Automatic design of Hamiltonians

We formulate an optimization problem of Hamiltonian design based on the variational principle. Given a variational ansatz for a Hamiltonian we construct a loss function to be minimised as a weighted sum of relevant Hamiltonian properties specifying thereby the search query. Using fractional quantum Hall effect as a test system we illustrate how the framework can be used to determine a generating Hamiltonian of a finite-size model wavefunction (Moore-Read Pfaffian and Read-Rezayi states), find optimal conditions for an experiment or "extrapolate" given wavefunctions in a certain universality class from smaller to larger system sizes. We also discuss how the search for approximate generating Hamiltonians may be used to find simpler and more realistic models implementing the given exotic phase of matter by experimentally accessible interaction terms.

==> projectorsRefWfsAndOptimCode/10elProjectors/10elP1.txt <==
i	state_i	j	state_j	H[i][j]
0	125967	0	125967	9.1434319060051
0	125967	1	127503	0.14871590640556
0	125967	2	187407	0.38824935807618
0	125967	3	190991	0.075205776069872
0	125967	4	211983	0.19565928536191
0	125967	6	222735	0.11312474391765
0	125967	8	121879	0.040611030587724
0	125967	9	125463	0.25222134894145
0	125967	16	113691	0.01164947174712
0	125967	18	124443	0.11568951189776
0	125967	24	97309	0.0021489337484231
0	125967	31	64542	0.00021059376995403
0	125967	34	118302	-0.0062838195578394
0	125967	38	253983	0.0025633054836255
0	125967	39	113703	-0.031707971707412
0	125967	41	124455	-0.19280419816356
0	125967	47	97323	-0.0074946114944791
0	125967	54	64557	-0.0010809535809345
0	125967	57	118317	0.020052848728945
0	125967	63	110126	0.0030329439499171
0	125967	108	97351	0.01992366210218
0	125967	115	64587	0.0036752421751773
0	125967	118	118347	-0.040633404003388
0	125967	124	110157	-0.0090751718499659
0	125967	128	93774	-0.001135777606267
0	125967	132	247887	-0.022773983335288
0	125967	165	125022	-0.031745552527978
0	125967	197	125037	0.041293215507929
0	125967	206	124014	0.0097646593079324
0	125967	278	64647	-0.0095660710677788
0	125967	281	118407	0.057524167302436
0	125967	287	110219	0.016501087317122
0	125967	291	93837	0.0030438928211664
0	125967	294	61070	0.00029829903551742
0	125967	298	239759	0.042542811394723
0	125967	299	246927	0.031745552527978
0	125967	324	125085	0.09630761014612
0	125967	333	124062	0.022773983335288
0	125967	355	125099	-0.13014230558653
0	125967	364	124077	-0.045881350564365
0	125967	453	125127	0.10288652639977
0	125967	463	124107	0.047192246294776
0	125967	484	117966	-0.0025633054836255
0	125967	679	110343	-0.017795290243956
0	125967	683	93963	-0.0042061595122077
0	125967	686	61197	-0.00060665762195303
0	125967	692	223503	-0.063814217092084
0	125967	694	238863	-0.06829774668102
0	125967	710	125211	-0.18047490611513
0	125967	719	124189	-0.06362598540283
0	125967	742	125223	0.24401682297474
0	125967	752	124203	0.11192623964335
0	125967	773	118062	-0.0060794127502921
0	125967	854	124231	-0.13633315596268
0	125967	875	118093	0.014179505318345
0	125967	886	109902	0.0021446152339451
0	125967	1091	118155	-0.016978889193726
0	125967	1102	109965	-0.0037921099901388
0	125967	1113	93582	-0.00047459085938049
1	127503	1	127503	9.2047051742946
1	127503	3	190991	0.25295564393656
1	127503	5	219663	0.22185677604353
1	127503	6	222735	-0.17439427712023
1	127503	7	235023	-0.080613783115958
1	127503	9	125463	0.087513991231096
1	127503	17	121371	0.029665794955098
1	127503	18	124443	-0.063412675558278
1	127503	25	113181	0.0066256370561747
1	127503	26	120349	-0.016684978687231
1	127503	32	96798	0.00082921296919398
1	127503	33	112158	-0.0025235619062387
1	127503	38	253983	0.0060794127502921
1	127503	40	121383	-0.069455548596108
1	127503	41	124455	0.12635238731669
1	127503	48	113195	-0.01992366210218
1	127503	49	120363	0.042831368578837
1	127503	55	96813	-0.0036752421751773
1	127503	56	112173	0.0095660710677788
1	127503	61	64046	-0.00036017076177084
1	127503	62	95790	0.0011972147170725
1	127503	66	249903	-0.01309411976986
1	127503	102	127038	-0.030116475470678
1	127503	109	113223	0.04529710243916
1	127503	110	120391	-0.082087684855329
1	127503	116	96843	0.010706587849256
1	127503	117	112203	-0.023547251859148
1	127503	122	64077	0.001544219401335
1	127503	123	95821	-0.0043436719965649
1	127503	127	63054	-0.00042567634384801
1	127503	131	241743	0.022683430359034
1	127503	159	127069	0.11707181314121
1	127503	190	127083	-0.10156269893563
1	127503	279	96903	-0.023547251859148
1	127503	280	112263	0.042708696585493
1	127503	285	64139	-0.0043436719965649
1	127503	286	95883	0.010094782829298
1	127503	290	63117	0.0014559782926873
1	127503	297	225423	-0.031907108546042
1	127503	317	127131	-0.23687331427611
1	127503	347	127143	0.24401682297474
1	127503	374	123566	0.0094423040474593
1	127503	473	123597	-0.014419853034515
1	127503	485	119502	-0.0025633054836255
1	127503	677	64263	0.0090751718499659
1	127503	678	96007	-0.016501087317122
1	127503	682	63243	-0.0030438928211664
1	127503	691	192783	0.035314697794501
1	127503	695	246543	0.030116475470678
1	127503	702	127255	0.33839044896587
1	127503	729	123678	0.01309411976986
1	127503	762	123693	-0.034199684335468
1	127503	774	119598	-0.0060794127502921
1	127503	864	123723	0.053890411680131
1	127503	876	119629	0.014179505318345
1	127503	887	111438	0.0021446152339451
1	127503	1080	123783	-0.050087663663237
1	127503	1092	119691	-0.016978889193726
1	127503	1103	111501	-0.0037921099901388
1	127503	1114	95118	-0.00047459085938049
2	187407	2	187407	9.3489653588599
2	187407	3	190991	0.30434244939352
2	187407	4	211983	0.30018535453681
2	187407	5	219663	0.20464325582303
2	187407	7	235023	0.21902130721141
2	187407	8	121879	0.00014922134372048
2	187407	10	179223	0.01567976622894
2	187407	11	186903	0.25222134894145
2	187407	19	162843	0.003706126563204
2	187407	21	185883	0.11568951189776
2	187407	29	183837	0.035349573079871
2	187407	31	64542	-3.56358323385e-05
2	187407	42	162855	-0.01164947174712
2	187407	44	185895	-0.19280419816356
2	187407	52	183851	-0.076212551079911
2	187407	54	64557	0.00021059376995403
2	187407	65	171566	0.0030329439499171
2	187407	66	249903	-0.014419853034515
2	187407	113	183879	0.11986839951616
2	187407	115	64587	-0.00082921296919398
2	187407	126	171597	-0.0090751718499659
2	187407	130	155214	-0.001135777606267
2	187407	132	247887	0.045881350564365
2	187407	166	186462	-0.031745552527978
2	187407	198	186477	0.041293215507929
2	187407	208	185454	0.0097646593079324
2	187407	278	64647	0.0025235619062387
2	187407	289	171659	0.016501087317122
2	187407	293	155277	0.0030438928211664
2	187407	299	246927	-0.041293215507929
2	187407	325	186525	0.09630761014612
2	187407	335	185502	0.022773983335288
2	187407	356	186539	-0.13014230558653
2	187407	366	185517	-0.045881350564365
2	187407	377	183470	-0.0094423040474593
2	187407	454	186567	0.10288652639977
2	187407	465	185547	0.047192246294776
2	187407	476	183501	0.014419853034515
2	187407	681	171783	-0.017795290243956
2	187407	685	155403	-0.0042061595122077
2	187407	689	57102	4.0443841463535e-05
2	187407	691	192783	-0.15371614983506
2	187407	693	235791	-0.15689013639675
2	187407	711	186651	-0.18047490611513
2	187407	721	185629	-0.06362598540283
2	187407	732	183582	-0.01309411976986
2	187407	743	186663	0.24401682297474
2	187407	754	185643	0.11192623964335
2	187407	765	183597	0.034199684335468
2	187407	856	185671	-0.13633315596268
2	187407	867	183627	-0.053890411680131
2	187407	891	171342	0.0021446152339451
2	187407	1083	183687	0.050087663663237
2	187407	1107	171405	-0.0037921099901388
2	187407	1118	155022	-0.00047459085938049
3	190991	3	190991	9.7174406005826
3	190991	5	219663	0.4312120628851
3	190991	6	222735	0.31288758173058
3	190991	9	125463	0.00014922134372048
3	190991	11	186903	0.040611030587724
3	190991	12	189975	0.16042278983156
3	190991	20	178715	0.01164947174712
3	190991	27	162333	0.0021489337484231
3	190991	29	183837	-0.016684978687231
3	190991	36	175646	-0.0025235619062387
3	190991	38	253983	-0.014179505318345
3	190991	43	178727	-0.031707971707412
3	190991	50	162347	-0.0074946114944791
3	190991	52	183851	0.042831368578837
3	190991	59	175661	0.0095660710677788
3	190991	61	64046	7.2063572062299e-05
3	190991	64	159278	0.0011972147170725
3	190991	103	190526	-0.030116475470678
3	190991	111	162375	0.01992366210218
3	190991	113	183879	-0.082087684855329
3	190991	120	175691	-0.023547251859148
3	190991	122	64077	-0.00036017076177084
3	190991	125	159309	-0.0043436719965649
3	190991	132	247887	0.06362598540283
3	190991	160	190557	0.11707181314121
3	190991	191	190571	-0.10156269893563
3	190991	209	189038	0.0097646593079324
3	190991	283	175751	0.042708696585493
3	190991	285	64139	0.0011972147170725
3	190991	288	159371	0.010094782829298
3	190991	294	61070	-9.7065219512485e-05
3	190991	298	239759	-0.095924675786055
3	190991	318	190619	-0.23687331427611
3	190991	336	189086	0.022773983335288
3	190991	348	190631	0.24401682297474
3	190991	367	189101	-0.045881350564365
3	190991	466	189131	0.047192246294776
3	190991	489	182990	-0.0025633054836255
3	190991	677	64263	-0.0030329439499171
3	190991	680	159495	-0.016501087317122
3	190991	686	61197	0.00029829903551742
3	190991	691	192783	0.28820035925055
3	190991	692	223503	0.11766760229756
3	190991	695	246543	-0.11707181314121
3	190991	703	190743	0.33839044896587
3	190991	722	189213	-0.06362598540283
3	190991	755	189227	0.11192623964335
3	190991	778	183086	-0.0060794127502921
3	190991	857	189255	-0.13633315596268
3	190991	880	183117	0.014179505318345
3	190991	892	174926	0.0021446152339451
3	190991	1096	183179	-0.016978889193726
3	190991	1108	174989	-0.0037921099901388
3	190991	1119	158606	-0.00047459085938049
4	211983	4	211983	8.7901947724497
4	211983	5	219663	0.37833202341218
4	211983	6	222735	0.1622150705703
4	211983	7	235023	-0.24834681887385
4	211983	10	179223	0.0010914443350817
4	211983	13	211479	0.25222134894145
4	211983	16	113691	0.00013659664574588
4	211983	19	162843	-0.00089045575123215
4	211983	22	210459	0.11568951189776
4	211983	24	97309	-8.7263943696185e-05
4	211983	30	208413	0.035349573079871
4	211983	37	204318	0.0062838195578394
4	211983	39	113703	-0.00056712836336786
4	211983	42	162855	0.0032197569663696
4	211983	45	210471	-0.19280419816356
4	211983	47	97323	0.00040295962660348
4	211983	53	208427	-0.076212551079911
4	211983	60	204333	-0.020052848728945
4	211983	108	97351	-0.0014347338831408
4	211983	114	208455	0.11986839951616
4	211983	121	204363	0.040633404003388
4	211983	131	241743	0.047192246294776
4	211983	168	211038	-0.031745552527978
4	211983	200	211053	0.041293215507929
4	211983	210	210030	0.0097646593079324
4	211983	284	204423	-0.057524167302436
4	211983	296	147086	-0.00029829903551742
4	211983	297	225423	0.10288652639977
4	211983	298	239759	-0.13014230558653
4	211983	327	211101	0.09630761014612
4	211983	337	210078	0.022773983335288
4	211983	358	211115	-0.13014230558653
4	211983	368	210093	-0.045881350564365
4	211983	379	208046	-0.0094423040474593
4	211983	456	211143	0.10288652639977
4	211983	467	210123	0.047192246294776
4	211983	478	208077	0.014419853034515
4	211983	490	203982	0.0025633054836255
4	211983	688	147213	0.00060665762195303
4	211983	690	81678	4.0443841463535e-05
4	211983	692	223503	-0.24401682297474
4	211983	693	235791	0.23687331427611
4	211983	694	238863	0.10156269893563
4	211983	713	211227	-0.18047490611513
4	211983	723	210205	-0.06362598540283
4	211983	734	208158	-0.01309411976986
4	211983	745	211239	0.24401682297474
4	211983	756	210219	0.11192623964335
4	211983	767	208173	0.034199684335468
4	211983	779	204078	0.0060794127502921
4	211983	858	210247	-0.13633315596268
4	211983	869	208203	-0.053890411680131
4	211983	881	204109	-0.014179505318345
4	211983	1085	208263	0.050087663663237
4	211983	1097	204171	0.016978889193726
5	219663	5	219663	9.7426287987868
5	219663	6	222735	0.16286263829709
5	219663	7	235023	0.39577496394029
5	219663	11	186903	0.0010914443350817
5	219663	13	211479	0.01567976622894
5	219663	14	218647	0.16042278983156
5	219663	17	121371	0.00013659664574588
5	219663	23	216603	0.063412675558278
5	219663	27	162333	-0.0005345374850775
5	219663	32	96798	-3.56358323385e-05
5	219663	37	204318	-0.0025235619062387
5	219663	40	121383	-0.00056712836336786
5	219663	46	216615	-0.12635238731669
5	219663	50	162347	0.0021489337484231
5	219663	55	96813	0.00021059376995403
5	219663	60	204333	0.0095660710677788
5	219663	66	249903	0.053890411680131
5	219663	104	219198	-0.030116475470678
5	219663	111	162375	-0.0066256370561747
5	219663	116	96843	-0.00082921296919398
5	219663	121	204363	-0.023547251859148
5	219663	130	155214	0.00042567634384801
5	219663	132	247887	-0.11192623964335
5	219663	161	219229	0.11707181314121
5	219663	192	219243	-0.10156269893563
5	219663	212	217710	0.0097646593079324
5	219663	279	96903	0.0025235619062387
5	219663	284	204423	0.042708696585493
5	219663	293	155277	-0.0014559782926873
5	219663	295	89742	-9.7065219512485e-05
5	219663	297	225423	-0.23979719374269
5	219663	319	219291	-0.23687331427611
5	219663	339	217758	0.022773983335288
5	219663	349	219303	0.24401682297474
5	219663	370	217773	-0.045881350564365
5	219663	381	215726	-0.0094423040474593
5	219663	469	217803	0.047192246294776
5	219663	480	215757	0.014419853034515
5	219663	685	155403	0.0030438928211664
5	219663	687	89869	0.00029829903551742
5	219663	692	223503	0.36456985997288
5	219663	693	235791	0.23593146834222
5	219663	695	246543	0.10156269893563
5	219663	704	219415	0.33839044896587
5	219663	725	217885	-0.06362598540283
5	219663	736	215838	-0.01309411976986
5	219663	758	217899	0.11192623964335
5	219663	769	215853	0.034199684335468
5	219663	860	217927	-0.13633315596268
5	219663	871	215883	-0.053890411680131
5	219663	894	203598	0.0021446152339451
5	219663	1087	215943	0.050087663663237
5	219663	1110	203661	-0.0037921099901388
6	222735	6	222735	10.008219376446
6	222735	7	235023	0.22726871220945
6	222735	12	189975	0.0010914443350817
6	222735	14	218647	0.040611030587724
6	222735	18	124443	0.00013659664574588
6	222735	22	210459	0.01164947174712
6	222735	23	216603	-0.029665794955098
6	222735	30	208413	-0.0066256370561747
6	222735	35	161310	-0.00021059376995403
6	222735	38	253983	0.016978889193726
6	222735	41	124455	-0.00056712836336786
6	222735	45	210471	-0.031707971707412
6	222735	46	216615	0.069455548596108
6	222735	53	208427	0.01992366210218
6	222735	58	161325	0.0010809535809345
6	222735	62	95790	7.2063572062299e-05
6	222735	64	159278	-0.00036017076177084
6	222735	105	222270	-0.030116475470678
6	222735	114	208455	-0.04529710243916
6	222735	119	161355	-0.0036752421751773
6	222735	123	95821	-0.00036017076177084
6	222735	125	159309	0.001544219401335
6	222735	128	93774	0.000102947960089
6	222735	162	222301	0.11707181314121
6	222735	170	221790	0.031745552527978
6	222735	193	222315	-0.10156269893563
6	222735	202	221805	-0.041293215507929
6	222735	282	161415	0.0095660710677788
6	222735	286	95883	0.0011972147170725
6	222735	288	159371	-0.0043436719965649
6	222735	291	93837	-0.00042567634384801
6	222735	297	225423	0.14881314186945
6	222735	299	246927	-0.18047490611513
6	222735	320	222363	-0.23687331427611
6	222735	329	221853	-0.09630761014612
6	222735	350	222375	0.24401682297474
6	222735	360	221867	0.13014230558653
6	222735	458	221895	-0.10288652639977
6	222735	492	214734	-0.0025633054836255
6	222735	678	96007	-0.0030329439499171
6	222735	680	159495	0.0090751718499659
6	222735	683	93963	0.001135777606267
6	222735	692	223503	0.14117654222197
6	222735	694	238863	0.23593146834222
6	222735	695	246543	0.23687331427611
6	222735	705	222487	0.33839044896587
6	222735	715	221979	0.18047490611513
6	222735	747	221991	-0.24401682297474
6	222735	781	214830	-0.0060794127502921
6	222735	883	214861	0.014179505318345
6	222735	895	206670	0.0021446152339451
6	222735	1099	214923	-0.016978889193726
6	222735	1111	206733	-0.0037921099901388
7	235023	7	235023	9.6936832658939
7	235023	14	218647	0.0048272028505541
7	235023	15	232983	0.087513991231096
7	235023	21	185883	0.00089045575123215
7	235023	22	210459	-0.003706126563204
7	235023	26	120349	8.7263943696185e-05
7	235023	28	177693	-0.0005345374850775
7	235023	33	112158	-3.56358323385e-05
7	235023	37	204318	0.00082921296919398
7	235023	44	185895	-0.0032197569663696
7	235023	45	210471	0.01164947174712
7	235023	49	120363	-0.00040295962660348
7	235023	51	177707	0.0021489337484231
7	235023	56	112173	0.00021059376995403
7	235023	60	204333	-0.0036752421751773
7	235023	65	171566	-0.00036017076177084
7	235023	66	249903	-0.050087663663237
7	235023	106	234558	-0.030116475470678
7	235023	110	120391	0.0014347338831408
7	235023	112	177735	-0.0066256370561747
7	235023	117	112203	-0.00082921296919398
7	235023	121	204363	0.010706587849256
7	235023	126	171597	0.001544219401335
7	235023	129	106062	0.000102947960089
7	235023	131	241743	-0.10307072362624
7	235023	163	234589	0.11707181314121
7	235023	172	234078	0.031745552527978
7	235023	194	234603	-0.10156269893563
7	235023	204	234093	-0.041293215507929
7	235023	280	112263	0.0025235619062387
7	235023	284	204423	-0.023547251859148
7	235023	289	171659	-0.0043436719965649
7	235023	292	106125	-0.00042567634384801
7	235023	299	246927	0.24401682297474
7	235023	321	234651	-0.23687331427611
7	235023	331	234141	-0.09630761014612
7	235023	351	234663	0.24401682297474
7	235023	362	234155	0.13014230558653
7	235023	382	231086	-0.0094423040474593
7	235023	460	234183	-0.10288652639977
7	235023	481	231117	0.014419853034515
7	235023	681	171783	0.0090751718499659
7	235023	684	106251	0.001135777606267
7	235023	693	235791	0.14117654222197
7	235023	694	238863	0.36456985997288
7	235023	695	246543	-0.24401682297474
7	235023	706	234775	0.33839044896587
7	235023	717	234267	0.18047490611513
7	235023	737	231198	-0.01309411976986
7	235023	749	234279	-0.24401682297474
7	235023	770	231213	0.034199684335468
7	235023	872	231243	-0.053890411680131
7	235023	1088	231303	0.050087663663237
7	235023	1122	202638	0.00047459085938049
8	121879	8	121879	9.3153498519557
8	121879	9	125463	0.30434244939352
8	121879	10	179223	0.49765318130779
8	121879	11	186903	0.075205776069872
8	121879	14	218647	0.11312474391765
8	121879	15	232983	0.08943296262576
8	121879	16	113691	0.0048272028505541
8	121879	17	121371	0.14470184262707
8	121879	24	97309	0.00089045575123215
8	121879	26	120349	0.051014279629986
8	121879	31	64542	8.7263943696185e-05
8	121879	34	118302	0.010498652134328
8	121879	39	113703	0.040611030587724
8	121879	40	121383	0.33912444360992
8	121879	67	64563	-0.0021489337484231
8	121879	70	118323	-0.076212551079911
8	121879	81	106038	0.0030329439499171
8	121879	84	247863	-0.0094423040474593
8	121879	108	97351	-0.029665794955098
8	121879	110	120391	-0.24666598069174
8	121879	140	106069	-0.0090751718499659
8	121879	143	89686	-0.001135777606267
8	121879	147	246871	0.0097646593079324
8	121879	224	120949	0.041293215507929
8	121879	234	119926	0.0097646593079324
8	121879	278	64647	0.016684978687231
8	121879	281	118407	0.13882287165318
8	121879	302	106131	0.016501087317122
8	121879	305	89749	0.0030438928211664
8	121879	307	56982	0.00029829903551742
8	121879	311	235671	0.042542811394723
8	121879	332	120990	0.042542811394723
8	121879	384	121011	-0.13014230558653
8	121879	394	119989	-0.045881350564365
8	121879	406	117942	-0.0094423040474593
8	121879	494	120019	0.047192246294776
8	121879	506	117973	0.014419853034515
8	121879	697	89875	-0.0042061595122077
8	121879	699	57109	-0.00060665762195303
8	121879	702	127255	-0.15371614983506
8	121879	704	219415	-0.063814217092084
8	121879	706	234775	-0.06829774668102
8	121879	718	121117	-0.095924675786055
8	121879	728	120094	-0.022683430359034
8	121879	783	120115	0.11192623964335
8	121879	795	118069	0.034199684335468
8	121879	853	121159	0.23979719374269
8	121879	898	118099	-0.053890411680131
8	121879	922	105814	0.0021446152339451
8	121879	1079	120199	-0.10307072362624
8	121879	1138	105877	-0.0037921099901388
8	121879	1148	89494	-0.00047459085938049
9	125463	9	125463	9.4939405792293
9	125463	11	186903	0.38824935807618
9	125463	12	189975	0.14532856426686
9	125463	13	211479	0.19565928536191
9	125463	15	232983	-0.080613783115958
9	125463	17	121371	0.014416221287061
9	125463	18	124443	0.077434232075274
9	125463	25	113181	0.0032197569663696
9	125463	32	96798	0.00040295962660348
9	125463	34	118302	-0.0042059365103978
9	125463	38	253983	-0.0021446152339451
9	125463	40	121383	0.090800100798497
9	125463	41	124455	0.26000877342167
9	125463	68	96819	-0.0074946114944791
9	125463	70	118323	0.042831368578837
9	125463	74	64053	-0.0010809535809345
9	125463	76	110133	0.0095660710677788
9	125463	80	93750	0.0011972147170725
9	125463	84	247863	-0.01309411976986
9	125463	109	113223	-0.069455548596108
9	125463	133	64083	0.0036752421751773
9	125463	135	110163	-0.023547251859148
9	125463	139	93781	-0.0043436719965649
9	125463	142	61014	-0.00042567634384801
9	125463	146	239703	0.022683430359034
9	125463	165	125022	0.06829774668102
9	125463	216	125043	-0.10156269893563
9	125463	235	123510	0.0097646593079324
9	125463	279	96903	0.042831368578837
9	125463	281	118407	-0.12230217658573
9	125463	301	93843	0.010094782829298
9	125463	304	61077	0.0014559782926873
9	125463	310	223383	-0.031907108546042
9	125463	313	246423	0.031745552527978
9	125463	324	125085	-0.15689013639675
9	125463	395	123573	-0.045881350564365
9	125463	453	125127	0.15371614983506
9	125463	495	123603	0.047192246294776
9	125463	519	117462	-0.0025633054836255
9	125463	677	64263	-0.020052848728945
9	125463	679	110343	0.057524167302436
9	125463	696	61203	-0.0030438928211664
9	125463	702	127255	0.28820035925055
9	125463	703	190743	0.035314697794501
9	125463	707	238359	-0.06829774668102
9	125463	710	125211	0.23593146834222
9	125463	729	123678	-0.022683430359034
9	125463	742	125223	0.36456985997288
9	125463	784	123699	0.11192623964335
9	125463	808	117558	-0.0060794127502921
9	125463	911	117589	0.014179505318345
9	125463	923	109398	0.0021446152339451
9	125463	1080	123783	-0.10307072362624
9	125463	1127	117651	-0.016978889193726
9	125463	1139	109461	-0.0037921099901388
9	125463	1149	93078	-0.00047459085938049
10	179223	10	179223	9.1545438938708
10	179223	11	186903	0.37833202341218
10	179223	12	189975	0.1622150705703
10	179223	13	211479	0.20464325582303
10	179223	15	232983	-0.096579318450943
10	179223	16	113691	3.050785590519e-05
10	179223	19	162843	0.0012942029268331
10	179223	20	178715	0.14470184262707
10	179223	28	177693	0.051014279629986
10	179223	31	64542	-1.2444258911857e-05
10	179223	36	175646	0.010498652134328
10	179223	39	113703	0.00058947452571953
10	179223	42	162855	0.014416221287061
10	179223	43	178727	0.33912444360992
10	179223	67	64563	0.00040295962660348
10	179223	72	175667	-0.076212551079911
10	179223	78	171573	-0.020052848728945
10	179223	83	241719	-0.014419853034515
10	179223	112	177735	-0.24666598069174
10	179223	137	171603	0.040633404003388
10	179223	144	147030	-0.001135777606267
10	179223	146	239703	0.045881350564365
10	179223	226	178293	0.041293215507929
10	179223	237	177270	0.0097646593079324
10	179223	278	64647	-0.0042059365103978
10	179223	283	175751	0.13882287165318
10	179223	306	147093	0.0030438928211664
10	179223	309	192663	0.10288652639977
10	179223	311	235671	-0.09630761014612
10	179223	312	238743	-0.041293215507929
10	179223	334	178334	0.042542811394723
10	179223	386	178355	-0.13014230558653
10	179223	397	177333	-0.045881350564365
10	179223	409	175286	-0.0094423040474593
10	179223	497	177363	0.047192246294776
10	179223	509	175317	0.014419853034515
10	179223	522	171222	0.0025633054836255
10	179223	681	171783	-0.050959240244055
10	179223	698	147219	-0.0042061595122077
10	179223	701	48918	4.0443841463535e-05
10	179223	703	190743	-0.24401682297474
10	179223	706	234775	0.11707181314121
10	179223	720	178461	-0.095924675786055
10	179223	731	177438	-0.022683430359034
10	179223	786	177459	0.11192623964335
10	179223	798	175413	0.034199684335468
10	179223	811	171318	0.0060794127502921
10	179223	855	178503	0.23979719374269
10	179223	901	175443	-0.053890411680131
10	179223	914	171349	-0.014179505318345
10	179223	1082	177543	-0.10307072362624
10	179223	1130	171411	0.016978889193726
10	179223	1152	146838	-0.00047459085938049
11	186903	11	186903	9.8773519861461
11	186903	12	189975	0.16286263829709
11	186903	13	211479	0.30018535453681
11	186903	14	218647	0.31288758173058
11	186903	15	232983	0.24735935246268
11	186903	17	121371	3.050785590519e-05
11	186903	20	178715	0.0048272028505541
11	186903	21	185883	0.077434232075274
11	186903	27	162333	0.00089045575123215
11	186903	29	183837	0.023660459800778
11	186903	40	121383	0.00058947452571953
11	186903	43	178727	0.040611030587724
11	186903	44	185895	0.26000877342167
11	186903	74	64053	0.00021059376995403
11	186903	78	171573	0.0095660710677788
11	186903	82	155190	0.0011972147170725
11	186903	84	247863	0.034199684335468
11	186903	111	162375	-0.029665794955098
11	186903	113	183879	-0.19810192260698
11	186903	133	64083	-0.00082921296919398
11	186903	137	171603	-0.023547251859148
11	186903	141	155221	-0.0043436719965649
11	186903	166	186462	0.06829774668102
11	186903	217	186483	-0.10156269893563
11	186903	239	184950	0.0097646593079324
11	186903	303	155283	0.010094782829298
11	186903	307	56982	-9.7065219512485e-05
11	186903	309	192663	-0.23979719374269
11	186903	311	235671	-0.095924675786055
11	186903	313	246423	-0.041293215507929
11	186903	325	186525	-0.15689013639675
11	186903	399	185013	-0.045881350564365
11	186903	411	182966	-0.0094423040474593
11	186903	454	186567	0.15371614983506
11	186903	499	185043	0.047192246294776
11	186903	511	182997	0.014419853034515
11	186903	677	64263	0.0062838195578394
11	186903	681	171783	0.057524167302436
11	186903	699	57109	0.00029829903551742
11	186903	703	190743	0.36456985997288
11	186903	704	219415	0.11766760229756
11	186903	711	186651	0.23593146834222
11	186903	733	185118	-0.022683430359034
11	186903	743	186663	0.36456985997288
11	186903	788	185139	0.11192623964335
11	186903	800	183093	0.034199684335468
11	186903	903	183123	-0.053890411680131
11	186903	927	170838	0.0021446152339451
11	186903	1084	185223	-0.10307072362624
11	186903	1143	170901	-0.0037921099901388
11	186903	1153	154518	-0.00047459085938049
12	189975	12	189975	9.9551091460495
12	189975	14	218647	0.4312120628851
12	189975	15	232983	-0.18939059350787
12	189975	18	124443	3.050785590519e-05
12	189975	21	185883	0.014416221287061
12	189975	28	177693	0.0032197569663696
12	189975	29	183837	-0.0094859984226552
12	189975	35	161310	0.00040295962660348
12	189975	36	175646	-0.0014347338831408
12	189975	38	253983	0.0037921099901388
12	189975	41	124455	0.00058947452571953
12	189975	44	185895	0.090800100798497
12	189975	71	161331	-0.0074946114944791
12	189975	72	175667	0.01992366210218
12	189975	77	159285	0.0036752421751773
12	189975	79	63030	7.2063572062299e-05
12	189975	112	177735	-0.069455548596108
12	189975	113	183879	0.12971442971214
12	189975	136	159315	-0.010706587849256
12	189975	138	63061	-0.00036017076177084
12	189975	142	61014	0.000102947960089
12	189975	147	246871	0.06362598540283
12	189975	167	189534	0.06829774668102
12	189975	218	189555	-0.10156269893563
12	189975	228	189045	-0.041293215507929
12	189975	282	161415	0.042831368578837
12	189975	283	175751	-0.082087684855329
12	189975	300	63123	0.0011972147170725
12	189975	304	61077	-0.00042567634384801
12	189975	309	192663	0.14881314186945
12	189975	312	238743	-0.095924675786055
12	189975	313	246423	-0.09630761014612
12	189975	326	189597	-0.15689013639675
12	189975	336	189086	-0.042542811394723
12	189975	388	189107	0.13014230558653
12	189975	455	189639	0.15371614983506
12	189975	524	181974	-0.0025633054836255
12	189975	680	159495	0.040633404003388
12	189975	696	61203	0.001135777606267
12	189975	703	190743	0.14117654222197
12	189975	705	222487	0.11766760229756
12	189975	707	238359	0.15689013639675
12	189975	712	189723	0.23593146834222
12	189975	722	189213	0.095924675786055
12	189975	744	189735	0.36456985997288
12	189975	813	182070	-0.0060794127502921
12	189975	857	189255	-0.23979719374269
12	189975	916	182101	0.014179505318345
12	189975	928	173910	0.0021446152339451
12	189975	1132	182163	-0.016978889193726
12	189975	1144	173973	-0.0037921099901388
12	189975	1154	157590	-0.00047459085938049
13	211479	13	211479	9.4670952582566
13	211479	14	218647	0.33112909183181
13	211479	15	232983	-0.17452035495526
13	211479	20	178715	0.00025543156541257
13	211479	22	210459	0.077434232075274
13	211479	25	113181	2.5032086896566e-05
13	211479	27	162333	-0.00018666388367786
13	211479	30	208413	0.023660459800778
13	211479	32	96798	-1.2444258911857e-05
13	211479	37	204318	0.0042059365103978
13	211479	43	178727	0.0037496701120444
13	211479	45	210471	0.26000877342167
13	211479	68	96819	0.00040295962660348
13	211479	73	204339	-0.042831368578837
13	211479	83	241719	0.053890411680131
13	211479	109	113223	-0.0019291893569003
13	211479	111	162375	0.0094859984226552
13	211479	114	208455	-0.19810192260698
13	211479	144	147030	0.00042567634384801
13	211479	145	225367	0.13633315596268
13	211479	146	239703	-0.11192623964335
13	211479	168	211038	0.06829774668102
13	211479	219	211059	-0.10156269893563
13	211479	241	209526	0.0097646593079324
13	211479	279	96903	-0.0042059365103978
13	211479	284	204423	0.12230217658573
13	211479	306	147093	-0.0014559782926873
13	211479	308	81558	-9.7065219512485e-05
13	211479	310	223383	-0.24401682297474
13	211479	311	235671	0.18047490611513
13	211479	327	211101	-0.15689013639675
13	211479	401	209589	-0.045881350564365
13	211479	413	207542	-0.0094423040474593
13	211479	456	211143	0.15371614983506
13	211479	501	209619	0.047192246294776
13	211479	513	207573	0.014419853034515
13	211479	525	203478	0.0025633054836255
13	211479	698	147219	0.0030438928211664
13	211479	700	81685	0.00029829903551742
13	211479	704	219415	0.33839044896587
13	211479	707	238359	0.10156269893563
13	211479	713	211227	0.23593146834222
13	211479	735	209694	-0.022683430359034
13	211479	745	211239	0.36456985997288
13	211479	790	209715	0.11192623964335
13	211479	802	207669	0.034199684335468
13	211479	814	203574	0.0060794127502921
13	211479	905	207699	-0.053890411680131
13	211479	917	203605	-0.014179505318345
13	211479	1086	209799	-0.10307072362624
13	211479	1133	203667	0.016978889193726
14	218647	14	218647	9.9892583985314
14	218647	15	232983	0.37207864695097
14	218647	21	185883	0.00025543156541257
14	218647	22	210459	0.0048272028505541
14	218647	23	216603	0.036052340946802
14	218647	26	120349	2.5032086896566e-05
14	218647	35	161310	-8.7263943696185e-05
14	218647	37	204318	-0.0014347338831408
14	218647	44	185895	0.0037496701120444
14	218647	45	210471	0.040611030587724
14	218647	46	216615	0.167616832377
14	218647	71	161331	0.0021489337484231
14	218647	73	204339	0.01992366210218
14	218647	75	95797	0.00021059376995403
14	218647	82	155190	-0.00036017076177084
14	218647	110	120391	-0.0019291893569003
14	218647	134	95827	-0.00082921296919398
14	218647	141	155221	0.001544219401335
14	218647	143	89686	0.000102947960089
14	218647	145	225367	-0.10307072362624
14	218647	147	246871	-0.11192623964335
14	218647	169	218206	0.06829774668102
14	218647	220	218227	-0.10156269893563
14	218647	231	217717	-0.041293215507929
14	218647	282	161415	-0.016684978687231
14	218647	284	204423	-0.082087684855329
14	218647	303	155283	-0.0043436719965649
14	218647	305	89749	-0.00042567634384801
14	218647	313	246423	0.13014230558653
14	218647	328	218269	-0.15689013639675
14	218647	339	217758	-0.042542811394723
14	218647	391	217779	0.13014230558653
14	218647	414	214710	-0.0094423040474593
14	218647	457	218311	0.15371614983506
14	218647	514	214741	0.014419853034515
14	218647	678	96007	0.0062838195578394
14	218647	697	89875	0.001135777606267
14	218647	704	219415	0.14117654222197
14	218647	705	222487	0.36456985997288
14	218647	706	234775	0.23593146834222
14	218647	714	218395	0.23593146834222
14	218647	725	217885	0.095924675786055
14	218647	746	218407	0.36456985997288
14	218647	803	214837	0.034199684335468
14	218647	860	217927	-0.23979719374269
14	218647	906	214867	-0.053890411680131
14	218647	929	202582	0.0021446152339451
14	218647	1145	202645	-0.0037921099901388
15	232983	15	232983	9.4830963126247
15	232983	23	216603	0.0012942029268331
15	232983	29	183837	0.00018666388367786
15	232983	30	208413	-0.00089045575123215
15	232983	34	118302	1.2444258911857e-05
15	232983	36	175646	-8.7263943696185e-05
15	232983	37	204318	0.00040295962660348
15	232983	46	216615	0.014416221287061
15	232983	70	118323	-0.00040295962660348
15	232983	72	175667	0.0021489337484231
15	232983	73	204339	-0.0074946114944791
15	232983	76	110133	0.00021059376995403
15	232983	78	171573	-0.0010809535809345
15	232983	81	106038	-7.2063572062299e-05
15	232983	84	247863	-0.050087663663237
15	232983	113	183879	-0.0094859984226552
15	232983	114	208455	0.029665794955098
15	232983	135	110163	-0.00082921296919398
15	232983	137	171603	0.0036752421751773
15	232983	140	106069	0.00036017076177084
15	232983	146	239703	-0.10307072362624
15	232983	147	246871	0.13633315596268
15	232983	171	232542	0.06829774668102
15	232983	222	232563	-0.10156269893563
15	232983	232	232053	-0.041293215507929
15	232983	243	231030	-0.0097646593079324
15	232983	281	118407	0.0042059365103978
15	232983	283	175751	-0.016684978687231
15	232983	284	204423	0.042831368578837
15	232983	302	106131	-0.0011972147170725
15	232983	311	235671	-0.14881314186945
15	232983	312	238743	0.23979719374269
15	232983	313	246423	-0.10288652639977
15	232983	330	232605	-0.15689013639675
15	232983	340	232094	-0.042542811394723
15	232983	392	232115	0.13014230558653
15	232983	403	231093	0.045881350564365
15	232983	459	232647	0.15371614983506
15	232983	503	231123	-0.047192246294776
15	232983	679	110343	0.0062838195578394
15	232983	681	171783	-0.020052848728945
15	232983	706	234775	0.28820035925055
15	232983	707	238359	-0.15371614983506
15	232983	716	232731	0.23593146834222
15	232983	726	232221	0.095924675786055
15	232983	737	231198	0.022683430359034
15	232983	748	232743	0.36456985997288
15	232983	792	231219	-0.11192623964335
15	232983	861	232263	-0.23979719374269
15	232983	1088	231303	0.10307072362624
15	232983	1156	200598	0.00047459085938049
16	113691	16	113691	9.085433740402
16	113691	17	121371	0.37833202341218
16	113691	18	124443	0.1622150705703
16	113691	19	162843	0.44610698986901
16	113691	20	178715	0.075205776069872
16	113691	22	210459	0.11312474391765
16	113691	24	97309	0.00025543156541257
16	113691	25	113181	0.060058346817629
16	113691	31	64542	2.5032086896566e-05
16	113691	33	112158	0.014202073828791
16	113691	39	113703	0.22726871220945
16	113691	47	97323	0.014416221287061
16	113691	48	113195	0.33912444360992
16	113691	67	64563	0.0032197569663696
16	113691	69	112179	0.19280419816356
16	113691	87	106041	-0.020052848728945
16	113691	93	239675	-0.0094423040474593
16	113691	115	64587	-0.0094859984226552
16	113691	117	112203	-0.24666598069174
16	113691	135	110163	-0.11986839951616
16	113691	152	81498	-0.001135777606267
16	113691	155	235611	0.022773983335288
16	113691	156	238683	0.0097646593079324
16	113691	244	112761	0.041293215507929
16	113691	256	111738	0.0097646593079324
16	113691	287	110219	0.13882287165318
16	113691	302	106131	0.057524167302436
16	113691	315	81561	0.0030438928211664
16	113691	316	48794	0.00029829903551742
16	113691	317	127131	0.10288652639977
16	113691	321	234651	-0.031745552527978
16	113691	416	111801	-0.045881350564365
16	113691	428	109754	-0.0094423040474593
16	113691	493	112851	-0.10288652639977
16	113691	529	109785	0.014419853034515
16	113691	542	105690	0.0025633054836255
16	113691	684	106251	-0.050959240244055
16	113691	708	48921	-0.00060665762195303
16	113691	710	125211	-0.24401682297474
16	113691	713	211227	-0.063814217092084
16	113691	716	232731	0.030116475470678
16	113691	727	112926	-0.031907108546042
16	113691	782	112947	-0.24401682297474
16	113691	818	109881	0.034199684335468
16	113691	831	105786	0.0060794127502921
16	113691	862	112971	0.23979719374269
16	113691	897	111955	0.13633315596268
16	113691	933	105817	-0.014179505318345
16	113691	1090	112011	-0.10307072362624
16	113691	1125	109971	-0.050087663663237
16	113691	1170	81306	-0.00047459085938049
17	121371	17	121371	9.4507866609989
17	121371	18	124443	0.16286263829709
17	121371	20	178715	0.49765318130779
17	121371	21	185883	0.14532856426686
17	121371	23	216603	0.17439427712023
17	121371	25	113181	0.0010914443350817
17	121371	26	120349	0.027207615802659
17	121371	32	96798	0.00013659664574588
17	121371	34	118302	0.0055992811383084
17	121371	40	121383	0.22726871220945
17	121371	48	113195	0.040611030587724
17	121371	49	120363	0.26000877342167
17	121371	68	96819	0.01164947174712
17	121371	70	118323	0.12635238731669
17	121371	87	106041	0.0095660710677788
17	121371	90	89658	0.0011972147170725
17	121371	116	96843	-0.029665794955098
17	121371	118	118347	-0.19810192260698
17	121371	133	64083	-0.0066256370561747
17	121371	149	89689	-0.0043436719965649
17	121371	151	56922	-0.00042567634384801
17	121371	155	235611	0.022683430359034
17	121371	157	246363	0.0097646593079324
17	121371	258	119418	0.0097646593079324
17	121371	285	64139	0.016684978687231
17	121371	302	106131	-0.042708696585493
17	121371	314	56985	0.0014559782926873
17	121371	317	127131	-0.23979719374269
17	121371	319	219291	-0.031907108546042
17	121371	332	120990	-0.063814217092084
17	121371	384	121011	-0.24401682297474
17	121371	418	119481	-0.045881350564365
17	121371	430	117434	-0.0094423040474593
17	121371	462	121035	0.15371614983506
17	121371	531	117465	0.014419853034515
17	121371	684	106251	0.057524167302436
17	121371	697	89875	0.016501087317122
17	121371	710	125211	0.36456985997288
17	121371	711	186651	0.035314697794501
17	121371	717	234267	-0.06829774668102
17	121371	718	121117	0.11766760229756
17	121371	751	121131	0.36456985997288
17	121371	820	117561	0.034199684335468
17	121371	899	119635	0.13633315596268
17	121371	945	105306	0.0021446152339451
17	121371	1092	119691	-0.10307072362624
17	121371	1127	117651	-0.050087663663237
17	121371	1161	105369	-0.0037921099901388
17	121371	1171	88986	-0.00047459085938049
18	124443	18	124443	9.388480745479
18	124443	21	185883	0.38824935807618
18	124443	22	210459	0.19565928536191
18	124443	23	216603	-0.22185677604353
18	124443	26	120349	0.0037496701120444
18	124443	33	112158	0.00056712836336786
18	124443	34	118302	-0.0019291893569003
18	124443	38	253983	0.00047459085938049
18	124443	41	124455	0.22726871220945
18	124443	49	120363	0.090800100798497
18	124443	69	112179	0.031707971707412
18	124443	70	118323	-0.069455548596108
18	124443	85	63033	-0.0010809535809345
18	124443	86	93753	0.0036752421751773
18	124443	89	60986	0.00036017076177084
18	124443	94	246843	-0.01309411976986
18	124443	117	112203	-0.069455548596108
18	124443	118	118347	0.12971442971214
18	124443	134	95827	-0.01992366210218
18	124443	135	110163	0.04529710243916
18	124443	148	61017	-0.001544219401335
18	124443	156	238683	0.022683430359034
18	124443	157	246363	0.022773983335288
18	124443	246	123513	-0.041293215507929
18	124443	286	95883	0.042831368578837
18	124443	287	110219	-0.082087684855329
18	124443	300	63123	0.0095660710677788
18	124443	301	93843	-0.023547251859148
18	124443	317	127131	0.14881314186945
18	124443	320	222363	-0.031907108546042
18	124443	322	238235	-0.042542811394723
18	124443	333	124062	-0.063814217092084
18	124443	385	124083	-0.24401682297474
18	124443	463	124107	0.15371614983506
18	124443	495	123603	0.10288652639977
18	124443	544	116442	-0.0025633054836255
18	124443	682	63243	-0.020052848728945
18	124443	683	93963	0.040633404003388
18	124443	696	61203	0.0090751718499659
18	124443	710	125211	0.14117654222197
18	124443	712	189723	0.035314697794501
18	124443	715	221979	0.063814217092084
18	124443	719	124189	0.11766760229756
18	124443	729	123678	0.031907108546042
18	124443	752	124203	0.36456985997288
18	124443	784	123699	0.24401682297474
18	124443	833	116538	-0.0060794127502921
18	124443	864	123723	-0.23979719374269
18	124443	935	116569	0.014179505318345
18	124443	946	108378	0.0021446152339451
18	124443	1162	108441	-0.0037921099901388
18	124443	1172	92058	-0.00047459085938049
19	162843	19	162843	8.3683507425687
19	162843	20	178715	0.33281423804227
19	162843	21	185883	0.24834681887385
19	162843	22	210459	-0.21902130721141
19	162843	23	216603	-0.096579318450943
19	162843	24	97309	4.617573868857e-06
19	162843	27	162333	0.060058346817629
19	162843	31	64542	-2.9413702882571e-06
19	162843	35	161310	0.014202073828791
19	162843	42	162855	0.22726871220945
19	162843	47	97323	0.00058947452571953
19	162843	50	162347	0.33912444360992
19	162843	67	64563	-0.00056712836336786
19	162843	71	161331	0.19280419816356
19	162843	88	155193	-0.020052848728945
19	162843	91	147002	-0.0030329439499171
19	162843	92	225339	-0.014419853034515
19	162843	115	64587	0.0019291893569003
19	162843	119	161355	-0.24666598069174
19	162843	136	159315	-0.11986839951616
19	162843	150	147033	0.0090751718499659
19	162843	153	192603	-0.047192246294776
19	162843	154	223323	0.045881350564365
19	162843	247	161913	0.041293215507929
19	162843	259	160890	0.0097646593079324
19	162843	288	159371	0.13882287165318
19	162843	303	155283	0.057524167302436
19	162843	318	190619	0.13014230558653
19	162843	319	219291	-0.09630761014612
19	162843	320	222363	-0.041293215507929
19	162843	419	160953	-0.045881350564365
19	162843	431	158906	-0.0094423040474593
19	162843	496	162003	-0.10288652639977
19	162843	532	158937	0.014419853034515
19	162843	545	154842	0.0025633054836255
19	162843	685	155403	-0.050959240244055
19	162843	698	147219	-0.017795290243956
19	162843	709	32538	4.0443841463535e-05
19	162843	711	186651	-0.23687331427611
19	162843	712	189723	-0.10156269893563
19	162843	713	211227	0.15689013639675
19	162843	714	218395	0.11707181314121
19	162843	730	162078	-0.031907108546042
19	162843	785	162099	-0.24401682297474
19	162843	821	159033	0.034199684335468
19	162843	834	154938	0.0060794127502921
19	162843	865	162123	0.23979719374269
19	162843	900	161107	0.13633315596268
19	162843	936	154969	-0.014179505318345
19	162843	947	146778	-0.0021446152339451
19	162843	1093	161163	-0.10307072362624
19	162843	1128	159123	-0.050087663663237
19	162843	1163	146841	0.0037921099901388
20	178715	20	178715	9.4668739767072
20	178715	21	185883	0.33112909183181
20	178715	22	210459	0.31288758173058
20	178715	25	113181	4.617573868857e-06
20	178715	27	162333	0.00025543156541257
20	178715	28	177693	0.027207615802659
20	178715	36	175646	0.0055992811383084
20	178715	43	178727	0.22726871220945
20	178715	48	113195	0.00058947452571953
20	178715	50	162347	0.014416221287061
20	178715	51	177707	0.26000877342167
20	178715	72	175667	0.12635238731669
20	178715	91	147002	0.0011972147170725
20	178715	93	239675	0.034199684335468
20	178715	120	175691	-0.19810192260698
20	178715	133	64083	0.0014347338831408
20	178715	137	171603	-0.082087684855329
20	178715	150	147033	-0.0043436719965649
20	178715	153	192603	0.13633315596268
20	178715	155	235611	-0.06362598540283
20	178715	261	176762	0.0097646593079324
20	178715	285	64139	-0.0042059365103978
20	178715	289	171659	0.12230217658573
20	178715	316	48794	-9.7065219512485e-05
20	178715	318	190619	-0.24401682297474
20	178715	322	238235	-0.041293215507929
20	178715	334	178334	-0.063814217092084
20	178715	386	178355	-0.24401682297474
20	178715	421	176825	-0.045881350564365
20	178715	434	174778	-0.0094423040474593
20	178715	464	178379	0.15371614983506
20	178715	535	174809	0.014419853034515
20	178715	547	170714	0.0025633054836255
20	178715	698	147219	0.016501087317122
20	178715	708	48921	0.00029829903551742
20	178715	711	186651	0.33839044896587
20	178715	713	211227	0.11766760229756
20	178715	717	234267	0.11707181314121
20	178715	720	178461	0.11766760229756
20	178715	753	178475	0.36456985997288
20	178715	824	174905	0.034199684335468
20	178715	836	170810	0.0060794127502921
20	178715	902	176979	0.13633315596268
20	178715	938	170841	-0.014179505318345
20	178715	1095	177035	-0.10307072362624
20	178715	1131	174995	-0.050087663663237
20	178715	1174	146330	-0.00047459085938049
21	185883	21	185883	9.8700659291181
21	185883	22	210459	0.30018535453681
21	185883	23	216603	0.40971449758991
21	185883	26	120349	4.617573868857e-06
21	185883	28	177693	0.0010914443350817
21	185883	29	183837	0.010852638197031
21	185883	35	161310	0.00013659664574588
21	185883	44	185895	0.22726871220945
21	185883	49	120363	0.00058947452571953
21	185883	51	177707	0.040611030587724
21	185883	52	183851	0.167616832377
21	185883	71	161331	0.01164947174712
21	185883	85	63033	0.00021059376995403
21	185883	88	155193	0.0036752421751773
21	185883	94	246843	0.034199684335468
21	185883	119	161355	-0.029665794955098
21	185883	137	171603	0.04529710243916
21	185883	151	56922	0.000102947960089
21	185883	153	192603	-0.10307072362624
21	185883	157	246363	-0.045881350564365
21	185883	250	184953	-0.041293215507929
21	185883	289	171659	-0.082087684855329
21	185883	300	63123	-0.0025235619062387
21	185883	303	155283	-0.023547251859148
21	185883	314	56985	-0.00042567634384801
21	185883	321	234651	-0.095924675786055
21	185883	335	185502	-0.063814217092084
21	185883	387	185523	-0.24401682297474
21	185883	435	181946	-0.0094423040474593
21	185883	465	185547	0.15371614983506
21	185883	499	185043	0.10288652639977
21	185883	536	181977	0.014419853034515
21	185883	682	63243	0.0062838195578394
21	185883	685	155403	0.040633404003388
21	185883	711	186651	0.14117654222197
21	185883	712	189723	0.36456985997288
21	185883	714	218395	0.11766760229756
21	185883	717	234267	0.15689013639675
21	185883	721	185629	0.11766760229756
21	185883	733	185118	0.031907108546042
21	185883	754	185643	0.36456985997288
21	185883	788	185139	0.24401682297474
21	185883	825	182073	0.034199684335468
21	185883	868	185163	-0.23979719374269
21	185883	950	169818	0.0021446152339451
21	185883	1132	182163	-0.050087663663237
21	185883	1166	169881	-0.0037921099901388
21	185883	1175	153498	-0.00047459085938049
22	210459	22	210459	9.5467928175131
22	210459	23	216603	0.18678199837846
22	210459	28	177693	4.4120554323857e-05
22	210459	30	208413	0.010852638197031
22	210459	33	112158	2.9413702882571e-06
22	210459	35	161310	-2.5032086896566e-05
22	210459	37	204318	0.0019291893569003
22	210459	45	210471	0.22726871220945
22	210459	51	177707	0.0037496701120444
22	210459	53	208427	0.167616832377
22	210459	69	112179	0.00056712836336786
22	210459	71	161331	-0.0032197569663696
22	210459	73	204339	0.069455548596108
22	210459	91	147002	-0.00036017076177084
22	210459	92	225339	0.050087663663237
22	210459	117	112203	-0.0019291893569003
22	210459	119	161355	0.0094859984226552
22	210459	121	204363	-0.12971442971214
22	210459	134	95827	0.0014347338831408
22	210459	150	147033	0.001544219401335
22	210459	152	81498	0.000102947960089
22	210459	156	238683	-0.11192623964335
22	210459	252	209529	-0.041293215507929
22	210459	286	95883	-0.0042059365103978
22	210459	315	81561	-0.00042567634384801
22	210459	320	222363	-0.24401682297474
22	210459	321	234651	0.18047490611513
22	210459	322	238235	0.13014230558653
22	210459	337	210078	-0.063814217092084
22	210459	389	210099	-0.24401682297474
22	210459	437	206522	-0.0094423040474593
22	210459	467	210123	0.15371614983506
22	210459	501	209619	0.10288652639977
22	210459	538	206553	0.014419853034515
22	210459	549	202458	0.0025633054836255
22	210459	698	147219	-0.0090751718499659
22	210459	713	211227	0.14117654222197
22	210459	714	218395	0.33839044896587
22	210459	715	221979	0.24401682297474
22	210459	717	234267	-0.23687331427611
22	210459	723	210205	0.11766760229756
22	210459	735	209694	0.031907108546042
22	210459	756	210219	0.36456985997288
22	210459	790	209715	0.24401682297474
22	210459	827	206649	0.034199684335468
22	210459	838	202554	0.0060794127502921
22	210459	870	209739	-0.23979719374269
22	210459	940	202585	-0.014179505318345
22	210459	1134	206739	-0.050087663663237
23	216603	23	216603	9.6525382470055
23	216603	29	183837	4.4120554323857e-05
23	216603	30	208413	0.0010914443350817
23	216603	34	118302	2.9413702882571e-06
23	216603	37	204318	-0.00056712836336786
23	216603	46	216615	0.22726871220945
23	216603	52	183851	0.0037496701120444
23	216603	53	208427	0.040611030587724
23	216603	70	118323	0.00056712836336786
23	216603	73	204339	-0.031707971707412
23	216603	86	93753	0.00021059376995403
23	216603	88	155193	-0.0010809535809345
23	216603	90	89658	-7.2063572062299e-05
23	216603	94	246843	-0.053890411680131
23	216603	118	118347	-0.0019291893569003
23	216603	121	204363	0.069455548596108
23	216603	136	159315	0.0066256370561747
23	216603	149	89689	0.00036017076177084
23	216603	154	223323	-0.10307072362624
23	216603	157	246363	0.047192246294776
23	216603	253	215673	-0.041293215507929
23	216603	265	214650	-0.0097646593079324
23	216603	288	159371	-0.016684978687231
23	216603	301	93843	-0.0025235619062387
23	216603	303	155283	0.0095660710677788
23	216603	319	219291	-0.14881314186945
23	216603	320	222363	0.23979719374269
23	216603	338	216222	-0.063814217092084
23	216603	390	216243	-0.24401682297474
23	216603	425	214713	0.045881350564365
23	216603	468	216267	0.15371614983506
23	216603	502	215763	0.10288652639977
23	216603	683	93963	0.0062838195578394
23	216603	685	155403	-0.020052848728945
23	216603	697	89875	-0.0030329439499171
23	216603	714	218395	0.28820035925055
23	216603	715	221979	-0.15371614983506
23	216603	716	232731	0.23593146834222
23	216603	724	216349	0.11766760229756
23	216603	736	215838	0.031907108546042
23	216603	757	216363	0.36456985997288
23	216603	791	215859	0.24401682297474
23	216603	871	215883	-0.23979719374269
23	216603	906	214867	-0.13633315596268
23	216603	951	200538	0.0021446152339451
23	216603	1099	214923	0.10307072362624
23	216603	1167	200601	-0.0037921099901388
24	97309	24	97309	8.4122489971766
24	97309	25	113181	0.33281423804227
24	97309	26	120349	0.24834681887385
24	97309	27	162333	0.075205776069872
24	97309	30	208413	-0.08943296262576
24	97309	31	64542	4.617573868857e-06
24	97309	32	96798	0.015041155213974
24	97309	47	97323	0.4312120628851
24	97309	54	64557	0.0037496701120444
24	97309	55	96813	0.33912444360992
24	97309	75	95797	0.19280419816356
24	97309	86	93753	0.076212551079911
24	97309	96	81468	-0.0030329439499171
24	97309	98	223293	-0.0094423040474593
24	97309	108	97351	-0.18939059350787
24	97309	123	95821	-0.24666598069174
24	97309	139	93781	-0.11986839951616
24	97309	149	89689	-0.040633404003388
24	97309	159	127069	-0.047192246294776
24	97309	161	219229	0.022773983335288
24	97309	162	222301	0.0097646593079324
24	97309	267	95356	0.0097646593079324
24	97309	291	93837	0.13882287165318
24	97309	305	89749	0.057524167302436
24	97309	315	81561	0.016501087317122
24	97309	323	32412	0.00029829903551742
24	97309	324	125085	0.13014230558653
24	97309	327	211101	-0.042542811394723
24	97309	328	218269	-0.031745552527978
24	97309	415	96441	0.13014230558653
24	97309	439	93372	-0.0094423040474593
24	97309	504	96469	-0.10288652639977
24	97309	528	95449	-0.047192246294776
24	97309	552	89308	0.0025633054836255
24	97309	687	89869	-0.050959240244055
24	97309	700	81685	-0.017795290243956
24	97309	718	121117	-0.23687331427611
24	97309	719	124189	-0.10156269893563
24	97309	723	210205	0.06829774668102
24	97309	724	216349	0.030116475470678
24	97309	793	96565	-0.24401682297474
24	97309	817	95545	-0.11192623964335
24	97309	841	89404	0.0060794127502921
24	97309	873	96589	0.23979719374269
24	97309	908	95573	0.13633315596268
24	97309	931	93529	0.053890411680131
24	97309	954	81244	-0.0021446152339451
24	97309	1101	95629	-0.10307072362624
24	97309	1136	93589	-0.050087663663237
24	97309	1159	89497	-0.016978889193726
25	113181	25	113181	8.9409030628998
25	113181	26	120349	0.33112909183181
25	113181	27	162333	0.44610698986901
25	113181	28	177693	0.14532856426686
25	113181	30	208413	0.17439427712023
25	113181	32	96798	3.050785590519e-05
25	113181	33	112158	0.0057742586738806
25	113181	48	113195	0.4312120628851
25	113181	55	96813	0.014416221287061
25	113181	56	112173	0.26000877342167
25	113181	74	64053	0.0032197569663696
25	113181	76	110133	0.12635238731669
25	113181	87	106041	0.042831368578837
25	113181	96	81468	0.0011972147170725
25	113181	99	235581	0.01309411976986
25	113181	109	113223	-0.18939059350787
25	113181	122	64077	-0.0094859984226552
25	113181	124	110157	-0.19810192260698
25	113181	140	106069	-0.082087684855329
25	113181	158	48732	-0.00042567634384801
25	113181	159	127069	0.13633315596268
25	113181	164	238173	0.0097646593079324
25	113181	244	112761	0.10156269893563
25	113181	269	111228	0.0097646593079324
25	113181	292	106125	0.12230217658573
25	113181	315	81561	-0.010094782829298
25	113181	324	125085	-0.24401682297474
25	113181	327	211101	-0.031907108546042
25	113181	331	234141	-0.031745552527978
25	113181	393	112821	-0.24401682297474
25	113181	442	109244	-0.0094423040474593
25	113181	471	112845	0.15371614983506
25	113181	530	111321	-0.047192246294776
25	113181	554	105180	0.0025633054836255
25	113181	700	81685	0.016501087317122
25	113181	708	48921	0.0030438928211664
25	113181	718	121117	0.33839044896587
25	113181	720	178461	0.035314697794501
25	113181	726	232221	0.030116475470678
25	113181	727	112926	0.035314697794501
25	113181	760	112941	0.36456985997288
25	113181	819	111417	-0.11192623964335
25	113181	843	105276	0.0060794127502921
25	113181	910	111445	0.13633315596268
25	113181	934	109401	0.053890411680131
25	113181	1103	111501	-0.10307072362624
25	113181	1139	109461	-0.050087663663237
25	113181	1161	105369	-0.016978889193726
25	113181	1181	80796	-0.00047459085938049
26	120349	26	120349	8.9815634344684
26	120349	28	177693	0.49765318130779
26	120349	29	183837	0.25295564393656
26	120349	33	112158	0.00014922134372048
26	120349	34	118302	0.0019740128289364
26	120349	49	120363	0.4312120628851
26	120349	56	112173	0.040611030587724
26	120349	57	118317	0.167616832377
26	120349	75	95797	0.01164947174712
26	120349	85	63033	0.0021489337484231
26	120349	87	106041	-0.01992366210218
26	120349	95	56892	0.00036017076177084
26	120349	101	246333	0.0094423040474593
26	120349	110	120391	-0.18939059350787
26	120349	123	95821	-0.029665794955098
26	120349	138	63061	-0.0066256370561747
26	120349	140	106069	0.04529710243916
26	120349	149	89689	0.010706587849256
26	120349	159	127069	-0.10307072362624
26	120349	163	234589	0.022683430359034
26	120349	245	119929	0.10156269893563
26	120349	290	63117	0.016684978687231
26	120349	292	106125	-0.082087684855329
26	120349	305	89749	-0.023547251859148
26	120349	314	56985	-0.0043436719965649
26	120349	328	218269	-0.031907108546042
26	120349	331	234141	-0.042542811394723
26	120349	394	119989	-0.24401682297474
26	120349	418	119481	-0.13014230558653
26	120349	443	116412	-0.0094423040474593
26	120349	472	120013	0.15371614983506
26	120349	507	119509	0.10288652639977
26	120349	687	89869	0.040633404003388
26	120349	699	57109	0.0090751718499659
26	120349	718	121117	0.14117654222197
26	120349	719	124189	0.36456985997288
26	120349	721	185629	0.035314697794501
26	120349	725	217885	0.063814217092084
26	120349	728	120094	0.035314697794501
26	120349	761	120109	0.36456985997288
26	120349	796	119605	0.24401682297474
26	120349	876	119629	-0.23979719374269
26	120349	935	116569	0.053890411680131
26	120349	957	104284	0.0021446152339451
26	120349	1140	116629	-0.050087663663237
26	120349	1182	87964	-0.00047459085938049
27	162333	27	162333	8.3380146089943
27	162333	28	177693	0.39577496394029
27	162333	29	183837	0.17452035495526
27	162333	30	208413	-0.24735935246268
27	162333	32	96798	4.2423609926785e-07
27	162333	35	161310	0.0057742586738806
27	162333	50	162347	0.4312120628851
27	162333	55	96813	0.00058947452571953
27	162333	58	161325	0.26000877342167
27	162333	74	64053	-0.00056712836336786
27	162333	77	159285	0.12635238731669
27	162333	88	155193	0.042831368578837
27	162333	97	192573	-0.053890411680131
27	162333	98	223293	0.034199684335468
27	162333	111	162375	-0.18939059350787
27	162333	122	64077	0.0019291893569003
27	162333	125	159309	-0.19810192260698
27	162333	141	155221	-0.082087684855329
27	162333	150	147033	-0.023547251859148
27	162333	160	190557	0.11192623964335
27	162333	161	219229	-0.06362598540283
27	162333	247	161913	0.10156269893563
27	162333	272	160380	0.0097646593079324
27	162333	293	155277	0.12230217658573
27	162333	306	147093	0.042708696585493
27	162333	323	32412	-9.7065219512485e-05
27	162333	325	186525	-0.18047490611513
27	162333	327	211101	0.095924675786055
27	162333	329	221853	-0.041293215507929
27	162333	396	161973	-0.24401682297474
27	162333	445	158396	-0.0094423040474593
27	162333	474	161997	0.15371614983506
27	162333	533	160473	-0.047192246294776
27	162333	557	154332	0.0025633054836255
27	162333	688	147213	-0.057524167302436
27	162333	720	178461	0.23593146834222
27	162333	722	189213	-0.10156269893563
27	162333	725	217885	0.11707181314121
27	162333	730	162078	0.035314697794501
27	162333	763	162093	0.36456985997288
27	162333	822	160569	-0.11192623964335
27	162333	846	154428	0.0060794127502921
27	162333	913	160597	0.13633315596268
27	162333	937	158553	0.053890411680131
27	162333	958	146268	-0.0021446152339451
27	162333	1106	160653	-0.10307072362624
27	162333	1142	158613	-0.050087663663237
27	162333	1164	154521	-0.016978889193726
28	177693	28	177693	9.178089195357
28	177693	29	183837	0.18678199837846
28	177693	30	208413	0.40971449758991
28	177693	33	112158	4.2423609926785e-07
28	177693	35	161310	3.050785590519e-05
28	177693	36	175646	0.0019740128289364
28	177693	51	177707	0.4312120628851
28	177693	56	112173	0.00058947452571953
28	177693	58	161325	0.014416221287061
28	177693	59	175661	0.167616832377
28	177693	78	171573	0.069455548596108
28	177693	85	63033	-0.00040295962660348
28	177693	97	192573	0.050087663663237
28	177693	100	238653	0.034199684335468
28	177693	112	177735	-0.18939059350787
28	177693	126	171597	-0.12971442971214
28	177693	138	63061	0.0014347338831408
28	177693	150	147033	0.010706587849256
28	177693	158	48732	0.000102947960089
28	177693	163	234589	-0.06362598540283
28	177693	164	238173	-0.045881350564365
28	177693	248	177273	0.10156269893563
28	177693	290	63117	-0.0042059365103978
28	177693	306	147093	-0.023547251859148
28	177693	326	189597	-0.24401682297474
28	177693	331	234141	0.09630761014612
28	177693	397	177333	-0.24401682297474
28	177693	421	176825	-0.13014230558653
28	177693	447	173756	-0.0094423040474593
28	177693	475	177357	0.15371614983506
28	177693	510	176853	0.10288652639977
28	177693	559	169692	0.0025633054836255
28	177693	688	147213	0.040633404003388
28	177693	708	48921	-0.001135777606267
28	177693	720	178461	0.14117654222197
28	177693	721	185629	0.33839044896587
28	177693	722	189213	0.24401682297474
28	177693	723	210205	0.11766760229756
28	177693	731	177438	0.035314697794501
28	177693	764	177453	0.36456985997288
28	177693	799	176949	0.24401682297474
28	177693	848	169788	0.0060794127502921
28	177693	879	176973	-0.23979719374269
28	177693	939	173913	0.053890411680131
28	177693	1144	173973	-0.050087663663237
28	177693	1166	169881	-0.016978889193726
28	177693	1184	145308	-0.00047459085938049
29	183837	29	183837	9.2456398003601
29	183837	30	208413	0.30018535453681
29	183837	34	118302	4.2423609926785e-07
29	183837	36	175646	0.00014922134372048
29	183837	52	183851	0.4312120628851
29	183837	57	118317	0.00058947452571953
29	183837	59	175661	0.040611030587724
29	183837	77	159285	0.01164947174712
29	183837	78	171573	-0.031707971707412
29	183837	88	155193	-0.0074946114944791
29	183837	95	56892	-7.2063572062299e-05
29	183837	101	246333	-0.014419853034515
29	183837	113	183879	-0.18939059350787
29	183837	125	159309	-0.029665794955098
29	183837	126	171597	0.069455548596108
29	183837	141	155221	0.01992366210218
29	183837	148	61017	0.00082921296919398
29	183837	160	190557	-0.10307072362624
29	183837	249	183417	0.10156269893563
29	183837	275	181884	-0.0097646593079324
29	183837	293	155277	-0.042831368578837
29	183837	304	61077	-0.0025235619062387
29	183837	314	56985	0.0011972147170725
29	183837	325	186525	-0.14881314186945
29	183837	326	189597	0.23979719374269
29	183837	330	232605	-0.095924675786055
29	183837	398	183477	-0.24401682297474
29	183837	422	182969	-0.13014230558653
29	183837	476	183501	0.15371614983506
29	183837	511	182997	0.10288652639977
29	183837	536	181977	0.047192246294776
29	183837	686	61197	0.0062838195578394
29	183837	699	57109	-0.0030329439499171
29	183837	721	185629	0.28820035925055
29	183837	722	189213	-0.15371614983506
29	183837	724	216349	0.11766760229756
29	183837	726	232221	0.15689013639675
29	183837	732	183582	0.035314697794501
29	183837	765	183597	0.36456985997288
29	183837	800	183093	0.24401682297474
29	183837	825	182073	0.11192623964335
29	183837	880	183117	-0.23979719374269
29	183837	916	182101	-0.13633315596268
29	183837	960	167772	0.0021446152339451
29	183837	1109	182157	0.10307072362624
29	183837	1185	151452	-0.00047459085938049
30	208413	30	208413	8.8309888066719
30	208413	36	175646	4.617573868857e-06
30	208413	37	204318	0.00058947452571953
30	208413	53	208427	0.4312120628851
30	208413	59	175661	0.0037496701120444
30	208413	60	204333	0.090800100798497
30	208413	76	110133	0.00056712836336786
30	208413	77	159285	-0.0032197569663696
30	208413	86	93753	-0.00040295962660348
30	208413	96	81468	-7.2063572062299e-05
30	208413	98	223293	0.050087663663237
30	208413	100	238653	-0.053890411680131
30	208413	114	208455	-0.18939059350787
30	208413	124	110157	-0.0019291893569003
30	208413	125	159309	0.0094859984226552
30	208413	139	93781	0.0014347338831408
30	208413	150	147033	-0.0036752421751773
30	208413	162	222301	-0.13633315596268
30	208413	164	238173	0.047192246294776
30	208413	251	207993	0.10156269893563
30	208413	277	206460	-0.0097646593079324
30	208413	291	93837	-0.0042059365103978
30	208413	306	147093	0.0095660710677788
30	208413	315	81561	0.0011972147170725
30	208413	327	211101	-0.14881314186945
30	208413	329	221853	0.10288652639977
30	208413	330	232605	0.18047490611513
30	208413	400	208053	-0.24401682297474
30	208413	424	207545	-0.13014230558653
30	208413	478	208077	0.15371614983506
30	208413	513	207573	0.10288652639977
30	208413	538	206553	0.047192246294776
30	208413	560	200412	0.0025633054836255
30	208413	688	147213	-0.020052848728945
30	208413	700	81685	-0.0030329439499171
30	208413	723	210205	0.28820035925055
30	208413	724	216349	0.33839044896587
30	208413	726	232221	-0.23687331427611
30	208413	734	208158	0.035314697794501
30	208413	767	208173	0.36456985997288
30	208413	802	207669	0.24401682297474
30	208413	827	206649	0.11192623964335
30	208413	849	200508	0.0060794127502921
30	208413	882	207693	-0.23979719374269
30	208413	918	206677	-0.13633315596268
30	208413	1111	206733	0.10307072362624
30	208413	1167	200601	-0.016978889193726
31	64542	31	64542	7.367428594701
31	64542	32	96798	0.20464325582303
31	64542	33	112158	0.21902130721141
31	64542	34	118302	0.096579318450943
31	64542	35	161310	-0.11312474391765
31	64542	36	175646	-0.08943296262576
31	64542	54	64557	0.38824935807618
31	64542	61	64046	0.33912444360992
31	64542	67	64563	0.19565928536191
31	64542	79	63030	0.19280419816356
31	64542	89	60986	0.076212551079911
31	64542	95	56892	0.020052848728945
31	64542	102	127038	0.014419853034515
31	64542	103	190526	-0.0094423040474593
31	64542	115	64587	-0.22185677604353
31	64542	127	63054	-0.24666598069174
31	64542	142	61014	-0.11986839951616
31	64542	151	56922	-0.040633404003388
31	64542	158	48732	-0.0090751718499659
31	64542	165	125022	-0.045881350564365
31	64542	166	186462	0.022773983335288
31	64542	167	189534	0.0097646593079324
31	64542	266	63612	-0.041293215507929
31	64542	278	64647	0.080613783115958
31	64542	294	61070	0.13882287165318
31	64542	307	56982	0.057524167302436
31	64542	316	48794	0.016501087317122
31	64542	323	32412	0.0030438928211664
31	64542	332	120990	0.09630761014612
31	64542	333	124062	0.041293215507929
31	64542	334	178334	-0.042542811394723
31	64542	335	185502	-0.031745552527978
31	64542	426	63674	0.13014230558653
31	64542	438	62652	0.045881350564365
31	64542	515	63702	-0.10288652639977
31	64542	539	62682	-0.047192246294776
31	64542	550	60636	-0.014419853034515
31	64542	689	57102	-0.050959240244055
31	64542	701	48918	-0.017795290243956
31	64542	709	32538	-0.0042061595122077
31	64542	727	112926	-0.15689013639675
31	64542	728	120094	-0.11707181314121
31	64542	730	162078	0.063814217092084
31	64542	731	177438	0.06829774668102
31	64542	732	183582	0.030116475470678
31	64542	804	63798	-0.24401682297474
31	64542	828	62778	-0.11192623964335
31	64542	839	60732	-0.034199684335468
31	64542	884	63822	0.23979719374269
31	64542	919	62806	0.13633315596268
31	64542	941	60762	0.053890411680131
31	64542	952	56668	0.014179505318345
31	64542	1112	62862	-0.10307072362624
31	64542	1146	60822	-0.050087663663237
31	64542	1168	56730	-0.016978889193726
31	64542	1178	48540	-0.0037921099901388
32	96798	32	96798	8.1392573379411
32	96798	33	112158	0.39577496394029
32	96798	34	118302	0.17452035495526
32	96798	35	161310	0.14532856426686
32	96798	37	204318	-0.080613783115958
32	96798	55	96813	0.38824935807618
32	96798	61	64046	0.0037496701120444
32	96798	62	95790	0.26000877342167
32	96798	68	96819	0.19565928536191
32	96798	80	93750	0.12635238731669
32	96798	90	89658	0.042831368578837
32	96798	96	81468	0.0095660710677788
32	96798	102	127038	-0.053890411680131
32	96798	104	219198	0.01309411976986
32	96798	116	96843	-0.22185677604353
32	96798	128	93774	-0.19810192260698
32	96798	143	89686	-0.082087684855329
32	96798	152	81498	-0.023547251859148
32	96798	165	125022	0.11192623964335
32	96798	168	211038	-0.022683430359034
32	96798	170	221790	0.0097646593079324
32	96798	255	96378	0.10156269893563
32	96798	279	96903	0.080613783115958
32	96798	295	89742	0.12230217658573
32	96798	308	81558	0.042708696585493
32	96798	323	32412	-0.0014559782926873
32	96798	332	120990	-0.18047490611513
32	96798	339	217758	-0.031745552527978
32	96798	404	96438	-0.24401682297474
32	96798	440	94908	0.045881350564365
32	96798	482	96462	0.15371614983506
32	96798	541	94938	-0.047192246294776
32	96798	553	92892	-0.014419853034515
32	96798	690	81678	-0.057524167302436
32	96798	709	32538	0.0030438928211664
32	96798	727	112926	0.23593146834222
32	96798	729	123678	-0.10156269893563
32	96798	730	162078	0.035314697794501
32	96798	735	209694	0.06829774668102
32	96798	736	215838	0.030116475470678
32	96798	771	96558	0.36456985997288
32	96798	830	95034	-0.11192623964335
32	96798	842	92988	-0.034199684335468
32	96798	921	95062	0.13633315596268
32	96798	944	93018	0.053890411680131
32	96798	955	88924	0.014179505318345
32	96798	1114	95118	-0.10307072362624
32	96798	1149	93078	-0.050087663663237
32	96798	1171	88986	-0.016978889193726
32	96798	1181	80796	-0.0037921099901388
33	112158	33	112158	8.3777461297648
33	112158	34	118302	0.18678199837846
33	112158	35	161310	0.44610698986901
33	112158	36	175646	0.25295564393656
33	112158	37	204318	0.22185677604353
33	112158	56	112173	0.38824935807618
33	112158	62	95790	0.014416221287061
33	112158	63	110126	0.167616832377
33	112158	69	112179	0.19565928536191
33	112158	79	63030	0.0032197569663696
33	112158	81	106038	0.069455548596108
33	112158	96	81468	-0.0036752421751773
33	112158	102	127038	0.050087663663237
33	112158	106	234558	0.01309411976986
33	112158	107	238142	0.0094423040474593
33	112158	117	112203	-0.22185677604353
33	112158	127	63054	-0.0094859984226552
33	112158	129	106062	-0.12971442971214
33	112158	152	81498	0.010706587849256
33	112158	158	48732	0.001544219401335
33	112158	172	234078	-0.022773983335288
33	112158	256	111738	0.10156269893563
33	112158	269	111228	0.041293215507929
33	112158	280	112263	0.080613783115958
33	112158	308	81558	-0.023547251859148
33	112158	316	48794	-0.0043436719965649
33	112158	333	124062	-0.24401682297474
33	112158	337	210078	-0.031907108546042
33	112158	405	111798	-0.24401682297474
33	112158	429	111290	-0.13014230558653
33	112158	483	111822	0.15371614983506
33	112158	518	111318	0.10288652639977
33	112158	555	108252	-0.014419853034515
33	112158	690	81678	0.040633404003388
33	112158	701	48918	0.0090751718499659
33	112158	727	112926	0.14117654222197
33	112158	728	120094	0.33839044896587
33	112158	729	123678	0.24401682297474
33	112158	731	177438	0.035314697794501
33	112158	735	209694	0.063814217092084
33	112158	737	231198	0.030116475470678
33	112158	772	111918	0.36456985997288
33	112158	807	111414	0.24401682297474
33	112158	844	108348	-0.034199684335468
33	112158	887	111438	-0.23979719374269
33	112158	946	108378	0.053890411680131
33	112158	957	104284	0.014179505318345
33	112158	1151	108438	-0.050087663663237
33	112158	1173	104346	-0.016978889193726
34	118302	34	118302	8.1011702128562
34	118302	36	175646	0.49765318130779
34	118302	37	204318	-0.19565928536191
34	118302	57	118317	0.38824935807618
34	118302	63	110126	0.040611030587724
34	118302	70	118323	0.19565928536191
34	118302	80	93750	0.01164947174712
34	118302	81	106038	-0.031707971707412
34	118302	89	60986	0.0021489337484231
34	118302	90	89658	-0.0074946114944791
34	118302	95	56892	-0.0010809535809345
34	118302	118	118347	-0.22185677604353
34	118302	128	93774	-0.029665794955098
34	118302	129	106062	0.069455548596108
34	118302	142	61014	-0.0066256370561747
34	118302	143	89686	0.01992366210218
34	118302	151	56922	0.0036752421751773
34	118302	165	125022	-0.10307072362624
34	118302	171	232542	0.022683430359034
34	118302	257	117882	0.10156269893563
34	118302	270	117372	0.041293215507929
34	118302	281	118407	0.080613783115958
34	118302	294	61070	0.016684978687231
34	118302	295	89742	-0.042831368578837
34	118302	307	56982	-0.0095660710677788
34	118302	332	120990	-0.14881314186945
34	118302	333	124062	0.23979719374269
34	118302	338	216222	-0.031907108546042
34	118302	340	232094	-0.042542811394723
34	118302	406	117942	-0.24401682297474
34	118302	430	117434	-0.13014230558653
34	118302	443	116412	-0.045881350564365
34	118302	484	117966	0.15371614983506
34	118302	519	117462	0.10288652639977
34	118302	544	116442	0.047192246294776
34	118302	689	57102	0.020052848728945
34	118302	728	120094	0.28820035925055
34	118302	729	123678	-0.15371614983506
34	118302	732	183582	0.035314697794501
34	118302	736	215838	0.063814217092084
34	118302	737	231198	0.06829774668102
34	118302	773	118062	0.36456985997288
34	118302	808	117558	0.24401682297474
34	118302	833	116538	0.11192623964335
34	118302	888	117582	-0.23979719374269
34	118302	924	116566	-0.13633315596268
34	118302	1117	116622	0.10307072362624
34	118302	1183	102300	0.0037921099901388
35	161310	35	161310	7.961187544315
35	161310	36	175646	0.37207864695097
35	161310	37	204318	-0.18939059350787
35	161310	58	161325	0.38824935807618
35	161310	62	95790	0.00058947452571953
35	161310	64	159278	0.167616832377
35	161310	71	161331	0.19565928536191
35	161310	79	63030	-0.00056712836336786
35	161310	82	155190	0.069455548596108
35	161310	91	147002	0.01992366210218
35	161310	105	222270	0.034199684335468
35	161310	119	161355	-0.22185677604353
35	161310	127	63054	0.0019291893569003
35	161310	130	155214	-0.12971442971214
35	161310	144	147030	-0.04529710243916
35	161310	167	189534	0.11192623964335
35	161310	169	218206	-0.06362598540283
35	161310	170	221790	-0.045881350564365
35	161310	259	160890	0.10156269893563
35	161310	272	160380	0.041293215507929
35	161310	282	161415	0.080613783115958
35	161310	296	147086	0.082087684855329
35	161310	323	32412	0.00042567634384801
35	161310	335	185502	-0.18047490611513
35	161310	336	189086	-0.13014230558653
35	161310	337	210078	0.095924675786055
35	161310	339	217758	0.09630761014612
35	161310	408	160950	-0.24401682297474
35	161310	432	160442	-0.13014230558653
35	161310	486	160974	0.15371614983506
35	161310	521	160470	0.10288652639977
35	161310	558	157404	-0.014419853034515
35	161310	709	32538	-0.001135777606267
35	161310	730	162078	0.14117654222197
35	161310	731	177438	0.23593146834222
35	161310	733	185118	0.23687331427611
35	161310	735	209694	-0.15689013639675
35	161310	775	161070	0.36456985997288
35	161310	810	160566	0.24401682297474
35	161310	847	157500	-0.034199684335468
35	161310	890	160590	-0.23979719374269
35	161310	949	157530	0.053890411680131
35	161310	959	153436	0.014179505318345
35	161310	1154	157590	-0.050087663663237
35	161310	1175	153498	-0.016978889193726
35	161310	1184	145308	-0.0037921099901388
36	175646	36	175646	8.3609638870435
36	175646	37	204318	0.4312120628851
36	175646	59	175661	0.38824935807618
36	175646	63	110126	0.00058947452571953
36	175646	64	159278	0.014416221287061
36	175646	65	171566	0.090800100798497
36	175646	72	175667	0.19565928536191
36	175646	89	60986	-0.00040295962660348
36	175646	91	147002	-0.0074946114944791
36	175646	103	190526	0.050087663663237
36	175646	107	238142	-0.014419853034515
36	175646	120	175691	-0.22185677604353
36	175646	142	61014	0.0014347338831408
36	175646	144	147030	0.01992366210218
36	175646	158	48732	-0.00036017076177084
36	175646	167	189534	-0.13633315596268
36	175646	171	232542	-0.06362598540283
36	175646	260	175226	0.10156269893563
36	175646	274	174716	0.041293215507929
36	175646	283	175751	0.080613783115958
36	175646	294	61070	-0.0042059365103978
36	175646	296	147086	-0.042831368578837
36	175646	316	48794	0.0011972147170725
36	175646	334	178334	-0.14881314186945
36	175646	336	189086	0.10288652639977
36	175646	340	232094	0.09630761014612
36	175646	409	175286	-0.24401682297474
36	175646	434	174778	-0.13014230558653
36	175646	447	173756	-0.045881350564365
36	175646	487	175310	0.15371614983506
36	175646	523	174806	0.10288652639977
36	175646	548	173786	0.047192246294776
36	175646	701	48918	-0.0030329439499171
36	175646	731	177438	0.28820035925055
36	175646	732	183582	0.33839044896587
36	175646	734	208158	0.11766760229756
36	175646	737	231198	-0.11707181314121
36	175646	776	175406	0.36456985997288
36	175646	812	174902	0.24401682297474
36	175646	837	173882	0.11192623964335
36	175646	892	174926	-0.23979719374269
36	175646	928	173910	-0.13633315596268
36	175646	960	167772	0.014179505318345
36	175646	1121	173966	0.10307072362624
36	175646	1176	167834	-0.016978889193726
37	204318	37	204318	7.5266895697595
37	204318	60	204333	0.38824935807618
37	204318	65	171566	0.0037496701120444
37	204318	73	204339	0.19565928536191
37	204318	81	106038	0.00056712836336786
37	204318	82	155190	-0.0032197569663696
37	204318	90	89658	-0.00040295962660348
37	204318	91	147002	0.0021489337484231
37	204318	96	81468	0.00021059376995403
37	204318	104	219198	0.050087663663237
37	204318	106	234558	-0.053890411680131
37	204318	121	204363	-0.22185677604353
37	204318	129	106062	-0.0019291893569003
37	204318	130	155214	0.0094859984226552
37	204318	143	89686	0.0014347338831408
37	204318	144	147030	-0.0066256370561747
37	204318	152	81498	-0.00082921296919398
37	204318	168	211038	0.10307072362624
37	204318	169	218206	-0.13633315596268
37	204318	171	232542	0.11192623964335
37	204318	172	234078	0.047192246294776
37	204318	263	203898	0.10156269893563
37	204318	276	203388	0.041293215507929
37	204318	284	204423	0.080613783115958
37	204318	295	89742	-0.0042059365103978
37	204318	296	147086	0.016684978687231
37	204318	308	81558	0.0025235619062387
37	204318	337	210078	-0.23979719374269
37	204318	338	216222	0.24401682297474
37	204318	339	217758	0.10288652639977
37	204318	340	232094	-0.13014230558653
37	204318	412	203958	-0.24401682297474
37	204318	436	203450	-0.13014230558653
37	204318	448	202428	-0.045881350564365
37	204318	490	203982	0.15371614983506
37	204318	525	203478	0.10288652639977
37	204318	549	202458	0.047192246294776
37	204318	560	200412	0.014419853034515
37	204318	690	81678	-0.0062838195578394
37	204318	734	208158	0.36456985997288
37	204318	735	209694	0.15371614983506
37	204318	736	215838	-0.24401682297474
37	204318	737	231198	0.10156269893563
37	204318	779	204078	0.36456985997288
37	204318	814	203574	0.24401682297474
37	204318	838	202554	0.11192623964335
37	204318	849	200508	0.034199684335468
37	204318	894	203598	-0.23979719374269
37	204318	929	202582	-0.13633315596268
37	204318	951	200538	-0.053890411680131
37	204318	1122	202638	0.10307072362624
37	204318	1156	200598	0.050087663663237
38	253983	38	253983	10.560094429299
38	253983	66	249903	0.090800100798497
38	253983	83	241719	0.031707971707412
38	253983	84	247863	-0.069455548596108
38	253983	92	225339	0.0074946114944791
38	253983	93	239675	-0.01992366210218
38	253983	94	246843	0.042831368578837
38	253983	97	192573	0.0010809535809345
38	253983	98	223293	-0.0036752421751773
38	253983	100	238653	0.0095660710677788
38	253983	101	246333	-0.020052848728945
38	253983	102	127038	7.2063572062299e-05
38	253983	103	190526	-0.00036017076177084
38	253983	105	222270	0.0011972147170725
38	253983	107	238142	-0.0030329439499171
38	253983	131	241743	-0.069455548596108
38	253983	132	247887	0.12971442971214
38	253983	145	225367	-0.01992366210218
38	253983	146	239703	0.04529710243916
38	253983	147	246871	-0.082087684855329
38	253983	153	192603	-0.0036752421751773
38	253983	154	223323	0.010706587849256
38	253983	156	238683	-0.023547251859148
38	253983	157	246363	0.040633404003388
38	253983	159	127069	-0.00036017076177084
38	253983	160	190557	0.001544219401335
38	253983	162	222301	-0.0043436719965649
38	253983	164	238173	0.0090751718499659
38	253983	165	125022	0.000102947960089
38	253983	167	189534	-0.00042567634384801
38	253983	170	221790	0.001135777606267
38	253983	297	225423	0.042831368578837
38	253983	298	239759	-0.082087684855329
38	253983	299	246927	0.12230217658573
38	253983	309	192663	0.0095660710677788
38	253983	310	223383	-0.023547251859148
38	253983	312	238743	0.042708696585493
38	253983	313	246423	-0.057524167302436
38	253983	317	127131	0.0011972147170725
38	253983	318	190619	-0.0043436719965649
38	253983	320	222363	0.010094782829298
38	253983	322	238235	-0.016501087317122
38	253983	324	125085	-0.00042567634384801
38	253983	326	189597	0.0014559782926873
38	253983	329	221853	-0.0030438928211664
38	253983	333	124062	9.7065219512485e-05
38	253983	336	189086	-0.00029829903551742
38	253983	561	245982	0.0025633054836255
38	253983	691	192783	-0.020052848728945
38	253983	692	223503	0.040633404003388
38	253983	694	238863	-0.057524167302436
38	253983	695	246543	0.050959240244055
38	253983	702	127255	-0.0030329439499171
38	253983	703	190743	0.0090751718499659
38	253983	705	222487	-0.016501087317122
38	253983	707	238359	0.017795290243956
38	253983	710	125211	0.001135777606267
38	253983	712	189723	-0.0030438928211664
38	253983	715	221979	0.0042061595122077
38	253983	719	124189	-0.00029829903551742
38	253983	722	189213	0.00060665762195303
38	253983	729	123678	4.0443841463535e-05
38	253983	850	246078	0.0060794127502921
38	253983	961	246109	-0.014179505318345
38	253983	962	237918	-0.0021446152339451
38	253983	1177	246171	0.016978889193726
38	253983	1186	237981	0.0037921099901388
38	253983	1187	221598	0.00047459085938049
39	113703	39	113703	9.3308750265501
39	113703	40	121383	0.37833202341218
39	113703	41	124455	0.1622150705703
39	113703	42	162855	0.44610698986901
39	113703	43	178727	0.075205776069872
39	113703	45	210471	0.11312474391765
39	113703	47	97323	0.0012942029268331
39	113703	48	113195	0.14470184262707
39	113703	54	64557	0.00018666388367786
39	113703	56	112173	0.051014279629986
39	113703	63	110126	0.010498652134328
39	113703	67	64563	-0.00089045575123215
39	113703	69	112179	-0.11568951189776
39	113703	76	110133	-0.035349573079871
39	113703	81	106038	-0.0062838195578394
39	113703	83	241719	-0.0025633054836255
39	113703	108	97351	0.036052340946802
39	113703	109	113223	0.35613546007647
39	113703	175	106083	0.040633404003388
39	113703	181	81510	-0.001135777606267
39	113703	184	235623	0.022773983335288
39	113703	185	238695	0.0097646593079324
39	113703	233	112758	0.031745552527978
39	113703	278	64647	-0.023660459800778
39	113703	280	112263	-0.23742364005098
39	113703	345	81573	0.0030438928211664
39	113703	346	48806	0.00029829903551742
39	113703	347	127143	0.10288652639977
39	113703	351	234663	-0.031745552527978
39	113703	372	112814	0.042542811394723
39	113703	393	112821	-0.09630761014612
39	113703	405	111798	-0.022773983335288
39	113703	563	111843	0.047192246294776
39	113703	575	109797	0.014419853034515
39	113703	588	105702	0.0025633054836255
39	113703	679	110343	0.10305090804909
39	113703	739	81699	-0.0042061595122077
39	113703	740	48933	-0.00060665762195303
39	113703	742	125223	-0.24401682297474
39	113703	745	211239	-0.063814217092084
39	113703	748	232743	0.030116475470678
39	113703	760	112941	-0.095924675786055
39	113703	772	111918	-0.022683430359034
39	113703	782	112947	0.18047490611513
39	113703	794	111925	0.06362598540283
39	113703	806	109878	0.01309411976986
39	113703	965	109923	-0.053890411680131
39	113703	978	105829	-0.014179505318345
39	113703	1078	113031	0.14881314186945
39	113703	1192	105891	0.016978889193726
39	113703	1213	81318	-0.00047459085938049
40	121383	40	121383	9.5822358204033
40	121383	41	124455	0.16286263829709
40	121383	43	178727	0.49765318130779
40	121383	44	185895	0.14532856426686
40	121383	46	216615	0.17439427712023
40	121383	48	113195	0.0048272028505541
40	121383	49	120363	0.077434232075274
40	121383	55	96813	0.00089045575123215
40	121383	57	118317	0.023660459800778
40	121383	61	64046	8.7263943696185e-05
40	121383	66	249903	-0.0021446152339451
40	121383	68	96819	-0.003706126563204
40	121383	70	118323	-0.063412675558278
40	121383	74	64053	-0.0005345374850775
40	121383	81	106038	0.0025235619062387
40	121383	84	247863	0.0060794127502921
40	121383	109	113223	0.087513991231096
40	121383	110	120391	0.33880641573206
40	121383	175	106083	-0.023547251859148
40	121383	178	89701	-0.0043436719965649
40	121383	180	56934	-0.00042567634384801
40	121383	184	235623	0.022683430359034
40	121383	186	246375	0.0097646593079324
40	121383	205	120942	0.06829774668102
40	121383	224	120949	-0.11707181314121
40	121383	279	96903	-0.063412675558278
40	121383	281	118407	-0.24732217931781
40	121383	342	89763	0.010094782829298
40	121383	344	56997	0.0014559782926873
40	121383	347	127143	-0.23979719374269
40	121383	349	219303	-0.031907108546042
40	121383	363	121005	-0.15689013639675
40	121383	384	121011	0.23687331427611
40	121383	407	119478	-0.022773983335288
40	121383	565	119523	0.047192246294776
40	121383	577	117477	0.014419853034515
40	121383	677	64263	0.035349573079871
40	121383	738	57123	-0.0030438928211664
40	121383	742	125223	0.36456985997288
40	121383	743	186663	0.035314697794501
40	121383	749	234279	-0.06829774668102
40	121383	751	121131	0.23593146834222
40	121383	774	119598	-0.022683430359034
40	121383	796	119605	0.06362598540283
40	121383	808	117558	0.01309411976986
40	121383	853	121159	0.28820035925055
40	121383	967	117603	-0.053890411680131
40	121383	990	105318	0.0021446152339451
40	121383	1204	105381	-0.0037921099901388
40	121383	1214	88998	-0.00047459085938049
41	124455	41	124455	9.4544522871558
41	124455	44	185895	0.38824935807618
41	124455	45	210471	0.19565928536191
41	124455	46	216615	-0.22185677604353
41	124455	49	120363	0.014416221287061
41	124455	56	112173	0.0032197569663696
41	124455	57	118317	-0.0094859984226552
41	124455	62	95790	0.00040295962660348
41	124455	63	110126	-0.0014347338831408
41	124455	69	112179	-0.01164947174712
41	124455	70	118323	0.029665794955098
41	124455	75	95797	-0.0021489337484231
41	124455	76	110133	0.0066256370561747
41	124455	79	63030	-0.00021059376995403
41	124455	80	93750	0.00082921296919398
41	124455	110	120391	0.167616832377
41	124455	173	63075	0.0036752421751773
41	124455	174	93795	-0.010706587849256
41	124455	177	61029	-0.001544219401335
41	124455	185	238695	0.022683430359034
41	124455	186	246375	0.022773983335288
41	124455	206	124014	0.06829774668102
41	124455	225	124021	-0.11707181314121
41	124455	235	123510	-0.031745552527978
41	124455	280	112263	-0.12635238731669
41	124455	281	118407	0.19810192260698
41	124455	341	61091	0.0043436719965649
41	124455	347	127143	0.14881314186945
41	124455	350	222375	-0.031907108546042
41	124455	352	238247	-0.042542811394723
41	124455	364	124077	-0.15689013639675
41	124455	374	123566	-0.042542811394723
41	124455	385	124083	0.23687331427611
41	124455	395	123573	0.09630761014612
41	124455	590	116454	-0.0025633054836255
41	124455	678	96007	0.076212551079911
41	124455	679	110343	-0.11986839951616
41	124455	742	125223	0.14117654222197
41	124455	744	189735	0.035314697794501
41	124455	747	221991	0.063814217092084
41	124455	752	124203	0.23593146834222
41	124455	762	123693	0.095924675786055
41	124455	784	123699	-0.18047490611513
41	124455	854	124231	0.28820035925055
41	124455	980	116581	0.014179505318345
41	124455	991	108390	0.0021446152339451
41	124455	1080	123783	-0.14881314186945
41	124455	1194	116643	-0.016978889193726
41	124455	1205	108453	-0.0037921099901388
41	124455	1215	92070	-0.00047459085938049
42	162855	42	162855	8.6252656354336
42	162855	43	178727	0.33281423804227
42	162855	44	185895	0.24834681887385
42	162855	45	210471	-0.21902130721141
42	162855	46	216615	-0.096579318450943
42	162855	47	97323	3.050785590519e-05
42	162855	50	162347	0.14470184262707
42	162855	54	64557	-2.5032086896566e-05
42	162855	58	161325	0.051014279629986
42	162855	64	159278	0.010498652134328
42	162855	67	64563	0.00013659664574588
42	162855	71	161331	-0.11568951189776
42	162855	77	159285	-0.035349573079871
42	162855	82	155190	-0.0062838195578394
42	162855	108	97351	0.0019740128289364
42	162855	111	162375	0.35613546007647
42	162855	176	155235	0.040633404003388
42	162855	179	147045	0.0090751718499659
42	162855	182	192615	-0.047192246294776
42	162855	183	223335	0.045881350564365
42	162855	236	161910	0.031745552527978
42	162855	278	64647	0.0055992811383084
42	162855	282	161415	-0.23742364005098
42	162855	343	147107	-0.016501087317122
42	162855	348	190631	0.13014230558653
42	162855	349	219303	-0.09630761014612
42	162855	350	222375	-0.041293215507929
42	162855	375	161966	0.042542811394723
42	162855	396	161973	-0.09630761014612
42	162855	408	160950	-0.022773983335288
42	162855	566	160995	0.047192246294776
42	162855	578	158949	0.014419853034515
42	162855	591	154854	0.0025633054836255
42	162855	680	159495	0.10305090804909
42	162855	741	32550	4.0443841463535e-05
42	162855	743	186663	-0.23687331427611
42	162855	744	189735	-0.10156269893563
42	162855	745	211239	0.15689013639675
42	162855	746	218407	0.11707181314121
42	162855	763	162093	-0.095924675786055
42	162855	775	161070	-0.022683430359034
42	162855	785	162099	0.18047490611513
42	162855	797	161077	0.06362598540283
42	162855	809	159030	0.01309411976986
42	162855	968	159075	-0.053890411680131
42	162855	981	154981	-0.014179505318345
42	162855	992	146790	-0.0021446152339451
42	162855	1081	162183	0.14881314186945
42	162855	1195	155043	0.016978889193726
42	162855	1206	146853	0.0037921099901388
43	178727	43	178727	9.6160281489137
43	178727	44	185895	0.33112909183181
43	178727	45	210471	0.31288758173058
43	178727	48	113195	3.050785590519e-05
43	178727	50	162347	0.0012942029268331
43	178727	51	177707	0.077434232075274
43	178727	59	175661	0.023660459800778
43	178727	61	64046	-1.2444258911857e-05
43	178727	65	171566	0.0042059365103978
43	178727	72	175667	-0.063412675558278
43	178727	74	64053	8.7263943696185e-05
43	178727	78	171573	-0.016684978687231
43	178727	83	241719	0.014179505318345
43	178727	109	113223	0.0019740128289364
43	178727	111	162375	0.036052340946802
43	178727	112	177735	0.33880641573206
43	178727	179	147045	-0.0043436719965649
43	178727	182	192615	0.13633315596268
43	178727	184	235623	-0.06362598540283
43	178727	207	178286	0.06829774668102
43	178727	226	178293	-0.11707181314121
43	178727	283	175751	-0.24732217931781
43	178727	343	147107	0.010094782829298
43	178727	346	48806	-9.7065219512485e-05
43	178727	348	190631	-0.24401682297474
43	178727	352	238247	-0.041293215507929
43	178727	365	178349	-0.15689013639675
43	178727	386	178355	0.23687331427611
43	178727	410	176822	-0.022773983335288
43	178727	568	176867	0.047192246294776
43	178727	581	174821	0.014419853034515
43	178727	593	170726	0.0025633054836255
43	178727	677	64263	-0.010498652134328
43	178727	681	171783	0.13882287165318
43	178727	740	48933	0.00029829903551742
43	178727	743	186663	0.33839044896587
43	178727	745	211239	0.11766760229756
43	178727	749	234279	0.11707181314121
43	178727	753	178475	0.23593146834222
43	178727	777	176942	-0.022683430359034
43	178727	799	176949	0.06362598540283
43	178727	812	174902	0.01309411976986
43	178727	855	178503	0.28820035925055
43	178727	971	174947	-0.053890411680131
43	178727	983	170853	-0.014179505318345
43	178727	1197	170915	0.016978889193726
43	178727	1217	146342	-0.00047459085938049
44	185895	44	185895	9.9503578714321
44	185895	45	210471	0.30018535453681
44	185895	46	216615	0.40971449758991
44	185895	49	120363	3.050785590519e-05
44	185895	51	177707	0.0048272028505541
44	185895	52	183851	0.036052340946802
44	185895	58	161325	0.00089045575123215
44	185895	65	171566	-0.0014347338831408
44	185895	66	249903	0.0037921099901388
44	185895	71	161331	-0.003706126563204
44	185895	78	171573	0.0066256370561747
44	185895	79	63030	3.56358323385e-05
44	185895	82	155190	0.00082921296919398
44	185895	110	120391	0.0019740128289364
44	185895	112	177735	0.087513991231096
44	185895	113	183879	0.26231140230677
44	185895	173	63075	-0.00082921296919398
44	185895	176	155235	-0.010706587849256
44	185895	180	56934	0.000102947960089
44	185895	182	192615	-0.10307072362624
44	185895	186	246375	-0.045881350564365
44	185895	208	185454	0.06829774668102
44	185895	227	185461	-0.11707181314121
44	185895	239	184950	-0.031745552527978
44	185895	282	161415	-0.063412675558278
44	185895	344	56997	-0.00042567634384801
44	185895	351	234663	-0.095924675786055
44	185895	366	185517	-0.15689013639675
44	185895	378	185006	-0.042542811394723
44	185895	387	185523	0.23687331427611
44	185895	399	185013	0.09630761014612
44	185895	582	181989	0.014419853034515
44	185895	681	171783	-0.11986839951616
44	185895	738	57123	0.001135777606267
44	185895	743	186663	0.14117654222197
44	185895	744	189735	0.36456985997288
44	185895	746	218407	0.11766760229756
44	185895	749	234279	0.15689013639675
44	185895	754	185643	0.23593146834222
44	185895	766	185133	0.095924675786055
44	185895	788	185139	-0.18047490611513
44	185895	813	182070	0.01309411976986
44	185895	856	185671	0.28820035925055
44	185895	972	182115	-0.053890411680131
44	185895	995	169830	0.0021446152339451
44	185895	1084	185223	-0.14881314186945
44	185895	1209	169893	-0.0037921099901388
44	185895	1218	153510	-0.00047459085938049
45	210471	45	210471	9.6404874529345
45	210471	46	216615	0.18678199837846
45	210471	51	177707	0.00025543156541257
45	210471	53	208427	0.036052340946802
45	210471	56	112173	2.5032086896566e-05
45	210471	58	161325	-0.00018666388367786
45	210471	60	204333	0.0094859984226552
45	210471	62	95790	-1.2444258911857e-05
45	210471	69	112179	-0.00013659664574588
45	210471	71	161331	0.00089045575123215
45	210471	73	204339	-0.029665794955098
45	210471	75	95797	8.7263943696185e-05
45	210471	83	241719	-0.016978889193726
45	210471	112	177735	0.010852638197031
45	210471	114	208455	0.26231140230677
45	210471	179	147045	0.001544219401335
45	210471	181	81510	0.000102947960089
45	210471	185	238695	-0.11192623964335
45	210471	210	210030	0.06829774668102
45	210471	229	210037	-0.11707181314121
45	210471	241	209526	-0.031745552527978
45	210471	280	112263	-0.0055992811383084
45	210471	282	161415	0.023660459800778
45	210471	284	204423	-0.19810192260698
45	210471	343	147107	-0.0043436719965649
45	210471	345	81573	-0.00042567634384801
45	210471	350	222375	-0.24401682297474
45	210471	351	234663	0.18047490611513
45	210471	352	238247	0.13014230558653
45	210471	368	210093	-0.15689013639675
45	210471	380	209582	-0.042542811394723
45	210471	389	210099	0.23687331427611
45	210471	401	209589	0.09630761014612
45	210471	584	206565	0.014419853034515
45	210471	595	202470	0.0025633054836255
45	210471	678	96007	-0.010498652134328
45	210471	739	81699	0.001135777606267
45	210471	745	211239	0.14117654222197
45	210471	746	218407	0.33839044896587
45	210471	747	221991	0.24401682297474
45	210471	749	234279	-0.23687331427611
45	210471	756	210219	0.23593146834222
45	210471	768	209709	0.095924675786055
45	210471	790	209715	-0.18047490611513
45	210471	815	206646	0.01309411976986
45	210471	858	210247	0.28820035925055
45	210471	974	206691	-0.053890411680131
45	210471	985	202597	-0.014179505318345
45	210471	1086	209799	-0.14881314186945
45	210471	1199	202659	0.016978889193726
46	216615	46	216615	9.7202368255601
46	216615	52	183851	0.00025543156541257
46	216615	53	208427	0.0048272028505541
46	216615	57	118317	2.5032086896566e-05
46	216615	60	204333	-0.0032197569663696
46	216615	64	159278	-8.7263943696185e-05
46	216615	70	118323	-0.00013659664574588
46	216615	73	204339	0.01164947174712
46	216615	77	159285	0.0005345374850775
46	216615	80	93750	3.56358323385e-05
46	216615	82	155190	-0.00021059376995403
46	216615	84	247863	-0.016978889193726
46	216615	113	183879	0.010852638197031
46	216615	114	208455	0.087513991231096
46	216615	174	93795	-0.00082921296919398
46	216615	176	155235	0.0036752421751773
46	216615	178	89701	0.00036017076177084
46	216615	183	223335	-0.10307072362624
46	216615	186	246375	0.047192246294776
46	216615	211	216174	0.06829774668102
46	216615	230	216181	-0.11707181314121
46	216615	242	215670	-0.031745552527978
46	216615	281	118407	-0.0055992811383084
46	216615	284	204423	0.12635238731669
46	216615	342	89763	-0.0011972147170725
46	216615	349	219303	-0.14881314186945
46	216615	350	222375	0.23979719374269
46	216615	369	216237	-0.15689013639675
46	216615	381	215726	-0.042542811394723
46	216615	390	216243	0.23687331427611
46	216615	402	215733	0.09630761014612
46	216615	414	214710	0.022773983335288
46	216615	572	214755	-0.047192246294776
46	216615	680	159495	-0.035349573079871
46	216615	746	218407	0.28820035925055
46	216615	747	221991	-0.15371614983506
46	216615	748	232743	0.23593146834222
46	216615	757	216363	0.23593146834222
46	216615	769	215853	0.095924675786055
46	216615	781	214830	0.022683430359034
46	216615	791	215859	-0.18047490611513
46	216615	803	214837	-0.06362598540283
46	216615	859	216391	0.28820035925055
46	216615	996	200550	0.0021446152339451
46	216615	1087	215943	-0.14881314186945
46	216615	1210	200613	-0.0037921099901388
47	97323	47	97323	9.1852221597181
47	97323	48	113195	0.33281423804227
47	97323	49	120363	0.24834681887385
47	97323	50	162347	0.075205776069872
47	97323	53	208427	-0.08943296262576
47	97323	54	64557	4.4120554323857e-05
47	97323	55	96813	0.060058346817629
47	97323	62	95790	0.014202073828791
47	97323	67	64563	0.0010914443350817
47	97323	68	96819	0.25222134894145
47	97323	86	93753	-0.035349573079871
47	97323	90	89658	-0.0062838195578394
47	97323	92	225339	-0.0025633054836255
47	97323	108	97351	0.37207864695097
47	97323	115	64587	0.010852638197031
47	97323	116	96843	0.35613546007647
47	97323	174	93795	-0.11986839951616
47	97323	188	81513	0.0090751718499659
47	97323	190	127083	-0.047192246294776
47	97323	192	219243	0.022773983335288
47	97323	193	222315	0.0097646593079324
47	97323	255	96378	0.031745552527978
47	97323	286	95883	-0.23742364005098
47	97323	342	89763	0.057524167302436
47	97323	354	32426	0.00029829903551742
47	97323	355	125099	0.13014230558653
47	97323	358	211115	-0.042542811394723
47	97323	359	218283	-0.031745552527978
47	97323	415	96441	-0.09630761014612
47	97323	427	95418	-0.022773983335288
47	97323	562	96483	-0.10288652639977
47	97323	597	93417	0.014419853034515
47	97323	609	89322	0.0025633054836255
47	97323	683	93963	0.10305090804909
47	97323	739	81699	-0.017795290243956
47	97323	750	32553	-0.00060665762195303
47	97323	751	121131	-0.23687331427611
47	97323	752	124203	-0.10156269893563
47	97323	756	210219	0.06829774668102
47	97323	757	216363	0.030116475470678
47	97323	771	96558	-0.031907108546042
47	97323	817	95545	0.06362598540283
47	97323	829	93498	0.01309411976986
47	97323	964	95587	0.13633315596268
47	97323	999	89449	-0.014179505318345
47	97323	1010	81258	-0.0021446152339451
47	97323	1089	96651	0.14881314186945
47	97323	1190	93603	-0.050087663663237
47	97323	1223	81321	0.0037921099901388
48	113195	48	113195	9.5964491438491
48	113195	49	120363	0.33112909183181
48	113195	50	162347	0.44610698986901
48	113195	51	177707	0.14532856426686
48	113195	53	208427	0.17439427712023
48	113195	55	96813	0.00025543156541257
48	113195	56	112173	0.027207615802659
48	113195	61	64046	2.5032086896566e-05
48	113195	63	110126	0.0055992811383084
48	113195	68	96819	0.0048272028505541
48	113195	69	112179	0.16042278983156
48	113195	87	106041	-0.016684978687231
48	113195	93	239675	0.0060794127502921
48	113195	109	113223	0.37207864695097
48	113195	116	96843	0.036052340946802
48	113195	117	112203	0.33880641573206
48	113195	175	106083	-0.082087684855329
48	113195	188	81513	-0.0043436719965649
48	113195	189	48746	-0.00042567634384801
48	113195	190	127083	0.13633315596268
48	113195	195	238187	0.0097646593079324
48	113195	244	112761	-0.11707181314121
48	113195	285	64139	-0.023660459800778
48	113195	287	110219	-0.24732217931781
48	113195	353	48809	0.0014559782926873
48	113195	355	125099	-0.24401682297474
48	113195	358	211115	-0.031907108546042
48	113195	362	234155	-0.031745552527978
48	113195	372	112814	-0.063814217092084
48	113195	429	111290	-0.022773983335288
48	113195	600	109289	0.014419853034515
48	113195	611	105194	0.0025633054836255
48	113195	684	106251	0.13882287165318
48	113195	739	81699	0.016501087317122
48	113195	751	121131	0.33839044896587
48	113195	753	178475	0.035314697794501
48	113195	759	232235	0.030116475470678
48	113195	760	112941	0.11766760229756
48	113195	782	112947	0.33839044896587
48	113195	819	111417	0.06362598540283
48	113195	832	109370	0.01309411976986
48	113195	862	112971	0.28820035925055
48	113195	966	111459	0.13633315596268
48	113195	1001	105321	-0.014179505318345
48	113195	1193	109475	-0.050087663663237
48	113195	1233	80810	-0.00047459085938049
49	120363	49	120363	9.5722822799127
49	120363	51	177707	0.49765318130779
49	120363	52	183851	0.25295564393656
49	120363	56	112173	0.0010914443350817
49	120363	57	118317	0.010852638197031
49	120363	62	95790	0.00013659664574588
49	120363	66	249903	0.00047459085938049
49	120363	69	112179	0.01567976622894
49	120363	70	118323	0.087513991231096
49	120363	85	63033	-0.0005345374850775
49	120363	87	106041	0.0066256370561747
49	120363	90	89658	0.00082921296919398
49	120363	94	246843	0.0060794127502921
49	120363	110	120391	0.37207864695097
49	120363	117	112203	0.087513991231096
49	120363	118	118347	0.26231140230677
49	120363	173	63075	-0.0066256370561747
49	120363	175	106083	0.04529710243916
49	120363	187	56937	-0.001544219401335
49	120363	190	127083	-0.10307072362624
49	120363	194	234603	0.022683430359034
49	120363	245	119929	-0.11707181314121
49	120363	258	119418	-0.031745552527978
49	120363	286	95883	-0.063412675558278
49	120363	342	89763	-0.023547251859148
49	120363	359	218283	-0.031907108546042
49	120363	362	234155	-0.042542811394723
49	120363	373	119982	-0.063814217092084
49	120363	418	119481	0.09630761014612
49	120363	565	119523	0.10288652639977
49	120363	601	116457	0.014419853034515
49	120363	682	63243	0.035349573079871
49	120363	684	106251	-0.11986839951616
49	120363	738	57123	0.0090751718499659
49	120363	751	121131	0.14117654222197
49	120363	752	124203	0.36456985997288
49	120363	754	185643	0.035314697794501
49	120363	758	217899	0.063814217092084
49	120363	761	120109	0.11766760229756
49	120363	774	119598	0.031907108546042
49	120363	783	120115	0.33839044896587
49	120363	833	116538	0.01309411976986
49	120363	863	120139	0.28820035925055
49	120363	1013	104298	0.0021446152339451
49	120363	1092	119691	-0.14881314186945
49	120363	1194	116643	-0.050087663663237
49	120363	1226	104361	-0.0037921099901388
49	120363	1234	87978	-0.00047459085938049
50	162347	50	162347	9.0070235962947
50	162347	51	177707	0.39577496394029
50	162347	52	183851	0.17452035495526
50	162347	53	208427	-0.24735935246268
50	162347	55	96813	4.617573868857e-06
50	162347	58	161325	0.027207615802659
50	162347	61	64046	-2.9413702882571e-06
50	162347	64	159278	0.0055992811383084
50	162347	68	96819	0.00014922134372048
50	162347	71	161331	0.16042278983156
50	162347	88	155193	-0.016684978687231
50	162347	91	147002	-0.0025235619062387
50	162347	92	225339	0.014179505318345
50	162347	111	162375	0.37207864695097
50	162347	116	96843	0.0019740128289364
50	162347	119	161355	0.33880641573206
50	162347	176	155235	-0.082087684855329
50	162347	191	190571	0.11192623964335
50	162347	192	219243	-0.06362598540283
50	162347	247	161913	-0.11707181314121
50	162347	285	64139	0.0055992811383084
50	162347	288	159371	-0.24732217931781
50	162347	343	147107	0.042708696585493
50	162347	354	32426	-9.7065219512485e-05
50	162347	356	186539	-0.18047490611513
50	162347	358	211115	0.095924675786055
50	162347	360	221867	-0.041293215507929
50	162347	375	161966	-0.063814217092084
50	162347	432	160442	-0.022773983335288
50	162347	603	158441	0.014419853034515
50	162347	614	154346	0.0025633054836255
50	162347	685	155403	0.13882287165318
50	162347	750	32553	0.00029829903551742
50	162347	753	178475	0.23593146834222
50	162347	755	189227	-0.10156269893563
50	162347	758	217899	0.11707181314121
50	162347	763	162093	0.11766760229756
50	162347	785	162099	0.33839044896587
50	162347	822	160569	0.06362598540283
50	162347	835	158522	0.01309411976986
50	162347	865	162123	0.28820035925055
50	162347	969	160611	0.13633315596268
50	162347	1004	154473	-0.014179505318345
50	162347	1014	146282	-0.0021446152339451
50	162347	1196	158627	-0.050087663663237
50	162347	1227	146345	0.0037921099901388
51	177707	51	177707	9.7914636343402
51	177707	52	183851	0.18678199837846
51	177707	53	208427	0.40971449758991
51	177707	56	112173	4.617573868857e-06
51	177707	58	161325	0.00025543156541257
51	177707	59	175661	0.010852638197031
51	177707	65	171566	0.0019291893569003
51	177707	69	112179	0.00014922134372048
51	177707	71	161331	0.0048272028505541
51	177707	72	175667	0.087513991231096
51	177707	85	63033	8.7263943696185e-05
51	177707	91	147002	0.00082921296919398
51	177707	112	177735	0.37207864695097
51	177707	117	112203	0.0019740128289364
51	177707	119	161355	0.036052340946802
51	177707	120	175691	0.26231140230677
51	177707	173	63075	0.0014347338831408
51	177707	189	48746	0.000102947960089
51	177707	194	234603	-0.06362598540283
51	177707	195	238187	-0.045881350564365
51	177707	248	177273	-0.11707181314121
51	177707	261	176762	-0.031745552527978
51	177707	289	171659	-0.19810192260698
51	177707	343	147107	-0.023547251859148
51	177707	353	48809	-0.00042567634384801
51	177707	357	189611	-0.24401682297474
51	177707	362	234155	0.09630761014612
51	177707	376	177326	-0.063814217092084
51	177707	421	176825	0.09630761014612
51	177707	568	176867	0.10288652639977
51	177707	605	173801	0.014419853034515
51	177707	616	169706	0.0025633054836255
51	177707	682	63243	-0.010498652134328
51	177707	753	178475	0.14117654222197
51	177707	754	185643	0.33839044896587
51	177707	755	189227	0.24401682297474
51	177707	756	210219	0.11766760229756
51	177707	764	177453	0.11766760229756
51	177707	777	176942	0.031907108546042
51	177707	786	177459	0.33839044896587
51	177707	837	173882	0.01309411976986
51	177707	866	177483	0.28820035925055
51	177707	1006	169833	-0.014179505318345
51	177707	1095	177035	-0.14881314186945
51	177707	1198	173987	-0.050087663663237
51	177707	1236	145322	-0.00047459085938049
52	183851	52	183851	9.8403476247162
52	183851	53	208427	0.30018535453681
52	183851	57	118317	4.617573868857e-06
52	183851	59	175661	0.0010914443350817
52	183851	64	159278	0.00013659664574588
52	183851	65	171566	-0.00056712836336786
52	183851	70	118323	0.00014922134372048
52	183851	72	175667	0.01567976622894
52	183851	88	155193	0.0021489337484231
52	183851	89	60986	3.56358323385e-05
52	183851	94	246843	-0.014179505318345
52	183851	113	183879	0.37207864695097
52	183851	118	118347	0.0019740128289364
52	183851	120	175691	0.087513991231096
52	183851	176	155235	0.01992366210218
52	183851	187	56937	0.00036017076177084
52	183851	191	190571	-0.10307072362624
52	183851	249	183417	-0.11707181314121
52	183851	262	182906	-0.031745552527978
52	183851	288	159371	-0.063412675558278
52	183851	289	171659	0.12635238731669
52	183851	341	61091	-0.0025235619062387
52	183851	356	186539	-0.14881314186945
52	183851	357	189611	0.23979719374269
52	183851	361	232619	-0.095924675786055
52	183851	377	183470	-0.063814217092084
52	183851	422	182969	0.09630761014612
52	183851	435	181946	0.022773983335288
52	183851	569	183011	0.10288652639977
52	183851	685	155403	-0.076212551079911
52	183851	738	57123	-0.0030329439499171
52	183851	754	185643	0.28820035925055
52	183851	755	189227	-0.15371614983506
52	183851	757	216363	0.11766760229756
52	183851	759	232235	0.15689013639675
52	183851	765	183597	0.11766760229756
52	183851	778	183086	0.031907108546042
52	183851	787	183603	0.33839044896587
52	183851	825	182073	-0.06362598540283
52	183851	867	183627	0.28820035925055
52	183851	972	182115	-0.13633315596268
52	183851	1016	167786	0.0021446152339451
52	183851	1096	183179	-0.14881314186945
52	183851	1229	167849	-0.0037921099901388
52	183851	1237	151466	-0.00047459085938049
53	208427	53	208427	9.443526284396
53	208427	59	175661	4.4120554323857e-05
53	208427	60	204333	0.0037496701120444
53	208427	63	110126	2.9413702882571e-06
53	208427	64	159278	-2.5032086896566e-05
53	208427	72	175667	0.0010914443350817
53	208427	73	204339	0.040611030587724
53	208427	86	93753	8.7263943696185e-05
53	208427	91	147002	-0.00021059376995403
53	208427	93	239675	-0.016978889193726
53	208427	114	208455	0.37207864695097
53	208427	120	175691	0.010852638197031
53	208427	121	204363	0.167616832377
53	208427	174	93795	0.0014347338831408
53	208427	188	81513	0.00036017076177084
53	208427	193	222315	-0.13633315596268
53	208427	195	238187	0.047192246294776
53	208427	251	207993	-0.11707181314121
53	208427	264	207482	-0.031745552527978
53	208427	287	110219	-0.0055992811383084
53	208427	288	159371	0.023660459800778
53	208427	343	147107	0.0095660710677788
53	208427	358	211115	-0.14881314186945
53	208427	360	221867	0.10288652639977
53	208427	361	232619	0.18047490611513
53	208427	379	208046	-0.063814217092084
53	208427	424	207545	0.09630761014612
53	208427	437	206522	0.022773983335288
53	208427	571	207587	0.10288652639977
53	208427	617	200426	0.0025633054836255
53	208427	683	93963	-0.010498652134328
53	208427	739	81699	-0.0030329439499171
53	208427	756	210219	0.28820035925055
53	208427	757	216363	0.33839044896587
53	208427	759	232235	-0.23687331427611
53	208427	767	208173	0.11766760229756
53	208427	780	207662	0.031907108546042
53	208427	789	208179	0.33839044896587
53	208427	827	206649	-0.06362598540283
53	208427	869	208203	0.28820035925055
53	208427	974	206691	-0.13633315596268
53	208427	1007	200553	-0.014179505318345
53	208427	1098	207755	-0.14881314186945
54	64557	54	64557	8.5715812438998
54	64557	55	96813	0.20464325582303
54	64557	56	112173	0.21902130721141
54	64557	57	118317	0.096579318450943
54	64557	58	161325	-0.11312474391765
54	64557	59	175661	-0.08943296262576
54	64557	61	64046	0.015041155213974
54	64557	67	64563	0.30018535453681
54	64557	74	64053	0.25222134894145
54	64557	85	63033	0.11568951189776
54	64557	95	56892	-0.0062838195578394
54	64557	97	192573	-0.0025633054836255
54	64557	115	64587	0.40971449758991
54	64557	122	64077	0.35613546007647
54	64557	177	61029	-0.11986839951616
54	64557	187	56937	-0.040633404003388
54	64557	196	32364	0.001135777606267
54	64557	197	125037	-0.045881350564365
54	64557	198	186477	0.022773983335288
54	64557	199	189549	0.0097646593079324
54	64557	266	63612	0.031745552527978
54	64557	278	64647	-0.24735935246268
54	64557	290	63117	-0.23742364005098
54	64557	344	56997	0.057524167302436
54	64557	353	48809	0.016501087317122
54	64557	363	121005	0.09630761014612
54	64557	364	124077	0.041293215507929
54	64557	365	178349	-0.042542811394723
54	64557	366	185517	-0.031745552527978
54	64557	438	62652	-0.022773983335288
54	64557	573	63717	-0.10288652639977
54	64557	596	62697	-0.047192246294776
54	64557	618	56556	0.0025633054836255
54	64557	686	61197	0.10305090804909
54	64557	740	48933	-0.017795290243956
54	64557	750	32553	-0.0042061595122077
54	64557	760	112941	-0.15689013639675
54	64557	761	120109	-0.11707181314121
54	64557	763	162093	0.063814217092084
54	64557	764	177453	0.06829774668102
54	64557	765	183597	0.030116475470678
54	64557	816	63801	-0.18047490611513
54	64557	839	60732	0.01309411976986
54	64557	975	62821	0.13633315596268
54	64557	997	60777	0.053890411680131
54	64557	1018	48492	-0.0021446152339451
54	64557	1100	63885	0.14881314186945
54	64557	1200	60837	-0.050087663663237
54	64557	1221	56745	-0.016978889193726
54	64557	1239	32172	0.00047459085938049
55	96813	55	96813	9.249813802776
55	96813	56	112173	0.39577496394029
55	96813	57	118317	0.17452035495526
55	96813	58	161325	0.14532856426686
55	96813	60	204333	-0.080613783115958
55	96813	61	64046	4.617573868857e-06
55	96813	62	95790	0.0057742586738806
55	96813	68	96819	0.30018535453681
55	96813	74	64053	0.0010914443350817
55	96813	75	95797	0.16042278983156
55	96813	86	93753	0.063412675558278
55	96813	96	81468	-0.0025235619062387
55	96813	98	223293	0.0060794127502921
55	96813	116	96843	0.40971449758991
55	96813	122	64077	0.010852638197031
55	96813	123	95821	0.33880641573206
55	96813	178	89701	-0.082087684855329
55	96813	188	81513	-0.023547251859148
55	96813	196	32364	-0.00042567634384801
55	96813	197	125037	0.11192623964335
55	96813	200	211053	-0.022683430359034
55	96813	202	221805	0.0097646593079324
55	96813	279	96903	-0.24735935246268
55	96813	291	93837	-0.24732217931781
55	96813	345	81573	0.042708696585493
55	96813	363	121005	-0.18047490611513
55	96813	370	217773	-0.031745552527978
55	96813	415	96441	-0.23687331427611
55	96813	440	94908	-0.022773983335288
55	96813	598	94953	-0.047192246294776
55	96813	621	88812	0.0025633054836255
55	96813	687	89869	0.13882287165318
55	96813	750	32553	0.0030438928211664
55	96813	760	112941	0.23593146834222
55	96813	762	123693	-0.10156269893563
55	96813	763	162093	0.035314697794501
55	96813	768	209709	0.06829774668102
55	96813	769	215853	0.030116475470678
55	96813	771	96558	0.035314697794501
55	96813	793	96565	0.33839044896587
55	96813	842	92988	0.01309411976986
55	96813	873	96589	0.28820035925055
55	96813	977	95077	0.13633315596268
55	96813	1000	93033	0.053890411680131
55	96813	1021	80748	-0.0021446152339451
55	96813	1203	93093	-0.050087663663237
55	96813	1224	89001	-0.016978889193726
56	112173	56	112173	9.4466806212061
56	112173	57	118317	0.18678199837846
56	112173	58	161325	0.44610698986901
56	112173	59	175661	0.25295564393656
56	112173	60	204333	0.22185677604353
56	112173	62	95790	3.050785590519e-05
56	112173	63	110126	0.0019740128289364
56	112173	69	112179	0.30018535453681
56	112173	75	95797	0.0048272028505541
56	112173	76	110133	0.087513991231096
56	112173	85	63033	0.00089045575123215
56	112173	87	106041	0.029665794955098
56	112173	96	81468	0.00082921296919398
56	112173	100	238653	0.0060794127502921
56	112173	117	112203	0.40971449758991
56	112173	123	95821	0.036052340946802
56	112173	124	110157	0.26231140230677
56	112173	188	81513	0.010706587849256
56	112173	204	234093	-0.022773983335288
56	112173	269	111228	-0.031745552527978
56	112173	280	112263	-0.24735935246268
56	112173	290	63117	-0.023660459800778
56	112173	292	106125	-0.19810192260698
56	112173	345	81573	-0.023547251859148
56	112173	353	48809	-0.0043436719965649
56	112173	364	124077	-0.24401682297474
56	112173	368	210093	-0.031907108546042
56	112173	416	111801	-0.23687331427611
56	112173	576	111333	0.10288652639977
56	112173	623	104172	0.0025633054836255
56	112173	740	48933	0.0090751718499659
56	112173	760	112941	0.14117654222197
56	112173	761	120109	0.33839044896587
56	112173	762	123693	0.24401682297474
56	112173	764	177453	0.035314697794501
56	112173	768	209709	0.063814217092084
56	112173	770	231213	0.030116475470678
56	112173	772	111918	0.035314697794501
56	112173	794	111925	0.33839044896587
56	112173	819	111417	0.18047490611513
56	112173	844	108348	0.01309411976986
56	112173	874	111949	0.28820035925055
56	112173	1002	108393	0.053890411680131
56	112173	1103	111501	-0.14881314186945
56	112173	1205	108453	-0.050087663663237
56	112173	1226	104361	-0.016978889193726
56	112173	1242	79788	-0.00047459085938049
57	118317	57	118317	9.1590135888479
57	118317	59	175661	0.49765318130779
57	118317	60	204333	-0.19565928536191
57	118317	63	110126	0.00014922134372048
57	118317	70	118323	0.30018535453681
57	118317	76	110133	0.01567976622894
57	118317	86	93753	0.003706126563204
57	118317	87	106041	-0.01164947174712
57	118317	95	56892	0.00021059376995403
57	118317	101	246333	-0.0025633054836255
57	118317	118	118347	0.40971449758991
57	118317	124	110157	0.087513991231096
57	118317	177	61029	-0.0066256370561747
57	118317	178	89701	0.01992366210218
57	118317	187	56937	0.0036752421751773
57	118317	197	125037	-0.10307072362624
57	118317	203	232557	0.022683430359034
57	118317	270	117372	-0.031745552527978
57	118317	281	118407	-0.24735935246268
57	118317	291	93837	-0.063412675558278
57	118317	292	106125	0.12635238731669
57	118317	344	56997	-0.0095660710677788
57	118317	363	121005	-0.14881314186945
57	118317	364	124077	0.23979719374269
57	118317	369	216237	-0.031907108546042
57	118317	371	232109	-0.042542811394723
57	118317	417	117945	-0.23687331427611
57	118317	443	116412	0.022773983335288
57	118317	577	117477	0.10288652639977
57	118317	601	116457	0.047192246294776
57	118317	686	61197	0.035349573079871
57	118317	687	89869	-0.076212551079911
57	118317	761	120109	0.28820035925055
57	118317	762	123693	-0.15371614983506
57	118317	765	183597	0.035314697794501
57	118317	769	215853	0.063814217092084
57	118317	770	231213	0.06829774668102
57	118317	773	118062	0.035314697794501
57	118317	795	118069	0.33839044896587
57	118317	820	117561	0.18047490611513
57	118317	875	118093	0.28820035925055
57	118317	980	116581	-0.13633315596268
57	118317	1023	102252	0.0021446152339451
57	118317	1104	117645	-0.14881314186945
57	118317	1243	85932	-0.00047459085938049
58	161325	58	161325	9.0442572997599
58	161325	59	175661	0.37207864695097
58	161325	60	204333	-0.18939059350787
58	161325	62	95790	4.2423609926785e-07
58	161325	64	159278	0.0019740128289364
58	161325	71	161331	0.30018535453681
58	161325	75	95797	0.00014922134372048
58	161325	77	159285	0.087513991231096
58	161325	85	63033	-0.00013659664574588
58	161325	88	155193	0.029665794955098
58	161325	97	192573	0.016978889193726
58	161325	119	161355	0.40971449758991
58	161325	123	95821	0.0019740128289364
58	161325	125	159309	0.26231140230677
58	161325	179	147045	-0.04529710243916
58	161325	196	32364	0.000102947960089
58	161325	199	189549	0.11192623964335
58	161325	201	218221	-0.06362598540283
58	161325	202	221805	-0.045881350564365
58	161325	272	160380	-0.031745552527978
58	161325	282	161415	-0.24735935246268
58	161325	290	63117	0.0055992811383084
58	161325	293	155277	-0.19810192260698
58	161325	366	185517	-0.18047490611513
58	161325	367	189101	-0.13014230558653
58	161325	368	210093	0.095924675786055
58	161325	370	217773	0.09630761014612
58	161325	419	160953	-0.23687331427611
58	161325	579	160485	0.10288652639977
58	161325	625	153324	0.0025633054836255
58	161325	688	147213	0.11986839951616
58	161325	750	32553	-0.001135777606267
58	161325	763	162093	0.14117654222197
58	161325	764	177453	0.23593146834222
58	161325	766	185133	0.23687331427611
58	161325	768	209709	-0.15689013639675
58	161325	775	161070	0.035314697794501
58	161325	797	161077	0.33839044896587
58	161325	822	160569	0.18047490611513
58	161325	847	157500	0.01309411976986
58	161325	877	161101	0.28820035925055
58	161325	1005	157545	0.053890411680131
58	161325	1024	145260	-0.0021446152339451
58	161325	1106	160653	-0.14881314186945
58	161325	1208	157605	-0.050087663663237
58	161325	1228	153513	-0.016978889193726
59	175661	59	175661	9.4435296500024
59	175661	60	204333	0.4312120628851
59	175661	63	110126	4.2423609926785e-07
59	175661	64	159278	3.050785590519e-05
59	175661	65	171566	0.00058947452571953
59	175661	72	175667	0.30018535453681
59	175661	76	110133	0.00014922134372048
59	175661	77	159285	0.0048272028505541
59	175661	78	171573	0.040611030587724
59	175661	100	238653	-0.014179505318345
59	175661	120	175691	0.40971449758991
59	175661	124	110157	0.0019740128289364
59	175661	125	159309	0.036052340946802
59	175661	126	171597	0.167616832377
59	175661	177	61029	0.0014347338831408
59	175661	179	147045	0.01992366210218
59	175661	199	189549	-0.13633315596268
59	175661	203	232557	-0.06362598540283
59	175661	274	174716	-0.031745552527978
59	175661	283	175751	-0.24735935246268
59	175661	353	48809	0.0011972147170725
59	175661	365	178349	-0.14881314186945
59	175661	367	189101	0.10288652639977
59	175661	371	232109	0.09630761014612
59	175661	420	175289	-0.23687331427611
59	175661	447	173756	0.022773983335288
59	175661	581	174821	0.10288652639977
59	175661	605	173801	0.047192246294776
59	175661	626	167660	0.0025633054836255
59	175661	686	61197	-0.010498652134328
59	175661	688	147213	-0.076212551079911
59	175661	740	48933	-0.0030329439499171
59	175661	764	177453	0.28820035925055
59	175661	765	183597	0.33839044896587
59	175661	767	208173	0.11766760229756
59	175661	770	231213	-0.11707181314121
59	175661	776	175406	0.035314697794501
59	175661	798	175413	0.33839044896587
59	175661	824	174905	0.18047490611513
59	175661	878	175437	0.28820035925055
59	175661	984	173925	-0.13633315596268
59	175661	1108	174989	-0.14881314186945
59	175661	1229	167849	-0.016978889193726
59	175661	1244	143276	-0.00047459085938049
60	204333	60	204333	8.632736320012
60	204333	65	171566	4.617573868857e-06
60	204333	73	204339	0.30018535453681
60	204333	78	171573	0.0010914443350817
60	204333	87	106041	0.00013659664574588
60	204333	88	155193	-0.00089045575123215
60	204333	96	81468	-3.56358323385e-05
60	204333	99	235581	-0.016978889193726
60	204333	121	204363	0.40971449758991
60	204333	126	171597	0.010852638197031
60	204333	178	89701	0.0014347338831408
60	204333	179	147045	-0.0066256370561747
60	204333	188	81513	-0.00082921296919398
60	204333	200	211053	0.10307072362624
60	204333	201	218221	-0.13633315596268
60	204333	203	232557	0.11192623964335
60	204333	204	234093	0.047192246294776
60	204333	276	203388	-0.031745552527978
60	204333	284	204423	-0.24735935246268
60	204333	292	106125	-0.0055992811383084
60	204333	293	155277	0.023660459800778
60	204333	345	81573	0.0025235619062387
60	204333	368	210093	-0.23979719374269
60	204333	369	216237	0.24401682297474
60	204333	370	217773	0.10288652639977
60	204333	371	232109	-0.13014230558653
60	204333	423	203961	-0.23687331427611
60	204333	448	202428	0.022773983335288
60	204333	583	203493	0.10288652639977
60	204333	606	202473	0.047192246294776
60	204333	687	89869	-0.010498652134328
60	204333	688	147213	0.035349573079871
60	204333	767	208173	0.36456985997288
60	204333	768	209709	0.15371614983506
60	204333	769	215853	-0.24401682297474
60	204333	770	231213	0.10156269893563
60	204333	779	204078	0.035314697794501
60	204333	801	204085	0.33839044896587
60	204333	826	203577	0.18047490611513
60	204333	849	200508	-0.01309411976986
60	204333	881	204109	0.28820035925055
60	204333	985	202597	-0.13633315596268
60	204333	1007	200553	-0.053890411680131
60	204333	1110	203661	-0.14881314186945
60	204333	1210	200613	0.050087663663237
61	64046	61	64046	8.3052711618158
61	64046	62	95790	0.31288758173058
61	64046	63	110126	0.24735935246268
61	64046	64	159278	-0.17439427712023
61	64046	65	171566	-0.080613783115958
61	64046	74	64053	0.49765318130779
61	64046	79	63030	0.16042278983156
61	64046	89	60986	0.063412675558278
61	64046	95	56892	0.016684978687231
61	64046	102	127038	-0.014179505318345
61	64046	103	190526	0.0060794127502921
61	64046	122	64077	0.25295564393656
61	64046	127	63054	0.33880641573206
61	64046	180	56934	-0.082087684855329
61	64046	189	48746	-0.023547251859148
61	64046	196	32364	-0.0043436719965649
61	64046	205	120942	0.06362598540283
61	64046	207	178286	-0.022683430359034
61	64046	209	189038	0.0097646593079324
61	64046	266	63612	0.11707181314121
61	64046	285	64139	-0.17439427712023
61	64046	294	61070	-0.24732217931781
61	64046	346	48806	0.042708696585493
61	64046	354	32426	0.010094782829298
61	64046	372	112814	-0.095924675786055
61	64046	374	123566	0.041293215507929
61	64046	375	161966	0.031907108546042
61	64046	378	185006	-0.031745552527978
61	64046	426	63674	-0.23687331427611
61	64046	608	62186	-0.047192246294776
61	64046	619	60140	-0.014419853034515
61	64046	677	64263	0.08943296262576
61	64046	689	57102	0.13882287165318
61	64046	741	32550	-0.016501087317122
61	64046	771	96558	0.11766760229756
61	64046	774	119598	-0.11707181314121
61	64046	777	176942	0.06829774668102
61	64046	778	183086	0.030116475470678
61	64046	804	63798	0.33839044896587
61	64046	840	62268	-0.06362598540283
61	64046	884	63822	0.28820035925055
61	64046	987	62310	0.13633315596268
61	64046	1009	60266	0.053890411680131
61	64046	1019	56172	0.014179505318345
61	64046	1212	60326	-0.050087663663237
61	64046	1231	56234	-0.016978889193726
61	64046	1240	48044	-0.0037921099901388
62	95790	62	95790	8.8890567449722
62	95790	63	110126	0.37207864695097
62	95790	64	159278	0.25295564393656
62	95790	75	95797	0.49765318130779
62	95790	79	63030	0.0010914443350817
62	95790	80	93750	0.087513991231096
62	95790	90	89658	0.029665794955098
62	95790	96	81468	0.0066256370561747
62	95790	102	127038	0.016978889193726
62	95790	105	222270	0.0060794127502921
62	95790	123	95821	0.25295564393656
62	95790	127	63054	0.010852638197031
62	95790	128	93774	0.26231140230677
62	95790	181	81510	-0.04529710243916
62	95790	196	32364	0.001544219401335
62	95790	206	124014	0.11192623964335
62	95790	210	210030	-0.022683430359034
62	95790	212	217710	-0.022773983335288
62	95790	267	95356	0.11707181314121
62	95790	286	95883	-0.17439427712023
62	95790	295	89742	-0.19810192260698
62	95790	354	32426	-0.0043436719965649
62	95790	373	119982	-0.18047490611513
62	95790	374	123566	-0.13014230558653
62	95790	380	209582	0.042542811394723
62	95790	427	95418	-0.23687331427611
62	95790	440	94908	-0.09630761014612
62	95790	587	94950	0.10288652639977
62	95790	622	91884	-0.014419853034515
62	95790	678	96007	0.08943296262576
62	95790	690	81678	0.11986839951616
62	95790	741	32550	0.0090751718499659
62	95790	771	96558	0.14117654222197
62	95790	772	111918	0.23593146834222
62	95790	774	119598	0.23687331427611
62	95790	775	161070	0.035314697794501
62	95790	781	214830	0.030116475470678
62	95790	805	95542	0.33839044896587
62	95790	830	95034	0.18047490611513
62	95790	885	95566	0.28820035925055
62	95790	1012	92010	0.053890411680131
62	95790	1022	87916	0.014179505318345
62	95790	1114	95118	-0.14881314186945
62	95790	1215	92070	-0.050087663663237
62	95790	1234	87978	-0.016978889193726
62	95790	1242	79788	-0.0037921099901388
63	110126	63	110126	8.717766498754
63	110126	64	159278	0.44610698986901
63	110126	65	171566	0.38824935807618
63	110126	76	110133	0.49765318130779
63	110126	80	93750	0.0048272028505541
63	110126	81	106038	0.040611030587724
63	110126	89	60986	0.00089045575123215
63	110126	96	81468	-0.0021489337484231
63	110126	107	238142	-0.0025633054836255
63	110126	124	110157	0.25295564393656
63	110126	128	93774	0.036052340946802
63	110126	129	106062	0.167616832377
63	110126	181	81510	0.01992366210218
63	110126	189	48746	0.0036752421751773
63	110126	206	124014	-0.13633315596268
63	110126	213	232046	-0.022773983335288
63	110126	268	109692	0.11707181314121
63	110126	287	110219	-0.17439427712023
63	110126	294	61070	-0.023660459800778
63	110126	346	48806	-0.0095660710677788
63	110126	372	112814	-0.14881314186945
63	110126	374	123566	0.10288652639977
63	110126	379	208046	-0.031907108546042
63	110126	382	231086	0.031745552527978
63	110126	428	109754	-0.23687331427611
63	110126	442	109244	-0.09630761014612
63	110126	589	109286	0.10288652639977
63	110126	612	108266	0.047192246294776
63	110126	679	110343	0.08943296262576
63	110126	690	81678	-0.076212551079911
63	110126	772	111918	0.28820035925055
63	110126	773	118062	0.33839044896587
63	110126	776	175406	0.035314697794501
63	110126	780	207662	0.063814217092084
63	110126	806	109878	0.33839044896587
63	110126	832	109370	0.18047490611513
63	110126	844	108348	0.06362598540283
63	110126	886	109902	0.28820035925055
63	110126	991	108390	-0.13633315596268
63	110126	1023	102252	0.014179505318345
63	110126	1116	109454	-0.14881314186945
63	110126	1235	102314	-0.016978889193726
64	159278	64	159278	8.4932686458129
64	159278	65	171566	0.22726871220945
64	159278	77	159285	0.49765318130779
64	159278	80	93750	0.00014922134372048
64	159278	82	155190	0.040611030587724
64	159278	89	60986	-0.00013659664574588
64	159278	91	147002	0.01164947174712
64	159278	103	190526	0.016978889193726
64	159278	105	222270	-0.014179505318345
64	159278	125	159309	0.25295564393656
64	159278	128	93774	0.0019740128289364
64	159278	130	155214	0.167616832377
64	159278	196	32364	-0.00036017076177084
64	159278	209	189038	-0.047192246294776
64	159278	211	216174	-0.06362598540283
64	159278	271	158844	0.11707181314121
64	159278	288	159371	-0.17439427712023
64	159278	294	61070	0.0055992811383084
64	159278	296	147086	-0.12635238731669
64	159278	354	32426	0.0011972147170725
64	159278	375	161966	-0.14881314186945
64	159278	377	183470	-0.18047490611513
64	159278	379	208046	0.095924675786055
64	159278	381	215726	0.09630761014612
64	159278	431	158906	-0.23687331427611
64	159278	445	158396	-0.09630761014612
64	159278	592	158438	0.10288652639977
64	159278	615	157418	0.047192246294776
64	159278	680	159495	0.08943296262576
64	159278	741	32550	-0.0030329439499171
64	159278	775	161070	0.28820035925055
64	159278	776	175406	0.23593146834222
64	159278	778	183086	0.23687331427611
64	159278	780	207662	-0.15689013639675
64	159278	781	214830	-0.11707181314121
64	159278	809	159030	0.33839044896587
64	159278	835	158522	0.18047490611513
64	159278	847	157500	0.06362598540283
64	159278	889	159054	0.28820035925055
64	159278	994	157542	-0.13633315596268
64	159278	1025	151404	0.014179505318345
64	159278	1119	158606	-0.14881314186945
64	159278	1237	151466	-0.016978889193726
64	159278	1244	143276	-0.0037921099901388
65	171566	65	171566	8.483787364948
65	171566	78	171573	0.49765318130779
65	171566	81	106038	0.00014922134372048
65	171566	82	155190	0.0048272028505541
65	171566	91	147002	-0.003706126563204
65	171566	95	56892	-8.7263943696185e-05
65	171566	106	234558	-0.014179505318345
65	171566	126	171597	0.25295564393656
65	171566	129	106062	0.0019740128289364
65	171566	130	155214	0.036052340946802
65	171566	180	56934	0.0014347338831408
65	171566	189	48746	-0.00082921296919398
65	171566	207	178286	0.10307072362624
65	171566	208	185454	-0.13633315596268
65	171566	213	232046	0.045881350564365
65	171566	273	171132	0.11707181314121
65	171566	289	171659	-0.17439427712023
65	171566	296	147086	0.063412675558278
65	171566	346	48806	0.0025235619062387
65	171566	376	177326	-0.23979719374269
65	171566	377	183470	0.24401682297474
65	171566	378	185006	0.10288652639977
65	171566	382	231086	-0.041293215507929
65	171566	433	171194	-0.23687331427611
65	171566	446	170684	-0.09630761014612
65	171566	593	170726	0.10288652639977
65	171566	616	169706	0.047192246294776
65	171566	626	167660	0.014419853034515
65	171566	681	171783	0.08943296262576
65	171566	689	57102	-0.010498652134328
65	171566	776	175406	0.36456985997288
65	171566	777	176942	0.15371614983506
65	171566	778	183086	-0.24401682297474
65	171566	779	204078	0.11766760229756
65	171566	811	171318	0.33839044896587
65	171566	836	170810	0.18047490611513
65	171566	848	169788	0.06362598540283
65	171566	891	171342	0.28820035925055
65	171566	995	169830	-0.13633315596268
65	171566	1016	167786	-0.053890411680131
65	171566	1120	170894	-0.14881314186945
65	171566	1219	167846	0.050087663663237
66	249903	66	249903	10.774200845248
66	249903	83	241719	0.01567976622894
66	249903	84	247863	0.087513991231096
66	249903	92	225339	0.003706126563204
66	249903	94	246843	-0.063412675558278
66	249903	97	192573	0.0005345374850775
66	249903	99	235581	-0.0066256370561747
66	249903	101	246333	0.035349573079871
66	249903	102	127038	3.56358323385e-05
66	249903	104	219198	-0.00082921296919398
66	249903	106	234558	0.0025235619062387
66	249903	131	241743	0.087513991231096
66	249903	132	247887	0.26231140230677
66	249903	182	192615	-0.0066256370561747
66	249903	184	235623	0.04529710243916
66	249903	186	246375	-0.11986839951616
66	249903	190	127083	-0.00082921296919398
66	249903	192	219243	0.010706587849256
66	249903	194	234603	-0.023547251859148
66	249903	198	186477	0.001544219401335
66	249903	201	218221	-0.0043436719965649
66	249903	204	234093	0.0090751718499659
66	249903	205	120942	0.000102947960089
66	249903	208	185454	-0.00042567634384801
66	249903	212	217710	0.001135777606267
66	249903	297	225423	-0.063412675558278
66	249903	299	246927	0.24732217931781
66	249903	347	127143	0.0025235619062387
66	249903	349	219303	-0.023547251859148
66	249903	351	234663	0.042708696585493
66	249903	356	186539	-0.0043436719965649
66	249903	359	218283	0.010094782829298
66	249903	362	234155	-0.016501087317122
66	249903	363	121005	-0.00042567634384801
66	249903	366	185517	0.0014559782926873
66	249903	370	217773	-0.0030438928211664
66	249903	373	119982	9.7065219512485e-05
66	249903	378	185006	-0.00029829903551742
66	249903	627	245997	-0.014419853034515
66	249903	691	192783	0.035349573079871
66	249903	693	235791	-0.11986839951616
66	249903	695	246543	0.10305090804909
66	249903	743	186663	0.0090751718499659
66	249903	746	218407	-0.016501087317122
66	249903	749	234279	0.017795290243956
66	249903	751	121131	0.001135777606267
66	249903	754	185643	-0.0030438928211664
66	249903	758	217899	0.0042061595122077
66	249903	761	120109	-0.00029829903551742
66	249903	766	185133	0.00060665762195303
66	249903	774	119598	4.0443841463535e-05
66	249903	850	246078	-0.01309411976986
66	249903	1017	246123	0.053890411680131
66	249903	1028	233838	-0.0021446152339451
66	249903	1220	246183	-0.050087663663237
66	249903	1246	233901	0.0037921099901388
66	249903	1248	217518	0.00047459085938049
67	64563	67	64563	8.7357001182487
67	64563	68	96819	0.20464325582303
67	64563	69	112179	0.21902130721141
67	64563	70	118323	0.096579318450943
67	64563	71	161331	-0.11312474391765
67	64563	72	175667	-0.08943296262576
67	64563	74	64053	0.060058346817629
67	64563	79	63030	0.014202073828791
67	64563	85	63033	-0.051014279629986
67	64563	89	60986	-0.010498652134328
67	64563	115	64587	0.18678199837846
67	64563	133	64083	0.35613546007647
67	64563	173	63075	0.24666598069174
67	64563	214	48753	0.0090751718499659
67	64563	215	32370	0.001135777606267
67	64563	216	125043	-0.045881350564365
67	64563	217	186483	0.022773983335288
67	64563	218	189555	0.0097646593079324
67	64563	278	64647	0.17452035495526
67	64563	300	63123	-0.23742364005098
67	64563	341	61091	-0.13882287165318
67	64563	383	32433	-0.0030438928211664
67	64563	384	121011	0.09630761014612
67	64563	385	124083	0.041293215507929
67	64563	386	178355	-0.042542811394723
67	64563	387	185523	-0.031745552527978
67	64563	426	63674	-0.042542811394723
67	64563	629	60657	0.014419853034515
67	64563	640	56562	0.0025633054836255
67	64563	696	61203	0.10305090804909
67	64563	738	57123	0.050959240244055
67	64563	782	112947	-0.15689013639675
67	64563	783	120115	-0.11707181314121
67	64563	785	162099	0.063814217092084
67	64563	786	177459	0.06829774668102
67	64563	787	183603	0.030116475470678
67	64563	804	63798	-0.031907108546042
67	64563	816	63801	0.095924675786055
67	64563	828	62778	0.022683430359034
67	64563	963	63843	-0.23979719374269
67	64563	1029	56689	-0.014179505318345
67	64563	1038	48498	-0.0021446152339451
67	64563	1123	63891	0.14881314186945
67	64563	1189	62883	0.10307072362624
67	64563	1250	48561	0.0037921099901388
67	64563	1258	32178	0.00047459085938049
68	96819	68	96819	9.3640618287348
68	96819	69	112179	0.39577496394029
68	96819	70	118323	0.17452035495526
68	96819	71	161331	0.14532856426686
68	96819	73	204339	-0.080613783115958
68	96819	74	64053	4.4120554323857e-05
68	96819	75	95797	0.027207615802659
68	96819	80	93750	0.0055992811383084
68	96819	86	93753	-0.023660459800778
68	96819	90	89658	-0.0042059365103978
68	96819	92	225339	0.0021446152339451
68	96819	116	96843	0.18678199837846
68	96819	133	64083	0.010852638197031
68	96819	134	95827	0.33880641573206
68	96819	174	93795	0.19810192260698
68	96819	215	32370	-0.00042567634384801
68	96819	216	125043	0.11192623964335
68	96819	219	211059	-0.022683430359034
68	96819	221	221811	0.0097646593079324
68	96819	255	96378	-0.06829774668102
68	96819	279	96903	0.17452035495526
68	96819	301	93843	-0.24732217931781
68	96819	342	89763	-0.12230217658573
68	96819	383	32433	0.0014559782926873
68	96819	384	121011	-0.18047490611513
68	96819	391	217779	-0.031745552527978
68	96819	404	96438	-0.063814217092084
68	96819	415	96441	0.15689013639675
68	96819	562	96483	-0.15371614983506
68	96819	632	92913	0.014419853034515
68	96819	643	88818	0.0025633054836255
68	96819	697	89875	0.13882287165318
68	96819	739	81699	0.057524167302436
68	96819	782	112947	0.23593146834222
68	96819	784	123699	-0.10156269893563
68	96819	785	162099	0.035314697794501
68	96819	790	209715	0.06829774668102
68	96819	791	215859	0.030116475470678
68	96819	793	96565	0.11766760229756
68	96819	830	95034	0.022683430359034
68	96819	896	96595	0.28820035925055
68	96819	1032	88945	-0.014179505318345
68	96819	1041	80754	-0.0021446152339451
68	96819	1191	95139	0.10307072362624
68	96819	1253	80817	0.0037921099901388
69	112179	69	112179	9.5515991862586
69	112179	70	118323	0.18678199837846
69	112179	71	161331	0.44610698986901
69	112179	72	175667	0.25295564393656
69	112179	73	204339	0.22185677604353
69	112179	75	95797	0.00025543156541257
69	112179	76	110133	0.010852638197031
69	112179	79	63030	2.5032086896566e-05
69	112179	81	106038	0.0019291893569003
69	112179	83	241719	0.00047459085938049
69	112179	85	63033	-0.00018666388367786
69	112179	87	106041	-0.0094859984226552
69	112179	117	112203	0.18678199837846
69	112179	134	95827	0.036052340946802
69	112179	135	110163	0.26231140230677
69	112179	173	63075	0.0094859984226552
69	112179	175	106083	0.12971442971214
69	112179	214	48753	-0.001544219401335
69	112179	223	234099	-0.022773983335288
69	112179	256	111738	-0.06829774668102
69	112179	280	112263	0.17452035495526
69	112179	300	63123	-0.023660459800778
69	112179	302	106131	-0.19810192260698
69	112179	385	124083	-0.24401682297474
69	112179	389	210099	-0.031907108546042
69	112179	405	111798	-0.063814217092084
69	112179	416	111801	0.15689013639675
69	112179	429	111290	0.042542811394723
69	112179	563	111843	-0.15371614983506
69	112179	634	108273	0.014419853034515
69	112179	645	104178	0.0025633054836255
69	112179	739	81699	-0.040633404003388
69	112179	782	112947	0.14117654222197
69	112179	783	120115	0.33839044896587
69	112179	784	123699	0.24401682297474
69	112179	786	177459	0.035314697794501
69	112179	790	209715	0.063814217092084
69	112179	792	231219	0.030116475470678
69	112179	794	111925	0.11766760229756
69	112179	807	111414	0.031907108546042
69	112179	819	111417	-0.095924675786055
69	112179	897	111955	0.28820035925055
69	112179	966	111459	0.23979719374269
69	112179	1034	104305	-0.014179505318345
69	112179	1126	111507	-0.14881314186945
69	112179	1261	79794	-0.00047459085938049
70	118323	70	118323	9.2683822208873
70	118323	72	175667	0.49765318130779
70	118323	73	204339	-0.19565928536191
70	118323	76	110133	0.0010914443350817
70	118323	80	93750	0.00013659664574588
70	118323	81	106038	-0.00056712836336786
70	118323	84	247863	0.00047459085938049
70	118323	86	93753	-0.00089045575123215
70	118323	87	106041	0.0032197569663696
70	118323	89	60986	-8.7263943696185e-05
70	118323	90	89658	0.00040295962660348
70	118323	94	246843	-0.0021446152339451
70	118323	118	118347	0.18678199837846
70	118323	135	110163	0.087513991231096
70	118323	174	93795	0.029665794955098
70	118323	175	106083	-0.069455548596108
70	118323	216	125043	-0.10307072362624
70	118323	222	232563	0.022683430359034
70	118323	257	117882	-0.06829774668102
70	118323	281	118407	0.17452035495526
70	118323	301	93843	-0.063412675558278
70	118323	302	106131	0.12635238731669
70	118323	341	61091	-0.016684978687231
70	118323	342	89763	0.042831368578837
70	118323	384	121011	-0.14881314186945
70	118323	385	124083	0.23979719374269
70	118323	390	216243	-0.031907108546042
70	118323	392	232115	-0.042542811394723
70	118323	406	117942	-0.063814217092084
70	118323	417	117945	0.15689013639675
70	118323	430	117434	0.042542811394723
70	118323	564	117987	-0.15371614983506
70	118323	696	61203	0.035349573079871
70	118323	697	89875	-0.076212551079911
70	118323	738	57123	-0.020052848728945
70	118323	783	120115	0.28820035925055
70	118323	784	123699	-0.15371614983506
70	118323	787	183603	0.035314697794501
70	118323	791	215859	0.063814217092084
70	118323	792	231219	0.06829774668102
70	118323	795	118069	0.11766760229756
70	118323	808	117558	0.031907108546042
70	118323	820	117561	-0.095924675786055
70	118323	833	116538	-0.022683430359034
70	118323	898	118099	0.28820035925055
70	118323	967	117603	0.23979719374269
70	118323	1043	102258	0.0021446152339451
70	118323	1127	117651	-0.14881314186945
70	118323	1194	116643	-0.10307072362624
70	118323	1255	102321	-0.0037921099901388
70	118323	1262	85938	-0.00047459085938049
71	161331	71	161331	9.155520881325
71	161331	72	175667	0.37207864695097
71	161331	73	204339	-0.18939059350787
71	161331	75	95797	4.617573868857e-06
71	161331	77	159285	0.010852638197031
71	161331	79	63030	-2.9413702882571e-06
71	161331	82	155190	0.0019291893569003
71	161331	85	63033	2.5032086896566e-05
71	161331	88	155193	-0.0094859984226552
71	161331	91	147002	-0.0014347338831408
71	161331	92	225339	-0.0037921099901388
71	161331	119	161355	0.18678199837846
71	161331	134	95827	0.0019740128289364
71	161331	136	159315	0.26231140230677
71	161331	173	63075	-0.0019291893569003
71	161331	176	155235	0.12971442971214
71	161331	215	32370	0.000102947960089
71	161331	218	189555	0.11192623964335
71	161331	220	218227	-0.06362598540283
71	161331	221	221811	-0.045881350564365
71	161331	259	160890	-0.06829774668102
71	161331	282	161415	0.17452035495526
71	161331	300	63123	0.0055992811383084
71	161331	303	155283	-0.19810192260698
71	161331	343	147107	-0.082087684855329
71	161331	383	32433	-0.00042567634384801
71	161331	387	185523	-0.18047490611513
71	161331	388	189107	-0.13014230558653
71	161331	389	210099	0.095924675786055
71	161331	391	217779	0.09630761014612
71	161331	408	160950	-0.063814217092084
71	161331	419	160953	0.15689013639675
71	161331	432	160442	0.042542811394723
71	161331	566	160995	-0.15371614983506
71	161331	637	157425	0.014419853034515
71	161331	647	153330	0.0025633054836255
71	161331	698	147219	0.11986839951616
71	161331	785	162099	0.14117654222197
71	161331	786	177459	0.23593146834222
71	161331	788	185139	0.23687331427611
71	161331	790	209715	-0.15689013639675
71	161331	797	161077	0.11766760229756
71	161331	810	160566	0.031907108546042
71	161331	822	160569	-0.095924675786055
71	161331	900	161107	0.28820035925055
71	161331	969	160611	0.23979719374269
71	161331	1036	153457	-0.014179505318345
71	161331	1044	145266	-0.0021446152339451
71	161331	1129	160659	-0.14881314186945
71	161331	1256	145329	0.0037921099901388
72	175667	72	175667	9.5662362932852
72	175667	73	204339	0.4312120628851
72	175667	76	110133	4.617573868857e-06
72	175667	77	159285	0.00025543156541257
72	175667	78	171573	0.0037496701120444
72	175667	89	60986	1.2444258911857e-05
72	175667	91	147002	0.00040295962660348
72	175667	93	239675	-0.0037921099901388
72	175667	120	175691	0.18678199837846
72	175667	135	110163	0.0019740128289364
72	175667	136	159315	0.036052340946802
72	175667	137	171603	0.167616832377
72	175667	214	48753	0.00036017076177084
72	175667	218	189555	-0.13633315596268
72	175667	222	232563	-0.06362598540283
72	175667	260	175226	-0.06829774668102
72	175667	283	175751	0.17452035495526
72	175667	341	61091	0.0042059365103978
72	175667	343	147107	0.042831368578837
72	175667	386	178355	-0.14881314186945
72	175667	388	189107	0.10288652639977
72	175667	392	232115	0.09630761014612
72	175667	409	175286	-0.063814217092084
72	175667	420	175289	0.15689013639675
72	175667	434	174778	0.042542811394723
72	175667	567	175331	-0.15371614983506
72	175667	648	167666	0.0025633054836255
72	175667	696	61203	-0.010498652134328
72	175667	698	147219	-0.076212551079911
72	175667	786	177459	0.28820035925055
72	175667	787	183603	0.33839044896587
72	175667	789	208179	0.11766760229756
72	175667	792	231219	-0.11707181314121
72	175667	798	175413	0.11766760229756
72	175667	812	174902	0.031907108546042
72	175667	824	174905	-0.095924675786055
72	175667	837	173882	-0.022683430359034
72	175667	901	175443	0.28820035925055
72	175667	971	174947	0.23979719374269
72	175667	1037	167793	-0.014179505318345
72	175667	1131	174995	-0.14881314186945
72	175667	1198	173987	-0.10307072362624
72	175667	1263	143282	-0.00047459085938049
73	204339	73	204339	8.7732726166628
73	204339	78	171573	4.4120554323857e-05
73	204339	81	106038	2.9413702882571e-06
73	204339	82	155190	-2.5032086896566e-05
73	204339	87	106041	-2.5032086896566e-05
73	204339	88	155193	0.00018666388367786
73	204339	90	89658	1.2444258911857e-05
73	204339	91	147002	-8.7263943696185e-05
73	204339	121	204363	0.18678199837846
73	204339	137	171603	0.010852638197031
73	204339	175	106083	0.0019291893569003
73	204339	176	155235	-0.0094859984226552
73	204339	219	211059	0.10307072362624
73	204339	220	218227	-0.13633315596268
73	204339	222	232563	0.11192623964335
73	204339	223	234099	0.047192246294776
73	204339	263	203898	-0.06829774668102
73	204339	284	204423	0.17452035495526
73	204339	302	106131	-0.0055992811383084
73	204339	303	155283	0.023660459800778
73	204339	342	89763	0.0042059365103978
73	204339	343	147107	-0.016684978687231
73	204339	389	210099	-0.23979719374269
73	204339	390	216243	0.24401682297474
73	204339	391	217779	0.10288652639977
73	204339	392	232115	-0.13014230558653
73	204339	412	203958	-0.063814217092084
73	204339	423	203961	0.15689013639675
73	204339	436	203450	0.042542811394723
73	204339	570	204003	-0.15371614983506
73	204339	639	200433	-0.014419853034515
73	204339	697	89875	-0.010498652134328
73	204339	698	147219	0.035349573079871
73	204339	739	81699	0.0062838195578394
73	204339	789	208179	0.36456985997288
73	204339	790	209715	0.15371614983506
73	204339	791	215859	-0.24401682297474
73	204339	792	231219	0.10156269893563
73	204339	801	204085	0.11766760229756
73	204339	814	203574	0.031907108546042
73	204339	826	203577	-0.095924675786055
73	204339	838	202554	-0.022683430359034
73	204339	904	204115	0.28820035925055
73	204339	973	203619	0.23979719374269
73	204339	1133	203667	-0.14881314186945
73	204339	1199	202659	-0.10307072362624
74	64053	74	64053	8.9468925129965
74	64053	75	95797	0.31288758173058
74	64053	76	110133	0.24735935246268
74	64053	77	159285	-0.17439427712023
74	64053	78	171573	-0.080613783115958
74	64053	79	63030	0.0057742586738806
74	64053	85	63033	0.077434232075274
74	64053	95	56892	-0.0042059365103978
74	64053	97	192573	0.0021446152339451
74	64053	122	64077	0.18678199837846
74	64053	133	64083	0.40971449758991
74	64053	138	63061	0.33880641573206
74	64053	177	61029	0.19810192260698
74	64053	214	48753	-0.023547251859148
74	64053	224	120949	0.06362598540283
74	64053	226	178293	-0.022683430359034
74	64053	228	189045	0.0097646593079324
74	64053	266	63612	-0.06829774668102
74	64053	304	61077	-0.24732217931781
74	64053	344	56997	-0.12230217658573
74	64053	383	32433	0.010094782829298
74	64053	393	112821	-0.095924675786055
74	64053	395	123573	0.041293215507929
74	64053	396	161973	0.031907108546042
74	64053	399	185013	-0.031745552527978
74	64053	573	63717	-0.15371614983506
74	64053	630	62193	-0.047192246294776
74	64053	651	56052	0.0025633054836255
74	64053	677	64263	-0.096579318450943
74	64053	699	57109	0.13882287165318
74	64053	740	48933	0.057524167302436
74	64053	793	96565	0.11766760229756
74	64053	796	119605	-0.11707181314121
74	64053	799	176949	0.06829774668102
74	64053	800	183093	0.030116475470678
74	64053	804	63798	0.035314697794501
74	64053	816	63801	0.23593146834222
74	64053	840	62268	0.022683430359034
74	64053	907	63829	0.28820035925055
74	64053	1030	60273	0.053890411680131
74	64053	1048	47988	-0.0021446152339451
74	64053	1201	62373	0.10307072362624
74	64053	1251	56241	-0.016978889193726
74	64053	1266	31668	0.00047459085938049
75	95797	75	95797	9.540311790907
75	95797	76	110133	0.37207864695097
75	95797	77	159285	0.25295564393656
75	95797	79	63030	4.617573868857e-06
75	95797	80	93750	0.0019740128289364
75	95797	85	63033	0.00025543156541257
75	95797	86	93753	0.036052340946802
75	95797	96	81468	-0.0014347338831408
75	95797	123	95821	0.18678199837846
75	95797	134	95827	0.40971449758991
75	95797	138	63061	0.010852638197031
75	95797	139	93781	0.26231140230677
75	95797	178	89701	0.12971442971214
75	95797	225	124021	0.11192623964335
75	95797	229	210037	-0.022683430359034
75	95797	231	217717	-0.022773983335288
75	95797	267	95356	-0.06829774668102
75	95797	305	89749	-0.19810192260698
75	95797	345	81573	-0.082087684855329
75	95797	383	32433	-0.0043436719965649
75	95797	394	119989	-0.18047490611513
75	95797	395	123573	-0.13014230558653
75	95797	401	209589	0.042542811394723
75	95797	440	94908	0.042542811394723
75	95797	574	95461	-0.15371614983506
75	95797	654	87796	0.0025633054836255
75	95797	678	96007	-0.096579318450943
75	95797	700	81685	0.11986839951616
75	95797	793	96565	0.14117654222197
75	95797	794	111925	0.23593146834222
75	95797	796	119605	0.23687331427611
75	95797	797	161077	0.035314697794501
75	95797	803	214837	0.030116475470678
75	95797	805	95542	0.035314697794501
75	95797	817	95545	0.23593146834222
75	95797	908	95573	0.28820035925055
75	95797	977	95077	0.23979719374269
75	95797	1033	92017	0.053890411680131
75	95797	1050	79732	-0.0021446152339451
75	95797	1137	95125	-0.14881314186945
75	95797	1254	87985	-0.016978889193726
76	110133	76	110133	9.3894345413598
76	110133	77	159285	0.44610698986901
76	110133	78	171573	0.38824935807618
76	110133	80	93750	3.050785590519e-05
76	110133	81	106038	0.00058947452571953
76	110133	86	93753	0.0012942029268331
76	110133	87	106041	0.014416221287061
76	110133	96	81468	0.00040295962660348
76	110133	100	238653	-0.0021446152339451
76	110133	124	110157	0.18678199837846
76	110133	135	110163	0.40971449758991
76	110133	139	93781	0.036052340946802
76	110133	140	106069	0.167616832377
76	110133	177	61029	0.0094859984226552
76	110133	214	48753	0.0036752421751773
76	110133	225	124021	-0.13633315596268
76	110133	232	232053	-0.022773983335288
76	110133	268	109692	-0.06829774668102
76	110133	304	61077	-0.023660459800778
76	110133	345	81573	0.042831368578837
76	110133	393	112821	-0.14881314186945
76	110133	395	123573	0.10288652639977
76	110133	400	208053	-0.031907108546042
76	110133	403	231093	0.031745552527978
76	110133	442	109244	0.042542811394723
76	110133	575	109797	-0.15371614983506
76	110133	634	108273	0.047192246294776
76	110133	655	102132	0.0025633054836255
76	110133	679	110343	-0.096579318450943
76	110133	700	81685	-0.076212551079911
76	110133	740	48933	-0.020052848728945
76	110133	794	111925	0.28820035925055
76	110133	795	118069	0.33839044896587
76	110133	798	175413	0.035314697794501
76	110133	802	207669	0.063814217092084
76	110133	806	109878	0.035314697794501
76	110133	818	109881	0.23593146834222
76	110133	844	108348	-0.022683430359034
76	110133	909	109909	0.28820035925055
76	110133	979	109413	0.23979719374269
76	110133	1139	109461	-0.14881314186945
76	110133	1205	108453	-0.10307072362624
76	110133	1255	102321	-0.016978889193726
76	110133	1269	77748	-0.00047459085938049
77	159285	77	159285	9.1719540625839
77	159285	78	171573	0.22726871220945
77	159285	80	93750	4.2423609926785e-07
77	159285	82	155190	0.00058947452571953
77	159285	86	93753	3.050785590519e-05
77	159285	88	155193	0.014416221287061
77	159285	98	223293	-0.0037921099901388
77	159285	125	159309	0.18678199837846
77	159285	136	159315	0.40971449758991
77	159285	139	93781	0.0019740128289364
77	159285	141	155221	0.167616832377
77	159285	177	61029	-0.0019291893569003
77	159285	179	147045	0.069455548596108
77	159285	228	189045	-0.047192246294776
77	159285	230	216181	-0.06362598540283
77	159285	271	158844	-0.06829774668102
77	159285	304	61077	0.0055992811383084
77	159285	306	147093	-0.12635238731669
77	159285	383	32433	0.0011972147170725
77	159285	396	161973	-0.14881314186945
77	159285	398	183477	-0.18047490611513
77	159285	400	208053	0.095924675786055
77	159285	402	215733	0.09630761014612
77	159285	445	158396	0.042542811394723
77	159285	578	158949	-0.15371614983506
77	159285	637	157425	0.047192246294776
77	159285	657	151284	0.0025633054836255
77	159285	680	159495	-0.096579318450943
77	159285	797	161077	0.28820035925055
77	159285	798	175413	0.23593146834222
77	159285	800	183093	0.23687331427611
77	159285	802	207669	-0.15689013639675
77	159285	803	214837	-0.11707181314121
77	159285	809	159030	0.035314697794501
77	159285	821	159033	0.23593146834222
77	159285	847	157500	-0.022683430359034
77	159285	912	159061	0.28820035925055
77	159285	982	158565	0.23979719374269
77	159285	1052	143220	-0.0021446152339451
77	159285	1142	158613	-0.14881314186945
77	159285	1208	157605	-0.10307072362624
77	159285	1257	151473	-0.016978889193726
78	171573	78	171573	9.180177794521
78	171573	81	106038	4.2423609926785e-07
78	171573	82	155190	3.050785590519e-05
78	171573	87	106041	3.050785590519e-05
78	171573	88	155193	0.0012942029268331
78	171573	95	56892	1.2444258911857e-05
78	171573	99	235581	-0.0037921099901388
78	171573	126	171597	0.18678199837846
78	171573	137	171603	0.40971449758991
78	171573	140	106069	0.0019740128289364
78	171573	141	155221	0.036052340946802
78	171573	179	147045	-0.029665794955098
78	171573	214	48753	-0.00082921296919398
78	171573	226	178293	0.10307072362624
78	171573	227	185461	-0.13633315596268
78	171573	232	232053	0.045881350564365
78	171573	273	171132	-0.06829774668102
78	171573	306	147093	0.063412675558278
78	171573	344	56997	0.0042059365103978
78	171573	397	177333	-0.23979719374269
78	171573	398	183477	0.24401682297474
78	171573	399	185013	0.10288652639977
78	171573	403	231093	-0.041293215507929
78	171573	446	170684	0.042542811394723
78	171573	580	171237	-0.15371614983506
78	171573	638	169713	0.047192246294776
78	171573	681	171783	-0.096579318450943
78	171573	699	57109	-0.010498652134328
78	171573	740	48933	0.0062838195578394
78	171573	798	175413	0.36456985997288
78	171573	799	176949	0.15371614983506
78	171573	800	183093	-0.24401682297474
78	171573	801	204085	0.11766760229756
78	171573	811	171318	0.035314697794501
78	171573	823	171321	0.23593146834222
78	171573	848	169788	-0.022683430359034
78	171573	914	171349	0.28820035925055
78	171573	983	170853	0.23979719374269
78	171573	1037	167793	-0.053890411680131
78	171573	1143	170901	-0.14881314186945
78	171573	1209	169893	-0.10307072362624
78	171573	1270	139188	-0.00047459085938049
79	63030	79	63030	8.9646771124907
79	63030	80	93750	0.40971449758991
79	63030	81	106038	0.18939059350787
79	63030	82	155190	-0.22185677604353
79	63030	85	63033	0.44610698986901
79	63030	89	60986	0.036052340946802
79	63030	95	56892	0.0094859984226552
79	63030	102	127038	0.0037921099901388
79	63030	127	63054	0.18678199837846
79	63030	138	63061	0.25295564393656
79	63030	142	61014	0.26231140230677
79	63030	173	63075	0.22185677604353
79	63030	180	56934	0.12971442971214
79	63030	215	32370	-0.010706587849256
79	63030	234	119926	0.06362598540283
79	63030	235	123510	0.045881350564365
79	63030	237	177270	-0.022683430359034
79	63030	239	184950	-0.022773983335288
79	63030	300	63123	-0.17439427712023
79	63030	307	56982	-0.19810192260698
79	63030	346	48806	-0.082087684855329
79	63030	405	111798	-0.095924675786055
79	63030	407	119478	-0.09630761014612
79	63030	408	160950	0.031907108546042
79	63030	410	176822	0.042542811394723
79	63030	438	62652	-0.15689013639675
79	63030	585	62694	-0.15371614983506
79	63030	652	59124	-0.014419853034515
79	63030	701	48918	0.11986839951616
79	63030	741	32550	0.040633404003388
79	63030	804	63798	0.14117654222197
79	63030	805	95542	0.11766760229756
79	63030	807	111414	0.15689013639675
79	63030	810	160566	-0.063814217092084
79	63030	813	182070	0.030116475470678
79	63030	828	62778	0.23593146834222
79	63030	840	62268	0.095924675786055
79	63030	919	62806	0.28820035925055
79	63030	987	62310	0.23979719374269
79	63030	1040	59250	0.053890411680131
79	63030	1049	55156	0.014179505318345
79	63030	1147	62358	-0.14881314186945
79	63030	1260	55218	-0.016978889193726
79	63030	1267	47028	-0.0037921099901388
80	93750	80	93750	9.3168848230101
80	93750	81	106038	0.22726871220945
80	93750	82	155190	0.38824935807618
80	93750	86	93753	0.44610698986901
80	93750	89	60986	0.00025543156541257
80	93750	90	89658	0.014416221287061
80	93750	96	81468	0.0032197569663696
80	93750	105	222270	-0.0021446152339451
80	93750	128	93774	0.18678199837846
80	93750	139	93781	0.25295564393656
80	93750	142	61014	0.010852638197031
80	93750	143	89686	0.167616832377
80	93750	174	93795	0.22185677604353
80	93750	181	81510	0.069455548596108
80	93750	215	32370	0.0036752421751773
80	93750	235	123510	-0.047192246294776
80	93750	240	207990	-0.022683430359034
80	93750	242	215670	-0.022773983335288
80	93750	301	93843	-0.17439427712023
80	93750	308	81558	-0.12635238731669
80	93750	404	96438	-0.14881314186945
80	93750	406	117942	-0.18047490611513
80	93750	413	207542	0.042542811394723
80	93750	414	214710	0.031745552527978
80	93750	439	93372	-0.15689013639675
80	93750	586	93414	-0.15371614983506
80	93750	644	91890	0.047192246294776
80	93750	741	32550	-0.020052848728945
80	93750	805	95542	0.28820035925055
80	93750	806	109878	0.23593146834222
80	93750	808	117558	0.23687331427611
80	93750	809	159030	0.035314697794501
80	93750	815	206646	-0.06829774668102
80	93750	829	93498	0.23593146834222
80	93750	842	92988	0.095924675786055
80	93750	920	93526	0.28820035925055
80	93750	989	93030	0.23979719374269
80	93750	1051	85876	0.014179505318345
80	93750	1149	93078	-0.14881314186945
80	93750	1215	92070	-0.10307072362624
80	93750	1262	85938	-0.016978889193726
80	93750	1269	77748	-0.0037921099901388
81	106038	81	106038	8.8731210795281
81	106038	82	155190	0.44610698986901
81	106038	87	106041	0.44610698986901
81	106038	90	89658	0.0012942029268331
81	106038	95	56892	0.00018666388367786
81	106038	96	81468	-0.00089045575123215
81	106038	106	234558	-0.0021446152339451
81	106038	129	106062	0.18678199837846
81	106038	140	106069	0.25295564393656
81	106038	143	89686	0.036052340946802
81	106038	175	106083	0.22185677604353
81	106038	180	56934	0.0094859984226552
81	106038	181	81510	-0.029665794955098
81	106038	233	112758	0.10307072362624
81	106038	234	119926	-0.13633315596268
81	106038	243	231030	0.0097646593079324
81	106038	302	106131	-0.17439427712023
81	106038	307	56982	-0.023660459800778
81	106038	308	81558	0.063412675558278
81	106038	346	48806	0.016684978687231
81	106038	405	111798	-0.23979719374269
81	106038	406	117942	0.24401682297474
81	106038	407	119478	0.10288652639977
81	106038	412	203958	-0.031907108546042
81	106038	441	105660	-0.15689013639675
81	106038	588	105702	-0.15371614983506
81	106038	645	104178	0.047192246294776
81	106038	655	102132	0.014419853034515
81	106038	701	48918	-0.035349573079871
81	106038	806	109878	0.36456985997288
81	106038	807	111414	0.15371614983506
81	106038	808	117558	-0.24401682297474
81	106038	811	171318	0.035314697794501
81	106038	814	203574	0.063814217092084
81	106038	831	105786	0.23593146834222
81	106038	843	105276	0.095924675786055
81	106038	922	105814	0.28820035925055
81	106038	990	105318	0.23979719374269
81	106038	1043	102258	-0.053890411680131
81	106038	1150	105366	-0.14881314186945
81	106038	1216	104358	-0.10307072362624
82	155190	82	155190	8.6369031104142
82	155190	88	155193	0.44610698986901
82	155190	90	89658	3.050785590519e-05
82	155190	91	147002	0.0048272028505541
82	155190	95	56892	-2.5032086896566e-05
82	155190	104	219198	-0.0037921099901388
82	155190	130	155214	0.18678199837846
82	155190	141	155221	0.25295564393656
82	155190	143	89686	0.0019740128289364
82	155190	144	147030	0.087513991231096
82	155190	176	155235	0.22185677604353
82	155190	180	56934	-0.0019291893569003
82	155190	215	32370	-0.00082921296919398
82	155190	236	161910	0.10307072362624
82	155190	238	183414	-0.11192623964335
82	155190	239	184950	-0.047192246294776
82	155190	242	215670	0.045881350564365
82	155190	303	155283	-0.17439427712023
82	155190	307	56982	0.0055992811383084
82	155190	408	160950	-0.23979719374269
82	155190	411	182966	0.13014230558653
82	155190	412	203958	0.095924675786055
82	155190	414	214710	-0.041293215507929
82	155190	444	154812	-0.15689013639675
82	155190	591	154854	-0.15371614983506
82	155190	647	153330	0.047192246294776
82	155190	657	151284	0.014419853034515
82	155190	741	32550	0.0062838195578394
82	155190	809	159030	0.36456985997288
82	155190	810	160566	0.15371614983506
82	155190	811	171318	0.23593146834222
82	155190	813	182070	-0.10156269893563
82	155190	814	203574	-0.15689013639675
82	155190	834	154938	0.23593146834222
82	155190	846	154428	0.095924675786055
82	155190	925	154966	0.28820035925055
82	155190	993	154470	0.23979719374269
82	155190	1045	151410	-0.053890411680131
82	155190	1153	154518	-0.14881314186945
82	155190	1218	153510	-0.10307072362624
82	155190	1270	139188	-0.0037921099901388
83	241719	83	241719	10.509656490374
83	241719	84	247863	0.18678199837846
83	241719	92	225339	0.0012942029268331
83	241719	93	239675	0.036052340946802
83	241719	97	192573	0.00018666388367786
83	241719	99	235581	0.0094859984226552
83	241719	100	238653	-0.023660459800778
83	241719	102	127038	1.2444258911857e-05
83	241719	106	234558	-0.0042059365103978
83	241719	107	238142	0.010498652134328
83	241719	131	241743	0.18678199837846
83	241719	145	225367	0.036052340946802
83	241719	146	239703	0.26231140230677
83	241719	182	192615	0.0094859984226552
83	241719	184	235623	0.12971442971214
83	241719	185	238695	-0.19810192260698
83	241719	219	211059	0.010706587849256
83	241719	223	234099	-0.040633404003388
83	241719	226	178293	0.001544219401335
83	241719	229	210037	-0.0043436719965649
83	241719	233	112758	0.000102947960089
83	241719	237	177270	-0.00042567634384801
83	241719	241	209526	0.001135777606267
83	241719	309	192663	-0.023660459800778
83	241719	311	235671	-0.19810192260698
83	241719	312	238743	0.24732217931781
83	241719	347	127143	-0.0042059365103978
83	241719	351	234663	0.12230217658573
83	241719	352	238247	-0.13882287165318
83	241719	386	178355	-0.0043436719965649
83	241719	389	210099	0.010094782829298
83	241719	393	112821	-0.00042567634384801
83	241719	397	177333	0.0014559782926873
83	241719	401	209589	-0.0030438928211664
83	241719	405	111798	9.7065219512485e-05
83	241719	410	176822	-0.00029829903551742
83	241719	658	237813	-0.014419853034515
83	241719	660	233718	-0.0025633054836255
83	241719	702	127255	0.010498652134328
83	241719	706	234775	-0.13882287165318
83	241719	707	238359	0.10305090804909
83	241719	745	211239	-0.040633404003388
83	241719	749	234279	0.050959240244055
83	241719	782	112947	0.001135777606267
83	241719	786	177459	-0.0030438928211664
83	241719	790	209715	0.0042061595122077
83	241719	794	111925	-0.00029829903551742
83	241719	799	176949	0.00060665762195303
83	241719	807	111414	4.0443841463535e-05
83	241719	1046	237939	0.053890411680131
83	241719	1054	233845	0.014179505318345
83	241719	1265	233907	-0.016978889193726
83	241719	1276	209334	0.00047459085938049
84	247863	84	247863	10.682475344105
84	247863	93	239675	0.0048272028505541
84	247863	94	246843	0.077434232075274
84	247863	98	223293	0.00089045575123215
84	247863	99	235581	-0.0032197569663696
84	247863	101	246333	-0.051014279629986
84	247863	103	190526	8.7263943696185e-05
84	247863	104	219198	-0.00040295962660348
84	247863	132	247887	0.18678199837846
84	247863	146	239703	0.087513991231096
84	247863	147	246871	0.33880641573206
84	247863	183	223335	0.029665794955098
84	247863	184	235623	-0.069455548596108
84	247863	186	246375	-0.24666598069174
84	247863	216	125043	-0.00082921296919398
84	247863	217	186483	0.0036752421751773
84	247863	222	232563	-0.023547251859148
84	247863	224	120949	0.00036017076177084
84	247863	230	216181	-0.0043436719965649
84	247863	232	232053	0.0090751718499659
84	247863	238	183414	-0.00042567634384801
84	247863	242	215670	0.001135777606267
84	247863	310	223383	-0.063412675558278
84	247863	311	235671	0.12635238731669
84	247863	313	246423	0.23742364005098
84	247863	348	190631	-0.016684978687231
84	247863	349	219303	0.042831368578837
84	247863	384	121011	-0.0011972147170725
84	247863	390	216243	0.010094782829298
84	247863	392	232115	-0.016501087317122
84	247863	398	183477	0.0014559782926873
84	247863	402	215733	-0.0030438928211664
84	247863	406	117942	9.7065219512485e-05
84	247863	411	182966	-0.00029829903551742
84	247863	649	246003	0.047192246294776
84	247863	703	190743	0.035349573079871
84	247863	704	219415	-0.076212551079911
84	247863	742	125223	0.0062838195578394
84	247863	743	186663	-0.020052848728945
84	247863	748	232743	0.057524167302436
84	247863	787	183603	-0.0030438928211664
84	247863	791	215859	0.0042061595122077
84	247863	795	118069	-0.00029829903551742
84	247863	800	183093	0.00060665762195303
84	247863	808	117558	4.0443841463535e-05
84	247863	850	246078	0.022683430359034
84	247863	1057	231798	-0.0021446152339451
84	247863	1220	246183	-0.10307072362624
84	247863	1273	231861	0.0037921099901388
84	247863	1277	215478	0.00047459085938049
85	63033	85	63033	8.7547750459801
85	63033	86	93753	0.40971449758991
85	63033	87	106041	0.18939059350787
85	63033	88	155193	-0.22185677604353
85	63033	89	60986	0.0019740128289364
85	63033	95	56892	-0.0019291893569003
85	63033	97	192573	-0.00047459085938049
85	63033	138	63061	0.37207864695097
85	63033	148	61017	0.26231140230677
85	63033	173	63075	-0.18939059350787
85	63033	187	56937	0.12971442971214
85	63033	214	48753	0.04529710243916
85	63033	245	119929	0.06362598540283
85	63033	246	123513	0.045881350564365
85	63033	248	177273	-0.022683430359034
85	63033	250	184953	-0.022773983335288
85	63033	290	63117	-0.17452035495526
85	63033	300	63123	0.24735935246268
85	63033	314	56985	-0.19810192260698
85	63033	353	48809	-0.082087684855329
85	63033	383	32433	-0.023547251859148
85	63033	416	111801	-0.095924675786055
85	63033	418	119481	-0.09630761014612
85	63033	419	160953	0.031907108546042
85	63033	421	176825	0.042542811394723
85	63033	438	62652	0.063814217092084
85	63033	596	62697	-0.15371614983506
85	63033	630	62193	-0.10288652639977
85	63033	663	55032	0.0025633054836255
85	63033	682	63243	-0.096579318450943
85	63033	708	48921	0.11986839951616
85	63033	750	32553	0.040633404003388
85	63033	816	63801	0.14117654222197
85	63033	817	95545	0.11766760229756
85	63033	819	111417	0.15689013639675
85	63033	822	160569	-0.063814217092084
85	63033	825	182073	0.030116475470678
85	63033	828	62778	0.035314697794501
85	63033	840	62268	-0.031907108546042
85	63033	930	62809	0.28820035925055
85	63033	998	62313	0.23979719374269
85	63033	1059	46968	-0.0021446152339451
85	63033	1158	62361	-0.14881314186945
85	63033	1252	59313	0.050087663663237
85	63033	1279	30648	0.00047459085938049
86	93753	86	93753	9.1282327144294
86	93753	87	106041	0.22726871220945
86	93753	88	155193	0.38824935807618
86	93753	89	60986	4.617573868857e-06
86	93753	90	89658	0.00058947452571953
86	93753	96	81468	-0.00056712836336786
86	93753	98	223293	-0.00047459085938049
86	93753	139	93781	0.37207864695097
86	93753	148	61017	0.010852638197031
86	93753	149	89689	0.167616832377
86	93753	174	93795	-0.18939059350787
86	93753	188	81513	0.069455548596108
86	93753	246	123513	-0.047192246294776
86	93753	251	207993	-0.022683430359034
86	93753	253	215673	-0.022773983335288
86	93753	291	93837	-0.17452035495526
86	93753	301	93843	0.24735935246268
86	93753	315	81561	-0.12635238731669
86	93753	383	32433	0.0095660710677788
86	93753	415	96441	-0.14881314186945
86	93753	417	117945	-0.18047490611513
86	93753	424	207545	0.042542811394723
86	93753	425	214713	0.031745552527978
86	93753	439	93372	0.063814217092084
86	93753	597	93417	-0.15371614983506
86	93753	632	92913	-0.10288652639977
86	93753	665	85752	0.0025633054836255
86	93753	683	93963	-0.096579318450943
86	93753	750	32553	-0.020052848728945
86	93753	817	95545	0.28820035925055
86	93753	818	109881	0.23593146834222
86	93753	820	117561	0.23687331427611
86	93753	821	159033	0.035314697794501
86	93753	827	206649	-0.06829774668102
86	93753	829	93498	0.035314697794501
86	93753	842	92988	-0.031907108546042
86	93753	931	93529	0.28820035925055
86	93753	1000	93033	0.23979719374269
86	93753	1033	92017	0.13633315596268
86	93753	1061	77688	-0.0021446152339451
86	93753	1160	93081	-0.14881314186945
86	93753	1225	92073	-0.10307072362624
87	106041	87	106041	8.6959425776642
87	106041	88	155193	0.44610698986901
87	106041	90	89658	3.050785590519e-05
87	106041	95	56892	-2.5032086896566e-05
87	106041	96	81468	0.00013659664574588
87	106041	99	235581	-0.00047459085938049
87	106041	140	106069	0.37207864695097
87	106041	149	89689	0.036052340946802
87	106041	175	106083	-0.18939059350787
87	106041	187	56937	0.0094859984226552
87	106041	188	81513	-0.029665794955098
87	106041	214	48753	-0.0066256370561747
87	106041	244	112761	0.10307072362624
87	106041	245	119929	-0.13633315596268
87	106041	254	231033	0.0097646593079324
87	106041	292	106125	-0.17452035495526
87	106041	302	106131	0.24735935246268
87	106041	314	56985	-0.023660459800778
87	106041	315	81561	0.063412675558278
87	106041	353	48809	0.016684978687231
87	106041	416	111801	-0.23979719374269
87	106041	417	117945	0.24401682297474
87	106041	418	119481	0.10288652639977
87	106041	423	203961	-0.031907108546042
87	106041	441	105660	0.063814217092084
87	106041	599	105705	-0.15371614983506
87	106041	633	105201	-0.10288652639977
87	106041	684	106251	-0.096579318450943
87	106041	708	48921	-0.035349573079871
87	106041	818	109881	0.36456985997288
87	106041	819	111417	0.15371614983506
87	106041	820	117561	-0.24401682297474
87	106041	823	171321	0.035314697794501
87	106041	826	203577	0.063814217092084
87	106041	831	105786	0.035314697794501
87	106041	843	105276	-0.031907108546042
87	106041	933	105817	0.28820035925055
87	106041	1001	105321	0.23979719374269
87	106041	1034	104305	0.13633315596268
87	106041	1161	105369	-0.14881314186945
87	106041	1226	104361	-0.10307072362624
87	106041	1255	102321	-0.050087663663237
87	106041	1281	73656	-0.00047459085938049
88	155193	88	155193	8.4623862658371
88	155193	90	89658	4.2423609926785e-07
88	155193	91	147002	0.00014922134372048
88	155193	95	56892	2.9413702882571e-06
88	155193	141	155221	0.37207864695097
88	155193	149	89689	0.0019740128289364
88	155193	150	147033	0.087513991231096
88	155193	176	155235	-0.18939059350787
88	155193	187	56937	-0.0019291893569003
88	155193	247	161913	0.10307072362624
88	155193	249	183417	-0.11192623964335
88	155193	250	184953	-0.047192246294776
88	155193	253	215673	0.045881350564365
88	155193	293	155277	-0.17452035495526
88	155193	303	155283	0.24735935246268
88	155193	314	56985	0.0055992811383084
88	155193	383	32433	-0.0025235619062387
88	155193	419	160953	-0.23979719374269
88	155193	422	182969	0.13014230558653
88	155193	423	203961	0.095924675786055
88	155193	425	214713	-0.041293215507929
88	155193	444	154812	0.063814217092084
88	155193	602	154857	-0.15371614983506
88	155193	636	154353	-0.10288652639977
88	155193	685	155403	-0.096579318450943
88	155193	750	32553	0.0062838195578394
88	155193	821	159033	0.36456985997288
88	155193	822	160569	0.15371614983506
88	155193	823	171321	0.23593146834222
88	155193	825	182073	-0.10156269893563
88	155193	826	203577	-0.15689013639675
88	155193	834	154938	0.035314697794501
88	155193	846	154428	-0.031907108546042
88	155193	936	154969	0.28820035925055
88	155193	1004	154473	0.23979719374269
88	155193	1036	153457	0.13633315596268
88	155193	1062	139128	-0.0021446152339451
88	155193	1164	154521	-0.14881314186945
88	155193	1228	153513	-0.10307072362624
88	155193	1257	151473	-0.050087663663237
89	60986	89	60986	9.2364016350625
89	60986	90	89658	0.4312120628851
89	60986	91	147002	-0.19565928536191
89	60986	95	56892	0.0037496701120444
89	60986	103	190526	-0.00047459085938049
89	60986	142	61014	0.37207864695097
89	60986	148	61017	0.25295564393656
89	60986	151	56922	0.167616832377
89	60986	189	48746	0.069455548596108
89	60986	215	32370	0.01992366210218
89	60986	257	117882	0.06362598540283
89	60986	260	175226	-0.022683430359034
89	60986	262	182906	-0.022773983335288
89	60986	294	61070	-0.17452035495526
89	60986	316	48794	-0.12635238731669
89	60986	341	61091	0.080613783115958
89	60986	354	32426	-0.042831368578837
89	60986	426	63674	-0.14881314186945
89	60986	428	109754	-0.095924675786055
89	60986	430	117434	-0.09630761014612
89	60986	431	158906	0.031907108546042
89	60986	434	174778	0.042542811394723
89	60986	435	181946	0.031745552527978
89	60986	607	60650	-0.15371614983506
89	60986	641	60146	-0.10288652639977
89	60986	696	61203	-0.08943296262576
89	60986	709	32538	0.076212551079911
89	60986	828	62778	0.28820035925055
89	60986	829	93498	0.11766760229756
89	60986	832	109370	0.15689013639675
89	60986	833	116538	0.11707181314121
89	60986	835	158522	-0.063814217092084
89	60986	837	173882	-0.06829774668102
89	60986	839	60732	0.11766760229756
89	60986	941	60762	0.28820035925055
89	60986	1009	60266	0.23979719374269
89	60986	1040	59250	0.13633315596268
89	60986	1060	53112	0.014179505318345
89	60986	1169	60314	-0.14881314186945
89	60986	1232	59306	-0.10307072362624
89	60986	1280	44984	-0.0037921099901388
90	89658	90	89658	9.2524595370679
90	89658	91	147002	0.49765318130779
90	89658	95	56892	4.4120554323857e-05
90	89658	96	81468	0.0010914443350817
90	89658	104	219198	-0.00047459085938049
90	89658	143	89686	0.37207864695097
90	89658	149	89689	0.25295564393656
90	89658	151	56922	0.010852638197031
90	89658	152	81498	0.087513991231096
90	89658	215	32370	-0.0066256370561747
90	89658	255	96378	0.10307072362624
90	89658	257	117882	-0.11192623964335
90	89658	258	119418	-0.047192246294776
90	89658	263	203898	-0.022683430359034
90	89658	265	214650	0.0097646593079324
90	89658	295	89742	-0.17452035495526
90	89658	342	89763	0.080613783115958
90	89658	354	32426	0.016684978687231
90	89658	427	95418	-0.23979719374269
90	89658	430	117434	0.13014230558653
90	89658	436	203450	0.042542811394723
90	89658	609	89322	-0.15371614983506
90	89658	643	88818	-0.10288652639977
90	89658	665	85752	0.014419853034515
90	89658	697	89875	-0.08943296262576
90	89658	709	32538	-0.035349573079871
90	89658	829	93498	0.36456985997288
90	89658	830	95034	0.15371614983506
90	89658	831	105786	0.23593146834222
90	89658	833	116538	-0.10156269893563
90	89658	834	154938	0.035314697794501
90	89658	838	202554	-0.06829774668102
90	89658	841	89404	0.11766760229756
90	89658	943	89434	0.28820035925055
90	89658	1011	88938	0.23979719374269
90	89658	1042	87922	0.13633315596268
90	89658	1171	88986	-0.14881314186945
90	89658	1234	87978	-0.10307072362624
90	89658	1262	85938	-0.050087663663237
90	89658	1281	73656	-0.0037921099901388
91	147002	91	147002	8.1582486063137
91	147002	96	81468	4.617573868857e-06
91	147002	144	147030	0.37207864695097
91	147002	150	147033	0.25295564393656
91	147002	152	81498	0.0019740128289364
91	147002	189	48746	-0.0019291893569003
91	147002	215	32370	0.0014347338831408
91	147002	259	160890	0.13633315596268
91	147002	260	175226	-0.11192623964335
91	147002	261	176762	-0.047192246294776
91	147002	263	203898	0.06362598540283
91	147002	264	207482	0.045881350564365
91	147002	296	147086	-0.17452035495526
91	147002	316	48794	0.0055992811383084
91	147002	343	147107	0.080613783115958
91	147002	354	32426	-0.0042059365103978
91	147002	431	158906	-0.24401682297474
91	147002	432	160442	-0.10288652639977
91	147002	433	171194	0.18047490611513
91	147002	434	174778	0.13014230558653
91	147002	436	203450	-0.09630761014612
91	147002	437	206522	-0.041293215507929
91	147002	613	146666	-0.15371614983506
91	147002	646	146162	-0.10288652639977
91	147002	666	143096	0.014419853034515
91	147002	698	147219	-0.08943296262576
91	147002	709	32538	0.010498652134328
91	147002	834	154938	0.33839044896587
91	147002	835	158522	0.24401682297474
91	147002	836	170810	-0.23687331427611
91	147002	837	173882	-0.10156269893563
91	147002	838	202554	0.11707181314121
91	147002	845	146748	0.11766760229756
91	147002	947	146778	0.28820035925055
91	147002	1014	146282	0.23979719374269
91	147002	1044	145266	0.13633315596268
91	147002	1062	139128	-0.014179505318345
91	147002	1174	146330	-0.14881314186945
91	147002	1236	145322	-0.10307072362624
91	147002	1263	143282	-0.050087663663237
92	225339	92	225339	9.654400134398
92	225339	93	239675	0.37207864695097
92	225339	94	246843	-0.17452035495526
92	225339	97	192573	4.4120554323857e-05
92	225339	98	223293	0.010852638197031
92	225339	102	127038	2.9413702882571e-06
92	225339	104	219198	0.0019291893569003
92	225339	105	222270	-0.0055992811383084
92	225339	145	225367	0.37207864695097
92	225339	153	192603	0.010852638197031
92	225339	154	223323	0.26231140230677
92	225339	190	127083	0.0019291893569003
92	225339	192	219243	0.12971442971214
92	225339	193	222315	-0.19810192260698
92	225339	219	211059	0.04529710243916
92	225339	220	218227	-0.082087684855329
92	225339	221	221811	0.11986839951616
92	225339	247	161913	0.001544219401335
92	225339	252	209529	-0.0090751718499659
92	225339	255	96378	0.000102947960089
92	225339	259	160890	-0.00042567634384801
92	225339	297	225423	-0.17452035495526
92	225339	317	127131	-0.0055992811383084
92	225339	319	219291	-0.19810192260698
92	225339	320	222363	0.24732217931781
92	225339	358	211115	-0.082087684855329
92	225339	359	218283	0.12230217658573
92	225339	360	221867	-0.13882287165318
92	225339	389	210099	0.042708696585493
92	225339	391	217779	-0.057524167302436
92	225339	415	96441	-0.00042567634384801
92	225339	419	160953	0.0014559782926873
92	225339	427	95418	9.7065219512485e-05
92	225339	432	160442	-0.00029829903551742
92	225339	667	221433	-0.014419853034515
92	225339	670	217338	-0.0025633054836255
92	225339	713	211227	0.11986839951616
92	225339	714	218395	-0.13882287165318
92	225339	715	221979	0.10305090804909
92	225339	756	210219	-0.057524167302436
92	225339	758	217899	0.050959240244055
92	225339	785	162099	-0.0090751718499659
92	225339	790	209715	0.017795290243956
92	225339	817	95545	-0.00029829903551742
92	225339	822	160569	0.00060665762195303
92	225339	830	95034	4.0443841463535e-05
92	225339	1064	217465	0.014179505318345
92	225339	1068	209274	0.0021446152339451
92	225339	1264	221619	0.050087663663237
92	225339	1284	209337	-0.0037921099901388
93	239675	93	239675	10.192139187905
93	239675	94	246843	0.33112909183181
93	239675	98	223293	0.00025543156541257
93	239675	99	235581	0.0037496701120444
93	239675	100	238653	0.027207615802659
93	239675	103	190526	2.5032086896566e-05
93	239675	107	238142	-0.014202073828791
93	239675	146	239703	0.37207864695097
93	239675	154	223323	0.036052340946802
93	239675	155	235611	0.167616832377
93	239675	156	238683	0.33880641573206
93	239675	191	190571	0.0094859984226552
93	239675	195	238187	-0.24666598069174
93	239675	216	125043	0.0014347338831408
93	239675	219	211059	-0.01992366210218
93	239675	222	232563	-0.082087684855329
93	239675	244	112761	0.00036017076177084
93	239675	251	207993	-0.0043436719965649
93	239675	260	175226	-0.00042567634384801
93	239675	264	207482	0.001135777606267
93	239675	298	239759	-0.17452035495526
93	239675	318	190619	-0.023660459800778
93	239675	322	238235	0.23742364005098
93	239675	355	125099	-0.0042059365103978
93	239675	358	211115	0.042831368578837
93	239675	361	232619	0.12230217658573
93	239675	386	178355	0.0095660710677788
93	239675	392	232115	-0.057524167302436
93	239675	420	175289	0.0014559782926873
93	239675	424	207545	-0.0030438928211664
93	239675	428	109754	9.7065219512485e-05
93	239675	434	174778	-0.00029829903551742
93	239675	671	231674	-0.0025633054836255
93	239675	710	125211	0.010498652134328
93	239675	713	211227	-0.076212551079911
93	239675	716	232731	-0.13882287165318
93	239675	753	178475	-0.020052848728945
93	239675	759	232235	0.050959240244055
93	239675	782	112947	-0.0030329439499171
93	239675	789	208179	0.016501087317122
93	239675	818	109881	-0.00029829903551742
93	239675	824	174905	0.00060665762195303
93	239675	832	109370	4.0443841463535e-05
93	239675	1046	237939	0.13633315596268
93	239675	1065	231801	0.014179505318345
93	239675	1238	237995	-0.10307072362624
93	239675	1290	207290	0.00047459085938049
94	246843	94	246843	10.276479360772
94	246843	100	238653	0.0010914443350817
94	246843	101	246333	0.060058346817629
94	246843	105	222270	0.00013659664574588
94	246843	106	234558	-0.00056712836336786
94	246843	147	246871	0.37207864695097
94	246843	156	238683	0.087513991231096
94	246843	157	246363	0.35613546007647
94	246843	193	222315	0.029665794955098
94	246843	194	234603	-0.069455548596108
94	246843	218	189555	0.0066256370561747
94	246843	220	218227	-0.01992366210218
94	246843	222	232563	0.04529710243916
94	246843	245	119929	0.00036017076177084
94	246843	249	183417	-0.001544219401335
94	246843	254	231033	0.0090751718499659
94	246843	257	117882	-0.000102947960089
94	246843	265	214650	0.001135777606267
94	246843	299	246927	-0.17452035495526
94	246843	320	222363	-0.063412675558278
94	246843	321	234651	0.12635238731669
94	246843	357	189611	-0.016684978687231
94	246843	359	218283	0.042831368578837
94	246843	361	232619	-0.082087684855329
94	246843	385	124083	-0.0025235619062387
94	246843	387	185523	0.0095660710677788
94	246843	390	216243	-0.023547251859148
94	246843	417	117945	0.00042567634384801
94	246843	425	214713	-0.0030438928211664
94	246843	435	181946	-0.00029829903551742
94	246843	649	246003	0.10288652639977
94	246843	712	189723	0.035349573079871
94	246843	714	218395	-0.076212551079911
94	246843	716	232731	0.11986839951616
94	246843	752	124203	0.0062838195578394
94	246843	754	185643	-0.020052848728945
94	246843	757	216363	0.040633404003388
94	246843	783	120115	-0.0030329439499171
94	246843	787	183603	0.0090751718499659
94	246843	792	231219	-0.017795290243956
94	246843	825	182073	0.00060665762195303
94	246843	833	116538	4.0443841463535e-05
94	246843	850	246078	-0.031907108546042
94	246843	1017	246123	-0.23979719374269
94	246843	1070	230778	-0.0021446152339451
94	246843	1177	246171	0.14881314186945
94	246843	1286	230841	0.0037921099901388
94	246843	1291	214458	0.00047459085938049
95	56892	95	56892	8.8674240695159
95	56892	96	81468	0.30018535453681
95	56892	151	56922	0.40971449758991
95	56892	158	48732	0.087513991231096
95	56892	180	56934	0.18939059350787
95	56892	187	56937	-0.22185677604353
95	56892	196	32364	0.029665794955098
95	56892	266	63612	0.10307072362624
95	56892	270	117372	-0.045881350564365
95	56892	273	171132	-0.022683430359034
95	56892	275	181884	0.0097646593079324
95	56892	307	56982	-0.24735935246268
95	56892	314	56985	0.17439427712023
95	56892	323	32412	-0.063412675558278
95	56892	344	56997	0.080613783115958
95	56892	438	62652	-0.23979719374269
95	56892	441	105660	-0.095924675786055
95	56892	443	116412	0.041293215507929
95	56892	444	154812	0.031907108546042
95	56892	446	170684	0.042542811394723
95	56892	618	56556	-0.15371614983506
95	56892	651	56052	-0.10288652639977
95	56892	663	55032	-0.047192246294776
95	56892	689	57102	0.096579318450943
95	56892	699	57109	-0.08943296262576
95	56892	839	60732	0.36456985997288
95	56892	840	62268	0.15371614983506
95	56892	841	89404	0.11766760229756
95	56892	843	105276	0.15689013639675
95	56892	846	154428	-0.063814217092084
95	56892	848	169788	-0.06829774668102
95	56892	952	56668	0.28820035925055
95	56892	1019	56172	0.23979719374269
95	56892	1049	55156	0.13633315596268
95	56892	1060	53112	0.053890411680131
95	56892	1179	56220	-0.14881314186945
95	56892	1241	55212	-0.10307072362624
95	56892	1268	53172	-0.050087663663237
96	81468	96	81468	8.5596406946498
96	81468	152	81498	0.40971449758991
96	81468	158	48732	0.010852638197031
96	81468	181	81510	0.18939059350787
96	81468	188	81513	-0.22185677604353
96	81468	196	32364	-0.0094859984226552
96	81468	267	95356	0.13633315596268
96	81468	268	109692	-0.11192623964335
96	81468	269	111228	-0.047192246294776
96	81468	276	203388	0.022773983335288
96	81468	277	206460	0.0097646593079324
96	81468	308	81558	-0.24735935246268
96	81468	315	81561	0.17439427712023
96	81468	323	32412	0.023660459800778
96	81468	345	81573	0.080613783115958
96	81468	439	93372	-0.24401682297474
96	81468	440	94908	-0.10288652639977
96	81468	441	105660	0.18047490611513
96	81468	442	109244	0.13014230558653
96	81468	448	202428	-0.031745552527978
96	81468	620	81132	-0.15371614983506
96	81468	653	80628	-0.10288652639977
96	81468	664	79608	-0.047192246294776
96	81468	690	81678	0.096579318450943
96	81468	700	81685	-0.08943296262576
96	81468	841	89404	0.33839044896587
96	81468	842	92988	0.24401682297474
96	81468	843	105276	-0.23687331427611
96	81468	844	108348	-0.10156269893563
96	81468	845	146748	0.035314697794501
96	81468	849	200508	0.030116475470678
96	81468	954	81244	0.28820035925055
96	81468	1021	80748	0.23979719374269
96	81468	1050	79732	0.13633315596268
96	81468	1061	77688	0.053890411680131
96	81468	1181	80796	-0.14881314186945
96	81468	1242	79788	-0.10307072362624
96	81468	1269	77748	-0.050087663663237
96	81468	1281	73656	-0.016978889193726
97	192573	97	192573	8.4575150172509
97	192573	98	223293	0.40971449758991
97	192573	99	235581	0.18939059350787
97	192573	100	238653	-0.24735935246268
97	192573	101	246333	0.096579318450943
97	192573	102	127038	4.2423609926785e-07
97	192573	103	190526	0.0019740128289364
97	192573	153	192603	0.40971449758991
97	192573	159	127069	0.0019740128289364
97	192573	160	190557	0.26231140230677
97	192573	182	192615	0.18939059350787
97	192573	198	186477	0.12971442971214
97	192573	199	189549	-0.19810192260698
97	192573	226	178293	0.04529710243916
97	192573	227	185461	-0.082087684855329
97	192573	228	189045	0.11986839951616
97	192573	247	161913	0.010706587849256
97	192573	248	177273	-0.023547251859148
97	192573	250	184953	0.040633404003388
97	192573	266	63612	0.000102947960089
97	192573	272	160380	-0.001135777606267
97	192573	309	192663	-0.24735935246268
97	192573	325	186525	-0.19810192260698
97	192573	326	189597	0.24732217931781
97	192573	365	178349	-0.082087684855329
97	192573	366	185517	0.12230217658573
97	192573	367	189101	-0.13882287165318
97	192573	396	161973	-0.023547251859148
97	192573	397	177333	0.042708696585493
97	192573	399	185013	-0.057524167302436
97	192573	419	160953	0.010094782829298
97	192573	421	176825	-0.016501087317122
97	192573	438	62652	9.7065219512485e-05
97	192573	673	184572	-0.0025633054836255
97	192573	691	192783	0.096579318450943
97	192573	720	178461	0.11986839951616
97	192573	721	185629	-0.13882287165318
97	192573	722	189213	0.10305090804909
97	192573	763	162093	0.040633404003388
97	192573	764	177453	-0.057524167302436
97	192573	766	185133	0.050959240244055
97	192573	797	161077	-0.016501087317122
97	192573	799	176949	0.017795290243956
97	192573	816	63801	-0.001135777606267
97	192573	822	160569	0.0042061595122077
97	192573	840	62268	4.0443841463535e-05
97	192573	1063	188793	-0.053890411680131
97	192573	1072	176508	0.0021446152339451
97	192573	1271	188853	0.050087663663237
97	192573	1283	184761	0.016978889193726
97	192573	1295	160188	-0.00047459085938049
98	223293	98	223293	9.3328950691604
98	223293	99	235581	0.22726871220945
98	223293	100	238653	0.39577496394029
98	223293	101	246333	-0.24834681887385
98	223293	103	190526	4.617573868857e-06
98	223293	104	219198	0.00058947452571953
98	223293	105	222270	0.0057742586738806
98	223293	154	223323	0.40971449758991
98	223293	160	190557	0.010852638197031
98	223293	161	219229	0.167616832377
98	223293	162	222301	0.33880641573206
98	223293	183	223335	0.18939059350787
98	223293	197	125037	0.0019291893569003
98	223293	200	211053	0.069455548596108
98	223293	202	221805	-0.24666598069174
98	223293	230	216181	-0.082087684855329
98	223293	247	161913	-0.0036752421751773
98	223293	251	207993	-0.023547251859148
98	223293	253	215673	0.040633404003388
98	223293	271	158844	-0.00042567634384801
98	223293	310	223383	-0.24735935246268
98	223293	324	125085	-0.0055992811383084
98	223293	327	211101	-0.12635238731669
98	223293	329	221853	0.23742364005098
98	223293	369	216237	0.12230217658573
98	223293	396	161973	0.0095660710677788
98	223293	400	208053	0.042708696585493
98	223293	402	215733	-0.057524167302436
98	223293	415	96441	0.0011972147170725
98	223293	424	207545	-0.016501087317122
98	223293	439	93372	9.7065219512485e-05
98	223293	445	158396	-0.00029829903551742
98	223293	667	221433	-0.047192246294776
98	223293	675	215292	-0.0025633054836255
98	223293	692	223503	0.096579318450943
98	223293	724	216349	-0.13882287165318
98	223293	763	162093	-0.020052848728945
98	223293	767	208173	-0.057524167302436
98	223293	769	215853	0.050959240244055
98	223293	793	96565	-0.0030329439499171
98	223293	802	207669	0.017795290243956
98	223293	821	159033	0.0030438928211664
98	223293	842	92988	4.0443841463535e-05
98	223293	1053	221557	0.13633315596268
98	223293	1074	207228	0.0021446152339451
98	223293	1245	221613	-0.10307072362624
98	223293	1285	215481	0.016978889193726
99	235581	99	235581	9.4154197377825
99	235581	100	238653	0.16286263829709
99	235581	101	246333	0.1622150705703
99	235581	104	219198	3.050785590519e-05
99	235581	106	234558	0.0057742586738806
99	235581	155	235611	0.40971449758991
99	235581	161	219229	0.036052340946802
99	235581	163	234589	0.33880641573206
99	235581	184	235623	0.18939059350787
99	235581	198	186477	0.0094859984226552
99	235581	200	211053	-0.029665794955098
99	235581	203	232557	0.19810192260698
99	235581	204	234093	-0.24666598069174
99	235581	224	120949	0.0014347338831408
99	235581	226	178293	-0.0066256370561747
99	235581	232	232053	-0.11986839951616
99	235581	244	112761	-0.00082921296919398
99	235581	273	171132	-0.00042567634384801
99	235581	276	203388	0.001135777606267
99	235581	311	235671	-0.24735935246268
99	235581	325	186525	-0.023660459800778
99	235581	327	211101	0.063412675558278
99	235581	330	232605	-0.24732217931781
99	235581	331	234141	0.23742364005098
99	235581	363	121005	-0.0042059365103978
99	235581	365	178349	0.016684978687231
99	235581	371	232109	0.13882287165318
99	235581	393	112821	0.0025235619062387
99	235581	423	203961	-0.010094782829298
99	235581	441	105660	9.7065219512485e-05
99	235581	446	170684	-0.00029829903551742
99	235581	668	233721	-0.047192246294776
99	235581	693	235791	0.096579318450943
99	235581	718	121117	0.010498652134328
99	235581	720	178461	-0.035349573079871
99	235581	726	232221	-0.10305090804909
99	235581	760	112941	-0.0062838195578394
99	235581	801	204085	0.016501087317122
99	235581	823	171321	0.0030438928211664
99	235581	826	203577	-0.0042061595122077
99	235581	843	105276	4.0443841463535e-05
99	235581	1054	233845	0.13633315596268
99	235581	1065	231801	0.053890411680131
99	235581	1246	233901	-0.10307072362624
99	235581	1273	231861	-0.050087663663237
99	235581	1298	203196	0.00047459085938049
100	238653	100	238653	9.7506860604785
100	238653	101	246333	0.37833202341218
100	238653	105	222270	3.050785590519e-05
100	238653	106	234558	0.00058947452571953
100	238653	107	238142	0.015041155213974
100	238653	156	238683	0.40971449758991
100	238653	162	222301	0.036052340946802
100	238653	163	234589	0.167616832377
100	238653	164	238173	0.35613546007647
100	238653	185	238695	0.18939059350787
100	238653	199	189549	0.0094859984226552
100	238653	203	232557	-0.12971442971214
100	238653	225	124021	0.0014347338831408
100	238653	229	210037	-0.01992366210218
100	238653	248	177273	-0.0036752421751773
100	238653	251	207993	0.010706587849256
100	238653	254	231033	0.040633404003388
100	238653	268	109692	-0.000102947960089
100	238653	277	206460	0.001135777606267
100	238653	312	238743	-0.24735935246268
100	238653	326	189597	-0.023660459800778
100	238653	330	232605	0.19810192260698
100	238653	364	124077	-0.0042059365103978
100	238653	368	210093	0.042831368578837
100	238653	397	177333	0.0095660710677788
100	238653	400	208053	-0.023547251859148
100	238653	403	231093	-0.057524167302436
100	238653	416	111801	0.0011972147170725
100	238653	420	175289	-0.0043436719965649
100	238653	447	173756	-0.00029829903551742
100	238653	658	237813	0.10288652639977
100	238653	676	230652	-0.0025633054836255
100	238653	694	238863	0.096579318450943
100	238653	719	124189	0.010498652134328
100	238653	723	210205	-0.076212551079911
100	238653	764	177453	-0.020052848728945
100	238653	767	208173	0.040633404003388
100	238653	770	231213	0.050959240244055
100	238653	794	111925	-0.0030329439499171
100	238653	798	175413	0.0090751718499659
100	238653	818	109881	0.001135777606267
100	238653	827	206649	-0.0042061595122077
100	238653	844	108348	4.0443841463535e-05
100	238653	1026	237933	-0.23979719374269
100	238653	1186	237981	0.14881314186945
100	238653	1286	230841	0.016978889193726
100	238653	1299	206268	0.00047459085938049
101	246333	101	246333	9.7063812179932
101	246333	107	238142	0.00014922134372048
101	246333	157	246363	0.40971449758991
101	246333	164	238173	0.087513991231096
101	246333	186	246375	0.18939059350787
101	246333	202	221805	0.029665794955098
101	246333	204	234093	-0.069455548596108
101	246333	228	189045	0.0066256370561747
101	246333	231	217717	-0.01992366210218
101	246333	232	232053	0.04529710243916
101	246333	246	123513	0.00082921296919398
101	246333	250	184953	-0.0036752421751773
101	246333	253	215673	0.010706587849256
101	246333	254	231033	-0.023547251859148
101	246333	270	117372	-0.000102947960089
101	246333	275	181884	0.00042567634384801
101	246333	313	246423	-0.24735935246268
101	246333	329	221853	-0.063412675558278
101	246333	331	234141	0.12635238731669
101	246333	367	189101	-0.016684978687231
101	246333	370	217773	0.042831368578837
101	246333	371	232109	-0.082087684855329
101	246333	395	123573	-0.0025235619062387
101	246333	399	185013	0.0095660710677788
101	246333	402	215733	-0.023547251859148
101	246333	403	231093	0.042708696585493
101	246333	418	119481	0.0011972147170725
101	246333	422	182969	-0.0043436719965649
101	246333	425	214713	0.010094782829298
101	246333	443	116412	-9.7065219512485e-05
101	246333	627	245997	-0.15371614983506
101	246333	695	246543	0.096579318450943
101	246333	722	189213	0.035349573079871
101	246333	725	217885	-0.076212551079911
101	246333	726	232221	0.11986839951616
101	246333	762	123693	0.0062838195578394
101	246333	766	185133	-0.020052848728945
101	246333	769	215853	0.040633404003388
101	246333	770	231213	-0.057524167302436
101	246333	796	119605	-0.0030329439499171
101	246333	800	183093	0.0090751718499659
101	246333	803	214837	-0.016501087317122
101	246333	820	117561	0.001135777606267
101	246333	825	182073	-0.0030438928211664
101	246333	850	246078	0.035314697794501
101	246333	961	246109	0.28820035925055
101	246333	1076	230268	-0.0021446152339451
101	246333	1300	213948	0.00047459085938049
102	127038	102	127038	7.4244768108306
102	127038	103	190526	0.25295564393656
102	127038	104	219198	0.22185677604353
102	127038	105	222270	-0.17439427712023
102	127038	106	234558	-0.080613783115958
102	127038	107	238142	0.08943296262576
102	127038	159	127069	0.25295564393656
102	127038	165	125022	0.26231140230677
102	127038	190	127083	0.22185677604353
102	127038	205	120942	0.12971442971214
102	127038	206	124014	-0.19810192260698
102	127038	233	112758	0.04529710243916
102	127038	234	119926	-0.082087684855329
102	127038	235	123510	0.11986839951616
102	127038	255	96378	0.010706587849256
102	127038	256	111738	-0.023547251859148
102	127038	258	119418	0.040633404003388
102	127038	266	63612	0.001544219401335
102	127038	267	95356	-0.0043436719965649
102	127038	269	111228	0.0090751718499659
102	127038	317	127131	-0.17439427712023
102	127038	332	120990	-0.19810192260698
102	127038	333	124062	0.24732217931781
102	127038	347	127143	-0.080613783115958
102	127038	372	112814	-0.082087684855329
102	127038	373	119982	0.12230217658573
102	127038	374	123566	-0.13882287165318
102	127038	404	96438	-0.023547251859148
102	127038	405	111798	0.042708696585493
102	127038	407	119478	-0.057524167302436
102	127038	426	63674	-0.0043436719965649
102	127038	427	95418	0.010094782829298
102	127038	429	111290	-0.016501087317122
102	127038	438	62652	0.0014559782926873
102	127038	440	94908	-0.0030438928211664
102	127038	672	123132	0.014419853034515
102	127038	702	127255	0.08943296262576
102	127038	727	112926	0.11986839951616
102	127038	728	120094	-0.13882287165318
102	127038	729	123678	0.10305090804909
102	127038	771	96558	0.040633404003388
102	127038	772	111918	-0.057524167302436
102	127038	774	119598	0.050959240244055
102	127038	804	63798	0.0090751718499659
102	127038	805	95542	-0.016501087317122
102	127038	807	111414	0.017795290243956
102	127038	828	62778	-0.0030438928211664
102	127038	830	95034	0.0042061595122077
102	127038	840	62268	0.00060665762195303
102	127038	850	246078	-0.030116475470678
102	127038	1066	123258	-0.053890411680131
102	127038	1071	119164	-0.014179505318345
102	127038	1274	123318	0.050087663663237
102	127038	1287	119226	0.016978889193726
102	127038	1293	111036	0.0037921099901388
103	190526	103	190526	8.3525740242499
103	190526	104	219198	0.4312120628851
103	190526	105	222270	0.31288758173058
103	190526	107	238142	-0.21902130721141
103	190526	160	190557	0.25295564393656
103	190526	165	125022	0.0019740128289364
103	190526	166	186462	0.167616832377
103	190526	167	189534	0.33880641573206
103	190526	191	190571	0.22185677604353
103	190526	207	178286	0.069455548596108
103	190526	209	189038	-0.24666598069174
103	190526	236	161910	0.01992366210218
103	190526	238	183414	-0.082087684855329
103	190526	260	175226	-0.023547251859148
103	190526	262	182906	0.040633404003388
103	190526	266	63612	-0.00036017076177084
103	190526	271	158844	-0.0043436719965649
103	190526	274	174716	0.0090751718499659
103	190526	318	190619	-0.17439427712023
103	190526	334	178334	-0.12635238731669
103	190526	336	189086	0.23742364005098
103	190526	348	190631	-0.080613783115958
103	190526	375	161966	-0.042831368578837
103	190526	377	183470	0.12230217658573
103	190526	409	175286	0.042708696585493
103	190526	411	182966	-0.057524167302436
103	190526	426	63674	0.0011972147170725
103	190526	431	158906	0.010094782829298
103	190526	434	174778	-0.016501087317122
103	190526	445	158396	-0.0030438928211664
103	190526	669	188666	-0.047192246294776
103	190526	703	190743	0.08943296262576
103	190526	730	162078	0.076212551079911
103	190526	732	183582	-0.13882287165318
103	190526	776	175406	-0.057524167302436
103	190526	778	183086	0.050959240244055
103	190526	804	63798	-0.0030329439499171
103	190526	809	159030	-0.016501087317122
103	190526	812	174902	0.017795290243956
103	190526	835	158522	0.0042061595122077
103	190526	839	60732	0.00029829903551742
103	190526	850	246078	0.11707181314121
103	190526	1055	188790	0.13633315596268
103	190526	1073	182652	-0.014179505318345
103	190526	1247	188846	-0.10307072362624
103	190526	1289	182714	0.016978889193726
103	190526	1296	174524	0.0037921099901388
104	219198	104	219198	8.7070435353913
104	219198	105	222270	0.16286263829709
104	219198	106	234558	0.39577496394029
104	219198	161	219229	0.25295564393656
104	219198	166	186462	0.010852638197031
104	219198	168	211038	0.087513991231096
104	219198	169	218206	0.33880641573206
104	219198	192	219243	0.22185677604353
104	219198	205	120942	0.0019291893569003
104	219198	211	216174	0.19810192260698
104	219198	212	217710	-0.24666598069174
104	219198	236	161910	-0.0066256370561747
104	219198	242	215670	-0.11986839951616
104	219198	255	96378	-0.00082921296919398
104	219198	263	203898	-0.023547251859148
104	219198	276	203388	0.0090751718499659
104	219198	319	219291	-0.17439427712023
104	219198	332	120990	-0.0055992811383084
104	219198	338	216222	-0.24732217931781
104	219198	339	217758	0.23742364005098
104	219198	349	219303	-0.080613783115958
104	219198	375	161966	0.016684978687231
104	219198	381	215726	0.13882287165318
104	219198	404	96438	0.0025235619062387
104	219198	412	203958	0.042708696585493
104	219198	436	203450	-0.016501087317122
104	219198	444	154812	-0.0014559782926873
104	219198	670	217338	-0.047192246294776
104	219198	675	215292	-0.014419853034515
104	219198	704	219415	0.08943296262576
104	219198	730	162078	-0.035349573079871
104	219198	736	215838	-0.10305090804909
104	219198	771	96558	-0.0062838195578394
104	219198	779	204078	-0.057524167302436
104	219198	814	203574	0.017795290243956
104	219198	834	154938	0.0030438928211664
104	219198	841	89404	0.00029829903551742
104	219198	846	154428	-0.00060665762195303
104	219198	850	246078	-0.10156269893563
104	219198	1056	217462	0.13633315596268
104	219198	1069	215418	0.053890411680131
104	219198	1248	217518	-0.10307072362624
104	219198	1277	215478	-0.050087663663237
104	219198	1298	203196	0.0037921099901388
105	222270	105	222270	9.0977788977611
105	222270	106	234558	0.22726871220945
105	222270	107	238142	0.33281423804227
105	222270	162	222301	0.25295564393656
105	222270	167	189534	0.010852638197031
105	222270	169	218206	0.167616832377
105	222270	170	221790	0.35613546007647
105	222270	193	222315	0.22185677604353
105	222270	206	124014	0.0019291893569003
105	222270	210	210030	0.069455548596108
105	222270	211	216174	-0.12971442971214
105	222270	240	207990	-0.04529710243916
105	222270	259	160890	-0.0036752421751773
105	222270	265	214650	0.040633404003388
105	222270	267	95356	-0.00036017076177084
105	222270	271	158844	0.001544219401335
105	222270	277	206460	0.0090751718499659
105	222270	320	222363	-0.17439427712023
105	222270	333	124062	-0.0055992811383084
105	222270	337	210078	-0.12635238731669
105	222270	338	216222	0.19810192260698
105	222270	350	222375	-0.080613783115958
105	222270	379	208046	0.082087684855329
105	222270	408	160950	0.0095660710677788
105	222270	414	214710	-0.057524167302436
105	222270	427	95418	0.0011972147170725
105	222270	431	158906	-0.0043436719965649
105	222270	437	206522	-0.016501087317122
105	222270	439	93372	-0.00042567634384801
105	222270	659	221430	0.10288652639977
105	222270	705	222487	0.08943296262576
105	222270	734	208158	-0.11986839951616
105	222270	775	161070	-0.020052848728945
105	222270	781	214830	0.050959240244055
105	222270	805	95542	-0.0030329439499171
105	222270	809	159030	0.0090751718499659
105	222270	815	206646	0.017795290243956
105	222270	829	93498	0.001135777606267
105	222270	847	157500	-0.00060665762195303
105	222270	850	246078	-0.23687331427611
105	222270	1027	221550	-0.23979719374269
105	222270	1075	214396	-0.014179505318345
105	222270	1187	221598	0.14881314186945
105	222270	1291	214458	0.016978889193726
105	222270	1299	206268	0.0037921099901388
106	234558	106	234558	9.0780122106462
106	234558	107	238142	0.30434244939352
106	234558	163	234589	0.25295564393656
106	234558	169	218206	0.036052340946802
106	234558	171	232542	0.26231140230677
106	234558	172	234078	0.35613546007647
106	234558	194	234603	0.22185677604353
106	234558	208	185454	0.0094859984226552
106	234558	210	210030	-0.029665794955098
106	234558	234	119926	0.0014347338831408
106	234558	237	177270	-0.0066256370561747
106	234558	243	231030	-0.11986839951616
106	234558	256	111738	-0.00082921296919398
106	234558	263	203898	0.010706587849256
106	234558	273	171132	0.001544219401335
106	234558	321	234651	-0.17439427712023
106	234558	335	185502	-0.023660459800778
106	234558	337	210078	0.063412675558278
106	234558	351	234663	-0.080613783115958
106	234558	373	119982	-0.0042059365103978
106	234558	376	177326	0.016684978687231
106	234558	382	231086	0.13882287165318
106	234558	405	111798	0.0025235619062387
106	234558	412	203958	-0.023547251859148
106	234558	433	171194	-0.0043436719965649
106	234558	441	105660	-0.00042567634384801
106	234558	448	202428	0.0030438928211664
106	234558	660	233718	0.10288652639977
106	234558	676	230652	-0.014419853034515
106	234558	706	234775	0.08943296262576
106	234558	728	120094	0.010498652134328
106	234558	731	177438	-0.035349573079871
106	234558	737	231198	-0.10305090804909
106	234558	772	111918	-0.0062838195578394
106	234558	779	204078	0.040633404003388
106	234558	811	171318	0.0090751718499659
106	234558	831	105786	0.001135777606267
106	234558	838	202554	-0.0042061595122077
106	234558	848	169788	-0.00060665762195303
106	234558	850	246078	0.24401682297474
106	234558	1028	233838	-0.23979719374269
106	234558	1070	230778	0.053890411680131
106	234558	1188	233886	0.14881314186945
106	234558	1278	230838	-0.050087663663237
107	238142	107	238142	9.3748990813026
107	238142	164	238173	0.25295564393656
107	238142	170	221790	0.036052340946802
107	238142	172	234078	0.167616832377
107	238142	195	238187	0.22185677604353
107	238142	209	189038	0.0094859984226552
107	238142	213	232046	-0.12971442971214
107	238142	235	123510	0.0014347338831408
107	238142	241	209526	-0.01992366210218
107	238142	243	231030	0.082087684855329
107	238142	261	176762	-0.0036752421751773
107	238142	264	207482	0.010706587849256
107	238142	269	111228	-0.00036017076177084
107	238142	274	174716	0.001544219401335
107	238142	277	206460	-0.0043436719965649
107	238142	322	238235	-0.17439427712023
107	238142	336	189086	-0.023660459800778
107	238142	340	232094	0.19810192260698
107	238142	352	238247	-0.080613783115958
107	238142	374	123566	-0.0042059365103978
107	238142	380	209582	0.042831368578837
107	238142	382	231086	-0.12230217658573
107	238142	410	176822	0.0095660710677788
107	238142	413	207542	-0.023547251859148
107	238142	429	111290	0.0011972147170725
107	238142	434	174778	-0.0043436719965649
107	238142	437	206522	0.010094782829298
107	238142	442	109244	-0.00042567634384801
107	238142	447	173756	0.0014559782926873
107	238142	628	237806	-0.15371614983506
107	238142	707	238359	0.08943296262576
107	238142	729	123678	0.010498652134328
107	238142	735	209694	-0.076212551079911
107	238142	737	231198	0.13882287165318
107	238142	777	176942	-0.020052848728945
107	238142	780	207662	0.040633404003388
107	238142	807	111414	-0.0030329439499171
107	238142	812	174902	0.0090751718499659
107	238142	815	206646	-0.016501087317122
107	238142	832	109370	0.001135777606267
107	238142	837	173882	-0.0030438928211664
107	238142	844	108348	-0.00029829903551742
107	238142	850	246078	0.33839044896587
107	238142	962	237918	0.28820035925055
107	238142	1076	230268	-0.014179505318345
107	238142	1292	230330	0.016978889193726
108	97351	108	97351	9.2499070781531
108	97351	109	113223	0.33281423804227
108	97351	110	120391	0.24834681887385
108	97351	111	162375	0.075205776069872
108	97351	114	208455	-0.08943296262576
108	97351	115	64587	0.00025543156541257
108	97351	116	96843	0.14470184262707
108	97351	123	95821	0.051014279629986
108	97351	128	93774	0.010498652134328
108	97351	134	95827	-0.11568951189776
108	97351	139	93781	-0.035349573079871
108	97351	143	89686	-0.0062838195578394
108	97351	145	225367	-0.0025633054836255
108	97351	174	93795	0.076212551079911
108	97351	178	89701	0.020052848728945
108	97351	181	81510	0.0030329439499171
108	97351	183	223335	0.0094423040474593
108	97351	278	64647	0.027207615802659
108	97351	279	96903	0.28060475132151
108	97351	450	81603	-0.016501087317122
108	97351	452	32454	0.00029829903551742
108	97351	453	125127	0.13014230558653
108	97351	456	211143	-0.042542811394723
108	97351	457	218311	-0.031745552527978
108	97351	482	96462	0.042542811394723
108	97351	504	96469	-0.09630761014612
108	97351	516	95446	-0.022773983335288
108	97351	562	96483	0.13014230558653
108	97351	574	95461	0.045881350564365
108	97351	586	93414	0.0094423040474593
108	97351	678	96007	-0.14721558292727
108	97351	852	32581	-0.00060665762195303
108	97351	853	121159	-0.23687331427611
108	97351	854	124231	-0.10156269893563
108	97351	858	210247	0.06829774668102
108	97351	859	216391	0.030116475470678
108	97351	873	96589	-0.095924675786055
108	97351	885	95566	-0.022683430359034
108	97351	896	96595	0.18047490611513
108	97351	908	95573	0.06362598540283
108	97351	920	93526	0.01309411976986
108	97351	964	95587	-0.11192623964335
108	97351	976	93541	-0.034199684335468
108	97351	988	89446	-0.0060794127502921
108	97351	1303	89539	0.016978889193726
108	97351	1314	81349	0.0037921099901388
109	113223	109	113223	9.5100358705763
109	113223	110	120391	0.33112909183181
109	113223	111	162375	0.44610698986901
109	113223	112	177735	0.14532856426686
109	113223	114	208455	0.17439427712023
109	113223	116	96843	0.0012942029268331
109	113223	117	112203	0.077434232075274
109	113223	122	64077	0.00018666388367786
109	113223	124	110157	0.023660459800778
109	113223	129	106062	0.0042059365103978
109	113223	131	241743	-0.0021446152339451
109	113223	133	64083	-0.00089045575123215
109	113223	135	110163	-0.063412675558278
109	113223	140	106069	-0.016684978687231
109	113223	146	239703	0.0060794127502921
109	113223	175	106083	0.042831368578837
109	113223	181	81510	-0.0011972147170725
109	113223	184	235623	-0.01309411976986
109	113223	233	112758	-0.030116475470678
109	113223	279	96903	0.077434232075274
109	113223	280	112263	0.35331739902544
109	113223	450	81603	0.010094782829298
109	113223	451	48837	0.0014559782926873
109	113223	453	125127	-0.24401682297474
109	113223	456	211143	-0.031907108546042
109	113223	460	234183	-0.031745552527978
109	113223	471	112845	-0.15689013639675
109	113223	493	112851	0.23687331427611
109	113223	518	111318	-0.022773983335288
109	113223	576	111333	0.045881350564365
109	113223	589	109286	0.0094423040474593
109	113223	677	64263	-0.051014279629986
109	113223	679	110343	-0.23742364005098
109	113223	851	48963	-0.0030438928211664
109	113223	853	121159	0.33839044896587
109	113223	855	178503	0.035314697794501
109	113223	861	232263	0.030116475470678
109	113223	862	112971	0.23593146834222
109	113223	887	111438	-0.022683430359034
109	113223	910	111445	0.06362598540283
109	113223	923	109398	0.01309411976986
109	113223	966	111459	-0.11192623964335
109	113223	979	109413	-0.034199684335468
109	113223	990	105318	-0.0060794127502921
109	113223	1078	113031	0.14117654222197
109	113223	1305	105411	0.016978889193726
109	113223	1324	80838	-0.00047459085938049
110	120391	110	120391	9.361325958413
110	120391	112	177735	0.49765318130779
110	120391	113	183879	0.25295564393656
110	120391	117	112203	0.0048272028505541
110	120391	118	118347	0.036052340946802
110	120391	123	95821	0.00089045575123215
110	120391	127	63054	8.7263943696185e-05
110	120391	129	106062	-0.0014347338831408
110	120391	134	95827	-0.003706126563204
110	120391	138	63061	-0.0005345374850775
110	120391	140	106069	0.0066256370561747
110	120391	143	89686	0.00082921296919398
110	120391	147	246871	0.0060794127502921
110	120391	173	63075	0.0021489337484231
110	120391	175	106083	-0.01992366210218
110	120391	178	89701	-0.0036752421751773
110	120391	180	56934	-0.00036017076177084
110	120391	186	246375	-0.0094423040474593
110	120391	234	119926	-0.030116475470678
110	120391	280	112263	0.16042278983156
110	120391	281	118407	0.33880641573206
110	120391	449	57027	0.0043436719965649
110	120391	457	218311	-0.031907108546042
110	120391	460	234183	-0.042542811394723
110	120391	472	120013	-0.15689013639675
110	120391	485	119502	-0.042542811394723
110	120391	494	120019	0.23687331427611
110	120391	507	119509	0.09630761014612
110	120391	565	119523	-0.13014230558653
110	120391	590	116454	0.0094423040474593
110	120391	678	96007	-0.11568951189776
110	120391	853	121159	0.14117654222197
110	120391	854	124231	0.36456985997288
110	120391	856	185671	0.035314697794501
110	120391	860	217927	0.063814217092084
110	120391	863	120139	0.23593146834222
110	120391	876	119629	0.095924675786055
110	120391	899	119635	-0.18047490611513
110	120391	924	116566	0.01309411976986
110	120391	980	116581	-0.034199684335468
110	120391	1079	120199	0.14117654222197
110	120391	1317	104389	-0.0037921099901388
110	120391	1325	88006	-0.00047459085938049
111	162375	111	162375	8.9398709813175
111	162375	112	177735	0.39577496394029
111	162375	113	183879	0.17452035495526
111	162375	114	208455	-0.24735935246268
111	162375	116	96843	3.050785590519e-05
111	162375	119	161355	0.077434232075274
111	162375	122	64077	-2.5032086896566e-05
111	162375	125	159309	0.023660459800778
111	162375	130	155214	0.0042059365103978
111	162375	133	64083	0.00013659664574588
111	162375	136	159315	-0.063412675558278
111	162375	141	155221	-0.016684978687231
111	162375	144	147030	-0.0025235619062387
111	162375	145	225367	0.014179505318345
111	162375	176	155235	0.042831368578837
111	162375	179	147045	0.0095660710677788
111	162375	182	192615	0.053890411680131
111	162375	183	223335	-0.034199684335468
111	162375	236	161910	-0.030116475470678
111	162375	279	96903	0.0057742586738806
111	162375	282	161415	0.35331739902544
111	162375	452	32454	-9.7065219512485e-05
111	162375	454	186567	-0.18047490611513
111	162375	456	211143	0.095924675786055
111	162375	458	221895	-0.041293215507929
111	162375	474	161997	-0.15689013639675
111	162375	496	162003	0.23687331427611
111	162375	521	160470	-0.022773983335288
111	162375	579	160485	0.045881350564365
111	162375	592	158438	0.0094423040474593
111	162375	677	64263	0.014202073828791
111	162375	680	159495	-0.23742364005098
111	162375	852	32581	0.00029829903551742
111	162375	855	178503	0.23593146834222
111	162375	857	189255	-0.10156269893563
111	162375	860	217927	0.11707181314121
111	162375	865	162123	0.23593146834222
111	162375	890	160590	-0.022683430359034
111	162375	913	160597	0.06362598540283
111	162375	926	158550	0.01309411976986
111	162375	969	160611	-0.11192623964335
111	162375	982	158565	-0.034199684335468
111	162375	993	154470	-0.0060794127502921
111	162375	1081	162183	0.14117654222197
111	162375	1308	154563	0.016978889193726
111	162375	1318	146373	0.0037921099901388
112	177735	112	177735	9.6009203095113
112	177735	113	183879	0.18678199837846
112	177735	114	208455	0.40971449758991
112	177735	117	112203	3.050785590519e-05
112	177735	119	161355	0.0012942029268331
112	177735	120	175691	0.036052340946802
112	177735	126	171597	0.0094859984226552
112	177735	127	63054	-1.2444258911857e-05
112	177735	131	241743	0.0037921099901388
112	177735	137	171603	-0.029665794955098
112	177735	138	63061	8.7263943696185e-05
112	177735	144	147030	0.00082921296919398
112	177735	173	63075	-0.00040295962660348
112	177735	179	147045	-0.0036752421751773
112	177735	182	192615	-0.050087663663237
112	177735	185	238695	-0.034199684335468
112	177735	237	177270	-0.030116475470678
112	177735	280	112263	0.0057742586738806
112	177735	282	161415	0.077434232075274
112	177735	283	175751	0.33880641573206
112	177735	451	48837	-0.00042567634384801
112	177735	455	189639	-0.24401682297474
112	177735	460	234183	0.09630761014612
112	177735	475	177357	-0.15689013639675
112	177735	488	176846	-0.042542811394723
112	177735	497	177363	0.23687331427611
112	177735	510	176853	0.09630761014612
112	177735	568	176867	-0.13014230558653
112	177735	594	173798	0.0094423040474593
112	177735	681	171783	-0.24666598069174
112	177735	851	48963	0.001135777606267
112	177735	855	178503	0.14117654222197
112	177735	856	185671	0.33839044896587
112	177735	857	189255	0.24401682297474
112	177735	858	210247	0.11766760229756
112	177735	866	177483	0.23593146834222
112	177735	879	176973	0.095924675786055
112	177735	902	176979	-0.18047490611513
112	177735	928	173910	0.01309411976986
112	177735	984	173925	-0.034199684335468
112	177735	995	169830	-0.0060794127502921
112	177735	1082	177543	0.14117654222197
112	177735	1310	169923	0.016978889193726
112	177735	1327	145350	-0.00047459085938049
113	183879	113	183879	9.5818518584511
113	183879	114	208455	0.30018535453681
113	183879	118	118347	3.050785590519e-05
113	183879	120	175691	0.0048272028505541
113	183879	125	159309	0.00089045575123215
113	183879	126	171597	-0.0032197569663696
113	183879	130	155214	-0.00040295962660348
113	183879	132	247887	0.0037921099901388
113	183879	136	159315	-0.003706126563204
113	183879	137	171603	0.01164947174712
113	183879	141	155221	0.0021489337484231
113	183879	142	61014	3.56358323385e-05
113	183879	147	246871	-0.014179505318345
113	183879	176	155235	-0.0074946114944791
113	183879	177	61029	-0.00021059376995403
113	183879	180	56934	7.2063572062299e-05
113	183879	186	246375	0.014419853034515
113	183879	238	183414	-0.030116475470678
113	183879	281	118407	0.0057742586738806
113	183879	283	175751	0.16042278983156
113	183879	449	57027	-0.0011972147170725
113	183879	454	186567	-0.14881314186945
113	183879	455	189639	0.23979719374269
113	183879	459	232647	-0.095924675786055
113	183879	476	183501	-0.15689013639675
113	183879	489	182990	-0.042542811394723
113	183879	498	183507	0.23687331427611
113	183879	511	182997	0.09630761014612
113	183879	524	181974	0.022773983335288
113	183879	569	183011	-0.13014230558653
113	183879	582	181989	-0.045881350564365
113	183879	680	159495	-0.11568951189776
113	183879	681	171783	0.19280419816356
113	183879	856	185671	0.28820035925055
113	183879	857	189255	-0.15371614983506
113	183879	859	216391	0.11766760229756
113	183879	861	232263	0.15689013639675
113	183879	867	183627	0.23593146834222
113	183879	880	183117	0.095924675786055
113	183879	893	182094	0.022683430359034
113	183879	903	183123	-0.18047490611513
113	183879	916	182101	-0.06362598540283
113	183879	972	182115	0.11192623964335
113	183879	1083	183687	0.14117654222197
113	183879	1320	167877	-0.0037921099901388
113	183879	1328	151494	-0.00047459085938049
114	208455	114	208455	9.1964735798484
114	208455	120	175691	0.00025543156541257
114	208455	121	204363	0.014416221287061
114	208455	124	110157	2.5032086896566e-05
114	208455	125	159309	-0.00018666388367786
114	208455	128	93774	-1.2444258911857e-05
114	208455	135	110163	-0.00013659664574588
114	208455	136	159315	0.00089045575123215
114	208455	139	93781	8.7263943696185e-05
114	208455	144	147030	-0.00021059376995403
114	208455	146	239703	-0.016978889193726
114	208455	174	93795	-0.00040295962660348
114	208455	179	147045	0.0010809535809345
114	208455	181	81510	7.2063572062299e-05
114	208455	183	223335	-0.050087663663237
114	208455	185	238695	0.053890411680131
114	208455	240	207990	-0.030116475470678
114	208455	283	175751	0.027207615802659
114	208455	284	204423	0.26000877342167
114	208455	450	81603	-0.0011972147170725
114	208455	456	211143	-0.14881314186945
114	208455	458	221895	0.10288652639977
114	208455	459	232647	0.18047490611513
114	208455	478	208077	-0.15689013639675
114	208455	491	207566	-0.042542811394723
114	208455	500	208083	0.23687331427611
114	208455	513	207573	0.09630761014612
114	208455	526	206550	0.022773983335288
114	208455	571	207587	-0.13014230558653
114	208455	584	206565	-0.045881350564365
114	208455	679	110343	-0.014202073828791
114	208455	680	159495	0.051014279629986
114	208455	858	210247	0.28820035925055
114	208455	859	216391	0.33839044896587
114	208455	861	232263	-0.23687331427611
114	208455	869	208203	0.23593146834222
114	208455	882	207693	0.095924675786055
114	208455	895	206670	0.022683430359034
114	208455	905	207699	-0.18047490611513
114	208455	918	206677	-0.06362598540283
114	208455	974	206691	0.11192623964335
114	208455	996	200550	-0.0060794127502921
114	208455	1085	208263	0.14117654222197
114	208455	1311	200643	0.016978889193726
115	64587	115	64587	9.0982220830728
115	64587	116	96843	0.20464325582303
115	64587	117	112203	0.21902130721141
115	64587	118	118347	0.096579318450943
115	64587	119	161355	-0.11312474391765
115	64587	120	175691	-0.08943296262576
115	64587	122	64077	0.060058346817629
115	64587	127	63054	0.014202073828791
115	64587	133	64083	0.25222134894145
115	64587	148	61017	-0.035349573079871
115	64587	151	56922	-0.0062838195578394
115	64587	153	192603	-0.0025633054836255
115	64587	173	63075	-0.19280419816356
115	64587	187	56937	0.020052848728945
115	64587	189	48746	0.0030329439499171
115	64587	190	127083	-0.014419853034515
115	64587	191	190571	0.0094423040474593
115	64587	278	64647	0.39577496394029
115	64587	285	64139	0.28060475132151
115	64587	449	57027	0.057524167302436
115	64587	461	32457	-0.0030438928211664
115	64587	462	121035	0.09630761014612
115	64587	463	124107	0.041293215507929
115	64587	464	178379	-0.042542811394723
115	64587	465	185547	-0.031745552527978
115	64587	527	63705	-0.09630761014612
115	64587	539	62682	-0.022773983335288
115	64587	596	62697	0.045881350564365
115	64587	607	60650	0.0094423040474593
115	64587	682	63243	-0.14721558292727
115	64587	851	48963	-0.017795290243956
115	64587	862	112971	-0.15689013639675
115	64587	863	120139	-0.11707181314121
115	64587	865	162123	0.063814217092084
115	64587	866	177483	0.06829774668102
115	64587	867	183627	0.030116475470678
115	64587	884	63822	-0.031907108546042
115	64587	930	62809	0.06362598540283
115	64587	941	60762	0.01309411976986
115	64587	963	63843	0.24401682297474
115	64587	997	60777	-0.034199684335468
115	64587	1008	56682	-0.0060794127502921
115	64587	1301	60867	-0.050087663663237
115	64587	1330	48585	0.0037921099901388
115	64587	1338	32202	0.00047459085938049
116	96843	116	96843	9.6274464918079
116	96843	117	112203	0.39577496394029
116	96843	118	118347	0.17452035495526
116	96843	119	161355	0.14532856426686
116	96843	121	204363	-0.080613783115958
116	96843	122	64077	4.4120554323857e-05
116	96843	123	95821	0.027207615802659
116	96843	128	93774	0.0055992811383084
116	96843	133	64083	0.0010914443350817
116	96843	134	95827	0.16042278983156
116	96843	149	89689	-0.016684978687231
116	96843	152	81498	-0.0025235619062387
116	96843	154	223323	0.0060794127502921
116	96843	174	93795	-0.12635238731669
116	96843	188	81513	0.0095660710677788
116	96843	190	127083	0.053890411680131
116	96843	192	219243	-0.01309411976986
116	96843	255	96378	-0.030116475470678
116	96843	279	96903	0.39577496394029
116	96843	285	64139	0.027207615802659
116	96843	286	95883	0.35331739902544
116	96843	450	81603	0.042708696585493
116	96843	461	32457	0.0014559782926873
116	96843	462	121035	-0.18047490611513
116	96843	469	217803	-0.031745552527978
116	96843	482	96462	-0.063814217092084
116	96843	541	94938	-0.022773983335288
116	96843	562	96483	0.24401682297474
116	96843	598	94953	0.045881350564365
116	96843	610	92906	0.0094423040474593
116	96843	683	93963	-0.23742364005098
116	96843	862	112971	0.23593146834222
116	96843	864	123723	-0.10156269893563
116	96843	865	162123	0.035314697794501
116	96843	870	209739	0.06829774668102
116	96843	871	215883	0.030116475470678
116	96843	873	96589	0.11766760229756
116	96843	896	96595	0.33839044896587
116	96843	932	95065	0.06362598540283
116	96843	944	93018	0.01309411976986
116	96843	1000	93033	-0.034199684335468
116	96843	1011	88938	-0.0060794127502921
116	96843	1089	96651	0.14117654222197
116	96843	1304	93123	-0.050087663663237
116	96843	1333	80841	0.0037921099901388
117	112203	117	112203	9.7079188758762
117	112203	118	118347	0.18678199837846
117	112203	119	161355	0.44610698986901
117	112203	120	175691	0.25295564393656
117	112203	121	204363	0.22185677604353
117	112203	123	95821	0.00025543156541257
117	112203	124	110157	0.010852638197031
117	112203	127	63054	2.5032086896566e-05
117	112203	129	106062	0.0019291893569003
117	112203	131	241743	0.00047459085938049
117	112203	134	95827	0.0048272028505541
117	112203	135	110163	0.087513991231096
117	112203	152	81498	0.00082921296919398
117	112203	156	238683	0.0060794127502921
117	112203	173	63075	-0.0032197569663696
117	112203	175	106083	-0.069455548596108
117	112203	188	81513	-0.0036752421751773
117	112203	189	48746	-0.00036017076177084
117	112203	190	127083	-0.050087663663237
117	112203	194	234603	-0.01309411976986
117	112203	195	238187	-0.0094423040474593
117	112203	256	111738	-0.030116475470678
117	112203	280	112263	0.39577496394029
117	112203	286	95883	0.077434232075274
117	112203	287	110219	0.33880641573206
117	112203	450	81603	-0.023547251859148
117	112203	463	124107	-0.24401682297474
117	112203	467	210123	-0.031907108546042
117	112203	483	111822	-0.063814217092084
117	112203	530	111321	0.09630761014612
117	112203	563	111843	0.24401682297474
117	112203	612	108266	0.0094423040474593
117	112203	682	63243	-0.051014279629986
117	112203	684	106251	-0.24666598069174
117	112203	851	48963	0.0090751718499659
117	112203	862	112971	0.14117654222197
117	112203	863	120139	0.33839044896587
117	112203	864	123723	0.24401682297474
117	112203	866	177483	0.035314697794501
117	112203	870	209739	0.063814217092084
117	112203	872	231243	0.030116475470678
117	112203	874	111949	0.11766760229756
117	112203	887	111438	0.031907108546042
117	112203	897	111955	0.33839044896587
117	112203	946	108378	0.01309411976986
117	112203	966	111459	-0.24401682297474
117	112203	1002	108393	-0.034199684335468
117	112203	1013	104298	-0.0060794127502921
117	112203	1090	112011	0.14117654222197
117	112203	1306	108483	-0.050087663663237
117	112203	1341	79818	-0.00047459085938049
118	118347	118	118347	9.3596288443215
118	118347	120	175691	0.49765318130779
118	118347	121	204363	-0.19565928536191
118	118347	124	110157	0.0010914443350817
118	118347	128	93774	0.00013659664574588
118	118347	129	106062	-0.00056712836336786
118	118347	132	247887	0.00047459085938049
118	118347	135	110163	0.01567976622894
118	118347	148	61017	-0.0005345374850775
118	118347	149	89689	0.0021489337484231
118	118347	151	56922	0.00021059376995403
118	118347	157	246363	-0.0025633054836255
118	118347	174	93795	-0.01164947174712
118	118347	175	106083	0.031707971707412
118	118347	187	56937	-0.0010809535809345
118	118347	257	117882	-0.030116475470678
118	118347	281	118407	0.39577496394029
118	118347	287	110219	0.16042278983156
118	118347	449	57027	-0.0095660710677788
118	118347	462	121035	-0.14881314186945
118	118347	463	124107	0.23979719374269
118	118347	468	216267	-0.031907108546042
118	118347	470	232139	-0.042542811394723
118	118347	484	117966	-0.063814217092084
118	118347	531	117465	0.09630761014612
118	118347	544	116442	0.022773983335288
118	118347	564	117987	0.24401682297474
118	118347	601	116457	-0.045881350564365
118	118347	683	93963	-0.11568951189776
118	118347	684	106251	0.19280419816356
118	118347	863	120139	0.28820035925055
118	118347	864	123723	-0.15371614983506
118	118347	867	183627	0.035314697794501
118	118347	871	215883	0.063814217092084
118	118347	872	231243	0.06829774668102
118	118347	875	118093	0.11766760229756
118	118347	888	117582	0.031907108546042
118	118347	898	118099	0.33839044896587
118	118347	935	116569	-0.06362598540283
118	118347	967	117603	-0.24401682297474
118	118347	1091	118155	0.14117654222197
118	118347	1335	102345	-0.0037921099901388
118	118347	1342	85962	-0.00047459085938049
119	161355	119	161355	9.3267455123598
119	161355	120	175691	0.37207864695097
119	161355	121	204363	-0.18939059350787
119	161355	123	95821	4.617573868857e-06
119	161355	125	159309	0.010852638197031
119	161355	127	63054	-2.9413702882571e-06
119	161355	130	155214	0.0019291893569003
119	161355	134	95827	0.00014922134372048
119	161355	136	159315	0.087513991231096
119	161355	150	147033	-0.0066256370561747
119	161355	153	192603	0.016978889193726
119	161355	173	63075	0.00056712836336786
119	161355	176	155235	-0.069455548596108
119	161355	193	222315	-0.034199684335468
119	161355	259	160890	-0.030116475470678
119	161355	282	161415	0.39577496394029
119	161355	286	95883	0.0057742586738806
119	161355	288	159371	0.33880641573206
119	161355	461	32457	-0.00042567634384801
119	161355	465	185547	-0.18047490611513
119	161355	466	189131	-0.13014230558653
119	161355	467	210123	0.095924675786055
119	161355	469	217803	0.09630761014612
119	161355	486	160974	-0.063814217092084
119	161355	533	160473	0.09630761014612
119	161355	566	160995	0.24401682297474
119	161355	615	157418	0.0094423040474593
119	161355	682	63243	0.014202073828791
119	161355	685	155403	-0.24666598069174
119	161355	865	162123	0.14117654222197
119	161355	866	177483	0.23593146834222
119	161355	868	185163	0.23687331427611
119	161355	870	209739	-0.15689013639675
119	161355	877	161101	0.11766760229756
119	161355	890	160590	0.031907108546042
119	161355	900	161107	0.33839044896587
119	161355	949	157530	0.01309411976986
119	161355	969	160611	-0.24401682297474
119	161355	1005	157545	-0.034199684335468
119	161355	1015	153450	-0.0060794127502921
119	161355	1093	161163	0.14117654222197
119	161355	1309	157635	-0.050087663663237
119	161355	1336	145353	0.0037921099901388
120	175691	120	175691	9.6695084828836
120	175691	121	204363	0.4312120628851
120	175691	124	110157	4.617573868857e-06
120	175691	125	159309	0.00025543156541257
120	175691	126	171597	0.0037496701120444
120	175691	135	110163	0.00014922134372048
120	175691	136	159315	0.0048272028505541
120	175691	137	171603	0.040611030587724
120	175691	148	61017	8.7263943696185e-05
120	175691	150	147033	0.0021489337484231
120	175691	156	238683	-0.014179505318345
120	175691	189	48746	7.2063572062299e-05
120	175691	191	190571	-0.050087663663237
120	175691	195	238187	0.014419853034515
120	175691	260	175226	-0.030116475470678
120	175691	283	175751	0.39577496394029
120	175691	287	110219	0.0057742586738806
120	175691	288	159371	0.077434232075274
120	175691	289	171659	0.26000877342167
120	175691	464	178379	-0.14881314186945
120	175691	466	189131	0.10288652639977
120	175691	470	232139	0.09630761014612
120	175691	487	175310	-0.063814217092084
120	175691	535	174809	0.09630761014612
120	175691	548	173786	0.022773983335288
120	175691	567	175331	0.24401682297474
120	175691	605	173801	-0.045881350564365
120	175691	851	48963	-0.0030329439499171
120	175691	866	177483	0.28820035925055
120	175691	867	183627	0.33839044896587
120	175691	869	208203	0.11766760229756
120	175691	872	231243	-0.11707181314121
120	175691	878	175437	0.11766760229756
120	175691	892	174926	0.031907108546042
120	175691	901	175443	0.33839044896587
120	175691	939	173913	-0.06362598540283
120	175691	971	174947	-0.24401682297474
120	175691	1016	167786	-0.0060794127502921
120	175691	1094	175499	0.14117654222197
120	175691	1343	143306	-0.00047459085938049
121	204363	121	204363	8.8578781916342
121	204363	126	171597	4.4120554323857e-05
121	204363	129	106062	2.9413702882571e-06
121	204363	130	155214	-2.5032086896566e-05
121	204363	137	171603	0.0010914443350817
121	204363	149	89689	8.7263943696185e-05
121	204363	150	147033	-0.0005345374850775
121	204363	152	81498	-3.56358323385e-05
121	204363	155	235611	-0.016978889193726
121	204363	175	106083	-0.00056712836336786
121	204363	176	155235	0.0032197569663696
121	204363	188	81513	0.00021059376995403
121	204363	192	219243	-0.050087663663237
121	204363	194	234603	0.053890411680131
121	204363	263	203898	-0.030116475470678
121	204363	284	204423	0.39577496394029
121	204363	289	171659	0.027207615802659
121	204363	450	81603	0.0025235619062387
121	204363	467	210123	-0.23979719374269
121	204363	468	216267	0.24401682297474
121	204363	469	217803	0.10288652639977
121	204363	470	232139	-0.13014230558653
121	204363	490	203982	-0.063814217092084
121	204363	537	203481	0.09630761014612
121	204363	549	202458	0.022773983335288
121	204363	570	204003	0.24401682297474
121	204363	606	202473	-0.045881350564365
121	204363	617	200426	-0.0094423040474593
121	204363	684	106251	-0.014202073828791
121	204363	685	155403	0.051014279629986
121	204363	869	208203	0.36456985997288
121	204363	870	209739	0.15371614983506
121	204363	871	215883	-0.24401682297474
121	204363	872	231243	0.10156269893563
121	204363	881	204109	0.11766760229756
121	204363	894	203598	0.031907108546042
121	204363	904	204115	0.33839044896587
121	204363	940	202585	-0.06362598540283
121	204363	951	200538	-0.01309411976986
121	204363	973	203619	-0.24401682297474
121	204363	1007	200553	0.034199684335468
121	204363	1097	204171	0.14117654222197
121	204363	1311	200643	0.050087663663237
122	64077	122	64077	9.1720823515803
122	64077	123	95821	0.31288758173058
122	64077	124	110157	0.24735935246268
122	64077	125	159309	-0.17439427712023
122	64077	126	171597	-0.080613783115958
122	64077	127	63054	0.0057742586738806
122	64077	133	64083	0.30018535453681
122	64077	138	63061	0.16042278983156
122	64077	148	61017	0.063412675558278
122	64077	158	48732	-0.0025235619062387
122	64077	159	127069	-0.014179505318345
122	64077	160	190557	0.0060794127502921
122	64077	177	61029	-0.12635238731669
122	64077	187	56937	-0.042831368578837
122	64077	196	32364	0.0011972147170725
122	64077	197	125037	0.034199684335468
122	64077	198	186477	-0.01309411976986
122	64077	266	63612	-0.030116475470678
122	64077	285	64139	0.31288758173058
122	64077	290	63117	0.35331739902544
122	64077	451	48837	0.042708696585493
122	64077	461	32457	0.010094782829298
122	64077	471	112845	-0.095924675786055
122	64077	473	123597	0.041293215507929
122	64077	474	161997	0.031907108546042
122	64077	477	185037	-0.031745552527978
122	64077	527	63705	-0.23687331427611
122	64077	551	62172	-0.022773983335288
122	64077	573	63717	0.24401682297474
122	64077	619	60140	0.0094423040474593
122	64077	677	64263	-0.21902130721141
122	64077	686	61197	-0.23742364005098
122	64077	852	32581	-0.016501087317122
122	64077	873	96589	0.11766760229756
122	64077	876	119629	-0.11707181314121
122	64077	879	176973	0.06829774668102
122	64077	880	183117	0.030116475470678
122	64077	884	63822	0.035314697794501
122	64077	907	63829	0.33839044896587
122	64077	953	60252	0.01309411976986
122	64077	998	62313	0.11192623964335
122	64077	1019	56172	-0.0060794127502921
122	64077	1100	63885	0.14117654222197
122	64077	1313	60357	-0.050087663663237
122	64077	1331	56265	-0.016978889193726
122	64077	1346	31692	0.00047459085938049
123	95821	123	95821	9.6657660982751
123	95821	124	110157	0.37207864695097
123	95821	125	159309	0.25295564393656
123	95821	127	63054	4.617573868857e-06
123	95821	128	93774	0.0019740128289364
123	95821	134	95827	0.30018535453681
123	95821	138	63061	0.0010914443350817
123	95821	139	93781	0.087513991231096
123	95821	149	89689	0.029665794955098
123	95821	159	127069	0.016978889193726
123	95821	162	222301	0.0060794127502921
123	95821	178	89701	-0.069455548596108
123	95821	188	81513	-0.01992366210218
123	95821	196	32364	-0.00036017076177084
123	95821	201	218221	-0.01309411976986
123	95821	202	221805	-0.0094423040474593
123	95821	267	95356	-0.030116475470678
123	95821	286	95883	0.31288758173058
123	95821	290	63117	0.027207615802659
123	95821	291	93837	0.33880641573206
123	95821	461	32457	-0.0043436719965649
123	95821	472	120013	-0.18047490611513
123	95821	473	123597	-0.13014230558653
123	95821	479	209613	0.042542811394723
123	95821	528	95449	-0.23687331427611
123	95821	574	95461	0.24401682297474
123	95821	598	94953	0.13014230558653
123	95821	622	91884	0.0094423040474593
123	95821	678	96007	-0.21902130721141
123	95821	687	89869	-0.24666598069174
123	95821	852	32581	0.0090751718499659
123	95821	873	96589	0.14117654222197
123	95821	874	111949	0.23593146834222
123	95821	876	119629	0.23687331427611
123	95821	877	161101	0.035314697794501
123	95821	883	214861	0.030116475470678
123	95821	885	95566	0.035314697794501
123	95821	908	95573	0.33839044896587
123	95821	932	95065	0.18047490611513
123	95821	956	91996	0.01309411976986
123	95821	977	95077	-0.24401682297474
123	95821	1022	87916	-0.0060794127502921
123	95821	1101	95629	0.14117654222197
123	95821	1316	92101	-0.050087663663237
123	95821	1334	88009	-0.016978889193726
124	110157	124	110157	9.4469364072915
124	110157	125	159309	0.44610698986901
124	110157	126	171597	0.38824935807618
124	110157	128	93774	3.050785590519e-05
124	110157	129	106062	0.00058947452571953
124	110157	135	110163	0.30018535453681
124	110157	139	93781	0.0048272028505541
124	110157	140	106069	0.040611030587724
124	110157	148	61017	0.00089045575123215
124	110157	158	48732	0.00021059376995403
124	110157	164	238173	-0.0025633054836255
124	110157	177	61029	-0.0032197569663696
124	110157	188	81513	0.0074946114944791
124	110157	197	125037	-0.050087663663237
124	110157	203	232557	-0.01309411976986
124	110157	268	109692	-0.030116475470678
124	110157	287	110219	0.31288758173058
124	110157	291	93837	0.077434232075274
124	110157	292	106125	0.26000877342167
124	110157	451	48837	-0.0095660710677788
124	110157	471	112845	-0.14881314186945
124	110157	473	123597	0.10288652639977
124	110157	478	208077	-0.031907108546042
124	110157	481	231117	0.031745552527978
124	110157	529	109785	-0.23687331427611
124	110157	555	108252	0.022773983335288
124	110157	575	109797	0.24401682297474
124	110157	600	109289	0.13014230558653
124	110157	679	110343	-0.21902130721141
124	110157	686	61197	-0.051014279629986
124	110157	874	111949	0.28820035925055
124	110157	875	118093	0.33839044896587
124	110157	878	175437	0.035314697794501
124	110157	882	207693	0.063814217092084
124	110157	886	109902	0.035314697794501
124	110157	909	109909	0.33839044896587
124	110157	934	109401	0.18047490611513
124	110157	979	109413	-0.24401682297474
124	110157	1002	108393	-0.11192623964335
124	110157	1023	102252	-0.0060794127502921
124	110157	1102	109965	0.14117654222197
124	110157	1335	102345	-0.016978889193726
124	110157	1349	77772	-0.00047459085938049
125	159309	125	159309	9.2443608699329
125	159309	126	171597	0.22726871220945
125	159309	128	93774	4.2423609926785e-07
125	159309	130	155214	0.00058947452571953
125	159309	136	159315	0.30018535453681
125	159309	139	93781	0.00014922134372048
125	159309	141	155221	0.040611030587724
125	159309	148	61017	-0.00013659664574588
125	159309	150	147033	0.01164947174712
125	159309	160	190557	0.016978889193726
125	159309	162	222301	-0.014179505318345
125	159309	177	61029	0.00056712836336786
125	159309	179	147045	-0.031707971707412
125	159309	196	32364	7.2063572062299e-05
125	159309	199	189549	-0.053890411680131
125	159309	202	221805	0.014419853034515
125	159309	271	158844	-0.030116475470678
125	159309	288	159371	0.31288758173058
125	159309	291	93837	0.0057742586738806
125	159309	293	155277	0.26000877342167
125	159309	461	32457	0.0011972147170725
125	159309	474	161997	-0.14881314186945
125	159309	476	183501	-0.18047490611513
125	159309	478	208077	0.095924675786055
125	159309	480	215757	0.09630761014612
125	159309	532	158937	-0.23687331427611
125	159309	558	157404	0.022773983335288
125	159309	578	158949	0.24401682297474
125	159309	603	158441	0.13014230558653
125	159309	680	159495	-0.21902130721141
125	159309	686	61197	0.014202073828791
125	159309	688	147213	-0.19280419816356
125	159309	852	32581	-0.0030329439499171
125	159309	877	161101	0.28820035925055
125	159309	878	175437	0.23593146834222
125	159309	880	183117	0.23687331427611
125	159309	882	207693	-0.15689013639675
125	159309	883	214861	-0.11707181314121
125	159309	889	159054	0.035314697794501
125	159309	912	159061	0.33839044896587
125	159309	937	158553	0.18047490611513
125	159309	982	158565	-0.24401682297474
125	159309	1005	157545	-0.11192623964335
125	159309	1025	151404	-0.0060794127502921
125	159309	1105	159117	0.14117654222197
125	159309	1337	151497	-0.016978889193726
126	171597	126	171597	9.2265885450031
126	171597	129	106062	4.2423609926785e-07
126	171597	130	155214	3.050785590519e-05
126	171597	137	171603	0.30018535453681
126	171597	140	106069	0.00014922134372048
126	171597	141	155221	0.0048272028505541
126	171597	150	147033	-0.003706126563204
126	171597	158	48732	-3.56358323385e-05
126	171597	163	234589	-0.014179505318345
126	171597	179	147045	0.01164947174712
126	171597	187	56937	0.00040295962660348
126	171597	198	186477	-0.050087663663237
126	171597	203	232557	0.034199684335468
126	171597	204	234093	0.014419853034515
126	171597	273	171132	-0.030116475470678
126	171597	289	171659	0.31288758173058
126	171597	292	106125	0.0057742586738806
126	171597	293	155277	0.077434232075274
126	171597	451	48837	0.0025235619062387
126	171597	475	177357	-0.23979719374269
126	171597	476	183501	0.24401682297474
126	171597	477	185037	0.10288652639977
126	171597	481	231117	-0.041293215507929
126	171597	534	171225	-0.23687331427611
126	171597	559	169692	0.022773983335288
126	171597	580	171237	0.24401682297474
126	171597	604	170729	0.13014230558653
126	171597	626	167660	-0.0094423040474593
126	171597	681	171783	-0.21902130721141
126	171597	688	147213	0.11568951189776
126	171597	878	175437	0.36456985997288
126	171597	879	176973	0.15371614983506
126	171597	880	183117	-0.24401682297474
126	171597	881	204109	0.11766760229756
126	171597	891	171342	0.035314697794501
126	171597	914	171349	0.33839044896587
126	171597	938	170841	0.18047490611513
126	171597	960	167772	-0.01309411976986
126	171597	983	170853	-0.24401682297474
126	171597	1006	169833	-0.11192623964335
126	171597	1107	171405	0.14117654222197
126	171597	1320	167877	0.050087663663237
126	171597	1350	139212	-0.00047459085938049
127	63054	127	63054	8.7535803971246
127	63054	128	93774	0.40971449758991
127	63054	129	106062	0.18939059350787
127	63054	130	155214	-0.22185677604353
127	63054	138	63061	0.49765318130779
127	63054	142	61014	0.087513991231096
127	63054	151	56922	0.029665794955098
127	63054	158	48732	0.0066256370561747
127	63054	167	189534	0.0060794127502921
127	63054	173	63075	-0.19565928536191
127	63054	180	56934	-0.069455548596108
127	63054	189	48746	-0.01992366210218
127	63054	196	32364	-0.0036752421751773
127	63054	206	124014	0.034199684335468
127	63054	208	185454	-0.01309411976986
127	63054	209	189038	-0.0094423040474593
127	63054	290	63117	0.14532856426686
127	63054	294	61070	0.33880641573206
127	63054	452	32454	0.023547251859148
127	63054	483	111822	-0.095924675786055
127	63054	485	119502	-0.09630761014612
127	63054	486	160974	0.031907108546042
127	63054	488	176846	0.042542811394723
127	63054	539	62682	-0.23687331427611
127	63054	551	62172	-0.09630761014612
127	63054	585	62694	0.24401682297474
127	63054	608	62186	0.13014230558653
127	63054	682	63243	-0.11312474391765
127	63054	689	57102	-0.24666598069174
127	63054	884	63822	0.14117654222197
127	63054	885	95566	0.11766760229756
127	63054	887	111438	0.15689013639675
127	63054	890	160590	-0.063814217092084
127	63054	893	182094	0.030116475470678
127	63054	919	62806	0.33839044896587
127	63054	942	62298	0.18047490611513
127	63054	987	62310	-0.24401682297474
127	63054	1020	59244	0.034199684335468
127	63054	1112	62862	0.14117654222197
127	63054	1323	59334	-0.050087663663237
127	63054	1340	55242	-0.016978889193726
127	63054	1347	47052	-0.0037921099901388
128	93774	128	93774	9.0451651084475
128	93774	129	106062	0.22726871220945
128	93774	130	155214	0.38824935807618
128	93774	139	93781	0.49765318130779
128	93774	142	61014	0.0010914443350817
128	93774	143	89686	0.040611030587724
128	93774	152	81498	0.01164947174712
128	93774	165	125022	0.016978889193726
128	93774	170	221790	-0.0025633054836255
128	93774	174	93795	-0.19565928536191
128	93774	181	81510	-0.031707971707412
128	93774	196	32364	0.0010809535809345
128	93774	206	124014	-0.053890411680131
128	93774	211	216174	-0.01309411976986
128	93774	291	93837	0.14532856426686
128	93774	294	61070	0.027207615802659
128	93774	295	89742	0.26000877342167
128	93774	452	32454	-0.0095660710677788
128	93774	482	96462	-0.14881314186945
128	93774	484	117966	-0.18047490611513
128	93774	491	207566	0.042542811394723
128	93774	492	214734	0.031745552527978
128	93774	540	93402	-0.23687331427611
128	93774	553	92892	-0.09630761014612
128	93774	586	93414	0.24401682297474
128	93774	610	92906	0.13014230558653
128	93774	622	91884	0.045881350564365
128	93774	683	93963	-0.11312474391765
128	93774	690	81678	-0.19280419816356
128	93774	885	95566	0.28820035925055
128	93774	886	109902	0.23593146834222
128	93774	888	117582	0.23687331427611
128	93774	889	159054	0.035314697794501
128	93774	895	206670	-0.06829774668102
128	93774	920	93526	0.33839044896587
128	93774	944	93018	0.18047490611513
128	93774	956	91996	0.06362598540283
128	93774	989	93030	-0.24401682297474
128	93774	1012	92010	-0.11192623964335
128	93774	1113	93582	0.14117654222197
128	93774	1342	85962	-0.016978889193726
128	93774	1349	77772	-0.0037921099901388
129	106062	129	106062	8.5754053080986
129	106062	130	155214	0.44610698986901
129	106062	140	106069	0.49765318130779
129	106062	143	89686	0.0048272028505541
129	106062	151	56922	0.00089045575123215
129	106062	152	81498	-0.003706126563204
129	106062	158	48732	-0.0005345374850775
129	106062	171	232542	-0.0060794127502921
129	106062	172	234078	-0.0025633054836255
129	106062	175	106083	-0.19565928536191
129	106062	180	56934	-0.0032197569663696
129	106062	181	81510	0.01164947174712
129	106062	189	48746	0.0021489337484231
129	106062	205	120942	-0.050087663663237
129	106062	213	232046	0.0094423040474593
129	106062	292	106125	0.14532856426686
129	106062	295	89742	0.077434232075274
129	106062	483	111822	-0.23979719374269
129	106062	484	117966	0.24401682297474
129	106062	485	119502	0.10288652639977
129	106062	490	203982	-0.031907108546042
129	106062	542	105690	-0.23687331427611
129	106062	554	105180	-0.09630761014612
129	106062	588	105702	0.24401682297474
129	106062	611	105194	0.13014230558653
129	106062	623	104172	0.045881350564365
129	106062	684	106251	-0.11312474391765
129	106062	689	57102	-0.051014279629986
129	106062	690	81678	0.11568951189776
129	106062	886	109902	0.36456985997288
129	106062	887	111438	0.15371614983506
129	106062	888	117582	-0.24401682297474
129	106062	891	171342	0.035314697794501
129	106062	894	203598	0.063814217092084
129	106062	922	105814	0.33839044896587
129	106062	945	105306	0.18047490611513
129	106062	957	104284	0.06362598540283
129	106062	990	105318	-0.24401682297474
129	106062	1013	104298	-0.11192623964335
129	106062	1023	102252	-0.034199684335468
129	106062	1115	105870	0.14117654222197
129	106062	1326	102342	0.050087663663237
130	155214	130	155214	8.354092280402
130	155214	141	155221	0.49765318130779
130	155214	143	89686	0.00014922134372048
130	155214	144	147030	0.01567976622894
130	155214	151	56922	-0.00013659664574588
130	155214	166	186462	0.016978889193726
130	155214	169	218206	-0.014179505318345
130	155214	176	155235	-0.19565928536191
130	155214	180	56934	0.00056712836336786
130	155214	196	32364	-0.00021059376995403
130	155214	208	185454	-0.053890411680131
130	155214	211	216174	0.034199684335468
130	155214	212	217710	0.014419853034515
130	155214	293	155277	0.14532856426686
130	155214	295	89742	0.0057742586738806
130	155214	296	147086	0.16042278983156
130	155214	452	32454	0.0025235619062387
130	155214	486	160974	-0.23979719374269
130	155214	489	182990	0.13014230558653
130	155214	490	203982	0.095924675786055
130	155214	492	214734	-0.041293215507929
130	155214	545	154842	-0.23687331427611
130	155214	557	154332	-0.09630761014612
130	155214	591	154854	0.24401682297474
130	155214	614	154346	0.13014230558653
130	155214	625	153324	0.045881350564365
130	155214	685	155403	-0.11312474391765
130	155214	689	57102	0.014202073828791
130	155214	889	159054	0.36456985997288
130	155214	890	160590	0.15371614983506
130	155214	891	171342	0.23593146834222
130	155214	893	182094	-0.10156269893563
130	155214	894	203598	-0.15689013639675
130	155214	925	154966	0.33839044896587
130	155214	948	154458	0.18047490611513
130	155214	959	153436	0.06362598540283
130	155214	993	154470	-0.24401682297474
130	155214	1015	153450	-0.11192623964335
130	155214	1025	151404	-0.034199684335468
130	155214	1118	155022	0.14117654222197
130	155214	1328	151494	0.050087663663237
130	155214	1350	139212	-0.0037921099901388
131	241743	131	241743	10.682475344105
131	241743	132	247887	0.18678199837846
131	241743	145	225367	0.0048272028505541
131	241743	146	239703	0.087513991231096
131	241743	153	192603	0.00089045575123215
131	241743	155	235611	0.029665794955098
131	241743	156	238683	-0.063412675558278
131	241743	159	127069	8.7263943696185e-05
131	241743	163	234589	-0.016684978687231
131	241743	164	238173	0.035349573079871
131	241743	168	211038	-0.00082921296919398
131	241743	172	234078	0.0062838195578394
131	241743	182	192615	-0.0032197569663696
131	241743	184	235623	-0.069455548596108
131	241743	185	238695	0.12635238731669
131	241743	190	127083	-0.00040295962660348
131	241743	194	234603	0.042831368578837
131	241743	195	238187	-0.076212551079911
131	241743	200	211053	0.0036752421751773
131	241743	204	234093	-0.020052848728945
131	241743	207	178286	0.00036017076177084
131	241743	210	210030	-0.0011972147170725
131	241743	297	225423	0.077434232075274
131	241743	298	239759	0.33880641573206
131	241743	456	211143	-0.023547251859148
131	241743	460	234183	0.057524167302436
131	241743	464	178379	-0.0043436719965649
131	241743	467	210123	0.010094782829298
131	241743	471	112845	-0.00042567634384801
131	241743	475	177357	0.0014559782926873
131	241743	479	209613	-0.0030438928211664
131	241743	483	111822	9.7065219512485e-05
131	241743	488	176846	-0.00029829903551742
131	241743	628	237806	-0.0094423040474593
131	241743	691	192783	-0.051014279629986
131	241743	693	235791	-0.24666598069174
131	241743	694	238863	0.23742364005098
131	241743	855	178503	0.0090751718499659
131	241743	858	210247	-0.016501087317122
131	241743	862	112971	0.001135777606267
131	241743	866	177483	-0.0030438928211664
131	241743	870	209739	0.0042061595122077
131	241743	874	111949	-0.00029829903551742
131	241743	879	176973	0.00060665762195303
131	241743	887	111438	4.0443841463535e-05
131	241743	962	237918	-0.01309411976986
131	241743	1026	237933	0.034199684335468
131	241743	1028	233838	0.0060794127502921
131	241743	1329	238023	-0.050087663663237
131	241743	1345	233931	-0.016978889193726
131	241743	1356	209358	0.00047459085938049
132	247887	132	247887	10.790221131653
132	247887	146	239703	0.01567976622894
132	247887	147	246871	0.16042278983156
132	247887	154	223323	0.003706126563204
132	247887	155	235611	-0.01164947174712
132	247887	157	246363	-0.11568951189776
132	247887	160	190557	0.0005345374850775
132	247887	161	219229	-0.0021489337484231
132	247887	165	125022	3.56358323385e-05
132	247887	166	186462	-0.00021059376995403
132	247887	171	232542	0.0025235619062387
132	247887	183	223335	-0.01164947174712
132	247887	184	235623	0.031707971707412
132	247887	186	246375	0.19280419816356
132	247887	191	190571	-0.0021489337484231
132	247887	192	219243	0.0074946114944791
132	247887	197	125037	-0.00021059376995403
132	247887	198	186477	0.0010809535809345
132	247887	203	232557	-0.0095660710677788
132	247887	205	120942	7.2063572062299e-05
132	247887	211	216174	-0.0011972147170725
132	247887	213	232046	0.0030329439499171
132	247887	298	239759	0.16042278983156
132	247887	299	246927	0.35331739902544
132	247887	453	125127	0.0025235619062387
132	247887	454	186567	-0.0095660710677788
132	247887	459	232647	0.042708696585493
132	247887	462	121035	-0.0011972147170725
132	247887	468	216267	0.010094782829298
132	247887	470	232139	-0.016501087317122
132	247887	476	183501	0.0014559782926873
132	247887	480	215757	-0.0030438928211664
132	247887	484	117966	9.7065219512485e-05
132	247887	489	182990	-0.00029829903551742
132	247887	561	245982	-0.022773983335288
132	247887	627	245997	0.045881350564365
132	247887	692	223503	-0.11568951189776
132	247887	693	235791	0.19280419816356
132	247887	695	246543	0.14721558292727
132	247887	853	121159	0.0030329439499171
132	247887	859	216391	-0.016501087317122
132	247887	861	232263	0.017795290243956
132	247887	867	183627	-0.0030438928211664
132	247887	871	215883	0.0042061595122077
132	247887	875	118093	-0.00029829903551742
132	247887	880	183117	0.00060665762195303
132	247887	888	117582	4.0443841463535e-05
132	247887	961	246109	0.06362598540283
132	247887	1017	246123	-0.11192623964335
132	247887	1353	231885	0.0037921099901388
132	247887	1357	215502	0.00047459085938049
133	64083	133	64083	9.1949524954557
133	64083	134	95827	0.31288758173058
133	64083	135	110163	0.24735935246268
133	64083	136	159315	-0.17439427712023
133	64083	137	171603	-0.080613783115958
133	64083	138	63061	0.027207615802659
133	64083	142	61014	0.0055992811383084
133	64083	148	61017	-0.023660459800778
133	64083	151	56922	-0.0042059365103978
133	64083	153	192603	0.0021446152339451
133	64083	173	63075	0.26000877342167
133	64083	214	48753	0.0095660710677788
133	64083	215	32370	0.0011972147170725
133	64083	216	125043	0.034199684335468
133	64083	217	186483	-0.01309411976986
133	64083	285	64139	0.33112909183181
133	64083	300	63123	0.35331739902544
133	64083	449	57027	-0.12230217658573
133	64083	493	112851	-0.095924675786055
133	64083	495	123603	0.041293215507929
133	64083	496	162003	0.031907108546042
133	64083	499	185043	-0.031745552527978
133	64083	515	63702	-0.063814217092084
133	64083	527	63705	0.15689013639675
133	64083	630	62193	0.045881350564365
133	64083	641	60146	0.0094423040474593
133	64083	677	64263	0.24834681887385
133	64083	696	61203	-0.23742364005098
133	64083	851	48963	0.057524167302436
133	64083	896	96595	0.11766760229756
133	64083	899	119635	-0.11707181314121
133	64083	902	176979	0.06829774668102
133	64083	903	183123	0.030116475470678
133	64083	907	63829	0.11766760229756
133	64083	942	62298	0.022683430359034
133	64083	963	63843	0.36456985997288
133	64083	1030	60273	-0.034199684335468
133	64083	1039	56178	-0.0060794127502921
133	64083	1123	63891	0.14117654222197
133	64083	1302	62403	0.10307072362624
133	64083	1360	48081	0.0037921099901388
133	64083	1365	31698	0.00047459085938049
134	95827	134	95827	9.683733741505
134	95827	135	110163	0.37207864695097
134	95827	136	159315	0.25295564393656
134	95827	138	63061	4.4120554323857e-05
134	95827	139	93781	0.010852638197031
134	95827	143	89686	0.0019291893569003
134	95827	145	225367	0.00047459085938049
134	95827	149	89689	-0.0094859984226552
134	95827	152	81498	-0.0014347338831408
134	95827	173	63075	0.0037496701120444
134	95827	174	93795	0.167616832377
134	95827	215	32370	-0.00036017076177084
134	95827	220	218227	-0.01309411976986
134	95827	221	221811	-0.0094423040474593
134	95827	286	95883	0.33112909183181
134	95827	300	63123	0.027207615802659
134	95827	301	93843	0.33880641573206
134	95827	450	81603	-0.082087684855329
134	95827	494	120019	-0.18047490611513
134	95827	495	123603	-0.13014230558653
134	95827	501	209619	0.042542811394723
134	95827	516	95446	-0.063814217092084
134	95827	528	95449	0.15689013639675
134	95827	541	94938	0.042542811394723
134	95827	644	91890	0.0094423040474593
134	95827	678	96007	0.24834681887385
134	95827	697	89875	-0.24666598069174
134	95827	896	96595	0.14117654222197
134	95827	897	111955	0.23593146834222
134	95827	899	119635	0.23687331427611
134	95827	900	161107	0.035314697794501
134	95827	906	214867	0.030116475470678
134	95827	908	95573	0.11766760229756
134	95827	921	95062	0.031907108546042
134	95827	932	95065	-0.095924675786055
134	95827	964	95587	0.36456985997288
134	95827	1033	92017	-0.034199684335468
134	95827	1042	87922	-0.0060794127502921
134	95827	1124	95635	0.14117654222197
134	95827	1362	79825	0.0037921099901388
135	110163	135	110163	9.476347112239
135	110163	136	159315	0.44610698986901
135	110163	137	171603	0.38824935807618
135	110163	139	93781	0.00025543156541257
135	110163	140	106069	0.0037496701120444
135	110163	142	61014	2.5032086896566e-05
135	110163	146	239703	0.00047459085938049
135	110163	148	61017	-0.00018666388367786
135	110163	152	81498	0.00040295962660348
135	110163	156	238683	-0.0021446152339451
135	110163	174	93795	0.014416221287061
135	110163	175	106083	0.090800100798497
135	110163	214	48753	-0.0010809535809345
135	110163	216	125043	-0.050087663663237
135	110163	222	232563	-0.01309411976986
135	110163	287	110219	0.33112909183181
135	110163	301	93843	0.077434232075274
135	110163	302	106131	0.26000877342167
135	110163	450	81603	0.042831368578837
135	110163	493	112851	-0.14881314186945
135	110163	495	123603	0.10288652639977
135	110163	500	208083	-0.031907108546042
135	110163	503	231123	0.031745552527978
135	110163	517	109782	-0.063814217092084
135	110163	529	109785	0.15689013639675
135	110163	543	109274	0.042542811394723
135	110163	634	108273	-0.045881350564365
135	110163	679	110343	0.24834681887385
135	110163	696	61203	-0.051014279629986
135	110163	851	48963	-0.020052848728945
135	110163	897	111955	0.28820035925055
135	110163	898	118099	0.33839044896587
135	110163	901	175443	0.035314697794501
135	110163	905	207699	0.063814217092084
135	110163	909	109909	0.11766760229756
135	110163	923	109398	0.031907108546042
135	110163	934	109401	-0.095924675786055
135	110163	946	108378	-0.022683430359034
135	110163	965	109923	0.36456985997288
135	110163	1043	102258	-0.0060794127502921
135	110163	1125	109971	0.14117654222197
135	110163	1306	108483	-0.10307072362624
135	110163	1368	77778	-0.00047459085938049
136	159315	136	159315	9.280116591393
136	159315	137	171603	0.22726871220945
136	159315	139	93781	4.617573868857e-06
136	159315	141	155221	0.0037496701120444
136	159315	142	61014	-2.9413702882571e-06
136	159315	144	147030	0.00056712836336786
136	159315	148	61017	2.5032086896566e-05
136	159315	150	147033	-0.0032197569663696
136	159315	154	223323	-0.0037921099901388
136	159315	174	93795	0.00058947452571953
136	159315	176	155235	0.090800100798497
136	159315	215	32370	7.2063572062299e-05
136	159315	218	189555	-0.053890411680131
136	159315	221	221811	0.014419853034515
136	159315	288	159371	0.33112909183181
136	159315	301	93843	0.0057742586738806
136	159315	303	155283	0.26000877342167
136	159315	496	162003	-0.14881314186945
136	159315	498	183507	-0.18047490611513
136	159315	500	208083	0.095924675786055
136	159315	502	215763	0.09630761014612
136	159315	520	158934	-0.063814217092084
136	159315	532	158937	0.15689013639675
136	159315	546	158426	0.042542811394723
136	159315	637	157425	-0.045881350564365
136	159315	680	159495	0.24834681887385
136	159315	696	61203	0.014202073828791
136	159315	698	147219	-0.19280419816356
136	159315	900	161107	0.28820035925055
136	159315	901	175443	0.23593146834222
136	159315	903	183123	0.23687331427611
136	159315	905	207699	-0.15689013639675
136	159315	906	214867	-0.11707181314121
136	159315	912	159061	0.11766760229756
136	159315	926	158550	0.031907108546042
136	159315	937	158553	-0.095924675786055
136	159315	949	157530	-0.022683430359034
136	159315	968	159075	0.36456985997288
136	159315	1045	151410	-0.0060794127502921
136	159315	1128	159123	0.14117654222197
136	159315	1309	157635	-0.10307072362624
136	159315	1364	143313	0.0037921099901388
137	171603	137	171603	9.2757469595706
137	171603	140	106069	4.617573868857e-06
137	171603	141	155221	0.00025543156541257
137	171603	144	147030	-0.00013659664574588
137	171603	150	147033	0.00089045575123215
137	171603	151	56922	1.2444258911857e-05
137	171603	155	235611	-0.0037921099901388
137	171603	175	106083	0.00058947452571953
137	171603	176	155235	0.014416221287061
137	171603	214	48753	0.00021059376995403
137	171603	217	186483	-0.050087663663237
137	171603	222	232563	0.034199684335468
137	171603	223	234099	0.014419853034515
137	171603	289	171659	0.33112909183181
137	171603	302	106131	0.0057742586738806
137	171603	303	155283	0.077434232075274
137	171603	449	57027	0.0042059365103978
137	171603	497	177363	-0.23979719374269
137	171603	498	183507	0.24401682297474
137	171603	499	185043	0.10288652639977
137	171603	503	231123	-0.041293215507929
137	171603	522	171222	-0.063814217092084
137	171603	534	171225	0.15689013639675
137	171603	547	170714	0.042542811394723
137	171603	638	169713	-0.045881350564365
137	171603	648	167666	-0.0094423040474593
137	171603	681	171783	0.24834681887385
137	171603	698	147219	0.11568951189776
137	171603	851	48963	0.0062838195578394
137	171603	901	175443	0.36456985997288
137	171603	902	176979	0.15371614983506
137	171603	903	183123	-0.24401682297474
137	171603	904	204115	0.11766760229756
137	171603	914	171349	0.11766760229756
137	171603	927	170838	0.031907108546042
137	171603	938	170841	-0.095924675786055
137	171603	950	169818	-0.022683430359034
137	171603	970	171363	0.36456985997288
137	171603	1037	167793	0.034199684335468
137	171603	1130	171411	0.14117654222197
137	171603	1310	169923	-0.10307072362624
137	171603	1369	139218	-0.00047459085938049
138	63061	138	63061	9.4701701497865
138	63061	139	93781	0.40971449758991
138	63061	140	106069	0.18939059350787
138	63061	141	155221	-0.22185677604353
138	63061	142	61014	0.0019740128289364
138	63061	148	61017	0.036052340946802
138	63061	158	48732	-0.0014347338831408
138	63061	159	127069	0.0037921099901388
138	63061	173	63075	0.4312120628851
138	63061	177	61029	0.167616832377
138	63061	214	48753	-0.01992366210218
138	63061	225	124021	0.034199684335468
138	63061	227	185461	-0.01309411976986
138	63061	228	189045	-0.0094423040474593
138	63061	290	63117	0.33112909183181
138	63061	300	63123	0.31288758173058
138	63061	304	61077	0.33880641573206
138	63061	451	48837	-0.082087684855329
138	63061	505	111829	-0.095924675786055
138	63061	507	119509	-0.09630761014612
138	63061	508	160981	0.031907108546042
138	63061	510	176853	0.042542811394723
138	63061	551	62172	0.042542811394723
138	63061	630	62193	0.13014230558653
138	63061	652	59124	0.0094423040474593
138	63061	699	57109	-0.24666598069174
138	63061	852	32581	0.040633404003388
138	63061	907	63829	0.14117654222197
138	63061	908	95573	0.11766760229756
138	63061	910	111445	0.15689013639675
138	63061	913	160597	-0.063814217092084
138	63061	916	182101	0.030116475470678
138	63061	919	62806	0.035314697794501
138	63061	930	62809	0.23593146834222
138	63061	975	62821	0.36456985997288
138	63061	1049	55156	-0.0060794127502921
138	63061	1135	62869	0.14117654222197
138	63061	1361	55249	-0.016978889193726
138	63061	1373	30676	0.00047459085938049
139	93781	139	93781	9.787118438517
139	93781	140	106069	0.22726871220945
139	93781	141	155221	0.38824935807618
139	93781	142	61014	4.617573868857e-06
139	93781	143	89686	0.00058947452571953
139	93781	148	61017	0.00025543156541257
139	93781	149	89689	0.014416221287061
139	93781	162	222301	-0.0021446152339451
139	93781	174	93795	0.4312120628851
139	93781	177	61029	0.0037496701120444
139	93781	178	89701	0.090800100798497
139	93781	225	124021	-0.053890411680131
139	93781	230	216181	-0.01309411976986
139	93781	291	93837	0.33112909183181
139	93781	301	93843	0.31288758173058
139	93781	304	61077	0.027207615802659
139	93781	305	89749	0.26000877342167
139	93781	504	96469	-0.14881314186945
139	93781	506	117973	-0.18047490611513
139	93781	513	207573	0.042542811394723
139	93781	514	214741	0.031745552527978
139	93781	553	92892	0.042542811394723
139	93781	632	92913	0.13014230558653
139	93781	700	81685	-0.19280419816356
139	93781	852	32581	-0.020052848728945
139	93781	908	95573	0.28820035925055
139	93781	909	109909	0.23593146834222
139	93781	911	117589	0.23687331427611
139	93781	912	159061	0.035314697794501
139	93781	918	206677	-0.06829774668102
139	93781	920	93526	0.035314697794501
139	93781	931	93529	0.23593146834222
139	93781	956	91996	-0.022683430359034
139	93781	976	93541	0.36456985997288
139	93781	1033	92017	-0.11192623964335
139	93781	1051	85876	-0.0060794127502921
139	93781	1136	93589	0.14117654222197
139	93781	1316	92101	-0.10307072362624
139	93781	1363	85969	-0.016978889193726
140	106069	140	106069	9.3350636509702
140	106069	141	155221	0.44610698986901
140	106069	143	89686	3.050785590519e-05
140	106069	149	89689	0.0012942029268331
140	106069	158	48732	8.7263943696185e-05
140	106069	163	234589	-0.0021446152339451
140	106069	175	106083	0.4312120628851
140	106069	178	89701	0.014416221287061
140	106069	214	48753	0.0021489337484231
140	106069	224	120949	-0.050087663663237
140	106069	232	232053	0.0094423040474593
140	106069	292	106125	0.33112909183181
140	106069	302	106131	0.31288758173058
140	106069	305	89749	0.077434232075274
140	106069	451	48837	0.016684978687231
140	106069	505	111829	-0.23979719374269
140	106069	506	117973	0.24401682297474
140	106069	507	119509	0.10288652639977
140	106069	512	203989	-0.031907108546042
140	106069	554	105180	0.042542811394723
140	106069	633	105201	0.13014230558653
140	106069	655	102132	-0.0094423040474593
140	106069	699	57109	-0.051014279629986
140	106069	700	81685	0.11568951189776
140	106069	909	109909	0.36456985997288
140	106069	910	111445	0.15371614983506
140	106069	911	117589	-0.24401682297474
140	106069	914	171349	0.035314697794501
140	106069	917	203605	0.063814217092084
140	106069	922	105814	0.035314697794501
140	106069	933	105817	0.23593146834222
140	106069	957	104284	-0.022683430359034
140	106069	978	105829	0.36456985997288
140	106069	1034	104305	-0.11192623964335
140	106069	1138	105877	0.14117654222197
140	106069	1317	104389	-0.10307072362624
140	106069	1375	73684	-0.00047459085938049
141	155221	141	155221	9.1207679974387
141	155221	143	89686	4.2423609926785e-07
141	155221	144	147030	0.00014922134372048
141	155221	149	89689	3.050785590519e-05
141	155221	150	147033	0.0048272028505541
141	155221	161	219229	-0.0037921099901388
141	155221	176	155235	0.4312120628851
141	155221	178	89701	0.00058947452571953
141	155221	179	147045	0.040611030587724
141	155221	227	185461	-0.053890411680131
141	155221	230	216181	0.034199684335468
141	155221	231	217717	0.014419853034515
141	155221	293	155277	0.33112909183181
141	155221	303	155283	0.31288758173058
141	155221	305	89749	0.0057742586738806
141	155221	306	147093	0.16042278983156
141	155221	508	160981	-0.23979719374269
141	155221	511	182997	0.13014230558653
141	155221	512	203989	0.095924675786055
141	155221	514	214741	-0.041293215507929
141	155221	557	154332	0.042542811394723
141	155221	636	154353	0.13014230558653
141	155221	657	151284	-0.0094423040474593
141	155221	699	57109	0.014202073828791
141	155221	852	32581	0.0062838195578394
141	155221	912	159061	0.36456985997288
141	155221	913	160597	0.15371614983506
141	155221	914	171349	0.23593146834222
141	155221	916	182101	-0.10156269893563
141	155221	917	203605	-0.15689013639675
141	155221	925	154966	0.035314697794501
141	155221	936	154969	0.23593146834222
141	155221	959	153436	-0.022683430359034
141	155221	981	154981	0.36456985997288
141	155221	1036	153457	-0.11192623964335
141	155221	1141	155029	0.14117654222197
141	155221	1319	153541	-0.10307072362624
142	61014	142	61014	9.3336946976427
142	61014	143	89686	0.4312120628851
142	61014	144	147030	-0.19565928536191
142	61014	148	61017	0.44610698986901
142	61014	151	56922	0.014416221287061
142	61014	158	48732	0.0032197569663696
142	61014	165	125022	0.0037921099901388
142	61014	167	189534	-0.0021446152339451
142	61014	177	61029	0.38824935807618
142	61014	180	56934	0.090800100798497
142	61014	215	32370	-0.0074946114944791
142	61014	235	123510	-0.014419853034515
142	61014	238	183414	-0.01309411976986
142	61014	294	61070	0.33112909183181
142	61014	304	61077	0.14532856426686
142	61014	307	56982	0.26000877342167
142	61014	452	32454	-0.042831368578837
142	61014	515	63702	-0.14881314186945
142	61014	517	109782	-0.095924675786055
142	61014	519	117462	-0.09630761014612
142	61014	520	158934	0.031907108546042
142	61014	523	174806	0.042542811394723
142	61014	524	181974	0.031745552527978
142	61014	550	60636	-0.15689013639675
142	61014	641	60146	0.13014230558653
142	61014	652	59124	0.045881350564365
142	61014	696	61203	-0.11312474391765
142	61014	701	48918	-0.19280419816356
142	61014	919	62806	0.28820035925055
142	61014	920	93526	0.11766760229756
142	61014	923	109398	0.15689013639675
142	61014	924	116566	0.11707181314121
142	61014	926	158550	-0.063814217092084
142	61014	928	173910	-0.06829774668102
142	61014	941	60762	0.23593146834222
142	61014	953	60252	0.095924675786055
142	61014	986	60774	0.36456985997288
142	61014	1040	59250	-0.11192623964335
142	61014	1146	60822	0.14117654222197
142	61014	1323	59334	-0.10307072362624
142	61014	1367	53202	-0.016978889193726
142	61014	1374	45012	-0.0037921099901388
143	89686	143	89686	9.3402786722089
143	89686	144	147030	0.49765318130779
143	89686	149	89689	0.44610698986901
143	89686	151	56922	0.00025543156541257
143	89686	152	81498	0.0048272028505541
143	89686	169	218206	-0.0021446152339451
143	89686	178	89701	0.38824935807618
143	89686	180	56934	0.0037496701120444
143	89686	181	81510	0.040611030587724
143	89686	215	32370	0.0021489337484231
143	89686	234	119926	-0.053890411680131
143	89686	242	215670	0.0094423040474593
143	89686	295	89742	0.33112909183181
143	89686	305	89749	0.14532856426686
143	89686	307	56982	0.027207615802659
143	89686	308	81558	0.16042278983156
143	89686	452	32454	0.016684978687231
143	89686	516	95446	-0.23979719374269
143	89686	519	117462	0.13014230558653
143	89686	525	203478	0.042542811394723
143	89686	552	89308	-0.15689013639675
143	89686	643	88818	0.13014230558653
143	89686	654	87796	0.045881350564365
143	89686	697	89875	-0.11312474391765
143	89686	920	93526	0.36456985997288
143	89686	921	95062	0.15371614983506
143	89686	922	105814	0.23593146834222
143	89686	924	116566	-0.10156269893563
143	89686	925	154966	0.035314697794501
143	89686	929	202582	-0.06829774668102
143	89686	943	89434	0.23593146834222
143	89686	955	88924	0.095924675786055
143	89686	988	89446	0.36456985997288
143	89686	1042	87922	-0.11192623964335
143	89686	1051	85876	-0.034199684335468
143	89686	1148	89494	0.14117654222197
143	89686	1325	88006	-0.10307072362624
143	89686	1375	73684	-0.0037921099901388
144	147030	144	147030	8.2664807381256
144	147030	150	147033	0.44610698986901
144	147030	152	81498	3.050785590519e-05
144	147030	158	48732	-2.5032086896566e-05
144	147030	168	211038	-0.0037921099901388
144	147030	179	147045	0.38824935807618
144	147030	181	81510	0.00058947452571953
144	147030	215	32370	-0.00040295962660348
144	147030	236	161910	0.050087663663237
144	147030	237	177270	-0.053890411680131
144	147030	240	207990	0.034199684335468
144	147030	241	209526	0.014419853034515
144	147030	296	147086	0.33112909183181
144	147030	306	147093	0.14532856426686
144	147030	308	81558	0.0057742586738806
144	147030	452	32454	-0.0042059365103978
144	147030	520	158934	-0.24401682297474
144	147030	521	160470	-0.10288652639977
144	147030	522	171222	0.18047490611513
144	147030	523	174806	0.13014230558653
144	147030	525	203478	-0.09630761014612
144	147030	526	206550	-0.041293215507929
144	147030	556	146652	-0.15689013639675
144	147030	646	146162	0.13014230558653
144	147030	656	145140	0.045881350564365
144	147030	698	147219	-0.11312474391765
144	147030	701	48918	0.014202073828791
144	147030	925	154966	0.33839044896587
144	147030	926	158550	0.24401682297474
144	147030	927	170838	-0.23687331427611
144	147030	928	173910	-0.10156269893563
144	147030	929	202582	0.11707181314121
144	147030	947	146778	0.23593146834222
144	147030	958	146268	0.095924675786055
144	147030	992	146790	0.36456985997288
144	147030	1044	145266	-0.11192623964335
144	147030	1052	143220	-0.034199684335468
144	147030	1152	146838	0.14117654222197
144	147030	1327	145350	-0.10307072362624
144	147030	1369	139218	0.016978889193726
145	225367	145	225367	10.192139187905
145	225367	146	239703	0.37207864695097
145	225367	147	246871	-0.17452035495526
145	225367	153	192603	0.00025543156541257
145	225367	154	223323	0.036052340946802
145	225367	159	127069	2.5032086896566e-05
145	225367	161	219229	0.0094859984226552
145	225367	162	222301	-0.023660459800778
145	225367	168	211038	0.0014347338831408
145	225367	169	218206	-0.0042059365103978
145	225367	170	221790	0.010498652134328
145	225367	182	192615	0.0037496701120444
145	225367	183	223335	0.167616832377
145	225367	219	211059	-0.01992366210218
145	225367	220	218227	0.042831368578837
145	225367	221	221811	-0.076212551079911
145	225367	229	210037	0.0095660710677788
145	225367	231	217717	-0.020052848728945
145	225367	236	161910	0.00036017076177084
145	225367	241	209526	-0.0030329439499171
145	225367	297	225423	0.33112909183181
145	225367	309	192663	0.027207615802659
145	225367	310	223383	0.33880641573206
145	225367	456	211143	-0.082087684855329
145	225367	457	218311	0.12230217658573
145	225367	458	221895	-0.13882287165318
145	225367	496	162003	-0.0043436719965649
145	225367	501	209619	0.016501087317122
145	225367	504	96469	-0.00042567634384801
145	225367	508	160981	0.0014559782926873
145	225367	516	95446	9.7065219512485e-05
145	225367	521	160470	-0.00029829903551742
145	225367	659	221430	-0.0094423040474593
145	225367	702	127255	-0.014202073828791
145	225367	704	219415	-0.24666598069174
145	225367	705	222487	0.23742364005098
145	225367	858	210247	-0.057524167302436
145	225367	860	217927	0.050959240244055
145	225367	896	96595	0.001135777606267
145	225367	900	161107	-0.0030438928211664
145	225367	908	95573	-0.00029829903551742
145	225367	913	160597	0.00060665762195303
145	225367	921	95062	4.0443841463535e-05
145	225367	1053	221557	0.034199684335468
145	225367	1056	217462	0.0060794127502921
145	225367	1371	217555	-0.016978889193726
145	225367	1378	209365	-0.0037921099901388
146	239703	146	239703	10.66307813835
146	239703	147	246871	0.33112909183181
146	239703	154	223323	0.0012942029268331
146	239703	155	235611	0.014416221287061
146	239703	156	238683	0.077434232075274
146	239703	160	190557	0.00018666388367786
146	239703	164	238173	-0.051014279629986
146	239703	165	125022	1.2444258911857e-05
146	239703	168	211038	-0.00040295962660348
146	239703	171	232542	-0.0042059365103978
146	239703	183	223335	0.014416221287061
146	239703	184	235623	0.090800100798497
146	239703	185	238695	0.26000877342167
146	239703	216	125043	-0.00040295962660348
146	239703	219	211059	0.0074946114944791
146	239703	222	232563	0.042831368578837
146	239703	226	178293	0.0010809535809345
146	239703	232	232053	-0.020052848728945
146	239703	233	112758	7.2063572062299e-05
146	239703	240	207990	-0.0011972147170725
146	239703	298	239759	0.33112909183181
146	239703	310	223383	0.077434232075274
146	239703	311	235671	0.26000877342167
146	239703	312	238743	0.35331739902544
146	239703	453	125127	-0.0042059365103978
146	239703	456	211143	0.042831368578837
146	239703	459	232647	0.12230217658573
146	239703	493	112851	-0.0011972147170725
146	239703	500	208083	0.010094782829298
146	239703	509	175317	0.0014559782926873
146	239703	513	207573	-0.0030438928211664
146	239703	517	109782	9.7065219512485e-05
146	239703	523	174806	-0.00029829903551742
146	239703	658	237813	0.045881350564365
146	239703	703	190743	-0.051014279629986
146	239703	707	238359	0.14721558292727
146	239703	855	178503	-0.020052848728945
146	239703	861	232263	0.050959240244055
146	239703	901	175443	-0.0030438928211664
146	239703	905	207699	0.0042061595122077
146	239703	909	109909	-0.00029829903551742
146	239703	915	174933	0.00060665762195303
146	239703	923	109398	4.0443841463535e-05
146	239703	962	237918	0.022683430359034
146	239703	1046	237939	-0.11192623964335
146	239703	1057	231798	0.0060794127502921
146	239703	1329	238023	-0.10307072362624
146	239703	1372	231891	-0.016978889193726
146	239703	1384	207318	0.00047459085938049
147	246871	147	246871	10.622875262991
147	246871	156	238683	0.0048272028505541
147	246871	157	246363	0.14470184262707
147	246871	162	222301	0.00089045575123215
147	246871	163	234589	-0.0032197569663696
147	246871	167	189534	8.7263943696185e-05
147	246871	169	218206	-0.00040295962660348
147	246871	171	232542	0.0014347338831408
147	246871	185	238695	0.040611030587724
147	246871	186	246375	0.33912444360992
147	246871	218	189555	-0.0021489337484231
147	246871	220	218227	0.0074946114944791
147	246871	222	232563	-0.01992366210218
147	246871	225	124021	-0.00021059376995403
147	246871	227	185461	0.0010809535809345
147	246871	230	216181	-0.0036752421751773
147	246871	234	119926	7.2063572062299e-05
147	246871	238	183414	-0.00036017076177084
147	246871	243	231030	0.0030329439499171
147	246871	299	246927	0.33112909183181
147	246871	312	238743	0.16042278983156
147	246871	313	246423	0.28060475132151
147	246871	455	189639	-0.016684978687231
147	246871	457	218311	0.042831368578837
147	246871	459	232647	-0.082087684855329
147	246871	494	120019	-0.0011972147170725
147	246871	498	183507	0.0043436719965649
147	246871	503	231123	-0.016501087317122
147	246871	506	117973	0.00042567634384801
147	246871	514	214741	-0.0030438928211664
147	246871	524	181974	-0.00029829903551742
147	246871	561	245982	0.042542811394723
147	246871	649	246003	-0.13014230558653
147	246871	705	222487	-0.11568951189776
147	246871	706	234775	0.19280419816356
147	246871	854	124231	0.0062838195578394
147	246871	856	185671	-0.020052848728945
147	246871	859	216391	0.040633404003388
147	246871	898	118099	-0.001135777606267
147	246871	906	214867	0.0042061595122077
147	246871	916	182101	0.00060665762195303
147	246871	924	116566	4.0443841463535e-05
147	246871	961	246109	-0.095924675786055
147	246871	1380	230869	0.0037921099901388
147	246871	1385	214486	0.00047459085938049
148	61017	148	61017	9.3236404152197
148	61017	149	89689	0.4312120628851
148	61017	150	147033	-0.19565928536191
148	61017	151	56922	0.00058947452571953
148	61017	158	48732	-0.00056712836336786
148	61017	160	190557	-0.00047459085938049
148	61017	177	61029	0.22726871220945
148	61017	187	56937	0.090800100798497
148	61017	214	48753	0.031707971707412
148	61017	246	123513	-0.014419853034515
148	61017	249	183417	-0.01309411976986
148	61017	304	61077	0.39577496394029
148	61017	314	56985	0.26000877342167
148	61017	461	32457	-0.042831368578837
148	61017	527	63705	-0.14881314186945
148	61017	529	109785	-0.095924675786055
148	61017	531	117465	-0.09630761014612
148	61017	532	158937	0.031907108546042
148	61017	535	174809	0.042542811394723
148	61017	536	181977	0.031745552527978
148	61017	550	60636	0.063814217092084
148	61017	629	60657	-0.24401682297474
148	61017	686	61197	-0.24834681887385
148	61017	696	61203	0.21902130721141
148	61017	708	48921	-0.19280419816356
148	61017	930	62809	0.28820035925055
148	61017	931	93529	0.11766760229756
148	61017	934	109401	0.15689013639675
148	61017	935	116569	0.11707181314121
148	61017	937	158553	-0.063814217092084
148	61017	939	173913	-0.06829774668102
148	61017	941	60762	0.035314697794501
148	61017	953	60252	-0.031907108546042
148	61017	997	60777	0.36456985997288
148	61017	1030	60273	0.24401682297474
148	61017	1060	53112	-0.0060794127502921
148	61017	1157	60825	0.14117654222197
148	61017	1332	59337	-0.10307072362624
148	61017	1387	28632	0.00047459085938049
149	89689	149	89689	9.3436872961369
149	89689	150	147033	0.49765318130779
149	89689	151	56922	4.617573868857e-06
149	89689	152	81498	0.00014922134372048
149	89689	161	219229	-0.00047459085938049
149	89689	178	89701	0.22726871220945
149	89689	187	56937	0.0037496701120444
149	89689	188	81513	0.040611030587724
149	89689	245	119929	-0.053890411680131
149	89689	253	215673	0.0094423040474593
149	89689	305	89749	0.39577496394029
149	89689	314	56985	0.027207615802659
149	89689	315	81561	0.16042278983156
149	89689	461	32457	0.016684978687231
149	89689	528	95449	-0.23979719374269
149	89689	531	117465	0.13014230558653
149	89689	537	203481	0.042542811394723
149	89689	552	89308	0.063814217092084
149	89689	631	89329	-0.24401682297474
149	89689	665	85752	-0.0094423040474593
149	89689	687	89869	-0.24834681887385
149	89689	697	89875	0.21902130721141
149	89689	931	93529	0.36456985997288
149	89689	932	95065	0.15371614983506
149	89689	933	105817	0.23593146834222
149	89689	935	116569	-0.10156269893563
149	89689	936	154969	0.035314697794501
149	89689	940	202585	-0.06829774668102
149	89689	943	89434	0.035314697794501
149	89689	955	88924	-0.031907108546042
149	89689	999	89449	0.36456985997288
149	89689	1032	88945	0.24401682297474
149	89689	1159	89497	0.14117654222197
149	89689	1334	88009	-0.10307072362624
149	89689	1363	85969	-0.050087663663237
150	147033	150	147033	8.2769067362188
150	147033	152	81498	4.2423609926785e-07
150	147033	158	48732	2.9413702882571e-06
150	147033	179	147045	0.22726871220945
150	147033	188	81513	0.00058947452571953
150	147033	214	48753	-0.00056712836336786
150	147033	247	161913	0.050087663663237
150	147033	248	177273	-0.053890411680131
150	147033	251	207993	0.034199684335468
150	147033	252	209529	0.014419853034515
150	147033	306	147093	0.39577496394029
150	147033	315	81561	0.0057742586738806
150	147033	461	32457	-0.0042059365103978
150	147033	532	158937	-0.24401682297474
150	147033	533	160473	-0.10288652639977
150	147033	534	171225	0.18047490611513
150	147033	535	174809	0.13014230558653
150	147033	537	203481	-0.09630761014612
150	147033	538	206553	-0.041293215507929
150	147033	556	146652	0.063814217092084
150	147033	635	146673	-0.24401682297474
150	147033	666	143096	-0.0094423040474593
150	147033	688	147213	-0.24834681887385
150	147033	698	147219	0.21902130721141
150	147033	708	48921	0.014202073828791
150	147033	936	154969	0.33839044896587
150	147033	937	158553	0.24401682297474
150	147033	938	170841	-0.23687331427611
150	147033	939	173913	-0.10156269893563
150	147033	940	202585	0.11707181314121
150	147033	947	146778	0.035314697794501
150	147033	958	146268	-0.031907108546042
150	147033	1003	146793	0.36456985997288
150	147033	1035	146289	0.24401682297474
150	147033	1062	139128	0.0060794127502921
150	147033	1163	146841	0.14117654222197
150	147033	1336	145353	-0.10307072362624
150	147033	1364	143313	-0.050087663663237
151	56922	151	56922	9.6590246755513
151	56922	152	81498	0.30018535453681
151	56922	158	48732	0.0010914443350817
151	56922	166	186462	-0.00047459085938049
151	56922	180	56934	0.22726871220945
151	56922	187	56937	0.38824935807618
151	56922	189	48746	0.040611030587724
151	56922	215	32370	0.01164947174712
151	56922	257	117882	-0.034199684335468
151	56922	258	119418	-0.014419853034515
151	56922	262	182906	0.0094423040474593
151	56922	307	56982	0.39577496394029
151	56922	314	56985	0.14532856426686
151	56922	316	48794	0.16042278983156
151	56922	449	57027	0.080613783115958
151	56922	539	62682	-0.23979719374269
151	56922	542	105690	-0.095924675786055
151	56922	544	116442	0.041293215507929
151	56922	545	154842	0.031907108546042
151	56922	547	170714	0.042542811394723
151	56922	640	56562	-0.24401682297474
151	56922	663	55032	0.045881350564365
151	56922	689	57102	-0.24834681887385
151	56922	709	32538	-0.11568951189776
151	56922	941	60762	0.36456985997288
151	56922	942	62298	0.15371614983506
151	56922	943	89434	0.11766760229756
151	56922	945	105306	0.15689013639675
151	56922	948	154458	-0.063814217092084
151	56922	950	169818	-0.06829774668102
151	56922	952	56668	0.11766760229756
151	56922	1008	56682	0.36456985997288
151	56922	1039	56178	0.24401682297474
151	56922	1060	53112	-0.034199684335468
151	56922	1168	56730	0.14117654222197
151	56922	1340	55242	-0.10307072362624
151	56922	1367	53202	-0.050087663663237
151	56922	1388	40920	-0.0037921099901388
152	81498	152	81498	9.3671113226635
152	81498	158	48732	4.4120554323857e-05
152	81498	168	211038	-0.00047459085938049
152	81498	181	81510	0.22726871220945
152	81498	188	81513	0.38824935807618
152	81498	189	48746	0.0037496701120444
152	81498	215	32370	-0.0032197569663696
152	81498	255	96378	0.050087663663237
152	81498	256	111738	-0.053890411680131
152	81498	263	203898	0.01309411976986
152	81498	264	207482	0.0094423040474593
152	81498	308	81558	0.39577496394029
152	81498	315	81561	0.14532856426686
152	81498	316	48794	0.027207615802659
152	81498	450	81603	0.080613783115958
152	81498	540	93402	-0.24401682297474
152	81498	541	94938	-0.10288652639977
152	81498	542	105690	0.18047490611513
152	81498	543	109274	0.13014230558653
152	81498	549	202458	-0.031745552527978
152	81498	642	81138	-0.24401682297474
152	81498	664	79608	0.045881350564365
152	81498	690	81678	-0.24834681887385
152	81498	709	32538	0.051014279629986
152	81498	943	89434	0.33839044896587
152	81498	944	93018	0.24401682297474
152	81498	945	105306	-0.23687331427611
152	81498	946	108378	-0.10156269893563
152	81498	947	146778	0.035314697794501
152	81498	951	200538	0.030116475470678
152	81498	954	81244	0.11766760229756
152	81498	1010	81258	0.36456985997288
152	81498	1041	80754	0.24401682297474
152	81498	1061	77688	-0.034199684335468
152	81498	1170	81306	0.14117654222197
152	81498	1341	79818	-0.10307072362624
152	81498	1368	77778	-0.050087663663237
153	192603	153	192603	9.3328950691604
153	192603	154	223323	0.40971449758991
153	192603	155	235611	0.18939059350787
153	192603	156	238683	-0.24735935246268
153	192603	157	246363	0.096579318450943
153	192603	159	127069	4.617573868857e-06
153	192603	160	190557	0.010852638197031
153	192603	166	186462	0.0019291893569003
153	192603	167	189534	-0.0055992811383084
153	192603	182	192615	0.22726871220945
153	192603	190	127083	0.00058947452571953
153	192603	191	190571	0.167616832377
153	192603	217	186483	0.069455548596108
153	192603	218	189555	-0.12635238731669
153	192603	247	161913	-0.0036752421751773
153	192603	248	177273	0.0095660710677788
153	192603	250	184953	-0.020052848728945
153	192603	259	160890	0.0011972147170725
153	192603	261	176762	-0.0030329439499171
153	192603	309	192663	0.39577496394029
153	192603	317	127131	0.0057742586738806
153	192603	318	190619	0.33880641573206
153	192603	464	178379	-0.082087684855329
153	192603	465	185547	0.12230217658573
153	192603	466	189131	-0.13882287165318
153	192603	496	162003	-0.023547251859148
153	192603	497	177363	0.042708696585493
153	192603	499	185043	-0.057524167302436
153	192603	527	63705	-0.00042567634384801
153	192603	533	160473	0.0030438928211664
153	192603	539	62682	9.7065219512485e-05
153	192603	669	188666	-0.0094423040474593
153	192603	691	192783	-0.24834681887385
153	192603	711	186651	-0.24666598069174
153	192603	712	189723	0.23742364005098
153	192603	865	162123	0.040633404003388
153	192603	866	177483	-0.057524167302436
153	192603	868	185163	0.050959240244055
153	192603	900	161107	-0.016501087317122
153	192603	902	176979	0.017795290243956
153	192603	930	62809	-0.00029829903551742
153	192603	942	62298	4.0443841463535e-05
153	192603	1063	188793	0.034199684335468
153	192603	1067	184698	0.0060794127502921
153	192603	1370	188883	0.050087663663237
153	192603	1390	176601	-0.0037921099901388
153	192603	1397	160218	-0.00047459085938049
154	223323	154	223323	10.163522143852
154	223323	155	235611	0.22726871220945
154	223323	156	238683	0.39577496394029
154	223323	157	246363	-0.24834681887385
154	223323	160	190557	4.4120554323857e-05
154	223323	161	219229	0.0037496701120444
154	223323	162	222301	0.027207615802659
154	223323	165	125022	2.9413702882571e-06
154	223323	168	211038	0.00056712836336786
154	223323	170	221790	-0.014202073828791
154	223323	183	223335	0.22726871220945
154	223323	191	190571	0.0037496701120444
154	223323	192	219243	0.090800100798497
154	223323	193	222315	0.26000877342167
154	223323	216	125043	0.00056712836336786
154	223323	219	211059	0.031707971707412
154	223323	221	221811	-0.19280419816356
154	223323	247	161913	0.0010809535809345
154	223323	251	207993	0.0095660710677788
154	223323	253	215673	-0.020052848728945
154	223323	255	96378	7.2063572062299e-05
154	223323	264	207482	-0.0030329439499171
154	223323	310	223383	0.39577496394029
154	223323	318	190619	0.027207615802659
154	223323	319	219291	0.26000877342167
154	223323	320	222363	0.35331739902544
154	223323	468	216267	0.12230217658573
154	223323	496	162003	0.0095660710677788
154	223323	500	208083	0.042708696585493
154	223323	502	215763	-0.057524167302436
154	223323	532	158937	0.0014559782926873
154	223323	540	93402	9.7065219512485e-05
154	223323	546	158426	-0.00029829903551742
154	223323	667	221433	0.045881350564365
154	223323	692	223503	-0.24834681887385
154	223323	710	125211	-0.014202073828791
154	223323	713	211227	-0.19280419816356
154	223323	715	221979	0.14721558292727
154	223323	865	162123	-0.020052848728945
154	223323	869	208203	-0.057524167302436
154	223323	871	215883	0.050959240244055
154	223323	896	96595	-0.0030329439499171
154	223323	905	207699	0.017795290243956
154	223323	931	93529	-0.00029829903551742
154	223323	937	158553	0.00060665762195303
154	223323	944	93018	4.0443841463535e-05
154	223323	1069	215418	0.0060794127502921
154	223323	1344	221643	-0.10307072362624
154	223323	1392	207321	-0.0037921099901388
155	235611	155	235611	10.233453448714
155	235611	156	238683	0.16286263829709
155	235611	157	246363	0.1622150705703
155	235611	161	219229	0.00025543156541257
155	235611	163	234589	0.027207615802659
155	235611	166	186462	2.5032086896566e-05
155	235611	168	211038	-0.00013659664574588
155	235611	171	232542	0.0055992811383084
155	235611	172	234078	-0.014202073828791
155	235611	184	235623	0.22726871220945
155	235611	192	219243	0.014416221287061
155	235611	194	234603	0.26000877342167
155	235611	217	186483	0.0032197569663696
155	235611	219	211059	-0.01164947174712
155	235611	222	232563	0.12635238731669
155	235611	223	234099	-0.19280419816356
155	235611	244	112761	0.00021059376995403
155	235611	263	203898	-0.0011972147170725
155	235611	311	235671	0.39577496394029
155	235611	319	219291	0.077434232075274
155	235611	321	234651	0.35331739902544
155	235611	462	121035	-0.0042059365103978
155	235611	464	178379	0.016684978687231
155	235611	470	232139	0.13882287165318
155	235611	493	112851	0.0025235619062387
155	235611	534	171225	0.0014559782926873
155	235611	537	203481	-0.0030438928211664
155	235611	542	105690	9.7065219512485e-05
155	235611	547	170714	-0.00029829903551742
155	235611	668	233721	0.045881350564365
155	235611	671	231674	0.0094423040474593
155	235611	693	235791	-0.24834681887385
155	235611	711	186651	-0.051014279629986
155	235611	713	211227	0.11568951189776
155	235611	716	232731	-0.23742364005098
155	235611	717	234267	0.14721558292727
155	235611	862	112971	-0.0062838195578394
155	235611	904	204115	0.016501087317122
155	235611	933	105817	-0.00029829903551742
155	235611	938	170841	0.00060665762195303
155	235611	945	105306	4.0443841463535e-05
155	235611	1065	231801	-0.034199684335468
155	235611	1345	233931	-0.10307072362624
155	235611	1372	231891	-0.050087663663237
155	235611	1400	203226	0.00047459085938049
156	238683	156	238683	10.464918700808
156	238683	157	246363	0.37833202341218
156	238683	162	222301	0.00025543156541257
156	238683	163	234589	0.0037496701120444
156	238683	164	238173	0.060058346817629
156	238683	167	189534	2.5032086896566e-05
156	238683	171	232542	-0.0019291893569003
156	238683	185	238695	0.22726871220945
156	238683	193	222315	0.014416221287061
156	238683	194	234603	0.090800100798497
156	238683	195	238187	0.33912444360992
156	238683	218	189555	0.0032197569663696
156	238683	222	232563	-0.069455548596108
156	238683	248	177273	0.0010809535809345
156	238683	251	207993	-0.0036752421751773
156	238683	254	231033	-0.020052848728945
156	238683	256	111738	7.2063572062299e-05
156	238683	260	175226	-0.00036017076177084
156	238683	312	238743	0.39577496394029
156	238683	320	222363	0.077434232075274
156	238683	321	234651	0.26000877342167
156	238683	322	238235	0.28060475132151
156	238683	463	124107	-0.0042059365103978
156	238683	467	210123	0.042831368578837
156	238683	497	177363	0.0095660710677788
156	238683	500	208083	-0.023547251859148
156	238683	503	231123	-0.057524167302436
156	238683	529	109785	0.00042567634384801
156	238683	538	206553	-0.0030438928211664
156	238683	548	173786	-0.00029829903551742
156	238683	694	238863	-0.24834681887385
156	238683	712	189723	-0.051014279629986
156	238683	716	232731	0.24666598069174
156	238683	866	177483	-0.020052848728945
156	238683	869	208203	0.040633404003388
156	238683	872	231243	0.050959240244055
156	238683	897	111955	-0.0030329439499171
156	238683	901	175443	0.0090751718499659
156	238683	939	173913	0.00060665762195303
156	238683	946	108378	4.0443841463535e-05
156	238683	962	237918	-0.031907108546042
156	238683	1046	237939	-0.24401682297474
156	238683	1070	230778	0.0060794127502921
156	238683	1401	206298	0.00047459085938049
157	246363	157	246363	10.255735686203
157	246363	164	238173	0.0010914443350817
157	246363	170	221790	0.00013659664574588
157	246363	172	234078	-0.00056712836336786
157	246363	186	246375	0.22726871220945
157	246363	195	238187	0.040611030587724
157	246363	221	221811	0.01164947174712
157	246363	223	234099	-0.031707971707412
157	246363	246	123513	-0.00021059376995403
157	246363	250	184953	0.0010809535809345
157	246363	253	215673	-0.0036752421751773
157	246363	254	231033	0.0095660710677788
157	246363	258	119418	7.2063572062299e-05
157	246363	262	182906	-0.00036017076177084
157	246363	265	214650	0.0011972147170725
157	246363	313	246423	0.39577496394029
157	246363	322	238235	0.16042278983156
157	246363	466	189131	-0.016684978687231
157	246363	469	217803	0.042831368578837
157	246363	470	232139	-0.082087684855329
157	246363	495	123603	-0.0025235619062387
157	246363	499	185043	0.0095660710677788
157	246363	502	215763	-0.023547251859148
157	246363	503	231123	0.042708696585493
157	246363	531	117465	0.00042567634384801
157	246363	536	181977	-0.0014559782926873
157	246363	544	116442	-9.7065219512485e-05
157	246363	561	245982	-0.063814217092084
157	246363	649	246003	-0.24401682297474
157	246363	695	246543	-0.24834681887385
157	246363	715	221979	-0.11568951189776
157	246363	717	234267	0.19280419816356
157	246363	864	123723	0.0062838195578394
157	246363	868	185163	-0.020052848728945
157	246363	871	215883	0.040633404003388
157	246363	872	231243	-0.057524167302436
157	246363	899	119635	-0.0030329439499171
157	246363	903	183123	0.0090751718499659
157	246363	906	214867	-0.016501087317122
157	246363	935	116569	0.00029829903551742
157	246363	961	246109	0.11766760229756
157	246363	1017	246123	0.36456985997288
157	246363	1177	246171	0.14117654222197
157	246363	1394	230361	0.0037921099901388
157	246363	1402	213978	0.00047459085938049
158	48732	158	48732	9.3086877613825
158	48732	189	48746	0.4312120628851
158	48732	196	32364	0.014416221287061
158	48732	214	48753	-0.19565928536191
158	48732	266	63612	0.050087663663237
158	48732	268	109692	-0.034199684335468
158	48732	269	111228	-0.014419853034515
158	48732	273	171132	0.01309411976986
158	48732	274	174716	0.0094423040474593
158	48732	316	48794	0.31288758173058
158	48732	323	32412	0.077434232075274
158	48732	451	48837	0.080613783115958
158	48732	550	60636	-0.24401682297474
158	48732	551	62172	-0.10288652639977
158	48732	554	105180	0.09630761014612
158	48732	555	108252	0.041293215507929
158	48732	556	146652	0.031907108546042
158	48732	559	169692	-0.031745552527978
158	48732	650	48372	-0.24401682297474
158	48732	662	47864	-0.13014230558653
158	48732	701	48918	-0.21902130721141
158	48732	708	48921	0.11312474391765
158	48732	952	56668	0.33839044896587
158	48732	953	60252	0.24401682297474
158	48732	954	81244	0.11766760229756
158	48732	957	104284	-0.11707181314121
158	48732	958	146268	-0.063814217092084
158	48732	960	167772	0.030116475470678
158	48732	1018	48492	0.36456985997288
158	48732	1048	47988	0.24401682297474
158	48732	1059	46968	0.11192623964335
158	48732	1178	48540	0.14117654222197
158	48732	1347	47052	-0.10307072362624
158	48732	1374	45012	-0.050087663663237
158	48732	1388	40920	-0.016978889193726
159	127069	159	127069	8.3525740242499
159	127069	160	190557	0.25295564393656
159	127069	161	219229	0.22185677604353
159	127069	162	222301	-0.17439427712023
159	127069	163	234589	-0.080613783115958
159	127069	164	238173	0.08943296262576
159	127069	165	125022	0.0019740128289364
159	127069	190	127083	0.4312120628851
159	127069	197	125037	0.167616832377
159	127069	224	120949	0.069455548596108
159	127069	225	124021	-0.12635238731669
159	127069	244	112761	0.01992366210218
159	127069	245	119929	-0.042831368578837
159	127069	246	123513	0.076212551079911
159	127069	266	63612	-0.00036017076177084
159	127069	267	95356	0.0011972147170725
159	127069	269	111228	-0.0030329439499171
159	127069	317	127131	0.31288758173058
159	127069	324	125085	0.33880641573206
159	127069	471	112845	-0.082087684855329
159	127069	472	120013	0.12230217658573
159	127069	473	123597	-0.13882287165318
159	127069	504	96469	-0.023547251859148
159	127069	505	111829	0.042708696585493
159	127069	507	119509	-0.057524167302436
159	127069	527	63705	-0.0043436719965649
159	127069	528	95449	0.010094782829298
159	127069	530	111321	-0.016501087317122
159	127069	551	62172	0.00029829903551742
159	127069	672	123132	-0.0094423040474593
159	127069	702	127255	-0.21902130721141
159	127069	718	121117	-0.24666598069174
159	127069	719	124189	0.23742364005098
159	127069	873	96589	0.040633404003388
159	127069	874	111949	-0.057524167302436
159	127069	876	119629	0.050959240244055
159	127069	907	63829	0.0090751718499659
159	127069	908	95573	-0.016501087317122
159	127069	910	111445	0.017795290243956
159	127069	930	62809	-0.0030438928211664
159	127069	932	95065	0.0042061595122077
159	127069	961	246109	-0.030116475470678
159	127069	1071	119164	0.0060794127502921
159	127069	1376	123349	0.050087663663237
159	127069	1389	119257	0.016978889193726
159	127069	1403	94684	-0.00047459085938049
160	190557	160	190557	9.2550541084862
160	190557	161	219229	0.4312120628851
160	190557	162	222301	0.31288758173058
160	190557	164	238173	-0.21902130721141
160	190557	165	125022	4.2423609926785e-07
160	190557	166	186462	0.00058947452571953
160	190557	167	189534	0.0057742586738806
160	190557	191	190571	0.4312120628851
160	190557	197	125037	0.00058947452571953
160	190557	198	186477	0.090800100798497
160	190557	199	189549	0.26000877342167
160	190557	226	178293	0.031707971707412
160	190557	228	189045	-0.19280419816356
160	190557	247	161913	0.0074946114944791
160	190557	249	183417	-0.042831368578837
160	190557	266	63612	7.2063572062299e-05
160	190557	271	158844	0.0011972147170725
160	190557	274	174716	-0.0030329439499171
160	190557	318	190619	0.31288758173058
160	190557	324	125085	0.0057742586738806
160	190557	325	186525	0.26000877342167
160	190557	326	189597	0.35331739902544
160	190557	474	161997	-0.042831368578837
160	190557	476	183501	0.12230217658573
160	190557	509	175317	0.042708696585493
160	190557	511	182997	-0.057524167302436
160	190557	527	63705	0.0011972147170725
160	190557	532	158937	0.010094782829298
160	190557	535	174809	-0.016501087317122
160	190557	550	60636	9.7065219512485e-05
160	190557	703	190743	-0.21902130721141
160	190557	720	178461	-0.19280419816356
160	190557	722	189213	0.14721558292727
160	190557	878	175437	-0.057524167302436
160	190557	880	183117	0.050959240244055
160	190557	907	63829	-0.0030329439499171
160	190557	912	159061	-0.016501087317122
160	190557	915	174933	0.017795290243956
160	190557	937	158553	0.0042061595122077
160	190557	953	60252	4.0443841463535e-05
160	190557	961	246109	0.11707181314121
160	190557	1063	188793	0.11192623964335
160	190557	1073	182652	0.0060794127502921
160	190557	1351	188877	-0.10307072362624
160	190557	1391	182745	0.016978889193726
160	190557	1406	158172	-0.00047459085938049
161	219229	161	219229	9.6135125985394
161	219229	162	222301	0.16286263829709
161	219229	163	234589	0.39577496394029
161	219229	166	186462	4.617573868857e-06
161	219229	168	211038	0.00014922134372048
161	219229	169	218206	0.0057742586738806
161	219229	192	219243	0.4312120628851
161	219229	198	186477	0.0037496701120444
161	219229	200	211053	0.040611030587724
161	219229	201	218221	0.26000877342167
161	219229	224	120949	0.00056712836336786
161	219229	230	216181	0.12635238731669
161	219229	231	217717	-0.19280419816356
161	219229	247	161913	-0.0021489337484231
161	219229	253	215673	-0.076212551079911
161	219229	276	203388	-0.0030329439499171
161	219229	319	219291	0.31288758173058
161	219229	325	186525	0.027207615802659
161	219229	327	211101	0.16042278983156
161	219229	328	218269	0.35331739902544
161	219229	474	161997	0.016684978687231
161	219229	480	215757	0.13882287165318
161	219229	504	96469	0.0025235619062387
161	219229	512	203989	0.042708696585493
161	219229	537	203481	-0.016501087317122
161	219229	552	89308	9.7065219512485e-05
161	219229	557	154332	-0.00029829903551742
161	219229	675	215292	0.0094423040474593
161	219229	704	219415	-0.21902130721141
161	219229	718	121117	-0.014202073828791
161	219229	724	216349	-0.23742364005098
161	219229	725	217885	0.14721558292727
161	219229	873	96589	-0.0062838195578394
161	219229	881	204109	-0.057524167302436
161	219229	917	203605	0.017795290243956
161	219229	936	154969	0.0030438928211664
161	219229	955	88924	4.0443841463535e-05
161	219229	961	246109	-0.10156269893563
161	219229	1064	217465	0.11192623964335
161	219229	1352	217549	-0.10307072362624
161	219229	1379	215509	-0.050087663663237
162	222301	162	222301	9.9101571455359
162	222301	163	234589	0.22726871220945
162	222301	164	238173	0.33281423804227
162	222301	167	189534	4.617573868857e-06
162	222301	169	218206	0.00058947452571953
162	222301	170	221790	0.015041155213974
162	222301	193	222315	0.4312120628851
162	222301	199	189549	0.0037496701120444
162	222301	201	218221	0.090800100798497
162	222301	202	221805	0.33912444360992
162	222301	225	124021	0.00056712836336786
162	222301	229	210037	0.031707971707412
162	222301	230	216181	-0.069455548596108
162	222301	251	207993	-0.01992366210218
162	222301	267	95356	7.2063572062299e-05
162	222301	271	158844	-0.00036017076177084
162	222301	277	206460	-0.0030329439499171
162	222301	320	222363	0.31288758173058
162	222301	326	189597	0.027207615802659
162	222301	328	218269	0.26000877342167
162	222301	329	221853	0.28060475132151
162	222301	478	208077	0.082087684855329
162	222301	508	160981	0.0095660710677788
162	222301	514	214741	-0.057524167302436
162	222301	528	95449	0.0011972147170725
162	222301	532	158937	-0.0043436719965649
162	222301	538	206553	-0.016501087317122
162	222301	558	157404	-0.00029829903551742
162	222301	667	221433	0.13014230558653
162	222301	705	222487	-0.21902130721141
162	222301	719	124189	-0.014202073828791
162	222301	723	210205	-0.19280419816356
162	222301	724	216349	0.24666598069174
162	222301	877	161101	-0.020052848728945
162	222301	883	214861	0.050959240244055
162	222301	908	95573	-0.0030329439499171
162	222301	912	159061	0.0090751718499659
162	222301	918	206677	0.017795290243956
162	222301	931	93529	0.001135777606267
162	222301	956	91996	4.0443841463535e-05
162	222301	961	246109	-0.23687331427611
162	222301	1053	221557	-0.24401682297474
162	222301	1075	214396	0.0060794127502921
162	222301	1393	214489	0.016978889193726
163	234589	163	234589	9.8820994143562
163	234589	164	238173	0.30434244939352
163	234589	169	218206	3.050785590519e-05
163	234589	171	232542	0.0019740128289364
163	234589	172	234078	0.015041155213974
163	234589	194	234603	0.4312120628851
163	234589	201	218221	0.014416221287061
163	234589	203	232557	0.167616832377
163	234589	204	234093	0.33912444360992
163	234589	227	185461	0.0032197569663696
163	234589	229	210037	-0.01164947174712
163	234589	245	119929	0.00040295962660348
163	234589	248	177273	-0.0021489337484231
163	234589	254	231033	-0.076212551079911
163	234589	273	171132	-0.00036017076177084
163	234589	321	234651	0.31288758173058
163	234589	328	218269	0.077434232075274
163	234589	330	232605	0.33880641573206
163	234589	331	234141	0.28060475132151
163	234589	472	120013	-0.0042059365103978
163	234589	475	177357	0.016684978687231
163	234589	481	231117	0.13882287165318
163	234589	505	111829	0.0025235619062387
163	234589	512	203989	-0.023547251859148
163	234589	534	171225	-0.0043436719965649
163	234589	559	169692	-0.00029829903551742
163	234589	668	233721	0.13014230558653
163	234589	676	230652	0.0094423040474593
163	234589	706	234775	-0.21902130721141
163	234589	721	185629	-0.051014279629986
163	234589	723	210205	0.11568951189776
163	234589	874	111949	-0.0062838195578394
163	234589	881	204109	0.040633404003388
163	234589	914	171349	0.0090751718499659
163	234589	933	105817	0.001135777606267
163	234589	940	202585	-0.0042061595122077
163	234589	957	104284	4.0443841463535e-05
163	234589	961	246109	0.24401682297474
163	234589	1054	233845	-0.24401682297474
163	234589	1380	230869	-0.050087663663237
163	234589	1410	202204	0.00047459085938049
164	238173	164	238173	10.041183087008
164	238173	170	221790	3.050785590519e-05
164	238173	172	234078	0.00058947452571953
164	238173	195	238187	0.4312120628851
164	238173	202	221805	0.014416221287061
164	238173	204	234093	0.090800100798497
164	238173	228	189045	0.0032197569663696
164	238173	232	232053	-0.069455548596108
164	238173	246	123513	0.00040295962660348
164	238173	252	209529	-0.0074946114944791
164	238173	254	231033	0.042831368578837
164	238173	269	111228	7.2063572062299e-05
164	238173	274	174716	-0.00036017076177084
164	238173	277	206460	0.0011972147170725
164	238173	322	238235	0.31288758173058
164	238173	329	221853	0.077434232075274
164	238173	331	234141	0.26000877342167
164	238173	473	123597	-0.0042059365103978
164	238173	479	209613	0.042831368578837
164	238173	481	231117	-0.12230217658573
164	238173	510	176853	0.0095660710677788
164	238173	513	207573	-0.023547251859148
164	238173	530	111321	0.0011972147170725
164	238173	535	174809	-0.0043436719965649
164	238173	538	206553	0.010094782829298
164	238173	555	108252	-9.7065219512485e-05
164	238173	658	237813	-0.24401682297474
164	238173	707	238359	-0.21902130721141
164	238173	722	189213	-0.051014279629986
164	238173	726	232221	0.24666598069174
164	238173	879	176973	-0.020052848728945
164	238173	882	207693	0.040633404003388
164	238173	910	111445	-0.0030329439499171
164	238173	915	174933	0.0090751718499659
164	238173	918	206677	-0.016501087317122
164	238173	934	109401	0.001135777606267
164	238173	939	173913	-0.0030438928211664
164	238173	961	246109	0.33839044896587
164	238173	962	237918	0.035314697794501
164	238173	1026	237933	0.36456985997288
164	238173	1076	230268	0.0060794127502921
164	238173	1186	237981	0.14117654222197
164	238173	1394	230361	0.016978889193726
164	238173	1411	205788	0.00047459085938049
165	125022	165	125022	8.1780206953682
165	125022	166	186462	0.38824935807618
165	125022	167	189534	0.14532856426686
165	125022	168	211038	0.19565928536191
165	125022	170	221790	-0.11312474391765
165	125022	171	232542	-0.080613783115958
165	125022	197	125037	0.38824935807618
165	125022	205	120942	0.090800100798497
165	125022	206	124014	0.26000877342167
165	125022	216	125043	0.19565928536191
165	125022	233	112758	0.031707971707412
165	125022	235	123510	-0.19280419816356
165	125022	255	96378	0.0074946114944791
165	125022	257	117882	-0.042831368578837
165	125022	266	63612	0.0010809535809345
165	125022	268	109692	-0.0095660710677788
165	125022	270	117372	0.020052848728945
165	125022	324	125085	0.14532856426686
165	125022	332	120990	0.26000877342167
165	125022	333	124062	0.35331739902544
165	125022	453	125127	-0.080613783115958
165	125022	482	96462	-0.042831368578837
165	125022	484	117966	0.12230217658573
165	125022	515	63702	-0.0095660710677788
165	125022	517	109782	0.042708696585493
165	125022	519	117462	-0.057524167302436
165	125022	540	93402	0.010094782829298
165	125022	543	109274	-0.016501087317122
165	125022	550	60636	0.0014559782926873
165	125022	553	92892	-0.0030438928211664
165	125022	561	245982	-0.031745552527978
165	125022	672	123132	-0.045881350564365
165	125022	710	125211	-0.11312474391765
165	125022	727	112926	-0.19280419816356
165	125022	729	123678	0.14721558292727
165	125022	884	63822	0.020052848728945
165	125022	886	109902	-0.057524167302436
165	125022	888	117582	0.050959240244055
165	125022	920	93526	-0.016501087317122
165	125022	923	109398	0.017795290243956
165	125022	941	60762	-0.0030438928211664
165	125022	944	93018	0.0042061595122077
165	125022	953	60252	0.00060665762195303
165	125022	962	237918	0.06829774668102
165	125022	1066	123258	0.11192623964335
165	125022	1354	123342	-0.10307072362624
165	125022	1396	117210	0.016978889193726
165	125022	1404	109020	0.0037921099901388
166	186462	166	186462	8.8403600124103
166	186462	167	189534	0.16286263829709
166	186462	168	211038	0.30018535453681
166	186462	169	218206	0.31288758173058
166	186462	171	232542	0.24735935246268
166	186462	172	234078	-0.21902130721141
166	186462	198	186477	0.38824935807618
166	186462	205	120942	0.00058947452571953
166	186462	207	178286	0.040611030587724
166	186462	208	185454	0.26000877342167
166	186462	217	186483	0.19565928536191
166	186462	236	161910	0.01164947174712
166	186462	238	183414	0.12635238731669
166	186462	239	184950	-0.19280419816356
166	186462	262	182906	-0.076212551079911
166	186462	266	63612	-0.00021059376995403
166	186462	273	171132	-0.0095660710677788
166	186462	325	186525	0.14532856426686
166	186462	332	120990	0.0057742586738806
166	186462	334	178334	0.16042278983156
166	186462	335	185502	0.35331739902544
166	186462	454	186567	-0.080613783115958
166	186462	489	182990	0.13882287165318
166	186462	515	63702	0.0025235619062387
166	186462	522	171222	0.042708696585493
166	186462	545	154842	0.010094782829298
166	186462	547	170714	-0.016501087317122
166	186462	557	154332	-0.0030438928211664
166	186462	561	245982	0.041293215507929
166	186462	673	184572	-0.045881350564365
166	186462	711	186651	-0.11312474391765
166	186462	730	162078	-0.11568951189776
166	186462	732	183582	-0.23742364005098
166	186462	733	185118	0.14721558292727
166	186462	884	63822	-0.0062838195578394
166	186462	891	171342	-0.057524167302436
166	186462	925	154966	-0.016501087317122
166	186462	927	170838	0.017795290243956
166	186462	948	154458	0.0042061595122077
166	186462	952	56668	0.00029829903551742
166	186462	1067	184698	0.11192623964335
166	186462	1073	182652	0.034199684335468
166	186462	1355	184782	-0.10307072362624
166	186462	1383	182742	-0.050087663663237
166	186462	1407	170460	0.0037921099901388
167	189534	167	189534	8.9621930404351
167	189534	169	218206	0.4312120628851
167	189534	170	221790	0.20464325582303
167	189534	171	232542	-0.18939059350787
167	189534	199	189549	0.38824935807618
167	189534	206	124014	0.00058947452571953
167	189534	208	185454	0.090800100798497
167	189534	209	189038	0.33912444360992
167	189534	218	189555	0.19565928536191
167	189534	237	177270	0.031707971707412
167	189534	238	183414	-0.069455548596108
167	189534	259	160890	0.0074946114944791
167	189534	260	175226	-0.01992366210218
167	189534	271	158844	-0.0036752421751773
167	189534	275	181884	0.020052848728945
167	189534	326	189597	0.14532856426686
167	189534	333	124062	0.0057742586738806
167	189534	335	185502	0.26000877342167
167	189534	336	189086	0.28060475132151
167	189534	455	189639	-0.080613783115958
167	189534	486	160974	-0.042831368578837
167	189534	487	175310	0.082087684855329
167	189534	520	158934	0.023547251859148
167	189534	524	181974	-0.057524167302436
167	189534	539	62682	0.0011972147170725
167	189534	548	173786	-0.016501087317122
167	189534	550	60636	-0.00042567634384801
167	189534	558	157404	-0.0030438928211664
167	189534	561	245982	0.09630761014612
167	189534	669	188666	0.13014230558653
167	189534	712	189723	-0.11312474391765
167	189534	731	177438	-0.19280419816356
167	189534	732	183582	0.24666598069174
167	189534	889	159054	-0.040633404003388
167	189534	893	182094	0.050959240244055
167	189534	919	62806	-0.0030329439499171
167	189534	928	173910	0.017795290243956
167	189534	941	60762	0.001135777606267
167	189534	949	157530	0.0042061595122077
167	189534	962	237918	-0.15689013639675
167	189534	1055	188790	-0.24401682297474
167	189534	1399	181722	0.016978889193726
167	189534	1408	173532	0.0037921099901388
168	211038	168	211038	8.5943332238804
168	211038	169	218206	0.33112909183181
168	211038	170	221790	-0.1622150705703
168	211038	171	232542	-0.17452035495526
168	211038	172	234078	0.24834681887385
168	211038	200	211053	0.38824935807618
168	211038	207	178286	0.0037496701120444
168	211038	210	210030	0.26000877342167
168	211038	219	211059	0.19565928536191
168	211038	233	112758	0.00056712836336786
168	211038	236	161910	-0.0032197569663696
168	211038	240	207990	0.12635238731669
168	211038	241	209526	-0.19280419816356
168	211038	255	96378	-0.00040295962660348
168	211038	263	203898	0.042831368578837
168	211038	264	207482	-0.076212551079911
168	211038	276	203388	-0.020052848728945
168	211038	327	211101	0.14532856426686
168	211038	334	178334	0.027207615802659
168	211038	337	210078	0.35331739902544
168	211038	456	211143	-0.080613783115958
168	211038	482	96462	0.0042059365103978
168	211038	490	203982	-0.12230217658573
168	211038	491	207566	0.13882287165318
168	211038	525	203478	0.057524167302436
168	211038	556	146652	-0.0014559782926873
168	211038	674	209148	-0.045881350564365
168	211038	713	211227	-0.11312474391765
168	211038	727	112926	-0.014202073828791
168	211038	730	162078	0.051014279629986
168	211038	734	208158	-0.23742364005098
168	211038	735	209694	0.14721558292727
168	211038	894	203598	-0.050959240244055
168	211038	947	146778	0.0030438928211664
168	211038	954	81244	0.00029829903551742
168	211038	958	146268	-0.00060665762195303
168	211038	962	237918	-0.10156269893563
168	211038	1068	209274	0.11192623964335
168	211038	1074	207228	0.034199684335468
168	211038	1356	209358	-0.10307072362624
168	211038	1384	207318	-0.050087663663237
168	211038	1400	203226	-0.016978889193726
169	218206	169	218206	9.3069569912271
169	218206	170	221790	0.30434244939352
169	218206	171	232542	0.37207864695097
169	218206	172	234078	0.33281423804227
169	218206	201	218221	0.38824935807618
169	218206	208	185454	0.0037496701120444
169	218206	210	210030	0.040611030587724
169	218206	211	216174	0.167616832377
169	218206	212	217710	0.33912444360992
169	218206	220	218227	0.19565928536191
169	218206	234	119926	0.00056712836336786
169	218206	259	160890	-0.0021489337484231
169	218206	263	203898	-0.01992366210218
169	218206	265	214650	-0.076212551079911
169	218206	267	95356	-0.00021059376995403
169	218206	328	218269	0.14532856426686
169	218206	335	185502	0.027207615802659
169	218206	337	210078	0.16042278983156
169	218206	338	216222	0.33880641573206
169	218206	339	217758	0.28060475132151
169	218206	457	218311	-0.080613783115958
169	218206	486	160974	0.016684978687231
169	218206	490	203982	0.082087684855329
169	218206	492	214734	0.13882287165318
169	218206	516	95446	0.0025235619062387
169	218206	545	154842	-0.0043436719965649
169	218206	549	202458	-0.016501087317122
169	218206	552	89308	-0.00042567634384801
169	218206	561	245982	-0.13014230558653
169	218206	670	217338	0.13014230558653
169	218206	714	218395	-0.11312474391765
169	218206	728	120094	-0.014202073828791
169	218206	885	95566	-0.0062838195578394
169	218206	925	154966	0.0090751718499659
169	218206	929	202582	0.017795290243956
169	218206	943	89434	0.001135777606267
169	218206	959	153436	-0.00060665762195303
169	218206	1056	217462	-0.24401682297474
169	218206	1075	214396	0.034199684335468
169	218206	1385	214486	-0.050087663663237
169	218206	1410	202204	0.0037921099901388
170	221790	170	221790	9.4657483369238
170	221790	172	234078	0.22726871220945
170	221790	202	221805	0.38824935807618
170	221790	209	189038	0.0037496701120444
170	221790	212	217710	0.090800100798497
170	221790	221	221811	0.19565928536191
170	221790	235	123510	0.00056712836336786
170	221790	241	209526	0.031707971707412
170	221790	242	215670	-0.069455548596108
170	221790	264	207482	-0.01992366210218
170	221790	265	214650	0.042831368578837
170	221790	272	160380	-0.0010809535809345
170	221790	277	206460	0.0095660710677788
170	221790	329	221853	0.14532856426686
170	221790	336	189086	0.027207615802659
170	221790	339	217758	0.26000877342167
170	221790	458	221895	-0.080613783115958
170	221790	491	207566	0.082087684855329
170	221790	492	214734	-0.12230217658573
170	221790	521	160470	0.0095660710677788
170	221790	526	206550	-0.042708696585493
170	221790	541	94938	0.0011972147170725
170	221790	546	158426	-0.0043436719965649
170	221790	553	92892	-0.00042567634384801
170	221790	558	157404	0.0014559782926873
170	221790	561	245982	-0.18047490611513
170	221790	659	221430	-0.24401682297474
170	221790	715	221979	-0.11312474391765
170	221790	729	123678	-0.014202073828791
170	221790	735	209694	-0.19280419816356
170	221790	736	215838	0.24666598069174
170	221790	890	160590	-0.020052848728945
170	221790	895	206670	0.057524167302436
170	221790	921	95062	-0.0030329439499171
170	221790	926	158550	0.0090751718499659
170	221790	944	93018	0.001135777606267
170	221790	949	157530	-0.0030438928211664
170	221790	956	91996	-0.00029829903551742
170	221790	962	237918	0.23593146834222
170	221790	1027	221550	0.36456985997288
170	221790	1187	221598	0.14117654222197
170	221790	1402	213978	0.016978889193726
170	221790	1411	205788	0.0037921099901388
171	232542	171	232542	9.1529546488782
171	232542	172	234078	0.14871590640556
171	232542	203	232557	0.38824935807618
171	232542	211	216174	0.014416221287061
171	232542	213	232046	0.33912444360992
171	232542	222	232563	0.19565928536191
171	232542	238	183414	0.0032197569663696
171	232542	240	207990	-0.01164947174712
171	232542	243	231030	0.19280419816356
171	232542	257	117882	0.00040295962660348
171	232542	260	175226	-0.0021489337484231
171	232542	263	203898	0.0074946114944791
171	232542	268	109692	-0.00021059376995403
171	232542	273	171132	0.0010809535809345
171	232542	330	232605	0.14532856426686
171	232542	338	216222	0.077434232075274
171	232542	340	232094	0.28060475132151
171	232542	459	232647	-0.080613783115958
171	232542	484	117966	-0.0042059365103978
171	232542	487	175310	0.016684978687231
171	232542	490	203982	-0.042831368578837
171	232542	517	109782	0.0025235619062387
171	232542	522	171222	-0.0095660710677788
171	232542	542	105690	-0.0011972147170725
171	232542	560	200412	0.0030438928211664
171	232542	561	245982	0.10288652639977
171	232542	671	231674	0.13014230558653
171	232542	676	230652	0.045881350564365
171	232542	716	232731	-0.11312474391765
171	232542	732	183582	-0.051014279629986
171	232542	734	208158	0.11568951189776
171	232542	737	231198	-0.14721558292727
171	232542	886	109902	-0.0062838195578394
171	232542	891	171342	0.020052848728945
171	232542	922	105814	0.0030329439499171
171	232542	951	200538	-0.0042061595122077
171	232542	960	167772	-0.00060665762195303
171	232542	962	237918	0.15371614983506
171	232542	1057	231798	-0.24401682297474
171	232542	1070	230778	-0.11192623964335
171	232542	1358	230862	0.10307072362624
172	234078	172	234078	9.4773239865636
172	234078	204	234093	0.38824935807618
172	234078	212	217710	0.014416221287061
172	234078	213	232046	0.167616832377
172	234078	223	234099	0.19565928536191
172	234078	239	184950	0.0032197569663696
172	234078	241	209526	-0.01164947174712
172	234078	243	231030	-0.12635238731669
172	234078	258	119418	0.00040295962660348
172	234078	261	176762	-0.0021489337484231
172	234078	269	111228	-0.00021059376995403
172	234078	276	203388	0.0036752421751773
172	234078	331	234141	0.14532856426686
172	234078	339	217758	0.077434232075274
172	234078	340	232094	0.33880641573206
172	234078	460	234183	-0.080613783115958
172	234078	485	119502	-0.0042059365103978
172	234078	488	176846	0.016684978687231
172	234078	518	111318	0.0025235619062387
172	234078	525	203478	-0.023547251859148
172	234078	547	170714	-0.0043436719965649
172	234078	549	202458	0.010094782829298
172	234078	554	105180	-0.00042567634384801
172	234078	559	169692	0.0014559782926873
172	234078	561	245982	0.24401682297474
172	234078	660	233718	-0.24401682297474
172	234078	717	234267	-0.11312474391765
172	234078	733	185118	-0.051014279629986
172	234078	735	209694	0.11568951189776
172	234078	737	231198	0.23742364005098
172	234078	887	111438	-0.0062838195578394
172	234078	894	203598	0.040633404003388
172	234078	927	170838	0.0090751718499659
172	234078	929	202582	-0.016501087317122
172	234078	945	105306	0.001135777606267
172	234078	950	169818	-0.0030438928211664
172	234078	957	104284	-0.00029829903551742
172	234078	962	237918	0.36456985997288
172	234078	1028	233838	0.36456985997288
172	234078	1076	230268	0.034199684335468
172	234078	1188	233886	0.14117654222197
172	234078	1386	230358	-0.050087663663237
173	63075	173	63075	9.2151210190038
173	63075	174	93795	0.40971449758991
173	63075	175	106083	0.18939059350787
173	63075	176	155235	-0.22185677604353
173	63075	177	61029	0.010852638197031
173	63075	180	56934	0.0019291893569003
173	63075	182	192615	0.00047459085938049
173	63075	187	56937	-0.0094859984226552
173	63075	189	48746	-0.0014347338831408
173	63075	190	127083	0.0037921099901388
173	63075	214	48753	0.0066256370561747
173	63075	215	32370	0.00082921296919398
173	63075	218	189555	-0.0060794127502921
173	63075	300	63123	0.16286263829709
173	63075	341	61091	0.33880641573206
173	63075	449	57027	0.19810192260698
173	63075	563	111843	-0.095924675786055
173	63075	565	119523	-0.09630761014612
173	63075	566	160995	0.031907108546042
173	63075	568	176867	0.042542811394723
173	63075	585	62694	-0.063814217092084
173	63075	596	62697	0.15689013639675
173	63075	608	62186	0.042542811394723
173	63075	630	62193	-0.09630761014612
173	63075	682	63243	0.1622150705703
173	63075	738	57123	-0.24666598069174
173	63075	851	48963	-0.11986839951616
173	63075	963	63843	0.14117654222197
173	63075	964	95587	0.11766760229756
173	63075	966	111459	0.15689013639675
173	63075	969	160611	-0.063814217092084
173	63075	972	182115	0.030116475470678
173	63075	975	62821	0.11766760229756
173	63075	987	62310	0.031907108546042
173	63075	998	62313	-0.095924675786055
173	63075	1040	59250	-0.01309411976986
173	63075	1189	62883	0.14117654222197
173	63075	1302	62403	0.14881314186945
173	63075	1413	47073	0.0037921099901388
173	63075	1417	30690	0.00047459085938049
174	93795	174	93795	9.5312323464753
174	93795	175	106083	0.22726871220945
174	93795	176	155235	0.38824935807618
174	93795	177	61029	4.4120554323857e-05
174	93795	178	89701	0.0037496701120444
174	93795	181	81510	0.00056712836336786
174	93795	183	223335	0.00047459085938049
174	93795	188	81513	-0.0032197569663696
174	93795	193	222315	-0.0021446152339451
174	93795	215	32370	-0.00021059376995403
174	93795	216	125043	-0.016978889193726
174	93795	221	221811	0.0025633054836255
174	93795	301	93843	0.16286263829709
174	93795	341	61091	0.027207615802659
174	93795	342	89763	0.26000877342167
174	93795	450	81603	0.12635238731669
174	93795	562	96483	-0.14881314186945
174	93795	564	117987	-0.18047490611513
174	93795	571	207587	0.042542811394723
174	93795	572	214755	0.031745552527978
174	93795	586	93414	-0.063814217092084
174	93795	597	93417	0.15689013639675
174	93795	610	92906	0.042542811394723
174	93795	632	92913	-0.09630761014612
174	93795	644	91890	-0.022773983335288
174	93795	683	93963	0.1622150705703
174	93795	739	81699	-0.19280419816356
174	93795	964	95587	0.28820035925055
174	93795	965	109923	0.23593146834222
174	93795	967	117603	0.23687331427611
174	93795	968	159075	0.035314697794501
174	93795	974	206691	-0.06829774668102
174	93795	976	93541	0.11766760229756
174	93795	989	93030	0.031907108546042
174	93795	1000	93033	-0.095924675786055
174	93795	1012	92010	-0.022683430359034
174	93795	1033	92017	0.06362598540283
174	93795	1190	93603	0.14117654222197
174	93795	1304	93123	0.14881314186945
174	93795	1415	77793	0.0037921099901388
175	106083	175	106083	9.0891956398711
175	106083	176	155235	0.44610698986901
175	106083	178	89701	0.00025543156541257
175	106083	180	56934	2.5032086896566e-05
175	106083	181	81510	-0.00013659664574588
175	106083	184	235623	0.00047459085938049
175	106083	187	56937	-0.00018666388367786
175	106083	188	81513	0.00089045575123215
175	106083	189	48746	8.7263943696185e-05
175	106083	194	234603	-0.0021446152339451
175	106083	214	48753	-0.0005345374850775
175	106083	222	232563	0.0060794127502921
175	106083	223	234099	0.0025633054836255
175	106083	302	106131	0.16286263829709
175	106083	342	89763	0.077434232075274
175	106083	449	57027	0.023660459800778
175	106083	450	81603	-0.063412675558278
175	106083	563	111843	-0.23979719374269
175	106083	564	117987	0.24401682297474
175	106083	565	119523	0.10288652639977
175	106083	570	204003	-0.031907108546042
175	106083	588	105702	-0.063814217092084
175	106083	599	105705	0.15689013639675
175	106083	611	105194	0.042542811394723
175	106083	633	105201	-0.09630761014612
175	106083	645	104178	-0.022773983335288
175	106083	684	106251	0.1622150705703
175	106083	738	57123	-0.051014279629986
175	106083	739	81699	0.11568951189776
175	106083	851	48963	0.035349573079871
175	106083	965	109923	0.36456985997288
175	106083	966	111459	0.15371614983506
175	106083	967	117603	-0.24401682297474
175	106083	970	171363	0.035314697794501
175	106083	973	203619	0.063814217092084
175	106083	978	105829	0.11766760229756
175	106083	990	105318	0.031907108546042
175	106083	1001	105321	-0.095924675786055
175	106083	1013	104298	-0.022683430359034
175	106083	1034	104305	0.06362598540283
175	106083	1043	102258	0.01309411976986
175	106083	1192	105891	0.14117654222197
175	106083	1305	105411	0.14881314186945
175	106083	1419	73698	-0.00047459085938049
176	155235	176	155235	8.8883628926906
176	155235	178	89701	4.617573868857e-06
176	155235	179	147045	0.0010914443350817
176	155235	180	56934	-2.9413702882571e-06
176	155235	187	56937	2.5032086896566e-05
176	155235	192	219243	-0.0037921099901388
176	155235	215	32370	3.56358323385e-05
176	155235	217	186483	-0.016978889193726
176	155235	220	218227	0.014179505318345
176	155235	303	155283	0.16286263829709
176	155235	342	89763	0.0057742586738806
176	155235	343	147107	0.16042278983156
176	155235	449	57027	-0.0055992811383084
176	155235	566	160995	-0.23979719374269
176	155235	569	183011	0.13014230558653
176	155235	570	204003	0.095924675786055
176	155235	572	214755	-0.041293215507929
176	155235	591	154854	-0.063814217092084
176	155235	602	154857	0.15689013639675
176	155235	614	154346	0.042542811394723
176	155235	636	154353	-0.09630761014612
176	155235	647	153330	-0.022773983335288
176	155235	685	155403	0.1622150705703
176	155235	738	57123	0.014202073828791
176	155235	968	159075	0.36456985997288
176	155235	969	160611	0.15371614983506
176	155235	970	171363	0.23593146834222
176	155235	972	182115	-0.10156269893563
176	155235	973	203619	-0.15689013639675
176	155235	981	154981	0.11766760229756
176	155235	993	154470	0.031907108546042
176	155235	1004	154473	-0.095924675786055
176	155235	1015	153450	-0.022683430359034
176	155235	1036	153457	0.06362598540283
176	155235	1045	151410	0.01309411976986
176	155235	1195	155043	0.14117654222197
176	155235	1308	154563	0.14881314186945
176	155235	1416	139233	0.0037921099901388
177	61029	177	61029	9.6863757425192
177	61029	178	89701	0.4312120628851
177	61029	179	147045	-0.19565928536191
177	61029	180	56934	0.00058947452571953
177	61029	187	56937	0.014416221287061
177	61029	196	32364	-0.00040295962660348
177	61029	197	125037	0.0037921099901388
177	61029	199	189549	-0.0021446152339451
177	61029	214	48753	-0.01164947174712
177	61029	225	124021	-0.014179505318345
177	61029	228	189045	0.0025633054836255
177	61029	304	61077	0.16286263829709
177	61029	341	61091	0.31288758173058
177	61029	344	56997	0.26000877342167
177	61029	451	48837	0.12635238731669
177	61029	573	63717	-0.14881314186945
177	61029	575	109797	-0.095924675786055
177	61029	577	117477	-0.09630761014612
177	61029	578	158949	0.031907108546042
177	61029	581	174821	0.042542811394723
177	61029	582	181989	0.031745552527978
177	61029	619	60140	0.042542811394723
177	61029	629	60657	0.23687331427611
177	61029	652	59124	-0.022773983335288
177	61029	686	61197	0.1622150705703
177	61029	740	48933	-0.19280419816356
177	61029	852	32581	-0.076212551079911
177	61029	975	62821	0.28820035925055
177	61029	976	93541	0.11766760229756
177	61029	979	109413	0.15689013639675
177	61029	980	116581	0.11707181314121
177	61029	982	158565	-0.063814217092084
177	61029	984	173925	-0.06829774668102
177	61029	986	60774	0.035314697794501
177	61029	997	60777	0.23593146834222
177	61029	1020	59244	-0.022683430359034
177	61029	1030	60273	-0.18047490611513
177	61029	1200	60837	0.14117654222197
177	61029	1313	60357	0.14881314186945
177	61029	1414	53217	-0.016978889193726
177	61029	1425	28644	0.00047459085938049
178	89701	178	89701	9.716440704379
178	89701	179	147045	0.49765318130779
178	89701	180	56934	4.617573868857e-06
178	89701	181	81510	0.00014922134372048
178	89701	187	56937	0.00025543156541257
178	89701	188	81513	0.0048272028505541
178	89701	196	32364	8.7263943696185e-05
178	89701	201	218221	-0.0021446152339451
178	89701	224	120949	-0.016978889193726
178	89701	230	216181	0.0060794127502921
178	89701	231	217717	0.0025633054836255
178	89701	305	89749	0.16286263829709
178	89701	342	89763	0.31288758173058
178	89701	344	56997	0.027207615802659
178	89701	345	81573	0.16042278983156
178	89701	574	95461	-0.23979719374269
178	89701	577	117477	0.13014230558653
178	89701	583	203493	0.042542811394723
178	89701	621	88812	0.042542811394723
178	89701	631	89329	0.23687331427611
178	89701	654	87796	-0.022773983335288
178	89701	687	89869	0.1622150705703
178	89701	852	32581	0.035349573079871
178	89701	976	93541	0.36456985997288
178	89701	977	95077	0.15371614983506
178	89701	978	105829	0.23593146834222
178	89701	980	116581	-0.10156269893563
178	89701	981	154981	0.035314697794501
178	89701	985	202597	-0.06829774668102
178	89701	988	89446	0.035314697794501
178	89701	999	89449	0.23593146834222
178	89701	1022	87916	-0.022683430359034
178	89701	1032	88945	-0.18047490611513
178	89701	1051	85876	0.01309411976986
178	89701	1202	89509	0.14117654222197
178	89701	1315	89029	0.14881314186945
179	147045	179	147045	8.6673651572629
179	147045	181	81510	4.2423609926785e-07
179	147045	188	81513	3.050785590519e-05
179	147045	196	32364	-1.2444258911857e-05
179	147045	200	211053	-0.0037921099901388
179	147045	214	48753	0.00013659664574588
179	147045	226	178293	-0.016978889193726
179	147045	229	210037	0.014179505318345
179	147045	306	147093	0.16286263829709
179	147045	343	147107	0.31288758173058
179	147045	345	81573	0.0057742586738806
179	147045	451	48837	-0.0055992811383084
179	147045	578	158949	-0.24401682297474
179	147045	579	160485	-0.10288652639977
179	147045	580	171237	0.18047490611513
179	147045	581	174821	0.13014230558653
179	147045	583	203493	-0.09630761014612
179	147045	584	206565	-0.041293215507929
179	147045	624	146156	0.042542811394723
179	147045	635	146673	0.23687331427611
179	147045	656	145140	-0.022773983335288
179	147045	688	147213	0.1622150705703
179	147045	740	48933	0.014202073828791
179	147045	852	32581	-0.010498652134328
179	147045	981	154981	0.33839044896587
179	147045	982	158565	0.24401682297474
179	147045	983	170853	-0.23687331427611
179	147045	984	173925	-0.10156269893563
179	147045	985	202597	0.11707181314121
179	147045	992	146790	0.035314697794501
179	147045	1003	146793	0.23593146834222
179	147045	1024	145260	-0.022683430359034
179	147045	1035	146289	-0.18047490611513
179	147045	1052	143220	0.01309411976986
179	147045	1206	146853	0.14117654222197
179	147045	1318	146373	0.14881314186945
179	147045	1416	139233	0.016978889193726
180	56934	180	56934	9.5840929280691
180	56934	181	81510	0.30018535453681
180	56934	187	56937	0.44610698986901
180	56934	189	48746	0.0048272028505541
180	56934	196	32364	0.00089045575123215
180	56934	205	120942	0.0037921099901388
180	56934	208	185454	-0.0021446152339451
180	56934	215	32370	-0.003706126563204
180	56934	234	119926	-0.014179505318345
180	56934	238	183414	0.0060794127502921
180	56934	239	184950	0.0025633054836255
180	56934	307	56982	0.16286263829709
180	56934	344	56997	0.14532856426686
180	56934	346	48806	0.16042278983156
180	56934	449	57027	0.17439427712023
180	56934	452	32454	0.063412675558278
180	56934	585	62694	-0.23979719374269
180	56934	588	105702	-0.095924675786055
180	56934	590	116454	0.041293215507929
180	56934	591	154854	0.031907108546042
180	56934	593	170726	0.042542811394723
180	56934	618	56556	-0.15689013639675
180	56934	640	56562	0.23687331427611
180	56934	651	56052	0.09630761014612
180	56934	689	57102	0.1622150705703
180	56934	738	57123	-0.11312474391765
180	56934	741	32550	-0.11568951189776
180	56934	986	60774	0.36456985997288
180	56934	987	62310	0.15371614983506
180	56934	988	89446	0.11766760229756
180	56934	990	105318	0.15689013639675
180	56934	993	154470	-0.063814217092084
180	56934	995	169830	-0.06829774668102
180	56934	1008	56682	0.23593146834222
180	56934	1019	56172	0.095924675786055
180	56934	1039	56178	-0.18047490611513
180	56934	1049	55156	-0.06362598540283
180	56934	1211	56742	0.14117654222197
180	56934	1322	56262	0.14881314186945
180	56934	1426	40932	-0.0037921099901388
181	81510	181	81510	9.3055822682886
181	81510	188	81513	0.44610698986901
181	81510	189	48746	0.00025543156541257
181	81510	196	32364	-0.00018666388367786
181	81510	210	210030	-0.0021446152339451
181	81510	215	32370	0.00089045575123215
181	81510	233	112758	-0.016978889193726
181	81510	240	207990	0.0060794127502921
181	81510	241	209526	0.0025633054836255
181	81510	308	81558	0.16286263829709
181	81510	345	81573	0.14532856426686
181	81510	346	48806	0.027207615802659
181	81510	450	81603	0.17439427712023
181	81510	452	32454	-0.023660459800778
181	81510	586	93414	-0.24401682297474
181	81510	587	94950	-0.10288652639977
181	81510	588	105702	0.18047490611513
181	81510	589	109286	0.13014230558653
181	81510	595	202470	-0.031745552527978
181	81510	620	81132	-0.15689013639675
181	81510	642	81138	0.23687331427611
181	81510	653	80628	0.09630761014612
181	81510	690	81678	0.1622150705703
181	81510	739	81699	-0.11312474391765
181	81510	741	32550	0.051014279629986
181	81510	988	89446	0.33839044896587
181	81510	989	93030	0.24401682297474
181	81510	990	105318	-0.23687331427611
181	81510	991	108390	-0.10156269893563
181	81510	992	146790	0.035314697794501
181	81510	996	200550	0.030116475470678
181	81510	1010	81258	0.23593146834222
181	81510	1021	80748	0.095924675786055
181	81510	1041	80754	-0.18047490611513
181	81510	1050	79732	-0.06362598540283
181	81510	1213	81318	0.14117654222197
181	81510	1324	80838	0.14881314186945
181	81510	1419	73698	0.016978889193726
182	192615	182	192615	9.4154197377825
182	192615	183	223335	0.40971449758991
182	192615	184	235623	0.18939059350787
182	192615	185	238695	-0.24735935246268
182	192615	186	246375	0.096579318450943
182	192615	190	127083	3.050785590519e-05
182	192615	191	190571	0.036052340946802
182	192615	198	186477	0.0094859984226552
182	192615	199	189549	-0.023660459800778
182	192615	207	178286	0.0014347338831408
182	192615	208	185454	-0.0042059365103978
182	192615	209	189038	0.010498652134328
182	192615	217	186483	-0.029665794955098
182	192615	218	189555	0.063412675558278
182	192615	226	178293	-0.0066256370561747
182	192615	227	185461	0.016684978687231
182	192615	228	189045	-0.035349573079871
182	192615	236	161910	-0.00082921296919398
182	192615	237	177270	0.0025235619062387
182	192615	239	184950	-0.0062838195578394
182	192615	309	192663	0.16286263829709
182	192615	347	127143	0.0057742586738806
182	192615	348	190631	0.33880641573206
182	192615	454	186567	0.19810192260698
182	192615	455	189639	-0.24732217931781
182	192615	566	160995	-0.010094782829298
182	192615	568	176867	0.016501087317122
182	192615	573	63717	-0.00042567634384801
182	192615	579	160485	0.0030438928211664
182	192615	585	62694	9.7065219512485e-05
182	192615	691	192783	0.1622150705703
182	192615	743	186663	-0.24666598069174
182	192615	744	189735	0.23742364005098
182	192615	855	178503	-0.11986839951616
182	192615	856	185671	0.13882287165318
182	192615	857	189255	-0.10305090804909
182	192615	963	63843	0.001135777606267
182	192615	969	160611	-0.0042061595122077
182	192615	975	62821	-0.00029829903551742
182	192615	987	62310	4.0443841463535e-05
182	192615	1055	188790	0.01309411976986
182	192615	1421	184803	-0.016978889193726
182	192615	1428	176613	-0.0037921099901388
182	192615	1435	160230	-0.00047459085938049
183	223335	183	223335	10.233453448714
183	223335	184	235623	0.22726871220945
183	223335	185	238695	0.39577496394029
183	223335	186	246375	-0.24834681887385
183	223335	191	190571	0.00025543156541257
183	223335	192	219243	0.014416221287061
183	223335	193	222315	0.077434232075274
183	223335	197	125037	2.5032086896566e-05
183	223335	200	211053	0.0032197569663696
183	223335	202	221805	-0.051014279629986
183	223335	211	216174	-0.0042059365103978
183	223335	216	125043	-0.00013659664574588
183	223335	219	211059	-0.01164947174712
183	223335	221	221811	0.11568951189776
183	223335	230	216181	0.016684978687231
183	223335	236	161910	0.00021059376995403
183	223335	240	207990	0.0025235619062387
183	223335	242	215670	-0.0062838195578394
183	223335	310	223383	0.16286263829709
183	223335	348	190631	0.027207615802659
183	223335	349	219303	0.26000877342167
183	223335	350	222375	0.35331739902544
183	223335	453	125127	0.0055992811383084
183	223335	456	211143	0.12635238731669
183	223335	458	221895	-0.23742364005098
183	223335	562	96483	-0.0011972147170725
183	223335	571	207587	0.016501087317122
183	223335	578	158949	0.0014559782926873
183	223335	586	93414	9.7065219512485e-05
183	223335	592	158438	-0.00029829903551742
183	223335	659	221430	0.022773983335288
183	223335	692	223503	0.1622150705703
183	223335	742	125223	-0.014202073828791
183	223335	745	211239	-0.19280419816356
183	223335	747	221991	0.14721558292727
183	223335	859	216391	0.13882287165318
183	223335	968	159075	-0.0030438928211664
183	223335	976	93541	-0.00029829903551742
183	223335	982	158565	0.00060665762195303
183	223335	989	93030	4.0443841463535e-05
183	223335	1027	221550	0.022683430359034
183	223335	1053	221557	-0.06362598540283
183	223335	1423	215523	-0.016978889193726
183	223335	1430	207333	-0.0037921099901388
184	235623	184	235623	10.306231547497
184	235623	185	238695	0.16286263829709
184	235623	186	246375	0.1622150705703
184	235623	192	219243	0.0012942029268331
184	235623	194	234603	0.077434232075274
184	235623	198	186477	0.00018666388367786
184	235623	200	211053	-0.00089045575123215
184	235623	203	232557	0.023660459800778
184	235623	204	234093	-0.051014279629986
184	235623	205	120942	1.2444258911857e-05
184	235623	207	178286	-8.7263943696185e-05
184	235623	213	232046	-0.010498652134328
184	235623	217	186483	-0.00089045575123215
184	235623	219	211059	0.003706126563204
184	235623	222	232563	-0.063412675558278
184	235623	223	234099	0.11568951189776
184	235623	224	120949	-8.7263943696185e-05
184	235623	226	178293	0.0005345374850775
184	235623	232	232053	0.035349573079871
184	235623	233	112758	3.56358323385e-05
184	235623	311	235671	0.16286263829709
184	235623	349	219303	0.077434232075274
184	235623	351	234663	0.35331739902544
184	235623	454	186567	0.023660459800778
184	235623	456	211143	-0.063412675558278
184	235623	459	232647	0.24732217931781
184	235623	460	234183	-0.23742364005098
184	235623	570	204003	0.010094782829298
184	235623	580	171237	0.0014559782926873
184	235623	583	203493	-0.0030438928211664
184	235623	588	105702	9.7065219512485e-05
184	235623	593	170726	-0.00029829903551742
184	235623	660	233718	0.022773983335288
184	235623	693	235791	0.1622150705703
184	235623	743	186663	-0.051014279629986
184	235623	745	211239	0.11568951189776
184	235623	748	232743	-0.23742364005098
184	235623	749	234279	0.14721558292727
184	235623	853	121159	-0.010498652134328
184	235623	855	178503	0.035349573079871
184	235623	861	232263	0.10305090804909
184	235623	970	171363	-0.0030438928211664
184	235623	973	203619	0.0042061595122077
184	235623	978	105829	-0.00029829903551742
184	235623	983	170853	0.00060665762195303
184	235623	990	105318	4.0443841463535e-05
184	235623	1028	233838	0.022683430359034
184	235623	1054	233845	-0.06362598540283
184	235623	1057	231798	-0.01309411976986
184	235623	1438	203238	0.00047459085938049
185	238695	185	238695	10.472219181864
185	238695	186	246375	0.37833202341218
185	238695	193	222315	0.0012942029268331
185	238695	194	234603	0.014416221287061
185	238695	195	238187	0.14470184262707
185	238695	199	189549	0.00018666388367786
185	238695	203	232557	-0.0094859984226552
185	238695	206	124014	1.2444258911857e-05
185	238695	210	210030	-0.00040295962660348
185	238695	218	189555	-0.00089045575123215
185	238695	222	232563	0.029665794955098
185	238695	225	124021	-8.7263943696185e-05
185	238695	229	210037	0.0021489337484231
185	238695	237	177270	0.00021059376995403
185	238695	240	207990	-0.00082921296919398
185	238695	243	231030	-0.0062838195578394
185	238695	312	238743	0.16286263829709
185	238695	350	222375	0.077434232075274
185	238695	351	234663	0.26000877342167
185	238695	352	238247	0.28060475132151
185	238695	455	189639	0.023660459800778
185	238695	459	232647	-0.19810192260698
185	238695	563	111843	-0.0011972147170725
185	238695	567	175331	0.0043436719965649
185	238695	575	109797	0.00042567634384801
185	238695	584	206565	-0.0030438928211664
185	238695	594	173798	-0.00029829903551742
185	238695	628	237806	0.042542811394723
185	238695	658	237813	-0.09630761014612
185	238695	694	238863	0.1622150705703
185	238695	744	189735	-0.051014279629986
185	238695	748	232743	0.24666598069174
185	238695	854	124231	-0.010498652134328
185	238695	858	210247	0.076212551079911
185	238695	965	109923	-0.001135777606267
185	238695	974	206691	0.0042061595122077
185	238695	984	173925	0.00060665762195303
185	238695	991	108390	4.0443841463535e-05
185	238695	1026	237933	-0.095924675786055
185	238695	1046	237939	0.18047490611513
185	238695	1329	238023	-0.14881314186945
185	238695	1424	230883	-0.016978889193726
185	238695	1439	206310	0.00047459085938049
186	246375	186	246375	10.149044040515
186	246375	195	238187	0.0048272028505541
186	246375	202	221805	0.00089045575123215
186	246375	204	234093	-0.0032197569663696
186	246375	209	189038	8.7263943696185e-05
186	246375	212	217710	-0.00040295962660348
186	246375	213	232046	0.0014347338831408
186	246375	221	221811	-0.003706126563204
186	246375	223	234099	0.01164947174712
186	246375	228	189045	-0.0005345374850775
186	246375	231	217717	0.0021489337484231
186	246375	232	232053	-0.0066256370561747
186	246375	235	123510	-3.56358323385e-05
186	246375	239	184950	0.00021059376995403
186	246375	242	215670	-0.00082921296919398
186	246375	243	231030	0.0025235619062387
186	246375	313	246423	0.16286263829709
186	246375	352	238247	0.16042278983156
186	246375	458	221895	0.063412675558278
186	246375	460	234183	-0.12635238731669
186	246375	565	119523	-0.0011972147170725
186	246375	569	183011	0.0043436719965649
186	246375	572	214755	-0.010094782829298
186	246375	577	117477	0.00042567634384801
186	246375	582	181989	-0.0014559782926873
186	246375	590	116454	-9.7065219512485e-05
186	246375	627	245997	-0.15689013639675
186	246375	649	246003	0.23687331427611
186	246375	695	246543	0.1622150705703
186	246375	747	221991	-0.11568951189776
186	246375	749	234279	0.19280419816356
186	246375	857	189255	-0.035349573079871
186	246375	860	217927	0.076212551079911
186	246375	861	232263	-0.11986839951616
186	246375	967	117603	-0.001135777606267
186	246375	972	182115	0.0030438928211664
186	246375	980	116581	0.00029829903551742
186	246375	1017	246123	0.23593146834222
186	246375	1220	246183	0.14117654222197
186	246375	1432	230373	0.0037921099901388
186	246375	1440	213990	0.00047459085938049
187	56937	187	56937	9.5694364193116
187	56937	188	81513	0.30018535453681
187	56937	189	48746	0.00014922134372048
187	56937	196	32364	-0.00013659664574588
187	56937	198	186477	-0.00047459085938049
187	56937	214	48753	0.01567976622894
187	56937	245	119929	-0.014179505318345
187	56937	249	183417	0.0060794127502921
187	56937	250	184953	0.0025633054836255
187	56937	314	56985	0.16286263829709
187	56937	344	56997	0.39577496394029
187	56937	353	48809	0.16042278983156
187	56937	449	57027	-0.24735935246268
187	56937	461	32457	0.063412675558278
187	56937	596	62697	-0.23979719374269
187	56937	599	105705	-0.095924675786055
187	56937	601	116457	0.041293215507929
187	56937	602	154857	0.031907108546042
187	56937	604	170729	0.042542811394723
187	56937	618	56556	0.063814217092084
187	56937	663	55032	-0.022773983335288
187	56937	738	57123	0.21902130721141
187	56937	750	32553	-0.11568951189776
187	56937	997	60777	0.36456985997288
187	56937	998	62313	0.15371614983506
187	56937	999	89449	0.11766760229756
187	56937	1001	105321	0.15689013639675
187	56937	1004	154473	-0.063814217092084
187	56937	1006	169833	-0.06829774668102
187	56937	1008	56682	0.035314697794501
187	56937	1019	56172	-0.031907108546042
187	56937	1029	56689	0.33839044896587
187	56937	1060	53112	0.01309411976986
187	56937	1221	56745	0.14117654222197
187	56937	1331	56265	0.14881314186945
187	56937	1414	53217	-0.050087663663237
187	56937	1441	24552	0.00047459085938049
188	81513	188	81513	9.2972707760438
188	81513	189	48746	4.617573868857e-06
188	81513	196	32364	2.5032086896566e-05
188	81513	200	211053	-0.00047459085938049
188	81513	214	48753	0.0010914443350817
188	81513	244	112761	-0.016978889193726
188	81513	251	207993	0.0060794127502921
188	81513	252	209529	0.0025633054836255
188	81513	315	81561	0.16286263829709
188	81513	345	81573	0.39577496394029
188	81513	353	48809	0.027207615802659
188	81513	450	81603	-0.24735935246268
188	81513	461	32457	-0.023660459800778
188	81513	597	93417	-0.24401682297474
188	81513	598	94953	-0.10288652639977
188	81513	599	105705	0.18047490611513
188	81513	600	109289	0.13014230558653
188	81513	606	202473	-0.031745552527978
188	81513	620	81132	0.063814217092084
188	81513	664	79608	-0.022773983335288
188	81513	739	81699	0.21902130721141
188	81513	750	32553	0.051014279629986
188	81513	999	89449	0.33839044896587
188	81513	1000	93033	0.24401682297474
188	81513	1001	105321	-0.23687331427611
188	81513	1002	108393	-0.10156269893563
188	81513	1003	146793	0.035314697794501
188	81513	1007	200553	0.030116475470678
188	81513	1010	81258	0.035314697794501
188	81513	1021	80748	-0.031907108546042
188	81513	1031	81265	0.33839044896587
188	81513	1061	77688	0.01309411976986
188	81513	1223	81321	0.14117654222197
188	81513	1333	80841	0.14881314186945
188	81513	1415	77793	-0.050087663663237
189	48746	189	48746	9.8944969224499
189	48746	196	32364	0.00025543156541257
189	48746	207	178286	-0.00047459085938049
189	48746	214	48753	0.49765318130779
189	48746	215	32370	0.0048272028505541
189	48746	256	111738	-0.014179505318345
189	48746	260	175226	0.0060794127502921
189	48746	261	176762	0.0025633054836255
189	48746	316	48794	0.16286263829709
189	48746	346	48806	0.39577496394029
189	48746	353	48809	0.14532856426686
189	48746	354	32426	0.077434232075274
189	48746	607	60650	-0.24401682297474
189	48746	608	62186	-0.10288652639977
189	48746	611	105194	0.09630761014612
189	48746	612	108266	0.041293215507929
189	48746	613	146666	0.031907108546042
189	48746	616	169706	-0.031745552527978
189	48746	662	47864	0.09630761014612
189	48746	851	48963	0.08943296262576
189	48746	1008	56682	0.33839044896587
189	48746	1009	60266	0.24401682297474
189	48746	1010	81258	0.11766760229756
189	48746	1013	104298	-0.11707181314121
189	48746	1014	146282	-0.063814217092084
189	48746	1016	167786	0.030116475470678
189	48746	1018	48492	0.11766760229756
189	48746	1038	48498	0.33839044896587
189	48746	1059	46968	-0.06362598540283
189	48746	1230	48554	0.14117654222197
189	48746	1339	48074	0.14881314186945
189	48746	1418	45026	-0.050087663663237
190	127083	190	127083	8.7070435353913
190	127083	191	190571	0.25295564393656
190	127083	192	219243	0.22185677604353
190	127083	193	222315	-0.17439427712023
190	127083	194	234603	-0.080613783115958
190	127083	195	238187	0.08943296262576
190	127083	197	125037	0.010852638197031
190	127083	205	120942	0.0019291893569003
190	127083	206	124014	-0.0055992811383084
190	127083	216	125043	0.087513991231096
190	127083	244	112761	-0.0066256370561747
190	127083	245	119929	0.016684978687231
190	127083	246	123513	-0.035349573079871
190	127083	255	96378	-0.00082921296919398
190	127083	256	111738	0.0025235619062387
190	127083	258	119418	-0.0062838195578394
190	127083	317	127131	0.16286263829709
190	127083	347	127143	0.39577496394029
190	127083	355	125099	0.33880641573206
190	127083	462	121035	0.19810192260698
190	127083	463	124107	-0.24732217931781
190	127083	562	96483	-0.023547251859148
190	127083	563	111843	0.042708696585493
190	127083	565	119523	-0.057524167302436
190	127083	596	62697	-0.0014559782926873
190	127083	598	94953	0.0030438928211664
190	127083	608	62186	0.00029829903551742
190	127083	751	121131	-0.24666598069174
190	127083	752	124203	0.23742364005098
190	127083	862	112971	-0.11986839951616
190	127083	863	120139	0.13882287165318
190	127083	864	123723	-0.10305090804909
190	127083	963	63843	0.0090751718499659
190	127083	964	95587	-0.016501087317122
190	127083	966	111459	0.017795290243956
190	127083	998	62313	-0.00060665762195303
190	127083	1017	246123	-0.030116475470678
190	127083	1066	123258	0.01309411976986
190	127083	1420	123363	0.050087663663237
190	127083	1442	111081	-0.0037921099901388
190	127083	1450	94698	-0.00047459085938049
191	190571	191	190571	9.6135125985394
191	190571	192	219243	0.4312120628851
191	190571	193	222315	0.31288758173058
191	190571	195	238187	-0.21902130721141
191	190571	197	125037	4.617573868857e-06
191	190571	198	186477	0.0037496701120444
191	190571	199	189549	0.027207615802659
191	190571	207	178286	0.00056712836336786
191	190571	209	189038	-0.014202073828791
191	190571	216	125043	0.00014922134372048
191	190571	217	186483	0.040611030587724
191	190571	218	189555	0.16042278983156
191	190571	247	161913	-0.0021489337484231
191	190571	249	183417	0.016684978687231
191	190571	260	175226	0.0025235619062387
191	190571	262	182906	-0.0062838195578394
191	190571	318	190619	0.16286263829709
191	190571	348	190631	0.39577496394029
191	190571	355	125099	0.0057742586738806
191	190571	356	186539	0.26000877342167
191	190571	357	189611	0.35331739902544
191	190571	464	178379	0.12635238731669
191	190571	466	189131	-0.23742364005098
191	190571	567	175331	0.042708696585493
191	190571	569	183011	-0.057524167302436
191	190571	603	158441	0.0030438928211664
191	190571	607	60650	9.7065219512485e-05
191	190571	669	188666	0.022773983335288
191	190571	753	178475	-0.19280419816356
191	190571	755	189227	0.14721558292727
191	190571	865	162123	-0.076212551079911
191	190571	867	183627	0.13882287165318
191	190571	963	63843	-0.0030329439499171
191	190571	968	159075	-0.016501087317122
191	190571	971	174947	0.017795290243956
191	190571	997	60777	-0.00029829903551742
191	190571	1009	60266	4.0443841463535e-05
191	190571	1017	246123	0.11707181314121
191	190571	1063	188793	-0.06362598540283
191	190571	1445	174569	-0.0037921099901388
191	190571	1453	158186	-0.00047459085938049
192	219243	192	219243	9.9906261357154
192	219243	193	222315	0.16286263829709
192	219243	194	234603	0.39577496394029
192	219243	198	186477	4.4120554323857e-05
192	219243	200	211053	0.0010914443350817
192	219243	201	218221	0.027207615802659
192	219243	205	120942	2.9413702882571e-06
192	219243	211	216174	0.0055992811383084
192	219243	212	217710	-0.014202073828791
192	219243	217	186483	0.0010914443350817
192	219243	219	211059	0.01567976622894
192	219243	220	218227	0.16042278983156
192	219243	247	161913	0.0005345374850775
192	219243	253	215673	0.035349573079871
192	219243	255	96378	3.56358323385e-05
192	219243	263	203898	0.0025235619062387
192	219243	319	219291	0.16286263829709
192	219243	349	219303	0.39577496394029
192	219243	356	186539	0.027207615802659
192	219243	358	211115	0.16042278983156
192	219243	359	218283	0.35331739902544
192	219243	462	121035	0.0055992811383084
192	219243	468	216267	0.24732217931781
192	219243	469	217803	-0.23742364005098
192	219243	562	96483	0.0025235619062387
192	219243	570	204003	0.042708696585493
192	219243	602	154857	0.0014559782926873
192	219243	609	89322	9.7065219512485e-05
192	219243	614	154346	-0.00029829903551742
192	219243	670	217338	0.022773983335288
192	219243	751	121131	-0.014202073828791
192	219243	757	216363	-0.23742364005098
192	219243	758	217899	0.14721558292727
192	219243	865	162123	0.035349573079871
192	219243	871	215883	0.10305090804909
192	219243	973	203619	0.017795290243956
192	219243	999	89449	-0.00029829903551742
192	219243	1004	154473	0.00060665762195303
192	219243	1011	88938	4.0443841463535e-05
192	219243	1017	246123	-0.10156269893563
192	219243	1064	217465	-0.06362598540283
192	219243	1069	215418	-0.01309411976986
192	219243	1423	215523	-0.050087663663237
192	219243	1447	203241	-0.0037921099901388
193	222315	193	222315	10.221618053452
193	222315	194	234603	0.22726871220945
193	222315	195	238187	0.33281423804227
193	222315	199	189549	4.4120554323857e-05
193	222315	201	218221	0.0037496701120444
193	222315	202	221805	0.060058346817629
193	222315	206	124014	2.9413702882571e-06
193	222315	210	210030	0.00056712836336786
193	222315	211	216174	-0.0019291893569003
193	222315	218	189555	0.0010914443350817
193	222315	220	218227	0.040611030587724
193	222315	221	221811	0.25222134894145
193	222315	251	207993	0.0066256370561747
193	222315	259	160890	0.00021059376995403
193	222315	265	214650	-0.0062838195578394
193	222315	320	222363	0.16286263829709
193	222315	350	222375	0.39577496394029
193	222315	357	189611	0.027207615802659
193	222315	359	218283	0.26000877342167
193	222315	360	221867	0.28060475132151
193	222315	463	124107	0.0055992811383084
193	222315	467	210123	0.12635238731669
193	222315	468	216267	-0.19810192260698
193	222315	566	160995	0.0095660710677788
193	222315	572	214755	-0.057524167302436
193	222315	597	93417	0.00042567634384801
193	222315	615	157418	-0.00029829903551742
193	222315	667	221433	-0.09630761014612
193	222315	752	124203	-0.014202073828791
193	222315	756	210219	-0.19280419816356
193	222315	757	216363	0.24666598069174
193	222315	869	208203	0.11986839951616
193	222315	964	95587	-0.0030329439499171
193	222315	968	159075	0.0090751718499659
193	222315	974	206691	0.017795290243956
193	222315	1005	157545	0.00060665762195303
193	222315	1012	92010	4.0443841463535e-05
193	222315	1017	246123	-0.23687331427611
193	222315	1027	221550	-0.031907108546042
193	222315	1344	221643	-0.14881314186945
193	222315	1448	206313	-0.0037921099901388
194	234603	194	234603	10.203578403215
194	234603	195	238187	0.30434244939352
194	234603	201	218221	0.00025543156541257
194	234603	203	232557	0.010852638197031
194	234603	204	234093	0.060058346817629
194	234603	208	185454	2.5032086896566e-05
194	234603	210	210030	-0.00013659664574588
194	234603	220	218227	0.0048272028505541
194	234603	222	232563	0.087513991231096
194	234603	223	234099	0.25222134894145
194	234603	245	119929	-8.7263943696185e-05
194	234603	248	177273	0.0005345374850775
194	234603	254	231033	0.035349573079871
194	234603	256	111738	3.56358323385e-05
194	234603	263	203898	-0.00082921296919398
194	234603	321	234651	0.16286263829709
194	234603	351	234663	0.39577496394029
194	234603	359	218283	0.077434232075274
194	234603	361	232619	0.33880641573206
194	234603	362	234155	0.28060475132151
194	234603	465	185547	0.023660459800778
194	234603	467	210123	-0.063412675558278
194	234603	563	111843	0.0025235619062387
194	234603	570	204003	-0.023547251859148
194	234603	599	105705	0.00042567634384801
194	234603	606	202473	-0.0030438928211664
194	234603	616	169706	-0.00029829903551742
194	234603	668	233721	-0.09630761014612
194	234603	754	185643	-0.051014279629986
194	234603	756	210219	0.11568951189776
194	234603	863	120139	-0.010498652134328
194	234603	866	177483	0.035349573079871
194	234603	872	231243	0.10305090804909
194	234603	970	171363	0.0090751718499659
194	234603	1006	169833	0.00060665762195303
194	234603	1013	104298	4.0443841463535e-05
194	234603	1017	246123	0.24401682297474
194	234603	1028	233838	-0.031907108546042
194	234603	1070	230778	-0.01309411976986
194	234603	1345	233931	-0.14881314186945
194	234603	1424	230883	-0.050087663663237
194	234603	1457	202218	0.00047459085938049
195	238187	195	238187	10.235216913332
195	238187	202	221805	0.00025543156541257
195	238187	204	234093	0.0037496701120444
195	238187	209	189038	2.5032086896566e-05
195	238187	213	232046	-0.0019291893569003
195	238187	221	221811	0.0048272028505541
195	238187	223	234099	0.040611030587724
195	238187	246	123513	-8.7263943696185e-05
195	238187	252	209529	0.0021489337484231
195	238187	254	231033	-0.016684978687231
195	238187	261	176762	0.00021059376995403
195	238187	264	207482	-0.00082921296919398
195	238187	322	238235	0.16286263829709
195	238187	352	238247	0.39577496394029
195	238187	360	221867	0.077434232075274
195	238187	362	234155	0.26000877342167
195	238187	466	189131	0.023660459800778
195	238187	470	232139	-0.19810192260698
195	238187	568	176867	0.0095660710677788
195	238187	571	207587	-0.023547251859148
195	238187	600	109289	0.00042567634384801
195	238187	605	173801	-0.0014559782926873
195	238187	612	108266	-9.7065219512485e-05
195	238187	628	237806	-0.063814217092084
195	238187	755	189227	-0.051014279629986
195	238187	759	232235	0.24666598069174
195	238187	864	123723	-0.010498652134328
195	238187	870	209739	0.076212551079911
195	238187	872	231243	-0.13882287165318
195	238187	966	111459	-0.0030329439499171
195	238187	971	174947	0.0090751718499659
195	238187	974	206691	-0.016501087317122
195	238187	1002	108393	0.00029829903551742
195	238187	1017	246123	0.33839044896587
195	238187	1026	237933	0.11766760229756
195	238187	1046	237939	0.33839044896587
195	238187	1238	237995	0.14117654222197
195	238187	1458	205802	0.00047459085938049
196	32364	196	32364	9.5852290606253
196	32364	215	32370	0.30018535453681
196	32364	266	63612	0.016978889193726
196	32364	267	95356	-0.014179505318345
196	32364	271	158844	0.0060794127502921
196	32364	272	160380	0.0025633054836255
196	32364	323	32412	0.16286263829709
196	32364	354	32426	0.31288758173058
196	32364	452	32454	0.24735935246268
196	32364	461	32457	-0.17439427712023
196	32364	618	56556	-0.18047490611513
196	32364	619	60140	-0.13014230558653
196	32364	620	81132	0.095924675786055
196	32364	621	88812	0.09630761014612
196	32364	622	91884	0.041293215507929
196	32364	624	146156	-0.042542811394723
196	32364	625	153324	-0.031745552527978
196	32364	661	31992	-0.23687331427611
196	32364	741	32550	-0.21902130721141
196	32364	750	32553	0.11312474391765
196	32364	852	32581	0.08943296262576
196	32364	1018	48492	0.23593146834222
196	32364	1019	56172	0.23687331427611
196	32364	1020	59244	0.10156269893563
196	32364	1021	80748	-0.15689013639675
196	32364	1022	87916	-0.11707181314121
196	32364	1024	145260	0.06829774668102
196	32364	1025	151404	0.030116475470678
196	32364	1047	32116	0.33839044896587
196	32364	1058	31608	0.18047490611513
196	32364	1239	32172	0.14117654222197
196	32364	1346	31692	0.14881314186945
196	32364	1425	28644	-0.050087663663237
196	32364	1441	24552	-0.016978889193726
197	125037	197	125037	8.8403600124103
197	125037	198	186477	0.38824935807618
197	125037	199	189549	0.14532856426686
197	125037	200	211053	0.19565928536191
197	125037	202	221805	-0.11312474391765
197	125037	203	232557	-0.080613783115958
197	125037	205	120942	0.00058947452571953
197	125037	206	124014	0.0057742586738806
197	125037	216	125043	0.30018535453681
197	125037	224	120949	0.040611030587724
197	125037	225	124021	0.16042278983156
197	125037	244	112761	0.01164947174712
197	125037	246	123513	-0.11568951189776
197	125037	266	63612	-0.00021059376995403
197	125037	268	109692	0.0025235619062387
197	125037	270	117372	-0.0062838195578394
197	125037	324	125085	0.16286263829709
197	125037	355	125099	0.31288758173058
197	125037	363	121005	0.26000877342167
197	125037	364	124077	0.35331739902544
197	125037	453	125127	0.24735935246268
197	125037	471	112845	0.12635238731669
197	125037	473	123597	-0.23742364005098
197	125037	573	63717	-0.0095660710677788
197	125037	575	109797	0.042708696585493
197	125037	577	117477	-0.057524167302436
197	125037	597	93417	0.010094782829298
197	125037	600	109289	-0.016501087317122
197	125037	619	60140	0.00029829903551742
197	125037	627	245997	-0.031745552527978
197	125037	672	123132	0.022773983335288
197	125037	742	125223	-0.21902130721141
197	125037	760	112941	-0.19280419816356
197	125037	762	123693	0.14721558292727
197	125037	873	96589	-0.076212551079911
197	125037	875	118093	0.13882287165318
197	125037	976	93541	-0.016501087317122
197	125037	979	109413	0.017795290243956
197	125037	997	60777	-0.0030438928211664
197	125037	1000	93033	0.0042061595122077
197	125037	1026	237933	0.06829774668102
197	125037	1443	117225	0.016978889193726
197	125037	1460	92652	-0.00047459085938049
198	186477	198	186477	9.5311549940932
198	186477	199	189549	0.16286263829709
198	186477	200	211053	0.30018535453681
198	186477	201	218221	0.31288758173058
198	186477	203	232557	0.24735935246268
198	186477	204	234093	-0.21902130721141
198	186477	205	120942	4.2423609926785e-07
198	186477	207	178286	0.00014922134372048
198	186477	208	185454	0.0057742586738806
198	186477	217	186483	0.30018535453681
198	186477	224	120949	0.00014922134372048
198	186477	226	178293	0.01567976622894
198	186477	227	185461	0.16042278983156
198	186477	247	161913	0.003706126563204
198	186477	249	183417	0.063412675558278
198	186477	250	184953	-0.11568951189776
198	186477	266	63612	3.56358323385e-05
198	186477	273	171132	0.0025235619062387
198	186477	325	186525	0.16286263829709
198	186477	356	186539	0.31288758173058
198	186477	363	121005	0.0057742586738806
198	186477	365	178349	0.16042278983156
198	186477	366	185517	0.35331739902544
198	186477	454	186567	0.24735935246268
198	186477	474	161997	0.063412675558278
198	186477	476	183501	0.24732217931781
198	186477	477	185037	-0.23742364005098
198	186477	573	63717	0.0025235619062387
198	186477	580	171237	0.042708696585493
198	186477	602	154857	0.010094782829298
198	186477	604	170729	-0.016501087317122
198	186477	618	56556	9.7065219512485e-05
198	186477	627	245997	0.041293215507929
198	186477	673	184572	0.022773983335288
198	186477	743	186663	-0.21902130721141
198	186477	763	162093	-0.11568951189776
198	186477	765	183597	-0.23742364005098
198	186477	766	185133	0.14721558292727
198	186477	880	183117	0.10305090804909
198	186477	981	154981	-0.016501087317122
198	186477	983	170853	0.017795290243956
198	186477	1004	154473	0.0042061595122077
198	186477	1019	56172	4.0443841463535e-05
198	186477	1073	182652	-0.01309411976986
198	186477	1429	182757	-0.050087663663237
198	186477	1464	154092	-0.00047459085938049
199	189549	199	189549	9.5970456480871
199	189549	201	218221	0.4312120628851
199	189549	202	221805	0.20464325582303
199	189549	203	232557	-0.18939059350787
199	189549	206	124014	4.2423609926785e-07
199	189549	208	185454	0.00058947452571953
199	189549	209	189038	0.015041155213974
199	189549	218	189555	0.30018535453681
199	189549	225	124021	0.00014922134372048
199	189549	227	185461	0.040611030587724
199	189549	228	189045	0.25222134894145
199	189549	248	177273	0.01164947174712
199	189549	249	183417	-0.029665794955098
199	189549	271	158844	0.00082921296919398
199	189549	275	181884	-0.0062838195578394
199	189549	326	189597	0.16286263829709
199	189549	357	189611	0.31288758173058
199	189549	364	124077	0.0057742586738806
199	189549	366	185517	0.26000877342167
199	189549	367	189101	0.28060475132151
199	189549	455	189639	0.24735935246268
199	189549	475	177357	0.12635238731669
199	189549	476	183501	-0.19810192260698
199	189549	578	158949	0.023547251859148
199	189549	582	181989	-0.057524167302436
199	189549	596	62697	0.0011972147170725
199	189549	605	173801	-0.016501087317122
199	189549	627	245997	0.09630761014612
199	189549	744	189735	-0.21902130721141
199	189549	764	177453	-0.19280419816356
199	189549	765	183597	0.24666598069174
199	189549	877	161101	-0.076212551079911
199	189549	878	175437	0.11986839951616
199	189549	975	62821	-0.0030329439499171
199	189549	984	173925	0.017795290243956
199	189549	997	60777	0.001135777606267
199	189549	1005	157545	0.0042061595122077
199	189549	1020	59244	4.0443841463535e-05
199	189549	1026	237933	-0.15689013639675
199	189549	1063	188793	-0.18047490611513
199	189549	1351	188877	-0.14881314186945
199	189549	1446	181737	0.016978889193726
199	189549	1465	157164	-0.00047459085938049
200	211053	200	211053	9.3048759151833
200	211053	201	218221	0.33112909183181
200	211053	202	221805	-0.1622150705703
200	211053	203	232557	-0.17452035495526
200	211053	204	234093	0.24834681887385
200	211053	207	178286	4.617573868857e-06
200	211053	210	210030	0.0057742586738806
200	211053	219	211059	0.30018535453681
200	211053	226	178293	0.0010914443350817
200	211053	229	210037	0.16042278983156
200	211053	244	112761	0.00013659664574588
200	211053	247	161913	-0.00089045575123215
200	211053	251	207993	0.063412675558278
200	211053	252	209529	-0.11568951189776
200	211053	276	203388	0.0062838195578394
200	211053	327	211101	0.16286263829709
200	211053	358	211115	0.31288758173058
200	211053	365	178349	0.027207615802659
200	211053	368	210093	0.35331739902544
200	211053	456	211143	0.24735935246268
200	211053	471	112845	0.0055992811383084
200	211053	474	161997	-0.023660459800778
200	211053	478	208077	0.24732217931781
200	211053	479	209613	-0.23742364005098
200	211053	583	203493	0.057524167302436
200	211053	620	81132	9.7065219512485e-05
200	211053	624	146156	-0.00029829903551742
200	211053	674	209148	0.022773983335288
200	211053	745	211239	-0.21902130721141
200	211053	760	112941	-0.014202073828791
200	211053	763	162093	0.051014279629986
200	211053	767	208173	-0.23742364005098
200	211053	768	209709	0.14721558292727
200	211053	873	96589	0.010498652134328
200	211053	881	204109	-0.13882287165318
200	211053	882	207693	0.10305090804909
200	211053	1003	146793	0.0030438928211664
200	211053	1021	80748	4.0443841463535e-05
200	211053	1026	237933	-0.10156269893563
200	211053	1074	207228	-0.01309411976986
200	211053	1430	207333	-0.050087663663237
200	211053	1447	203241	-0.016978889193726
201	218221	201	218221	9.9652905861727
201	218221	202	221805	0.30434244939352
201	218221	203	232557	0.37207864695097
201	218221	204	234093	0.33281423804227
201	218221	208	185454	4.617573868857e-06
201	218221	210	210030	0.00014922134372048
201	218221	211	216174	0.0019740128289364
201	218221	212	217710	0.015041155213974
201	218221	220	218227	0.30018535453681
201	218221	227	185461	0.0010914443350817
201	218221	229	210037	0.01567976622894
201	218221	230	216181	0.087513991231096
201	218221	231	217717	0.25222134894145
201	218221	245	119929	0.00013659664574588
201	218221	267	95356	3.56358323385e-05
201	218221	328	218269	0.16286263829709
201	218221	359	218283	0.31288758173058
201	218221	366	185517	0.027207615802659
201	218221	368	210093	0.16042278983156
201	218221	369	216237	0.33880641573206
201	218221	370	217773	0.28060475132151
201	218221	457	218311	0.24735935246268
201	218221	472	120013	0.0055992811383084
201	218221	574	95461	0.0025235619062387
201	218221	602	154857	-0.0043436719965649
201	218221	606	202473	-0.016501087317122
201	218221	625	153324	-0.00029829903551742
201	218221	627	245997	-0.13014230558653
201	218221	746	218407	-0.21902130721141
201	218221	761	120109	-0.014202073828791
201	218221	877	161101	0.035349573079871
201	218221	881	204109	0.11986839951616
201	218221	883	214861	0.10305090804909
201	218221	981	154981	0.0090751718499659
201	218221	985	202597	0.017795290243956
201	218221	999	89449	0.001135777606267
201	218221	1022	87916	4.0443841463535e-05
201	218221	1064	217465	-0.18047490611513
201	218221	1075	214396	-0.01309411976986
201	218221	1352	217549	-0.14881314186945
201	218221	1431	214501	-0.050087663663237
202	221805	202	221805	10.007004760212
202	221805	204	234093	0.22726871220945
202	221805	209	189038	4.617573868857e-06
202	221805	212	217710	0.00058947452571953
202	221805	221	221811	0.30018535453681
202	221805	228	189045	0.0010914443350817
202	221805	231	217717	0.040611030587724
202	221805	246	123513	0.00013659664574588
202	221805	252	209529	0.01164947174712
202	221805	253	215673	-0.029665794955098
202	221805	272	160380	0.00021059376995403
202	221805	277	206460	-0.0025235619062387
202	221805	329	221853	0.16286263829709
202	221805	360	221867	0.31288758173058
202	221805	367	189101	0.027207615802659
202	221805	370	217773	0.26000877342167
202	221805	458	221895	0.24735935246268
202	221805	473	123597	0.0055992811383084
202	221805	479	209613	0.12635238731669
202	221805	480	215757	-0.19810192260698
202	221805	579	160485	0.0095660710677788
202	221805	584	206565	-0.042708696585493
202	221805	598	94953	0.0011972147170725
202	221805	603	158441	-0.0043436719965649
202	221805	622	91884	-9.7065219512485e-05
202	221805	627	245997	-0.18047490611513
202	221805	667	221433	-0.23687331427611
202	221805	747	221991	-0.21902130721141
202	221805	762	123693	-0.014202073828791
202	221805	768	209709	-0.19280419816356
202	221805	769	215853	0.24666598069174
202	221805	882	207693	0.11986839951616
202	221805	883	214861	-0.13882287165318
202	221805	977	95077	-0.0030329439499171
202	221805	982	158565	0.0090751718499659
202	221805	1000	93033	0.001135777606267
202	221805	1005	157545	-0.0030438928211664
202	221805	1026	237933	0.23593146834222
202	221805	1027	221550	0.035314697794501
202	221805	1053	221557	0.33839044896587
202	221805	1245	221613	0.14117654222197
202	221805	1449	213993	0.016978889193726
203	232557	203	232557	9.8107842513378
203	232557	204	234093	0.14871590640556
203	232557	211	216174	3.050785590519e-05
203	232557	213	232046	0.015041155213974
203	232557	222	232563	0.30018535453681
203	232557	230	216181	0.0048272028505541
203	232557	232	232053	0.25222134894145
203	232557	249	183417	0.00089045575123215
203	232557	251	207993	-0.003706126563204
203	232557	254	231033	0.11568951189776
203	232557	268	109692	3.56358323385e-05
203	232557	273	171132	-0.00021059376995403
203	232557	330	232605	0.16286263829709
203	232557	361	232619	0.31288758173058
203	232557	369	216237	0.077434232075274
203	232557	371	232109	0.28060475132151
203	232557	459	232647	0.24735935246268
203	232557	476	183501	0.023660459800778
203	232557	478	208077	-0.063412675558278
203	232557	481	231117	0.23742364005098
203	232557	575	109797	0.0025235619062387
203	232557	580	171237	-0.0095660710677788
203	232557	599	105705	-0.0011972147170725
203	232557	626	167660	-0.00029829903551742
203	232557	627	245997	0.10288652639977
203	232557	676	230652	-0.022773983335288
203	232557	748	232743	-0.21902130721141
203	232557	765	183597	-0.051014279629986
203	232557	767	208173	0.11568951189776
203	232557	770	231213	-0.14721558292727
203	232557	875	118093	-0.010498652134328
203	232557	878	175437	0.035349573079871
203	232557	881	204109	-0.076212551079911
203	232557	978	105829	0.0030329439499171
203	232557	1007	200553	-0.0042061595122077
203	232557	1023	102252	4.0443841463535e-05
203	232557	1026	237933	0.15371614983506
203	232557	1065	231801	-0.18047490611513
203	232557	1353	231885	-0.14881314186945
203	232557	1468	200172	0.00047459085938049
204	234093	204	234093	10.032900810489
204	234093	212	217710	3.050785590519e-05
204	234093	213	232046	0.0019740128289364
204	234093	223	234099	0.30018535453681
204	234093	231	217717	0.0048272028505541
204	234093	232	232053	0.087513991231096
204	234093	250	184953	0.00089045575123215
204	234093	252	209529	-0.003706126563204
204	234093	254	231033	-0.063412675558278
204	234093	269	111228	3.56358323385e-05
204	234093	276	203388	-0.00082921296919398
204	234093	331	234141	0.16286263829709
204	234093	362	234155	0.31288758173058
204	234093	370	217773	0.077434232075274
204	234093	371	232109	0.33880641573206
204	234093	460	234183	0.24735935246268
204	234093	477	185037	0.023660459800778
204	234093	479	209613	-0.063412675558278
204	234093	481	231117	-0.24732217931781
204	234093	576	111333	0.0025235619062387
204	234093	583	203493	-0.023547251859148
204	234093	604	170729	-0.0043436719965649
204	234093	606	202473	0.010094782829298
204	234093	623	104172	-9.7065219512485e-05
204	234093	627	245997	0.24401682297474
204	234093	668	233721	-0.23687331427611
204	234093	749	234279	-0.21902130721141
204	234093	766	185133	-0.051014279629986
204	234093	768	209709	0.11568951189776
204	234093	770	231213	0.23742364005098
204	234093	876	119629	-0.010498652134328
204	234093	879	176973	0.035349573079871
204	234093	983	170853	0.0090751718499659
204	234093	985	202597	-0.016501087317122
204	234093	1001	105321	0.001135777606267
204	234093	1006	169833	-0.0030438928211664
204	234093	1026	237933	0.36456985997288
204	234093	1028	233838	0.035314697794501
204	234093	1054	233845	0.33839044896587
204	234093	1076	230268	-0.01309411976986
204	234093	1246	233901	0.14117654222197
204	234093	1432	230373	-0.050087663663237
204	234093	1469	201708	0.00047459085938049
205	120942	205	120942	8.6472766163607
205	120942	206	124014	0.16286263829709
205	120942	207	178286	0.49765318130779
205	120942	208	185454	0.14532856426686
205	120942	211	216174	0.17439427712023
205	120942	212	217710	-0.11312474391765
205	120942	213	232046	-0.08943296262576
205	120942	224	120949	0.49765318130779
205	120942	233	112758	0.01567976622894
205	120942	234	119926	0.16042278983156
205	120942	255	96378	0.003706126563204
205	120942	257	117882	0.063412675558278
205	120942	258	119418	-0.11568951189776
205	120942	266	63612	0.0005345374850775
205	120942	270	117372	-0.035349573079871
205	120942	332	120990	0.16286263829709
205	120942	363	121005	0.14532856426686
205	120942	372	112814	0.16042278983156
205	120942	373	119982	0.35331739902544
205	120942	462	121035	0.17439427712023
205	120942	482	96462	0.063412675558278
205	120942	484	117966	0.24732217931781
205	120942	485	119502	-0.23742364005098
205	120942	588	105702	0.042708696585493
205	120942	609	89322	0.010094782829298
205	120942	611	105194	-0.016501087317122
205	120942	618	56556	0.0014559782926873
205	120942	621	88812	-0.0030438928211664
205	120942	751	121131	-0.11312474391765
205	120942	771	96558	-0.11568951189776
205	120942	773	118062	-0.23742364005098
205	120942	774	119598	0.14721558292727
205	120942	853	121159	-0.08943296262576
205	120942	884	63822	-0.035349573079871
205	120942	888	117582	0.10305090804909
205	120942	988	89446	-0.016501087317122
205	120942	990	105318	0.017795290243956
205	120942	1008	56682	-0.0030438928211664
205	120942	1011	88938	0.0042061595122077
205	120942	1019	56172	0.00060665762195303
205	120942	1028	233838	0.06829774668102
205	120942	1071	119164	0.06362598540283
205	120942	1434	117222	-0.050087663663237
205	120942	1461	104940	0.0037921099901388
206	124014	206	124014	8.5635689512346
206	124014	208	185454	0.38824935807618
206	124014	209	189038	0.075205776069872
206	124014	210	210030	0.19565928536191
206	124014	211	216174	-0.22185677604353
206	124014	225	124021	0.49765318130779
206	124014	234	119926	0.040611030587724
206	124014	235	123510	0.25222134894145
206	124014	256	111738	0.01164947174712
206	124014	257	117882	-0.029665794955098
206	124014	267	95356	0.0021489337484231
206	124014	268	109692	-0.0066256370561747
206	124014	333	124062	0.16286263829709
206	124014	364	124077	0.14532856426686
206	124014	373	119982	0.26000877342167
206	124014	374	123566	0.28060475132151
206	124014	463	124107	0.17439427712023
206	124014	483	111822	0.12635238731669
206	124014	484	117966	-0.19810192260698
206	124014	585	62694	-0.0095660710677788
206	124014	586	93414	0.023547251859148
206	124014	590	116454	-0.057524167302436
206	124014	607	60650	0.0043436719965649
206	124014	612	108266	-0.016501087317122
206	124014	622	91884	-0.0030438928211664
206	124014	628	237806	0.042542811394723
206	124014	672	123132	0.09630761014612
206	124014	752	124203	-0.11312474391765
206	124014	772	111918	-0.19280419816356
206	124014	773	118062	0.24666598069174
206	124014	854	124231	-0.08943296262576
206	124014	885	95566	-0.076212551079911
206	124014	886	109902	0.11986839951616
206	124014	986	60774	-0.0090751718499659
206	124014	991	108390	0.017795290243956
206	124014	1012	92010	0.0042061595122077
206	124014	1020	59244	0.00060665762195303
206	124014	1027	221550	-0.063814217092084
206	124014	1066	123258	-0.18047490611513
206	124014	1354	123342	-0.14881314186945
206	124014	1452	116202	0.016978889193726
206	124014	1462	108012	0.0037921099901388
207	178286	207	178286	8.8136120960459
207	178286	208	185454	0.33112909183181
207	178286	209	189038	-0.1622150705703
207	178286	210	210030	0.31288758173058
207	178286	213	232046	0.096579318450943
207	178286	226	178293	0.49765318130779
207	178286	233	112758	0.00014922134372048
207	178286	236	161910	0.0048272028505541
207	178286	237	177270	0.16042278983156
207	178286	260	175226	0.063412675558278
207	178286	261	176762	-0.11568951189776
207	178286	266	63612	-8.7263943696185e-05
207	178286	273	171132	0.016684978687231
207	178286	274	174716	-0.035349573079871
207	178286	334	178334	0.16286263829709
207	178286	365	178349	0.14532856426686
207	178286	372	112814	0.0057742586738806
207	178286	375	161966	0.077434232075274
207	178286	376	177326	0.35331739902544
207	178286	464	178379	0.17439427712023
207	178286	487	175310	0.24732217931781
207	178286	488	176846	-0.23742364005098
207	178286	593	170726	0.057524167302436
207	178286	613	146666	0.010094782829298
207	178286	624	146156	-0.0030438928211664
207	178286	628	237806	0.041293215507929
207	178286	753	178475	-0.11312474391765
207	178286	776	175406	-0.23742364005098
207	178286	777	176942	0.14721558292727
207	178286	855	178503	-0.08943296262576
207	178286	884	63822	0.010498652134328
207	178286	891	171342	-0.13882287165318
207	178286	892	174926	0.10305090804909
207	178286	992	146790	-0.016501087317122
207	178286	1014	146282	0.0042061595122077
207	178286	1018	48492	0.00029829903551742
207	178286	1028	233838	-0.11707181314121
207	178286	1072	176508	0.06362598540283
207	178286	1436	174566	-0.050087663663237
207	178286	1454	170474	-0.016978889193726
208	185454	208	185454	9.3384024456363
208	185454	209	189038	0.30434244939352
208	185454	210	210030	0.30018535453681
208	185454	211	216174	0.40971449758991
208	185454	212	217710	0.20464325582303
208	185454	227	185461	0.49765318130779
208	185454	234	119926	0.00014922134372048
208	185454	237	177270	0.01567976622894
208	185454	238	183414	0.087513991231096
208	185454	239	184950	0.25222134894145
208	185454	259	160890	0.003706126563204
208	185454	273	171132	-0.0066256370561747
208	185454	275	181884	-0.035349573079871
208	185454	335	185502	0.16286263829709
208	185454	366	185517	0.14532856426686
208	185454	373	119982	0.0057742586738806
208	185454	376	177326	0.16042278983156
208	185454	377	183470	0.33880641573206
208	185454	378	185006	0.28060475132151
208	185454	465	185547	0.17439427712023
208	185454	486	160974	0.063412675558278
208	185454	585	62694	0.0025235619062387
208	185454	591	154854	0.023547251859148
208	185454	616	169706	-0.016501087317122
208	185454	618	56556	-0.00042567634384801
208	185454	625	153324	-0.0030438928211664
208	185454	673	184572	0.09630761014612
208	185454	754	185643	-0.11312474391765
208	185454	775	161070	-0.11568951189776
208	185454	856	185671	-0.08943296262576
208	185454	891	171342	0.11986839951616
208	185454	893	182094	0.10305090804909
208	185454	995	169830	0.017795290243956
208	185454	1008	56682	0.001135777606267
208	185454	1015	153450	0.0042061595122077
208	185454	1028	233838	-0.15689013639675
208	185454	1067	184698	-0.18047490611513
208	185454	1355	184782	-0.14881314186945
208	185454	1437	181734	-0.050087663663237
208	185454	1466	169452	0.0037921099901388
209	189038	209	189038	9.1593184166264
209	189038	212	217710	0.4312120628851
209	189038	213	232046	-0.18939059350787
209	189038	228	189045	0.49765318130779
209	189038	235	123510	0.00014922134372048
209	189038	239	184950	0.040611030587724
209	189038	261	176762	0.01164947174712
209	189038	262	182906	-0.029665794955098
209	189038	272	160380	0.0021489337484231
209	189038	274	174716	-0.0066256370561747
209	189038	275	181884	0.016684978687231
209	189038	336	189086	0.16286263829709
209	189038	367	189101	0.14532856426686
209	189038	374	123566	0.0057742586738806
209	189038	378	185006	0.26000877342167
209	189038	466	189131	0.17439427712023
209	189038	488	176846	0.12635238731669
209	189038	489	182990	-0.19810192260698
209	189038	592	158438	0.023547251859148
209	189038	594	173798	-0.042708696585493
209	189038	608	62186	0.0011972147170725
209	189038	615	157418	-0.010094782829298
209	189038	619	60140	-0.00042567634384801
209	189038	628	237806	-0.095924675786055
209	189038	669	188666	-0.23687331427611
209	189038	755	189227	-0.11312474391765
209	189038	777	176942	-0.19280419816356
209	189038	778	183086	0.24666598069174
209	189038	857	189255	-0.08943296262576
209	189038	890	160590	-0.076212551079911
209	189038	892	174926	0.11986839951616
209	189038	893	182094	-0.13882287165318
209	189038	987	62310	-0.0030329439499171
209	189038	994	157542	0.016501087317122
209	189038	1009	60266	0.001135777606267
209	189038	1020	59244	-0.00029829903551742
209	189038	1027	221550	0.11766760229756
209	189038	1055	188790	0.33839044896587
209	189038	1247	188846	0.14117654222197
209	189038	1456	181226	0.016978889193726
209	189038	1467	173036	0.0037921099901388
210	210030	210	210030	9.1927619664984
210	210030	211	216174	0.18678199837846
210	210030	212	217710	0.37833202341218
210	210030	229	210037	0.49765318130779
210	210030	237	177270	0.0010914443350817
210	210030	240	207990	0.087513991231096
210	210030	241	209526	0.25222134894145
210	210030	256	111738	0.00013659664574588
210	210030	259	160890	-0.00089045575123215
210	210030	263	203898	0.029665794955098
210	210030	267	95356	-8.7263943696185e-05
210	210030	277	206460	-0.035349573079871
210	210030	337	210078	0.16286263829709
210	210030	368	210093	0.14532856426686
210	210030	376	177326	0.027207615802659
210	210030	379	208046	0.33880641573206
210	210030	380	209582	0.28060475132151
210	210030	467	210123	0.17439427712023
210	210030	483	111822	0.0055992811383084
210	210030	486	160974	-0.023660459800778
210	210030	490	203982	0.19810192260698
210	210030	595	202470	0.057524167302436
210	210030	613	146666	-0.0043436719965649
210	210030	620	81132	-0.00042567634384801
210	210030	628	237806	-0.13014230558653
210	210030	674	209148	0.09630761014612
210	210030	756	210219	-0.11312474391765
210	210030	772	111918	-0.014202073828791
210	210030	775	161070	0.051014279629986
210	210030	779	204078	-0.24666598069174
210	210030	858	210247	-0.08943296262576
210	210030	885	95566	0.010498652134328
210	210030	895	206670	0.10305090804909
210	210030	992	146790	0.0090751718499659
210	210030	1010	81258	0.001135777606267
210	210030	1024	145260	-0.00060665762195303
210	210030	1027	221550	-0.24401682297474
210	210030	1028	233838	0.23687331427611
210	210030	1068	209274	-0.18047490611513
210	210030	1356	209358	-0.14881314186945
210	210030	1439	206310	-0.050087663663237
210	210030	1457	202218	-0.016978889193726
211	216174	211	216174	9.5022824750613
211	216174	212	217710	0.14871590640556
211	216174	213	232046	0.33281423804227
211	216174	230	216181	0.49765318130779
211	216174	238	183414	0.0010914443350817
211	216174	240	207990	0.01567976622894
211	216174	242	215670	0.25222134894145
211	216174	257	117882	0.00013659664574588
211	216174	263	203898	-0.01164947174712
211	216174	265	214650	0.11568951189776
211	216174	271	158844	-0.0005345374850775
211	216174	338	216222	0.16286263829709
211	216174	369	216237	0.14532856426686
211	216174	377	183470	0.027207615802659
211	216174	379	208046	0.16042278983156
211	216174	381	215726	0.28060475132151
211	216174	468	216267	0.17439427712023
211	216174	484	117966	0.0055992811383084
211	216174	490	203982	-0.12635238731669
211	216174	492	214734	0.23742364005098
211	216174	586	93414	0.0025235619062387
211	216174	591	154854	-0.0095660710677788
211	216174	609	89322	-0.0011972147170725
211	216174	617	200426	-0.016501087317122
211	216174	675	215292	0.09630761014612
211	216174	757	216363	-0.11312474391765
211	216174	773	118062	-0.014202073828791
211	216174	779	204078	0.19280419816356
211	216174	781	214830	-0.14721558292727
211	216174	859	216391	-0.08943296262576
211	216174	889	159054	0.035349573079871
211	216174	988	89446	0.0030329439499171
211	216174	996	200550	0.017795290243956
211	216174	1025	151404	-0.00060665762195303
211	216174	1027	221550	0.15371614983506
211	216174	1069	215418	-0.18047490611513
211	216174	1075	214396	-0.06362598540283
211	216174	1357	215502	-0.14881314186945
211	216174	1468	200172	0.0037921099901388
212	217710	212	217710	9.646018869456
212	217710	213	232046	0.37207864695097
212	217710	231	217717	0.49765318130779
212	217710	239	184950	0.0010914443350817
212	217710	241	209526	0.01567976622894
212	217710	242	215670	0.087513991231096
212	217710	258	119418	0.00013659664574588
212	217710	265	214650	-0.063412675558278
212	217710	272	160380	-0.0005345374850775
212	217710	276	203388	-0.0066256370561747
212	217710	339	217758	0.16286263829709
212	217710	370	217773	0.14532856426686
212	217710	378	185006	0.027207615802659
212	217710	380	209582	0.16042278983156
212	217710	381	215726	0.33880641573206
212	217710	469	217803	0.17439427712023
212	217710	485	119502	0.0055992811383084
212	217710	492	214734	-0.24732217931781
212	217710	587	94950	0.0025235619062387
212	217710	595	202470	-0.042708696585493
212	217710	614	154346	-0.0043436719965649
212	217710	621	88812	-0.00042567634384801
212	217710	625	153324	0.0014559782926873
212	217710	670	217338	-0.23687331427611
212	217710	758	217899	-0.11312474391765
212	217710	774	119598	-0.014202073828791
212	217710	781	214830	0.23742364005098
212	217710	860	217927	-0.08943296262576
212	217710	890	160590	0.035349573079871
212	217710	894	203598	0.11986839951616
212	217710	993	154470	0.0090751718499659
212	217710	1011	88938	0.001135777606267
212	217710	1015	153450	-0.0030438928211664
212	217710	1022	87916	-0.00029829903551742
212	217710	1027	221550	0.36456985997288
212	217710	1028	233838	0.23593146834222
212	217710	1056	217462	0.33839044896587
212	217710	1248	217518	0.14117654222197
212	217710	1440	213990	-0.050087663663237
212	217710	1469	201708	0.0037921099901388
213	232046	213	232046	9.4512310341717
213	232046	232	232053	0.49765318130779
213	232046	242	215670	0.0048272028505541
213	232046	243	231030	0.16042278983156
213	232046	262	182906	0.00089045575123215
213	232046	264	207482	-0.003706126563204
213	232046	270	117372	8.7263943696185e-05
213	232046	274	174716	-0.0005345374850775
213	232046	276	203388	0.0021489337484231
213	232046	340	232094	0.16286263829709
213	232046	371	232109	0.14532856426686
213	232046	381	215726	0.077434232075274
213	232046	382	231086	0.35331739902544
213	232046	470	232139	0.17439427712023
213	232046	489	182990	0.023660459800778
213	232046	491	207566	-0.063412675558278
213	232046	589	109286	0.0025235619062387
213	232046	593	170726	-0.0095660710677788
213	232046	611	105194	-0.0011972147170725
213	232046	617	200426	0.010094782829298
213	232046	626	167660	0.0014559782926873
213	232046	628	237806	0.23979719374269
213	232046	671	231674	-0.23687331427611
213	232046	759	232235	-0.11312474391765
213	232046	778	183086	-0.051014279629986
213	232046	780	207662	0.11568951189776
213	232046	861	232263	-0.08943296262576
213	232046	888	117582	-0.010498652134328
213	232046	892	174926	0.035349573079871
213	232046	894	203598	-0.076212551079911
213	232046	990	105318	0.0030329439499171
213	232046	996	200550	-0.016501087317122
213	232046	1016	167786	-0.0030438928211664
213	232046	1023	102252	-0.00029829903551742
213	232046	1028	233838	0.28820035925055
213	232046	1057	231798	0.33839044896587
213	232046	1076	230268	-0.06362598540283
213	232046	1249	231854	0.14117654222197
214	48753	214	48753	9.2774950668412
214	48753	215	32370	3.050785590519e-05
214	48753	226	178293	-0.00047459085938049
214	48753	244	112761	-0.0037921099901388
214	48753	248	177273	0.0021446152339451
214	48753	353	48809	0.33112909183181
214	48753	383	32433	0.077434232075274
214	48753	451	48837	-0.17452035495526
214	48753	629	60657	-0.24401682297474
214	48753	630	62193	-0.10288652639977
214	48753	633	105201	0.09630761014612
214	48753	634	108273	0.041293215507929
214	48753	635	146673	0.031907108546042
214	48753	638	169713	-0.031745552527978
214	48753	650	48372	0.063814217092084
214	48753	662	47864	-0.042542811394723
214	48753	708	48921	-0.1622150705703
214	48753	740	48933	0.24834681887385
214	48753	851	48963	-0.096579318450943
214	48753	1029	56689	0.33839044896587
214	48753	1030	60273	0.24401682297474
214	48753	1031	81265	0.11766760229756
214	48753	1034	104305	-0.11707181314121
214	48753	1035	146289	-0.063814217092084
214	48753	1037	167793	0.030116475470678
214	48753	1038	48498	0.035314697794501
214	48753	1048	47988	-0.031907108546042
214	48753	1059	46968	0.022683430359034
214	48753	1250	48561	0.14117654222197
214	48753	1360	48081	0.14881314186945
214	48753	1413	47073	0.10307072362624
214	48753	1470	16368	0.00047459085938049
215	32370	215	32370	9.7278524009076
215	32370	236	161910	-0.00047459085938049
215	32370	255	96378	-0.0037921099901388
215	32370	259	160890	0.0021446152339451
215	32370	354	32426	0.33112909183181
215	32370	383	32433	0.14532856426686
215	32370	452	32454	-0.17452035495526
215	32370	640	56562	-0.18047490611513
215	32370	641	60146	-0.13014230558653
215	32370	642	81138	0.095924675786055
215	32370	643	88818	0.09630761014612
215	32370	644	91890	0.041293215507929
215	32370	646	146162	-0.042542811394723
215	32370	647	153330	-0.031745552527978
215	32370	661	31992	0.15689013639675
215	32370	709	32538	-0.1622150705703
215	32370	741	32550	0.24834681887385
215	32370	1038	48498	0.23593146834222
215	32370	1039	56178	0.23687331427611
215	32370	1040	59250	0.10156269893563
215	32370	1041	80754	-0.15689013639675
215	32370	1042	87922	-0.11707181314121
215	32370	1044	145266	0.06829774668102
215	32370	1045	151410	0.030116475470678
215	32370	1047	32116	0.11766760229756
215	32370	1058	31608	-0.095924675786055
215	32370	1258	32178	0.14117654222197
215	32370	1365	31698	0.14881314186945
215	32370	1417	30690	0.10307072362624
215	32370	1470	16368	0.0037921099901388
216	125043	216	125043	8.5943332238804
216	125043	217	186483	0.38824935807618
216	125043	218	189555	0.14532856426686
216	125043	219	211059	0.19565928536191
216	125043	221	221811	-0.11312474391765
216	125043	222	232563	-0.080613783115958
216	125043	224	120949	0.0037496701120444
216	125043	225	124021	0.027207615802659
216	125043	233	112758	0.00056712836336786
216	125043	235	123510	-0.014202073828791
216	125043	244	112761	-0.0032197569663696
216	125043	246	123513	0.051014279629986
216	125043	255	96378	-0.00040295962660348
216	125043	257	117882	0.0042059365103978
216	125043	355	125099	0.33112909183181
216	125043	384	121011	0.26000877342167
216	125043	385	124083	0.35331739902544
216	125043	453	125127	-0.17452035495526
216	125043	493	112851	0.12635238731669
216	125043	495	123603	-0.23742364005098
216	125043	562	96483	0.042831368578837
216	125043	564	117987	-0.12230217658573
216	125043	629	60657	-0.0014559782926873
216	125043	632	92913	0.0030438928211664
216	125043	641	60146	0.00029829903551742
216	125043	649	246003	-0.031745552527978
216	125043	710	125211	-0.1622150705703
216	125043	742	125223	0.24834681887385
216	125043	782	112947	-0.19280419816356
216	125043	784	123699	0.14721558292727
216	125043	896	96595	-0.076212551079911
216	125043	898	118099	0.13882287165318
216	125043	963	63843	-0.020052848728945
216	125043	965	109923	0.057524167302436
216	125043	967	117603	-0.050959240244055
216	125043	1030	60273	-0.00060665762195303
216	125043	1046	237939	0.06829774668102
216	125043	1066	123258	-0.022683430359034
216	125043	1420	123363	0.10307072362624
216	125043	1472	109041	-0.0037921099901388
216	125043	1481	92658	-0.00047459085938049
217	186483	217	186483	9.3048759151833
217	186483	218	189555	0.16286263829709
217	186483	219	211059	0.30018535453681
217	186483	220	218227	0.31288758173058
217	186483	222	232563	0.24735935246268
217	186483	223	234099	-0.21902130721141
217	186483	224	120949	4.617573868857e-06
217	186483	226	178293	0.0010914443350817
217	186483	227	185461	0.027207615802659
217	186483	236	161910	0.00013659664574588
217	186483	238	183414	0.0055992811383084
217	186483	239	184950	-0.014202073828791
217	186483	247	161913	-0.00089045575123215
217	186483	249	183417	-0.023660459800778
217	186483	250	184953	0.051014279629986
217	186483	262	182906	0.010498652134328
217	186483	356	186539	0.33112909183181
217	186483	384	121011	0.0057742586738806
217	186483	386	178355	0.16042278983156
217	186483	387	185523	0.35331739902544
217	186483	454	186567	-0.17452035495526
217	186483	496	162003	0.063412675558278
217	186483	498	183507	0.24732217931781
217	186483	499	185043	-0.23742364005098
217	186483	569	183011	-0.13882287165318
217	186483	636	154353	0.0030438928211664
217	186483	640	56562	9.7065219512485e-05
217	186483	649	246003	0.041293215507929
217	186483	711	186651	-0.1622150705703
217	186483	743	186663	0.24834681887385
217	186483	785	162099	-0.11568951189776
217	186483	787	183603	-0.23742364005098
217	186483	788	185139	0.14721558292727
217	186483	903	183123	0.10305090804909
217	186483	963	63843	0.0062838195578394
217	186483	970	171363	0.057524167302436
217	186483	1029	56689	-0.00029829903551742
217	186483	1039	56178	4.0443841463535e-05
217	186483	1067	184698	-0.022683430359034
217	186483	1421	184803	0.10307072362624
217	186483	1475	170481	-0.0037921099901388
217	186483	1485	154098	-0.00047459085938049
218	189555	218	189555	9.3480344151637
218	189555	220	218227	0.4312120628851
218	189555	221	221811	0.20464325582303
218	189555	222	232563	-0.18939059350787
218	189555	225	124021	4.617573868857e-06
218	189555	227	185461	0.0037496701120444
218	189555	228	189045	0.060058346817629
218	189555	237	177270	0.00056712836336786
218	189555	238	183414	-0.0019291893569003
218	189555	248	177273	-0.0032197569663696
218	189555	249	183417	0.0094859984226552
218	189555	259	160890	-0.00040295962660348
218	189555	260	175226	0.0014347338831408
218	189555	357	189611	0.33112909183181
218	189555	385	124083	0.0057742586738806
218	189555	387	185523	0.26000877342167
218	189555	388	189107	0.28060475132151
218	189555	455	189639	-0.17452035495526
218	189555	497	177363	0.12635238731669
218	189555	498	183507	-0.19810192260698
218	189555	566	160995	0.042831368578837
218	189555	567	175331	-0.082087684855329
218	189555	629	60657	0.00042567634384801
218	189555	637	157425	0.0030438928211664
218	189555	649	246003	0.09630761014612
218	189555	669	188666	-0.042542811394723
218	189555	712	189723	-0.1622150705703
218	189555	744	189735	0.24834681887385
218	189555	786	177459	-0.19280419816356
218	189555	787	183603	0.24666598069174
218	189555	900	161107	-0.076212551079911
218	189555	901	175443	0.11986839951616
218	189555	968	159075	0.040633404003388
218	189555	972	182115	-0.050959240244055
218	189555	1040	59250	4.0443841463535e-05
218	189555	1046	237939	-0.15689013639675
218	189555	1055	188790	-0.031907108546042
218	189555	1063	188793	0.095924675786055
218	189555	1370	188883	-0.14881314186945
218	189555	1476	173553	-0.0037921099901388
218	189555	1486	157170	-0.00047459085938049
219	211059	219	211059	9.0900167912648
219	211059	220	218227	0.33112909183181
219	211059	221	221811	-0.1622150705703
219	211059	222	232563	-0.17452035495526
219	211059	223	234099	0.24834681887385
219	211059	226	178293	4.4120554323857e-05
219	211059	229	210037	0.027207615802659
219	211059	233	112758	2.9413702882571e-06
219	211059	236	161910	-2.5032086896566e-05
219	211059	240	207990	0.0055992811383084
219	211059	241	209526	-0.014202073828791
219	211059	244	112761	-2.5032086896566e-05
219	211059	247	161913	0.00018666388367786
219	211059	251	207993	-0.023660459800778
219	211059	252	209529	0.051014279629986
219	211059	255	96378	1.2444258911857e-05
219	211059	263	203898	-0.0042059365103978
219	211059	264	207482	0.010498652134328
219	211059	358	211115	0.33112909183181
219	211059	386	178355	0.027207615802659
219	211059	389	210099	0.35331739902544
219	211059	456	211143	-0.17452035495526
219	211059	493	112851	0.0055992811383084
219	211059	496	162003	-0.023660459800778
219	211059	500	208083	0.24732217931781
219	211059	501	209619	-0.23742364005098
219	211059	562	96483	-0.0042059365103978
219	211059	570	204003	0.12230217658573
219	211059	571	207587	-0.13882287165318
219	211059	635	146673	0.0014559782926873
219	211059	642	81138	9.7065219512485e-05
219	211059	646	146162	-0.00029829903551742
219	211059	713	211227	-0.1622150705703
219	211059	745	211239	0.24834681887385
219	211059	782	112947	-0.014202073828791
219	211059	785	162099	0.051014279629986
219	211059	789	208179	-0.23742364005098
219	211059	790	209715	0.14721558292727
219	211059	896	96595	0.010498652134328
219	211059	904	204115	-0.13882287165318
219	211059	905	207699	0.10305090804909
219	211059	973	203619	0.050959240244055
219	211059	1031	81265	-0.00029829903551742
219	211059	1035	146289	0.00060665762195303
219	211059	1041	80754	4.0443841463535e-05
219	211059	1046	237939	-0.10156269893563
219	211059	1068	209274	-0.022683430359034
219	211059	1422	209379	0.10307072362624
220	218227	220	218227	9.7341090066172
220	218227	221	221811	0.30434244939352
220	218227	222	232563	0.37207864695097
220	218227	223	234099	0.33281423804227
220	218227	227	185461	4.4120554323857e-05
220	218227	229	210037	0.0010914443350817
220	218227	230	216181	0.010852638197031
220	218227	231	217717	0.060058346817629
220	218227	234	119926	2.9413702882571e-06
220	218227	245	119929	-2.5032086896566e-05
220	218227	259	160890	8.7263943696185e-05
220	218227	263	203898	0.0014347338831408
220	218227	265	214650	0.010498652134328
220	218227	359	218283	0.33112909183181
220	218227	387	185523	0.027207615802659
220	218227	389	210099	0.16042278983156
220	218227	390	216243	0.33880641573206
220	218227	391	217779	0.28060475132151
220	218227	457	218311	-0.17452035495526
220	218227	494	120019	0.0055992811383084
220	218227	566	160995	-0.016684978687231
220	218227	570	204003	-0.082087684855329
220	218227	572	214755	-0.13882287165318
220	218227	631	89329	0.00042567634384801
220	218227	647	153330	-0.00029829903551742
220	218227	649	246003	-0.13014230558653
220	218227	670	217338	-0.042542811394723
220	218227	714	218395	-0.1622150705703
220	218227	746	218407	0.24834681887385
220	218227	783	120115	-0.014202073828791
220	218227	900	161107	0.035349573079871
220	218227	904	204115	0.11986839951616
220	218227	906	214867	0.10305090804909
220	218227	964	95587	0.0062838195578394
220	218227	1036	153457	0.00060665762195303
220	218227	1042	87922	4.0443841463535e-05
220	218227	1056	217462	-0.031907108546042
220	218227	1064	217465	0.095924675786055
220	218227	1371	217555	-0.14881314186945
220	218227	1478	202225	-0.0037921099901388
221	221811	221	221811	9.7081226788982
221	221811	223	234099	0.22726871220945
221	221811	228	189045	4.4120554323857e-05
221	221811	231	217717	0.0037496701120444
221	221811	235	123510	2.9413702882571e-06
221	221811	241	209526	0.00056712836336786
221	221811	242	215670	-0.0019291893569003
221	221811	246	123513	-2.5032086896566e-05
221	221811	252	209529	-0.0032197569663696
221	221811	253	215673	0.0094859984226552
221	221811	264	207482	0.0014347338831408
221	221811	265	214650	-0.0042059365103978
221	221811	360	221867	0.33112909183181
221	221811	388	189107	0.027207615802659
221	221811	391	217779	0.26000877342167
221	221811	458	221895	-0.17452035495526
221	221811	495	123603	0.0055992811383084
221	221811	501	209619	0.12635238731669
221	221811	502	215763	-0.19810192260698
221	221811	571	207587	-0.082087684855329
221	221811	572	214755	0.12230217658573
221	221811	632	92913	0.00042567634384801
221	221811	637	157425	-0.0014559782926873
221	221811	644	91890	-9.7065219512485e-05
221	221811	649	246003	-0.18047490611513
221	221811	659	221430	-0.063814217092084
221	221811	667	221433	0.15689013639675
221	221811	715	221979	-0.1622150705703
221	221811	747	221991	0.24834681887385
221	221811	784	123699	-0.014202073828791
221	221811	790	209715	-0.19280419816356
221	221811	791	215859	0.24666598069174
221	221811	905	207699	0.11986839951616
221	221811	906	214867	-0.13882287165318
221	221811	969	160611	0.020052848728945
221	221811	974	206691	-0.057524167302436
221	221811	1033	92017	0.00029829903551742
221	221811	1046	237939	0.23593146834222
221	221811	1053	221557	0.11766760229756
221	221811	1264	221619	0.14117654222197
221	221811	1479	205809	-0.0037921099901388
222	232563	222	232563	9.5910457335
222	232563	223	234099	0.14871590640556
222	232563	230	216181	0.00025543156541257
222	232563	232	232053	0.060058346817629
222	232563	238	183414	2.5032086896566e-05
222	232563	240	207990	-0.00013659664574588
222	232563	243	231030	0.014202073828791
222	232563	249	183417	-0.00018666388367786
222	232563	251	207993	0.00089045575123215
222	232563	254	231033	-0.051014279629986
222	232563	257	117882	-1.2444258911857e-05
222	232563	260	175226	8.7263943696185e-05
222	232563	263	203898	-0.00040295962660348
222	232563	361	232619	0.33112909183181
222	232563	390	216243	0.077434232075274
222	232563	392	232115	0.28060475132151
222	232563	459	232647	-0.17452035495526
222	232563	498	183507	0.023660459800778
222	232563	500	208083	-0.063412675558278
222	232563	503	231123	0.23742364005098
222	232563	564	117987	0.0042059365103978
222	232563	567	175331	-0.016684978687231
222	232563	570	204003	0.042831368578837
222	232563	639	200433	-0.0030438928211664
222	232563	648	167666	-0.00029829903551742
222	232563	649	246003	0.10288652639977
222	232563	671	231674	-0.042542811394723
222	232563	716	232731	-0.1622150705703
222	232563	748	232743	0.24834681887385
222	232563	787	183603	-0.051014279629986
222	232563	789	208179	0.11568951189776
222	232563	792	231219	-0.14721558292727
222	232563	898	118099	-0.010498652134328
222	232563	901	175443	0.035349573079871
222	232563	904	204115	-0.076212551079911
222	232563	965	109923	0.0062838195578394
222	232563	970	171363	-0.020052848728945
222	232563	1037	167793	0.00060665762195303
222	232563	1043	102258	4.0443841463535e-05
222	232563	1046	237939	0.15371614983506
222	232563	1057	231798	-0.031907108546042
222	232563	1065	231801	0.095924675786055
222	232563	1070	230778	0.022683430359034
222	232563	1372	231891	-0.14881314186945
222	232563	1424	230883	-0.10307072362624
222	232563	1489	200178	0.00047459085938049
223	234099	223	234099	9.7474214222826
223	234099	231	217717	0.00025543156541257
223	234099	232	232053	0.010852638197031
223	234099	239	184950	2.5032086896566e-05
223	234099	241	209526	-0.00013659664574588
223	234099	243	231030	-0.0055992811383084
223	234099	250	184953	-0.00018666388367786
223	234099	252	209529	0.00089045575123215
223	234099	254	231033	0.023660459800778
223	234099	258	119418	-1.2444258911857e-05
223	234099	261	176762	8.7263943696185e-05
223	234099	362	234155	0.33112909183181
223	234099	391	217779	0.077434232075274
223	234099	392	232115	0.33880641573206
223	234099	460	234183	-0.17452035495526
223	234099	499	185043	0.023660459800778
223	234099	501	209619	-0.063412675558278
223	234099	503	231123	-0.24732217931781
223	234099	565	119523	0.0042059365103978
223	234099	568	176867	-0.016684978687231
223	234099	633	105201	0.00042567634384801
223	234099	638	169713	-0.0014559782926873
223	234099	645	104178	-9.7065219512485e-05
223	234099	649	246003	0.24401682297474
223	234099	660	233718	-0.063814217092084
223	234099	668	233721	0.15689013639675
223	234099	717	234267	-0.1622150705703
223	234099	749	234279	0.24834681887385
223	234099	788	185139	-0.051014279629986
223	234099	790	209715	0.11568951189776
223	234099	792	231219	0.23742364005098
223	234099	899	119635	-0.010498652134328
223	234099	902	176979	0.035349573079871
223	234099	966	111459	0.0062838195578394
223	234099	973	203619	-0.040633404003388
223	234099	1034	104305	0.00029829903551742
223	234099	1046	237939	0.36456985997288
223	234099	1054	233845	0.11766760229756
223	234099	1265	233907	0.14117654222197
223	234099	1490	201714	0.00047459085938049
224	120949	224	120949	8.8136120960459
224	120949	225	124021	0.16286263829709
224	120949	226	178293	0.49765318130779
224	120949	227	185461	0.14532856426686
224	120949	230	216181	0.17439427712023
224	120949	231	217717	-0.11312474391765
224	120949	232	232053	-0.08943296262576
224	120949	233	112758	0.00014922134372048
224	120949	234	119926	0.0057742586738806
224	120949	244	112761	0.0048272028505541
224	120949	245	119929	0.077434232075274
224	120949	266	63612	-8.7263943696185e-05
224	120949	270	117372	0.010498652134328
224	120949	363	121005	0.33112909183181
224	120949	384	121011	0.31288758173058
224	120949	393	112821	0.16042278983156
224	120949	394	119989	0.35331739902544
224	120949	504	96469	0.063412675558278
224	120949	506	117973	0.24732217931781
224	120949	507	119509	-0.23742364005098
224	120949	573	63717	0.016684978687231
224	120949	577	117477	-0.13882287165318
224	120949	631	89329	0.010094782829298
224	120949	633	105201	-0.016501087317122
224	120949	651	56052	0.00029829903551742
224	120949	718	121117	-0.1622150705703
224	120949	793	96565	-0.11568951189776
224	120949	795	118069	-0.23742364005098
224	120949	796	119605	0.14721558292727
224	120949	853	121159	0.096579318450943
224	120949	907	63829	-0.035349573079871
224	120949	911	117589	0.10305090804909
224	120949	978	105829	0.057524167302436
224	120949	1029	56689	-0.0030438928211664
224	120949	1032	88945	0.0042061595122077
224	120949	1054	233845	0.06829774668102
224	120949	1071	119164	-0.022683430359034
224	120949	1427	119269	0.10307072362624
224	120949	1492	88564	-0.00047459085938049
225	124021	225	124021	8.7168825321352
225	124021	227	185461	0.38824935807618
225	124021	228	189045	0.075205776069872
225	124021	229	210037	0.19565928536191
225	124021	230	216181	-0.22185677604353
225	124021	234	119926	0.00058947452571953
225	124021	235	123510	0.015041155213974
225	124021	245	119929	0.014416221287061
225	124021	246	123513	0.14470184262707
225	124021	267	95356	-0.00040295962660348
225	124021	268	109692	0.0014347338831408
225	124021	364	124077	0.33112909183181
225	124021	385	124083	0.31288758173058
225	124021	394	119989	0.26000877342167
225	124021	395	123573	0.28060475132151
225	124021	505	111829	0.12635238731669
225	124021	506	117973	-0.19810192260698
225	124021	574	95461	0.042831368578837
225	124021	575	109797	-0.082087684855329
225	124021	629	60657	0.0043436719965649
225	124021	634	108273	-0.016501087317122
225	124021	652	59124	0.00029829903551742
225	124021	658	237813	0.042542811394723
225	124021	672	123132	-0.042542811394723
225	124021	719	124189	-0.1622150705703
225	124021	794	111925	-0.19280419816356
225	124021	795	118069	0.24666598069174
225	124021	854	124231	0.096579318450943
225	124021	908	95573	-0.076212551079911
225	124021	909	109909	0.11986839951616
225	124021	975	62821	-0.020052848728945
225	124021	976	93541	0.040633404003388
225	124021	980	116581	-0.050959240244055
225	124021	1033	92017	0.0042061595122077
225	124021	1053	221557	-0.063814217092084
225	124021	1376	123349	-0.14881314186945
225	124021	1473	116209	0.016978889193726
225	124021	1493	91636	-0.00047459085938049
226	178293	226	178293	8.9953523804029
226	178293	227	185461	0.33112909183181
226	178293	228	189045	-0.1622150705703
226	178293	229	210037	0.31288758173058
226	178293	232	232053	0.096579318450943
226	178293	233	112758	4.2423609926785e-07
226	178293	236	161910	3.050785590519e-05
226	178293	237	177270	0.0057742586738806
226	178293	244	112761	3.050785590519e-05
226	178293	247	161913	0.0012942029268331
226	178293	248	177273	0.077434232075274
226	178293	266	63612	1.2444258911857e-05
226	178293	273	171132	-0.0042059365103978
226	178293	274	174716	0.010498652134328
226	178293	365	178349	0.33112909183181
226	178293	386	178355	0.31288758173058
226	178293	393	112821	0.0057742586738806
226	178293	396	161973	0.077434232075274
226	178293	397	177333	0.35331739902544
226	178293	509	175317	0.24732217931781
226	178293	510	176853	-0.23742364005098
226	178293	573	63717	-0.0042059365103978
226	178293	580	171237	0.12230217658573
226	178293	581	174821	-0.13882287165318
226	178293	635	146673	0.010094782829298
226	178293	650	48372	9.7065219512485e-05
226	178293	658	237813	0.041293215507929
226	178293	720	178461	-0.1622150705703
226	178293	798	175413	-0.23742364005098
226	178293	799	176949	0.14721558292727
226	178293	855	178503	0.096579318450943
226	178293	907	63829	0.010498652134328
226	178293	914	171349	-0.13882287165318
226	178293	915	174933	0.10305090804909
226	178293	983	170853	0.050959240244055
226	178293	1035	146289	0.0042061595122077
226	178293	1048	47988	4.0443841463535e-05
226	178293	1054	233845	-0.11707181314121
226	178293	1072	176508	-0.022683430359034
226	178293	1428	176613	0.10307072362624
226	178293	1475	170481	-0.016978889193726
226	178293	1496	145908	-0.00047459085938049
227	185461	227	185461	9.5164384135041
227	185461	228	189045	0.30434244939352
227	185461	229	210037	0.30018535453681
227	185461	230	216181	0.40971449758991
227	185461	231	217717	0.20464325582303
227	185461	234	119926	4.2423609926785e-07
227	185461	237	177270	0.00014922134372048
227	185461	238	183414	0.0019740128289364
227	185461	239	184950	0.015041155213974
227	185461	245	119929	3.050785590519e-05
227	185461	248	177273	0.0048272028505541
227	185461	249	183417	0.036052340946802
227	185461	250	184953	0.14470184262707
227	185461	273	171132	0.0014347338831408
227	185461	275	181884	0.010498652134328
227	185461	366	185517	0.33112909183181
227	185461	387	185523	0.31288758173058
227	185461	394	119989	0.0057742586738806
227	185461	397	177333	0.16042278983156
227	185461	398	183477	0.33880641573206
227	185461	399	185013	0.28060475132151
227	185461	508	160981	0.063412675558278
227	185461	580	171237	-0.082087684855329
227	185461	582	181989	-0.13882287165318
227	185461	638	169713	-0.016501087317122
227	185461	673	184572	-0.042542811394723
227	185461	721	185629	-0.1622150705703
227	185461	797	161077	-0.11568951189776
227	185461	856	185671	0.096579318450943
227	185461	914	171349	0.11986839951616
227	185461	916	182101	0.10305090804909
227	185461	975	62821	0.0062838195578394
227	185461	981	154981	0.040633404003388
227	185461	1029	56689	0.001135777606267
227	185461	1036	153457	0.0042061595122077
227	185461	1049	55156	4.0443841463535e-05
227	185461	1054	233845	-0.15689013639675
227	185461	1377	184789	-0.14881314186945
227	185461	1497	153076	-0.00047459085938049
228	189045	228	189045	9.2800218736133
228	189045	231	217717	0.4312120628851
228	189045	232	232053	-0.18939059350787
228	189045	235	123510	4.2423609926785e-07
228	189045	239	184950	0.00058947452571953
228	189045	246	123513	3.050785590519e-05
228	189045	250	184953	0.014416221287061
228	189045	272	160380	-0.00040295962660348
228	189045	274	174716	0.0014347338831408
228	189045	275	181884	-0.0042059365103978
228	189045	367	189101	0.33112909183181
228	189045	388	189107	0.31288758173058
228	189045	395	123573	0.0057742586738806
228	189045	399	185013	0.26000877342167
228	189045	510	176853	0.12635238731669
228	189045	511	182997	-0.19810192260698
228	189045	579	160485	0.042831368578837
228	189045	581	174821	-0.082087684855329
228	189045	582	181989	0.12230217658573
228	189045	630	62193	0.0011972147170725
228	189045	637	157425	-0.010094782829298
228	189045	652	59124	-9.7065219512485e-05
228	189045	658	237813	-0.095924675786055
228	189045	722	189213	-0.1622150705703
228	189045	799	176949	-0.19280419816356
228	189045	800	183093	0.24666598069174
228	189045	857	189255	0.096579318450943
228	189045	913	160597	-0.076212551079911
228	189045	915	174933	0.11986839951616
228	189045	916	182101	-0.13882287165318
228	189045	982	158565	0.040633404003388
228	189045	984	173925	-0.057524167302436
228	189045	1030	60273	0.001135777606267
228	189045	1053	221557	0.11766760229756
228	189045	1055	188790	0.035314697794501
228	189045	1063	188793	0.23593146834222
228	189045	1271	188853	0.14117654222197
228	189045	1477	181233	0.016978889193726
228	189045	1498	156660	-0.00047459085938049
229	210037	229	210037	9.3841359456095
229	210037	230	216181	0.18678199837846
229	210037	231	217717	0.37833202341218
229	210037	237	177270	4.617573868857e-06
229	210037	240	207990	0.0019740128289364
229	210037	241	209526	0.015041155213974
229	210037	248	177273	0.00025543156541257
229	210037	251	207993	0.036052340946802
229	210037	252	209529	0.14470184262707
229	210037	267	95356	1.2444258911857e-05
229	210037	277	206460	0.010498652134328
229	210037	368	210093	0.33112909183181
229	210037	389	210099	0.31288758173058
229	210037	397	177333	0.027207615802659
229	210037	400	208053	0.33880641573206
229	210037	401	209589	0.28060475132151
229	210037	505	111829	0.0055992811383084
229	210037	508	160981	-0.023660459800778
229	210037	512	203989	0.19810192260698
229	210037	574	95461	-0.0042059365103978
229	210037	584	206565	-0.13882287165318
229	210037	635	146673	-0.0043436719965649
229	210037	656	145140	-0.00029829903551742
229	210037	658	237813	-0.13014230558653
229	210037	674	209148	-0.042542811394723
229	210037	723	210205	-0.1622150705703
229	210037	794	111925	-0.014202073828791
229	210037	797	161077	0.051014279629986
229	210037	801	204085	-0.24666598069174
229	210037	858	210247	0.096579318450943
229	210037	908	95573	0.010498652134328
229	210037	918	206677	0.10305090804909
229	210037	985	202597	0.050959240244055
229	210037	1031	81265	0.001135777606267
229	210037	1050	79732	4.0443841463535e-05
229	210037	1053	221557	-0.24401682297474
229	210037	1054	233845	0.23687331427611
229	210037	1378	209365	-0.14881314186945
229	210037	1478	202225	-0.016978889193726
230	216181	230	216181	9.7056820203367
230	216181	231	217717	0.14871590640556
230	216181	232	232053	0.33281423804227
230	216181	238	183414	4.617573868857e-06
230	216181	240	207990	0.00014922134372048
230	216181	242	215670	0.015041155213974
230	216181	249	183417	0.00025543156541257
230	216181	251	207993	0.0048272028505541
230	216181	253	215673	0.14470184262707
230	216181	271	158844	8.7263943696185e-05
230	216181	369	216237	0.33112909183181
230	216181	390	216243	0.31288758173058
230	216181	398	183477	0.027207615802659
230	216181	400	208053	0.16042278983156
230	216181	402	215733	0.28060475132151
230	216181	506	117973	0.0055992811383084
230	216181	512	203989	-0.12635238731669
230	216181	514	214741	0.23742364005098
230	216181	578	158949	-0.016684978687231
230	216181	631	89329	-0.0011972147170725
230	216181	639	200433	-0.016501087317122
230	216181	657	151284	-0.00029829903551742
230	216181	675	215292	-0.042542811394723
230	216181	724	216349	-0.1622150705703
230	216181	795	118069	-0.014202073828791
230	216181	801	204085	0.19280419816356
230	216181	803	214837	-0.14721558292727
230	216181	859	216391	0.096579318450943
230	216181	912	159061	0.035349573079871
230	216181	976	93541	0.0062838195578394
230	216181	981	154981	-0.020052848728945
230	216181	1051	85876	4.0443841463535e-05
230	216181	1053	221557	0.15371614983506
230	216181	1075	214396	0.022683430359034
230	216181	1379	215509	-0.14881314186945
230	216181	1431	214501	-0.10307072362624
231	217717	231	217717	9.7893779199817
231	217717	232	232053	0.37207864695097
231	217717	239	184950	4.617573868857e-06
231	217717	241	209526	0.00014922134372048
231	217717	242	215670	0.0019740128289364
231	217717	250	184953	0.00025543156541257
231	217717	252	209529	0.0048272028505541
231	217717	253	215673	0.036052340946802
231	217717	272	160380	8.7263943696185e-05
231	217717	276	203388	0.0014347338831408
231	217717	370	217773	0.33112909183181
231	217717	391	217779	0.31288758173058
231	217717	399	185013	0.027207615802659
231	217717	401	209589	0.16042278983156
231	217717	402	215733	0.33880641573206
231	217717	507	119509	0.0055992811383084
231	217717	514	214741	-0.24732217931781
231	217717	579	160485	-0.016684978687231
231	217717	583	203493	-0.082087684855329
231	217717	636	154353	-0.0043436719965649
231	217717	654	87796	-9.7065219512485e-05
231	217717	725	217885	-0.1622150705703
231	217717	796	119605	-0.014202073828791
231	217717	803	214837	0.23742364005098
231	217717	860	217927	0.096579318450943
231	217717	913	160597	0.035349573079871
231	217717	917	203605	0.11986839951616
231	217717	977	95077	0.0062838195578394
231	217717	985	202597	-0.057524167302436
231	217717	1032	88945	0.001135777606267
231	217717	1036	153457	-0.0030438928211664
231	217717	1053	221557	0.36456985997288
231	217717	1054	233845	0.23593146834222
231	217717	1056	217462	0.035314697794501
231	217717	1064	217465	0.23593146834222
231	217717	1272	217525	0.14117654222197
232	232053	232	232053	9.6150030813682
232	232053	242	215670	3.050785590519e-05
232	232053	243	231030	0.0057742586738806
232	232053	253	215673	0.0012942029268331
232	232053	254	231033	0.077434232075274
232	232053	270	117372	-1.2444258911857e-05
232	232053	274	174716	8.7263943696185e-05
232	232053	276	203388	-0.00040295962660348
232	232053	371	232109	0.33112909183181
232	232053	392	232115	0.31288758173058
232	232053	402	215733	0.077434232075274
232	232053	403	231093	0.35331739902544
232	232053	511	182997	0.023660459800778
232	232053	513	207573	-0.063412675558278
232	232053	577	117477	0.0042059365103978
232	232053	581	174821	-0.016684978687231
232	232053	583	203493	0.042831368578837
232	232053	633	105201	-0.0011972147170725
232	232053	639	200433	0.010094782829298
232	232053	655	102132	-9.7065219512485e-05
232	232053	658	237813	0.23979719374269
232	232053	726	232221	-0.1622150705703
232	232053	800	183093	-0.051014279629986
232	232053	802	207669	0.11568951189776
232	232053	861	232263	0.096579318450943
232	232053	911	117589	-0.010498652134328
232	232053	915	174933	0.035349573079871
232	232053	917	203605	-0.076212551079911
232	232053	979	109413	0.0062838195578394
232	232053	983	170853	-0.020052848728945
232	232053	1037	167793	-0.0030438928211664
232	232053	1054	233845	0.28820035925055
232	232053	1057	231798	0.035314697794501
232	232053	1065	231801	0.23593146834222
232	232053	1076	230268	0.022683430359034
232	232053	1273	231861	0.14117654222197
232	232053	1432	230373	-0.10307072362624
232	232053	1501	199668	0.00047459085938049
233	112758	233	112758	8.755731839796
233	112758	234	119926	0.33112909183181
233	112758	235	123510	-0.1622150705703
233	112758	236	161910	0.44610698986901
233	112758	237	177270	0.14532856426686
233	112758	240	207990	0.17439427712023
233	112758	241	209526	-0.11312474391765
233	112758	244	112761	0.44610698986901
233	112758	255	96378	0.0012942029268331
233	112758	256	111738	0.077434232075274
233	112758	266	63612	0.00018666388367786
233	112758	268	109692	0.023660459800778
233	112758	269	111228	-0.051014279629986
233	112758	372	112814	0.33112909183181
233	112758	393	112821	0.14532856426686
233	112758	404	96438	0.077434232075274
233	112758	405	111798	0.35331739902544
233	112758	493	112851	0.17439427712023
233	112758	515	63702	0.023660459800778
233	112758	517	109782	0.24732217931781
233	112758	518	111318	-0.23742364005098
233	112758	588	105702	0.12230217658573
233	112758	589	109286	-0.13882287165318
233	112758	642	81138	0.010094782829298
233	112758	650	48372	0.0014559782926873
233	112758	653	80628	-0.0030438928211664
233	112758	660	233718	0.031745552527978
233	112758	727	112926	-0.1622150705703
233	112758	782	112947	-0.11312474391765
233	112758	804	63798	-0.051014279629986
233	112758	806	109878	-0.23742364005098
233	112758	807	111414	0.14721558292727
233	112758	922	105814	-0.13882287165318
233	112758	923	109398	0.10305090804909
233	112758	990	105318	0.050959240244055
233	112758	1038	48498	-0.0030438928211664
233	112758	1041	80754	0.0042061595122077
233	112758	1048	47988	0.00060665762195303
233	112758	1057	231798	-0.030116475470678
233	112758	1433	111078	0.10307072362624
233	112758	1482	104946	-0.016978889193726
234	119926	234	119926	8.9016681529071
234	119926	235	123510	0.30434244939352
234	119926	237	177270	0.49765318130779
234	119926	238	183414	0.25295564393656
234	119926	239	184950	0.075205776069872
234	119926	243	231030	-0.08943296262576
234	119926	245	119929	0.44610698986901
234	119926	256	111738	0.0048272028505541
234	119926	257	117882	0.036052340946802
234	119926	258	119418	0.14470184262707
234	119926	267	95356	0.00089045575123215
234	119926	373	119982	0.33112909183181
234	119926	394	119989	0.14532856426686
234	119926	405	111798	0.16042278983156
234	119926	406	117942	0.33880641573206
234	119926	407	119478	0.28060475132151
234	119926	494	120019	0.17439427712023
234	119926	516	95446	0.063412675558278
234	119926	585	62694	0.016684978687231
234	119926	588	105702	-0.082087684855329
234	119926	590	116454	-0.13882287165318
234	119926	640	56562	0.0043436719965649
234	119926	645	104178	-0.016501087317122
234	119926	654	87796	-0.0030438928211664
234	119926	660	233718	0.042542811394723
234	119926	728	120094	-0.1622150705703
234	119926	783	120115	-0.11312474391765
234	119926	805	95542	-0.11568951189776
234	119926	919	62806	-0.035349573079871
234	119926	922	105814	0.11986839951616
234	119926	924	116566	0.10305090804909
234	119926	988	89446	0.040633404003388
234	119926	1042	87922	0.0042061595122077
234	119926	1049	55156	0.00060665762195303
234	119926	1056	217462	-0.063814217092084
234	119926	1071	119164	-0.095924675786055
234	119926	1381	119254	-0.14881314186945
234	119926	1494	103924	0.0037921099901388
235	123510	235	123510	8.5326996094482
235	123510	239	184950	0.38824935807618
235	123510	241	209526	0.19565928536191
235	123510	242	215670	-0.22185677604353
235	123510	243	231030	0.080613783115958
235	123510	246	123513	0.44610698986901
235	123510	258	119418	0.014416221287061
235	123510	269	111228	0.0032197569663696
235	123510	270	117372	-0.0094859984226552
235	123510	374	123566	0.33112909183181
235	123510	395	123573	0.14532856426686
235	123510	407	119478	0.26000877342167
235	123510	495	123603	0.17439427712023
235	123510	518	111318	0.12635238731669
235	123510	519	117462	-0.19810192260698
235	123510	587	94950	0.042831368578837
235	123510	589	109286	-0.082087684855329
235	123510	590	116454	0.12230217658573
235	123510	641	60146	0.0043436719965649
235	123510	644	91890	-0.010094782829298
235	123510	652	59124	-0.0014559782926873
235	123510	659	221430	-0.031907108546042
235	123510	672	123132	-0.15689013639675
235	123510	729	123678	-0.1622150705703
235	123510	784	123699	-0.11312474391765
235	123510	807	111414	-0.19280419816356
235	123510	808	117558	0.24666598069174
235	123510	921	95062	-0.076212551079911
235	123510	923	109398	0.11986839951616
235	123510	924	116566	-0.13882287165318
235	123510	987	62310	-0.020052848728945
235	123510	989	93030	0.040633404003388
235	123510	991	108390	-0.057524167302436
235	123510	1040	59250	0.0030438928211664
235	123510	1055	188790	0.035314697794501
235	123510	1066	123258	0.23593146834222
235	123510	1274	123318	0.14117654222197
235	123510	1484	115698	0.016978889193726
235	123510	1495	107508	0.0037921099901388
236	161910	236	161910	8.1808165526744
236	161910	237	177270	0.39577496394029
236	161910	238	183414	0.17452035495526
236	161910	239	184950	-0.24834681887385
236	161910	240	207990	-0.24735935246268
236	161910	241	209526	0.21902130721141
236	161910	242	215670	0.096579318450943
236	161910	247	161913	0.44610698986901
236	161910	255	96378	3.050785590519e-05
236	161910	259	160890	0.077434232075274
236	161910	266	63612	-2.5032086896566e-05
236	161910	271	158844	0.023660459800778
236	161910	272	160380	-0.051014279629986
236	161910	375	161966	0.33112909183181
236	161910	396	161973	0.14532856426686
236	161910	404	96438	0.0057742586738806
236	161910	408	160950	0.35331739902544
236	161910	496	162003	0.17439427712023
236	161910	515	63702	-0.0055992811383084
236	161910	520	158934	0.24732217931781
236	161910	521	160470	-0.23742364005098
236	161910	591	154854	0.12230217658573
236	161910	592	158438	-0.13882287165318
236	161910	646	146162	0.016501087317122
236	161910	659	221430	0.041293215507929
236	161910	730	162078	-0.1622150705703
236	161910	785	162099	-0.11312474391765
236	161910	804	63798	0.014202073828791
236	161910	809	159030	-0.23742364005098
236	161910	810	160566	0.14721558292727
236	161910	925	154966	-0.13882287165318
236	161910	926	158550	0.10305090804909
236	161910	992	146790	-0.057524167302436
236	161910	993	154470	0.050959240244055
236	161910	1047	32116	0.00029829903551742
236	161910	1055	188790	0.10156269893563
236	161910	1056	217462	-0.11707181314121
236	161910	1435	160230	0.10307072362624
236	161910	1485	154098	-0.016978889193726
236	161910	1496	145908	-0.0037921099901388
237	177270	237	177270	9.261780089016
237	177270	238	183414	0.18678199837846
237	177270	239	184950	0.37833202341218
237	177270	240	207990	0.40971449758991
237	177270	241	209526	0.20464325582303
237	177270	243	231030	0.096579318450943
237	177270	248	177273	0.44610698986901
237	177270	256	111738	3.050785590519e-05
237	177270	259	160890	0.0012942029268331
237	177270	260	175226	0.036052340946802
237	177270	261	176762	0.14470184262707
237	177270	273	171132	0.0094859984226552
237	177270	376	177326	0.33112909183181
237	177270	397	177333	0.14532856426686
237	177270	405	111798	0.0057742586738806
237	177270	408	160950	0.077434232075274
237	177270	409	175286	0.33880641573206
237	177270	410	176822	0.28060475132151
237	177270	497	177363	0.17439427712023
237	177270	522	171222	0.19810192260698
237	177270	585	62694	-0.0042059365103978
237	177270	594	173798	-0.13882287165318
237	177270	650	48372	-0.00042567634384801
237	177270	656	145140	-0.0030438928211664
237	177270	660	233718	-0.09630761014612
237	177270	731	177438	-0.1622150705703
237	177270	786	177459	-0.11312474391765
237	177270	811	171318	-0.24666598069174
237	177270	919	62806	0.010498652134328
237	177270	928	173910	0.10305090804909
237	177270	992	146790	0.040633404003388
237	177270	995	169830	0.050959240244055
237	177270	1038	48498	0.001135777606267
237	177270	1044	145266	0.0042061595122077
237	177270	1055	188790	-0.24401682297474
237	177270	1072	176508	-0.095924675786055
237	177270	1382	176598	-0.14881314186945
237	177270	1487	169458	-0.016978889193726
238	183414	238	183414	9.5375558400766
238	183414	239	184950	0.14871590640556
238	183414	240	207990	0.30018535453681
238	183414	242	215670	0.20464325582303
238	183414	243	231030	0.21902130721141
238	183414	249	183417	0.44610698986901
238	183414	257	117882	3.050785590519e-05
238	183414	260	175226	0.0048272028505541
238	183414	262	182906	0.14470184262707
238	183414	271	158844	0.00089045575123215
238	183414	273	171132	-0.0032197569663696
238	183414	275	181884	0.051014279629986
238	183414	377	183470	0.33112909183181
238	183414	398	183477	0.14532856426686
238	183414	406	117942	0.0057742586738806
238	183414	409	175286	0.16042278983156
238	183414	411	182966	0.28060475132151
238	183414	498	183507	0.17439427712023
238	183414	520	158934	0.063412675558278
238	183414	522	171222	-0.12635238731669
238	183414	524	181974	0.23742364005098
238	183414	591	154854	-0.042831368578837
238	183414	640	56562	-0.0011972147170725
238	183414	648	167666	-0.016501087317122
238	183414	657	151284	-0.0030438928211664
238	183414	732	183582	-0.1622150705703
238	183414	787	183603	-0.11312474391765
238	183414	809	159030	-0.11568951189776
238	183414	811	171318	0.19280419816356
238	183414	813	182070	-0.14721558292727
238	183414	925	154966	0.076212551079911
238	183414	986	60774	0.0062838195578394
238	183414	1045	151410	0.0042061595122077
238	183414	1055	188790	0.15371614983506
238	183414	1057	231798	-0.15689013639675
238	183414	1073	182652	-0.095924675786055
238	183414	1383	182742	-0.14881314186945
238	183414	1437	181734	-0.10307072362624
238	183414	1499	167412	0.0037921099901388
239	184950	239	184950	9.4854110579119
239	184950	241	209526	0.30018535453681
239	184950	242	215670	0.40971449758991
239	184950	243	231030	-0.24735935246268
239	184950	250	184953	0.44610698986901
239	184950	258	119418	3.050785590519e-05
239	184950	261	176762	0.0048272028505541
239	184950	262	182906	0.036052340946802
239	184950	272	160380	0.00089045575123215
239	184950	275	181884	-0.023660459800778
239	184950	378	185006	0.33112909183181
239	184950	399	185013	0.14532856426686
239	184950	407	119478	0.0057742586738806
239	184950	410	176822	0.16042278983156
239	184950	411	182966	0.33880641573206
239	184950	499	185043	0.17439427712023
239	184950	521	160470	0.063412675558278
239	184950	524	181974	-0.24732217931781
239	184950	593	170726	-0.082087684855329
239	184950	647	153330	-0.010094782829298
239	184950	651	56052	-0.00042567634384801
239	184950	660	233718	-0.095924675786055
239	184950	673	184572	-0.15689013639675
239	184950	733	185118	-0.1622150705703
239	184950	788	185139	-0.11312474391765
239	184950	810	160566	-0.11568951189776
239	184950	813	182070	0.23742364005098
239	184950	927	170838	0.11986839951616
239	184950	987	62310	0.0062838195578394
239	184950	993	154470	0.040633404003388
239	184950	995	169830	-0.057524167302436
239	184950	1039	56178	0.001135777606267
239	184950	1049	55156	-0.00029829903551742
239	184950	1055	188790	0.36456985997288
239	184950	1056	217462	0.11766760229756
239	184950	1067	184698	0.23593146834222
239	184950	1275	184758	0.14117654222197
239	184950	1500	168948	0.0037921099901388
240	207990	240	207990	9.3119574338467
240	207990	241	209526	0.14871590640556
240	207990	242	215670	0.37833202341218
240	207990	243	231030	-0.24834681887385
240	207990	251	207993	0.44610698986901
240	207990	260	175226	0.00025543156541257
240	207990	263	203898	0.014416221287061
240	207990	264	207482	0.14470184262707
240	207990	268	109692	2.5032086896566e-05
240	207990	271	158844	-0.00018666388367786
240	207990	277	206460	0.051014279629986
240	207990	379	208046	0.33112909183181
240	207990	400	208053	0.14532856426686
240	207990	409	175286	0.027207615802659
240	207990	412	203958	0.26000877342167
240	207990	413	207542	0.28060475132151
240	207990	500	208083	0.17439427712023
240	207990	517	109782	0.0055992811383084
240	207990	520	158934	-0.023660459800778
240	207990	526	206550	0.23742364005098
240	207990	586	93414	-0.0042059365103978
240	207990	642	81138	-0.0011972147170725
240	207990	659	221430	-0.10288652639977
240	207990	734	208158	-0.1622150705703
240	207990	789	208179	-0.11312474391765
240	207990	806	109878	-0.014202073828791
240	207990	809	159030	0.051014279629986
240	207990	815	206646	-0.14721558292727
240	207990	920	93526	0.010498652134328
240	207990	992	146790	-0.020052848728945
240	207990	996	200550	0.050959240244055
240	207990	1052	143220	-0.00060665762195303
240	207990	1057	231798	0.23687331427611
240	207990	1074	207228	-0.095924675786055
240	207990	1384	207318	-0.14881314186945
240	207990	1439	206310	-0.10307072362624
240	207990	1489	200178	-0.016978889193726
241	209526	241	209526	9.4882844372947
241	209526	242	215670	0.18678199837846
241	209526	243	231030	0.17452035495526
241	209526	252	209529	0.44610698986901
241	209526	261	176762	0.00025543156541257
241	209526	264	207482	0.036052340946802
241	209526	269	111228	2.5032086896566e-05
241	209526	272	160380	-0.00018666388367786
241	209526	276	203388	0.0094859984226552
241	209526	277	206460	-0.023660459800778
241	209526	380	209582	0.33112909183181
241	209526	401	209589	0.14532856426686
241	209526	410	176822	0.027207615802659
241	209526	413	207542	0.33880641573206
241	209526	501	209619	0.17439427712023
241	209526	518	111318	0.0055992811383084
241	209526	521	160470	-0.023660459800778
241	209526	525	203478	0.19810192260698
241	209526	526	206550	-0.24732217931781
241	209526	587	94950	-0.0042059365103978
241	209526	595	202470	-0.12230217658573
241	209526	646	146162	-0.0043436719965649
241	209526	653	80628	-0.00042567634384801
241	209526	656	145140	0.0014559782926873
241	209526	659	221430	-0.24401682297474
241	209526	660	233718	0.18047490611513
241	209526	674	209148	-0.15689013639675
241	209526	735	209694	-0.1622150705703
241	209526	790	209715	-0.11312474391765
241	209526	807	111414	-0.014202073828791
241	209526	810	160566	0.051014279629986
241	209526	814	203574	-0.24666598069174
241	209526	815	206646	0.23742364005098
241	209526	921	95062	0.010498652134328
241	209526	929	202582	0.13882287165318
241	209526	1041	80754	0.001135777606267
241	209526	1044	145266	-0.0030438928211664
241	209526	1050	79732	-0.00029829903551742
241	209526	1056	217462	0.33839044896587
241	209526	1068	209274	0.23593146834222
241	209526	1276	209334	0.14117654222197
241	209526	1490	201714	-0.016978889193726
242	215670	242	215670	9.7131952982196
242	215670	243	231030	0.39577496394029
242	215670	253	215673	0.44610698986901
242	215670	262	182906	0.00025543156541257
242	215670	264	207482	0.0048272028505541
242	215670	265	214650	0.077434232075274
242	215670	270	117372	2.5032086896566e-05
242	215670	276	203388	-0.0032197569663696
242	215670	381	215726	0.33112909183181
242	215670	402	215733	0.14532856426686
242	215670	411	182966	0.027207615802659
242	215670	413	207542	0.16042278983156
242	215670	414	214710	0.35331739902544
242	215670	502	215763	0.17439427712023
242	215670	519	117462	0.0055992811383084
242	215670	525	203478	-0.12635238731669
242	215670	592	158438	-0.016684978687231
242	215670	643	88818	-0.0011972147170725
242	215670	657	151284	0.0014559782926873
242	215670	659	221430	0.23979719374269
242	215670	675	215292	-0.15689013639675
242	215670	736	215838	-0.1622150705703
242	215670	791	215859	-0.11312474391765
242	215670	808	117558	-0.014202073828791
242	215670	814	203574	0.19280419816356
242	215670	926	158550	0.035349573079871
242	215670	989	93030	0.0062838195578394
242	215670	993	154470	-0.020052848728945
242	215670	996	200550	-0.057524167302436
242	215670	1045	151410	-0.0030438928211664
242	215670	1051	85876	-0.00029829903551742
242	215670	1056	217462	0.28820035925055
242	215670	1057	231798	0.23593146834222
242	215670	1069	215418	0.23593146834222
242	215670	1277	215478	0.14117654222197
242	215670	1440	213990	-0.10307072362624
242	215670	1501	199668	0.0037921099901388
243	231030	243	231030	9.3614971235378
243	231030	254	231033	0.44610698986901
243	231030	265	214650	0.0012942029268331
243	231030	275	181884	0.00018666388367786
243	231030	277	206460	-0.00089045575123215
243	231030	382	231086	0.33112909183181
243	231030	403	231093	0.14532856426686
243	231030	414	214710	0.077434232075274
243	231030	503	231123	0.17439427712023
243	231030	524	181974	0.023660459800778
243	231030	526	206550	-0.063412675558278
243	231030	590	116454	0.0042059365103978
243	231030	594	173798	-0.016684978687231
243	231030	595	202470	0.042831368578837
243	231030	645	104178	-0.0011972147170725
243	231030	648	167666	0.0043436719965649
243	231030	655	102132	0.00042567634384801
243	231030	660	233718	0.14881314186945
243	231030	676	230652	-0.15689013639675
243	231030	737	231198	-0.1622150705703
243	231030	792	231219	-0.11312474391765
243	231030	813	182070	-0.051014279629986
243	231030	815	206646	0.11568951189776
243	231030	924	116566	-0.010498652134328
243	231030	928	173910	0.035349573079871
243	231030	929	202582	-0.076212551079911
243	231030	991	108390	0.0062838195578394
243	231030	995	169830	-0.020052848728945
243	231030	996	200550	0.040633404003388
243	231030	1043	102258	-0.001135777606267
243	231030	1057	231798	0.14117654222197
243	231030	1070	230778	0.23593146834222
243	231030	1076	230268	0.095924675786055
243	231030	1278	230838	0.14117654222197
243	231030	1386	230358	0.14881314186945
244	112761	244	112761	8.1808165526744
244	112761	245	119929	0.33112909183181
244	112761	246	123513	-0.1622150705703
244	112761	247	161913	0.44610698986901
244	112761	248	177273	0.14532856426686
244	112761	251	207993	0.17439427712023
244	112761	252	209529	-0.11312474391765
244	112761	255	96378	3.050785590519e-05
244	112761	256	111738	0.0057742586738806
244	112761	266	63612	-2.5032086896566e-05
244	112761	268	109692	-0.0055992811383084
244	112761	269	111228	0.014202073828791
244	112761	393	112821	0.39577496394029
244	112761	415	96441	0.077434232075274
244	112761	416	111801	0.35331739902544
244	112761	471	112845	0.17452035495526
244	112761	493	112851	-0.24735935246268
244	112761	527	63705	0.023660459800778
244	112761	529	109785	0.24732217931781
244	112761	530	111321	-0.23742364005098
244	112761	599	105705	0.12230217658573
244	112761	600	109289	-0.13882287165318
244	112761	633	105201	-0.057524167302436
244	112761	662	47864	0.00029829903551742
244	112761	668	233721	0.031745552527978
244	112761	760	112941	-0.24834681887385
244	112761	782	112947	0.21902130721141
244	112761	816	63801	-0.051014279629986
244	112761	818	109881	-0.23742364005098
244	112761	819	111417	0.14721558292727
244	112761	862	112971	0.096579318450943
244	112761	933	105817	-0.13882287165318
244	112761	934	109401	0.10305090804909
244	112761	1001	105321	0.050959240244055
244	112761	1031	81265	0.016501087317122
244	112761	1065	231801	-0.030116475470678
244	112761	1442	111081	0.10307072362624
244	112761	1472	109041	0.050087663663237
244	112761	1504	80376	-0.00047459085938049
245	119929	245	119929	8.3434059993207
245	119929	246	123513	0.30434244939352
245	119929	248	177273	0.49765318130779
245	119929	249	183417	0.25295564393656
245	119929	250	184953	0.075205776069872
245	119929	254	231033	-0.08943296262576
245	119929	256	111738	0.00014922134372048
245	119929	257	117882	0.0019740128289364
245	119929	258	119418	0.015041155213974
245	119929	267	95356	-0.00013659664574588
245	119929	394	119989	0.39577496394029
245	119929	416	111801	0.16042278983156
245	119929	417	117945	0.33880641573206
245	119929	418	119481	0.28060475132151
245	119929	472	120013	0.17452035495526
245	119929	494	120019	-0.24735935246268
245	119929	528	95449	0.063412675558278
245	119929	596	62697	0.016684978687231
245	119929	599	105705	-0.082087684855329
245	119929	601	116457	-0.13882287165318
245	119929	631	89329	-0.023547251859148
245	119929	663	55032	0.00029829903551742
245	119929	668	233721	0.042542811394723
245	119929	761	120109	-0.24834681887385
245	119929	783	120115	0.21902130721141
245	119929	817	95545	-0.11568951189776
245	119929	863	120139	0.096579318450943
245	119929	930	62809	-0.035349573079871
245	119929	933	105817	0.11986839951616
245	119929	935	116569	0.10305090804909
245	119929	999	89449	0.040633404003388
245	119929	1029	56689	0.0090751718499659
245	119929	1034	104305	-0.017795290243956
245	119929	1064	217465	-0.063814217092084
245	119929	1071	119164	0.031907108546042
245	119929	1389	119257	-0.14881314186945
245	119929	1473	116209	0.050087663663237
245	119929	1505	87544	-0.00047459085938049
246	123513	246	123513	7.9679677987831
246	123513	250	184953	0.38824935807618
246	123513	252	209529	0.19565928536191
246	123513	253	215673	-0.22185677604353
246	123513	254	231033	0.080613783115958
246	123513	258	119418	0.00058947452571953
246	123513	269	111228	-0.00056712836336786
246	123513	270	117372	0.0019291893569003
246	123513	395	123573	0.39577496394029
246	123513	418	119481	0.26000877342167
246	123513	473	123597	0.17452035495526
246	123513	495	123603	-0.24735935246268
246	123513	530	111321	0.12635238731669
246	123513	531	117465	-0.19810192260698
246	123513	598	94953	0.042831368578837
246	123513	600	109289	-0.082087684855329
246	123513	601	116457	0.12230217658573
246	123513	630	62193	0.0095660710677788
246	123513	632	92913	-0.023547251859148
246	123513	634	108273	0.042708696585493
246	123513	667	221433	-0.031907108546042
246	123513	672	123132	0.063814217092084
246	123513	762	123693	-0.24834681887385
246	123513	784	123699	0.21902130721141
246	123513	819	111417	-0.19280419816356
246	123513	820	117561	0.24666598069174
246	123513	864	123723	0.096579318450943
246	123513	932	95065	-0.076212551079911
246	123513	934	109401	0.11986839951616
246	123513	935	116569	-0.13882287165318
246	123513	998	62313	-0.020052848728945
246	123513	1000	93033	0.040633404003388
246	123513	1002	108393	-0.057524167302436
246	123513	1030	60273	0.0090751718499659
246	123513	1033	92017	-0.016501087317122
246	123513	1063	188793	0.035314697794501
246	123513	1066	123258	0.035314697794501
246	123513	1282	123321	0.14117654222197
246	123513	1506	91128	-0.00047459085938049
247	161913	247	161913	7.6085629228397
247	161913	248	177273	0.39577496394029
247	161913	249	183417	0.17452035495526
247	161913	250	184953	-0.24834681887385
247	161913	251	207993	-0.24735935246268
247	161913	252	209529	0.21902130721141
247	161913	253	215673	0.096579318450943
247	161913	255	96378	4.2423609926785e-07
247	161913	259	160890	0.0057742586738806
247	161913	266	63612	2.9413702882571e-06
247	161913	271	158844	-0.0055992811383084
247	161913	272	160380	0.014202073828791
247	161913	396	161973	0.39577496394029
247	161913	415	96441	0.0057742586738806
247	161913	419	160953	0.35331739902544
247	161913	474	161997	0.17452035495526
247	161913	496	162003	-0.24735935246268
247	161913	527	63705	-0.0055992811383084
247	161913	532	158937	0.24732217931781
247	161913	533	160473	-0.23742364005098
247	161913	602	154857	0.12230217658573
247	161913	603	158441	-0.13882287165318
247	161913	635	146673	0.042708696585493
247	161913	636	154353	-0.057524167302436
247	161913	661	31992	9.7065219512485e-05
247	161913	667	221433	0.041293215507929
247	161913	763	162093	-0.24834681887385
247	161913	785	162099	0.21902130721141
247	161913	816	63801	0.014202073828791
247	161913	821	159033	-0.23742364005098
247	161913	822	160569	0.14721558292727
247	161913	865	162123	0.096579318450943
247	161913	936	154969	-0.13882287165318
247	161913	937	158553	0.10305090804909
247	161913	1003	146793	-0.057524167302436
247	161913	1004	154473	0.050959240244055
247	161913	1035	146289	0.017795290243956
247	161913	1058	31608	4.0443841463535e-05
247	161913	1063	188793	0.10156269893563
247	161913	1064	217465	-0.11707181314121
247	161913	1444	160233	0.10307072362624
247	161913	1474	158193	0.050087663663237
248	177273	248	177273	8.7105353095948
248	177273	249	183417	0.18678199837846
248	177273	250	184953	0.37833202341218
248	177273	251	207993	0.40971449758991
248	177273	252	209529	0.20464325582303
248	177273	254	231033	0.096579318450943
248	177273	256	111738	4.2423609926785e-07
248	177273	259	160890	3.050785590519e-05
248	177273	260	175226	0.0019740128289364
248	177273	261	176762	0.015041155213974
248	177273	273	171132	-0.0019291893569003
248	177273	397	177333	0.39577496394029
248	177273	416	111801	0.0057742586738806
248	177273	419	160953	0.077434232075274
248	177273	420	175289	0.33880641573206
248	177273	421	176825	0.28060475132151
248	177273	475	177357	0.17452035495526
248	177273	497	177363	-0.24735935246268
248	177273	534	171225	0.19810192260698
248	177273	596	62697	-0.0042059365103978
248	177273	605	173801	-0.13882287165318
248	177273	635	146673	-0.023547251859148
248	177273	638	169713	-0.057524167302436
248	177273	668	233721	-0.09630761014612
248	177273	764	177453	-0.24834681887385
248	177273	786	177459	0.21902130721141
248	177273	823	171321	-0.24666598069174
248	177273	866	177483	0.096579318450943
248	177273	930	62809	0.010498652134328
248	177273	939	173913	0.10305090804909
248	177273	1003	146793	0.040633404003388
248	177273	1006	169833	0.050959240244055
248	177273	1059	46968	4.0443841463535e-05
248	177273	1063	188793	-0.24401682297474
248	177273	1072	176508	0.031907108546042
248	177273	1390	176601	-0.14881314186945
248	177273	1476	173553	0.050087663663237
248	177273	1509	144888	-0.00047459085938049
249	183417	249	183417	9.0012160020725
249	183417	250	184953	0.14871590640556
249	183417	251	207993	0.30018535453681
249	183417	253	215673	0.20464325582303
249	183417	254	231033	0.21902130721141
249	183417	257	117882	4.2423609926785e-07
249	183417	260	175226	0.00014922134372048
249	183417	262	182906	0.015041155213974
249	183417	271	158844	-0.00013659664574588
249	183417	273	171132	0.00056712836336786
249	183417	275	181884	-0.014202073828791
249	183417	398	183477	0.39577496394029
249	183417	417	117945	0.0057742586738806
249	183417	420	175289	0.16042278983156
249	183417	422	182969	0.28060475132151
249	183417	476	183501	0.17452035495526
249	183417	498	183507	-0.24735935246268
249	183417	532	158937	0.063412675558278
249	183417	534	171225	-0.12635238731669
249	183417	536	181977	0.23742364005098
249	183417	602	154857	-0.042831368578837
249	183417	629	60657	-0.0025235619062387
249	183417	765	183597	-0.24834681887385
249	183417	787	183603	0.21902130721141
249	183417	821	159033	-0.11568951189776
249	183417	823	171321	0.19280419816356
249	183417	825	182073	-0.14721558292727
249	183417	867	183627	0.096579318450943
249	183417	936	154969	0.076212551079911
249	183417	997	60777	0.0062838195578394
249	183417	1029	56689	-0.0030329439499171
249	183417	1037	167793	-0.017795290243956
249	183417	1060	53112	4.0443841463535e-05
249	183417	1063	188793	0.15371614983506
249	183417	1065	231801	-0.15689013639675
249	183417	1073	182652	0.031907108546042
249	183417	1391	182745	-0.14881314186945
249	183417	1446	181737	-0.10307072362624
249	183417	1510	151032	-0.00047459085938049
250	184953	250	184953	8.9348145112503
250	184953	252	209529	0.30018535453681
250	184953	253	215673	0.40971449758991
250	184953	254	231033	-0.24735935246268
250	184953	258	119418	4.2423609926785e-07
250	184953	261	176762	0.00014922134372048
250	184953	262	182906	0.0019740128289364
250	184953	272	160380	-0.00013659664574588
250	184953	275	181884	0.0055992811383084
250	184953	399	185013	0.39577496394029
250	184953	418	119481	0.0057742586738806
250	184953	421	176825	0.16042278983156
250	184953	422	182969	0.33880641573206
250	184953	477	185037	0.17452035495526
250	184953	499	185043	-0.24735935246268
250	184953	533	160473	0.063412675558278
250	184953	536	181977	-0.24732217931781
250	184953	604	170729	-0.082087684855329
250	184953	630	62193	-0.0025235619062387
250	184953	636	154353	-0.023547251859148
250	184953	638	169713	0.042708696585493
250	184953	663	55032	-9.7065219512485e-05
250	184953	668	233721	-0.095924675786055
250	184953	673	184572	0.063814217092084
250	184953	766	185133	-0.24834681887385
250	184953	788	185139	0.21902130721141
250	184953	822	160569	-0.11568951189776
250	184953	825	182073	0.23742364005098
250	184953	868	185163	0.096579318450943
250	184953	938	170841	0.11986839951616
250	184953	998	62313	0.0062838195578394
250	184953	1004	154473	0.040633404003388
250	184953	1006	169833	-0.057524167302436
250	184953	1036	153457	-0.016501087317122
250	184953	1063	188793	0.36456985997288
250	184953	1064	217465	0.11766760229756
250	184953	1067	184698	0.035314697794501
250	184953	1283	184761	0.14117654222197
250	184953	1477	181233	0.050087663663237
250	184953	1511	152568	-0.00047459085938049
251	207993	251	207993	8.7819626123554
251	207993	252	209529	0.14871590640556
251	207993	253	215673	0.37833202341218
251	207993	254	231033	-0.24834681887385
251	207993	260	175226	4.617573868857e-06
251	207993	263	203898	0.00058947452571953
251	207993	264	207482	0.015041155213974
251	207993	268	109692	-2.9413702882571e-06
251	207993	271	158844	2.5032086896566e-05
251	207993	277	206460	-0.014202073828791
251	207993	400	208053	0.39577496394029
251	207993	420	175289	0.027207615802659
251	207993	423	203961	0.26000877342167
251	207993	424	207545	0.28060475132151
251	207993	478	208077	0.17452035495526
251	207993	500	208083	-0.24735935246268
251	207993	529	109785	0.0055992811383084
251	207993	532	158937	-0.023660459800778
251	207993	538	206553	0.23742364005098
251	207993	597	93417	-0.0042059365103978
251	207993	635	146673	0.0095660710677788
251	207993	639	200433	-0.057524167302436
251	207993	666	143096	-0.00029829903551742
251	207993	667	221433	-0.10288652639977
251	207993	767	208173	-0.24834681887385
251	207993	789	208179	0.21902130721141
251	207993	818	109881	-0.014202073828791
251	207993	821	159033	0.051014279629986
251	207993	827	206649	-0.14721558292727
251	207993	869	208203	0.096579318450943
251	207993	931	93529	0.010498652134328
251	207993	1003	146793	-0.020052848728945
251	207993	1007	200553	0.050959240244055
251	207993	1031	81265	-0.0030329439499171
251	207993	1061	77688	4.0443841463535e-05
251	207993	1065	231801	0.23687331427611
251	207993	1074	207228	0.031907108546042
251	207993	1392	207321	-0.14881314186945
251	207993	1448	206313	-0.10307072362624
252	209529	252	209529	8.9440329071457
252	209529	253	215673	0.18678199837846
252	209529	254	231033	0.17452035495526
252	209529	261	176762	4.617573868857e-06
252	209529	264	207482	0.0019740128289364
252	209529	269	111228	-2.9413702882571e-06
252	209529	272	160380	2.5032086896566e-05
252	209529	276	203388	-0.0019291893569003
252	209529	277	206460	0.0055992811383084
252	209529	401	209589	0.39577496394029
252	209529	421	176825	0.027207615802659
252	209529	424	207545	0.33880641573206
252	209529	479	209613	0.17452035495526
252	209529	501	209619	-0.24735935246268
252	209529	530	111321	0.0055992811383084
252	209529	533	160473	-0.023660459800778
252	209529	537	203481	0.19810192260698
252	209529	538	206553	-0.24732217931781
252	209529	598	94953	-0.0042059365103978
252	209529	606	202473	-0.12230217658573
252	209529	664	79608	-9.7065219512485e-05
252	209529	667	221433	-0.24401682297474
252	209529	668	233721	0.18047490611513
252	209529	674	209148	0.063814217092084
252	209529	768	209709	-0.24834681887385
252	209529	790	209715	0.21902130721141
252	209529	819	111417	-0.014202073828791
252	209529	822	160569	0.051014279629986
252	209529	826	203577	-0.24666598069174
252	209529	827	206649	0.23742364005098
252	209529	870	209739	0.096579318450943
252	209529	932	95065	0.010498652134328
252	209529	940	202585	0.13882287165318
252	209529	1035	146289	-0.0090751718499659
252	209529	1064	217465	0.33839044896587
252	209529	1068	209274	0.035314697794501
252	209529	1284	209337	0.14117654222197
252	209529	1479	205809	0.050087663663237
253	215673	253	215673	9.1838487094879
253	215673	254	231033	0.39577496394029
253	215673	262	182906	4.617573868857e-06
253	215673	264	207482	0.00014922134372048
253	215673	265	214650	0.0057742586738806
253	215673	270	117372	-2.9413702882571e-06
253	215673	276	203388	0.00056712836336786
253	215673	402	215733	0.39577496394029
253	215673	422	182969	0.027207615802659
253	215673	424	207545	0.16042278983156
253	215673	425	214713	0.35331739902544
253	215673	480	215757	0.17452035495526
253	215673	502	215763	-0.24735935246268
253	215673	531	117465	0.0055992811383084
253	215673	537	203481	-0.12635238731669
253	215673	603	158441	-0.016684978687231
253	215673	632	92913	-0.0025235619062387
253	215673	636	154353	0.0095660710677788
253	215673	639	200433	0.042708696585493
253	215673	665	85752	-9.7065219512485e-05
253	215673	667	221433	0.23979719374269
253	215673	675	215292	0.063814217092084
253	215673	769	215853	-0.24834681887385
253	215673	791	215859	0.21902130721141
253	215673	820	117561	-0.014202073828791
253	215673	826	203577	0.19280419816356
253	215673	871	215883	0.096579318450943
253	215673	937	158553	0.035349573079871
253	215673	1000	93033	0.0062838195578394
253	215673	1004	154473	-0.020052848728945
253	215673	1007	200553	-0.057524167302436
253	215673	1032	88945	-0.0030329439499171
253	215673	1064	217465	0.28820035925055
253	215673	1065	231801	0.23593146834222
253	215673	1069	215418	0.035314697794501
253	215673	1285	215481	0.14117654222197
253	215673	1449	213993	-0.10307072362624
254	231033	254	231033	8.8531593852197
254	231033	265	214650	3.050785590519e-05
254	231033	275	181884	-2.5032086896566e-05
254	231033	277	206460	0.00013659664574588
254	231033	403	231093	0.39577496394029
254	231033	425	214713	0.077434232075274
254	231033	481	231117	0.17452035495526
254	231033	503	231123	-0.24735935246268
254	231033	536	181977	0.023660459800778
254	231033	538	206553	-0.063412675558278
254	231033	601	116457	0.0042059365103978
254	231033	605	173801	-0.016684978687231
254	231033	606	202473	0.042831368578837
254	231033	634	108273	-0.0025235619062387
254	231033	638	169713	0.0095660710677788
254	231033	639	200433	-0.023547251859148
254	231033	668	233721	0.14881314186945
254	231033	676	230652	0.063814217092084
254	231033	770	231213	-0.24834681887385
254	231033	792	231219	0.21902130721141
254	231033	825	182073	-0.051014279629986
254	231033	827	206649	0.11568951189776
254	231033	872	231243	0.096579318450943
254	231033	935	116569	-0.010498652134328
254	231033	939	173913	0.035349573079871
254	231033	940	202585	-0.076212551079911
254	231033	1002	108393	0.0062838195578394
254	231033	1006	169833	-0.020052848728945
254	231033	1007	200553	0.040633404003388
254	231033	1034	104305	-0.0030329439499171
254	231033	1037	167793	0.0090751718499659
254	231033	1065	231801	0.14117654222197
254	231033	1070	230778	0.035314697794501
254	231033	1076	230268	-0.031907108546042
254	231033	1286	230841	0.14117654222197
254	231033	1394	230361	0.14881314186945
254	231033	1513	198648	0.00047459085938049
255	96378	255	96378	8.4660723684564
255	96378	256	111738	0.39577496394029
255	96378	257	117882	0.17452035495526
255	96378	258	119418	-0.24834681887385
255	96378	259	160890	0.14532856426686
255	96378	263	203898	-0.080613783115958
255	96378	264	207482	0.08943296262576
255	96378	266	63612	4.4120554323857e-05
255	96378	267	95356	0.027207615802659
255	96378	404	96438	0.39577496394029
255	96378	415	96441	0.14532856426686
255	96378	426	63674	0.027207615802659
255	96378	427	95418	0.35331739902544
255	96378	482	96462	0.17452035495526
255	96378	540	93402	0.24732217931781
255	96378	541	94938	-0.23742364005098
255	96378	562	96483	-0.080613783115958
255	96378	609	89322	0.12230217658573
255	96378	610	92906	-0.13882287165318
255	96378	642	81138	0.042708696585493
255	96378	643	88818	-0.057524167302436
255	96378	661	31992	0.0014559782926873
255	96378	670	217338	0.031745552527978
255	96378	771	96558	-0.24834681887385
255	96378	829	93498	-0.23742364005098
255	96378	830	95034	0.14721558292727
255	96378	896	96595	0.08943296262576
255	96378	943	89434	-0.13882287165318
255	96378	944	93018	0.10305090804909
255	96378	1010	81258	-0.057524167302436
255	96378	1011	88938	0.050959240244055
255	96378	1041	80754	0.017795290243956
255	96378	1058	31608	0.00060665762195303
255	96378	1066	123258	0.10156269893563
255	96378	1068	209274	-0.06829774668102
255	96378	1069	215418	-0.030116475470678
255	96378	1450	94698	0.10307072362624
255	96378	1481	92658	0.050087663663237
255	96378	1504	80376	-0.0037921099901388
256	111738	256	111738	8.9664589606725
256	111738	257	117882	0.18678199837846
256	111738	258	119418	0.37833202341218
256	111738	259	160890	0.44610698986901
256	111738	260	175226	0.25295564393656
256	111738	261	176762	0.075205776069872
256	111738	263	203898	0.22185677604353
256	111738	267	95356	0.00025543156541257
256	111738	268	109692	0.010852638197031
256	111738	269	111228	0.060058346817629
256	111738	405	111798	0.39577496394029
256	111738	416	111801	0.14532856426686
256	111738	427	95418	0.077434232075274
256	111738	428	109754	0.33880641573206
256	111738	429	111290	0.28060475132151
256	111738	483	111822	0.17452035495526
256	111738	539	62682	0.023660459800778
256	111738	542	105690	0.19810192260698
256	111738	563	111843	-0.080613783115958
256	111738	612	108266	-0.13882287165318
256	111738	642	81138	-0.023547251859148
256	111738	645	104178	-0.057524167302436
256	111738	664	79608	-0.0030438928211664
256	111738	772	111918	-0.24834681887385
256	111738	828	62778	-0.051014279629986
256	111738	831	105786	-0.24666598069174
256	111738	897	111955	0.08943296262576
256	111738	946	108378	0.10305090804909
256	111738	1010	81258	0.040633404003388
256	111738	1013	104298	0.050959240244055
256	111738	1038	48498	0.0090751718499659
256	111738	1059	46968	0.00060665762195303
256	111738	1066	123258	-0.24401682297474
256	111738	1068	209274	-0.063814217092084
256	111738	1070	230778	-0.030116475470678
256	111738	1395	111066	-0.14881314186945
256	111738	1483	108018	0.050087663663237
257	117882	257	117882	8.9130131312386
257	117882	258	119418	0.14871590640556
257	117882	260	175226	0.49765318130779
257	117882	262	182906	0.075205776069872
257	117882	263	203898	-0.19565928536191
257	117882	265	214650	0.11312474391765
257	117882	268	109692	0.0010914443350817
257	117882	270	117372	0.060058346817629
257	117882	406	117942	0.39577496394029
257	117882	417	117945	0.14532856426686
257	117882	428	109754	0.16042278983156
257	117882	430	117434	0.28060475132151
257	117882	484	117966	0.17452035495526
257	117882	540	93402	0.063412675558278
257	117882	542	105690	-0.12635238731669
257	117882	544	116442	0.23742364005098
257	117882	564	117987	-0.080613783115958
257	117882	607	60650	0.016684978687231
257	117882	609	89322	-0.042831368578837
257	117882	640	56562	-0.0095660710677788
257	117882	665	85752	-0.0030438928211664
257	117882	671	231674	0.042542811394723
257	117882	773	118062	-0.24834681887385
257	117882	829	93498	-0.11568951189776
257	117882	831	105786	0.19280419816356
257	117882	833	116538	-0.14721558292727
257	117882	898	118099	0.08943296262576
257	117882	941	60762	-0.035349573079871
257	117882	943	89434	0.076212551079911
257	117882	1008	56682	0.020052848728945
257	117882	1043	102258	-0.017795290243956
257	117882	1060	53112	0.00060665762195303
257	117882	1066	123258	0.15371614983506
257	117882	1069	215418	-0.063814217092084
257	117882	1070	230778	-0.06829774668102
257	117882	1396	117210	-0.14881314186945
257	117882	1452	116202	-0.10307072362624
257	117882	1507	101880	0.0037921099901388
258	119418	258	119418	8.8326347578899
258	119418	261	176762	0.49765318130779
258	119418	262	182906	0.25295564393656
258	119418	265	214650	-0.17439427712023
258	119418	269	111228	0.0010914443350817
258	119418	270	117372	0.010852638197031
258	119418	407	119478	0.39577496394029
258	119418	418	119481	0.14532856426686
258	119418	429	111290	0.16042278983156
258	119418	430	117434	0.33880641573206
258	119418	485	119502	0.17452035495526
258	119418	541	94938	0.063412675558278
258	119418	544	116442	-0.24732217931781
258	119418	565	119523	-0.080613783115958
258	119418	608	62186	0.016684978687231
258	119418	611	105194	-0.082087684855329
258	119418	643	88818	-0.023547251859148
258	119418	645	104178	0.042708696585493
258	119418	663	55032	-0.0014559782926873
258	119418	670	217338	-0.031907108546042
258	119418	774	119598	-0.24834681887385
258	119418	830	95034	-0.11568951189776
258	119418	833	116538	0.23742364005098
258	119418	899	119635	0.08943296262576
258	119418	942	62298	-0.035349573079871
258	119418	945	105306	0.11986839951616
258	119418	1011	88938	0.040633404003388
258	119418	1013	104298	-0.057524167302436
258	119418	1039	56178	0.0090751718499659
258	119418	1042	87922	-0.016501087317122
258	119418	1066	123258	0.36456985997288
258	119418	1067	184698	0.035314697794501
258	119418	1071	119164	0.11766760229756
258	119418	1287	119226	0.14117654222197
258	119418	1484	115698	0.050087663663237
258	119418	1508	103416	0.0037921099901388
259	160890	259	160890	8.5805351992934
259	160890	260	175226	0.37207864695097
259	160890	261	176762	0.33281423804227
259	160890	263	203898	-0.18939059350787
259	160890	265	214650	0.096579318450943
259	160890	267	95356	4.617573868857e-06
259	160890	271	158844	0.010852638197031
259	160890	272	160380	0.060058346817629
259	160890	408	160950	0.39577496394029
259	160890	419	160953	0.14532856426686
259	160890	427	95418	0.0057742586738806
259	160890	431	158906	0.33880641573206
259	160890	432	160442	0.28060475132151
259	160890	486	160974	0.17452035495526
259	160890	539	62682	-0.0055992811383084
259	160890	545	154842	0.19810192260698
259	160890	566	160995	-0.080613783115958
259	160890	613	146666	0.082087684855329
259	160890	615	157418	-0.13882287165318
259	160890	647	153330	-0.057524167302436
259	160890	661	31992	-0.00042567634384801
259	160890	669	188666	0.13014230558653
259	160890	670	217338	-0.09630761014612
259	160890	775	161070	-0.24834681887385
259	160890	828	62778	0.014202073828791
259	160890	834	154938	-0.24666598069174
259	160890	900	161107	0.08943296262576
259	160890	947	146778	-0.11986839951616
259	160890	949	157530	0.10305090804909
259	160890	1015	153450	0.050959240244055
259	160890	1044	145266	0.017795290243956
259	160890	1067	184698	-0.23687331427611
259	160890	1068	209274	0.15689013639675
259	160890	1397	160218	-0.14881314186945
259	160890	1486	157170	0.050087663663237
259	160890	1509	144888	-0.0037921099901388
260	175226	260	175226	9.3434103548113
260	175226	261	176762	0.14871590640556
260	175226	262	182906	0.37833202341218
260	175226	263	203898	0.4312120628851
260	175226	264	207482	0.20464325582303
260	175226	268	109692	4.617573868857e-06
260	175226	271	158844	0.00025543156541257
260	175226	273	171132	0.0037496701120444
260	175226	274	174716	0.060058346817629
260	175226	409	175286	0.39577496394029
260	175226	420	175289	0.14532856426686
260	175226	428	109754	0.0057742586738806
260	175226	431	158906	0.077434232075274
260	175226	433	171194	0.26000877342167
260	175226	434	174778	0.28060475132151
260	175226	487	175310	0.17452035495526
260	175226	548	173786	0.23742364005098
260	175226	567	175331	-0.080613783115958
260	175226	607	60650	-0.0042059365103978
260	175226	613	146666	-0.042831368578837
260	175226	648	167666	-0.057524167302436
260	175226	666	143096	-0.0030438928211664
260	175226	669	188666	-0.10288652639977
260	175226	671	231674	-0.09630761014612
260	175226	776	175406	-0.24834681887385
260	175226	837	173882	-0.14721558292727
260	175226	901	175443	0.08943296262576
260	175226	941	60762	0.010498652134328
260	175226	947	146778	0.076212551079911
260	175226	1016	167786	0.050959240244055
260	175226	1038	48498	-0.0030329439499171
260	175226	1070	230778	0.11707181314121
260	175226	1398	174554	-0.14881314186945
260	175226	1455	173546	-0.10307072362624
261	176762	261	176762	9.369639967792
261	176762	262	182906	0.18678199837846
261	176762	264	207482	0.40971449758991
261	176762	269	111228	4.617573868857e-06
261	176762	272	160380	0.00025543156541257
261	176762	274	174716	0.010852638197031
261	176762	410	176822	0.39577496394029
261	176762	421	176825	0.14532856426686
261	176762	429	111290	0.0057742586738806
261	176762	432	160442	0.077434232075274
261	176762	434	174778	0.33880641573206
261	176762	488	176846	0.17452035495526
261	176762	547	170714	0.19810192260698
261	176762	548	173786	-0.24732217931781
261	176762	568	176867	-0.080613783115958
261	176762	608	62186	-0.0042059365103978
261	176762	616	169706	-0.12230217658573
261	176762	646	146162	-0.023547251859148
261	176762	662	47864	-0.00042567634384801
261	176762	669	188666	-0.24401682297474
261	176762	777	176942	-0.24834681887385
261	176762	836	170810	-0.24666598069174
261	176762	837	173882	0.23742364005098
261	176762	902	176979	0.08943296262576
261	176762	942	62298	0.010498652134328
261	176762	950	169818	0.13882287165318
261	176762	1014	146282	0.040633404003388
261	176762	1044	145266	-0.016501087317122
261	176762	1059	46968	-0.00029829903551742
261	176762	1067	184698	0.33839044896587
261	176762	1068	209274	0.11766760229756
261	176762	1072	176508	0.11766760229756
261	176762	1288	176570	0.14117654222197
261	176762	1488	173042	0.050087663663237
262	182906	262	182906	9.5636854464675
262	182906	264	207482	0.30018535453681
262	182906	265	214650	0.31288758173058
262	182906	270	117372	4.617573868857e-06
262	182906	274	174716	0.0010914443350817
262	182906	275	181884	0.027207615802659
262	182906	411	182966	0.39577496394029
262	182906	422	182969	0.14532856426686
262	182906	430	117434	0.0057742586738806
262	182906	434	174778	0.16042278983156
262	182906	435	181946	0.35331739902544
262	182906	489	182990	0.17452035495526
262	182906	546	158426	0.063412675558278
262	182906	547	170714	-0.12635238731669
262	182906	569	183011	-0.080613783115958
262	182906	614	154346	-0.042831368578837
262	182906	641	60146	-0.0025235619062387
262	182906	648	167666	0.042708696585493
262	182906	669	188666	0.23979719374269
262	182906	671	231674	-0.095924675786055
262	182906	778	183086	-0.24834681887385
262	182906	835	158522	-0.11568951189776
262	182906	836	170810	0.19280419816356
262	182906	903	183123	0.08943296262576
262	182906	948	154458	0.076212551079911
262	182906	1009	60266	0.0062838195578394
262	182906	1016	167786	-0.057524167302436
262	182906	1039	56178	-0.0030329439499171
262	182906	1045	151410	-0.016501087317122
262	182906	1060	53112	-0.00029829903551742
262	182906	1067	184698	0.28820035925055
262	182906	1069	215418	0.11766760229756
262	182906	1073	182652	0.11766760229756
262	182906	1289	182714	0.14117654222197
262	182906	1456	181226	-0.10307072362624
262	182906	1512	166904	0.0037921099901388
263	203898	263	203898	8.8610613764991
263	203898	264	207482	0.30434244939352
263	203898	265	214650	-0.1622150705703
263	203898	273	171132	4.4120554323857e-05
263	203898	276	203388	0.060058346817629
263	203898	412	203958	0.39577496394029
263	203898	423	203961	0.14532856426686
263	203898	433	171194	0.027207615802659
263	203898	436	203450	0.28060475132151
263	203898	490	203982	0.17452035495526
263	203898	542	105690	0.0055992811383084
263	203898	545	154842	-0.023660459800778
263	203898	549	202458	0.23742364005098
263	203898	570	204003	-0.080613783115958
263	203898	609	89322	-0.0042059365103978
263	203898	613	146666	0.016684978687231
263	203898	617	200426	0.13882287165318
263	203898	642	81138	0.0025235619062387
263	203898	670	217338	-0.10288652639977
263	203898	671	231674	0.13014230558653
263	203898	779	204078	-0.24834681887385
263	203898	831	105786	-0.014202073828791
263	203898	834	154938	0.051014279629986
263	203898	838	202554	-0.14721558292727
263	203898	904	204115	0.08943296262576
263	203898	943	89434	0.010498652134328
263	203898	947	146778	-0.035349573079871
263	203898	951	200538	-0.10305090804909
263	203898	1010	81258	-0.0062838195578394
263	203898	1062	139128	-0.00060665762195303
263	203898	1068	209274	-0.15371614983506
263	203898	1069	215418	0.24401682297474
263	203898	1070	230778	-0.10156269893563
263	203898	1400	203226	-0.14881314186945
263	203898	1457	202218	-0.10307072362624
263	203898	1489	200178	-0.050087663663237
264	207482	264	207482	9.4796079040276
264	207482	265	214650	0.33112909183181
264	207482	274	174716	4.4120554323857e-05
264	207482	276	203388	0.0037496701120444
264	207482	277	206460	0.027207615802659
264	207482	413	207542	0.39577496394029
264	207482	424	207545	0.14532856426686
264	207482	434	174778	0.027207615802659
264	207482	436	203450	0.26000877342167
264	207482	437	206522	0.35331739902544
264	207482	491	207566	0.17452035495526
264	207482	543	109274	0.0055992811383084
264	207482	546	158426	-0.023660459800778
264	207482	571	207587	-0.080613783115958
264	207482	610	92906	-0.0042059365103978
264	207482	617	200426	-0.12230217658573
264	207482	646	146162	0.0095660710677788
264	207482	666	143096	0.0014559782926873
264	207482	671	231674	0.18047490611513
264	207482	780	207662	-0.24834681887385
264	207482	832	109370	-0.014202073828791
264	207482	835	158522	0.051014279629986
264	207482	905	207699	0.08943296262576
264	207482	944	93018	0.010498652134328
264	207482	951	200538	0.13882287165318
264	207482	1014	146282	-0.020052848728945
264	207482	1041	80754	-0.0030329439499171
264	207482	1061	77688	-0.00029829903551742
264	207482	1068	209274	0.28820035925055
264	207482	1069	215418	0.33839044896587
264	207482	1074	207228	0.11766760229756
264	207482	1290	207290	0.14117654222197
264	207482	1458	205802	-0.10307072362624
265	214650	265	214650	9.6358873194981
265	214650	275	181884	4.4120554323857e-05
265	214650	277	206460	0.0010914443350817
265	214650	414	214710	0.39577496394029
265	214650	425	214713	0.14532856426686
265	214650	435	181946	0.027207615802659
265	214650	437	206522	0.16042278983156
265	214650	492	214734	0.17452035495526
265	214650	544	116442	0.0055992811383084
265	214650	549	202458	-0.12635238731669
265	214650	572	214755	-0.080613783115958
265	214650	615	157418	-0.016684978687231
265	214650	617	200426	0.082087684855329
265	214650	644	91890	-0.0025235619062387
265	214650	647	153330	0.0095660710677788
265	214650	665	85752	0.00042567634384801
265	214650	670	217338	0.14881314186945
265	214650	781	214830	-0.24834681887385
265	214650	833	116538	-0.014202073828791
265	214650	838	202554	0.19280419816356
265	214650	906	214867	0.08943296262576
265	214650	949	157530	0.035349573079871
265	214650	951	200538	-0.11986839951616
265	214650	1012	92010	0.0062838195578394
265	214650	1015	153450	-0.020052848728945
265	214650	1042	87922	-0.0030329439499171
265	214650	1045	151410	0.0090751718499659
265	214650	1069	215418	0.14117654222197
265	214650	1070	230778	0.23593146834222
265	214650	1075	214396	0.11766760229756
265	214650	1291	214458	0.14117654222197
265	214650	1402	213978	0.14881314186945
265	214650	1513	198648	0.0037921099901388
266	63612	266	63612	7.5794673121843
266	63612	267	95356	0.31288758173058
266	63612	268	109692	0.24735935246268
266	63612	269	111228	-0.21902130721141
266	63612	270	117372	-0.096579318450943
266	63612	271	158844	-0.17439427712023
266	63612	272	160380	0.11312474391765
266	63612	273	171132	-0.080613783115958
266	63612	274	174716	0.08943296262576
266	63612	426	63674	0.31288758173058
266	63612	438	62652	0.35331739902544
266	63612	515	63702	0.24735935246268
266	63612	527	63705	-0.17439427712023
266	63612	550	60636	0.24732217931781
266	63612	551	62172	-0.23742364005098
266	63612	573	63717	-0.080613783115958
266	63612	618	56556	0.12230217658573
266	63612	619	60140	-0.13882287165318
266	63612	650	48372	0.042708696585493
266	63612	651	56052	-0.057524167302436
266	63612	661	31992	0.010094782829298
266	63612	662	47864	-0.016501087317122
266	63612	672	123132	-0.041293215507929
266	63612	673	184572	0.031745552527978
266	63612	804	63798	-0.21902130721141
266	63612	816	63801	0.11312474391765
266	63612	839	60732	-0.23742364005098
266	63612	840	62268	0.14721558292727
266	63612	884	63822	-0.096579318450943
266	63612	907	63829	0.08943296262576
266	63612	952	56668	-0.13882287165318
266	63612	953	60252	0.10305090804909
266	63612	1018	48492	-0.057524167302436
266	63612	1019	56172	0.050959240244055
266	63612	1047	32116	-0.016501087317122
266	63612	1048	47988	0.017795290243956
266	63612	1058	31608	0.0042061595122077
266	63612	1071	119164	0.11707181314121
266	63612	1072	176508	-0.06829774668102
266	63612	1073	182652	-0.030116475470678
266	63612	1459	61932	0.10307072362624
266	63612	1491	59892	0.050087663663237
266	63612	1502	55800	0.016978889193726
267	95356	267	95356	8.5275771565264
267	95356	268	109692	0.37207864695097
267	95356	269	111228	0.33281423804227
267	95356	271	158844	0.25295564393656
267	95356	272	160380	0.075205776069872
267	95356	277	206460	0.08943296262576
267	95356	427	95418	0.31288758173058
267	95356	438	62652	0.027207615802659
267	95356	439	93372	0.33880641573206
267	95356	440	94908	0.28060475132151
267	95356	516	95446	0.24735935246268
267	95356	528	95449	-0.17439427712023
267	95356	552	89308	0.19810192260698
267	95356	574	95461	-0.080613783115958
267	95356	620	81132	0.082087684855329
267	95356	622	91884	-0.13882287165318
267	95356	654	87796	-0.057524167302436
267	95356	661	31992	-0.0043436719965649
267	95356	664	79608	-0.016501087317122
267	95356	672	123132	0.13014230558653
267	95356	674	209148	-0.042542811394723
267	95356	805	95542	-0.21902130721141
267	95356	817	95545	0.11312474391765
267	95356	841	89404	-0.24666598069174
267	95356	885	95566	-0.096579318450943
267	95356	908	95573	0.08943296262576
267	95356	954	81244	-0.11986839951616
267	95356	956	91996	0.10305090804909
267	95356	1022	87916	0.050959240244055
267	95356	1047	32116	0.0090751718499659
267	95356	1050	79732	0.017795290243956
267	95356	1071	119164	-0.23687331427611
267	95356	1075	214396	-0.030116475470678
267	95356	1403	94684	-0.14881314186945
267	95356	1493	91636	0.050087663663237
267	95356	1505	87544	0.016978889193726
268	109692	268	109692	8.7288596505369
268	109692	269	111228	0.14871590640556
268	109692	270	117372	0.37833202341218
268	109692	271	158844	0.44610698986901
268	109692	273	171132	0.38824935807618
268	109692	274	174716	0.075205776069872
268	109692	277	206460	0.11312474391765
268	109692	428	109754	0.31288758173058
268	109692	439	93372	0.077434232075274
268	109692	441	105660	0.26000877342167
268	109692	442	109244	0.28060475132151
268	109692	517	109782	0.24735935246268
268	109692	529	109785	-0.17439427712023
268	109692	550	60636	0.023660459800778
268	109692	555	108252	0.23742364005098
268	109692	575	109797	-0.080613783115958
268	109692	620	81132	-0.042831368578837
268	109692	650	48372	-0.0095660710677788
268	109692	655	102132	-0.057524167302436
268	109692	672	123132	-0.10288652639977
268	109692	676	230652	-0.031745552527978
268	109692	806	109878	-0.21902130721141
268	109692	818	109881	0.11312474391765
268	109692	839	60732	-0.051014279629986
268	109692	844	108348	-0.14721558292727
268	109692	886	109902	-0.096579318450943
268	109692	909	109909	0.08943296262576
268	109692	954	81244	0.076212551079911
268	109692	1018	48492	0.020052848728945
268	109692	1023	102252	0.050959240244055
268	109692	1061	77688	-0.0042061595122077
268	109692	1074	207228	-0.063814217092084
268	109692	1404	109020	-0.14881314186945
268	109692	1462	108012	-0.10307072362624
268	109692	1507	101880	0.016978889193726
269	111228	269	111228	8.7468127566098
269	111228	270	117372	0.18678199837846
269	111228	272	160380	0.44610698986901
269	111228	274	174716	0.25295564393656
269	111228	276	203388	0.22185677604353
269	111228	277	206460	-0.17439427712023
269	111228	429	111290	0.31288758173058
269	111228	440	94908	0.077434232075274
269	111228	442	109244	0.33880641573206
269	111228	518	111318	0.24735935246268
269	111228	530	111321	-0.17439427712023
269	111228	551	62172	0.023660459800778
269	111228	554	105180	0.19810192260698
269	111228	555	108252	-0.24732217931781
269	111228	576	111333	-0.080613783115958
269	111228	623	104172	-0.12230217658573
269	111228	653	80628	-0.023547251859148
269	111228	662	47864	-0.0043436719965649
269	111228	664	79608	0.010094782829298
269	111228	672	123132	-0.24401682297474
269	111228	674	209148	-0.031907108546042
269	111228	807	111414	-0.21902130721141
269	111228	819	111417	0.11312474391765
269	111228	840	62268	-0.051014279629986
269	111228	843	105276	-0.24666598069174
269	111228	844	108348	0.23742364005098
269	111228	887	111438	-0.096579318450943
269	111228	910	111445	0.08943296262576
269	111228	957	104284	0.13882287165318
269	111228	1021	80748	0.040633404003388
269	111228	1048	47988	0.0090751718499659
269	111228	1050	79732	-0.016501087317122
269	111228	1059	46968	-0.0030438928211664
269	111228	1071	119164	0.33839044896587
269	111228	1072	176508	0.035314697794501
269	111228	1076	230268	-0.030116475470678
269	111228	1293	111036	0.14117654222197
269	111228	1495	107508	0.050087663663237
269	111228	1508	103416	0.016978889193726
270	117372	270	117372	8.6043072125511
270	117372	274	174716	0.49765318130779
270	117372	275	181884	0.14532856426686
270	117372	276	203388	-0.19565928536191
270	117372	430	117434	0.31288758173058
270	117372	442	109244	0.16042278983156
270	117372	443	116412	0.35331739902544
270	117372	519	117462	0.24735935246268
270	117372	531	117465	-0.17439427712023
270	117372	553	92892	0.063412675558278
270	117372	554	105180	-0.12635238731669
270	117372	577	117477	-0.080613783115958
270	117372	619	60140	0.016684978687231
270	117372	621	88812	-0.042831368578837
270	117372	651	56052	-0.0095660710677788
270	117372	655	102132	0.042708696585493
270	117372	665	85752	0.010094782829298
270	117372	672	123132	0.23979719374269
270	117372	675	215292	-0.031907108546042
270	117372	808	117558	-0.21902130721141
270	117372	820	117561	0.11312474391765
270	117372	842	92988	-0.11568951189776
270	117372	843	105276	0.19280419816356
270	117372	888	117582	-0.096579318450943
270	117372	911	117589	0.08943296262576
270	117372	953	60252	-0.035349573079871
270	117372	955	88924	0.076212551079911
270	117372	1019	56172	0.020052848728945
270	117372	1023	102252	-0.057524167302436
270	117372	1051	85876	-0.016501087317122
270	117372	1060	53112	-0.0030438928211664
270	117372	1071	119164	0.28820035925055
270	117372	1073	182652	0.035314697794501
270	117372	1076	230268	-0.06829774668102
270	117372	1294	117180	0.14117654222197
270	117372	1463	115692	-0.10307072362624
271	158844	271	158844	8.5215337153155
271	158844	272	160380	0.14871590640556
271	158844	273	171132	0.22726871220945
271	158844	274	174716	0.33281423804227
271	158844	275	181884	0.24834681887385
271	158844	277	206460	-0.21902130721141
271	158844	431	158906	0.31288758173058
271	158844	439	93372	0.0057742586738806
271	158844	444	154812	0.26000877342167
271	158844	445	158396	0.28060475132151
271	158844	520	158934	0.24735935246268
271	158844	532	158937	-0.17439427712023
271	158844	550	60636	-0.0055992811383084
271	158844	556	146652	0.12635238731669
271	158844	558	157404	0.23742364005098
271	158844	578	158949	-0.080613783115958
271	158844	657	151284	-0.057524167302436
271	158844	661	31992	0.0011972147170725
271	158844	666	143096	-0.016501087317122
271	158844	675	215292	-0.09630761014612
271	158844	809	159030	-0.21902130721141
271	158844	821	159033	0.11312474391765
271	158844	839	60732	0.014202073828791
271	158844	845	146748	-0.19280419816356
271	158844	847	157500	-0.14721558292727
271	158844	889	159054	-0.096579318450943
271	158844	912	159061	0.08943296262576
271	158844	1025	151404	0.050959240244055
271	158844	1047	32116	-0.0030329439499171
271	158844	1052	143220	0.017795290243956
271	158844	1073	182652	-0.23687331427611
271	158844	1074	207228	0.15689013639675
271	158844	1075	214396	0.11707181314121
271	158844	1406	158172	-0.14881314186945
271	158844	1465	157164	-0.10307072362624
271	158844	1510	151032	0.016978889193726
272	160380	272	160380	8.4750835391585
272	160380	274	174716	0.37207864695097
272	160380	275	181884	-0.17452035495526
272	160380	276	203388	-0.18939059350787
272	160380	277	206460	0.24735935246268
272	160380	432	160442	0.31288758173058
272	160380	440	94908	0.0057742586738806
272	160380	445	158396	0.33880641573206
272	160380	521	160470	0.24735935246268
272	160380	533	160473	-0.17439427712023
272	160380	551	62172	-0.0055992811383084
272	160380	557	154332	0.19810192260698
272	160380	558	157404	-0.24732217931781
272	160380	579	160485	-0.080613783115958
272	160380	624	146156	0.082087684855329
272	160380	625	153324	-0.12230217658573
272	160380	656	145140	-0.042708696585493
272	160380	673	184572	-0.18047490611513
272	160380	674	209148	0.095924675786055
272	160380	810	160566	-0.21902130721141
272	160380	822	160569	0.11312474391765
272	160380	840	62268	0.014202073828791
272	160380	846	154428	-0.24666598069174
272	160380	847	157500	0.23742364005098
272	160380	890	160590	-0.096579318450943
272	160380	913	160597	0.08943296262576
272	160380	958	146268	-0.11986839951616
272	160380	959	153436	0.13882287165318
272	160380	1024	145260	0.057524167302436
272	160380	1058	31608	-0.001135777606267
272	160380	1072	176508	0.23593146834222
272	160380	1295	160188	0.14117654222197
272	160380	1498	156660	0.050087663663237
272	160380	1511	152568	0.016978889193726
273	171132	273	171132	8.7985308138234
273	171132	274	174716	0.30434244939352
273	171132	275	181884	-0.1622150705703
273	171132	276	203388	0.20464325582303
273	171132	433	171194	0.31288758173058
273	171132	441	105660	0.0057742586738806
273	171132	444	154812	0.077434232075274
273	171132	446	170684	0.28060475132151
273	171132	522	171222	0.24735935246268
273	171132	534	171225	-0.17439427712023
273	171132	556	146652	-0.063412675558278
273	171132	559	169692	0.23742364005098
273	171132	580	171237	-0.080613783115958
273	171132	618	56556	-0.0042059365103978
273	171132	626	167660	0.13882287165318
273	171132	650	48372	0.0025235619062387
273	171132	673	184572	-0.10288652639977
273	171132	676	230652	0.041293215507929
273	171132	811	171318	-0.21902130721141
273	171132	823	171321	0.11312474391765
273	171132	845	146748	0.11568951189776
273	171132	848	169788	-0.14721558292727
273	171132	891	171342	-0.096579318450943
273	171132	914	171349	0.08943296262576
273	171132	952	56668	0.010498652134328
273	171132	960	167772	-0.10305090804909
273	171132	1018	48492	-0.0062838195578394
273	171132	1062	139128	-0.0042061595122077
273	171132	1072	176508	-0.15371614983506
273	171132	1073	182652	0.24401682297474
273	171132	1407	170460	-0.14881314186945
273	171132	1466	169452	-0.10307072362624
273	171132	1499	167412	-0.050087663663237
274	174716	274	174716	9.2066471291802
274	174716	275	181884	0.33112909183181
274	174716	276	203388	0.4312120628851
274	174716	277	206460	0.31288758173058
274	174716	434	174778	0.31288758173058
274	174716	442	109244	0.0057742586738806
274	174716	445	158396	0.077434232075274
274	174716	446	170684	0.26000877342167
274	174716	447	173756	0.35331739902544
274	174716	523	174806	0.24735935246268
274	174716	535	174809	-0.17439427712023
274	174716	581	174821	-0.080613783115958
274	174716	619	60140	-0.0042059365103978
274	174716	624	146156	-0.042831368578837
274	174716	626	167660	-0.12230217658573
274	174716	662	47864	0.0011972147170725
274	174716	666	143096	0.010094782829298
274	174716	812	174902	-0.21902130721141
274	174716	824	174905	0.11312474391765
274	174716	892	174926	-0.096579318450943
274	174716	915	174933	0.08943296262576
274	174716	953	60252	0.010498652134328
274	174716	958	146268	0.076212551079911
274	174716	960	167772	0.13882287165318
274	174716	1048	47988	-0.0030329439499171
274	174716	1052	143220	-0.016501087317122
274	174716	1072	176508	0.28820035925055
274	174716	1073	182652	0.33839044896587
274	174716	1074	207228	0.11766760229756
274	174716	1076	230268	0.11707181314121
274	174716	1296	174524	0.14117654222197
274	174716	1467	173036	-0.10307072362624
274	174716	1512	166904	0.016978889193726
275	181884	275	181884	9.2399203623994
275	181884	277	206460	0.30018535453681
275	181884	435	181946	0.31288758173058
275	181884	443	116412	0.0057742586738806
275	181884	447	173756	0.16042278983156
275	181884	524	181974	0.24735935246268
275	181884	536	181977	-0.17439427712023
275	181884	558	157404	0.063412675558278
275	181884	559	169692	-0.12635238731669
275	181884	582	181989	-0.080613783115958
275	181884	625	153324	-0.042831368578837
275	181884	626	167660	0.082087684855329
275	181884	652	59124	-0.0025235619062387
275	181884	657	151284	0.023547251859148
275	181884	663	55032	0.0011972147170725
275	181884	673	184572	0.14881314186945
275	181884	676	230652	-0.095924675786055
275	181884	813	182070	-0.21902130721141
275	181884	825	182073	0.11312474391765
275	181884	847	157500	-0.11568951189776
275	181884	848	169788	0.19280419816356
275	181884	893	182094	-0.096579318450943
275	181884	916	182101	0.08943296262576
275	181884	959	153436	0.076212551079911
275	181884	960	167772	-0.11986839951616
275	181884	1020	59244	0.0062838195578394
275	181884	1025	151404	-0.040633404003388
275	181884	1049	55156	-0.0030329439499171
275	181884	1060	53112	0.001135777606267
275	181884	1073	182652	0.14117654222197
275	181884	1075	214396	0.11766760229756
275	181884	1076	230268	0.15689013639675
275	181884	1297	181692	0.14117654222197
275	181884	1409	181212	0.14881314186945
276	203388	276	203388	8.8475796057828
276	203388	277	206460	0.16286263829709
276	203388	436	203450	0.31288758173058
276	203388	446	170684	0.027207615802659
276	203388	448	202428	0.35331739902544
276	203388	525	203478	0.24735935246268
276	203388	537	203481	-0.17439427712023
276	203388	554	105180	0.0055992811383084
276	203388	557	154332	-0.023660459800778
276	203388	560	200412	0.24732217931781
276	203388	583	203493	-0.080613783115958
276	203388	621	88812	-0.0042059365103978
276	203388	624	146156	0.016684978687231
276	203388	653	80628	0.0025235619062387
276	203388	674	209148	-0.23979719374269
276	203388	675	215292	0.24401682297474
276	203388	814	203574	-0.21902130721141
276	203388	826	203577	0.11312474391765
276	203388	843	105276	-0.014202073828791
276	203388	846	154428	0.051014279629986
276	203388	849	200508	-0.23742364005098
276	203388	894	203598	-0.096579318450943
276	203388	917	203605	0.08943296262576
276	203388	955	88924	0.010498652134328
276	203388	958	146268	-0.035349573079871
276	203388	1021	80748	-0.0062838195578394
276	203388	1062	139128	0.0030438928211664
276	203388	1074	207228	0.36456985997288
276	203388	1076	230268	-0.10156269893563
276	203388	1298	203196	0.14117654222197
276	203388	1469	201708	-0.10307072362624
276	203388	1501	199668	-0.050087663663237
277	206460	277	206460	9.2383994759836
277	206460	437	206522	0.31288758173058
277	206460	447	173756	0.027207615802659
277	206460	448	202428	0.26000877342167
277	206460	526	206550	0.24735935246268
277	206460	538	206553	-0.17439427712023
277	206460	555	108252	0.0055992811383084
277	206460	558	157404	-0.023660459800778
277	206460	560	200412	-0.19810192260698
277	206460	584	206565	-0.080613783115958
277	206460	622	91884	-0.0042059365103978
277	206460	656	145140	0.0095660710677788
277	206460	664	79608	0.0011972147170725
277	206460	666	143096	-0.0043436719965649
277	206460	674	209148	0.14881314186945
277	206460	676	230652	0.18047490611513
277	206460	815	206646	-0.21902130721141
277	206460	827	206649	0.11312474391765
277	206460	844	108348	-0.014202073828791
277	206460	847	157500	0.051014279629986
277	206460	849	200508	0.24666598069174
277	206460	895	206670	-0.096579318450943
277	206460	918	206677	0.08943296262576
277	206460	956	91996	0.010498652134328
277	206460	1024	145260	-0.020052848728945
277	206460	1050	79732	-0.0030329439499171
277	206460	1052	143220	0.0090751718499659
277	206460	1061	77688	0.001135777606267
277	206460	1074	207228	0.14117654222197
277	206460	1075	214396	0.33839044896587
277	206460	1076	230268	-0.23687331427611
277	206460	1299	206268	0.14117654222197
277	206460	1411	205788	0.14881314186945
277	206460	1513	198648	0.016978889193726
278	64647	278	64647	8.918487162757
278	64647	279	96903	0.20464325582303
278	64647	280	112263	0.21902130721141
278	64647	281	118407	0.096579318450943
278	64647	282	161415	-0.11312474391765
278	64647	283	175751	-0.08943296262576
278	64647	285	64139	0.14470184262707
278	64647	290	63117	0.051014279629986
278	64647	294	61070	0.010498652134328
278	64647	300	63123	-0.11568951189776
278	64647	304	61077	-0.035349573079871
278	64647	307	56982	-0.0062838195578394
278	64647	309	192663	-0.0025633054836255
278	64647	341	61091	0.076212551079911
278	64647	344	56997	0.020052848728945
278	64647	346	48806	0.0030329439499171
278	64647	347	127143	-0.014419853034515
278	64647	348	190631	0.0094423040474593
278	64647	449	57027	-0.040633404003388
278	64647	451	48837	-0.0090751718499659
278	64647	452	32454	-0.001135777606267
278	64647	453	125127	0.045881350564365
278	64647	454	186567	-0.022773983335288
278	64647	455	189639	-0.0097646593079324
278	64647	515	63702	-0.031745552527978
278	64647	573	63717	0.041293215507929
278	64647	585	62694	0.0097646593079324
278	64647	677	64263	0.13880326390285
278	64647	1077	32643	0.0042061595122077
278	64647	1078	113031	-0.15689013639675
278	64647	1079	120199	-0.11707181314121
278	64647	1081	162183	0.063814217092084
278	64647	1082	177543	0.06829774668102
278	64647	1083	183687	0.030116475470678
278	64647	1100	63885	-0.095924675786055
278	64647	1112	62862	-0.022683430359034
278	64647	1123	63891	0.18047490611513
278	64647	1135	62869	0.06362598540283
278	64647	1146	60822	0.01309411976986
278	64647	1189	62883	-0.11192623964335
278	64647	1200	60837	-0.034199684335468
278	64647	1211	56742	-0.0060794127502921
278	64647	1301	60867	0.053890411680131
278	64647	1312	56773	0.014179505318345
278	64647	1321	48582	0.0021446152339451
279	96903	279	96903	9.3158853510426
279	96903	280	112263	0.39577496394029
279	96903	281	118407	0.17452035495526
279	96903	282	161415	0.14532856426686
279	96903	284	204423	-0.080613783115958
279	96903	285	64139	0.00025543156541257
279	96903	286	95883	0.077434232075274
279	96903	291	93837	0.023660459800778
279	96903	295	89742	0.0042059365103978
279	96903	297	225423	-0.0021446152339451
279	96903	301	93843	-0.063412675558278
279	96903	305	89749	-0.016684978687231
279	96903	308	81558	-0.0025235619062387
279	96903	310	223383	0.0060794127502921
279	96903	342	89763	0.042831368578837
279	96903	345	81573	0.0095660710677788
279	96903	347	127143	0.053890411680131
279	96903	349	219303	-0.01309411976986
279	96903	404	96438	-0.030116475470678
279	96903	450	81603	-0.023547251859148
279	96903	452	32454	0.00042567634384801
279	96903	453	125127	-0.11192623964335
279	96903	456	211143	0.022683430359034
279	96903	458	221895	-0.0097646593079324
279	96903	482	96462	-0.06829774668102
279	96903	504	96469	0.11707181314121
279	96903	562	96483	-0.10156269893563
279	96903	587	94950	0.0097646593079324
279	96903	677	64263	0.060058346817629
279	96903	678	96007	0.28060475132151
279	96903	1077	32643	-0.0030438928211664
279	96903	1078	113031	0.23593146834222
279	96903	1080	123783	-0.10156269893563
279	96903	1081	162183	0.035314697794501
279	96903	1086	209799	0.06829774668102
279	96903	1087	215943	0.030116475470678
279	96903	1089	96651	0.23593146834222
279	96903	1114	95118	-0.022683430359034
279	96903	1137	95125	0.06362598540283
279	96903	1149	93078	0.01309411976986
279	96903	1191	95139	-0.11192623964335
279	96903	1203	93093	-0.034199684335468
279	96903	1214	88998	-0.0060794127502921
279	96903	1304	93123	0.053890411680131
279	96903	1315	89029	0.014179505318345
279	96903	1324	80838	0.0021446152339451
280	112263	280	112263	9.2344629043712
280	112263	281	118407	0.18678199837846
280	112263	282	161415	0.44610698986901
280	112263	283	175751	0.25295564393656
280	112263	284	204423	0.22185677604353
280	112263	286	95883	0.0012942029268331
280	112263	287	110219	0.036052340946802
280	112263	290	63117	0.00018666388367786
280	112263	292	106125	0.0094859984226552
280	112263	300	63123	-0.00089045575123215
280	112263	302	106131	-0.029665794955098
280	112263	308	81558	0.00082921296919398
280	112263	312	238743	0.0060794127502921
280	112263	345	81573	-0.0036752421751773
280	112263	346	48806	-0.00036017076177084
280	112263	347	127143	-0.050087663663237
280	112263	351	234663	-0.01309411976986
280	112263	352	238247	-0.0094423040474593
280	112263	405	111798	-0.030116475470678
280	112263	450	81603	0.010706587849256
280	112263	451	48837	0.001544219401335
280	112263	460	234183	0.022773983335288
280	112263	483	111822	-0.06829774668102
280	112263	505	111829	0.11707181314121
280	112263	518	111318	0.031745552527978
280	112263	563	111843	-0.10156269893563
280	112263	576	111333	-0.041293215507929
280	112263	678	96007	0.14470184262707
280	112263	679	110343	0.35613546007647
280	112263	1078	113031	0.14117654222197
280	112263	1079	120199	0.33839044896587
280	112263	1080	123783	0.24401682297474
280	112263	1082	177543	0.035314697794501
280	112263	1086	209799	0.063814217092084
280	112263	1088	231303	0.030116475470678
280	112263	1090	112011	0.23593146834222
280	112263	1103	111501	0.095924675786055
280	112263	1126	111507	-0.18047490611513
280	112263	1151	108438	0.01309411976986
280	112263	1205	108453	-0.034199684335468
280	112263	1216	104358	-0.0060794127502921
280	112263	1306	108483	0.053890411680131
280	112263	1317	104389	0.014179505318345
281	118407	281	118407	8.779107899361
281	118407	283	175751	0.49765318130779
281	118407	284	204423	-0.19565928536191
281	118407	287	110219	0.0048272028505541
281	118407	291	93837	0.00089045575123215
281	118407	292	106125	-0.0032197569663696
281	118407	294	61070	8.7263943696185e-05
281	118407	295	89742	-0.00040295962660348
281	118407	299	246927	0.0021446152339451
281	118407	301	93843	-0.003706126563204
281	118407	302	106131	0.01164947174712
281	118407	304	61077	-0.0005345374850775
281	118407	305	89749	0.0021489337484231
281	118407	307	56982	0.00021059376995403
281	118407	313	246423	-0.0025633054836255
281	118407	341	61091	0.0021489337484231
281	118407	342	89763	-0.0074946114944791
281	118407	344	56997	-0.0010809535809345
281	118407	406	117942	-0.030116475470678
281	118407	449	57027	0.0036752421751773
281	118407	453	125127	0.10307072362624
281	118407	459	232647	-0.022683430359034
281	118407	484	117966	-0.06829774668102
281	118407	506	117973	0.11707181314121
281	118407	519	117462	0.031745552527978
281	118407	564	117987	-0.10156269893563
281	118407	577	117477	-0.041293215507929
281	118407	590	116454	-0.0097646593079324
281	118407	679	110343	0.25222134894145
281	118407	1079	120199	0.28820035925055
281	118407	1080	123783	-0.15371614983506
281	118407	1083	183687	0.035314697794501
281	118407	1087	215943	0.063814217092084
281	118407	1088	231303	0.06829774668102
281	118407	1091	118155	0.23593146834222
281	118407	1104	117645	0.095924675786055
281	118407	1117	116622	0.022683430359034
281	118407	1127	117651	-0.18047490611513
281	118407	1140	116629	-0.06362598540283
281	118407	1194	116643	0.11192623964335
281	118407	1326	102342	-0.0021446152339451
282	161415	282	161415	8.8742983912684
282	161415	283	175751	0.37207864695097
282	161415	284	204423	-0.18939059350787
282	161415	286	95883	3.050785590519e-05
282	161415	288	159371	0.036052340946802
282	161415	290	63117	-2.5032086896566e-05
282	161415	293	155277	0.0094859984226552
282	161415	296	147086	0.0014347338831408
282	161415	297	225423	0.0037921099901388
282	161415	300	63123	0.00013659664574588
282	161415	303	155283	-0.029665794955098
282	161415	306	147093	-0.0066256370561747
282	161415	309	192663	0.016978889193726
282	161415	343	147107	0.01992366210218
282	161415	350	222375	-0.034199684335468
282	161415	408	160950	-0.030116475470678
282	161415	452	32454	-0.000102947960089
282	161415	455	189639	-0.11192623964335
282	161415	457	218311	0.06362598540283
282	161415	458	221895	0.045881350564365
282	161415	486	160974	-0.06829774668102
282	161415	508	160981	0.11707181314121
282	161415	521	160470	0.031745552527978
282	161415	566	160995	-0.10156269893563
282	161415	579	160485	-0.041293215507929
282	161415	678	96007	0.015041155213974
282	161415	680	159495	0.35613546007647
282	161415	1077	32643	0.001135777606267
282	161415	1081	162183	0.14117654222197
282	161415	1082	177543	0.23593146834222
282	161415	1084	185223	0.23687331427611
282	161415	1086	209799	-0.15689013639675
282	161415	1093	161163	0.23593146834222
282	161415	1106	160653	0.095924675786055
282	161415	1129	160659	-0.18047490611513
282	161415	1154	157590	0.01309411976986
282	161415	1208	157605	-0.034199684335468
282	161415	1218	153510	-0.0060794127502921
282	161415	1309	157635	0.053890411680131
282	161415	1319	153541	0.014179505318345
282	161415	1327	145350	0.0021446152339451
283	175751	283	175751	9.0936706519406
283	175751	284	204423	0.4312120628851
283	175751	287	110219	3.050785590519e-05
283	175751	288	159371	0.0012942029268331
283	175751	289	171659	0.014416221287061
283	175751	294	61070	-1.2444258911857e-05
283	175751	296	147086	-0.00040295962660348
283	175751	298	239759	0.0037921099901388
283	175751	304	61077	8.7263943696185e-05
283	175751	306	147093	0.0021489337484231
283	175751	312	238743	-0.014179505318345
283	175751	341	61091	-0.00040295962660348
283	175751	343	147107	-0.0074946114944791
283	175751	346	48806	7.2063572062299e-05
283	175751	348	190631	-0.050087663663237
283	175751	352	238247	0.014419853034515
283	175751	409	175286	-0.030116475470678
283	175751	451	48837	-0.00036017076177084
283	175751	455	189639	0.13633315596268
283	175751	459	232647	0.06362598540283
283	175751	487	175310	-0.06829774668102
283	175751	509	175317	0.11707181314121
283	175751	523	174806	0.031745552527978
283	175751	567	175331	-0.10156269893563
283	175751	581	174821	-0.041293215507929
283	175751	594	173798	-0.0097646593079324
283	175751	679	110343	0.015041155213974
283	175751	680	159495	0.14470184262707
283	175751	681	171783	0.33912444360992
283	175751	1082	177543	0.28820035925055
283	175751	1083	183687	0.33839044896587
283	175751	1085	208263	0.11766760229756
283	175751	1088	231303	-0.11707181314121
283	175751	1094	175499	0.23593146834222
283	175751	1108	174989	0.095924675786055
283	175751	1121	173966	0.022683430359034
283	175751	1131	174995	-0.18047490611513
283	175751	1144	173973	-0.06362598540283
283	175751	1198	173987	0.11192623964335
283	175751	1219	167846	-0.0060794127502921
283	175751	1320	167877	0.014179505318345
284	204423	284	204423	8.2264058123739
284	204423	289	171659	0.00025543156541257
284	204423	292	106125	2.5032086896566e-05
284	204423	293	155277	-0.00018666388367786
284	204423	295	89742	-1.2444258911857e-05
284	204423	296	147086	8.7263943696185e-05
284	204423	302	106131	-0.00013659664574588
284	204423	303	155283	0.00089045575123215
284	204423	305	89749	8.7263943696185e-05
284	204423	306	147093	-0.0005345374850775
284	204423	308	81558	-3.56358323385e-05
284	204423	311	235671	-0.016978889193726
284	204423	342	89763	-0.00040295962660348
284	204423	343	147107	0.0021489337484231
284	204423	345	81573	0.00021059376995403
284	204423	349	219303	-0.050087663663237
284	204423	351	234663	0.053890411680131
284	204423	412	203958	-0.030116475470678
284	204423	450	81603	-0.00082921296919398
284	204423	456	211143	-0.10307072362624
284	204423	457	218311	0.13633315596268
284	204423	459	232647	-0.11192623964335
284	204423	460	234183	-0.047192246294776
284	204423	490	203982	-0.06829774668102
284	204423	512	203989	0.11707181314121
284	204423	525	203478	0.031745552527978
284	204423	570	204003	-0.10156269893563
284	204423	583	203493	-0.041293215507929
284	204423	595	202470	-0.0097646593079324
284	204423	681	171783	0.060058346817629
284	204423	1085	208263	0.36456985997288
284	204423	1086	209799	0.15371614983506
284	204423	1087	215943	-0.24401682297474
284	204423	1088	231303	0.10156269893563
284	204423	1097	204171	0.23593146834222
284	204423	1110	203661	0.095924675786055
284	204423	1122	202638	0.022683430359034
284	204423	1133	203667	-0.18047490611513
284	204423	1145	202645	-0.06362598540283
284	204423	1156	200598	-0.01309411976986
284	204423	1199	202659	0.11192623964335
284	204423	1210	200613	0.034199684335468
284	204423	1311	200643	-0.053890411680131
285	64139	285	64139	9.3185855289673
285	64139	286	95883	0.31288758173058
285	64139	287	110219	0.24735935246268
285	64139	288	159371	-0.17439427712023
285	64139	289	171659	-0.080613783115958
285	64139	290	63117	0.027207615802659
285	64139	294	61070	0.0055992811383084
285	64139	300	63123	0.16042278983156
285	64139	314	56985	-0.016684978687231
285	64139	316	48794	-0.0025235619062387
285	64139	317	127131	-0.014179505318345
285	64139	318	190619	0.0060794127502921
285	64139	341	61091	-0.12635238731669
285	64139	353	48809	0.0095660710677788
285	64139	354	32426	0.0011972147170725
285	64139	355	125099	0.034199684335468
285	64139	356	186539	-0.01309411976986
285	64139	426	63674	-0.030116475470678
285	64139	449	57027	0.082087684855329
285	64139	461	32457	-0.0043436719965649
285	64139	462	121035	-0.06362598540283
285	64139	464	178379	0.022683430359034
285	64139	466	189131	-0.0097646593079324
285	64139	527	63705	0.11707181314121
285	64139	608	62186	0.0097646593079324
285	64139	677	64263	0.33281423804227
285	64139	682	63243	0.28060475132151
285	64139	1077	32643	-0.016501087317122
285	64139	1089	96651	0.11766760229756
285	64139	1092	119691	-0.11707181314121
285	64139	1095	177035	0.06829774668102
285	64139	1096	183179	0.030116475470678
285	64139	1100	63885	0.11766760229756
285	64139	1123	63891	0.33839044896587
285	64139	1158	62361	0.06362598540283
285	64139	1169	60314	0.01309411976986
285	64139	1222	60329	-0.034199684335468
285	64139	1231	56234	-0.0060794127502921
285	64139	1302	62403	-0.13633315596268
285	64139	1331	56265	0.014179505318345
285	64139	1339	48074	0.0021446152339451
286	95883	286	95883	9.6658326750603
286	95883	287	110219	0.37207864695097
286	95883	288	159371	0.25295564393656
286	95883	290	63117	4.4120554323857e-05
286	95883	291	93837	0.010852638197031
286	95883	295	89742	0.0019291893569003
286	95883	297	225423	0.00047459085938049
286	95883	300	63123	0.0010914443350817
286	95883	301	93843	0.087513991231096
286	95883	315	81561	-0.0066256370561747
286	95883	317	127131	0.016978889193726
286	95883	320	222363	0.0060794127502921
286	95883	342	89763	-0.069455548596108
286	95883	354	32426	-0.00036017076177084
286	95883	359	218283	-0.01309411976986
286	95883	360	221867	-0.0094423040474593
286	95883	427	95418	-0.030116475470678
286	95883	450	81603	0.04529710243916
286	95883	461	32457	0.001544219401335
286	95883	463	124107	-0.11192623964335
286	95883	467	210123	0.022683430359034
286	95883	469	217803	0.022773983335288
286	95883	528	95449	0.11707181314121
286	95883	541	94938	0.031745552527978
286	95883	598	94953	-0.041293215507929
286	95883	678	96007	0.33281423804227
286	95883	682	63243	0.060058346817629
286	95883	683	93963	0.35613546007647
286	95883	1077	32643	0.0090751718499659
286	95883	1089	96651	0.14117654222197
286	95883	1090	112011	0.23593146834222
286	95883	1092	119691	0.23687331427611
286	95883	1093	161163	0.035314697794501
286	95883	1099	214923	0.030116475470678
286	95883	1101	95629	0.11766760229756
286	95883	1114	95118	0.031907108546042
286	95883	1124	95635	0.33839044896587
286	95883	1172	92058	0.01309411976986
286	95883	1191	95139	-0.24401682297474
286	95883	1225	92073	-0.034199684335468
286	95883	1234	87978	-0.0060794127502921
286	95883	1334	88009	0.014179505318345
286	95883	1341	79818	0.0021446152339451
287	110219	287	110219	9.3339029975674
287	110219	288	159371	0.44610698986901
287	110219	289	171659	0.38824935807618
287	110219	291	93837	0.00025543156541257
287	110219	292	106125	0.0037496701120444
287	110219	294	61070	2.5032086896566e-05
287	110219	298	239759	0.00047459085938049
287	110219	301	93843	0.0048272028505541
287	110219	302	106131	0.040611030587724
287	110219	315	81561	0.0021489337484231
287	110219	316	48794	0.00021059376995403
287	110219	322	238235	-0.0025633054836255
287	110219	341	61091	-0.0032197569663696
287	110219	353	48809	-0.0010809535809345
287	110219	355	125099	-0.050087663663237
287	110219	361	232619	-0.01309411976986
287	110219	428	109754	-0.030116475470678
287	110219	450	81603	-0.01992366210218
287	110219	463	124107	0.13633315596268
287	110219	470	232139	0.022773983335288
287	110219	529	109785	0.11707181314121
287	110219	543	109274	0.031745552527978
287	110219	600	109289	-0.041293215507929
287	110219	612	108266	-0.0097646593079324
287	110219	679	110343	0.33281423804227
287	110219	683	93963	0.14470184262707
287	110219	684	106251	0.33912444360992
287	110219	1090	112011	0.28820035925055
287	110219	1091	118155	0.33839044896587
287	110219	1094	175499	0.035314697794501
287	110219	1098	207755	0.063814217092084
287	110219	1102	109965	0.11766760229756
287	110219	1116	109454	0.031907108546042
287	110219	1125	109971	0.33839044896587
287	110219	1162	108441	-0.06362598540283
287	110219	1193	109475	-0.24401682297474
287	110219	1235	102314	-0.0060794127502921
287	110219	1306	108483	0.13633315596268
287	110219	1335	102345	0.014179505318345
288	159371	288	159371	9.1543256102566
288	159371	289	171659	0.22726871220945
288	159371	291	93837	4.617573868857e-06
288	159371	293	155277	0.0037496701120444
288	159371	294	61070	-2.9413702882571e-06
288	159371	296	147086	0.00056712836336786
288	159371	301	93843	0.00014922134372048
288	159371	303	155283	0.040611030587724
288	159371	318	190619	0.016978889193726
288	159371	320	222363	-0.014179505318345
288	159371	341	61091	0.00056712836336786
288	159371	343	147107	-0.031707971707412
288	159371	354	32426	7.2063572062299e-05
288	159371	357	189611	-0.053890411680131
288	159371	360	221867	0.014419853034515
288	159371	431	158906	-0.030116475470678
288	159371	461	32457	-0.00036017076177084
288	159371	466	189131	0.047192246294776
288	159371	468	216267	0.06362598540283
288	159371	532	158937	0.11707181314121
288	159371	546	158426	0.031745552527978
288	159371	603	158441	-0.041293215507929
288	159371	615	157418	-0.0097646593079324
288	159371	680	159495	0.33281423804227
288	159371	683	93963	0.015041155213974
288	159371	685	155403	0.33912444360992
288	159371	1077	32643	-0.0030329439499171
288	159371	1093	161163	0.28820035925055
288	159371	1094	175499	0.23593146834222
288	159371	1096	183179	0.23687331427611
288	159371	1098	207755	-0.15689013639675
288	159371	1099	214923	-0.11707181314121
288	159371	1105	159117	0.11766760229756
288	159371	1119	158606	0.031907108546042
288	159371	1128	159123	0.33839044896587
288	159371	1165	157593	-0.06362598540283
288	159371	1196	158627	-0.24401682297474
288	159371	1237	151466	-0.0060794127502921
288	159371	1309	157635	0.13633315596268
288	159371	1337	151497	0.014179505318345
288	159371	1343	143306	0.0021446152339451
289	171659	289	171659	9.0810937485417
289	171659	292	106125	4.617573868857e-06
289	171659	293	155277	0.00025543156541257
289	171659	296	147086	-0.00013659664574588
289	171659	302	106131	0.00014922134372048
289	171659	303	155283	0.0048272028505541
289	171659	314	56985	8.7263943696185e-05
289	171659	316	48794	-3.56358323385e-05
289	171659	321	234651	-0.014179505318345
289	171659	343	147107	0.01164947174712
289	171659	353	48809	0.00021059376995403
289	171659	356	186539	-0.050087663663237
289	171659	361	232619	0.034199684335468
289	171659	362	234155	0.014419853034515
289	171659	433	171194	-0.030116475470678
289	171659	449	57027	-0.0014347338831408
289	171659	464	178379	-0.10307072362624
289	171659	465	185547	0.13633315596268
289	171659	470	232139	-0.045881350564365
289	171659	534	171225	0.11707181314121
289	171659	547	170714	0.031745552527978
289	171659	604	170729	-0.041293215507929
289	171659	616	169706	-0.0097646593079324
289	171659	681	171783	0.33281423804227
289	171659	684	106251	0.015041155213974
289	171659	685	155403	0.14470184262707
289	171659	1094	175499	0.36456985997288
289	171659	1095	177035	0.15371614983506
289	171659	1096	183179	-0.24401682297474
289	171659	1097	204171	0.11766760229756
289	171659	1107	171405	0.11766760229756
289	171659	1120	170894	0.031907108546042
289	171659	1130	171411	0.33839044896587
289	171659	1166	169881	-0.06362598540283
289	171659	1176	167834	-0.01309411976986
289	171659	1197	170915	-0.24401682297474
289	171659	1229	167849	0.034199684335468
289	171659	1310	169923	0.13633315596268
290	63117	290	63117	9.3292629010905
290	63117	291	93837	0.40971449758991
290	63117	292	106125	0.18939059350787
290	63117	293	155277	-0.22185677604353
290	63117	294	61070	0.0019740128289364
290	63117	300	63123	0.30018535453681
290	63117	304	61077	0.087513991231096
290	63117	314	56985	0.029665794955098
290	63117	323	32412	-0.00082921296919398
290	63117	326	189597	0.0060794127502921
290	63117	344	56997	-0.069455548596108
290	63117	353	48809	-0.01992366210218
290	63117	364	124077	0.034199684335468
290	63117	366	185517	-0.01309411976986
290	63117	367	189101	-0.0094423040474593
290	63117	438	62652	-0.030116475470678
290	63117	451	48837	0.04529710243916
290	63117	461	32457	0.010706587849256
290	63117	472	120013	-0.06362598540283
290	63117	473	123597	-0.045881350564365
290	63117	475	177357	0.022683430359034
290	63117	477	185037	0.022773983335288
290	63117	551	62172	0.031745552527978
290	63117	596	62697	0.10156269893563
290	63117	682	63243	0.20464325582303
290	63117	686	61197	0.35613546007647
290	63117	1100	63885	0.14117654222197
290	63117	1101	95629	0.11766760229756
290	63117	1103	111501	0.15689013639675
290	63117	1106	160653	-0.063814217092084
290	63117	1109	182157	0.030116475470678
290	63117	1112	62862	0.035314697794501
290	63117	1135	62869	0.33839044896587
290	63117	1158	62361	0.18047490611513
290	63117	1180	59292	0.01309411976986
290	63117	1201	62373	-0.24401682297474
290	63117	1241	55212	-0.0060794127502921
290	63117	1332	59337	-0.053890411680131
290	63117	1347	47052	0.0021446152339451
291	93837	291	93837	9.5257031359815
291	93837	292	106125	0.22726871220945
291	93837	293	155277	0.38824935807618
291	93837	294	61070	4.617573868857e-06
291	93837	295	89742	0.00058947452571953
291	93837	301	93843	0.30018535453681
291	93837	304	61077	0.0010914443350817
291	93837	305	89749	0.040611030587724
291	93837	315	81561	0.01164947174712
291	93837	323	32412	0.00021059376995403
291	93837	324	125085	0.016978889193726
291	93837	329	221853	-0.0025633054836255
291	93837	345	81573	-0.031707971707412
291	93837	364	124077	-0.053890411680131
291	93837	369	216237	-0.01309411976986
291	93837	439	93372	-0.030116475470678
291	93837	461	32457	-0.0036752421751773
291	93837	473	123597	0.047192246294776
291	93837	478	208077	0.022683430359034
291	93837	480	215757	0.022773983335288
291	93837	553	92892	0.031745552527978
291	93837	597	93417	0.10156269893563
291	93837	622	91884	-0.0097646593079324
291	93837	683	93963	0.20464325582303
291	93837	686	61197	0.060058346817629
291	93837	687	89869	0.33912444360992
291	93837	1101	95629	0.28820035925055
291	93837	1102	109965	0.23593146834222
291	93837	1104	117645	0.23687331427611
291	93837	1105	159117	0.035314697794501
291	93837	1111	206733	-0.06829774668102
291	93837	1113	93582	0.035314697794501
291	93837	1136	93589	0.33839044896587
291	93837	1160	93081	0.18047490611513
291	93837	1203	93093	-0.24401682297474
291	93837	1225	92073	-0.11192623964335
291	93837	1243	85932	-0.0060794127502921
291	93837	1316	92101	0.13633315596268
291	93837	1349	77772	0.0021446152339451
292	106125	292	106125	9.0047861185423
292	106125	293	155277	0.44610698986901
292	106125	295	89742	3.050785590519e-05
292	106125	302	106131	0.30018535453681
292	106125	305	89749	0.0048272028505541
292	106125	314	56985	0.00089045575123215
292	106125	315	81561	-0.003706126563204
292	106125	330	232605	-0.0060794127502921
292	106125	331	234141	-0.0025633054836255
292	106125	344	56997	-0.0032197569663696
292	106125	345	81573	0.01164947174712
292	106125	353	48809	0.0021489337484231
292	106125	363	121005	-0.050087663663237
292	106125	371	232109	0.0094423040474593
292	106125	441	105660	-0.030116475470678
292	106125	451	48837	-0.0066256370561747
292	106125	471	112845	-0.10307072362624
292	106125	472	120013	0.13633315596268
292	106125	481	231117	-0.0097646593079324
292	106125	554	105180	0.031745552527978
292	106125	599	105705	0.10156269893563
292	106125	623	104172	-0.0097646593079324
292	106125	684	106251	0.20464325582303
292	106125	687	89869	0.14470184262707
292	106125	1102	109965	0.36456985997288
292	106125	1103	111501	0.15371614983506
292	106125	1104	117645	-0.24401682297474
292	106125	1107	171405	0.035314697794501
292	106125	1110	203661	0.063814217092084
292	106125	1115	105870	0.035314697794501
292	106125	1138	105877	0.33839044896587
292	106125	1161	105369	0.18047490611513
292	106125	1183	102300	-0.01309411976986
292	106125	1204	105381	-0.24401682297474
292	106125	1226	104361	-0.11192623964335
292	106125	1317	104389	0.13633315596268
292	106125	1335	102345	0.053890411680131
293	155277	293	155277	8.8071435985459
293	155277	295	89742	4.2423609926785e-07
293	155277	296	147086	0.00014922134372048
293	155277	303	155283	0.30018535453681
293	155277	305	89749	0.00014922134372048
293	155277	306	147093	0.01567976622894
293	155277	314	56985	-0.00013659664574588
293	155277	323	32412	-3.56358323385e-05
293	155277	325	186525	0.016978889193726
293	155277	328	218269	-0.014179505318345
293	155277	344	56997	0.00056712836336786
293	155277	366	185517	-0.053890411680131
293	155277	369	216237	0.034199684335468
293	155277	370	217773	0.014419853034515
293	155277	444	154812	-0.030116475470678
293	155277	461	32457	0.00082921296919398
293	155277	474	161997	-0.10307072362624
293	155277	476	183501	0.11192623964335
293	155277	477	185037	0.047192246294776
293	155277	480	215757	-0.045881350564365
293	155277	557	154332	0.031745552527978
293	155277	602	154857	0.10156269893563
293	155277	625	153324	-0.0097646593079324
293	155277	685	155403	0.20464325582303
293	155277	687	89869	0.015041155213974
293	155277	688	147213	0.25222134894145
293	155277	1105	159117	0.36456985997288
293	155277	1106	160653	0.15371614983506
293	155277	1107	171405	0.23593146834222
293	155277	1109	182157	-0.10156269893563
293	155277	1110	203661	-0.15689013639675
293	155277	1118	155022	0.035314697794501
293	155277	1141	155029	0.33839044896587
293	155277	1164	154521	0.18047490611513
293	155277	1185	151452	-0.01309411976986
293	155277	1207	154533	-0.24401682297474
293	155277	1228	153513	-0.11192623964335
293	155277	1319	153541	0.13633315596268
293	155277	1337	151497	0.053890411680131
293	155277	1350	139212	0.0021446152339451
294	61070	294	61070	8.7097478142649
294	61070	295	89742	0.4312120628851
294	61070	296	147086	-0.19565928536191
294	61070	304	61077	0.49765318130779
294	61070	307	56982	0.040611030587724
294	61070	316	48794	0.01164947174712
294	61070	323	32412	0.0021489337484231
294	61070	333	124062	0.014179505318345
294	61070	336	189086	-0.0025633054836255
294	61070	341	61091	-0.19565928536191
294	61070	346	48806	-0.031707971707412
294	61070	354	32426	-0.0074946114944791
294	61070	374	123566	-0.014419853034515
294	61070	377	183470	-0.01309411976986
294	61070	452	32454	0.01992366210218
294	61070	484	117966	-0.06362598540283
294	61070	487	175310	0.022683430359034
294	61070	489	182990	0.022773983335288
294	61070	550	60636	-0.11707181314121
294	61070	607	60650	0.10156269893563
294	61070	619	60140	0.041293215507929
294	61070	686	61197	0.075205776069872
294	61070	689	57102	0.33912444360992
294	61070	1112	62862	0.28820035925055
294	61070	1113	93582	0.11766760229756
294	61070	1116	109454	0.15689013639675
294	61070	1117	116622	0.11707181314121
294	61070	1119	158606	-0.063814217092084
294	61070	1121	173966	-0.06829774668102
294	61070	1146	60822	0.33839044896587
294	61070	1169	60314	0.18047490611513
294	61070	1180	59292	0.06362598540283
294	61070	1212	60326	-0.24401682297474
294	61070	1232	59306	-0.11192623964335
294	61070	1323	59334	0.13633315596268
294	61070	1348	53196	-0.014179505318345
295	89742	295	89742	8.6515045533261
295	89742	296	147086	0.49765318130779
295	89742	305	89749	0.49765318130779
295	89742	307	56982	0.0010914443350817
295	89742	308	81558	0.01567976622894
295	89742	323	32412	-0.0005345374850775
295	89742	332	120990	0.016978889193726
295	89742	338	216222	-0.0060794127502921
295	89742	339	217758	-0.0025633054836255
295	89742	342	89763	-0.19565928536191
295	89742	354	32426	0.0021489337484231
295	89742	373	119982	-0.053890411680131
295	89742	381	215726	0.0094423040474593
295	89742	452	32454	-0.0066256370561747
295	89742	482	96462	-0.10307072362624
295	89742	484	117966	0.11192623964335
295	89742	485	119502	0.047192246294776
295	89742	490	203982	0.022683430359034
295	89742	492	214734	-0.0097646593079324
295	89742	552	89308	-0.11707181314121
295	89742	609	89322	0.10156269893563
295	89742	621	88812	0.041293215507929
295	89742	687	89869	0.075205776069872
295	89742	689	57102	0.060058346817629
295	89742	690	81678	0.25222134894145
295	89742	1113	93582	0.36456985997288
295	89742	1114	95118	0.15371614983506
295	89742	1115	105870	0.23593146834222
295	89742	1117	116622	-0.10156269893563
295	89742	1118	155022	0.035314697794501
295	89742	1122	202638	-0.06829774668102
295	89742	1148	89494	0.33839044896587
295	89742	1171	88986	0.18047490611513
295	89742	1182	87964	0.06362598540283
295	89742	1214	88998	-0.24401682297474
295	89742	1234	87978	-0.11192623964335
295	89742	1243	85932	-0.034199684335468
295	89742	1325	88006	0.13633315596268
295	89742	1342	85962	0.053890411680131
296	147086	296	147086	7.5740023027535
296	147086	306	147093	0.49765318130779
296	147086	308	81558	0.00014922134372048
296	147086	316	48794	-0.00013659664574588
296	147086	323	32412	8.7263943696185e-05
296	147086	334	178334	0.016978889193726
296	147086	337	210078	-0.014179505318345
296	147086	343	147107	-0.19565928536191
296	147086	346	48806	0.00056712836336786
296	147086	354	32426	-0.00040295962660348
296	147086	375	161966	0.050087663663237
296	147086	376	177326	-0.053890411680131
296	147086	379	208046	0.034199684335468
296	147086	380	209582	0.014419853034515
296	147086	452	32454	0.0014347338831408
296	147086	486	160974	-0.13633315596268
296	147086	487	175310	0.11192623964335
296	147086	488	176846	0.047192246294776
296	147086	490	203982	-0.06362598540283
296	147086	491	207566	-0.045881350564365
296	147086	556	146652	-0.11707181314121
296	147086	613	146666	0.10156269893563
296	147086	624	146156	0.041293215507929
296	147086	688	147213	0.075205776069872
296	147086	690	81678	0.015041155213974
296	147086	1118	155022	0.33839044896587
296	147086	1119	158606	0.24401682297474
296	147086	1120	170894	-0.23687331427611
296	147086	1121	173966	-0.10156269893563
296	147086	1122	202638	0.11707181314121
296	147086	1152	146838	0.33839044896587
296	147086	1174	146330	0.18047490611513
296	147086	1184	145308	0.06362598540283
296	147086	1217	146342	-0.24401682297474
296	147086	1236	145322	-0.11192623964335
296	147086	1244	143276	-0.034199684335468
296	147086	1327	145350	0.13633315596268
296	147086	1343	143306	0.053890411680131
296	147086	1350	139212	0.014179505318345
297	225423	297	225423	10.276479360772
297	225423	298	239759	0.37207864695097
297	225423	299	246927	-0.17452035495526
297	225423	309	192663	0.0010914443350817
297	225423	310	223383	0.087513991231096
297	225423	317	127131	0.00013659664574588
297	225423	319	219291	0.029665794955098
297	225423	320	222363	-0.063412675558278
297	225423	327	211101	0.0066256370561747
297	225423	328	218269	-0.016684978687231
297	225423	329	221853	0.035349573079871
297	225423	337	210078	-0.0025235619062387
297	225423	339	217758	0.0062838195578394
297	225423	347	127143	-0.00056712836336786
297	225423	349	219303	-0.069455548596108
297	225423	350	222375	0.12635238731669
297	225423	358	211115	-0.01992366210218
297	225423	359	218283	0.042831368578837
297	225423	360	221867	-0.076212551079911
297	225423	368	210093	0.0095660710677788
297	225423	370	217773	-0.020052848728945
297	225423	375	161966	0.00036017076177084
297	225423	380	209582	-0.0030329439499171
297	225423	456	211143	0.04529710243916
297	225423	457	218311	-0.082087684855329
297	225423	458	221895	0.11986839951616
297	225423	467	210123	-0.023547251859148
297	225423	469	217803	0.040633404003388
297	225423	474	161997	-0.001544219401335
297	225423	479	209613	0.0090751718499659
297	225423	482	96462	-0.000102947960089
297	225423	486	160974	0.00042567634384801
297	225423	691	192783	0.060058346817629
297	225423	692	223503	0.35613546007647
297	225423	1081	162183	0.0090751718499659
297	225423	1086	209799	-0.017795290243956
297	225423	1089	96651	0.001135777606267
297	225423	1093	161163	-0.0030438928211664
297	225423	1101	95629	-0.00029829903551742
297	225423	1106	160653	0.00060665762195303
297	225423	1114	95118	4.0443841463535e-05
297	225423	1187	221598	-0.01309411976986
297	225423	1245	221613	0.034199684335468
297	225423	1248	217518	0.0060794127502921
297	225423	1344	221643	-0.053890411680131
297	225423	1352	217549	-0.014179505318345
297	225423	1356	209358	-0.0021446152339451
298	239759	298	239759	10.622875262991
298	239759	299	246927	0.33112909183181
298	239759	310	223383	0.0048272028505541
298	239759	311	235671	0.040611030587724
298	239759	312	238743	0.16042278983156
298	239759	318	190619	0.00089045575123215
298	239759	322	238235	-0.11568951189776
298	239759	324	125085	8.7263943696185e-05
298	239759	327	211101	-0.0021489337484231
298	239759	330	232605	-0.016684978687231
298	239759	334	178334	-0.00021059376995403
298	239759	340	232094	0.0062838195578394
298	239759	348	190631	-0.0032197569663696
298	239759	352	238247	0.19280419816356
298	239759	355	125099	-0.00040295962660348
298	239759	358	211115	0.0074946114944791
298	239759	361	232619	0.042831368578837
298	239759	365	178349	0.0010809535809345
298	239759	371	232109	-0.020052848728945
298	239759	372	112814	7.2063572062299e-05
298	239759	379	208046	-0.0011972147170725
298	239759	453	125127	0.0014347338831408
298	239759	456	211143	-0.01992366210218
298	239759	459	232647	-0.082087684855329
298	239759	464	178379	-0.0036752421751773
298	239759	470	232139	0.040633404003388
298	239759	471	112845	-0.00036017076177084
298	239759	478	208077	0.0043436719965649
298	239759	487	175310	0.00042567634384801
298	239759	491	207566	-0.001135777606267
298	239759	628	237806	0.0097646593079324
298	239759	692	223503	0.14470184262707
298	239759	693	235791	0.33912444360992
298	239759	694	238863	0.28060475132151
298	239759	1078	113031	0.0030329439499171
298	239759	1085	208263	-0.016501087317122
298	239759	1094	175499	-0.0030438928211664
298	239759	1098	207755	0.0042061595122077
298	239759	1102	109965	-0.00029829903551742
298	239759	1108	174989	0.00060665762195303
298	239759	1116	109454	4.0443841463535e-05
298	239759	1186	237981	0.06362598540283
298	239759	1238	237995	-0.11192623964335
298	239759	1249	231854	0.0060794127502921
298	239759	1329	238023	0.13633315596268
298	239759	1353	231885	-0.014179505318345
299	246927	299	246927	10.457460743313
299	246927	312	238743	0.01567976622894
299	246927	313	246423	0.25222134894145
299	246927	320	222363	0.003706126563204
299	246927	321	234651	-0.01164947174712
299	246927	326	189597	0.0005345374850775
299	246927	328	218269	-0.0021489337484231
299	246927	330	232605	0.0066256370561747
299	246927	333	124062	3.56358323385e-05
299	246927	335	185502	-0.00021059376995403
299	246927	338	216222	0.00082921296919398
299	246927	350	222375	-0.01164947174712
299	246927	351	234663	0.031707971707412
299	246927	357	189611	-0.0021489337484231
299	246927	359	218283	0.0074946114944791
299	246927	361	232619	-0.01992366210218
299	246927	364	124077	-0.00021059376995403
299	246927	366	185517	0.0010809535809345
299	246927	369	216237	-0.0036752421751773
299	246927	373	119982	7.2063572062299e-05
299	246927	377	183470	-0.00036017076177084
299	246927	382	231086	0.0030329439499171
299	246927	455	189639	0.0066256370561747
299	246927	457	218311	-0.01992366210218
299	246927	459	232647	0.04529710243916
299	246927	463	124107	0.00082921296919398
299	246927	465	185547	-0.0036752421751773
299	246927	468	216267	0.010706587849256
299	246927	472	120013	-0.00036017076177084
299	246927	476	183501	0.001544219401335
299	246927	481	231117	-0.0090751718499659
299	246927	484	117966	0.000102947960089
299	246927	492	214734	-0.001135777606267
299	246927	561	245982	0.031745552527978
299	246927	627	245997	-0.041293215507929
299	246927	694	238863	0.25222134894145
299	246927	695	246543	0.13880326390285
299	246927	1079	120199	0.0030329439499171
299	246927	1083	183687	-0.0090751718499659
299	246927	1088	231303	0.017795290243956
299	246927	1091	118155	-0.001135777606267
299	246927	1099	214923	0.0042061595122077
299	246927	1109	182157	0.00060665762195303
299	246927	1117	116622	4.0443841463535e-05
299	246927	1177	246171	-0.18047490611513
299	246927	1220	246183	0.24401682297474
299	246927	1358	230862	0.0021446152339451
300	63123	300	63123	9.4297872003444
300	63123	301	93843	0.40971449758991
300	63123	302	106131	0.18939059350787
300	63123	303	155283	-0.22185677604353
300	63123	304	61077	0.010852638197031
300	63123	307	56982	0.0019291893569003
300	63123	309	192663	0.00047459085938049
300	63123	314	56985	-0.0094859984226552
300	63123	316	48794	-0.0014347338831408
300	63123	317	127131	0.0037921099901388
300	63123	341	61091	0.167616832377
300	63123	383	32433	0.0036752421751773
300	63123	385	124083	0.034199684335468
300	63123	387	185523	-0.01309411976986
300	63123	388	189107	-0.0094423040474593
300	63123	449	57027	-0.12971442971214
300	63123	494	120019	-0.06362598540283
300	63123	495	123603	-0.045881350564365
300	63123	497	177363	0.022683430359034
300	63123	499	185043	0.022773983335288
300	63123	539	62682	0.06829774668102
300	63123	630	62193	-0.041293215507929
300	63123	682	63243	0.37833202341218
300	63123	696	61203	0.35613546007647
300	63123	1077	32643	0.040633404003388
300	63123	1123	63891	0.14117654222197
300	63123	1124	95635	0.11766760229756
300	63123	1126	111507	0.15689013639675
300	63123	1129	160659	-0.063814217092084
300	63123	1132	182163	0.030116475470678
300	63123	1135	62869	0.11766760229756
300	63123	1147	62358	0.031907108546042
300	63123	1158	62361	-0.095924675786055
300	63123	1189	62883	0.36456985997288
300	63123	1252	59313	-0.034199684335468
300	63123	1260	55218	-0.0060794127502921
300	63123	1302	62403	-0.23979719374269
300	63123	1361	55249	0.014179505318345
300	63123	1366	47058	0.0021446152339451
301	93843	301	93843	9.6420974572137
301	93843	302	106131	0.22726871220945
301	93843	303	155283	0.38824935807618
301	93843	304	61077	4.4120554323857e-05
301	93843	305	89749	0.0037496701120444
301	93843	308	81558	0.00056712836336786
301	93843	310	223383	0.00047459085938049
301	93843	315	81561	-0.0032197569663696
301	93843	320	222363	-0.0021446152339451
301	93843	341	61091	0.0037496701120444
301	93843	342	89763	0.090800100798497
301	93843	383	32433	-0.0010809535809345
301	93843	385	124083	-0.053890411680131
301	93843	390	216243	-0.01309411976986
301	93843	450	81603	-0.069455548596108
301	93843	495	123603	0.047192246294776
301	93843	500	208083	0.022683430359034
301	93843	502	215763	0.022773983335288
301	93843	540	93402	0.06829774668102
301	93843	632	92913	-0.041293215507929
301	93843	644	91890	-0.0097646593079324
301	93843	683	93963	0.37833202341218
301	93843	696	61203	0.060058346817629
301	93843	697	89875	0.33912444360992
301	93843	1077	32643	-0.020052848728945
301	93843	1124	95635	0.28820035925055
301	93843	1125	109971	0.23593146834222
301	93843	1127	117651	0.23687331427611
301	93843	1128	159123	0.035314697794501
301	93843	1134	206739	-0.06829774668102
301	93843	1136	93589	0.11766760229756
301	93843	1149	93078	0.031907108546042
301	93843	1160	93081	-0.095924675786055
301	93843	1172	92058	-0.022683430359034
301	93843	1190	93603	0.36456985997288
301	93843	1262	85938	-0.0060794127502921
301	93843	1304	93123	-0.23979719374269
301	93843	1363	85969	0.014179505318345
301	93843	1368	77778	0.0021446152339451
302	106131	302	106131	9.1345831328818
302	106131	303	155283	0.44610698986901
302	106131	305	89749	0.00025543156541257
302	106131	307	56982	2.5032086896566e-05
302	106131	308	81558	-0.00013659664574588
302	106131	311	235671	0.00047459085938049
302	106131	314	56985	-0.00018666388367786
302	106131	315	81561	0.00089045575123215
302	106131	316	48794	8.7263943696185e-05
302	106131	321	234651	-0.0021446152339451
302	106131	342	89763	0.014416221287061
302	106131	384	121011	-0.050087663663237
302	106131	392	232115	0.0094423040474593
302	106131	449	57027	-0.0094859984226552
302	106131	450	81603	0.029665794955098
302	106131	493	112851	-0.10307072362624
302	106131	494	120019	0.13633315596268
302	106131	503	231123	-0.0097646593079324
302	106131	542	105690	0.06829774668102
302	106131	633	105201	-0.041293215507929
302	106131	645	104178	-0.0097646593079324
302	106131	684	106251	0.37833202341218
302	106131	697	89875	0.14470184262707
302	106131	1125	109971	0.36456985997288
302	106131	1126	111507	0.15371614983506
302	106131	1127	117651	-0.24401682297474
302	106131	1130	171411	0.035314697794501
302	106131	1133	203667	0.063814217092084
302	106131	1138	105877	0.11766760229756
302	106131	1150	105366	0.031907108546042
302	106131	1161	105369	-0.095924675786055
302	106131	1173	104346	-0.022683430359034
302	106131	1192	105891	0.36456985997288
302	106131	1255	102321	0.034199684335468
302	106131	1305	105411	-0.23979719374269
303	155283	303	155283	8.9432856293981
303	155283	305	89749	4.617573868857e-06
303	155283	306	147093	0.0010914443350817
303	155283	307	56982	-2.9413702882571e-06
303	155283	314	56985	2.5032086896566e-05
303	155283	319	219291	-0.0037921099901388
303	155283	342	89763	0.00058947452571953
303	155283	343	147107	0.040611030587724
303	155283	383	32433	0.00021059376995403
303	155283	387	185523	-0.053890411680131
303	155283	390	216243	0.034199684335468
303	155283	391	217779	0.014419853034515
303	155283	449	57027	0.0019291893569003
303	155283	496	162003	-0.10307072362624
303	155283	498	183507	0.11192623964335
303	155283	499	185043	0.047192246294776
303	155283	502	215763	-0.045881350564365
303	155283	545	154842	0.06829774668102
303	155283	636	154353	-0.041293215507929
303	155283	647	153330	-0.0097646593079324
303	155283	685	155403	0.37833202341218
303	155283	697	89875	0.015041155213974
303	155283	698	147219	0.25222134894145
303	155283	1077	32643	0.0062838195578394
303	155283	1128	159123	0.36456985997288
303	155283	1129	160659	0.15371614983506
303	155283	1130	171411	0.23593146834222
303	155283	1132	182163	-0.10156269893563
303	155283	1133	203667	-0.15689013639675
303	155283	1141	155029	0.11766760229756
303	155283	1153	154518	0.031907108546042
303	155283	1164	154521	-0.095924675786055
303	155283	1175	153498	-0.022683430359034
303	155283	1195	155043	0.36456985997288
303	155283	1257	151473	0.034199684335468
303	155283	1308	154563	-0.23979719374269
303	155283	1369	139218	0.0021446152339451
304	61077	304	61077	9.6321395895148
304	61077	305	89749	0.4312120628851
304	61077	306	147093	-0.19565928536191
304	61077	307	56982	0.00058947452571953
304	61077	314	56985	0.014416221287061
304	61077	323	32412	-0.00040295962660348
304	61077	324	125085	0.0037921099901388
304	61077	326	189597	-0.0021446152339451
304	61077	341	61091	0.4312120628851
304	61077	344	56997	0.090800100798497
304	61077	383	32433	-0.0074946114944791
304	61077	395	123573	-0.014419853034515
304	61077	398	183477	-0.01309411976986
304	61077	451	48837	-0.069455548596108
304	61077	506	117973	-0.06362598540283
304	61077	509	175317	0.022683430359034
304	61077	511	182997	0.022773983335288
304	61077	550	60636	0.06829774668102
304	61077	629	60657	0.10156269893563
304	61077	652	59124	-0.0097646593079324
304	61077	686	61197	0.37833202341218
304	61077	696	61203	0.20464325582303
304	61077	699	57109	0.33912444360992
304	61077	1135	62869	0.28820035925055
304	61077	1136	93589	0.11766760229756
304	61077	1139	109461	0.15689013639675
304	61077	1140	116629	0.11707181314121
304	61077	1142	158613	-0.063814217092084
304	61077	1144	173973	-0.06829774668102
304	61077	1146	60822	0.035314697794501
304	61077	1157	60825	0.23593146834222
304	61077	1180	59292	-0.022683430359034
304	61077	1200	60837	0.36456985997288
304	61077	1252	59313	-0.11192623964335
304	61077	1268	53172	-0.0060794127502921
304	61077	1313	60357	-0.23979719374269
304	61077	1374	45012	0.0021446152339451
305	89749	305	89749	9.5965519221148
305	89749	306	147093	0.49765318130779
305	89749	307	56982	4.617573868857e-06
305	89749	308	81558	0.00014922134372048
305	89749	314	56985	0.00025543156541257
305	89749	315	81561	0.0048272028505541
305	89749	323	32412	8.7263943696185e-05
305	89749	328	218269	-0.0021446152339451
305	89749	342	89763	0.4312120628851
305	89749	344	56997	0.0037496701120444
305	89749	345	81573	0.040611030587724
305	89749	383	32433	0.0021489337484231
305	89749	394	119989	-0.053890411680131
305	89749	402	215733	0.0094423040474593
305	89749	504	96469	-0.10307072362624
305	89749	506	117973	0.11192623964335
305	89749	507	119509	0.047192246294776
305	89749	512	203989	0.022683430359034
305	89749	514	214741	-0.0097646593079324
305	89749	552	89308	0.06829774668102
305	89749	631	89329	0.10156269893563
305	89749	654	87796	-0.0097646593079324
305	89749	687	89869	0.37833202341218
305	89749	697	89875	0.20464325582303
305	89749	699	57109	0.060058346817629
305	89749	700	81685	0.25222134894145
305	89749	1136	93589	0.36456985997288
305	89749	1137	95125	0.15371614983506
305	89749	1138	105877	0.23593146834222
305	89749	1140	116629	-0.10156269893563
305	89749	1141	155029	0.035314697794501
305	89749	1145	202645	-0.06829774668102
305	89749	1148	89494	0.035314697794501
305	89749	1159	89497	0.23593146834222
305	89749	1182	87964	-0.022683430359034
305	89749	1202	89509	0.36456985997288
305	89749	1254	87985	-0.11192623964335
305	89749	1315	89029	-0.23979719374269
305	89749	1363	85969	0.053890411680131
305	89749	1375	73684	0.0021446152339451
306	147093	306	147093	8.5344544762141
306	147093	308	81558	4.2423609926785e-07
306	147093	315	81561	3.050785590519e-05
306	147093	323	32412	-1.2444258911857e-05
306	147093	327	211101	-0.0037921099901388
306	147093	343	147107	0.4312120628851
306	147093	345	81573	0.00058947452571953
306	147093	383	32433	-0.00040295962660348
306	147093	396	161973	0.050087663663237
306	147093	397	177333	-0.053890411680131
306	147093	400	208053	0.034199684335468
306	147093	401	209589	0.014419853034515
306	147093	451	48837	0.0019291893569003
306	147093	508	160981	-0.13633315596268
306	147093	509	175317	0.11192623964335
306	147093	510	176853	0.047192246294776
306	147093	512	203989	-0.06362598540283
306	147093	513	207573	-0.045881350564365
306	147093	556	146652	0.06829774668102
306	147093	635	146673	0.10156269893563
306	147093	656	145140	-0.0097646593079324
306	147093	688	147213	0.37833202341218
306	147093	698	147219	0.20464325582303
306	147093	700	81685	0.015041155213974
306	147093	1141	155029	0.33839044896587
306	147093	1142	158613	0.24401682297474
306	147093	1143	170901	-0.23687331427611
306	147093	1144	173973	-0.10156269893563
306	147093	1145	202645	0.11707181314121
306	147093	1152	146838	0.035314697794501
306	147093	1163	146841	0.23593146834222
306	147093	1184	145308	-0.022683430359034
306	147093	1206	146853	0.36456985997288
306	147093	1256	145329	-0.11192623964335
306	147093	1270	139188	0.0060794127502921
306	147093	1318	146373	-0.23979719374269
306	147093	1364	143313	0.053890411680131
307	56982	307	56982	9.3243160819138
307	56982	308	81558	0.30018535453681
307	56982	314	56985	0.44610698986901
307	56982	316	48794	0.0048272028505541
307	56982	323	32412	0.00089045575123215
307	56982	332	120990	0.0037921099901388
307	56982	335	185502	-0.0021446152339451
307	56982	344	56997	0.38824935807618
307	56982	346	48806	0.040611030587724
307	56982	406	117942	-0.034199684335468
307	56982	407	119478	-0.014419853034515
307	56982	411	182966	0.0094423040474593
307	56982	449	57027	-0.22185677604353
307	56982	452	32454	-0.029665794955098
307	56982	515	63702	-0.10307072362624
307	56982	519	117462	0.045881350564365
307	56982	522	171222	0.022683430359034
307	56982	524	181974	-0.0097646593079324
307	56982	640	56562	0.10156269893563
307	56982	651	56052	0.041293215507929
307	56982	689	57102	0.37833202341218
307	56982	699	57109	0.075205776069872
307	56982	701	48918	0.25222134894145
307	56982	1146	60822	0.36456985997288
307	56982	1147	62358	0.15371614983506
307	56982	1148	89494	0.11766760229756
307	56982	1150	105366	0.15689013639675
307	56982	1153	154518	-0.063814217092084
307	56982	1155	169878	-0.06829774668102
307	56982	1168	56730	0.23593146834222
307	56982	1179	56220	0.095924675786055
307	56982	1211	56742	0.36456985997288
307	56982	1260	55218	-0.11192623964335
307	56982	1268	53172	-0.034199684335468
307	56982	1322	56262	-0.23979719374269
307	56982	1367	53202	0.053890411680131
308	81558	308	81558	9.0230732681198
308	81558	315	81561	0.44610698986901
308	81558	316	48794	0.00025543156541257
308	81558	323	32412	-0.00018666388367786
308	81558	337	210078	-0.0021446152339451
308	81558	345	81573	0.38824935807618
308	81558	346	48806	0.0037496701120444
308	81558	404	96438	0.050087663663237
308	81558	405	111798	-0.053890411680131
308	81558	412	203958	0.01309411976986
308	81558	413	207542	0.0094423040474593
308	81558	450	81603	-0.22185677604353
308	81558	452	32454	0.0094859984226552
308	81558	516	95446	-0.13633315596268
308	81558	517	109782	0.11192623964335
308	81558	518	111318	0.047192246294776
308	81558	525	203478	-0.022773983335288
308	81558	526	206550	-0.0097646593079324
308	81558	642	81138	0.10156269893563
308	81558	653	80628	0.041293215507929
308	81558	690	81678	0.37833202341218
308	81558	700	81685	0.075205776069872
308	81558	701	48918	0.060058346817629
308	81558	1148	89494	0.33839044896587
308	81558	1149	93078	0.24401682297474
308	81558	1150	105366	-0.23687331427611
308	81558	1151	108438	-0.10156269893563
308	81558	1152	146838	0.035314697794501
308	81558	1156	200598	0.030116475470678
308	81558	1170	81306	0.23593146834222
308	81558	1181	80796	0.095924675786055
308	81558	1213	81318	0.36456985997288
308	81558	1261	79794	-0.11192623964335
308	81558	1269	77748	-0.034199684335468
308	81558	1324	80838	-0.23979719374269
308	81558	1368	77778	0.053890411680131
308	81558	1375	73684	0.014179505318345
309	192663	309	192663	9.7506860604785
309	192663	310	223383	0.40971449758991
309	192663	311	235671	0.18939059350787
309	192663	312	238743	-0.24735935246268
309	192663	313	246423	0.096579318450943
309	192663	317	127131	3.050785590519e-05
309	192663	318	190619	0.036052340946802
309	192663	325	186525	0.0094859984226552
309	192663	326	189597	-0.023660459800778
309	192663	334	178334	0.0014347338831408
309	192663	335	185502	-0.0042059365103978
309	192663	336	189086	0.010498652134328
309	192663	347	127143	0.00058947452571953
309	192663	348	190631	0.167616832377
309	192663	386	178355	-0.01992366210218
309	192663	387	185523	0.042831368578837
309	192663	388	189107	-0.076212551079911
309	192663	396	161973	-0.0036752421751773
309	192663	397	177333	0.0095660710677788
309	192663	399	185013	-0.020052848728945
309	192663	408	160950	0.0011972147170725
309	192663	410	176822	-0.0030329439499171
309	192663	454	186567	-0.12971442971214
309	192663	455	189639	0.19810192260698
309	192663	496	162003	0.010706587849256
309	192663	497	177363	-0.023547251859148
309	192663	499	185043	0.040633404003388
309	192663	508	160981	-0.0043436719965649
309	192663	510	176853	0.0090751718499659
309	192663	515	63702	-0.000102947960089
309	192663	521	160470	0.001135777606267
309	192663	691	192783	0.37833202341218
309	192663	702	127255	0.015041155213974
309	192663	703	190743	0.35613546007647
309	192663	1081	162183	0.040633404003388
309	192663	1082	177543	-0.057524167302436
309	192663	1084	185223	0.050959240244055
309	192663	1123	63891	0.001135777606267
309	192663	1129	160659	-0.0042061595122077
309	192663	1135	62869	-0.00029829903551742
309	192663	1147	62358	4.0443841463535e-05
309	192663	1271	188853	0.034199684335468
309	192663	1275	184758	0.0060794127502921
309	192663	1370	188883	-0.053890411680131
309	192663	1377	184789	-0.014179505318345
309	192663	1382	176598	-0.0021446152339451
310	223383	310	223383	10.464918700808
310	223383	311	235671	0.22726871220945
310	223383	312	238743	0.39577496394029
310	223383	313	246423	-0.24834681887385
310	223383	318	190619	0.00025543156541257
310	223383	319	219291	0.014416221287061
310	223383	320	222363	0.077434232075274
310	223383	324	125085	2.5032086896566e-05
310	223383	327	211101	0.0032197569663696
310	223383	329	221853	-0.051014279629986
310	223383	338	216222	-0.0042059365103978
310	223383	348	190631	0.0037496701120444
310	223383	349	219303	0.090800100798497
310	223383	350	222375	0.26000877342167
310	223383	390	216243	0.042831368578837
310	223383	396	161973	0.0010809535809345
310	223383	400	208053	0.0095660710677788
310	223383	402	215733	-0.020052848728945
310	223383	404	96438	7.2063572062299e-05
310	223383	413	207542	-0.0030329439499171
310	223383	453	125127	-0.0019291893569003
310	223383	456	211143	-0.069455548596108
310	223383	458	221895	0.24666598069174
310	223383	496	162003	-0.0036752421751773
310	223383	500	208083	-0.023547251859148
310	223383	502	215763	0.040633404003388
310	223383	504	96469	-0.00036017076177084
310	223383	513	207573	0.0090751718499659
310	223383	520	158934	0.00042567634384801
310	223383	659	221430	0.0097646593079324
310	223383	692	223503	0.37833202341218
310	223383	703	190743	0.060058346817629
310	223383	704	219415	0.33912444360992
310	223383	705	222487	0.28060475132151
310	223383	1081	162183	-0.020052848728945
310	223383	1085	208263	-0.057524167302436
310	223383	1087	215943	0.050959240244055
310	223383	1128	159123	-0.0030438928211664
310	223383	1136	93589	-0.00029829903551742
310	223383	1142	158613	0.00060665762195303
310	223383	1149	93078	4.0443841463535e-05
310	223383	1187	221598	0.022683430359034
310	223383	1264	221619	-0.11192623964335
310	223383	1277	215478	0.0060794127502921
310	223383	1379	215509	-0.014179505318345
310	223383	1384	207318	-0.0021446152339451
311	235671	311	235671	10.472219181864
311	235671	312	238743	0.16286263829709
311	235671	313	246423	0.1622150705703
311	235671	319	219291	0.0012942029268331
311	235671	321	234651	0.077434232075274
311	235671	325	186525	0.00018666388367786
311	235671	327	211101	-0.00089045575123215
311	235671	330	232605	0.023660459800778
311	235671	331	234141	-0.051014279629986
311	235671	332	120990	1.2444258911857e-05
311	235671	334	178334	-8.7263943696185e-05
311	235671	340	232094	-0.010498652134328
311	235671	349	219303	0.014416221287061
311	235671	351	234663	0.26000877342167
311	235671	384	121011	-0.00040295962660348
311	235671	386	178355	0.0021489337484231
311	235671	392	232115	0.076212551079911
311	235671	393	112821	0.00021059376995403
311	235671	412	203958	-0.0011972147170725
311	235671	454	186567	-0.0094859984226552
311	235671	456	211143	0.029665794955098
311	235671	459	232647	-0.19810192260698
311	235671	460	234183	0.24666598069174
311	235671	493	112851	-0.00082921296919398
311	235671	512	203989	0.0043436719965649
311	235671	522	171222	0.00042567634384801
311	235671	525	203478	-0.001135777606267
311	235671	660	233718	0.0097646593079324
311	235671	693	235791	0.37833202341218
311	235671	704	219415	0.14470184262707
311	235671	706	234775	0.28060475132151
311	235671	1078	113031	-0.0062838195578394
311	235671	1130	171411	-0.0030438928211664
311	235671	1133	203667	0.0042061595122077
311	235671	1138	105877	-0.00029829903551742
311	235671	1143	170901	0.00060665762195303
311	235671	1150	105366	4.0443841463535e-05
311	235671	1188	233886	0.022683430359034
311	235671	1265	233907	-0.11192623964335
311	235671	1273	231861	-0.034199684335468
311	235671	1372	231891	0.053890411680131
312	238743	312	238743	10.604420427025
312	238743	313	246423	0.37833202341218
312	238743	320	222363	0.0012942029268331
312	238743	321	234651	0.014416221287061
312	238743	322	238235	0.14470184262707
312	238743	326	189597	0.00018666388367786
312	238743	330	232605	-0.0094859984226552
312	238743	333	124062	1.2444258911857e-05
312	238743	337	210078	-0.00040295962660348
312	238743	350	222375	0.014416221287061
312	238743	351	234663	0.090800100798497
312	238743	352	238247	0.33912444360992
312	238743	385	124083	-0.00040295962660348
312	238743	389	210099	0.0074946114944791
312	238743	397	177333	0.0010809535809345
312	238743	400	208053	-0.0036752421751773
312	238743	403	231093	-0.020052848728945
312	238743	405	111798	7.2063572062299e-05
312	238743	409	175286	-0.00036017076177084
312	238743	455	189639	-0.0094859984226552
312	238743	459	232647	0.12971442971214
312	238743	497	177363	-0.0036752421751773
312	238743	500	208083	0.010706587849256
312	238743	503	231123	0.040633404003388
312	238743	505	111829	-0.00036017076177084
312	238743	509	175317	0.001544219401335
312	238743	517	109782	0.000102947960089
312	238743	526	206550	-0.001135777606267
312	238743	658	237813	-0.041293215507929
312	238743	694	238863	0.37833202341218
312	238743	705	222487	0.14470184262707
312	238743	706	234775	0.33912444360992
312	238743	707	238359	0.13880326390285
312	238743	1082	177543	-0.020052848728945
312	238743	1085	208263	0.040633404003388
312	238743	1088	231303	0.050959240244055
312	238743	1125	109971	-0.001135777606267
312	238743	1134	206739	0.0042061595122077
312	238743	1144	173973	0.00060665762195303
312	238743	1151	108438	4.0443841463535e-05
312	238743	1186	237981	-0.095924675786055
312	238743	1278	230838	0.0060794127502921
312	238743	1329	238023	0.23979719374269
312	238743	1380	230869	-0.014179505318345
313	246423	313	246423	10.272740652877
313	246423	322	238235	0.0048272028505541
313	246423	329	221853	0.00089045575123215
313	246423	331	234141	-0.0032197569663696
313	246423	336	189086	8.7263943696185e-05
313	246423	339	217758	-0.00040295962660348
313	246423	340	232094	0.0014347338831408
313	246423	352	238247	0.040611030587724
313	246423	388	189107	-0.0021489337484231
313	246423	391	217779	0.0074946114944791
313	246423	392	232115	-0.01992366210218
313	246423	395	123573	-0.00021059376995403
313	246423	399	185013	0.0010809535809345
313	246423	402	215733	-0.0036752421751773
313	246423	403	231093	0.0095660710677788
313	246423	407	119478	7.2063572062299e-05
313	246423	411	182966	-0.00036017076177084
313	246423	414	214710	0.0011972147170725
313	246423	458	221895	-0.029665794955098
313	246423	460	234183	0.069455548596108
313	246423	495	123603	0.00082921296919398
313	246423	499	185043	-0.0036752421751773
313	246423	502	215763	0.010706587849256
313	246423	503	231123	-0.023547251859148
313	246423	507	119509	-0.00036017076177084
313	246423	511	182997	0.001544219401335
313	246423	514	214741	-0.0043436719965649
313	246423	519	117462	0.000102947960089
313	246423	524	181974	-0.00042567634384801
313	246423	561	245982	-0.06829774668102
313	246423	649	246003	0.10156269893563
313	246423	695	246543	0.37833202341218
313	246423	707	238359	0.25222134894145
313	246423	1080	123783	0.0062838195578394
313	246423	1084	185223	-0.020052848728945
313	246423	1087	215943	0.040633404003388
313	246423	1088	231303	-0.057524167302436
313	246423	1127	117651	-0.001135777606267
313	246423	1132	182163	0.0030438928211664
313	246423	1140	116629	0.00029829903551742
313	246423	1177	246171	0.23593146834222
313	246423	1220	246183	0.36456985997288
313	246423	1386	230358	0.0021446152339451
314	56985	314	56985	9.51472693195
314	56985	315	81561	0.30018535453681
314	56985	316	48794	0.00014922134372048
314	56985	323	32412	-0.00013659664574588
314	56985	325	186525	-0.00047459085938049
314	56985	344	56997	0.22726871220945
314	56985	353	48809	0.040611030587724
314	56985	383	32433	0.01164947174712
314	56985	417	117945	-0.034199684335468
314	56985	418	119481	-0.014419853034515
314	56985	422	182969	0.0094423040474593
314	56985	449	57027	0.18939059350787
314	56985	461	32457	-0.029665794955098
314	56985	527	63705	-0.10307072362624
314	56985	531	117465	0.045881350564365
314	56985	534	171225	0.022683430359034
314	56985	536	181977	-0.0097646593079324
314	56985	663	55032	-0.0097646593079324
314	56985	699	57109	0.33281423804227
314	56985	708	48921	0.25222134894145
314	56985	1157	60825	0.36456985997288
314	56985	1158	62361	0.15371614983506
314	56985	1159	89497	0.11766760229756
314	56985	1161	105369	0.15689013639675
314	56985	1164	154521	-0.063814217092084
314	56985	1166	169881	-0.06829774668102
314	56985	1168	56730	0.035314697794501
314	56985	1179	56220	-0.031907108546042
314	56985	1221	56745	0.36456985997288
314	56985	1251	56241	0.24401682297474
314	56985	1331	56265	-0.23979719374269
314	56985	1361	55249	-0.13633315596268
314	56985	1388	40920	0.0021446152339451
315	81561	315	81561	9.2198291346687
315	81561	316	48794	4.617573868857e-06
315	81561	323	32412	2.5032086896566e-05
315	81561	327	211101	-0.00047459085938049
315	81561	345	81573	0.22726871220945
315	81561	353	48809	0.0037496701120444
315	81561	383	32433	-0.0032197569663696
315	81561	415	96441	0.050087663663237
315	81561	416	111801	-0.053890411680131
315	81561	423	203961	0.01309411976986
315	81561	424	207545	0.0094423040474593
315	81561	450	81603	0.18939059350787
315	81561	461	32457	0.0094859984226552
315	81561	528	95449	-0.13633315596268
315	81561	529	109785	0.11192623964335
315	81561	530	111321	0.047192246294776
315	81561	537	203481	-0.022773983335288
315	81561	538	206553	-0.0097646593079324
315	81561	664	79608	-0.0097646593079324
315	81561	700	81685	0.33281423804227
315	81561	708	48921	0.060058346817629
315	81561	1159	89497	0.33839044896587
315	81561	1160	93081	0.24401682297474
315	81561	1161	105369	-0.23687331427611
315	81561	1162	108441	-0.10156269893563
315	81561	1163	146841	0.035314697794501
315	81561	1167	200601	0.030116475470678
315	81561	1170	81306	0.035314697794501
315	81561	1181	80796	-0.031907108546042
315	81561	1223	81321	0.36456985997288
315	81561	1253	80817	0.24401682297474
315	81561	1281	73656	0.0060794127502921
315	81561	1333	80841	-0.23979719374269
315	81561	1362	79825	-0.13633315596268
316	48794	316	48794	9.6771672171837
316	48794	323	32412	0.00025543156541257
316	48794	334	178334	-0.00047459085938049
316	48794	346	48806	0.22726871220945
316	48794	353	48809	0.38824935807618
316	48794	354	32426	0.014416221287061
316	48794	426	63674	0.050087663663237
316	48794	428	109754	-0.034199684335468
316	48794	429	111290	-0.014419853034515
316	48794	433	171194	0.01309411976986
316	48794	434	174778	0.0094423040474593
316	48794	539	62682	-0.13633315596268
316	48794	542	105690	0.06362598540283
316	48794	543	109274	0.045881350564365
316	48794	547	170714	-0.022773983335288
316	48794	548	173786	-0.0097646593079324
316	48794	662	47864	0.041293215507929
316	48794	701	48918	0.33281423804227
316	48794	708	48921	0.075205776069872
316	48794	709	32538	0.14470184262707
316	48794	1168	56730	0.33839044896587
316	48794	1169	60314	0.24401682297474
316	48794	1170	81306	0.11766760229756
316	48794	1173	104346	-0.11707181314121
316	48794	1174	146330	-0.063814217092084
316	48794	1176	167834	0.030116475470678
316	48794	1178	48540	0.11766760229756
316	48794	1230	48554	0.36456985997288
316	48794	1259	48050	0.24401682297474
316	48794	1280	44984	-0.034199684335468
316	48794	1339	48074	-0.23979719374269
316	48794	1366	47058	-0.13633315596268
316	48794	1388	40920	0.014179505318345
317	127131	317	127131	9.0977788977611
317	127131	318	190619	0.25295564393656
317	127131	319	219291	0.22185677604353
317	127131	320	222363	-0.17439427712023
317	127131	321	234651	-0.080613783115958
317	127131	322	238235	0.08943296262576
317	127131	324	125085	0.010852638197031
317	127131	332	120990	0.0019291893569003
317	127131	333	124062	-0.0055992811383084
317	127131	347	127143	0.22726871220945
317	127131	355	125099	0.167616832377
317	127131	384	121011	0.069455548596108
317	127131	385	124083	-0.12635238731669
317	127131	415	96441	-0.0036752421751773
317	127131	416	111801	0.0095660710677788
317	127131	418	119481	-0.020052848728945
317	127131	426	63674	-0.00036017076177084
317	127131	427	95418	0.0011972147170725
317	127131	429	111290	-0.0030329439499171
317	127131	462	121035	-0.12971442971214
317	127131	463	124107	0.19810192260698
317	127131	493	112851	-0.04529710243916
317	127131	494	120019	0.082087684855329
317	127131	495	123603	-0.11986839951616
317	127131	527	63705	0.001544219401335
317	127131	528	95449	-0.0043436719965649
317	127131	530	111321	0.0090751718499659
317	127131	539	62682	-0.00042567634384801
317	127131	541	94938	0.001135777606267
317	127131	702	127255	0.33281423804227
317	127131	710	125211	0.35613546007647
317	127131	1089	96651	0.040633404003388
317	127131	1090	112011	-0.057524167302436
317	127131	1092	119691	0.050959240244055
317	127131	1123	63891	0.0090751718499659
317	127131	1124	95635	-0.016501087317122
317	127131	1126	111507	0.017795290243956
317	127131	1158	62361	-0.00060665762195303
317	127131	1177	246171	-0.030116475470678
317	127131	1282	123321	0.034199684335468
317	127131	1287	119226	0.0060794127502921
317	127131	1389	119257	-0.014179505318345
317	127131	1395	111066	-0.0021446152339451
318	190619	318	190619	9.9101571455359
318	190619	319	219291	0.4312120628851
318	190619	320	222363	0.31288758173058
318	190619	322	238235	-0.21902130721141
318	190619	324	125085	4.617573868857e-06
318	190619	325	186525	0.0037496701120444
318	190619	326	189597	0.027207615802659
318	190619	334	178334	0.00056712836336786
318	190619	336	189086	-0.014202073828791
318	190619	348	190631	0.22726871220945
318	190619	355	125099	0.00058947452571953
318	190619	356	186539	0.090800100798497
318	190619	357	189611	0.26000877342167
318	190619	386	178355	0.031707971707412
318	190619	388	189107	-0.19280419816356
318	190619	420	175289	0.0095660710677788
318	190619	422	182969	-0.020052848728945
318	190619	426	63674	7.2063572062299e-05
318	190619	431	158906	0.0011972147170725
318	190619	434	174778	-0.0030329439499171
318	190619	464	178379	-0.069455548596108
318	190619	466	189131	0.24666598069174
318	190619	496	162003	-0.01992366210218
318	190619	498	183507	0.082087684855329
318	190619	527	63705	-0.00036017076177084
318	190619	532	158937	-0.0043436719965649
318	190619	535	174809	0.0090751718499659
318	190619	546	158426	0.001135777606267
318	190619	669	188666	0.0097646593079324
318	190619	703	190743	0.33281423804227
318	190619	710	125211	0.015041155213974
318	190619	711	186651	0.33912444360992
318	190619	712	189723	0.28060475132151
318	190619	1094	175499	-0.057524167302436
318	190619	1096	183179	0.050959240244055
318	190619	1123	63891	-0.0030329439499171
318	190619	1128	159123	-0.016501087317122
318	190619	1131	174995	0.017795290243956
318	190619	1157	60825	-0.00029829903551742
318	190619	1169	60314	4.0443841463535e-05
318	190619	1177	246171	0.11707181314121
318	190619	1289	182714	0.0060794127502921
318	190619	1370	188883	-0.13633315596268
318	190619	1391	182745	-0.014179505318345
318	190619	1398	174554	-0.0021446152339451
319	219291	319	219291	10.221618053452
319	219291	320	222363	0.16286263829709
319	219291	321	234651	0.39577496394029
319	219291	325	186525	4.4120554323857e-05
319	219291	327	211101	0.0010914443350817
319	219291	328	218269	0.027207615802659
319	219291	332	120990	2.9413702882571e-06
319	219291	338	216222	0.0055992811383084
319	219291	339	217758	-0.014202073828791
319	219291	349	219303	0.22726871220945
319	219291	356	186539	0.0037496701120444
319	219291	358	211115	0.040611030587724
319	219291	359	218283	0.26000877342167
319	219291	384	121011	0.00056712836336786
319	219291	390	216243	0.12635238731669
319	219291	391	217779	-0.19280419816356
319	219291	415	96441	0.00021059376995403
319	219291	423	203961	0.0095660710677788
319	219291	436	203450	-0.0030329439499171
319	219291	462	121035	-0.0019291893569003
319	219291	468	216267	-0.19810192260698
319	219291	469	217803	0.24666598069174
319	219291	496	162003	0.0066256370561747
319	219291	502	215763	0.11986839951616
319	219291	537	203481	0.0090751718499659
319	219291	545	154842	0.00042567634384801
319	219291	670	217338	0.0097646593079324
319	219291	704	219415	0.33281423804227
319	219291	711	186651	0.060058346817629
319	219291	713	211227	0.25222134894145
319	219291	714	218395	0.28060475132151
319	219291	1089	96651	-0.0062838195578394
319	219291	1097	204171	-0.057524167302436
319	219291	1133	203667	0.017795290243956
319	219291	1159	89497	-0.00029829903551742
319	219291	1164	154521	0.00060665762195303
319	219291	1171	88986	4.0443841463535e-05
319	219291	1177	246171	-0.10156269893563
319	219291	1285	215481	-0.034199684335468
319	219291	1371	217555	-0.13633315596268
319	219291	1400	203226	-0.0021446152339451
320	222363	320	222363	10.418823581984
320	222363	321	234651	0.22726871220945
320	222363	322	238235	0.33281423804227
320	222363	326	189597	4.4120554323857e-05
320	222363	328	218269	0.0037496701120444
320	222363	329	221853	0.060058346817629
320	222363	333	124062	2.9413702882571e-06
320	222363	337	210078	0.00056712836336786
320	222363	338	216222	-0.0019291893569003
320	222363	350	222375	0.22726871220945
320	222363	357	189611	0.0037496701120444
320	222363	359	218283	0.090800100798497
320	222363	360	221867	0.33912444360992
320	222363	385	124083	0.00056712836336786
320	222363	389	210099	0.031707971707412
320	222363	390	216243	-0.069455548596108
320	222363	419	160953	0.0010809535809345
320	222363	425	214713	-0.020052848728945
320	222363	427	95418	7.2063572062299e-05
320	222363	431	158906	-0.00036017076177084
320	222363	437	206522	-0.0030329439499171
320	222363	463	124107	-0.0019291893569003
320	222363	467	210123	-0.069455548596108
320	222363	468	216267	0.12971442971214
320	222363	500	208083	0.04529710243916
320	222363	528	95449	-0.00036017076177084
320	222363	532	158937	0.001544219401335
320	222363	538	206553	0.0090751718499659
320	222363	540	93402	0.000102947960089
320	222363	667	221433	-0.041293215507929
320	222363	705	222487	0.33281423804227
320	222363	712	189723	0.060058346817629
320	222363	714	218395	0.33912444360992
320	222363	715	221979	0.13880326390285
320	222363	1093	161163	-0.020052848728945
320	222363	1099	214923	0.050959240244055
320	222363	1124	95635	-0.0030329439499171
320	222363	1128	159123	0.0090751718499659
320	222363	1134	206739	0.017795290243956
320	222363	1165	157593	0.00060665762195303
320	222363	1172	92058	4.0443841463535e-05
320	222363	1177	246171	-0.23687331427611
320	222363	1187	221598	-0.031907108546042
320	222363	1264	221619	-0.24401682297474
320	222363	1291	214458	0.0060794127502921
320	222363	1344	221643	0.23979719374269
320	222363	1393	214489	-0.014179505318345
320	222363	1401	206298	-0.0021446152339451
321	234651	321	234651	10.335306314019
321	234651	322	238235	0.30434244939352
321	234651	328	218269	0.00025543156541257
321	234651	330	232605	0.010852638197031
321	234651	331	234141	0.060058346817629
321	234651	335	185502	2.5032086896566e-05
321	234651	337	210078	-0.00013659664574588
321	234651	351	234663	0.22726871220945
321	234651	359	218283	0.014416221287061
321	234651	361	232619	0.167616832377
321	234651	362	234155	0.33912444360992
321	234651	387	185523	0.0032197569663696
321	234651	389	210099	-0.01164947174712
321	234651	416	111801	0.00021059376995403
321	234651	423	203961	-0.0036752421751773
321	234651	433	171194	-0.00036017076177084
321	234651	465	185547	-0.0094859984226552
321	234651	467	210123	0.029665794955098
321	234651	494	120019	-0.0014347338831408
321	234651	497	177363	0.0066256370561747
321	234651	503	231123	0.11986839951616
321	234651	534	171225	0.001544219401335
321	234651	542	105690	0.000102947960089
321	234651	549	202458	-0.001135777606267
321	234651	668	233721	-0.041293215507929
321	234651	706	234775	0.33281423804227
321	234651	714	218395	0.14470184262707
321	234651	716	232731	0.35613546007647
321	234651	717	234267	0.13880326390285
321	234651	1090	112011	-0.0062838195578394
321	234651	1097	204171	0.040633404003388
321	234651	1130	171411	0.0090751718499659
321	234651	1166	169881	0.00060665762195303
321	234651	1173	104346	4.0443841463535e-05
321	234651	1177	246171	0.24401682297474
321	234651	1188	233886	-0.031907108546042
321	234651	1265	233907	-0.24401682297474
321	234651	1286	230841	-0.034199684335468
321	234651	1345	233931	0.23979719374269
322	238235	322	238235	10.401360666582
322	238235	329	221853	0.00025543156541257
322	238235	331	234141	0.0037496701120444
322	238235	336	189086	2.5032086896566e-05
322	238235	340	232094	-0.0019291893569003
322	238235	352	238247	0.22726871220945
322	238235	360	221867	0.014416221287061
322	238235	362	234155	0.090800100798497
322	238235	388	189107	0.0032197569663696
322	238235	392	232115	-0.069455548596108
322	238235	421	176825	0.0010809535809345
322	238235	424	207545	-0.0036752421751773
322	238235	429	111290	7.2063572062299e-05
322	238235	434	174778	-0.00036017076177084
322	238235	437	206522	0.0011972147170725
322	238235	466	189131	-0.0094859984226552
322	238235	470	232139	0.12971442971214
322	238235	495	123603	-0.0014347338831408
322	238235	501	209619	0.01992366210218
322	238235	503	231123	-0.082087684855329
322	238235	530	111321	-0.00036017076177084
322	238235	535	174809	0.001544219401335
322	238235	538	206553	-0.0043436719965649
322	238235	543	109274	0.000102947960089
322	238235	548	173786	-0.00042567634384801
322	238235	707	238359	0.33281423804227
322	238235	715	221979	0.14470184262707
322	238235	717	234267	0.33912444360992
322	238235	1095	177035	-0.020052848728945
322	238235	1098	207755	0.040633404003388
322	238235	1126	111507	-0.0030329439499171
322	238235	1131	174995	0.0090751718499659
322	238235	1134	206739	-0.016501087317122
322	238235	1162	108441	0.00029829903551742
322	238235	1177	246171	0.33839044896587
322	238235	1186	237981	0.11766760229756
322	238235	1238	237995	0.36456985997288
322	238235	1292	230330	0.0060794127502921
322	238235	1394	230361	-0.014179505318345
323	32412	323	32412	9.2026230800842
323	32412	354	32426	0.4312120628851
323	32412	383	32433	-0.19565928536191
323	32412	438	62652	0.053890411680131
323	32412	439	93372	-0.034199684335468
323	32412	440	94908	-0.014419853034515
323	32412	444	154812	0.01309411976986
323	32412	445	158396	0.0094423040474593
323	32412	452	32454	-0.18939059350787
323	32412	461	32457	0.22185677604353
323	32412	550	60636	-0.11192623964335
323	32412	551	62172	-0.047192246294776
323	32412	552	89308	0.06362598540283
323	32412	553	92892	0.045881350564365
323	32412	556	146652	-0.022683430359034
323	32412	557	154332	-0.022773983335288
323	32412	558	157404	-0.0097646593079324
323	32412	661	31992	-0.10156269893563
323	32412	709	32538	0.20464325582303
323	32412	1178	48540	0.23593146834222
323	32412	1179	56220	0.23687331427611
323	32412	1180	59292	0.10156269893563
323	32412	1181	80796	-0.15689013639675
323	32412	1182	87964	-0.11707181314121
323	32412	1184	145308	0.06829774668102
323	32412	1185	151452	0.030116475470678
323	32412	1239	32172	0.36456985997288
323	32412	1266	31668	0.24401682297474
323	32412	1279	30648	0.11192623964335
323	32412	1346	31692	-0.23979719374269
323	32412	1373	30676	-0.13633315596268
323	32412	1387	28632	-0.053890411680131
324	125085	324	125085	8.9621930404351
324	125085	325	186525	0.38824935807618
324	125085	326	189597	0.14532856426686
324	125085	327	211101	0.19565928536191
324	125085	329	221853	-0.11312474391765
324	125085	330	232605	-0.080613783115958
324	125085	332	120990	0.00058947452571953
324	125085	333	124062	0.0057742586738806
324	125085	355	125099	0.4312120628851
324	125085	363	121005	0.090800100798497
324	125085	364	124077	0.26000877342167
324	125085	393	112821	0.031707971707412
324	125085	395	123573	-0.19280419816356
324	125085	415	96441	0.0074946114944791
324	125085	417	117945	-0.042831368578837
324	125085	439	93372	0.0011972147170725
324	125085	442	109244	-0.0030329439499171
324	125085	453	125127	-0.18939059350787
324	125085	471	112845	-0.069455548596108
324	125085	473	123597	0.24666598069174
324	125085	504	96469	-0.01992366210218
324	125085	506	117973	0.082087684855329
324	125085	527	63705	-0.0036752421751773
324	125085	529	109785	0.023547251859148
324	125085	531	117465	-0.040633404003388
324	125085	550	60636	-0.00042567634384801
324	125085	553	92892	0.001135777606267
324	125085	672	123132	0.0097646593079324
324	125085	710	125211	0.20464325582303
324	125085	718	121117	0.33912444360992
324	125085	719	124189	0.28060475132151
324	125085	1100	63885	0.020052848728945
324	125085	1102	109965	-0.057524167302436
324	125085	1104	117645	0.050959240244055
324	125085	1136	93589	-0.016501087317122
324	125085	1139	109461	0.017795290243956
324	125085	1157	60825	-0.0030438928211664
324	125085	1160	93081	0.0042061595122077
324	125085	1186	237981	0.06829774668102
324	125085	1282	123321	0.11192623964335
324	125085	1294	117180	0.0060794127502921
324	125085	1376	123349	-0.13633315596268
324	125085	1404	109020	-0.0021446152339451
325	186525	325	186525	9.5970456480871
325	186525	326	189597	0.16286263829709
325	186525	327	211101	0.30018535453681
325	186525	328	218269	0.31288758173058
325	186525	330	232605	0.24735935246268
325	186525	331	234141	-0.21902130721141
325	186525	332	120990	4.2423609926785e-07
325	186525	334	178334	0.00014922134372048
325	186525	335	185502	0.0057742586738806
325	186525	356	186539	0.4312120628851
325	186525	363	121005	0.00058947452571953
325	186525	365	178349	0.040611030587724
325	186525	366	185517	0.26000877342167
325	186525	396	161973	0.01164947174712
325	186525	398	183477	0.12635238731669
325	186525	399	185013	-0.19280419816356
325	186525	422	182969	-0.076212551079911
325	186525	444	154812	0.0011972147170725
325	186525	446	170684	-0.0030329439499171
325	186525	454	186567	-0.18939059350787
325	186525	474	161997	-0.029665794955098
325	186525	476	183501	-0.19810192260698
325	186525	477	185037	0.24666598069174
325	186525	511	182997	0.11986839951616
325	186525	527	63705	0.00082921296919398
325	186525	534	171225	0.023547251859148
325	186525	557	154332	0.001135777606267
325	186525	673	184572	0.0097646593079324
325	186525	711	186651	0.20464325582303
325	186525	718	121117	0.015041155213974
325	186525	720	178461	0.25222134894145
325	186525	721	185629	0.28060475132151
325	186525	1100	63885	-0.0062838195578394
325	186525	1107	171405	-0.057524167302436
325	186525	1141	155029	-0.016501087317122
325	186525	1143	170901	0.017795290243956
325	186525	1164	154521	0.0042061595122077
325	186525	1179	56220	4.0443841463535e-05
325	186525	1283	184761	0.11192623964335
325	186525	1377	184789	-0.13633315596268
325	186525	1391	182745	-0.053890411680131
325	186525	1407	170460	-0.0021446152339451
326	189597	326	189597	9.629149912876
326	189597	328	218269	0.4312120628851
326	189597	329	221853	0.20464325582303
326	189597	330	232605	-0.18939059350787
326	189597	333	124062	4.2423609926785e-07
326	189597	335	185502	0.00058947452571953
326	189597	336	189086	0.015041155213974
326	189597	357	189611	0.4312120628851
326	189597	364	124077	0.00058947452571953
326	189597	366	185517	0.090800100798497
326	189597	367	189101	0.33912444360992
326	189597	397	177333	0.031707971707412
326	189597	398	183477	-0.069455548596108
326	189597	419	160953	0.0074946114944791
326	189597	420	175289	-0.01992366210218
326	189597	438	62652	7.2063572062299e-05
326	189597	447	173756	-0.0030329439499171
326	189597	455	189639	-0.18939059350787
326	189597	475	177357	-0.069455548596108
326	189597	476	183501	0.12971442971214
326	189597	508	160981	-0.01992366210218
326	189597	509	175317	0.04529710243916
326	189597	532	158937	0.010706587849256
326	189597	536	181977	-0.040633404003388
326	189597	550	60636	0.000102947960089
326	189597	558	157404	0.001135777606267
326	189597	712	189723	0.20464325582303
326	189597	719	124189	0.015041155213974
326	189597	721	185629	0.33912444360992
326	189597	722	189213	0.13880326390285
326	189597	1105	159117	-0.040633404003388
326	189597	1109	182157	0.050959240244055
326	189597	1135	62869	-0.0030329439499171
326	189597	1144	173973	0.017795290243956
326	189597	1157	60825	0.001135777606267
326	189597	1165	157593	0.0042061595122077
326	189597	1180	59292	4.0443841463535e-05
326	189597	1186	237981	-0.15689013639675
326	189597	1271	188853	-0.24401682297474
326	189597	1297	181692	0.0060794127502921
326	189597	1351	188877	0.23979719374269
326	189597	1408	173532	-0.0021446152339451
327	211101	327	211101	9.3480344151637
327	211101	328	218269	0.33112909183181
327	211101	329	221853	-0.1622150705703
327	211101	330	232605	-0.17452035495526
327	211101	331	234141	0.24834681887385
327	211101	334	178334	4.617573868857e-06
327	211101	337	210078	0.0057742586738806
327	211101	358	211115	0.4312120628851
327	211101	365	178349	0.0037496701120444
327	211101	368	210093	0.26000877342167
327	211101	393	112821	0.00056712836336786
327	211101	396	161973	-0.0032197569663696
327	211101	400	208053	0.12635238731669
327	211101	401	209589	-0.19280419816356
327	211101	415	96441	-0.00040295962660348
327	211101	423	203961	0.042831368578837
327	211101	424	207545	-0.076212551079911
327	211101	456	211143	-0.18939059350787
327	211101	471	112845	-0.0019291893569003
327	211101	474	161997	0.0094859984226552
327	211101	478	208077	-0.19810192260698
327	211101	479	209613	0.24666598069174
327	211101	504	96469	0.0014347338831408
327	211101	512	203989	-0.082087684855329
327	211101	513	207573	0.11986839951616
327	211101	537	203481	0.040633404003388
327	211101	556	146652	0.00042567634384801
327	211101	674	209148	0.0097646593079324
327	211101	713	211227	0.20464325582303
327	211101	720	178461	0.060058346817629
327	211101	723	210205	0.28060475132151
327	211101	1110	203661	-0.050959240244055
327	211101	1163	146841	0.0030438928211664
327	211101	1181	80796	4.0443841463535e-05
327	211101	1186	237981	-0.10156269893563
327	211101	1284	209337	0.11192623964335
327	211101	1298	203196	-0.0060794127502921
327	211101	1378	209365	-0.13633315596268
327	211101	1392	207321	-0.053890411680131
328	218269	328	218269	9.9317422217018
328	218269	329	221853	0.30434244939352
328	218269	330	232605	0.37207864695097
328	218269	331	234141	0.33281423804227
328	218269	335	185502	4.617573868857e-06
328	218269	337	210078	0.00014922134372048
328	218269	338	216222	0.0019740128289364
328	218269	339	217758	0.015041155213974
328	218269	359	218283	0.4312120628851
328	218269	366	185517	0.0037496701120444
328	218269	368	210093	0.040611030587724
328	218269	369	216237	0.167616832377
328	218269	370	217773	0.33912444360992
328	218269	394	119989	0.00056712836336786
328	218269	419	160953	-0.0021489337484231
328	218269	423	203961	-0.01992366210218
328	218269	425	214713	-0.076212551079911
328	218269	444	154812	-0.00036017076177084
328	218269	448	202428	-0.0030329439499171
328	218269	457	218311	-0.18939059350787
328	218269	472	120013	-0.0019291893569003
328	218269	508	160981	0.0066256370561747
328	218269	512	203989	0.04529710243916
328	218269	514	214741	0.11986839951616
328	218269	528	95449	0.00082921296919398
328	218269	552	89308	0.000102947960089
328	218269	714	218395	0.20464325582303
328	218269	721	185629	0.060058346817629
328	218269	723	210205	0.25222134894145
328	218269	724	216349	0.35613546007647
328	218269	725	217885	0.13880326390285
328	218269	1101	95629	-0.0062838195578394
328	218269	1141	155029	0.0090751718499659
328	218269	1145	202645	0.017795290243956
328	218269	1159	89497	0.001135777606267
328	218269	1182	87964	4.0443841463535e-05
328	218269	1272	217525	-0.24401682297474
328	218269	1352	217549	0.23979719374269
328	218269	1393	214489	-0.053890411680131
328	218269	1410	202204	-0.0021446152339451
329	221853	329	221853	10.007872238188
329	221853	331	234141	0.22726871220945
329	221853	336	189086	4.617573868857e-06
329	221853	339	217758	0.00058947452571953
329	221853	360	221867	0.4312120628851
329	221853	367	189101	0.0037496701120444
329	221853	370	217773	0.090800100798497
329	221853	395	123573	0.00056712836336786
329	221853	401	209589	0.031707971707412
329	221853	402	215733	-0.069455548596108
329	221853	424	207545	-0.01992366210218
329	221853	425	214713	0.042831368578837
329	221853	440	94908	7.2063572062299e-05
329	221853	445	158396	-0.00036017076177084
329	221853	458	221895	-0.18939059350787
329	221853	473	123597	-0.0019291893569003
329	221853	479	209613	-0.069455548596108
329	221853	480	215757	0.12971442971214
329	221853	513	207573	0.04529710243916
329	221853	514	214741	-0.082087684855329
329	221853	533	160473	0.0036752421751773
329	221853	538	206553	-0.023547251859148
329	221853	553	92892	0.000102947960089
329	221853	558	157404	-0.00042567634384801
329	221853	667	221433	-0.10156269893563
329	221853	715	221979	0.20464325582303
329	221853	722	189213	0.060058346817629
329	221853	725	217885	0.33912444360992
329	221853	1106	160653	-0.020052848728945
329	221853	1111	206733	0.057524167302436
329	221853	1137	95125	-0.0030329439499171
329	221853	1142	158613	0.0090751718499659
329	221853	1160	93081	0.001135777606267
329	221853	1165	157593	-0.0030438928211664
329	221853	1186	237981	0.23593146834222
329	221853	1187	221598	0.035314697794501
329	221853	1245	221613	0.36456985997288
329	221853	1300	213948	0.0060794127502921
329	221853	1411	205788	-0.0021446152339451
330	232605	330	232605	9.6736098277969
330	232605	331	234141	0.14871590640556
330	232605	338	216222	3.050785590519e-05
330	232605	340	232094	0.015041155213974
330	232605	361	232619	0.4312120628851
330	232605	369	216237	0.014416221287061
330	232605	371	232109	0.33912444360992
330	232605	398	183477	0.0032197569663696
330	232605	400	208053	-0.01164947174712
330	232605	403	231093	0.19280419816356
330	232605	417	117945	0.00040295962660348
330	232605	420	175289	-0.0021489337484231
330	232605	423	203961	0.0074946114944791
330	232605	441	105660	-7.2063572062299e-05
330	232605	459	232647	-0.18939059350787
330	232605	476	183501	-0.0094859984226552
330	232605	478	208077	0.029665794955098
330	232605	481	231117	-0.24666598069174
330	232605	506	117973	-0.0014347338831408
330	232605	509	175317	0.0066256370561747
330	232605	512	203989	-0.01992366210218
330	232605	529	109785	0.00082921296919398
330	232605	534	171225	-0.0036752421751773
330	232605	560	200412	-0.001135777606267
330	232605	676	230652	-0.0097646593079324
330	232605	716	232731	0.20464325582303
330	232605	724	216349	0.14470184262707
330	232605	726	232221	0.13880326390285
330	232605	1102	109965	-0.0062838195578394
330	232605	1107	171405	0.020052848728945
330	232605	1138	105877	0.0030329439499171
330	232605	1167	200601	-0.0042061595122077
330	232605	1183	102300	4.0443841463535e-05
330	232605	1186	237981	0.15371614983506
330	232605	1273	231861	-0.24401682297474
330	232605	1286	230841	-0.11192623964335
330	232605	1353	231885	0.23979719374269
330	232605	1380	230869	0.13633315596268
331	234141	331	234141	9.9682906707371
331	234141	339	217758	3.050785590519e-05
331	234141	340	232094	0.0019740128289364
331	234141	362	234155	0.4312120628851
331	234141	370	217773	0.014416221287061
331	234141	371	232109	0.167616832377
331	234141	399	185013	0.0032197569663696
331	234141	401	209589	-0.01164947174712
331	234141	403	231093	-0.12635238731669
331	234141	418	119481	0.00040295962660348
331	234141	421	176825	-0.0021489337484231
331	234141	446	170684	-0.00036017076177084
331	234141	448	202428	0.0011972147170725
331	234141	460	234183	-0.18939059350787
331	234141	477	185037	-0.0094859984226552
331	234141	479	209613	0.029665794955098
331	234141	481	231117	0.19810192260698
331	234141	507	119509	-0.0014347338831408
331	234141	510	176853	0.0066256370561747
331	234141	530	111321	0.00082921296919398
331	234141	537	203481	-0.010706587849256
331	234141	554	105180	0.000102947960089
331	234141	559	169692	-0.00042567634384801
331	234141	668	233721	-0.10156269893563
331	234141	717	234267	0.20464325582303
331	234141	725	217885	0.14470184262707
331	234141	726	232221	0.35613546007647
331	234141	1103	111501	-0.0062838195578394
331	234141	1110	203661	0.040633404003388
331	234141	1143	170901	0.0090751718499659
331	234141	1145	202645	-0.016501087317122
331	234141	1161	105369	0.001135777606267
331	234141	1166	169881	-0.0030438928211664
331	234141	1186	237981	0.36456985997288
331	234141	1188	233886	0.035314697794501
331	234141	1246	233901	0.36456985997288
331	234141	1394	230361	-0.053890411680131
332	120990	332	120990	8.5635689512346
332	120990	333	124062	0.16286263829709
332	120990	334	178334	0.49765318130779
332	120990	335	185502	0.14532856426686
332	120990	338	216222	0.17439427712023
332	120990	339	217758	-0.11312474391765
332	120990	340	232094	-0.08943296262576
332	120990	363	121005	0.38824935807618
332	120990	372	112814	0.040611030587724
332	120990	373	119982	0.26000877342167
332	120990	384	121011	0.19565928536191
332	120990	404	96438	0.01164947174712
332	120990	406	117942	0.12635238731669
332	120990	407	119478	-0.19280419816356
332	120990	426	63674	0.0021489337484231
332	120990	430	117434	-0.076212551079911
332	120990	441	105660	-0.0095660710677788
332	120990	462	121035	-0.22185677604353
332	120990	482	96462	-0.029665794955098
332	120990	484	117966	-0.19810192260698
332	120990	485	119502	0.24666598069174
332	120990	515	63702	-0.0066256370561747
332	120990	519	117462	0.11986839951616
332	120990	542	105690	0.023547251859148
332	120990	552	89308	0.0043436719965649
332	120990	554	105180	-0.0090751718499659
332	120990	561	245982	0.0097646593079324
332	120990	718	121117	0.075205776069872
332	120990	727	112926	0.25222134894145
332	120990	728	120094	0.28060475132151
332	120990	1115	105870	-0.057524167302436
332	120990	1148	89494	-0.016501087317122
332	120990	1150	105366	0.017795290243956
332	120990	1168	56730	-0.0030438928211664
332	120990	1171	88986	0.0042061595122077
332	120990	1179	56220	0.00060665762195303
332	120990	1188	233886	0.06829774668102
332	120990	1287	119226	0.11192623964335
332	120990	1294	117180	0.034199684335468
332	120990	1381	119254	-0.13633315596268
332	120990	1396	117210	-0.053890411680131
333	124062	333	124062	8.4460748969036
333	124062	335	185502	0.38824935807618
333	124062	336	189086	0.075205776069872
333	124062	337	210078	0.19565928536191
333	124062	338	216222	-0.22185677604353
333	124062	364	124077	0.38824935807618
333	124062	373	119982	0.090800100798497
333	124062	374	123566	0.33912444360992
333	124062	385	124083	0.19565928536191
333	124062	405	111798	0.031707971707412
333	124062	406	117942	-0.069455548596108
333	124062	427	95418	0.0074946114944791
333	124062	428	109754	-0.01992366210218
333	124062	438	62652	0.0010809535809345
333	124062	439	93372	-0.0036752421751773
333	124062	443	116412	0.020052848728945
333	124062	463	124107	-0.22185677604353
333	124062	483	111822	-0.069455548596108
333	124062	484	117966	0.12971442971214
333	124062	516	95446	-0.01992366210218
333	124062	517	109782	0.04529710243916
333	124062	539	62682	-0.0036752421751773
333	124062	540	93402	0.010706587849256
333	124062	544	116442	-0.040633404003388
333	124062	550	60636	0.001544219401335
333	124062	555	108252	-0.0090751718499659
333	124062	561	245982	0.022773983335288
333	124062	672	123132	0.041293215507929
333	124062	719	124189	0.075205776069872
333	124062	728	120094	0.33912444360992
333	124062	729	123678	0.13880326390285
333	124062	1112	62862	0.020052848728945
333	124062	1113	93582	-0.040633404003388
333	124062	1117	116622	0.050959240244055
333	124062	1146	60822	-0.0090751718499659
333	124062	1151	108438	0.017795290243956
333	124062	1172	92058	0.0042061595122077
333	124062	1180	59292	0.00060665762195303
333	124062	1187	221598	-0.063814217092084
333	124062	1274	123318	-0.24401682297474
333	124062	1354	123342	0.23979719374269
333	124062	1405	116188	0.014179505318345
334	178334	334	178334	8.7168825321352
334	178334	335	185502	0.33112909183181
334	178334	336	189086	-0.1622150705703
334	178334	337	210078	0.31288758173058
334	178334	340	232094	0.096579318450943
334	178334	365	178349	0.38824935807618
334	178334	372	112814	0.00058947452571953
334	178334	375	161966	0.014416221287061
334	178334	376	177326	0.26000877342167
334	178334	386	178355	0.19565928536191
334	178334	409	175286	0.12635238731669
334	178334	410	176822	-0.19280419816356
334	178334	426	63674	-0.00040295962660348
334	178334	433	171194	0.042831368578837
334	178334	434	174778	-0.076212551079911
334	178334	446	170684	-0.020052848728945
334	178334	464	178379	-0.22185677604353
334	178334	487	175310	-0.19810192260698
334	178334	488	176846	0.24666598069174
334	178334	515	63702	0.0014347338831408
334	178334	522	171222	-0.082087684855329
334	178334	523	174806	0.11986839951616
334	178334	547	170714	0.040633404003388
334	178334	556	146652	0.0043436719965649
334	178334	720	178461	0.075205776069872
334	178334	727	112926	0.015041155213974
334	178334	730	162078	0.14470184262707
334	178334	731	177438	0.28060475132151
334	178334	1120	170894	-0.050959240244055
334	178334	1152	146838	-0.016501087317122
334	178334	1174	146330	0.0042061595122077
334	178334	1178	48540	0.00029829903551742
334	178334	1188	233886	-0.11707181314121
334	178334	1288	176570	0.11192623964335
334	178334	1296	174524	0.034199684335468
334	178334	1382	176598	-0.13633315596268
334	178334	1398	174554	-0.053890411680131
334	178334	1407	170460	-0.014179505318345
335	185502	335	185502	9.1649660172743
335	185502	336	189086	0.30434244939352
335	185502	337	210078	0.30018535453681
335	185502	338	216222	0.40971449758991
335	185502	339	217758	0.20464325582303
335	185502	366	185517	0.38824935807618
335	185502	373	119982	0.00058947452571953
335	185502	376	177326	0.040611030587724
335	185502	377	183470	0.167616832377
335	185502	378	185006	0.33912444360992
335	185502	387	185523	0.19565928536191
335	185502	408	160950	0.01164947174712
335	185502	433	171194	-0.01992366210218
335	185502	435	181946	-0.076212551079911
335	185502	438	62652	-0.00021059376995403
335	185502	444	154812	-0.0036752421751773
335	185502	465	185547	-0.22185677604353
335	185502	486	160974	-0.029665794955098
335	185502	522	171222	0.04529710243916
335	185502	524	181974	0.11986839951616
335	185502	539	62682	0.00082921296919398
335	185502	545	154842	0.010706587849256
335	185502	559	169692	-0.0090751718499659
335	185502	561	245982	-0.045881350564365
335	185502	673	184572	0.041293215507929
335	185502	721	185629	0.075205776069872
335	185502	728	120094	0.015041155213974
335	185502	731	177438	0.25222134894145
335	185502	732	183582	0.35613546007647
335	185502	733	185118	0.13880326390285
335	185502	1112	62862	-0.0062838195578394
335	185502	1118	155022	-0.040633404003388
335	185502	1155	169878	0.017795290243956
335	185502	1168	56730	0.001135777606267
335	185502	1175	153498	0.0042061595122077
335	185502	1188	233886	-0.15689013639675
335	185502	1275	184758	-0.24401682297474
335	185502	1297	181692	0.034199684335468
335	185502	1355	184782	0.23979719374269
335	185502	1399	181722	-0.053890411680131
336	189086	336	189086	9.0202978307111
336	189086	339	217758	0.4312120628851
336	189086	340	232094	-0.18939059350787
336	189086	367	189101	0.38824935807618
336	189086	374	123566	0.00058947452571953
336	189086	378	185006	0.090800100798497
336	189086	388	189107	0.19565928536191
336	189086	410	176822	0.031707971707412
336	189086	411	182966	-0.069455548596108
336	189086	432	160442	0.0074946114944791
336	189086	434	174778	-0.01992366210218
336	189086	435	181946	0.042831368578837
336	189086	445	158396	-0.0036752421751773
336	189086	447	173756	0.0095660710677788
336	189086	466	189131	-0.22185677604353
336	189086	488	176846	-0.069455548596108
336	189086	489	182990	0.12971442971214
336	189086	521	160470	-0.01992366210218
336	189086	523	174806	0.04529710243916
336	189086	524	181974	-0.082087684855329
336	189086	546	158426	0.010706587849256
336	189086	548	173786	-0.023547251859148
336	189086	551	62172	0.00036017076177084
336	189086	558	157404	-0.0043436719965649
336	189086	561	245982	-0.06362598540283
336	189086	669	188666	-0.10156269893563
336	189086	722	189213	0.075205776069872
336	189086	729	123678	0.015041155213974
336	189086	733	185118	0.33912444360992
336	189086	1119	158606	-0.040633404003388
336	189086	1121	173966	0.057524167302436
336	189086	1147	62358	-0.0030329439499171
336	189086	1154	157590	0.016501087317122
336	189086	1169	60314	0.001135777606267
336	189086	1180	59292	-0.00029829903551742
336	189086	1187	221598	0.11766760229756
336	189086	1247	188846	0.36456985997288
336	189086	1409	181212	0.014179505318345
337	210078	337	210078	8.9965933841229
337	210078	338	216222	0.18678199837846
337	210078	339	217758	0.37833202341218
337	210078	368	210093	0.38824935807618
337	210078	376	177326	0.0037496701120444
337	210078	379	208046	0.167616832377
337	210078	380	209582	0.33912444360992
337	210078	389	210099	0.19565928536191
337	210078	405	111798	0.00056712836336786
337	210078	408	160950	-0.0032197569663696
337	210078	412	203958	0.069455548596108
337	210078	427	95418	-0.00040295962660348
337	210078	437	206522	-0.076212551079911
337	210078	448	202428	-0.020052848728945
337	210078	467	210123	-0.22185677604353
337	210078	483	111822	-0.0019291893569003
337	210078	486	160974	0.0094859984226552
337	210078	490	203982	-0.12971442971214
337	210078	516	95446	0.0014347338831408
337	210078	526	206550	0.11986839951616
337	210078	549	202458	0.040633404003388
337	210078	556	146652	-0.001544219401335
337	210078	674	209148	0.041293215507929
337	210078	723	210205	0.075205776069872
337	210078	731	177438	0.060058346817629
337	210078	734	208158	0.35613546007647
337	210078	735	209694	0.13880326390285
337	210078	1122	202638	-0.050959240244055
337	210078	1152	146838	0.0090751718499659
337	210078	1170	81306	0.001135777606267
337	210078	1184	145308	-0.00060665762195303
337	210078	1187	221598	-0.24401682297474
337	210078	1188	233886	0.23687331427611
337	210078	1276	209334	-0.24401682297474
337	210078	1299	206268	0.034199684335468
337	210078	1356	209358	0.23979719374269
337	210078	1401	206298	-0.053890411680131
337	210078	1410	202204	-0.014179505318345
338	216222	338	216222	9.2250449760971
338	216222	339	217758	0.14871590640556
338	216222	340	232094	0.33281423804227
338	216222	369	216237	0.38824935807618
338	216222	377	183470	0.0037496701120444
338	216222	379	208046	0.040611030587724
338	216222	381	215726	0.33912444360992
338	216222	390	216243	0.19565928536191
338	216222	406	117942	0.00056712836336786
338	216222	412	203958	-0.031707971707412
338	216222	414	214710	0.19280419816356
338	216222	431	158906	-0.0021489337484231
338	216222	439	93372	-0.00021059376995403
338	216222	444	154812	0.0010809535809345
338	216222	468	216267	-0.22185677604353
338	216222	484	117966	-0.0019291893569003
338	216222	490	203982	0.069455548596108
338	216222	492	214734	-0.24666598069174
338	216222	520	158934	0.0066256370561747
338	216222	540	93402	0.00082921296919398
338	216222	545	154842	-0.0036752421751773
338	216222	552	89308	-0.00036017076177084
338	216222	560	200412	-0.0090751718499659
338	216222	561	245982	0.047192246294776
338	216222	675	215292	0.041293215507929
338	216222	724	216349	0.075205776069872
338	216222	732	183582	0.060058346817629
338	216222	734	208158	0.25222134894145
338	216222	736	215838	0.13880326390285
338	216222	1113	93582	-0.0062838195578394
338	216222	1118	155022	0.020052848728945
338	216222	1148	89494	0.0030329439499171
338	216222	1156	200598	0.017795290243956
338	216222	1185	151452	-0.00060665762195303
338	216222	1187	221598	0.15371614983506
338	216222	1277	215478	-0.24401682297474
338	216222	1291	214458	-0.11192623964335
338	216222	1357	215502	0.23979719374269
338	216222	1385	214486	0.13633315596268
339	217758	339	217758	9.441345654281
339	217758	340	232094	0.37207864695097
339	217758	370	217773	0.38824935807618
339	217758	378	185006	0.0037496701120444
339	217758	380	209582	0.040611030587724
339	217758	381	215726	0.167616832377
339	217758	391	217779	0.19565928536191
339	217758	407	119478	0.00056712836336786
339	217758	414	214710	-0.12635238731669
339	217758	432	160442	-0.0021489337484231
339	217758	436	203450	-0.01992366210218
339	217758	440	94908	-0.00021059376995403
339	217758	448	202428	0.0095660710677788
339	217758	469	217803	-0.22185677604353
339	217758	485	119502	-0.0019291893569003
339	217758	492	214734	0.19810192260698
339	217758	521	160470	0.0066256370561747
339	217758	525	203478	0.04529710243916
339	217758	541	94938	0.00082921296919398
339	217758	549	202458	-0.023547251859148
339	217758	557	154332	-0.001544219401335
339	217758	561	245982	0.11192623964335
339	217758	670	217338	-0.10156269893563
339	217758	725	217885	0.075205776069872
339	217758	733	185118	0.060058346817629
339	217758	735	209694	0.25222134894145
339	217758	736	215838	0.35613546007647
339	217758	1114	95118	-0.0062838195578394
339	217758	1122	202638	0.057524167302436
339	217758	1153	154518	0.0090751718499659
339	217758	1171	88986	0.001135777606267
339	217758	1175	153498	-0.0030438928211664
339	217758	1182	87964	-0.00029829903551742
339	217758	1187	221598	0.36456985997288
339	217758	1188	233886	0.23593146834222
339	217758	1248	217518	0.36456985997288
339	217758	1300	213948	0.034199684335468
339	217758	1402	213978	-0.053890411680131
340	232094	340	232094	9.1429317599265
340	232094	371	232109	0.38824935807618
340	232094	381	215726	0.014416221287061
340	232094	382	231086	0.26000877342167
340	232094	392	232115	0.19565928536191
340	232094	411	182966	0.0032197569663696
340	232094	413	207542	-0.01164947174712
340	232094	430	117434	0.00040295962660348
340	232094	434	174778	-0.0021489337484231
340	232094	436	203450	0.0074946114944791
340	232094	442	109244	-0.00021059376995403
340	232094	446	170684	0.0010809535809345
340	232094	470	232139	-0.22185677604353
340	232094	489	182990	-0.0094859984226552
340	232094	491	207566	0.029665794955098
340	232094	519	117462	-0.0014347338831408
340	232094	523	174806	0.0066256370561747
340	232094	525	203478	-0.01992366210218
340	232094	543	109274	0.00082921296919398
340	232094	547	170714	-0.0036752421751773
340	232094	554	105180	-0.00036017076177084
340	232094	560	200412	0.0043436719965649
340	232094	561	245982	-0.13633315596268
340	232094	671	231674	-0.10156269893563
340	232094	726	232221	0.075205776069872
340	232094	736	215838	0.14470184262707
340	232094	737	231198	0.28060475132151
340	232094	1116	109454	-0.0062838195578394
340	232094	1120	170894	0.020052848728945
340	232094	1150	105366	0.0030329439499171
340	232094	1156	200598	-0.016501087317122
340	232094	1176	167834	-0.0030438928211664
340	232094	1183	102300	-0.00029829903551742
340	232094	1188	233886	0.28820035925055
340	232094	1249	231854	0.36456985997288
340	232094	1292	230330	-0.11192623964335
340	232094	1386	230358	0.13633315596268
341	61091	341	61091	9.3673848983827
341	61091	342	89763	0.4312120628851
341	61091	343	147107	-0.19565928536191
341	61091	344	56997	0.0037496701120444
341	61091	346	48806	0.00056712836336786
341	61091	348	190631	0.00047459085938049
341	61091	353	48809	-0.0032197569663696
341	61091	354	32426	-0.00040295962660348
341	61091	355	125099	0.0037921099901388
341	61091	357	189611	-0.0021446152339451
341	61091	383	32433	0.0021489337484231
341	61091	385	124083	-0.014179505318345
341	61091	388	189107	0.0025633054836255
341	61091	449	57027	0.167616832377
341	61091	564	117987	-0.06362598540283
341	61091	567	175331	0.022683430359034
341	61091	569	183011	0.022773983335288
341	61091	607	60650	0.06829774668102
341	61091	629	60657	-0.11707181314121
341	61091	641	60146	-0.031745552527978
341	61091	696	61203	0.30434244939352
341	61091	738	57123	0.33912444360992
341	61091	1077	32643	-0.076212551079911
341	61091	1189	62883	0.28820035925055
341	61091	1190	93603	0.11766760229756
341	61091	1193	109475	0.15689013639675
341	61091	1194	116643	0.11707181314121
341	61091	1196	158627	-0.063814217092084
341	61091	1198	173987	-0.06829774668102
341	61091	1200	60837	0.11766760229756
341	61091	1212	60326	0.031907108546042
341	61091	1222	60329	-0.095924675786055
341	61091	1232	59306	-0.022683430359034
341	61091	1252	59313	0.06362598540283
341	61091	1301	60867	0.28820035925055
341	61091	1414	53217	0.014179505318345
341	61091	1418	45026	0.0021446152339451
342	89763	342	89763	9.3504522781054
342	89763	343	147107	0.49765318130779
342	89763	344	56997	4.4120554323857e-05
342	89763	345	81573	0.0010914443350817
342	89763	349	219303	0.00047459085938049
342	89763	354	32426	8.7263943696185e-05
342	89763	359	218283	-0.0021446152339451
342	89763	383	32433	-0.0005345374850775
342	89763	384	121011	-0.016978889193726
342	89763	390	216243	0.0060794127502921
342	89763	391	217779	0.0025633054836255
342	89763	449	57027	0.010852638197031
342	89763	450	81603	0.087513991231096
342	89763	562	96483	-0.10307072362624
342	89763	564	117987	0.11192623964335
342	89763	565	119523	0.047192246294776
342	89763	570	204003	0.022683430359034
342	89763	572	214755	-0.0097646593079324
342	89763	609	89322	0.06829774668102
342	89763	631	89329	-0.11707181314121
342	89763	643	88818	-0.031745552527978
342	89763	697	89875	0.30434244939352
342	89763	738	57123	0.060058346817629
342	89763	739	81699	0.25222134894145
342	89763	1077	32643	0.035349573079871
342	89763	1190	93603	0.36456985997288
342	89763	1191	95139	0.15371614983506
342	89763	1192	105891	0.23593146834222
342	89763	1194	116643	-0.10156269893563
342	89763	1195	155043	0.035314697794501
342	89763	1199	202659	-0.06829774668102
342	89763	1202	89509	0.11766760229756
342	89763	1214	88998	0.031907108546042
342	89763	1224	89001	-0.095924675786055
342	89763	1234	87978	-0.022683430359034
342	89763	1254	87985	0.06362598540283
342	89763	1262	85938	0.01309411976986
342	89763	1303	89539	0.28820035925055
342	89763	1419	73698	0.0021446152339451
343	147107	343	147107	8.3110104257436
343	147107	345	81573	4.617573868857e-06
343	147107	346	48806	-2.9413702882571e-06
343	147107	353	48809	2.5032086896566e-05
343	147107	354	32426	-1.2444258911857e-05
343	147107	358	211115	-0.0037921099901388
343	147107	383	32433	8.7263943696185e-05
343	147107	386	178355	-0.016978889193726
343	147107	389	210099	0.014179505318345
343	147107	450	81603	0.0019740128289364
343	147107	566	160995	-0.13633315596268
343	147107	567	175331	0.11192623964335
343	147107	568	176867	0.047192246294776
343	147107	570	204003	-0.06362598540283
343	147107	571	207587	-0.045881350564365
343	147107	613	146666	0.06829774668102
343	147107	635	146673	-0.11707181314121
343	147107	646	146162	-0.031745552527978
343	147107	698	147219	0.30434244939352
343	147107	739	81699	0.015041155213974
343	147107	1077	32643	-0.010498652134328
343	147107	1195	155043	0.33839044896587
343	147107	1196	158627	0.24401682297474
343	147107	1197	170915	-0.23687331427611
343	147107	1198	173987	-0.10156269893563
343	147107	1199	202659	0.11707181314121
343	147107	1206	146853	0.11766760229756
343	147107	1217	146342	0.031907108546042
343	147107	1227	146345	-0.095924675786055
343	147107	1236	145322	-0.022683430359034
343	147107	1256	145329	0.06362598540283
343	147107	1263	143282	0.01309411976986
343	147107	1307	146883	0.28820035925055
343	147107	1416	139233	-0.014179505318345
344	56997	344	56997	9.7894913041499
344	56997	345	81573	0.30018535453681
344	56997	346	48806	0.00014922134372048
344	56997	353	48809	0.0048272028505541
344	56997	363	121005	0.0037921099901388
344	56997	366	185517	-0.0021446152339451
344	56997	383	32433	-0.003706126563204
344	56997	394	119989	-0.014179505318345
344	56997	398	183477	0.0060794127502921
344	56997	399	185013	0.0025633054836255
344	56997	449	57027	0.40971449758991
344	56997	451	48837	0.087513991231096
344	56997	573	63717	-0.10307072362624
344	56997	577	117477	0.045881350564365
344	56997	580	171237	0.022683430359034
344	56997	582	181989	-0.0097646593079324
344	56997	618	56556	0.06829774668102
344	56997	651	56052	-0.031745552527978
344	56997	699	57109	0.30434244939352
344	56997	738	57123	0.20464325582303
344	56997	740	48933	0.25222134894145
344	56997	1200	60837	0.36456985997288
344	56997	1201	62373	0.15371614983506
344	56997	1202	89509	0.11766760229756
344	56997	1204	105381	0.15689013639675
344	56997	1207	154533	-0.063814217092084
344	56997	1209	169893	-0.06829774668102
344	56997	1211	56742	0.035314697794501
344	56997	1221	56745	0.23593146834222
344	56997	1241	55212	-0.022683430359034
344	56997	1251	56241	-0.18047490611513
344	56997	1268	53172	0.01309411976986
344	56997	1312	56773	0.28820035925055
344	56997	1414	53217	0.053890411680131
344	56997	1426	40932	0.0021446152339451
345	81573	345	81573	9.5079961999758
345	81573	346	48806	4.617573868857e-06
345	81573	353	48809	0.00025543156541257
345	81573	368	210093	-0.0021446152339451
345	81573	383	32433	0.00089045575123215
345	81573	393	112821	-0.016978889193726
345	81573	400	208053	0.0060794127502921
345	81573	401	209589	0.0025633054836255
345	81573	450	81603	0.40971449758991
345	81573	451	48837	0.010852638197031
345	81573	574	95461	-0.13633315596268
345	81573	575	109797	0.11192623964335
345	81573	576	111333	0.047192246294776
345	81573	583	203493	-0.022773983335288
345	81573	584	206565	-0.0097646593079324
345	81573	620	81132	0.06829774668102
345	81573	653	80628	-0.031745552527978
345	81573	700	81685	0.30434244939352
345	81573	739	81699	0.20464325582303
345	81573	740	48933	0.060058346817629
345	81573	1202	89509	0.33839044896587
345	81573	1203	93093	0.24401682297474
345	81573	1204	105381	-0.23687331427611
345	81573	1205	108453	-0.10156269893563
345	81573	1206	146853	0.035314697794501
345	81573	1210	200613	0.030116475470678
345	81573	1213	81318	0.035314697794501
345	81573	1223	81321	0.23593146834222
345	81573	1242	79788	-0.022683430359034
345	81573	1253	80817	-0.18047490611513
345	81573	1269	77748	0.01309411976986
345	81573	1314	81349	0.28820035925055
345	81573	1415	77793	0.053890411680131
346	48806	346	48806	9.5176491267666
346	48806	353	48809	0.44610698986901
346	48806	354	32426	0.0012942029268331
346	48806	372	112814	0.0037921099901388
346	48806	376	177326	-0.0021446152339451
346	48806	405	111798	-0.014179505318345
346	48806	409	175286	0.0060794127502921
346	48806	410	176822	0.0025633054836255
346	48806	451	48837	0.25295564393656
346	48806	452	32454	0.036052340946802
346	48806	585	62694	-0.13633315596268
346	48806	588	105702	0.06362598540283
346	48806	589	109286	0.045881350564365
346	48806	593	170726	-0.022773983335288
346	48806	594	173798	-0.0097646593079324
346	48806	650	48372	0.11707181314121
346	48806	701	48918	0.30434244939352
346	48806	740	48933	0.075205776069872
346	48806	741	32550	0.14470184262707
346	48806	1211	56742	0.33839044896587
346	48806	1212	60326	0.24401682297474
346	48806	1213	81318	0.11766760229756
346	48806	1216	104358	-0.11707181314121
346	48806	1217	146342	-0.063814217092084
346	48806	1219	167846	0.030116475470678
346	48806	1230	48554	0.23593146834222
346	48806	1240	48044	0.095924675786055
346	48806	1259	48050	-0.18047490611513
346	48806	1267	47028	-0.06362598540283
346	48806	1321	48582	0.28820035925055
346	48806	1418	45026	0.053890411680131
346	48806	1426	40932	0.014179505318345
347	127143	347	127143	9.0780122106462
347	127143	348	190631	0.25295564393656
347	127143	349	219303	0.22185677604353
347	127143	350	222375	-0.17439427712023
347	127143	351	234663	-0.080613783115958
347	127143	352	238247	0.08943296262576
347	127143	355	125099	0.036052340946802
347	127143	363	121005	0.0094859984226552
347	127143	364	124077	-0.023660459800778
347	127143	372	112814	0.0014347338831408
347	127143	373	119982	-0.0042059365103978
347	127143	374	123566	0.010498652134328
347	127143	384	121011	-0.029665794955098
347	127143	385	124083	0.063412675558278
347	127143	393	112821	-0.0066256370561747
347	127143	394	119989	0.016684978687231
347	127143	395	123573	-0.035349573079871
347	127143	404	96438	-0.00082921296919398
347	127143	405	111798	0.0025235619062387
347	127143	407	119478	-0.0062838195578394
347	127143	453	125127	0.26231140230677
347	127143	562	96483	0.010706587849256
347	127143	563	111843	-0.023547251859148
347	127143	565	119523	0.040633404003388
347	127143	573	63717	0.001544219401335
347	127143	574	95461	-0.0043436719965649
347	127143	576	111333	0.0090751718499659
347	127143	585	62694	-0.00042567634384801
347	127143	587	94950	0.001135777606267
347	127143	702	127255	0.30434244939352
347	127143	742	125223	0.35613546007647
347	127143	1078	113031	-0.11986839951616
347	127143	1079	120199	0.13882287165318
347	127143	1080	123783	-0.10305090804909
347	127143	1189	62883	0.0030438928211664
347	127143	1191	95139	-0.0042061595122077
347	127143	1201	62373	-0.00060665762195303
347	127143	1220	246183	-0.030116475470678
347	127143	1274	123318	0.01309411976986
347	127143	1420	123363	-0.053890411680131
347	127143	1427	119269	-0.014179505318345
347	127143	1433	111078	-0.0021446152339451
348	190631	348	190631	9.8820994143562
348	190631	349	219303	0.4312120628851
348	190631	350	222375	0.31288758173058
348	190631	352	238247	-0.21902130721141
348	190631	355	125099	3.050785590519e-05
348	190631	356	186539	0.014416221287061
348	190631	357	189611	0.077434232075274
348	190631	365	178349	0.0032197569663696
348	190631	367	189101	-0.051014279629986
348	190631	375	161966	0.00040295962660348
348	190631	377	183470	-0.0042059365103978
348	190631	386	178355	-0.01164947174712
348	190631	388	189107	0.11568951189776
348	190631	396	161973	-0.0021489337484231
348	190631	398	183477	0.016684978687231
348	190631	409	175286	0.0025235619062387
348	190631	411	182966	-0.0062838195578394
348	190631	453	125127	0.0019740128289364
348	190631	454	186567	0.167616832377
348	190631	455	189639	0.33880641573206
348	190631	567	175331	-0.023547251859148
348	190631	569	183011	0.040633404003388
348	190631	573	63717	-0.00036017076177084
348	190631	578	158949	-0.0043436719965649
348	190631	581	174821	0.0090751718499659
348	190631	592	158438	0.001135777606267
348	190631	703	190743	0.30434244939352
348	190631	742	125223	0.015041155213974
348	190631	743	186663	0.33912444360992
348	190631	744	189735	0.28060475132151
348	190631	1081	162183	-0.076212551079911
348	190631	1083	183687	0.13882287165318
348	190631	1196	158627	-0.0042061595122077
348	190631	1200	60837	-0.00029829903551742
348	190631	1212	60326	4.0443841463535e-05
348	190631	1220	246183	0.11707181314121
348	190631	1247	188846	0.022683430359034
348	190631	1271	188853	-0.06362598540283
348	190631	1429	182757	-0.014179505318345
348	190631	1436	174566	-0.0021446152339451
349	219303	349	219303	10.203578403215
349	219303	350	222375	0.16286263829709
349	219303	351	234663	0.39577496394029
349	219303	356	186539	0.00025543156541257
349	219303	358	211115	0.0048272028505541
349	219303	359	218283	0.077434232075274
349	219303	363	121005	2.5032086896566e-05
349	219303	369	216237	0.023660459800778
349	219303	370	217773	-0.051014279629986
349	219303	375	161966	-8.7263943696185e-05
349	219303	381	215726	-0.010498652134328
349	219303	384	121011	-0.00013659664574588
349	219303	390	216243	-0.063412675558278
349	219303	391	217779	0.11568951189776
349	219303	396	161973	0.0005345374850775
349	219303	402	215733	0.035349573079871
349	219303	404	96438	3.56358323385e-05
349	219303	412	203958	0.0025235619062387
349	219303	454	186567	0.010852638197031
349	219303	456	211143	0.087513991231096
349	219303	457	218311	0.33880641573206
349	219303	562	96483	-0.00082921296919398
349	219303	570	204003	-0.023547251859148
349	219303	583	203493	0.0090751718499659
349	219303	591	154854	0.00042567634384801
349	219303	704	219415	0.30434244939352
349	219303	743	186663	0.060058346817629
349	219303	745	211239	0.25222134894145
349	219303	746	218407	0.28060475132151
349	219303	1081	162183	0.035349573079871
349	219303	1087	215943	0.10305090804909
349	219303	1195	155043	-0.0030438928211664
349	219303	1202	89509	-0.00029829903551742
349	219303	1207	154533	0.00060665762195303
349	219303	1214	88998	4.0443841463535e-05
349	219303	1220	246183	-0.10156269893563
349	219303	1248	217518	0.022683430359034
349	219303	1272	217525	-0.06362598540283
349	219303	1277	215478	-0.01309411976986
349	219303	1423	215523	0.053890411680131
349	219303	1438	203238	-0.0021446152339451
350	222375	350	222375	10.335306314019
350	222375	351	234663	0.22726871220945
350	222375	352	238247	0.33281423804227
350	222375	357	189611	0.00025543156541257
350	222375	359	218283	0.014416221287061
350	222375	360	221867	0.14470184262707
350	222375	364	124077	2.5032086896566e-05
350	222375	368	210093	0.0032197569663696
350	222375	369	216237	-0.0094859984226552
350	222375	379	208046	-0.0014347338831408
350	222375	385	124083	-0.00013659664574588
350	222375	389	210099	-0.01164947174712
350	222375	390	216243	0.029665794955098
350	222375	400	208053	0.0066256370561747
350	222375	408	160950	0.00021059376995403
350	222375	414	214710	-0.0062838195578394
350	222375	455	189639	0.010852638197031
350	222375	457	218311	0.167616832377
350	222375	458	221895	0.35613546007647
350	222375	566	160995	-0.0036752421751773
350	222375	572	214755	0.040633404003388
350	222375	574	95461	-0.00036017076177084
350	222375	578	158949	0.001544219401335
350	222375	584	206565	0.0090751718499659
350	222375	586	93414	0.000102947960089
350	222375	659	221430	-0.031745552527978
350	222375	705	222487	0.30434244939352
350	222375	744	189735	0.060058346817629
350	222375	746	218407	0.33912444360992
350	222375	747	221991	0.13880326390285
350	222375	1085	208263	0.11986839951616
350	222375	1190	93603	-0.001135777606267
350	222375	1208	157605	0.00060665762195303
350	222375	1215	92070	4.0443841463535e-05
350	222375	1220	246183	-0.23687331427611
350	222375	1245	221613	-0.095924675786055
350	222375	1264	221619	0.18047490611513
350	222375	1431	214501	-0.014179505318345
350	222375	1439	206310	-0.0021446152339451
351	234663	351	234663	10.254635839975
351	234663	352	238247	0.30434244939352
351	234663	359	218283	0.0012942029268331
351	234663	361	232619	0.036052340946802
351	234663	362	234155	0.14470184262707
351	234663	366	185517	0.00018666388367786
351	234663	368	210093	-0.00089045575123215
351	234663	373	119982	1.2444258911857e-05
351	234663	376	177326	-8.7263943696185e-05
351	234663	382	231086	-0.010498652134328
351	234663	387	185523	-0.00089045575123215
351	234663	389	210099	0.003706126563204
351	234663	394	119989	-8.7263943696185e-05
351	234663	397	177333	0.0005345374850775
351	234663	403	231093	0.035349573079871
351	234663	405	111798	3.56358323385e-05
351	234663	412	203958	-0.00082921296919398
351	234663	457	218311	0.036052340946802
351	234663	459	232647	0.26231140230677
351	234663	460	234183	0.35613546007647
351	234663	563	111843	-0.00082921296919398
351	234663	570	204003	0.010706587849256
351	234663	580	171237	0.001544219401335
351	234663	588	105702	0.000102947960089
351	234663	595	202470	-0.001135777606267
351	234663	660	233718	-0.031745552527978
351	234663	706	234775	0.30434244939352
351	234663	746	218407	0.14470184262707
351	234663	748	232743	0.35613546007647
351	234663	749	234279	0.13880326390285
351	234663	1079	120199	-0.010498652134328
351	234663	1082	177543	0.035349573079871
351	234663	1088	231303	0.10305090804909
351	234663	1192	105891	-0.001135777606267
351	234663	1199	202659	0.0042061595122077
351	234663	1209	169893	0.00060665762195303
351	234663	1216	104358	4.0443841463535e-05
351	234663	1220	246183	0.24401682297474
351	234663	1246	233901	-0.095924675786055
351	234663	1265	233907	0.18047490611513
351	234663	1278	230838	-0.01309411976986
351	234663	1424	230883	0.053890411680131
352	238247	352	238247	10.210082677959
352	238247	360	221867	0.0012942029268331
352	238247	362	234155	0.014416221287061
352	238247	367	189101	0.00018666388367786
352	238247	371	232109	-0.0094859984226552
352	238247	374	123566	1.2444258911857e-05
352	238247	380	209582	-0.00040295962660348
352	238247	382	231086	0.0042059365103978
352	238247	388	189107	-0.00089045575123215
352	238247	392	232115	0.029665794955098
352	238247	395	123573	-8.7263943696185e-05
352	238247	401	209589	0.0021489337484231
352	238247	403	231093	-0.016684978687231
352	238247	410	176822	0.00021059376995403
352	238247	413	207542	-0.00082921296919398
352	238247	458	221895	0.036052340946802
352	238247	460	234183	0.167616832377
352	238247	568	176867	-0.0036752421751773
352	238247	571	207587	0.010706587849256
352	238247	576	111333	-0.00036017076177084
352	238247	581	174821	0.001544219401335
352	238247	584	206565	-0.0043436719965649
352	238247	589	109286	0.000102947960089
352	238247	594	173798	-0.00042567634384801
352	238247	628	237806	-0.06829774668102
352	238247	658	237813	0.11707181314121
352	238247	707	238359	0.30434244939352
352	238247	747	221991	0.14470184262707
352	238247	749	234279	0.33912444360992
352	238247	1080	123783	-0.010498652134328
352	238247	1086	209799	0.076212551079911
352	238247	1088	231303	-0.13882287165318
352	238247	1193	109475	-0.001135777606267
352	238247	1198	173987	0.0030438928211664
352	238247	1205	108453	0.00029829903551742
352	238247	1220	246183	0.33839044896587
352	238247	1238	237995	0.23593146834222
352	238247	1329	238023	0.28820035925055
352	238247	1432	230373	-0.014179505318345
353	48809	353	48809	9.69633986063
353	48809	354	32426	3.050785590519e-05
353	48809	365	178349	-0.00047459085938049
353	48809	383	32433	0.0048272028505541
353	48809	416	111801	-0.014179505318345
353	48809	420	175289	0.0060794127502921
353	48809	421	176825	0.0025633054836255
353	48809	451	48837	0.37207864695097
353	48809	461	32457	0.036052340946802
353	48809	596	62697	-0.13633315596268
353	48809	599	105705	0.06362598540283
353	48809	600	109289	0.045881350564365
353	48809	604	170729	-0.022773983335288
353	48809	605	173801	-0.0097646593079324
353	48809	662	47864	-0.031745552527978
353	48809	708	48921	0.30434244939352
353	48809	740	48933	0.33281423804227
353	48809	750	32553	0.14470184262707
353	48809	1221	56745	0.33839044896587
353	48809	1222	60329	0.24401682297474
353	48809	1223	81321	0.11766760229756
353	48809	1226	104361	-0.11707181314121
353	48809	1227	146345	-0.063814217092084
353	48809	1229	167849	0.030116475470678
353	48809	1230	48554	0.035314697794501
353	48809	1240	48044	-0.031907108546042
353	48809	1250	48561	0.33839044896587
353	48809	1280	44984	0.01309411976986
353	48809	1330	48585	0.28820035925055
353	48809	1413	47073	-0.13633315596268
354	32426	354	32426	9.7882006082414
354	32426	375	161966	-0.00047459085938049
354	32426	383	32433	0.49765318130779
354	32426	426	63674	0.016978889193726
354	32426	427	95418	-0.014179505318345
354	32426	431	158906	0.0060794127502921
354	32426	432	160442	0.0025633054836255
354	32426	452	32454	0.37207864695097
354	32426	461	32457	0.25295564393656
354	32426	607	60650	-0.11192623964335
354	32426	608	62186	-0.047192246294776
354	32426	609	89322	0.06362598540283
354	32426	610	92906	0.045881350564365
354	32426	613	146666	-0.022683430359034
354	32426	614	154346	-0.022773983335288
354	32426	615	157418	-0.0097646593079324
354	32426	661	31992	0.11707181314121
354	32426	709	32538	0.30434244939352
354	32426	741	32550	0.33281423804227
354	32426	750	32553	0.075205776069872
354	32426	1077	32643	0.08943296262576
354	32426	1230	48554	0.23593146834222
354	32426	1231	56234	0.23687331427611
354	32426	1232	59306	0.10156269893563
354	32426	1233	80810	-0.15689013639675
354	32426	1234	87978	-0.11707181314121
354	32426	1236	145322	0.06829774668102
354	32426	1237	151466	0.030116475470678
354	32426	1239	32172	0.11766760229756
354	32426	1258	32178	0.33839044896587
354	32426	1279	30648	-0.06362598540283
354	32426	1338	32202	0.28820035925055
354	32426	1417	30690	-0.13633315596268
354	32426	1441	24552	0.014179505318345
355	125099	355	125099	9.3069569912271
355	125099	356	186539	0.38824935807618
355	125099	357	189611	0.14532856426686
355	125099	358	211115	0.19565928536191
355	125099	360	221867	-0.11312474391765
355	125099	361	232619	-0.080613783115958
355	125099	363	121005	0.0037496701120444
355	125099	364	124077	0.027207615802659
355	125099	372	112814	0.00056712836336786
355	125099	374	123566	-0.014202073828791
355	125099	384	121011	0.040611030587724
355	125099	385	124083	0.16042278983156
355	125099	415	96441	-0.0021489337484231
355	125099	417	117945	0.016684978687231
355	125099	426	63674	-0.00021059376995403
355	125099	428	109754	0.0025235619062387
355	125099	430	117434	-0.0062838195578394
355	125099	453	125127	0.37207864695097
355	125099	462	121035	0.167616832377
355	125099	463	124107	0.33880641573206
355	125099	562	96483	-0.01992366210218
355	125099	564	117987	0.082087684855329
355	125099	597	93417	-0.0043436719965649
355	125099	600	109289	0.0090751718499659
355	125099	607	60650	-0.00042567634384801
355	125099	610	92906	0.001135777606267
355	125099	710	125211	0.30434244939352
355	125099	742	125223	0.33281423804227
355	125099	751	121131	0.33912444360992
355	125099	752	124203	0.28060475132151
355	125099	1089	96651	-0.076212551079911
355	125099	1091	118155	0.13882287165318
355	125099	1190	93603	-0.016501087317122
355	125099	1193	109475	0.017795290243956
355	125099	1222	60329	-0.00060665762195303
355	125099	1238	237995	0.06829774668102
355	125099	1282	123321	-0.06362598540283
355	125099	1420	123363	-0.13633315596268
355	125099	1443	117225	-0.014179505318345
355	125099	1451	109034	-0.0021446152339451
356	186539	356	186539	9.9652905861727
356	186539	357	189611	0.16286263829709
356	186539	358	211115	0.30018535453681
356	186539	359	218283	0.31288758173058
356	186539	361	232619	0.24735935246268
356	186539	362	234155	-0.21902130721141
356	186539	363	121005	4.617573868857e-06
356	186539	365	178349	0.0010914443350817
356	186539	366	185517	0.027207615802659
356	186539	375	161966	0.00013659664574588
356	186539	377	183470	0.0055992811383084
356	186539	378	185006	-0.014202073828791
356	186539	384	121011	0.00014922134372048
356	186539	386	178355	0.01567976622894
356	186539	387	185523	0.16042278983156
356	186539	422	182969	0.035349573079871
356	186539	426	63674	3.56358323385e-05
356	186539	433	171194	0.0025235619062387
356	186539	454	186567	0.37207864695097
356	186539	462	121035	0.0019740128289364
356	186539	464	178379	0.087513991231096
356	186539	465	185547	0.33880641573206
356	186539	569	183011	0.11986839951616
356	186539	602	154857	-0.0043436719965649
356	186539	604	170729	0.0090751718499659
356	186539	614	154346	0.001135777606267
356	186539	711	186651	0.30434244939352
356	186539	743	186663	0.33281423804227
356	186539	751	121131	0.015041155213974
356	186539	753	178475	0.25222134894145
356	186539	754	185643	0.28060475132151
356	186539	1096	183179	0.10305090804909
356	186539	1195	155043	-0.016501087317122
356	186539	1197	170915	0.017795290243956
356	186539	1221	56745	-0.00029829903551742
356	186539	1231	56234	4.0443841463535e-05
356	186539	1283	184761	-0.06362598540283
356	186539	1289	182714	-0.01309411976986
356	186539	1421	184803	-0.13633315596268
356	186539	1454	170474	-0.0021446152339451
357	189611	357	189611	9.9317422217018
357	189611	359	218283	0.4312120628851
357	189611	360	221867	0.20464325582303
357	189611	361	232619	-0.18939059350787
357	189611	364	124077	4.617573868857e-06
357	189611	366	185517	0.0037496701120444
357	189611	367	189101	0.060058346817629
357	189611	376	177326	0.00056712836336786
357	189611	377	183470	-0.0019291893569003
357	189611	385	124083	0.00014922134372048
357	189611	387	185523	0.040611030587724
357	189611	388	189107	0.25222134894145
357	189611	419	160953	-0.0021489337484231
357	189611	420	175289	0.0066256370561747
357	189611	431	158906	0.00082921296919398
357	189611	435	181946	-0.0062838195578394
357	189611	455	189639	0.37207864695097
357	189611	463	124107	0.0019740128289364
357	189611	465	185547	0.167616832377
357	189611	466	189131	0.35613546007647
357	189611	566	160995	-0.01992366210218
357	189611	567	175331	0.04529710243916
357	189611	596	62697	-0.00036017076177084
357	189611	605	173801	0.0090751718499659
357	189611	607	60650	0.000102947960089
357	189611	615	157418	0.001135777606267
357	189611	669	188666	-0.031745552527978
357	189611	712	189723	0.30434244939352
357	189611	744	189735	0.33281423804227
357	189611	752	124203	0.015041155213974
357	189611	754	185643	0.33912444360992
357	189611	755	189227	0.13880326390285
357	189611	1093	161163	-0.076212551079911
357	189611	1094	175499	0.11986839951616
357	189611	1189	62883	-0.0030329439499171
357	189611	1198	173987	0.017795290243956
357	189611	1232	59306	4.0443841463535e-05
357	189611	1238	237995	-0.15689013639675
357	189611	1247	188846	-0.031907108546042
357	189611	1446	181737	-0.014179505318345
357	189611	1455	173546	-0.0021446152339451
358	211115	358	211115	9.7341090066172
358	211115	359	218283	0.33112909183181
358	211115	360	221867	-0.1622150705703
358	211115	361	232619	-0.17452035495526
358	211115	362	234155	0.24834681887385
358	211115	365	178349	4.4120554323857e-05
358	211115	368	210093	0.027207615802659
358	211115	372	112814	2.9413702882571e-06
358	211115	375	161966	-2.5032086896566e-05
358	211115	379	208046	0.0055992811383084
358	211115	380	209582	-0.014202073828791
358	211115	386	178355	0.0010914443350817
358	211115	389	210099	0.16042278983156
358	211115	415	96441	8.7263943696185e-05
358	211115	423	203961	-0.016684978687231
358	211115	424	207545	0.035349573079871
358	211115	436	203450	0.0062838195578394
358	211115	456	211143	0.37207864695097
358	211115	464	178379	0.010852638197031
358	211115	467	210123	0.33880641573206
358	211115	562	96483	0.0014347338831408
358	211115	570	204003	-0.082087684855329
358	211115	571	207587	0.11986839951616
358	211115	613	146666	0.00042567634384801
358	211115	713	211227	0.30434244939352
358	211115	745	211239	0.33281423804227
358	211115	753	178475	0.060058346817629
358	211115	756	210219	0.28060475132151
358	211115	1089	96651	0.010498652134328
358	211115	1097	204171	-0.13882287165318
358	211115	1098	207755	0.10305090804909
358	211115	1223	81321	-0.00029829903551742
358	211115	1227	146345	0.00060665762195303
358	211115	1233	80810	4.0443841463535e-05
358	211115	1238	237995	-0.10156269893563
358	211115	1284	209337	-0.06362598540283
358	211115	1290	207290	-0.01309411976986
358	211115	1422	209379	-0.13633315596268
358	211115	1447	203241	0.014179505318345
359	218283	359	218283	10.25298957765
359	218283	360	221867	0.30434244939352
359	218283	361	232619	0.37207864695097
359	218283	362	234155	0.33281423804227
359	218283	366	185517	4.4120554323857e-05
359	218283	368	210093	0.0010914443350817
359	218283	369	216237	0.010852638197031
359	218283	370	217773	0.060058346817629
359	218283	373	119982	2.9413702882571e-06
359	218283	387	185523	0.0010914443350817
359	218283	389	210099	0.01567976622894
359	218283	390	216243	0.087513991231096
359	218283	391	217779	0.25222134894145
359	218283	419	160953	0.0005345374850775
359	218283	423	203961	0.0066256370561747
359	218283	425	214713	0.035349573079871
359	218283	427	95418	3.56358323385e-05
359	218283	457	218311	0.37207864695097
359	218283	465	185547	0.010852638197031
359	218283	467	210123	0.087513991231096
359	218283	468	216267	0.26231140230677
359	218283	469	217803	0.35613546007647
359	218283	566	160995	0.0066256370561747
359	218283	570	204003	0.04529710243916
359	218283	572	214755	0.11986839951616
359	218283	602	154857	0.001544219401335
359	218283	606	202473	0.0090751718499659
359	218283	609	89322	0.000102947960089
359	218283	670	217338	-0.031745552527978
359	218283	714	218395	0.30434244939352
359	218283	746	218407	0.33281423804227
359	218283	754	185643	0.060058346817629
359	218283	756	210219	0.25222134894145
359	218283	757	216363	0.35613546007647
359	218283	758	217899	0.13880326390285
359	218283	1093	161163	0.035349573079871
359	218283	1097	204171	0.11986839951616
359	218283	1099	214923	0.10305090804909
359	218283	1195	155043	0.0090751718499659
359	218283	1199	202659	0.017795290243956
359	218283	1228	153513	0.00060665762195303
359	218283	1234	87978	4.0443841463535e-05
359	218283	1248	217518	-0.031907108546042
359	218283	1291	214458	-0.01309411976986
359	218283	1457	202218	-0.0021446152339451
360	221867	360	221867	10.201674431601
360	221867	362	234155	0.22726871220945
360	221867	367	189101	4.4120554323857e-05
360	221867	370	217773	0.0037496701120444
360	221867	374	123566	2.9413702882571e-06
360	221867	380	209582	0.00056712836336786
360	221867	381	215726	-0.0019291893569003
360	221867	388	189107	0.0010914443350817
360	221867	391	217779	0.040611030587724
360	221867	424	207545	0.0066256370561747
360	221867	425	214713	-0.016684978687231
360	221867	432	160442	0.00021059376995403
360	221867	437	206522	-0.0025235619062387
360	221867	458	221895	0.37207864695097
360	221867	466	189131	0.010852638197031
360	221867	469	217803	0.167616832377
360	221867	571	207587	0.04529710243916
360	221867	572	214755	-0.082087684855329
360	221867	598	94953	-0.00036017076177084
360	221867	603	158441	0.001544219401335
360	221867	610	92906	0.000102947960089
360	221867	615	157418	-0.00042567634384801
360	221867	667	221433	0.11707181314121
360	221867	715	221979	0.30434244939352
360	221867	747	221991	0.33281423804227
360	221867	755	189227	0.060058346817629
360	221867	758	217899	0.33912444360992
360	221867	1098	207755	0.11986839951616
360	221867	1099	214923	-0.13882287165318
360	221867	1191	95139	-0.0030329439499171
360	221867	1196	158627	0.0090751718499659
360	221867	1225	92073	0.00029829903551742
360	221867	1238	237995	0.23593146834222
360	221867	1245	221613	0.11766760229756
360	221867	1264	221619	0.33839044896587
360	221867	1344	221643	0.28820035925055
360	221867	1449	213993	-0.014179505318345
360	221867	1458	205802	-0.0021446152339451
361	232619	361	232619	9.9853832563062
361	232619	362	234155	0.14871590640556
361	232619	369	216237	0.00025543156541257
361	232619	371	232109	0.060058346817629
361	232619	377	183470	2.5032086896566e-05
361	232619	379	208046	-0.00013659664574588
361	232619	382	231086	0.014202073828791
361	232619	390	216243	0.0048272028505541
361	232619	392	232115	0.25222134894145
361	232619	417	117945	-8.7263943696185e-05
361	232619	420	175289	0.0005345374850775
361	232619	423	203961	-0.0021489337484231
361	232619	428	109754	3.56358323385e-05
361	232619	433	171194	-0.00021059376995403
361	232619	459	232647	0.37207864695097
361	232619	468	216267	0.036052340946802
361	232619	470	232139	0.35613546007647
361	232619	564	117987	-0.0014347338831408
361	232619	567	175331	0.0066256370561747
361	232619	570	204003	-0.01992366210218
361	232619	599	105705	0.00036017076177084
361	232619	617	200426	-0.001135777606267
361	232619	671	231674	-0.031745552527978
361	232619	716	232731	0.30434244939352
361	232619	748	232743	0.33281423804227
361	232619	757	216363	0.14470184262707
361	232619	759	232235	0.13880326390285
361	232619	1091	118155	-0.010498652134328
361	232619	1094	175499	0.035349573079871
361	232619	1097	204171	-0.076212551079911
361	232619	1192	105891	0.0030329439499171
361	232619	1229	167849	0.00060665762195303
361	232619	1235	102314	4.0443841463535e-05
361	232619	1238	237995	0.15371614983506
361	232619	1249	231854	-0.031907108546042
361	232619	1286	230841	0.06362598540283
361	232619	1424	230883	0.13633315596268
362	234155	362	234155	10.172110945093
362	234155	370	217773	0.00025543156541257
362	234155	371	232109	0.010852638197031
362	234155	378	185006	2.5032086896566e-05
362	234155	380	209582	-0.00013659664574588
362	234155	382	231086	-0.0055992811383084
362	234155	391	217779	0.0048272028505541
362	234155	392	232115	0.087513991231096
362	234155	418	119481	-8.7263943696185e-05
362	234155	421	176825	0.0005345374850775
362	234155	429	111290	3.56358323385e-05
362	234155	436	203450	-0.00082921296919398
362	234155	460	234183	0.37207864695097
362	234155	469	217803	0.036052340946802
362	234155	470	232139	0.26231140230677
362	234155	565	119523	-0.0014347338831408
362	234155	568	176867	0.0066256370561747
362	234155	604	170729	0.001544219401335
362	234155	606	202473	-0.0043436719965649
362	234155	611	105194	0.000102947960089
362	234155	616	169706	-0.00042567634384801
362	234155	668	233721	0.11707181314121
362	234155	717	234267	0.30434244939352
362	234155	749	234279	0.33281423804227
362	234155	758	217899	0.14470184262707
362	234155	759	232235	0.35613546007647
362	234155	1092	119691	-0.010498652134328
362	234155	1095	177035	0.035349573079871
362	234155	1197	170915	0.0090751718499659
362	234155	1199	202659	-0.016501087317122
362	234155	1226	104361	0.00029829903551742
362	234155	1238	237995	0.36456985997288
362	234155	1246	233901	0.11766760229756
362	234155	1265	233907	0.33839044896587
362	234155	1292	230330	-0.01309411976986
362	234155	1345	233931	0.28820035925055
363	121005	363	121005	9.3384024456363
363	121005	364	124077	0.16286263829709
363	121005	365	178349	0.49765318130779
363	121005	366	185517	0.14532856426686
363	121005	369	216237	0.17439427712023
363	121005	370	217773	-0.11312474391765
363	121005	371	232109	-0.08943296262576
363	121005	372	112814	0.00014922134372048
363	121005	373	119982	0.0057742586738806
363	121005	384	121011	0.30018535453681
363	121005	393	112821	0.01567976622894
363	121005	394	119989	0.16042278983156
363	121005	415	96441	0.003706126563204
363	121005	417	117945	0.063412675558278
363	121005	418	119481	-0.11568951189776
363	121005	441	105660	0.0025235619062387
363	121005	462	121035	0.40971449758991
363	121005	471	112845	0.087513991231096
363	121005	472	120013	0.33880641573206
363	121005	573	63717	-0.0066256370561747
363	121005	577	117477	0.11986839951616
363	121005	599	105705	0.023547251859148
363	121005	618	56556	-0.00042567634384801
363	121005	621	88812	0.001135777606267
363	121005	627	245997	0.0097646593079324
363	121005	718	121117	0.30434244939352
363	121005	751	121131	0.20464325582303
363	121005	760	112941	0.25222134894145
363	121005	761	120109	0.28060475132151
363	121005	1100	63885	-0.035349573079871
363	121005	1104	117645	0.10305090804909
363	121005	1202	89509	-0.016501087317122
363	121005	1204	105381	0.017795290243956
363	121005	1221	56745	-0.0030438928211664
363	121005	1224	89001	0.0042061595122077
363	121005	1246	233901	0.06829774668102
363	121005	1294	117180	-0.01309411976986
363	121005	1427	119269	-0.13633315596268
363	121005	1443	117225	-0.053890411680131
363	121005	1461	104940	-0.0021446152339451
364	124077	364	124077	9.1649660172743
364	124077	366	185517	0.38824935807618
364	124077	367	189101	0.075205776069872
364	124077	368	210093	0.19565928536191
364	124077	369	216237	-0.22185677604353
364	124077	373	119982	0.00058947452571953
364	124077	374	123566	0.015041155213974
364	124077	385	124083	0.30018535453681
364	124077	394	119989	0.040611030587724
364	124077	395	123573	0.25222134894145
364	124077	416	111801	0.01164947174712
364	124077	417	117945	-0.029665794955098
364	124077	438	62652	-0.00021059376995403
364	124077	439	93372	0.00082921296919398
364	124077	443	116412	-0.0062838195578394
364	124077	463	124107	0.40971449758991
364	124077	472	120013	0.167616832377
364	124077	473	123597	0.35613546007647
364	124077	574	95461	-0.01992366210218
364	124077	575	109797	0.04529710243916
364	124077	596	62697	-0.0036752421751773
364	124077	597	93417	0.010706587849256
364	124077	601	116457	-0.040633404003388
364	124077	622	91884	0.001135777606267
364	124077	627	245997	0.022773983335288
364	124077	672	123132	-0.031745552527978
364	124077	719	124189	0.30434244939352
364	124077	752	124203	0.20464325582303
364	124077	761	120109	0.33912444360992
364	124077	762	123693	0.13880326390285
364	124077	1101	95629	-0.076212551079911
364	124077	1102	109965	0.11986839951616
364	124077	1200	60837	-0.0090751718499659
364	124077	1205	108453	0.017795290243956
364	124077	1225	92073	0.0042061595122077
364	124077	1245	221613	-0.063814217092084
364	124077	1282	123321	-0.18047490611513
364	124077	1462	108012	-0.0021446152339451
365	178349	365	178349	9.5164384135041
365	178349	366	185517	0.33112909183181
365	178349	367	189101	-0.1622150705703
365	178349	368	210093	0.31288758173058
365	178349	371	232109	0.096579318450943
365	178349	372	112814	4.2423609926785e-07
365	178349	375	161966	3.050785590519e-05
365	178349	376	177326	0.0057742586738806
365	178349	386	178355	0.30018535453681
365	178349	393	112821	0.00014922134372048
365	178349	396	161973	0.0048272028505541
365	178349	397	177333	0.16042278983156
365	178349	420	175289	0.063412675558278
365	178349	421	176825	-0.11568951189776
365	178349	446	170684	0.0062838195578394
365	178349	464	178379	0.40971449758991
365	178349	471	112845	0.0019740128289364
365	178349	474	161997	0.036052340946802
365	178349	475	177357	0.33880641573206
365	178349	573	63717	0.0014347338831408
365	178349	580	171237	-0.082087684855329
365	178349	581	174821	0.11986839951616
365	178349	604	170729	0.040633404003388
365	178349	624	146156	0.001135777606267
365	178349	720	178461	0.30434244939352
365	178349	753	178475	0.20464325582303
365	178349	760	112941	0.015041155213974
365	178349	763	162093	0.14470184262707
365	178349	764	177453	0.28060475132151
365	178349	1100	63885	0.010498652134328
365	178349	1107	171405	-0.13882287165318
365	178349	1108	174989	0.10305090804909
365	178349	1206	146853	-0.016501087317122
365	178349	1227	146345	0.0042061595122077
365	178349	1240	48044	4.0443841463535e-05
365	178349	1246	233901	-0.11707181314121
365	178349	1296	174524	-0.01309411976986
365	178349	1428	176613	-0.13633315596268
365	178349	1445	174569	-0.053890411680131
366	185517	366	185517	9.9123128022859
366	185517	367	189101	0.30434244939352
366	185517	368	210093	0.30018535453681
366	185517	369	216237	0.40971449758991
366	185517	370	217773	0.20464325582303
366	185517	373	119982	4.2423609926785e-07
366	185517	376	177326	0.00014922134372048
366	185517	377	183470	0.0019740128289364
366	185517	378	185006	0.015041155213974
366	185517	387	185523	0.30018535453681
366	185517	394	119989	0.00014922134372048
366	185517	397	177333	0.01567976622894
366	185517	398	183477	0.087513991231096
366	185517	399	185013	0.25222134894145
366	185517	419	160953	0.003706126563204
366	185517	438	62652	3.56358323385e-05
366	185517	444	154812	0.00082921296919398
366	185517	465	185547	0.40971449758991
366	185517	472	120013	0.0019740128289364
366	185517	475	177357	0.087513991231096
366	185517	476	183501	0.26231140230677
366	185517	477	185037	0.35613546007647
366	185517	580	171237	0.04529710243916
366	185517	582	181989	0.11986839951616
366	185517	596	62697	0.00082921296919398
366	185517	602	154857	0.010706587849256
366	185517	618	56556	0.000102947960089
366	185517	625	153324	0.001135777606267
366	185517	627	245997	-0.045881350564365
366	185517	673	184572	-0.031745552527978
366	185517	721	185629	0.30434244939352
366	185517	754	185643	0.20464325582303
366	185517	761	120109	0.015041155213974
366	185517	764	177453	0.25222134894145
366	185517	765	183597	0.35613546007647
366	185517	766	185133	0.13880326390285
366	185517	1107	171405	0.11986839951616
366	185517	1109	182157	0.10305090804909
366	185517	1209	169893	0.017795290243956
366	185517	1221	56745	0.001135777606267
366	185517	1228	153513	0.0042061595122077
366	185517	1241	55212	4.0443841463535e-05
366	185517	1246	233901	-0.15689013639675
366	185517	1283	184761	-0.18047490611513
366	185517	1297	181692	-0.01309411976986
366	185517	1446	181737	-0.053890411680131
366	185517	1466	169452	-0.0021446152339451
367	189101	367	189101	9.6505674440652
367	189101	370	217773	0.4312120628851
367	189101	371	232109	-0.18939059350787
367	189101	374	123566	4.2423609926785e-07
367	189101	378	185006	0.00058947452571953
367	189101	388	189107	0.30018535453681
367	189101	395	123573	0.00014922134372048
367	189101	399	185013	0.040611030587724
367	189101	421	176825	0.01164947174712
367	189101	422	182969	-0.029665794955098
367	189101	445	158396	0.00082921296919398
367	189101	447	173756	-0.0025235619062387
367	189101	466	189131	0.40971449758991
367	189101	473	123597	0.0019740128289364
367	189101	477	185037	0.167616832377
367	189101	579	160485	-0.01992366210218
367	189101	581	174821	0.04529710243916
367	189101	582	181989	-0.082087684855329
367	189101	603	158441	0.010706587849256
367	189101	605	173801	-0.023547251859148
367	189101	619	60140	0.000102947960089
367	189101	627	245997	-0.06362598540283
367	189101	722	189213	0.30434244939352
367	189101	755	189227	0.20464325582303
367	189101	762	123693	0.015041155213974
367	189101	766	185133	0.33912444360992
367	189101	1106	160653	-0.076212551079911
367	189101	1108	174989	0.11986839951616
367	189101	1109	182157	-0.13882287165318
367	189101	1201	62373	-0.0030329439499171
367	189101	1208	157605	0.016501087317122
367	189101	1222	60329	0.001135777606267
367	189101	1245	221613	0.11766760229756
367	189101	1247	188846	0.035314697794501
367	189101	1271	188853	0.33839044896587
367	189101	1351	188877	0.28820035925055
367	189101	1467	173036	-0.0021446152339451
368	210093	368	210093	9.7636878787545
368	210093	369	216237	0.18678199837846
368	210093	370	217773	0.37833202341218
368	210093	376	177326	4.617573868857e-06
368	210093	379	208046	0.0019740128289364
368	210093	380	209582	0.015041155213974
368	210093	389	210099	0.30018535453681
368	210093	397	177333	0.0010914443350817
368	210093	400	208053	0.087513991231096
368	210093	401	209589	0.25222134894145
368	210093	416	111801	0.00013659664574588
368	210093	419	160953	-0.00089045575123215
368	210093	423	203961	0.029665794955098
368	210093	448	202428	0.0062838195578394
368	210093	467	210123	0.40971449758991
368	210093	475	177357	0.010852638197031
368	210093	478	208077	0.26231140230677
368	210093	479	209613	0.35613546007647
368	210093	574	95461	0.0014347338831408
368	210093	584	206565	0.11986839951616
368	210093	606	202473	0.040633404003388
368	210093	620	81132	0.000102947960089
368	210093	674	209148	-0.031745552527978
368	210093	723	210205	0.30434244939352
368	210093	756	210219	0.20464325582303
368	210093	764	177453	0.060058346817629
368	210093	767	208173	0.35613546007647
368	210093	768	209709	0.13880326390285
368	210093	1101	95629	0.010498652134328
368	210093	1111	206733	0.10305090804909
368	210093	1206	146853	0.0090751718499659
368	210093	1223	81321	0.001135777606267
368	210093	1242	79788	4.0443841463535e-05
368	210093	1245	221613	-0.24401682297474
368	210093	1246	233901	0.23687331427611
368	210093	1284	209337	-0.18047490611513
368	210093	1299	206268	-0.01309411976986
368	210093	1448	206313	-0.053890411680131
369	216237	369	216237	9.9810483552791
369	216237	370	217773	0.14871590640556
369	216237	371	232109	0.33281423804227
369	216237	377	183470	4.617573868857e-06
369	216237	379	208046	0.00014922134372048
369	216237	381	215726	0.015041155213974
369	216237	390	216243	0.30018535453681
369	216237	398	183477	0.0010914443350817
369	216237	400	208053	0.01567976622894
369	216237	402	215733	0.25222134894145
369	216237	417	117945	0.00013659664574588
369	216237	423	203961	-0.01164947174712
369	216237	425	214713	0.11568951189776
369	216237	439	93372	3.56358323385e-05
369	216237	444	154812	-0.00021059376995403
369	216237	468	216267	0.40971449758991
369	216237	476	183501	0.010852638197031
369	216237	478	208077	0.087513991231096
369	216237	480	215757	0.35613546007647
369	216237	578	158949	0.0066256370561747
369	216237	597	93417	0.00082921296919398
369	216237	602	154857	-0.0036752421751773
369	216237	627	245997	0.047192246294776
369	216237	675	215292	-0.031745552527978
369	216237	724	216349	0.30434244939352
369	216237	757	216363	0.20464325582303
369	216237	765	183597	0.060058346817629
369	216237	767	208173	0.25222134894145
369	216237	769	215853	0.13880326390285
369	216237	1105	159117	0.035349573079871
369	216237	1202	89509	0.0030329439499171
369	216237	1210	200613	0.017795290243956
369	216237	1243	85932	4.0443841463535e-05
369	216237	1245	221613	0.15371614983506
369	216237	1285	215481	-0.18047490611513
369	216237	1431	214501	0.13633315596268
369	216237	1468	200172	-0.0021446152339451
370	217773	370	217773	10.095096254929
370	217773	371	232109	0.37207864695097
370	217773	378	185006	4.617573868857e-06
370	217773	380	209582	0.00014922134372048
370	217773	381	215726	0.0019740128289364
370	217773	391	217779	0.30018535453681
370	217773	399	185013	0.0010914443350817
370	217773	401	209589	0.01567976622894
370	217773	402	215733	0.087513991231096
370	217773	418	119481	0.00013659664574588
370	217773	425	214713	-0.063412675558278
370	217773	440	94908	3.56358323385e-05
370	217773	448	202428	-0.0025235619062387
370	217773	469	217803	0.40971449758991
370	217773	477	185037	0.010852638197031
370	217773	479	209613	0.087513991231096
370	217773	480	215757	0.26231140230677
370	217773	579	160485	0.0066256370561747
370	217773	583	203493	0.04529710243916
370	217773	598	94953	0.00082921296919398
370	217773	606	202473	-0.023547251859148
370	217773	621	88812	0.000102947960089
370	217773	625	153324	-0.00042567634384801
370	217773	627	245997	0.11192623964335
370	217773	725	217885	0.30434244939352
370	217773	758	217899	0.20464325582303
370	217773	766	185133	0.060058346817629
370	217773	768	209709	0.25222134894145
370	217773	769	215853	0.35613546007647
370	217773	1106	160653	0.035349573079871
370	217773	1110	203661	0.11986839951616
370	217773	1207	154533	0.0090751718499659
370	217773	1224	89001	0.001135777606267
370	217773	1228	153513	-0.0030438928211664
370	217773	1245	221613	0.36456985997288
370	217773	1246	233901	0.23593146834222
370	217773	1248	217518	0.035314697794501
370	217773	1272	217525	0.33839044896587
370	217773	1300	213948	-0.01309411976986
370	217773	1352	217549	0.28820035925055
370	217773	1449	213993	-0.053890411680131
370	217773	1469	201708	-0.0021446152339451
371	232109	371	232109	9.7961783680882
371	232109	381	215726	3.050785590519e-05
371	232109	382	231086	0.0057742586738806
371	232109	392	232115	0.30018535453681
371	232109	402	215733	0.0048272028505541
371	232109	403	231093	0.16042278983156
371	232109	422	182969	0.00089045575123215
371	232109	424	207545	-0.003706126563204
371	232109	442	109244	3.56358323385e-05
371	232109	446	170684	-0.00021059376995403
371	232109	470	232139	0.40971449758991
371	232109	480	215757	0.036052340946802
371	232109	481	231117	0.33880641573206
371	232109	577	117477	-0.0014347338831408
371	232109	581	174821	0.0066256370561747
371	232109	583	203493	-0.01992366210218
371	232109	600	109289	0.00082921296919398
371	232109	604	170729	-0.0036752421751773
371	232109	626	167660	-0.00042567634384801
371	232109	627	245997	-0.13633315596268
371	232109	726	232221	0.30434244939352
371	232109	759	232235	0.20464325582303
371	232109	769	215853	0.14470184262707
371	232109	770	231213	0.28060475132151
371	232109	1104	117645	-0.010498652134328
371	232109	1108	174989	0.035349573079871
371	232109	1110	203661	-0.076212551079911
371	232109	1204	105381	0.0030329439499171
371	232109	1210	200613	-0.016501087317122
371	232109	1229	167849	-0.0030438928211664
371	232109	1246	233901	0.28820035925055
371	232109	1249	231854	0.035314697794501
371	232109	1273	231861	0.33839044896587
371	232109	1353	231885	0.28820035925055
371	232109	1432	230373	0.13633315596268
372	112814	372	112814	8.9016681529071
372	112814	373	119982	0.33112909183181
372	112814	374	123566	-0.1622150705703
372	112814	375	161966	0.44610698986901
372	112814	376	177326	0.14532856426686
372	112814	379	208046	0.17439427712023
372	112814	380	209582	-0.11312474391765
372	112814	393	112821	0.49765318130779
372	112814	404	96438	0.0048272028505541
372	112814	405	111798	0.16042278983156
372	112814	426	63674	0.00089045575123215
372	112814	428	109754	0.063412675558278
372	112814	429	111290	-0.11568951189776
372	112814	441	105660	0.016684978687231
372	112814	442	109244	-0.035349573079871
372	112814	471	112845	0.25295564393656
372	112814	482	96462	0.036052340946802
372	112814	483	111822	0.33880641573206
372	112814	588	105702	-0.082087684855329
372	112814	589	109286	0.11986839951616
372	112814	611	105194	0.040633404003388
372	112814	620	81132	0.0043436719965649
372	112814	628	237806	0.0097646593079324
372	112814	727	112926	0.30434244939352
372	112814	760	112941	0.075205776069872
372	112814	771	96558	0.14470184262707
372	112814	772	111918	0.28060475132151
372	112814	1078	113031	-0.08943296262576
372	112814	1115	105870	-0.13882287165318
372	112814	1116	109454	0.10305090804909
372	112814	1213	81318	-0.016501087317122
372	112814	1230	48554	-0.0030438928211664
372	112814	1233	80810	0.0042061595122077
372	112814	1240	48044	0.00060665762195303
372	112814	1249	231854	-0.030116475470678
372	112814	1293	111036	0.06362598540283
372	112814	1433	111078	-0.13633315596268
372	112814	1451	109034	-0.053890411680131
372	112814	1461	104940	-0.014179505318345
373	119982	373	119982	8.9223928216989
373	119982	374	123566	0.30434244939352
373	119982	376	177326	0.49765318130779
373	119982	377	183470	0.25295564393656
373	119982	378	185006	0.075205776069872
373	119982	382	231086	-0.08943296262576
373	119982	394	119989	0.49765318130779
373	119982	405	111798	0.01567976622894
373	119982	406	117942	0.087513991231096
373	119982	407	119478	0.25222134894145
373	119982	427	95418	0.003706126563204
373	119982	438	62652	0.0005345374850775
373	119982	441	105660	-0.0066256370561747
373	119982	443	116412	-0.035349573079871
373	119982	472	120013	0.25295564393656
373	119982	483	111822	0.087513991231096
373	119982	484	117966	0.26231140230677
373	119982	485	119502	0.35613546007647
373	119982	585	62694	-0.0066256370561747
373	119982	588	105702	0.04529710243916
373	119982	590	116454	0.11986839951616
373	119982	609	89322	0.010706587849256
373	119982	618	56556	0.001544219401335
373	119982	623	104172	-0.0090751718499659
373	119982	728	120094	0.30434244939352
373	119982	761	120109	0.075205776069872
373	119982	772	111918	0.25222134894145
373	119982	773	118062	0.35613546007647
373	119982	774	119598	0.13880326390285
373	119982	1079	120199	-0.08943296262576
373	119982	1112	62862	-0.035349573079871
373	119982	1115	105870	0.11986839951616
373	119982	1117	116622	0.10305090804909
373	119982	1211	56742	-0.0090751718499659
373	119982	1216	104358	0.017795290243956
373	119982	1234	87978	0.0042061595122077
373	119982	1241	55212	0.00060665762195303
373	119982	1248	217518	-0.063814217092084
373	119982	1287	119226	-0.18047490611513
373	119982	1452	116202	-0.053890411680131
374	123566	374	123566	8.5280954599101
374	123566	378	185006	0.38824935807618
374	123566	380	209582	0.19565928536191
374	123566	381	215726	-0.22185677604353
374	123566	382	231086	0.080613783115958
374	123566	395	123573	0.49765318130779
374	123566	407	119478	0.040611030587724
374	123566	429	111290	0.01164947174712
374	123566	430	117434	-0.029665794955098
374	123566	440	94908	0.0021489337484231
374	123566	442	109244	-0.0066256370561747
374	123566	443	116412	0.016684978687231
374	123566	473	123597	0.25295564393656
374	123566	485	119502	0.167616832377
374	123566	587	94950	-0.01992366210218
374	123566	589	109286	0.04529710243916
374	123566	590	116454	-0.082087684855329
374	123566	608	62186	-0.0036752421751773
374	123566	610	92906	0.010706587849256
374	123566	612	108266	-0.023547251859148
374	123566	619	60140	0.001544219401335
374	123566	622	91884	-0.0043436719965649
374	123566	628	237806	-0.022683430359034
374	123566	672	123132	-0.11707181314121
374	123566	729	123678	0.30434244939352
374	123566	762	123693	0.075205776069872
374	123566	774	119598	0.33912444360992
374	123566	1080	123783	-0.08943296262576
374	123566	1114	95118	-0.076212551079911
374	123566	1116	109454	0.11986839951616
374	123566	1117	116622	-0.13882287165318
374	123566	1212	60326	-0.0090751718499659
374	123566	1215	92070	0.016501087317122
374	123566	1232	59306	0.0030438928211664
374	123566	1247	188846	0.035314697794501
374	123566	1274	123318	0.33839044896587
374	123566	1354	123342	0.28820035925055
374	123566	1463	115692	0.014179505318345
375	161966	375	161966	8.3434059993207
375	161966	376	177326	0.39577496394029
375	161966	377	183470	0.17452035495526
375	161966	378	185006	-0.24834681887385
375	161966	379	208046	-0.24735935246268
375	161966	380	209582	0.21902130721141
375	161966	381	215726	0.096579318450943
375	161966	396	161973	0.49765318130779
375	161966	404	96438	0.00014922134372048
375	161966	408	160950	0.16042278983156
375	161966	426	63674	-0.00013659664574588
375	161966	431	158906	0.063412675558278
375	161966	432	160442	-0.11568951189776
375	161966	444	154812	0.016684978687231
375	161966	445	158396	-0.035349573079871
375	161966	474	161997	0.25295564393656
375	161966	482	96462	0.0019740128289364
375	161966	486	160974	0.33880641573206
375	161966	591	154854	-0.082087684855329
375	161966	592	158438	0.11986839951616
375	161966	613	146666	-0.023547251859148
375	161966	614	154346	0.040633404003388
375	161966	624	146156	0.0090751718499659
375	161966	730	162078	0.30434244939352
375	161966	763	162093	0.075205776069872
375	161966	771	96558	0.015041155213974
375	161966	775	161070	0.28060475132151
375	161966	1081	162183	-0.08943296262576
375	161966	1118	155022	-0.13882287165318
375	161966	1119	158606	0.10305090804909
375	161966	1217	146342	-0.017795290243956
375	161966	1239	32172	0.00029829903551742
375	161966	1247	188846	0.10156269893563
375	161966	1248	217518	-0.11707181314121
375	161966	1295	160188	0.06362598540283
375	161966	1435	160230	-0.13633315596268
375	161966	1453	158186	-0.053890411680131
375	161966	1464	154092	-0.014179505318345
376	177326	376	177326	9.2788004413187
376	177326	377	183470	0.18678199837846
376	177326	378	185006	0.37833202341218
376	177326	379	208046	0.40971449758991
376	177326	380	209582	0.20464325582303
376	177326	382	231086	0.096579318450943
376	177326	397	177333	0.49765318130779
376	177326	405	111798	0.00014922134372048
376	177326	408	160950	0.0048272028505541
376	177326	409	175286	0.087513991231096
376	177326	410	176822	0.25222134894145
376	177326	433	171194	0.029665794955098
376	177326	438	62652	-8.7263943696185e-05
376	177326	447	173756	-0.035349573079871
376	177326	475	177357	0.25295564393656
376	177326	483	111822	0.0019740128289364
376	177326	486	160974	0.036052340946802
376	177326	487	175310	0.26231140230677
376	177326	488	176846	0.35613546007647
376	177326	585	62694	0.0014347338831408
376	177326	594	173798	0.11986839951616
376	177326	613	146666	0.010706587849256
376	177326	616	169706	0.040633404003388
376	177326	628	237806	-0.045881350564365
376	177326	731	177438	0.30434244939352
376	177326	764	177453	0.075205776069872
376	177326	772	111918	0.015041155213974
376	177326	775	161070	0.14470184262707
376	177326	776	175406	0.35613546007647
376	177326	777	176942	0.13880326390285
376	177326	1082	177543	-0.08943296262576
376	177326	1112	62862	0.010498652134328
376	177326	1121	173966	0.10305090804909
376	177326	1230	48554	0.001135777606267
376	177326	1236	145322	0.0042061595122077
376	177326	1247	188846	-0.24401682297474
376	177326	1288	176570	-0.18047490611513
376	177326	1455	173546	-0.053890411680131
376	177326	1466	169452	-0.014179505318345
377	183470	377	183470	9.4503905941766
377	183470	378	185006	0.14871590640556
377	183470	379	208046	0.30018535453681
377	183470	381	215726	0.20464325582303
377	183470	382	231086	0.21902130721141
377	183470	398	183477	0.49765318130779
377	183470	406	117942	0.00014922134372048
377	183470	409	175286	0.01567976622894
377	183470	411	182966	0.25222134894145
377	183470	431	158906	0.003706126563204
377	183470	433	171194	-0.01164947174712
377	183470	435	181946	0.11568951189776
377	183470	444	154812	-0.0021489337484231
377	183470	476	183501	0.25295564393656
377	183470	484	117966	0.0019740128289364
377	183470	487	175310	0.087513991231096
377	183470	489	182990	0.35613546007647
377	183470	591	154854	0.01992366210218
377	183470	607	60650	0.00082921296919398
377	183470	618	56556	-0.00036017076177084
377	183470	626	167660	-0.0090751718499659
377	183470	732	183582	0.30434244939352
377	183470	765	183597	0.075205776069872
377	183470	773	118062	0.015041155213974
377	183470	776	175406	0.25222134894145
377	183470	778	183086	0.13880326390285
377	183470	1083	183687	-0.08943296262576
377	183470	1118	155022	0.076212551079911
377	183470	1211	56742	0.0030329439499171
377	183470	1219	167846	0.017795290243956
377	183470	1237	151466	0.0042061595122077
377	183470	1247	188846	0.15371614983506
377	183470	1249	231854	-0.15689013639675
377	183470	1289	182714	-0.18047490611513
377	183470	1297	181692	-0.06362598540283
377	183470	1437	181734	0.13633315596268
378	185006	378	185006	9.4285978120165
378	185006	380	209582	0.30018535453681
378	185006	381	215726	0.40971449758991
378	185006	382	231086	-0.24735935246268
378	185006	399	185013	0.49765318130779
378	185006	407	119478	0.00014922134372048
378	185006	410	176822	0.01567976622894
378	185006	411	182966	0.087513991231096
378	185006	432	160442	0.003706126563204
378	185006	435	181946	-0.063412675558278
378	185006	446	170684	-0.0066256370561747
378	185006	477	185037	0.25295564393656
378	185006	485	119502	0.0019740128289364
378	185006	488	176846	0.087513991231096
378	185006	489	182990	0.26231140230677
378	185006	593	170726	0.04529710243916
378	185006	608	62186	0.00082921296919398
378	185006	614	154346	0.010706587849256
378	185006	616	169706	-0.023547251859148
378	185006	625	153324	-0.0043436719965649
378	185006	673	184572	-0.11707181314121
378	185006	733	185118	0.30434244939352
378	185006	766	185133	0.075205776069872
378	185006	774	119598	0.015041155213974
378	185006	777	176942	0.25222134894145
378	185006	778	183086	0.35613546007647
378	185006	1084	185223	-0.08943296262576
378	185006	1120	170894	0.11986839951616
378	185006	1218	153510	0.016501087317122
378	185006	1231	56234	0.001135777606267
378	185006	1241	55212	-0.00029829903551742
378	185006	1247	188846	0.36456985997288
378	185006	1248	217518	0.11766760229756
378	185006	1275	184758	0.33839044896587
378	185006	1355	184782	0.28820035925055
378	185006	1456	181226	-0.053890411680131
379	208046	379	208046	9.2084697323098
379	208046	380	209582	0.14871590640556
379	208046	381	215726	0.37833202341218
379	208046	382	231086	-0.24834681887385
379	208046	400	208053	0.49765318130779
379	208046	409	175286	0.0010914443350817
379	208046	412	203958	0.040611030587724
379	208046	413	207542	0.25222134894145
379	208046	428	109754	0.00013659664574588
379	208046	431	158906	-0.00089045575123215
379	208046	437	206522	0.11568951189776
379	208046	439	93372	-8.7263943696185e-05
379	208046	478	208077	0.25295564393656
379	208046	487	175310	0.010852638197031
379	208046	490	203982	0.167616832377
379	208046	491	207566	0.35613546007647
379	208046	586	93414	0.0014347338831408
379	208046	613	146666	-0.0036752421751773
379	208046	617	200426	0.040633404003388
379	208046	620	81132	-0.00036017076177084
379	208046	628	237806	0.047192246294776
379	208046	734	208158	0.30434244939352
379	208046	767	208173	0.075205776069872
379	208046	776	175406	0.060058346817629
379	208046	779	204078	0.33912444360992
379	208046	780	207662	0.13880326390285
379	208046	1085	208263	-0.08943296262576
379	208046	1113	93582	0.010498652134328
379	208046	1213	81318	0.0030329439499171
379	208046	1244	143276	-0.00060665762195303
379	208046	1249	231854	0.23687331427611
379	208046	1290	207290	-0.18047490611513
379	208046	1299	206268	-0.06362598540283
379	208046	1439	206310	0.13633315596268
379	208046	1468	200172	-0.014179505318345
380	209582	380	209582	9.4151487357623
380	209582	381	215726	0.18678199837846
380	209582	382	231086	0.17452035495526
380	209582	401	209589	0.49765318130779
380	209582	410	176822	0.0010914443350817
380	209582	413	207542	0.087513991231096
380	209582	429	111290	0.00013659664574588
380	209582	432	160442	-0.00089045575123215
380	209582	436	203450	0.029665794955098
380	209582	437	206522	-0.063412675558278
380	209582	440	94908	-8.7263943696185e-05
380	209582	448	202428	-0.016684978687231
380	209582	479	209613	0.25295564393656
380	209582	488	176846	0.010852638197031
380	209582	491	207566	0.26231140230677
380	209582	587	94950	0.0014347338831408
380	209582	595	202470	0.082087684855329
380	209582	624	146156	-0.001544219401335
380	209582	628	237806	0.11192623964335
380	209582	674	209148	-0.11707181314121
380	209582	735	209694	0.30434244939352
380	209582	768	209709	0.075205776069872
380	209582	777	176942	0.060058346817629
380	209582	780	207662	0.35613546007647
380	209582	1086	209799	-0.08943296262576
380	209582	1114	95118	0.010498652134328
380	209582	1122	202638	0.13882287165318
380	209582	1217	146342	0.0090751718499659
380	209582	1233	80810	0.001135777606267
380	209582	1236	145322	-0.0030438928211664
380	209582	1242	79788	-0.00029829903551742
380	209582	1248	217518	0.33839044896587
380	209582	1276	209334	0.33839044896587
380	209582	1356	209358	0.28820035925055
380	209582	1458	205802	-0.053890411680131
380	209582	1469	201708	-0.014179505318345
381	215726	381	215726	9.5358739984846
381	215726	382	231086	0.39577496394029
381	215726	402	215733	0.49765318130779
381	215726	411	182966	0.0010914443350817
381	215726	413	207542	0.01567976622894
381	215726	414	214710	0.16042278983156
381	215726	430	117434	0.00013659664574588
381	215726	436	203450	-0.01164947174712
381	215726	445	158396	-0.0005345374850775
381	215726	480	215757	0.25295564393656
381	215726	489	182990	0.010852638197031
381	215726	491	207566	0.087513991231096
381	215726	492	214734	0.33880641573206
381	215726	592	158438	0.0066256370561747
381	215726	610	92906	0.00082921296919398
381	215726	614	154346	-0.0036752421751773
381	215726	617	200426	-0.023547251859148
381	215726	621	88812	-0.00036017076177084
381	215726	675	215292	-0.11707181314121
381	215726	736	215838	0.30434244939352
381	215726	769	215853	0.075205776069872
381	215726	778	183086	0.060058346817629
381	215726	780	207662	0.25222134894145
381	215726	781	214830	0.28060475132151
381	215726	1087	215943	-0.08943296262576
381	215726	1119	158606	0.035349573079871
381	215726	1214	88998	0.0030329439499171
381	215726	1237	151466	-0.0030438928211664
381	215726	1243	85932	-0.00029829903551742
381	215726	1248	217518	0.28820035925055
381	215726	1249	231854	0.23593146834222
381	215726	1277	215478	0.33839044896587
381	215726	1300	213948	-0.06362598540283
381	215726	1357	215502	0.28820035925055
381	215726	1440	213990	0.13633315596268
382	231086	382	231086	9.0386067294593
382	231086	403	231093	0.49765318130779
382	231086	414	214710	0.0048272028505541
382	231086	435	181946	0.00089045575123215
382	231086	437	206522	-0.003706126563204
382	231086	443	116412	8.7263943696185e-05
382	231086	447	173756	-0.0005345374850775
382	231086	448	202428	0.0021489337484231
382	231086	481	231117	0.25295564393656
382	231086	492	214734	0.036052340946802
382	231086	590	116454	-0.0014347338831408
382	231086	594	173798	0.0066256370561747
382	231086	595	202470	-0.01992366210218
382	231086	612	108266	0.00082921296919398
382	231086	616	169706	-0.0036752421751773
382	231086	617	200426	0.010706587849256
382	231086	623	104172	-0.00036017076177084
382	231086	626	167660	0.001544219401335
382	231086	628	237806	-0.10307072362624
382	231086	676	230652	-0.11707181314121
382	231086	737	231198	0.30434244939352
382	231086	770	231213	0.075205776069872
382	231086	781	214830	0.14470184262707
382	231086	1088	231303	-0.08943296262576
382	231086	1117	116622	-0.010498652134328
382	231086	1121	173966	0.035349573079871
382	231086	1122	202638	-0.076212551079911
382	231086	1216	104358	0.0030329439499171
382	231086	1219	167846	-0.0090751718499659
382	231086	1235	102314	-0.001135777606267
382	231086	1249	231854	0.14117654222197
382	231086	1278	230838	0.33839044896587
382	231086	1292	230330	0.18047490611513
382	231086	1358	230862	0.28820035925055
383	32433	383	32433	9.3565877785499
383	32433	396	161973	-0.00047459085938049
383	32433	415	96441	-0.0037921099901388
383	32433	419	160953	0.0021446152339451
383	32433	461	32457	0.18678199837846
383	32433	629	60657	-0.11192623964335
383	32433	630	62193	-0.047192246294776
383	32433	631	89329	0.06362598540283
383	32433	632	92913	0.045881350564365
383	32433	635	146673	-0.022683430359034
383	32433	636	154353	-0.022773983335288
383	32433	637	157425	-0.0097646593079324
383	32433	661	31992	-0.06829774668102
383	32433	750	32553	0.37833202341218
383	32433	1077	32643	-0.096579318450943
383	32433	1250	48561	0.23593146834222
383	32433	1251	56241	0.23687331427611
383	32433	1252	59313	0.10156269893563
383	32433	1253	80817	-0.15689013639675
383	32433	1254	87985	-0.11707181314121
383	32433	1256	145329	0.06829774668102
383	32433	1257	151473	0.030116475470678
383	32433	1258	32178	0.035314697794501
383	32433	1266	31668	-0.031907108546042
383	32433	1279	30648	0.022683430359034
383	32433	1359	32209	0.28820035925055
383	32433	1412	31713	0.23979719374269
383	32433	1470	16368	-0.0021446152339451
384	121011	384	121011	9.1927619664984
384	121011	385	124083	0.16286263829709
384	121011	386	178355	0.49765318130779
384	121011	387	185523	0.14532856426686
384	121011	390	216243	0.17439427712023
384	121011	391	217779	-0.11312474391765
384	121011	392	232115	-0.08943296262576
384	121011	393	112821	0.0010914443350817
384	121011	394	119989	0.027207615802659
384	121011	404	96438	0.00013659664574588
384	121011	406	117942	0.0055992811383084
384	121011	407	119478	-0.014202073828791
384	121011	415	96441	-0.00089045575123215
384	121011	417	117945	-0.023660459800778
384	121011	418	119481	0.051014279629986
384	121011	426	63674	-8.7263943696185e-05
384	121011	430	117434	0.010498652134328
384	121011	462	121035	0.18678199837846
384	121011	493	112851	0.087513991231096
384	121011	494	120019	0.33880641573206
384	121011	562	96483	0.029665794955098
384	121011	564	117987	0.19810192260698
384	121011	565	119523	-0.24666598069174
384	121011	631	89329	-0.0043436719965649
384	121011	633	105201	0.0090751718499659
384	121011	640	56562	-0.00042567634384801
384	121011	643	88818	0.001135777606267
384	121011	649	246003	0.0097646593079324
384	121011	751	121131	0.37833202341218
384	121011	782	112947	0.25222134894145
384	121011	783	120115	0.28060475132151
384	121011	1123	63891	-0.035349573079871
384	121011	1127	117651	0.10305090804909
384	121011	1192	105891	0.057524167302436
384	121011	1251	56241	-0.00060665762195303
384	121011	1265	233907	0.06829774668102
384	121011	1287	119226	-0.022683430359034
384	121011	1482	104946	-0.0021446152339451
385	124083	385	124083	8.9965933841229
385	124083	387	185523	0.38824935807618
385	124083	388	189107	0.075205776069872
385	124083	389	210099	0.19565928536191
385	124083	390	216243	-0.22185677604353
385	124083	394	119989	0.0037496701120444
385	124083	395	123573	0.060058346817629
385	124083	405	111798	0.00056712836336786
385	124083	406	117942	-0.0019291893569003
385	124083	416	111801	-0.0032197569663696
385	124083	417	117945	0.0094859984226552
385	124083	427	95418	-0.00040295962660348
385	124083	428	109754	0.0014347338831408
385	124083	463	124107	0.18678199837846
385	124083	494	120019	0.167616832377
385	124083	495	123603	0.35613546007647
385	124083	563	111843	0.069455548596108
385	124083	564	117987	-0.12971442971214
385	124083	629	60657	-0.001544219401335
385	124083	634	108273	0.0090751718499659
385	124083	644	91890	0.001135777606267
385	124083	649	246003	0.022773983335288
385	124083	752	124203	0.37833202341218
385	124083	783	120115	0.33912444360992
385	124083	784	123699	0.13880326390285
385	124083	1124	95635	-0.076212551079911
385	124083	1125	109971	0.11986839951616
385	124083	1189	62883	-0.020052848728945
385	124083	1190	93603	0.040633404003388
385	124083	1194	116643	-0.050959240244055
385	124083	1252	59313	-0.00060665762195303
385	124083	1264	221619	-0.063814217092084
385	124083	1274	123318	-0.031907108546042
385	124083	1282	123321	0.095924675786055
385	124083	1420	123363	-0.23979719374269
385	124083	1473	116209	-0.014179505318345
385	124083	1483	108018	-0.0021446152339451
386	178355	386	178355	9.3841359456095
386	178355	387	185523	0.33112909183181
386	178355	388	189107	-0.1622150705703
386	178355	389	210099	0.31288758173058
386	178355	392	232115	0.096579318450943
386	178355	393	112821	4.617573868857e-06
386	178355	396	161973	0.00025543156541257
386	178355	397	177333	0.027207615802659
386	178355	409	175286	0.0055992811383084
386	178355	410	176822	-0.014202073828791
386	178355	420	175289	-0.023660459800778
386	178355	421	176825	0.051014279629986
386	178355	426	63674	1.2444258911857e-05
386	178355	433	171194	-0.0042059365103978
386	178355	434	174778	0.010498652134328
386	178355	464	178379	0.18678199837846
386	178355	493	112851	0.0019740128289364
386	178355	496	162003	0.036052340946802
386	178355	497	177363	0.33880641573206
386	178355	567	175331	0.19810192260698
386	178355	568	176867	-0.24666598069174
386	178355	635	146673	-0.0043436719965649
386	178355	646	146162	0.001135777606267
386	178355	753	178475	0.37833202341218
386	178355	782	112947	0.015041155213974
386	178355	785	162099	0.14470184262707
386	178355	786	177459	0.28060475132151
386	178355	1123	63891	0.010498652134328
386	178355	1130	171411	-0.13882287165318
386	178355	1131	174995	0.10305090804909
386	178355	1197	170915	0.050959240244055
386	178355	1250	48561	-0.00029829903551742
386	178355	1259	48050	4.0443841463535e-05
386	178355	1265	233907	-0.11707181314121
386	178355	1288	176570	-0.022683430359034
386	178355	1475	170481	0.014179505318345
387	185523	387	185523	9.7636878787545
387	185523	388	189107	0.30434244939352
387	185523	389	210099	0.30018535453681
387	185523	390	216243	0.40971449758991
387	185523	391	217779	0.20464325582303
387	185523	394	119989	4.617573868857e-06
387	185523	397	177333	0.0010914443350817
387	185523	398	183477	0.010852638197031
387	185523	399	185013	0.060058346817629
387	185523	408	160950	0.00013659664574588
387	185523	419	160953	-0.00089045575123215
387	185523	433	171194	0.0014347338831408
387	185523	435	181946	0.010498652134328
387	185523	465	185547	0.18678199837846
387	185523	494	120019	0.0019740128289364
387	185523	497	177363	0.087513991231096
387	185523	498	183507	0.26231140230677
387	185523	499	185043	0.35613546007647
387	185523	566	160995	0.029665794955098
387	185523	638	169713	0.0090751718499659
387	185523	640	56562	0.000102947960089
387	185523	647	153330	0.001135777606267
387	185523	649	246003	-0.045881350564365
387	185523	754	185643	0.37833202341218
387	185523	783	120115	0.015041155213974
387	185523	786	177459	0.25222134894145
387	185523	787	183603	0.35613546007647
387	185523	788	185139	0.13880326390285
387	185523	1130	171411	0.11986839951616
387	185523	1132	182163	0.10305090804909
387	185523	1189	62883	0.0062838195578394
387	185523	1195	155043	0.040633404003388
387	185523	1260	55218	4.0443841463535e-05
387	185523	1265	233907	-0.15689013639675
387	185523	1275	184758	-0.031907108546042
387	185523	1283	184761	0.095924675786055
387	185523	1421	184803	-0.23979719374269
387	185523	1487	169458	-0.0021446152339451
388	189107	388	189107	9.4342420187756
388	189107	391	217779	0.4312120628851
388	189107	392	232115	-0.18939059350787
388	189107	395	123573	4.617573868857e-06
388	189107	399	185013	0.0037496701120444
388	189107	410	176822	0.00056712836336786
388	189107	411	182966	-0.0019291893569003
388	189107	421	176825	-0.0032197569663696
388	189107	422	182969	0.0094859984226552
388	189107	432	160442	-0.00040295962660348
388	189107	434	174778	0.0014347338831408
388	189107	435	181946	-0.0042059365103978
388	189107	466	189131	0.18678199837846
388	189107	495	123603	0.0019740128289364
388	189107	499	185043	0.167616832377
388	189107	568	176867	0.069455548596108
388	189107	569	183011	-0.12971442971214
388	189107	630	62193	-0.00036017076177084
388	189107	637	157425	0.0043436719965649
388	189107	641	60146	0.000102947960089
388	189107	649	246003	-0.06362598540283
388	189107	669	188666	0.06829774668102
388	189107	755	189227	0.37833202341218
388	189107	784	123699	0.015041155213974
388	189107	788	185139	0.33912444360992
388	189107	1129	160659	-0.076212551079911
388	189107	1131	174995	0.11986839951616
388	189107	1132	182163	-0.13882287165318
388	189107	1196	158627	0.040633404003388
388	189107	1198	173987	-0.057524167302436
388	189107	1252	59313	0.00029829903551742
388	189107	1264	221619	0.11766760229756
388	189107	1271	188853	0.11766760229756
388	189107	1370	188883	0.28820035925055
388	189107	1477	181233	-0.014179505318345
388	189107	1488	173042	-0.0021446152339451
389	210099	389	210099	9.6264829102144
389	210099	390	216243	0.18678199837846
389	210099	391	217779	0.37833202341218
389	210099	397	177333	4.4120554323857e-05
389	210099	400	208053	0.010852638197031
389	210099	401	209589	0.060058346817629
389	210099	405	111798	2.9413702882571e-06
389	210099	408	160950	-2.5032086896566e-05
389	210099	412	203958	0.0019291893569003
389	210099	416	111801	-2.5032086896566e-05
389	210099	419	160953	0.00018666388367786
389	210099	423	203961	-0.0094859984226552
389	210099	427	95418	1.2444258911857e-05
389	210099	437	206522	0.010498652134328
389	210099	467	210123	0.18678199837846
389	210099	497	177363	0.010852638197031
389	210099	500	208083	0.26231140230677
389	210099	501	209619	0.35613546007647
389	210099	563	111843	0.0019291893569003
389	210099	566	160995	-0.0094859984226552
389	210099	570	204003	0.12971442971214
389	210099	635	146673	0.001544219401335
389	210099	642	81138	0.000102947960089
389	210099	756	210219	0.37833202341218
389	210099	786	177459	0.060058346817629
389	210099	789	208179	0.35613546007647
389	210099	790	209715	0.13880326390285
389	210099	1124	95635	0.010498652134328
389	210099	1134	206739	0.10305090804909
389	210099	1199	202659	0.050959240244055
389	210099	1256	145329	0.00060665762195303
389	210099	1261	79794	4.0443841463535e-05
389	210099	1264	221619	-0.24401682297474
389	210099	1265	233907	0.23687331427611
389	210099	1276	209334	-0.031907108546042
389	210099	1284	209337	0.095924675786055
389	210099	1422	209379	-0.23979719374269
389	210099	1478	202225	0.014179505318345
390	216243	390	216243	9.8482934537259
390	216243	391	217779	0.14871590640556
390	216243	392	232115	0.33281423804227
390	216243	398	183477	4.4120554323857e-05
390	216243	400	208053	0.0010914443350817
390	216243	402	215733	0.060058346817629
390	216243	406	117942	2.9413702882571e-06
390	216243	412	203958	-0.00056712836336786
390	216243	414	214710	0.014202073828791
390	216243	417	117945	-2.5032086896566e-05
390	216243	423	203961	0.0032197569663696
390	216243	425	214713	-0.051014279629986
390	216243	431	158906	8.7263943696185e-05
390	216243	468	216267	0.18678199837846
390	216243	498	183507	0.010852638197031
390	216243	500	208083	0.087513991231096
390	216243	502	215763	0.35613546007647
390	216243	564	117987	0.0019291893569003
390	216243	570	204003	-0.069455548596108
390	216243	572	214755	0.24666598069174
390	216243	631	89329	0.00036017076177084
390	216243	639	200433	0.0090751718499659
390	216243	649	246003	0.047192246294776
390	216243	757	216363	0.37833202341218
390	216243	787	183603	0.060058346817629
390	216243	789	208179	0.25222134894145
390	216243	791	215859	0.13880326390285
390	216243	1128	159123	0.035349573079871
390	216243	1190	93603	0.0062838195578394
390	216243	1195	155043	-0.020052848728945
390	216243	1257	151473	0.00060665762195303
390	216243	1262	85938	4.0443841463535e-05
390	216243	1264	221619	0.15371614983506
390	216243	1277	215478	-0.031907108546042
390	216243	1285	215481	0.095924675786055
390	216243	1291	214458	0.022683430359034
390	216243	1423	215523	-0.23979719374269
390	216243	1489	200178	-0.0021446152339451
391	217779	391	217779	9.8966004830069
391	217779	392	232115	0.37207864695097
391	217779	399	185013	4.4120554323857e-05
391	217779	401	209589	0.0010914443350817
391	217779	402	215733	0.010852638197031
391	217779	407	119478	2.9413702882571e-06
391	217779	414	214710	-0.0055992811383084
391	217779	418	119481	-2.5032086896566e-05
391	217779	425	214713	0.023660459800778
391	217779	432	160442	8.7263943696185e-05
391	217779	436	203450	0.0014347338831408
391	217779	469	217803	0.18678199837846
391	217779	499	185043	0.010852638197031
391	217779	501	209619	0.087513991231096
391	217779	502	215763	0.26231140230677
391	217779	565	119523	0.0019291893569003
391	217779	572	214755	-0.19810192260698
391	217779	636	154353	0.001544219401335
391	217779	643	88818	0.000102947960089
391	217779	647	153330	-0.00042567634384801
391	217779	649	246003	0.11192623964335
391	217779	670	217338	0.06829774668102
391	217779	758	217899	0.37833202341218
391	217779	788	185139	0.060058346817629
391	217779	790	209715	0.25222134894145
391	217779	791	215859	0.35613546007647
391	217779	1129	160659	0.035349573079871
391	217779	1133	203667	0.11986839951616
391	217779	1191	95139	0.0062838195578394
391	217779	1199	202659	-0.057524167302436
391	217779	1254	87985	0.00029829903551742
391	217779	1264	221619	0.36456985997288
391	217779	1265	233907	0.23593146834222
391	217779	1272	217525	0.11766760229756
391	217779	1371	217555	0.28820035925055
391	217779	1490	201714	-0.0021446152339451
392	232115	392	232115	9.6091256578841
392	232115	402	215733	0.00025543156541257
392	232115	403	231093	0.027207615802659
392	232115	411	182966	2.5032086896566e-05
392	232115	413	207542	-0.00013659664574588
392	232115	422	182969	-0.00018666388367786
392	232115	424	207545	0.00089045575123215
392	232115	430	117434	-1.2444258911857e-05
392	232115	434	174778	8.7263943696185e-05
392	232115	436	203450	-0.00040295962660348
392	232115	470	232139	0.18678199837846
392	232115	502	215763	0.036052340946802
392	232115	503	231123	0.33880641573206
392	232115	569	183011	0.0094859984226552
392	232115	571	207587	-0.029665794955098
392	232115	633	105201	0.00036017076177084
392	232115	639	200433	-0.0043436719965649
392	232115	648	167666	-0.00042567634384801
392	232115	649	246003	-0.13633315596268
392	232115	671	231674	0.06829774668102
392	232115	759	232235	0.37833202341218
392	232115	791	215859	0.14470184262707
392	232115	792	231219	0.28060475132151
392	232115	1127	117651	-0.010498652134328
392	232115	1131	174995	0.035349573079871
392	232115	1133	203667	-0.076212551079911
392	232115	1193	109475	0.0062838195578394
392	232115	1197	170915	-0.020052848728945
392	232115	1255	102321	0.00029829903551742
392	232115	1265	233907	0.28820035925055
392	232115	1273	231861	0.11766760229756
392	232115	1292	230330	0.022683430359034
392	232115	1372	231891	0.28820035925055
393	112821	393	112821	9.261780089016
393	112821	394	119989	0.33112909183181
393	112821	395	123573	-0.1622150705703
393	112821	396	161973	0.44610698986901
393	112821	397	177333	0.14532856426686
393	112821	400	208053	0.17439427712023
393	112821	401	209589	-0.11312474391765
393	112821	404	96438	3.050785590519e-05
393	112821	405	111798	0.0057742586738806
393	112821	415	96441	0.0012942029268331
393	112821	416	111801	0.077434232075274
393	112821	441	105660	-0.0042059365103978
393	112821	442	109244	0.010498652134328
393	112821	471	112845	0.18678199837846
393	112821	493	112851	0.40971449758991
393	112821	504	96469	0.036052340946802
393	112821	505	111829	0.33880641573206
393	112821	573	63717	0.0094859984226552
393	112821	575	109797	0.19810192260698
393	112821	576	111333	-0.24666598069174
393	112821	633	105201	0.040633404003388
393	112821	650	48372	-0.00042567634384801
393	112821	653	80628	0.001135777606267
393	112821	658	237813	0.0097646593079324
393	112821	760	112941	0.37833202341218
393	112821	782	112947	0.20464325582303
393	112821	793	96565	0.14470184262707
393	112821	794	111925	0.28060475132151
393	112821	1078	113031	0.096579318450943
393	112821	1138	105877	-0.13882287165318
393	112821	1139	109461	0.10305090804909
393	112821	1204	105381	0.050959240244055
393	112821	1250	48561	-0.0030438928211664
393	112821	1253	80817	0.0042061595122077
393	112821	1273	231861	-0.030116475470678
393	112821	1293	111036	-0.022683430359034
393	112821	1472	109041	-0.053890411680131
394	119989	394	119989	9.2788004413187
394	119989	395	123573	0.30434244939352
394	119989	397	177333	0.49765318130779
394	119989	398	183477	0.25295564393656
394	119989	399	185013	0.075205776069872
394	119989	403	231093	-0.08943296262576
394	119989	405	111798	0.00014922134372048
394	119989	406	117942	0.0019740128289364
394	119989	407	119478	0.015041155213974
394	119989	416	111801	0.0048272028505541
394	119989	417	117945	0.036052340946802
394	119989	418	119481	0.14470184262707
394	119989	438	62652	-8.7263943696185e-05
394	119989	441	105660	0.0014347338831408
394	119989	443	116412	0.010498652134328
394	119989	472	120013	0.18678199837846
394	119989	494	120019	0.40971449758991
394	119989	505	111829	0.087513991231096
394	119989	506	117973	0.26231140230677
394	119989	507	119509	0.35613546007647
394	119989	574	95461	0.029665794955098
394	119989	631	89329	0.010706587849256
394	119989	654	87796	0.001135777606267
394	119989	761	120109	0.37833202341218
394	119989	783	120115	0.20464325582303
394	119989	794	111925	0.25222134894145
394	119989	795	118069	0.35613546007647
394	119989	796	119605	0.13880326390285
394	119989	1079	120199	0.096579318450943
394	119989	1135	62869	-0.035349573079871
394	119989	1138	105877	0.11986839951616
394	119989	1140	116629	0.10305090804909
394	119989	1202	89509	0.040633404003388
394	119989	1254	87985	0.0042061595122077
394	119989	1272	217525	-0.063814217092084
394	119989	1427	119269	-0.23979719374269
394	119989	1473	116209	-0.053890411680131
394	119989	1494	103924	-0.0021446152339451
395	123573	395	123573	8.8271705686489
395	123573	399	185013	0.38824935807618
395	123573	401	209589	0.19565928536191
395	123573	402	215733	-0.22185677604353
395	123573	403	231093	0.080613783115958
395	123573	407	119478	0.00058947452571953
395	123573	418	119481	0.014416221287061
395	123573	440	94908	-0.00040295962660348
395	123573	442	109244	0.0014347338831408
395	123573	443	116412	-0.0042059365103978
395	123573	473	123597	0.18678199837846
395	123573	495	123603	0.40971449758991
395	123573	507	119509	0.167616832377
395	123573	576	111333	0.069455548596108
395	123573	577	117477	-0.12971442971214
395	123573	630	62193	-0.0036752421751773
395	123573	632	92913	0.010706587849256
395	123573	634	108273	-0.023547251859148
395	123573	652	59124	0.00042567634384801
395	123573	658	237813	-0.022683430359034
395	123573	672	123132	0.06829774668102
395	123573	762	123693	0.37833202341218
395	123573	784	123699	0.20464325582303
395	123573	796	119605	0.33912444360992
395	123573	1080	123783	0.096579318450943
395	123573	1137	95125	-0.076212551079911
395	123573	1139	109461	0.11986839951616
395	123573	1140	116629	-0.13882287165318
395	123573	1201	62373	-0.020052848728945
395	123573	1203	93093	0.040633404003388
395	123573	1205	108453	-0.057524167302436
395	123573	1252	59313	0.0030438928211664
395	123573	1271	188853	0.035314697794501
395	123573	1274	123318	0.035314697794501
395	123573	1282	123321	0.23593146834222
395	123573	1376	123349	0.28820035925055
395	123573	1495	107508	-0.0021446152339451
396	161973	396	161973	8.7105353095948
396	161973	397	177333	0.39577496394029
396	161973	398	183477	0.17452035495526
396	161973	399	185013	-0.24834681887385
396	161973	400	208053	-0.24735935246268
396	161973	401	209589	0.21902130721141
396	161973	402	215733	0.096579318450943
396	161973	404	96438	4.2423609926785e-07
396	161973	408	160950	0.0057742586738806
396	161973	415	96441	3.050785590519e-05
396	161973	419	160953	0.077434232075274
396	161973	444	154812	-0.0042059365103978
396	161973	445	158396	0.010498652134328
396	161973	474	161997	0.18678199837846
396	161973	496	162003	0.40971449758991
396	161973	504	96469	0.0019740128289364
396	161973	508	160981	0.33880641573206
396	161973	573	63717	-0.0019291893569003
396	161973	578	158949	0.19810192260698
396	161973	579	160485	-0.24666598069174
396	161973	635	146673	-0.023547251859148
396	161973	636	154353	0.040633404003388
396	161973	763	162093	0.37833202341218
396	161973	785	162099	0.20464325582303
396	161973	793	96565	0.015041155213974
396	161973	797	161077	0.28060475132151
396	161973	1081	162183	0.096579318450943
396	161973	1141	155029	-0.13882287165318
396	161973	1142	158613	0.10305090804909
396	161973	1206	146853	-0.057524167302436
396	161973	1207	154533	0.050959240244055
396	161973	1266	31668	4.0443841463535e-05
396	161973	1271	188853	0.10156269893563
396	161973	1272	217525	-0.11707181314121
396	161973	1295	160188	-0.022683430359034
396	161973	1474	158193	-0.053890411680131
396	161973	1496	145908	0.0021446152339451
397	177333	397	177333	9.6506128656102
397	177333	398	183477	0.18678199837846
397	177333	399	185013	0.37833202341218
397	177333	400	208053	0.40971449758991
397	177333	401	209589	0.20464325582303
397	177333	403	231093	0.096579318450943
397	177333	405	111798	4.2423609926785e-07
397	177333	408	160950	3.050785590519e-05
397	177333	409	175286	0.0019740128289364
397	177333	410	176822	0.015041155213974
397	177333	416	111801	3.050785590519e-05
397	177333	419	160953	0.0012942029268331
397	177333	420	175289	0.036052340946802
397	177333	421	176825	0.14470184262707
397	177333	438	62652	1.2444258911857e-05
397	177333	447	173756	0.010498652134328
397	177333	475	177357	0.18678199837846
397	177333	497	177363	0.40971449758991
397	177333	505	111829	0.0019740128289364
397	177333	508	160981	0.036052340946802
397	177333	509	175317	0.26231140230677
397	177333	510	176853	0.35613546007647
397	177333	580	171237	0.12971442971214
397	177333	635	146673	0.010706587849256
397	177333	638	169713	0.040633404003388
397	177333	650	48372	0.000102947960089
397	177333	656	145140	0.001135777606267
397	177333	658	237813	-0.045881350564365
397	177333	764	177453	0.37833202341218
397	177333	786	177459	0.20464325582303
397	177333	794	111925	0.015041155213974
397	177333	797	161077	0.14470184262707
397	177333	798	175413	0.35613546007647
397	177333	799	176949	0.13880326390285
397	177333	1082	177543	0.096579318450943
397	177333	1135	62869	0.010498652134328
397	177333	1144	173973	0.10305090804909
397	177333	1206	146853	0.040633404003388
397	177333	1209	169893	0.050959240244055
397	177333	1250	48561	0.001135777606267
397	177333	1256	145329	0.0042061595122077
397	177333	1267	47028	4.0443841463535e-05
397	177333	1271	188853	-0.24401682297474
397	177333	1428	176613	-0.23979719374269
397	177333	1476	173553	-0.053890411680131
398	183477	398	183477	9.8342285846324
398	183477	399	185013	0.14871590640556
398	183477	400	208053	0.30018535453681
398	183477	402	215733	0.20464325582303
398	183477	403	231093	0.21902130721141
398	183477	406	117942	4.2423609926785e-07
398	183477	409	175286	0.00014922134372048
398	183477	411	182966	0.015041155213974
398	183477	417	117945	3.050785590519e-05
398	183477	420	175289	0.0048272028505541
398	183477	422	182969	0.14470184262707
398	183477	444	154812	0.00040295962660348
398	183477	476	183501	0.18678199837846
398	183477	498	183507	0.40971449758991
398	183477	506	117973	0.0019740128289364
398	183477	509	175317	0.087513991231096
398	183477	511	182997	0.35613546007647
398	183477	578	158949	0.029665794955098
398	183477	580	171237	-0.069455548596108
398	183477	582	181989	0.24666598069174
398	183477	629	60657	0.00082921296919398
398	183477	657	151284	0.001135777606267
398	183477	765	183597	0.37833202341218
398	183477	787	183603	0.20464325582303
398	183477	795	118069	0.015041155213974
398	183477	798	175413	0.25222134894145
398	183477	800	183093	0.13880326390285
398	183477	1083	183687	0.096579318450943
398	183477	1141	155029	0.076212551079911
398	183477	1200	60837	0.0062838195578394
398	183477	1257	151473	0.0042061595122077
398	183477	1268	53172	4.0443841463535e-05
398	183477	1271	188853	0.15371614983506
398	183477	1273	231861	-0.15689013639675
398	183477	1297	181692	0.022683430359034
398	183477	1429	182757	-0.23979719374269
398	183477	1499	167412	-0.0021446152339451
399	185013	399	185013	9.7523953077225
399	185013	401	209589	0.30018535453681
399	185013	402	215733	0.40971449758991
399	185013	403	231093	-0.24735935246268
399	185013	407	119478	4.2423609926785e-07
399	185013	410	176822	0.00014922134372048
399	185013	411	182966	0.0019740128289364
399	185013	418	119481	3.050785590519e-05
399	185013	421	176825	0.0048272028505541
399	185013	422	182969	0.036052340946802
399	185013	446	170684	0.0014347338831408
399	185013	477	185037	0.18678199837846
399	185013	499	185043	0.40971449758991
399	185013	507	119509	0.0019740128289364
399	185013	510	176853	0.087513991231096
399	185013	511	182997	0.26231140230677
399	185013	579	160485	0.029665794955098
399	185013	582	181989	-0.19810192260698
399	185013	630	62193	0.00082921296919398
399	185013	636	154353	0.010706587849256
399	185013	638	169713	-0.023547251859148
399	185013	651	56052	0.000102947960089
399	185013	673	184572	0.06829774668102
399	185013	766	185133	0.37833202341218
399	185013	788	185139	0.20464325582303
399	185013	796	119605	0.015041155213974
399	185013	799	176949	0.25222134894145
399	185013	800	183093	0.35613546007647
399	185013	1084	185223	0.096579318450943
399	185013	1143	170901	0.11986839951616
399	185013	1201	62373	0.0062838195578394
399	185013	1207	154533	0.040633404003388
399	185013	1209	169893	-0.057524167302436
399	185013	1251	56241	0.001135777606267
399	185013	1271	188853	0.36456985997288
399	185013	1272	217525	0.11766760229756
399	185013	1275	184758	0.035314697794501
399	185013	1283	184761	0.23593146834222
399	185013	1377	184789	0.28820035925055
399	185013	1477	181233	-0.053890411680131
399	185013	1500	168948	-0.0021446152339451
400	208053	400	208053	9.6056457340091
400	208053	401	209589	0.14871590640556
400	208053	402	215733	0.37833202341218
400	208053	403	231093	-0.24834681887385
400	208053	409	175286	4.617573868857e-06
400	208053	412	203958	0.00058947452571953
400	208053	413	207542	0.015041155213974
400	208053	420	175289	0.00025543156541257
400	208053	423	203961	0.014416221287061
400	208053	424	207545	0.14470184262707
400	208053	439	93372	1.2444258911857e-05
400	208053	478	208077	0.18678199837846
400	208053	500	208083	0.40971449758991
400	208053	509	175317	0.010852638197031
400	208053	512	203989	0.167616832377
400	208053	513	207573	0.35613546007647
400	208053	575	109797	0.0019291893569003
400	208053	578	158949	-0.0094859984226552
400	208053	584	206565	0.24666598069174
400	208053	635	146673	-0.0036752421751773
400	208053	639	200433	0.040633404003388
400	208053	658	237813	0.047192246294776
400	208053	767	208173	0.37833202341218
400	208053	789	208179	0.20464325582303
400	208053	798	175413	0.060058346817629
400	208053	801	204085	0.33912444360992
400	208053	802	207669	0.13880326390285
400	208053	1085	208263	0.096579318450943
400	208053	1136	93589	0.010498652134328
400	208053	1206	146853	-0.020052848728945
400	208053	1210	200613	0.050959240244055
400	208053	1269	77748	4.0443841463535e-05
400	208053	1273	231861	0.23687331427611
400	208053	1299	206268	0.022683430359034
400	208053	1430	207333	-0.23979719374269
401	209589	401	209589	9.7522842427117
401	209589	402	215733	0.18678199837846
401	209589	403	231093	0.17452035495526
401	209589	410	176822	4.617573868857e-06
401	209589	413	207542	0.0019740128289364
401	209589	421	176825	0.00025543156541257
401	209589	424	207545	0.036052340946802
401	209589	440	94908	1.2444258911857e-05
401	209589	448	202428	0.0042059365103978
401	209589	479	209613	0.18678199837846
401	209589	501	209619	0.40971449758991
401	209589	510	176853	0.010852638197031
401	209589	513	207573	0.26231140230677
401	209589	576	111333	0.0019291893569003
401	209589	579	160485	-0.0094859984226552
401	209589	583	203493	0.12971442971214
401	209589	584	206565	-0.19810192260698
401	209589	653	80628	0.000102947960089
401	209589	656	145140	-0.00042567634384801
401	209589	658	237813	0.11192623964335
401	209589	674	209148	0.06829774668102
401	209589	768	209709	0.37833202341218
401	209589	790	209715	0.20464325582303
401	209589	799	176949	0.060058346817629
401	209589	802	207669	0.35613546007647
401	209589	1086	209799	0.096579318450943
401	209589	1137	95125	0.010498652134328
401	209589	1145	202645	0.13882287165318
401	209589	1253	80817	0.001135777606267
401	209589	1256	145329	-0.0030438928211664
401	209589	1272	217525	0.33839044896587
401	209589	1276	209334	0.035314697794501
401	209589	1284	209337	0.23593146834222
401	209589	1378	209365	0.28820035925055
401	209589	1479	205809	-0.053890411680131
402	215733	402	215733	9.8850350715983
402	215733	403	231093	0.39577496394029
402	215733	411	182966	4.617573868857e-06
402	215733	413	207542	0.00014922134372048
402	215733	414	214710	0.0057742586738806
402	215733	422	182969	0.00025543156541257
402	215733	424	207545	0.0048272028505541
402	215733	425	214713	0.077434232075274
402	215733	445	158396	8.7263943696185e-05
402	215733	480	215757	0.18678199837846
402	215733	502	215763	0.40971449758991
402	215733	511	182997	0.010852638197031
402	215733	513	207573	0.087513991231096
402	215733	514	214741	0.33880641573206
402	215733	577	117477	0.0019291893569003
402	215733	583	203493	-0.069455548596108
402	215733	632	92913	0.00082921296919398
402	215733	636	154353	-0.0036752421751773
402	215733	639	200433	-0.023547251859148
402	215733	657	151284	-0.00042567634384801
402	215733	675	215292	0.06829774668102
402	215733	769	215853	0.37833202341218
402	215733	791	215859	0.20464325582303
402	215733	800	183093	0.060058346817629
402	215733	802	207669	0.25222134894145
402	215733	803	214837	0.28060475132151
402	215733	1087	215943	0.096579318450943
402	215733	1142	158613	0.035349573079871
402	215733	1203	93093	0.0062838195578394
402	215733	1207	154533	-0.020052848728945
402	215733	1210	200613	-0.057524167302436
402	215733	1257	151473	-0.0030438928211664
402	215733	1272	217525	0.28820035925055
402	215733	1273	231861	0.23593146834222
402	215733	1277	215478	0.035314697794501
402	215733	1285	215481	0.23593146834222
402	215733	1300	213948	0.022683430359034
402	215733	1379	215509	0.28820035925055
402	215733	1501	199668	-0.0021446152339451
403	231093	403	231093	9.3924509165904
403	231093	414	214710	3.050785590519e-05
403	231093	425	214713	0.0012942029268331
403	231093	443	116412	-1.2444258911857e-05
403	231093	447	173756	8.7263943696185e-05
403	231093	448	202428	-0.00040295962660348
403	231093	481	231117	0.18678199837846
403	231093	503	231123	0.40971449758991
403	231093	514	214741	0.036052340946802
403	231093	582	181989	0.0094859984226552
403	231093	584	206565	-0.029665794955098
403	231093	634	108273	0.00082921296919398
403	231093	638	169713	-0.0036752421751773
403	231093	639	200433	0.010706587849256
403	231093	655	102132	-0.000102947960089
403	231093	658	237813	-0.10307072362624
403	231093	676	230652	0.06829774668102
403	231093	770	231213	0.37833202341218
403	231093	792	231219	0.20464325582303
403	231093	803	214837	0.14470184262707
403	231093	1088	231303	0.096579318450943
403	231093	1140	116629	-0.010498652134328
403	231093	1144	173973	0.035349573079871
403	231093	1145	202645	-0.076212551079911
403	231093	1205	108453	0.0062838195578394
403	231093	1209	169893	-0.020052848728945
403	231093	1210	200613	0.040633404003388
403	231093	1255	102321	-0.001135777606267
403	231093	1273	231861	0.14117654222197
403	231093	1278	230838	0.035314697794501
403	231093	1286	230841	0.23593146834222
403	231093	1380	230869	0.28820035925055
403	231093	1432	230373	0.23979719374269
404	96438	404	96438	8.9664589606725
404	96438	405	111798	0.39577496394029
404	96438	406	117942	0.17452035495526
404	96438	407	119478	-0.24834681887385
404	96438	408	160950	0.14532856426686
404	96438	412	203958	-0.080613783115958
404	96438	413	207542	0.08943296262576
404	96438	415	96441	0.44610698986901
404	96438	426	63674	0.00025543156541257
404	96438	427	95418	0.077434232075274
404	96438	439	93372	0.023660459800778
404	96438	440	94908	-0.051014279629986
404	96438	482	96462	0.18678199837846
404	96438	504	96469	0.25295564393656
404	96438	515	63702	0.010852638197031
404	96438	516	95446	0.33880641573206
404	96438	562	96483	0.22185677604353
404	96438	586	93414	0.19810192260698
404	96438	587	94950	-0.24666598069174
404	96438	642	81138	-0.023547251859148
404	96438	643	88818	0.040633404003388
404	96438	653	80628	0.0090751718499659
404	96438	659	221430	0.0097646593079324
404	96438	771	96558	0.37833202341218
404	96438	793	96565	0.075205776069872
404	96438	804	63798	0.060058346817629
404	96438	805	95542	0.28060475132151
404	96438	1148	89494	-0.13882287165318
404	96438	1149	93078	0.10305090804909
404	96438	1213	81318	-0.057524167302436
404	96438	1214	88998	0.050959240244055
404	96438	1258	32178	-0.0030438928211664
404	96438	1266	31668	0.00060665762195303
404	96438	1274	123318	0.10156269893563
404	96438	1276	209334	-0.06829774668102
404	96438	1277	215478	-0.030116475470678
404	96438	1481	92658	-0.053890411680131
404	96438	1492	88564	-0.014179505318345
405	111798	405	111798	9.3049507221488
405	111798	406	117942	0.18678199837846
405	111798	407	119478	0.37833202341218
405	111798	408	160950	0.44610698986901
405	111798	409	175286	0.25295564393656
405	111798	410	176822	0.075205776069872
405	111798	412	203958	0.22185677604353
405	111798	416	111801	0.44610698986901
405	111798	427	95418	0.0012942029268331
405	111798	428	109754	0.036052340946802
405	111798	429	111290	0.14470184262707
405	111798	438	62652	0.00018666388367786
405	111798	441	105660	0.0094859984226552
405	111798	483	111822	0.18678199837846
405	111798	505	111829	0.25295564393656
405	111798	516	95446	0.036052340946802
405	111798	517	109782	0.26231140230677
405	111798	518	111318	0.35613546007647
405	111798	563	111843	0.22185677604353
405	111798	585	62694	0.0094859984226552
405	111798	588	105702	0.12971442971214
405	111798	642	81138	0.010706587849256
405	111798	645	104178	0.040633404003388
405	111798	650	48372	0.001544219401335
405	111798	660	233718	-0.022773983335288
405	111798	772	111918	0.37833202341218
405	111798	794	111925	0.075205776069872
405	111798	805	95542	0.14470184262707
405	111798	806	109878	0.35613546007647
405	111798	807	111414	0.13880326390285
405	111798	1151	108438	0.10305090804909
405	111798	1213	81318	0.040633404003388
405	111798	1216	104358	0.050959240244055
405	111798	1261	79794	0.0042061595122077
405	111798	1267	47028	0.00060665762195303
405	111798	1274	123318	-0.24401682297474
405	111798	1276	209334	-0.063814217092084
405	111798	1278	230838	-0.030116475470678
405	111798	1293	111036	-0.095924675786055
405	111798	1433	111078	-0.23979719374269
405	111798	1483	108018	-0.053890411680131
405	111798	1494	103924	-0.014179505318345
406	117942	406	117942	9.1444399192594
406	117942	407	119478	0.14871590640556
406	117942	409	175286	0.49765318130779
406	117942	411	182966	0.075205776069872
406	117942	412	203958	-0.19565928536191
406	117942	414	214710	0.11312474391765
406	117942	417	117945	0.44610698986901
406	117942	428	109754	0.0048272028505541
406	117942	430	117434	0.14470184262707
406	117942	439	93372	0.00089045575123215
406	117942	441	105660	-0.0032197569663696
406	117942	443	116412	0.051014279629986
406	117942	484	117966	0.18678199837846
406	117942	506	117973	0.25295564393656
406	117942	517	109782	0.087513991231096
406	117942	519	117462	0.35613546007647
406	117942	564	117987	0.22185677604353
406	117942	586	93414	0.029665794955098
406	117942	588	105702	-0.069455548596108
406	117942	590	116454	0.24666598069174
406	117942	640	56562	0.0036752421751773
406	117942	655	102132	-0.0090751718499659
406	117942	773	118062	0.37833202341218
406	117942	795	118069	0.075205776069872
406	117942	806	109878	0.25222134894145
406	117942	808	117558	0.13880326390285
406	117942	1146	60822	-0.035349573079871
406	117942	1148	89494	0.076212551079911
406	117942	1211	56742	0.020052848728945
406	117942	1262	85938	0.0042061595122077
406	117942	1268	53172	0.00060665762195303
406	117942	1274	123318	0.15371614983506
406	117942	1277	215478	-0.063814217092084
406	117942	1278	230838	-0.06829774668102
406	117942	1294	117180	-0.095924675786055
406	117942	1434	117222	-0.23979719374269
407	119478	407	119478	9.048629759823
407	119478	410	176822	0.49765318130779
407	119478	411	182966	0.25295564393656
407	119478	414	214710	-0.17439427712023
407	119478	418	119481	0.44610698986901
407	119478	429	111290	0.0048272028505541
407	119478	430	117434	0.036052340946802
407	119478	440	94908	0.00089045575123215
407	119478	443	116412	-0.023660459800778
407	119478	485	119502	0.18678199837846
407	119478	507	119509	0.25295564393656
407	119478	518	111318	0.087513991231096
407	119478	519	117462	0.26231140230677
407	119478	565	119523	0.22185677604353
407	119478	587	94950	0.029665794955098
407	119478	590	116454	-0.19810192260698
407	119478	643	88818	0.010706587849256
407	119478	645	104178	-0.023547251859148
407	119478	651	56052	0.001544219401335
407	119478	654	87796	-0.0043436719965649
407	119478	660	233718	-0.022683430359034
407	119478	774	119598	0.37833202341218
407	119478	796	119605	0.075205776069872
407	119478	807	111414	0.25222134894145
407	119478	808	117558	0.35613546007647
407	119478	1147	62358	-0.035349573079871
407	119478	1150	105366	0.11986839951616
407	119478	1214	88998	0.040633404003388
407	119478	1216	104358	-0.057524167302436
407	119478	1260	55218	0.0030438928211664
407	119478	1274	123318	0.36456985997288
407	119478	1275	184758	0.035314697794501
407	119478	1287	119226	0.23593146834222
407	119478	1381	119254	0.28820035925055
407	119478	1484	115698	-0.053890411680131
408	160950	408	160950	8.9400358111833
408	160950	409	175286	0.37207864695097
408	160950	410	176822	0.33281423804227
408	160950	412	203958	-0.18939059350787
408	160950	414	214710	0.096579318450943
408	160950	419	160953	0.44610698986901
408	160950	427	95418	3.050785590519e-05
408	160950	431	158906	0.036052340946802
408	160950	432	160442	0.14470184262707
408	160950	438	62652	-2.5032086896566e-05
408	160950	444	154812	0.0094859984226552
408	160950	486	160974	0.18678199837846
408	160950	508	160981	0.25295564393656
408	160950	516	95446	0.0019740128289364
408	160950	520	158934	0.26231140230677
408	160950	521	160470	0.35613546007647
408	160950	566	160995	0.22185677604353
408	160950	585	62694	-0.0019291893569003
408	160950	591	154854	0.12971442971214
408	160950	647	153330	0.040633404003388
408	160950	656	145140	0.0090751718499659
408	160950	659	221430	-0.045881350564365
408	160950	775	161070	0.37833202341218
408	160950	797	161077	0.075205776069872
408	160950	805	95542	0.015041155213974
408	160950	809	159030	0.35613546007647
408	160950	810	160566	0.13880326390285
408	160950	1152	146838	-0.11986839951616
408	160950	1154	157590	0.10305090804909
408	160950	1218	153510	0.050959240244055
408	160950	1258	32178	0.001135777606267
408	160950	1275	184758	-0.23687331427611
408	160950	1276	209334	0.15689013639675
408	160950	1295	160188	-0.095924675786055
408	160950	1435	160230	-0.23979719374269
408	160950	1486	157170	-0.053890411680131
408	160950	1497	153076	-0.014179505318345
409	175286	409	175286	9.5795202568495
409	175286	410	176822	0.14871590640556
409	175286	411	182966	0.37833202341218
409	175286	412	203958	0.4312120628851
409	175286	413	207542	0.20464325582303
409	175286	420	175289	0.44610698986901
409	175286	428	109754	3.050785590519e-05
409	175286	431	158906	0.0012942029268331
409	175286	433	171194	0.014416221287061
409	175286	434	174778	0.14470184262707
409	175286	447	173756	0.051014279629986
409	175286	487	175310	0.18678199837846
409	175286	509	175317	0.25295564393656
409	175286	517	109782	0.0019740128289364
409	175286	520	158934	0.036052340946802
409	175286	522	171222	0.167616832377
409	175286	523	174806	0.35613546007647
409	175286	567	175331	0.22185677604353
409	175286	594	173798	0.24666598069174
409	175286	648	167666	0.040633404003388
409	175286	650	48372	-0.00036017076177084
409	175286	776	175406	0.37833202341218
409	175286	798	175413	0.075205776069872
409	175286	806	109878	0.015041155213974
409	175286	809	159030	0.14470184262707
409	175286	811	171318	0.33912444360992
409	175286	812	174902	0.13880326390285
409	175286	1146	60822	0.010498652134328
409	175286	1152	146838	0.076212551079911
409	175286	1219	167846	0.050959240244055
409	175286	1263	143282	0.0042061595122077
409	175286	1278	230838	0.11707181314121
409	175286	1296	174524	-0.095924675786055
409	175286	1436	174566	-0.23979719374269
409	175286	1499	167412	-0.014179505318345
410	176822	410	176822	9.5903180837425
410	176822	411	182966	0.18678199837846
410	176822	413	207542	0.40971449758991
410	176822	421	176825	0.44610698986901
410	176822	429	111290	3.050785590519e-05
410	176822	432	160442	0.0012942029268331
410	176822	434	174778	0.036052340946802
410	176822	446	170684	0.0094859984226552
410	176822	447	173756	-0.023660459800778
410	176822	488	176846	0.18678199837846
410	176822	510	176853	0.25295564393656
410	176822	518	111318	0.0019740128289364
410	176822	521	160470	0.036052340946802
410	176822	523	174806	0.26231140230677
410	176822	568	176867	0.22185677604353
410	176822	593	170726	0.12971442971214
410	176822	594	173798	-0.19810192260698
410	176822	646	146162	0.010706587849256
410	176822	656	145140	-0.0043436719965649
410	176822	660	233718	0.06362598540283
410	176822	777	176942	0.37833202341218
410	176822	799	176949	0.075205776069872
410	176822	807	111414	0.015041155213974
410	176822	810	160566	0.14470184262707
410	176822	812	174902	0.35613546007647
410	176822	1147	62358	0.010498652134328
410	176822	1155	169878	0.13882287165318
410	176822	1217	146342	0.040633404003388
410	176822	1259	48050	0.001135777606267
410	176822	1267	47028	-0.00029829903551742
410	176822	1275	184758	0.33839044896587
410	176822	1276	209334	0.11766760229756
410	176822	1288	176570	0.23593146834222
410	176822	1382	176598	0.28820035925055
410	176822	1488	173042	-0.053890411680131
410	176822	1500	168948	-0.014179505318345
411	182966	411	182966	9.6772985889625
411	182966	413	207542	0.30018535453681
411	182966	414	214710	0.31288758173058
411	182966	422	182969	0.44610698986901
411	182966	430	117434	3.050785590519e-05
411	182966	434	174778	0.0048272028505541
411	182966	435	181946	0.077434232075274
411	182966	445	158396	0.00089045575123215
411	182966	446	170684	-0.0032197569663696
411	182966	489	182990	0.18678199837846
411	182966	511	182997	0.25295564393656
411	182966	519	117462	0.0019740128289364
411	182966	523	174806	0.087513991231096
411	182966	524	181974	0.33880641573206
411	182966	569	183011	0.22185677604353
411	182966	592	158438	0.029665794955098
411	182966	593	170726	-0.069455548596108
411	182966	641	60146	0.00082921296919398
411	182966	648	167666	-0.023547251859148
411	182966	651	56052	-0.00036017076177084
411	182966	657	151284	-0.0043436719965649
411	182966	778	183086	0.37833202341218
411	182966	800	183093	0.075205776069872
411	182966	808	117558	0.015041155213974
411	182966	812	174902	0.25222134894145
411	182966	813	182070	0.28060475132151
411	182966	1153	154518	0.076212551079911
411	182966	1212	60326	0.0062838195578394
411	182966	1219	167846	-0.057524167302436
411	182966	1268	53172	-0.00029829903551742
411	182966	1275	184758	0.28820035925055
411	182966	1277	215478	0.11766760229756
411	182966	1289	182714	0.23593146834222
411	182966	1383	182742	0.28820035925055
412	203958	412	203958	9.0415367302201
412	203958	413	207542	0.30434244939352
412	203958	414	214710	-0.1622150705703
412	203958	423	203961	0.44610698986901
412	203958	433	171194	0.00025543156541257
412	203958	436	203450	0.14470184262707
412	203958	441	105660	2.5032086896566e-05
412	203958	444	154812	-0.00018666388367786
412	203958	448	202428	0.051014279629986
412	203958	490	203982	0.18678199837846
412	203958	512	203989	0.25295564393656
412	203958	522	171222	0.010852638197031
412	203958	525	203478	0.35613546007647
412	203958	570	204003	0.22185677604353
412	203958	588	105702	0.0019291893569003
412	203958	591	154854	-0.0094859984226552
412	203958	595	202470	0.24666598069174
412	203958	642	81138	-0.00082921296919398
412	203958	660	233718	0.047192246294776
412	203958	779	204078	0.37833202341218
412	203958	801	204085	0.075205776069872
412	203958	811	171318	0.060058346817629
412	203958	814	203574	0.13880326390285
412	203958	1148	89494	0.010498652134328
412	203958	1152	146838	-0.035349573079871
412	203958	1156	200598	-0.10305090804909
412	203958	1213	81318	-0.0062838195578394
412	203958	1270	139188	-0.00060665762195303
412	203958	1276	209334	-0.15371614983506
412	203958	1277	215478	0.24401682297474
412	203958	1278	230838	-0.10156269893563
412	203958	1298	203196	-0.095924675786055
412	203958	1438	203238	-0.23979719374269
412	203958	1489	200178	0.053890411680131
413	207542	413	207542	9.5838915856164
413	207542	414	214710	0.33112909183181
413	207542	424	207545	0.44610698986901
413	207542	434	174778	0.00025543156541257
413	207542	436	203450	0.014416221287061
413	207542	437	206522	0.077434232075274
413	207542	442	109244	2.5032086896566e-05
413	207542	445	158396	-0.00018666388367786
413	207542	491	207566	0.18678199837846
413	207542	513	207573	0.25295564393656
413	207542	523	174806	0.010852638197031
413	207542	525	203478	0.167616832377
413	207542	526	206550	0.33880641573206
413	207542	571	207587	0.22185677604353
413	207542	589	109286	0.0019291893569003
413	207542	592	158438	-0.0094859984226552
413	207542	646	146162	-0.0036752421751773
413	207542	653	80628	-0.00036017076177084
413	207542	659	221430	0.13633315596268
413	207542	780	207662	0.37833202341218
413	207542	802	207669	0.075205776069872
413	207542	812	174902	0.060058346817629
413	207542	814	203574	0.33912444360992
413	207542	815	206646	0.28060475132151
413	207542	1149	93078	0.010498652134328
413	207542	1156	200598	0.13882287165318
413	207542	1217	146342	-0.020052848728945
413	207542	1263	143282	-0.0030438928211664
413	207542	1269	77748	-0.00029829903551742
413	207542	1276	209334	0.28820035925055
413	207542	1277	215478	0.33839044896587
413	207542	1290	207290	0.23593146834222
413	207542	1384	207318	0.28820035925055
413	207542	1501	199668	-0.014179505318345
414	214710	414	214710	9.5946019067433
414	214710	425	214713	0.44610698986901
414	214710	435	181946	0.00025543156541257
414	214710	437	206522	0.0048272028505541
414	214710	443	116412	2.5032086896566e-05
414	214710	448	202428	-0.0032197569663696
414	214710	492	214734	0.18678199837846
414	214710	514	214741	0.25295564393656
414	214710	524	181974	0.010852638197031
414	214710	526	206550	0.087513991231096
414	214710	572	214755	0.22185677604353
414	214710	590	116454	0.0019291893569003
414	214710	595	202470	-0.069455548596108
414	214710	644	91890	0.00082921296919398
414	214710	647	153330	-0.0036752421751773
414	214710	654	87796	-0.00036017076177084
414	214710	657	151284	0.001544219401335
414	214710	659	221430	-0.10307072362624
414	214710	781	214830	0.37833202341218
414	214710	803	214837	0.075205776069872
414	214710	813	182070	0.060058346817629
414	214710	815	206646	0.25222134894145
414	214710	1154	157590	0.035349573079871
414	214710	1156	200598	-0.11986839951616
414	214710	1215	92070	0.0062838195578394
414	214710	1218	153510	-0.020052848728945
414	214710	1262	85938	-0.001135777606267
414	214710	1277	215478	0.14117654222197
414	214710	1278	230838	0.23593146834222
414	214710	1291	214458	0.23593146834222
414	214710	1300	213948	0.095924675786055
414	214710	1385	214486	0.28820035925055
414	214710	1440	213990	0.23979719374269
415	96441	415	96441	8.5805351992934
415	96441	416	111801	0.39577496394029
415	96441	417	117945	0.17452035495526
415	96441	418	119481	-0.24834681887385
415	96441	419	160953	0.14532856426686
415	96441	423	203961	-0.080613783115958
415	96441	424	207545	0.08943296262576
415	96441	426	63674	4.617573868857e-06
415	96441	427	95418	0.0057742586738806
415	96441	439	93372	-0.0055992811383084
415	96441	440	94908	0.014202073828791
415	96441	504	96469	0.37207864695097
415	96441	527	63705	0.010852638197031
415	96441	528	95449	0.33880641573206
415	96441	562	96483	-0.18939059350787
415	96441	597	93417	0.19810192260698
415	96441	598	94953	-0.24666598069174
415	96441	631	89329	0.082087684855329
415	96441	632	92913	-0.11986839951616
415	96441	661	31992	-0.00042567634384801
415	96441	667	221433	0.0097646593079324
415	96441	793	96565	0.33281423804227
415	96441	816	63801	0.060058346817629
415	96441	817	95545	0.28060475132151
415	96441	1089	96651	0.096579318450943
415	96441	1159	89497	-0.13882287165318
415	96441	1160	93081	0.10305090804909
415	96441	1223	81321	-0.057524167302436
415	96441	1224	89001	0.050959240244055
415	96441	1253	80817	0.017795290243956
415	96441	1282	123321	0.10156269893563
415	96441	1284	209337	-0.06829774668102
415	96441	1285	215481	-0.030116475470678
415	96441	1471	94705	0.13633315596268
415	96441	1504	80376	0.0021446152339451
416	111801	416	111801	8.9400358111833
416	111801	417	117945	0.18678199837846
416	111801	418	119481	0.37833202341218
416	111801	419	160953	0.44610698986901
416	111801	420	175289	0.25295564393656
416	111801	421	176825	0.075205776069872
416	111801	423	203961	0.22185677604353
416	111801	427	95418	3.050785590519e-05
416	111801	428	109754	0.0019740128289364
416	111801	429	111290	0.015041155213974
416	111801	438	62652	-2.5032086896566e-05
416	111801	441	105660	-0.0019291893569003
416	111801	505	111829	0.37207864695097
416	111801	528	95449	0.036052340946802
416	111801	529	109785	0.26231140230677
416	111801	530	111321	0.35613546007647
416	111801	563	111843	-0.18939059350787
416	111801	596	62697	0.0094859984226552
416	111801	599	105705	0.12971442971214
416	111801	634	108273	-0.11986839951616
416	111801	664	79608	0.001135777606267
416	111801	668	233721	-0.022773983335288
416	111801	794	111925	0.33281423804227
416	111801	817	95545	0.14470184262707
416	111801	818	109881	0.35613546007647
416	111801	819	111417	0.13880326390285
416	111801	1090	112011	0.096579318450943
416	111801	1162	108441	0.10305090804909
416	111801	1223	81321	0.040633404003388
416	111801	1226	104361	0.050959240244055
416	111801	1250	48561	0.0090751718499659
416	111801	1282	123321	-0.24401682297474
416	111801	1284	209337	-0.063814217092084
416	111801	1286	230841	-0.030116475470678
416	111801	1293	111036	0.031907108546042
416	111801	1442	111081	-0.23979719374269
417	117945	417	117945	8.7944299497111
417	117945	418	119481	0.14871590640556
417	117945	420	175289	0.49765318130779
417	117945	422	182969	0.075205776069872
417	117945	423	203961	-0.19565928536191
417	117945	425	214713	0.11312474391765
417	117945	428	109754	0.00014922134372048
417	117945	430	117434	0.015041155213974
417	117945	439	93372	-0.00013659664574588
417	117945	441	105660	0.00056712836336786
417	117945	443	116412	-0.014202073828791
417	117945	506	117973	0.37207864695097
417	117945	529	109785	0.087513991231096
417	117945	531	117465	0.35613546007647
417	117945	564	117987	-0.18939059350787
417	117945	597	93417	0.029665794955098
417	117945	599	105705	-0.069455548596108
417	117945	601	116457	0.24666598069174
417	117945	629	60657	0.0066256370561747
417	117945	631	89329	-0.01992366210218
417	117945	665	85752	0.001135777606267
417	117945	795	118069	0.33281423804227
417	117945	818	109881	0.25222134894145
417	117945	820	117561	0.13880326390285
417	117945	1091	118155	0.096579318450943
417	117945	1157	60825	-0.035349573079871
417	117945	1159	89497	0.076212551079911
417	117945	1221	56745	0.020052848728945
417	117945	1255	102321	-0.017795290243956
417	117945	1282	123321	0.15371614983506
417	117945	1285	215481	-0.063814217092084
417	117945	1286	230841	-0.06829774668102
417	117945	1294	117180	0.031907108546042
417	117945	1443	117225	-0.23979719374269
417	117945	1473	116209	-0.13633315596268
417	117945	1507	101880	-0.0021446152339451
418	119481	418	119481	8.6843630816171
418	119481	421	176825	0.49765318130779
418	119481	422	182969	0.25295564393656
418	119481	425	214713	-0.17439427712023
418	119481	429	111290	0.00014922134372048
418	119481	430	117434	0.0019740128289364
418	119481	440	94908	-0.00013659664574588
418	119481	443	116412	0.0055992811383084
418	119481	507	119509	0.37207864695097
418	119481	530	111321	0.087513991231096
418	119481	531	117465	0.26231140230677
418	119481	565	119523	-0.18939059350787
418	119481	598	94953	0.029665794955098
418	119481	601	116457	-0.19810192260698
418	119481	630	62193	0.0066256370561747
418	119481	633	105201	-0.04529710243916
418	119481	663	55032	0.00042567634384801
418	119481	668	233721	-0.022683430359034
418	119481	796	119605	0.33281423804227
418	119481	819	111417	0.25222134894145
418	119481	820	117561	0.35613546007647
418	119481	1092	119691	0.096579318450943
418	119481	1158	62361	-0.035349573079871
418	119481	1161	105369	0.11986839951616
418	119481	1224	89001	0.040633404003388
418	119481	1226	104361	-0.057524167302436
418	119481	1251	56241	0.0090751718499659
418	119481	1254	87985	-0.016501087317122
418	119481	1282	123321	0.36456985997288
418	119481	1283	184761	0.035314697794501
418	119481	1287	119226	0.035314697794501
418	119481	1389	119257	0.28820035925055
418	119481	1508	103416	-0.0021446152339451
419	160953	419	160953	8.5777825575045
419	160953	420	175289	0.37207864695097
419	160953	421	176825	0.33281423804227
419	160953	423	203961	-0.18939059350787
419	160953	425	214713	0.096579318450943
419	160953	427	95418	4.2423609926785e-07
419	160953	431	158906	0.0019740128289364
419	160953	432	160442	0.015041155213974
419	160953	438	62652	2.9413702882571e-06
419	160953	444	154812	-0.0019291893569003
419	160953	508	160981	0.37207864695097
419	160953	528	95449	0.0019740128289364
419	160953	532	158937	0.26231140230677
419	160953	533	160473	0.35613546007647
419	160953	566	160995	-0.18939059350787
419	160953	596	62697	-0.0019291893569003
419	160953	602	154857	0.12971442971214
419	160953	635	146673	0.04529710243916
419	160953	637	157425	-0.11986839951616
419	160953	661	31992	0.000102947960089
419	160953	667	221433	-0.045881350564365
419	160953	797	161077	0.33281423804227
419	160953	817	95545	0.015041155213974
419	160953	821	159033	0.35613546007647
419	160953	822	160569	0.13880326390285
419	160953	1093	161163	0.096579318450943
419	160953	1163	146841	-0.11986839951616
419	160953	1165	157593	0.10305090804909
419	160953	1228	153513	0.050959240244055
419	160953	1256	145329	0.017795290243956
419	160953	1279	30648	4.0443841463535e-05
419	160953	1283	184761	-0.23687331427611
419	160953	1284	209337	0.15689013639675
419	160953	1295	160188	0.031907108546042
419	160953	1444	160233	-0.23979719374269
419	160953	1509	144888	0.0021446152339451
420	175289	420	175289	9.2365276614664
420	175289	421	176825	0.14871590640556
420	175289	422	182969	0.37833202341218
420	175289	423	203961	0.4312120628851
420	175289	424	207545	0.20464325582303
420	175289	428	109754	4.2423609926785e-07
420	175289	431	158906	3.050785590519e-05
420	175289	433	171194	0.00058947452571953
420	175289	434	174778	0.015041155213974
420	175289	447	173756	-0.014202073828791
420	175289	509	175317	0.37207864695097
420	175289	529	109785	0.0019740128289364
420	175289	532	158937	0.036052340946802
420	175289	534	171225	0.167616832377
420	175289	535	174809	0.35613546007647
420	175289	567	175331	-0.18939059350787
420	175289	605	173801	0.24666598069174
420	175289	629	60657	-0.0014347338831408
420	175289	635	146673	-0.01992366210218
420	175289	666	143096	0.001135777606267
420	175289	798	175413	0.33281423804227
420	175289	818	109881	0.015041155213974
420	175289	821	159033	0.14470184262707
420	175289	823	171321	0.33912444360992
420	175289	824	174905	0.13880326390285
420	175289	1094	175499	0.096579318450943
420	175289	1157	60825	0.010498652134328
420	175289	1163	146841	0.076212551079911
420	175289	1229	167849	0.050959240244055
420	175289	1250	48561	-0.0030329439499171
420	175289	1280	44984	4.0443841463535e-05
420	175289	1286	230841	0.11707181314121
420	175289	1296	174524	0.031907108546042
420	175289	1445	174569	-0.23979719374269
420	175289	1476	173553	-0.13633315596268
421	176825	421	176825	9.2330687797018
421	176825	422	182969	0.18678199837846
421	176825	424	207545	0.40971449758991
421	176825	429	111290	4.2423609926785e-07
421	176825	432	160442	3.050785590519e-05
421	176825	434	174778	0.0019740128289364
421	176825	446	170684	-0.0019291893569003
421	176825	447	173756	0.0055992811383084
421	176825	510	176853	0.37207864695097
421	176825	530	111321	0.0019740128289364
421	176825	533	160473	0.036052340946802
421	176825	535	174809	0.26231140230677
421	176825	568	176867	-0.18939059350787
421	176825	604	170729	0.12971442971214
421	176825	605	173801	-0.19810192260698
421	176825	630	62193	-0.0014347338831408
421	176825	638	169713	-0.082087684855329
421	176825	662	47864	0.000102947960089
421	176825	668	233721	0.06362598540283
421	176825	799	176949	0.33281423804227
421	176825	819	111417	0.015041155213974
421	176825	822	160569	0.14470184262707
421	176825	824	174905	0.35613546007647
421	176825	1095	177035	0.096579318450943
421	176825	1158	62361	0.010498652134328
421	176825	1166	169881	0.13882287165318
421	176825	1227	146345	0.040633404003388
421	176825	1256	145329	-0.016501087317122
421	176825	1283	184761	0.33839044896587
421	176825	1284	209337	0.11766760229756
421	176825	1288	176570	0.035314697794501
421	176825	1390	176601	0.28820035925055
422	182969	422	182969	9.334954226339
422	182969	424	207545	0.30018535453681
422	182969	425	214713	0.31288758173058
422	182969	430	117434	4.2423609926785e-07
422	182969	434	174778	0.00014922134372048
422	182969	435	181946	0.0057742586738806
422	182969	445	158396	-0.00013659664574588
422	182969	446	170684	0.00056712836336786
422	182969	511	182997	0.37207864695097
422	182969	531	117465	0.0019740128289364
422	182969	535	174809	0.087513991231096
422	182969	536	181977	0.33880641573206
422	182969	569	183011	-0.18939059350787
422	182969	603	158441	0.029665794955098
422	182969	604	170729	-0.069455548596108
422	182969	636	154353	-0.01992366210218
422	182969	800	183093	0.33281423804227
422	182969	820	117561	0.015041155213974
422	182969	824	174905	0.25222134894145
422	182969	825	182073	0.28060475132151
422	182969	1096	183179	0.096579318450943
422	182969	1164	154521	0.076212551079911
422	182969	1222	60329	0.0062838195578394
422	182969	1229	167849	-0.057524167302436
422	182969	1251	56241	-0.0030329439499171
422	182969	1257	151473	-0.016501087317122
422	182969	1283	184761	0.28820035925055
422	182969	1285	215481	0.11766760229756
422	182969	1289	182714	0.035314697794501
422	182969	1391	182745	0.28820035925055
422	182969	1477	181233	-0.13633315596268
422	182969	1512	166904	-0.0021446152339451
423	203961	423	203961	8.712007041188
423	203961	424	207545	0.30434244939352
423	203961	425	214713	-0.1622150705703
423	203961	433	171194	4.617573868857e-06
423	203961	436	203450	0.015041155213974
423	203961	441	105660	-2.9413702882571e-06
423	203961	444	154812	2.5032086896566e-05
423	203961	448	202428	-0.014202073828791
423	203961	512	203989	0.37207864695097
423	203961	534	171225	0.010852638197031
423	203961	537	203481	0.35613546007647
423	203961	570	204003	-0.18939059350787
423	203961	599	105705	0.0019291893569003
423	203961	602	154857	-0.0094859984226552
423	203961	606	202473	0.24666598069174
423	203961	631	89329	-0.0014347338831408
423	203961	635	146673	0.0066256370561747
423	203961	639	200433	0.11986839951616
423	203961	668	233721	0.047192246294776
423	203961	801	204085	0.33281423804227
423	203961	823	171321	0.060058346817629
423	203961	826	203577	0.13880326390285
423	203961	1097	204171	0.096579318450943
423	203961	1159	89497	0.010498652134328
423	203961	1163	146841	-0.035349573079871
423	203961	1167	200601	-0.10305090804909
423	203961	1223	81321	-0.0062838195578394
423	203961	1281	73656	4.0443841463535e-05
423	203961	1284	209337	-0.15371614983506
423	203961	1285	215481	0.24401682297474
423	203961	1286	230841	-0.10156269893563
423	203961	1298	203196	0.031907108546042
423	203961	1447	203241	-0.23979719374269
423	203961	1478	202225	-0.13633315596268
424	207545	424	207545	9.2478922395056
424	207545	425	214713	0.33112909183181
424	207545	434	174778	4.617573868857e-06
424	207545	436	203450	0.00058947452571953
424	207545	437	206522	0.0057742586738806
424	207545	442	109244	-2.9413702882571e-06
424	207545	445	158396	2.5032086896566e-05
424	207545	513	207573	0.37207864695097
424	207545	535	174809	0.010852638197031
424	207545	537	203481	0.167616832377
424	207545	538	206553	0.33880641573206
424	207545	571	207587	-0.18939059350787
424	207545	600	109289	0.0019291893569003
424	207545	603	158441	-0.0094859984226552
424	207545	632	92913	-0.0014347338831408
424	207545	639	200433	-0.082087684855329
424	207545	666	143096	-0.00042567634384801
424	207545	667	221433	0.13633315596268
424	207545	802	207669	0.33281423804227
424	207545	824	174905	0.060058346817629
424	207545	826	203577	0.33912444360992
424	207545	827	206649	0.28060475132151
424	207545	1098	207755	0.096579318450943
424	207545	1160	93081	0.010498652134328
424	207545	1167	200601	0.13882287165318
424	207545	1227	146345	-0.020052848728945
424	207545	1253	80817	-0.0030329439499171
424	207545	1284	209337	0.28820035925055
424	207545	1285	215481	0.33839044896587
424	207545	1290	207290	0.035314697794501
424	207545	1392	207321	0.28820035925055
424	207545	1479	205809	-0.13633315596268
425	214713	425	214713	9.2752556941676
425	214713	435	181946	4.617573868857e-06
425	214713	437	206522	0.00014922134372048
425	214713	443	116412	-2.9413702882571e-06
425	214713	448	202428	0.00056712836336786
425	214713	514	214741	0.37207864695097
425	214713	536	181977	0.010852638197031
425	214713	538	206553	0.087513991231096
425	214713	572	214755	-0.18939059350787
425	214713	601	116457	0.0019291893569003
425	214713	606	202473	-0.069455548596108
425	214713	637	157425	-0.0066256370561747
425	214713	639	200433	0.04529710243916
425	214713	665	85752	-0.000102947960089
425	214713	667	221433	-0.10307072362624
425	214713	803	214837	0.33281423804227
425	214713	825	182073	0.060058346817629
425	214713	827	206649	0.25222134894145
425	214713	1099	214923	0.096579318450943
425	214713	1165	157593	0.035349573079871
425	214713	1167	200601	-0.11986839951616
425	214713	1225	92073	0.0062838195578394
425	214713	1228	153513	-0.020052848728945
425	214713	1254	87985	-0.0030329439499171
425	214713	1257	151473	0.0090751718499659
425	214713	1285	215481	0.14117654222197
425	214713	1286	230841	0.23593146834222
425	214713	1291	214458	0.035314697794501
425	214713	1300	213948	-0.031907108546042
425	214713	1393	214489	0.28820035925055
425	214713	1449	213993	0.23979719374269
425	214713	1513	198648	-0.0021446152339451
426	63674	426	63674	8.5275771565264
426	63674	427	95418	0.31288758173058
426	63674	428	109754	0.24735935246268
426	63674	429	111290	-0.21902130721141
426	63674	430	117434	-0.096579318450943
426	63674	431	158906	-0.17439427712023
426	63674	432	160442	0.11312474391765
426	63674	433	171194	-0.080613783115958
426	63674	434	174778	0.08943296262576
426	63674	438	62652	0.027207615802659
426	63674	515	63702	0.37207864695097
426	63674	527	63705	0.25295564393656
426	63674	539	62682	0.33880641573206
426	63674	607	60650	0.19810192260698
426	63674	608	62186	-0.24666598069174
426	63674	640	56562	0.082087684855329
426	63674	641	60146	-0.11986839951616
426	63674	661	31992	-0.0043436719965649
426	63674	662	47864	0.0090751718499659
426	63674	669	188666	0.0097646593079324
426	63674	804	63798	0.33281423804227
426	63674	816	63801	0.075205776069872
426	63674	828	62778	0.28060475132151
426	63674	1123	63891	0.08943296262576
426	63674	1168	56730	-0.13882287165318
426	63674	1169	60314	0.10305090804909
426	63674	1230	48554	-0.057524167302436
426	63674	1231	56234	0.050959240244055
426	63674	1258	32178	-0.016501087317122
426	63674	1259	48050	0.017795290243956
426	63674	1287	119226	0.11707181314121
426	63674	1288	176570	-0.06829774668102
426	63674	1289	182714	-0.030116475470678
426	63674	1480	61938	0.13633315596268
426	63674	1502	55800	-0.014179505318345
427	95418	427	95418	9.3292504002668
427	95418	428	109754	0.37207864695097
427	95418	429	111290	0.33281423804227
427	95418	431	158906	0.25295564393656
427	95418	432	160442	0.075205776069872
427	95418	437	206522	0.08943296262576
427	95418	438	62652	4.4120554323857e-05
427	95418	439	93372	0.010852638197031
427	95418	440	94908	0.060058346817629
427	95418	516	95446	0.37207864695097
427	95418	528	95449	0.25295564393656
427	95418	539	62682	0.010852638197031
427	95418	540	93402	0.26231140230677
427	95418	541	94938	0.35613546007647
427	95418	609	89322	0.12971442971214
427	95418	642	81138	0.04529710243916
427	95418	644	91890	-0.11986839951616
427	95418	661	31992	0.001544219401335
427	95418	664	79608	0.0090751718499659
427	95418	670	217338	-0.022773983335288
427	95418	805	95542	0.33281423804227
427	95418	817	95545	0.075205776069872
427	95418	828	62778	0.060058346817629
427	95418	829	93498	0.35613546007647
427	95418	830	95034	0.13880326390285
427	95418	1124	95635	0.08943296262576
427	95418	1170	81306	-0.11986839951616
427	95418	1172	92058	0.10305090804909
427	95418	1234	87978	0.050959240244055
427	95418	1258	32178	0.0090751718499659
427	95418	1261	79794	0.017795290243956
427	95418	1279	30648	0.00060665762195303
427	95418	1287	119226	-0.23687331427611
427	95418	1291	214458	-0.030116475470678
427	95418	1450	94698	-0.23979719374269
427	95418	1505	87544	-0.014179505318345
428	109754	428	109754	9.417432907768
428	109754	429	111290	0.14871590640556
428	109754	430	117434	0.37833202341218
428	109754	431	158906	0.44610698986901
428	109754	433	171194	0.38824935807618
428	109754	434	174778	0.075205776069872
428	109754	437	206522	0.11312474391765
428	109754	439	93372	0.00025543156541257
428	109754	441	105660	0.0037496701120444
428	109754	442	109244	0.060058346817629
428	109754	517	109782	0.37207864695097
428	109754	529	109785	0.25295564393656
428	109754	540	93402	0.036052340946802
428	109754	542	105690	0.167616832377
428	109754	543	109274	0.35613546007647
428	109754	607	60650	0.0094859984226552
428	109754	612	108266	0.24666598069174
428	109754	642	81138	-0.01992366210218
428	109754	671	231674	-0.022773983335288
428	109754	806	109878	0.33281423804227
428	109754	818	109881	0.075205776069872
428	109754	829	93498	0.14470184262707
428	109754	831	105786	0.33912444360992
428	109754	832	109370	0.13880326390285
428	109754	1125	109971	0.08943296262576
428	109754	1170	81306	0.076212551079911
428	109754	1230	48554	0.020052848728945
428	109754	1235	102314	0.050959240244055
428	109754	1280	44984	0.00060665762195303
428	109754	1290	207290	-0.063814217092084
428	109754	1451	109034	-0.23979719374269
428	109754	1483	108018	-0.13633315596268
428	109754	1507	101880	-0.014179505318345
429	111290	429	111290	9.3999971434769
429	111290	430	117434	0.18678199837846
429	111290	432	160442	0.44610698986901
429	111290	434	174778	0.25295564393656
429	111290	436	203450	0.22185677604353
429	111290	437	206522	-0.17439427712023
429	111290	440	94908	0.00025543156541257
429	111290	442	109244	0.010852638197031
429	111290	518	111318	0.37207864695097
429	111290	530	111321	0.25295564393656
429	111290	541	94938	0.036052340946802
429	111290	543	109274	0.26231140230677
429	111290	608	62186	0.0094859984226552
429	111290	611	105194	0.12971442971214
429	111290	612	108266	-0.19810192260698
429	111290	645	104178	-0.082087684855329
429	111290	662	47864	0.001544219401335
429	111290	664	79608	-0.0043436719965649
429	111290	807	111414	0.33281423804227
429	111290	819	111417	0.075205776069872
429	111290	830	95034	0.14470184262707
429	111290	832	109370	0.35613546007647
429	111290	1126	111507	0.08943296262576
429	111290	1173	104346	0.13882287165318
429	111290	1233	80810	0.040633404003388
429	111290	1259	48050	0.0090751718499659
429	111290	1261	79794	-0.016501087317122
429	111290	1287	119226	0.33839044896587
429	111290	1288	176570	0.035314697794501
429	111290	1292	230330	-0.030116475470678
429	111290	1293	111036	0.11766760229756
429	111290	1395	111066	0.28820035925055
429	111290	1508	103416	-0.014179505318345
430	117434	430	117434	9.1577560682025
430	117434	434	174778	0.49765318130779
430	117434	435	181946	0.14532856426686
430	117434	436	203450	-0.19565928536191
430	117434	442	109244	0.0010914443350817
430	117434	443	116412	0.027207615802659
430	117434	519	117462	0.37207864695097
430	117434	531	117465	0.25295564393656
430	117434	543	109274	0.087513991231096
430	117434	544	116442	0.33880641573206
430	117434	610	92906	0.029665794955098
430	117434	611	105194	-0.069455548596108
430	117434	641	60146	0.0066256370561747
430	117434	643	88818	-0.01992366210218
430	117434	665	85752	-0.0043436719965649
430	117434	671	231674	-0.022683430359034
430	117434	808	117558	0.33281423804227
430	117434	820	117561	0.075205776069872
430	117434	832	109370	0.25222134894145
430	117434	833	116538	0.28060475132151
430	117434	1127	117651	0.08943296262576
430	117434	1169	60314	-0.035349573079871
430	117434	1171	88986	0.076212551079911
430	117434	1231	56234	0.020052848728945
430	117434	1235	102314	-0.057524167302436
430	117434	1262	85938	-0.016501087317122
430	117434	1287	119226	0.28820035925055
430	117434	1289	182714	0.035314697794501
430	117434	1292	230330	-0.06829774668102
430	117434	1294	117180	0.11766760229756
430	117434	1396	117210	0.28820035925055
430	117434	1484	115698	-0.13633315596268
431	158906	431	158906	9.2331051225943
431	158906	432	160442	0.14871590640556
431	158906	433	171194	0.22726871220945
431	158906	434	174778	0.33281423804227
431	158906	435	181946	0.24834681887385
431	158906	437	206522	-0.21902130721141
431	158906	439	93372	4.617573868857e-06
431	158906	444	154812	0.0037496701120444
431	158906	445	158396	0.060058346817629
431	158906	520	158934	0.37207864695097
431	158906	532	158937	0.25295564393656
431	158906	540	93402	0.0019740128289364
431	158906	545	154842	0.167616832377
431	158906	546	158426	0.35613546007647
431	158906	607	60650	-0.0019291893569003
431	158906	613	146666	0.069455548596108
431	158906	615	157418	0.24666598069174
431	158906	661	31992	-0.00036017076177084
431	158906	666	143096	0.0090751718499659
431	158906	669	188666	-0.047192246294776
431	158906	809	159030	0.33281423804227
431	158906	821	159033	0.075205776069872
431	158906	829	93498	0.015041155213974
431	158906	834	154938	0.33912444360992
431	158906	835	158522	0.13880326390285
431	158906	1128	159123	0.08943296262576
431	158906	1237	151466	0.050959240244055
431	158906	1258	32178	-0.0030329439499171
431	158906	1263	143282	0.017795290243956
431	158906	1289	182714	-0.23687331427611
431	158906	1290	207290	0.15689013639675
431	158906	1291	214458	0.11707181314121
431	158906	1453	158186	-0.23979719374269
431	158906	1486	157170	-0.13633315596268
431	158906	1510	151032	-0.014179505318345
432	160442	432	160442	9.1512660760735
432	160442	434	174778	0.37207864695097
432	160442	435	181946	-0.17452035495526
432	160442	436	203450	-0.18939059350787
432	160442	437	206522	0.24735935246268
432	160442	440	94908	4.617573868857e-06
432	160442	445	158396	0.010852638197031
432	160442	521	160470	0.37207864695097
432	160442	533	160473	0.25295564393656
432	160442	541	94938	0.0019740128289364
432	160442	546	158426	0.26231140230677
432	160442	608	62186	-0.0019291893569003
432	160442	614	154346	0.12971442971214
432	160442	615	157418	-0.19810192260698
432	160442	646	146162	0.04529710243916
432	160442	647	153330	-0.082087684855329
432	160442	669	188666	-0.11192623964335
432	160442	670	217338	0.06362598540283
432	160442	810	160566	0.33281423804227
432	160442	822	160569	0.075205776069872
432	160442	830	95034	0.015041155213974
432	160442	835	158522	0.35613546007647
432	160442	1129	160659	0.08943296262576
432	160442	1174	146330	-0.11986839951616
432	160442	1175	153498	0.13882287165318
432	160442	1236	145322	0.057524167302436
432	160442	1279	30648	-0.00029829903551742
432	160442	1288	176570	0.23593146834222
432	160442	1295	160188	0.11766760229756
432	160442	1397	160218	0.28820035925055
432	160442	1511	152568	-0.014179505318345
433	171194	433	171194	9.4546426843171
433	171194	434	174778	0.30434244939352
433	171194	435	181946	-0.1622150705703
433	171194	436	203450	0.20464325582303
433	171194	441	105660	4.617573868857e-06
433	171194	444	154812	0.00025543156541257
433	171194	446	170684	0.060058346817629
433	171194	522	171222	0.37207864695097
433	171194	534	171225	0.25295564393656
433	171194	542	105690	0.0019740128289364
433	171194	545	154842	0.036052340946802
433	171194	547	170714	0.35613546007647
433	171194	613	146666	-0.029665794955098
433	171194	616	169706	0.24666598069174
433	171194	640	56562	-0.0014347338831408
433	171194	648	167666	0.11986839951616
433	171194	671	231674	0.045881350564365
433	171194	811	171318	0.33281423804227
433	171194	823	171321	0.075205776069872
433	171194	831	105786	0.015041155213974
433	171194	834	154938	0.14470184262707
433	171194	836	170810	0.13880326390285
433	171194	1130	171411	0.08943296262576
433	171194	1168	56730	0.010498652134328
433	171194	1176	167834	-0.10305090804909
433	171194	1230	48554	-0.0062838195578394
433	171194	1288	176570	-0.15371614983506
433	171194	1289	182714	0.24401682297474
433	171194	1454	170474	-0.23979719374269
433	171194	1487	169458	-0.13633315596268
434	174778	434	174778	9.7697296795858
434	174778	435	181946	0.33112909183181
434	174778	436	203450	0.4312120628851
434	174778	437	206522	0.31288758173058
434	174778	442	109244	4.617573868857e-06
434	174778	445	158396	0.00025543156541257
434	174778	446	170684	0.0037496701120444
434	174778	447	173756	0.027207615802659
434	174778	523	174806	0.37207864695097
434	174778	535	174809	0.25295564393656
434	174778	543	109274	0.0019740128289364
434	174778	546	158426	0.036052340946802
434	174778	547	170714	0.167616832377
434	174778	548	173786	0.33880641573206
434	174778	641	60146	-0.0014347338831408
434	174778	646	146162	-0.01992366210218
434	174778	648	167666	-0.082087684855329
434	174778	662	47864	-0.00036017076177084
434	174778	666	143096	-0.0043436719965649
434	174778	669	188666	0.13633315596268
434	174778	671	231674	0.06362598540283
434	174778	812	174902	0.33281423804227
434	174778	824	174905	0.075205776069872
434	174778	832	109370	0.015041155213974
434	174778	835	158522	0.14470184262707
434	174778	836	170810	0.33912444360992
434	174778	837	173882	0.28060475132151
434	174778	1131	174995	0.08943296262576
434	174778	1169	60314	0.010498652134328
434	174778	1174	146330	0.076212551079911
434	174778	1176	167834	0.13882287165318
434	174778	1259	48050	-0.0030329439499171
434	174778	1263	143282	-0.016501087317122
434	174778	1280	44984	-0.00029829903551742
434	174778	1288	176570	0.28820035925055
434	174778	1289	182714	0.33839044896587
434	174778	1290	207290	0.11766760229756
434	174778	1292	230330	0.11707181314121
434	174778	1296	174524	0.11766760229756
434	174778	1398	174554	0.28820035925055
434	174778	1488	173042	-0.13633315596268
434	174778	1512	166904	-0.014179505318345
435	181946	435	181946	9.6614688128488
435	181946	437	206522	0.30018535453681
435	181946	443	116412	4.617573868857e-06
435	181946	447	173756	0.0010914443350817
435	181946	524	181974	0.37207864695097
435	181946	536	181977	0.25295564393656
435	181946	544	116442	0.0019740128289364
435	181946	548	173786	0.087513991231096
435	181946	615	157418	0.029665794955098
435	181946	616	169706	-0.069455548596108
435	181946	647	153330	-0.01992366210218
435	181946	648	167666	0.04529710243916
435	181946	663	55032	-0.00036017076177084
435	181946	669	188666	-0.10307072362624
435	181946	813	182070	0.33281423804227
435	181946	825	182073	0.075205776069872
435	181946	833	116538	0.015041155213974
435	181946	837	173882	0.25222134894145
435	181946	1132	182163	0.08943296262576
435	181946	1175	153498	0.076212551079911
435	181946	1176	167834	-0.11986839951616
435	181946	1232	59306	0.0062838195578394
435	181946	1237	151466	-0.040633404003388
435	181946	1260	55218	-0.0030329439499171
435	181946	1289	182714	0.14117654222197
435	181946	1291	214458	0.11766760229756
435	181946	1292	230330	0.15689013639675
435	181946	1297	181692	0.11766760229756
435	181946	1399	181722	0.28820035925055
435	181946	1456	181226	0.23979719374269
436	203450	436	203450	9.3636645740514
436	203450	437	206522	0.16286263829709
436	203450	446	170684	4.4120554323857e-05
436	203450	448	202428	0.027207615802659
436	203450	525	203478	0.37207864695097
436	203450	537	203481	0.25295564393656
436	203450	547	170714	0.010852638197031
436	203450	549	202458	0.33880641573206
436	203450	611	105194	0.0019291893569003
436	203450	614	154346	-0.0094859984226552
436	203450	617	200426	0.19810192260698
436	203450	643	88818	-0.0014347338831408
436	203450	646	146162	0.0066256370561747
436	203450	670	217338	0.13633315596268
436	203450	671	231674	-0.11192623964335
436	203450	814	203574	0.33281423804227
436	203450	826	203577	0.075205776069872
436	203450	836	170810	0.060058346817629
436	203450	838	202554	0.28060475132151
436	203450	1133	203667	0.08943296262576
436	203450	1171	88986	0.010498652134328
436	203450	1174	146330	-0.035349573079871
436	203450	1233	80810	-0.0062838195578394
436	203450	1281	73656	-0.00029829903551742
436	203450	1290	207290	0.36456985997288
436	203450	1292	230330	-0.10156269893563
436	203450	1298	203196	0.11766760229756
436	203450	1400	203226	0.28820035925055
436	203450	1490	201714	-0.13633315596268
437	206522	437	206522	9.6550454257874
437	206522	447	173756	4.4120554323857e-05
437	206522	448	202428	0.0037496701120444
437	206522	526	206550	0.37207864695097
437	206522	538	206553	0.25295564393656
437	206522	548	173786	0.010852638197031
437	206522	549	202458	0.167616832377
437	206522	612	108266	0.0019291893569003
437	206522	615	157418	-0.0094859984226552
437	206522	617	200426	-0.12971442971214
437	206522	644	91890	-0.0014347338831408
437	206522	664	79608	-0.00036017076177084
437	206522	666	143096	0.001544219401335
437	206522	815	206646	0.33281423804227
437	206522	827	206649	0.075205776069872
437	206522	837	173882	0.060058346817629
437	206522	838	202554	0.33912444360992
437	206522	1134	206739	0.08943296262576
437	206522	1172	92058	0.010498652134328
437	206522	1236	145322	-0.020052848728945
437	206522	1261	79794	-0.0030329439499171
437	206522	1263	143282	0.0090751718499659
437	206522	1290	207290	0.14117654222197
437	206522	1291	214458	0.33839044896587
437	206522	1292	230330	-0.23687331427611
437	206522	1299	206268	0.11766760229756
437	206522	1401	206298	0.28820035925055
437	206522	1458	205802	0.23979719374269
437	206522	1513	198648	-0.014179505318345
438	62652	438	62652	8.5614397102524
438	62652	439	93372	0.40971449758991
438	62652	440	94908	0.20464325582303
438	62652	441	105660	0.18939059350787
438	62652	443	116412	-0.096579318450943
438	62652	444	154812	-0.22185677604353
438	62652	447	173756	0.08943296262576
438	62652	539	62682	0.40971449758991
438	62652	550	60636	0.26231140230677
438	62652	551	62172	0.35613546007647
438	62652	585	62694	0.18939059350787
438	62652	596	62697	-0.22185677604353
438	62652	618	56556	0.12971442971214
438	62652	650	48372	0.04529710243916
438	62652	652	59124	-0.11986839951616
438	62652	661	31992	0.010706587849256
438	62652	663	55032	-0.040633404003388
438	62652	672	123132	0.045881350564365
438	62652	673	184572	-0.022773983335288
438	62652	828	62778	0.20464325582303
438	62652	839	60732	0.35613546007647
438	62652	840	62268	0.13880326390285
438	62652	1112	62862	-0.096579318450943
438	62652	1135	62869	0.08943296262576
438	62652	1178	48540	-0.11986839951616
438	62652	1180	59292	0.10305090804909
438	62652	1239	32172	-0.040633404003388
438	62652	1241	55212	0.050959240244055
438	62652	1267	47028	0.017795290243956
438	62652	1279	30648	0.0042061595122077
438	62652	1293	111036	-0.15689013639675
438	62652	1295	160188	0.063814217092084
438	62652	1297	181692	-0.030116475470678
438	62652	1459	61932	-0.23979719374269
438	62652	1503	58872	0.053890411680131
439	93372	439	93372	9.212504019637
439	93372	440	94908	0.14871590640556
439	93372	441	105660	0.22726871220945
439	93372	442	109244	0.33281423804227
439	93372	443	116412	0.24834681887385
439	93372	444	154812	0.38824935807618
439	93372	445	158396	0.075205776069872
439	93372	540	93402	0.40971449758991
439	93372	550	60636	0.010852638197031
439	93372	552	89308	0.167616832377
439	93372	553	92892	0.35613546007647
439	93372	586	93414	0.18939059350787
439	93372	597	93417	-0.22185677604353
439	93372	620	81132	0.069455548596108
439	93372	622	91884	0.24666598069174
439	93372	661	31992	-0.0036752421751773
439	93372	665	85752	-0.040633404003388
439	93372	672	123132	-0.047192246294776
439	93372	675	215292	-0.022773983335288
439	93372	829	93498	0.20464325582303
439	93372	839	60732	0.060058346817629
439	93372	841	89404	0.33912444360992
439	93372	842	92988	0.13880326390285
439	93372	1113	93582	-0.096579318450943
439	93372	1136	93589	0.08943296262576
439	93372	1239	32172	0.020052848728945
439	93372	1243	85932	0.050959240244055
439	93372	1269	77748	0.017795290243956
439	93372	1294	117180	-0.23687331427611
439	93372	1299	206268	0.06829774668102
439	93372	1460	92652	-0.23979719374269
439	93372	1493	91636	-0.13633315596268
440	94908	440	94908	9.1223884662083
440	94908	442	109244	0.37207864695097
440	94908	443	116412	-0.17452035495526
440	94908	445	158396	0.25295564393656
440	94908	448	202428	0.080613783115958
440	94908	541	94938	0.40971449758991
440	94908	551	62172	0.010852638197031
440	94908	553	92892	0.26231140230677
440	94908	587	94950	0.18939059350787
440	94908	598	94953	-0.22185677604353
440	94908	621	88812	0.12971442971214
440	94908	622	91884	-0.19810192260698
440	94908	653	80628	0.04529710243916
440	94908	654	87796	-0.082087684855329
440	94908	664	79608	-0.023547251859148
440	94908	672	123132	-0.11192623964335
440	94908	674	209148	0.022683430359034
440	94908	830	95034	0.20464325582303
440	94908	840	62268	0.060058346817629
440	94908	842	92988	0.35613546007647
440	94908	1114	95118	-0.096579318450943
440	94908	1137	95125	0.08943296262576
440	94908	1181	80796	-0.11986839951616
440	94908	1182	87964	0.13882287165318
440	94908	1242	79788	0.057524167302436
440	94908	1266	31668	0.0090751718499659
440	94908	1279	30648	-0.0030438928211664
440	94908	1293	111036	0.23593146834222
440	94908	1295	160188	0.035314697794501
440	94908	1300	213948	-0.030116475470678
440	94908	1403	94684	0.28820035925055
440	94908	1506	91128	0.053890411680131
441	105660	441	105660	8.9863564256355
441	105660	442	109244	0.30434244939352
441	105660	443	116412	-0.1622150705703
441	105660	444	154812	0.44610698986901
441	105660	446	170684	0.075205776069872
441	105660	448	202428	0.11312474391765
441	105660	542	105690	0.40971449758991
441	105660	552	89308	0.036052340946802
441	105660	554	105180	0.35613546007647
441	105660	588	105702	0.18939059350787
441	105660	599	105705	-0.22185677604353
441	105660	618	56556	0.0094859984226552
441	105660	620	81132	-0.029665794955098
441	105660	623	104172	0.24666598069174
441	105660	650	48372	-0.0066256370561747
441	105660	655	102132	0.11986839951616
441	105660	676	230652	0.0097646593079324
441	105660	831	105786	0.20464325582303
441	105660	841	89404	0.14470184262707
441	105660	843	105276	0.13880326390285
441	105660	1115	105870	-0.096579318450943
441	105660	1138	105877	0.08943296262576
441	105660	1178	48540	0.035349573079871
441	105660	1183	102300	-0.10305090804909
441	105660	1281	73656	-0.0042061595122077
441	105660	1293	111036	-0.15371614983506
441	105660	1294	117180	0.24401682297474
441	105660	1298	203196	-0.063814217092084
441	105660	1461	104940	-0.23979719374269
441	105660	1494	103924	-0.13633315596268
441	105660	1507	101880	-0.053890411680131
442	109244	442	109244	9.1792594082133
442	109244	443	116412	0.33112909183181
442	109244	445	158396	0.44610698986901
442	109244	446	170684	0.38824935807618
442	109244	447	173756	0.14532856426686
442	109244	543	109274	0.40971449758991
442	109244	553	92892	0.036052340946802
442	109244	554	105180	0.167616832377
442	109244	555	108252	0.33880641573206
442	109244	589	109286	0.18939059350787
442	109244	600	109289	-0.22185677604353
442	109244	619	60140	0.0094859984226552
442	109244	653	80628	-0.01992366210218
442	109244	655	102132	-0.082087684855329
442	109244	662	47864	-0.0036752421751773
442	109244	672	123132	0.13633315596268
442	109244	832	109370	0.20464325582303
442	109244	842	92988	0.14470184262707
442	109244	843	105276	0.33912444360992
442	109244	844	108348	0.28060475132151
442	109244	1116	109454	-0.096579318450943
442	109244	1139	109461	0.08943296262576
442	109244	1181	80796	0.076212551079911
442	109244	1183	102300	0.13882287165318
442	109244	1240	48044	0.020052848728945
442	109244	1269	77748	-0.016501087317122
442	109244	1280	44984	-0.0030438928211664
442	109244	1293	111036	0.28820035925055
442	109244	1294	117180	0.33839044896587
442	109244	1296	174524	0.035314697794501
442	109244	1404	109020	0.28820035925055
442	109244	1495	107508	-0.13633315596268
443	116412	443	116412	8.708466960634
443	116412	447	173756	0.49765318130779
443	116412	448	202428	-0.19565928536191
443	116412	544	116442	0.40971449758991
443	116412	555	108252	0.087513991231096
443	116412	590	116454	0.18939059350787
443	116412	601	116457	-0.22185677604353
443	116412	622	91884	0.029665794955098
443	116412	623	104172	-0.069455548596108
443	116412	652	59124	0.0066256370561747
443	116412	654	87796	-0.01992366210218
443	116412	655	102132	0.04529710243916
443	116412	663	55032	-0.0036752421751773
443	116412	665	85752	0.010706587849256
443	116412	672	123132	-0.10307072362624
443	116412	676	230652	-0.022683430359034
443	116412	833	116538	0.20464325582303
443	116412	844	108348	0.25222134894145
443	116412	1117	116622	-0.096579318450943
443	116412	1140	116629	0.08943296262576
443	116412	1180	59292	-0.035349573079871
443	116412	1182	87964	0.076212551079911
443	116412	1183	102300	-0.11986839951616
443	116412	1241	55212	0.020052848728945
443	116412	1243	85932	-0.040633404003388
443	116412	1268	53172	-0.0090751718499659
443	116412	1294	117180	0.14117654222197
443	116412	1297	181692	0.035314697794501
443	116412	1300	213948	0.063814217092084
443	116412	1405	116188	0.28820035925055
443	116412	1463	115692	0.23979719374269
444	154812	444	154812	8.7839635077764
444	154812	445	158396	0.30434244939352
444	154812	446	170684	0.33281423804227
444	154812	448	202428	-0.21902130721141
444	154812	545	154842	0.40971449758991
444	154812	552	89308	0.0019740128289364
444	154812	556	146652	0.087513991231096
444	154812	557	154332	0.35613546007647
444	154812	591	154854	0.18939059350787
444	154812	602	154857	-0.22185677604353
444	154812	618	56556	-0.0019291893569003
444	154812	625	153324	0.24666598069174
444	154812	657	151284	0.11986839951616
444	154812	661	31992	0.00082921296919398
444	154812	673	184572	-0.047192246294776
444	154812	675	215292	0.045881350564365
444	154812	834	154938	0.20464325582303
444	154812	841	89404	0.015041155213974
444	154812	845	146748	0.25222134894145
444	154812	846	154428	0.13880326390285
444	154812	1118	155022	-0.096579318450943
444	154812	1141	155029	0.08943296262576
444	154812	1185	151452	-0.10305090804909
444	154812	1239	32172	-0.0062838195578394
444	154812	1270	139188	0.017795290243956
444	154812	1295	160188	-0.15371614983506
444	154812	1297	181692	0.10156269893563
444	154812	1298	203196	0.15689013639675
444	154812	1464	154092	-0.23979719374269
444	154812	1497	153076	-0.13633315596268
444	154812	1510	151032	-0.053890411680131
445	158396	445	158396	9.1091261669674
445	158396	446	170684	0.22726871220945
445	158396	447	173756	0.39577496394029
445	158396	546	158426	0.40971449758991
445	158396	553	92892	0.0019740128289364
445	158396	557	154332	0.167616832377
445	158396	558	157404	0.33880641573206
445	158396	592	158438	0.18939059350787
445	158396	603	158441	-0.22185677604353
445	158396	619	60140	-0.0019291893569003
445	158396	624	146156	0.069455548596108
445	158396	657	151284	-0.082087684855329
445	158396	666	143096	-0.023547251859148
445	158396	675	215292	0.06362598540283
445	158396	835	158522	0.20464325582303
445	158396	842	92988	0.015041155213974
445	158396	846	154428	0.33912444360992
445	158396	847	157500	0.28060475132151
445	158396	1119	158606	-0.096579318450943
445	158396	1142	158613	0.08943296262576
445	158396	1185	151452	0.13882287165318
445	158396	1244	143276	0.057524167302436
445	158396	1266	31668	-0.0030329439499171
445	158396	1295	160188	0.28820035925055
445	158396	1296	174524	0.23593146834222
445	158396	1300	213948	0.11707181314121
445	158396	1406	158172	0.28820035925055
445	158396	1498	156660	-0.13633315596268
446	170684	446	170684	9.3745994292045
446	170684	447	173756	0.16286263829709
446	170684	448	202428	0.31288758173058
446	170684	547	170714	0.40971449758991
446	170684	554	105180	0.0019740128289364
446	170684	557	154332	0.036052340946802
446	170684	559	169692	0.33880641573206
446	170684	593	170726	0.18939059350787
446	170684	604	170729	-0.22185677604353
446	170684	624	146156	-0.029665794955098
446	170684	626	167660	0.19810192260698
446	170684	651	56052	-0.0014347338831408
446	170684	662	47864	0.00082921296919398
446	170684	673	184572	0.13633315596268
446	170684	836	170810	0.20464325582303
446	170684	843	105276	0.015041155213974
446	170684	846	154428	0.14470184262707
446	170684	848	169788	0.28060475132151
446	170684	1120	170894	-0.096579318450943
446	170684	1143	170901	0.08943296262576
446	170684	1179	56220	0.010498652134328
446	170684	1240	48044	-0.0062838195578394
446	170684	1270	139188	-0.016501087317122
446	170684	1296	174524	0.36456985997288
446	170684	1298	203196	0.11766760229756
446	170684	1407	170460	0.28820035925055
446	170684	1500	168948	-0.13633315596268
446	170684	1512	166904	-0.053890411680131
447	173756	447	173756	9.5008790171977
447	173756	448	202428	0.4312120628851
447	173756	548	173786	0.40971449758991
447	173756	555	108252	0.0019740128289364
447	173756	558	157404	0.036052340946802
447	173756	559	169692	0.167616832377
447	173756	594	173798	0.18939059350787
447	173756	605	173801	-0.22185677604353
447	173756	626	167660	-0.12971442971214
447	173756	652	59124	-0.0014347338831408
447	173756	656	145140	-0.01992366210218
447	173756	666	143096	0.010706587849256
447	173756	676	230652	0.06362598540283
447	173756	837	173882	0.20464325582303
447	173756	844	108348	0.015041155213974
447	173756	847	157500	0.14470184262707
447	173756	848	169788	0.33912444360992
447	173756	1121	173966	-0.096579318450943
447	173756	1144	173973	0.08943296262576
447	173756	1180	59292	0.010498652134328
447	173756	1184	145308	0.076212551079911
447	173756	1244	143276	-0.040633404003388
447	173756	1267	47028	-0.0030329439499171
447	173756	1280	44984	0.001135777606267
447	173756	1296	174524	0.14117654222197
447	173756	1297	181692	0.33839044896587
447	173756	1299	206268	0.11766760229756
447	173756	1408	173532	0.28820035925055
447	173756	1467	173036	0.23979719374269
448	202428	448	202428	9.0859453125729
448	202428	549	202458	0.40971449758991
448	202428	559	169692	0.010852638197031
448	202428	560	200412	0.26231140230677
448	202428	595	202470	0.18939059350787
448	202428	606	202473	-0.22185677604353
448	202428	623	104172	0.0019291893569003
448	202428	625	153324	-0.0094859984226552
448	202428	654	87796	-0.0014347338831408
448	202428	656	145140	0.0066256370561747
448	202428	664	79608	0.00082921296919398
448	202428	674	209148	0.10307072362624
448	202428	676	230652	-0.11192623964335
448	202428	838	202554	0.20464325582303
448	202428	848	169788	0.060058346817629
448	202428	849	200508	0.35613546007647
448	202428	1122	202638	-0.096579318450943
448	202428	1145	202645	0.08943296262576
448	202428	1182	87964	0.010498652134328
448	202428	1184	145308	-0.035349573079871
448	202428	1242	79788	-0.0062838195578394
448	202428	1270	139188	0.0090751718499659
448	202428	1281	73656	0.001135777606267
448	202428	1298	203196	0.14117654222197
448	202428	1299	206268	0.36456985997288
448	202428	1300	213948	-0.24401682297474
448	202428	1410	202204	0.28820035925055
448	202428	1469	201708	0.23979719374269
448	202428	1513	198648	-0.053890411680131
449	57027	449	57027	9.2309067876927
449	57027	450	81603	0.30018535453681
449	57027	451	48837	0.0010914443350817
449	57027	452	32454	0.00013659664574588
449	57027	454	186567	0.00047459085938049
449	57027	461	32457	-0.00089045575123215
449	57027	462	121035	0.0037921099901388
449	57027	465	185547	-0.0021446152339451
449	57027	494	120019	-0.014179505318345
449	57027	498	183507	0.0060794127502921
449	57027	499	185043	0.0025633054836255
449	57027	564	117987	0.034199684335468
449	57027	565	119523	0.014419853034515
449	57027	569	183011	-0.0094423040474593
449	57027	640	56562	-0.030116475470678
449	57027	738	57123	0.14871590640556
449	57027	851	48963	0.25222134894145
449	57027	1077	32643	0.11568951189776
449	57027	1301	60867	0.36456985997288
449	57027	1302	62403	0.15371614983506
449	57027	1303	89539	0.11766760229756
449	57027	1305	105411	0.15689013639675
449	57027	1308	154563	-0.063814217092084
449	57027	1310	169923	-0.06829774668102
449	57027	1312	56773	0.11766760229756
449	57027	1322	56262	0.031907108546042
449	57027	1331	56265	-0.095924675786055
449	57027	1340	55242	-0.022683430359034
449	57027	1361	55249	0.06362598540283
449	57027	1367	53202	0.01309411976986
449	57027	1414	53217	-0.034199684335468
450	81603	450	81603	8.965281705497
450	81603	451	48837	4.4120554323857e-05
450	81603	452	32454	-2.5032086896566e-05
450	81603	456	211143	0.00047459085938049
450	81603	461	32457	0.00018666388367786
450	81603	467	210123	-0.0021446152339451
450	81603	493	112851	-0.016978889193726
450	81603	500	208083	0.0060794127502921
450	81603	501	209619	0.0025633054836255
450	81603	562	96483	-0.050087663663237
450	81603	563	111843	0.053890411680131
450	81603	570	204003	-0.01309411976986
450	81603	571	207587	-0.0094423040474593
450	81603	642	81138	-0.030116475470678
450	81603	739	81699	0.14871590640556
450	81603	851	48963	0.060058346817629
450	81603	1077	32643	-0.051014279629986
450	81603	1303	89539	0.33839044896587
450	81603	1304	93123	0.24401682297474
450	81603	1305	105411	-0.23687331427611
450	81603	1306	108483	-0.10156269893563
450	81603	1307	146883	0.035314697794501
450	81603	1311	200643	0.030116475470678
450	81603	1314	81349	0.11766760229756
450	81603	1324	80838	0.031907108546042
450	81603	1333	80841	-0.095924675786055
450	81603	1341	79818	-0.022683430359034
450	81603	1362	79825	0.06362598540283
450	81603	1368	77778	0.01309411976986
450	81603	1415	77793	-0.034199684335468
450	81603	1419	73698	-0.0060794127502921
451	48837	451	48837	9.7309326378124
451	48837	452	32454	3.050785590519e-05
451	48837	461	32457	0.0012942029268331
451	48837	471	112845	0.0037921099901388
451	48837	475	177357	-0.0021446152339451
451	48837	505	111829	-0.014179505318345
451	48837	509	175317	0.0060794127502921
451	48837	510	176853	0.0025633054836255
451	48837	573	63717	-0.050087663663237
451	48837	575	109797	0.034199684335468
451	48837	576	111333	0.014419853034515
451	48837	580	171237	-0.01309411976986
451	48837	581	174821	-0.0094423040474593
451	48837	650	48372	-0.030116475470678
451	48837	740	48933	0.14871590640556
451	48837	851	48963	0.20464325582303
451	48837	852	32581	0.14470184262707
451	48837	1312	56773	0.33839044896587
451	48837	1313	60357	0.24401682297474
451	48837	1314	81349	0.11766760229756
451	48837	1317	104389	-0.11707181314121
451	48837	1318	146373	-0.063814217092084
451	48837	1320	167877	0.030116475470678
451	48837	1321	48582	0.035314697794501
451	48837	1330	48585	0.23593146834222
451	48837	1347	47052	-0.022683430359034
451	48837	1360	48081	-0.18047490611513
451	48837	1374	45012	0.01309411976986
451	48837	1413	47073	0.11192623964335
451	48837	1426	40932	-0.0060794127502921
452	32454	452	32454	9.2714914472588
452	32454	461	32457	0.44610698986901
452	32454	482	96462	0.0037921099901388
452	32454	486	160974	-0.0021446152339451
452	32454	515	63702	0.016978889193726
452	32454	516	95446	-0.014179505318345
452	32454	520	158934	0.0060794127502921
452	32454	521	160470	0.0025633054836255
452	32454	585	62694	-0.053890411680131
452	32454	586	93414	0.034199684335468
452	32454	587	94950	0.014419853034515
452	32454	591	154854	-0.01309411976986
452	32454	592	158438	-0.0094423040474593
452	32454	741	32550	0.14871590640556
452	32454	852	32581	0.075205776069872
452	32454	1077	32643	0.11312474391765
452	32454	1321	48582	0.23593146834222
452	32454	1322	56262	0.23687331427611
452	32454	1323	59334	0.10156269893563
452	32454	1324	80838	-0.15689013639675
452	32454	1325	88006	-0.11707181314121
452	32454	1327	145350	0.06829774668102
452	32454	1328	151494	0.030116475470678
452	32454	1338	32202	0.23593146834222
452	32454	1346	31692	0.095924675786055
452	32454	1365	31698	-0.18047490611513
452	32454	1373	30676	-0.06362598540283
452	32454	1417	30690	0.11192623964335
452	32454	1425	28644	0.034199684335468
453	125127	453	125127	9.1529546488782
453	125127	454	186567	0.38824935807618
453	125127	455	189639	0.14532856426686
453	125127	456	211143	0.19565928536191
453	125127	458	221895	-0.11312474391765
453	125127	459	232647	-0.080613783115958
453	125127	462	121035	0.014416221287061
453	125127	463	124107	0.077434232075274
453	125127	471	112845	0.0032197569663696
453	125127	473	123597	-0.051014279629986
453	125127	482	96462	0.00040295962660348
453	125127	484	117966	-0.0042059365103978
453	125127	493	112851	-0.01164947174712
453	125127	495	123603	0.11568951189776
453	125127	504	96469	-0.0021489337484231
453	125127	506	117973	0.016684978687231
453	125127	515	63702	-0.00021059376995403
453	125127	517	109782	0.0025235619062387
453	125127	519	117462	-0.0062838195578394
453	125127	562	96483	0.0074946114944791
453	125127	564	117987	-0.042831368578837
453	125127	573	63717	0.0010809535809345
453	125127	575	109797	-0.0095660710677788
453	125127	577	117477	0.020052848728945
453	125127	586	93414	-0.0011972147170725
453	125127	589	109286	0.0030329439499171
453	125127	742	125223	0.14871590640556
453	125127	853	121159	0.33912444360992
453	125127	854	124231	0.28060475132151
453	125127	1078	113031	0.19280419816356
453	125127	1080	123783	-0.14721558292727
453	125127	1301	60867	0.0030438928211664
453	125127	1304	93123	-0.0042061595122077
453	125127	1313	60357	-0.00060665762195303
453	125127	1329	238023	0.06829774668102
453	125127	1354	123342	0.022683430359034
453	125127	1376	123349	-0.06362598540283
453	125127	1420	123363	0.11192623964335
453	125127	1434	117222	-0.0060794127502921
454	186567	454	186567	9.8107842513378
454	186567	455	189639	0.16286263829709
454	186567	456	211143	0.30018535453681
454	186567	457	218311	0.31288758173058
454	186567	459	232647	0.24735935246268
454	186567	460	234183	-0.21902130721141
454	186567	462	121035	3.050785590519e-05
454	186567	464	178379	0.0048272028505541
454	186567	465	185547	0.077434232075274
454	186567	474	161997	0.00089045575123215
454	186567	476	183501	0.023660459800778
454	186567	477	185037	-0.051014279629986
454	186567	489	182990	-0.010498652134328
454	186567	496	162003	-0.003706126563204
454	186567	498	183507	-0.063412675558278
454	186567	499	185043	0.11568951189776
454	186567	511	182997	0.035349573079871
454	186567	515	63702	3.56358323385e-05
454	186567	522	171222	0.0025235619062387
454	186567	569	183011	-0.076212551079911
454	186567	573	63717	-0.00021059376995403
454	186567	580	171237	-0.0095660710677788
454	186567	591	154854	-0.0011972147170725
454	186567	593	170726	0.0030329439499171
454	186567	743	186663	0.14871590640556
454	186567	853	121159	0.015041155213974
454	186567	855	178503	0.25222134894145
454	186567	856	185671	0.28060475132151
454	186567	1081	162183	0.11568951189776
454	186567	1083	183687	0.23742364005098
454	186567	1084	185223	-0.14721558292727
454	186567	1308	154563	-0.0042061595122077
454	186567	1312	56773	-0.00029829903551742
454	186567	1322	56262	4.0443841463535e-05
454	186567	1355	184782	0.022683430359034
454	186567	1377	184789	-0.06362598540283
454	186567	1383	182742	-0.01309411976986
454	186567	1421	184803	0.11192623964335
454	186567	1429	182757	0.034199684335468
455	189639	455	189639	9.6736098277969
455	189639	457	218311	0.4312120628851
455	189639	458	221895	0.20464325582303
455	189639	459	232647	-0.18939059350787
455	189639	463	124107	3.050785590519e-05
455	189639	465	185547	0.014416221287061
455	189639	466	189131	0.14470184262707
455	189639	475	177357	0.0032197569663696
455	189639	476	183501	-0.0094859984226552
455	189639	486	160974	0.00040295962660348
455	189639	487	175310	-0.0014347338831408
455	189639	497	177363	-0.01164947174712
455	189639	498	183507	0.029665794955098
455	189639	508	160981	-0.0021489337484231
455	189639	509	175317	0.0066256370561747
455	189639	520	158934	0.00082921296919398
455	189639	524	181974	-0.0062838195578394
455	189639	566	160995	0.0074946114944791
455	189639	567	175331	-0.01992366210218
455	189639	578	158949	-0.0036752421751773
455	189639	582	181989	0.020052848728945
455	189639	585	62694	-7.2063572062299e-05
455	189639	594	173798	0.0030329439499171
455	189639	744	189735	0.14871590640556
455	189639	854	124231	0.015041155213974
455	189639	856	185671	0.33912444360992
455	189639	857	189255	0.13880326390285
455	189639	1082	177543	0.19280419816356
455	189639	1083	183687	-0.24666598069174
455	189639	1301	60867	-0.001135777606267
455	189639	1309	157635	-0.0042061595122077
455	189639	1323	59334	4.0443841463535e-05
455	189639	1329	238023	-0.15689013639675
455	189639	1351	188877	-0.095924675786055
455	189639	1370	188883	0.18047490611513
455	189639	1437	181734	-0.0060794127502921
456	211143	456	211143	9.5910457335
456	211143	457	218311	0.33112909183181
456	211143	458	221895	-0.1622150705703
456	211143	459	232647	-0.17452035495526
456	211143	460	234183	0.24834681887385
456	211143	464	178379	0.00025543156541257
456	211143	467	210123	0.077434232075274
456	211143	471	112845	2.5032086896566e-05
456	211143	474	161997	-0.00018666388367786
456	211143	478	208077	0.023660459800778
456	211143	479	209613	-0.051014279629986
456	211143	482	96462	-1.2444258911857e-05
456	211143	490	203982	0.0042059365103978
456	211143	491	207566	-0.010498652134328
456	211143	493	112851	-0.00013659664574588
456	211143	496	162003	0.00089045575123215
456	211143	500	208083	-0.063412675558278
456	211143	501	209619	0.11568951189776
456	211143	504	96469	8.7263943696185e-05
456	211143	512	203989	-0.016684978687231
456	211143	513	207573	0.035349573079871
456	211143	525	203478	0.0062838195578394
456	211143	562	96483	-0.00040295962660348
456	211143	570	204003	0.042831368578837
456	211143	571	207587	-0.076212551079911
456	211143	583	203493	-0.020052848728945
456	211143	745	211239	0.14871590640556
456	211143	855	178503	0.060058346817629
456	211143	858	210247	0.28060475132151
456	211143	1078	113031	0.014202073828791
456	211143	1081	162183	-0.051014279629986
456	211143	1085	208263	0.23742364005098
456	211143	1086	209799	-0.14721558292727
456	211143	1307	146883	-0.0030438928211664
456	211143	1314	81349	-0.00029829903551742
456	211143	1318	146373	0.00060665762195303
456	211143	1324	80838	4.0443841463535e-05
456	211143	1329	238023	-0.10156269893563
456	211143	1356	209358	0.022683430359034
456	211143	1378	209365	-0.06362598540283
456	211143	1384	207318	-0.01309411976986
456	211143	1422	209379	0.11192623964335
456	211143	1430	207333	0.034199684335468
456	211143	1438	203238	0.0060794127502921
457	218311	457	218311	9.9853832563062
457	218311	458	221895	0.30434244939352
457	218311	459	232647	0.37207864695097
457	218311	460	234183	0.33281423804227
457	218311	465	185547	0.00025543156541257
457	218311	467	210123	0.0048272028505541
457	218311	468	216267	0.036052340946802
457	218311	469	217803	0.14470184262707
457	218311	472	120013	2.5032086896566e-05
457	218311	486	160974	-8.7263943696185e-05
457	218311	490	203982	-0.0014347338831408
457	218311	492	214734	-0.010498652134328
457	218311	494	120019	-0.00013659664574588
457	218311	508	160981	0.0005345374850775
457	218311	512	203989	0.0066256370561747
457	218311	514	214741	0.035349573079871
457	218311	516	95446	3.56358323385e-05
457	218311	566	160995	-0.0021489337484231
457	218311	570	204003	-0.01992366210218
457	218311	572	214755	-0.076212551079911
457	218311	574	95461	-0.00021059376995403
457	218311	591	154854	0.00036017076177084
457	218311	595	202470	0.0030329439499171
457	218311	746	218407	0.14871590640556
457	218311	856	185671	0.060058346817629
457	218311	858	210247	0.25222134894145
457	218311	859	216391	0.35613546007647
457	218311	860	217927	0.13880326390285
457	218311	1079	120199	0.014202073828791
457	218311	1303	89539	-0.001135777606267
457	218311	1319	153541	0.00060665762195303
457	218311	1325	88006	4.0443841463535e-05
457	218311	1352	217549	-0.095924675786055
457	218311	1371	217555	0.18047490611513
457	218311	1385	214486	-0.01309411976986
457	218311	1431	214501	0.034199684335468
458	221895	458	221895	9.8027345693311
458	221895	460	234183	0.22726871220945
458	221895	466	189131	0.00025543156541257
458	221895	469	217803	0.014416221287061
458	221895	473	123597	2.5032086896566e-05
458	221895	479	209613	0.0032197569663696
458	221895	480	215757	-0.0094859984226552
458	221895	491	207566	-0.0014347338831408
458	221895	492	214734	0.0042059365103978
458	221895	495	123603	-0.00013659664574588
458	221895	501	209619	-0.01164947174712
458	221895	502	215763	0.029665794955098
458	221895	513	207573	0.0066256370561747
458	221895	514	214741	-0.016684978687231
458	221895	521	160470	0.00021059376995403
458	221895	526	206550	-0.0025235619062387
458	221895	571	207587	-0.01992366210218
458	221895	572	214755	0.042831368578837
458	221895	579	160485	-0.0010809535809345
458	221895	584	206565	0.0095660710677788
458	221895	587	94950	-7.2063572062299e-05
458	221895	592	158438	0.00036017076177084
458	221895	659	221430	0.030116475470678
458	221895	747	221991	0.14871590640556
458	221895	857	189255	0.060058346817629
458	221895	860	217927	0.33912444360992
458	221895	1080	123783	0.014202073828791
458	221895	1086	209799	0.19280419816356
458	221895	1087	215943	-0.24666598069174
458	221895	1304	93123	-0.001135777606267
458	221895	1309	157635	0.0030438928211664
458	221895	1316	92101	0.00029829903551742
458	221895	1329	238023	0.23593146834222
458	221895	1344	221643	0.23593146834222
458	221895	1440	213990	-0.0060794127502921
459	232647	459	232647	9.650976831901
459	232647	460	234183	0.14871590640556
459	232647	468	216267	0.0012942029268331
459	232647	470	232139	0.14470184262707
459	232647	476	183501	0.00018666388367786
459	232647	478	208077	-0.00089045575123215
459	232647	481	231117	0.051014279629986
459	232647	484	117966	1.2444258911857e-05
459	232647	487	175310	-8.7263943696185e-05
459	232647	490	203982	0.00040295962660348
459	232647	498	183507	-0.00089045575123215
459	232647	500	208083	0.003706126563204
459	232647	503	231123	-0.11568951189776
459	232647	506	117973	-8.7263943696185e-05
459	232647	509	175317	0.0005345374850775
459	232647	512	203989	-0.0021489337484231
459	232647	517	109782	3.56358323385e-05
459	232647	522	171222	-0.00021059376995403
459	232647	564	117987	0.00040295962660348
459	232647	567	175331	-0.0021489337484231
459	232647	570	204003	0.0074946114944791
459	232647	575	109797	-0.00021059376995403
459	232647	580	171237	0.0010809535809345
459	232647	588	105702	7.2063572062299e-05
459	232647	748	232743	0.14871590640556
459	232647	859	216391	0.14470184262707
459	232647	861	232263	0.13880326390285
459	232647	1083	183687	0.051014279629986
459	232647	1085	208263	-0.11568951189776
459	232647	1088	231303	0.14721558292727
459	232647	1311	200643	0.0042061595122077
459	232647	1320	167877	0.00060665762195303
459	232647	1326	102342	4.0443841463535e-05
459	232647	1329	238023	0.15371614983506
459	232647	1353	231885	-0.095924675786055
459	232647	1358	230862	-0.022683430359034
459	232647	1372	231891	0.18047490611513
459	232647	1380	230869	0.06362598540283
459	232647	1424	230883	-0.11192623964335
460	234183	460	234183	9.7534064320415
460	234183	469	217803	0.0012942029268331
460	234183	470	232139	0.036052340946802
460	234183	477	185037	0.00018666388367786
460	234183	479	209613	-0.00089045575123215
460	234183	481	231117	-0.023660459800778
460	234183	485	119502	1.2444258911857e-05
460	234183	488	176846	-8.7263943696185e-05
460	234183	499	185043	-0.00089045575123215
460	234183	501	209619	0.003706126563204
460	234183	503	231123	0.063412675558278
460	234183	507	119509	-8.7263943696185e-05
460	234183	510	176853	0.0005345374850775
460	234183	518	111318	3.56358323385e-05
460	234183	525	203478	-0.00082921296919398
460	234183	565	119523	0.00040295962660348
460	234183	568	176867	-0.0021489337484231
460	234183	576	111333	-0.00021059376995403
460	234183	583	203493	0.0036752421751773
460	234183	593	170726	0.00036017076177084
460	234183	595	202470	-0.0011972147170725
460	234183	660	233718	0.030116475470678
460	234183	749	234279	0.14871590640556
460	234183	860	217927	0.14470184262707
460	234183	861	232263	0.35613546007647
460	234183	1084	185223	0.051014279629986
460	234183	1086	209799	-0.11568951189776
460	234183	1088	231303	-0.23742364005098
460	234183	1305	105411	-0.001135777606267
460	234183	1310	169923	0.0030438928211664
460	234183	1317	104389	0.00029829903551742
460	234183	1329	238023	0.36456985997288
460	234183	1345	233931	0.23593146834222
460	234183	1386	230358	-0.01309411976986
460	234183	1432	230373	0.034199684335468
461	32457	461	32457	9.6307693069142
461	32457	474	161997	-0.00047459085938049
461	32457	527	63705	0.016978889193726
461	32457	528	95449	-0.014179505318345
461	32457	532	158937	0.0060794127502921
461	32457	533	160473	0.0025633054836255
461	32457	596	62697	-0.053890411680131
461	32457	597	93417	0.034199684335468
461	32457	598	94953	0.014419853034515
461	32457	602	154857	-0.01309411976986
461	32457	603	158441	-0.0094423040474593
461	32457	661	31992	-0.030116475470678
461	32457	750	32553	0.14871590640556
461	32457	852	32581	0.33281423804227
461	32457	1077	32643	-0.21902130721141
461	32457	1330	48585	0.23593146834222
461	32457	1331	56265	0.23687331427611
461	32457	1332	59337	0.10156269893563
461	32457	1333	80841	-0.15689013639675
461	32457	1334	88009	-0.11707181314121
461	32457	1336	145353	0.06829774668102
461	32457	1337	151497	0.030116475470678
461	32457	1338	32202	0.035314697794501
461	32457	1346	31692	-0.031907108546042
461	32457	1359	32209	0.33839044896587
461	32457	1387	28632	0.01309411976986
461	32457	1412	31713	-0.24401682297474
461	32457	1441	24552	-0.0060794127502921
462	121035	462	121035	9.5022824750613
462	121035	463	124107	0.16286263829709
462	121035	464	178379	0.49765318130779
462	121035	465	185547	0.14532856426686
462	121035	468	216267	0.17439427712023
462	121035	469	217803	-0.11312474391765
462	121035	470	232139	-0.08943296262576
462	121035	471	112845	0.0010914443350817
462	121035	472	120013	0.027207615802659
462	121035	482	96462	0.00013659664574588
462	121035	484	117966	0.0055992811383084
462	121035	485	119502	-0.014202073828791
462	121035	493	112851	0.01567976622894
462	121035	494	120019	0.16042278983156
462	121035	527	63705	-0.0005345374850775
462	121035	531	117465	0.035349573079871
462	121035	542	105690	0.0025235619062387
462	121035	562	96483	-0.01164947174712
462	121035	564	117987	-0.12635238731669
462	121035	565	119523	0.19280419816356
462	121035	599	105705	-0.0095660710677788
462	121035	609	89322	-0.0011972147170725
462	121035	611	105194	0.0030329439499171
462	121035	751	121131	0.14871590640556
462	121035	853	121159	0.33281423804227
462	121035	862	112971	0.25222134894145
462	121035	863	120139	0.28060475132151
462	121035	1089	96651	0.11568951189776
462	121035	1091	118155	0.23742364005098
462	121035	1092	119691	-0.14721558292727
462	121035	1303	89539	-0.016501087317122
462	121035	1305	105411	0.017795290243956
462	121035	1331	56265	-0.00060665762195303
462	121035	1345	233931	0.06829774668102
462	121035	1389	119257	-0.06362598540283
462	121035	1396	117210	-0.01309411976986
462	121035	1443	117225	0.034199684335468
463	124107	463	124107	9.2250449760971
463	124107	465	185547	0.38824935807618
463	124107	466	189131	0.075205776069872
463	124107	467	210123	0.19565928536191
463	124107	468	216267	-0.22185677604353
463	124107	472	120013	0.0037496701120444
463	124107	473	123597	0.060058346817629
463	124107	483	111822	0.00056712836336786
463	124107	484	117966	-0.0019291893569003
463	124107	494	120019	0.040611030587724
463	124107	495	123603	0.25222134894145
463	124107	528	95449	-0.0021489337484231
463	124107	529	109785	0.0066256370561747
463	124107	539	62682	-0.00021059376995403
463	124107	540	93402	0.00082921296919398
463	124107	544	116442	-0.0062838195578394
463	124107	563	111843	-0.031707971707412
463	124107	564	117987	0.069455548596108
463	124107	596	62697	0.0010809535809345
463	124107	597	93417	-0.0036752421751773
463	124107	601	116457	0.020052848728945
463	124107	607	60650	-0.00036017076177084
463	124107	612	108266	0.0030329439499171
463	124107	752	124203	0.14871590640556
463	124107	854	124231	0.33281423804227
463	124107	863	120139	0.33912444360992
463	124107	864	123723	0.13880326390285
463	124107	1090	112011	0.19280419816356
463	124107	1091	118155	-0.24666598069174
463	124107	1301	60867	-0.0090751718499659
463	124107	1306	108483	0.017795290243956
463	124107	1332	59337	-0.00060665762195303
463	124107	1344	221643	-0.063814217092084
463	124107	1354	123342	-0.031907108546042
463	124107	1420	123363	0.24401682297474
463	124107	1452	116202	-0.0060794127502921
464	178379	464	178379	9.7056820203367
464	178379	465	185547	0.33112909183181
464	178379	466	189131	-0.1622150705703
464	178379	467	210123	0.31288758173058
464	178379	470	232139	0.096579318450943
464	178379	471	112845	4.617573868857e-06
464	178379	474	161997	0.00025543156541257
464	178379	475	177357	0.027207615802659
464	178379	487	175310	0.0055992811383084
464	178379	488	176846	-0.014202073828791
464	178379	493	112851	0.00014922134372048
464	178379	496	162003	0.0048272028505541
464	178379	497	177363	0.16042278983156
464	178379	527	63705	8.7263943696185e-05
464	178379	534	171225	-0.016684978687231
464	178379	535	174809	0.035349573079871
464	178379	547	170714	0.0062838195578394
464	178379	567	175331	-0.12635238731669
464	178379	568	176867	0.19280419816356
464	178379	604	170729	-0.020052848728945
464	178379	613	146666	-0.0011972147170725
464	178379	753	178475	0.14871590640556
464	178379	855	178503	0.33281423804227
464	178379	862	112971	0.015041155213974
464	178379	865	162123	0.14470184262707
464	178379	866	177483	0.28060475132151
464	178379	1094	175499	0.23742364005098
464	178379	1095	177035	-0.14721558292727
464	178379	1307	146883	-0.016501087317122
464	178379	1330	48585	-0.00029829903551742
464	178379	1339	48074	4.0443841463535e-05
464	178379	1345	233931	-0.11707181314121
464	178379	1390	176601	-0.06362598540283
464	178379	1398	174554	-0.01309411976986
464	178379	1445	174569	0.034199684335468
464	178379	1454	170474	0.0060794127502921
465	185547	465	185547	9.9810483552791
465	185547	466	189131	0.30434244939352
465	185547	467	210123	0.30018535453681
465	185547	468	216267	0.40971449758991
465	185547	469	217803	0.20464325582303
465	185547	472	120013	4.617573868857e-06
465	185547	475	177357	0.0010914443350817
465	185547	476	183501	0.010852638197031
465	185547	477	185037	0.060058346817629
465	185547	486	160974	0.00013659664574588
465	185547	494	120019	0.00014922134372048
465	185547	497	177363	0.01567976622894
465	185547	498	183507	0.087513991231096
465	185547	499	185043	0.25222134894145
465	185547	534	171225	0.0066256370561747
465	185547	536	181977	0.035349573079871
465	185547	539	62682	3.56358323385e-05
465	185547	545	154842	0.00082921296919398
465	185547	566	160995	-0.01164947174712
465	185547	596	62697	-0.00021059376995403
465	185547	602	154857	-0.0036752421751773
465	185547	616	169706	0.0030329439499171
465	185547	754	185643	0.14871590640556
465	185547	856	185671	0.33281423804227
465	185547	863	120139	0.015041155213974
465	185547	866	177483	0.25222134894145
465	185547	867	183627	0.35613546007647
465	185547	868	185163	0.13880326390285
465	185547	1093	161163	0.11568951189776
465	185547	1310	169923	0.017795290243956
465	185547	1340	55242	4.0443841463535e-05
465	185547	1345	233931	-0.15689013639675
465	185547	1355	184782	-0.031907108546042
465	185547	1399	181722	-0.01309411976986
465	185547	1421	184803	0.24401682297474
465	185547	1446	181737	0.034199684335468
466	189131	466	189131	9.5711318081763
466	189131	469	217803	0.4312120628851
466	189131	470	232139	-0.18939059350787
466	189131	473	123597	4.617573868857e-06
466	189131	477	185037	0.0037496701120444
466	189131	488	176846	0.00056712836336786
466	189131	489	182990	-0.0019291893569003
466	189131	495	123603	0.00014922134372048
466	189131	499	185043	0.040611030587724
466	189131	533	160473	-0.0021489337484231
466	189131	535	174809	0.0066256370561747
466	189131	536	181977	-0.016684978687231
466	189131	546	158426	0.00082921296919398
466	189131	548	173786	-0.0025235619062387
466	189131	568	176867	-0.031707971707412
466	189131	569	183011	0.069455548596108
466	189131	603	158441	-0.0036752421751773
466	189131	605	173801	0.0095660710677788
466	189131	608	62186	-7.2063572062299e-05
466	189131	615	157418	0.0011972147170725
466	189131	669	188666	0.030116475470678
466	189131	755	189227	0.14871590640556
466	189131	857	189255	0.33281423804227
466	189131	864	123723	0.015041155213974
466	189131	868	185163	0.33912444360992
466	189131	1095	177035	0.19280419816356
466	189131	1096	183179	-0.24666598069174
466	189131	1302	62403	-0.0030329439499171
466	189131	1309	157635	0.016501087317122
466	189131	1332	59337	0.00029829903551742
466	189131	1344	221643	0.11766760229756
466	189131	1351	188877	0.11766760229756
466	189131	1370	188883	0.33839044896587
466	189131	1456	181226	-0.0060794127502921
467	210123	467	210123	9.8482934537259
467	210123	468	216267	0.18678199837846
467	210123	469	217803	0.37833202341218
467	210123	475	177357	4.4120554323857e-05
467	210123	478	208077	0.010852638197031
467	210123	479	209613	0.060058346817629
467	210123	483	111822	2.9413702882571e-06
467	210123	486	160974	-2.5032086896566e-05
467	210123	490	203982	0.0019291893569003
467	210123	497	177363	0.0010914443350817
467	210123	500	208083	0.087513991231096
467	210123	501	209619	0.25222134894145
467	210123	528	95449	8.7263943696185e-05
467	210123	538	206553	0.035349573079871
467	210123	549	202458	0.0062838195578394
467	210123	563	111843	-0.00056712836336786
467	210123	566	160995	0.0032197569663696
467	210123	570	204003	-0.069455548596108
467	210123	606	202473	-0.020052848728945
467	210123	613	146666	0.00036017076177084
467	210123	756	210219	0.14871590640556
467	210123	858	210247	0.33281423804227
467	210123	866	177483	0.060058346817629
467	210123	869	208203	0.35613546007647
467	210123	870	209739	0.13880326390285
467	210123	1090	112011	0.014202073828791
467	210123	1093	161163	-0.051014279629986
467	210123	1097	204171	0.24666598069174
467	210123	1307	146883	0.0090751718499659
467	210123	1336	145353	0.00060665762195303
467	210123	1341	79818	4.0443841463535e-05
467	210123	1344	221643	-0.24401682297474
467	210123	1345	233931	0.23687331427611
467	210123	1356	209358	-0.031907108546042
467	210123	1401	206298	-0.01309411976986
467	210123	1422	209379	0.24401682297474
467	210123	1448	206313	0.034199684335468
467	210123	1457	202218	0.0060794127502921
468	216267	468	216267	10.005030931054
468	216267	469	217803	0.14871590640556
468	216267	470	232139	0.33281423804227
468	216267	476	183501	4.4120554323857e-05
468	216267	478	208077	0.0010914443350817
468	216267	480	215757	0.060058346817629
468	216267	484	117966	2.9413702882571e-06
468	216267	490	203982	-0.00056712836336786
468	216267	492	214734	0.014202073828791
468	216267	498	183507	0.0010914443350817
468	216267	500	208083	0.01567976622894
468	216267	502	215763	0.25222134894145
468	216267	532	158937	0.0005345374850775
468	216267	540	93402	3.56358323385e-05
468	216267	545	154842	-0.00021059376995403
468	216267	564	117987	-0.00056712836336786
468	216267	570	204003	0.031707971707412
468	216267	572	214755	-0.19280419816356
468	216267	597	93417	-0.00021059376995403
468	216267	602	154857	0.0010809535809345
468	216267	609	89322	7.2063572062299e-05
468	216267	617	200426	0.0030329439499171
468	216267	757	216363	0.14871590640556
468	216267	859	216391	0.33281423804227
468	216267	867	183627	0.060058346817629
468	216267	869	208203	0.25222134894145
468	216267	871	215883	0.13880326390285
468	216267	1091	118155	0.014202073828791
468	216267	1097	204171	-0.19280419816356
468	216267	1099	214923	0.14721558292727
468	216267	1303	89539	0.0030329439499171
468	216267	1311	200643	0.017795290243956
468	216267	1337	151497	0.00060665762195303
468	216267	1342	85962	4.0443841463535e-05
468	216267	1344	221643	0.15371614983506
468	216267	1357	215502	-0.031907108546042
468	216267	1393	214489	0.06362598540283
468	216267	1423	215523	0.24401682297474
469	217803	469	217803	10.014823657781
469	217803	470	232139	0.37207864695097
469	217803	477	185037	4.4120554323857e-05
469	217803	479	209613	0.0010914443350817
469	217803	480	215757	0.010852638197031
469	217803	485	119502	2.9413702882571e-06
469	217803	492	214734	-0.0055992811383084
469	217803	499	185043	0.0010914443350817
469	217803	501	209619	0.01567976622894
469	217803	502	215763	0.087513991231096
469	217803	533	160473	0.0005345374850775
469	217803	537	203481	0.0066256370561747
469	217803	541	94938	3.56358323385e-05
469	217803	549	202458	-0.0025235619062387
469	217803	565	119523	-0.00056712836336786
469	217803	572	214755	0.12635238731669
469	217803	598	94953	-0.00021059376995403
469	217803	606	202473	0.0095660710677788
469	217803	614	154346	0.00036017076177084
469	217803	670	217338	0.030116475470678
469	217803	758	217899	0.14871590640556
469	217803	860	217927	0.33281423804227
469	217803	868	185163	0.060058346817629
469	217803	870	209739	0.25222134894145
469	217803	871	215883	0.35613546007647
469	217803	1092	119691	0.014202073828791
469	217803	1099	214923	-0.23742364005098
469	217803	1308	154563	0.0090751718499659
469	217803	1334	88009	0.00029829903551742
469	217803	1344	221643	0.36456985997288
469	217803	1345	233931	0.23593146834222
469	217803	1352	217549	0.11766760229756
469	217803	1371	217555	0.33839044896587
469	217803	1402	213978	-0.01309411976986
469	217803	1449	213993	0.034199684335468
470	232139	470	232139	9.6593963912215
470	232139	480	215757	0.00025543156541257
470	232139	481	231117	0.027207615802659
470	232139	489	182990	2.5032086896566e-05
470	232139	491	207566	-0.00013659664574588
470	232139	502	215763	0.0048272028505541
470	232139	503	231123	0.16042278983156
470	232139	531	117465	-8.7263943696185e-05
470	232139	535	174809	0.0005345374850775
470	232139	537	203481	-0.0021489337484231
470	232139	543	109274	3.56358323385e-05
470	232139	547	170714	-0.00021059376995403
470	232139	569	183011	-0.0032197569663696
470	232139	571	207587	0.01164947174712
470	232139	600	109289	-0.00021059376995403
470	232139	604	170729	0.0010809535809345
470	232139	611	105194	7.2063572062299e-05
470	232139	617	200426	-0.0011972147170725
470	232139	671	231674	0.030116475470678
470	232139	759	232235	0.14871590640556
470	232139	861	232263	0.33281423804227
470	232139	871	215883	0.14470184262707
470	232139	872	231243	0.28060475132151
470	232139	1096	183179	0.051014279629986
470	232139	1098	207755	-0.11568951189776
470	232139	1305	105411	0.0030329439499171
470	232139	1311	200643	-0.016501087317122
470	232139	1335	102345	0.00029829903551742
470	232139	1345	233931	0.28820035925055
470	232139	1353	231885	0.11766760229756
470	232139	1372	231891	0.33839044896587
470	232139	1394	230361	0.06362598540283
471	112845	471	112845	9.5375558400766
471	112845	472	120013	0.33112909183181
471	112845	473	123597	-0.1622150705703
471	112845	474	161997	0.44610698986901
471	112845	475	177357	0.14532856426686
471	112845	478	208077	0.17439427712023
471	112845	479	209613	-0.11312474391765
471	112845	482	96462	3.050785590519e-05
471	112845	483	111822	0.0057742586738806
471	112845	493	112851	0.30018535453681
471	112845	504	96469	0.0048272028505541
471	112845	505	111829	0.16042278983156
471	112845	527	63705	0.00089045575123215
471	112845	529	109785	0.063412675558278
471	112845	530	111321	-0.11568951189776
471	112845	554	105180	0.0062838195578394
471	112845	573	63717	-0.0032197569663696
471	112845	575	109797	-0.12635238731669
471	112845	576	111333	0.19280419816356
471	112845	599	105705	-0.042831368578837
471	112845	600	109289	0.076212551079911
471	112845	620	81132	-0.0011972147170725
471	112845	760	112941	0.14871590640556
471	112845	862	112971	0.20464325582303
471	112845	873	96589	0.14470184262707
471	112845	874	111949	0.28060475132151
471	112845	1078	113031	0.21902130721141
471	112845	1100	63885	0.051014279629986
471	112845	1102	109965	0.23742364005098
471	112845	1103	111501	-0.14721558292727
471	112845	1314	81349	-0.016501087317122
471	112845	1330	48585	-0.0030438928211664
471	112845	1333	80841	0.0042061595122077
471	112845	1353	231885	-0.030116475470678
471	112845	1404	109020	-0.01309411976986
471	112845	1442	111081	-0.11192623964335
471	112845	1461	104940	0.0060794127502921
472	120013	472	120013	9.4503905941766
472	120013	473	123597	0.30434244939352
472	120013	475	177357	0.49765318130779
472	120013	476	183501	0.25295564393656
472	120013	477	185037	0.075205776069872
472	120013	481	231117	-0.08943296262576
472	120013	483	111822	0.00014922134372048
472	120013	484	117966	0.0019740128289364
472	120013	485	119502	0.015041155213974
472	120013	494	120019	0.30018535453681
472	120013	505	111829	0.01567976622894
472	120013	506	117973	0.087513991231096
472	120013	507	119509	0.25222134894145
472	120013	528	95449	0.003706126563204
472	120013	552	89308	0.00082921296919398
472	120013	574	95461	-0.01164947174712
472	120013	596	62697	-0.0021489337484231
472	120013	599	105705	0.01992366210218
472	120013	601	116457	0.076212551079911
472	120013	618	56556	-0.00036017076177084
472	120013	623	104172	0.0030329439499171
472	120013	627	245997	-0.0094423040474593
472	120013	761	120109	0.14871590640556
472	120013	863	120139	0.20464325582303
472	120013	874	111949	0.25222134894145
472	120013	875	118093	0.35613546007647
472	120013	876	119629	0.13880326390285
472	120013	1079	120199	0.21902130721141
472	120013	1101	95629	0.11568951189776
472	120013	1312	56773	-0.0090751718499659
472	120013	1317	104389	0.017795290243956
472	120013	1334	88009	0.0042061595122077
472	120013	1352	217549	-0.063814217092084
472	120013	1389	119257	-0.18047490611513
472	120013	1405	116188	-0.01309411976986
472	120013	1427	119269	0.24401682297474
473	123597	473	123597	8.9182900343829
473	123597	477	185037	0.38824935807618
473	123597	479	209613	0.19565928536191
473	123597	480	215757	-0.22185677604353
473	123597	481	231117	0.080613783115958
473	123597	485	119502	0.00058947452571953
473	123597	495	123603	0.30018535453681
473	123597	507	119509	0.040611030587724
473	123597	530	111321	0.01164947174712
473	123597	531	117465	-0.029665794955098
473	123597	551	62172	-0.00021059376995403
473	123597	553	92892	0.00082921296919398
473	123597	555	108252	-0.0025235619062387
473	123597	576	111333	-0.031707971707412
473	123597	577	117477	0.069455548596108
473	123597	598	94953	-0.0074946114944791
473	123597	600	109289	0.01992366210218
473	123597	601	116457	-0.042831368578837
473	123597	619	60140	-0.00036017076177084
473	123597	622	91884	0.0011972147170725
473	123597	627	245997	-0.01309411976986
473	123597	672	123132	0.030116475470678
473	123597	762	123693	0.14871590640556
473	123597	864	123723	0.20464325582303
473	123597	876	119629	0.33912444360992
473	123597	1080	123783	0.21902130721141
473	123597	1103	111501	0.19280419816356
473	123597	1104	117645	-0.24666598069174
473	123597	1313	60357	-0.0090751718499659
473	123597	1316	92101	0.016501087317122
473	123597	1332	59337	0.0030438928211664
473	123597	1351	188877	0.035314697794501
473	123597	1354	123342	0.035314697794501
473	123597	1376	123349	0.33839044896587
473	123597	1463	115692	-0.0060794127502921
474	161997	474	161997	9.0012160020725
474	161997	475	177357	0.39577496394029
474	161997	476	183501	0.17452035495526
474	161997	477	185037	-0.24834681887385
474	161997	478	208077	-0.24735935246268
474	161997	479	209613	0.21902130721141
474	161997	480	215757	0.096579318450943
474	161997	482	96462	4.2423609926785e-07
474	161997	486	160974	0.0057742586738806
474	161997	496	162003	0.30018535453681
474	161997	504	96469	0.00014922134372048
474	161997	508	160981	0.16042278983156
474	161997	527	63705	-0.00013659664574588
474	161997	532	158937	0.063412675558278
474	161997	533	160473	-0.11568951189776
474	161997	556	146652	-0.0025235619062387
474	161997	557	154332	0.0062838195578394
474	161997	573	63717	0.00056712836336786
474	161997	578	158949	-0.12635238731669
474	161997	579	160485	0.19280419816356
474	161997	602	154857	-0.042831368578837
474	161997	603	158441	0.076212551079911
474	161997	624	146156	-0.0030329439499171
474	161997	763	162093	0.14871590640556
474	161997	865	162123	0.20464325582303
474	161997	873	96589	0.015041155213974
474	161997	877	161101	0.28060475132151
474	161997	1081	162183	0.21902130721141
474	161997	1100	63885	-0.014202073828791
474	161997	1105	159117	0.23742364005098
474	161997	1106	160653	-0.14721558292727
474	161997	1318	146373	-0.017795290243956
474	161997	1346	31692	4.0443841463535e-05
474	161997	1351	188877	0.10156269893563
474	161997	1352	217549	-0.11707181314121
474	161997	1406	158172	-0.01309411976986
474	161997	1444	160233	-0.11192623964335
474	161997	1464	154092	0.0060794127502921
475	177357	475	177357	9.8342285846324
475	177357	476	183501	0.18678199837846
475	177357	477	185037	0.37833202341218
475	177357	478	208077	0.40971449758991
475	177357	479	209613	0.20464325582303
475	177357	481	231117	0.096579318450943
475	177357	483	111822	4.2423609926785e-07
475	177357	486	160974	3.050785590519e-05
475	177357	487	175310	0.0019740128289364
475	177357	488	176846	0.015041155213974
475	177357	497	177363	0.30018535453681
475	177357	505	111829	0.00014922134372048
475	177357	508	160981	0.0048272028505541
475	177357	509	175317	0.087513991231096
475	177357	510	176853	0.25222134894145
475	177357	534	171225	0.029665794955098
475	177357	556	146652	0.00082921296919398
475	177357	559	169692	0.0062838195578394
475	177357	580	171237	-0.069455548596108
475	177357	596	62697	0.00040295962660348
475	177357	605	173801	0.076212551079911
475	177357	764	177453	0.14871590640556
475	177357	866	177483	0.20464325582303
475	177357	874	111949	0.015041155213974
475	177357	877	161101	0.14470184262707
475	177357	878	175437	0.35613546007647
475	177357	879	176973	0.13880326390285
475	177357	1082	177543	0.21902130721141
475	177357	1107	171405	0.24666598069174
475	177357	1330	48585	0.001135777606267
475	177357	1336	145353	0.0042061595122077
475	177357	1347	47052	4.0443841463535e-05
475	177357	1351	188877	-0.24401682297474
475	177357	1390	176601	-0.18047490611513
475	177357	1408	173532	-0.01309411976986
475	177357	1428	176613	0.24401682297474
475	177357	1466	169452	0.0060794127502921
476	183501	476	183501	9.9527712374713
476	183501	477	185037	0.14871590640556
476	183501	478	208077	0.30018535453681
476	183501	480	215757	0.20464325582303
476	183501	481	231117	0.21902130721141
476	183501	484	117966	4.2423609926785e-07
476	183501	487	175310	0.00014922134372048
476	183501	489	182990	0.015041155213974
476	183501	498	183507	0.30018535453681
476	183501	506	117973	0.00014922134372048
476	183501	509	175317	0.01567976622894
476	183501	511	182997	0.25222134894145
476	183501	532	158937	0.003706126563204
476	183501	534	171225	-0.01164947174712
476	183501	536	181977	0.11568951189776
476	183501	550	60636	3.56358323385e-05
476	183501	578	158949	-0.01164947174712
476	183501	580	171237	0.031707971707412
476	183501	582	181989	-0.19280419816356
476	183501	602	154857	0.0074946114944791
476	183501	618	56556	7.2063572062299e-05
476	183501	626	167660	0.0030329439499171
476	183501	627	245997	0.014419853034515
476	183501	765	183597	0.14871590640556
476	183501	867	183627	0.20464325582303
476	183501	875	118093	0.015041155213974
476	183501	878	175437	0.25222134894145
476	183501	880	183117	0.13880326390285
476	183501	1083	183687	0.21902130721141
476	183501	1105	159117	0.11568951189776
476	183501	1107	171405	-0.19280419816356
476	183501	1109	182157	0.14721558292727
476	183501	1312	56773	0.0030329439499171
476	183501	1320	167877	0.017795290243956
476	183501	1337	151497	0.0042061595122077
476	183501	1348	53196	4.0443841463535e-05
476	183501	1351	188877	0.15371614983506
476	183501	1353	231885	-0.15689013639675
476	183501	1391	182745	-0.18047490611513
476	183501	1429	182757	0.24401682297474
476	183501	1446	181737	0.11192623964335
477	185037	477	185037	9.8324236580069
477	185037	479	209613	0.30018535453681
477	185037	480	215757	0.40971449758991
477	185037	481	231117	-0.24735935246268
477	185037	485	119502	4.2423609926785e-07
477	185037	488	176846	0.00014922134372048
477	185037	489	182990	0.0019740128289364
477	185037	499	185043	0.30018535453681
477	185037	507	119509	0.00014922134372048
477	185037	510	176853	0.01567976622894
477	185037	511	182997	0.087513991231096
477	185037	533	160473	0.003706126563204
477	185037	536	181977	-0.063412675558278
477	185037	551	62172	3.56358323385e-05
477	185037	557	154332	0.00082921296919398
477	185037	559	169692	-0.0025235619062387
477	185037	579	160485	-0.01164947174712
477	185037	582	181989	0.12635238731669
477	185037	604	170729	0.01992366210218
477	185037	625	153324	0.0011972147170725
477	185037	627	245997	0.034199684335468
477	185037	673	184572	0.030116475470678
477	185037	766	185133	0.14871590640556
477	185037	868	185163	0.20464325582303
477	185037	876	119629	0.015041155213974
477	185037	879	176973	0.25222134894145
477	185037	880	183117	0.35613546007647
477	185037	1084	185223	0.21902130721141
477	185037	1106	160653	0.11568951189776
477	185037	1109	182157	-0.23742364005098
477	185037	1319	153541	0.016501087317122
477	185037	1331	56265	0.001135777606267
477	185037	1351	188877	0.36456985997288
477	185037	1352	217549	0.11766760229756
477	185037	1355	184782	0.035314697794501
477	185037	1377	184789	0.33839044896587
477	185037	1409	181212	-0.01309411976986
478	208077	478	208077	9.7286384538348
478	208077	479	209613	0.14871590640556
478	208077	480	215757	0.37833202341218
478	208077	481	231117	-0.24834681887385
478	208077	487	175310	4.617573868857e-06
478	208077	490	203982	0.00058947452571953
478	208077	491	207566	0.015041155213974
478	208077	500	208083	0.30018535453681
478	208077	509	175317	0.0010914443350817
478	208077	512	203989	0.040611030587724
478	208077	513	207573	0.25222134894145
478	208077	529	109785	0.00013659664574588
478	208077	532	158937	-0.00089045575123215
478	208077	538	206553	0.11568951189776
478	208077	556	146652	-0.00021059376995403
478	208077	560	200412	0.0062838195578394
478	208077	575	109797	-0.00056712836336786
478	208077	578	158949	0.0032197569663696
478	208077	584	206565	-0.19280419816356
478	208077	597	93417	0.00040295962660348
478	208077	620	81132	7.2063572062299e-05
478	208077	767	208173	0.14871590640556
478	208077	869	208203	0.20464325582303
478	208077	878	175437	0.060058346817629
478	208077	881	204109	0.33912444360992
478	208077	882	207693	0.13880326390285
478	208077	1085	208263	0.21902130721141
478	208077	1102	109965	0.014202073828791
478	208077	1105	159117	-0.051014279629986
478	208077	1111	206733	0.14721558292727
478	208077	1314	81349	0.0030329439499171
478	208077	1349	77772	4.0443841463535e-05
478	208077	1353	231885	0.23687331427611
478	208077	1392	207321	-0.18047490611513
478	208077	1430	207333	0.24401682297474
478	208077	1448	206313	0.11192623964335
478	208077	1468	200172	0.0060794127502921
479	209613	479	209613	9.836762659983
479	209613	480	215757	0.18678199837846
479	209613	481	231117	0.17452035495526
479	209613	488	176846	4.617573868857e-06
479	209613	491	207566	0.0019740128289364
479	209613	501	209619	0.30018535453681
479	209613	510	176853	0.0010914443350817
479	209613	513	207573	0.087513991231096
479	209613	530	111321	0.00013659664574588
479	209613	533	160473	-0.00089045575123215
479	209613	537	203481	0.029665794955098
479	209613	538	206553	-0.063412675558278
479	209613	576	111333	-0.00056712836336786
479	209613	579	160485	0.0032197569663696
479	209613	583	203493	-0.069455548596108
479	209613	584	206565	0.12635238731669
479	209613	598	94953	0.00040295962660348
479	209613	606	202473	0.042831368578837
479	209613	624	146156	0.00036017076177084
479	209613	674	209148	0.030116475470678
479	209613	768	209709	0.14871590640556
479	209613	870	209739	0.20464325582303
479	209613	879	176973	0.060058346817629
479	209613	882	207693	0.35613546007647
479	209613	1086	209799	0.21902130721141
479	209613	1103	111501	0.014202073828791
479	209613	1106	160653	-0.051014279629986
479	209613	1110	203661	0.24666598069174
479	209613	1111	206733	-0.23742364005098
479	209613	1318	146373	0.0090751718499659
479	209613	1333	80841	0.001135777606267
479	209613	1336	145353	-0.0030438928211664
479	209613	1352	217549	0.33839044896587
479	209613	1356	209358	0.035314697794501
479	209613	1378	209365	0.33839044896587
479	209613	1411	205788	-0.01309411976986
479	209613	1469	201708	0.0060794127502921
480	215757	480	215757	9.9044404226862
480	215757	481	231117	0.39577496394029
480	215757	489	182990	4.617573868857e-06
480	215757	491	207566	0.00014922134372048
480	215757	492	214734	0.0057742586738806
480	215757	502	215763	0.30018535453681
480	215757	511	182997	0.0010914443350817
480	215757	513	207573	0.01567976622894
480	215757	514	214741	0.16042278983156
480	215757	531	117465	0.00013659664574588
480	215757	537	203481	-0.01164947174712
480	215757	553	92892	3.56358323385e-05
480	215757	557	154332	-0.00021059376995403
480	215757	560	200412	-0.0025235619062387
480	215757	577	117477	-0.00056712836336786
480	215757	583	203493	0.031707971707412
480	215757	603	158441	0.0021489337484231
480	215757	621	88812	7.2063572062299e-05
480	215757	627	245997	-0.053890411680131
480	215757	675	215292	0.030116475470678
480	215757	769	215853	0.14871590640556
480	215757	871	215883	0.20464325582303
480	215757	880	183117	0.060058346817629
480	215757	882	207693	0.25222134894145
480	215757	883	214861	0.28060475132151
480	215757	1087	215943	0.21902130721141
480	215757	1104	117645	0.014202073828791
480	215757	1110	203661	-0.19280419816356
480	215757	1315	89029	0.0030329439499171
480	215757	1337	151497	-0.0030438928211664
480	215757	1352	217549	0.28820035925055
480	215757	1353	231885	0.23593146834222
480	215757	1357	215502	0.035314697794501
480	215757	1379	215509	0.33839044896587
480	215757	1449	213993	0.11192623964335
481	231117	481	231117	9.3047912942227
481	231117	492	214734	3.050785590519e-05
481	231117	503	231123	0.30018535453681
481	231117	514	214741	0.0048272028505541
481	231117	536	181977	0.00089045575123215
481	231117	538	206553	-0.003706126563204
481	231117	555	108252	3.56358323385e-05
481	231117	559	169692	-0.00021059376995403
481	231117	560	200412	0.00082921296919398
481	231117	582	181989	-0.0032197569663696
481	231117	584	206565	0.01164947174712
481	231117	601	116457	-0.00040295962660348
481	231117	605	173801	0.0021489337484231
481	231117	606	202473	-0.0074946114944791
481	231117	623	104172	7.2063572062299e-05
481	231117	626	167660	-0.00036017076177084
481	231117	627	245997	0.050087663663237
481	231117	676	230652	0.030116475470678
481	231117	770	231213	0.14871590640556
481	231117	872	231243	0.20464325582303
481	231117	883	214861	0.14470184262707
481	231117	1088	231303	0.21902130721141
481	231117	1109	182157	0.051014279629986
481	231117	1111	206733	-0.11568951189776
481	231117	1317	104389	0.0030329439499171
481	231117	1320	167877	-0.0090751718499659
481	231117	1335	102345	-0.001135777606267
481	231117	1353	231885	0.14117654222197
481	231117	1358	230862	0.035314697794501
481	231117	1380	230869	0.33839044896587
481	231117	1394	230361	0.18047490611513
481	231117	1432	230373	-0.24401682297474
482	96462	482	96462	8.9130131312386
482	96462	483	111822	0.39577496394029
482	96462	484	117966	0.17452035495526
482	96462	485	119502	-0.24834681887385
482	96462	486	160974	0.14532856426686
482	96462	490	203982	-0.080613783115958
482	96462	491	207566	0.08943296262576
482	96462	504	96469	0.49765318130779
482	96462	515	63702	0.0010914443350817
482	96462	516	95446	0.16042278983156
482	96462	540	93402	0.063412675558278
482	96462	541	94938	-0.11568951189776
482	96462	552	89308	0.016684978687231
482	96462	553	92892	-0.035349573079871
482	96462	562	96483	-0.19565928536191
482	96462	586	93414	-0.12635238731669
482	96462	587	94950	0.19280419816356
482	96462	609	89322	-0.042831368578837
482	96462	610	92906	0.076212551079911
482	96462	620	81132	-0.0095660710677788
482	96462	621	88812	0.020052848728945
482	96462	771	96558	0.14871590640556
482	96462	873	96589	0.075205776069872
482	96462	884	63822	0.060058346817629
482	96462	885	95566	0.28060475132151
482	96462	1089	96651	0.11312474391765
482	96462	1113	93582	0.23742364005098
482	96462	1114	95118	-0.14721558292727
482	96462	1324	80838	-0.017795290243956
482	96462	1338	32202	-0.0030438928211664
482	96462	1346	31692	0.00060665762195303
482	96462	1354	123342	0.10156269893563
482	96462	1356	209358	-0.06829774668102
482	96462	1357	215502	-0.030116475470678
482	96462	1403	94684	0.06362598540283
482	96462	1450	94698	-0.11192623964335
482	96462	1460	92652	-0.034199684335468
483	111822	483	111822	9.1444399192594
483	111822	484	117966	0.18678199837846
483	111822	485	119502	0.37833202341218
483	111822	486	160974	0.44610698986901
483	111822	487	175310	0.25295564393656
483	111822	488	176846	0.075205776069872
483	111822	490	203982	0.22185677604353
483	111822	505	111829	0.49765318130779
483	111822	516	95446	0.0048272028505541
483	111822	517	109782	0.087513991231096
483	111822	518	111318	0.25222134894145
483	111822	539	62682	0.00089045575123215
483	111822	542	105690	0.029665794955098
483	111822	555	108252	-0.035349573079871
483	111822	563	111843	-0.19565928536191
483	111822	585	62694	-0.0032197569663696
483	111822	588	105702	-0.069455548596108
483	111822	612	108266	0.076212551079911
483	111822	620	81132	0.0036752421751773
483	111822	623	104172	0.020052848728945
483	111822	628	237806	-0.0094423040474593
483	111822	772	111918	0.14871590640556
483	111822	874	111949	0.075205776069872
483	111822	885	95566	0.14470184262707
483	111822	886	109902	0.35613546007647
483	111822	887	111438	0.13880326390285
483	111822	1090	112011	0.11312474391765
483	111822	1112	62862	0.051014279629986
483	111822	1115	105870	0.24666598069174
483	111822	1321	48582	-0.0090751718499659
483	111822	1341	79818	0.0042061595122077
483	111822	1347	47052	0.00060665762195303
483	111822	1354	123342	-0.24401682297474
483	111822	1356	209358	-0.063814217092084
483	111822	1358	230862	-0.030116475470678
483	111822	1395	111066	-0.18047490611513
483	111822	1433	111078	0.24401682297474
483	111822	1462	108012	-0.034199684335468
484	117966	484	117966	8.9188560501866
484	117966	485	119502	0.14871590640556
484	117966	487	175310	0.49765318130779
484	117966	489	182990	0.075205776069872
484	117966	490	203982	-0.19565928536191
484	117966	492	214734	0.11312474391765
484	117966	506	117973	0.49765318130779
484	117966	517	109782	0.01567976622894
484	117966	519	117462	0.25222134894145
484	117966	540	93402	0.003706126563204
484	117966	542	105690	-0.01164947174712
484	117966	544	116442	0.11568951189776
484	117966	550	60636	0.0005345374850775
484	117966	552	89308	-0.0021489337484231
484	117966	561	245982	-0.0025633054836255
484	117966	564	117987	-0.19565928536191
484	117966	586	93414	-0.01164947174712
484	117966	588	105702	0.031707971707412
484	117966	590	116454	-0.19280419816356
484	117966	607	60650	-0.0021489337484231
484	117966	609	89322	0.0074946114944791
484	117966	618	56556	0.0010809535809345
484	117966	773	118062	0.14871590640556
484	117966	875	118093	0.075205776069872
484	117966	886	109902	0.25222134894145
484	117966	888	117582	0.13880326390285
484	117966	1091	118155	0.11312474391765
484	117966	1113	93582	0.11568951189776
484	117966	1115	105870	-0.19280419816356
484	117966	1117	116622	0.14721558292727
484	117966	1326	102342	0.017795290243956
484	117966	1342	85962	0.0042061595122077
484	117966	1348	53196	0.00060665762195303
484	117966	1354	123342	0.15371614983506
484	117966	1357	215502	-0.063814217092084
484	117966	1358	230862	-0.06829774668102
484	117966	1396	117210	-0.18047490611513
484	117966	1405	116188	-0.06362598540283
484	117966	1434	117222	0.24401682297474
484	117966	1452	116202	0.11192623964335
485	119502	485	119502	8.7845315881957
485	119502	488	176846	0.49765318130779
485	119502	489	182990	0.25295564393656
485	119502	492	214734	-0.17439427712023
485	119502	507	119509	0.49765318130779
485	119502	518	111318	0.01567976622894
485	119502	519	117462	0.087513991231096
485	119502	541	94938	0.003706126563204
485	119502	544	116442	-0.063412675558278
485	119502	551	62172	0.0005345374850775
485	119502	554	105180	-0.0066256370561747
485	119502	561	245982	-0.0060794127502921
485	119502	565	119523	-0.19565928536191
485	119502	587	94950	-0.01164947174712
485	119502	590	116454	0.12635238731669
485	119502	608	62186	-0.0021489337484231
485	119502	611	105194	0.01992366210218
485	119502	621	88812	0.0036752421751773
485	119502	623	104172	-0.0095660710677788
485	119502	774	119598	0.14871590640556
485	119502	876	119629	0.075205776069872
485	119502	887	111438	0.25222134894145
485	119502	888	117582	0.35613546007647
485	119502	1092	119691	0.11312474391765
485	119502	1114	95118	0.11568951189776
485	119502	1117	116622	-0.23742364005098
485	119502	1322	56262	-0.0090751718499659
485	119502	1325	88006	0.016501087317122
485	119502	1340	55242	0.0030438928211664
485	119502	1354	123342	0.36456985997288
485	119502	1355	184782	0.035314697794501
485	119502	1381	119254	0.33839044896587
485	119502	1463	115692	-0.034199684335468
486	160974	486	160974	8.7944299497111
486	160974	487	175310	0.37207864695097
486	160974	488	176846	0.33281423804227
486	160974	490	203982	-0.18939059350787
486	160974	492	214734	0.096579318450943
486	160974	508	160981	0.49765318130779
486	160974	516	95446	0.00014922134372048
486	160974	520	158934	0.087513991231096
486	160974	521	160470	0.25222134894145
486	160974	539	62682	-0.00013659664574588
486	160974	545	154842	0.029665794955098
486	160974	556	146652	0.0066256370561747
486	160974	558	157404	-0.035349573079871
486	160974	566	160995	-0.19565928536191
486	160974	585	62694	0.00056712836336786
486	160974	591	154854	-0.069455548596108
486	160974	613	146666	-0.01992366210218
486	160974	615	157418	0.076212551079911
486	160974	625	153324	0.020052848728945
486	160974	775	161070	0.14871590640556
486	160974	877	161101	0.075205776069872
486	160974	885	95566	0.015041155213974
486	160974	889	159054	0.35613546007647
486	160974	890	160590	0.13880326390285
486	160974	1093	161163	0.11312474391765
486	160974	1112	62862	-0.014202073828791
486	160974	1118	155022	0.24666598069174
486	160974	1327	145350	-0.017795290243956
486	160974	1338	32202	0.001135777606267
486	160974	1355	184782	-0.23687331427611
486	160974	1356	209358	0.15689013639675
486	160974	1397	160218	-0.18047490611513
486	160974	1435	160230	0.24401682297474
486	160974	1465	157164	-0.034199684335468
487	175310	487	175310	9.365961953941
487	175310	488	176846	0.14871590640556
487	175310	489	182990	0.37833202341218
487	175310	490	203982	0.4312120628851
487	175310	491	207566	0.20464325582303
487	175310	509	175317	0.49765318130779
487	175310	517	109782	0.00014922134372048
487	175310	520	158934	0.0048272028505541
487	175310	522	171222	0.040611030587724
487	175310	523	174806	0.25222134894145
487	175310	548	173786	0.11568951189776
487	175310	550	60636	-8.7263943696185e-05
487	175310	556	146652	-0.0021489337484231
487	175310	567	175331	-0.19565928536191
487	175310	594	173798	-0.19280419816356
487	175310	607	60650	0.00040295962660348
487	175310	613	146666	0.0074946114944791
487	175310	626	167660	0.020052848728945
487	175310	628	237806	0.014419853034515
487	175310	776	175406	0.14871590640556
487	175310	878	175437	0.075205776069872
487	175310	886	109902	0.015041155213974
487	175310	889	159054	0.14470184262707
487	175310	891	171342	0.33912444360992
487	175310	892	174926	0.13880326390285
487	175310	1094	175499	0.11312474391765
487	175310	1121	173966	0.14721558292727
487	175310	1321	48582	0.0030329439499171
487	175310	1343	143306	0.0042061595122077
487	175310	1358	230862	0.11707181314121
487	175310	1398	174554	-0.18047490611513
487	175310	1408	173532	-0.06362598540283
487	175310	1436	174566	0.24401682297474
487	175310	1455	173546	0.11192623964335
488	176846	488	176846	9.3382454782795
488	176846	489	182990	0.18678199837846
488	176846	491	207566	0.40971449758991
488	176846	510	176853	0.49765318130779
488	176846	518	111318	0.00014922134372048
488	176846	521	160470	0.0048272028505541
488	176846	523	174806	0.087513991231096
488	176846	547	170714	0.029665794955098
488	176846	548	173786	-0.063412675558278
488	176846	551	62172	-8.7263943696185e-05
488	176846	559	169692	-0.016684978687231
488	176846	568	176867	-0.19565928536191
488	176846	593	170726	-0.069455548596108
488	176846	594	173798	0.12635238731669
488	176846	608	62186	0.00040295962660348
488	176846	616	169706	0.042831368578837
488	176846	624	146156	0.0036752421751773
488	176846	628	237806	0.034199684335468
488	176846	777	176942	0.14871590640556
488	176846	879	176973	0.075205776069872
488	176846	887	111438	0.015041155213974
488	176846	890	160590	0.14470184262707
488	176846	892	174926	0.35613546007647
488	176846	1095	177035	0.11312474391765
488	176846	1120	170894	0.24666598069174
488	176846	1121	173966	-0.23742364005098
488	176846	1327	145350	0.016501087317122
488	176846	1339	48074	0.001135777606267
488	176846	1347	47052	-0.00029829903551742
488	176846	1355	184782	0.33839044896587
488	176846	1356	209358	0.11766760229756
488	176846	1382	176598	0.33839044896587
488	176846	1467	173036	-0.034199684335468
489	182990	489	182990	9.3601529173161
489	182990	491	207566	0.30018535453681
489	182990	492	214734	0.31288758173058
489	182990	511	182997	0.49765318130779
489	182990	519	117462	0.00014922134372048
489	182990	523	174806	0.01567976622894
489	182990	524	181974	0.16042278983156
489	182990	546	158426	0.003706126563204
489	182990	547	170714	-0.01164947174712
489	182990	557	154332	-0.0021489337484231
489	182990	561	245982	0.014179505318345
489	182990	569	183011	-0.19565928536191
489	182990	592	158438	-0.01164947174712
489	182990	593	170726	0.031707971707412
489	182990	614	154346	0.0074946114944791
489	182990	619	60140	0.00021059376995403
489	182990	626	167660	-0.0095660710677788
489	182990	778	183086	0.14871590640556
489	182990	880	183117	0.075205776069872
489	182990	888	117582	0.015041155213974
489	182990	892	174926	0.25222134894145
489	182990	893	182094	0.28060475132151
489	182990	1096	183179	0.11312474391765
489	182990	1119	158606	0.11568951189776
489	182990	1120	170894	-0.19280419816356
489	182990	1322	56262	0.0030329439499171
489	182990	1328	151494	0.016501087317122
489	182990	1348	53196	-0.00029829903551742
489	182990	1355	184782	0.28820035925055
489	182990	1357	215502	0.11766760229756
489	182990	1383	182742	0.33839044896587
489	182990	1409	181212	-0.06362598540283
489	182990	1456	181226	0.11192623964335
490	203982	490	203982	8.8093118126845
490	203982	491	207566	0.30434244939352
490	203982	492	214734	-0.1622150705703
490	203982	512	203989	0.49765318130779
490	203982	522	171222	0.0010914443350817
490	203982	525	203478	0.25222134894145
490	203982	542	105690	0.00013659664574588
490	203982	545	154842	-0.00089045575123215
490	203982	549	202458	0.11568951189776
490	203982	552	89308	-8.7263943696185e-05
490	203982	556	146652	0.0005345374850775
490	203982	560	200412	0.035349573079871
490	203982	570	204003	-0.19565928536191
490	203982	588	105702	-0.00056712836336786
490	203982	591	154854	0.0032197569663696
490	203982	595	202470	-0.19280419816356
490	203982	609	89322	0.00040295962660348
490	203982	613	146666	-0.0021489337484231
490	203982	617	200426	-0.076212551079911
490	203982	620	81132	-0.00021059376995403
490	203982	779	204078	0.14871590640556
490	203982	881	204109	0.075205776069872
490	203982	891	171342	0.060058346817629
490	203982	894	203598	0.13880326390285
490	203982	1097	204171	0.11312474391765
490	203982	1115	105870	0.014202073828791
490	203982	1118	155022	-0.051014279629986
490	203982	1122	202638	0.14721558292727
490	203982	1350	139212	-0.00060665762195303
490	203982	1356	209358	-0.15371614983506
490	203982	1357	215502	0.24401682297474
490	203982	1358	230862	-0.10156269893563
490	203982	1400	203226	-0.18047490611513
490	203982	1410	202204	-0.06362598540283
490	203982	1438	203238	0.24401682297474
490	203982	1457	202218	0.11192623964335
490	203982	1468	200172	0.034199684335468
491	207566	491	207566	9.2711959809569
491	207566	492	214734	0.33112909183181
491	207566	513	207573	0.49765318130779
491	207566	523	174806	0.0010914443350817
491	207566	525	203478	0.040611030587724
491	207566	526	206550	0.16042278983156
491	207566	543	109274	0.00013659664574588
491	207566	546	158426	-0.00089045575123215
491	207566	553	92892	-8.7263943696185e-05
491	207566	560	200412	-0.016684978687231
491	207566	571	207587	-0.19565928536191
491	207566	589	109286	-0.00056712836336786
491	207566	592	158438	0.0032197569663696
491	207566	610	92906	0.00040295962660348
491	207566	617	200426	0.042831368578837
491	207566	624	146156	-0.0010809535809345
491	207566	628	237806	-0.053890411680131
491	207566	780	207662	0.14871590640556
491	207566	882	207693	0.075205776069872
491	207566	892	174926	0.060058346817629
491	207566	894	203598	0.33912444360992
491	207566	895	206670	0.28060475132151
491	207566	1098	207755	0.11312474391765
491	207566	1116	109454	0.014202073828791
491	207566	1119	158606	-0.051014279629986
491	207566	1324	80838	0.0030329439499171
491	207566	1343	143306	-0.0030438928211664
491	207566	1349	77772	-0.00029829903551742
491	207566	1356	209358	0.28820035925055
491	207566	1357	215502	0.33839044896587
491	207566	1384	207318	0.33839044896587
491	207566	1411	205788	-0.06362598540283
491	207566	1458	205802	0.11192623964335
492	214734	492	214734	9.1777207038812
492	214734	514	214741	0.49765318130779
492	214734	524	181974	0.0010914443350817
492	214734	526	206550	0.01567976622894
492	214734	544	116442	0.00013659664574588
492	214734	549	202458	-0.01164947174712
492	214734	558	157404	-0.0005345374850775
492	214734	560	200412	0.0066256370561747
492	214734	561	245982	-0.016978889193726
492	214734	572	214755	-0.19565928536191
492	214734	590	116454	-0.00056712836336786
492	214734	595	202470	0.031707971707412
492	214734	615	157418	0.0021489337484231
492	214734	617	200426	-0.01992366210218
492	214734	622	91884	0.00021059376995403
492	214734	625	153324	-0.0010809535809345
492	214734	781	214830	0.14871590640556
492	214734	883	214861	0.075205776069872
492	214734	893	182094	0.060058346817629
492	214734	895	206670	0.25222134894145
492	214734	1099	214923	0.11312474391765
492	214734	1117	116622	0.014202073828791
492	214734	1122	202638	-0.19280419816356
492	214734	1325	88006	0.0030329439499171
492	214734	1328	151494	-0.0090751718499659
492	214734	1342	85962	-0.001135777606267
492	214734	1357	215502	0.14117654222197
492	214734	1358	230862	0.23593146834222
492	214734	1385	214486	0.33839044896587
492	214734	1402	213978	0.18047490611513
492	214734	1440	213990	-0.24401682297474
493	112851	493	112851	9.3119574338467
493	112851	494	120019	0.33112909183181
493	112851	495	123603	-0.1622150705703
493	112851	496	162003	0.44610698986901
493	112851	497	177363	0.14532856426686
493	112851	500	208083	0.17439427712023
493	112851	501	209619	-0.11312474391765
493	112851	504	96469	0.00025543156541257
493	112851	505	111829	0.027207615802659
493	112851	515	63702	2.5032086896566e-05
493	112851	517	109782	0.0055992811383084
493	112851	518	111318	-0.014202073828791
493	112851	527	63705	-0.00018666388367786
493	112851	529	109785	-0.023660459800778
493	112851	530	111321	0.051014279629986
493	112851	542	105690	-0.0042059365103978
493	112851	543	109274	0.010498652134328
493	112851	562	96483	0.014416221287061
493	112851	563	111843	0.26000877342167
493	112851	633	105201	-0.020052848728945
493	112851	642	81138	-0.0011972147170725
493	112851	782	112947	0.14871590640556
493	112851	862	112971	0.37833202341218
493	112851	896	96595	0.14470184262707
493	112851	897	111955	0.28060475132151
493	112851	1078	113031	-0.24834681887385
493	112851	1123	63891	0.051014279629986
493	112851	1125	109971	0.23742364005098
493	112851	1126	111507	-0.14721558292727
493	112851	1305	105411	0.050959240244055
493	112851	1360	48081	-0.00060665762195303
493	112851	1372	231891	-0.030116475470678
493	112851	1395	111066	-0.022683430359034
493	112851	1472	109041	0.034199684335468
493	112851	1482	104946	0.0060794127502921
494	120019	494	120019	9.2084697323098
494	120019	495	123603	0.30434244939352
494	120019	497	177363	0.49765318130779
494	120019	498	183507	0.25295564393656
494	120019	499	185043	0.075205776069872
494	120019	503	231123	-0.08943296262576
494	120019	505	111829	0.0010914443350817
494	120019	506	117973	0.010852638197031
494	120019	507	119509	0.060058346817629
494	120019	516	95446	0.00013659664574588
494	120019	528	95449	-0.00089045575123215
494	120019	539	62682	-8.7263943696185e-05
494	120019	542	105690	0.0014347338831408
494	120019	544	116442	0.010498652134328
494	120019	563	111843	0.040611030587724
494	120019	564	117987	0.167616832377
494	120019	565	119523	0.33912444360992
494	120019	631	89329	-0.0036752421751773
494	120019	640	56562	-0.00036017076177084
494	120019	645	104178	0.0030329439499171
494	120019	649	246003	-0.0094423040474593
494	120019	783	120115	0.14871590640556
494	120019	863	120139	0.37833202341218
494	120019	897	111955	0.25222134894145
494	120019	898	118099	0.35613546007647
494	120019	899	119635	0.13880326390285
494	120019	1079	120199	-0.24834681887385
494	120019	1124	95635	0.11568951189776
494	120019	1303	89539	0.040633404003388
494	120019	1361	55249	-0.00060665762195303
494	120019	1371	217555	-0.063814217092084
494	120019	1381	119254	-0.031907108546042
494	120019	1389	119257	0.095924675786055
494	120019	1473	116209	0.034199684335468
495	123603	495	123603	8.608668670758
495	123603	499	185043	0.38824935807618
495	123603	501	209619	0.19565928536191
495	123603	502	215763	-0.22185677604353
495	123603	503	231123	0.080613783115958
495	123603	507	119509	0.0037496701120444
495	123603	518	111318	0.00056712836336786
495	123603	519	117462	-0.0019291893569003
495	123603	530	111321	-0.0032197569663696
495	123603	531	117465	0.0094859984226552
495	123603	541	94938	-0.00040295962660348
495	123603	543	109274	0.0014347338831408
495	123603	544	116442	-0.0042059365103978
495	123603	565	119523	0.090800100798497
495	123603	630	62193	0.0010809535809345
495	123603	632	92913	-0.0036752421751773
495	123603	634	108273	0.0095660710677788
495	123603	641	60146	-0.00036017076177084
495	123603	644	91890	0.0011972147170725
495	123603	649	246003	-0.01309411976986
495	123603	784	123699	0.14871590640556
495	123603	864	123723	0.37833202341218
495	123603	899	119635	0.33912444360992
495	123603	1080	123783	-0.24834681887385
495	123603	1126	111507	0.19280419816356
495	123603	1127	117651	-0.24666598069174
495	123603	1302	62403	-0.020052848728945
495	123603	1304	93123	0.040633404003388
495	123603	1306	108483	-0.057524167302436
495	123603	1370	188883	0.035314697794501
495	123603	1376	123349	0.11766760229756
495	123603	1420	123363	0.36456985997288
495	123603	1484	115698	-0.0060794127502921
496	162003	496	162003	8.7819626123554
496	162003	497	177363	0.39577496394029
496	162003	498	183507	0.17452035495526
496	162003	499	185043	-0.24834681887385
496	162003	500	208083	-0.24735935246268
496	162003	501	209619	0.21902130721141
496	162003	502	215763	0.096579318450943
496	162003	504	96469	4.617573868857e-06
496	162003	508	160981	0.027207615802659
496	162003	515	63702	-2.9413702882571e-06
496	162003	520	158934	0.0055992811383084
496	162003	521	160470	-0.014202073828791
496	162003	527	63705	2.5032086896566e-05
496	162003	532	158937	-0.023660459800778
496	162003	533	160473	0.051014279629986
496	162003	545	154842	-0.0042059365103978
496	162003	546	158426	0.010498652134328
496	162003	562	96483	0.00058947452571953
496	162003	566	160995	0.26000877342167
496	162003	635	146673	0.0095660710677788
496	162003	636	154353	-0.020052848728945
496	162003	646	146162	-0.0030329439499171
496	162003	785	162099	0.14871590640556
496	162003	865	162123	0.37833202341218
496	162003	896	96595	0.015041155213974
496	162003	900	161107	0.28060475132151
496	162003	1081	162183	-0.24834681887385
496	162003	1123	63891	-0.014202073828791
496	162003	1128	159123	0.23742364005098
496	162003	1129	160659	-0.14721558292727
496	162003	1307	146883	-0.057524167302436
496	162003	1308	154563	0.050959240244055
496	162003	1359	32209	-0.00029829903551742
496	162003	1365	31698	4.0443841463535e-05
496	162003	1370	188883	0.10156269893563
496	162003	1371	217555	-0.11707181314121
496	162003	1397	160218	-0.022683430359034
496	162003	1474	158193	0.034199684335468
496	162003	1485	154098	0.0060794127502921
497	177363	497	177363	9.6056457340091
497	177363	498	183507	0.18678199837846
497	177363	499	185043	0.37833202341218
497	177363	500	208083	0.40971449758991
497	177363	501	209619	0.20464325582303
497	177363	503	231123	0.096579318450943
497	177363	505	111829	4.617573868857e-06
497	177363	508	160981	0.00025543156541257
497	177363	509	175317	0.010852638197031
497	177363	510	176853	0.060058346817629
497	177363	522	171222	0.0019291893569003
497	177363	534	171225	-0.0094859984226552
497	177363	539	62682	1.2444258911857e-05
497	177363	548	173786	0.010498652134328
497	177363	563	111843	0.00058947452571953
497	177363	566	160995	0.014416221287061
497	177363	567	175331	0.167616832377
497	177363	568	176867	0.33912444360992
497	177363	635	146673	-0.0036752421751773
497	177363	638	169713	-0.020052848728945
497	177363	786	177459	0.14871590640556
497	177363	866	177483	0.37833202341218
497	177363	897	111955	0.015041155213974
497	177363	900	161107	0.14470184262707
497	177363	901	175443	0.35613546007647
497	177363	902	176979	0.13880326390285
497	177363	1082	177543	-0.24834681887385
497	177363	1130	171411	0.24666598069174
497	177363	1307	146883	0.040633404003388
497	177363	1310	169923	0.050959240244055
497	177363	1366	47058	4.0443841463535e-05
497	177363	1370	188883	-0.24401682297474
497	177363	1382	176598	-0.031907108546042
497	177363	1390	176601	0.095924675786055
497	177363	1476	173553	0.034199684335468
497	177363	1487	169458	0.0060794127502921
498	183507	498	183507	9.7286384538348
498	183507	499	185043	0.14871590640556
498	183507	500	208083	0.30018535453681
498	183507	502	215763	0.20464325582303
498	183507	503	231123	0.21902130721141
498	183507	506	117973	4.617573868857e-06
498	183507	509	175317	0.0010914443350817
498	183507	511	182997	0.060058346817629
498	183507	520	158934	0.00013659664574588
498	183507	522	171222	-0.00056712836336786
498	183507	524	181974	0.014202073828791
498	183507	532	158937	-0.00089045575123215
498	183507	534	171225	0.0032197569663696
498	183507	536	181977	-0.051014279629986
498	183507	545	154842	0.00040295962660348
498	183507	564	117987	0.00058947452571953
498	183507	567	175331	0.040611030587724
498	183507	569	183011	0.33912444360992
498	183507	629	60657	-0.00021059376995403
498	183507	640	56562	7.2063572062299e-05
498	183507	648	167666	0.0030329439499171
498	183507	649	246003	0.014419853034515
498	183507	787	183603	0.14871590640556
498	183507	867	183627	0.37833202341218
498	183507	898	118099	0.015041155213974
498	183507	901	175443	0.25222134894145
498	183507	903	183123	0.13880326390285
498	183507	1083	183687	-0.24834681887385
498	183507	1128	159123	0.11568951189776
498	183507	1130	171411	-0.19280419816356
498	183507	1132	182163	0.14721558292727
498	183507	1301	60867	0.0062838195578394
498	183507	1367	53202	4.0443841463535e-05
498	183507	1370	188883	0.15371614983506
498	183507	1372	231891	-0.15689013639675
498	183507	1383	182742	-0.031907108546042
498	183507	1391	182745	0.095924675786055
498	183507	1399	181722	0.022683430359034
499	185043	499	185043	9.542550004002
499	185043	501	209619	0.30018535453681
499	185043	502	215763	0.40971449758991
499	185043	503	231123	-0.24735935246268
499	185043	507	119509	4.617573868857e-06
499	185043	510	176853	0.0010914443350817
499	185043	511	182997	0.010852638197031
499	185043	521	160470	0.00013659664574588
499	185043	524	181974	-0.0055992811383084
499	185043	533	160473	-0.00089045575123215
499	185043	536	181977	0.023660459800778
499	185043	547	170714	0.0014347338831408
499	185043	565	119523	0.00058947452571953
499	185043	568	176867	0.040611030587724
499	185043	569	183011	0.167616832377
499	185043	630	62193	-0.00021059376995403
499	185043	636	154353	-0.0036752421751773
499	185043	638	169713	0.0095660710677788
499	185043	647	153330	0.0011972147170725
499	185043	649	246003	0.034199684335468
499	185043	788	185139	0.14871590640556
499	185043	868	185163	0.37833202341218
499	185043	899	119635	0.015041155213974
499	185043	902	176979	0.25222134894145
499	185043	903	183123	0.35613546007647
499	185043	1084	185223	-0.24834681887385
499	185043	1129	160659	0.11568951189776
499	185043	1132	182163	-0.23742364005098
499	185043	1302	62403	0.0062838195578394
499	185043	1308	154563	0.040633404003388
499	185043	1310	169923	-0.057524167302436
499	185043	1361	55249	0.00029829903551742
499	185043	1370	188883	0.36456985997288
499	185043	1371	217555	0.11766760229756
499	185043	1377	184789	0.11766760229756
499	185043	1421	184803	0.36456985997288
499	185043	1477	181233	0.034199684335468
500	208083	500	208083	9.5159256251897
500	208083	501	209619	0.14871590640556
500	208083	502	215763	0.37833202341218
500	208083	503	231123	-0.24834681887385
500	208083	509	175317	4.4120554323857e-05
500	208083	512	203989	0.0037496701120444
500	208083	513	207573	0.060058346817629
500	208083	517	109782	2.9413702882571e-06
500	208083	520	158934	-2.5032086896566e-05
500	208083	526	206550	0.014202073828791
500	208083	529	109785	-2.5032086896566e-05
500	208083	532	158937	0.00018666388367786
500	208083	538	206553	-0.051014279629986
500	208083	540	93402	1.2444258911857e-05
500	208083	567	175331	0.0037496701120444
500	208083	570	204003	0.090800100798497
500	208083	571	207587	0.33912444360992
500	208083	635	146673	0.0010809535809345
500	208083	639	200433	-0.020052848728945
500	208083	642	81138	7.2063572062299e-05
500	208083	789	208179	0.14871590640556
500	208083	869	208203	0.37833202341218
500	208083	901	175443	0.060058346817629
500	208083	904	204115	0.33912444360992
500	208083	905	207699	0.13880326390285
500	208083	1085	208263	-0.24834681887385
500	208083	1125	109971	0.014202073828791
500	208083	1128	159123	-0.051014279629986
500	208083	1134	206739	0.14721558292727
500	208083	1307	146883	-0.020052848728945
500	208083	1311	200643	0.050959240244055
500	208083	1364	143313	0.00060665762195303
500	208083	1368	77778	4.0443841463535e-05
500	208083	1372	231891	0.23687331427611
500	208083	1384	207318	-0.031907108546042
500	208083	1392	207321	0.095924675786055
500	208083	1401	206298	0.022683430359034
500	208083	1489	200178	0.0060794127502921
501	209619	501	209619	9.5583089609694
501	209619	502	215763	0.18678199837846
501	209619	503	231123	0.17452035495526
501	209619	510	176853	4.4120554323857e-05
501	209619	513	207573	0.010852638197031
501	209619	518	111318	2.9413702882571e-06
501	209619	521	160470	-2.5032086896566e-05
501	209619	525	203478	0.0019291893569003
501	209619	526	206550	-0.0055992811383084
501	209619	530	111321	-2.5032086896566e-05
501	209619	533	160473	0.00018666388367786
501	209619	537	203481	-0.0094859984226552
501	209619	538	206553	0.023660459800778
501	209619	541	94938	1.2444258911857e-05
501	209619	549	202458	0.0042059365103978
501	209619	568	176867	0.0037496701120444
501	209619	571	207587	0.167616832377
501	209619	646	146162	0.00036017076177084
501	209619	790	209715	0.14871590640556
501	209619	870	209739	0.37833202341218
501	209619	902	176979	0.060058346817629
501	209619	905	207699	0.35613546007647
501	209619	1086	209799	-0.24834681887385
501	209619	1126	111507	0.014202073828791
501	209619	1129	160659	-0.051014279629986
501	209619	1133	203667	0.24666598069174
501	209619	1134	206739	-0.23742364005098
501	209619	1362	79825	0.00029829903551742
501	209619	1371	217555	0.33839044896587
501	209619	1378	209365	0.11766760229756
501	209619	1422	209379	0.36456985997288
501	209619	1479	205809	0.034199684335468
501	209619	1490	201714	0.0060794127502921
502	215763	502	215763	9.6304367906596
502	215763	503	231123	0.39577496394029
502	215763	511	182997	4.4120554323857e-05
502	215763	513	207573	0.0010914443350817
502	215763	514	214741	0.027207615802659
502	215763	519	117462	2.9413702882571e-06
502	215763	525	203478	-0.00056712836336786
502	215763	531	117465	-2.5032086896566e-05
502	215763	537	203481	0.0032197569663696
502	215763	546	158426	8.7263943696185e-05
502	215763	569	183011	0.0037496701120444
502	215763	571	207587	0.040611030587724
502	215763	572	214755	0.26000877342167
502	215763	632	92913	-0.00021059376995403
502	215763	636	154353	0.0010809535809345
502	215763	639	200433	0.0095660710677788
502	215763	643	88818	7.2063572062299e-05
502	215763	649	246003	-0.053890411680131
502	215763	791	215859	0.14871590640556
502	215763	871	215883	0.37833202341218
502	215763	903	183123	0.060058346817629
502	215763	905	207699	0.25222134894145
502	215763	906	214867	0.28060475132151
502	215763	1087	215943	-0.24834681887385
502	215763	1127	117651	0.014202073828791
502	215763	1133	203667	-0.19280419816356
502	215763	1304	93123	0.0062838195578394
502	215763	1308	154563	-0.020052848728945
502	215763	1311	200643	-0.057524167302436
502	215763	1363	85969	0.00029829903551742
502	215763	1371	217555	0.28820035925055
502	215763	1372	231891	0.23593146834222
502	215763	1379	215509	0.11766760229756
502	215763	1402	213978	0.022683430359034
502	215763	1423	215523	0.36456985997288
503	231123	503	231123	9.0214582012898
503	231123	514	214741	0.00025543156541257
503	231123	524	181974	2.5032086896566e-05
503	231123	526	206550	-0.00013659664574588
503	231123	536	181977	-0.00018666388367786
503	231123	538	206553	0.00089045575123215
503	231123	544	116442	-1.2444258911857e-05
503	231123	548	173786	8.7263943696185e-05
503	231123	549	202458	-0.00040295962660348
503	231123	572	214755	0.014416221287061
503	231123	634	108273	-0.00021059376995403
503	231123	638	169713	0.0010809535809345
503	231123	639	200433	-0.0036752421751773
503	231123	645	104178	7.2063572062299e-05
503	231123	648	167666	-0.00036017076177084
503	231123	649	246003	0.050087663663237
503	231123	792	231219	0.14871590640556
503	231123	872	231243	0.37833202341218
503	231123	906	214867	0.14470184262707
503	231123	1088	231303	-0.24834681887385
503	231123	1132	182163	0.051014279629986
503	231123	1134	206739	-0.11568951189776
503	231123	1306	108483	0.0062838195578394
503	231123	1310	169923	-0.020052848728945
503	231123	1311	200643	0.040633404003388
503	231123	1372	231891	0.14117654222197
503	231123	1380	230869	0.11766760229756
503	231123	1386	230358	0.031907108546042
503	231123	1394	230361	-0.095924675786055
503	231123	1424	230883	0.36456985997288
504	96469	504	96469	9.3434103548113
504	96469	505	111829	0.39577496394029
504	96469	506	117973	0.17452035495526
504	96469	507	119509	-0.24834681887385
504	96469	508	160981	0.14532856426686
504	96469	512	203989	-0.080613783115958
504	96469	513	207573	0.08943296262576
504	96469	515	63702	4.617573868857e-06
504	96469	516	95446	0.0057742586738806
504	96469	527	63705	0.00025543156541257
504	96469	528	95449	0.077434232075274
504	96469	552	89308	-0.0042059365103978
504	96469	553	92892	0.010498652134328
504	96469	562	96483	0.4312120628851
504	96469	573	63717	0.0037496701120444
504	96469	574	95461	0.26000877342167
504	96469	631	89329	-0.042831368578837
504	96469	632	92913	0.076212551079911
504	96469	653	80628	-0.0030329439499171
504	96469	793	96565	0.14871590640556
504	96469	873	96589	0.37833202341218
504	96469	896	96595	0.20464325582303
504	96469	907	63829	0.060058346817629
504	96469	908	95573	0.28060475132151
504	96469	1136	93589	0.23742364005098
504	96469	1137	95125	-0.14721558292727
504	96469	1314	81349	-0.057524167302436
504	96469	1315	89029	0.050959240244055
504	96469	1359	32209	-0.0030438928211664
504	96469	1376	123349	0.10156269893563
504	96469	1378	209365	-0.06829774668102
504	96469	1379	215509	-0.030116475470678
504	96469	1403	94684	-0.022683430359034
504	96469	1471	94705	-0.11192623964335
504	96469	1492	88564	0.0060794127502921
505	111829	505	111829	9.5795202568495
505	111829	506	117973	0.18678199837846
505	111829	507	119509	0.37833202341218
505	111829	508	160981	0.44610698986901
505	111829	509	175317	0.25295564393656
505	111829	510	176853	0.075205776069872
505	111829	512	203989	0.22185677604353
505	111829	516	95446	3.050785590519e-05
505	111829	517	109782	0.0019740128289364
505	111829	518	111318	0.015041155213974
505	111829	528	95449	0.0012942029268331
505	111829	529	109785	0.036052340946802
505	111829	530	111321	0.14470184262707
505	111829	555	108252	0.010498652134328
505	111829	563	111843	0.4312120628851
505	111829	574	95461	0.014416221287061
505	111829	575	109797	0.167616832377
505	111829	576	111333	0.33912444360992
505	111829	634	108273	0.076212551079911
505	111829	650	48372	-0.00036017076177084
505	111829	658	237813	-0.0094423040474593
505	111829	794	111925	0.14871590640556
505	111829	874	111949	0.37833202341218
505	111829	897	111955	0.20464325582303
505	111829	908	95573	0.14470184262707
505	111829	909	109909	0.35613546007647
505	111829	910	111445	0.13880326390285
505	111829	1135	62869	0.051014279629986
505	111829	1138	105877	0.24666598069174
505	111829	1314	81349	0.040633404003388
505	111829	1317	104389	0.050959240244055
505	111829	1362	79825	0.0042061595122077
505	111829	1376	123349	-0.24401682297474
505	111829	1378	209365	-0.063814217092084
505	111829	1380	230869	-0.030116475470678
505	111829	1494	103924	0.0060794127502921
506	117973	506	117973	9.365961953941
506	117973	507	119509	0.14871590640556
506	117973	509	175317	0.49765318130779
506	117973	511	182997	0.075205776069872
506	117973	512	203989	-0.19565928536191
506	117973	514	214741	0.11312474391765
506	117973	517	109782	0.00014922134372048
506	117973	519	117462	0.015041155213974
506	117973	529	109785	0.0048272028505541
506	117973	531	117465	0.14470184262707
506	117973	550	60636	-8.7263943696185e-05
506	117973	552	89308	0.00040295962660348
506	117973	564	117987	0.4312120628851
506	117973	575	109797	0.040611030587724
506	117973	577	117477	0.33912444360992
506	117973	629	60657	-0.0021489337484231
506	117973	631	89329	0.0074946114944791
506	117973	655	102132	0.0030329439499171
506	117973	795	118069	0.14871590640556
506	117973	875	118093	0.37833202341218
506	117973	898	118099	0.20464325582303
506	117973	909	109909	0.25222134894145
506	117973	911	117589	0.13880326390285
506	117973	1136	93589	0.11568951189776
506	117973	1138	105877	-0.19280419816356
506	117973	1140	116629	0.14721558292727
506	117973	1312	56773	0.020052848728945
506	117973	1363	85969	0.0042061595122077
506	117973	1376	123349	0.15371614983506
506	117973	1379	215509	-0.063814217092084
506	117973	1380	230869	-0.06829774668102
506	117973	1405	116188	0.022683430359034
506	117973	1473	116209	0.11192623964335
507	119509	507	119509	9.1715969972003
507	119509	510	176853	0.49765318130779
507	119509	511	182997	0.25295564393656
507	119509	514	214741	-0.17439427712023
507	119509	518	111318	0.00014922134372048
507	119509	519	117462	0.0019740128289364
507	119509	530	111321	0.0048272028505541
507	119509	531	117465	0.036052340946802
507	119509	551	62172	-8.7263943696185e-05
507	119509	554	105180	0.0014347338831408
507	119509	565	119523	0.4312120628851
507	119509	576	111333	0.040611030587724
507	119509	577	117477	0.167616832377
507	119509	630	62193	-0.0021489337484231
507	119509	633	105201	0.01992366210218
507	119509	651	56052	-0.00036017076177084
507	119509	654	87796	0.0011972147170725
507	119509	796	119605	0.14871590640556
507	119509	876	119629	0.37833202341218
507	119509	899	119635	0.20464325582303
507	119509	910	111445	0.25222134894145
507	119509	911	117589	0.35613546007647
507	119509	1137	95125	0.11568951189776
507	119509	1140	116629	-0.23742364005098
507	119509	1315	89029	0.040633404003388
507	119509	1317	104389	-0.057524167302436
507	119509	1361	55249	0.0030438928211664
507	119509	1376	123349	0.36456985997288
507	119509	1377	184789	0.035314697794501
507	119509	1381	119254	0.035314697794501
507	119509	1389	119257	0.23593146834222
507	119509	1427	119269	0.36456985997288
508	160981	508	160981	9.2365276614664
508	160981	509	175317	0.37207864695097
508	160981	510	176853	0.33281423804227
508	160981	512	203989	-0.18939059350787
508	160981	514	214741	0.096579318450943
508	160981	516	95446	4.2423609926785e-07
508	160981	520	158934	0.0019740128289364
508	160981	521	160470	0.015041155213974
508	160981	528	95449	3.050785590519e-05
508	160981	532	158937	0.036052340946802
508	160981	533	160473	0.14470184262707
508	160981	556	146652	-0.0014347338831408
508	160981	558	157404	0.010498652134328
508	160981	566	160995	0.4312120628851
508	160981	574	95461	0.00058947452571953
508	160981	578	158949	0.167616832377
508	160981	579	160485	0.33912444360992
508	160981	635	146673	-0.01992366210218
508	160981	637	157425	0.076212551079911
508	160981	656	145140	-0.0030329439499171
508	160981	797	161077	0.14871590640556
508	160981	877	161101	0.37833202341218
508	160981	900	161107	0.20464325582303
508	160981	908	95573	0.015041155213974
508	160981	912	159061	0.35613546007647
508	160981	913	160597	0.13880326390285
508	160981	1135	62869	-0.014202073828791
508	160981	1141	155029	0.24666598069174
508	160981	1319	153541	0.050959240244055
508	160981	1359	32209	0.001135777606267
508	160981	1373	30676	4.0443841463535e-05
508	160981	1377	184789	-0.23687331427611
508	160981	1378	209365	0.15689013639675
508	160981	1497	153076	0.0060794127502921
509	175317	509	175317	9.8284726623672
509	175317	510	176853	0.14871590640556
509	175317	511	182997	0.37833202341218
509	175317	512	203989	0.4312120628851
509	175317	513	207573	0.20464325582303
509	175317	517	109782	4.2423609926785e-07
509	175317	520	158934	3.050785590519e-05
509	175317	522	171222	0.00058947452571953
509	175317	523	174806	0.015041155213974
509	175317	529	109785	3.050785590519e-05
509	175317	532	158937	0.0012942029268331
509	175317	534	171225	0.014416221287061
509	175317	535	174809	0.14470184262707
509	175317	550	60636	1.2444258911857e-05
509	175317	556	146652	0.00040295962660348
509	175317	567	175331	0.4312120628851
509	175317	575	109797	0.00058947452571953
509	175317	578	158949	0.014416221287061
509	175317	580	171237	0.090800100798497
509	175317	581	174821	0.33912444360992
509	175317	629	60657	0.00040295962660348
509	175317	635	146673	0.0074946114944791
509	175317	650	48372	7.2063572062299e-05
509	175317	658	237813	0.014419853034515
509	175317	798	175413	0.14871590640556
509	175317	878	175437	0.37833202341218
509	175317	901	175443	0.20464325582303
509	175317	909	109909	0.015041155213974
509	175317	912	159061	0.14470184262707
509	175317	914	171349	0.33912444360992
509	175317	915	174933	0.13880326390285
509	175317	1144	173973	0.14721558292727
509	175317	1320	167877	0.050959240244055
509	175317	1364	143313	0.0042061595122077
509	175317	1374	45012	4.0443841463535e-05
509	175317	1380	230869	0.11707181314121
509	175317	1408	173532	0.022683430359034
509	175317	1476	173553	0.11192623964335
509	175317	1499	167412	0.0060794127502921
510	176853	510	176853	9.7407156919559
510	176853	511	182997	0.18678199837846
510	176853	513	207573	0.40971449758991
510	176853	518	111318	4.2423609926785e-07
510	176853	521	160470	3.050785590519e-05
510	176853	523	174806	0.0019740128289364
510	176853	530	111321	3.050785590519e-05
510	176853	533	160473	0.0012942029268331
510	176853	535	174809	0.036052340946802
510	176853	551	62172	1.2444258911857e-05
510	176853	559	169692	0.0042059365103978
510	176853	568	176867	0.4312120628851
510	176853	576	111333	0.00058947452571953
510	176853	579	160485	0.014416221287061
510	176853	581	174821	0.167616832377
510	176853	630	62193	0.00040295962660348
510	176853	638	169713	0.042831368578837
510	176853	656	145140	0.0011972147170725
510	176853	658	237813	0.034199684335468
510	176853	799	176949	0.14871590640556
510	176853	879	176973	0.37833202341218
510	176853	902	176979	0.20464325582303
510	176853	910	111445	0.015041155213974
510	176853	913	160597	0.14470184262707
510	176853	915	174933	0.35613546007647
510	176853	1143	170901	0.24666598069174
510	176853	1144	173973	-0.23742364005098
510	176853	1318	146373	0.040633404003388
510	176853	1360	48081	0.001135777606267
510	176853	1377	184789	0.33839044896587
510	176853	1378	209365	0.11766760229756
510	176853	1382	176598	0.035314697794501
510	176853	1390	176601	0.23593146834222
510	176853	1428	176613	0.36456985997288
510	176853	1500	168948	0.0060794127502921
511	182997	511	182997	9.7746486971568
511	182997	513	207573	0.30018535453681
511	182997	514	214741	0.31288758173058
511	182997	519	117462	4.2423609926785e-07
511	182997	523	174806	0.00014922134372048
511	182997	524	181974	0.0057742586738806
511	182997	531	117465	3.050785590519e-05
511	182997	535	174809	0.0048272028505541
511	182997	536	181977	0.077434232075274
511	182997	557	154332	0.00040295962660348
511	182997	569	183011	0.4312120628851
511	182997	577	117477	0.00058947452571953
511	182997	581	174821	0.040611030587724
511	182997	582	181989	0.26000877342167
511	182997	636	154353	0.0074946114944791
511	182997	651	56052	7.2063572062299e-05
511	182997	657	151284	0.0011972147170725
511	182997	800	183093	0.14871590640556
511	182997	880	183117	0.37833202341218
511	182997	903	183123	0.20464325582303
511	182997	911	117589	0.015041155213974
511	182997	915	174933	0.25222134894145
511	182997	916	182101	0.28060475132151
511	182997	1142	158613	0.11568951189776
511	182997	1143	170901	-0.19280419816356
511	182997	1313	60357	0.0062838195578394
511	182997	1320	167877	-0.057524167302436
511	182997	1377	184789	0.28820035925055
511	182997	1379	215509	0.11766760229756
511	182997	1383	182742	0.035314697794501
511	182997	1391	182745	0.23593146834222
511	182997	1409	181212	0.022683430359034
511	182997	1429	182757	0.36456985997288
511	182997	1477	181233	0.11192623964335
512	203989	512	203989	9.2944781146495
512	203989	513	207573	0.30434244939352
512	203989	514	214741	-0.1622150705703
512	203989	522	171222	4.617573868857e-06
512	203989	525	203478	0.015041155213974
512	203989	534	171225	0.00025543156541257
512	203989	537	203481	0.14470184262707
512	203989	552	89308	1.2444258911857e-05
512	203989	556	146652	-8.7263943696185e-05
512	203989	560	200412	-0.010498652134328
512	203989	570	204003	0.4312120628851
512	203989	580	171237	0.0037496701120444
512	203989	583	203493	0.33912444360992
512	203989	631	89329	0.00040295962660348
512	203989	635	146673	-0.0021489337484231
512	203989	639	200433	-0.076212551079911
512	203989	801	204085	0.14871590640556
512	203989	881	204109	0.37833202341218
512	203989	904	204115	0.20464325582303
512	203989	914	171349	0.060058346817629
512	203989	917	203605	0.13880326390285
512	203989	1138	105877	0.014202073828791
512	203989	1141	155029	-0.051014279629986
512	203989	1145	202645	0.14721558292727
512	203989	1314	81349	-0.0062838195578394
512	203989	1375	73684	4.0443841463535e-05
512	203989	1378	209365	-0.15371614983506
512	203989	1379	215509	0.24401682297474
512	203989	1380	230869	-0.10156269893563
512	203989	1410	202204	0.022683430359034
512	203989	1478	202225	0.11192623964335
513	207573	513	207573	9.699029772041
513	207573	514	214741	0.33112909183181
513	207573	523	174806	4.617573868857e-06
513	207573	525	203478	0.00058947452571953
513	207573	526	206550	0.0057742586738806
513	207573	535	174809	0.00025543156541257
513	207573	537	203481	0.014416221287061
513	207573	538	206553	0.077434232075274
513	207573	553	92892	1.2444258911857e-05
513	207573	560	200412	0.0042059365103978
513	207573	571	207587	0.4312120628851
513	207573	581	174821	0.0037496701120444
513	207573	583	203493	0.090800100798497
513	207573	584	206565	0.26000877342167
513	207573	632	92913	0.00040295962660348
513	207573	639	200433	0.042831368578837
513	207573	653	80628	7.2063572062299e-05
513	207573	658	237813	-0.053890411680131
513	207573	802	207669	0.14871590640556
513	207573	882	207693	0.37833202341218
513	207573	905	207699	0.20464325582303
513	207573	915	174933	0.060058346817629
513	207573	917	203605	0.33912444360992
513	207573	918	206677	0.28060475132151
513	207573	1139	109461	0.014202073828791
513	207573	1142	158613	-0.051014279629986
513	207573	1318	146373	-0.020052848728945
513	207573	1364	143313	-0.0030438928211664
513	207573	1378	209365	0.28820035925055
513	207573	1379	215509	0.33839044896587
513	207573	1384	207318	0.035314697794501
513	207573	1392	207321	0.23593146834222
513	207573	1411	205788	0.022683430359034
513	207573	1430	207333	0.36456985997288
513	207573	1479	205809	0.11192623964335
513	207573	1501	199668	0.0060794127502921
514	214741	514	214741	9.6018501784761
514	214741	524	181974	4.617573868857e-06
514	214741	526	206550	0.00014922134372048
514	214741	536	181977	0.00025543156541257
514	214741	538	206553	0.0048272028505541
514	214741	558	157404	8.7263943696185e-05
514	214741	560	200412	-0.0014347338831408
514	214741	572	214755	0.4312120628851
514	214741	582	181989	0.0037496701120444
514	214741	584	206565	0.040611030587724
514	214741	637	157425	0.0021489337484231
514	214741	639	200433	-0.01992366210218
514	214741	654	87796	7.2063572062299e-05
514	214741	657	151284	-0.00036017076177084
514	214741	803	214837	0.14871590640556
514	214741	883	214861	0.37833202341218
514	214741	906	214867	0.20464325582303
514	214741	916	182101	0.060058346817629
514	214741	918	206677	0.25222134894145
514	214741	1140	116629	0.014202073828791
514	214741	1145	202645	-0.19280419816356
514	214741	1316	92101	0.0062838195578394
514	214741	1319	153541	-0.020052848728945
514	214741	1363	85969	-0.001135777606267
514	214741	1379	215509	0.14117654222197
514	214741	1380	230869	0.23593146834222
514	214741	1385	214486	0.035314697794501
514	214741	1393	214489	0.23593146834222
514	214741	1431	214501	0.36456985997288
515	63702	515	63702	8.7288596505369
515	63702	516	95446	0.31288758173058
515	63702	517	109782	0.24735935246268
515	63702	518	111318	-0.21902130721141
515	63702	519	117462	-0.096579318450943
515	63702	520	158934	-0.17439427712023
515	63702	521	160470	0.11312474391765
515	63702	522	171222	-0.080613783115958
515	63702	523	174806	0.08943296262576
515	63702	527	63705	0.44610698986901
515	63702	539	62682	0.077434232075274
515	63702	550	60636	0.023660459800778
515	63702	551	62172	-0.051014279629986
515	63702	573	63717	0.38824935807618
515	63702	585	62694	0.26000877342167
515	63702	640	56562	-0.042831368578837
515	63702	641	60146	0.076212551079911
515	63702	650	48372	-0.0095660710677788
515	63702	651	56052	0.020052848728945
515	63702	804	63798	0.14871590640556
515	63702	884	63822	0.37833202341218
515	63702	907	63829	0.075205776069872
515	63702	919	62806	0.28060475132151
515	63702	1123	63891	0.11312474391765
515	63702	1146	60822	0.23742364005098
515	63702	1147	62358	-0.14721558292727
515	63702	1321	48582	-0.057524167302436
515	63702	1322	56262	0.050959240244055
515	63702	1365	31698	-0.0042061595122077
515	63702	1381	119254	0.11707181314121
515	63702	1382	176598	-0.06829774668102
515	63702	1383	182742	-0.030116475470678
515	63702	1480	61938	-0.11192623964335
515	63702	1491	59892	-0.034199684335468
516	95446	516	95446	9.417432907768
516	95446	517	109782	0.37207864695097
516	95446	518	111318	0.33281423804227
516	95446	520	158934	0.25295564393656
516	95446	521	160470	0.075205776069872
516	95446	526	206550	0.08943296262576
516	95446	528	95449	0.44610698986901
516	95446	539	62682	0.00025543156541257
516	95446	540	93402	0.036052340946802
516	95446	541	94938	0.14470184262707
516	95446	552	89308	0.0094859984226552
516	95446	574	95461	0.38824935807618
516	95446	585	62694	0.0037496701120444
516	95446	586	93414	0.167616832377
516	95446	587	94950	0.33912444360992
516	95446	642	81138	-0.01992366210218
516	95446	644	91890	0.076212551079911
516	95446	654	87796	0.020052848728945
516	95446	659	221430	-0.0094423040474593
516	95446	805	95542	0.14871590640556
516	95446	885	95566	0.37833202341218
516	95446	908	95573	0.075205776069872
516	95446	919	62806	0.060058346817629
516	95446	920	93526	0.35613546007647
516	95446	921	95062	0.13880326390285
516	95446	1124	95635	0.11312474391765
516	95446	1148	89494	0.24666598069174
516	95446	1325	88006	0.050959240244055
516	95446	1373	30676	0.00060665762195303
516	95446	1381	119254	-0.23687331427611
516	95446	1385	214486	-0.030116475470678
516	95446	1403	94684	-0.095924675786055
516	95446	1493	91636	-0.034199684335468
517	109782	517	109782	9.4388153122081
517	109782	518	111318	0.14871590640556
517	109782	519	117462	0.37833202341218
517	109782	520	158934	0.44610698986901
517	109782	522	171222	0.38824935807618
517	109782	523	174806	0.075205776069872
517	109782	526	206550	0.11312474391765
517	109782	529	109785	0.44610698986901
517	109782	540	93402	0.0012942029268331
517	109782	542	105690	0.014416221287061
517	109782	543	109274	0.14470184262707
517	109782	550	60636	0.00018666388367786
517	109782	555	108252	0.051014279629986
517	109782	575	109797	0.38824935807618
517	109782	586	93414	0.014416221287061
517	109782	588	105702	0.090800100798497
517	109782	589	109286	0.33912444360992
517	109782	642	81138	0.0074946114944791
517	109782	650	48372	0.0010809535809345
517	109782	655	102132	0.020052848728945
517	109782	806	109878	0.14871590640556
517	109782	886	109902	0.37833202341218
517	109782	909	109909	0.075205776069872
517	109782	920	93526	0.14470184262707
517	109782	922	105814	0.33912444360992
517	109782	923	109398	0.13880326390285
517	109782	1125	109971	0.11312474391765
517	109782	1146	60822	0.051014279629986
517	109782	1151	108438	0.14721558292727
517	109782	1321	48582	0.020052848728945
517	109782	1326	102342	0.050959240244055
517	109782	1368	77778	0.0042061595122077
517	109782	1374	45012	0.00060665762195303
517	109782	1384	207318	-0.063814217092084
517	109782	1404	109020	-0.095924675786055
517	109782	1483	108018	0.11192623964335
518	111318	518	111318	9.3370814592704
518	111318	519	117462	0.18678199837846
518	111318	521	160470	0.44610698986901
518	111318	523	174806	0.25295564393656
518	111318	525	203478	0.22185677604353
518	111318	526	206550	-0.17439427712023
518	111318	530	111321	0.44610698986901
518	111318	541	94938	0.0012942029268331
518	111318	543	109274	0.036052340946802
518	111318	551	62172	0.00018666388367786
518	111318	554	105180	0.0094859984226552
518	111318	555	108252	-0.023660459800778
518	111318	576	111333	0.38824935807618
518	111318	587	94950	0.014416221287061
518	111318	589	109286	0.167616832377
518	111318	645	104178	0.042831368578837
518	111318	653	80628	0.0036752421751773
518	111318	660	233718	0.01309411976986
518	111318	807	111414	0.14871590640556
518	111318	887	111438	0.37833202341218
518	111318	910	111445	0.075205776069872
518	111318	921	95062	0.14470184262707
518	111318	923	109398	0.35613546007647
518	111318	1126	111507	0.11312474391765
518	111318	1147	62358	0.051014279629986
518	111318	1150	105366	0.24666598069174
518	111318	1151	108438	-0.23742364005098
518	111318	1324	80838	0.040633404003388
518	111318	1366	47058	0.0030438928211664
518	111318	1381	119254	0.33839044896587
518	111318	1382	176598	0.035314697794501
518	111318	1386	230358	-0.030116475470678
518	111318	1395	111066	0.23593146834222
518	111318	1433	111078	0.36456985997288
518	111318	1495	107508	-0.034199684335468
519	117462	519	117462	9.0268879425596
519	117462	523	174806	0.49765318130779
519	117462	524	181974	0.14532856426686
519	117462	525	203478	-0.19565928536191
519	117462	531	117465	0.44610698986901
519	117462	543	109274	0.0048272028505541
519	117462	544	116442	0.077434232075274
519	117462	553	92892	0.00089045575123215
519	117462	554	105180	-0.0032197569663696
519	117462	561	245982	0.0021446152339451
519	117462	577	117477	0.38824935807618
519	117462	589	109286	0.040611030587724
519	117462	590	116454	0.26000877342167
519	117462	641	60146	-0.0021489337484231
519	117462	643	88818	0.0074946114944791
519	117462	651	56052	0.0010809535809345
519	117462	655	102132	-0.0095660710677788
519	117462	808	117558	0.14871590640556
519	117462	888	117582	0.37833202341218
519	117462	911	117589	0.075205776069872
519	117462	923	109398	0.25222134894145
519	117462	924	116566	0.28060475132151
519	117462	1127	117651	0.11312474391765
519	117462	1149	93078	0.11568951189776
519	117462	1150	105366	-0.19280419816356
519	117462	1322	56262	0.020052848728945
519	117462	1326	102342	-0.057524167302436
519	117462	1367	53202	0.0030438928211664
519	117462	1381	119254	0.28820035925055
519	117462	1383	182742	0.035314697794501
519	117462	1386	230358	-0.06829774668102
519	117462	1396	117210	0.23593146834222
519	117462	1434	117222	0.36456985997288
519	117462	1484	115698	0.11192623964335
520	158934	520	158934	9.2737481853301
520	158934	521	160470	0.14871590640556
520	158934	522	171222	0.22726871220945
520	158934	523	174806	0.33281423804227
520	158934	524	181974	0.24834681887385
520	158934	526	206550	-0.21902130721141
520	158934	532	158937	0.44610698986901
520	158934	540	93402	3.050785590519e-05
520	158934	545	154842	0.014416221287061
520	158934	546	158426	0.14470184262707
520	158934	550	60636	-2.5032086896566e-05
520	158934	556	146652	0.0032197569663696
520	158934	558	157404	0.051014279629986
520	158934	578	158949	0.38824935807618
520	158934	586	93414	0.00058947452571953
520	158934	591	154854	0.090800100798497
520	158934	592	158438	0.33912444360992
520	158934	657	151284	0.020052848728945
520	158934	659	221430	0.014419853034515
520	158934	809	159030	0.14871590640556
520	158934	889	159054	0.37833202341218
520	158934	912	159061	0.075205776069872
520	158934	920	93526	0.015041155213974
520	158934	925	154966	0.33912444360992
520	158934	926	158550	0.13880326390285
520	158934	1128	159123	0.11312474391765
520	158934	1146	60822	-0.014202073828791
520	158934	1152	146838	0.19280419816356
520	158934	1154	157590	0.14721558292727
520	158934	1328	151494	0.050959240244055
520	158934	1383	182742	-0.23687331427611
520	158934	1384	207318	0.15689013639675
520	158934	1385	214486	0.11707181314121
520	158934	1406	158172	-0.095924675786055
520	158934	1486	157170	0.11192623964335
521	160470	521	160470	9.1076110501625
521	160470	523	174806	0.37207864695097
521	160470	524	181974	-0.17452035495526
521	160470	525	203478	-0.18939059350787
521	160470	526	206550	0.24735935246268
521	160470	533	160473	0.44610698986901
521	160470	541	94938	3.050785590519e-05
521	160470	546	158426	0.036052340946802
521	160470	551	62172	-2.5032086896566e-05
521	160470	557	154332	0.0094859984226552
521	160470	558	157404	-0.023660459800778
521	160470	579	160485	0.38824935807618
521	160470	587	94950	0.00058947452571953
521	160470	592	158438	0.167616832377
521	160470	646	146162	-0.01992366210218
521	160470	647	153330	0.042831368578837
521	160470	656	145140	0.0095660710677788
521	160470	659	221430	0.034199684335468
521	160470	810	160566	0.14871590640556
521	160470	890	160590	0.37833202341218
521	160470	913	160597	0.075205776069872
521	160470	921	95062	0.015041155213974
521	160470	926	158550	0.35613546007647
521	160470	1129	160659	0.11312474391765
521	160470	1147	62358	-0.014202073828791
521	160470	1153	154518	0.24666598069174
521	160470	1154	157590	-0.23742364005098
521	160470	1327	145350	0.057524167302436
521	160470	1365	31698	0.001135777606267
521	160470	1373	30676	-0.00029829903551742
521	160470	1382	176598	0.23593146834222
521	160470	1397	160218	0.23593146834222
521	160470	1435	160230	0.36456985997288
521	160470	1498	156660	-0.034199684335468
522	171222	522	171222	9.4755210962713
522	171222	523	174806	0.30434244939352
522	171222	524	181974	-0.1622150705703
522	171222	525	203478	0.20464325582303
522	171222	534	171225	0.44610698986901
522	171222	542	105690	3.050785590519e-05
522	171222	545	154842	0.0012942029268331
522	171222	547	170714	0.14470184262707
522	171222	556	146652	-0.00089045575123215
522	171222	559	169692	0.051014279629986
522	171222	580	171237	0.38824935807618
522	171222	588	105702	0.00058947452571953
522	171222	591	154854	0.014416221287061
522	171222	593	170726	0.33912444360992
522	171222	640	56562	0.00040295962660348
522	171222	648	167666	-0.076212551079911
522	171222	650	48372	-0.00021059376995403
522	171222	660	233718	0.014419853034515
522	171222	811	171318	0.14871590640556
522	171222	891	171342	0.37833202341218
522	171222	914	171349	0.075205776069872
522	171222	922	105814	0.015041155213974
522	171222	925	154966	0.14470184262707
522	171222	927	170838	0.13880326390285
522	171222	1130	171411	0.11312474391765
522	171222	1152	146838	-0.11568951189776
522	171222	1155	169878	0.14721558292727
522	171222	1321	48582	-0.0062838195578394
522	171222	1369	139218	0.0042061595122077
522	171222	1382	176598	-0.15371614983506
522	171222	1383	182742	0.24401682297474
522	171222	1407	170460	-0.095924675786055
522	171222	1487	169458	0.11192623964335
522	171222	1499	167412	0.034199684335468
523	174806	523	174806	9.6592745506138
523	174806	524	181974	0.33112909183181
523	174806	525	203478	0.4312120628851
523	174806	526	206550	0.31288758173058
523	174806	535	174809	0.44610698986901
523	174806	543	109274	3.050785590519e-05
523	174806	546	158426	0.0012942029268331
523	174806	547	170714	0.014416221287061
523	174806	548	173786	0.077434232075274
523	174806	581	174821	0.38824935807618
523	174806	589	109286	0.00058947452571953
523	174806	592	158438	0.014416221287061
523	174806	593	170726	0.090800100798497
523	174806	594	173798	0.26000877342167
523	174806	641	60146	0.00040295962660348
523	174806	646	146162	0.0074946114944791
523	174806	648	167666	0.042831368578837
523	174806	812	174902	0.14871590640556
523	174806	892	174926	0.37833202341218
523	174806	915	174933	0.075205776069872
523	174806	923	109398	0.015041155213974
523	174806	926	158550	0.14470184262707
523	174806	927	170838	0.33912444360992
523	174806	928	173910	0.28060475132151
523	174806	1131	174995	0.11312474391765
523	174806	1374	45012	-0.00029829903551742
523	174806	1382	176598	0.28820035925055
523	174806	1383	182742	0.33839044896587
523	174806	1384	207318	0.11766760229756
523	174806	1386	230358	0.11707181314121
523	174806	1398	174554	0.23593146834222
523	174806	1436	174566	0.36456985997288
523	174806	1488	173042	0.11192623964335
524	181974	524	181974	9.4264706356499
524	181974	526	206550	0.30018535453681
524	181974	536	181977	0.44610698986901
524	181974	544	116442	3.050785590519e-05
524	181974	548	173786	0.0048272028505541
524	181974	558	157404	0.00089045575123215
524	181974	559	169692	-0.0032197569663696
524	181974	561	245982	-0.0037921099901388
524	181974	582	181989	0.38824935807618
524	181974	590	116454	0.00058947452571953
524	181974	594	173798	0.040611030587724
524	181974	647	153330	0.0074946114944791
524	181974	648	167666	-0.01992366210218
524	181974	652	59124	0.00021059376995403
524	181974	657	151284	-0.0036752421751773
524	181974	813	182070	0.14871590640556
524	181974	893	182094	0.37833202341218
524	181974	916	182101	0.075205776069872
524	181974	924	116566	0.015041155213974
524	181974	928	173910	0.25222134894145
524	181974	1132	182163	0.11312474391765
524	181974	1154	157590	0.11568951189776
524	181974	1155	169878	-0.19280419816356
524	181974	1323	59334	0.0062838195578394
524	181974	1328	151494	-0.040633404003388
524	181974	1367	53202	-0.001135777606267
524	181974	1383	182742	0.14117654222197
524	181974	1385	214486	0.11766760229756
524	181974	1386	230358	0.15689013639675
524	181974	1399	181722	0.23593146834222
524	181974	1409	181212	0.095924675786055
524	181974	1437	181734	0.36456985997288
525	203478	525	203478	9.2437355176402
525	203478	526	206550	0.16286263829709
525	203478	537	203481	0.44610698986901
525	203478	547	170714	0.00025543156541257
525	203478	549	202458	0.077434232075274
525	203478	554	105180	2.5032086896566e-05
525	203478	557	154332	-0.00018666388367786
525	203478	560	200412	0.023660459800778
525	203478	583	203493	0.38824935807618
525	203478	593	170726	0.0037496701120444
525	203478	595	202470	0.26000877342167
525	203478	643	88818	0.00040295962660348
525	203478	646	146162	-0.0021489337484231
525	203478	653	80628	-0.00021059376995403
525	203478	660	233718	-0.053890411680131
525	203478	814	203574	0.14871590640556
525	203478	894	203598	0.37833202341218
525	203478	917	203605	0.075205776069872
525	203478	927	170838	0.060058346817629
525	203478	929	202582	0.28060475132151
525	203478	1133	203667	0.11312474391765
525	203478	1150	105366	0.014202073828791
525	203478	1153	154518	-0.051014279629986
525	203478	1156	200598	0.23742364005098
525	203478	1324	80838	-0.0062838195578394
525	203478	1369	139218	-0.0030438928211664
525	203478	1375	73684	-0.00029829903551742
525	203478	1384	207318	0.36456985997288
525	203478	1386	230358	-0.10156269893563
525	203478	1400	203226	0.23593146834222
525	203478	1438	203238	0.36456985997288
525	203478	1490	201714	0.11192623964335
525	203478	1501	199668	0.034199684335468
526	206550	526	206550	9.4314903103061
526	206550	538	206553	0.44610698986901
526	206550	548	173786	0.00025543156541257
526	206550	549	202458	0.014416221287061
526	206550	555	108252	2.5032086896566e-05
526	206550	558	157404	-0.00018666388367786
526	206550	560	200412	-0.0094859984226552
526	206550	584	206565	0.38824935807618
526	206550	594	173798	0.0037496701120444
526	206550	595	202470	0.090800100798497
526	206550	644	91890	0.00040295962660348
526	206550	656	145140	-0.0010809535809345
526	206550	659	221430	-0.050087663663237
526	206550	815	206646	0.14871590640556
526	206550	895	206670	0.37833202341218
526	206550	918	206677	0.075205776069872
526	206550	928	173910	0.060058346817629
526	206550	929	202582	0.33912444360992
526	206550	1134	206739	0.11312474391765
526	206550	1151	108438	0.014202073828791
526	206550	1154	157590	-0.051014279629986
526	206550	1156	200598	-0.24666598069174
526	206550	1327	145350	-0.020052848728945
526	206550	1368	77778	-0.001135777606267
526	206550	1384	207318	0.14117654222197
526	206550	1385	214486	0.33839044896587
526	206550	1386	230358	-0.23687331427611
526	206550	1401	206298	0.23593146834222
526	206550	1411	205788	0.095924675786055
526	206550	1439	206310	0.36456985997288
527	63705	527	63705	8.5215337153155
527	63705	528	95449	0.31288758173058
527	63705	529	109785	0.24735935246268
527	63705	530	111321	-0.21902130721141
527	63705	531	117465	-0.096579318450943
527	63705	532	158937	-0.17439427712023
527	63705	533	160473	0.11312474391765
527	63705	534	171225	-0.080613783115958
527	63705	535	174809	0.08943296262576
527	63705	539	62682	0.0057742586738806
527	63705	550	60636	-0.0055992811383084
527	63705	551	62172	0.014202073828791
527	63705	573	63717	0.22726871220945
527	63705	596	62697	0.26000877342167
527	63705	629	60657	0.12635238731669
527	63705	630	62193	-0.19280419816356
527	63705	661	31992	0.0011972147170725
527	63705	662	47864	-0.0030329439499171
527	63705	816	63801	0.14871590640556
527	63705	907	63829	0.33281423804227
527	63705	930	62809	0.28060475132151
527	63705	1100	63885	0.24834681887385
527	63705	1123	63891	-0.21902130721141
527	63705	1157	60825	0.23742364005098
527	63705	1158	62361	-0.14721558292727
527	63705	1330	48585	-0.057524167302436
527	63705	1331	56265	0.050959240244055
527	63705	1359	32209	-0.016501087317122
527	63705	1360	48081	0.017795290243956
527	63705	1389	119257	0.11707181314121
527	63705	1390	176601	-0.06829774668102
527	63705	1391	182745	-0.030116475470678
527	63705	1502	55800	0.0060794127502921
528	95449	528	95449	9.2331051225943
528	95449	529	109785	0.37207864695097
528	95449	530	111321	0.33281423804227
528	95449	532	158937	0.25295564393656
528	95449	533	160473	0.075205776069872
528	95449	538	206553	0.08943296262576
528	95449	539	62682	4.617573868857e-06
528	95449	540	93402	0.0019740128289364
528	95449	541	94938	0.015041155213974
528	95449	552	89308	-0.0019291893569003
528	95449	574	95461	0.22726871220945
528	95449	596	62697	0.0037496701120444
528	95449	597	93417	0.167616832377
528	95449	598	94953	0.33912444360992
528	95449	631	89329	0.069455548596108
528	95449	661	31992	-0.00036017076177084
528	95449	664	79608	-0.0030329439499171
528	95449	667	221433	-0.0094423040474593
528	95449	817	95545	0.14871590640556
528	95449	908	95573	0.33281423804227
528	95449	930	62809	0.060058346817629
528	95449	931	93529	0.35613546007647
528	95449	932	95065	0.13880326390285
528	95449	1101	95629	0.24834681887385
528	95449	1124	95635	-0.21902130721141
528	95449	1159	89497	0.24666598069174
528	95449	1334	88009	0.050959240244055
528	95449	1359	32209	0.0090751718499659
528	95449	1362	79825	0.017795290243956
528	95449	1389	119257	-0.23687331427611
528	95449	1393	214489	-0.030116475470678
528	95449	1403	94684	0.031907108546042
528	95449	1471	94705	-0.24401682297474
528	95449	1505	87544	0.0060794127502921
529	109785	529	109785	9.2737481853301
529	109785	530	111321	0.14871590640556
529	109785	531	117465	0.37833202341218
529	109785	532	158937	0.44610698986901
529	109785	534	171225	0.38824935807618
529	109785	535	174809	0.075205776069872
529	109785	538	206553	0.11312474391765
529	109785	540	93402	3.050785590519e-05
529	109785	542	105690	0.00058947452571953
529	109785	543	109274	0.015041155213974
529	109785	550	60636	-2.5032086896566e-05
529	109785	555	108252	-0.014202073828791
529	109785	575	109797	0.22726871220945
529	109785	597	93417	0.014416221287061
529	109785	599	105705	0.090800100798497
529	109785	600	109289	0.33912444360992
529	109785	629	60657	0.0032197569663696
529	109785	634	108273	0.19280419816356
529	109785	818	109881	0.14871590640556
529	109785	909	109909	0.33281423804227
529	109785	931	93529	0.14470184262707
529	109785	933	105817	0.33912444360992
529	109785	934	109401	0.13880326390285
529	109785	1102	109965	0.24834681887385
529	109785	1125	109971	-0.21902130721141
529	109785	1157	60825	0.051014279629986
529	109785	1162	108441	0.14721558292727
529	109785	1330	48585	0.020052848728945
529	109785	1335	102345	0.050959240244055
529	109785	1392	207321	-0.063814217092084
529	109785	1404	109020	0.031907108546042
529	109785	1472	109041	-0.24401682297474
529	109785	1507	101880	0.0060794127502921
530	111321	530	111321	9.1577576237348
530	111321	531	117465	0.18678199837846
530	111321	533	160473	0.44610698986901
530	111321	535	174809	0.25295564393656
530	111321	537	203481	0.22185677604353
530	111321	538	206553	-0.17439427712023
530	111321	541	94938	3.050785590519e-05
530	111321	543	109274	0.0019740128289364
530	111321	551	62172	-2.5032086896566e-05
530	111321	554	105180	-0.0019291893569003
530	111321	555	108252	0.0055992811383084
530	111321	576	111333	0.22726871220945
530	111321	598	94953	0.014416221287061
530	111321	600	109289	0.167616832377
530	111321	630	62193	0.0032197569663696
530	111321	633	105201	0.069455548596108
530	111321	634	108273	-0.12635238731669
530	111321	662	47864	-0.00036017076177084
530	111321	664	79608	0.0011972147170725
530	111321	668	233721	0.01309411976986
530	111321	819	111417	0.14871590640556
530	111321	910	111445	0.33281423804227
530	111321	932	95065	0.14470184262707
530	111321	934	109401	0.35613546007647
530	111321	1103	111501	0.24834681887385
530	111321	1126	111507	-0.21902130721141
530	111321	1158	62361	0.051014279629986
530	111321	1161	105369	0.24666598069174
530	111321	1162	108441	-0.23742364005098
530	111321	1333	80841	0.040633404003388
530	111321	1360	48081	0.0090751718499659
530	111321	1362	79825	-0.016501087317122
530	111321	1389	119257	0.33839044896587
530	111321	1390	176601	0.035314697794501
530	111321	1394	230361	-0.030116475470678
530	111321	1395	111066	0.035314697794501
530	111321	1442	111081	0.36456985997288
530	111321	1508	103416	0.0060794127502921
531	117465	531	117465	8.8624690484413
531	117465	535	174809	0.49765318130779
531	117465	536	181977	0.14532856426686
531	117465	537	203481	-0.19565928536191
531	117465	543	109274	0.00014922134372048
531	117465	544	116442	0.0057742586738806
531	117465	553	92892	-0.00013659664574588
531	117465	554	105180	0.00056712836336786
531	117465	577	117477	0.22726871220945
531	117465	600	109289	0.040611030587724
531	117465	601	116457	0.26000877342167
531	117465	632	92913	0.01164947174712
531	117465	633	105201	-0.031707971707412
531	117465	665	85752	0.0011972147170725
531	117465	820	117561	0.14871590640556
531	117465	911	117589	0.33281423804227
531	117465	934	109401	0.25222134894145
531	117465	935	116569	0.28060475132151
531	117465	1104	117645	0.24834681887385
531	117465	1127	117651	-0.21902130721141
531	117465	1160	93081	0.11568951189776
531	117465	1161	105369	-0.19280419816356
531	117465	1331	56265	0.020052848728945
531	117465	1335	102345	-0.057524167302436
531	117465	1363	85969	-0.016501087317122
531	117465	1389	119257	0.28820035925055
531	117465	1391	182745	0.035314697794501
531	117465	1394	230361	-0.06829774668102
531	117465	1396	117210	0.035314697794501
531	117465	1443	117225	0.36456985997288
532	158937	532	158937	9.1113427157389
532	158937	533	160473	0.14871590640556
532	158937	534	171225	0.22726871220945
532	158937	535	174809	0.33281423804227
532	158937	536	181977	0.24834681887385
532	158937	538	206553	-0.21902130721141
532	158937	540	93402	4.2423609926785e-07
532	158937	545	154842	0.00058947452571953
532	158937	546	158426	0.015041155213974
532	158937	550	60636	2.9413702882571e-06
532	158937	556	146652	-0.00056712836336786
532	158937	558	157404	-0.014202073828791
532	158937	578	158949	0.22726871220945
532	158937	597	93417	0.00058947452571953
532	158937	602	154857	0.090800100798497
532	158937	603	158441	0.33912444360992
532	158937	629	60657	-0.00056712836336786
532	158937	635	146673	0.031707971707412
532	158937	637	157425	0.19280419816356
532	158937	661	31992	7.2063572062299e-05
532	158937	666	143096	-0.0030329439499171
532	158937	667	221433	0.014419853034515
532	158937	821	159033	0.14871590640556
532	158937	912	159061	0.33281423804227
532	158937	931	93529	0.015041155213974
532	158937	936	154969	0.33912444360992
532	158937	937	158553	0.13880326390285
532	158937	1105	159117	0.24834681887385
532	158937	1128	159123	-0.21902130721141
532	158937	1157	60825	-0.014202073828791
532	158937	1163	146841	0.19280419816356
532	158937	1165	157593	0.14721558292727
532	158937	1337	151497	0.050959240244055
532	158937	1359	32209	-0.0030329439499171
532	158937	1364	143313	0.017795290243956
532	158937	1387	28632	4.0443841463535e-05
532	158937	1391	182745	-0.23687331427611
532	158937	1392	207321	0.15689013639675
532	158937	1393	214489	0.11707181314121
532	158937	1406	158172	0.031907108546042
532	158937	1474	158193	-0.24401682297474
532	158937	1510	151032	0.0060794127502921
533	160473	533	160473	8.9309488719138
533	160473	535	174809	0.37207864695097
533	160473	536	181977	-0.17452035495526
533	160473	537	203481	-0.18939059350787
533	160473	538	206553	0.24735935246268
533	160473	541	94938	4.2423609926785e-07
533	160473	546	158426	0.0019740128289364
533	160473	551	62172	2.9413702882571e-06
533	160473	557	154332	-0.0019291893569003
533	160473	558	157404	0.0055992811383084
533	160473	579	160485	0.22726871220945
533	160473	598	94953	0.00058947452571953
533	160473	603	158441	0.167616832377
533	160473	630	62193	-0.00056712836336786
533	160473	636	154353	0.069455548596108
533	160473	637	157425	-0.12635238731669
533	160473	667	221433	0.034199684335468
533	160473	822	160569	0.14871590640556
533	160473	913	160597	0.33281423804227
533	160473	932	95065	0.015041155213974
533	160473	937	158553	0.35613546007647
533	160473	1106	160653	0.24834681887385
533	160473	1129	160659	-0.21902130721141
533	160473	1158	62361	-0.014202073828791
533	160473	1164	154521	0.24666598069174
533	160473	1165	157593	-0.23742364005098
533	160473	1336	145353	0.057524167302436
533	160473	1390	176601	0.23593146834222
533	160473	1397	160218	0.035314697794501
533	160473	1444	160233	0.36456985997288
533	160473	1511	152568	0.0060794127502921
534	171225	534	171225	9.3245892333969
534	171225	535	174809	0.30434244939352
534	171225	536	181977	-0.1622150705703
534	171225	537	203481	0.20464325582303
534	171225	542	105690	4.2423609926785e-07
534	171225	545	154842	3.050785590519e-05
534	171225	547	170714	0.015041155213974
534	171225	556	146652	0.00013659664574588
534	171225	559	169692	-0.014202073828791
534	171225	580	171237	0.22726871220945
534	171225	599	105705	0.00058947452571953
534	171225	602	154857	0.014416221287061
534	171225	604	170729	0.33912444360992
534	171225	635	146673	-0.01164947174712
534	171225	638	169713	0.19280419816356
534	171225	668	233721	0.014419853034515
534	171225	823	171321	0.14871590640556
534	171225	914	171349	0.33281423804227
534	171225	933	105817	0.015041155213974
534	171225	936	154969	0.14470184262707
534	171225	938	170841	0.13880326390285
534	171225	1107	171405	0.24834681887385
534	171225	1130	171411	-0.21902130721141
534	171225	1163	146841	-0.11568951189776
534	171225	1166	169881	0.14721558292727
534	171225	1330	48585	-0.0062838195578394
534	171225	1388	40920	4.0443841463535e-05
534	171225	1390	176601	-0.15371614983506
534	171225	1391	182745	0.24401682297474
534	171225	1407	170460	0.031907108546042
534	171225	1475	170481	-0.24401682297474
535	174809	535	174809	9.5018730306607
535	174809	536	181977	0.33112909183181
535	174809	537	203481	0.4312120628851
535	174809	538	206553	0.31288758173058
535	174809	543	109274	4.2423609926785e-07
535	174809	546	158426	3.050785590519e-05
535	174809	547	170714	0.00058947452571953
535	174809	548	173786	0.0057742586738806
535	174809	581	174821	0.22726871220945
535	174809	600	109289	0.00058947452571953
535	174809	603	158441	0.014416221287061
535	174809	604	170729	0.090800100798497
535	174809	605	173801	0.26000877342167
535	174809	662	47864	7.2063572062299e-05
535	174809	666	143096	0.0011972147170725
535	174809	824	174905	0.14871590640556
535	174809	915	174933	0.33281423804227
535	174809	934	109401	0.015041155213974
535	174809	937	158553	0.14470184262707
535	174809	938	170841	0.33912444360992
535	174809	939	173913	0.28060475132151
535	174809	1108	174989	0.24834681887385
535	174809	1131	174995	-0.21902130721141
535	174809	1360	48081	-0.0030329439499171
535	174809	1364	143313	-0.016501087317122
535	174809	1390	176601	0.28820035925055
535	174809	1391	182745	0.33839044896587
535	174809	1392	207321	0.11766760229756
535	174809	1394	230361	0.11707181314121
535	174809	1398	174554	0.035314697794501
535	174809	1445	174569	0.36456985997288
535	174809	1512	166904	0.0060794127502921
536	181977	536	181977	9.2857222492319
536	181977	538	206553	0.30018535453681
536	181977	544	116442	4.2423609926785e-07
536	181977	548	173786	0.00014922134372048
536	181977	558	157404	-0.00013659664574588
536	181977	559	169692	0.00056712836336786
536	181977	582	181989	0.22726871220945
536	181977	601	116457	0.00058947452571953
536	181977	605	173801	0.040611030587724
536	181977	637	157425	0.01164947174712
536	181977	638	169713	-0.031707971707412
536	181977	663	55032	7.2063572062299e-05
536	181977	825	182073	0.14871590640556
536	181977	916	182101	0.33281423804227
536	181977	935	116569	0.015041155213974
536	181977	939	173913	0.25222134894145
536	181977	1109	182157	0.24834681887385
536	181977	1132	182163	-0.21902130721141
536	181977	1165	157593	0.11568951189776
536	181977	1166	169881	-0.19280419816356
536	181977	1332	59337	0.0062838195578394
536	181977	1337	151497	-0.040633404003388
536	181977	1361	55249	-0.0030329439499171
536	181977	1391	182745	0.14117654222197
536	181977	1393	214489	0.11766760229756
536	181977	1394	230361	0.15689013639675
536	181977	1399	181722	0.035314697794501
536	181977	1409	181212	-0.031907108546042
536	181977	1446	181737	0.36456985997288
536	181977	1477	181233	0.24401682297474
537	203481	537	203481	9.0997969040381
537	203481	538	206553	0.16286263829709
537	203481	547	170714	4.617573868857e-06
537	203481	549	202458	0.0057742586738806
537	203481	554	105180	-2.9413702882571e-06
537	203481	557	154332	2.5032086896566e-05
537	203481	560	200412	-0.0055992811383084
537	203481	583	203493	0.22726871220945
537	203481	604	170729	0.0037496701120444
537	203481	606	202473	0.26000877342167
537	203481	633	105201	0.00056712836336786
537	203481	636	154353	-0.0032197569663696
537	203481	639	200433	0.12635238731669
537	203481	668	233721	-0.053890411680131
537	203481	826	203577	0.14871590640556
537	203481	917	203605	0.33281423804227
537	203481	938	170841	0.060058346817629
537	203481	940	202585	0.28060475132151
537	203481	1110	203661	0.24834681887385
537	203481	1133	203667	-0.21902130721141
537	203481	1161	105369	0.014202073828791
537	203481	1164	154521	-0.051014279629986
537	203481	1167	200601	0.23742364005098
537	203481	1333	80841	-0.0062838195578394
537	203481	1392	207321	0.36456985997288
537	203481	1394	230361	-0.10156269893563
537	203481	1400	203226	0.035314697794501
537	203481	1447	203241	0.36456985997288
538	206553	538	206553	9.2970869404008
538	206553	548	173786	4.617573868857e-06
538	206553	549	202458	0.00058947452571953
538	206553	555	108252	-2.9413702882571e-06
538	206553	558	157404	2.5032086896566e-05
538	206553	560	200412	0.0019291893569003
538	206553	584	206565	0.22726871220945
538	206553	605	173801	0.0037496701120444
538	206553	606	202473	0.090800100798497
538	206553	634	108273	0.00056712836336786
538	206553	637	157425	-0.0032197569663696
538	206553	639	200433	-0.069455548596108
538	206553	664	79608	7.2063572062299e-05
538	206553	666	143096	-0.00036017076177084
538	206553	667	221433	-0.050087663663237
538	206553	827	206649	0.14871590640556
538	206553	918	206677	0.33281423804227
538	206553	939	173913	0.060058346817629
538	206553	940	202585	0.33912444360992
538	206553	1111	206733	0.24834681887385
538	206553	1134	206739	-0.21902130721141
538	206553	1162	108441	0.014202073828791
538	206553	1165	157593	-0.051014279629986
538	206553	1167	200601	-0.24666598069174
538	206553	1336	145353	-0.020052848728945
538	206553	1362	79825	-0.0030329439499171
538	206553	1364	143313	0.0090751718499659
538	206553	1392	207321	0.14117654222197
538	206553	1393	214489	0.33839044896587
538	206553	1394	230361	-0.23687331427611
538	206553	1401	206298	0.035314697794501
538	206553	1411	205788	-0.031907108546042
538	206553	1448	206313	0.36456985997288
538	206553	1479	205809	0.24401682297474
538	206553	1513	198648	0.0060794127502921
539	62682	539	62682	9.212504019637
539	62682	540	93402	0.40971449758991
539	62682	541	94938	0.20464325582303
539	62682	542	105690	0.18939059350787
539	62682	544	116442	-0.096579318450943
539	62682	545	154842	-0.22185677604353
539	62682	548	173786	0.08943296262576
539	62682	550	60636	0.010852638197031
539	62682	551	62172	0.060058346817629
539	62682	585	62694	0.22726871220945
539	62682	596	62697	0.38824935807618
539	62682	607	60650	0.167616832377
539	62682	608	62186	0.33912444360992
539	62682	640	56562	0.069455548596108
539	62682	661	31992	-0.0036752421751773
539	62682	663	55032	0.020052848728945
539	62682	669	188666	-0.0094423040474593
539	62682	828	62778	0.14871590640556
539	62682	919	62806	0.33281423804227
539	62682	930	62809	0.075205776069872
539	62682	941	60762	0.35613546007647
539	62682	942	62298	0.13880326390285
539	62682	1112	62862	0.24834681887385
539	62682	1168	56730	0.24666598069174
539	62682	1338	32202	-0.040633404003388
539	62682	1340	55242	0.050959240244055
539	62682	1366	47058	0.017795290243956
539	62682	1395	111066	-0.15689013639675
539	62682	1397	160218	0.063814217092084
539	62682	1399	181722	-0.030116475470678
539	62682	1480	61938	-0.24401682297474
539	62682	1503	58872	-0.034199684335468
540	93402	540	93402	9.8188153518034
540	93402	541	94938	0.14871590640556
540	93402	542	105690	0.22726871220945
540	93402	543	109274	0.33281423804227
540	93402	544	116442	0.24834681887385
540	93402	545	154842	0.38824935807618
540	93402	546	158426	0.075205776069872
540	93402	550	60636	4.4120554323857e-05
540	93402	552	89308	0.0037496701120444
540	93402	553	92892	0.060058346817629
540	93402	586	93414	0.22726871220945
540	93402	597	93417	0.38824935807618
540	93402	607	60650	0.0037496701120444
540	93402	609	89322	0.090800100798497
540	93402	610	92906	0.33912444360992
540	93402	642	81138	0.031707971707412
540	93402	644	91890	0.19280419816356
540	93402	661	31992	0.0010809535809345
540	93402	665	85752	0.020052848728945
540	93402	829	93498	0.14871590640556
540	93402	920	93526	0.33281423804227
540	93402	931	93529	0.075205776069872
540	93402	941	60762	0.060058346817629
540	93402	943	89434	0.33912444360992
540	93402	944	93018	0.13880326390285
540	93402	1113	93582	0.24834681887385
540	93402	1170	81306	0.19280419816356
540	93402	1172	92058	0.14721558292727
540	93402	1338	32202	0.020052848728945
540	93402	1342	85962	0.050959240244055
540	93402	1368	77778	0.017795290243956
540	93402	1387	28632	0.00060665762195303
540	93402	1396	117210	-0.23687331427611
540	93402	1401	206298	0.06829774668102
540	93402	1481	92658	-0.24401682297474
541	94938	541	94938	9.6244446254518
541	94938	543	109274	0.37207864695097
541	94938	544	116442	-0.17452035495526
541	94938	546	158426	0.25295564393656
541	94938	549	202458	0.080613783115958
541	94938	551	62172	4.4120554323857e-05
541	94938	553	92892	0.010852638197031
541	94938	587	94950	0.22726871220945
541	94938	598	94953	0.38824935807618
541	94938	608	62186	0.0037496701120444
541	94938	610	92906	0.167616832377
541	94938	643	88818	0.069455548596108
541	94938	644	91890	-0.12635238731669
541	94938	664	79608	0.0095660710677788
541	94938	670	217338	0.01309411976986
541	94938	830	95034	0.14871590640556
541	94938	921	95062	0.33281423804227
541	94938	932	95065	0.075205776069872
541	94938	942	62298	0.060058346817629
541	94938	944	93018	0.35613546007647
541	94938	1114	95118	0.24834681887385
541	94938	1171	88986	0.24666598069174
541	94938	1172	92058	-0.23742364005098
541	94938	1341	79818	0.057524167302436
541	94938	1365	31698	0.0090751718499659
541	94938	1395	111066	0.23593146834222
541	94938	1397	160218	0.035314697794501
541	94938	1402	213978	-0.030116475470678
541	94938	1403	94684	0.11766760229756
541	94938	1450	94698	0.36456985997288
541	94938	1506	91128	-0.034199684335468
542	105690	542	105690	9.5800743940424
542	105690	543	109274	0.30434244939352
542	105690	544	116442	-0.1622150705703
542	105690	545	154842	0.44610698986901
542	105690	547	170714	0.075205776069872
542	105690	549	202458	0.11312474391765
542	105690	552	89308	0.00025543156541257
542	105690	554	105180	0.060058346817629
542	105690	588	105702	0.22726871220945
542	105690	599	105705	0.38824935807618
542	105690	609	89322	0.014416221287061
542	105690	611	105194	0.33912444360992
542	105690	640	56562	0.0032197569663696
542	105690	642	81138	-0.01164947174712
542	105690	645	104178	0.19280419816356
542	105690	671	231674	0.0094423040474593
542	105690	831	105786	0.14871590640556
542	105690	922	105814	0.33281423804227
542	105690	933	105817	0.075205776069872
542	105690	943	89434	0.14470184262707
542	105690	945	105306	0.13880326390285
542	105690	1115	105870	0.24834681887385
542	105690	1168	56730	0.051014279629986
542	105690	1170	81306	-0.11568951189776
542	105690	1173	104346	0.14721558292727
542	105690	1388	40920	0.00060665762195303
542	105690	1395	111066	-0.15371614983506
542	105690	1396	117210	0.24401682297474
542	105690	1400	203226	-0.063814217092084
542	105690	1482	104946	-0.24401682297474
542	105690	1507	101880	0.034199684335468
543	109274	543	109274	9.624806187738
543	109274	544	116442	0.33112909183181
543	109274	546	158426	0.44610698986901
543	109274	547	170714	0.38824935807618
543	109274	548	173786	0.14532856426686
543	109274	553	92892	0.00025543156541257
543	109274	554	105180	0.0037496701120444
543	109274	555	108252	0.027207615802659
543	109274	589	109286	0.22726871220945
543	109274	600	109289	0.38824935807618
543	109274	610	92906	0.014416221287061
543	109274	611	105194	0.090800100798497
543	109274	612	108266	0.26000877342167
543	109274	641	60146	0.0032197569663696
543	109274	662	47864	0.0010809535809345
543	109274	671	231674	0.01309411976986
543	109274	832	109370	0.14871590640556
543	109274	923	109398	0.33281423804227
543	109274	934	109401	0.075205776069872
543	109274	944	93018	0.14470184262707
543	109274	945	105306	0.33912444360992
543	109274	946	108378	0.28060475132151
543	109274	1116	109454	0.24834681887385
543	109274	1169	60314	0.051014279629986
543	109274	1339	48074	0.020052848728945
543	109274	1368	77778	-0.016501087317122
543	109274	1395	111066	0.28820035925055
543	109274	1396	117210	0.33839044896587
543	109274	1398	174554	0.035314697794501
543	109274	1404	109020	0.11766760229756
543	109274	1451	109034	0.36456985997288
544	116442	544	116442	9.0335056863193
544	116442	548	173786	0.49765318130779
544	116442	549	202458	-0.19565928536191
544	116442	555	108252	0.0010914443350817
544	116442	561	245982	-0.00047459085938049
544	116442	590	116454	0.22726871220945
544	116442	601	116457	0.38824935807618
544	116442	612	108266	0.040611030587724
544	116442	644	91890	0.01164947174712
544	116442	645	104178	-0.031707971707412
544	116442	663	55032	0.0010809535809345
544	116442	665	85752	-0.0036752421751773
544	116442	833	116538	0.14871590640556
544	116442	924	116566	0.33281423804227
544	116442	935	116569	0.075205776069872
544	116442	946	108378	0.25222134894145
544	116442	1117	116622	0.24834681887385
544	116442	1172	92058	0.11568951189776
544	116442	1173	104346	-0.19280419816356
544	116442	1340	55242	0.020052848728945
544	116442	1342	85962	-0.040633404003388
544	116442	1367	53202	-0.0090751718499659
544	116442	1396	117210	0.14117654222197
544	116442	1399	181722	0.035314697794501
544	116442	1402	213978	0.063814217092084
544	116442	1405	116188	0.11766760229756
544	116442	1452	116202	0.36456985997288
544	116442	1484	115698	0.24401682297474
545	154842	545	154842	9.3989314341132
545	154842	546	158426	0.30434244939352
545	154842	547	170714	0.33281423804227
545	154842	549	202458	-0.21902130721141
545	154842	552	89308	4.617573868857e-06
545	154842	556	146652	0.0010914443350817
545	154842	557	154332	0.060058346817629
545	154842	591	154854	0.22726871220945
545	154842	602	154857	0.38824935807618
545	154842	609	89322	0.00058947452571953
545	154842	613	146666	0.040611030587724
545	154842	614	154346	0.33912444360992
545	154842	640	56562	-0.00056712836336786
545	154842	647	153330	0.19280419816356
545	154842	661	31992	-0.00021059376995403
545	154842	670	217338	0.014419853034515
545	154842	834	154938	0.14871590640556
545	154842	925	154966	0.33281423804227
545	154842	936	154969	0.075205776069872
545	154842	943	89434	0.015041155213974
545	154842	947	146778	0.25222134894145
545	154842	948	154458	0.13880326390285
545	154842	1118	155022	0.24834681887385
545	154842	1168	56730	-0.014202073828791
545	154842	1175	153498	0.14721558292727
545	154842	1338	32202	-0.0062838195578394
545	154842	1369	139218	0.017795290243956
545	154842	1397	160218	-0.15371614983506
545	154842	1399	181722	0.10156269893563
545	154842	1400	203226	0.15689013639675
545	154842	1485	154098	-0.24401682297474
545	154842	1510	151032	0.034199684335468
546	158426	546	158426	9.5759229044222
546	158426	547	170714	0.22726871220945
546	158426	548	173786	0.39577496394029
546	158426	553	92892	4.617573868857e-06
546	158426	557	154332	0.0037496701120444
546	158426	558	157404	0.027207615802659
546	158426	592	158438	0.22726871220945
546	158426	603	158441	0.38824935807618
546	158426	610	92906	0.00058947452571953
546	158426	614	154346	0.090800100798497
546	158426	615	157418	0.26000877342167
546	158426	641	60146	-0.00056712836336786
546	158426	646	146162	0.031707971707412
546	158426	666	143096	0.0095660710677788
546	158426	669	188666	0.053890411680131
546	158426	835	158522	0.14871590640556
546	158426	926	158550	0.33281423804227
546	158426	937	158553	0.075205776069872
546	158426	944	93018	0.015041155213974
546	158426	948	154458	0.33912444360992
546	158426	949	157530	0.28060475132151
546	158426	1119	158606	0.24834681887385
546	158426	1169	60314	-0.014202073828791
546	158426	1174	146330	0.19280419816356
546	158426	1343	143306	0.057524167302436
546	158426	1365	31698	-0.0030329439499171
546	158426	1387	28632	-0.00029829903551742
546	158426	1397	160218	0.28820035925055
546	158426	1398	174554	0.23593146834222
546	158426	1402	213978	0.11707181314121
546	158426	1406	158172	0.11766760229756
546	158426	1453	158186	0.36456985997288
547	170714	547	170714	9.8288028028996
547	170714	548	173786	0.16286263829709
547	170714	549	202458	0.31288758173058
547	170714	554	105180	4.617573868857e-06
547	170714	557	154332	0.00025543156541257
547	170714	559	169692	0.027207615802659
547	170714	593	170726	0.22726871220945
547	170714	604	170729	0.38824935807618
547	170714	611	105194	0.00058947452571953
547	170714	614	154346	0.014416221287061
547	170714	616	169706	0.26000877342167
547	170714	646	146162	-0.01164947174712
547	170714	648	167666	0.12635238731669
547	170714	662	47864	-0.00021059376995403
547	170714	671	231674	-0.034199684335468
547	170714	836	170810	0.14871590640556
547	170714	927	170838	0.33281423804227
547	170714	938	170841	0.075205776069872
547	170714	945	105306	0.015041155213974
547	170714	948	154458	0.14470184262707
547	170714	950	169818	0.28060475132151
547	170714	1120	170894	0.24834681887385
547	170714	1174	146330	-0.11568951189776
547	170714	1176	167834	0.23742364005098
547	170714	1339	48074	-0.0062838195578394
547	170714	1369	139218	-0.016501087317122
547	170714	1388	40920	-0.00029829903551742
547	170714	1398	174554	0.36456985997288
547	170714	1400	203226	0.11766760229756
547	170714	1407	170460	0.11766760229756
547	170714	1454	170474	0.36456985997288
547	170714	1512	166904	0.034199684335468
548	173786	548	173786	9.8512813202906
548	173786	549	202458	0.4312120628851
548	173786	555	108252	4.617573868857e-06
548	173786	558	157404	0.00025543156541257
548	173786	559	169692	0.0037496701120444
548	173786	594	173798	0.22726871220945
548	173786	605	173801	0.38824935807618
548	173786	612	108266	0.00058947452571953
548	173786	615	157418	0.014416221287061
548	173786	616	169706	0.090800100798497
548	173786	648	167666	-0.069455548596108
548	173786	666	143096	-0.0036752421751773
548	173786	669	188666	-0.050087663663237
548	173786	837	173882	0.14871590640556
548	173786	928	173910	0.33281423804227
548	173786	939	173913	0.075205776069872
548	173786	946	108378	0.015041155213974
548	173786	949	157530	0.14470184262707
548	173786	950	169818	0.33912444360992
548	173786	1121	173966	0.24834681887385
548	173786	1176	167834	-0.24666598069174
548	173786	1343	143306	-0.040633404003388
548	173786	1366	47058	-0.0030329439499171
548	173786	1398	174554	0.14117654222197
548	173786	1399	181722	0.33839044896587
548	173786	1401	206298	0.11766760229756
548	173786	1408	173532	0.11766760229756
548	173786	1455	173546	0.36456985997288
548	173786	1488	173042	0.24401682297474
549	202458	549	202458	9.4355106544068
549	202458	559	169692	4.4120554323857e-05
549	202458	560	200412	0.010852638197031
549	202458	595	202470	0.22726871220945
549	202458	606	202473	0.38824935807618
549	202458	616	169706	0.0037496701120444
549	202458	617	200426	0.167616832377
549	202458	645	104178	0.00056712836336786
549	202458	647	153330	-0.0032197569663696
549	202458	664	79608	-0.00021059376995403
549	202458	670	217338	-0.050087663663237
549	202458	838	202554	0.14871590640556
549	202458	929	202582	0.33281423804227
549	202458	940	202585	0.075205776069872
549	202458	950	169818	0.060058346817629
549	202458	951	200538	0.35613546007647
549	202458	1122	202638	0.24834681887385
549	202458	1173	104346	0.014202073828791
549	202458	1175	153498	-0.051014279629986
549	202458	1341	79818	-0.0062838195578394
549	202458	1369	139218	0.0090751718499659
549	202458	1400	203226	0.14117654222197
549	202458	1401	206298	0.36456985997288
549	202458	1402	213978	-0.24401682297474
549	202458	1410	202204	0.11766760229756
549	202458	1457	202218	0.36456985997288
549	202458	1490	201714	0.24401682297474
549	202458	1513	198648	0.034199684335468
550	60636	550	60636	9.3394217435708
550	60636	551	62172	0.14871590640556
550	60636	552	89308	0.4312120628851
550	60636	553	92892	0.20464325582303
550	60636	555	108252	0.21902130721141
550	60636	556	146652	-0.19565928536191
550	60636	558	157404	-0.11312474391765
550	60636	607	60650	0.4312120628851
550	60636	618	56556	0.090800100798497
550	60636	619	60140	0.33912444360992
550	60636	629	60657	-0.19565928536191
550	60636	650	48372	0.031707971707412
550	60636	652	59124	0.19280419816356
550	60636	661	31992	0.0074946114944791
550	60636	672	123132	-0.014419853034515
550	60636	839	60732	0.14871590640556
550	60636	941	60762	0.20464325582303
550	60636	952	56668	0.33912444360992
550	60636	953	60252	0.13880326390285
550	60636	1146	60822	0.21902130721141
550	60636	1157	60825	-0.11312474391765
550	60636	1178	48540	0.19280419816356
550	60636	1180	59292	0.14721558292727
550	60636	1348	53196	0.050959240244055
550	60636	1374	45012	0.017795290243956
550	60636	1387	28632	0.0042061595122077
550	60636	1404	109020	-0.15689013639675
550	60636	1405	116188	-0.11707181314121
550	60636	1406	158172	0.063814217092084
550	60636	1408	173532	0.06829774668102
550	60636	1491	59892	-0.24401682297474
550	60636	1503	58872	-0.11192623964335
551	62172	551	62172	9.0149107110282
551	62172	553	92892	0.40971449758991
551	62172	554	105180	0.18939059350787
551	62172	555	108252	-0.24735935246268
551	62172	557	154332	-0.22185677604353
551	62172	558	157404	0.17439427712023
551	62172	559	169692	0.080613783115958
551	62172	608	62186	0.4312120628851
551	62172	619	60140	0.167616832377
551	62172	630	62193	-0.19565928536191
551	62172	651	56052	0.069455548596108
551	62172	652	59124	-0.12635238731669
551	62172	662	47864	0.01992366210218
551	62172	663	55032	-0.042831368578837
551	62172	672	123132	-0.034199684335468
551	62172	673	184572	0.01309411976986
551	62172	840	62268	0.14871590640556
551	62172	942	62298	0.20464325582303
551	62172	953	60252	0.35613546007647
551	62172	1147	62358	0.21902130721141
551	62172	1158	62361	-0.11312474391765
551	62172	1179	56220	0.24666598069174
551	62172	1180	59292	-0.23742364005098
551	62172	1346	31692	-0.040633404003388
551	62172	1347	47052	0.057524167302436
551	62172	1373	30676	0.016501087317122
551	62172	1403	94684	0.11766760229756
551	62172	1409	181212	-0.030116475470678
551	62172	1459	61932	0.36456985997288
552	89308	552	89308	9.6144487744809
552	89308	553	92892	0.30434244939352
552	89308	554	105180	0.33281423804227
552	89308	556	146652	0.49765318130779
552	89308	557	154332	0.075205776069872
552	89308	560	200412	-0.08943296262576
552	89308	609	89322	0.4312120628851
552	89308	618	56556	0.0037496701120444
552	89308	620	81132	0.040611030587724
552	89308	621	88812	0.33912444360992
552	89308	631	89329	-0.19565928536191
552	89308	654	87796	0.19280419816356
552	89308	661	31992	-0.0021489337484231
552	89308	665	85752	0.076212551079911
552	89308	675	215292	0.0094423040474593
552	89308	841	89404	0.14871590640556
552	89308	943	89434	0.20464325582303
552	89308	952	56668	0.060058346817629
552	89308	954	81244	0.25222134894145
552	89308	955	88924	0.13880326390285
552	89308	1148	89494	0.21902130721141
552	89308	1159	89497	-0.11312474391765
552	89308	1182	87964	0.14721558292727
552	89308	1375	73684	0.017795290243956
552	89308	1403	94684	-0.15371614983506
552	89308	1405	116188	0.10156269893563
552	89308	1410	202204	0.06829774668102
552	89308	1492	88564	-0.24401682297474
552	89308	1505	87544	-0.11192623964335
553	92892	553	92892	9.669256232099
553	92892	554	105180	0.22726871220945
553	92892	555	108252	0.39577496394029
553	92892	557	154332	0.38824935807618
553	92892	558	157404	0.14532856426686
553	92892	560	200412	0.080613783115958
553	92892	610	92906	0.4312120628851
553	92892	619	60140	0.0037496701120444
553	92892	621	88812	0.090800100798497
553	92892	622	91884	0.26000877342167
553	92892	632	92913	-0.19565928536191
553	92892	653	80628	0.031707971707412
553	92892	665	85752	-0.042831368578837
553	92892	672	123132	0.053890411680131
553	92892	675	215292	0.01309411976986
553	92892	842	92988	0.14871590640556
553	92892	944	93018	0.20464325582303
553	92892	953	60252	0.060058346817629
553	92892	955	88924	0.33912444360992
553	92892	956	91996	0.28060475132151
553	92892	1149	93078	0.21902130721141
553	92892	1160	93081	-0.11312474391765
553	92892	1181	80796	0.19280419816356
553	92892	1346	31692	0.020052848728945
553	92892	1349	77772	0.057524167302436
553	92892	1387	28632	-0.0030438928211664
553	92892	1403	94684	0.28820035925055
553	92892	1404	109020	0.23593146834222
553	92892	1406	158172	0.035314697794501
553	92892	1411	205788	0.06829774668102
553	92892	1460	92652	0.36456985997288
553	92892	1506	91128	-0.11192623964335
554	105180	554	105180	9.4744509748521
554	105180	555	108252	0.16286263829709
554	105180	557	154332	0.44610698986901
554	105180	559	169692	0.14532856426686
554	105180	560	200412	0.17439427712023
554	105180	611	105194	0.4312120628851
554	105180	621	88812	0.014416221287061
554	105180	623	104172	0.26000877342167
554	105180	633	105201	-0.19565928536191
554	105180	651	56052	0.0032197569663696
554	105180	653	80628	-0.01164947174712
554	105180	655	102132	0.12635238731669
554	105180	662	47864	-0.0021489337484231
554	105180	843	105276	0.14871590640556
554	105180	945	105306	0.20464325582303
554	105180	955	88924	0.14470184262707
554	105180	957	104284	0.28060475132151
554	105180	1150	105366	0.21902130721141
554	105180	1161	105369	-0.11312474391765
554	105180	1179	56220	0.051014279629986
554	105180	1181	80796	-0.11568951189776
554	105180	1183	102300	0.23742364005098
554	105180	1375	73684	-0.016501087317122
554	105180	1388	40920	-0.0030438928211664
554	105180	1404	109020	0.36456985997288
554	105180	1407	170460	0.035314697794501
554	105180	1461	104940	0.36456985997288
554	105180	1508	103416	-0.11192623964335
555	108252	555	108252	9.357041428352
555	108252	558	157404	0.44610698986901
555	108252	559	169692	0.38824935807618
555	108252	560	200412	-0.22185677604353
555	108252	612	108266	0.4312120628851
555	108252	622	91884	0.014416221287061
555	108252	623	104172	0.090800100798497
555	108252	634	108273	-0.19565928536191
555	108252	652	59124	0.0032197569663696
555	108252	655	102132	-0.069455548596108
555	108252	664	79608	-0.0074946114944791
555	108252	672	123132	-0.050087663663237
555	108252	676	230652	0.01309411976986
555	108252	844	108348	0.14871590640556
555	108252	946	108378	0.20464325582303
555	108252	956	91996	0.14470184262707
555	108252	957	104284	0.33912444360992
555	108252	1151	108438	0.21902130721141
555	108252	1162	108441	-0.11312474391765
555	108252	1180	59292	0.051014279629986
555	108252	1183	102300	-0.24666598069174
555	108252	1347	47052	0.020052848728945
555	108252	1349	77772	-0.040633404003388
555	108252	1374	45012	-0.0090751718499659
555	108252	1404	109020	0.14117654222197
555	108252	1405	116188	0.33839044896587
555	108252	1408	173532	0.035314697794501
555	108252	1411	205788	0.063814217092084
555	108252	1462	108012	0.36456985997288
555	108252	1495	107508	0.24401682297474
556	146652	556	146652	8.684894479755
556	146652	557	154332	0.37833202341218
556	146652	558	157404	0.1622150705703
556	146652	559	169692	-0.24834681887385
556	146652	560	200412	0.096579318450943
556	146652	613	146666	0.4312120628851
556	146652	620	81132	0.00058947452571953
556	146652	624	146156	0.33912444360992
556	146652	635	146673	-0.19565928536191
556	146652	650	48372	-0.00056712836336786
556	146652	656	145140	0.19280419816356
556	146652	661	31992	0.00040295962660348
556	146652	666	143096	0.076212551079911
556	146652	674	209148	0.014419853034515
556	146652	845	146748	0.14871590640556
556	146652	947	146778	0.20464325582303
556	146652	954	81244	0.015041155213974
556	146652	958	146268	0.13880326390285
556	146652	1152	146838	0.21902130721141
556	146652	1163	146841	-0.11312474391765
556	146652	1178	48540	-0.014202073828791
556	146652	1184	145308	0.14721558292727
556	146652	1350	139212	-0.050959240244055
556	146652	1406	158172	-0.24401682297474
556	146652	1407	170460	0.23687331427611
556	146652	1408	173532	0.10156269893563
556	146652	1410	202204	-0.11707181314121
556	146652	1496	145908	-0.24401682297474
556	146652	1509	144888	-0.11192623964335
557	154332	557	154332	9.4075025588507
557	154332	558	157404	0.16286263829709
557	154332	559	169692	0.39577496394029
557	154332	560	200412	-0.24735935246268
557	154332	614	154346	0.4312120628851
557	154332	621	88812	0.00058947452571953
557	154332	624	146156	0.040611030587724
557	154332	625	153324	0.26000877342167
557	154332	636	154353	-0.19565928536191
557	154332	651	56052	-0.00056712836336786
557	154332	657	151284	0.12635238731669
557	154332	673	184572	0.053890411680131
557	154332	675	215292	-0.034199684335468
557	154332	846	154428	0.14871590640556
557	154332	948	154458	0.20464325582303
557	154332	955	88924	0.015041155213974
557	154332	958	146268	0.25222134894145
557	154332	959	153436	0.28060475132151
557	154332	1153	154518	0.21902130721141
557	154332	1164	154521	-0.11312474391765
557	154332	1179	56220	-0.014202073828791
557	154332	1185	151452	0.23742364005098
557	154332	1346	31692	-0.0062838195578394
557	154332	1350	139212	0.057524167302436
557	154332	1406	158172	0.36456985997288
557	154332	1407	170460	0.23593146834222
557	154332	1409	181212	0.10156269893563
557	154332	1464	154092	0.36456985997288
557	154332	1511	152568	-0.11192623964335
558	157404	558	157404	9.4951603711444
558	157404	559	169692	0.22726871220945
558	157404	560	200412	0.18939059350787
558	157404	615	157418	0.4312120628851
558	157404	622	91884	0.00058947452571953
558	157404	625	153324	0.090800100798497
558	157404	637	157425	-0.19565928536191
558	157404	652	59124	-0.00056712836336786
558	157404	656	145140	0.031707971707412
558	157404	657	151284	-0.069455548596108
558	157404	666	143096	-0.01992366210218
558	157404	847	157500	0.14871590640556
558	157404	949	157530	0.20464325582303
558	157404	956	91996	0.015041155213974
558	157404	959	153436	0.33912444360992
558	157404	1154	157590	0.21902130721141
558	157404	1165	157593	-0.11312474391765
558	157404	1180	59292	-0.014202073828791
558	157404	1184	145308	0.19280419816356
558	157404	1185	151452	-0.24666598069174
558	157404	1373	30676	-0.0030329439499171
558	157404	1387	28632	0.001135777606267
558	157404	1406	158172	0.14117654222197
558	157404	1408	173532	0.23593146834222
558	157404	1409	181212	0.23687331427611
558	157404	1411	205788	-0.15689013639675
558	157404	1465	157164	0.36456985997288
558	157404	1498	156660	0.24401682297474
559	169692	559	169692	9.6500512335796
559	169692	560	200412	0.40971449758991
559	169692	616	169706	0.4312120628851
559	169692	623	104172	0.00058947452571953
559	169692	625	153324	0.014416221287061
559	169692	626	167660	0.167616832377
559	169692	638	169713	-0.19565928536191
559	169692	656	145140	-0.01164947174712
559	169692	663	55032	-0.00040295962660348
559	169692	673	184572	-0.050087663663237
559	169692	676	230652	-0.034199684335468
559	169692	848	169788	0.14871590640556
559	169692	950	169818	0.20464325582303
559	169692	957	104284	0.015041155213974
559	169692	959	153436	0.14470184262707
559	169692	960	167772	0.35613546007647
559	169692	1155	169878	0.21902130721141
559	169692	1166	169881	-0.11312474391765
559	169692	1184	145308	-0.11568951189776
559	169692	1347	47052	-0.0062838195578394
559	169692	1350	139212	-0.040633404003388
559	169692	1388	40920	0.001135777606267
559	169692	1407	170460	0.14117654222197
559	169692	1408	173532	0.36456985997288
559	169692	1409	181212	-0.24401682297474
559	169692	1410	202204	0.11766760229756
559	169692	1466	169452	0.36456985997288
559	169692	1500	168948	0.24401682297474
560	200412	560	200412	8.9542116321579
560	200412	617	200426	0.4312120628851
560	200412	626	167660	0.0037496701120444
560	200412	639	200433	-0.19565928536191
560	200412	655	102132	0.00056712836336786
560	200412	657	151284	-0.0032197569663696
560	200412	665	85752	-0.00040295962660348
560	200412	666	143096	0.0021489337484231
560	200412	675	215292	-0.050087663663237
560	200412	676	230652	0.053890411680131
560	200412	849	200508	0.14871590640556
560	200412	951	200538	0.20464325582303
560	200412	960	167772	0.060058346817629
560	200412	1156	200598	0.21902130721141
560	200412	1167	200601	-0.11312474391765
560	200412	1183	102300	0.014202073828791
560	200412	1185	151452	-0.051014279629986
560	200412	1349	77772	-0.0062838195578394
560	200412	1350	139212	0.020052848728945
560	200412	1375	73684	0.0030329439499171
560	200412	1410	202204	0.28820035925055
560	200412	1411	205788	-0.15371614983506
560	200412	1468	200172	0.36456985997288
560	200412	1501	199668	0.24401682297474
560	200412	1513	198648	0.11192623964335
561	245982	561	245982	9.1434319060051
561	245982	627	245997	0.38824935807618
561	245982	628	237806	0.040611030587724
561	245982	649	246003	0.19565928536191
561	245982	659	221430	0.01164947174712
561	245982	660	233718	-0.031707971707412
561	245982	669	188666	0.0021489337484231
561	245982	670	217338	-0.0074946114944791
561	245982	671	231674	0.01992366210218
561	245982	672	123132	0.00021059376995403
561	245982	673	184572	-0.0010809535809345
561	245982	675	215292	0.0036752421751773
561	245982	676	230652	-0.0095660710677788
561	245982	850	246078	0.14871590640556
561	245982	961	246109	0.075205776069872
561	245982	962	237918	0.25222134894145
561	245982	1177	246171	0.11312474391765
561	245982	1187	221598	0.11568951189776
561	245982	1188	233886	-0.19280419816356
561	245982	1354	123342	-0.0062838195578394
561	245982	1355	184782	0.020052848728945
561	245982	1357	215502	-0.040633404003388
561	245982	1358	230862	0.057524167302436
561	245982	1381	119254	0.0030329439499171
561	245982	1383	182742	-0.0090751718499659
561	245982	1385	214486	0.016501087317122
561	245982	1386	230358	-0.017795290243956
561	245982	1396	117210	-0.001135777606267
561	245982	1399	181722	0.0030438928211664
561	245982	1402	213978	-0.0042061595122077
561	245982	1405	116188	0.00029829903551742
561	245982	1409	181212	-0.00060665762195303
562	96483	562	96483	8.8610613764991
562	96483	563	111843	0.39577496394029
562	96483	564	117987	0.17452035495526
562	96483	565	119523	-0.24834681887385
562	96483	566	160995	0.14532856426686
562	96483	570	204003	-0.080613783115958
562	96483	571	207587	0.08943296262576
562	96483	573	63717	4.4120554323857e-05
562	96483	574	95461	0.027207615802659
562	96483	586	93414	0.0055992811383084
562	96483	587	94950	-0.014202073828791
562	96483	597	93417	-0.023660459800778
562	96483	598	94953	0.051014279629986
562	96483	609	89322	-0.0042059365103978
562	96483	610	92906	0.010498652134328
562	96483	631	89329	0.016684978687231
562	96483	632	92913	-0.035349573079871
562	96483	642	81138	0.0025235619062387
562	96483	643	88818	-0.0062838195578394
562	96483	896	96595	0.30434244939352
562	96483	963	63843	0.060058346817629
562	96483	964	95587	0.28060475132151
562	96483	1089	96651	-0.1622150705703
562	96483	1190	93603	0.23742364005098
562	96483	1191	95139	-0.14721558292727
562	96483	1303	89539	0.13882287165318
562	96483	1304	93123	-0.10305090804909
562	96483	1412	31713	-0.00060665762195303
562	96483	1420	123363	0.10156269893563
562	96483	1422	209379	-0.06829774668102
562	96483	1423	215523	-0.030116475470678
562	96483	1450	94698	-0.022683430359034
562	96483	1471	94705	0.06362598540283
562	96483	1481	92658	0.01309411976986
563	111843	563	111843	9.0415367302201
563	111843	564	117987	0.18678199837846
563	111843	565	119523	0.37833202341218
563	111843	566	160995	0.44610698986901
563	111843	567	175331	0.25295564393656
563	111843	568	176867	0.075205776069872
563	111843	570	204003	0.22185677604353
563	111843	574	95461	0.00025543156541257
563	111843	575	109797	0.010852638197031
563	111843	576	111333	0.060058346817629
563	111843	585	62694	2.5032086896566e-05
563	111843	588	105702	0.0019291893569003
563	111843	596	62697	-0.00018666388367786
563	111843	599	105705	-0.0094859984226552
563	111843	612	108266	0.010498652134328
563	111843	634	108273	-0.035349573079871
563	111843	642	81138	-0.00082921296919398
563	111843	645	104178	-0.0062838195578394
563	111843	897	111955	0.30434244939352
563	111843	964	95587	0.14470184262707
563	111843	965	109923	0.35613546007647
563	111843	966	111459	0.13880326390285
563	111843	1090	112011	-0.1622150705703
563	111843	1189	62883	0.051014279629986
563	111843	1192	105891	0.24666598069174
563	111843	1306	108483	-0.10305090804909
563	111843	1413	47073	-0.00060665762195303
563	111843	1420	123363	-0.24401682297474
563	111843	1422	209379	-0.063814217092084
563	111843	1424	230883	-0.030116475470678
563	111843	1433	111078	-0.031907108546042
563	111843	1442	111081	0.095924675786055
563	111843	1483	108018	0.01309411976986
564	117987	564	117987	8.8093118126845
564	117987	565	119523	0.14871590640556
564	117987	567	175331	0.49765318130779
564	117987	569	183011	0.075205776069872
564	117987	570	204003	-0.19565928536191
564	117987	572	214755	0.11312474391765
564	117987	575	109797	0.0010914443350817
564	117987	577	117477	0.060058346817629
564	117987	586	93414	0.00013659664574588
564	117987	588	105702	-0.00056712836336786
564	117987	590	116454	0.014202073828791
564	117987	597	93417	-0.00089045575123215
564	117987	599	105705	0.0032197569663696
564	117987	601	116457	-0.051014279629986
564	117987	607	60650	-8.7263943696185e-05
564	117987	609	89322	0.00040295962660348
564	117987	629	60657	0.0005345374850775
564	117987	631	89329	-0.0021489337484231
564	117987	640	56562	-0.00021059376995403
564	117987	649	246003	0.0025633054836255
564	117987	898	118099	0.30434244939352
564	117987	965	109923	0.25222134894145
564	117987	967	117603	0.13880326390285
564	117987	1091	118155	-0.1622150705703
564	117987	1190	93603	0.11568951189776
564	117987	1192	105891	-0.19280419816356
564	117987	1194	116643	0.14721558292727
564	117987	1301	60867	0.035349573079871
564	117987	1303	89539	-0.076212551079911
564	117987	1414	53217	-0.00060665762195303
564	117987	1420	123363	0.15371614983506
564	117987	1423	215523	-0.063814217092084
564	117987	1424	230883	-0.06829774668102
564	117987	1434	117222	-0.031907108546042
564	117987	1443	117225	0.095924675786055
564	117987	1452	116202	0.022683430359034
564	117987	1473	116209	-0.06362598540283
565	119523	565	119523	8.5069937017909
565	119523	568	176867	0.49765318130779
565	119523	569	183011	0.25295564393656
565	119523	572	214755	-0.17439427712023
565	119523	576	111333	0.0010914443350817
565	119523	577	117477	0.010852638197031
565	119523	587	94950	0.00013659664574588
565	119523	590	116454	-0.0055992811383084
565	119523	598	94953	-0.00089045575123215
565	119523	601	116457	0.023660459800778
565	119523	608	62186	-8.7263943696185e-05
565	119523	611	105194	0.0014347338831408
565	119523	630	62193	0.0005345374850775
565	119523	633	105201	-0.0066256370561747
565	119523	643	88818	-0.00082921296919398
565	119523	645	104178	0.0025235619062387
565	119523	649	246003	0.0060794127502921
565	119523	899	119635	0.30434244939352
565	119523	966	111459	0.25222134894145
565	119523	967	117603	0.35613546007647
565	119523	1092	119691	-0.1622150705703
565	119523	1191	95139	0.11568951189776
565	119523	1194	116643	-0.23742364005098
565	119523	1302	62403	0.035349573079871
565	119523	1305	105411	-0.11986839951616
565	119523	1420	123363	0.36456985997288
565	119523	1421	184803	0.035314697794501
565	119523	1427	119269	0.11766760229756
565	119523	1484	115698	0.01309411976986
566	160995	566	160995	8.712007041188
566	160995	567	175331	0.37207864695097
566	160995	568	176867	0.33281423804227
566	160995	570	204003	-0.18939059350787
566	160995	572	214755	0.096579318450943
566	160995	574	95461	4.617573868857e-06
566	160995	578	158949	0.010852638197031
566	160995	579	160485	0.060058346817629
566	160995	585	62694	-2.9413702882571e-06
566	160995	591	154854	0.0019291893569003
566	160995	596	62697	2.5032086896566e-05
566	160995	602	154857	-0.0094859984226552
566	160995	613	146666	-0.0014347338831408
566	160995	615	157418	0.010498652134328
566	160995	635	146673	0.0066256370561747
566	160995	637	157425	-0.035349573079871
566	160995	647	153330	-0.0062838195578394
566	160995	900	161107	0.30434244939352
566	160995	964	95587	0.015041155213974
566	160995	968	159075	0.35613546007647
566	160995	969	160611	0.13880326390285
566	160995	1093	161163	-0.1622150705703
566	160995	1189	62883	-0.014202073828791
566	160995	1195	155043	0.24666598069174
566	160995	1307	146883	0.11986839951616
566	160995	1309	157635	-0.10305090804909
566	160995	1417	30690	4.0443841463535e-05
566	160995	1421	184803	-0.23687331427611
566	160995	1422	209379	0.15689013639675
566	160995	1435	160230	-0.031907108546042
566	160995	1444	160233	0.095924675786055
566	160995	1486	157170	0.01309411976986
567	175331	567	175331	9.2944781146495
567	175331	568	176867	0.14871590640556
567	175331	569	183011	0.37833202341218
567	175331	570	204003	0.4312120628851
567	175331	571	207587	0.20464325582303
567	175331	575	109797	4.617573868857e-06
567	175331	578	158949	0.00025543156541257
567	175331	580	171237	0.0037496701120444
567	175331	581	174821	0.060058346817629
567	175331	594	173798	0.014202073828791
567	175331	605	173801	-0.051014279629986
567	175331	607	60650	1.2444258911857e-05
567	175331	613	146666	0.00040295962660348
567	175331	629	60657	-8.7263943696185e-05
567	175331	635	146673	-0.0021489337484231
567	175331	648	167666	-0.0062838195578394
567	175331	901	175443	0.30434244939352
567	175331	965	109923	0.015041155213974
567	175331	968	159075	0.14470184262707
567	175331	970	171363	0.33912444360992
567	175331	971	174947	0.13880326390285
567	175331	1094	175499	-0.1622150705703
567	175331	1198	173987	0.14721558292727
567	175331	1301	60867	-0.010498652134328
567	175331	1307	146883	-0.076212551079911
567	175331	1418	45026	4.0443841463535e-05
567	175331	1424	230883	0.11707181314121
567	175331	1436	174566	-0.031907108546042
567	175331	1445	174569	0.095924675786055
567	175331	1455	173546	0.022683430359034
567	175331	1476	173553	-0.06362598540283
568	176867	568	176867	9.0987679900853
568	176867	569	183011	0.18678199837846
568	176867	571	207587	0.40971449758991
568	176867	576	111333	4.617573868857e-06
568	176867	579	160485	0.00025543156541257
568	176867	581	174821	0.010852638197031
568	176867	593	170726	0.0019291893569003
568	176867	594	173798	-0.0055992811383084
568	176867	604	170729	-0.0094859984226552
568	176867	605	173801	0.023660459800778
568	176867	608	62186	1.2444258911857e-05
568	176867	616	169706	0.0042059365103978
568	176867	630	62193	-8.7263943696185e-05
568	176867	638	169713	-0.016684978687231
568	176867	646	146162	-0.00082921296919398
568	176867	902	176979	0.30434244939352
568	176867	966	111459	0.015041155213974
568	176867	969	160611	0.14470184262707
568	176867	971	174947	0.35613546007647
568	176867	1095	177035	-0.1622150705703
568	176867	1197	170915	0.24666598069174
568	176867	1198	173987	-0.23742364005098
568	176867	1302	62403	-0.010498652134328
568	176867	1310	169923	-0.13882287165318
568	176867	1413	47073	0.00029829903551742
568	176867	1421	184803	0.33839044896587
568	176867	1422	209379	0.11766760229756
568	176867	1428	176613	0.11766760229756
568	176867	1488	173042	0.01309411976986
569	183011	569	183011	9.1140343806591
569	183011	571	207587	0.30018535453681
569	183011	572	214755	0.31288758173058
569	183011	577	117477	4.617573868857e-06
569	183011	581	174821	0.0010914443350817
569	183011	582	181989	0.027207615802659
569	183011	592	158438	0.00013659664574588
569	183011	593	170726	-0.00056712836336786
569	183011	603	158441	-0.00089045575123215
569	183011	604	170729	0.0032197569663696
569	183011	614	154346	0.00040295962660348
569	183011	636	154353	-0.0021489337484231
569	183011	641	60146	-3.56358323385e-05
569	183011	648	167666	0.0025235619062387
569	183011	649	246003	-0.014179505318345
569	183011	903	183123	0.30434244939352
569	183011	967	117603	0.015041155213974
569	183011	971	174947	0.25222134894145
569	183011	972	182115	0.28060475132151
569	183011	1096	183179	-0.1622150705703
569	183011	1196	158627	0.11568951189776
569	183011	1197	170915	-0.19280419816356
569	183011	1308	154563	-0.076212551079911
569	183011	1414	53217	0.00029829903551742
569	183011	1421	184803	0.28820035925055
569	183011	1423	215523	0.11766760229756
569	183011	1429	182757	0.11766760229756
569	183011	1456	181226	0.022683430359034
569	183011	1477	181233	-0.06362598540283
570	204003	570	204003	8.7791386140546
570	204003	571	207587	0.30434244939352
570	204003	572	214755	-0.1622150705703
570	204003	580	171237	4.4120554323857e-05
570	204003	583	203493	0.060058346817629
570	204003	588	105702	2.9413702882571e-06
570	204003	591	154854	-2.5032086896566e-05
570	204003	595	202470	0.014202073828791
570	204003	599	105705	-2.5032086896566e-05
570	204003	602	154857	0.00018666388367786
570	204003	606	202473	-0.051014279629986
570	204003	609	89322	1.2444258911857e-05
570	204003	613	146666	-8.7263943696185e-05
570	204003	617	200426	-0.010498652134328
570	204003	631	89329	-8.7263943696185e-05
570	204003	635	146673	0.0005345374850775
570	204003	639	200433	0.035349573079871
570	204003	642	81138	3.56358323385e-05
570	204003	904	204115	0.30434244939352
570	204003	970	171363	0.060058346817629
570	204003	973	203619	0.13880326390285
570	204003	1097	204171	-0.1622150705703
570	204003	1192	105891	0.014202073828791
570	204003	1195	155043	-0.051014279629986
570	204003	1199	202659	0.14721558292727
570	204003	1303	89539	-0.010498652134328
570	204003	1307	146883	0.035349573079871
570	204003	1311	200643	0.10305090804909
570	204003	1416	139233	0.00060665762195303
570	204003	1419	73698	4.0443841463535e-05
570	204003	1422	209379	-0.15371614983506
570	204003	1423	215523	0.24401682297474
570	204003	1424	230883	-0.10156269893563
570	204003	1438	203238	-0.031907108546042
570	204003	1447	203241	0.095924675786055
570	204003	1457	202218	0.022683430359034
570	204003	1478	202225	-0.06362598540283
570	204003	1489	200178	-0.01309411976986
571	207587	571	207587	9.0562451089113
571	207587	572	214755	0.33112909183181
571	207587	581	174821	4.4120554323857e-05
571	207587	583	203493	0.0037496701120444
571	207587	584	206565	0.027207615802659
571	207587	589	109286	2.9413702882571e-06
571	207587	592	158438	-2.5032086896566e-05
571	207587	600	109289	-2.5032086896566e-05
571	207587	603	158441	0.00018666388367786
571	207587	610	92906	1.2444258911857e-05
571	207587	617	200426	0.0042059365103978
571	207587	632	92913	-8.7263943696185e-05
571	207587	639	200433	-0.016684978687231
571	207587	646	146162	0.00021059376995403
571	207587	905	207699	0.30434244939352
571	207587	971	174947	0.060058346817629
571	207587	973	203619	0.33912444360992
571	207587	974	206691	0.28060475132151
571	207587	1098	207755	-0.1622150705703
571	207587	1193	109475	0.014202073828791
571	207587	1196	158627	-0.051014279629986
571	207587	1304	93123	-0.010498652134328
571	207587	1311	200643	-0.13882287165318
571	207587	1415	77793	0.00029829903551742
571	207587	1422	209379	0.28820035925055
571	207587	1423	215523	0.33839044896587
571	207587	1430	207333	0.11766760229756
571	207587	1458	205802	0.022683430359034
571	207587	1479	205809	-0.06362598540283
572	214755	572	214755	8.8942382798414
572	214755	582	181989	4.4120554323857e-05
572	214755	584	206565	0.0010914443350817
572	214755	590	116454	2.9413702882571e-06
572	214755	595	202470	-0.00056712836336786
572	214755	601	116457	-2.5032086896566e-05
572	214755	606	202473	0.0032197569663696
572	214755	615	157418	8.7263943696185e-05
572	214755	617	200426	-0.0014347338831408
572	214755	637	157425	-0.0005345374850775
572	214755	639	200433	0.0066256370561747
572	214755	644	91890	-3.56358323385e-05
572	214755	647	153330	0.00021059376995403
572	214755	649	246003	0.016978889193726
572	214755	906	214867	0.30434244939352
572	214755	972	182115	0.060058346817629
572	214755	974	206691	0.25222134894145
572	214755	1099	214923	-0.1622150705703
572	214755	1194	116643	0.014202073828791
572	214755	1199	202659	-0.19280419816356
572	214755	1309	157635	-0.035349573079871
572	214755	1311	200643	0.11986839951616
572	214755	1423	215523	0.14117654222197
572	214755	1424	230883	0.23593146834222
572	214755	1431	214501	0.11766760229756
572	214755	1440	213990	0.031907108546042
572	214755	1449	213993	-0.095924675786055
573	63717	573	63717	8.7985308138234
573	63717	574	95461	0.31288758173058
573	63717	575	109797	0.24735935246268
573	63717	576	111333	-0.21902130721141
573	63717	577	117477	-0.096579318450943
573	63717	578	158949	-0.17439427712023
573	63717	579	160485	0.11312474391765
573	63717	580	171237	-0.080613783115958
573	63717	581	174821	0.08943296262576
573	63717	585	62694	0.0057742586738806
573	63717	596	62697	0.077434232075274
573	63717	618	56556	-0.0042059365103978
573	63717	619	60140	0.010498652134328
573	63717	629	60657	-0.063412675558278
573	63717	630	62193	0.11568951189776
573	63717	650	48372	0.0025235619062387
573	63717	651	56052	-0.0062838195578394
573	63717	907	63829	0.30434244939352
573	63717	963	63843	0.20464325582303
573	63717	975	62821	0.28060475132151
573	63717	1100	63885	-0.1622150705703
573	63717	1200	60837	0.23742364005098
573	63717	1201	62373	-0.14721558292727
573	63717	1312	56773	0.13882287165318
573	63717	1313	60357	-0.10305090804909
573	63717	1412	31713	-0.0042061595122077
573	63717	1427	119269	0.11707181314121
573	63717	1428	176613	-0.06829774668102
573	63717	1429	182757	-0.030116475470678
573	63717	1459	61932	-0.022683430359034
573	63717	1491	59892	0.01309411976986
574	95461	574	95461	9.4546426843172
574	95461	575	109797	0.37207864695097
574	95461	576	111333	0.33281423804227
574	95461	578	158949	0.25295564393656
574	95461	579	160485	0.075205776069872
574	95461	584	206565	0.08943296262576
574	95461	585	62694	4.617573868857e-06
574	95461	586	93414	0.0019740128289364
574	95461	587	94950	0.015041155213974
574	95461	596	62697	0.00025543156541257
574	95461	597	93417	0.036052340946802
574	95461	598	94953	0.14470184262707
574	95461	620	81132	-0.0014347338831408
574	95461	622	91884	0.010498652134328
574	95461	631	89329	-0.029665794955098
574	95461	654	87796	-0.0062838195578394
574	95461	908	95573	0.30434244939352
574	95461	964	95587	0.20464325582303
574	95461	975	62821	0.060058346817629
574	95461	976	93541	0.35613546007647
574	95461	977	95077	0.13880326390285
574	95461	1101	95629	-0.1622150705703
574	95461	1202	89509	0.24666598069174
574	95461	1314	81349	0.11986839951616
574	95461	1316	92101	-0.10305090804909
574	95461	1427	119269	-0.23687331427611
574	95461	1431	214501	-0.030116475470678
574	95461	1471	94705	0.18047490611513
574	95461	1493	91636	0.01309411976986
575	109797	575	109797	9.4755210962713
575	109797	576	111333	0.14871590640556
575	109797	577	117477	0.37833202341218
575	109797	578	158949	0.44610698986901
575	109797	580	171237	0.38824935807618
575	109797	581	174821	0.075205776069872
575	109797	584	206565	0.11312474391765
575	109797	586	93414	3.050785590519e-05
575	109797	588	105702	0.00058947452571953
575	109797	589	109286	0.015041155213974
575	109797	597	93417	0.0012942029268331
575	109797	599	105705	0.014416221287061
575	109797	600	109289	0.14470184262707
575	109797	620	81132	0.00040295962660348
575	109797	629	60657	-0.00089045575123215
575	109797	634	108273	-0.11568951189776
575	109797	650	48372	-0.00021059376995403
575	109797	655	102132	-0.0062838195578394
575	109797	658	237813	0.0025633054836255
575	109797	909	109909	0.30434244939352
575	109797	965	109923	0.20464325582303
575	109797	976	93541	0.14470184262707
575	109797	978	105829	0.33912444360992
575	109797	979	109413	0.13880326390285
575	109797	1102	109965	-0.1622150705703
575	109797	1200	60837	0.051014279629986
575	109797	1205	108453	0.14721558292727
575	109797	1314	81349	-0.076212551079911
575	109797	1415	77793	0.0042061595122077
575	109797	1430	207333	-0.063814217092084
575	109797	1462	108012	0.022683430359034
575	109797	1472	109041	0.18047490611513
576	111333	576	111333	9.2715344647993
576	111333	577	117477	0.18678199837846
576	111333	579	160485	0.44610698986901
576	111333	581	174821	0.25295564393656
576	111333	583	203493	0.22185677604353
576	111333	584	206565	-0.17439427712023
576	111333	587	94950	3.050785590519e-05
576	111333	589	109286	0.0019740128289364
576	111333	598	94953	0.0012942029268331
576	111333	600	109289	0.036052340946802
576	111333	623	104172	0.0042059365103978
576	111333	630	62193	-0.00089045575123215
576	111333	633	105201	-0.029665794955098
576	111333	634	108273	0.063412675558278
576	111333	653	80628	-0.00082921296919398
576	111333	658	237813	0.0060794127502921
576	111333	910	111445	0.30434244939352
576	111333	966	111459	0.20464325582303
576	111333	977	95077	0.14470184262707
576	111333	979	109413	0.35613546007647
576	111333	1103	111501	-0.1622150705703
576	111333	1201	62373	0.051014279629986
576	111333	1204	105381	0.24666598069174
576	111333	1205	108453	-0.23742364005098
576	111333	1317	104389	-0.13882287165318
576	111333	1413	47073	0.0030438928211664
576	111333	1427	119269	0.33839044896587
576	111333	1428	176613	0.035314697794501
576	111333	1432	230373	-0.030116475470678
576	111333	1433	111078	0.035314697794501
576	111333	1442	111081	0.23593146834222
576	111333	1495	107508	0.01309411976986
577	117477	577	117477	8.9502498326389
577	117477	581	174821	0.49765318130779
577	117477	582	181989	0.14532856426686
577	117477	583	203493	-0.19565928536191
577	117477	589	109286	0.00014922134372048
577	117477	590	116454	0.0057742586738806
577	117477	600	109289	0.0048272028505541
577	117477	601	116457	0.077434232075274
577	117477	619	60140	-8.7263943696185e-05
577	117477	621	88812	0.00040295962660348
577	117477	627	245997	0.0021446152339451
577	117477	632	92913	-0.003706126563204
577	117477	633	105201	0.01164947174712
577	117477	651	56052	-0.00021059376995403
577	117477	655	102132	0.0025235619062387
577	117477	911	117589	0.30434244939352
577	117477	967	117603	0.20464325582303
577	117477	979	109413	0.25222134894145
577	117477	980	116581	0.28060475132151
577	117477	1104	117645	-0.1622150705703
577	117477	1203	93093	0.11568951189776
577	117477	1204	105381	-0.19280419816356
577	117477	1313	60357	0.035349573079871
577	117477	1315	89029	-0.076212551079911
577	117477	1414	53217	0.0030438928211664
577	117477	1427	119269	0.28820035925055
577	117477	1429	182757	0.035314697794501
577	117477	1432	230373	-0.06829774668102
577	117477	1434	117222	0.035314697794501
577	117477	1443	117225	0.23593146834222
577	117477	1463	115692	0.022683430359034
578	158949	578	158949	9.3245892333969
578	158949	579	160485	0.14871590640556
578	158949	580	171237	0.22726871220945
578	158949	581	174821	0.33281423804227
578	158949	582	181989	0.24834681887385
578	158949	584	206565	-0.21902130721141
578	158949	586	93414	4.2423609926785e-07
578	158949	591	154854	0.00058947452571953
578	158949	592	158438	0.015041155213974
578	158949	597	93417	3.050785590519e-05
578	158949	602	154857	0.014416221287061
578	158949	603	158441	0.14470184262707
578	158949	629	60657	0.00013659664574588
578	158949	635	146673	-0.01164947174712
578	158949	637	157425	-0.11568951189776
578	158949	657	151284	-0.0062838195578394
578	158949	912	159061	0.30434244939352
578	158949	968	159075	0.20464325582303
578	158949	976	93541	0.015041155213974
578	158949	981	154981	0.33912444360992
578	158949	982	158565	0.13880326390285
578	158949	1105	159117	-0.1622150705703
578	158949	1200	60837	-0.014202073828791
578	158949	1206	146853	0.19280419816356
578	158949	1208	157605	0.14721558292727
578	158949	1425	28644	4.0443841463535e-05
578	158949	1429	182757	-0.23687331427611
578	158949	1430	207333	0.15689013639675
578	158949	1431	214501	0.11707181314121
578	158949	1465	157164	0.022683430359034
578	158949	1474	158193	0.18047490611513
579	160485	579	160485	9.056199319695
579	160485	581	174821	0.37207864695097
579	160485	582	181989	-0.17452035495526
579	160485	583	203493	-0.18939059350787
579	160485	584	206565	0.24735935246268
579	160485	587	94950	4.2423609926785e-07
579	160485	592	158438	0.0019740128289364
579	160485	598	94953	3.050785590519e-05
579	160485	603	158441	0.036052340946802
579	160485	624	146156	-0.0014347338831408
579	160485	625	153324	0.0042059365103978
579	160485	630	62193	0.00013659664574588
579	160485	636	154353	-0.029665794955098
579	160485	637	157425	0.063412675558278
579	160485	656	145140	-0.0025235619062387
579	160485	913	160597	0.30434244939352
579	160485	969	160611	0.20464325582303
579	160485	977	95077	0.015041155213974
579	160485	982	158565	0.35613546007647
579	160485	1106	160653	-0.1622150705703
579	160485	1201	62373	-0.014202073828791
579	160485	1207	154533	0.24666598069174
579	160485	1208	157605	-0.23742364005098
579	160485	1318	146373	0.11986839951616
579	160485	1319	153541	-0.13882287165318
579	160485	1412	31713	0.001135777606267
579	160485	1428	176613	0.23593146834222
579	160485	1435	160230	0.035314697794501
579	160485	1444	160233	0.23593146834222
579	160485	1498	156660	0.01309411976986
580	171237	580	171237	9.5406825449754
580	171237	581	174821	0.30434244939352
580	171237	582	181989	-0.1622150705703
580	171237	583	203493	0.20464325582303
580	171237	588	105702	4.2423609926785e-07
580	171237	591	154854	3.050785590519e-05
580	171237	593	170726	0.015041155213974
580	171237	599	105705	3.050785590519e-05
580	171237	602	154857	0.0012942029268331
580	171237	604	170729	0.14470184262707
580	171237	618	56556	1.2444258911857e-05
580	171237	626	167660	-0.010498652134328
580	171237	635	146673	0.003706126563204
580	171237	638	169713	-0.11568951189776
580	171237	650	48372	3.56358323385e-05
580	171237	914	171349	0.30434244939352
580	171237	970	171363	0.20464325582303
580	171237	978	105829	0.015041155213974
580	171237	981	154981	0.14470184262707
580	171237	983	170853	0.13880326390285
580	171237	1107	171405	-0.1622150705703
580	171237	1206	146853	-0.11568951189776
580	171237	1209	169893	0.14721558292727
580	171237	1312	56773	-0.010498652134328
580	171237	1320	167877	0.10305090804909
580	171237	1416	139233	0.0042061595122077
580	171237	1426	40932	4.0443841463535e-05
580	171237	1428	176613	-0.15371614983506
580	171237	1429	182757	0.24401682297474
580	171237	1466	169452	0.022683430359034
580	171237	1475	170481	0.18047490611513
580	171237	1499	167412	-0.01309411976986
581	174821	581	174821	9.6073588276603
581	174821	582	181989	0.33112909183181
581	174821	583	203493	0.4312120628851
581	174821	584	206565	0.31288758173058
581	174821	589	109286	4.2423609926785e-07
581	174821	592	158438	3.050785590519e-05
581	174821	593	170726	0.00058947452571953
581	174821	594	173798	0.0057742586738806
581	174821	600	109289	3.050785590519e-05
581	174821	603	158441	0.0012942029268331
581	174821	604	170729	0.014416221287061
581	174821	605	173801	0.077434232075274
581	174821	619	60140	1.2444258911857e-05
581	174821	624	146156	0.00040295962660348
581	174821	626	167660	0.0042059365103978
581	174821	658	237813	-0.014179505318345
581	174821	915	174933	0.30434244939352
581	174821	971	174947	0.20464325582303
581	174821	979	109413	0.015041155213974
581	174821	982	158565	0.14470184262707
581	174821	983	170853	0.33912444360992
581	174821	984	173925	0.28060475132151
581	174821	1108	174989	-0.1622150705703
581	174821	1313	60357	-0.010498652134328
581	174821	1318	146373	-0.076212551079911
581	174821	1320	167877	-0.13882287165318
581	174821	1428	176613	0.28820035925055
581	174821	1429	182757	0.33839044896587
581	174821	1430	207333	0.11766760229756
581	174821	1432	230373	0.11707181314121
581	174821	1436	174566	0.035314697794501
581	174821	1445	174569	0.23593146834222
581	174821	1467	173036	0.022683430359034
582	181989	582	181989	9.3223458163391
582	181989	584	206565	0.30018535453681
582	181989	590	116454	4.2423609926785e-07
582	181989	594	173798	0.00014922134372048
582	181989	601	116457	3.050785590519e-05
582	181989	605	173801	0.0048272028505541
582	181989	625	153324	0.00040295962660348
582	181989	626	167660	-0.0014347338831408
582	181989	627	245997	-0.0037921099901388
582	181989	637	157425	-0.003706126563204
582	181989	638	169713	0.01164947174712
582	181989	652	59124	-3.56358323385e-05
582	181989	657	151284	0.00082921296919398
582	181989	916	182101	0.30434244939352
582	181989	972	182115	0.20464325582303
582	181989	980	116581	0.015041155213974
582	181989	984	173925	0.25222134894145
582	181989	1109	182157	-0.1622150705703
582	181989	1208	157605	0.11568951189776
582	181989	1209	169893	-0.19280419816356
582	181989	1319	153541	-0.076212551079911
582	181989	1320	167877	0.11986839951616
582	181989	1414	53217	-0.001135777606267
582	181989	1429	182757	0.14117654222197
582	181989	1431	214501	0.11766760229756
582	181989	1432	230373	0.15689013639675
582	181989	1437	181734	0.035314697794501
582	181989	1446	181737	0.23593146834222
582	181989	1477	181233	-0.18047490611513
583	203493	583	203493	9.2153007819803
583	203493	584	206565	0.16286263829709
583	203493	593	170726	4.617573868857e-06
583	203493	595	202470	0.0057742586738806
583	203493	604	170729	0.00025543156541257
583	203493	606	202473	0.077434232075274
583	203493	621	88812	1.2444258911857e-05
583	203493	624	146156	-8.7263943696185e-05
583	203493	633	105201	-0.00013659664574588
583	203493	636	154353	0.00089045575123215
583	203493	639	200433	-0.063412675558278
583	203493	653	80628	3.56358323385e-05
583	203493	917	203605	0.30434244939352
583	203493	973	203619	0.20464325582303
583	203493	983	170853	0.060058346817629
583	203493	985	202597	0.28060475132151
583	203493	1110	203661	-0.1622150705703
583	203493	1204	105381	0.014202073828791
583	203493	1207	154533	-0.051014279629986
583	203493	1210	200613	0.23742364005098
583	203493	1315	89029	-0.010498652134328
583	203493	1318	146373	0.035349573079871
583	203493	1416	139233	-0.0030438928211664
583	203493	1430	207333	0.36456985997288
583	203493	1432	230373	-0.10156269893563
583	203493	1438	203238	0.035314697794501
583	203493	1447	203241	0.23593146834222
583	203493	1469	201708	0.022683430359034
583	203493	1501	199668	-0.01309411976986
584	206565	584	206565	9.3471132006153
584	206565	594	173798	4.617573868857e-06
584	206565	595	202470	0.00058947452571953
584	206565	605	173801	0.00025543156541257
584	206565	606	202473	0.014416221287061
584	206565	622	91884	1.2444258911857e-05
584	206565	634	108273	-0.00013659664574588
584	206565	637	157425	0.00089045575123215
584	206565	639	200433	0.029665794955098
584	206565	656	145140	0.00021059376995403
584	206565	658	237813	0.016978889193726
584	206565	918	206677	0.30434244939352
584	206565	974	206691	0.20464325582303
584	206565	984	173925	0.060058346817629
584	206565	985	202597	0.33912444360992
584	206565	1111	206733	-0.1622150705703
584	206565	1205	108453	0.014202073828791
584	206565	1208	157605	-0.051014279629986
584	206565	1210	200613	-0.24666598069174
584	206565	1316	92101	-0.010498652134328
584	206565	1415	77793	-0.001135777606267
584	206565	1430	207333	0.14117654222197
584	206565	1431	214501	0.33839044896587
584	206565	1432	230373	-0.23687331427611
584	206565	1439	206310	0.035314697794501
584	206565	1448	206313	0.23593146834222
584	206565	1479	205809	-0.18047490611513
585	62694	585	62694	8.9863564256355
585	62694	586	93414	0.40971449758991
585	62694	587	94950	0.20464325582303
585	62694	588	105702	0.18939059350787
585	62694	590	116454	-0.096579318450943
585	62694	591	154854	-0.22185677604353
585	62694	594	173798	0.08943296262576
585	62694	596	62697	0.44610698986901
585	62694	607	60650	0.036052340946802
585	62694	608	62186	0.14470184262707
585	62694	618	56556	0.0094859984226552
585	62694	640	56562	-0.029665794955098
585	62694	650	48372	-0.0066256370561747
585	62694	652	59124	0.035349573079871
585	62694	919	62806	0.30434244939352
585	62694	975	62821	0.075205776069872
585	62694	986	60774	0.35613546007647
585	62694	987	62310	0.13880326390285
585	62694	1112	62862	-0.1622150705703
585	62694	1189	62883	0.11312474391765
585	62694	1211	56742	0.24666598069174
585	62694	1321	48582	0.11986839951616
585	62694	1323	59334	-0.10305090804909
585	62694	1417	30690	-0.0042061595122077
585	62694	1433	111078	-0.15689013639675
585	62694	1435	160230	0.063814217092084
585	62694	1437	181734	-0.030116475470678
585	62694	1459	61932	-0.095924675786055
585	62694	1480	61938	0.18047490611513
586	93414	586	93414	9.5800743940424
586	93414	587	94950	0.14871590640556
586	93414	588	105702	0.22726871220945
586	93414	589	109286	0.33281423804227
586	93414	590	116454	0.24834681887385
586	93414	591	154854	0.38824935807618
586	93414	592	158438	0.075205776069872
586	93414	597	93417	0.44610698986901
586	93414	607	60650	0.00025543156541257
586	93414	609	89322	0.014416221287061
586	93414	610	92906	0.14470184262707
586	93414	620	81132	0.0032197569663696
586	93414	622	91884	0.051014279629986
586	93414	642	81138	-0.01164947174712
586	93414	644	91890	-0.11568951189776
586	93414	659	221430	0.0025633054836255
586	93414	920	93526	0.30434244939352
586	93414	976	93541	0.075205776069872
586	93414	986	60774	0.060058346817629
586	93414	988	89446	0.33912444360992
586	93414	989	93030	0.13880326390285
586	93414	1113	93582	-0.1622150705703
586	93414	1190	93603	0.11312474391765
586	93414	1213	81318	0.19280419816356
586	93414	1215	92070	0.14721558292727
586	93414	1425	28644	0.00060665762195303
586	93414	1434	117222	-0.23687331427611
586	93414	1439	206310	0.06829774668102
586	93414	1460	92652	-0.095924675786055
586	93414	1481	92658	0.18047490611513
586	93414	1493	91636	0.06362598540283
587	94950	587	94950	9.297707597814
587	94950	589	109286	0.37207864695097
587	94950	590	116454	-0.17452035495526
587	94950	592	158438	0.25295564393656
587	94950	595	202470	0.080613783115958
587	94950	598	94953	0.44610698986901
587	94950	608	62186	0.00025543156541257
587	94950	610	92906	0.036052340946802
587	94950	621	88812	0.0094859984226552
587	94950	622	91884	-0.023660459800778
587	94950	643	88818	-0.029665794955098
587	94950	644	91890	0.063412675558278
587	94950	653	80628	-0.0066256370561747
587	94950	654	87796	0.016684978687231
587	94950	659	221430	0.0060794127502921
587	94950	921	95062	0.30434244939352
587	94950	977	95077	0.075205776069872
587	94950	987	62310	0.060058346817629
587	94950	989	93030	0.35613546007647
587	94950	1114	95118	-0.1622150705703
587	94950	1191	95139	0.11312474391765
587	94950	1214	88998	0.24666598069174
587	94950	1215	92070	-0.23742364005098
587	94950	1324	80838	0.11986839951616
587	94950	1325	88006	-0.13882287165318
587	94950	1417	30690	0.0030438928211664
587	94950	1433	111078	0.23593146834222
587	94950	1435	160230	0.035314697794501
587	94950	1440	213990	-0.030116475470678
587	94950	1450	94698	0.23593146834222
588	105702	588	105702	9.3441802302018
588	105702	589	109286	0.30434244939352
588	105702	590	116454	-0.1622150705703
588	105702	591	154854	0.44610698986901
588	105702	593	170726	0.075205776069872
588	105702	595	202470	0.11312474391765
588	105702	599	105705	0.44610698986901
588	105702	609	89322	0.0012942029268331
588	105702	611	105194	0.14470184262707
588	105702	618	56556	0.00018666388367786
588	105702	620	81132	-0.00089045575123215
588	105702	623	104172	0.051014279629986
588	105702	640	56562	-0.00089045575123215
588	105702	642	81138	0.003706126563204
588	105702	645	104178	-0.11568951189776
588	105702	650	48372	0.0005345374850775
588	105702	655	102132	-0.035349573079871
588	105702	660	233718	0.0025633054836255
588	105702	922	105814	0.30434244939352
588	105702	978	105829	0.075205776069872
588	105702	988	89446	0.14470184262707
588	105702	990	105318	0.13880326390285
588	105702	1115	105870	-0.1622150705703
588	105702	1192	105891	0.11312474391765
588	105702	1211	56742	0.051014279629986
588	105702	1213	81318	-0.11568951189776
588	105702	1216	104358	0.14721558292727
588	105702	1321	48582	-0.035349573079871
588	105702	1326	102342	0.10305090804909
588	105702	1419	73698	0.0042061595122077
588	105702	1426	40932	0.00060665762195303
588	105702	1433	111078	-0.15371614983506
588	105702	1434	117222	0.24401682297474
588	105702	1438	203238	-0.063814217092084
588	105702	1461	104940	-0.095924675786055
588	105702	1482	104946	0.18047490611513
588	105702	1494	103924	0.06362598540283
589	109286	589	109286	9.2783045093186
589	109286	590	116454	0.33112909183181
589	109286	592	158438	0.44610698986901
589	109286	593	170726	0.38824935807618
589	109286	594	173798	0.14532856426686
589	109286	600	109289	0.44610698986901
589	109286	610	92906	0.0012942029268331
589	109286	611	105194	0.014416221287061
589	109286	612	108266	0.077434232075274
589	109286	619	60140	0.00018666388367786
589	109286	628	237806	0.0021446152339451
589	109286	641	60146	-0.00089045575123215
589	109286	653	80628	0.0021489337484231
589	109286	655	102132	0.016684978687231
589	109286	923	109398	0.30434244939352
589	109286	979	109413	0.075205776069872
589	109286	989	93030	0.14470184262707
589	109286	990	105318	0.33912444360992
589	109286	991	108390	0.28060475132151
589	109286	1116	109454	-0.1622150705703
589	109286	1193	109475	0.11312474391765
589	109286	1212	60326	0.051014279629986
589	109286	1324	80838	-0.076212551079911
589	109286	1326	102342	-0.13882287165318
589	109286	1418	45026	0.0030438928211664
589	109286	1433	111078	0.28820035925055
589	109286	1434	117222	0.33839044896587
589	109286	1436	174566	0.035314697794501
589	109286	1451	109034	0.23593146834222
589	109286	1495	107508	0.06362598540283
590	116454	590	116454	8.6181417780074
590	116454	594	173798	0.49765318130779
590	116454	595	202470	-0.19565928536191
590	116454	601	116457	0.44610698986901
590	116454	612	108266	0.0048272028505541
590	116454	622	91884	0.00089045575123215
590	116454	623	104172	-0.0032197569663696
590	116454	644	91890	-0.003706126563204
590	116454	645	104178	0.01164947174712
590	116454	652	59124	-0.0005345374850775
590	116454	654	87796	0.0021489337484231
590	116454	655	102132	-0.0066256370561747
590	116454	924	116566	0.30434244939352
590	116454	980	116581	0.075205776069872
590	116454	991	108390	0.25222134894145
590	116454	1117	116622	-0.1622150705703
590	116454	1194	116643	0.11312474391765
590	116454	1215	92070	0.11568951189776
590	116454	1216	104358	-0.19280419816356
590	116454	1323	59334	0.035349573079871
590	116454	1325	88006	-0.076212551079911
590	116454	1326	102342	0.11986839951616
590	116454	1434	117222	0.14117654222197
590	116454	1437	181734	0.035314697794501
590	116454	1440	213990	0.063814217092084
590	116454	1452	116202	0.23593146834222
590	116454	1463	115692	0.095924675786055
590	116454	1484	115698	-0.18047490611513
591	154854	591	154854	9.1745108769894
591	154854	592	158438	0.30434244939352
591	154854	593	170726	0.33281423804227
591	154854	595	202470	-0.21902130721141
591	154854	602	154857	0.44610698986901
591	154854	609	89322	3.050785590519e-05
591	154854	613	146666	0.0048272028505541
591	154854	614	154346	0.14470184262707
591	154854	618	56556	-2.5032086896566e-05
591	154854	625	153324	0.051014279629986
591	154854	640	56562	0.00013659664574588
591	154854	647	153330	-0.11568951189776
591	154854	657	151284	-0.035349573079871
591	154854	925	154966	0.30434244939352
591	154854	981	154981	0.075205776069872
591	154854	988	89446	0.015041155213974
591	154854	992	146790	0.25222134894145
591	154854	993	154470	0.13880326390285
591	154854	1118	155022	-0.1622150705703
591	154854	1195	155043	0.11312474391765
591	154854	1211	56742	-0.014202073828791
591	154854	1218	153510	0.14721558292727
591	154854	1328	151494	0.10305090804909
591	154854	1435	160230	-0.15371614983506
591	154854	1437	181734	0.10156269893563
591	154854	1438	203238	0.15689013639675
591	154854	1464	154092	-0.095924675786055
591	154854	1485	154098	0.18047490611513
591	154854	1497	153076	0.06362598540283
592	158438	592	158438	9.2408948327195
592	158438	593	170726	0.22726871220945
592	158438	594	173798	0.39577496394029
592	158438	603	158441	0.44610698986901
592	158438	610	92906	3.050785590519e-05
592	158438	614	154346	0.014416221287061
592	158438	615	157418	0.077434232075274
592	158438	619	60140	-2.5032086896566e-05
592	158438	624	146156	0.0032197569663696
592	158438	641	60146	0.00013659664574588
592	158438	646	146162	-0.01164947174712
592	158438	657	151284	0.016684978687231
592	158438	659	221430	-0.014179505318345
592	158438	926	158550	0.30434244939352
592	158438	982	158565	0.075205776069872
592	158438	989	93030	0.015041155213974
592	158438	993	154470	0.33912444360992
592	158438	994	157542	0.28060475132151
592	158438	1119	158606	-0.1622150705703
592	158438	1196	158627	0.11312474391765
592	158438	1212	60326	-0.014202073828791
592	158438	1217	146342	0.19280419816356
592	158438	1328	151494	-0.13882287165318
592	158438	1425	28644	-0.00029829903551742
592	158438	1435	160230	0.28820035925055
592	158438	1436	174566	0.23593146834222
592	158438	1440	213990	0.11707181314121
592	158438	1453	158186	0.23593146834222
592	158438	1498	156660	0.06362598540283
593	170726	593	170726	9.4966215251175
593	170726	594	173798	0.16286263829709
593	170726	595	202470	0.31288758173058
593	170726	604	170729	0.44610698986901
593	170726	611	105194	3.050785590519e-05
593	170726	614	154346	0.0012942029268331
593	170726	616	169706	0.077434232075274
593	170726	624	146156	-0.00089045575123215
593	170726	626	167660	0.023660459800778
593	170726	646	146162	0.003706126563204
593	170726	648	167666	-0.063412675558278
593	170726	651	56052	8.7263943696185e-05
593	170726	660	233718	-0.014179505318345
593	170726	927	170838	0.30434244939352
593	170726	983	170853	0.075205776069872
593	170726	990	105318	0.015041155213974
593	170726	993	154470	0.14470184262707
593	170726	995	169830	0.28060475132151
593	170726	1120	170894	-0.1622150705703
593	170726	1197	170915	0.11312474391765
593	170726	1217	146342	-0.11568951189776
593	170726	1219	167846	0.23742364005098
593	170726	1322	56262	-0.010498652134328
593	170726	1426	40932	-0.00029829903551742
593	170726	1436	174566	0.36456985997288
593	170726	1438	203238	0.11766760229756
593	170726	1454	170474	0.23593146834222
593	170726	1500	168948	0.06362598540283
594	173798	594	173798	9.4536224247808
594	173798	595	202470	0.4312120628851
594	173798	605	173801	0.44610698986901
594	173798	612	108266	3.050785590519e-05
594	173798	615	157418	0.0012942029268331
594	173798	616	169706	0.014416221287061
594	173798	626	167660	-0.0094859984226552
594	173798	628	237806	-0.0037921099901388
594	173798	648	167666	0.029665794955098
594	173798	652	59124	8.7263943696185e-05
594	173798	656	145140	0.0021489337484231
594	173798	928	173910	0.30434244939352
594	173798	984	173925	0.075205776069872
594	173798	991	108390	0.015041155213974
594	173798	994	157542	0.14470184262707
594	173798	995	169830	0.33912444360992
594	173798	1121	173966	-0.1622150705703
594	173798	1198	173987	0.11312474391765
594	173798	1219	167846	-0.24666598069174
594	173798	1323	59334	-0.010498652134328
594	173798	1327	145350	-0.076212551079911
594	173798	1418	45026	-0.001135777606267
594	173798	1436	174566	0.14117654222197
594	173798	1437	181734	0.33839044896587
594	173798	1439	206310	0.11766760229756
594	173798	1455	173546	0.23593146834222
594	173798	1467	173036	0.095924675786055
594	173798	1488	173042	-0.18047490611513
595	202470	595	202470	9.0478698398396
595	202470	606	202473	0.44610698986901
595	202470	616	169706	0.00025543156541257
595	202470	617	200426	0.036052340946802
595	202470	623	104172	2.5032086896566e-05
595	202470	625	153324	-0.00018666388367786
595	202470	645	104178	-0.00013659664574588
595	202470	647	153330	0.00089045575123215
595	202470	654	87796	8.7263943696185e-05
595	202470	656	145140	-0.0005345374850775
595	202470	660	233718	0.016978889193726
595	202470	929	202582	0.30434244939352
595	202470	985	202597	0.075205776069872
595	202470	995	169830	0.060058346817629
595	202470	996	200550	0.35613546007647
595	202470	1122	202638	-0.1622150705703
595	202470	1199	202659	0.11312474391765
595	202470	1216	104358	0.014202073828791
595	202470	1218	153510	-0.051014279629986
595	202470	1325	88006	-0.010498652134328
595	202470	1327	145350	0.035349573079871
595	202470	1419	73698	-0.001135777606267
595	202470	1438	203238	0.14117654222197
595	202470	1439	206310	0.36456985997288
595	202470	1440	213990	-0.24401682297474
595	202470	1457	202218	0.23593146834222
595	202470	1469	201708	0.095924675786055
595	202470	1490	201714	-0.18047490611513
596	62697	596	62697	8.7839635077764
596	62697	597	93417	0.40971449758991
596	62697	598	94953	0.20464325582303
596	62697	599	105705	0.18939059350787
596	62697	601	116457	-0.096579318450943
596	62697	602	154857	-0.22185677604353
596	62697	605	173801	0.08943296262576
596	62697	607	60650	0.0019740128289364
596	62697	608	62186	0.015041155213974
596	62697	618	56556	-0.0019291893569003
596	62697	629	60657	0.087513991231096
596	62697	630	62193	0.25222134894145
596	62697	661	31992	0.00082921296919398
596	62697	663	55032	-0.0062838195578394
596	62697	930	62809	0.30434244939352
596	62697	975	62821	0.33281423804227
596	62697	997	60777	0.35613546007647
596	62697	998	62313	0.13880326390285
596	62697	1189	62883	-0.21902130721141
596	62697	1221	56745	0.24666598069174
596	62697	1330	48585	0.11986839951616
596	62697	1332	59337	-0.10305090804909
596	62697	1413	47073	0.017795290243956
596	62697	1442	111081	-0.15689013639675
596	62697	1444	160233	0.063814217092084
596	62697	1446	181737	-0.030116475470678
596	62697	1459	61932	0.031907108546042
596	62697	1503	58872	0.01309411976986
597	93417	597	93417	9.3989314341132
597	93417	598	94953	0.14871590640556
597	93417	599	105705	0.22726871220945
597	93417	600	109289	0.33281423804227
597	93417	601	116457	0.24834681887385
597	93417	602	154857	0.38824935807618
597	93417	603	158441	0.075205776069872
597	93417	607	60650	4.617573868857e-06
597	93417	609	89322	0.00058947452571953
597	93417	610	92906	0.015041155213974
597	93417	620	81132	-0.00056712836336786
597	93417	622	91884	-0.014202073828791
597	93417	629	60657	0.0010914443350817
597	93417	631	89329	0.040611030587724
597	93417	632	92913	0.25222134894145
597	93417	661	31992	-0.00021059376995403
597	93417	665	85752	-0.0062838195578394
597	93417	667	221433	0.0025633054836255
597	93417	931	93529	0.30434244939352
597	93417	976	93541	0.33281423804227
597	93417	997	60777	0.060058346817629
597	93417	999	89449	0.33912444360992
597	93417	1000	93033	0.13880326390285
597	93417	1190	93603	-0.21902130721141
597	93417	1223	81321	0.19280419816356
597	93417	1225	92073	0.14721558292727
597	93417	1415	77793	0.017795290243956
597	93417	1443	117225	-0.23687331427611
597	93417	1448	206313	0.06829774668102
597	93417	1460	92652	0.031907108546042
598	94953	598	94953	9.1023079292272
598	94953	600	109289	0.37207864695097
598	94953	601	116457	-0.17452035495526
598	94953	603	158441	0.25295564393656
598	94953	606	202473	0.080613783115958
598	94953	608	62186	4.617573868857e-06
598	94953	610	92906	0.0019740128289364
598	94953	621	88812	-0.0019291893569003
598	94953	622	91884	0.0055992811383084
598	94953	630	62193	0.0010914443350817
598	94953	632	92913	0.087513991231096
598	94953	664	79608	-0.0025235619062387
598	94953	667	221433	0.0060794127502921
598	94953	932	95065	0.30434244939352
598	94953	977	95077	0.33281423804227
598	94953	998	62313	0.060058346817629
598	94953	1000	93033	0.35613546007647
598	94953	1191	95139	-0.21902130721141
598	94953	1224	89001	0.24666598069174
598	94953	1225	92073	-0.23742364005098
598	94953	1333	80841	0.11986839951616
598	94953	1334	88009	-0.13882287165318
598	94953	1412	31713	0.0090751718499659
598	94953	1442	111081	0.23593146834222
598	94953	1444	160233	0.035314697794501
598	94953	1449	213993	-0.030116475470678
598	94953	1450	94698	0.035314697794501
598	94953	1471	94705	0.33839044896587
598	94953	1506	91128	0.01309411976986
599	105705	599	105705	9.1745108769893
599	105705	600	109289	0.30434244939352
599	105705	601	116457	-0.1622150705703
599	105705	602	154857	0.44610698986901
599	105705	604	170729	0.075205776069872
599	105705	606	202473	0.11312474391765
599	105705	609	89322	3.050785590519e-05
599	105705	611	105194	0.015041155213974
599	105705	618	56556	-2.5032086896566e-05
599	105705	620	81132	0.00013659664574588
599	105705	623	104172	-0.014202073828791
599	105705	631	89329	0.0048272028505541
599	105705	633	105201	0.25222134894145
599	105705	668	233721	0.0025633054836255
599	105705	933	105817	0.30434244939352
599	105705	978	105829	0.33281423804227
599	105705	999	89449	0.14470184262707
599	105705	1001	105321	0.13880326390285
599	105705	1192	105891	-0.21902130721141
599	105705	1221	56745	0.051014279629986
599	105705	1223	81321	-0.11568951189776
599	105705	1226	104361	0.14721558292727
599	105705	1330	48585	-0.035349573079871
599	105705	1335	102345	0.10305090804909
599	105705	1442	111081	-0.15371614983506
599	105705	1443	117225	0.24401682297474
599	105705	1447	203241	-0.063814217092084
599	105705	1461	104940	0.031907108546042
599	105705	1507	101880	-0.01309411976986
600	109289	600	109289	9.1021654990275
600	109289	601	116457	0.33112909183181
600	109289	603	158441	0.44610698986901
600	109289	604	170729	0.38824935807618
600	109289	605	173801	0.14532856426686
600	109289	610	92906	3.050785590519e-05
600	109289	611	105194	0.00058947452571953
600	109289	612	108266	0.0057742586738806
600	109289	619	60140	-2.5032086896566e-05
600	109289	632	92913	0.0048272028505541
600	109289	633	105201	0.040611030587724
600	109289	634	108273	0.16042278983156
600	109289	662	47864	-0.00021059376995403
600	109289	934	109401	0.30434244939352
600	109289	979	109413	0.33281423804227
600	109289	1000	93033	0.14470184262707
600	109289	1001	105321	0.33912444360992
600	109289	1002	108393	0.28060475132151
600	109289	1193	109475	-0.21902130721141
600	109289	1222	60329	0.051014279629986
600	109289	1333	80841	-0.076212551079911
600	109289	1335	102345	-0.13882287165318
600	109289	1415	77793	-0.016501087317122
600	109289	1442	111081	0.28820035925055
600	109289	1443	117225	0.33839044896587
600	109289	1445	174569	0.035314697794501
600	109289	1451	109034	0.035314697794501
600	109289	1472	109041	0.33839044896587
601	116457	601	116457	8.4586559012514
601	116457	605	173801	0.49765318130779
601	116457	606	202473	-0.19565928536191
601	116457	612	108266	0.00014922134372048
601	116457	622	91884	-0.00013659664574588
601	116457	623	104172	0.00056712836336786
601	116457	627	245997	-0.00047459085938049
601	116457	634	108273	0.01567976622894
601	116457	663	55032	-0.00021059376995403
601	116457	665	85752	0.00082921296919398
601	116457	935	116569	0.30434244939352
601	116457	980	116581	0.33281423804227
601	116457	1002	108393	0.25222134894145
601	116457	1194	116643	-0.21902130721141
601	116457	1225	92073	0.11568951189776
601	116457	1226	104361	-0.19280419816356
601	116457	1332	59337	0.035349573079871
601	116457	1334	88009	-0.076212551079911
601	116457	1335	102345	0.11986839951616
601	116457	1414	53217	-0.0090751718499659
601	116457	1443	117225	0.14117654222197
601	116457	1446	181737	0.035314697794501
601	116457	1449	213993	0.063814217092084
601	116457	1452	116202	0.035314697794501
601	116457	1463	115692	-0.031907108546042
601	116457	1473	116209	0.33839044896587
602	154857	602	154857	9.0075031810637
602	154857	603	158441	0.30434244939352
602	154857	604	170729	0.33281423804227
602	154857	606	202473	-0.21902130721141
602	154857	609	89322	4.2423609926785e-07
602	154857	613	146666	0.00014922134372048
602	154857	614	154346	0.015041155213974
602	154857	618	56556	2.9413702882571e-06
602	154857	625	153324	-0.014202073828791
602	154857	631	89329	0.00014922134372048
602	154857	635	146673	0.01567976622894
602	154857	636	154353	0.25222134894145
602	154857	661	31992	3.56358323385e-05
602	154857	936	154969	0.30434244939352
602	154857	981	154981	0.33281423804227
602	154857	999	89449	0.015041155213974
602	154857	1003	146793	0.25222134894145
602	154857	1004	154473	0.13880326390285
602	154857	1195	155043	-0.21902130721141
602	154857	1221	56745	-0.014202073828791
602	154857	1228	153513	0.14721558292727
602	154857	1337	151497	0.10305090804909
602	154857	1416	139233	0.017795290243956
602	154857	1441	24552	4.0443841463535e-05
602	154857	1444	160233	-0.15371614983506
602	154857	1446	181737	0.10156269893563
602	154857	1447	203241	0.15689013639675
602	154857	1464	154092	0.031907108546042
602	154857	1510	151032	-0.01309411976986
603	158441	603	158441	9.0674174797152
603	158441	604	170729	0.22726871220945
603	158441	605	173801	0.39577496394029
603	158441	610	92906	4.2423609926785e-07
603	158441	614	154346	0.00058947452571953
603	158441	615	157418	0.0057742586738806
603	158441	619	60140	2.9413702882571e-06
603	158441	624	146156	-0.00056712836336786
603	158441	632	92913	0.00014922134372048
603	158441	636	154353	0.040611030587724
603	158441	637	157425	0.16042278983156
603	158441	666	143096	-0.0025235619062387
603	158441	667	221433	-0.014179505318345
603	158441	937	158553	0.30434244939352
603	158441	982	158565	0.33281423804227
603	158441	1000	93033	0.015041155213974
603	158441	1004	154473	0.33912444360992
603	158441	1005	157545	0.28060475132151
603	158441	1196	158627	-0.21902130721141
603	158441	1222	60329	-0.014202073828791
603	158441	1227	146345	0.19280419816356
603	158441	1337	151497	-0.13882287165318
603	158441	1412	31713	-0.0030329439499171
603	158441	1444	160233	0.28820035925055
603	158441	1445	174569	0.23593146834222
603	158441	1449	213993	0.11707181314121
603	158441	1453	158186	0.035314697794501
603	158441	1474	158193	0.33839044896587
604	170729	604	170729	9.3346177788299
604	170729	605	173801	0.16286263829709
604	170729	606	202473	0.31288758173058
604	170729	611	105194	4.2423609926785e-07
604	170729	614	154346	3.050785590519e-05
604	170729	616	169706	0.0057742586738806
604	170729	624	146156	0.00013659664574588
604	170729	626	167660	-0.0055992811383084
604	170729	633	105201	0.00014922134372048
604	170729	636	154353	0.0048272028505541
604	170729	638	169713	0.16042278983156
604	170729	662	47864	3.56358323385e-05
604	170729	668	233721	-0.014179505318345
604	170729	938	170841	0.30434244939352
604	170729	983	170853	0.33281423804227
604	170729	1001	105321	0.015041155213974
604	170729	1004	154473	0.14470184262707
604	170729	1006	169833	0.28060475132151
604	170729	1197	170915	-0.21902130721141
604	170729	1227	146345	-0.11568951189776
604	170729	1229	167849	0.23742364005098
604	170729	1331	56265	-0.010498652134328
604	170729	1416	139233	-0.016501087317122
604	170729	1445	174569	0.36456985997288
604	170729	1447	203241	0.11766760229756
604	170729	1454	170474	0.035314697794501
604	170729	1475	170481	0.33839044896587
604	170729	1512	166904	-0.01309411976986
605	173801	605	173801	9.30115392219
605	173801	606	202473	0.4312120628851
605	173801	612	108266	4.2423609926785e-07
605	173801	615	157418	3.050785590519e-05
605	173801	616	169706	0.00058947452571953
605	173801	626	167660	0.0019291893569003
605	173801	634	108273	0.00014922134372048
605	173801	637	157425	0.0048272028505541
605	173801	638	169713	0.040611030587724
605	173801	666	143096	0.00082921296919398
605	173801	939	173913	0.30434244939352
605	173801	984	173925	0.33281423804227
605	173801	1002	108393	0.015041155213974
605	173801	1005	157545	0.14470184262707
605	173801	1006	169833	0.33912444360992
605	173801	1198	173987	-0.21902130721141
605	173801	1229	167849	-0.24666598069174
605	173801	1332	59337	-0.010498652134328
605	173801	1336	145353	-0.076212551079911
605	173801	1413	47073	-0.0030329439499171
605	173801	1445	174569	0.14117654222197
605	173801	1446	181737	0.33839044896587
605	173801	1448	206313	0.11766760229756
605	173801	1455	173546	0.035314697794501
605	173801	1467	173036	-0.031907108546042
605	173801	1476	173553	0.33839044896587
606	202473	606	202473	8.9088642435998
606	202473	616	169706	4.617573868857e-06
606	202473	617	200426	0.0019740128289364
606	202473	623	104172	-2.9413702882571e-06
606	202473	625	153324	2.5032086896566e-05
606	202473	638	169713	0.0010914443350817
606	202473	639	200433	0.087513991231096
606	202473	664	79608	3.56358323385e-05
606	202473	668	233721	0.016978889193726
606	202473	940	202585	0.30434244939352
606	202473	985	202597	0.33281423804227
606	202473	1006	169833	0.060058346817629
606	202473	1007	200553	0.35613546007647
606	202473	1199	202659	-0.21902130721141
606	202473	1226	104361	0.014202073828791
606	202473	1228	153513	-0.051014279629986
606	202473	1334	88009	-0.010498652134328
606	202473	1336	145353	0.035349573079871
606	202473	1416	139233	0.0090751718499659
606	202473	1447	203241	0.14117654222197
606	202473	1448	206313	0.36456985997288
606	202473	1449	213993	-0.24401682297474
606	202473	1457	202218	0.035314697794501
606	202473	1469	201708	-0.031907108546042
606	202473	1478	202225	0.33839044896587
606	202473	1513	198648	-0.01309411976986
607	60650	607	60650	9.6144487744809
607	60650	608	62186	0.14871590640556
607	60650	609	89322	0.4312120628851
607	60650	610	92906	0.20464325582303
607	60650	612	108266	0.21902130721141
607	60650	613	146666	-0.19565928536191
607	60650	615	157418	-0.11312474391765
607	60650	618	56556	0.0037496701120444
607	60650	619	60140	0.060058346817629
607	60650	629	60657	0.49765318130779
607	60650	640	56562	0.040611030587724
607	60650	641	60146	0.25222134894145
607	60650	661	31992	-0.0021489337484231
607	60650	669	188666	0.0025633054836255
607	60650	941	60762	0.30434244939352
607	60650	986	60774	0.33281423804227
607	60650	997	60777	0.075205776069872
607	60650	1008	56682	0.33912444360992
607	60650	1009	60266	0.13880326390285
607	60650	1230	48554	0.19280419816356
607	60650	1232	59306	0.14721558292727
607	60650	1301	60867	-0.08943296262576
607	60650	1338	32202	0.076212551079911
607	60650	1418	45026	0.017795290243956
607	60650	1451	109034	-0.15689013639675
607	60650	1452	116202	-0.11707181314121
607	60650	1453	158186	0.063814217092084
607	60650	1455	173546	0.06829774668102
607	60650	1503	58872	0.06362598540283
608	62186	608	62186	9.1819845877853
608	62186	610	92906	0.40971449758991
608	62186	611	105194	0.18939059350787
608	62186	612	108266	-0.24735935246268
608	62186	614	154346	-0.22185677604353
608	62186	615	157418	0.17439427712023
608	62186	616	169706	0.080613783115958
608	62186	619	60140	0.010852638197031
608	62186	630	62193	0.49765318130779
608	62186	641	60146	0.087513991231096
608	62186	662	47864	-0.0066256370561747
608	62186	663	55032	0.016684978687231
608	62186	669	188666	0.0060794127502921
608	62186	942	62298	0.30434244939352
608	62186	987	62310	0.33281423804227
608	62186	998	62313	0.075205776069872
608	62186	1009	60266	0.35613546007647
608	62186	1231	56234	0.24666598069174
608	62186	1232	59306	-0.23742364005098
608	62186	1302	62403	-0.08943296262576
608	62186	1339	48074	0.11986839951616
608	62186	1340	55242	-0.13882287165318
608	62186	1417	30690	0.016501087317122
608	62186	1450	94698	0.11766760229756
608	62186	1456	181226	-0.030116475470678
608	62186	1459	61932	0.11766760229756
608	62186	1480	61938	0.33839044896587
609	89322	609	89322	9.9081308525138
609	89322	610	92906	0.30434244939352
609	89322	611	105194	0.33281423804227
609	89322	613	146666	0.49765318130779
609	89322	614	154346	0.075205776069872
609	89322	617	200426	-0.08943296262576
609	89322	618	56556	4.4120554323857e-05
609	89322	620	81132	0.0010914443350817
609	89322	621	88812	0.060058346817629
609	89322	631	89329	0.49765318130779
609	89322	640	56562	0.0010914443350817
609	89322	642	81138	0.01567976622894
609	89322	643	88818	0.25222134894145
609	89322	661	31992	0.0005345374850775
609	89322	665	85752	-0.035349573079871
609	89322	670	217338	0.0025633054836255
609	89322	943	89434	0.30434244939352
609	89322	988	89446	0.33281423804227
609	89322	999	89449	0.075205776069872
609	89322	1008	56682	0.060058346817629
609	89322	1010	81258	0.25222134894145
609	89322	1011	88938	0.13880326390285
609	89322	1234	87978	0.14721558292727
609	89322	1303	89539	-0.08943296262576
609	89322	1338	32202	-0.035349573079871
609	89322	1342	85962	0.10305090804909
609	89322	1419	73698	0.017795290243956
609	89322	1441	24552	0.00060665762195303
609	89322	1450	94698	-0.15371614983506
609	89322	1452	116202	0.10156269893563
609	89322	1457	202218	0.06829774668102
609	89322	1505	87544	0.06362598540283
610	92906	610	92906	9.8354931475971
610	92906	611	105194	0.22726871220945
610	92906	612	108266	0.39577496394029
610	92906	614	154346	0.38824935807618
610	92906	615	157418	0.14532856426686
610	92906	617	200426	0.080613783115958
610	92906	619	60140	4.4120554323857e-05
610	92906	621	88812	0.0037496701120444
610	92906	622	91884	0.027207615802659
610	92906	632	92913	0.49765318130779
610	92906	641	60146	0.0010914443350817
610	92906	643	88818	0.040611030587724
610	92906	644	91890	0.16042278983156
610	92906	665	85752	0.016684978687231
610	92906	944	93018	0.30434244939352
610	92906	989	93030	0.33281423804227
610	92906	1000	93033	0.075205776069872
610	92906	1009	60266	0.060058346817629
610	92906	1011	88938	0.33912444360992
610	92906	1012	92010	0.28060475132151
610	92906	1233	80810	0.19280419816356
610	92906	1304	93123	-0.08943296262576
610	92906	1342	85962	-0.13882287165318
610	92906	1450	94698	0.28820035925055
610	92906	1451	109034	0.23593146834222
610	92906	1453	158186	0.035314697794501
610	92906	1458	205802	0.06829774668102
610	92906	1460	92652	0.11766760229756
610	92906	1481	92658	0.33839044896587
610	92906	1506	91128	0.06362598540283
611	105194	611	105194	9.6507059712928
611	105194	612	108266	0.16286263829709
611	105194	614	154346	0.44610698986901
611	105194	616	169706	0.14532856426686
611	105194	617	200426	0.17439427712023
611	105194	621	88812	0.00025543156541257
611	105194	623	104172	0.027207615802659
611	105194	633	105201	0.49765318130779
611	105194	643	88818	0.0048272028505541
611	105194	645	104178	0.16042278983156
611	105194	662	47864	0.0005345374850775
611	105194	671	231674	-0.0060794127502921
611	105194	945	105306	0.30434244939352
611	105194	990	105318	0.33281423804227
611	105194	1001	105321	0.075205776069872
611	105194	1011	88938	0.14470184262707
611	105194	1013	104298	0.28060475132151
611	105194	1231	56234	0.051014279629986
611	105194	1233	80810	-0.11568951189776
611	105194	1235	102314	0.23742364005098
611	105194	1305	105411	-0.08943296262576
611	105194	1339	48074	-0.035349573079871
611	105194	1419	73698	-0.016501087317122
611	105194	1451	109034	0.36456985997288
611	105194	1454	170474	0.035314697794501
611	105194	1461	104940	0.11766760229756
611	105194	1482	104946	0.33839044896587
611	105194	1508	103416	0.06362598540283
612	108266	612	108266	9.4676437955329
612	108266	615	157418	0.44610698986901
612	108266	616	169706	0.38824935807618
612	108266	617	200426	-0.22185677604353
612	108266	622	91884	0.00025543156541257
612	108266	623	104172	0.0037496701120444
612	108266	628	237806	-0.00047459085938049
612	108266	634	108273	0.49765318130779
612	108266	644	91890	0.0048272028505541
612	108266	645	104178	0.040611030587724
612	108266	664	79608	0.0021489337484231
612	108266	946	108378	0.30434244939352
612	108266	991	108390	0.33281423804227
612	108266	1002	108393	0.075205776069872
612	108266	1012	92010	0.14470184262707
612	108266	1013	104298	0.33912444360992
612	108266	1232	59306	0.051014279629986
612	108266	1235	102314	-0.24666598069174
612	108266	1306	108483	-0.08943296262576
612	108266	1341	79818	-0.076212551079911
612	108266	1418	45026	-0.0090751718499659
612	108266	1451	109034	0.14117654222197
612	108266	1452	116202	0.33839044896587
612	108266	1455	173546	0.035314697794501
612	108266	1458	205802	0.063814217092084
612	108266	1462	108012	0.11766760229756
612	108266	1483	108018	0.33839044896587
613	146666	613	146666	9.0012321513267
613	146666	614	154346	0.37833202341218
613	146666	615	157418	0.1622150705703
613	146666	616	169706	-0.24834681887385
613	146666	617	200426	0.096579318450943
613	146666	620	81132	4.617573868857e-06
613	146666	624	146156	0.060058346817629
613	146666	635	146673	0.49765318130779
613	146666	642	81138	0.00014922134372048
613	146666	646	146162	0.25222134894145
613	146666	661	31992	-8.7263943696185e-05
613	146666	666	143096	-0.035349573079871
613	146666	947	146778	0.30434244939352
613	146666	992	146790	0.33281423804227
613	146666	1003	146793	0.075205776069872
613	146666	1010	81258	0.015041155213974
613	146666	1014	146282	0.13880326390285
613	146666	1230	48554	-0.014202073828791
613	146666	1236	145322	0.14721558292727
613	146666	1307	146883	-0.08943296262576
613	146666	1338	32202	0.010498652134328
613	146666	1343	143306	0.10305090804909
613	146666	1453	158186	-0.24401682297474
613	146666	1454	170474	0.23687331427611
613	146666	1455	173546	0.10156269893563
613	146666	1457	202218	-0.11707181314121
613	146666	1509	144888	0.06362598540283
614	154346	614	154346	9.5972204616424
614	154346	615	157418	0.16286263829709
614	154346	616	169706	0.39577496394029
614	154346	617	200426	-0.24735935246268
614	154346	621	88812	4.617573868857e-06
614	154346	624	146156	0.0010914443350817
614	154346	625	153324	0.027207615802659
614	154346	636	154353	0.49765318130779
614	154346	643	88818	0.00014922134372048
614	154346	646	146162	0.01567976622894
614	154346	647	153330	0.16042278983156
614	154346	670	217338	-0.014179505318345
614	154346	948	154458	0.30434244939352
614	154346	993	154470	0.33281423804227
614	154346	1004	154473	0.075205776069872
614	154346	1011	88938	0.015041155213974
614	154346	1014	146282	0.25222134894145
614	154346	1015	153450	0.28060475132151
614	154346	1231	56234	-0.014202073828791
614	154346	1237	151466	0.23742364005098
614	154346	1308	154563	-0.08943296262576
614	154346	1441	24552	-0.00029829903551742
614	154346	1453	158186	0.36456985997288
614	154346	1454	170474	0.23593146834222
614	154346	1456	181226	0.10156269893563
614	154346	1464	154092	0.11766760229756
614	154346	1485	154098	0.33839044896587
614	154346	1511	152568	0.06362598540283
615	157418	615	157418	9.6192256446762
615	157418	616	169706	0.22726871220945
615	157418	617	200426	0.18939059350787
615	157418	622	91884	4.617573868857e-06
615	157418	625	153324	0.0037496701120444
615	157418	637	157425	0.49765318130779
615	157418	644	91890	0.00014922134372048
615	157418	647	153330	0.040611030587724
615	157418	666	143096	0.0066256370561747
615	157418	669	188666	-0.016978889193726
615	157418	949	157530	0.30434244939352
615	157418	994	157542	0.33281423804227
615	157418	1005	157545	0.075205776069872
615	157418	1012	92010	0.015041155213974
615	157418	1015	153450	0.33912444360992
615	157418	1232	59306	-0.014202073828791
615	157418	1236	145322	0.19280419816356
615	157418	1237	151466	-0.24666598069174
615	157418	1309	157635	-0.08943296262576
615	157418	1343	143306	-0.11986839951616
615	157418	1417	30690	-0.0030329439499171
615	157418	1453	158186	0.14117654222197
615	157418	1455	173546	0.23593146834222
615	157418	1456	181226	0.23687331427611
615	157418	1458	205802	-0.15689013639675
615	157418	1465	157164	0.11766760229756
615	157418	1486	157170	0.33839044896587
616	169706	616	169706	9.784134588054
616	169706	617	200426	0.40971449758991
616	169706	623	104172	4.617573868857e-06
616	169706	625	153324	0.00025543156541257
616	169706	626	167660	0.010852638197031
616	169706	638	169713	0.49765318130779
616	169706	645	104178	0.00014922134372048
616	169706	647	153330	0.0048272028505541
616	169706	648	167666	0.087513991231096
616	169706	663	55032	8.7263943696185e-05
616	169706	950	169818	0.30434244939352
616	169706	995	169830	0.33281423804227
616	169706	1006	169833	0.075205776069872
616	169706	1013	104298	0.015041155213974
616	169706	1015	153450	0.14470184262707
616	169706	1016	167786	0.35613546007647
616	169706	1236	145322	-0.11568951189776
616	169706	1310	169923	-0.08943296262576
616	169706	1340	55242	-0.010498652134328
616	169706	1454	170474	0.14117654222197
616	169706	1455	173546	0.36456985997288
616	169706	1456	181226	-0.24401682297474
616	169706	1457	202218	0.11766760229756
616	169706	1466	169452	0.11766760229756
616	169706	1487	169458	0.33839044896587
617	200426	617	200426	9.0874580253733
617	200426	626	167660	4.4120554323857e-05
617	200426	639	200433	0.49765318130779
617	200426	648	167666	0.0010914443350817
617	200426	665	85752	8.7263943696185e-05
617	200426	666	143096	-0.0005345374850775
617	200426	671	231674	0.016978889193726
617	200426	951	200538	0.30434244939352
617	200426	996	200550	0.33281423804227
617	200426	1007	200553	0.075205776069872
617	200426	1016	167786	0.060058346817629
617	200426	1235	102314	0.014202073828791
617	200426	1237	151466	-0.051014279629986
617	200426	1311	200643	-0.08943296262576
617	200426	1342	85962	-0.010498652134328
617	200426	1343	143306	0.035349573079871
617	200426	1419	73698	0.0030329439499171
617	200426	1457	202218	0.28820035925055
617	200426	1458	205802	-0.15371614983506
617	200426	1468	200172	0.11766760229756
617	200426	1489	200178	0.33839044896587
617	200426	1513	198648	-0.06362598540283
618	56556	618	56556	9.8777341380244
618	56556	619	60140	0.30434244939352
618	56556	620	81132	0.30018535453681
618	56556	621	88812	0.20464325582303
618	56556	623	104172	0.21902130721141
618	56556	625	153324	-0.11312474391765
618	56556	626	167660	-0.08943296262576
618	56556	640	56562	0.30018535453681
618	56556	650	48372	0.01567976622894
618	56556	651	56052	0.25222134894145
618	56556	661	31992	0.003706126563204
618	56556	663	55032	0.11568951189776
618	56556	673	184572	0.0025633054836255
618	56556	952	56668	0.30434244939352
618	56556	1008	56682	0.20464325582303
618	56556	1018	48492	0.25222134894145
618	56556	1019	56172	0.13880326390285
618	56556	1211	56742	0.21902130721141
618	56556	1221	56745	-0.11312474391765
618	56556	1239	32172	0.11568951189776
618	56556	1241	55212	0.14721558292727
618	56556	1312	56773	-0.08943296262576
618	56556	1348	53196	0.10305090804909
618	56556	1426	40932	0.017795290243956
618	56556	1441	24552	0.0042061595122077
618	56556	1459	61932	-0.15371614983506
618	56556	1461	104940	-0.15689013639675
618	56556	1464	154092	0.063814217092084
618	56556	1466	169452	0.06829774668102
618	56556	1502	55800	-0.18047490611513
619	60140	619	60140	9.5946662209359
619	60140	621	88812	0.4312120628851
619	60140	622	91884	0.31288758173058
619	60140	624	146156	-0.19565928536191
619	60140	626	167660	0.080613783115958
619	60140	641	60146	0.30018535453681
619	60140	651	56052	0.040611030587724
619	60140	652	59124	0.16042278983156
619	60140	662	47864	0.01164947174712
619	60140	672	123132	0.014179505318345
619	60140	953	60252	0.30434244939352
619	60140	1009	60266	0.20464325582303
619	60140	1019	56172	0.33912444360992
619	60140	1020	59244	0.28060475132151
619	60140	1212	60326	0.21902130721141
619	60140	1222	60329	-0.11312474391765
619	60140	1240	48044	0.19280419816356
619	60140	1313	60357	-0.08943296262576
619	60140	1346	31692	0.076212551079911
619	60140	1348	53196	-0.13882287165318
619	60140	1425	28644	0.016501087317122
619	60140	1459	61932	0.28820035925055
619	60140	1460	92652	0.11766760229756
619	60140	1463	115692	-0.11707181314121
619	60140	1467	173036	0.06829774668102
619	60140	1491	59892	0.33839044896587
620	81132	620	81132	9.7604689732101
620	81132	621	88812	0.37833202341218
620	81132	622	91884	0.1622150705703
620	81132	623	104172	-0.24834681887385
620	81132	624	146156	0.075205776069872
620	81132	642	81138	0.30018535453681
620	81132	650	48372	0.0010914443350817
620	81132	653	80628	0.25222134894145
620	81132	661	31992	-0.00089045575123215
620	81132	664	79608	0.11568951189776
620	81132	674	209148	0.0025633054836255
620	81132	954	81244	0.30434244939352
620	81132	1010	81258	0.20464325582303
620	81132	1018	48492	0.060058346817629
620	81132	1021	80748	0.13880326390285
620	81132	1213	81318	0.21902130721141
620	81132	1223	81321	-0.11312474391765
620	81132	1239	32172	-0.051014279629986
620	81132	1242	79788	0.14721558292727
620	81132	1314	81349	-0.08943296262576
620	81132	1349	77772	0.10305090804909
620	81132	1460	92652	-0.24401682297474
620	81132	1461	104940	0.23687331427611
620	81132	1462	108012	0.10156269893563
620	81132	1468	200172	-0.030116475470678
620	81132	1504	80376	-0.18047490611513
621	88812	621	88812	10.011629753884
621	88812	622	91884	0.16286263829709
621	88812	623	104172	0.39577496394029
621	88812	624	146156	0.49765318130779
621	88812	625	153324	0.14532856426686
621	88812	643	88818	0.30018535453681
621	88812	651	56052	0.0010914443350817
621	88812	653	80628	0.01567976622894
621	88812	654	87796	0.16042278983156
621	88812	665	85752	0.063412675558278
621	88812	675	215292	-0.0060794127502921
621	88812	955	88924	0.30434244939352
621	88812	1011	88938	0.20464325582303
621	88812	1019	56172	0.060058346817629
621	88812	1021	80748	0.25222134894145
621	88812	1022	87916	0.28060475132151
621	88812	1214	88998	0.21902130721141
621	88812	1224	89001	-0.11312474391765
621	88812	1243	85932	0.23742364005098
621	88812	1315	89029	-0.08943296262576
621	88812	1346	31692	-0.035349573079871
621	88812	1441	24552	-0.0030438928211664
621	88812	1460	92652	0.36456985997288
621	88812	1461	104940	0.23593146834222
621	88812	1463	115692	0.10156269893563
621	88812	1464	154092	0.035314697794501
621	88812	1469	201708	0.06829774668102
621	88812	1492	88564	0.33839044896587
622	91884	622	91884	9.8937468730264
622	91884	623	104172	0.22726871220945
622	91884	625	153324	0.38824935807618
622	91884	644	91890	0.30018535453681
622	91884	652	59124	0.0010914443350817
622	91884	654	87796	0.040611030587724
622	91884	664	79608	0.01164947174712
622	91884	665	85752	-0.029665794955098
622	91884	672	123132	-0.016978889193726
622	91884	956	91996	0.30434244939352
622	91884	1012	92010	0.20464325582303
622	91884	1020	59244	0.060058346817629
622	91884	1022	87916	0.33912444360992
622	91884	1215	92070	0.21902130721141
622	91884	1225	92073	-0.11312474391765
622	91884	1242	79788	0.19280419816356
622	91884	1243	85932	-0.24666598069174
622	91884	1316	92101	-0.08943296262576
622	91884	1349	77772	-0.11986839951616
622	91884	1425	28644	-0.0090751718499659
622	91884	1460	92652	0.14117654222197
622	91884	1462	108012	0.23593146834222
622	91884	1463	115692	0.23687331427611
622	91884	1465	157164	0.035314697794501
622	91884	1493	91636	0.33839044896587
622	91884	1506	91128	0.18047490611513
623	104172	623	104172	9.6109706606798
623	104172	625	153324	0.44610698986901
623	104172	626	167660	0.25295564393656
623	104172	645	104178	0.30018535453681
623	104172	654	87796	0.0048272028505541
623	104172	655	102132	0.087513991231096
623	104172	663	55032	0.00089045575123215
623	104172	664	79608	-0.003706126563204
623	104172	676	230652	-0.0060794127502921
623	104172	957	104284	0.30434244939352
623	104172	1013	104298	0.20464325582303
623	104172	1022	87916	0.14470184262707
623	104172	1023	102252	0.35613546007647
623	104172	1216	104358	0.21902130721141
623	104172	1226	104361	-0.11312474391765
623	104172	1241	55212	0.051014279629986
623	104172	1242	79788	-0.11568951189776
623	104172	1317	104389	-0.08943296262576
623	104172	1347	47052	-0.035349573079871
623	104172	1426	40932	-0.0090751718499659
623	104172	1461	104940	0.14117654222197
623	104172	1462	108012	0.36456985997288
623	104172	1463	115692	-0.24401682297474
623	104172	1466	169452	0.035314697794501
623	104172	1469	201708	0.063814217092084
623	104172	1494	103924	0.33839044896587
623	104172	1508	103416	0.18047490611513
624	146156	624	146156	9.276673745753
624	146156	625	153324	0.33112909183181
624	146156	626	167660	-0.17452035495526
624	146156	646	146162	0.30018535453681
624	146156	653	80628	0.00014922134372048
624	146156	656	145140	0.16042278983156
624	146156	662	47864	-0.00013659664574588
624	146156	666	143096	0.063412675558278
624	146156	674	209148	-0.014179505318345
624	146156	958	146268	0.30434244939352
624	146156	1014	146282	0.20464325582303
624	146156	1021	80748	0.015041155213974
624	146156	1024	145260	0.28060475132151
624	146156	1217	146342	0.21902130721141
624	146156	1227	146345	-0.11312474391765
624	146156	1240	48044	-0.014202073828791
624	146156	1244	143276	0.23742364005098
624	146156	1318	146373	-0.08943296262576
624	146156	1346	31692	0.010498652134328
624	146156	1350	139212	0.13882287165318
624	146156	1464	154092	0.33839044896587
624	146156	1467	173036	0.10156269893563
624	146156	1469	201708	-0.11707181314121
624	146156	1496	145908	0.33839044896587
625	153324	625	153324	9.7444873771377
625	153324	626	167660	0.37207864695097
625	153324	647	153330	0.30018535453681
625	153324	654	87796	0.00014922134372048
625	153324	656	145140	0.01567976622894
625	153324	657	151284	0.087513991231096
625	153324	663	55032	-0.00013659664574588
625	153324	673	184572	-0.016978889193726
625	153324	959	153436	0.30434244939352
625	153324	1015	153450	0.20464325582303
625	153324	1022	87916	0.015041155213974
625	153324	1024	145260	0.25222134894145
625	153324	1025	151404	0.35613546007647
625	153324	1218	153510	0.21902130721141
625	153324	1228	153513	-0.11312474391765
625	153324	1241	55212	-0.014202073828791
625	153324	1319	153541	-0.08943296262576
625	153324	1350	139212	-0.11986839951616
625	153324	1441	24552	0.001135777606267
625	153324	1464	154092	0.14117654222197
625	153324	1465	157164	0.36456985997288
625	153324	1466	169452	0.23593146834222
625	153324	1469	201708	-0.15689013639675
625	153324	1497	153076	0.33839044896587
625	153324	1511	152568	0.18047490611513
626	167660	626	167660	9.6707055923085
626	167660	648	167666	0.30018535453681
626	167660	655	102132	0.00014922134372048
626	167660	657	151284	0.0048272028505541
626	167660	666	143096	-0.003706126563204
626	167660	676	230652	0.014179505318345
626	167660	960	167772	0.30434244939352
626	167660	1016	167786	0.20464325582303
626	167660	1023	102252	0.015041155213974
626	167660	1025	151404	0.14470184262707
626	167660	1219	167846	0.21902130721141
626	167660	1229	167849	-0.11312474391765
626	167660	1244	143276	-0.11568951189776
626	167660	1320	167877	-0.08943296262576
626	167660	1348	53196	-0.010498652134328
626	167660	1350	139212	0.076212551079911
626	167660	1426	40932	0.0030329439499171
626	167660	1466	169452	0.28820035925055
626	167660	1467	173036	-0.15371614983506
626	167660	1468	200172	0.11766760229756
626	167660	1499	167412	0.33839044896587
626	167660	1512	166904	0.18047490611513
627	245997	627	245997	9.3489653588599
627	245997	628	237806	0.00014922134372048
627	245997	649	246003	0.30018535453681
627	245997	658	237813	0.01567976622894
627	245997	667	221433	0.003706126563204
627	245997	668	233721	-0.01164947174712
627	245997	672	123132	-3.56358323385e-05
627	245997	673	184572	0.00021059376995403
627	245997	675	215292	-0.00082921296919398
627	245997	676	230652	0.0025235619062387
627	245997	961	246109	0.30434244939352
627	245997	1017	246123	0.20464325582303
627	245997	1026	237933	0.25222134894145
627	245997	1220	246183	0.21902130721141
627	245997	1245	221613	0.11568951189776
627	245997	1246	233901	-0.19280419816356
627	245997	1351	188877	0.035349573079871
627	245997	1352	217549	-0.076212551079911
627	245997	1353	231885	0.11986839951616
627	245997	1427	119269	0.0030329439499171
627	245997	1429	182757	-0.0090751718499659
627	245997	1431	214501	0.016501087317122
627	245997	1432	230373	-0.017795290243956
627	245997	1443	117225	-0.001135777606267
627	245997	1446	181737	0.0030438928211664
627	245997	1449	213993	-0.0042061595122077
627	245997	1463	115692	4.0443841463535e-05
628	237806	628	237806	9.3153498519557
628	237806	658	237813	0.49765318130779
628	237806	659	221430	0.0048272028505541
628	237806	660	233718	0.040611030587724
628	237806	669	188666	0.00089045575123215
628	237806	671	231674	-0.029665794955098
628	237806	672	123132	8.7263943696185e-05
628	237806	674	209148	-0.0021489337484231
628	237806	676	230652	0.016684978687231
628	237806	962	237918	0.30434244939352
628	237806	1026	237933	0.075205776069872
628	237806	1027	221550	0.14470184262707
628	237806	1028	233838	0.33912444360992
628	237806	1238	237995	0.11312474391765
628	237806	1247	188846	0.051014279629986
628	237806	1249	231854	-0.24666598069174
628	237806	1329	238023	0.08943296262576
628	237806	1354	123342	0.010498652134328
628	237806	1356	209358	-0.076212551079911
628	237806	1358	230862	0.13882287165318
628	237806	1433	111078	0.0030329439499171
628	237806	1436	174566	-0.0090751718499659
628	237806	1439	206310	0.016501087317122
628	237806	1451	109034	-0.001135777606267
628	237806	1455	173546	0.0030438928211664
628	237806	1458	205802	-0.0042061595122077
628	237806	1462	108012	0.00029829903551742
628	237806	1467	173036	-0.00060665762195303
629	60657	629	60657	8.684894479755
629	60657	630	62193	0.14871590640556
629	60657	631	89329	0.4312120628851
629	60657	632	92913	0.20464325582303
629	60657	634	108273	0.21902130721141
629	60657	635	146673	-0.19565928536191
629	60657	637	157425	-0.11312474391765
629	60657	640	56562	0.00058947452571953
629	60657	641	60146	0.015041155213974
629	60657	650	48372	-0.00056712836336786
629	60657	652	59124	-0.014202073828791
629	60657	661	31992	0.00040295962660348
629	60657	997	60777	0.37833202341218
629	60657	1029	56689	0.33912444360992
629	60657	1030	60273	0.13880326390285
629	60657	1157	60825	0.1622150705703
629	60657	1200	60837	-0.24834681887385
629	60657	1250	48561	0.19280419816356
629	60657	1252	59313	0.14721558292727
629	60657	1301	60867	0.096579318450943
629	60657	1359	32209	0.076212551079911
629	60657	1414	53217	-0.050959240244055
629	60657	1472	109041	-0.15689013639675
629	60657	1473	116209	-0.11707181314121
629	60657	1474	158193	0.063814217092084
629	60657	1476	173553	0.06829774668102
629	60657	1491	59892	0.031907108546042
629	60657	1503	58872	-0.022683430359034
630	62193	630	62193	8.1923897983097
630	62193	632	92913	0.40971449758991
630	62193	633	105201	0.18939059350787
630	62193	634	108273	-0.24735935246268
630	62193	636	154353	-0.22185677604353
630	62193	637	157425	0.17439427712023
630	62193	638	169713	0.080613783115958
630	62193	641	60146	0.0019740128289364
630	62193	651	56052	-0.0019291893569003
630	62193	652	59124	0.0055992811383084
630	62193	662	47864	0.0014347338831408
630	62193	663	55032	-0.0042059365103978
630	62193	998	62313	0.37833202341218
630	62193	1030	60273	0.35613546007647
630	62193	1158	62361	0.1622150705703
630	62193	1201	62373	-0.24834681887385
630	62193	1251	56241	0.24666598069174
630	62193	1252	59313	-0.23742364005098
630	62193	1302	62403	0.096579318450943
630	62193	1360	48081	0.11986839951616
630	62193	1361	55249	-0.13882287165318
630	62193	1412	31713	0.040633404003388
630	62193	1413	47073	-0.057524167302436
630	62193	1471	94705	0.11766760229756
630	62193	1477	181233	-0.030116475470678
630	62193	1480	61938	0.035314697794501
631	89329	631	89329	9.0012321513267
631	89329	632	92913	0.30434244939352
631	89329	633	105201	0.33281423804227
631	89329	635	146673	0.49765318130779
631	89329	636	154353	0.075205776069872
631	89329	639	200433	-0.08943296262576
631	89329	640	56562	4.617573868857e-06
631	89329	642	81138	0.00014922134372048
631	89329	643	88818	0.015041155213974
631	89329	654	87796	-0.014202073828791
631	89329	661	31992	-8.7263943696185e-05
631	89329	665	85752	0.010498652134328
631	89329	999	89449	0.37833202341218
631	89329	1029	56689	0.060058346817629
631	89329	1031	81265	0.25222134894145
631	89329	1032	88945	0.13880326390285
631	89329	1159	89497	0.1622150705703
631	89329	1202	89509	-0.24834681887385
631	89329	1254	87985	0.14721558292727
631	89329	1303	89539	0.096579318450943
631	89329	1359	32209	-0.035349573079871
631	89329	1363	85969	0.10305090804909
631	89329	1471	94705	-0.15371614983506
631	89329	1473	116209	0.10156269893563
631	89329	1478	202225	0.06829774668102
631	89329	1492	88564	0.031907108546042
631	89329	1505	87544	-0.022683430359034
632	92913	632	92913	8.8712619355291
632	92913	633	105201	0.22726871220945
632	92913	634	108273	0.39577496394029
632	92913	636	154353	0.38824935807618
632	92913	637	157425	0.14532856426686
632	92913	639	200433	0.080613783115958
632	92913	641	60146	4.617573868857e-06
632	92913	643	88818	0.00058947452571953
632	92913	644	91890	0.0057742586738806
632	92913	653	80628	-0.00056712836336786
632	92913	665	85752	-0.0042059365103978
632	92913	667	221433	-0.0021446152339451
632	92913	1000	93033	0.37833202341218
632	92913	1030	60273	0.060058346817629
632	92913	1032	88945	0.33912444360992
632	92913	1033	92017	0.28060475132151
632	92913	1160	93081	0.1622150705703
632	92913	1203	93093	-0.24834681887385
632	92913	1253	80817	0.19280419816356
632	92913	1304	93123	0.096579318450943
632	92913	1363	85969	-0.13882287165318
632	92913	1412	31713	-0.020052848728945
632	92913	1415	77793	-0.057524167302436
632	92913	1471	94705	0.28820035925055
632	92913	1472	109041	0.23593146834222
632	92913	1474	158193	0.035314697794501
632	92913	1479	205809	0.06829774668102
632	92913	1481	92658	0.035314697794501
632	92913	1506	91128	-0.022683430359034
633	105201	633	105201	8.7041797720268
633	105201	634	108273	0.16286263829709
633	105201	636	154353	0.44610698986901
633	105201	638	169713	0.14532856426686
633	105201	639	200433	0.17439427712023
633	105201	643	88818	3.050785590519e-05
633	105201	645	104178	0.0057742586738806
633	105201	651	56052	-2.5032086896566e-05
633	105201	653	80628	0.00013659664574588
633	105201	655	102132	-0.0055992811383084
633	105201	662	47864	-8.7263943696185e-05
633	105201	668	233721	-0.0021446152339451
633	105201	1001	105321	0.37833202341218
633	105201	1032	88945	0.14470184262707
633	105201	1034	104305	0.28060475132151
633	105201	1161	105369	0.1622150705703
633	105201	1204	105381	-0.24834681887385
633	105201	1251	56241	0.051014279629986
633	105201	1253	80817	-0.11568951189776
633	105201	1255	102321	0.23742364005098
633	105201	1305	105411	0.096579318450943
633	105201	1360	48081	-0.035349573079871
633	105201	1472	109041	0.36456985997288
633	105201	1475	170481	0.035314697794501
633	105201	1482	104946	0.035314697794501
633	105201	1508	103416	-0.022683430359034
634	108273	634	108273	8.5080956974823
634	108273	637	157425	0.44610698986901
634	108273	638	169713	0.38824935807618
634	108273	639	200433	-0.22185677604353
634	108273	644	91890	3.050785590519e-05
634	108273	645	104178	0.00058947452571953
634	108273	652	59124	-2.5032086896566e-05
634	108273	655	102132	0.0019291893569003
634	108273	658	237813	-0.00047459085938049
634	108273	664	79608	-0.00040295962660348
634	108273	1002	108393	0.37833202341218
634	108273	1033	92017	0.14470184262707
634	108273	1034	104305	0.33912444360992
634	108273	1162	108441	0.1622150705703
634	108273	1205	108453	-0.24834681887385
634	108273	1252	59313	0.051014279629986
634	108273	1255	102321	-0.24666598069174
634	108273	1306	108483	0.096579318450943
634	108273	1362	79825	-0.076212551079911
634	108273	1413	47073	-0.020052848728945
634	108273	1415	77793	0.040633404003388
634	108273	1472	109041	0.14117654222197
634	108273	1473	116209	0.33839044896587
634	108273	1476	173553	0.035314697794501
634	108273	1479	205809	0.063814217092084
634	108273	1483	108018	0.035314697794501
634	108273	1495	107508	-0.031907108546042
635	146673	635	146673	8.1097382548115
635	146673	636	154353	0.37833202341218
635	146673	637	157425	0.1622150705703
635	146673	638	169713	-0.24834681887385
635	146673	639	200433	0.096579318450943
635	146673	642	81138	4.2423609926785e-07
635	146673	646	146162	0.015041155213974
635	146673	650	48372	2.9413702882571e-06
635	146673	656	145140	-0.014202073828791
635	146673	661	31992	1.2444258911857e-05
635	146673	666	143096	0.010498652134328
635	146673	1003	146793	0.37833202341218
635	146673	1031	81265	0.015041155213974
635	146673	1035	146289	0.13880326390285
635	146673	1163	146841	0.1622150705703
635	146673	1206	146853	-0.24834681887385
635	146673	1250	48561	-0.014202073828791
635	146673	1256	145329	0.14721558292727
635	146673	1307	146883	0.096579318450943
635	146673	1359	32209	0.010498652134328
635	146673	1364	143313	0.10305090804909
635	146673	1416	139233	0.050959240244055
635	146673	1470	16368	4.0443841463535e-05
635	146673	1474	158193	-0.24401682297474
635	146673	1475	170481	0.23687331427611
635	146673	1476	173553	0.10156269893563
635	146673	1478	202225	-0.11707181314121
635	146673	1496	145908	0.031907108546042
635	146673	1509	144888	-0.022683430359034
636	154353	636	154353	8.6577116365417
636	154353	637	157425	0.16286263829709
636	154353	638	169713	0.39577496394029
636	154353	639	200433	-0.24735935246268
636	154353	643	88818	4.2423609926785e-07
636	154353	646	146162	0.00014922134372048
636	154353	647	153330	0.0057742586738806
636	154353	651	56052	2.9413702882571e-06
636	154353	657	151284	-0.0055992811383084
636	154353	1004	154473	0.37833202341218
636	154353	1032	88945	0.015041155213974
636	154353	1035	146289	0.25222134894145
636	154353	1036	153457	0.28060475132151
636	154353	1164	154521	0.1622150705703
636	154353	1207	154533	-0.24834681887385
636	154353	1251	56241	-0.014202073828791
636	154353	1257	151473	0.23742364005098
636	154353	1308	154563	0.096579318450943
636	154353	1412	31713	0.0062838195578394
636	154353	1416	139233	-0.057524167302436
636	154353	1474	158193	0.36456985997288
636	154353	1475	170481	0.23593146834222
636	154353	1477	181233	0.10156269893563
636	154353	1485	154098	0.035314697794501
636	154353	1511	152568	-0.022683430359034
637	157425	637	157425	8.6666949207909
637	157425	638	169713	0.22726871220945
637	157425	639	200433	0.18939059350787
637	157425	644	91890	4.2423609926785e-07
637	157425	647	153330	0.00058947452571953
637	157425	652	59124	2.9413702882571e-06
637	157425	656	145140	-0.00056712836336786
637	157425	657	151284	0.0019291893569003
637	157425	666	143096	-0.0014347338831408
637	157425	667	221433	0.0037921099901388
637	157425	1005	157545	0.37833202341218
637	157425	1033	92017	0.015041155213974
637	157425	1036	153457	0.33912444360992
637	157425	1165	157593	0.1622150705703
637	157425	1208	157605	-0.24834681887385
637	157425	1252	59313	-0.014202073828791
637	157425	1256	145329	0.19280419816356
637	157425	1257	151473	-0.24666598069174
637	157425	1309	157635	0.096579318450943
637	157425	1364	143313	-0.11986839951616
637	157425	1474	158193	0.14117654222197
637	157425	1476	173553	0.23593146834222
637	157425	1477	181233	0.23687331427611
637	157425	1479	205809	-0.15689013639675
637	157425	1486	157170	0.035314697794501
637	157425	1498	156660	-0.031907108546042
638	169713	638	169713	8.8493088769707
638	169713	639	200433	0.40971449758991
638	169713	645	104178	4.2423609926785e-07
638	169713	647	153330	3.050785590519e-05
638	169713	648	167666	0.0019740128289364
638	169713	656	145140	0.00013659664574588
638	169713	663	55032	-1.2444258911857e-05
638	169713	668	233721	0.0037921099901388
638	169713	1006	169833	0.37833202341218
638	169713	1034	104305	0.015041155213974
638	169713	1036	153457	0.14470184262707
638	169713	1037	167793	0.35613546007647
638	169713	1166	169881	0.1622150705703
638	169713	1209	169893	-0.24834681887385
638	169713	1256	145329	-0.11568951189776
638	169713	1310	169923	0.096579318450943
638	169713	1361	55249	-0.010498652134328
638	169713	1413	47073	0.0062838195578394
638	169713	1416	139233	0.040633404003388
638	169713	1475	170481	0.14117654222197
638	169713	1476	173553	0.36456985997288
638	169713	1477	181233	-0.24401682297474
638	169713	1478	202225	0.11766760229756
638	169713	1487	169458	0.035314697794501
638	169713	1500	168948	-0.031907108546042
639	200433	639	200433	8.1779958916976
639	200433	648	167666	4.617573868857e-06
639	200433	655	102132	-2.9413702882571e-06
639	200433	657	151284	2.5032086896566e-05
639	200433	665	85752	-1.2444258911857e-05
639	200433	666	143096	8.7263943696185e-05
639	200433	1007	200553	0.37833202341218
639	200433	1037	167793	0.060058346817629
639	200433	1167	200601	0.1622150705703
639	200433	1210	200613	-0.24834681887385
639	200433	1255	102321	0.014202073828791
639	200433	1257	151473	-0.051014279629986
639	200433	1311	200643	0.096579318450943
639	200433	1363	85969	-0.010498652134328
639	200433	1364	143313	0.035349573079871
639	200433	1415	77793	0.0062838195578394
639	200433	1416	139233	-0.020052848728945
639	200433	1478	202225	0.28820035925055
639	200433	1479	205809	-0.15371614983506
639	200433	1489	200178	0.035314697794501
639	200433	1501	199668	-0.031907108546042
639	200433	1513	198648	0.022683430359034
640	56562	640	56562	9.7604689732101
640	56562	641	60146	0.30434244939352
640	56562	642	81138	0.30018535453681
640	56562	643	88818	0.20464325582303
640	56562	645	104178	0.21902130721141
640	56562	647	153330	-0.11312474391765
640	56562	648	167666	-0.08943296262576
640	56562	650	48372	0.0010914443350817
640	56562	651	56052	0.060058346817629
640	56562	661	31992	-0.00089045575123215
640	56562	663	55032	-0.051014279629986
640	56562	1008	56682	0.37833202341218
640	56562	1029	56689	0.075205776069872
640	56562	1038	48498	0.25222134894145
640	56562	1039	56178	0.13880326390285
640	56562	1168	56730	0.1622150705703
640	56562	1211	56742	-0.24834681887385
640	56562	1258	32178	0.11568951189776
640	56562	1260	55218	0.14721558292727
640	56562	1367	53202	0.10305090804909
640	56562	1480	61938	-0.15371614983506
640	56562	1482	104946	-0.15689013639675
640	56562	1485	154098	0.063814217092084
640	56562	1487	169458	0.06829774668102
640	56562	1502	55800	0.095924675786055
641	60146	641	60146	9.4097005543635
641	60146	643	88818	0.4312120628851
641	60146	644	91890	0.31288758173058
641	60146	646	146162	-0.19565928536191
641	60146	648	167666	0.080613783115958
641	60146	651	56052	0.0037496701120444
641	60146	652	59124	0.027207615802659
641	60146	662	47864	-0.0032197569663696
641	60146	669	188666	-0.0021446152339451
641	60146	1009	60266	0.37833202341218
641	60146	1030	60273	0.075205776069872
641	60146	1039	56178	0.33912444360992
641	60146	1040	59250	0.28060475132151
641	60146	1169	60314	0.1622150705703
641	60146	1212	60326	-0.24834681887385
641	60146	1259	48050	0.19280419816356
641	60146	1365	31698	0.076212551079911
641	60146	1367	53202	-0.13882287165318
641	60146	1418	45026	-0.057524167302436
641	60146	1480	61938	0.28820035925055
641	60146	1481	92658	0.11766760229756
641	60146	1484	115698	-0.11707181314121
641	60146	1488	173042	0.06829774668102
641	60146	1491	59892	0.11766760229756
642	81138	642	81138	9.6546237633871
642	81138	643	88818	0.37833202341218
642	81138	644	91890	0.1622150705703
642	81138	645	104178	-0.24834681887385
642	81138	646	146162	0.075205776069872
642	81138	650	48372	4.4120554323857e-05
642	81138	653	80628	0.060058346817629
642	81138	661	31992	0.00018666388367786
642	81138	664	79608	-0.051014279629986
642	81138	1010	81258	0.37833202341218
642	81138	1031	81265	0.075205776069872
642	81138	1038	48498	0.060058346817629
642	81138	1041	80754	0.13880326390285
642	81138	1170	81306	0.1622150705703
642	81138	1213	81318	-0.24834681887385
642	81138	1258	32178	-0.051014279629986
642	81138	1261	79794	0.14721558292727
642	81138	1368	77778	0.10305090804909
642	81138	1419	73698	0.050959240244055
642	81138	1470	16368	0.00060665762195303
642	81138	1481	92658	-0.24401682297474
642	81138	1482	104946	0.23687331427611
642	81138	1483	108018	0.10156269893563
642	81138	1489	200178	-0.030116475470678
642	81138	1504	80376	0.095924675786055
643	88818	643	88818	9.8444937406792
643	88818	644	91890	0.16286263829709
643	88818	645	104178	0.39577496394029
643	88818	646	146162	0.49765318130779
643	88818	647	153330	0.14532856426686
643	88818	651	56052	4.4120554323857e-05
643	88818	653	80628	0.0010914443350817
643	88818	654	87796	0.027207615802659
643	88818	665	85752	-0.023660459800778
643	88818	670	217338	-0.0021446152339451
643	88818	1011	88938	0.37833202341218
643	88818	1032	88945	0.075205776069872
643	88818	1039	56178	0.060058346817629
643	88818	1041	80754	0.25222134894145
643	88818	1042	87922	0.28060475132151
643	88818	1171	88986	0.1622150705703
643	88818	1214	88998	-0.24834681887385
643	88818	1262	85938	0.23742364005098
643	88818	1365	31698	-0.035349573079871
643	88818	1419	73698	-0.057524167302436
643	88818	1481	92658	0.36456985997288
643	88818	1482	104946	0.23593146834222
643	88818	1484	115698	0.10156269893563
643	88818	1485	154098	0.035314697794501
643	88818	1490	201714	0.06829774668102
643	88818	1492	88564	0.11766760229756
644	91890	644	91890	9.7038787058084
644	91890	645	104178	0.22726871220945
644	91890	647	153330	0.38824935807618
644	91890	652	59124	4.4120554323857e-05
644	91890	654	87796	0.0037496701120444
644	91890	659	221430	-0.00047459085938049
644	91890	664	79608	-0.0032197569663696
644	91890	665	85752	0.0094859984226552
644	91890	1012	92010	0.37833202341218
644	91890	1033	92017	0.075205776069872
644	91890	1040	59250	0.060058346817629
644	91890	1042	87922	0.33912444360992
644	91890	1172	92058	0.1622150705703
644	91890	1215	92070	-0.24834681887385
644	91890	1261	79794	0.19280419816356
644	91890	1262	85938	-0.24666598069174
644	91890	1368	77778	-0.11986839951616
644	91890	1417	30690	-0.020052848728945
644	91890	1481	92658	0.14117654222197
644	91890	1483	108018	0.23593146834222
644	91890	1484	115698	0.23687331427611
644	91890	1486	157170	0.035314697794501
644	91890	1493	91636	0.11766760229756
644	91890	1506	91128	-0.095924675786055
645	104178	645	104178	9.4345051865691
645	104178	647	153330	0.44610698986901
645	104178	648	167666	0.25295564393656
645	104178	654	87796	0.00025543156541257
645	104178	655	102132	0.010852638197031
645	104178	660	233718	-0.00047459085938049
645	104178	663	55032	-0.00018666388367786
645	104178	664	79608	0.00089045575123215
645	104178	1013	104298	0.37833202341218
645	104178	1034	104305	0.075205776069872
645	104178	1042	87922	0.14470184262707
645	104178	1043	102258	0.35613546007647
645	104178	1173	104346	0.1622150705703
645	104178	1216	104358	-0.24834681887385
645	104178	1260	55218	0.051014279629986
645	104178	1261	79794	-0.11568951189776
645	104178	1366	47058	-0.035349573079871
645	104178	1419	73698	0.040633404003388
645	104178	1482	104946	0.14117654222197
645	104178	1483	108018	0.36456985997288
645	104178	1484	115698	-0.24401682297474
645	104178	1487	169458	0.035314697794501
645	104178	1490	201714	0.063814217092084
645	104178	1494	103924	0.11766760229756
645	104178	1508	103416	-0.095924675786055
646	146162	646	146162	9.1228757437919
646	146162	647	153330	0.33112909183181
646	146162	648	167666	-0.17452035495526
646	146162	653	80628	4.617573868857e-06
646	146162	656	145140	0.027207615802659
646	146162	662	47864	2.5032086896566e-05
646	146162	666	143096	-0.023660459800778
646	146162	1014	146282	0.37833202341218
646	146162	1035	146289	0.075205776069872
646	146162	1041	80754	0.015041155213974
646	146162	1044	145266	0.28060475132151
646	146162	1174	146330	0.1622150705703
646	146162	1217	146342	-0.24834681887385
646	146162	1259	48050	-0.014202073828791
646	146162	1263	143282	0.23742364005098
646	146162	1365	31698	0.010498652134328
646	146162	1369	139218	0.13882287165318
646	146162	1470	16368	-0.00029829903551742
646	146162	1485	154098	0.33839044896587
646	146162	1488	173042	0.10156269893563
646	146162	1490	201714	-0.11707181314121
646	146162	1496	145908	0.11766760229756
647	153330	647	153330	9.5743669195397
647	153330	648	167666	0.37207864695097
647	153330	654	87796	4.617573868857e-06
647	153330	656	145140	0.0010914443350817
647	153330	657	151284	0.010852638197031
647	153330	663	55032	2.5032086896566e-05
647	153330	670	217338	0.0037921099901388
647	153330	1015	153450	0.37833202341218
647	153330	1036	153457	0.075205776069872
647	153330	1042	87922	0.015041155213974
647	153330	1044	145266	0.25222134894145
647	153330	1045	151410	0.35613546007647
647	153330	1175	153498	0.1622150705703
647	153330	1218	153510	-0.24834681887385
647	153330	1260	55218	-0.014202073828791
647	153330	1369	139218	-0.11986839951616
647	153330	1417	30690	0.0062838195578394
647	153330	1485	154098	0.14117654222197
647	153330	1486	157170	0.36456985997288
647	153330	1487	169458	0.23593146834222
647	153330	1490	201714	-0.15689013639675
647	153330	1497	153076	0.11766760229756
647	153330	1511	152568	-0.095924675786055
648	167666	648	167666	9.5120281964281
648	167666	655	102132	4.617573868857e-06
648	167666	657	151284	0.00025543156541257
648	167666	666	143096	0.00089045575123215
648	167666	671	231674	0.0037921099901388
648	167666	1016	167786	0.37833202341218
648	167666	1037	167793	0.075205776069872
648	167666	1043	102258	0.015041155213974
648	167666	1045	151410	0.14470184262707
648	167666	1176	167834	0.1622150705703
648	167666	1219	167846	-0.24834681887385
648	167666	1263	143282	-0.11568951189776
648	167666	1367	53202	-0.010498652134328
648	167666	1369	139218	0.076212551079911
648	167666	1418	45026	0.0062838195578394
648	167666	1487	169458	0.28820035925055
648	167666	1488	173042	-0.15371614983506
648	167666	1489	200178	0.11766760229756
648	167666	1499	167412	0.11766760229756
648	167666	1512	166904	-0.095924675786055
649	246003	649	246003	8.7901947724497
649	246003	658	237813	0.0010914443350817
649	246003	659	221430	0.00013659664574588
649	246003	660	233718	-0.00056712836336786
649	246003	667	221433	-0.00089045575123215
649	246003	668	233721	0.0032197569663696
649	246003	669	188666	-8.7263943696185e-05
649	246003	670	217338	0.00040295962660348
649	246003	671	231674	-0.0014347338831408
649	246003	1017	246123	0.37833202341218
649	246003	1046	237939	0.25222134894145
649	246003	1177	246171	0.1622150705703
649	246003	1220	246183	-0.24834681887385
649	246003	1264	221619	0.11568951189776
649	246003	1265	233907	-0.19280419816356
649	246003	1370	188883	0.035349573079871
649	246003	1371	217555	-0.076212551079911
649	246003	1372	231891	0.11986839951616
649	246003	1420	123363	0.0062838195578394
649	246003	1421	184803	-0.020052848728945
649	246003	1423	215523	0.040633404003388
649	246003	1424	230883	-0.057524167302436
649	246003	1473	116209	-0.00029829903551742
649	246003	1477	181233	0.00060665762195303
649	246003	1484	115698	4.0443841463535e-05
650	48372	650	48372	9.989033779658
650	48372	651	56052	0.37833202341218
650	48372	652	59124	0.1622150705703
650	48372	653	80628	0.20464325582303
650	48372	655	102132	-0.096579318450943
650	48372	656	145140	-0.11312474391765
650	48372	661	31992	0.0012942029268331
650	48372	662	47864	0.14470184262707
650	48372	1018	48492	0.37833202341218
650	48372	1038	48498	0.20464325582303
650	48372	1047	32116	0.14470184262707
650	48372	1048	47988	0.13880326390285
650	48372	1178	48540	0.1622150705703
650	48372	1250	48561	-0.11312474391765
650	48372	1267	47028	0.14721558292727
650	48372	1321	48582	-0.096579318450943
650	48372	1374	45012	0.10305090804909
650	48372	1426	40932	0.050959240244055
650	48372	1470	16368	0.0042061595122077
650	48372	1491	59892	-0.24401682297474
650	48372	1494	103924	0.11707181314121
650	48372	1496	145908	0.063814217092084
650	48372	1499	167412	-0.030116475470678
651	56052	651	56052	10.01056862627
651	56052	652	59124	0.16286263829709
651	56052	653	80628	0.30018535453681
651	56052	654	87796	0.31288758173058
651	56052	655	102132	0.24735935246268
651	56052	657	151284	-0.17439427712023
651	56052	662	47864	0.0048272028505541
651	56052	663	55032	0.077434232075274
651	56052	673	184572	-0.0021446152339451
651	56052	1019	56172	0.37833202341218
651	56052	1039	56178	0.20464325582303
651	56052	1048	47988	0.25222134894145
651	56052	1049	55156	0.28060475132151
651	56052	1179	56220	0.1622150705703
651	56052	1251	56241	-0.11312474391765
651	56052	1266	31668	0.11568951189776
651	56052	1268	53172	0.23742364005098
651	56052	1322	56262	-0.096579318450943
651	56052	1426	40932	-0.057524167302436
651	56052	1491	59892	0.36456985997288
651	56052	1492	88564	0.11766760229756
651	56052	1500	168948	0.06829774668102
651	56052	1502	55800	0.23593146834222
652	59124	652	59124	9.7048523276562
652	59124	654	87796	0.4312120628851
652	59124	655	102132	-0.18939059350787
652	59124	656	145140	-0.19565928536191
652	59124	657	151284	0.22185677604353
652	59124	663	55032	0.014416221287061
652	59124	672	123132	-0.0037921099901388
652	59124	1020	59244	0.37833202341218
652	59124	1040	59250	0.20464325582303
652	59124	1049	55156	0.33912444360992
652	59124	1180	59292	0.1622150705703
652	59124	1252	59313	-0.11312474391765
652	59124	1267	47028	0.19280419816356
652	59124	1268	53172	-0.24666598069174
652	59124	1323	59334	-0.096579318450943
652	59124	1373	30676	0.076212551079911
652	59124	1374	45012	-0.11986839951616
652	59124	1425	28644	-0.040633404003388
652	59124	1491	59892	0.14117654222197
652	59124	1493	91636	0.11766760229756
652	59124	1495	107508	0.15689013639675
652	59124	1498	156660	-0.063814217092084
652	59124	1503	58872	0.23593146834222
653	80628	653	80628	10.041817319976
653	80628	654	87796	0.33112909183181
653	80628	655	102132	-0.17452035495526
653	80628	656	145140	0.14532856426686
653	80628	662	47864	0.00025543156541257
653	80628	664	79608	0.077434232075274
653	80628	674	209148	-0.0021446152339451
653	80628	1021	80748	0.37833202341218
653	80628	1041	80754	0.20464325582303
653	80628	1048	47988	0.060058346817629
653	80628	1050	79732	0.28060475132151
653	80628	1181	80796	0.1622150705703
653	80628	1253	80817	-0.11312474391765
653	80628	1266	31668	-0.051014279629986
653	80628	1269	77748	0.23742364005098
653	80628	1324	80838	-0.096579318450943
653	80628	1375	73684	0.13882287165318
653	80628	1470	16368	-0.0030438928211664
653	80628	1492	88564	0.33839044896587
653	80628	1495	107508	0.10156269893563
653	80628	1496	145908	0.035314697794501
653	80628	1501	199668	-0.030116475470678
653	80628	1504	80376	0.23593146834222
654	87796	654	87796	10.130776914882
654	87796	655	102132	0.37207864695097
654	87796	656	145140	0.49765318130779
654	87796	657	151284	0.25295564393656
654	87796	663	55032	0.00025543156541257
654	87796	664	79608	0.0048272028505541
654	87796	665	85752	0.036052340946802
654	87796	1022	87916	0.37833202341218
654	87796	1042	87922	0.20464325582303
654	87796	1049	55156	0.060058346817629
654	87796	1050	79732	0.25222134894145
654	87796	1051	85876	0.35613546007647
654	87796	1182	87964	0.1622150705703
654	87796	1254	87985	-0.11312474391765
654	87796	1325	88006	-0.096579318450943
654	87796	1373	30676	-0.035349573079871
654	87796	1375	73684	-0.11986839951616
654	87796	1492	88564	0.14117654222197
654	87796	1493	91636	0.36456985997288
654	87796	1494	103924	0.23593146834222
654	87796	1497	153076	0.035314697794501
654	87796	1505	87544	0.23593146834222
655	102132	655	102132	9.5068455302626
655	102132	657	151284	0.44610698986901
655	102132	665	85752	0.0012942029268331
655	102132	676	230652	0.0021446152339451
655	102132	1023	102252	0.37833202341218
655	102132	1043	102258	0.20464325582303
655	102132	1051	85876	0.14470184262707
655	102132	1183	102300	0.1622150705703
655	102132	1255	102321	-0.11312474391765
655	102132	1268	53172	0.051014279629986
655	102132	1269	77748	-0.11568951189776
655	102132	1326	102342	-0.096579318450943
655	102132	1374	45012	-0.035349573079871
655	102132	1375	73684	0.076212551079911
655	102132	1426	40932	0.020052848728945
655	102132	1494	103924	0.28820035925055
655	102132	1495	107508	-0.15371614983506
655	102132	1499	167412	0.035314697794501
655	102132	1501	199668	0.063814217092084
655	102132	1507	101880	0.23593146834222
656	145140	656	145140	9.5895973631747
656	145140	657	151284	0.18678199837846
656	145140	664	79608	3.050785590519e-05
656	145140	666	143096	0.036052340946802
656	145140	674	209148	0.0037921099901388
656	145140	1024	145260	0.37833202341218
656	145140	1044	145266	0.20464325582303
656	145140	1050	79732	0.015041155213974
656	145140	1052	143220	0.35613546007647
656	145140	1184	145308	0.1622150705703
656	145140	1256	145329	-0.11312474391765
656	145140	1267	47028	-0.014202073828791
656	145140	1270	139188	0.24666598069174
656	145140	1327	145350	-0.096579318450943
656	145140	1373	30676	0.010498652134328
656	145140	1470	16368	0.001135777606267
656	145140	1496	145908	0.14117654222197
656	145140	1497	153076	0.33839044896587
656	145140	1498	156660	0.24401682297474
656	145140	1500	168948	-0.23687331427611
656	145140	1509	144888	0.23593146834222
657	151284	657	151284	9.8253050893908
657	151284	665	85752	3.050785590519e-05
657	151284	666	143096	0.0048272028505541
657	151284	675	215292	0.0037921099901388
657	151284	1025	151404	0.37833202341218
657	151284	1045	151410	0.20464325582303
657	151284	1051	85876	0.015041155213974
657	151284	1052	143220	0.25222134894145
657	151284	1185	151452	0.1622150705703
657	151284	1257	151473	-0.11312474391765
657	151284	1268	53172	-0.014202073828791
657	151284	1270	139188	-0.19280419816356
657	151284	1328	151494	-0.096579318450943
657	151284	1425	28644	0.0062838195578394
657	151284	1497	153076	0.28820035925055
657	151284	1498	156660	-0.15371614983506
657	151284	1499	167412	0.23593146834222
657	151284	1501	199668	-0.15689013639675
657	151284	1510	151032	0.23593146834222
658	237813	658	237813	9.1545438938708
658	237813	659	221430	3.050785590519e-05
658	237813	660	233718	0.00058947452571953
658	237813	667	221433	0.0012942029268331
658	237813	668	233721	0.014416221287061
658	237813	672	123132	-1.2444258911857e-05
658	237813	674	209148	0.00040295962660348
658	237813	676	230652	-0.0042059365103978
658	237813	1026	237933	0.37833202341218
658	237813	1046	237939	0.20464325582303
658	237813	1053	221557	0.14470184262707
658	237813	1054	233845	0.33912444360992
658	237813	1186	237981	0.1622150705703
658	237813	1271	188853	0.051014279629986
658	237813	1273	231861	-0.24666598069174
658	237813	1329	238023	-0.096579318450943
658	237813	1376	123349	0.010498652134328
658	237813	1378	209365	-0.076212551079911
658	237813	1380	230869	0.13882287165318
658	237813	1428	176613	-0.020052848728945
658	237813	1430	207333	0.040633404003388
658	237813	1432	230373	-0.050959240244055
658	237813	1472	109041	-0.001135777606267
658	237813	1476	173553	0.0030438928211664
658	237813	1479	205809	-0.0042061595122077
658	237813	1495	107508	4.0443841463535e-05
659	221430	659	221430	9.085433740402
659	221430	660	233718	0.22726871220945
659	221430	667	221433	0.44610698986901
659	221430	669	188666	0.00025543156541257
659	221430	670	217338	0.014416221287061
659	221430	672	123132	2.5032086896566e-05
659	221430	674	209148	0.0032197569663696
659	221430	675	215292	-0.0094859984226552
659	221430	1027	221550	0.37833202341218
659	221430	1053	221557	0.075205776069872
659	221430	1055	188790	0.060058346817629
659	221430	1056	217462	0.33912444360992
659	221430	1187	221598	0.1622150705703
659	221430	1264	221619	0.11312474391765
659	221430	1274	123318	0.014202073828791
659	221430	1276	209334	0.19280419816356
659	221430	1277	215478	-0.24666598069174
659	221430	1384	207318	-0.11986839951616
659	221430	1385	214486	0.13882287165318
659	221430	1435	160230	-0.020052848728945
659	221430	1439	206310	0.057524167302436
659	221430	1440	213990	-0.050959240244055
659	221430	1481	92658	-0.001135777606267
659	221430	1486	157170	0.0030438928211664
659	221430	1493	91636	0.00029829903551742
659	221430	1498	156660	-0.00060665762195303
660	233718	660	233718	9.3308750265501
660	233718	668	233721	0.44610698986901
660	233718	670	217338	0.0012942029268331
660	233718	671	231674	0.036052340946802
660	233718	673	184572	0.00018666388367786
660	233718	674	209148	-0.00089045575123215
660	233718	676	230652	-0.023660459800778
660	233718	1028	233838	0.37833202341218
660	233718	1054	233845	0.075205776069872
660	233718	1056	217462	0.14470184262707
660	233718	1057	231798	0.35613546007647
660	233718	1188	233886	0.1622150705703
660	233718	1265	233907	0.11312474391765
660	233718	1275	184758	0.051014279629986
660	233718	1276	209334	-0.11568951189776
660	233718	1278	230838	-0.23742364005098
660	233718	1381	119254	0.010498652134328
660	233718	1382	176598	-0.035349573079871
660	233718	1386	230358	0.10305090804909
660	233718	1433	111078	-0.0062838195578394
660	233718	1438	203238	0.040633404003388
660	233718	1482	104946	-0.001135777606267
660	233718	1487	169458	0.0030438928211664
660	233718	1490	201714	-0.0042061595122077
660	233718	1494	103924	0.00029829903551742
660	233718	1500	168948	-0.00060665762195303
661	31992	661	31992	9.4818003561886
661	31992	662	47864	0.33281423804227
661	31992	663	55032	0.24834681887385
661	31992	664	79608	-0.21902130721141
661	31992	665	85752	-0.096579318450943
661	31992	666	143096	0.08943296262576
661	31992	1047	32116	0.33281423804227
661	31992	1058	31608	0.13880326390285
661	31992	1239	32172	0.24834681887385
661	31992	1258	32178	-0.21902130721141
661	31992	1279	30648	0.14721558292727
661	31992	1338	32202	-0.096579318450943
661	31992	1359	32209	0.08943296262576
661	31992	1387	28632	0.10305090804909
661	31992	1441	24552	0.050959240244055
661	31992	1470	16368	0.017795290243956
661	31992	1502	55800	-0.23687331427611
661	31992	1503	58872	-0.10156269893563
661	31992	1504	80376	0.15689013639675
661	31992	1505	87544	0.11707181314121
661	31992	1509	144888	-0.06829774668102
661	31992	1510	151032	-0.030116475470678
662	47864	662	47864	9.960540329722
662	47864	663	55032	0.33112909183181
662	47864	664	79608	0.31288758173058
662	47864	666	143096	-0.17439427712023
662	47864	1048	47988	0.33281423804227
662	47864	1058	31608	0.14470184262707
662	47864	1059	46968	0.28060475132151
662	47864	1240	48044	0.24834681887385
662	47864	1259	48050	-0.21902130721141
662	47864	1280	44984	0.23742364005098
662	47864	1339	48074	-0.096579318450943
662	47864	1360	48081	0.08943296262576
662	47864	1388	40920	0.13882287165318
662	47864	1470	16368	-0.016501087317122
662	47864	1502	55800	0.33839044896587
662	47864	1504	80376	0.11766760229756
662	47864	1508	103416	0.11707181314121
662	47864	1512	166904	-0.030116475470678
663	55032	663	55032	9.9305287367635
663	55032	664	79608	0.30018535453681
663	55032	665	85752	0.40971449758991
663	55032	673	184572	0.00047459085938049
663	55032	1049	55156	0.33281423804227
663	55032	1059	46968	0.25222134894145
663	55032	1060	53112	0.35613546007647
663	55032	1241	55212	0.24834681887385
663	55032	1260	55218	-0.21902130721141
663	55032	1279	30648	0.11568951189776
663	55032	1340	55242	-0.096579318450943
663	55032	1361	55249	0.08943296262576
663	55032	1388	40920	-0.11986839951616
663	55032	1441	24552	-0.040633404003388
663	55032	1502	55800	0.14117654222197
663	55032	1503	58872	0.36456985997288
663	55032	1505	87544	0.11766760229756
663	55032	1508	103416	0.15689013639675
663	55032	1511	152568	-0.063814217092084
664	79608	664	79608	10.048761046754
664	79608	665	85752	0.18678199837846
664	79608	666	143096	0.25295564393656
664	79608	674	209148	0.00047459085938049
664	79608	1050	79732	0.33281423804227
664	79608	1059	46968	0.060058346817629
664	79608	1061	77688	0.35613546007647
664	79608	1242	79788	0.24834681887385
664	79608	1261	79794	-0.21902130721141
664	79608	1279	30648	-0.051014279629986
664	79608	1281	73656	0.24666598069174
664	79608	1341	79818	-0.096579318450943
664	79608	1362	79825	0.08943296262576
664	79608	1470	16368	0.0090751718499659
664	79608	1504	80376	0.14117654222197
664	79608	1505	87544	0.33839044896587
664	79608	1506	91128	0.24401682297474
664	79608	1508	103416	-0.23687331427611
664	79608	1509	144888	0.035314697794501
664	79608	1513	198648	-0.030116475470678
665	85752	665	85752	9.9552471924762
665	85752	666	143096	0.49765318130779
665	85752	675	215292	0.00047459085938049
665	85752	1051	85876	0.33281423804227
665	85752	1060	53112	0.060058346817629
665	85752	1061	77688	0.25222134894145
665	85752	1243	85932	0.24834681887385
665	85752	1262	85938	-0.21902130721141
665	85752	1281	73656	-0.19280419816356
665	85752	1342	85962	-0.096579318450943
665	85752	1363	85969	0.08943296262576
665	85752	1387	28632	-0.035349573079871
665	85752	1441	24552	0.020052848728945
665	85752	1505	87544	0.28820035925055
665	85752	1506	91128	-0.15371614983506
665	85752	1507	101880	0.23593146834222
665	85752	1510	151032	0.035314697794501
665	85752	1513	198648	-0.06829774668102
666	143096	666	143096	9.4843529282331
666	143096	1052	143220	0.33281423804227
666	143096	1061	77688	0.015041155213974
666	143096	1062	139128	0.33912444360992
666	143096	1244	143276	0.24834681887385
666	143096	1263	143282	-0.21902130721141
666	143096	1280	44984	-0.014202073828791
666	143096	1343	143306	-0.096579318450943
666	143096	1364	143313	0.08943296262576
666	143096	1387	28632	0.010498652134328
666	143096	1470	16368	-0.0030329439499171
666	143096	1509	144888	0.28820035925055
666	143096	1510	151032	0.33839044896587
666	143096	1512	166904	-0.23687331427611
666	143096	1513	198648	0.11707181314121
667	221433	667	221433	8.3683507425687
667	221433	668	233721	0.22726871220945
667	221433	669	188666	4.617573868857e-06
667	221433	670	217338	0.00058947452571953
667	221433	672	123132	-2.9413702882571e-06
667	221433	674	209148	-0.00056712836336786
667	221433	675	215292	0.0019291893569003
667	221433	1053	221557	0.33281423804227
667	221433	1063	188793	0.060058346817629
667	221433	1064	217465	0.33912444360992
667	221433	1245	221613	0.24834681887385
667	221433	1264	221619	-0.21902130721141
667	221433	1282	123321	0.014202073828791
667	221433	1284	209337	0.19280419816356
667	221433	1285	215481	-0.24666598069174
667	221433	1344	221643	-0.096579318450943
667	221433	1392	207321	-0.11986839951616
667	221433	1393	214489	0.13882287165318
667	221433	1444	160233	-0.020052848728945
667	221433	1448	206313	0.057524167302436
667	221433	1449	213993	-0.050959240244055
667	221433	1471	94705	-0.0030329439499171
667	221433	1474	158193	0.0090751718499659
667	221433	1479	205809	-0.017795290243956
667	221433	1506	91128	4.0443841463535e-05
668	233721	668	233721	8.6252656354336
668	233721	670	217338	3.050785590519e-05
668	233721	671	231674	0.0019740128289364
668	233721	673	184572	-2.5032086896566e-05
668	233721	674	209148	0.00013659664574588
668	233721	676	230652	0.0055992811383084
668	233721	1054	233845	0.33281423804227
668	233721	1064	217465	0.14470184262707
668	233721	1065	231801	0.35613546007647
668	233721	1246	233901	0.24834681887385
668	233721	1265	233907	-0.21902130721141
668	233721	1283	184761	0.051014279629986
668	233721	1284	209337	-0.11568951189776
668	233721	1286	230841	-0.23742364005098
668	233721	1345	233931	-0.096579318450943
668	233721	1389	119257	0.010498652134328
668	233721	1390	176601	-0.035349573079871
668	233721	1394	230361	0.10305090804909
668	233721	1442	111081	-0.0062838195578394
668	233721	1447	203241	0.040633404003388
668	233721	1475	170481	0.0090751718499659
668	233721	1478	202225	-0.016501087317122
668	233721	1508	103416	4.0443841463535e-05
669	188666	669	188666	8.4122489971766
669	188666	670	217338	0.4312120628851
669	188666	671	231674	-0.18939059350787
669	188666	672	123132	4.617573868857e-06
669	188666	673	184572	0.0037496701120444
669	188666	1055	188790	0.33281423804227
669	188666	1063	188793	0.075205776069872
669	188666	1066	123258	0.015041155213974
669	188666	1067	184698	0.33912444360992
669	188666	1247	188846	0.24834681887385
669	188666	1288	176570	0.19280419816356
669	188666	1289	182714	-0.24666598069174
669	188666	1370	188883	-0.08943296262576
669	188666	1397	160218	0.076212551079911
669	188666	1398	174554	-0.11986839951616
669	188666	1399	181722	0.13882287165318
669	188666	1453	158186	-0.040633404003388
669	188666	1455	173546	0.057524167302436
669	188666	1456	181226	-0.050959240244055
669	188666	1480	61938	-0.0030329439499171
669	188666	1486	157170	0.016501087317122
669	188666	1488	173042	-0.017795290243956
669	188666	1503	58872	0.00029829903551742
670	217338	670	217338	9.1852221597181
670	217338	671	231674	0.37207864695097
670	217338	673	184572	4.4120554323857e-05
670	217338	674	209148	0.0010914443350817
670	217338	675	215292	0.010852638197031
670	217338	1056	217462	0.33281423804227
670	217338	1064	217465	0.075205776069872
670	217338	1067	184698	0.060058346817629
670	217338	1068	209274	0.25222134894145
670	217338	1069	215418	0.35613546007647
670	217338	1248	217518	0.24834681887385
670	217338	1287	119226	0.014202073828791
670	217338	1291	214458	-0.23742364005098
670	217338	1371	217555	-0.08943296262576
670	217338	1397	160218	-0.035349573079871
670	217338	1400	203226	-0.11986839951616
670	217338	1402	213978	0.10305090804909
670	217338	1450	94698	-0.0062838195578394
670	217338	1457	202218	0.057524167302436
670	217338	1485	154098	0.0090751718499659
670	217338	1490	201714	-0.017795290243956
670	217338	1505	87544	0.00029829903551742
670	217338	1511	152568	-0.00060665762195303
671	231674	671	231674	9.2499070781531
671	231674	675	215292	0.00025543156541257
671	231674	676	230652	0.027207615802659
671	231674	1057	231798	0.33281423804227
671	231674	1065	231801	0.075205776069872
671	231674	1069	215418	0.14470184262707
671	231674	1070	230778	0.28060475132151
671	231674	1249	231854	0.24834681887385
671	231674	1289	182714	0.051014279629986
671	231674	1290	207290	-0.11568951189776
671	231674	1292	230330	-0.14721558292727
671	231674	1372	231891	-0.08943296262576
671	231674	1396	117210	0.010498652134328
671	231674	1398	174554	-0.035349573079871
671	231674	1400	203226	0.076212551079911
671	231674	1451	109034	-0.0062838195578394
671	231674	1454	170474	0.020052848728945
671	231674	1482	104946	0.0030329439499171
671	231674	1489	200178	-0.016501087317122
671	231674	1507	101880	0.00029829903551742
671	231674	1512	166904	-0.00060665762195303
672	123132	672	123132	7.367428594701
672	123132	673	184572	0.38824935807618
672	123132	674	209148	0.19565928536191
672	123132	675	215292	-0.22185677604353
672	123132	676	230652	0.080613783115958
672	123132	1066	123258	0.20464325582303
672	123132	1071	119164	0.33912444360992
672	123132	1274	123318	0.21902130721141
672	123132	1282	123321	-0.11312474391765
672	123132	1293	111036	0.19280419816356
672	123132	1294	117180	-0.24666598069174
672	123132	1354	123342	0.096579318450943
672	123132	1376	123349	-0.08943296262576
672	123132	1403	94684	0.076212551079911
672	123132	1404	109020	-0.11986839951616
672	123132	1405	116188	0.13882287165318
672	123132	1459	61932	0.020052848728945
672	123132	1460	92652	-0.040633404003388
672	123132	1462	108012	0.057524167302436
672	123132	1463	115692	-0.050959240244055
672	123132	1491	59892	-0.0090751718499659
672	123132	1493	91636	0.016501087317122
672	123132	1495	107508	-0.017795290243956
672	123132	1503	58872	0.0030438928211664
672	123132	1506	91128	-0.0042061595122077
673	184572	673	184572	8.5715812438998
673	184572	674	209148	0.30018535453681
673	184572	675	215292	0.40971449758991
673	184572	676	230652	-0.24735935246268
673	184572	1067	184698	0.20464325582303
673	184572	1071	119164	0.015041155213974
673	184572	1072	176508	0.25222134894145
673	184572	1073	182652	0.35613546007647
673	184572	1275	184758	0.21902130721141
673	184572	1283	184761	-0.11312474391765
673	184572	1295	160188	0.11568951189776
673	184572	1297	181692	-0.23742364005098
673	184572	1355	184782	0.096579318450943
673	184572	1377	184789	-0.08943296262576
673	184572	1407	170460	-0.11986839951616
673	184572	1409	181212	0.10305090804909
673	184572	1459	61932	-0.0062838195578394
673	184572	1464	154092	-0.040633404003388
673	184572	1466	169452	0.057524167302436
673	184572	1497	153076	0.016501087317122
673	184572	1500	168948	-0.017795290243956
673	184572	1502	55800	0.001135777606267
673	184572	1511	152568	-0.0042061595122077
674	209148	674	209148	8.7357001182487
674	209148	675	215292	0.18678199837846
674	209148	676	230652	0.17452035495526
674	209148	1068	209274	0.20464325582303
674	209148	1072	176508	0.060058346817629
674	209148	1074	207228	0.35613546007647
674	209148	1276	209334	0.21902130721141
674	209148	1284	209337	-0.11312474391765
674	209148	1293	111036	0.014202073828791
674	209148	1295	160188	-0.051014279629986
674	209148	1298	203196	0.24666598069174
674	209148	1299	206268	-0.23742364005098
674	209148	1356	209358	0.096579318450943
674	209148	1378	209365	-0.08943296262576
674	209148	1403	94684	-0.010498652134328
674	209148	1410	202204	-0.13882287165318
674	209148	1411	205788	0.10305090804909
674	209148	1469	201708	0.050959240244055
674	209148	1496	145908	0.0090751718499659
674	209148	1504	80376	0.001135777606267
674	209148	1509	144888	-0.0030438928211664
675	215292	675	215292	9.0982220830728
675	215292	676	230652	0.39577496394029
675	215292	1069	215418	0.20464325582303
675	215292	1073	182652	0.060058346817629
675	215292	1074	207228	0.25222134894145
675	215292	1075	214396	0.28060475132151
675	215292	1277	215478	0.21902130721141
675	215292	1285	215481	-0.11312474391765
675	215292	1294	117180	0.014202073828791
675	215292	1298	203196	-0.19280419816356
675	215292	1300	213948	-0.14721558292727
675	215292	1357	215502	0.096579318450943
675	215292	1379	215509	-0.08943296262576
675	215292	1406	158172	-0.035349573079871
675	215292	1460	92652	-0.0062838195578394
675	215292	1464	154092	0.020052848728945
675	215292	1468	200172	0.057524167302436
675	215292	1492	88564	0.0030329439499171
675	215292	1501	199668	-0.017795290243956
675	215292	1510	151032	-0.0030438928211664
676	230652	676	230652	8.918487162757
676	230652	1070	230778	0.20464325582303
676	230652	1075	214396	0.14470184262707
676	230652	1076	230268	0.13880326390285
676	230652	1278	230838	0.21902130721141
676	230652	1286	230841	-0.11312474391765
676	230652	1297	181692	0.051014279629986
676	230652	1299	206268	-0.11568951189776
676	230652	1358	230862	0.096579318450943
676	230652	1380	230869	-0.08943296262576
676	230652	1405	116188	0.010498652134328
676	230652	1408	173532	-0.035349573079871
676	230652	1410	202204	0.076212551079911
676	230652	1462	108012	-0.0062838195578394
676	230652	1466	169452	0.020052848728945
676	230652	1468	200172	-0.040633404003388
676	230652	1494	103924	0.0030329439499171
676	230652	1499	167412	-0.0090751718499659
676	230652	1507	101880	-0.001135777606267
676	230652	1513	198648	0.0042061595122077
677	64263	677	64263	8.8688463917447
677	64263	678	96007	0.31288758173058
677	64263	679	110343	0.24735935246268
677	64263	680	159495	-0.17439427712023
677	64263	681	171783	-0.080613783115958
677	64263	682	63243	0.077434232075274
677	64263	686	61197	0.023660459800778
677	64263	689	57102	0.0042059365103978
677	64263	691	192783	-0.0021446152339451
677	64263	696	61203	-0.063412675558278
677	64263	699	57109	-0.016684978687231
677	64263	701	48918	-0.0025235619062387
677	64263	702	127255	-0.014179505318345
677	64263	703	190743	0.0060794127502921
677	64263	738	57123	0.042831368578837
677	64263	740	48933	0.0095660710677788
677	64263	741	32550	0.0011972147170725
677	64263	742	125223	0.034199684335468
677	64263	743	186663	-0.01309411976986
677	64263	804	63798	-0.030116475470678
677	64263	851	48963	-0.023547251859148
677	64263	852	32581	-0.0043436719965649
677	64263	853	121159	-0.06362598540283
677	64263	855	178503	0.022683430359034
677	64263	857	189255	-0.0097646593079324
677	64263	884	63822	-0.06829774668102
677	64263	907	63829	0.11707181314121
677	64263	963	63843	-0.10156269893563
677	64263	987	62310	0.0097646593079324
677	64263	1077	32643	0.010094782829298
677	64263	1078	113031	0.095924675786055
677	64263	1080	123783	-0.041293215507929
677	64263	1081	162183	-0.031907108546042
677	64263	1084	185223	0.031745552527978
677	64263	1100	63885	0.15689013639675
677	64263	1123	63891	-0.23687331427611
677	64263	1147	62358	0.022773983335288
677	64263	1201	62373	-0.045881350564365
677	64263	1212	60326	-0.0094423040474593
677	64263	1302	62403	0.047192246294776
677	64263	1313	60357	0.014419853034515
677	64263	1322	56262	0.0025633054836255
678	96007	678	96007	9.0676046809646
678	96007	679	110343	0.37207864695097
678	96007	680	159495	0.25295564393656
678	96007	682	63243	0.00025543156541257
678	96007	683	93963	0.036052340946802
678	96007	687	89869	0.0094859984226552
678	96007	690	81678	0.0014347338831408
678	96007	697	89875	-0.029665794955098
678	96007	700	81685	-0.0066256370561747
678	96007	702	127255	0.016978889193726
678	96007	705	222487	0.0060794127502921
678	96007	739	81699	0.01992366210218
678	96007	741	32550	-0.00036017076177084
678	96007	746	218407	-0.01309411976986
678	96007	747	221991	-0.0094423040474593
678	96007	805	95542	-0.030116475470678
678	96007	852	32581	0.001544219401335
678	96007	854	124231	-0.11192623964335
678	96007	858	210247	0.022683430359034
678	96007	860	217927	0.022773983335288
678	96007	885	95566	-0.06829774668102
678	96007	908	95573	0.11707181314121
678	96007	921	95062	0.031745552527978
678	96007	964	95587	-0.10156269893563
678	96007	977	95077	-0.041293215507929
678	96007	1077	32643	-0.0043436719965649
678	96007	1079	120199	0.18047490611513
678	96007	1080	123783	0.13014230558653
678	96007	1086	209799	-0.042542811394723
678	96007	1101	95629	0.15689013639675
678	96007	1114	95118	0.042542811394723
678	96007	1124	95635	-0.23687331427611
678	96007	1137	95125	-0.09630761014612
678	96007	1191	95139	0.13014230558653
678	96007	1215	92070	-0.0094423040474593
678	96007	1316	92101	0.014419853034515
678	96007	1325	88006	0.0025633054836255
679	110343	679	110343	8.5845768117639
679	110343	680	159495	0.44610698986901
679	110343	681	171783	0.38824935807618
679	110343	683	93963	0.0012942029268331
679	110343	684	106251	0.014416221287061
679	110343	686	61197	0.00018666388367786
679	110343	690	81678	-0.00040295962660348
679	110343	694	238863	0.0021446152339451
679	110343	696	61203	-0.00089045575123215
679	110343	700	81685	0.0021489337484231
679	110343	701	48918	0.00021059376995403
679	110343	707	238359	-0.0025633054836255
679	110343	739	81699	-0.0074946114944791
679	110343	740	48933	-0.0010809535809345
679	110343	742	125223	-0.050087663663237
679	110343	748	232743	-0.01309411976986
679	110343	806	109878	-0.030116475470678
679	110343	851	48963	0.0036752421751773
679	110343	854	124231	0.13633315596268
679	110343	861	232263	0.022773983335288
679	110343	886	109902	-0.06829774668102
679	110343	909	109909	0.11707181314121
679	110343	923	109398	0.031745552527978
679	110343	965	109923	-0.10156269893563
679	110343	979	109413	-0.041293215507929
679	110343	991	108390	-0.0097646593079324
679	110343	1078	113031	0.14881314186945
679	110343	1080	123783	-0.10288652639977
679	110343	1085	208263	0.031907108546042
679	110343	1088	231303	-0.031745552527978
679	110343	1102	109965	0.15689013639675
679	110343	1116	109454	0.042542811394723
679	110343	1125	109971	-0.23687331427611
679	110343	1139	109461	-0.09630761014612
679	110343	1151	108438	-0.022773983335288
679	110343	1193	109475	0.13014230558653
679	110343	1205	108453	0.045881350564365
679	110343	1306	108483	-0.047192246294776
679	110343	1326	102342	0.0025633054836255
680	159495	680	159495	8.4100033740911
680	159495	681	171783	0.22726871220945
680	159495	683	93963	3.050785590519e-05
680	159495	685	155403	0.014416221287061
680	159495	686	61197	-2.5032086896566e-05
680	159495	688	147213	0.0032197569663696
680	159495	692	223503	0.0037921099901388
680	159495	696	61203	0.00013659664574588
680	159495	698	147219	-0.01164947174712
680	159495	703	190743	0.016978889193726
680	159495	705	222487	-0.014179505318345
680	159495	741	32550	7.2063572062299e-05
680	159495	744	189735	-0.053890411680131
680	159495	747	221991	0.014419853034515
680	159495	809	159030	-0.030116475470678
680	159495	852	32581	-0.00036017076177084
680	159495	857	189255	0.047192246294776
680	159495	859	216391	0.06362598540283
680	159495	889	159054	-0.06829774668102
680	159495	912	159061	0.11707181314121
680	159495	926	158550	0.031745552527978
680	159495	968	159075	-0.10156269893563
680	159495	982	158565	-0.041293215507929
680	159495	994	157542	-0.0097646593079324
680	159495	1077	32643	0.0011972147170725
680	159495	1081	162183	0.14881314186945
680	159495	1083	183687	0.18047490611513
680	159495	1085	208263	-0.095924675786055
680	159495	1087	215943	-0.09630761014612
680	159495	1105	159117	0.15689013639675
680	159495	1119	158606	0.042542811394723
680	159495	1128	159123	-0.23687331427611
680	159495	1142	158613	-0.09630761014612
680	159495	1154	157590	-0.022773983335288
680	159495	1196	158627	0.13014230558653
680	159495	1208	157605	0.045881350564365
680	159495	1309	157635	-0.047192246294776
680	159495	1328	151494	0.0025633054836255
681	171783	681	171783	8.2290107917179
681	171783	684	106251	3.050785590519e-05
681	171783	685	155403	0.0012942029268331
681	171783	688	147213	-0.00089045575123215
681	171783	689	57102	-1.2444258911857e-05
681	171783	693	235791	0.0037921099901388
681	171783	698	147219	0.003706126563204
681	171783	699	57109	8.7263943696185e-05
681	171783	701	48918	-3.56358323385e-05
681	171783	706	234775	-0.014179505318345
681	171783	738	57123	-0.00040295962660348
681	171783	740	48933	0.00021059376995403
681	171783	743	186663	-0.050087663663237
681	171783	748	232743	0.034199684335468
681	171783	749	234279	0.014419853034515
681	171783	811	171318	-0.030116475470678
681	171783	851	48963	-0.00082921296919398
681	171783	855	178503	-0.10307072362624
681	171783	856	185671	0.13633315596268
681	171783	861	232263	-0.045881350564365
681	171783	891	171342	-0.06829774668102
681	171783	914	171349	0.11707181314121
681	171783	927	170838	0.031745552527978
681	171783	970	171363	-0.10156269893563
681	171783	983	170853	-0.041293215507929
681	171783	995	169830	-0.0097646593079324
681	171783	1082	177543	0.23979719374269
681	171783	1083	183687	-0.24401682297474
681	171783	1084	185223	-0.10288652639977
681	171783	1088	231303	0.041293215507929
681	171783	1107	171405	0.15689013639675
681	171783	1120	170894	0.042542811394723
681	171783	1130	171411	-0.23687331427611
681	171783	1143	170901	-0.09630761014612
681	171783	1155	169878	-0.022773983335288
681	171783	1197	170915	0.13014230558653
681	171783	1209	169893	0.045881350564365
681	171783	1219	167846	0.0094423040474593
681	171783	1310	169923	-0.047192246294776
681	171783	1320	167877	-0.014419853034515
682	63243	682	63243	9.2315779857666
682	63243	683	93963	0.40971449758991
682	63243	684	106251	0.18939059350787
682	63243	685	155403	-0.22185677604353
682	63243	686	61197	0.010852638197031
682	63243	689	57102	0.0019291893569003
682	63243	691	192783	0.00047459085938049
682	63243	696	61203	0.087513991231096
682	63243	708	48921	-0.0066256370561747
682	63243	709	32538	-0.00082921296919398
682	63243	712	189723	0.0060794127502921
682	63243	738	57123	-0.069455548596108
682	63243	750	32553	0.0036752421751773
682	63243	752	124203	0.034199684335468
682	63243	754	185643	-0.01309411976986
682	63243	755	189227	-0.0094423040474593
682	63243	828	62778	-0.030116475470678
682	63243	851	48963	0.04529710243916
682	63243	863	120139	-0.06362598540283
682	63243	864	123723	-0.045881350564365
682	63243	866	177483	0.022683430359034
682	63243	868	185163	0.022773983335288
682	63243	930	62809	0.11707181314121
682	63243	942	62298	0.031745552527978
682	63243	998	62313	-0.041293215507929
682	63243	1077	32643	-0.023547251859148
682	63243	1090	112011	0.095924675786055
682	63243	1092	119691	0.09630761014612
682	63243	1093	161163	-0.031907108546042
682	63243	1095	177035	-0.042542811394723
682	63243	1112	62862	0.063814217092084
682	63243	1158	62361	-0.09630761014612
682	63243	1189	62883	-0.24401682297474
682	63243	1232	59306	-0.0094423040474593
682	63243	1302	62403	0.10288652639977
682	63243	1332	59337	0.014419853034515
682	63243	1340	55242	0.0025633054836255
683	93963	683	93963	9.2790100705165
683	93963	684	106251	0.22726871220945
683	93963	685	155403	0.38824935807618
683	93963	686	61197	4.4120554323857e-05
683	93963	687	89869	0.0037496701120444
683	93963	690	81678	0.00056712836336786
683	93963	692	223503	0.00047459085938049
683	93963	696	61203	0.0010914443350817
683	93963	697	89875	0.040611030587724
683	93963	709	32538	0.00021059376995403
683	93963	710	125211	0.016978889193726
683	93963	715	221979	-0.0025633054836255
683	93963	739	81699	-0.031707971707412
683	93963	750	32553	-0.0010809535809345
683	93963	752	124203	-0.053890411680131
683	93963	757	216363	-0.01309411976986
683	93963	829	93498	-0.030116475470678
683	93963	864	123723	0.047192246294776
683	93963	869	208203	0.022683430359034
683	93963	871	215883	0.022773983335288
683	93963	931	93529	0.11707181314121
683	93963	944	93018	0.031745552527978
683	93963	1000	93033	-0.041293215507929
683	93963	1012	92010	-0.0097646593079324
683	93963	1077	32643	0.0095660710677788
683	93963	1089	96651	0.14881314186945
683	93963	1091	118155	0.18047490611513
683	93963	1098	207755	-0.042542811394723
683	93963	1099	214923	-0.031745552527978
683	93963	1113	93582	0.063814217092084
683	93963	1160	93081	-0.09630761014612
683	93963	1172	92058	-0.022773983335288
683	93963	1190	93603	-0.24401682297474
683	93963	1225	92073	0.045881350564365
683	93963	1304	93123	0.10288652639977
683	93963	1342	85962	0.0025633054836255
684	106251	684	106251	8.657503619441
684	106251	685	155403	0.44610698986901
684	106251	687	89869	0.00025543156541257
684	106251	689	57102	2.5032086896566e-05
684	106251	690	81678	-0.00013659664574588
684	106251	693	235791	0.00047459085938049
684	106251	697	89875	0.0048272028505541
684	106251	708	48921	0.0005345374850775
684	106251	716	232731	-0.0060794127502921
684	106251	717	234267	-0.0025633054836255
684	106251	738	57123	-0.0032197569663696
684	106251	739	81699	0.01164947174712
684	106251	751	121131	-0.050087663663237
684	106251	759	232235	0.0094423040474593
684	106251	831	105786	-0.030116475470678
684	106251	851	48963	-0.0066256370561747
684	106251	862	112971	-0.10307072362624
684	106251	863	120139	0.13633315596268
684	106251	872	231243	-0.0097646593079324
684	106251	933	105817	0.11707181314121
684	106251	945	105306	0.031745552527978
684	106251	1001	105321	-0.041293215507929
684	106251	1013	104298	-0.0097646593079324
684	106251	1090	112011	0.23979719374269
684	106251	1091	118155	-0.24401682297474
684	106251	1092	119691	-0.10288652639977
684	106251	1097	204171	0.031907108546042
684	106251	1115	105870	0.063814217092084
684	106251	1161	105369	-0.09630761014612
684	106251	1173	104346	-0.022773983335288
684	106251	1192	105891	-0.24401682297474
684	106251	1226	104361	0.045881350564365
684	106251	1235	102314	0.0094423040474593
684	106251	1305	105411	0.10288652639977
684	106251	1335	102345	-0.014419853034515
685	155403	685	155403	8.466854348717
685	155403	687	89869	4.617573868857e-06
685	155403	688	147213	0.0010914443350817
685	155403	689	57102	-2.9413702882571e-06
685	155403	697	89875	0.00014922134372048
685	155403	698	147219	0.01567976622894
685	155403	709	32538	-3.56358323385e-05
685	155403	711	186651	0.016978889193726
685	155403	714	218395	-0.014179505318345
685	155403	738	57123	0.00056712836336786
685	155403	750	32553	0.00021059376995403
685	155403	754	185643	-0.053890411680131
685	155403	757	216363	0.034199684335468
685	155403	758	217899	0.014419853034515
685	155403	834	154938	-0.030116475470678
685	155403	865	162123	-0.10307072362624
685	155403	867	183627	0.11192623964335
685	155403	868	185163	0.047192246294776
685	155403	871	215883	-0.045881350564365
685	155403	936	154969	0.11707181314121
685	155403	948	154458	0.031745552527978
685	155403	1004	154473	-0.041293215507929
685	155403	1015	153450	-0.0097646593079324
685	155403	1077	32643	-0.0025235619062387
685	155403	1093	161163	0.23979719374269
685	155403	1096	183179	-0.13014230558653
685	155403	1097	204171	-0.095924675786055
685	155403	1099	214923	0.041293215507929
685	155403	1118	155022	0.063814217092084
685	155403	1164	154521	-0.09630761014612
685	155403	1175	153498	-0.022773983335288
685	155403	1195	155043	-0.24401682297474
685	155403	1228	153513	0.045881350564365
685	155403	1237	151466	0.0094423040474593
685	155403	1308	154563	0.10288652639977
685	155403	1337	151497	-0.014419853034515
686	61197	686	61197	9.1007170721374
686	61197	687	89869	0.4312120628851
686	61197	688	147213	-0.19565928536191
686	61197	689	57102	0.00058947452571953
686	61197	696	61203	0.30018535453681
686	61197	699	57109	0.040611030587724
686	61197	708	48921	0.01164947174712
686	61197	719	124189	0.014179505318345
686	61197	722	189213	-0.0025633054836255
686	61197	740	48933	-0.031707971707412
686	61197	750	32553	-0.0074946114944791
686	61197	762	123693	-0.014419853034515
686	61197	765	183597	-0.01309411976986
686	61197	839	60732	-0.030116475470678
686	61197	852	32581	0.01992366210218
686	61197	875	118093	-0.06362598540283
686	61197	878	175437	0.022683430359034
686	61197	880	183117	0.022773983335288
686	61197	953	60252	0.031745552527978
686	61197	997	60777	0.10156269893563
686	61197	1020	59244	-0.0097646593079324
686	61197	1100	63885	0.14881314186945
686	61197	1102	109965	0.095924675786055
686	61197	1104	117645	0.09630761014612
686	61197	1105	159117	-0.031907108546042
686	61197	1108	174989	-0.042542811394723
686	61197	1109	182157	-0.031745552527978
686	61197	1157	60825	0.23687331427611
686	61197	1180	59292	-0.022773983335288
686	61197	1200	60837	-0.24401682297474
686	61197	1222	60329	-0.13014230558653
686	61197	1313	60357	0.10288652639977
686	61197	1332	59337	0.047192246294776
686	61197	1348	53196	0.0025633054836255
687	89869	687	89869	8.9385096359573
687	89869	688	147213	0.49765318130779
687	89869	689	57102	4.617573868857e-06
687	89869	690	81678	0.00014922134372048
687	89869	697	89875	0.30018535453681
687	89869	699	57109	0.0010914443350817
687	89869	700	81685	0.01567976622894
687	89869	718	121117	0.016978889193726
687	89869	724	216349	-0.0060794127502921
687	89869	725	217885	-0.0025633054836255
687	89869	750	32553	0.0021489337484231
687	89869	761	120109	-0.053890411680131
687	89869	769	215853	0.0094423040474593
687	89869	841	89404	-0.030116475470678
687	89869	852	32581	-0.0066256370561747
687	89869	873	96589	-0.10307072362624
687	89869	875	118093	0.11192623964335
687	89869	876	119629	0.047192246294776
687	89869	881	204109	0.022683430359034
687	89869	883	214861	-0.0097646593079324
687	89869	955	88924	0.031745552527978
687	89869	999	89449	0.10156269893563
687	89869	1022	87916	-0.0097646593079324
687	89869	1101	95629	0.23979719374269
687	89869	1104	117645	-0.13014230558653
687	89869	1110	203661	-0.042542811394723
687	89869	1159	89497	0.23687331427611
687	89869	1182	87964	-0.022773983335288
687	89869	1202	89509	-0.24401682297474
687	89869	1224	89001	-0.13014230558653
687	89869	1243	85932	0.0094423040474593
687	89869	1315	89029	0.10288652639977
687	89869	1334	88009	0.047192246294776
688	147213	688	147213	7.8283972614711
688	147213	690	81678	4.2423609926785e-07
688	147213	698	147219	0.30018535453681
688	147213	700	81685	0.00014922134372048
688	147213	708	48921	-0.00013659664574588
688	147213	720	178461	0.016978889193726
688	147213	723	210205	-0.014179505318345
688	147213	740	48933	0.00056712836336786
688	147213	750	32553	-0.00040295962660348
688	147213	763	162093	0.050087663663237
688	147213	764	177453	-0.053890411680131
688	147213	767	208173	0.034199684335468
688	147213	768	209709	0.014419853034515
688	147213	845	146748	-0.030116475470678
688	147213	852	32581	0.0014347338831408
688	147213	877	161101	-0.13633315596268
688	147213	878	175437	0.11192623964335
688	147213	879	176973	0.047192246294776
688	147213	881	204109	-0.06362598540283
688	147213	882	207693	-0.045881350564365
688	147213	958	146268	0.031745552527978
688	147213	1003	146793	0.10156269893563
688	147213	1024	145260	-0.0097646593079324
688	147213	1105	159117	0.24401682297474
688	147213	1106	160653	0.10288652639977
688	147213	1107	171405	-0.18047490611513
688	147213	1108	174989	-0.13014230558653
688	147213	1110	203661	0.09630761014612
688	147213	1111	206733	0.041293215507929
688	147213	1163	146841	0.23687331427611
688	147213	1184	145308	-0.022773983335288
688	147213	1206	146853	-0.24401682297474
688	147213	1227	146345	-0.13014230558653
688	147213	1244	143276	0.0094423040474593
688	147213	1318	146373	0.10288652639977
688	147213	1336	145353	0.047192246294776
688	147213	1350	139212	-0.0025633054836255
689	57102	689	57102	8.3214462661143
689	57102	690	81678	0.30018535453681
689	57102	699	57109	0.49765318130779
689	57102	701	48918	0.01567976622894
689	57102	709	32538	0.003706126563204
689	57102	728	120094	0.014179505318345
689	57102	732	183582	-0.0060794127502921
689	57102	733	185118	-0.0025633054836255
689	57102	738	57123	-0.19565928536191
689	57102	741	32550	-0.01164947174712
689	57102	773	118062	-0.034199684335468
689	57102	774	119598	-0.014419853034515
689	57102	778	183086	0.0094423040474593
689	57102	884	63822	-0.10307072362624
689	57102	888	117582	0.045881350564365
689	57102	891	171342	0.022683430359034
689	57102	893	182094	-0.0097646593079324
689	57102	952	56668	-0.11707181314121
689	57102	1008	56682	0.10156269893563
689	57102	1019	56172	0.041293215507929
689	57102	1112	62862	0.23979719374269
689	57102	1115	105870	0.095924675786055
689	57102	1117	116622	-0.041293215507929
689	57102	1118	155022	-0.031907108546042
689	57102	1120	170894	-0.042542811394723
689	57102	1168	56730	0.23687331427611
689	57102	1179	56220	0.09630761014612
689	57102	1211	56742	-0.24401682297474
689	57102	1231	56234	-0.13014230558653
689	57102	1241	55212	-0.045881350564365
689	57102	1322	56262	0.10288652639977
689	57102	1340	55242	0.047192246294776
689	57102	1348	53196	0.014419853034515
690	81678	690	81678	7.9589126489387
690	81678	700	81685	0.49765318130779
690	81678	701	48918	0.0010914443350817
690	81678	709	32538	-0.00089045575123215
690	81678	727	112926	0.016978889193726
690	81678	734	208158	-0.0060794127502921
690	81678	735	209694	-0.0025633054836255
690	81678	739	81699	-0.19565928536191
690	81678	741	32550	0.0032197569663696
690	81678	771	96558	0.050087663663237
690	81678	772	111918	-0.053890411680131
690	81678	779	204078	0.01309411976986
690	81678	780	207662	0.0094423040474593
690	81678	885	95566	-0.13633315596268
690	81678	886	109902	0.11192623964335
690	81678	887	111438	0.047192246294776
690	81678	894	203598	-0.022773983335288
690	81678	895	206670	-0.0097646593079324
690	81678	954	81244	-0.11707181314121
690	81678	1010	81258	0.10156269893563
690	81678	1021	80748	0.041293215507929
690	81678	1113	93582	0.24401682297474
690	81678	1114	95118	0.10288652639977
690	81678	1115	105870	-0.18047490611513
690	81678	1116	109454	-0.13014230558653
690	81678	1122	202638	0.031745552527978
690	81678	1170	81306	0.23687331427611
690	81678	1181	80796	0.09630761014612
690	81678	1213	81318	-0.24401682297474
690	81678	1233	80810	-0.13014230558653
690	81678	1242	79788	-0.045881350564365
690	81678	1324	80838	0.10288652639977
690	81678	1341	79818	0.047192246294776
690	81678	1349	77772	0.014419853034515
691	192783	691	192783	9.7063812179932
691	192783	692	223503	0.40971449758991
691	192783	693	235791	0.18939059350787
691	192783	694	238863	-0.24735935246268
691	192783	695	246543	0.096579318450943
691	192783	702	127255	0.00014922134372048
691	192783	703	190743	0.087513991231096
691	192783	711	186651	0.029665794955098
691	192783	712	189723	-0.063412675558278
691	192783	720	178461	0.0066256370561747
691	192783	721	185629	-0.016684978687231
691	192783	722	189213	0.035349573079871
691	192783	730	162078	0.00082921296919398
691	192783	731	177438	-0.0025235619062387
691	192783	733	185118	0.0062838195578394
691	192783	743	186663	-0.069455548596108
691	192783	744	189735	0.12635238731669
691	192783	753	178475	-0.01992366210218
691	192783	754	185643	0.042831368578837
691	192783	755	189227	-0.076212551079911
691	192783	763	162093	-0.0036752421751773
691	192783	764	177453	0.0095660710677788
691	192783	766	185133	-0.020052848728945
691	192783	775	161070	0.0011972147170725
691	192783	777	176942	-0.0030329439499171
691	192783	855	178503	0.04529710243916
691	192783	856	185671	-0.082087684855329
691	192783	857	189255	0.11986839951616
691	192783	865	162123	0.010706587849256
691	192783	866	177483	-0.023547251859148
691	192783	868	185163	0.040633404003388
691	192783	877	161101	-0.0043436719965649
691	192783	879	176973	0.0090751718499659
691	192783	884	63822	-0.000102947960089
691	192783	890	160590	0.001135777606267
691	192783	1081	162183	-0.023547251859148
691	192783	1082	177543	0.042708696585493
691	192783	1084	185223	-0.057524167302436
691	192783	1093	161163	0.010094782829298
691	192783	1095	177035	-0.016501087317122
691	192783	1100	63885	0.00042567634384801
691	192783	1106	160653	-0.0030438928211664
691	192783	1112	62862	-9.7065219512485e-05
691	192783	1247	188846	0.0094423040474593
691	192783	1351	188877	-0.014419853034515
691	192783	1355	184782	-0.0025633054836255
692	223503	692	223503	10.255735686203
692	223503	693	235791	0.22726871220945
692	223503	694	238863	0.39577496394029
692	223503	695	246543	-0.24834681887385
692	223503	703	190743	0.0010914443350817
692	223503	704	219415	0.040611030587724
692	223503	705	222487	0.16042278983156
692	223503	710	125211	0.00013659664574588
692	223503	713	211227	0.01164947174712
692	223503	715	221979	-0.11568951189776
692	223503	724	216349	-0.016684978687231
692	223503	730	162078	-0.00021059376995403
692	223503	734	208158	-0.0025235619062387
692	223503	736	215838	0.0062838195578394
692	223503	742	125223	-0.00056712836336786
692	223503	745	211239	-0.031707971707412
692	223503	747	221991	0.19280419816356
692	223503	757	216363	0.042831368578837
692	223503	763	162093	0.0010809535809345
692	223503	767	208173	0.0095660710677788
692	223503	769	215853	-0.020052848728945
692	223503	771	96558	7.2063572062299e-05
692	223503	780	207662	-0.0030329439499171
692	223503	859	216391	-0.082087684855329
692	223503	865	162123	-0.0036752421751773
692	223503	869	208203	-0.023547251859148
692	223503	871	215883	0.040633404003388
692	223503	873	96589	-0.00036017076177084
692	223503	882	207693	0.0090751718499659
692	223503	889	159054	0.00042567634384801
692	223503	1027	221550	0.0097646593079324
692	223503	1081	162183	0.0095660710677788
692	223503	1085	208263	0.042708696585493
692	223503	1087	215943	-0.057524167302436
692	223503	1089	96651	0.0011972147170725
692	223503	1098	207755	-0.016501087317122
692	223503	1105	159117	-0.0014559782926873
692	223503	1113	93582	-9.7065219512485e-05
692	223503	1119	158606	0.00029829903551742
692	223503	1187	221598	0.022773983335288
692	223503	1245	221613	-0.045881350564365
692	223503	1344	221643	0.047192246294776
692	223503	1357	215502	-0.0025633054836255
693	235791	693	235791	10.149044040515
693	235791	694	238863	0.16286263829709
693	235791	695	246543	0.1622150705703
693	235791	704	219415	0.0048272028505541
693	235791	706	234775	0.16042278983156
693	235791	711	186651	0.00089045575123215
693	235791	713	211227	-0.003706126563204
693	235791	716	232731	0.063412675558278
693	235791	717	234267	-0.11568951189776
693	235791	718	121117	8.7263943696185e-05
693	235791	720	178461	-0.0005345374850775
693	235791	726	232221	-0.035349573079871
693	235791	727	112926	-3.56358323385e-05
693	235791	743	186663	-0.0032197569663696
693	235791	745	211239	0.01164947174712
693	235791	748	232743	-0.12635238731669
693	235791	749	234279	0.19280419816356
693	235791	751	121131	-0.00040295962660348
693	235791	753	178475	0.0021489337484231
693	235791	759	232235	0.076212551079911
693	235791	760	112941	0.00021059376995403
693	235791	779	204078	-0.0011972147170725
693	235791	853	121159	0.0014347338831408
693	235791	855	178503	-0.0066256370561747
693	235791	861	232263	-0.11986839951616
693	235791	862	112971	-0.00082921296919398
693	235791	881	204109	0.0043436719965649
693	235791	891	171342	0.00042567634384801
693	235791	894	203598	-0.001135777606267
693	235791	1028	233838	0.0097646593079324
693	235791	1078	113031	0.0025235619062387
693	235791	1097	204171	-0.010094782829298
693	235791	1107	171405	-0.0014559782926873
693	235791	1110	203661	0.0030438928211664
693	235791	1115	105870	-9.7065219512485e-05
693	235791	1120	170894	0.00029829903551742
693	235791	1188	233886	0.022773983335288
693	235791	1246	233901	-0.045881350564365
693	235791	1249	231854	-0.0094423040474593
693	235791	1345	233931	0.047192246294776
693	235791	1353	231885	0.014419853034515
694	238863	694	238863	10.272740652877
694	238863	695	246543	0.37833202341218
694	238863	705	222487	0.0048272028505541
694	238863	706	234775	0.040611030587724
694	238863	707	238359	0.25222134894145
694	238863	712	189723	0.00089045575123215
694	238863	716	232731	-0.029665794955098
694	238863	719	124189	8.7263943696185e-05
694	238863	723	210205	-0.0021489337484231
694	238863	731	177438	-0.00021059376995403
694	238863	734	208158	0.00082921296919398
694	238863	737	231198	0.0062838195578394
694	238863	744	189735	-0.0032197569663696
694	238863	748	232743	0.069455548596108
694	238863	752	124203	-0.00040295962660348
694	238863	756	210219	0.0074946114944791
694	238863	764	177453	0.0010809535809345
694	238863	767	208173	-0.0036752421751773
694	238863	770	231213	-0.020052848728945
694	238863	772	111918	7.2063572062299e-05
694	238863	776	175406	-0.00036017076177084
694	238863	854	124231	0.0014347338831408
694	238863	858	210247	-0.01992366210218
694	238863	866	177483	-0.0036752421751773
694	238863	869	208203	0.010706587849256
694	238863	872	231243	0.040633404003388
694	238863	874	111949	-0.00036017076177084
694	238863	878	175437	0.001544219401335
694	238863	886	109902	0.000102947960089
694	238863	895	206670	-0.001135777606267
694	238863	962	237918	0.031745552527978
694	238863	1026	237933	-0.041293215507929
694	238863	1082	177543	0.0095660710677788
694	238863	1085	208263	-0.023547251859148
694	238863	1088	231303	-0.057524167302436
694	238863	1090	112011	0.0011972147170725
694	238863	1094	175499	-0.0043436719965649
694	238863	1102	109965	-0.00042567634384801
694	238863	1111	206733	0.0030438928211664
694	238863	1121	173966	0.00029829903551742
694	238863	1186	237981	-0.09630761014612
694	238863	1238	237995	0.13014230558653
694	238863	1329	238023	-0.10288652639977
694	238863	1358	230862	-0.0025633054836255
695	246543	695	246543	9.9711440827407
695	246543	707	238359	0.01567976622894
695	246543	715	221979	0.003706126563204
695	246543	717	234267	-0.01164947174712
695	246543	722	189213	0.0005345374850775
695	246543	725	217885	-0.0021489337484231
695	246543	726	232221	0.0066256370561747
695	246543	729	123678	3.56358323385e-05
695	246543	733	185118	-0.00021059376995403
695	246543	736	215838	0.00082921296919398
695	246543	737	231198	-0.0025235619062387
695	246543	747	221991	-0.01164947174712
695	246543	749	234279	0.031707971707412
695	246543	755	189227	-0.0021489337484231
695	246543	758	217899	0.0074946114944791
695	246543	759	232235	-0.01992366210218
695	246543	762	123693	-0.00021059376995403
695	246543	766	185133	0.0010809535809345
695	246543	769	215853	-0.0036752421751773
695	246543	770	231213	0.0095660710677788
695	246543	774	119598	7.2063572062299e-05
695	246543	778	183086	-0.00036017076177084
695	246543	781	214830	0.0011972147170725
695	246543	850	246078	0.030116475470678
695	246543	857	189255	0.0066256370561747
695	246543	860	217927	-0.01992366210218
695	246543	861	232263	0.04529710243916
695	246543	864	123723	0.00082921296919398
695	246543	868	185163	-0.0036752421751773
695	246543	871	215883	0.010706587849256
695	246543	872	231243	-0.023547251859148
695	246543	876	119629	-0.00036017076177084
695	246543	880	183117	0.001544219401335
695	246543	883	214861	-0.0043436719965649
695	246543	888	117582	0.000102947960089
695	246543	893	182094	-0.00042567634384801
695	246543	961	246109	-0.11707181314121
695	246543	1017	246123	0.10156269893563
695	246543	1080	123783	-0.0025235619062387
695	246543	1084	185223	0.0095660710677788
695	246543	1087	215943	-0.023547251859148
695	246543	1088	231303	0.042708696585493
695	246543	1092	119691	0.0011972147170725
695	246543	1096	183179	-0.0043436719965649
695	246543	1099	214923	0.010094782829298
695	246543	1104	117645	-0.00042567634384801
695	246543	1109	182157	0.0014559782926873
695	246543	1117	116622	9.7065219512485e-05
695	246543	1177	246171	0.23687331427611
695	246543	1220	246183	-0.24401682297474
696	61203	696	61203	9.3542052968988
696	61203	697	89875	0.4312120628851
696	61203	698	147219	-0.19565928536191
696	61203	699	57109	0.0037496701120444
696	61203	701	48918	0.00056712836336786
696	61203	703	190743	0.00047459085938049
696	61203	708	48921	-0.0032197569663696
696	61203	709	32538	-0.00040295962660348
696	61203	710	125211	0.0037921099901388
696	61203	712	189723	-0.0021446152339451
696	61203	738	57123	0.090800100798497
696	61203	784	123699	-0.014419853034515
696	61203	787	183603	-0.01309411976986
696	61203	851	48963	-0.069455548596108
696	61203	898	118099	-0.06362598540283
696	61203	901	175443	0.022683430359034
696	61203	903	183123	0.022773983335288
696	61203	941	60762	0.06829774668102
696	61203	1030	60273	-0.041293215507929
696	61203	1040	59250	-0.0097646593079324
696	61203	1077	32643	0.042831368578837
696	61203	1123	63891	0.14881314186945
696	61203	1125	109971	0.095924675786055
696	61203	1127	117651	0.09630761014612
696	61203	1128	159123	-0.031907108546042
696	61203	1131	174995	-0.042542811394723
696	61203	1132	182163	-0.031745552527978
696	61203	1146	60822	0.063814217092084
696	61203	1157	60825	-0.15689013639675
696	61203	1169	60314	-0.042542811394723
696	61203	1252	59313	0.045881350564365
696	61203	1301	60867	-0.15371614983506
696	61203	1367	53202	0.0025633054836255
697	89875	697	89875	9.2098275140868
697	89875	698	147219	0.49765318130779
697	89875	699	57109	4.4120554323857e-05
697	89875	700	81685	0.0010914443350817
697	89875	704	219415	0.00047459085938049
697	89875	709	32538	8.7263943696185e-05
697	89875	714	218395	-0.0021446152339451
697	89875	738	57123	0.0037496701120444
697	89875	739	81699	0.040611030587724
697	89875	783	120115	-0.053890411680131
697	89875	791	215859	0.0094423040474593
697	89875	896	96595	-0.10307072362624
697	89875	898	118099	0.11192623964335
697	89875	899	119635	0.047192246294776
697	89875	904	204115	0.022683430359034
697	89875	906	214867	-0.0097646593079324
697	89875	943	89434	0.06829774668102
697	89875	1032	88945	-0.041293215507929
697	89875	1042	87922	-0.0097646593079324
697	89875	1077	32643	-0.016684978687231
697	89875	1124	95635	0.23979719374269
697	89875	1127	117651	-0.13014230558653
697	89875	1133	203667	-0.042542811394723
697	89875	1148	89494	0.063814217092084
697	89875	1159	89497	-0.15689013639675
697	89875	1171	88986	-0.042542811394723
697	89875	1254	87985	0.045881350564365
697	89875	1262	85938	0.0094423040474593
697	89875	1303	89539	-0.15371614983506
697	89875	1363	85969	-0.014419853034515
698	147219	698	147219	8.1130531508439
698	147219	700	81685	4.617573868857e-06
698	147219	701	48918	-2.9413702882571e-06
698	147219	708	48921	2.5032086896566e-05
698	147219	709	32538	-1.2444258911857e-05
698	147219	713	211227	-0.0037921099901388
698	147219	739	81699	0.00058947452571953
698	147219	785	162099	0.050087663663237
698	147219	786	177459	-0.053890411680131
698	147219	789	208179	0.034199684335468
698	147219	790	209715	0.014419853034515
698	147219	851	48963	0.0019291893569003
698	147219	900	161107	-0.13633315596268
698	147219	901	175443	0.11192623964335
698	147219	902	176979	0.047192246294776
698	147219	904	204115	-0.06362598540283
698	147219	905	207699	-0.045881350564365
698	147219	947	146778	0.06829774668102
698	147219	1035	146289	-0.041293215507929
698	147219	1044	145266	-0.0097646593079324
698	147219	1077	32643	0.0042059365103978
698	147219	1128	159123	0.24401682297474
698	147219	1129	160659	0.10288652639977
698	147219	1130	171411	-0.18047490611513
698	147219	1131	174995	-0.13014230558653
698	147219	1133	203667	0.09630761014612
698	147219	1134	206739	0.041293215507929
698	147219	1152	146838	0.063814217092084
698	147219	1163	146841	-0.15689013639675
698	147219	1174	146330	-0.042542811394723
698	147219	1256	145329	0.045881350564365
698	147219	1263	143282	0.0094423040474593
698	147219	1307	146883	-0.15371614983506
698	147219	1364	143313	-0.014419853034515
698	147219	1369	139218	-0.0025633054836255
699	57109	699	57109	9.4384363279594
699	57109	700	81685	0.30018535453681
699	57109	701	48918	0.00014922134372048
699	57109	708	48921	0.0048272028505541
699	57109	718	121117	0.0037921099901388
699	57109	721	185629	-0.0021446152339451
699	57109	738	57123	0.4312120628851
699	57109	740	48933	0.040611030587724
699	57109	795	118069	-0.034199684335468
699	57109	796	119605	-0.014419853034515
699	57109	800	183093	0.0094423040474593
699	57109	852	32581	-0.029665794955098
699	57109	907	63829	-0.10307072362624
699	57109	911	117589	0.045881350564365
699	57109	914	171349	0.022683430359034
699	57109	916	182101	-0.0097646593079324
699	57109	952	56668	0.06829774668102
699	57109	1029	56689	0.10156269893563
699	57109	1049	55156	-0.0097646593079324
699	57109	1135	62869	0.23979719374269
699	57109	1138	105877	0.095924675786055
699	57109	1140	116629	-0.041293215507929
699	57109	1141	155029	-0.031907108546042
699	57109	1143	170901	-0.042542811394723
699	57109	1179	56220	-0.042542811394723
699	57109	1251	56241	-0.13014230558653
699	57109	1268	53172	0.0094423040474593
699	57109	1312	56773	-0.15371614983506
699	57109	1361	55249	0.047192246294776
700	81685	700	81685	9.0892407220272
700	81685	701	48918	4.617573868857e-06
700	81685	708	48921	0.00025543156541257
700	81685	723	210205	-0.0021446152339451
700	81685	739	81699	0.4312120628851
700	81685	740	48933	0.0037496701120444
700	81685	793	96565	0.050087663663237
700	81685	794	111925	-0.053890411680131
700	81685	801	204085	0.01309411976986
700	81685	802	207669	0.0094423040474593
700	81685	852	32581	0.0094859984226552
700	81685	908	95573	-0.13633315596268
700	81685	909	109909	0.11192623964335
700	81685	910	111445	0.047192246294776
700	81685	917	203605	-0.022773983335288
700	81685	918	206677	-0.0097646593079324
700	81685	954	81244	0.06829774668102
700	81685	1031	81265	0.10156269893563
700	81685	1050	79732	-0.0097646593079324
700	81685	1136	93589	0.24401682297474
700	81685	1137	95125	0.10288652639977
700	81685	1138	105877	-0.18047490611513
700	81685	1139	109461	-0.13014230558653
700	81685	1145	202645	0.031745552527978
700	81685	1181	80796	-0.042542811394723
700	81685	1253	80817	-0.13014230558653
700	81685	1269	77748	0.0094423040474593
700	81685	1314	81349	-0.15371614983506
700	81685	1362	79825	0.047192246294776
700	81685	1375	73684	-0.0025633054836255
701	48918	701	48918	8.976709636127
701	48918	708	48921	0.44610698986901
701	48918	709	32538	0.0012942029268331
701	48918	727	112926	0.0037921099901388
701	48918	731	177438	-0.0021446152339451
701	48918	740	48933	0.38824935807618
701	48918	741	32550	0.014416221287061
701	48918	804	63798	0.050087663663237
701	48918	806	109878	-0.034199684335468
701	48918	807	111414	-0.014419853034515
701	48918	811	171318	0.01309411976986
701	48918	812	174902	0.0094423040474593
701	48918	851	48963	-0.22185677604353
701	48918	919	62806	-0.13633315596268
701	48918	922	105814	0.06362598540283
701	48918	923	109398	0.045881350564365
701	48918	927	170838	-0.022773983335288
701	48918	928	173910	-0.0097646593079324
701	48918	1038	48498	0.10156269893563
701	48918	1048	47988	0.041293215507929
701	48918	1146	60822	0.24401682297474
701	48918	1147	62358	0.10288652639977
701	48918	1150	105366	-0.09630761014612
701	48918	1151	108438	-0.041293215507929
701	48918	1152	146838	-0.031907108546042
701	48918	1155	169878	0.031745552527978
701	48918	1178	48540	0.15689013639675
701	48918	1259	48050	-0.13014230558653
701	48918	1267	47028	-0.045881350564365
701	48918	1321	48582	-0.15371614983506
701	48918	1366	47058	0.047192246294776
701	48918	1374	45012	0.014419853034515
702	127255	702	127255	9.3748990813026
702	127255	703	190743	0.25295564393656
702	127255	704	219415	0.22185677604353
702	127255	705	222487	-0.17439427712023
702	127255	706	234775	-0.080613783115958
702	127255	707	238359	0.08943296262576
702	127255	710	125211	0.036052340946802
702	127255	718	121117	0.0094859984226552
702	127255	719	124189	-0.023660459800778
702	127255	727	112926	0.0014347338831408
702	127255	728	120094	-0.0042059365103978
702	127255	729	123678	0.010498652134328
702	127255	742	125223	0.167616832377
702	127255	782	112947	-0.01992366210218
702	127255	783	120115	0.042831368578837
702	127255	784	123699	-0.076212551079911
702	127255	793	96565	-0.0036752421751773
702	127255	794	111925	0.0095660710677788
702	127255	796	119605	-0.020052848728945
702	127255	804	63798	-0.00036017076177084
702	127255	805	95542	0.0011972147170725
702	127255	807	111414	-0.0030329439499171
702	127255	853	121159	-0.12971442971214
702	127255	854	124231	0.19810192260698
702	127255	896	96595	0.010706587849256
702	127255	897	111955	-0.023547251859148
702	127255	899	119635	0.040633404003388
702	127255	907	63829	0.001544219401335
702	127255	908	95573	-0.0043436719965649
702	127255	910	111445	0.0090751718499659
702	127255	919	62806	-0.00042567634384801
702	127255	921	95062	0.001135777606267
702	127255	1078	113031	0.082087684855329
702	127255	1079	120199	-0.12230217658573
702	127255	1080	123783	0.13882287165318
702	127255	1123	63891	-0.0043436719965649
702	127255	1124	95635	0.010094782829298
702	127255	1126	111507	-0.016501087317122
702	127255	1135	62869	0.0014559782926873
702	127255	1137	95125	-0.0030438928211664
702	127255	1147	62358	-0.00029829903551742
702	127255	1274	123318	0.0094423040474593
702	127255	1376	123349	-0.014419853034515
702	127255	1381	119254	-0.0025633054836255
703	190743	703	190743	10.041183087008
703	190743	704	219415	0.4312120628851
703	190743	705	222487	0.31288758173058
703	190743	707	238359	-0.21902130721141
703	190743	710	125211	3.050785590519e-05
703	190743	711	186651	0.014416221287061
703	190743	712	189723	0.077434232075274
703	190743	720	178461	0.0032197569663696
703	190743	722	189213	-0.051014279629986
703	190743	730	162078	0.00040295962660348
703	190743	732	183582	-0.0042059365103978
703	190743	742	125223	0.00058947452571953
703	190743	743	186663	0.090800100798497
703	190743	744	189735	0.26000877342167
703	190743	785	162099	-0.0074946114944791
703	190743	787	183603	0.042831368578837
703	190743	798	175413	0.0095660710677788
703	190743	800	183093	-0.020052848728945
703	190743	804	63798	7.2063572062299e-05
703	190743	809	159030	0.0011972147170725
703	190743	812	174902	-0.0030329439499171
703	190743	855	178503	-0.069455548596108
703	190743	857	189255	0.24666598069174
703	190743	901	175443	-0.023547251859148
703	190743	903	183123	0.040633404003388
703	190743	907	63829	-0.00036017076177084
703	190743	912	159061	-0.0043436719965649
703	190743	915	174933	0.0090751718499659
703	190743	926	158550	0.001135777606267
703	190743	1055	188790	0.0097646593079324
703	190743	1081	162183	0.042831368578837
703	190743	1083	183687	-0.12230217658573
703	190743	1123	63891	0.0011972147170725
703	190743	1128	159123	0.010094782829298
703	190743	1131	174995	-0.016501087317122
703	190743	1142	158613	-0.0030438928211664
703	190743	1146	60822	-9.7065219512485e-05
703	190743	1271	188853	-0.045881350564365
703	190743	1370	188883	0.047192246294776
703	190743	1383	182742	-0.0025633054836255
704	219415	704	219415	10.235216913332
704	219415	705	222487	0.16286263829709
704	219415	706	234775	0.39577496394029
704	219415	711	186651	0.00025543156541257
704	219415	713	211227	0.0048272028505541
704	219415	714	218395	0.077434232075274
704	219415	718	121117	2.5032086896566e-05
704	219415	724	216349	0.023660459800778
704	219415	725	217885	-0.051014279629986
704	219415	730	162078	-8.7263943696185e-05
704	219415	736	215838	-0.010498652134328
704	219415	743	186663	0.0037496701120444
704	219415	745	211239	0.040611030587724
704	219415	746	218407	0.26000877342167
704	219415	785	162099	0.0021489337484231
704	219415	791	215859	0.076212551079911
704	219415	793	96565	0.00021059376995403
704	219415	801	204085	0.0095660710677788
704	219415	814	203574	-0.0030329439499171
704	219415	853	121159	-0.0019291893569003
704	219415	859	216391	-0.19810192260698
704	219415	860	217927	0.24666598069174
704	219415	896	96595	-0.00082921296919398
704	219415	904	204115	-0.023547251859148
704	219415	917	203605	0.0090751718499659
704	219415	925	154966	0.00042567634384801
704	219415	1056	217462	0.0097646593079324
704	219415	1081	162183	-0.016684978687231
704	219415	1087	215943	-0.13882287165318
704	219415	1133	203667	-0.016501087317122
704	219415	1141	155029	-0.0014559782926873
704	219415	1148	89494	-9.7065219512485e-05
704	219415	1153	154518	0.00029829903551742
704	219415	1272	217525	-0.045881350564365
704	219415	1277	215478	-0.0094423040474593
704	219415	1371	217555	0.047192246294776
704	219415	1379	215509	0.014419853034515
705	222487	705	222487	10.401360666582
705	222487	706	234775	0.22726871220945
705	222487	707	238359	0.33281423804227
705	222487	712	189723	0.00025543156541257
705	222487	714	218395	0.014416221287061
705	222487	715	221979	0.14470184262707
705	222487	719	124189	2.5032086896566e-05
705	222487	723	210205	0.0032197569663696
705	222487	724	216349	-0.0094859984226552
705	222487	734	208158	-0.0014347338831408
705	222487	744	189735	0.0037496701120444
705	222487	746	218407	0.090800100798497
705	222487	747	221991	0.33912444360992
705	222487	789	208179	0.01992366210218
705	222487	797	161077	0.0010809535809345
705	222487	803	214837	-0.020052848728945
705	222487	805	95542	7.2063572062299e-05
705	222487	809	159030	-0.00036017076177084
705	222487	815	206646	-0.0030329439499171
705	222487	854	124231	-0.0019291893569003
705	222487	858	210247	-0.069455548596108
705	222487	859	216391	0.12971442971214
705	222487	900	161107	-0.0036752421751773
705	222487	906	214867	0.040633404003388
705	222487	908	95573	-0.00036017076177084
705	222487	912	159061	0.001544219401335
705	222487	918	206677	0.0090751718499659
705	222487	920	93526	0.000102947960089
705	222487	1053	221557	-0.041293215507929
705	222487	1085	208263	-0.082087684855329
705	222487	1124	95635	0.0011972147170725
705	222487	1128	159123	-0.0043436719965649
705	222487	1134	206739	-0.016501087317122
705	222487	1136	93589	-0.00042567634384801
705	222487	1154	157590	0.00029829903551742
705	222487	1187	221598	-0.042542811394723
705	222487	1264	221619	0.13014230558653
705	222487	1385	214486	-0.0025633054836255
706	234775	706	234775	10.210082677959
706	234775	707	238359	0.30434244939352
706	234775	714	218395	0.0012942029268331
706	234775	716	232731	0.036052340946802
706	234775	717	234267	0.14470184262707
706	234775	721	185629	0.00018666388367786
706	234775	723	210205	-0.00089045575123215
706	234775	728	120094	1.2444258911857e-05
706	234775	731	177438	-8.7263943696185e-05
706	234775	737	231198	-0.010498652134328
706	234775	746	218407	0.014416221287061
706	234775	748	232743	0.167616832377
706	234775	749	234279	0.33912444360992
706	234775	783	120115	-0.00040295962660348
706	234775	786	177459	0.0021489337484231
706	234775	792	231219	0.076212551079911
706	234775	794	111925	0.00021059376995403
706	234775	801	204085	-0.0036752421751773
706	234775	811	171318	-0.00036017076177084
706	234775	856	185671	-0.0094859984226552
706	234775	858	210247	0.029665794955098
706	234775	897	111955	-0.00082921296919398
706	234775	904	204115	0.010706587849256
706	234775	914	171349	0.001544219401335
706	234775	922	105814	0.000102947960089
706	234775	929	202582	-0.001135777606267
706	234775	1054	233845	-0.041293215507929
706	234775	1079	120199	0.0042059365103978
706	234775	1082	177543	-0.016684978687231
706	234775	1088	231303	-0.13882287165318
706	234775	1130	171411	-0.0043436719965649
706	234775	1138	105877	-0.00042567634384801
706	234775	1145	202645	0.0030438928211664
706	234775	1155	169878	0.00029829903551742
706	234775	1188	233886	-0.042542811394723
706	234775	1265	233907	0.13014230558653
706	234775	1278	230838	-0.0094423040474593
706	234775	1380	230869	0.014419853034515
707	238359	707	238359	10.320686346131
707	238359	715	221979	0.0012942029268331
707	238359	717	234267	0.014416221287061
707	238359	722	189213	0.00018666388367786
707	238359	726	232221	-0.0094859984226552
707	238359	729	123678	1.2444258911857e-05
707	238359	735	209694	-0.00040295962660348
707	238359	737	231198	0.0042059365103978
707	238359	747	221991	0.014416221287061
707	238359	749	234279	0.090800100798497
707	238359	784	123699	-0.00040295962660348
707	238359	790	209715	0.0074946114944791
707	238359	792	231219	-0.042831368578837
707	238359	799	176949	0.0010809535809345
707	238359	802	207669	-0.0036752421751773
707	238359	807	111414	7.2063572062299e-05
707	238359	812	174902	-0.00036017076177084
707	238359	815	206646	0.0011972147170725
707	238359	857	189255	-0.0094859984226552
707	238359	861	232263	0.12971442971214
707	238359	902	176979	-0.0036752421751773
707	238359	905	207699	0.010706587849256
707	238359	910	111445	-0.00036017076177084
707	238359	915	174933	0.001544219401335
707	238359	918	206677	-0.0043436719965649
707	238359	923	109398	0.000102947960089
707	238359	928	173910	-0.00042567634384801
707	238359	962	237918	-0.06829774668102
707	238359	1046	237939	0.10156269893563
707	238359	1080	123783	0.0042059365103978
707	238359	1086	209799	-0.042831368578837
707	238359	1088	231303	0.12230217658573
707	238359	1126	111507	0.0011972147170725
707	238359	1131	174995	-0.0043436719965649
707	238359	1134	206739	0.010094782829298
707	238359	1139	109461	-0.00042567634384801
707	238359	1144	173973	0.0014559782926873
707	238359	1151	108438	9.7065219512485e-05
707	238359	1186	237981	0.15689013639675
707	238359	1329	238023	-0.15371614983506
707	238359	1386	230358	-0.0025633054836255
708	48921	708	48921	9.2876600466038
708	48921	709	32538	3.050785590519e-05
708	48921	720	178461	-0.00047459085938049
708	48921	740	48933	0.22726871220945
708	48921	750	32553	0.014416221287061
708	48921	816	63801	0.050087663663237
708	48921	818	109881	-0.034199684335468
708	48921	819	111417	-0.014419853034515
708	48921	823	171321	0.01309411976986
708	48921	824	174905	0.0094423040474593
708	48921	851	48963	0.18939059350787
708	48921	930	62809	-0.13633315596268
708	48921	933	105817	0.06362598540283
708	48921	934	109401	0.045881350564365
708	48921	938	170841	-0.022773983335288
708	48921	939	173913	-0.0097646593079324
708	48921	1059	46968	-0.0097646593079324
708	48921	1157	60825	0.24401682297474
708	48921	1158	62361	0.10288652639977
708	48921	1161	105369	-0.09630761014612
708	48921	1162	108441	-0.041293215507929
708	48921	1163	146841	-0.031907108546042
708	48921	1166	169881	0.031745552527978
708	48921	1178	48540	-0.063814217092084
708	48921	1250	48561	0.24401682297474
708	48921	1280	44984	0.0094423040474593
708	48921	1330	48585	-0.15371614983506
708	48921	1360	48081	-0.10288652639977
708	48921	1388	40920	-0.0025633054836255
709	32538	709	32538	9.2404991335685
709	32538	730	162078	-0.00047459085938049
709	32538	741	32550	0.22726871220945
709	32538	750	32553	0.38824935807618
709	32538	828	62778	0.053890411680131
709	32538	829	93498	-0.034199684335468
709	32538	830	95034	-0.014419853034515
709	32538	834	154938	0.01309411976986
709	32538	835	158522	0.0094423040474593
709	32538	941	60762	-0.11192623964335
709	32538	942	62298	-0.047192246294776
709	32538	943	89434	0.06362598540283
709	32538	944	93018	0.045881350564365
709	32538	947	146778	-0.022683430359034
709	32538	948	154458	-0.022773983335288
709	32538	949	157530	-0.0097646593079324
709	32538	1058	31608	0.041293215507929
709	32538	1077	32643	-0.080613783115958
709	32538	1168	56730	0.18047490611513
709	32538	1169	60314	0.13014230558653
709	32538	1170	81306	-0.095924675786055
709	32538	1171	88986	-0.09630761014612
709	32538	1172	92058	-0.041293215507929
709	32538	1174	146330	0.042542811394723
709	32538	1175	153498	0.031745552527978
709	32538	1258	32178	0.24401682297474
709	32538	1279	30648	-0.045881350564365
709	32538	1338	32202	-0.15371614983506
709	32538	1365	31698	-0.10288652639977
709	32538	1387	28632	0.014419853034515
710	125211	710	125211	9.4657483369238
710	125211	711	186651	0.38824935807618
710	125211	712	189723	0.14532856426686
710	125211	713	211227	0.19565928536191
710	125211	715	221979	-0.11312474391765
710	125211	716	232731	-0.080613783115958
710	125211	718	121117	0.0037496701120444
710	125211	719	124189	0.027207615802659
710	125211	727	112926	0.00056712836336786
710	125211	729	123678	-0.014202073828791
710	125211	742	125223	0.22726871220945
710	125211	751	121131	0.090800100798497
710	125211	752	124203	0.26000877342167
710	125211	782	112947	0.031707971707412
710	125211	784	123699	-0.19280419816356
710	125211	816	63801	-0.0010809535809345
710	125211	818	109881	0.0095660710677788
710	125211	820	117561	-0.020052848728945
710	125211	829	93498	0.0011972147170725
710	125211	832	109370	-0.0030329439499171
710	125211	862	112971	-0.069455548596108
710	125211	864	123723	0.24666598069174
710	125211	896	96595	-0.01992366210218
710	125211	898	118099	0.082087684855329
710	125211	931	93529	-0.0043436719965649
710	125211	934	109401	0.0090751718499659
710	125211	941	60762	-0.00042567634384801
710	125211	944	93018	0.001135777606267
710	125211	1066	123258	0.0097646593079324
710	125211	1089	96651	0.042831368578837
710	125211	1091	118155	-0.12230217658573
710	125211	1123	63891	0.0095660710677788
710	125211	1125	109971	-0.042708696585493
710	125211	1127	117651	0.057524167302436
710	125211	1157	60825	0.0014559782926873
710	125211	1160	93081	-0.0030438928211664
710	125211	1169	60314	-0.00029829903551742
710	125211	1177	246171	0.031745552527978
710	125211	1282	123321	-0.045881350564365
710	125211	1396	117210	-0.0025633054836255
711	186651	711	186651	10.007004760212
711	186651	712	189723	0.16286263829709
711	186651	713	211227	0.30018535453681
711	186651	714	218395	0.31288758173058
711	186651	716	232731	0.24735935246268
711	186651	717	234267	-0.21902130721141
711	186651	718	121117	4.617573868857e-06
711	186651	720	178461	0.0010914443350817
711	186651	721	185629	0.027207615802659
711	186651	730	162078	0.00013659664574588
711	186651	732	183582	0.0055992811383084
711	186651	733	185118	-0.014202073828791
711	186651	743	186663	0.22726871220945
711	186651	751	121131	0.00058947452571953
711	186651	753	178475	0.040611030587724
711	186651	754	185643	0.26000877342167
711	186651	785	162099	0.01164947174712
711	186651	787	183603	0.12635238731669
711	186651	788	185139	-0.19280419816356
711	186651	816	63801	0.00021059376995403
711	186651	823	171321	0.0095660710677788
711	186651	834	154938	0.0011972147170725
711	186651	836	170810	-0.0030329439499171
711	186651	865	162123	-0.029665794955098
711	186651	867	183627	-0.19810192260698
711	186651	868	185163	0.24666598069174
711	186651	903	183123	0.11986839951616
711	186651	936	154969	-0.0043436719965649
711	186651	938	170841	0.0090751718499659
711	186651	948	154458	0.001135777606267
711	186651	1067	184698	0.0097646593079324
711	186651	1096	183179	-0.13882287165318
711	186651	1123	63891	-0.0025235619062387
711	186651	1130	171411	-0.042708696585493
711	186651	1164	154521	-0.0030438928211664
711	186651	1168	56730	-9.7065219512485e-05
711	186651	1177	246171	-0.041293215507929
711	186651	1283	184761	-0.045881350564365
711	186651	1289	182714	-0.0094423040474593
711	186651	1391	182745	0.014419853034515
712	189723	712	189723	10.007872238188
712	189723	714	218395	0.4312120628851
712	189723	715	221979	0.20464325582303
712	189723	716	232731	-0.18939059350787
712	189723	719	124189	4.617573868857e-06
712	189723	721	185629	0.0037496701120444
712	189723	722	189213	0.060058346817629
712	189723	731	177438	0.00056712836336786
712	189723	732	183582	-0.0019291893569003
712	189723	744	189735	0.22726871220945
712	189723	752	124203	0.00058947452571953
712	189723	754	185643	0.090800100798497
712	189723	755	189227	0.33912444360992
712	189723	786	177459	0.031707971707412
712	189723	787	183603	-0.069455548596108
712	189723	821	159033	0.0036752421751773
712	189723	825	182073	-0.020052848728945
712	189723	828	62778	7.2063572062299e-05
712	189723	837	173882	-0.0030329439499171
712	189723	866	177483	-0.069455548596108
712	189723	867	183627	0.12971442971214
712	189723	900	161107	-0.01992366210218
712	189723	901	175443	0.04529710243916
712	189723	930	62809	-0.00036017076177084
712	189723	939	173913	0.0090751718499659
712	189723	941	60762	0.000102947960089
712	189723	949	157530	0.001135777606267
712	189723	1063	188793	-0.041293215507929
712	189723	1093	161163	0.042831368578837
712	189723	1094	175499	-0.082087684855329
712	189723	1128	159123	-0.023547251859148
712	189723	1132	182163	0.057524167302436
712	189723	1157	60825	-0.00042567634384801
712	189723	1165	157593	-0.0030438928211664
712	189723	1177	246171	-0.09630761014612
712	189723	1370	188883	0.10288652639977
712	189723	1399	181722	-0.0025633054836255
713	211227	713	211227	9.7081226788982
713	211227	714	218395	0.33112909183181
713	211227	715	221979	-0.1622150705703
713	211227	716	232731	-0.17452035495526
713	211227	717	234267	0.24834681887385
713	211227	720	178461	4.4120554323857e-05
713	211227	723	210205	0.027207615802659
713	211227	727	112926	2.9413702882571e-06
713	211227	730	162078	-2.5032086896566e-05
713	211227	734	208158	0.0055992811383084
713	211227	735	209694	-0.014202073828791
713	211227	745	211239	0.22726871220945
713	211227	753	178475	0.0037496701120444
713	211227	756	210219	0.26000877342167
713	211227	782	112947	0.00056712836336786
713	211227	785	162099	-0.0032197569663696
713	211227	789	208179	0.12635238731669
713	211227	790	209715	-0.19280419816356
713	211227	826	203577	0.020052848728945
713	211227	862	112971	-0.0019291893569003
713	211227	865	162123	0.0094859984226552
713	211227	869	208203	-0.19810192260698
713	211227	870	209739	0.24666598069174
713	211227	896	96595	0.0014347338831408
713	211227	904	204115	-0.082087684855329
713	211227	905	207699	0.11986839951616
713	211227	947	146778	0.00042567634384801
713	211227	1068	209274	0.0097646593079324
713	211227	1089	96651	-0.0042059365103978
713	211227	1097	204171	0.12230217658573
713	211227	1098	207755	-0.13882287165318
713	211227	1133	203667	-0.057524167302436
713	211227	1163	146841	-0.0014559782926873
713	211227	1170	81306	-9.7065219512485e-05
713	211227	1174	146330	0.00029829903551742
713	211227	1284	209337	-0.045881350564365
713	211227	1290	207290	-0.0094423040474593
713	211227	1392	207321	0.014419853034515
713	211227	1400	203226	0.0025633054836255
714	218395	714	218395	10.201674431601
714	218395	715	221979	0.30434244939352
714	218395	716	232731	0.37207864695097
714	218395	717	234267	0.33281423804227
714	218395	721	185629	4.4120554323857e-05
714	218395	723	210205	0.0010914443350817
714	218395	724	216349	0.010852638197031
714	218395	725	217885	0.060058346817629
714	218395	728	120094	2.9413702882571e-06
714	218395	746	218407	0.22726871220945
714	218395	754	185643	0.0037496701120444
714	218395	756	210219	0.040611030587724
714	218395	757	216363	0.167616832377
714	218395	758	217899	0.33912444360992
714	218395	783	120115	0.00056712836336786
714	218395	817	95545	0.00021059376995403
714	218395	834	154938	-0.00036017076177084
714	218395	838	202554	-0.0030329439499171
714	218395	863	120139	-0.0019291893569003
714	218395	900	161107	0.0066256370561747
714	218395	904	204115	0.04529710243916
714	218395	906	214867	0.11986839951616
714	218395	936	154969	0.001544219401335
714	218395	940	202585	0.0090751718499659
714	218395	943	89434	0.000102947960089
714	218395	1064	217465	-0.041293215507929
714	218395	1093	161163	-0.016684978687231
714	218395	1097	204171	-0.082087684855329
714	218395	1099	214923	-0.13882287165318
714	218395	1124	95635	-0.0025235619062387
714	218395	1159	89497	-0.00042567634384801
714	218395	1175	153498	0.00029829903551742
714	218395	1177	246171	0.13014230558653
714	218395	1291	214458	-0.0094423040474593
714	218395	1371	217555	0.10288652639977
714	218395	1393	214489	0.014419853034515
715	221979	715	221979	10.30551611574
715	221979	717	234267	0.22726871220945
715	221979	722	189213	4.4120554323857e-05
715	221979	725	217885	0.0037496701120444
715	221979	729	123678	2.9413702882571e-06
715	221979	735	209694	0.00056712836336786
715	221979	736	215838	-0.0019291893569003
715	221979	747	221991	0.22726871220945
715	221979	755	189227	0.0037496701120444
715	221979	758	217899	0.090800100798497
715	221979	784	123699	0.00056712836336786
715	221979	790	209715	0.031707971707412
715	221979	791	215859	-0.069455548596108
715	221979	822	160569	0.0010809535809345
715	221979	827	206649	-0.0095660710677788
715	221979	830	95034	7.2063572062299e-05
715	221979	835	158522	-0.00036017076177084
715	221979	864	123723	-0.0019291893569003
715	221979	870	209739	-0.069455548596108
715	221979	871	215883	0.12971442971214
715	221979	905	207699	0.04529710243916
715	221979	906	214867	-0.082087684855329
715	221979	932	95065	-0.00036017076177084
715	221979	937	158553	0.001544219401335
715	221979	944	93018	0.000102947960089
715	221979	949	157530	-0.00042567634384801
715	221979	1098	207755	-0.082087684855329
715	221979	1099	214923	0.12230217658573
715	221979	1129	160659	-0.0095660710677788
715	221979	1134	206739	0.042708696585493
715	221979	1160	93081	-0.00042567634384801
715	221979	1165	157593	0.0014559782926873
715	221979	1172	92058	9.7065219512485e-05
715	221979	1177	246171	0.18047490611513
715	221979	1187	221598	0.063814217092084
715	221979	1264	221619	0.24401682297474
715	221979	1344	221643	-0.15371614983506
715	221979	1402	213978	-0.0025633054836255
716	232731	716	232731	9.8027345693311
716	232731	717	234267	0.14871590640556
716	232731	724	216349	0.00025543156541257
716	232731	726	232221	0.060058346817629
716	232731	732	183582	2.5032086896566e-05
716	232731	734	208158	-0.00013659664574588
716	232731	737	231198	0.014202073828791
716	232731	748	232743	0.22726871220945
716	232731	757	216363	0.014416221287061
716	232731	759	232235	0.33912444360992
716	232731	787	183603	0.0032197569663696
716	232731	789	208179	-0.01164947174712
716	232731	792	231219	0.19280419816356
716	232731	818	109881	0.00021059376995403
716	232731	823	171321	-0.0010809535809345
716	232731	831	105786	-7.2063572062299e-05
716	232731	867	183627	-0.0094859984226552
716	232731	869	208203	0.029665794955098
716	232731	872	231243	-0.24666598069174
716	232731	898	118099	-0.0014347338831408
716	232731	901	175443	0.0066256370561747
716	232731	904	204115	-0.01992366210218
716	232731	933	105817	0.00036017076177084
716	232731	951	200538	-0.001135777606267
716	232731	1065	231801	-0.041293215507929
716	232731	1070	230778	-0.0097646593079324
716	232731	1091	118155	0.0042059365103978
716	232731	1094	175499	-0.016684978687231
716	232731	1097	204171	0.042831368578837
716	232731	1125	109971	-0.0025235619062387
716	232731	1130	171411	0.0095660710677788
716	232731	1167	200601	0.0030438928211664
716	232731	1176	167834	0.00029829903551742
716	232731	1177	246171	-0.10288652639977
716	232731	1286	230841	0.045881350564365
716	232731	1372	231891	0.10288652639977
717	234267	717	234267	10.165345114653
717	234267	725	217885	0.00025543156541257
717	234267	726	232221	0.010852638197031
717	234267	733	185118	2.5032086896566e-05
717	234267	735	209694	-0.00013659664574588
717	234267	737	231198	-0.0055992811383084
717	234267	749	234279	0.22726871220945
717	234267	758	217899	0.014416221287061
717	234267	759	232235	0.167616832377
717	234267	788	185139	0.0032197569663696
717	234267	790	209715	-0.01164947174712
717	234267	792	231219	-0.12635238731669
717	234267	819	111417	0.00021059376995403
717	234267	826	203577	-0.0036752421751773
717	234267	836	170810	-0.00036017076177084
717	234267	838	202554	0.0011972147170725
717	234267	868	185163	-0.0094859984226552
717	234267	870	209739	0.029665794955098
717	234267	872	231243	0.19810192260698
717	234267	899	119635	-0.0014347338831408
717	234267	902	176979	0.0066256370561747
717	234267	938	170841	0.001544219401335
717	234267	940	202585	-0.0043436719965649
717	234267	945	105306	0.000102947960089
717	234267	950	169818	-0.00042567634384801
717	234267	1092	119691	0.0042059365103978
717	234267	1095	177035	-0.016684978687231
717	234267	1126	111507	-0.0025235619062387
717	234267	1133	203667	0.023547251859148
717	234267	1161	105369	-0.00042567634384801
717	234267	1166	169881	0.0014559782926873
717	234267	1173	104346	9.7065219512485e-05
717	234267	1177	246171	-0.24401682297474
717	234267	1188	233886	0.063814217092084
717	234267	1265	233907	0.24401682297474
717	234267	1292	230330	-0.0094423040474593
717	234267	1345	233931	-0.15371614983506
717	234267	1394	230361	0.014419853034515
718	121117	718	121117	9.1593184166264
718	121117	719	124189	0.16286263829709
718	121117	720	178461	0.49765318130779
718	121117	721	185629	0.14532856426686
718	121117	724	216349	0.17439427712023
718	121117	725	217885	-0.11312474391765
718	121117	726	232221	-0.08943296262576
718	121117	727	112926	0.00014922134372048
718	121117	728	120094	0.0057742586738806
718	121117	751	121131	0.4312120628851
718	121117	760	112941	0.040611030587724
718	121117	761	120109	0.26000877342167
718	121117	793	96565	0.01164947174712
718	121117	795	118069	0.12635238731669
718	121117	796	119605	-0.19280419816356
718	121117	816	63801	0.0021489337484231
718	121117	820	117561	-0.076212551079911
718	121117	841	89404	0.0011972147170725
718	121117	843	105276	-0.0030329439499171
718	121117	853	121159	-0.18939059350787
718	121117	873	96589	-0.029665794955098
718	121117	875	118093	-0.19810192260698
718	121117	876	119629	0.24666598069174
718	121117	907	63829	-0.0066256370561747
718	121117	911	117589	0.11986839951616
718	121117	933	105817	0.023547251859148
718	121117	952	56668	-0.00042567634384801
718	121117	955	88924	0.001135777606267
718	121117	961	246109	0.0097646593079324
718	121117	1071	119164	0.0097646593079324
718	121117	1100	63885	0.016684978687231
718	121117	1104	117645	-0.13882287165318
718	121117	1138	105877	-0.042708696585493
718	121117	1159	89497	-0.010094782829298
718	121117	1161	105369	0.016501087317122
718	121117	1179	56220	-0.00029829903551742
718	121117	1294	117180	-0.0094423040474593
718	121117	1389	119257	-0.047192246294776
719	124189	719	124189	9.0202978307111
719	124189	721	185629	0.38824935807618
719	124189	722	189213	0.075205776069872
719	124189	723	210205	0.19565928536191
719	124189	724	216349	-0.22185677604353
719	124189	728	120094	0.00058947452571953
719	124189	729	123678	0.015041155213974
719	124189	752	124203	0.4312120628851
719	124189	761	120109	0.090800100798497
719	124189	762	123693	0.33912444360992
719	124189	794	111925	0.031707971707412
719	124189	795	118069	-0.069455548596108
719	124189	817	95545	0.0074946114944791
719	124189	818	109881	-0.01992366210218
719	124189	839	60732	0.00036017076177084
719	124189	844	108348	-0.0030329439499171
719	124189	854	124231	-0.18939059350787
719	124189	874	111949	-0.069455548596108
719	124189	875	118093	0.12971442971214
719	124189	908	95573	-0.01992366210218
719	124189	909	109909	0.04529710243916
719	124189	930	62809	-0.0036752421751773
719	124189	931	93529	0.010706587849256
719	124189	935	116569	-0.040633404003388
719	124189	956	91996	0.001135777606267
719	124189	961	246109	0.022773983335288
719	124189	1101	95629	0.042831368578837
719	124189	1102	109965	-0.082087684855329
719	124189	1135	62869	0.0095660710677788
719	124189	1136	93589	-0.023547251859148
719	124189	1140	116629	0.057524167302436
719	124189	1157	60825	-0.0043436719965649
719	124189	1162	108441	0.016501087317122
719	124189	1180	59292	-0.00029829903551742
719	124189	1186	237981	-0.042542811394723
719	124189	1282	123321	-0.13014230558653
719	124189	1376	123349	0.10288652639977
719	124189	1405	116188	-0.0025633054836255
720	178461	720	178461	9.2800218736133
720	178461	721	185629	0.33112909183181
720	178461	722	189213	-0.1622150705703
720	178461	723	210205	0.31288758173058
720	178461	726	232221	0.096579318450943
720	178461	727	112926	4.2423609926785e-07
720	178461	730	162078	3.050785590519e-05
720	178461	731	177438	0.0057742586738806
720	178461	753	178475	0.4312120628851
720	178461	760	112941	0.00058947452571953
720	178461	763	162093	0.014416221287061
720	178461	764	177453	0.26000877342167
720	178461	798	175413	0.12635238731669
720	178461	799	176949	-0.19280419816356
720	178461	816	63801	-0.00040295962660348
720	178461	823	171321	0.042831368578837
720	178461	824	174905	-0.076212551079911
720	178461	845	146748	0.0011972147170725
720	178461	855	178503	-0.18939059350787
720	178461	878	175437	-0.19810192260698
720	178461	879	176973	0.24666598069174
720	178461	907	63829	0.0014347338831408
720	178461	914	171349	-0.082087684855329
720	178461	915	174933	0.11986839951616
720	178461	938	170841	0.040633404003388
720	178461	958	146268	0.001135777606267
720	178461	1072	176508	0.0097646593079324
720	178461	1100	63885	-0.0042059365103978
720	178461	1107	171405	0.12230217658573
720	178461	1108	174989	-0.13882287165318
720	178461	1143	170901	-0.057524167302436
720	178461	1163	146841	-0.010094782829298
720	178461	1178	48540	-9.7065219512485e-05
720	178461	1186	237981	-0.041293215507929
720	178461	1296	174524	-0.0094423040474593
720	178461	1390	176601	-0.047192246294776
720	178461	1407	170460	0.0025633054836255
721	185629	721	185629	9.6505674440652
721	185629	722	189213	0.30434244939352
721	185629	723	210205	0.30018535453681
721	185629	724	216349	0.40971449758991
721	185629	725	217885	0.20464325582303
721	185629	728	120094	4.2423609926785e-07
721	185629	731	177438	0.00014922134372048
721	185629	732	183582	0.0019740128289364
721	185629	733	185118	0.015041155213974
721	185629	754	185643	0.4312120628851
721	185629	761	120109	0.00058947452571953
721	185629	764	177453	0.040611030587724
721	185629	765	183597	0.167616832377
721	185629	766	185133	0.33912444360992
721	185629	797	161077	0.01164947174712
721	185629	823	171321	-0.01992366210218
721	185629	825	182073	-0.076212551079911
721	185629	848	169788	-0.0030329439499171
721	185629	856	185671	-0.18939059350787
721	185629	877	161101	-0.029665794955098
721	185629	914	171349	0.04529710243916
721	185629	916	182101	0.11986839951616
721	185629	930	62809	0.00082921296919398
721	185629	936	154969	0.010706587849256
721	185629	952	56668	0.000102947960089
721	185629	959	153436	0.001135777606267
721	185629	961	246109	-0.045881350564365
721	185629	1107	171405	-0.082087684855329
721	185629	1109	182157	-0.13882287165318
721	185629	1135	62869	-0.0025235619062387
721	185629	1141	155029	-0.023547251859148
721	185629	1166	169881	0.016501087317122
721	185629	1283	184761	-0.13014230558653
721	185629	1297	181692	-0.0094423040474593
721	185629	1377	184789	0.10288652639977
722	189213	722	189213	9.5439789160315
722	189213	725	217885	0.4312120628851
722	189213	726	232221	-0.18939059350787
722	189213	729	123678	4.2423609926785e-07
722	189213	733	185118	0.00058947452571953
722	189213	755	189227	0.4312120628851
722	189213	762	123693	0.00058947452571953
722	189213	766	185133	0.090800100798497
722	189213	799	176949	0.031707971707412
722	189213	800	183093	-0.069455548596108
722	189213	822	160569	0.0074946114944791
722	189213	824	174905	-0.01992366210218
722	189213	825	182073	0.042831368578837
722	189213	840	62268	7.2063572062299e-05
722	189213	847	157500	-0.0011972147170725
722	189213	857	189255	-0.18939059350787
722	189213	879	176973	-0.069455548596108
722	189213	880	183117	0.12971442971214
722	189213	913	160597	-0.01992366210218
722	189213	915	174933	0.04529710243916
722	189213	916	182101	-0.082087684855329
722	189213	937	158553	0.010706587849256
722	189213	939	173913	-0.023547251859148
722	189213	953	60252	0.000102947960089
722	189213	961	246109	-0.06362598540283
722	189213	1063	188793	-0.10156269893563
722	189213	1106	160653	0.042831368578837
722	189213	1108	174989	-0.082087684855329
722	189213	1109	182157	0.12230217658573
722	189213	1142	158613	-0.023547251859148
722	189213	1144	173973	0.042708696585493
722	189213	1158	62361	-0.0011972147170725
722	189213	1165	157593	0.010094782829298
722	189213	1180	59292	9.7065219512485e-05
722	189213	1186	237981	0.095924675786055
722	189213	1271	188853	0.24401682297474
722	189213	1351	188877	-0.15371614983506
722	189213	1409	181212	-0.0025633054836255
723	210205	723	210205	9.4342420187756
723	210205	724	216349	0.18678199837846
723	210205	725	217885	0.37833202341218
723	210205	731	177438	4.617573868857e-06
723	210205	734	208158	0.0019740128289364
723	210205	735	209694	0.015041155213974
723	210205	756	210219	0.4312120628851
723	210205	764	177453	0.0037496701120444
723	210205	767	208173	0.167616832377
723	210205	768	209709	0.33912444360992
723	210205	794	111925	0.00056712836336786
723	210205	797	161077	-0.0032197569663696
723	210205	801	204085	0.069455548596108
723	210205	817	95545	-0.00040295962660348
723	210205	827	206649	-0.076212551079911
723	210205	845	146748	-0.00036017076177084
723	210205	858	210247	-0.18939059350787
723	210205	874	111949	-0.0019291893569003
723	210205	877	161101	0.0094859984226552
723	210205	881	204109	-0.12971442971214
723	210205	908	95573	0.0014347338831408
723	210205	918	206677	0.11986839951616
723	210205	940	202585	0.040633404003388
723	210205	954	81244	0.000102947960089
723	210205	1101	95629	-0.0042059365103978
723	210205	1111	206733	-0.13882287165318
723	210205	1145	202645	-0.057524167302436
723	210205	1163	146841	0.0043436719965649
723	210205	1184	145308	0.00029829903551742
723	210205	1186	237981	0.13014230558653
723	210205	1284	209337	-0.13014230558653
723	210205	1299	206268	-0.0094423040474593
723	210205	1378	209365	0.10288652639977
723	210205	1410	202204	0.0025633054836255
724	216349	724	216349	9.5711318081763
724	216349	725	217885	0.14871590640556
724	216349	726	232221	0.33281423804227
724	216349	732	183582	4.617573868857e-06
724	216349	734	208158	0.00014922134372048
724	216349	736	215838	0.015041155213974
724	216349	757	216363	0.4312120628851
724	216349	765	183597	0.0037496701120444
724	216349	767	208173	0.040611030587724
724	216349	769	215853	0.33912444360992
724	216349	795	118069	0.00056712836336786
724	216349	801	204085	-0.031707971707412
724	216349	803	214837	0.19280419816356
724	216349	821	159033	-0.0021489337484231
724	216349	841	89404	-7.2063572062299e-05
724	216349	849	200508	-0.0030329439499171
724	216349	859	216391	-0.18939059350787
724	216349	875	118093	-0.0019291893569003
724	216349	881	204109	0.069455548596108
724	216349	883	214861	-0.24666598069174
724	216349	912	159061	0.0066256370561747
724	216349	931	93529	0.00082921296919398
724	216349	936	154969	-0.0036752421751773
724	216349	961	246109	0.047192246294776
724	216349	1075	214396	-0.0097646593079324
724	216349	1105	159117	-0.016684978687231
724	216349	1136	93589	-0.0025235619062387
724	216349	1141	155029	0.0095660710677788
724	216349	1159	89497	0.0011972147170725
724	216349	1167	200601	0.016501087317122
724	216349	1185	151452	0.00029829903551742
724	216349	1285	215481	-0.13014230558653
724	216349	1379	215509	0.10288652639977
724	216349	1393	214489	0.047192246294776
725	217885	725	217885	9.8610625643602
725	217885	726	232221	0.37207864695097
725	217885	733	185118	4.617573868857e-06
725	217885	735	209694	0.00014922134372048
725	217885	736	215838	0.0019740128289364
725	217885	758	217899	0.4312120628851
725	217885	766	185133	0.0037496701120444
725	217885	768	209709	0.040611030587724
725	217885	769	215853	0.167616832377
725	217885	796	119605	0.00056712836336786
725	217885	803	214837	-0.12635238731669
725	217885	822	160569	-0.0021489337484231
725	217885	826	203577	-0.01992366210218
725	217885	846	154428	-0.00036017076177084
725	217885	860	217927	-0.18939059350787
725	217885	876	119629	-0.0019291893569003
725	217885	883	214861	0.19810192260698
725	217885	913	160597	0.0066256370561747
725	217885	917	203605	0.04529710243916
725	217885	932	95065	0.00082921296919398
725	217885	940	202585	-0.023547251859148
725	217885	955	88924	0.000102947960089
725	217885	959	153436	-0.00042567634384801
725	217885	961	246109	0.11192623964335
725	217885	1064	217465	-0.10156269893563
725	217885	1106	160653	-0.016684978687231
725	217885	1110	203661	-0.082087684855329
725	217885	1137	95125	-0.0025235619062387
725	217885	1145	202645	0.042708696585493
725	217885	1164	154521	0.0043436719965649
725	217885	1182	87964	9.7065219512485e-05
725	217885	1272	217525	0.24401682297474
725	217885	1300	213948	-0.0094423040474593
725	217885	1352	217549	-0.15371614983506
726	232221	726	232221	9.4308111365936
726	232221	736	215838	3.050785590519e-05
726	232221	737	231198	0.0057742586738806
726	232221	759	232235	0.4312120628851
726	232221	769	215853	0.014416221287061
726	232221	770	231213	0.26000877342167
726	232221	800	183093	0.0032197569663696
726	232221	802	207669	-0.01164947174712
726	232221	820	117561	0.00040295962660348
726	232221	824	174905	-0.0021489337484231
726	232221	826	203577	0.0074946114944791
726	232221	843	105276	-7.2063572062299e-05
726	232221	849	200508	0.0011972147170725
726	232221	861	232263	-0.18939059350787
726	232221	880	183117	-0.0094859984226552
726	232221	882	207693	0.029665794955098
726	232221	911	117589	-0.0014347338831408
726	232221	915	174933	0.0066256370561747
726	232221	917	203605	-0.01992366210218
726	232221	934	109401	0.00082921296919398
726	232221	938	170841	-0.0036752421751773
726	232221	960	167772	-0.00042567634384801
726	232221	961	246109	-0.13633315596268
726	232221	1065	231801	-0.10156269893563
726	232221	1076	230268	-0.0097646593079324
726	232221	1104	117645	0.0042059365103978
726	232221	1108	174989	-0.016684978687231
726	232221	1110	203661	0.042831368578837
726	232221	1139	109461	-0.0025235619062387
726	232221	1143	170901	0.0095660710677788
726	232221	1161	105369	0.0011972147170725
726	232221	1167	200601	-0.010094782829298
726	232221	1183	102300	9.7065219512485e-05
726	232221	1186	237981	-0.23979719374269
726	232221	1273	231861	0.24401682297474
726	232221	1353	231885	-0.15371614983506
726	232221	1394	230361	0.047192246294776
727	112926	727	112926	8.5326996094482
727	112926	728	120094	0.33112909183181
727	112926	729	123678	-0.1622150705703
727	112926	730	162078	0.44610698986901
727	112926	731	177438	0.14532856426686
727	112926	734	208158	0.17439427712023
727	112926	735	209694	-0.11312474391765
727	112926	760	112941	0.38824935807618
727	112926	771	96558	0.014416221287061
727	112926	772	111918	0.26000877342167
727	112926	782	112947	0.19565928536191
727	112926	804	63798	0.0032197569663696
727	112926	806	109878	0.12635238731669
727	112926	807	111414	-0.19280419816356
727	112926	831	105786	0.042831368578837
727	112926	832	109370	-0.076212551079911
727	112926	843	105276	-0.020052848728945
727	112926	862	112971	-0.22185677604353
727	112926	884	63822	-0.0094859984226552
727	112926	886	109902	-0.19810192260698
727	112926	887	111438	0.24666598069174
727	112926	922	105814	-0.082087684855329
727	112926	923	109398	0.11986839951616
727	112926	945	105306	0.040633404003388
727	112926	954	81244	0.0043436719965649
727	112926	962	237918	0.0097646593079324
727	112926	1078	113031	0.080613783115958
727	112926	1115	105870	0.12230217658573
727	112926	1116	109454	-0.13882287165318
727	112926	1150	105366	-0.057524167302436
727	112926	1170	81306	-0.010094782829298
727	112926	1178	48540	-0.0014559782926873
727	112926	1181	80796	0.0030438928211664
727	112926	1188	233886	-0.031745552527978
727	112926	1293	111036	0.045881350564365
727	112926	1395	111066	-0.047192246294776
727	112926	1404	109020	-0.014419853034515
728	120094	728	120094	8.5280954599101
728	120094	729	123678	0.30434244939352
728	120094	731	177438	0.49765318130779
728	120094	732	183582	0.25295564393656
728	120094	733	185118	0.075205776069872
728	120094	737	231198	-0.08943296262576
728	120094	761	120109	0.38824935807618
728	120094	772	111918	0.040611030587724
728	120094	773	118062	0.167616832377
728	120094	774	119598	0.33912444360992
728	120094	783	120115	0.19565928536191
728	120094	805	95542	0.01164947174712
728	120094	828	62778	0.0021489337484231
728	120094	831	105786	-0.01992366210218
728	120094	833	116538	-0.076212551079911
728	120094	841	89404	-0.0036752421751773
728	120094	850	246078	0.0094423040474593
728	120094	863	120139	-0.22185677604353
728	120094	885	95566	-0.029665794955098
728	120094	919	62806	-0.0066256370561747
728	120094	922	105814	0.04529710243916
728	120094	924	116566	0.11986839951616
728	120094	943	89434	0.010706587849256
728	120094	952	56668	0.001544219401335
728	120094	957	104284	-0.0090751718499659
728	120094	1071	119164	0.041293215507929
728	120094	1079	120199	0.080613783115958
728	120094	1112	62862	0.016684978687231
728	120094	1115	105870	-0.082087684855329
728	120094	1117	116622	-0.13882287165318
728	120094	1148	89494	-0.023547251859148
728	120094	1168	56730	-0.0043436719965649
728	120094	1173	104346	0.016501087317122
728	120094	1182	87964	0.0030438928211664
728	120094	1188	233886	-0.042542811394723
728	120094	1287	119226	-0.13014230558653
728	120094	1381	119254	0.10288652639977
728	120094	1405	116188	-0.014419853034515
729	123678	729	123678	8.2889549283083
729	123678	733	185118	0.38824935807618
729	123678	735	209694	0.19565928536191
729	123678	736	215838	-0.22185677604353
729	123678	737	231198	0.080613783115958
729	123678	762	123693	0.38824935807618
729	123678	774	119598	0.090800100798497
729	123678	784	123699	0.19565928536191
729	123678	807	111414	0.031707971707412
729	123678	808	117558	-0.069455548596108
729	123678	830	95034	0.0074946114944791
729	123678	832	109370	-0.01992366210218
729	123678	833	116538	0.042831368578837
729	123678	840	62268	0.0010809535809345
729	123678	842	92988	-0.0036752421751773
729	123678	844	108348	0.0095660710677788
729	123678	850	246078	0.01309411976986
729	123678	864	123723	-0.22185677604353
729	123678	887	111438	-0.069455548596108
729	123678	888	117582	0.12971442971214
729	123678	921	95062	-0.01992366210218
729	123678	923	109398	0.04529710243916
729	123678	924	116566	-0.082087684855329
729	123678	942	62298	-0.0036752421751773
729	123678	944	93018	0.010706587849256
729	123678	946	108378	-0.023547251859148
729	123678	953	60252	0.001544219401335
729	123678	956	91996	-0.0043436719965649
729	123678	962	237918	-0.022683430359034
729	123678	1066	123258	-0.10156269893563
729	123678	1080	123783	0.080613783115958
729	123678	1114	95118	0.042831368578837
729	123678	1116	109454	-0.082087684855329
729	123678	1117	116622	0.12230217658573
729	123678	1147	62358	0.0095660710677788
729	123678	1149	93078	-0.023547251859148
729	123678	1151	108438	0.042708696585493
729	123678	1169	60314	-0.0043436719965649
729	123678	1172	92058	0.010094782829298
729	123678	1180	59292	0.0014559782926873
729	123678	1187	221598	0.031907108546042
729	123678	1274	123318	0.24401682297474
729	123678	1354	123342	-0.15371614983506
730	162078	730	162078	7.9679677987831
730	162078	731	177438	0.39577496394029
730	162078	732	183582	0.17452035495526
730	162078	733	185118	-0.24834681887385
730	162078	734	208158	-0.24735935246268
730	162078	735	209694	0.21902130721141
730	162078	736	215838	0.096579318450943
730	162078	763	162093	0.38824935807618
730	162078	771	96558	0.00058947452571953
730	162078	775	161070	0.26000877342167
730	162078	785	162099	0.19565928536191
730	162078	804	63798	-0.00056712836336786
730	162078	809	159030	0.12635238731669
730	162078	810	160566	-0.19280419816356
730	162078	834	154938	0.042831368578837
730	162078	835	158522	-0.076212551079911
730	162078	845	146748	0.0095660710677788
730	162078	846	154428	-0.020052848728945
730	162078	865	162123	-0.22185677604353
730	162078	884	63822	0.0019291893569003
730	162078	889	159054	-0.19810192260698
730	162078	890	160590	0.24666598069174
730	162078	925	154966	-0.082087684855329
730	162078	926	158550	0.11986839951616
730	162078	947	146778	-0.023547251859148
730	162078	948	154458	0.040633404003388
730	162078	958	146268	0.0090751718499659
730	162078	1081	162183	0.080613783115958
730	162078	1118	155022	0.12230217658573
730	162078	1119	158606	-0.13882287165318
730	162078	1152	146838	0.042708696585493
730	162078	1153	154518	-0.057524167302436
730	162078	1174	146330	-0.016501087317122
730	162078	1187	221598	-0.041293215507929
730	162078	1295	160188	0.045881350564365
730	162078	1397	160218	-0.047192246294776
730	162078	1406	158172	-0.014419853034515
731	177438	731	177438	8.8271705686489
731	177438	732	183582	0.18678199837846
731	177438	733	185118	0.37833202341218
731	177438	734	208158	0.40971449758991
731	177438	735	209694	0.20464325582303
731	177438	737	231198	0.096579318450943
731	177438	764	177453	0.38824935807618
731	177438	772	111918	0.00058947452571953
731	177438	775	161070	0.014416221287061
731	177438	776	175406	0.167616832377
731	177438	777	176942	0.33912444360992
731	177438	786	177459	0.19565928536191
731	177438	811	171318	0.069455548596108
731	177438	828	62778	-0.00040295962660348
731	177438	837	173882	-0.076212551079911
731	177438	845	146748	-0.0036752421751773
731	177438	848	169788	-0.020052848728945
731	177438	866	177483	-0.22185677604353
731	177438	891	171342	-0.12971442971214
731	177438	919	62806	0.0014347338831408
731	177438	928	173910	0.11986839951616
731	177438	947	146778	0.010706587849256
731	177438	950	169818	0.040633404003388
731	177438	962	237918	-0.045881350564365
731	177438	1072	176508	0.041293215507929
731	177438	1082	177543	0.080613783115958
731	177438	1112	62862	-0.0042059365103978
731	177438	1121	173966	-0.13882287165318
731	177438	1152	146838	-0.023547251859148
731	177438	1155	169878	-0.057524167302436
731	177438	1178	48540	0.00042567634384801
731	177438	1184	145308	0.0030438928211664
731	177438	1188	233886	0.09630761014612
731	177438	1288	176570	-0.13014230558653
731	177438	1382	176598	0.10288652639977
731	177438	1408	173532	-0.014419853034515
732	183582	732	183582	8.9182900343829
732	183582	733	185118	0.14871590640556
732	183582	734	208158	0.30018535453681
732	183582	736	215838	0.20464325582303
732	183582	737	231198	0.21902130721141
732	183582	765	183597	0.38824935807618
732	183582	773	118062	0.00058947452571953
732	183582	776	175406	0.040611030587724
732	183582	778	183086	0.33912444360992
732	183582	787	183603	0.19565928536191
732	183582	809	159030	0.01164947174712
732	183582	811	171318	-0.031707971707412
732	183582	813	182070	0.19280419816356
732	183582	834	154938	-0.0074946114944791
732	183582	839	60732	-0.00021059376995403
732	183582	850	246078	-0.014419853034515
732	183582	867	183627	-0.22185677604353
732	183582	889	159054	-0.029665794955098
732	183582	891	171342	0.069455548596108
732	183582	893	182094	-0.24666598069174
732	183582	925	154966	0.01992366210218
732	183582	941	60762	0.00082921296919398
732	183582	952	56668	-0.00036017076177084
732	183582	960	167772	-0.0090751718499659
732	183582	1073	182652	0.041293215507929
732	183582	1083	183687	0.080613783115958
732	183582	1118	155022	-0.042831368578837
732	183582	1146	60822	-0.0025235619062387
732	183582	1168	56730	0.0011972147170725
732	183582	1176	167834	0.016501087317122
732	183582	1185	151452	0.0030438928211664
732	183582	1289	182714	-0.13014230558653
732	183582	1297	181692	-0.045881350564365
732	183582	1383	182742	0.10288652639977
732	183582	1399	181722	0.047192246294776
733	185118	733	185118	9.0723801087572
733	185118	735	209694	0.30018535453681
733	185118	736	215838	0.40971449758991
733	185118	737	231198	-0.24735935246268
733	185118	766	185133	0.38824935807618
733	185118	774	119598	0.00058947452571953
733	185118	777	176942	0.040611030587724
733	185118	778	183086	0.167616832377
733	185118	788	185139	0.19565928536191
733	185118	810	160566	0.01164947174712
733	185118	813	182070	-0.12635238731669
733	185118	836	170810	-0.01992366210218
733	185118	840	62268	-0.00021059376995403
733	185118	846	154428	-0.0036752421751773
733	185118	848	169788	0.0095660710677788
733	185118	850	246078	-0.034199684335468
733	185118	868	185163	-0.22185677604353
733	185118	890	160590	-0.029665794955098
733	185118	893	182094	0.19810192260698
733	185118	927	170838	0.04529710243916
733	185118	942	62298	0.00082921296919398
733	185118	948	154458	0.010706587849256
733	185118	950	169818	-0.023547251859148
733	185118	959	153436	-0.0043436719965649
733	185118	1067	184698	-0.10156269893563
733	185118	1084	185223	0.080613783115958
733	185118	1120	170894	-0.082087684855329
733	185118	1147	62358	-0.0025235619062387
733	185118	1153	154518	-0.023547251859148
733	185118	1155	169878	0.042708696585493
733	185118	1175	153498	0.010094782829298
733	185118	1179	56220	0.00042567634384801
733	185118	1188	233886	0.095924675786055
733	185118	1275	184758	0.24401682297474
733	185118	1355	184782	-0.15371614983506
733	185118	1409	181212	-0.014419853034515
734	208158	734	208158	8.608668670758
734	208158	735	209694	0.14871590640556
734	208158	736	215838	0.37833202341218
734	208158	737	231198	-0.24834681887385
734	208158	767	208173	0.38824935807618
734	208158	776	175406	0.0037496701120444
734	208158	779	204078	0.090800100798497
734	208158	780	207662	0.33912444360992
734	208158	789	208179	0.19565928536191
734	208158	806	109878	0.00056712836336786
734	208158	809	159030	-0.0032197569663696
734	208158	815	206646	0.19280419816356
734	208158	829	93498	-0.00040295962660348
734	208158	845	146748	0.0010809535809345
734	208158	849	200508	-0.020052848728945
734	208158	869	208203	-0.22185677604353
734	208158	886	109902	-0.0019291893569003
734	208158	889	159054	0.0094859984226552
734	208158	895	206670	-0.24666598069174
734	208158	920	93526	0.0014347338831408
734	208158	947	146778	-0.0036752421751773
734	208158	951	200538	0.040633404003388
734	208158	954	81244	-0.00036017076177084
734	208158	962	237918	0.047192246294776
734	208158	1074	207228	0.041293215507929
734	208158	1085	208263	0.080613783115958
734	208158	1113	93582	-0.0042059365103978
734	208158	1152	146838	0.0095660710677788
734	208158	1156	200598	-0.057524167302436
734	208158	1170	81306	0.0011972147170725
734	208158	1187	221598	0.10288652639977
734	208158	1290	207290	-0.13014230558653
734	208158	1299	206268	-0.045881350564365
734	208158	1384	207318	0.10288652639977
734	208158	1401	206298	0.047192246294776
735	209694	735	209694	8.9912305307448
735	209694	736	215838	0.18678199837846
735	209694	737	231198	0.17452035495526
735	209694	768	209709	0.38824935807618
735	209694	777	176942	0.0037496701120444
735	209694	780	207662	0.167616832377
735	209694	790	209715	0.19565928536191
735	209694	807	111414	0.00056712836336786
735	209694	810	160566	-0.0032197569663696
735	209694	814	203574	0.069455548596108
735	209694	815	206646	-0.12635238731669
735	209694	830	95034	-0.00040295962660348
735	209694	838	202554	-0.042831368578837
735	209694	870	209739	-0.22185677604353
735	209694	887	111438	-0.0019291893569003
735	209694	890	160590	0.0094859984226552
735	209694	894	203598	-0.12971442971214
735	209694	895	206670	0.19810192260698
735	209694	921	95062	0.0014347338831408
735	209694	929	202582	0.082087684855329
735	209694	958	146268	-0.001544219401335
735	209694	962	237918	0.11192623964335
735	209694	1068	209274	-0.10156269893563
735	209694	1086	209799	0.080613783115958
735	209694	1114	95118	-0.0042059365103978
735	209694	1122	202638	-0.12230217658573
735	209694	1174	146330	0.0043436719965649
735	209694	1181	80796	0.00042567634384801
735	209694	1184	145308	-0.0014559782926873
735	209694	1187	221598	0.24401682297474
735	209694	1188	233886	-0.18047490611513
735	209694	1276	209334	0.24401682297474
735	209694	1356	209358	-0.15371614983506
735	209694	1411	205788	-0.014419853034515
736	215838	736	215838	9.0314851063433
736	215838	737	231198	0.39577496394029
736	215838	769	215853	0.38824935807618
736	215838	778	183086	0.0037496701120444
736	215838	780	207662	0.040611030587724
736	215838	781	214830	0.26000877342167
736	215838	791	215859	0.19565928536191
736	215838	808	117558	0.00056712836336786
736	215838	814	203574	-0.031707971707412
736	215838	835	158522	-0.0021489337484231
736	215838	842	92988	-0.00021059376995403
736	215838	846	154428	0.0010809535809345
736	215838	849	200508	0.0095660710677788
736	215838	850	246078	0.053890411680131
736	215838	871	215883	-0.22185677604353
736	215838	888	117582	-0.0019291893569003
736	215838	894	203598	0.069455548596108
736	215838	926	158550	0.0066256370561747
736	215838	944	93018	0.00082921296919398
736	215838	948	154458	-0.0036752421751773
736	215838	951	200538	-0.023547251859148
736	215838	955	88924	-0.00036017076177084
736	215838	1069	215418	-0.10156269893563
736	215838	1087	215943	0.080613783115958
736	215838	1119	158606	-0.016684978687231
736	215838	1149	93078	-0.0025235619062387
736	215838	1153	154518	0.0095660710677788
736	215838	1156	200598	0.042708696585493
736	215838	1171	88986	0.0011972147170725
736	215838	1185	151452	-0.0014559782926873
736	215838	1187	221598	-0.23979719374269
736	215838	1277	215478	0.24401682297474
736	215838	1300	213948	-0.045881350564365
736	215838	1357	215502	-0.15371614983506
736	215838	1402	213978	0.047192246294776
737	231198	737	231198	8.4580261651857
737	231198	770	231213	0.38824935807618
737	231198	781	214830	0.014416221287061
737	231198	792	231219	0.19565928536191
737	231198	813	182070	0.0032197569663696
737	231198	815	206646	-0.01164947174712
737	231198	833	116538	0.00040295962660348
737	231198	837	173882	-0.0021489337484231
737	231198	838	202554	0.0074946114944791
737	231198	844	108348	-0.00021059376995403
737	231198	848	169788	0.0010809535809345
737	231198	849	200508	-0.0036752421751773
737	231198	850	246078	-0.050087663663237
737	231198	872	231243	-0.22185677604353
737	231198	893	182094	-0.0094859984226552
737	231198	895	206670	0.029665794955098
737	231198	924	116566	-0.0014347338831408
737	231198	928	173910	0.0066256370561747
737	231198	929	202582	-0.01992366210218
737	231198	946	108378	0.00082921296919398
737	231198	950	169818	-0.0036752421751773
737	231198	951	200538	0.010706587849256
737	231198	957	104284	-0.00036017076177084
737	231198	960	167772	0.001544219401335
737	231198	962	237918	-0.10307072362624
737	231198	1070	230778	-0.10156269893563
737	231198	1076	230268	-0.041293215507929
737	231198	1088	231303	0.080613783115958
737	231198	1117	116622	0.0042059365103978
737	231198	1121	173966	-0.016684978687231
737	231198	1122	202638	0.042831368578837
737	231198	1151	108438	-0.0025235619062387
737	231198	1155	169878	0.0095660710677788
737	231198	1156	200598	-0.023547251859148
737	231198	1173	104346	0.0011972147170725
737	231198	1176	167834	-0.0043436719965649
737	231198	1183	102300	-0.00042567634384801
737	231198	1188	233886	-0.14881314186945
737	231198	1278	230838	0.24401682297474
737	231198	1292	230330	0.13014230558653
737	231198	1358	230862	-0.15371614983506
737	231198	1386	230358	-0.10288652639977
738	57123	738	57123	9.3156181388649
738	57123	739	81699	0.30018535453681
738	57123	740	48933	0.0010914443350817
738	57123	741	32550	0.00013659664574588
738	57123	743	186663	0.00047459085938049
738	57123	750	32553	-0.00089045575123215
738	57123	751	121131	0.0037921099901388
738	57123	754	185643	-0.0021446152339451
738	57123	783	120115	-0.014179505318345
738	57123	787	183603	0.0060794127502921
738	57123	788	185139	0.0025633054836255
738	57123	851	48963	0.087513991231096
738	57123	963	63843	-0.10307072362624
738	57123	967	117603	0.045881350564365
738	57123	970	171363	0.022683430359034
738	57123	972	182115	-0.0097646593079324
738	57123	1008	56682	0.06829774668102
738	57123	1029	56689	-0.11707181314121
738	57123	1039	56178	-0.031745552527978
738	57123	1077	32643	-0.063412675558278
738	57123	1189	62883	0.23979719374269
738	57123	1192	105891	0.095924675786055
738	57123	1194	116643	-0.041293215507929
738	57123	1195	155043	-0.031907108546042
738	57123	1197	170915	-0.042542811394723
738	57123	1211	56742	0.063814217092084
738	57123	1221	56745	-0.15689013639675
738	57123	1231	56234	-0.042542811394723
738	57123	1251	56241	0.09630761014612
738	57123	1260	55218	0.022773983335288
738	57123	1414	53217	-0.014419853034515
739	81699	739	81699	8.9842521863007
739	81699	740	48933	4.4120554323857e-05
739	81699	741	32550	-2.5032086896566e-05
739	81699	745	211239	0.00047459085938049
739	81699	750	32553	0.00018666388367786
739	81699	756	210219	-0.0021446152339451
739	81699	782	112947	-0.016978889193726
739	81699	789	208179	0.0060794127502921
739	81699	790	209715	0.0025633054836255
739	81699	851	48963	0.010852638197031
739	81699	964	95587	-0.13633315596268
739	81699	965	109923	0.11192623964335
739	81699	966	111459	0.047192246294776
739	81699	973	203619	-0.022773983335288
739	81699	974	206691	-0.0097646593079324
739	81699	1010	81258	0.06829774668102
739	81699	1031	81265	-0.11707181314121
739	81699	1041	80754	-0.031745552527978
739	81699	1077	32643	0.023660459800778
739	81699	1190	93603	0.24401682297474
739	81699	1191	95139	0.10288652639977
739	81699	1192	105891	-0.18047490611513
739	81699	1193	109475	-0.13014230558653
739	81699	1199	202659	0.031745552527978
739	81699	1213	81318	0.063814217092084
739	81699	1223	81321	-0.15689013639675
739	81699	1233	80810	-0.042542811394723
739	81699	1253	80817	0.09630761014612
739	81699	1261	79794	0.022773983335288
739	81699	1415	77793	-0.014419853034515
739	81699	1419	73698	-0.0025633054836255
740	48933	740	48933	9.6197628124251
740	48933	741	32550	3.050785590519e-05
740	48933	750	32553	0.0012942029268331
740	48933	760	112941	0.0037921099901388
740	48933	764	177453	-0.0021446152339451
740	48933	794	111925	-0.014179505318345
740	48933	798	175413	0.0060794127502921
740	48933	799	176949	0.0025633054836255
740	48933	851	48963	0.40971449758991
740	48933	852	32581	0.036052340946802
740	48933	975	62821	-0.13633315596268
740	48933	978	105829	0.06362598540283
740	48933	979	109413	0.045881350564365
740	48933	983	170853	-0.022773983335288
740	48933	984	173925	-0.0097646593079324
740	48933	1018	48492	0.06829774668102
740	48933	1048	47988	-0.031745552527978
740	48933	1200	60837	0.24401682297474
740	48933	1201	62373	0.10288652639977
740	48933	1204	105381	-0.09630761014612
740	48933	1205	108453	-0.041293215507929
740	48933	1206	146853	-0.031907108546042
740	48933	1209	169893	0.031745552527978
740	48933	1240	48044	-0.042542811394723
740	48933	1250	48561	-0.23687331427611
740	48933	1267	47028	0.022773983335288
740	48933	1413	47073	0.047192246294776
740	48933	1426	40932	-0.0025633054836255
741	32550	741	32550	9.1320880306875
741	32550	750	32553	0.44610698986901
741	32550	771	96558	0.0037921099901388
741	32550	775	161070	-0.0021446152339451
741	32550	804	63798	0.016978889193726
741	32550	805	95542	-0.014179505318345
741	32550	809	159030	0.0060794127502921
741	32550	810	160566	0.0025633054836255
741	32550	852	32581	0.25295564393656
741	32550	986	60774	-0.11192623964335
741	32550	987	62310	-0.047192246294776
741	32550	988	89446	0.06362598540283
741	32550	989	93030	0.045881350564365
741	32550	992	146790	-0.022683430359034
741	32550	993	154470	-0.022773983335288
741	32550	994	157542	-0.0097646593079324
741	32550	1047	32116	0.11707181314121
741	32550	1077	32643	-0.17439427712023
741	32550	1211	56742	0.18047490611513
741	32550	1212	60326	0.13014230558653
741	32550	1213	81318	-0.095924675786055
741	32550	1214	88998	-0.09630761014612
741	32550	1215	92070	-0.041293215507929
741	32550	1217	146342	0.042542811394723
741	32550	1218	153510	0.031745552527978
741	32550	1239	32172	0.15689013639675
741	32550	1258	32178	-0.23687331427611
741	32550	1266	31668	-0.09630761014612
741	32550	1417	30690	0.047192246294776
741	32550	1425	28644	0.014419853034515
742	125223	742	125223	9.4773239865636
742	125223	743	186663	0.38824935807618
742	125223	744	189735	0.14532856426686
742	125223	745	211239	0.19565928536191
742	125223	747	221991	-0.11312474391765
742	125223	748	232743	-0.080613783115958
742	125223	751	121131	0.014416221287061
742	125223	752	124203	0.077434232075274
742	125223	760	112941	0.0032197569663696
742	125223	762	123693	-0.051014279629986
742	125223	771	96558	0.00040295962660348
742	125223	773	118062	-0.0042059365103978
742	125223	782	112947	-0.01164947174712
742	125223	784	123699	0.11568951189776
742	125223	793	96565	-0.0021489337484231
742	125223	795	118069	0.016684978687231
742	125223	804	63798	-0.00021059376995403
742	125223	806	109878	0.0025235619062387
742	125223	808	117558	-0.0062838195578394
742	125223	853	121159	0.167616832377
742	125223	854	124231	0.33880641573206
742	125223	963	63843	0.0036752421751773
742	125223	965	109923	-0.023547251859148
742	125223	967	117603	0.040633404003388
742	125223	976	93541	-0.0043436719965649
742	125223	979	109413	0.0090751718499659
742	125223	986	60774	-0.00042567634384801
742	125223	989	93030	0.001135777606267
742	125223	1078	113031	-0.12635238731669
742	125223	1080	123783	0.23742364005098
742	125223	1190	93603	0.010094782829298
742	125223	1193	109475	-0.016501087317122
742	125223	1200	60837	0.0014559782926873
742	125223	1203	93093	-0.0030438928211664
742	125223	1212	60326	-0.00029829903551742
742	125223	1220	246183	0.031745552527978
742	125223	1274	123318	-0.022773983335288
742	125223	1420	123363	0.047192246294776
742	125223	1434	117222	-0.0025633054836255
743	186663	743	186663	10.032900810489
743	186663	744	189735	0.16286263829709
743	186663	745	211239	0.30018535453681
743	186663	746	218407	0.31288758173058
743	186663	748	232743	0.24735935246268
743	186663	749	234279	-0.21902130721141
743	186663	751	121131	3.050785590519e-05
743	186663	753	178475	0.0048272028505541
743	186663	754	185643	0.077434232075274
743	186663	763	162093	0.00089045575123215
743	186663	765	183597	0.023660459800778
743	186663	766	185133	-0.051014279629986
743	186663	778	183086	-0.010498652134328
743	186663	785	162099	-0.003706126563204
743	186663	787	183603	-0.063412675558278
743	186663	788	185139	0.11568951189776
743	186663	800	183093	0.035349573079871
743	186663	804	63798	3.56358323385e-05
743	186663	811	171318	0.0025235619062387
743	186663	853	121159	0.0019740128289364
743	186663	855	178503	0.087513991231096
743	186663	856	185671	0.33880641573206
743	186663	963	63843	-0.00082921296919398
743	186663	970	171363	-0.023547251859148
743	186663	981	154981	-0.0043436719965649
743	186663	983	170853	0.0090751718499659
743	186663	993	154470	0.001135777606267
743	186663	1081	162183	-0.063412675558278
743	186663	1083	183687	-0.24732217931781
743	186663	1084	185223	0.23742364005098
743	186663	1195	155043	0.010094782829298
743	186663	1197	170915	-0.016501087317122
743	186663	1207	154533	-0.0030438928211664
743	186663	1211	56742	-9.7065219512485e-05
743	186663	1220	246183	-0.041293215507929
743	186663	1275	184758	-0.022773983335288
743	186663	1421	184803	0.047192246294776
743	186663	1429	182757	0.014419853034515
744	189735	744	189735	9.9682906707371
744	189735	746	218407	0.4312120628851
744	189735	747	221991	0.20464325582303
744	189735	748	232743	-0.18939059350787
744	189735	752	124203	3.050785590519e-05
744	189735	754	185643	0.014416221287061
744	189735	755	189227	0.14470184262707
744	189735	764	177453	0.0032197569663696
744	189735	765	183597	-0.0094859984226552
744	189735	775	161070	0.00040295962660348
744	189735	776	175406	-0.0014347338831408
744	189735	786	177459	-0.01164947174712
744	189735	787	183603	0.029665794955098
744	189735	797	161077	-0.0021489337484231
744	189735	798	175413	0.0066256370561747
744	189735	809	159030	0.00082921296919398
744	189735	813	182070	-0.0062838195578394
744	189735	854	124231	0.0019740128289364
744	189735	856	185671	0.167616832377
744	189735	857	189255	0.35613546007647
744	189735	968	159075	-0.010706587849256
744	189735	972	182115	0.040633404003388
744	189735	975	62821	-0.00036017076177084
744	189735	984	173925	0.0090751718499659
744	189735	986	60774	0.000102947960089
744	189735	994	157542	0.001135777606267
744	189735	1055	188790	-0.031745552527978
744	189735	1082	177543	-0.12635238731669
744	189735	1083	183687	0.19810192260698
744	189735	1189	62883	0.0011972147170725
744	189735	1198	173987	-0.016501087317122
744	189735	1200	60837	-0.00042567634384801
744	189735	1208	157605	-0.0030438928211664
744	189735	1220	246183	-0.09630761014612
744	189735	1247	188846	-0.042542811394723
744	189735	1271	188853	0.09630761014612
744	189735	1437	181734	-0.0025633054836255
745	211239	745	211239	9.7474214222826
745	211239	746	218407	0.33112909183181
745	211239	747	221991	-0.1622150705703
745	211239	748	232743	-0.17452035495526
745	211239	749	234279	0.24834681887385
745	211239	753	178475	0.00025543156541257
745	211239	756	210219	0.077434232075274
745	211239	760	112941	2.5032086896566e-05
745	211239	763	162093	-0.00018666388367786
745	211239	767	208173	0.023660459800778
745	211239	768	209709	-0.051014279629986
745	211239	771	96558	-1.2444258911857e-05
745	211239	779	204078	0.0042059365103978
745	211239	780	207662	-0.010498652134328
745	211239	782	112947	-0.00013659664574588
745	211239	785	162099	0.00089045575123215
745	211239	789	208179	-0.063412675558278
745	211239	790	209715	0.11568951189776
745	211239	793	96565	8.7263943696185e-05
745	211239	801	204085	-0.016684978687231
745	211239	802	207669	0.035349573079871
745	211239	814	203574	0.0062838195578394
745	211239	855	178503	0.010852638197031
745	211239	858	210247	0.33880641573206
745	211239	973	203619	-0.040633404003388
745	211239	992	146790	0.00042567634384801
745	211239	1078	113031	-0.0055992811383084
745	211239	1081	162183	0.023660459800778
745	211239	1085	208263	-0.24732217931781
745	211239	1086	209799	0.23742364005098
745	211239	1206	146853	-0.0014559782926873
745	211239	1213	81318	-9.7065219512485e-05
745	211239	1217	146342	0.00029829903551742
745	211239	1276	209334	-0.022773983335288
745	211239	1422	209379	0.047192246294776
745	211239	1430	207333	0.014419853034515
745	211239	1438	203238	0.0025633054836255
746	218407	746	218407	10.172110945093
746	218407	747	221991	0.30434244939352
746	218407	748	232743	0.37207864695097
746	218407	749	234279	0.33281423804227
746	218407	754	185643	0.00025543156541257
746	218407	756	210219	0.0048272028505541
746	218407	757	216363	0.036052340946802
746	218407	758	217899	0.14470184262707
746	218407	761	120109	2.5032086896566e-05
746	218407	775	161070	-8.7263943696185e-05
746	218407	779	204078	-0.0014347338831408
746	218407	781	214830	-0.010498652134328
746	218407	783	120115	-0.00013659664574588
746	218407	797	161077	0.0005345374850775
746	218407	801	204085	0.0066256370561747
746	218407	803	214837	0.035349573079871
746	218407	805	95542	3.56358323385e-05
746	218407	856	185671	0.010852638197031
746	218407	858	210247	0.087513991231096
746	218407	859	216391	0.26231140230677
746	218407	860	217927	0.35613546007647
746	218407	964	95587	-0.00082921296919398
746	218407	981	154981	0.001544219401335
746	218407	985	202597	0.0090751718499659
746	218407	988	89446	0.000102947960089
746	218407	1056	217462	-0.031745552527978
746	218407	1079	120199	-0.0055992811383084
746	218407	1195	155043	-0.0043436719965649
746	218407	1199	202659	-0.016501087317122
746	218407	1202	89509	-0.00042567634384801
746	218407	1218	153510	0.00029829903551742
746	218407	1220	246183	0.13014230558653
746	218407	1248	217518	-0.042542811394723
746	218407	1272	217525	0.09630761014612
746	218407	1431	214501	0.014419853034515
747	221991	747	221991	10.165345114653
747	221991	749	234279	0.22726871220945
747	221991	755	189227	0.00025543156541257
747	221991	758	217899	0.014416221287061
747	221991	762	123693	2.5032086896566e-05
747	221991	768	209709	0.0032197569663696
747	221991	769	215853	-0.0094859984226552
747	221991	780	207662	-0.0014347338831408
747	221991	781	214830	0.0042059365103978
747	221991	784	123699	-0.00013659664574588
747	221991	790	209715	-0.01164947174712
747	221991	791	215859	0.029665794955098
747	221991	802	207669	0.0066256370561747
747	221991	803	214837	-0.016684978687231
747	221991	810	160566	0.00021059376995403
747	221991	815	206646	-0.0025235619062387
747	221991	857	189255	0.010852638197031
747	221991	860	217927	0.167616832377
747	221991	969	160611	-0.0036752421751773
747	221991	974	206691	0.023547251859148
747	221991	977	95077	-0.00036017076177084
747	221991	982	158565	0.001544219401335
747	221991	989	93030	0.000102947960089
747	221991	994	157542	-0.00042567634384801
747	221991	1027	221550	-0.06829774668102
747	221991	1053	221557	0.11707181314121
747	221991	1080	123783	-0.0055992811383084
747	221991	1086	209799	-0.12635238731669
747	221991	1087	215943	0.19810192260698
747	221991	1191	95139	0.0011972147170725
747	221991	1196	158627	-0.0043436719965649
747	221991	1203	93093	-0.00042567634384801
747	221991	1208	157605	0.0014559782926873
747	221991	1215	92070	9.7065219512485e-05
747	221991	1220	246183	0.18047490611513
747	221991	1245	221613	0.15689013639675
747	221991	1264	221619	-0.23687331427611
747	221991	1440	213990	-0.0025633054836255
748	232743	748	232743	9.7534064320415
748	232743	749	234279	0.14871590640556
748	232743	757	216363	0.0012942029268331
748	232743	759	232235	0.14470184262707
748	232743	765	183597	0.00018666388367786
748	232743	767	208173	-0.00089045575123215
748	232743	770	231213	0.051014279629986
748	232743	773	118062	1.2444258911857e-05
748	232743	776	175406	-8.7263943696185e-05
748	232743	779	204078	0.00040295962660348
748	232743	787	183603	-0.00089045575123215
748	232743	789	208179	0.003706126563204
748	232743	792	231219	-0.11568951189776
748	232743	795	118069	-8.7263943696185e-05
748	232743	798	175413	0.0005345374850775
748	232743	801	204085	-0.0021489337484231
748	232743	806	109878	3.56358323385e-05
748	232743	811	171318	-0.00021059376995403
748	232743	859	216391	0.036052340946802
748	232743	861	232263	0.35613546007647
748	232743	965	109923	-0.00082921296919398
748	232743	970	171363	0.0036752421751773
748	232743	978	105829	0.00036017076177084
748	232743	996	200550	-0.001135777606267
748	232743	1057	231798	-0.031745552527978
748	232743	1083	183687	-0.023660459800778
748	232743	1085	208263	0.063412675558278
748	232743	1088	231303	-0.23742364005098
748	232743	1192	105891	-0.0011972147170725
748	232743	1210	200613	0.0030438928211664
748	232743	1219	167846	0.00029829903551742
748	232743	1220	246183	-0.10288652639977
748	232743	1249	231854	-0.042542811394723
748	232743	1273	231861	0.09630761014612
748	232743	1278	230838	0.022773983335288
748	232743	1424	230883	-0.047192246294776
749	234279	749	234279	10.028020907486
749	234279	758	217899	0.0012942029268331
749	234279	759	232235	0.036052340946802
749	234279	766	185133	0.00018666388367786
749	234279	768	209709	-0.00089045575123215
749	234279	770	231213	-0.023660459800778
749	234279	774	119598	1.2444258911857e-05
749	234279	777	176942	-8.7263943696185e-05
749	234279	788	185139	-0.00089045575123215
749	234279	790	209715	0.003706126563204
749	234279	792	231219	0.063412675558278
749	234279	796	119605	-8.7263943696185e-05
749	234279	799	176949	0.0005345374850775
749	234279	807	111414	3.56358323385e-05
749	234279	814	203574	-0.00082921296919398
749	234279	860	217927	0.036052340946802
749	234279	861	232263	0.26231140230677
749	234279	966	111459	-0.00082921296919398
749	234279	973	203619	0.010706587849256
749	234279	983	170853	0.001544219401335
749	234279	985	202597	-0.0043436719965649
749	234279	990	105318	0.000102947960089
749	234279	995	169830	-0.00042567634384801
749	234279	1028	233838	-0.06829774668102
749	234279	1054	233845	0.11707181314121
749	234279	1084	185223	-0.023660459800778
749	234279	1086	209799	0.063412675558278
749	234279	1088	231303	0.24732217931781
749	234279	1197	170915	-0.0043436719965649
749	234279	1199	202659	0.010094782829298
749	234279	1204	105381	-0.00042567634384801
749	234279	1209	169893	0.0014559782926873
749	234279	1216	104358	9.7065219512485e-05
749	234279	1220	246183	-0.24401682297474
749	234279	1246	233901	0.15689013639675
749	234279	1265	233907	-0.23687331427611
749	234279	1432	230373	0.014419853034515
750	32553	750	32553	9.426962608113
750	32553	763	162093	-0.00047459085938049
750	32553	816	63801	0.016978889193726
750	32553	817	95545	-0.014179505318345
750	32553	821	159033	0.0060794127502921
750	32553	822	160569	0.0025633054836255
750	32553	852	32581	0.37207864695097
750	32553	997	60777	-0.11192623964335
750	32553	998	62313	-0.047192246294776
750	32553	999	89449	0.06362598540283
750	32553	1000	93033	0.045881350564365
750	32553	1003	146793	-0.022683430359034
750	32553	1004	154473	-0.022773983335288
750	32553	1005	157545	-0.0097646593079324
750	32553	1058	31608	-0.031745552527978
750	32553	1077	32643	0.24735935246268
750	32553	1221	56745	0.18047490611513
750	32553	1222	60329	0.13014230558653
750	32553	1223	81321	-0.095924675786055
750	32553	1224	89001	-0.09630761014612
750	32553	1225	92073	-0.041293215507929
750	32553	1227	146345	0.042542811394723
750	32553	1228	153513	0.031745552527978
750	32553	1239	32172	-0.063814217092084
750	32553	1279	30648	0.022773983335288
750	32553	1412	31713	-0.10288652639977
750	32553	1441	24552	-0.0025633054836255
751	121131	751	121131	9.646018869456
751	121131	752	124203	0.16286263829709
751	121131	753	178475	0.49765318130779
751	121131	754	185643	0.14532856426686
751	121131	757	216363	0.17439427712023
751	121131	758	217899	-0.11312474391765
751	121131	759	232235	-0.08943296262576
751	121131	760	112941	0.0010914443350817
751	121131	761	120109	0.027207615802659
751	121131	771	96558	0.00013659664574588
751	121131	773	118062	0.0055992811383084
751	121131	774	119598	-0.014202073828791
751	121131	782	112947	0.01567976622894
751	121131	783	120115	0.16042278983156
751	121131	816	63801	-0.0005345374850775
751	121131	820	117561	0.035349573079871
751	121131	831	105786	0.0025235619062387
751	121131	853	121159	0.37207864695097
751	121131	862	112971	0.087513991231096
751	121131	863	120139	0.33880641573206
751	121131	963	63843	-0.0066256370561747
751	121131	967	117603	0.11986839951616
751	121131	999	89449	-0.0043436719965649
751	121131	1001	105321	0.0090751718499659
751	121131	1008	56682	-0.00042567634384801
751	121131	1011	88938	0.001135777606267
751	121131	1017	246123	0.0097646593079324
751	121131	1089	96651	-0.063412675558278
751	121131	1091	118155	-0.24732217931781
751	121131	1092	119691	0.23742364005098
751	121131	1192	105891	-0.042708696585493
751	121131	1221	56745	0.0014559782926873
751	121131	1224	89001	-0.0030438928211664
751	121131	1231	56234	-0.00029829903551742
751	121131	1287	119226	-0.022773983335288
751	121131	1443	117225	0.014419853034515
752	124203	752	124203	9.441345654281
752	124203	754	185643	0.38824935807618
752	124203	755	189227	0.075205776069872
752	124203	756	210219	0.19565928536191
752	124203	757	216363	-0.22185677604353
752	124203	761	120109	0.0037496701120444
752	124203	762	123693	0.060058346817629
752	124203	772	111918	0.00056712836336786
752	124203	773	118062	-0.0019291893569003
752	124203	783	120115	0.040611030587724
752	124203	784	123699	0.25222134894145
752	124203	817	95545	-0.0021489337484231
752	124203	818	109881	0.0066256370561747
752	124203	828	62778	-0.00021059376995403
752	124203	829	93498	0.00082921296919398
752	124203	833	116538	-0.0062838195578394
752	124203	854	124231	0.37207864695097
752	124203	863	120139	0.167616832377
752	124203	864	123723	0.35613546007647
752	124203	964	95587	-0.01992366210218
752	124203	965	109923	0.04529710243916
752	124203	997	60777	-0.001544219401335
752	124203	1002	108393	0.0090751718499659
752	124203	1012	92010	0.001135777606267
752	124203	1017	246123	0.022773983335288
752	124203	1066	123258	-0.031745552527978
752	124203	1090	112011	-0.12635238731669
752	124203	1091	118155	0.19810192260698
752	124203	1189	62883	0.0095660710677788
752	124203	1190	93603	-0.023547251859148
752	124203	1194	116643	0.057524167302436
752	124203	1225	92073	-0.0030438928211664
752	124203	1232	59306	-0.00029829903551742
752	124203	1238	237995	-0.042542811394723
752	124203	1282	123321	0.09630761014612
752	124203	1420	123363	0.10288652639977
752	124203	1452	116202	-0.0025633054836255
753	178475	753	178475	9.7893779199817
753	178475	754	185643	0.33112909183181
753	178475	755	189227	-0.1622150705703
753	178475	756	210219	0.31288758173058
753	178475	759	232235	0.096579318450943
753	178475	760	112941	4.617573868857e-06
753	178475	763	162093	0.00025543156541257
753	178475	764	177453	0.027207615802659
753	178475	776	175406	0.0055992811383084
753	178475	777	176942	-0.014202073828791
753	178475	782	112947	0.00014922134372048
753	178475	785	162099	0.0048272028505541
753	178475	786	177459	0.16042278983156
753	178475	816	63801	8.7263943696185e-05
753	178475	823	171321	-0.016684978687231
753	178475	824	174905	0.035349573079871
753	178475	836	170810	0.0062838195578394
753	178475	855	178503	0.37207864695097
753	178475	862	112971	0.0019740128289364
753	178475	865	162123	0.036052340946802
753	178475	866	177483	0.33880641573206
753	178475	963	63843	0.0014347338831408
753	178475	970	171363	-0.082087684855329
753	178475	971	174947	0.11986839951616
753	178475	1003	146793	-0.0043436719965649
753	178475	1014	146282	0.001135777606267
753	178475	1094	175499	-0.24732217931781
753	178475	1095	177035	0.23742364005098
753	178475	1197	170915	-0.057524167302436
753	178475	1227	146345	-0.0030438928211664
753	178475	1230	48554	-9.7065219512485e-05
753	178475	1238	237995	-0.041293215507929
753	178475	1288	176570	-0.022773983335288
753	178475	1445	174569	0.014419853034515
753	178475	1454	170474	0.0025633054836255
754	185643	754	185643	10.095096254929
754	185643	755	189227	0.30434244939352
754	185643	756	210219	0.30018535453681
754	185643	757	216363	0.40971449758991
754	185643	758	217899	0.20464325582303
754	185643	761	120109	4.617573868857e-06
754	185643	764	177453	0.0010914443350817
754	185643	765	183597	0.010852638197031
754	185643	766	185133	0.060058346817629
754	185643	775	161070	0.00013659664574588
754	185643	783	120115	0.00014922134372048
754	185643	786	177459	0.01567976622894
754	185643	787	183603	0.087513991231096
754	185643	788	185139	0.25222134894145
754	185643	823	171321	0.0066256370561747
754	185643	825	182073	0.035349573079871
754	185643	828	62778	3.56358323385e-05
754	185643	834	154938	0.00082921296919398
754	185643	856	185671	0.37207864695097
754	185643	863	120139	0.0019740128289364
754	185643	866	177483	0.087513991231096
754	185643	867	183627	0.26231140230677
754	185643	868	185163	0.35613546007647
754	185643	970	171363	0.04529710243916
754	185643	972	182115	0.11986839951616
754	185643	1006	169833	0.0090751718499659
754	185643	1008	56682	0.000102947960089
754	185643	1015	153450	0.001135777606267
754	185643	1017	246123	-0.045881350564365
754	185643	1067	184698	-0.031745552527978
754	185643	1093	161163	-0.063412675558278
754	185643	1189	62883	-0.0025235619062387
754	185643	1195	155043	-0.023547251859148
754	185643	1221	56745	-0.00042567634384801
754	185643	1228	153513	-0.0030438928211664
754	185643	1283	184761	0.09630761014612
754	185643	1421	184803	0.10288652639977
754	185643	1446	181737	0.014419853034515
755	189227	755	189227	9.8610625643602
755	189227	758	217899	0.4312120628851
755	189227	759	232235	-0.18939059350787
755	189227	762	123693	4.617573868857e-06
755	189227	766	185133	0.0037496701120444
755	189227	777	176942	0.00056712836336786
755	189227	778	183086	-0.0019291893569003
755	189227	784	123699	0.00014922134372048
755	189227	788	185139	0.040611030587724
755	189227	822	160569	-0.0021489337484231
755	189227	824	174905	0.0066256370561747
755	189227	825	182073	-0.016684978687231
755	189227	835	158522	0.00082921296919398
755	189227	837	173882	-0.0025235619062387
755	189227	857	189255	0.37207864695097
755	189227	864	123723	0.0019740128289364
755	189227	868	185163	0.167616832377
755	189227	969	160611	-0.01992366210218
755	189227	971	174947	0.04529710243916
755	189227	972	182115	-0.082087684855329
755	189227	998	62313	-0.00036017076177084
755	189227	1005	157545	0.0043436719965649
755	189227	1009	60266	0.000102947960089
755	189227	1017	246123	-0.06362598540283
755	189227	1063	188793	0.11707181314121
755	189227	1095	177035	-0.12635238731669
755	189227	1096	183179	0.19810192260698
755	189227	1196	158627	-0.023547251859148
755	189227	1198	173987	0.042708696585493
755	189227	1222	60329	-0.00042567634384801
755	189227	1232	59306	9.7065219512485e-05
755	189227	1238	237995	0.095924675786055
755	189227	1247	188846	0.063814217092084
755	189227	1456	181226	-0.0025633054836255
756	210219	756	210219	9.8966004830069
756	210219	757	216363	0.18678199837846
756	210219	758	217899	0.37833202341218
756	210219	764	177453	4.4120554323857e-05
756	210219	767	208173	0.010852638197031
756	210219	768	209709	0.060058346817629
756	210219	772	111918	2.9413702882571e-06
756	210219	775	161070	-2.5032086896566e-05
756	210219	779	204078	0.0019291893569003
756	210219	786	177459	0.0010914443350817
756	210219	789	208179	0.087513991231096
756	210219	790	209715	0.25222134894145
756	210219	817	95545	8.7263943696185e-05
756	210219	827	206649	0.035349573079871
756	210219	838	202554	0.0062838195578394
756	210219	858	210247	0.37207864695097
756	210219	866	177483	0.010852638197031
756	210219	869	208203	0.26231140230677
756	210219	870	209739	0.35613546007647
756	210219	964	95587	0.0014347338831408
756	210219	974	206691	0.11986839951616
756	210219	1003	146793	0.001544219401335
756	210219	1010	81258	0.000102947960089
756	210219	1068	209274	-0.031745552527978
756	210219	1090	112011	-0.0055992811383084
756	210219	1093	161163	0.023660459800778
756	210219	1097	204171	-0.19810192260698
756	210219	1199	202659	-0.057524167302436
756	210219	1223	81321	-0.00042567634384801
756	210219	1236	145322	0.00029829903551742
756	210219	1238	237995	0.13014230558653
756	210219	1284	209337	0.09630761014612
756	210219	1422	209379	0.10288652639977
756	210219	1448	206313	0.014419853034515
756	210219	1457	202218	0.0025633054836255
757	216363	757	216363	10.014823657781
757	216363	758	217899	0.14871590640556
757	216363	759	232235	0.33281423804227
757	216363	765	183597	4.4120554323857e-05
757	216363	767	208173	0.0010914443350817
757	216363	769	215853	0.060058346817629
757	216363	773	118062	2.9413702882571e-06
757	216363	779	204078	-0.00056712836336786
757	216363	781	214830	0.014202073828791
757	216363	787	183603	0.0010914443350817
757	216363	789	208179	0.01567976622894
757	216363	791	215859	0.25222134894145
757	216363	821	159033	0.0005345374850775
757	216363	829	93498	3.56358323385e-05
757	216363	834	154938	-0.00021059376995403
757	216363	859	216391	0.37207864695097
757	216363	867	183627	0.010852638197031
757	216363	869	208203	0.087513991231096
757	216363	871	215883	0.35613546007647
757	216363	968	159075	0.0066256370561747
757	216363	999	89449	0.00036017076177084
757	216363	1007	200553	0.0090751718499659
757	216363	1017	246123	0.047192246294776
757	216363	1069	215418	-0.031745552527978
757	216363	1091	118155	-0.0055992811383084
757	216363	1097	204171	0.12635238731669
757	216363	1099	214923	-0.23742364005098
757	216363	1190	93603	-0.0025235619062387
757	216363	1195	155043	0.0095660710677788
757	216363	1237	151466	0.00029829903551742
757	216363	1285	215481	0.09630761014612
757	216363	1291	214458	0.022773983335288
757	216363	1423	215523	0.10288652639977
758	217899	758	217899	10.196801259812
758	217899	759	232235	0.37207864695097
758	217899	766	185133	4.4120554323857e-05
758	217899	768	209709	0.0010914443350817
758	217899	769	215853	0.010852638197031
758	217899	774	119598	2.9413702882571e-06
758	217899	781	214830	-0.0055992811383084
758	217899	788	185139	0.0010914443350817
758	217899	790	209715	0.01567976622894
758	217899	791	215859	0.087513991231096
758	217899	822	160569	0.0005345374850775
758	217899	826	203577	0.0066256370561747
758	217899	830	95034	3.56358323385e-05
758	217899	838	202554	-0.0025235619062387
758	217899	860	217927	0.37207864695097
758	217899	868	185163	0.010852638197031
758	217899	870	209739	0.087513991231096
758	217899	871	215883	0.26231140230677
758	217899	969	160611	0.0066256370561747
758	217899	973	203619	0.04529710243916
758	217899	1004	154473	0.001544219401335
758	217899	1011	88938	0.000102947960089
758	217899	1015	153450	-0.00042567634384801
758	217899	1017	246123	0.11192623964335
758	217899	1064	217465	0.11707181314121
758	217899	1092	119691	-0.0055992811383084
758	217899	1099	214923	0.24732217931781
758	217899	1191	95139	-0.0025235619062387
758	217899	1199	202659	0.042708696585493
758	217899	1224	89001	-0.00042567634384801
758	217899	1228	153513	0.0014559782926873
758	217899	1234	87978	9.7065219512485e-05
758	217899	1248	217518	0.063814217092084
758	217899	1449	213993	0.014419853034515
759	232235	759	232235	9.7570759046057
759	232235	769	215853	0.00025543156541257
759	232235	770	231213	0.027207615802659
759	232235	778	183086	2.5032086896566e-05
759	232235	780	207662	-0.00013659664574588
759	232235	791	215859	0.0048272028505541
759	232235	792	231219	0.16042278983156
759	232235	820	117561	-8.7263943696185e-05
759	232235	824	174905	0.0005345374850775
759	232235	826	203577	-0.0021489337484231
759	232235	832	109370	3.56358323385e-05
759	232235	836	170810	-0.00021059376995403
759	232235	861	232263	0.37207864695097
759	232235	871	215883	0.036052340946802
759	232235	872	231243	0.33880641573206
759	232235	967	117603	-0.0014347338831408
759	232235	971	174947	0.0066256370561747
759	232235	973	203619	-0.01992366210218
759	232235	1001	105321	0.00036017076177084
759	232235	1007	200553	-0.0043436719965649
759	232235	1016	167786	-0.00042567634384801
759	232235	1017	246123	-0.13633315596268
759	232235	1065	231801	0.11707181314121
759	232235	1096	183179	-0.023660459800778
759	232235	1098	207755	0.063412675558278
759	232235	1193	109475	-0.0025235619062387
759	232235	1197	170915	0.0095660710677788
759	232235	1229	167849	0.0014559782926873
759	232235	1235	102314	9.7065219512485e-05
759	232235	1238	237995	-0.23979719374269
759	232235	1249	231854	0.063814217092084
759	232235	1292	230330	0.022773983335288
760	112941	760	112941	9.4854110579119
760	112941	761	120109	0.33112909183181
760	112941	762	123693	-0.1622150705703
760	112941	763	162093	0.44610698986901
760	112941	764	177453	0.14532856426686
760	112941	767	208173	0.17439427712023
760	112941	768	209709	-0.11312474391765
760	112941	771	96558	3.050785590519e-05
760	112941	772	111918	0.0057742586738806
760	112941	782	112947	0.30018535453681
760	112941	793	96565	0.0048272028505541
760	112941	794	111925	0.16042278983156
760	112941	816	63801	0.00089045575123215
760	112941	818	109881	0.063412675558278
760	112941	819	111417	-0.11568951189776
760	112941	843	105276	0.0062838195578394
760	112941	862	112971	0.40971449758991
760	112941	873	96589	0.036052340946802
760	112941	874	111949	0.33880641573206
760	112941	978	105829	-0.082087684855329
760	112941	979	109413	0.11986839951616
760	112941	1001	105321	0.040633404003388
760	112941	1018	48492	-0.00042567634384801
760	112941	1021	80748	0.001135777606267
760	112941	1026	237933	0.0097646593079324
760	112941	1078	113031	-0.24735935246268
760	112941	1100	63885	-0.023660459800778
760	112941	1102	109965	-0.24732217931781
760	112941	1103	111501	0.23742364005098
760	112941	1204	105381	-0.057524167302436
760	112941	1223	81321	-0.010094782829298
760	112941	1240	48044	-0.00029829903551742
760	112941	1246	233901	-0.031745552527978
760	112941	1293	111036	-0.022773983335288
760	112941	1442	111081	-0.047192246294776
760	112941	1461	104940	0.0025633054836255
761	120109	761	120109	9.4285978120165
761	120109	762	123693	0.30434244939352
761	120109	764	177453	0.49765318130779
761	120109	765	183597	0.25295564393656
761	120109	766	185133	0.075205776069872
761	120109	770	231213	-0.08943296262576
761	120109	772	111918	0.00014922134372048
761	120109	773	118062	0.0019740128289364
761	120109	774	119598	0.015041155213974
761	120109	783	120115	0.30018535453681
761	120109	794	111925	0.01567976622894
761	120109	795	118069	0.087513991231096
761	120109	796	119605	0.25222134894145
761	120109	817	95545	0.003706126563204
761	120109	841	89404	0.00082921296919398
761	120109	863	120139	0.40971449758991
761	120109	874	111949	0.087513991231096
761	120109	875	118093	0.26231140230677
761	120109	876	119629	0.35613546007647
761	120109	975	62821	-0.0066256370561747
761	120109	978	105829	0.04529710243916
761	120109	980	116581	0.11986839951616
761	120109	999	89449	0.010706587849256
761	120109	1022	87916	0.001135777606267
761	120109	1071	119164	-0.031745552527978
761	120109	1079	120199	-0.24735935246268
761	120109	1101	95629	-0.063412675558278
761	120109	1202	89509	-0.023547251859148
761	120109	1221	56745	-0.0043436719965649
761	120109	1226	104361	0.016501087317122
761	120109	1241	55212	-0.00029829903551742
761	120109	1246	233901	-0.042542811394723
761	120109	1427	119269	0.10288652639977
762	123693	762	123693	9.0723801087572
762	123693	766	185133	0.38824935807618
762	123693	768	209709	0.19565928536191
762	123693	769	215853	-0.22185677604353
762	123693	770	231213	0.080613783115958
762	123693	774	119598	0.00058947452571953
762	123693	784	123699	0.30018535453681
762	123693	796	119605	0.040611030587724
762	123693	819	111417	0.01164947174712
762	123693	820	117561	-0.029665794955098
762	123693	840	62268	-0.00021059376995403
762	123693	842	92988	0.00082921296919398
762	123693	844	108348	-0.0025235619062387
762	123693	864	123723	0.40971449758991
762	123693	876	119629	0.167616832377
762	123693	977	95077	-0.01992366210218
762	123693	979	109413	0.04529710243916
762	123693	980	116581	-0.082087684855329
762	123693	998	62313	-0.0036752421751773
762	123693	1000	93033	0.010706587849256
762	123693	1002	108393	-0.023547251859148
762	123693	1020	59244	0.00042567634384801
762	123693	1026	237933	-0.022683430359034
762	123693	1080	123783	-0.24735935246268
762	123693	1103	111501	-0.12635238731669
762	123693	1104	117645	0.19810192260698
762	123693	1201	62373	0.0095660710677788
762	123693	1203	93093	-0.023547251859148
762	123693	1205	108453	0.042708696585493
762	123693	1222	60329	-0.0043436719965649
762	123693	1225	92073	0.010094782829298
762	123693	1245	221613	0.031907108546042
762	123693	1282	123321	0.23687331427611
762	123693	1463	115692	-0.0025633054836255
763	162093	763	162093	8.9348145112503
763	162093	764	177453	0.39577496394029
763	162093	765	183597	0.17452035495526
763	162093	766	185133	-0.24834681887385
763	162093	767	208173	-0.24735935246268
763	162093	768	209709	0.21902130721141
763	162093	769	215853	0.096579318450943
763	162093	771	96558	4.2423609926785e-07
763	162093	775	161070	0.0057742586738806
763	162093	785	162099	0.30018535453681
763	162093	793	96565	0.00014922134372048
763	162093	797	161077	0.16042278983156
763	162093	816	63801	-0.00013659664574588
763	162093	821	159033	0.063412675558278
763	162093	822	160569	-0.11568951189776
763	162093	845	146748	-0.0025235619062387
763	162093	846	154428	0.0062838195578394
763	162093	865	162123	0.40971449758991
763	162093	873	96589	0.0019740128289364
763	162093	877	161101	0.33880641573206
763	162093	981	154981	-0.082087684855329
763	162093	982	158565	0.11986839951616
763	162093	1003	146793	-0.023547251859148
763	162093	1004	154473	0.040633404003388
763	162093	1081	162183	-0.24735935246268
763	162093	1100	63885	0.0055992811383084
763	162093	1105	159117	-0.24732217931781
763	162093	1106	160653	0.23742364005098
763	162093	1206	146853	0.042708696585493
763	162093	1207	154533	-0.057524167302436
763	162093	1227	146345	-0.016501087317122
763	162093	1239	32172	-9.7065219512485e-05
763	162093	1245	221613	-0.041293215507929
763	162093	1295	160188	-0.022773983335288
763	162093	1444	160233	-0.047192246294776
763	162093	1464	154092	0.0025633054836255
764	177453	764	177453	9.7523953077225
764	177453	765	183597	0.18678199837846
764	177453	766	185133	0.37833202341218
764	177453	767	208173	0.40971449758991
764	177453	768	209709	0.20464325582303
764	177453	770	231213	0.096579318450943
764	177453	772	111918	4.2423609926785e-07
764	177453	775	161070	3.050785590519e-05
764	177453	776	175406	0.0019740128289364
764	177453	777	176942	0.015041155213974
764	177453	786	177459	0.30018535453681
764	177453	794	111925	0.00014922134372048
764	177453	797	161077	0.0048272028505541
764	177453	798	175413	0.087513991231096
764	177453	799	176949	0.25222134894145
764	177453	823	171321	0.029665794955098
764	177453	845	146748	0.00082921296919398
764	177453	848	169788	0.0062838195578394
764	177453	866	177483	0.40971449758991
764	177453	874	111949	0.0019740128289364
764	177453	877	161101	0.036052340946802
764	177453	878	175437	0.26231140230677
764	177453	879	176973	0.35613546007647
764	177453	975	62821	0.0014347338831408
764	177453	984	173925	0.11986839951616
764	177453	1003	146793	0.010706587849256
764	177453	1006	169833	0.040633404003388
764	177453	1018	48492	0.000102947960089
764	177453	1024	145260	0.001135777606267
764	177453	1026	237933	-0.045881350564365
764	177453	1072	176508	-0.031745552527978
764	177453	1082	177543	-0.24735935246268
764	177453	1107	171405	-0.19810192260698
764	177453	1206	146853	-0.023547251859148
764	177453	1209	169893	-0.057524167302436
764	177453	1246	233901	0.09630761014612
764	177453	1428	176613	0.10288652639977
764	177453	1466	169452	0.0025633054836255
765	183597	765	183597	9.8324236580069
765	183597	766	185133	0.14871590640556
765	183597	767	208173	0.30018535453681
765	183597	769	215853	0.20464325582303
765	183597	770	231213	0.21902130721141
765	183597	773	118062	4.2423609926785e-07
765	183597	776	175406	0.00014922134372048
765	183597	778	183086	0.015041155213974
765	183597	787	183603	0.30018535453681
765	183597	795	118069	0.00014922134372048
765	183597	798	175413	0.01567976622894
765	183597	800	183093	0.25222134894145
765	183597	821	159033	0.003706126563204
765	183597	823	171321	-0.01164947174712
765	183597	825	182073	0.11568951189776
765	183597	839	60732	3.56358323385e-05
765	183597	867	183627	0.40971449758991
765	183597	875	118093	0.0019740128289364
765	183597	878	175437	0.087513991231096
765	183597	880	183117	0.35613546007647
765	183597	981	154981	0.01992366210218
765	183597	997	60777	0.00082921296919398
765	183597	1025	151404	0.001135777606267
765	183597	1073	182652	-0.031745552527978
765	183597	1083	183687	-0.24735935246268
765	183597	1105	159117	-0.063412675558278
765	183597	1107	171405	0.12635238731669
765	183597	1109	182157	-0.23742364005098
765	183597	1200	60837	-0.0025235619062387
765	183597	1221	56745	0.0011972147170725
765	183597	1229	167849	0.016501087317122
765	183597	1297	181692	0.022773983335288
765	183597	1429	182757	0.10288652639977
765	183597	1446	181737	0.047192246294776
766	185133	766	185133	9.8842609538468
766	185133	768	209709	0.30018535453681
766	185133	769	215853	0.40971449758991
766	185133	770	231213	-0.24735935246268
766	185133	774	119598	4.2423609926785e-07
766	185133	777	176942	0.00014922134372048
766	185133	778	183086	0.0019740128289364
766	185133	788	185139	0.30018535453681
766	185133	796	119605	0.00014922134372048
766	185133	799	176949	0.01567976622894
766	185133	800	183093	0.087513991231096
766	185133	822	160569	0.003706126563204
766	185133	825	182073	-0.063412675558278
766	185133	840	62268	3.56358323385e-05
766	185133	846	154428	0.00082921296919398
766	185133	848	169788	-0.0025235619062387
766	185133	868	185163	0.40971449758991
766	185133	876	119629	0.0019740128289364
766	185133	879	176973	0.087513991231096
766	185133	880	183117	0.26231140230677
766	185133	983	170853	0.04529710243916
766	185133	998	62313	0.00082921296919398
766	185133	1004	154473	0.010706587849256
766	185133	1006	169833	-0.023547251859148
766	185133	1019	56172	0.000102947960089
766	185133	1084	185223	-0.24735935246268
766	185133	1106	160653	-0.063412675558278
766	185133	1109	182157	0.24732217931781
766	185133	1201	62373	-0.0025235619062387
766	185133	1207	154533	-0.023547251859148
766	185133	1209	169893	0.042708696585493
766	185133	1228	153513	0.010094782829298
766	185133	1241	55212	9.7065219512485e-05
766	185133	1246	233901	0.095924675786055
766	185133	1283	184761	0.23687331427611
767	208173	767	208173	9.542550004002
767	208173	768	209709	0.14871590640556
767	208173	769	215853	0.37833202341218
767	208173	770	231213	-0.24834681887385
767	208173	776	175406	4.617573868857e-06
767	208173	779	204078	0.00058947452571953
767	208173	780	207662	0.015041155213974
767	208173	789	208179	0.30018535453681
767	208173	798	175413	0.0010914443350817
767	208173	801	204085	0.040611030587724
767	208173	802	207669	0.25222134894145
767	208173	818	109881	0.00013659664574588
767	208173	821	159033	-0.00089045575123215
767	208173	827	206649	0.11568951189776
767	208173	845	146748	-0.00021059376995403
767	208173	849	200508	0.0062838195578394
767	208173	869	208203	0.40971449758991
767	208173	878	175437	0.010852638197031
767	208173	881	204109	0.167616832377
767	208173	882	207693	0.35613546007647
767	208173	976	93541	0.0014347338831408
767	208173	1003	146793	-0.0036752421751773
767	208173	1007	200553	0.040633404003388
767	208173	1026	237933	0.047192246294776
767	208173	1074	207228	-0.031745552527978
767	208173	1085	208263	-0.24735935246268
767	208173	1102	109965	-0.0055992811383084
767	208173	1105	159117	0.023660459800778
767	208173	1111	206733	-0.23742364005098
767	208173	1206	146853	0.0095660710677788
767	208173	1210	200613	-0.057524167302436
767	208173	1223	81321	0.0011972147170725
767	208173	1244	143276	0.00029829903551742
767	208173	1245	221613	0.10288652639977
767	208173	1299	206268	0.022773983335288
767	208173	1430	207333	0.10288652639977
767	208173	1448	206313	0.047192246294776
767	208173	1468	200172	0.0025633054836255
768	209709	768	209709	9.8228590854544
768	209709	769	215853	0.18678199837846
768	209709	770	231213	0.17452035495526
768	209709	777	176942	4.617573868857e-06
768	209709	780	207662	0.0019740128289364
768	209709	790	209715	0.30018535453681
768	209709	799	176949	0.0010914443350817
768	209709	802	207669	0.087513991231096
768	209709	819	111417	0.00013659664574588
768	209709	822	160569	-0.00089045575123215
768	209709	826	203577	0.029665794955098
768	209709	827	206649	-0.063412675558278
768	209709	870	209739	0.40971449758991
768	209709	879	176973	0.010852638197031
768	209709	882	207693	0.26231140230677
768	209709	977	95077	0.0014347338831408
768	209709	985	202597	0.082087684855329
768	209709	1021	80748	0.000102947960089
768	209709	1024	145260	-0.00042567634384801
768	209709	1026	237933	0.11192623964335
768	209709	1086	209799	-0.24735935246268
768	209709	1103	111501	-0.0055992811383084
768	209709	1106	160653	0.023660459800778
768	209709	1110	203661	-0.19810192260698
768	209709	1111	206733	0.24732217931781
768	209709	1227	146345	0.0043436719965649
768	209709	1242	79788	9.7065219512485e-05
768	209709	1245	221613	0.24401682297474
768	209709	1246	233901	-0.18047490611513
768	209709	1284	209337	0.23687331427611
768	209709	1469	201708	0.0025633054836255
769	215853	769	215853	9.8520225456033
769	215853	770	231213	0.39577496394029
769	215853	778	183086	4.617573868857e-06
769	215853	780	207662	0.00014922134372048
769	215853	781	214830	0.0057742586738806
769	215853	791	215859	0.30018535453681
769	215853	800	183093	0.0010914443350817
769	215853	802	207669	0.01567976622894
769	215853	803	214837	0.16042278983156
769	215853	820	117561	0.00013659664574588
769	215853	826	203577	-0.01164947174712
769	215853	842	92988	3.56358323385e-05
769	215853	846	154428	-0.00021059376995403
769	215853	849	200508	-0.0025235619062387
769	215853	871	215883	0.40971449758991
769	215853	880	183117	0.010852638197031
769	215853	882	207693	0.087513991231096
769	215853	883	214861	0.33880641573206
769	215853	982	158565	0.0066256370561747
769	215853	1000	93033	0.00082921296919398
769	215853	1004	154473	-0.0036752421751773
769	215853	1007	200553	-0.023547251859148
769	215853	1025	151404	-0.00042567634384801
769	215853	1087	215943	-0.24735935246268
769	215853	1104	117645	-0.0055992811383084
769	215853	1110	203661	0.12635238731669
769	215853	1203	93093	-0.0025235619062387
769	215853	1207	154533	0.0095660710677788
769	215853	1210	200613	0.042708696585493
769	215853	1224	89001	0.0011972147170725
769	215853	1243	85932	9.7065219512485e-05
769	215853	1245	221613	-0.23979719374269
769	215853	1285	215481	0.23687331427611
769	215853	1300	213948	0.022773983335288
769	215853	1449	213993	0.047192246294776
770	231213	770	231213	9.236941631052
770	231213	781	214830	3.050785590519e-05
770	231213	792	231219	0.30018535453681
770	231213	803	214837	0.0048272028505541
770	231213	825	182073	0.00089045575123215
770	231213	827	206649	-0.003706126563204
770	231213	844	108348	3.56358323385e-05
770	231213	848	169788	-0.00021059376995403
770	231213	849	200508	0.00082921296919398
770	231213	872	231243	0.40971449758991
770	231213	883	214861	0.036052340946802
770	231213	980	116581	-0.0014347338831408
770	231213	984	173925	0.0066256370561747
770	231213	985	202597	-0.01992366210218
770	231213	1002	108393	0.00082921296919398
770	231213	1006	169833	-0.0036752421751773
770	231213	1007	200553	0.010706587849256
770	231213	1023	102252	-0.000102947960089
770	231213	1026	237933	-0.10307072362624
770	231213	1076	230268	0.031745552527978
770	231213	1088	231303	-0.24735935246268
770	231213	1109	182157	-0.023660459800778
770	231213	1111	206733	0.063412675558278
770	231213	1205	108453	-0.0025235619062387
770	231213	1209	169893	0.0095660710677788
770	231213	1210	200613	-0.023547251859148
770	231213	1226	104361	0.0011972147170725
770	231213	1229	167849	-0.0043436719965649
770	231213	1246	233901	-0.14881314186945
770	231213	1286	230841	0.23687331427611
770	231213	1432	230373	-0.10288652639977
771	96558	771	96558	8.8326347578899
771	96558	772	111918	0.39577496394029
771	96558	773	118062	0.17452035495526
771	96558	774	119598	-0.24834681887385
771	96558	775	161070	0.14532856426686
771	96558	779	204078	-0.080613783115958
771	96558	780	207662	0.08943296262576
771	96558	793	96565	0.49765318130779
771	96558	804	63798	0.0010914443350817
771	96558	805	95542	0.16042278983156
771	96558	829	93498	0.063412675558278
771	96558	830	95034	-0.11568951189776
771	96558	841	89404	0.016684978687231
771	96558	842	92988	-0.035349573079871
771	96558	873	96589	0.25295564393656
771	96558	884	63822	0.010852638197031
771	96558	885	95566	0.33880641573206
771	96558	988	89446	-0.082087684855329
771	96558	989	93030	0.11986839951616
771	96558	1010	81258	-0.023547251859148
771	96558	1011	88938	0.040633404003388
771	96558	1021	80748	0.0090751718499659
771	96558	1027	221550	0.0097646593079324
771	96558	1089	96651	-0.17439427712023
771	96558	1113	93582	-0.24732217931781
771	96558	1114	95118	0.23742364005098
771	96558	1213	81318	0.042708696585493
771	96558	1214	88998	-0.057524167302436
771	96558	1233	80810	-0.016501087317122
771	96558	1239	32172	-0.0014559782926873
771	96558	1248	217518	-0.031745552527978
771	96558	1450	94698	-0.047192246294776
771	96558	1460	92652	-0.014419853034515
772	111918	772	111918	9.048629759823
772	111918	773	118062	0.18678199837846
772	111918	774	119598	0.37833202341218
772	111918	775	161070	0.44610698986901
772	111918	776	175406	0.25295564393656
772	111918	777	176942	0.075205776069872
772	111918	779	204078	0.22185677604353
772	111918	794	111925	0.49765318130779
772	111918	805	95542	0.0048272028505541
772	111918	806	109878	0.087513991231096
772	111918	807	111414	0.25222134894145
772	111918	828	62778	0.00089045575123215
772	111918	831	105786	0.029665794955098
772	111918	844	108348	-0.035349573079871
772	111918	874	111949	0.25295564393656
772	111918	885	95566	0.036052340946802
772	111918	886	109902	0.26231140230677
772	111918	887	111438	0.35613546007647
772	111918	991	108390	0.11986839951616
772	111918	1010	81258	0.010706587849256
772	111918	1013	104298	0.040633404003388
772	111918	1018	48492	0.001544219401335
772	111918	1028	233838	-0.022773983335288
772	111918	1090	112011	-0.17439427712023
772	111918	1112	62862	-0.023660459800778
772	111918	1115	105870	-0.19810192260698
772	111918	1213	81318	-0.023547251859148
772	111918	1216	104358	-0.057524167302436
772	111918	1230	48554	-0.0043436719965649
772	111918	1242	79788	0.0030438928211664
772	111918	1293	111036	-0.09630761014612
772	111918	1433	111078	0.10288652639977
772	111918	1462	108012	-0.014419853034515
773	118062	773	118062	8.7845315881957
773	118062	774	119598	0.14871590640556
773	118062	776	175406	0.49765318130779
773	118062	778	183086	0.075205776069872
773	118062	779	204078	-0.19565928536191
773	118062	781	214830	0.11312474391765
773	118062	795	118069	0.49765318130779
773	118062	806	109878	0.01567976622894
773	118062	808	117558	0.25222134894145
773	118062	829	93498	0.003706126563204
773	118062	831	105786	-0.01164947174712
773	118062	833	116538	0.11568951189776
773	118062	839	60732	0.0005345374850775
773	118062	841	89404	-0.0021489337484231
773	118062	850	246078	-0.0025633054836255
773	118062	875	118093	0.25295564393656
773	118062	886	109902	0.087513991231096
773	118062	888	117582	0.35613546007647
773	118062	986	60774	-0.0066256370561747
773	118062	988	89446	0.01992366210218
773	118062	1008	56682	0.0036752421751773
773	118062	1023	102252	-0.0090751718499659
773	118062	1091	118155	-0.17439427712023
773	118062	1113	93582	-0.063412675558278
773	118062	1115	105870	0.12635238731669
773	118062	1117	116622	-0.23742364005098
773	118062	1211	56742	-0.0095660710677788
773	118062	1235	102314	0.016501087317122
773	118062	1243	85932	0.0030438928211664
773	118062	1249	231854	-0.042542811394723
773	118062	1294	117180	-0.09630761014612
773	118062	1434	117222	0.10288652639977
773	118062	1452	116202	0.047192246294776
774	119598	774	119598	8.8223920015091
774	119598	777	176942	0.49765318130779
774	119598	778	183086	0.25295564393656
774	119598	781	214830	-0.17439427712023
774	119598	796	119605	0.49765318130779
774	119598	807	111414	0.01567976622894
774	119598	808	117558	0.087513991231096
774	119598	830	95034	0.003706126563204
774	119598	833	116538	-0.063412675558278
774	119598	840	62268	0.0005345374850775
774	119598	843	105276	-0.0066256370561747
774	119598	850	246078	-0.0060794127502921
774	119598	876	119629	0.25295564393656
774	119598	887	111438	0.087513991231096
774	119598	888	117582	0.26231140230677
774	119598	987	62310	-0.0066256370561747
774	119598	990	105318	0.04529710243916
774	119598	1011	88938	0.010706587849256
774	119598	1013	104298	-0.023547251859148
774	119598	1019	56172	0.001544219401335
774	119598	1022	87916	-0.0043436719965649
774	119598	1028	233838	-0.022683430359034
774	119598	1071	119164	-0.11707181314121
774	119598	1092	119691	-0.17439427712023
774	119598	1114	95118	-0.063412675558278
774	119598	1117	116622	0.24732217931781
774	119598	1214	88998	-0.023547251859148
774	119598	1216	104358	0.042708696585493
774	119598	1231	56234	-0.0043436719965649
774	119598	1234	87978	0.010094782829298
774	119598	1241	55212	0.0014559782926873
774	119598	1248	217518	0.031907108546042
774	119598	1287	119226	0.23687331427611
774	119598	1463	115692	-0.014419853034515
775	161070	775	161070	8.6843630816171
775	161070	776	175406	0.37207864695097
775	161070	777	176942	0.33281423804227
775	161070	779	204078	-0.18939059350787
775	161070	781	214830	0.096579318450943
775	161070	797	161077	0.49765318130779
775	161070	805	95542	0.00014922134372048
775	161070	809	159030	0.087513991231096
775	161070	810	160566	0.25222134894145
775	161070	828	62778	-0.00013659664574588
775	161070	834	154938	0.029665794955098
775	161070	845	146748	0.0066256370561747
775	161070	847	157500	-0.035349573079871
775	161070	877	161101	0.25295564393656
775	161070	885	95566	0.0019740128289364
775	161070	889	159054	0.26231140230677
775	161070	890	160590	0.35613546007647
775	161070	992	146790	-0.04529710243916
775	161070	994	157542	0.11986839951616
775	161070	1015	153450	0.040633404003388
775	161070	1024	145260	0.0090751718499659
775	161070	1027	221550	-0.045881350564365
775	161070	1093	161163	-0.17439427712023
775	161070	1112	62862	0.0055992811383084
775	161070	1118	155022	-0.19810192260698
775	161070	1218	153510	-0.057524167302436
775	161070	1236	145322	-0.016501087317122
775	161070	1239	32172	0.00042567634384801
775	161070	1247	188846	-0.13014230558653
775	161070	1248	217518	0.09630761014612
775	161070	1295	160188	-0.09630761014612
775	161070	1435	160230	0.10288652639977
775	161070	1465	157164	-0.014419853034515
776	175406	776	175406	9.1715969972003
776	175406	777	176942	0.14871590640556
776	175406	778	183086	0.37833202341218
776	175406	779	204078	0.4312120628851
776	175406	780	207662	0.20464325582303
776	175406	798	175413	0.49765318130779
776	175406	806	109878	0.00014922134372048
776	175406	809	159030	0.0048272028505541
776	175406	811	171318	0.040611030587724
776	175406	812	174902	0.25222134894145
776	175406	837	173882	0.11568951189776
776	175406	839	60732	-8.7263943696185e-05
776	175406	845	146748	-0.0021489337484231
776	175406	878	175437	0.25295564393656
776	175406	886	109902	0.0019740128289364
776	175406	889	159054	0.036052340946802
776	175406	891	171342	0.167616832377
776	175406	892	174926	0.35613546007647
776	175406	986	60774	0.0014347338831408
776	175406	992	146790	0.01992366210218
776	175406	1016	167786	0.040633404003388
776	175406	1018	48492	-0.00036017076177084
776	175406	1094	175499	-0.17439427712023
776	175406	1121	173966	-0.23742364005098
776	175406	1219	167846	-0.057524167302436
776	175406	1230	48554	0.0011972147170725
776	175406	1244	143276	0.0030438928211664
776	175406	1247	188846	0.10288652639977
776	175406	1249	231854	0.09630761014612
776	175406	1296	174524	-0.09630761014612
776	175406	1436	174566	0.10288652639977
776	175406	1455	173546	0.047192246294776
777	176942	777	176942	9.3160653968432
777	176942	778	183086	0.18678199837846
777	176942	780	207662	0.40971449758991
777	176942	799	176949	0.49765318130779
777	176942	807	111414	0.00014922134372048
777	176942	810	160566	0.0048272028505541
777	176942	812	174902	0.087513991231096
777	176942	836	170810	0.029665794955098
777	176942	837	173882	-0.063412675558278
777	176942	840	62268	-8.7263943696185e-05
777	176942	848	169788	-0.016684978687231
777	176942	879	176973	0.25295564393656
777	176942	887	111438	0.0019740128289364
777	176942	890	160590	0.036052340946802
777	176942	892	174926	0.26231140230677
777	176942	987	62310	0.0014347338831408
777	176942	995	169830	0.082087684855329
777	176942	1014	146282	0.010706587849256
777	176942	1024	145260	-0.0043436719965649
777	176942	1028	233838	0.06362598540283
777	176942	1072	176508	-0.11707181314121
777	176942	1095	177035	-0.17439427712023
777	176942	1120	170894	-0.19810192260698
777	176942	1121	173966	0.24732217931781
777	176942	1217	146342	-0.023547251859148
777	176942	1236	145322	0.010094782829298
777	176942	1240	48044	0.00042567634384801
777	176942	1247	188846	0.24401682297474
777	176942	1288	176570	0.23687331427611
777	176942	1467	173036	-0.014419853034515
778	183086	778	183086	9.2994585333253
778	183086	780	207662	0.30018535453681
778	183086	781	214830	0.31288758173058
778	183086	800	183093	0.49765318130779
778	183086	808	117558	0.00014922134372048
778	183086	812	174902	0.01567976622894
778	183086	813	182070	0.16042278983156
778	183086	835	158522	0.003706126563204
778	183086	836	170810	-0.01164947174712
778	183086	846	154428	-0.0021489337484231
778	183086	850	246078	0.014179505318345
778	183086	880	183117	0.25295564393656
778	183086	888	117582	0.0019740128289364
778	183086	892	174926	0.087513991231096
778	183086	893	182094	0.33880641573206
778	183086	993	154470	0.01992366210218
778	183086	1009	60266	0.00082921296919398
778	183086	1016	167786	-0.023547251859148
778	183086	1019	56172	-0.00036017076177084
778	183086	1025	151404	-0.0043436719965649
778	183086	1073	182652	-0.11707181314121
778	183086	1096	183179	-0.17439427712023
778	183086	1119	158606	-0.063412675558278
778	183086	1120	170894	0.12635238731669
778	183086	1212	60326	-0.0025235619062387
778	183086	1219	167846	0.042708696585493
778	183086	1231	56234	0.0011972147170725
778	183086	1237	151466	0.010094782829298
778	183086	1247	188846	-0.23979719374269
778	183086	1249	231854	0.095924675786055
778	183086	1289	182714	0.23687331427611
778	183086	1456	181226	0.047192246294776
779	204078	779	204078	8.5069937017909
779	204078	780	207662	0.30434244939352
779	204078	781	214830	-0.1622150705703
779	204078	801	204085	0.49765318130779
779	204078	811	171318	0.0010914443350817
779	204078	814	203574	0.25222134894145
779	204078	831	105786	0.00013659664574588
779	204078	834	154938	-0.00089045575123215
779	204078	838	202554	0.11568951189776
779	204078	841	89404	-8.7263943696185e-05
779	204078	845	146748	0.0005345374850775
779	204078	849	200508	0.035349573079871
779	204078	881	204109	0.25295564393656
779	204078	891	171342	0.010852638197031
779	204078	894	203598	0.35613546007647
779	204078	988	89446	0.0014347338831408
779	204078	992	146790	-0.0066256370561747
779	204078	996	200550	-0.11986839951616
779	204078	1010	81258	-0.00082921296919398
779	204078	1028	233838	0.047192246294776
779	204078	1097	204171	-0.17439427712023
779	204078	1115	105870	-0.0055992811383084
779	204078	1118	155022	0.023660459800778
779	204078	1122	202638	-0.23742364005098
779	204078	1213	81318	0.0025235619062387
779	204078	1248	217518	0.10288652639977
779	204078	1249	231854	-0.13014230558653
779	204078	1298	203196	-0.09630761014612
779	204078	1438	203238	0.10288652639977
779	204078	1457	202218	0.047192246294776
779	204078	1468	200172	0.014419853034515
780	207662	780	207662	9.1447607265977
780	207662	781	214830	0.33112909183181
780	207662	802	207669	0.49765318130779
780	207662	812	174902	0.0010914443350817
780	207662	814	203574	0.040611030587724
780	207662	815	206646	0.16042278983156
780	207662	832	109370	0.00013659664574588
780	207662	835	158522	-0.00089045575123215
780	207662	842	92988	-8.7263943696185e-05
780	207662	849	200508	-0.016684978687231
780	207662	882	207693	0.25295564393656
780	207662	892	174926	0.010852638197031
780	207662	894	203598	0.167616832377
780	207662	895	206670	0.33880641573206
780	207662	989	93030	0.0014347338831408
780	207662	996	200550	0.082087684855329
780	207662	1014	146282	-0.0036752421751773
780	207662	1021	80748	-0.00036017076177084
780	207662	1027	221550	0.13633315596268
780	207662	1074	207228	-0.11707181314121
780	207662	1098	207755	-0.17439427712023
780	207662	1116	109454	-0.0055992811383084
780	207662	1119	158606	0.023660459800778
780	207662	1217	146342	0.0095660710677788
780	207662	1233	80810	0.0011972147170725
780	207662	1244	143276	-0.0014559782926873
780	207662	1249	231854	-0.18047490611513
780	207662	1290	207290	0.23687331427611
780	207662	1458	205802	0.047192246294776
781	214830	781	214830	9.0816374495265
781	214830	803	214837	0.49765318130779
781	214830	813	182070	0.0010914443350817
781	214830	815	206646	0.01567976622894
781	214830	833	116538	0.00013659664574588
781	214830	838	202554	-0.01164947174712
781	214830	847	157500	-0.0005345374850775
781	214830	849	200508	0.0066256370561747
781	214830	850	246078	-0.016978889193726
781	214830	883	214861	0.25295564393656
781	214830	893	182094	0.010852638197031
781	214830	895	206670	0.087513991231096
781	214830	994	157542	0.0066256370561747
781	214830	996	200550	-0.04529710243916
781	214830	1012	92010	0.00082921296919398
781	214830	1015	153450	-0.0036752421751773
781	214830	1022	87916	-0.00036017076177084
781	214830	1025	151404	0.001544219401335
781	214830	1027	221550	-0.10307072362624
781	214830	1075	214396	-0.11707181314121
781	214830	1099	214923	-0.17439427712023
781	214830	1117	116622	-0.0055992811383084
781	214830	1122	202638	0.12635238731669
781	214830	1215	92070	-0.0025235619062387
781	214830	1218	153510	0.0095660710677788
781	214830	1234	87978	0.0011972147170725
781	214830	1237	151466	-0.0043436719965649
781	214830	1243	85932	-0.00042567634384801
781	214830	1248	217518	-0.14881314186945
781	214830	1291	214458	0.23687331427611
781	214830	1300	213948	0.09630761014612
781	214830	1440	213990	-0.10288652639977
782	112947	782	112947	9.4882844372947
782	112947	783	120115	0.33112909183181
782	112947	784	123699	-0.1622150705703
782	112947	785	162099	0.44610698986901
782	112947	786	177459	0.14532856426686
782	112947	789	208179	0.17439427712023
782	112947	790	209715	-0.11312474391765
782	112947	793	96565	0.00025543156541257
782	112947	794	111925	0.027207615802659
782	112947	804	63798	2.5032086896566e-05
782	112947	806	109878	0.0055992811383084
782	112947	807	111414	-0.014202073828791
782	112947	816	63801	-0.00018666388367786
782	112947	818	109881	-0.023660459800778
782	112947	819	111417	0.051014279629986
782	112947	831	105786	-0.0042059365103978
782	112947	832	109370	0.010498652134328
782	112947	862	112971	0.18678199837846
782	112947	896	96595	0.036052340946802
782	112947	897	111955	0.33880641573206
782	112947	963	63843	0.0094859984226552
782	112947	965	109923	0.19810192260698
782	112947	966	111459	-0.24666598069174
782	112947	1031	81265	-0.0043436719965649
782	112947	1038	48498	-0.00042567634384801
782	112947	1041	80754	0.001135777606267
782	112947	1046	237939	0.0097646593079324
782	112947	1078	113031	0.17452035495526
782	112947	1123	63891	-0.023660459800778
782	112947	1125	109971	-0.24732217931781
782	112947	1126	111507	0.23742364005098
782	112947	1192	105891	-0.12230217658573
782	112947	1193	109475	0.13882287165318
782	112947	1250	48561	0.0014559782926873
782	112947	1253	80817	-0.0030438928211664
782	112947	1259	48050	-0.00029829903551742
782	112947	1265	233907	-0.031745552527978
782	112947	1472	109041	0.014419853034515
782	112947	1482	104946	0.0025633054836255
783	120115	783	120115	9.4151487357623
783	120115	784	123699	0.30434244939352
783	120115	786	177459	0.49765318130779
783	120115	787	183603	0.25295564393656
783	120115	788	185139	0.075205776069872
783	120115	792	231219	-0.08943296262576
783	120115	794	111925	0.0010914443350817
783	120115	795	118069	0.010852638197031
783	120115	796	119605	0.060058346817629
783	120115	805	95542	0.00013659664574588
783	120115	817	95545	-0.00089045575123215
783	120115	828	62778	-8.7263943696185e-05
783	120115	831	105786	0.0014347338831408
783	120115	833	116538	0.010498652134328
783	120115	863	120139	0.18678199837846
783	120115	897	111955	0.087513991231096
783	120115	898	118099	0.26231140230677
783	120115	899	119635	0.35613546007647
783	120115	964	95587	0.029665794955098
783	120115	1029	56689	-0.001544219401335
783	120115	1034	104305	0.0090751718499659
783	120115	1042	87922	0.001135777606267
783	120115	1079	120199	0.17452035495526
783	120115	1124	95635	-0.063412675558278
783	120115	1189	62883	-0.016684978687231
783	120115	1192	105891	0.082087684855329
783	120115	1194	116643	0.13882287165318
783	120115	1254	87985	-0.0030438928211664
783	120115	1260	55218	-0.00029829903551742
783	120115	1265	233907	-0.042542811394723
783	120115	1287	119226	0.042542811394723
783	120115	1473	116209	0.014419853034515
784	123699	784	123699	8.9912305307448
784	123699	788	185139	0.38824935807618
784	123699	790	209715	0.19565928536191
784	123699	791	215859	-0.22185677604353
784	123699	792	231219	0.080613783115958
784	123699	796	119605	0.0037496701120444
784	123699	807	111414	0.00056712836336786
784	123699	808	117558	-0.0019291893569003
784	123699	819	111417	-0.0032197569663696
784	123699	820	117561	0.0094859984226552
784	123699	830	95034	-0.00040295962660348
784	123699	832	109370	0.0014347338831408
784	123699	833	116538	-0.0042059365103978
784	123699	864	123723	0.18678199837846
784	123699	899	119635	0.167616832377
784	123699	966	111459	0.069455548596108
784	123699	967	117603	-0.12971442971214
784	123699	1030	60273	-0.001544219401335
784	123699	1033	92017	0.0043436719965649
784	123699	1040	59250	0.00042567634384801
784	123699	1046	237939	-0.022683430359034
784	123699	1066	123258	0.06829774668102
784	123699	1080	123783	0.17452035495526
784	123699	1126	111507	-0.12635238731669
784	123699	1127	117651	0.19810192260698
784	123699	1191	95139	-0.042831368578837
784	123699	1193	109475	0.082087684855329
784	123699	1194	116643	-0.12230217658573
784	123699	1252	59313	-0.0014559782926873
784	123699	1264	221619	0.031907108546042
784	123699	1274	123318	0.063814217092084
784	123699	1282	123321	-0.15689013639675
784	123699	1420	123363	0.15371614983506
784	123699	1484	115698	-0.0025633054836255
785	162099	785	162099	8.9440329071458
785	162099	786	177459	0.39577496394029
785	162099	787	183603	0.17452035495526
785	162099	788	185139	-0.24834681887385
785	162099	789	208179	-0.24735935246268
785	162099	790	209715	0.21902130721141
785	162099	791	215859	0.096579318450943
785	162099	793	96565	4.617573868857e-06
785	162099	797	161077	0.027207615802659
785	162099	804	63798	-2.9413702882571e-06
785	162099	809	159030	0.0055992811383084
785	162099	810	160566	-0.014202073828791
785	162099	816	63801	2.5032086896566e-05
785	162099	821	159033	-0.023660459800778
785	162099	822	160569	0.051014279629986
785	162099	834	154938	-0.0042059365103978
785	162099	835	158522	0.010498652134328
785	162099	865	162123	0.18678199837846
785	162099	896	96595	0.0019740128289364
785	162099	900	161107	0.33880641573206
785	162099	963	63843	-0.0019291893569003
785	162099	968	159075	0.19810192260698
785	162099	969	160611	-0.24666598069174
785	162099	1035	146289	-0.0090751718499659
785	162099	1081	162183	0.17452035495526
785	162099	1123	63891	0.0055992811383084
785	162099	1128	159123	-0.24732217931781
785	162099	1129	160659	0.23742364005098
785	162099	1195	155043	-0.12230217658573
785	162099	1196	158627	0.13882287165318
785	162099	1258	32178	-9.7065219512485e-05
785	162099	1264	221619	-0.041293215507929
785	162099	1474	158193	0.014419853034515
785	162099	1485	154098	0.0025633054836255
786	177459	786	177459	9.7522842427117
786	177459	787	183603	0.18678199837846
786	177459	788	185139	0.37833202341218
786	177459	789	208179	0.40971449758991
786	177459	790	209715	0.20464325582303
786	177459	792	231219	0.096579318450943
786	177459	794	111925	4.617573868857e-06
786	177459	797	161077	0.00025543156541257
786	177459	798	175413	0.010852638197031
786	177459	799	176949	0.060058346817629
786	177459	811	171318	0.0019291893569003
786	177459	823	171321	-0.0094859984226552
786	177459	828	62778	1.2444258911857e-05
786	177459	837	173882	0.010498652134328
786	177459	866	177483	0.18678199837846
786	177459	897	111955	0.0019740128289364
786	177459	900	161107	0.036052340946802
786	177459	901	175443	0.26231140230677
786	177459	902	176979	0.35613546007647
786	177459	970	171363	0.12971442971214
786	177459	1038	48498	0.000102947960089
786	177459	1044	145266	0.001135777606267
786	177459	1046	237939	-0.045881350564365
786	177459	1082	177543	0.17452035495526
786	177459	1130	171411	-0.19810192260698
786	177459	1189	62883	0.0042059365103978
786	177459	1198	173987	0.13882287165318
786	177459	1250	48561	-0.00042567634384801
786	177459	1256	145329	-0.0030438928211664
786	177459	1265	233907	0.09630761014612
786	177459	1288	176570	0.042542811394723
786	177459	1476	173553	0.014419853034515
786	177459	1487	169458	0.0025633054836255
787	183603	787	183603	9.836762659983
787	183603	788	185139	0.14871590640556
787	183603	789	208179	0.30018535453681
787	183603	791	215859	0.20464325582303
787	183603	792	231219	0.21902130721141
787	183603	795	118069	4.617573868857e-06
787	183603	798	175413	0.0010914443350817
787	183603	800	183093	0.060058346817629
787	183603	809	159030	0.00013659664574588
787	183603	811	171318	-0.00056712836336786
787	183603	813	182070	0.014202073828791
787	183603	821	159033	-0.00089045575123215
787	183603	823	171321	0.0032197569663696
787	183603	825	182073	-0.051014279629986
787	183603	834	154938	0.00040295962660348
787	183603	867	183627	0.18678199837846
787	183603	898	118099	0.0019740128289364
787	183603	901	175443	0.087513991231096
787	183603	903	183123	0.35613546007647
787	183603	968	159075	0.029665794955098
787	183603	970	171363	-0.069455548596108
787	183603	972	182115	0.24666598069174
787	183603	1029	56689	0.00036017076177084
787	183603	1037	167793	0.0090751718499659
787	183603	1045	151410	0.001135777606267
787	183603	1083	183687	0.17452035495526
787	183603	1128	159123	-0.063412675558278
787	183603	1130	171411	0.12635238731669
787	183603	1132	182163	-0.23742364005098
787	183603	1195	155043	0.042831368578837
787	183603	1257	151473	-0.0030438928211664
787	183603	1289	182714	0.042542811394723
788	185139	788	185139	9.8228590854544
788	185139	790	209715	0.30018535453681
788	185139	791	215859	0.40971449758991
788	185139	792	231219	-0.24735935246268
788	185139	796	119605	4.617573868857e-06
788	185139	799	176949	0.0010914443350817
788	185139	800	183093	0.010852638197031
788	185139	810	160566	0.00013659664574588
788	185139	813	182070	-0.0055992811383084
788	185139	822	160569	-0.00089045575123215
788	185139	825	182073	0.023660459800778
788	185139	836	170810	0.0014347338831408
788	185139	868	185163	0.18678199837846
788	185139	899	119635	0.0019740128289364
788	185139	902	176979	0.087513991231096
788	185139	903	183123	0.26231140230677
788	185139	969	160611	0.029665794955098
788	185139	972	182115	-0.19810192260698
788	185139	1036	153457	0.0043436719965649
788	185139	1039	56178	0.000102947960089
788	185139	1067	184698	0.06829774668102
788	185139	1084	185223	0.17452035495526
788	185139	1129	160659	-0.063412675558278
788	185139	1132	182163	0.24732217931781
788	185139	1197	170915	0.082087684855329
788	185139	1251	56241	-0.00042567634384801
788	185139	1260	55218	9.7065219512485e-05
788	185139	1265	233907	0.095924675786055
788	185139	1275	184758	0.063814217092084
788	185139	1283	184761	-0.15689013639675
788	185139	1421	184803	0.15371614983506
788	185139	1477	181233	0.014419853034515
789	208179	789	208179	9.5583089609694
789	208179	790	209715	0.14871590640556
789	208179	791	215859	0.37833202341218
789	208179	792	231219	-0.24834681887385
789	208179	798	175413	4.4120554323857e-05
789	208179	801	204085	0.0037496701120444
789	208179	802	207669	0.060058346817629
789	208179	806	109878	2.9413702882571e-06
789	208179	809	159030	-2.5032086896566e-05
789	208179	815	206646	0.014202073828791
789	208179	818	109881	-2.5032086896566e-05
789	208179	821	159033	0.00018666388367786
789	208179	827	206649	-0.051014279629986
789	208179	829	93498	1.2444258911857e-05
789	208179	869	208203	0.18678199837846
789	208179	901	175443	0.010852638197031
789	208179	904	204115	0.167616832377
789	208179	905	207699	0.35613546007647
789	208179	965	109923	0.0019291893569003
789	208179	968	159075	-0.0094859984226552
789	208179	974	206691	0.24666598069174
789	208179	1031	81265	0.00036017076177084
789	208179	1046	237939	0.047192246294776
789	208179	1085	208263	0.17452035495526
789	208179	1125	109971	-0.0055992811383084
789	208179	1128	159123	0.023660459800778
789	208179	1134	206739	-0.23742364005098
789	208179	1190	93603	0.0042059365103978
789	208179	1263	143282	0.00029829903551742
789	208179	1264	221619	0.10288652639977
789	208179	1290	207290	0.042542811394723
789	208179	1489	200178	0.0025633054836255
790	209715	790	209715	9.7728771720535
790	209715	791	215859	0.18678199837846
790	209715	792	231219	0.17452035495526
790	209715	799	176949	4.4120554323857e-05
790	209715	802	207669	0.010852638197031
790	209715	807	111414	2.9413702882571e-06
790	209715	810	160566	-2.5032086896566e-05
790	209715	814	203574	0.0019291893569003
790	209715	815	206646	-0.0055992811383084
790	209715	819	111417	-2.5032086896566e-05
790	209715	822	160569	0.00018666388367786
790	209715	826	203577	-0.0094859984226552
790	209715	827	206649	0.023660459800778
790	209715	830	95034	1.2444258911857e-05
790	209715	838	202554	0.0042059365103978
790	209715	870	209739	0.18678199837846
790	209715	902	176979	0.010852638197031
790	209715	905	207699	0.26231140230677
790	209715	966	111459	0.0019291893569003
790	209715	969	160611	-0.0094859984226552
790	209715	973	203619	0.12971442971214
790	209715	974	206691	-0.19810192260698
790	209715	1035	146289	0.001544219401335
790	209715	1041	80754	0.000102947960089
790	209715	1044	145266	-0.00042567634384801
790	209715	1046	237939	0.11192623964335
790	209715	1068	209274	0.06829774668102
790	209715	1086	209799	0.17452035495526
790	209715	1126	111507	-0.0055992811383084
790	209715	1129	160659	0.023660459800778
790	209715	1133	203667	-0.19810192260698
790	209715	1134	206739	0.24732217931781
790	209715	1191	95139	0.0042059365103978
790	209715	1199	202659	0.12230217658573
790	209715	1253	80817	-0.00042567634384801
790	209715	1256	145329	0.0014559782926873
790	209715	1261	79794	9.7065219512485e-05
790	209715	1264	221619	0.24401682297474
790	209715	1265	233907	-0.18047490611513
790	209715	1276	209334	0.063814217092084
790	209715	1284	209337	-0.15689013639675
790	209715	1422	209379	0.15371614983506
790	209715	1479	205809	0.014419853034515
790	209715	1490	201714	0.0025633054836255
791	215859	791	215859	9.8064906991892
791	215859	792	231219	0.39577496394029
791	215859	800	183093	4.4120554323857e-05
791	215859	802	207669	0.0010914443350817
791	215859	803	214837	0.027207615802659
791	215859	808	117558	2.9413702882571e-06
791	215859	814	203574	-0.00056712836336786
791	215859	820	117561	-2.5032086896566e-05
791	215859	826	203577	0.0032197569663696
791	215859	835	158522	8.7263943696185e-05
791	215859	871	215883	0.18678199837846
791	215859	903	183123	0.010852638197031
791	215859	905	207699	0.087513991231096
791	215859	906	214867	0.33880641573206
791	215859	967	117603	0.0019291893569003
791	215859	973	203619	-0.069455548596108
791	215859	1032	88945	0.00036017076177084
791	215859	1045	151410	-0.00042567634384801
791	215859	1069	215418	0.06829774668102
791	215859	1087	215943	0.17452035495526
791	215859	1127	117651	-0.0055992811383084
791	215859	1133	203667	0.12635238731669
791	215859	1196	158627	0.016684978687231
791	215859	1257	151473	0.0014559782926873
791	215859	1262	85938	9.7065219512485e-05
791	215859	1264	221619	-0.23979719374269
791	215859	1277	215478	0.063814217092084
791	215859	1285	215481	-0.15689013639675
791	215859	1423	215523	0.15371614983506
792	231219	792	231219	9.1820803237317
792	231219	803	214837	0.00025543156541257
792	231219	813	182070	2.5032086896566e-05
792	231219	815	206646	-0.00013659664574588
792	231219	825	182073	-0.00018666388367786
792	231219	827	206649	0.00089045575123215
792	231219	833	116538	-1.2444258911857e-05
792	231219	837	173882	8.7263943696185e-05
792	231219	838	202554	-0.00040295962660348
792	231219	872	231243	0.18678199837846
792	231219	906	214867	0.036052340946802
792	231219	972	182115	0.0094859984226552
792	231219	974	206691	-0.029665794955098
792	231219	1034	104305	0.00036017076177084
792	231219	1037	167793	-0.001544219401335
792	231219	1043	102258	-0.000102947960089
792	231219	1046	237939	-0.10307072362624
792	231219	1070	230778	0.06829774668102
792	231219	1088	231303	0.17452035495526
792	231219	1132	182163	-0.023660459800778
792	231219	1134	206739	0.063412675558278
792	231219	1194	116643	-0.0042059365103978
792	231219	1198	173987	0.016684978687231
792	231219	1199	202659	-0.042831368578837
792	231219	1255	102321	0.00042567634384801
792	231219	1265	233907	-0.14881314186945
792	231219	1278	230838	0.063814217092084
792	231219	1286	230841	-0.15689013639675
792	231219	1292	230330	-0.042542811394723
792	231219	1424	230883	0.15371614983506
793	96565	793	96565	9.369639967792
793	96565	794	111925	0.39577496394029
793	96565	795	118069	0.17452035495526
793	96565	796	119605	-0.24834681887385
793	96565	797	161077	0.14532856426686
793	96565	801	204085	-0.080613783115958
793	96565	802	207669	0.08943296262576
793	96565	804	63798	4.617573868857e-06
793	96565	805	95542	0.0057742586738806
793	96565	816	63801	0.00025543156541257
793	96565	817	95545	0.077434232075274
793	96565	841	89404	-0.0042059365103978
793	96565	842	92988	0.010498652134328
793	96565	873	96589	0.18678199837846
793	96565	896	96595	0.40971449758991
793	96565	907	63829	0.010852638197031
793	96565	908	95573	0.33880641573206
793	96565	976	93541	0.19810192260698
793	96565	977	95077	-0.24666598069174
793	96565	1031	81265	-0.023547251859148
793	96565	1032	88945	0.040633404003388
793	96565	1047	32116	-0.00042567634384801
793	96565	1053	221557	0.0097646593079324
793	96565	1136	93589	-0.24732217931781
793	96565	1137	95125	0.23742364005098
793	96565	1202	89509	-0.12230217658573
793	96565	1203	93093	0.13882287165318
793	96565	1253	80817	-0.016501087317122
793	96565	1266	31668	-0.00029829903551742
793	96565	1272	217525	-0.031745552527978
793	96565	1471	94705	-0.047192246294776
793	96565	1492	88564	0.0025633054836255
794	111925	794	111925	9.5903180837425
794	111925	795	118069	0.18678199837846
794	111925	796	119605	0.37833202341218
794	111925	797	161077	0.44610698986901
794	111925	798	175413	0.25295564393656
794	111925	799	176949	0.075205776069872
794	111925	801	204085	0.22185677604353
794	111925	805	95542	3.050785590519e-05
794	111925	806	109878	0.0019740128289364
794	111925	807	111414	0.015041155213974
794	111925	817	95545	0.0012942029268331
794	111925	818	109881	0.036052340946802
794	111925	819	111417	0.14470184262707
794	111925	844	108348	0.010498652134328
794	111925	874	111949	0.18678199837846
794	111925	897	111955	0.40971449758991
794	111925	908	95573	0.036052340946802
794	111925	909	109909	0.26231140230677
794	111925	910	111445	0.35613546007647
794	111925	975	62821	0.0094859984226552
794	111925	978	105829	0.12971442971214
794	111925	1031	81265	0.010706587849256
794	111925	1034	104305	0.040633404003388
794	111925	1050	79732	0.001135777606267
794	111925	1054	233845	-0.022773983335288
794	111925	1135	62869	-0.023660459800778
794	111925	1138	105877	-0.19810192260698
794	111925	1205	108453	0.13882287165318
794	111925	1250	48561	-0.0043436719965649
794	111925	1267	47028	-0.00029829903551742
794	111925	1293	111036	0.042542811394723
794	111925	1494	103924	0.0025633054836255
795	118069	795	118069	9.3382454782795
795	118069	796	119605	0.14871590640556
795	118069	798	175413	0.49765318130779
795	118069	800	183093	0.075205776069872
795	118069	801	204085	-0.19565928536191
795	118069	803	214837	0.11312474391765
795	118069	806	109878	0.00014922134372048
795	118069	808	117558	0.015041155213974
795	118069	818	109881	0.0048272028505541
795	118069	820	117561	0.14470184262707
795	118069	839	60732	-8.7263943696185e-05
795	118069	841	89404	0.00040295962660348
795	118069	875	118093	0.18678199837846
795	118069	898	118099	0.40971449758991
795	118069	909	109909	0.087513991231096
795	118069	911	117589	0.35613546007647
795	118069	976	93541	0.029665794955098
795	118069	978	105829	-0.069455548596108
795	118069	980	116581	0.24666598069174
795	118069	1029	56689	0.0036752421751773
795	118069	1051	85876	0.001135777606267
795	118069	1136	93589	-0.063412675558278
795	118069	1138	105877	0.12635238731669
795	118069	1140	116629	-0.23742364005098
795	118069	1200	60837	-0.016684978687231
795	118069	1202	89509	0.042831368578837
795	118069	1255	102321	0.016501087317122
795	118069	1268	53172	-0.00029829903551742
795	118069	1273	231861	-0.042542811394723
795	118069	1294	117180	0.042542811394723
795	118069	1473	116209	0.047192246294776
796	119605	796	119605	9.3160653968432
796	119605	799	176949	0.49765318130779
796	119605	800	183093	0.25295564393656
796	119605	803	214837	-0.17439427712023
796	119605	807	111414	0.00014922134372048
796	119605	808	117558	0.0019740128289364
796	119605	819	111417	0.0048272028505541
796	119605	820	117561	0.036052340946802
796	119605	840	62268	-8.7263943696185e-05
796	119605	843	105276	0.0014347338831408
796	119605	876	119629	0.18678199837846
796	119605	899	119635	0.40971449758991
796	119605	910	111445	0.087513991231096
796	119605	911	117589	0.26231140230677
796	119605	977	95077	0.029665794955098
796	119605	980	116581	-0.19810192260698
796	119605	1032	88945	0.010706587849256
796	119605	1034	104305	-0.023547251859148
796	119605	1049	55156	0.00042567634384801
796	119605	1054	233845	-0.022683430359034
796	119605	1071	119164	0.06829774668102
796	119605	1137	95125	-0.063412675558278
796	119605	1140	116629	0.24732217931781
796	119605	1201	62373	-0.016684978687231
796	119605	1204	105381	0.082087684855329
796	119605	1251	56241	-0.0043436719965649
796	119605	1254	87985	0.010094782829298
796	119605	1272	217525	0.031907108546042
796	119605	1427	119269	0.15371614983506
797	161077	797	161077	9.2330687797018
797	161077	798	175413	0.37207864695097
797	161077	799	176949	0.33281423804227
797	161077	801	204085	-0.18939059350787
797	161077	803	214837	0.096579318450943
797	161077	805	95542	4.2423609926785e-07
797	161077	809	159030	0.0019740128289364
797	161077	810	160566	0.015041155213974
797	161077	817	95545	3.050785590519e-05
797	161077	821	159033	0.036052340946802
797	161077	822	160569	0.14470184262707
797	161077	845	146748	-0.0014347338831408
797	161077	847	157500	0.010498652134328
797	161077	877	161101	0.18678199837846
797	161077	900	161107	0.40971449758991
797	161077	908	95573	0.0019740128289364
797	161077	912	159061	0.26231140230677
797	161077	913	160597	0.35613546007647
797	161077	975	62821	-0.0019291893569003
797	161077	981	154981	0.12971442971214
797	161077	1036	153457	0.040633404003388
797	161077	1047	32116	0.000102947960089
797	161077	1053	221557	-0.045881350564365
797	161077	1135	62869	0.0055992811383084
797	161077	1141	155029	-0.19810192260698
797	161077	1206	146853	-0.082087684855329
797	161077	1208	157605	0.13882287165318
797	161077	1256	145329	-0.016501087317122
797	161077	1271	188853	-0.13014230558653
797	161077	1272	217525	0.09630761014612
797	161077	1295	160188	0.042542811394723
797	161077	1497	153076	0.0025633054836255
798	175413	798	175413	9.7407156919559
798	175413	799	176949	0.14871590640556
798	175413	800	183093	0.37833202341218
798	175413	801	204085	0.4312120628851
798	175413	802	207669	0.20464325582303
798	175413	806	109878	4.2423609926785e-07
798	175413	809	159030	3.050785590519e-05
798	175413	811	171318	0.00058947452571953
798	175413	812	174902	0.015041155213974
798	175413	818	109881	3.050785590519e-05
798	175413	821	159033	0.0012942029268331
798	175413	823	171321	0.014416221287061
798	175413	824	174905	0.14470184262707
798	175413	839	60732	1.2444258911857e-05
798	175413	845	146748	0.00040295962660348
798	175413	878	175437	0.18678199837846
798	175413	901	175443	0.40971449758991
798	175413	909	109909	0.0019740128289364
798	175413	912	159061	0.036052340946802
798	175413	914	171349	0.167616832377
798	175413	915	174933	0.35613546007647
798	175413	984	173925	0.24666598069174
798	175413	1037	167793	0.040633404003388
798	175413	1052	143220	0.001135777606267
798	175413	1144	173973	-0.23742364005098
798	175413	1200	60837	0.0042059365103978
798	175413	1206	146853	0.042831368578837
798	175413	1250	48561	0.0011972147170725
798	175413	1271	188853	0.10288652639977
798	175413	1273	231861	0.09630761014612
798	175413	1296	174524	0.042542811394723
798	175413	1476	173553	0.047192246294776
798	175413	1499	167412	0.0025633054836255
799	176949	799	176949	9.825143596849
799	176949	800	183093	0.18678199837846
799	176949	802	207669	0.40971449758991
799	176949	807	111414	4.2423609926785e-07
799	176949	810	160566	3.050785590519e-05
799	176949	812	174902	0.0019740128289364
799	176949	819	111417	3.050785590519e-05
799	176949	822	160569	0.0012942029268331
799	176949	824	174905	0.036052340946802
799	176949	840	62268	1.2444258911857e-05
799	176949	848	169788	0.0042059365103978
799	176949	879	176973	0.18678199837846
799	176949	902	176979	0.40971449758991
799	176949	910	111445	0.0019740128289364
799	176949	913	160597	0.036052340946802
799	176949	915	174933	0.26231140230677
799	176949	983	170853	0.12971442971214
799	176949	984	173925	-0.19810192260698
799	176949	1035	146289	0.010706587849256
799	176949	1048	47988	0.000102947960089
799	176949	1054	233845	0.06362598540283
799	176949	1072	176508	0.06829774668102
799	176949	1143	170901	-0.19810192260698
799	176949	1144	173973	0.24732217931781
799	176949	1201	62373	0.0042059365103978
799	176949	1209	169893	0.12230217658573
799	176949	1256	145329	0.010094782829298
799	176949	1267	47028	9.7065219512485e-05
799	176949	1271	188853	0.24401682297474
799	176949	1428	176613	0.15371614983506
799	176949	1500	168948	0.0025633054836255
800	183093	800	183093	9.8205622994954
800	183093	802	207669	0.30018535453681
800	183093	803	214837	0.31288758173058
800	183093	808	117558	4.2423609926785e-07
800	183093	812	174902	0.00014922134372048
800	183093	813	182070	0.0057742586738806
800	183093	820	117561	3.050785590519e-05
800	183093	824	174905	0.0048272028505541
800	183093	825	182073	0.077434232075274
800	183093	846	154428	0.00040295962660348
800	183093	880	183117	0.18678199837846
800	183093	903	183123	0.40971449758991
800	183093	911	117589	0.0019740128289364
800	183093	915	174933	0.087513991231096
800	183093	916	182101	0.33880641573206
800	183093	982	158565	0.029665794955098
800	183093	983	170853	-0.069455548596108
800	183093	1030	60273	0.00082921296919398
800	183093	1037	167793	-0.023547251859148
800	183093	1073	182652	0.06829774668102
800	183093	1142	158613	-0.063412675558278
800	183093	1143	170901	0.12635238731669
800	183093	1207	154533	0.042831368578837
800	183093	1251	56241	0.0011972147170725
800	183093	1257	151473	0.010094782829298
800	183093	1268	53172	9.7065219512485e-05
800	183093	1271	188853	-0.23979719374269
800	183093	1273	231861	0.095924675786055
800	183093	1429	182757	0.15371614983506
800	183093	1477	181233	0.047192246294776
801	204085	801	204085	9.0987679900853
801	204085	802	207669	0.30434244939352
801	204085	803	214837	-0.1622150705703
801	204085	811	171318	4.617573868857e-06
801	204085	814	203574	0.015041155213974
801	204085	823	171321	0.00025543156541257
801	204085	826	203577	0.14470184262707
801	204085	841	89404	1.2444258911857e-05
801	204085	845	146748	-8.7263943696185e-05
801	204085	849	200508	-0.010498652134328
801	204085	881	204109	0.18678199837846
801	204085	904	204115	0.40971449758991
801	204085	914	171349	0.010852638197031
801	204085	917	203605	0.35613546007647
801	204085	978	105829	0.0019291893569003
801	204085	981	154981	-0.0094859984226552
801	204085	985	202597	0.24666598069174
801	204085	1031	81265	-0.00082921296919398
801	204085	1054	233845	0.047192246294776
801	204085	1138	105877	-0.0055992811383084
801	204085	1141	155029	0.023660459800778
801	204085	1145	202645	-0.23742364005098
801	204085	1202	89509	0.0042059365103978
801	204085	1206	146853	-0.016684978687231
801	204085	1210	200613	-0.13882287165318
801	204085	1270	139188	0.00029829903551742
801	204085	1272	217525	0.10288652639977
801	204085	1273	231861	-0.13014230558653
801	204085	1298	203196	0.042542811394723
801	204085	1478	202225	0.047192246294776
802	207669	802	207669	9.6792025040112
802	207669	803	214837	0.33112909183181
802	207669	812	174902	4.617573868857e-06
802	207669	814	203574	0.00058947452571953
802	207669	815	206646	0.0057742586738806
802	207669	824	174905	0.00025543156541257
802	207669	826	203577	0.014416221287061
802	207669	827	206649	0.077434232075274
802	207669	842	92988	1.2444258911857e-05
802	207669	849	200508	0.0042059365103978
802	207669	882	207693	0.18678199837846
802	207669	905	207699	0.40971449758991
802	207669	915	174933	0.010852638197031
802	207669	917	203605	0.167616832377
802	207669	918	206677	0.33880641573206
802	207669	979	109413	0.0019291893569003
802	207669	982	158565	-0.0094859984226552
802	207669	1035	146289	-0.0036752421751773
802	207669	1052	143220	-0.00042567634384801
802	207669	1053	221557	0.13633315596268
802	207669	1074	207228	0.06829774668102
802	207669	1139	109461	-0.0055992811383084
802	207669	1142	158613	0.023660459800778
802	207669	1203	93093	0.0042059365103978
802	207669	1210	200613	0.12230217658573
802	207669	1253	80817	0.0011972147170725
802	207669	1269	77748	9.7065219512485e-05
802	207669	1273	231861	-0.18047490611513
802	207669	1430	207333	0.15371614983506
802	207669	1479	205809	0.047192246294776
802	207669	1501	199668	0.0025633054836255
803	214837	803	214837	9.6123749104508
803	214837	813	182070	4.617573868857e-06
803	214837	815	206646	0.00014922134372048
803	214837	825	182073	0.00025543156541257
803	214837	827	206649	0.0048272028505541
803	214837	847	157500	8.7263943696185e-05
803	214837	849	200508	-0.0014347338831408
803	214837	883	214861	0.18678199837846
803	214837	906	214867	0.40971449758991
803	214837	916	182101	0.010852638197031
803	214837	918	206677	0.087513991231096
803	214837	980	116581	0.0019291893569003
803	214837	985	202597	-0.069455548596108
803	214837	1033	92017	0.00082921296919398
803	214837	1036	153457	-0.0036752421751773
803	214837	1051	85876	-0.000102947960089
803	214837	1053	221557	-0.10307072362624
803	214837	1075	214396	0.06829774668102
803	214837	1140	116629	-0.0055992811383084
803	214837	1145	202645	0.12635238731669
803	214837	1208	157605	0.016684978687231
803	214837	1210	200613	-0.082087684855329
803	214837	1254	87985	0.0011972147170725
803	214837	1257	151473	-0.0043436719965649
803	214837	1272	217525	-0.14881314186945
803	214837	1300	213948	-0.042542811394723
803	214837	1431	214501	0.15371614983506
804	63798	804	63798	8.7468127566098
804	63798	805	95542	0.31288758173058
804	63798	806	109878	0.24735935246268
804	63798	807	111414	-0.21902130721141
804	63798	808	117558	-0.096579318450943
804	63798	809	159030	-0.17439427712023
804	63798	810	160566	0.11312474391765
804	63798	811	171318	-0.080613783115958
804	63798	812	174902	0.08943296262576
804	63798	816	63801	0.44610698986901
804	63798	828	62778	0.077434232075274
804	63798	839	60732	0.023660459800778
804	63798	840	62268	-0.051014279629986
804	63798	884	63822	0.18678199837846
804	63798	907	63829	0.25295564393656
804	63798	919	62806	0.33880641573206
804	63798	963	63843	0.22185677604353
804	63798	986	60774	0.19810192260698
804	63798	987	62310	-0.24666598069174
804	63798	1038	48498	-0.023547251859148
804	63798	1039	56178	0.040633404003388
804	63798	1047	32116	-0.0043436719965649
804	63798	1048	47988	0.0090751718499659
804	63798	1055	188790	0.0097646593079324
804	63798	1123	63891	-0.17439427712023
804	63798	1146	60822	-0.24732217931781
804	63798	1147	62358	0.23742364005098
804	63798	1211	56742	-0.12230217658573
804	63798	1212	60326	0.13882287165318
804	63798	1258	32178	0.010094782829298
804	63798	1259	48050	-0.016501087317122
804	63798	1266	31668	-0.0030438928211664
804	63798	1274	123318	0.041293215507929
804	63798	1275	184758	-0.031745552527978
804	63798	1480	61938	-0.047192246294776
804	63798	1491	59892	-0.014419853034515
805	95542	805	95542	9.3999971434769
805	95542	806	109878	0.37207864695097
805	95542	807	111414	0.33281423804227
805	95542	809	159030	0.25295564393656
805	95542	810	160566	0.075205776069872
805	95542	815	206646	0.08943296262576
805	95542	817	95545	0.44610698986901
805	95542	828	62778	0.00025543156541257
805	95542	829	93498	0.036052340946802
805	95542	830	95034	0.14470184262707
805	95542	841	89404	0.0094859984226552
805	95542	885	95566	0.18678199837846
805	95542	908	95573	0.25295564393656
805	95542	919	62806	0.010852638197031
805	95542	920	93526	0.26231140230677
805	95542	921	95062	0.35613546007647
805	95542	964	95587	0.22185677604353
805	95542	988	89446	0.12971442971214
805	95542	1042	87922	0.040633404003388
805	95542	1047	32116	0.001544219401335
805	95542	1050	79732	0.0090751718499659
805	95542	1056	217462	-0.022773983335288
805	95542	1124	95635	-0.17439427712023
805	95542	1148	89494	-0.19810192260698
805	95542	1213	81318	-0.082087684855329
805	95542	1215	92070	0.13882287165318
805	95542	1258	32178	-0.0043436719965649
805	95542	1261	79794	-0.016501087317122
805	95542	1274	123318	-0.13014230558653
805	95542	1276	209334	0.042542811394723
805	95542	1493	91636	-0.014419853034515
806	109878	806	109878	9.3370814592704
806	109878	807	111414	0.14871590640556
806	109878	808	117558	0.37833202341218
806	109878	809	159030	0.44610698986901
806	109878	811	171318	0.38824935807618
806	109878	812	174902	0.075205776069872
806	109878	815	206646	0.11312474391765
806	109878	818	109881	0.44610698986901
806	109878	829	93498	0.0012942029268331
806	109878	831	105786	0.014416221287061
806	109878	832	109370	0.14470184262707
806	109878	839	60732	0.00018666388367786
806	109878	844	108348	0.051014279629986
806	109878	886	109902	0.18678199837846
806	109878	909	109909	0.25295564393656
806	109878	920	93526	0.036052340946802
806	109878	922	105814	0.167616832377
806	109878	923	109398	0.35613546007647
806	109878	965	109923	0.22185677604353
806	109878	986	60774	0.0094859984226552
806	109878	991	108390	0.24666598069174
806	109878	1038	48498	0.0036752421751773
806	109878	1043	102258	0.040633404003388
806	109878	1057	231798	-0.022773983335288
806	109878	1125	109971	-0.17439427712023
806	109878	1146	60822	-0.023660459800778
806	109878	1151	108438	-0.23742364005098
806	109878	1213	81318	0.042831368578837
806	109878	1269	77748	0.0030438928211664
806	109878	1274	123318	0.10288652639977
806	109878	1278	230838	0.031745552527978
806	109878	1483	108018	0.047192246294776
807	111414	807	111414	9.4075324816369
807	111414	808	117558	0.18678199837846
807	111414	810	160566	0.44610698986901
807	111414	812	174902	0.25295564393656
807	111414	814	203574	0.22185677604353
807	111414	815	206646	-0.17439427712023
807	111414	819	111417	0.44610698986901
807	111414	830	95034	0.0012942029268331
807	111414	832	109370	0.036052340946802
807	111414	840	62268	0.00018666388367786
807	111414	843	105276	0.0094859984226552
807	111414	844	108348	-0.023660459800778
807	111414	887	111438	0.18678199837846
807	111414	910	111445	0.25295564393656
807	111414	921	95062	0.036052340946802
807	111414	923	109398	0.26231140230677
807	111414	966	111459	0.22185677604353
807	111414	987	62310	0.0094859984226552
807	111414	990	105318	0.12971442971214
807	111414	991	108390	-0.19810192260698
807	111414	1041	80754	0.010706587849256
807	111414	1048	47988	0.001544219401335
807	111414	1050	79732	-0.0043436719965649
807	111414	1126	111507	-0.17439427712023
807	111414	1147	62358	-0.023660459800778
807	111414	1150	105366	-0.19810192260698
807	111414	1151	108438	0.24732217931781
807	111414	1216	104358	0.12230217658573
807	111414	1259	48050	-0.0043436719965649
807	111414	1261	79794	0.010094782829298
807	111414	1267	47028	0.0014559782926873
807	111414	1274	123318	0.24401682297474
807	111414	1276	209334	0.031907108546042
807	111414	1293	111036	0.15689013639675
807	111414	1433	111078	0.15371614983506
807	111414	1495	107508	-0.014419853034515
808	117558	808	117558	9.0588246623717
808	117558	812	174902	0.49765318130779
808	117558	813	182070	0.14532856426686
808	117558	814	203574	-0.19565928536191
808	117558	820	117561	0.44610698986901
808	117558	832	109370	0.0048272028505541
808	117558	833	116538	0.077434232075274
808	117558	842	92988	0.00089045575123215
808	117558	843	105276	-0.0032197569663696
808	117558	850	246078	0.0021446152339451
808	117558	888	117582	0.18678199837846
808	117558	911	117589	0.25295564393656
808	117558	923	109398	0.087513991231096
808	117558	924	116566	0.33880641573206
808	117558	967	117603	0.22185677604353
808	117558	989	93030	0.029665794955098
808	117558	990	105318	-0.069455548596108
808	117558	1039	56178	0.0036752421751773
808	117558	1043	102258	-0.023547251859148
808	117558	1051	85876	-0.0043436719965649
808	117558	1057	231798	-0.022683430359034
808	117558	1127	117651	-0.17439427712023
808	117558	1149	93078	-0.063412675558278
808	117558	1150	105366	0.12635238731669
808	117558	1212	60326	-0.016684978687231
808	117558	1214	88998	0.042831368578837
808	117558	1262	85938	0.010094782829298
808	117558	1268	53172	0.0014559782926873
808	117558	1274	123318	-0.23979719374269
808	117558	1277	215478	0.031907108546042
808	117558	1294	117180	0.15689013639675
808	117558	1434	117222	0.15371614983506
808	117558	1484	115698	0.047192246294776
809	159030	809	159030	9.1577576237348
809	159030	810	160566	0.14871590640556
809	159030	811	171318	0.22726871220945
809	159030	812	174902	0.33281423804227
809	159030	813	182070	0.24834681887385
809	159030	815	206646	-0.21902130721141
809	159030	821	159033	0.44610698986901
809	159030	829	93498	3.050785590519e-05
809	159030	834	154938	0.014416221287061
809	159030	835	158522	0.14470184262707
809	159030	839	60732	-2.5032086896566e-05
809	159030	845	146748	0.0032197569663696
809	159030	847	157500	0.051014279629986
809	159030	889	159054	0.18678199837846
809	159030	912	159061	0.25295564393656
809	159030	920	93526	0.0019740128289364
809	159030	925	154966	0.167616832377
809	159030	926	158550	0.35613546007647
809	159030	968	159075	0.22185677604353
809	159030	986	60774	-0.0019291893569003
809	159030	992	146790	0.069455548596108
809	159030	994	157542	0.24666598069174
809	159030	1045	151410	0.040633404003388
809	159030	1047	32116	-0.00036017076177084
809	159030	1052	143220	0.0090751718499659
809	159030	1055	188790	-0.047192246294776
809	159030	1128	159123	-0.17439427712023
809	159030	1146	60822	0.0055992811383084
809	159030	1152	146838	-0.12635238731669
809	159030	1154	157590	-0.23742364005098
809	159030	1258	32178	0.0011972147170725
809	159030	1263	143282	-0.016501087317122
809	159030	1277	215478	0.09630761014612
809	159030	1486	157170	0.047192246294776
810	160566	810	160566	9.1638053638715
810	160566	812	174902	0.37207864695097
810	160566	813	182070	-0.17452035495526
810	160566	814	203574	-0.18939059350787
810	160566	815	206646	0.24735935246268
810	160566	822	160569	0.44610698986901
810	160566	830	95034	3.050785590519e-05
810	160566	835	158522	0.036052340946802
810	160566	840	62268	-2.5032086896566e-05
810	160566	846	154428	0.0094859984226552
810	160566	847	157500	-0.023660459800778
810	160566	890	160590	0.18678199837846
810	160566	913	160597	0.25295564393656
810	160566	921	95062	0.0019740128289364
810	160566	926	158550	0.26231140230677
810	160566	969	160611	0.22185677604353
810	160566	987	62310	-0.0019291893569003
810	160566	993	154470	0.12971442971214
810	160566	994	157542	-0.19810192260698
810	160566	1044	145266	0.023547251859148
810	160566	1055	188790	-0.11192623964335
810	160566	1056	217462	0.06362598540283
810	160566	1129	160659	-0.17439427712023
810	160566	1147	62358	0.0055992811383084
810	160566	1153	154518	-0.19810192260698
810	160566	1154	157590	0.24732217931781
810	160566	1217	146342	-0.082087684855329
810	160566	1218	153510	0.12230217658573
810	160566	1266	31668	0.00042567634384801
810	160566	1275	184758	0.18047490611513
810	160566	1276	209334	-0.095924675786055
810	160566	1295	160188	0.15689013639675
810	160566	1435	160230	0.15371614983506
810	160566	1498	156660	-0.014419853034515
811	171318	811	171318	9.2715344647993
811	171318	812	174902	0.30434244939352
811	171318	813	182070	-0.1622150705703
811	171318	814	203574	0.20464325582303
811	171318	823	171321	0.44610698986901
811	171318	831	105786	3.050785590519e-05
811	171318	834	154938	0.0012942029268331
811	171318	836	170810	0.14470184262707
811	171318	845	146748	-0.00089045575123215
811	171318	848	169788	0.051014279629986
811	171318	891	171342	0.18678199837846
811	171318	914	171349	0.25295564393656
811	171318	922	105814	0.0019740128289364
811	171318	925	154966	0.036052340946802
811	171318	927	170838	0.35613546007647
811	171318	970	171363	0.22185677604353
811	171318	992	146790	-0.029665794955098
811	171318	995	169830	0.24666598069174
811	171318	1038	48498	-0.00082921296919398
811	171318	1057	231798	0.045881350564365
811	171318	1130	171411	-0.17439427712023
811	171318	1152	146838	0.063412675558278
811	171318	1155	169878	-0.23742364005098
811	171318	1211	56742	0.0042059365103978
811	171318	1219	167846	-0.13882287165318
811	171318	1270	139188	0.0030438928211664
811	171318	1275	184758	0.10288652639977
811	171318	1278	230838	-0.041293215507929
811	171318	1487	169458	0.047192246294776
811	171318	1499	167412	0.014419853034515
812	174902	812	174902	9.6311707756761
812	174902	813	182070	0.33112909183181
812	174902	814	203574	0.4312120628851
812	174902	815	206646	0.31288758173058
812	174902	824	174905	0.44610698986901
812	174902	832	109370	3.050785590519e-05
812	174902	835	158522	0.0012942029268331
812	174902	836	170810	0.014416221287061
812	174902	837	173882	0.077434232075274
812	174902	892	174926	0.18678199837846
812	174902	915	174933	0.25295564393656
812	174902	923	109398	0.0019740128289364
812	174902	926	158550	0.036052340946802
812	174902	927	170838	0.167616832377
812	174902	928	173910	0.33880641573206
812	174902	971	174947	0.22185677604353
812	174902	1048	47988	-0.00036017076177084
812	174902	1052	143220	-0.0043436719965649
812	174902	1055	188790	0.13633315596268
812	174902	1057	231798	0.06362598540283
812	174902	1131	174995	-0.17439427712023
812	174902	1212	60326	0.0042059365103978
812	174902	1217	146342	0.042831368578837
812	174902	1219	167846	0.12230217658573
812	174902	1259	48050	0.0011972147170725
812	174902	1263	143282	0.010094782829298
812	174902	1296	174524	0.15689013639675
812	174902	1436	174566	0.15371614983506
812	174902	1488	173042	0.047192246294776
813	182070	813	182070	9.4287188607168
813	182070	815	206646	0.30018535453681
813	182070	825	182073	0.44610698986901
813	182070	833	116538	3.050785590519e-05
813	182070	837	173882	0.0048272028505541
813	182070	847	157500	0.00089045575123215
813	182070	848	169788	-0.0032197569663696
813	182070	850	246078	-0.0037921099901388
813	182070	893	182094	0.18678199837846
813	182070	916	182101	0.25295564393656
813	182070	924	116566	0.0019740128289364
813	182070	928	173910	0.087513991231096
813	182070	972	182115	0.22185677604353
813	182070	994	157542	0.029665794955098
813	182070	995	169830	-0.069455548596108
813	182070	1040	59250	0.00082921296919398
813	182070	1045	151410	-0.010706587849256
813	182070	1049	55156	-0.00036017076177084
813	182070	1055	188790	-0.10307072362624
813	182070	1132	182163	-0.17439427712023
813	182070	1154	157590	-0.063412675558278
813	182070	1155	169878	0.12635238731669
813	182070	1218	153510	0.042831368578837
813	182070	1219	167846	-0.082087684855329
813	182070	1260	55218	0.0011972147170725
813	182070	1268	53172	-0.00042567634384801
813	182070	1275	184758	-0.14881314186945
813	182070	1278	230838	0.095924675786055
813	182070	1297	181692	0.15689013639675
813	182070	1437	181734	0.15371614983506
814	203574	814	203574	9.1076785885495
814	203574	815	206646	0.16286263829709
814	203574	826	203577	0.44610698986901
814	203574	836	170810	0.00025543156541257
814	203574	838	202554	0.077434232075274
814	203574	843	105276	2.5032086896566e-05
814	203574	846	154428	-0.00018666388367786
814	203574	849	200508	0.023660459800778
814	203574	894	203598	0.18678199837846
814	203574	917	203605	0.25295564393656
814	203574	927	170838	0.010852638197031
814	203574	929	202582	0.33880641573206
814	203574	973	203619	0.22185677604353
814	203574	990	105318	0.0019291893569003
814	203574	993	154470	-0.0094859984226552
814	203574	996	200550	0.19810192260698
814	203574	1041	80754	-0.00082921296919398
814	203574	1056	217462	0.13633315596268
814	203574	1057	231798	-0.11192623964335
814	203574	1133	203667	-0.17439427712023
814	203574	1150	105366	-0.0055992811383084
814	203574	1153	154518	0.023660459800778
814	203574	1156	200598	-0.24732217931781
814	203574	1214	88998	0.0042059365103978
814	203574	1217	146342	-0.016684978687231
814	203574	1270	139188	-0.0014559782926873
814	203574	1276	209334	0.23979719374269
814	203574	1277	215478	-0.24401682297474
814	203574	1298	203196	0.15689013639675
814	203574	1438	203238	0.15371614983506
814	203574	1490	201714	0.047192246294776
814	203574	1501	199668	0.014419853034515
815	206646	815	206646	9.3679976650045
815	206646	827	206649	0.44610698986901
815	206646	837	173882	0.00025543156541257
815	206646	838	202554	0.014416221287061
815	206646	844	108348	2.5032086896566e-05
815	206646	847	157500	-0.00018666388367786
815	206646	849	200508	-0.0094859984226552
815	206646	895	206670	0.18678199837846
815	206646	918	206677	0.25295564393656
815	206646	928	173910	0.010852638197031
815	206646	929	202582	0.167616832377
815	206646	974	206691	0.22185677604353
815	206646	991	108390	0.0019291893569003
815	206646	994	157542	-0.0094859984226552
815	206646	996	200550	-0.12971442971214
815	206646	1044	145266	-0.0036752421751773
815	206646	1050	79732	-0.00036017076177084
815	206646	1052	143220	0.001544219401335
815	206646	1134	206739	-0.17439427712023
815	206646	1151	108438	-0.0055992811383084
815	206646	1154	157590	0.023660459800778
815	206646	1156	200598	0.19810192260698
815	206646	1215	92070	0.0042059365103978
815	206646	1261	79794	0.0011972147170725
815	206646	1263	143282	-0.0043436719965649
815	206646	1269	77748	-0.00042567634384801
815	206646	1276	209334	-0.14881314186945
815	206646	1278	230838	-0.18047490611513
815	206646	1299	206268	0.15689013639675
815	206646	1439	206310	0.15371614983506
816	63801	816	63801	8.4750835391585
816	63801	817	95545	0.31288758173058
816	63801	818	109881	0.24735935246268
816	63801	819	111417	-0.21902130721141
816	63801	820	117561	-0.096579318450943
816	63801	821	159033	-0.17439427712023
816	63801	822	160569	0.11312474391765
816	63801	823	171321	-0.080613783115958
816	63801	824	174905	0.08943296262576
816	63801	828	62778	0.0057742586738806
816	63801	839	60732	-0.0055992811383084
816	63801	840	62268	0.014202073828791
816	63801	907	63829	0.37207864695097
816	63801	930	62809	0.33880641573206
816	63801	963	63843	-0.18939059350787
816	63801	997	60777	0.19810192260698
816	63801	998	62313	-0.24666598069174
816	63801	1029	56689	0.082087684855329
816	63801	1030	60273	-0.11986839951616
816	63801	1058	31608	-0.001135777606267
816	63801	1063	188793	0.0097646593079324
816	63801	1100	63885	-0.17452035495526
816	63801	1123	63891	0.24735935246268
816	63801	1157	60825	-0.24732217931781
816	63801	1158	62361	0.23742364005098
816	63801	1221	56745	-0.12230217658573
816	63801	1222	60329	0.13882287165318
816	63801	1250	48561	-0.042708696585493
816	63801	1251	56241	0.057524167302436
816	63801	1282	123321	0.041293215507929
816	63801	1283	184761	-0.031745552527978
816	63801	1502	55800	0.0025633054836255
817	95545	817	95545	9.1512660760735
817	95545	818	109881	0.37207864695097
817	95545	819	111417	0.33281423804227
817	95545	821	159033	0.25295564393656
817	95545	822	160569	0.075205776069872
817	95545	827	206649	0.08943296262576
817	95545	828	62778	4.617573868857e-06
817	95545	829	93498	0.0019740128289364
817	95545	830	95034	0.015041155213974
817	95545	841	89404	-0.0019291893569003
817	95545	908	95573	0.37207864695097
817	95545	930	62809	0.010852638197031
817	95545	931	93529	0.26231140230677
817	95545	932	95065	0.35613546007647
817	95545	964	95587	-0.18939059350787
817	95545	999	89449	0.12971442971214
817	95545	1031	81265	0.04529710243916
817	95545	1033	92017	-0.11986839951616
817	95545	1064	217465	-0.022773983335288
817	95545	1101	95629	-0.17452035495526
817	95545	1124	95635	0.24735935246268
817	95545	1159	89497	-0.19810192260698
817	95545	1223	81321	-0.082087684855329
817	95545	1225	92073	0.13882287165318
817	95545	1254	87985	0.057524167302436
817	95545	1279	30648	-0.00029829903551742
817	95545	1282	123321	-0.13014230558653
817	95545	1284	209337	0.042542811394723
817	95545	1471	94705	-0.10288652639977
817	95545	1505	87544	0.0025633054836255
818	109881	818	109881	9.1076110501625
818	109881	819	111417	0.14871590640556
818	109881	820	117561	0.37833202341218
818	109881	821	159033	0.44610698986901
818	109881	823	171321	0.38824935807618
818	109881	824	174905	0.075205776069872
818	109881	827	206649	0.11312474391765
818	109881	829	93498	3.050785590519e-05
818	109881	831	105786	0.00058947452571953
818	109881	832	109370	0.015041155213974
818	109881	839	60732	-2.5032086896566e-05
818	109881	844	108348	-0.014202073828791
818	109881	909	109909	0.37207864695097
818	109881	931	93529	0.036052340946802
818	109881	933	105817	0.167616832377
818	109881	934	109401	0.35613546007647
818	109881	965	109923	-0.18939059350787
818	109881	997	60777	0.0094859984226552
818	109881	1002	108393	0.24666598069174
818	109881	1031	81265	-0.01992366210218
818	109881	1061	77688	0.001135777606267
818	109881	1065	231801	-0.022773983335288
818	109881	1102	109965	-0.17452035495526
818	109881	1125	109971	0.24735935246268
818	109881	1157	60825	-0.023660459800778
818	109881	1162	108441	-0.23742364005098
818	109881	1223	81321	0.042831368578837
818	109881	1250	48561	0.0095660710677788
818	109881	1255	102321	0.057524167302436
818	109881	1280	44984	-0.00029829903551742
818	109881	1282	123321	0.10288652639977
818	109881	1286	230841	0.031745552527978
818	109881	1472	109041	-0.10288652639977
818	109881	1507	101880	0.0025633054836255
819	111417	819	111417	9.1638053638715
819	111417	820	117561	0.18678199837846
819	111417	822	160569	0.44610698986901
819	111417	824	174905	0.25295564393656
819	111417	826	203577	0.22185677604353
819	111417	827	206649	-0.17439427712023
819	111417	830	95034	3.050785590519e-05
819	111417	832	109370	0.0019740128289364
819	111417	840	62268	-2.5032086896566e-05
819	111417	843	105276	-0.0019291893569003
819	111417	844	108348	0.0055992811383084
819	111417	910	111445	0.37207864695097
819	111417	932	95065	0.036052340946802
819	111417	934	109401	0.26231140230677
819	111417	966	111459	-0.18939059350787
819	111417	998	62313	0.0094859984226552
819	111417	1001	105321	0.12971442971214
819	111417	1002	108393	-0.19810192260698
819	111417	1034	104305	-0.082087684855329
819	111417	1059	46968	0.00042567634384801
819	111417	1103	111501	-0.17452035495526
819	111417	1126	111507	0.24735935246268
819	111417	1158	62361	-0.023660459800778
819	111417	1161	105369	-0.19810192260698
819	111417	1162	108441	0.24732217931781
819	111417	1226	104361	0.12230217658573
819	111417	1253	80817	0.023547251859148
819	111417	1282	123321	0.24401682297474
819	111417	1284	209337	0.031907108546042
819	111417	1293	111036	-0.063814217092084
819	111417	1442	111081	0.15371614983506
819	111417	1508	103416	0.0025633054836255
820	117561	820	117561	8.8300024860235
820	117561	824	174905	0.49765318130779
820	117561	825	182073	0.14532856426686
820	117561	826	203577	-0.19565928536191
820	117561	832	109370	0.00014922134372048
820	117561	833	116538	0.0057742586738806
820	117561	842	92988	-0.00013659664574588
820	117561	843	105276	0.00056712836336786
820	117561	911	117589	0.37207864695097
820	117561	934	109401	0.087513991231096
820	117561	935	116569	0.33880641573206
820	117561	967	117603	-0.18939059350787
820	117561	1000	93033	0.029665794955098
820	117561	1001	105321	-0.069455548596108
820	117561	1030	60273	0.0066256370561747
820	117561	1032	88945	-0.01992366210218
820	117561	1060	53112	0.00042567634384801
820	117561	1065	231801	-0.022683430359034
820	117561	1104	117645	-0.17452035495526
820	117561	1127	117651	0.24735935246268
820	117561	1160	93081	-0.063412675558278
820	117561	1161	105369	0.12635238731669
820	117561	1222	60329	-0.016684978687231
820	117561	1224	89001	0.042831368578837
820	117561	1251	56241	0.0095660710677788
820	117561	1255	102321	-0.042708696585493
820	117561	1282	123321	-0.23979719374269
820	117561	1285	215481	0.031907108546042
820	117561	1294	117180	-0.063814217092084
820	117561	1443	117225	0.15371614983506
821	159033	821	159033	8.9309488719138
821	159033	822	160569	0.14871590640556
821	159033	823	171321	0.22726871220945
821	159033	824	174905	0.33281423804227
821	159033	825	182073	0.24834681887385
821	159033	827	206649	-0.21902130721141
821	159033	829	93498	4.2423609926785e-07
821	159033	834	154938	0.00058947452571953
821	159033	835	158522	0.015041155213974
821	159033	839	60732	2.9413702882571e-06
821	159033	845	146748	-0.00056712836336786
821	159033	847	157500	-0.014202073828791
821	159033	912	159061	0.37207864695097
821	159033	931	93529	0.0019740128289364
821	159033	936	154969	0.167616832377
821	159033	937	158553	0.35613546007647
821	159033	968	159075	-0.18939059350787
821	159033	997	60777	-0.0019291893569003
821	159033	1003	146793	0.069455548596108
821	159033	1005	157545	0.24666598069174
821	159033	1063	188793	-0.047192246294776
821	159033	1105	159117	-0.17452035495526
821	159033	1128	159123	0.24735935246268
821	159033	1157	60825	0.0055992811383084
821	159033	1163	146841	-0.12635238731669
821	159033	1165	157593	-0.23742364005098
821	159033	1257	151473	0.057524167302436
821	159033	1285	215481	0.09630761014612
821	159033	1474	158193	-0.10288652639977
821	159033	1510	151032	0.0025633054836255
822	160569	822	160569	8.922739903393
822	160569	824	174905	0.37207864695097
822	160569	825	182073	-0.17452035495526
822	160569	826	203577	-0.18939059350787
822	160569	827	206649	0.24735935246268
822	160569	830	95034	4.2423609926785e-07
822	160569	835	158522	0.0019740128289364
822	160569	840	62268	2.9413702882571e-06
822	160569	846	154428	-0.0019291893569003
822	160569	847	157500	0.0055992811383084
822	160569	913	160597	0.37207864695097
822	160569	932	95065	0.0019740128289364
822	160569	937	158553	0.26231140230677
822	160569	969	160611	-0.18939059350787
822	160569	998	62313	-0.0019291893569003
822	160569	1004	154473	0.12971442971214
822	160569	1005	157545	-0.19810192260698
822	160569	1035	146289	0.04529710243916
822	160569	1036	153457	-0.082087684855329
822	160569	1058	31608	0.000102947960089
822	160569	1063	188793	-0.11192623964335
822	160569	1064	217465	0.06362598540283
822	160569	1106	160653	-0.17452035495526
822	160569	1129	160659	0.24735935246268
822	160569	1158	62361	0.0055992811383084
822	160569	1164	154521	-0.19810192260698
822	160569	1165	157593	0.24732217931781
822	160569	1227	146345	-0.082087684855329
822	160569	1228	153513	0.12230217658573
822	160569	1256	145329	0.042708696585493
822	160569	1279	30648	9.7065219512485e-05
822	160569	1283	184761	0.18047490611513
822	160569	1284	209337	-0.095924675786055
822	160569	1295	160188	-0.063814217092084
822	160569	1444	160233	0.15371614983506
822	160569	1511	152568	0.0025633054836255
823	171321	823	171321	9.056199319695
823	171321	824	174905	0.30434244939352
823	171321	825	182073	-0.1622150705703
823	171321	826	203577	0.20464325582303
823	171321	831	105786	4.2423609926785e-07
823	171321	834	154938	3.050785590519e-05
823	171321	836	170810	0.015041155213974
823	171321	845	146748	0.00013659664574588
823	171321	848	169788	-0.014202073828791
823	171321	914	171349	0.37207864695097
823	171321	933	105817	0.0019740128289364
823	171321	936	154969	0.036052340946802
823	171321	938	170841	0.35613546007647
823	171321	970	171363	-0.18939059350787
823	171321	1003	146793	-0.029665794955098
823	171321	1006	169833	0.24666598069174
823	171321	1029	56689	-0.0014347338831408
823	171321	1037	167793	0.11986839951616
823	171321	1062	139128	0.001135777606267
823	171321	1065	231801	0.045881350564365
823	171321	1107	171405	-0.17452035495526
823	171321	1130	171411	0.24735935246268
823	171321	1163	146841	0.063412675558278
823	171321	1166	169881	-0.23742364005098
823	171321	1221	56745	0.0042059365103978
823	171321	1229	167849	-0.13882287165318
823	171321	1250	48561	-0.0025235619062387
823	171321	1283	184761	0.10288652639977
823	171321	1286	230841	-0.041293215507929
823	171321	1475	170481	-0.10288652639977
824	174905	824	174905	9.4093659734932
824	174905	825	182073	0.33112909183181
824	174905	826	203577	0.4312120628851
824	174905	827	206649	0.31288758173058
824	174905	832	109370	4.2423609926785e-07
824	174905	835	158522	3.050785590519e-05
824	174905	836	170810	0.00058947452571953
824	174905	837	173882	0.0057742586738806
824	174905	915	174933	0.37207864695097
824	174905	934	109401	0.0019740128289364
824	174905	937	158553	0.036052340946802
824	174905	938	170841	0.167616832377
824	174905	939	173913	0.33880641573206
824	174905	971	174947	-0.18939059350787
824	174905	1030	60273	-0.0014347338831408
824	174905	1035	146289	-0.01992366210218
824	174905	1037	167793	-0.082087684855329
824	174905	1063	188793	0.13633315596268
824	174905	1065	231801	0.06362598540283
824	174905	1108	174989	-0.17452035495526
824	174905	1131	174995	0.24735935246268
824	174905	1222	60329	0.0042059365103978
824	174905	1227	146345	0.042831368578837
824	174905	1229	167849	0.12230217658573
824	174905	1280	44984	9.7065219512485e-05
824	174905	1296	174524	-0.063814217092084
824	174905	1445	174569	0.15371614983506
824	174905	1512	166904	0.0025633054836255
825	182073	825	182073	9.2235671920689
825	182073	827	206649	0.30018535453681
825	182073	833	116538	4.2423609926785e-07
825	182073	837	173882	0.00014922134372048
825	182073	847	157500	-0.00013659664574588
825	182073	848	169788	0.00056712836336786
825	182073	916	182101	0.37207864695097
825	182073	935	116569	0.0019740128289364
825	182073	939	173913	0.087513991231096
825	182073	972	182115	-0.18939059350787
825	182073	1005	157545	0.029665794955098
825	182073	1006	169833	-0.069455548596108
825	182073	1036	153457	-0.01992366210218
825	182073	1037	167793	0.04529710243916
825	182073	1060	53112	-0.000102947960089
825	182073	1063	188793	-0.10307072362624
825	182073	1109	182157	-0.17452035495526
825	182073	1132	182163	0.24735935246268
825	182073	1165	157593	-0.063412675558278
825	182073	1166	169881	0.12635238731669
825	182073	1228	153513	0.042831368578837
825	182073	1229	167849	-0.082087684855329
825	182073	1252	59313	0.0025235619062387
825	182073	1257	151473	-0.023547251859148
825	182073	1283	184761	-0.14881314186945
825	182073	1286	230841	0.095924675786055
825	182073	1297	181692	-0.063814217092084
825	182073	1446	181737	0.15371614983506
825	182073	1477	181233	0.10288652639977
826	203577	826	203577	8.8993366927176
826	203577	827	206649	0.16286263829709
826	203577	836	170810	4.617573868857e-06
826	203577	838	202554	0.0057742586738806
826	203577	843	105276	-2.9413702882571e-06
826	203577	846	154428	2.5032086896566e-05
826	203577	849	200508	-0.0055992811383084
826	203577	917	203605	0.37207864695097
826	203577	938	170841	0.010852638197031
826	203577	940	202585	0.33880641573206
826	203577	973	203619	-0.18939059350787
826	203577	1001	105321	0.0019291893569003
826	203577	1004	154473	-0.0094859984226552
826	203577	1007	200553	0.19810192260698
826	203577	1032	88945	-0.0014347338831408
826	203577	1035	146289	0.0066256370561747
826	203577	1062	139128	-0.00042567634384801
826	203577	1064	217465	0.13633315596268
826	203577	1065	231801	-0.11192623964335
826	203577	1110	203661	-0.17452035495526
826	203577	1133	203667	0.24735935246268
826	203577	1161	105369	-0.0055992811383084
826	203577	1164	154521	0.023660459800778
826	203577	1167	200601	-0.24732217931781
826	203577	1224	89001	0.0042059365103978
826	203577	1227	146345	-0.016684978687231
826	203577	1253	80817	-0.0025235619062387
826	203577	1281	73656	9.7065219512485e-05
826	203577	1284	209337	0.23979719374269
826	203577	1285	215481	-0.24401682297474
826	203577	1298	203196	-0.063814217092084
826	203577	1447	203241	0.15371614983506
827	206649	827	206649	9.1691910128693
827	206649	837	173882	4.617573868857e-06
827	206649	838	202554	0.00058947452571953
827	206649	844	108348	-2.9413702882571e-06
827	206649	847	157500	2.5032086896566e-05
827	206649	849	200508	0.0019291893569003
827	206649	918	206677	0.37207864695097
827	206649	939	173913	0.010852638197031
827	206649	940	202585	0.167616832377
827	206649	974	206691	-0.18939059350787
827	206649	1002	108393	0.0019291893569003
827	206649	1005	157545	-0.0094859984226552
827	206649	1007	200553	-0.12971442971214
827	206649	1033	92017	-0.0014347338831408
827	206649	1061	77688	-0.000102947960089
827	206649	1111	206733	-0.17452035495526
827	206649	1134	206739	0.24735935246268
827	206649	1162	108441	-0.0055992811383084
827	206649	1165	157593	0.023660459800778
827	206649	1167	200601	0.19810192260698
827	206649	1225	92073	0.0042059365103978
827	206649	1256	145329	-0.0095660710677788
827	206649	1284	209337	-0.14881314186945
827	206649	1286	230841	-0.18047490611513
827	206649	1299	206268	-0.063814217092084
827	206649	1448	206313	0.15371614983506
827	206649	1479	205809	0.10288652639977
827	206649	1513	198648	0.0025633054836255
828	62778	828	62778	9.1223884662083
828	62778	829	93498	0.40971449758991
828	62778	830	95034	0.20464325582303
828	62778	831	105786	0.18939059350787
828	62778	833	116538	-0.096579318450943
828	62778	834	154938	-0.22185677604353
828	62778	837	173882	0.08943296262576
828	62778	839	60732	0.010852638197031
828	62778	840	62268	0.060058346817629
828	62778	919	62806	0.37207864695097
828	62778	930	62809	0.25295564393656
828	62778	941	60762	0.26231140230677
828	62778	942	62298	0.35613546007647
828	62778	1008	56682	0.12971442971214
828	62778	1038	48498	0.04529710243916
828	62778	1040	59250	-0.11986839951616
828	62778	1059	46968	0.0090751718499659
828	62778	1066	123258	0.045881350564365
828	62778	1067	184698	-0.022773983335288
828	62778	1112	62862	-0.17452035495526
828	62778	1168	56730	-0.19810192260698
828	62778	1189	62883	0.080613783115958
828	62778	1230	48554	-0.082087684855329
828	62778	1232	59306	0.13882287165318
828	62778	1258	32178	-0.023547251859148
828	62778	1260	55218	0.057524167302436
828	62778	1279	30648	-0.0030438928211664
828	62778	1287	119226	-0.09630761014612
828	62778	1288	176570	0.042542811394723
828	62778	1480	61938	-0.10288652639977
828	62778	1503	58872	-0.014419853034515
829	93498	829	93498	9.6244446254518
829	93498	830	95034	0.14871590640556
829	93498	831	105786	0.22726871220945
829	93498	832	109370	0.33281423804227
829	93498	833	116538	0.24834681887385
829	93498	834	154938	0.38824935807618
829	93498	835	158522	0.075205776069872
829	93498	839	60732	4.4120554323857e-05
829	93498	841	89404	0.0037496701120444
829	93498	842	92988	0.060058346817629
829	93498	920	93526	0.37207864695097
829	93498	931	93529	0.25295564393656
829	93498	941	60762	0.010852638197031
829	93498	943	89434	0.167616832377
829	93498	944	93018	0.35613546007647
829	93498	1010	81258	0.069455548596108
829	93498	1012	92010	0.24666598069174
829	93498	1061	77688	0.0090751718499659
829	93498	1066	123258	-0.047192246294776
829	93498	1069	215418	-0.022773983335288
829	93498	1113	93582	-0.17452035495526
829	93498	1170	81306	-0.12635238731669
829	93498	1172	92058	-0.23742364005098
829	93498	1190	93603	0.080613783115958
829	93498	1258	32178	0.0095660710677788
829	93498	1262	85938	0.057524167302436
829	93498	1290	207290	0.042542811394723
829	93498	1291	214458	0.031745552527978
829	93498	1481	92658	-0.10288652639977
830	95034	830	95034	9.6022587744045
830	95034	832	109370	0.37207864695097
830	95034	833	116538	-0.17452035495526
830	95034	835	158522	0.25295564393656
830	95034	838	202554	0.080613783115958
830	95034	840	62268	4.4120554323857e-05
830	95034	842	92988	0.010852638197031
830	95034	921	95062	0.37207864695097
830	95034	932	95065	0.25295564393656
830	95034	942	62298	0.010852638197031
830	95034	944	93018	0.26231140230677
830	95034	1011	88938	0.12971442971214
830	95034	1012	92010	-0.19810192260698
830	95034	1041	80754	0.04529710243916
830	95034	1042	87922	-0.082087684855329
830	95034	1058	31608	0.001544219401335
830	95034	1066	123258	-0.11192623964335
830	95034	1068	209274	0.022683430359034
830	95034	1114	95118	-0.17452035495526
830	95034	1171	88986	-0.19810192260698
830	95034	1172	92058	0.24732217931781
830	95034	1191	95139	0.080613783115958
830	95034	1233	80810	-0.082087684855329
830	95034	1234	87978	0.12230217658573
830	95034	1261	79794	0.042708696585493
830	95034	1279	30648	0.0014559782926873
830	95034	1287	119226	0.18047490611513
830	95034	1450	94698	0.15371614983506
830	95034	1506	91128	-0.014419853034515
831	105786	831	105786	9.297707597814
831	105786	832	109370	0.30434244939352
831	105786	833	116538	-0.1622150705703
831	105786	834	154938	0.44610698986901
831	105786	836	170810	0.075205776069872
831	105786	838	202554	0.11312474391765
831	105786	841	89404	0.00025543156541257
831	105786	843	105276	0.060058346817629
831	105786	922	105814	0.37207864695097
831	105786	933	105817	0.25295564393656
831	105786	943	89434	0.036052340946802
831	105786	945	105306	0.35613546007647
831	105786	1008	56682	0.0094859984226552
831	105786	1010	81258	-0.029665794955098
831	105786	1013	104298	0.24666598069174
831	105786	1038	48498	-0.0066256370561747
831	105786	1043	102258	0.11986839951616
831	105786	1070	230778	0.0097646593079324
831	105786	1115	105870	-0.17452035495526
831	105786	1168	56730	-0.023660459800778
831	105786	1170	81306	0.063412675558278
831	105786	1173	104346	-0.23742364005098
831	105786	1192	105891	0.080613783115958
831	105786	1230	48554	0.016684978687231
831	105786	1235	102314	-0.13882287165318
831	105786	1281	73656	0.0030438928211664
831	105786	1287	119226	0.10288652639977
831	105786	1482	104946	-0.10288652639977
831	105786	1507	101880	0.014419853034515
832	109370	832	109370	9.5183222480441
832	109370	833	116538	0.33112909183181
832	109370	835	158522	0.44610698986901
832	109370	836	170810	0.38824935807618
832	109370	837	173882	0.14532856426686
832	109370	842	92988	0.00025543156541257
832	109370	843	105276	0.0037496701120444
832	109370	844	108348	0.027207615802659
832	109370	923	109398	0.37207864695097
832	109370	934	109401	0.25295564393656
832	109370	944	93018	0.036052340946802
832	109370	945	105306	0.167616832377
832	109370	946	108378	0.33880641573206
832	109370	1009	60266	0.0094859984226552
832	109370	1041	80754	-0.01992366210218
832	109370	1043	102258	-0.082087684855329
832	109370	1061	77688	-0.0043436719965649
832	109370	1066	123258	0.13633315596268
832	109370	1116	109454	-0.17452035495526
832	109370	1169	60314	-0.023660459800778
832	109370	1193	109475	0.080613783115958
832	109370	1233	80810	0.042831368578837
832	109370	1235	102314	0.12230217658573
832	109370	1259	48050	0.0095660710677788
832	109370	1280	44984	0.0014559782926873
832	109370	1290	207290	0.031907108546042
832	109370	1292	230330	0.031745552527978
832	109370	1451	109034	0.15371614983506
833	116538	833	116538	8.9573737466298
833	116538	837	173882	0.49765318130779
833	116538	838	202554	-0.19565928536191
833	116538	844	108348	0.0010914443350817
833	116538	850	246078	-0.00047459085938049
833	116538	924	116566	0.37207864695097
833	116538	935	116569	0.25295564393656
833	116538	946	108378	0.087513991231096
833	116538	1012	92010	0.029665794955098
833	116538	1013	104298	-0.069455548596108
833	116538	1040	59250	0.0066256370561747
833	116538	1042	87922	-0.01992366210218
833	116538	1043	102258	0.04529710243916
833	116538	1060	53112	-0.001544219401335
833	116538	1066	123258	-0.10307072362624
833	116538	1070	230778	-0.022683430359034
833	116538	1117	116622	-0.17452035495526
833	116538	1172	92058	-0.063412675558278
833	116538	1173	104346	0.12635238731669
833	116538	1194	116643	0.080613783115958
833	116538	1232	59306	-0.016684978687231
833	116538	1234	87978	0.042831368578837
833	116538	1235	102314	-0.082087684855329
833	116538	1260	55218	0.0095660710677788
833	116538	1262	85938	-0.023547251859148
833	116538	1287	119226	-0.14881314186945
833	116538	1291	214458	0.031907108546042
833	116538	1292	230330	0.042542811394723
833	116538	1452	116202	0.15371614983506
833	116538	1484	115698	0.10288652639977
834	154938	834	154938	9.1023079292272
834	154938	835	158522	0.30434244939352
834	154938	836	170810	0.33281423804227
834	154938	838	202554	-0.21902130721141
834	154938	841	89404	4.617573868857e-06
834	154938	845	146748	0.0010914443350817
834	154938	846	154428	0.060058346817629
834	154938	925	154966	0.37207864695097
834	154938	936	154969	0.25295564393656
834	154938	943	89434	0.0019740128289364
834	154938	947	146778	0.087513991231096
834	154938	948	154458	0.35613546007647
834	154938	1008	56682	-0.0019291893569003
834	154938	1015	153450	0.24666598069174
834	154938	1045	151410	0.11986839951616
834	154938	1062	139128	0.0090751718499659
834	154938	1067	184698	-0.047192246294776
834	154938	1069	215418	0.045881350564365
834	154938	1118	155022	-0.17452035495526
834	154938	1168	56730	0.0055992811383084
834	154938	1175	153498	-0.23742364005098
834	154938	1195	155043	0.080613783115958
834	154938	1237	151466	-0.13882287165318
834	154938	1258	32178	-0.0025235619062387
834	154938	1289	182714	0.13014230558653
834	154938	1291	214458	-0.041293215507929
834	154938	1485	154098	-0.10288652639977
834	154938	1510	151032	0.014419853034515
835	158522	835	158522	9.4551822560706
835	158522	836	170810	0.22726871220945
835	158522	837	173882	0.39577496394029
835	158522	842	92988	4.617573868857e-06
835	158522	846	154428	0.0037496701120444
835	158522	847	157500	0.027207615802659
835	158522	926	158550	0.37207864695097
835	158522	937	158553	0.25295564393656
835	158522	944	93018	0.0019740128289364
835	158522	948	154458	0.167616832377
835	158522	949	157530	0.33880641573206
835	158522	1009	60266	-0.0019291893569003
835	158522	1014	146282	0.069455548596108
835	158522	1045	151410	-0.082087684855329
835	158522	1058	31608	-0.00036017076177084
835	158522	1069	215418	0.06362598540283
835	158522	1119	158606	-0.17452035495526
835	158522	1169	60314	0.0055992811383084
835	158522	1174	146330	-0.12635238731669
835	158522	1196	158627	0.080613783115958
835	158522	1237	151466	0.12230217658573
835	158522	1263	143282	0.042708696585493
835	158522	1289	182714	0.18047490611513
835	158522	1290	207290	-0.095924675786055
835	158522	1453	158186	0.15371614983506
836	170810	836	170810	9.6200660846713
836	170810	837	173882	0.16286263829709
836	170810	838	202554	0.31288758173058
836	170810	843	105276	4.617573868857e-06
836	170810	846	154428	0.00025543156541257
836	170810	848	169788	0.027207615802659
836	170810	927	170838	0.37207864695097
836	170810	938	170841	0.25295564393656
836	170810	945	105306	0.0019740128289364
836	170810	948	154458	0.036052340946802
836	170810	950	169818	0.33880641573206
836	170810	1014	146282	-0.029665794955098
836	170810	1016	167786	0.19810192260698
836	170810	1039	56178	-0.0014347338831408
836	170810	1062	139128	-0.0043436719965649
836	170810	1067	184698	0.13633315596268
836	170810	1120	170894	-0.17452035495526
836	170810	1174	146330	0.063412675558278
836	170810	1176	167834	-0.24732217931781
836	170810	1197	170915	0.080613783115958
836	170810	1231	56234	0.0042059365103978
836	170810	1259	48050	-0.0025235619062387
836	170810	1288	176570	0.23979719374269
836	170810	1289	182714	-0.24401682297474
836	170810	1292	230330	-0.041293215507929
836	170810	1454	170474	0.15371614983506
836	170810	1512	166904	0.014419853034515
837	173882	837	173882	9.7151088858514
837	173882	838	202554	0.4312120628851
837	173882	844	108348	4.617573868857e-06
837	173882	847	157500	0.00025543156541257
837	173882	848	169788	0.0037496701120444
837	173882	928	173910	0.37207864695097
837	173882	939	173913	0.25295564393656
837	173882	946	108378	0.0019740128289364
837	173882	949	157530	0.036052340946802
837	173882	950	169818	0.167616832377
837	173882	1016	167786	-0.12971442971214
837	173882	1040	59250	-0.0014347338831408
837	173882	1044	145266	-0.01992366210218
837	173882	1059	46968	-0.00036017076177084
837	173882	1070	230778	0.06362598540283
837	173882	1121	173966	-0.17452035495526
837	173882	1176	167834	0.19810192260698
837	173882	1198	173987	0.080613783115958
837	173882	1232	59306	0.0042059365103978
837	173882	1236	145322	0.042831368578837
837	173882	1263	143282	-0.023547251859148
837	173882	1280	44984	-0.00042567634384801
837	173882	1288	176570	-0.14881314186945
837	173882	1292	230330	-0.09630761014612
837	173882	1455	173546	0.15371614983506
837	173882	1488	173042	0.10288652639977
838	202554	838	202554	9.1913850658146
838	202554	848	169788	4.4120554323857e-05
838	202554	849	200508	0.010852638197031
838	202554	929	202582	0.37207864695097
838	202554	940	202585	0.25295564393656
838	202554	950	169818	0.010852638197031
838	202554	951	200538	0.26231140230677
838	202554	1013	104298	0.0019291893569003
838	202554	1015	153450	-0.0094859984226552
838	202554	1042	87922	-0.0014347338831408
838	202554	1044	145266	0.0066256370561747
838	202554	1062	139128	0.001544219401335
838	202554	1068	209274	0.10307072362624
838	202554	1070	230778	-0.11192623964335
838	202554	1122	202638	-0.17452035495526
838	202554	1173	104346	-0.0055992811383084
838	202554	1175	153498	0.023660459800778
838	202554	1199	202659	0.080613783115958
838	202554	1234	87978	0.0042059365103978
838	202554	1236	145322	-0.016684978687231
838	202554	1261	79794	-0.0025235619062387
838	202554	1281	73656	-0.00042567634384801
838	202554	1291	214458	-0.24401682297474
838	202554	1292	230330	0.13014230558653
838	202554	1457	202218	0.15371614983506
838	202554	1490	201714	0.10288652639977
838	202554	1513	198648	0.014419853034515
839	60732	839	60732	9.0149107110282
839	60732	840	62268	0.14871590640556
839	60732	841	89404	0.4312120628851
839	60732	842	92988	0.20464325582303
839	60732	844	108348	0.21902130721141
839	60732	845	146748	-0.19565928536191
839	60732	847	157500	-0.11312474391765
839	60732	941	60762	0.40971449758991
839	60732	952	56668	0.167616832377
839	60732	953	60252	0.35613546007647
839	60732	986	60774	0.18939059350787
839	60732	997	60777	-0.22185677604353
839	60732	1018	48492	0.069455548596108
839	60732	1020	59244	0.24666598069174
839	60732	1047	32116	0.01992366210218
839	60732	1060	53112	-0.040633404003388
839	60732	1073	182652	-0.022773983335288
839	60732	1146	60822	-0.24735935246268
839	60732	1157	60825	0.17439427712023
839	60732	1178	48540	-0.12635238731669
839	60732	1180	59292	-0.23742364005098
839	60732	1200	60837	0.080613783115958
839	60732	1239	32172	-0.042831368578837
839	60732	1268	53172	0.057524167302436
839	60732	1280	44984	0.016501087317122
839	60732	1294	117180	-0.09630761014612
839	60732	1296	174524	0.042542811394723
839	60732	1297	181692	0.031745552527978
839	60732	1491	59892	-0.10288652639977
839	60732	1503	58872	-0.047192246294776
840	62268	840	62268	8.8625845537899
840	62268	842	92988	0.40971449758991
840	62268	843	105276	0.18939059350787
840	62268	844	108348	-0.24735935246268
840	62268	846	154428	-0.22185677604353
840	62268	847	157500	0.17439427712023
840	62268	848	169788	0.080613783115958
840	62268	942	62298	0.40971449758991
840	62268	953	60252	0.26231140230677
840	62268	987	62310	0.18939059350787
840	62268	998	62313	-0.22185677604353
840	62268	1019	56172	0.12971442971214
840	62268	1020	59244	-0.19810192260698
840	62268	1048	47988	0.04529710243916
840	62268	1049	55156	-0.082087684855329
840	62268	1058	31608	0.010706587849256
840	62268	1059	46968	-0.023547251859148
840	62268	1071	119164	-0.06362598540283
840	62268	1072	176508	0.022683430359034
840	62268	1147	62358	-0.24735935246268
840	62268	1158	62361	0.17439427712023
840	62268	1179	56220	-0.19810192260698
840	62268	1180	59292	0.24732217931781
840	62268	1201	62373	0.080613783115958
840	62268	1240	48044	-0.082087684855329
840	62268	1241	55212	0.12230217658573
840	62268	1266	31668	-0.023547251859148
840	62268	1267	47028	0.042708696585493
840	62268	1279	30648	0.010094782829298
840	62268	1293	111036	0.095924675786055
840	62268	1295	160188	-0.031907108546042
840	62268	1459	61932	0.15371614983506
841	89404	841	89404	9.1819845877853
841	89404	842	92988	0.30434244939352
841	89404	843	105276	0.33281423804227
841	89404	845	146748	0.49765318130779
841	89404	846	154428	0.075205776069872
841	89404	849	200508	-0.08943296262576
841	89404	943	89434	0.40971449758991
841	89404	952	56668	0.010852638197031
841	89404	954	81244	0.087513991231096
841	89404	955	88924	0.35613546007647
841	89404	988	89446	0.18939059350787
841	89404	999	89449	-0.22185677604353
841	89404	1022	87916	0.24666598069174
841	89404	1047	32116	-0.0066256370561747
841	89404	1051	85876	0.11986839951616
841	89404	1071	119164	-0.047192246294776
841	89404	1075	214396	0.0097646593079324
841	89404	1148	89494	-0.24735935246268
841	89404	1159	89497	0.17439427712023
841	89404	1182	87964	-0.23742364005098
841	89404	1202	89509	0.080613783115958
841	89404	1239	32172	0.016684978687231
841	89404	1243	85932	-0.13882287165318
841	89404	1281	73656	0.016501087317122
841	89404	1294	117180	0.13014230558653
841	89404	1298	203196	0.042542811394723
841	89404	1492	88564	-0.10288652639977
841	89404	1505	87544	-0.047192246294776
842	92988	842	92988	9.4126749019378
842	92988	843	105276	0.22726871220945
842	92988	844	108348	0.39577496394029
842	92988	846	154428	0.38824935807618
842	92988	847	157500	0.14532856426686
842	92988	849	200508	0.080613783115958
842	92988	944	93018	0.40971449758991
842	92988	953	60252	0.010852638197031
842	92988	955	88924	0.167616832377
842	92988	956	91996	0.33880641573206
842	92988	989	93030	0.18939059350787
842	92988	1000	93033	-0.22185677604353
842	92988	1021	80748	0.069455548596108
842	92988	1051	85876	-0.082087684855329
842	92988	1058	31608	-0.0036752421751773
842	92988	1061	77688	-0.023547251859148
842	92988	1074	207228	0.022683430359034
842	92988	1149	93078	-0.24735935246268
842	92988	1160	93081	0.17439427712023
842	92988	1181	80796	-0.12635238731669
842	92988	1203	93093	0.080613783115958
842	92988	1243	85932	0.12230217658573
842	92988	1266	31668	0.0095660710677788
842	92988	1269	77748	0.042708696585493
842	92988	1294	117180	0.18047490611513
842	92988	1300	213948	0.031745552527978
842	92988	1460	92652	0.15371614983506
842	92988	1506	91128	-0.047192246294776
843	105276	843	105276	9.1298735748142
843	105276	844	108348	0.16286263829709
843	105276	846	154428	0.44610698986901
843	105276	848	169788	0.14532856426686
843	105276	849	200508	0.17439427712023
843	105276	945	105306	0.40971449758991
843	105276	955	88924	0.036052340946802
843	105276	957	104284	0.33880641573206
843	105276	990	105318	0.18939059350787
843	105276	1001	105321	-0.22185677604353
843	105276	1019	56172	0.0094859984226552
843	105276	1021	80748	-0.029665794955098
843	105276	1023	102252	0.19810192260698
843	105276	1048	47988	-0.0066256370561747
843	105276	1071	119164	0.13633315596268
843	105276	1076	230268	0.0097646593079324
843	105276	1150	105366	-0.24735935246268
843	105276	1161	105369	0.17439427712023
843	105276	1179	56220	-0.023660459800778
843	105276	1181	80796	0.063412675558278
843	105276	1183	102300	-0.24732217931781
843	105276	1204	105381	0.080613783115958
843	105276	1240	48044	0.016684978687231
843	105276	1281	73656	-0.010094782829298
843	105276	1293	111036	0.23979719374269
843	105276	1294	117180	-0.24401682297474
843	105276	1298	203196	0.031907108546042
843	105276	1461	104940	0.15371614983506
843	105276	1508	103416	-0.047192246294776
844	108348	844	108348	9.0850283121031
844	108348	847	157500	0.44610698986901
844	108348	848	169788	0.38824935807618
844	108348	849	200508	-0.22185677604353
844	108348	946	108378	0.40971449758991
844	108348	956	91996	0.036052340946802
844	108348	957	104284	0.167616832377
844	108348	991	108390	0.18939059350787
844	108348	1002	108393	-0.22185677604353
844	108348	1020	59244	0.0094859984226552
844	108348	1023	102252	-0.12971442971214
844	108348	1050	79732	-0.01992366210218
844	108348	1059	46968	-0.0036752421751773
844	108348	1061	77688	0.010706587849256
844	108348	1076	230268	0.022773983335288
844	108348	1151	108438	-0.24735935246268
844	108348	1162	108441	0.17439427712023
844	108348	1180	59292	-0.023660459800778
844	108348	1183	102300	0.19810192260698
844	108348	1205	108453	0.080613783115958
844	108348	1242	79788	0.042831368578837
844	108348	1267	47028	0.0095660710677788
844	108348	1269	77748	-0.023547251859148
844	108348	1280	44984	-0.0043436719965649
844	108348	1293	111036	-0.14881314186945
844	108348	1299	206268	0.031907108546042
844	108348	1462	108012	0.15371614983506
844	108348	1495	107508	0.10288652639977
845	146748	845	146748	8.1923897983097
845	146748	846	154428	0.37833202341218
845	146748	847	157500	0.1622150705703
845	146748	848	169788	-0.24834681887385
845	146748	849	200508	0.096579318450943
845	146748	947	146778	0.40971449758991
845	146748	954	81244	0.0019740128289364
845	146748	958	146268	0.35613546007647
845	146748	992	146790	0.18939059350787
845	146748	1003	146793	-0.22185677604353
845	146748	1018	48492	-0.0019291893569003
845	146748	1024	145260	0.24666598069174
845	146748	1047	32116	0.0014347338831408
845	146748	1052	143220	0.11986839951616
845	146748	1062	139128	0.040633404003388
845	146748	1072	176508	-0.047192246294776
845	146748	1074	207228	0.045881350564365
845	146748	1152	146838	-0.24735935246268
845	146748	1163	146841	0.17439427712023
845	146748	1178	48540	0.0055992811383084
845	146748	1184	145308	-0.23742364005098
845	146748	1206	146853	0.080613783115958
845	146748	1239	32172	-0.0042059365103978
845	146748	1244	143276	-0.13882287165318
845	146748	1270	139188	-0.057524167302436
845	146748	1295	160188	-0.10288652639977
845	146748	1296	174524	0.13014230558653
845	146748	1298	203196	-0.09630761014612
845	146748	1299	206268	-0.041293215507929
845	146748	1496	145908	-0.10288652639977
845	146748	1509	144888	-0.047192246294776
846	154428	846	154428	9.0486684501552
846	154428	847	157500	0.16286263829709
846	154428	848	169788	0.39577496394029
846	154428	849	200508	-0.24735935246268
846	154428	948	154458	0.40971449758991
846	154428	955	88924	0.0019740128289364
846	154428	958	146268	0.087513991231096
846	154428	959	153436	0.33880641573206
846	154428	993	154470	0.18939059350787
846	154428	1004	154473	-0.22185677604353
846	154428	1019	56172	-0.0019291893569003
846	154428	1025	151404	0.19810192260698
846	154428	1058	31608	0.00082921296919398
846	154428	1062	139128	-0.023547251859148
846	154428	1073	182652	0.11192623964335
846	154428	1153	154518	-0.24735935246268
846	154428	1164	154521	0.17439427712023
846	154428	1179	56220	0.0055992811383084
846	154428	1185	151452	-0.24732217931781
846	154428	1207	154533	0.080613783115958
846	154428	1266	31668	-0.0025235619062387
846	154428	1270	139188	0.042708696585493
846	154428	1295	160188	0.23979719374269
846	154428	1298	203196	-0.095924675786055
846	154428	1300	213948	-0.041293215507929
846	154428	1464	154092	0.15371614983506
846	154428	1511	152568	-0.047192246294776
847	157500	847	157500	9.2088905462379
847	157500	848	169788	0.22726871220945
847	157500	849	200508	0.18939059350787
847	157500	949	157530	0.40971449758991
847	157500	956	91996	0.0019740128289364
847	157500	959	153436	0.167616832377
847	157500	994	157542	0.18939059350787
847	157500	1005	157545	-0.22185677604353
847	157500	1020	59244	-0.0019291893569003
847	157500	1024	145260	0.069455548596108
847	157500	1025	151404	-0.12971442971214
847	157500	1052	143220	-0.04529710243916
847	157500	1075	214396	0.06362598540283
847	157500	1154	157590	-0.24735935246268
847	157500	1165	157593	0.17439427712023
847	157500	1180	59292	0.0055992811383084
847	157500	1184	145308	-0.12635238731669
847	157500	1185	151452	0.19810192260698
847	157500	1208	157605	0.080613783115958
847	157500	1244	143276	0.082087684855329
847	157500	1279	30648	-0.0011972147170725
847	157500	1295	160188	-0.14881314186945
847	157500	1297	181692	0.18047490611513
847	157500	1299	206268	-0.095924675786055
847	157500	1300	213948	-0.09630761014612
847	157500	1465	157164	0.15371614983506
847	157500	1498	156660	0.10288652639977
848	169788	848	169788	9.2757853387964
848	169788	849	200508	0.40971449758991
848	169788	950	169818	0.40971449758991
848	169788	957	104284	0.0019740128289364
848	169788	959	153436	0.036052340946802
848	169788	960	167772	0.26231140230677
848	169788	995	169830	0.18939059350787
848	169788	1006	169833	-0.22185677604353
848	169788	1024	145260	-0.029665794955098
848	169788	1049	55156	-0.0014347338831408
848	169788	1059	46968	0.00082921296919398
848	169788	1062	139128	0.010706587849256
848	169788	1072	176508	0.10307072362624
848	169788	1076	230268	-0.045881350564365
848	169788	1155	169878	-0.24735935246268
848	169788	1166	169881	0.17439427712023
848	169788	1184	145308	0.063412675558278
848	169788	1209	169893	0.080613783115958
848	169788	1241	55212	0.0042059365103978
848	169788	1267	47028	-0.0025235619062387
848	169788	1270	139188	-0.023547251859148
848	169788	1297	181692	-0.24401682297474
848	169788	1466	169452	0.15371614983506
848	169788	1500	168948	0.10288652639977
849	200508	849	200508	8.4756905644518
849	200508	951	200538	0.40971449758991
849	200508	960	167772	0.010852638197031
849	200508	996	200550	0.18939059350787
849	200508	1007	200553	-0.22185677604353
849	200508	1023	102252	0.0019291893569003
849	200508	1025	151404	-0.0094859984226552
849	200508	1051	85876	-0.0014347338831408
849	200508	1052	143220	0.0066256370561747
849	200508	1061	77688	0.00082921296919398
849	200508	1062	139128	-0.0036752421751773
849	200508	1074	207228	0.10307072362624
849	200508	1075	214396	-0.13633315596268
849	200508	1076	230268	0.047192246294776
849	200508	1156	200598	-0.24735935246268
849	200508	1167	200601	0.17439427712023
849	200508	1183	102300	-0.0055992811383084
849	200508	1185	151452	0.023660459800778
849	200508	1210	200613	0.080613783115958
849	200508	1243	85932	0.0042059365103978
849	200508	1244	143276	-0.016684978687231
849	200508	1269	77748	-0.0025235619062387
849	200508	1270	139188	0.0095660710677788
849	200508	1281	73656	0.0011972147170725
849	200508	1298	203196	0.14881314186945
849	200508	1299	206268	-0.23979719374269
849	200508	1300	213948	0.10288652639977
849	200508	1468	200172	0.15371614983506
849	200508	1501	199668	0.10288652639977
849	200508	1513	198648	0.047192246294776
850	246078	850	246078	9.2047051742946
850	246078	961	246109	0.25295564393656
850	246078	962	237918	0.087513991231096
850	246078	1017	246123	0.22185677604353
850	246078	1027	221550	0.029665794955098
850	246078	1028	233838	-0.069455548596108
850	246078	1055	188790	0.0066256370561747
850	246078	1056	217462	-0.01992366210218
850	246078	1057	231798	0.04529710243916
850	246078	1066	123258	0.00082921296919398
850	246078	1067	184698	-0.0036752421751773
850	246078	1069	215418	0.010706587849256
850	246078	1070	230778	-0.023547251859148
850	246078	1071	119164	-0.00036017076177084
850	246078	1073	182652	0.001544219401335
850	246078	1075	214396	-0.0043436719965649
850	246078	1076	230268	0.0090751718499659
850	246078	1177	246171	-0.17439427712023
850	246078	1187	221598	-0.063412675558278
850	246078	1188	233886	0.12635238731669
850	246078	1220	246183	-0.080613783115958
850	246078	1247	188846	-0.016684978687231
850	246078	1248	217518	0.042831368578837
850	246078	1249	231854	-0.082087684855329
850	246078	1274	123318	-0.0025235619062387
850	246078	1275	184758	0.0095660710677788
850	246078	1277	215478	-0.023547251859148
850	246078	1278	230838	0.042708696585493
850	246078	1287	119226	0.0011972147170725
850	246078	1289	182714	-0.0043436719965649
850	246078	1291	214458	0.010094782829298
850	246078	1292	230330	-0.016501087317122
850	246078	1294	117180	-0.00042567634384801
850	246078	1297	181692	0.0014559782926873
850	246078	1300	213948	-0.0030438928211664
851	48963	851	48963	9.1250825068507
851	48963	852	32581	0.00025543156541257
851	48963	855	178503	0.00047459085938049
851	48963	862	112971	0.0037921099901388
851	48963	866	177483	-0.0021446152339451
851	48963	897	111955	-0.014179505318345
851	48963	901	175443	0.0060794127502921
851	48963	902	176979	0.0025633054836255
851	48963	963	63843	-0.050087663663237
851	48963	965	109923	0.034199684335468
851	48963	966	111459	0.014419853034515
851	48963	970	171363	-0.01309411976986
851	48963	971	174947	-0.0094423040474593
851	48963	1038	48498	-0.030116475470678
851	48963	1077	32643	0.077434232075274
851	48963	1301	60867	0.24401682297474
851	48963	1302	62403	0.10288652639977
851	48963	1305	105411	-0.09630761014612
851	48963	1306	108483	-0.041293215507929
851	48963	1307	146883	-0.031907108546042
851	48963	1310	169923	0.031745552527978
851	48963	1321	48582	0.063814217092084
851	48963	1330	48585	-0.15689013639675
851	48963	1339	48074	-0.042542811394723
851	48963	1360	48081	0.09630761014612
851	48963	1366	47058	0.022773983335288
851	48963	1413	47073	-0.045881350564365
851	48963	1418	45026	-0.0094423040474593
852	32581	852	32581	9.4405345431416
852	32581	873	96589	0.0037921099901388
852	32581	877	161101	-0.0021446152339451
852	32581	907	63829	0.016978889193726
852	32581	908	95573	-0.014179505318345
852	32581	912	159061	0.0060794127502921
852	32581	913	160597	0.0025633054836255
852	32581	975	62821	-0.053890411680131
852	32581	976	93541	0.034199684335468
852	32581	977	95077	0.014419853034515
852	32581	981	154981	-0.01309411976986
852	32581	982	158565	-0.0094423040474593
852	32581	1047	32116	-0.030116475470678
852	32581	1077	32643	0.31288758173058
852	32581	1312	56773	0.18047490611513
852	32581	1313	60357	0.13014230558653
852	32581	1314	81349	-0.095924675786055
852	32581	1315	89029	-0.09630761014612
852	32581	1316	92101	-0.041293215507929
852	32581	1318	146373	0.042542811394723
852	32581	1319	153541	0.031745552527978
852	32581	1346	31692	-0.042542811394723
852	32581	1359	32209	-0.23687331427611
852	32581	1373	30676	0.022773983335288
852	32581	1412	31713	0.13014230558653
852	32581	1425	28644	-0.0094423040474593
853	121159	853	121159	9.4512310341717
853	121159	854	124231	0.16286263829709
853	121159	855	178503	0.49765318130779
853	121159	856	185671	0.14532856426686
853	121159	859	216391	0.17439427712023
853	121159	860	217927	-0.11312474391765
853	121159	861	232263	-0.08943296262576
853	121159	862	112971	0.0048272028505541
853	121159	863	120139	0.077434232075274
853	121159	873	96589	0.00089045575123215
853	121159	875	118093	0.023660459800778
853	121159	876	119629	-0.051014279629986
853	121159	884	63822	8.7263943696185e-05
853	121159	888	117582	-0.010498652134328
853	121159	896	96595	-0.003706126563204
853	121159	898	118099	-0.063412675558278
853	121159	899	119635	0.11568951189776
853	121159	907	63829	-0.0005345374850775
853	121159	911	117589	0.035349573079871
853	121159	922	105814	0.0025235619062387
853	121159	963	63843	0.0021489337484231
853	121159	967	117603	-0.076212551079911
853	121159	978	105829	-0.0095660710677788
853	121159	988	89446	-0.0011972147170725
853	121159	990	105318	0.0030329439499171
853	121159	1078	113031	0.16042278983156
853	121159	1079	120199	0.35331739902544
853	121159	1303	89539	0.010094782829298
853	121159	1305	105411	-0.016501087317122
853	121159	1312	56773	0.0014559782926873
853	121159	1315	89029	-0.0030438928211664
853	121159	1322	56262	-0.00029829903551742
853	121159	1381	119254	-0.022773983335288
853	121159	1427	119269	0.045881350564365
853	121159	1434	117222	0.0094423040474593
854	124231	854	124231	9.1429317599265
854	124231	856	185671	0.38824935807618
854	124231	857	189255	0.075205776069872
854	124231	858	210247	0.19565928536191
854	124231	859	216391	-0.22185677604353
854	124231	863	120139	0.014416221287061
854	124231	864	123723	0.14470184262707
854	124231	874	111949	0.0032197569663696
854	124231	875	118093	-0.0094859984226552
854	124231	885	95566	0.00040295962660348
854	124231	886	109902	-0.0014347338831408
854	124231	897	111955	-0.01164947174712
854	124231	898	118099	0.029665794955098
854	124231	908	95573	-0.0021489337484231
854	124231	909	109909	0.0066256370561747
854	124231	919	62806	-0.00021059376995403
854	124231	920	93526	0.00082921296919398
854	124231	924	116566	-0.0062838195578394
854	124231	964	95587	0.0074946114944791
854	124231	965	109923	-0.01992366210218
854	124231	975	62821	0.0010809535809345
854	124231	976	93541	-0.0036752421751773
854	124231	980	116581	0.020052848728945
854	124231	986	60774	-0.00036017076177084
854	124231	991	108390	0.0030329439499171
854	124231	1079	120199	0.26000877342167
854	124231	1080	123783	0.28060475132151
854	124231	1301	60867	0.0043436719965649
854	124231	1306	108483	-0.016501087317122
854	124231	1316	92101	-0.0030438928211664
854	124231	1323	59334	-0.00029829903551742
854	124231	1329	238023	-0.042542811394723
854	124231	1354	123342	-0.042542811394723
854	124231	1376	123349	0.09630761014612
854	124231	1420	123363	-0.13014230558653
855	178503	855	178503	9.6150030813682
855	178503	856	185671	0.33112909183181
855	178503	857	189255	-0.1622150705703
855	178503	858	210247	0.31288758173058
855	178503	861	232263	0.096579318450943
855	178503	862	112971	3.050785590519e-05
855	178503	865	162123	0.0012942029268331
855	178503	866	177483	0.077434232075274
855	178503	878	175437	0.023660459800778
855	178503	879	176973	-0.051014279629986
855	178503	884	63822	-1.2444258911857e-05
855	178503	891	171342	0.0042059365103978
855	178503	892	174926	-0.010498652134328
855	178503	901	175443	-0.063412675558278
855	178503	902	176979	0.11568951189776
855	178503	907	63829	8.7263943696185e-05
855	178503	914	171349	-0.016684978687231
855	178503	915	174933	0.035349573079871
855	178503	927	170838	0.0062838195578394
855	178503	963	63843	-0.00040295962660348
855	178503	970	171363	0.042831368578837
855	178503	971	174947	-0.076212551079911
855	178503	983	170853	-0.020052848728945
855	178503	992	146790	-0.0011972147170725
855	178503	1078	113031	0.0057742586738806
855	178503	1081	162183	0.077434232075274
855	178503	1082	177543	0.35331739902544
855	178503	1307	146883	0.010094782829298
855	178503	1318	146373	-0.0030438928211664
855	178503	1321	48582	-9.7065219512485e-05
855	178503	1329	238023	-0.041293215507929
855	178503	1382	176598	-0.022773983335288
855	178503	1428	176613	0.045881350564365
855	178503	1436	174566	0.0094423040474593
856	185671	856	185671	9.7961783680882
856	185671	857	189255	0.30434244939352
856	185671	858	210247	0.30018535453681
856	185671	859	216391	0.40971449758991
856	185671	860	217927	0.20464325582303
856	185671	863	120139	3.050785590519e-05
856	185671	866	177483	0.0048272028505541
856	185671	867	183627	0.036052340946802
856	185671	868	185163	0.14470184262707
856	185671	877	161101	0.00089045575123215
856	185671	891	171342	-0.0014347338831408
856	185671	893	182094	-0.010498652134328
856	185671	900	161107	-0.003706126563204
856	185671	914	171349	0.0066256370561747
856	185671	916	182101	0.035349573079871
856	185671	919	62806	3.56358323385e-05
856	185671	925	154966	0.00082921296919398
856	185671	970	171363	-0.01992366210218
856	185671	972	182115	-0.076212551079911
856	185671	975	62821	-0.00021059376995403
856	185671	981	154981	-0.0036752421751773
856	185671	995	169830	0.0030329439499171
856	185671	1079	120199	0.0057742586738806
856	185671	1082	177543	0.16042278983156
856	185671	1083	183687	0.33880641573206
856	185671	1084	185223	0.28060475132151
856	185671	1310	169923	-0.016501087317122
856	185671	1312	56773	-0.00042567634384801
856	185671	1319	153541	-0.0030438928211664
856	185671	1355	184782	-0.042542811394723
856	185671	1377	184789	0.09630761014612
856	185671	1421	184803	-0.13014230558653
856	185671	1437	181734	0.0094423040474593
857	189255	857	189255	9.4308111365936
857	189255	860	217927	0.4312120628851
857	189255	861	232263	-0.18939059350787
857	189255	864	123723	3.050785590519e-05
857	189255	868	185163	0.014416221287061
857	189255	879	176973	0.0032197569663696
857	189255	880	183117	-0.0094859984226552
857	189255	890	160590	0.00040295962660348
857	189255	892	174926	-0.0014347338831408
857	189255	893	182094	0.0042059365103978
857	189255	902	176979	-0.01164947174712
857	189255	903	183123	0.029665794955098
857	189255	913	160597	-0.0021489337484231
857	189255	915	174933	0.0066256370561747
857	189255	916	182101	-0.016684978687231
857	189255	926	158550	0.00082921296919398
857	189255	928	173910	-0.0025235619062387
857	189255	969	160611	0.0074946114944791
857	189255	971	174947	-0.01992366210218
857	189255	972	182115	0.042831368578837
857	189255	982	158565	-0.0036752421751773
857	189255	984	173925	0.0095660710677788
857	189255	987	62310	-7.2063572062299e-05
857	189255	994	157542	0.0011972147170725
857	189255	1055	188790	0.030116475470678
857	189255	1080	123783	0.0057742586738806
857	189255	1084	185223	0.26000877342167
857	189255	1302	62403	0.0011972147170725
857	189255	1309	157635	-0.010094782829298
857	189255	1313	60357	-0.00042567634384801
857	189255	1323	59334	9.7065219512485e-05
857	189255	1329	238023	0.095924675786055
857	189255	1351	188877	0.15689013639675
857	189255	1370	188883	-0.23687331427611
858	210247	858	210247	9.6091256578841
858	210247	859	216391	0.18678199837846
858	210247	860	217927	0.37833202341218
858	210247	866	177483	0.00025543156541257
858	210247	869	208203	0.036052340946802
858	210247	870	209739	0.14470184262707
858	210247	874	111949	2.5032086896566e-05
858	210247	877	161101	-0.00018666388367786
858	210247	881	204109	0.0094859984226552
858	210247	885	95566	-1.2444258911857e-05
858	210247	895	206670	-0.010498652134328
858	210247	897	111955	-0.00013659664574588
858	210247	900	161107	0.00089045575123215
858	210247	904	204115	-0.029665794955098
858	210247	908	95573	8.7263943696185e-05
858	210247	918	206677	0.035349573079871
858	210247	929	202582	0.0062838195578394
858	210247	964	95587	-0.00040295962660348
858	210247	974	206691	-0.076212551079911
858	210247	985	202597	-0.020052848728945
858	210247	992	146790	0.00036017076177084
858	210247	1082	177543	0.027207615802659
858	210247	1085	208263	0.33880641573206
858	210247	1086	209799	0.28060475132151
858	210247	1307	146883	-0.0043436719965649
858	210247	1314	81349	-0.00042567634384801
858	210247	1327	145350	0.00029829903551742
858	210247	1329	238023	0.13014230558653
858	210247	1356	209358	-0.042542811394723
858	210247	1378	209365	0.09630761014612
858	210247	1422	209379	-0.13014230558653
858	210247	1439	206310	0.0094423040474593
859	216391	859	216391	9.6593963912215
859	216391	860	217927	0.14871590640556
859	216391	861	232263	0.33281423804227
859	216391	867	183627	0.00025543156541257
859	216391	869	208203	0.0048272028505541
859	216391	871	215883	0.14470184262707
859	216391	875	118093	2.5032086896566e-05
859	216391	881	204109	-0.0032197569663696
859	216391	883	214861	0.051014279629986
859	216391	889	159054	-8.7263943696185e-05
859	216391	898	118099	-0.00013659664574588
859	216391	904	204115	0.01164947174712
859	216391	906	214867	-0.11568951189776
859	216391	912	159061	0.0005345374850775
859	216391	920	93526	3.56358323385e-05
859	216391	925	154966	-0.00021059376995403
859	216391	968	159075	-0.0021489337484231
859	216391	976	93541	-0.00021059376995403
859	216391	981	154981	0.0010809535809345
859	216391	988	89446	7.2063572062299e-05
859	216391	996	200550	0.0030329439499171
859	216391	1083	183687	0.027207615802659
859	216391	1085	208263	0.16042278983156
859	216391	1087	215943	0.28060475132151
859	216391	1303	89539	-0.0011972147170725
859	216391	1311	200643	-0.016501087317122
859	216391	1328	151494	0.00029829903551742
859	216391	1357	215502	-0.042542811394723
859	216391	1379	215509	0.09630761014612
859	216391	1385	214486	0.022773983335288
859	216391	1423	215523	-0.13014230558653
859	216391	1431	214501	-0.045881350564365
860	217927	860	217927	9.7570759046057
860	217927	861	232263	0.37207864695097
860	217927	868	185163	0.00025543156541257
860	217927	870	209739	0.0048272028505541
860	217927	871	215883	0.036052340946802
860	217927	876	119629	2.5032086896566e-05
860	217927	883	214861	-0.023660459800778
860	217927	890	160590	-8.7263943696185e-05
860	217927	894	203598	-0.0014347338831408
860	217927	899	119635	-0.00013659664574588
860	217927	906	214867	0.063412675558278
860	217927	913	160597	0.0005345374850775
860	217927	917	203605	0.0066256370561747
860	217927	921	95062	3.56358323385e-05
860	217927	929	202582	-0.0025235619062387
860	217927	969	160611	-0.0021489337484231
860	217927	973	203619	-0.01992366210218
860	217927	977	95077	-0.00021059376995403
860	217927	985	202597	0.0095660710677788
860	217927	993	154470	0.00036017076177084
860	217927	1056	217462	0.030116475470678
860	217927	1084	185223	0.027207615802659
860	217927	1086	209799	0.16042278983156
860	217927	1087	215943	0.33880641573206
860	217927	1308	154563	-0.0043436719965649
860	217927	1315	89029	-0.00042567634384801
860	217927	1319	153541	0.0014559782926873
860	217927	1325	88006	9.7065219512485e-05
860	217927	1352	217549	0.15689013639675
860	217927	1371	217555	-0.23687331427611
860	217927	1440	213990	0.0094423040474593
861	232263	861	232263	9.2505504463388
861	232263	871	215883	0.0012942029268331
861	232263	872	231243	0.077434232075274
861	232263	880	183117	0.00018666388367786
861	232263	882	207693	-0.00089045575123215
861	232263	888	117582	1.2444258911857e-05
861	232263	892	174926	-8.7263943696185e-05
861	232263	894	203598	0.00040295962660348
861	232263	903	183123	-0.00089045575123215
861	232263	905	207699	0.003706126563204
861	232263	911	117589	-8.7263943696185e-05
861	232263	915	174933	0.0005345374850775
861	232263	917	203605	-0.0021489337484231
861	232263	923	109398	3.56358323385e-05
861	232263	927	170838	-0.00021059376995403
861	232263	967	117603	0.00040295962660348
861	232263	971	174947	-0.0021489337484231
861	232263	973	203619	0.0074946114944791
861	232263	979	109413	-0.00021059376995403
861	232263	983	170853	0.0010809535809345
861	232263	990	105318	7.2063572062299e-05
861	232263	996	200550	-0.0011972147170725
861	232263	1057	231798	0.030116475470678
861	232263	1087	215943	0.077434232075274
861	232263	1088	231303	0.35331739902544
861	232263	1305	105411	-0.0011972147170725
861	232263	1311	200643	0.010094782829298
861	232263	1320	167877	0.0014559782926873
861	232263	1326	102342	9.7065219512485e-05
861	232263	1329	238023	-0.23979719374269
861	232263	1353	231885	0.15689013639675
861	232263	1372	231891	-0.23687331427611
861	232263	1386	230358	0.022773983335288
861	232263	1432	230373	-0.045881350564365
862	112971	862	112971	9.7131952982196
862	112971	863	120139	0.33112909183181
862	112971	864	123723	-0.1622150705703
862	112971	865	162123	0.44610698986901
862	112971	866	177483	0.14532856426686
862	112971	869	208203	0.17439427712023
862	112971	870	209739	-0.11312474391765
862	112971	873	96589	0.00025543156541257
862	112971	874	111949	0.027207615802659
862	112971	884	63822	2.5032086896566e-05
862	112971	886	109902	0.0055992811383084
862	112971	887	111438	-0.014202073828791
862	112971	896	96595	0.0048272028505541
862	112971	897	111955	0.16042278983156
862	112971	933	105817	-0.016684978687231
862	112971	934	109401	0.035349573079871
862	112971	945	105306	0.0062838195578394
862	112971	963	63843	-0.0032197569663696
862	112971	965	109923	-0.12635238731669
862	112971	966	111459	0.19280419816356
862	112971	1001	105321	-0.020052848728945
862	112971	1010	81258	-0.0011972147170725
862	112971	1078	113031	0.39577496394029
862	112971	1089	96651	0.077434232075274
862	112971	1090	112011	0.35331739902544
862	112971	1305	105411	-0.057524167302436
862	112971	1330	48585	0.0014559782926873
862	112971	1333	80841	-0.0030438928211664
862	112971	1339	48074	-0.00029829903551742
862	112971	1345	233931	-0.031745552527978
862	112971	1395	111066	-0.022773983335288
862	112971	1442	111081	0.045881350564365
862	112971	1451	109034	0.0094423040474593
863	120139	863	120139	9.5358739984846
863	120139	864	123723	0.30434244939352
863	120139	866	177483	0.49765318130779
863	120139	867	183627	0.25295564393656
863	120139	868	185163	0.075205776069872
863	120139	872	231243	-0.08943296262576
863	120139	874	111949	0.0010914443350817
863	120139	875	118093	0.010852638197031
863	120139	876	119629	0.060058346817629
863	120139	885	95566	0.00013659664574588
863	120139	897	111955	0.01567976622894
863	120139	898	118099	0.087513991231096
863	120139	899	119635	0.25222134894145
863	120139	930	62809	-0.0005345374850775
863	120139	933	105817	0.0066256370561747
863	120139	935	116569	0.035349573079871
863	120139	943	89434	0.00082921296919398
863	120139	964	95587	-0.01164947174712
863	120139	999	89449	-0.0036752421751773
863	120139	1008	56682	-0.00036017076177084
863	120139	1013	104298	0.0030329439499171
863	120139	1017	246123	-0.0094423040474593
863	120139	1079	120199	0.39577496394029
863	120139	1090	112011	0.16042278983156
863	120139	1091	118155	0.33880641573206
863	120139	1092	119691	0.28060475132151
863	120139	1303	89539	-0.023547251859148
863	120139	1334	88009	-0.0030438928211664
863	120139	1340	55242	-0.00029829903551742
863	120139	1345	233931	-0.042542811394723
863	120139	1389	119257	0.09630761014612
863	120139	1452	116202	0.0094423040474593
864	123723	864	123723	9.0314851063433
864	123723	868	185163	0.38824935807618
864	123723	870	209739	0.19565928536191
864	123723	871	215883	-0.22185677604353
864	123723	872	231243	0.080613783115958
864	123723	876	119629	0.0037496701120444
864	123723	887	111438	0.00056712836336786
864	123723	888	117582	-0.0019291893569003
864	123723	899	119635	0.040611030587724
864	123723	932	95065	-0.0021489337484231
864	123723	934	109401	0.0066256370561747
864	123723	935	116569	-0.016684978687231
864	123723	942	62298	-0.00021059376995403
864	123723	944	93018	0.00082921296919398
864	123723	946	108378	-0.0025235619062387
864	123723	966	111459	-0.031707971707412
864	123723	967	117603	0.069455548596108
864	123723	998	62313	0.0010809535809345
864	123723	1000	93033	-0.0036752421751773
864	123723	1002	108393	0.0095660710677788
864	123723	1009	60266	-0.00036017076177084
864	123723	1012	92010	0.0011972147170725
864	123723	1017	246123	-0.01309411976986
864	123723	1066	123258	0.030116475470678
864	123723	1080	123783	0.39577496394029
864	123723	1092	119691	0.26000877342167
864	123723	1302	62403	0.0095660710677788
864	123723	1304	93123	-0.023547251859148
864	123723	1306	108483	0.042708696585493
864	123723	1332	59337	-0.0014559782926873
864	123723	1344	221643	0.031907108546042
864	123723	1354	123342	0.063814217092084
864	123723	1420	123363	-0.24401682297474
865	162123	865	162123	9.1838487094879
865	162123	866	177483	0.39577496394029
865	162123	867	183627	0.17452035495526
865	162123	868	185163	-0.24834681887385
865	162123	869	208203	-0.24735935246268
865	162123	870	209739	0.21902130721141
865	162123	871	215883	0.096579318450943
865	162123	873	96589	4.617573868857e-06
865	162123	877	161101	0.027207615802659
865	162123	884	63822	-2.9413702882571e-06
865	162123	889	159054	0.0055992811383084
865	162123	890	160590	-0.014202073828791
865	162123	896	96595	0.00014922134372048
865	162123	900	161107	0.16042278983156
865	162123	936	154969	-0.016684978687231
865	162123	937	158553	0.035349573079871
865	162123	947	146778	-0.0025235619062387
865	162123	948	154458	0.0062838195578394
865	162123	963	63843	0.00056712836336786
865	162123	968	159075	-0.12635238731669
865	162123	969	160611	0.19280419816356
865	162123	1003	146793	0.0095660710677788
865	162123	1004	154473	-0.020052848728945
865	162123	1014	146282	-0.0030329439499171
865	162123	1081	162183	0.39577496394029
865	162123	1089	96651	0.0057742586738806
865	162123	1093	161163	0.35331739902544
865	162123	1307	146883	0.042708696585493
865	162123	1308	154563	-0.057524167302436
865	162123	1338	32202	-9.7065219512485e-05
865	162123	1344	221643	-0.041293215507929
865	162123	1397	160218	-0.022773983335288
865	162123	1444	160233	0.045881350564365
865	162123	1453	158186	0.0094423040474593
866	177483	866	177483	9.8850350715983
866	177483	867	183627	0.18678199837846
866	177483	868	185163	0.37833202341218
866	177483	869	208203	0.40971449758991
866	177483	870	209739	0.20464325582303
866	177483	872	231243	0.096579318450943
866	177483	874	111949	4.617573868857e-06
866	177483	877	161101	0.00025543156541257
866	177483	878	175437	0.010852638197031
866	177483	879	176973	0.060058346817629
866	177483	891	171342	0.0019291893569003
866	177483	897	111955	0.00014922134372048
866	177483	900	161107	0.0048272028505541
866	177483	901	175443	0.087513991231096
866	177483	902	176979	0.25222134894145
866	177483	930	62809	8.7263943696185e-05
866	177483	939	173913	0.035349573079871
866	177483	947	146778	0.00082921296919398
866	177483	950	169818	0.0062838195578394
866	177483	970	171363	-0.069455548596108
866	177483	1003	146793	-0.0036752421751773
866	177483	1006	169833	-0.020052848728945
866	177483	1082	177543	0.39577496394029
866	177483	1090	112011	0.0057742586738806
866	177483	1093	161163	0.077434232075274
866	177483	1094	175499	0.33880641573206
866	177483	1095	177035	0.28060475132151
866	177483	1307	146883	-0.023547251859148
866	177483	1310	169923	-0.057524167302436
866	177483	1330	48585	-0.00042567634384801
866	177483	1336	145353	-0.0030438928211664
866	177483	1345	233931	0.09630761014612
866	177483	1390	176601	0.09630761014612
866	177483	1455	173546	0.0094423040474593
867	183627	867	183627	9.9044404226862
867	183627	868	185163	0.14871590640556
867	183627	869	208203	0.30018535453681
867	183627	871	215883	0.20464325582303
867	183627	872	231243	0.21902130721141
867	183627	875	118093	4.617573868857e-06
867	183627	878	175437	0.0010914443350817
867	183627	880	183117	0.060058346817629
867	183627	889	159054	0.00013659664574588
867	183627	891	171342	-0.00056712836336786
867	183627	893	182094	0.014202073828791
867	183627	898	118099	0.00014922134372048
867	183627	901	175443	0.01567976622894
867	183627	903	183123	0.25222134894145
867	183627	936	154969	0.0021489337484231
867	183627	941	60762	3.56358323385e-05
867	183627	968	159075	-0.01164947174712
867	183627	970	171363	0.031707971707412
867	183627	972	182115	-0.19280419816356
867	183627	997	60777	-0.00021059376995403
867	183627	1008	56682	7.2063572062299e-05
867	183627	1016	167786	0.0030329439499171
867	183627	1017	246123	0.014419853034515
867	183627	1083	183687	0.39577496394029
867	183627	1091	118155	0.0057742586738806
867	183627	1094	175499	0.16042278983156
867	183627	1096	183179	0.28060475132151
867	183627	1301	60867	-0.0025235619062387
867	183627	1337	151497	-0.0030438928211664
867	183627	1391	182745	0.09630761014612
867	183627	1399	181722	0.022773983335288
867	183627	1446	181737	-0.045881350564365
868	185163	868	185163	9.8520225456033
868	185163	870	209739	0.30018535453681
868	185163	871	215883	0.40971449758991
868	185163	872	231243	-0.24735935246268
868	185163	876	119629	4.617573868857e-06
868	185163	879	176973	0.0010914443350817
868	185163	880	183117	0.010852638197031
868	185163	890	160590	0.00013659664574588
868	185163	893	182094	-0.0055992811383084
868	185163	899	119635	0.00014922134372048
868	185163	902	176979	0.01567976622894
868	185163	903	183123	0.087513991231096
868	185163	938	170841	0.0066256370561747
868	185163	942	62298	3.56358323385e-05
868	185163	948	154458	0.00082921296919398
868	185163	950	169818	-0.0025235619062387
868	185163	969	160611	-0.01164947174712
868	185163	972	182115	0.12635238731669
868	185163	998	62313	-0.00021059376995403
868	185163	1004	154473	-0.0036752421751773
868	185163	1006	169833	0.0095660710677788
868	185163	1015	153450	0.0011972147170725
868	185163	1017	246123	0.034199684335468
868	185163	1067	184698	0.030116475470678
868	185163	1084	185223	0.39577496394029
868	185163	1092	119691	0.0057742586738806
868	185163	1095	177035	0.16042278983156
868	185163	1096	183179	0.33880641573206
868	185163	1302	62403	-0.0025235619062387
868	185163	1308	154563	-0.023547251859148
868	185163	1310	169923	0.042708696585493
868	185163	1331	56265	-0.00042567634384801
868	185163	1340	55242	9.7065219512485e-05
868	185163	1345	233931	0.095924675786055
868	185163	1355	184782	0.063814217092084
868	185163	1421	184803	-0.24401682297474
868	185163	1456	181226	0.0094423040474593
869	208203	869	208203	9.6304367906596
869	208203	870	209739	0.14871590640556
869	208203	871	215883	0.37833202341218
869	208203	872	231243	-0.24834681887385
869	208203	878	175437	4.4120554323857e-05
869	208203	881	204109	0.0037496701120444
869	208203	882	207693	0.060058346817629
869	208203	886	109902	2.9413702882571e-06
869	208203	889	159054	-2.5032086896566e-05
869	208203	895	206670	0.014202073828791
869	208203	901	175443	0.0010914443350817
869	208203	904	204115	0.040611030587724
869	208203	905	207699	0.25222134894145
869	208203	931	93529	8.7263943696185e-05
869	208203	947	146778	-0.00021059376995403
869	208203	951	200538	0.0062838195578394
869	208203	965	109923	-0.00056712836336786
869	208203	968	159075	0.0032197569663696
869	208203	974	206691	-0.19280419816356
869	208203	1003	146793	0.0010809535809345
869	208203	1007	200553	-0.020052848728945
869	208203	1010	81258	7.2063572062299e-05
869	208203	1085	208263	0.39577496394029
869	208203	1094	175499	0.027207615802659
869	208203	1097	204171	0.26000877342167
869	208203	1098	207755	0.28060475132151
869	208203	1307	146883	0.0095660710677788
869	208203	1311	200643	-0.057524167302436
869	208203	1343	143306	0.00029829903551742
869	208203	1344	221643	0.10288652639977
869	208203	1392	207321	0.09630761014612
869	208203	1401	206298	0.022773983335288
869	208203	1448	206313	-0.045881350564365
870	209739	870	209739	9.8064906991892
870	209739	871	215883	0.18678199837846
870	209739	872	231243	0.17452035495526
870	209739	879	176973	4.4120554323857e-05
870	209739	882	207693	0.010852638197031
870	209739	887	111438	2.9413702882571e-06
870	209739	890	160590	-2.5032086896566e-05
870	209739	894	203598	0.0019291893569003
870	209739	895	206670	-0.0055992811383084
870	209739	902	176979	0.0010914443350817
870	209739	905	207699	0.087513991231096
870	209739	932	95065	8.7263943696185e-05
870	209739	940	202585	0.016684978687231
870	209739	966	111459	-0.00056712836336786
870	209739	969	160611	0.0032197569663696
870	209739	973	203619	-0.069455548596108
870	209739	974	206691	0.12635238731669
870	209739	1014	146282	0.00036017076177084
870	209739	1068	209274	0.030116475470678
870	209739	1086	209799	0.39577496394029
870	209739	1095	177035	0.027207615802659
870	209739	1098	207755	0.33880641573206
870	209739	1333	80841	-0.00042567634384801
870	209739	1336	145353	0.0014559782926873
870	209739	1341	79818	9.7065219512485e-05
870	209739	1344	221643	0.24401682297474
870	209739	1345	233931	-0.18047490611513
870	209739	1356	209358	0.063814217092084
870	209739	1422	209379	-0.24401682297474
870	209739	1458	205802	0.0094423040474593
871	215883	871	215883	9.7750311601415
871	215883	872	231243	0.39577496394029
871	215883	880	183117	4.4120554323857e-05
871	215883	882	207693	0.0010914443350817
871	215883	883	214861	0.027207615802659
871	215883	888	117582	2.9413702882571e-06
871	215883	894	203598	-0.00056712836336786
871	215883	903	183123	0.0010914443350817
871	215883	905	207699	0.01567976622894
871	215883	906	214867	0.16042278983156
871	215883	937	158553	0.0005345374850775
871	215883	944	93018	3.56358323385e-05
871	215883	948	154458	-0.00021059376995403
871	215883	951	200538	-0.0025235619062387
871	215883	967	117603	-0.00056712836336786
871	215883	973	203619	0.031707971707412
871	215883	1000	93033	-0.00021059376995403
871	215883	1004	154473	0.0010809535809345
871	215883	1007	200553	0.0095660710677788
871	215883	1011	88938	7.2063572062299e-05
871	215883	1017	246123	-0.053890411680131
871	215883	1069	215418	0.030116475470678
871	215883	1087	215943	0.39577496394029
871	215883	1096	183179	0.027207615802659
871	215883	1098	207755	0.16042278983156
871	215883	1099	214923	0.35331739902544
871	215883	1304	93123	-0.0025235619062387
871	215883	1308	154563	0.0095660710677788
871	215883	1311	200643	0.042708696585493
871	215883	1337	151497	0.0014559782926873
871	215883	1342	85962	9.7065219512485e-05
871	215883	1344	221643	-0.23979719374269
871	215883	1357	215502	0.063814217092084
871	215883	1402	213978	0.022773983335288
871	215883	1423	215523	-0.24401682297474
871	215883	1449	213993	-0.045881350564365
872	231243	872	231243	9.0435558112285
872	231243	883	214861	0.00025543156541257
872	231243	893	182094	2.5032086896566e-05
872	231243	895	206670	-0.00013659664574588
872	231243	906	214867	0.0048272028505541
872	231243	935	116569	-8.7263943696185e-05
872	231243	939	173913	0.0005345374850775
872	231243	940	202585	-0.0021489337484231
872	231243	946	108378	3.56358323385e-05
872	231243	950	169818	-0.00021059376995403
872	231243	951	200538	0.00082921296919398
872	231243	972	182115	-0.0032197569663696
872	231243	974	206691	0.01164947174712
872	231243	1002	108393	-0.00021059376995403
872	231243	1006	169833	0.0010809535809345
872	231243	1007	200553	-0.0036752421751773
872	231243	1013	104298	7.2063572062299e-05
872	231243	1016	167786	-0.00036017076177084
872	231243	1017	246123	0.050087663663237
872	231243	1070	230778	0.030116475470678
872	231243	1088	231303	0.39577496394029
872	231243	1099	214923	0.077434232075274
872	231243	1306	108483	-0.0025235619062387
872	231243	1310	169923	0.0095660710677788
872	231243	1311	200643	-0.023547251859148
872	231243	1335	102345	0.00042567634384801
872	231243	1345	233931	-0.14881314186945
872	231243	1358	230862	0.063814217092084
872	231243	1394	230361	-0.09630761014612
872	231243	1424	230883	-0.24401682297474
873	96589	873	96589	9.5636854464675
873	96589	874	111949	0.39577496394029
873	96589	875	118093	0.17452035495526
873	96589	876	119629	-0.24834681887385
873	96589	877	161101	0.14532856426686
873	96589	881	204109	-0.080613783115958
873	96589	882	207693	0.08943296262576
873	96589	884	63822	4.617573868857e-06
873	96589	885	95566	0.0057742586738806
873	96589	896	96595	0.30018535453681
873	96589	907	63829	0.0010914443350817
873	96589	908	95573	0.16042278983156
873	96589	931	93529	0.063412675558278
873	96589	932	95065	-0.11568951189776
873	96589	954	81244	-0.0025235619062387
873	96589	955	88924	0.0062838195578394
873	96589	976	93541	-0.12635238731669
873	96589	977	95077	0.19280419816356
873	96589	999	89449	-0.042831368578837
873	96589	1000	93033	0.076212551079911
873	96589	1021	80748	-0.0030329439499171
873	96589	1089	96651	0.31288758173058
873	96589	1100	63885	0.027207615802659
873	96589	1101	95629	0.35331739902544
873	96589	1314	81349	0.042708696585493
873	96589	1315	89029	-0.057524167302436
873	96589	1333	80841	-0.016501087317122
873	96589	1346	31692	-0.00029829903551742
873	96589	1352	217549	-0.031745552527978
873	96589	1403	94684	-0.022773983335288
873	96589	1460	92652	0.0094423040474593
874	111949	874	111949	9.6772985889625
874	111949	875	118093	0.18678199837846
874	111949	876	119629	0.37833202341218
874	111949	877	161101	0.44610698986901
874	111949	878	175437	0.25295564393656
874	111949	879	176973	0.075205776069872
874	111949	881	204109	0.22185677604353
874	111949	885	95566	3.050785590519e-05
874	111949	886	109902	0.0019740128289364
874	111949	887	111438	0.015041155213974
874	111949	897	111955	0.30018535453681
874	111949	908	95573	0.0048272028505541
874	111949	909	109909	0.087513991231096
874	111949	910	111445	0.25222134894145
874	111949	930	62809	0.00089045575123215
874	111949	933	105817	0.029665794955098
874	111949	954	81244	0.00082921296919398
874	111949	957	104284	0.0062838195578394
874	111949	975	62821	-0.0032197569663696
874	111949	978	105829	-0.069455548596108
874	111949	1002	108393	0.076212551079911
874	111949	1018	48492	-0.00036017076177084
874	111949	1026	237933	-0.0094423040474593
874	111949	1090	112011	0.31288758173058
874	111949	1101	95629	0.077434232075274
874	111949	1102	109965	0.33880641573206
874	111949	1103	111501	0.28060475132151
874	111949	1314	81349	-0.023547251859148
874	111949	1317	104389	-0.057524167302436
874	111949	1330	48585	-0.0043436719965649
874	111949	1347	47052	-0.00029829903551742
874	111949	1442	111081	0.13014230558653
874	111949	1462	108012	0.0094423040474593
875	118093	875	118093	9.3601529173161
875	118093	876	119629	0.14871590640556
875	118093	878	175437	0.49765318130779
875	118093	880	183117	0.075205776069872
875	118093	881	204109	-0.19565928536191
875	118093	883	214861	0.11312474391765
875	118093	886	109902	0.00014922134372048
875	118093	888	117582	0.015041155213974
875	118093	898	118099	0.30018535453681
875	118093	909	109909	0.01567976622894
875	118093	911	117589	0.25222134894145
875	118093	931	93529	0.003706126563204
875	118093	933	105817	-0.01164947174712
875	118093	935	116569	0.11568951189776
875	118093	952	56668	0.00021059376995403
875	118093	961	246109	-0.0025633054836255
875	118093	976	93541	-0.01164947174712
875	118093	978	105829	0.031707971707412
875	118093	980	116581	-0.19280419816356
875	118093	997	60777	-0.0021489337484231
875	118093	999	89449	0.0074946114944791
875	118093	1023	102252	0.0030329439499171
875	118093	1091	118155	0.31288758173058
875	118093	1102	109965	0.16042278983156
875	118093	1104	117645	0.28060475132151
875	118093	1312	56773	-0.0095660710677788
875	118093	1335	102345	0.016501087317122
875	118093	1348	53196	-0.00029829903551742
875	118093	1353	231885	-0.042542811394723
875	118093	1405	116188	0.022773983335288
875	118093	1443	117225	0.13014230558653
876	119629	876	119629	9.2994585333253
876	119629	879	176973	0.49765318130779
876	119629	880	183117	0.25295564393656
876	119629	883	214861	-0.17439427712023
876	119629	887	111438	0.00014922134372048
876	119629	888	117582	0.0019740128289364
876	119629	899	119635	0.30018535453681
876	119629	910	111445	0.01567976622894
876	119629	911	117589	0.087513991231096
876	119629	932	95065	0.003706126563204
876	119629	935	116569	-0.063412675558278
876	119629	955	88924	0.00082921296919398
876	119629	957	104284	-0.0025235619062387
876	119629	961	246109	-0.0060794127502921
876	119629	977	95077	-0.01164947174712
876	119629	980	116581	0.12635238731669
876	119629	998	62313	-0.0021489337484231
876	119629	1001	105321	0.01992366210218
876	119629	1019	56172	-0.00036017076177084
876	119629	1022	87916	0.0011972147170725
876	119629	1071	119164	0.030116475470678
876	119629	1092	119691	0.31288758173058
876	119629	1103	111501	0.16042278983156
876	119629	1104	117645	0.33880641573206
876	119629	1315	89029	-0.023547251859148
876	119629	1317	104389	0.042708696585493
876	119629	1331	56265	-0.0043436719965649
876	119629	1334	88009	0.010094782829298
876	119629	1352	217549	0.031907108546042
876	119629	1389	119257	0.23687331427611
876	119629	1427	119269	-0.24401682297474
876	119629	1463	115692	0.0094423040474593
877	161101	877	161101	9.334954226339
877	161101	878	175437	0.37207864695097
877	161101	879	176973	0.33281423804227
877	161101	881	204109	-0.18939059350787
877	161101	883	214861	0.096579318450943
877	161101	885	95566	4.2423609926785e-07
877	161101	889	159054	0.0019740128289364
877	161101	890	160590	0.015041155213974
877	161101	900	161107	0.30018535453681
877	161101	908	95573	0.00014922134372048
877	161101	912	159061	0.087513991231096
877	161101	913	160597	0.25222134894145
877	161101	930	62809	-0.00013659664574588
877	161101	936	154969	0.029665794955098
877	161101	959	153436	0.0062838195578394
877	161101	975	62821	0.00056712836336786
877	161101	981	154981	-0.069455548596108
877	161101	1003	146793	-0.01992366210218
877	161101	1005	157545	0.076212551079911
877	161101	1024	145260	-0.0030329439499171
877	161101	1093	161163	0.31288758173058
877	161101	1101	95629	0.0057742586738806
877	161101	1105	159117	0.33880641573206
877	161101	1106	160653	0.28060475132151
877	161101	1319	153541	-0.057524167302436
877	161101	1336	145353	-0.016501087317122
877	161101	1351	188877	-0.13014230558653
877	161101	1352	217549	0.09630761014612
877	161101	1444	160233	0.13014230558653
877	161101	1465	157164	0.0094423040474593
878	175437	878	175437	9.7746486971568
878	175437	879	176973	0.14871590640556
878	175437	880	183117	0.37833202341218
878	175437	881	204109	0.4312120628851
878	175437	882	207693	0.20464325582303
878	175437	886	109902	4.2423609926785e-07
878	175437	889	159054	3.050785590519e-05
878	175437	891	171342	0.00058947452571953
878	175437	892	174926	0.015041155213974
878	175437	901	175443	0.30018535453681
878	175437	909	109909	0.00014922134372048
878	175437	912	159061	0.0048272028505541
878	175437	914	171349	0.040611030587724
878	175437	915	174933	0.25222134894145
878	175437	939	173913	0.11568951189776
878	175437	960	167772	0.0062838195578394
878	175437	984	173925	-0.19280419816356
878	175437	997	60777	0.00040295962660348
878	175437	1003	146793	0.0074946114944791
878	175437	1018	48492	7.2063572062299e-05
878	175437	1026	237933	0.014419853034515
878	175437	1094	175499	0.31288758173058
878	175437	1102	109965	0.0057742586738806
878	175437	1105	159117	0.077434232075274
878	175437	1107	171405	0.26000877342167
878	175437	1108	174989	0.28060475132151
878	175437	1320	167877	-0.057524167302436
878	175437	1330	48585	0.0011972147170725
878	175437	1351	188877	0.10288652639977
878	175437	1353	231885	0.09630761014612
878	175437	1408	173532	0.022773983335288
878	175437	1445	174569	0.13014230558653
879	176973	879	176973	9.8205622994954
879	176973	880	183117	0.18678199837846
879	176973	882	207693	0.40971449758991
879	176973	887	111438	4.2423609926785e-07
879	176973	890	160590	3.050785590519e-05
879	176973	892	174926	0.0019740128289364
879	176973	902	176979	0.30018535453681
879	176973	910	111445	0.00014922134372048
879	176973	913	160597	0.0048272028505541
879	176973	915	174933	0.087513991231096
879	176973	938	170841	0.029665794955098
879	176973	939	173913	-0.063412675558278
879	176973	958	146268	0.00082921296919398
879	176973	983	170853	-0.069455548596108
879	176973	984	173925	0.12635238731669
879	176973	998	62313	0.00040295962660348
879	176973	1006	169833	0.042831368578837
879	176973	1024	145260	0.0011972147170725
879	176973	1026	237933	0.034199684335468
879	176973	1072	176508	0.030116475470678
879	176973	1095	177035	0.31288758173058
879	176973	1103	111501	0.0057742586738806
879	176973	1106	160653	0.077434232075274
879	176973	1108	174989	0.33880641573206
879	176973	1318	146373	-0.023547251859148
879	176973	1336	145353	0.010094782829298
879	176973	1347	47052	9.7065219512485e-05
879	176973	1351	188877	0.24401682297474
879	176973	1390	176601	0.23687331427611
879	176973	1428	176613	-0.24401682297474
879	176973	1467	173036	0.0094423040474593
880	183117	880	183117	9.7509079359585
880	183117	882	207693	0.30018535453681
880	183117	883	214861	0.31288758173058
880	183117	888	117582	4.2423609926785e-07
880	183117	892	174926	0.00014922134372048
880	183117	893	182094	0.0057742586738806
880	183117	903	183123	0.30018535453681
880	183117	911	117589	0.00014922134372048
880	183117	915	174933	0.01567976622894
880	183117	916	182101	0.16042278983156
880	183117	937	158553	0.003706126563204
880	183117	938	170841	-0.01164947174712
880	183117	953	60252	3.56358323385e-05
880	183117	960	167772	-0.0025235619062387
880	183117	961	246109	0.014179505318345
880	183117	982	158565	-0.01164947174712
880	183117	983	170853	0.031707971707412
880	183117	1004	154473	0.0074946114944791
880	183117	1019	56172	7.2063572062299e-05
880	183117	1025	151404	0.0011972147170725
880	183117	1073	182652	0.030116475470678
880	183117	1096	183179	0.31288758173058
880	183117	1104	117645	0.0057742586738806
880	183117	1108	174989	0.16042278983156
880	183117	1109	182157	0.35331739902544
880	183117	1313	60357	-0.0025235619062387
880	183117	1320	167877	0.042708696585493
880	183117	1331	56265	0.0011972147170725
880	183117	1337	151497	0.010094782829298
880	183117	1348	53196	9.7065219512485e-05
880	183117	1351	188877	-0.23979719374269
880	183117	1353	231885	0.095924675786055
880	183117	1391	182745	0.23687331427611
880	183117	1409	181212	0.022773983335288
880	183117	1429	182757	-0.24401682297474
881	204109	881	204109	9.1140343806591
881	204109	882	207693	0.30434244939352
881	204109	883	214861	-0.1622150705703
881	204109	891	171342	4.617573868857e-06
881	204109	894	203598	0.015041155213974
881	204109	904	204115	0.30018535453681
881	204109	914	171349	0.0010914443350817
881	204109	917	203605	0.25222134894145
881	204109	933	105817	0.00013659664574588
881	204109	936	154969	-0.00089045575123215
881	204109	940	202585	0.11568951189776
881	204109	954	81244	-3.56358323385e-05
881	204109	978	105829	-0.00056712836336786
881	204109	981	154981	0.0032197569663696
881	204109	985	202597	-0.19280419816356
881	204109	999	89449	0.00040295962660348
881	204109	1003	146793	-0.0021489337484231
881	204109	1007	200553	-0.076212551079911
881	204109	1097	204171	0.31288758173058
881	204109	1107	171405	0.027207615802659
881	204109	1110	203661	0.28060475132151
881	204109	1314	81349	0.0025235619062387
881	204109	1350	139212	0.00029829903551742
881	204109	1352	217549	0.10288652639977
881	204109	1353	231885	-0.13014230558653
881	204109	1410	202204	0.022773983335288
881	204109	1447	203241	0.13014230558653
881	204109	1468	200172	-0.0094423040474593
882	207693	882	207693	9.6139982074611
882	207693	883	214861	0.33112909183181
882	207693	892	174926	4.617573868857e-06
882	207693	894	203598	0.00058947452571953
882	207693	895	206670	0.0057742586738806
882	207693	905	207699	0.30018535453681
882	207693	915	174933	0.0010914443350817
882	207693	917	203605	0.040611030587724
882	207693	918	206677	0.16042278983156
882	207693	934	109401	0.00013659664574588
882	207693	937	158553	-0.00089045575123215
882	207693	958	146268	-0.00021059376995403
882	207693	979	109413	-0.00056712836336786
882	207693	982	158565	0.0032197569663696
882	207693	1000	93033	0.00040295962660348
882	207693	1007	200553	0.042831368578837
882	207693	1021	80748	7.2063572062299e-05
882	207693	1026	237933	-0.053890411680131
882	207693	1074	207228	0.030116475470678
882	207693	1098	207755	0.31288758173058
882	207693	1108	174989	0.027207615802659
882	207693	1110	203661	0.26000877342167
882	207693	1111	206733	0.35331739902544
882	207693	1318	146373	0.0095660710677788
882	207693	1333	80841	0.0011972147170725
882	207693	1349	77772	9.7065219512485e-05
882	207693	1353	231885	-0.18047490611513
882	207693	1392	207321	0.23687331427611
882	207693	1411	205788	0.022773983335288
882	207693	1430	207333	-0.24401682297474
883	214861	883	214861	9.4429850156982
883	214861	893	182094	4.617573868857e-06
883	214861	895	206670	0.00014922134372048
883	214861	906	214867	0.30018535453681
883	214861	916	182101	0.0010914443350817
883	214861	918	206677	0.01567976622894
883	214861	935	116569	0.00013659664574588
883	214861	940	202585	-0.01164947174712
883	214861	956	91996	3.56358323385e-05
883	214861	959	153436	-0.00021059376995403
883	214861	961	246109	-0.016978889193726
883	214861	980	116581	-0.00056712836336786
883	214861	985	202597	0.031707971707412
883	214861	1005	157545	0.0021489337484231
883	214861	1007	200553	-0.01992366210218
883	214861	1022	87916	7.2063572062299e-05
883	214861	1025	151404	-0.00036017076177084
883	214861	1075	214396	0.030116475470678
883	214861	1099	214923	0.31288758173058
883	214861	1109	182157	0.027207615802659
883	214861	1111	206733	0.16042278983156
883	214861	1316	92101	-0.0025235619062387
883	214861	1319	153541	0.0095660710677788
883	214861	1334	88009	0.0011972147170725
883	214861	1337	151497	-0.0043436719965649
883	214861	1352	217549	-0.14881314186945
883	214861	1393	214489	0.23687331427611
883	214861	1431	214501	-0.24401682297474
883	214861	1449	213993	-0.13014230558653
884	63822	884	63822	8.6043072125511
884	63822	885	95566	0.31288758173058
884	63822	886	109902	0.24735935246268
884	63822	887	111438	-0.21902130721141
884	63822	888	117582	-0.096579318450943
884	63822	889	159054	-0.17439427712023
884	63822	890	160590	0.11312474391765
884	63822	891	171342	-0.080613783115958
884	63822	892	174926	0.08943296262576
884	63822	907	63829	0.49765318130779
884	63822	919	62806	0.16042278983156
884	63822	941	60762	0.063412675558278
884	63822	942	62298	-0.11568951189776
884	63822	952	56668	0.016684978687231
884	63822	953	60252	-0.035349573079871
884	63822	963	63843	-0.19565928536191
884	63822	986	60774	-0.12635238731669
884	63822	987	62310	0.19280419816356
884	63822	1008	56682	-0.042831368578837
884	63822	1009	60266	0.076212551079911
884	63822	1018	48492	-0.0095660710677788
884	63822	1019	56172	0.020052848728945
884	63822	1100	63885	0.14532856426686
884	63822	1112	62862	0.35331739902544
884	63822	1321	48582	0.042708696585493
884	63822	1322	56262	-0.057524167302436
884	63822	1338	32202	0.010094782829298
884	63822	1339	48074	-0.016501087317122
884	63822	1346	31692	-0.0030438928211664
884	63822	1354	123342	0.041293215507929
884	63822	1355	184782	-0.031745552527978
884	63822	1459	61932	-0.045881350564365
885	95566	885	95566	9.1577560682025
885	95566	886	109902	0.37207864695097
885	95566	887	111438	0.33281423804227
885	95566	889	159054	0.25295564393656
885	95566	890	160590	0.075205776069872
885	95566	895	206670	0.08943296262576
885	95566	908	95573	0.49765318130779
885	95566	919	62806	0.0010914443350817
885	95566	920	93526	0.087513991231096
885	95566	921	95062	0.25222134894145
885	95566	943	89434	0.029665794955098
885	95566	954	81244	0.0066256370561747
885	95566	956	91996	-0.035349573079871
885	95566	964	95587	-0.19565928536191
885	95566	988	89446	-0.069455548596108
885	95566	1010	81258	-0.01992366210218
885	95566	1012	92010	0.076212551079911
885	95566	1022	87916	0.020052848728945
885	95566	1027	221550	-0.0094423040474593
885	95566	1101	95629	0.14532856426686
885	95566	1112	62862	0.027207615802659
885	95566	1113	93582	0.33880641573206
885	95566	1114	95118	0.28060475132151
885	95566	1325	88006	-0.057524167302436
885	95566	1338	32202	-0.0043436719965649
885	95566	1341	79818	-0.016501087317122
885	95566	1354	123342	-0.13014230558653
885	95566	1356	209358	0.042542811394723
885	95566	1403	94684	-0.09630761014612
885	95566	1450	94698	0.13014230558653
886	109902	886	109902	9.0268879425596
886	109902	887	111438	0.14871590640556
886	109902	888	117582	0.37833202341218
886	109902	889	159054	0.44610698986901
886	109902	891	171342	0.38824935807618
886	109902	892	174926	0.075205776069872
886	109902	895	206670	0.11312474391765
886	109902	909	109909	0.49765318130779
886	109902	920	93526	0.0048272028505541
886	109902	922	105814	0.040611030587724
886	109902	923	109398	0.25222134894145
886	109902	941	60762	0.00089045575123215
886	109902	946	108378	0.11568951189776
886	109902	954	81244	-0.0021489337484231
886	109902	962	237918	-0.0025633054836255
886	109902	965	109923	-0.19565928536191
886	109902	986	60774	-0.0032197569663696
886	109902	991	108390	-0.19280419816356
886	109902	1010	81258	0.0074946114944791
886	109902	1018	48492	0.0010809535809345
886	109902	1023	102252	0.020052848728945
886	109902	1102	109965	0.14532856426686
886	109902	1113	93582	0.077434232075274
886	109902	1115	105870	0.26000877342167
886	109902	1116	109454	0.28060475132151
886	109902	1321	48582	-0.0095660710677788
886	109902	1326	102342	-0.057524167302436
886	109902	1349	77772	0.0030438928211664
886	109902	1354	123342	0.10288652639977
886	109902	1358	230862	0.031745552527978
886	109902	1404	109020	-0.09630761014612
886	109902	1451	109034	0.13014230558653
886	109902	1462	108012	0.045881350564365
887	111438	887	111438	9.0588246623717
887	111438	888	117582	0.18678199837846
887	111438	890	160590	0.44610698986901
887	111438	892	174926	0.25295564393656
887	111438	894	203598	0.22185677604353
887	111438	895	206670	-0.17439427712023
887	111438	910	111445	0.49765318130779
887	111438	921	95062	0.0048272028505541
887	111438	923	109398	0.087513991231096
887	111438	942	62298	0.00089045575123215
887	111438	945	105306	0.029665794955098
887	111438	946	108378	-0.063412675558278
887	111438	957	104284	-0.016684978687231
887	111438	962	237918	-0.0060794127502921
887	111438	966	111459	-0.19565928536191
887	111438	987	62310	-0.0032197569663696
887	111438	990	105318	-0.069455548596108
887	111438	991	108390	0.12635238731669
887	111438	1013	104298	0.042831368578837
887	111438	1021	80748	0.0036752421751773
887	111438	1028	233838	0.01309411976986
887	111438	1103	111501	0.14532856426686
887	111438	1114	95118	0.077434232075274
887	111438	1116	109454	0.33880641573206
887	111438	1324	80838	-0.023547251859148
887	111438	1339	48074	-0.0043436719965649
887	111438	1341	79818	0.010094782829298
887	111438	1347	47052	0.0014559782926873
887	111438	1354	123342	0.24401682297474
887	111438	1356	209358	0.031907108546042
887	111438	1395	111066	0.23687331427611
887	111438	1433	111078	-0.24401682297474
888	117582	888	117582	8.6450437769231
888	117582	892	174926	0.49765318130779
888	117582	893	182094	0.14532856426686
888	117582	894	203598	-0.19565928536191
888	117582	911	117589	0.49765318130779
888	117582	923	109398	0.01567976622894
888	117582	924	116566	0.16042278983156
888	117582	944	93018	0.003706126563204
888	117582	945	105306	-0.01164947174712
888	117582	953	60252	0.0005345374850775
888	117582	955	88924	-0.0021489337484231
888	117582	967	117603	-0.19565928536191
888	117582	989	93030	-0.01164947174712
888	117582	990	105318	0.031707971707412
888	117582	1009	60266	-0.0021489337484231
888	117582	1011	88938	0.0074946114944791
888	117582	1019	56172	0.0010809535809345
888	117582	1023	102252	-0.0095660710677788
888	117582	1104	117645	0.14532856426686
888	117582	1116	109454	0.16042278983156
888	117582	1117	116622	0.35331739902544
888	117582	1322	56262	-0.0095660710677788
888	117582	1326	102342	0.042708696585493
888	117582	1342	85962	0.010094782829298
888	117582	1348	53196	0.0014559782926873
888	117582	1354	123342	-0.23979719374269
888	117582	1357	215502	0.031907108546042
888	117582	1396	117210	0.23687331427611
888	117582	1434	117222	-0.24401682297474
888	117582	1463	115692	0.045881350564365
889	159054	889	159054	8.8624690484413
889	159054	890	160590	0.14871590640556
889	159054	891	171342	0.22726871220945
889	159054	892	174926	0.33281423804227
889	159054	893	182094	0.24834681887385
889	159054	895	206670	-0.21902130721141
889	159054	912	159061	0.49765318130779
889	159054	920	93526	0.00014922134372048
889	159054	925	154966	0.040611030587724
889	159054	926	158550	0.25222134894145
889	159054	941	60762	-0.00013659664574588
889	159054	947	146778	0.01164947174712
889	159054	949	157530	0.11568951189776
889	159054	968	159075	-0.19565928536191
889	159054	986	60774	0.00056712836336786
889	159054	992	146790	-0.031707971707412
889	159054	994	157542	-0.19280419816356
889	159054	1025	151404	0.020052848728945
889	159054	1027	221550	0.014419853034515
889	159054	1105	159117	0.14532856426686
889	159054	1113	93582	0.0057742586738806
889	159054	1118	155022	0.26000877342167
889	159054	1119	158606	0.28060475132151
889	159054	1328	151494	-0.057524167302436
889	159054	1338	32202	0.0011972147170725
889	159054	1343	143306	-0.016501087317122
889	159054	1357	215502	0.09630761014612
889	159054	1406	158172	-0.09630761014612
889	159054	1453	158186	0.13014230558653
889	159054	1465	157164	0.045881350564365
890	160590	890	160590	8.8300024860235
890	160590	892	174926	0.37207864695097
890	160590	893	182094	-0.17452035495526
890	160590	894	203598	-0.18939059350787
890	160590	895	206670	0.24735935246268
890	160590	913	160597	0.49765318130779
890	160590	921	95062	0.00014922134372048
890	160590	926	158550	0.087513991231096
890	160590	942	62298	-0.00013659664574588
890	160590	948	154458	0.029665794955098
890	160590	949	157530	-0.063412675558278
890	160590	958	146268	0.0066256370561747
890	160590	959	153436	-0.016684978687231
890	160590	969	160611	-0.19565928536191
890	160590	987	62310	0.00056712836336786
890	160590	993	154470	-0.069455548596108
890	160590	994	157542	0.12635238731669
890	160590	1014	146282	-0.01992366210218
890	160590	1015	153450	0.042831368578837
890	160590	1024	145260	0.0095660710677788
890	160590	1027	221550	0.034199684335468
890	160590	1106	160653	0.14532856426686
890	160590	1114	95118	0.0057742586738806
890	160590	1119	158606	0.33880641573206
890	160590	1327	145350	-0.042708696585493
890	160590	1346	31692	0.00042567634384801
890	160590	1355	184782	0.18047490611513
890	160590	1356	209358	-0.095924675786055
890	160590	1397	160218	0.23687331427611
890	160590	1435	160230	-0.24401682297474
891	171342	891	171342	8.9502498326389
891	171342	892	174926	0.30434244939352
891	171342	893	182094	-0.1622150705703
891	171342	894	203598	0.20464325582303
891	171342	914	171349	0.49765318130779
891	171342	922	105814	0.00014922134372048
891	171342	925	154966	0.0048272028505541
891	171342	927	170838	0.25222134894145
891	171342	947	146778	-0.003706126563204
891	171342	950	169818	0.11568951189776
891	171342	952	56668	-8.7263943696185e-05
891	171342	960	167772	0.035349573079871
891	171342	970	171363	-0.19565928536191
891	171342	992	146790	0.01164947174712
891	171342	995	169830	-0.19280419816356
891	171342	1008	56682	0.00040295962660348
891	171342	1016	167786	-0.076212551079911
891	171342	1018	48492	-0.00021059376995403
891	171342	1028	233838	0.014419853034515
891	171342	1107	171405	0.14532856426686
891	171342	1115	105870	0.0057742586738806
891	171342	1118	155022	0.077434232075274
891	171342	1120	170894	0.28060475132151
891	171342	1321	48582	0.0025235619062387
891	171342	1350	139212	0.0030438928211664
891	171342	1355	184782	0.10288652639977
891	171342	1358	230862	-0.041293215507929
891	171342	1407	170460	-0.09630761014612
891	171342	1454	170474	0.13014230558653
891	171342	1466	169452	0.045881350564365
892	174926	892	174926	9.2294154563918
892	174926	893	182094	0.33112909183181
892	174926	894	203598	0.4312120628851
892	174926	895	206670	0.31288758173058
892	174926	915	174933	0.49765318130779
892	174926	923	109398	0.00014922134372048
892	174926	926	158550	0.0048272028505541
892	174926	927	170838	0.040611030587724
892	174926	928	173910	0.16042278983156
892	174926	953	60252	-8.7263943696185e-05
892	174926	958	146268	-0.0021489337484231
892	174926	960	167772	-0.016684978687231
892	174926	962	237918	0.014179505318345
892	174926	971	174947	-0.19565928536191
892	174926	1009	60266	0.00040295962660348
892	174926	1014	146282	0.0074946114944791
892	174926	1016	167786	0.042831368578837
892	174926	1108	174989	0.14532856426686
892	174926	1116	109454	0.0057742586738806
892	174926	1119	158606	0.077434232075274
892	174926	1120	170894	0.26000877342167
892	174926	1121	173966	0.35331739902544
892	174926	1339	48074	0.0011972147170725
892	174926	1343	143306	0.010094782829298
892	174926	1398	174554	0.23687331427611
892	174926	1436	174566	-0.24401682297474
892	174926	1467	173036	0.045881350564365
893	182094	893	182094	8.9227779432299
893	182094	895	206670	0.30018535453681
893	182094	916	182101	0.49765318130779
893	182094	924	116566	0.00014922134372048
893	182094	928	173910	0.01567976622894
893	182094	949	157530	0.003706126563204
893	182094	950	169818	-0.01164947174712
893	182094	959	153436	-0.0021489337484231
893	182094	960	167772	0.0066256370561747
893	182094	972	182115	-0.19565928536191
893	182094	994	157542	-0.01164947174712
893	182094	995	169830	0.031707971707412
893	182094	1015	153450	0.0074946114944791
893	182094	1016	167786	-0.01992366210218
893	182094	1020	59244	0.00021059376995403
893	182094	1025	151404	-0.0036752421751773
893	182094	1109	182157	0.14532856426686
893	182094	1117	116622	0.0057742586738806
893	182094	1121	173966	0.16042278983156
893	182094	1323	59334	-0.0025235619062387
893	182094	1328	151494	0.023547251859148
893	182094	1340	55242	0.0011972147170725
893	182094	1348	53196	-0.00042567634384801
893	182094	1355	184782	-0.14881314186945
893	182094	1358	230862	0.095924675786055
893	182094	1399	181722	0.23687331427611
893	182094	1409	181212	0.09630761014612
893	182094	1437	181734	-0.24401682297474
893	182094	1456	181226	-0.13014230558653
894	203598	894	203598	8.6872566546382
894	203598	895	206670	0.16286263829709
894	203598	917	203605	0.49765318130779
894	203598	927	170838	0.0010914443350817
894	203598	929	202582	0.16042278983156
894	203598	945	105306	0.00013659664574588
894	203598	948	154458	-0.00089045575123215
894	203598	951	200538	0.063412675558278
894	203598	955	88924	-8.7263943696185e-05
894	203598	958	146268	0.0005345374850775
894	203598	973	203619	-0.19565928536191
894	203598	990	105318	-0.00056712836336786
894	203598	993	154470	0.0032197569663696
894	203598	996	200550	-0.12635238731669
894	203598	1011	88938	0.00040295962660348
894	203598	1014	146282	-0.0021489337484231
894	203598	1021	80748	-0.00021059376995403
894	203598	1028	233838	-0.053890411680131
894	203598	1110	203661	0.14532856426686
894	203598	1120	170894	0.027207615802659
894	203598	1122	202638	0.35331739902544
894	203598	1324	80838	0.0025235619062387
894	203598	1350	139212	-0.0014559782926873
894	203598	1356	209358	0.23979719374269
894	203598	1357	215502	-0.24401682297474
894	203598	1400	203226	0.23687331427611
894	203598	1438	203238	-0.24401682297474
894	203598	1469	201708	0.045881350564365
895	206670	895	206670	8.8665068145045
895	206670	918	206677	0.49765318130779
895	206670	928	173910	0.0010914443350817
895	206670	929	202582	0.040611030587724
895	206670	946	108378	0.00013659664574588
895	206670	949	157530	-0.00089045575123215
895	206670	951	200538	-0.029665794955098
895	206670	956	91996	-8.7263943696185e-05
895	206670	962	237918	-0.016978889193726
895	206670	974	206691	-0.19565928536191
895	206670	991	108390	-0.00056712836336786
895	206670	994	157542	0.0032197569663696
895	206670	996	200550	0.069455548596108
895	206670	1012	92010	0.00040295962660348
895	206670	1024	145260	-0.0010809535809345
895	206670	1027	221550	-0.050087663663237
895	206670	1111	206733	0.14532856426686
895	206670	1121	173966	0.027207615802659
895	206670	1122	202638	0.26000877342167
895	206670	1327	145350	0.0095660710677788
895	206670	1341	79818	0.0011972147170725
895	206670	1343	143306	-0.0043436719965649
895	206670	1349	77772	-0.00042567634384801
895	206670	1356	209358	-0.14881314186945
895	206670	1358	230862	-0.18047490611513
895	206670	1401	206298	0.23687331427611
895	206670	1411	205788	0.09630761014612
895	206670	1439	206310	-0.24401682297474
895	206670	1458	205802	-0.13014230558653
896	96595	896	96595	9.4796079040276
896	96595	897	111955	0.39577496394029
896	96595	898	118099	0.17452035495526
896	96595	899	119635	-0.24834681887385
896	96595	900	161107	0.14532856426686
896	96595	904	204115	-0.080613783115958
896	96595	905	207699	0.08943296262576
896	96595	907	63829	4.4120554323857e-05
896	96595	908	95573	0.027207615802659
896	96595	920	93526	0.0055992811383084
896	96595	921	95062	-0.014202073828791
896	96595	931	93529	-0.023660459800778
896	96595	932	95065	0.051014279629986
896	96595	943	89434	-0.0042059365103978
896	96595	944	93018	0.010498652134328
896	96595	963	63843	0.0037496701120444
896	96595	964	95587	0.26000877342167
896	96595	1031	81265	0.0095660710677788
896	96595	1032	88945	-0.020052848728945
896	96595	1041	80754	-0.0030329439499171
896	96595	1089	96651	0.33112909183181
896	96595	1123	63891	0.027207615802659
896	96595	1124	95635	0.35331739902544
896	96595	1303	89539	-0.12230217658573
896	96595	1304	93123	0.13882287165318
896	96595	1359	32209	0.0014559782926873
896	96595	1365	31698	-0.00029829903551742
896	96595	1371	217555	-0.031745552527978
896	96595	1471	94705	0.045881350564365
896	96595	1481	92658	0.0094423040474593
897	111955	897	111955	9.5838915856164
897	111955	898	118099	0.18678199837846
897	111955	899	119635	0.37833202341218
897	111955	900	161107	0.44610698986901
897	111955	901	175443	0.25295564393656
897	111955	902	176979	0.075205776069872
897	111955	904	204115	0.22185677604353
897	111955	908	95573	0.00025543156541257
897	111955	909	109909	0.010852638197031
897	111955	910	111445	0.060058346817629
897	111955	919	62806	2.5032086896566e-05
897	111955	922	105814	0.0019291893569003
897	111955	930	62809	-0.00018666388367786
897	111955	933	105817	-0.0094859984226552
897	111955	946	108378	0.010498652134328
897	111955	964	95587	0.014416221287061
897	111955	965	109923	0.167616832377
897	111955	966	111459	0.33912444360992
897	111955	1031	81265	-0.0036752421751773
897	111955	1034	104305	-0.020052848728945
897	111955	1038	48498	-0.00036017076177084
897	111955	1046	237939	-0.0094423040474593
897	111955	1090	112011	0.33112909183181
897	111955	1124	95635	0.077434232075274
897	111955	1125	109971	0.33880641573206
897	111955	1126	111507	0.28060475132151
897	111955	1306	108483	0.13882287165318
897	111955	1362	79825	-0.0030438928211664
897	111955	1366	47058	-0.00029829903551742
897	111955	1395	111066	0.042542811394723
897	111955	1483	108018	0.0094423040474593
898	118099	898	118099	9.2711959809569
898	118099	899	119635	0.14871590640556
898	118099	901	175443	0.49765318130779
898	118099	903	183123	0.075205776069872
898	118099	904	204115	-0.19565928536191
898	118099	906	214867	0.11312474391765
898	118099	909	109909	0.0010914443350817
898	118099	911	117589	0.060058346817629
898	118099	920	93526	0.00013659664574588
898	118099	922	105814	-0.00056712836336786
898	118099	924	116566	0.014202073828791
898	118099	931	93529	-0.00089045575123215
898	118099	933	105817	0.0032197569663696
898	118099	935	116569	-0.051014279629986
898	118099	941	60762	-8.7263943696185e-05
898	118099	943	89434	0.00040295962660348
898	118099	965	109923	0.040611030587724
898	118099	967	117603	0.33912444360992
898	118099	1029	56689	-0.0010809535809345
898	118099	1043	102258	0.0030329439499171
898	118099	1091	118155	0.33112909183181
898	118099	1125	109971	0.16042278983156
898	118099	1127	117651	0.28060475132151
898	118099	1301	60867	-0.016684978687231
898	118099	1303	89539	0.042831368578837
898	118099	1363	85969	-0.0030438928211664
898	118099	1367	53202	-0.00029829903551742
898	118099	1372	231891	-0.042542811394723
898	118099	1396	117210	0.042542811394723
898	118099	1473	116209	-0.045881350564365
899	119635	899	119635	9.1447607265977
899	119635	902	176979	0.49765318130779
899	119635	903	183123	0.25295564393656
899	119635	906	214867	-0.17439427712023
899	119635	910	111445	0.0010914443350817
899	119635	911	117589	0.010852638197031
899	119635	921	95062	0.00013659664574588
899	119635	924	116566	-0.0055992811383084
899	119635	932	95065	-0.00089045575123215
899	119635	935	116569	0.023660459800778
899	119635	942	62298	-8.7263943696185e-05
899	119635	945	105306	0.0014347338831408
899	119635	966	111459	0.040611030587724
899	119635	967	117603	0.167616832377
899	119635	1032	88945	-0.0036752421751773
899	119635	1034	104305	0.0095660710677788
899	119635	1039	56178	-0.00036017076177084
899	119635	1042	87922	0.0011972147170725
899	119635	1092	119691	0.33112909183181
899	119635	1126	111507	0.16042278983156
899	119635	1127	117651	0.33880641573206
899	119635	1302	62403	-0.016684978687231
899	119635	1305	105411	0.082087684855329
899	119635	1361	55249	-0.0014559782926873
899	119635	1371	217555	0.031907108546042
899	119635	1381	119254	0.063814217092084
899	119635	1389	119257	-0.15689013639675
899	119635	1484	115698	0.0094423040474593
900	161107	900	161107	9.2478922395056
900	161107	901	175443	0.37207864695097
900	161107	902	176979	0.33281423804227
900	161107	904	204115	-0.18939059350787
900	161107	906	214867	0.096579318450943
900	161107	908	95573	4.617573868857e-06
900	161107	912	159061	0.010852638197031
900	161107	913	160597	0.060058346817629
900	161107	919	62806	-2.9413702882571e-06
900	161107	925	154966	0.0019291893569003
900	161107	930	62809	2.5032086896566e-05
900	161107	936	154969	-0.0094859984226552
900	161107	947	146778	-0.0014347338831408
900	161107	949	157530	0.010498652134328
900	161107	964	95587	0.00058947452571953
900	161107	968	159075	0.167616832377
900	161107	969	160611	0.33912444360992
900	161107	1036	153457	-0.020052848728945
900	161107	1044	145266	-0.0030329439499171
900	161107	1093	161163	0.33112909183181
900	161107	1124	95635	0.0057742586738806
900	161107	1128	159123	0.33880641573206
900	161107	1129	160659	0.28060475132151
900	161107	1307	146883	-0.082087684855329
900	161107	1309	157635	0.13882287165318
900	161107	1359	32209	-0.00042567634384801
900	161107	1370	188883	-0.13014230558653
900	161107	1371	217555	0.09630761014612
900	161107	1397	160218	0.042542811394723
900	161107	1486	157170	0.0094423040474593
901	175443	901	175443	9.699029772041
901	175443	902	176979	0.14871590640556
901	175443	903	183123	0.37833202341218
901	175443	904	204115	0.4312120628851
901	175443	905	207699	0.20464325582303
901	175443	909	109909	4.617573868857e-06
901	175443	912	159061	0.00025543156541257
901	175443	914	171349	0.0037496701120444
901	175443	915	174933	0.060058346817629
901	175443	928	173910	0.014202073828791
901	175443	939	173913	-0.051014279629986
901	175443	941	60762	1.2444258911857e-05
901	175443	947	146778	0.00040295962660348
901	175443	965	109923	0.00058947452571953
901	175443	968	159075	0.014416221287061
901	175443	970	171363	0.090800100798497
901	175443	971	174947	0.33912444360992
901	175443	1037	167793	-0.020052848728945
901	175443	1038	48498	7.2063572062299e-05
901	175443	1046	237939	0.014419853034515
901	175443	1094	175499	0.33112909183181
901	175443	1125	109971	0.0057742586738806
901	175443	1128	159123	0.077434232075274
901	175443	1130	171411	0.26000877342167
901	175443	1131	174995	0.28060475132151
901	175443	1301	60867	0.0042059365103978
901	175443	1307	146883	0.042831368578837
901	175443	1364	143313	-0.0030438928211664
901	175443	1370	188883	0.10288652639977
901	175443	1372	231891	0.09630761014612
901	175443	1398	174554	0.042542811394723
901	175443	1476	173553	-0.045881350564365
902	176979	902	176979	9.6792025040112
902	176979	903	183123	0.18678199837846
902	176979	905	207699	0.40971449758991
902	176979	910	111445	4.617573868857e-06
902	176979	913	160597	0.00025543156541257
902	176979	915	174933	0.010852638197031
902	176979	927	170838	0.0019291893569003
902	176979	928	173910	-0.0055992811383084
902	176979	938	170841	-0.0094859984226552
902	176979	939	173913	0.023660459800778
902	176979	942	62298	1.2444258911857e-05
902	176979	950	169818	0.0042059365103978
902	176979	966	111459	0.00058947452571953
902	176979	969	160611	0.014416221287061
902	176979	971	174947	0.167616832377
902	176979	1035	146289	-0.0036752421751773
902	176979	1044	145266	0.0011972147170725
902	176979	1046	237939	0.034199684335468
902	176979	1095	177035	0.33112909183181
902	176979	1126	111507	0.0057742586738806
902	176979	1129	160659	0.077434232075274
902	176979	1131	174995	0.33880641573206
902	176979	1302	62403	0.0042059365103978
902	176979	1310	169923	0.12230217658573
902	176979	1360	48081	-0.00042567634384801
902	176979	1366	47058	9.7065219512485e-05
902	176979	1370	188883	0.24401682297474
902	176979	1382	176598	0.063814217092084
902	176979	1390	176601	-0.15689013639675
902	176979	1488	173042	0.0094423040474593
903	183123	903	183123	9.6139982074611
903	183123	905	207699	0.30018535453681
903	183123	906	214867	0.31288758173058
903	183123	911	117589	4.617573868857e-06
903	183123	915	174933	0.0010914443350817
903	183123	916	182101	0.027207615802659
903	183123	926	158550	0.00013659664574588
903	183123	927	170838	-0.00056712836336786
903	183123	937	158553	-0.00089045575123215
903	183123	938	170841	0.0032197569663696
903	183123	948	154458	0.00040295962660348
903	183123	967	117603	0.00058947452571953
903	183123	971	174947	0.040611030587724
903	183123	972	182115	0.26000877342167
903	183123	1030	60273	-0.00021059376995403
903	183123	1037	167793	0.0095660710677788
903	183123	1039	56178	7.2063572062299e-05
903	183123	1045	151410	0.0011972147170725
903	183123	1096	183179	0.33112909183181
903	183123	1127	117651	0.0057742586738806
903	183123	1131	174995	0.16042278983156
903	183123	1132	182163	0.35331739902544
903	183123	1308	154563	0.042831368578837
903	183123	1367	53202	9.7065219512485e-05
903	183123	1370	188883	-0.23979719374269
903	183123	1372	231891	0.095924675786055
903	183123	1383	182742	0.063814217092084
903	183123	1391	182745	-0.15689013639675
903	183123	1477	181233	-0.045881350564365
904	204115	904	204115	9.0562451089113
904	204115	905	207699	0.30434244939352
904	204115	906	214867	-0.1622150705703
904	204115	914	171349	4.4120554323857e-05
904	204115	917	203605	0.060058346817629
904	204115	922	105814	2.9413702882571e-06
904	204115	925	154966	-2.5032086896566e-05
904	204115	929	202582	0.014202073828791
904	204115	933	105817	-2.5032086896566e-05
904	204115	936	154969	0.00018666388367786
904	204115	940	202585	-0.051014279629986
904	204115	943	89434	1.2444258911857e-05
904	204115	947	146778	-8.7263943696185e-05
904	204115	951	200538	-0.010498652134328
904	204115	970	171363	0.0037496701120444
904	204115	973	203619	0.33912444360992
904	204115	1031	81265	0.00021059376995403
904	204115	1097	204171	0.33112909183181
904	204115	1130	171411	0.027207615802659
904	204115	1133	203667	0.28060475132151
904	204115	1303	89539	0.0042059365103978
904	204115	1307	146883	-0.016684978687231
904	204115	1311	200643	-0.13882287165318
904	204115	1369	139218	0.00029829903551742
904	204115	1371	217555	0.10288652639977
904	204115	1372	231891	-0.13014230558653
904	204115	1400	203226	0.042542811394723
904	204115	1478	202225	-0.045881350564365
904	204115	1489	200178	-0.0094423040474593
905	207699	905	207699	9.4885084339551
905	207699	906	214867	0.33112909183181
905	207699	915	174933	4.4120554323857e-05
905	207699	917	203605	0.0037496701120444
905	207699	918	206677	0.027207615802659
905	207699	923	109398	2.9413702882571e-06
905	207699	926	158550	-2.5032086896566e-05
905	207699	934	109401	-2.5032086896566e-05
905	207699	937	158553	0.00018666388367786
905	207699	944	93018	1.2444258911857e-05
905	207699	951	200538	0.0042059365103978
905	207699	971	174947	0.0037496701120444
905	207699	973	203619	0.090800100798497
905	207699	974	206691	0.26000877342167
905	207699	1035	146289	0.0010809535809345
905	207699	1041	80754	7.2063572062299e-05
905	207699	1046	237939	-0.053890411680131
905	207699	1098	207755	0.33112909183181
905	207699	1131	174995	0.027207615802659
905	207699	1133	203667	0.26000877342167
905	207699	1134	206739	0.35331739902544
905	207699	1304	93123	0.0042059365103978
905	207699	1311	200643	0.12230217658573
905	207699	1364	143313	0.0014559782926873
905	207699	1368	77778	9.7065219512485e-05
905	207699	1372	231891	-0.18047490611513
905	207699	1384	207318	0.063814217092084
905	207699	1392	207321	-0.15689013639675
905	207699	1479	205809	-0.045881350564365
906	214867	906	214867	9.3011727865552
906	214867	916	182101	4.4120554323857e-05
906	214867	918	206677	0.0010914443350817
906	214867	924	116566	2.9413702882571e-06
906	214867	929	202582	-0.00056712836336786
906	214867	935	116569	-2.5032086896566e-05
906	214867	940	202585	0.0032197569663696
906	214867	949	157530	8.7263943696185e-05
906	214867	951	200538	-0.0014347338831408
906	214867	972	182115	0.0037496701120444
906	214867	974	206691	0.040611030587724
906	214867	1033	92017	-0.00021059376995403
906	214867	1036	153457	0.0010809535809345
906	214867	1042	87922	7.2063572062299e-05
906	214867	1045	151410	-0.00036017076177084
906	214867	1099	214923	0.33112909183181
906	214867	1132	182163	0.027207615802659
906	214867	1134	206739	0.16042278983156
906	214867	1309	157635	0.016684978687231
906	214867	1311	200643	-0.082087684855329
906	214867	1363	85969	0.00042567634384801
906	214867	1371	217555	-0.14881314186945
906	214867	1385	214486	0.063814217092084
906	214867	1393	214489	-0.15689013639675
906	214867	1402	213978	-0.042542811394723
907	63829	907	63829	9.2066471291802
907	63829	908	95573	0.31288758173058
907	63829	909	109909	0.24735935246268
907	63829	910	111445	-0.21902130721141
907	63829	911	117589	-0.096579318450943
907	63829	912	159061	-0.17439427712023
907	63829	913	160597	0.11312474391765
907	63829	914	171349	-0.080613783115958
907	63829	915	174933	0.08943296262576
907	63829	919	62806	0.0057742586738806
907	63829	930	62809	0.077434232075274
907	63829	952	56668	-0.0042059365103978
907	63829	953	60252	0.010498652134328
907	63829	963	63843	0.4312120628851
907	63829	975	62821	0.26000877342167
907	63829	1029	56689	-0.042831368578837
907	63829	1030	60273	0.076212551079911
907	63829	1047	32116	0.0011972147170725
907	63829	1048	47988	-0.0030329439499171
907	63829	1100	63885	0.33112909183181
907	63829	1123	63891	0.31288758173058
907	63829	1135	62869	0.35331739902544
907	63829	1312	56773	-0.12230217658573
907	63829	1313	60357	0.13882287165318
907	63829	1359	32209	0.010094782829298
907	63829	1360	48081	-0.016501087317122
907	63829	1376	123349	0.041293215507929
907	63829	1377	184789	-0.031745552527978
907	63829	1491	59892	0.0094423040474593
908	95573	908	95573	9.7697296795858
908	95573	909	109909	0.37207864695097
908	95573	910	111445	0.33281423804227
908	95573	912	159061	0.25295564393656
908	95573	913	160597	0.075205776069872
908	95573	918	206677	0.08943296262576
908	95573	919	62806	4.617573868857e-06
908	95573	920	93526	0.0019740128289364
908	95573	921	95062	0.015041155213974
908	95573	930	62809	0.00025543156541257
908	95573	931	93529	0.036052340946802
908	95573	932	95065	0.14470184262707
908	95573	954	81244	-0.0014347338831408
908	95573	956	91996	0.010498652134328
908	95573	964	95587	0.4312120628851
908	95573	975	62821	0.0037496701120444
908	95573	976	93541	0.167616832377
908	95573	977	95077	0.33912444360992
908	95573	1031	81265	-0.01992366210218
908	95573	1033	92017	0.076212551079911
908	95573	1047	32116	-0.00036017076177084
908	95573	1050	79732	-0.0030329439499171
908	95573	1053	221557	-0.0094423040474593
908	95573	1101	95629	0.33112909183181
908	95573	1124	95635	0.31288758173058
908	95573	1135	62869	0.027207615802659
908	95573	1136	93589	0.33880641573206
908	95573	1137	95125	0.28060475132151
908	95573	1314	81349	-0.082087684855329
908	95573	1316	92101	0.13882287165318
908	95573	1359	32209	-0.0043436719965649
908	95573	1362	79825	-0.016501087317122
908	95573	1373	30676	-0.00029829903551742
908	95573	1376	123349	-0.13014230558653
908	95573	1378	209365	0.042542811394723
908	95573	1403	94684	0.042542811394723
908	95573	1471	94705	0.13014230558653
908	95573	1493	91636	0.0094423040474593
909	109909	909	109909	9.6592745506138
909	109909	910	111445	0.14871590640556
909	109909	911	117589	0.37833202341218
909	109909	912	159061	0.44610698986901
909	109909	914	171349	0.38824935807618
909	109909	915	174933	0.075205776069872
909	109909	918	206677	0.11312474391765
909	109909	920	93526	3.050785590519e-05
909	109909	922	105814	0.00058947452571953
909	109909	923	109398	0.015041155213974
909	109909	931	93529	0.0012942029268331
909	109909	933	105817	0.014416221287061
909	109909	934	109401	0.14470184262707
909	109909	954	81244	0.00040295962660348
909	109909	965	109923	0.4312120628851
909	109909	976	93541	0.014416221287061
909	109909	978	105829	0.090800100798497
909	109909	979	109413	0.33912444360992
909	109909	1031	81265	0.0074946114944791
909	109909	1102	109965	0.33112909183181
909	109909	1125	109971	0.31288758173058
909	109909	1136	93589	0.077434232075274
909	109909	1138	105877	0.26000877342167
909	109909	1139	109461	0.28060475132151
909	109909	1314	81349	0.042831368578837
909	109909	1374	45012	-0.00029829903551742
909	109909	1376	123349	0.10288652639977
909	109909	1380	230869	0.031745552527978
909	109909	1404	109020	0.042542811394723
909	109909	1472	109041	0.13014230558653
910	111445	910	111445	9.6311707756761
910	111445	911	117589	0.18678199837846
910	111445	913	160597	0.44610698986901
910	111445	915	174933	0.25295564393656
910	111445	917	203605	0.22185677604353
910	111445	918	206677	-0.17439427712023
910	111445	921	95062	3.050785590519e-05
910	111445	923	109398	0.0019740128289364
910	111445	932	95065	0.0012942029268331
910	111445	934	109401	0.036052340946802
910	111445	957	104284	0.0042059365103978
910	111445	966	111459	0.4312120628851
910	111445	977	95077	0.014416221287061
910	111445	979	109413	0.167616832377
910	111445	1034	104305	0.042831368578837
910	111445	1048	47988	-0.00036017076177084
910	111445	1050	79732	0.0011972147170725
910	111445	1054	233845	0.01309411976986
910	111445	1103	111501	0.33112909183181
910	111445	1126	111507	0.31288758173058
910	111445	1137	95125	0.077434232075274
910	111445	1139	109461	0.33880641573206
910	111445	1317	104389	0.12230217658573
910	111445	1360	48081	-0.0043436719965649
910	111445	1362	79825	0.010094782829298
910	111445	1376	123349	0.24401682297474
910	111445	1378	209365	0.031907108546042
910	111445	1495	107508	0.0094423040474593
911	117589	911	117589	9.2294154563918
911	117589	915	174933	0.49765318130779
911	117589	916	182101	0.14532856426686
911	117589	917	203605	-0.19565928536191
911	117589	923	109398	0.00014922134372048
911	117589	924	116566	0.0057742586738806
911	117589	934	109401	0.0048272028505541
911	117589	935	116569	0.077434232075274
911	117589	953	60252	-8.7263943696185e-05
911	117589	955	88924	0.00040295962660348
911	117589	961	246109	0.0021446152339451
911	117589	967	117603	0.4312120628851
911	117589	979	109413	0.040611030587724
911	117589	980	116581	0.26000877342167
911	117589	1030	60273	-0.0021489337484231
911	117589	1032	88945	0.0074946114944791
911	117589	1051	85876	0.0011972147170725
911	117589	1104	117645	0.33112909183181
911	117589	1127	117651	0.31288758173058
911	117589	1139	109461	0.16042278983156
911	117589	1140	116629	0.35331739902544
911	117589	1313	60357	-0.016684978687231
911	117589	1315	89029	0.042831368578837
911	117589	1363	85969	0.010094782829298
911	117589	1376	123349	-0.23979719374269
911	117589	1379	215509	0.031907108546042
912	159061	912	159061	9.5018730306607
912	159061	913	160597	0.14871590640556
912	159061	914	171349	0.22726871220945
912	159061	915	174933	0.33281423804227
912	159061	916	182101	0.24834681887385
912	159061	918	206677	-0.21902130721141
912	159061	920	93526	4.2423609926785e-07
912	159061	925	154966	0.00058947452571953
912	159061	926	158550	0.015041155213974
912	159061	931	93529	3.050785590519e-05
912	159061	936	154969	0.014416221287061
912	159061	937	158553	0.14470184262707
912	159061	968	159075	0.4312120628851
912	159061	976	93541	0.00058947452571953
912	159061	981	154981	0.090800100798497
912	159061	982	158565	0.33912444360992
912	159061	1047	32116	7.2063572062299e-05
912	159061	1052	143220	-0.0030329439499171
912	159061	1053	221557	0.014419853034515
912	159061	1105	159117	0.33112909183181
912	159061	1128	159123	0.31288758173058
912	159061	1136	93589	0.0057742586738806
912	159061	1141	155029	0.26000877342167
912	159061	1142	158613	0.28060475132151
912	159061	1359	32209	0.0011972147170725
912	159061	1364	143313	-0.016501087317122
912	159061	1379	215509	0.09630761014612
912	159061	1406	158172	0.042542811394723
912	159061	1474	158193	0.13014230558653
913	160597	913	160597	9.4093659734932
913	160597	915	174933	0.37207864695097
913	160597	916	182101	-0.17452035495526
913	160597	917	203605	-0.18939059350787
913	160597	918	206677	0.24735935246268
913	160597	921	95062	4.2423609926785e-07
913	160597	926	158550	0.0019740128289364
913	160597	932	95065	3.050785590519e-05
913	160597	937	158553	0.036052340946802
913	160597	958	146268	-0.0014347338831408
913	160597	959	153436	0.0042059365103978
913	160597	969	160611	0.4312120628851
913	160597	977	95077	0.00058947452571953
913	160597	982	158565	0.167616832377
913	160597	1035	146289	-0.01992366210218
913	160597	1036	153457	0.042831368578837
913	160597	1053	221557	0.034199684335468
913	160597	1106	160653	0.33112909183181
913	160597	1129	160659	0.31288758173058
913	160597	1137	95125	0.0057742586738806
913	160597	1142	158613	0.33880641573206
913	160597	1318	146373	-0.082087684855329
913	160597	1319	153541	0.12230217658573
913	160597	1373	30676	9.7065219512485e-05
913	160597	1377	184789	0.18047490611513
913	160597	1378	209365	-0.095924675786055
913	160597	1498	156660	0.0094423040474593
914	171349	914	171349	9.6073588276603
914	171349	915	174933	0.30434244939352
914	171349	916	182101	-0.1622150705703
914	171349	917	203605	0.20464325582303
914	171349	922	105814	4.2423609926785e-07
914	171349	925	154966	3.050785590519e-05
914	171349	927	170838	0.015041155213974
914	171349	933	105817	3.050785590519e-05
914	171349	936	154969	0.0012942029268331
914	171349	938	170841	0.14470184262707
914	171349	952	56668	1.2444258911857e-05
914	171349	960	167772	-0.010498652134328
914	171349	970	171363	0.4312120628851
914	171349	978	105829	0.00058947452571953
914	171349	981	154981	0.014416221287061
914	171349	983	170853	0.33912444360992
914	171349	1029	56689	0.00040295962660348
914	171349	1037	167793	-0.076212551079911
914	171349	1054	233845	0.014419853034515
914	171349	1107	171405	0.33112909183181
914	171349	1130	171411	0.31288758173058
914	171349	1138	105877	0.0057742586738806
914	171349	1141	155029	0.077434232075274
914	171349	1143	170901	0.28060475132151
914	171349	1312	56773	0.0042059365103978
914	171349	1320	167877	-0.13882287165318
914	171349	1377	184789	0.10288652639977
914	171349	1380	230869	-0.041293215507929
914	171349	1407	170460	0.042542811394723
914	171349	1475	170481	0.13014230558653
914	171349	1499	167412	-0.0094423040474593
915	174933	915	174933	9.8291919405323
915	174933	916	182101	0.33112909183181
915	174933	917	203605	0.4312120628851
915	174933	918	206677	0.31288758173058
915	174933	923	109398	4.2423609926785e-07
915	174933	926	158550	3.050785590519e-05
915	174933	927	170838	0.00058947452571953
915	174933	928	173910	0.0057742586738806
915	174933	934	109401	3.050785590519e-05
915	174933	937	158553	0.0012942029268331
915	174933	938	170841	0.014416221287061
915	174933	939	173913	0.077434232075274
915	174933	953	60252	1.2444258911857e-05
915	174933	958	146268	0.00040295962660348
915	174933	960	167772	0.0042059365103978
915	174933	971	174947	0.4312120628851
915	174933	979	109413	0.00058947452571953
915	174933	982	158565	0.014416221287061
915	174933	983	170853	0.090800100798497
915	174933	984	173925	0.26000877342167
915	174933	1030	60273	0.00040295962660348
915	174933	1035	146289	0.0074946114944791
915	174933	1037	167793	0.042831368578837
915	174933	1048	47988	7.2063572062299e-05
915	174933	1052	143220	0.0011972147170725
915	174933	1108	174989	0.33112909183181
915	174933	1131	174995	0.31288758173058
915	174933	1139	109461	0.0057742586738806
915	174933	1142	158613	0.077434232075274
915	174933	1143	170901	0.26000877342167
915	174933	1144	173973	0.35331739902544
915	174933	1313	60357	0.0042059365103978
915	174933	1318	146373	0.042831368578837
915	174933	1320	167877	0.12230217658573
915	174933	1360	48081	0.0011972147170725
915	174933	1364	143313	0.010094782829298
915	174933	1374	45012	9.7065219512485e-05
916	182101	916	182101	9.5188501108812
916	182101	918	206677	0.30018535453681
916	182101	924	116566	4.2423609926785e-07
916	182101	928	173910	0.00014922134372048
916	182101	935	116569	3.050785590519e-05
916	182101	939	173913	0.0048272028505541
916	182101	959	153436	0.00040295962660348
916	182101	960	167772	-0.0014347338831408
916	182101	961	246109	-0.0037921099901388
916	182101	972	182115	0.4312120628851
916	182101	980	116581	0.00058947452571953
916	182101	984	173925	0.040611030587724
916	182101	1036	153457	0.0074946114944791
916	182101	1037	167793	-0.01992366210218
916	182101	1049	55156	7.2063572062299e-05
916	182101	1109	182157	0.33112909183181
916	182101	1132	182163	0.31288758173058
916	182101	1140	116629	0.0057742586738806
916	182101	1144	173973	0.16042278983156
916	182101	1319	153541	0.042831368578837
916	182101	1320	167877	-0.082087684855329
916	182101	1361	55249	0.0011972147170725
916	182101	1377	184789	-0.14881314186945
916	182101	1380	230869	0.095924675786055
916	182101	1409	181212	-0.042542811394723
916	182101	1477	181233	-0.13014230558653
917	203605	917	203605	9.3096887323175
917	203605	918	206677	0.16286263829709
917	203605	927	170838	4.617573868857e-06
917	203605	929	202582	0.0057742586738806
917	203605	938	170841	0.00025543156541257
917	203605	940	202585	0.077434232075274
917	203605	955	88924	1.2444258911857e-05
917	203605	958	146268	-8.7263943696185e-05
917	203605	973	203619	0.4312120628851
917	203605	983	170853	0.0037496701120444
917	203605	985	202597	0.26000877342167
917	203605	1032	88945	0.00040295962660348
917	203605	1035	146289	-0.0021489337484231
917	203605	1054	233845	-0.053890411680131
917	203605	1110	203661	0.33112909183181
917	203605	1133	203667	0.31288758173058
917	203605	1143	170901	0.027207615802659
917	203605	1145	202645	0.35331739902544
917	203605	1315	89029	0.0042059365103978
917	203605	1318	146373	-0.016684978687231
917	203605	1375	73684	9.7065219512485e-05
917	203605	1378	209365	0.23979719374269
917	203605	1379	215509	-0.24401682297474
917	203605	1501	199668	-0.0094423040474593
918	206677	918	206677	9.4759169933992
918	206677	928	173910	4.617573868857e-06
918	206677	929	202582	0.00058947452571953
918	206677	939	173913	0.00025543156541257
918	206677	940	202585	0.014416221287061
918	206677	956	91996	1.2444258911857e-05
918	206677	974	206691	0.4312120628851
918	206677	984	173925	0.0037496701120444
918	206677	985	202597	0.090800100798497
918	206677	1033	92017	0.00040295962660348
918	206677	1050	79732	7.2063572062299e-05
918	206677	1052	143220	-0.00036017076177084
918	206677	1053	221557	-0.050087663663237
918	206677	1111	206733	0.33112909183181
918	206677	1134	206739	0.31288758173058
918	206677	1144	173973	0.027207615802659
918	206677	1145	202645	0.26000877342167
918	206677	1316	92101	0.0042059365103978
918	206677	1362	79825	0.0011972147170725
918	206677	1364	143313	-0.0043436719965649
918	206677	1378	209365	-0.14881314186945
918	206677	1380	230869	-0.18047490611513
918	206677	1411	205788	-0.042542811394723
918	206677	1479	205809	-0.13014230558653
919	62806	919	62806	9.1792594082133
919	62806	920	93526	0.40971449758991
919	62806	921	95062	0.20464325582303
919	62806	922	105814	0.18939059350787
919	62806	924	116566	-0.096579318450943
919	62806	925	154966	-0.22185677604353
919	62806	928	173910	0.08943296262576
919	62806	930	62809	0.44610698986901
919	62806	941	60762	0.036052340946802
919	62806	942	62298	0.14470184262707
919	62806	952	56668	0.0094859984226552
919	62806	975	62821	0.38824935807618
919	62806	986	60774	0.167616832377
919	62806	987	62310	0.33912444360992
919	62806	1038	48498	-0.01992366210218
919	62806	1040	59250	0.076212551079911
919	62806	1047	32116	-0.0036752421751773
919	62806	1049	55156	0.020052848728945
919	62806	1055	188790	-0.0094423040474593
919	62806	1112	62862	0.33112909183181
919	62806	1135	62869	0.14532856426686
919	62806	1146	60822	0.33880641573206
919	62806	1147	62358	0.28060475132151
919	62806	1321	48582	-0.082087684855329
919	62806	1323	59334	0.13882287165318
919	62806	1366	47058	-0.016501087317122
919	62806	1373	30676	-0.0030438928211664
919	62806	1381	119254	-0.09630761014612
919	62806	1382	176598	0.042542811394723
919	62806	1480	61938	0.13014230558653
920	93526	920	93526	9.6248061877381
920	93526	921	95062	0.14871590640556
920	93526	922	105814	0.22726871220945
920	93526	923	109398	0.33281423804227
920	93526	924	116566	0.24834681887385
920	93526	925	154966	0.38824935807618
920	93526	926	158550	0.075205776069872
920	93526	931	93529	0.44610698986901
920	93526	941	60762	0.00025543156541257
920	93526	943	89434	0.014416221287061
920	93526	944	93018	0.14470184262707
920	93526	954	81244	0.0032197569663696
920	93526	956	91996	0.051014279629986
920	93526	976	93541	0.38824935807618
920	93526	986	60774	0.0037496701120444
920	93526	988	89446	0.090800100798497
920	93526	989	93030	0.33912444360992
920	93526	1047	32116	0.0010809535809345
920	93526	1051	85876	0.020052848728945
920	93526	1113	93582	0.33112909183181
920	93526	1136	93589	0.14532856426686
920	93526	1146	60822	0.027207615802659
920	93526	1148	89494	0.26000877342167
920	93526	1149	93078	0.28060475132151
920	93526	1368	77778	-0.016501087317122
920	93526	1384	207318	0.042542811394723
920	93526	1385	214486	0.031745552527978
920	93526	1481	92658	0.13014230558653
920	93526	1493	91636	0.045881350564365
921	95062	921	95062	9.5183222480441
921	95062	923	109398	0.37207864695097
921	95062	924	116566	-0.17452035495526
921	95062	926	158550	0.25295564393656
921	95062	929	202582	0.080613783115958
921	95062	932	95065	0.44610698986901
921	95062	942	62298	0.00025543156541257
921	95062	944	93018	0.036052340946802
921	95062	955	88924	0.0094859984226552
921	95062	956	91996	-0.023660459800778
921	95062	977	95077	0.38824935807618
921	95062	987	62310	0.0037496701120444
921	95062	989	93030	0.167616832377
921	95062	1041	80754	-0.01992366210218
921	95062	1042	87922	0.042831368578837
921	95062	1050	79732	0.0095660710677788
921	95062	1056	217462	0.01309411976986
921	95062	1114	95118	0.33112909183181
921	95062	1137	95125	0.14532856426686
921	95062	1147	62358	0.027207615802659
921	95062	1149	93078	0.33880641573206
921	95062	1324	80838	-0.082087684855329
921	95062	1325	88006	0.12230217658573
921	95062	1365	31698	-0.0043436719965649
921	95062	1373	30676	0.0014559782926873
921	95062	1381	119254	0.18047490611513
921	95062	1403	94684	0.15689013639675
922	105814	922	105814	9.2783045093186
922	105814	923	109398	0.30434244939352
922	105814	924	116566	-0.1622150705703
922	105814	925	154966	0.44610698986901
922	105814	927	170838	0.075205776069872
922	105814	929	202582	0.11312474391765
922	105814	933	105817	0.44610698986901
922	105814	943	89434	0.0012942029268331
922	105814	945	105306	0.14470184262707
922	105814	952	56668	0.00018666388367786
922	105814	954	81244	-0.00089045575123215
922	105814	957	104284	0.051014279629986
922	105814	978	105829	0.38824935807618
922	105814	988	89446	0.014416221287061
922	105814	990	105318	0.33912444360992
922	105814	1038	48498	0.0021489337484231
922	105814	1043	102258	-0.076212551079911
922	105814	1057	231798	0.0094423040474593
922	105814	1115	105870	0.33112909183181
922	105814	1138	105877	0.14532856426686
922	105814	1148	89494	0.077434232075274
922	105814	1150	105366	0.28060475132151
922	105814	1321	48582	0.016684978687231
922	105814	1326	102342	-0.13882287165318
922	105814	1375	73684	0.0030438928211664
922	105814	1381	119254	0.10288652639977
922	105814	1482	104946	0.13014230558653
922	105814	1494	103924	0.045881350564365
923	109398	923	109398	9.3675856186225
923	109398	924	116566	0.33112909183181
923	109398	926	158550	0.44610698986901
923	109398	927	170838	0.38824935807618
923	109398	928	173910	0.14532856426686
923	109398	934	109401	0.44610698986901
923	109398	944	93018	0.0012942029268331
923	109398	945	105306	0.014416221287061
923	109398	946	108378	0.077434232075274
923	109398	953	60252	0.00018666388367786
923	109398	962	237918	0.0021446152339451
923	109398	979	109413	0.38824935807618
923	109398	989	93030	0.014416221287061
923	109398	990	105318	0.090800100798497
923	109398	991	108390	0.26000877342167
923	109398	1041	80754	0.0074946114944791
923	109398	1043	102258	0.042831368578837
923	109398	1048	47988	0.0010809535809345
923	109398	1057	231798	0.01309411976986
923	109398	1116	109454	0.33112909183181
923	109398	1139	109461	0.14532856426686
923	109398	1149	93078	0.077434232075274
923	109398	1150	105366	0.26000877342167
923	109398	1151	108438	0.35331739902544
923	109398	1324	80838	0.042831368578837
923	109398	1326	102342	0.12230217658573
923	109398	1368	77778	0.010094782829298
923	109398	1374	45012	0.0014559782926873
923	109398	1384	207318	0.031907108546042
923	109398	1386	230358	0.031745552527978
923	109398	1404	109020	0.15689013639675
923	109398	1495	107508	0.045881350564365
924	116566	924	116566	8.6820940689814
924	116566	928	173910	0.49765318130779
924	116566	929	202582	-0.19565928536191
924	116566	935	116569	0.44610698986901
924	116566	946	108378	0.0048272028505541
924	116566	956	91996	0.00089045575123215
924	116566	957	104284	-0.0032197569663696
924	116566	980	116581	0.38824935807618
924	116566	991	108390	0.040611030587724
924	116566	1040	59250	-0.0021489337484231
924	116566	1042	87922	0.0074946114944791
924	116566	1043	102258	-0.01992366210218
924	116566	1049	55156	0.0010809535809345
924	116566	1051	85876	-0.0036752421751773
924	116566	1117	116622	0.33112909183181
924	116566	1140	116629	0.14532856426686
924	116566	1151	108438	0.16042278983156
924	116566	1323	59334	-0.016684978687231
924	116566	1325	88006	0.042831368578837
924	116566	1326	102342	-0.082087684855329
924	116566	1367	53202	0.0043436719965649
924	116566	1381	119254	-0.14881314186945
924	116566	1385	214486	0.031907108546042
924	116566	1386	230358	0.042542811394723
924	116566	1405	116188	0.15689013639675
924	116566	1484	115698	-0.13014230558653
925	154966	925	154966	9.1021654990275
925	154966	926	158550	0.30434244939352
925	154966	927	170838	0.33281423804227
925	154966	929	202582	-0.21902130721141
925	154966	936	154969	0.44610698986901
925	154966	943	89434	3.050785590519e-05
925	154966	947	146778	0.0048272028505541
925	154966	948	154458	0.14470184262707
925	154966	952	56668	-2.5032086896566e-05
925	154966	959	153436	0.051014279629986
925	154966	981	154981	0.38824935807618
925	154966	988	89446	0.00058947452571953
925	154966	992	146790	0.040611030587724
925	154966	993	154470	0.33912444360992
925	154966	1045	151410	-0.076212551079911
925	154966	1047	32116	-0.00021059376995403
925	154966	1056	217462	0.014419853034515
925	154966	1118	155022	0.33112909183181
925	154966	1141	155029	0.14532856426686
925	154966	1148	89494	0.0057742586738806
925	154966	1152	146838	0.16042278983156
925	154966	1153	154518	0.28060475132151
925	154966	1328	151494	-0.13882287165318
925	154966	1369	139218	-0.016501087317122
925	154966	1383	182742	0.13014230558653
925	154966	1385	214486	-0.041293215507929
925	154966	1485	154098	0.13014230558653
925	154966	1497	153076	0.045881350564365
926	158550	926	158550	9.3237062849447
926	158550	927	170838	0.22726871220945
926	158550	928	173910	0.39577496394029
926	158550	937	158553	0.44610698986901
926	158550	944	93018	3.050785590519e-05
926	158550	948	154458	0.014416221287061
926	158550	949	157530	0.077434232075274
926	158550	953	60252	-2.5032086896566e-05
926	158550	958	146268	0.0032197569663696
926	158550	982	158565	0.38824935807618
926	158550	989	93030	0.00058947452571953
926	158550	993	154470	0.090800100798497
926	158550	994	157542	0.26000877342167
926	158550	1045	151410	0.042831368578837
926	158550	1052	143220	0.0095660710677788
926	158550	1055	188790	0.053890411680131
926	158550	1119	158606	0.33112909183181
926	158550	1142	158613	0.14532856426686
926	158550	1149	93078	0.0057742586738806
926	158550	1153	154518	0.26000877342167
926	158550	1154	157590	0.35331739902544
926	158550	1328	151494	0.12230217658573
926	158550	1365	31698	0.0011972147170725
926	158550	1383	182742	0.18047490611513
926	158550	1384	207318	-0.095924675786055
926	158550	1406	158172	0.15689013639675
926	158550	1498	156660	0.045881350564365
927	170838	927	170838	9.4688254627638
927	170838	928	173910	0.16286263829709
927	170838	929	202582	0.31288758173058
927	170838	938	170841	0.44610698986901
927	170838	945	105306	3.050785590519e-05
927	170838	948	154458	0.0012942029268331
927	170838	950	169818	0.077434232075274
927	170838	958	146268	-0.00089045575123215
927	170838	960	167772	0.023660459800778
927	170838	983	170853	0.38824935807618
927	170838	990	105318	0.00058947452571953
927	170838	993	154470	0.014416221287061
927	170838	995	169830	0.26000877342167
927	170838	1039	56178	0.00040295962660348
927	170838	1048	47988	-0.00021059376995403
927	170838	1057	231798	-0.034199684335468
927	170838	1120	170894	0.33112909183181
927	170838	1143	170901	0.14532856426686
927	170838	1150	105366	0.0057742586738806
927	170838	1153	154518	0.077434232075274
927	170838	1155	169878	0.35331739902544
927	170838	1322	56262	0.0042059365103978
927	170838	1369	139218	0.010094782829298
927	170838	1382	176598	0.23979719374269
927	170838	1383	182742	-0.24401682297474
927	170838	1386	230358	-0.041293215507929
927	170838	1407	170460	0.15689013639675
927	170838	1500	168948	0.045881350564365
928	173910	928	173910	9.4602422048738
928	173910	929	202582	0.4312120628851
928	173910	939	173913	0.44610698986901
928	173910	946	108378	3.050785590519e-05
928	173910	949	157530	0.0012942029268331
928	173910	950	169818	0.014416221287061
928	173910	960	167772	-0.0094859984226552
928	173910	962	237918	-0.0037921099901388
928	173910	984	173925	0.38824935807618
928	173910	991	108390	0.00058947452571953
928	173910	994	157542	0.014416221287061
928	173910	995	169830	0.090800100798497
928	173910	1040	59250	0.00040295962660348
928	173910	1044	145266	0.0074946114944791
928	173910	1052	143220	-0.0036752421751773
928	173910	1055	188790	-0.050087663663237
928	173910	1121	173966	0.33112909183181
928	173910	1144	173973	0.14532856426686
928	173910	1151	108438	0.0057742586738806
928	173910	1154	157590	0.077434232075274
928	173910	1155	169878	0.26000877342167
928	173910	1323	59334	0.0042059365103978
928	173910	1327	145350	0.042831368578837
928	173910	1366	47058	0.0011972147170725
928	173910	1374	45012	-0.00042567634384801
928	173910	1382	176598	-0.14881314186945
928	173910	1386	230358	-0.09630761014612
928	173910	1408	173532	0.15689013639675
928	173910	1488	173042	-0.13014230558653
929	202582	929	202582	8.9270444573978
929	202582	940	202585	0.44610698986901
929	202582	950	169818	0.00025543156541257
929	202582	951	200538	0.036052340946802
929	202582	957	104284	2.5032086896566e-05
929	202582	959	153436	-0.00018666388367786
929	202582	985	202597	0.38824935807618
929	202582	995	169830	0.0037496701120444
929	202582	996	200550	0.167616832377
929	202582	1042	87922	0.00040295962660348
929	202582	1044	145266	-0.0021489337484231
929	202582	1050	79732	-0.00021059376995403
929	202582	1056	217462	-0.050087663663237
929	202582	1122	202638	0.33112909183181
929	202582	1145	202645	0.14532856426686
929	202582	1155	169878	0.027207615802659
929	202582	1156	200598	0.33880641573206
929	202582	1325	88006	0.0042059365103978
929	202582	1327	145350	-0.016684978687231
929	202582	1369	139218	-0.0043436719965649
929	202582	1375	73684	-0.00042567634384801
929	202582	1385	214486	-0.24401682297474
929	202582	1386	230358	0.13014230558653
929	202582	1410	202204	0.15689013639675
929	202582	1490	201714	-0.13014230558653
930	62809	930	62809	9.1091261669674
930	62809	931	93529	0.40971449758991
930	62809	932	95065	0.20464325582303
930	62809	933	105817	0.18939059350787
930	62809	935	116569	-0.096579318450943
930	62809	936	154969	-0.22185677604353
930	62809	939	173913	0.08943296262576
930	62809	941	60762	0.0019740128289364
930	62809	942	62298	0.015041155213974
930	62809	952	56668	-0.0019291893569003
930	62809	975	62821	0.22726871220945
930	62809	997	60777	0.167616832377
930	62809	998	62313	0.33912444360992
930	62809	1029	56689	0.069455548596108
930	62809	1059	46968	-0.0030329439499171
930	62809	1063	188793	-0.0094423040474593
930	62809	1135	62869	0.39577496394029
930	62809	1157	60825	0.33880641573206
930	62809	1158	62361	0.28060475132151
930	62809	1330	48585	-0.082087684855329
930	62809	1332	59337	0.13882287165318
930	62809	1359	32209	-0.023547251859148
930	62809	1361	55249	0.057524167302436
930	62809	1389	119257	-0.09630761014612
930	62809	1390	176601	0.042542811394723
930	62809	1503	58872	0.0094423040474593
931	93529	931	93529	9.5759229044222
931	93529	932	95065	0.14871590640556
931	93529	933	105817	0.22726871220945
931	93529	934	109401	0.33281423804227
931	93529	935	116569	0.24834681887385
931	93529	936	154969	0.38824935807618
931	93529	937	158553	0.075205776069872
931	93529	941	60762	4.617573868857e-06
931	93529	943	89434	0.00058947452571953
931	93529	944	93018	0.015041155213974
931	93529	954	81244	-0.00056712836336786
931	93529	956	91996	-0.014202073828791
931	93529	976	93541	0.22726871220945
931	93529	997	60777	0.0037496701120444
931	93529	999	89449	0.090800100798497
931	93529	1000	93033	0.33912444360992
931	93529	1031	81265	0.031707971707412
931	93529	1033	92017	0.19280419816356
931	93529	1061	77688	-0.0030329439499171
931	93529	1136	93589	0.39577496394029
931	93529	1157	60825	0.027207615802659
931	93529	1159	89497	0.26000877342167
931	93529	1160	93081	0.28060475132151
931	93529	1359	32209	0.0095660710677788
931	93529	1363	85969	0.057524167302436
931	93529	1387	28632	-0.00029829903551742
931	93529	1392	207321	0.042542811394723
931	93529	1393	214489	0.031745552527978
932	95065	932	95065	9.4551822560706
932	95065	934	109401	0.37207864695097
932	95065	935	116569	-0.17452035495526
932	95065	937	158553	0.25295564393656
932	95065	940	202585	0.080613783115958
932	95065	942	62298	4.617573868857e-06
932	95065	944	93018	0.0019740128289364
932	95065	955	88924	-0.0019291893569003
932	95065	956	91996	0.0055992811383084
932	95065	977	95077	0.22726871220945
932	95065	998	62313	0.0037496701120444
932	95065	1000	93033	0.167616832377
932	95065	1032	88945	0.069455548596108
932	95065	1033	92017	-0.12635238731669
932	95065	1058	31608	-0.00036017076177084
932	95065	1064	217465	0.01309411976986
932	95065	1137	95125	0.39577496394029
932	95065	1158	62361	0.027207615802659
932	95065	1160	93081	0.33880641573206
932	95065	1333	80841	-0.082087684855329
932	95065	1334	88009	0.12230217658573
932	95065	1362	79825	0.042708696585493
932	95065	1389	119257	0.18047490611513
932	95065	1403	94684	-0.063814217092084
932	95065	1471	94705	0.24401682297474
932	95065	1506	91128	0.0094423040474593
933	105817	933	105817	9.2408948327195
933	105817	934	109401	0.30434244939352
933	105817	935	116569	-0.1622150705703
933	105817	936	154969	0.44610698986901
933	105817	938	170841	0.075205776069872
933	105817	940	202585	0.11312474391765
933	105817	943	89434	3.050785590519e-05
933	105817	945	105306	0.015041155213974
933	105817	952	56668	-2.5032086896566e-05
933	105817	954	81244	0.00013659664574588
933	105817	957	104284	-0.014202073828791
933	105817	978	105829	0.22726871220945
933	105817	999	89449	0.014416221287061
933	105817	1001	105321	0.33912444360992
933	105817	1029	56689	0.0032197569663696
933	105817	1031	81265	-0.01164947174712
933	105817	1034	104305	0.19280419816356
933	105817	1065	231801	0.0094423040474593
933	105817	1138	105877	0.39577496394029
933	105817	1159	89497	0.077434232075274
933	105817	1161	105369	0.28060475132151
933	105817	1330	48585	0.016684978687231
933	105817	1335	102345	-0.13882287165318
933	105817	1388	40920	-0.00029829903551742
933	105817	1389	119257	0.10288652639977
933	105817	1507	101880	-0.0094423040474593
934	109401	934	109401	9.3237062849447
934	109401	935	116569	0.33112909183181
934	109401	937	158553	0.44610698986901
934	109401	938	170841	0.38824935807618
934	109401	939	173913	0.14532856426686
934	109401	944	93018	3.050785590519e-05
934	109401	945	105306	0.00058947452571953
934	109401	946	108378	0.0057742586738806
934	109401	953	60252	-2.5032086896566e-05
934	109401	979	109413	0.22726871220945
934	109401	1000	93033	0.014416221287061
934	109401	1001	105321	0.090800100798497
934	109401	1002	108393	0.26000877342167
934	109401	1030	60273	0.0032197569663696
934	109401	1061	77688	0.0011972147170725
934	109401	1065	231801	0.01309411976986
934	109401	1139	109461	0.39577496394029
934	109401	1160	93081	0.077434232075274
934	109401	1161	105369	0.26000877342167
934	109401	1162	108441	0.35331739902544
934	109401	1333	80841	0.042831368578837
934	109401	1335	102345	0.12230217658573
934	109401	1360	48081	0.0095660710677788
934	109401	1392	207321	0.031907108546042
934	109401	1394	230361	0.031745552527978
934	109401	1404	109020	-0.063814217092084
934	109401	1472	109041	0.24401682297474
935	116569	935	116569	8.6548678688386
935	116569	939	173913	0.49765318130779
935	116569	940	202585	-0.19565928536191
935	116569	946	108378	0.00014922134372048
935	116569	956	91996	-0.00013659664574588
935	116569	957	104284	0.00056712836336786
935	116569	961	246109	-0.00047459085938049
935	116569	980	116581	0.22726871220945
935	116569	1002	108393	0.040611030587724
935	116569	1033	92017	0.01164947174712
935	116569	1034	104305	-0.031707971707412
935	116569	1060	53112	0.00036017076177084
935	116569	1140	116629	0.39577496394029
935	116569	1162	108441	0.16042278983156
935	116569	1332	59337	-0.016684978687231
935	116569	1334	88009	0.042831368578837
935	116569	1335	102345	-0.082087684855329
935	116569	1361	55249	0.0095660710677788
935	116569	1363	85969	-0.023547251859148
935	116569	1389	119257	-0.14881314186945
935	116569	1393	214489	0.031907108546042
935	116569	1394	230361	0.042542811394723
935	116569	1405	116188	-0.063814217092084
935	116569	1473	116209	0.24401682297474
936	154969	936	154969	9.0674174797152
936	154969	937	158553	0.30434244939352
936	154969	938	170841	0.33281423804227
936	154969	940	202585	-0.21902130721141
936	154969	943	89434	4.2423609926785e-07
936	154969	947	146778	0.00014922134372048
936	154969	948	154458	0.015041155213974
936	154969	952	56668	2.9413702882571e-06
936	154969	959	153436	-0.014202073828791
936	154969	981	154981	0.22726871220945
936	154969	999	89449	0.00058947452571953
936	154969	1003	146793	0.040611030587724
936	154969	1004	154473	0.33912444360992
936	154969	1029	56689	-0.00056712836336786
936	154969	1036	153457	0.19280419816356
936	154969	1062	139128	-0.0030329439499171
936	154969	1064	217465	0.014419853034515
936	154969	1141	155029	0.39577496394029
936	154969	1159	89497	0.0057742586738806
936	154969	1163	146841	0.16042278983156
936	154969	1164	154521	0.28060475132151
936	154969	1337	151497	-0.13882287165318
936	154969	1359	32209	-0.0025235619062387
936	154969	1391	182745	0.13014230558653
936	154969	1393	214489	-0.041293215507929
936	154969	1510	151032	-0.0094423040474593
937	158553	937	158553	9.2824886085537
937	158553	938	170841	0.22726871220945
937	158553	939	173913	0.39577496394029
937	158553	944	93018	4.2423609926785e-07
937	158553	948	154458	0.00058947452571953
937	158553	949	157530	0.0057742586738806
937	158553	953	60252	2.9413702882571e-06
937	158553	958	146268	-0.00056712836336786
937	158553	982	158565	0.22726871220945
937	158553	1000	93033	0.00058947452571953
937	158553	1004	154473	0.090800100798497
937	158553	1005	157545	0.26000877342167
937	158553	1030	60273	-0.00056712836336786
937	158553	1035	146289	0.031707971707412
937	158553	1058	31608	7.2063572062299e-05
937	158553	1063	188793	0.053890411680131
937	158553	1142	158613	0.39577496394029
937	158553	1160	93081	0.0057742586738806
937	158553	1164	154521	0.26000877342167
937	158553	1165	157593	0.35331739902544
937	158553	1337	151497	0.12230217658573
937	158553	1364	143313	0.042708696585493
937	158553	1387	28632	9.7065219512485e-05
937	158553	1391	182745	0.18047490611513
937	158553	1392	207321	-0.095924675786055
937	158553	1406	158172	-0.063814217092084
937	158553	1474	158193	0.24401682297474
938	170841	938	170841	9.4390813930895
938	170841	939	173913	0.16286263829709
938	170841	940	202585	0.31288758173058
938	170841	945	105306	4.2423609926785e-07
938	170841	948	154458	3.050785590519e-05
938	170841	950	169818	0.0057742586738806
938	170841	958	146268	0.00013659664574588
938	170841	960	167772	-0.0055992811383084
938	170841	983	170853	0.22726871220945
938	170841	1001	105321	0.00058947452571953
938	170841	1004	154473	0.014416221287061
938	170841	1006	169833	0.26000877342167
938	170841	1035	146289	-0.01164947174712
938	170841	1037	167793	0.12635238731669
938	170841	1062	139128	0.0011972147170725
938	170841	1065	231801	-0.034199684335468
938	170841	1143	170901	0.39577496394029
938	170841	1161	105369	0.0057742586738806
938	170841	1164	154521	0.077434232075274
938	170841	1166	169881	0.35331739902544
938	170841	1331	56265	0.0042059365103978
938	170841	1360	48081	-0.0025235619062387
938	170841	1388	40920	9.7065219512485e-05
938	170841	1390	176601	0.23979719374269
938	170841	1391	182745	-0.24401682297474
938	170841	1394	230361	-0.041293215507929
938	170841	1407	170460	-0.063814217092084
938	170841	1475	170481	0.24401682297474
938	170841	1512	166904	-0.0094423040474593
939	173913	939	173913	9.4400333788963
939	173913	940	202585	0.4312120628851
939	173913	946	108378	4.2423609926785e-07
939	173913	949	157530	3.050785590519e-05
939	173913	950	169818	0.00058947452571953
939	173913	960	167772	0.0019291893569003
939	173913	984	173925	0.22726871220945
939	173913	1002	108393	0.00058947452571953
939	173913	1005	157545	0.014416221287061
939	173913	1006	169833	0.090800100798497
939	173913	1037	167793	-0.069455548596108
939	173913	1059	46968	7.2063572062299e-05
939	173913	1063	188793	-0.050087663663237
939	173913	1144	173973	0.39577496394029
939	173913	1162	108441	0.0057742586738806
939	173913	1165	157593	0.077434232075274
939	173913	1166	169881	0.26000877342167
939	173913	1332	59337	0.0042059365103978
939	173913	1336	145353	0.042831368578837
939	173913	1364	143313	-0.023547251859148
939	173913	1390	176601	-0.14881314186945
939	173913	1394	230361	-0.09630761014612
939	173913	1408	173532	-0.063814217092084
939	173913	1476	173553	0.24401682297474
940	202585	940	202585	8.9202985377713
940	202585	950	169818	4.617573868857e-06
940	202585	951	200538	0.0019740128289364
940	202585	957	104284	-2.9413702882571e-06
940	202585	959	153436	2.5032086896566e-05
940	202585	985	202597	0.22726871220945
940	202585	1006	169833	0.0037496701120444
940	202585	1007	200553	0.167616832377
940	202585	1034	104305	0.00056712836336786
940	202585	1036	153457	-0.0032197569663696
940	202585	1062	139128	-0.00036017076177084
940	202585	1064	217465	-0.050087663663237
940	202585	1145	202645	0.39577496394029
940	202585	1166	169881	0.027207615802659
940	202585	1167	200601	0.33880641573206
940	202585	1334	88009	0.0042059365103978
940	202585	1336	145353	-0.016684978687231
940	202585	1362	79825	-0.0025235619062387
940	202585	1393	214489	-0.24401682297474
940	202585	1394	230361	0.13014230558653
940	202585	1410	202204	-0.063814217092084
940	202585	1478	202225	0.24401682297474
940	202585	1513	198648	-0.0094423040474593
941	60762	941	60762	9.669256232099
941	60762	942	62298	0.14871590640556
941	60762	943	89434	0.4312120628851
941	60762	944	93018	0.20464325582303
941	60762	946	108378	0.21902130721141
941	60762	947	146778	-0.19565928536191
941	60762	949	157530	-0.11312474391765
941	60762	952	56668	0.0037496701120444
941	60762	953	60252	0.060058346817629
941	60762	986	60774	0.22726871220945
941	60762	997	60777	0.38824935807618
941	60762	1008	56682	0.090800100798497
941	60762	1009	60266	0.33912444360992
941	60762	1038	48498	0.031707971707412
941	60762	1040	59250	0.19280419816356
941	60762	1060	53112	0.020052848728945
941	60762	1066	123258	-0.014419853034515
941	60762	1146	60822	0.39577496394029
941	60762	1157	60825	0.14532856426686
941	60762	1168	56730	0.26000877342167
941	60762	1169	60314	0.28060475132151
941	60762	1301	60867	0.080613783115958
941	60762	1338	32202	-0.042831368578837
941	60762	1367	53202	0.057524167302436
941	60762	1387	28632	-0.0030438928211664
941	60762	1396	117210	-0.09630761014612
941	60762	1398	174554	0.042542811394723
941	60762	1399	181722	0.031745552527978
941	60762	1503	58872	0.045881350564365
942	62298	942	62298	9.4126749019378
942	62298	944	93018	0.40971449758991
942	62298	945	105306	0.18939059350787
942	62298	946	108378	-0.24735935246268
942	62298	948	154458	-0.22185677604353
942	62298	949	157530	0.17439427712023
942	62298	950	169818	0.080613783115958
942	62298	953	60252	0.010852638197031
942	62298	987	62310	0.22726871220945
942	62298	998	62313	0.38824935807618
942	62298	1009	60266	0.167616832377
942	62298	1039	56178	0.069455548596108
942	62298	1040	59250	-0.12635238731669
942	62298	1058	31608	-0.0036752421751773
942	62298	1059	46968	0.0095660710677788
942	62298	1066	123258	-0.034199684335468
942	62298	1067	184698	0.01309411976986
942	62298	1147	62358	0.39577496394029
942	62298	1158	62361	0.14532856426686
942	62298	1169	60314	0.33880641573206
942	62298	1302	62403	0.080613783115958
942	62298	1339	48074	-0.082087684855329
942	62298	1340	55242	0.12230217658573
942	62298	1365	31698	-0.023547251859148
942	62298	1366	47058	0.042708696585493
942	62298	1395	111066	0.095924675786055
942	62298	1397	160218	-0.031907108546042
942	62298	1480	61938	0.24401682297474
943	89434	943	89434	9.8354931475971
943	89434	944	93018	0.30434244939352
943	89434	945	105306	0.33281423804227
943	89434	947	146778	0.49765318130779
943	89434	948	154458	0.075205776069872
943	89434	951	200538	-0.08943296262576
943	89434	952	56668	4.4120554323857e-05
943	89434	954	81244	0.0010914443350817
943	89434	955	88924	0.060058346817629
943	89434	988	89446	0.22726871220945
943	89434	999	89449	0.38824935807618
943	89434	1008	56682	0.0037496701120444
943	89434	1010	81258	0.040611030587724
943	89434	1011	88938	0.33912444360992
943	89434	1042	87922	0.19280419816356
943	89434	1069	215418	0.0094423040474593
943	89434	1148	89494	0.39577496394029
943	89434	1159	89497	0.14532856426686
943	89434	1168	56730	0.027207615802659
943	89434	1170	81306	0.16042278983156
943	89434	1171	88986	0.28060475132151
943	89434	1303	89539	0.080613783115958
943	89434	1338	32202	0.016684978687231
943	89434	1342	85962	-0.13882287165318
943	89434	1396	117210	0.13014230558653
943	89434	1400	203226	0.042542811394723
943	89434	1505	87544	0.045881350564365
944	93018	944	93018	9.9180122728675
944	93018	945	105306	0.22726871220945
944	93018	946	108378	0.39577496394029
944	93018	948	154458	0.38824935807618
944	93018	949	157530	0.14532856426686
944	93018	951	200538	0.080613783115958
944	93018	953	60252	4.4120554323857e-05
944	93018	955	88924	0.0037496701120444
944	93018	956	91996	0.027207615802659
944	93018	989	93030	0.22726871220945
944	93018	1000	93033	0.38824935807618
944	93018	1009	60266	0.0037496701120444
944	93018	1011	88938	0.090800100798497
944	93018	1012	92010	0.26000877342167
944	93018	1041	80754	0.031707971707412
944	93018	1058	31608	0.0010809535809345
944	93018	1061	77688	0.0095660710677788
944	93018	1066	123258	0.053890411680131
944	93018	1069	215418	0.01309411976986
944	93018	1149	93078	0.39577496394029
944	93018	1160	93081	0.14532856426686
944	93018	1169	60314	0.027207615802659
944	93018	1171	88986	0.26000877342167
944	93018	1172	92058	0.35331739902544
944	93018	1304	93123	0.080613783115958
944	93018	1342	85962	0.12230217658573
944	93018	1365	31698	0.0095660710677788
944	93018	1368	77778	0.042708696585493
944	93018	1387	28632	0.0014559782926873
944	93018	1396	117210	0.18047490611513
944	93018	1402	213978	0.031745552527978
944	93018	1481	92658	0.24401682297474
944	93018	1506	91128	0.045881350564365
945	105306	945	105306	9.6226175819843
945	105306	946	108378	0.16286263829709
945	105306	948	154458	0.44610698986901
945	105306	950	169818	0.14532856426686
945	105306	951	200538	0.17439427712023
945	105306	955	88924	0.00025543156541257
945	105306	957	104284	0.027207615802659
945	105306	990	105318	0.22726871220945
945	105306	1001	105321	0.38824935807618
945	105306	1011	88938	0.014416221287061
945	105306	1013	104298	0.26000877342167
945	105306	1039	56178	0.0032197569663696
945	105306	1041	80754	-0.01164947174712
945	105306	1043	102258	0.12635238731669
945	105306	1150	105366	0.39577496394029
945	105306	1161	105369	0.14532856426686
945	105306	1171	88986	0.077434232075274
945	105306	1173	104346	0.35331739902544
945	105306	1305	105411	0.080613783115958
945	105306	1339	48074	0.016684978687231
945	105306	1388	40920	0.0014559782926873
945	105306	1395	111066	0.23979719374269
945	105306	1396	117210	-0.24401682297474
945	105306	1400	203226	0.031907108546042
945	105306	1482	104946	0.24401682297474
945	105306	1508	103416	0.045881350564365
946	108378	946	108378	9.4739712486711
946	108378	949	157530	0.44610698986901
946	108378	950	169818	0.38824935807618
946	108378	951	200538	-0.22185677604353
946	108378	956	91996	0.00025543156541257
946	108378	957	104284	0.0037496701120444
946	108378	962	237918	-0.00047459085938049
946	108378	991	108390	0.22726871220945
946	108378	1002	108393	0.38824935807618
946	108378	1012	92010	0.014416221287061
946	108378	1013	104298	0.090800100798497
946	108378	1040	59250	0.0032197569663696
946	108378	1043	102258	-0.069455548596108
946	108378	1059	46968	0.0010809535809345
946	108378	1061	77688	-0.0036752421751773
946	108378	1066	123258	-0.050087663663237
946	108378	1070	230778	0.01309411976986
946	108378	1151	108438	0.39577496394029
946	108378	1162	108441	0.14532856426686
946	108378	1172	92058	0.077434232075274
946	108378	1173	104346	0.26000877342167
946	108378	1306	108483	0.080613783115958
946	108378	1341	79818	0.042831368578837
946	108378	1366	47058	0.0095660710677788
946	108378	1368	77778	-0.023547251859148
946	108378	1395	111066	-0.14881314186945
946	108378	1401	206298	0.031907108546042
946	108378	1483	108018	0.24401682297474
947	146778	947	146778	8.8712619355291
947	146778	948	154458	0.37833202341218
947	146778	949	157530	0.1622150705703
947	146778	950	169818	-0.24834681887385
947	146778	951	200538	0.096579318450943
947	146778	954	81244	4.617573868857e-06
947	146778	958	146268	0.060058346817629
947	146778	992	146790	0.22726871220945
947	146778	1003	146793	0.38824935807618
947	146778	1010	81258	0.00058947452571953
947	146778	1014	146282	0.33912444360992
947	146778	1038	48498	-0.00056712836336786
947	146778	1044	145266	0.19280419816356
947	146778	1062	139128	-0.020052848728945
947	146778	1068	209274	0.014419853034515
947	146778	1152	146838	0.39577496394029
947	146778	1163	146841	0.14532856426686
947	146778	1170	81306	0.0057742586738806
947	146778	1174	146330	0.28060475132151
947	146778	1307	146883	0.080613783115958
947	146778	1338	32202	-0.0042059365103978
947	146778	1343	143306	-0.13882287165318
947	146778	1369	139218	-0.057524167302436
947	146778	1397	160218	-0.10288652639977
947	146778	1398	174554	0.13014230558653
947	146778	1400	203226	-0.09630761014612
947	146778	1401	206298	-0.041293215507929
947	146778	1509	144888	0.045881350564365
948	154458	948	154458	9.5626624152553
948	154458	949	157530	0.16286263829709
948	154458	950	169818	0.39577496394029
948	154458	951	200538	-0.24735935246268
948	154458	955	88924	4.617573868857e-06
948	154458	958	146268	0.0010914443350817
948	154458	959	153436	0.027207615802659
948	154458	993	154470	0.22726871220945
948	154458	1004	154473	0.38824935807618
948	154458	1011	88938	0.00058947452571953
948	154458	1014	146282	0.040611030587724
948	154458	1015	153450	0.26000877342167
948	154458	1039	56178	-0.00056712836336786
948	154458	1045	151410	0.12635238731669
948	154458	1058	31608	-0.00021059376995403
948	154458	1062	139128	0.0095660710677788
948	154458	1067	184698	0.053890411680131
948	154458	1069	215418	-0.034199684335468
948	154458	1153	154518	0.39577496394029
948	154458	1164	154521	0.14532856426686
948	154458	1171	88986	0.0057742586738806
948	154458	1174	146330	0.16042278983156
948	154458	1175	153498	0.35331739902544
948	154458	1308	154563	0.080613783115958
948	154458	1365	31698	-0.0025235619062387
948	154458	1369	139218	0.042708696585493
948	154458	1397	160218	0.23979719374269
948	154458	1400	203226	-0.095924675786055
948	154458	1402	213978	-0.041293215507929
948	154458	1485	154098	0.24401682297474
948	154458	1511	152568	0.045881350564365
949	157530	949	157530	9.6190834407358
949	157530	950	169818	0.22726871220945
949	157530	951	200538	0.18939059350787
949	157530	956	91996	4.617573868857e-06
949	157530	959	153436	0.0037496701120444
949	157530	994	157542	0.22726871220945
949	157530	1005	157545	0.38824935807618
949	157530	1012	92010	0.00058947452571953
949	157530	1015	153450	0.090800100798497
949	157530	1040	59250	-0.00056712836336786
949	157530	1044	145266	0.031707971707412
949	157530	1045	151410	-0.069455548596108
949	157530	1154	157590	0.39577496394029
949	157530	1165	157593	0.14532856426686
949	157530	1172	92058	0.0057742586738806
949	157530	1175	153498	0.26000877342167
949	157530	1309	157635	0.080613783115958
949	157530	1343	143306	0.082087684855329
949	157530	1387	28632	-0.00042567634384801
949	157530	1397	160218	-0.14881314186945
949	157530	1399	181722	0.18047490611513
949	157530	1401	206298	-0.095924675786055
949	157530	1402	213978	-0.09630761014612
949	157530	1486	157170	0.24401682297474
950	169818	950	169818	9.6733848695347
950	169818	951	200538	0.40971449758991
950	169818	957	104284	4.617573868857e-06
950	169818	959	153436	0.00025543156541257
950	169818	960	167772	0.010852638197031
950	169818	995	169830	0.22726871220945
950	169818	1006	169833	0.38824935807618
950	169818	1013	104298	0.00058947452571953
950	169818	1015	153450	0.014416221287061
950	169818	1016	167786	0.167616832377
950	169818	1044	145266	-0.01164947174712
950	169818	1059	46968	-0.00021059376995403
950	169818	1062	139128	-0.0036752421751773
950	169818	1067	184698	-0.050087663663237
950	169818	1070	230778	-0.034199684335468
950	169818	1155	169878	0.39577496394029
950	169818	1166	169881	0.14532856426686
950	169818	1173	104346	0.0057742586738806
950	169818	1175	153498	0.077434232075274
950	169818	1176	167834	0.33880641573206
950	169818	1310	169923	0.080613783115958
950	169818	1340	55242	0.0042059365103978
950	169818	1366	47058	-0.0025235619062387
950	169818	1369	139218	-0.023547251859148
950	169818	1388	40920	-0.00042567634384801
950	169818	1399	181722	-0.24401682297474
950	169818	1487	169458	0.24401682297474
951	200538	951	200538	8.8285371179719
951	200538	960	167772	4.4120554323857e-05
951	200538	996	200550	0.22726871220945
951	200538	1007	200553	0.38824935807618
951	200538	1016	167786	0.0037496701120444
951	200538	1043	102258	0.00056712836336786
951	200538	1045	151410	-0.0032197569663696
951	200538	1061	77688	-0.00021059376995403
951	200538	1062	139128	0.0010809535809345
951	200538	1069	215418	-0.050087663663237
951	200538	1070	230778	0.053890411680131
951	200538	1156	200598	0.39577496394029
951	200538	1167	200601	0.14532856426686
951	200538	1176	167834	0.027207615802659
951	200538	1311	200643	0.080613783115958
951	200538	1342	85962	0.0042059365103978
951	200538	1343	143306	-0.016684978687231
951	200538	1368	77778	-0.0025235619062387
951	200538	1369	139218	0.0095660710677788
951	200538	1400	203226	0.14881314186945
951	200538	1401	206298	-0.23979719374269
951	200538	1402	213978	0.10288652639977
951	200538	1489	200178	0.24401682297474
951	200538	1513	198648	-0.045881350564365
952	56668	952	56668	9.5946662209359
952	56668	953	60252	0.30434244939352
952	56668	954	81244	0.30018535453681
952	56668	955	88924	0.20464325582303
952	56668	957	104284	0.21902130721141
952	56668	959	153436	-0.11312474391765
952	56668	960	167772	-0.08943296262576
952	56668	1008	56682	0.4312120628851
952	56668	1018	48492	0.040611030587724
952	56668	1019	56172	0.33912444360992
952	56668	1029	56689	-0.19565928536191
952	56668	1047	32116	0.01164947174712
952	56668	1049	55156	0.19280419816356
952	56668	1060	53112	0.076212551079911
952	56668	1071	119164	-0.014419853034515
952	56668	1073	182652	0.0094423040474593
952	56668	1168	56730	0.31288758173058
952	56668	1178	48540	0.16042278983156
952	56668	1179	56220	0.28060475132151
952	56668	1312	56773	0.080613783115958
952	56668	1348	53196	-0.13882287165318
952	56668	1388	40920	0.016501087317122
952	56668	1405	116188	0.041293215507929
952	56668	1407	170460	0.042542811394723
952	56668	1502	55800	-0.13014230558653
953	60252	953	60252	9.4667551340346
953	60252	955	88924	0.4312120628851
953	60252	956	91996	0.31288758173058
953	60252	958	146268	-0.19565928536191
953	60252	960	167772	0.080613783115958
953	60252	1009	60266	0.4312120628851
953	60252	1019	56172	0.090800100798497
953	60252	1020	59244	0.26000877342167
953	60252	1030	60273	-0.19565928536191
953	60252	1048	47988	0.031707971707412
953	60252	1058	31608	0.0074946114944791
953	60252	1060	53112	-0.042831368578837
953	60252	1073	182652	0.01309411976986
953	60252	1169	60314	0.31288758173058
953	60252	1179	56220	0.26000877342167
953	60252	1180	59292	0.35331739902544
953	60252	1313	60357	0.080613783115958
953	60252	1346	31692	-0.042831368578837
953	60252	1348	53196	0.12230217658573
953	60252	1374	45012	0.042708696585493
953	60252	1387	28632	0.010094782829298
953	60252	1404	109020	0.095924675786055
953	60252	1406	158172	-0.031907108546042
953	60252	1409	181212	0.031745552527978
953	60252	1491	59892	0.24401682297474
954	81244	954	81244	9.4097005543635
954	81244	955	88924	0.37833202341218
954	81244	956	91996	0.1622150705703
954	81244	957	104284	-0.24834681887385
954	81244	958	146268	0.075205776069872
954	81244	1010	81258	0.4312120628851
954	81244	1018	48492	0.0037496701120444
954	81244	1021	80748	0.33912444360992
954	81244	1031	81265	-0.19565928536191
954	81244	1047	32116	-0.0032197569663696
954	81244	1050	79732	0.19280419816356
954	81244	1061	77688	0.076212551079911
954	81244	1074	207228	0.0094423040474593
954	81244	1170	81306	0.31288758173058
954	81244	1178	48540	0.027207615802659
954	81244	1181	80796	0.28060475132151
954	81244	1314	81349	0.080613783115958
954	81244	1349	77772	-0.13882287165318
954	81244	1375	73684	-0.057524167302436
954	81244	1403	94684	-0.10288652639977
954	81244	1404	109020	0.13014230558653
954	81244	1410	202204	-0.031745552527978
954	81244	1504	80376	-0.13014230558653
955	88924	955	88924	9.7562735044475
955	88924	956	91996	0.16286263829709
955	88924	957	104284	0.39577496394029
955	88924	958	146268	0.49765318130779
955	88924	959	153436	0.14532856426686
955	88924	1011	88938	0.4312120628851
955	88924	1019	56172	0.0037496701120444
955	88924	1021	80748	0.040611030587724
955	88924	1022	87916	0.26000877342167
955	88924	1032	88945	-0.19565928536191
955	88924	1051	85876	0.12635238731669
955	88924	1058	31608	-0.0021489337484231
955	88924	1071	119164	0.053890411680131
955	88924	1171	88986	0.31288758173058
955	88924	1179	56220	0.027207615802659
955	88924	1181	80796	0.16042278983156
955	88924	1182	87964	0.35331739902544
955	88924	1315	89029	0.080613783115958
955	88924	1346	31692	0.016684978687231
955	88924	1375	73684	0.042708696585493
955	88924	1403	94684	0.23979719374269
955	88924	1492	88564	0.24401682297474
956	91996	956	91996	9.6728064660369
956	91996	957	104284	0.22726871220945
956	91996	959	153436	0.38824935807618
956	91996	1012	92010	0.4312120628851
956	91996	1020	59244	0.0037496701120444
956	91996	1022	87916	0.090800100798497
956	91996	1033	92017	-0.19565928536191
956	91996	1050	79732	0.031707971707412
956	91996	1051	85876	-0.069455548596108
956	91996	1061	77688	-0.01992366210218
956	91996	1075	214396	0.01309411976986
956	91996	1172	92058	0.31288758173058
956	91996	1180	59292	0.027207615802659
956	91996	1182	87964	0.26000877342167
956	91996	1316	92101	0.080613783115958
956	91996	1349	77772	0.082087684855329
956	91996	1373	30676	0.0095660710677788
956	91996	1387	28632	-0.0043436719965649
956	91996	1403	94684	-0.14881314186945
956	91996	1405	116188	0.18047490611513
956	91996	1411	205788	-0.042542811394723
956	91996	1493	91636	0.24401682297474
956	91996	1506	91128	0.13014230558653
957	104284	957	104284	9.2794227391115
957	104284	959	153436	0.44610698986901
957	104284	960	167772	0.25295564393656
957	104284	1013	104298	0.4312120628851
957	104284	1022	87916	0.014416221287061
957	104284	1023	102252	0.167616832377
957	104284	1034	104305	-0.19565928536191
957	104284	1049	55156	0.0032197569663696
957	104284	1050	79732	-0.01164947174712
957	104284	1059	46968	-0.0021489337484231
957	104284	1071	119164	-0.050087663663237
957	104284	1076	230268	-0.0094423040474593
957	104284	1173	104346	0.31288758173058
957	104284	1182	87964	0.077434232075274
957	104284	1183	102300	0.33880641573206
957	104284	1317	104389	0.080613783115958
957	104284	1347	47052	0.016684978687231
957	104284	1375	73684	-0.023547251859148
957	104284	1388	40920	-0.0043436719965649
957	104284	1405	116188	-0.24401682297474
957	104284	1410	202204	0.031907108546042
957	104284	1494	103924	0.24401682297474
957	104284	1508	103416	0.13014230558653
958	146268	958	146268	8.963984985436
958	146268	959	153436	0.33112909183181
958	146268	960	167772	-0.17452035495526
958	146268	1014	146282	0.4312120628851
958	146268	1021	80748	0.00058947452571953
958	146268	1024	145260	0.26000877342167
958	146268	1035	146289	-0.19565928536191
958	146268	1048	47988	-0.00056712836336786
958	146268	1052	143220	0.12635238731669
958	146268	1058	31608	0.00040295962660348
958	146268	1062	139128	0.042831368578837
958	146268	1072	176508	0.053890411680131
958	146268	1074	207228	-0.034199684335468
958	146268	1174	146330	0.31288758173058
958	146268	1181	80796	0.0057742586738806
958	146268	1184	145308	0.35331739902544
958	146268	1318	146373	0.080613783115958
958	146268	1346	31692	-0.0042059365103978
958	146268	1350	139212	-0.12230217658573
958	146268	1406	158172	0.24401682297474
958	146268	1407	170460	-0.18047490611513
958	146268	1411	205788	-0.041293215507929
958	146268	1496	145908	0.24401682297474
959	153436	959	153436	9.4064697984907
959	153436	960	167772	0.37207864695097
959	153436	1015	153450	0.4312120628851
959	153436	1022	87916	0.00058947452571953
959	153436	1024	145260	0.040611030587724
959	153436	1025	151404	0.167616832377
959	153436	1036	153457	-0.19565928536191
959	153436	1049	55156	-0.00056712836336786
959	153436	1062	139128	-0.01992366210218
959	153436	1075	214396	-0.034199684335468
959	153436	1175	153498	0.31288758173058
959	153436	1182	87964	0.0057742586738806
959	153436	1184	145308	0.16042278983156
959	153436	1185	151452	0.33880641573206
959	153436	1319	153541	0.080613783115958
959	153436	1350	139212	0.082087684855329
959	153436	1373	30676	-0.0025235619062387
959	153436	1409	181212	-0.13014230558653
959	153436	1410	202204	-0.095924675786055
959	153436	1497	153076	0.24401682297474
959	153436	1511	152568	0.13014230558653
960	167772	960	167772	9.2013544727353
960	167772	1016	167786	0.4312120628851
960	167772	1023	102252	0.00058947452571953
960	167772	1025	151404	0.014416221287061
960	167772	1037	167793	-0.19565928536191
960	167772	1052	143220	-0.01164947174712
960	167772	1060	53112	-0.00040295962660348
960	167772	1062	139128	0.0074946114944791
960	167772	1073	182652	-0.050087663663237
960	167772	1076	230268	0.014419853034515
960	167772	1176	167834	0.31288758173058
960	167772	1183	102300	0.0057742586738806
960	167772	1185	151452	0.077434232075274
960	167772	1320	167877	0.080613783115958
960	167772	1348	53196	0.0042059365103978
960	167772	1350	139212	-0.042831368578837
960	167772	1374	45012	-0.0025235619062387
960	167772	1388	40920	0.0011972147170725
960	167772	1407	170460	0.14881314186945
960	167772	1408	173532	-0.23979719374269
960	167772	1409	181212	0.10288652639977
960	167772	1499	167412	0.24401682297474
960	167772	1512	166904	0.13014230558653
961	246109	961	246109	9.7174406005826
961	246109	962	237918	0.00014922134372048
961	246109	1017	246123	0.4312120628851
961	246109	1026	237933	0.040611030587724
961	246109	1053	221557	0.01164947174712
961	246109	1054	233845	-0.031707971707412
961	246109	1063	188793	0.0021489337484231
961	246109	1064	217465	-0.0074946114944791
961	246109	1065	231801	0.01992366210218
961	246109	1071	119164	7.2063572062299e-05
961	246109	1073	182652	-0.00036017076177084
961	246109	1075	214396	0.0011972147170725
961	246109	1076	230268	-0.0030329439499171
961	246109	1177	246171	0.31288758173058
961	246109	1186	237981	0.16042278983156
961	246109	1351	188877	-0.016684978687231
961	246109	1352	217549	0.042831368578837
961	246109	1353	231885	-0.082087684855329
961	246109	1376	123349	-0.0025235619062387
961	246109	1377	184789	0.0095660710677788
961	246109	1379	215509	-0.023547251859148
961	246109	1380	230869	0.042708696585493
961	246109	1389	119257	0.0011972147170725
961	246109	1391	182745	-0.0043436719965649
961	246109	1393	214489	0.010094782829298
961	246109	1394	230361	-0.016501087317122
961	246109	1405	116188	-9.7065219512485e-05
961	246109	1409	181212	0.00029829903551742
962	237918	962	237918	9.4939405792293
962	237918	1026	237933	0.38824935807618
962	237918	1027	221550	0.014416221287061
962	237918	1028	233838	0.090800100798497
962	237918	1046	237939	0.19565928536191
962	237918	1055	188790	0.0032197569663696
962	237918	1057	231798	-0.069455548596108
962	237918	1066	123258	0.00040295962660348
962	237918	1068	209274	-0.0074946114944791
962	237918	1070	230778	0.042831368578837
962	237918	1072	176508	-0.0010809535809345
962	237918	1074	207228	0.0036752421751773
962	237918	1076	230268	-0.020052848728945
962	237918	1186	237981	0.14532856426686
962	237918	1187	221598	0.077434232075274
962	237918	1188	233886	0.26000877342167
962	237918	1329	238023	-0.080613783115958
962	237918	1354	123342	-0.0042059365103978
962	237918	1356	209358	0.042831368578837
962	237918	1358	230862	-0.12230217658573
962	237918	1382	176598	0.0095660710677788
962	237918	1384	207318	-0.023547251859148
962	237918	1386	230358	0.057524167302436
962	237918	1395	111066	0.0011972147170725
962	237918	1398	174554	-0.0043436719965649
962	237918	1401	206298	0.010094782829298
962	237918	1404	109020	-0.00042567634384801
962	237918	1408	173532	0.0014559782926873
962	237918	1411	205788	-0.0030438928211664
963	63843	963	63843	8.8475796057828
963	63843	964	95587	0.31288758173058
963	63843	965	109923	0.24735935246268
963	63843	966	111459	-0.21902130721141
963	63843	967	117603	-0.096579318450943
963	63843	968	159075	-0.17439427712023
963	63843	969	160611	0.11312474391765
963	63843	970	171363	-0.080613783115958
963	63843	971	174947	0.08943296262576
963	63843	975	62821	0.027207615802659
963	63843	986	60774	0.0055992811383084
963	63843	987	62310	-0.014202073828791
963	63843	997	60777	-0.023660459800778
963	63843	998	62313	0.051014279629986
963	63843	1008	56682	-0.0042059365103978
963	63843	1009	60266	0.010498652134328
963	63843	1029	56689	0.016684978687231
963	63843	1030	60273	-0.035349573079871
963	63843	1038	48498	0.0025235619062387
963	63843	1039	56178	-0.0062838195578394
963	63843	1123	63891	0.16286263829709
963	63843	1189	62883	0.35331739902544
963	63843	1301	60867	0.24732217931781
963	63843	1302	62403	-0.23742364005098
963	63843	1412	31713	0.0030438928211664
963	63843	1420	123363	0.041293215507929
963	63843	1421	184803	-0.031745552527978
963	63843	1480	61938	0.022773983335288
964	95587	964	95587	9.3636645740514
964	95587	965	109923	0.37207864695097
964	95587	966	111459	0.33281423804227
964	95587	968	159075	0.25295564393656
964	95587	969	160611	0.075205776069872
964	95587	974	206691	0.08943296262576
964	95587	975	62821	4.4120554323857e-05
964	95587	976	93541	0.010852638197031
964	95587	977	95077	0.060058346817629
964	95587	988	89446	0.0019291893569003
964	95587	999	89449	-0.0094859984226552
964	95587	1010	81258	-0.0014347338831408
964	95587	1012	92010	0.010498652134328
964	95587	1031	81265	0.0066256370561747
964	95587	1033	92017	-0.035349573079871
964	95587	1042	87922	-0.0062838195578394
964	95587	1124	95635	0.16286263829709
964	95587	1189	62883	0.027207615802659
964	95587	1190	93603	0.33880641573206
964	95587	1191	95139	0.28060475132151
964	95587	1303	89539	0.19810192260698
964	95587	1417	30690	-0.00029829903551742
964	95587	1420	123363	-0.13014230558653
964	95587	1422	209379	0.042542811394723
964	95587	1450	94698	0.042542811394723
964	95587	1471	94705	-0.09630761014612
965	109923	965	109923	9.2437355176402
965	109923	966	111459	0.14871590640556
965	109923	967	117603	0.37833202341218
965	109923	968	159075	0.44610698986901
965	109923	970	171363	0.38824935807618
965	109923	971	174947	0.075205776069872
965	109923	974	206691	0.11312474391765
965	109923	976	93541	0.00025543156541257
965	109923	978	105829	0.0037496701120444
965	109923	979	109413	0.060058346817629
965	109923	986	60774	2.5032086896566e-05
965	109923	991	108390	0.014202073828791
965	109923	997	60777	-0.00018666388367786
965	109923	1002	108393	-0.051014279629986
965	109923	1010	81258	0.00040295962660348
965	109923	1031	81265	-0.0021489337484231
965	109923	1038	48498	-0.00021059376995403
965	109923	1043	102258	-0.0062838195578394
965	109923	1046	237939	0.0025633054836255
965	109923	1125	109971	0.16286263829709
965	109923	1190	93603	0.077434232075274
965	109923	1192	105891	0.26000877342167
965	109923	1193	109475	0.28060475132151
965	109923	1301	60867	0.023660459800778
965	109923	1306	108483	0.23742364005098
965	109923	1415	77793	-0.0030438928211664
965	109923	1418	45026	-0.00029829903551742
965	109923	1420	123363	0.10288652639977
965	109923	1424	230883	0.031745552527978
965	109923	1451	109034	0.042542811394723
965	109923	1472	109041	-0.09630761014612
965	109923	1483	108018	-0.022773983335288
966	111459	966	111459	9.1076785885495
966	111459	967	117603	0.18678199837846
966	111459	969	160611	0.44610698986901
966	111459	971	174947	0.25295564393656
966	111459	973	203619	0.22185677604353
966	111459	974	206691	-0.17439427712023
966	111459	977	95077	0.00025543156541257
966	111459	979	109413	0.010852638197031
966	111459	987	62310	2.5032086896566e-05
966	111459	990	105318	0.0019291893569003
966	111459	991	108390	-0.0055992811383084
966	111459	998	62313	-0.00018666388367786
966	111459	1001	105321	-0.0094859984226552
966	111459	1002	108393	0.023660459800778
966	111459	1013	104298	0.0042059365103978
966	111459	1034	104305	-0.016684978687231
966	111459	1041	80754	-0.00082921296919398
966	111459	1046	237939	0.0060794127502921
966	111459	1126	111507	0.16286263829709
966	111459	1191	95139	0.077434232075274
966	111459	1193	109475	0.33880641573206
966	111459	1302	62403	0.023660459800778
966	111459	1305	105411	0.19810192260698
966	111459	1306	108483	-0.24732217931781
966	111459	1413	47073	-0.0014559782926873
966	111459	1420	123363	0.24401682297474
966	111459	1422	209379	0.031907108546042
966	111459	1433	111078	0.063814217092084
966	111459	1442	111081	-0.15689013639675
967	117603	967	117603	8.6872566546382
967	117603	971	174947	0.49765318130779
967	117603	972	182115	0.14532856426686
967	117603	973	203619	-0.19565928536191
967	117603	979	109413	0.0010914443350817
967	117603	980	116581	0.027207615802659
967	117603	989	93030	0.00013659664574588
967	117603	990	105318	-0.00056712836336786
967	117603	1000	93033	-0.00089045575123215
967	117603	1001	105321	0.0032197569663696
967	117603	1009	60266	-8.7263943696185e-05
967	117603	1011	88938	0.00040295962660348
967	117603	1017	246123	0.0021446152339451
967	117603	1030	60273	0.0005345374850775
967	117603	1032	88945	-0.0021489337484231
967	117603	1039	56178	-0.00021059376995403
967	117603	1043	102258	0.0025235619062387
967	117603	1127	117651	0.16286263829709
967	117603	1193	109475	0.16042278983156
967	117603	1194	116643	0.35331739902544
967	117603	1304	93123	0.063412675558278
967	117603	1305	105411	-0.12635238731669
967	117603	1414	53217	-0.0014559782926873
967	117603	1420	123363	-0.23979719374269
967	117603	1423	215523	0.031907108546042
967	117603	1434	117222	0.063814217092084
967	117603	1443	117225	-0.15689013639675
967	117603	1484	115698	-0.022773983335288
968	159075	968	159075	9.0997969040381
968	159075	969	160611	0.14871590640556
968	159075	970	171363	0.22726871220945
968	159075	971	174947	0.33281423804227
968	159075	972	182115	0.24834681887385
968	159075	974	206691	-0.21902130721141
968	159075	976	93541	4.617573868857e-06
968	159075	981	154981	0.0037496701120444
968	159075	982	158565	0.060058346817629
968	159075	986	60774	-2.9413702882571e-06
968	159075	992	146790	0.00056712836336786
968	159075	994	157542	0.014202073828791
968	159075	997	60777	2.5032086896566e-05
968	159075	1003	146793	-0.0032197569663696
968	159075	1005	157545	-0.051014279629986
968	159075	1045	151410	-0.0062838195578394
968	159075	1128	159123	0.16286263829709
968	159075	1190	93603	0.0057742586738806
968	159075	1195	155043	0.26000877342167
968	159075	1196	158627	0.28060475132151
968	159075	1301	60867	-0.0055992811383084
968	159075	1307	146883	0.12635238731669
968	159075	1309	157635	0.23742364005098
968	159075	1423	215523	0.09630761014612
968	159075	1453	158186	0.042542811394723
968	159075	1474	158193	-0.09630761014612
968	159075	1486	157170	-0.022773983335288
969	160611	969	160611	8.8993366927176
969	160611	971	174947	0.37207864695097
969	160611	972	182115	-0.17452035495526
969	160611	973	203619	-0.18939059350787
969	160611	974	206691	0.24735935246268
969	160611	977	95077	4.617573868857e-06
969	160611	982	158565	0.010852638197031
969	160611	987	62310	-2.9413702882571e-06
969	160611	993	154470	0.0019291893569003
969	160611	994	157542	-0.0055992811383084
969	160611	998	62313	2.5032086896566e-05
969	160611	1004	154473	-0.0094859984226552
969	160611	1005	157545	0.023660459800778
969	160611	1014	146282	-0.0014347338831408
969	160611	1015	153450	0.0042059365103978
969	160611	1035	146289	0.0066256370561747
969	160611	1036	153457	-0.016684978687231
969	160611	1044	145266	-0.0025235619062387
969	160611	1129	160659	0.16286263829709
969	160611	1191	95139	0.0057742586738806
969	160611	1196	158627	0.33880641573206
969	160611	1302	62403	-0.0055992811383084
969	160611	1308	154563	0.19810192260698
969	160611	1309	157635	-0.24732217931781
969	160611	1412	31713	-0.00042567634384801
969	160611	1417	30690	9.7065219512485e-05
969	160611	1421	184803	0.18047490611513
969	160611	1422	209379	-0.095924675786055
969	160611	1435	160230	0.063814217092084
969	160611	1444	160233	-0.15689013639675
970	171363	970	171363	9.2153007819803
970	171363	971	174947	0.30434244939352
970	171363	972	182115	-0.1622150705703
970	171363	973	203619	0.20464325582303
970	171363	978	105829	4.617573868857e-06
970	171363	981	154981	0.00025543156541257
970	171363	983	170853	0.060058346817629
970	171363	992	146790	-0.00013659664574588
970	171363	995	169830	0.014202073828791
970	171363	1003	146793	0.00089045575123215
970	171363	1006	169833	-0.051014279629986
970	171363	1008	56682	1.2444258911857e-05
970	171363	1016	167786	-0.010498652134328
970	171363	1029	56689	-8.7263943696185e-05
970	171363	1037	167793	0.035349573079871
970	171363	1038	48498	3.56358323385e-05
970	171363	1130	171411	0.16286263829709
970	171363	1192	105891	0.0057742586738806
970	171363	1195	155043	0.077434232075274
970	171363	1197	170915	0.28060475132151
970	171363	1307	146883	-0.063412675558278
970	171363	1310	169923	0.23742364005098
970	171363	1416	139233	-0.0030438928211664
970	171363	1421	184803	0.10288652639977
970	171363	1424	230883	-0.041293215507929
970	171363	1454	170474	0.042542811394723
970	171363	1475	170481	-0.09630761014612
970	171363	1487	169458	-0.022773983335288
971	174947	971	174947	9.3096887323175
971	174947	972	182115	0.33112909183181
971	174947	973	203619	0.4312120628851
971	174947	974	206691	0.31288758173058
971	174947	979	109413	4.617573868857e-06
971	174947	982	158565	0.00025543156541257
971	174947	983	170853	0.0037496701120444
971	174947	984	173925	0.027207615802659
971	174947	1009	60266	1.2444258911857e-05
971	174947	1014	146282	0.00040295962660348
971	174947	1016	167786	0.0042059365103978
971	174947	1030	60273	-8.7263943696185e-05
971	174947	1035	146289	-0.0021489337484231
971	174947	1037	167793	-0.016684978687231
971	174947	1046	237939	-0.014179505318345
971	174947	1131	174995	0.16286263829709
971	174947	1193	109475	0.0057742586738806
971	174947	1196	158627	0.077434232075274
971	174947	1197	170915	0.26000877342167
971	174947	1198	173987	0.35331739902544
971	174947	1418	45026	9.7065219512485e-05
971	174947	1436	174566	0.063814217092084
971	174947	1445	174569	-0.15689013639675
971	174947	1488	173042	-0.022773983335288
972	182115	972	182115	8.9345196671613
972	182115	974	206691	0.30018535453681
972	182115	980	116581	4.617573868857e-06
972	182115	984	173925	0.0010914443350817
972	182115	994	157542	0.00013659664574588
972	182115	995	169830	-0.00056712836336786
972	182115	1005	157545	-0.00089045575123215
972	182115	1006	169833	0.0032197569663696
972	182115	1015	153450	0.00040295962660348
972	182115	1016	167786	-0.0014347338831408
972	182115	1017	246123	-0.0037921099901388
972	182115	1036	153457	-0.0021489337484231
972	182115	1037	167793	0.0066256370561747
972	182115	1040	59250	-3.56358323385e-05
972	182115	1045	151410	0.00082921296919398
972	182115	1132	182163	0.16286263829709
972	182115	1194	116643	0.0057742586738806
972	182115	1198	173987	0.16042278983156
972	182115	1309	157635	0.063412675558278
972	182115	1310	169923	-0.12635238731669
972	182115	1414	53217	0.00042567634384801
972	182115	1421	184803	-0.14881314186945
972	182115	1424	230883	0.095924675786055
972	182115	1437	181734	0.063814217092084
972	182115	1446	181737	-0.15689013639675
972	182115	1456	181226	-0.042542811394723
972	182115	1477	181233	0.09630761014612
973	203619	973	203619	8.8088405712254
973	203619	974	206691	0.16286263829709
973	203619	983	170853	4.4120554323857e-05
973	203619	985	202597	0.027207615802659
973	203619	990	105318	2.9413702882571e-06
973	203619	993	154470	-2.5032086896566e-05
973	203619	996	200550	0.0055992811383084
973	203619	1001	105321	-2.5032086896566e-05
973	203619	1004	154473	0.00018666388367786
973	203619	1007	200553	-0.023660459800778
973	203619	1011	88938	1.2444258911857e-05
973	203619	1014	146282	-8.7263943696185e-05
973	203619	1032	88945	-8.7263943696185e-05
973	203619	1035	146289	0.0005345374850775
973	203619	1041	80754	3.56358323385e-05
973	203619	1133	203667	0.16286263829709
973	203619	1197	170915	0.027207615802659
973	203619	1199	202659	0.35331739902544
973	203619	1305	105411	0.0055992811383084
973	203619	1308	154563	-0.023660459800778
973	203619	1311	200643	0.24732217931781
973	203619	1416	139233	0.0014559782926873
973	203619	1419	73698	9.7065219512485e-05
973	203619	1422	209379	0.23979719374269
973	203619	1423	215523	-0.24401682297474
973	203619	1438	203238	0.063814217092084
973	203619	1447	203241	-0.15689013639675
973	203619	1490	201714	-0.022773983335288
974	206691	974	206691	8.9094162030473
974	206691	984	173925	4.4120554323857e-05
974	206691	985	202597	0.0037496701120444
974	206691	991	108390	2.9413702882571e-06
974	206691	994	157542	-2.5032086896566e-05
974	206691	996	200550	-0.0019291893569003
974	206691	1002	108393	-2.5032086896566e-05
974	206691	1005	157545	0.00018666388367786
974	206691	1007	200553	0.0094859984226552
974	206691	1012	92010	1.2444258911857e-05
974	206691	1033	92017	-8.7263943696185e-05
974	206691	1044	145266	0.00021059376995403
974	206691	1046	237939	0.016978889193726
974	206691	1134	206739	0.16286263829709
974	206691	1198	173987	0.027207615802659
974	206691	1199	202659	0.26000877342167
974	206691	1306	108483	0.0055992811383084
974	206691	1309	157635	-0.023660459800778
974	206691	1311	200643	-0.19810192260698
974	206691	1415	77793	0.00042567634384801
974	206691	1422	209379	-0.14881314186945
974	206691	1424	230883	-0.18047490611513
974	206691	1439	206310	0.063814217092084
974	206691	1448	206313	-0.15689013639675
974	206691	1458	205802	-0.042542811394723
974	206691	1479	205809	0.09630761014612
975	62821	975	62821	9.3745994292045
975	62821	976	93541	0.40971449758991
975	62821	977	95077	0.20464325582303
975	62821	978	105829	0.18939059350787
975	62821	980	116581	-0.096579318450943
975	62821	981	154981	-0.22185677604353
975	62821	984	173925	0.08943296262576
975	62821	986	60774	0.0019740128289364
975	62821	987	62310	0.015041155213974
975	62821	997	60777	0.036052340946802
975	62821	998	62313	0.14470184262707
975	62821	1018	48492	-0.0014347338831408
975	62821	1020	59244	0.010498652134328
975	62821	1029	56689	-0.029665794955098
975	62821	1047	32116	0.00082921296919398
975	62821	1049	55156	-0.0062838195578394
975	62821	1135	62869	0.16286263829709
975	62821	1189	62883	0.31288758173058
975	62821	1200	60837	0.33880641573206
975	62821	1201	62373	0.28060475132151
975	62821	1312	56773	0.19810192260698
975	62821	1413	47073	-0.016501087317122
975	62821	1427	119269	-0.09630761014612
975	62821	1428	176613	0.042542811394723
975	62821	1459	61932	0.042542811394723
976	93541	976	93541	9.8288028028996
976	93541	977	95077	0.14871590640556
976	93541	978	105829	0.22726871220945
976	93541	979	109413	0.33281423804227
976	93541	980	116581	0.24834681887385
976	93541	981	154981	0.38824935807618
976	93541	982	158565	0.075205776069872
976	93541	986	60774	4.617573868857e-06
976	93541	988	89446	0.00058947452571953
976	93541	989	93030	0.015041155213974
976	93541	997	60777	0.00025543156541257
976	93541	999	89449	0.014416221287061
976	93541	1000	93033	0.14470184262707
976	93541	1031	81265	-0.01164947174712
976	93541	1033	92017	-0.11568951189776
976	93541	1047	32116	-0.00021059376995403
976	93541	1051	85876	-0.0062838195578394
976	93541	1053	221557	0.0025633054836255
976	93541	1136	93589	0.16286263829709
976	93541	1190	93603	0.31288758173058
976	93541	1200	60837	0.027207615802659
976	93541	1202	89509	0.26000877342167
976	93541	1203	93093	0.28060475132151
976	93541	1314	81349	0.12635238731669
976	93541	1316	92101	0.23742364005098
976	93541	1415	77793	-0.016501087317122
976	93541	1425	28644	-0.00029829903551742
976	93541	1430	207333	0.042542811394723
976	93541	1431	214501	0.031745552527978
976	93541	1460	92652	0.042542811394723
976	93541	1493	91636	-0.022773983335288
977	95077	977	95077	9.6200660846713
977	95077	979	109413	0.37207864695097
977	95077	980	116581	-0.17452035495526
977	95077	982	158565	0.25295564393656
977	95077	985	202597	0.080613783115958
977	95077	987	62310	4.617573868857e-06
977	95077	989	93030	0.0019740128289364
977	95077	998	62313	0.00025543156541257
977	95077	1000	93033	0.036052340946802
977	95077	1021	80748	-0.0014347338831408
977	95077	1022	87916	0.0042059365103978
977	95077	1032	88945	-0.029665794955098
977	95077	1033	92017	0.063412675558278
977	95077	1050	79732	-0.0025235619062387
977	95077	1053	221557	0.0060794127502921
977	95077	1137	95125	0.16286263829709
977	95077	1191	95139	0.31288758173058
977	95077	1201	62373	0.027207615802659
977	95077	1203	93093	0.33880641573206
977	95077	1315	89029	0.19810192260698
977	95077	1316	92101	-0.24732217931781
977	95077	1412	31713	-0.0043436719965649
977	95077	1427	119269	0.18047490611513
977	95077	1471	94705	-0.23687331427611
978	105829	978	105829	9.4966215251175
978	105829	979	109413	0.30434244939352
978	105829	980	116581	-0.1622150705703
978	105829	981	154981	0.44610698986901
978	105829	983	170853	0.075205776069872
978	105829	985	202597	0.11312474391765
978	105829	988	89446	3.050785590519e-05
978	105829	990	105318	0.015041155213974
978	105829	999	89449	0.0012942029268331
978	105829	1001	105321	0.14470184262707
978	105829	1018	48492	8.7263943696185e-05
978	105829	1023	102252	-0.010498652134328
978	105829	1029	56689	-0.00089045575123215
978	105829	1031	81265	0.003706126563204
978	105829	1034	104305	-0.11568951189776
978	105829	1054	233845	0.0025633054836255
978	105829	1138	105877	0.16286263829709
978	105829	1192	105891	0.31288758173058
978	105829	1202	89509	0.077434232075274
978	105829	1204	105381	0.28060475132151
978	105829	1312	56773	0.023660459800778
978	105829	1314	81349	-0.063412675558278
978	105829	1317	104389	0.23742364005098
978	105829	1426	40932	-0.00029829903551742
978	105829	1427	119269	0.10288652639977
978	105829	1461	104940	0.042542811394723
978	105829	1494	103924	-0.022773983335288
979	109413	979	109413	9.4688254627638
979	109413	980	116581	0.33112909183181
979	109413	982	158565	0.44610698986901
979	109413	983	170853	0.38824935807618
979	109413	984	173925	0.14532856426686
979	109413	989	93030	3.050785590519e-05
979	109413	990	105318	0.00058947452571953
979	109413	991	108390	0.0057742586738806
979	109413	1000	93033	0.0012942029268331
979	109413	1001	105321	0.014416221287061
979	109413	1002	108393	0.077434232075274
979	109413	1021	80748	0.00040295962660348
979	109413	1023	102252	0.0042059365103978
979	109413	1026	237933	0.0021446152339451
979	109413	1030	60273	-0.00089045575123215
979	109413	1048	47988	-0.00021059376995403
979	109413	1139	109461	0.16286263829709
979	109413	1193	109475	0.31288758173058
979	109413	1203	93093	0.077434232075274
979	109413	1204	105381	0.26000877342167
979	109413	1205	108453	0.35331739902544
979	109413	1313	60357	0.023660459800778
979	109413	1415	77793	0.010094782829298
979	109413	1430	207333	0.031907108546042
979	109413	1432	230373	0.031745552527978
979	109413	1472	109041	-0.23687331427611
979	109413	1495	107508	-0.022773983335288
980	116581	980	116581	8.7311248167654
980	116581	984	173925	0.49765318130779
980	116581	985	202597	-0.19565928536191
980	116581	991	108390	0.00014922134372048
980	116581	1002	108393	0.0048272028505541
980	116581	1020	59244	-8.7263943696185e-05
980	116581	1022	87916	0.00040295962660348
980	116581	1023	102252	-0.0014347338831408
980	116581	1033	92017	-0.003706126563204
980	116581	1034	104305	0.01164947174712
980	116581	1049	55156	-0.00021059376995403
980	116581	1051	85876	0.00082921296919398
980	116581	1140	116629	0.16286263829709
980	116581	1194	116643	0.31288758173058
980	116581	1205	108453	0.16042278983156
980	116581	1316	92101	0.063412675558278
980	116581	1317	104389	-0.12635238731669
980	116581	1414	53217	0.0043436719965649
980	116581	1427	119269	-0.14881314186945
980	116581	1431	214501	0.031907108546042
980	116581	1432	230373	0.042542811394723
980	116581	1463	115692	-0.042542811394723
980	116581	1473	116209	-0.23687331427611
981	154981	981	154981	9.3346177788299
981	154981	982	158565	0.30434244939352
981	154981	983	170853	0.33281423804227
981	154981	985	202597	-0.21902130721141
981	154981	988	89446	4.2423609926785e-07
981	154981	992	146790	0.00014922134372048
981	154981	993	154470	0.015041155213974
981	154981	999	89449	3.050785590519e-05
981	154981	1003	146793	0.0048272028505541
981	154981	1004	154473	0.14470184262707
981	154981	1025	151404	-0.010498652134328
981	154981	1029	56689	0.00013659664574588
981	154981	1036	153457	-0.11568951189776
981	154981	1047	32116	3.56358323385e-05
981	154981	1141	155029	0.16286263829709
981	154981	1195	155043	0.31288758173058
981	154981	1202	89509	0.0057742586738806
981	154981	1206	146853	0.16042278983156
981	154981	1207	154533	0.28060475132151
981	154981	1312	56773	-0.0055992811383084
981	154981	1319	153541	0.23742364005098
981	154981	1416	139233	-0.016501087317122
981	154981	1429	182757	0.13014230558653
981	154981	1431	214501	-0.041293215507929
981	154981	1464	154092	0.042542811394723
981	154981	1497	153076	-0.022773983335288
982	158565	982	158565	9.4390813930895
982	158565	983	170853	0.22726871220945
982	158565	984	173925	0.39577496394029
982	158565	989	93030	4.2423609926785e-07
982	158565	993	154470	0.00058947452571953
982	158565	994	157542	0.0057742586738806
982	158565	1000	93033	3.050785590519e-05
982	158565	1004	154473	0.014416221287061
982	158565	1005	157545	0.077434232075274
982	158565	1025	151404	0.0042059365103978
982	158565	1030	60273	0.00013659664574588
982	158565	1035	146289	-0.01164947174712
982	158565	1052	143220	-0.0025235619062387
982	158565	1053	221557	-0.014179505318345
982	158565	1142	158613	0.16286263829709
982	158565	1196	158627	0.31288758173058
982	158565	1203	93093	0.0057742586738806
982	158565	1207	154533	0.26000877342167
982	158565	1208	157605	0.35331739902544
982	158565	1313	60357	-0.0055992811383084
982	158565	1318	146373	0.12635238731669
982	158565	1412	31713	0.0011972147170725
982	158565	1425	28644	9.7065219512485e-05
982	158565	1429	182757	0.18047490611513
982	158565	1430	207333	-0.095924675786055
982	158565	1474	158193	-0.23687331427611
982	158565	1498	156660	-0.022773983335288
983	170853	983	170853	9.5985209715459
983	170853	984	173925	0.16286263829709
983	170853	985	202597	0.31288758173058
983	170853	990	105318	4.2423609926785e-07
983	170853	993	154470	3.050785590519e-05
983	170853	995	169830	0.0057742586738806
983	170853	1001	105321	3.050785590519e-05
983	170853	1004	154473	0.0012942029268331
983	170853	1006	169833	0.077434232075274
983	170853	1019	56172	1.2444258911857e-05
983	170853	1035	146289	0.003706126563204
983	170853	1037	167793	-0.063412675558278
983	170853	1048	47988	3.56358323385e-05
983	170853	1054	233845	-0.014179505318345
983	170853	1143	170901	0.16286263829709
983	170853	1197	170915	0.31288758173058
983	170853	1204	105381	0.0057742586738806
983	170853	1207	154533	0.077434232075274
983	170853	1209	169893	0.35331739902544
983	170853	1318	146373	-0.063412675558278
983	170853	1320	167877	0.24732217931781
983	170853	1416	139233	0.010094782829298
983	170853	1426	40932	9.7065219512485e-05
983	170853	1428	176613	0.23979719374269
983	170853	1429	182757	-0.24401682297474
983	170853	1432	230373	-0.041293215507929
983	170853	1475	170481	-0.23687331427611
983	170853	1500	168948	-0.022773983335288
984	173925	984	173925	9.533995339625
984	173925	985	202597	0.4312120628851
984	173925	991	108390	4.2423609926785e-07
984	173925	994	157542	3.050785590519e-05
984	173925	995	169830	0.00058947452571953
984	173925	1002	108393	3.050785590519e-05
984	173925	1005	157545	0.0012942029268331
984	173925	1006	169833	0.014416221287061
984	173925	1020	59244	1.2444258911857e-05
984	173925	1024	145260	0.00040295962660348
984	173925	1026	237933	-0.0037921099901388
984	173925	1037	167793	0.029665794955098
984	173925	1052	143220	0.00082921296919398
984	173925	1144	173973	0.16286263829709
984	173925	1198	173987	0.31288758173058
984	173925	1205	108453	0.0057742586738806
984	173925	1208	157605	0.077434232075274
984	173925	1209	169893	0.26000877342167
984	173925	1320	167877	-0.19810192260698
984	173925	1413	47073	0.0011972147170725
984	173925	1428	176613	-0.14881314186945
984	173925	1432	230373	-0.09630761014612
984	173925	1467	173036	-0.042542811394723
984	173925	1476	173553	-0.23687331427611
985	202597	985	202597	9.0242785794426
985	202597	995	169830	4.617573868857e-06
985	202597	996	200550	0.0019740128289364
985	202597	1006	169833	0.00025543156541257
985	202597	1007	200553	0.036052340946802
985	202597	1022	87916	1.2444258911857e-05
985	202597	1024	145260	-8.7263943696185e-05
985	202597	1034	104305	-0.00013659664574588
985	202597	1036	153457	0.00089045575123215
985	202597	1050	79732	3.56358323385e-05
985	202597	1054	233845	0.016978889193726
985	202597	1145	202645	0.16286263829709
985	202597	1199	202659	0.31288758173058
985	202597	1209	169893	0.027207615802659
985	202597	1210	200613	0.33880641573206
985	202597	1317	104389	0.0055992811383084
985	202597	1319	153541	-0.023660459800778
985	202597	1416	139233	-0.0043436719965649
985	202597	1431	214501	-0.24401682297474
985	202597	1432	230373	0.13014230558653
985	202597	1469	201708	-0.042542811394723
985	202597	1478	202225	-0.23687331427611
986	60774	986	60774	9.4744509748521
986	60774	987	62310	0.14871590640556
986	60774	988	89446	0.4312120628851
986	60774	989	93030	0.20464325582303
986	60774	991	108390	0.21902130721141
986	60774	992	146790	-0.19565928536191
986	60774	994	157542	-0.11312474391765
986	60774	997	60777	0.44610698986901
986	60774	1008	56682	0.014416221287061
986	60774	1009	60266	0.14470184262707
986	60774	1018	48492	0.0032197569663696
986	60774	1020	59244	0.051014279629986
986	60774	1038	48498	-0.01164947174712
986	60774	1040	59250	-0.11568951189776
986	60774	1047	32116	-0.0021489337484231
986	60774	1055	188790	0.0025633054836255
986	60774	1146	60822	0.16286263829709
986	60774	1200	60837	0.14532856426686
986	60774	1211	56742	0.26000877342167
986	60774	1212	60326	0.28060475132151
986	60774	1301	60867	0.17439427712023
986	60774	1321	48582	0.12635238731669
986	60774	1323	59334	0.23742364005098
986	60774	1418	45026	-0.016501087317122
986	60774	1425	28644	-0.0030438928211664
986	60774	1434	117222	-0.09630761014612
986	60774	1436	174566	0.042542811394723
986	60774	1437	181734	0.031745552527978
986	60774	1491	59892	0.09630761014612
987	62310	987	62310	9.1298735748142
987	62310	989	93030	0.40971449758991
987	62310	990	105318	0.18939059350787
987	62310	991	108390	-0.24735935246268
987	62310	993	154470	-0.22185677604353
987	62310	994	157542	0.17439427712023
987	62310	995	169830	0.080613783115958
987	62310	998	62313	0.44610698986901
987	62310	1009	60266	0.036052340946802
987	62310	1019	56172	0.0094859984226552
987	62310	1020	59244	-0.023660459800778
987	62310	1039	56178	-0.029665794955098
987	62310	1040	59250	0.063412675558278
987	62310	1048	47988	-0.0066256370561747
987	62310	1049	55156	0.016684978687231
987	62310	1055	188790	0.0060794127502921
987	62310	1147	62358	0.16286263829709
987	62310	1201	62373	0.14532856426686
987	62310	1212	60326	0.33880641573206
987	62310	1302	62403	0.17439427712023
987	62310	1322	56262	0.19810192260698
987	62310	1323	59334	-0.24732217931781
987	62310	1417	30690	-0.010094782829298
987	62310	1433	111078	0.095924675786055
987	62310	1435	160230	-0.031907108546042
987	62310	1459	61932	0.15689013639675
987	62310	1480	61938	-0.23687331427611
988	89446	988	89446	9.6507059712928
988	89446	989	93030	0.30434244939352
988	89446	990	105318	0.33281423804227
988	89446	992	146790	0.49765318130779
988	89446	993	154470	0.075205776069872
988	89446	996	200550	-0.08943296262576
988	89446	999	89449	0.44610698986901
988	89446	1008	56682	0.00025543156541257
988	89446	1010	81258	0.0048272028505541
988	89446	1011	88938	0.14470184262707
988	89446	1022	87916	0.051014279629986
988	89446	1042	87922	-0.11568951189776
988	89446	1047	32116	0.0005345374850775
988	89446	1051	85876	-0.035349573079871
988	89446	1056	217462	0.0025633054836255
988	89446	1148	89494	0.16286263829709
988	89446	1202	89509	0.14532856426686
988	89446	1211	56742	0.027207615802659
988	89446	1213	81318	0.16042278983156
988	89446	1214	88998	0.28060475132151
988	89446	1303	89539	0.17439427712023
988	89446	1325	88006	0.23742364005098
988	89446	1419	73698	-0.016501087317122
988	89446	1434	117222	0.13014230558653
988	89446	1438	203238	0.042542811394723
988	89446	1492	88564	0.09630761014612
989	93030	989	93030	9.6226175819843
989	93030	990	105318	0.22726871220945
989	93030	991	108390	0.39577496394029
989	93030	993	154470	0.38824935807618
989	93030	994	157542	0.14532856426686
989	93030	996	200550	0.080613783115958
989	93030	1000	93033	0.44610698986901
989	93030	1009	60266	0.00025543156541257
989	93030	1011	88938	0.014416221287061
989	93030	1012	92010	0.077434232075274
989	93030	1021	80748	0.0032197569663696
989	93030	1027	221550	0.0021446152339451
989	93030	1041	80754	-0.01164947174712
989	93030	1051	85876	0.016684978687231
989	93030	1149	93078	0.16286263829709
989	93030	1203	93093	0.14532856426686
989	93030	1212	60326	0.027207615802659
989	93030	1214	88998	0.26000877342167
989	93030	1215	92070	0.35331739902544
989	93030	1304	93123	0.17439427712023
989	93030	1324	80838	0.12635238731669
989	93030	1425	28644	0.0014559782926873
989	93030	1434	117222	0.18047490611513
989	93030	1440	213990	0.031745552527978
989	93030	1460	92652	0.15689013639675
989	93030	1481	92658	-0.23687331427611
990	105318	990	105318	9.3300696850217
990	105318	991	108390	0.16286263829709
990	105318	993	154470	0.44610698986901
990	105318	995	169830	0.14532856426686
990	105318	996	200550	0.17439427712023
990	105318	1001	105321	0.44610698986901
990	105318	1011	88938	0.0012942029268331
990	105318	1013	104298	0.077434232075274
990	105318	1019	56172	0.00018666388367786
990	105318	1021	80748	-0.00089045575123215
990	105318	1023	102252	0.023660459800778
990	105318	1028	233838	0.0021446152339451
990	105318	1039	56178	-0.00089045575123215
990	105318	1041	80754	0.003706126563204
990	105318	1043	102258	-0.063412675558278
990	105318	1048	47988	0.0005345374850775
990	105318	1057	231798	-0.0060794127502921
990	105318	1150	105366	0.16286263829709
990	105318	1204	105381	0.14532856426686
990	105318	1214	88998	0.077434232075274
990	105318	1216	104358	0.35331739902544
990	105318	1305	105411	0.17439427712023
990	105318	1322	56262	0.023660459800778
990	105318	1324	80838	-0.063412675558278
990	105318	1326	102342	0.24732217931781
990	105318	1419	73698	0.010094782829298
990	105318	1426	40932	0.0014559782926873
990	105318	1433	111078	0.23979719374269
990	105318	1434	117222	-0.24401682297474
990	105318	1438	203238	0.031907108546042
990	105318	1461	104940	0.15689013639675
990	105318	1482	104946	-0.23687331427611
991	108390	991	108390	9.1159457339808
991	108390	994	157542	0.44610698986901
991	108390	995	169830	0.38824935807618
991	108390	996	200550	-0.22185677604353
991	108390	1002	108393	0.44610698986901
991	108390	1012	92010	0.0012942029268331
991	108390	1013	104298	0.014416221287061
991	108390	1020	59244	0.00018666388367786
991	108390	1023	102252	-0.0094859984226552
991	108390	1040	59250	-0.00089045575123215
991	108390	1043	102258	0.029665794955098
991	108390	1050	79732	0.0021489337484231
991	108390	1151	108438	0.16286263829709
991	108390	1205	108453	0.14532856426686
991	108390	1215	92070	0.077434232075274
991	108390	1216	104358	0.26000877342167
991	108390	1306	108483	0.17439427712023
991	108390	1323	59334	0.023660459800778
991	108390	1326	102342	-0.19810192260698
991	108390	1418	45026	0.0043436719965649
991	108390	1433	111078	-0.14881314186945
991	108390	1439	206310	0.031907108546042
991	108390	1462	108012	0.15689013639675
991	108390	1483	108018	-0.23687331427611
991	108390	1495	107508	-0.09630761014612
992	146790	992	146790	8.7041797720268
992	146790	993	154470	0.37833202341218
992	146790	994	157542	0.1622150705703
992	146790	995	169830	-0.24834681887385
992	146790	996	200550	0.096579318450943
992	146790	1003	146793	0.44610698986901
992	146790	1010	81258	3.050785590519e-05
992	146790	1014	146282	0.14470184262707
992	146790	1018	48492	-2.5032086896566e-05
992	146790	1024	145260	0.051014279629986
992	146790	1038	48498	0.00013659664574588
992	146790	1044	145266	-0.11568951189776
992	146790	1047	32116	-8.7263943696185e-05
992	146790	1052	143220	-0.035349573079871
992	146790	1152	146838	0.16286263829709
992	146790	1206	146853	0.14532856426686
992	146790	1213	81318	0.0057742586738806
992	146790	1217	146342	0.28060475132151
992	146790	1307	146883	0.17439427712023
992	146790	1321	48582	-0.0055992811383084
992	146790	1327	145350	0.23742364005098
992	146790	1435	160230	-0.10288652639977
992	146790	1436	174566	0.13014230558653
992	146790	1438	203238	-0.09630761014612
992	146790	1439	206310	-0.041293215507929
992	146790	1496	145908	0.09630761014612
993	154470	993	154470	9.2815881250094
993	154470	994	157542	0.16286263829709
993	154470	995	169830	0.39577496394029
993	154470	996	200550	-0.24735935246268
993	154470	1004	154473	0.44610698986901
993	154470	1011	88938	3.050785590519e-05
993	154470	1014	146282	0.0048272028505541
993	154470	1015	153450	0.077434232075274
993	154470	1019	56172	-2.5032086896566e-05
993	154470	1025	151404	0.023660459800778
993	154470	1039	56178	0.00013659664574588
993	154470	1045	151410	-0.063412675558278
993	154470	1056	217462	-0.014179505318345
993	154470	1153	154518	0.16286263829709
993	154470	1207	154533	0.14532856426686
993	154470	1214	88998	0.0057742586738806
993	154470	1217	146342	0.16042278983156
993	154470	1218	153510	0.35331739902544
993	154470	1308	154563	0.17439427712023
993	154470	1322	56262	-0.0055992811383084
993	154470	1328	151494	0.24732217931781
993	154470	1435	160230	0.23979719374269
993	154470	1438	203238	-0.095924675786055
993	154470	1440	213990	-0.041293215507929
993	154470	1464	154092	0.15689013639675
993	154470	1485	154098	-0.23687331427611
994	157542	994	157542	9.2725315327622
994	157542	995	169830	0.22726871220945
994	157542	996	200550	0.18939059350787
994	157542	1005	157545	0.44610698986901
994	157542	1012	92010	3.050785590519e-05
994	157542	1015	153450	0.014416221287061
994	157542	1020	59244	-2.5032086896566e-05
994	157542	1024	145260	0.0032197569663696
994	157542	1025	151404	-0.0094859984226552
994	157542	1027	221550	-0.0037921099901388
994	157542	1040	59250	0.00013659664574588
994	157542	1044	145266	-0.01164947174712
994	157542	1045	151410	0.029665794955098
994	157542	1052	143220	0.0066256370561747
994	157542	1055	188790	-0.016978889193726
994	157542	1154	157590	0.16286263829709
994	157542	1208	157605	0.14532856426686
994	157542	1215	92070	0.0057742586738806
994	157542	1218	153510	0.26000877342167
994	157542	1309	157635	0.17439427712023
994	157542	1323	59334	-0.0055992811383084
994	157542	1327	145350	0.12635238731669
994	157542	1328	151494	-0.19810192260698
994	157542	1417	30690	0.0011972147170725
994	157542	1425	28644	-0.00042567634384801
994	157542	1435	160230	-0.14881314186945
994	157542	1437	181734	0.18047490611513
994	157542	1439	206310	-0.095924675786055
994	157542	1440	213990	-0.09630761014612
994	157542	1465	157164	0.15689013639675
994	157542	1486	157170	-0.23687331427611
994	157542	1498	156660	-0.09630761014612
995	169830	995	169830	9.3296797554816
995	169830	996	200550	0.40971449758991
995	169830	1006	169833	0.44610698986901
995	169830	1013	104298	3.050785590519e-05
995	169830	1015	153450	0.0012942029268331
995	169830	1016	167786	0.036052340946802
995	169830	1024	145260	-0.00089045575123215
995	169830	1028	233838	-0.0037921099901388
995	169830	1044	145266	0.003706126563204
995	169830	1049	55156	8.7263943696185e-05
995	169830	1155	169878	0.16286263829709
995	169830	1209	169893	0.14532856426686
995	169830	1216	104358	0.0057742586738806
995	169830	1218	153510	0.077434232075274
995	169830	1219	167846	0.33880641573206
995	169830	1310	169923	0.17439427712023
995	169830	1327	145350	-0.063412675558278
995	169830	1426	40932	-0.00042567634384801
995	169830	1437	181734	-0.24401682297474
995	169830	1466	169452	0.15689013639675
995	169830	1487	169458	-0.23687331427611
995	169830	1500	168948	-0.09630761014612
996	200550	996	200550	8.4722386401593
996	200550	1007	200553	0.44610698986901
996	200550	1016	167786	0.00025543156541257
996	200550	1023	102252	2.5032086896566e-05
996	200550	1025	151404	-0.00018666388367786
996	200550	1043	102258	-0.00013659664574588
996	200550	1045	151410	0.00089045575123215
996	200550	1051	85876	8.7263943696185e-05
996	200550	1052	143220	-0.0005345374850775
996	200550	1057	231798	0.016978889193726
996	200550	1156	200598	0.16286263829709
996	200550	1210	200613	0.14532856426686
996	200550	1219	167846	0.027207615802659
996	200550	1311	200643	0.17439427712023
996	200550	1326	102342	0.0055992811383084
996	200550	1328	151494	-0.023660459800778
996	200550	1419	73698	-0.0011972147170725
996	200550	1438	203238	0.14881314186945
996	200550	1439	206310	-0.23979719374269
996	200550	1440	213990	0.10288652639977
996	200550	1468	200172	0.15689013639675
996	200550	1489	200178	-0.23687331427611
996	200550	1501	199668	-0.09630761014612
997	60777	997	60777	9.4075025588507
997	60777	998	62313	0.14871590640556
997	60777	999	89449	0.4312120628851
997	60777	1000	93033	0.20464325582303
997	60777	1002	108393	0.21902130721141
997	60777	1003	146793	-0.19565928536191
997	60777	1005	157545	-0.11312474391765
997	60777	1008	56682	0.00058947452571953
997	60777	1009	60266	0.015041155213974
997	60777	1018	48492	-0.00056712836336786
997	60777	1020	59244	-0.014202073828791
997	60777	1029	56689	0.040611030587724
997	60777	1030	60273	0.25222134894145
997	60777	1060	53112	-0.0062838195578394
997	60777	1063	188793	0.0025633054836255
997	60777	1157	60825	0.16286263829709
997	60777	1200	60837	0.39577496394029
997	60777	1221	56745	0.26000877342167
997	60777	1222	60329	0.28060475132151
997	60777	1301	60867	-0.24735935246268
997	60777	1330	48585	0.12635238731669
997	60777	1332	59337	0.23742364005098
997	60777	1414	53217	0.057524167302436
997	60777	1443	117225	-0.09630761014612
997	60777	1445	174569	0.042542811394723
997	60777	1446	181737	0.031745552527978
997	60777	1503	58872	-0.022773983335288
998	62313	998	62313	9.0486684501552
998	62313	1000	93033	0.40971449758991
998	62313	1001	105321	0.18939059350787
998	62313	1002	108393	-0.24735935246268
998	62313	1004	154473	-0.22185677604353
998	62313	1005	157545	0.17439427712023
998	62313	1006	169833	0.080613783115958
998	62313	1009	60266	0.0019740128289364
998	62313	1019	56172	-0.0019291893569003
998	62313	1020	59244	0.0055992811383084
998	62313	1030	60273	0.087513991231096
998	62313	1058	31608	0.00082921296919398
998	62313	1059	46968	-0.0025235619062387
998	62313	1063	188793	0.0060794127502921
998	62313	1158	62361	0.16286263829709
998	62313	1201	62373	0.39577496394029
998	62313	1222	60329	0.33880641573206
998	62313	1302	62403	-0.24735935246268
998	62313	1331	56265	0.19810192260698
998	62313	1332	59337	-0.24732217931781
998	62313	1412	31713	-0.023547251859148
998	62313	1413	47073	0.042708696585493
998	62313	1442	111081	0.095924675786055
998	62313	1444	160233	-0.031907108546042
998	62313	1459	61932	-0.063814217092084
999	89449	999	89449	9.5972204616424
999	89449	1000	93033	0.30434244939352
999	89449	1001	105321	0.33281423804227
999	89449	1003	146793	0.49765318130779
999	89449	1004	154473	0.075205776069872
999	89449	1007	200553	-0.08943296262576
999	89449	1008	56682	4.617573868857e-06
999	89449	1010	81258	0.00014922134372048
999	89449	1011	88938	0.015041155213974
999	89449	1022	87916	-0.014202073828791
999	89449	1029	56689	0.0010914443350817
999	89449	1031	81265	0.01567976622894
999	89449	1032	88945	0.25222134894145
999	89449	1064	217465	0.0025633054836255
999	89449	1159	89497	0.16286263829709
999	89449	1202	89509	0.39577496394029
999	89449	1221	56745	0.027207615802659
999	89449	1223	81321	0.16042278983156
999	89449	1224	89001	0.28060475132151
999	89449	1303	89539	-0.24735935246268
999	89449	1334	88009	0.23742364005098
999	89449	1441	24552	-0.00029829903551742
999	89449	1443	117225	0.13014230558653
999	89449	1447	203241	0.042542811394723
999	89449	1505	87544	-0.022773983335288
1000	93033	1000	93033	9.5626624152553
1000	93033	1001	105321	0.22726871220945
1000	93033	1002	108393	0.39577496394029
1000	93033	1004	154473	0.38824935807618
1000	93033	1005	157545	0.14532856426686
1000	93033	1007	200553	0.080613783115958
1000	93033	1009	60266	4.617573868857e-06
1000	93033	1011	88938	0.00058947452571953
1000	93033	1012	92010	0.0057742586738806
1000	93033	1021	80748	-0.00056712836336786
1000	93033	1030	60273	0.0010914443350817
1000	93033	1032	88945	0.040611030587724
1000	93033	1033	92017	0.16042278983156
1000	93033	1058	31608	-0.00021059376995403
1000	93033	1061	77688	-0.0025235619062387
1000	93033	1160	93081	0.16286263829709
1000	93033	1203	93093	0.39577496394029
1000	93033	1222	60329	0.027207615802659
1000	93033	1224	89001	0.26000877342167
1000	93033	1225	92073	0.35331739902544
1000	93033	1304	93123	-0.24735935246268
1000	93033	1333	80841	0.12635238731669
1000	93033	1412	31713	0.0095660710677788
1000	93033	1415	77793	0.042708696585493
1000	93033	1443	117225	0.18047490611513
1000	93033	1449	213993	0.031745552527978
1000	93033	1460	92652	-0.063814217092084
1000	93033	1506	91128	-0.022773983335288
1001	105321	1001	105321	9.2815881250094
1001	105321	1002	108393	0.16286263829709
1001	105321	1004	154473	0.44610698986901
1001	105321	1006	169833	0.14532856426686
1001	105321	1007	200553	0.17439427712023
1001	105321	1011	88938	3.050785590519e-05
1001	105321	1013	104298	0.0057742586738806
1001	105321	1019	56172	-2.5032086896566e-05
1001	105321	1021	80748	0.00013659664574588
1001	105321	1023	102252	-0.0055992811383084
1001	105321	1032	88945	0.0048272028505541
1001	105321	1034	104305	0.16042278983156
1001	105321	1065	231801	-0.0060794127502921
1001	105321	1161	105369	0.16286263829709
1001	105321	1204	105381	0.39577496394029
1001	105321	1224	89001	0.077434232075274
1001	105321	1226	104361	0.35331739902544
1001	105321	1305	105411	-0.24735935246268
1001	105321	1331	56265	0.023660459800778
1001	105321	1333	80841	-0.063412675558278
1001	105321	1335	102345	0.24732217931781
1001	105321	1442	111081	0.23979719374269
1001	105321	1443	117225	-0.24401682297474
1001	105321	1447	203241	0.031907108546042
1001	105321	1461	104940	-0.063814217092084
1001	105321	1508	103416	-0.022773983335288
1002	108393	1002	108393	9.0769994176652
1002	108393	1005	157545	0.44610698986901
1002	108393	1006	169833	0.38824935807618
1002	108393	1007	200553	-0.22185677604353
1002	108393	1012	92010	3.050785590519e-05
1002	108393	1013	104298	0.00058947452571953
1002	108393	1020	59244	-2.5032086896566e-05
1002	108393	1023	102252	0.0019291893569003
1002	108393	1026	237933	-0.00047459085938049
1002	108393	1033	92017	0.0048272028505541
1002	108393	1034	104305	0.040611030587724
1002	108393	1059	46968	-0.00021059376995403
1002	108393	1061	77688	0.00082921296919398
1002	108393	1162	108441	0.16286263829709
1002	108393	1205	108453	0.39577496394029
1002	108393	1225	92073	0.077434232075274
1002	108393	1226	104361	0.26000877342167
1002	108393	1306	108483	-0.24735935246268
1002	108393	1332	59337	0.023660459800778
1002	108393	1335	102345	-0.19810192260698
1002	108393	1413	47073	0.0095660710677788
1002	108393	1415	77793	-0.023547251859148
1002	108393	1442	111081	-0.14881314186945
1002	108393	1448	206313	0.031907108546042
1002	108393	1462	108012	-0.063814217092084
1003	146793	1003	146793	8.6577116365417
1003	146793	1004	154473	0.37833202341218
1003	146793	1005	157545	0.1622150705703
1003	146793	1006	169833	-0.24834681887385
1003	146793	1007	200553	0.096579318450943
1003	146793	1010	81258	4.2423609926785e-07
1003	146793	1014	146282	0.015041155213974
1003	146793	1018	48492	2.9413702882571e-06
1003	146793	1024	145260	-0.014202073828791
1003	146793	1031	81265	0.00014922134372048
1003	146793	1035	146289	0.25222134894145
1003	146793	1062	139128	0.0062838195578394
1003	146793	1163	146841	0.16286263829709
1003	146793	1206	146853	0.39577496394029
1003	146793	1223	81321	0.0057742586738806
1003	146793	1227	146345	0.28060475132151
1003	146793	1307	146883	-0.24735935246268
1003	146793	1330	48585	-0.0055992811383084
1003	146793	1336	145353	0.23742364005098
1003	146793	1416	139233	-0.057524167302436
1003	146793	1444	160233	-0.10288652639977
1003	146793	1445	174569	0.13014230558653
1003	146793	1447	203241	-0.09630761014612
1003	146793	1448	206313	-0.041293215507929
1003	146793	1509	144888	-0.022773983335288
1004	154473	1004	154473	9.2357682222839
1004	154473	1005	157545	0.16286263829709
1004	154473	1006	169833	0.39577496394029
1004	154473	1007	200553	-0.24735935246268
1004	154473	1011	88938	4.2423609926785e-07
1004	154473	1014	146282	0.00014922134372048
1004	154473	1015	153450	0.0057742586738806
1004	154473	1019	56172	2.9413702882571e-06
1004	154473	1025	151404	-0.0055992811383084
1004	154473	1032	88945	0.00014922134372048
1004	154473	1035	146289	0.01567976622894
1004	154473	1036	153457	0.16042278983156
1004	154473	1058	31608	3.56358323385e-05
1004	154473	1062	139128	-0.0025235619062387
1004	154473	1064	217465	-0.014179505318345
1004	154473	1164	154521	0.16286263829709
1004	154473	1207	154533	0.39577496394029
1004	154473	1224	89001	0.0057742586738806
1004	154473	1227	146345	0.16042278983156
1004	154473	1228	153513	0.35331739902544
1004	154473	1308	154563	-0.24735935246268
1004	154473	1331	56265	-0.0055992811383084
1004	154473	1337	151497	0.24732217931781
1004	154473	1412	31713	-0.0025235619062387
1004	154473	1416	139233	0.042708696585493
1004	154473	1441	24552	9.7065219512485e-05
1004	154473	1444	160233	0.23979719374269
1004	154473	1447	203241	-0.095924675786055
1004	154473	1449	213993	-0.041293215507929
1004	154473	1464	154092	-0.063814217092084
1004	154473	1511	152568	-0.022773983335288
1005	157545	1005	157545	9.2362468737335
1005	157545	1006	169833	0.22726871220945
1005	157545	1007	200553	0.18939059350787
1005	157545	1012	92010	4.2423609926785e-07
1005	157545	1015	153450	0.00058947452571953
1005	157545	1020	59244	2.9413702882571e-06
1005	157545	1024	145260	-0.00056712836336786
1005	157545	1025	151404	0.0019291893569003
1005	157545	1033	92017	0.00014922134372048
1005	157545	1036	153457	0.040611030587724
1005	157545	1063	188793	-0.016978889193726
1005	157545	1165	157593	0.16286263829709
1005	157545	1208	157605	0.39577496394029
1005	157545	1225	92073	0.0057742586738806
1005	157545	1228	153513	0.26000877342167
1005	157545	1309	157635	-0.24735935246268
1005	157545	1332	59337	-0.0055992811383084
1005	157545	1336	145353	0.12635238731669
1005	157545	1337	151497	-0.19810192260698
1005	157545	1444	160233	-0.14881314186945
1005	157545	1446	181737	0.18047490611513
1005	157545	1448	206313	-0.095924675786055
1005	157545	1449	213993	-0.09630761014612
1005	157545	1465	157164	-0.063814217092084
1006	169833	1006	169833	9.3048687031696
1006	169833	1007	200553	0.40971449758991
1006	169833	1013	104298	4.2423609926785e-07
1006	169833	1015	153450	3.050785590519e-05
1006	169833	1016	167786	0.0019740128289364
1006	169833	1024	145260	0.00013659664574588
1006	169833	1034	104305	0.00014922134372048
1006	169833	1036	153457	0.0048272028505541
1006	169833	1037	167793	0.087513991231096
1006	169833	1059	46968	3.56358323385e-05
1006	169833	1062	139128	0.00082921296919398
1006	169833	1166	169881	0.16286263829709
1006	169833	1209	169893	0.39577496394029
1006	169833	1226	104361	0.0057742586738806
1006	169833	1228	153513	0.077434232075274
1006	169833	1229	167849	0.33880641573206
1006	169833	1310	169923	-0.24735935246268
1006	169833	1336	145353	-0.063412675558278
1006	169833	1413	47073	-0.0025235619062387
1006	169833	1416	139233	-0.023547251859148
1006	169833	1446	181737	-0.24401682297474
1006	169833	1466	169452	-0.063814217092084
1007	200553	1007	200553	8.4686775457772
1007	200553	1016	167786	4.617573868857e-06
1007	200553	1023	102252	-2.9413702882571e-06
1007	200553	1025	151404	2.5032086896566e-05
1007	200553	1037	167793	0.0010914443350817
1007	200553	1061	77688	3.56358323385e-05
1007	200553	1062	139128	-0.00021059376995403
1007	200553	1065	231801	0.016978889193726
1007	200553	1167	200601	0.16286263829709
1007	200553	1210	200613	0.39577496394029
1007	200553	1229	167849	0.027207615802659
1007	200553	1311	200643	-0.24735935246268
1007	200553	1335	102345	0.0055992811383084
1007	200553	1337	151497	-0.023660459800778
1007	200553	1415	77793	-0.0025235619062387
1007	200553	1416	139233	0.0095660710677788
1007	200553	1447	203241	0.14881314186945
1007	200553	1448	206313	-0.23979719374269
1007	200553	1449	213993	0.10288652639977
1007	200553	1468	200172	-0.063814217092084
1007	200553	1513	198648	0.022773983335288
1008	56682	1008	56682	10.011629753884
1008	56682	1009	60266	0.30434244939352
1008	56682	1010	81258	0.30018535453681
1008	56682	1011	88938	0.20464325582303
1008	56682	1013	104298	0.21902130721141
1008	56682	1015	153450	-0.11312474391765
1008	56682	1016	167786	-0.08943296262576
1008	56682	1018	48492	0.0010914443350817
1008	56682	1019	56172	0.060058346817629
1008	56682	1029	56689	0.49765318130779
1008	56682	1038	48498	0.01567976622894
1008	56682	1039	56178	0.25222134894145
1008	56682	1060	53112	-0.035349573079871
1008	56682	1067	184698	0.0025633054836255
1008	56682	1168	56730	0.16286263829709
1008	56682	1211	56742	0.39577496394029
1008	56682	1221	56745	0.14532856426686
1008	56682	1230	48554	0.16042278983156
1008	56682	1231	56234	0.28060475132151
1008	56682	1338	32202	0.063412675558278
1008	56682	1340	55242	0.23742364005098
1008	56682	1441	24552	-0.0030438928211664
1008	56682	1452	116202	0.041293215507929
1008	56682	1454	170474	0.042542811394723
1008	56682	1502	55800	0.09630761014612
1009	60266	1009	60266	9.7562735044475
1009	60266	1011	88938	0.4312120628851
1009	60266	1012	92010	0.31288758173058
1009	60266	1014	146282	-0.19565928536191
1009	60266	1016	167786	0.080613783115958
1009	60266	1019	56172	0.0037496701120444
1009	60266	1020	59244	0.027207615802659
1009	60266	1030	60273	0.49765318130779
1009	60266	1039	56178	0.040611030587724
1009	60266	1040	59250	0.16042278983156
1009	60266	1058	31608	-0.0021489337484231
1009	60266	1060	53112	0.016684978687231
1009	60266	1066	123258	0.014179505318345
1009	60266	1169	60314	0.16286263829709
1009	60266	1212	60326	0.39577496394029
1009	60266	1222	60329	0.14532856426686
1009	60266	1231	56234	0.26000877342167
1009	60266	1232	59306	0.35331739902544
1009	60266	1339	48074	0.12635238731669
1009	60266	1418	45026	0.042708696585493
1009	60266	1451	109034	0.095924675786055
1009	60266	1453	158186	-0.031907108546042
1009	60266	1456	181226	0.031745552527978
1010	81258	1010	81258	9.8444937406792
1010	81258	1011	88938	0.37833202341218
1010	81258	1012	92010	0.1622150705703
1010	81258	1013	104298	-0.24834681887385
1010	81258	1014	146282	0.075205776069872
1010	81258	1018	48492	4.4120554323857e-05
1010	81258	1021	80748	0.060058346817629
1010	81258	1031	81265	0.49765318130779
1010	81258	1038	48498	0.0010914443350817
1010	81258	1041	80754	0.25222134894145
1010	81258	1061	77688	-0.035349573079871
1010	81258	1068	209274	0.0025633054836255
1010	81258	1170	81306	0.16286263829709
1010	81258	1213	81318	0.39577496394029
1010	81258	1223	81321	0.14532856426686
1010	81258	1230	48554	0.027207615802659
1010	81258	1233	80810	0.28060475132151
1010	81258	1338	32202	-0.023660459800778
1010	81258	1341	79818	0.23742364005098
1010	81258	1419	73698	-0.057524167302436
1010	81258	1450	94698	-0.10288652639977
1010	81258	1451	109034	0.13014230558653
1010	81258	1457	202218	-0.031745552527978
1010	81258	1504	80376	0.09630761014612
1011	88938	1011	88938	10.064446921983
1011	88938	1012	92010	0.16286263829709
1011	88938	1013	104298	0.39577496394029
1011	88938	1014	146282	0.49765318130779
1011	88938	1015	153450	0.14532856426686
1011	88938	1019	56172	4.4120554323857e-05
1011	88938	1021	80748	0.0010914443350817
1011	88938	1022	87916	0.027207615802659
1011	88938	1032	88945	0.49765318130779
1011	88938	1039	56178	0.0010914443350817
1011	88938	1041	80754	0.01567976622894
1011	88938	1042	87922	0.16042278983156
1011	88938	1058	31608	0.0005345374850775
1011	88938	1069	215418	-0.0060794127502921
1011	88938	1171	88986	0.16286263829709
1011	88938	1214	88998	0.39577496394029
1011	88938	1224	89001	0.14532856426686
1011	88938	1231	56234	0.027207615802659
1011	88938	1233	80810	0.16042278983156
1011	88938	1234	87978	0.35331739902544
1011	88938	1342	85962	0.24732217931781
1011	88938	1419	73698	0.042708696585493
1011	88938	1441	24552	0.0014559782926873
1011	88938	1450	94698	0.23979719374269
1012	92010	1012	92010	9.9153272543129
1012	92010	1013	104298	0.22726871220945
1012	92010	1015	153450	0.38824935807618
1012	92010	1020	59244	4.4120554323857e-05
1012	92010	1022	87916	0.0037496701120444
1012	92010	1027	221550	-0.00047459085938049
1012	92010	1033	92017	0.49765318130779
1012	92010	1040	59250	0.0010914443350817
1012	92010	1042	87922	0.040611030587724
1012	92010	1061	77688	0.0066256370561747
1012	92010	1066	123258	-0.016978889193726
1012	92010	1172	92058	0.16286263829709
1012	92010	1215	92070	0.39577496394029
1012	92010	1225	92073	0.14532856426686
1012	92010	1232	59306	0.027207615802659
1012	92010	1234	87978	0.26000877342167
1012	92010	1341	79818	0.12635238731669
1012	92010	1342	85962	-0.19810192260698
1012	92010	1417	30690	0.0095660710677788
1012	92010	1450	94698	-0.14881314186945
1012	92010	1452	116202	0.18047490611513
1012	92010	1458	205802	-0.042542811394723
1012	92010	1506	91128	-0.09630761014612
1013	104298	1013	104298	9.53196160833
1013	104298	1015	153450	0.44610698986901
1013	104298	1016	167786	0.25295564393656
1013	104298	1022	87916	0.00025543156541257
1013	104298	1023	102252	0.010852638197031
1013	104298	1028	233838	-0.00047459085938049
1013	104298	1034	104305	0.49765318130779
1013	104298	1042	87922	0.0048272028505541
1013	104298	1043	102258	0.087513991231096
1013	104298	1059	46968	0.0005345374850775
1013	104298	1070	230778	-0.0060794127502921
1013	104298	1173	104346	0.16286263829709
1013	104298	1216	104358	0.39577496394029
1013	104298	1226	104361	0.14532856426686
1013	104298	1234	87978	0.077434232075274
1013	104298	1235	102314	0.33880641573206
1013	104298	1340	55242	0.023660459800778
1013	104298	1341	79818	-0.063412675558278
1013	104298	1419	73698	-0.023547251859148
1013	104298	1452	116202	-0.24401682297474
1013	104298	1457	202218	0.031907108546042
1013	104298	1508	103416	-0.09630761014612
1014	146282	1014	146282	9.2948139965105
1014	146282	1015	153450	0.33112909183181
1014	146282	1016	167786	-0.17452035495526
1014	146282	1021	80748	4.617573868857e-06
1014	146282	1024	145260	0.027207615802659
1014	146282	1035	146289	0.49765318130779
1014	146282	1041	80754	0.00014922134372048
1014	146282	1044	145266	0.16042278983156
1014	146282	1058	31608	-8.7263943696185e-05
1014	146282	1062	139128	-0.016684978687231
1014	146282	1068	209274	-0.014179505318345
1014	146282	1174	146330	0.16286263829709
1014	146282	1217	146342	0.39577496394029
1014	146282	1227	146345	0.14532856426686
1014	146282	1233	80810	0.0057742586738806
1014	146282	1236	145322	0.35331739902544
1014	146282	1339	48074	-0.0055992811383084
1014	146282	1343	143306	0.24732217931781
1014	146282	1453	158186	0.24401682297474
1014	146282	1454	170474	-0.18047490611513
1014	146282	1458	205802	-0.041293215507929
1015	153450	1015	153450	9.6724715740602
1015	153450	1016	167786	0.37207864695097
1015	153450	1022	87916	4.617573868857e-06
1015	153450	1024	145260	0.0010914443350817
1015	153450	1025	151404	0.010852638197031
1015	153450	1036	153457	0.49765318130779
1015	153450	1042	87922	0.00014922134372048
1015	153450	1044	145266	0.01567976622894
1015	153450	1045	151410	0.087513991231096
1015	153450	1062	139128	0.0066256370561747
1015	153450	1067	184698	-0.016978889193726
1015	153450	1175	153498	0.16286263829709
1015	153450	1218	153510	0.39577496394029
1015	153450	1228	153513	0.14532856426686
1015	153450	1234	87978	0.0057742586738806
1015	153450	1236	145322	0.16042278983156
1015	153450	1237	151466	0.33880641573206
1015	153450	1340	55242	-0.0055992811383084
1015	153450	1417	30690	-0.0025235619062387
1015	153450	1441	24552	-0.00042567634384801
1015	153450	1456	181226	-0.13014230558653
1015	153450	1457	202218	-0.095924675786055
1015	153450	1511	152568	-0.09630761014612
1016	167786	1016	167786	9.4578823208656
1016	167786	1023	102252	4.617573868857e-06
1016	167786	1025	151404	0.00025543156541257
1016	167786	1037	167793	0.49765318130779
1016	167786	1043	102258	0.00014922134372048
1016	167786	1045	151410	0.0048272028505541
1016	167786	1060	53112	8.7263943696185e-05
1016	167786	1062	139128	-0.0021489337484231
1016	167786	1070	230778	0.014179505318345
1016	167786	1176	167834	0.16286263829709
1016	167786	1219	167846	0.39577496394029
1016	167786	1229	167849	0.14532856426686
1016	167786	1235	102314	0.0057742586738806
1016	167786	1237	151466	0.077434232075274
1016	167786	1343	143306	-0.063412675558278
1016	167786	1418	45026	-0.0025235619062387
1016	167786	1454	170474	0.14881314186945
1016	167786	1455	173546	-0.23979719374269
1016	167786	1456	181226	0.10288652639977
1016	167786	1512	166904	-0.09630761014612
1017	246123	1017	246123	9.7426287987868
1017	246123	1026	237933	0.0010914443350817
1017	246123	1027	221550	0.00013659664574588
1017	246123	1028	233838	-0.00056712836336786
1017	246123	1046	237939	0.01567976622894
1017	246123	1063	188793	-0.0005345374850775
1017	246123	1064	217465	0.0021489337484231
1017	246123	1065	231801	-0.0066256370561747
1017	246123	1066	123258	-3.56358323385e-05
1017	246123	1067	184698	0.00021059376995403
1017	246123	1069	215418	-0.00082921296919398
1017	246123	1070	230778	0.0025235619062387
1017	246123	1177	246171	0.16286263829709
1017	246123	1220	246183	0.39577496394029
1017	246123	1238	237995	0.16042278983156
1017	246123	1344	221643	0.063412675558278
1017	246123	1345	233931	-0.12635238731669
1017	246123	1420	123363	-0.0025235619062387
1017	246123	1421	184803	0.0095660710677788
1017	246123	1423	215523	-0.023547251859148
1017	246123	1424	230883	0.042708696585493
1017	246123	1443	117225	0.00042567634384801
1017	246123	1446	181737	-0.0014559782926873
1017	246123	1449	213993	0.0030438928211664
1017	246123	1452	116202	-9.7065219512485e-05
1017	246123	1456	181226	0.00029829903551742
1018	48492	1018	48492	10.01056862627
1018	48492	1019	56172	0.37833202341218
1018	48492	1020	59244	0.1622150705703
1018	48492	1021	80748	0.20464325582303
1018	48492	1023	102252	-0.096579318450943
1018	48492	1024	145260	-0.11312474391765
1018	48492	1038	48498	0.30018535453681
1018	48492	1047	32116	0.0048272028505541
1018	48492	1048	47988	0.25222134894145
1018	48492	1059	46968	0.11568951189776
1018	48492	1072	176508	0.0025633054836255
1018	48492	1178	48540	0.16286263829709
1018	48492	1230	48554	0.31288758173058
1018	48492	1239	32172	0.077434232075274
1018	48492	1240	48044	0.28060475132151
1018	48492	1321	48582	0.24735935246268
1018	48492	1330	48585	-0.17439427712023
1018	48492	1347	47052	0.23742364005098
1018	48492	1426	40932	-0.057524167302436
1018	48492	1459	61932	-0.10288652639977
1018	48492	1461	104940	0.09630761014612
1018	48492	1462	108012	0.041293215507929
1018	48492	1466	169452	-0.031745552527978
1019	56172	1019	56172	10.062186676894
1019	56172	1020	59244	0.16286263829709
1019	56172	1021	80748	0.30018535453681
1019	56172	1022	87916	0.31288758173058
1019	56172	1023	102252	0.24735935246268
1019	56172	1025	151404	-0.17439427712023
1019	56172	1039	56178	0.30018535453681
1019	56172	1048	47988	0.01567976622894
1019	56172	1049	55156	0.16042278983156
1019	56172	1058	31608	0.003706126563204
1019	56172	1060	53112	0.063412675558278
1019	56172	1071	119164	0.014179505318345
1019	56172	1073	182652	-0.0060794127502921
1019	56172	1179	56220	0.16286263829709
1019	56172	1231	56234	0.31288758173058
1019	56172	1240	48044	0.16042278983156
1019	56172	1241	55212	0.35331739902544
1019	56172	1322	56262	0.24735935246268
1019	56172	1331	56265	-0.17439427712023
1019	56172	1346	31692	0.063412675558278
1019	56172	1348	53196	0.24732217931781
1019	56172	1426	40932	0.042708696585493
1019	56172	1441	24552	0.010094782829298
1019	56172	1459	61932	0.23979719374269
1019	56172	1461	104940	0.095924675786055
1019	56172	1463	115692	0.041293215507929
1019	56172	1464	154092	-0.031907108546042
1019	56172	1502	55800	0.23687331427611
1020	59244	1020	59244	9.7479657454804
1020	59244	1022	87916	0.4312120628851
1020	59244	1023	102252	-0.18939059350787
1020	59244	1024	145260	-0.19565928536191
1020	59244	1025	151404	0.22185677604353
1020	59244	1040	59250	0.30018535453681
1020	59244	1049	55156	0.040611030587724
1020	59244	1059	46968	0.01164947174712
1020	59244	1060	53112	-0.029665794955098
1020	59244	1180	59292	0.16286263829709
1020	59244	1232	59306	0.31288758173058
1020	59244	1241	55212	0.26000877342167
1020	59244	1323	59334	0.24735935246268
1020	59244	1332	59337	-0.17439427712023
1020	59244	1347	47052	0.12635238731669
1020	59244	1348	53196	-0.19810192260698
1020	59244	1425	28644	0.023547251859148
1020	59244	1459	61932	-0.14881314186945
1020	59244	1462	108012	0.095924675786055
1020	59244	1463	115692	0.09630761014612
1020	59244	1465	157164	-0.031907108546042
1020	59244	1467	173036	-0.042542811394723
1020	59244	1503	58872	0.23687331427611
1021	80748	1021	80748	10.032144567218
1021	80748	1022	87916	0.33112909183181
1021	80748	1023	102252	-0.17452035495526
1021	80748	1024	145260	0.14532856426686
1021	80748	1041	80754	0.30018535453681
1021	80748	1048	47988	0.0010914443350817
1021	80748	1050	79732	0.16042278983156
1021	80748	1058	31608	-0.00089045575123215
1021	80748	1061	77688	0.063412675558278
1021	80748	1074	207228	-0.0060794127502921
1021	80748	1181	80796	0.16286263829709
1021	80748	1233	80810	0.31288758173058
1021	80748	1240	48044	0.027207615802659
1021	80748	1242	79788	0.35331739902544
1021	80748	1324	80838	0.24735935246268
1021	80748	1333	80841	-0.17439427712023
1021	80748	1346	31692	-0.023660459800778
1021	80748	1349	77772	0.24732217931781
1021	80748	1460	92652	0.24401682297474
1021	80748	1461	104940	-0.18047490611513
1021	80748	1469	201708	-0.031745552527978
1021	80748	1504	80376	0.23687331427611
1022	87916	1022	87916	10.047270563926
1022	87916	1023	102252	0.37207864695097
1022	87916	1024	145260	0.49765318130779
1022	87916	1025	151404	0.25295564393656
1022	87916	1042	87922	0.30018535453681
1022	87916	1049	55156	0.0010914443350817
1022	87916	1050	79732	0.01567976622894
1022	87916	1051	85876	0.087513991231096
1022	87916	1071	119164	-0.016978889193726
1022	87916	1075	214396	-0.0060794127502921
1022	87916	1182	87964	0.16286263829709
1022	87916	1234	87978	0.31288758173058
1022	87916	1241	55212	0.027207615802659
1022	87916	1242	79788	0.16042278983156
1022	87916	1243	85932	0.33880641573206
1022	87916	1325	88006	0.24735935246268
1022	87916	1334	88009	-0.17439427712023
1022	87916	1441	24552	-0.0043436719965649
1022	87916	1463	115692	-0.13014230558653
1022	87916	1469	201708	-0.042542811394723
1022	87916	1505	87544	0.23687331427611
1023	102252	1023	102252	9.2710886492238
1023	102252	1025	151404	0.44610698986901
1023	102252	1043	102258	0.30018535453681
1023	102252	1051	85876	0.0048272028505541
1023	102252	1060	53112	0.00089045575123215
1023	102252	1061	77688	-0.003706126563204
1023	102252	1076	230268	0.0025633054836255
1023	102252	1183	102300	0.16286263829709
1023	102252	1235	102314	0.31288758173058
1023	102252	1243	85932	0.077434232075274
1023	102252	1326	102342	0.24735935246268
1023	102252	1335	102345	-0.17439427712023
1023	102252	1348	53196	0.023660459800778
1023	102252	1349	77772	-0.063412675558278
1023	102252	1426	40932	-0.0095660710677788
1023	102252	1461	104940	0.14881314186945
1023	102252	1462	108012	-0.23979719374269
1023	102252	1463	115692	0.10288652639977
1023	102252	1468	200172	0.031907108546042
1023	102252	1507	101880	0.23687331427611
1024	145260	1024	145260	9.4580760836333
1024	145260	1025	151404	0.18678199837846
1024	145260	1044	145266	0.30018535453681
1024	145260	1050	79732	0.00014922134372048
1024	145260	1052	143220	0.087513991231096
1024	145260	1059	46968	-0.00013659664574588
1024	145260	1062	139128	0.029665794955098
1024	145260	1072	176508	-0.016978889193726
1024	145260	1184	145308	0.16286263829709
1024	145260	1236	145322	0.31288758173058
1024	145260	1242	79788	0.0057742586738806
1024	145260	1244	143276	0.33880641573206
1024	145260	1327	145350	0.24735935246268
1024	145260	1336	145353	-0.17439427712023
1024	145260	1347	47052	-0.0055992811383084
1024	145260	1350	139212	0.19810192260698
1024	145260	1465	157164	0.24401682297474
1024	145260	1466	169452	-0.18047490611513
1024	145260	1467	173036	-0.13014230558653
1024	145260	1469	201708	0.09630761014612
1024	145260	1509	144888	0.23687331427611
1025	151404	1025	151404	9.5901964411116
1025	151404	1045	151410	0.30018535453681
1025	151404	1051	85876	0.00014922134372048
1025	151404	1052	143220	0.01567976622894
1025	151404	1060	53112	-0.00013659664574588
1025	151404	1062	139128	-0.01164947174712
1025	151404	1073	182652	-0.016978889193726
1025	151404	1075	214396	0.014179505318345
1025	151404	1185	151452	0.16286263829709
1025	151404	1237	151466	0.31288758173058
1025	151404	1243	85932	0.0057742586738806
1025	151404	1244	143276	0.16042278983156
1025	151404	1328	151494	0.24735935246268
1025	151404	1337	151497	-0.17439427712023
1025	151404	1348	53196	-0.0055992811383084
1025	151404	1350	139212	-0.12635238731669
1025	151404	1425	28644	-0.0025235619062387
1025	151404	1441	24552	0.0011972147170725
1025	151404	1464	154092	0.14881314186945
1025	151404	1465	157164	-0.23979719374269
1025	151404	1468	200172	-0.095924675786055
1025	151404	1510	151032	0.23687331427611
1026	237933	1026	237933	9.8773519861461
1026	237933	1027	221550	3.050785590519e-05
1026	237933	1028	233838	0.00058947452571953
1026	237933	1046	237939	0.30018535453681
1026	237933	1053	221557	0.0048272028505541
1026	237933	1054	233845	0.040611030587724
1026	237933	1063	188793	0.00089045575123215
1026	237933	1065	231801	-0.029665794955098
1026	237933	1072	176508	0.00021059376995403
1026	237933	1074	207228	-0.00082921296919398
1026	237933	1076	230268	0.0062838195578394
1026	237933	1186	237981	0.16286263829709
1026	237933	1238	237995	0.31288758173058
1026	237933	1245	221613	0.077434232075274
1026	237933	1246	233901	0.26000877342167
1026	237933	1329	238023	0.24735935246268
1026	237933	1351	188877	0.023660459800778
1026	237933	1353	231885	-0.19810192260698
1026	237933	1428	176613	0.0095660710677788
1026	237933	1430	207333	-0.023547251859148
1026	237933	1432	230373	0.057524167302436
1026	237933	1442	111081	0.0011972147170725
1026	237933	1445	174569	-0.0043436719965649
1026	237933	1448	206313	0.010094782829298
1026	237933	1462	108012	-9.7065219512485e-05
1026	237933	1467	173036	0.00029829903551742
1027	221550	1027	221550	9.4507866609989
1027	221550	1028	233838	0.22726871220945
1027	221550	1053	221557	0.49765318130779
1027	221550	1055	188790	0.0010914443350817
1027	221550	1056	217462	0.040611030587724
1027	221550	1066	123258	0.00013659664574588
1027	221550	1068	209274	0.01164947174712
1027	221550	1069	215418	-0.029665794955098
1027	221550	1074	207228	-0.0066256370561747
1027	221550	1075	214396	0.016684978687231
1027	221550	1187	221598	0.16286263829709
1027	221550	1245	221613	0.14532856426686
1027	221550	1247	188846	0.027207615802659
1027	221550	1248	217518	0.26000877342167
1027	221550	1344	221643	0.17439427712023
1027	221550	1354	123342	0.0055992811383084
1027	221550	1356	209358	0.12635238731669
1027	221550	1357	215502	-0.19810192260698
1027	221550	1435	160230	0.0095660710677788
1027	221550	1439	206310	-0.042708696585493
1027	221550	1440	213990	0.057524167302436
1027	221550	1450	94698	0.0011972147170725
1027	221550	1453	158186	-0.0043436719965649
1027	221550	1458	205802	0.016501087317122
1027	221550	1460	92652	-0.00042567634384801
1027	221550	1465	157164	0.0014559782926873
1028	233838	1028	233838	9.5822358204033
1028	233838	1054	233845	0.49765318130779
1028	233838	1056	217462	0.0048272028505541
1028	233838	1057	231798	0.087513991231096
1028	233838	1067	184698	0.00089045575123215
1028	233838	1068	209274	-0.003706126563204
1028	233838	1070	230778	-0.063412675558278
1028	233838	1071	119164	8.7263943696185e-05
1028	233838	1072	176508	-0.0005345374850775
1028	233838	1076	230268	0.035349573079871
1028	233838	1188	233886	0.16286263829709
1028	233838	1246	233901	0.14532856426686
1028	233838	1248	217518	0.077434232075274
1028	233838	1249	231854	0.33880641573206
1028	233838	1345	233931	0.17439427712023
1028	233838	1355	184782	0.023660459800778
1028	233838	1356	209358	-0.063412675558278
1028	233838	1358	230862	-0.24732217931781
1028	233838	1433	111078	0.0025235619062387
1028	233838	1438	203238	-0.023547251859148
1028	233838	1454	170474	-0.0043436719965649
1028	233838	1457	202218	0.010094782829298
1028	233838	1461	104940	-0.00042567634384801
1028	233838	1466	169452	0.0014559782926873
1028	233838	1469	201708	-0.0030438928211664
1029	56689	1029	56689	9.276673745753
1029	56689	1030	60273	0.30434244939352
1029	56689	1031	81265	0.30018535453681
1029	56689	1032	88945	0.20464325582303
1029	56689	1034	104305	0.21902130721141
1029	56689	1036	153457	-0.11312474391765
1029	56689	1037	167793	-0.08943296262576
1029	56689	1038	48498	0.00014922134372048
1029	56689	1039	56178	0.015041155213974
1029	56689	1047	32116	-0.00013659664574588
1029	56689	1049	55156	-0.014202073828791
1029	56689	1060	53112	0.010498652134328
1029	56689	1221	56745	0.33112909183181
1029	56689	1250	48561	0.16042278983156
1029	56689	1251	56241	0.28060475132151
1029	56689	1312	56773	-0.17452035495526
1029	56689	1359	32209	0.063412675558278
1029	56689	1361	55249	0.23742364005098
1029	56689	1414	53217	0.13882287165318
1029	56689	1473	116209	0.041293215507929
1029	56689	1475	170481	0.042542811394723
1029	56689	1502	55800	-0.042542811394723
1030	60273	1030	60273	8.963984985436
1030	60273	1032	88945	0.4312120628851
1030	60273	1033	92017	0.31288758173058
1030	60273	1035	146289	-0.19565928536191
1030	60273	1037	167793	0.080613783115958
1030	60273	1039	56178	0.00058947452571953
1030	60273	1040	59250	0.0057742586738806
1030	60273	1048	47988	-0.00056712836336786
1030	60273	1058	31608	0.00040295962660348
1030	60273	1060	53112	-0.0042059365103978
1030	60273	1063	188793	-0.0021446152339451
1030	60273	1222	60329	0.33112909183181
1030	60273	1251	56241	0.26000877342167
1030	60273	1252	59313	0.35331739902544
1030	60273	1313	60357	-0.17452035495526
1030	60273	1360	48081	0.12635238731669
1030	60273	1412	31713	0.042831368578837
1030	60273	1414	53217	-0.12230217658573
1030	60273	1472	109041	0.095924675786055
1030	60273	1474	158193	-0.031907108546042
1030	60273	1477	181233	0.031745552527978
1030	60273	1491	59892	-0.063814217092084
1031	81265	1031	81265	9.1228757437919
1031	81265	1032	88945	0.37833202341218
1031	81265	1033	92017	0.1622150705703
1031	81265	1034	104305	-0.24834681887385
1031	81265	1035	146289	0.075205776069872
1031	81265	1038	48498	4.617573868857e-06
1031	81265	1041	80754	0.015041155213974
1031	81265	1047	32116	2.5032086896566e-05
1031	81265	1050	79732	-0.014202073828791
1031	81265	1061	77688	0.010498652134328
1031	81265	1223	81321	0.33112909183181
1031	81265	1250	48561	0.027207615802659
1031	81265	1253	80817	0.28060475132151
1031	81265	1314	81349	-0.17452035495526
1031	81265	1359	32209	-0.023660459800778
1031	81265	1362	79825	0.23742364005098
1031	81265	1415	77793	0.13882287165318
1031	81265	1470	16368	-0.00029829903551742
1031	81265	1471	94705	-0.10288652639977
1031	81265	1472	109041	0.13014230558653
1031	81265	1478	202225	-0.031745552527978
1031	81265	1504	80376	-0.042542811394723
1032	88945	1032	88945	9.2948139965105
1032	88945	1033	92017	0.16286263829709
1032	88945	1034	104305	0.39577496394029
1032	88945	1035	146289	0.49765318130779
1032	88945	1036	153457	0.14532856426686
1032	88945	1039	56178	4.617573868857e-06
1032	88945	1041	80754	0.00014922134372048
1032	88945	1042	87922	0.0057742586738806
1032	88945	1051	85876	-0.0055992811383084
1032	88945	1058	31608	-8.7263943696185e-05
1032	88945	1064	217465	-0.0021446152339451
1032	88945	1224	89001	0.33112909183181
1032	88945	1251	56241	0.027207615802659
1032	88945	1253	80817	0.16042278983156
1032	88945	1254	87985	0.35331739902544
1032	88945	1315	89029	-0.17452035495526
1032	88945	1363	85969	0.24732217931781
1032	88945	1412	31713	-0.016684978687231
1032	88945	1471	94705	0.23979719374269
1032	88945	1492	88564	-0.063814217092084
1033	92017	1033	92017	9.1326724300555
1033	92017	1034	104305	0.22726871220945
1033	92017	1036	153457	0.38824935807618
1033	92017	1040	59250	4.617573868857e-06
1033	92017	1042	87922	0.00058947452571953
1033	92017	1050	79732	-0.00056712836336786
1033	92017	1051	85876	0.0019291893569003
1033	92017	1053	221557	-0.00047459085938049
1033	92017	1061	77688	-0.0014347338831408
1033	92017	1225	92073	0.33112909183181
1033	92017	1252	59313	0.027207615802659
1033	92017	1254	87985	0.26000877342167
1033	92017	1316	92101	-0.17452035495526
1033	92017	1362	79825	0.12635238731669
1033	92017	1363	85969	-0.19810192260698
1033	92017	1415	77793	-0.082087684855329
1033	92017	1471	94705	-0.14881314186945
1033	92017	1473	116209	0.18047490611513
1033	92017	1479	205809	-0.042542811394723
1033	92017	1493	91636	-0.063814217092084
1033	92017	1506	91128	0.042542811394723
1034	104305	1034	104305	8.7670117968746
1034	104305	1036	153457	0.44610698986901
1034	104305	1037	167793	0.25295564393656
1034	104305	1042	87922	3.050785590519e-05
1034	104305	1043	102258	0.0019740128289364
1034	104305	1049	55156	-2.5032086896566e-05
1034	104305	1050	79732	0.00013659664574588
1034	104305	1054	233845	-0.00047459085938049
1034	104305	1059	46968	-8.7263943696185e-05
1034	104305	1226	104361	0.33112909183181
1034	104305	1254	87985	0.077434232075274
1034	104305	1255	102321	0.33880641573206
1034	104305	1317	104389	-0.17452035495526
1034	104305	1361	55249	0.023660459800778
1034	104305	1362	79825	-0.063412675558278
1034	104305	1413	47073	-0.016684978687231
1034	104305	1473	116209	-0.24401682297474
1034	104305	1478	202225	0.031907108546042
1034	104305	1494	103924	-0.063814217092084
1034	104305	1508	103416	0.042542811394723
1035	146289	1035	146289	8.5405858757096
1035	146289	1036	153457	0.33112909183181
1035	146289	1037	167793	-0.17452035495526
1035	146289	1041	80754	4.2423609926785e-07
1035	146289	1044	145266	0.0057742586738806
1035	146289	1048	47988	2.9413702882571e-06
1035	146289	1052	143220	-0.0055992811383084
1035	146289	1058	31608	1.2444258911857e-05
1035	146289	1062	139128	0.0042059365103978
1035	146289	1227	146345	0.33112909183181
1035	146289	1253	80817	0.0057742586738806
1035	146289	1256	145329	0.35331739902544
1035	146289	1318	146373	-0.17452035495526
1035	146289	1360	48081	-0.0055992811383084
1035	146289	1364	143313	0.24732217931781
1035	146289	1412	31713	0.0042059365103978
1035	146289	1416	139233	0.12230217658573
1035	146289	1470	16368	9.7065219512485e-05
1035	146289	1474	158193	0.24401682297474
1035	146289	1475	170481	-0.18047490611513
1035	146289	1479	205809	-0.041293215507929
1035	146289	1496	145908	-0.063814217092084
1036	153457	1036	153457	8.91453913677
1036	153457	1037	167793	0.37207864695097
1036	153457	1042	87922	4.2423609926785e-07
1036	153457	1044	145266	0.00014922134372048
1036	153457	1045	151410	0.0019740128289364
1036	153457	1049	55156	2.9413702882571e-06
1036	153457	1062	139128	-0.0014347338831408
1036	153457	1064	217465	0.0037921099901388
1036	153457	1228	153513	0.33112909183181
1036	153457	1254	87985	0.0057742586738806
1036	153457	1256	145329	0.16042278983156
1036	153457	1257	151473	0.33880641573206
1036	153457	1319	153541	-0.17452035495526
1036	153457	1361	55249	-0.0055992811383084
1036	153457	1416	139233	-0.082087684855329
1036	153457	1477	181233	-0.13014230558653
1036	153457	1478	202225	-0.095924675786055
1036	153457	1497	153076	-0.063814217092084
1036	153457	1511	152568	0.042542811394723
1037	167793	1037	167793	8.7203628802464
1037	167793	1043	102258	4.2423609926785e-07
1037	167793	1045	151410	3.050785590519e-05
1037	167793	1052	143220	0.00013659664574588
1037	167793	1060	53112	-1.2444258911857e-05
1037	167793	1062	139128	0.00040295962660348
1037	167793	1065	231801	0.0037921099901388
1037	167793	1229	167849	0.33112909183181
1037	167793	1255	102321	0.0057742586738806
1037	167793	1257	151473	0.077434232075274
1037	167793	1320	167877	-0.17452035495526
1037	167793	1364	143313	-0.063412675558278
1037	167793	1414	53217	-0.0042059365103978
1037	167793	1416	139233	0.042831368578837
1037	167793	1475	170481	0.14881314186945
1037	167793	1476	173553	-0.23979719374269
1037	167793	1477	181233	0.10288652639977
1037	167793	1499	167412	-0.063814217092084
1037	167793	1512	166904	0.042542811394723
1038	48498	1038	48498	10.041817319976
1038	48498	1039	56178	0.37833202341218
1038	48498	1040	59250	0.1622150705703
1038	48498	1041	80754	0.20464325582303
1038	48498	1043	102258	-0.096579318450943
1038	48498	1044	145266	-0.11312474391765
1038	48498	1047	32116	0.00025543156541257
1038	48498	1048	47988	0.060058346817629
1038	48498	1059	46968	-0.051014279629986
1038	48498	1230	48554	0.33112909183181
1038	48498	1250	48561	0.14532856426686
1038	48498	1258	32178	0.077434232075274
1038	48498	1259	48050	0.28060475132151
1038	48498	1321	48582	-0.17452035495526
1038	48498	1366	47058	0.23742364005098
1038	48498	1418	45026	0.13882287165318
1038	48498	1470	16368	-0.0030438928211664
1038	48498	1480	61938	-0.10288652639977
1038	48498	1482	104946	0.09630761014612
1038	48498	1483	108018	0.041293215507929
1038	48498	1487	169458	-0.031745552527978
1039	56178	1039	56178	10.032144567218
1039	56178	1040	59250	0.16286263829709
1039	56178	1041	80754	0.30018535453681
1039	56178	1042	87922	0.31288758173058
1039	56178	1043	102258	0.24735935246268
1039	56178	1045	151410	-0.17439427712023
1039	56178	1048	47988	0.0010914443350817
1039	56178	1049	55156	0.027207615802659
1039	56178	1058	31608	-0.00089045575123215
1039	56178	1060	53112	-0.023660459800778
1039	56178	1067	184698	-0.0021446152339451
1039	56178	1231	56234	0.33112909183181
1039	56178	1251	56241	0.14532856426686
1039	56178	1259	48050	0.16042278983156
1039	56178	1260	55218	0.35331739902544
1039	56178	1322	56262	-0.17452035495526
1039	56178	1365	31698	0.063412675558278
1039	56178	1367	53202	0.24732217931781
1039	56178	1480	61938	0.23979719374269
1039	56178	1482	104946	0.095924675786055
1039	56178	1484	115698	0.041293215507929
1039	56178	1485	154098	-0.031907108546042
1039	56178	1502	55800	-0.15689013639675
1040	59250	1040	59250	9.6951914817916
1040	59250	1042	87922	0.4312120628851
1040	59250	1043	102258	-0.18939059350787
1040	59250	1044	145266	-0.19565928536191
1040	59250	1045	151410	0.22185677604353
1040	59250	1049	55156	0.0037496701120444
1040	59250	1055	188790	-0.00047459085938049
1040	59250	1059	46968	-0.0032197569663696
1040	59250	1060	53112	0.0094859984226552
1040	59250	1066	123258	-0.0037921099901388
1040	59250	1232	59306	0.33112909183181
1040	59250	1252	59313	0.14532856426686
1040	59250	1260	55218	0.26000877342167
1040	59250	1323	59334	-0.17452035495526
1040	59250	1366	47058	0.12635238731669
1040	59250	1367	53202	-0.19810192260698
1040	59250	1417	30690	0.042831368578837
1040	59250	1418	45026	-0.082087684855329
1040	59250	1480	61938	-0.14881314186945
1040	59250	1483	108018	0.095924675786055
1040	59250	1484	115698	0.09630761014612
1040	59250	1486	157170	-0.031907108546042
1040	59250	1488	173042	-0.042542811394723
1040	59250	1503	58872	-0.15689013639675
1041	80754	1041	80754	10.013522412535
1041	80754	1042	87922	0.33112909183181
1041	80754	1043	102258	-0.17452035495526
1041	80754	1044	145266	0.14532856426686
1041	80754	1048	47988	4.4120554323857e-05
1041	80754	1050	79732	0.027207615802659
1041	80754	1058	31608	0.00018666388367786
1041	80754	1061	77688	-0.023660459800778
1041	80754	1068	209274	-0.0021446152339451
1041	80754	1233	80810	0.33112909183181
1041	80754	1253	80817	0.14532856426686
1041	80754	1259	48050	0.027207615802659
1041	80754	1261	79794	0.35331739902544
1041	80754	1324	80838	-0.17452035495526
1041	80754	1365	31698	-0.023660459800778
1041	80754	1368	77778	0.24732217931781
1041	80754	1419	73698	0.12230217658573
1041	80754	1470	16368	0.0014559782926873
1041	80754	1481	92658	0.24401682297474
1041	80754	1482	104946	-0.18047490611513
1041	80754	1490	201714	-0.031745552527978
1041	80754	1504	80376	-0.15689013639675
1042	87922	1042	87922	10.012325953605
1042	87922	1043	102258	0.37207864695097
1042	87922	1044	145266	0.49765318130779
1042	87922	1045	151410	0.25295564393656
1042	87922	1049	55156	4.4120554323857e-05
1042	87922	1050	79732	0.0010914443350817
1042	87922	1051	85876	0.010852638197031
1042	87922	1056	217462	-0.00047459085938049
1042	87922	1234	87978	0.33112909183181
1042	87922	1254	87985	0.14532856426686
1042	87922	1260	55218	0.027207615802659
1042	87922	1261	79794	0.16042278983156
1042	87922	1262	85938	0.33880641573206
1042	87922	1325	88006	-0.17452035495526
1042	87922	1417	30690	-0.016684978687231
1042	87922	1419	73698	-0.082087684855329
1042	87922	1484	115698	-0.13014230558653
1042	87922	1490	201714	-0.042542811394723
1042	87922	1505	87544	-0.15689013639675
1043	102258	1043	102258	9.2475871006206
1043	102258	1045	151410	0.44610698986901
1043	102258	1051	85876	0.00025543156541257
1043	102258	1057	231798	-0.00047459085938049
1043	102258	1060	53112	-0.00018666388367786
1043	102258	1061	77688	0.00089045575123215
1043	102258	1070	230778	0.0021446152339451
1043	102258	1235	102314	0.33112909183181
1043	102258	1255	102321	0.14532856426686
1043	102258	1262	85938	0.077434232075274
1043	102258	1326	102342	-0.17452035495526
1043	102258	1367	53202	0.023660459800778
1043	102258	1368	77778	-0.063412675558278
1043	102258	1418	45026	-0.016684978687231
1043	102258	1419	73698	0.042831368578837
1043	102258	1482	104946	0.14881314186945
1043	102258	1483	108018	-0.23979719374269
1043	102258	1484	115698	0.10288652639977
1043	102258	1489	200178	0.031907108546042
1043	102258	1507	101880	-0.15689013639675
1044	145266	1044	145266	9.436469484556
1044	145266	1045	151410	0.18678199837846
1044	145266	1050	79732	4.617573868857e-06
1044	145266	1052	143220	0.010852638197031
1044	145266	1059	46968	2.5032086896566e-05
1044	145266	1062	139128	-0.0094859984226552
1044	145266	1068	209274	0.0037921099901388
1044	145266	1236	145322	0.33112909183181
1044	145266	1256	145329	0.14532856426686
1044	145266	1261	79794	0.0057742586738806
1044	145266	1263	143282	0.33880641573206
1044	145266	1327	145350	-0.17452035495526
1044	145266	1366	47058	-0.0055992811383084
1044	145266	1369	139218	0.19810192260698
1044	145266	1417	30690	0.0042059365103978
1044	145266	1470	16368	-0.00042567634384801
1044	145266	1486	157170	0.24401682297474
1044	145266	1487	169458	-0.18047490611513
1044	145266	1488	173042	-0.13014230558653
1044	145266	1490	201714	0.09630761014612
1044	145266	1509	144888	-0.15689013639675
1045	151410	1045	151410	9.5730399090212
1045	151410	1051	85876	4.617573868857e-06
1045	151410	1052	143220	0.0010914443350817
1045	151410	1060	53112	2.5032086896566e-05
1045	151410	1062	139128	0.0032197569663696
1045	151410	1069	215418	0.0037921099901388
1045	151410	1237	151466	0.33112909183181
1045	151410	1257	151473	0.14532856426686
1045	151410	1262	85938	0.0057742586738806
1045	151410	1263	143282	0.16042278983156
1045	151410	1328	151494	-0.17452035495526
1045	151410	1367	53202	-0.0055992811383084
1045	151410	1369	139218	-0.12635238731669
1045	151410	1485	154098	0.14881314186945
1045	151410	1486	157170	-0.23979719374269
1045	151410	1489	200178	-0.095924675786055
1045	151410	1510	151032	-0.15689013639675
1046	237939	1046	237939	9.4670952582566
1046	237939	1053	221557	0.00025543156541257
1046	237939	1054	233845	0.0037496701120444
1046	237939	1055	188790	2.5032086896566e-05
1046	237939	1057	231798	-0.0019291893569003
1046	237939	1063	188793	-0.00018666388367786
1046	237939	1065	231801	0.0094859984226552
1046	237939	1066	123258	-1.2444258911857e-05
1046	237939	1068	209274	0.00040295962660348
1046	237939	1070	230778	-0.0042059365103978
1046	237939	1238	237995	0.33112909183181
1046	237939	1264	221619	0.077434232075274
1046	237939	1265	233907	0.26000877342167
1046	237939	1329	238023	-0.17452035495526
1046	237939	1370	188883	0.023660459800778
1046	237939	1372	231891	-0.19810192260698
1046	237939	1420	123363	0.0042059365103978
1046	237939	1422	209379	-0.042831368578837
1046	237939	1424	230883	0.12230217658573
1046	237939	1472	109041	0.00042567634384801
1046	237939	1476	173553	-0.0014559782926873
1046	237939	1479	205809	0.0030438928211664
1046	237939	1483	108018	-9.7065219512485e-05
1046	237939	1488	173042	0.00029829903551742
1047	32116	1047	32116	9.960540329722
1047	32116	1048	47988	0.33281423804227
1047	32116	1049	55156	0.24834681887385
1047	32116	1050	79732	-0.21902130721141
1047	32116	1051	85876	-0.096579318450943
1047	32116	1052	143220	0.08943296262576
1047	32116	1058	31608	0.14470184262707
1047	32116	1239	32172	0.33112909183181
1047	32116	1258	32178	0.31288758173058
1047	32116	1266	31668	0.28060475132151
1047	32116	1359	32209	-0.17439427712023
1047	32116	1373	30676	0.23742364005098
1047	32116	1425	28644	0.13882287165318
1047	32116	1470	16368	-0.016501087317122
1047	32116	1491	59892	-0.13014230558653
1047	32116	1492	88564	0.09630761014612
1047	32116	1493	91636	0.041293215507929
1047	32116	1496	145908	-0.042542811394723
1047	32116	1497	153076	-0.031745552527978
1048	47988	1048	47988	10.376068898205
1048	47988	1049	55156	0.33112909183181
1048	47988	1050	79732	0.31288758173058
1048	47988	1052	143220	-0.17439427712023
1048	47988	1058	31608	0.0012942029268331
1048	47988	1059	46968	0.077434232075274
1048	47988	1072	176508	-0.0021446152339451
1048	47988	1240	48044	0.33112909183181
1048	47988	1259	48050	0.31288758173058
1048	47988	1266	31668	0.077434232075274
1048	47988	1267	47028	0.35331739902544
1048	47988	1360	48081	-0.17439427712023
1048	47988	1374	45012	0.24732217931781
1048	47988	1426	40932	0.12230217658573
1048	47988	1470	16368	0.010094782829298
1048	47988	1491	59892	0.24401682297474
1048	47988	1495	107508	0.041293215507929
1048	47988	1496	145908	-0.031907108546042
1048	47988	1500	168948	-0.031745552527978
1049	55156	1049	55156	10.251866257024
1049	55156	1050	79732	0.30018535453681
1049	55156	1051	85876	0.40971449758991
1049	55156	1059	46968	0.0048272028505541
1049	55156	1060	53112	0.036052340946802
1049	55156	1071	119164	-0.0037921099901388
1049	55156	1241	55212	0.33112909183181
1049	55156	1260	55218	0.31288758173058
1049	55156	1267	47028	0.16042278983156
1049	55156	1268	53172	0.33880641573206
1049	55156	1361	55249	-0.17439427712023
1049	55156	1373	30676	0.063412675558278
1049	55156	1426	40932	-0.082087684855329
1049	55156	1494	103924	0.095924675786055
1049	55156	1497	153076	-0.031907108546042
1049	55156	1500	168948	-0.042542811394723
1050	79732	1050	79732	10.315800758364
1050	79732	1051	85876	0.18678199837846
1050	79732	1052	143220	0.25295564393656
1050	79732	1059	46968	0.00025543156541257
1050	79732	1061	77688	0.036052340946802
1050	79732	1242	79788	0.33112909183181
1050	79732	1261	79794	0.31288758173058
1050	79732	1267	47028	0.027207615802659
1050	79732	1269	77748	0.33880641573206
1050	79732	1362	79825	-0.17439427712023
1050	79732	1373	30676	-0.023660459800778
1050	79732	1375	73684	0.19810192260698
1050	79732	1470	16368	-0.0043436719965649
1050	79732	1493	91636	0.24401682297474
1050	79732	1494	103924	-0.18047490611513
1050	79732	1495	107508	-0.13014230558653
1051	85876	1051	85876	10.115820160095
1051	85876	1052	143220	0.49765318130779
1051	85876	1060	53112	0.00025543156541257
1051	85876	1061	77688	0.0048272028505541
1051	85876	1075	214396	0.0021446152339451
1051	85876	1243	85932	0.33112909183181
1051	85876	1262	85938	0.31288758173058
1051	85876	1268	53172	0.027207615802659
1051	85876	1269	77748	0.16042278983156
1051	85876	1363	85969	-0.17439427712023
1051	85876	1375	73684	-0.12635238731669
1051	85876	1425	28644	-0.016684978687231
1051	85876	1492	88564	0.14881314186945
1051	85876	1493	91636	-0.23979719374269
1051	85876	1501	199668	-0.042542811394723
1052	143220	1052	143220	9.6052983977734
1052	143220	1061	77688	3.050785590519e-05
1052	143220	1062	139128	0.014416221287061
1052	143220	1074	207228	0.0037921099901388
1052	143220	1244	143276	0.33112909183181
1052	143220	1263	143282	0.31288758173058
1052	143220	1269	77748	0.0057742586738806
1052	143220	1270	139188	0.26000877342167
1052	143220	1364	143313	-0.17439427712023
1052	143220	1374	45012	-0.0055992811383084
1052	143220	1425	28644	0.0042059365103978
1052	143220	1470	16368	0.0011972147170725
1052	143220	1496	145908	0.14881314186945
1052	143220	1498	156660	-0.10288652639977
1052	143220	1499	167412	-0.18047490611513
1052	143220	1501	199668	0.09630761014612
1053	221557	1053	221557	9.4668739767072
1053	221557	1054	233845	0.22726871220945
1053	221557	1055	188790	4.617573868857e-06
1053	221557	1056	217462	0.00058947452571953
1053	221557	1063	188793	0.00025543156541257
1053	221557	1064	217465	0.014416221287061
1053	221557	1074	207228	0.0014347338831408
1053	221557	1075	214396	-0.0042059365103978
1053	221557	1245	221613	0.33112909183181
1053	221557	1264	221619	0.31288758173058
1053	221557	1271	188853	0.027207615802659
1053	221557	1272	217525	0.26000877342167
1053	221557	1376	123349	0.0055992811383084
1053	221557	1378	209365	0.12635238731669
1053	221557	1379	215509	-0.19810192260698
1053	221557	1430	207333	-0.082087684855329
1053	221557	1431	214501	0.12230217658573
1053	221557	1471	94705	0.0011972147170725
1053	221557	1474	158193	-0.0043436719965649
1053	221557	1479	205809	0.016501087317122
1053	221557	1493	91636	-9.7065219512485e-05
1053	221557	1498	156660	0.00029829903551742
1054	233845	1054	233845	9.6160281489137
1054	233845	1056	217462	3.050785590519e-05
1054	233845	1057	231798	0.0019740128289364
1054	233845	1064	217465	0.0012942029268331
1054	233845	1065	231801	0.036052340946802
1054	233845	1071	119164	-1.2444258911857e-05
1054	233845	1072	176508	8.7263943696185e-05
1054	233845	1076	230268	-0.010498652134328
1054	233845	1246	233901	0.33112909183181
1054	233845	1265	233907	0.31288758173058
1054	233845	1272	217525	0.077434232075274
1054	233845	1273	231861	0.33880641573206
1054	233845	1377	184789	0.023660459800778
1054	233845	1378	209365	-0.063412675558278
1054	233845	1380	230869	-0.24732217931781
1054	233845	1427	119269	0.0042059365103978
1054	233845	1428	176613	-0.016684978687231
1054	233845	1432	230373	0.13882287165318
1054	233845	1475	170481	-0.0043436719965649
1054	233845	1478	202225	0.010094782829298
1054	233845	1494	103924	-9.7065219512485e-05
1054	233845	1500	168948	0.00029829903551742
1055	188790	1055	188790	8.9409030628998
1055	188790	1056	217462	0.4312120628851
1055	188790	1057	231798	-0.18939059350787
1055	188790	1063	188793	0.44610698986901
1055	188790	1066	123258	3.050785590519e-05
1055	188790	1067	184698	0.014416221287061
1055	188790	1072	176508	0.0032197569663696
1055	188790	1073	182652	-0.0094859984226552
1055	188790	1247	188846	0.33112909183181
1055	188790	1271	188853	0.14532856426686
1055	188790	1274	123318	0.0057742586738806
1055	188790	1275	184758	0.26000877342167
1055	188790	1370	188883	0.17439427712023
1055	188790	1382	176598	0.12635238731669
1055	188790	1383	182742	-0.19810192260698
1055	188790	1435	160230	0.042831368578837
1055	188790	1436	174566	-0.082087684855329
1055	188790	1437	181734	0.12230217658573
1055	188790	1480	61938	0.0011972147170725
1055	188790	1486	157170	-0.010094782829298
1055	188790	1488	173042	0.016501087317122
1055	188790	1491	59892	-0.00042567634384801
1055	188790	1498	156660	0.0030438928211664
1056	217462	1056	217462	9.5964491438491
1056	217462	1057	231798	0.37207864695097
1056	217462	1064	217465	0.44610698986901
1056	217462	1067	184698	0.00025543156541257
1056	217462	1068	209274	0.0048272028505541
1056	217462	1069	215418	0.036052340946802
1056	217462	1071	119164	2.5032086896566e-05
1056	217462	1075	214396	-0.023660459800778
1056	217462	1248	217518	0.33112909183181
1056	217462	1272	217525	0.14532856426686
1056	217462	1275	184758	0.027207615802659
1056	217462	1276	209334	0.16042278983156
1056	217462	1277	215478	0.33880641573206
1056	217462	1371	217555	0.17439427712023
1056	217462	1381	119254	0.0055992811383084
1056	217462	1385	214486	-0.24732217931781
1056	217462	1435	160230	-0.016684978687231
1056	217462	1438	203238	-0.082087684855329
1056	217462	1440	213990	0.13882287165318
1056	217462	1485	154098	-0.0043436719965649
1056	217462	1490	201714	0.016501087317122
1056	217462	1492	88564	-0.00042567634384801
1056	217462	1497	153076	0.0014559782926873
1057	231798	1057	231798	9.5100358705763
1057	231798	1065	231801	0.44610698986901
1057	231798	1069	215418	0.0012942029268331
1057	231798	1070	230778	0.077434232075274
1057	231798	1073	182652	0.00018666388367786
1057	231798	1074	207228	-0.00089045575123215
1057	231798	1076	230268	-0.051014279629986
1057	231798	1249	231854	0.33112909183181
1057	231798	1273	231861	0.14532856426686
1057	231798	1277	215478	0.077434232075274
1057	231798	1278	230838	0.35331739902544
1057	231798	1372	231891	0.17439427712023
1057	231798	1383	182742	0.023660459800778
1057	231798	1384	207318	-0.063412675558278
1057	231798	1386	230358	-0.23742364005098
1057	231798	1434	117222	0.0042059365103978
1057	231798	1436	174566	-0.016684978687231
1057	231798	1438	203238	0.042831368578837
1057	231798	1482	104946	-0.0011972147170725
1057	231798	1489	200178	0.010094782829298
1057	231798	1499	167412	0.0014559782926873
1057	231798	1501	199668	-0.0030438928211664
1058	31608	1058	31608	10.039262089385
1058	31608	1059	46968	0.39577496394029
1058	31608	1060	53112	0.17452035495526
1058	31608	1061	77688	-0.24735935246268
1058	31608	1062	139128	0.080613783115958
1058	31608	1266	31668	0.39577496394029
1058	31608	1279	30648	0.35331739902544
1058	31608	1346	31692	0.17452035495526
1058	31608	1365	31698	-0.24735935246268
1058	31608	1387	28632	0.24732217931781
1058	31608	1412	31713	0.080613783115958
1058	31608	1441	24552	0.12230217658573
1058	31608	1470	16368	0.042708696585493
1058	31608	1502	55800	0.18047490611513
1058	31608	1504	80376	-0.095924675786055
1058	31608	1506	91128	0.041293215507929
1058	31608	1511	152568	-0.031745552527978
1059	46968	1059	46968	10.395796894988
1059	46968	1060	53112	0.18678199837846
1059	46968	1061	77688	0.40971449758991
1059	46968	1062	139128	-0.22185677604353
1059	46968	1072	176508	0.00047459085938049
1059	46968	1267	47028	0.39577496394029
1059	46968	1279	30648	0.077434232075274
1059	46968	1280	44984	0.33880641573206
1059	46968	1347	47052	0.17452035495526
1059	46968	1366	47058	-0.24735935246268
1059	46968	1388	40920	0.19810192260698
1059	46968	1413	47073	0.080613783115958
1059	46968	1470	16368	-0.023547251859148
1059	46968	1503	58872	0.24401682297474
1059	46968	1508	103416	-0.09630761014612
1059	46968	1509	144888	-0.031907108546042
1060	53112	1060	53112	10.164950914469
1060	53112	1061	77688	0.30018535453681
1060	53112	1062	139128	0.19565928536191
1060	53112	1073	182652	0.00047459085938049
1060	53112	1268	53172	0.39577496394029
1060	53112	1280	44984	0.16042278983156
1060	53112	1348	53196	0.17452035495526
1060	53112	1367	53202	-0.24735935246268
1060	53112	1387	28632	0.063412675558278
1060	53112	1388	40920	-0.12635238731669
1060	53112	1414	53217	0.080613783115958
1060	53112	1441	24552	-0.042831368578837
1060	53112	1502	55800	0.14881314186945
1060	53112	1503	58872	-0.23979719374269
1060	53112	1507	101880	0.095924675786055
1060	53112	1510	151032	-0.031907108546042
1060	53112	1512	166904	-0.042542811394723
1061	77688	1061	77688	10.141934493987
1061	77688	1062	139128	0.38824935807618
1061	77688	1074	207228	0.00047459085938049
1061	77688	1269	77748	0.39577496394029
1061	77688	1280	44984	0.027207615802659
1061	77688	1281	73656	0.26000877342167
1061	77688	1349	77772	0.17452035495526
1061	77688	1368	77778	-0.24735935246268
1061	77688	1387	28632	-0.023660459800778
1061	77688	1415	77793	0.080613783115958
1061	77688	1470	16368	0.0095660710677788
1061	77688	1504	80376	0.14881314186945
1061	77688	1506	91128	-0.10288652639977
1061	77688	1507	101880	-0.18047490611513
1061	77688	1513	198648	0.031745552527978
1062	139128	1062	139128	9.1939164826189
1062	139128	1270	139188	0.39577496394029
1062	139128	1281	73656	0.0057742586738806
1062	139128	1350	139212	0.17452035495526
1062	139128	1369	139218	-0.24735935246268
1062	139128	1388	40920	-0.0055992811383084
1062	139128	1416	139233	0.080613783115958
1062	139128	1441	24552	0.0042059365103978
1062	139128	1470	16368	-0.0025235619062387
1062	139128	1509	144888	0.23979719374269
1062	139128	1510	151032	-0.24401682297474
1062	139128	1511	152568	-0.10288652639977
1062	139128	1512	166904	0.13014230558653
1062	139128	1513	198648	-0.041293215507929
1063	188793	1063	188793	8.3380146089943
1063	188793	1064	217465	0.4312120628851
1063	188793	1065	231801	-0.18939059350787
1063	188793	1066	123258	4.2423609926785e-07
1063	188793	1067	184698	0.00058947452571953
1063	188793	1072	176508	-0.00056712836336786
1063	188793	1073	182652	0.0019291893569003
1063	188793	1271	188853	0.39577496394029
1063	188793	1282	123321	0.0057742586738806
1063	188793	1283	184761	0.26000877342167
1063	188793	1351	188877	0.17452035495526
1063	188793	1370	188883	-0.24735935246268
1063	188793	1390	176601	0.12635238731669
1063	188793	1391	182745	-0.19810192260698
1063	188793	1444	160233	0.042831368578837
1063	188793	1445	174569	-0.082087684855329
1063	188793	1446	181737	0.12230217658573
1063	188793	1474	158193	-0.023547251859148
1063	188793	1476	173553	0.042708696585493
1063	188793	1477	181233	-0.057524167302436
1063	188793	1503	58872	-9.7065219512485e-05
1064	217465	1064	217465	9.0070235962947
1064	217465	1065	231801	0.37207864695097
1064	217465	1067	184698	4.617573868857e-06
1064	217465	1068	209274	0.00014922134372048
1064	217465	1069	215418	0.0019740128289364
1064	217465	1071	119164	-2.9413702882571e-06
1064	217465	1075	214396	0.0055992811383084
1064	217465	1272	217525	0.39577496394029
1064	217465	1283	184761	0.027207615802659
1064	217465	1284	209337	0.16042278983156
1064	217465	1285	215481	0.33880641573206
1064	217465	1352	217549	0.17452035495526
1064	217465	1371	217555	-0.24735935246268
1064	217465	1389	119257	0.0055992811383084
1064	217465	1393	214489	-0.24732217931781
1064	217465	1444	160233	-0.016684978687231
1064	217465	1447	203241	-0.082087684855329
1064	217465	1449	213993	0.13882287165318
1064	217465	1471	94705	-0.0025235619062387
1064	217465	1478	202225	0.042708696585493
1064	217465	1505	87544	-9.7065219512485e-05
1064	217465	1511	152568	0.00029829903551742
1065	231801	1065	231801	8.9398709813175
1065	231801	1069	215418	3.050785590519e-05
1065	231801	1070	230778	0.0057742586738806
1065	231801	1073	182652	-2.5032086896566e-05
1065	231801	1074	207228	0.00013659664574588
1065	231801	1076	230268	0.014202073828791
1065	231801	1273	231861	0.39577496394029
1065	231801	1285	215481	0.077434232075274
1065	231801	1286	230841	0.35331739902544
1065	231801	1353	231885	0.17452035495526
1065	231801	1372	231891	-0.24735935246268
1065	231801	1391	182745	0.023660459800778
1065	231801	1392	207321	-0.063412675558278
1065	231801	1394	230361	-0.23742364005098
1065	231801	1443	117225	0.0042059365103978
1065	231801	1445	174569	-0.016684978687231
1065	231801	1447	203241	0.042831368578837
1065	231801	1472	109041	-0.0025235619062387
1065	231801	1475	170481	0.0095660710677788
1065	231801	1507	101880	-9.7065219512485e-05
1065	231801	1512	166904	0.00029829903551742
1066	123258	1066	123258	8.1392573379411
1066	123258	1067	184698	0.38824935807618
1066	123258	1068	209274	0.19565928536191
1066	123258	1069	215418	-0.22185677604353
1066	123258	1070	230778	0.080613783115958
1066	123258	1071	119164	0.0037496701120444
1066	123258	1274	123318	0.39577496394029
1066	123258	1282	123321	0.14532856426686
1066	123258	1287	119226	0.26000877342167
1066	123258	1354	123342	0.17452035495526
1066	123258	1395	111066	0.12635238731669
1066	123258	1396	117210	-0.19810192260698
1066	123258	1420	123363	-0.080613783115958
1066	123258	1450	94698	0.042831368578837
1066	123258	1451	109034	-0.082087684855329
1066	123258	1452	116202	0.12230217658573
1066	123258	1480	61938	0.0095660710677788
1066	123258	1481	92658	-0.023547251859148
1066	123258	1483	108018	0.042708696585493
1066	123258	1484	115698	-0.057524167302436
1066	123258	1503	58872	-0.0014559782926873
1066	123258	1506	91128	0.0030438928211664
1067	184698	1067	184698	9.249813802776
1067	184698	1068	209274	0.30018535453681
1067	184698	1069	215418	0.40971449758991
1067	184698	1070	230778	-0.24735935246268
1067	184698	1071	119164	4.617573868857e-06
1067	184698	1072	176508	0.0010914443350817
1067	184698	1073	182652	0.010852638197031
1067	184698	1275	184758	0.39577496394029
1067	184698	1283	184761	0.14532856426686
1067	184698	1287	119226	0.0057742586738806
1067	184698	1288	176570	0.16042278983156
1067	184698	1289	182714	0.33880641573206
1067	184698	1355	184782	0.17452035495526
1067	184698	1397	160218	0.063412675558278
1067	184698	1399	181722	-0.24732217931781
1067	184698	1421	184803	-0.080613783115958
1067	184698	1454	170474	-0.082087684855329
1067	184698	1456	181226	0.13882287165318
1067	184698	1480	61938	-0.0025235619062387
1067	184698	1485	154098	-0.023547251859148
1067	184698	1487	169458	0.042708696585493
1067	184698	1502	55800	-0.00042567634384801
1067	184698	1511	152568	0.0030438928211664
1068	209274	1068	209274	9.3640618287348
1068	209274	1069	215418	0.18678199837846
1068	209274	1070	230778	0.17452035495526
1068	209274	1072	176508	4.4120554323857e-05
1068	209274	1074	207228	0.010852638197031
1068	209274	1276	209334	0.39577496394029
1068	209274	1284	209337	0.14532856426686
1068	209274	1288	176570	0.027207615802659
1068	209274	1290	207290	0.33880641573206
1068	209274	1356	209358	0.17452035495526
1068	209274	1395	111066	0.0055992811383084
1068	209274	1397	160218	-0.023660459800778
1068	209274	1400	203226	0.19810192260698
1068	209274	1401	206298	-0.24732217931781
1068	209274	1422	209379	-0.080613783115958
1068	209274	1450	94698	-0.0042059365103978
1068	209274	1457	202218	-0.12230217658573
1068	209274	1458	205802	0.13882287165318
1068	209274	1490	201714	0.057524167302436
1068	209274	1504	80376	-0.00042567634384801
1068	209274	1509	144888	0.0014559782926873
1069	215418	1069	215418	9.6274464918079
1069	215418	1070	230778	0.39577496394029
1069	215418	1073	182652	4.4120554323857e-05
1069	215418	1074	207228	0.0010914443350817
1069	215418	1075	214396	0.027207615802659
1069	215418	1277	215478	0.39577496394029
1069	215418	1285	215481	0.14532856426686
1069	215418	1289	182714	0.027207615802659
1069	215418	1290	207290	0.16042278983156
1069	215418	1291	214458	0.35331739902544
1069	215418	1357	215502	0.17452035495526
1069	215418	1396	117210	0.0055992811383084
1069	215418	1400	203226	-0.12635238731669
1069	215418	1402	213978	-0.23742364005098
1069	215418	1423	215523	-0.080613783115958
1069	215418	1453	158186	-0.016684978687231
1069	215418	1481	92658	-0.0025235619062387
1069	215418	1485	154098	0.0095660710677788
1069	215418	1489	200178	0.042708696585493
1069	215418	1510	151032	0.0014559782926873
1070	230778	1070	230778	9.3158853510426
1070	230778	1075	214396	0.00025543156541257
1070	230778	1076	230268	0.060058346817629
1070	230778	1278	230838	0.39577496394029
1070	230778	1286	230841	0.14532856426686
1070	230778	1291	214458	0.077434232075274
1070	230778	1292	230330	0.28060475132151
1070	230778	1358	230862	0.17452035495526
1070	230778	1399	181722	0.023660459800778
1070	230778	1401	206298	-0.063412675558278
1070	230778	1424	230883	-0.080613783115958
1070	230778	1452	116202	0.0042059365103978
1070	230778	1455	173546	-0.016684978687231
1070	230778	1457	202218	0.042831368578837
1070	230778	1483	108018	-0.0025235619062387
1070	230778	1487	169458	0.0095660710677788
1070	230778	1489	200178	-0.023547251859148
1070	230778	1507	101880	0.00042567634384801
1070	230778	1513	198648	-0.0030438928211664
1071	119164	1071	119164	8.3052711618158
1071	119164	1072	176508	0.49765318130779
1071	119164	1073	182652	0.25295564393656
1071	119164	1075	214396	-0.17439427712023
1071	119164	1076	230268	0.08943296262576
1071	119164	1287	119226	0.31288758173058
1071	119164	1293	111036	0.16042278983156
1071	119164	1294	117180	0.33880641573206
1071	119164	1381	119254	0.24735935246268
1071	119164	1389	119257	-0.17439427712023
1071	119164	1403	94684	0.063412675558278
1071	119164	1405	116188	-0.24732217931781
1071	119164	1427	119269	-0.080613783115958
1071	119164	1459	61932	0.016684978687231
1071	119164	1461	104940	-0.082087684855329
1071	119164	1463	115692	0.13882287165318
1071	119164	1492	88564	-0.023547251859148
1071	119164	1494	103924	0.042708696585493
1071	119164	1502	55800	-0.0043436719965649
1071	119164	1505	87544	0.010094782829298
1071	119164	1508	103416	-0.016501087317122
1072	176508	1072	176508	8.9468925129965
1072	176508	1073	182652	0.18678199837846
1072	176508	1074	207228	0.40971449758991
1072	176508	1076	230268	-0.096579318450943
1072	176508	1288	176570	0.31288758173058
1072	176508	1293	111036	0.0057742586738806
1072	176508	1295	160188	0.077434232075274
1072	176508	1296	174524	0.33880641573206
1072	176508	1382	176598	0.24735935246268
1072	176508	1390	176601	-0.17439427712023
1072	176508	1407	170460	0.19810192260698
1072	176508	1408	173532	-0.24732217931781
1072	176508	1428	176613	-0.080613783115958
1072	176508	1459	61932	-0.0042059365103978
1072	176508	1466	169452	-0.12230217658573
1072	176508	1467	173036	0.13882287165318
1072	176508	1496	145908	-0.023547251859148
1072	176508	1500	168948	0.057524167302436
1072	176508	1509	144888	0.010094782829298
1073	182652	1073	182652	9.1720823515803
1073	182652	1074	207228	0.30018535453681
1073	182652	1075	214396	0.31288758173058
1073	182652	1076	230268	-0.21902130721141
1073	182652	1289	182714	0.31288758173058
1073	182652	1294	117180	0.0057742586738806
1073	182652	1296	174524	0.16042278983156
1073	182652	1297	181692	0.35331739902544
1073	182652	1383	182742	0.24735935246268
1073	182652	1391	182745	-0.17439427712023
1073	182652	1406	158172	0.063412675558278
1073	182652	1407	170460	-0.12635238731669
1073	182652	1409	181212	-0.23742364005098
1073	182652	1429	182757	-0.080613783115958
1073	182652	1464	154092	-0.042831368578837
1073	182652	1491	59892	-0.0025235619062387
1073	182652	1499	167412	0.042708696585493
1073	182652	1502	55800	0.0011972147170725
1073	182652	1510	151032	0.010094782829298
1073	182652	1512	166904	-0.016501087317122
1074	207228	1074	207228	9.1949524954557
1074	207228	1075	214396	0.33112909183181
1074	207228	1076	230268	0.24834681887385
1074	207228	1290	207290	0.31288758173058
1074	207228	1296	174524	0.027207615802659
1074	207228	1298	203196	0.26000877342167
1074	207228	1299	206268	0.35331739902544
1074	207228	1384	207318	0.24735935246268
1074	207228	1392	207321	-0.17439427712023
1074	207228	1404	109020	0.0055992811383084
1074	207228	1406	158172	-0.023660459800778
1074	207228	1411	205788	-0.23742364005098
1074	207228	1430	207333	-0.080613783115958
1074	207228	1460	92652	-0.0042059365103978
1074	207228	1468	200172	-0.12230217658573
1074	207228	1496	145908	0.0095660710677788
1074	207228	1501	199668	0.057524167302436
1074	207228	1504	80376	0.0011972147170725
1075	214396	1075	214396	9.3185855289673
1075	214396	1076	230268	0.33281423804227
1075	214396	1291	214458	0.31288758173058
1075	214396	1297	181692	0.027207615802659
1075	214396	1299	206268	0.16042278983156
1075	214396	1300	213948	0.28060475132151
1075	214396	1385	214486	0.24735935246268
1075	214396	1393	214489	-0.17439427712023
1075	214396	1405	116188	0.0055992811383084
1075	214396	1410	202204	-0.12635238731669
1075	214396	1431	214501	-0.080613783115958
1075	214396	1465	157164	-0.016684978687231
1075	214396	1468	200172	0.082087684855329
1075	214396	1493	91636	-0.0025235619062387
1075	214396	1497	153076	0.0095660710677788
1075	214396	1505	87544	0.0011972147170725
1075	214396	1510	151032	-0.0043436719965649
1075	214396	1513	198648	-0.016501087317122
1076	230268	1076	230268	8.8688463917447
1076	230268	1292	230330	0.31288758173058
1076	230268	1300	213948	0.077434232075274
1076	230268	1386	230358	0.24735935246268
1076	230268	1394	230361	-0.17439427712023
1076	230268	1409	181212	0.023660459800778
1076	230268	1411	205788	-0.063412675558278
1076	230268	1432	230373	-0.080613783115958
1076	230268	1463	115692	0.0042059365103978
1076	230268	1467	173036	-0.016684978687231
1076	230268	1469	201708	0.042831368578837
1076	230268	1495	107508	-0.0025235619062387
1076	230268	1500	168948	0.0095660710677788
1076	230268	1501	199668	-0.023547251859148
1076	230268	1508	103416	0.0011972147170725
1076	230268	1512	166904	-0.0043436719965649
1076	230268	1513	198648	0.010094782829298
1077	32643	1077	32643	8.727148593219
1077	32643	1081	162183	0.00047459085938049
1077	32643	1089	96651	0.0037921099901388
1077	32643	1093	161163	-0.0021446152339451
1077	32643	1123	63891	0.016978889193726
1077	32643	1124	95635	-0.014179505318345
1077	32643	1128	159123	0.0060794127502921
1077	32643	1129	160659	0.0025633054836255
1077	32643	1189	62883	-0.053890411680131
1077	32643	1190	93603	0.034199684335468
1077	32643	1191	95139	0.014419853034515
1077	32643	1195	155043	-0.01309411976986
1077	32643	1196	158627	-0.0094423040474593
1077	32643	1258	32178	-0.030116475470678
1077	32643	1301	60867	0.11192623964335
1077	32643	1302	62403	0.047192246294776
1077	32643	1303	89539	-0.06362598540283
1077	32643	1304	93123	-0.045881350564365
1077	32643	1307	146883	0.022683430359034
1077	32643	1308	154563	0.022773983335288
1077	32643	1309	157635	0.0097646593079324
1077	32643	1338	32202	-0.06829774668102
1077	32643	1359	32209	0.11707181314121
1077	32643	1365	31698	0.031745552527978
1077	32643	1412	31713	-0.041293215507929
1077	32643	1417	30690	-0.0097646593079324
1078	113031	1078	113031	9.3614971235378
1078	113031	1079	120199	0.33112909183181
1078	113031	1080	123783	-0.1622150705703
1078	113031	1081	162183	0.44610698986901
1078	113031	1082	177543	0.14532856426686
1078	113031	1085	208263	0.17439427712023
1078	113031	1086	209799	-0.11312474391765
1078	113031	1089	96651	0.0012942029268331
1078	113031	1090	112011	0.077434232075274
1078	113031	1100	63885	0.00018666388367786
1078	113031	1102	109965	0.023660459800778
1078	113031	1103	111501	-0.051014279629986
1078	113031	1115	105870	0.0042059365103978
1078	113031	1116	109454	-0.010498652134328
1078	113031	1123	63891	-0.00089045575123215
1078	113031	1125	109971	-0.063412675558278
1078	113031	1126	111507	0.11568951189776
1078	113031	1138	105877	-0.016684978687231
1078	113031	1139	109461	0.035349573079871
1078	113031	1150	105366	0.0062838195578394
1078	113031	1192	105891	0.042831368578837
1078	113031	1193	109475	-0.076212551079911
1078	113031	1204	105381	-0.020052848728945
1078	113031	1213	81318	-0.0011972147170725
1078	113031	1305	105411	0.040633404003388
1078	113031	1314	81349	0.0043436719965649
1078	113031	1321	48582	0.00042567634384801
1078	113031	1324	80838	-0.001135777606267
1078	113031	1329	238023	-0.0097646593079324
1078	113031	1433	111078	0.0097646593079324
1079	120199	1079	120199	9.0386067294593
1079	120199	1080	123783	0.30434244939352
1079	120199	1082	177543	0.49765318130779
1079	120199	1083	183687	0.25295564393656
1079	120199	1084	185223	0.075205776069872
1079	120199	1088	231303	-0.08943296262576
1079	120199	1090	112011	0.0048272028505541
1079	120199	1091	118155	0.036052340946802
1079	120199	1092	119691	0.14470184262707
1079	120199	1101	95629	0.00089045575123215
1079	120199	1112	62862	8.7263943696185e-05
1079	120199	1115	105870	-0.0014347338831408
1079	120199	1117	116622	-0.010498652134328
1079	120199	1124	95635	-0.003706126563204
1079	120199	1135	62869	-0.0005345374850775
1079	120199	1138	105877	0.0066256370561747
1079	120199	1140	116629	0.035349573079871
1079	120199	1148	89494	0.00082921296919398
1079	120199	1189	62883	0.0021489337484231
1079	120199	1192	105891	-0.01992366210218
1079	120199	1194	116643	-0.076212551079911
1079	120199	1202	89509	-0.0036752421751773
1079	120199	1211	56742	-0.00036017076177084
1079	120199	1216	104358	0.0030329439499171
1079	120199	1220	246183	-0.0094423040474593
1079	120199	1303	89539	0.010706587849256
1079	120199	1312	56773	0.001544219401335
1079	120199	1317	104389	-0.0090751718499659
1079	120199	1325	88006	-0.001135777606267
1079	120199	1381	119254	0.031745552527978
1079	120199	1427	119269	-0.041293215507929
1080	123783	1080	123783	8.4580261651857
1080	123783	1084	185223	0.38824935807618
1080	123783	1086	209799	0.19565928536191
1080	123783	1087	215943	-0.22185677604353
1080	123783	1088	231303	0.080613783115958
1080	123783	1092	119691	0.014416221287061
1080	123783	1103	111501	0.0032197569663696
1080	123783	1104	117645	-0.0094859984226552
1080	123783	1114	95118	0.00040295962660348
1080	123783	1116	109454	-0.0014347338831408
1080	123783	1117	116622	0.0042059365103978
1080	123783	1126	111507	-0.01164947174712
1080	123783	1127	117651	0.029665794955098
1080	123783	1137	95125	-0.0021489337484231
1080	123783	1139	109461	0.0066256370561747
1080	123783	1140	116629	-0.016684978687231
1080	123783	1147	62358	-0.00021059376995403
1080	123783	1149	93078	0.00082921296919398
1080	123783	1151	108438	-0.0025235619062387
1080	123783	1191	95139	0.0074946114944791
1080	123783	1193	109475	-0.01992366210218
1080	123783	1194	116643	0.042831368578837
1080	123783	1201	62373	0.0010809535809345
1080	123783	1203	93093	-0.0036752421751773
1080	123783	1205	108453	0.0095660710677788
1080	123783	1212	60326	-0.00036017076177084
1080	123783	1215	92070	0.0011972147170725
1080	123783	1220	246183	-0.01309411976986
1080	123783	1274	123318	0.030116475470678
1080	123783	1302	62403	-0.0036752421751773
1080	123783	1304	93123	0.010706587849256
1080	123783	1306	108483	-0.023547251859148
1080	123783	1313	60357	0.001544219401335
1080	123783	1316	92101	-0.0043436719965649
1080	123783	1323	59334	-0.00042567634384801
1080	123783	1329	238023	0.022683430359034
1080	123783	1354	123342	0.06829774668102
1080	123783	1376	123349	-0.11707181314121
1080	123783	1420	123363	0.10156269893563
1081	162183	1081	162183	8.8531593852197
1081	162183	1082	177543	0.39577496394029
1081	162183	1083	183687	0.17452035495526
1081	162183	1084	185223	-0.24834681887385
1081	162183	1085	208263	-0.24735935246268
1081	162183	1086	209799	0.21902130721141
1081	162183	1087	215943	0.096579318450943
1081	162183	1089	96651	3.050785590519e-05
1081	162183	1093	161163	0.077434232075274
1081	162183	1100	63885	-2.5032086896566e-05
1081	162183	1105	159117	0.023660459800778
1081	162183	1106	160653	-0.051014279629986
1081	162183	1118	155022	0.0042059365103978
1081	162183	1119	158606	-0.010498652134328
1081	162183	1123	63891	0.00013659664574588
1081	162183	1128	159123	-0.063412675558278
1081	162183	1129	160659	0.11568951189776
1081	162183	1141	155029	-0.016684978687231
1081	162183	1142	158613	0.035349573079871
1081	162183	1152	146838	-0.0025235619062387
1081	162183	1153	154518	0.0062838195578394
1081	162183	1195	155043	0.042831368578837
1081	162183	1196	158627	-0.076212551079911
1081	162183	1206	146853	0.0095660710677788
1081	162183	1207	154533	-0.020052848728945
1081	162183	1217	146342	-0.0030329439499171
1081	162183	1307	146883	-0.023547251859148
1081	162183	1308	154563	0.040633404003388
1081	162183	1318	146373	0.0090751718499659
1081	162183	1435	160230	0.0097646593079324
1082	177543	1082	177543	9.3924509165904
1082	177543	1083	183687	0.18678199837846
1082	177543	1084	185223	0.37833202341218
1082	177543	1085	208263	0.40971449758991
1082	177543	1086	209799	0.20464325582303
1082	177543	1088	231303	0.096579318450943
1082	177543	1090	112011	3.050785590519e-05
1082	177543	1093	161163	0.0012942029268331
1082	177543	1094	175499	0.036052340946802
1082	177543	1095	177035	0.14470184262707
1082	177543	1107	171405	0.0094859984226552
1082	177543	1112	62862	-1.2444258911857e-05
1082	177543	1121	173966	-0.010498652134328
1082	177543	1130	171411	-0.029665794955098
1082	177543	1135	62869	8.7263943696185e-05
1082	177543	1144	173973	0.035349573079871
1082	177543	1152	146838	0.00082921296919398
1082	177543	1155	169878	0.0062838195578394
1082	177543	1189	62883	-0.00040295962660348
1082	177543	1198	173987	-0.076212551079911
1082	177543	1206	146853	-0.0036752421751773
1082	177543	1209	169893	-0.020052848728945
1082	177543	1307	146883	0.010706587849256
1082	177543	1310	169923	0.040633404003388
1082	177543	1321	48582	-0.000102947960089
1082	177543	1327	145350	-0.001135777606267
1082	177543	1329	238023	0.045881350564365
1082	177543	1382	176598	0.031745552527978
1082	177543	1428	176613	-0.041293215507929
1083	183687	1083	183687	9.3047912942227
1083	183687	1084	185223	0.14871590640556
1083	183687	1085	208263	0.30018535453681
1083	183687	1087	215943	0.20464325582303
1083	183687	1088	231303	0.21902130721141
1083	183687	1091	118155	3.050785590519e-05
1083	183687	1094	175499	0.0048272028505541
1083	183687	1096	183179	0.14470184262707
1083	183687	1105	159117	0.00089045575123215
1083	183687	1107	171405	-0.0032197569663696
1083	183687	1109	182157	0.051014279629986
1083	183687	1118	155022	-0.00040295962660348
1083	183687	1128	159123	-0.003706126563204
1083	183687	1130	171411	0.01164947174712
1083	183687	1132	182163	-0.11568951189776
1083	183687	1141	155029	0.0021489337484231
1083	183687	1146	60822	3.56358323385e-05
1083	183687	1195	155043	-0.0074946114944791
1083	183687	1200	60837	-0.00021059376995403
1083	183687	1211	56742	7.2063572062299e-05
1083	183687	1219	167846	0.0030329439499171
1083	183687	1220	246183	0.014419853034515
1083	183687	1301	60867	0.00082921296919398
1083	183687	1312	56773	-0.00036017076177084
1083	183687	1320	167877	-0.0090751718499659
1083	183687	1328	151494	-0.001135777606267
1083	183687	1383	182742	0.031745552527978
1083	183687	1429	182757	-0.041293215507929
1083	183687	1437	181734	-0.0097646593079324
1084	185223	1084	185223	9.236941631052
1084	185223	1086	209799	0.30018535453681
1084	185223	1087	215943	0.40971449758991
1084	185223	1088	231303	-0.24735935246268
1084	185223	1092	119691	3.050785590519e-05
1084	185223	1095	177035	0.0048272028505541
1084	185223	1096	183179	0.036052340946802
1084	185223	1106	160653	0.00089045575123215
1084	185223	1109	182157	-0.023660459800778
1084	185223	1120	170894	-0.0014347338831408
1084	185223	1129	160659	-0.003706126563204
1084	185223	1132	182163	0.063412675558278
1084	185223	1143	170901	0.0066256370561747
1084	185223	1147	62358	3.56358323385e-05
1084	185223	1153	154518	0.00082921296919398
1084	185223	1155	169878	-0.0025235619062387
1084	185223	1197	170915	-0.01992366210218
1084	185223	1201	62373	-0.00021059376995403
1084	185223	1207	154533	-0.0036752421751773
1084	185223	1209	169893	0.0095660710677788
1084	185223	1218	153510	0.0011972147170725
1084	185223	1220	246183	0.034199684335468
1084	185223	1275	184758	0.030116475470678
1084	185223	1302	62403	0.00082921296919398
1084	185223	1308	154563	0.010706587849256
1084	185223	1310	169923	-0.023547251859148
1084	185223	1319	153541	-0.0043436719965649
1084	185223	1322	56262	-0.000102947960089
1084	185223	1355	184782	0.06829774668102
1084	185223	1377	184789	-0.11707181314121
1084	185223	1421	184803	0.10156269893563
1085	208263	1085	208263	9.0214582012898
1085	208263	1086	209799	0.14871590640556
1085	208263	1087	215943	0.37833202341218
1085	208263	1088	231303	-0.24834681887385
1085	208263	1094	175499	0.00025543156541257
1085	208263	1097	204171	0.014416221287061
1085	208263	1098	207755	0.14470184262707
1085	208263	1102	109965	2.5032086896566e-05
1085	208263	1105	159117	-0.00018666388367786
1085	208263	1111	206733	0.051014279629986
1085	208263	1113	93582	-1.2444258911857e-05
1085	208263	1125	109971	-0.00013659664574588
1085	208263	1128	159123	0.00089045575123215
1085	208263	1134	206739	-0.11568951189776
1085	208263	1136	93589	8.7263943696185e-05
1085	208263	1152	146838	-0.00021059376995403
1085	208263	1156	200598	0.0062838195578394
1085	208263	1190	93603	-0.00040295962660348
1085	208263	1206	146853	0.0010809535809345
1085	208263	1210	200613	-0.020052848728945
1085	208263	1213	81318	7.2063572062299e-05
1085	208263	1307	146883	-0.0036752421751773
1085	208263	1311	200643	0.040633404003388
1085	208263	1314	81349	-0.00036017076177084
1085	208263	1329	238023	-0.047192246294776
1085	208263	1384	207318	0.031745552527978
1085	208263	1430	207333	-0.041293215507929
1085	208263	1439	206310	-0.0097646593079324
1086	209799	1086	209799	9.1820803237317
1086	209799	1087	215943	0.18678199837846
1086	209799	1088	231303	0.17452035495526
1086	209799	1095	177035	0.00025543156541257
1086	209799	1098	207755	0.036052340946802
1086	209799	1103	111501	2.5032086896566e-05
1086	209799	1106	160653	-0.00018666388367786
1086	209799	1110	203661	0.0094859984226552
1086	209799	1111	206733	-0.023660459800778
1086	209799	1114	95118	-1.2444258911857e-05
1086	209799	1122	202638	-0.0042059365103978
1086	209799	1126	111507	-0.00013659664574588
1086	209799	1129	160659	0.00089045575123215
1086	209799	1133	203667	-0.029665794955098
1086	209799	1134	206739	0.063412675558278
1086	209799	1137	95125	8.7263943696185e-05
1086	209799	1145	202645	0.016684978687231
1086	209799	1191	95139	-0.00040295962660348
1086	209799	1199	202659	-0.042831368578837
1086	209799	1217	146342	0.00036017076177084
1086	209799	1276	209334	0.030116475470678
1086	209799	1318	146373	-0.001544219401335
1086	209799	1324	80838	-0.000102947960089
1086	209799	1327	145350	0.00042567634384801
1086	209799	1329	238023	-0.11192623964335
1086	209799	1356	209358	0.06829774668102
1086	209799	1378	209365	-0.11707181314121
1086	209799	1422	209379	0.10156269893563
1087	215943	1087	215943	9.0435558112285
1087	215943	1088	231303	0.39577496394029
1087	215943	1096	183179	0.00025543156541257
1087	215943	1098	207755	0.0048272028505541
1087	215943	1099	214923	0.077434232075274
1087	215943	1104	117645	2.5032086896566e-05
1087	215943	1110	203661	-0.0032197569663696
1087	215943	1119	158606	-8.7263943696185e-05
1087	215943	1127	117651	-0.00013659664574588
1087	215943	1133	203667	0.01164947174712
1087	215943	1142	158613	0.0005345374850775
1087	215943	1149	93078	3.56358323385e-05
1087	215943	1153	154518	-0.00021059376995403
1087	215943	1156	200598	-0.0025235619062387
1087	215943	1196	158627	-0.0021489337484231
1087	215943	1203	93093	-0.00021059376995403
1087	215943	1207	154533	0.0010809535809345
1087	215943	1210	200613	0.0095660710677788
1087	215943	1214	88998	7.2063572062299e-05
1087	215943	1220	246183	-0.053890411680131
1087	215943	1277	215478	0.030116475470678
1087	215943	1304	93123	0.00082921296919398
1087	215943	1308	154563	-0.0036752421751773
1087	215943	1311	200643	-0.023547251859148
1087	215943	1315	89029	-0.00036017076177084
1087	215943	1328	151494	0.00042567634384801
1087	215943	1357	215502	0.06829774668102
1087	215943	1379	215509	-0.11707181314121
1087	215943	1423	215523	0.10156269893563
1087	215943	1440	213990	-0.0097646593079324
1088	231303	1088	231303	8.1501856315758
1088	231303	1099	214923	0.0012942029268331
1088	231303	1109	182157	0.00018666388367786
1088	231303	1111	206733	-0.00089045575123215
1088	231303	1117	116622	1.2444258911857e-05
1088	231303	1121	173966	-8.7263943696185e-05
1088	231303	1122	202638	0.00040295962660348
1088	231303	1132	182163	-0.00089045575123215
1088	231303	1134	206739	0.003706126563204
1088	231303	1140	116629	-8.7263943696185e-05
1088	231303	1144	173973	0.0005345374850775
1088	231303	1145	202645	-0.0021489337484231
1088	231303	1151	108438	3.56358323385e-05
1088	231303	1155	169878	-0.00021059376995403
1088	231303	1156	200598	0.00082921296919398
1088	231303	1194	116643	0.00040295962660348
1088	231303	1198	173987	-0.0021489337484231
1088	231303	1199	202659	0.0074946114944791
1088	231303	1205	108453	-0.00021059376995403
1088	231303	1209	169893	0.0010809535809345
1088	231303	1210	200613	-0.0036752421751773
1088	231303	1216	104358	7.2063572062299e-05
1088	231303	1219	167846	-0.00036017076177084
1088	231303	1220	246183	0.050087663663237
1088	231303	1278	230838	0.030116475470678
1088	231303	1306	108483	0.00082921296919398
1088	231303	1310	169923	-0.0036752421751773
1088	231303	1311	200643	0.010706587849256
1088	231303	1317	104389	-0.00036017076177084
1088	231303	1320	167877	0.001544219401335
1088	231303	1326	102342	0.000102947960089
1088	231303	1329	238023	0.10307072362624
1088	231303	1358	230862	0.06829774668102
1088	231303	1380	230869	-0.11707181314121
1088	231303	1386	230358	-0.031745552527978
1088	231303	1424	230883	0.10156269893563
1088	231303	1432	230373	0.041293215507929
1089	96651	1089	96651	9.6358873194981
1089	96651	1090	112011	0.39577496394029
1089	96651	1091	118155	0.17452035495526
1089	96651	1092	119691	-0.24834681887385
1089	96651	1093	161163	0.14532856426686
1089	96651	1097	204171	-0.080613783115958
1089	96651	1098	207755	0.08943296262576
1089	96651	1100	63885	4.4120554323857e-05
1089	96651	1101	95629	0.027207615802659
1089	96651	1113	93582	0.0055992811383084
1089	96651	1114	95118	-0.014202073828791
1089	96651	1123	63891	0.0010914443350817
1089	96651	1124	95635	0.16042278983156
1089	96651	1159	89497	-0.016684978687231
1089	96651	1160	93081	0.035349573079871
1089	96651	1170	81306	-0.0025235619062387
1089	96651	1171	88986	0.0062838195578394
1089	96651	1190	93603	-0.12635238731669
1089	96651	1191	95139	0.19280419816356
1089	96651	1223	81321	0.0095660710677788
1089	96651	1224	89001	-0.020052848728945
1089	96651	1233	80810	-0.0030329439499171
1089	96651	1303	89539	0.082087684855329
1089	96651	1304	93123	-0.11986839951616
1089	96651	1333	80841	0.0090751718499659
1089	96651	1338	32202	0.00042567634384801
1089	96651	1344	221643	-0.0097646593079324
1089	96651	1450	94698	0.0097646593079324
1090	112011	1090	112011	9.5946019067433
1090	112011	1091	118155	0.18678199837846
1090	112011	1092	119691	0.37833202341218
1090	112011	1093	161163	0.44610698986901
1090	112011	1094	175499	0.25295564393656
1090	112011	1095	177035	0.075205776069872
1090	112011	1097	204171	0.22185677604353
1090	112011	1101	95629	0.00025543156541257
1090	112011	1102	109965	0.010852638197031
1090	112011	1103	111501	0.060058346817629
1090	112011	1112	62862	2.5032086896566e-05
1090	112011	1115	105870	0.0019291893569003
1090	112011	1124	95635	0.0048272028505541
1090	112011	1125	109971	0.087513991231096
1090	112011	1126	111507	0.25222134894145
1090	112011	1162	108441	0.035349573079871
1090	112011	1170	81306	0.00082921296919398
1090	112011	1173	104346	0.0062838195578394
1090	112011	1189	62883	-0.0032197569663696
1090	112011	1192	105891	-0.069455548596108
1090	112011	1223	81321	-0.0036752421751773
1090	112011	1226	104361	-0.020052848728945
1090	112011	1230	48554	-0.00036017076177084
1090	112011	1238	237995	-0.0094423040474593
1090	112011	1306	108483	-0.11986839951616
1090	112011	1330	48585	0.001544219401335
1090	112011	1341	79818	-0.001135777606267
1090	112011	1345	233931	0.022773983335288
1090	112011	1395	111066	0.031745552527978
1090	112011	1442	111081	-0.041293215507929
1091	118155	1091	118155	9.1777207038812
1091	118155	1092	119691	0.14871590640556
1091	118155	1094	175499	0.49765318130779
1091	118155	1096	183179	0.075205776069872
1091	118155	1097	204171	-0.19565928536191
1091	118155	1099	214923	0.11312474391765
1091	118155	1102	109965	0.0010914443350817
1091	118155	1104	117645	0.060058346817629
1091	118155	1113	93582	0.00013659664574588
1091	118155	1115	105870	-0.00056712836336786
1091	118155	1117	116622	0.014202073828791
1091	118155	1125	109971	0.01567976622894
1091	118155	1127	117651	0.25222134894145
1091	118155	1157	60825	-0.0005345374850775
1091	118155	1159	89497	0.0021489337484231
1091	118155	1168	56730	0.00021059376995403
1091	118155	1177	246171	-0.0025633054836255
1091	118155	1190	93603	-0.01164947174712
1091	118155	1192	105891	0.031707971707412
1091	118155	1194	116643	-0.19280419816356
1091	118155	1221	56745	-0.0010809535809345
1091	118155	1235	102314	0.0030329439499171
1091	118155	1301	60867	0.0066256370561747
1091	118155	1303	89539	-0.01992366210218
1091	118155	1335	102345	-0.0090751718499659
1091	118155	1342	85962	-0.001135777606267
1091	118155	1396	117210	0.031745552527978
1091	118155	1443	117225	-0.041293215507929
1091	118155	1452	116202	-0.0097646593079324
1092	119691	1092	119691	9.0816374495265
1092	119691	1095	177035	0.49765318130779
1092	119691	1096	183179	0.25295564393656
1092	119691	1099	214923	-0.17439427712023
1092	119691	1103	111501	0.0010914443350817
1092	119691	1104	117645	0.010852638197031
1092	119691	1114	95118	0.00013659664574588
1092	119691	1117	116622	-0.0055992811383084
1092	119691	1126	111507	0.01567976622894
1092	119691	1127	117651	0.087513991231096
1092	119691	1158	62361	-0.0005345374850775
1092	119691	1161	105369	0.0066256370561747
1092	119691	1171	88986	0.00082921296919398
1092	119691	1173	104346	-0.0025235619062387
1092	119691	1177	246171	-0.0060794127502921
1092	119691	1191	95139	-0.01164947174712
1092	119691	1194	116643	0.12635238731669
1092	119691	1224	89001	-0.0036752421751773
1092	119691	1226	104361	0.0095660710677788
1092	119691	1231	56234	-0.00036017076177084
1092	119691	1234	87978	0.0011972147170725
1092	119691	1287	119226	0.030116475470678
1092	119691	1302	62403	0.0066256370561747
1092	119691	1305	105411	-0.04529710243916
1092	119691	1331	56265	0.001544219401335
1092	119691	1334	88009	-0.0043436719965649
1092	119691	1340	55242	-0.00042567634384801
1092	119691	1345	233931	0.022683430359034
1092	119691	1389	119257	-0.11707181314121
1093	161163	1093	161163	9.2752556941676
1093	161163	1094	175499	0.37207864695097
1093	161163	1095	177035	0.33281423804227
1093	161163	1097	204171	-0.18939059350787
1093	161163	1099	214923	0.096579318450943
1093	161163	1101	95629	4.617573868857e-06
1093	161163	1105	159117	0.010852638197031
1093	161163	1106	160653	0.060058346817629
1093	161163	1112	62862	-2.9413702882571e-06
1093	161163	1118	155022	0.0019291893569003
1093	161163	1124	95635	0.00014922134372048
1093	161163	1128	159123	0.087513991231096
1093	161163	1129	160659	0.25222134894145
1093	161163	1163	146841	-0.0066256370561747
1093	161163	1165	157593	0.035349573079871
1093	161163	1175	153498	0.0062838195578394
1093	161163	1189	62883	0.00056712836336786
1093	161163	1195	155043	-0.069455548596108
1093	161163	1228	153513	-0.020052848728945
1093	161163	1236	145322	-0.0030329439499171
1093	161163	1307	146883	0.04529710243916
1093	161163	1309	157635	-0.11986839951616
1093	161163	1336	145353	0.0090751718499659
1093	161163	1338	32202	-0.000102947960089
1093	161163	1344	221643	0.045881350564365
1093	161163	1397	160218	0.031745552527978
1093	161163	1444	160233	-0.041293215507929
1094	175499	1094	175499	9.6018501784761
1094	175499	1095	177035	0.14871590640556
1094	175499	1096	183179	0.37833202341218
1094	175499	1097	204171	0.4312120628851
1094	175499	1098	207755	0.20464325582303
1094	175499	1102	109965	4.617573868857e-06
1094	175499	1105	159117	0.00025543156541257
1094	175499	1107	171405	0.0037496701120444
1094	175499	1108	174989	0.060058346817629
1094	175499	1121	173966	0.014202073828791
1094	175499	1125	109971	0.00014922134372048
1094	175499	1128	159123	0.0048272028505541
1094	175499	1130	171411	0.040611030587724
1094	175499	1131	174995	0.25222134894145
1094	175499	1157	60825	8.7263943696185e-05
1094	175499	1163	146841	0.0021489337484231
1094	175499	1176	167834	0.0062838195578394
1094	175499	1198	173987	-0.19280419816356
1094	175499	1229	167849	-0.020052848728945
1094	175499	1230	48554	7.2063572062299e-05
1094	175499	1238	237995	0.014419853034515
1094	175499	1301	60867	-0.0014347338831408
1094	175499	1307	146883	-0.01992366210218
1094	175499	1330	48585	-0.00036017076177084
1094	175499	1343	143306	-0.001135777606267
1094	175499	1398	174554	0.031745552527978
1094	175499	1445	174569	-0.041293215507929
1094	175499	1455	173546	-0.0097646593079324
1095	177035	1095	177035	9.6123749104508
1095	177035	1096	183179	0.18678199837846
1095	177035	1098	207755	0.40971449758991
1095	177035	1103	111501	4.617573868857e-06
1095	177035	1106	160653	0.00025543156541257
1095	177035	1108	174989	0.010852638197031
1095	177035	1120	170894	0.0019291893569003
1095	177035	1121	173966	-0.0055992811383084
1095	177035	1126	111507	0.00014922134372048
1095	177035	1129	160659	0.0048272028505541
1095	177035	1131	174995	0.087513991231096
1095	177035	1158	62361	8.7263943696185e-05
1095	177035	1166	169881	0.016684978687231
1095	177035	1174	146330	0.00082921296919398
1095	177035	1197	170915	-0.069455548596108
1095	177035	1198	173987	0.12635238731669
1095	177035	1227	146345	-0.0036752421751773
1095	177035	1236	145322	0.0011972147170725
1095	177035	1238	237995	0.034199684335468
1095	177035	1288	176570	0.030116475470678
1095	177035	1302	62403	-0.0014347338831408
1095	177035	1310	169923	-0.082087684855329
1095	177035	1336	145353	-0.0043436719965649
1095	177035	1339	48074	-0.000102947960089
1095	177035	1345	233931	-0.06362598540283
1095	177035	1390	176601	-0.11707181314121
1096	183179	1096	183179	9.4429850156982
1096	183179	1098	207755	0.30018535453681
1096	183179	1099	214923	0.31288758173058
1096	183179	1104	117645	4.617573868857e-06
1096	183179	1108	174989	0.0010914443350817
1096	183179	1109	182157	0.027207615802659
1096	183179	1119	158606	0.00013659664574588
1096	183179	1120	170894	-0.00056712836336786
1096	183179	1127	117651	0.00014922134372048
1096	183179	1131	174995	0.01567976622894
1096	183179	1132	182163	0.16042278983156
1096	183179	1164	154521	0.0021489337484231
1096	183179	1169	60314	3.56358323385e-05
1096	183179	1176	167834	-0.0025235619062387
1096	183179	1177	246171	0.014179505318345
1096	183179	1196	158627	-0.01164947174712
1096	183179	1197	170915	0.031707971707412
1096	183179	1222	60329	-0.00021059376995403
1096	183179	1229	167849	0.0095660710677788
1096	183179	1231	56234	7.2063572062299e-05
1096	183179	1237	151466	0.0011972147170725
1096	183179	1289	182714	0.030116475470678
1096	183179	1308	154563	-0.01992366210218
1096	183179	1331	56265	-0.00036017076177084
1096	183179	1337	151497	-0.0043436719965649
1096	183179	1391	182745	-0.11707181314121
1096	183179	1456	181226	-0.0097646593079324
1097	204171	1097	204171	8.8942382798414
1097	204171	1098	207755	0.30434244939352
1097	204171	1099	214923	-0.1622150705703
1097	204171	1107	171405	4.4120554323857e-05
1097	204171	1110	203661	0.060058346817629
1097	204171	1115	105870	2.9413702882571e-06
1097	204171	1118	155022	-2.5032086896566e-05
1097	204171	1122	202638	0.014202073828791
1097	204171	1130	171411	0.0010914443350817
1097	204171	1133	203667	0.25222134894145
1097	204171	1159	89497	8.7263943696185e-05
1097	204171	1163	146841	-0.0005345374850775
1097	204171	1167	200601	-0.035349573079871
1097	204171	1170	81306	-3.56358323385e-05
1097	204171	1192	105891	-0.00056712836336786
1097	204171	1195	155043	0.0032197569663696
1097	204171	1199	202659	-0.19280419816356
1097	204171	1223	81321	0.00021059376995403
1097	204171	1303	89539	-0.0014347338831408
1097	204171	1307	146883	0.0066256370561747
1097	204171	1311	200643	0.11986839951616
1097	204171	1345	233931	-0.047192246294776
1097	204171	1400	203226	0.031745552527978
1097	204171	1447	203241	-0.041293215507929
1097	204171	1457	202218	-0.0097646593079324
1098	207755	1098	207755	9.3011727865552
1098	207755	1099	214923	0.33112909183181
1098	207755	1108	174989	4.4120554323857e-05
1098	207755	1110	203661	0.0037496701120444
1098	207755	1111	206733	0.027207615802659
1098	207755	1116	109454	2.9413702882571e-06
1098	207755	1119	158606	-2.5032086896566e-05
1098	207755	1131	174995	0.0010914443350817
1098	207755	1133	203667	0.040611030587724
1098	207755	1134	206739	0.16042278983156
1098	207755	1160	93081	8.7263943696185e-05
1098	207755	1167	200601	0.016684978687231
1098	207755	1174	146330	-0.00021059376995403
1098	207755	1193	109475	-0.00056712836336786
1098	207755	1196	158627	0.0032197569663696
1098	207755	1227	146345	0.0010809535809345
1098	207755	1233	80810	7.2063572062299e-05
1098	207755	1238	237995	-0.053890411680131
1098	207755	1290	207290	0.030116475470678
1098	207755	1304	93123	-0.0014347338831408
1098	207755	1311	200643	-0.082087684855329
1098	207755	1333	80841	-0.00036017076177084
1098	207755	1343	143306	0.00042567634384801
1098	207755	1344	221643	-0.13633315596268
1098	207755	1392	207321	-0.11707181314121
1098	207755	1458	205802	-0.0097646593079324
1099	214923	1099	214923	8.9886254948361
1099	214923	1109	182157	4.4120554323857e-05
1099	214923	1111	206733	0.0010914443350817
1099	214923	1117	116622	2.9413702882571e-06
1099	214923	1122	202638	-0.00056712836336786
1099	214923	1132	182163	0.0010914443350817
1099	214923	1134	206739	0.01567976622894
1099	214923	1165	157593	0.0005345374850775
1099	214923	1167	200601	-0.0066256370561747
1099	214923	1172	92058	3.56358323385e-05
1099	214923	1175	153498	-0.00021059376995403
1099	214923	1177	246171	-0.016978889193726
1099	214923	1194	116643	-0.00056712836336786
1099	214923	1199	202659	0.031707971707412
1099	214923	1225	92073	-0.00021059376995403
1099	214923	1228	153513	0.0010809535809345
1099	214923	1234	87978	7.2063572062299e-05
1099	214923	1237	151466	-0.00036017076177084
1099	214923	1291	214458	0.030116475470678
1099	214923	1309	157635	-0.0066256370561747
1099	214923	1311	200643	0.04529710243916
1099	214923	1334	88009	-0.00036017076177084
1099	214923	1337	151497	0.001544219401335
1099	214923	1342	85962	0.000102947960089
1099	214923	1344	221643	0.10307072362624
1099	214923	1393	214489	-0.11707181314121
1099	214923	1402	213978	-0.031745552527978
1099	214923	1449	213993	0.041293215507929
1100	63885	1100	63885	9.2399203623994
1100	63885	1101	95629	0.31288758173058
1100	63885	1102	109965	0.24735935246268
1100	63885	1103	111501	-0.21902130721141
1100	63885	1104	117645	-0.096579318450943
1100	63885	1105	159117	-0.17439427712023
1100	63885	1106	160653	0.11312474391765
1100	63885	1107	171405	-0.080613783115958
1100	63885	1108	174989	0.08943296262576
1100	63885	1112	62862	0.0057742586738806
1100	63885	1123	63891	0.30018535453681
1100	63885	1135	62869	0.16042278983156
1100	63885	1157	60825	0.063412675558278
1100	63885	1158	62361	-0.11568951189776
1100	63885	1178	48540	-0.0025235619062387
1100	63885	1179	56220	0.0062838195578394
1100	63885	1200	60837	-0.12635238731669
1100	63885	1201	62373	0.19280419816356
1100	63885	1221	56745	-0.042831368578837
1100	63885	1222	60329	0.076212551079911
1100	63885	1239	32172	0.0011972147170725
1100	63885	1240	48044	-0.0030329439499171
1100	63885	1312	56773	0.082087684855329
1100	63885	1313	60357	-0.11986839951616
1100	63885	1330	48585	0.023547251859148
1100	63885	1331	56265	-0.040633404003388
1100	63885	1346	31692	0.001135777606267
1100	63885	1351	188877	-0.0097646593079324
1100	63885	1459	61932	0.0097646593079324
1101	95629	1101	95629	9.6614688128488
1101	95629	1102	109965	0.37207864695097
1101	95629	1103	111501	0.33281423804227
1101	95629	1105	159117	0.25295564393656
1101	95629	1106	160653	0.075205776069872
1101	95629	1111	206733	0.08943296262576
1101	95629	1112	62862	4.617573868857e-06
1101	95629	1113	93582	0.0019740128289364
1101	95629	1114	95118	0.015041155213974
1101	95629	1124	95635	0.30018535453681
1101	95629	1135	62869	0.0010914443350817
1101	95629	1136	93589	0.087513991231096
1101	95629	1137	95125	0.25222134894145
1101	95629	1159	89497	0.029665794955098
1101	95629	1182	87964	0.0062838195578394
1101	95629	1202	89509	-0.069455548596108
1101	95629	1223	81321	-0.01992366210218
1101	95629	1225	92073	0.076212551079911
1101	95629	1239	32172	-0.00036017076177084
1101	95629	1242	79788	-0.0030329439499171
1101	95629	1245	221613	-0.0094423040474593
1101	95629	1314	81349	0.04529710243916
1101	95629	1316	92101	-0.11986839951616
1101	95629	1334	88009	-0.040633404003388
1101	95629	1352	217549	0.022773983335288
1101	95629	1403	94684	0.031745552527978
1102	109965	1102	109965	9.4264706356499
1102	109965	1103	111501	0.14871590640556
1102	109965	1104	117645	0.37833202341218
1102	109965	1105	159117	0.44610698986901
1102	109965	1107	171405	0.38824935807618
1102	109965	1108	174989	0.075205776069872
1102	109965	1111	206733	0.11312474391765
1102	109965	1113	93582	3.050785590519e-05
1102	109965	1115	105870	0.00058947452571953
1102	109965	1116	109454	0.015041155213974
1102	109965	1125	109971	0.30018535453681
1102	109965	1136	93589	0.0048272028505541
1102	109965	1138	105877	0.040611030587724
1102	109965	1139	109461	0.25222134894145
1102	109965	1157	60825	0.00089045575123215
1102	109965	1162	108441	0.11568951189776
1102	109965	1178	48540	0.00021059376995403
1102	109965	1183	102300	0.0062838195578394
1102	109965	1186	237981	-0.0025633054836255
1102	109965	1200	60837	-0.0032197569663696
1102	109965	1205	108453	-0.19280419816356
1102	109965	1223	81321	0.0074946114944791
1102	109965	1314	81349	-0.01992366210218
1102	109965	1330	48585	-0.0036752421751773
1102	109965	1335	102345	-0.040633404003388
1102	109965	1349	77772	-0.001135777606267
1102	109965	1353	231885	0.022773983335288
1102	109965	1404	109020	0.031745552527978
1102	109965	1462	108012	-0.0097646593079324
1103	111501	1103	111501	9.4287188607168
1103	111501	1104	117645	0.18678199837846
1103	111501	1106	160653	0.44610698986901
1103	111501	1108	174989	0.25295564393656
1103	111501	1110	203661	0.22185677604353
1103	111501	1111	206733	-0.17439427712023
1103	111501	1114	95118	3.050785590519e-05
1103	111501	1116	109454	0.0019740128289364
1103	111501	1126	111507	0.30018535453681
1103	111501	1137	95125	0.0048272028505541
1103	111501	1139	109461	0.087513991231096
1103	111501	1158	62361	0.00089045575123215
1103	111501	1161	105369	0.029665794955098
1103	111501	1162	108441	-0.063412675558278
1103	111501	1181	80796	0.00082921296919398
1103	111501	1186	237981	-0.0060794127502921
1103	111501	1201	62373	-0.0032197569663696
1103	111501	1204	105381	-0.069455548596108
1103	111501	1205	108453	0.12635238731669
1103	111501	1226	104361	0.042831368578837
1103	111501	1240	48044	-0.00036017076177084
1103	111501	1242	79788	0.0011972147170725
1103	111501	1246	233901	0.01309411976986
1103	111501	1293	111036	0.030116475470678
1103	111501	1317	104389	-0.082087684855329
1103	111501	1333	80841	-0.010706587849256
1103	111501	1347	47052	-0.00042567634384801
1103	111501	1442	111081	-0.10156269893563
1104	117645	1104	117645	8.9227779432299
1104	117645	1108	174989	0.49765318130779
1104	117645	1109	182157	0.14532856426686
1104	117645	1110	203661	-0.19565928536191
1104	117645	1116	109454	0.00014922134372048
1104	117645	1117	116622	0.0057742586738806
1104	117645	1127	117651	0.30018535453681
1104	117645	1139	109461	0.01567976622894
1104	117645	1140	116629	0.16042278983156
1104	117645	1160	93081	0.003706126563204
1104	117645	1161	105369	-0.01164947174712
1104	117645	1179	56220	0.00021059376995403
1104	117645	1183	102300	-0.0025235619062387
1104	117645	1203	93093	-0.01164947174712
1104	117645	1204	105381	0.031707971707412
1104	117645	1222	60329	-0.0021489337484231
1104	117645	1224	89001	0.0074946114944791
1104	117645	1243	85932	0.0011972147170725
1104	117645	1294	117180	0.030116475470678
1104	117645	1313	60357	0.0066256370561747
1104	117645	1315	89029	-0.01992366210218
1104	117645	1331	56265	-0.0036752421751773
1104	117645	1335	102345	0.023547251859148
1104	117645	1348	53196	-0.00042567634384801
1104	117645	1353	231885	0.022683430359034
1104	117645	1443	117225	-0.10156269893563
1104	117645	1463	115692	-0.0097646593079324
1105	159117	1105	159117	9.2857222492319
1105	159117	1106	160653	0.14871590640556
1105	159117	1107	171405	0.22726871220945
1105	159117	1108	174989	0.33281423804227
1105	159117	1109	182157	0.24834681887385
1105	159117	1111	206733	-0.21902130721141
1105	159117	1113	93582	4.2423609926785e-07
1105	159117	1118	155022	0.00058947452571953
1105	159117	1119	158606	0.015041155213974
1105	159117	1128	159123	0.30018535453681
1105	159117	1136	93589	0.00014922134372048
1105	159117	1141	155029	0.040611030587724
1105	159117	1142	158613	0.25222134894145
1105	159117	1157	60825	-0.00013659664574588
1105	159117	1163	146841	0.01164947174712
1105	159117	1165	157593	0.11568951189776
1105	159117	1185	151452	0.0062838195578394
1105	159117	1200	60837	0.00056712836336786
1105	159117	1206	146853	-0.031707971707412
1105	159117	1208	157605	-0.19280419816356
1105	159117	1239	32172	7.2063572062299e-05
1105	159117	1244	143276	-0.0030329439499171
1105	159117	1245	221613	0.014419853034515
1105	159117	1337	151497	-0.040633404003388
1105	159117	1351	188877	0.047192246294776
1105	159117	1406	158172	0.031745552527978
1105	159117	1465	157164	-0.0097646593079324
1106	160653	1106	160653	9.2235671920689
1106	160653	1108	174989	0.37207864695097
1106	160653	1109	182157	-0.17452035495526
1106	160653	1110	203661	-0.18939059350787
1106	160653	1111	206733	0.24735935246268
1106	160653	1114	95118	4.2423609926785e-07
1106	160653	1119	158606	0.0019740128289364
1106	160653	1129	160659	0.30018535453681
1106	160653	1137	95125	0.00014922134372048
1106	160653	1142	158613	0.087513991231096
1106	160653	1158	62361	-0.00013659664574588
1106	160653	1164	154521	0.029665794955098
1106	160653	1165	157593	-0.063412675558278
1106	160653	1184	145308	0.0025235619062387
1106	160653	1201	62373	0.00056712836336786
1106	160653	1207	154533	-0.069455548596108
1106	160653	1208	157605	0.12635238731669
1106	160653	1227	146345	-0.01992366210218
1106	160653	1228	153513	0.042831368578837
1106	160653	1245	221613	0.034199684335468
1106	160653	1295	160188	0.030116475470678
1106	160653	1318	146373	0.04529710243916
1106	160653	1319	153541	-0.082087684855329
1106	160653	1336	145353	-0.023547251859148
1106	160653	1346	31692	-0.000102947960089
1106	160653	1351	188877	0.11192623964335
1106	160653	1352	217549	-0.06362598540283
1106	160653	1444	160233	-0.10156269893563
1107	171405	1107	171405	9.3223458163391
1107	171405	1108	174989	0.30434244939352
1107	171405	1109	182157	-0.1622150705703
1107	171405	1110	203661	0.20464325582303
1107	171405	1115	105870	4.2423609926785e-07
1107	171405	1118	155022	3.050785590519e-05
1107	171405	1120	170894	0.015041155213974
1107	171405	1130	171411	0.30018535453681
1107	171405	1138	105877	0.00014922134372048
1107	171405	1141	155029	0.0048272028505541
1107	171405	1143	170901	0.25222134894145
1107	171405	1163	146841	-0.003706126563204
1107	171405	1166	169881	0.11568951189776
1107	171405	1178	48540	-3.56358323385e-05
1107	171405	1206	146853	0.01164947174712
1107	171405	1209	169893	-0.19280419816356
1107	171405	1221	56745	0.00040295962660348
1107	171405	1229	167849	-0.076212551079911
1107	171405	1246	233901	0.014419853034515
1107	171405	1312	56773	-0.0014347338831408
1107	171405	1320	167877	0.11986839951616
1107	171405	1330	48585	0.00082921296919398
1107	171405	1350	139212	-0.001135777606267
1107	171405	1353	231885	-0.045881350564365
1107	171405	1407	170460	0.031745552527978
1107	171405	1466	169452	-0.0097646593079324
1108	174989	1108	174989	9.5188501108812
1108	174989	1109	182157	0.33112909183181
1108	174989	1110	203661	0.4312120628851
1108	174989	1111	206733	0.31288758173058
1108	174989	1116	109454	4.2423609926785e-07
1108	174989	1119	158606	3.050785590519e-05
1108	174989	1120	170894	0.00058947452571953
1108	174989	1121	173966	0.0057742586738806
1108	174989	1131	174995	0.30018535453681
1108	174989	1139	109461	0.00014922134372048
1108	174989	1142	158613	0.0048272028505541
1108	174989	1143	170901	0.040611030587724
1108	174989	1144	173973	0.16042278983156
1108	174989	1186	237981	0.014179505318345
1108	174989	1222	60329	0.00040295962660348
1108	174989	1227	146345	0.0074946114944791
1108	174989	1229	167849	0.042831368578837
1108	174989	1240	48044	7.2063572062299e-05
1108	174989	1244	143276	0.0011972147170725
1108	174989	1296	174524	0.030116475470678
1108	174989	1313	60357	-0.0014347338831408
1108	174989	1318	146373	-0.01992366210218
1108	174989	1320	167877	-0.082087684855329
1108	174989	1351	188877	-0.13633315596268
1108	174989	1353	231885	-0.06362598540283
1108	174989	1445	174569	-0.10156269893563
1108	174989	1467	173036	-0.0097646593079324
1109	182157	1109	182157	9.0832966369107
1109	182157	1111	206733	0.30018535453681
1109	182157	1117	116622	4.2423609926785e-07
1109	182157	1121	173966	0.00014922134372048
1109	182157	1132	182163	0.30018535453681
1109	182157	1140	116629	0.00014922134372048
1109	182157	1144	173973	0.01567976622894
1109	182157	1165	157593	0.003706126563204
1109	182157	1166	169881	-0.01164947174712
1109	182157	1180	59292	3.56358323385e-05
1109	182157	1185	151452	-0.00082921296919398
1109	182157	1208	157605	-0.01164947174712
1109	182157	1209	169893	0.031707971707412
1109	182157	1228	153513	0.0074946114944791
1109	182157	1229	167849	-0.01992366210218
1109	182157	1241	55212	7.2063572062299e-05
1109	182157	1297	181692	0.030116475470678
1109	182157	1319	153541	-0.01992366210218
1109	182157	1320	167877	0.04529710243916
1109	182157	1332	59337	-0.00082921296919398
1109	182157	1337	151497	0.010706587849256
1109	182157	1348	53196	0.000102947960089
1109	182157	1351	188877	0.10307072362624
1109	182157	1409	181212	-0.031745552527978
1109	182157	1446	181737	-0.10156269893563
1110	203661	1110	203661	8.9345196671613
1110	203661	1111	206733	0.16286263829709
1110	203661	1120	170894	4.617573868857e-06
1110	203661	1122	202638	0.0057742586738806
1110	203661	1133	203667	0.30018535453681
1110	203661	1143	170901	0.0010914443350817
1110	203661	1145	202645	0.16042278983156
1110	203661	1161	105369	0.00013659664574588
1110	203661	1164	154521	-0.00089045575123215
1110	203661	1167	200601	0.063412675558278
1110	203661	1181	80796	-3.56358323385e-05
1110	203661	1204	105381	-0.00056712836336786
1110	203661	1207	154533	0.0032197569663696
1110	203661	1210	200613	-0.12635238731669
1110	203661	1224	89001	0.00040295962660348
1110	203661	1227	146345	-0.0021489337484231
1110	203661	1246	233901	-0.053890411680131
1110	203661	1298	203196	0.030116475470678
1110	203661	1315	89029	-0.0014347338831408
1110	203661	1318	146373	0.0066256370561747
1110	203661	1333	80841	0.00082921296919398
1110	203661	1350	139212	0.00042567634384801
1110	203661	1352	217549	-0.13633315596268
1110	203661	1353	231885	0.11192623964335
1110	203661	1447	203241	-0.10156269893563
1110	203661	1469	201708	-0.0097646593079324
1111	206733	1111	206733	9.0240410637918
1111	206733	1121	173966	4.617573868857e-06
1111	206733	1122	202638	0.00058947452571953
1111	206733	1134	206739	0.30018535453681
1111	206733	1144	173973	0.0010914443350817
1111	206733	1145	202645	0.040611030587724
1111	206733	1162	108441	0.00013659664574588
1111	206733	1165	157593	-0.00089045575123215
1111	206733	1167	200601	-0.029665794955098
1111	206733	1184	145308	-0.00021059376995403
1111	206733	1186	237981	-0.016978889193726
1111	206733	1205	108453	-0.00056712836336786
1111	206733	1208	157605	0.0032197569663696
1111	206733	1210	200613	0.069455548596108
1111	206733	1225	92073	0.00040295962660348
1111	206733	1242	79788	7.2063572062299e-05
1111	206733	1244	143276	-0.00036017076177084
1111	206733	1245	221613	-0.050087663663237
1111	206733	1299	206268	0.030116475470678
1111	206733	1316	92101	-0.0014347338831408
1111	206733	1336	145353	0.0036752421751773
1111	206733	1349	77772	0.000102947960089
1111	206733	1411	205788	-0.031745552527978
1111	206733	1448	206313	-0.10156269893563
1112	62862	1112	62862	8.708466960634
1112	62862	1113	93582	0.40971449758991
1112	62862	1114	95118	0.20464325582303
1112	62862	1115	105870	0.18939059350787
1112	62862	1117	116622	-0.096579318450943
1112	62862	1118	155022	-0.22185677604353
1112	62862	1121	173966	0.08943296262576
1112	62862	1135	62869	0.49765318130779
1112	62862	1146	60822	0.087513991231096
1112	62862	1147	62358	0.25222134894145
1112	62862	1168	56730	0.029665794955098
1112	62862	1178	48540	0.0066256370561747
1112	62862	1180	59292	-0.035349573079871
1112	62862	1189	62883	-0.19565928536191
1112	62862	1211	56742	-0.069455548596108
1112	62862	1230	48554	-0.01992366210218
1112	62862	1232	59306	0.076212551079911
1112	62862	1239	32172	-0.0036752421751773
1112	62862	1241	55212	0.020052848728945
1112	62862	1247	188846	-0.0094423040474593
1112	62862	1321	48582	0.04529710243916
1112	62862	1323	59334	-0.11986839951616
1112	62862	1338	32202	0.010706587849256
1112	62862	1340	55242	-0.040633404003388
1112	62862	1347	47052	-0.0090751718499659
1112	62862	1354	123342	-0.045881350564365
1112	62862	1355	184782	0.022773983335288
1112	62862	1459	61932	0.041293215507929
1113	93582	1113	93582	9.0335056863193
1113	93582	1114	95118	0.14871590640556
1113	93582	1115	105870	0.22726871220945
1113	93582	1116	109454	0.33281423804227
1113	93582	1117	116622	0.24834681887385
1113	93582	1118	155022	0.38824935807618
1113	93582	1119	158606	0.075205776069872
1113	93582	1136	93589	0.49765318130779
1113	93582	1146	60822	0.0010914443350817
1113	93582	1148	89494	0.040611030587724
1113	93582	1149	93078	0.25222134894145
1113	93582	1170	81306	0.01164947174712
1113	93582	1172	92058	0.11568951189776
1113	93582	1187	221598	-0.0025633054836255
1113	93582	1190	93603	-0.19565928536191
1113	93582	1213	81318	-0.031707971707412
1113	93582	1215	92070	-0.19280419816356
1113	93582	1239	32172	0.0010809535809345
1113	93582	1243	85932	0.020052848728945
1113	93582	1338	32202	-0.0036752421751773
1113	93582	1342	85962	-0.040633404003388
1113	93582	1349	77772	-0.0090751718499659
1113	93582	1354	123342	0.047192246294776
1113	93582	1357	215502	0.022773983335288
1113	93582	1460	92652	0.041293215507929
1114	95118	1114	95118	8.9573737466298
1114	95118	1116	109454	0.37207864695097
1114	95118	1117	116622	-0.17452035495526
1114	95118	1119	158606	0.25295564393656
1114	95118	1122	202638	0.080613783115958
1114	95118	1137	95125	0.49765318130779
1114	95118	1147	62358	0.0010914443350817
1114	95118	1149	93078	0.087513991231096
1114	95118	1171	88986	0.029665794955098
1114	95118	1172	92058	-0.063412675558278
1114	95118	1181	80796	0.0066256370561747
1114	95118	1182	87964	-0.016684978687231
1114	95118	1187	221598	-0.0060794127502921
1114	95118	1191	95139	-0.19565928536191
1114	95118	1214	88998	-0.069455548596108
1114	95118	1215	92070	0.12635238731669
1114	95118	1233	80810	-0.01992366210218
1114	95118	1234	87978	0.042831368578837
1114	95118	1242	79788	0.0095660710677788
1114	95118	1248	217518	0.01309411976986
1114	95118	1324	80838	0.04529710243916
1114	95118	1325	88006	-0.082087684855329
1114	95118	1341	79818	-0.023547251859148
1114	95118	1346	31692	-0.001544219401335
1114	95118	1354	123342	0.11192623964335
1114	95118	1356	209358	-0.022683430359034
1114	95118	1403	94684	0.11707181314121
1114	95118	1450	94698	-0.10156269893563
1115	105870	1115	105870	8.6181417780074
1115	105870	1116	109454	0.30434244939352
1115	105870	1117	116622	-0.1622150705703
1115	105870	1118	155022	0.44610698986901
1115	105870	1120	170894	0.075205776069872
1115	105870	1122	202638	0.11312474391765
1115	105870	1138	105877	0.49765318130779
1115	105870	1148	89494	0.0048272028505541
1115	105870	1150	105366	0.25222134894145
1115	105870	1168	56730	0.00089045575123215
1115	105870	1170	81306	-0.003706126563204
1115	105870	1173	104346	0.11568951189776
1115	105870	1178	48540	-0.0005345374850775
1115	105870	1183	102300	0.035349573079871
1115	105870	1188	233886	-0.0025633054836255
1115	105870	1192	105891	-0.19565928536191
1115	105870	1211	56742	-0.0032197569663696
1115	105870	1213	81318	0.01164947174712
1115	105870	1216	104358	-0.19280419816356
1115	105870	1230	48554	0.0021489337484231
1115	105870	1235	102314	-0.076212551079911
1115	105870	1249	231854	0.0094423040474593
1115	105870	1321	48582	-0.0066256370561747
1115	105870	1326	102342	0.11986839951616
1115	105870	1358	230862	-0.0097646593079324
1115	105870	1461	104940	0.041293215507929
1116	109454	1116	109454	8.6820940689814
1116	109454	1117	116622	0.33112909183181
1116	109454	1119	158606	0.44610698986901
1116	109454	1120	170894	0.38824935807618
1116	109454	1121	173966	0.14532856426686
1116	109454	1139	109461	0.49765318130779
1116	109454	1149	93078	0.0048272028505541
1116	109454	1150	105366	0.040611030587724
1116	109454	1151	108438	0.16042278983156
1116	109454	1169	60314	0.00089045575123215
1116	109454	1181	80796	-0.0021489337484231
1116	109454	1183	102300	-0.016684978687231
1116	109454	1193	109475	-0.19565928536191
1116	109454	1212	60326	-0.0032197569663696
1116	109454	1233	80810	0.0074946114944791
1116	109454	1235	102314	0.042831368578837
1116	109454	1240	48044	0.0010809535809345
1116	109454	1249	231854	0.01309411976986
1116	109454	1324	80838	-0.01992366210218
1116	109454	1326	102342	-0.082087684855329
1116	109454	1339	48074	-0.0036752421751773
1116	109454	1349	77772	0.0043436719965649
1116	109454	1354	123342	-0.13633315596268
1116	109454	1404	109020	0.11707181314121
1116	109454	1451	109034	-0.10156269893563
1117	116622	1117	116622	7.8713908750209
1117	116622	1121	173966	0.49765318130779
1117	116622	1122	202638	-0.19565928536191
1117	116622	1140	116629	0.49765318130779
1117	116622	1151	108438	0.01567976622894
1117	116622	1172	92058	0.003706126563204
1117	116622	1173	104346	-0.01164947174712
1117	116622	1180	59292	0.0005345374850775
1117	116622	1182	87964	-0.0021489337484231
1117	116622	1183	102300	0.0066256370561747
1117	116622	1194	116643	-0.19565928536191
1117	116622	1215	92070	-0.01164947174712
1117	116622	1216	104358	0.031707971707412
1117	116622	1232	59306	-0.0021489337484231
1117	116622	1234	87978	0.0074946114944791
1117	116622	1235	102314	-0.01992366210218
1117	116622	1241	55212	0.0010809535809345
1117	116622	1243	85932	-0.0036752421751773
1117	116622	1323	59334	0.0066256370561747
1117	116622	1325	88006	-0.01992366210218
1117	116622	1326	102342	0.04529710243916
1117	116622	1340	55242	-0.0036752421751773
1117	116622	1342	85962	0.010706587849256
1117	116622	1348	53196	0.001544219401335
1117	116622	1354	123342	0.10307072362624
1117	116622	1358	230862	0.022683430359034
1117	116622	1405	116188	0.11707181314121
1117	116622	1452	116202	-0.10156269893563
1117	116622	1463	115692	-0.041293215507929
1118	155022	1118	155022	8.4586559012514
1118	155022	1119	158606	0.30434244939352
1118	155022	1120	170894	0.33281423804227
1118	155022	1122	202638	-0.21902130721141
1118	155022	1141	155029	0.49765318130779
1118	155022	1148	89494	0.00014922134372048
1118	155022	1152	146838	0.01567976622894
1118	155022	1153	154518	0.25222134894145
1118	155022	1168	56730	-0.00013659664574588
1118	155022	1175	153498	0.11568951189776
1118	155022	1185	151452	0.035349573079871
1118	155022	1195	155043	-0.19565928536191
1118	155022	1211	56742	0.00056712836336786
1118	155022	1218	153510	-0.19280419816356
1118	155022	1237	151466	-0.076212551079911
1118	155022	1239	32172	-0.00021059376995403
1118	155022	1248	217518	0.014419853034515
1118	155022	1328	151494	0.11986839951616
1118	155022	1338	32202	0.00082921296919398
1118	155022	1350	139212	-0.0090751718499659
1118	155022	1355	184782	0.047192246294776
1118	155022	1357	215502	-0.045881350564365
1118	155022	1464	154092	0.041293215507929
1119	158606	1119	158606	8.6548678688386
1119	158606	1120	170894	0.22726871220945
1119	158606	1121	173966	0.39577496394029
1119	158606	1142	158613	0.49765318130779
1119	158606	1149	93078	0.00014922134372048
1119	158606	1153	154518	0.040611030587724
1119	158606	1154	157590	0.16042278983156
1119	158606	1169	60314	-0.00013659664574588
1119	158606	1174	146330	0.01164947174712
1119	158606	1185	151452	-0.016684978687231
1119	158606	1187	221598	0.014179505318345
1119	158606	1196	158627	-0.19565928536191
1119	158606	1212	60326	0.00056712836336786
1119	158606	1217	146342	-0.031707971707412
1119	158606	1237	151466	0.042831368578837
1119	158606	1244	143276	0.0095660710677788
1119	158606	1247	188846	0.053890411680131
1119	158606	1328	151494	-0.082087684855329
1119	158606	1343	143306	-0.023547251859148
1119	158606	1346	31692	0.00036017076177084
1119	158606	1357	215502	-0.06362598540283
1119	158606	1406	158172	0.11707181314121
1119	158606	1453	158186	-0.10156269893563
1120	170894	1120	170894	8.7311248167654
1120	170894	1121	173966	0.16286263829709
1120	170894	1122	202638	0.31288758173058
1120	170894	1143	170901	0.49765318130779
1120	170894	1150	105366	0.00014922134372048
1120	170894	1153	154518	0.0048272028505541
1120	170894	1155	169878	0.16042278983156
1120	170894	1174	146330	-0.003706126563204
1120	170894	1176	167834	0.063412675558278
1120	170894	1179	56220	-8.7263943696185e-05
1120	170894	1188	233886	0.014179505318345
1120	170894	1197	170915	-0.19565928536191
1120	170894	1217	146342	0.01164947174712
1120	170894	1219	167846	-0.12635238731669
1120	170894	1231	56234	0.00040295962660348
1120	170894	1240	48044	-0.00021059376995403
1120	170894	1249	231854	-0.034199684335468
1120	170894	1322	56262	-0.0014347338831408
1120	170894	1339	48074	0.00082921296919398
1120	170894	1350	139212	0.0043436719965649
1120	170894	1355	184782	-0.13633315596268
1120	170894	1407	170460	0.11707181314121
1120	170894	1454	170474	-0.10156269893563
1121	173966	1121	173966	8.6458346944242
1121	173966	1122	202638	0.4312120628851
1121	173966	1144	173973	0.49765318130779
1121	173966	1151	108438	0.00014922134372048
1121	173966	1154	157590	0.0048272028505541
1121	173966	1155	169878	0.040611030587724
1121	173966	1176	167834	-0.029665794955098
1121	173966	1180	59292	-8.7263943696185e-05
1121	173966	1184	145308	-0.0021489337484231
1121	173966	1198	173987	-0.19565928536191
1121	173966	1219	167846	0.069455548596108
1121	173966	1232	59306	0.00040295962660348
1121	173966	1236	145322	0.0074946114944791
1121	173966	1244	143276	-0.0036752421751773
1121	173966	1247	188846	-0.050087663663237
1121	173966	1323	59334	-0.0014347338831408
1121	173966	1327	145350	-0.01992366210218
1121	173966	1343	143306	0.010706587849256
1121	173966	1347	47052	0.00036017076177084
1121	173966	1358	230862	-0.06362598540283
1121	173966	1408	173532	0.11707181314121
1121	173966	1455	173546	-0.10156269893563
1121	173966	1467	173036	-0.041293215507929
1122	202638	1122	202638	8.0478097114431
1122	202638	1145	202645	0.49765318130779
1122	202638	1155	169878	0.0010914443350817
1122	202638	1156	200598	0.087513991231096
1122	202638	1173	104346	0.00013659664574588
1122	202638	1175	153498	-0.00089045575123215
1122	202638	1182	87964	-8.7263943696185e-05
1122	202638	1184	145308	0.0005345374850775
1122	202638	1188	233886	-0.016978889193726
1122	202638	1199	202659	-0.19565928536191
1122	202638	1216	104358	-0.00056712836336786
1122	202638	1218	153510	0.0032197569663696
1122	202638	1234	87978	0.00040295962660348
1122	202638	1236	145322	-0.0021489337484231
1122	202638	1242	79788	-0.00021059376995403
1122	202638	1248	217518	-0.050087663663237
1122	202638	1325	88006	-0.0014347338831408
1122	202638	1327	145350	0.0066256370561747
1122	202638	1341	79818	0.00082921296919398
1122	202638	1350	139212	-0.001544219401335
1122	202638	1356	209358	-0.10307072362624
1122	202638	1358	230862	0.11192623964335
1122	202638	1410	202204	0.11707181314121
1122	202638	1457	202218	-0.10156269893563
1122	202638	1469	201708	-0.041293215507929
1123	63891	1123	63891	9.2383994759836
1123	63891	1124	95635	0.31288758173058
1123	63891	1125	109971	0.24735935246268
1123	63891	1126	111507	-0.21902130721141
1123	63891	1127	117651	-0.096579318450943
1123	63891	1128	159123	-0.17439427712023
1123	63891	1129	160659	0.11312474391765
1123	63891	1130	171411	-0.080613783115958
1123	63891	1131	174995	0.08943296262576
1123	63891	1135	62869	0.027207615802659
1123	63891	1146	60822	0.0055992811383084
1123	63891	1147	62358	-0.014202073828791
1123	63891	1157	60825	-0.023660459800778
1123	63891	1158	62361	0.051014279629986
1123	63891	1168	56730	-0.0042059365103978
1123	63891	1169	60314	0.010498652134328
1123	63891	1189	62883	0.26000877342167
1123	63891	1250	48561	0.0095660710677788
1123	63891	1251	56241	-0.020052848728945
1123	63891	1258	32178	0.0011972147170725
1123	63891	1259	48050	-0.0030329439499171
1123	63891	1301	60867	-0.19810192260698
1123	63891	1302	62403	0.24666598069174
1123	63891	1359	32209	-0.0043436719965649
1123	63891	1360	48081	0.0090751718499659
1123	63891	1365	31698	0.001135777606267
1123	63891	1370	188883	-0.0097646593079324
1123	63891	1480	61938	0.0097646593079324
1124	95635	1124	95635	9.6550454257874
1124	95635	1125	109971	0.37207864695097
1124	95635	1126	111507	0.33281423804227
1124	95635	1128	159123	0.25295564393656
1124	95635	1129	160659	0.075205776069872
1124	95635	1134	206739	0.08943296262576
1124	95635	1135	62869	4.4120554323857e-05
1124	95635	1136	93589	0.010852638197031
1124	95635	1137	95125	0.060058346817629
1124	95635	1148	89494	0.0019291893569003
1124	95635	1159	89497	-0.0094859984226552
1124	95635	1170	81306	-0.0014347338831408
1124	95635	1172	92058	0.010498652134328
1124	95635	1189	62883	0.0037496701120444
1124	95635	1190	93603	0.167616832377
1124	95635	1191	95139	0.33912444360992
1124	95635	1254	87985	-0.020052848728945
1124	95635	1258	32178	-0.00036017076177084
1124	95635	1261	79794	-0.0030329439499171
1124	95635	1264	221619	-0.0094423040474593
1124	95635	1303	89539	-0.12971442971214
1124	95635	1359	32209	0.001544219401335
1124	95635	1362	79825	0.0090751718499659
1124	95635	1371	217555	0.022773983335288
1124	95635	1471	94705	-0.041293215507929
1125	109971	1125	109971	9.4314903103061
1125	109971	1126	111507	0.14871590640556
1125	109971	1127	117651	0.37833202341218
1125	109971	1128	159123	0.44610698986901
1125	109971	1130	171411	0.38824935807618
1125	109971	1131	174995	0.075205776069872
1125	109971	1134	206739	0.11312474391765
1125	109971	1136	93589	0.00025543156541257
1125	109971	1138	105877	0.0037496701120444
1125	109971	1139	109461	0.060058346817629
1125	109971	1146	60822	2.5032086896566e-05
1125	109971	1151	108438	0.014202073828791
1125	109971	1157	60825	-0.00018666388367786
1125	109971	1162	108441	-0.051014279629986
1125	109971	1170	81306	0.00040295962660348
1125	109971	1190	93603	0.014416221287061
1125	109971	1192	105891	0.090800100798497
1125	109971	1193	109475	0.33912444360992
1125	109971	1250	48561	-0.0010809535809345
1125	109971	1255	102321	-0.020052848728945
1125	109971	1301	60867	-0.0094859984226552
1125	109971	1306	108483	-0.24666598069174
1125	109971	1368	77778	-0.001135777606267
1125	109971	1372	231891	0.022773983335288
1125	109971	1472	109041	-0.041293215507929
1125	109971	1483	108018	-0.0097646593079324
1126	111507	1126	111507	9.3679976650045
1126	111507	1127	117651	0.18678199837846
1126	111507	1129	160659	0.44610698986901
1126	111507	1131	174995	0.25295564393656
1126	111507	1133	203667	0.22185677604353
1126	111507	1134	206739	-0.17439427712023
1126	111507	1137	95125	0.00025543156541257
1126	111507	1139	109461	0.010852638197031
1126	111507	1147	62358	2.5032086896566e-05
1126	111507	1150	105366	0.0019291893569003
1126	111507	1151	108438	-0.0055992811383084
1126	111507	1158	62361	-0.00018666388367786
1126	111507	1161	105369	-0.0094859984226552
1126	111507	1162	108441	0.023660459800778
1126	111507	1173	104346	0.0042059365103978
1126	111507	1191	95139	0.014416221287061
1126	111507	1193	109475	0.167616832377
1126	111507	1253	80817	-0.0036752421751773
1126	111507	1259	48050	-0.00036017076177084
1126	111507	1261	79794	0.0011972147170725
1126	111507	1265	233907	0.01309411976986
1126	111507	1302	62403	-0.0094859984226552
1126	111507	1305	105411	-0.12971442971214
1126	111507	1306	108483	0.19810192260698
1126	111507	1360	48081	0.001544219401335
1126	111507	1362	79825	-0.0043436719965649
1126	111507	1366	47058	-0.00042567634384801
1126	111507	1395	111066	-0.06829774668102
1127	117651	1127	117651	8.8665068145045
1127	117651	1131	174995	0.49765318130779
1127	117651	1132	182163	0.14532856426686
1127	117651	1133	203667	-0.19565928536191
1127	117651	1139	109461	0.0010914443350817
1127	117651	1140	116629	0.027207615802659
1127	117651	1149	93078	0.00013659664574588
1127	117651	1150	105366	-0.00056712836336786
1127	117651	1160	93081	-0.00089045575123215
1127	117651	1161	105369	0.0032197569663696
1127	117651	1169	60314	-8.7263943696185e-05
1127	117651	1171	88986	0.00040295962660348
1127	117651	1177	246171	0.0021446152339451
1127	117651	1193	109475	0.040611030587724
1127	117651	1194	116643	0.26000877342167
1127	117651	1251	56241	-0.0010809535809345
1127	117651	1255	102321	0.0095660710677788
1127	117651	1262	85938	0.0011972147170725
1127	117651	1304	93123	-0.029665794955098
1127	117651	1305	105411	0.069455548596108
1127	117651	1363	85969	-0.0043436719965649
1127	117651	1367	53202	-0.00042567634384801
1127	117651	1372	231891	0.022683430359034
1127	117651	1396	117210	-0.06829774668102
1127	117651	1484	115698	-0.0097646593079324
1128	159123	1128	159123	9.2970869404008
1128	159123	1129	160659	0.14871590640556
1128	159123	1130	171411	0.22726871220945
1128	159123	1131	174995	0.33281423804227
1128	159123	1132	182163	0.24834681887385
1128	159123	1134	206739	-0.21902130721141
1128	159123	1136	93589	4.617573868857e-06
1128	159123	1141	155029	0.0037496701120444
1128	159123	1142	158613	0.060058346817629
1128	159123	1146	60822	-2.9413702882571e-06
1128	159123	1152	146838	0.00056712836336786
1128	159123	1154	157590	0.014202073828791
1128	159123	1157	60825	2.5032086896566e-05
1128	159123	1163	146841	-0.0032197569663696
1128	159123	1165	157593	-0.051014279629986
1128	159123	1190	93603	0.00058947452571953
1128	159123	1195	155043	0.090800100798497
1128	159123	1196	158627	0.33912444360992
1128	159123	1257	151473	-0.020052848728945
1128	159123	1258	32178	7.2063572062299e-05
1128	159123	1263	143282	-0.0030329439499171
1128	159123	1264	221619	0.014419853034515
1128	159123	1301	60867	0.0019291893569003
1128	159123	1307	146883	-0.069455548596108
1128	159123	1309	157635	-0.24666598069174
1128	159123	1359	32209	-0.00036017076177084
1128	159123	1364	143313	0.0090751718499659
1128	159123	1370	188883	0.047192246294776
1128	159123	1474	158193	-0.041293215507929
1128	159123	1486	157170	-0.0097646593079324
1129	160659	1129	160659	9.1691910128693
1129	160659	1131	174995	0.37207864695097
1129	160659	1132	182163	-0.17452035495526
1129	160659	1133	203667	-0.18939059350787
1129	160659	1134	206739	0.24735935246268
1129	160659	1137	95125	4.617573868857e-06
1129	160659	1142	158613	0.010852638197031
1129	160659	1147	62358	-2.9413702882571e-06
1129	160659	1153	154518	0.0019291893569003
1129	160659	1154	157590	-0.0055992811383084
1129	160659	1158	62361	2.5032086896566e-05
1129	160659	1164	154521	-0.0094859984226552
1129	160659	1165	157593	0.023660459800778
1129	160659	1174	146330	-0.0014347338831408
1129	160659	1175	153498	0.0042059365103978
1129	160659	1191	95139	0.00058947452571953
1129	160659	1196	158627	0.167616832377
1129	160659	1256	145329	-0.0095660710677788
1129	160659	1264	221619	0.034199684335468
1129	160659	1302	62403	0.0019291893569003
1129	160659	1308	154563	-0.12971442971214
1129	160659	1309	157635	0.19810192260698
1129	160659	1365	31698	-0.000102947960089
1129	160659	1370	188883	0.11192623964335
1129	160659	1371	217555	-0.06362598540283
1129	160659	1397	160218	-0.06829774668102
1130	171411	1130	171411	9.3471132006153
1130	171411	1131	174995	0.30434244939352
1130	171411	1132	182163	-0.1622150705703
1130	171411	1133	203667	0.20464325582303
1130	171411	1138	105877	4.617573868857e-06
1130	171411	1141	155029	0.00025543156541257
1130	171411	1143	170901	0.060058346817629
1130	171411	1152	146838	-0.00013659664574588
1130	171411	1155	169878	0.014202073828791
1130	171411	1163	146841	0.00089045575123215
1130	171411	1166	169881	-0.051014279629986
1130	171411	1168	56730	1.2444258911857e-05
1130	171411	1176	167834	-0.010498652134328
1130	171411	1192	105891	0.00058947452571953
1130	171411	1195	155043	0.014416221287061
1130	171411	1197	170915	0.33912444360992
1130	171411	1250	48561	0.00021059376995403
1130	171411	1265	233907	0.014419853034515
1130	171411	1307	146883	0.029665794955098
1130	171411	1310	169923	-0.24666598069174
1130	171411	1369	139218	-0.001135777606267
1130	171411	1372	231891	-0.045881350564365
1130	171411	1475	170481	-0.041293215507929
1130	171411	1487	169458	-0.0097646593079324
1131	174995	1131	174995	9.4759169933992
1131	174995	1132	182163	0.33112909183181
1131	174995	1133	203667	0.4312120628851
1131	174995	1134	206739	0.31288758173058
1131	174995	1139	109461	4.617573868857e-06
1131	174995	1142	158613	0.00025543156541257
1131	174995	1143	170901	0.0037496701120444
1131	174995	1144	173973	0.027207615802659
1131	174995	1169	60314	1.2444258911857e-05
1131	174995	1174	146330	0.00040295962660348
1131	174995	1176	167834	0.0042059365103978
1131	174995	1193	109475	0.00058947452571953
1131	174995	1196	158627	0.014416221287061
1131	174995	1197	170915	0.090800100798497
1131	174995	1198	173987	0.26000877342167
1131	174995	1259	48050	7.2063572062299e-05
1131	174995	1263	143282	0.0011972147170725
1131	174995	1360	48081	-0.00036017076177084
1131	174995	1364	143313	-0.0043436719965649
1131	174995	1370	188883	-0.13633315596268
1131	174995	1372	231891	-0.06362598540283
1131	174995	1398	174554	-0.06829774668102
1131	174995	1488	173042	-0.0097646593079324
1132	182163	1132	182163	9.0240410637918
1132	182163	1134	206739	0.30018535453681
1132	182163	1140	116629	4.617573868857e-06
1132	182163	1144	173973	0.0010914443350817
1132	182163	1154	157590	0.00013659664574588
1132	182163	1155	169878	-0.00056712836336786
1132	182163	1165	157593	-0.00089045575123215
1132	182163	1166	169881	0.0032197569663696
1132	182163	1175	153498	0.00040295962660348
1132	182163	1176	167834	-0.0014347338831408
1132	182163	1177	246171	-0.0037921099901388
1132	182163	1194	116643	0.00058947452571953
1132	182163	1198	173987	0.040611030587724
1132	182163	1252	59313	-0.00021059376995403
1132	182163	1257	151473	0.0036752421751773
1132	182163	1260	55218	7.2063572062299e-05
1132	182163	1309	157635	-0.029665794955098
1132	182163	1310	169923	0.069455548596108
1132	182163	1361	55249	-0.00036017076177084
1132	182163	1367	53202	0.000102947960089
1132	182163	1370	188883	0.10307072362624
1132	182163	1399	181722	-0.06829774668102
1132	182163	1477	181233	0.041293215507929
1133	203667	1133	203667	8.9094162030473
1133	203667	1134	206739	0.16286263829709
1133	203667	1143	170901	4.4120554323857e-05
1133	203667	1145	202645	0.027207615802659
1133	203667	1150	105366	2.9413702882571e-06
1133	203667	1153	154518	-2.5032086896566e-05
1133	203667	1156	200598	0.0055992811383084
1133	203667	1161	105369	-2.5032086896566e-05
1133	203667	1164	154521	0.00018666388367786
1133	203667	1167	200601	-0.023660459800778
1133	203667	1171	88986	1.2444258911857e-05
1133	203667	1174	146330	-8.7263943696185e-05
1133	203667	1197	170915	0.0037496701120444
1133	203667	1199	202659	0.26000877342167
1133	203667	1253	80817	0.00021059376995403
1133	203667	1265	233907	-0.053890411680131
1133	203667	1305	105411	-0.0019291893569003
1133	203667	1308	154563	0.0094859984226552
1133	203667	1311	200643	-0.19810192260698
1133	203667	1369	139218	0.00042567634384801
1133	203667	1371	217555	-0.13633315596268
1133	203667	1372	231891	0.11192623964335
1133	203667	1400	203226	-0.06829774668102
1133	203667	1490	201714	-0.0097646593079324
1134	206739	1134	206739	8.9762054456643
1134	206739	1144	173973	4.4120554323857e-05
1134	206739	1145	202645	0.0037496701120444
1134	206739	1151	108438	2.9413702882571e-06
1134	206739	1154	157590	-2.5032086896566e-05
1134	206739	1156	200598	-0.0019291893569003
1134	206739	1162	108441	-2.5032086896566e-05
1134	206739	1165	157593	0.00018666388367786
1134	206739	1167	200601	0.0094859984226552
1134	206739	1172	92058	1.2444258911857e-05
1134	206739	1198	173987	0.0037496701120444
1134	206739	1199	202659	0.090800100798497
1134	206739	1256	145329	0.0010809535809345
1134	206739	1261	79794	7.2063572062299e-05
1134	206739	1263	143282	-0.00036017076177084
1134	206739	1264	221619	-0.050087663663237
1134	206739	1306	108483	-0.0019291893569003
1134	206739	1309	157635	0.0094859984226552
1134	206739	1311	200643	0.12971442971214
1134	206739	1362	79825	-0.00036017076177084
1134	206739	1364	143313	0.001544219401335
1134	206739	1368	77778	0.000102947960089
1134	206739	1401	206298	-0.06829774668102
1134	206739	1479	205809	0.041293215507929
1135	62869	1135	62869	9.5008790171977
1135	62869	1136	93589	0.40971449758991
1135	62869	1137	95125	0.20464325582303
1135	62869	1138	105877	0.18939059350787
1135	62869	1140	116629	-0.096579318450943
1135	62869	1141	155029	-0.22185677604353
1135	62869	1144	173973	0.08943296262576
1135	62869	1146	60822	0.0019740128289364
1135	62869	1147	62358	0.015041155213974
1135	62869	1157	60825	0.036052340946802
1135	62869	1158	62361	0.14470184262707
1135	62869	1178	48540	-0.0014347338831408
1135	62869	1180	59292	0.010498652134328
1135	62869	1189	62883	0.4312120628851
1135	62869	1200	60837	0.167616832377
1135	62869	1201	62373	0.33912444360992
1135	62869	1250	48561	-0.01992366210218
1135	62869	1252	59313	0.076212551079911
1135	62869	1267	47028	-0.0030329439499171
1135	62869	1271	188853	-0.0094423040474593
1135	62869	1312	56773	-0.12971442971214
1135	62869	1359	32209	0.010706587849256
1135	62869	1361	55249	-0.040633404003388
1135	62869	1373	30676	0.001135777606267
1135	62869	1376	123349	-0.045881350564365
1135	62869	1377	184789	0.022773983335288
1136	93589	1136	93589	9.8512813202906
1136	93589	1137	95125	0.14871590640556
1136	93589	1138	105877	0.22726871220945
1136	93589	1139	109461	0.33281423804227
1136	93589	1140	116629	0.24834681887385
1136	93589	1141	155029	0.38824935807618
1136	93589	1142	158613	0.075205776069872
1136	93589	1146	60822	4.617573868857e-06
1136	93589	1148	89494	0.00058947452571953
1136	93589	1149	93078	0.015041155213974
1136	93589	1157	60825	0.00025543156541257
1136	93589	1159	89497	0.014416221287061
1136	93589	1160	93081	0.14470184262707
1136	93589	1190	93603	0.4312120628851
1136	93589	1200	60837	0.0037496701120444
1136	93589	1202	89509	0.090800100798497
1136	93589	1203	93093	0.33912444360992
1136	93589	1269	77748	-0.0030329439499171
1136	93589	1314	81349	-0.069455548596108
1136	93589	1316	92101	-0.24666598069174
1136	93589	1359	32209	-0.0036752421751773
1136	93589	1363	85969	-0.040633404003388
1136	93589	1376	123349	0.047192246294776
1136	93589	1379	215509	0.022773983335288
1136	93589	1493	91636	-0.0097646593079324
1137	95125	1137	95125	9.7151088858514
1137	95125	1139	109461	0.37207864695097
1137	95125	1140	116629	-0.17452035495526
1137	95125	1142	158613	0.25295564393656
1137	95125	1145	202645	0.080613783115958
1137	95125	1147	62358	4.617573868857e-06
1137	95125	1149	93078	0.0019740128289364
1137	95125	1158	62361	0.00025543156541257
1137	95125	1160	93081	0.036052340946802
1137	95125	1181	80796	-0.0014347338831408
1137	95125	1182	87964	0.0042059365103978
1137	95125	1191	95139	0.4312120628851
1137	95125	1201	62373	0.0037496701120444
1137	95125	1203	93093	0.167616832377
1137	95125	1253	80817	-0.01992366210218
1137	95125	1254	87985	0.042831368578837
1137	95125	1266	31668	-0.00036017076177084
1137	95125	1272	217525	0.01309411976986
1137	95125	1315	89029	-0.12971442971214
1137	95125	1316	92101	0.19810192260698
1137	95125	1362	79825	-0.023547251859148
1137	95125	1373	30676	-0.00042567634384801
1137	95125	1376	123349	0.11192623964335
1137	95125	1378	209365	-0.022683430359034
1137	95125	1403	94684	-0.06829774668102
1137	95125	1471	94705	-0.10156269893563
1138	105877	1138	105877	9.4536224247808
1138	105877	1139	109461	0.30434244939352
1138	105877	1140	116629	-0.1622150705703
1138	105877	1141	155029	0.44610698986901
1138	105877	1143	170901	0.075205776069872
1138	105877	1145	202645	0.11312474391765
1138	105877	1148	89494	3.050785590519e-05
1138	105877	1150	105366	0.015041155213974
1138	105877	1159	89497	0.0012942029268331
1138	105877	1161	105369	0.14470184262707
1138	105877	1178	48540	8.7263943696185e-05
1138	105877	1183	102300	-0.010498652134328
1138	105877	1192	105891	0.4312120628851
1138	105877	1202	89509	0.014416221287061
1138	105877	1204	105381	0.33912444360992
1138	105877	1250	48561	0.0021489337484231
1138	105877	1255	102321	-0.076212551079911
1138	105877	1273	231861	0.0094423040474593
1138	105877	1312	56773	-0.0094859984226552
1138	105877	1314	81349	0.029665794955098
1138	105877	1317	104389	-0.24666598069174
1138	105877	1375	73684	-0.001135777606267
1138	105877	1380	230869	-0.0097646593079324
1138	105877	1494	103924	-0.0097646593079324
1139	109461	1139	109461	9.4602422048738
1139	109461	1140	116629	0.33112909183181
1139	109461	1142	158613	0.44610698986901
1139	109461	1143	170901	0.38824935807618
1139	109461	1144	173973	0.14532856426686
1139	109461	1149	93078	3.050785590519e-05
1139	109461	1150	105366	0.00058947452571953
1139	109461	1151	108438	0.0057742586738806
1139	109461	1160	93081	0.0012942029268331
1139	109461	1161	105369	0.014416221287061
1139	109461	1162	108441	0.077434232075274
1139	109461	1181	80796	0.00040295962660348
1139	109461	1183	102300	0.0042059365103978
1139	109461	1186	237981	0.0021446152339451
1139	109461	1193	109475	0.4312120628851
1139	109461	1203	93093	0.014416221287061
1139	109461	1204	105381	0.090800100798497
1139	109461	1205	108453	0.26000877342167
1139	109461	1253	80817	0.0074946114944791
1139	109461	1255	102321	0.042831368578837
1139	109461	1269	77748	0.0011972147170725
1139	109461	1273	231861	0.01309411976986
1139	109461	1313	60357	-0.0094859984226552
1139	109461	1360	48081	-0.0036752421751773
1139	109461	1374	45012	-0.00042567634384801
1139	109461	1376	123349	-0.13633315596268
1139	109461	1404	109020	-0.06829774668102
1139	109461	1472	109041	-0.10156269893563
1139	109461	1495	107508	-0.0097646593079324
1140	116629	1140	116629	8.6458346944242
1140	116629	1144	173973	0.49765318130779
1140	116629	1145	202645	-0.19565928536191
1140	116629	1151	108438	0.00014922134372048
1140	116629	1162	108441	0.0048272028505541
1140	116629	1180	59292	-8.7263943696185e-05
1140	116629	1182	87964	0.00040295962660348
1140	116629	1183	102300	-0.0014347338831408
1140	116629	1194	116643	0.4312120628851
1140	116629	1205	108453	0.040611030587724
1140	116629	1252	59313	-0.0021489337484231
1140	116629	1254	87985	0.0074946114944791
1140	116629	1255	102321	-0.01992366210218
1140	116629	1268	53172	0.00036017076177084
1140	116629	1316	92101	-0.029665794955098
1140	116629	1317	104389	0.069455548596108
1140	116629	1361	55249	-0.0036752421751773
1140	116629	1363	85969	0.010706587849256
1140	116629	1376	123349	0.10307072362624
1140	116629	1380	230869	0.022683430359034
1140	116629	1405	116188	-0.06829774668102
1140	116629	1473	116209	-0.10156269893563
1141	155029	1141	155029	9.30115392219
1141	155029	1142	158613	0.30434244939352
1141	155029	1143	170901	0.33281423804227
1141	155029	1145	202645	-0.21902130721141
1141	155029	1148	89494	4.2423609926785e-07
1141	155029	1152	146838	0.00014922134372048
1141	155029	1153	154518	0.015041155213974
1141	155029	1159	89497	3.050785590519e-05
1141	155029	1163	146841	0.0048272028505541
1141	155029	1164	154521	0.14470184262707
1141	155029	1185	151452	-0.010498652134328
1141	155029	1195	155043	0.4312120628851
1141	155029	1202	89509	0.00058947452571953
1141	155029	1206	146853	0.040611030587724
1141	155029	1207	154533	0.33912444360992
1141	155029	1257	151473	-0.076212551079911
1141	155029	1270	139188	-0.0030329439499171
1141	155029	1272	217525	0.014419853034515
1141	155029	1312	56773	0.0019291893569003
1141	155029	1319	153541	-0.24666598069174
1141	155029	1359	32209	0.00082921296919398
1141	155029	1377	184789	0.047192246294776
1141	155029	1379	215509	-0.045881350564365
1141	155029	1497	153076	-0.0097646593079324
1142	158613	1142	158613	9.4400333788963
1142	158613	1143	170901	0.22726871220945
1142	158613	1144	173973	0.39577496394029
1142	158613	1149	93078	4.2423609926785e-07
1142	158613	1153	154518	0.00058947452571953
1142	158613	1154	157590	0.0057742586738806
1142	158613	1160	93081	3.050785590519e-05
1142	158613	1164	154521	0.014416221287061
1142	158613	1165	157593	0.077434232075274
1142	158613	1185	151452	0.0042059365103978
1142	158613	1196	158627	0.4312120628851
1142	158613	1203	93093	0.00058947452571953
1142	158613	1207	154533	0.090800100798497
1142	158613	1208	157605	0.26000877342167
1142	158613	1257	151473	0.042831368578837
1142	158613	1266	31668	7.2063572062299e-05
1142	158613	1271	188853	0.053890411680131
1142	158613	1313	60357	0.0019291893569003
1142	158613	1318	146373	-0.069455548596108
1142	158613	1364	143313	-0.023547251859148
1142	158613	1379	215509	-0.06362598540283
1142	158613	1406	158172	-0.06829774668102
1142	158613	1474	158193	-0.10156269893563
1142	158613	1498	156660	-0.0097646593079324
1143	170901	1143	170901	9.533995339625
1143	170901	1144	173973	0.16286263829709
1143	170901	1145	202645	0.31288758173058
1143	170901	1150	105366	4.2423609926785e-07
1143	170901	1153	154518	3.050785590519e-05
1143	170901	1155	169878	0.0057742586738806
1143	170901	1161	105369	3.050785590519e-05
1143	170901	1164	154521	0.0012942029268331
1143	170901	1166	169881	0.077434232075274
1143	170901	1179	56220	1.2444258911857e-05
1143	170901	1197	170915	0.4312120628851
1143	170901	1204	105381	0.00058947452571953
1143	170901	1207	154533	0.014416221287061
1143	170901	1209	169893	0.26000877342167
1143	170901	1251	56241	0.00040295962660348
1143	170901	1270	139188	0.0011972147170725
1143	170901	1273	231861	-0.034199684335468
1143	170901	1318	146373	0.029665794955098
1143	170901	1320	167877	-0.19810192260698
1143	170901	1360	48081	0.00082921296919398
1143	170901	1377	184789	-0.13633315596268
1143	170901	1407	170460	-0.06829774668102
1143	170901	1475	170481	-0.10156269893563
1143	170901	1500	168948	-0.0097646593079324
1144	173973	1144	173973	9.4356833184992
1144	173973	1145	202645	0.4312120628851
1144	173973	1151	108438	4.2423609926785e-07
1144	173973	1154	157590	3.050785590519e-05
1144	173973	1155	169878	0.00058947452571953
1144	173973	1162	108441	3.050785590519e-05
1144	173973	1165	157593	0.0012942029268331
1144	173973	1166	169881	0.014416221287061
1144	173973	1180	59292	1.2444258911857e-05
1144	173973	1184	145308	0.00040295962660348
1144	173973	1186	237981	-0.0037921099901388
1144	173973	1198	173987	0.4312120628851
1144	173973	1205	108453	0.00058947452571953
1144	173973	1208	157605	0.014416221287061
1144	173973	1209	169893	0.090800100798497
1144	173973	1252	59313	0.00040295962660348
1144	173973	1256	145329	0.0074946114944791
1144	173973	1267	47028	7.2063572062299e-05
1144	173973	1271	188853	-0.050087663663237
1144	173973	1320	167877	0.12971442971214
1144	173973	1364	143313	0.010706587849256
1144	173973	1374	45012	0.000102947960089
1144	173973	1380	230869	-0.06362598540283
1144	173973	1408	173532	-0.06829774668102
1144	173973	1476	173553	-0.10156269893563
1145	202645	1145	202645	8.860313929057
1145	202645	1155	169878	4.617573868857e-06
1145	202645	1156	200598	0.0019740128289364
1145	202645	1166	169881	0.00025543156541257
1145	202645	1167	200601	0.036052340946802
1145	202645	1182	87964	1.2444258911857e-05
1145	202645	1184	145308	-8.7263943696185e-05
1145	202645	1199	202659	0.4312120628851
1145	202645	1209	169893	0.0037496701120444
1145	202645	1210	200613	0.167616832377
1145	202645	1254	87985	0.00040295962660348
1145	202645	1256	145329	-0.0021489337484231
1145	202645	1270	139188	-0.00036017076177084
1145	202645	1272	217525	-0.050087663663237
1145	202645	1317	104389	-0.0019291893569003
1145	202645	1319	153541	0.0094859984226552
1145	202645	1362	79825	0.00082921296919398
1145	202645	1375	73684	0.000102947960089
1145	202645	1378	209365	-0.10307072362624
1145	202645	1380	230869	0.11192623964335
1145	202645	1410	202204	-0.06829774668102
1145	202645	1478	202225	-0.10156269893563
1146	60822	1146	60822	9.357041428352
1146	60822	1147	62358	0.14871590640556
1146	60822	1148	89494	0.4312120628851
1146	60822	1149	93078	0.20464325582303
1146	60822	1151	108438	0.21902130721141
1146	60822	1152	146838	-0.19565928536191
1146	60822	1154	157590	-0.11312474391765
1146	60822	1157	60825	0.44610698986901
1146	60822	1168	56730	0.014416221287061
1146	60822	1169	60314	0.14470184262707
1146	60822	1178	48540	0.0032197569663696
1146	60822	1180	59292	0.051014279629986
1146	60822	1200	60837	0.38824935807618
1146	60822	1211	56742	0.090800100798497
1146	60822	1212	60326	0.33912444360992
1146	60822	1258	32178	-0.0074946114944791
1146	60822	1268	53172	0.020052848728945
1146	60822	1274	123318	-0.014419853034515
1146	60822	1301	60867	-0.22185677604353
1146	60822	1321	48582	-0.069455548596108
1146	60822	1323	59334	-0.24666598069174
1146	60822	1367	53202	-0.040633404003388
1146	60822	1374	45012	-0.0090751718499659
1146	60822	1383	182742	0.022773983335288
1146	60822	1491	59892	0.041293215507929
1147	62358	1147	62358	9.0850283121031
1147	62358	1149	93078	0.40971449758991
1147	62358	1150	105366	0.18939059350787
1147	62358	1151	108438	-0.24735935246268
1147	62358	1153	154518	-0.22185677604353
1147	62358	1154	157590	0.17439427712023
1147	62358	1155	169878	0.080613783115958
1147	62358	1158	62361	0.44610698986901
1147	62358	1169	60314	0.036052340946802
1147	62358	1179	56220	0.0094859984226552
1147	62358	1180	59292	-0.023660459800778
1147	62358	1201	62373	0.38824935807618
1147	62358	1212	60326	0.167616832377
1147	62358	1259	48050	-0.01992366210218
1147	62358	1260	55218	0.042831368578837
1147	62358	1266	31668	-0.0036752421751773
1147	62358	1267	47028	0.0095660710677788
1147	62358	1274	123318	-0.034199684335468
1147	62358	1275	184758	0.01309411976986
1147	62358	1302	62403	-0.22185677604353
1147	62358	1322	56262	-0.12971442971214
1147	62358	1323	59334	0.19810192260698
1147	62358	1365	31698	0.010706587849256
1147	62358	1366	47058	-0.023547251859148
1147	62358	1373	30676	-0.0043436719965649
1147	62358	1381	119254	0.06362598540283
1147	62358	1382	176598	-0.022683430359034
1147	62358	1480	61938	-0.10156269893563
1148	89494	1148	89494	9.4676437955329
1148	89494	1149	93078	0.30434244939352
1148	89494	1150	105366	0.33281423804227
1148	89494	1152	146838	0.49765318130779
1148	89494	1153	154518	0.075205776069872
1148	89494	1156	200598	-0.08943296262576
1148	89494	1159	89497	0.44610698986901
1148	89494	1168	56730	0.00025543156541257
1148	89494	1170	81306	0.0048272028505541
1148	89494	1171	88986	0.14470184262707
1148	89494	1182	87964	0.051014279629986
1148	89494	1202	89509	0.38824935807618
1148	89494	1211	56742	0.0037496701120444
1148	89494	1213	81318	0.040611030587724
1148	89494	1214	88998	0.33912444360992
1148	89494	1258	32178	0.0021489337484231
1148	89494	1262	85938	-0.076212551079911
1148	89494	1277	215478	0.0094423040474593
1148	89494	1303	89539	-0.22185677604353
1148	89494	1325	88006	-0.24666598069174
1148	89494	1375	73684	-0.0090751718499659
1148	89494	1381	119254	0.047192246294776
1148	89494	1385	214486	-0.0097646593079324
1148	89494	1492	88564	0.041293215507929
1149	93078	1149	93078	9.4739712486711
1149	93078	1150	105366	0.22726871220945
1149	93078	1151	108438	0.39577496394029
1149	93078	1153	154518	0.38824935807618
1149	93078	1154	157590	0.14532856426686
1149	93078	1156	200598	0.080613783115958
1149	93078	1160	93081	0.44610698986901
1149	93078	1169	60314	0.00025543156541257
1149	93078	1171	88986	0.014416221287061
1149	93078	1172	92058	0.077434232075274
1149	93078	1181	80796	0.0032197569663696
1149	93078	1187	221598	0.0021446152339451
1149	93078	1203	93093	0.38824935807618
1149	93078	1212	60326	0.0037496701120444
1149	93078	1214	88998	0.090800100798497
1149	93078	1215	92070	0.26000877342167
1149	93078	1262	85938	0.042831368578837
1149	93078	1266	31668	0.0010809535809345
1149	93078	1269	77748	0.0095660710677788
1149	93078	1274	123318	0.053890411680131
1149	93078	1277	215478	0.01309411976986
1149	93078	1304	93123	-0.22185677604353
1149	93078	1324	80838	-0.069455548596108
1149	93078	1365	31698	-0.0036752421751773
1149	93078	1368	77778	-0.023547251859148
1149	93078	1384	207318	-0.022683430359034
1149	93078	1481	92658	-0.10156269893563
1150	105366	1150	105366	9.1159457339808
1150	105366	1151	108438	0.16286263829709
1150	105366	1153	154518	0.44610698986901
1150	105366	1155	169878	0.14532856426686
1150	105366	1156	200598	0.17439427712023
1150	105366	1161	105369	0.44610698986901
1150	105366	1171	88986	0.0012942029268331
1150	105366	1173	104346	0.077434232075274
1150	105366	1179	56220	0.00018666388367786
1150	105366	1181	80796	-0.00089045575123215
1150	105366	1183	102300	0.023660459800778
1150	105366	1188	233886	0.0021446152339451
1150	105366	1204	105381	0.38824935807618
1150	105366	1214	88998	0.014416221287061
1150	105366	1216	104358	0.26000877342167
1150	105366	1259	48050	0.0021489337484231
1150	105366	1305	105411	-0.22185677604353
1150	105366	1322	56262	-0.0094859984226552
1150	105366	1324	80838	0.029665794955098
1150	105366	1326	102342	-0.19810192260698
1150	105366	1375	73684	0.0043436719965649
1150	105366	1381	119254	-0.13633315596268
1150	105366	1386	230358	-0.0097646593079324
1150	105366	1482	104946	-0.10156269893563
1151	108438	1151	108438	8.8680353937349
1151	108438	1154	157590	0.44610698986901
1151	108438	1155	169878	0.38824935807618
1151	108438	1156	200598	-0.22185677604353
1151	108438	1162	108441	0.44610698986901
1151	108438	1172	92058	0.0012942029268331
1151	108438	1173	104346	0.014416221287061
1151	108438	1180	59292	0.00018666388367786
1151	108438	1183	102300	-0.0094859984226552
1151	108438	1205	108453	0.38824935807618
1151	108438	1215	92070	0.014416221287061
1151	108438	1216	104358	0.090800100798497
1151	108438	1261	79794	0.0074946114944791
1151	108438	1267	47028	0.0010809535809345
1151	108438	1269	77748	-0.0036752421751773
1151	108438	1274	123318	-0.050087663663237
1151	108438	1278	230838	0.01309411976986
1151	108438	1306	108483	-0.22185677604353
1151	108438	1323	59334	-0.0094859984226552
1151	108438	1326	102342	0.12971442971214
1151	108438	1366	47058	-0.0036752421751773
1151	108438	1368	77778	0.010706587849256
1151	108438	1374	45012	0.001544219401335
1151	108438	1386	230358	-0.022773983335288
1151	108438	1483	108018	-0.10156269893563
1151	108438	1495	107508	-0.041293215507929
1152	146838	1152	146838	8.5080956974823
1152	146838	1153	154518	0.37833202341218
1152	146838	1154	157590	0.1622150705703
1152	146838	1155	169878	-0.24834681887385
1152	146838	1156	200598	0.096579318450943
1152	146838	1163	146841	0.44610698986901
1152	146838	1170	81306	3.050785590519e-05
1152	146838	1174	146330	0.14470184262707
1152	146838	1178	48540	-2.5032086896566e-05
1152	146838	1184	145308	0.051014279629986
1152	146838	1206	146853	0.38824935807618
1152	146838	1213	81318	0.00058947452571953
1152	146838	1217	146342	0.33912444360992
1152	146838	1258	32178	-0.00040295962660348
1152	146838	1263	143282	-0.076212551079911
1152	146838	1270	139188	-0.020052848728945
1152	146838	1276	209334	0.014419853034515
1152	146838	1307	146883	-0.22185677604353
1152	146838	1321	48582	0.0019291893569003
1152	146838	1327	145350	-0.24666598069174
1152	146838	1369	139218	0.040633404003388
1152	146838	1382	176598	0.047192246294776
1152	146838	1384	207318	-0.045881350564365
1152	146838	1496	145908	0.041293215507929
1153	154518	1153	154518	9.0769994176652
1153	154518	1154	157590	0.16286263829709
1153	154518	1155	169878	0.39577496394029
1153	154518	1156	200598	-0.24735935246268
1153	154518	1164	154521	0.44610698986901
1153	154518	1171	88986	3.050785590519e-05
1153	154518	1174	146330	0.0048272028505541
1153	154518	1175	153498	0.077434232075274
1153	154518	1179	56220	-2.5032086896566e-05
1153	154518	1185	151452	0.023660459800778
1153	154518	1207	154533	0.38824935807618
1153	154518	1214	88998	0.00058947452571953
1153	154518	1217	146342	0.040611030587724
1153	154518	1218	153510	0.26000877342167
1153	154518	1266	31668	-0.00021059376995403
1153	154518	1270	139188	0.0095660710677788
1153	154518	1275	184758	0.053890411680131
1153	154518	1277	215478	-0.034199684335468
1153	154518	1308	154563	-0.22185677604353
1153	154518	1322	56262	0.0019291893569003
1153	154518	1328	151494	-0.19810192260698
1153	154518	1365	31698	0.00082921296919398
1153	154518	1369	139218	-0.023547251859148
1153	154518	1383	182742	-0.11192623964335
1153	154518	1485	154098	-0.10156269893563
1154	157590	1154	157590	9.0341564362131
1154	157590	1155	169878	0.22726871220945
1154	157590	1156	200598	0.18939059350787
1154	157590	1165	157593	0.44610698986901
1154	157590	1172	92058	3.050785590519e-05
1154	157590	1175	153498	0.014416221287061
1154	157590	1180	59292	-2.5032086896566e-05
1154	157590	1184	145308	0.0032197569663696
1154	157590	1185	151452	-0.0094859984226552
1154	157590	1187	221598	-0.0037921099901388
1154	157590	1208	157605	0.38824935807618
1154	157590	1215	92070	0.00058947452571953
1154	157590	1218	153510	0.090800100798497
1154	157590	1263	143282	0.01992366210218
1154	157590	1309	157635	-0.22185677604353
1154	157590	1323	59334	0.0019291893569003
1154	157590	1327	145350	-0.069455548596108
1154	157590	1328	151494	0.12971442971214
1154	157590	1373	30676	0.00036017076177084
1154	157590	1385	214486	-0.06362598540283
1154	157590	1486	157170	-0.10156269893563
1154	157590	1498	156660	-0.041293215507929
1155	169878	1155	169878	9.0258270412049
1155	169878	1156	200598	0.40971449758991
1155	169878	1166	169881	0.44610698986901
1155	169878	1173	104346	3.050785590519e-05
1155	169878	1175	153498	0.0012942029268331
1155	169878	1176	167834	0.036052340946802
1155	169878	1184	145308	-0.00089045575123215
1155	169878	1188	233886	-0.0037921099901388
1155	169878	1209	169893	0.38824935807618
1155	169878	1216	104358	0.00058947452571953
1155	169878	1218	153510	0.014416221287061
1155	169878	1219	167846	0.167616832377
1155	169878	1260	55218	0.00040295962660348
1155	169878	1267	47028	-0.00021059376995403
1155	169878	1270	139188	-0.0036752421751773
1155	169878	1275	184758	-0.050087663663237
1155	169878	1278	230838	-0.034199684335468
1155	169878	1310	169923	-0.22185677604353
1155	169878	1327	145350	0.029665794955098
1155	169878	1366	47058	0.00082921296919398
1155	169878	1369	139218	0.010706587849256
1155	169878	1382	176598	-0.10307072362624
1155	169878	1386	230358	0.045881350564365
1155	169878	1487	169458	-0.10156269893563
1155	169878	1500	168948	-0.041293215507929
1156	200598	1156	200598	8.0645848552803
1156	200598	1167	200601	0.44610698986901
1156	200598	1176	167834	0.00025543156541257
1156	200598	1183	102300	2.5032086896566e-05
1156	200598	1185	151452	-0.00018666388367786
1156	200598	1210	200613	0.38824935807618
1156	200598	1219	167846	0.0037496701120444
1156	200598	1262	85938	0.00040295962660348
1156	200598	1263	143282	-0.0021489337484231
1156	200598	1269	77748	-0.00021059376995403
1156	200598	1270	139188	0.0010809535809345
1156	200598	1277	215478	-0.050087663663237
1156	200598	1278	230838	0.053890411680131
1156	200598	1311	200643	-0.22185677604353
1156	200598	1326	102342	-0.0019291893569003
1156	200598	1328	151494	0.0094859984226552
1156	200598	1368	77778	0.00082921296919398
1156	200598	1369	139218	-0.0036752421751773
1156	200598	1375	73684	-0.00036017076177084
1156	200598	1384	207318	-0.10307072362624
1156	200598	1385	214486	0.13633315596268
1156	200598	1386	230358	-0.047192246294776
1156	200598	1489	200178	-0.10156269893563
1156	200598	1501	199668	-0.041293215507929
1157	60825	1157	60825	9.4951603711444
1157	60825	1158	62361	0.14871590640556
1157	60825	1159	89497	0.4312120628851
1157	60825	1160	93081	0.20464325582303
1157	60825	1162	108441	0.21902130721141
1157	60825	1163	146841	-0.19565928536191
1157	60825	1165	157593	-0.11312474391765
1157	60825	1168	56730	0.00058947452571953
1157	60825	1169	60314	0.015041155213974
1157	60825	1178	48540	-0.00056712836336786
1157	60825	1180	59292	-0.014202073828791
1157	60825	1200	60837	0.22726871220945
1157	60825	1221	56745	0.090800100798497
1157	60825	1222	60329	0.33912444360992
1157	60825	1250	48561	0.031707971707412
1157	60825	1252	59313	0.19280419816356
1157	60825	1280	44984	-0.0030329439499171
1157	60825	1282	123321	-0.014419853034515
1157	60825	1301	60867	0.18939059350787
1157	60825	1330	48585	-0.069455548596108
1157	60825	1332	59337	-0.24666598069174
1157	60825	1359	32209	-0.01992366210218
1157	60825	1387	28632	0.001135777606267
1157	60825	1391	182745	0.022773983335288
1157	60825	1503	58872	-0.0097646593079324
1158	62361	1158	62361	9.2088905462379
1158	62361	1160	93081	0.40971449758991
1158	62361	1161	105369	0.18939059350787
1158	62361	1162	108441	-0.24735935246268
1158	62361	1164	154521	-0.22185677604353
1158	62361	1165	157593	0.17439427712023
1158	62361	1166	169881	0.080613783115958
1158	62361	1169	60314	0.0019740128289364
1158	62361	1179	56220	-0.0019291893569003
1158	62361	1180	59292	0.0055992811383084
1158	62361	1201	62373	0.22726871220945
1158	62361	1222	60329	0.167616832377
1158	62361	1251	56241	0.069455548596108
1158	62361	1252	59313	-0.12635238731669
1158	62361	1279	30648	-0.0011972147170725
1158	62361	1282	123321	-0.034199684335468
1158	62361	1283	184761	0.01309411976986
1158	62361	1302	62403	0.18939059350787
1158	62361	1331	56265	-0.12971442971214
1158	62361	1332	59337	0.19810192260698
1158	62361	1360	48081	-0.04529710243916
1158	62361	1361	55249	0.082087684855329
1158	62361	1389	119257	0.06362598540283
1158	62361	1390	176601	-0.022683430359034
1159	89497	1159	89497	9.6192256446762
1159	89497	1160	93081	0.30434244939352
1159	89497	1161	105369	0.33281423804227
1159	89497	1163	146841	0.49765318130779
1159	89497	1164	154521	0.075205776069872
1159	89497	1167	200601	-0.08943296262576
1159	89497	1168	56730	4.617573868857e-06
1159	89497	1170	81306	0.00014922134372048
1159	89497	1171	88986	0.015041155213974
1159	89497	1182	87964	-0.014202073828791
1159	89497	1202	89509	0.22726871220945
1159	89497	1221	56745	0.0037496701120444
1159	89497	1223	81321	0.040611030587724
1159	89497	1224	89001	0.33912444360992
1159	89497	1254	87985	0.19280419816356
1159	89497	1281	73656	-0.0030329439499171
1159	89497	1285	215481	0.0094423040474593
1159	89497	1303	89539	0.18939059350787
1159	89497	1334	88009	-0.24666598069174
1159	89497	1359	32209	0.0066256370561747
1159	89497	1363	85969	-0.11986839951616
1159	89497	1389	119257	0.047192246294776
1159	89497	1393	214489	-0.0097646593079324
1159	89497	1505	87544	-0.0097646593079324
1160	93081	1160	93081	9.6190834407358
1160	93081	1161	105369	0.22726871220945
1160	93081	1162	108441	0.39577496394029
1160	93081	1164	154521	0.38824935807618
1160	93081	1165	157593	0.14532856426686
1160	93081	1167	200601	0.080613783115958
1160	93081	1169	60314	4.617573868857e-06
1160	93081	1171	88986	0.00058947452571953
1160	93081	1172	92058	0.0057742586738806
1160	93081	1181	80796	-0.00056712836336786
1160	93081	1203	93093	0.22726871220945
1160	93081	1222	60329	0.0037496701120444
1160	93081	1224	89001	0.090800100798497
1160	93081	1225	92073	0.26000877342167
1160	93081	1253	80817	0.031707971707412
1160	93081	1282	123321	0.053890411680131
1160	93081	1285	215481	0.01309411976986
1160	93081	1304	93123	0.18939059350787
1160	93081	1333	80841	-0.069455548596108
1160	93081	1363	85969	0.082087684855329
1160	93081	1387	28632	-0.00042567634384801
1160	93081	1392	207321	-0.022683430359034
1160	93081	1506	91128	-0.0097646593079324
1161	105369	1161	105369	9.2725315327622
1161	105369	1162	108441	0.16286263829709
1161	105369	1164	154521	0.44610698986901
1161	105369	1166	169881	0.14532856426686
1161	105369	1167	200601	0.17439427712023
1161	105369	1171	88986	3.050785590519e-05
1161	105369	1173	104346	0.0057742586738806
1161	105369	1179	56220	-2.5032086896566e-05
1161	105369	1181	80796	0.00013659664574588
1161	105369	1183	102300	-0.0055992811383084
1161	105369	1204	105381	0.22726871220945
1161	105369	1224	89001	0.014416221287061
1161	105369	1226	104361	0.26000877342167
1161	105369	1251	56241	0.0032197569663696
1161	105369	1253	80817	-0.01164947174712
1161	105369	1255	102321	0.12635238731669
1161	105369	1281	73656	0.0011972147170725
1161	105369	1305	105411	0.18939059350787
1161	105369	1331	56265	-0.0094859984226552
1161	105369	1333	80841	0.029665794955098
1161	105369	1335	102345	-0.19810192260698
1161	105369	1360	48081	0.0066256370561747
1161	105369	1388	40920	-0.00042567634384801
1161	105369	1389	119257	-0.13633315596268
1161	105369	1394	230361	-0.0097646593079324
1161	105369	1508	103416	-0.0097646593079324
1162	108441	1162	108441	9.0341564362131
1162	108441	1165	157593	0.44610698986901
1162	108441	1166	169881	0.38824935807618
1162	108441	1167	200601	-0.22185677604353
1162	108441	1172	92058	3.050785590519e-05
1162	108441	1173	104346	0.00058947452571953
1162	108441	1180	59292	-2.5032086896566e-05
1162	108441	1183	102300	0.0019291893569003
1162	108441	1186	237981	-0.00047459085938049
1162	108441	1205	108453	0.22726871220945
1162	108441	1225	92073	0.014416221287061
1162	108441	1226	104361	0.090800100798497
1162	108441	1252	59313	0.0032197569663696
1162	108441	1255	102321	-0.069455548596108
1162	108441	1280	44984	0.00036017076177084
1162	108441	1282	123321	-0.050087663663237
1162	108441	1286	230841	0.01309411976986
1162	108441	1306	108483	0.18939059350787
1162	108441	1332	59337	-0.0094859984226552
1162	108441	1335	102345	0.12971442971214
1162	108441	1362	79825	0.01992366210218
1162	108441	1394	230361	-0.022773983335288
1163	146841	1163	146841	8.6666949207909
1163	146841	1164	154521	0.37833202341218
1163	146841	1165	157593	0.1622150705703
1163	146841	1166	169881	-0.24834681887385
1163	146841	1167	200601	0.096579318450943
1163	146841	1170	81306	4.2423609926785e-07
1163	146841	1174	146330	0.015041155213974
1163	146841	1178	48540	2.9413702882571e-06
1163	146841	1184	145308	-0.014202073828791
1163	146841	1206	146853	0.22726871220945
1163	146841	1223	81321	0.00058947452571953
1163	146841	1227	146345	0.33912444360992
1163	146841	1250	48561	-0.00056712836336786
1163	146841	1256	145329	0.19280419816356
1163	146841	1284	209337	0.014419853034515
1163	146841	1307	146883	0.18939059350787
1163	146841	1330	48585	0.0019291893569003
1163	146841	1336	145353	-0.24666598069174
1163	146841	1359	32209	-0.0014347338831408
1163	146841	1364	143313	-0.11986839951616
1163	146841	1390	176601	0.047192246294776
1163	146841	1392	207321	-0.045881350564365
1163	146841	1509	144888	-0.0097646593079324
1164	154521	1164	154521	9.2362468737335
1164	154521	1165	157593	0.16286263829709
1164	154521	1166	169881	0.39577496394029
1164	154521	1167	200601	-0.24735935246268
1164	154521	1171	88986	4.2423609926785e-07
1164	154521	1174	146330	0.00014922134372048
1164	154521	1175	153498	0.0057742586738806
1164	154521	1179	56220	2.9413702882571e-06
1164	154521	1185	151452	-0.0055992811383084
1164	154521	1207	154533	0.22726871220945
1164	154521	1224	89001	0.00058947452571953
1164	154521	1227	146345	0.040611030587724
1164	154521	1228	153513	0.26000877342167
1164	154521	1251	56241	-0.00056712836336786
1164	154521	1257	151473	0.12635238731669
1164	154521	1283	184761	0.053890411680131
1164	154521	1285	215481	-0.034199684335468
1164	154521	1308	154563	0.18939059350787
1164	154521	1331	56265	0.0019291893569003
1164	154521	1337	151497	-0.19810192260698
1164	154521	1391	182745	-0.11192623964335
1164	154521	1511	152568	-0.0097646593079324
1165	157593	1165	157593	9.2029391359781
1165	157593	1166	169881	0.22726871220945
1165	157593	1167	200601	0.18939059350787
1165	157593	1172	92058	4.2423609926785e-07
1165	157593	1175	153498	0.00058947452571953
1165	157593	1180	59292	2.9413702882571e-06
1165	157593	1184	145308	-0.00056712836336786
1165	157593	1185	151452	0.0019291893569003
1165	157593	1208	157605	0.22726871220945
1165	157593	1225	92073	0.00058947452571953
1165	157593	1228	153513	0.090800100798497
1165	157593	1252	59313	-0.00056712836336786
1165	157593	1256	145329	0.031707971707412
1165	157593	1257	151473	-0.069455548596108
1165	157593	1279	30648	7.2063572062299e-05
1165	157593	1309	157635	0.18939059350787
1165	157593	1332	59337	0.0019291893569003
1165	157593	1336	145353	-0.069455548596108
1165	157593	1337	151497	0.12971442971214
1165	157593	1364	143313	0.04529710243916
1165	157593	1387	28632	0.000102947960089
1165	157593	1393	214489	-0.06362598540283
1166	169881	1166	169881	9.2060833476867
1166	169881	1167	200601	0.40971449758991
1166	169881	1173	104346	4.2423609926785e-07
1166	169881	1175	153498	3.050785590519e-05
1166	169881	1176	167834	0.0019740128289364
1166	169881	1184	145308	0.00013659664574588
1166	169881	1209	169893	0.22726871220945
1166	169881	1226	104361	0.00058947452571953
1166	169881	1228	153513	0.014416221287061
1166	169881	1229	167849	0.167616832377
1166	169881	1256	145329	-0.01164947174712
1166	169881	1283	184761	-0.050087663663237
1166	169881	1286	230841	-0.034199684335468
1166	169881	1310	169923	0.18939059350787
1166	169881	1336	145353	0.029665794955098
1166	169881	1361	55249	0.0014347338831408
1166	169881	1388	40920	0.000102947960089
1166	169881	1390	176601	-0.10307072362624
1166	169881	1394	230361	0.045881350564365
1167	200601	1167	200601	8.266091119692
1167	200601	1176	167834	4.617573868857e-06
1167	200601	1183	102300	-2.9413702882571e-06
1167	200601	1185	151452	2.5032086896566e-05
1167	200601	1210	200613	0.22726871220945
1167	200601	1229	167849	0.0037496701120444
1167	200601	1255	102321	0.00056712836336786
1167	200601	1257	151473	-0.0032197569663696
1167	200601	1281	73656	-7.2063572062299e-05
1167	200601	1285	215481	-0.050087663663237
1167	200601	1286	230841	0.053890411680131
1167	200601	1311	200643	0.18939059350787
1167	200601	1335	102345	-0.0019291893569003
1167	200601	1337	151497	0.0094859984226552
1167	200601	1363	85969	0.0014347338831408
1167	200601	1364	143313	-0.0066256370561747
1167	200601	1392	207321	-0.10307072362624
1167	200601	1393	214489	0.13633315596268
1167	200601	1394	230361	-0.047192246294776
1167	200601	1513	198648	0.0097646593079324
1168	56730	1168	56730	9.8937468730264
1168	56730	1169	60314	0.30434244939352
1168	56730	1170	81306	0.30018535453681
1168	56730	1171	88986	0.20464325582303
1168	56730	1173	104346	0.21902130721141
1168	56730	1175	153498	-0.11312474391765
1168	56730	1176	167834	-0.08943296262576
1168	56730	1178	48540	0.0010914443350817
1168	56730	1179	56220	0.060058346817629
1168	56730	1211	56742	0.22726871220945
1168	56730	1221	56745	0.38824935807618
1168	56730	1230	48554	0.040611030587724
1168	56730	1231	56234	0.33912444360992
1168	56730	1258	32178	0.01164947174712
1168	56730	1260	55218	0.19280419816356
1168	56730	1287	119226	-0.014419853034515
1168	56730	1289	182714	0.0094423040474593
1168	56730	1338	32202	-0.029665794955098
1168	56730	1340	55242	-0.24666598069174
1168	56730	1367	53202	-0.11986839951616
1168	56730	1388	40920	-0.0090751718499659
1168	56730	1396	117210	0.045881350564365
1168	56730	1399	181722	-0.0097646593079324
1168	56730	1502	55800	0.041293215507929
1169	60314	1169	60314	9.6728064660369
1169	60314	1171	88986	0.4312120628851
1169	60314	1172	92058	0.31288758173058
1169	60314	1174	146330	-0.19565928536191
1169	60314	1176	167834	0.080613783115958
1169	60314	1179	56220	0.0037496701120444
1169	60314	1180	59292	0.027207615802659
1169	60314	1212	60326	0.22726871220945
1169	60314	1222	60329	0.38824935807618
1169	60314	1231	56234	0.090800100798497
1169	60314	1232	59306	0.26000877342167
1169	60314	1259	48050	0.031707971707412
1169	60314	1280	44984	0.0095660710677788
1169	60314	1289	182714	0.01309411976986
1169	60314	1339	48074	-0.069455548596108
1169	60314	1365	31698	-0.01992366210218
1169	60314	1367	53202	0.082087684855329
1169	60314	1387	28632	-0.0043436719965649
1169	60314	1396	117210	0.06362598540283
1169	60314	1398	174554	-0.022683430359034
1170	81306	1170	81306	9.7038787058084
1170	81306	1171	88986	0.37833202341218
1170	81306	1172	92058	0.1622150705703
1170	81306	1173	104346	-0.24834681887385
1170	81306	1174	146330	0.075205776069872
1170	81306	1178	48540	4.4120554323857e-05
1170	81306	1181	80796	0.060058346817629
1170	81306	1213	81318	0.22726871220945
1170	81306	1223	81321	0.38824935807618
1170	81306	1230	48554	0.0037496701120444
1170	81306	1233	80810	0.33912444360992
1170	81306	1258	32178	-0.0032197569663696
1170	81306	1261	79794	0.19280419816356
1170	81306	1281	73656	-0.020052848728945
1170	81306	1290	207290	0.0094423040474593
1170	81306	1338	32202	0.0094859984226552
1170	81306	1341	79818	-0.24666598069174
1170	81306	1368	77778	-0.11986839951616
1170	81306	1395	111066	0.047192246294776
1170	81306	1400	203226	-0.022773983335288
1170	81306	1401	206298	-0.0097646593079324
1170	81306	1504	80376	0.041293215507929
1171	88986	1171	88986	9.9153272543129
1171	88986	1172	92058	0.16286263829709
1171	88986	1173	104346	0.39577496394029
1171	88986	1174	146330	0.49765318130779
1171	88986	1175	153498	0.14532856426686
1171	88986	1179	56220	4.4120554323857e-05
1171	88986	1181	80796	0.0010914443350817
1171	88986	1182	87964	0.027207615802659
1171	88986	1214	88998	0.22726871220945
1171	88986	1224	89001	0.38824935807618
1171	88986	1231	56234	0.0037496701120444
1171	88986	1233	80810	0.040611030587724
1171	88986	1234	87978	0.26000877342167
1171	88986	1262	85938	0.12635238731669
1171	88986	1281	73656	0.0095660710677788
1171	88986	1287	119226	0.053890411680131
1171	88986	1342	85962	-0.19810192260698
1171	88986	1365	31698	0.0066256370561747
1171	88986	1396	117210	-0.11192623964335
1171	88986	1400	203226	-0.022683430359034
1171	88986	1402	213978	-0.0097646593079324
1172	92058	1172	92058	9.7324211974375
1172	92058	1173	104346	0.22726871220945
1172	92058	1175	153498	0.38824935807618
1172	92058	1180	59292	4.4120554323857e-05
1172	92058	1182	87964	0.0037496701120444
1172	92058	1187	221598	-0.00047459085938049
1172	92058	1215	92070	0.22726871220945
1172	92058	1225	92073	0.38824935807618
1172	92058	1232	59306	0.0037496701120444
1172	92058	1234	87978	0.090800100798497
1172	92058	1261	79794	0.031707971707412
1172	92058	1262	85938	-0.069455548596108
1172	92058	1279	30648	0.0010809535809345
1172	92058	1291	214458	0.01309411976986
1172	92058	1341	79818	-0.069455548596108
1172	92058	1342	85962	0.12971442971214
1172	92058	1368	77778	0.04529710243916
1172	92058	1387	28632	0.001544219401335
1172	92058	1401	206298	-0.022683430359034
1172	92058	1402	213978	-0.022773983335288
1172	92058	1506	91128	-0.041293215507929
1173	104346	1173	104346	9.283577933727
1173	104346	1175	153498	0.44610698986901
1173	104346	1176	167834	0.25295564393656
1173	104346	1182	87964	0.00025543156541257
1173	104346	1183	102300	0.010852638197031
1173	104346	1188	233886	-0.00047459085938049
1173	104346	1216	104358	0.22726871220945
1173	104346	1226	104361	0.38824935807618
1173	104346	1234	87978	0.014416221287061
1173	104346	1235	102314	0.167616832377
1173	104346	1260	55218	0.0032197569663696
1173	104346	1261	79794	-0.01164947174712
1173	104346	1281	73656	-0.0036752421751773
1173	104346	1287	119226	-0.050087663663237
1173	104346	1292	230330	-0.0094423040474593
1173	104346	1340	55242	-0.0094859984226552
1173	104346	1341	79818	0.029665794955098
1173	104346	1366	47058	0.0066256370561747
1173	104346	1388	40920	0.001544219401335
1173	104346	1395	111066	-0.10307072362624
1173	104346	1508	103416	-0.041293215507929
1174	146330	1174	146330	9.1326724300555
1174	146330	1175	153498	0.33112909183181
1174	146330	1176	167834	-0.17452035495526
1174	146330	1181	80796	4.617573868857e-06
1174	146330	1184	145308	0.027207615802659
1174	146330	1217	146342	0.22726871220945
1174	146330	1227	146345	0.38824935807618
1174	146330	1233	80810	0.00058947452571953
1174	146330	1236	145322	0.26000877342167
1174	146330	1259	48050	-0.00056712836336786
1174	146330	1263	143282	0.12635238731669
1174	146330	1288	176570	0.053890411680131
1174	146330	1290	207290	-0.034199684335468
1174	146330	1339	48074	0.0019291893569003
1174	146330	1343	143306	-0.19810192260698
1174	146330	1365	31698	-0.0014347338831408
1174	146330	1369	139218	-0.082087684855329
1174	146330	1397	160218	0.13633315596268
1174	146330	1398	174554	-0.11192623964335
1174	146330	1400	203226	0.06362598540283
1175	153498	1175	153498	9.4336231431539
1175	153498	1176	167834	0.37207864695097
1175	153498	1182	87964	4.617573868857e-06
1175	153498	1184	145308	0.0010914443350817
1175	153498	1185	151452	0.010852638197031
1175	153498	1218	153510	0.22726871220945
1175	153498	1228	153513	0.38824935807618
1175	153498	1234	87978	0.00058947452571953
1175	153498	1236	145322	0.040611030587724
1175	153498	1237	151466	0.167616832377
1175	153498	1260	55218	-0.00056712836336786
1175	153498	1279	30648	-0.00021059376995403
1175	153498	1291	214458	-0.034199684335468
1175	153498	1340	55242	0.0019291893569003
1175	153498	1369	139218	0.04529710243916
1175	153498	1397	160218	-0.10307072362624
1175	153498	1399	181722	-0.11192623964335
1175	153498	1402	213978	0.045881350564365
1175	153498	1511	152568	-0.041293215507929
1176	167834	1176	167834	9.1154078308893
1176	167834	1183	102300	4.617573868857e-06
1176	167834	1185	151452	0.00025543156541257
1176	167834	1219	167846	0.22726871220945
1176	167834	1229	167849	0.38824935807618
1176	167834	1235	102314	0.00058947452571953
1176	167834	1237	151466	0.014416221287061
1176	167834	1263	143282	-0.01164947174712
1176	167834	1280	44984	-0.00021059376995403
1176	167834	1289	182714	-0.050087663663237
1176	167834	1292	230330	0.014419853034515
1176	167834	1343	143306	0.029665794955098
1176	167834	1367	53202	0.0014347338831408
1176	167834	1369	139218	-0.01992366210218
1176	167834	1388	40920	-0.00036017076177084
1176	167834	1398	174554	-0.10307072362624
1176	167834	1399	181722	0.13633315596268
1176	167834	1512	166904	-0.041293215507929
1177	246171	1177	246171	10.008219376446
1177	246171	1186	237981	0.0010914443350817
1177	246171	1187	221598	0.00013659664574588
1177	246171	1188	233886	-0.00056712836336786
1177	246171	1220	246183	0.22726871220945
1177	246171	1238	237995	0.040611030587724
1177	246171	1264	221619	0.01164947174712
1177	246171	1265	233907	-0.031707971707412
1177	246171	1282	123321	-0.00021059376995403
1177	246171	1283	184761	0.0010809535809345
1177	246171	1285	215481	-0.0036752421751773
1177	246171	1286	230841	0.0095660710677788
1177	246171	1287	119226	7.2063572062299e-05
1177	246171	1289	182714	-0.00036017076177084
1177	246171	1291	214458	0.0011972147170725
1177	246171	1292	230330	-0.0030329439499171
1177	246171	1344	221643	-0.029665794955098
1177	246171	1345	233931	0.069455548596108
1177	246171	1370	188883	-0.0066256370561747
1177	246171	1371	217555	0.01992366210218
1177	246171	1372	231891	-0.04529710243916
1177	246171	1389	119257	-0.00036017076177084
1177	246171	1391	182745	0.001544219401335
1177	246171	1393	214489	-0.0043436719965649
1177	246171	1394	230361	0.0090751718499659
1177	246171	1396	117210	0.000102947960089
1177	246171	1399	181722	-0.00042567634384801
1177	246171	1402	213978	0.001135777606267
1178	48540	1178	48540	9.7048523276562
1178	48540	1179	56220	0.37833202341218
1178	48540	1180	59292	0.1622150705703
1178	48540	1181	80796	0.20464325582303
1178	48540	1183	102300	-0.096579318450943
1178	48540	1184	145308	-0.11312474391765
1178	48540	1230	48554	0.4312120628851
1178	48540	1239	32172	0.014416221287061
1178	48540	1240	48044	0.33912444360992
1178	48540	1250	48561	-0.19565928536191
1178	48540	1267	47028	0.19280419816356
1178	48540	1280	44984	0.076212551079911
1178	48540	1293	111036	-0.014419853034515
1178	48540	1296	174524	0.0094423040474593
1178	48540	1321	48582	-0.18939059350787
1178	48540	1330	48585	0.22185677604353
1178	48540	1347	47052	-0.24666598069174
1178	48540	1374	45012	-0.11986839951616
1178	48540	1388	40920	-0.040633404003388
1178	48540	1404	109020	0.045881350564365
1178	48540	1407	170460	-0.022773983335288
1178	48540	1408	173532	-0.0097646593079324
1179	56220	1179	56220	9.7479657454804
1179	56220	1180	59292	0.16286263829709
1179	56220	1181	80796	0.30018535453681
1179	56220	1182	87964	0.31288758173058
1179	56220	1183	102300	0.24735935246268
1179	56220	1185	151452	-0.17439427712023
1179	56220	1231	56234	0.4312120628851
1179	56220	1240	48044	0.040611030587724
1179	56220	1241	55212	0.26000877342167
1179	56220	1251	56241	-0.19565928536191
1179	56220	1266	31668	0.01164947174712
1179	56220	1268	53172	0.12635238731669
1179	56220	1294	117180	0.034199684335468
1179	56220	1322	56262	-0.18939059350787
1179	56220	1331	56265	0.22185677604353
1179	56220	1346	31692	-0.029665794955098
1179	56220	1348	53196	-0.19810192260698
1179	56220	1388	40920	0.023547251859148
1179	56220	1407	170460	-0.022683430359034
1179	56220	1409	181212	-0.0097646593079324
1179	56220	1502	55800	0.10156269893563
1180	59292	1180	59292	9.3999584248623
1180	59292	1182	87964	0.4312120628851
1180	59292	1183	102300	-0.18939059350787
1180	59292	1184	145308	-0.19565928536191
1180	59292	1185	151452	0.22185677604353
1180	59292	1232	59306	0.4312120628851
1180	59292	1241	55212	0.090800100798497
1180	59292	1252	59313	-0.19565928536191
1180	59292	1267	47028	0.031707971707412
1180	59292	1268	53172	-0.069455548596108
1180	59292	1279	30648	0.0074946114944791
1180	59292	1280	44984	-0.01992366210218
1180	59292	1297	181692	0.01309411976986
1180	59292	1323	59334	-0.18939059350787
1180	59292	1332	59337	0.22185677604353
1180	59292	1347	47052	-0.069455548596108
1180	59292	1348	53196	0.12971442971214
1180	59292	1373	30676	-0.01992366210218
1180	59292	1374	45012	0.04529710243916
1180	59292	1387	28632	0.010706587849256
1180	59292	1405	116188	0.06362598540283
1180	59292	1408	173532	-0.022683430359034
1180	59292	1409	181212	-0.022773983335288
1180	59292	1503	58872	0.10156269893563
1181	80796	1181	80796	9.6951914817916
1181	80796	1182	87964	0.33112909183181
1181	80796	1183	102300	-0.17452035495526
1181	80796	1184	145308	0.14532856426686
1181	80796	1233	80810	0.4312120628851
1181	80796	1240	48044	0.0037496701120444
1181	80796	1242	79788	0.26000877342167
1181	80796	1253	80817	-0.19565928536191
1181	80796	1266	31668	-0.0032197569663696
1181	80796	1269	77748	0.12635238731669
1181	80796	1281	73656	0.042831368578837
1181	80796	1293	111036	0.053890411680131
1181	80796	1298	203196	-0.01309411976986
1181	80796	1324	80838	-0.18939059350787
1181	80796	1333	80841	0.22185677604353
1181	80796	1346	31692	0.0094859984226552
1181	80796	1349	77772	-0.19810192260698
1181	80796	1375	73684	-0.082087684855329
1181	80796	1403	94684	0.13633315596268
1181	80796	1404	109020	-0.11192623964335
1181	80796	1411	205788	-0.0097646593079324
1181	80796	1504	80376	0.10156269893563
1182	87964	1182	87964	9.6336106140478
1182	87964	1183	102300	0.37207864695097
1182	87964	1184	145308	0.49765318130779
1182	87964	1185	151452	0.25295564393656
1182	87964	1234	87978	0.4312120628851
1182	87964	1241	55212	0.0037496701120444
1182	87964	1242	79788	0.040611030587724
1182	87964	1243	85932	0.167616832377
1182	87964	1254	87985	-0.19565928536191
1182	87964	1279	30648	-0.0021489337484231
1182	87964	1281	73656	-0.01992366210218
1182	87964	1300	213948	-0.0094423040474593
1182	87964	1325	88006	-0.18939059350787
1182	87964	1334	88009	0.22185677604353
1182	87964	1373	30676	0.0066256370561747
1182	87964	1375	73684	0.04529710243916
1182	87964	1403	94684	-0.10307072362624
1182	87964	1405	116188	-0.11192623964335
1182	87964	1410	202204	-0.022683430359034
1182	87964	1505	87544	0.10156269893563
1183	102300	1183	102300	8.7538026402758
1183	102300	1185	151452	0.44610698986901
1183	102300	1235	102314	0.4312120628851
1183	102300	1243	85932	0.014416221287061
1183	102300	1255	102321	-0.19565928536191
1183	102300	1268	53172	0.0032197569663696
1183	102300	1269	77748	-0.01164947174712
1183	102300	1280	44984	-0.0021489337484231
1183	102300	1281	73656	0.0074946114944791
1183	102300	1294	117180	-0.050087663663237
1183	102300	1326	102342	-0.18939059350787
1183	102300	1335	102345	0.22185677604353
1183	102300	1348	53196	-0.0094859984226552
1183	102300	1349	77772	0.029665794955098
1183	102300	1374	45012	0.0066256370561747
1183	102300	1375	73684	-0.01992366210218
1183	102300	1388	40920	-0.0036752421751773
1183	102300	1404	109020	-0.10307072362624
1183	102300	1405	116188	0.13633315596268
1183	102300	1507	101880	0.10156269893563
1184	145308	1184	145308	9.0313942349708
1184	145308	1185	151452	0.18678199837846
1184	145308	1236	145322	0.4312120628851
1184	145308	1242	79788	0.00058947452571953
1184	145308	1244	143276	0.167616832377
1184	145308	1256	145329	-0.19565928536191
1184	145308	1267	47028	-0.00056712836336786
1184	145308	1270	139188	0.069455548596108
1184	145308	1279	30648	0.00040295962660348
1184	145308	1295	160188	0.050087663663237
1184	145308	1299	206268	-0.034199684335468
1184	145308	1327	145350	-0.18939059350787
1184	145308	1336	145353	0.22185677604353
1184	145308	1347	47052	0.0019291893569003
1184	145308	1350	139212	-0.12971442971214
1184	145308	1373	30676	-0.0014347338831408
1184	145308	1408	173532	-0.11192623964335
1184	145308	1410	202204	0.06362598540283
1184	145308	1411	205788	0.045881350564365
1184	145308	1509	144888	0.10156269893563
1185	151452	1185	151452	9.0824456758604
1185	151452	1237	151466	0.4312120628851
1185	151452	1243	85932	0.00058947452571953
1185	151452	1244	143276	0.040611030587724
1185	151452	1257	151473	-0.19565928536191
1185	151452	1268	53172	-0.00056712836336786
1185	151452	1270	139188	-0.031707971707412
1185	151452	1297	181692	-0.053890411680131
1185	151452	1300	213948	0.014419853034515
1185	151452	1328	151494	-0.18939059350787
1185	151452	1337	151497	0.22185677604353
1185	151452	1348	53196	0.0019291893569003
1185	151452	1350	139212	0.069455548596108
1185	151452	1387	28632	-0.00082921296919398
1185	151452	1406	158172	-0.10307072362624
1185	151452	1409	181212	0.047192246294776
1185	151452	1510	151032	0.10156269893563
1186	237981	1186	237981	9.9551091460495
1186	237981	1187	221598	3.050785590519e-05
1186	237981	1188	233886	0.00058947452571953
1186	237981	1238	237995	0.4312120628851
1186	237981	1245	221613	0.014416221287061
1186	237981	1246	233901	0.090800100798497
1186	237981	1271	188853	0.0032197569663696
1186	237981	1273	231861	-0.069455548596108
1186	237981	1282	123321	0.00040295962660348
1186	237981	1284	209337	-0.0074946114944791
1186	237981	1286	230841	0.042831368578837
1186	237981	1293	111036	7.2063572062299e-05
1186	237981	1296	174524	-0.00036017076177084
1186	237981	1299	206268	0.0011972147170725
1186	237981	1329	238023	-0.18939059350787
1186	237981	1351	188877	-0.0094859984226552
1186	237981	1353	231885	0.12971442971214
1186	237981	1376	123349	-0.0014347338831408
1186	237981	1378	209365	0.01992366210218
1186	237981	1380	230869	-0.082087684855329
1186	237981	1390	176601	0.0036752421751773
1186	237981	1392	207321	-0.010706587849256
1186	237981	1394	230361	0.040633404003388
1186	237981	1404	109020	0.000102947960089
1186	237981	1408	173532	-0.00042567634384801
1186	237981	1411	205788	0.001135777606267
1187	221598	1187	221598	9.388480745479
1187	221598	1188	233886	0.22726871220945
1187	221598	1245	221613	0.38824935807618
1187	221598	1247	188846	0.0037496701120444
1187	221598	1248	217518	0.090800100798497
1187	221598	1264	221619	0.19565928536191
1187	221598	1274	123318	0.00056712836336786
1187	221598	1276	209334	0.031707971707412
1187	221598	1277	215478	-0.069455548596108
1187	221598	1290	207290	-0.01992366210218
1187	221598	1291	214458	0.042831368578837
1187	221598	1295	160188	-0.0010809535809345
1187	221598	1299	206268	0.0095660710677788
1187	221598	1300	213948	-0.020052848728945
1187	221598	1344	221643	-0.22185677604353
1187	221598	1354	123342	-0.0019291893569003
1187	221598	1356	209358	-0.069455548596108
1187	221598	1357	215502	0.12971442971214
1187	221598	1384	207318	0.04529710243916
1187	221598	1385	214486	-0.082087684855329
1187	221598	1397	160218	0.0036752421751773
1187	221598	1401	206298	-0.023547251859148
1187	221598	1402	213978	0.040633404003388
1187	221598	1403	94684	0.00036017076177084
1187	221598	1406	158172	-0.001544219401335
1187	221598	1411	205788	0.0090751718499659
1188	233886	1188	233886	9.4544522871558
1188	233886	1246	233901	0.38824935807618
1188	233886	1248	217518	0.014416221287061
1188	233886	1249	231854	0.167616832377
1188	233886	1265	233907	0.19565928536191
1188	233886	1275	184758	0.0032197569663696
1188	233886	1276	209334	-0.01164947174712
1188	233886	1278	230838	-0.12635238731669
1188	233886	1287	119226	0.00040295962660348
1188	233886	1288	176570	-0.0021489337484231
1188	233886	1292	230330	0.076212551079911
1188	233886	1293	111036	-0.00021059376995403
1188	233886	1298	203196	0.0036752421751773
1188	233886	1345	233931	-0.22185677604353
1188	233886	1355	184782	-0.0094859984226552
1188	233886	1356	209358	0.029665794955098
1188	233886	1358	230862	0.19810192260698
1188	233886	1381	119254	-0.0014347338831408
1188	233886	1382	176598	0.0066256370561747
1188	233886	1386	230358	-0.11986839951616
1188	233886	1395	111066	0.00082921296919398
1188	233886	1400	203226	-0.010706587849256
1188	233886	1407	170460	-0.001544219401335
1188	233886	1410	202204	0.0043436719965649
1189	62883	1189	62883	9.0859453125729
1189	62883	1190	93603	0.40971449758991
1189	62883	1191	95139	0.20464325582303
1189	62883	1192	105891	0.18939059350787
1189	62883	1194	116643	-0.096579318450943
1189	62883	1195	155043	-0.22185677604353
1189	62883	1198	173987	0.08943296262576
1189	62883	1200	60837	0.010852638197031
1189	62883	1201	62373	0.060058346817629
1189	62883	1211	56742	0.0019291893569003
1189	62883	1221	56745	-0.0094859984226552
1189	62883	1230	48554	-0.0014347338831408
1189	62883	1232	59306	0.010498652134328
1189	62883	1250	48561	0.0066256370561747
1189	62883	1252	59313	-0.035349573079871
1189	62883	1258	32178	0.00082921296919398
1189	62883	1260	55218	-0.0062838195578394
1189	62883	1301	60867	0.26231140230677
1189	62883	1302	62403	0.35613546007647
1189	62883	1413	47073	0.0090751718499659
1189	62883	1417	30690	0.001135777606267
1189	62883	1420	123363	-0.045881350564365
1189	62883	1421	184803	0.022773983335288
1189	62883	1480	61938	-0.031745552527978
1190	93603	1190	93603	9.4355106544068
1190	93603	1191	95139	0.14871590640556
1190	93603	1192	105891	0.22726871220945
1190	93603	1193	109475	0.33281423804227
1190	93603	1194	116643	0.24834681887385
1190	93603	1195	155043	0.38824935807618
1190	93603	1196	158627	0.075205776069872
1190	93603	1200	60837	4.4120554323857e-05
1190	93603	1202	89509	0.0037496701120444
1190	93603	1203	93093	0.060058346817629
1190	93603	1213	81318	0.00056712836336786
1190	93603	1215	92070	0.014202073828791
1190	93603	1223	81321	-0.0032197569663696
1190	93603	1225	92073	-0.051014279629986
1190	93603	1258	32178	-0.00021059376995403
1190	93603	1262	85938	-0.0062838195578394
1190	93603	1264	221619	0.0025633054836255
1190	93603	1301	60867	0.010852638197031
1190	93603	1303	89539	0.167616832377
1190	93603	1304	93123	0.35613546007647
1190	93603	1415	77793	0.0090751718499659
1190	93603	1420	123363	0.047192246294776
1190	93603	1423	215523	0.022773983335288
1190	93603	1481	92658	-0.031745552527978
1191	95139	1191	95139	9.1913850658146
1191	95139	1193	109475	0.37207864695097
1191	95139	1194	116643	-0.17452035495526
1191	95139	1196	158627	0.25295564393656
1191	95139	1199	202659	0.080613783115958
1191	95139	1201	62373	4.4120554323857e-05
1191	95139	1203	93093	0.010852638197031
1191	95139	1214	88998	0.0019291893569003
1191	95139	1215	92070	-0.0055992811383084
1191	95139	1224	89001	-0.0094859984226552
1191	95139	1225	92073	0.023660459800778
1191	95139	1233	80810	-0.0014347338831408
1191	95139	1234	87978	0.0042059365103978
1191	95139	1253	80817	0.0066256370561747
1191	95139	1254	87985	-0.016684978687231
1191	95139	1261	79794	-0.0025235619062387
1191	95139	1264	221619	0.0060794127502921
1191	95139	1302	62403	0.010852638197031
1191	95139	1304	93123	0.26231140230677
1191	95139	1412	31713	0.001544219401335
1191	95139	1417	30690	-0.00042567634384801
1191	95139	1420	123363	0.11192623964335
1191	95139	1422	209379	-0.022683430359034
1191	95139	1450	94698	-0.06829774668102
1191	95139	1471	94705	0.11707181314121
1192	105891	1192	105891	9.0478698398396
1192	105891	1193	109475	0.30434244939352
1192	105891	1194	116643	-0.1622150705703
1192	105891	1195	155043	0.44610698986901
1192	105891	1197	170915	0.075205776069872
1192	105891	1199	202659	0.11312474391765
1192	105891	1202	89509	0.00025543156541257
1192	105891	1204	105381	0.060058346817629
1192	105891	1211	56742	2.5032086896566e-05
1192	105891	1213	81318	-0.00013659664574588
1192	105891	1216	104358	0.014202073828791
1192	105891	1221	56745	-0.00018666388367786
1192	105891	1223	81321	0.00089045575123215
1192	105891	1226	104361	-0.051014279629986
1192	105891	1230	48554	8.7263943696185e-05
1192	105891	1235	102314	-0.010498652134328
1192	105891	1250	48561	-0.0005345374850775
1192	105891	1255	102321	0.035349573079871
1192	105891	1265	233907	0.0025633054836255
1192	105891	1303	89539	0.036052340946802
1192	105891	1305	105411	0.35613546007647
1192	105891	1419	73698	-0.001135777606267
1192	105891	1424	230883	-0.0097646593079324
1192	105891	1482	104946	-0.031745552527978
1193	109475	1193	109475	8.9270444573978
1193	109475	1194	116643	0.33112909183181
1193	109475	1196	158627	0.44610698986901
1193	109475	1197	170915	0.38824935807618
1193	109475	1198	173987	0.14532856426686
1193	109475	1203	93093	0.00025543156541257
1193	109475	1204	105381	0.0037496701120444
1193	109475	1205	108453	0.027207615802659
1193	109475	1212	60326	2.5032086896566e-05
1193	109475	1222	60329	-0.00018666388367786
1193	109475	1233	80810	0.00040295962660348
1193	109475	1235	102314	0.0042059365103978
1193	109475	1238	237995	0.0021446152339451
1193	109475	1253	80817	-0.0021489337484231
1193	109475	1255	102321	-0.016684978687231
1193	109475	1259	48050	-0.00021059376995403
1193	109475	1304	93123	0.036052340946802
1193	109475	1305	105411	0.167616832377
1193	109475	1306	108483	0.33880641573206
1193	109475	1415	77793	-0.0043436719965649
1193	109475	1418	45026	-0.00042567634384801
1193	109475	1420	123363	-0.13633315596268
1193	109475	1451	109034	-0.06829774668102
1193	109475	1472	109041	0.11707181314121
1194	116643	1194	116643	8.0478097114431
1194	116643	1198	173987	0.49765318130779
1194	116643	1199	202659	-0.19565928536191
1194	116643	1205	108453	0.0010914443350817
1194	116643	1215	92070	0.00013659664574588
1194	116643	1216	104358	-0.00056712836336786
1194	116643	1220	246183	0.00047459085938049
1194	116643	1225	92073	-0.00089045575123215
1194	116643	1226	104361	0.0032197569663696
1194	116643	1232	59306	-8.7263943696185e-05
1194	116643	1234	87978	0.00040295962660348
1194	116643	1235	102314	-0.0014347338831408
1194	116643	1252	59313	0.0005345374850775
1194	116643	1254	87985	-0.0021489337484231
1194	116643	1255	102321	0.0066256370561747
1194	116643	1260	55218	-0.00021059376995403
1194	116643	1262	85938	0.00082921296919398
1194	116643	1306	108483	0.087513991231096
1194	116643	1414	53217	-0.001544219401335
1194	116643	1420	123363	0.10307072362624
1194	116643	1424	230883	0.022683430359034
1194	116643	1452	116202	-0.06829774668102
1194	116643	1473	116209	0.11707181314121
1194	116643	1484	115698	0.031745552527978
1195	155043	1195	155043	8.9088642435998
1195	155043	1196	158627	0.30434244939352
1195	155043	1197	170915	0.33281423804227
1195	155043	1199	202659	-0.21902130721141
1195	155043	1202	89509	4.617573868857e-06
1195	155043	1206	146853	0.0010914443350817
1195	155043	1207	154533	0.060058346817629
1195	155043	1211	56742	-2.9413702882571e-06
1195	155043	1218	153510	0.014202073828791
1195	155043	1221	56745	2.5032086896566e-05
1195	155043	1228	153513	-0.051014279629986
1195	155043	1237	151466	-0.010498652134328
1195	155043	1257	151473	0.035349573079871
1195	155043	1258	32178	3.56358323385e-05
1195	155043	1303	89539	0.0019740128289364
1195	155043	1307	146883	0.087513991231096
1195	155043	1308	154563	0.35613546007647
1195	155043	1416	139233	0.0090751718499659
1195	155043	1421	184803	0.047192246294776
1195	155043	1423	215523	-0.045881350564365
1195	155043	1485	154098	-0.031745552527978
1196	158627	1196	158627	8.9202985377713
1196	158627	1197	170915	0.22726871220945
1196	158627	1198	173987	0.39577496394029
1196	158627	1203	93093	4.617573868857e-06
1196	158627	1207	154533	0.0037496701120444
1196	158627	1208	157605	0.027207615802659
1196	158627	1212	60326	-2.9413702882571e-06
1196	158627	1217	146342	0.00056712836336786
1196	158627	1222	60329	2.5032086896566e-05
1196	158627	1227	146345	-0.0032197569663696
1196	158627	1237	151466	0.0042059365103978
1196	158627	1257	151473	-0.016684978687231
1196	158627	1263	143282	-0.0025235619062387
1196	158627	1264	221619	-0.014179505318345
1196	158627	1304	93123	0.0019740128289364
1196	158627	1308	154563	0.167616832377
1196	158627	1309	157635	0.33880641573206
1196	158627	1412	31713	-0.00036017076177084
1196	158627	1423	215523	-0.06362598540283
1196	158627	1453	158186	-0.06829774668102
1196	158627	1474	158193	0.11707181314121
1197	170915	1197	170915	9.0242785794426
1197	170915	1198	173987	0.16286263829709
1197	170915	1199	202659	0.31288758173058
1197	170915	1204	105381	4.617573868857e-06
1197	170915	1207	154533	0.00025543156541257
1197	170915	1209	169893	0.027207615802659
1197	170915	1217	146342	-0.00013659664574588
1197	170915	1219	167846	0.0055992811383084
1197	170915	1227	146345	0.00089045575123215
1197	170915	1229	167849	-0.023660459800778
1197	170915	1231	56234	1.2444258911857e-05
1197	170915	1251	56241	-8.7263943696185e-05
1197	170915	1259	48050	3.56358323385e-05
1197	170915	1265	233907	-0.014179505318345
1197	170915	1305	105411	0.0019740128289364
1197	170915	1308	154563	0.036052340946802
1197	170915	1310	169923	0.33880641573206
1197	170915	1416	139233	-0.0043436719965649
1197	170915	1421	184803	-0.13633315596268
1197	170915	1454	170474	-0.06829774668102
1197	170915	1475	170481	0.11707181314121
1198	173987	1198	173987	8.860313929057
1198	173987	1199	202659	0.4312120628851
1198	173987	1205	108453	4.617573868857e-06
1198	173987	1208	157605	0.00025543156541257
1198	173987	1209	169893	0.0037496701120444
1198	173987	1219	167846	-0.0019291893569003
1198	173987	1229	167849	0.0094859984226552
1198	173987	1232	59306	1.2444258911857e-05
1198	173987	1236	145322	0.00040295962660348
1198	173987	1238	237995	-0.0037921099901388
1198	173987	1252	59313	-8.7263943696185e-05
1198	173987	1256	145329	-0.0021489337484231
1198	173987	1263	143282	0.00082921296919398
1198	173987	1306	108483	0.0019740128289364
1198	173987	1309	157635	0.036052340946802
1198	173987	1310	169923	0.167616832377
1198	173987	1413	47073	-0.00036017076177084
1198	173987	1418	45026	0.000102947960089
1198	173987	1424	230883	-0.06362598540283
1198	173987	1455	173546	-0.06829774668102
1198	173987	1476	173553	0.11707181314121
1198	173987	1488	173042	0.031745552527978
1199	202659	1199	202659	8.3035995867375
1199	202659	1209	169893	4.4120554323857e-05
1199	202659	1210	200613	0.010852638197031
1199	202659	1216	104358	2.9413702882571e-06
1199	202659	1218	153510	-2.5032086896566e-05
1199	202659	1226	104361	-2.5032086896566e-05
1199	202659	1228	153513	0.00018666388367786
1199	202659	1234	87978	1.2444258911857e-05
1199	202659	1236	145322	-8.7263943696185e-05
1199	202659	1254	87985	-8.7263943696185e-05
1199	202659	1256	145329	0.0005345374850775
1199	202659	1261	79794	3.56358323385e-05
1199	202659	1265	233907	0.016978889193726
1199	202659	1310	169923	0.010852638197031
1199	202659	1311	200643	0.26231140230677
1199	202659	1416	139233	0.001544219401335
1199	202659	1419	73698	0.000102947960089
1199	202659	1422	209379	-0.10307072362624
1199	202659	1424	230883	0.11192623964335
1199	202659	1457	202218	-0.06829774668102
1199	202659	1478	202225	0.11707181314121
1199	202659	1490	201714	0.031745552527978
1200	60837	1200	60837	9.6500512335796
1200	60837	1201	62373	0.14871590640556
1200	60837	1202	89509	0.4312120628851
1200	60837	1203	93093	0.20464325582303
1200	60837	1205	108453	0.21902130721141
1200	60837	1206	146853	-0.19565928536191
1200	60837	1208	157605	-0.11312474391765
1200	60837	1211	56742	0.00058947452571953
1200	60837	1212	60326	0.015041155213974
1200	60837	1221	56745	0.014416221287061
1200	60837	1222	60329	0.14470184262707
1200	60837	1239	32172	-0.00040295962660348
1200	60837	1250	48561	-0.01164947174712
1200	60837	1252	59313	-0.11568951189776
1200	60837	1268	53172	-0.0062838195578394
1200	60837	1271	188853	0.0025633054836255
1200	60837	1301	60867	0.40971449758991
1200	60837	1312	56773	0.167616832377
1200	60837	1313	60357	0.35613546007647
1200	60837	1414	53217	-0.040633404003388
1200	60837	1425	28644	0.001135777606267
1200	60837	1429	182757	0.022773983335288
1200	60837	1491	59892	-0.031745552527978
1201	62373	1201	62373	9.2757853387964
1201	62373	1203	93093	0.40971449758991
1201	62373	1204	105381	0.18939059350787
1201	62373	1205	108453	-0.24735935246268
1201	62373	1207	154533	-0.22185677604353
1201	62373	1208	157605	0.17439427712023
1201	62373	1209	169893	0.080613783115958
1201	62373	1212	60326	0.0019740128289364
1201	62373	1222	60329	0.036052340946802
1201	62373	1240	48044	-0.0014347338831408
1201	62373	1241	55212	0.0042059365103978
1201	62373	1251	56241	-0.029665794955098
1201	62373	1252	59313	0.063412675558278
1201	62373	1266	31668	0.00082921296919398
1201	62373	1267	47028	-0.0025235619062387
1201	62373	1271	188853	0.0060794127502921
1201	62373	1302	62403	0.40971449758991
1201	62373	1313	60357	0.26231140230677
1201	62373	1412	31713	0.010706587849256
1201	62373	1413	47073	-0.023547251859148
1201	62373	1427	119269	0.06362598540283
1201	62373	1428	176613	-0.022683430359034
1201	62373	1459	61932	-0.06829774668102
1202	89509	1202	89509	9.784134588054
1202	89509	1203	93093	0.30434244939352
1202	89509	1204	105381	0.33281423804227
1202	89509	1206	146853	0.49765318130779
1202	89509	1207	154533	0.075205776069872
1202	89509	1210	200613	-0.08943296262576
1202	89509	1211	56742	4.617573868857e-06
1202	89509	1213	81318	0.00014922134372048
1202	89509	1214	88998	0.015041155213974
1202	89509	1221	56745	0.00025543156541257
1202	89509	1223	81321	0.0048272028505541
1202	89509	1224	89001	0.14470184262707
1202	89509	1239	32172	8.7263943696185e-05
1202	89509	1243	85932	-0.010498652134328
1202	89509	1254	87985	-0.11568951189776
1202	89509	1272	217525	0.0025633054836255
1202	89509	1303	89539	0.40971449758991
1202	89509	1312	56773	0.010852638197031
1202	89509	1314	81349	0.087513991231096
1202	89509	1315	89029	0.35613546007647
1202	89509	1427	119269	0.047192246294776
1202	89509	1431	214501	-0.0097646593079324
1202	89509	1492	88564	-0.031745552527978
1203	93093	1203	93093	9.6733848695347
1203	93093	1204	105381	0.22726871220945
1203	93093	1205	108453	0.39577496394029
1203	93093	1207	154533	0.38824935807618
1203	93093	1208	157605	0.14532856426686
1203	93093	1210	200613	0.080613783115958
1203	93093	1212	60326	4.617573868857e-06
1203	93093	1214	88998	0.00058947452571953
1203	93093	1215	92070	0.0057742586738806
1203	93093	1222	60329	0.00025543156541257
1203	93093	1224	89001	0.014416221287061
1203	93093	1225	92073	0.077434232075274
1203	93093	1243	85932	0.0042059365103978
1203	93093	1245	221613	0.0021446152339451
1203	93093	1253	80817	-0.01164947174712
1203	93093	1266	31668	-0.00021059376995403
1203	93093	1269	77748	-0.0025235619062387
1203	93093	1304	93123	0.40971449758991
1203	93093	1313	60357	0.010852638197031
1203	93093	1315	89029	0.167616832377
1203	93093	1316	92101	0.33880641573206
1203	93093	1412	31713	-0.0036752421751773
1203	93093	1415	77793	-0.023547251859148
1203	93093	1425	28644	-0.00042567634384801
1203	93093	1430	207333	-0.022683430359034
1203	93093	1460	92652	-0.06829774668102
1204	105381	1204	105381	9.3296797554816
1204	105381	1205	108453	0.16286263829709
1204	105381	1207	154533	0.44610698986901
1204	105381	1209	169893	0.14532856426686
1204	105381	1210	200613	0.17439427712023
1204	105381	1214	88998	3.050785590519e-05
1204	105381	1216	104358	0.0057742586738806
1204	105381	1224	89001	0.0012942029268331
1204	105381	1226	104361	0.077434232075274
1204	105381	1240	48044	8.7263943696185e-05
1204	105381	1246	233901	0.0021446152339451
1204	105381	1251	56241	-0.00089045575123215
1204	105381	1253	80817	0.003706126563204
1204	105381	1255	102321	-0.063412675558278
1204	105381	1273	231861	-0.0060794127502921
1204	105381	1305	105411	0.40971449758991
1204	105381	1315	89029	0.036052340946802
1204	105381	1317	104389	0.33880641573206
1204	105381	1426	40932	-0.00042567634384801
1204	105381	1427	119269	-0.13633315596268
1204	105381	1432	230373	-0.0097646593079324
1204	105381	1461	104940	-0.06829774668102
1205	108453	1205	108453	9.0258270412049
1205	108453	1208	157605	0.44610698986901
1205	108453	1209	169893	0.38824935807618
1205	108453	1210	200613	-0.22185677604353
1205	108453	1215	92070	3.050785590519e-05
1205	108453	1216	104358	0.00058947452571953
1205	108453	1225	92073	0.0012942029268331
1205	108453	1226	104361	0.014416221287061
1205	108453	1242	79788	0.00040295962660348
1205	108453	1252	59313	-0.00089045575123215
1205	108453	1255	102321	0.029665794955098
1205	108453	1267	47028	-0.00021059376995403
1205	108453	1269	77748	0.00082921296919398
1205	108453	1306	108483	0.40971449758991
1205	108453	1316	92101	0.036052340946802
1205	108453	1317	104389	0.167616832377
1205	108453	1413	47073	-0.0036752421751773
1205	108453	1415	77793	0.010706587849256
1205	108453	1432	230373	-0.022773983335288
1205	108453	1462	108012	-0.06829774668102
1205	108453	1495	107508	0.031745552527978
1206	146853	1206	146853	8.8493088769707
1206	146853	1207	154533	0.37833202341218
1206	146853	1208	157605	0.1622150705703
1206	146853	1209	169893	-0.24834681887385
1206	146853	1210	200613	0.096579318450943
1206	146853	1213	81318	4.2423609926785e-07
1206	146853	1217	146342	0.015041155213974
1206	146853	1223	81321	3.050785590519e-05
1206	146853	1227	146345	0.14470184262707
1206	146853	1239	32172	-1.2444258911857e-05
1206	146853	1244	143276	-0.010498652134328
1206	146853	1250	48561	0.00013659664574588
1206	146853	1256	145329	-0.11568951189776
1206	146853	1270	139188	0.0062838195578394
1206	146853	1307	146883	0.40971449758991
1206	146853	1314	81349	0.0019740128289364
1206	146853	1318	146373	0.35613546007647
1206	146853	1416	139233	0.040633404003388
1206	146853	1428	176613	0.047192246294776
1206	146853	1430	207333	-0.045881350564365
1206	146853	1496	145908	-0.031745552527978
1207	154533	1207	154533	9.3048687031696
1207	154533	1208	157605	0.16286263829709
1207	154533	1209	169893	0.39577496394029
1207	154533	1210	200613	-0.24735935246268
1207	154533	1214	88998	4.2423609926785e-07
1207	154533	1217	146342	0.00014922134372048
1207	154533	1218	153510	0.0057742586738806
1207	154533	1224	89001	3.050785590519e-05
1207	154533	1227	146345	0.0048272028505541
1207	154533	1228	153513	0.077434232075274
1207	154533	1251	56241	0.00013659664574588
1207	154533	1257	151473	-0.063412675558278
1207	154533	1266	31668	3.56358323385e-05
1207	154533	1270	139188	-0.0025235619062387
1207	154533	1272	217525	-0.014179505318345
1207	154533	1308	154563	0.40971449758991
1207	154533	1315	89029	0.0019740128289364
1207	154533	1318	146373	0.087513991231096
1207	154533	1319	153541	0.33880641573206
1207	154533	1412	31713	0.00082921296919398
1207	154533	1416	139233	-0.023547251859148
1207	154533	1429	182757	-0.11192623964335
1207	154533	1464	154092	-0.06829774668102
1208	157605	1208	157605	9.2060833476867
1208	157605	1209	169893	0.22726871220945
1208	157605	1210	200613	0.18939059350787
1208	157605	1215	92070	4.2423609926785e-07
1208	157605	1218	153510	0.00058947452571953
1208	157605	1225	92073	3.050785590519e-05
1208	157605	1228	153513	0.014416221287061
1208	157605	1244	143276	0.0014347338831408
1208	157605	1245	221613	-0.0037921099901388
1208	157605	1252	59313	0.00013659664574588
1208	157605	1256	145329	-0.01164947174712
1208	157605	1257	151473	0.029665794955098
1208	157605	1271	188853	-0.016978889193726
1208	157605	1309	157635	0.40971449758991
1208	157605	1316	92101	0.0019740128289364
1208	157605	1319	153541	0.167616832377
1208	157605	1425	28644	0.000102947960089
1208	157605	1431	214501	-0.06362598540283
1208	157605	1465	157164	-0.06829774668102
1208	157605	1498	156660	0.031745552527978
1209	169893	1209	169893	9.2120743533157
1209	169893	1210	200613	0.40971449758991
1209	169893	1216	104358	4.2423609926785e-07
1209	169893	1218	153510	3.050785590519e-05
1209	169893	1219	167846	0.0019740128289364
1209	169893	1226	104361	3.050785590519e-05
1209	169893	1228	153513	0.0012942029268331
1209	169893	1229	167849	0.036052340946802
1209	169893	1241	55212	1.2444258911857e-05
1209	169893	1246	233901	-0.0037921099901388
1209	169893	1256	145329	0.003706126563204
1209	169893	1267	47028	3.56358323385e-05
1209	169893	1270	139188	0.00082921296919398
1209	169893	1310	169923	0.40971449758991
1209	169893	1317	104389	0.0019740128289364
1209	169893	1319	153541	0.036052340946802
1209	169893	1320	167877	0.26231140230677
1209	169893	1413	47073	0.00082921296919398
1209	169893	1416	139233	0.010706587849256
1209	169893	1426	40932	0.000102947960089
1209	169893	1428	176613	-0.10307072362624
1209	169893	1432	230373	0.045881350564365
1209	169893	1466	169452	-0.06829774668102
1209	169893	1500	168948	0.031745552527978
1210	200613	1210	200613	8.2594887615615
1210	200613	1219	167846	4.617573868857e-06
1210	200613	1229	167849	0.00025543156541257
1210	200613	1243	85932	1.2444258911857e-05
1210	200613	1244	143276	-8.7263943696185e-05
1210	200613	1255	102321	-0.00013659664574588
1210	200613	1257	151473	0.00089045575123215
1210	200613	1269	77748	3.56358323385e-05
1210	200613	1270	139188	-0.00021059376995403
1210	200613	1273	231861	0.016978889193726
1210	200613	1311	200643	0.40971449758991
1210	200613	1320	167877	0.010852638197031
1210	200613	1415	77793	0.00082921296919398
1210	200613	1416	139233	-0.0036752421751773
1210	200613	1430	207333	-0.10307072362624
1210	200613	1431	214501	0.13633315596268
1210	200613	1432	230373	-0.047192246294776
1210	200613	1468	200172	-0.06829774668102
1210	200613	1501	199668	0.031745552527978
1211	56742	1211	56742	9.6109706606798
1211	56742	1212	60326	0.30434244939352
1211	56742	1213	81318	0.30018535453681
1211	56742	1214	88998	0.20464325582303
1211	56742	1216	104358	0.21902130721141
1211	56742	1218	153510	-0.11312474391765
1211	56742	1219	167846	-0.08943296262576
1211	56742	1221	56745	0.44610698986901
1211	56742	1230	48554	0.0048272028505541
1211	56742	1231	56234	0.14470184262707
1211	56742	1239	32172	0.00089045575123215
1211	56742	1241	55212	0.051014279629986
1211	56742	1258	32178	-0.003706126563204
1211	56742	1260	55218	-0.11568951189776
1211	56742	1268	53172	-0.035349573079871
1211	56742	1275	184758	0.0025633054836255
1211	56742	1312	56773	0.25295564393656
1211	56742	1321	48582	0.087513991231096
1211	56742	1322	56262	0.35613546007647
1211	56742	1426	40932	-0.0090751718499659
1211	56742	1434	117222	0.045881350564365
1211	56742	1437	181734	-0.0097646593079324
1212	60326	1212	60326	9.2794227391115
1212	60326	1214	88998	0.4312120628851
1212	60326	1215	92070	0.31288758173058
1212	60326	1217	146342	-0.19565928536191
1212	60326	1219	167846	0.080613783115958
1212	60326	1222	60329	0.44610698986901
1212	60326	1231	56234	0.014416221287061
1212	60326	1232	59306	0.077434232075274
1212	60326	1240	48044	0.0032197569663696
1212	60326	1247	188846	0.0021446152339451
1212	60326	1259	48050	-0.01164947174712
1212	60326	1266	31668	-0.0021489337484231
1212	60326	1268	53172	0.016684978687231
1212	60326	1274	123318	0.014179505318345
1212	60326	1313	60357	0.25295564393656
1212	60326	1322	56262	0.167616832377
1212	60326	1323	59334	0.33880641573206
1212	60326	1418	45026	-0.023547251859148
1212	60326	1425	28644	-0.0043436719965649
1212	60326	1434	117222	0.06362598540283
1212	60326	1436	174566	-0.022683430359034
1212	60326	1491	59892	-0.11707181314121
1213	81318	1213	81318	9.4345051865691
1213	81318	1214	88998	0.37833202341218
1213	81318	1215	92070	0.1622150705703
1213	81318	1216	104358	-0.24834681887385
1213	81318	1217	146342	0.075205776069872
1213	81318	1223	81321	0.44610698986901
1213	81318	1230	48554	0.00025543156541257
1213	81318	1233	80810	0.14470184262707
1213	81318	1239	32172	-0.00018666388367786
1213	81318	1242	79788	0.051014279629986
1213	81318	1258	32178	0.00089045575123215
1213	81318	1261	79794	-0.11568951189776
1213	81318	1269	77748	-0.035349573079871
1213	81318	1276	209334	0.0025633054836255
1213	81318	1314	81349	0.25295564393656
1213	81318	1321	48582	0.010852638197031
1213	81318	1324	80838	0.35613546007647
1213	81318	1419	73698	0.040633404003388
1213	81318	1433	111078	0.047192246294776
1213	81318	1438	203238	-0.022773983335288
1213	81318	1439	206310	-0.0097646593079324
1214	88998	1214	88998	9.53196160833
1214	88998	1215	92070	0.16286263829709
1214	88998	1216	104358	0.39577496394029
1214	88998	1217	146342	0.49765318130779
1214	88998	1218	153510	0.14532856426686
1214	88998	1224	89001	0.44610698986901
1214	88998	1231	56234	0.00025543156541257
1214	88998	1233	80810	0.0048272028505541
1214	88998	1234	87978	0.077434232075274
1214	88998	1243	85932	0.023660459800778
1214	88998	1248	217518	0.0021446152339451
1214	88998	1262	85938	-0.063412675558278
1214	88998	1266	31668	0.0005345374850775
1214	88998	1277	215478	-0.0060794127502921
1214	88998	1315	89029	0.25295564393656
1214	88998	1322	56262	0.010852638197031
1214	88998	1324	80838	0.087513991231096
1214	88998	1325	88006	0.33880641573206
1214	88998	1419	73698	-0.023547251859148
1214	88998	1434	117222	-0.11192623964335
1214	88998	1438	203238	-0.022683430359034
1214	88998	1440	213990	-0.0097646593079324
1214	88998	1492	88564	-0.11707181314121
1215	92070	1215	92070	9.283577933727
1215	92070	1216	104358	0.22726871220945
1215	92070	1218	153510	0.38824935807618
1215	92070	1225	92073	0.44610698986901
1215	92070	1232	59306	0.00025543156541257
1215	92070	1234	87978	0.014416221287061
1215	92070	1242	79788	0.0032197569663696
1215	92070	1243	85932	-0.0094859984226552
1215	92070	1261	79794	-0.01164947174712
1215	92070	1262	85938	0.029665794955098
1215	92070	1269	77748	0.0066256370561747
1215	92070	1274	123318	-0.016978889193726
1215	92070	1316	92101	0.25295564393656
1215	92070	1323	59334	0.010852638197031
1215	92070	1325	88006	0.167616832377
1215	92070	1417	30690	-0.0036752421751773
1215	92070	1425	28644	0.001544219401335
1215	92070	1439	206310	-0.022683430359034
1215	92070	1440	213990	-0.022773983335288
1215	92070	1493	91636	-0.11707181314121
1216	104358	1216	104358	8.837581463937
1216	104358	1218	153510	0.44610698986901
1216	104358	1219	167846	0.25295564393656
1216	104358	1226	104361	0.44610698986901
1216	104358	1234	87978	0.0012942029268331
1216	104358	1235	102314	0.036052340946802
1216	104358	1241	55212	0.00018666388367786
1216	104358	1242	79788	-0.00089045575123215
1216	104358	1260	55218	-0.00089045575123215
1216	104358	1261	79794	0.003706126563204
1216	104358	1267	47028	0.0005345374850775
1216	104358	1278	230838	-0.0060794127502921
1216	104358	1317	104389	0.25295564393656
1216	104358	1325	88006	0.036052340946802
1216	104358	1326	102342	0.26231140230677
1216	104358	1419	73698	0.010706587849256
1216	104358	1426	40932	0.001544219401335
1216	104358	1433	111078	-0.10307072362624
1216	104358	1494	103924	-0.11707181314121
1217	146342	1217	146342	8.7670117968746
1217	146342	1218	153510	0.33112909183181
1217	146342	1219	167846	-0.17452035495526
1217	146342	1227	146345	0.44610698986901
1217	146342	1233	80810	3.050785590519e-05
1217	146342	1236	145322	0.077434232075274
1217	146342	1240	48044	-2.5032086896566e-05
1217	146342	1244	143276	0.023660459800778
1217	146342	1259	48050	0.00013659664574588
1217	146342	1263	143282	-0.063412675558278
1217	146342	1266	31668	-8.7263943696185e-05
1217	146342	1270	139188	-0.016684978687231
1217	146342	1276	209334	-0.014179505318345
1217	146342	1318	146373	0.25295564393656
1217	146342	1324	80838	0.0019740128289364
1217	146342	1327	145350	0.33880641573206
1217	146342	1435	160230	0.13633315596268
1217	146342	1436	174566	-0.11192623964335
1217	146342	1438	203238	0.06362598540283
1217	146342	1496	145908	-0.11707181314121
1218	153510	1218	153510	8.9991002800807
1218	153510	1219	167846	0.37207864695097
1218	153510	1228	153513	0.44610698986901
1218	153510	1234	87978	3.050785590519e-05
1218	153510	1236	145322	0.0048272028505541
1218	153510	1237	151466	0.036052340946802
1218	153510	1241	55212	-2.5032086896566e-05
1218	153510	1248	217518	-0.0037921099901388
1218	153510	1260	55218	0.00013659664574588
1218	153510	1270	139188	0.0066256370561747
1218	153510	1275	184758	-0.016978889193726
1218	153510	1319	153541	0.25295564393656
1218	153510	1325	88006	0.0019740128289364
1218	153510	1327	145350	0.087513991231096
1218	153510	1328	151494	0.26231140230677
1218	153510	1417	30690	0.00082921296919398
1218	153510	1435	160230	-0.10307072362624
1218	153510	1437	181734	-0.11192623964335
1218	153510	1440	213990	0.045881350564365
1218	153510	1497	153076	-0.11707181314121
1219	167846	1219	167846	8.6611203170345
1219	167846	1229	167849	0.44610698986901
1219	167846	1235	102314	3.050785590519e-05
1219	167846	1237	151466	0.0012942029268331
1219	167846	1244	143276	-0.00089045575123215
1219	167846	1249	231854	-0.0037921099901388
1219	167846	1263	143282	0.003706126563204
1219	167846	1268	53172	8.7263943696185e-05
1219	167846	1270	139188	-0.0021489337484231
1219	167846	1278	230838	0.014179505318345
1219	167846	1320	167877	0.25295564393656
1219	167846	1326	102342	0.0019740128289364
1219	167846	1328	151494	0.036052340946802
1219	167846	1418	45026	0.00082921296919398
1219	167846	1426	40932	-0.00036017076177084
1219	167846	1436	174566	-0.10307072362624
1219	167846	1437	181734	0.13633315596268
1219	167846	1499	167412	-0.11707181314121
1220	246183	1220	246183	9.6936832658939
1220	246183	1238	237995	0.0048272028505541
1220	246183	1245	221613	0.00089045575123215
1220	246183	1246	233901	-0.0032197569663696
1220	246183	1247	188846	8.7263943696185e-05
1220	246183	1248	217518	-0.00040295962660348
1220	246183	1249	231854	0.0014347338831408
1220	246183	1264	221619	-0.003706126563204
1220	246183	1265	233907	0.01164947174712
1220	246183	1271	188853	-0.0005345374850775
1220	246183	1272	217525	0.0021489337484231
1220	246183	1273	231861	-0.0066256370561747
1220	246183	1274	123318	-3.56358323385e-05
1220	246183	1275	184758	0.00021059376995403
1220	246183	1277	215478	-0.00082921296919398
1220	246183	1278	230838	0.0025235619062387
1220	246183	1329	238023	0.087513991231096
1220	246183	1420	123363	0.00082921296919398
1220	246183	1421	184803	-0.0036752421751773
1220	246183	1423	215523	0.010706587849256
1220	246183	1424	230883	-0.023547251859148
1220	246183	1427	119269	-0.00036017076177084
1220	246183	1429	182757	0.001544219401335
1220	246183	1431	214501	-0.0043436719965649
1220	246183	1432	230373	0.0090751718499659
1220	246183	1434	117222	0.000102947960089
1220	246183	1437	181734	-0.00042567634384801
1220	246183	1440	213990	0.001135777606267
1221	56745	1221	56745	9.7444873771377
1221	56745	1222	60329	0.30434244939352
1221	56745	1223	81321	0.30018535453681
1221	56745	1224	89001	0.20464325582303
1221	56745	1226	104361	0.21902130721141
1221	56745	1228	153513	-0.11312474391765
1221	56745	1229	167849	-0.08943296262576
1221	56745	1230	48554	0.00014922134372048
1221	56745	1231	56234	0.015041155213974
1221	56745	1239	32172	-0.00013659664574588
1221	56745	1241	55212	-0.014202073828791
1221	56745	1250	48561	0.01567976622894
1221	56745	1251	56241	0.25222134894145
1221	56745	1283	184761	0.0025633054836255
1221	56745	1312	56773	0.37207864695097
1221	56745	1330	48585	0.087513991231096
1221	56745	1331	56265	0.35613546007647
1221	56745	1414	53217	-0.11986839951616
1221	56745	1441	24552	0.001135777606267
1221	56745	1443	117225	0.045881350564365
1221	56745	1446	181737	-0.0097646593079324
1221	56745	1502	55800	-0.031745552527978
1222	60329	1222	60329	9.4064697984907
1222	60329	1224	89001	0.4312120628851
1222	60329	1225	92073	0.31288758173058
1222	60329	1227	146345	-0.19565928536191
1222	60329	1229	167849	0.080613783115958
1222	60329	1231	56234	0.00058947452571953
1222	60329	1232	59306	0.0057742586738806
1222	60329	1240	48044	-0.00056712836336786
1222	60329	1251	56241	0.040611030587724
1222	60329	1252	59313	0.16042278983156
1222	60329	1280	44984	-0.0025235619062387
1222	60329	1282	123321	0.014179505318345
1222	60329	1313	60357	0.37207864695097
1222	60329	1331	56265	0.167616832377
1222	60329	1332	59337	0.33880641573206
1222	60329	1412	31713	-0.01992366210218
1222	60329	1414	53217	0.082087684855329
1222	60329	1443	117225	0.06362598540283
1222	60329	1445	174569	-0.022683430359034
1223	81321	1223	81321	9.5743669195397
1223	81321	1224	89001	0.37833202341218
1223	81321	1225	92073	0.1622150705703
1223	81321	1226	104361	-0.24834681887385
1223	81321	1227	146345	0.075205776069872
1223	81321	1230	48554	4.617573868857e-06
1223	81321	1233	80810	0.015041155213974
1223	81321	1239	32172	2.5032086896566e-05
1223	81321	1242	79788	-0.014202073828791
1223	81321	1250	48561	0.0010914443350817
1223	81321	1253	80817	0.25222134894145
1223	81321	1281	73656	0.0062838195578394
1223	81321	1284	209337	0.0025633054836255
1223	81321	1314	81349	0.37207864695097
1223	81321	1330	48585	0.010852638197031
1223	81321	1333	80841	0.35613546007647
1223	81321	1415	77793	-0.11986839951616
1223	81321	1442	111081	0.047192246294776
1223	81321	1447	203241	-0.022773983335288
1223	81321	1448	206313	-0.0097646593079324
1223	81321	1504	80376	-0.031745552527978
1224	89001	1224	89001	9.6724715740602
1224	89001	1225	92073	0.16286263829709
1224	89001	1226	104361	0.39577496394029
1224	89001	1227	146345	0.49765318130779
1224	89001	1228	153513	0.14532856426686
1224	89001	1231	56234	4.617573868857e-06
1224	89001	1233	80810	0.00014922134372048
1224	89001	1234	87978	0.0057742586738806
1224	89001	1243	85932	-0.0055992811383084
1224	89001	1251	56241	0.0010914443350817
1224	89001	1253	80817	0.01567976622894
1224	89001	1254	87985	0.16042278983156
1224	89001	1281	73656	-0.0025235619062387
1224	89001	1285	215481	-0.0060794127502921
1224	89001	1315	89029	0.37207864695097
1224	89001	1331	56265	0.010852638197031
1224	89001	1333	80841	0.087513991231096
1224	89001	1334	88009	0.33880641573206
1224	89001	1412	31713	0.0066256370561747
1224	89001	1441	24552	-0.00042567634384801
1224	89001	1443	117225	-0.11192623964335
1224	89001	1447	203241	-0.022683430359034
1224	89001	1449	213993	-0.0097646593079324
1225	92073	1225	92073	9.4336231431539
1225	92073	1226	104361	0.22726871220945
1225	92073	1228	153513	0.38824935807618
1225	92073	1232	59306	4.617573868857e-06
1225	92073	1234	87978	0.00058947452571953
1225	92073	1242	79788	-0.00056712836336786
1225	92073	1243	85932	0.0019291893569003
1225	92073	1245	221613	-0.00047459085938049
1225	92073	1252	59313	0.0010914443350817
1225	92073	1254	87985	0.040611030587724
1225	92073	1279	30648	-0.00021059376995403
1225	92073	1282	123321	-0.016978889193726
1225	92073	1316	92101	0.37207864695097
1225	92073	1332	59337	0.010852638197031
1225	92073	1334	88009	0.167616832377
1225	92073	1415	77793	0.04529710243916
1225	92073	1448	206313	-0.022683430359034
1225	92073	1449	213993	-0.022773983335288
1225	92073	1506	91128	0.031745552527978
1226	104361	1226	104361	8.9991002800807
1226	104361	1228	153513	0.44610698986901
1226	104361	1229	167849	0.25295564393656
1226	104361	1234	87978	3.050785590519e-05
1226	104361	1235	102314	0.0019740128289364
1226	104361	1241	55212	-2.5032086896566e-05
1226	104361	1242	79788	0.00013659664574588
1226	104361	1246	233901	-0.00047459085938049
1226	104361	1254	87985	0.0048272028505541
1226	104361	1255	102321	0.087513991231096
1226	104361	1281	73656	0.00082921296919398
1226	104361	1286	230841	-0.0060794127502921
1226	104361	1317	104389	0.37207864695097
1226	104361	1334	88009	0.036052340946802
1226	104361	1335	102345	0.26231140230677
1226	104361	1413	47073	0.0066256370561747
1226	104361	1442	111081	-0.10307072362624
1226	104361	1508	103416	0.031745552527978
1227	146345	1227	146345	8.91453913677
1227	146345	1228	153513	0.33112909183181
1227	146345	1229	167849	-0.17452035495526
1227	146345	1233	80810	4.2423609926785e-07
1227	146345	1236	145322	0.0057742586738806
1227	146345	1240	48044	2.9413702882571e-06
1227	146345	1244	143276	-0.0055992811383084
1227	146345	1253	80817	0.00014922134372048
1227	146345	1256	145329	0.16042278983156
1227	146345	1284	209337	-0.014179505318345
1227	146345	1318	146373	0.37207864695097
1227	146345	1333	80841	0.0019740128289364
1227	146345	1336	145353	0.33880641573206
1227	146345	1412	31713	-0.0014347338831408
1227	146345	1416	139233	-0.082087684855329
1227	146345	1444	160233	0.13633315596268
1227	146345	1445	174569	-0.11192623964335
1227	146345	1447	203241	0.06362598540283
1228	153513	1228	153513	9.1632807535112
1228	153513	1229	167849	0.37207864695097
1228	153513	1234	87978	4.2423609926785e-07
1228	153513	1236	145322	0.00014922134372048
1228	153513	1237	151466	0.0019740128289364
1228	153513	1241	55212	2.9413702882571e-06
1228	153513	1254	87985	0.00014922134372048
1228	153513	1256	145329	0.01567976622894
1228	153513	1257	151473	0.087513991231096
1228	153513	1279	30648	3.56358323385e-05
1228	153513	1283	184761	-0.016978889193726
1228	153513	1319	153541	0.37207864695097
1228	153513	1334	88009	0.0019740128289364
1228	153513	1336	145353	0.087513991231096
1228	153513	1337	151497	0.26231140230677
1228	153513	1416	139233	0.04529710243916
1228	153513	1441	24552	0.000102947960089
1228	153513	1444	160233	-0.10307072362624
1228	153513	1446	181737	-0.11192623964335
1228	153513	1449	213993	0.045881350564365
1228	153513	1511	152568	0.031745552527978
1229	167849	1229	167849	8.8445614487606
1229	167849	1235	102314	4.2423609926785e-07
1229	167849	1237	151466	3.050785590519e-05
1229	167849	1244	143276	0.00013659664574588
1229	167849	1255	102321	0.00014922134372048
1229	167849	1257	151473	0.0048272028505541
1229	167849	1280	44984	3.56358323385e-05
1229	167849	1286	230841	0.014179505318345
1229	167849	1320	167877	0.37207864695097
1229	167849	1335	102345	0.0019740128289364
1229	167849	1337	151497	0.036052340946802
1229	167849	1414	53217	0.0014347338831408
1229	167849	1416	139233	-0.01992366210218
1229	167849	1445	174569	-0.10307072362624
1229	167849	1446	181737	0.13633315596268
1229	167849	1512	166904	0.031745552527978
1230	48554	1230	48554	10.130776914882
1230	48554	1231	56234	0.37833202341218
1230	48554	1232	59306	0.1622150705703
1230	48554	1233	80810	0.20464325582303
1230	48554	1235	102314	-0.096579318450943
1230	48554	1236	145322	-0.11312474391765
1230	48554	1239	32172	0.00025543156541257
1230	48554	1240	48044	0.060058346817629
1230	48554	1250	48561	0.49765318130779
1230	48554	1258	32178	0.0048272028505541
1230	48554	1259	48050	0.25222134894145
1230	48554	1280	44984	-0.035349573079871
1230	48554	1288	176570	0.0025633054836255
1230	48554	1321	48582	0.37207864695097
1230	48554	1330	48585	0.25295564393656
1230	48554	1338	32202	0.036052340946802
1230	48554	1339	48074	0.35613546007647
1230	48554	1418	45026	-0.11986839951616
1230	48554	1451	109034	0.045881350564365
1230	48554	1454	170474	-0.022773983335288
1230	48554	1455	173546	-0.0097646593079324
1231	56234	1231	56234	10.047270563926
1231	56234	1232	59306	0.16286263829709
1231	56234	1233	80810	0.30018535453681
1231	56234	1234	87978	0.31288758173058
1231	56234	1235	102314	0.24735935246268
1231	56234	1237	151466	-0.17439427712023
1231	56234	1240	48044	0.0010914443350817
1231	56234	1241	55212	0.027207615802659
1231	56234	1251	56241	0.49765318130779
1231	56234	1259	48050	0.01567976622894
1231	56234	1260	55218	0.16042278983156
1231	56234	1287	119226	0.014179505318345
1231	56234	1289	182714	-0.0060794127502921
1231	56234	1322	56262	0.37207864695097
1231	56234	1331	56265	0.25295564393656
1231	56234	1339	48074	0.087513991231096
1231	56234	1340	55242	0.33880641573206
1231	56234	1441	24552	-0.0043436719965649
1231	56234	1454	170474	-0.022683430359034
1231	56234	1456	181226	-0.0097646593079324
1231	56234	1502	55800	-0.11707181314121
1232	59306	1232	59306	9.6336106140478
1232	59306	1234	87978	0.4312120628851
1232	59306	1235	102314	-0.18939059350787
1232	59306	1236	145322	-0.19565928536191
1232	59306	1237	151466	0.22185677604353
1232	59306	1241	55212	0.0037496701120444
1232	59306	1247	188846	-0.00047459085938049
1232	59306	1252	59313	0.49765318130779
1232	59306	1260	55218	0.040611030587724
1232	59306	1279	30648	-0.0021489337484231
1232	59306	1280	44984	0.0066256370561747
1232	59306	1323	59334	0.37207864695097
1232	59306	1332	59337	0.25295564393656
1232	59306	1340	55242	0.167616832377
1232	59306	1417	30690	-0.01992366210218
1232	59306	1418	45026	0.04529710243916
1232	59306	1452	116202	0.06362598540283
1232	59306	1455	173546	-0.022683430359034
1232	59306	1456	181226	-0.022773983335288
1232	59306	1503	58872	-0.11707181314121
1233	80810	1233	80810	10.012325953605
1233	80810	1234	87978	0.33112909183181
1233	80810	1235	102314	-0.17452035495526
1233	80810	1236	145322	0.14532856426686
1233	80810	1240	48044	4.4120554323857e-05
1233	80810	1242	79788	0.027207615802659
1233	80810	1253	80817	0.49765318130779
1233	80810	1259	48050	0.0010914443350817
1233	80810	1261	79794	0.16042278983156
1233	80810	1281	73656	-0.016684978687231
1233	80810	1290	207290	-0.0060794127502921
1233	80810	1324	80838	0.37207864695097
1233	80810	1333	80841	0.25295564393656
1233	80810	1339	48074	0.010852638197031
1233	80810	1341	79818	0.33880641573206
1233	80810	1419	73698	-0.082087684855329
1233	80810	1450	94698	0.13633315596268
1233	80810	1451	109034	-0.11192623964335
1233	80810	1458	205802	-0.0097646593079324
1233	80810	1504	80376	-0.11707181314121
1234	87978	1234	87978	9.8859178503561
1234	87978	1235	102314	0.37207864695097
1234	87978	1236	145322	0.49765318130779
1234	87978	1237	151466	0.25295564393656
1234	87978	1241	55212	4.4120554323857e-05
1234	87978	1242	79788	0.0010914443350817
1234	87978	1243	85932	0.010852638197031
1234	87978	1248	217518	-0.00047459085938049
1234	87978	1254	87985	0.49765318130779
1234	87978	1260	55218	0.0010914443350817
1234	87978	1261	79794	0.01567976622894
1234	87978	1262	85938	0.087513991231096
1234	87978	1279	30648	0.0005345374850775
1234	87978	1281	73656	0.0066256370561747
1234	87978	1287	119226	-0.016978889193726
1234	87978	1291	214458	-0.0060794127502921
1234	87978	1325	88006	0.37207864695097
1234	87978	1334	88009	0.25295564393656
1234	87978	1340	55242	0.010852638197031
1234	87978	1341	79818	0.087513991231096
1234	87978	1342	85962	0.26231140230677
1234	87978	1417	30690	0.0066256370561747
1234	87978	1419	73698	0.04529710243916
1234	87978	1441	24552	0.001544219401335
1234	87978	1450	94698	-0.10307072362624
1234	87978	1452	116202	-0.11192623964335
1234	87978	1457	202218	-0.022683430359034
1234	87978	1505	87544	-0.11707181314121
1235	102314	1235	102314	8.9966359491448
1235	102314	1237	151466	0.44610698986901
1235	102314	1243	85932	0.00025543156541257
1235	102314	1249	231854	-0.00047459085938049
1235	102314	1255	102321	0.49765318130779
1235	102314	1262	85938	0.0048272028505541
1235	102314	1280	44984	0.0005345374850775
1235	102314	1281	73656	-0.0021489337484231
1235	102314	1292	230330	0.0025633054836255
1235	102314	1326	102342	0.37207864695097
1235	102314	1335	102345	0.25295564393656
1235	102314	1342	85962	0.036052340946802
1235	102314	1418	45026	0.0066256370561747
1235	102314	1419	73698	-0.01992366210218
1235	102314	1451	109034	-0.10307072362624
1235	102314	1452	116202	0.13633315596268
1235	102314	1507	101880	-0.11707181314121
1236	145322	1236	145322	9.3063570648179
1236	145322	1237	151466	0.18678199837846
1236	145322	1242	79788	4.617573868857e-06
1236	145322	1244	143276	0.010852638197031
1236	145322	1256	145329	0.49765318130779
1236	145322	1261	79794	0.00014922134372048
1236	145322	1263	143282	0.087513991231096
1236	145322	1279	30648	-8.7263943696185e-05
1236	145322	1288	176570	-0.016978889193726
1236	145322	1327	145350	0.37207864695097
1236	145322	1336	145353	0.25295564393656
1236	145322	1341	79818	0.0019740128289364
1236	145322	1343	143306	0.26231140230677
1236	145322	1417	30690	-0.0014347338831408
1236	145322	1455	173546	-0.11192623964335
1236	145322	1457	202218	0.06362598540283
1236	145322	1458	205802	0.045881350564365
1236	145322	1509	144888	-0.11707181314121
1237	151466	1237	151466	9.3387418910805
1237	151466	1243	85932	4.617573868857e-06
1237	151466	1244	143276	0.0010914443350817
1237	151466	1257	151473	0.49765318130779
1237	151466	1262	85938	0.00014922134372048
1237	151466	1263	143282	0.01567976622894
1237	151466	1289	182714	-0.016978889193726
1237	151466	1291	214458	0.014179505318345
1237	151466	1328	151494	0.37207864695097
1237	151466	1337	151497	0.25295564393656
1237	151466	1342	85962	0.0019740128289364
1237	151466	1343	143306	0.087513991231096
1237	151466	1441	24552	-0.00036017076177084
1237	151466	1453	158186	-0.10307072362624
1237	151466	1456	181226	0.047192246294776
1237	151466	1510	151032	-0.11707181314121
1238	237995	1238	237995	9.9892583985314
1238	237995	1245	221613	0.00025543156541257
1238	237995	1246	233901	0.0037496701120444
1238	237995	1247	188846	2.5032086896566e-05
1238	237995	1249	231854	-0.0019291893569003
1238	237995	1264	221619	0.0048272028505541
1238	237995	1265	233907	0.040611030587724
1238	237995	1282	123321	-8.7263943696185e-05
1238	237995	1284	209337	0.0021489337484231
1238	237995	1286	230841	-0.016684978687231
1238	237995	1288	176570	0.00021059376995403
1238	237995	1290	207290	-0.00082921296919398
1238	237995	1292	230330	0.0062838195578394
1238	237995	1329	238023	0.37207864695097
1238	237995	1344	221643	0.036052340946802
1238	237995	1345	233931	0.167616832377
1238	237995	1420	123363	-0.0014347338831408
1238	237995	1422	209379	0.01992366210218
1238	237995	1424	230883	-0.082087684855329
1238	237995	1442	111081	-0.00036017076177084
1238	237995	1445	174569	0.001544219401335
1238	237995	1448	206313	-0.0043436719965649
1238	237995	1451	109034	0.000102947960089
1238	237995	1455	173546	-0.00042567634384801
1238	237995	1458	205802	0.001135777606267
1239	32172	1239	32172	9.9305287367635
1239	32172	1240	48044	0.33281423804227
1239	32172	1241	55212	0.24834681887385
1239	32172	1242	79788	-0.21902130721141
1239	32172	1243	85932	-0.096579318450943
1239	32172	1244	143276	0.08943296262576
1239	32172	1258	32178	0.30018535453681
1239	32172	1266	31668	0.25222134894145
1239	32172	1279	30648	0.11568951189776
1239	32172	1295	160188	0.0025633054836255
1239	32172	1338	32202	0.40971449758991
1239	32172	1346	31692	0.35613546007647
1239	32172	1425	28644	-0.11986839951616
1239	32172	1441	24552	-0.040633404003388
1239	32172	1459	61932	-0.047192246294776
1239	32172	1460	92652	0.045881350564365
1239	32172	1464	154092	-0.022773983335288
1239	32172	1465	157164	-0.0097646593079324
1240	48044	1240	48044	10.251866257024
1240	48044	1241	55212	0.33112909183181
1240	48044	1242	79788	0.31288758173058
1240	48044	1244	143276	-0.17439427712023
1240	48044	1259	48050	0.30018535453681
1240	48044	1266	31668	0.0048272028505541
1240	48044	1267	47028	0.16042278983156
1240	48044	1280	44984	0.063412675558278
1240	48044	1293	111036	0.014179505318345
1240	48044	1296	174524	-0.0060794127502921
1240	48044	1339	48074	0.40971449758991
1240	48044	1346	31692	0.036052340946802
1240	48044	1347	47052	0.33880641573206
1240	48044	1426	40932	-0.082087684855329
1240	48044	1459	61932	0.13633315596268
1240	48044	1461	104940	-0.06362598540283
1240	48044	1467	173036	-0.0097646593079324
1241	55212	1241	55212	10.002451971524
1241	55212	1242	79788	0.30018535453681
1241	55212	1243	85932	0.40971449758991
1241	55212	1260	55218	0.30018535453681
1241	55212	1267	47028	0.01567976622894
1241	55212	1268	53172	0.087513991231096
1241	55212	1279	30648	0.003706126563204
1241	55212	1297	181692	-0.0060794127502921
1241	55212	1340	55242	0.40971449758991
1241	55212	1347	47052	0.087513991231096
1241	55212	1348	53196	0.26231140230677
1241	55212	1426	40932	0.04529710243916
1241	55212	1441	24552	0.010706587849256
1241	55212	1459	61932	-0.10307072362624
1241	55212	1463	115692	-0.045881350564365
1241	55212	1466	169452	-0.022683430359034
1242	79788	1242	79788	10.050064017227
1242	79788	1243	85932	0.18678199837846
1242	79788	1244	143276	0.25295564393656
1242	79788	1261	79794	0.30018535453681
1242	79788	1267	47028	0.0010914443350817
1242	79788	1269	77748	0.087513991231096
1242	79788	1279	30648	-0.00089045575123215
1242	79788	1281	73656	0.029665794955098
1242	79788	1293	111036	-0.016978889193726
1242	79788	1299	206268	-0.0060794127502921
1242	79788	1341	79818	0.40971449758991
1242	79788	1347	47052	0.010852638197031
1242	79788	1349	77772	0.26231140230677
1242	79788	1462	108012	-0.11192623964335
1242	79788	1469	201708	0.022773983335288
1243	85932	1243	85932	9.7458978207557
1243	85932	1244	143276	0.49765318130779
1243	85932	1262	85938	0.30018535453681
1243	85932	1268	53172	0.0010914443350817
1243	85932	1269	77748	0.01567976622894
1243	85932	1281	73656	-0.01164947174712
1243	85932	1294	117180	-0.016978889193726
1243	85932	1300	213948	0.0025633054836255
1243	85932	1342	85962	0.40971449758991
1243	85932	1348	53196	0.010852638197031
1243	85932	1349	77772	0.087513991231096
1243	85932	1425	28644	0.0066256370561747
1243	85932	1441	24552	-0.0036752421751773
1243	85932	1460	92652	-0.10307072362624
1243	85932	1463	115692	0.047192246294776
1243	85932	1468	200172	-0.022683430359034
1244	143276	1244	143276	9.2316717419445
1244	143276	1263	143282	0.30018535453681
1244	143276	1269	77748	0.00014922134372048
1244	143276	1270	139188	0.040611030587724
1244	143276	1280	44984	-0.00013659664574588
1244	143276	1296	174524	-0.016978889193726
1244	143276	1299	206268	0.014179505318345
1244	143276	1343	143306	0.40971449758991
1244	143276	1349	77772	0.0019740128289364
1244	143276	1350	139212	0.167616832377
1244	143276	1425	28644	-0.0014347338831408
1244	143276	1465	157164	-0.13633315596268
1244	143276	1467	173036	0.047192246294776
1244	143276	1468	200172	0.06362598540283
1245	221613	1245	221613	9.8700659291181
1245	221613	1246	233901	0.22726871220945
1245	221613	1247	188846	4.617573868857e-06
1245	221613	1248	217518	0.00058947452571953
1245	221613	1264	221619	0.30018535453681
1245	221613	1271	188853	0.0010914443350817
1245	221613	1272	217525	0.040611030587724
1245	221613	1282	123321	0.00013659664574588
1245	221613	1284	209337	0.01164947174712
1245	221613	1285	215481	-0.029665794955098
1245	221613	1295	160188	0.00021059376995403
1245	221613	1299	206268	-0.0025235619062387
1245	221613	1300	213948	0.0062838195578394
1245	221613	1344	221643	0.40971449758991
1245	221613	1351	188877	0.010852638197031
1245	221613	1352	217549	0.167616832377
1245	221613	1430	207333	0.04529710243916
1245	221613	1431	214501	-0.082087684855329
1245	221613	1444	160233	0.0036752421751773
1245	221613	1448	206313	-0.023547251859148
1245	221613	1449	213993	0.040633404003388
1245	221613	1460	92652	0.000102947960089
1245	221613	1465	157164	-0.00042567634384801
1246	233901	1246	233901	9.9503578714321
1246	233901	1248	217518	3.050785590519e-05
1246	233901	1249	231854	0.0019740128289364
1246	233901	1265	233907	0.30018535453681
1246	233901	1272	217525	0.0048272028505541
1246	233901	1273	231861	0.087513991231096
1246	233901	1283	184761	0.00089045575123215
1246	233901	1284	209337	-0.003706126563204
1246	233901	1286	230841	-0.063412675558278
1246	233901	1293	111036	3.56358323385e-05
1246	233901	1298	203196	-0.00082921296919398
1246	233901	1345	233931	0.40971449758991
1246	233901	1352	217549	0.036052340946802
1246	233901	1353	231885	0.26231140230677
1246	233901	1427	119269	-0.0014347338831408
1246	233901	1428	176613	0.0066256370561747
1246	233901	1432	230373	-0.11986839951616
1246	233901	1442	111081	0.00082921296919398
1246	233901	1447	203241	-0.010706587849256
1246	233901	1461	104940	0.000102947960089
1246	233901	1466	169452	-0.00042567634384801
1246	233901	1469	201708	0.001135777606267
1247	188846	1247	188846	8.9815634344684
1247	188846	1248	217518	0.4312120628851
1247	188846	1249	231854	-0.18939059350787
1247	188846	1271	188853	0.49765318130779
1247	188846	1274	123318	0.00014922134372048
1247	188846	1275	184758	0.040611030587724
1247	188846	1288	176570	0.01164947174712
1247	188846	1289	182714	-0.029665794955098
1247	188846	1295	160188	0.0021489337484231
1247	188846	1296	174524	-0.0066256370561747
1247	188846	1297	181692	0.016684978687231
1247	188846	1351	188877	0.25295564393656
1247	188846	1354	123342	0.0019740128289364
1247	188846	1355	184782	0.167616832377
1247	188846	1435	160230	-0.01992366210218
1247	188846	1436	174566	0.04529710243916
1247	188846	1437	181734	-0.082087684855329
1247	188846	1453	158186	0.010706587849256
1247	188846	1455	173546	-0.023547251859148
1247	188846	1456	181226	0.040633404003388
1247	188846	1459	61932	0.00036017076177084
1247	188846	1465	157164	-0.0043436719965649
1247	188846	1467	173036	0.0090751718499659
1248	217518	1248	217518	9.5722822799127
1248	217518	1249	231854	0.37207864695097
1248	217518	1272	217525	0.49765318130779
1248	217518	1275	184758	0.0010914443350817
1248	217518	1276	209334	0.01567976622894
1248	217518	1277	215478	0.087513991231096
1248	217518	1287	119226	0.00013659664574588
1248	217518	1291	214458	-0.063412675558278
1248	217518	1295	160188	-0.0005345374850775
1248	217518	1298	203196	-0.0066256370561747
1248	217518	1300	213948	0.035349573079871
1248	217518	1352	217549	0.25295564393656
1248	217518	1355	184782	0.010852638197031
1248	217518	1356	209358	0.087513991231096
1248	217518	1357	215502	0.26231140230677
1248	217518	1435	160230	0.0066256370561747
1248	217518	1438	203238	0.04529710243916
1248	217518	1440	213990	-0.11986839951616
1248	217518	1450	94698	0.00082921296919398
1248	217518	1457	202218	-0.023547251859148
1248	217518	1464	154092	-0.001544219401335
1248	217518	1469	201708	0.0090751718499659
1249	231854	1249	231854	9.361325958413
1249	231854	1273	231861	0.49765318130779
1249	231854	1277	215478	0.0048272028505541
1249	231854	1278	230838	0.16042278983156
1249	231854	1289	182714	0.00089045575123215
1249	231854	1290	207290	-0.003706126563204
1249	231854	1292	230330	-0.11568951189776
1249	231854	1294	117180	8.7263943696185e-05
1249	231854	1296	174524	-0.0005345374850775
1249	231854	1298	203196	0.0021489337484231
1249	231854	1353	231885	0.25295564393656
1249	231854	1357	215502	0.036052340946802
1249	231854	1358	230862	0.33880641573206
1249	231854	1434	117222	-0.0014347338831408
1249	231854	1436	174566	0.0066256370561747
1249	231854	1438	203238	-0.01992366210218
1249	231854	1451	109034	0.00082921296919398
1249	231854	1454	170474	-0.0036752421751773
1249	231854	1461	104940	-0.00036017076177084
1249	231854	1468	200172	0.0043436719965649
1250	48561	1250	48561	9.5895973631747
1250	48561	1251	56241	0.37833202341218
1250	48561	1252	59313	0.1622150705703
1250	48561	1253	80817	0.20464325582303
1250	48561	1255	102321	-0.096579318450943
1250	48561	1256	145329	-0.11312474391765
1250	48561	1258	32178	3.050785590519e-05
1250	48561	1259	48050	0.015041155213974
1250	48561	1267	47028	-0.014202073828791
1250	48561	1280	44984	0.010498652134328
1250	48561	1330	48585	0.18678199837846
1250	48561	1359	32209	0.036052340946802
1250	48561	1360	48081	0.35613546007647
1250	48561	1413	47073	0.24666598069174
1250	48561	1470	16368	0.001135777606267
1250	48561	1472	109041	0.045881350564365
1250	48561	1475	170481	-0.022773983335288
1250	48561	1476	173553	-0.0097646593079324
1251	56241	1251	56241	9.4580760836333
1251	56241	1252	59313	0.16286263829709
1251	56241	1253	80817	0.30018535453681
1251	56241	1254	87985	0.31288758173058
1251	56241	1255	102321	0.24735935246268
1251	56241	1257	151473	-0.17439427712023
1251	56241	1259	48050	0.00014922134372048
1251	56241	1260	55218	0.0057742586738806
1251	56241	1266	31668	-0.00013659664574588
1251	56241	1268	53172	-0.0055992811383084
1251	56241	1283	184761	-0.0021446152339451
1251	56241	1331	56265	0.18678199837846
1251	56241	1360	48081	0.087513991231096
1251	56241	1361	55249	0.33880641573206
1251	56241	1412	31713	0.029665794955098
1251	56241	1414	53217	0.19810192260698
1251	56241	1475	170481	-0.022683430359034
1251	56241	1477	181233	-0.0097646593079324
1251	56241	1502	55800	0.06829774668102
1252	59313	1252	59313	9.0313942349708
1252	59313	1254	87985	0.4312120628851
1252	59313	1255	102321	-0.18939059350787
1252	59313	1256	145329	-0.19565928536191
1252	59313	1257	151473	0.22185677604353
1252	59313	1260	55218	0.00058947452571953
1252	59313	1267	47028	-0.00056712836336786
1252	59313	1268	53172	0.0019291893569003
1252	59313	1271	188853	-0.00047459085938049
1252	59313	1279	30648	0.00040295962660348
1252	59313	1280	44984	-0.0014347338831408
1252	59313	1282	123321	-0.0037921099901388
1252	59313	1332	59337	0.18678199837846
1252	59313	1361	55249	0.167616832377
1252	59313	1413	47073	0.069455548596108
1252	59313	1414	53217	-0.12971442971214
1252	59313	1473	116209	0.06362598540283
1252	59313	1476	173553	-0.022683430359034
1252	59313	1477	181233	-0.022773983335288
1252	59313	1503	58872	0.06829774668102
1253	80817	1253	80817	9.436469484556
1253	80817	1254	87985	0.33112909183181
1253	80817	1255	102321	-0.17452035495526
1253	80817	1256	145329	0.14532856426686
1253	80817	1259	48050	4.617573868857e-06
1253	80817	1261	79794	0.0057742586738806
1253	80817	1266	31668	2.5032086896566e-05
1253	80817	1269	77748	-0.0055992811383084
1253	80817	1281	73656	0.0042059365103978
1253	80817	1284	209337	-0.0021446152339451
1253	80817	1333	80841	0.18678199837846
1253	80817	1360	48081	0.010852638197031
1253	80817	1362	79825	0.33880641573206
1253	80817	1412	31713	-0.0094859984226552
1253	80817	1415	77793	0.19810192260698
1253	80817	1470	16368	-0.00042567634384801
1253	80817	1471	94705	0.13633315596268
1253	80817	1472	109041	-0.11192623964335
1253	80817	1479	205809	-0.0097646593079324
1253	80817	1504	80376	0.06829774668102
1254	87985	1254	87985	9.3063570648179
1254	87985	1255	102321	0.37207864695097
1254	87985	1256	145329	0.49765318130779
1254	87985	1257	151473	0.25295564393656
1254	87985	1260	55218	4.617573868857e-06
1254	87985	1261	79794	0.00014922134372048
1254	87985	1262	85938	0.0019740128289364
1254	87985	1272	217525	-0.00047459085938049
1254	87985	1279	30648	-8.7263943696185e-05
1254	87985	1281	73656	-0.0014347338831408
1254	87985	1334	88009	0.18678199837846
1254	87985	1361	55249	0.010852638197031
1254	87985	1362	79825	0.087513991231096
1254	87985	1363	85969	0.26231140230677
1254	87985	1471	94705	-0.10307072362624
1254	87985	1473	116209	-0.11192623964335
1254	87985	1478	202225	-0.022683430359034
1254	87985	1505	87544	0.06829774668102
1255	102321	1255	102321	8.4374881602775
1255	102321	1257	151473	0.44610698986901
1255	102321	1262	85938	3.050785590519e-05
1255	102321	1268	53172	-2.5032086896566e-05
1255	102321	1269	77748	0.00013659664574588
1255	102321	1273	231861	-0.00047459085938049
1255	102321	1280	44984	-8.7263943696185e-05
1255	102321	1281	73656	0.00040295962660348
1255	102321	1286	230841	0.0021446152339451
1255	102321	1335	102345	0.18678199837846
1255	102321	1363	85969	0.036052340946802
1255	102321	1414	53217	0.0094859984226552
1255	102321	1415	77793	-0.029665794955098
1255	102321	1472	109041	-0.10307072362624
1255	102321	1473	116209	0.13633315596268
1255	102321	1507	101880	0.06829774668102
1256	145329	1256	145329	8.7422010839515
1256	145329	1257	151473	0.18678199837846
1256	145329	1261	79794	4.2423609926785e-07
1256	145329	1263	143282	0.0019740128289364
1256	145329	1267	47028	2.9413702882571e-06
1256	145329	1270	139188	-0.0019291893569003
1256	145329	1279	30648	1.2444258911857e-05
1256	145329	1284	209337	0.0037921099901388
1256	145329	1336	145353	0.18678199837846
1256	145329	1362	79825	0.0019740128289364
1256	145329	1364	143313	0.26231140230677
1256	145329	1413	47073	-0.0019291893569003
1256	145329	1416	139233	0.12971442971214
1256	145329	1470	16368	0.000102947960089
1256	145329	1476	173553	-0.11192623964335
1256	145329	1478	202225	0.06362598540283
1256	145329	1479	205809	0.045881350564365
1256	145329	1509	144888	0.06829774668102
1257	151473	1257	151473	8.7866114763784
1257	151473	1262	85938	4.2423609926785e-07
1257	151473	1263	143282	0.00014922134372048
1257	151473	1268	53172	2.9413702882571e-06
1257	151473	1270	139188	0.00056712836336786
1257	151473	1285	215481	0.0037921099901388
1257	151473	1337	151497	0.18678199837846
1257	151473	1363	85969	0.0019740128289364
1257	151473	1364	143313	0.087513991231096
1257	151473	1414	53217	-0.0019291893569003
1257	151473	1416	139233	-0.069455548596108
1257	151473	1474	158193	-0.10307072362624
1257	151473	1477	181233	0.047192246294776
1257	151473	1510	151032	0.06829774668102
1258	32178	1258	32178	10.048761046754
1258	32178	1259	48050	0.33281423804227
1258	32178	1260	55218	0.24834681887385
1258	32178	1261	79794	-0.21902130721141
1258	32178	1262	85938	-0.096579318450943
1258	32178	1263	143282	0.08943296262576
1258	32178	1266	31668	0.060058346817629
1258	32178	1279	30648	-0.051014279629986
1258	32178	1338	32202	0.18678199837846
1258	32178	1359	32209	0.25295564393656
1258	32178	1365	31698	0.35613546007647
1258	32178	1417	30690	0.24666598069174
1258	32178	1470	16368	0.0090751718499659
1258	32178	1480	61938	-0.047192246294776
1258	32178	1481	92658	0.045881350564365
1258	32178	1485	154098	-0.022773983335288
1258	32178	1486	157170	-0.0097646593079324
1259	48050	1259	48050	10.315800758364
1259	48050	1260	55218	0.33112909183181
1259	48050	1261	79794	0.31288758173058
1259	48050	1263	143282	-0.17439427712023
1259	48050	1266	31668	0.00025543156541257
1259	48050	1267	47028	0.027207615802659
1259	48050	1280	44984	-0.023660459800778
1259	48050	1288	176570	-0.0021446152339451
1259	48050	1339	48074	0.18678199837846
1259	48050	1360	48081	0.25295564393656
1259	48050	1365	31698	0.036052340946802
1259	48050	1366	47058	0.33880641573206
1259	48050	1418	45026	0.19810192260698
1259	48050	1470	16368	-0.0043436719965649
1259	48050	1480	61938	0.13633315596268
1259	48050	1482	104946	-0.06362598540283
1259	48050	1488	173042	-0.0097646593079324
1260	55218	1260	55218	10.050064017227
1260	55218	1261	79794	0.30018535453681
1260	55218	1262	85938	0.40971449758991
1260	55218	1267	47028	0.0010914443350817
1260	55218	1268	53172	0.010852638197031
1260	55218	1275	184758	-0.00047459085938049
1260	55218	1279	30648	-0.00089045575123215
1260	55218	1287	119226	-0.0037921099901388
1260	55218	1340	55242	0.18678199837846
1260	55218	1361	55249	0.25295564393656
1260	55218	1366	47058	0.087513991231096
1260	55218	1367	53202	0.26231140230677
1260	55218	1417	30690	0.029665794955098
1260	55218	1480	61938	-0.10307072362624
1260	55218	1484	115698	-0.045881350564365
1260	55218	1487	169458	-0.022683430359034
1261	79794	1261	79794	10.109096017922
1261	79794	1262	85938	0.18678199837846
1261	79794	1263	143282	0.25295564393656
1261	79794	1267	47028	4.4120554323857e-05
1261	79794	1269	77748	0.010852638197031
1261	79794	1276	209334	-0.00047459085938049
1261	79794	1279	30648	0.00018666388367786
1261	79794	1281	73656	-0.0094859984226552
1261	79794	1341	79818	0.18678199837846
1261	79794	1362	79825	0.25295564393656
1261	79794	1366	47058	0.010852638197031
1261	79794	1368	77778	0.26231140230677
1261	79794	1417	30690	-0.0094859984226552
1261	79794	1419	73698	0.12971442971214
1261	79794	1470	16368	0.001544219401335
1261	79794	1483	108018	-0.11192623964335
1261	79794	1490	201714	0.022773983335288
1262	85938	1262	85938	9.8093798884372
1262	85938	1263	143282	0.49765318130779
1262	85938	1268	53172	4.4120554323857e-05
1262	85938	1269	77748	0.0010914443350817
1262	85938	1277	215478	-0.00047459085938049
1262	85938	1281	73656	0.0032197569663696
1262	85938	1291	214458	0.0021446152339451
1262	85938	1342	85962	0.18678199837846
1262	85938	1363	85969	0.25295564393656
1262	85938	1367	53202	0.010852638197031
1262	85938	1368	77778	0.087513991231096
1262	85938	1419	73698	-0.069455548596108
1262	85938	1481	92658	-0.10307072362624
1262	85938	1484	115698	0.047192246294776
1262	85938	1489	200178	-0.022683430359034
1263	143282	1263	143282	9.3084918208694
1263	143282	1269	77748	4.617573868857e-06
1263	143282	1270	139188	0.0037496701120444
1263	143282	1280	44984	2.5032086896566e-05
1263	143282	1290	207290	0.0037921099901388
1263	143282	1343	143306	0.18678199837846
1263	143282	1364	143313	0.25295564393656
1263	143282	1368	77778	0.0019740128289364
1263	143282	1369	139218	0.167616832377
1263	143282	1418	45026	-0.0019291893569003
1263	143282	1470	16368	-0.00036017076177084
1263	143282	1486	157170	-0.13633315596268
1263	143282	1488	173042	0.047192246294776
1263	143282	1489	200178	0.06362598540283
1264	221619	1264	221619	9.5467928175131
1264	221619	1265	233907	0.22726871220945
1264	221619	1271	188853	4.4120554323857e-05
1264	221619	1272	217525	0.0037496701120444
1264	221619	1274	123318	2.9413702882571e-06
1264	221619	1276	209334	0.00056712836336786
1264	221619	1277	215478	-0.0019291893569003
1264	221619	1282	123321	-2.5032086896566e-05
1264	221619	1284	209337	-0.0032197569663696
1264	221619	1285	215481	0.0094859984226552
1264	221619	1290	207290	0.0014347338831408
1264	221619	1291	214458	-0.0042059365103978
1264	221619	1344	221643	0.18678199837846
1264	221619	1370	188883	0.010852638197031
1264	221619	1371	217555	0.167616832377
1264	221619	1420	123363	0.0019291893569003
1264	221619	1422	209379	0.069455548596108
1264	221619	1423	215523	-0.12971442971214
1264	221619	1471	94705	-0.00036017076177084
1264	221619	1474	158193	0.001544219401335
1264	221619	1479	205809	-0.0090751718499659
1264	221619	1481	92658	0.000102947960089
1264	221619	1486	157170	-0.00042567634384801
1265	233907	1265	233907	9.6404874529345
1265	233907	1272	217525	0.00025543156541257
1265	233907	1273	231861	0.010852638197031
1265	233907	1275	184758	2.5032086896566e-05
1265	233907	1276	209334	-0.00013659664574588
1265	233907	1278	230838	-0.0055992811383084
1265	233907	1283	184761	-0.00018666388367786
1265	233907	1284	209337	0.00089045575123215
1265	233907	1286	230841	0.023660459800778
1265	233907	1287	119226	-1.2444258911857e-05
1265	233907	1288	176570	8.7263943696185e-05
1265	233907	1292	230330	-0.010498652134328
1265	233907	1345	233931	0.18678199837846
1265	233907	1371	217555	0.036052340946802
1265	233907	1372	231891	0.26231140230677
1265	233907	1421	184803	0.0094859984226552
1265	233907	1422	209379	-0.029665794955098
1265	233907	1424	230883	-0.19810192260698
1265	233907	1475	170481	0.001544219401335
1265	233907	1478	202225	-0.0043436719965649
1265	233907	1482	104946	0.000102947960089
1265	233907	1487	169458	-0.00042567634384801
1265	233907	1490	201714	0.001135777606267
1266	31668	1266	31668	10.395796894988
1266	31668	1267	47028	0.39577496394029
1266	31668	1268	53172	0.17452035495526
1266	31668	1269	77748	-0.24735935246268
1266	31668	1270	139188	0.080613783115958
1266	31668	1279	30648	0.077434232075274
1266	31668	1295	160188	-0.0021446152339451
1266	31668	1346	31692	0.18678199837846
1266	31668	1365	31698	0.40971449758991
1266	31668	1373	30676	0.33880641573206
1266	31668	1412	31713	-0.22185677604353
1266	31668	1425	28644	0.19810192260698
1266	31668	1470	16368	-0.023547251859148
1266	31668	1491	59892	0.11192623964335
1266	31668	1492	88564	-0.06362598540283
1266	31668	1496	145908	0.022683430359034
1266	31668	1498	156660	-0.0097646593079324
1267	47028	1267	47028	10.59043686985
1267	47028	1268	53172	0.18678199837846
1267	47028	1269	77748	0.40971449758991
1267	47028	1270	139188	-0.22185677604353
1267	47028	1279	30648	0.0012942029268331
1267	47028	1280	44984	0.036052340946802
1267	47028	1293	111036	-0.0037921099901388
1267	47028	1347	47052	0.18678199837846
1267	47028	1366	47058	0.40971449758991
1267	47028	1373	30676	0.036052340946802
1267	47028	1374	45012	0.26231140230677
1267	47028	1413	47073	-0.22185677604353
1267	47028	1426	40932	0.12971442971214
1267	47028	1470	16368	0.010706587849256
1267	47028	1494	103924	-0.06362598540283
1267	47028	1495	107508	-0.045881350564365
1267	47028	1500	168948	0.022773983335288
1268	53172	1268	53172	10.252525915876
1268	53172	1269	77748	0.30018535453681
1268	53172	1270	139188	0.19565928536191
1268	53172	1280	44984	0.0048272028505541
1268	53172	1294	117180	-0.0037921099901388
1268	53172	1297	181692	0.0021446152339451
1268	53172	1348	53196	0.18678199837846
1268	53172	1367	53202	0.40971449758991
1268	53172	1374	45012	0.087513991231096
1268	53172	1414	53217	-0.22185677604353
1268	53172	1425	28644	0.029665794955098
1268	53172	1426	40932	-0.069455548596108
1268	53172	1491	59892	-0.10307072362624
1268	53172	1499	167412	-0.022683430359034
1269	77748	1269	77748	10.220180034488
1269	77748	1270	139188	0.38824935807618
1269	77748	1280	44984	0.00025543156541257
1269	77748	1281	73656	0.014416221287061
1269	77748	1299	206268	0.0021446152339451
1269	77748	1349	77772	0.18678199837846
1269	77748	1368	77778	0.40971449758991
1269	77748	1374	45012	0.010852638197031
1269	77748	1375	73684	0.167616832377
1269	77748	1415	77793	-0.22185677604353
1269	77748	1425	28644	-0.0094859984226552
1269	77748	1470	16368	-0.0036752421751773
1269	77748	1493	91636	-0.13633315596268
1269	77748	1495	107508	0.047192246294776
1269	77748	1501	199668	0.022773983335288
1270	139188	1270	139188	9.2305400497261
1270	139188	1281	73656	3.050785590519e-05
1270	139188	1298	203196	0.0037921099901388
1270	139188	1350	139212	0.18678199837846
1270	139188	1369	139218	0.40971449758991
1270	139188	1375	73684	0.0019740128289364
1270	139188	1416	139233	-0.22185677604353
1270	139188	1426	40932	-0.0019291893569003
1270	139188	1470	16368	0.00082921296919398
1270	139188	1496	145908	0.10307072362624
1270	139188	1497	153076	-0.13633315596268
1270	139188	1499	167412	0.11192623964335
1270	139188	1500	168948	0.047192246294776
1270	139188	1501	199668	-0.045881350564365
1271	188853	1271	188853	9.178089195357
1271	188853	1272	217525	0.4312120628851
1271	188853	1273	231861	-0.18939059350787
1271	188853	1274	123318	4.2423609926785e-07
1271	188853	1275	184758	0.00058947452571953
1271	188853	1282	123321	3.050785590519e-05
1271	188853	1283	184761	0.014416221287061
1271	188853	1295	160188	-0.00040295962660348
1271	188853	1296	174524	0.0014347338831408
1271	188853	1297	181692	-0.0042059365103978
1271	188853	1351	188877	0.18678199837846
1271	188853	1370	188883	0.40971449758991
1271	188853	1376	123349	0.0019740128289364
1271	188853	1377	184789	0.167616832377
1271	188853	1428	176613	0.069455548596108
1271	188853	1429	182757	-0.12971442971214
1271	188853	1474	158193	0.010706587849256
1271	188853	1476	173553	-0.023547251859148
1271	188853	1477	181233	0.040633404003388
1271	188853	1491	59892	0.000102947960089
1271	188853	1498	156660	-0.001135777606267
1272	217525	1272	217525	9.7914636343402
1272	217525	1273	231861	0.37207864695097
1272	217525	1275	184758	4.617573868857e-06
1272	217525	1276	209334	0.00014922134372048
1272	217525	1277	215478	0.0019740128289364
1272	217525	1283	184761	0.00025543156541257
1272	217525	1284	209337	0.0048272028505541
1272	217525	1285	215481	0.036052340946802
1272	217525	1295	160188	8.7263943696185e-05
1272	217525	1298	203196	0.0014347338831408
1272	217525	1300	213948	-0.010498652134328
1272	217525	1352	217549	0.18678199837846
1272	217525	1371	217555	0.40971449758991
1272	217525	1377	184789	0.010852638197031
1272	217525	1378	209365	0.087513991231096
1272	217525	1379	215509	0.26231140230677
1272	217525	1427	119269	0.0019291893569003
1272	217525	1431	214501	-0.19810192260698
1272	217525	1471	94705	0.00082921296919398
1272	217525	1478	202225	-0.023547251859148
1272	217525	1492	88564	0.000102947960089
1272	217525	1497	153076	-0.00042567634384801
1273	231861	1273	231861	9.6009203095113
1273	231861	1277	215478	3.050785590519e-05
1273	231861	1278	230838	0.0057742586738806
1273	231861	1285	215481	0.0012942029268331
1273	231861	1286	230841	0.077434232075274
1273	231861	1294	117180	-1.2444258911857e-05
1273	231861	1296	174524	8.7263943696185e-05
1273	231861	1298	203196	-0.00040295962660348
1273	231861	1353	231885	0.18678199837846
1273	231861	1372	231891	0.40971449758991
1273	231861	1379	215509	0.036052340946802
1273	231861	1380	230869	0.33880641573206
1273	231861	1429	182757	0.0094859984226552
1273	231861	1430	207333	-0.029665794955098
1273	231861	1432	230373	-0.24666598069174
1273	231861	1472	109041	0.00082921296919398
1273	231861	1475	170481	-0.0036752421751773
1273	231861	1499	167412	-0.00042567634384801
1273	231861	1501	199668	0.001135777606267
1274	123318	1274	123318	8.3777461297648
1274	123318	1275	184758	0.38824935807618
1274	123318	1276	209334	0.19565928536191
1274	123318	1277	215478	-0.22185677604353
1274	123318	1278	230838	0.080613783115958
1274	123318	1282	123321	0.44610698986901
1274	123318	1287	119226	0.014416221287061
1274	123318	1293	111036	0.0032197569663696
1274	123318	1294	117180	-0.0094859984226552
1274	123318	1354	123342	0.18678199837846
1274	123318	1376	123349	0.25295564393656
1274	123318	1381	119254	0.167616832377
1274	123318	1420	123363	0.22185677604353
1274	123318	1433	111078	0.069455548596108
1274	123318	1434	117222	-0.12971442971214
1274	123318	1480	61938	-0.0036752421751773
1274	123318	1481	92658	0.010706587849256
1274	123318	1483	108018	-0.023547251859148
1274	123318	1484	115698	0.040633404003388
1274	123318	1491	59892	0.001544219401335
1274	123318	1493	91636	-0.0043436719965649
1274	123318	1495	107508	0.0090751718499659
1275	184758	1275	184758	9.4466806212061
1275	184758	1276	209334	0.30018535453681
1275	184758	1277	215478	0.40971449758991
1275	184758	1278	230838	-0.24735935246268
1275	184758	1283	184761	0.44610698986901
1275	184758	1287	119226	3.050785590519e-05
1275	184758	1288	176570	0.0048272028505541
1275	184758	1289	182714	0.036052340946802
1275	184758	1295	160188	0.00089045575123215
1275	184758	1297	181692	-0.023660459800778
1275	184758	1355	184782	0.18678199837846
1275	184758	1377	184789	0.25295564393656
1275	184758	1381	119254	0.0019740128289364
1275	184758	1382	176598	0.087513991231096
1275	184758	1383	182742	0.26231140230677
1275	184758	1421	184803	0.22185677604353
1275	184758	1435	160230	0.029665794955098
1275	184758	1437	181734	-0.19810192260698
1275	184758	1480	61938	0.00082921296919398
1275	184758	1485	154098	0.010706587849256
1275	184758	1487	169458	-0.023547251859148
1275	184758	1497	153076	-0.0043436719965649
1275	184758	1500	168948	0.0090751718499659
1276	209334	1276	209334	9.5515991862586
1276	209334	1277	215478	0.18678199837846
1276	209334	1278	230838	0.17452035495526
1276	209334	1284	209337	0.44610698986901
1276	209334	1288	176570	0.00025543156541257
1276	209334	1290	207290	0.036052340946802
1276	209334	1293	111036	2.5032086896566e-05
1276	209334	1295	160188	-0.00018666388367786
1276	209334	1298	203196	0.0094859984226552
1276	209334	1299	206268	-0.023660459800778
1276	209334	1356	209358	0.18678199837846
1276	209334	1378	209365	0.25295564393656
1276	209334	1382	176598	0.010852638197031
1276	209334	1384	207318	0.26231140230677
1276	209334	1422	209379	0.22185677604353
1276	209334	1433	111078	0.0019291893569003
1276	209334	1435	160230	-0.0094859984226552
1276	209334	1438	203238	0.12971442971214
1276	209334	1439	206310	-0.19810192260698
1276	209334	1490	201714	-0.040633404003388
1276	209334	1496	145908	-0.001544219401335
1277	215478	1277	215478	9.7079188758762
1277	215478	1278	230838	0.39577496394029
1277	215478	1285	215481	0.44610698986901
1277	215478	1289	182714	0.00025543156541257
1277	215478	1290	207290	0.0048272028505541
1277	215478	1291	214458	0.077434232075274
1277	215478	1294	117180	2.5032086896566e-05
1277	215478	1298	203196	-0.0032197569663696
1277	215478	1300	213948	-0.051014279629986
1277	215478	1357	215502	0.18678199837846
1277	215478	1379	215509	0.25295564393656
1277	215478	1383	182742	0.010852638197031
1277	215478	1384	207318	0.087513991231096
1277	215478	1385	214486	0.33880641573206
1277	215478	1423	215523	0.22185677604353
1277	215478	1434	117222	0.0019291893569003
1277	215478	1438	203238	-0.069455548596108
1277	215478	1440	213990	-0.24666598069174
1277	215478	1481	92658	0.00082921296919398
1277	215478	1485	154098	-0.0036752421751773
1277	215478	1489	200178	-0.023547251859148
1277	215478	1492	88564	-0.00036017076177084
1277	215478	1501	199668	0.0090751718499659
1278	230838	1278	230838	9.2344629043712
1278	230838	1286	230841	0.44610698986901
1278	230838	1291	214458	0.0012942029268331
1278	230838	1292	230330	0.14470184262707
1278	230838	1297	181692	0.00018666388367786
1278	230838	1299	206268	-0.00089045575123215
1278	230838	1358	230862	0.18678199837846
1278	230838	1380	230869	0.25295564393656
1278	230838	1385	214486	0.036052340946802
1278	230838	1386	230358	0.35613546007647
1278	230838	1424	230883	0.22185677604353
1278	230838	1437	181734	0.0094859984226552
1278	230838	1439	206310	-0.029665794955098
1278	230838	1483	108018	0.00082921296919398
1278	230838	1487	169458	-0.0036752421751773
1278	230838	1489	200178	0.010706587849256
1278	230838	1494	103924	-0.00036017076177084
1278	230838	1499	167412	0.001544219401335
1279	30648	1279	30648	10.567589210488
1279	30648	1280	44984	0.37207864695097
1279	30648	1281	73656	-0.18939059350787
1279	30648	1295	160188	0.00047459085938049
1279	30648	1373	30676	0.37207864695097
1279	30648	1387	28632	0.26231140230677
1279	30648	1417	30690	-0.18939059350787
1279	30648	1441	24552	0.12971442971214
1279	30648	1470	16368	0.04529710243916
1279	30648	1503	58872	0.11192623964335
1279	30648	1505	87544	-0.06362598540283
1279	30648	1506	91128	-0.045881350564365
1279	30648	1509	144888	0.022683430359034
1279	30648	1511	152568	0.022773983335288
1280	44984	1280	44984	10.604658734583
1280	44984	1281	73656	0.4312120628851
1280	44984	1296	174524	0.00047459085938049
1280	44984	1374	45012	0.37207864695097
1280	44984	1387	28632	0.036052340946802
1280	44984	1388	40920	0.167616832377
1280	44984	1418	45026	-0.18939059350787
1280	44984	1470	16368	-0.01992366210218
1280	44984	1503	58872	-0.13633315596268
1280	44984	1507	101880	-0.06362598540283
1280	44984	1512	166904	0.022773983335288
1281	73656	1281	73656	10.011197994664
1281	73656	1298	203196	0.00047459085938049
1281	73656	1375	73684	0.37207864695097
1281	73656	1388	40920	0.010852638197031
1281	73656	1419	73698	-0.18939059350787
1281	73656	1441	24552	-0.0094859984226552
1281	73656	1470	16368	0.0066256370561747
1281	73656	1504	80376	0.10307072362624
1281	73656	1505	87544	-0.13633315596268
1281	73656	1507	101880	0.11192623964335
1281	73656	1508	103416	0.047192246294776
1281	73656	1513	198648	-0.0097646593079324
1282	123321	1282	123321	7.961187544315
1282	123321	1283	184761	0.38824935807618
1282	123321	1284	209337	0.19565928536191
1282	123321	1285	215481	-0.22185677604353
1282	123321	1286	230841	0.080613783115958
1282	123321	1287	119226	0.00058947452571953
1282	123321	1293	111036	-0.00056712836336786
1282	123321	1294	117180	0.0019291893569003
1282	123321	1376	123349	0.37207864695097
1282	123321	1389	119257	0.167616832377
1282	123321	1420	123363	-0.18939059350787
1282	123321	1442	111081	0.069455548596108
1282	123321	1443	117225	-0.12971442971214
1282	123321	1471	94705	0.01992366210218
1282	123321	1472	109041	-0.04529710243916
1282	123321	1473	116209	0.082087684855329
1282	123321	1503	58872	0.00042567634384801
1282	123321	1506	91128	-0.001135777606267
1283	184761	1283	184761	9.0442572997599
1283	184761	1284	209337	0.30018535453681
1283	184761	1285	215481	0.40971449758991
1283	184761	1286	230841	-0.24735935246268
1283	184761	1287	119226	4.2423609926785e-07
1283	184761	1288	176570	0.00014922134372048
1283	184761	1289	182714	0.0019740128289364
1283	184761	1295	160188	-0.00013659664574588
1283	184761	1297	181692	0.0055992811383084
1283	184761	1377	184789	0.37207864695097
1283	184761	1389	119257	0.0019740128289364
1283	184761	1390	176601	0.087513991231096
1283	184761	1391	182745	0.26231140230677
1283	184761	1421	184803	-0.18939059350787
1283	184761	1444	160233	0.029665794955098
1283	184761	1446	181737	-0.19810192260698
1283	184761	1475	170481	-0.04529710243916
1283	184761	1477	181233	0.11986839951616
1283	184761	1502	55800	0.000102947960089
1283	184761	1511	152568	-0.001135777606267
1284	209337	1284	209337	9.155520881325
1284	209337	1285	215481	0.18678199837846
1284	209337	1286	230841	0.17452035495526
1284	209337	1288	176570	4.617573868857e-06
1284	209337	1290	207290	0.0019740128289364
1284	209337	1293	111036	-2.9413702882571e-06
1284	209337	1295	160188	2.5032086896566e-05
1284	209337	1298	203196	-0.0019291893569003
1284	209337	1299	206268	0.0055992811383084
1284	209337	1378	209365	0.37207864695097
1284	209337	1390	176601	0.010852638197031
1284	209337	1392	207321	0.26231140230677
1284	209337	1422	209379	-0.18939059350787
1284	209337	1442	111081	0.0019291893569003
1284	209337	1444	160233	-0.0094859984226552
1284	209337	1447	203241	0.12971442971214
1284	209337	1448	206313	-0.19810192260698
1284	209337	1471	94705	-0.0014347338831408
1284	209337	1478	202225	-0.082087684855329
1284	209337	1479	205809	0.11986839951616
1284	209337	1504	80376	0.000102947960089
1284	209337	1509	144888	-0.00042567634384801
1285	215481	1285	215481	9.3267455123598
1285	215481	1286	230841	0.39577496394029
1285	215481	1289	182714	4.617573868857e-06
1285	215481	1290	207290	0.00014922134372048
1285	215481	1291	214458	0.0057742586738806
1285	215481	1294	117180	-2.9413702882571e-06
1285	215481	1298	203196	0.00056712836336786
1285	215481	1300	213948	0.014202073828791
1285	215481	1379	215509	0.37207864695097
1285	215481	1391	182745	0.010852638197031
1285	215481	1392	207321	0.087513991231096
1285	215481	1393	214489	0.33880641573206
1285	215481	1423	215523	-0.18939059350787
1285	215481	1443	117225	0.0019291893569003
1285	215481	1447	203241	-0.069455548596108
1285	215481	1449	213993	-0.24666598069174
1285	215481	1474	158193	-0.0066256370561747
1285	215481	1510	151032	-0.00042567634384801
1286	230841	1286	230841	8.8742983912684
1286	230841	1291	214458	3.050785590519e-05
1286	230841	1292	230330	0.015041155213974
1286	230841	1297	181692	-2.5032086896566e-05
1286	230841	1299	206268	0.00013659664574588
1286	230841	1380	230869	0.37207864695097
1286	230841	1393	214489	0.036052340946802
1286	230841	1394	230361	0.35613546007647
1286	230841	1424	230883	-0.18939059350787
1286	230841	1446	181737	0.0094859984226552
1286	230841	1448	206313	-0.029665794955098
1286	230841	1473	116209	0.0014347338831408
1286	230841	1476	173553	-0.0066256370561747
1286	230841	1478	202225	0.01992366210218
1286	230841	1507	101880	-0.000102947960089
1286	230841	1513	198648	0.001135777606267
1287	119226	1287	119226	8.8890567449722
1287	119226	1288	176570	0.49765318130779
1287	119226	1289	182714	0.25295564393656
1287	119226	1291	214458	-0.17439427712023
1287	119226	1292	230330	0.08943296262576
1287	119226	1293	111036	0.0010914443350817
1287	119226	1294	117180	0.010852638197031
1287	119226	1381	119254	0.37207864695097
1287	119226	1389	119257	0.25295564393656
1287	119226	1395	111066	0.087513991231096
1287	119226	1396	117210	0.26231140230677
1287	119226	1450	94698	0.029665794955098
1287	119226	1452	116202	-0.19810192260698
1287	119226	1480	61938	0.0066256370561747
1287	119226	1482	104946	-0.04529710243916
1287	119226	1484	115698	0.11986839951616
1287	119226	1502	55800	0.001544219401335
1287	119226	1505	87544	-0.0043436719965649
1287	119226	1508	103416	0.0090751718499659
1288	176570	1288	176570	9.540311790907
1288	176570	1289	182714	0.18678199837846
1288	176570	1290	207290	0.40971449758991
1288	176570	1292	230330	-0.096579318450943
1288	176570	1293	111036	4.617573868857e-06
1288	176570	1295	160188	0.00025543156541257
1288	176570	1296	174524	0.010852638197031
1288	176570	1382	176598	0.37207864695097
1288	176570	1390	176601	0.25295564393656
1288	176570	1395	111066	0.0019740128289364
1288	176570	1397	160218	0.036052340946802
1288	176570	1398	174554	0.26231140230677
1288	176570	1454	170474	0.12971442971214
1288	176570	1455	173546	-0.19810192260698
1288	176570	1480	61938	-0.0014347338831408
1288	176570	1487	169458	-0.082087684855329
1288	176570	1488	173042	0.11986839951616
1288	176570	1509	144888	-0.0043436719965649
1289	182714	1289	182714	9.6657660982751
1289	182714	1290	207290	0.30018535453681
1289	182714	1291	214458	0.31288758173058
1289	182714	1292	230330	-0.21902130721141
1289	182714	1294	117180	4.617573868857e-06
1289	182714	1296	174524	0.0010914443350817
1289	182714	1297	181692	0.027207615802659
1289	182714	1383	182742	0.37207864695097
1289	182714	1391	182745	0.25295564393656
1289	182714	1396	117210	0.0019740128289364
1289	182714	1398	174554	0.087513991231096
1289	182714	1399	181722	0.33880641573206
1289	182714	1453	158186	0.029665794955098
1289	182714	1454	170474	-0.069455548596108
1289	182714	1456	181226	-0.24666598069174
1289	182714	1485	154098	-0.01992366210218
1289	182714	1502	55800	-0.00036017076177084
1289	182714	1510	151032	-0.0043436719965649
1289	182714	1512	166904	0.0090751718499659
1290	207290	1290	207290	9.683733741505
1290	207290	1291	214458	0.33112909183181
1290	207290	1292	230330	0.24834681887385
1290	207290	1296	174524	4.4120554323857e-05
1290	207290	1298	203196	0.0037496701120444
1290	207290	1299	206268	0.027207615802659
1290	207290	1384	207318	0.37207864695097
1290	207290	1392	207321	0.25295564393656
1290	207290	1398	174554	0.010852638197031
1290	207290	1400	203226	0.167616832377
1290	207290	1401	206298	0.33880641573206
1290	207290	1451	109034	0.0019291893569003
1290	207290	1453	158186	-0.0094859984226552
1290	207290	1458	205802	-0.24666598069174
1290	207290	1481	92658	-0.0014347338831408
1290	207290	1489	200178	-0.082087684855329
1290	207290	1504	80376	-0.00036017076177084
1291	214458	1291	214458	9.6658326750603
1291	214458	1292	230330	0.33281423804227
1291	214458	1297	181692	4.4120554323857e-05
1291	214458	1299	206268	0.0010914443350817
1291	214458	1300	213948	0.060058346817629
1291	214458	1385	214486	0.37207864695097
1291	214458	1393	214489	0.25295564393656
1291	214458	1399	181722	0.010852638197031
1291	214458	1401	206298	0.087513991231096
1291	214458	1402	213978	0.35613546007647
1291	214458	1452	116202	0.0019291893569003
1291	214458	1457	202218	-0.069455548596108
1291	214458	1486	157170	-0.0066256370561747
1291	214458	1489	200178	0.04529710243916
1291	214458	1505	87544	-0.00036017076177084
1291	214458	1510	151032	0.001544219401335
1291	214458	1513	198648	0.0090751718499659
1292	230330	1292	230330	9.0676046809646
1292	230330	1300	213948	0.00025543156541257
1292	230330	1386	230358	0.37207864695097
1292	230330	1394	230361	0.25295564393656
1292	230330	1402	213978	0.036052340946802
1292	230330	1456	181226	0.0094859984226552
1292	230330	1458	205802	-0.029665794955098
1292	230330	1484	115698	0.0014347338831408
1292	230330	1488	173042	-0.0066256370561747
1292	230330	1490	201714	0.01992366210218
1292	230330	1508	103416	-0.00036017076177084
1292	230330	1512	166904	0.001544219401335
1292	230330	1513	198648	-0.0043436719965649
1293	111036	1293	111036	8.9646771124907
1293	111036	1294	117180	0.18678199837846
1293	111036	1295	160188	0.44610698986901
1293	111036	1296	174524	0.25295564393656
1293	111036	1298	203196	0.22185677604353
1293	111036	1299	206268	-0.17439427712023
1293	111036	1395	111066	0.40971449758991
1293	111036	1403	94684	0.036052340946802
1293	111036	1404	109020	0.26231140230677
1293	111036	1433	111078	0.18939059350787
1293	111036	1442	111081	-0.22185677604353
1293	111036	1459	61932	0.0094859984226552
1293	111036	1461	104940	0.12971442971214
1293	111036	1462	108012	-0.19810192260698
1293	111036	1494	103924	-0.082087684855329
1293	111036	1495	107508	0.11986839951616
1293	111036	1504	80376	-0.010706587849256
1293	111036	1508	103416	0.040633404003388
1294	117180	1294	117180	8.7535803971246
1294	117180	1296	174524	0.49765318130779
1294	117180	1297	181692	0.14532856426686
1294	117180	1298	203196	-0.19565928536191
1294	117180	1300	213948	-0.11312474391765
1294	117180	1396	117210	0.40971449758991
1294	117180	1404	109020	0.087513991231096
1294	117180	1405	116188	0.33880641573206
1294	117180	1434	117222	0.18939059350787
1294	117180	1443	117225	-0.22185677604353
1294	117180	1460	92652	0.029665794955098
1294	117180	1461	104940	-0.069455548596108
1294	117180	1463	115692	-0.24666598069174
1294	117180	1491	59892	0.0066256370561747
1294	117180	1492	88564	-0.01992366210218
1294	117180	1502	55800	-0.0036752421751773
1294	117180	1507	101880	0.023547251859148
1295	160188	1295	160188	8.7547750459801
1295	160188	1296	174524	0.37207864695097
1295	160188	1297	181692	-0.17452035495526
1295	160188	1298	203196	-0.18939059350787
1295	160188	1299	206268	0.24735935246268
1295	160188	1300	213948	-0.096579318450943
1295	160188	1397	160218	0.40971449758991
1295	160188	1403	94684	0.0019740128289364
1295	160188	1406	158172	0.26231140230677
1295	160188	1435	160230	0.18939059350787
1295	160188	1444	160233	-0.22185677604353
1295	160188	1459	61932	-0.0019291893569003
1295	160188	1464	154092	0.12971442971214
1295	160188	1465	157164	-0.19810192260698
1295	160188	1496	145908	0.04529710243916
1295	160188	1497	153076	-0.082087684855329
1295	160188	1498	156660	0.11986839951616
1295	160188	1509	144888	-0.023547251859148
1295	160188	1511	152568	0.040633404003388
1296	174524	1296	174524	9.4701701497865
1296	174524	1297	181692	0.33112909183181
1296	174524	1298	203196	0.4312120628851
1296	174524	1299	206268	0.31288758173058
1296	174524	1398	174554	0.40971449758991
1296	174524	1404	109020	0.0019740128289364
1296	174524	1406	158172	0.036052340946802
1296	174524	1407	170460	0.167616832377
1296	174524	1408	173532	0.33880641573206
1296	174524	1436	174566	0.18939059350787
1296	174524	1445	174569	-0.22185677604353
1296	174524	1467	173036	-0.24666598069174
1296	174524	1491	59892	-0.0014347338831408
1296	174524	1496	145908	-0.01992366210218
1296	174524	1499	167412	-0.082087684855329
1296	174524	1512	166904	0.040633404003388
1297	181692	1297	181692	9.3292629010905
1297	181692	1299	206268	0.30018535453681
1297	181692	1300	213948	0.20464325582303
1297	181692	1399	181722	0.40971449758991
1297	181692	1405	116188	0.0019740128289364
1297	181692	1408	173532	0.087513991231096
1297	181692	1409	181212	0.35613546007647
1297	181692	1437	181734	0.18939059350787
1297	181692	1446	181737	-0.22185677604353
1297	181692	1465	157164	0.029665794955098
1297	181692	1466	169452	-0.069455548596108
1297	181692	1497	153076	-0.01992366210218
1297	181692	1499	167412	0.04529710243916
1297	181692	1503	58872	-0.00082921296919398
1297	181692	1510	151032	0.010706587849256
1298	203196	1298	203196	9.2151210190038
1298	203196	1299	206268	0.16286263829709
1298	203196	1300	213948	0.1622150705703
1298	203196	1400	203226	0.40971449758991
1298	203196	1407	170460	0.010852638197031
1298	203196	1410	202204	0.33880641573206
1298	203196	1438	203238	0.18939059350787
1298	203196	1447	203241	-0.22185677604353
1298	203196	1461	104940	0.0019291893569003
1298	203196	1464	154092	-0.0094859984226552
1298	203196	1468	200172	0.19810192260698
1298	203196	1469	201708	-0.24666598069174
1298	203196	1492	88564	-0.0014347338831408
1298	203196	1496	145908	0.0066256370561747
1298	203196	1501	199668	-0.11986839951616
1298	203196	1504	80376	0.00082921296919398
1299	206268	1299	206268	9.4297872003444
1299	206268	1300	213948	0.37833202341218
1299	206268	1401	206298	0.40971449758991
1299	206268	1408	173532	0.010852638197031
1299	206268	1410	202204	0.167616832377
1299	206268	1411	205788	0.35613546007647
1299	206268	1439	206310	0.18939059350787
1299	206268	1448	206313	-0.22185677604353
1299	206268	1462	108012	0.0019291893569003
1299	206268	1465	157164	-0.0094859984226552
1299	206268	1468	200172	-0.12971442971214
1299	206268	1493	91636	-0.0014347338831408
1299	206268	1509	144888	0.0036752421751773
1299	206268	1513	198648	0.040633404003388
1300	213948	1300	213948	9.2315779857666
1300	213948	1402	213978	0.40971449758991
1300	213948	1409	181212	0.010852638197031
1300	213948	1411	205788	0.087513991231096
1300	213948	1440	213990	0.18939059350787
1300	213948	1449	213993	-0.22185677604353
1300	213948	1463	115692	0.0019291893569003
1300	213948	1469	201708	-0.069455548596108
1300	213948	1498	156660	-0.0066256370561747
1300	213948	1501	199668	0.04529710243916
1300	213948	1506	91128	-0.00082921296919398
1300	213948	1511	152568	0.0036752421751773
1300	213948	1513	198648	-0.023547251859148
1301	60867	1301	60867	8.9542116321579
1301	60867	1302	62403	0.14871590640556
1301	60867	1303	89539	0.4312120628851
1301	60867	1304	93123	0.20464325582303
1301	60867	1306	108483	0.21902130721141
1301	60867	1307	146883	-0.19565928536191
1301	60867	1309	157635	-0.11312474391765
1301	60867	1312	56773	0.0037496701120444
1301	60867	1313	60357	0.060058346817629
1301	60867	1321	48582	0.00056712836336786
1301	60867	1323	59334	0.014202073828791
1301	60867	1330	48585	-0.0032197569663696
1301	60867	1332	59337	-0.051014279629986
1301	60867	1338	32202	-0.00040295962660348
1301	60867	1359	32209	0.0021489337484231
1301	60867	1367	53202	-0.0062838195578394
1301	60867	1370	188883	0.0025633054836255
1301	60867	1414	53217	0.020052848728945
1301	60867	1418	45026	0.0030329439499171
1301	60867	1420	123363	0.014419853034515
1302	62403	1302	62403	8.4756905644518
1302	62403	1304	93123	0.40971449758991
1302	62403	1305	105411	0.18939059350787
1302	62403	1306	108483	-0.24735935246268
1302	62403	1308	154563	-0.22185677604353
1302	62403	1309	157635	0.17439427712023
1302	62403	1310	169923	0.080613783115958
1302	62403	1313	60357	0.010852638197031
1302	62403	1322	56262	0.0019291893569003
1302	62403	1323	59334	-0.0055992811383084
1302	62403	1331	56265	-0.0094859984226552
1302	62403	1332	59337	0.023660459800778
1302	62403	1339	48074	-0.0014347338831408
1302	62403	1340	55242	0.0042059365103978
1302	62403	1360	48081	0.0066256370561747
1302	62403	1361	55249	-0.016684978687231
1302	62403	1365	31698	0.00082921296919398
1302	62403	1366	47058	-0.0025235619062387
1302	62403	1370	188883	0.0060794127502921
1302	62403	1412	31713	-0.0036752421751773
1302	62403	1413	47073	0.0095660710677788
1302	62403	1417	30690	0.0011972147170725
1302	62403	1420	123363	0.034199684335468
1302	62403	1421	184803	-0.01309411976986
1302	62403	1480	61938	0.030116475470678
1303	89539	1303	89539	9.0874580253733
1303	89539	1304	93123	0.30434244939352
1303	89539	1305	105411	0.33281423804227
1303	89539	1307	146883	0.49765318130779
1303	89539	1308	154563	0.075205776069872
1303	89539	1311	200643	-0.08943296262576
1303	89539	1312	56773	4.4120554323857e-05
1303	89539	1314	81349	0.0010914443350817
1303	89539	1315	89029	0.060058346817629
1303	89539	1325	88006	0.014202073828791
1303	89539	1334	88009	-0.051014279629986
1303	89539	1338	32202	8.7263943696185e-05
1303	89539	1342	85962	-0.010498652134328
1303	89539	1359	32209	-0.0005345374850775
1303	89539	1363	85969	0.035349573079871
1303	89539	1371	217555	0.0025633054836255
1303	89539	1419	73698	0.0030329439499171
1303	89539	1423	215523	-0.0094423040474593
1304	93123	1304	93123	8.8285371179719
1304	93123	1305	105411	0.22726871220945
1304	93123	1306	108483	0.39577496394029
1304	93123	1308	154563	0.38824935807618
1304	93123	1309	157635	0.14532856426686
1304	93123	1311	200643	0.080613783115958
1304	93123	1313	60357	4.4120554323857e-05
1304	93123	1315	89029	0.0037496701120444
1304	93123	1316	92101	0.027207615802659
1304	93123	1324	80838	0.00056712836336786
1304	93123	1333	80841	-0.0032197569663696
1304	93123	1342	85962	0.0042059365103978
1304	93123	1344	221643	0.0021446152339451
1304	93123	1363	85969	-0.016684978687231
1304	93123	1365	31698	-0.00021059376995403
1304	93123	1368	77778	-0.0025235619062387
1304	93123	1412	31713	0.0010809535809345
1304	93123	1415	77793	0.0095660710677788
1304	93123	1420	123363	-0.053890411680131
1304	93123	1423	215523	-0.01309411976986
1304	93123	1481	92658	0.030116475470678
1305	105411	1305	105411	8.4722386401593
1305	105411	1306	108483	0.16286263829709
1305	105411	1308	154563	0.44610698986901
1305	105411	1310	169923	0.14532856426686
1305	105411	1311	200643	0.17439427712023
1305	105411	1315	89029	0.00025543156541257
1305	105411	1317	104389	0.027207615802659
1305	105411	1322	56262	2.5032086896566e-05
1305	105411	1324	80838	-0.00013659664574588
1305	105411	1326	102342	0.0055992811383084
1305	105411	1331	56265	-0.00018666388367786
1305	105411	1333	80841	0.00089045575123215
1305	105411	1335	102345	-0.023660459800778
1305	105411	1339	48074	8.7263943696185e-05
1305	105411	1345	233931	0.0021446152339451
1305	105411	1360	48081	-0.0005345374850775
1305	105411	1372	231891	-0.0060794127502921
1305	105411	1419	73698	-0.0011972147170725
1305	105411	1482	104946	0.030116475470678
1306	108483	1306	108483	8.0645848552803
1306	108483	1309	157635	0.44610698986901
1306	108483	1310	169923	0.38824935807618
1306	108483	1311	200643	-0.22185677604353
1306	108483	1316	92101	0.00025543156541257
1306	108483	1317	104389	0.0037496701120444
1306	108483	1323	59334	2.5032086896566e-05
1306	108483	1326	102342	-0.0019291893569003
1306	108483	1329	238023	0.00047459085938049
1306	108483	1332	59337	-0.00018666388367786
1306	108483	1335	102345	0.0094859984226552
1306	108483	1341	79818	0.00040295962660348
1306	108483	1362	79825	-0.0021489337484231
1306	108483	1366	47058	-0.00021059376995403
1306	108483	1368	77778	0.00082921296919398
1306	108483	1413	47073	0.0010809535809345
1306	108483	1415	77793	-0.0036752421751773
1306	108483	1418	45026	-0.00036017076177084
1306	108483	1420	123363	0.050087663663237
1306	108483	1424	230883	-0.01309411976986
1306	108483	1483	108018	0.030116475470678
1307	146883	1307	146883	8.1779958916976
1307	146883	1308	154563	0.37833202341218
1307	146883	1309	157635	0.1622150705703
1307	146883	1310	169923	-0.24834681887385
1307	146883	1311	200643	0.096579318450943
1307	146883	1314	81349	4.617573868857e-06
1307	146883	1318	146373	0.060058346817629
1307	146883	1321	48582	-2.9413702882571e-06
1307	146883	1327	145350	0.014202073828791
1307	146883	1330	48585	2.5032086896566e-05
1307	146883	1336	145353	-0.051014279629986
1307	146883	1338	32202	-1.2444258911857e-05
1307	146883	1343	143306	-0.010498652134328
1307	146883	1359	32209	8.7263943696185e-05
1307	146883	1364	143313	0.035349573079871
1307	146883	1369	139218	0.0062838195578394
1307	146883	1416	139233	-0.020052848728945
1307	146883	1422	209379	-0.014419853034515
1308	154563	1308	154563	8.4686775457772
1308	154563	1309	157635	0.16286263829709
1308	154563	1310	169923	0.39577496394029
1308	154563	1311	200643	-0.24735935246268
1308	154563	1315	89029	4.617573868857e-06
1308	154563	1318	146373	0.0010914443350817
1308	154563	1319	153541	0.027207615802659
1308	154563	1322	56262	-2.9413702882571e-06
1308	154563	1328	151494	0.0055992811383084
1308	154563	1331	56265	2.5032086896566e-05
1308	154563	1337	151497	-0.023660459800778
1308	154563	1365	31698	3.56358323385e-05
1308	154563	1369	139218	-0.0025235619062387
1308	154563	1371	217555	-0.014179505318345
1308	154563	1412	31713	-0.00021059376995403
1308	154563	1416	139233	0.0095660710677788
1308	154563	1421	184803	-0.053890411680131
1308	154563	1423	215523	0.034199684335468
1308	154563	1485	154098	0.030116475470678
1309	157635	1309	157635	8.266091119692
1309	157635	1310	169923	0.22726871220945
1309	157635	1311	200643	0.18939059350787
1309	157635	1316	92101	4.617573868857e-06
1309	157635	1319	153541	0.0037496701120444
1309	157635	1323	59334	-2.9413702882571e-06
1309	157635	1327	145350	0.00056712836336786
1309	157635	1328	151494	-0.0019291893569003
1309	157635	1332	59337	2.5032086896566e-05
1309	157635	1336	145353	-0.0032197569663696
1309	157635	1337	151497	0.0094859984226552
1309	157635	1343	143306	0.0014347338831408
1309	157635	1344	221643	-0.0037921099901388
1309	157635	1364	143313	-0.0066256370561747
1309	157635	1370	188883	-0.016978889193726
1309	157635	1417	30690	-7.2063572062299e-05
1309	157635	1486	157170	0.030116475470678
1310	169923	1310	169923	8.2594887615615
1310	169923	1311	200643	0.40971449758991
1310	169923	1317	104389	4.617573868857e-06
1310	169923	1319	153541	0.00025543156541257
1310	169923	1320	167877	0.010852638197031
1310	169923	1327	145350	-0.00013659664574588
1310	169923	1336	145353	0.00089045575123215
1310	169923	1340	55242	1.2444258911857e-05
1310	169923	1345	233931	-0.0037921099901388
1310	169923	1361	55249	-8.7263943696185e-05
1310	169923	1366	47058	3.56358323385e-05
1310	169923	1369	139218	0.00082921296919398
1310	169923	1413	47073	-0.00021059376995403
1310	169923	1416	139233	-0.0036752421751773
1310	169923	1421	184803	0.050087663663237
1310	169923	1424	230883	0.034199684335468
1310	169923	1487	169458	0.030116475470678
1311	200643	1311	200643	7.2621501925891
1311	200643	1320	167877	4.4120554323857e-05
1311	200643	1326	102342	2.9413702882571e-06
1311	200643	1328	151494	-2.5032086896566e-05
1311	200643	1335	102345	-2.5032086896566e-05
1311	200643	1337	151497	0.00018666388367786
1311	200643	1342	85962	1.2444258911857e-05
1311	200643	1343	143306	-8.7263943696185e-05
1311	200643	1363	85969	-8.7263943696185e-05
1311	200643	1364	143313	0.0005345374850775
1311	200643	1368	77778	3.56358323385e-05
1311	200643	1369	139218	-0.00021059376995403
1311	200643	1372	231891	0.016978889193726
1311	200643	1415	77793	-0.00021059376995403
1311	200643	1416	139233	0.0010809535809345
1311	200643	1419	73698	7.2063572062299e-05
1311	200643	1423	215523	0.050087663663237
1311	200643	1424	230883	-0.053890411680131
1311	200643	1489	200178	0.030116475470678
1312	56773	1312	56773	9.6707055923085
1312	56773	1313	60357	0.30434244939352
1312	56773	1314	81349	0.30018535453681
1312	56773	1315	89029	0.20464325582303
1312	56773	1317	104389	0.21902130721141
1312	56773	1319	153541	-0.11312474391765
1312	56773	1320	167877	-0.08943296262576
1312	56773	1321	48582	0.00014922134372048
1312	56773	1322	56262	0.015041155213974
1312	56773	1330	48585	0.0048272028505541
1312	56773	1331	56265	0.14470184262707
1312	56773	1348	53196	-0.010498652134328
1312	56773	1359	32209	-0.003706126563204
1312	56773	1361	55249	-0.11568951189776
1312	56773	1377	184789	0.0025633054836255
1312	56773	1414	53217	0.076212551079911
1312	56773	1426	40932	0.0030329439499171
1312	56773	1427	119269	0.014419853034515
1312	56773	1429	182757	-0.0094423040474593
1313	60357	1313	60357	9.2013544727353
1313	60357	1315	89029	0.4312120628851
1313	60357	1316	92101	0.31288758173058
1313	60357	1318	146373	-0.19565928536191
1313	60357	1320	167877	0.080613783115958
1313	60357	1322	56262	0.00058947452571953
1313	60357	1323	59334	0.0057742586738806
1313	60357	1331	56265	0.014416221287061
1313	60357	1332	59337	0.077434232075274
1313	60357	1346	31692	-0.00040295962660348
1313	60357	1348	53196	0.0042059365103978
1313	60357	1351	188877	0.0021446152339451
1313	60357	1360	48081	-0.01164947174712
1313	60357	1374	45012	-0.0025235619062387
1313	60357	1376	123349	0.014179505318345
1313	60357	1412	31713	0.0074946114944791
1313	60357	1414	53217	-0.042831368578837
1313	60357	1425	28644	0.0011972147170725
1313	60357	1429	182757	-0.01309411976986
1313	60357	1491	59892	0.030116475470678
1314	81349	1314	81349	9.5120281964281
1314	81349	1315	89029	0.37833202341218
1314	81349	1316	92101	0.1622150705703
1314	81349	1317	104389	-0.24834681887385
1314	81349	1318	146373	0.075205776069872
1314	81349	1321	48582	4.617573868857e-06
1314	81349	1324	80838	0.015041155213974
1314	81349	1330	48585	0.00025543156541257
1314	81349	1333	80841	0.14470184262707
1314	81349	1349	77772	-0.010498652134328
1314	81349	1359	32209	0.00089045575123215
1314	81349	1362	79825	-0.11568951189776
1314	81349	1375	73684	0.0062838195578394
1314	81349	1378	209365	0.0025633054836255
1314	81349	1415	77793	0.076212551079911
1314	81349	1430	207333	-0.0094423040474593
1315	89029	1315	89029	9.4578823208656
1315	89029	1316	92101	0.16286263829709
1315	89029	1317	104389	0.39577496394029
1315	89029	1318	146373	0.49765318130779
1315	89029	1319	153541	0.14532856426686
1315	89029	1322	56262	4.617573868857e-06
1315	89029	1324	80838	0.00014922134372048
1315	89029	1325	88006	0.0057742586738806
1315	89029	1331	56265	0.00025543156541257
1315	89029	1333	80841	0.0048272028505541
1315	89029	1334	88009	0.077434232075274
1315	89029	1346	31692	8.7263943696185e-05
1315	89029	1352	217549	0.0021446152339451
1315	89029	1363	85969	-0.063412675558278
1315	89029	1375	73684	-0.0025235619062387
1315	89029	1379	215509	-0.0060794127502921
1315	89029	1412	31713	-0.0021489337484231
1315	89029	1427	119269	-0.053890411680131
1315	89029	1492	88564	0.030116475470678
1316	92101	1316	92101	9.1154078308893
1316	92101	1317	104389	0.22726871220945
1316	92101	1319	153541	0.38824935807618
1316	92101	1323	59334	4.617573868857e-06
1316	92101	1325	88006	0.00058947452571953
1316	92101	1332	59337	0.00025543156541257
1316	92101	1334	88009	0.014416221287061
1316	92101	1349	77772	0.0014347338831408
1316	92101	1362	79825	-0.01164947174712
1316	92101	1363	85969	0.029665794955098
1316	92101	1373	30676	-0.00021059376995403
1316	92101	1376	123349	-0.016978889193726
1316	92101	1415	77793	-0.01992366210218
1316	92101	1425	28644	-0.00036017076177084
1316	92101	1431	214501	-0.01309411976986
1316	92101	1493	91636	0.030116475470678
1317	104389	1317	104389	8.6611203170345
1317	104389	1319	153541	0.44610698986901
1317	104389	1320	167877	0.25295564393656
1317	104389	1325	88006	3.050785590519e-05
1317	104389	1326	102342	0.0019740128289364
1317	104389	1334	88009	0.0012942029268331
1317	104389	1335	102345	0.036052340946802
1317	104389	1347	47052	8.7263943696185e-05
1317	104389	1361	55249	-0.00089045575123215
1317	104389	1362	79825	0.003706126563204
1317	104389	1375	73684	0.00082921296919398
1317	104389	1380	230869	-0.0060794127502921
1317	104389	1413	47073	-0.0021489337484231
1317	104389	1426	40932	-0.00036017076177084
1317	104389	1427	119269	0.050087663663237
1317	104389	1432	230373	0.0094423040474593
1317	104389	1494	103924	0.030116475470678
1318	146373	1318	146373	8.7203628802463
1318	146373	1319	153541	0.33112909183181
1318	146373	1320	167877	-0.17452035495526
1318	146373	1324	80838	4.2423609926785e-07
1318	146373	1327	145350	0.0057742586738806
1318	146373	1333	80841	3.050785590519e-05
1318	146373	1336	145353	0.077434232075274
1318	146373	1346	31692	-1.2444258911857e-05
1318	146373	1350	139212	-0.0042059365103978
1318	146373	1360	48081	0.00013659664574588
1318	146373	1364	143313	-0.063412675558278
1318	146373	1378	209365	-0.014179505318345
1318	146373	1412	31713	0.00040295962660348
1318	146373	1416	139233	0.042831368578837
1318	146373	1428	176613	-0.053890411680131
1318	146373	1430	207333	0.034199684335468
1318	146373	1496	145908	0.030116475470678
1319	153541	1319	153541	8.8445614487606
1319	153541	1320	167877	0.37207864695097
1319	153541	1325	88006	4.2423609926785e-07
1319	153541	1327	145350	0.00014922134372048
1319	153541	1328	151494	0.0019740128289364
1319	153541	1334	88009	3.050785590519e-05
1319	153541	1336	145353	0.0048272028505541
1319	153541	1337	151497	0.036052340946802
1319	153541	1350	139212	0.0014347338831408
1319	153541	1352	217549	-0.0037921099901388
1319	153541	1361	55249	0.00013659664574588
1319	153541	1373	30676	3.56358323385e-05
1319	153541	1377	184789	-0.016978889193726
1319	153541	1416	139233	-0.01992366210218
1319	153541	1431	214501	0.034199684335468
1319	153541	1497	153076	0.030116475470678
1320	167877	1320	167877	8.459042040949
1320	167877	1326	102342	4.2423609926785e-07
1320	167877	1328	151494	3.050785590519e-05
1320	167877	1335	102345	3.050785590519e-05
1320	167877	1337	151497	0.0012942029268331
1320	167877	1348	53196	1.2444258911857e-05
1320	167877	1350	139212	-0.00040295962660348
1320	167877	1353	231885	-0.0037921099901388
1320	167877	1364	143313	0.003706126563204
1320	167877	1374	45012	3.56358323385e-05
1320	167877	1380	230869	0.014179505318345
1320	167877	1414	53217	-0.00040295962660348
1320	167877	1416	139233	0.0074946114944791
1320	167877	1426	40932	7.2063572062299e-05
1320	167877	1429	182757	0.050087663663237
1320	167877	1432	230373	-0.014419853034515
1320	167877	1499	167412	0.030116475470678
1321	48582	1321	48582	9.5068455302626
1321	48582	1322	56262	0.37833202341218
1321	48582	1323	59334	0.1622150705703
1321	48582	1324	80838	0.20464325582303
1321	48582	1326	102342	-0.096579318450943
1321	48582	1327	145350	-0.11312474391765
1321	48582	1330	48585	0.44610698986901
1321	48582	1338	32202	0.0012942029268331
1321	48582	1339	48074	0.14470184262707
1321	48582	1347	47052	0.051014279629986
1321	48582	1366	47058	-0.11568951189776
1321	48582	1374	45012	-0.035349573079871
1321	48582	1382	176598	0.0025633054836255
1321	48582	1418	45026	0.076212551079911
1321	48582	1426	40932	0.020052848728945
1321	48582	1433	111078	0.014419853034515
1321	48582	1436	174566	-0.0094423040474593
1322	56262	1322	56262	9.2710886492238
1322	56262	1323	59334	0.16286263829709
1322	56262	1324	80838	0.30018535453681
1322	56262	1325	88006	0.31288758173058
1322	56262	1326	102342	0.24735935246268
1322	56262	1328	151494	-0.17439427712023
1322	56262	1331	56265	0.44610698986901
1322	56262	1339	48074	0.0048272028505541
1322	56262	1340	55242	0.077434232075274
1322	56262	1346	31692	0.00089045575123215
1322	56262	1348	53196	0.023660459800778
1322	56262	1355	184782	0.0021446152339451
1322	56262	1365	31698	-0.003706126563204
1322	56262	1367	53202	-0.063412675558278
1322	56262	1381	119254	0.014179505318345
1322	56262	1383	182742	-0.0060794127502921
1322	56262	1426	40932	-0.0095660710677788
1322	56262	1434	117222	-0.034199684335468
1323	59334	1323	59334	8.7538026402758
1323	59334	1325	88006	0.4312120628851
1323	59334	1326	102342	-0.18939059350787
1323	59334	1327	145350	-0.19565928536191
1323	59334	1328	151494	0.22185677604353
1323	59334	1332	59337	0.44610698986901
1323	59334	1340	55242	0.014416221287061
1323	59334	1347	47052	0.0032197569663696
1323	59334	1348	53196	-0.0094859984226552
1323	59334	1354	123342	0.0037921099901388
1323	59334	1366	47058	-0.01164947174712
1323	59334	1367	53202	0.029665794955098
1323	59334	1373	30676	-0.0021489337484231
1323	59334	1374	45012	0.0066256370561747
1323	59334	1417	30690	0.0074946114944791
1323	59334	1418	45026	-0.01992366210218
1323	59334	1425	28644	-0.0036752421751773
1323	59334	1437	181734	-0.01309411976986
1324	80838	1324	80838	9.2475871006206
1324	80838	1325	88006	0.33112909183181
1324	80838	1326	102342	-0.17452035495526
1324	80838	1327	145350	0.14532856426686
1324	80838	1333	80841	0.44610698986901
1324	80838	1339	48074	0.00025543156541257
1324	80838	1341	79818	0.077434232075274
1324	80838	1346	31692	-0.00018666388367786
1324	80838	1349	77772	0.023660459800778
1324	80838	1356	209358	0.0021446152339451
1324	80838	1365	31698	0.00089045575123215
1324	80838	1368	77778	-0.063412675558278
1324	80838	1375	73684	-0.016684978687231
1324	80838	1384	207318	-0.0060794127502921
1324	80838	1419	73698	0.042831368578837
1324	80838	1433	111078	-0.053890411680131
1324	80838	1438	203238	0.01309411976986
1325	88006	1325	88006	8.9966359491448
1325	88006	1326	102342	0.37207864695097
1325	88006	1327	145350	0.49765318130779
1325	88006	1328	151494	0.25295564393656
1325	88006	1334	88009	0.44610698986901
1325	88006	1340	55242	0.00025543156541257
1325	88006	1341	79818	0.0048272028505541
1325	88006	1342	85962	0.036052340946802
1325	88006	1373	30676	0.0005345374850775
1325	88006	1375	73684	0.0066256370561747
1325	88006	1381	119254	-0.016978889193726
1325	88006	1385	214486	-0.0060794127502921
1325	88006	1417	30690	-0.0021489337484231
1325	88006	1419	73698	-0.01992366210218
1325	88006	1440	213990	0.0094423040474593
1326	102342	1326	102342	8.0405539448725
1326	102342	1328	151494	0.44610698986901
1326	102342	1335	102345	0.44610698986901
1326	102342	1342	85962	0.0012942029268331
1326	102342	1348	53196	0.00018666388367786
1326	102342	1349	77772	-0.00089045575123215
1326	102342	1358	230862	-0.0021446152339451
1326	102342	1367	53202	-0.00089045575123215
1326	102342	1368	77778	0.003706126563204
1326	102342	1374	45012	0.0005345374850775
1326	102342	1375	73684	-0.0021489337484231
1326	102342	1386	230358	0.0025633054836255
1326	102342	1418	45026	-0.0021489337484231
1326	102342	1419	73698	0.0074946114944791
1326	102342	1426	40932	0.0010809535809345
1326	102342	1434	117222	0.050087663663237
1327	145350	1327	145350	8.4374881602775
1327	145350	1328	151494	0.18678199837846
1327	145350	1336	145353	0.44610698986901
1327	145350	1341	79818	3.050785590519e-05
1327	145350	1343	143306	0.036052340946802
1327	145350	1347	47052	-2.5032086896566e-05
1327	145350	1350	139212	0.0094859984226552
1327	145350	1356	209358	-0.0037921099901388
1327	145350	1366	47058	0.00013659664574588
1327	145350	1369	139218	-0.029665794955098
1327	145350	1373	30676	-8.7263943696185e-05
1327	145350	1382	176598	-0.016978889193726
1327	145350	1417	30690	0.00040295962660348
1327	145350	1435	160230	-0.050087663663237
1327	145350	1439	206310	0.034199684335468
1328	151494	1328	151494	8.4019205451038
1328	151494	1337	151497	0.44610698986901
1328	151494	1342	85962	3.050785590519e-05
1328	151494	1343	143306	0.0048272028505541
1328	151494	1348	53196	-2.5032086896566e-05
1328	151494	1350	139212	-0.0032197569663696
1328	151494	1357	215502	-0.0037921099901388
1328	151494	1367	53202	0.00013659664574588
1328	151494	1369	139218	0.01164947174712
1328	151494	1383	182742	-0.016978889193726
1328	151494	1385	214486	0.014179505318345
1328	151494	1425	28644	0.00021059376995403
1328	151494	1437	181734	0.053890411680131
1328	151494	1440	213990	-0.014419853034515
1329	238023	1329	238023	9.4830963126247
1329	238023	1344	221643	0.0012942029268331
1329	238023	1345	233931	0.014416221287061
1329	238023	1351	188877	0.00018666388367786
1329	238023	1353	231885	-0.0094859984226552
1329	238023	1354	123342	1.2444258911857e-05
1329	238023	1356	209358	-0.00040295962660348
1329	238023	1358	230862	0.0042059365103978
1329	238023	1370	188883	-0.00089045575123215
1329	238023	1372	231891	0.029665794955098
1329	238023	1376	123349	-8.7263943696185e-05
1329	238023	1378	209365	0.0021489337484231
1329	238023	1380	230869	-0.016684978687231
1329	238023	1382	176598	0.00021059376995403
1329	238023	1384	207318	-0.00082921296919398
1329	238023	1386	230358	0.0062838195578394
1329	238023	1420	123363	0.00040295962660348
1329	238023	1422	209379	-0.0074946114944791
1329	238023	1424	230883	0.042831368578837
1329	238023	1428	176613	-0.0010809535809345
1329	238023	1430	207333	0.0036752421751773
1329	238023	1432	230373	-0.020052848728945
1329	238023	1433	111078	-7.2063572062299e-05
1329	238023	1436	174566	0.00036017076177084
1329	238023	1439	206310	-0.0011972147170725
1330	48585	1330	48585	9.8253050893908
1330	48585	1331	56265	0.37833202341218
1330	48585	1332	59337	0.1622150705703
1330	48585	1333	80841	0.20464325582303
1330	48585	1335	102345	-0.096579318450943
1330	48585	1336	145353	-0.11312474391765
1330	48585	1338	32202	3.050785590519e-05
1330	48585	1339	48074	0.015041155213974
1330	48585	1347	47052	-0.014202073828791
1330	48585	1359	32209	0.0048272028505541
1330	48585	1360	48081	0.25222134894145
1330	48585	1388	40920	0.0062838195578394
1330	48585	1390	176601	0.0025633054836255
1330	48585	1413	47073	-0.19280419816356
1330	48585	1442	111081	0.014419853034515
1330	48585	1445	174569	-0.0094423040474593
1331	56265	1331	56265	9.5901964411116
1331	56265	1332	59337	0.16286263829709
1331	56265	1333	80841	0.30018535453681
1331	56265	1334	88009	0.31288758173058
1331	56265	1335	102345	0.24735935246268
1331	56265	1337	151497	-0.17439427712023
1331	56265	1339	48074	0.00014922134372048
1331	56265	1340	55242	0.0057742586738806
1331	56265	1346	31692	-0.00013659664574588
1331	56265	1348	53196	-0.0055992811383084
1331	56265	1360	48081	0.01567976622894
1331	56265	1361	55249	0.16042278983156
1331	56265	1388	40920	-0.0025235619062387
1331	56265	1389	119257	0.014179505318345
1331	56265	1391	182745	-0.0060794127502921
1331	56265	1412	31713	-0.01164947174712
1331	56265	1414	53217	-0.12635238731669
1331	56265	1441	24552	0.0011972147170725
1331	56265	1443	117225	-0.034199684335468
1331	56265	1502	55800	0.030116475470678
1332	59337	1332	59337	9.0824456758604
1332	59337	1334	88009	0.4312120628851
1332	59337	1335	102345	-0.18939059350787
1332	59337	1336	145353	-0.19565928536191
1332	59337	1337	151497	0.22185677604353
1332	59337	1340	55242	0.00058947452571953
1332	59337	1347	47052	-0.00056712836336786
1332	59337	1348	53196	0.0019291893569003
1332	59337	1351	188877	-0.00047459085938049
1332	59337	1361	55249	0.040611030587724
1332	59337	1387	28632	-0.00082921296919398
1332	59337	1413	47073	-0.031707971707412
1332	59337	1414	53217	0.069455548596108
1332	59337	1446	181737	-0.01309411976986
1332	59337	1503	58872	0.030116475470678
1333	80841	1333	80841	9.5730399090212
1333	80841	1334	88009	0.33112909183181
1333	80841	1335	102345	-0.17452035495526
1333	80841	1336	145353	0.14532856426686
1333	80841	1339	48074	4.617573868857e-06
1333	80841	1341	79818	0.0057742586738806
1333	80841	1346	31692	2.5032086896566e-05
1333	80841	1349	77772	-0.0055992811383084
1333	80841	1360	48081	0.0010914443350817
1333	80841	1362	79825	0.16042278983156
1333	80841	1392	207321	-0.0060794127502921
1333	80841	1412	31713	0.0032197569663696
1333	80841	1415	77793	-0.12635238731669
1333	80841	1442	111081	-0.053890411680131
1333	80841	1447	203241	0.01309411976986
1333	80841	1504	80376	0.030116475470678
1334	88009	1334	88009	9.3387418910805
1334	88009	1335	102345	0.37207864695097
1334	88009	1336	145353	0.49765318130779
1334	88009	1337	151497	0.25295564393656
1334	88009	1340	55242	4.617573868857e-06
1334	88009	1341	79818	0.00014922134372048
1334	88009	1342	85962	0.0019740128289364
1334	88009	1352	217549	-0.00047459085938049
1334	88009	1361	55249	0.0010914443350817
1334	88009	1362	79825	0.01567976622894
1334	88009	1363	85969	0.087513991231096
1334	88009	1389	119257	-0.016978889193726
1334	88009	1393	214489	-0.0060794127502921
1334	88009	1441	24552	-0.00036017076177084
1334	88009	1449	213993	0.0094423040474593
1334	88009	1505	87544	0.030116475470678
1335	102345	1335	102345	8.4019205451038
1335	102345	1337	151497	0.44610698986901
1335	102345	1342	85962	3.050785590519e-05
1335	102345	1348	53196	-2.5032086896566e-05
1335	102345	1349	77772	0.00013659664574588
1335	102345	1353	231885	-0.00047459085938049
1335	102345	1363	85969	0.0048272028505541
1335	102345	1388	40920	0.00021059376995403
1335	102345	1394	230361	0.0025633054836255
1335	102345	1414	53217	-0.0032197569663696
1335	102345	1415	77793	0.01164947174712
1335	102345	1443	117225	0.050087663663237
1335	102345	1507	101880	0.030116475470678
1336	145353	1336	145353	8.7866114763784
1336	145353	1337	151497	0.18678199837846
1336	145353	1341	79818	4.2423609926785e-07
1336	145353	1343	143306	0.0019740128289364
1336	145353	1347	47052	2.9413702882571e-06
1336	145353	1350	139212	-0.0019291893569003
1336	145353	1362	79825	0.00014922134372048
1336	145353	1364	143313	0.087513991231096
1336	145353	1390	176601	-0.016978889193726
1336	145353	1413	47073	0.00056712836336786
1336	145353	1416	139233	-0.069455548596108
1336	145353	1444	160233	-0.050087663663237
1336	145353	1448	206313	0.034199684335468
1336	145353	1509	144888	0.030116475470678
1337	151497	1337	151497	8.7659488026219
1337	151497	1342	85962	4.2423609926785e-07
1337	151497	1343	143306	0.00014922134372048
1337	151497	1348	53196	2.9413702882571e-06
1337	151497	1350	139212	0.00056712836336786
1337	151497	1363	85969	0.00014922134372048
1337	151497	1364	143313	0.01567976622894
1337	151497	1387	28632	3.56358323385e-05
1337	151497	1391	182745	-0.016978889193726
1337	151497	1393	214489	0.014179505318345
1337	151497	1414	53217	0.00056712836336786
1337	151497	1416	139233	0.031707971707412
1337	151497	1441	24552	7.2063572062299e-05
1337	151497	1446	181737	0.053890411680131
1337	151497	1449	213993	-0.014419853034515
1337	151497	1510	151032	0.030116475470678
1338	32202	1338	32202	9.9552471924762
1338	32202	1339	48074	0.33281423804227
1338	32202	1340	55242	0.24834681887385
1338	32202	1341	79818	-0.21902130721141
1338	32202	1342	85962	-0.096579318450943
1338	32202	1343	143306	0.08943296262576
1338	32202	1346	31692	0.060058346817629
1338	32202	1359	32209	0.49765318130779
1338	32202	1365	31698	0.25222134894145
1338	32202	1387	28632	-0.035349573079871
1338	32202	1397	160218	0.0025633054836255
1338	32202	1417	30690	-0.19280419816356
1338	32202	1441	24552	0.020052848728945
1338	32202	1450	94698	0.014419853034515
1338	32202	1453	158186	-0.0094423040474593
1339	48074	1339	48074	10.115820160095
1339	48074	1340	55242	0.33112909183181
1339	48074	1341	79818	0.31288758173058
1339	48074	1343	143306	-0.17439427712023
1339	48074	1346	31692	0.00025543156541257
1339	48074	1347	47052	0.027207615802659
1339	48074	1360	48081	0.49765318130779
1339	48074	1365	31698	0.0048272028505541
1339	48074	1366	47058	0.16042278983156
1339	48074	1388	40920	-0.016684978687231
1339	48074	1395	111066	0.014179505318345
1339	48074	1398	174554	-0.0060794127502921
1339	48074	1418	45026	-0.12635238731669
1339	48074	1451	109034	-0.034199684335468
1339	48074	1454	170474	0.01309411976986
1340	55242	1340	55242	9.7458978207557
1340	55242	1341	79818	0.30018535453681
1340	55242	1342	85962	0.40971449758991
1340	55242	1347	47052	0.0010914443350817
1340	55242	1348	53196	0.010852638197031
1340	55242	1355	184782	-0.00047459085938049
1340	55242	1361	55249	0.49765318130779
1340	55242	1366	47058	0.01567976622894
1340	55242	1367	53202	0.087513991231096
1340	55242	1388	40920	0.0066256370561747
1340	55242	1399	181722	-0.0060794127502921
1340	55242	1417	30690	-0.01164947174712
1340	55242	1441	24552	-0.0036752421751773
1340	55242	1452	116202	-0.034199684335468
1340	55242	1456	181226	0.0094423040474593
1341	79818	1341	79818	9.8093798884372
1341	79818	1342	85962	0.18678199837846
1341	79818	1343	143306	0.25295564393656
1341	79818	1347	47052	4.4120554323857e-05
1341	79818	1349	77772	0.010852638197031
1341	79818	1356	209358	-0.00047459085938049
1341	79818	1362	79825	0.49765318130779
1341	79818	1366	47058	0.0010914443350817
1341	79818	1368	77778	0.087513991231096
1341	79818	1395	111066	-0.016978889193726
1341	79818	1401	206298	-0.0060794127502921
1341	79818	1417	30690	0.0032197569663696
1341	79818	1419	73698	-0.069455548596108
1341	79818	1450	94698	-0.050087663663237
1341	79818	1457	202218	0.01309411976986
1341	79818	1458	205802	0.0094423040474593
1342	85962	1342	85962	9.4445906927691
1342	85962	1343	143306	0.49765318130779
1342	85962	1348	53196	4.4120554323857e-05
1342	85962	1349	77772	0.0010914443350817
1342	85962	1357	215502	-0.00047459085938049
1342	85962	1363	85969	0.49765318130779
1342	85962	1367	53202	0.0010914443350817
1342	85962	1368	77778	0.01567976622894
1342	85962	1387	28632	0.0005345374850775
1342	85962	1396	117210	-0.016978889193726
1342	85962	1402	213978	0.0025633054836255
1342	85962	1419	73698	0.031707971707412
1342	85962	1441	24552	0.0010809535809345
1342	85962	1452	116202	0.053890411680131
1343	143306	1343	143306	8.9557281913656
1343	143306	1349	77772	4.617573868857e-06
1343	143306	1350	139212	0.0037496701120444
1343	143306	1364	143313	0.49765318130779
1343	143306	1368	77778	0.00014922134372048
1343	143306	1369	139218	0.040611030587724
1343	143306	1387	28632	-8.7263943696185e-05
1343	143306	1398	174554	-0.016978889193726
1343	143306	1401	206298	0.014179505318345
1343	143306	1418	45026	0.00056712836336786
1343	143306	1453	158186	-0.050087663663237
1343	143306	1455	173546	0.053890411680131
1343	143306	1458	205802	-0.014419853034515
1344	221643	1344	221643	9.6525382470055
1344	221643	1345	233931	0.22726871220945
1344	221643	1351	188877	4.4120554323857e-05
1344	221643	1352	217549	0.0037496701120444
1344	221643	1354	123342	2.9413702882571e-06
1344	221643	1356	209358	0.00056712836336786
1344	221643	1357	215502	-0.0019291893569003
1344	221643	1370	188883	0.0010914443350817
1344	221643	1371	217555	0.040611030587724
1344	221643	1392	207321	0.0066256370561747
1344	221643	1393	214489	-0.016684978687231
1344	221643	1397	160218	0.00021059376995403
1344	221643	1401	206298	-0.0025235619062387
1344	221643	1402	213978	0.0062838195578394
1344	221643	1420	123363	-0.00056712836336786
1344	221643	1422	209379	-0.031707971707412
1344	221643	1423	215523	0.069455548596108
1344	221643	1444	160233	-0.0010809535809345
1344	221643	1448	206313	0.0095660710677788
1344	221643	1449	213993	-0.020052848728945
1344	221643	1450	94698	-7.2063572062299e-05
1344	221643	1453	158186	0.00036017076177084
1344	221643	1458	205802	-0.0030329439499171
1345	233931	1345	233931	9.7202368255601
1345	233931	1352	217549	0.00025543156541257
1345	233931	1353	231885	0.010852638197031
1345	233931	1355	184782	2.5032086896566e-05
1345	233931	1356	209358	-0.00013659664574588
1345	233931	1358	230862	-0.0055992811383084
1345	233931	1371	217555	0.0048272028505541
1345	233931	1372	231891	0.087513991231096
1345	233931	1389	119257	-8.7263943696185e-05
1345	233931	1390	176601	0.0005345374850775
1345	233931	1394	230361	-0.035349573079871
1345	233931	1395	111066	3.56358323385e-05
1345	233931	1400	203226	-0.00082921296919398
1345	233931	1421	184803	-0.0032197569663696
1345	233931	1422	209379	0.01164947174712
1345	233931	1424	230883	0.12635238731669
1345	233931	1442	111081	-0.00021059376995403
1345	233931	1447	203241	0.0036752421751773
1345	233931	1454	170474	0.00036017076177084
1345	233931	1457	202218	-0.0011972147170725
1346	31692	1346	31692	10.164950914469
1346	31692	1347	47052	0.39577496394029
1346	31692	1348	53196	0.17452035495526
1346	31692	1349	77772	-0.24735935246268
1346	31692	1350	139212	0.080613783115958
1346	31692	1365	31698	0.30018535453681
1346	31692	1373	30676	0.16042278983156
1346	31692	1387	28632	0.063412675558278
1346	31692	1403	94684	0.014179505318345
1346	31692	1406	158172	-0.0060794127502921
1346	31692	1412	31713	0.19565928536191
1346	31692	1425	28644	-0.12635238731669
1346	31692	1441	24552	-0.042831368578837
1346	31692	1459	61932	0.053890411680131
1346	31692	1460	92652	-0.034199684335468
1346	31692	1464	154092	0.01309411976986
1347	47052	1347	47052	10.252525915876
1347	47052	1348	53196	0.18678199837846
1347	47052	1349	77772	0.40971449758991
1347	47052	1350	139212	-0.22185677604353
1347	47052	1366	47058	0.30018535453681
1347	47052	1373	30676	0.0048272028505541
1347	47052	1374	45012	0.087513991231096
1347	47052	1388	40920	0.029665794955098
1347	47052	1408	173532	-0.0060794127502921
1347	47052	1413	47073	0.19565928536191
1347	47052	1426	40932	-0.069455548596108
1347	47052	1459	61932	-0.050087663663237
1347	47052	1462	108012	-0.034199684335468
1347	47052	1466	169452	0.01309411976986
1347	47052	1467	173036	0.0094423040474593
1348	53196	1348	53196	9.8495418957188
1348	53196	1349	77772	0.30018535453681
1348	53196	1350	139212	0.19565928536191
1348	53196	1367	53202	0.30018535453681
1348	53196	1374	45012	0.01567976622894
1348	53196	1387	28632	0.003706126563204
1348	53196	1388	40920	-0.01164947174712
1348	53196	1405	116188	-0.014179505318345
1348	53196	1409	181212	0.0025633054836255
1348	53196	1414	53217	0.19565928536191
1348	53196	1425	28644	-0.01164947174712
1348	53196	1426	40932	0.031707971707412
1348	53196	1441	24552	0.0074946114944791
1348	53196	1463	115692	0.014419853034515
1349	77772	1349	77772	9.821646081317
1349	77772	1350	139212	0.38824935807618
1349	77772	1368	77778	0.30018535453681
1349	77772	1374	45012	0.0010914443350817
1349	77772	1375	73684	0.040611030587724
1349	77772	1387	28632	-0.00089045575123215
1349	77772	1404	109020	-0.016978889193726
1349	77772	1411	205788	0.0025633054836255
1349	77772	1415	77793	0.19565928536191
1349	77772	1425	28644	0.0032197569663696
1349	77772	1460	92652	-0.050087663663237
1349	77772	1462	108012	0.053890411680131
1349	77772	1468	200172	0.01309411976986
1350	139212	1350	139212	8.8209149811059
1350	139212	1369	139218	0.30018535453681
1350	139212	1375	73684	0.00014922134372048
1350	139212	1388	40920	-0.00013659664574588
1350	139212	1407	170460	-0.016978889193726
1350	139212	1410	202204	0.014179505318345
1350	139212	1416	139233	0.19565928536191
1350	139212	1426	40932	0.00056712836336786
1350	139212	1441	24552	-0.00040295962660348
1350	139212	1464	154092	-0.050087663663237
1350	139212	1466	169452	0.053890411680131
1350	139212	1468	200172	-0.034199684335468
1350	139212	1469	201708	-0.014419853034515
1351	188877	1351	188877	9.2456398003602
1351	188877	1352	217549	0.4312120628851
1351	188877	1353	231885	-0.18939059350787
1351	188877	1354	123342	4.2423609926785e-07
1351	188877	1355	184782	0.00058947452571953
1351	188877	1370	188883	0.30018535453681
1351	188877	1376	123349	0.00014922134372048
1351	188877	1377	184789	0.040611030587724
1351	188877	1390	176601	0.01164947174712
1351	188877	1391	182745	-0.029665794955098
1351	188877	1406	158172	0.00082921296919398
1351	188877	1408	173532	-0.0025235619062387
1351	188877	1409	181212	0.0062838195578394
1351	188877	1428	176613	-0.031707971707412
1351	188877	1429	182757	0.069455548596108
1351	188877	1444	160233	-0.0074946114944791
1351	188877	1445	174569	0.01992366210218
1351	188877	1446	181737	-0.042831368578837
1351	188877	1459	61932	-7.2063572062299e-05
1351	188877	1465	157164	0.0011972147170725
1351	188877	1467	173036	-0.0030329439499171
1352	217549	1352	217549	9.8403476247162
1352	217549	1353	231885	0.37207864695097
1352	217549	1355	184782	4.617573868857e-06
1352	217549	1356	209358	0.00014922134372048
1352	217549	1357	215502	0.0019740128289364
1352	217549	1371	217555	0.30018535453681
1352	217549	1377	184789	0.0010914443350817
1352	217549	1378	209365	0.01567976622894
1352	217549	1379	215509	0.087513991231096
1352	217549	1389	119257	0.00013659664574588
1352	217549	1393	214489	-0.063412675558278
1352	217549	1403	94684	3.56358323385e-05
1352	217549	1410	202204	-0.0025235619062387
1352	217549	1427	119269	-0.00056712836336786
1352	217549	1431	214501	0.12635238731669
1352	217549	1444	160233	0.0021489337484231
1352	217549	1447	203241	0.01992366210218
1352	217549	1449	213993	-0.076212551079911
1352	217549	1464	154092	0.00036017076177084
1352	217549	1469	201708	-0.0030329439499171
1353	231885	1353	231885	9.5818518584511
1353	231885	1357	215502	3.050785590519e-05
1353	231885	1358	230862	0.0057742586738806
1353	231885	1372	231891	0.30018535453681
1353	231885	1379	215509	0.0048272028505541
1353	231885	1380	230869	0.16042278983156
1353	231885	1391	182745	0.00089045575123215
1353	231885	1392	207321	-0.003706126563204
1353	231885	1394	230361	-0.11568951189776
1353	231885	1404	109020	3.56358323385e-05
1353	231885	1407	170460	-0.00021059376995403
1353	231885	1429	182757	-0.0032197569663696
1353	231885	1430	207333	0.01164947174712
1353	231885	1432	230373	0.19280419816356
1353	231885	1443	117225	-0.00040295962660348
1353	231885	1445	174569	0.0021489337484231
1353	231885	1447	203241	-0.0074946114944791
1353	231885	1461	104940	7.2063572062299e-05
1353	231885	1468	200172	-0.0011972147170725
1354	123342	1354	123342	8.1011702128562
1354	123342	1355	184782	0.38824935807618
1354	123342	1356	209358	0.19565928536191
1354	123342	1357	215502	-0.22185677604353
1354	123342	1358	230862	0.080613783115958
1354	123342	1376	123349	0.49765318130779
1354	123342	1381	119254	0.040611030587724
1354	123342	1395	111066	0.01164947174712
1354	123342	1396	117210	-0.029665794955098
1354	123342	1403	94684	0.0021489337484231
1354	123342	1404	109020	-0.0066256370561747
1354	123342	1405	116188	0.016684978687231
1354	123342	1420	123363	-0.19565928536191
1354	123342	1433	111078	-0.031707971707412
1354	123342	1434	117222	0.069455548596108
1354	123342	1450	94698	-0.0074946114944791
1354	123342	1451	109034	0.01992366210218
1354	123342	1452	116202	-0.042831368578837
1354	123342	1459	61932	-0.0010809535809345
1354	123342	1460	92652	0.0036752421751773
1354	123342	1462	108012	-0.0095660710677788
1354	123342	1463	115692	0.020052848728945
1355	184782	1355	184782	9.1590135888479
1355	184782	1356	209358	0.30018535453681
1355	184782	1357	215502	0.40971449758991
1355	184782	1358	230862	-0.24735935246268
1355	184782	1377	184789	0.49765318130779
1355	184782	1381	119254	0.00014922134372048
1355	184782	1382	176598	0.01567976622894
1355	184782	1383	182742	0.087513991231096
1355	184782	1397	160218	0.003706126563204
1355	184782	1399	181722	-0.063412675558278
1355	184782	1407	170460	-0.0066256370561747
1355	184782	1409	181212	0.035349573079871
1355	184782	1421	184803	-0.19565928536191
1355	184782	1435	160230	-0.01164947174712
1355	184782	1437	181734	0.12635238731669
1355	184782	1454	170474	0.01992366210218
1355	184782	1456	181226	-0.076212551079911
1355	184782	1459	61932	0.00021059376995403
1355	184782	1464	154092	0.0036752421751773
1355	184782	1466	169452	-0.0095660710677788
1356	209358	1356	209358	9.2683822208873
1356	209358	1357	215502	0.18678199837846
1356	209358	1358	230862	0.17452035495526
1356	209358	1378	209365	0.49765318130779
1356	209358	1382	176598	0.0010914443350817
1356	209358	1384	207318	0.087513991231096
1356	209358	1395	111066	0.00013659664574588
1356	209358	1397	160218	-0.00089045575123215
1356	209358	1400	203226	0.029665794955098
1356	209358	1401	206298	-0.063412675558278
1356	209358	1403	94684	-8.7263943696185e-05
1356	209358	1410	202204	-0.016684978687231
1356	209358	1411	205788	0.035349573079871
1356	209358	1422	209379	-0.19565928536191
1356	209358	1433	111078	-0.00056712836336786
1356	209358	1435	160230	0.0032197569663696
1356	209358	1438	203238	-0.069455548596108
1356	209358	1439	206310	0.12635238731669
1356	209358	1450	94698	0.00040295962660348
1356	209358	1457	202218	0.042831368578837
1356	209358	1458	205802	-0.076212551079911
1356	209358	1469	201708	-0.020052848728945
1357	215502	1357	215502	9.3596288443215
1357	215502	1358	230862	0.39577496394029
1357	215502	1379	215509	0.49765318130779
1357	215502	1383	182742	0.0010914443350817
1357	215502	1384	207318	0.01567976622894
1357	215502	1385	214486	0.16042278983156
1357	215502	1396	117210	0.00013659664574588
1357	215502	1400	203226	-0.01164947174712
1357	215502	1402	213978	-0.11568951189776
1357	215502	1406	158172	-0.0005345374850775
1357	215502	1423	215523	-0.19565928536191
1357	215502	1434	117222	-0.00056712836336786
1357	215502	1438	203238	0.031707971707412
1357	215502	1440	213990	0.19280419816356
1357	215502	1453	158186	0.0021489337484231
1357	215502	1460	92652	0.00021059376995403
1357	215502	1464	154092	-0.0010809535809345
1357	215502	1468	200172	-0.0095660710677788
1358	230862	1358	230862	8.779107899361
1358	230862	1380	230869	0.49765318130779
1358	230862	1385	214486	0.0048272028505541
1358	230862	1386	230358	0.25222134894145
1358	230862	1399	181722	0.00089045575123215
1358	230862	1401	206298	-0.003706126563204
1358	230862	1405	116188	8.7263943696185e-05
1358	230862	1408	173532	-0.0005345374850775
1358	230862	1410	202204	0.0021489337484231
1358	230862	1424	230883	-0.19565928536191
1358	230862	1437	181734	-0.0032197569663696
1358	230862	1439	206310	0.01164947174712
1358	230862	1452	116202	-0.00040295962660348
1358	230862	1455	173546	0.0021489337484231
1358	230862	1457	202218	-0.0074946114944791
1358	230862	1462	108012	0.00021059376995403
1358	230862	1466	169452	-0.0010809535809345
1358	230862	1468	200172	0.0036752421751773
1359	32209	1359	32209	9.4843529282331
1359	32209	1360	48081	0.33281423804227
1359	32209	1361	55249	0.24834681887385
1359	32209	1362	79825	-0.21902130721141
1359	32209	1363	85969	-0.096579318450943
1359	32209	1364	143313	0.08943296262576
1359	32209	1365	31698	0.015041155213974
1359	32209	1373	30676	-0.014202073828791
1359	32209	1387	28632	0.010498652134328
1359	32209	1412	31713	0.33912444360992
1359	32209	1470	16368	-0.0030329439499171
1359	32209	1471	94705	0.014419853034515
1359	32209	1474	158193	-0.0094423040474593
1360	48081	1360	48081	9.6052983977734
1360	48081	1361	55249	0.33112909183181
1360	48081	1362	79825	0.31288758173058
1360	48081	1364	143313	-0.17439427712023
1360	48081	1365	31698	3.050785590519e-05
1360	48081	1366	47058	0.0057742586738806
1360	48081	1374	45012	-0.0055992811383084
1360	48081	1388	40920	0.0042059365103978
1360	48081	1390	176601	-0.0021446152339451
1360	48081	1412	31713	0.014416221287061
1360	48081	1413	47073	0.26000877342167
1360	48081	1470	16368	0.0011972147170725
1360	48081	1472	109041	-0.034199684335468
1360	48081	1475	170481	0.01309411976986
1361	55249	1361	55249	9.2316717419445
1361	55249	1362	79825	0.30018535453681
1361	55249	1363	85969	0.40971449758991
1361	55249	1366	47058	0.00014922134372048
1361	55249	1367	53202	0.0019740128289364
1361	55249	1373	30676	-0.00013659664574588
1361	55249	1377	184789	-0.00047459085938049
1361	55249	1388	40920	-0.0014347338831408
1361	55249	1389	119257	-0.0037921099901388
1361	55249	1413	47073	0.040611030587724
1361	55249	1414	53217	0.167616832377
1361	55249	1473	116209	-0.034199684335468
1361	55249	1477	181233	0.0094423040474593
1362	79825	1362	79825	9.3084918208694
1362	79825	1363	85969	0.18678199837846
1362	79825	1364	143313	0.25295564393656
1362	79825	1366	47058	4.617573868857e-06
1362	79825	1368	77778	0.0019740128289364
1362	79825	1373	30676	2.5032086896566e-05
1362	79825	1375	73684	-0.0019291893569003
1362	79825	1378	209365	-0.00047459085938049
1362	79825	1413	47073	0.0037496701120444
1362	79825	1415	77793	0.167616832377
1362	79825	1470	16368	-0.00036017076177084
1362	79825	1471	94705	-0.050087663663237
1362	79825	1478	202225	0.01309411976986
1362	79825	1479	205809	0.0094423040474593
1363	85969	1363	85969	8.9557281913656
1363	85969	1364	143313	0.49765318130779
1363	85969	1367	53202	4.617573868857e-06
1363	85969	1368	77778	0.00014922134372048
1363	85969	1375	73684	0.00056712836336786
1363	85969	1379	215509	-0.00047459085938049
1363	85969	1387	28632	-8.7263943696185e-05
1363	85969	1393	214489	0.0021446152339451
1363	85969	1414	53217	0.0037496701120444
1363	85969	1415	77793	0.040611030587724
1363	85969	1473	116209	0.053890411680131
1364	143313	1364	143313	8.4822704946338
1364	143313	1368	77778	4.2423609926785e-07
1364	143313	1369	139218	0.00058947452571953
1364	143313	1374	45012	2.9413702882571e-06
1364	143313	1387	28632	1.2444258911857e-05
1364	143313	1392	207321	0.0037921099901388
1364	143313	1415	77793	0.00058947452571953
1364	143313	1416	139233	0.090800100798497
1364	143313	1470	16368	7.2063572062299e-05
1364	143313	1474	158193	-0.050087663663237
1364	143313	1476	173553	0.053890411680131
1364	143313	1479	205809	-0.014419853034515
1365	31698	1365	31698	10.141934493987
1365	31698	1366	47058	0.39577496394029
1365	31698	1367	53202	0.17452035495526
1365	31698	1368	77778	-0.24735935246268
1365	31698	1369	139218	0.080613783115958
1365	31698	1373	30676	0.027207615802659
1365	31698	1387	28632	-0.023660459800778
1365	31698	1397	160218	-0.0021446152339451
1365	31698	1412	31713	0.38824935807618
1365	31698	1417	30690	0.26000877342167
1365	31698	1470	16368	0.0095660710677788
1365	31698	1480	61938	0.053890411680131
1365	31698	1481	92658	-0.034199684335468
1365	31698	1485	154098	0.01309411976986
1366	47058	1366	47058	10.220180034488
1366	47058	1367	53202	0.18678199837846
1366	47058	1368	77778	0.40971449758991
1366	47058	1369	139218	-0.22185677604353
1366	47058	1373	30676	0.00025543156541257
1366	47058	1374	45012	0.010852638197031
1366	47058	1382	176598	-0.00047459085938049
1366	47058	1388	40920	-0.0094859984226552
1366	47058	1395	111066	-0.0037921099901388
1366	47058	1413	47073	0.38824935807618
1366	47058	1417	30690	0.014416221287061
1366	47058	1418	45026	0.167616832377
1366	47058	1470	16368	-0.0036752421751773
1366	47058	1480	61938	-0.050087663663237
1366	47058	1483	108018	-0.034199684335468
1366	47058	1487	169458	0.01309411976986
1366	47058	1488	173042	0.0094423040474593
1367	53202	1367	53202	9.821646081317
1367	53202	1368	77778	0.30018535453681
1367	53202	1369	139218	0.19565928536191
1367	53202	1374	45012	0.0010914443350817
1367	53202	1383	182742	-0.00047459085938049
1367	53202	1387	28632	-0.00089045575123215
1367	53202	1388	40920	0.0032197569663696
1367	53202	1396	117210	-0.0037921099901388
1367	53202	1399	181722	0.0021446152339451
1367	53202	1414	53217	0.38824935807618
1367	53202	1418	45026	0.040611030587724
1367	53202	1484	115698	0.014419853034515
1368	77778	1368	77778	9.8051702219066
1368	77778	1369	139218	0.38824935807618
1368	77778	1374	45012	4.4120554323857e-05
1368	77778	1375	73684	0.0037496701120444
1368	77778	1384	207318	-0.00047459085938049
1368	77778	1387	28632	0.00018666388367786
1368	77778	1401	206298	0.0021446152339451
1368	77778	1415	77793	0.38824935807618
1368	77778	1418	45026	0.0037496701120444
1368	77778	1419	73698	0.090800100798497
1368	77778	1470	16368	0.0010809535809345
1368	77778	1481	92658	-0.050087663663237
1368	77778	1483	108018	0.053890411680131
1368	77778	1489	200178	0.01309411976986
1369	139218	1369	139218	8.8241868313155
1369	139218	1375	73684	4.617573868857e-06
1369	139218	1388	40920	2.5032086896566e-05
1369	139218	1400	203226	0.0037921099901388
1369	139218	1416	139233	0.38824935807618
1369	139218	1419	73698	0.00058947452571953
1369	139218	1470	16368	-0.00021059376995403
1369	139218	1485	154098	-0.050087663663237
1369	139218	1487	169458	0.053890411680131
1369	139218	1489	200178	-0.034199684335468
1369	139218	1490	201714	-0.014419853034515
1370	188883	1370	188883	8.8309888066719
1370	188883	1371	217555	0.4312120628851
1370	188883	1372	231891	-0.18939059350787
1370	188883	1376	123349	4.617573868857e-06
1370	188883	1377	184789	0.0037496701120444
1370	188883	1382	176598	0.00056712836336786
1370	188883	1383	182742	-0.0019291893569003
1370	188883	1390	176601	-0.0032197569663696
1370	188883	1391	182745	0.0094859984226552
1370	188883	1397	160218	-0.00040295962660348
1370	188883	1398	174554	0.0014347338831408
1370	188883	1399	181722	-0.0042059365103978
1370	188883	1420	123363	0.00058947452571953
1370	188883	1421	184803	0.090800100798497
1370	188883	1474	158193	-0.0036752421751773
1370	188883	1476	173553	0.0095660710677788
1370	188883	1477	181233	-0.020052848728945
1370	188883	1480	61938	-7.2063572062299e-05
1370	188883	1486	157170	0.0011972147170725
1370	188883	1488	173042	-0.0030329439499171
1371	217555	1371	217555	9.443526284396
1371	217555	1372	231891	0.37207864695097
1371	217555	1377	184789	4.4120554323857e-05
1371	217555	1378	209365	0.0010914443350817
1371	217555	1379	215509	0.010852638197031
1371	217555	1381	119254	2.9413702882571e-06
1371	217555	1385	214486	-0.0055992811383084
1371	217555	1389	119257	-2.5032086896566e-05
1371	217555	1393	214489	0.023660459800778
1371	217555	1397	160218	8.7263943696185e-05
1371	217555	1400	203226	0.0014347338831408
1371	217555	1402	213978	-0.010498652134328
1371	217555	1421	184803	0.0037496701120444
1371	217555	1422	209379	0.040611030587724
1371	217555	1423	215523	0.167616832377
1371	217555	1471	94705	-0.00021059376995403
1371	217555	1478	202225	0.0095660710677788
1371	217555	1485	154098	0.00036017076177084
1371	217555	1490	201714	-0.0030329439499171
1372	231891	1372	231891	9.1964735798484
1372	231891	1379	215509	0.00025543156541257
1372	231891	1380	230869	0.027207615802659
1372	231891	1383	182742	2.5032086896566e-05
1372	231891	1384	207318	-0.00013659664574588
1372	231891	1386	230358	-0.014202073828791
1372	231891	1391	182745	-0.00018666388367786
1372	231891	1392	207321	0.00089045575123215
1372	231891	1394	230361	0.051014279629986
1372	231891	1396	117210	-1.2444258911857e-05
1372	231891	1398	174554	8.7263943696185e-05
1372	231891	1400	203226	-0.00040295962660348
1372	231891	1423	215523	0.014416221287061
1372	231891	1424	230883	0.26000877342167
1372	231891	1472	109041	-0.00021059376995403
1372	231891	1475	170481	0.0010809535809345
1372	231891	1482	104946	7.2063572062299e-05
1372	231891	1489	200178	-0.0011972147170725
1373	30676	1373	30676	10.604658734583
1373	30676	1374	45012	0.37207864695097
1373	30676	1375	73684	-0.18939059350787
1373	30676	1387	28632	0.036052340946802
1373	30676	1403	94684	-0.0037921099901388
1373	30676	1417	30690	0.4312120628851
1373	30676	1425	28644	0.167616832377
1373	30676	1470	16368	-0.01992366210218
1373	30676	1493	91636	-0.034199684335468
1373	30676	1497	153076	0.01309411976986
1373	30676	1498	156660	0.0094423040474593
1374	45012	1374	45012	10.574928155617
1374	45012	1375	73684	0.4312120628851
1374	45012	1387	28632	0.0012942029268331
1374	45012	1388	40920	0.014416221287061
1374	45012	1404	109020	-0.0037921099901388
1374	45012	1408	173532	0.0021446152339451
1374	45012	1418	45026	0.4312120628851
1374	45012	1425	28644	0.014416221287061
1374	45012	1426	40932	0.090800100798497
1374	45012	1470	16368	0.0074946114944791
1374	45012	1491	59892	-0.050087663663237
1374	45012	1495	107508	0.014419853034515
1374	45012	1499	167412	0.01309411976986
1375	73684	1375	73684	9.9719934882587
1375	73684	1388	40920	0.00025543156541257
1375	73684	1410	202204	0.0021446152339451
1375	73684	1419	73698	0.4312120628851
1375	73684	1426	40932	0.0037496701120444
1375	73684	1470	16368	-0.0021489337484231
1375	73684	1492	88564	-0.050087663663237
1375	73684	1494	103924	0.053890411680131
1375	73684	1501	199668	-0.0094423040474593
1376	123349	1376	123349	8.3609638870435
1376	123349	1377	184789	0.38824935807618
1376	123349	1378	209365	0.19565928536191
1376	123349	1379	215509	-0.22185677604353
1376	123349	1380	230869	0.080613783115958
1376	123349	1381	119254	0.00058947452571953
1376	123349	1389	119257	0.014416221287061
1376	123349	1403	94684	-0.00040295962660348
1376	123349	1404	109020	0.0014347338831408
1376	123349	1405	116188	-0.0042059365103978
1376	123349	1420	123363	0.4312120628851
1376	123349	1427	119269	0.090800100798497
1376	123349	1471	94705	-0.0074946114944791
1376	123349	1472	109041	0.01992366210218
1376	123349	1473	116209	-0.042831368578837
1376	123349	1491	59892	-0.00036017076177084
1376	123349	1493	91636	0.0011972147170725
1376	123349	1495	107508	-0.0030329439499171
1377	184789	1377	184789	9.4435296500024
1377	184789	1378	209365	0.30018535453681
1377	184789	1379	215509	0.40971449758991
1377	184789	1380	230869	-0.24735935246268
1377	184789	1381	119254	4.2423609926785e-07
1377	184789	1382	176598	0.00014922134372048
1377	184789	1383	182742	0.0019740128289364
1377	184789	1389	119257	3.050785590519e-05
1377	184789	1390	176601	0.0048272028505541
1377	184789	1391	182745	0.036052340946802
1377	184789	1407	170460	0.0014347338831408
1377	184789	1409	181212	-0.010498652134328
1377	184789	1421	184803	0.4312120628851
1377	184789	1427	119269	0.00058947452571953
1377	184789	1428	176613	0.040611030587724
1377	184789	1429	182757	0.167616832377
1377	184789	1475	170481	0.01992366210218
1377	184789	1477	181233	-0.076212551079911
1377	184789	1497	153076	0.0011972147170725
1377	184789	1500	168948	-0.0030329439499171
1378	209365	1378	209365	9.5662362932852
1378	209365	1379	215509	0.18678199837846
1378	209365	1380	230869	0.17452035495526
1378	209365	1382	176598	4.617573868857e-06
1378	209365	1384	207318	0.0019740128289364
1378	209365	1390	176601	0.00025543156541257
1378	209365	1392	207321	0.036052340946802
1378	209365	1403	94684	1.2444258911857e-05
1378	209365	1410	202204	0.0042059365103978
1378	209365	1411	205788	-0.010498652134328
1378	209365	1422	209379	0.4312120628851
1378	209365	1428	176613	0.0037496701120444
1378	209365	1430	207333	0.167616832377
1378	209365	1471	94705	0.00040295962660348
1378	209365	1478	202225	0.042831368578837
1378	209365	1479	205809	-0.076212551079911
1378	209365	1496	145908	0.00036017076177084
1379	215509	1379	215509	9.6695084828836
1379	215509	1380	230869	0.39577496394029
1379	215509	1383	182742	4.617573868857e-06
1379	215509	1384	207318	0.00014922134372048
1379	215509	1385	214486	0.0057742586738806
1379	215509	1391	182745	0.00025543156541257
1379	215509	1392	207321	0.0048272028505541
1379	215509	1393	214489	0.077434232075274
1379	215509	1406	158172	8.7263943696185e-05
1379	215509	1423	215523	0.4312120628851
1379	215509	1429	182757	0.0037496701120444
1379	215509	1430	207333	0.040611030587724
1379	215509	1431	214501	0.26000877342167
1379	215509	1474	158193	0.0021489337484231
1379	215509	1492	88564	7.2063572062299e-05
1379	215509	1501	199668	-0.0030329439499171
1380	230869	1380	230869	9.0936706519406
1380	230869	1385	214486	3.050785590519e-05
1380	230869	1386	230358	0.015041155213974
1380	230869	1393	214489	0.0012942029268331
1380	230869	1394	230361	0.14470184262707
1380	230869	1405	116188	-1.2444258911857e-05
1380	230869	1408	173532	8.7263943696185e-05
1380	230869	1410	202204	-0.00040295962660348
1380	230869	1424	230883	0.4312120628851
1380	230869	1431	214501	0.014416221287061
1380	230869	1432	230373	0.33912444360992
1380	230869	1473	116209	-0.00040295962660348
1380	230869	1476	173553	0.0021489337484231
1380	230869	1478	202225	-0.0074946114944791
1380	230869	1494	103924	7.2063572062299e-05
1380	230869	1499	167412	-0.00036017076177084
1381	119254	1381	119254	8.717766498754
1381	119254	1382	176598	0.49765318130779
1381	119254	1383	182742	0.25295564393656
1381	119254	1385	214486	-0.17439427712023
1381	119254	1386	230358	0.08943296262576
1381	119254	1389	119257	0.44610698986901
1381	119254	1395	111066	0.0048272028505541
1381	119254	1396	117210	0.036052340946802
1381	119254	1403	94684	0.00089045575123215
1381	119254	1405	116188	-0.023660459800778
1381	119254	1427	119269	0.38824935807618
1381	119254	1433	111078	0.040611030587724
1381	119254	1434	117222	0.167616832377
1381	119254	1480	61938	-0.0021489337484231
1381	119254	1482	104946	0.01992366210218
1381	119254	1484	115698	-0.076212551079911
1381	119254	1492	88564	0.0036752421751773
1381	119254	1494	103924	-0.0095660710677788
1382	176598	1382	176598	9.3894345413598
1382	176598	1383	182742	0.18678199837846
1382	176598	1384	207318	0.40971449758991
1382	176598	1386	230358	-0.096579318450943
1382	176598	1390	176601	0.44610698986901
1382	176598	1395	111066	3.050785590519e-05
1382	176598	1397	160218	0.0012942029268331
1382	176598	1398	174554	0.036052340946802
1382	176598	1407	170460	0.0094859984226552
1382	176598	1408	173532	-0.023660459800778
1382	176598	1428	176613	0.38824935807618
1382	176598	1433	111078	0.00058947452571953
1382	176598	1435	160230	0.014416221287061
1382	176598	1436	174566	0.167616832377
1382	176598	1480	61938	0.00040295962660348
1382	176598	1487	169458	0.042831368578837
1382	176598	1488	173042	-0.076212551079911
1382	176598	1496	145908	0.0036752421751773
1382	176598	1500	168948	-0.020052848728945
1383	182742	1383	182742	9.4469364072915
1383	182742	1384	207318	0.30018535453681
1383	182742	1385	214486	0.31288758173058
1383	182742	1386	230358	-0.21902130721141
1383	182742	1391	182745	0.44610698986901
1383	182742	1396	117210	3.050785590519e-05
1383	182742	1398	174554	0.0048272028505541
1383	182742	1399	181722	0.077434232075274
1383	182742	1406	158172	0.00089045575123215
1383	182742	1407	170460	-0.0032197569663696
1383	182742	1409	181212	-0.051014279629986
1383	182742	1429	182757	0.38824935807618
1383	182742	1434	117222	0.00058947452571953
1383	182742	1436	174566	0.040611030587724
1383	182742	1437	181734	0.26000877342167
1383	182742	1485	154098	0.0074946114944791
1383	182742	1491	59892	0.00021059376995403
1383	182742	1499	167412	-0.0095660710677788
1384	207318	1384	207318	9.476347112239
1384	207318	1385	214486	0.33112909183181
1384	207318	1386	230358	0.24834681887385
1384	207318	1392	207321	0.44610698986901
1384	207318	1398	174554	0.00025543156541257
1384	207318	1400	203226	0.014416221287061
1384	207318	1401	206298	0.077434232075274
1384	207318	1404	109020	2.5032086896566e-05
1384	207318	1406	158172	-0.00018666388367786
1384	207318	1411	205788	-0.051014279629986
1384	207318	1430	207333	0.38824935807618
1384	207318	1436	174566	0.0037496701120444
1384	207318	1438	203238	0.090800100798497
1384	207318	1439	206310	0.26000877342167
1384	207318	1481	92658	0.00040295962660348
1384	207318	1489	200178	0.042831368578837
1384	207318	1496	145908	-0.0010809535809345
1384	207318	1501	199668	-0.020052848728945
1385	214486	1385	214486	9.3339029975674
1385	214486	1386	230358	0.33281423804227
1385	214486	1393	214489	0.44610698986901
1385	214486	1399	181722	0.00025543156541257
1385	214486	1401	206298	0.0048272028505541
1385	214486	1402	213978	0.14470184262707
1385	214486	1405	116188	2.5032086896566e-05
1385	214486	1410	202204	-0.0032197569663696
1385	214486	1431	214501	0.38824935807618
1385	214486	1437	181734	0.0037496701120444
1385	214486	1439	206310	0.040611030587724
1385	214486	1440	213990	0.33912444360992
1385	214486	1486	157170	0.0021489337484231
1385	214486	1489	200178	-0.01992366210218
1385	214486	1493	91636	0.00021059376995403
1385	214486	1497	153076	-0.0010809535809345
1386	230358	1386	230358	8.5845768117639
1386	230358	1394	230361	0.44610698986901
1386	230358	1402	213978	0.0012942029268331
1386	230358	1409	181212	0.00018666388367786
1386	230358	1411	205788	-0.00089045575123215
1386	230358	1432	230373	0.38824935807618
1386	230358	1440	213990	0.014416221287061
1386	230358	1484	115698	-0.00040295962660348
1386	230358	1488	173042	0.0021489337484231
1386	230358	1490	201714	-0.0074946114944791
1386	230358	1495	107508	0.00021059376995403
1386	230358	1500	168948	-0.0010809535809345
1386	230358	1501	199668	0.0036752421751773
1387	28632	1387	28632	10.907780857732
1387	28632	1388	40920	0.22726871220945
1387	28632	1406	158172	0.00047459085938049
1387	28632	1425	28644	0.22726871220945
1387	28632	1441	24552	0.090800100798497
1387	28632	1470	16368	0.031707971707412
1387	28632	1503	58872	-0.053890411680131
1387	28632	1506	91128	0.014419853034515
1387	28632	1510	151032	0.01309411976986
1388	40920	1388	40920	10.755701379644
1388	40920	1407	170460	0.00047459085938049
1388	40920	1426	40932	0.22726871220945
1388	40920	1441	24552	0.014416221287061
1388	40920	1470	16368	-0.01164947174712
1388	40920	1502	55800	-0.050087663663237
1388	40920	1507	101880	0.034199684335468
1388	40920	1508	103416	0.014419853034515
1388	40920	1512	166904	-0.0094423040474593
1389	119257	1389	119257	8.4932686458129
1389	119257	1390	176601	0.49765318130779
1389	119257	1391	182745	0.25295564393656
1389	119257	1393	214489	-0.17439427712023
1389	119257	1394	230361	0.08943296262576
1389	119257	1395	111066	0.00014922134372048
1389	119257	1396	117210	0.0019740128289364
1389	119257	1403	94684	-0.00013659664574588
1389	119257	1405	116188	0.0055992811383084
1389	119257	1427	119269	0.22726871220945
1389	119257	1442	111081	0.040611030587724
1389	119257	1443	117225	0.167616832377
1389	119257	1471	94705	0.01164947174712
1389	119257	1473	116209	-0.12635238731669
1389	119257	1502	55800	-0.00036017076177084
1389	119257	1505	87544	0.0011972147170725
1389	119257	1508	103416	-0.0030329439499171
1390	176601	1390	176601	9.1719540625839
1390	176601	1391	182745	0.18678199837846
1390	176601	1392	207321	0.40971449758991
1390	176601	1394	230361	-0.096579318450943
1390	176601	1395	111066	4.2423609926785e-07
1390	176601	1397	160218	3.050785590519e-05
1390	176601	1398	174554	0.0019740128289364
1390	176601	1407	170460	-0.0019291893569003
1390	176601	1408	173532	0.0055992811383084
1390	176601	1428	176613	0.22726871220945
1390	176601	1442	111081	0.00058947452571953
1390	176601	1444	160233	0.014416221287061
1390	176601	1445	174569	0.167616832377
1390	176601	1475	170481	0.069455548596108
1390	176601	1476	173553	-0.12635238731669
1390	176601	1509	144888	0.0011972147170725
1391	182745	1391	182745	9.2443608699329
1391	182745	1392	207321	0.30018535453681
1391	182745	1393	214489	0.31288758173058
1391	182745	1394	230361	-0.21902130721141
1391	182745	1396	117210	4.2423609926785e-07
1391	182745	1398	174554	0.00014922134372048
1391	182745	1399	181722	0.0057742586738806
1391	182745	1406	158172	-0.00013659664574588
1391	182745	1407	170460	0.00056712836336786
1391	182745	1409	181212	0.014202073828791
1391	182745	1429	182757	0.22726871220945
1391	182745	1443	117225	0.00058947452571953
1391	182745	1445	174569	0.040611030587724
1391	182745	1446	181737	0.26000877342167
1391	182745	1474	158193	0.01164947174712
1391	182745	1475	170481	-0.031707971707412
1391	182745	1477	181233	-0.19280419816356
1391	182745	1502	55800	7.2063572062299e-05
1391	182745	1510	151032	0.0011972147170725
1391	182745	1512	166904	-0.0030329439499171
1392	207321	1392	207321	9.280116591393
1392	207321	1393	214489	0.33112909183181
1392	207321	1394	230361	0.24834681887385
1392	207321	1398	174554	4.617573868857e-06
1392	207321	1400	203226	0.00058947452571953
1392	207321	1401	206298	0.0057742586738806
1392	207321	1404	109020	-2.9413702882571e-06
1392	207321	1406	158172	2.5032086896566e-05
1392	207321	1411	205788	0.014202073828791
1392	207321	1430	207333	0.22726871220945
1392	207321	1445	174569	0.0037496701120444
1392	207321	1447	203241	0.090800100798497
1392	207321	1448	206313	0.26000877342167
1392	207321	1472	109041	0.00056712836336786
1392	207321	1474	158193	-0.0032197569663696
1392	207321	1479	205809	-0.19280419816356
1392	207321	1504	80376	7.2063572062299e-05
1393	214489	1393	214489	9.1543256102566
1393	214489	1394	230361	0.33281423804227
1393	214489	1399	181722	4.617573868857e-06
1393	214489	1401	206298	0.00014922134372048
1393	214489	1402	213978	0.015041155213974
1393	214489	1405	116188	-2.9413702882571e-06
1393	214489	1410	202204	0.00056712836336786
1393	214489	1431	214501	0.22726871220945
1393	214489	1446	181737	0.0037496701120444
1393	214489	1448	206313	0.040611030587724
1393	214489	1449	213993	0.33912444360992
1393	214489	1473	116209	0.00056712836336786
1393	214489	1478	202225	-0.031707971707412
1393	214489	1505	87544	7.2063572062299e-05
1393	214489	1510	151032	-0.00036017076177084
1393	214489	1513	198648	-0.0030329439499171
1394	230361	1394	230361	8.4100033740911
1394	230361	1402	213978	3.050785590519e-05
1394	230361	1409	181212	-2.5032086896566e-05
1394	230361	1411	205788	0.00013659664574588
1394	230361	1432	230373	0.22726871220945
1394	230361	1449	213993	0.014416221287061
1394	230361	1477	181233	0.0032197569663696
1394	230361	1479	205809	-0.01164947174712
1394	230361	1508	103416	7.2063572062299e-05
1394	230361	1512	166904	-0.00036017076177084
1394	230361	1513	198648	0.0011972147170725
1395	111066	1395	111066	9.3168848230101
1395	111066	1396	117210	0.18678199837846
1395	111066	1397	160218	0.44610698986901
1395	111066	1398	174554	0.25295564393656
1395	111066	1400	203226	0.22185677604353
1395	111066	1401	206298	-0.17439427712023
1395	111066	1403	94684	0.00025543156541257
1395	111066	1404	109020	0.010852638197031
1395	111066	1433	111078	0.22726871220945
1395	111066	1442	111081	0.38824935807618
1395	111066	1450	94698	0.014416221287061
1395	111066	1451	109034	0.167616832377
1395	111066	1480	61938	0.0032197569663696
1395	111066	1482	104946	0.069455548596108
1395	111066	1483	108018	-0.12635238731669
1395	111066	1504	80376	0.0036752421751773
1395	111066	1508	103416	-0.020052848728945
1396	117210	1396	117210	9.0451651084475
1396	117210	1398	174554	0.49765318130779
1396	117210	1399	181722	0.14532856426686
1396	117210	1400	203226	-0.19565928536191
1396	117210	1402	213978	-0.11312474391765
1396	117210	1404	109020	0.0010914443350817
1396	117210	1405	116188	0.027207615802659
1396	117210	1434	117222	0.22726871220945
1396	117210	1443	117225	0.38824935807618
1396	117210	1451	109034	0.040611030587724
1396	117210	1452	116202	0.26000877342167
1396	117210	1481	92658	0.01164947174712
1396	117210	1482	104946	-0.031707971707412
1396	117210	1484	115698	-0.19280419816356
1396	117210	1502	55800	0.0010809535809345
1396	117210	1507	101880	-0.0095660710677788
1397	160218	1397	160218	9.1282327144294
1397	160218	1398	174554	0.37207864695097
1397	160218	1399	181722	-0.17452035495526
1397	160218	1400	203226	-0.18939059350787
1397	160218	1401	206298	0.24735935246268
1397	160218	1402	213978	-0.096579318450943
1397	160218	1403	94684	4.617573868857e-06
1397	160218	1406	158172	0.010852638197031
1397	160218	1435	160230	0.22726871220945
1397	160218	1444	160233	0.38824935807618
1397	160218	1450	94698	0.00058947452571953
1397	160218	1453	158186	0.167616832377
1397	160218	1480	61938	-0.00056712836336786
1397	160218	1485	154098	0.069455548596108
1397	160218	1486	157170	-0.12635238731669
1397	160218	1509	144888	0.0095660710677788
1397	160218	1511	152568	-0.020052848728945
1398	174554	1398	174554	9.787118438517
1398	174554	1399	181722	0.33112909183181
1398	174554	1400	203226	0.4312120628851
1398	174554	1401	206298	0.31288758173058
1398	174554	1404	109020	4.617573868857e-06
1398	174554	1406	158172	0.00025543156541257
1398	174554	1407	170460	0.0037496701120444
1398	174554	1408	173532	0.027207615802659
1398	174554	1436	174566	0.22726871220945
1398	174554	1445	174569	0.38824935807618
1398	174554	1451	109034	0.00058947452571953
1398	174554	1453	158186	0.014416221287061
1398	174554	1454	170474	0.090800100798497
1398	174554	1455	173546	0.26000877342167
1398	174554	1488	173042	-0.19280419816356
1398	174554	1512	166904	-0.020052848728945
1399	181722	1399	181722	9.5257031359815
1399	181722	1401	206298	0.30018535453681
1399	181722	1402	213978	0.20464325582303
1399	181722	1405	116188	4.617573868857e-06
1399	181722	1408	173532	0.0010914443350817
1399	181722	1409	181212	0.060058346817629
1399	181722	1437	181734	0.22726871220945
1399	181722	1446	181737	0.38824935807618
1399	181722	1452	116202	0.00058947452571953
1399	181722	1455	173546	0.040611030587724
1399	181722	1456	181226	0.33912444360992
1399	181722	1486	157170	0.01164947174712
1399	181722	1487	169458	-0.031707971707412
1399	181722	1503	58872	0.00021059376995403
1399	181722	1510	151032	-0.0036752421751773
1400	203226	1400	203226	9.5312323464753
1400	203226	1401	206298	0.16286263829709
1400	203226	1402	213978	0.1622150705703
1400	203226	1407	170460	4.4120554323857e-05
1400	203226	1410	202204	0.027207615802659
1400	203226	1438	203238	0.22726871220945
1400	203226	1447	203241	0.38824935807618
1400	203226	1454	170474	0.0037496701120444
1400	203226	1457	202218	0.26000877342167
1400	203226	1482	104946	0.00056712836336786
1400	203226	1485	154098	-0.0032197569663696
1400	203226	1489	200178	0.12635238731669
1400	203226	1490	201714	-0.19280419816356
1400	203226	1504	80376	-0.00021059376995403
1401	206298	1401	206298	9.6420974572137
1401	206298	1402	213978	0.37833202341218
1401	206298	1408	173532	4.4120554323857e-05
1401	206298	1410	202204	0.0037496701120444
1401	206298	1411	205788	0.060058346817629
1401	206298	1439	206310	0.22726871220945
1401	206298	1448	206313	0.38824935807618
1401	206298	1455	173546	0.0037496701120444
1401	206298	1457	202218	0.090800100798497
1401	206298	1458	205802	0.33912444360992
1401	206298	1483	108018	0.00056712836336786
1401	206298	1486	157170	-0.0032197569663696
1401	206298	1489	200178	-0.069455548596108
1401	206298	1509	144888	-0.0010809535809345
1401	206298	1513	198648	-0.020052848728945
1402	213978	1402	213978	9.2790100705165
1402	213978	1409	181212	4.4120554323857e-05
1402	213978	1411	205788	0.0010914443350817
1402	213978	1440	213990	0.22726871220945
1402	213978	1449	213993	0.38824935807618
1402	213978	1456	181226	0.0037496701120444
1402	213978	1458	205802	0.040611030587724
1402	213978	1484	115698	0.00056712836336786
1402	213978	1490	201714	-0.031707971707412
1402	213978	1506	91128	0.00021059376995403
1402	213978	1511	152568	-0.0010809535809345
1402	213978	1513	198648	0.0095660710677788
1403	94684	1403	94684	9.2364016350625
1403	94684	1404	109020	0.37207864695097
1403	94684	1405	116188	-0.17452035495526
1403	94684	1406	158172	0.25295564393656
1403	94684	1410	202204	0.080613783115958
1403	94684	1411	205788	-0.08943296262576
1403	94684	1450	94698	0.4312120628851
1403	94684	1459	61932	0.0037496701120444
1403	94684	1460	92652	0.167616832377
1403	94684	1471	94705	-0.19565928536191
1403	94684	1492	88564	0.069455548596108
1403	94684	1493	91636	-0.12635238731669
1403	94684	1504	80376	0.01992366210218
1403	94684	1505	87544	-0.042831368578837
1403	94684	1506	91128	0.076212551079911
1404	109020	1404	109020	9.3336946976427
1404	109020	1405	116188	0.33112909183181
1404	109020	1406	158172	0.44610698986901
1404	109020	1407	170460	0.38824935807618
1404	109020	1408	173532	0.14532856426686
1404	109020	1411	205788	-0.11312474391765
1404	109020	1451	109034	0.4312120628851
1404	109020	1460	92652	0.014416221287061
1404	109020	1461	104940	0.090800100798497
1404	109020	1462	108012	0.26000877342167
1404	109020	1472	109041	-0.19565928536191
1404	109020	1491	59892	0.0032197569663696
1404	109020	1495	107508	-0.19280419816356
1404	109020	1504	80376	-0.0074946114944791
1404	109020	1507	101880	-0.042831368578837
1405	116188	1405	116188	8.7097478142649
1405	116188	1408	173532	0.49765318130779
1405	116188	1409	181212	0.075205776069872
1405	116188	1410	202204	-0.19565928536191
1405	116188	1452	116202	0.4312120628851
1405	116188	1462	108012	0.040611030587724
1405	116188	1463	115692	0.33912444360992
1405	116188	1473	116209	-0.19565928536191
1405	116188	1493	91636	0.01164947174712
1405	116188	1494	103924	-0.031707971707412
1405	116188	1503	58872	0.0021489337484231
1405	116188	1505	87544	-0.0074946114944791
1405	116188	1507	101880	0.01992366210218
1406	158172	1406	158172	9.3236404152197
1406	158172	1407	170460	0.22726871220945
1406	158172	1408	173532	0.39577496394029
1406	158172	1409	181212	-0.24834681887385
1406	158172	1411	205788	0.21902130721141
1406	158172	1453	158186	0.4312120628851
1406	158172	1460	92652	0.00058947452571953
1406	158172	1464	154092	0.090800100798497
1406	158172	1465	157164	0.26000877342167
1406	158172	1474	158193	-0.19565928536191
1406	158172	1491	59892	-0.00056712836336786
1406	158172	1496	145908	0.031707971707412
1406	158172	1498	156660	-0.19280419816356
1406	158172	1510	151032	-0.042831368578837
1407	170460	1407	170460	9.6863757425192
1407	170460	1408	173532	0.16286263829709
1407	170460	1409	181212	0.1622150705703
1407	170460	1410	202204	0.31288758173058
1407	170460	1454	170474	0.4312120628851
1407	170460	1461	104940	0.00058947452571953
1407	170460	1464	154092	0.014416221287061
1407	170460	1466	169452	0.26000877342167
1407	170460	1475	170481	-0.19565928536191
1407	170460	1496	145908	-0.01164947174712
1407	170460	1499	167412	0.12635238731669
1407	170460	1500	168948	-0.19280419816356
1407	170460	1502	55800	-0.00040295962660348
1407	170460	1512	166904	-0.076212551079911
1408	173532	1408	173532	9.6321395895148
1408	173532	1409	181212	0.37833202341218
1408	173532	1410	202204	0.4312120628851
1408	173532	1411	205788	0.20464325582303
1408	173532	1455	173546	0.4312120628851
1408	173532	1462	108012	0.00058947452571953
1408	173532	1465	157164	0.014416221287061
1408	173532	1466	169452	0.090800100798497
1408	173532	1467	173036	0.33912444360992
1408	173532	1476	173553	-0.19565928536191
1408	173532	1499	167412	-0.069455548596108
1408	173532	1503	58872	-0.00040295962660348
1408	173532	1509	144888	-0.0074946114944791
1409	181212	1409	181212	9.1007170721374
1409	181212	1411	205788	0.30018535453681
1409	181212	1456	181226	0.4312120628851
1409	181212	1463	115692	0.00058947452571953
1409	181212	1467	173036	0.040611030587724
1409	181212	1477	181233	-0.19565928536191
1409	181212	1498	156660	0.01164947174712
1409	181212	1500	168948	-0.031707971707412
1409	181212	1511	152568	-0.0074946114944791
1409	181212	1512	166904	0.01992366210218
1410	202204	1410	202204	9.3673848983827
1410	202204	1411	205788	0.30434244939352
1410	202204	1457	202218	0.4312120628851
1410	202204	1466	169452	0.0037496701120444
1410	202204	1468	200172	0.167616832377
1410	202204	1469	201708	0.33912444360992
1410	202204	1478	202225	-0.19565928536191
1410	202204	1494	103924	0.00056712836336786
1410	202204	1497	153076	-0.0032197569663696
1410	202204	1505	87544	-0.00040295962660348
1410	202204	1509	144888	0.0021489337484231
1410	202204	1513	198648	-0.076212551079911
1411	205788	1411	205788	9.3542052968988
1411	205788	1458	205802	0.4312120628851
1411	205788	1467	173036	0.0037496701120444
1411	205788	1469	201708	0.090800100798497
1411	205788	1479	205809	-0.19565928536191
1411	205788	1495	107508	0.00056712836336786
1411	205788	1498	156660	-0.0032197569663696
1411	205788	1501	199668	-0.069455548596108
1411	205788	1506	91128	-0.00040295962660348
1411	205788	1513	198648	0.042831368578837
1412	31713	1412	31713	9.1939164826189
1412	31713	1413	47073	0.39577496394029
1412	31713	1414	53217	0.17452035495526
1412	31713	1415	77793	-0.24735935246268
1412	31713	1416	139233	0.080613783115958
1412	31713	1417	30690	0.0057742586738806
1412	31713	1425	28644	-0.0055992811383084
1412	31713	1441	24552	0.0042059365103978
1412	31713	1444	160233	-0.0021446152339451
1412	31713	1470	16368	-0.0025235619062387
1412	31713	1471	94705	-0.014179505318345
1412	31713	1474	158193	0.0060794127502921
1413	47073	1413	47073	9.2305400497261
1413	47073	1414	53217	0.18678199837846
1413	47073	1415	77793	0.40971449758991
1413	47073	1416	139233	-0.22185677604353
1413	47073	1417	30690	3.050785590519e-05
1413	47073	1418	45026	0.0019740128289364
1413	47073	1426	40932	-0.0019291893569003
1413	47073	1428	176613	-0.00047459085938049
1413	47073	1442	111081	-0.0037921099901388
1413	47073	1470	16368	0.00082921296919398
1413	47073	1476	173553	0.0060794127502921
1414	53217	1414	53217	8.8209149811059
1414	53217	1415	77793	0.30018535453681
1414	53217	1416	139233	0.19565928536191
1414	53217	1418	45026	0.00014922134372048
1414	53217	1425	28644	-0.00013659664574588
1414	53217	1426	40932	0.00056712836336786
1414	53217	1429	182757	-0.00047459085938049
1414	53217	1441	24552	-0.00040295962660348
1414	53217	1443	117225	-0.0037921099901388
1414	53217	1446	181737	0.0021446152339451
1414	53217	1473	116209	0.014179505318345
1414	53217	1477	181233	-0.0025633054836255
1415	77793	1415	77793	8.8241868313155
1415	77793	1416	139233	0.38824935807618
1415	77793	1418	45026	4.617573868857e-06
1415	77793	1419	73698	0.00058947452571953
1415	77793	1425	28644	2.5032086896566e-05
1415	77793	1430	207333	-0.00047459085938049
1415	77793	1448	206313	0.0021446152339451
1415	77793	1470	16368	-0.00021059376995403
1415	77793	1472	109041	0.016978889193726
1415	77793	1479	205809	-0.0025633054836255
1416	139233	1416	139233	7.8716591053653
1416	139233	1419	73698	4.2423609926785e-07
1416	139233	1426	40932	2.9413702882571e-06
1416	139233	1441	24552	1.2444258911857e-05
1416	139233	1447	203241	0.0037921099901388
1416	139233	1470	16368	3.56358323385e-05
1416	139233	1475	170481	0.016978889193726
1416	139233	1478	202225	-0.014179505318345
1417	30690	1417	30690	10.011197994664
1417	30690	1418	45026	0.37207864695097
1417	30690	1419	73698	-0.18939059350787
1417	30690	1425	28644	0.010852638197031
1417	30690	1435	160230	-0.00047459085938049
1417	30690	1441	24552	-0.0094859984226552
1417	30690	1450	94698	-0.0037921099901388
1417	30690	1470	16368	0.0066256370561747
1417	30690	1480	61938	-0.016978889193726
1417	30690	1486	157170	0.0060794127502921
1418	45026	1418	45026	9.9719934882587
1418	45026	1419	73698	0.4312120628851
1418	45026	1425	28644	0.00025543156541257
1418	45026	1426	40932	0.0037496701120444
1418	45026	1436	174566	-0.00047459085938049
1418	45026	1451	109034	-0.0037921099901388
1418	45026	1455	173546	0.0021446152339451
1418	45026	1470	16368	-0.0021489337484231
1418	45026	1483	108018	0.014179505318345
1418	45026	1488	173042	-0.0025633054836255
1419	73698	1419	73698	9.3877138680235
1419	73698	1426	40932	4.4120554323857e-05
1419	73698	1438	203238	-0.00047459085938049
1419	73698	1441	24552	0.00018666388367786
1419	73698	1457	202218	0.0021446152339451
1419	73698	1470	16368	0.0005345374850775
1419	73698	1482	104946	0.016978889193726
1419	73698	1489	200178	-0.0060794127502921
1419	73698	1490	201714	-0.0025633054836255
1420	123363	1420	123363	7.5266895697595
1420	123363	1421	184803	0.38824935807618
1420	123363	1422	209379	0.19565928536191
1420	123363	1423	215523	-0.22185677604353
1420	123363	1424	230883	0.080613783115958
1420	123363	1427	119269	0.0037496701120444
1420	123363	1433	111078	0.00056712836336786
1420	123363	1434	117222	-0.0019291893569003
1420	123363	1442	111081	-0.0032197569663696
1420	123363	1443	117225	0.0094859984226552
1420	123363	1450	94698	-0.00040295962660348
1420	123363	1451	109034	0.0014347338831408
1420	123363	1452	116202	-0.0042059365103978
1420	123363	1471	94705	0.0021489337484231
1420	123363	1472	109041	-0.0066256370561747
1420	123363	1473	116209	0.016684978687231
1420	123363	1480	61938	0.00021059376995403
1420	123363	1481	92658	-0.00082921296919398
1420	123363	1483	108018	0.0025235619062387
1420	123363	1484	115698	-0.0062838195578394
1421	184803	1421	184803	8.632736320012
1421	184803	1422	209379	0.30018535453681
1421	184803	1423	215523	0.40971449758991
1421	184803	1424	230883	-0.24735935246268
1421	184803	1427	119269	4.617573868857e-06
1421	184803	1428	176613	0.0010914443350817
1421	184803	1429	182757	0.010852638197031
1421	184803	1435	160230	0.00013659664574588
1421	184803	1437	181734	-0.0055992811383084
1421	184803	1444	160233	-0.00089045575123215
1421	184803	1446	181737	0.023660459800778
1421	184803	1454	170474	0.0014347338831408
1421	184803	1456	181226	-0.010498652134328
1421	184803	1475	170481	-0.0066256370561747
1421	184803	1477	181233	0.035349573079871
1421	184803	1480	61938	-3.56358323385e-05
1421	184803	1485	154098	-0.00082921296919398
1421	184803	1487	169458	0.0025235619062387
1422	209379	1422	209379	8.7732726166628
1422	209379	1423	215523	0.18678199837846
1422	209379	1424	230883	0.17452035495526
1422	209379	1428	176613	4.4120554323857e-05
1422	209379	1430	207333	0.010852638197031
1422	209379	1433	111078	2.9413702882571e-06
1422	209379	1435	160230	-2.5032086896566e-05
1422	209379	1438	203238	0.0019291893569003
1422	209379	1439	206310	-0.0055992811383084
1422	209379	1442	111081	-2.5032086896566e-05
1422	209379	1444	160233	0.00018666388367786
1422	209379	1447	203241	-0.0094859984226552
1422	209379	1448	206313	0.023660459800778
1422	209379	1450	94698	1.2444258911857e-05
1422	209379	1457	202218	0.0042059365103978
1422	209379	1458	205802	-0.010498652134328
1422	209379	1471	94705	-8.7263943696185e-05
1422	209379	1478	202225	-0.016684978687231
1422	209379	1479	205809	0.035349573079871
1422	209379	1490	201714	0.0062838195578394
1423	215523	1423	215523	8.8578781916342
1423	215523	1424	230883	0.39577496394029
1423	215523	1429	182757	4.4120554323857e-05
1423	215523	1430	207333	0.0010914443350817
1423	215523	1431	214501	0.027207615802659
1423	215523	1434	117222	2.9413702882571e-06
1423	215523	1438	203238	-0.00056712836336786
1423	215523	1440	213990	-0.014202073828791
1423	215523	1443	117225	-2.5032086896566e-05
1423	215523	1447	203241	0.0032197569663696
1423	215523	1449	213993	0.051014279629986
1423	215523	1453	158186	8.7263943696185e-05
1423	215523	1474	158193	-0.0005345374850775
1423	215523	1481	92658	-3.56358323385e-05
1423	215523	1485	154098	0.00021059376995403
1423	215523	1489	200178	0.0025235619062387
1424	230883	1424	230883	8.2264058123739
1424	230883	1431	214501	0.00025543156541257
1424	230883	1432	230373	0.060058346817629
1424	230883	1437	181734	2.5032086896566e-05
1424	230883	1439	206310	-0.00013659664574588
1424	230883	1446	181737	-0.00018666388367786
1424	230883	1448	206313	0.00089045575123215
1424	230883	1452	116202	-1.2444258911857e-05
1424	230883	1455	173546	8.7263943696185e-05
1424	230883	1457	202218	-0.00040295962660348
1424	230883	1473	116209	8.7263943696185e-05
1424	230883	1476	173553	-0.0005345374850775
1424	230883	1478	202225	0.0021489337484231
1424	230883	1483	108018	-3.56358323385e-05
1424	230883	1487	169458	0.00021059376995403
1424	230883	1489	200178	-0.00082921296919398
1425	28644	1425	28644	10.755701379644
1425	28644	1426	40932	0.22726871220945
1425	28644	1441	24552	0.014416221287061
1425	28644	1460	92652	-0.0037921099901388
1425	28644	1465	157164	0.0021446152339451
1425	28644	1470	16368	-0.01164947174712
1425	28644	1491	59892	-0.016978889193726
1425	28644	1493	91636	0.014179505318345
1425	28644	1498	156660	-0.0025633054836255
1426	40932	1426	40932	10.606468695477
1426	40932	1441	24552	0.0012942029268331
1426	40932	1461	104940	-0.0037921099901388
1426	40932	1466	169452	0.0021446152339451
1426	40932	1470	16368	0.003706126563204
1426	40932	1494	103924	0.014179505318345
1426	40932	1499	167412	-0.0060794127502921
1426	40932	1500	168948	-0.0025633054836255
1427	119269	1427	119269	8.483787364948
1427	119269	1428	176613	0.49765318130779
1427	119269	1429	182757	0.25295564393656
1427	119269	1431	214501	-0.17439427712023
1427	119269	1432	230373	0.08943296262576
1427	119269	1433	111078	0.00014922134372048
1427	119269	1434	117222	0.0019740128289364
1427	119269	1442	111081	0.0048272028505541
1427	119269	1443	117225	0.036052340946802
1427	119269	1459	61932	-8.7263943696185e-05
1427	119269	1461	104940	0.0014347338831408
1427	119269	1463	115692	-0.010498652134328
1427	119269	1471	94705	-0.003706126563204
1427	119269	1473	116209	0.063412675558278
1427	119269	1492	88564	-0.00082921296919398
1427	119269	1494	103924	0.0025235619062387
1428	176613	1428	176613	9.180177794521
1428	176613	1429	182757	0.18678199837846
1428	176613	1430	207333	0.40971449758991
1428	176613	1432	230373	-0.096579318450943
1428	176613	1433	111078	4.2423609926785e-07
1428	176613	1435	160230	3.050785590519e-05
1428	176613	1436	174566	0.0019740128289364
1428	176613	1442	111081	3.050785590519e-05
1428	176613	1444	160233	0.0012942029268331
1428	176613	1445	174569	0.036052340946802
1428	176613	1459	61932	1.2444258911857e-05
1428	176613	1466	169452	0.0042059365103978
1428	176613	1467	173036	-0.010498652134328
1428	176613	1475	170481	-0.029665794955098
1428	176613	1476	173553	0.063412675558278
1428	176613	1496	145908	-0.00082921296919398
1428	176613	1500	168948	0.0062838195578394
1429	182757	1429	182757	9.2265885450031
1429	182757	1430	207333	0.30018535453681
1429	182757	1431	214501	0.31288758173058
1429	182757	1432	230373	-0.21902130721141
1429	182757	1434	117222	4.2423609926785e-07
1429	182757	1436	174566	0.00014922134372048
1429	182757	1437	181734	0.0057742586738806
1429	182757	1443	117225	3.050785590519e-05
1429	182757	1445	174569	0.0048272028505541
1429	182757	1446	181737	0.077434232075274
1429	182757	1464	154092	0.00040295962660348
1429	182757	1474	158193	-0.003706126563204
1429	182757	1475	170481	0.01164947174712
1429	182757	1477	181233	0.11568951189776
1429	182757	1491	59892	-3.56358323385e-05
1429	182757	1499	167412	0.0025235619062387
1430	207333	1430	207333	9.2757469595706
1430	207333	1431	214501	0.33112909183181
1430	207333	1432	230373	0.24834681887385
1430	207333	1436	174566	4.617573868857e-06
1430	207333	1438	203238	0.00058947452571953
1430	207333	1439	206310	0.0057742586738806
1430	207333	1445	174569	0.00025543156541257
1430	207333	1447	203241	0.014416221287061
1430	207333	1448	206313	0.077434232075274
1430	207333	1460	92652	1.2444258911857e-05
1430	207333	1468	200172	0.0042059365103978
1430	207333	1472	109041	-0.00013659664574588
1430	207333	1474	158193	0.00089045575123215
1430	207333	1479	205809	0.11568951189776
1430	207333	1496	145908	0.00021059376995403
1430	207333	1501	199668	0.0062838195578394
1431	214501	1431	214501	9.0810937485417
1431	214501	1432	230373	0.33281423804227
1431	214501	1437	181734	4.617573868857e-06
1431	214501	1439	206310	0.00014922134372048
1431	214501	1440	213990	0.015041155213974
1431	214501	1446	181737	0.00025543156541257
1431	214501	1448	206313	0.0048272028505541
1431	214501	1449	213993	0.14470184262707
1431	214501	1465	157164	8.7263943696185e-05
1431	214501	1468	200172	-0.0014347338831408
1431	214501	1473	116209	-0.00013659664574588
1431	214501	1478	202225	0.01164947174712
1431	214501	1493	91636	-3.56358323385e-05
1431	214501	1497	153076	0.00021059376995403
1432	230373	1432	230373	8.2290107917179
1432	230373	1440	213990	3.050785590519e-05
1432	230373	1449	213993	0.0012942029268331
1432	230373	1463	115692	-1.2444258911857e-05
1432	230373	1467	173036	8.7263943696185e-05
1432	230373	1469	201708	-0.00040295962660348
1432	230373	1477	181233	-0.00089045575123215
1432	230373	1479	205809	0.003706126563204
1432	230373	1495	107508	-3.56358323385e-05
1432	230373	1500	168948	0.00021059376995403
1432	230373	1501	199668	-0.00082921296919398
1433	111078	1433	111078	8.8731210795281
1433	111078	1434	117222	0.18678199837846
1433	111078	1435	160230	0.44610698986901
1433	111078	1436	174566	0.25295564393656
1433	111078	1438	203238	0.22185677604353
1433	111078	1439	206310	-0.17439427712023
1433	111078	1442	111081	0.44610698986901
1433	111078	1450	94698	0.0012942029268331
1433	111078	1451	109034	0.036052340946802
1433	111078	1459	61932	0.00018666388367786
1433	111078	1461	104940	0.0094859984226552
1433	111078	1462	108012	-0.023660459800778
1433	111078	1480	61938	-0.00089045575123215
1433	111078	1482	104946	-0.029665794955098
1433	111078	1483	108018	0.063412675558278
1433	111078	1494	103924	0.016684978687231
1433	111078	1495	107508	-0.035349573079871
1434	117222	1434	117222	8.5754053080986
1434	117222	1436	174566	0.49765318130779
1434	117222	1437	181734	0.14532856426686
1434	117222	1438	203238	-0.19565928536191
1434	117222	1440	213990	-0.11312474391765
1434	117222	1443	117225	0.44610698986901
1434	117222	1451	109034	0.0048272028505541
1434	117222	1452	116202	0.077434232075274
1434	117222	1460	92652	0.00089045575123215
1434	117222	1461	104940	-0.0032197569663696
1434	117222	1463	115692	-0.051014279629986
1434	117222	1481	92658	-0.003706126563204
1434	117222	1482	104946	0.01164947174712
1434	117222	1484	115698	0.11568951189776
1434	117222	1491	59892	-0.0005345374850775
1434	117222	1492	88564	0.0021489337484231
1435	160230	1435	160230	8.6959425776642
1435	160230	1436	174566	0.37207864695097
1435	160230	1437	181734	-0.17452035495526
1435	160230	1438	203238	-0.18939059350787
1435	160230	1439	206310	0.24735935246268
1435	160230	1440	213990	-0.096579318450943
1435	160230	1444	160233	0.44610698986901
1435	160230	1450	94698	3.050785590519e-05
1435	160230	1453	158186	0.036052340946802
1435	160230	1459	61932	-2.5032086896566e-05
1435	160230	1464	154092	0.0094859984226552
1435	160230	1465	157164	-0.023660459800778
1435	160230	1480	61938	0.00013659664574588
1435	160230	1485	154098	-0.029665794955098
1435	160230	1486	157170	0.063412675558278
1435	160230	1496	145908	-0.0066256370561747
1435	160230	1497	153076	0.016684978687231
1435	160230	1498	156660	-0.035349573079871
1436	174566	1436	174566	9.3350636509702
1436	174566	1437	181734	0.33112909183181
1436	174566	1438	203238	0.4312120628851
1436	174566	1439	206310	0.31288758173058
1436	174566	1445	174569	0.44610698986901
1436	174566	1451	109034	3.050785590519e-05
1436	174566	1453	158186	0.0012942029268331
1436	174566	1454	170474	0.014416221287061
1436	174566	1455	173546	0.077434232075274
1436	174566	1467	173036	-0.051014279629986
1436	174566	1488	173042	0.11568951189776
1436	174566	1491	59892	8.7263943696185e-05
1436	174566	1496	145908	0.0021489337484231
1436	174566	1499	167412	0.016684978687231
1437	181734	1437	181734	9.0047861185423
1437	181734	1439	206310	0.30018535453681
1437	181734	1440	213990	0.20464325582303
1437	181734	1446	181737	0.44610698986901
1437	181734	1452	116202	3.050785590519e-05
1437	181734	1455	173546	0.0048272028505541
1437	181734	1456	181226	0.14470184262707
1437	181734	1465	157164	0.00089045575123215
1437	181734	1466	169452	-0.0032197569663696
1437	181734	1486	157170	-0.003706126563204
1437	181734	1487	169458	0.01164947174712
1437	181734	1497	153076	0.0021489337484231
1437	181734	1499	167412	-0.0066256370561747
1438	203238	1438	203238	9.0891956398711
1438	203238	1439	206310	0.16286263829709
1438	203238	1440	213990	0.1622150705703
1438	203238	1447	203241	0.44610698986901
1438	203238	1454	170474	0.00025543156541257
1438	203238	1457	202218	0.077434232075274
1438	203238	1461	104940	2.5032086896566e-05
1438	203238	1464	154092	-0.00018666388367786
1438	203238	1468	200172	0.023660459800778
1438	203238	1469	201708	-0.051014279629986
1438	203238	1482	104946	-0.00013659664574588
1438	203238	1485	154098	0.00089045575123215
1438	203238	1489	200178	-0.063412675558278
1438	203238	1490	201714	0.11568951189776
1438	203238	1492	88564	8.7263943696185e-05
1438	203238	1496	145908	-0.0005345374850775
1438	203238	1501	199668	0.035349573079871
1439	206310	1439	206310	9.1345831328818
1439	206310	1440	213990	0.37833202341218
1439	206310	1448	206313	0.44610698986901
1439	206310	1455	173546	0.00025543156541257
1439	206310	1457	202218	0.014416221287061
1439	206310	1458	205802	0.14470184262707
1439	206310	1462	108012	2.5032086896566e-05
1439	206310	1465	157164	-0.00018666388367786
1439	206310	1468	200172	-0.0094859984226552
1439	206310	1483	108018	-0.00013659664574588
1439	206310	1486	157170	0.00089045575123215
1439	206310	1489	200178	0.029665794955098
1439	206310	1493	91636	8.7263943696185e-05
1440	213990	1440	213990	8.657503619441
1440	213990	1449	213993	0.44610698986901
1440	213990	1456	181226	0.00025543156541257
1440	213990	1458	205802	0.0048272028505541
1440	213990	1463	115692	2.5032086896566e-05
1440	213990	1469	201708	-0.0032197569663696
1440	213990	1484	115698	-0.00013659664574588
1440	213990	1490	201714	0.01164947174712
1440	213990	1498	156660	0.0005345374850775
1440	213990	1501	199668	-0.0066256370561747
1441	24552	1441	24552	11.123271980309
1441	24552	1464	154092	0.00047459085938049
1441	24552	1470	16368	0.01567976622894
1441	24552	1502	55800	-0.016978889193726
1441	24552	1505	87544	0.014179505318345
1441	24552	1510	151032	-0.0060794127502921
1441	24552	1511	152568	-0.0025633054836255
1442	111081	1442	111081	8.6369031104142
1442	111081	1443	117225	0.18678199837846
1442	111081	1444	160233	0.44610698986901
1442	111081	1445	174569	0.25295564393656
1442	111081	1447	203241	0.22185677604353
1442	111081	1448	206313	-0.17439427712023
1442	111081	1450	94698	3.050785590519e-05
1442	111081	1451	109034	0.0019740128289364
1442	111081	1459	61932	-2.5032086896566e-05
1442	111081	1461	104940	-0.0019291893569003
1442	111081	1462	108012	0.0055992811383084
1442	111081	1471	94705	0.0048272028505541
1442	111081	1472	109041	0.087513991231096
1442	111081	1504	80376	-0.00082921296919398
1442	111081	1508	103416	0.0062838195578394
1443	117225	1443	117225	8.354092280402
1443	117225	1445	174569	0.49765318130779
1443	117225	1446	181737	0.14532856426686
1443	117225	1447	203241	-0.19565928536191
1443	117225	1449	213993	-0.11312474391765
1443	117225	1451	109034	0.00014922134372048
1443	117225	1452	116202	0.0057742586738806
1443	117225	1460	92652	-0.00013659664574588
1443	117225	1461	104940	0.00056712836336786
1443	117225	1463	115692	0.014202073828791
1443	117225	1472	109041	0.01567976622894
1443	117225	1473	116209	0.16042278983156
1443	117225	1502	55800	-0.00021059376995403
1443	117225	1507	101880	0.0025235619062387
1444	160233	1444	160233	8.4623862658371
1444	160233	1445	174569	0.37207864695097
1444	160233	1446	181737	-0.17452035495526
1444	160233	1447	203241	-0.18939059350787
1444	160233	1448	206313	0.24735935246268
1444	160233	1449	213993	-0.096579318450943
1444	160233	1450	94698	4.2423609926785e-07
1444	160233	1453	158186	0.0019740128289364
1444	160233	1459	61932	2.9413702882571e-06
1444	160233	1464	154092	-0.0019291893569003
1444	160233	1465	157164	0.0055992811383084
1444	160233	1471	94705	0.00014922134372048
1444	160233	1474	158193	0.087513991231096
1444	160233	1509	144888	-0.0025235619062387
1444	160233	1511	152568	0.0062838195578394
1445	174569	1445	174569	9.1207679974387
1445	174569	1446	181737	0.33112909183181
1445	174569	1447	203241	0.4312120628851
1445	174569	1448	206313	0.31288758173058
1445	174569	1451	109034	4.2423609926785e-07
1445	174569	1453	158186	3.050785590519e-05
1445	174569	1454	170474	0.00058947452571953
1445	174569	1455	173546	0.0057742586738806
1445	174569	1467	173036	0.014202073828791
1445	174569	1472	109041	0.00014922134372048
1445	174569	1474	158193	0.0048272028505541
1445	174569	1475	170481	0.040611030587724
1445	174569	1476	173553	0.16042278983156
1445	174569	1512	166904	0.0062838195578394
1446	181737	1446	181737	8.8071435985459
1446	181737	1448	206313	0.30018535453681
1446	181737	1449	213993	0.20464325582303
1446	181737	1452	116202	4.2423609926785e-07
1446	181737	1455	173546	0.00014922134372048
1446	181737	1456	181226	0.015041155213974
1446	181737	1465	157164	-0.00013659664574588
1446	181737	1466	169452	0.00056712836336786
1446	181737	1473	116209	0.00014922134372048
1446	181737	1476	173553	0.01567976622894
1446	181737	1477	181233	0.25222134894145
1446	181737	1503	58872	-3.56358323385e-05
1446	181737	1510	151032	0.00082921296919398
1447	203241	1447	203241	8.8883628926906
1447	203241	1448	206313	0.16286263829709
1447	203241	1449	213993	0.1622150705703
1447	203241	1454	170474	4.617573868857e-06
1447	203241	1457	202218	0.0057742586738806
1447	203241	1461	104940	-2.9413702882571e-06
1447	203241	1464	154092	2.5032086896566e-05
1447	203241	1468	200172	-0.0055992811383084
1447	203241	1469	201708	0.014202073828791
1447	203241	1475	170481	0.0010914443350817
1447	203241	1478	202225	0.16042278983156
1447	203241	1504	80376	3.56358323385e-05
1448	206313	1448	206313	8.9432856293981
1448	206313	1449	213993	0.37833202341218
1448	206313	1455	173546	4.617573868857e-06
1448	206313	1457	202218	0.00058947452571953
1448	206313	1458	205802	0.015041155213974
1448	206313	1462	108012	-2.9413702882571e-06
1448	206313	1465	157164	2.5032086896566e-05
1448	206313	1468	200172	0.0019291893569003
1448	206313	1476	173553	0.0010914443350817
1448	206313	1478	202225	0.040611030587724
1448	206313	1479	205809	0.25222134894145
1448	206313	1509	144888	0.00021059376995403
1448	206313	1513	198648	0.0062838195578394
1449	213993	1449	213993	8.466854348717
1449	213993	1456	181226	4.617573868857e-06
1449	213993	1458	205802	0.00014922134372048
1449	213993	1463	115692	-2.9413702882571e-06
1449	213993	1469	201708	0.00056712836336786
1449	213993	1477	181233	0.0010914443350817
1449	213993	1479	205809	0.01567976622894
1449	213993	1506	91128	-3.56358323385e-05
1449	213993	1511	152568	0.00021059376995403
1449	213993	1513	198648	-0.0025235619062387
1450	94698	1450	94698	9.2524595370679
1450	94698	1451	109034	0.37207864695097
1450	94698	1452	116202	-0.17452035495526
1450	94698	1453	158186	0.25295564393656
1450	94698	1457	202218	0.080613783115958
1450	94698	1458	205802	-0.08943296262576
1450	94698	1459	61932	4.4120554323857e-05
1450	94698	1460	92652	0.010852638197031
1450	94698	1471	94705	0.49765318130779
1450	94698	1480	61938	0.0010914443350817
1450	94698	1481	92658	0.087513991231096
1450	94698	1504	80376	-0.0066256370561747
1450	94698	1505	87544	0.016684978687231
1450	94698	1506	91128	-0.035349573079871
1451	109034	1451	109034	9.3402786722089
1451	109034	1452	116202	0.33112909183181
1451	109034	1453	158186	0.44610698986901
1451	109034	1454	170474	0.38824935807618
1451	109034	1455	173546	0.14532856426686
1451	109034	1458	205802	-0.11312474391765
1451	109034	1460	92652	0.00025543156541257
1451	109034	1461	104940	0.0037496701120444
1451	109034	1462	108012	0.027207615802659
1451	109034	1472	109041	0.49765318130779
1451	109034	1481	92658	0.0048272028505541
1451	109034	1482	104946	0.040611030587724
1451	109034	1483	108018	0.16042278983156
1451	109034	1504	80376	0.0021489337484231
1451	109034	1507	101880	0.016684978687231
1452	116202	1452	116202	8.6515045533261
1452	116202	1455	173546	0.49765318130779
1452	116202	1456	181226	0.075205776069872
1452	116202	1457	202218	-0.19565928536191
1452	116202	1462	108012	0.0010914443350817
1452	116202	1463	115692	0.060058346817629
1452	116202	1473	116209	0.49765318130779
1452	116202	1483	108018	0.01567976622894
1452	116202	1484	115698	0.25222134894145
1452	116202	1503	58872	-0.0005345374850775
1452	116202	1505	87544	0.0021489337484231
1452	116202	1507	101880	-0.0066256370561747
1453	158186	1453	158186	9.3436872961369
1453	158186	1454	170474	0.22726871220945
1453	158186	1455	173546	0.39577496394029
1453	158186	1456	181226	-0.24834681887385
1453	158186	1458	205802	0.21902130721141
1453	158186	1460	92652	4.617573868857e-06
1453	158186	1464	154092	0.0037496701120444
1453	158186	1465	157164	0.027207615802659
1453	158186	1474	158193	0.49765318130779
1453	158186	1481	92658	0.00014922134372048
1453	158186	1485	154098	0.040611030587724
1453	158186	1486	157170	0.16042278983156
1453	158186	1510	151032	0.016684978687231
1454	170474	1454	170474	9.716440704379
1454	170474	1455	173546	0.16286263829709
1454	170474	1456	181226	0.1622150705703
1454	170474	1457	202218	0.31288758173058
1454	170474	1461	104940	4.617573868857e-06
1454	170474	1464	154092	0.00025543156541257
1454	170474	1466	169452	0.027207615802659
1454	170474	1475	170481	0.49765318130779
1454	170474	1482	104946	0.00014922134372048
1454	170474	1485	154098	0.0048272028505541
1454	170474	1487	169458	0.16042278983156
1454	170474	1502	55800	8.7263943696185e-05
1454	170474	1512	166904	0.035349573079871
1455	173546	1455	173546	9.5965519221148
1455	173546	1456	181226	0.37833202341218
1455	173546	1457	202218	0.4312120628851
1455	173546	1458	205802	0.20464325582303
1455	173546	1462	108012	4.617573868857e-06
1455	173546	1465	157164	0.00025543156541257
1455	173546	1466	169452	0.0037496701120444
1455	173546	1467	173036	0.060058346817629
1455	173546	1476	173553	0.49765318130779
1455	173546	1483	108018	0.00014922134372048
1455	173546	1486	157170	0.0048272028505541
1455	173546	1487	169458	0.040611030587724
1455	173546	1488	173042	0.25222134894145
1455	173546	1503	58872	8.7263943696185e-05
1455	173546	1509	144888	0.0021489337484231
1456	181226	1456	181226	8.9385096359573
1456	181226	1458	205802	0.30018535453681
1456	181226	1463	115692	4.617573868857e-06
1456	181226	1467	173036	0.0010914443350817
1456	181226	1477	181233	0.49765318130779
1456	181226	1484	115698	0.00014922134372048
1456	181226	1488	173042	0.01567976622894
1456	181226	1511	152568	0.0021489337484231
1456	181226	1512	166904	-0.0066256370561747
1457	202218	1457	202218	9.3504522781054
1457	202218	1458	205802	0.30434244939352
1457	202218	1466	169452	4.4120554323857e-05
1457	202218	1468	200172	0.010852638197031
1457	202218	1469	201708	0.060058346817629
1457	202218	1478	202225	0.49765318130779
1457	202218	1487	169458	0.0010914443350817
1457	202218	1489	200178	0.087513991231096
1457	202218	1490	201714	0.25222134894145
1457	202218	1505	87544	8.7263943696185e-05
1457	202218	1509	144888	-0.0005345374850775
1457	202218	1513	198648	0.035349573079871
1458	205802	1458	205802	9.2098275140868
1458	205802	1467	173036	4.4120554323857e-05
1458	205802	1469	201708	0.0037496701120444
1458	205802	1479	205809	0.49765318130779
1458	205802	1488	173042	0.0010914443350817
1458	205802	1490	201714	0.040611030587724
1458	205802	1506	91128	8.7263943696185e-05
1458	205802	1513	198648	-0.016684978687231
1459	61932	1459	61932	8.8674240695159
1459	61932	1460	92652	0.40971449758991
1459	61932	1461	104940	0.18939059350787
1459	61932	1462	108012	-0.24735935246268
1459	61932	1463	115692	0.096579318450943
1459	61932	1464	154092	-0.22185677604353
1459	61932	1465	157164	0.17439427712023
1459	61932	1466	169452	0.080613783115958
1459	61932	1467	173036	-0.08943296262576
1459	61932	1480	61938	0.30018535453681
1459	61932	1491	59892	0.087513991231096
1459	61932	1502	55800	0.029665794955098
1459	61932	1503	58872	-0.063412675558278
1460	92652	1460	92652	9.6590246755513
1460	92652	1461	104940	0.22726871220945
1460	92652	1462	108012	0.39577496394029
1460	92652	1463	115692	-0.24834681887385
1460	92652	1464	154092	0.38824935807618
1460	92652	1465	157164	0.14532856426686
1460	92652	1468	200172	0.080613783115958
1460	92652	1481	92658	0.30018535453681
1460	92652	1491	59892	0.0010914443350817
1460	92652	1492	88564	0.040611030587724
1460	92652	1493	91636	0.16042278983156
1460	92652	1504	80376	0.01164947174712
1460	92652	1506	91128	-0.11568951189776
1461	104940	1461	104940	9.5840929280691
1461	104940	1462	108012	0.16286263829709
1461	104940	1463	115692	0.1622150705703
1461	104940	1464	154092	0.44610698986901
1461	104940	1466	169452	0.14532856426686
1461	104940	1468	200172	0.17439427712023
1461	104940	1469	201708	-0.11312474391765
1461	104940	1482	104946	0.30018535453681
1461	104940	1492	88564	0.0048272028505541
1461	104940	1494	103924	0.16042278983156
1461	104940	1502	55800	0.00089045575123215
1461	104940	1504	80376	-0.003706126563204
1461	104940	1507	101880	0.063412675558278
1461	104940	1508	103416	-0.11568951189776
1462	108012	1462	108012	9.3243160819138
1462	108012	1463	115692	0.37833202341218
1462	108012	1465	157164	0.44610698986901
1462	108012	1466	169452	0.38824935807618
1462	108012	1467	173036	0.075205776069872
1462	108012	1468	200172	-0.22185677604353
1462	108012	1483	108018	0.30018535453681
1462	108012	1493	91636	0.0048272028505541
1462	108012	1494	103924	0.040611030587724
1462	108012	1495	107508	0.25222134894145
1462	108012	1503	58872	0.00089045575123215
1462	108012	1507	101880	-0.029665794955098
1463	115692	1463	115692	8.3214462661143
1463	115692	1467	173036	0.49765318130779
1463	115692	1469	201708	-0.19565928536191
1463	115692	1484	115698	0.30018535453681
1463	115692	1495	107508	0.01567976622894
1463	115692	1506	91128	0.003706126563204
1463	115692	1508	103416	-0.01164947174712
1464	154092	1464	154092	9.5694364193116
1464	154092	1465	157164	0.16286263829709
1464	154092	1466	169452	0.39577496394029
1464	154092	1468	200172	-0.24735935246268
1464	154092	1469	201708	0.21902130721141
1464	154092	1485	154098	0.30018535453681
1464	154092	1492	88564	0.00014922134372048
1464	154092	1496	145908	0.01567976622894
1464	154092	1497	153076	0.16042278983156
1464	154092	1502	55800	-0.00013659664574588
1464	154092	1510	151032	0.063412675558278
1464	154092	1511	152568	-0.11568951189776
1465	157164	1465	157164	9.51472693195
1465	157164	1466	169452	0.22726871220945
1465	157164	1467	173036	0.33281423804227
1465	157164	1468	200172	0.18939059350787
1465	157164	1486	157170	0.30018535453681
1465	157164	1493	91636	0.00014922134372048
1465	157164	1497	153076	0.040611030587724
1465	157164	1498	156660	0.25222134894145
1465	157164	1503	58872	-0.00013659664574588
1465	157164	1509	144888	0.01164947174712
1465	157164	1510	151032	-0.029665794955098
1466	169452	1466	169452	9.7894913041498
1466	169452	1467	173036	0.30434244939352
1466	169452	1468	200172	0.40971449758991
1466	169452	1469	201708	0.20464325582303
1466	169452	1487	169458	0.30018535453681
1466	169452	1494	103924	0.00014922134372048
1466	169452	1497	153076	0.0048272028505541
1466	169452	1499	167412	0.087513991231096
1466	169452	1500	168948	0.25222134894145
1466	169452	1509	144888	-0.003706126563204
1467	173036	1467	173036	9.4384363279594
1467	173036	1469	201708	0.4312120628851
1467	173036	1488	173042	0.30018535453681
1467	173036	1495	107508	0.00014922134372048
1467	173036	1498	156660	0.0048272028505541
1467	173036	1500	168948	0.040611030587724
1467	173036	1512	166904	-0.029665794955098
1468	200172	1468	200172	9.2309067876927
1468	200172	1469	201708	0.14871590640556
1468	200172	1489	200178	0.30018535453681
1468	200172	1499	167412	0.0010914443350817
1468	200172	1501	199668	0.25222134894145
1468	200172	1507	101880	0.00013659664574588
1468	200172	1510	151032	-0.00089045575123215
1468	200172	1513	198648	0.11568951189776
1469	201708	1469	201708	9.3156181388649
1469	201708	1490	201714	0.30018535453681
1469	201708	1500	168948	0.0010914443350817
1469	201708	1501	199668	0.087513991231096
1469	201708	1508	103416	0.00013659664574588
1469	201708	1511	152568	-0.00089045575123215
1469	201708	1513	198648	-0.063412675558278
1470	16368	1470	16368	11.075191889058
1470	16368	1496	145908	0.00047459085938049
1470	16368	1504	80376	0.0037921099901388
1470	16368	1509	144888	-0.0021446152339451
1471	94705	1471	94705	8.1582486063137
1471	94705	1472	109041	0.37207864695097
1471	94705	1473	116209	-0.17452035495526
1471	94705	1474	158193	0.25295564393656
1471	94705	1478	202225	0.080613783115958
1471	94705	1479	205809	-0.08943296262576
1471	94705	1480	61938	4.617573868857e-06
1471	94705	1481	92658	0.0019740128289364
1471	94705	1492	88564	-0.0019291893569003
1471	94705	1493	91636	0.0055992811383084
1471	94705	1504	80376	0.0014347338831408
1471	94705	1505	87544	-0.0042059365103978
1471	94705	1506	91128	0.010498652134328
1472	109041	1472	109041	8.2664807381256
1472	109041	1473	116209	0.33112909183181
1472	109041	1474	158193	0.44610698986901
1472	109041	1475	170481	0.38824935807618
1472	109041	1476	173553	0.14532856426686
1472	109041	1479	205809	-0.11312474391765
1472	109041	1481	92658	3.050785590519e-05
1472	109041	1482	104946	0.00058947452571953
1472	109041	1483	108018	0.0057742586738806
1472	109041	1491	59892	-2.5032086896566e-05
1472	109041	1495	107508	0.014202073828791
1472	109041	1504	80376	-0.00040295962660348
1472	109041	1507	101880	-0.0042059365103978
1473	116209	1473	116209	7.5740023027535
1473	116209	1476	173553	0.49765318130779
1473	116209	1477	181233	0.075205776069872
1473	116209	1478	202225	-0.19565928536191
1473	116209	1483	108018	0.00014922134372048
1473	116209	1484	115698	0.015041155213974
1473	116209	1493	91636	-0.00013659664574588
1473	116209	1494	103924	0.00056712836336786
1473	116209	1503	58872	8.7263943696185e-05
1473	116209	1505	87544	-0.00040295962660348
1473	116209	1507	101880	0.0014347338831408
1474	158193	1474	158193	8.2769067362188
1474	158193	1475	170481	0.22726871220945
1474	158193	1476	173553	0.39577496394029
1474	158193	1477	181233	-0.24834681887385
1474	158193	1479	205809	0.21902130721141
1474	158193	1481	92658	4.2423609926785e-07
1474	158193	1485	154098	0.00058947452571953
1474	158193	1486	157170	0.0057742586738806
1474	158193	1491	59892	2.9413702882571e-06
1474	158193	1496	145908	-0.00056712836336786
1474	158193	1498	156660	0.014202073828791
1474	158193	1510	151032	-0.0042059365103978
1475	170481	1475	170481	8.6673651572629
1475	170481	1476	173553	0.16286263829709
1475	170481	1477	181233	0.1622150705703
1475	170481	1478	202225	0.31288758173058
1475	170481	1482	104946	4.2423609926785e-07
1475	170481	1485	154098	3.050785590519e-05
1475	170481	1487	169458	0.0057742586738806
1475	170481	1496	145908	0.00013659664574588
1475	170481	1499	167412	-0.0055992811383084
1475	170481	1500	168948	0.014202073828791
1475	170481	1502	55800	-1.2444258911857e-05
1475	170481	1512	166904	-0.010498652134328
1476	173553	1476	173553	8.5344544762141
1476	173553	1477	181233	0.37833202341218
1476	173553	1478	202225	0.4312120628851
1476	173553	1479	205809	0.20464325582303
1476	173553	1483	108018	4.2423609926785e-07
1476	173553	1486	157170	3.050785590519e-05
1476	173553	1487	169458	0.00058947452571953
1476	173553	1488	173042	0.015041155213974
1476	173553	1499	167412	0.0019291893569003
1476	173553	1503	58872	-1.2444258911857e-05
1476	173553	1509	144888	-0.00040295962660348
1477	181233	1477	181233	7.8283972614711
1477	181233	1479	205809	0.30018535453681
1477	181233	1484	115698	4.2423609926785e-07
1477	181233	1488	173042	0.00014922134372048
1477	181233	1498	156660	-0.00013659664574588
1477	181233	1500	168948	0.00056712836336786
1477	181233	1511	152568	-0.00040295962660348
1477	181233	1512	166904	0.0014347338831408
1478	202225	1478	202225	8.3110104257436
1478	202225	1479	205809	0.30434244939352
1478	202225	1487	169458	4.617573868857e-06
1478	202225	1489	200178	0.0019740128289364
1478	202225	1490	201714	0.015041155213974
1478	202225	1494	103924	-2.9413702882571e-06
1478	202225	1497	153076	2.5032086896566e-05
1478	202225	1505	87544	-1.2444258911857e-05
1478	202225	1509	144888	8.7263943696185e-05
1478	202225	1513	198648	-0.010498652134328
1479	205809	1479	205809	8.1130531508439
1479	205809	1488	173042	4.617573868857e-06
1479	205809	1490	201714	0.00058947452571953
1479	205809	1495	107508	-2.9413702882571e-06
1479	205809	1498	156660	2.5032086896566e-05
1479	205809	1501	199668	0.0019291893569003
1479	205809	1506	91128	-1.2444258911857e-05
1479	205809	1513	198648	0.0042059365103978
1480	61938	1480	61938	8.5596406946498
1480	61938	1481	92658	0.40971449758991
1480	61938	1482	104946	0.18939059350787
1480	61938	1483	108018	-0.24735935246268
1480	61938	1484	115698	0.096579318450943
1480	61938	1485	154098	-0.22185677604353
1480	61938	1486	157170	0.17439427712023
1480	61938	1487	169458	0.080613783115958
1480	61938	1488	173042	-0.08943296262576
1480	61938	1491	59892	0.010852638197031
1480	61938	1502	55800	-0.0094859984226552
1480	61938	1503	58872	0.023660459800778
1481	92658	1481	92658	9.3671113226635
1481	92658	1482	104946	0.22726871220945
1481	92658	1483	108018	0.39577496394029
1481	92658	1484	115698	-0.24834681887385
1481	92658	1485	154098	0.38824935807618
1481	92658	1486	157170	0.14532856426686
1481	92658	1489	200178	0.080613783115958
1481	92658	1491	59892	4.4120554323857e-05
1481	92658	1492	88564	0.0037496701120444
1481	92658	1493	91636	0.027207615802659
1481	92658	1504	80376	-0.0032197569663696
1481	92658	1506	91128	0.051014279629986
1482	104946	1482	104946	9.3055822682886
1482	104946	1483	108018	0.16286263829709
1482	104946	1484	115698	0.1622150705703
1482	104946	1485	154098	0.44610698986901
1482	104946	1487	169458	0.14532856426686
1482	104946	1489	200178	0.17439427712023
1482	104946	1490	201714	-0.11312474391765
1482	104946	1492	88564	0.00025543156541257
1482	104946	1494	103924	0.027207615802659
1482	104946	1502	55800	-0.00018666388367786
1482	104946	1504	80376	0.00089045575123215
1482	104946	1507	101880	-0.023660459800778
1482	104946	1508	103416	0.051014279629986
1483	108018	1483	108018	9.0230732681198
1483	108018	1484	115698	0.37833202341218
1483	108018	1486	157170	0.44610698986901
1483	108018	1487	169458	0.38824935807618
1483	108018	1488	173042	0.075205776069872
1483	108018	1489	200178	-0.22185677604353
1483	108018	1493	91636	0.00025543156541257
1483	108018	1494	103924	0.0037496701120444
1483	108018	1495	107508	0.060058346817629
1483	108018	1503	58872	-0.00018666388367786
1483	108018	1507	101880	0.0094859984226552
1484	115698	1484	115698	7.9589126489387
1484	115698	1488	173042	0.49765318130779
1484	115698	1490	201714	-0.19565928536191
1484	115698	1495	107508	0.0010914443350817
1484	115698	1506	91128	-0.00089045575123215
1484	115698	1508	103416	0.0032197569663696
1485	154098	1485	154098	9.2972707760438
1485	154098	1486	157170	0.16286263829709
1485	154098	1487	169458	0.39577496394029
1485	154098	1489	200178	-0.24735935246268
1485	154098	1490	201714	0.21902130721141
1485	154098	1492	88564	4.617573868857e-06
1485	154098	1496	145908	0.0010914443350817
1485	154098	1497	153076	0.027207615802659
1485	154098	1502	55800	2.5032086896566e-05
1485	154098	1510	151032	-0.023660459800778
1485	154098	1511	152568	0.051014279629986
1486	157170	1486	157170	9.2198291346687
1486	157170	1487	169458	0.22726871220945
1486	157170	1488	173042	0.33281423804227
1486	157170	1489	200178	0.18939059350787
1486	157170	1493	91636	4.617573868857e-06
1486	157170	1497	153076	0.0037496701120444
1486	157170	1498	156660	0.060058346817629
1486	157170	1503	58872	2.5032086896566e-05
1486	157170	1509	144888	-0.0032197569663696
1486	157170	1510	151032	0.0094859984226552
1487	169458	1487	169458	9.5079961999758
1487	169458	1488	173042	0.30434244939352
1487	169458	1489	200178	0.40971449758991
1487	169458	1490	201714	0.20464325582303
1487	169458	1494	103924	4.617573868857e-06
1487	169458	1497	153076	0.00025543156541257
1487	169458	1499	167412	0.010852638197031
1487	169458	1500	168948	0.060058346817629
1487	169458	1509	144888	0.00089045575123215
1488	173042	1488	173042	9.0892407220272
1488	173042	1490	201714	0.4312120628851
1488	173042	1495	107508	4.617573868857e-06
1488	173042	1498	156660	0.00025543156541257
1488	173042	1500	168948	0.0037496701120444
1488	173042	1512	166904	0.0094859984226552
1489	200178	1489	200178	8.965281705497
1489	200178	1490	201714	0.14871590640556
1489	200178	1499	167412	4.4120554323857e-05
1489	200178	1501	199668	0.060058346817629
1489	200178	1507	101880	-2.5032086896566e-05
1489	200178	1510	151032	0.00018666388367786
1489	200178	1513	198648	-0.051014279629986
1490	201714	1490	201714	8.9842521863007
1490	201714	1500	168948	4.4120554323857e-05
1490	201714	1501	199668	0.010852638197031
1490	201714	1508	103416	-2.5032086896566e-05
1490	201714	1511	152568	0.00018666388367786
1490	201714	1513	198648	0.023660459800778
1491	59892	1491	59892	9.3086877613825
1491	59892	1492	88564	0.4312120628851
1491	59892	1493	91636	0.31288758173058
1491	59892	1495	107508	-0.21902130721141
1491	59892	1496	145908	-0.19565928536191
1491	59892	1498	156660	0.11312474391765
1491	59892	1499	167412	0.080613783115958
1491	59892	1502	55800	0.014416221287061
1491	59892	1503	58872	0.077434232075274
1492	88564	1492	88564	9.8944969224499
1492	88564	1493	91636	0.16286263829709
1492	88564	1494	103924	0.39577496394029
1492	88564	1496	145908	0.49765318130779
1492	88564	1497	153076	0.14532856426686
1492	88564	1501	199668	0.08943296262576
1492	88564	1502	55800	0.00025543156541257
1492	88564	1504	80376	0.0048272028505541
1492	88564	1505	87544	0.077434232075274
1493	91636	1493	91636	9.6771672171837
1493	91636	1494	103924	0.22726871220945
1493	91636	1495	107508	0.33281423804227
1493	91636	1497	153076	0.38824935807618
1493	91636	1498	156660	0.075205776069872
1493	91636	1503	58872	0.00025543156541257
1493	91636	1505	87544	0.014416221287061
1493	91636	1506	91128	0.14470184262707
1494	103924	1494	103924	9.5176491267666
1494	103924	1495	107508	0.30434244939352
1494	103924	1497	153076	0.44610698986901
1494	103924	1499	167412	0.25295564393656
1494	103924	1500	168948	0.075205776069872
1494	103924	1505	87544	0.0012942029268331
1494	103924	1507	101880	0.036052340946802
1494	103924	1508	103416	0.14470184262707
1495	107508	1495	107508	8.976709636127
1495	107508	1498	156660	0.44610698986901
1495	107508	1500	168948	0.38824935807618
1495	107508	1501	199668	-0.22185677604353
1495	107508	1506	91128	0.0012942029268331
1495	107508	1508	103416	0.014416221287061
1496	145908	1496	145908	9.2774950668412
1496	145908	1497	153076	0.33112909183181
1496	145908	1498	156660	-0.1622150705703
1496	145908	1499	167412	-0.17452035495526
1496	145908	1500	168948	0.24834681887385
1496	145908	1501	199668	-0.096579318450943
1496	145908	1504	80376	3.050785590519e-05
1496	145908	1509	144888	0.077434232075274
1497	153076	1497	153076	9.69633986063
1497	153076	1498	156660	0.30434244939352
1497	153076	1499	167412	0.37207864695097
1497	153076	1500	168948	0.33281423804227
1497	153076	1505	87544	3.050785590519e-05
1497	153076	1509	144888	0.0048272028505541
1497	153076	1510	151032	0.036052340946802
1497	153076	1511	152568	0.14470184262707
1498	156660	1498	156660	9.2876600466037
1498	156660	1500	168948	0.22726871220945
1498	156660	1501	199668	0.18939059350787
1498	156660	1506	91128	3.050785590519e-05
1498	156660	1511	152568	0.014416221287061
1499	167412	1499	167412	9.7309326378124
1499	167412	1500	168948	0.14871590640556
1499	167412	1501	199668	0.20464325582303
1499	167412	1507	101880	3.050785590519e-05
1499	167412	1510	151032	0.0012942029268331
1499	167412	1512	166904	0.14470184262707
1500	168948	1500	168948	9.6197628124251
1500	168948	1501	199668	0.40971449758991
1500	168948	1508	103416	3.050785590519e-05
1500	168948	1511	152568	0.0012942029268331
1500	168948	1512	166904	0.036052340946802
1501	199668	1501	199668	9.1250825068507
1501	199668	1512	166904	0.00025543156541257
1501	199668	1513	198648	0.077434232075274
1502	55800	1502	55800	9.5852290606253
1502	55800	1503	58872	0.16286263829709
1502	55800	1504	80376	0.30018535453681
1502	55800	1505	87544	0.31288758173058
1502	55800	1507	101880	0.24735935246268
1502	55800	1508	103416	-0.21902130721141
1502	55800	1510	151032	-0.17439427712023
1502	55800	1511	152568	0.11312474391765
1502	55800	1512	166904	0.08943296262576
1503	58872	1503	58872	9.2026230800842
1503	58872	1505	87544	0.4312120628851
1503	58872	1506	91128	0.20464325582303
1503	58872	1507	101880	-0.18939059350787
1503	58872	1509	144888	-0.19565928536191
1503	58872	1510	151032	0.22185677604353
1504	80376	1504	80376	9.7278524009076
1504	80376	1505	87544	0.33112909183181
1504	80376	1506	91128	-0.1622150705703
1504	80376	1507	101880	-0.17452035495526
1504	80376	1508	103416	0.24834681887385
1504	80376	1509	144888	0.14532856426686
1505	87544	1505	87544	9.7882006082414
1505	87544	1506	91128	0.30434244939352
1505	87544	1507	101880	0.37207864695097
1505	87544	1508	103416	0.33281423804227
1505	87544	1509	144888	0.49765318130779
1505	87544	1510	151032	0.25295564393656
1505	87544	1511	152568	0.075205776069872
1505	87544	1513	198648	0.08943296262576
1506	91128	1506	91128	9.2404991335685
1506	91128	1508	103416	0.22726871220945
1506	91128	1511	152568	0.38824935807618
1506	91128	1513	198648	-0.080613783115958
1507	101880	1507	101880	9.2714914472588
1507	101880	1508	103416	0.14871590640556
1507	101880	1510	151032	0.44610698986901
1507	101880	1512	166904	0.075205776069872
1507	101880	1513	198648	0.11312474391765
1508	103416	1508	103416	9.1320880306875
1508	103416	1511	152568	0.44610698986901
1508	103416	1512	166904	0.25295564393656
1508	103416	1513	198648	-0.17439427712023
1509	144888	1509	144888	9.3565877785499
1509	144888	1510	151032	0.18678199837846
1509	144888	1511	152568	0.37833202341218
1509	144888	1513	198648	-0.096579318450943
1510	151032	1510	151032	9.6307693069142
1510	151032	1511	152568	0.14871590640556
1510	151032	1512	166904	0.33281423804227
1510	151032	1513	198648	-0.21902130721141
1511	152568	1511	152568	9.426962608113
1511	152568	1512	166904	0.37207864695097
1511	152568	1513	198648	0.24735935246268
1512	166904	1512	166904	9.4405345431416
1512	166904	1513	198648	0.31288758173058
1513	198648	1513	198648	8.727148593219


==> projectorsRefWfsAndOptimCode/10elProjectors/10elP11.txt <==
i	state_i	j	state_j	H[i][j]
0	125967	0	125967	3.8930929975485
0	125967	1	127503	-0.11492999976383
0	125967	8	121879	0.012797046181964
0	125967	9	125463	0.007320352904121
0	125967	16	113691	-0.020075206871549
0	125967	18	124443	-0.013803950002295
0	125967	24	97309	0.0084644504284211
0	125967	31	64542	0.024677901632213
0	125967	34	118302	0.012401744864475
0	125967	38	253983	-0.17511712356893
0	125967	39	113703	-0.050437746695655
0	125967	41	124455	-0.071534817699366
0	125967	47	97323	-0.112514973398
0	125967	54	64557	0.19399133344483
0	125967	57	118317	-0.19723481714991
0	125967	63	110126	0.23406081236913
0	125967	108	97351	0.14789981787789
0	125967	115	64587	-0.062360038669098
0	125967	118	118347	0.045888806764386
0	125967	124	110157	0.040470123553354
0	125967	128	93774	-0.12437203443076
0	125967	132	247887	-0.053508009979397
0	125967	197	125037	0.12394482127054
0	125967	206	124014	-0.058238138331476
0	125967	278	64647	0.018728453797614
0	125967	281	118407	-0.078083764310624
0	125967	287	110219	0.12249293310001
0	125967	291	93837	-0.051647555449423
0	125967	294	61070	-0.15057720565597
0	125967	324	125085	-0.11387796594202
0	125967	333	124062	0.053508009979397
0	125967	355	125099	0.11985309990218
0	125967	364	124077	-0.096580380210807
0	125967	453	125127	0.10336603099707
0	125967	463	124107	-0.19491676733454
0	125967	484	117966	0.17511712356893
0	125967	679	110343	-0.050552639057148
0	125967	683	93963	-0.11277127174287
0	125967	686	61197	0.19443322714288
0	125967	710	125211	-0.21606824861031
0	125967	719	124189	0.17411275652694
0	125967	742	125223	-0.068098352217149
0	125967	752	124203	0.1284126956113
0	125967	773	118062	-0.11536853495312
0	125967	854	124231	0.044778176279556
0	125967	875	118093	0.12346177281001
0	125967	886	109902	-0.14651349725176
0	125967	1091	118155	-0.088391556249674
0	125967	1102	109965	-0.077954025278205
0	125967	1113	93582	0.23956686722578
1	127503	1	127503	4.018504468565
1	127503	9	125463	-0.1489953074991
1	127503	17	121371	0.081947321846167
1	127503	18	124443	0.062921690399046
1	127503	25	113181	0.072270744737577
1	127503	26	120349	-0.18652858925659
1	127503	32	96798	-0.22210111468992
1	127503	33	112158	0.22135560933079
1	127503	38	253983	0.11536853495312
1	127503	40	121383	0.094279516609602
1	127503	41	124455	0.038611083124861
1	127503	48	113195	-0.14789981787789
1	127503	49	120363	-0.021236070509678
1	127503	55	96813	0.062360038669098
1	127503	56	112173	-0.018728453797614
1	127503	61	64046	0.1818091928201
1	127503	62	95790	0.057555937467818
1	127503	66	249903	-0.10152431075875
1	127503	109	113223	-0.01665939241656
1	127503	110	120391	-0.11739575497447
1	127503	116	96843	-0.037163260006173
1	127503	117	112203	0.18416312900987
1	127503	122	64077	0.06407458621754
1	127503	123	95821	-0.077649993159281
1	127503	127	63054	-0.22638668737342
1	127503	131	241743	-0.044768013049148
1	127503	190	127083	0.19597396969869
1	127503	279	96903	0.18416312900987
1	127503	280	112263	-0.024012503552145
1	127503	285	64139	-0.077649993159281
1	127503	286	95883	-0.053566354077863
1	127503	290	63117	0.092355782892867
1	127503	317	127131	-0.18005687384193
1	127503	347	127143	0.11985309990218
1	127503	374	123566	-0.056315555099508
1	127503	473	123597	-0.22652489176717
1	127503	485	119502	0.17511712356893
1	127503	677	64263	-0.040470123553354
1	127503	678	96007	-0.12249293310001
1	127503	682	63243	0.051647555449423
1	127503	702	127255	-0.21606824861031
1	127503	729	123678	0.10152431075875
1	127503	762	123693	0.1492363759807
1	127503	774	119598	-0.11536853495312
1	127503	864	123723	-0.0416473607388
1	127503	876	119629	0.12346177281001
1	127503	887	111438	-0.14651349725176
1	127503	1080	123783	0.16071211123247
1	127503	1092	119691	-0.088391556249674
1	127503	1103	111501	-0.077954025278205
1	127503	1114	95118	0.23956686722578
2	187407	2	187407	4.5134301692385
2	187407	3	190991	-0.096096264980734
2	187407	8	121879	-0.27650579195642
2	187407	10	179223	-0.055263225878383
2	187407	11	186903	0.007320352904121
2	187407	19	162843	-0.12327950388255
2	187407	21	185883	-0.013803950002295
2	187407	29	183837	0.016042428381045
2	187407	31	64542	-0.14453459075885
2	187407	42	162855	0.020075206871549
2	187407	44	185895	-0.071534817699366
2	187407	52	183851	-0.066533222333801
2	187407	54	64557	0.024677901632213
2	187407	65	171566	0.23406081236913
2	187407	66	249903	-0.22652489176717
2	187407	113	183879	0.083434293160446
2	187407	115	64587	0.22210111468992
2	187407	126	171597	0.040470123553354
2	187407	130	155214	-0.12437203443076
2	187407	132	247887	0.096580380210807
2	187407	198	186477	0.12394482127054
2	187407	208	185454	-0.058238138331476
2	187407	278	64647	-0.22135560933079
2	187407	289	171659	0.12249293310001
2	187407	293	155277	-0.051647555449423
2	187407	299	246927	-0.12394482127054
2	187407	325	186525	-0.11387796594202
2	187407	335	185502	0.053508009979397
2	187407	356	186539	0.11985309990218
2	187407	366	185517	-0.096580380210807
2	187407	377	183470	0.056315555099508
2	187407	454	186567	0.10336603099707
2	187407	465	185547	-0.19491676733454
2	187407	476	183501	0.22652489176717
2	187407	681	171783	-0.050552639057148
2	187407	685	155403	-0.11277127174287
2	187407	689	57102	-0.13221459445716
2	187407	691	192783	-0.012354603748105
2	187407	711	186651	-0.21606824861031
2	187407	721	185629	0.17411275652694
2	187407	732	183582	-0.10152431075875
2	187407	743	186663	-0.068098352217149
2	187407	754	185643	0.1284126956113
2	187407	765	183597	-0.1492363759807
2	187407	856	185671	0.044778176279556
2	187407	867	183627	0.0416473607388
2	187407	891	171342	-0.14651349725176
2	187407	1083	183687	-0.16071211123247
2	187407	1107	171405	-0.077954025278205
2	187407	1118	155022	0.23956686722578
3	190991	3	190991	4.3786553106785
3	190991	9	125463	-0.27650579195642
3	190991	11	186903	0.012797046181964
3	190991	12	189975	-0.067651791002238
3	190991	20	178715	-0.020075206871549
3	190991	27	162333	0.0084644504284211
3	190991	29	183837	-0.18652858925659
3	190991	36	175646	0.22135560933079
3	190991	38	253983	-0.12346177281001
3	190991	43	178727	-0.050437746695655
3	190991	50	162347	-0.112514973398
3	190991	52	183851	-0.021236070509678
3	190991	59	175661	-0.018728453797614
3	190991	61	64046	-0.13191410674248
3	190991	64	159278	0.057555937467818
3	190991	111	162375	0.14789981787789
3	190991	113	183879	-0.11739575497447
3	190991	120	175691	0.18416312900987
3	190991	122	64077	0.1818091928201
3	190991	125	159309	-0.077649993159281
3	190991	132	247887	-0.17411275652694
3	190991	191	190571	0.19597396969869
3	190991	209	189038	-0.058238138331476
3	190991	283	175751	-0.024012503552145
3	190991	285	64139	0.057555937467818
3	190991	288	159371	-0.053566354077863
3	190991	294	61070	-0.06280193236715
3	190991	298	239759	-0.095277142006695
3	190991	318	190619	-0.18005687384193
3	190991	336	189086	0.053508009979397
3	190991	348	190631	0.11985309990218
3	190991	367	189101	-0.096580380210807
3	190991	466	189131	-0.19491676733454
3	190991	489	182990	0.17511712356893
3	190991	677	64263	-0.23406081236913
3	190991	680	159495	-0.12249293310001
3	190991	686	61197	-0.15057720565597
3	190991	691	192783	-0.10450979213122
3	190991	703	190743	-0.21606824861031
3	190991	722	189213	0.17411275652694
3	190991	755	189227	0.1284126956113
3	190991	778	183086	-0.11536853495312
3	190991	857	189255	0.044778176279556
3	190991	880	183117	0.12346177281001
3	190991	892	174926	-0.14651349725176
3	190991	1096	183179	-0.088391556249674
3	190991	1108	174989	-0.077954025278205
3	190991	1119	158606	0.23956686722578
4	211983	4	211983	4.6817563167005
4	211983	5	219663	-0.24157164583599
4	211983	6	222735	0.26292667084005
4	211983	10	179223	0.049244211800551
4	211983	13	211479	0.007320352904121
4	211983	16	113691	-0.15133639998651
4	211983	19	162843	-0.058363510282135
4	211983	22	210459	-0.013803950002295
4	211983	24	97309	-0.17015741043472
4	211983	30	208413	0.016042428381045
4	211983	37	204318	-0.012401744864475
4	211983	39	113703	-0.09327370085393
4	211983	42	162855	-0.089535036831924
4	211983	45	210471	-0.071534817699366
4	211983	47	97323	0.27515741751909
4	211983	53	208427	-0.066533222333801
4	211983	60	204333	0.19723481714991
4	211983	108	97351	-0.10028549576715
4	211983	114	208455	0.083434293160446
4	211983	121	204363	-0.045888806764386
4	211983	131	241743	-0.19491676733454
4	211983	200	211053	0.12394482127054
4	211983	210	210030	-0.058238138331476
4	211983	284	204423	0.078083764310624
4	211983	296	147086	0.15057720565597
4	211983	297	225423	0.10336603099707
4	211983	298	239759	0.11985309990218
4	211983	327	211101	-0.11387796594202
4	211983	337	210078	0.053508009979397
4	211983	358	211115	0.11985309990218
4	211983	368	210093	-0.096580380210807
4	211983	379	208046	0.056315555099508
4	211983	456	211143	0.10336603099707
4	211983	467	210123	-0.19491676733454
4	211983	478	208077	0.22652489176717
4	211983	490	203982	-0.17511712356893
4	211983	688	147213	-0.19443322714288
4	211983	690	81678	-0.13221459445716
4	211983	692	223503	-0.11985309990218
4	211983	693	235791	0.18005687384193
4	211983	694	238863	-0.19597396969869
4	211983	713	211227	-0.21606824861031
4	211983	723	210205	0.17411275652694
4	211983	734	208158	-0.10152431075875
4	211983	745	211239	-0.068098352217149
4	211983	756	210219	0.1284126956113
4	211983	767	208173	-0.1492363759807
4	211983	779	204078	0.11536853495312
4	211983	858	210247	0.044778176279556
4	211983	869	208203	0.0416473607388
4	211983	881	204109	-0.12346177281001
4	211983	1085	208263	-0.16071211123247
4	211983	1097	204171	0.088391556249674
5	219663	5	219663	4.5699041838495
5	219663	6	222735	-0.31425747914508
5	219663	11	186903	0.049244211800551
5	219663	13	211479	-0.055263225878383
5	219663	14	218647	-0.067651791002238
5	219663	17	121371	-0.15133639998651
5	219663	23	216603	-0.062921690399046
5	219663	27	162333	-0.21255086876301
5	219663	32	96798	-0.14453459075885
5	219663	37	204318	0.22135560933079
5	219663	40	121383	-0.09327370085393
5	219663	46	216615	-0.038611083124861
5	219663	50	162347	0.0084644504284211
5	219663	55	96813	0.024677901632213
5	219663	60	204333	-0.018728453797614
5	219663	66	249903	-0.0416473607388
5	219663	111	162375	-0.072270744737577
5	219663	116	96843	0.22210111468992
5	219663	121	204363	0.18416312900987
5	219663	130	155214	0.22638668737342
5	219663	132	247887	-0.1284126956113
5	219663	192	219243	0.19597396969869
5	219663	212	217710	-0.058238138331476
5	219663	279	96903	-0.22135560933079
5	219663	284	204423	-0.024012503552145
5	219663	293	155277	-0.092355782892867
5	219663	295	89742	-0.06280193236715
5	219663	297	225423	-0.098836829984838
5	219663	319	219291	-0.18005687384193
5	219663	339	217758	0.053508009979397
5	219663	349	219303	0.11985309990218
5	219663	370	217773	-0.096580380210807
5	219663	381	215726	0.056315555099508
5	219663	469	217803	-0.19491676733454
5	219663	480	215757	0.22652489176717
5	219663	685	155403	-0.051647555449423
5	219663	687	89869	-0.15057720565597
5	219663	692	223503	-0.0081393098818467
5	219663	693	235791	-0.15064638884623
5	219663	695	246543	-0.19597396969869
5	219663	704	219415	-0.21606824861031
5	219663	725	217885	0.17411275652694
5	219663	736	215838	-0.10152431075875
5	219663	758	217899	0.1284126956113
5	219663	769	215853	-0.1492363759807
5	219663	860	217927	0.044778176279556
5	219663	871	215883	0.0416473607388
5	219663	894	203598	-0.14651349725176
5	219663	1087	215943	-0.16071211123247
5	219663	1110	203661	-0.077954025278205
6	222735	6	222735	4.6190563598021
6	222735	12	189975	0.049244211800551
6	222735	14	218647	0.012797046181964
6	222735	18	124443	-0.15133639998651
6	222735	22	210459	-0.020075206871549
6	222735	23	216603	-0.081947321846167
6	222735	30	208413	-0.072270744737577
6	222735	35	161310	-0.024677901632213
6	222735	38	253983	0.088391556249674
6	222735	41	124455	-0.09327370085393
6	222735	45	210471	-0.050437746695655
6	222735	46	216615	-0.094279516609602
6	222735	53	208427	0.14789981787789
6	222735	58	161325	-0.19399133344483
6	222735	62	95790	-0.13191410674248
6	222735	64	159278	0.1818091928201
6	222735	114	208455	0.01665939241656
6	222735	119	161355	0.062360038669098
6	222735	123	95821	0.1818091928201
6	222735	125	159309	0.06407458621754
6	222735	128	93774	0.043570718627927
6	222735	193	222315	0.19597396969869
6	222735	202	221805	-0.12394482127054
6	222735	282	161415	-0.018728453797614
6	222735	286	95883	0.057555937467818
6	222735	288	159371	-0.077649993159281
6	222735	291	93837	-0.22638668737342
6	222735	297	225423	-0.033616888499019
6	222735	299	246927	-0.21606824861031
6	222735	320	222363	-0.18005687384193
6	222735	329	221853	0.11387796594202
6	222735	350	222375	0.11985309990218
6	222735	360	221867	-0.11985309990218
6	222735	458	221895	-0.10336603099707
6	222735	492	214734	0.17511712356893
6	222735	678	96007	-0.23406081236913
6	222735	680	159495	-0.040470123553354
6	222735	683	93963	0.12437203443076
6	222735	692	223503	-0.072642389261625
6	222735	694	238863	-0.15064638884623
6	222735	695	246543	0.18005687384193
6	222735	705	222487	-0.21606824861031
6	222735	715	221979	0.21606824861031
6	222735	747	221991	0.068098352217149
6	222735	781	214830	-0.11536853495312
6	222735	883	214861	0.12346177281001
6	222735	895	206670	-0.14651349725176
6	222735	1099	214923	-0.088391556249674
6	222735	1111	206733	-0.077954025278205
7	235023	7	235023	4.2502845115579
7	235023	14	218647	-0.13842121855065
7	235023	15	232983	-0.1489953074991
7	235023	21	185883	0.058363510282135
7	235023	22	210459	0.12327950388255
7	235023	26	120349	0.17015741043472
7	235023	28	177693	-0.21255086876301
7	235023	33	112158	-0.14453459075885
7	235023	37	204318	-0.22210111468992
7	235023	44	185895	0.089535036831924
7	235023	45	210471	-0.020075206871549
7	235023	49	120363	-0.27515741751909
7	235023	51	177707	0.0084644504284211
7	235023	56	112173	0.024677901632213
7	235023	60	204333	0.062360038669098
7	235023	65	171566	0.1818091928201
7	235023	66	249903	0.16071211123247
7	235023	110	120391	0.10028549576715
7	235023	112	177735	-0.072270744737577
7	235023	117	112203	0.22210111468992
7	235023	121	204363	-0.037163260006173
7	235023	126	171597	0.06407458621754
7	235023	129	106062	0.043570718627927
7	235023	131	241743	-0.1297233393551
7	235023	194	234603	0.19597396969869
7	235023	204	234093	-0.12394482127054
7	235023	280	112263	-0.22135560933079
7	235023	284	204423	0.18416312900987
7	235023	289	171659	-0.077649993159281
7	235023	292	106125	-0.22638668737342
7	235023	299	246927	-0.068098352217149
7	235023	321	234651	-0.18005687384193
7	235023	331	234141	0.11387796594202
7	235023	351	234663	0.11985309990218
7	235023	362	234155	-0.11985309990218
7	235023	382	231086	0.056315555099508
7	235023	460	234183	-0.10336603099707
7	235023	481	231117	0.22652489176717
7	235023	681	171783	-0.040470123553354
7	235023	684	106251	0.12437203443076
7	235023	693	235791	-0.072642389261625
7	235023	694	238863	-0.0081393098818467
7	235023	695	246543	-0.11985309990218
7	235023	706	234775	-0.21606824861031
7	235023	717	234267	0.21606824861031
7	235023	737	231198	-0.10152431075875
7	235023	749	234279	0.068098352217149
7	235023	770	231213	-0.1492363759807
7	235023	872	231243	0.0416473607388
7	235023	1088	231303	-0.16071211123247
7	235023	1122	202638	-0.23956686722578
8	121879	8	121879	4.103626791539
8	121879	9	125463	-0.096096264980734
8	121879	16	113691	-0.13842121855065
8	121879	17	121371	-0.26948445282003
8	121879	24	97309	0.058363510282135
8	121879	26	120349	0.21715676053019
8	121879	31	64542	0.17015741043472
8	121879	34	118302	-0.1266230624292
8	121879	39	113703	0.012797046181964
8	121879	40	121383	-0.15789554650033
8	121879	67	64563	-0.0084644504284211
8	121879	70	118323	-0.066533222333801
8	121879	81	106038	0.23406081236913
8	121879	84	247863	0.056315555099508
8	121879	108	97351	-0.081947321846167
8	121879	110	120391	0.067346356428915
8	121879	140	106069	0.040470123553354
8	121879	143	89686	-0.12437203443076
8	121879	147	246871	-0.058238138331476
8	121879	224	120949	0.12394482127054
8	121879	234	119926	-0.058238138331476
8	121879	278	64647	0.18652858925659
8	121879	281	118407	-0.01132447567113
8	121879	302	106131	0.12249293310001
8	121879	305	89749	-0.051647555449423
8	121879	307	56982	-0.15057720565597
8	121879	384	121011	0.11985309990218
8	121879	394	119989	-0.096580380210807
8	121879	406	117942	0.056315555099508
8	121879	494	120019	-0.19491676733454
8	121879	506	117973	0.22652489176717
8	121879	697	89875	-0.11277127174287
8	121879	699	57109	0.19443322714288
8	121879	702	127255	-0.012354603748105
8	121879	718	121117	-0.095277142006695
8	121879	728	120094	0.044768013049148
8	121879	783	120115	0.1284126956113
8	121879	795	118069	-0.1492363759807
8	121879	853	121159	0.098836829984838
8	121879	898	118099	0.0416473607388
8	121879	922	105814	-0.14651349725176
8	121879	1079	120199	-0.1297233393551
8	121879	1138	105877	-0.077954025278205
8	121879	1148	89494	0.23956686722578
9	125463	9	125463	3.8639463690615
9	125463	17	121371	-0.10152318903612
9	125463	18	124443	-0.11549213175195
9	125463	25	113181	-0.089535036831924
9	125463	32	96798	0.27515741751909
9	125463	34	118302	0.10376044187381
9	125463	38	253983	0.14651349725176
9	125463	40	121383	-0.14355358674917
9	125463	41	124455	-0.031166030989594
9	125463	68	96819	-0.112514973398
9	125463	70	118323	-0.021236070509678
9	125463	74	64053	0.19399133344483
9	125463	76	110133	-0.018728453797614
9	125463	80	93750	0.057555937467818
9	125463	84	247863	-0.10152431075875
9	125463	109	113223	0.094279516609602
9	125463	133	64083	-0.062360038669098
9	125463	135	110163	0.18416312900987
9	125463	139	93781	-0.077649993159281
9	125463	142	61014	-0.22638668737342
9	125463	146	239703	-0.044768013049148
9	125463	216	125043	0.19597396969869
9	125463	235	123510	-0.058238138331476
9	125463	279	96903	-0.021236070509678
9	125463	281	118407	-0.068343279340722
9	125463	301	93843	-0.053566354077863
9	125463	304	61077	0.092355782892867
9	125463	395	123573	-0.096580380210807
9	125463	453	125127	0.012354603748105
9	125463	495	123603	-0.19491676733454
9	125463	519	117462	0.17511712356893
9	125463	677	64263	0.19723481714991
9	125463	679	110343	-0.078083764310624
9	125463	696	61203	0.051647555449423
9	125463	702	127255	-0.10450979213122
9	125463	710	125211	-0.15064638884623
9	125463	729	123678	0.044768013049148
9	125463	742	125223	-0.0081393098818467
9	125463	784	123699	0.1284126956113
9	125463	808	117558	-0.11536853495312
9	125463	911	117589	0.12346177281001
9	125463	923	109398	-0.14651349725176
9	125463	1080	123783	-0.1297233393551
9	125463	1127	117651	-0.088391556249674
9	125463	1139	109461	-0.077954025278205
9	125463	1149	93078	0.23956686722578
10	179223	10	179223	4.4972568598898
10	179223	11	186903	-0.24157164583599
10	179223	12	189975	0.26292667084005
10	179223	16	113691	-0.1334661595587
10	179223	19	162843	0.043314420283057
10	179223	20	178715	-0.26948445282003
10	179223	28	177693	0.21715676053019
10	179223	31	64542	0.050782423780135
10	179223	36	175646	-0.1266230624292
10	179223	39	113703	-0.22738923646825
10	179223	42	162855	-0.10152318903612
10	179223	43	178727	-0.15789554650033
10	179223	67	64563	0.27515741751909
10	179223	72	175667	-0.066533222333801
10	179223	78	171573	0.19723481714991
10	179223	83	241719	-0.22652489176717
10	179223	112	177735	0.067346356428915
10	179223	137	171603	-0.045888806764386
10	179223	144	147030	-0.12437203443076
10	179223	146	239703	0.096580380210807
10	179223	226	178293	0.12394482127054
10	179223	237	177270	-0.058238138331476
10	179223	278	64647	0.10376044187381
10	179223	283	175751	-0.01132447567113
10	179223	306	147093	-0.051647555449423
10	179223	309	192663	0.10336603099707
10	179223	311	235671	0.11387796594202
10	179223	312	238743	-0.12394482127054
10	179223	386	178355	0.11985309990218
10	179223	397	177333	-0.096580380210807
10	179223	409	175286	0.056315555099508
10	179223	497	177363	-0.19491676733454
10	179223	509	175317	0.22652489176717
10	179223	522	171222	-0.17511712356893
10	179223	681	171783	0.14388058808573
10	179223	698	147219	-0.11277127174287
10	179223	701	48918	-0.13221459445716
10	179223	703	190743	-0.11985309990218
10	179223	720	178461	-0.095277142006695
10	179223	731	177438	0.044768013049148
10	179223	786	177459	0.1284126956113
10	179223	798	175413	-0.1492363759807
10	179223	811	171318	0.11536853495312
10	179223	855	178503	0.098836829984838
10	179223	901	175443	0.0416473607388
10	179223	914	171349	-0.12346177281001
10	179223	1082	177543	-0.1297233393551
10	179223	1130	171411	0.088391556249674
10	179223	1152	146838	0.23956686722578
11	186903	11	186903	4.0284871871223
11	186903	12	189975	-0.31425747914508
11	186903	17	121371	-0.1334661595587
11	186903	20	178715	-0.13842121855065
11	186903	21	185883	-0.11549213175195
11	186903	27	162333	0.058363510282135
11	186903	29	183837	0.13422058554956
11	186903	40	121383	-0.22738923646825
11	186903	43	178727	0.012797046181964
11	186903	44	185895	-0.031166030989594
11	186903	74	64053	0.024677901632213
11	186903	78	171573	-0.018728453797614
11	186903	82	155190	0.057555937467818
11	186903	84	247863	-0.1492363759807
11	186903	111	162375	-0.081947321846167
11	186903	113	183879	-0.017025887299871
11	186903	133	64083	0.22210111468992
11	186903	137	171603	0.18416312900987
11	186903	141	155221	-0.077649993159281
11	186903	217	186483	0.19597396969869
11	186903	239	184950	-0.058238138331476
11	186903	303	155283	-0.053566354077863
11	186903	307	56982	-0.06280193236715
11	186903	309	192663	-0.098836829984838
11	186903	311	235671	-0.095277142006695
11	186903	313	246423	-0.12394482127054
11	186903	399	185013	-0.096580380210807
11	186903	411	182966	0.056315555099508
11	186903	454	186567	0.012354603748105
11	186903	499	185043	-0.19491676733454
11	186903	511	182997	0.22652489176717
11	186903	677	64263	-0.012401744864475
11	186903	681	171783	-0.078083764310624
11	186903	699	57109	-0.15057720565597
11	186903	703	190743	-0.0081393098818467
11	186903	711	186651	-0.15064638884623
11	186903	733	185118	0.044768013049148
11	186903	743	186663	-0.0081393098818467
11	186903	788	185139	0.1284126956113
11	186903	800	183093	-0.1492363759807
11	186903	903	183123	0.0416473607388
11	186903	927	170838	-0.14651349725176
11	186903	1084	185223	-0.1297233393551
11	186903	1143	170901	-0.077954025278205
11	186903	1153	154518	0.23956686722578
12	189975	12	189975	4.3278837642817
12	189975	18	124443	-0.1334661595587
12	189975	21	185883	-0.10152318903612
12	189975	28	177693	-0.089535036831924
12	189975	29	183837	0.084507061306902
12	189975	35	161310	0.27515741751909
12	189975	36	175646	-0.10028549576715
12	189975	38	253983	0.077954025278205
12	189975	41	124455	-0.22738923646825
12	189975	44	185895	-0.14355358674917
12	189975	71	161331	-0.112514973398
12	189975	72	175667	0.14789981787789
12	189975	77	159285	-0.062360038669098
12	189975	79	63030	-0.13191410674248
12	189975	112	177735	0.094279516609602
12	189975	113	183879	0.047415193800979
12	189975	136	159315	0.037163260006173
12	189975	138	63061	0.1818091928201
12	189975	142	61014	0.043570718627927
12	189975	147	246871	-0.17411275652694
12	189975	218	189555	0.19597396969869
12	189975	228	189045	-0.12394482127054
12	189975	282	161415	-0.021236070509678
12	189975	283	175751	-0.11739575497447
12	189975	300	63123	0.057555937467818
12	189975	304	61077	-0.22638668737342
12	189975	309	192663	-0.033616888499019
12	189975	312	238743	-0.095277142006695
12	189975	313	246423	0.11387796594202
12	189975	388	189107	-0.11985309990218
12	189975	455	189639	0.012354603748105
12	189975	524	181974	0.17511712356893
12	189975	680	159495	-0.045888806764386
12	189975	696	61203	0.12437203443076
12	189975	703	190743	-0.072642389261625
12	189975	712	189723	-0.15064638884623
12	189975	722	189213	0.095277142006695
12	189975	744	189735	-0.0081393098818467
12	189975	813	182070	-0.11536853495312
12	189975	857	189255	-0.098836829984838
12	189975	916	182101	0.12346177281001
12	189975	928	173910	-0.14651349725176
12	189975	1132	182163	-0.088391556249674
12	189975	1144	173973	-0.077954025278205
12	189975	1154	157590	0.23956686722578
13	211479	13	211479	4.2303177147705
13	211479	20	178715	-0.091557030114886
13	211479	22	210459	-0.11549213175195
13	211479	25	113181	-0.2669323191174
13	211479	27	162333	0.074680034970787
13	211479	30	208413	0.13422058554956
13	211479	32	96798	0.050782423780135
13	211479	37	204318	-0.10376044187381
13	211479	43	178727	-0.07859846826391
13	211479	45	210471	-0.031166030989594
13	211479	68	96819	0.27515741751909
13	211479	73	204339	0.021236070509678
13	211479	83	241719	-0.0416473607388
13	211479	109	113223	-0.19566050579826
13	211479	111	162375	-0.084507061306902
13	211479	114	208455	-0.017025887299871
13	211479	144	147030	0.22638668737342
13	211479	145	225367	-0.044778176279556
13	211479	146	239703	-0.1284126956113
13	211479	219	211059	0.19597396969869
13	211479	241	209526	-0.058238138331476
13	211479	279	96903	0.10376044187381
13	211479	284	204423	0.068343279340722
13	211479	306	147093	-0.092355782892867
13	211479	308	81558	-0.06280193236715
13	211479	310	223383	0.068098352217149
13	211479	311	235671	0.21606824861031
13	211479	401	209589	-0.096580380210807
13	211479	413	207542	0.056315555099508
13	211479	456	211143	0.012354603748105
13	211479	501	209619	-0.19491676733454
13	211479	513	207573	0.22652489176717
13	211479	525	203478	-0.17511712356893
13	211479	698	147219	-0.051647555449423
13	211479	700	81685	-0.15057720565597
13	211479	704	219415	-0.21606824861031
13	211479	707	238359	-0.19597396969869
13	211479	713	211227	-0.15064638884623
13	211479	735	209694	0.044768013049148
13	211479	745	211239	-0.0081393098818467
13	211479	790	209715	0.1284126956113
13	211479	802	207669	-0.1492363759807
13	211479	814	203574	0.11536853495312
13	211479	905	207699	0.0416473607388
13	211479	917	203605	-0.12346177281001
13	211479	1086	209799	-0.1297233393551
13	211479	1133	203667	0.088391556249674
14	218647	14	218647	4.0407650335635
14	218647	21	185883	-0.091557030114886
14	218647	22	210459	-0.13842121855065
14	218647	23	216603	0.028506767618188
14	218647	26	120349	-0.2669323191174
14	218647	35	161310	-0.17015741043472
14	218647	37	204318	-0.10028549576715
14	218647	44	185895	-0.07859846826391
14	218647	45	210471	0.012797046181964
14	218647	46	216615	-0.013673342999757
14	218647	71	161331	0.0084644504284211
14	218647	73	204339	0.14789981787789
14	218647	75	95797	0.024677901632213
14	218647	82	155190	0.1818091928201
14	218647	110	120391	-0.19566050579826
14	218647	134	95827	0.22210111468992
14	218647	141	155221	0.06407458621754
14	218647	143	89686	0.043570718627927
14	218647	145	225367	-0.1297233393551
14	218647	147	246871	-0.1284126956113
14	218647	220	218227	0.19597396969869
14	218647	231	217717	-0.12394482127054
14	218647	282	161415	-0.18652858925659
14	218647	284	204423	-0.11739575497447
14	218647	303	155283	-0.077649993159281
14	218647	305	89749	-0.22638668737342
14	218647	313	246423	-0.11985309990218
14	218647	391	217779	-0.11985309990218
14	218647	414	214710	0.056315555099508
14	218647	457	218311	0.012354603748105
14	218647	514	214741	0.22652489176717
14	218647	678	96007	-0.012401744864475
14	218647	697	89875	0.12437203443076
14	218647	704	219415	-0.072642389261625
14	218647	705	222487	-0.0081393098818467
14	218647	706	234775	-0.15064638884623
14	218647	714	218395	-0.15064638884623
14	218647	725	217885	0.095277142006695
14	218647	746	218407	-0.0081393098818467
14	218647	803	214837	-0.1492363759807
14	218647	860	217927	-0.098836829984838
14	218647	906	214867	0.0416473607388
14	218647	929	202582	-0.14651349725176
14	218647	1145	202645	-0.077954025278205
15	232983	15	232983	4.0147334157295
15	232983	23	216603	0.043314420283057
15	232983	29	183837	-0.074680034970787
15	232983	30	208413	-0.058363510282135
15	232983	34	118302	-0.050782423780135
15	232983	36	175646	-0.17015741043472
15	232983	37	204318	0.27515741751909
15	232983	46	216615	-0.10152318903612
15	232983	70	118323	-0.27515741751909
15	232983	72	175667	0.0084644504284211
15	232983	73	204339	-0.112514973398
15	232983	76	110133	0.024677901632213
15	232983	78	171573	0.19399133344483
15	232983	81	106038	0.13191410674248
15	232983	84	247863	0.16071211123247
15	232983	113	183879	0.084507061306902
15	232983	114	208455	0.081947321846167
15	232983	135	110163	0.22210111468992
15	232983	137	171603	-0.062360038669098
15	232983	140	106069	-0.1818091928201
15	232983	146	239703	-0.1297233393551
15	232983	147	246871	-0.044778176279556
15	232983	222	232563	0.19597396969869
15	232983	232	232053	-0.12394482127054
15	232983	243	231030	0.058238138331476
15	232983	281	118407	-0.10376044187381
15	232983	283	175751	-0.18652858925659
15	232983	284	204423	-0.021236070509678
15	232983	302	106131	-0.057555937467818
15	232983	311	235671	0.033616888499019
15	232983	312	238743	0.098836829984838
15	232983	313	246423	-0.10336603099707
15	232983	392	232115	-0.11985309990218
15	232983	403	231093	0.096580380210807
15	232983	459	232647	0.012354603748105
15	232983	503	231123	0.19491676733454
15	232983	679	110343	-0.012401744864475
15	232983	681	171783	0.19723481714991
15	232983	706	234775	-0.10450979213122
15	232983	707	238359	-0.012354603748105
15	232983	716	232731	-0.15064638884623
15	232983	726	232221	0.095277142006695
15	232983	737	231198	-0.044768013049148
15	232983	748	232743	-0.0081393098818467
15	232983	792	231219	-0.1284126956113
15	232983	861	232263	-0.098836829984838
15	232983	1088	231303	0.1297233393551
15	232983	1156	200598	-0.23956686722578
16	113691	16	113691	4.2577769891675
16	113691	17	121371	-0.24157164583599
16	113691	18	124443	0.26292667084005
16	113691	24	97309	-0.091557030114886
16	113691	25	113181	-0.071015388742957
16	113691	31	64542	-0.2669323191174
16	113691	33	112158	0.033368106798497
16	113691	47	97323	-0.10152318903612
16	113691	48	113195	-0.15789554650033
16	113691	67	64563	-0.089535036831924
16	113691	69	112179	0.071534817699366
16	113691	87	106041	0.19723481714991
16	113691	93	239675	0.056315555099508
16	113691	115	64587	0.084507061306902
16	113691	117	112203	0.067346356428915
16	113691	135	110163	-0.083434293160446
16	113691	152	81498	-0.12437203443076
16	113691	155	235611	0.053508009979397
16	113691	156	238683	-0.058238138331476
16	113691	244	112761	0.12394482127054
16	113691	256	111738	-0.058238138331476
16	113691	287	110219	-0.01132447567113
16	113691	302	106131	-0.078083764310624
16	113691	315	81561	-0.051647555449423
16	113691	316	48794	-0.15057720565597
16	113691	317	127131	0.10336603099707
16	113691	416	111801	-0.096580380210807
16	113691	428	109754	0.056315555099508
16	113691	493	112851	-0.10336603099707
16	113691	529	109785	0.22652489176717
16	113691	542	105690	-0.17511712356893
16	113691	684	106251	0.14388058808573
16	113691	708	48921	0.19443322714288
16	113691	710	125211	-0.11985309990218
16	113691	782	112947	0.068098352217149
16	113691	818	109881	-0.1492363759807
16	113691	831	105786	0.11536853495312
16	113691	862	112971	0.098836829984838
16	113691	897	111955	-0.044778176279556
16	113691	933	105817	-0.12346177281001
16	113691	1090	112011	-0.1297233393551
16	113691	1125	109971	0.16071211123247
16	113691	1170	81306	0.23956686722578
17	121371	17	121371	3.9243151667435
17	121371	18	124443	-0.31425747914508
17	121371	25	113181	0.049244211800551
17	121371	26	120349	-0.21715676053019
17	121371	32	96798	-0.15133639998651
17	121371	34	118302	0.1266230624292
17	121371	48	113195	0.012797046181964
17	121371	49	120363	-0.031166030989594
17	121371	68	96819	-0.020075206871549
17	121371	70	118323	0.038611083124861
17	121371	87	106041	-0.018728453797614
17	121371	90	89658	0.057555937467818
17	121371	116	96843	-0.081947321846167
17	121371	118	118347	-0.017025887299871
17	121371	133	64083	-0.072270744737577
17	121371	149	89689	-0.077649993159281
17	121371	151	56922	-0.22638668737342
17	121371	155	235611	-0.044768013049148
17	121371	157	246363	-0.058238138331476
17	121371	258	119418	-0.058238138331476
17	121371	285	64139	0.18652858925659
17	121371	302	106131	0.024012503552145
17	121371	314	56985	0.092355782892867
17	121371	317	127131	-0.098836829984838
17	121371	384	121011	-0.11985309990218
17	121371	418	119481	-0.096580380210807
17	121371	430	117434	0.056315555099508
17	121371	462	121035	0.012354603748105
17	121371	531	117465	0.22652489176717
17	121371	684	106251	-0.078083764310624
17	121371	697	89875	0.12249293310001
17	121371	710	125211	-0.0081393098818467
17	121371	751	121131	-0.0081393098818467
17	121371	820	117561	-0.1492363759807
17	121371	899	119635	-0.044778176279556
17	121371	945	105306	-0.14651349725176
17	121371	1092	119691	-0.1297233393551
17	121371	1127	117651	0.16071211123247
17	121371	1161	105369	-0.077954025278205
17	121371	1171	88986	0.23956686722578
18	124443	18	124443	4.0769323331579
18	124443	26	120349	-0.07859846826391
18	124443	33	112158	0.09327370085393
18	124443	34	118302	-0.19566050579826
18	124443	38	253983	-0.23956686722578
18	124443	49	120363	-0.14355358674917
18	124443	69	112179	0.050437746695655
18	124443	70	118323	0.094279516609602
18	124443	85	63033	0.19399133344483
18	124443	86	93753	-0.062360038669098
18	124443	89	60986	-0.1818091928201
18	124443	94	246843	-0.10152431075875
18	124443	117	112203	0.094279516609602
18	124443	118	118347	0.047415193800979
18	124443	134	95827	-0.14789981787789
18	124443	135	110163	-0.01665939241656
18	124443	148	61017	-0.06407458621754
18	124443	156	238683	-0.044768013049148
18	124443	157	246363	0.053508009979397
18	124443	246	123513	-0.12394482127054
18	124443	286	95883	-0.021236070509678
18	124443	287	110219	-0.11739575497447
18	124443	300	63123	-0.018728453797614
18	124443	301	93843	0.18416312900987
18	124443	317	127131	-0.033616888499019
18	124443	385	124083	-0.11985309990218
18	124443	463	124107	0.012354603748105
18	124443	495	123603	0.10336603099707
18	124443	544	116442	0.17511712356893
18	124443	682	63243	0.19723481714991
18	124443	683	93963	-0.045888806764386
18	124443	696	61203	-0.040470123553354
18	124443	710	125211	-0.072642389261625
18	124443	752	124203	-0.0081393098818467
18	124443	784	123699	-0.068098352217149
18	124443	833	116538	-0.11536853495312
18	124443	864	123723	-0.098836829984838
18	124443	935	116569	0.12346177281001
18	124443	946	108378	-0.14651349725176
18	124443	1162	108441	-0.077954025278205
18	124443	1172	92058	0.23956686722578
19	162843	19	162843	4.0883107559645
19	162843	24	97309	0.11254854793625
19	162843	27	162333	-0.071015388742957
19	162843	31	64542	0.11328386843261
19	162843	35	161310	0.033368106798497
19	162843	47	97323	-0.22738923646825
19	162843	50	162347	-0.15789554650033
19	162843	67	64563	-0.09327370085393
19	162843	71	161331	0.071534817699366
19	162843	88	155193	0.19723481714991
19	162843	91	147002	-0.23406081236913
19	162843	92	225339	-0.22652489176717
19	162843	115	64587	0.19566050579826
19	162843	119	161355	0.067346356428915
19	162843	136	159315	-0.083434293160446
19	162843	150	147033	-0.040470123553354
19	162843	153	192603	0.19491676733454
19	162843	154	223323	0.096580380210807
19	162843	247	161913	0.12394482127054
19	162843	259	160890	-0.058238138331476
19	162843	288	159371	-0.01132447567113
19	162843	303	155283	-0.078083764310624
19	162843	318	190619	-0.11985309990218
19	162843	319	219291	0.11387796594202
19	162843	320	222363	-0.12394482127054
19	162843	419	160953	-0.096580380210807
19	162843	431	158906	0.056315555099508
19	162843	496	162003	-0.10336603099707
19	162843	532	158937	0.22652489176717
19	162843	545	154842	-0.17511712356893
19	162843	685	155403	0.14388058808573
19	162843	698	147219	-0.050552639057148
19	162843	709	32538	-0.13221459445716
19	162843	711	186651	-0.18005687384193
19	162843	712	189723	0.19597396969869
19	162843	785	162099	0.068098352217149
19	162843	821	159033	-0.1492363759807
19	162843	834	154938	0.11536853495312
19	162843	865	162123	0.098836829984838
19	162843	900	161107	-0.044778176279556
19	162843	936	154969	-0.12346177281001
19	162843	947	146778	0.14651349725176
19	162843	1093	161163	-0.1297233393551
19	162843	1128	159123	0.16071211123247
19	162843	1163	146841	0.077954025278205
20	178715	20	178715	4.1436093333388
20	178715	25	113181	0.11254854793625
20	178715	27	162333	-0.091557030114886
20	178715	28	177693	-0.21715676053019
20	178715	36	175646	0.1266230624292
20	178715	48	113195	-0.22738923646825
20	178715	50	162347	-0.10152318903612
20	178715	51	177707	-0.031166030989594
20	178715	72	175667	0.038611083124861
20	178715	91	147002	0.057555937467818
20	178715	93	239675	-0.1492363759807
20	178715	120	175691	-0.017025887299871
20	178715	133	64083	0.10028549576715
20	178715	137	171603	-0.11739575497447
20	178715	150	147033	-0.077649993159281
20	178715	153	192603	-0.044778176279556
20	178715	155	235611	0.17411275652694
20	178715	261	176762	-0.058238138331476
20	178715	285	64139	0.10376044187381
20	178715	289	171659	0.068343279340722
20	178715	316	48794	-0.06280193236715
20	178715	318	190619	0.068098352217149
20	178715	322	238235	-0.12394482127054
20	178715	386	178355	-0.11985309990218
20	178715	421	176825	-0.096580380210807
20	178715	434	174778	0.056315555099508
20	178715	464	178379	0.012354603748105
20	178715	535	174809	0.22652489176717
20	178715	547	170714	-0.17511712356893
20	178715	698	147219	0.12249293310001
20	178715	708	48921	-0.15057720565597
20	178715	711	186651	-0.21606824861031
20	178715	753	178475	-0.0081393098818467
20	178715	824	174905	-0.1492363759807
20	178715	836	170810	0.11536853495312
20	178715	902	176979	-0.044778176279556
20	178715	938	170841	-0.12346177281001
20	178715	1095	177035	-0.1297233393551
20	178715	1131	174995	0.16071211123247
20	178715	1174	146330	0.23956686722578
21	185883	21	185883	3.7028224090413
21	185883	26	120349	0.11254854793625
21	185883	28	177693	0.049244211800551
21	185883	29	183837	-0.25309903449626
21	185883	35	161310	-0.15133639998651
21	185883	49	120363	-0.22738923646825
21	185883	51	177707	0.012797046181964
21	185883	52	183851	-0.013673342999757
21	185883	71	161331	-0.020075206871549
21	185883	85	63033	0.024677901632213
21	185883	88	155193	-0.062360038669098
21	185883	94	246843	-0.1492363759807
21	185883	119	161355	-0.081947321846167
21	185883	137	171603	-0.01665939241656
21	185883	151	56922	0.043570718627927
21	185883	153	192603	-0.1297233393551
21	185883	157	246363	-0.096580380210807
21	185883	250	184953	-0.12394482127054
21	185883	289	171659	-0.11739575497447
21	185883	300	63123	0.22135560933079
21	185883	303	155283	0.18416312900987
21	185883	314	56985	-0.22638668737342
21	185883	321	234651	-0.095277142006695
21	185883	387	185523	-0.11985309990218
21	185883	435	181946	0.056315555099508
21	185883	465	185547	0.012354603748105
21	185883	499	185043	0.10336603099707
21	185883	536	181977	0.22652489176717
21	185883	682	63243	-0.012401744864475
21	185883	685	155403	-0.045888806764386
21	185883	711	186651	-0.072642389261625
21	185883	712	189723	-0.0081393098818467
21	185883	754	185643	-0.0081393098818467
21	185883	788	185139	-0.068098352217149
21	185883	825	182073	-0.1492363759807
21	185883	868	185163	-0.098836829984838
21	185883	950	169818	-0.14651349725176
21	185883	1132	182163	0.16071211123247
21	185883	1166	169881	-0.077954025278205
21	185883	1175	153498	0.23956686722578
22	210459	22	210459	4.3078190710443
22	210459	28	177693	-0.1665939241656
22	210459	30	208413	-0.25309903449626
22	210459	33	112158	-0.11328386843261
22	210459	35	161310	0.2669323191174
22	210459	37	204318	0.19566050579826
22	210459	51	177707	-0.07859846826391
22	210459	53	208427	-0.013673342999757
22	210459	69	112179	0.09327370085393
22	210459	71	161331	0.089535036831924
22	210459	73	204339	-0.094279516609602
22	210459	91	147002	0.1818091928201
22	210459	92	225339	-0.16071211123247
22	210459	117	112203	-0.19566050579826
22	210459	119	161355	-0.084507061306902
22	210459	121	204363	-0.047415193800979
22	210459	134	95827	0.10028549576715
22	210459	150	147033	0.06407458621754
22	210459	152	81498	0.043570718627927
22	210459	156	238683	-0.1284126956113
22	210459	252	209529	-0.12394482127054
22	210459	286	95883	0.10376044187381
22	210459	315	81561	-0.22638668737342
22	210459	320	222363	0.068098352217149
22	210459	321	234651	0.21606824861031
22	210459	322	238235	-0.11985309990218
22	210459	389	210099	-0.11985309990218
22	210459	437	206522	0.056315555099508
22	210459	467	210123	0.012354603748105
22	210459	501	209619	0.10336603099707
22	210459	538	206553	0.22652489176717
22	210459	549	202458	-0.17511712356893
22	210459	698	147219	0.040470123553354
22	210459	713	211227	-0.072642389261625
22	210459	714	218395	-0.21606824861031
22	210459	715	221979	0.11985309990218
22	210459	717	234267	-0.18005687384193
22	210459	756	210219	-0.0081393098818467
22	210459	790	209715	-0.068098352217149
22	210459	827	206649	-0.1492363759807
22	210459	838	202554	0.11536853495312
22	210459	870	209739	-0.098836829984838
22	210459	940	202585	-0.12346177281001
22	210459	1134	206739	0.16071211123247
23	216603	23	216603	3.7794515351387
23	216603	29	183837	-0.1665939241656
23	216603	30	208413	0.049244211800551
23	216603	34	118302	-0.11328386843261
23	216603	37	204318	-0.09327370085393
23	216603	52	183851	-0.07859846826391
23	216603	53	208427	0.012797046181964
23	216603	70	118323	0.09327370085393
23	216603	73	204339	-0.050437746695655
23	216603	86	93753	0.024677901632213
23	216603	88	155193	0.19399133344483
23	216603	90	89658	0.13191410674248
23	216603	94	246843	0.0416473607388
23	216603	118	118347	-0.19566050579826
23	216603	121	204363	-0.094279516609602
23	216603	136	159315	0.072270744737577
23	216603	149	89689	-0.1818091928201
23	216603	154	223323	-0.1297233393551
23	216603	157	246363	-0.19491676733454
23	216603	253	215673	-0.12394482127054
23	216603	265	214650	0.058238138331476
23	216603	288	159371	-0.18652858925659
23	216603	301	93843	0.22135560933079
23	216603	303	155283	-0.018728453797614
23	216603	319	219291	0.033616888499019
23	216603	320	222363	0.098836829984838
23	216603	390	216243	-0.11985309990218
23	216603	425	214713	0.096580380210807
23	216603	468	216267	0.012354603748105
23	216603	502	215763	0.10336603099707
23	216603	683	93963	-0.012401744864475
23	216603	685	155403	0.19723481714991
23	216603	697	89875	-0.23406081236913
23	216603	714	218395	-0.10450979213122
23	216603	715	221979	-0.012354603748105
23	216603	716	232731	-0.15064638884623
23	216603	757	216363	-0.0081393098818467
23	216603	791	215859	-0.068098352217149
23	216603	871	215883	-0.098836829984838
23	216603	906	214867	0.044778176279556
23	216603	951	200538	-0.14651349725176
23	216603	1099	214923	0.1297233393551
23	216603	1167	200601	-0.077954025278205
24	97309	24	97309	3.7629002367191
24	97309	31	64542	0.11254854793625
24	97309	54	64557	-0.07859846826391
24	97309	55	96813	-0.15789554650033
24	97309	75	95797	0.071534817699366
24	97309	86	93753	0.066533222333801
24	97309	96	81468	-0.23406081236913
24	97309	98	223293	0.056315555099508
24	97309	123	95821	0.067346356428915
24	97309	139	93781	-0.083434293160446
24	97309	149	89689	0.045888806764386
24	97309	159	127069	0.19491676733454
24	97309	161	219229	0.053508009979397
24	97309	162	222301	-0.058238138331476
24	97309	267	95356	-0.058238138331476
24	97309	291	93837	-0.01132447567113
24	97309	305	89749	-0.078083764310624
24	97309	315	81561	0.12249293310001
24	97309	323	32412	-0.15057720565597
24	97309	324	125085	-0.11985309990218
24	97309	415	96441	-0.11985309990218
24	97309	439	93372	0.056315555099508
24	97309	504	96469	-0.10336603099707
24	97309	528	95449	0.19491676733454
24	97309	552	89308	-0.17511712356893
24	97309	687	89869	0.14388058808573
24	97309	700	81685	-0.050552639057148
24	97309	718	121117	-0.18005687384193
24	97309	719	124189	0.19597396969869
24	97309	793	96565	0.068098352217149
24	97309	817	95545	-0.1284126956113
24	97309	841	89404	0.11536853495312
24	97309	873	96589	0.098836829984838
24	97309	908	95573	-0.044778176279556
24	97309	931	93529	-0.0416473607388
24	97309	954	81244	0.14651349725176
24	97309	1101	95629	-0.1297233393551
24	97309	1136	93589	0.16071211123247
24	97309	1159	89497	-0.088391556249674
25	113181	25	113181	3.5902170173943
25	113181	32	96798	-0.1334661595587
25	113181	33	112158	-0.0211038437382
25	113181	55	96813	-0.10152318903612
25	113181	56	112173	-0.031166030989594
25	113181	74	64053	-0.089535036831924
25	113181	76	110133	0.038611083124861
25	113181	87	106041	-0.021236070509678
25	113181	96	81468	0.057555937467818
25	113181	99	235581	0.10152431075875
25	113181	122	64077	0.084507061306902
25	113181	124	110157	-0.017025887299871
25	113181	140	106069	-0.11739575497447
25	113181	158	48732	-0.22638668737342
25	113181	159	127069	-0.044778176279556
25	113181	164	238173	-0.058238138331476
25	113181	244	112761	-0.19597396969869
25	113181	269	111228	-0.058238138331476
25	113181	292	106125	0.068343279340722
25	113181	315	81561	0.053566354077863
25	113181	324	125085	0.068098352217149
25	113181	393	112821	-0.11985309990218
25	113181	442	109244	0.056315555099508
25	113181	471	112845	0.012354603748105
25	113181	530	111321	0.19491676733454
25	113181	554	105180	-0.17511712356893
25	113181	700	81685	0.12249293310001
25	113181	708	48921	-0.051647555449423
25	113181	718	121117	-0.21606824861031
25	113181	760	112941	-0.0081393098818467
25	113181	819	111417	-0.1284126956113
25	113181	843	105276	0.11536853495312
25	113181	910	111445	-0.044778176279556
25	113181	934	109401	-0.0416473607388
25	113181	1103	111501	-0.1297233393551
25	113181	1139	109461	0.16071211123247
25	113181	1161	105369	-0.088391556249674
25	113181	1181	80796	0.23956686722578
26	120349	26	120349	3.6820887567287
26	120349	33	112158	-0.27650579195642
26	120349	34	118302	-0.10203577148067
26	120349	56	112173	0.012797046181964
26	120349	57	118317	-0.013673342999757
26	120349	75	95797	-0.020075206871549
26	120349	85	63033	0.0084644504284211
26	120349	87	106041	-0.14789981787789
26	120349	95	56892	-0.1818091928201
26	120349	101	246333	-0.056315555099508
26	120349	123	95821	-0.081947321846167
26	120349	138	63061	-0.072270744737577
26	120349	140	106069	-0.01665939241656
26	120349	149	89689	-0.037163260006173
26	120349	159	127069	-0.1297233393551
26	120349	163	234589	-0.044768013049148
26	120349	245	119929	-0.19597396969869
26	120349	290	63117	0.18652858925659
26	120349	292	106125	-0.11739575497447
26	120349	305	89749	0.18416312900987
26	120349	314	56985	-0.077649993159281
26	120349	394	119989	-0.11985309990218
26	120349	418	119481	0.11985309990218
26	120349	443	116412	0.056315555099508
26	120349	472	120013	0.012354603748105
26	120349	507	119509	0.10336603099707
26	120349	687	89869	-0.045888806764386
26	120349	699	57109	-0.040470123553354
26	120349	718	121117	-0.072642389261625
26	120349	719	124189	-0.0081393098818467
26	120349	761	120109	-0.0081393098818467
26	120349	796	119605	-0.068098352217149
26	120349	876	119629	-0.098836829984838
26	120349	935	116569	-0.0416473607388
26	120349	957	104284	-0.14651349725176
26	120349	1140	116629	0.16071211123247
26	120349	1182	87964	0.23956686722578
27	162333	27	162333	4.0692209482087
27	162333	32	96798	0.19531701453898
27	162333	35	161310	-0.0211038437382
27	162333	55	96813	-0.22738923646825
27	162333	58	161325	-0.031166030989594
27	162333	74	64053	-0.09327370085393
27	162333	77	159285	0.038611083124861
27	162333	88	155193	-0.021236070509678
27	162333	97	192573	0.0416473607388
27	162333	98	223293	-0.1492363759807
27	162333	122	64077	0.19566050579826
27	162333	125	159309	-0.017025887299871
27	162333	141	155221	-0.11739575497447
27	162333	150	147033	0.18416312900987
27	162333	160	190557	0.1284126956113
27	162333	161	219229	0.17411275652694
27	162333	247	161913	-0.19597396969869
27	162333	272	160380	-0.058238138331476
27	162333	293	155277	0.068343279340722
27	162333	306	147093	-0.024012503552145
27	162333	323	32412	-0.06280193236715
27	162333	325	186525	-0.21606824861031
27	162333	327	211101	0.095277142006695
27	162333	329	221853	-0.12394482127054
27	162333	396	161973	-0.11985309990218
27	162333	445	158396	0.056315555099508
27	162333	474	161997	0.012354603748105
27	162333	533	160473	0.19491676733454
27	162333	557	154332	-0.17511712356893
27	162333	688	147213	0.078083764310624
27	162333	720	178461	-0.15064638884623
27	162333	722	189213	0.19597396969869
27	162333	763	162093	-0.0081393098818467
27	162333	822	160569	-0.1284126956113
27	162333	846	154428	0.11536853495312
27	162333	913	160597	-0.044778176279556
27	162333	937	158553	-0.0416473607388
27	162333	958	146268	0.14651349725176
27	162333	1106	160653	-0.1297233393551
27	162333	1142	158613	0.16071211123247
27	162333	1164	154521	-0.088391556249674
28	177693	28	177693	4.1698952100083
28	177693	33	112158	0.19531701453898
28	177693	35	161310	-0.1334661595587
28	177693	36	175646	-0.10203577148067
28	177693	56	112173	-0.22738923646825
28	177693	58	161325	-0.10152318903612
28	177693	59	175661	-0.013673342999757
28	177693	78	171573	-0.094279516609602
28	177693	85	63033	-0.27515741751909
28	177693	97	192573	-0.16071211123247
28	177693	100	238653	-0.1492363759807
28	177693	126	171597	-0.047415193800979
28	177693	138	63061	0.10028549576715
28	177693	150	147033	-0.037163260006173
28	177693	158	48732	0.043570718627927
28	177693	163	234589	0.17411275652694
28	177693	164	238173	-0.096580380210807
28	177693	248	177273	-0.19597396969869
28	177693	290	63117	0.10376044187381
28	177693	306	147093	0.18416312900987
28	177693	326	189597	0.068098352217149
28	177693	331	234141	-0.11387796594202
28	177693	397	177333	-0.11985309990218
28	177693	421	176825	0.11985309990218
28	177693	447	173756	0.056315555099508
28	177693	475	177357	0.012354603748105
28	177693	510	176853	0.10336603099707
28	177693	559	169692	-0.17511712356893
28	177693	688	147213	-0.045888806764386
28	177693	708	48921	-0.12437203443076
28	177693	720	178461	-0.072642389261625
28	177693	721	185629	-0.21606824861031
28	177693	722	189213	0.11985309990218
28	177693	764	177453	-0.0081393098818467
28	177693	799	176949	-0.068098352217149
28	177693	848	169788	0.11536853495312
28	177693	879	176973	-0.098836829984838
28	177693	939	173913	-0.0416473607388
28	177693	1144	173973	0.16071211123247
28	177693	1166	169881	-0.088391556249674
28	177693	1184	145308	0.23956686722578
29	183837	29	183837	4.3028304311115
29	183837	34	118302	0.19531701453898
29	183837	36	175646	-0.27650579195642
29	183837	57	118317	-0.22738923646825
29	183837	59	175661	0.012797046181964
29	183837	77	159285	-0.020075206871549
29	183837	78	171573	-0.050437746695655
29	183837	88	155193	-0.112514973398
29	183837	95	56892	0.13191410674248
29	183837	101	246333	-0.22652489176717
29	183837	125	159309	-0.081947321846167
29	183837	126	171597	-0.094279516609602
29	183837	141	155221	0.14789981787789
29	183837	148	61017	-0.22210111468992
29	183837	160	190557	-0.1297233393551
29	183837	249	183417	-0.19597396969869
29	183837	275	181884	0.058238138331476
29	183837	293	155277	0.021236070509678
29	183837	304	61077	0.22135560933079
29	183837	314	56985	0.057555937467818
29	183837	325	186525	0.033616888499019
29	183837	326	189597	0.098836829984838
29	183837	330	232605	-0.095277142006695
29	183837	398	183477	-0.11985309990218
29	183837	422	182969	0.11985309990218
29	183837	476	183501	0.012354603748105
29	183837	511	182997	0.10336603099707
29	183837	536	181977	-0.19491676733454
29	183837	686	61197	-0.012401744864475
29	183837	699	57109	-0.23406081236913
29	183837	721	185629	-0.10450979213122
29	183837	722	189213	-0.012354603748105
29	183837	765	183597	-0.0081393098818467
29	183837	800	183093	-0.068098352217149
29	183837	825	182073	0.1284126956113
29	183837	880	183117	-0.098836829984838
29	183837	916	182101	0.044778176279556
29	183837	960	167772	-0.14651349725176
29	183837	1109	182157	0.1297233393551
29	183837	1185	151452	0.23956686722578
30	208413	30	208413	4.2502981082871
30	208413	36	175646	0.11254854793625
30	208413	37	204318	-0.22738923646825
30	208413	59	175661	-0.07859846826391
30	208413	60	204333	-0.14355358674917
30	208413	76	110133	0.09327370085393
30	208413	77	159285	0.089535036831924
30	208413	86	93753	-0.27515741751909
30	208413	96	81468	0.13191410674248
30	208413	98	223293	-0.16071211123247
30	208413	100	238653	0.0416473607388
30	208413	124	110157	-0.19566050579826
30	208413	125	159309	-0.084507061306902
30	208413	139	93781	0.10028549576715
30	208413	150	147033	0.062360038669098
30	208413	162	222301	0.044778176279556
30	208413	164	238173	-0.19491676733454
30	208413	251	207993	-0.19597396969869
30	208413	277	206460	0.058238138331476
30	208413	291	93837	0.10376044187381
30	208413	306	147093	-0.018728453797614
30	208413	315	81561	0.057555937467818
30	208413	327	211101	0.033616888499019
30	208413	329	221853	0.10336603099707
30	208413	330	232605	0.21606824861031
30	208413	400	208053	-0.11985309990218
30	208413	424	207545	0.11985309990218
30	208413	478	208077	0.012354603748105
30	208413	513	207573	0.10336603099707
30	208413	538	206553	-0.19491676733454
30	208413	560	200412	-0.17511712356893
30	208413	688	147213	0.19723481714991
30	208413	700	81685	-0.23406081236913
30	208413	723	210205	-0.10450979213122
30	208413	724	216349	-0.21606824861031
30	208413	726	232221	-0.18005687384193
30	208413	767	208173	-0.0081393098818467
30	208413	802	207669	-0.068098352217149
30	208413	827	206649	0.1284126956113
30	208413	849	200508	0.11536853495312
30	208413	882	207693	-0.098836829984838
30	208413	918	206677	0.044778176279556
30	208413	1111	206733	0.1297233393551
30	208413	1167	200601	-0.088391556249674
31	64542	31	64542	3.7450919206876
31	64542	61	64046	-0.15789554650033
31	64542	79	63030	0.071534817699366
31	64542	89	60986	0.066533222333801
31	64542	95	56892	-0.19723481714991
31	64542	102	127038	0.22652489176717
31	64542	103	190526	0.056315555099508
31	64542	127	63054	0.067346356428915
31	64542	142	61014	-0.083434293160446
31	64542	151	56922	0.045888806764386
31	64542	158	48732	0.040470123553354
31	64542	165	125022	-0.096580380210807
31	64542	166	186462	0.053508009979397
31	64542	167	189534	-0.058238138331476
31	64542	266	63612	-0.12394482127054
31	64542	294	61070	-0.01132447567113
31	64542	307	56982	-0.078083764310624
31	64542	316	48794	0.12249293310001
31	64542	323	32412	-0.051647555449423
31	64542	332	120990	-0.11387796594202
31	64542	333	124062	0.12394482127054
31	64542	426	63674	-0.11985309990218
31	64542	438	62652	0.096580380210807
31	64542	515	63702	-0.10336603099707
31	64542	539	62682	0.19491676733454
31	64542	550	60636	-0.22652489176717
31	64542	689	57102	0.14388058808573
31	64542	701	48918	-0.050552639057148
31	64542	709	32538	-0.11277127174287
31	64542	804	63798	0.068098352217149
31	64542	828	62778	-0.1284126956113
31	64542	839	60732	0.1492363759807
31	64542	884	63822	0.098836829984838
31	64542	919	62806	-0.044778176279556
31	64542	941	60762	-0.0416473607388
31	64542	952	56668	0.12346177281001
31	64542	1112	62862	-0.1297233393551
31	64542	1146	60822	0.16071211123247
31	64542	1168	56730	-0.088391556249674
31	64542	1178	48540	-0.077954025278205
32	96798	32	96798	3.7968199969815
32	96798	61	64046	-0.07859846826391
32	96798	62	95790	-0.031166030989594
32	96798	80	93750	0.038611083124861
32	96798	90	89658	-0.021236070509678
32	96798	96	81468	-0.018728453797614
32	96798	102	127038	0.0416473607388
32	96798	104	219198	0.10152431075875
32	96798	128	93774	-0.017025887299871
32	96798	143	89686	-0.11739575497447
32	96798	152	81498	0.18416312900987
32	96798	165	125022	0.1284126956113
32	96798	168	211038	0.044768013049148
32	96798	170	221790	-0.058238138331476
32	96798	255	96378	-0.19597396969869
32	96798	295	89742	0.068343279340722
32	96798	308	81558	-0.024012503552145
32	96798	323	32412	-0.092355782892867
32	96798	332	120990	-0.21606824861031
32	96798	404	96438	-0.11985309990218
32	96798	440	94908	0.096580380210807
32	96798	482	96462	0.012354603748105
32	96798	541	94938	0.19491676733454
32	96798	553	92892	-0.22652489176717
32	96798	690	81678	0.078083764310624
32	96798	709	32538	-0.051647555449423
32	96798	727	112926	-0.15064638884623
32	96798	729	123678	0.19597396969869
32	96798	771	96558	-0.0081393098818467
32	96798	830	95034	-0.1284126956113
32	96798	842	92988	0.1492363759807
32	96798	921	95062	-0.044778176279556
32	96798	944	93018	-0.0416473607388
32	96798	955	88924	0.12346177281001
32	96798	1114	95118	-0.1297233393551
32	96798	1149	93078	0.16071211123247
32	96798	1171	88986	-0.088391556249674
32	96798	1181	80796	-0.077954025278205
33	112158	33	112158	3.6904758991177
33	112158	62	95790	-0.10152318903612
33	112158	63	110126	-0.013673342999757
33	112158	79	63030	-0.089535036831924
33	112158	81	106038	-0.094279516609602
33	112158	96	81468	0.062360038669098
33	112158	102	127038	-0.16071211123247
33	112158	106	234558	0.10152431075875
33	112158	107	238142	-0.056315555099508
33	112158	127	63054	0.084507061306902
33	112158	129	106062	-0.047415193800979
33	112158	152	81498	-0.037163260006173
33	112158	158	48732	0.06407458621754
33	112158	172	234078	-0.053508009979397
33	112158	256	111738	-0.19597396969869
33	112158	269	111228	0.12394482127054
33	112158	308	81558	0.18416312900987
33	112158	316	48794	-0.077649993159281
33	112158	333	124062	0.068098352217149
33	112158	405	111798	-0.11985309990218
33	112158	429	111290	0.11985309990218
33	112158	483	111822	0.012354603748105
33	112158	518	111318	0.10336603099707
33	112158	555	108252	-0.22652489176717
33	112158	690	81678	-0.045888806764386
33	112158	701	48918	-0.040470123553354
33	112158	727	112926	-0.072642389261625
33	112158	728	120094	-0.21606824861031
33	112158	729	123678	0.11985309990218
33	112158	772	111918	-0.0081393098818467
33	112158	807	111414	-0.068098352217149
33	112158	844	108348	0.1492363759807
33	112158	887	111438	-0.098836829984838
33	112158	946	108378	-0.0416473607388
33	112158	957	104284	0.12346177281001
33	112158	1151	108438	0.16071211123247
33	112158	1173	104346	-0.088391556249674
34	118302	34	118302	3.4119197085949
34	118302	63	110126	0.012797046181964
34	118302	80	93750	-0.020075206871549
34	118302	81	106038	-0.050437746695655
34	118302	89	60986	0.0084644504284211
34	118302	90	89658	-0.112514973398
34	118302	95	56892	0.19399133344483
34	118302	128	93774	-0.081947321846167
34	118302	129	106062	-0.094279516609602
34	118302	142	61014	-0.072270744737577
34	118302	143	89686	0.14789981787789
34	118302	151	56922	-0.062360038669098
34	118302	165	125022	-0.1297233393551
34	118302	171	232542	-0.044768013049148
34	118302	257	117882	-0.19597396969869
34	118302	270	117372	0.12394482127054
34	118302	294	61070	0.18652858925659
34	118302	295	89742	0.021236070509678
34	118302	307	56982	0.018728453797614
34	118302	332	120990	0.033616888499019
34	118302	333	124062	0.098836829984838
34	118302	406	117942	-0.11985309990218
34	118302	430	117434	0.11985309990218
34	118302	443	116412	-0.096580380210807
34	118302	484	117966	0.012354603748105
34	118302	519	117462	0.10336603099707
34	118302	544	116442	-0.19491676733454
34	118302	689	57102	-0.19723481714991
34	118302	728	120094	-0.10450979213122
34	118302	729	123678	-0.012354603748105
34	118302	773	118062	-0.0081393098818467
34	118302	808	117558	-0.068098352217149
34	118302	833	116538	0.1284126956113
34	118302	888	117582	-0.098836829984838
34	118302	924	116566	0.044778176279556
34	118302	1117	116622	0.1297233393551
34	118302	1183	102300	0.077954025278205
35	161310	35	161310	4.4925571504519
35	161310	62	95790	-0.22738923646825
35	161310	64	159278	-0.013673342999757
35	161310	79	63030	-0.09327370085393
35	161310	82	155190	-0.094279516609602
35	161310	91	147002	0.14789981787789
35	161310	105	222270	-0.1492363759807
35	161310	127	63054	0.19566050579826
35	161310	130	155214	-0.047415193800979
35	161310	144	147030	0.01665939241656
35	161310	167	189534	0.1284126956113
35	161310	169	218206	0.17411275652694
35	161310	170	221790	-0.096580380210807
35	161310	259	160890	-0.19597396969869
35	161310	272	160380	0.12394482127054
35	161310	296	147086	0.11739575497447
35	161310	323	32412	0.22638668737342
35	161310	335	185502	-0.21606824861031
35	161310	336	189086	0.11985309990218
35	161310	337	210078	0.095277142006695
35	161310	339	217758	-0.11387796594202
35	161310	408	160950	-0.11985309990218
35	161310	432	160442	0.11985309990218
35	161310	486	160974	0.012354603748105
35	161310	521	160470	0.10336603099707
35	161310	558	157404	-0.22652489176717
35	161310	709	32538	-0.12437203443076
35	161310	730	162078	-0.072642389261625
35	161310	731	177438	-0.15064638884623
35	161310	733	185118	0.18005687384193
35	161310	775	161070	-0.0081393098818467
35	161310	810	160566	-0.068098352217149
35	161310	847	157500	0.1492363759807
35	161310	890	160590	-0.098836829984838
35	161310	949	157530	-0.0416473607388
35	161310	959	153436	0.12346177281001
35	161310	1154	157590	0.16071211123247
35	161310	1175	153498	-0.088391556249674
35	161310	1184	145308	-0.077954025278205
36	175646	36	175646	4.4778645249099
36	175646	63	110126	-0.22738923646825
36	175646	64	159278	-0.10152318903612
36	175646	65	171566	-0.14355358674917
36	175646	89	60986	-0.27515741751909
36	175646	91	147002	-0.112514973398
36	175646	103	190526	-0.16071211123247
36	175646	107	238142	-0.22652489176717
36	175646	142	61014	0.10028549576715
36	175646	144	147030	0.14789981787789
36	175646	158	48732	0.1818091928201
36	175646	167	189534	0.044778176279556
36	175646	171	232542	0.17411275652694
36	175646	260	175226	-0.19597396969869
36	175646	274	174716	0.12394482127054
36	175646	294	61070	0.10376044187381
36	175646	296	147086	0.021236070509678
36	175646	316	48794	0.057555937467818
36	175646	334	178334	0.033616888499019
36	175646	336	189086	0.10336603099707
36	175646	340	232094	-0.11387796594202
36	175646	409	175286	-0.11985309990218
36	175646	434	174778	0.11985309990218
36	175646	447	173756	-0.096580380210807
36	175646	487	175310	0.012354603748105
36	175646	523	174806	0.10336603099707
36	175646	548	173786	-0.19491676733454
36	175646	701	48918	-0.23406081236913
36	175646	731	177438	-0.10450979213122
36	175646	732	183582	-0.21606824861031
36	175646	776	175406	-0.0081393098818467
36	175646	812	174902	-0.068098352217149
36	175646	837	173882	0.1284126956113
36	175646	892	174926	-0.098836829984838
36	175646	928	173910	0.044778176279556
36	175646	960	167772	0.12346177281001
36	175646	1121	173966	0.1297233393551
36	175646	1176	167834	-0.088391556249674
37	204318	37	204318	4.653738896571
37	204318	65	171566	-0.07859846826391
37	204318	81	106038	0.09327370085393
37	204318	82	155190	0.089535036831924
37	204318	90	89658	-0.27515741751909
37	204318	91	147002	0.0084644504284211
37	204318	96	81468	0.024677901632213
37	204318	104	219198	-0.16071211123247
37	204318	106	234558	0.0416473607388
37	204318	129	106062	-0.19566050579826
37	204318	130	155214	-0.084507061306902
37	204318	143	89686	0.10028549576715
37	204318	144	147030	-0.072270744737577
37	204318	152	81498	0.22210111468992
37	204318	168	211038	0.1297233393551
37	204318	169	218206	0.044778176279556
37	204318	171	232542	0.1284126956113
37	204318	172	234078	-0.19491676733454
37	204318	263	203898	-0.19597396969869
37	204318	276	203388	0.12394482127054
37	204318	295	89742	0.10376044187381
37	204318	296	147086	0.18652858925659
37	204318	308	81558	-0.22135560933079
37	204318	337	210078	-0.098836829984838
37	204318	338	216222	-0.068098352217149
37	204318	339	217758	0.10336603099707
37	204318	340	232094	0.11985309990218
37	204318	412	203958	-0.11985309990218
37	204318	436	203450	0.11985309990218
37	204318	448	202428	-0.096580380210807
37	204318	490	203982	0.012354603748105
37	204318	525	203478	0.10336603099707
37	204318	549	202458	-0.19491676733454
37	204318	560	200412	0.22652489176717
37	204318	690	81678	0.012401744864475
37	204318	734	208158	-0.0081393098818467
37	204318	735	209694	0.012354603748105
37	204318	736	215838	-0.11985309990218
37	204318	737	231198	-0.19597396969869
37	204318	779	204078	-0.0081393098818467
37	204318	814	203574	-0.068098352217149
37	204318	838	202554	0.1284126956113
37	204318	849	200508	-0.1492363759807
37	204318	894	203598	-0.098836829984838
37	204318	929	202582	0.044778176279556
37	204318	951	200538	0.0416473607388
37	204318	1122	202638	0.1297233393551
37	204318	1156	200598	-0.16071211123247
38	253983	38	253983	4.530320706051
38	253983	66	249903	-0.14355358674917
38	253983	83	241719	0.050437746695655
38	253983	84	247863	0.094279516609602
38	253983	92	225339	0.112514973398
38	253983	93	239675	-0.14789981787789
38	253983	94	246843	-0.021236070509678
38	253983	97	192573	-0.19399133344483
38	253983	98	223293	0.062360038669098
38	253983	100	238653	-0.018728453797614
38	253983	101	246333	0.19723481714991
38	253983	102	127038	-0.13191410674248
38	253983	103	190526	0.1818091928201
38	253983	105	222270	0.057555937467818
38	253983	107	238142	-0.23406081236913
38	253983	131	241743	0.094279516609602
38	253983	132	247887	0.047415193800979
38	253983	145	225367	-0.14789981787789
38	253983	146	239703	-0.01665939241656
38	253983	147	246871	-0.11739575497447
38	253983	153	192603	0.062360038669098
38	253983	154	223323	-0.037163260006173
38	253983	156	238683	0.18416312900987
38	253983	157	246363	-0.045888806764386
38	253983	159	127069	0.1818091928201
38	253983	160	190557	0.06407458621754
38	253983	162	222301	-0.077649993159281
38	253983	164	238173	-0.040470123553354
38	253983	165	125022	0.043570718627927
38	253983	167	189534	-0.22638668737342
38	253983	170	221790	0.12437203443076
38	253983	297	225423	-0.021236070509678
38	253983	298	239759	-0.11739575497447
38	253983	299	246927	0.068343279340722
38	253983	309	192663	-0.018728453797614
38	253983	310	223383	0.18416312900987
38	253983	312	238743	-0.024012503552145
38	253983	313	246423	0.078083764310624
38	253983	317	127131	0.057555937467818
38	253983	318	190619	-0.077649993159281
38	253983	320	222363	-0.053566354077863
38	253983	322	238235	-0.12249293310001
38	253983	324	125085	-0.22638668737342
38	253983	326	189597	0.092355782892867
38	253983	329	221853	0.051647555449423
38	253983	333	124062	0.06280193236715
38	253983	336	189086	0.15057720565597
38	253983	561	245982	-0.17511712356893
38	253983	691	192783	0.19723481714991
38	253983	692	223503	-0.045888806764386
38	253983	694	238863	0.078083764310624
38	253983	695	246543	-0.14388058808573
38	253983	702	127255	-0.23406081236913
38	253983	703	190743	-0.040470123553354
38	253983	705	222487	-0.12249293310001
38	253983	707	238359	0.050552639057148
38	253983	710	125211	0.12437203443076
38	253983	712	189723	0.051647555449423
38	253983	715	221979	0.11277127174287
38	253983	719	124189	0.15057720565597
38	253983	722	189213	-0.19443322714288
38	253983	729	123678	-0.13221459445716
38	253983	850	246078	0.11536853495312
38	253983	961	246109	-0.12346177281001
38	253983	962	237918	0.14651349725176
38	253983	1177	246171	0.088391556249674
38	253983	1186	237981	0.077954025278205
38	253983	1187	221598	-0.23956686722578
39	113703	39	113703	4.1820955550933
39	113703	40	121383	-0.24157164583599
39	113703	41	124455	0.26292667084005
39	113703	47	97323	0.043314420283057
39	113703	48	113195	-0.26948445282003
39	113703	54	64557	-0.074680034970787
39	113703	56	112173	0.21715676053019
39	113703	63	110126	-0.1266230624292
39	113703	67	64563	-0.058363510282135
39	113703	69	112179	0.013803950002295
39	113703	76	110133	-0.016042428381045
39	113703	81	106038	0.012401744864475
39	113703	83	241719	0.17511712356893
39	113703	108	97351	0.028506767618188
39	113703	109	113223	0.01745233329747
39	113703	175	106083	-0.045888806764386
39	113703	181	81510	-0.12437203443076
39	113703	184	235623	0.053508009979397
39	113703	185	238695	-0.058238138331476
39	113703	278	64647	-0.13422058554956
39	113703	280	112263	-0.083430666495222
39	113703	345	81573	-0.051647555449423
39	113703	346	48806	-0.15057720565597
39	113703	347	127143	0.10336603099707
39	113703	393	112821	0.11387796594202
39	113703	405	111798	-0.053508009979397
39	113703	563	111843	-0.19491676733454
39	113703	575	109797	0.22652489176717
39	113703	588	105702	-0.17511712356893
39	113703	679	110343	0.13131721033188
39	113703	739	81699	-0.11277127174287
39	113703	740	48933	0.19443322714288
39	113703	742	125223	-0.11985309990218
39	113703	760	112941	-0.095277142006695
39	113703	772	111918	0.044768013049148
39	113703	782	112947	0.21606824861031
39	113703	794	111925	-0.17411275652694
39	113703	806	109878	0.10152431075875
39	113703	965	109923	0.0416473607388
39	113703	978	105829	-0.12346177281001
39	113703	1078	113031	-0.033616888499019
39	113703	1192	105891	0.088391556249674
39	113703	1213	81318	0.23956686722578
40	121383	40	121383	4.2724397019053
40	121383	41	124455	-0.31425747914508
40	121383	48	113195	-0.13842121855065
40	121383	49	120363	-0.11549213175195
40	121383	55	96813	0.058363510282135
40	121383	57	118317	0.13422058554956
40	121383	61	64046	0.17015741043472
40	121383	66	249903	0.14651349725176
40	121383	68	96819	0.12327950388255
40	121383	70	118323	0.062921690399046
40	121383	74	64053	-0.21255086876301
40	121383	81	106038	-0.22135560933079
40	121383	84	247863	0.11536853495312
40	121383	109	113223	-0.1489953074991
40	121383	110	120391	-0.12543460433422
40	121383	175	106083	0.18416312900987
40	121383	178	89701	-0.077649993159281
40	121383	180	56934	-0.22638668737342
40	121383	184	235623	-0.044768013049148
40	121383	186	246375	-0.058238138331476
40	121383	279	96903	0.062921690399046
40	121383	281	118407	0.062375674907644
40	121383	342	89763	-0.053566354077863
40	121383	344	56997	0.092355782892867
40	121383	347	127143	-0.098836829984838
40	121383	384	121011	0.18005687384193
40	121383	407	119478	-0.053508009979397
40	121383	565	119523	-0.19491676733454
40	121383	577	117477	0.22652489176717
40	121383	677	64263	0.016042428381045
40	121383	738	57123	0.051647555449423
40	121383	742	125223	-0.0081393098818467
40	121383	751	121131	-0.15064638884623
40	121383	774	119598	0.044768013049148
40	121383	796	119605	-0.17411275652694
40	121383	808	117558	0.10152431075875
40	121383	853	121159	-0.10450979213122
40	121383	967	117603	0.0416473607388
40	121383	990	105318	-0.14651349725176
40	121383	1204	105381	-0.077954025278205
40	121383	1214	88998	0.23956686722578
41	124455	41	124455	4.1655238615799
41	124455	49	120363	-0.10152318903612
41	124455	56	112173	-0.089535036831924
41	124455	57	118317	0.084507061306902
41	124455	62	95790	0.27515741751909
41	124455	63	110126	-0.10028549576715
41	124455	69	112179	0.020075206871549
41	124455	70	118323	0.081947321846167
41	124455	75	95797	-0.0084644504284211
41	124455	76	110133	0.072270744737577
41	124455	79	63030	-0.024677901632213
41	124455	80	93750	-0.22210111468992
41	124455	110	120391	-0.013673342999757
41	124455	173	63075	-0.062360038669098
41	124455	174	93795	0.037163260006173
41	124455	177	61029	-0.06407458621754
41	124455	185	238695	-0.044768013049148
41	124455	186	246375	0.053508009979397
41	124455	280	112263	-0.038611083124861
41	124455	281	118407	0.017025887299871
41	124455	341	61091	0.077649993159281
41	124455	347	127143	-0.033616888499019
41	124455	385	124083	0.18005687384193
41	124455	395	123573	-0.11387796594202
41	124455	590	116454	0.17511712356893
41	124455	678	96007	0.066533222333801
41	124455	679	110343	-0.083434293160446
41	124455	742	125223	-0.072642389261625
41	124455	752	124203	-0.15064638884623
41	124455	762	123693	0.095277142006695
41	124455	784	123699	-0.21606824861031
41	124455	854	124231	-0.10450979213122
41	124455	980	116581	0.12346177281001
41	124455	991	108390	-0.14651349725176
41	124455	1080	123783	0.033616888499019
41	124455	1194	116643	-0.088391556249674
41	124455	1205	108453	-0.077954025278205
41	124455	1215	92070	0.23956686722578
42	162855	42	162855	4.3659851986006
42	162855	47	97323	-0.1334661595587
42	162855	50	162347	-0.26948445282003
42	162855	54	64557	0.2669323191174
42	162855	58	161325	0.21715676053019
42	162855	64	159278	-0.1266230624292
42	162855	67	64563	-0.15133639998651
42	162855	71	161331	0.013803950002295
42	162855	77	159285	-0.016042428381045
42	162855	82	155190	0.012401744864475
42	162855	108	97351	-0.10203577148067
42	162855	111	162375	0.01745233329747
42	162855	176	155235	-0.045888806764386
42	162855	179	147045	-0.040470123553354
42	162855	182	192615	0.19491676733454
42	162855	183	223335	0.096580380210807
42	162855	278	64647	0.1266230624292
42	162855	282	161415	-0.083430666495222
42	162855	343	147107	-0.12249293310001
42	162855	348	190631	-0.11985309990218
42	162855	349	219303	0.11387796594202
42	162855	350	222375	-0.12394482127054
42	162855	396	161973	0.11387796594202
42	162855	408	160950	-0.053508009979397
42	162855	566	160995	-0.19491676733454
42	162855	578	158949	0.22652489176717
42	162855	591	154854	-0.17511712356893
42	162855	680	159495	0.13131721033188
42	162855	741	32550	-0.13221459445716
42	162855	743	186663	-0.18005687384193
42	162855	744	189735	0.19597396969869
42	162855	763	162093	-0.095277142006695
42	162855	775	161070	0.044768013049148
42	162855	785	162099	0.21606824861031
42	162855	797	161077	-0.17411275652694
42	162855	809	159030	0.10152431075875
42	162855	968	159075	0.0416473607388
42	162855	981	154981	-0.12346177281001
42	162855	992	146790	0.14651349725176
42	162855	1081	162183	-0.033616888499019
42	162855	1195	155043	0.088391556249674
42	162855	1206	146853	0.077954025278205
43	178727	43	178727	3.9192517448003
43	178727	48	113195	-0.1334661595587
43	178727	50	162347	0.043314420283057
43	178727	51	177707	-0.11549213175195
43	178727	59	175661	0.13422058554956
43	178727	61	64046	0.050782423780135
43	178727	65	171566	-0.10376044187381
43	178727	72	175667	0.062921690399046
43	178727	74	64053	0.17015741043472
43	178727	78	171573	-0.18652858925659
43	178727	83	241719	0.12346177281001
43	178727	109	113223	-0.10203577148067
43	178727	111	162375	0.028506767618188
43	178727	112	177735	-0.12543460433422
43	178727	179	147045	-0.077649993159281
43	178727	182	192615	-0.044778176279556
43	178727	184	235623	0.17411275652694
43	178727	283	175751	0.062375674907644
43	178727	343	147107	-0.053566354077863
43	178727	346	48806	-0.06280193236715
43	178727	348	190631	0.068098352217149
43	178727	352	238247	-0.12394482127054
43	178727	386	178355	0.18005687384193
43	178727	410	176822	-0.053508009979397
43	178727	568	176867	-0.19491676733454
43	178727	581	174821	0.22652489176717
43	178727	593	170726	-0.17511712356893
43	178727	677	64263	0.1266230624292
43	178727	681	171783	-0.01132447567113
43	178727	740	48933	-0.15057720565597
43	178727	743	186663	-0.21606824861031
43	178727	753	178475	-0.15064638884623
43	178727	777	176942	0.044768013049148
43	178727	799	176949	-0.17411275652694
43	178727	812	174902	0.10152431075875
43	178727	855	178503	-0.10450979213122
43	178727	971	174947	0.0416473607388
43	178727	983	170853	-0.12346177281001
43	178727	1197	170915	0.088391556249674
43	178727	1217	146342	0.23956686722578
44	185895	44	185895	3.8597633353321
44	185895	49	120363	-0.1334661595587
44	185895	51	177707	-0.13842121855065
44	185895	52	183851	0.028506767618188
44	185895	58	161325	0.058363510282135
44	185895	65	171566	-0.10028549576715
44	185895	66	249903	0.077954025278205
44	185895	71	161331	0.12327950388255
44	185895	78	171573	0.072270744737577
44	185895	79	63030	0.14453459075885
44	185895	82	155190	-0.22210111468992
44	185895	110	120391	-0.10203577148067
44	185895	112	177735	-0.1489953074991
44	185895	113	183879	-0.043274989768461
44	185895	173	63075	0.22210111468992
44	185895	176	155235	0.037163260006173
44	185895	180	56934	0.043570718627927
44	185895	182	192615	-0.1297233393551
44	185895	186	246375	-0.096580380210807
44	185895	282	161415	0.062921690399046
44	185895	344	56997	-0.22638668737342
44	185895	351	234663	-0.095277142006695
44	185895	387	185523	0.18005687384193
44	185895	399	185013	-0.11387796594202
44	185895	582	181989	0.22652489176717
44	185895	681	171783	-0.083434293160446
44	185895	738	57123	0.12437203443076
44	185895	743	186663	-0.072642389261625
44	185895	744	189735	-0.0081393098818467
44	185895	754	185643	-0.15064638884623
44	185895	766	185133	0.095277142006695
44	185895	788	185139	-0.21606824861031
44	185895	813	182070	0.10152431075875
44	185895	856	185671	-0.10450979213122
44	185895	972	182115	0.0416473607388
44	185895	995	169830	-0.14651349725176
44	185895	1084	185223	0.033616888499019
44	185895	1209	169893	-0.077954025278205
44	185895	1218	153510	0.23956686722578
45	210471	45	210471	4.1890094918766
45	210471	51	177707	-0.091557030114886
45	210471	53	208427	0.028506767618188
45	210471	56	112173	-0.2669323191174
45	210471	58	161325	0.074680034970787
45	210471	60	204333	-0.084507061306902
45	210471	62	95790	0.050782423780135
45	210471	69	112179	0.15133639998651
45	210471	71	161331	0.058363510282135
45	210471	73	204339	-0.081947321846167
45	210471	75	95797	0.17015741043472
45	210471	83	241719	-0.088391556249674
45	210471	112	177735	-0.25309903449626
45	210471	114	208455	-0.043274989768461
45	210471	179	147045	0.06407458621754
45	210471	181	81510	0.043570718627927
45	210471	185	238695	-0.1284126956113
45	210471	280	112263	-0.1266230624292
45	210471	282	161415	0.13422058554956
45	210471	284	204423	-0.017025887299871
45	210471	343	147107	-0.077649993159281
45	210471	345	81573	-0.22638668737342
45	210471	350	222375	0.068098352217149
45	210471	351	234663	0.21606824861031
45	210471	352	238247	-0.11985309990218
45	210471	389	210099	0.18005687384193
45	210471	401	209589	-0.11387796594202
45	210471	584	206565	0.22652489176717
45	210471	595	202470	-0.17511712356893
45	210471	678	96007	0.1266230624292
45	210471	739	81699	0.12437203443076
45	210471	745	211239	-0.072642389261625
45	210471	746	218407	-0.21606824861031
45	210471	747	221991	0.11985309990218
45	210471	749	234279	-0.18005687384193
45	210471	756	210219	-0.15064638884623
45	210471	768	209709	0.095277142006695
45	210471	790	209715	-0.21606824861031
45	210471	815	206646	0.10152431075875
45	210471	858	210247	-0.10450979213122
45	210471	974	206691	0.0416473607388
45	210471	985	202597	-0.12346177281001
45	210471	1086	209799	0.033616888499019
45	210471	1199	202659	0.088391556249674
46	216615	46	216615	4.3390677538611
46	216615	52	183851	-0.091557030114886
46	216615	53	208427	-0.13842121855065
46	216615	57	118317	-0.2669323191174
46	216615	60	204333	0.089535036831924
46	216615	64	159278	-0.17015741043472
46	216615	70	118323	0.15133639998651
46	216615	73	204339	-0.020075206871549
46	216615	77	159285	0.21255086876301
46	216615	80	93750	0.14453459075885
46	216615	82	155190	-0.024677901632213
46	216615	84	247863	-0.088391556249674
46	216615	113	183879	-0.25309903449626
46	216615	114	208455	-0.1489953074991
46	216615	174	93795	0.22210111468992
46	216615	176	155235	-0.062360038669098
46	216615	178	89701	-0.1818091928201
46	216615	183	223335	-0.1297233393551
46	216615	186	246375	-0.19491676733454
46	216615	281	118407	-0.1266230624292
46	216615	284	204423	0.038611083124861
46	216615	342	89763	-0.057555937467818
46	216615	349	219303	0.033616888499019
46	216615	350	222375	0.098836829984838
46	216615	390	216243	0.18005687384193
46	216615	402	215733	-0.11387796594202
46	216615	414	214710	0.053508009979397
46	216615	572	214755	0.19491676733454
46	216615	680	159495	-0.016042428381045
46	216615	746	218407	-0.10450979213122
46	216615	747	221991	-0.012354603748105
46	216615	748	232743	-0.15064638884623
46	216615	757	216363	-0.15064638884623
46	216615	769	215853	0.095277142006695
46	216615	781	214830	-0.044768013049148
46	216615	791	215859	-0.21606824861031
46	216615	803	214837	0.17411275652694
46	216615	859	216391	-0.10450979213122
46	216615	996	200550	-0.14651349725176
46	216615	1087	215943	0.033616888499019
46	216615	1210	200613	-0.077954025278205
47	97323	47	97323	3.9856826441831
47	97323	54	64557	-0.1665939241656
47	97323	55	96813	-0.071015388742957
47	97323	62	95790	0.033368106798497
47	97323	67	64563	0.049244211800551
47	97323	68	96819	0.007320352904121
47	97323	86	93753	-0.016042428381045
47	97323	90	89658	0.012401744864475
47	97323	92	225339	0.17511712356893
47	97323	115	64587	-0.25309903449626
47	97323	116	96843	0.01745233329747
47	97323	174	93795	-0.083434293160446
47	97323	188	81513	-0.040470123553354
47	97323	190	127083	0.19491676733454
47	97323	192	219243	0.053508009979397
47	97323	193	222315	-0.058238138331476
47	97323	286	95883	-0.083430666495222
47	97323	342	89763	-0.078083764310624
47	97323	354	32426	-0.15057720565597
47	97323	355	125099	-0.11985309990218
47	97323	415	96441	0.11387796594202
47	97323	427	95418	-0.053508009979397
47	97323	562	96483	-0.10336603099707
47	97323	597	93417	0.22652489176717
47	97323	609	89322	-0.17511712356893
47	97323	683	93963	0.13131721033188
47	97323	739	81699	-0.050552639057148
47	97323	750	32553	0.19443322714288
47	97323	751	121131	-0.18005687384193
47	97323	752	124203	0.19597396969869
47	97323	817	95545	-0.17411275652694
47	97323	829	93498	0.10152431075875
47	97323	964	95587	-0.044778176279556
47	97323	999	89449	-0.12346177281001
47	97323	1010	81258	0.14651349725176
47	97323	1089	96651	-0.033616888499019
47	97323	1190	93603	0.16071211123247
47	97323	1223	81321	0.077954025278205
48	113195	48	113195	4.2226382821348
48	113195	55	96813	-0.091557030114886
48	113195	56	112173	-0.21715676053019
48	113195	61	64046	-0.2669323191174
48	113195	63	110126	0.1266230624292
48	113195	68	96819	-0.13842121855065
48	113195	69	112179	-0.067651791002238
48	113195	87	106041	-0.18652858925659
48	113195	93	239675	0.11536853495312
48	113195	116	96843	0.028506767618188
48	113195	117	112203	-0.12543460433422
48	113195	175	106083	-0.11739575497447
48	113195	188	81513	-0.077649993159281
48	113195	189	48746	-0.22638668737342
48	113195	190	127083	-0.044778176279556
48	113195	195	238187	-0.058238138331476
48	113195	285	64139	-0.13422058554956
48	113195	287	110219	0.062375674907644
48	113195	353	48809	0.092355782892867
48	113195	355	125099	0.068098352217149
48	113195	429	111290	-0.053508009979397
48	113195	600	109289	0.22652489176717
48	113195	611	105194	-0.17511712356893
48	113195	684	106251	-0.01132447567113
48	113195	739	81699	0.12249293310001
48	113195	751	121131	-0.21606824861031
48	113195	782	112947	-0.21606824861031
48	113195	819	111417	-0.17411275652694
48	113195	832	109370	0.10152431075875
48	113195	862	112971	-0.10450979213122
48	113195	966	111459	-0.044778176279556
48	113195	1001	105321	-0.12346177281001
48	113195	1193	109475	0.16071211123247
48	113195	1233	80810	0.23956686722578
49	120363	49	120363	3.9119156295761
49	120363	56	112173	0.049244211800551
49	120363	57	118317	-0.25309903449626
49	120363	62	95790	-0.15133639998651
49	120363	66	249903	-0.23956686722578
49	120363	69	112179	-0.055263225878383
49	120363	70	118323	-0.1489953074991
49	120363	85	63033	-0.21255086876301
49	120363	87	106041	0.072270744737577
49	120363	90	89658	-0.22210111468992
49	120363	94	246843	0.11536853495312
49	120363	117	112203	-0.1489953074991
49	120363	118	118347	-0.043274989768461
49	120363	173	63075	-0.072270744737577
49	120363	175	106083	-0.01665939241656
49	120363	187	56937	-0.06407458621754
49	120363	190	127083	-0.1297233393551
49	120363	194	234603	-0.044768013049148
49	120363	286	95883	0.062921690399046
49	120363	342	89763	0.18416312900987
49	120363	418	119481	-0.11387796594202
49	120363	565	119523	0.10336603099707
49	120363	601	116457	0.22652489176717
49	120363	682	63243	0.016042428381045
49	120363	684	106251	-0.083434293160446
49	120363	738	57123	-0.040470123553354
49	120363	751	121131	-0.072642389261625
49	120363	752	124203	-0.0081393098818467
49	120363	783	120115	-0.21606824861031
49	120363	833	116538	0.10152431075875
49	120363	863	120139	-0.10450979213122
49	120363	1013	104298	-0.14651349725176
49	120363	1092	119691	0.033616888499019
49	120363	1194	116643	0.16071211123247
49	120363	1226	104361	-0.077954025278205
49	120363	1234	87978	0.23956686722578
50	162347	50	162347	4.2035307986311
50	162347	55	96813	0.11254854793625
50	162347	58	161325	-0.21715676053019
50	162347	61	64046	0.11328386843261
50	162347	64	159278	0.1266230624292
50	162347	68	96819	-0.27650579195642
50	162347	71	161331	-0.067651791002238
50	162347	88	155193	-0.18652858925659
50	162347	91	147002	0.22135560933079
50	162347	92	225339	0.12346177281001
50	162347	116	96843	-0.10203577148067
50	162347	119	161355	-0.12543460433422
50	162347	176	155235	-0.11739575497447
50	162347	191	190571	0.1284126956113
50	162347	192	219243	0.17411275652694
50	162347	285	64139	0.1266230624292
50	162347	288	159371	0.062375674907644
50	162347	343	147107	-0.024012503552145
50	162347	354	32426	-0.06280193236715
50	162347	356	186539	-0.21606824861031
50	162347	358	211115	0.095277142006695
50	162347	360	221867	-0.12394482127054
50	162347	432	160442	-0.053508009979397
50	162347	603	158441	0.22652489176717
50	162347	614	154346	-0.17511712356893
50	162347	685	155403	-0.01132447567113
50	162347	750	32553	-0.15057720565597
50	162347	753	178475	-0.15064638884623
50	162347	755	189227	0.19597396969869
50	162347	785	162099	-0.21606824861031
50	162347	822	160569	-0.17411275652694
50	162347	835	158522	0.10152431075875
50	162347	865	162123	-0.10450979213122
50	162347	969	160611	-0.044778176279556
50	162347	1004	154473	-0.12346177281001
50	162347	1014	146282	0.14651349725176
50	162347	1196	158627	0.16071211123247
50	162347	1227	146345	0.077954025278205
51	177707	51	177707	3.9907317895607
51	177707	56	112173	0.11254854793625
51	177707	58	161325	-0.091557030114886
51	177707	59	175661	-0.25309903449626
51	177707	65	171566	0.19566050579826
51	177707	69	112179	-0.27650579195642
51	177707	71	161331	-0.13842121855065
51	177707	72	175667	-0.1489953074991
51	177707	85	63033	0.17015741043472
51	177707	91	147002	-0.22210111468992
51	177707	117	112203	-0.10203577148067
51	177707	119	161355	0.028506767618188
51	177707	120	175691	-0.043274989768461
51	177707	173	63075	0.10028549576715
51	177707	189	48746	0.043570718627927
51	177707	194	234603	0.17411275652694
51	177707	195	238187	-0.096580380210807
51	177707	289	171659	-0.017025887299871
51	177707	343	147107	0.18416312900987
51	177707	353	48809	-0.22638668737342
51	177707	357	189611	0.068098352217149
51	177707	362	234155	-0.11387796594202
51	177707	421	176825	-0.11387796594202
51	177707	568	176867	0.10336603099707
51	177707	605	173801	0.22652489176717
51	177707	616	169706	-0.17511712356893
51	177707	682	63243	0.1266230624292
51	177707	753	178475	-0.072642389261625
51	177707	754	185643	-0.21606824861031
51	177707	755	189227	0.11985309990218
51	177707	786	177459	-0.21606824861031
51	177707	837	173882	0.10152431075875
51	177707	866	177483	-0.10450979213122
51	177707	1006	169833	-0.12346177281001
51	177707	1095	177035	0.033616888499019
51	177707	1198	173987	0.16071211123247
51	177707	1236	145322	0.23956686722578
52	183851	52	183851	3.5654532945555
52	183851	57	118317	0.11254854793625
52	183851	59	175661	0.049244211800551
52	183851	64	159278	-0.15133639998651
52	183851	65	171566	-0.09327370085393
52	183851	70	118323	-0.27650579195642
52	183851	72	175667	-0.055263225878383
52	183851	88	155193	0.0084644504284211
52	183851	89	60986	0.14453459075885
52	183851	94	246843	-0.12346177281001
52	183851	118	118347	-0.10203577148067
52	183851	120	175691	-0.1489953074991
52	183851	176	155235	0.14789981787789
52	183851	187	56937	-0.1818091928201
52	183851	191	190571	-0.1297233393551
52	183851	288	159371	0.062921690399046
52	183851	289	171659	0.038611083124861
52	183851	341	61091	0.22135560933079
52	183851	356	186539	0.033616888499019
52	183851	357	189611	0.098836829984838
52	183851	361	232619	-0.095277142006695
52	183851	422	182969	-0.11387796594202
52	183851	435	181946	0.053508009979397
52	183851	569	183011	0.10336603099707
52	183851	685	155403	-0.066533222333801
52	183851	738	57123	-0.23406081236913
52	183851	754	185643	-0.10450979213122
52	183851	755	189227	-0.012354603748105
52	183851	787	183603	-0.21606824861031
52	183851	825	182073	0.17411275652694
52	183851	867	183627	-0.10450979213122
52	183851	972	182115	0.044778176279556
52	183851	1016	167786	-0.14651349725176
52	183851	1096	183179	0.033616888499019
52	183851	1229	167849	-0.077954025278205
52	183851	1237	151466	0.23956686722578
53	208427	53	208427	4.0091322431476
53	208427	59	175661	-0.1665939241656
53	208427	60	204333	-0.07859846826391
53	208427	63	110126	-0.11328386843261
53	208427	64	159278	0.2669323191174
53	208427	72	175667	0.049244211800551
53	208427	73	204339	0.012797046181964
53	208427	86	93753	0.17015741043472
53	208427	91	147002	-0.024677901632213
53	208427	93	239675	-0.088391556249674
53	208427	120	175691	-0.25309903449626
53	208427	121	204363	-0.013673342999757
53	208427	174	93795	0.10028549576715
53	208427	188	81513	-0.1818091928201
53	208427	193	222315	0.044778176279556
53	208427	195	238187	-0.19491676733454
53	208427	287	110219	-0.1266230624292
53	208427	288	159371	0.13422058554956
53	208427	343	147107	-0.018728453797614
53	208427	358	211115	0.033616888499019
53	208427	360	221867	0.10336603099707
53	208427	361	232619	0.21606824861031
53	208427	424	207545	-0.11387796594202
53	208427	437	206522	0.053508009979397
53	208427	571	207587	0.10336603099707
53	208427	617	200426	-0.17511712356893
53	208427	683	93963	0.1266230624292
53	208427	739	81699	-0.23406081236913
53	208427	756	210219	-0.10450979213122
53	208427	757	216363	-0.21606824861031
53	208427	759	232235	-0.18005687384193
53	208427	789	208179	-0.21606824861031
53	208427	827	206649	0.17411275652694
53	208427	869	208203	-0.10450979213122
53	208427	974	206691	0.044778176279556
53	208427	1007	200553	-0.12346177281001
53	208427	1098	207755	0.033616888499019
54	64557	54	64557	3.7794862067981
54	64557	74	64053	0.007320352904121
54	64557	85	63033	-0.013803950002295
54	64557	95	56892	0.012401744864475
54	64557	97	192573	0.17511712356893
54	64557	122	64077	0.01745233329747
54	64557	177	61029	-0.083434293160446
54	64557	187	56937	0.045888806764386
54	64557	196	32364	0.12437203443076
54	64557	197	125037	-0.096580380210807
54	64557	198	186477	0.053508009979397
54	64557	199	189549	-0.058238138331476
54	64557	290	63117	-0.083430666495222
54	64557	344	56997	-0.078083764310624
54	64557	353	48809	0.12249293310001
54	64557	363	121005	-0.11387796594202
54	64557	364	124077	0.12394482127054
54	64557	438	62652	-0.053508009979397
54	64557	573	63717	-0.10336603099707
54	64557	596	62697	0.19491676733454
54	64557	618	56556	-0.17511712356893
54	64557	686	61197	0.13131721033188
54	64557	740	48933	-0.050552639057148
54	64557	750	32553	-0.11277127174287
54	64557	816	63801	-0.21606824861031
54	64557	839	60732	0.10152431075875
54	64557	975	62821	-0.044778176279556
54	64557	997	60777	-0.0416473607388
54	64557	1018	48492	0.14651349725176
54	64557	1100	63885	-0.033616888499019
54	64557	1200	60837	0.16071211123247
54	64557	1221	56745	-0.088391556249674
54	64557	1239	32172	-0.23956686722578
55	96813	55	96813	3.9432642483524
55	96813	61	64046	0.11254854793625
55	96813	62	95790	-0.0211038437382
55	96813	74	64053	0.049244211800551
55	96813	75	95797	-0.067651791002238
55	96813	86	93753	-0.062921690399046
55	96813	96	81468	0.22135560933079
55	96813	98	223293	0.11536853495312
55	96813	122	64077	-0.25309903449626
55	96813	123	95821	-0.12543460433422
55	96813	178	89701	-0.11739575497447
55	96813	188	81513	0.18416312900987
55	96813	196	32364	-0.22638668737342
55	96813	197	125037	0.1284126956113
55	96813	200	211053	0.044768013049148
55	96813	202	221805	-0.058238138331476
55	96813	291	93837	0.062375674907644
55	96813	345	81573	-0.024012503552145
55	96813	363	121005	-0.21606824861031
55	96813	415	96441	-0.18005687384193
55	96813	440	94908	-0.053508009979397
55	96813	598	94953	0.19491676733454
55	96813	621	88812	-0.17511712356893
55	96813	687	89869	-0.01132447567113
55	96813	750	32553	-0.051647555449423
55	96813	760	112941	-0.15064638884623
55	96813	762	123693	0.19597396969869
55	96813	793	96565	-0.21606824861031
55	96813	842	92988	0.10152431075875
55	96813	873	96589	-0.10450979213122
55	96813	977	95077	-0.044778176279556
55	96813	1000	93033	-0.0416473607388
55	96813	1021	80748	0.14651349725176
55	96813	1203	93093	0.16071211123247
55	96813	1224	89001	-0.088391556249674
56	112173	56	112173	3.7965460228887
56	112173	62	95790	-0.1334661595587
56	112173	63	110126	-0.10203577148067
56	112173	75	95797	-0.13842121855065
56	112173	76	110133	-0.1489953074991
56	112173	85	63033	0.058363510282135
56	112173	87	106041	0.081947321846167
56	112173	96	81468	-0.22210111468992
56	112173	100	238653	0.11536853495312
56	112173	123	95821	0.028506767618188
56	112173	124	110157	-0.043274989768461
56	112173	188	81513	-0.037163260006173
56	112173	204	234093	-0.053508009979397
56	112173	290	63117	-0.13422058554956
56	112173	292	106125	-0.017025887299871
56	112173	345	81573	0.18416312900987
56	112173	353	48809	-0.077649993159281
56	112173	364	124077	0.068098352217149
56	112173	416	111801	-0.18005687384193
56	112173	576	111333	0.10336603099707
56	112173	623	104172	-0.17511712356893
56	112173	740	48933	-0.040470123553354
56	112173	760	112941	-0.072642389261625
56	112173	761	120109	-0.21606824861031
56	112173	762	123693	0.11985309990218
56	112173	794	111925	-0.21606824861031
56	112173	819	111417	0.21606824861031
56	112173	844	108348	0.10152431075875
56	112173	874	111949	-0.10450979213122
56	112173	1002	108393	-0.0416473607388
56	112173	1103	111501	0.033616888499019
56	112173	1205	108453	0.16071211123247
56	112173	1226	104361	-0.088391556249674
56	112173	1242	79788	0.23956686722578
57	118317	57	118317	4.0325702848923
57	118317	63	110126	-0.27650579195642
57	118317	76	110133	-0.055263225878383
57	118317	86	93753	-0.12327950388255
57	118317	87	106041	0.020075206871549
57	118317	95	56892	0.024677901632213
57	118317	101	246333	0.17511712356893
57	118317	124	110157	-0.1489953074991
57	118317	177	61029	-0.072270744737577
57	118317	178	89701	0.14789981787789
57	118317	187	56937	-0.062360038669098
57	118317	197	125037	-0.1297233393551
57	118317	203	232557	-0.044768013049148
57	118317	291	93837	0.062921690399046
57	118317	292	106125	0.038611083124861
57	118317	344	56997	0.018728453797614
57	118317	363	121005	0.033616888499019
57	118317	364	124077	0.098836829984838
57	118317	417	117945	-0.18005687384193
57	118317	443	116412	0.053508009979397
57	118317	577	117477	0.10336603099707
57	118317	601	116457	-0.19491676733454
57	118317	686	61197	0.016042428381045
57	118317	687	89869	-0.066533222333801
57	118317	761	120109	-0.10450979213122
57	118317	762	123693	-0.012354603748105
57	118317	795	118069	-0.21606824861031
57	118317	820	117561	0.21606824861031
57	118317	875	118093	-0.10450979213122
57	118317	980	116581	0.044778176279556
57	118317	1023	102252	-0.14651349725176
57	118317	1104	117645	0.033616888499019
57	118317	1243	85932	0.23956686722578
58	161325	58	161325	4.2237953637873
58	161325	62	95790	0.19531701453898
58	161325	64	159278	-0.10203577148067
58	161325	75	95797	-0.27650579195642
58	161325	77	159285	-0.1489953074991
58	161325	85	63033	0.15133639998651
58	161325	88	155193	0.081947321846167
58	161325	97	192573	0.088391556249674
58	161325	123	95821	-0.10203577148067
58	161325	125	159309	-0.043274989768461
58	161325	179	147045	0.01665939241656
58	161325	196	32364	0.043570718627927
58	161325	199	189549	0.1284126956113
58	161325	201	218221	0.17411275652694
58	161325	202	221805	-0.096580380210807
58	161325	290	63117	0.1266230624292
58	161325	293	155277	-0.017025887299871
58	161325	366	185517	-0.21606824861031
58	161325	367	189101	0.11985309990218
58	161325	368	210093	0.095277142006695
58	161325	370	217773	-0.11387796594202
58	161325	419	160953	-0.18005687384193
58	161325	579	160485	0.10336603099707
58	161325	625	153324	-0.17511712356893
58	161325	688	147213	0.083434293160446
58	161325	750	32553	-0.12437203443076
58	161325	763	162093	-0.072642389261625
58	161325	764	177453	-0.15064638884623
58	161325	766	185133	0.18005687384193
58	161325	797	161077	-0.21606824861031
58	161325	822	160569	0.21606824861031
58	161325	847	157500	0.10152431075875
58	161325	877	161101	-0.10450979213122
58	161325	1005	157545	-0.0416473607388
58	161325	1024	145260	0.14651349725176
58	161325	1106	160653	0.033616888499019
58	161325	1208	157605	0.16071211123247
58	161325	1228	153513	-0.088391556249674
59	175661	59	175661	4.091165389254
59	175661	63	110126	0.19531701453898
59	175661	64	159278	-0.1334661595587
59	175661	65	171566	-0.22738923646825
59	175661	76	110133	-0.27650579195642
59	175661	77	159285	-0.13842121855065
59	175661	78	171573	0.012797046181964
59	175661	100	238653	-0.12346177281001
59	175661	124	110157	-0.10203577148067
59	175661	125	159309	0.028506767618188
59	175661	126	171597	-0.013673342999757
59	175661	177	61029	0.10028549576715
59	175661	179	147045	0.14789981787789
59	175661	199	189549	0.044778176279556
59	175661	203	232557	0.17411275652694
59	175661	353	48809	0.057555937467818
59	175661	365	178349	0.033616888499019
59	175661	367	189101	0.10336603099707
59	175661	371	232109	-0.11387796594202
59	175661	420	175289	-0.18005687384193
59	175661	447	173756	0.053508009979397
59	175661	581	174821	0.10336603099707
59	175661	605	173801	-0.19491676733454
59	175661	626	167660	-0.17511712356893
59	175661	686	61197	0.1266230624292
59	175661	688	147213	-0.066533222333801
59	175661	740	48933	-0.23406081236913
59	175661	764	177453	-0.10450979213122
59	175661	765	183597	-0.21606824861031
59	175661	798	175413	-0.21606824861031
59	175661	824	174905	0.21606824861031
59	175661	878	175437	-0.10450979213122
59	175661	984	173925	0.044778176279556
59	175661	1108	174989	0.033616888499019
59	175661	1229	167849	-0.088391556249674
59	175661	1244	143276	0.23956686722578
60	204333	60	204333	4.1340093627077
60	204333	65	171566	0.11254854793625
60	204333	78	171573	0.049244211800551
60	204333	87	106041	-0.15133639998651
60	204333	88	155193	-0.058363510282135
60	204333	96	81468	-0.14453459075885
60	204333	99	235581	-0.088391556249674
60	204333	126	171597	-0.25309903449626
60	204333	178	89701	0.10028549576715
60	204333	179	147045	-0.072270744737577
60	204333	188	81513	0.22210111468992
60	204333	200	211053	0.1297233393551
60	204333	201	218221	0.044778176279556
60	204333	203	232557	0.1284126956113
60	204333	204	234093	-0.19491676733454
60	204333	292	106125	-0.1266230624292
60	204333	293	155277	0.13422058554956
60	204333	345	81573	-0.22135560933079
60	204333	368	210093	-0.098836829984838
60	204333	369	216237	-0.068098352217149
60	204333	370	217773	0.10336603099707
60	204333	371	232109	0.11985309990218
60	204333	423	203961	-0.18005687384193
60	204333	448	202428	0.053508009979397
60	204333	583	203493	0.10336603099707
60	204333	606	202473	-0.19491676733454
60	204333	687	89869	0.1266230624292
60	204333	688	147213	0.016042428381045
60	204333	767	208173	-0.0081393098818467
60	204333	768	209709	0.012354603748105
60	204333	769	215853	-0.11985309990218
60	204333	770	231213	-0.19597396969869
60	204333	801	204085	-0.21606824861031
60	204333	826	203577	0.21606824861031
60	204333	849	200508	-0.10152431075875
60	204333	881	204109	-0.10450979213122
60	204333	985	202597	0.044778176279556
60	204333	1007	200553	0.0416473607388
60	204333	1110	203661	0.033616888499019
60	204333	1210	200613	-0.16071211123247
61	64046	61	64046	3.7900773789857
61	64046	79	63030	-0.067651791002238
61	64046	89	60986	-0.062921690399046
61	64046	95	56892	0.18652858925659
61	64046	102	127038	-0.12346177281001
61	64046	103	190526	0.11536853495312
61	64046	127	63054	-0.12543460433422
61	64046	180	56934	-0.11739575497447
61	64046	189	48746	0.18416312900987
61	64046	196	32364	-0.077649993159281
61	64046	205	120942	-0.17411275652694
61	64046	207	178286	0.044768013049148
61	64046	209	189038	-0.058238138331476
61	64046	294	61070	0.062375674907644
61	64046	346	48806	-0.024012503552145
61	64046	354	32426	-0.053566354077863
61	64046	372	112814	-0.095277142006695
61	64046	374	123566	0.12394482127054
61	64046	426	63674	-0.18005687384193
61	64046	608	62186	0.19491676733454
61	64046	619	60140	-0.22652489176717
61	64046	689	57102	-0.01132447567113
61	64046	741	32550	-0.12249293310001
61	64046	804	63798	-0.21606824861031
61	64046	840	62268	0.17411275652694
61	64046	884	63822	-0.10450979213122
61	64046	987	62310	-0.044778176279556
61	64046	1009	60266	-0.0416473607388
61	64046	1019	56172	0.12346177281001
61	64046	1212	60326	0.16071211123247
61	64046	1231	56234	-0.088391556249674
61	64046	1240	48044	-0.077954025278205
62	95790	62	95790	4.0086638358277
62	95790	79	63030	0.049244211800551
62	95790	80	93750	-0.1489953074991
62	95790	90	89658	0.081947321846167
62	95790	96	81468	0.072270744737577
62	95790	102	127038	0.088391556249674
62	95790	105	222270	0.11536853495312
62	95790	127	63054	-0.25309903449626
62	95790	128	93774	-0.043274989768461
62	95790	181	81510	0.01665939241656
62	95790	196	32364	0.06407458621754
62	95790	206	124014	0.1284126956113
62	95790	210	210030	0.044768013049148
62	95790	212	217710	-0.053508009979397
62	95790	295	89742	-0.017025887299871
62	95790	354	32426	-0.077649993159281
62	95790	373	119982	-0.21606824861031
62	95790	374	123566	0.11985309990218
62	95790	427	95418	-0.18005687384193
62	95790	440	94908	0.11387796594202
62	95790	587	94950	0.10336603099707
62	95790	622	91884	-0.22652489176717
62	95790	690	81678	0.083434293160446
62	95790	741	32550	-0.040470123553354
62	95790	771	96558	-0.072642389261625
62	95790	772	111918	-0.15064638884623
62	95790	774	119598	0.18005687384193
62	95790	805	95542	-0.21606824861031
62	95790	830	95034	0.21606824861031
62	95790	885	95566	-0.10450979213122
62	95790	1012	92010	-0.0416473607388
62	95790	1022	87916	0.12346177281001
62	95790	1114	95118	0.033616888499019
62	95790	1215	92070	0.16071211123247
62	95790	1234	87978	-0.088391556249674
62	95790	1242	79788	-0.077954025278205
63	110126	63	110126	3.7196034921839
63	110126	80	93750	-0.13842121855065
63	110126	81	106038	0.012797046181964
63	110126	89	60986	0.058363510282135
63	110126	96	81468	-0.0084644504284211
63	110126	107	238142	0.17511712356893
63	110126	128	93774	0.028506767618188
63	110126	129	106062	-0.013673342999757
63	110126	181	81510	0.14789981787789
63	110126	189	48746	-0.062360038669098
63	110126	206	124014	0.044778176279556
63	110126	213	232046	-0.053508009979397
63	110126	294	61070	-0.13422058554956
63	110126	346	48806	0.018728453797614
63	110126	372	112814	0.033616888499019
63	110126	374	123566	0.10336603099707
63	110126	428	109754	-0.18005687384193
63	110126	442	109244	0.11387796594202
63	110126	589	109286	0.10336603099707
63	110126	612	108266	-0.19491676733454
63	110126	690	81678	-0.066533222333801
63	110126	772	111918	-0.10450979213122
63	110126	773	118062	-0.21606824861031
63	110126	806	109878	-0.21606824861031
63	110126	832	109370	0.21606824861031
63	110126	844	108348	-0.17411275652694
63	110126	886	109902	-0.10450979213122
63	110126	991	108390	0.044778176279556
63	110126	1023	102252	0.12346177281001
63	110126	1116	109454	0.033616888499019
63	110126	1235	102314	-0.088391556249674
64	159278	64	159278	4.4699301536023
64	159278	80	93750	-0.27650579195642
64	159278	82	155190	0.012797046181964
64	159278	89	60986	0.15133639998651
64	159278	91	147002	-0.020075206871549
64	159278	103	190526	0.088391556249674
64	159278	105	222270	-0.12346177281001
64	159278	128	93774	-0.10203577148067
64	159278	130	155214	-0.013673342999757
64	159278	196	32364	0.1818091928201
64	159278	209	189038	0.19491676733454
64	159278	211	216174	0.17411275652694
64	159278	294	61070	0.1266230624292
64	159278	296	147086	-0.038611083124861
64	159278	354	32426	0.057555937467818
64	159278	375	161966	0.033616888499019
64	159278	377	183470	-0.21606824861031
64	159278	379	208046	0.095277142006695
64	159278	381	215726	-0.11387796594202
64	159278	431	158906	-0.18005687384193
64	159278	445	158396	0.11387796594202
64	159278	592	158438	0.10336603099707
64	159278	615	157418	-0.19491676733454
64	159278	741	32550	-0.23406081236913
64	159278	775	161070	-0.10450979213122
64	159278	776	175406	-0.15064638884623
64	159278	778	183086	0.18005687384193
64	159278	809	159030	-0.21606824861031
64	159278	835	158522	0.21606824861031
64	159278	847	157500	-0.17411275652694
64	159278	889	159054	-0.10450979213122
64	159278	994	157542	0.044778176279556
64	159278	1025	151404	0.12346177281001
64	159278	1119	158606	0.033616888499019
64	159278	1237	151466	-0.088391556249674
64	159278	1244	143276	-0.077954025278205
65	171566	65	171566	4.4485404591072
65	171566	81	106038	-0.27650579195642
65	171566	82	155190	-0.13842121855065
65	171566	91	147002	0.12327950388255
65	171566	95	56892	-0.17015741043472
65	171566	106	234558	-0.12346177281001
65	171566	129	106062	-0.10203577148067
65	171566	130	155214	0.028506767618188
65	171566	180	56934	0.10028549576715
65	171566	189	48746	0.22210111468992
65	171566	207	178286	0.1297233393551
65	171566	208	185454	0.044778176279556
65	171566	213	232046	0.096580380210807
65	171566	296	147086	-0.062921690399046
65	171566	346	48806	-0.22135560933079
65	171566	376	177326	-0.098836829984838
65	171566	377	183470	-0.068098352217149
65	171566	378	185006	0.10336603099707
65	171566	382	231086	-0.12394482127054
65	171566	433	171194	-0.18005687384193
65	171566	446	170684	0.11387796594202
65	171566	593	170726	0.10336603099707
65	171566	616	169706	-0.19491676733454
65	171566	626	167660	0.22652489176717
65	171566	689	57102	0.1266230624292
65	171566	776	175406	-0.0081393098818467
65	171566	777	176942	0.012354603748105
65	171566	778	183086	-0.11985309990218
65	171566	811	171318	-0.21606824861031
65	171566	836	170810	0.21606824861031
65	171566	848	169788	-0.17411275652694
65	171566	891	171342	-0.10450979213122
65	171566	995	169830	0.044778176279556
65	171566	1016	167786	0.0416473607388
65	171566	1120	170894	0.033616888499019
65	171566	1219	167846	-0.16071211123247
66	249903	66	249903	4.5278080305002
66	249903	83	241719	-0.055263225878383
66	249903	84	247863	-0.1489953074991
66	249903	92	225339	-0.12327950388255
66	249903	94	246843	0.062921690399046
66	249903	97	192573	0.21255086876301
66	249903	99	235581	-0.072270744737577
66	249903	101	246333	0.016042428381045
66	249903	102	127038	0.14453459075885
66	249903	104	219198	0.22210111468992
66	249903	106	234558	-0.22135560933079
66	249903	131	241743	-0.1489953074991
66	249903	132	247887	-0.043274989768461
66	249903	182	192615	-0.072270744737577
66	249903	184	235623	-0.01665939241656
66	249903	186	246375	-0.083434293160446
66	249903	190	127083	0.22210111468992
66	249903	192	219243	-0.037163260006173
66	249903	194	234603	0.18416312900987
66	249903	198	186477	0.06407458621754
66	249903	201	218221	-0.077649993159281
66	249903	204	234093	-0.040470123553354
66	249903	205	120942	0.043570718627927
66	249903	208	185454	-0.22638668737342
66	249903	212	217710	0.12437203443076
66	249903	297	225423	0.062921690399046
66	249903	299	246927	-0.062375674907644
66	249903	347	127143	-0.22135560933079
66	249903	349	219303	0.18416312900987
66	249903	351	234663	-0.024012503552145
66	249903	356	186539	-0.077649993159281
66	249903	359	218283	-0.053566354077863
66	249903	362	234155	-0.12249293310001
66	249903	363	121005	-0.22638668737342
66	249903	366	185517	0.092355782892867
66	249903	370	217773	0.051647555449423
66	249903	373	119982	0.06280193236715
66	249903	378	185006	0.15057720565597
66	249903	627	245997	-0.22652489176717
66	249903	691	192783	0.016042428381045
66	249903	693	235791	-0.083434293160446
66	249903	695	246543	0.13131721033188
66	249903	743	186663	-0.040470123553354
66	249903	746	218407	-0.12249293310001
66	249903	749	234279	0.050552639057148
66	249903	751	121131	0.12437203443076
66	249903	754	185643	0.051647555449423
66	249903	758	217899	0.11277127174287
66	249903	761	120109	0.15057720565597
66	249903	766	185133	-0.19443322714288
66	249903	774	119598	-0.13221459445716
66	249903	850	246078	-0.10152431075875
66	249903	1017	246123	-0.0416473607388
66	249903	1028	233838	0.14651349725176
66	249903	1220	246183	0.16071211123247
66	249903	1246	233901	0.077954025278205
66	249903	1248	217518	-0.23956686722578
67	64563	67	64563	3.696701841405
67	64563	74	64053	-0.071015388742957
67	64563	79	63030	0.033368106798497
67	64563	85	63033	-0.21715676053019
67	64563	89	60986	0.1266230624292
67	64563	133	64083	0.01745233329747
67	64563	173	63075	-0.067346356428915
67	64563	214	48753	-0.040470123553354
67	64563	215	32370	0.12437203443076
67	64563	216	125043	-0.096580380210807
67	64563	217	186483	0.053508009979397
67	64563	218	189555	-0.058238138331476
67	64563	300	63123	-0.083430666495222
67	64563	341	61091	0.01132447567113
67	64563	383	32433	0.051647555449423
67	64563	384	121011	-0.11387796594202
67	64563	385	124083	0.12394482127054
67	64563	629	60657	0.22652489176717
67	64563	640	56562	-0.17511712356893
67	64563	696	61203	0.13131721033188
67	64563	738	57123	-0.14388058808573
67	64563	816	63801	0.095277142006695
67	64563	828	62778	-0.044768013049148
67	64563	963	63843	-0.098836829984838
67	64563	1029	56689	-0.12346177281001
67	64563	1038	48498	0.14651349725176
67	64563	1123	63891	-0.033616888499019
67	64563	1189	62883	0.1297233393551
67	64563	1250	48561	0.077954025278205
67	64563	1258	32178	-0.23956686722578
68	96819	68	96819	4.2736063012682
68	96819	74	64053	-0.1665939241656
68	96819	75	95797	-0.21715676053019
68	96819	80	93750	0.1266230624292
68	96819	86	93753	-0.13422058554956
68	96819	90	89658	0.10376044187381
68	96819	92	225339	-0.14651349725176
68	96819	133	64083	-0.25309903449626
68	96819	134	95827	-0.12543460433422
68	96819	174	93795	0.017025887299871
68	96819	215	32370	-0.22638668737342
68	96819	216	125043	0.1284126956113
68	96819	219	211059	0.044768013049148
68	96819	221	221811	-0.058238138331476
68	96819	301	93843	0.062375674907644
68	96819	342	89763	-0.068343279340722
68	96819	383	32433	0.092355782892867
68	96819	384	121011	-0.21606824861031
68	96819	562	96483	-0.012354603748105
68	96819	632	92913	0.22652489176717
68	96819	643	88818	-0.17511712356893
68	96819	697	89875	-0.01132447567113
68	96819	739	81699	-0.078083764310624
68	96819	782	112947	-0.15064638884623
68	96819	784	123699	0.19597396969869
68	96819	830	95034	-0.044768013049148
68	96819	896	96595	-0.10450979213122
68	96819	1032	88945	-0.12346177281001
68	96819	1041	80754	0.14651349725176
68	96819	1191	95139	0.1297233393551
68	96819	1253	80817	0.077954025278205
69	112179	69	112179	3.829140102057
69	112179	75	95797	-0.091557030114886
69	112179	76	110133	-0.25309903449626
69	112179	79	63030	-0.2669323191174
69	112179	81	106038	0.19566050579826
69	112179	83	241719	-0.23956686722578
69	112179	85	63033	0.074680034970787
69	112179	87	106041	0.084507061306902
69	112179	134	95827	0.028506767618188
69	112179	135	110163	-0.043274989768461
69	112179	173	63075	-0.084507061306902
69	112179	175	106083	0.047415193800979
69	112179	214	48753	-0.06407458621754
69	112179	223	234099	-0.053508009979397
69	112179	300	63123	-0.13422058554956
69	112179	302	106131	-0.017025887299871
69	112179	385	124083	0.068098352217149
69	112179	563	111843	-0.012354603748105
69	112179	634	108273	0.22652489176717
69	112179	645	104178	-0.17511712356893
69	112179	739	81699	0.045888806764386
69	112179	782	112947	-0.072642389261625
69	112179	783	120115	-0.21606824861031
69	112179	784	123699	0.11985309990218
69	112179	819	111417	-0.095277142006695
69	112179	897	111955	-0.10450979213122
69	112179	966	111459	0.098836829984838
69	112179	1034	104305	-0.12346177281001
69	112179	1126	111507	0.033616888499019
69	112179	1261	79794	0.23956686722578
70	118323	70	118323	3.6759797463122
70	118323	76	110133	0.049244211800551
70	118323	80	93750	-0.15133639998651
70	118323	81	106038	-0.09327370085393
70	118323	84	247863	-0.23956686722578
70	118323	86	93753	-0.058363510282135
70	118323	87	106041	-0.089535036831924
70	118323	89	60986	-0.17015741043472
70	118323	90	89658	0.27515741751909
70	118323	94	246843	0.14651349725176
70	118323	135	110163	-0.1489953074991
70	118323	174	93795	0.081947321846167
70	118323	175	106083	0.094279516609602
70	118323	216	125043	-0.1297233393551
70	118323	222	232563	-0.044768013049148
70	118323	301	93843	0.062921690399046
70	118323	302	106131	0.038611083124861
70	118323	341	61091	-0.18652858925659
70	118323	342	89763	-0.021236070509678
70	118323	384	121011	0.033616888499019
70	118323	385	124083	0.098836829984838
70	118323	564	117987	-0.012354603748105
70	118323	696	61203	0.016042428381045
70	118323	697	89875	-0.066533222333801
70	118323	738	57123	0.19723481714991
70	118323	783	120115	-0.10450979213122
70	118323	784	123699	-0.012354603748105
70	118323	820	117561	-0.095277142006695
70	118323	833	116538	0.044768013049148
70	118323	898	118099	-0.10450979213122
70	118323	967	117603	0.098836829984838
70	118323	1043	102258	-0.14651349725176
70	118323	1127	117651	0.033616888499019
70	118323	1194	116643	-0.1297233393551
70	118323	1255	102321	-0.077954025278205
70	118323	1262	85938	0.23956686722578
71	161331	71	161331	3.6982423508201
71	161331	75	95797	0.11254854793625
71	161331	77	159285	-0.25309903449626
71	161331	79	63030	0.11328386843261
71	161331	82	155190	0.19566050579826
71	161331	85	63033	-0.2669323191174
71	161331	88	155193	0.084507061306902
71	161331	91	147002	-0.10028549576715
71	161331	92	225339	-0.077954025278205
71	161331	134	95827	-0.10203577148067
71	161331	136	159315	-0.043274989768461
71	161331	173	63075	-0.19566050579826
71	161331	176	155235	0.047415193800979
71	161331	215	32370	0.043570718627927
71	161331	218	189555	0.1284126956113
71	161331	220	218227	0.17411275652694
71	161331	221	221811	-0.096580380210807
71	161331	300	63123	0.1266230624292
71	161331	303	155283	-0.017025887299871
71	161331	343	147107	-0.11739575497447
71	161331	383	32433	-0.22638668737342
71	161331	387	185523	-0.21606824861031
71	161331	388	189107	0.11985309990218
71	161331	389	210099	0.095277142006695
71	161331	391	217779	-0.11387796594202
71	161331	566	160995	-0.012354603748105
71	161331	637	157425	0.22652489176717
71	161331	647	153330	-0.17511712356893
71	161331	698	147219	0.083434293160446
71	161331	785	162099	-0.072642389261625
71	161331	786	177459	-0.15064638884623
71	161331	788	185139	0.18005687384193
71	161331	822	160569	-0.095277142006695
71	161331	900	161107	-0.10450979213122
71	161331	969	160611	0.098836829984838
71	161331	1036	153457	-0.12346177281001
71	161331	1044	145266	0.14651349725176
71	161331	1129	160659	0.033616888499019
71	161331	1256	145329	0.077954025278205
72	175667	72	175667	3.4131060232151
72	175667	76	110133	0.11254854793625
72	175667	77	159285	-0.091557030114886
72	175667	78	171573	-0.07859846826391
72	175667	89	60986	-0.050782423780135
72	175667	91	147002	0.27515741751909
72	175667	93	239675	-0.077954025278205
72	175667	135	110163	-0.10203577148067
72	175667	136	159315	0.028506767618188
72	175667	137	171603	-0.013673342999757
72	175667	214	48753	-0.1818091928201
72	175667	218	189555	0.044778176279556
72	175667	222	232563	0.17411275652694
72	175667	341	61091	-0.10376044187381
72	175667	343	147107	-0.021236070509678
72	175667	386	178355	0.033616888499019
72	175667	388	189107	0.10336603099707
72	175667	392	232115	-0.11387796594202
72	175667	567	175331	-0.012354603748105
72	175667	648	167666	-0.17511712356893
72	175667	696	61203	0.1266230624292
72	175667	698	147219	-0.066533222333801
72	175667	786	177459	-0.10450979213122
72	175667	787	183603	-0.21606824861031
72	175667	824	174905	-0.095277142006695
72	175667	837	173882	0.044768013049148
72	175667	901	175443	-0.10450979213122
72	175667	971	174947	0.098836829984838
72	175667	1037	167793	-0.12346177281001
72	175667	1131	174995	0.033616888499019
72	175667	1198	173987	-0.1297233393551
72	175667	1263	143282	0.23956686722578
73	204339	73	204339	3.9521612680853
73	204339	78	171573	-0.1665939241656
73	204339	81	106038	-0.11328386843261
73	204339	82	155190	0.2669323191174
73	204339	87	106041	0.2669323191174
73	204339	88	155193	-0.074680034970787
73	204339	90	89658	-0.050782423780135
73	204339	91	147002	-0.17015741043472
73	204339	137	171603	-0.25309903449626
73	204339	175	106083	0.19566050579826
73	204339	176	155235	0.084507061306902
73	204339	219	211059	0.1297233393551
73	204339	220	218227	0.044778176279556
73	204339	222	232563	0.1284126956113
73	204339	223	234099	-0.19491676733454
73	204339	302	106131	-0.1266230624292
73	204339	303	155283	0.13422058554956
73	204339	342	89763	-0.10376044187381
73	204339	343	147107	-0.18652858925659
73	204339	389	210099	-0.098836829984838
73	204339	390	216243	-0.068098352217149
73	204339	391	217779	0.10336603099707
73	204339	392	232115	0.11985309990218
73	204339	570	204003	-0.012354603748105
73	204339	639	200433	-0.22652489176717
73	204339	697	89875	0.1266230624292
73	204339	698	147219	0.016042428381045
73	204339	739	81699	-0.012401744864475
73	204339	789	208179	-0.0081393098818467
73	204339	790	209715	0.012354603748105
73	204339	791	215859	-0.11985309990218
73	204339	792	231219	-0.19597396969869
73	204339	826	203577	-0.095277142006695
73	204339	838	202554	0.044768013049148
73	204339	904	204115	-0.10450979213122
73	204339	973	203619	0.098836829984838
73	204339	1133	203667	0.033616888499019
73	204339	1199	202659	-0.1297233393551
74	64053	74	64053	3.6042434032069
74	64053	79	63030	-0.0211038437382
74	64053	85	63033	-0.11549213175195
74	64053	95	56892	0.10376044187381
74	64053	97	192573	-0.14651349725176
74	64053	138	63061	-0.12543460433422
74	64053	177	61029	0.017025887299871
74	64053	214	48753	0.18416312900987
74	64053	224	120949	-0.17411275652694
74	64053	226	178293	0.044768013049148
74	64053	228	189045	-0.058238138331476
74	64053	304	61077	0.062375674907644
74	64053	344	56997	-0.068343279340722
74	64053	383	32433	-0.053566354077863
74	64053	393	112821	-0.095277142006695
74	64053	395	123573	0.12394482127054
74	64053	573	63717	-0.012354603748105
74	64053	630	62193	0.19491676733454
74	64053	651	56052	-0.17511712356893
74	64053	699	57109	-0.01132447567113
74	64053	740	48933	-0.078083764310624
74	64053	816	63801	-0.15064638884623
74	64053	840	62268	-0.044768013049148
74	64053	907	63829	-0.10450979213122
74	64053	1030	60273	-0.0416473607388
74	64053	1048	47988	0.14651349725176
74	64053	1201	62373	0.1297233393551
74	64053	1251	56241	-0.088391556249674
74	64053	1266	31668	-0.23956686722578
75	95797	75	95797	3.9616728599768
75	95797	79	63030	0.11254854793625
75	95797	80	93750	-0.10203577148067
75	95797	85	63033	-0.091557030114886
75	95797	86	93753	0.028506767618188
75	95797	96	81468	-0.10028549576715
75	95797	138	63061	-0.25309903449626
75	95797	139	93781	-0.043274989768461
75	95797	178	89701	0.047415193800979
75	95797	225	124021	0.1284126956113
75	95797	229	210037	0.044768013049148
75	95797	231	217717	-0.053508009979397
75	95797	305	89749	-0.017025887299871
75	95797	345	81573	-0.11739575497447
75	95797	383	32433	-0.077649993159281
75	95797	394	119989	-0.21606824861031
75	95797	395	123573	0.11985309990218
75	95797	574	95461	-0.012354603748105
75	95797	654	87796	-0.17511712356893
75	95797	700	81685	0.083434293160446
75	95797	793	96565	-0.072642389261625
75	95797	794	111925	-0.15064638884623
75	95797	796	119605	0.18005687384193
75	95797	817	95545	-0.15064638884623
75	95797	908	95573	-0.10450979213122
75	95797	977	95077	0.098836829984838
75	95797	1033	92017	-0.0416473607388
75	95797	1050	79732	0.14651349725176
75	95797	1137	95125	0.033616888499019
75	95797	1254	87985	-0.088391556249674
76	110133	76	110133	3.8712614093554
76	110133	80	93750	-0.1334661595587
76	110133	81	106038	-0.22738923646825
76	110133	86	93753	0.043314420283057
76	110133	87	106041	-0.10152318903612
76	110133	96	81468	0.27515741751909
76	110133	100	238653	0.14651349725176
76	110133	139	93781	0.028506767618188
76	110133	140	106069	-0.013673342999757
76	110133	177	61029	-0.084507061306902
76	110133	214	48753	-0.062360038669098
76	110133	225	124021	0.044778176279556
76	110133	232	232053	-0.053508009979397
76	110133	304	61077	-0.13422058554956
76	110133	345	81573	-0.021236070509678
76	110133	393	112821	0.033616888499019
76	110133	395	123573	0.10336603099707
76	110133	575	109797	-0.012354603748105
76	110133	634	108273	-0.19491676733454
76	110133	655	102132	-0.17511712356893
76	110133	700	81685	-0.066533222333801
76	110133	740	48933	0.19723481714991
76	110133	794	111925	-0.10450979213122
76	110133	795	118069	-0.21606824861031
76	110133	818	109881	-0.15064638884623
76	110133	844	108348	0.044768013049148
76	110133	909	109909	-0.10450979213122
76	110133	979	109413	0.098836829984838
76	110133	1139	109461	0.033616888499019
76	110133	1205	108453	-0.1297233393551
76	110133	1255	102321	-0.088391556249674
76	110133	1269	77748	0.23956686722578
77	159285	77	159285	4.1867204825207
77	159285	80	93750	0.19531701453898
77	159285	82	155190	-0.22738923646825
77	159285	86	93753	-0.1334661595587
77	159285	88	155193	-0.10152318903612
77	159285	98	223293	-0.077954025278205
77	159285	139	93781	-0.10203577148067
77	159285	141	155221	-0.013673342999757
77	159285	177	61029	-0.19566050579826
77	159285	179	147045	-0.094279516609602
77	159285	228	189045	0.19491676733454
77	159285	230	216181	0.17411275652694
77	159285	304	61077	0.1266230624292
77	159285	306	147093	-0.038611083124861
77	159285	383	32433	0.057555937467818
77	159285	396	161973	0.033616888499019
77	159285	398	183477	-0.21606824861031
77	159285	400	208053	0.095277142006695
77	159285	402	215733	-0.11387796594202
77	159285	578	158949	-0.012354603748105
77	159285	637	157425	-0.19491676733454
77	159285	657	151284	-0.17511712356893
77	159285	797	161077	-0.10450979213122
77	159285	798	175413	-0.15064638884623
77	159285	800	183093	0.18005687384193
77	159285	821	159033	-0.15064638884623
77	159285	847	157500	0.044768013049148
77	159285	912	159061	-0.10450979213122
77	159285	982	158565	0.098836829984838
77	159285	1052	143220	0.14651349725176
77	159285	1142	158613	0.033616888499019
77	159285	1208	157605	-0.1297233393551
77	159285	1257	151473	-0.088391556249674
78	171573	78	171573	3.5928486643253
78	171573	81	106038	0.19531701453898
78	171573	82	155190	-0.1334661595587
78	171573	87	106041	-0.1334661595587
78	171573	88	155193	0.043314420283057
78	171573	95	56892	-0.050782423780135
78	171573	99	235581	-0.077954025278205
78	171573	140	106069	-0.10203577148067
78	171573	141	155221	0.028506767618188
78	171573	179	147045	-0.081947321846167
78	171573	214	48753	0.22210111468992
78	171573	226	178293	0.1297233393551
78	171573	227	185461	0.044778176279556
78	171573	232	232053	0.096580380210807
78	171573	306	147093	-0.062921690399046
78	171573	344	56997	-0.10376044187381
78	171573	397	177333	-0.098836829984838
78	171573	398	183477	-0.068098352217149
78	171573	399	185013	0.10336603099707
78	171573	403	231093	-0.12394482127054
78	171573	580	171237	-0.012354603748105
78	171573	638	169713	-0.19491676733454
78	171573	699	57109	0.1266230624292
78	171573	740	48933	-0.012401744864475
78	171573	798	175413	-0.0081393098818467
78	171573	799	176949	0.012354603748105
78	171573	800	183093	-0.11985309990218
78	171573	823	171321	-0.15064638884623
78	171573	848	169788	0.044768013049148
78	171573	914	171349	-0.10450979213122
78	171573	983	170853	0.098836829984838
78	171573	1037	167793	0.0416473607388
78	171573	1143	170901	0.033616888499019
78	171573	1209	169893	-0.1297233393551
78	171573	1270	139188	0.23956686722578
79	63030	79	63030	3.3374449842346
79	63030	89	60986	0.028506767618188
79	63030	95	56892	-0.084507061306902
79	63030	102	127038	0.077954025278205
79	63030	142	61014	-0.043274989768461
79	63030	180	56934	0.047415193800979
79	63030	215	32370	0.037163260006173
79	63030	234	119926	-0.17411275652694
79	63030	235	123510	0.096580380210807
79	63030	237	177270	0.044768013049148
79	63030	239	184950	-0.053508009979397
79	63030	307	56982	-0.017025887299871
79	63030	346	48806	-0.11739575497447
79	63030	405	111798	-0.095277142006695
79	63030	407	119478	0.11387796594202
79	63030	585	62694	-0.012354603748105
79	63030	652	59124	-0.22652489176717
79	63030	701	48918	0.083434293160446
79	63030	741	32550	-0.045888806764386
79	63030	804	63798	-0.072642389261625
79	63030	828	62778	-0.15064638884623
79	63030	840	62268	0.095277142006695
79	63030	919	62806	-0.10450979213122
79	63030	987	62310	0.098836829984838
79	63030	1040	59250	-0.0416473607388
79	63030	1049	55156	0.12346177281001
79	63030	1147	62358	0.033616888499019
79	63030	1260	55218	-0.088391556249674
79	63030	1267	47028	-0.077954025278205
80	93750	80	93750	4.2439368785445
80	93750	89	60986	-0.091557030114886
80	93750	90	89658	-0.10152318903612
80	93750	96	81468	-0.089535036831924
80	93750	105	222270	0.14651349725176
80	93750	142	61014	-0.25309903449626
80	93750	143	89686	-0.013673342999757
80	93750	181	81510	-0.094279516609602
80	93750	215	32370	-0.062360038669098
80	93750	235	123510	0.19491676733454
80	93750	240	207990	0.044768013049148
80	93750	242	215670	-0.053508009979397
80	93750	308	81558	-0.038611083124861
80	93750	404	96438	0.033616888499019
80	93750	406	117942	-0.21606824861031
80	93750	586	93414	-0.012354603748105
80	93750	644	91890	-0.19491676733454
80	93750	741	32550	0.19723481714991
80	93750	805	95542	-0.10450979213122
80	93750	806	109878	-0.15064638884623
80	93750	808	117558	0.18005687384193
80	93750	829	93498	-0.15064638884623
80	93750	842	92988	0.095277142006695
80	93750	920	93526	-0.10450979213122
80	93750	989	93030	0.098836829984838
80	93750	1051	85876	0.12346177281001
80	93750	1149	93078	0.033616888499019
80	93750	1215	92070	-0.1297233393551
80	93750	1262	85938	-0.088391556249674
80	93750	1269	77748	-0.077954025278205
81	106038	81	106038	3.7406355927018
81	106038	90	89658	0.043314420283057
81	106038	95	56892	-0.074680034970787
81	106038	96	81468	-0.058363510282135
81	106038	106	234558	0.14651349725176
81	106038	143	89686	0.028506767618188
81	106038	180	56934	-0.084507061306902
81	106038	181	81510	-0.081947321846167
81	106038	233	112758	0.1297233393551
81	106038	234	119926	0.044778176279556
81	106038	243	231030	-0.058238138331476
81	106038	307	56982	-0.13422058554956
81	106038	308	81558	-0.062921690399046
81	106038	346	48806	0.18652858925659
81	106038	405	111798	-0.098836829984838
81	106038	406	117942	-0.068098352217149
81	106038	407	119478	0.10336603099707
81	106038	588	105702	-0.012354603748105
81	106038	645	104178	-0.19491676733454
81	106038	655	102132	0.22652489176717
81	106038	701	48918	-0.016042428381045
81	106038	806	109878	-0.0081393098818467
81	106038	807	111414	0.012354603748105
81	106038	808	117558	-0.11985309990218
81	106038	831	105786	-0.15064638884623
81	106038	843	105276	0.095277142006695
81	106038	922	105814	-0.10450979213122
81	106038	990	105318	0.098836829984838
81	106038	1043	102258	0.0416473607388
81	106038	1150	105366	0.033616888499019
81	106038	1216	104358	-0.1297233393551
82	155190	82	155190	4.379171986387
82	155190	90	89658	-0.1334661595587
82	155190	91	147002	-0.13842121855065
82	155190	95	56892	0.2669323191174
82	155190	104	219198	-0.077954025278205
82	155190	143	89686	-0.10203577148067
82	155190	144	147030	-0.1489953074991
82	155190	180	56934	-0.19566050579826
82	155190	215	32370	0.22210111468992
82	155190	236	161910	0.1297233393551
82	155190	238	183414	-0.1284126956113
82	155190	239	184950	0.19491676733454
82	155190	242	215670	0.096580380210807
82	155190	307	56982	0.1266230624292
82	155190	408	160950	-0.098836829984838
82	155190	411	182966	-0.11985309990218
82	155190	412	203958	0.095277142006695
82	155190	414	214710	-0.12394482127054
82	155190	591	154854	-0.012354603748105
82	155190	647	153330	-0.19491676733454
82	155190	657	151284	0.22652489176717
82	155190	741	32550	-0.012401744864475
82	155190	809	159030	-0.0081393098818467
82	155190	810	160566	0.012354603748105
82	155190	811	171318	-0.15064638884623
82	155190	813	182070	0.19597396969869
82	155190	834	154938	-0.15064638884623
82	155190	846	154428	0.095277142006695
82	155190	925	154966	-0.10450979213122
82	155190	993	154470	0.098836829984838
82	155190	1045	151410	0.0416473607388
82	155190	1153	154518	0.033616888499019
82	155190	1218	153510	-0.1297233393551
82	155190	1270	139188	-0.077954025278205
83	241719	83	241719	4.0520475994295
83	241719	92	225339	0.043314420283057
83	241719	93	239675	0.028506767618188
83	241719	97	192573	-0.074680034970787
83	241719	99	235581	-0.084507061306902
83	241719	100	238653	-0.13422058554956
83	241719	102	127038	-0.050782423780135
83	241719	106	234558	0.10376044187381
83	241719	107	238142	-0.1266230624292
83	241719	145	225367	0.028506767618188
83	241719	146	239703	-0.043274989768461
83	241719	182	192615	-0.084507061306902
83	241719	184	235623	0.047415193800979
83	241719	185	238695	-0.017025887299871
83	241719	219	211059	-0.037163260006173
83	241719	223	234099	0.045888806764386
83	241719	226	178293	0.06407458621754
83	241719	229	210037	-0.077649993159281
83	241719	233	112758	0.043570718627927
83	241719	237	177270	-0.22638668737342
83	241719	241	209526	0.12437203443076
83	241719	309	192663	-0.13422058554956
83	241719	311	235671	-0.017025887299871
83	241719	312	238743	-0.062375674907644
83	241719	347	127143	0.10376044187381
83	241719	351	234663	0.068343279340722
83	241719	352	238247	0.01132447567113
83	241719	386	178355	-0.077649993159281
83	241719	389	210099	-0.053566354077863
83	241719	393	112821	-0.22638668737342
83	241719	397	177333	0.092355782892867
83	241719	401	209589	0.051647555449423
83	241719	405	111798	0.06280193236715
83	241719	410	176822	0.15057720565597
83	241719	658	237813	-0.22652489176717
83	241719	660	233718	0.17511712356893
83	241719	702	127255	-0.1266230624292
83	241719	706	234775	0.01132447567113
83	241719	707	238359	0.13131721033188
83	241719	745	211239	0.045888806764386
83	241719	749	234279	-0.14388058808573
83	241719	782	112947	0.12437203443076
83	241719	786	177459	0.051647555449423
83	241719	790	209715	0.11277127174287
83	241719	794	111925	0.15057720565597
83	241719	799	176949	-0.19443322714288
83	241719	807	111414	-0.13221459445716
83	241719	1046	237939	-0.0416473607388
83	241719	1054	233845	0.12346177281001
83	241719	1265	233907	-0.088391556249674
83	241719	1276	209334	-0.23956686722578
84	247863	84	247863	4.4004760214883
84	247863	93	239675	-0.13842121855065
84	247863	94	246843	-0.11549213175195
84	247863	98	223293	0.058363510282135
84	247863	99	235581	0.089535036831924
84	247863	101	246333	-0.21715676053019
84	247863	103	190526	0.17015741043472
84	247863	104	219198	-0.27515741751909
84	247863	146	239703	-0.1489953074991
84	247863	147	246871	-0.12543460433422
84	247863	183	223335	0.081947321846167
84	247863	184	235623	0.094279516609602
84	247863	186	246375	0.067346356428915
84	247863	216	125043	0.22210111468992
84	247863	217	186483	-0.062360038669098
84	247863	222	232563	0.18416312900987
84	247863	224	120949	-0.1818091928201
84	247863	230	216181	-0.077649993159281
84	247863	232	232053	-0.040470123553354
84	247863	238	183414	-0.22638668737342
84	247863	242	215670	0.12437203443076
84	247863	310	223383	0.062921690399046
84	247863	311	235671	0.038611083124861
84	247863	313	246423	0.083430666495222
84	247863	348	190631	-0.18652858925659
84	247863	349	219303	-0.021236070509678
84	247863	384	121011	-0.057555937467818
84	247863	390	216243	-0.053566354077863
84	247863	392	232115	-0.12249293310001
84	247863	398	183477	0.092355782892867
84	247863	402	215733	0.051647555449423
84	247863	406	117942	0.06280193236715
84	247863	411	182966	0.15057720565597
84	247863	649	246003	-0.19491676733454
84	247863	703	190743	0.016042428381045
84	247863	704	219415	-0.066533222333801
84	247863	742	125223	-0.012401744864475
84	247863	743	186663	0.19723481714991
84	247863	748	232743	-0.078083764310624
84	247863	787	183603	0.051647555449423
84	247863	791	215859	0.11277127174287
84	247863	795	118069	0.15057720565597
84	247863	800	183093	-0.19443322714288
84	247863	808	117558	-0.13221459445716
84	247863	850	246078	-0.044768013049148
84	247863	1057	231798	0.14651349725176
84	247863	1220	246183	-0.1297233393551
84	247863	1273	231861	0.077954025278205
84	247863	1277	215478	-0.23956686722578
85	63033	85	63033	3.7191615984859
85	63033	89	60986	-0.10203577148067
85	63033	95	56892	-0.19566050579826
85	63033	97	192573	0.23956686722578
85	63033	148	61017	-0.043274989768461
85	63033	187	56937	0.047415193800979
85	63033	214	48753	-0.01665939241656
85	63033	245	119929	-0.17411275652694
85	63033	246	123513	0.096580380210807
85	63033	248	177273	0.044768013049148
85	63033	250	184953	-0.053508009979397
85	63033	314	56985	-0.017025887299871
85	63033	353	48809	-0.11739575497447
85	63033	383	32433	0.18416312900987
85	63033	416	111801	-0.095277142006695
85	63033	418	119481	0.11387796594202
85	63033	596	62697	-0.012354603748105
85	63033	630	62193	-0.10336603099707
85	63033	663	55032	-0.17511712356893
85	63033	708	48921	0.083434293160446
85	63033	750	32553	-0.045888806764386
85	63033	816	63801	-0.072642389261625
85	63033	930	62809	-0.10450979213122
85	63033	998	62313	0.098836829984838
85	63033	1059	46968	0.14651349725176
85	63033	1158	62361	0.033616888499019
85	63033	1252	59313	-0.16071211123247
85	63033	1279	30648	-0.23956686722578
86	93753	86	93753	3.9036610552965
86	93753	89	60986	0.11254854793625
86	93753	90	89658	-0.22738923646825
86	93753	96	81468	-0.09327370085393
86	93753	98	223293	0.23956686722578
86	93753	148	61017	-0.25309903449626
86	93753	149	89689	-0.013673342999757
86	93753	188	81513	-0.094279516609602
86	93753	246	123513	0.19491676733454
86	93753	251	207993	0.044768013049148
86	93753	253	215673	-0.053508009979397
86	93753	315	81561	-0.038611083124861
86	93753	383	32433	-0.018728453797614
86	93753	415	96441	0.033616888499019
86	93753	417	117945	-0.21606824861031
86	93753	597	93417	-0.012354603748105
86	93753	632	92913	-0.10336603099707
86	93753	665	85752	-0.17511712356893
86	93753	750	32553	0.19723481714991
86	93753	817	95545	-0.10450979213122
86	93753	818	109881	-0.15064638884623
86	93753	820	117561	0.18005687384193
86	93753	931	93529	-0.10450979213122
86	93753	1000	93033	0.098836829984838
86	93753	1033	92017	-0.044778176279556
86	93753	1061	77688	0.14651349725176
86	93753	1160	93081	0.033616888499019
86	93753	1225	92073	-0.1297233393551
87	106041	87	106041	3.7537156461642
87	106041	90	89658	-0.1334661595587
87	106041	95	56892	0.2669323191174
87	106041	96	81468	-0.15133639998651
87	106041	99	235581	0.23956686722578
87	106041	149	89689	0.028506767618188
87	106041	187	56937	-0.084507061306902
87	106041	188	81513	-0.081947321846167
87	106041	214	48753	-0.072270744737577
87	106041	244	112761	0.1297233393551
87	106041	245	119929	0.044778176279556
87	106041	254	231033	-0.058238138331476
87	106041	314	56985	-0.13422058554956
87	106041	315	81561	-0.062921690399046
87	106041	353	48809	0.18652858925659
87	106041	416	111801	-0.098836829984838
87	106041	417	117945	-0.068098352217149
87	106041	418	119481	0.10336603099707
87	106041	599	105705	-0.012354603748105
87	106041	633	105201	-0.10336603099707
87	106041	708	48921	-0.016042428381045
87	106041	818	109881	-0.0081393098818467
87	106041	819	111417	0.012354603748105
87	106041	820	117561	-0.11985309990218
87	106041	933	105817	-0.10450979213122
87	106041	1001	105321	0.098836829984838
87	106041	1034	104305	-0.044778176279556
87	106041	1161	105369	0.033616888499019
87	106041	1226	104361	-0.1297233393551
87	106041	1255	102321	0.16071211123247
87	106041	1281	73656	0.23956686722578
88	155193	88	155193	3.6640642527034
88	155193	90	89658	0.19531701453898
88	155193	91	147002	-0.27650579195642
88	155193	95	56892	-0.11328386843261
88	155193	149	89689	-0.10203577148067
88	155193	150	147033	-0.1489953074991
88	155193	187	56937	-0.19566050579826
88	155193	247	161913	0.1297233393551
88	155193	249	183417	-0.1284126956113
88	155193	250	184953	0.19491676733454
88	155193	253	215673	0.096580380210807
88	155193	314	56985	0.1266230624292
88	155193	383	32433	0.22135560933079
88	155193	419	160953	-0.098836829984838
88	155193	422	182969	-0.11985309990218
88	155193	423	203961	0.095277142006695
88	155193	425	214713	-0.12394482127054
88	155193	602	154857	-0.012354603748105
88	155193	636	154353	-0.10336603099707
88	155193	750	32553	-0.012401744864475
88	155193	821	159033	-0.0081393098818467
88	155193	822	160569	0.012354603748105
88	155193	823	171321	-0.15064638884623
88	155193	825	182073	0.19597396969869
88	155193	936	154969	-0.10450979213122
88	155193	1004	154473	0.098836829984838
88	155193	1036	153457	-0.044778176279556
88	155193	1062	139128	0.14651349725176
88	155193	1164	154521	0.033616888499019
88	155193	1228	153513	-0.1297233393551
88	155193	1257	151473	0.16071211123247
89	60986	89	60986	3.325558043757
89	60986	95	56892	-0.07859846826391
89	60986	103	190526	0.23956686722578
89	60986	151	56922	-0.013673342999757
89	60986	189	48746	-0.094279516609602
89	60986	215	32370	0.14789981787789
89	60986	257	117882	-0.17411275652694
89	60986	260	175226	0.044768013049148
89	60986	262	182906	-0.053508009979397
89	60986	316	48794	-0.038611083124861
89	60986	354	32426	0.021236070509678
89	60986	426	63674	0.033616888499019
89	60986	428	109754	-0.095277142006695
89	60986	430	117434	0.11387796594202
89	60986	607	60650	-0.012354603748105
89	60986	641	60146	-0.10336603099707
89	60986	709	32538	0.066533222333801
89	60986	828	62778	-0.10450979213122
89	60986	941	60762	-0.10450979213122
89	60986	1009	60266	0.098836829984838
89	60986	1040	59250	-0.044778176279556
89	60986	1060	53112	0.12346177281001
89	60986	1169	60314	0.033616888499019
89	60986	1232	59306	-0.1297233393551
89	60986	1280	44984	-0.077954025278205
90	89658	90	89658	3.9855684316581
90	89658	95	56892	-0.1665939241656
90	89658	96	81468	0.049244211800551
90	89658	104	219198	0.23956686722578
90	89658	151	56922	-0.25309903449626
90	89658	152	81498	-0.1489953074991
90	89658	215	32370	-0.072270744737577
90	89658	255	96378	0.1297233393551
90	89658	257	117882	-0.1284126956113
90	89658	258	119418	0.19491676733454
90	89658	263	203898	0.044768013049148
90	89658	265	214650	-0.058238138331476
90	89658	354	32426	0.18652858925659
90	89658	427	95418	-0.098836829984838
90	89658	430	117434	-0.11985309990218
90	89658	609	89322	-0.012354603748105
90	89658	643	88818	-0.10336603099707
90	89658	665	85752	0.22652489176717
90	89658	709	32538	-0.016042428381045
90	89658	829	93498	-0.0081393098818467
90	89658	830	95034	0.012354603748105
90	89658	831	105786	-0.15064638884623
90	89658	833	116538	0.19597396969869
90	89658	943	89434	-0.10450979213122
90	89658	1011	88938	0.098836829984838
90	89658	1042	87922	-0.044778176279556
90	89658	1171	88986	0.033616888499019
90	89658	1234	87978	-0.1297233393551
90	89658	1262	85938	0.16071211123247
90	89658	1281	73656	-0.077954025278205
91	147002	91	147002	4.4238827907559
91	147002	96	81468	0.11254854793625
91	147002	152	81498	-0.10203577148067
91	147002	189	48746	-0.19566050579826
91	147002	215	32370	0.10028549576715
91	147002	259	160890	-0.044778176279556
91	147002	260	175226	-0.1284126956113
91	147002	261	176762	0.19491676733454
91	147002	263	203898	-0.17411275652694
91	147002	264	207482	0.096580380210807
91	147002	316	48794	0.1266230624292
91	147002	354	32426	0.10376044187381
91	147002	431	158906	0.068098352217149
91	147002	432	160442	-0.10336603099707
91	147002	433	171194	0.21606824861031
91	147002	434	174778	-0.11985309990218
91	147002	436	203450	0.11387796594202
91	147002	437	206522	-0.12394482127054
91	147002	613	146666	-0.012354603748105
91	147002	646	146162	-0.10336603099707
91	147002	666	143096	0.22652489176717
91	147002	709	32538	-0.1266230624292
91	147002	834	154938	-0.21606824861031
91	147002	835	158522	0.11985309990218
91	147002	836	170810	-0.18005687384193
91	147002	837	173882	0.19597396969869
91	147002	947	146778	-0.10450979213122
91	147002	1014	146282	0.098836829984838
91	147002	1044	145266	-0.044778176279556
91	147002	1062	139128	-0.12346177281001
91	147002	1174	146330	0.033616888499019
91	147002	1236	145322	-0.1297233393551
91	147002	1263	143282	0.16071211123247
92	225339	92	225339	4.2013723178752
92	225339	97	192573	-0.1665939241656
92	225339	98	223293	-0.25309903449626
92	225339	102	127038	-0.11328386843261
92	225339	104	219198	0.19566050579826
92	225339	105	222270	-0.1266230624292
92	225339	153	192603	-0.25309903449626
92	225339	154	223323	-0.043274989768461
92	225339	190	127083	0.19566050579826
92	225339	192	219243	0.047415193800979
92	225339	193	222315	-0.017025887299871
92	225339	219	211059	-0.01665939241656
92	225339	220	218227	-0.11739575497447
92	225339	221	221811	0.083434293160446
92	225339	247	161913	0.06407458621754
92	225339	252	209529	0.040470123553354
92	225339	255	96378	0.043570718627927
92	225339	259	160890	-0.22638668737342
92	225339	317	127131	-0.1266230624292
92	225339	319	219291	-0.017025887299871
92	225339	320	222363	-0.062375674907644
92	225339	358	211115	-0.11739575497447
92	225339	359	218283	0.068343279340722
92	225339	360	221867	0.01132447567113
92	225339	389	210099	-0.024012503552145
92	225339	391	217779	0.078083764310624
92	225339	415	96441	-0.22638668737342
92	225339	419	160953	0.092355782892867
92	225339	427	95418	0.06280193236715
92	225339	432	160442	0.15057720565597
92	225339	667	221433	-0.22652489176717
92	225339	670	217338	0.17511712356893
92	225339	713	211227	0.083434293160446
92	225339	714	218395	0.01132447567113
92	225339	715	221979	0.13131721033188
92	225339	756	210219	0.078083764310624
92	225339	758	217899	-0.14388058808573
92	225339	785	162099	0.040470123553354
92	225339	790	209715	0.050552639057148
92	225339	817	95545	0.15057720565597
92	225339	822	160569	-0.19443322714288
92	225339	830	95034	-0.13221459445716
92	225339	1064	217465	0.12346177281001
92	225339	1068	209274	-0.14651349725176
92	225339	1264	221619	-0.16071211123247
92	225339	1284	209337	-0.077954025278205
93	239675	93	239675	4.0512916212876
93	239675	98	223293	-0.091557030114886
93	239675	99	235581	-0.07859846826391
93	239675	100	238653	-0.21715676053019
93	239675	103	190526	-0.2669323191174
93	239675	107	238142	-0.033368106798497
93	239675	154	223323	0.028506767618188
93	239675	155	235611	-0.013673342999757
93	239675	156	238683	-0.12543460433422
93	239675	191	190571	-0.084507061306902
93	239675	195	238187	0.067346356428915
93	239675	216	125043	0.10028549576715
93	239675	219	211059	-0.14789981787789
93	239675	222	232563	-0.11739575497447
93	239675	244	112761	-0.1818091928201
93	239675	251	207993	-0.077649993159281
93	239675	260	175226	-0.22638668737342
93	239675	264	207482	0.12437203443076
93	239675	318	190619	-0.13422058554956
93	239675	322	238235	0.083430666495222
93	239675	355	125099	0.10376044187381
93	239675	358	211115	-0.021236070509678
93	239675	361	232619	0.068343279340722
93	239675	386	178355	-0.018728453797614
93	239675	392	232115	0.078083764310624
93	239675	420	175289	0.092355782892867
93	239675	424	207545	0.051647555449423
93	239675	428	109754	0.06280193236715
93	239675	434	174778	0.15057720565597
93	239675	671	231674	0.17511712356893
93	239675	710	125211	-0.1266230624292
93	239675	713	211227	-0.066533222333801
93	239675	716	232731	0.01132447567113
93	239675	753	178475	0.19723481714991
93	239675	759	232235	-0.14388058808573
93	239675	782	112947	-0.23406081236913
93	239675	789	208179	0.12249293310001
93	239675	818	109881	0.15057720565597
93	239675	824	174905	-0.19443322714288
93	239675	832	109370	-0.13221459445716
93	239675	1046	237939	-0.044778176279556
93	239675	1065	231801	0.12346177281001
93	239675	1238	237995	-0.1297233393551
93	239675	1290	207290	-0.23956686722578
94	246843	94	246843	3.8859322801307
94	246843	100	238653	0.049244211800551
94	246843	101	246333	-0.071015388742957
94	246843	105	222270	-0.15133639998651
94	246843	106	234558	-0.09327370085393
94	246843	156	238683	-0.1489953074991
94	246843	157	246363	0.01745233329747
94	246843	193	222315	0.081947321846167
94	246843	194	234603	0.094279516609602
94	246843	218	189555	0.072270744737577
94	246843	220	218227	-0.14789981787789
94	246843	222	232563	-0.01665939241656
94	246843	245	119929	-0.1818091928201
94	246843	249	183417	-0.06407458621754
94	246843	254	231033	-0.040470123553354
94	246843	257	117882	-0.043570718627927
94	246843	265	214650	0.12437203443076
94	246843	320	222363	0.062921690399046
94	246843	321	234651	0.038611083124861
94	246843	357	189611	-0.18652858925659
94	246843	359	218283	-0.021236070509678
94	246843	361	232619	-0.11739575497447
94	246843	385	124083	0.22135560933079
94	246843	387	185523	-0.018728453797614
94	246843	390	216243	0.18416312900987
94	246843	417	117945	0.22638668737342
94	246843	425	214713	0.051647555449423
94	246843	435	181946	0.15057720565597
94	246843	649	246003	0.10336603099707
94	246843	712	189723	0.016042428381045
94	246843	714	218395	-0.066533222333801
94	246843	716	232731	0.083434293160446
94	246843	752	124203	-0.012401744864475
94	246843	754	185643	0.19723481714991
94	246843	757	216363	-0.045888806764386
94	246843	783	120115	-0.23406081236913
94	246843	787	183603	-0.040470123553354
94	246843	792	231219	-0.050552639057148
94	246843	825	182073	-0.19443322714288
94	246843	833	116538	-0.13221459445716
94	246843	1017	246123	-0.098836829984838
94	246843	1070	230778	0.14651349725176
94	246843	1177	246171	-0.033616888499019
94	246843	1286	230841	0.077954025278205
94	246843	1291	214458	-0.23956686722578
95	56892	95	56892	3.8096240368417
95	56892	158	48732	-0.1489953074991
95	56892	196	32364	0.081947321846167
95	56892	266	63612	0.1297233393551
95	56892	270	117372	-0.096580380210807
95	56892	273	171132	0.044768013049148
95	56892	275	181884	-0.058238138331476
95	56892	323	32412	0.062921690399046
95	56892	438	62652	-0.098836829984838
95	56892	441	105660	-0.095277142006695
95	56892	443	116412	0.12394482127054
95	56892	618	56556	-0.012354603748105
95	56892	651	56052	-0.10336603099707
95	56892	663	55032	0.19491676733454
95	56892	839	60732	-0.0081393098818467
95	56892	840	62268	0.012354603748105
95	56892	952	56668	-0.10450979213122
95	56892	1019	56172	0.098836829984838
95	56892	1049	55156	-0.044778176279556
95	56892	1060	53112	-0.0416473607388
95	56892	1179	56220	0.033616888499019
95	56892	1241	55212	-0.1297233393551
95	56892	1268	53172	0.16071211123247
96	81468	96	81468	4.0763687487338
96	81468	158	48732	-0.25309903449626
96	81468	196	32364	0.084507061306902
96	81468	267	95356	-0.044778176279556
96	81468	268	109692	-0.1284126956113
96	81468	269	111228	0.19491676733454
96	81468	276	203388	0.053508009979397
96	81468	277	206460	-0.058238138331476
96	81468	323	32412	0.13422058554956
96	81468	439	93372	0.068098352217149
96	81468	440	94908	-0.10336603099707
96	81468	441	105660	0.21606824861031
96	81468	442	109244	-0.11985309990218
96	81468	620	81132	-0.012354603748105
96	81468	653	80628	-0.10336603099707
96	81468	664	79608	0.19491676733454
96	81468	841	89404	-0.21606824861031
96	81468	842	92988	0.11985309990218
96	81468	843	105276	-0.18005687384193
96	81468	844	108348	0.19597396969869
96	81468	954	81244	-0.10450979213122
96	81468	1021	80748	0.098836829984838
96	81468	1050	79732	-0.044778176279556
96	81468	1061	77688	-0.0416473607388
96	81468	1181	80796	0.033616888499019
96	81468	1242	79788	-0.1297233393551
96	81468	1269	77748	0.16071211123247
96	81468	1281	73656	-0.088391556249674
97	192573	97	192573	3.6326816421042
97	192573	102	127038	0.19531701453898
97	192573	103	190526	-0.10203577148067
97	192573	159	127069	-0.10203577148067
97	192573	160	190557	-0.043274989768461
97	192573	198	186477	0.047415193800979
97	192573	199	189549	-0.017025887299871
97	192573	226	178293	-0.01665939241656
97	192573	227	185461	-0.11739575497447
97	192573	228	189045	0.083434293160446
97	192573	247	161913	-0.037163260006173
97	192573	248	177273	0.18416312900987
97	192573	250	184953	-0.045888806764386
97	192573	266	63612	0.043570718627927
97	192573	272	160380	-0.12437203443076
97	192573	325	186525	-0.017025887299871
97	192573	326	189597	-0.062375674907644
97	192573	365	178349	-0.11739575497447
97	192573	366	185517	0.068343279340722
97	192573	367	189101	0.01132447567113
97	192573	396	161973	0.18416312900987
97	192573	397	177333	-0.024012503552145
97	192573	399	185013	0.078083764310624
97	192573	419	160953	-0.053566354077863
97	192573	421	176825	-0.12249293310001
97	192573	438	62652	0.06280193236715
97	192573	673	184572	0.17511712356893
97	192573	720	178461	0.083434293160446
97	192573	721	185629	0.01132447567113
97	192573	722	189213	0.13131721033188
97	192573	763	162093	-0.045888806764386
97	192573	764	177453	0.078083764310624
97	192573	766	185133	-0.14388058808573
97	192573	797	161077	-0.12249293310001
97	192573	799	176949	0.050552639057148
97	192573	816	63801	-0.12437203443076
97	192573	822	160569	0.11277127174287
97	192573	840	62268	-0.13221459445716
97	192573	1063	188793	0.0416473607388
97	192573	1072	176508	-0.14651349725176
97	192573	1271	188853	-0.16071211123247
97	192573	1283	184761	0.088391556249674
97	192573	1295	160188	0.23956686722578
98	223293	98	223293	3.8395803505509
98	223293	103	190526	0.11254854793625
98	223293	104	219198	-0.22738923646825
98	223293	105	222270	-0.0211038437382
98	223293	160	190557	-0.25309903449626
98	223293	161	219229	-0.013673342999757
98	223293	162	222301	-0.12543460433422
98	223293	197	125037	0.19566050579826
98	223293	200	211053	-0.094279516609602
98	223293	202	221805	0.067346356428915
98	223293	230	216181	-0.11739575497447
98	223293	247	161913	0.062360038669098
98	223293	251	207993	0.18416312900987
98	223293	253	215673	-0.045888806764386
98	223293	271	158844	-0.22638668737342
98	223293	324	125085	-0.1266230624292
98	223293	327	211101	-0.038611083124861
98	223293	329	221853	0.083430666495222
98	223293	369	216237	0.068343279340722
98	223293	396	161973	-0.018728453797614
98	223293	400	208053	-0.024012503552145
98	223293	402	215733	0.078083764310624
98	223293	415	96441	0.057555937467818
98	223293	424	207545	-0.12249293310001
98	223293	439	93372	0.06280193236715
98	223293	445	158396	0.15057720565597
98	223293	667	221433	0.19491676733454
98	223293	675	215292	0.17511712356893
98	223293	724	216349	0.01132447567113
98	223293	763	162093	0.19723481714991
98	223293	767	208173	0.078083764310624
98	223293	769	215853	-0.14388058808573
98	223293	793	96565	-0.23406081236913
98	223293	802	207669	0.050552639057148
98	223293	821	159033	-0.051647555449423
98	223293	842	92988	-0.13221459445716
98	223293	1053	221557	-0.044778176279556
98	223293	1074	207228	-0.14651349725176
98	223293	1245	221613	-0.1297233393551
98	223293	1285	215481	0.088391556249674
99	235581	99	235581	4.0748540731042
99	235581	100	238653	-0.31425747914508
99	235581	101	246333	0.26292667084005
99	235581	104	219198	-0.1334661595587
99	235581	106	234558	-0.0211038437382
99	235581	161	219229	0.028506767618188
99	235581	163	234589	-0.12543460433422
99	235581	198	186477	-0.084507061306902
99	235581	200	211053	-0.081947321846167
99	235581	203	232557	0.017025887299871
99	235581	204	234093	0.067346356428915
99	235581	224	120949	0.10028549576715
99	235581	226	178293	-0.072270744737577
99	235581	232	232053	-0.083434293160446
99	235581	244	112761	0.22210111468992
99	235581	273	171132	-0.22638668737342
99	235581	276	203388	0.12437203443076
99	235581	325	186525	-0.13422058554956
99	235581	327	211101	-0.062921690399046
99	235581	330	232605	0.062375674907644
99	235581	331	234141	0.083430666495222
99	235581	363	121005	0.10376044187381
99	235581	365	178349	0.18652858925659
99	235581	371	232109	-0.01132447567113
99	235581	393	112821	-0.22135560933079
99	235581	423	203961	0.053566354077863
99	235581	441	105660	0.06280193236715
99	235581	446	170684	0.15057720565597
99	235581	668	233721	0.19491676733454
99	235581	718	121117	-0.1266230624292
99	235581	720	178461	-0.016042428381045
99	235581	726	232221	-0.13131721033188
99	235581	760	112941	0.012401744864475
99	235581	801	204085	0.12249293310001
99	235581	823	171321	-0.051647555449423
99	235581	826	203577	-0.11277127174287
99	235581	843	105276	-0.13221459445716
99	235581	1054	233845	-0.044778176279556
99	235581	1065	231801	-0.0416473607388
99	235581	1246	233901	-0.1297233393551
99	235581	1273	231861	0.16071211123247
99	235581	1298	203196	-0.23956686722578
100	238653	100	238653	4.1058627736512
100	238653	101	246333	-0.24157164583599
100	238653	105	222270	-0.1334661595587
100	238653	106	234558	-0.22738923646825
100	238653	162	222301	0.028506767618188
100	238653	163	234589	-0.013673342999757
100	238653	164	238173	0.01745233329747
100	238653	199	189549	-0.084507061306902
100	238653	203	232557	-0.047415193800979
100	238653	225	124021	0.10028549576715
100	238653	229	210037	-0.14789981787789
100	238653	248	177273	0.062360038669098
100	238653	251	207993	-0.037163260006173
100	238653	254	231033	-0.045888806764386
100	238653	268	109692	-0.043570718627927
100	238653	277	206460	0.12437203443076
100	238653	326	189597	-0.13422058554956
100	238653	330	232605	0.017025887299871
100	238653	364	124077	0.10376044187381
100	238653	368	210093	-0.021236070509678
100	238653	397	177333	-0.018728453797614
100	238653	400	208053	0.18416312900987
100	238653	403	231093	0.078083764310624
100	238653	416	111801	0.057555937467818
100	238653	420	175289	-0.077649993159281
100	238653	447	173756	0.15057720565597
100	238653	658	237813	0.10336603099707
100	238653	676	230652	0.17511712356893
100	238653	719	124189	-0.1266230624292
100	238653	723	210205	-0.066533222333801
100	238653	764	177453	0.19723481714991
100	238653	767	208173	-0.045888806764386
100	238653	770	231213	-0.14388058808573
100	238653	794	111925	-0.23406081236913
100	238653	798	175413	-0.040470123553354
100	238653	818	109881	0.12437203443076
100	238653	827	206649	-0.11277127174287
100	238653	844	108348	-0.13221459445716
100	238653	1026	237933	-0.098836829984838
100	238653	1186	237981	-0.033616888499019
100	238653	1286	230841	0.088391556249674
100	238653	1299	206268	-0.23956686722578
101	246333	101	246333	4.4392307786439
101	246333	107	238142	-0.27650579195642
101	246333	164	238173	-0.1489953074991
101	246333	202	221805	0.081947321846167
101	246333	204	234093	0.094279516609602
101	246333	228	189045	0.072270744737577
101	246333	231	217717	-0.14789981787789
101	246333	232	232053	-0.01665939241656
101	246333	246	123513	-0.22210111468992
101	246333	250	184953	0.062360038669098
101	246333	253	215673	-0.037163260006173
101	246333	254	231033	0.18416312900987
101	246333	270	117372	-0.043570718627927
101	246333	275	181884	0.22638668737342
101	246333	329	221853	0.062921690399046
101	246333	331	234141	0.038611083124861
101	246333	367	189101	-0.18652858925659
101	246333	370	217773	-0.021236070509678
101	246333	371	232109	-0.11739575497447
101	246333	395	123573	0.22135560933079
101	246333	399	185013	-0.018728453797614
101	246333	402	215733	0.18416312900987
101	246333	403	231093	-0.024012503552145
101	246333	418	119481	0.057555937467818
101	246333	422	182969	-0.077649993159281
101	246333	425	214713	-0.053566354077863
101	246333	443	116412	-0.06280193236715
101	246333	627	245997	-0.012354603748105
101	246333	722	189213	0.016042428381045
101	246333	725	217885	-0.066533222333801
101	246333	726	232221	0.083434293160446
101	246333	762	123693	-0.012401744864475
101	246333	766	185133	0.19723481714991
101	246333	769	215853	-0.045888806764386
101	246333	770	231213	0.078083764310624
101	246333	796	119605	-0.23406081236913
101	246333	800	183093	-0.040470123553354
101	246333	803	214837	-0.12249293310001
101	246333	820	117561	0.12437203443076
101	246333	825	182073	0.051647555449423
101	246333	961	246109	-0.10450979213122
101	246333	1076	230268	0.14651349725176
101	246333	1300	213948	-0.23956686722578
102	127038	102	127038	3.0582905376283
102	127038	165	125022	-0.043274989768461
102	127038	205	120942	0.047415193800979
102	127038	206	124014	-0.017025887299871
102	127038	233	112758	-0.01665939241656
102	127038	234	119926	-0.11739575497447
102	127038	235	123510	0.083434293160446
102	127038	255	96378	-0.037163260006173
102	127038	256	111738	0.18416312900987
102	127038	258	119418	-0.045888806764386
102	127038	266	63612	0.06407458621754
102	127038	267	95356	-0.077649993159281
102	127038	269	111228	-0.040470123553354
102	127038	332	120990	-0.017025887299871
102	127038	333	124062	-0.062375674907644
102	127038	372	112814	-0.11739575497447
102	127038	373	119982	0.068343279340722
102	127038	374	123566	0.01132447567113
102	127038	404	96438	0.18416312900987
102	127038	405	111798	-0.024012503552145
102	127038	407	119478	0.078083764310624
102	127038	426	63674	-0.077649993159281
102	127038	427	95418	-0.053566354077863
102	127038	429	111290	-0.12249293310001
102	127038	438	62652	0.092355782892867
102	127038	440	94908	0.051647555449423
102	127038	672	123132	0.22652489176717
102	127038	727	112926	0.083434293160446
102	127038	728	120094	0.01132447567113
102	127038	729	123678	0.13131721033188
102	127038	771	96558	-0.045888806764386
102	127038	772	111918	0.078083764310624
102	127038	774	119598	-0.14388058808573
102	127038	804	63798	-0.040470123553354
102	127038	805	95542	-0.12249293310001
102	127038	807	111414	0.050552639057148
102	127038	828	62778	0.051647555449423
102	127038	830	95034	0.11277127174287
102	127038	840	62268	-0.19443322714288
102	127038	1066	123258	0.0416473607388
102	127038	1071	119164	-0.12346177281001
102	127038	1274	123318	-0.16071211123247
102	127038	1287	119226	0.088391556249674
102	127038	1293	111036	0.077954025278205
103	190526	103	190526	3.4699009206345
103	190526	165	125022	-0.10203577148067
103	190526	166	186462	-0.013673342999757
103	190526	167	189534	-0.12543460433422
103	190526	207	178286	-0.094279516609602
103	190526	209	189038	0.067346356428915
103	190526	236	161910	0.14789981787789
103	190526	238	183414	-0.11739575497447
103	190526	260	175226	0.18416312900987
103	190526	262	182906	-0.045888806764386
103	190526	266	63612	0.1818091928201
103	190526	271	158844	-0.077649993159281
103	190526	274	174716	-0.040470123553354
103	190526	334	178334	-0.038611083124861
103	190526	336	189086	0.083430666495222
103	190526	375	161966	0.021236070509678
103	190526	377	183470	0.068343279340722
103	190526	409	175286	-0.024012503552145
103	190526	411	182966	0.078083764310624
103	190526	426	63674	0.057555937467818
103	190526	431	158906	-0.053566354077863
103	190526	434	174778	-0.12249293310001
103	190526	445	158396	0.051647555449423
103	190526	669	188666	0.19491676733454
103	190526	730	162078	0.066533222333801
103	190526	732	183582	0.01132447567113
103	190526	776	175406	0.078083764310624
103	190526	778	183086	-0.14388058808573
103	190526	804	63798	-0.23406081236913
103	190526	809	159030	-0.12249293310001
103	190526	812	174902	0.050552639057148
103	190526	835	158522	0.11277127174287
103	190526	839	60732	-0.15057720565597
103	190526	1055	188790	-0.044778176279556
103	190526	1073	182652	-0.12346177281001
103	190526	1247	188846	-0.1297233393551
103	190526	1289	182714	0.088391556249674
103	190526	1296	174524	0.077954025278205
104	219198	104	219198	4.3755185452588
104	219198	105	222270	-0.31425747914508
104	219198	166	186462	-0.25309903449626
104	219198	168	211038	-0.1489953074991
104	219198	169	218206	-0.12543460433422
104	219198	205	120942	0.19566050579826
104	219198	211	216174	0.017025887299871
104	219198	212	217710	0.067346356428915
104	219198	236	161910	-0.072270744737577
104	219198	242	215670	-0.083434293160446
104	219198	255	96378	0.22210111468992
104	219198	263	203898	0.18416312900987
104	219198	276	203388	-0.040470123553354
104	219198	332	120990	-0.1266230624292
104	219198	338	216222	0.062375674907644
104	219198	339	217758	0.083430666495222
104	219198	375	161966	0.18652858925659
104	219198	381	215726	-0.01132447567113
104	219198	404	96438	-0.22135560933079
104	219198	412	203958	-0.024012503552145
104	219198	436	203450	-0.12249293310001
104	219198	444	154812	-0.092355782892867
104	219198	670	217338	0.19491676733454
104	219198	675	215292	-0.22652489176717
104	219198	730	162078	-0.016042428381045
104	219198	736	215838	-0.13131721033188
104	219198	771	96558	0.012401744864475
104	219198	779	204078	0.078083764310624
104	219198	814	203574	0.050552639057148
104	219198	834	154938	-0.051647555449423
104	219198	841	89404	-0.15057720565597
104	219198	846	154428	0.19443322714288
104	219198	850	246078	0.19597396969869
104	219198	1056	217462	-0.044778176279556
104	219198	1069	215418	-0.0416473607388
104	219198	1248	217518	-0.1297233393551
104	219198	1277	215478	0.16071211123247
104	219198	1298	203196	0.077954025278205
105	222270	105	222270	4.1089383537896
105	222270	167	189534	-0.25309903449626
105	222270	169	218206	-0.013673342999757
105	222270	170	221790	0.01745233329747
105	222270	206	124014	0.19566050579826
105	222270	210	210030	-0.094279516609602
105	222270	211	216174	-0.047415193800979
105	222270	240	207990	0.01665939241656
105	222270	259	160890	0.062360038669098
105	222270	265	214650	-0.045888806764386
105	222270	267	95356	0.1818091928201
105	222270	271	158844	0.06407458621754
105	222270	277	206460	-0.040470123553354
105	222270	333	124062	-0.1266230624292
105	222270	337	210078	-0.038611083124861
105	222270	338	216222	0.017025887299871
105	222270	379	208046	0.11739575497447
105	222270	408	160950	-0.018728453797614
105	222270	414	214710	0.078083764310624
105	222270	427	95418	0.057555937467818
105	222270	431	158906	-0.077649993159281
105	222270	437	206522	-0.12249293310001
105	222270	439	93372	-0.22638668737342
105	222270	659	221430	0.10336603099707
105	222270	734	208158	-0.083434293160446
105	222270	775	161070	0.19723481714991
105	222270	781	214830	-0.14388058808573
105	222270	805	95542	-0.23406081236913
105	222270	809	159030	-0.040470123553354
105	222270	815	206646	0.050552639057148
105	222270	829	93498	0.12437203443076
105	222270	847	157500	0.19443322714288
105	222270	850	246078	-0.18005687384193
105	222270	1027	221550	-0.098836829984838
105	222270	1075	214396	-0.12346177281001
105	222270	1187	221598	-0.033616888499019
105	222270	1291	214458	0.088391556249674
105	222270	1299	206268	0.077954025278205
106	234558	106	234558	3.8573159240813
106	234558	107	238142	-0.096096264980734
106	234558	169	218206	0.028506767618188
106	234558	171	232542	-0.043274989768461
106	234558	172	234078	0.01745233329747
106	234558	208	185454	-0.084507061306902
106	234558	210	210030	-0.081947321846167
106	234558	234	119926	0.10028549576715
106	234558	237	177270	-0.072270744737577
106	234558	243	231030	-0.083434293160446
106	234558	256	111738	0.22210111468992
106	234558	263	203898	-0.037163260006173
106	234558	273	171132	0.06407458621754
106	234558	335	185502	-0.13422058554956
106	234558	337	210078	-0.062921690399046
106	234558	373	119982	0.10376044187381
106	234558	376	177326	0.18652858925659
106	234558	382	231086	-0.01132447567113
106	234558	405	111798	-0.22135560933079
106	234558	412	203958	0.18416312900987
106	234558	433	171194	-0.077649993159281
106	234558	441	105660	-0.22638668737342
106	234558	448	202428	-0.051647555449423
106	234558	660	233718	0.10336603099707
106	234558	676	230652	-0.22652489176717
106	234558	728	120094	-0.1266230624292
106	234558	731	177438	-0.016042428381045
106	234558	737	231198	-0.13131721033188
106	234558	772	111918	0.012401744864475
106	234558	779	204078	-0.045888806764386
106	234558	811	171318	-0.040470123553354
106	234558	831	105786	0.12437203443076
106	234558	838	202554	-0.11277127174287
106	234558	848	169788	0.19443322714288
106	234558	850	246078	0.11985309990218
106	234558	1028	233838	-0.098836829984838
106	234558	1070	230778	-0.0416473607388
106	234558	1188	233886	-0.033616888499019
106	234558	1278	230838	0.16071211123247
107	238142	107	238142	3.8919100821106
107	238142	170	221790	0.028506767618188
107	238142	172	234078	-0.013673342999757
107	238142	209	189038	-0.084507061306902
107	238142	213	232046	-0.047415193800979
107	238142	235	123510	0.10028549576715
107	238142	241	209526	-0.14789981787789
107	238142	243	231030	0.11739575497447
107	238142	261	176762	0.062360038669098
107	238142	264	207482	-0.037163260006173
107	238142	269	111228	0.1818091928201
107	238142	274	174716	0.06407458621754
107	238142	277	206460	-0.077649993159281
107	238142	336	189086	-0.13422058554956
107	238142	340	232094	0.017025887299871
107	238142	374	123566	0.10376044187381
107	238142	380	209582	-0.021236070509678
107	238142	382	231086	-0.068343279340722
107	238142	410	176822	-0.018728453797614
107	238142	413	207542	0.18416312900987
107	238142	429	111290	0.057555937467818
107	238142	434	174778	-0.077649993159281
107	238142	437	206522	-0.053566354077863
107	238142	442	109244	-0.22638668737342
107	238142	447	173756	0.092355782892867
107	238142	628	237806	-0.012354603748105
107	238142	729	123678	-0.1266230624292
107	238142	735	209694	-0.066533222333801
107	238142	737	231198	-0.01132447567113
107	238142	777	176942	0.19723481714991
107	238142	780	207662	-0.045888806764386
107	238142	807	111414	-0.23406081236913
107	238142	812	174902	-0.040470123553354
107	238142	815	206646	-0.12249293310001
107	238142	832	109370	0.12437203443076
107	238142	837	173882	0.051647555449423
107	238142	844	108348	0.15057720565597
107	238142	850	246078	-0.21606824861031
107	238142	962	237918	-0.10450979213122
107	238142	1076	230268	-0.12346177281001
107	238142	1292	230330	0.088391556249674
108	97351	108	97351	4.2601917682682
108	97351	115	64587	-0.091557030114886
108	97351	116	96843	-0.26948445282003
108	97351	123	95821	0.21715676053019
108	97351	128	93774	-0.1266230624292
108	97351	134	95827	0.013803950002295
108	97351	139	93781	-0.016042428381045
108	97351	143	89686	0.012401744864475
108	97351	145	225367	0.17511712356893
108	97351	174	93795	0.066533222333801
108	97351	178	89701	-0.19723481714991
108	97351	181	81510	0.23406081236913
108	97351	183	223335	-0.056315555099508
108	97351	278	64647	-0.21715676053019
108	97351	279	96903	-0.10388689328762
108	97351	450	81603	-0.12249293310001
108	97351	452	32454	-0.15057720565597
108	97351	453	125127	-0.11985309990218
108	97351	504	96469	0.11387796594202
108	97351	516	95446	-0.053508009979397
108	97351	562	96483	-0.11985309990218
108	97351	574	95461	0.096580380210807
108	97351	586	93414	-0.056315555099508
108	97351	678	96007	0.04337356605495
108	97351	852	32581	0.19443322714288
108	97351	853	121159	-0.18005687384193
108	97351	854	124231	0.19597396969869
108	97351	873	96589	-0.095277142006695
108	97351	885	95566	0.044768013049148
108	97351	896	96595	0.21606824861031
108	97351	908	95573	-0.17411275652694
108	97351	920	93526	0.10152431075875
108	97351	964	95587	-0.1284126956113
108	97351	976	93541	0.1492363759807
108	97351	988	89446	-0.11536853495312
108	97351	1303	89539	0.088391556249674
108	97351	1314	81349	0.077954025278205
109	113223	109	113223	3.8813066728668
109	113223	116	96843	0.043314420283057
109	113223	117	112203	-0.11549213175195
109	113223	122	64077	-0.074680034970787
109	113223	124	110157	0.13422058554956
109	113223	129	106062	-0.10376044187381
109	113223	131	241743	0.14651349725176
109	113223	133	64083	-0.058363510282135
109	113223	135	110163	0.062921690399046
109	113223	140	106069	-0.18652858925659
109	113223	146	239703	0.11536853495312
109	113223	175	106083	-0.021236070509678
109	113223	181	81510	-0.057555937467818
109	113223	184	235623	-0.10152431075875
109	113223	279	96903	-0.11549213175195
109	113223	280	112263	0.020602443876101
109	113223	450	81603	-0.053566354077863
109	113223	451	48837	0.092355782892867
109	113223	453	125127	0.068098352217149
109	113223	493	112851	0.18005687384193
109	113223	518	111318	-0.053508009979397
109	113223	576	111333	0.096580380210807
109	113223	589	109286	-0.056315555099508
109	113223	677	64263	-0.21715676053019
109	113223	679	110343	-0.083430666495222
109	113223	851	48963	0.051647555449423
109	113223	853	121159	-0.21606824861031
109	113223	862	112971	-0.15064638884623
109	113223	887	111438	0.044768013049148
109	113223	910	111445	-0.17411275652694
109	113223	923	109398	0.10152431075875
109	113223	966	111459	-0.1284126956113
109	113223	979	109413	0.1492363759807
109	113223	990	105318	-0.11536853495312
109	113223	1078	113031	-0.072642389261625
109	113223	1305	105411	0.088391556249674
109	113223	1324	80838	0.23956686722578
110	120391	110	120391	3.7840254748318
110	120391	117	112203	-0.13842121855065
110	120391	118	118347	0.028506767618188
110	120391	123	95821	0.058363510282135
110	120391	127	63054	0.17015741043472
110	120391	129	106062	-0.10028549576715
110	120391	134	95827	0.12327950388255
110	120391	138	63061	-0.21255086876301
110	120391	140	106069	0.072270744737577
110	120391	143	89686	-0.22210111468992
110	120391	147	246871	0.11536853495312
110	120391	173	63075	0.0084644504284211
110	120391	175	106083	-0.14789981787789
110	120391	178	89701	0.062360038669098
110	120391	180	56934	0.1818091928201
110	120391	186	246375	0.056315555099508
110	120391	280	112263	-0.067651791002238
110	120391	281	118407	-0.12543460433422
110	120391	449	57027	0.077649993159281
110	120391	494	120019	0.18005687384193
110	120391	507	119509	-0.11387796594202
110	120391	565	119523	0.11985309990218
110	120391	590	116454	-0.056315555099508
110	120391	678	96007	0.013803950002295
110	120391	853	121159	-0.072642389261625
110	120391	854	124231	-0.0081393098818467
110	120391	863	120139	-0.15064638884623
110	120391	876	119629	0.095277142006695
110	120391	899	119635	-0.21606824861031
110	120391	924	116566	0.10152431075875
110	120391	980	116581	0.1492363759807
110	120391	1079	120199	-0.072642389261625
110	120391	1317	104389	-0.077954025278205
110	120391	1325	88006	0.23956686722578
111	162375	111	162375	3.9916740428922
111	162375	116	96843	-0.1334661595587
111	162375	119	161355	-0.11549213175195
111	162375	122	64077	0.2669323191174
111	162375	125	159309	0.13422058554956
111	162375	130	155214	-0.10376044187381
111	162375	133	64083	-0.15133639998651
111	162375	136	159315	0.062921690399046
111	162375	141	155221	-0.18652858925659
111	162375	144	147030	0.22135560933079
111	162375	145	225367	0.12346177281001
111	162375	176	155235	-0.021236070509678
111	162375	179	147045	-0.018728453797614
111	162375	182	192615	-0.0416473607388
111	162375	183	223335	0.1492363759807
111	162375	279	96903	-0.0211038437382
111	162375	282	161415	0.020602443876101
111	162375	452	32454	-0.06280193236715
111	162375	454	186567	-0.21606824861031
111	162375	456	211143	0.095277142006695
111	162375	458	221895	-0.12394482127054
111	162375	496	162003	0.18005687384193
111	162375	521	160470	-0.053508009979397
111	162375	579	160485	0.096580380210807
111	162375	592	158438	-0.056315555099508
111	162375	677	64263	0.033368106798497
111	162375	680	159495	-0.083430666495222
111	162375	852	32581	-0.15057720565597
111	162375	855	178503	-0.15064638884623
111	162375	857	189255	0.19597396969869
111	162375	865	162123	-0.15064638884623
111	162375	890	160590	0.044768013049148
111	162375	913	160597	-0.17411275652694
111	162375	926	158550	0.10152431075875
111	162375	969	160611	-0.1284126956113
111	162375	982	158565	0.1492363759807
111	162375	993	154470	-0.11536853495312
111	162375	1081	162183	-0.072642389261625
111	162375	1308	154563	0.088391556249674
111	162375	1318	146373	0.077954025278205
112	177735	112	177735	4.0614905278386
112	177735	117	112203	-0.1334661595587
112	177735	119	161355	0.043314420283057
112	177735	120	175691	0.028506767618188
112	177735	126	171597	-0.084507061306902
112	177735	127	63054	0.050782423780135
112	177735	131	241743	0.077954025278205
112	177735	137	171603	-0.081947321846167
112	177735	138	63061	0.17015741043472
112	177735	144	147030	-0.22210111468992
112	177735	173	63075	-0.27515741751909
112	177735	179	147045	0.062360038669098
112	177735	182	192615	0.16071211123247
112	177735	185	238695	0.1492363759807
112	177735	280	112263	-0.0211038437382
112	177735	282	161415	-0.11549213175195
112	177735	283	175751	-0.12543460433422
112	177735	451	48837	-0.22638668737342
112	177735	455	189639	0.068098352217149
112	177735	460	234183	-0.11387796594202
112	177735	497	177363	0.18005687384193
112	177735	510	176853	-0.11387796594202
112	177735	568	176867	0.11985309990218
112	177735	594	173798	-0.056315555099508
112	177735	681	171783	0.067346356428915
112	177735	851	48963	0.12437203443076
112	177735	855	178503	-0.072642389261625
112	177735	856	185671	-0.21606824861031
112	177735	857	189255	0.11985309990218
112	177735	866	177483	-0.15064638884623
112	177735	879	176973	0.095277142006695
112	177735	902	176979	-0.21606824861031
112	177735	928	173910	0.10152431075875
112	177735	984	173925	0.1492363759807
112	177735	995	169830	-0.11536853495312
112	177735	1082	177543	-0.072642389261625
112	177735	1310	169923	0.088391556249674
112	177735	1327	145350	0.23956686722578
113	183879	113	183879	3.8830422953454
113	183879	118	118347	-0.1334661595587
113	183879	120	175691	-0.13842121855065
113	183879	125	159309	0.058363510282135
113	183879	126	171597	0.089535036831924
113	183879	130	155214	-0.27515741751909
113	183879	132	247887	0.077954025278205
113	183879	136	159315	0.12327950388255
113	183879	137	171603	-0.020075206871549
113	183879	141	155221	0.0084644504284211
113	183879	142	61014	0.14453459075885
113	183879	147	246871	-0.12346177281001
113	183879	176	155235	-0.112514973398
113	183879	177	61029	-0.024677901632213
113	183879	180	56934	-0.13191410674248
113	183879	186	246375	0.22652489176717
113	183879	281	118407	-0.0211038437382
113	183879	283	175751	-0.067651791002238
113	183879	449	57027	-0.057555937467818
113	183879	454	186567	0.033616888499019
113	183879	455	189639	0.098836829984838
113	183879	459	232647	-0.095277142006695
113	183879	498	183507	0.18005687384193
113	183879	511	182997	-0.11387796594202
113	183879	524	181974	0.053508009979397
113	183879	569	183011	0.11985309990218
113	183879	582	181989	-0.096580380210807
113	183879	680	159495	0.013803950002295
113	183879	681	171783	0.071534817699366
113	183879	856	185671	-0.10450979213122
113	183879	857	189255	-0.012354603748105
113	183879	867	183627	-0.15064638884623
113	183879	880	183117	0.095277142006695
113	183879	893	182094	-0.044768013049148
113	183879	903	183123	-0.21606824861031
113	183879	916	182101	0.17411275652694
113	183879	972	182115	0.1284126956113
113	183879	1083	183687	-0.072642389261625
113	183879	1320	167877	-0.077954025278205
113	183879	1328	151494	0.23956686722578
114	208455	114	208455	4.1742148908659
114	208455	120	175691	-0.091557030114886
114	208455	121	204363	-0.10152318903612
114	208455	124	110157	-0.2669323191174
114	208455	125	159309	0.074680034970787
114	208455	128	93774	0.050782423780135
114	208455	135	110163	0.15133639998651
114	208455	136	159315	0.058363510282135
114	208455	139	93781	0.17015741043472
114	208455	144	147030	-0.024677901632213
114	208455	146	239703	-0.088391556249674
114	208455	174	93795	-0.27515741751909
114	208455	179	147045	-0.19399133344483
114	208455	181	81510	-0.13191410674248
114	208455	183	223335	0.16071211123247
114	208455	185	238695	-0.0416473607388
114	208455	283	175751	-0.21715676053019
114	208455	284	204423	-0.031166030989594
114	208455	450	81603	-0.057555937467818
114	208455	456	211143	0.033616888499019
114	208455	458	221895	0.10336603099707
114	208455	459	232647	0.21606824861031
114	208455	500	208083	0.18005687384193
114	208455	513	207573	-0.11387796594202
114	208455	526	206550	0.053508009979397
114	208455	571	207587	0.11985309990218
114	208455	584	206565	-0.096580380210807
114	208455	679	110343	-0.033368106798497
114	208455	680	159495	0.21715676053019
114	208455	858	210247	-0.10450979213122
114	208455	859	216391	-0.21606824861031
114	208455	861	232263	-0.18005687384193
114	208455	869	208203	-0.15064638884623
114	208455	882	207693	0.095277142006695
114	208455	895	206670	-0.044768013049148
114	208455	905	207699	-0.21606824861031
114	208455	918	206677	0.17411275652694
114	208455	974	206691	0.1284126956113
114	208455	996	200550	-0.11536853495312
114	208455	1085	208263	-0.072642389261625
114	208455	1311	200643	0.088391556249674
115	64587	115	64587	3.9123065355398
115	64587	122	64077	-0.071015388742957
115	64587	127	63054	0.033368106798497
115	64587	133	64083	0.007320352904121
115	64587	148	61017	-0.016042428381045
115	64587	151	56922	0.012401744864475
115	64587	153	192603	0.17511712356893
115	64587	173	63075	-0.071534817699366
115	64587	187	56937	-0.19723481714991
115	64587	189	48746	0.23406081236913
115	64587	190	127083	-0.22652489176717
115	64587	191	190571	-0.056315555099508
115	64587	285	64139	-0.10388689328762
115	64587	449	57027	-0.078083764310624
115	64587	461	32457	0.051647555449423
115	64587	462	121035	-0.11387796594202
115	64587	463	124107	0.12394482127054
115	64587	527	63705	0.11387796594202
115	64587	539	62682	-0.053508009979397
115	64587	596	62697	0.096580380210807
115	64587	607	60650	-0.056315555099508
115	64587	682	63243	0.04337356605495
115	64587	851	48963	-0.050552639057148
115	64587	930	62809	-0.17411275652694
115	64587	941	60762	0.10152431075875
115	64587	963	63843	-0.068098352217149
115	64587	997	60777	0.1492363759807
115	64587	1008	56682	-0.11536853495312
115	64587	1301	60867	0.16071211123247
115	64587	1330	48585	0.077954025278205
115	64587	1338	32202	-0.23956686722578
116	96843	116	96843	3.9072369950685
116	96843	122	64077	-0.1665939241656
116	96843	123	95821	-0.21715676053019
116	96843	128	93774	0.1266230624292
116	96843	133	64083	0.049244211800551
116	96843	134	95827	-0.067651791002238
116	96843	149	89689	-0.18652858925659
116	96843	152	81498	0.22135560933079
116	96843	154	223323	0.11536853495312
116	96843	174	93795	-0.038611083124861
116	96843	188	81513	-0.018728453797614
116	96843	190	127083	-0.0416473607388
116	96843	192	219243	-0.10152431075875
116	96843	285	64139	-0.21715676053019
116	96843	286	95883	0.020602443876101
116	96843	450	81603	-0.024012503552145
116	96843	461	32457	0.092355782892867
116	96843	462	121035	-0.21606824861031
116	96843	541	94938	-0.053508009979397
116	96843	562	96483	0.11985309990218
116	96843	598	94953	0.096580380210807
116	96843	610	92906	-0.056315555099508
116	96843	683	93963	-0.083430666495222
116	96843	862	112971	-0.15064638884623
116	96843	864	123723	0.19597396969869
116	96843	896	96595	-0.21606824861031
116	96843	932	95065	-0.17411275652694
116	96843	944	93018	0.10152431075875
116	96843	1000	93033	0.1492363759807
116	96843	1011	88938	-0.11536853495312
116	96843	1089	96651	-0.072642389261625
116	96843	1304	93123	0.16071211123247
116	96843	1333	80841	0.077954025278205
117	112203	117	112203	4.2742004783329
117	112203	123	95821	-0.091557030114886
117	112203	124	110157	-0.25309903449626
117	112203	127	63054	-0.2669323191174
117	112203	129	106062	0.19566050579826
117	112203	131	241743	-0.23956686722578
117	112203	134	95827	-0.13842121855065
117	112203	135	110163	-0.1489953074991
117	112203	152	81498	-0.22210111468992
117	112203	156	238683	0.11536853495312
117	112203	173	63075	0.089535036831924
117	112203	175	106083	0.094279516609602
117	112203	188	81513	0.062360038669098
117	112203	189	48746	0.1818091928201
117	112203	190	127083	0.16071211123247
117	112203	194	234603	-0.10152431075875
117	112203	195	238187	0.056315555099508
117	112203	286	95883	-0.11549213175195
117	112203	287	110219	-0.12543460433422
117	112203	450	81603	0.18416312900987
117	112203	463	124107	0.068098352217149
117	112203	530	111321	-0.11387796594202
117	112203	563	111843	0.11985309990218
117	112203	612	108266	-0.056315555099508
117	112203	682	63243	-0.21715676053019
117	112203	684	106251	0.067346356428915
117	112203	851	48963	-0.040470123553354
117	112203	862	112971	-0.072642389261625
117	112203	863	120139	-0.21606824861031
117	112203	864	123723	0.11985309990218
117	112203	897	111955	-0.21606824861031
117	112203	946	108378	0.10152431075875
117	112203	966	111459	0.068098352217149
117	112203	1002	108393	0.1492363759807
117	112203	1013	104298	-0.11536853495312
117	112203	1090	112011	-0.072642389261625
117	112203	1306	108483	0.16071211123247
117	112203	1341	79818	0.23956686722578
118	118347	118	118347	3.52041548885
118	118347	124	110157	0.049244211800551
118	118347	128	93774	-0.15133639998651
118	118347	129	106062	-0.09327370085393
118	118347	132	247887	-0.23956686722578
118	118347	135	110163	-0.055263225878383
118	118347	148	61017	-0.21255086876301
118	118347	149	89689	0.0084644504284211
118	118347	151	56922	0.024677901632213
118	118347	157	246363	0.17511712356893
118	118347	174	93795	0.020075206871549
118	118347	175	106083	0.050437746695655
118	118347	187	56937	0.19399133344483
118	118347	287	110219	-0.067651791002238
118	118347	449	57027	0.018728453797614
118	118347	462	121035	0.033616888499019
118	118347	463	124107	0.098836829984838
118	118347	531	117465	-0.11387796594202
118	118347	544	116442	0.053508009979397
118	118347	564	117987	0.11985309990218
118	118347	601	116457	-0.096580380210807
118	118347	683	93963	0.013803950002295
118	118347	684	106251	0.071534817699366
118	118347	863	120139	-0.10450979213122
118	118347	864	123723	-0.012354603748105
118	118347	898	118099	-0.21606824861031
118	118347	935	116569	0.17411275652694
118	118347	967	117603	0.068098352217149
118	118347	1091	118155	-0.072642389261625
118	118347	1335	102345	-0.077954025278205
118	118347	1342	85962	0.23956686722578
119	161355	119	161355	3.9794573817323
119	161355	123	95821	0.11254854793625
119	161355	125	159309	-0.25309903449626
119	161355	127	63054	0.11328386843261
119	161355	130	155214	0.19566050579826
119	161355	134	95827	-0.27650579195642
119	161355	136	159315	-0.1489953074991
119	161355	150	147033	-0.072270744737577
119	161355	153	192603	0.088391556249674
119	161355	173	63075	0.09327370085393
119	161355	176	155235	0.094279516609602
119	161355	193	222315	0.1492363759807
119	161355	286	95883	-0.0211038437382
119	161355	288	159371	-0.12543460433422
119	161355	461	32457	-0.22638668737342
119	161355	465	185547	-0.21606824861031
119	161355	466	189131	0.11985309990218
119	161355	467	210123	0.095277142006695
119	161355	469	217803	-0.11387796594202
119	161355	533	160473	-0.11387796594202
119	161355	566	160995	0.11985309990218
119	161355	615	157418	-0.056315555099508
119	161355	682	63243	0.033368106798497
119	161355	685	155403	0.067346356428915
119	161355	865	162123	-0.072642389261625
119	161355	866	177483	-0.15064638884623
119	161355	868	185163	0.18005687384193
119	161355	900	161107	-0.21606824861031
119	161355	949	157530	0.10152431075875
119	161355	969	160611	0.068098352217149
119	161355	1005	157545	0.1492363759807
119	161355	1015	153450	-0.11536853495312
119	161355	1093	161163	-0.072642389261625
119	161355	1309	157635	0.16071211123247
119	161355	1336	145353	0.077954025278205
120	175691	120	175691	3.9411513166393
120	175691	124	110157	0.11254854793625
120	175691	125	159309	-0.091557030114886
120	175691	126	171597	-0.07859846826391
120	175691	135	110163	-0.27650579195642
120	175691	136	159315	-0.13842121855065
120	175691	137	171603	0.012797046181964
120	175691	148	61017	0.17015741043472
120	175691	150	147033	0.0084644504284211
120	175691	156	238683	-0.12346177281001
120	175691	189	48746	-0.13191410674248
120	175691	191	190571	0.16071211123247
120	175691	195	238187	0.22652489176717
120	175691	287	110219	-0.0211038437382
120	175691	288	159371	-0.11549213175195
120	175691	289	171659	-0.031166030989594
120	175691	464	178379	0.033616888499019
120	175691	466	189131	0.10336603099707
120	175691	470	232139	-0.11387796594202
120	175691	535	174809	-0.11387796594202
120	175691	548	173786	0.053508009979397
120	175691	567	175331	0.11985309990218
120	175691	605	173801	-0.096580380210807
120	175691	851	48963	-0.23406081236913
120	175691	866	177483	-0.10450979213122
120	175691	867	183627	-0.21606824861031
120	175691	901	175443	-0.21606824861031
120	175691	939	173913	0.17411275652694
120	175691	971	174947	0.068098352217149
120	175691	1016	167786	-0.11536853495312
120	175691	1094	175499	-0.072642389261625
120	175691	1343	143306	0.23956686722578
121	204363	121	204363	3.9219928454011
121	204363	126	171597	-0.1665939241656
121	204363	129	106062	-0.11328386843261
121	204363	130	155214	0.2669323191174
121	204363	137	171603	0.049244211800551
121	204363	149	89689	0.17015741043472
121	204363	150	147033	-0.21255086876301
121	204363	152	81498	-0.14453459075885
121	204363	155	235611	-0.088391556249674
121	204363	175	106083	-0.09327370085393
121	204363	176	155235	-0.089535036831924
121	204363	188	81513	0.024677901632213
121	204363	192	219243	0.16071211123247
121	204363	194	234603	-0.0416473607388
121	204363	289	171659	-0.21715676053019
121	204363	450	81603	-0.22135560933079
121	204363	467	210123	-0.098836829984838
121	204363	468	216267	-0.068098352217149
121	204363	469	217803	0.10336603099707
121	204363	470	232139	0.11985309990218
121	204363	537	203481	-0.11387796594202
121	204363	549	202458	0.053508009979397
121	204363	570	204003	0.11985309990218
121	204363	606	202473	-0.096580380210807
121	204363	617	200426	0.056315555099508
121	204363	684	106251	-0.033368106798497
121	204363	685	155403	0.21715676053019
121	204363	869	208203	-0.0081393098818467
121	204363	870	209739	0.012354603748105
121	204363	871	215883	-0.11985309990218
121	204363	872	231243	-0.19597396969869
121	204363	904	204115	-0.21606824861031
121	204363	940	202585	0.17411275652694
121	204363	951	200538	-0.10152431075875
121	204363	973	203619	0.068098352217149
121	204363	1007	200553	-0.1492363759807
121	204363	1097	204171	-0.072642389261625
121	204363	1311	200643	-0.16071211123247
122	64077	122	64077	3.899176854016
122	64077	127	63054	-0.0211038437382
122	64077	138	63061	-0.067651791002238
122	64077	148	61017	-0.062921690399046
122	64077	158	48732	0.22135560933079
122	64077	159	127069	-0.12346177281001
122	64077	160	190557	0.11536853495312
122	64077	177	61029	-0.038611083124861
122	64077	187	56937	0.021236070509678
122	64077	196	32364	0.057555937467818
122	64077	197	125037	-0.1492363759807
122	64077	198	186477	-0.10152431075875
122	64077	290	63117	0.020602443876101
122	64077	451	48837	-0.024012503552145
122	64077	461	32457	-0.053566354077863
122	64077	471	112845	-0.095277142006695
122	64077	473	123597	0.12394482127054
122	64077	527	63705	-0.18005687384193
122	64077	551	62172	-0.053508009979397
122	64077	573	63717	0.11985309990218
122	64077	619	60140	-0.056315555099508
122	64077	686	61197	-0.083430666495222
122	64077	852	32581	-0.12249293310001
122	64077	907	63829	-0.21606824861031
122	64077	953	60252	0.10152431075875
122	64077	998	62313	0.1284126956113
122	64077	1019	56172	-0.11536853495312
122	64077	1100	63885	-0.072642389261625
122	64077	1313	60357	0.16071211123247
122	64077	1331	56265	-0.088391556249674
122	64077	1346	31692	-0.23956686722578
123	95821	123	95821	3.8313964792629
123	95821	127	63054	0.11254854793625
123	95821	128	93774	-0.10203577148067
123	95821	138	63061	0.049244211800551
123	95821	139	93781	-0.1489953074991
123	95821	149	89689	0.081947321846167
123	95821	159	127069	0.088391556249674
123	95821	162	222301	0.11536853495312
123	95821	178	89701	0.094279516609602
123	95821	188	81513	-0.14789981787789
123	95821	196	32364	0.1818091928201
123	95821	201	218221	-0.10152431075875
123	95821	202	221805	0.056315555099508
123	95821	290	63117	-0.21715676053019
123	95821	291	93837	-0.12543460433422
123	95821	461	32457	-0.077649993159281
123	95821	472	120013	-0.21606824861031
123	95821	473	123597	0.11985309990218
123	95821	528	95449	-0.18005687384193
123	95821	574	95461	0.11985309990218
123	95821	598	94953	-0.11985309990218
123	95821	622	91884	-0.056315555099508
123	95821	687	89869	0.067346356428915
123	95821	852	32581	-0.040470123553354
123	95821	873	96589	-0.072642389261625
123	95821	874	111949	-0.15064638884623
123	95821	876	119629	0.18005687384193
123	95821	908	95573	-0.21606824861031
123	95821	932	95065	0.21606824861031
123	95821	956	91996	0.10152431075875
123	95821	977	95077	0.068098352217149
123	95821	1022	87916	-0.11536853495312
123	95821	1101	95629	-0.072642389261625
123	95821	1316	92101	0.16071211123247
123	95821	1334	88009	-0.088391556249674
124	110157	124	110157	3.9878152911536
124	110157	128	93774	-0.1334661595587
124	110157	129	106062	-0.22738923646825
124	110157	139	93781	-0.13842121855065
124	110157	140	106069	0.012797046181964
124	110157	148	61017	0.058363510282135
124	110157	158	48732	0.024677901632213
124	110157	164	238173	0.17511712356893
124	110157	177	61029	0.089535036831924
124	110157	188	81513	0.112514973398
124	110157	197	125037	0.16071211123247
124	110157	203	232557	-0.10152431075875
124	110157	291	93837	-0.11549213175195
124	110157	292	106125	-0.031166030989594
124	110157	451	48837	0.018728453797614
124	110157	471	112845	0.033616888499019
124	110157	473	123597	0.10336603099707
124	110157	529	109785	-0.18005687384193
124	110157	555	108252	0.053508009979397
124	110157	575	109797	0.11985309990218
124	110157	600	109289	-0.11985309990218
124	110157	686	61197	-0.21715676053019
124	110157	874	111949	-0.10450979213122
124	110157	875	118093	-0.21606824861031
124	110157	909	109909	-0.21606824861031
124	110157	934	109401	0.21606824861031
124	110157	979	109413	0.068098352217149
124	110157	1002	108393	-0.1284126956113
124	110157	1023	102252	-0.11536853495312
124	110157	1102	109965	-0.072642389261625
124	110157	1335	102345	-0.088391556249674
124	110157	1349	77772	0.23956686722578
125	159309	125	159309	4.1394290189552
125	159309	128	93774	0.19531701453898
125	159309	130	155214	-0.22738923646825
125	159309	139	93781	-0.27650579195642
125	159309	141	155221	0.012797046181964
125	159309	148	61017	0.15133639998651
125	159309	150	147033	-0.020075206871549
125	159309	160	190557	0.088391556249674
125	159309	162	222301	-0.12346177281001
125	159309	177	61029	0.09327370085393
125	159309	179	147045	-0.050437746695655
125	159309	196	32364	-0.13191410674248
125	159309	199	189549	0.0416473607388
125	159309	202	221805	0.22652489176717
125	159309	291	93837	-0.0211038437382
125	159309	293	155277	-0.031166030989594
125	159309	461	32457	0.057555937467818
125	159309	474	161997	0.033616888499019
125	159309	476	183501	-0.21606824861031
125	159309	478	208077	0.095277142006695
125	159309	480	215757	-0.11387796594202
125	159309	532	158937	-0.18005687384193
125	159309	558	157404	0.053508009979397
125	159309	578	158949	0.11985309990218
125	159309	603	158441	-0.11985309990218
125	159309	686	61197	0.033368106798497
125	159309	688	147213	-0.071534817699366
125	159309	852	32581	-0.23406081236913
125	159309	877	161101	-0.10450979213122
125	159309	878	175437	-0.15064638884623
125	159309	880	183117	0.18005687384193
125	159309	912	159061	-0.21606824861031
125	159309	937	158553	0.21606824861031
125	159309	982	158565	0.068098352217149
125	159309	1005	157545	-0.1284126956113
125	159309	1025	151404	-0.11536853495312
125	159309	1105	159117	-0.072642389261625
125	159309	1337	151497	-0.088391556249674
126	171597	126	171597	4.2239829986498
126	171597	129	106062	0.19531701453898
126	171597	130	155214	-0.1334661595587
126	171597	140	106069	-0.27650579195642
126	171597	141	155221	-0.13842121855065
126	171597	150	147033	0.12327950388255
126	171597	158	48732	-0.14453459075885
126	171597	163	234589	-0.12346177281001
126	171597	179	147045	-0.020075206871549
126	171597	187	56937	0.27515741751909
126	171597	198	186477	0.16071211123247
126	171597	203	232557	-0.1492363759807
126	171597	204	234093	0.22652489176717
126	171597	292	106125	-0.0211038437382
126	171597	293	155277	-0.11549213175195
126	171597	451	48837	-0.22135560933079
126	171597	475	177357	-0.098836829984838
126	171597	476	183501	-0.068098352217149
126	171597	477	185037	0.10336603099707
126	171597	481	231117	-0.12394482127054
126	171597	534	171225	-0.18005687384193
126	171597	559	169692	0.053508009979397
126	171597	580	171237	0.11985309990218
126	171597	604	170729	-0.11985309990218
126	171597	626	167660	0.056315555099508
126	171597	688	147213	-0.013803950002295
126	171597	878	175437	-0.0081393098818467
126	171597	879	176973	0.012354603748105
126	171597	880	183117	-0.11985309990218
126	171597	914	171349	-0.21606824861031
126	171597	938	170841	0.21606824861031
126	171597	960	167772	-0.10152431075875
126	171597	983	170853	0.068098352217149
126	171597	1006	169833	-0.1284126956113
126	171597	1107	171405	-0.072642389261625
126	171597	1320	167877	-0.16071211123247
126	171597	1350	139212	0.23956686722578
127	63054	127	63054	3.8684713605295
127	63054	142	61014	-0.1489953074991
127	63054	151	56922	0.081947321846167
127	63054	158	48732	0.072270744737577
127	63054	167	189534	0.11536853495312
127	63054	180	56934	0.094279516609602
127	63054	189	48746	-0.14789981787789
127	63054	196	32364	0.062360038669098
127	63054	206	124014	-0.1492363759807
127	63054	208	185454	-0.10152431075875
127	63054	209	189038	0.056315555099508
127	63054	294	61070	-0.12543460433422
127	63054	452	32454	-0.18416312900987
127	63054	483	111822	-0.095277142006695
127	63054	485	119502	0.11387796594202
127	63054	539	62682	-0.18005687384193
127	63054	551	62172	0.11387796594202
127	63054	585	62694	0.11985309990218
127	63054	608	62186	-0.11985309990218
127	63054	689	57102	0.067346356428915
127	63054	884	63822	-0.072642389261625
127	63054	919	62806	-0.21606824861031
127	63054	942	62298	0.21606824861031
127	63054	987	62310	0.068098352217149
127	63054	1020	59244	-0.1492363759807
127	63054	1112	62862	-0.072642389261625
127	63054	1323	59334	0.16071211123247
127	63054	1340	55242	-0.088391556249674
127	63054	1347	47052	-0.077954025278205
128	93774	128	93774	3.785154003353
128	93774	142	61014	0.049244211800551
128	93774	143	89686	0.012797046181964
128	93774	152	81498	-0.020075206871549
128	93774	165	125022	0.088391556249674
128	93774	170	221790	0.17511712356893
128	93774	181	81510	-0.050437746695655
128	93774	196	32364	-0.19399133344483
128	93774	206	124014	0.0416473607388
128	93774	211	216174	-0.10152431075875
128	93774	294	61070	-0.21715676053019
128	93774	295	89742	-0.031166030989594
128	93774	452	32454	0.018728453797614
128	93774	482	96462	0.033616888499019
128	93774	484	117966	-0.21606824861031
128	93774	540	93402	-0.18005687384193
128	93774	553	92892	0.11387796594202
128	93774	586	93414	0.11985309990218
128	93774	610	92906	-0.11985309990218
128	93774	622	91884	0.096580380210807
128	93774	690	81678	-0.071534817699366
128	93774	885	95566	-0.10450979213122
128	93774	886	109902	-0.15064638884623
128	93774	888	117582	0.18005687384193
128	93774	920	93526	-0.21606824861031
128	93774	944	93018	0.21606824861031
128	93774	956	91996	-0.17411275652694
128	93774	989	93030	0.068098352217149
128	93774	1012	92010	-0.1284126956113
128	93774	1113	93582	-0.072642389261625
128	93774	1342	85962	-0.088391556249674
128	93774	1349	77772	-0.077954025278205
129	106062	129	106062	3.9602785154003
129	106062	143	89686	-0.13842121855065
129	106062	151	56922	0.058363510282135
129	106062	152	81498	0.12327950388255
129	106062	158	48732	-0.21255086876301
129	106062	171	232542	-0.11536853495312
129	106062	172	234078	0.17511712356893
129	106062	180	56934	0.089535036831924
129	106062	181	81510	-0.020075206871549
129	106062	189	48746	0.0084644504284211
129	106062	205	120942	0.16071211123247
129	106062	213	232046	-0.056315555099508
129	106062	295	89742	-0.11549213175195
129	106062	483	111822	-0.098836829984838
129	106062	484	117966	-0.068098352217149
129	106062	485	119502	0.10336603099707
129	106062	542	105690	-0.18005687384193
129	106062	554	105180	0.11387796594202
129	106062	588	105702	0.11985309990218
129	106062	611	105194	-0.11985309990218
129	106062	623	104172	0.096580380210807
129	106062	689	57102	-0.21715676053019
129	106062	690	81678	-0.013803950002295
129	106062	886	109902	-0.0081393098818467
129	106062	887	111438	0.012354603748105
129	106062	888	117582	-0.11985309990218
129	106062	922	105814	-0.21606824861031
129	106062	945	105306	0.21606824861031
129	106062	957	104284	-0.17411275652694
129	106062	990	105318	0.068098352217149
129	106062	1013	104298	-0.1284126956113
129	106062	1023	102252	0.1492363759807
129	106062	1115	105870	-0.072642389261625
129	106062	1326	102342	-0.16071211123247
130	155214	130	155214	4.4349695637218
130	155214	143	89686	-0.27650579195642
130	155214	144	147030	-0.055263225878383
130	155214	151	56922	0.15133639998651
130	155214	166	186462	0.088391556249674
130	155214	169	218206	-0.12346177281001
130	155214	180	56934	0.09327370085393
130	155214	196	32364	-0.024677901632213
130	155214	208	185454	0.0416473607388
130	155214	211	216174	-0.1492363759807
130	155214	212	217710	0.22652489176717
130	155214	295	89742	-0.0211038437382
130	155214	296	147086	-0.067651791002238
130	155214	452	32454	-0.22135560933079
130	155214	486	160974	-0.098836829984838
130	155214	489	182990	-0.11985309990218
130	155214	490	203982	0.095277142006695
130	155214	492	214734	-0.12394482127054
130	155214	545	154842	-0.18005687384193
130	155214	557	154332	0.11387796594202
130	155214	591	154854	0.11985309990218
130	155214	614	154346	-0.11985309990218
130	155214	625	153324	0.096580380210807
130	155214	689	57102	0.033368106798497
130	155214	889	159054	-0.0081393098818467
130	155214	890	160590	0.012354603748105
130	155214	891	171342	-0.15064638884623
130	155214	893	182094	0.19597396969869
130	155214	925	154966	-0.21606824861031
130	155214	948	154458	0.21606824861031
130	155214	959	153436	-0.17411275652694
130	155214	993	154470	0.068098352217149
130	155214	1015	153450	-0.1284126956113
130	155214	1025	151404	0.1492363759807
130	155214	1118	155022	-0.072642389261625
130	155214	1328	151494	-0.16071211123247
130	155214	1350	139212	-0.077954025278205
131	241743	131	241743	4.4004760214883
131	241743	145	225367	-0.13842121855065
131	241743	146	239703	-0.1489953074991
131	241743	153	192603	0.058363510282135
131	241743	155	235611	0.081947321846167
131	241743	156	238683	0.062921690399046
131	241743	159	127069	0.17015741043472
131	241743	163	234589	-0.18652858925659
131	241743	164	238173	0.016042428381045
131	241743	168	211038	0.22210111468992
131	241743	172	234078	-0.012401744864475
131	241743	182	192615	0.089535036831924
131	241743	184	235623	0.094279516609602
131	241743	185	238695	0.038611083124861
131	241743	190	127083	-0.27515741751909
131	241743	194	234603	-0.021236070509678
131	241743	195	238187	-0.066533222333801
131	241743	200	211053	-0.062360038669098
131	241743	204	234093	0.19723481714991
131	241743	207	178286	-0.1818091928201
131	241743	210	210030	-0.057555937467818
131	241743	297	225423	-0.11549213175195
131	241743	298	239759	-0.12543460433422
131	241743	456	211143	0.18416312900987
131	241743	460	234183	-0.078083764310624
131	241743	464	178379	-0.077649993159281
131	241743	467	210123	-0.053566354077863
131	241743	471	112845	-0.22638668737342
131	241743	475	177357	0.092355782892867
131	241743	479	209613	0.051647555449423
131	241743	483	111822	0.06280193236715
131	241743	488	176846	0.15057720565597
131	241743	628	237806	0.056315555099508
131	241743	691	192783	-0.21715676053019
131	241743	693	235791	0.067346356428915
131	241743	694	238863	0.083430666495222
131	241743	855	178503	-0.040470123553354
131	241743	858	210247	-0.12249293310001
131	241743	862	112971	0.12437203443076
131	241743	866	177483	0.051647555449423
131	241743	870	209739	0.11277127174287
131	241743	874	111949	0.15057720565597
131	241743	879	176973	-0.19443322714288
131	241743	887	111438	-0.13221459445716
131	241743	962	237918	-0.10152431075875
131	241743	1026	237933	-0.1492363759807
131	241743	1028	233838	0.11536853495312
131	241743	1329	238023	0.16071211123247
131	241743	1345	233931	-0.088391556249674
131	241743	1356	209358	-0.23956686722578
132	247887	132	247887	4.148279809809
132	247887	146	239703	-0.055263225878383
132	247887	147	246871	-0.067651791002238
132	247887	154	223323	-0.12327950388255
132	247887	155	235611	0.020075206871549
132	247887	157	246363	0.013803950002295
132	247887	160	190557	0.21255086876301
132	247887	161	219229	-0.0084644504284211
132	247887	165	125022	0.14453459075885
132	247887	166	186462	-0.024677901632213
132	247887	171	232542	-0.22135560933079
132	247887	183	223335	0.020075206871549
132	247887	184	235623	0.050437746695655
132	247887	186	246375	0.071534817699366
132	247887	191	190571	-0.0084644504284211
132	247887	192	219243	0.112514973398
132	247887	197	125037	-0.024677901632213
132	247887	198	186477	-0.19399133344483
132	247887	203	232557	0.018728453797614
132	247887	205	120942	-0.13191410674248
132	247887	211	216174	-0.057555937467818
132	247887	213	232046	0.23406081236913
132	247887	298	239759	-0.067651791002238
132	247887	299	246927	0.020602443876101
132	247887	453	125127	-0.22135560933079
132	247887	454	186567	0.018728453797614
132	247887	459	232647	-0.024012503552145
132	247887	462	121035	-0.057555937467818
132	247887	468	216267	-0.053566354077863
132	247887	470	232139	-0.12249293310001
132	247887	476	183501	0.092355782892867
132	247887	480	215757	0.051647555449423
132	247887	484	117966	0.06280193236715
132	247887	489	182990	0.15057720565597
132	247887	561	245982	-0.053508009979397
132	247887	627	245997	0.096580380210807
132	247887	692	223503	0.013803950002295
132	247887	693	235791	0.071534817699366
132	247887	695	246543	-0.04337356605495
132	247887	853	121159	0.23406081236913
132	247887	859	216391	-0.12249293310001
132	247887	861	232263	0.050552639057148
132	247887	867	183627	0.051647555449423
132	247887	871	215883	0.11277127174287
132	247887	875	118093	0.15057720565597
132	247887	880	183117	-0.19443322714288
132	247887	888	117582	-0.13221459445716
132	247887	961	246109	-0.17411275652694
132	247887	1017	246123	-0.1284126956113
132	247887	1353	231885	0.077954025278205
132	247887	1357	215502	-0.23956686722578
133	64083	133	64083	3.5719899221043
133	64083	138	63061	-0.21715676053019
133	64083	142	61014	0.1266230624292
133	64083	148	61017	-0.13422058554956
133	64083	151	56922	0.10376044187381
133	64083	153	192603	-0.14651349725176
133	64083	173	63075	-0.031166030989594
133	64083	214	48753	-0.018728453797614
133	64083	215	32370	0.057555937467818
133	64083	216	125043	-0.1492363759807
133	64083	217	186483	-0.10152431075875
133	64083	300	63123	0.020602443876101
133	64083	449	57027	-0.068343279340722
133	64083	493	112851	-0.095277142006695
133	64083	495	123603	0.12394482127054
133	64083	630	62193	0.096580380210807
133	64083	641	60146	-0.056315555099508
133	64083	696	61203	-0.083430666495222
133	64083	851	48963	-0.078083764310624
133	64083	942	62298	-0.044768013049148
133	64083	963	63843	-0.0081393098818467
133	64083	1030	60273	0.1492363759807
133	64083	1039	56178	-0.11536853495312
133	64083	1123	63891	-0.072642389261625
133	64083	1302	62403	0.1297233393551
133	64083	1360	48081	0.077954025278205
133	64083	1365	31698	-0.23956686722578
134	95827	134	95827	3.9784233504788
134	95827	138	63061	-0.1665939241656
134	95827	139	93781	-0.25309903449626
134	95827	143	89686	0.19566050579826
134	95827	145	225367	-0.23956686722578
134	95827	149	89689	0.084507061306902
134	95827	152	81498	-0.10028549576715
134	95827	173	63075	-0.07859846826391
134	95827	174	93795	-0.013673342999757
134	95827	215	32370	0.1818091928201
134	95827	220	218227	-0.10152431075875
134	95827	221	221811	0.056315555099508
134	95827	300	63123	-0.21715676053019
134	95827	301	93843	-0.12543460433422
134	95827	450	81603	-0.11739575497447
134	95827	494	120019	-0.21606824861031
134	95827	495	123603	0.11985309990218
134	95827	644	91890	-0.056315555099508
134	95827	697	89875	0.067346356428915
134	95827	896	96595	-0.072642389261625
134	95827	897	111955	-0.15064638884623
134	95827	899	119635	0.18005687384193
134	95827	932	95065	-0.095277142006695
134	95827	964	95587	-0.0081393098818467
134	95827	1033	92017	0.1492363759807
134	95827	1042	87922	-0.11536853495312
134	95827	1124	95635	-0.072642389261625
134	95827	1362	79825	0.077954025278205
135	110163	135	110163	3.9823358092977
135	110163	139	93781	-0.091557030114886
135	110163	140	106069	-0.07859846826391
135	110163	142	61014	-0.2669323191174
135	110163	146	239703	-0.23956686722578
135	110163	148	61017	0.074680034970787
135	110163	152	81498	0.27515741751909
135	110163	156	238683	0.14651349725176
135	110163	174	93795	-0.10152318903612
135	110163	175	106083	-0.14355358674917
135	110163	214	48753	0.19399133344483
135	110163	216	125043	0.16071211123247
135	110163	222	232563	-0.10152431075875
135	110163	301	93843	-0.11549213175195
135	110163	302	106131	-0.031166030989594
135	110163	450	81603	-0.021236070509678
135	110163	493	112851	0.033616888499019
135	110163	495	123603	0.10336603099707
135	110163	634	108273	-0.096580380210807
135	110163	696	61203	-0.21715676053019
135	110163	851	48963	0.19723481714991
135	110163	897	111955	-0.10450979213122
135	110163	898	118099	-0.21606824861031
135	110163	934	109401	-0.095277142006695
135	110163	946	108378	0.044768013049148
135	110163	965	109923	-0.0081393098818467
135	110163	1043	102258	-0.11536853495312
135	110163	1125	109971	-0.072642389261625
135	110163	1306	108483	-0.1297233393551
135	110163	1368	77778	0.23956686722578
136	159315	136	159315	3.5758024449638
136	159315	139	93781	0.11254854793625
136	159315	141	155221	-0.07859846826391
136	159315	142	61014	0.11328386843261
136	159315	144	147030	0.09327370085393
136	159315	148	61017	-0.2669323191174
136	159315	150	147033	0.089535036831924
136	159315	154	223323	-0.077954025278205
136	159315	174	93795	-0.22738923646825
136	159315	176	155235	-0.14355358674917
136	159315	215	32370	-0.13191410674248
136	159315	218	189555	0.0416473607388
136	159315	221	221811	0.22652489176717
136	159315	301	93843	-0.0211038437382
136	159315	303	155283	-0.031166030989594
136	159315	496	162003	0.033616888499019
136	159315	498	183507	-0.21606824861031
136	159315	500	208083	0.095277142006695
136	159315	502	215763	-0.11387796594202
136	159315	637	157425	-0.096580380210807
136	159315	696	61203	0.033368106798497
136	159315	698	147219	-0.071534817699366
136	159315	900	161107	-0.10450979213122
136	159315	901	175443	-0.15064638884623
136	159315	903	183123	0.18005687384193
136	159315	937	158553	-0.095277142006695
136	159315	949	157530	0.044768013049148
136	159315	968	159075	-0.0081393098818467
136	159315	1045	151410	-0.11536853495312
136	159315	1128	159123	-0.072642389261625
136	159315	1309	157635	-0.1297233393551
136	159315	1364	143313	0.077954025278205
137	171603	137	171603	3.3846059192001
137	171603	140	106069	0.11254854793625
137	171603	141	155221	-0.091557030114886
137	171603	144	147030	0.15133639998651
137	171603	150	147033	0.058363510282135
137	171603	151	56922	-0.050782423780135
137	171603	155	235611	-0.077954025278205
137	171603	175	106083	-0.22738923646825
137	171603	176	155235	-0.10152318903612
137	171603	214	48753	0.024677901632213
137	171603	217	186483	0.16071211123247
137	171603	222	232563	-0.1492363759807
137	171603	223	234099	0.22652489176717
137	171603	302	106131	-0.0211038437382
137	171603	303	155283	-0.11549213175195
137	171603	449	57027	-0.10376044187381
137	171603	497	177363	-0.098836829984838
137	171603	498	183507	-0.068098352217149
137	171603	499	185043	0.10336603099707
137	171603	503	231123	-0.12394482127054
137	171603	638	169713	-0.096580380210807
137	171603	648	167666	0.056315555099508
137	171603	698	147219	-0.013803950002295
137	171603	851	48963	-0.012401744864475
137	171603	901	175443	-0.0081393098818467
137	171603	902	176979	0.012354603748105
137	171603	903	183123	-0.11985309990218
137	171603	938	170841	-0.095277142006695
137	171603	950	169818	0.044768013049148
137	171603	970	171363	-0.0081393098818467
137	171603	1037	167793	-0.1492363759807
137	171603	1130	171411	-0.072642389261625
137	171603	1310	169923	-0.1297233393551
137	171603	1369	139218	0.23956686722578
138	63061	138	63061	3.8012593290558
138	63061	142	61014	-0.10203577148067
138	63061	148	61017	0.028506767618188
138	63061	158	48732	-0.10028549576715
138	63061	159	127069	0.077954025278205
138	63061	177	61029	-0.013673342999757
138	63061	214	48753	-0.14789981787789
138	63061	225	124021	-0.1492363759807
138	63061	227	185461	-0.10152431075875
138	63061	228	189045	0.056315555099508
138	63061	304	61077	-0.12543460433422
138	63061	451	48837	-0.11739575497447
138	63061	505	111829	-0.095277142006695
138	63061	507	119509	0.11387796594202
138	63061	630	62193	-0.11985309990218
138	63061	652	59124	-0.056315555099508
138	63061	699	57109	0.067346356428915
138	63061	852	32581	-0.045888806764386
138	63061	907	63829	-0.072642389261625
138	63061	930	62809	-0.15064638884623
138	63061	975	62821	-0.0081393098818467
138	63061	1049	55156	-0.11536853495312
138	63061	1135	62869	-0.072642389261625
138	63061	1361	55249	-0.088391556249674
138	63061	1373	30676	-0.23956686722578
139	93781	139	93781	4.0800826953068
139	93781	142	61014	0.11254854793625
139	93781	143	89686	-0.22738923646825
139	93781	148	61017	-0.091557030114886
139	93781	149	89689	-0.10152318903612
139	93781	162	222301	0.14651349725176
139	93781	177	61029	-0.07859846826391
139	93781	178	89701	-0.14355358674917
139	93781	225	124021	0.0416473607388
139	93781	230	216181	-0.10152431075875
139	93781	304	61077	-0.21715676053019
139	93781	305	89749	-0.031166030989594
139	93781	504	96469	0.033616888499019
139	93781	506	117973	-0.21606824861031
139	93781	632	92913	-0.11985309990218
139	93781	700	81685	-0.071534817699366
139	93781	852	32581	0.19723481714991
139	93781	908	95573	-0.10450979213122
139	93781	909	109909	-0.15064638884623
139	93781	911	117589	0.18005687384193
139	93781	931	93529	-0.15064638884623
139	93781	956	91996	0.044768013049148
139	93781	976	93541	-0.0081393098818467
139	93781	1033	92017	-0.1284126956113
139	93781	1051	85876	-0.11536853495312
139	93781	1136	93589	-0.072642389261625
139	93781	1316	92101	-0.1297233393551
139	93781	1363	85969	-0.088391556249674
140	106069	140	106069	3.6827250836539
140	106069	143	89686	-0.1334661595587
140	106069	149	89689	0.043314420283057
140	106069	158	48732	0.17015741043472
140	106069	163	234589	0.14651349725176
140	106069	178	89701	-0.10152318903612
140	106069	214	48753	0.0084644504284211
140	106069	224	120949	0.16071211123247
140	106069	232	232053	-0.056315555099508
140	106069	305	89749	-0.11549213175195
140	106069	451	48837	0.18652858925659
140	106069	505	111829	-0.098836829984838
140	106069	506	117973	-0.068098352217149
140	106069	507	119509	0.10336603099707
140	106069	633	105201	-0.11985309990218
140	106069	655	102132	0.056315555099508
140	106069	699	57109	-0.21715676053019
140	106069	700	81685	-0.013803950002295
140	106069	909	109909	-0.0081393098818467
140	106069	910	111445	0.012354603748105
140	106069	911	117589	-0.11985309990218
140	106069	933	105817	-0.15064638884623
140	106069	957	104284	0.044768013049148
140	106069	978	105829	-0.0081393098818467
140	106069	1034	104305	-0.1284126956113
140	106069	1138	105877	-0.072642389261625
140	106069	1317	104389	-0.1297233393551
140	106069	1375	73684	0.23956686722578
141	155221	141	155221	3.7225485437223
141	155221	143	89686	0.19531701453898
141	155221	144	147030	-0.27650579195642
141	155221	149	89689	-0.1334661595587
141	155221	150	147033	-0.13842121855065
141	155221	161	219229	-0.077954025278205
141	155221	178	89701	-0.22738923646825
141	155221	179	147045	0.012797046181964
141	155221	227	185461	0.0416473607388
141	155221	230	216181	-0.1492363759807
141	155221	231	217717	0.22652489176717
141	155221	305	89749	-0.0211038437382
141	155221	306	147093	-0.067651791002238
141	155221	508	160981	-0.098836829984838
141	155221	511	182997	-0.11985309990218
141	155221	512	203989	0.095277142006695
141	155221	514	214741	-0.12394482127054
141	155221	636	154353	-0.11985309990218
141	155221	657	151284	0.056315555099508
141	155221	699	57109	0.033368106798497
141	155221	852	32581	-0.012401744864475
141	155221	912	159061	-0.0081393098818467
141	155221	913	160597	0.012354603748105
141	155221	914	171349	-0.15064638884623
141	155221	916	182101	0.19597396969869
141	155221	936	154969	-0.15064638884623
141	155221	959	153436	0.044768013049148
141	155221	981	154981	-0.0081393098818467
141	155221	1036	153457	-0.1284126956113
141	155221	1141	155029	-0.072642389261625
141	155221	1319	153541	-0.1297233393551
142	61014	142	61014	3.6967045607509
142	61014	151	56922	-0.10152318903612
142	61014	158	48732	-0.089535036831924
142	61014	165	125022	0.077954025278205
142	61014	167	189534	0.14651349725176
142	61014	180	56934	-0.14355358674917
142	61014	215	32370	-0.112514973398
142	61014	235	123510	-0.22652489176717
142	61014	238	183414	-0.10152431075875
142	61014	307	56982	-0.031166030989594
142	61014	452	32454	0.021236070509678
142	61014	515	63702	0.033616888499019
142	61014	517	109782	-0.095277142006695
142	61014	519	117462	0.11387796594202
142	61014	641	60146	-0.11985309990218
142	61014	652	59124	0.096580380210807
142	61014	701	48918	-0.071534817699366
142	61014	919	62806	-0.10450979213122
142	61014	941	60762	-0.15064638884623
142	61014	953	60252	0.095277142006695
142	61014	986	60774	-0.0081393098818467
142	61014	1040	59250	-0.1284126956113
142	61014	1146	60822	-0.072642389261625
142	61014	1323	59334	-0.1297233393551
142	61014	1367	53202	-0.088391556249674
142	61014	1374	45012	-0.077954025278205
143	89686	143	89686	3.8876223535666
143	89686	151	56922	-0.091557030114886
143	89686	152	81498	-0.13842121855065
143	89686	169	218206	0.14651349725176
143	89686	180	56934	-0.07859846826391
143	89686	181	81510	0.012797046181964
143	89686	215	32370	0.0084644504284211
143	89686	234	119926	0.0416473607388
143	89686	242	215670	-0.056315555099508
143	89686	307	56982	-0.21715676053019
143	89686	308	81558	-0.067651791002238
143	89686	452	32454	0.18652858925659
143	89686	516	95446	-0.098836829984838
143	89686	519	117462	-0.11985309990218
143	89686	643	88818	-0.11985309990218
143	89686	654	87796	0.096580380210807
143	89686	920	93526	-0.0081393098818467
143	89686	921	95062	0.012354603748105
143	89686	922	105814	-0.15064638884623
143	89686	924	116566	0.19597396969869
143	89686	943	89434	-0.15064638884623
143	89686	955	88924	0.095277142006695
143	89686	988	89446	-0.0081393098818467
143	89686	1042	87922	-0.1284126956113
143	89686	1051	85876	0.1492363759807
143	89686	1148	89494	-0.072642389261625
143	89686	1325	88006	-0.1297233393551
143	89686	1375	73684	-0.077954025278205
144	147030	144	147030	4.5245856056867
144	147030	152	81498	-0.1334661595587
144	147030	158	48732	0.2669323191174
144	147030	168	211038	-0.077954025278205
144	147030	181	81510	-0.22738923646825
144	147030	215	32370	-0.27515741751909
144	147030	236	161910	-0.16071211123247
144	147030	237	177270	0.0416473607388
144	147030	240	207990	-0.1492363759807
144	147030	241	209526	0.22652489176717
144	147030	308	81558	-0.0211038437382
144	147030	452	32454	0.10376044187381
144	147030	520	158934	0.068098352217149
144	147030	521	160470	-0.10336603099707
144	147030	522	171222	0.21606824861031
144	147030	523	174806	-0.11985309990218
144	147030	525	203478	0.11387796594202
144	147030	526	206550	-0.12394482127054
144	147030	646	146162	-0.11985309990218
144	147030	656	145140	0.096580380210807
144	147030	701	48918	0.033368106798497
144	147030	925	154966	-0.21606824861031
144	147030	926	158550	0.11985309990218
144	147030	927	170838	-0.18005687384193
144	147030	928	173910	0.19597396969869
144	147030	947	146778	-0.15064638884623
144	147030	958	146268	0.095277142006695
144	147030	992	146790	-0.0081393098818467
144	147030	1044	145266	-0.1284126956113
144	147030	1052	143220	0.1492363759807
144	147030	1152	146838	-0.072642389261625
144	147030	1327	145350	-0.1297233393551
144	147030	1369	139218	0.088391556249674
145	225367	145	225367	4.0512916212876
145	225367	153	192603	-0.091557030114886
145	225367	154	223323	0.028506767618188
145	225367	159	127069	-0.2669323191174
145	225367	161	219229	-0.084507061306902
145	225367	162	222301	-0.13422058554956
145	225367	168	211038	0.10028549576715
145	225367	169	218206	0.10376044187381
145	225367	170	221790	-0.1266230624292
145	225367	182	192615	-0.07859846826391
145	225367	183	223335	-0.013673342999757
145	225367	219	211059	-0.14789981787789
145	225367	220	218227	-0.021236070509678
145	225367	221	221811	-0.066533222333801
145	225367	229	210037	-0.018728453797614
145	225367	231	217717	0.19723481714991
145	225367	236	161910	-0.1818091928201
145	225367	241	209526	-0.23406081236913
145	225367	309	192663	-0.21715676053019
145	225367	310	223383	-0.12543460433422
145	225367	456	211143	-0.11739575497447
145	225367	457	218311	0.068343279340722
145	225367	458	221895	0.01132447567113
145	225367	496	162003	-0.077649993159281
145	225367	501	209619	0.12249293310001
145	225367	504	96469	-0.22638668737342
145	225367	508	160981	0.092355782892867
145	225367	516	95446	0.06280193236715
145	225367	521	160470	0.15057720565597
145	225367	659	221430	0.056315555099508
145	225367	702	127255	-0.033368106798497
145	225367	704	219415	0.067346356428915
145	225367	705	222487	0.083430666495222
145	225367	858	210247	0.078083764310624
145	225367	860	217927	-0.14388058808573
145	225367	896	96595	0.12437203443076
145	225367	900	161107	0.051647555449423
145	225367	908	95573	0.15057720565597
145	225367	913	160597	-0.19443322714288
145	225367	921	95062	-0.13221459445716
145	225367	1053	221557	-0.1492363759807
145	225367	1056	217462	0.11536853495312
145	225367	1371	217555	-0.088391556249674
145	225367	1378	209365	-0.077954025278205
146	239703	146	239703	4.2172152267051
146	239703	154	223323	0.043314420283057
146	239703	155	235611	-0.10152318903612
146	239703	156	238683	-0.11549213175195
146	239703	160	190557	-0.074680034970787
146	239703	164	238173	-0.21715676053019
146	239703	165	125022	-0.050782423780135
146	239703	168	211038	-0.27515741751909
146	239703	171	232542	0.10376044187381
146	239703	183	223335	-0.10152318903612
146	239703	184	235623	-0.14355358674917
146	239703	185	238695	-0.031166030989594
146	239703	216	125043	-0.27515741751909
146	239703	219	211059	0.112514973398
146	239703	222	232563	-0.021236070509678
146	239703	226	178293	-0.19399133344483
146	239703	232	232053	0.19723481714991
146	239703	233	112758	-0.13191410674248
146	239703	240	207990	-0.057555937467818
146	239703	310	223383	-0.11549213175195
146	239703	311	235671	-0.031166030989594
146	239703	312	238743	0.020602443876101
146	239703	453	125127	0.10376044187381
146	239703	456	211143	-0.021236070509678
146	239703	459	232647	0.068343279340722
146	239703	493	112851	-0.057555937467818
146	239703	500	208083	-0.053566354077863
146	239703	509	175317	0.092355782892867
146	239703	513	207573	0.051647555449423
146	239703	517	109782	0.06280193236715
146	239703	523	174806	0.15057720565597
146	239703	658	237813	0.096580380210807
146	239703	703	190743	-0.21715676053019
146	239703	707	238359	-0.04337356605495
146	239703	855	178503	0.19723481714991
146	239703	861	232263	-0.14388058808573
146	239703	901	175443	0.051647555449423
146	239703	905	207699	0.11277127174287
146	239703	909	109909	0.15057720565597
146	239703	915	174933	-0.19443322714288
146	239703	923	109398	-0.13221459445716
146	239703	962	237918	-0.044768013049148
146	239703	1046	237939	-0.1284126956113
146	239703	1057	231798	0.11536853495312
146	239703	1329	238023	-0.1297233393551
146	239703	1372	231891	-0.088391556249674
146	239703	1384	207318	-0.23956686722578
147	246871	147	246871	4.2652973400719
147	246871	156	238683	-0.13842121855065
147	246871	157	246363	-0.26948445282003
147	246871	162	222301	0.058363510282135
147	246871	163	234589	0.089535036831924
147	246871	167	189534	0.17015741043472
147	246871	169	218206	-0.27515741751909
147	246871	171	232542	0.10028549576715
147	246871	185	238695	0.012797046181964
147	246871	186	246375	-0.15789554650033
147	246871	218	189555	-0.0084644504284211
147	246871	220	218227	0.112514973398
147	246871	222	232563	-0.14789981787789
147	246871	225	124021	-0.024677901632213
147	246871	227	185461	-0.19399133344483
147	246871	230	216181	0.062360038669098
147	246871	234	119926	-0.13191410674248
147	246871	238	183414	0.1818091928201
147	246871	243	231030	0.23406081236913
147	246871	312	238743	-0.067651791002238
147	246871	313	246423	-0.10388689328762
147	246871	455	189639	-0.18652858925659
147	246871	457	218311	-0.021236070509678
147	246871	459	232647	-0.11739575497447
147	246871	494	120019	-0.057555937467818
147	246871	498	183507	0.077649993159281
147	246871	503	231123	-0.12249293310001
147	246871	506	117973	0.22638668737342
147	246871	514	214741	0.051647555449423
147	246871	524	181974	0.15057720565597
147	246871	649	246003	0.11985309990218
147	246871	705	222487	0.013803950002295
147	246871	706	234775	0.071534817699366
147	246871	854	124231	-0.012401744864475
147	246871	856	185671	0.19723481714991
147	246871	859	216391	-0.045888806764386
147	246871	898	118099	-0.12437203443076
147	246871	906	214867	0.11277127174287
147	246871	916	182101	-0.19443322714288
147	246871	924	116566	-0.13221459445716
147	246871	961	246109	-0.095277142006695
147	246871	1380	230869	0.077954025278205
147	246871	1385	214486	-0.23956686722578
148	61017	148	61017	3.8027855619052
148	61017	151	56922	-0.22738923646825
148	61017	158	48732	-0.09327370085393
148	61017	160	190557	0.23956686722578
148	61017	187	56937	-0.14355358674917
148	61017	214	48753	0.050437746695655
148	61017	246	123513	-0.22652489176717
148	61017	249	183417	-0.10152431075875
148	61017	314	56985	-0.031166030989594
148	61017	461	32457	0.021236070509678
148	61017	527	63705	0.033616888499019
148	61017	529	109785	-0.095277142006695
148	61017	531	117465	0.11387796594202
148	61017	629	60657	-0.11985309990218
148	61017	708	48921	-0.071534817699366
148	61017	930	62809	-0.10450979213122
148	61017	997	60777	-0.0081393098818467
148	61017	1030	60273	-0.068098352217149
148	61017	1060	53112	-0.11536853495312
148	61017	1157	60825	-0.072642389261625
148	61017	1332	59337	-0.1297233393551
148	61017	1387	28632	-0.23956686722578
149	89689	149	89689	3.4955919404028
149	89689	151	56922	0.11254854793625
149	89689	152	81498	-0.27650579195642
149	89689	161	219229	0.23956686722578
149	89689	187	56937	-0.07859846826391
149	89689	188	81513	0.012797046181964
149	89689	245	119929	0.0416473607388
149	89689	253	215673	-0.056315555099508
149	89689	314	56985	-0.21715676053019
149	89689	315	81561	-0.067651791002238
149	89689	461	32457	0.18652858925659
149	89689	528	95449	-0.098836829984838
149	89689	531	117465	-0.11985309990218
149	89689	631	89329	-0.11985309990218
149	89689	665	85752	0.056315555099508
149	89689	931	93529	-0.0081393098818467
149	89689	932	95065	0.012354603748105
149	89689	933	105817	-0.15064638884623
149	89689	935	116569	0.19597396969869
149	89689	999	89449	-0.0081393098818467
149	89689	1032	88945	-0.068098352217149
149	89689	1159	89497	-0.072642389261625
149	89689	1334	88009	-0.1297233393551
149	89689	1363	85969	0.16071211123247
150	147033	150	147033	3.6976876042699
150	147033	152	81498	0.19531701453898
150	147033	158	48732	-0.11328386843261
150	147033	188	81513	-0.22738923646825
150	147033	214	48753	-0.09327370085393
150	147033	247	161913	-0.16071211123247
150	147033	248	177273	0.0416473607388
150	147033	251	207993	-0.1492363759807
150	147033	252	209529	0.22652489176717
150	147033	315	81561	-0.0211038437382
150	147033	461	32457	0.10376044187381
150	147033	532	158937	0.068098352217149
150	147033	533	160473	-0.10336603099707
150	147033	534	171225	0.21606824861031
150	147033	535	174809	-0.11985309990218
150	147033	537	203481	0.11387796594202
150	147033	538	206553	-0.12394482127054
150	147033	635	146673	-0.11985309990218
150	147033	666	143096	0.056315555099508
150	147033	708	48921	0.033368106798497
150	147033	936	154969	-0.21606824861031
150	147033	937	158553	0.11985309990218
150	147033	938	170841	-0.18005687384193
150	147033	939	173913	0.19597396969869
150	147033	1003	146793	-0.0081393098818467
150	147033	1035	146289	-0.068098352217149
150	147033	1062	139128	0.11536853495312
150	147033	1163	146841	-0.072642389261625
150	147033	1336	145353	-0.1297233393551
150	147033	1364	143313	0.16071211123247
151	56922	151	56922	3.4053395715127
151	56922	158	48732	0.049244211800551
151	56922	166	186462	0.23956686722578
151	56922	189	48746	0.012797046181964
151	56922	215	32370	-0.020075206871549
151	56922	257	117882	0.1492363759807
151	56922	258	119418	-0.22652489176717
151	56922	262	182906	-0.056315555099508
151	56922	316	48794	-0.067651791002238
151	56922	539	62682	-0.098836829984838
151	56922	542	105690	-0.095277142006695
151	56922	544	116442	0.12394482127054
151	56922	640	56562	-0.11985309990218
151	56922	663	55032	0.096580380210807
151	56922	709	32538	0.013803950002295
151	56922	941	60762	-0.0081393098818467
151	56922	942	62298	0.012354603748105
151	56922	1008	56682	-0.0081393098818467
151	56922	1039	56178	-0.068098352217149
151	56922	1060	53112	0.1492363759807
151	56922	1168	56730	-0.072642389261625
151	56922	1340	55242	-0.1297233393551
151	56922	1367	53202	0.16071211123247
151	56922	1388	40920	-0.077954025278205
152	81498	152	81498	4.291539707208
152	81498	158	48732	-0.1665939241656
152	81498	168	211038	0.23956686722578
152	81498	189	48746	-0.07859846826391
152	81498	215	32370	0.089535036831924
152	81498	255	96378	-0.16071211123247
152	81498	256	111738	0.0416473607388
152	81498	263	203898	0.10152431075875
152	81498	264	207482	-0.056315555099508
152	81498	316	48794	-0.21715676053019
152	81498	540	93402	0.068098352217149
152	81498	541	94938	-0.10336603099707
152	81498	542	105690	0.21606824861031
152	81498	543	109274	-0.11985309990218
152	81498	642	81138	-0.11985309990218
152	81498	664	79608	0.096580380210807
152	81498	709	32538	0.21715676053019
152	81498	943	89434	-0.21606824861031
152	81498	944	93018	0.11985309990218
152	81498	945	105306	-0.18005687384193
152	81498	946	108378	0.19597396969869
152	81498	1010	81258	-0.0081393098818467
152	81498	1041	80754	-0.068098352217149
152	81498	1061	77688	0.1492363759807
152	81498	1170	81306	-0.072642389261625
152	81498	1341	79818	-0.1297233393551
152	81498	1368	77778	0.16071211123247
153	192603	153	192603	3.8395803505509
153	192603	159	127069	0.11254854793625
153	192603	160	190557	-0.25309903449626
153	192603	166	186462	0.19566050579826
153	192603	167	189534	-0.1266230624292
153	192603	190	127083	-0.22738923646825
153	192603	191	190571	-0.013673342999757
153	192603	217	186483	-0.094279516609602
153	192603	218	189555	-0.038611083124861
153	192603	247	161913	0.062360038669098
153	192603	248	177273	-0.018728453797614
153	192603	250	184953	0.19723481714991
153	192603	259	160890	0.057555937467818
153	192603	261	176762	-0.23406081236913
153	192603	317	127131	-0.0211038437382
153	192603	318	190619	-0.12543460433422
153	192603	464	178379	-0.11739575497447
153	192603	465	185547	0.068343279340722
153	192603	466	189131	0.01132447567113
153	192603	496	162003	0.18416312900987
153	192603	497	177363	-0.024012503552145
153	192603	499	185043	0.078083764310624
153	192603	527	63705	-0.22638668737342
153	192603	533	160473	-0.051647555449423
153	192603	539	62682	0.06280193236715
153	192603	669	188666	0.056315555099508
153	192603	711	186651	0.067346356428915
153	192603	712	189723	0.083430666495222
153	192603	865	162123	-0.045888806764386
153	192603	866	177483	0.078083764310624
153	192603	868	185163	-0.14388058808573
153	192603	900	161107	-0.12249293310001
153	192603	902	176979	0.050552639057148
153	192603	930	62809	0.15057720565597
153	192603	942	62298	-0.13221459445716
153	192603	1063	188793	-0.1492363759807
153	192603	1067	184698	0.11536853495312
153	192603	1370	188883	-0.16071211123247
153	192603	1390	176601	-0.077954025278205
153	192603	1397	160218	0.23956686722578
154	223323	154	223323	3.6761252313144
154	223323	160	190557	-0.1665939241656
154	223323	161	219229	-0.07859846826391
154	223323	162	222301	-0.21715676053019
154	223323	165	125022	-0.11328386843261
154	223323	168	211038	0.09327370085393
154	223323	170	221790	-0.033368106798497
154	223323	191	190571	-0.07859846826391
154	223323	192	219243	-0.14355358674917
154	223323	193	222315	-0.031166030989594
154	223323	216	125043	0.09327370085393
154	223323	219	211059	0.050437746695655
154	223323	221	221811	-0.071534817699366
154	223323	247	161913	-0.19399133344483
154	223323	251	207993	-0.018728453797614
154	223323	253	215673	0.19723481714991
154	223323	255	96378	-0.13191410674248
154	223323	264	207482	-0.23406081236913
154	223323	318	190619	-0.21715676053019
154	223323	319	219291	-0.031166030989594
154	223323	320	222363	0.020602443876101
154	223323	468	216267	0.068343279340722
154	223323	496	162003	-0.018728453797614
154	223323	500	208083	-0.024012503552145
154	223323	502	215763	0.078083764310624
154	223323	532	158937	0.092355782892867
154	223323	540	93402	0.06280193236715
154	223323	546	158426	0.15057720565597
154	223323	667	221433	0.096580380210807
154	223323	710	125211	-0.033368106798497
154	223323	713	211227	-0.071534817699366
154	223323	715	221979	-0.04337356605495
154	223323	865	162123	0.19723481714991
154	223323	869	208203	0.078083764310624
154	223323	871	215883	-0.14388058808573
154	223323	896	96595	-0.23406081236913
154	223323	905	207699	0.050552639057148
154	223323	931	93529	0.15057720565597
154	223323	937	158553	-0.19443322714288
154	223323	944	93018	-0.13221459445716
154	223323	1069	215418	0.11536853495312
154	223323	1344	221643	-0.1297233393551
154	223323	1392	207321	-0.077954025278205
155	235611	155	235611	4.3140742462993
155	235611	156	238683	-0.31425747914508
155	235611	157	246363	0.26292667084005
155	235611	161	219229	-0.091557030114886
155	235611	163	234589	-0.21715676053019
155	235611	166	186462	-0.2669323191174
155	235611	168	211038	0.15133639998651
155	235611	171	232542	0.1266230624292
155	235611	172	234078	-0.033368106798497
155	235611	192	219243	-0.10152318903612
155	235611	194	234603	-0.031166030989594
155	235611	217	186483	-0.089535036831924
155	235611	219	211059	0.020075206871549
155	235611	222	232563	0.038611083124861
155	235611	223	234099	-0.071534817699366
155	235611	244	112761	0.024677901632213
155	235611	263	203898	-0.057555937467818
155	235611	319	219291	-0.11549213175195
155	235611	321	234651	0.020602443876101
155	235611	462	121035	0.10376044187381
155	235611	464	178379	0.18652858925659
155	235611	470	232139	-0.01132447567113
155	235611	493	112851	-0.22135560933079
155	235611	534	171225	0.092355782892867
155	235611	537	203481	0.051647555449423
155	235611	542	105690	0.06280193236715
155	235611	547	170714	0.15057720565597
155	235611	668	233721	0.096580380210807
155	235611	671	231674	-0.056315555099508
155	235611	711	186651	-0.21715676053019
155	235611	713	211227	-0.013803950002295
155	235611	716	232731	-0.083430666495222
155	235611	717	234267	-0.04337356605495
155	235611	862	112971	0.012401744864475
155	235611	904	204115	0.12249293310001
155	235611	933	105817	0.15057720565597
155	235611	938	170841	-0.19443322714288
155	235611	945	105306	-0.13221459445716
155	235611	1065	231801	0.1492363759807
155	235611	1345	233931	-0.1297233393551
155	235611	1372	231891	0.16071211123247
155	235611	1400	203226	-0.23956686722578
156	238683	156	238683	4.4560893631428
156	238683	157	246363	-0.24157164583599
156	238683	162	222301	-0.091557030114886
156	238683	163	234589	-0.07859846826391
156	238683	164	238173	-0.071015388742957
156	238683	167	189534	-0.2669323191174
156	238683	171	232542	-0.19566050579826
156	238683	193	222315	-0.10152318903612
156	238683	194	234603	-0.14355358674917
156	238683	195	238187	-0.15789554650033
156	238683	218	189555	-0.089535036831924
156	238683	222	232563	0.094279516609602
156	238683	248	177273	-0.19399133344483
156	238683	251	207993	0.062360038669098
156	238683	254	231033	0.19723481714991
156	238683	256	111738	-0.13191410674248
156	238683	260	175226	0.1818091928201
156	238683	320	222363	-0.11549213175195
156	238683	321	234651	-0.031166030989594
156	238683	322	238235	-0.10388689328762
156	238683	463	124107	0.10376044187381
156	238683	467	210123	-0.021236070509678
156	238683	497	177363	-0.018728453797614
156	238683	500	208083	0.18416312900987
156	238683	503	231123	0.078083764310624
156	238683	529	109785	0.22638668737342
156	238683	538	206553	0.051647555449423
156	238683	548	173786	0.15057720565597
156	238683	712	189723	-0.21715676053019
156	238683	716	232731	-0.067346356428915
156	238683	866	177483	0.19723481714991
156	238683	869	208203	-0.045888806764386
156	238683	872	231243	-0.14388058808573
156	238683	897	111955	-0.23406081236913
156	238683	901	175443	-0.040470123553354
156	238683	939	173913	-0.19443322714288
156	238683	946	108378	-0.13221459445716
156	238683	1046	237939	0.068098352217149
156	238683	1070	230778	0.11536853495312
156	238683	1401	206298	-0.23956686722578
157	246363	157	246363	4.0011543623066
157	246363	164	238173	0.049244211800551
157	246363	170	221790	-0.15133639998651
157	246363	172	234078	-0.09327370085393
157	246363	195	238187	0.012797046181964
157	246363	221	221811	-0.020075206871549
157	246363	223	234099	-0.050437746695655
157	246363	246	123513	-0.024677901632213
157	246363	250	184953	-0.19399133344483
157	246363	253	215673	0.062360038669098
157	246363	254	231033	-0.018728453797614
157	246363	258	119418	-0.13191410674248
157	246363	262	182906	0.1818091928201
157	246363	265	214650	0.057555937467818
157	246363	322	238235	-0.067651791002238
157	246363	466	189131	-0.18652858925659
157	246363	469	217803	-0.021236070509678
157	246363	470	232139	-0.11739575497447
157	246363	495	123603	0.22135560933079
157	246363	499	185043	-0.018728453797614
157	246363	502	215763	0.18416312900987
157	246363	503	231123	-0.024012503552145
157	246363	531	117465	0.22638668737342
157	246363	536	181977	-0.092355782892867
157	246363	544	116442	-0.06280193236715
157	246363	649	246003	-0.11985309990218
157	246363	715	221979	0.013803950002295
157	246363	717	234267	0.071534817699366
157	246363	864	123723	-0.012401744864475
157	246363	868	185163	0.19723481714991
157	246363	871	215883	-0.045888806764386
157	246363	872	231243	0.078083764310624
157	246363	899	119635	-0.23406081236913
157	246363	903	183123	-0.040470123553354
157	246363	906	214867	-0.12249293310001
157	246363	935	116569	-0.15057720565597
157	246363	1017	246123	-0.0081393098818467
157	246363	1177	246171	-0.072642389261625
157	246363	1394	230361	0.077954025278205
157	246363	1402	213978	-0.23956686722578
158	48732	158	48732	4.075135525398
158	48732	196	32364	-0.10152318903612
158	48732	266	63612	-0.16071211123247
158	48732	268	109692	0.1492363759807
158	48732	269	111228	-0.22652489176717
158	48732	273	171132	0.10152431075875
158	48732	274	174716	-0.056315555099508
158	48732	323	32412	-0.11549213175195
158	48732	550	60636	0.068098352217149
158	48732	551	62172	-0.10336603099707
158	48732	554	105180	-0.11387796594202
158	48732	555	108252	0.12394482127054
158	48732	650	48372	-0.11985309990218
158	48732	662	47864	0.11985309990218
158	48732	952	56668	-0.21606824861031
158	48732	953	60252	0.11985309990218
158	48732	1018	48492	-0.0081393098818467
158	48732	1048	47988	-0.068098352217149
158	48732	1059	46968	0.1284126956113
158	48732	1178	48540	-0.072642389261625
158	48732	1347	47052	-0.1297233393551
158	48732	1374	45012	0.16071211123247
158	48732	1388	40920	-0.088391556249674
159	127069	159	127069	3.4699009206345
159	127069	165	125022	-0.10203577148067
159	127069	197	125037	-0.013673342999757
159	127069	224	120949	-0.094279516609602
159	127069	225	124021	-0.038611083124861
159	127069	244	112761	0.14789981787789
159	127069	245	119929	0.021236070509678
159	127069	246	123513	0.066533222333801
159	127069	266	63612	0.1818091928201
159	127069	267	95356	0.057555937467818
159	127069	269	111228	-0.23406081236913
159	127069	324	125085	-0.12543460433422
159	127069	471	112845	-0.11739575497447
159	127069	472	120013	0.068343279340722
159	127069	473	123597	0.01132447567113
159	127069	504	96469	0.18416312900987
159	127069	505	111829	-0.024012503552145
159	127069	507	119509	0.078083764310624
159	127069	527	63705	-0.077649993159281
159	127069	528	95449	-0.053566354077863
159	127069	530	111321	-0.12249293310001
159	127069	551	62172	-0.15057720565597
159	127069	672	123132	0.056315555099508
159	127069	718	121117	0.067346356428915
159	127069	719	124189	0.083430666495222
159	127069	873	96589	-0.045888806764386
159	127069	874	111949	0.078083764310624
159	127069	876	119629	-0.14388058808573
159	127069	907	63829	-0.040470123553354
159	127069	908	95573	-0.12249293310001
159	127069	910	111445	0.050552639057148
159	127069	930	62809	0.051647555449423
159	127069	932	95065	0.11277127174287
159	127069	1071	119164	0.11536853495312
159	127069	1376	123349	-0.16071211123247
159	127069	1389	119257	0.088391556249674
159	127069	1403	94684	0.23956686722578
160	190557	160	190557	3.7282775255585
160	190557	165	125022	0.19531701453898
160	190557	166	186462	-0.22738923646825
160	190557	167	189534	-0.0211038437382
160	190557	197	125037	-0.22738923646825
160	190557	198	186477	-0.14355358674917
160	190557	199	189549	-0.031166030989594
160	190557	226	178293	0.050437746695655
160	190557	228	189045	-0.071534817699366
160	190557	247	161913	0.112514973398
160	190557	249	183417	0.021236070509678
160	190557	266	63612	-0.13191410674248
160	190557	271	158844	0.057555937467818
160	190557	274	174716	-0.23406081236913
160	190557	324	125085	-0.0211038437382
160	190557	325	186525	-0.031166030989594
160	190557	326	189597	0.020602443876101
160	190557	474	161997	0.021236070509678
160	190557	476	183501	0.068343279340722
160	190557	509	175317	-0.024012503552145
160	190557	511	182997	0.078083764310624
160	190557	527	63705	0.057555937467818
160	190557	532	158937	-0.053566354077863
160	190557	535	174809	-0.12249293310001
160	190557	550	60636	0.06280193236715
160	190557	720	178461	-0.071534817699366
160	190557	722	189213	-0.04337356605495
160	190557	878	175437	0.078083764310624
160	190557	880	183117	-0.14388058808573
160	190557	907	63829	-0.23406081236913
160	190557	912	159061	-0.12249293310001
160	190557	915	174933	0.050552639057148
160	190557	937	158553	0.11277127174287
160	190557	953	60252	-0.13221459445716
160	190557	1063	188793	0.1284126956113
160	190557	1073	182652	0.11536853495312
160	190557	1351	188877	-0.1297233393551
160	190557	1391	182745	0.088391556249674
160	190557	1406	158172	0.23956686722578
161	219229	161	219229	3.6666911407792
161	219229	162	222301	-0.31425747914508
161	219229	166	186462	0.11254854793625
161	219229	168	211038	-0.27650579195642
161	219229	169	218206	-0.0211038437382
161	219229	198	186477	-0.07859846826391
161	219229	200	211053	0.012797046181964
161	219229	201	218221	-0.031166030989594
161	219229	224	120949	0.09327370085393
161	219229	230	216181	0.038611083124861
161	219229	231	217717	-0.071534817699366
161	219229	247	161913	-0.0084644504284211
161	219229	253	215673	-0.066533222333801
161	219229	276	203388	-0.23406081236913
161	219229	325	186525	-0.21715676053019
161	219229	327	211101	-0.067651791002238
161	219229	328	218269	0.020602443876101
161	219229	474	161997	0.18652858925659
161	219229	480	215757	-0.01132447567113
161	219229	504	96469	-0.22135560933079
161	219229	512	203989	-0.024012503552145
161	219229	537	203481	-0.12249293310001
161	219229	552	89308	0.06280193236715
161	219229	557	154332	0.15057720565597
161	219229	675	215292	-0.056315555099508
161	219229	718	121117	-0.033368106798497
161	219229	724	216349	-0.083430666495222
161	219229	725	217885	-0.04337356605495
161	219229	873	96589	0.012401744864475
161	219229	881	204109	0.078083764310624
161	219229	917	203605	0.050552639057148
161	219229	936	154969	-0.051647555449423
161	219229	955	88924	-0.13221459445716
161	219229	961	246109	0.19597396969869
161	219229	1064	217465	0.1284126956113
161	219229	1352	217549	-0.1297233393551
161	219229	1379	215509	0.16071211123247
162	222301	162	222301	4.0809481271185
162	222301	167	189534	0.11254854793625
162	222301	169	218206	-0.22738923646825
162	222301	199	189549	-0.07859846826391
162	222301	201	218221	-0.14355358674917
162	222301	202	221805	-0.15789554650033
162	222301	225	124021	0.09327370085393
162	222301	229	210037	0.050437746695655
162	222301	230	216181	0.094279516609602
162	222301	251	207993	-0.14789981787789
162	222301	267	95356	-0.13191410674248
162	222301	271	158844	0.1818091928201
162	222301	277	206460	-0.23406081236913
162	222301	326	189597	-0.21715676053019
162	222301	328	218269	-0.031166030989594
162	222301	329	221853	-0.10388689328762
162	222301	478	208077	0.11739575497447
162	222301	508	160981	-0.018728453797614
162	222301	514	214741	0.078083764310624
162	222301	528	95449	0.057555937467818
162	222301	532	158937	-0.077649993159281
162	222301	538	206553	-0.12249293310001
162	222301	558	157404	0.15057720565597
162	222301	667	221433	-0.11985309990218
162	222301	719	124189	-0.033368106798497
162	222301	723	210205	-0.071534817699366
162	222301	724	216349	-0.067346356428915
162	222301	877	161101	0.19723481714991
162	222301	883	214861	-0.14388058808573
162	222301	908	95573	-0.23406081236913
162	222301	912	159061	-0.040470123553354
162	222301	918	206677	0.050552639057148
162	222301	931	93529	0.12437203443076
162	222301	956	91996	-0.13221459445716
162	222301	961	246109	-0.18005687384193
162	222301	1053	221557	0.068098352217149
162	222301	1075	214396	0.11536853495312
162	222301	1393	214489	0.088391556249674
163	234589	163	234589	3.9352693716
163	234589	164	238173	-0.096096264980734
163	234589	169	218206	-0.1334661595587
163	234589	171	232542	-0.10203577148067
163	234589	201	218221	-0.10152318903612
163	234589	203	232557	-0.013673342999757
163	234589	204	234093	-0.15789554650033
163	234589	227	185461	-0.089535036831924
163	234589	229	210037	0.020075206871549
163	234589	245	119929	0.27515741751909
163	234589	248	177273	-0.0084644504284211
163	234589	254	231033	-0.066533222333801
163	234589	273	171132	0.1818091928201
163	234589	328	218269	-0.11549213175195
163	234589	330	232605	-0.12543460433422
163	234589	331	234141	-0.10388689328762
163	234589	472	120013	0.10376044187381
163	234589	475	177357	0.18652858925659
163	234589	481	231117	-0.01132447567113
163	234589	505	111829	-0.22135560933079
163	234589	512	203989	0.18416312900987
163	234589	534	171225	-0.077649993159281
163	234589	559	169692	0.15057720565597
163	234589	668	233721	-0.11985309990218
163	234589	676	230652	-0.056315555099508
163	234589	721	185629	-0.21715676053019
163	234589	723	210205	-0.013803950002295
163	234589	874	111949	0.012401744864475
163	234589	881	204109	-0.045888806764386
163	234589	914	171349	-0.040470123553354
163	234589	933	105817	0.12437203443076
163	234589	940	202585	-0.11277127174287
163	234589	957	104284	-0.13221459445716
163	234589	961	246109	0.11985309990218
163	234589	1054	233845	0.068098352217149
163	234589	1380	230869	0.16071211123247
163	234589	1410	202204	-0.23956686722578
164	238173	164	238173	4.0635409145976
164	238173	170	221790	-0.1334661595587
164	238173	172	234078	-0.22738923646825
164	238173	202	221805	-0.10152318903612
164	238173	204	234093	-0.14355358674917
164	238173	228	189045	-0.089535036831924
164	238173	232	232053	0.094279516609602
164	238173	246	123513	0.27515741751909
164	238173	252	209529	-0.112514973398
164	238173	254	231033	-0.021236070509678
164	238173	269	111228	-0.13191410674248
164	238173	274	174716	0.1818091928201
164	238173	277	206460	0.057555937467818
164	238173	329	221853	-0.11549213175195
164	238173	331	234141	-0.031166030989594
164	238173	473	123597	0.10376044187381
164	238173	479	209613	-0.021236070509678
164	238173	481	231117	-0.068343279340722
164	238173	510	176853	-0.018728453797614
164	238173	513	207573	0.18416312900987
164	238173	530	111321	0.057555937467818
164	238173	535	174809	-0.077649993159281
164	238173	538	206553	-0.053566354077863
164	238173	555	108252	-0.06280193236715
164	238173	658	237813	-0.11985309990218
164	238173	722	189213	-0.21715676053019
164	238173	726	232221	-0.067346356428915
164	238173	879	176973	0.19723481714991
164	238173	882	207693	-0.045888806764386
164	238173	910	111445	-0.23406081236913
164	238173	915	174933	-0.040470123553354
164	238173	918	206677	-0.12249293310001
164	238173	934	109401	0.12437203443076
164	238173	939	173913	0.051647555449423
164	238173	961	246109	-0.21606824861031
164	238173	1026	237933	-0.0081393098818467
164	238173	1076	230268	0.11536853495312
164	238173	1186	237981	-0.072642389261625
164	238173	1394	230361	0.088391556249674
164	238173	1411	205788	-0.23956686722578
165	125022	165	125022	3.0147429334399
165	125022	205	120942	-0.14355358674917
165	125022	206	124014	-0.031166030989594
165	125022	233	112758	0.050437746695655
165	125022	235	123510	-0.071534817699366
165	125022	255	96378	0.112514973398
165	125022	257	117882	0.021236070509678
165	125022	266	63612	-0.19399133344483
165	125022	268	109692	0.018728453797614
165	125022	270	117372	-0.19723481714991
165	125022	332	120990	-0.031166030989594
165	125022	333	124062	0.020602443876101
165	125022	482	96462	0.021236070509678
165	125022	484	117966	0.068343279340722
165	125022	515	63702	0.018728453797614
165	125022	517	109782	-0.024012503552145
165	125022	519	117462	0.078083764310624
165	125022	540	93402	-0.053566354077863
165	125022	543	109274	-0.12249293310001
165	125022	550	60636	0.092355782892867
165	125022	553	92892	0.051647555449423
165	125022	672	123132	-0.096580380210807
165	125022	727	112926	-0.071534817699366
165	125022	729	123678	-0.04337356605495
165	125022	884	63822	-0.19723481714991
165	125022	886	109902	0.078083764310624
165	125022	888	117582	-0.14388058808573
165	125022	920	93526	-0.12249293310001
165	125022	923	109398	0.050552639057148
165	125022	941	60762	0.051647555449423
165	125022	944	93018	0.11277127174287
165	125022	953	60252	-0.19443322714288
165	125022	1066	123258	0.1284126956113
165	125022	1354	123342	-0.1297233393551
165	125022	1396	117210	0.088391556249674
165	125022	1404	109020	0.077954025278205
166	186462	166	186462	3.7848623535122
166	186462	167	189534	-0.31425747914508
166	186462	205	120942	-0.22738923646825
166	186462	207	178286	0.012797046181964
166	186462	208	185454	-0.031166030989594
166	186462	236	161910	-0.020075206871549
166	186462	238	183414	0.038611083124861
166	186462	239	184950	-0.071534817699366
166	186462	262	182906	-0.066533222333801
166	186462	266	63612	-0.024677901632213
166	186462	273	171132	0.018728453797614
166	186462	332	120990	-0.0211038437382
166	186462	334	178334	-0.067651791002238
166	186462	335	185502	0.020602443876101
166	186462	489	182990	-0.01132447567113
166	186462	515	63702	-0.22135560933079
166	186462	522	171222	-0.024012503552145
166	186462	545	154842	-0.053566354077863
166	186462	547	170714	-0.12249293310001
166	186462	557	154332	0.051647555449423
166	186462	561	245982	0.12394482127054
166	186462	673	184572	-0.096580380210807
166	186462	730	162078	0.013803950002295
166	186462	732	183582	-0.083430666495222
166	186462	733	185118	-0.04337356605495
166	186462	884	63822	0.012401744864475
166	186462	891	171342	0.078083764310624
166	186462	925	154966	-0.12249293310001
166	186462	927	170838	0.050552639057148
166	186462	948	154458	0.11277127174287
166	186462	952	56668	-0.15057720565597
166	186462	1067	184698	0.1284126956113
166	186462	1073	182652	-0.1492363759807
166	186462	1355	184782	-0.1297233393551
166	186462	1383	182742	0.16071211123247
166	186462	1407	170460	0.077954025278205
167	189534	167	189534	3.9015304478355
167	189534	206	124014	-0.22738923646825
167	189534	208	185454	-0.14355358674917
167	189534	209	189038	-0.15789554650033
167	189534	237	177270	0.050437746695655
167	189534	238	183414	0.094279516609602
167	189534	259	160890	0.112514973398
167	189534	260	175226	-0.14789981787789
167	189534	271	158844	0.062360038669098
167	189534	275	181884	-0.19723481714991
167	189534	333	124062	-0.0211038437382
167	189534	335	185502	-0.031166030989594
167	189534	336	189086	-0.10388689328762
167	189534	486	160974	0.021236070509678
167	189534	487	175310	0.11739575497447
167	189534	520	158934	-0.18416312900987
167	189534	524	181974	0.078083764310624
167	189534	539	62682	0.057555937467818
167	189534	548	173786	-0.12249293310001
167	189534	550	60636	-0.22638668737342
167	189534	558	157404	0.051647555449423
167	189534	561	245982	-0.11387796594202
167	189534	669	188666	-0.11985309990218
167	189534	731	177438	-0.071534817699366
167	189534	732	183582	-0.067346356428915
167	189534	889	159054	0.045888806764386
167	189534	893	182094	-0.14388058808573
167	189534	919	62806	-0.23406081236913
167	189534	928	173910	0.050552639057148
167	189534	941	60762	0.12437203443076
167	189534	949	157530	0.11277127174287
167	189534	1055	188790	0.068098352217149
167	189534	1399	181722	0.088391556249674
167	189534	1408	173532	0.077954025278205
168	211038	168	211038	4.19187296304
168	211038	170	221790	-0.26292667084005
168	211038	207	178286	-0.07859846826391
168	211038	210	210030	-0.031166030989594
168	211038	233	112758	0.09327370085393
168	211038	236	161910	0.089535036831924
168	211038	240	207990	0.038611083124861
168	211038	241	209526	-0.071534817699366
168	211038	255	96378	-0.27515741751909
168	211038	263	203898	-0.021236070509678
168	211038	264	207482	-0.066533222333801
168	211038	276	203388	0.19723481714991
168	211038	334	178334	-0.21715676053019
168	211038	337	210078	0.020602443876101
168	211038	482	96462	-0.10376044187381
168	211038	490	203982	-0.068343279340722
168	211038	491	207566	-0.01132447567113
168	211038	525	203478	-0.078083764310624
168	211038	556	146652	-0.092355782892867
168	211038	674	209148	-0.096580380210807
168	211038	727	112926	-0.033368106798497
168	211038	730	162078	0.21715676053019
168	211038	734	208158	-0.083430666495222
168	211038	735	209694	-0.04337356605495
168	211038	894	203598	0.14388058808573
168	211038	947	146778	-0.051647555449423
168	211038	954	81244	-0.15057720565597
168	211038	958	146268	0.19443322714288
168	211038	962	237918	0.19597396969869
168	211038	1068	209274	0.1284126956113
168	211038	1074	207228	-0.1492363759807
168	211038	1356	209358	-0.1297233393551
168	211038	1384	207318	0.16071211123247
168	211038	1400	203226	-0.088391556249674
169	218206	169	218206	3.770566752462
169	218206	170	221790	-0.096096264980734
169	218206	208	185454	-0.07859846826391
169	218206	210	210030	0.012797046181964
169	218206	211	216174	-0.013673342999757
169	218206	212	217710	-0.15789554650033
169	218206	234	119926	0.09327370085393
169	218206	259	160890	-0.0084644504284211
169	218206	263	203898	-0.14789981787789
169	218206	265	214650	-0.066533222333801
169	218206	267	95356	-0.024677901632213
169	218206	335	185502	-0.21715676053019
169	218206	337	210078	-0.067651791002238
169	218206	338	216222	-0.12543460433422
169	218206	339	217758	-0.10388689328762
169	218206	486	160974	0.18652858925659
169	218206	490	203982	0.11739575497447
169	218206	492	214734	-0.01132447567113
169	218206	516	95446	-0.22135560933079
169	218206	545	154842	-0.077649993159281
169	218206	549	202458	-0.12249293310001
169	218206	552	89308	-0.22638668737342
169	218206	561	245982	0.11985309990218
169	218206	670	217338	-0.11985309990218
169	218206	728	120094	-0.033368106798497
169	218206	885	95566	0.012401744864475
169	218206	925	154966	-0.040470123553354
169	218206	929	202582	0.050552639057148
169	218206	943	89434	0.12437203443076
169	218206	959	153436	0.19443322714288
169	218206	1056	217462	0.068098352217149
169	218206	1075	214396	-0.1492363759807
169	218206	1385	214486	0.16071211123247
169	218206	1410	202204	0.077954025278205
170	221790	170	221790	3.8786084019628
170	221790	209	189038	-0.07859846826391
170	221790	212	217710	-0.14355358674917
170	221790	235	123510	0.09327370085393
170	221790	241	209526	0.050437746695655
170	221790	242	215670	0.094279516609602
170	221790	264	207482	-0.14789981787789
170	221790	265	214650	-0.021236070509678
170	221790	272	160380	0.19399133344483
170	221790	277	206460	-0.018728453797614
170	221790	336	189086	-0.21715676053019
170	221790	339	217758	-0.031166030989594
170	221790	491	207566	0.11739575497447
170	221790	492	214734	-0.068343279340722
170	221790	521	160470	-0.018728453797614
170	221790	526	206550	0.024012503552145
170	221790	541	94938	0.057555937467818
170	221790	546	158426	-0.077649993159281
170	221790	553	92892	-0.22638668737342
170	221790	558	157404	0.092355782892867
170	221790	561	245982	-0.21606824861031
170	221790	659	221430	-0.11985309990218
170	221790	729	123678	-0.033368106798497
170	221790	735	209694	-0.071534817699366
170	221790	736	215838	-0.067346356428915
170	221790	890	160590	0.19723481714991
170	221790	895	206670	-0.078083764310624
170	221790	921	95062	-0.23406081236913
170	221790	926	158550	-0.040470123553354
170	221790	944	93018	0.12437203443076
170	221790	949	157530	0.051647555449423
170	221790	956	91996	0.15057720565597
170	221790	962	237918	-0.15064638884623
170	221790	1027	221550	-0.0081393098818467
170	221790	1187	221598	-0.072642389261625
170	221790	1402	213978	0.088391556249674
170	221790	1411	205788	0.077954025278205
171	232542	171	232542	4.0689762070836
171	232542	172	234078	-0.11492999976383
171	232542	211	216174	-0.10152318903612
171	232542	213	232046	-0.15789554650033
171	232542	238	183414	-0.089535036831924
171	232542	240	207990	0.020075206871549
171	232542	243	231030	0.071534817699366
171	232542	257	117882	0.27515741751909
171	232542	260	175226	-0.0084644504284211
171	232542	263	203898	0.112514973398
171	232542	268	109692	-0.024677901632213
171	232542	273	171132	-0.19399133344483
171	232542	338	216222	-0.11549213175195
171	232542	340	232094	-0.10388689328762
171	232542	484	117966	0.10376044187381
171	232542	487	175310	0.18652858925659
171	232542	490	203982	0.021236070509678
171	232542	517	109782	-0.22135560933079
171	232542	522	171222	0.018728453797614
171	232542	542	105690	-0.057555937467818
171	232542	560	200412	-0.051647555449423
171	232542	561	245982	0.10336603099707
171	232542	671	231674	-0.11985309990218
171	232542	676	230652	0.096580380210807
171	232542	732	183582	-0.21715676053019
171	232542	734	208158	-0.013803950002295
171	232542	737	231198	0.04337356605495
171	232542	886	109902	0.012401744864475
171	232542	891	171342	-0.19723481714991
171	232542	922	105814	0.23406081236913
171	232542	951	200538	-0.11277127174287
171	232542	960	167772	0.19443322714288
171	232542	962	237918	0.012354603748105
171	232542	1057	231798	0.068098352217149
171	232542	1070	230778	-0.1284126956113
171	232542	1358	230862	0.1297233393551
172	234078	172	234078	3.7592923446336
172	234078	212	217710	-0.10152318903612
172	234078	213	232046	-0.013673342999757
172	234078	239	184950	-0.089535036831924
172	234078	241	209526	0.020075206871549
172	234078	243	231030	-0.038611083124861
172	234078	258	119418	0.27515741751909
172	234078	261	176762	-0.0084644504284211
172	234078	269	111228	-0.024677901632213
172	234078	276	203388	-0.062360038669098
172	234078	339	217758	-0.11549213175195
172	234078	340	232094	-0.12543460433422
172	234078	485	119502	0.10376044187381
172	234078	488	176846	0.18652858925659
172	234078	518	111318	-0.22135560933079
172	234078	525	203478	0.18416312900987
172	234078	547	170714	-0.077649993159281
172	234078	549	202458	-0.053566354077863
172	234078	554	105180	-0.22638668737342
172	234078	559	169692	0.092355782892867
172	234078	561	245982	-0.068098352217149
172	234078	660	233718	-0.11985309990218
172	234078	733	185118	-0.21715676053019
172	234078	735	209694	-0.013803950002295
172	234078	737	231198	0.083430666495222
172	234078	887	111438	0.012401744864475
172	234078	894	203598	-0.045888806764386
172	234078	927	170838	-0.040470123553354
172	234078	929	202582	-0.12249293310001
172	234078	945	105306	0.12437203443076
172	234078	950	169818	0.051647555449423
172	234078	957	104284	0.15057720565597
172	234078	962	237918	-0.0081393098818467
172	234078	1028	233838	-0.0081393098818467
172	234078	1076	230268	-0.1492363759807
172	234078	1188	233886	-0.072642389261625
172	234078	1386	230358	0.16071211123247
173	63075	173	63075	4.0850890109875
173	63075	177	61029	-0.25309903449626
173	63075	180	56934	0.19566050579826
173	63075	182	192615	-0.23956686722578
173	63075	187	56937	0.084507061306902
173	63075	189	48746	-0.10028549576715
173	63075	190	127083	0.077954025278205
173	63075	214	48753	0.072270744737577
173	63075	215	32370	-0.22210111468992
173	63075	218	189555	-0.11536853495312
173	63075	300	63123	-0.31425747914508
173	63075	341	61091	-0.12543460433422
173	63075	449	57027	0.017025887299871
173	63075	563	111843	-0.095277142006695
173	63075	565	119523	0.11387796594202
173	63075	630	62193	0.11387796594202
173	63075	682	63243	0.26292667084005
173	63075	738	57123	0.067346356428915
173	63075	851	48963	-0.083434293160446
173	63075	963	63843	-0.072642389261625
173	63075	998	62313	-0.095277142006695
173	63075	1040	59250	-0.10152431075875
173	63075	1189	62883	-0.072642389261625
173	63075	1302	62403	-0.033616888499019
173	63075	1413	47073	0.077954025278205
173	63075	1417	30690	-0.23956686722578
174	93795	174	93795	4.3019099325466
174	93795	177	61029	-0.1665939241656
174	93795	178	89701	-0.07859846826391
174	93795	181	81510	0.09327370085393
174	93795	183	223335	-0.23956686722578
174	93795	188	81513	0.089535036831924
174	93795	193	222315	0.14651349725176
174	93795	215	32370	-0.024677901632213
174	93795	216	125043	-0.088391556249674
174	93795	221	221811	-0.17511712356893
174	93795	301	93843	-0.31425747914508
174	93795	341	61091	-0.21715676053019
174	93795	342	89763	-0.031166030989594
174	93795	450	81603	0.038611083124861
174	93795	562	96483	0.033616888499019
174	93795	564	117987	-0.21606824861031
174	93795	632	92913	0.11387796594202
174	93795	644	91890	-0.053508009979397
174	93795	683	93963	0.26292667084005
174	93795	739	81699	-0.071534817699366
174	93795	964	95587	-0.10450979213122
174	93795	965	109923	-0.15064638884623
174	93795	967	117603	0.18005687384193
174	93795	1000	93033	-0.095277142006695
174	93795	1012	92010	0.044768013049148
174	93795	1033	92017	-0.17411275652694
174	93795	1190	93603	-0.072642389261625
174	93795	1304	93123	-0.033616888499019
174	93795	1415	77793	0.077954025278205
175	106083	175	106083	4.2696333370045
175	106083	178	89701	-0.091557030114886
175	106083	180	56934	-0.2669323191174
175	106083	181	81510	0.15133639998651
175	106083	184	235623	-0.23956686722578
175	106083	187	56937	0.074680034970787
175	106083	188	81513	0.058363510282135
175	106083	189	48746	0.17015741043472
175	106083	194	234603	0.14651349725176
175	106083	214	48753	-0.21255086876301
175	106083	222	232563	0.11536853495312
175	106083	223	234099	-0.17511712356893
175	106083	302	106131	-0.31425747914508
175	106083	342	89763	-0.11549213175195
175	106083	449	57027	0.13422058554956
175	106083	450	81603	0.062921690399046
175	106083	563	111843	-0.098836829984838
175	106083	564	117987	-0.068098352217149
175	106083	565	119523	0.10336603099707
175	106083	633	105201	0.11387796594202
175	106083	645	104178	-0.053508009979397
175	106083	684	106251	0.26292667084005
175	106083	738	57123	-0.21715676053019
175	106083	739	81699	-0.013803950002295
175	106083	851	48963	0.016042428381045
175	106083	965	109923	-0.0081393098818467
175	106083	966	111459	0.012354603748105
175	106083	967	117603	-0.11985309990218
175	106083	1001	105321	-0.095277142006695
175	106083	1013	104298	0.044768013049148
175	106083	1034	104305	-0.17411275652694
175	106083	1043	102258	0.10152431075875
175	106083	1192	105891	-0.072642389261625
175	106083	1305	105411	-0.033616888499019
175	106083	1419	73698	0.23956686722578
176	155235	176	155235	3.8113453827547
176	155235	178	89701	0.11254854793625
176	155235	179	147045	0.049244211800551
176	155235	180	56934	0.11328386843261
176	155235	187	56937	-0.2669323191174
176	155235	192	219243	-0.077954025278205
176	155235	215	32370	0.14453459075885
176	155235	217	186483	-0.088391556249674
176	155235	220	218227	0.12346177281001
176	155235	303	155283	-0.31425747914508
176	155235	342	89763	-0.0211038437382
176	155235	343	147107	-0.067651791002238
176	155235	449	57027	-0.1266230624292
176	155235	566	160995	-0.098836829984838
176	155235	569	183011	-0.11985309990218
176	155235	570	204003	0.095277142006695
176	155235	572	214755	-0.12394482127054
176	155235	636	154353	0.11387796594202
176	155235	647	153330	-0.053508009979397
176	155235	685	155403	0.26292667084005
176	155235	738	57123	0.033368106798497
176	155235	968	159075	-0.0081393098818467
176	155235	969	160611	0.012354603748105
176	155235	970	171363	-0.15064638884623
176	155235	972	182115	0.19597396969869
176	155235	1004	154473	-0.095277142006695
176	155235	1015	153450	0.044768013049148
176	155235	1036	153457	-0.17411275652694
176	155235	1045	151410	0.10152431075875
176	155235	1195	155043	-0.072642389261625
176	155235	1308	154563	-0.033616888499019
176	155235	1416	139233	0.077954025278205
177	61029	177	61029	4.344702918266
177	61029	180	56934	-0.22738923646825
177	61029	187	56937	-0.10152318903612
177	61029	196	32364	-0.27515741751909
177	61029	197	125037	0.077954025278205
177	61029	199	189549	0.14651349725176
177	61029	214	48753	0.020075206871549
177	61029	225	124021	-0.12346177281001
177	61029	228	189045	-0.17511712356893
177	61029	304	61077	-0.31425747914508
177	61029	344	56997	-0.031166030989594
177	61029	451	48837	0.038611083124861
177	61029	573	63717	0.033616888499019
177	61029	575	109797	-0.095277142006695
177	61029	577	117477	0.11387796594202
177	61029	629	60657	0.18005687384193
177	61029	652	59124	-0.053508009979397
177	61029	686	61197	0.26292667084005
177	61029	740	48933	-0.071534817699366
177	61029	852	32581	-0.066533222333801
177	61029	975	62821	-0.10450979213122
177	61029	997	60777	-0.15064638884623
177	61029	1020	59244	0.044768013049148
177	61029	1030	60273	-0.21606824861031
177	61029	1200	60837	-0.072642389261625
177	61029	1313	60357	-0.033616888499019
177	61029	1414	53217	-0.088391556249674
177	61029	1425	28644	-0.23956686722578
178	89701	178	89701	4.4025903128743
178	89701	180	56934	0.11254854793625
178	89701	181	81510	-0.27650579195642
178	89701	187	56937	-0.091557030114886
178	89701	188	81513	-0.13842121855065
178	89701	196	32364	0.17015741043472
178	89701	201	218221	0.14651349725176
178	89701	224	120949	-0.088391556249674
178	89701	230	216181	0.11536853495312
178	89701	231	217717	-0.17511712356893
178	89701	305	89749	-0.31425747914508
178	89701	344	56997	-0.21715676053019
178	89701	345	81573	-0.067651791002238
178	89701	574	95461	-0.098836829984838
178	89701	577	117477	-0.11985309990218
178	89701	631	89329	0.18005687384193
178	89701	654	87796	-0.053508009979397
178	89701	687	89869	0.26292667084005
178	89701	852	32581	0.016042428381045
178	89701	976	93541	-0.0081393098818467
178	89701	977	95077	0.012354603748105
178	89701	978	105829	-0.15064638884623
178	89701	980	116581	0.19597396969869
178	89701	999	89449	-0.15064638884623
178	89701	1022	87916	0.044768013049148
178	89701	1032	88945	-0.21606824861031
178	89701	1051	85876	0.10152431075875
178	89701	1202	89509	-0.072642389261625
178	89701	1315	89029	-0.033616888499019
179	147045	179	147045	4.0322038530411
179	147045	181	81510	0.19531701453898
179	147045	188	81513	-0.1334661595587
179	147045	196	32364	0.050782423780135
179	147045	200	211053	-0.077954025278205
179	147045	214	48753	-0.15133639998651
179	147045	226	178293	-0.088391556249674
179	147045	229	210037	0.12346177281001
179	147045	306	147093	-0.31425747914508
179	147045	345	81573	-0.0211038437382
179	147045	451	48837	-0.1266230624292
179	147045	578	158949	0.068098352217149
179	147045	579	160485	-0.10336603099707
179	147045	580	171237	0.21606824861031
179	147045	581	174821	-0.11985309990218
179	147045	583	203493	0.11387796594202
179	147045	584	206565	-0.12394482127054
179	147045	635	146673	0.18005687384193
179	147045	656	145140	-0.053508009979397
179	147045	688	147213	0.26292667084005
179	147045	740	48933	0.033368106798497
179	147045	852	32581	0.1266230624292
179	147045	981	154981	-0.21606824861031
179	147045	982	158565	0.11985309990218
179	147045	983	170853	-0.18005687384193
179	147045	984	173925	0.19597396969869
179	147045	1003	146793	-0.15064638884623
179	147045	1024	145260	0.044768013049148
179	147045	1035	146289	-0.21606824861031
179	147045	1052	143220	0.10152431075875
179	147045	1206	146853	-0.072642389261625
179	147045	1318	146373	-0.033616888499019
179	147045	1416	139233	0.088391556249674
180	56934	180	56934	4.106176858095
180	56934	189	48746	-0.13842121855065
180	56934	196	32364	0.058363510282135
180	56934	205	120942	0.077954025278205
180	56934	208	185454	0.14651349725176
180	56934	215	32370	0.12327950388255
180	56934	234	119926	-0.12346177281001
180	56934	238	183414	0.11536853495312
180	56934	239	184950	-0.17511712356893
180	56934	307	56982	-0.31425747914508
180	56934	346	48806	-0.067651791002238
180	56934	452	32454	-0.062921690399046
180	56934	585	62694	-0.098836829984838
180	56934	588	105702	-0.095277142006695
180	56934	590	116454	0.12394482127054
180	56934	640	56562	0.18005687384193
180	56934	651	56052	-0.11387796594202
180	56934	689	57102	0.26292667084005
180	56934	741	32550	0.013803950002295
180	56934	986	60774	-0.0081393098818467
180	56934	987	62310	0.012354603748105
180	56934	1008	56682	-0.15064638884623
180	56934	1019	56172	0.095277142006695
180	56934	1039	56178	-0.21606824861031
180	56934	1049	55156	0.17411275652694
180	56934	1211	56742	-0.072642389261625
180	56934	1322	56262	-0.033616888499019
180	56934	1426	40932	-0.077954025278205
181	81510	181	81510	4.716626488332
181	81510	189	48746	-0.091557030114886
181	81510	196	32364	0.074680034970787
181	81510	210	210030	0.14651349725176
181	81510	215	32370	0.058363510282135
181	81510	233	112758	-0.088391556249674
181	81510	240	207990	0.11536853495312
181	81510	241	209526	-0.17511712356893
181	81510	308	81558	-0.31425747914508
181	81510	346	48806	-0.21715676053019
181	81510	452	32454	-0.13422058554956
181	81510	586	93414	0.068098352217149
181	81510	587	94950	-0.10336603099707
181	81510	588	105702	0.21606824861031
181	81510	589	109286	-0.11985309990218
181	81510	642	81138	0.18005687384193
181	81510	653	80628	-0.11387796594202
181	81510	690	81678	0.26292667084005
181	81510	741	32550	0.21715676053019
181	81510	988	89446	-0.21606824861031
181	81510	989	93030	0.11985309990218
181	81510	990	105318	-0.18005687384193
181	81510	991	108390	0.19597396969869
181	81510	1010	81258	-0.15064638884623
181	81510	1021	80748	0.095277142006695
181	81510	1041	80754	-0.21606824861031
181	81510	1050	79732	0.17411275652694
181	81510	1213	81318	-0.072642389261625
181	81510	1324	80838	-0.033616888499019
181	81510	1419	73698	0.088391556249674
182	192615	182	192615	4.0748540731042
182	192615	190	127083	-0.1334661595587
182	192615	191	190571	0.028506767618188
182	192615	198	186477	-0.084507061306902
182	192615	199	189549	-0.13422058554956
182	192615	207	178286	0.10028549576715
182	192615	208	185454	0.10376044187381
182	192615	209	189038	-0.1266230624292
182	192615	217	186483	-0.081947321846167
182	192615	218	189555	-0.062921690399046
182	192615	226	178293	-0.072270744737577
182	192615	227	185461	0.18652858925659
182	192615	228	189045	-0.016042428381045
182	192615	236	161910	0.22210111468992
182	192615	237	177270	-0.22135560933079
182	192615	239	184950	0.012401744864475
182	192615	309	192663	-0.31425747914508
182	192615	347	127143	-0.0211038437382
182	192615	348	190631	-0.12543460433422
182	192615	454	186567	0.017025887299871
182	192615	455	189639	0.062375674907644
182	192615	566	160995	0.053566354077863
182	192615	568	176867	0.12249293310001
182	192615	573	63717	-0.22638668737342
182	192615	579	160485	-0.051647555449423
182	192615	585	62694	0.06280193236715
182	192615	691	192783	0.26292667084005
182	192615	743	186663	0.067346356428915
182	192615	744	189735	0.083430666495222
182	192615	855	178503	-0.083434293160446
182	192615	856	185671	-0.01132447567113
182	192615	857	189255	-0.13131721033188
182	192615	963	63843	0.12437203443076
182	192615	969	160611	-0.11277127174287
182	192615	975	62821	0.15057720565597
182	192615	987	62310	-0.13221459445716
182	192615	1055	188790	0.10152431075875
182	192615	1421	184803	-0.088391556249674
182	192615	1428	176613	-0.077954025278205
182	192615	1435	160230	0.23956686722578
183	223335	183	223335	4.3140742462993
183	223335	191	190571	-0.091557030114886
183	223335	192	219243	-0.10152318903612
183	223335	193	222315	-0.11549213175195
183	223335	197	125037	-0.2669323191174
183	223335	200	211053	-0.089535036831924
183	223335	202	221805	-0.21715676053019
183	223335	211	216174	0.10376044187381
183	223335	216	125043	0.15133639998651
183	223335	219	211059	0.020075206871549
183	223335	221	221811	-0.013803950002295
183	223335	230	216181	0.18652858925659
183	223335	236	161910	0.024677901632213
183	223335	240	207990	-0.22135560933079
183	223335	242	215670	0.012401744864475
183	223335	310	223383	-0.31425747914508
183	223335	348	190631	-0.21715676053019
183	223335	349	219303	-0.031166030989594
183	223335	350	222375	0.020602443876101
183	223335	453	125127	0.1266230624292
183	223335	456	211143	0.038611083124861
183	223335	458	221895	-0.083430666495222
183	223335	562	96483	-0.057555937467818
183	223335	571	207587	0.12249293310001
183	223335	578	158949	0.092355782892867
183	223335	586	93414	0.06280193236715
183	223335	592	158438	0.15057720565597
183	223335	659	221430	0.053508009979397
183	223335	692	223503	0.26292667084005
183	223335	742	125223	-0.033368106798497
183	223335	745	211239	-0.071534817699366
183	223335	747	221991	-0.04337356605495
183	223335	859	216391	-0.01132447567113
183	223335	968	159075	0.051647555449423
183	223335	976	93541	0.15057720565597
183	223335	982	158565	-0.19443322714288
183	223335	989	93030	-0.13221459445716
183	223335	1027	221550	-0.044768013049148
183	223335	1053	221557	0.17411275652694
183	223335	1423	215523	-0.088391556249674
183	223335	1430	207333	-0.077954025278205
184	235623	184	235623	4.6670167824428
184	235623	185	238695	-0.31425747914508
184	235623	186	246375	0.26292667084005
184	235623	192	219243	0.043314420283057
184	235623	194	234603	-0.11549213175195
184	235623	198	186477	-0.074680034970787
184	235623	200	211053	-0.058363510282135
184	235623	203	232557	0.13422058554956
184	235623	204	234093	-0.21715676053019
184	235623	205	120942	-0.050782423780135
184	235623	207	178286	-0.17015741043472
184	235623	213	232046	0.1266230624292
184	235623	217	186483	-0.058363510282135
184	235623	219	211059	-0.12327950388255
184	235623	222	232563	0.062921690399046
184	235623	223	234099	-0.013803950002295
184	235623	224	120949	-0.17015741043472
184	235623	226	178293	0.21255086876301
184	235623	232	232053	0.016042428381045
184	235623	233	112758	0.14453459075885
184	235623	311	235671	-0.31425747914508
184	235623	349	219303	-0.11549213175195
184	235623	351	234663	0.020602443876101
184	235623	454	186567	0.13422058554956
184	235623	456	211143	0.062921690399046
184	235623	459	232647	-0.062375674907644
184	235623	460	234183	-0.083430666495222
184	235623	570	204003	-0.053566354077863
184	235623	580	171237	0.092355782892867
184	235623	583	203493	0.051647555449423
184	235623	588	105702	0.06280193236715
184	235623	593	170726	0.15057720565597
184	235623	660	233718	0.053508009979397
184	235623	693	235791	0.26292667084005
184	235623	743	186663	-0.21715676053019
184	235623	745	211239	-0.013803950002295
184	235623	748	232743	-0.083430666495222
184	235623	749	234279	-0.04337356605495
184	235623	853	121159	0.1266230624292
184	235623	855	178503	0.016042428381045
184	235623	861	232263	0.13131721033188
184	235623	970	171363	0.051647555449423
184	235623	973	203619	0.11277127174287
184	235623	978	105829	0.15057720565597
184	235623	983	170853	-0.19443322714288
184	235623	990	105318	-0.13221459445716
184	235623	1028	233838	-0.044768013049148
184	235623	1054	233845	0.17411275652694
184	235623	1057	231798	-0.10152431075875
184	235623	1438	203238	-0.23956686722578
185	238695	185	238695	4.5494988925464
185	238695	186	246375	-0.24157164583599
185	238695	193	222315	0.043314420283057
185	238695	194	234603	-0.10152318903612
185	238695	195	238187	-0.26948445282003
185	238695	199	189549	-0.074680034970787
185	238695	203	232557	0.084507061306902
185	238695	206	124014	-0.050782423780135
185	238695	210	210030	-0.27515741751909
185	238695	218	189555	-0.058363510282135
185	238695	222	232563	0.081947321846167
185	238695	225	124021	-0.17015741043472
185	238695	229	210037	0.0084644504284211
185	238695	237	177270	0.024677901632213
185	238695	240	207990	0.22210111468992
185	238695	243	231030	0.012401744864475
185	238695	312	238743	-0.31425747914508
185	238695	350	222375	-0.11549213175195
185	238695	351	234663	-0.031166030989594
185	238695	352	238247	-0.10388689328762
185	238695	455	189639	0.13422058554956
185	238695	459	232647	-0.017025887299871
185	238695	563	111843	-0.057555937467818
185	238695	567	175331	0.077649993159281
185	238695	575	109797	0.22638668737342
185	238695	584	206565	0.051647555449423
185	238695	594	173798	0.15057720565597
185	238695	658	237813	0.11387796594202
185	238695	694	238863	0.26292667084005
185	238695	744	189735	-0.21715676053019
185	238695	748	232743	-0.067346356428915
185	238695	854	124231	0.1266230624292
185	238695	858	210247	0.066533222333801
185	238695	965	109923	-0.12437203443076
185	238695	974	206691	0.11277127174287
185	238695	984	173925	-0.19443322714288
185	238695	991	108390	-0.13221459445716
185	238695	1026	237933	-0.095277142006695
185	238695	1046	237939	0.21606824861031
185	238695	1329	238023	0.033616888499019
185	238695	1424	230883	-0.088391556249674
185	238695	1439	206310	-0.23956686722578
186	246375	186	246375	4.5183698609463
186	246375	195	238187	-0.13842121855065
186	246375	202	221805	0.058363510282135
186	246375	204	234093	0.089535036831924
186	246375	209	189038	0.17015741043472
186	246375	212	217710	-0.27515741751909
186	246375	213	232046	0.10028549576715
186	246375	221	221811	0.12327950388255
186	246375	223	234099	-0.020075206871549
186	246375	228	189045	-0.21255086876301
186	246375	231	217717	0.0084644504284211
186	246375	232	232053	-0.072270744737577
186	246375	235	123510	-0.14453459075885
186	246375	239	184950	0.024677901632213
186	246375	242	215670	0.22210111468992
186	246375	243	231030	-0.22135560933079
186	246375	313	246423	-0.31425747914508
186	246375	352	238247	-0.067651791002238
186	246375	458	221895	-0.062921690399046
186	246375	460	234183	-0.038611083124861
186	246375	565	119523	-0.057555937467818
186	246375	569	183011	0.077649993159281
186	246375	572	214755	0.053566354077863
186	246375	577	117477	0.22638668737342
186	246375	582	181989	-0.092355782892867
186	246375	590	116454	-0.06280193236715
186	246375	649	246003	0.18005687384193
186	246375	695	246543	0.26292667084005
186	246375	747	221991	0.013803950002295
186	246375	749	234279	0.071534817699366
186	246375	857	189255	-0.016042428381045
186	246375	860	217927	0.066533222333801
186	246375	861	232263	-0.083434293160446
186	246375	967	117603	-0.12437203443076
186	246375	972	182115	-0.051647555449423
186	246375	980	116581	-0.15057720565597
186	246375	1017	246123	-0.15064638884623
186	246375	1220	246183	-0.072642389261625
186	246375	1432	230373	0.077954025278205
186	246375	1440	213990	-0.23956686722578
187	56937	187	56937	4.1605032693335
187	56937	189	48746	-0.27650579195642
187	56937	196	32364	0.15133639998651
187	56937	198	186477	0.23956686722578
187	56937	214	48753	-0.055263225878383
187	56937	245	119929	-0.12346177281001
187	56937	249	183417	0.11536853495312
187	56937	250	184953	-0.17511712356893
187	56937	314	56985	-0.31425747914508
187	56937	353	48809	-0.067651791002238
187	56937	461	32457	-0.062921690399046
187	56937	596	62697	-0.098836829984838
187	56937	599	105705	-0.095277142006695
187	56937	601	116457	0.12394482127054
187	56937	663	55032	-0.053508009979397
187	56937	750	32553	0.013803950002295
187	56937	997	60777	-0.0081393098818467
187	56937	998	62313	0.012354603748105
187	56937	1029	56689	-0.21606824861031
187	56937	1060	53112	0.10152431075875
187	56937	1221	56745	-0.072642389261625
187	56937	1331	56265	-0.033616888499019
187	56937	1414	53217	0.16071211123247
187	56937	1441	24552	-0.23956686722578
188	81513	188	81513	4.212805807435
188	81513	189	48746	0.11254854793625
188	81513	196	32364	-0.2669323191174
188	81513	200	211053	0.23956686722578
188	81513	214	48753	0.049244211800551
188	81513	244	112761	-0.088391556249674
188	81513	251	207993	0.11536853495312
188	81513	252	209529	-0.17511712356893
188	81513	315	81561	-0.31425747914508
188	81513	353	48809	-0.21715676053019
188	81513	461	32457	-0.13422058554956
188	81513	597	93417	0.068098352217149
188	81513	598	94953	-0.10336603099707
188	81513	599	105705	0.21606824861031
188	81513	600	109289	-0.11985309990218
188	81513	664	79608	-0.053508009979397
188	81513	750	32553	0.21715676053019
188	81513	999	89449	-0.21606824861031
188	81513	1000	93033	0.11985309990218
188	81513	1001	105321	-0.18005687384193
188	81513	1002	108393	0.19597396969869
188	81513	1031	81265	-0.21606824861031
188	81513	1061	77688	0.10152431075875
188	81513	1223	81321	-0.072642389261625
188	81513	1333	80841	-0.033616888499019
188	81513	1415	77793	0.16071211123247
189	48746	189	48746	4.3740086284843
189	48746	196	32364	-0.091557030114886
189	48746	207	178286	0.23956686722578
189	48746	215	32370	-0.13842121855065
189	48746	256	111738	-0.12346177281001
189	48746	260	175226	0.11536853495312
189	48746	261	176762	-0.17511712356893
189	48746	316	48794	-0.31425747914508
189	48746	354	32426	-0.11549213175195
189	48746	607	60650	0.068098352217149
189	48746	608	62186	-0.10336603099707
189	48746	611	105194	-0.11387796594202
189	48746	612	108266	0.12394482127054
189	48746	662	47864	-0.11387796594202
189	48746	1008	56682	-0.21606824861031
189	48746	1009	60266	0.11985309990218
189	48746	1038	48498	-0.21606824861031
189	48746	1059	46968	0.17411275652694
189	48746	1230	48554	-0.072642389261625
189	48746	1339	48074	-0.033616888499019
189	48746	1418	45026	0.16071211123247
190	127083	190	127083	4.3755185452588
190	127083	197	125037	-0.25309903449626
190	127083	205	120942	0.19566050579826
190	127083	206	124014	-0.1266230624292
190	127083	216	125043	-0.1489953074991
190	127083	244	112761	-0.072270744737577
190	127083	245	119929	0.18652858925659
190	127083	246	123513	-0.016042428381045
190	127083	255	96378	0.22210111468992
190	127083	256	111738	-0.22135560933079
190	127083	258	119418	0.012401744864475
190	127083	317	127131	-0.31425747914508
190	127083	355	125099	-0.12543460433422
190	127083	462	121035	0.017025887299871
190	127083	463	124107	0.062375674907644
190	127083	562	96483	0.18416312900987
190	127083	563	111843	-0.024012503552145
190	127083	565	119523	0.078083764310624
190	127083	596	62697	-0.092355782892867
190	127083	598	94953	-0.051647555449423
190	127083	608	62186	-0.15057720565597
190	127083	751	121131	0.067346356428915
190	127083	752	124203	0.083430666495222
190	127083	862	112971	-0.083434293160446
190	127083	863	120139	-0.01132447567113
190	127083	864	123723	-0.13131721033188
190	127083	963	63843	-0.040470123553354
190	127083	964	95587	-0.12249293310001
190	127083	966	111459	0.050552639057148
190	127083	998	62313	0.19443322714288
190	127083	1066	123258	0.10152431075875
190	127083	1420	123363	-0.16071211123247
190	127083	1442	111081	-0.077954025278205
190	127083	1450	94698	0.23956686722578
191	190571	191	190571	3.6666911407792
191	190571	197	125037	0.11254854793625
191	190571	198	186477	-0.07859846826391
191	190571	199	189549	-0.21715676053019
191	190571	207	178286	0.09327370085393
191	190571	209	189038	-0.033368106798497
191	190571	216	125043	-0.27650579195642
191	190571	217	186483	0.012797046181964
191	190571	218	189555	-0.067651791002238
191	190571	247	161913	-0.0084644504284211
191	190571	249	183417	0.18652858925659
191	190571	260	175226	-0.22135560933079
191	190571	262	182906	0.012401744864475
191	190571	318	190619	-0.31425747914508
191	190571	355	125099	-0.0211038437382
191	190571	356	186539	-0.031166030989594
191	190571	357	189611	0.020602443876101
191	190571	464	178379	0.038611083124861
191	190571	466	189131	-0.083430666495222
191	190571	567	175331	-0.024012503552145
191	190571	569	183011	0.078083764310624
191	190571	603	158441	-0.051647555449423
191	190571	607	60650	0.06280193236715
191	190571	669	188666	0.053508009979397
191	190571	753	178475	-0.071534817699366
191	190571	755	189227	-0.04337356605495
191	190571	865	162123	-0.066533222333801
191	190571	867	183627	-0.01132447567113
191	190571	963	63843	-0.23406081236913
191	190571	968	159075	-0.12249293310001
191	190571	971	174947	0.050552639057148
191	190571	997	60777	0.15057720565597
191	190571	1009	60266	-0.13221459445716
191	190571	1063	188793	0.17411275652694
191	190571	1445	174569	-0.077954025278205
191	190571	1453	158186	0.23956686722578
192	219243	192	219243	4.3772759225041
192	219243	193	222315	-0.31425747914508
192	219243	198	186477	-0.1665939241656
192	219243	200	211053	0.049244211800551
192	219243	201	218221	-0.21715676053019
192	219243	205	120942	-0.11328386843261
192	219243	211	216174	0.1266230624292
192	219243	212	217710	-0.033368106798497
192	219243	217	186483	0.049244211800551
192	219243	219	211059	-0.055263225878383
192	219243	220	218227	-0.067651791002238
192	219243	247	161913	0.21255086876301
192	219243	253	215673	0.016042428381045
192	219243	255	96378	0.14453459075885
192	219243	263	203898	-0.22135560933079
192	219243	319	219291	-0.31425747914508
192	219243	356	186539	-0.21715676053019
192	219243	358	211115	-0.067651791002238
192	219243	359	218283	0.020602443876101
192	219243	462	121035	0.1266230624292
192	219243	468	216267	-0.062375674907644
192	219243	469	217803	-0.083430666495222
192	219243	562	96483	-0.22135560933079
192	219243	570	204003	-0.024012503552145
192	219243	602	154857	0.092355782892867
192	219243	609	89322	0.06280193236715
192	219243	614	154346	0.15057720565597
192	219243	670	217338	0.053508009979397
192	219243	751	121131	-0.033368106798497
192	219243	757	216363	-0.083430666495222
192	219243	758	217899	-0.04337356605495
192	219243	865	162123	0.016042428381045
192	219243	871	215883	0.13131721033188
192	219243	973	203619	0.050552639057148
192	219243	999	89449	0.15057720565597
192	219243	1004	154473	-0.19443322714288
192	219243	1011	88938	-0.13221459445716
192	219243	1017	246123	0.19597396969869
192	219243	1064	217465	0.17411275652694
192	219243	1069	215418	-0.10152431075875
192	219243	1423	215523	0.16071211123247
192	219243	1447	203241	-0.077954025278205
193	222315	193	222315	4.1129786218627
193	222315	199	189549	-0.1665939241656
193	222315	201	218221	-0.07859846826391
193	222315	202	221805	-0.071015388742957
193	222315	206	124014	-0.11328386843261
193	222315	210	210030	0.09327370085393
193	222315	211	216174	-0.19566050579826
193	222315	218	189555	0.049244211800551
193	222315	220	218227	0.012797046181964
193	222315	221	221811	0.007320352904121
193	222315	251	207993	0.072270744737577
193	222315	259	160890	0.024677901632213
193	222315	265	214650	0.012401744864475
193	222315	320	222363	-0.31425747914508
193	222315	357	189611	-0.21715676053019
193	222315	359	218283	-0.031166030989594
193	222315	360	221867	-0.10388689328762
193	222315	463	124107	0.1266230624292
193	222315	467	210123	0.038611083124861
193	222315	468	216267	-0.017025887299871
193	222315	566	160995	-0.018728453797614
193	222315	572	214755	0.078083764310624
193	222315	597	93417	0.22638668737342
193	222315	615	157418	0.15057720565597
193	222315	667	221433	0.11387796594202
193	222315	752	124203	-0.033368106798497
193	222315	756	210219	-0.071534817699366
193	222315	757	216363	-0.067346356428915
193	222315	869	208203	0.083434293160446
193	222315	964	95587	-0.23406081236913
193	222315	968	159075	-0.040470123553354
193	222315	974	206691	0.050552639057148
193	222315	1005	157545	-0.19443322714288
193	222315	1012	92010	-0.13221459445716
193	222315	1017	246123	-0.18005687384193
193	222315	1344	221643	0.033616888499019
193	222315	1448	206313	-0.077954025278205
194	234603	194	234603	4.3323808824549
194	234603	195	238187	-0.096096264980734
194	234603	201	218221	-0.091557030114886
194	234603	203	232557	-0.25309903449626
194	234603	204	234093	-0.071015388742957
194	234603	208	185454	-0.2669323191174
194	234603	210	210030	0.15133639998651
194	234603	220	218227	-0.13842121855065
194	234603	222	232563	-0.1489953074991
194	234603	223	234099	0.007320352904121
194	234603	245	119929	-0.17015741043472
194	234603	248	177273	0.21255086876301
194	234603	254	231033	0.016042428381045
194	234603	256	111738	0.14453459075885
194	234603	263	203898	0.22210111468992
194	234603	321	234651	-0.31425747914508
194	234603	359	218283	-0.11549213175195
194	234603	361	232619	-0.12543460433422
194	234603	362	234155	-0.10388689328762
194	234603	465	185547	0.13422058554956
194	234603	467	210123	0.062921690399046
194	234603	563	111843	-0.22135560933079
194	234603	570	204003	0.18416312900987
194	234603	599	105705	0.22638668737342
194	234603	606	202473	0.051647555449423
194	234603	616	169706	0.15057720565597
194	234603	668	233721	0.11387796594202
194	234603	754	185643	-0.21715676053019
194	234603	756	210219	-0.013803950002295
194	234603	863	120139	0.1266230624292
194	234603	866	177483	0.016042428381045
194	234603	872	231243	0.13131721033188
194	234603	970	171363	-0.040470123553354
194	234603	1006	169833	-0.19443322714288
194	234603	1013	104298	-0.13221459445716
194	234603	1017	246123	0.11985309990218
194	234603	1070	230778	-0.10152431075875
194	234603	1345	233931	0.033616888499019
194	234603	1424	230883	0.16071211123247
194	234603	1457	202218	-0.23956686722578
195	238187	195	238187	4.5052102666183
195	238187	202	221805	-0.091557030114886
195	238187	204	234093	-0.07859846826391
195	238187	209	189038	-0.2669323191174
195	238187	213	232046	-0.19566050579826
195	238187	221	221811	-0.13842121855065
195	238187	223	234099	0.012797046181964
195	238187	246	123513	-0.17015741043472
195	238187	252	209529	0.0084644504284211
195	238187	254	231033	-0.18652858925659
195	238187	261	176762	0.024677901632213
195	238187	264	207482	0.22210111468992
195	238187	322	238235	-0.31425747914508
195	238187	360	221867	-0.11549213175195
195	238187	362	234155	-0.031166030989594
195	238187	466	189131	0.13422058554956
195	238187	470	232139	-0.017025887299871
195	238187	568	176867	-0.018728453797614
195	238187	571	207587	0.18416312900987
195	238187	600	109289	0.22638668737342
195	238187	605	173801	-0.092355782892867
195	238187	612	108266	-0.06280193236715
195	238187	755	189227	-0.21715676053019
195	238187	759	232235	-0.067346356428915
195	238187	864	123723	0.1266230624292
195	238187	870	209739	0.066533222333801
195	238187	872	231243	0.01132447567113
195	238187	966	111459	-0.23406081236913
195	238187	971	174947	-0.040470123553354
195	238187	974	206691	-0.12249293310001
195	238187	1002	108393	-0.15057720565597
195	238187	1017	246123	-0.21606824861031
195	238187	1046	237939	-0.21606824861031
195	238187	1238	237995	-0.072642389261625
195	238187	1458	205802	-0.23956686722578
196	32364	196	32364	4.4627320451792
196	32364	266	63612	0.088391556249674
196	32364	267	95356	-0.12346177281001
196	32364	271	158844	0.11536853495312
196	32364	272	160380	-0.17511712356893
196	32364	323	32412	-0.31425747914508
196	32364	618	56556	-0.21606824861031
196	32364	619	60140	0.11985309990218
196	32364	620	81132	0.095277142006695
196	32364	621	88812	-0.11387796594202
196	32364	622	91884	0.12394482127054
196	32364	661	31992	-0.18005687384193
196	32364	1018	48492	-0.15064638884623
196	32364	1019	56172	0.18005687384193
196	32364	1020	59244	-0.19597396969869
196	32364	1047	32116	-0.21606824861031
196	32364	1058	31608	0.21606824861031
196	32364	1239	32172	-0.072642389261625
196	32364	1346	31692	-0.033616888499019
196	32364	1425	28644	0.16071211123247
196	32364	1441	24552	-0.088391556249674
197	125037	197	125037	3.7848623535122
197	125037	205	120942	-0.22738923646825
197	125037	206	124014	-0.0211038437382
197	125037	224	120949	0.012797046181964
197	125037	225	124021	-0.067651791002238
197	125037	244	112761	-0.020075206871549
197	125037	246	123513	0.013803950002295
197	125037	266	63612	-0.024677901632213
197	125037	268	109692	-0.22135560933079
197	125037	270	117372	0.012401744864475
197	125037	324	125085	-0.31425747914508
197	125037	363	121005	-0.031166030989594
197	125037	364	124077	0.020602443876101
197	125037	471	112845	0.038611083124861
197	125037	473	123597	-0.083430666495222
197	125037	573	63717	0.018728453797614
197	125037	575	109797	-0.024012503552145
197	125037	577	117477	0.078083764310624
197	125037	597	93417	-0.053566354077863
197	125037	600	109289	-0.12249293310001
197	125037	619	60140	-0.15057720565597
197	125037	672	123132	0.053508009979397
197	125037	760	112941	-0.071534817699366
197	125037	762	123693	-0.04337356605495
197	125037	873	96589	-0.066533222333801
197	125037	875	118093	-0.01132447567113
197	125037	976	93541	-0.12249293310001
197	125037	979	109413	0.050552639057148
197	125037	997	60777	0.051647555449423
197	125037	1000	93033	0.11277127174287
197	125037	1443	117225	0.088391556249674
197	125037	1460	92652	0.23956686722578
198	186477	198	186477	4.2484992610178
198	186477	199	189549	-0.31425747914508
198	186477	205	120942	0.19531701453898
198	186477	207	178286	-0.27650579195642
198	186477	208	185454	-0.0211038437382
198	186477	224	120949	-0.27650579195642
198	186477	226	178293	-0.055263225878383
198	186477	227	185461	-0.067651791002238
198	186477	247	161913	-0.12327950388255
198	186477	249	183417	-0.062921690399046
198	186477	250	184953	0.013803950002295
198	186477	266	63612	0.14453459075885
198	186477	273	171132	-0.22135560933079
198	186477	325	186525	-0.31425747914508
198	186477	363	121005	-0.0211038437382
198	186477	365	178349	-0.067651791002238
198	186477	366	185517	0.020602443876101
198	186477	474	161997	-0.062921690399046
198	186477	476	183501	-0.062375674907644
198	186477	477	185037	-0.083430666495222
198	186477	573	63717	-0.22135560933079
198	186477	580	171237	-0.024012503552145
198	186477	602	154857	-0.053566354077863
198	186477	604	170729	-0.12249293310001
198	186477	618	56556	0.06280193236715
198	186477	627	245997	0.12394482127054
198	186477	673	184572	0.053508009979397
198	186477	763	162093	0.013803950002295
198	186477	765	183597	-0.083430666495222
198	186477	766	185133	-0.04337356605495
198	186477	880	183117	0.13131721033188
198	186477	981	154981	-0.12249293310001
198	186477	983	170853	0.050552639057148
198	186477	1004	154473	0.11277127174287
198	186477	1019	56172	-0.13221459445716
198	186477	1073	182652	-0.10152431075875
198	186477	1429	182757	0.16071211123247
198	186477	1464	154092	0.23956686722578
199	189549	199	189549	4.2564438298723
199	189549	206	124014	0.19531701453898
199	189549	208	185454	-0.22738923646825
199	189549	225	124021	-0.27650579195642
199	189549	227	185461	0.012797046181964
199	189549	228	189045	0.007320352904121
199	189549	248	177273	-0.020075206871549
199	189549	249	183417	-0.081947321846167
199	189549	271	158844	-0.22210111468992
199	189549	275	181884	0.012401744864475
199	189549	326	189597	-0.31425747914508
199	189549	364	124077	-0.0211038437382
199	189549	366	185517	-0.031166030989594
199	189549	367	189101	-0.10388689328762
199	189549	475	177357	0.038611083124861
199	189549	476	183501	-0.017025887299871
199	189549	578	158949	-0.18416312900987
199	189549	582	181989	0.078083764310624
199	189549	596	62697	0.057555937467818
199	189549	605	173801	-0.12249293310001
199	189549	627	245997	-0.11387796594202
199	189549	764	177453	-0.071534817699366
199	189549	765	183597	-0.067346356428915
199	189549	877	161101	-0.066533222333801
199	189549	878	175437	0.083434293160446
199	189549	975	62821	-0.23406081236913
199	189549	984	173925	0.050552639057148
199	189549	997	60777	0.12437203443076
199	189549	1005	157545	0.11277127174287
199	189549	1020	59244	-0.13221459445716
199	189549	1063	188793	-0.21606824861031
199	189549	1351	188877	0.033616888499019
199	189549	1446	181737	0.088391556249674
199	189549	1465	157164	0.23956686722578
200	211053	200	211053	3.8216122729516
200	211053	202	221805	-0.26292667084005
200	211053	207	178286	0.11254854793625
200	211053	210	210030	-0.0211038437382
200	211053	226	178293	0.049244211800551
200	211053	229	210037	-0.067651791002238
200	211053	244	112761	-0.15133639998651
200	211053	247	161913	-0.058363510282135
200	211053	251	207993	-0.062921690399046
200	211053	252	209529	0.013803950002295
200	211053	276	203388	-0.012401744864475
200	211053	327	211101	-0.31425747914508
200	211053	365	178349	-0.21715676053019
200	211053	368	210093	0.020602443876101
200	211053	471	112845	0.1266230624292
200	211053	474	161997	-0.13422058554956
200	211053	478	208077	-0.062375674907644
200	211053	479	209613	-0.083430666495222
200	211053	583	203493	-0.078083764310624
200	211053	620	81132	0.06280193236715
200	211053	624	146156	0.15057720565597
200	211053	674	209148	0.053508009979397
200	211053	760	112941	-0.033368106798497
200	211053	763	162093	0.21715676053019
200	211053	767	208173	-0.083430666495222
200	211053	768	209709	-0.04337356605495
200	211053	873	96589	-0.1266230624292
200	211053	881	204109	0.01132447567113
200	211053	882	207693	0.13131721033188
200	211053	1003	146793	-0.051647555449423
200	211053	1021	80748	-0.13221459445716
200	211053	1026	237933	0.19597396969869
200	211053	1074	207228	-0.10152431075875
200	211053	1430	207333	0.16071211123247
200	211053	1447	203241	-0.088391556249674
201	218221	201	218221	3.9924497362914
201	218221	202	221805	-0.096096264980734
201	218221	208	185454	0.11254854793625
201	218221	210	210030	-0.27650579195642
201	218221	211	216174	-0.10203577148067
201	218221	227	185461	0.049244211800551
201	218221	229	210037	-0.055263225878383
201	218221	230	216181	-0.1489953074991
201	218221	231	217717	0.007320352904121
201	218221	245	119929	-0.15133639998651
201	218221	267	95356	0.14453459075885
201	218221	328	218269	-0.31425747914508
201	218221	366	185517	-0.21715676053019
201	218221	368	210093	-0.067651791002238
201	218221	369	216237	-0.12543460433422
201	218221	370	217773	-0.10388689328762
201	218221	472	120013	0.1266230624292
201	218221	574	95461	-0.22135560933079
201	218221	602	154857	-0.077649993159281
201	218221	606	202473	-0.12249293310001
201	218221	625	153324	0.15057720565597
201	218221	627	245997	0.11985309990218
201	218221	761	120109	-0.033368106798497
201	218221	877	161101	0.016042428381045
201	218221	881	204109	0.083434293160446
201	218221	883	214861	0.13131721033188
201	218221	981	154981	-0.040470123553354
201	218221	985	202597	0.050552639057148
201	218221	999	89449	0.12437203443076
201	218221	1022	87916	-0.13221459445716
201	218221	1064	217465	-0.21606824861031
201	218221	1075	214396	-0.10152431075875
201	218221	1352	217549	0.033616888499019
201	218221	1431	214501	0.16071211123247
202	221805	202	221805	4.34557174926
202	221805	209	189038	0.11254854793625
202	221805	212	217710	-0.22738923646825
202	221805	228	189045	0.049244211800551
202	221805	231	217717	0.012797046181964
202	221805	246	123513	-0.15133639998651
202	221805	252	209529	-0.020075206871549
202	221805	253	215673	-0.081947321846167
202	221805	272	160380	0.024677901632213
202	221805	277	206460	0.22135560933079
202	221805	329	221853	-0.31425747914508
202	221805	367	189101	-0.21715676053019
202	221805	370	217773	-0.031166030989594
202	221805	473	123597	0.1266230624292
202	221805	479	209613	0.038611083124861
202	221805	480	215757	-0.017025887299871
202	221805	579	160485	-0.018728453797614
202	221805	584	206565	0.024012503552145
202	221805	598	94953	0.057555937467818
202	221805	603	158441	-0.077649993159281
202	221805	622	91884	-0.06280193236715
202	221805	627	245997	-0.21606824861031
202	221805	667	221433	-0.18005687384193
202	221805	762	123693	-0.033368106798497
202	221805	768	209709	-0.071534817699366
202	221805	769	215853	-0.067346356428915
202	221805	882	207693	0.083434293160446
202	221805	883	214861	0.01132447567113
202	221805	977	95077	-0.23406081236913
202	221805	982	158565	-0.040470123553354
202	221805	1000	93033	0.12437203443076
202	221805	1005	157545	0.051647555449423
202	221805	1026	237933	-0.15064638884623
202	221805	1053	221557	-0.21606824861031
202	221805	1245	221613	-0.072642389261625
202	221805	1449	213993	0.088391556249674
203	232557	203	232557	4.1729218419217
203	232557	204	234093	-0.11492999976383
203	232557	211	216174	-0.1334661595587
203	232557	230	216181	-0.13842121855065
203	232557	232	232053	0.007320352904121
203	232557	249	183417	0.058363510282135
203	232557	251	207993	0.12327950388255
203	232557	254	231033	-0.013803950002295
203	232557	268	109692	0.14453459075885
203	232557	273	171132	-0.024677901632213
203	232557	330	232605	-0.31425747914508
203	232557	369	216237	-0.11549213175195
203	232557	371	232109	-0.10388689328762
203	232557	476	183501	0.13422058554956
203	232557	478	208077	0.062921690399046
203	232557	481	231117	0.083430666495222
203	232557	575	109797	-0.22135560933079
203	232557	580	171237	0.018728453797614
203	232557	599	105705	-0.057555937467818
203	232557	626	167660	0.15057720565597
203	232557	627	245997	0.10336603099707
203	232557	676	230652	-0.053508009979397
203	232557	765	183597	-0.21715676053019
203	232557	767	208173	-0.013803950002295
203	232557	770	231213	0.04337356605495
203	232557	875	118093	0.1266230624292
203	232557	878	175437	0.016042428381045
203	232557	881	204109	-0.066533222333801
203	232557	978	105829	0.23406081236913
203	232557	1007	200553	-0.11277127174287
203	232557	1023	102252	-0.13221459445716
203	232557	1026	237933	0.012354603748105
203	232557	1065	231801	-0.21606824861031
203	232557	1353	231885	0.033616888499019
203	232557	1468	200172	-0.23956686722578
204	234093	204	234093	4.2946050897996
204	234093	212	217710	-0.1334661595587
204	234093	213	232046	-0.10203577148067
204	234093	231	217717	-0.13842121855065
204	234093	232	232053	-0.1489953074991
204	234093	250	184953	0.058363510282135
204	234093	252	209529	0.12327950388255
204	234093	254	231033	0.062921690399046
204	234093	269	111228	0.14453459075885
204	234093	276	203388	0.22210111468992
204	234093	331	234141	-0.31425747914508
204	234093	370	217773	-0.11549213175195
204	234093	371	232109	-0.12543460433422
204	234093	477	185037	0.13422058554956
204	234093	479	209613	0.062921690399046
204	234093	481	231117	0.062375674907644
204	234093	576	111333	-0.22135560933079
204	234093	583	203493	0.18416312900987
204	234093	604	170729	-0.077649993159281
204	234093	606	202473	-0.053566354077863
204	234093	623	104172	-0.06280193236715
204	234093	627	245997	-0.068098352217149
204	234093	668	233721	-0.18005687384193
204	234093	766	185133	-0.21715676053019
204	234093	768	209709	-0.013803950002295
204	234093	770	231213	0.083430666495222
204	234093	876	119629	0.1266230624292
204	234093	879	176973	0.016042428381045
204	234093	983	170853	-0.040470123553354
204	234093	985	202597	-0.12249293310001
204	234093	1001	105321	0.12437203443076
204	234093	1006	169833	0.051647555449423
204	234093	1026	237933	-0.0081393098818467
204	234093	1054	233845	-0.21606824861031
204	234093	1076	230268	-0.10152431075875
204	234093	1246	233901	-0.072642389261625
204	234093	1432	230373	0.16071211123247
204	234093	1469	201708	-0.23956686722578
205	120942	205	120942	3.8898229841829
205	120942	206	124014	-0.31425747914508
205	120942	233	112758	-0.055263225878383
205	120942	234	119926	-0.067651791002238
205	120942	255	96378	-0.12327950388255
205	120942	257	117882	-0.062921690399046
205	120942	258	119418	0.013803950002295
205	120942	266	63612	0.21255086876301
205	120942	270	117372	-0.016042428381045
205	120942	332	120990	-0.31425747914508
205	120942	372	112814	-0.067651791002238
205	120942	373	119982	0.020602443876101
205	120942	482	96462	-0.062921690399046
205	120942	484	117966	-0.062375674907644
205	120942	485	119502	-0.083430666495222
205	120942	588	105702	-0.024012503552145
205	120942	609	89322	-0.053566354077863
205	120942	611	105194	-0.12249293310001
205	120942	618	56556	0.092355782892867
205	120942	621	88812	0.051647555449423
205	120942	771	96558	0.013803950002295
205	120942	773	118062	-0.083430666495222
205	120942	774	119598	-0.04337356605495
205	120942	884	63822	-0.016042428381045
205	120942	888	117582	0.13131721033188
205	120942	988	89446	-0.12249293310001
205	120942	990	105318	0.050552639057148
205	120942	1008	56682	0.051647555449423
205	120942	1011	88938	0.11277127174287
205	120942	1019	56172	-0.19443322714288
205	120942	1071	119164	-0.17411275652694
205	120942	1434	117222	0.16071211123247
205	120942	1461	104940	0.077954025278205
206	124014	206	124014	3.6001786610213
206	124014	234	119926	0.012797046181964
206	124014	235	123510	0.007320352904121
206	124014	256	111738	-0.020075206871549
206	124014	257	117882	-0.081947321846167
206	124014	267	95356	0.0084644504284211
206	124014	268	109692	-0.072270744737577
206	124014	333	124062	-0.31425747914508
206	124014	373	119982	-0.031166030989594
206	124014	374	123566	-0.10388689328762
206	124014	483	111822	0.038611083124861
206	124014	484	117966	-0.017025887299871
206	124014	585	62694	0.018728453797614
206	124014	586	93414	-0.18416312900987
206	124014	590	116454	0.078083764310624
206	124014	607	60650	0.077649993159281
206	124014	612	108266	-0.12249293310001
206	124014	622	91884	0.051647555449423
206	124014	672	123132	-0.11387796594202
206	124014	772	111918	-0.071534817699366
206	124014	773	118062	-0.067346356428915
206	124014	885	95566	-0.066533222333801
206	124014	886	109902	0.083434293160446
206	124014	986	60774	0.040470123553354
206	124014	991	108390	0.050552639057148
206	124014	1012	92010	0.11277127174287
206	124014	1020	59244	-0.19443322714288
206	124014	1066	123258	-0.21606824861031
206	124014	1354	123342	0.033616888499019
206	124014	1452	116202	0.088391556249674
206	124014	1462	108012	0.077954025278205
207	178286	207	178286	4.1912386756242
207	178286	209	189038	-0.26292667084005
207	178286	233	112758	-0.27650579195642
207	178286	236	161910	-0.13842121855065
207	178286	237	177270	-0.067651791002238
207	178286	260	175226	-0.062921690399046
207	178286	261	176762	0.013803950002295
207	178286	266	63612	-0.17015741043472
207	178286	273	171132	0.18652858925659
207	178286	274	174716	-0.016042428381045
207	178286	334	178334	-0.31425747914508
207	178286	372	112814	-0.0211038437382
207	178286	375	161966	-0.11549213175195
207	178286	376	177326	0.020602443876101
207	178286	487	175310	-0.062375674907644
207	178286	488	176846	-0.083430666495222
207	178286	593	170726	-0.078083764310624
207	178286	613	146666	-0.053566354077863
207	178286	624	146156	0.051647555449423
207	178286	628	237806	0.12394482127054
207	178286	776	175406	-0.083430666495222
207	178286	777	176942	-0.04337356605495
207	178286	884	63822	-0.1266230624292
207	178286	891	171342	0.01132447567113
207	178286	892	174926	0.13131721033188
207	178286	992	146790	-0.12249293310001
207	178286	1014	146282	0.11277127174287
207	178286	1018	48492	-0.15057720565597
207	178286	1072	176508	-0.17411275652694
207	178286	1436	174566	0.16071211123247
207	178286	1454	170474	-0.088391556249674
208	185454	208	185454	3.899996736785
208	185454	209	189038	-0.096096264980734
208	185454	234	119926	-0.27650579195642
208	185454	237	177270	-0.055263225878383
208	185454	238	183414	-0.1489953074991
208	185454	239	184950	0.007320352904121
208	185454	259	160890	-0.12327950388255
208	185454	273	171132	-0.072270744737577
208	185454	275	181884	-0.016042428381045
208	185454	335	185502	-0.31425747914508
208	185454	373	119982	-0.0211038437382
208	185454	376	177326	-0.067651791002238
208	185454	377	183470	-0.12543460433422
208	185454	378	185006	-0.10388689328762
208	185454	486	160974	-0.062921690399046
208	185454	585	62694	-0.22135560933079
208	185454	591	154854	-0.18416312900987
208	185454	616	169706	-0.12249293310001
208	185454	618	56556	-0.22638668737342
208	185454	625	153324	0.051647555449423
208	185454	673	184572	-0.11387796594202
208	185454	775	161070	0.013803950002295
208	185454	891	171342	0.083434293160446
208	185454	893	182094	0.13131721033188
208	185454	995	169830	0.050552639057148
208	185454	1008	56682	0.12437203443076
208	185454	1015	153450	0.11277127174287
208	185454	1067	184698	-0.21606824861031
208	185454	1355	184782	0.033616888499019
208	185454	1437	181734	0.16071211123247
208	185454	1466	169452	0.077954025278205
209	189038	209	189038	4.0307755166417
209	189038	235	123510	-0.27650579195642
209	189038	239	184950	0.012797046181964
209	189038	261	176762	-0.020075206871549
209	189038	262	182906	-0.081947321846167
209	189038	272	160380	0.0084644504284211
209	189038	274	174716	-0.072270744737577
209	189038	275	181884	0.18652858925659
209	189038	336	189086	-0.31425747914508
209	189038	374	123566	-0.0211038437382
209	189038	378	185006	-0.031166030989594
209	189038	488	176846	0.038611083124861
209	189038	489	182990	-0.017025887299871
209	189038	592	158438	-0.18416312900987
209	189038	594	173798	0.024012503552145
209	189038	608	62186	0.057555937467818
209	189038	615	157418	0.053566354077863
209	189038	619	60140	-0.22638668737342
209	189038	628	237806	-0.095277142006695
209	189038	669	188666	-0.18005687384193
209	189038	777	176942	-0.071534817699366
209	189038	778	183086	-0.067346356428915
209	189038	890	160590	-0.066533222333801
209	189038	892	174926	0.083434293160446
209	189038	893	182094	0.01132447567113
209	189038	987	62310	-0.23406081236913
209	189038	994	157542	0.12249293310001
209	189038	1009	60266	0.12437203443076
209	189038	1020	59244	0.15057720565597
209	189038	1055	188790	-0.21606824861031
209	189038	1247	188846	-0.072642389261625
209	189038	1456	181226	0.088391556249674
209	189038	1467	173036	0.077954025278205
210	210030	210	210030	4.4344229752091
210	210030	212	217710	-0.24157164583599
210	210030	237	177270	0.049244211800551
210	210030	240	207990	-0.1489953074991
210	210030	241	209526	0.007320352904121
210	210030	256	111738	-0.15133639998651
210	210030	259	160890	-0.058363510282135
210	210030	263	203898	0.081947321846167
210	210030	267	95356	-0.17015741043472
210	210030	277	206460	-0.016042428381045
210	210030	337	210078	-0.31425747914508
210	210030	376	177326	-0.21715676053019
210	210030	379	208046	-0.12543460433422
210	210030	380	209582	-0.10388689328762
210	210030	483	111822	0.1266230624292
210	210030	486	160974	-0.13422058554956
210	210030	490	203982	0.017025887299871
210	210030	595	202470	-0.078083764310624
210	210030	613	146666	-0.077649993159281
210	210030	620	81132	-0.22638668737342
210	210030	628	237806	0.11985309990218
210	210030	674	209148	-0.11387796594202
210	210030	772	111918	-0.033368106798497
210	210030	775	161070	0.21715676053019
210	210030	779	204078	0.067346356428915
210	210030	885	95566	-0.1266230624292
210	210030	895	206670	0.13131721033188
210	210030	992	146790	-0.040470123553354
210	210030	1010	81258	0.12437203443076
210	210030	1024	145260	0.19443322714288
210	210030	1027	221550	-0.11985309990218
210	210030	1028	233838	0.18005687384193
210	210030	1068	209274	-0.21606824861031
210	210030	1356	209358	0.033616888499019
210	210030	1439	206310	0.16071211123247
210	210030	1457	202218	-0.088391556249674
211	216174	211	216174	4.0643220466885
211	216174	212	217710	-0.11492999976383
211	216174	238	183414	0.049244211800551
211	216174	240	207990	-0.055263225878383
211	216174	242	215670	0.007320352904121
211	216174	257	117882	-0.15133639998651
211	216174	263	203898	0.020075206871549
211	216174	265	214650	-0.013803950002295
211	216174	271	158844	-0.21255086876301
211	216174	338	216222	-0.31425747914508
211	216174	377	183470	-0.21715676053019
211	216174	379	208046	-0.067651791002238
211	216174	381	215726	-0.10388689328762
211	216174	484	117966	0.1266230624292
211	216174	490	203982	-0.038611083124861
211	216174	492	214734	0.083430666495222
211	216174	586	93414	-0.22135560933079
211	216174	591	154854	0.018728453797614
211	216174	609	89322	-0.057555937467818
211	216174	617	200426	-0.12249293310001
211	216174	675	215292	-0.11387796594202
211	216174	773	118062	-0.033368106798497
211	216174	779	204078	0.071534817699366
211	216174	781	214830	0.04337356605495
211	216174	889	159054	0.016042428381045
211	216174	988	89446	0.23406081236913
211	216174	996	200550	0.050552639057148
211	216174	1025	151404	0.19443322714288
211	216174	1027	221550	0.012354603748105
211	216174	1069	215418	-0.21606824861031
211	216174	1075	214396	0.17411275652694
211	216174	1357	215502	0.033616888499019
211	216174	1468	200172	0.077954025278205
212	217710	212	217710	4.4127763025327
212	217710	239	184950	0.049244211800551
212	217710	241	209526	-0.055263225878383
212	217710	242	215670	-0.1489953074991
212	217710	258	119418	-0.15133639998651
212	217710	265	214650	0.062921690399046
212	217710	272	160380	-0.21255086876301
212	217710	276	203388	-0.072270744737577
212	217710	339	217758	-0.31425747914508
212	217710	378	185006	-0.21715676053019
212	217710	380	209582	-0.067651791002238
212	217710	381	215726	-0.12543460433422
212	217710	485	119502	0.1266230624292
212	217710	492	214734	0.062375674907644
212	217710	587	94950	-0.22135560933079
212	217710	595	202470	0.024012503552145
212	217710	614	154346	-0.077649993159281
212	217710	621	88812	-0.22638668737342
212	217710	625	153324	0.092355782892867
212	217710	670	217338	-0.18005687384193
212	217710	774	119598	-0.033368106798497
212	217710	781	214830	0.083430666495222
212	217710	890	160590	0.016042428381045
212	217710	894	203598	0.083434293160446
212	217710	993	154470	-0.040470123553354
212	217710	1011	88938	0.12437203443076
212	217710	1015	153450	0.051647555449423
212	217710	1022	87916	0.15057720565597
212	217710	1027	221550	-0.0081393098818467
212	217710	1028	233838	-0.15064638884623
212	217710	1056	217462	-0.21606824861031
212	217710	1248	217518	-0.072642389261625
212	217710	1440	213990	0.16071211123247
212	217710	1469	201708	0.077954025278205
213	232046	213	232046	4.1032603596879
213	232046	242	215670	-0.13842121855065
213	232046	243	231030	-0.067651791002238
213	232046	262	182906	0.058363510282135
213	232046	264	207482	0.12327950388255
213	232046	270	117372	0.17015741043472
213	232046	274	174716	-0.21255086876301
213	232046	276	203388	0.0084644504284211
213	232046	340	232094	-0.31425747914508
213	232046	381	215726	-0.11549213175195
213	232046	382	231086	0.020602443876101
213	232046	489	182990	0.13422058554956
213	232046	491	207566	0.062921690399046
213	232046	589	109286	-0.22135560933079
213	232046	593	170726	0.018728453797614
213	232046	611	105194	-0.057555937467818
213	232046	617	200426	-0.053566354077863
213	232046	626	167660	0.092355782892867
213	232046	628	237806	0.098836829984838
213	232046	671	231674	-0.18005687384193
213	232046	778	183086	-0.21715676053019
213	232046	780	207662	-0.013803950002295
213	232046	888	117582	0.1266230624292
213	232046	892	174926	0.016042428381045
213	232046	894	203598	-0.066533222333801
213	232046	990	105318	0.23406081236913
213	232046	996	200550	-0.12249293310001
213	232046	1016	167786	0.051647555449423
213	232046	1023	102252	0.15057720565597
213	232046	1028	233838	-0.10450979213122
213	232046	1057	231798	-0.21606824861031
213	232046	1076	230268	0.17411275652694
213	232046	1249	231854	-0.072642389261625
214	48753	214	48753	3.8778150328157
214	48753	215	32370	-0.1334661595587
214	48753	226	178293	0.23956686722578
214	48753	244	112761	-0.077954025278205
214	48753	248	177273	-0.14651349725176
214	48753	383	32433	-0.11549213175195
214	48753	629	60657	0.068098352217149
214	48753	630	62193	-0.10336603099707
214	48753	633	105201	-0.11387796594202
214	48753	634	108273	0.12394482127054
214	48753	708	48921	-0.26292667084005
214	48753	1029	56689	-0.21606824861031
214	48753	1030	60273	0.11985309990218
214	48753	1059	46968	-0.044768013049148
214	48753	1250	48561	-0.072642389261625
214	48753	1360	48081	-0.033616888499019
214	48753	1413	47073	0.1297233393551
214	48753	1470	16368	-0.23956686722578
215	32370	215	32370	4.2183825059044
215	32370	236	161910	0.23956686722578
215	32370	255	96378	-0.077954025278205
215	32370	259	160890	-0.14651349725176
215	32370	640	56562	-0.21606824861031
215	32370	641	60146	0.11985309990218
215	32370	642	81138	0.095277142006695
215	32370	643	88818	-0.11387796594202
215	32370	644	91890	0.12394482127054
215	32370	709	32538	-0.26292667084005
215	32370	1038	48498	-0.15064638884623
215	32370	1039	56178	0.18005687384193
215	32370	1040	59250	-0.19597396969869
215	32370	1058	31608	-0.095277142006695
215	32370	1258	32178	-0.072642389261625
215	32370	1365	31698	-0.033616888499019
215	32370	1417	30690	0.1297233393551
215	32370	1470	16368	0.077954025278205
216	125043	216	125043	4.19187296304
216	125043	224	120949	-0.07859846826391
216	125043	225	124021	-0.21715676053019
216	125043	233	112758	0.09327370085393
216	125043	235	123510	-0.033368106798497
216	125043	244	112761	0.089535036831924
216	125043	246	123513	0.21715676053019
216	125043	255	96378	-0.27515741751909
216	125043	257	117882	-0.10376044187381
216	125043	384	121011	-0.031166030989594
216	125043	385	124083	0.020602443876101
216	125043	493	112851	0.038611083124861
216	125043	495	123603	-0.083430666495222
216	125043	562	96483	-0.021236070509678
216	125043	564	117987	-0.068343279340722
216	125043	629	60657	-0.092355782892867
216	125043	632	92913	-0.051647555449423
216	125043	641	60146	-0.15057720565597
216	125043	710	125211	-0.26292667084005
216	125043	782	112947	-0.071534817699366
216	125043	784	123699	-0.04337356605495
216	125043	896	96595	-0.066533222333801
216	125043	898	118099	-0.01132447567113
216	125043	963	63843	0.19723481714991
216	125043	965	109923	-0.078083764310624
216	125043	967	117603	0.14388058808573
216	125043	1030	60273	0.19443322714288
216	125043	1066	123258	0.044768013049148
216	125043	1420	123363	0.1297233393551
216	125043	1472	109041	-0.077954025278205
216	125043	1481	92658	0.23956686722578
217	186483	217	186483	3.8216122729516
217	186483	218	189555	-0.31425747914508
217	186483	224	120949	0.11254854793625
217	186483	226	178293	0.049244211800551
217	186483	227	185461	-0.21715676053019
217	186483	236	161910	-0.15133639998651
217	186483	238	183414	0.1266230624292
217	186483	239	184950	-0.033368106798497
217	186483	247	161913	-0.058363510282135
217	186483	249	183417	-0.13422058554956
217	186483	250	184953	0.21715676053019
217	186483	262	182906	-0.1266230624292
217	186483	384	121011	-0.0211038437382
217	186483	386	178355	-0.067651791002238
217	186483	387	185523	0.020602443876101
217	186483	496	162003	-0.062921690399046
217	186483	498	183507	-0.062375674907644
217	186483	499	185043	-0.083430666495222
217	186483	569	183011	0.01132447567113
217	186483	636	154353	-0.051647555449423
217	186483	640	56562	0.06280193236715
217	186483	649	246003	0.12394482127054
217	186483	711	186651	-0.26292667084005
217	186483	785	162099	0.013803950002295
217	186483	787	183603	-0.083430666495222
217	186483	788	185139	-0.04337356605495
217	186483	903	183123	0.13131721033188
217	186483	963	63843	-0.012401744864475
217	186483	970	171363	-0.078083764310624
217	186483	1029	56689	0.15057720565597
217	186483	1039	56178	-0.13221459445716
217	186483	1067	184698	0.044768013049148
217	186483	1421	184803	0.1297233393551
217	186483	1475	170481	-0.077954025278205
217	186483	1485	154098	0.23956686722578
218	189555	218	189555	3.8075593735171
218	189555	225	124021	0.11254854793625
218	189555	227	185461	-0.07859846826391
218	189555	228	189045	-0.071015388742957
218	189555	237	177270	0.09327370085393
218	189555	238	183414	-0.19566050579826
218	189555	248	177273	0.089535036831924
218	189555	249	183417	-0.084507061306902
218	189555	259	160890	-0.27515741751909
218	189555	260	175226	0.10028549576715
218	189555	385	124083	-0.0211038437382
218	189555	387	185523	-0.031166030989594
218	189555	388	189107	-0.10388689328762
218	189555	497	177363	0.038611083124861
218	189555	498	183507	-0.017025887299871
218	189555	566	160995	-0.021236070509678
218	189555	567	175331	-0.11739575497447
218	189555	629	60657	0.22638668737342
218	189555	637	157425	-0.051647555449423
218	189555	649	246003	-0.11387796594202
218	189555	712	189723	-0.26292667084005
218	189555	786	177459	-0.071534817699366
218	189555	787	183603	-0.067346356428915
218	189555	900	161107	-0.066533222333801
218	189555	901	175443	0.083434293160446
218	189555	968	159075	-0.045888806764386
218	189555	972	182115	0.14388058808573
218	189555	1040	59250	-0.13221459445716
218	189555	1063	188793	0.095277142006695
218	189555	1370	188883	0.033616888499019
218	189555	1476	173553	-0.077954025278205
218	189555	1486	157170	0.23956686722578
219	211059	219	211059	4.4033653264371
219	211059	221	221811	-0.26292667084005
219	211059	226	178293	-0.1665939241656
219	211059	229	210037	-0.21715676053019
219	211059	233	112758	-0.11328386843261
219	211059	236	161910	0.2669323191174
219	211059	240	207990	0.1266230624292
219	211059	241	209526	-0.033368106798497
219	211059	244	112761	0.2669323191174
219	211059	247	161913	-0.074680034970787
219	211059	251	207993	-0.13422058554956
219	211059	252	209529	0.21715676053019
219	211059	255	96378	-0.050782423780135
219	211059	263	203898	0.10376044187381
219	211059	264	207482	-0.1266230624292
219	211059	386	178355	-0.21715676053019
219	211059	389	210099	0.020602443876101
219	211059	493	112851	0.1266230624292
219	211059	496	162003	-0.13422058554956
219	211059	500	208083	-0.062375674907644
219	211059	501	209619	-0.083430666495222
219	211059	562	96483	0.10376044187381
219	211059	570	204003	0.068343279340722
219	211059	571	207587	0.01132447567113
219	211059	635	146673	0.092355782892867
219	211059	642	81138	0.06280193236715
219	211059	646	146162	0.15057720565597
219	211059	713	211227	-0.26292667084005
219	211059	782	112947	-0.033368106798497
219	211059	785	162099	0.21715676053019
219	211059	789	208179	-0.083430666495222
219	211059	790	209715	-0.04337356605495
219	211059	896	96595	-0.1266230624292
219	211059	904	204115	0.01132447567113
219	211059	905	207699	0.13131721033188
219	211059	973	203619	-0.14388058808573
219	211059	1031	81265	0.15057720565597
219	211059	1035	146289	-0.19443322714288
219	211059	1041	80754	-0.13221459445716
219	211059	1046	237939	0.19597396969869
219	211059	1068	209274	0.044768013049148
219	211059	1422	209379	0.1297233393551
220	218227	220	218227	4.0397765513528
220	218227	221	221811	-0.096096264980734
220	218227	227	185461	-0.1665939241656
220	218227	229	210037	0.049244211800551
220	218227	230	216181	-0.25309903449626
220	218227	231	217717	-0.071015388742957
220	218227	234	119926	-0.11328386843261
220	218227	245	119929	0.2669323191174
220	218227	259	160890	0.17015741043472
220	218227	263	203898	0.10028549576715
220	218227	265	214650	-0.1266230624292
220	218227	387	185523	-0.21715676053019
220	218227	389	210099	-0.067651791002238
220	218227	390	216243	-0.12543460433422
220	218227	391	217779	-0.10388689328762
220	218227	494	120019	0.1266230624292
220	218227	566	160995	-0.18652858925659
220	218227	570	204003	-0.11739575497447
220	218227	572	214755	0.01132447567113
220	218227	631	89329	0.22638668737342
220	218227	647	153330	0.15057720565597
220	218227	649	246003	0.11985309990218
220	218227	714	218395	-0.26292667084005
220	218227	783	120115	-0.033368106798497
220	218227	900	161107	0.016042428381045
220	218227	904	204115	0.083434293160446
220	218227	906	214867	0.13131721033188
220	218227	964	95587	-0.012401744864475
220	218227	1036	153457	-0.19443322714288
220	218227	1042	87922	-0.13221459445716
220	218227	1064	217465	0.095277142006695
220	218227	1371	217555	0.033616888499019
220	218227	1478	202225	-0.077954025278205
221	221811	221	221811	4.3098137112136
221	221811	228	189045	-0.1665939241656
221	221811	231	217717	-0.07859846826391
221	221811	235	123510	-0.11328386843261
221	221811	241	209526	0.09327370085393
221	221811	242	215670	-0.19566050579826
221	221811	246	123513	0.2669323191174
221	221811	252	209529	0.089535036831924
221	221811	253	215673	-0.084507061306902
221	221811	264	207482	0.10028549576715
221	221811	265	214650	0.10376044187381
221	221811	388	189107	-0.21715676053019
221	221811	391	217779	-0.031166030989594
221	221811	495	123603	0.1266230624292
221	221811	501	209619	0.038611083124861
221	221811	502	215763	-0.017025887299871
221	221811	571	207587	-0.11739575497447
221	221811	572	214755	0.068343279340722
221	221811	632	92913	0.22638668737342
221	221811	637	157425	-0.092355782892867
221	221811	644	91890	-0.06280193236715
221	221811	649	246003	-0.21606824861031
221	221811	715	221979	-0.26292667084005
221	221811	784	123699	-0.033368106798497
221	221811	790	209715	-0.071534817699366
221	221811	791	215859	-0.067346356428915
221	221811	905	207699	0.083434293160446
221	221811	906	214867	0.01132447567113
221	221811	969	160611	-0.19723481714991
221	221811	974	206691	0.078083764310624
221	221811	1033	92017	-0.15057720565597
221	221811	1046	237939	-0.15064638884623
221	221811	1264	221619	-0.072642389261625
221	221811	1479	205809	-0.077954025278205
222	232563	222	232563	4.0677423039114
222	232563	223	234099	-0.11492999976383
222	232563	230	216181	-0.091557030114886
222	232563	232	232053	-0.071015388742957
222	232563	238	183414	-0.2669323191174
222	232563	240	207990	0.15133639998651
222	232563	243	231030	0.033368106798497
222	232563	249	183417	0.074680034970787
222	232563	251	207993	0.058363510282135
222	232563	254	231033	-0.21715676053019
222	232563	257	117882	0.050782423780135
222	232563	260	175226	0.17015741043472
222	232563	263	203898	-0.27515741751909
222	232563	390	216243	-0.11549213175195
222	232563	392	232115	-0.10388689328762
222	232563	498	183507	0.13422058554956
222	232563	500	208083	0.062921690399046
222	232563	503	231123	0.083430666495222
222	232563	564	117987	-0.10376044187381
222	232563	567	175331	-0.18652858925659
222	232563	570	204003	-0.021236070509678
222	232563	639	200433	0.051647555449423
222	232563	648	167666	0.15057720565597
222	232563	649	246003	0.10336603099707
222	232563	716	232731	-0.26292667084005
222	232563	787	183603	-0.21715676053019
222	232563	789	208179	-0.013803950002295
222	232563	792	231219	0.04337356605495
222	232563	898	118099	0.1266230624292
222	232563	901	175443	0.016042428381045
222	232563	904	204115	-0.066533222333801
222	232563	965	109923	-0.012401744864475
222	232563	970	171363	0.19723481714991
222	232563	1037	167793	-0.19443322714288
222	232563	1043	102258	-0.13221459445716
222	232563	1046	237939	0.012354603748105
222	232563	1065	231801	0.095277142006695
222	232563	1070	230778	-0.044768013049148
222	232563	1372	231891	0.033616888499019
222	232563	1424	230883	-0.1297233393551
222	232563	1489	200178	-0.23956686722578
223	234099	223	234099	3.9830965462948
223	234099	231	217717	-0.091557030114886
223	234099	232	232053	-0.25309903449626
223	234099	239	184950	-0.2669323191174
223	234099	241	209526	0.15133639998651
223	234099	243	231030	-0.1266230624292
223	234099	250	184953	0.074680034970787
223	234099	252	209529	0.058363510282135
223	234099	254	231033	0.13422058554956
223	234099	258	119418	0.050782423780135
223	234099	261	176762	0.17015741043472
223	234099	391	217779	-0.11549213175195
223	234099	392	232115	-0.12543460433422
223	234099	499	185043	0.13422058554956
223	234099	501	209619	0.062921690399046
223	234099	503	231123	0.062375674907644
223	234099	565	119523	-0.10376044187381
223	234099	568	176867	-0.18652858925659
223	234099	633	105201	0.22638668737342
223	234099	638	169713	-0.092355782892867
223	234099	645	104178	-0.06280193236715
223	234099	649	246003	-0.068098352217149
223	234099	717	234267	-0.26292667084005
223	234099	788	185139	-0.21715676053019
223	234099	790	209715	-0.013803950002295
223	234099	792	231219	0.083430666495222
223	234099	899	119635	0.1266230624292
223	234099	902	176979	0.016042428381045
223	234099	966	111459	-0.012401744864475
223	234099	973	203619	0.045888806764386
223	234099	1034	104305	-0.15057720565597
223	234099	1046	237939	-0.0081393098818467
223	234099	1265	233907	-0.072642389261625
223	234099	1490	201714	-0.23956686722578
224	120949	224	120949	4.1912386756242
224	120949	225	124021	-0.31425747914508
224	120949	233	112758	-0.27650579195642
224	120949	234	119926	-0.0211038437382
224	120949	244	112761	-0.13842121855065
224	120949	245	119929	-0.11549213175195
224	120949	266	63612	-0.17015741043472
224	120949	270	117372	-0.1266230624292
224	120949	393	112821	-0.067651791002238
224	120949	394	119989	0.020602443876101
224	120949	504	96469	-0.062921690399046
224	120949	506	117973	-0.062375674907644
224	120949	507	119509	-0.083430666495222
224	120949	573	63717	0.18652858925659
224	120949	577	117477	0.01132447567113
224	120949	631	89329	-0.053566354077863
224	120949	633	105201	-0.12249293310001
224	120949	651	56052	-0.15057720565597
224	120949	718	121117	-0.26292667084005
224	120949	793	96565	0.013803950002295
224	120949	795	118069	-0.083430666495222
224	120949	796	119605	-0.04337356605495
224	120949	907	63829	-0.016042428381045
224	120949	911	117589	0.13131721033188
224	120949	978	105829	-0.078083764310624
224	120949	1029	56689	0.051647555449423
224	120949	1032	88945	0.11277127174287
224	120949	1071	119164	0.044768013049148
224	120949	1427	119269	0.1297233393551
224	120949	1492	88564	0.23956686722578
225	124021	225	124021	4.4494276456856
225	124021	234	119926	-0.22738923646825
225	124021	245	119929	-0.10152318903612
225	124021	246	123513	-0.26948445282003
225	124021	267	95356	-0.27515741751909
225	124021	268	109692	0.10028549576715
225	124021	394	119989	-0.031166030989594
225	124021	395	123573	-0.10388689328762
225	124021	505	111829	0.038611083124861
225	124021	506	117973	-0.017025887299871
225	124021	574	95461	-0.021236070509678
225	124021	575	109797	-0.11739575497447
225	124021	629	60657	0.077649993159281
225	124021	634	108273	-0.12249293310001
225	124021	652	59124	-0.15057720565597
225	124021	719	124189	-0.26292667084005
225	124021	794	111925	-0.071534817699366
225	124021	795	118069	-0.067346356428915
225	124021	908	95573	-0.066533222333801
225	124021	909	109909	0.083434293160446
225	124021	975	62821	0.19723481714991
225	124021	976	93541	-0.045888806764386
225	124021	980	116581	0.14388058808573
225	124021	1033	92017	0.11277127174287
225	124021	1376	123349	0.033616888499019
225	124021	1473	116209	0.088391556249674
225	124021	1493	91636	0.23956686722578
226	178293	226	178293	3.5728261209483
226	178293	228	189045	-0.26292667084005
226	178293	233	112758	0.19531701453898
226	178293	236	161910	-0.1334661595587
226	178293	237	177270	-0.0211038437382
226	178293	244	112761	-0.1334661595587
226	178293	247	161913	0.043314420283057
226	178293	248	177273	-0.11549213175195
226	178293	266	63612	-0.050782423780135
226	178293	273	171132	0.10376044187381
226	178293	274	174716	-0.1266230624292
226	178293	393	112821	-0.0211038437382
226	178293	396	161973	-0.11549213175195
226	178293	397	177333	0.020602443876101
226	178293	509	175317	-0.062375674907644
226	178293	510	176853	-0.083430666495222
226	178293	573	63717	0.10376044187381
226	178293	580	171237	0.068343279340722
226	178293	581	174821	0.01132447567113
226	178293	635	146673	-0.053566354077863
226	178293	650	48372	0.06280193236715
226	178293	658	237813	0.12394482127054
226	178293	720	178461	-0.26292667084005
226	178293	798	175413	-0.083430666495222
226	178293	799	176949	-0.04337356605495
226	178293	907	63829	-0.1266230624292
226	178293	914	171349	0.01132447567113
226	178293	915	174933	0.13131721033188
226	178293	983	170853	-0.14388058808573
226	178293	1035	146289	0.11277127174287
226	178293	1048	47988	-0.13221459445716
226	178293	1072	176508	0.044768013049148
226	178293	1428	176613	0.1297233393551
226	178293	1475	170481	-0.088391556249674
226	178293	1496	145908	0.23956686722578
227	185461	227	185461	3.741896009496
227	185461	228	189045	-0.096096264980734
227	185461	234	119926	0.19531701453898
227	185461	237	177270	-0.27650579195642
227	185461	238	183414	-0.10203577148067
227	185461	245	119929	-0.1334661595587
227	185461	248	177273	-0.13842121855065
227	185461	249	183417	0.028506767618188
227	185461	250	184953	-0.26948445282003
227	185461	273	171132	0.10028549576715
227	185461	275	181884	-0.1266230624292
227	185461	394	119989	-0.0211038437382
227	185461	397	177333	-0.067651791002238
227	185461	398	183477	-0.12543460433422
227	185461	399	185013	-0.10388689328762
227	185461	508	160981	-0.062921690399046
227	185461	580	171237	-0.11739575497447
227	185461	582	181989	0.01132447567113
227	185461	638	169713	-0.12249293310001
227	185461	721	185629	-0.26292667084005
227	185461	797	161077	0.013803950002295
227	185461	914	171349	0.083434293160446
227	185461	916	182101	0.13131721033188
227	185461	975	62821	-0.012401744864475
227	185461	981	154981	-0.045888806764386
227	185461	1029	56689	0.12437203443076
227	185461	1036	153457	0.11277127174287
227	185461	1049	55156	-0.13221459445716
227	185461	1377	184789	0.033616888499019
227	185461	1497	153076	0.23956686722578
228	189045	228	189045	3.990112458547
228	189045	235	123510	0.19531701453898
228	189045	239	184950	-0.22738923646825
228	189045	246	123513	-0.1334661595587
228	189045	250	184953	-0.10152318903612
228	189045	272	160380	-0.27515741751909
228	189045	274	174716	0.10028549576715
228	189045	275	181884	0.10376044187381
228	189045	395	123573	-0.0211038437382
228	189045	399	185013	-0.031166030989594
228	189045	510	176853	0.038611083124861
228	189045	511	182997	-0.017025887299871
228	189045	579	160485	-0.021236070509678
228	189045	581	174821	-0.11739575497447
228	189045	582	181989	0.068343279340722
228	189045	630	62193	0.057555937467818
228	189045	637	157425	0.053566354077863
228	189045	652	59124	-0.06280193236715
228	189045	658	237813	-0.095277142006695
228	189045	722	189213	-0.26292667084005
228	189045	799	176949	-0.071534817699366
228	189045	800	183093	-0.067346356428915
228	189045	913	160597	-0.066533222333801
228	189045	915	174933	0.083434293160446
228	189045	916	182101	0.01132447567113
228	189045	982	158565	-0.045888806764386
228	189045	984	173925	0.078083764310624
228	189045	1030	60273	0.12437203443076
228	189045	1063	188793	-0.15064638884623
228	189045	1271	188853	-0.072642389261625
228	189045	1477	181233	0.088391556249674
228	189045	1498	156660	0.23956686722578
229	210037	229	210037	3.9548534204612
229	210037	231	217717	-0.24157164583599
229	210037	237	177270	0.11254854793625
229	210037	240	207990	-0.10203577148067
229	210037	248	177273	-0.091557030114886
229	210037	251	207993	0.028506767618188
229	210037	252	209529	-0.26948445282003
229	210037	267	95356	-0.050782423780135
229	210037	277	206460	-0.1266230624292
229	210037	397	177333	-0.21715676053019
229	210037	400	208053	-0.12543460433422
229	210037	401	209589	-0.10388689328762
229	210037	505	111829	0.1266230624292
229	210037	508	160981	-0.13422058554956
229	210037	512	203989	0.017025887299871
229	210037	574	95461	0.10376044187381
229	210037	584	206565	0.01132447567113
229	210037	635	146673	-0.077649993159281
229	210037	656	145140	0.15057720565597
229	210037	658	237813	0.11985309990218
229	210037	723	210205	-0.26292667084005
229	210037	794	111925	-0.033368106798497
229	210037	797	161077	0.21715676053019
229	210037	801	204085	0.067346356428915
229	210037	908	95573	-0.1266230624292
229	210037	918	206677	0.13131721033188
229	210037	985	202597	-0.14388058808573
229	210037	1031	81265	0.12437203443076
229	210037	1050	79732	-0.13221459445716
229	210037	1053	221557	-0.11985309990218
229	210037	1054	233845	0.18005687384193
229	210037	1378	209365	0.033616888499019
229	210037	1478	202225	-0.088391556249674
230	216181	230	216181	4.268362042827
230	216181	231	217717	-0.11492999976383
230	216181	238	183414	0.11254854793625
230	216181	240	207990	-0.27650579195642
230	216181	249	183417	-0.091557030114886
230	216181	251	207993	-0.13842121855065
230	216181	253	215673	-0.26948445282003
230	216181	271	158844	0.17015741043472
230	216181	398	183477	-0.21715676053019
230	216181	400	208053	-0.067651791002238
230	216181	402	215733	-0.10388689328762
230	216181	506	117973	0.1266230624292
230	216181	512	203989	-0.038611083124861
230	216181	514	214741	0.083430666495222
230	216181	578	158949	-0.18652858925659
230	216181	631	89329	-0.057555937467818
230	216181	639	200433	-0.12249293310001
230	216181	657	151284	0.15057720565597
230	216181	724	216349	-0.26292667084005
230	216181	795	118069	-0.033368106798497
230	216181	801	204085	0.071534817699366
230	216181	803	214837	0.04337356605495
230	216181	912	159061	0.016042428381045
230	216181	976	93541	-0.012401744864475
230	216181	981	154981	0.19723481714991
230	216181	1051	85876	-0.13221459445716
230	216181	1053	221557	0.012354603748105
230	216181	1075	214396	-0.044768013049148
230	216181	1379	215509	0.033616888499019
230	216181	1431	214501	-0.1297233393551
231	217717	231	217717	3.9631229511429
231	217717	239	184950	0.11254854793625
231	217717	241	209526	-0.27650579195642
231	217717	242	215670	-0.10203577148067
231	217717	250	184953	-0.091557030114886
231	217717	252	209529	-0.13842121855065
231	217717	253	215673	0.028506767618188
231	217717	272	160380	0.17015741043472
231	217717	276	203388	0.10028549576715
231	217717	399	185013	-0.21715676053019
231	217717	401	209589	-0.067651791002238
231	217717	402	215733	-0.12543460433422
231	217717	507	119509	0.1266230624292
231	217717	514	214741	0.062375674907644
231	217717	579	160485	-0.18652858925659
231	217717	583	203493	-0.11739575497447
231	217717	636	154353	-0.077649993159281
231	217717	654	87796	-0.06280193236715
231	217717	725	217885	-0.26292667084005
231	217717	796	119605	-0.033368106798497
231	217717	803	214837	0.083430666495222
231	217717	913	160597	0.016042428381045
231	217717	917	203605	0.083434293160446
231	217717	977	95077	-0.012401744864475
231	217717	985	202597	0.078083764310624
231	217717	1032	88945	0.12437203443076
231	217717	1036	153457	0.051647555449423
231	217717	1053	221557	-0.0081393098818467
231	217717	1054	233845	-0.15064638884623
231	217717	1064	217465	-0.15064638884623
231	217717	1272	217525	-0.072642389261625
232	232053	232	232053	3.8522559013204
232	232053	242	215670	-0.1334661595587
232	232053	243	231030	-0.0211038437382
232	232053	253	215673	0.043314420283057
232	232053	254	231033	-0.11549213175195
232	232053	270	117372	0.050782423780135
232	232053	274	174716	0.17015741043472
232	232053	276	203388	-0.27515741751909
232	232053	402	215733	-0.11549213175195
232	232053	403	231093	0.020602443876101
232	232053	511	182997	0.13422058554956
232	232053	513	207573	0.062921690399046
232	232053	577	117477	-0.10376044187381
232	232053	581	174821	-0.18652858925659
232	232053	583	203493	-0.021236070509678
232	232053	633	105201	-0.057555937467818
232	232053	639	200433	-0.053566354077863
232	232053	655	102132	-0.06280193236715
232	232053	658	237813	0.098836829984838
232	232053	726	232221	-0.26292667084005
232	232053	800	183093	-0.21715676053019
232	232053	802	207669	-0.013803950002295
232	232053	911	117589	0.1266230624292
232	232053	915	174933	0.016042428381045
232	232053	917	203605	-0.066533222333801
232	232053	979	109413	-0.012401744864475
232	232053	983	170853	0.19723481714991
232	232053	1037	167793	0.051647555449423
232	232053	1054	233845	-0.10450979213122
232	232053	1065	231801	-0.15064638884623
232	232053	1076	230268	-0.044768013049148
232	232053	1273	231861	-0.072642389261625
232	232053	1432	230373	-0.1297233393551
232	232053	1501	199668	-0.23956686722578
233	112758	233	112758	3.8979891797229
233	112758	235	123510	-0.26292667084005
233	112758	255	96378	0.043314420283057
233	112758	256	111738	-0.11549213175195
233	112758	266	63612	-0.074680034970787
233	112758	268	109692	0.13422058554956
233	112758	269	111228	-0.21715676053019
233	112758	404	96438	-0.11549213175195
233	112758	405	111798	0.020602443876101
233	112758	515	63702	0.13422058554956
233	112758	517	109782	-0.062375674907644
233	112758	518	111318	-0.083430666495222
233	112758	588	105702	0.068343279340722
233	112758	589	109286	0.01132447567113
233	112758	642	81138	-0.053566354077863
233	112758	650	48372	0.092355782892867
233	112758	653	80628	0.051647555449423
233	112758	727	112926	-0.26292667084005
233	112758	804	63798	-0.21715676053019
233	112758	806	109878	-0.083430666495222
233	112758	807	111414	-0.04337356605495
233	112758	922	105814	0.01132447567113
233	112758	923	109398	0.13131721033188
233	112758	990	105318	-0.14388058808573
233	112758	1038	48498	0.051647555449423
233	112758	1041	80754	0.11277127174287
233	112758	1048	47988	-0.19443322714288
233	112758	1433	111078	0.1297233393551
233	112758	1482	104946	-0.088391556249674
234	119926	234	119926	3.6049796660915
234	119926	235	123510	-0.096096264980734
234	119926	256	111738	-0.13842121855065
234	119926	257	117882	0.028506767618188
234	119926	258	119418	-0.26948445282003
234	119926	267	95356	0.058363510282135
234	119926	405	111798	-0.067651791002238
234	119926	406	117942	-0.12543460433422
234	119926	407	119478	-0.10388689328762
234	119926	516	95446	-0.062921690399046
234	119926	585	62694	0.18652858925659
234	119926	588	105702	-0.11739575497447
234	119926	590	116454	0.01132447567113
234	119926	640	56562	0.077649993159281
234	119926	645	104178	-0.12249293310001
234	119926	654	87796	0.051647555449423
234	119926	728	120094	-0.26292667084005
234	119926	805	95542	0.013803950002295
234	119926	919	62806	-0.016042428381045
234	119926	922	105814	0.083434293160446
234	119926	924	116566	0.13131721033188
234	119926	988	89446	-0.045888806764386
234	119926	1042	87922	0.11277127174287
234	119926	1049	55156	-0.19443322714288
234	119926	1071	119164	-0.095277142006695
234	119926	1381	119254	0.033616888499019
234	119926	1494	103924	0.077954025278205
235	123510	235	123510	3.6308528820307
235	123510	258	119418	-0.10152318903612
235	123510	269	111228	-0.089535036831924
235	123510	270	117372	0.084507061306902
235	123510	407	119478	-0.031166030989594
235	123510	518	111318	0.038611083124861
235	123510	519	117462	-0.017025887299871
235	123510	587	94950	-0.021236070509678
235	123510	589	109286	-0.11739575497447
235	123510	590	116454	0.068343279340722
235	123510	641	60146	0.077649993159281
235	123510	644	91890	0.053566354077863
235	123510	652	59124	-0.092355782892867
235	123510	729	123678	-0.26292667084005
235	123510	807	111414	-0.071534817699366
235	123510	808	117558	-0.067346356428915
235	123510	921	95062	-0.066533222333801
235	123510	923	109398	0.083434293160446
235	123510	924	116566	0.01132447567113
235	123510	987	62310	0.19723481714991
235	123510	989	93030	-0.045888806764386
235	123510	991	108390	0.078083764310624
235	123510	1040	59250	-0.051647555449423
235	123510	1066	123258	-0.15064638884623
235	123510	1274	123318	-0.072642389261625
235	123510	1484	115698	0.088391556249674
235	123510	1495	107508	0.077954025278205
236	161910	236	161910	3.9822052806977
236	161910	255	96378	-0.1334661595587
236	161910	259	160890	-0.11549213175195
236	161910	266	63612	0.2669323191174
236	161910	271	158844	0.13422058554956
236	161910	272	160380	-0.21715676053019
236	161910	404	96438	-0.0211038437382
236	161910	408	160950	0.020602443876101
236	161910	515	63702	-0.1266230624292
236	161910	520	158934	-0.062375674907644
236	161910	521	160470	-0.083430666495222
236	161910	591	154854	0.068343279340722
236	161910	592	158438	0.01132447567113
236	161910	646	146162	0.12249293310001
236	161910	659	221430	0.12394482127054
236	161910	730	162078	-0.26292667084005
236	161910	804	63798	0.033368106798497
236	161910	809	159030	-0.083430666495222
236	161910	810	160566	-0.04337356605495
236	161910	925	154966	0.01132447567113
236	161910	926	158550	0.13131721033188
236	161910	992	146790	0.078083764310624
236	161910	993	154470	-0.14388058808573
236	161910	1047	32116	-0.15057720565597
236	161910	1055	188790	-0.19597396969869
236	161910	1435	160230	0.1297233393551
236	161910	1485	154098	-0.088391556249674
236	161910	1496	145908	-0.077954025278205
237	177270	237	177270	3.8534388167582
237	177270	239	184950	-0.24157164583599
237	177270	256	111738	-0.1334661595587
237	177270	259	160890	0.043314420283057
237	177270	260	175226	0.028506767618188
237	177270	261	176762	-0.26948445282003
237	177270	273	171132	-0.084507061306902
237	177270	405	111798	-0.0211038437382
237	177270	408	160950	-0.11549213175195
237	177270	409	175286	-0.12543460433422
237	177270	410	176822	-0.10388689328762
237	177270	522	171222	0.017025887299871
237	177270	585	62694	0.10376044187381
237	177270	594	173798	0.01132447567113
237	177270	650	48372	-0.22638668737342
237	177270	656	145140	0.051647555449423
237	177270	660	233718	0.11387796594202
237	177270	731	177438	-0.26292667084005
237	177270	811	171318	0.067346356428915
237	177270	919	62806	-0.1266230624292
237	177270	928	173910	0.13131721033188
237	177270	992	146790	-0.045888806764386
237	177270	995	169830	-0.14388058808573
237	177270	1038	48498	0.12437203443076
237	177270	1044	145266	0.11277127174287
237	177270	1055	188790	-0.11985309990218
237	177270	1072	176508	-0.095277142006695
237	177270	1382	176598	0.033616888499019
237	177270	1487	169458	-0.088391556249674
238	183414	238	183414	3.755456027498
238	183414	239	184950	-0.11492999976383
238	183414	257	117882	-0.1334661595587
238	183414	260	175226	-0.13842121855065
238	183414	262	182906	-0.26948445282003
238	183414	271	158844	0.058363510282135
238	183414	273	171132	0.089535036831924
238	183414	275	181884	0.21715676053019
238	183414	406	117942	-0.0211038437382
238	183414	409	175286	-0.067651791002238
238	183414	411	182966	-0.10388689328762
238	183414	520	158934	-0.062921690399046
238	183414	522	171222	-0.038611083124861
238	183414	524	181974	0.083430666495222
238	183414	591	154854	0.021236070509678
238	183414	640	56562	-0.057555937467818
238	183414	648	167666	-0.12249293310001
238	183414	657	151284	0.051647555449423
238	183414	732	183582	-0.26292667084005
238	183414	809	159030	0.013803950002295
238	183414	811	171318	0.071534817699366
238	183414	813	182070	0.04337356605495
238	183414	925	154966	0.066533222333801
238	183414	986	60774	-0.012401744864475
238	183414	1045	151410	0.11277127174287
238	183414	1055	188790	0.012354603748105
238	183414	1073	182652	-0.095277142006695
238	183414	1383	182742	0.033616888499019
238	183414	1437	181734	-0.1297233393551
238	183414	1499	167412	0.077954025278205
239	184950	239	184950	3.4748746041652
239	184950	258	119418	-0.1334661595587
239	184950	261	176762	-0.13842121855065
239	184950	262	182906	0.028506767618188
239	184950	272	160380	0.058363510282135
239	184950	275	181884	-0.13422058554956
239	184950	407	119478	-0.0211038437382
239	184950	410	176822	-0.067651791002238
239	184950	411	182966	-0.12543460433422
239	184950	521	160470	-0.062921690399046
239	184950	524	181974	0.062375674907644
239	184950	593	170726	-0.11739575497447
239	184950	647	153330	0.053566354077863
239	184950	651	56052	-0.22638668737342
239	184950	660	233718	-0.095277142006695
239	184950	733	185118	-0.26292667084005
239	184950	810	160566	0.013803950002295
239	184950	813	182070	0.083430666495222
239	184950	927	170838	0.083434293160446
239	184950	987	62310	-0.012401744864475
239	184950	993	154470	-0.045888806764386
239	184950	995	169830	0.078083764310624
239	184950	1039	56178	0.12437203443076
239	184950	1049	55156	0.15057720565597
239	184950	1055	188790	-0.0081393098818467
239	184950	1067	184698	-0.15064638884623
239	184950	1275	184758	-0.072642389261625
239	184950	1500	168948	0.077954025278205
240	207990	240	207990	4.6409933226463
240	207990	241	209526	-0.11492999976383
240	207990	242	215670	-0.24157164583599
240	207990	260	175226	-0.091557030114886
240	207990	263	203898	-0.10152318903612
240	207990	264	207482	-0.26948445282003
240	207990	268	109692	-0.2669323191174
240	207990	271	158844	0.074680034970787
240	207990	277	206460	0.21715676053019
240	207990	409	175286	-0.21715676053019
240	207990	412	203958	-0.031166030989594
240	207990	413	207542	-0.10388689328762
240	207990	517	109782	0.1266230624292
240	207990	520	158934	-0.13422058554956
240	207990	526	206550	0.083430666495222
240	207990	586	93414	0.10376044187381
240	207990	642	81138	-0.057555937467818
240	207990	659	221430	-0.10336603099707
240	207990	734	208158	-0.26292667084005
240	207990	806	109878	-0.033368106798497
240	207990	809	159030	0.21715676053019
240	207990	815	206646	0.04337356605495
240	207990	920	93526	-0.1266230624292
240	207990	992	146790	0.19723481714991
240	207990	996	200550	-0.14388058808573
240	207990	1052	143220	0.19443322714288
240	207990	1057	231798	0.18005687384193
240	207990	1074	207228	-0.095277142006695
240	207990	1384	207318	0.033616888499019
240	207990	1439	206310	-0.1297233393551
240	207990	1489	200178	-0.088391556249674
241	209526	241	209526	4.0428052227756
241	209526	261	176762	-0.091557030114886
241	209526	264	207482	0.028506767618188
241	209526	269	111228	-0.2669323191174
241	209526	272	160380	0.074680034970787
241	209526	276	203388	-0.084507061306902
241	209526	277	206460	-0.13422058554956
241	209526	410	176822	-0.21715676053019
241	209526	413	207542	-0.12543460433422
241	209526	518	111318	0.1266230624292
241	209526	521	160470	-0.13422058554956
241	209526	525	203478	0.017025887299871
241	209526	526	206550	0.062375674907644
241	209526	587	94950	0.10376044187381
241	209526	595	202470	-0.068343279340722
241	209526	646	146162	-0.077649993159281
241	209526	653	80628	-0.22638668737342
241	209526	656	145140	0.092355782892867
241	209526	659	221430	0.068098352217149
241	209526	660	233718	0.21606824861031
241	209526	735	209694	-0.26292667084005
241	209526	807	111414	-0.033368106798497
241	209526	810	160566	0.21715676053019
241	209526	814	203574	0.067346356428915
241	209526	815	206646	0.083430666495222
241	209526	921	95062	-0.1266230624292
241	209526	929	202582	-0.01132447567113
241	209526	1041	80754	0.12437203443076
241	209526	1044	145266	0.051647555449423
241	209526	1050	79732	0.15057720565597
241	209526	1056	217462	-0.21606824861031
241	209526	1068	209274	-0.15064638884623
241	209526	1276	209334	-0.072642389261625
241	209526	1490	201714	-0.088391556249674
242	215670	242	215670	4.1309847703037
242	215670	262	182906	-0.091557030114886
242	215670	264	207482	-0.13842121855065
242	215670	265	214650	-0.11549213175195
242	215670	270	117372	-0.2669323191174
242	215670	276	203388	0.089535036831924
242	215670	411	182966	-0.21715676053019
242	215670	413	207542	-0.067651791002238
242	215670	414	214710	0.020602443876101
242	215670	519	117462	0.1266230624292
242	215670	525	203478	-0.038611083124861
242	215670	592	158438	-0.18652858925659
242	215670	643	88818	-0.057555937467818
242	215670	657	151284	0.092355782892867
242	215670	659	221430	0.098836829984838
242	215670	736	215838	-0.26292667084005
242	215670	808	117558	-0.033368106798497
242	215670	814	203574	0.071534817699366
242	215670	926	158550	0.016042428381045
242	215670	989	93030	-0.012401744864475
242	215670	993	154470	0.19723481714991
242	215670	996	200550	0.078083764310624
242	215670	1045	151410	0.051647555449423
242	215670	1051	85876	0.15057720565597
242	215670	1056	217462	-0.10450979213122
242	215670	1057	231798	-0.15064638884623
242	215670	1069	215418	-0.15064638884623
242	215670	1277	215478	-0.072642389261625
242	215670	1440	213990	-0.1297233393551
242	215670	1501	199668	0.077954025278205
243	231030	243	231030	3.8746102837501
243	231030	265	214650	0.043314420283057
243	231030	275	181884	-0.074680034970787
243	231030	277	206460	-0.058363510282135
243	231030	414	214710	-0.11549213175195
243	231030	524	181974	0.13422058554956
243	231030	526	206550	0.062921690399046
243	231030	590	116454	-0.10376044187381
243	231030	594	173798	-0.18652858925659
243	231030	595	202470	-0.021236070509678
243	231030	645	104178	-0.057555937467818
243	231030	648	167666	0.077649993159281
243	231030	655	102132	0.22638668737342
243	231030	660	233718	-0.033616888499019
243	231030	737	231198	-0.26292667084005
243	231030	813	182070	-0.21715676053019
243	231030	815	206646	-0.013803950002295
243	231030	924	116566	0.1266230624292
243	231030	928	173910	0.016042428381045
243	231030	929	202582	-0.066533222333801
243	231030	991	108390	-0.012401744864475
243	231030	995	169830	0.19723481714991
243	231030	996	200550	-0.045888806764386
243	231030	1043	102258	-0.12437203443076
243	231030	1057	231798	-0.072642389261625
243	231030	1070	230778	-0.15064638884623
243	231030	1076	230268	0.095277142006695
243	231030	1278	230838	-0.072642389261625
243	231030	1386	230358	-0.033616888499019
244	112761	244	112761	3.9822052806977
244	112761	246	123513	-0.26292667084005
244	112761	255	96378	-0.1334661595587
244	112761	256	111738	-0.0211038437382
244	112761	266	63612	0.2669323191174
244	112761	268	109692	-0.1266230624292
244	112761	269	111228	0.033368106798497
244	112761	415	96441	-0.11549213175195
244	112761	416	111801	0.020602443876101
244	112761	527	63705	0.13422058554956
244	112761	529	109785	-0.062375674907644
244	112761	530	111321	-0.083430666495222
244	112761	599	105705	0.068343279340722
244	112761	600	109289	0.01132447567113
244	112761	633	105201	0.078083764310624
244	112761	662	47864	-0.15057720565597
244	112761	816	63801	-0.21715676053019
244	112761	818	109881	-0.083430666495222
244	112761	819	111417	-0.04337356605495
244	112761	933	105817	0.01132447567113
244	112761	934	109401	0.13131721033188
244	112761	1001	105321	-0.14388058808573
244	112761	1031	81265	0.12249293310001
244	112761	1442	111081	0.1297233393551
244	112761	1472	109041	-0.16071211123247
244	112761	1504	80376	0.23956686722578
245	119929	245	119929	3.9000409261548
245	119929	246	123513	-0.096096264980734
245	119929	256	111738	-0.27650579195642
245	119929	257	117882	-0.10203577148067
245	119929	267	95356	0.15133639998651
245	119929	416	111801	-0.067651791002238
245	119929	417	117945	-0.12543460433422
245	119929	418	119481	-0.10388689328762
245	119929	528	95449	-0.062921690399046
245	119929	596	62697	0.18652858925659
245	119929	599	105705	-0.11739575497447
245	119929	601	116457	0.01132447567113
245	119929	631	89329	0.18416312900987
245	119929	663	55032	-0.15057720565597
245	119929	817	95545	0.013803950002295
245	119929	930	62809	-0.016042428381045
245	119929	933	105817	0.083434293160446
245	119929	935	116569	0.13131721033188
245	119929	999	89449	-0.045888806764386
245	119929	1029	56689	-0.040470123553354
245	119929	1034	104305	-0.050552639057148
245	119929	1389	119257	0.033616888499019
245	119929	1473	116209	-0.16071211123247
245	119929	1505	87544	0.23956686722578
246	123513	246	123513	4.3880200578949
246	123513	258	119418	-0.22738923646825
246	123513	269	111228	-0.09327370085393
246	123513	270	117372	0.19566050579826
246	123513	418	119481	-0.031166030989594
246	123513	530	111321	0.038611083124861
246	123513	531	117465	-0.017025887299871
246	123513	598	94953	-0.021236070509678
246	123513	600	109289	-0.11739575497447
246	123513	601	116457	0.068343279340722
246	123513	630	62193	-0.018728453797614
246	123513	632	92913	0.18416312900987
246	123513	634	108273	-0.024012503552145
246	123513	819	111417	-0.071534817699366
246	123513	820	117561	-0.067346356428915
246	123513	932	95065	-0.066533222333801
246	123513	934	109401	0.083434293160446
246	123513	935	116569	0.01132447567113
246	123513	998	62313	0.19723481714991
246	123513	1000	93033	-0.045888806764386
246	123513	1002	108393	0.078083764310624
246	123513	1030	60273	-0.040470123553354
246	123513	1033	92017	-0.12249293310001
246	123513	1282	123321	-0.072642389261625
246	123513	1506	91128	0.23956686722578
247	161913	247	161913	3.3382335945265
247	161913	255	96378	0.19531701453898
247	161913	259	160890	-0.0211038437382
247	161913	266	63612	-0.11328386843261
247	161913	271	158844	-0.1266230624292
247	161913	272	160380	0.033368106798497
247	161913	415	96441	-0.0211038437382
247	161913	419	160953	0.020602443876101
247	161913	527	63705	-0.1266230624292
247	161913	532	158937	-0.062375674907644
247	161913	533	160473	-0.083430666495222
247	161913	602	154857	0.068343279340722
247	161913	603	158441	0.01132447567113
247	161913	635	146673	-0.024012503552145
247	161913	636	154353	0.078083764310624
247	161913	661	31992	0.06280193236715
247	161913	667	221433	0.12394482127054
247	161913	816	63801	0.033368106798497
247	161913	821	159033	-0.083430666495222
247	161913	822	160569	-0.04337356605495
247	161913	936	154969	0.01132447567113
247	161913	937	158553	0.13131721033188
247	161913	1003	146793	0.078083764310624
247	161913	1004	154473	-0.14388058808573
247	161913	1035	146289	0.050552639057148
247	161913	1058	31608	-0.13221459445716
247	161913	1063	188793	-0.19597396969869
247	161913	1444	160233	0.1297233393551
247	161913	1474	158193	-0.16071211123247
248	177273	248	177273	3.7136324885686
248	177273	250	184953	-0.24157164583599
248	177273	256	111738	0.19531701453898
248	177273	259	160890	-0.1334661595587
248	177273	260	175226	-0.10203577148067
248	177273	273	171132	-0.19566050579826
248	177273	416	111801	-0.0211038437382
248	177273	419	160953	-0.11549213175195
248	177273	420	175289	-0.12543460433422
248	177273	421	176825	-0.10388689328762
248	177273	534	171225	0.017025887299871
248	177273	596	62697	0.10376044187381
248	177273	605	173801	0.01132447567113
248	177273	635	146673	0.18416312900987
248	177273	638	169713	0.078083764310624
248	177273	668	233721	0.11387796594202
248	177273	823	171321	0.067346356428915
248	177273	930	62809	-0.1266230624292
248	177273	939	173913	0.13131721033188
248	177273	1003	146793	-0.045888806764386
248	177273	1006	169833	-0.14388058808573
248	177273	1059	46968	-0.13221459445716
248	177273	1063	188793	-0.11985309990218
248	177273	1390	176601	0.033616888499019
248	177273	1476	173553	-0.16071211123247
248	177273	1509	144888	0.23956686722578
249	183417	249	183417	3.4518043539446
249	183417	250	184953	-0.11492999976383
249	183417	257	117882	0.19531701453898
249	183417	260	175226	-0.27650579195642
249	183417	271	158844	0.15133639998651
249	183417	273	171132	0.09327370085393
249	183417	275	181884	-0.033368106798497
249	183417	417	117945	-0.0211038437382
249	183417	420	175289	-0.067651791002238
249	183417	422	182969	-0.10388689328762
249	183417	532	158937	-0.062921690399046
249	183417	534	171225	-0.038611083124861
249	183417	536	181977	0.083430666495222
249	183417	602	154857	0.021236070509678
249	183417	629	60657	0.22135560933079
249	183417	821	159033	0.013803950002295
249	183417	823	171321	0.071534817699366
249	183417	825	182073	0.04337356605495
249	183417	936	154969	0.066533222333801
249	183417	997	60777	-0.012401744864475
249	183417	1029	56689	-0.23406081236913
249	183417	1037	167793	-0.050552639057148
249	183417	1060	53112	-0.13221459445716
249	183417	1063	188793	0.012354603748105
249	183417	1391	182745	0.033616888499019
249	183417	1446	181737	-0.1297233393551
249	183417	1510	151032	0.23956686722578
250	184953	250	184953	3.8572098695938
250	184953	258	119418	0.19531701453898
250	184953	261	176762	-0.27650579195642
250	184953	262	182906	-0.10203577148067
250	184953	272	160380	0.15133639998651
250	184953	275	181884	0.1266230624292
250	184953	418	119481	-0.0211038437382
250	184953	421	176825	-0.067651791002238
250	184953	422	182969	-0.12543460433422
250	184953	533	160473	-0.062921690399046
250	184953	536	181977	0.062375674907644
250	184953	604	170729	-0.11739575497447
250	184953	630	62193	0.22135560933079
250	184953	636	154353	0.18416312900987
250	184953	638	169713	-0.024012503552145
250	184953	663	55032	-0.06280193236715
250	184953	668	233721	-0.095277142006695
250	184953	822	160569	0.013803950002295
250	184953	825	182073	0.083430666495222
250	184953	938	170841	0.083434293160446
250	184953	998	62313	-0.012401744864475
250	184953	1004	154473	-0.045888806764386
250	184953	1006	169833	0.078083764310624
250	184953	1036	153457	-0.12249293310001
250	184953	1063	188793	-0.0081393098818467
250	184953	1283	184761	-0.072642389261625
250	184953	1477	181233	-0.16071211123247
250	184953	1511	152568	0.23956686722578
251	207993	251	207993	3.7791945569574
251	207993	252	209529	-0.11492999976383
251	207993	253	215673	-0.24157164583599
251	207993	260	175226	0.11254854793625
251	207993	263	203898	-0.22738923646825
251	207993	268	109692	0.11328386843261
251	207993	271	158844	-0.2669323191174
251	207993	277	206460	-0.033368106798497
251	207993	420	175289	-0.21715676053019
251	207993	423	203961	-0.031166030989594
251	207993	424	207545	-0.10388689328762
251	207993	529	109785	0.1266230624292
251	207993	532	158937	-0.13422058554956
251	207993	538	206553	0.083430666495222
251	207993	597	93417	0.10376044187381
251	207993	635	146673	-0.018728453797614
251	207993	639	200433	0.078083764310624
251	207993	666	143096	0.15057720565597
251	207993	667	221433	-0.10336603099707
251	207993	818	109881	-0.033368106798497
251	207993	821	159033	0.21715676053019
251	207993	827	206649	0.04337356605495
251	207993	931	93529	-0.1266230624292
251	207993	1003	146793	0.19723481714991
251	207993	1007	200553	-0.14388058808573
251	207993	1031	81265	-0.23406081236913
251	207993	1061	77688	-0.13221459445716
251	207993	1065	231801	0.18005687384193
251	207993	1392	207321	0.033616888499019
251	207993	1448	206313	-0.1297233393551
252	209529	252	209529	3.8669933960686
252	209529	261	176762	0.11254854793625
252	209529	264	207482	-0.10203577148067
252	209529	269	111228	0.11328386843261
252	209529	272	160380	-0.2669323191174
252	209529	276	203388	-0.19566050579826
252	209529	277	206460	0.1266230624292
252	209529	421	176825	-0.21715676053019
252	209529	424	207545	-0.12543460433422
252	209529	530	111321	0.1266230624292
252	209529	533	160473	-0.13422058554956
252	209529	537	203481	0.017025887299871
252	209529	538	206553	0.062375674907644
252	209529	598	94953	0.10376044187381
252	209529	606	202473	-0.068343279340722
252	209529	664	79608	-0.06280193236715
252	209529	667	221433	0.068098352217149
252	209529	668	233721	0.21606824861031
252	209529	819	111417	-0.033368106798497
252	209529	822	160569	0.21715676053019
252	209529	826	203577	0.067346356428915
252	209529	827	206649	0.083430666495222
252	209529	932	95065	-0.1266230624292
252	209529	940	202585	-0.01132447567113
252	209529	1035	146289	0.040470123553354
252	209529	1064	217465	-0.21606824861031
252	209529	1284	209337	-0.072642389261625
252	209529	1479	205809	-0.16071211123247
253	215673	253	215673	3.791327598233
253	215673	262	182906	0.11254854793625
253	215673	264	207482	-0.27650579195642
253	215673	265	214650	-0.0211038437382
253	215673	270	117372	0.11328386843261
253	215673	276	203388	0.09327370085393
253	215673	422	182969	-0.21715676053019
253	215673	424	207545	-0.067651791002238
253	215673	425	214713	0.020602443876101
253	215673	531	117465	0.1266230624292
253	215673	537	203481	-0.038611083124861
253	215673	603	158441	-0.18652858925659
253	215673	632	92913	0.22135560933079
253	215673	636	154353	-0.018728453797614
253	215673	639	200433	-0.024012503552145
253	215673	665	85752	-0.06280193236715
253	215673	667	221433	0.098836829984838
253	215673	820	117561	-0.033368106798497
253	215673	826	203577	0.071534817699366
253	215673	937	158553	0.016042428381045
253	215673	1000	93033	-0.012401744864475
253	215673	1004	154473	0.19723481714991
253	215673	1007	200553	0.078083764310624
253	215673	1032	88945	-0.23406081236913
253	215673	1064	217465	-0.10450979213122
253	215673	1065	231801	-0.15064638884623
253	215673	1285	215481	-0.072642389261625
253	215673	1449	213993	-0.1297233393551
254	231033	254	231033	4.0391184696609
254	231033	265	214650	-0.1334661595587
254	231033	275	181884	0.2669323191174
254	231033	277	206460	-0.15133639998651
254	231033	425	214713	-0.11549213175195
254	231033	536	181977	0.13422058554956
254	231033	538	206553	0.062921690399046
254	231033	601	116457	-0.10376044187381
254	231033	605	173801	-0.18652858925659
254	231033	606	202473	-0.021236070509678
254	231033	634	108273	0.22135560933079
254	231033	638	169713	-0.018728453797614
254	231033	639	200433	0.18416312900987
254	231033	668	233721	-0.033616888499019
254	231033	825	182073	-0.21715676053019
254	231033	827	206649	-0.013803950002295
254	231033	935	116569	0.1266230624292
254	231033	939	173913	0.016042428381045
254	231033	940	202585	-0.066533222333801
254	231033	1002	108393	-0.012401744864475
254	231033	1006	169833	0.19723481714991
254	231033	1007	200553	-0.045888806764386
254	231033	1034	104305	-0.23406081236913
254	231033	1037	167793	-0.040470123553354
254	231033	1065	231801	-0.072642389261625
254	231033	1286	230841	-0.072642389261625
254	231033	1394	230361	-0.033616888499019
254	231033	1513	198648	-0.23956686722578
255	96378	255	96378	3.8371139038793
255	96378	266	63612	-0.1665939241656
255	96378	267	95356	-0.21715676053019
255	96378	426	63674	-0.21715676053019
255	96378	427	95418	0.020602443876101
255	96378	540	93402	-0.062375674907644
255	96378	541	94938	-0.083430666495222
255	96378	609	89322	0.068343279340722
255	96378	610	92906	0.01132447567113
255	96378	642	81138	-0.024012503552145
255	96378	643	88818	0.078083764310624
255	96378	661	31992	0.092355782892867
255	96378	829	93498	-0.083430666495222
255	96378	830	95034	-0.04337356605495
255	96378	943	89434	0.01132447567113
255	96378	944	93018	0.13131721033188
255	96378	1010	81258	0.078083764310624
255	96378	1011	88938	-0.14388058808573
255	96378	1041	80754	0.050552639057148
255	96378	1058	31608	-0.19443322714288
255	96378	1066	123258	-0.19597396969869
255	96378	1450	94698	0.1297233393551
255	96378	1481	92658	-0.16071211123247
255	96378	1504	80376	-0.077954025278205
256	111738	256	111738	4.0054944382579
256	111738	258	119418	-0.24157164583599
256	111738	267	95356	-0.091557030114886
256	111738	268	109692	-0.25309903449626
256	111738	269	111228	-0.071015388742957
256	111738	427	95418	-0.11549213175195
256	111738	428	109754	-0.12543460433422
256	111738	429	111290	-0.10388689328762
256	111738	539	62682	0.13422058554956
256	111738	542	105690	0.017025887299871
256	111738	612	108266	0.01132447567113
256	111738	642	81138	0.18416312900987
256	111738	645	104178	0.078083764310624
256	111738	664	79608	0.051647555449423
256	111738	828	62778	-0.21715676053019
256	111738	831	105786	0.067346356428915
256	111738	946	108378	0.13131721033188
256	111738	1010	81258	-0.045888806764386
256	111738	1013	104298	-0.14388058808573
256	111738	1038	48498	-0.040470123553354
256	111738	1059	46968	-0.19443322714288
256	111738	1066	123258	-0.11985309990218
256	111738	1395	111066	0.033616888499019
256	111738	1483	108018	-0.16071211123247
257	117882	257	117882	3.332174892008
257	117882	258	119418	-0.11492999976383
257	117882	268	109692	0.049244211800551
257	117882	270	117372	-0.071015388742957
257	117882	428	109754	-0.067651791002238
257	117882	430	117434	-0.10388689328762
257	117882	540	93402	-0.062921690399046
257	117882	542	105690	-0.038611083124861
257	117882	544	116442	0.083430666495222
257	117882	607	60650	0.18652858925659
257	117882	609	89322	0.021236070509678
257	117882	640	56562	0.018728453797614
257	117882	665	85752	0.051647555449423
257	117882	829	93498	0.013803950002295
257	117882	831	105786	0.071534817699366
257	117882	833	116538	0.04337356605495
257	117882	941	60762	-0.016042428381045
257	117882	943	89434	0.066533222333801
257	117882	1008	56682	-0.19723481714991
257	117882	1043	102258	-0.050552639057148
257	117882	1060	53112	-0.19443322714288
257	117882	1066	123258	0.012354603748105
257	117882	1396	117210	0.033616888499019
257	117882	1452	116202	-0.1297233393551
257	117882	1507	101880	0.077954025278205
258	119418	258	119418	3.7622380760084
258	119418	269	111228	0.049244211800551
258	119418	270	117372	-0.25309903449626
258	119418	429	111290	-0.067651791002238
258	119418	430	117434	-0.12543460433422
258	119418	541	94938	-0.062921690399046
258	119418	544	116442	0.062375674907644
258	119418	608	62186	0.18652858925659
258	119418	611	105194	-0.11739575497447
258	119418	643	88818	0.18416312900987
258	119418	645	104178	-0.024012503552145
258	119418	663	55032	-0.092355782892867
258	119418	830	95034	0.013803950002295
258	119418	833	116538	0.083430666495222
258	119418	942	62298	-0.016042428381045
258	119418	945	105306	0.083434293160446
258	119418	1011	88938	-0.045888806764386
258	119418	1013	104298	0.078083764310624
258	119418	1039	56178	-0.040470123553354
258	119418	1042	87922	-0.12249293310001
258	119418	1066	123258	-0.0081393098818467
258	119418	1287	119226	-0.072642389261625
258	119418	1484	115698	-0.16071211123247
258	119418	1508	103416	0.077954025278205
259	160890	259	160890	3.6846000726065
259	160890	267	95356	0.11254854793625
259	160890	271	158844	-0.25309903449626
259	160890	272	160380	-0.071015388742957
259	160890	427	95418	-0.0211038437382
259	160890	431	158906	-0.12543460433422
259	160890	432	160442	-0.10388689328762
259	160890	539	62682	-0.1266230624292
259	160890	545	154842	0.017025887299871
259	160890	613	146666	0.11739575497447
259	160890	615	157418	0.01132447567113
259	160890	647	153330	0.078083764310624
259	160890	661	31992	-0.22638668737342
259	160890	669	188666	-0.11985309990218
259	160890	670	217338	0.11387796594202
259	160890	828	62778	0.033368106798497
259	160890	834	154938	0.067346356428915
259	160890	947	146778	-0.083434293160446
259	160890	949	157530	0.13131721033188
259	160890	1015	153450	-0.14388058808573
259	160890	1044	145266	0.050552639057148
259	160890	1067	184698	-0.18005687384193
259	160890	1397	160218	0.033616888499019
259	160890	1486	157170	-0.16071211123247
259	160890	1509	144888	-0.077954025278205
260	175226	260	175226	3.7239048174571
260	175226	261	176762	-0.11492999976383
260	175226	262	182906	-0.24157164583599
260	175226	268	109692	0.11254854793625
260	175226	271	158844	-0.091557030114886
260	175226	273	171132	-0.07859846826391
260	175226	274	174716	-0.071015388742957
260	175226	428	109754	-0.0211038437382
260	175226	431	158906	-0.11549213175195
260	175226	433	171194	-0.031166030989594
260	175226	434	174778	-0.10388689328762
260	175226	548	173786	0.083430666495222
260	175226	607	60650	0.10376044187381
260	175226	613	146666	0.021236070509678
260	175226	648	167666	0.078083764310624
260	175226	666	143096	0.051647555449423
260	175226	669	188666	-0.10336603099707
260	175226	671	231674	0.11387796594202
260	175226	837	173882	0.04337356605495
260	175226	941	60762	-0.1266230624292
260	175226	947	146778	0.066533222333801
260	175226	1016	167786	-0.14388058808573
260	175226	1038	48498	-0.23406081236913
260	175226	1398	174554	0.033616888499019
260	175226	1455	173546	-0.1297233393551
261	176762	261	176762	3.8363613249197
261	176762	269	111228	0.11254854793625
261	176762	272	160380	-0.091557030114886
261	176762	274	174716	-0.25309903449626
261	176762	429	111290	-0.0211038437382
261	176762	432	160442	-0.11549213175195
261	176762	434	174778	-0.12543460433422
261	176762	547	170714	0.017025887299871
261	176762	548	173786	0.062375674907644
261	176762	608	62186	0.10376044187381
261	176762	616	169706	-0.068343279340722
261	176762	646	146162	0.18416312900987
261	176762	662	47864	-0.22638668737342
261	176762	669	188666	0.068098352217149
261	176762	836	170810	0.067346356428915
261	176762	837	173882	0.083430666495222
261	176762	942	62298	-0.1266230624292
261	176762	950	169818	-0.01132447567113
261	176762	1014	146282	-0.045888806764386
261	176762	1044	145266	-0.12249293310001
261	176762	1059	46968	0.15057720565597
261	176762	1067	184698	-0.21606824861031
261	176762	1288	176570	-0.072642389261625
261	176762	1488	173042	-0.16071211123247
262	182906	262	182906	3.349204115458
262	182906	270	117372	0.11254854793625
262	182906	274	174716	0.049244211800551
262	182906	275	181884	-0.21715676053019
262	182906	430	117434	-0.0211038437382
262	182906	434	174778	-0.067651791002238
262	182906	435	181946	0.020602443876101
262	182906	546	158426	-0.062921690399046
262	182906	547	170714	-0.038611083124861
262	182906	614	154346	0.021236070509678
262	182906	641	60146	0.22135560933079
262	182906	648	167666	-0.024012503552145
262	182906	669	188666	0.098836829984838
262	182906	671	231674	-0.095277142006695
262	182906	835	158522	0.013803950002295
262	182906	836	170810	0.071534817699366
262	182906	948	154458	0.066533222333801
262	182906	1009	60266	-0.012401744864475
262	182906	1016	167786	0.078083764310624
262	182906	1039	56178	-0.23406081236913
262	182906	1045	151410	-0.12249293310001
262	182906	1060	53112	0.15057720565597
262	182906	1067	184698	-0.10450979213122
262	182906	1289	182714	-0.072642389261625
262	182906	1456	181226	-0.1297233393551
262	182906	1512	166904	0.077954025278205
263	203898	263	203898	4.4191150976721
263	203898	264	207482	-0.096096264980734
263	203898	265	214650	-0.26292667084005
263	203898	273	171132	-0.1665939241656
263	203898	276	203388	-0.071015388742957
263	203898	433	171194	-0.21715676053019
263	203898	436	203450	-0.10388689328762
263	203898	542	105690	0.1266230624292
263	203898	545	154842	-0.13422058554956
263	203898	549	202458	0.083430666495222
263	203898	609	89322	0.10376044187381
263	203898	613	146666	0.18652858925659
263	203898	617	200426	-0.01132447567113
263	203898	642	81138	-0.22135560933079
263	203898	670	217338	-0.10336603099707
263	203898	671	231674	-0.11985309990218
263	203898	831	105786	-0.033368106798497
263	203898	834	154938	0.21715676053019
263	203898	838	202554	0.04337356605495
263	203898	943	89434	-0.1266230624292
263	203898	947	146778	-0.016042428381045
263	203898	951	200538	-0.13131721033188
263	203898	1010	81258	0.012401744864475
263	203898	1062	139128	0.19443322714288
263	203898	1068	209274	-0.012354603748105
263	203898	1069	215418	0.11985309990218
263	203898	1070	230778	0.19597396969869
263	203898	1400	203226	0.033616888499019
263	203898	1457	202218	-0.1297233393551
263	203898	1489	200178	0.16071211123247
264	207482	264	207482	4.0315675261159
264	207482	274	174716	-0.1665939241656
264	207482	276	203388	-0.07859846826391
264	207482	277	206460	-0.21715676053019
264	207482	434	174778	-0.21715676053019
264	207482	436	203450	-0.031166030989594
264	207482	437	206522	0.020602443876101
264	207482	543	109274	0.1266230624292
264	207482	546	158426	-0.13422058554956
264	207482	610	92906	0.10376044187381
264	207482	617	200426	-0.068343279340722
264	207482	646	146162	-0.018728453797614
264	207482	666	143096	0.092355782892867
264	207482	671	231674	0.21606824861031
264	207482	832	109370	-0.033368106798497
264	207482	835	158522	0.21715676053019
264	207482	944	93018	-0.1266230624292
264	207482	951	200538	-0.01132447567113
264	207482	1014	146282	0.19723481714991
264	207482	1041	80754	-0.23406081236913
264	207482	1061	77688	0.15057720565597
264	207482	1068	209274	-0.10450979213122
264	207482	1069	215418	-0.21606824861031
264	207482	1290	207290	-0.072642389261625
264	207482	1458	205802	-0.1297233393551
265	214650	265	214650	3.8794357629329
265	214650	275	181884	-0.1665939241656
265	214650	277	206460	0.049244211800551
265	214650	435	181946	-0.21715676053019
265	214650	437	206522	-0.067651791002238
265	214650	544	116442	0.1266230624292
265	214650	549	202458	-0.038611083124861
265	214650	615	157418	-0.18652858925659
265	214650	617	200426	0.11739575497447
265	214650	644	91890	0.22135560933079
265	214650	647	153330	-0.018728453797614
265	214650	665	85752	0.22638668737342
265	214650	670	217338	-0.033616888499019
265	214650	833	116538	-0.033368106798497
265	214650	838	202554	0.071534817699366
265	214650	949	157530	0.016042428381045
265	214650	951	200538	-0.083434293160446
265	214650	1012	92010	-0.012401744864475
265	214650	1015	153450	0.19723481714991
265	214650	1042	87922	-0.23406081236913
265	214650	1045	151410	-0.040470123553354
265	214650	1069	215418	-0.072642389261625
265	214650	1070	230778	-0.15064638884623
265	214650	1291	214458	-0.072642389261625
265	214650	1402	213978	-0.033616888499019
265	214650	1513	198648	0.077954025278205
266	63612	266	63612	3.1899429073342
266	63612	438	62652	0.020602443876101
266	63612	550	60636	-0.062375674907644
266	63612	551	62172	-0.083430666495222
266	63612	618	56556	0.068343279340722
266	63612	619	60140	0.01132447567113
266	63612	650	48372	-0.024012503552145
266	63612	651	56052	0.078083764310624
266	63612	661	31992	-0.053566354077863
266	63612	662	47864	-0.12249293310001
266	63612	672	123132	-0.12394482127054
266	63612	839	60732	-0.083430666495222
266	63612	840	62268	-0.04337356605495
266	63612	952	56668	0.01132447567113
266	63612	953	60252	0.13131721033188
266	63612	1018	48492	0.078083764310624
266	63612	1019	56172	-0.14388058808573
266	63612	1047	32116	-0.12249293310001
266	63612	1048	47988	0.050552639057148
266	63612	1058	31608	0.11277127174287
266	63612	1459	61932	0.1297233393551
266	63612	1491	59892	-0.16071211123247
266	63612	1502	55800	0.088391556249674
267	95356	267	95356	3.5207989166126
267	95356	438	62652	-0.21715676053019
267	95356	439	93372	-0.12543460433422
267	95356	440	94908	-0.10388689328762
267	95356	552	89308	0.017025887299871
267	95356	620	81132	0.11739575497447
267	95356	622	91884	0.01132447567113
267	95356	654	87796	0.078083764310624
267	95356	661	31992	-0.077649993159281
267	95356	664	79608	-0.12249293310001
267	95356	672	123132	-0.11985309990218
267	95356	841	89404	0.067346356428915
267	95356	954	81244	-0.083434293160446
267	95356	956	91996	0.13131721033188
267	95356	1022	87916	-0.14388058808573
267	95356	1047	32116	-0.040470123553354
267	95356	1050	79732	0.050552639057148
267	95356	1071	119164	-0.18005687384193
267	95356	1403	94684	0.033616888499019
267	95356	1493	91636	-0.16071211123247
267	95356	1505	87544	0.088391556249674
268	109692	268	109692	3.7548285384468
268	109692	269	111228	-0.11492999976383
268	109692	270	117372	-0.24157164583599
268	109692	439	93372	-0.11549213175195
268	109692	441	105660	-0.031166030989594
268	109692	442	109244	-0.10388689328762
268	109692	550	60636	0.13422058554956
268	109692	555	108252	0.083430666495222
268	109692	620	81132	0.021236070509678
268	109692	650	48372	0.018728453797614
268	109692	655	102132	0.078083764310624
268	109692	672	123132	-0.10336603099707
268	109692	839	60732	-0.21715676053019
268	109692	844	108348	0.04337356605495
268	109692	954	81244	0.066533222333801
268	109692	1018	48492	-0.19723481714991
268	109692	1023	102252	-0.14388058808573
268	109692	1061	77688	-0.11277127174287
268	109692	1404	109020	0.033616888499019
268	109692	1462	108012	-0.1297233393551
268	109692	1507	101880	0.088391556249674
269	111228	269	111228	3.4445783722268
269	111228	440	94908	-0.11549213175195
269	111228	442	109244	-0.12543460433422
269	111228	551	62172	0.13422058554956
269	111228	554	105180	0.017025887299871
269	111228	555	108252	0.062375674907644
269	111228	623	104172	-0.068343279340722
269	111228	653	80628	0.18416312900987
269	111228	662	47864	-0.077649993159281
269	111228	664	79608	-0.053566354077863
269	111228	672	123132	0.068098352217149
269	111228	840	62268	-0.21715676053019
269	111228	843	105276	0.067346356428915
269	111228	844	108348	0.083430666495222
269	111228	957	104284	-0.01132447567113
269	111228	1021	80748	-0.045888806764386
269	111228	1048	47988	-0.040470123553354
269	111228	1050	79732	-0.12249293310001
269	111228	1059	46968	0.051647555449423
269	111228	1071	119164	-0.21606824861031
269	111228	1293	111036	-0.072642389261625
269	111228	1495	107508	-0.16071211123247
269	111228	1508	103416	0.088391556249674
270	117372	270	117372	3.6187239197739
270	117372	442	109244	-0.067651791002238
270	117372	443	116412	0.020602443876101
270	117372	553	92892	-0.062921690399046
270	117372	554	105180	-0.038611083124861
270	117372	619	60140	0.18652858925659
270	117372	621	88812	0.021236070509678
270	117372	651	56052	0.018728453797614
270	117372	655	102132	-0.024012503552145
270	117372	665	85752	-0.053566354077863
270	117372	672	123132	0.098836829984838
270	117372	842	92988	0.013803950002295
270	117372	843	105276	0.071534817699366
270	117372	953	60252	-0.016042428381045
270	117372	955	88924	0.066533222333801
270	117372	1019	56172	-0.19723481714991
270	117372	1023	102252	0.078083764310624
270	117372	1051	85876	-0.12249293310001
270	117372	1060	53112	0.051647555449423
270	117372	1071	119164	-0.10450979213122
270	117372	1294	117180	-0.072642389261625
270	117372	1463	115692	-0.1297233393551
271	158844	271	158844	3.8802909971977
271	158844	272	160380	-0.11492999976383
271	158844	439	93372	-0.0211038437382
271	158844	444	154812	-0.031166030989594
271	158844	445	158396	-0.10388689328762
271	158844	550	60636	-0.1266230624292
271	158844	556	146652	0.038611083124861
271	158844	558	157404	0.083430666495222
271	158844	657	151284	0.078083764310624
271	158844	661	31992	0.057555937467818
271	158844	666	143096	-0.12249293310001
271	158844	675	215292	0.11387796594202
271	158844	839	60732	0.033368106798497
271	158844	845	146748	-0.071534817699366
271	158844	847	157500	0.04337356605495
271	158844	1025	151404	-0.14388058808573
271	158844	1047	32116	-0.23406081236913
271	158844	1052	143220	0.050552639057148
271	158844	1073	182652	-0.18005687384193
271	158844	1406	158172	0.033616888499019
271	158844	1465	157164	-0.1297233393551
271	158844	1510	151032	0.088391556249674
272	160380	272	160380	3.7721541705927
272	160380	440	94908	-0.0211038437382
272	160380	445	158396	-0.12543460433422
272	160380	551	62172	-0.1266230624292
272	160380	557	154332	0.017025887299871
272	160380	558	157404	0.062375674907644
272	160380	624	146156	0.11739575497447
272	160380	625	153324	-0.068343279340722
272	160380	656	145140	0.024012503552145
272	160380	673	184572	-0.21606824861031
272	160380	674	209148	0.095277142006695
272	160380	840	62268	0.033368106798497
272	160380	846	154428	0.067346356428915
272	160380	847	157500	0.083430666495222
272	160380	958	146268	-0.083434293160446
272	160380	959	153436	-0.01132447567113
272	160380	1024	145260	-0.078083764310624
272	160380	1058	31608	-0.12437203443076
272	160380	1072	176508	-0.15064638884623
272	160380	1295	160188	-0.072642389261625
272	160380	1498	156660	-0.16071211123247
272	160380	1511	152568	0.088391556249674
273	171132	273	171132	4.0819943954282
273	171132	274	174716	-0.096096264980734
273	171132	275	181884	-0.26292667084005
273	171132	441	105660	-0.0211038437382
273	171132	444	154812	-0.11549213175195
273	171132	446	170684	-0.10388689328762
273	171132	556	146652	0.062921690399046
273	171132	559	169692	0.083430666495222
273	171132	618	56556	0.10376044187381
273	171132	626	167660	-0.01132447567113
273	171132	650	48372	-0.22135560933079
273	171132	673	184572	-0.10336603099707
273	171132	676	230652	0.12394482127054
273	171132	845	146748	-0.013803950002295
273	171132	848	169788	0.04337356605495
273	171132	952	56668	-0.1266230624292
273	171132	960	167772	-0.13131721033188
273	171132	1018	48492	0.012401744864475
273	171132	1062	139128	-0.11277127174287
273	171132	1072	176508	-0.012354603748105
273	171132	1073	182652	0.11985309990218
273	171132	1407	170460	0.033616888499019
273	171132	1466	169452	-0.1297233393551
273	171132	1499	167412	0.16071211123247
274	174716	274	174716	3.6726261130622
274	174716	442	109244	-0.0211038437382
274	174716	445	158396	-0.11549213175195
274	174716	446	170684	-0.031166030989594
274	174716	447	173756	0.020602443876101
274	174716	619	60140	0.10376044187381
274	174716	624	146156	0.021236070509678
274	174716	626	167660	-0.068343279340722
274	174716	662	47864	0.057555937467818
274	174716	666	143096	-0.053566354077863
274	174716	953	60252	-0.1266230624292
274	174716	958	146268	0.066533222333801
274	174716	960	167772	-0.01132447567113
274	174716	1048	47988	-0.23406081236913
274	174716	1052	143220	-0.12249293310001
274	174716	1072	176508	-0.10450979213122
274	174716	1073	182652	-0.21606824861031
274	174716	1296	174524	-0.072642389261625
274	174716	1467	173036	-0.1297233393551
274	174716	1512	166904	0.088391556249674
275	181884	275	181884	4.0531530135111
275	181884	443	116412	-0.0211038437382
275	181884	447	173756	-0.067651791002238
275	181884	558	157404	-0.062921690399046
275	181884	559	169692	-0.038611083124861
275	181884	625	153324	0.021236070509678
275	181884	626	167660	0.11739575497447
275	181884	652	59124	0.22135560933079
275	181884	657	151284	-0.18416312900987
275	181884	663	55032	0.057555937467818
275	181884	673	184572	-0.033616888499019
275	181884	676	230652	-0.095277142006695
275	181884	847	157500	0.013803950002295
275	181884	848	169788	0.071534817699366
275	181884	959	153436	0.066533222333801
275	181884	960	167772	-0.083434293160446
275	181884	1020	59244	-0.012401744864475
275	181884	1025	151404	0.045888806764386
275	181884	1049	55156	-0.23406081236913
275	181884	1060	53112	0.12437203443076
275	181884	1073	182652	-0.072642389261625
275	181884	1297	181692	-0.072642389261625
275	181884	1409	181212	-0.033616888499019
276	203388	276	203388	4.1086297080374
276	203388	277	206460	-0.31425747914508
276	203388	446	170684	-0.21715676053019
276	203388	448	202428	0.020602443876101
276	203388	554	105180	0.1266230624292
276	203388	557	154332	-0.13422058554956
276	203388	560	200412	-0.062375674907644
276	203388	621	88812	0.10376044187381
276	203388	624	146156	0.18652858925659
276	203388	653	80628	-0.22135560933079
276	203388	674	209148	-0.098836829984838
276	203388	675	215292	-0.068098352217149
276	203388	843	105276	-0.033368106798497
276	203388	846	154428	0.21715676053019
276	203388	849	200508	-0.083430666495222
276	203388	955	88924	-0.1266230624292
276	203388	958	146268	-0.016042428381045
276	203388	1021	80748	0.012401744864475
276	203388	1062	139128	-0.051647555449423
276	203388	1074	207228	-0.0081393098818467
276	203388	1076	230268	0.19597396969869
276	203388	1298	203196	-0.072642389261625
276	203388	1469	201708	-0.1297233393551
276	203388	1501	199668	0.16071211123247
277	206460	277	206460	4.3667207816488
277	206460	447	173756	-0.21715676053019
277	206460	448	202428	-0.031166030989594
277	206460	555	108252	0.1266230624292
277	206460	558	157404	-0.13422058554956
277	206460	560	200412	-0.017025887299871
277	206460	622	91884	0.10376044187381
277	206460	656	145140	-0.018728453797614
277	206460	664	79608	0.057555937467818
277	206460	666	143096	-0.077649993159281
277	206460	674	209148	-0.033616888499019
277	206460	676	230652	0.21606824861031
277	206460	844	108348	-0.033368106798497
277	206460	847	157500	0.21715676053019
277	206460	849	200508	-0.067346356428915
277	206460	956	91996	-0.1266230624292
277	206460	1024	145260	0.19723481714991
277	206460	1050	79732	-0.23406081236913
277	206460	1052	143220	-0.040470123553354
277	206460	1061	77688	0.12437203443076
277	206460	1074	207228	-0.072642389261625
277	206460	1075	214396	-0.21606824861031
277	206460	1076	230268	-0.18005687384193
277	206460	1299	206268	-0.072642389261625
277	206460	1411	205788	-0.033616888499019
277	206460	1513	198648	0.088391556249674
278	64647	278	64647	4.2285120691366
278	64647	285	64139	-0.26948445282003
278	64647	290	63117	0.21715676053019
278	64647	294	61070	-0.1266230624292
278	64647	300	63123	0.013803950002295
278	64647	304	61077	-0.016042428381045
278	64647	307	56982	0.012401744864475
278	64647	309	192663	0.17511712356893
278	64647	341	61091	0.066533222333801
278	64647	344	56997	-0.19723481714991
278	64647	346	48806	0.23406081236913
278	64647	347	127143	-0.22652489176717
278	64647	348	190631	-0.056315555099508
278	64647	449	57027	0.045888806764386
278	64647	451	48837	0.040470123553354
278	64647	452	32454	-0.12437203443076
278	64647	453	125127	0.096580380210807
278	64647	454	186567	-0.053508009979397
278	64647	455	189639	0.058238138331476
278	64647	573	63717	0.12394482127054
278	64647	585	62694	-0.058238138331476
278	64647	677	64263	-0.062517760727479
278	64647	1077	32643	0.11277127174287
278	64647	1100	63885	-0.095277142006695
278	64647	1112	62862	0.044768013049148
278	64647	1123	63891	0.21606824861031
278	64647	1135	62869	-0.17411275652694
278	64647	1146	60822	0.10152431075875
278	64647	1189	62883	-0.1284126956113
278	64647	1200	60837	0.1492363759807
278	64647	1211	56742	-0.11536853495312
278	64647	1301	60867	-0.0416473607388
278	64647	1312	56773	0.12346177281001
278	64647	1321	48582	-0.14651349725176
279	96903	279	96903	3.9498042750836
279	96903	285	64139	-0.091557030114886
279	96903	286	95883	-0.11549213175195
279	96903	291	93837	0.13422058554956
279	96903	295	89742	-0.10376044187381
279	96903	297	225423	0.14651349725176
279	96903	301	93843	0.062921690399046
279	96903	305	89749	-0.18652858925659
279	96903	308	81558	0.22135560933079
279	96903	310	223383	0.11536853495312
279	96903	342	89763	-0.021236070509678
279	96903	345	81573	-0.018728453797614
279	96903	347	127143	-0.0416473607388
279	96903	349	219303	-0.10152431075875
279	96903	450	81603	0.18416312900987
279	96903	452	32454	0.22638668737342
279	96903	453	125127	-0.1284126956113
279	96903	456	211143	-0.044768013049148
279	96903	458	221895	0.058238138331476
279	96903	562	96483	0.19597396969869
279	96903	587	94950	-0.058238138331476
279	96903	677	64263	-0.071015388742957
279	96903	678	96007	-0.10388689328762
279	96903	1077	32643	0.051647555449423
279	96903	1078	113031	-0.15064638884623
279	96903	1080	123783	0.19597396969869
279	96903	1089	96651	-0.15064638884623
279	96903	1114	95118	0.044768013049148
279	96903	1137	95125	-0.17411275652694
279	96903	1149	93078	0.10152431075875
279	96903	1191	95139	-0.1284126956113
279	96903	1203	93093	0.1492363759807
279	96903	1214	88998	-0.11536853495312
279	96903	1304	93123	-0.0416473607388
279	96903	1315	89029	0.12346177281001
279	96903	1324	80838	-0.14651349725176
280	112263	280	112263	3.7723356869272
280	112263	286	95883	0.043314420283057
280	112263	287	110219	0.028506767618188
280	112263	290	63117	-0.074680034970787
280	112263	292	106125	-0.084507061306902
280	112263	300	63123	-0.058363510282135
280	112263	302	106131	-0.081947321846167
280	112263	308	81558	-0.22210111468992
280	112263	312	238743	0.11536853495312
280	112263	345	81573	0.062360038669098
280	112263	346	48806	0.1818091928201
280	112263	347	127143	0.16071211123247
280	112263	351	234663	-0.10152431075875
280	112263	352	238247	0.056315555099508
280	112263	450	81603	-0.037163260006173
280	112263	451	48837	0.06407458621754
280	112263	460	234183	0.053508009979397
280	112263	563	111843	0.19597396969869
280	112263	576	111333	-0.12394482127054
280	112263	678	96007	-0.26948445282003
280	112263	679	110343	0.01745233329747
280	112263	1078	113031	-0.072642389261625
280	112263	1079	120199	-0.21606824861031
280	112263	1080	123783	0.11985309990218
280	112263	1090	112011	-0.15064638884623
280	112263	1103	111501	0.095277142006695
280	112263	1126	111507	-0.21606824861031
280	112263	1151	108438	0.10152431075875
280	112263	1205	108453	0.1492363759807
280	112263	1216	104358	-0.11536853495312
280	112263	1306	108483	-0.0416473607388
280	112263	1317	104389	0.12346177281001
281	118407	281	118407	3.8299803799198
281	118407	287	110219	-0.13842121855065
281	118407	291	93837	0.058363510282135
281	118407	292	106125	0.089535036831924
281	118407	294	61070	0.17015741043472
281	118407	295	89742	-0.27515741751909
281	118407	299	246927	-0.14651349725176
281	118407	301	93843	0.12327950388255
281	118407	302	106131	-0.020075206871549
281	118407	304	61077	-0.21255086876301
281	118407	305	89749	0.0084644504284211
281	118407	307	56982	0.024677901632213
281	118407	313	246423	0.17511712356893
281	118407	341	61091	0.0084644504284211
281	118407	342	89763	-0.112514973398
281	118407	344	56997	0.19399133344483
281	118407	449	57027	-0.062360038669098
281	118407	453	125127	0.1297233393551
281	118407	459	232647	0.044768013049148
281	118407	564	117987	0.19597396969869
281	118407	577	117477	-0.12394482127054
281	118407	590	116454	0.058238138331476
281	118407	679	110343	0.007320352904121
281	118407	1079	120199	-0.10450979213122
281	118407	1080	123783	-0.012354603748105
281	118407	1091	118155	-0.15064638884623
281	118407	1104	117645	0.095277142006695
281	118407	1117	116622	-0.044768013049148
281	118407	1127	117651	-0.21606824861031
281	118407	1140	116629	0.17411275652694
281	118407	1194	116643	0.1284126956113
281	118407	1326	102342	0.14651349725176
282	161415	282	161415	3.981757948308
282	161415	286	95883	-0.1334661595587
282	161415	288	159371	0.028506767618188
282	161415	290	63117	0.2669323191174
282	161415	293	155277	-0.084507061306902
282	161415	296	147086	0.10028549576715
282	161415	297	225423	0.077954025278205
282	161415	300	63123	-0.15133639998651
282	161415	303	155283	-0.081947321846167
282	161415	306	147093	-0.072270744737577
282	161415	309	192663	0.088391556249674
282	161415	343	147107	0.14789981787789
282	161415	350	222375	0.1492363759807
282	161415	452	32454	-0.043570718627927
282	161415	455	189639	-0.1284126956113
282	161415	457	218311	-0.17411275652694
282	161415	458	221895	0.096580380210807
282	161415	566	160995	0.19597396969869
282	161415	579	160485	-0.12394482127054
282	161415	680	159495	0.01745233329747
282	161415	1077	32643	0.12437203443076
282	161415	1081	162183	-0.072642389261625
282	161415	1082	177543	-0.15064638884623
282	161415	1084	185223	0.18005687384193
282	161415	1093	161163	-0.15064638884623
282	161415	1106	160653	0.095277142006695
282	161415	1129	160659	-0.21606824861031
282	161415	1154	157590	0.10152431075875
282	161415	1208	157605	0.1492363759807
282	161415	1218	153510	-0.11536853495312
282	161415	1309	157635	-0.0416473607388
282	161415	1319	153541	0.12346177281001
282	161415	1327	145350	-0.14651349725176
283	175751	283	175751	4.2260673772317
283	175751	287	110219	-0.1334661595587
283	175751	288	159371	0.043314420283057
283	175751	289	171659	-0.10152318903612
283	175751	294	61070	0.050782423780135
283	175751	296	147086	-0.27515741751909
283	175751	298	239759	0.077954025278205
283	175751	304	61077	0.17015741043472
283	175751	306	147093	0.0084644504284211
283	175751	312	238743	-0.12346177281001
283	175751	341	61091	-0.27515741751909
283	175751	343	147107	-0.112514973398
283	175751	346	48806	-0.13191410674248
283	175751	348	190631	0.16071211123247
283	175751	352	238247	0.22652489176717
283	175751	451	48837	0.1818091928201
283	175751	455	189639	-0.044778176279556
283	175751	459	232647	-0.17411275652694
283	175751	567	175331	0.19597396969869
283	175751	581	174821	-0.12394482127054
283	175751	594	173798	0.058238138331476
283	175751	680	159495	-0.26948445282003
283	175751	681	171783	-0.15789554650033
283	175751	1082	177543	-0.10450979213122
283	175751	1083	183687	-0.21606824861031
283	175751	1094	175499	-0.15064638884623
283	175751	1108	174989	0.095277142006695
283	175751	1121	173966	-0.044768013049148
283	175751	1131	174995	-0.21606824861031
283	175751	1144	173973	0.17411275652694
283	175751	1198	173987	0.1284126956113
283	175751	1219	167846	-0.11536853495312
283	175751	1320	167877	0.12346177281001
284	204423	284	204423	3.8934356351236
284	204423	289	171659	-0.091557030114886
284	204423	292	106125	-0.2669323191174
284	204423	293	155277	0.074680034970787
284	204423	295	89742	0.050782423780135
284	204423	296	147086	0.17015741043472
284	204423	302	106131	0.15133639998651
284	204423	303	155283	0.058363510282135
284	204423	305	89749	0.17015741043472
284	204423	306	147093	-0.21255086876301
284	204423	308	81558	-0.14453459075885
284	204423	311	235671	-0.088391556249674
284	204423	342	89763	-0.27515741751909
284	204423	343	147107	0.0084644504284211
284	204423	345	81573	0.024677901632213
284	204423	349	219303	0.16071211123247
284	204423	351	234663	-0.0416473607388
284	204423	450	81603	0.22210111468992
284	204423	456	211143	-0.1297233393551
284	204423	457	218311	-0.044778176279556
284	204423	459	232647	-0.1284126956113
284	204423	460	234183	0.19491676733454
284	204423	570	204003	0.19597396969869
284	204423	583	203493	-0.12394482127054
284	204423	595	202470	0.058238138331476
284	204423	681	171783	-0.071015388742957
284	204423	1085	208263	-0.0081393098818467
284	204423	1086	209799	0.012354603748105
284	204423	1087	215943	-0.11985309990218
284	204423	1088	231303	-0.19597396969869
284	204423	1097	204171	-0.15064638884623
284	204423	1110	203661	0.095277142006695
284	204423	1122	202638	-0.044768013049148
284	204423	1133	203667	-0.21606824861031
284	204423	1145	202645	0.17411275652694
284	204423	1156	200598	-0.10152431075875
284	204423	1199	202659	0.1284126956113
284	204423	1210	200613	-0.1492363759807
284	204423	1311	200643	0.0416473607388
285	64139	285	64139	4.1491336844009
285	64139	290	63117	-0.21715676053019
285	64139	294	61070	0.1266230624292
285	64139	300	63123	-0.067651791002238
285	64139	314	56985	-0.18652858925659
285	64139	316	48794	0.22135560933079
285	64139	317	127131	-0.12346177281001
285	64139	318	190619	0.11536853495312
285	64139	341	61091	-0.038611083124861
285	64139	353	48809	-0.018728453797614
285	64139	354	32426	0.057555937467818
285	64139	355	125099	-0.1492363759807
285	64139	356	186539	-0.10152431075875
285	64139	449	57027	0.11739575497447
285	64139	461	32457	-0.077649993159281
285	64139	462	121035	0.17411275652694
285	64139	464	178379	-0.044768013049148
285	64139	466	189131	0.058238138331476
285	64139	608	62186	-0.058238138331476
285	64139	682	63243	-0.10388689328762
285	64139	1077	32643	-0.12249293310001
285	64139	1123	63891	-0.21606824861031
285	64139	1158	62361	-0.17411275652694
285	64139	1169	60314	0.10152431075875
285	64139	1222	60329	0.1492363759807
285	64139	1231	56234	-0.11536853495312
285	64139	1302	62403	0.044778176279556
285	64139	1331	56265	0.12346177281001
285	64139	1339	48074	-0.14651349725176
286	95883	286	95883	3.7560563230909
286	95883	290	63117	-0.1665939241656
286	95883	291	93837	-0.25309903449626
286	95883	295	89742	0.19566050579826
286	95883	297	225423	-0.23956686722578
286	95883	300	63123	0.049244211800551
286	95883	301	93843	-0.1489953074991
286	95883	315	81561	-0.072270744737577
286	95883	317	127131	0.088391556249674
286	95883	320	222363	0.11536853495312
286	95883	342	89763	0.094279516609602
286	95883	354	32426	0.1818091928201
286	95883	359	218283	-0.10152431075875
286	95883	360	221867	0.056315555099508
286	95883	450	81603	-0.01665939241656
286	95883	461	32457	0.06407458621754
286	95883	463	124107	-0.1284126956113
286	95883	467	210123	-0.044768013049148
286	95883	469	217803	0.053508009979397
286	95883	598	94953	-0.12394482127054
286	95883	682	63243	-0.071015388742957
286	95883	683	93963	0.01745233329747
286	95883	1077	32643	-0.040470123553354
286	95883	1089	96651	-0.072642389261625
286	95883	1090	112011	-0.15064638884623
286	95883	1092	119691	0.18005687384193
286	95883	1124	95635	-0.21606824861031
286	95883	1172	92058	0.10152431075875
286	95883	1191	95139	0.068098352217149
286	95883	1225	92073	0.1492363759807
286	95883	1234	87978	-0.11536853495312
286	95883	1334	88009	0.12346177281001
286	95883	1341	79818	-0.14651349725176
287	110219	287	110219	3.9734102364335
287	110219	291	93837	-0.091557030114886
287	110219	292	106125	-0.07859846826391
287	110219	294	61070	-0.2669323191174
287	110219	298	239759	-0.23956686722578
287	110219	301	93843	-0.13842121855065
287	110219	302	106131	0.012797046181964
287	110219	315	81561	0.0084644504284211
287	110219	316	48794	0.024677901632213
287	110219	322	238235	0.17511712356893
287	110219	341	61091	0.089535036831924
287	110219	353	48809	0.19399133344483
287	110219	355	125099	0.16071211123247
287	110219	361	232619	-0.10152431075875
287	110219	450	81603	-0.14789981787789
287	110219	463	124107	-0.044778176279556
287	110219	470	232139	0.053508009979397
287	110219	600	109289	-0.12394482127054
287	110219	612	108266	0.058238138331476
287	110219	683	93963	-0.26948445282003
287	110219	684	106251	-0.15789554650033
287	110219	1090	112011	-0.10450979213122
287	110219	1091	118155	-0.21606824861031
287	110219	1125	109971	-0.21606824861031
287	110219	1162	108441	0.17411275652694
287	110219	1193	109475	0.068098352217149
287	110219	1235	102314	-0.11536853495312
287	110219	1306	108483	-0.044778176279556
287	110219	1335	102345	0.12346177281001
288	159371	288	159371	3.7777220311882
288	159371	291	93837	0.11254854793625
288	159371	293	155277	-0.07859846826391
288	159371	294	61070	0.11328386843261
288	159371	296	147086	0.09327370085393
288	159371	301	93843	-0.27650579195642
288	159371	303	155283	0.012797046181964
288	159371	318	190619	0.088391556249674
288	159371	320	222363	-0.12346177281001
288	159371	341	61091	0.09327370085393
288	159371	343	147107	-0.050437746695655
288	159371	354	32426	-0.13191410674248
288	159371	357	189611	0.0416473607388
288	159371	360	221867	0.22652489176717
288	159371	461	32457	0.1818091928201
288	159371	466	189131	-0.19491676733454
288	159371	468	216267	-0.17411275652694
288	159371	603	158441	-0.12394482127054
288	159371	615	157418	0.058238138331476
288	159371	685	155403	-0.15789554650033
288	159371	1077	32643	-0.23406081236913
288	159371	1093	161163	-0.10450979213122
288	159371	1094	175499	-0.15064638884623
288	159371	1096	183179	0.18005687384193
288	159371	1128	159123	-0.21606824861031
288	159371	1165	157593	0.17411275652694
288	159371	1196	158627	0.068098352217149
288	159371	1237	151466	-0.11536853495312
288	159371	1309	157635	-0.044778176279556
288	159371	1337	151497	0.12346177281001
288	159371	1343	143306	-0.14651349725176
289	171659	289	171659	3.9678240202537
289	171659	292	106125	0.11254854793625
289	171659	293	155277	-0.091557030114886
289	171659	296	147086	0.15133639998651
289	171659	302	106131	-0.27650579195642
289	171659	303	155283	-0.13842121855065
289	171659	314	56985	0.17015741043472
289	171659	316	48794	-0.14453459075885
289	171659	321	234651	-0.12346177281001
289	171659	343	147107	-0.020075206871549
289	171659	353	48809	0.024677901632213
289	171659	356	186539	0.16071211123247
289	171659	361	232619	-0.1492363759807
289	171659	362	234155	0.22652489176717
289	171659	449	57027	-0.10028549576715
289	171659	464	178379	-0.1297233393551
289	171659	465	185547	-0.044778176279556
289	171659	470	232139	-0.096580380210807
289	171659	604	170729	-0.12394482127054
289	171659	616	169706	0.058238138331476
289	171659	685	155403	-0.26948445282003
289	171659	1094	175499	-0.0081393098818467
289	171659	1095	177035	0.012354603748105
289	171659	1096	183179	-0.11985309990218
289	171659	1130	171411	-0.21606824861031
289	171659	1166	169881	0.17411275652694
289	171659	1176	167834	-0.10152431075875
289	171659	1197	170915	0.068098352217149
289	171659	1229	167849	-0.1492363759807
289	171659	1310	169923	-0.044778176279556
290	63117	290	63117	4.1115509652998
290	63117	294	61070	-0.10203577148067
290	63117	304	61077	-0.1489953074991
290	63117	314	56985	0.081947321846167
290	63117	323	32412	0.22210111468992
290	63117	326	189597	0.11536853495312
290	63117	344	56997	0.094279516609602
290	63117	353	48809	-0.14789981787789
290	63117	364	124077	-0.1492363759807
290	63117	366	185517	-0.10152431075875
290	63117	367	189101	0.056315555099508
290	63117	451	48837	-0.01665939241656
290	63117	461	32457	-0.037163260006173
290	63117	472	120013	0.17411275652694
290	63117	473	123597	-0.096580380210807
290	63117	475	177357	-0.044768013049148
290	63117	477	185037	0.053508009979397
290	63117	596	62697	-0.19597396969869
290	63117	686	61197	0.01745233329747
290	63117	1100	63885	-0.072642389261625
290	63117	1135	62869	-0.21606824861031
290	63117	1158	62361	0.21606824861031
290	63117	1180	59292	0.10152431075875
290	63117	1201	62373	0.068098352217149
290	63117	1241	55212	-0.11536853495312
290	63117	1332	59337	0.0416473607388
290	63117	1347	47052	-0.14651349725176
291	93837	291	93837	3.8199228793521
291	93837	294	61070	0.11254854793625
291	93837	295	89742	-0.22738923646825
291	93837	304	61077	0.049244211800551
291	93837	305	89749	0.012797046181964
291	93837	315	81561	-0.020075206871549
291	93837	323	32412	0.024677901632213
291	93837	324	125085	0.088391556249674
291	93837	329	221853	0.17511712356893
291	93837	345	81573	-0.050437746695655
291	93837	364	124077	0.0416473607388
291	93837	369	216237	-0.10152431075875
291	93837	461	32457	0.062360038669098
291	93837	473	123597	-0.19491676733454
291	93837	478	208077	-0.044768013049148
291	93837	480	215757	0.053508009979397
291	93837	597	93417	-0.19597396969869
291	93837	622	91884	0.058238138331476
291	93837	686	61197	-0.071015388742957
291	93837	687	89869	-0.15789554650033
291	93837	1101	95629	-0.10450979213122
291	93837	1102	109965	-0.15064638884623
291	93837	1104	117645	0.18005687384193
291	93837	1136	93589	-0.21606824861031
291	93837	1160	93081	0.21606824861031
291	93837	1203	93093	0.068098352217149
291	93837	1225	92073	-0.1284126956113
291	93837	1243	85932	-0.11536853495312
291	93837	1316	92101	-0.044778176279556
291	93837	1349	77772	-0.14651349725176
292	106125	292	106125	3.8038637825285
292	106125	295	89742	-0.1334661595587
292	106125	305	89749	-0.13842121855065
292	106125	314	56985	0.058363510282135
292	106125	315	81561	0.12327950388255
292	106125	330	232605	-0.11536853495312
292	106125	331	234141	0.17511712356893
292	106125	344	56997	0.089535036831924
292	106125	345	81573	-0.020075206871549
292	106125	353	48809	0.0084644504284211
292	106125	363	121005	0.16071211123247
292	106125	371	232109	-0.056315555099508
292	106125	451	48837	-0.072270744737577
292	106125	471	112845	-0.1297233393551
292	106125	472	120013	-0.044778176279556
292	106125	481	231117	0.058238138331476
292	106125	599	105705	-0.19597396969869
292	106125	623	104172	0.058238138331476
292	106125	687	89869	-0.26948445282003
292	106125	1102	109965	-0.0081393098818467
292	106125	1103	111501	0.012354603748105
292	106125	1104	117645	-0.11985309990218
292	106125	1138	105877	-0.21606824861031
292	106125	1161	105369	0.21606824861031
292	106125	1183	102300	-0.10152431075875
292	106125	1204	105381	0.068098352217149
292	106125	1226	104361	-0.1284126956113
292	106125	1317	104389	-0.044778176279556
292	106125	1335	102345	-0.0416473607388
293	155277	293	155277	4.0545324016855
293	155277	295	89742	0.19531701453898
293	155277	296	147086	-0.27650579195642
293	155277	305	89749	-0.27650579195642
293	155277	306	147093	-0.055263225878383
293	155277	314	56985	0.15133639998651
293	155277	323	32412	-0.14453459075885
293	155277	325	186525	0.088391556249674
293	155277	328	218269	-0.12346177281001
293	155277	344	56997	0.09327370085393
293	155277	366	185517	0.0416473607388
293	155277	369	216237	-0.1492363759807
293	155277	370	217773	0.22652489176717
293	155277	461	32457	-0.22210111468992
293	155277	474	161997	-0.1297233393551
293	155277	476	183501	0.1284126956113
293	155277	477	185037	-0.19491676733454
293	155277	480	215757	-0.096580380210807
293	155277	602	154857	-0.19597396969869
293	155277	625	153324	0.058238138331476
293	155277	688	147213	0.007320352904121
293	155277	1105	159117	-0.0081393098818467
293	155277	1106	160653	0.012354603748105
293	155277	1107	171405	-0.15064638884623
293	155277	1109	182157	0.19597396969869
293	155277	1141	155029	-0.21606824861031
293	155277	1164	154521	0.21606824861031
293	155277	1185	151452	-0.10152431075875
293	155277	1207	154533	0.068098352217149
293	155277	1228	153513	-0.1284126956113
293	155277	1319	153541	-0.044778176279556
293	155277	1337	151497	-0.0416473607388
293	155277	1350	139212	-0.14651349725176
294	61070	294	61070	3.9692034084281
294	61070	307	56982	0.012797046181964
294	61070	316	48794	-0.020075206871549
294	61070	323	32412	0.0084644504284211
294	61070	333	124062	0.12346177281001
294	61070	336	189086	0.17511712356893
294	61070	346	48806	-0.050437746695655
294	61070	354	32426	-0.112514973398
294	61070	374	123566	-0.22652489176717
294	61070	377	183470	-0.10152431075875
294	61070	452	32454	0.14789981787789
294	61070	484	117966	0.17411275652694
294	61070	487	175310	-0.044768013049148
294	61070	489	182990	0.053508009979397
294	61070	607	60650	-0.19597396969869
294	61070	619	60140	0.12394482127054
294	61070	689	57102	-0.15789554650033
294	61070	1112	62862	-0.10450979213122
294	61070	1146	60822	-0.21606824861031
294	61070	1169	60314	0.21606824861031
294	61070	1180	59292	-0.17411275652694
294	61070	1212	60326	0.068098352217149
294	61070	1232	59306	-0.1284126956113
294	61070	1323	59334	-0.044778176279556
294	61070	1348	53196	-0.12346177281001
295	89742	295	89742	3.7575268093507
295	89742	307	56982	0.049244211800551
295	89742	308	81558	-0.055263225878383
295	89742	323	32412	-0.21255086876301
295	89742	332	120990	0.088391556249674
295	89742	338	216222	-0.11536853495312
295	89742	339	217758	0.17511712356893
295	89742	354	32426	0.0084644504284211
295	89742	373	119982	0.0416473607388
295	89742	381	215726	-0.056315555099508
295	89742	452	32454	-0.072270744737577
295	89742	482	96462	-0.1297233393551
295	89742	484	117966	0.1284126956113
295	89742	485	119502	-0.19491676733454
295	89742	490	203982	-0.044768013049148
295	89742	492	214734	0.058238138331476
295	89742	609	89322	-0.19597396969869
295	89742	621	88812	0.12394482127054
295	89742	689	57102	-0.071015388742957
295	89742	690	81678	0.007320352904121
295	89742	1113	93582	-0.0081393098818467
295	89742	1114	95118	0.012354603748105
295	89742	1115	105870	-0.15064638884623
295	89742	1117	116622	0.19597396969869
295	89742	1148	89494	-0.21606824861031
295	89742	1171	88986	0.21606824861031
295	89742	1182	87964	-0.17411275652694
295	89742	1214	88998	0.068098352217149
295	89742	1234	87978	-0.1284126956113
295	89742	1243	85932	0.1492363759807
295	89742	1325	88006	-0.044778176279556
295	89742	1342	85962	-0.0416473607388
296	147086	296	147086	4.8548018888576
296	147086	308	81558	-0.27650579195642
296	147086	316	48794	0.15133639998651
296	147086	323	32412	0.17015741043472
296	147086	334	178334	0.088391556249674
296	147086	337	210078	-0.12346177281001
296	147086	346	48806	0.09327370085393
296	147086	354	32426	-0.27515741751909
296	147086	375	161966	-0.16071211123247
296	147086	376	177326	0.0416473607388
296	147086	379	208046	-0.1492363759807
296	147086	380	209582	0.22652489176717
296	147086	452	32454	0.10028549576715
296	147086	486	160974	0.044778176279556
296	147086	487	175310	0.1284126956113
296	147086	488	176846	-0.19491676733454
296	147086	490	203982	0.17411275652694
296	147086	491	207566	-0.096580380210807
296	147086	613	146666	-0.19597396969869
296	147086	624	146156	0.12394482127054
296	147086	1118	155022	-0.21606824861031
296	147086	1119	158606	0.11985309990218
296	147086	1120	170894	-0.18005687384193
296	147086	1121	173966	0.19597396969869
296	147086	1152	146838	-0.21606824861031
296	147086	1174	146330	0.21606824861031
296	147086	1184	145308	-0.17411275652694
296	147086	1217	146342	0.068098352217149
296	147086	1236	145322	-0.1284126956113
296	147086	1244	143276	0.1492363759807
296	147086	1327	145350	-0.044778176279556
296	147086	1343	143306	-0.0416473607388
296	147086	1350	139212	0.12346177281001
297	225423	297	225423	3.8859322801307
297	225423	309	192663	0.049244211800551
297	225423	310	223383	-0.1489953074991
297	225423	317	127131	-0.15133639998651
297	225423	319	219291	0.081947321846167
297	225423	320	222363	0.062921690399046
297	225423	327	211101	0.072270744737577
297	225423	328	218269	-0.18652858925659
297	225423	329	221853	0.016042428381045
297	225423	337	210078	0.22135560933079
297	225423	339	217758	-0.012401744864475
297	225423	347	127143	-0.09327370085393
297	225423	349	219303	0.094279516609602
297	225423	350	222375	0.038611083124861
297	225423	358	211115	-0.14789981787789
297	225423	359	218283	-0.021236070509678
297	225423	360	221867	-0.066533222333801
297	225423	368	210093	-0.018728453797614
297	225423	370	217773	0.19723481714991
297	225423	375	161966	-0.1818091928201
297	225423	380	209582	-0.23406081236913
297	225423	456	211143	-0.01665939241656
297	225423	457	218311	-0.11739575497447
297	225423	458	221895	0.083434293160446
297	225423	467	210123	0.18416312900987
297	225423	469	217803	-0.045888806764386
297	225423	474	161997	-0.06407458621754
297	225423	479	209613	-0.040470123553354
297	225423	482	96462	-0.043570718627927
297	225423	486	160974	0.22638668737342
297	225423	691	192783	-0.071015388742957
297	225423	692	223503	0.01745233329747
297	225423	1081	162183	-0.040470123553354
297	225423	1086	209799	-0.050552639057148
297	225423	1089	96651	0.12437203443076
297	225423	1093	161163	0.051647555449423
297	225423	1101	95629	0.15057720565597
297	225423	1106	160653	-0.19443322714288
297	225423	1114	95118	-0.13221459445716
297	225423	1187	221598	-0.10152431075875
297	225423	1245	221613	-0.1492363759807
297	225423	1248	217518	0.11536853495312
297	225423	1344	221643	0.0416473607388
297	225423	1352	217549	-0.12346177281001
297	225423	1356	209358	0.14651349725176
298	239759	298	239759	4.2652973400719
298	239759	310	223383	-0.13842121855065
298	239759	311	235671	0.012797046181964
298	239759	312	238743	-0.067651791002238
298	239759	318	190619	0.058363510282135
298	239759	322	238235	0.013803950002295
298	239759	324	125085	0.17015741043472
298	239759	327	211101	-0.0084644504284211
298	239759	330	232605	-0.18652858925659
298	239759	334	178334	-0.024677901632213
298	239759	340	232094	-0.012401744864475
298	239759	348	190631	0.089535036831924
298	239759	352	238247	0.071534817699366
298	239759	355	125099	-0.27515741751909
298	239759	358	211115	0.112514973398
298	239759	361	232619	-0.021236070509678
298	239759	365	178349	-0.19399133344483
298	239759	371	232109	0.19723481714991
298	239759	372	112814	-0.13191410674248
298	239759	379	208046	-0.057555937467818
298	239759	453	125127	0.10028549576715
298	239759	456	211143	-0.14789981787789
298	239759	459	232647	-0.11739575497447
298	239759	464	178379	0.062360038669098
298	239759	470	232139	-0.045888806764386
298	239759	471	112845	0.1818091928201
298	239759	478	208077	0.077649993159281
298	239759	487	175310	0.22638668737342
298	239759	491	207566	-0.12437203443076
298	239759	628	237806	-0.058238138331476
298	239759	692	223503	-0.26948445282003
298	239759	693	235791	-0.15789554650033
298	239759	694	238863	-0.10388689328762
298	239759	1078	113031	0.23406081236913
298	239759	1085	208263	-0.12249293310001
298	239759	1094	175499	0.051647555449423
298	239759	1098	207755	0.11277127174287
298	239759	1102	109965	0.15057720565597
298	239759	1108	174989	-0.19443322714288
298	239759	1116	109454	-0.13221459445716
298	239759	1186	237981	-0.17411275652694
298	239759	1238	237995	-0.1284126956113
298	239759	1249	231854	0.11536853495312
298	239759	1329	238023	-0.044778176279556
298	239759	1353	231885	-0.12346177281001
299	246927	299	246927	4.0482949021783
299	246927	312	238743	-0.055263225878383
299	246927	313	246423	0.007320352904121
299	246927	320	222363	-0.12327950388255
299	246927	321	234651	0.020075206871549
299	246927	326	189597	0.21255086876301
299	246927	328	218269	-0.0084644504284211
299	246927	330	232605	0.072270744737577
299	246927	333	124062	0.14453459075885
299	246927	335	185502	-0.024677901632213
299	246927	338	216222	-0.22210111468992
299	246927	350	222375	0.020075206871549
299	246927	351	234663	0.050437746695655
299	246927	357	189611	-0.0084644504284211
299	246927	359	218283	0.112514973398
299	246927	361	232619	-0.14789981787789
299	246927	364	124077	-0.024677901632213
299	246927	366	185517	-0.19399133344483
299	246927	369	216237	0.062360038669098
299	246927	373	119982	-0.13191410674248
299	246927	377	183470	0.1818091928201
299	246927	382	231086	0.23406081236913
299	246927	455	189639	0.072270744737577
299	246927	457	218311	-0.14789981787789
299	246927	459	232647	-0.01665939241656
299	246927	463	124107	-0.22210111468992
299	246927	465	185547	0.062360038669098
299	246927	468	216267	-0.037163260006173
299	246927	472	120013	0.1818091928201
299	246927	476	183501	0.06407458621754
299	246927	481	231117	0.040470123553354
299	246927	484	117966	0.043570718627927
299	246927	492	214734	-0.12437203443076
299	246927	627	245997	-0.12394482127054
299	246927	694	238863	0.007320352904121
299	246927	695	246543	-0.062517760727479
299	246927	1079	120199	0.23406081236913
299	246927	1083	183687	0.040470123553354
299	246927	1088	231303	0.050552639057148
299	246927	1091	118155	-0.12437203443076
299	246927	1099	214923	0.11277127174287
299	246927	1109	182157	-0.19443322714288
299	246927	1117	116622	-0.13221459445716
299	246927	1177	246171	-0.21606824861031
299	246927	1220	246183	-0.068098352217149
299	246927	1358	230862	-0.14651349725176
300	63123	300	63123	3.8897821939954
300	63123	304	61077	-0.25309903449626
300	63123	307	56982	0.19566050579826
300	63123	309	192663	-0.23956686722578
300	63123	314	56985	0.084507061306902
300	63123	316	48794	-0.10028549576715
300	63123	317	127131	0.077954025278205
300	63123	341	61091	-0.013673342999757
300	63123	383	32433	-0.062360038669098
300	63123	385	124083	-0.1492363759807
300	63123	387	185523	-0.10152431075875
300	63123	388	189107	0.056315555099508
300	63123	449	57027	-0.047415193800979
300	63123	494	120019	0.17411275652694
300	63123	495	123603	-0.096580380210807
300	63123	497	177363	-0.044768013049148
300	63123	499	185043	0.053508009979397
300	63123	630	62193	-0.12394482127054
300	63123	682	63243	-0.24157164583599
300	63123	696	61203	0.01745233329747
300	63123	1077	32643	-0.045888806764386
300	63123	1123	63891	-0.072642389261625
300	63123	1158	62361	-0.095277142006695
300	63123	1189	62883	-0.0081393098818467
300	63123	1252	59313	0.1492363759807
300	63123	1260	55218	-0.11536853495312
300	63123	1302	62403	-0.098836829984838
300	63123	1361	55249	0.12346177281001
300	63123	1366	47058	-0.14651349725176
301	93843	301	93843	4.217609531851
301	93843	304	61077	-0.1665939241656
301	93843	305	89749	-0.07859846826391
301	93843	308	81558	0.09327370085393
301	93843	310	223383	-0.23956686722578
301	93843	315	81561	0.089535036831924
301	93843	320	222363	0.14651349725176
301	93843	341	61091	-0.07859846826391
301	93843	342	89763	-0.14355358674917
301	93843	383	32433	0.19399133344483
301	93843	385	124083	0.0416473607388
301	93843	390	216243	-0.10152431075875
301	93843	450	81603	0.094279516609602
301	93843	495	123603	-0.19491676733454
301	93843	500	208083	-0.044768013049148
301	93843	502	215763	0.053508009979397
301	93843	632	92913	-0.12394482127054
301	93843	644	91890	0.058238138331476
301	93843	683	93963	-0.24157164583599
301	93843	696	61203	-0.071015388742957
301	93843	697	89875	-0.15789554650033
301	93843	1077	32643	0.19723481714991
301	93843	1124	95635	-0.10450979213122
301	93843	1125	109971	-0.15064638884623
301	93843	1127	117651	0.18005687384193
301	93843	1160	93081	-0.095277142006695
301	93843	1172	92058	0.044768013049148
301	93843	1190	93603	-0.0081393098818467
301	93843	1262	85938	-0.11536853495312
301	93843	1304	93123	-0.098836829984838
301	93843	1363	85969	0.12346177281001
301	93843	1368	77778	-0.14651349725176
302	106131	302	106131	3.9257999295689
302	106131	305	89749	-0.091557030114886
302	106131	307	56982	-0.2669323191174
302	106131	308	81558	0.15133639998651
302	106131	311	235671	-0.23956686722578
302	106131	314	56985	0.074680034970787
302	106131	315	81561	0.058363510282135
302	106131	316	48794	0.17015741043472
302	106131	321	234651	0.14651349725176
302	106131	342	89763	-0.10152318903612
302	106131	384	121011	0.16071211123247
302	106131	392	232115	-0.056315555099508
302	106131	449	57027	0.084507061306902
302	106131	450	81603	0.081947321846167
302	106131	493	112851	-0.1297233393551
302	106131	494	120019	-0.044778176279556
302	106131	503	231123	0.058238138331476
302	106131	633	105201	-0.12394482127054
302	106131	645	104178	0.058238138331476
302	106131	684	106251	-0.24157164583599
302	106131	697	89875	-0.26948445282003
302	106131	1125	109971	-0.0081393098818467
302	106131	1126	111507	0.012354603748105
302	106131	1127	117651	-0.11985309990218
302	106131	1161	105369	-0.095277142006695
302	106131	1173	104346	0.044768013049148
302	106131	1192	105891	-0.0081393098818467
302	106131	1255	102321	-0.1492363759807
302	106131	1305	105411	-0.098836829984838
303	155283	303	155283	3.6183214565904
303	155283	305	89749	0.11254854793625
303	155283	306	147093	0.049244211800551
303	155283	307	56982	0.11328386843261
303	155283	314	56985	-0.2669323191174
303	155283	319	219291	-0.077954025278205
303	155283	342	89763	-0.22738923646825
303	155283	343	147107	0.012797046181964
303	155283	383	32433	0.024677901632213
303	155283	387	185523	0.0416473607388
303	155283	390	216243	-0.1492363759807
303	155283	391	217779	0.22652489176717
303	155283	449	57027	0.19566050579826
303	155283	496	162003	-0.1297233393551
303	155283	498	183507	0.1284126956113
303	155283	499	185043	-0.19491676733454
303	155283	502	215763	-0.096580380210807
303	155283	636	154353	-0.12394482127054
303	155283	647	153330	0.058238138331476
303	155283	685	155403	-0.24157164583599
303	155283	698	147219	0.007320352904121
303	155283	1077	32643	-0.012401744864475
303	155283	1128	159123	-0.0081393098818467
303	155283	1129	160659	0.012354603748105
303	155283	1130	171411	-0.15064638884623
303	155283	1132	182163	0.19597396969869
303	155283	1164	154521	-0.095277142006695
303	155283	1175	153498	0.044768013049148
303	155283	1195	155043	-0.0081393098818467
303	155283	1257	151473	-0.1492363759807
303	155283	1308	154563	-0.098836829984838
303	155283	1369	139218	-0.14651349725176
304	61077	304	61077	4.5326443870662
304	61077	307	56982	-0.22738923646825
304	61077	314	56985	-0.10152318903612
304	61077	323	32412	-0.27515741751909
304	61077	324	125085	0.077954025278205
304	61077	326	189597	0.14651349725176
304	61077	344	56997	-0.14355358674917
304	61077	383	32433	-0.112514973398
304	61077	395	123573	-0.22652489176717
304	61077	398	183477	-0.10152431075875
304	61077	451	48837	0.094279516609602
304	61077	506	117973	0.17411275652694
304	61077	509	175317	-0.044768013049148
304	61077	511	182997	0.053508009979397
304	61077	629	60657	-0.19597396969869
304	61077	652	59124	0.058238138331476
304	61077	686	61197	-0.24157164583599
304	61077	699	57109	-0.15789554650033
304	61077	1135	62869	-0.10450979213122
304	61077	1157	60825	-0.15064638884623
304	61077	1180	59292	0.044768013049148
304	61077	1200	60837	-0.0081393098818467
304	61077	1252	59313	-0.1284126956113
304	61077	1268	53172	-0.11536853495312
304	61077	1313	60357	-0.098836829984838
304	61077	1374	45012	-0.14651349725176
305	89749	305	89749	3.9119774946939
305	89749	307	56982	0.11254854793625
305	89749	308	81558	-0.27650579195642
305	89749	314	56985	-0.091557030114886
305	89749	315	81561	-0.13842121855065
305	89749	323	32412	0.17015741043472
305	89749	328	218269	0.14651349725176
305	89749	344	56997	-0.07859846826391
305	89749	345	81573	0.012797046181964
305	89749	383	32433	0.0084644504284211
305	89749	394	119989	0.0416473607388
305	89749	402	215733	-0.056315555099508
305	89749	504	96469	-0.1297233393551
305	89749	506	117973	0.1284126956113
305	89749	507	119509	-0.19491676733454
305	89749	512	203989	-0.044768013049148
305	89749	514	214741	0.058238138331476
305	89749	631	89329	-0.19597396969869
305	89749	654	87796	0.058238138331476
305	89749	687	89869	-0.24157164583599
305	89749	699	57109	-0.071015388742957
305	89749	700	81685	0.007320352904121
305	89749	1136	93589	-0.0081393098818467
305	89749	1137	95125	0.012354603748105
305	89749	1138	105877	-0.15064638884623
305	89749	1140	116629	0.19597396969869
305	89749	1159	89497	-0.15064638884623
305	89749	1182	87964	0.044768013049148
305	89749	1202	89509	-0.0081393098818467
305	89749	1254	87985	-0.1284126956113
305	89749	1315	89029	-0.098836829984838
305	89749	1363	85969	-0.0416473607388
305	89749	1375	73684	-0.14651349725176
306	147093	306	147093	4.0894243280836
306	147093	308	81558	0.19531701453898
306	147093	315	81561	-0.1334661595587
306	147093	323	32412	0.050782423780135
306	147093	327	211101	-0.077954025278205
306	147093	345	81573	-0.22738923646825
306	147093	383	32433	-0.27515741751909
306	147093	396	161973	-0.16071211123247
306	147093	397	177333	0.0416473607388
306	147093	400	208053	-0.1492363759807
306	147093	401	209589	0.22652489176717
306	147093	451	48837	0.19566050579826
306	147093	508	160981	0.044778176279556
306	147093	509	175317	0.1284126956113
306	147093	510	176853	-0.19491676733454
306	147093	512	203989	0.17411275652694
306	147093	513	207573	-0.096580380210807
306	147093	635	146673	-0.19597396969869
306	147093	656	145140	0.058238138331476
306	147093	688	147213	-0.24157164583599
306	147093	1141	155029	-0.21606824861031
306	147093	1142	158613	0.11985309990218
306	147093	1143	170901	-0.18005687384193
306	147093	1144	173973	0.19597396969869
306	147093	1163	146841	-0.15064638884623
306	147093	1184	145308	0.044768013049148
306	147093	1206	146853	-0.0081393098818467
306	147093	1256	145329	-0.1284126956113
306	147093	1270	139188	0.11536853495312
306	147093	1318	146373	-0.098836829984838
306	147093	1364	143313	-0.0416473607388
307	56982	307	56982	3.8878059094104
307	56982	316	48794	-0.13842121855065
307	56982	323	32412	0.058363510282135
307	56982	332	120990	0.077954025278205
307	56982	335	185502	0.14651349725176
307	56982	346	48806	0.012797046181964
307	56982	406	117942	0.1492363759807
307	56982	407	119478	-0.22652489176717
307	56982	411	182966	-0.056315555099508
307	56982	452	32454	-0.081947321846167
307	56982	515	63702	-0.1297233393551
307	56982	519	117462	0.096580380210807
307	56982	522	171222	-0.044768013049148
307	56982	524	181974	0.058238138331476
307	56982	640	56562	-0.19597396969869
307	56982	651	56052	0.12394482127054
307	56982	689	57102	-0.24157164583599
307	56982	701	48918	0.007320352904121
307	56982	1146	60822	-0.0081393098818467
307	56982	1147	62358	0.012354603748105
307	56982	1168	56730	-0.15064638884623
307	56982	1179	56220	0.095277142006695
307	56982	1211	56742	-0.0081393098818467
307	56982	1260	55218	-0.1284126956113
307	56982	1268	53172	0.1492363759807
307	56982	1322	56262	-0.098836829984838
307	56982	1367	53202	-0.0416473607388
308	81558	308	81558	4.4762580713584
308	81558	316	48794	-0.091557030114886
308	81558	323	32412	0.074680034970787
308	81558	337	210078	0.14651349725176
308	81558	346	48806	-0.07859846826391
308	81558	404	96438	-0.16071211123247
308	81558	405	111798	0.0416473607388
308	81558	412	203958	0.10152431075875
308	81558	413	207542	-0.056315555099508
308	81558	452	32454	-0.084507061306902
308	81558	516	95446	0.044778176279556
308	81558	517	109782	0.1284126956113
308	81558	518	111318	-0.19491676733454
308	81558	525	203478	-0.053508009979397
308	81558	526	206550	0.058238138331476
308	81558	642	81138	-0.19597396969869
308	81558	653	80628	0.12394482127054
308	81558	690	81678	-0.24157164583599
308	81558	701	48918	-0.071015388742957
308	81558	1148	89494	-0.21606824861031
308	81558	1149	93078	0.11985309990218
308	81558	1150	105366	-0.18005687384193
308	81558	1151	108438	0.19597396969869
308	81558	1170	81306	-0.15064638884623
308	81558	1181	80796	0.095277142006695
308	81558	1213	81318	-0.0081393098818467
308	81558	1261	79794	-0.1284126956113
308	81558	1269	77748	0.1492363759807
308	81558	1324	80838	-0.098836829984838
308	81558	1368	77778	-0.0416473607388
308	81558	1375	73684	0.12346177281001
309	192663	309	192663	4.1058627736512
309	192663	317	127131	-0.1334661595587
309	192663	318	190619	0.028506767618188
309	192663	325	186525	-0.084507061306902
309	192663	326	189597	-0.13422058554956
309	192663	334	178334	0.10028549576715
309	192663	335	185502	0.10376044187381
309	192663	336	189086	-0.1266230624292
309	192663	347	127143	-0.22738923646825
309	192663	348	190631	-0.013673342999757
309	192663	386	178355	-0.14789981787789
309	192663	387	185523	-0.021236070509678
309	192663	388	189107	-0.066533222333801
309	192663	396	161973	0.062360038669098
309	192663	397	177333	-0.018728453797614
309	192663	399	185013	0.19723481714991
309	192663	408	160950	0.057555937467818
309	192663	410	176822	-0.23406081236913
309	192663	454	186567	-0.047415193800979
309	192663	455	189639	0.017025887299871
309	192663	496	162003	-0.037163260006173
309	192663	497	177363	0.18416312900987
309	192663	499	185043	-0.045888806764386
309	192663	508	160981	-0.077649993159281
309	192663	510	176853	-0.040470123553354
309	192663	515	63702	-0.043570718627927
309	192663	521	160470	0.12437203443076
309	192663	691	192783	-0.24157164583599
309	192663	703	190743	0.01745233329747
309	192663	1081	162183	-0.045888806764386
309	192663	1082	177543	0.078083764310624
309	192663	1084	185223	-0.14388058808573
309	192663	1123	63891	0.12437203443076
309	192663	1129	160659	-0.11277127174287
309	192663	1135	62869	0.15057720565597
309	192663	1147	62358	-0.13221459445716
309	192663	1271	188853	-0.1492363759807
309	192663	1275	184758	0.11536853495312
309	192663	1370	188883	0.0416473607388
309	192663	1377	184789	-0.12346177281001
309	192663	1382	176598	0.14651349725176
310	223383	310	223383	4.4560893631428
310	223383	318	190619	-0.091557030114886
310	223383	319	219291	-0.10152318903612
310	223383	320	222363	-0.11549213175195
310	223383	324	125085	-0.2669323191174
310	223383	327	211101	-0.089535036831924
310	223383	329	221853	-0.21715676053019
310	223383	338	216222	0.10376044187381
310	223383	348	190631	-0.07859846826391
310	223383	349	219303	-0.14355358674917
310	223383	350	222375	-0.031166030989594
310	223383	390	216243	-0.021236070509678
310	223383	396	161973	-0.19399133344483
310	223383	400	208053	-0.018728453797614
310	223383	402	215733	0.19723481714991
310	223383	404	96438	-0.13191410674248
310	223383	413	207542	-0.23406081236913
310	223383	453	125127	-0.19566050579826
310	223383	456	211143	0.094279516609602
310	223383	458	221895	-0.067346356428915
310	223383	496	162003	0.062360038669098
310	223383	500	208083	0.18416312900987
310	223383	502	215763	-0.045888806764386
310	223383	504	96469	0.1818091928201
310	223383	513	207573	-0.040470123553354
310	223383	520	158934	0.22638668737342
310	223383	659	221430	-0.058238138331476
310	223383	692	223503	-0.24157164583599
310	223383	703	190743	-0.071015388742957
310	223383	704	219415	-0.15789554650033
310	223383	705	222487	-0.10388689328762
310	223383	1081	162183	0.19723481714991
310	223383	1085	208263	0.078083764310624
310	223383	1087	215943	-0.14388058808573
310	223383	1128	159123	0.051647555449423
310	223383	1136	93589	0.15057720565597
310	223383	1142	158613	-0.19443322714288
310	223383	1149	93078	-0.13221459445716
310	223383	1187	221598	-0.044768013049148
310	223383	1264	221619	-0.1284126956113
310	223383	1277	215478	0.11536853495312
310	223383	1379	215509	-0.12346177281001
310	223383	1384	207318	0.14651349725176
311	235671	311	235671	4.5494988925464
311	235671	312	238743	-0.31425747914508
311	235671	313	246423	0.26292667084005
311	235671	319	219291	0.043314420283057
311	235671	321	234651	-0.11549213175195
311	235671	325	186525	-0.074680034970787
311	235671	327	211101	-0.058363510282135
311	235671	330	232605	0.13422058554956
311	235671	331	234141	-0.21715676053019
311	235671	332	120990	-0.050782423780135
311	235671	334	178334	-0.17015741043472
311	235671	340	232094	0.1266230624292
311	235671	349	219303	-0.10152318903612
311	235671	351	234663	-0.031166030989594
311	235671	384	121011	-0.27515741751909
311	235671	386	178355	0.0084644504284211
311	235671	392	232115	0.066533222333801
311	235671	393	112821	0.024677901632213
311	235671	412	203958	-0.057555937467818
311	235671	454	186567	0.084507061306902
311	235671	456	211143	0.081947321846167
311	235671	459	232647	-0.017025887299871
311	235671	460	234183	-0.067346356428915
311	235671	493	112851	0.22210111468992
311	235671	512	203989	0.077649993159281
311	235671	522	171222	0.22638668737342
311	235671	525	203478	-0.12437203443076
311	235671	660	233718	-0.058238138331476
311	235671	693	235791	-0.24157164583599
311	235671	704	219415	-0.26948445282003
311	235671	706	234775	-0.10388689328762
311	235671	1078	113031	0.012401744864475
311	235671	1130	171411	0.051647555449423
311	235671	1133	203667	0.11277127174287
311	235671	1138	105877	0.15057720565597
311	235671	1143	170901	-0.19443322714288
311	235671	1150	105366	-0.13221459445716
311	235671	1188	233886	-0.044768013049148
311	235671	1265	233907	-0.1284126956113
311	235671	1273	231861	0.1492363759807
311	235671	1372	231891	-0.0416473607388
312	238743	312	238743	4.6916214235504
312	238743	313	246423	-0.24157164583599
312	238743	320	222363	0.043314420283057
312	238743	321	234651	-0.10152318903612
312	238743	322	238235	-0.26948445282003
312	238743	326	189597	-0.074680034970787
312	238743	330	232605	0.084507061306902
312	238743	333	124062	-0.050782423780135
312	238743	337	210078	-0.27515741751909
312	238743	350	222375	-0.10152318903612
312	238743	351	234663	-0.14355358674917
312	238743	352	238247	-0.15789554650033
312	238743	385	124083	-0.27515741751909
312	238743	389	210099	0.112514973398
312	238743	397	177333	-0.19399133344483
312	238743	400	208053	0.062360038669098
312	238743	403	231093	0.19723481714991
312	238743	405	111798	-0.13191410674248
312	238743	409	175286	0.1818091928201
312	238743	455	189639	0.084507061306902
312	238743	459	232647	0.047415193800979
312	238743	497	177363	0.062360038669098
312	238743	500	208083	-0.037163260006173
312	238743	503	231123	-0.045888806764386
312	238743	505	111829	0.1818091928201
312	238743	509	175317	0.06407458621754
312	238743	517	109782	0.043570718627927
312	238743	526	206550	-0.12437203443076
312	238743	658	237813	-0.12394482127054
312	238743	694	238863	-0.24157164583599
312	238743	705	222487	-0.26948445282003
312	238743	706	234775	-0.15789554650033
312	238743	707	238359	-0.062517760727479
312	238743	1082	177543	0.19723481714991
312	238743	1085	208263	-0.045888806764386
312	238743	1088	231303	-0.14388058808573
312	238743	1125	109971	-0.12437203443076
312	238743	1134	206739	0.11277127174287
312	238743	1144	173973	-0.19443322714288
312	238743	1151	108438	-0.13221459445716
312	238743	1186	237981	-0.095277142006695
312	238743	1278	230838	0.11536853495312
312	238743	1329	238023	0.098836829984838
312	238743	1380	230869	-0.12346177281001
313	246423	313	246423	4.2607961428799
313	246423	322	238235	-0.13842121855065
313	246423	329	221853	0.058363510282135
313	246423	331	234141	0.089535036831924
313	246423	336	189086	0.17015741043472
313	246423	339	217758	-0.27515741751909
313	246423	340	232094	0.10028549576715
313	246423	352	238247	0.012797046181964
313	246423	388	189107	-0.0084644504284211
313	246423	391	217779	0.112514973398
313	246423	392	232115	-0.14789981787789
313	246423	395	123573	-0.024677901632213
313	246423	399	185013	-0.19399133344483
313	246423	402	215733	0.062360038669098
313	246423	403	231093	-0.018728453797614
313	246423	407	119478	-0.13191410674248
313	246423	411	182966	0.1818091928201
313	246423	414	214710	0.057555937467818
313	246423	458	221895	-0.081947321846167
313	246423	460	234183	-0.094279516609602
313	246423	495	123603	-0.22210111468992
313	246423	499	185043	0.062360038669098
313	246423	502	215763	-0.037163260006173
313	246423	503	231123	0.18416312900987
313	246423	507	119509	0.1818091928201
313	246423	511	182997	0.06407458621754
313	246423	514	214741	-0.077649993159281
313	246423	519	117462	0.043570718627927
313	246423	524	181974	-0.22638668737342
313	246423	649	246003	-0.19597396969869
313	246423	695	246543	-0.24157164583599
313	246423	707	238359	0.007320352904121
313	246423	1080	123783	-0.012401744864475
313	246423	1084	185223	0.19723481714991
313	246423	1087	215943	-0.045888806764386
313	246423	1088	231303	0.078083764310624
313	246423	1127	117651	-0.12437203443076
313	246423	1132	182163	-0.051647555449423
313	246423	1140	116629	-0.15057720565597
313	246423	1177	246171	-0.15064638884623
313	246423	1220	246183	-0.0081393098818467
313	246423	1386	230358	-0.14651349725176
314	56985	314	56985	3.9421323206489
314	56985	316	48794	-0.27650579195642
314	56985	323	32412	0.15133639998651
314	56985	325	186525	0.23956686722578
314	56985	353	48809	0.012797046181964
314	56985	383	32433	-0.020075206871549
314	56985	417	117945	0.1492363759807
314	56985	418	119481	-0.22652489176717
314	56985	422	182969	-0.056315555099508
314	56985	461	32457	-0.081947321846167
314	56985	527	63705	-0.1297233393551
314	56985	531	117465	0.096580380210807
314	56985	534	171225	-0.044768013049148
314	56985	536	181977	0.058238138331476
314	56985	663	55032	0.058238138331476
314	56985	708	48921	0.007320352904121
314	56985	1157	60825	-0.0081393098818467
314	56985	1158	62361	0.012354603748105
314	56985	1221	56745	-0.0081393098818467
314	56985	1251	56241	-0.068098352217149
314	56985	1331	56265	-0.098836829984838
314	56985	1361	55249	0.044778176279556
314	56985	1388	40920	-0.14651349725176
315	81561	315	81561	3.9724373904614
315	81561	316	48794	0.11254854793625
315	81561	323	32412	-0.2669323191174
315	81561	327	211101	0.23956686722578
315	81561	353	48809	-0.07859846826391
315	81561	383	32433	0.089535036831924
315	81561	415	96441	-0.16071211123247
315	81561	416	111801	0.0416473607388
315	81561	423	203961	0.10152431075875
315	81561	424	207545	-0.056315555099508
315	81561	461	32457	-0.084507061306902
315	81561	528	95449	0.044778176279556
315	81561	529	109785	0.1284126956113
315	81561	530	111321	-0.19491676733454
315	81561	537	203481	-0.053508009979397
315	81561	538	206553	0.058238138331476
315	81561	664	79608	0.058238138331476
315	81561	708	48921	-0.071015388742957
315	81561	1159	89497	-0.21606824861031
315	81561	1160	93081	0.11985309990218
315	81561	1161	105369	-0.18005687384193
315	81561	1162	108441	0.19597396969869
315	81561	1223	81321	-0.0081393098818467
315	81561	1253	80817	-0.068098352217149
315	81561	1281	73656	0.11536853495312
315	81561	1333	80841	-0.098836829984838
315	81561	1362	79825	0.044778176279556
316	48794	316	48794	4.4058820810066
316	48794	323	32412	-0.091557030114886
316	48794	334	178334	0.23956686722578
316	48794	354	32426	-0.10152318903612
316	48794	426	63674	-0.16071211123247
316	48794	428	109754	0.1492363759807
316	48794	429	111290	-0.22652489176717
316	48794	433	171194	0.10152431075875
316	48794	434	174778	-0.056315555099508
316	48794	539	62682	0.044778176279556
316	48794	542	105690	-0.17411275652694
316	48794	543	109274	0.096580380210807
316	48794	547	170714	-0.053508009979397
316	48794	548	173786	0.058238138331476
316	48794	662	47864	0.12394482127054
316	48794	709	32538	-0.26948445282003
316	48794	1168	56730	-0.21606824861031
316	48794	1169	60314	0.11985309990218
316	48794	1230	48554	-0.0081393098818467
316	48794	1259	48050	-0.068098352217149
316	48794	1280	44984	0.1492363759807
316	48794	1339	48074	-0.098836829984838
316	48794	1366	47058	0.044778176279556
316	48794	1388	40920	0.12346177281001
317	127131	317	127131	4.1089383537896
317	127131	324	125085	-0.25309903449626
317	127131	332	120990	0.19566050579826
317	127131	333	124062	-0.1266230624292
317	127131	355	125099	-0.013673342999757
317	127131	384	121011	-0.094279516609602
317	127131	385	124083	-0.038611083124861
317	127131	415	96441	0.062360038669098
317	127131	416	111801	-0.018728453797614
317	127131	418	119481	0.19723481714991
317	127131	426	63674	0.1818091928201
317	127131	427	95418	0.057555937467818
317	127131	429	111290	-0.23406081236913
317	127131	462	121035	-0.047415193800979
317	127131	463	124107	0.017025887299871
317	127131	493	112851	0.01665939241656
317	127131	494	120019	0.11739575497447
317	127131	495	123603	-0.083434293160446
317	127131	527	63705	0.06407458621754
317	127131	528	95449	-0.077649993159281
317	127131	530	111321	-0.040470123553354
317	127131	539	62682	-0.22638668737342
317	127131	541	94938	0.12437203443076
317	127131	710	125211	0.01745233329747
317	127131	1089	96651	-0.045888806764386
317	127131	1090	112011	0.078083764310624
317	127131	1092	119691	-0.14388058808573
317	127131	1123	63891	-0.040470123553354
317	127131	1124	95635	-0.12249293310001
317	127131	1126	111507	0.050552639057148
317	127131	1158	62361	0.19443322714288
317	127131	1282	123321	-0.1492363759807
317	127131	1287	119226	0.11536853495312
317	127131	1389	119257	-0.12346177281001
317	127131	1395	111066	0.14651349725176
318	190619	318	190619	4.0809481271185
318	190619	324	125085	0.11254854793625
318	190619	325	186525	-0.07859846826391
318	190619	326	189597	-0.21715676053019
318	190619	334	178334	0.09327370085393
318	190619	336	189086	-0.033368106798497
318	190619	355	125099	-0.22738923646825
318	190619	356	186539	-0.14355358674917
318	190619	357	189611	-0.031166030989594
318	190619	386	178355	0.050437746695655
318	190619	388	189107	-0.071534817699366
318	190619	420	175289	-0.018728453797614
318	190619	422	182969	0.19723481714991
318	190619	426	63674	-0.13191410674248
318	190619	431	158906	0.057555937467818
318	190619	434	174778	-0.23406081236913
318	190619	464	178379	0.094279516609602
318	190619	466	189131	-0.067346356428915
318	190619	496	162003	-0.14789981787789
318	190619	498	183507	0.11739575497447
318	190619	527	63705	0.1818091928201
318	190619	532	158937	-0.077649993159281
318	190619	535	174809	-0.040470123553354
318	190619	546	158426	0.12437203443076
318	190619	669	188666	-0.058238138331476
318	190619	711	186651	-0.15789554650033
318	190619	712	189723	-0.10388689328762
318	190619	1094	175499	0.078083764310624
318	190619	1096	183179	-0.14388058808573
318	190619	1123	63891	-0.23406081236913
318	190619	1128	159123	-0.12249293310001
318	190619	1131	174995	0.050552639057148
318	190619	1157	60825	0.15057720565597
318	190619	1169	60314	-0.13221459445716
318	190619	1289	182714	0.11536853495312
318	190619	1370	188883	0.044778176279556
318	190619	1391	182745	-0.12346177281001
318	190619	1398	174554	0.14651349725176
319	219291	319	219291	4.1129786218627
319	219291	320	222363	-0.31425747914508
319	219291	325	186525	-0.1665939241656
319	219291	327	211101	0.049244211800551
319	219291	328	218269	-0.21715676053019
319	219291	332	120990	-0.11328386843261
319	219291	338	216222	0.1266230624292
319	219291	339	217758	-0.033368106798497
319	219291	356	186539	-0.07859846826391
319	219291	358	211115	0.012797046181964
319	219291	359	218283	-0.031166030989594
319	219291	384	121011	0.09327370085393
319	219291	390	216243	0.038611083124861
319	219291	391	217779	-0.071534817699366
319	219291	415	96441	0.024677901632213
319	219291	423	203961	-0.018728453797614
319	219291	436	203450	-0.23406081236913
319	219291	462	121035	-0.19566050579826
319	219291	468	216267	-0.017025887299871
319	219291	469	217803	-0.067346356428915
319	219291	496	162003	0.072270744737577
319	219291	502	215763	0.083434293160446
319	219291	537	203481	-0.040470123553354
319	219291	545	154842	0.22638668737342
319	219291	670	217338	-0.058238138331476
319	219291	711	186651	-0.071015388742957
319	219291	713	211227	0.007320352904121
319	219291	714	218395	-0.10388689328762
319	219291	1089	96651	0.012401744864475
319	219291	1097	204171	0.078083764310624
319	219291	1133	203667	0.050552639057148
319	219291	1159	89497	0.15057720565597
319	219291	1164	154521	-0.19443322714288
319	219291	1171	88986	-0.13221459445716
319	219291	1177	246171	0.19597396969869
319	219291	1285	215481	0.1492363759807
319	219291	1371	217555	0.044778176279556
319	219291	1400	203226	0.14651349725176
320	222363	320	222363	4.1083217421217
320	222363	326	189597	-0.1665939241656
320	222363	328	218269	-0.07859846826391
320	222363	329	221853	-0.071015388742957
320	222363	333	124062	-0.11328386843261
320	222363	337	210078	0.09327370085393
320	222363	338	216222	-0.19566050579826
320	222363	357	189611	-0.07859846826391
320	222363	359	218283	-0.14355358674917
320	222363	360	221867	-0.15789554650033
320	222363	385	124083	0.09327370085393
320	222363	389	210099	0.050437746695655
320	222363	390	216243	0.094279516609602
320	222363	419	160953	-0.19399133344483
320	222363	425	214713	0.19723481714991
320	222363	427	95418	-0.13191410674248
320	222363	431	158906	0.1818091928201
320	222363	437	206522	-0.23406081236913
320	222363	463	124107	-0.19566050579826
320	222363	467	210123	0.094279516609602
320	222363	468	216267	0.047415193800979
320	222363	500	208083	-0.01665939241656
320	222363	528	95449	0.1818091928201
320	222363	532	158937	0.06407458621754
320	222363	538	206553	-0.040470123553354
320	222363	540	93402	0.043570718627927
320	222363	667	221433	-0.12394482127054
320	222363	712	189723	-0.071015388742957
320	222363	714	218395	-0.15789554650033
320	222363	715	221979	-0.062517760727479
320	222363	1093	161163	0.19723481714991
320	222363	1099	214923	-0.14388058808573
320	222363	1124	95635	-0.23406081236913
320	222363	1128	159123	-0.040470123553354
320	222363	1134	206739	0.050552639057148
320	222363	1165	157593	-0.19443322714288
320	222363	1172	92058	-0.13221459445716
320	222363	1177	246171	-0.18005687384193
320	222363	1264	221619	0.068098352217149
320	222363	1291	214458	0.11536853495312
320	222363	1344	221643	0.098836829984838
320	222363	1393	214489	-0.12346177281001
320	222363	1401	206298	0.14651349725176
321	234651	321	234651	4.068190995974
321	234651	322	238235	-0.096096264980734
321	234651	328	218269	-0.091557030114886
321	234651	330	232605	-0.25309903449626
321	234651	331	234141	-0.071015388742957
321	234651	335	185502	-0.2669323191174
321	234651	337	210078	0.15133639998651
321	234651	359	218283	-0.10152318903612
321	234651	361	232619	-0.013673342999757
321	234651	362	234155	-0.15789554650033
321	234651	387	185523	-0.089535036831924
321	234651	389	210099	0.020075206871549
321	234651	416	111801	0.024677901632213
321	234651	423	203961	0.062360038669098
321	234651	433	171194	0.1818091928201
321	234651	465	185547	0.084507061306902
321	234651	467	210123	0.081947321846167
321	234651	494	120019	-0.10028549576715
321	234651	497	177363	0.072270744737577
321	234651	503	231123	0.083434293160446
321	234651	534	171225	0.06407458621754
321	234651	542	105690	0.043570718627927
321	234651	549	202458	-0.12437203443076
321	234651	668	233721	-0.12394482127054
321	234651	714	218395	-0.26948445282003
321	234651	716	232731	0.01745233329747
321	234651	717	234267	-0.062517760727479
321	234651	1090	112011	0.012401744864475
321	234651	1097	204171	-0.045888806764386
321	234651	1130	171411	-0.040470123553354
321	234651	1166	169881	-0.19443322714288
321	234651	1173	104346	-0.13221459445716
321	234651	1177	246171	0.11985309990218
321	234651	1265	233907	0.068098352217149
321	234651	1286	230841	0.1492363759807
321	234651	1345	233931	0.098836829984838
322	238235	322	238235	4.4978809497587
322	238235	329	221853	-0.091557030114886
322	238235	331	234141	-0.07859846826391
322	238235	336	189086	-0.2669323191174
322	238235	340	232094	-0.19566050579826
322	238235	360	221867	-0.10152318903612
322	238235	362	234155	-0.14355358674917
322	238235	388	189107	-0.089535036831924
322	238235	392	232115	0.094279516609602
322	238235	421	176825	-0.19399133344483
322	238235	424	207545	0.062360038669098
322	238235	429	111290	-0.13191410674248
322	238235	434	174778	0.1818091928201
322	238235	437	206522	0.057555937467818
322	238235	466	189131	0.084507061306902
322	238235	470	232139	0.047415193800979
322	238235	495	123603	-0.10028549576715
322	238235	501	209619	0.14789981787789
322	238235	503	231123	-0.11739575497447
322	238235	530	111321	0.1818091928201
322	238235	535	174809	0.06407458621754
322	238235	538	206553	-0.077649993159281
322	238235	543	109274	0.043570718627927
322	238235	548	173786	-0.22638668737342
322	238235	715	221979	-0.26948445282003
322	238235	717	234267	-0.15789554650033
322	238235	1095	177035	0.19723481714991
322	238235	1098	207755	-0.045888806764386
322	238235	1126	111507	-0.23406081236913
322	238235	1131	174995	-0.040470123553354
322	238235	1134	206739	-0.12249293310001
322	238235	1162	108441	-0.15057720565597
322	238235	1177	246171	-0.21606824861031
322	238235	1238	237995	-0.0081393098818467
322	238235	1292	230330	0.11536853495312
322	238235	1394	230361	-0.12346177281001
323	32412	323	32412	4.3478260869565
323	32412	438	62652	-0.0416473607388
323	32412	439	93372	0.1492363759807
323	32412	440	94908	-0.22652489176717
323	32412	444	154812	0.10152431075875
323	32412	445	158396	-0.056315555099508
323	32412	550	60636	-0.1284126956113
323	32412	551	62172	0.19491676733454
323	32412	552	89308	-0.17411275652694
323	32412	553	92892	0.096580380210807
323	32412	556	146652	0.044768013049148
323	32412	557	154332	-0.053508009979397
323	32412	558	157404	0.058238138331476
323	32412	661	31992	0.19597396969869
323	32412	1178	48540	-0.15064638884623
323	32412	1179	56220	0.18005687384193
323	32412	1180	59292	-0.19597396969869
323	32412	1239	32172	-0.0081393098818467
323	32412	1266	31668	-0.068098352217149
323	32412	1279	30648	0.1284126956113
323	32412	1346	31692	-0.098836829984838
323	32412	1373	30676	0.044778176279556
323	32412	1387	28632	0.0416473607388
324	125085	324	125085	3.9015304478355
324	125085	332	120990	-0.22738923646825
324	125085	333	124062	-0.0211038437382
324	125085	363	121005	-0.14355358674917
324	125085	364	124077	-0.031166030989594
324	125085	393	112821	0.050437746695655
324	125085	395	123573	-0.071534817699366
324	125085	415	96441	0.112514973398
324	125085	417	117945	0.021236070509678
324	125085	439	93372	0.057555937467818
324	125085	442	109244	-0.23406081236913
324	125085	471	112845	0.094279516609602
324	125085	473	123597	-0.067346356428915
324	125085	504	96469	-0.14789981787789
324	125085	506	117973	0.11739575497447
324	125085	527	63705	0.062360038669098
324	125085	529	109785	-0.18416312900987
324	125085	531	117465	0.045888806764386
324	125085	550	60636	-0.22638668737342
324	125085	553	92892	0.12437203443076
324	125085	672	123132	-0.058238138331476
324	125085	718	121117	-0.15789554650033
324	125085	719	124189	-0.10388689328762
324	125085	1100	63885	-0.19723481714991
324	125085	1102	109965	0.078083764310624
324	125085	1104	117645	-0.14388058808573
324	125085	1136	93589	-0.12249293310001
324	125085	1139	109461	0.050552639057148
324	125085	1157	60825	0.051647555449423
324	125085	1160	93081	0.11277127174287
324	125085	1282	123321	0.1284126956113
324	125085	1294	117180	0.11536853495312
324	125085	1376	123349	0.044778176279556
324	125085	1404	109020	0.14651349725176
325	186525	325	186525	4.2564438298723
325	186525	326	189597	-0.31425747914508
325	186525	332	120990	0.19531701453898
325	186525	334	178334	-0.27650579195642
325	186525	335	185502	-0.0211038437382
325	186525	363	121005	-0.22738923646825
325	186525	365	178349	0.012797046181964
325	186525	366	185517	-0.031166030989594
325	186525	396	161973	-0.020075206871549
325	186525	398	183477	0.038611083124861
325	186525	399	185013	-0.071534817699366
325	186525	422	182969	-0.066533222333801
325	186525	444	154812	0.057555937467818
325	186525	446	170684	-0.23406081236913
325	186525	474	161997	-0.081947321846167
325	186525	476	183501	-0.017025887299871
325	186525	477	185037	-0.067346356428915
325	186525	511	182997	0.083434293160446
325	186525	527	63705	-0.22210111468992
325	186525	534	171225	-0.18416312900987
325	186525	557	154332	0.12437203443076
325	186525	673	184572	-0.058238138331476
325	186525	720	178461	0.007320352904121
325	186525	721	185629	-0.10388689328762
325	186525	1100	63885	0.012401744864475
325	186525	1107	171405	0.078083764310624
325	186525	1141	155029	-0.12249293310001
325	186525	1143	170901	0.050552639057148
325	186525	1164	154521	0.11277127174287
325	186525	1179	56220	-0.13221459445716
325	186525	1283	184761	0.1284126956113
325	186525	1377	184789	0.044778176279556
325	186525	1391	182745	0.0416473607388
325	186525	1407	170460	0.14651349725176
326	189597	326	189597	4.5240288196272
326	189597	333	124062	0.19531701453898
326	189597	335	185502	-0.22738923646825
326	189597	364	124077	-0.22738923646825
326	189597	366	185517	-0.14355358674917
326	189597	367	189101	-0.15789554650033
326	189597	397	177333	0.050437746695655
326	189597	398	183477	0.094279516609602
326	189597	419	160953	0.112514973398
326	189597	420	175289	-0.14789981787789
326	189597	438	62652	-0.13191410674248
326	189597	447	173756	-0.23406081236913
326	189597	475	177357	0.094279516609602
326	189597	476	183501	0.047415193800979
326	189597	508	160981	-0.14789981787789
326	189597	509	175317	-0.01665939241656
326	189597	532	158937	-0.037163260006173
326	189597	536	181977	0.045888806764386
326	189597	550	60636	0.043570718627927
326	189597	558	157404	0.12437203443076
326	189597	721	185629	-0.15789554650033
326	189597	722	189213	-0.062517760727479
326	189597	1105	159117	0.045888806764386
326	189597	1109	182157	-0.14388058808573
326	189597	1135	62869	-0.23406081236913
326	189597	1144	173973	0.050552639057148
326	189597	1157	60825	0.12437203443076
326	189597	1165	157593	0.11277127174287
326	189597	1180	59292	-0.13221459445716
326	189597	1271	188853	0.068098352217149
326	189597	1297	181692	0.11536853495312
326	189597	1351	188877	0.098836829984838
326	189597	1408	173532	0.14651349725176
327	211101	327	211101	3.8075593735171
327	211101	329	221853	-0.26292667084005
327	211101	334	178334	0.11254854793625
327	211101	337	210078	-0.0211038437382
327	211101	365	178349	-0.07859846826391
327	211101	368	210093	-0.031166030989594
327	211101	393	112821	0.09327370085393
327	211101	396	161973	0.089535036831924
327	211101	400	208053	0.038611083124861
327	211101	401	209589	-0.071534817699366
327	211101	415	96441	-0.27515741751909
327	211101	423	203961	-0.021236070509678
327	211101	424	207545	-0.066533222333801
327	211101	471	112845	-0.19566050579826
327	211101	474	161997	-0.084507061306902
327	211101	478	208077	-0.017025887299871
327	211101	479	209613	-0.067346356428915
327	211101	504	96469	0.10028549576715
327	211101	512	203989	-0.11739575497447
327	211101	513	207573	0.083434293160446
327	211101	537	203481	-0.045888806764386
327	211101	556	146652	0.22638668737342
327	211101	674	209148	-0.058238138331476
327	211101	720	178461	-0.071015388742957
327	211101	723	210205	-0.10388689328762
327	211101	1110	203661	0.14388058808573
327	211101	1163	146841	-0.051647555449423
327	211101	1181	80796	-0.13221459445716
327	211101	1186	237981	0.19597396969869
327	211101	1284	209337	0.1284126956113
327	211101	1298	203196	-0.11536853495312
327	211101	1378	209365	0.044778176279556
327	211101	1392	207321	0.0416473607388
328	218269	328	218269	3.5814804390656
328	218269	329	221853	-0.096096264980734
328	218269	335	185502	0.11254854793625
328	218269	337	210078	-0.27650579195642
328	218269	338	216222	-0.10203577148067
328	218269	366	185517	-0.07859846826391
328	218269	368	210093	0.012797046181964
328	218269	369	216237	-0.013673342999757
328	218269	370	217773	-0.15789554650033
328	218269	394	119989	0.09327370085393
328	218269	419	160953	-0.0084644504284211
328	218269	423	203961	-0.14789981787789
328	218269	425	214713	-0.066533222333801
328	218269	444	154812	0.1818091928201
328	218269	448	202428	-0.23406081236913
328	218269	472	120013	-0.19566050579826
328	218269	508	160981	0.072270744737577
328	218269	512	203989	-0.01665939241656
328	218269	514	214741	0.083434293160446
328	218269	528	95449	-0.22210111468992
328	218269	552	89308	0.043570718627927
328	218269	721	185629	-0.071015388742957
328	218269	723	210205	0.007320352904121
328	218269	724	216349	0.01745233329747
328	218269	725	217885	-0.062517760727479
328	218269	1101	95629	0.012401744864475
328	218269	1141	155029	-0.040470123553354
328	218269	1145	202645	0.050552639057148
328	218269	1159	89497	0.12437203443076
328	218269	1182	87964	-0.13221459445716
328	218269	1272	217525	0.068098352217149
328	218269	1352	217549	0.098836829984838
328	218269	1393	214489	0.0416473607388
328	218269	1410	202204	0.14651349725176
329	221853	329	221853	4.1914630216555
329	221853	336	189086	0.11254854793625
329	221853	339	217758	-0.22738923646825
329	221853	367	189101	-0.07859846826391
329	221853	370	217773	-0.14355358674917
329	221853	395	123573	0.09327370085393
329	221853	401	209589	0.050437746695655
329	221853	402	215733	0.094279516609602
329	221853	424	207545	-0.14789981787789
329	221853	425	214713	-0.021236070509678
329	221853	440	94908	-0.13191410674248
329	221853	445	158396	0.1818091928201
329	221853	473	123597	-0.19566050579826
329	221853	479	209613	0.094279516609602
329	221853	480	215757	0.047415193800979
329	221853	513	207573	-0.01665939241656
329	221853	514	214741	-0.11739575497447
329	221853	533	160473	-0.062360038669098
329	221853	538	206553	0.18416312900987
329	221853	553	92892	0.043570718627927
329	221853	558	157404	-0.22638668737342
329	221853	667	221433	0.19597396969869
329	221853	722	189213	-0.071015388742957
329	221853	725	217885	-0.15789554650033
329	221853	1106	160653	0.19723481714991
329	221853	1111	206733	-0.078083764310624
329	221853	1137	95125	-0.23406081236913
329	221853	1142	158613	-0.040470123553354
329	221853	1160	93081	0.12437203443076
329	221853	1165	157593	0.051647555449423
329	221853	1186	237981	-0.15064638884623
329	221853	1245	221613	-0.0081393098818467
329	221853	1300	213948	0.11536853495312
329	221853	1411	205788	0.14651349725176
330	232605	330	232605	4.2919802412332
330	232605	331	234141	-0.11492999976383
330	232605	338	216222	-0.1334661595587
330	232605	369	216237	-0.10152318903612
330	232605	371	232109	-0.15789554650033
330	232605	398	183477	-0.089535036831924
330	232605	400	208053	0.020075206871549
330	232605	403	231093	0.071534817699366
330	232605	417	117945	0.27515741751909
330	232605	420	175289	-0.0084644504284211
330	232605	423	203961	0.112514973398
330	232605	441	105660	0.13191410674248
330	232605	476	183501	0.084507061306902
330	232605	478	208077	0.081947321846167
330	232605	481	231117	0.067346356428915
330	232605	506	117973	-0.10028549576715
330	232605	509	175317	0.072270744737577
330	232605	512	203989	-0.14789981787789
330	232605	529	109785	-0.22210111468992
330	232605	534	171225	0.062360038669098
330	232605	560	200412	-0.12437203443076
330	232605	676	230652	0.058238138331476
330	232605	724	216349	-0.26948445282003
330	232605	726	232221	-0.062517760727479
330	232605	1102	109965	0.012401744864475
330	232605	1107	171405	-0.19723481714991
330	232605	1138	105877	0.23406081236913
330	232605	1167	200601	-0.11277127174287
330	232605	1183	102300	-0.13221459445716
330	232605	1186	237981	0.012354603748105
330	232605	1273	231861	0.068098352217149
330	232605	1286	230841	-0.1284126956113
330	232605	1353	231885	0.098836829984838
330	232605	1380	230869	-0.044778176279556
331	234141	331	234141	3.8809633554552
331	234141	339	217758	-0.1334661595587
331	234141	340	232094	-0.10203577148067
331	234141	370	217773	-0.10152318903612
331	234141	371	232109	-0.013673342999757
331	234141	399	185013	-0.089535036831924
331	234141	401	209589	0.020075206871549
331	234141	403	231093	-0.038611083124861
331	234141	418	119481	0.27515741751909
331	234141	421	176825	-0.0084644504284211
331	234141	446	170684	0.1818091928201
331	234141	448	202428	0.057555937467818
331	234141	477	185037	0.084507061306902
331	234141	479	209613	0.081947321846167
331	234141	481	231117	0.017025887299871
331	234141	507	119509	-0.10028549576715
331	234141	510	176853	0.072270744737577
331	234141	530	111321	-0.22210111468992
331	234141	537	203481	0.037163260006173
331	234141	554	105180	0.043570718627927
331	234141	559	169692	-0.22638668737342
331	234141	668	233721	0.19597396969869
331	234141	725	217885	-0.26948445282003
331	234141	726	232221	0.01745233329747
331	234141	1103	111501	0.012401744864475
331	234141	1110	203661	-0.045888806764386
331	234141	1143	170901	-0.040470123553354
331	234141	1145	202645	-0.12249293310001
331	234141	1161	105369	0.12437203443076
331	234141	1166	169881	0.051647555449423
331	234141	1186	237981	-0.0081393098818467
331	234141	1246	233901	-0.0081393098818467
331	234141	1394	230361	0.0416473607388
332	120990	332	120990	3.6001786610213
332	120990	333	124062	-0.31425747914508
332	120990	372	112814	0.012797046181964
332	120990	373	119982	-0.031166030989594
332	120990	404	96438	-0.020075206871549
332	120990	406	117942	0.038611083124861
332	120990	407	119478	-0.071534817699366
332	120990	426	63674	0.0084644504284211
332	120990	430	117434	-0.066533222333801
332	120990	441	105660	0.018728453797614
332	120990	482	96462	-0.081947321846167
332	120990	484	117966	-0.017025887299871
332	120990	485	119502	-0.067346356428915
332	120990	515	63702	-0.072270744737577
332	120990	519	117462	0.083434293160446
332	120990	542	105690	-0.18416312900987
332	120990	552	89308	0.077649993159281
332	120990	554	105180	0.040470123553354
332	120990	561	245982	-0.058238138331476
332	120990	727	112926	0.007320352904121
332	120990	728	120094	-0.10388689328762
332	120990	1115	105870	0.078083764310624
332	120990	1148	89494	-0.12249293310001
332	120990	1150	105366	0.050552639057148
332	120990	1168	56730	0.051647555449423
332	120990	1171	88986	0.11277127174287
332	120990	1179	56220	-0.19443322714288
332	120990	1287	119226	0.1284126956113
332	120990	1294	117180	-0.1492363759807
332	120990	1381	119254	0.044778176279556
332	120990	1396	117210	0.0416473607388
333	124062	333	124062	3.57017475876
333	124062	373	119982	-0.14355358674917
333	124062	374	123566	-0.15789554650033
333	124062	405	111798	0.050437746695655
333	124062	406	117942	0.094279516609602
333	124062	427	95418	0.112514973398
333	124062	428	109754	-0.14789981787789
333	124062	438	62652	-0.19399133344483
333	124062	439	93372	0.062360038669098
333	124062	443	116412	-0.19723481714991
333	124062	483	111822	0.094279516609602
333	124062	484	117966	0.047415193800979
333	124062	516	95446	-0.14789981787789
333	124062	517	109782	-0.01665939241656
333	124062	539	62682	0.062360038669098
333	124062	540	93402	-0.037163260006173
333	124062	544	116442	0.045888806764386
333	124062	550	60636	0.06407458621754
333	124062	555	108252	0.040470123553354
333	124062	561	245982	0.053508009979397
333	124062	672	123132	0.12394482127054
333	124062	728	120094	-0.15789554650033
333	124062	729	123678	-0.062517760727479
333	124062	1112	62862	-0.19723481714991
333	124062	1113	93582	0.045888806764386
333	124062	1117	116622	-0.14388058808573
333	124062	1146	60822	0.040470123553354
333	124062	1151	108438	0.050552639057148
333	124062	1172	92058	0.11277127174287
333	124062	1180	59292	-0.19443322714288
333	124062	1274	123318	0.068098352217149
333	124062	1354	123342	0.098836829984838
333	124062	1405	116188	0.12346177281001
334	178334	334	178334	4.4494276456856
334	178334	336	189086	-0.26292667084005
334	178334	372	112814	-0.22738923646825
334	178334	375	161966	-0.10152318903612
334	178334	376	177326	-0.031166030989594
334	178334	409	175286	0.038611083124861
334	178334	410	176822	-0.071534817699366
334	178334	426	63674	-0.27515741751909
334	178334	433	171194	-0.021236070509678
334	178334	434	174778	-0.066533222333801
334	178334	446	170684	0.19723481714991
334	178334	487	175310	-0.017025887299871
334	178334	488	176846	-0.067346356428915
334	178334	515	63702	0.10028549576715
334	178334	522	171222	-0.11739575497447
334	178334	523	174806	0.083434293160446
334	178334	547	170714	-0.045888806764386
334	178334	556	146652	0.077649993159281
334	178334	730	162078	-0.26948445282003
334	178334	731	177438	-0.10388689328762
334	178334	1120	170894	0.14388058808573
334	178334	1152	146838	-0.12249293310001
334	178334	1174	146330	0.11277127174287
334	178334	1178	48540	-0.15057720565597
334	178334	1288	176570	0.1284126956113
334	178334	1296	174524	-0.1492363759807
334	178334	1382	176598	0.044778176279556
334	178334	1398	174554	0.0416473607388
334	178334	1407	170460	-0.12346177281001
335	185502	335	185502	3.761269309055
335	185502	336	189086	-0.096096264980734
335	185502	373	119982	-0.22738923646825
335	185502	376	177326	0.012797046181964
335	185502	377	183470	-0.013673342999757
335	185502	378	185006	-0.15789554650033
335	185502	408	160950	-0.020075206871549
335	185502	433	171194	-0.14789981787789
335	185502	435	181946	-0.066533222333801
335	185502	438	62652	-0.024677901632213
335	185502	444	154812	0.062360038669098
335	185502	486	160974	-0.081947321846167
335	185502	522	171222	-0.01665939241656
335	185502	524	181974	0.083434293160446
335	185502	539	62682	-0.22210111468992
335	185502	545	154842	-0.037163260006173
335	185502	559	169692	0.040470123553354
335	185502	561	245982	-0.096580380210807
335	185502	673	184572	0.12394482127054
335	185502	731	177438	0.007320352904121
335	185502	732	183582	0.01745233329747
335	185502	733	185118	-0.062517760727479
335	185502	1112	62862	0.012401744864475
335	185502	1118	155022	0.045888806764386
335	185502	1155	169878	0.050552639057148
335	185502	1168	56730	0.12437203443076
335	185502	1175	153498	0.11277127174287
335	185502	1275	184758	0.068098352217149
335	185502	1297	181692	-0.1492363759807
335	185502	1355	184782	0.098836829984838
335	185502	1399	181722	0.0416473607388
336	189086	336	189086	4.1489086585331
336	189086	374	123566	-0.22738923646825
336	189086	378	185006	-0.14355358674917
336	189086	410	176822	0.050437746695655
336	189086	411	182966	0.094279516609602
336	189086	432	160442	0.112514973398
336	189086	434	174778	-0.14789981787789
336	189086	435	181946	-0.021236070509678
336	189086	445	158396	0.062360038669098
336	189086	447	173756	-0.018728453797614
336	189086	488	176846	0.094279516609602
336	189086	489	182990	0.047415193800979
336	189086	521	160470	-0.14789981787789
336	189086	523	174806	-0.01665939241656
336	189086	524	181974	-0.11739575497447
336	189086	546	158426	-0.037163260006173
336	189086	548	173786	0.18416312900987
336	189086	551	62172	-0.1818091928201
336	189086	558	157404	-0.077649993159281
336	189086	561	245982	0.17411275652694
336	189086	669	188666	0.19597396969869
336	189086	733	185118	-0.15789554650033
336	189086	1119	158606	0.045888806764386
336	189086	1121	173966	-0.078083764310624
336	189086	1147	62358	-0.23406081236913
336	189086	1154	157590	0.12249293310001
336	189086	1169	60314	0.12437203443076
336	189086	1180	59292	0.15057720565597
336	189086	1247	188846	-0.0081393098818467
336	189086	1409	181212	0.12346177281001
337	210078	337	210078	4.2736980791901
337	210078	339	217758	-0.24157164583599
337	210078	376	177326	-0.07859846826391
337	210078	379	208046	-0.013673342999757
337	210078	380	209582	-0.15789554650033
337	210078	405	111798	0.09327370085393
337	210078	408	160950	0.089535036831924
337	210078	412	203958	-0.094279516609602
337	210078	427	95418	-0.27515741751909
337	210078	437	206522	-0.066533222333801
337	210078	448	202428	0.19723481714991
337	210078	483	111822	-0.19566050579826
337	210078	486	160974	-0.084507061306902
337	210078	490	203982	-0.047415193800979
337	210078	516	95446	0.10028549576715
337	210078	526	206550	0.083434293160446
337	210078	549	202458	-0.045888806764386
337	210078	556	146652	-0.06407458621754
337	210078	674	209148	0.12394482127054
337	210078	731	177438	-0.071015388742957
337	210078	734	208158	0.01745233329747
337	210078	735	209694	-0.062517760727479
337	210078	1122	202638	0.14388058808573
337	210078	1152	146838	-0.040470123553354
337	210078	1170	81306	0.12437203443076
337	210078	1184	145308	0.19443322714288
337	210078	1187	221598	-0.11985309990218
337	210078	1188	233886	0.18005687384193
337	210078	1276	209334	0.068098352217149
337	210078	1299	206268	-0.1492363759807
337	210078	1356	209358	0.098836829984838
337	210078	1401	206298	0.0416473607388
337	210078	1410	202204	-0.12346177281001
338	216222	338	216222	4.036601035255
338	216222	339	217758	-0.11492999976383
338	216222	377	183470	-0.07859846826391
338	216222	379	208046	0.012797046181964
338	216222	381	215726	-0.15789554650033
338	216222	406	117942	0.09327370085393
338	216222	412	203958	-0.050437746695655
338	216222	414	214710	0.071534817699366
338	216222	431	158906	-0.0084644504284211
338	216222	439	93372	-0.024677901632213
338	216222	444	154812	-0.19399133344483
338	216222	484	117966	-0.19566050579826
338	216222	490	203982	-0.094279516609602
338	216222	492	214734	0.067346356428915
338	216222	520	158934	0.072270744737577
338	216222	540	93402	-0.22210111468992
338	216222	545	154842	0.062360038669098
338	216222	552	89308	0.1818091928201
338	216222	560	200412	0.040470123553354
338	216222	561	245982	-0.19491676733454
338	216222	675	215292	0.12394482127054
338	216222	732	183582	-0.071015388742957
338	216222	734	208158	0.007320352904121
338	216222	736	215838	-0.062517760727479
338	216222	1113	93582	0.012401744864475
338	216222	1118	155022	-0.19723481714991
338	216222	1148	89494	0.23406081236913
338	216222	1156	200598	0.050552639057148
338	216222	1185	151452	0.19443322714288
338	216222	1187	221598	0.012354603748105
338	216222	1277	215478	0.068098352217149
338	216222	1291	214458	-0.1284126956113
338	216222	1357	215502	0.098836829984838
338	216222	1385	214486	-0.044778176279556
339	217758	339	217758	3.8523551574433
339	217758	378	185006	-0.07859846826391
339	217758	380	209582	0.012797046181964
339	217758	381	215726	-0.013673342999757
339	217758	407	119478	0.09327370085393
339	217758	414	214710	-0.038611083124861
339	217758	432	160442	-0.0084644504284211
339	217758	436	203450	-0.14789981787789
339	217758	440	94908	-0.024677901632213
339	217758	448	202428	-0.018728453797614
339	217758	485	119502	-0.19566050579826
339	217758	492	214734	0.017025887299871
339	217758	521	160470	0.072270744737577
339	217758	525	203478	-0.01665939241656
339	217758	541	94938	-0.22210111468992
339	217758	549	202458	0.18416312900987
339	217758	557	154332	-0.06407458621754
339	217758	561	245982	0.1284126956113
339	217758	670	217338	0.19597396969869
339	217758	733	185118	-0.071015388742957
339	217758	735	209694	0.007320352904121
339	217758	736	215838	0.01745233329747
339	217758	1114	95118	0.012401744864475
339	217758	1122	202638	-0.078083764310624
339	217758	1153	154518	-0.040470123553354
339	217758	1171	88986	0.12437203443076
339	217758	1175	153498	0.051647555449423
339	217758	1182	87964	0.15057720565597
339	217758	1187	221598	-0.0081393098818467
339	217758	1188	233886	-0.15064638884623
339	217758	1248	217518	-0.0081393098818467
339	217758	1300	213948	-0.1492363759807
339	217758	1402	213978	0.0416473607388
340	232094	340	232094	4.0728669111359
340	232094	381	215726	-0.10152318903612
340	232094	382	231086	-0.031166030989594
340	232094	411	182966	-0.089535036831924
340	232094	413	207542	0.020075206871549
340	232094	430	117434	0.27515741751909
340	232094	434	174778	-0.0084644504284211
340	232094	436	203450	0.112514973398
340	232094	442	109244	-0.024677901632213
340	232094	446	170684	-0.19399133344483
340	232094	489	182990	0.084507061306902
340	232094	491	207566	0.081947321846167
340	232094	519	117462	-0.10028549576715
340	232094	523	174806	0.072270744737577
340	232094	525	203478	-0.14789981787789
340	232094	543	109274	-0.22210111468992
340	232094	547	170714	0.062360038669098
340	232094	554	105180	0.1818091928201
340	232094	560	200412	0.077649993159281
340	232094	561	245982	0.044778176279556
340	232094	671	231674	0.19597396969869
340	232094	736	215838	-0.26948445282003
340	232094	737	231198	-0.10388689328762
340	232094	1116	109454	0.012401744864475
340	232094	1120	170894	-0.19723481714991
340	232094	1150	105366	0.23406081236913
340	232094	1156	200598	-0.12249293310001
340	232094	1176	167834	0.051647555449423
340	232094	1183	102300	0.15057720565597
340	232094	1188	233886	-0.10450979213122
340	232094	1249	231854	-0.0081393098818467
340	232094	1292	230330	-0.1284126956113
340	232094	1386	230358	-0.044778176279556
341	61091	341	61091	3.7798927490003
341	61091	344	56997	-0.07859846826391
341	61091	346	48806	0.09327370085393
341	61091	348	190631	-0.23956686722578
341	61091	353	48809	0.089535036831924
341	61091	354	32426	-0.27515741751909
341	61091	355	125099	0.077954025278205
341	61091	357	189611	0.14651349725176
341	61091	383	32433	0.0084644504284211
341	61091	385	124083	-0.12346177281001
341	61091	388	189107	-0.17511712356893
341	61091	449	57027	-0.013673342999757
341	61091	564	117987	0.17411275652694
341	61091	567	175331	-0.044768013049148
341	61091	569	183011	0.053508009979397
341	61091	696	61203	-0.096096264980734
341	61091	738	57123	-0.15789554650033
341	61091	1077	32643	-0.066533222333801
341	61091	1189	62883	-0.10450979213122
341	61091	1222	60329	-0.095277142006695
341	61091	1232	59306	0.044768013049148
341	61091	1252	59313	-0.17411275652694
341	61091	1301	60867	-0.10450979213122
341	61091	1414	53217	0.12346177281001
341	61091	1418	45026	-0.14651349725176
342	89763	342	89763	3.9313970231321
342	89763	344	56997	-0.1665939241656
342	89763	345	81573	0.049244211800551
342	89763	349	219303	-0.23956686722578
342	89763	354	32426	0.17015741043472
342	89763	359	218283	0.14651349725176
342	89763	383	32433	-0.21255086876301
342	89763	384	121011	-0.088391556249674
342	89763	390	216243	0.11536853495312
342	89763	391	217779	-0.17511712356893
342	89763	449	57027	-0.25309903449626
342	89763	450	81603	-0.1489953074991
342	89763	562	96483	-0.1297233393551
342	89763	564	117987	0.1284126956113
342	89763	565	119523	-0.19491676733454
342	89763	570	204003	-0.044768013049148
342	89763	572	214755	0.058238138331476
342	89763	697	89875	-0.096096264980734
342	89763	738	57123	-0.071015388742957
342	89763	739	81699	0.007320352904121
342	89763	1077	32643	0.016042428381045
342	89763	1190	93603	-0.0081393098818467
342	89763	1191	95139	0.012354603748105
342	89763	1192	105891	-0.15064638884623
342	89763	1194	116643	0.19597396969869
342	89763	1224	89001	-0.095277142006695
342	89763	1234	87978	0.044768013049148
342	89763	1254	87985	-0.17411275652694
342	89763	1262	85938	0.10152431075875
342	89763	1303	89539	-0.10450979213122
342	89763	1419	73698	-0.14651349725176
343	147107	343	147107	3.6998535632268
343	147107	345	81573	0.11254854793625
343	147107	346	48806	0.11328386843261
343	147107	353	48809	-0.2669323191174
343	147107	354	32426	0.050782423780135
343	147107	358	211115	-0.077954025278205
343	147107	383	32433	0.17015741043472
343	147107	386	178355	-0.088391556249674
343	147107	389	210099	0.12346177281001
343	147107	450	81603	-0.10203577148067
343	147107	566	160995	0.044778176279556
343	147107	567	175331	0.1284126956113
343	147107	568	176867	-0.19491676733454
343	147107	570	204003	0.17411275652694
343	147107	571	207587	-0.096580380210807
343	147107	698	147219	-0.096096264980734
343	147107	1077	32643	0.1266230624292
343	147107	1195	155043	-0.21606824861031
343	147107	1196	158627	0.11985309990218
343	147107	1197	170915	-0.18005687384193
343	147107	1198	173987	0.19597396969869
343	147107	1227	146345	-0.095277142006695
343	147107	1236	145322	0.044768013049148
343	147107	1256	145329	-0.17411275652694
343	147107	1263	143282	0.10152431075875
343	147107	1307	146883	-0.10450979213122
343	147107	1416	139233	-0.12346177281001
344	56997	344	56997	4.0655029226169
344	56997	346	48806	-0.27650579195642
344	56997	353	48809	-0.13842121855065
344	56997	363	121005	0.077954025278205
344	56997	366	185517	0.14651349725176
344	56997	383	32433	0.12327950388255
344	56997	394	119989	-0.12346177281001
344	56997	398	183477	0.11536853495312
344	56997	399	185013	-0.17511712356893
344	56997	451	48837	-0.1489953074991
344	56997	573	63717	-0.1297233393551
344	56997	577	117477	0.096580380210807
344	56997	580	171237	-0.044768013049148
344	56997	582	181989	0.058238138331476
344	56997	699	57109	-0.096096264980734
344	56997	740	48933	0.007320352904121
344	56997	1200	60837	-0.0081393098818467
344	56997	1201	62373	0.012354603748105
344	56997	1221	56745	-0.15064638884623
344	56997	1241	55212	0.044768013049148
344	56997	1251	56241	-0.21606824861031
344	56997	1268	53172	0.10152431075875
344	56997	1312	56773	-0.10450979213122
344	56997	1414	53217	-0.0416473607388
344	56997	1426	40932	-0.14651349725176
345	81573	345	81573	3.8200574869709
345	81573	346	48806	0.11254854793625
345	81573	353	48809	-0.091557030114886
345	81573	368	210093	0.14651349725176
345	81573	383	32433	0.058363510282135
345	81573	393	112821	-0.088391556249674
345	81573	400	208053	0.11536853495312
345	81573	401	209589	-0.17511712356893
345	81573	451	48837	-0.25309903449626
345	81573	574	95461	0.044778176279556
345	81573	575	109797	0.1284126956113
345	81573	576	111333	-0.19491676733454
345	81573	583	203493	-0.053508009979397
345	81573	584	206565	0.058238138331476
345	81573	700	81685	-0.096096264980734
345	81573	740	48933	-0.071015388742957
345	81573	1202	89509	-0.21606824861031
345	81573	1203	93093	0.11985309990218
345	81573	1204	105381	-0.18005687384193
345	81573	1205	108453	0.19597396969869
345	81573	1223	81321	-0.15064638884623
345	81573	1242	79788	0.044768013049148
345	81573	1253	80817	-0.21606824861031
345	81573	1269	77748	0.10152431075875
345	81573	1314	81349	-0.10450979213122
345	81573	1415	77793	-0.0416473607388
346	48806	346	48806	4.047341091627
346	48806	354	32426	0.043314420283057
346	48806	372	112814	0.077954025278205
346	48806	376	177326	0.14651349725176
346	48806	405	111798	-0.12346177281001
346	48806	409	175286	0.11536853495312
346	48806	410	176822	-0.17511712356893
346	48806	452	32454	0.028506767618188
346	48806	585	62694	0.044778176279556
346	48806	588	105702	-0.17411275652694
346	48806	589	109286	0.096580380210807
346	48806	593	170726	-0.053508009979397
346	48806	594	173798	0.058238138331476
346	48806	701	48918	-0.096096264980734
346	48806	741	32550	-0.26948445282003
346	48806	1211	56742	-0.21606824861031
346	48806	1212	60326	0.11985309990218
346	48806	1230	48554	-0.15064638884623
346	48806	1240	48044	0.095277142006695
346	48806	1259	48050	-0.21606824861031
346	48806	1267	47028	0.17411275652694
346	48806	1321	48582	-0.10450979213122
346	48806	1418	45026	-0.0416473607388
346	48806	1426	40932	0.12346177281001
347	127143	347	127143	3.8573159240813
347	127143	355	125099	0.028506767618188
347	127143	363	121005	-0.084507061306902
347	127143	364	124077	-0.13422058554956
347	127143	372	112814	0.10028549576715
347	127143	373	119982	0.10376044187381
347	127143	374	123566	-0.1266230624292
347	127143	384	121011	-0.081947321846167
347	127143	385	124083	-0.062921690399046
347	127143	393	112821	-0.072270744737577
347	127143	394	119989	0.18652858925659
347	127143	395	123573	-0.016042428381045
347	127143	404	96438	0.22210111468992
347	127143	405	111798	-0.22135560933079
347	127143	407	119478	0.012401744864475
347	127143	453	125127	-0.043274989768461
347	127143	562	96483	-0.037163260006173
347	127143	563	111843	0.18416312900987
347	127143	565	119523	-0.045888806764386
347	127143	573	63717	0.06407458621754
347	127143	574	95461	-0.077649993159281
347	127143	576	111333	-0.040470123553354
347	127143	585	62694	-0.22638668737342
347	127143	587	94950	0.12437203443076
347	127143	702	127255	-0.096096264980734
347	127143	742	125223	0.01745233329747
347	127143	1078	113031	-0.083434293160446
347	127143	1079	120199	-0.01132447567113
347	127143	1080	123783	-0.13131721033188
347	127143	1189	62883	-0.051647555449423
347	127143	1191	95139	-0.11277127174287
347	127143	1201	62373	0.19443322714288
347	127143	1274	123318	0.10152431075875
347	127143	1420	123363	0.0416473607388
347	127143	1427	119269	-0.12346177281001
347	127143	1433	111078	0.14651349725176
348	190631	348	190631	3.9352693716
348	190631	355	125099	-0.1334661595587
348	190631	356	186539	-0.10152318903612
348	190631	357	189611	-0.11549213175195
348	190631	365	178349	-0.089535036831924
348	190631	367	189101	-0.21715676053019
348	190631	375	161966	0.27515741751909
348	190631	377	183470	0.10376044187381
348	190631	386	178355	0.020075206871549
348	190631	388	189107	-0.013803950002295
348	190631	396	161973	-0.0084644504284211
348	190631	398	183477	0.18652858925659
348	190631	409	175286	-0.22135560933079
348	190631	411	182966	0.012401744864475
348	190631	453	125127	-0.10203577148067
348	190631	454	186567	-0.013673342999757
348	190631	455	189639	-0.12543460433422
348	190631	567	175331	0.18416312900987
348	190631	569	183011	-0.045888806764386
348	190631	573	63717	0.1818091928201
348	190631	578	158949	-0.077649993159281
348	190631	581	174821	-0.040470123553354
348	190631	592	158438	0.12437203443076
348	190631	703	190743	-0.096096264980734
348	190631	743	186663	-0.15789554650033
348	190631	744	189735	-0.10388689328762
348	190631	1081	162183	-0.066533222333801
348	190631	1083	183687	-0.01132447567113
348	190631	1196	158627	-0.11277127174287
348	190631	1200	60837	0.15057720565597
348	190631	1212	60326	-0.13221459445716
348	190631	1247	188846	-0.044768013049148
348	190631	1271	188853	0.17411275652694
348	190631	1429	182757	-0.12346177281001
348	190631	1436	174566	0.14651349725176
349	219303	349	219303	4.3323808824549
349	219303	350	222375	-0.31425747914508
349	219303	356	186539	-0.091557030114886
349	219303	358	211115	-0.13842121855065
349	219303	359	218283	-0.11549213175195
349	219303	363	121005	-0.2669323191174
349	219303	369	216237	0.13422058554956
349	219303	370	217773	-0.21715676053019
349	219303	375	161966	-0.17015741043472
349	219303	381	215726	0.1266230624292
349	219303	384	121011	0.15133639998651
349	219303	390	216243	0.062921690399046
349	219303	391	217779	-0.013803950002295
349	219303	396	161973	0.21255086876301
349	219303	402	215733	0.016042428381045
349	219303	404	96438	0.14453459075885
349	219303	412	203958	-0.22135560933079
349	219303	454	186567	-0.25309903449626
349	219303	456	211143	-0.1489953074991
349	219303	457	218311	-0.12543460433422
349	219303	562	96483	0.22210111468992
349	219303	570	204003	0.18416312900987
349	219303	583	203493	-0.040470123553354
349	219303	591	154854	0.22638668737342
349	219303	704	219415	-0.096096264980734
349	219303	743	186663	-0.071015388742957
349	219303	745	211239	0.007320352904121
349	219303	746	218407	-0.10388689328762
349	219303	1081	162183	0.016042428381045
349	219303	1087	215943	0.13131721033188
349	219303	1195	155043	0.051647555449423
349	219303	1202	89509	0.15057720565597
349	219303	1207	154533	-0.19443322714288
349	219303	1214	88998	-0.13221459445716
349	219303	1220	246183	0.19597396969869
349	219303	1248	217518	-0.044768013049148
349	219303	1272	217525	0.17411275652694
349	219303	1277	215478	-0.10152431075875
349	219303	1423	215523	-0.0416473607388
349	219303	1438	203238	0.14651349725176
350	222375	350	222375	4.068190995974
350	222375	357	189611	-0.091557030114886
350	222375	359	218283	-0.10152318903612
350	222375	360	221867	-0.26948445282003
350	222375	364	124077	-0.2669323191174
350	222375	368	210093	-0.089535036831924
350	222375	369	216237	0.084507061306902
350	222375	379	208046	-0.10028549576715
350	222375	385	124083	0.15133639998651
350	222375	389	210099	0.020075206871549
350	222375	390	216243	0.081947321846167
350	222375	400	208053	0.072270744737577
350	222375	408	160950	0.024677901632213
350	222375	414	214710	0.012401744864475
350	222375	455	189639	-0.25309903449626
350	222375	457	218311	-0.013673342999757
350	222375	458	221895	0.01745233329747
350	222375	566	160995	0.062360038669098
350	222375	572	214755	-0.045888806764386
350	222375	574	95461	0.1818091928201
350	222375	578	158949	0.06407458621754
350	222375	584	206565	-0.040470123553354
350	222375	586	93414	0.043570718627927
350	222375	705	222487	-0.096096264980734
350	222375	744	189735	-0.071015388742957
350	222375	746	218407	-0.15789554650033
350	222375	747	221991	-0.062517760727479
350	222375	1085	208263	0.083434293160446
350	222375	1190	93603	-0.12437203443076
350	222375	1208	157605	-0.19443322714288
350	222375	1215	92070	-0.13221459445716
350	222375	1220	246183	-0.18005687384193
350	222375	1245	221613	-0.095277142006695
350	222375	1264	221619	0.21606824861031
350	222375	1431	214501	-0.12346177281001
350	222375	1439	206310	0.14651349725176
351	234663	351	234663	3.7430537709849
351	234663	352	238247	-0.096096264980734
351	234663	359	218283	0.043314420283057
351	234663	361	232619	0.028506767618188
351	234663	362	234155	-0.26948445282003
351	234663	366	185517	-0.074680034970787
351	234663	368	210093	-0.058363510282135
351	234663	373	119982	-0.050782423780135
351	234663	376	177326	-0.17015741043472
351	234663	382	231086	0.1266230624292
351	234663	387	185523	-0.058363510282135
351	234663	389	210099	-0.12327950388255
351	234663	394	119989	-0.17015741043472
351	234663	397	177333	0.21255086876301
351	234663	403	231093	0.016042428381045
351	234663	405	111798	0.14453459075885
351	234663	412	203958	0.22210111468992
351	234663	457	218311	0.028506767618188
351	234663	459	232647	-0.043274989768461
351	234663	460	234183	0.01745233329747
351	234663	563	111843	0.22210111468992
351	234663	570	204003	-0.037163260006173
351	234663	580	171237	0.06407458621754
351	234663	588	105702	0.043570718627927
351	234663	595	202470	-0.12437203443076
351	234663	706	234775	-0.096096264980734
351	234663	746	218407	-0.26948445282003
351	234663	748	232743	0.01745233329747
351	234663	749	234279	-0.062517760727479
351	234663	1079	120199	0.1266230624292
351	234663	1082	177543	0.016042428381045
351	234663	1088	231303	0.13131721033188
351	234663	1192	105891	-0.12437203443076
351	234663	1199	202659	0.11277127174287
351	234663	1209	169893	-0.19443322714288
351	234663	1216	104358	-0.13221459445716
351	234663	1220	246183	0.11985309990218
351	234663	1246	233901	-0.095277142006695
351	234663	1265	233907	0.21606824861031
351	234663	1278	230838	-0.10152431075875
351	234663	1424	230883	-0.0416473607388
352	238247	352	238247	3.9557181724364
352	238247	360	221867	0.043314420283057
352	238247	362	234155	-0.10152318903612
352	238247	367	189101	-0.074680034970787
352	238247	371	232109	0.084507061306902
352	238247	374	123566	-0.050782423780135
352	238247	380	209582	-0.27515741751909
352	238247	382	231086	-0.10376044187381
352	238247	388	189107	-0.058363510282135
352	238247	392	232115	0.081947321846167
352	238247	395	123573	-0.17015741043472
352	238247	401	209589	0.0084644504284211
352	238247	403	231093	-0.18652858925659
352	238247	410	176822	0.024677901632213
352	238247	413	207542	0.22210111468992
352	238247	458	221895	0.028506767618188
352	238247	460	234183	-0.013673342999757
352	238247	568	176867	0.062360038669098
352	238247	571	207587	-0.037163260006173
352	238247	576	111333	0.1818091928201
352	238247	581	174821	0.06407458621754
352	238247	584	206565	-0.077649993159281
352	238247	589	109286	0.043570718627927
352	238247	594	173798	-0.22638668737342
352	238247	707	238359	-0.096096264980734
352	238247	747	221991	-0.26948445282003
352	238247	749	234279	-0.15789554650033
352	238247	1080	123783	0.1266230624292
352	238247	1086	209799	0.066533222333801
352	238247	1088	231303	0.01132447567113
352	238247	1193	109475	-0.12437203443076
352	238247	1198	173987	-0.051647555449423
352	238247	1205	108453	-0.15057720565597
352	238247	1220	246183	-0.21606824861031
352	238247	1238	237995	-0.15064638884623
352	238247	1329	238023	-0.10450979213122
352	238247	1432	230373	-0.12346177281001
353	48809	353	48809	3.9898772351323
353	48809	354	32426	-0.1334661595587
353	48809	365	178349	0.23956686722578
353	48809	383	32433	-0.13842121855065
353	48809	416	111801	-0.12346177281001
353	48809	420	175289	0.11536853495312
353	48809	421	176825	-0.17511712356893
353	48809	461	32457	0.028506767618188
353	48809	596	62697	0.044778176279556
353	48809	599	105705	-0.17411275652694
353	48809	600	109289	0.096580380210807
353	48809	604	170729	-0.053508009979397
353	48809	605	173801	0.058238138331476
353	48809	708	48921	-0.096096264980734
353	48809	750	32553	-0.26948445282003
353	48809	1221	56745	-0.21606824861031
353	48809	1222	60329	0.11985309990218
353	48809	1250	48561	-0.21606824861031
353	48809	1280	44984	0.10152431075875
353	48809	1330	48585	-0.10450979213122
353	48809	1413	47073	0.044778176279556
354	32426	354	32426	4.0792104651305
354	32426	375	161966	0.23956686722578
354	32426	426	63674	0.088391556249674
354	32426	427	95418	-0.12346177281001
354	32426	431	158906	0.11536853495312
354	32426	432	160442	-0.17511712356893
354	32426	607	60650	-0.1284126956113
354	32426	608	62186	0.19491676733454
354	32426	609	89322	-0.17411275652694
354	32426	610	92906	0.096580380210807
354	32426	613	146666	0.044768013049148
354	32426	614	154346	-0.053508009979397
354	32426	615	157418	0.058238138331476
354	32426	709	32538	-0.096096264980734
354	32426	1230	48554	-0.15064638884623
354	32426	1231	56234	0.18005687384193
354	32426	1232	59306	-0.19597396969869
354	32426	1258	32178	-0.21606824861031
354	32426	1279	30648	0.17411275652694
354	32426	1338	32202	-0.10450979213122
354	32426	1417	30690	0.044778176279556
354	32426	1441	24552	0.12346177281001
355	125099	355	125099	3.770566752462
355	125099	363	121005	-0.07859846826391
355	125099	364	124077	-0.21715676053019
355	125099	372	112814	0.09327370085393
355	125099	374	123566	-0.033368106798497
355	125099	384	121011	0.012797046181964
355	125099	385	124083	-0.067651791002238
355	125099	415	96441	-0.0084644504284211
355	125099	417	117945	0.18652858925659
355	125099	426	63674	-0.024677901632213
355	125099	428	109754	-0.22135560933079
355	125099	430	117434	0.012401744864475
355	125099	462	121035	-0.013673342999757
355	125099	463	124107	-0.12543460433422
355	125099	562	96483	-0.14789981787789
355	125099	564	117987	0.11739575497447
355	125099	597	93417	-0.077649993159281
355	125099	600	109289	-0.040470123553354
355	125099	607	60650	-0.22638668737342
355	125099	610	92906	0.12437203443076
355	125099	710	125211	-0.096096264980734
355	125099	751	121131	-0.15789554650033
355	125099	752	124203	-0.10388689328762
355	125099	1089	96651	-0.066533222333801
355	125099	1091	118155	-0.01132447567113
355	125099	1190	93603	-0.12249293310001
355	125099	1193	109475	0.050552639057148
355	125099	1222	60329	0.19443322714288
355	125099	1282	123321	0.17411275652694
355	125099	1420	123363	0.044778176279556
355	125099	1443	117225	-0.12346177281001
355	125099	1451	109034	0.14651349725176
356	186539	356	186539	3.9924497362914
356	186539	357	189611	-0.31425747914508
356	186539	363	121005	0.11254854793625
356	186539	365	178349	0.049244211800551
356	186539	366	185517	-0.21715676053019
356	186539	375	161966	-0.15133639998651
356	186539	377	183470	0.1266230624292
356	186539	378	185006	-0.033368106798497
356	186539	384	121011	-0.27650579195642
356	186539	386	178355	-0.055263225878383
356	186539	387	185523	-0.067651791002238
356	186539	422	182969	0.016042428381045
356	186539	426	63674	0.14453459075885
356	186539	433	171194	-0.22135560933079
356	186539	462	121035	-0.10203577148067
356	186539	464	178379	-0.1489953074991
356	186539	465	185547	-0.12543460433422
356	186539	569	183011	0.083434293160446
356	186539	602	154857	-0.077649993159281
356	186539	604	170729	-0.040470123553354
356	186539	614	154346	0.12437203443076
356	186539	711	186651	-0.096096264980734
356	186539	753	178475	0.007320352904121
356	186539	754	185643	-0.10388689328762
356	186539	1096	183179	0.13131721033188
356	186539	1195	155043	-0.12249293310001
356	186539	1197	170915	0.050552639057148
356	186539	1221	56745	0.15057720565597
356	186539	1231	56234	-0.13221459445716
356	186539	1283	184761	0.17411275652694
356	186539	1289	182714	-0.10152431075875
356	186539	1421	184803	0.044778176279556
356	186539	1454	170474	0.14651349725176
357	189611	357	189611	3.5814804390656
357	189611	364	124077	0.11254854793625
357	189611	366	185517	-0.07859846826391
357	189611	367	189101	-0.071015388742957
357	189611	376	177326	0.09327370085393
357	189611	377	183470	-0.19566050579826
357	189611	385	124083	-0.27650579195642
357	189611	387	185523	0.012797046181964
357	189611	388	189107	0.007320352904121
357	189611	419	160953	-0.0084644504284211
357	189611	420	175289	0.072270744737577
357	189611	431	158906	-0.22210111468992
357	189611	435	181946	0.012401744864475
357	189611	463	124107	-0.10203577148067
357	189611	465	185547	-0.013673342999757
357	189611	466	189131	0.01745233329747
357	189611	566	160995	-0.14789981787789
357	189611	567	175331	-0.01665939241656
357	189611	596	62697	0.1818091928201
357	189611	605	173801	-0.040470123553354
357	189611	607	60650	0.043570718627927
357	189611	615	157418	0.12437203443076
357	189611	712	189723	-0.096096264980734
357	189611	754	185643	-0.15789554650033
357	189611	755	189227	-0.062517760727479
357	189611	1093	161163	-0.066533222333801
357	189611	1094	175499	0.083434293160446
357	189611	1189	62883	-0.23406081236913
357	189611	1198	173987	0.050552639057148
357	189611	1232	59306	-0.13221459445716
357	189611	1446	181737	-0.12346177281001
357	189611	1455	173546	0.14651349725176
358	211115	358	211115	4.0397765513528
358	211115	360	221867	-0.26292667084005
358	211115	365	178349	-0.1665939241656
358	211115	368	210093	-0.21715676053019
358	211115	372	112814	-0.11328386843261
358	211115	375	161966	0.2669323191174
358	211115	379	208046	0.1266230624292
358	211115	380	209582	-0.033368106798497
358	211115	386	178355	0.049244211800551
358	211115	389	210099	-0.067651791002238
358	211115	415	96441	0.17015741043472
358	211115	423	203961	-0.18652858925659
358	211115	424	207545	0.016042428381045
358	211115	436	203450	-0.012401744864475
358	211115	464	178379	-0.25309903449626
358	211115	467	210123	-0.12543460433422
358	211115	562	96483	0.10028549576715
358	211115	570	204003	-0.11739575497447
358	211115	571	207587	0.083434293160446
358	211115	613	146666	0.22638668737342
358	211115	713	211227	-0.096096264980734
358	211115	753	178475	-0.071015388742957
358	211115	756	210219	-0.10388689328762
358	211115	1089	96651	-0.1266230624292
358	211115	1097	204171	0.01132447567113
358	211115	1098	207755	0.13131721033188
358	211115	1223	81321	0.15057720565597
358	211115	1227	146345	-0.19443322714288
358	211115	1233	80810	-0.13221459445716
358	211115	1238	237995	0.19597396969869
358	211115	1284	209337	0.17411275652694
358	211115	1290	207290	-0.10152431075875
358	211115	1422	209379	0.044778176279556
358	211115	1447	203241	0.12346177281001
359	218283	359	218283	3.4111032250082
359	218283	360	221867	-0.096096264980734
359	218283	366	185517	-0.1665939241656
359	218283	368	210093	0.049244211800551
359	218283	369	216237	-0.25309903449626
359	218283	370	217773	-0.071015388742957
359	218283	373	119982	-0.11328386843261
359	218283	387	185523	0.049244211800551
359	218283	389	210099	-0.055263225878383
359	218283	390	216243	-0.1489953074991
359	218283	391	217779	0.007320352904121
359	218283	419	160953	0.21255086876301
359	218283	423	203961	0.072270744737577
359	218283	425	214713	0.016042428381045
359	218283	427	95418	0.14453459075885
359	218283	465	185547	-0.25309903449626
359	218283	467	210123	-0.1489953074991
359	218283	468	216267	-0.043274989768461
359	218283	469	217803	0.01745233329747
359	218283	566	160995	0.072270744737577
359	218283	570	204003	-0.01665939241656
359	218283	572	214755	0.083434293160446
359	218283	602	154857	0.06407458621754
359	218283	606	202473	-0.040470123553354
359	218283	609	89322	0.043570718627927
359	218283	714	218395	-0.096096264980734
359	218283	754	185643	-0.071015388742957
359	218283	756	210219	0.007320352904121
359	218283	757	216363	0.01745233329747
359	218283	758	217899	-0.062517760727479
359	218283	1093	161163	0.016042428381045
359	218283	1097	204171	0.083434293160446
359	218283	1099	214923	0.13131721033188
359	218283	1195	155043	-0.040470123553354
359	218283	1199	202659	0.050552639057148
359	218283	1228	153513	-0.19443322714288
359	218283	1234	87978	-0.13221459445716
359	218283	1291	214458	-0.10152431075875
359	218283	1457	202218	0.14651349725176
360	221867	360	221867	4.0656436487639
360	221867	367	189101	-0.1665939241656
360	221867	370	217773	-0.07859846826391
360	221867	374	123566	-0.11328386843261
360	221867	380	209582	0.09327370085393
360	221867	381	215726	-0.19566050579826
360	221867	388	189107	0.049244211800551
360	221867	391	217779	0.012797046181964
360	221867	424	207545	0.072270744737577
360	221867	425	214713	-0.18652858925659
360	221867	432	160442	0.024677901632213
360	221867	437	206522	0.22135560933079
360	221867	466	189131	-0.25309903449626
360	221867	469	217803	-0.013673342999757
360	221867	571	207587	-0.01665939241656
360	221867	572	214755	-0.11739575497447
360	221867	598	94953	0.1818091928201
360	221867	603	158441	0.06407458621754
360	221867	610	92906	0.043570718627927
360	221867	615	157418	-0.22638668737342
360	221867	715	221979	-0.096096264980734
360	221867	755	189227	-0.071015388742957
360	221867	758	217899	-0.15789554650033
360	221867	1098	207755	0.083434293160446
360	221867	1099	214923	0.01132447567113
360	221867	1191	95139	-0.23406081236913
360	221867	1196	158627	-0.040470123553354
360	221867	1225	92073	-0.15057720565597
360	221867	1238	237995	-0.15064638884623
360	221867	1264	221619	-0.21606824861031
360	221867	1344	221643	-0.10450979213122
360	221867	1449	213993	-0.12346177281001
360	221867	1458	205802	0.14651349725176
361	232619	361	232619	3.6525104320905
361	232619	362	234155	-0.11492999976383
361	232619	369	216237	-0.091557030114886
361	232619	371	232109	-0.071015388742957
361	232619	377	183470	-0.2669323191174
361	232619	379	208046	0.15133639998651
361	232619	382	231086	0.033368106798497
361	232619	390	216243	-0.13842121855065
361	232619	392	232115	0.007320352904121
361	232619	417	117945	-0.17015741043472
361	232619	420	175289	0.21255086876301
361	232619	423	203961	-0.0084644504284211
361	232619	428	109754	0.14453459075885
361	232619	433	171194	-0.024677901632213
361	232619	468	216267	0.028506767618188
361	232619	470	232139	0.01745233329747
361	232619	564	117987	-0.10028549576715
361	232619	567	175331	0.072270744737577
361	232619	570	204003	-0.14789981787789
361	232619	599	105705	-0.1818091928201
361	232619	617	200426	-0.12437203443076
361	232619	716	232731	-0.096096264980734
361	232619	757	216363	-0.26948445282003
361	232619	759	232235	-0.062517760727479
361	232619	1091	118155	0.1266230624292
361	232619	1094	175499	0.016042428381045
361	232619	1097	204171	-0.066533222333801
361	232619	1192	105891	0.23406081236913
361	232619	1229	167849	-0.19443322714288
361	232619	1235	102314	-0.13221459445716
361	232619	1238	237995	0.012354603748105
361	232619	1286	230841	-0.17411275652694
361	232619	1424	230883	-0.044778176279556
362	234155	362	234155	4.1202249986743
362	234155	370	217773	-0.091557030114886
362	234155	371	232109	-0.25309903449626
362	234155	378	185006	-0.2669323191174
362	234155	380	209582	0.15133639998651
362	234155	382	231086	-0.1266230624292
362	234155	391	217779	-0.13842121855065
362	234155	392	232115	-0.1489953074991
362	234155	418	119481	-0.17015741043472
362	234155	421	176825	0.21255086876301
362	234155	429	111290	0.14453459075885
362	234155	436	203450	0.22210111468992
362	234155	469	217803	0.028506767618188
362	234155	470	232139	-0.043274989768461
362	234155	565	119523	-0.10028549576715
362	234155	568	176867	0.072270744737577
362	234155	604	170729	0.06407458621754
362	234155	606	202473	-0.077649993159281
362	234155	611	105194	0.043570718627927
362	234155	616	169706	-0.22638668737342
362	234155	717	234267	-0.096096264980734
362	234155	758	217899	-0.26948445282003
362	234155	759	232235	0.01745233329747
362	234155	1092	119691	0.1266230624292
362	234155	1095	177035	0.016042428381045
362	234155	1197	170915	-0.040470123553354
362	234155	1199	202659	-0.12249293310001
362	234155	1226	104361	-0.15057720565597
362	234155	1238	237995	-0.0081393098818467
362	234155	1265	233907	-0.21606824861031
362	234155	1292	230330	-0.10152431075875
362	234155	1345	233931	-0.10450979213122
363	121005	363	121005	3.899996736785
363	121005	364	124077	-0.31425747914508
363	121005	372	112814	-0.27650579195642
363	121005	373	119982	-0.0211038437382
363	121005	393	112821	-0.055263225878383
363	121005	394	119989	-0.067651791002238
363	121005	415	96441	-0.12327950388255
363	121005	417	117945	-0.062921690399046
363	121005	418	119481	0.013803950002295
363	121005	441	105660	-0.22135560933079
363	121005	471	112845	-0.1489953074991
363	121005	472	120013	-0.12543460433422
363	121005	573	63717	-0.072270744737577
363	121005	577	117477	0.083434293160446
363	121005	599	105705	-0.18416312900987
363	121005	618	56556	-0.22638668737342
363	121005	621	88812	0.12437203443076
363	121005	627	245997	-0.058238138331476
363	121005	718	121117	-0.096096264980734
363	121005	760	112941	0.007320352904121
363	121005	761	120109	-0.10388689328762
363	121005	1100	63885	-0.016042428381045
363	121005	1104	117645	0.13131721033188
363	121005	1202	89509	-0.12249293310001
363	121005	1204	105381	0.050552639057148
363	121005	1221	56745	0.051647555449423
363	121005	1224	89001	0.11277127174287
363	121005	1294	117180	-0.10152431075875
363	121005	1427	119269	0.044778176279556
363	121005	1443	117225	0.0416473607388
363	121005	1461	104940	0.14651349725176
364	124077	364	124077	3.761269309055
364	124077	373	119982	-0.22738923646825
364	124077	394	119989	0.012797046181964
364	124077	395	123573	0.007320352904121
364	124077	416	111801	-0.020075206871549
364	124077	417	117945	-0.081947321846167
364	124077	438	62652	-0.024677901632213
364	124077	439	93372	-0.22210111468992
364	124077	443	116412	0.012401744864475
364	124077	472	120013	-0.013673342999757
364	124077	473	123597	0.01745233329747
364	124077	574	95461	-0.14789981787789
364	124077	575	109797	-0.01665939241656
364	124077	596	62697	0.062360038669098
364	124077	597	93417	-0.037163260006173
364	124077	601	116457	0.045888806764386
364	124077	622	91884	0.12437203443076
364	124077	627	245997	0.053508009979397
364	124077	719	124189	-0.096096264980734
364	124077	761	120109	-0.15789554650033
364	124077	762	123693	-0.062517760727479
364	124077	1101	95629	-0.066533222333801
364	124077	1102	109965	0.083434293160446
364	124077	1200	60837	0.040470123553354
364	124077	1205	108453	0.050552639057148
364	124077	1225	92073	0.11277127174287
364	124077	1282	123321	-0.21606824861031
364	124077	1462	108012	0.14651349725176
365	178349	365	178349	3.741896009496
365	178349	367	189101	-0.26292667084005
365	178349	372	112814	0.19531701453898
365	178349	375	161966	-0.1334661595587
365	178349	376	177326	-0.0211038437382
365	178349	393	112821	-0.27650579195642
365	178349	396	161973	-0.13842121855065
365	178349	397	177333	-0.067651791002238
365	178349	420	175289	-0.062921690399046
365	178349	421	176825	0.013803950002295
365	178349	446	170684	-0.012401744864475
365	178349	471	112845	-0.10203577148067
365	178349	474	161997	0.028506767618188
365	178349	475	177357	-0.12543460433422
365	178349	573	63717	0.10028549576715
365	178349	580	171237	-0.11739575497447
365	178349	581	174821	0.083434293160446
365	178349	604	170729	-0.045888806764386
365	178349	624	146156	0.12437203443076
365	178349	720	178461	-0.096096264980734
365	178349	763	162093	-0.26948445282003
365	178349	764	177453	-0.10388689328762
365	178349	1100	63885	-0.1266230624292
365	178349	1107	171405	0.01132447567113
365	178349	1108	174989	0.13131721033188
365	178349	1206	146853	-0.12249293310001
365	178349	1227	146345	0.11277127174287
365	178349	1240	48044	-0.13221459445716
365	178349	1296	174524	-0.10152431075875
365	178349	1428	176613	0.044778176279556
365	178349	1445	174569	0.0416473607388
366	185517	366	185517	3.6458813467832
366	185517	367	189101	-0.096096264980734
366	185517	373	119982	0.19531701453898
366	185517	376	177326	-0.27650579195642
366	185517	377	183470	-0.10203577148067
366	185517	394	119989	-0.27650579195642
366	185517	397	177333	-0.055263225878383
366	185517	398	183477	-0.1489953074991
366	185517	399	185013	0.007320352904121
366	185517	419	160953	-0.12327950388255
366	185517	438	62652	0.14453459075885
366	185517	444	154812	-0.22210111468992
366	185517	472	120013	-0.10203577148067
366	185517	475	177357	-0.1489953074991
366	185517	476	183501	-0.043274989768461
366	185517	477	185037	0.01745233329747
366	185517	580	171237	-0.01665939241656
366	185517	582	181989	0.083434293160446
366	185517	596	62697	-0.22210111468992
366	185517	602	154857	-0.037163260006173
366	185517	618	56556	0.043570718627927
366	185517	625	153324	0.12437203443076
366	185517	627	245997	-0.096580380210807
366	185517	721	185629	-0.096096264980734
366	185517	764	177453	0.007320352904121
366	185517	765	183597	0.01745233329747
366	185517	766	185133	-0.062517760727479
366	185517	1107	171405	0.083434293160446
366	185517	1109	182157	0.13131721033188
366	185517	1209	169893	0.050552639057148
366	185517	1221	56745	0.12437203443076
366	185517	1228	153513	0.11277127174287
366	185517	1241	55212	-0.13221459445716
366	185517	1283	184761	-0.21606824861031
366	185517	1297	181692	-0.10152431075875
366	185517	1446	181737	0.0416473607388
366	185517	1466	169452	0.14651349725176
367	189101	367	189101	4.2786010597291
367	189101	374	123566	0.19531701453898
367	189101	378	185006	-0.22738923646825
367	189101	395	123573	-0.27650579195642
367	189101	399	185013	0.012797046181964
367	189101	421	176825	-0.020075206871549
367	189101	422	182969	-0.081947321846167
367	189101	445	158396	-0.22210111468992
367	189101	447	173756	0.22135560933079
367	189101	473	123597	-0.10203577148067
367	189101	477	185037	-0.013673342999757
367	189101	579	160485	-0.14789981787789
367	189101	581	174821	-0.01665939241656
367	189101	582	181989	-0.11739575497447
367	189101	603	158441	-0.037163260006173
367	189101	605	173801	0.18416312900987
367	189101	619	60140	0.043570718627927
367	189101	627	245997	0.17411275652694
367	189101	722	189213	-0.096096264980734
367	189101	766	185133	-0.15789554650033
367	189101	1106	160653	-0.066533222333801
367	189101	1108	174989	0.083434293160446
367	189101	1109	182157	0.01132447567113
367	189101	1201	62373	-0.23406081236913
367	189101	1208	157605	0.12249293310001
367	189101	1222	60329	0.12437203443076
367	189101	1271	188853	-0.21606824861031
367	189101	1351	188877	-0.10450979213122
367	189101	1467	173036	0.14651349725176
368	210093	368	210093	3.3244125193244
368	210093	370	217773	-0.24157164583599
368	210093	376	177326	0.11254854793625
368	210093	379	208046	-0.10203577148067
368	210093	397	177333	0.049244211800551
368	210093	400	208053	-0.1489953074991
368	210093	401	209589	0.007320352904121
368	210093	416	111801	-0.15133639998651
368	210093	419	160953	-0.058363510282135
368	210093	423	203961	0.081947321846167
368	210093	448	202428	-0.012401744864475
368	210093	475	177357	-0.25309903449626
368	210093	478	208077	-0.043274989768461
368	210093	479	209613	0.01745233329747
368	210093	574	95461	0.10028549576715
368	210093	584	206565	0.083434293160446
368	210093	606	202473	-0.045888806764386
368	210093	620	81132	0.043570718627927
368	210093	723	210205	-0.096096264980734
368	210093	764	177453	-0.071015388742957
368	210093	767	208173	0.01745233329747
368	210093	768	209709	-0.062517760727479
368	210093	1101	95629	-0.1266230624292
368	210093	1111	206733	0.13131721033188
368	210093	1206	146853	-0.040470123553354
368	210093	1223	81321	0.12437203443076
368	210093	1242	79788	-0.13221459445716
368	210093	1245	221613	-0.11985309990218
368	210093	1246	233901	0.18005687384193
368	210093	1284	209337	-0.21606824861031
368	210093	1299	206268	-0.10152431075875
368	210093	1448	206313	0.0416473607388
369	216237	369	216237	3.6018959279156
369	216237	370	217773	-0.11492999976383
369	216237	377	183470	0.11254854793625
369	216237	379	208046	-0.27650579195642
369	216237	398	183477	0.049244211800551
369	216237	400	208053	-0.055263225878383
369	216237	402	215733	0.007320352904121
369	216237	417	117945	-0.15133639998651
369	216237	423	203961	0.020075206871549
369	216237	425	214713	-0.013803950002295
369	216237	439	93372	0.14453459075885
369	216237	444	154812	-0.024677901632213
369	216237	476	183501	-0.25309903449626
369	216237	478	208077	-0.1489953074991
369	216237	480	215757	0.01745233329747
369	216237	578	158949	0.072270744737577
369	216237	597	93417	-0.22210111468992
369	216237	602	154857	0.062360038669098
369	216237	627	245997	-0.19491676733454
369	216237	724	216349	-0.096096264980734
369	216237	765	183597	-0.071015388742957
369	216237	767	208173	0.007320352904121
369	216237	769	215853	-0.062517760727479
369	216237	1105	159117	0.016042428381045
369	216237	1202	89509	0.23406081236913
369	216237	1210	200613	0.050552639057148
369	216237	1243	85932	-0.13221459445716
369	216237	1245	221613	0.012354603748105
369	216237	1285	215481	-0.21606824861031
369	216237	1431	214501	-0.044778176279556
369	216237	1468	200172	0.14651349725176
370	217773	370	217773	3.8490171604319
370	217773	378	185006	0.11254854793625
370	217773	380	209582	-0.27650579195642
370	217773	381	215726	-0.10203577148067
370	217773	399	185013	0.049244211800551
370	217773	401	209589	-0.055263225878383
370	217773	402	215733	-0.1489953074991
370	217773	418	119481	-0.15133639998651
370	217773	425	214713	0.062921690399046
370	217773	440	94908	0.14453459075885
370	217773	448	202428	0.22135560933079
370	217773	477	185037	-0.25309903449626
370	217773	479	209613	-0.1489953074991
370	217773	480	215757	-0.043274989768461
370	217773	579	160485	0.072270744737577
370	217773	583	203493	-0.01665939241656
370	217773	598	94953	-0.22210111468992
370	217773	606	202473	0.18416312900987
370	217773	621	88812	0.043570718627927
370	217773	625	153324	-0.22638668737342
370	217773	627	245997	0.1284126956113
370	217773	725	217885	-0.096096264980734
370	217773	766	185133	-0.071015388742957
370	217773	768	209709	0.007320352904121
370	217773	769	215853	0.01745233329747
370	217773	1106	160653	0.016042428381045
370	217773	1110	203661	0.083434293160446
370	217773	1207	154533	-0.040470123553354
370	217773	1224	89001	0.12437203443076
370	217773	1228	153513	0.051647555449423
370	217773	1245	221613	-0.0081393098818467
370	217773	1246	233901	-0.15064638884623
370	217773	1272	217525	-0.21606824861031
370	217773	1300	213948	-0.10152431075875
370	217773	1352	217549	-0.10450979213122
370	217773	1449	213993	0.0416473607388
370	217773	1469	201708	0.14651349725176
371	232109	371	232109	3.9515915651331
371	232109	381	215726	-0.1334661595587
371	232109	382	231086	-0.0211038437382
371	232109	402	215733	-0.13842121855065
371	232109	403	231093	-0.067651791002238
371	232109	422	182969	0.058363510282135
371	232109	424	207545	0.12327950388255
371	232109	442	109244	0.14453459075885
371	232109	446	170684	-0.024677901632213
371	232109	480	215757	0.028506767618188
371	232109	481	231117	-0.12543460433422
371	232109	577	117477	-0.10028549576715
371	232109	581	174821	0.072270744737577
371	232109	583	203493	-0.14789981787789
371	232109	600	109289	-0.22210111468992
371	232109	604	170729	0.062360038669098
371	232109	626	167660	-0.22638668737342
371	232109	627	245997	0.044778176279556
371	232109	726	232221	-0.096096264980734
371	232109	769	215853	-0.26948445282003
371	232109	770	231213	-0.10388689328762
371	232109	1104	117645	0.1266230624292
371	232109	1108	174989	0.016042428381045
371	232109	1110	203661	-0.066533222333801
371	232109	1204	105381	0.23406081236913
371	232109	1210	200613	-0.12249293310001
371	232109	1229	167849	0.051647555449423
371	232109	1246	233901	-0.10450979213122
371	232109	1273	231861	-0.21606824861031
371	232109	1353	231885	-0.10450979213122
371	232109	1432	230373	-0.044778176279556
372	112814	372	112814	3.6049796660915
372	112814	374	123566	-0.26292667084005
372	112814	404	96438	-0.13842121855065
372	112814	405	111798	-0.067651791002238
372	112814	426	63674	0.058363510282135
372	112814	428	109754	-0.062921690399046
372	112814	429	111290	0.013803950002295
372	112814	441	105660	0.18652858925659
372	112814	442	109244	-0.016042428381045
372	112814	482	96462	0.028506767618188
372	112814	483	111822	-0.12543460433422
372	112814	588	105702	-0.11739575497447
372	112814	589	109286	0.083434293160446
372	112814	611	105194	-0.045888806764386
372	112814	620	81132	0.077649993159281
372	112814	628	237806	-0.058238138331476
372	112814	727	112926	-0.096096264980734
372	112814	771	96558	-0.26948445282003
372	112814	772	111918	-0.10388689328762
372	112814	1115	105870	0.01132447567113
372	112814	1116	109454	0.13131721033188
372	112814	1213	81318	-0.12249293310001
372	112814	1230	48554	0.051647555449423
372	112814	1233	80810	0.11277127174287
372	112814	1240	48044	-0.19443322714288
372	112814	1293	111036	-0.17411275652694
372	112814	1433	111078	0.044778176279556
372	112814	1451	109034	0.0416473607388
372	112814	1461	104940	-0.12346177281001
373	119982	373	119982	3.0468856011998
373	119982	374	123566	-0.096096264980734
373	119982	405	111798	-0.055263225878383
373	119982	406	117942	-0.1489953074991
373	119982	407	119478	0.007320352904121
373	119982	427	95418	-0.12327950388255
373	119982	438	62652	0.21255086876301
373	119982	441	105660	-0.072270744737577
373	119982	443	116412	-0.016042428381045
373	119982	483	111822	-0.1489953074991
373	119982	484	117966	-0.043274989768461
373	119982	485	119502	0.01745233329747
373	119982	585	62694	-0.072270744737577
373	119982	588	105702	-0.01665939241656
373	119982	590	116454	0.083434293160446
373	119982	609	89322	-0.037163260006173
373	119982	618	56556	0.06407458621754
373	119982	623	104172	0.040470123553354
373	119982	728	120094	-0.096096264980734
373	119982	772	111918	0.007320352904121
373	119982	773	118062	0.01745233329747
373	119982	774	119598	-0.062517760727479
373	119982	1112	62862	-0.016042428381045
373	119982	1115	105870	0.083434293160446
373	119982	1117	116622	0.13131721033188
373	119982	1211	56742	0.040470123553354
373	119982	1216	104358	0.050552639057148
373	119982	1234	87978	0.11277127174287
373	119982	1241	55212	-0.19443322714288
373	119982	1287	119226	-0.21606824861031
373	119982	1452	116202	0.0416473607388
374	123566	374	123566	3.4572620810338
374	123566	407	119478	0.012797046181964
374	123566	429	111290	-0.020075206871549
374	123566	430	117434	-0.081947321846167
374	123566	440	94908	0.0084644504284211
374	123566	442	109244	-0.072270744737577
374	123566	443	116412	0.18652858925659
374	123566	485	119502	-0.013673342999757
374	123566	587	94950	-0.14789981787789
374	123566	589	109286	-0.01665939241656
374	123566	590	116454	-0.11739575497447
374	123566	608	62186	0.062360038669098
374	123566	610	92906	-0.037163260006173
374	123566	612	108266	0.18416312900987
374	123566	619	60140	0.06407458621754
374	123566	622	91884	-0.077649993159281
374	123566	628	237806	0.044768013049148
374	123566	729	123678	-0.096096264980734
374	123566	774	119598	-0.15789554650033
374	123566	1114	95118	-0.066533222333801
374	123566	1116	109454	0.083434293160446
374	123566	1117	116622	0.01132447567113
374	123566	1212	60326	0.040470123553354
374	123566	1215	92070	0.12249293310001
374	123566	1232	59306	-0.051647555449423
374	123566	1274	123318	-0.21606824861031
374	123566	1354	123342	-0.10450979213122
374	123566	1463	115692	0.12346177281001
375	161966	375	161966	3.9000409261548
375	161966	404	96438	-0.27650579195642
375	161966	408	160950	-0.067651791002238
375	161966	426	63674	0.15133639998651
375	161966	431	158906	-0.062921690399046
375	161966	432	160442	0.013803950002295
375	161966	444	154812	0.18652858925659
375	161966	445	158396	-0.016042428381045
375	161966	482	96462	-0.10203577148067
375	161966	486	160974	-0.12543460433422
375	161966	591	154854	-0.11739575497447
375	161966	592	158438	0.083434293160446
375	161966	613	146666	0.18416312900987
375	161966	614	154346	-0.045888806764386
375	161966	624	146156	-0.040470123553354
375	161966	730	162078	-0.096096264980734
375	161966	775	161070	-0.10388689328762
375	161966	1118	155022	0.01132447567113
375	161966	1119	158606	0.13131721033188
375	161966	1217	146342	-0.050552639057148
375	161966	1239	32172	-0.15057720565597
375	161966	1247	188846	-0.19597396969869
375	161966	1295	160188	-0.17411275652694
375	161966	1435	160230	0.044778176279556
375	161966	1453	158186	0.0416473607388
375	161966	1464	154092	-0.12346177281001
376	177326	376	177326	3.7556565792533
376	177326	378	185006	-0.24157164583599
376	177326	405	111798	-0.27650579195642
376	177326	408	160950	-0.13842121855065
376	177326	409	175286	-0.1489953074991
376	177326	410	176822	0.007320352904121
376	177326	433	171194	0.081947321846167
376	177326	438	62652	-0.17015741043472
376	177326	447	173756	-0.016042428381045
376	177326	483	111822	-0.10203577148067
376	177326	486	160974	0.028506767618188
376	177326	487	175310	-0.043274989768461
376	177326	488	176846	0.01745233329747
376	177326	585	62694	0.10028549576715
376	177326	594	173798	0.083434293160446
376	177326	613	146666	-0.037163260006173
376	177326	616	169706	-0.045888806764386
376	177326	628	237806	-0.096580380210807
376	177326	731	177438	-0.096096264980734
376	177326	775	161070	-0.26948445282003
376	177326	776	175406	0.01745233329747
376	177326	777	176942	-0.062517760727479
376	177326	1112	62862	-0.1266230624292
376	177326	1121	173966	0.13131721033188
376	177326	1230	48554	0.12437203443076
376	177326	1236	145322	0.11277127174287
376	177326	1247	188846	-0.11985309990218
376	177326	1288	176570	-0.21606824861031
376	177326	1455	173546	0.0416473607388
376	177326	1466	169452	-0.12346177281001
377	183470	377	183470	3.6216485762185
377	183470	378	185006	-0.11492999976383
377	183470	406	117942	-0.27650579195642
377	183470	409	175286	-0.055263225878383
377	183470	411	182966	0.007320352904121
377	183470	431	158906	-0.12327950388255
377	183470	433	171194	0.020075206871549
377	183470	435	181946	-0.013803950002295
377	183470	444	154812	-0.0084644504284211
377	183470	484	117966	-0.10203577148067
377	183470	487	175310	-0.1489953074991
377	183470	489	182990	0.01745233329747
377	183470	591	154854	0.14789981787789
377	183470	607	60650	-0.22210111468992
377	183470	618	56556	0.1818091928201
377	183470	626	167660	0.040470123553354
377	183470	732	183582	-0.096096264980734
377	183470	776	175406	0.007320352904121
377	183470	778	183086	-0.062517760727479
377	183470	1118	155022	0.066533222333801
377	183470	1211	56742	0.23406081236913
377	183470	1219	167846	0.050552639057148
377	183470	1237	151466	0.11277127174287
377	183470	1247	188846	0.012354603748105
377	183470	1289	182714	-0.21606824861031
377	183470	1297	181692	0.17411275652694
377	183470	1437	181734	-0.044778176279556
378	185006	378	185006	3.8934274770861
378	185006	407	119478	-0.27650579195642
378	185006	410	176822	-0.055263225878383
378	185006	411	182966	-0.1489953074991
378	185006	432	160442	-0.12327950388255
378	185006	435	181946	0.062921690399046
378	185006	446	170684	-0.072270744737577
378	185006	485	119502	-0.10203577148067
378	185006	488	176846	-0.1489953074991
378	185006	489	182990	-0.043274989768461
378	185006	593	170726	-0.01665939241656
378	185006	608	62186	-0.22210111468992
378	185006	614	154346	-0.037163260006173
378	185006	616	169706	0.18416312900987
378	185006	625	153324	-0.077649993159281
378	185006	733	185118	-0.096096264980734
378	185006	777	176942	0.007320352904121
378	185006	778	183086	0.01745233329747
378	185006	1120	170894	0.083434293160446
378	185006	1218	153510	0.12249293310001
378	185006	1231	56234	0.12437203443076
378	185006	1241	55212	0.15057720565597
378	185006	1247	188846	-0.0081393098818467
378	185006	1275	184758	-0.21606824861031
378	185006	1355	184782	-0.10450979213122
378	185006	1456	181226	0.0416473607388
379	208046	379	208046	3.9727596329427
379	208046	380	209582	-0.11492999976383
379	208046	381	215726	-0.24157164583599
379	208046	409	175286	0.049244211800551
379	208046	412	203958	0.012797046181964
379	208046	413	207542	0.007320352904121
379	208046	428	109754	-0.15133639998651
379	208046	431	158906	-0.058363510282135
379	208046	437	206522	-0.013803950002295
379	208046	439	93372	-0.17015741043472
379	208046	487	175310	-0.25309903449626
379	208046	490	203982	-0.013673342999757
379	208046	491	207566	0.01745233329747
379	208046	586	93414	0.10028549576715
379	208046	613	146666	0.062360038669098
379	208046	617	200426	-0.045888806764386
379	208046	620	81132	0.1818091928201
379	208046	628	237806	-0.19491676733454
379	208046	734	208158	-0.096096264980734
379	208046	776	175406	-0.071015388742957
379	208046	779	204078	-0.15789554650033
379	208046	780	207662	-0.062517760727479
379	208046	1113	93582	-0.1266230624292
379	208046	1213	81318	0.23406081236913
379	208046	1244	143276	0.19443322714288
379	208046	1249	231854	0.18005687384193
379	208046	1290	207290	-0.21606824861031
379	208046	1299	206268	0.17411275652694
379	208046	1439	206310	-0.044778176279556
379	208046	1468	200172	-0.12346177281001
380	209582	380	209582	3.9269318572724
380	209582	410	176822	0.049244211800551
380	209582	413	207542	-0.1489953074991
380	209582	429	111290	-0.15133639998651
380	209582	432	160442	-0.058363510282135
380	209582	436	203450	0.081947321846167
380	209582	437	206522	0.062921690399046
380	209582	440	94908	-0.17015741043472
380	209582	448	202428	-0.18652858925659
380	209582	488	176846	-0.25309903449626
380	209582	491	207566	-0.043274989768461
380	209582	587	94950	0.10028549576715
380	209582	595	202470	0.11739575497447
380	209582	624	146156	-0.06407458621754
380	209582	628	237806	0.1284126956113
380	209582	735	209694	-0.096096264980734
380	209582	777	176942	-0.071015388742957
380	209582	780	207662	0.01745233329747
380	209582	1114	95118	-0.1266230624292
380	209582	1122	202638	-0.01132447567113
380	209582	1217	146342	-0.040470123553354
380	209582	1233	80810	0.12437203443076
380	209582	1236	145322	0.051647555449423
380	209582	1242	79788	0.15057720565597
380	209582	1248	217518	-0.21606824861031
380	209582	1276	209334	-0.21606824861031
380	209582	1356	209358	-0.10450979213122
380	209582	1458	205802	0.0416473607388
380	209582	1469	201708	-0.12346177281001
381	215726	381	215726	3.9790861910259
381	215726	411	182966	0.049244211800551
381	215726	413	207542	-0.055263225878383
381	215726	414	214710	-0.067651791002238
381	215726	430	117434	-0.15133639998651
381	215726	436	203450	0.020075206871549
381	215726	445	158396	-0.21255086876301
381	215726	489	182990	-0.25309903449626
381	215726	491	207566	-0.1489953074991
381	215726	492	214734	-0.12543460433422
381	215726	592	158438	0.072270744737577
381	215726	610	92906	-0.22210111468992
381	215726	614	154346	0.062360038669098
381	215726	617	200426	0.18416312900987
381	215726	621	88812	0.1818091928201
381	215726	736	215838	-0.096096264980734
381	215726	778	183086	-0.071015388742957
381	215726	780	207662	0.007320352904121
381	215726	781	214830	-0.10388689328762
381	215726	1119	158606	0.016042428381045
381	215726	1214	88998	0.23406081236913
381	215726	1237	151466	0.051647555449423
381	215726	1243	85932	0.15057720565597
381	215726	1248	217518	-0.10450979213122
381	215726	1249	231854	-0.15064638884623
381	215726	1277	215478	-0.21606824861031
381	215726	1300	213948	0.17411275652694
381	215726	1357	215502	-0.10450979213122
381	215726	1440	213990	-0.044778176279556
382	231086	382	231086	3.7070938215103
382	231086	414	214710	-0.13842121855065
382	231086	435	181946	0.058363510282135
382	231086	437	206522	0.12327950388255
382	231086	443	116412	0.17015741043472
382	231086	447	173756	-0.21255086876301
382	231086	448	202428	0.0084644504284211
382	231086	492	214734	0.028506767618188
382	231086	590	116454	-0.10028549576715
382	231086	594	173798	0.072270744737577
382	231086	595	202470	-0.14789981787789
382	231086	612	108266	-0.22210111468992
382	231086	616	169706	0.062360038669098
382	231086	617	200426	-0.037163260006173
382	231086	623	104172	0.1818091928201
382	231086	626	167660	0.06407458621754
382	231086	628	237806	-0.1297233393551
382	231086	737	231198	-0.096096264980734
382	231086	781	214830	-0.26948445282003
382	231086	1117	116622	0.1266230624292
382	231086	1121	173966	0.016042428381045
382	231086	1122	202638	-0.066533222333801
382	231086	1216	104358	0.23406081236913
382	231086	1219	167846	0.040470123553354
382	231086	1235	102314	-0.12437203443076
382	231086	1249	231854	-0.072642389261625
382	231086	1278	230838	-0.21606824861031
382	231086	1292	230330	0.21606824861031
382	231086	1358	230862	-0.10450979213122
383	32433	383	32433	4.0150209865515
383	32433	396	161973	0.23956686722578
383	32433	415	96441	-0.077954025278205
383	32433	419	160953	-0.14651349725176
383	32433	629	60657	-0.1284126956113
383	32433	630	62193	0.19491676733454
383	32433	631	89329	-0.17411275652694
383	32433	632	92913	0.096580380210807
383	32433	635	146673	0.044768013049148
383	32433	636	154353	-0.053508009979397
383	32433	637	157425	0.058238138331476
383	32433	750	32553	-0.24157164583599
383	32433	1250	48561	-0.15064638884623
383	32433	1251	56241	0.18005687384193
383	32433	1252	59313	-0.19597396969869
383	32433	1279	30648	-0.044768013049148
383	32433	1359	32209	-0.10450979213122
383	32433	1412	31713	0.098836829984838
383	32433	1470	16368	0.14651349725176
384	121011	384	121011	4.4344229752091
384	121011	385	124083	-0.31425747914508
384	121011	393	112821	0.049244211800551
384	121011	394	119989	-0.21715676053019
384	121011	404	96438	-0.15133639998651
384	121011	406	117942	0.1266230624292
384	121011	407	119478	-0.033368106798497
384	121011	415	96441	-0.058363510282135
384	121011	417	117945	-0.13422058554956
384	121011	418	119481	0.21715676053019
384	121011	426	63674	-0.17015741043472
384	121011	430	117434	-0.1266230624292
384	121011	493	112851	-0.1489953074991
384	121011	494	120019	-0.12543460433422
384	121011	562	96483	0.081947321846167
384	121011	564	117987	0.017025887299871
384	121011	565	119523	0.067346356428915
384	121011	631	89329	-0.077649993159281
384	121011	633	105201	-0.040470123553354
384	121011	640	56562	-0.22638668737342
384	121011	643	88818	0.12437203443076
384	121011	649	246003	-0.058238138331476
384	121011	751	121131	-0.24157164583599
384	121011	782	112947	0.007320352904121
384	121011	783	120115	-0.10388689328762
384	121011	1123	63891	-0.016042428381045
384	121011	1127	117651	0.13131721033188
384	121011	1192	105891	-0.078083764310624
384	121011	1251	56241	0.19443322714288
384	121011	1287	119226	0.044768013049148
384	121011	1482	104946	0.14651349725176
385	124083	385	124083	4.2736980791901
385	124083	394	119989	-0.07859846826391
385	124083	395	123573	-0.071015388742957
385	124083	405	111798	0.09327370085393
385	124083	406	117942	-0.19566050579826
385	124083	416	111801	0.089535036831924
385	124083	417	117945	-0.084507061306902
385	124083	427	95418	-0.27515741751909
385	124083	428	109754	0.10028549576715
385	124083	494	120019	-0.013673342999757
385	124083	495	123603	0.01745233329747
385	124083	563	111843	-0.094279516609602
385	124083	564	117987	-0.047415193800979
385	124083	629	60657	-0.06407458621754
385	124083	634	108273	-0.040470123553354
385	124083	644	91890	0.12437203443076
385	124083	649	246003	0.053508009979397
385	124083	752	124203	-0.24157164583599
385	124083	783	120115	-0.15789554650033
385	124083	784	123699	-0.062517760727479
385	124083	1124	95635	-0.066533222333801
385	124083	1125	109971	0.083434293160446
385	124083	1189	62883	0.19723481714991
385	124083	1190	93603	-0.045888806764386
385	124083	1194	116643	0.14388058808573
385	124083	1252	59313	0.19443322714288
385	124083	1282	123321	0.095277142006695
385	124083	1420	123363	-0.098836829984838
385	124083	1473	116209	-0.12346177281001
385	124083	1483	108018	0.14651349725176
386	178355	386	178355	3.9548534204612
386	178355	388	189107	-0.26292667084005
386	178355	393	112821	0.11254854793625
386	178355	396	161973	-0.091557030114886
386	178355	397	177333	-0.21715676053019
386	178355	409	175286	0.1266230624292
386	178355	410	176822	-0.033368106798497
386	178355	420	175289	-0.13422058554956
386	178355	421	176825	0.21715676053019
386	178355	426	63674	-0.050782423780135
386	178355	433	171194	0.10376044187381
386	178355	434	174778	-0.1266230624292
386	178355	493	112851	-0.10203577148067
386	178355	496	162003	0.028506767618188
386	178355	497	177363	-0.12543460433422
386	178355	567	175331	0.017025887299871
386	178355	568	176867	0.067346356428915
386	178355	635	146673	-0.077649993159281
386	178355	646	146162	0.12437203443076
386	178355	753	178475	-0.24157164583599
386	178355	785	162099	-0.26948445282003
386	178355	786	177459	-0.10388689328762
386	178355	1123	63891	-0.1266230624292
386	178355	1130	171411	0.01132447567113
386	178355	1131	174995	0.13131721033188
386	178355	1197	170915	-0.14388058808573
386	178355	1250	48561	0.15057720565597
386	178355	1259	48050	-0.13221459445716
386	178355	1288	176570	0.044768013049148
386	178355	1475	170481	0.12346177281001
387	185523	387	185523	3.3244125193244
387	185523	388	189107	-0.096096264980734
387	185523	394	119989	0.11254854793625
387	185523	397	177333	0.049244211800551
387	185523	398	183477	-0.25309903449626
387	185523	399	185013	-0.071015388742957
387	185523	408	160950	-0.15133639998651
387	185523	419	160953	-0.058363510282135
387	185523	433	171194	0.10028549576715
387	185523	435	181946	-0.1266230624292
387	185523	494	120019	-0.10203577148067
387	185523	497	177363	-0.1489953074991
387	185523	498	183507	-0.043274989768461
387	185523	499	185043	0.01745233329747
387	185523	566	160995	0.081947321846167
387	185523	638	169713	-0.040470123553354
387	185523	640	56562	0.043570718627927
387	185523	647	153330	0.12437203443076
387	185523	649	246003	-0.096580380210807
387	185523	754	185643	-0.24157164583599
387	185523	786	177459	0.007320352904121
387	185523	787	183603	0.01745233329747
387	185523	788	185139	-0.062517760727479
387	185523	1130	171411	0.083434293160446
387	185523	1132	182163	0.13131721033188
387	185523	1189	62883	-0.012401744864475
387	185523	1195	155043	-0.045888806764386
387	185523	1260	55218	-0.13221459445716
387	185523	1283	184761	0.095277142006695
387	185523	1421	184803	-0.098836829984838
387	185523	1487	169458	0.14651349725176
388	189107	388	189107	3.8740473791625
388	189107	395	123573	0.11254854793625
388	189107	399	185013	-0.07859846826391
388	189107	410	176822	0.09327370085393
388	189107	411	182966	-0.19566050579826
388	189107	421	176825	0.089535036831924
388	189107	422	182969	-0.084507061306902
388	189107	432	160442	-0.27515741751909
388	189107	434	174778	0.10028549576715
388	189107	435	181946	0.10376044187381
388	189107	495	123603	-0.10203577148067
388	189107	499	185043	-0.013673342999757
388	189107	568	176867	-0.094279516609602
388	189107	569	183011	-0.047415193800979
388	189107	630	62193	0.1818091928201
388	189107	637	157425	0.077649993159281
388	189107	641	60146	0.043570718627927
388	189107	649	246003	0.17411275652694
388	189107	755	189227	-0.24157164583599
388	189107	788	185139	-0.15789554650033
388	189107	1129	160659	-0.066533222333801
388	189107	1131	174995	0.083434293160446
388	189107	1132	182163	0.01132447567113
388	189107	1196	158627	-0.045888806764386
388	189107	1198	173987	0.078083764310624
388	189107	1252	59313	-0.15057720565597
388	189107	1370	188883	-0.10450979213122
388	189107	1477	181233	-0.12346177281001
388	189107	1488	173042	0.14651349725176
389	210099	389	210099	4.0115837334171
389	210099	391	217779	-0.24157164583599
389	210099	397	177333	-0.1665939241656
389	210099	400	208053	-0.25309903449626
389	210099	401	209589	-0.071015388742957
389	210099	405	111798	-0.11328386843261
389	210099	408	160950	0.2669323191174
389	210099	412	203958	0.19566050579826
389	210099	416	111801	0.2669323191174
389	210099	419	160953	-0.074680034970787
389	210099	423	203961	0.084507061306902
389	210099	427	95418	-0.050782423780135
389	210099	437	206522	-0.1266230624292
389	210099	497	177363	-0.25309903449626
389	210099	500	208083	-0.043274989768461
389	210099	501	209619	0.01745233329747
389	210099	563	111843	0.19566050579826
389	210099	566	160995	0.084507061306902
389	210099	570	204003	0.047415193800979
389	210099	635	146673	0.06407458621754
389	210099	642	81138	0.043570718627927
389	210099	756	210219	-0.24157164583599
389	210099	786	177459	-0.071015388742957
389	210099	789	208179	0.01745233329747
389	210099	790	209715	-0.062517760727479
389	210099	1124	95635	-0.1266230624292
389	210099	1134	206739	0.13131721033188
389	210099	1199	202659	-0.14388058808573
389	210099	1256	145329	-0.19443322714288
389	210099	1261	79794	-0.13221459445716
389	210099	1264	221619	-0.11985309990218
389	210099	1265	233907	0.18005687384193
389	210099	1284	209337	0.095277142006695
389	210099	1422	209379	-0.098836829984838
389	210099	1478	202225	0.12346177281001
390	216243	390	216243	3.89988252426
390	216243	391	217779	-0.11492999976383
390	216243	398	183477	-0.1665939241656
390	216243	400	208053	0.049244211800551
390	216243	402	215733	-0.071015388742957
390	216243	406	117942	-0.11328386843261
390	216243	412	203958	-0.09327370085393
390	216243	414	214710	0.033368106798497
390	216243	417	117945	0.2669323191174
390	216243	423	203961	-0.089535036831924
390	216243	425	214713	-0.21715676053019
390	216243	431	158906	0.17015741043472
390	216243	498	183507	-0.25309903449626
390	216243	500	208083	-0.1489953074991
390	216243	502	215763	0.01745233329747
390	216243	564	117987	0.19566050579826
390	216243	570	204003	0.094279516609602
390	216243	572	214755	-0.067346356428915
390	216243	631	89329	-0.1818091928201
390	216243	639	200433	-0.040470123553354
390	216243	649	246003	-0.19491676733454
390	216243	757	216363	-0.24157164583599
390	216243	787	183603	-0.071015388742957
390	216243	789	208179	0.007320352904121
390	216243	791	215859	-0.062517760727479
390	216243	1128	159123	0.016042428381045
390	216243	1190	93603	-0.012401744864475
390	216243	1195	155043	0.19723481714991
390	216243	1257	151473	-0.19443322714288
390	216243	1262	85938	-0.13221459445716
390	216243	1264	221619	0.012354603748105
390	216243	1285	215481	0.095277142006695
390	216243	1291	214458	-0.044768013049148
390	216243	1423	215523	-0.098836829984838
390	216243	1489	200178	0.14651349725176
391	217779	391	217779	3.9406747512818
391	217779	399	185013	-0.1665939241656
391	217779	401	209589	0.049244211800551
391	217779	402	215733	-0.25309903449626
391	217779	407	119478	-0.11328386843261
391	217779	414	214710	-0.1266230624292
391	217779	418	119481	0.2669323191174
391	217779	425	214713	0.13422058554956
391	217779	432	160442	0.17015741043472
391	217779	436	203450	0.10028549576715
391	217779	499	185043	-0.25309903449626
391	217779	501	209619	-0.1489953074991
391	217779	502	215763	-0.043274989768461
391	217779	565	119523	0.19566050579826
391	217779	572	214755	-0.017025887299871
391	217779	636	154353	0.06407458621754
391	217779	643	88818	0.043570718627927
391	217779	647	153330	-0.22638668737342
391	217779	649	246003	0.1284126956113
391	217779	758	217899	-0.24157164583599
391	217779	788	185139	-0.071015388742957
391	217779	790	209715	0.007320352904121
391	217779	791	215859	0.01745233329747
391	217779	1129	160659	0.016042428381045
391	217779	1133	203667	0.083434293160446
391	217779	1191	95139	-0.012401744864475
391	217779	1199	202659	0.078083764310624
391	217779	1254	87985	-0.15057720565597
391	217779	1264	221619	-0.0081393098818467
391	217779	1265	233907	-0.15064638884623
391	217779	1371	217555	-0.10450979213122
391	217779	1490	201714	0.14651349725176
392	232115	392	232115	3.8907428029113
392	232115	402	215733	-0.091557030114886
392	232115	403	231093	-0.21715676053019
392	232115	411	182966	-0.2669323191174
392	232115	413	207542	0.15133639998651
392	232115	422	182969	0.074680034970787
392	232115	424	207545	0.058363510282135
392	232115	430	117434	0.050782423780135
392	232115	434	174778	0.17015741043472
392	232115	436	203450	-0.27515741751909
392	232115	502	215763	0.028506767618188
392	232115	503	231123	-0.12543460433422
392	232115	569	183011	-0.084507061306902
392	232115	571	207587	-0.081947321846167
392	232115	633	105201	-0.1818091928201
392	232115	639	200433	-0.077649993159281
392	232115	648	167666	-0.22638668737342
392	232115	649	246003	0.044778176279556
392	232115	759	232235	-0.24157164583599
392	232115	791	215859	-0.26948445282003
392	232115	792	231219	-0.10388689328762
392	232115	1127	117651	0.1266230624292
392	232115	1131	174995	0.016042428381045
392	232115	1133	203667	-0.066533222333801
392	232115	1193	109475	-0.012401744864475
392	232115	1197	170915	0.19723481714991
392	232115	1255	102321	-0.15057720565597
392	232115	1265	233907	-0.10450979213122
392	232115	1292	230330	-0.044768013049148
392	232115	1372	231891	-0.10450979213122
393	112821	393	112821	3.8534388167582
393	112821	395	123573	-0.26292667084005
393	112821	404	96438	-0.1334661595587
393	112821	405	111798	-0.0211038437382
393	112821	415	96441	0.043314420283057
393	112821	416	111801	-0.11549213175195
393	112821	441	105660	0.10376044187381
393	112821	442	109244	-0.1266230624292
393	112821	504	96469	0.028506767618188
393	112821	505	111829	-0.12543460433422
393	112821	573	63717	-0.084507061306902
393	112821	575	109797	0.017025887299871
393	112821	576	111333	0.067346356428915
393	112821	633	105201	-0.045888806764386
393	112821	650	48372	-0.22638668737342
393	112821	653	80628	0.12437203443076
393	112821	658	237813	-0.058238138331476
393	112821	760	112941	-0.24157164583599
393	112821	793	96565	-0.26948445282003
393	112821	794	111925	-0.10388689328762
393	112821	1138	105877	0.01132447567113
393	112821	1139	109461	0.13131721033188
393	112821	1204	105381	-0.14388058808573
393	112821	1250	48561	0.051647555449423
393	112821	1253	80817	0.11277127174287
393	112821	1293	111036	0.044768013049148
393	112821	1472	109041	0.0416473607388
394	119989	394	119989	3.7556565792533
394	119989	395	123573	-0.096096264980734
394	119989	405	111798	-0.27650579195642
394	119989	406	117942	-0.10203577148067
394	119989	416	111801	-0.13842121855065
394	119989	417	117945	0.028506767618188
394	119989	418	119481	-0.26948445282003
394	119989	438	62652	-0.17015741043472
394	119989	441	105660	0.10028549576715
394	119989	443	116412	-0.1266230624292
394	119989	505	111829	-0.1489953074991
394	119989	506	117973	-0.043274989768461
394	119989	507	119509	0.01745233329747
394	119989	574	95461	0.081947321846167
394	119989	631	89329	-0.037163260006173
394	119989	654	87796	0.12437203443076
394	119989	761	120109	-0.24157164583599
394	119989	794	111925	0.007320352904121
394	119989	795	118069	0.01745233329747
394	119989	796	119605	-0.062517760727479
394	119989	1135	62869	-0.016042428381045
394	119989	1138	105877	0.083434293160446
394	119989	1140	116629	0.13131721033188
394	119989	1202	89509	-0.045888806764386
394	119989	1254	87985	0.11277127174287
394	119989	1427	119269	-0.098836829984838
394	119989	1473	116209	0.0416473607388
394	119989	1494	103924	0.14651349725176
395	123573	395	123573	4.2834707282816
395	123573	407	119478	-0.22738923646825
395	123573	418	119481	-0.10152318903612
395	123573	440	94908	-0.27515741751909
395	123573	442	109244	0.10028549576715
395	123573	443	116412	0.10376044187381
395	123573	507	119509	-0.013673342999757
395	123573	576	111333	-0.094279516609602
395	123573	577	117477	-0.047415193800979
395	123573	630	62193	0.062360038669098
395	123573	632	92913	-0.037163260006173
395	123573	634	108273	0.18416312900987
395	123573	652	59124	0.22638668737342
395	123573	658	237813	0.044768013049148
395	123573	762	123693	-0.24157164583599
395	123573	796	119605	-0.15789554650033
395	123573	1137	95125	-0.066533222333801
395	123573	1139	109461	0.083434293160446
395	123573	1140	116629	0.01132447567113
395	123573	1201	62373	0.19723481714991
395	123573	1203	93093	-0.045888806764386
395	123573	1205	108453	0.078083764310624
395	123573	1252	59313	-0.051647555449423
395	123573	1282	123321	-0.15064638884623
395	123573	1376	123349	-0.10450979213122
395	123573	1495	107508	0.14651349725176
396	161973	396	161973	3.7136324885686
396	161973	404	96438	0.19531701453898
396	161973	408	160950	-0.0211038437382
396	161973	415	96441	-0.1334661595587
396	161973	419	160953	-0.11549213175195
396	161973	444	154812	0.10376044187381
396	161973	445	158396	-0.1266230624292
396	161973	504	96469	-0.10203577148067
396	161973	508	160981	-0.12543460433422
396	161973	573	63717	-0.19566050579826
396	161973	578	158949	0.017025887299871
396	161973	579	160485	0.067346356428915
396	161973	635	146673	0.18416312900987
396	161973	636	154353	-0.045888806764386
396	161973	763	162093	-0.24157164583599
396	161973	797	161077	-0.10388689328762
396	161973	1141	155029	0.01132447567113
396	161973	1142	158613	0.13131721033188
396	161973	1206	146853	0.078083764310624
396	161973	1207	154533	-0.14388058808573
396	161973	1266	31668	-0.13221459445716
396	161973	1271	188853	-0.19597396969869
396	161973	1295	160188	0.044768013049148
396	161973	1474	158193	0.0416473607388
396	161973	1496	145908	-0.14651349725176
397	177333	397	177333	3.5445993111897
397	177333	399	185013	-0.24157164583599
397	177333	405	111798	0.19531701453898
397	177333	408	160950	-0.1334661595587
397	177333	409	175286	-0.10203577148067
397	177333	416	111801	-0.1334661595587
397	177333	419	160953	0.043314420283057
397	177333	420	175289	0.028506767618188
397	177333	421	176825	-0.26948445282003
397	177333	438	62652	-0.050782423780135
397	177333	447	173756	-0.1266230624292
397	177333	505	111829	-0.10203577148067
397	177333	508	160981	0.028506767618188
397	177333	509	175317	-0.043274989768461
397	177333	510	176853	0.01745233329747
397	177333	580	171237	0.047415193800979
397	177333	635	146673	-0.037163260006173
397	177333	638	169713	-0.045888806764386
397	177333	650	48372	0.043570718627927
397	177333	656	145140	0.12437203443076
397	177333	658	237813	-0.096580380210807
397	177333	764	177453	-0.24157164583599
397	177333	797	161077	-0.26948445282003
397	177333	798	175413	0.01745233329747
397	177333	799	176949	-0.062517760727479
397	177333	1135	62869	-0.1266230624292
397	177333	1144	173973	0.13131721033188
397	177333	1206	146853	-0.045888806764386
397	177333	1209	169893	-0.14388058808573
397	177333	1250	48561	0.12437203443076
397	177333	1256	145329	0.11277127174287
397	177333	1267	47028	-0.13221459445716
397	177333	1271	188853	-0.11985309990218
397	177333	1428	176613	-0.098836829984838
397	177333	1476	173553	0.0416473607388
398	183477	398	183477	4.0942008590414
398	183477	399	185013	-0.11492999976383
398	183477	406	117942	0.19531701453898
398	183477	409	175286	-0.27650579195642
398	183477	417	117945	-0.1334661595587
398	183477	420	175289	-0.13842121855065
398	183477	422	182969	-0.26948445282003
398	183477	444	154812	0.27515741751909
398	183477	506	117973	-0.10203577148067
398	183477	509	175317	-0.1489953074991
398	183477	511	182997	0.01745233329747
398	183477	578	158949	0.081947321846167
398	183477	580	171237	0.094279516609602
398	183477	582	181989	-0.067346356428915
398	183477	629	60657	-0.22210111468992
398	183477	657	151284	0.12437203443076
398	183477	765	183597	-0.24157164583599
398	183477	798	175413	0.007320352904121
398	183477	800	183093	-0.062517760727479
398	183477	1141	155029	0.066533222333801
398	183477	1200	60837	-0.012401744864475
398	183477	1257	151473	0.11277127174287
398	183477	1268	53172	-0.13221459445716
398	183477	1271	188853	0.012354603748105
398	183477	1297	181692	-0.044768013049148
398	183477	1429	182757	-0.098836829984838
398	183477	1499	167412	0.14651349725176
399	185013	399	185013	3.7122864123806
399	185013	407	119478	0.19531701453898
399	185013	410	176822	-0.27650579195642
399	185013	411	182966	-0.10203577148067
399	185013	418	119481	-0.1334661595587
399	185013	421	176825	-0.13842121855065
399	185013	422	182969	0.028506767618188
399	185013	446	170684	0.10028549576715
399	185013	507	119509	-0.10203577148067
399	185013	510	176853	-0.1489953074991
399	185013	511	182997	-0.043274989768461
399	185013	579	160485	0.081947321846167
399	185013	582	181989	-0.017025887299871
399	185013	630	62193	-0.22210111468992
399	185013	636	154353	-0.037163260006173
399	185013	638	169713	0.18416312900987
399	185013	651	56052	0.043570718627927
399	185013	766	185133	-0.24157164583599
399	185013	799	176949	0.007320352904121
399	185013	800	183093	0.01745233329747
399	185013	1143	170901	0.083434293160446
399	185013	1201	62373	-0.012401744864475
399	185013	1207	154533	-0.045888806764386
399	185013	1209	169893	0.078083764310624
399	185013	1251	56241	0.12437203443076
399	185013	1271	188853	-0.0081393098818467
399	185013	1283	184761	-0.15064638884623
399	185013	1377	184789	-0.10450979213122
399	185013	1477	181233	0.0416473607388
399	185013	1500	168948	0.14651349725176
400	208053	400	208053	4.1238430883067
400	208053	401	209589	-0.11492999976383
400	208053	402	215733	-0.24157164583599
400	208053	409	175286	0.11254854793625
400	208053	412	203958	-0.22738923646825
400	208053	420	175289	-0.091557030114886
400	208053	423	203961	-0.10152318903612
400	208053	424	207545	-0.26948445282003
400	208053	439	93372	-0.050782423780135
400	208053	509	175317	-0.25309903449626
400	208053	512	203989	-0.013673342999757
400	208053	513	207573	0.01745233329747
400	208053	575	109797	0.19566050579826
400	208053	578	158949	0.084507061306902
400	208053	584	206565	-0.067346356428915
400	208053	635	146673	0.062360038669098
400	208053	639	200433	-0.045888806764386
400	208053	658	237813	-0.19491676733454
400	208053	767	208173	-0.24157164583599
400	208053	798	175413	-0.071015388742957
400	208053	801	204085	-0.15789554650033
400	208053	802	207669	-0.062517760727479
400	208053	1136	93589	-0.1266230624292
400	208053	1206	146853	0.19723481714991
400	208053	1210	200613	-0.14388058808573
400	208053	1269	77748	-0.13221459445716
400	208053	1273	231861	0.18005687384193
400	208053	1299	206268	-0.044768013049148
400	208053	1430	207333	-0.098836829984838
401	209589	401	209589	3.4243219651081
401	209589	410	176822	0.11254854793625
401	209589	413	207542	-0.10203577148067
401	209589	421	176825	-0.091557030114886
401	209589	424	207545	0.028506767618188
401	209589	440	94908	-0.050782423780135
401	209589	448	202428	-0.10376044187381
401	209589	510	176853	-0.25309903449626
401	209589	513	207573	-0.043274989768461
401	209589	576	111333	0.19566050579826
401	209589	579	160485	0.084507061306902
401	209589	583	203493	0.047415193800979
401	209589	584	206565	-0.017025887299871
401	209589	653	80628	0.043570718627927
401	209589	656	145140	-0.22638668737342
401	209589	658	237813	0.1284126956113
401	209589	768	209709	-0.24157164583599
401	209589	799	176949	-0.071015388742957
401	209589	802	207669	0.01745233329747
401	209589	1137	95125	-0.1266230624292
401	209589	1145	202645	-0.01132447567113
401	209589	1253	80817	0.12437203443076
401	209589	1256	145329	0.051647555449423
401	209589	1272	217525	-0.21606824861031
401	209589	1284	209337	-0.15064638884623
401	209589	1378	209365	-0.10450979213122
401	209589	1479	205809	0.0416473607388
402	215733	402	215733	4.160085849748
402	215733	411	182966	0.11254854793625
402	215733	413	207542	-0.27650579195642
402	215733	414	214710	-0.0211038437382
402	215733	422	182969	-0.091557030114886
402	215733	424	207545	-0.13842121855065
402	215733	425	214713	-0.11549213175195
402	215733	445	158396	0.17015741043472
402	215733	511	182997	-0.25309903449626
402	215733	513	207573	-0.1489953074991
402	215733	514	214741	-0.12543460433422
402	215733	577	117477	0.19566050579826
402	215733	583	203493	0.094279516609602
402	215733	632	92913	-0.22210111468992
402	215733	636	154353	0.062360038669098
402	215733	639	200433	0.18416312900987
402	215733	657	151284	-0.22638668737342
402	215733	769	215853	-0.24157164583599
402	215733	800	183093	-0.071015388742957
402	215733	802	207669	0.007320352904121
402	215733	803	214837	-0.10388689328762
402	215733	1142	158613	0.016042428381045
402	215733	1203	93093	-0.012401744864475
402	215733	1207	154533	0.19723481714991
402	215733	1210	200613	0.078083764310624
402	215733	1257	151473	0.051647555449423
402	215733	1272	217525	-0.10450979213122
402	215733	1273	231861	-0.15064638884623
402	215733	1285	215481	-0.15064638884623
402	215733	1300	213948	-0.044768013049148
402	215733	1379	215509	-0.10450979213122
402	215733	1501	199668	0.14651349725176
403	231093	403	231093	3.8634446497551
403	231093	414	214710	-0.1334661595587
403	231093	425	214713	0.043314420283057
403	231093	443	116412	0.050782423780135
403	231093	447	173756	0.17015741043472
403	231093	448	202428	-0.27515741751909
403	231093	514	214741	0.028506767618188
403	231093	582	181989	-0.084507061306902
403	231093	584	206565	-0.081947321846167
403	231093	634	108273	-0.22210111468992
403	231093	638	169713	0.062360038669098
403	231093	639	200433	-0.037163260006173
403	231093	655	102132	-0.043570718627927
403	231093	658	237813	-0.1297233393551
403	231093	770	231213	-0.24157164583599
403	231093	803	214837	-0.26948445282003
403	231093	1140	116629	0.1266230624292
403	231093	1144	173973	0.016042428381045
403	231093	1145	202645	-0.066533222333801
403	231093	1205	108453	-0.012401744864475
403	231093	1209	169893	0.19723481714991
403	231093	1210	200613	-0.045888806764386
403	231093	1255	102321	-0.12437203443076
403	231093	1273	231861	-0.072642389261625
403	231093	1286	230841	-0.15064638884623
403	231093	1380	230869	-0.10450979213122
403	231093	1432	230373	0.098836829984838
404	96438	404	96438	4.0054944382579
404	96438	426	63674	-0.091557030114886
404	96438	427	95418	-0.11549213175195
404	96438	439	93372	0.13422058554956
404	96438	440	94908	-0.21715676053019
404	96438	515	63702	-0.25309903449626
404	96438	516	95446	-0.12543460433422
404	96438	586	93414	0.017025887299871
404	96438	587	94950	0.067346356428915
404	96438	642	81138	0.18416312900987
404	96438	643	88818	-0.045888806764386
404	96438	653	80628	-0.040470123553354
404	96438	659	221430	-0.058238138331476
404	96438	771	96558	-0.24157164583599
404	96438	804	63798	-0.071015388742957
404	96438	805	95542	-0.10388689328762
404	96438	1148	89494	0.01132447567113
404	96438	1149	93078	0.13131721033188
404	96438	1213	81318	0.078083764310624
404	96438	1214	88998	-0.14388058808573
404	96438	1258	32178	0.051647555449423
404	96438	1266	31668	-0.19443322714288
404	96438	1274	123318	-0.19597396969869
404	96438	1481	92658	0.0416473607388
404	96438	1492	88564	-0.12346177281001
405	111798	405	111798	3.6294429012157
405	111798	407	119478	-0.24157164583599
405	111798	427	95418	0.043314420283057
405	111798	428	109754	0.028506767618188
405	111798	429	111290	-0.26948445282003
405	111798	438	62652	-0.074680034970787
405	111798	441	105660	-0.084507061306902
405	111798	516	95446	0.028506767618188
405	111798	517	109782	-0.043274989768461
405	111798	518	111318	0.01745233329747
405	111798	585	62694	-0.084507061306902
405	111798	588	105702	0.047415193800979
405	111798	642	81138	-0.037163260006173
405	111798	645	104178	-0.045888806764386
405	111798	650	48372	0.06407458621754
405	111798	660	233718	-0.053508009979397
405	111798	772	111918	-0.24157164583599
405	111798	805	95542	-0.26948445282003
405	111798	806	109878	0.01745233329747
405	111798	807	111414	-0.062517760727479
405	111798	1151	108438	0.13131721033188
405	111798	1213	81318	-0.045888806764386
405	111798	1216	104358	-0.14388058808573
405	111798	1261	79794	0.11277127174287
405	111798	1267	47028	-0.19443322714288
405	111798	1274	123318	-0.11985309990218
405	111798	1293	111036	-0.095277142006695
405	111798	1433	111078	-0.098836829984838
405	111798	1483	108018	0.0416473607388
405	111798	1494	103924	-0.12346177281001
406	117942	406	117942	3.7675530374413
406	117942	407	119478	-0.11492999976383
406	117942	428	109754	-0.13842121855065
406	117942	430	117434	-0.26948445282003
406	117942	439	93372	0.058363510282135
406	117942	441	105660	0.089535036831924
406	117942	443	116412	0.21715676053019
406	117942	517	109782	-0.1489953074991
406	117942	519	117462	0.01745233329747
406	117942	586	93414	0.081947321846167
406	117942	588	105702	0.094279516609602
406	117942	590	116454	-0.067346356428915
406	117942	640	56562	-0.062360038669098
406	117942	655	102132	0.040470123553354
406	117942	773	118062	-0.24157164583599
406	117942	806	109878	0.007320352904121
406	117942	808	117558	-0.062517760727479
406	117942	1146	60822	-0.016042428381045
406	117942	1148	89494	0.066533222333801
406	117942	1211	56742	-0.19723481714991
406	117942	1262	85938	0.11277127174287
406	117942	1268	53172	-0.19443322714288
406	117942	1274	123318	0.012354603748105
406	117942	1294	117180	-0.095277142006695
406	117942	1434	117222	-0.098836829984838
407	119478	407	119478	3.4102962591319
407	119478	429	111290	-0.13842121855065
407	119478	430	117434	0.028506767618188
407	119478	440	94908	0.058363510282135
407	119478	443	116412	-0.13422058554956
407	119478	518	111318	-0.1489953074991
407	119478	519	117462	-0.043274989768461
407	119478	587	94950	0.081947321846167
407	119478	590	116454	-0.017025887299871
407	119478	643	88818	-0.037163260006173
407	119478	645	104178	0.18416312900987
407	119478	651	56052	0.06407458621754
407	119478	654	87796	-0.077649993159281
407	119478	660	233718	0.044768013049148
407	119478	774	119598	-0.24157164583599
407	119478	807	111414	0.007320352904121
407	119478	808	117558	0.01745233329747
407	119478	1147	62358	-0.016042428381045
407	119478	1150	105366	0.083434293160446
407	119478	1214	88998	-0.045888806764386
407	119478	1216	104358	0.078083764310624
407	119478	1260	55218	-0.051647555449423
407	119478	1274	123318	-0.0081393098818467
407	119478	1287	119226	-0.15064638884623
407	119478	1381	119254	-0.10450979213122
407	119478	1484	115698	0.0416473607388
408	160950	408	160950	3.8127138935458
408	160950	427	95418	-0.1334661595587
408	160950	431	158906	0.028506767618188
408	160950	432	160442	-0.26948445282003
408	160950	438	62652	0.2669323191174
408	160950	444	154812	-0.084507061306902
408	160950	516	95446	-0.10203577148067
408	160950	520	158934	-0.043274989768461
408	160950	521	160470	0.01745233329747
408	160950	585	62694	-0.19566050579826
408	160950	591	154854	0.047415193800979
408	160950	647	153330	-0.045888806764386
408	160950	656	145140	-0.040470123553354
408	160950	659	221430	-0.096580380210807
408	160950	775	161070	-0.24157164583599
408	160950	809	159030	0.01745233329747
408	160950	810	160566	-0.062517760727479
408	160950	1152	146838	-0.083434293160446
408	160950	1154	157590	0.13131721033188
408	160950	1218	153510	-0.14388058808573
408	160950	1258	32178	0.12437203443076
408	160950	1275	184758	-0.18005687384193
408	160950	1295	160188	-0.095277142006695
408	160950	1435	160230	-0.098836829984838
408	160950	1486	157170	0.0416473607388
408	160950	1497	153076	-0.12346177281001
409	175286	409	175286	4.1346341324131
409	175286	410	176822	-0.11492999976383
409	175286	411	182966	-0.24157164583599
409	175286	428	109754	-0.1334661595587
409	175286	431	158906	0.043314420283057
409	175286	433	171194	-0.10152318903612
409	175286	434	174778	-0.26948445282003
409	175286	447	173756	0.21715676053019
409	175286	517	109782	-0.10203577148067
409	175286	520	158934	0.028506767618188
409	175286	522	171222	-0.013673342999757
409	175286	523	174806	0.01745233329747
409	175286	594	173798	-0.067346356428915
409	175286	648	167666	-0.045888806764386
409	175286	650	48372	0.1818091928201
409	175286	776	175406	-0.24157164583599
409	175286	809	159030	-0.26948445282003
409	175286	811	171318	-0.15789554650033
409	175286	812	174902	-0.062517760727479
409	175286	1146	60822	-0.1266230624292
409	175286	1152	146838	0.066533222333801
409	175286	1219	167846	-0.14388058808573
409	175286	1263	143282	0.11277127174287
409	175286	1296	174524	-0.095277142006695
409	175286	1436	174566	-0.098836829984838
409	175286	1499	167412	-0.12346177281001
410	176822	410	176822	3.4597706775658
410	176822	429	111290	-0.1334661595587
410	176822	432	160442	0.043314420283057
410	176822	434	174778	0.028506767618188
410	176822	446	170684	-0.084507061306902
410	176822	447	173756	-0.13422058554956
410	176822	518	111318	-0.10203577148067
410	176822	521	160470	0.028506767618188
410	176822	523	174806	-0.043274989768461
410	176822	593	170726	0.047415193800979
410	176822	594	173798	-0.017025887299871
410	176822	646	146162	-0.037163260006173
410	176822	656	145140	-0.077649993159281
410	176822	660	233718	-0.17411275652694
410	176822	777	176942	-0.24157164583599
410	176822	810	160566	-0.26948445282003
410	176822	812	174902	0.01745233329747
410	176822	1147	62358	-0.1266230624292
410	176822	1155	169878	-0.01132447567113
410	176822	1217	146342	-0.045888806764386
410	176822	1259	48050	0.12437203443076
410	176822	1267	47028	0.15057720565597
410	176822	1275	184758	-0.21606824861031
410	176822	1288	176570	-0.15064638884623
410	176822	1382	176598	-0.10450979213122
410	176822	1488	173042	0.0416473607388
410	176822	1500	168948	-0.12346177281001
411	182966	411	182966	3.7840431505797
411	182966	430	117434	-0.1334661595587
411	182966	434	174778	-0.13842121855065
411	182966	435	181946	-0.11549213175195
411	182966	445	158396	0.058363510282135
411	182966	446	170684	0.089535036831924
411	182966	519	117462	-0.10203577148067
411	182966	523	174806	-0.1489953074991
411	182966	524	181974	-0.12543460433422
411	182966	592	158438	0.081947321846167
411	182966	593	170726	0.094279516609602
411	182966	641	60146	-0.22210111468992
411	182966	648	167666	0.18416312900987
411	182966	651	56052	0.1818091928201
411	182966	657	151284	-0.077649993159281
411	182966	778	183086	-0.24157164583599
411	182966	812	174902	0.007320352904121
411	182966	813	182070	-0.10388689328762
411	182966	1153	154518	0.066533222333801
411	182966	1212	60326	-0.012401744864475
411	182966	1219	167846	0.078083764310624
411	182966	1268	53172	0.15057720565597
411	182966	1275	184758	-0.10450979213122
411	182966	1289	182714	-0.15064638884623
411	182966	1383	182742	-0.10450979213122
412	203958	412	203958	4.5163711417581
412	203958	413	207542	-0.096096264980734
412	203958	414	214710	-0.26292667084005
412	203958	433	171194	-0.091557030114886
412	203958	436	203450	-0.26948445282003
412	203958	441	105660	-0.2669323191174
412	203958	444	154812	0.074680034970787
412	203958	448	202428	0.21715676053019
412	203958	522	171222	-0.25309903449626
412	203958	525	203478	0.01745233329747
412	203958	588	105702	0.19566050579826
412	203958	591	154854	0.084507061306902
412	203958	595	202470	-0.067346356428915
412	203958	642	81138	0.22210111468992
412	203958	660	233718	-0.19491676733454
412	203958	779	204078	-0.24157164583599
412	203958	811	171318	-0.071015388742957
412	203958	814	203574	-0.062517760727479
412	203958	1148	89494	-0.1266230624292
412	203958	1152	146838	-0.016042428381045
412	203958	1156	200598	-0.13131721033188
412	203958	1213	81318	0.012401744864475
412	203958	1270	139188	0.19443322714288
412	203958	1276	209334	-0.012354603748105
412	203958	1277	215478	0.11985309990218
412	203958	1278	230838	0.19597396969869
412	203958	1298	203196	-0.095277142006695
412	203958	1438	203238	-0.098836829984838
412	203958	1489	200178	-0.0416473607388
413	207542	413	207542	4.1686585874902
413	207542	434	174778	-0.091557030114886
413	207542	436	203450	-0.10152318903612
413	207542	437	206522	-0.11549213175195
413	207542	442	109244	-0.2669323191174
413	207542	445	158396	0.074680034970787
413	207542	523	174806	-0.25309903449626
413	207542	525	203478	-0.013673342999757
413	207542	526	206550	-0.12543460433422
413	207542	589	109286	0.19566050579826
413	207542	592	158438	0.084507061306902
413	207542	646	146162	0.062360038669098
413	207542	653	80628	0.1818091928201
413	207542	659	221430	-0.044778176279556
413	207542	780	207662	-0.24157164583599
413	207542	812	174902	-0.071015388742957
413	207542	814	203574	-0.15789554650033
413	207542	815	206646	-0.10388689328762
413	207542	1149	93078	-0.1266230624292
413	207542	1156	200598	-0.01132447567113
413	207542	1217	146342	0.19723481714991
413	207542	1263	143282	0.051647555449423
413	207542	1269	77748	0.15057720565597
413	207542	1276	209334	-0.10450979213122
413	207542	1277	215478	-0.21606824861031
413	207542	1290	207290	-0.15064638884623
413	207542	1384	207318	-0.10450979213122
413	207542	1501	199668	-0.12346177281001
414	214710	414	214710	4.0009089413451
414	214710	435	181946	-0.091557030114886
414	214710	437	206522	-0.13842121855065
414	214710	443	116412	-0.2669323191174
414	214710	448	202428	0.089535036831924
414	214710	524	181974	-0.25309903449626
414	214710	526	206550	-0.1489953074991
414	214710	590	116454	0.19566050579826
414	214710	595	202470	0.094279516609602
414	214710	644	91890	-0.22210111468992
414	214710	647	153330	0.062360038669098
414	214710	654	87796	0.1818091928201
414	214710	657	151284	0.06407458621754
414	214710	659	221430	-0.1297233393551
414	214710	781	214830	-0.24157164583599
414	214710	813	182070	-0.071015388742957
414	214710	815	206646	0.007320352904121
414	214710	1154	157590	0.016042428381045
414	214710	1156	200598	-0.083434293160446
414	214710	1215	92070	-0.012401744864475
414	214710	1218	153510	0.19723481714991
414	214710	1262	85938	-0.12437203443076
414	214710	1277	215478	-0.072642389261625
414	214710	1278	230838	-0.15064638884623
414	214710	1291	214458	-0.15064638884623
414	214710	1300	213948	0.095277142006695
414	214710	1385	214486	-0.10450979213122
414	214710	1440	213990	0.098836829984838
415	96441	415	96441	3.6846000726065
415	96441	426	63674	0.11254854793625
415	96441	427	95418	-0.0211038437382
415	96441	439	93372	-0.1266230624292
415	96441	440	94908	0.033368106798497
415	96441	527	63705	-0.25309903449626
415	96441	528	95449	-0.12543460433422
415	96441	597	93417	0.017025887299871
415	96441	598	94953	0.067346356428915
415	96441	631	89329	0.11739575497447
415	96441	632	92913	-0.083434293160446
415	96441	661	31992	-0.22638668737342
415	96441	667	221433	-0.058238138331476
415	96441	816	63801	-0.071015388742957
415	96441	817	95545	-0.10388689328762
415	96441	1159	89497	0.01132447567113
415	96441	1160	93081	0.13131721033188
415	96441	1223	81321	0.078083764310624
415	96441	1224	89001	-0.14388058808573
415	96441	1253	80817	0.050552639057148
415	96441	1282	123321	-0.19597396969869
415	96441	1471	94705	-0.044778176279556
415	96441	1504	80376	-0.14651349725176
416	111801	416	111801	3.8127138935458
416	111801	418	119481	-0.24157164583599
416	111801	427	95418	-0.1334661595587
416	111801	428	109754	-0.10203577148067
416	111801	438	62652	0.2669323191174
416	111801	441	105660	-0.19566050579826
416	111801	528	95449	0.028506767618188
416	111801	529	109785	-0.043274989768461
416	111801	530	111321	0.01745233329747
416	111801	596	62697	-0.084507061306902
416	111801	599	105705	0.047415193800979
416	111801	634	108273	-0.083434293160446
416	111801	664	79608	0.12437203443076
416	111801	668	233721	-0.053508009979397
416	111801	817	95545	-0.26948445282003
416	111801	818	109881	0.01745233329747
416	111801	819	111417	-0.062517760727479
416	111801	1162	108441	0.13131721033188
416	111801	1223	81321	-0.045888806764386
416	111801	1226	104361	-0.14388058808573
416	111801	1250	48561	-0.040470123553354
416	111801	1282	123321	-0.11985309990218
416	111801	1442	111081	-0.098836829984838
417	117945	417	117945	3.7869786844077
417	117945	418	119481	-0.11492999976383
417	117945	428	109754	-0.27650579195642
417	117945	439	93372	0.15133639998651
417	117945	441	105660	0.09327370085393
417	117945	443	116412	-0.033368106798497
417	117945	529	109785	-0.1489953074991
417	117945	531	117465	0.01745233329747
417	117945	597	93417	0.081947321846167
417	117945	599	105705	0.094279516609602
417	117945	601	116457	-0.067346356428915
417	117945	629	60657	0.072270744737577
417	117945	631	89329	-0.14789981787789
417	117945	665	85752	0.12437203443076
417	117945	818	109881	0.007320352904121
417	117945	820	117561	-0.062517760727479
417	117945	1157	60825	-0.016042428381045
417	117945	1159	89497	0.066533222333801
417	117945	1221	56745	-0.19723481714991
417	117945	1255	102321	-0.050552639057148
417	117945	1282	123321	0.012354603748105
417	117945	1443	117225	-0.098836829984838
417	117945	1473	116209	0.044778176279556
417	117945	1507	101880	0.14651349725176
418	119481	418	119481	4.1157088450802
418	119481	429	111290	-0.27650579195642
418	119481	430	117434	-0.10203577148067
418	119481	440	94908	0.15133639998651
418	119481	443	116412	0.1266230624292
418	119481	530	111321	-0.1489953074991
418	119481	531	117465	-0.043274989768461
418	119481	598	94953	0.081947321846167
418	119481	601	116457	-0.017025887299871
418	119481	630	62193	0.072270744737577
418	119481	633	105201	0.01665939241656
418	119481	663	55032	0.22638668737342
418	119481	668	233721	0.044768013049148
418	119481	819	111417	0.007320352904121
418	119481	820	117561	0.01745233329747
418	119481	1158	62361	-0.016042428381045
418	119481	1161	105369	0.083434293160446
418	119481	1224	89001	-0.045888806764386
418	119481	1226	104361	0.078083764310624
418	119481	1251	56241	-0.040470123553354
418	119481	1254	87985	-0.12249293310001
418	119481	1282	123321	-0.0081393098818467
418	119481	1389	119257	-0.10450979213122
418	119481	1508	103416	0.14651349725176
419	160953	419	160953	3.2677970987299
419	160953	427	95418	0.19531701453898
419	160953	431	158906	-0.10203577148067
419	160953	438	62652	-0.11328386843261
419	160953	444	154812	-0.19566050579826
419	160953	528	95449	-0.10203577148067
419	160953	532	158937	-0.043274989768461
419	160953	533	160473	0.01745233329747
419	160953	596	62697	-0.19566050579826
419	160953	602	154857	0.047415193800979
419	160953	635	146673	-0.01665939241656
419	160953	637	157425	-0.083434293160446
419	160953	661	31992	0.043570718627927
419	160953	667	221433	-0.096580380210807
419	160953	821	159033	0.01745233329747
419	160953	822	160569	-0.062517760727479
419	160953	1163	146841	-0.083434293160446
419	160953	1165	157593	0.13131721033188
419	160953	1228	153513	-0.14388058808573
419	160953	1256	145329	0.050552639057148
419	160953	1279	30648	-0.13221459445716
419	160953	1283	184761	-0.18005687384193
419	160953	1444	160233	-0.098836829984838
419	160953	1509	144888	-0.14651349725176
420	175289	420	175289	3.7191921911265
420	175289	421	176825	-0.11492999976383
420	175289	422	182969	-0.24157164583599
420	175289	428	109754	0.19531701453898
420	175289	431	158906	-0.1334661595587
420	175289	433	171194	-0.22738923646825
420	175289	447	173756	-0.033368106798497
420	175289	529	109785	-0.10203577148067
420	175289	532	158937	0.028506767618188
420	175289	534	171225	-0.013673342999757
420	175289	535	174809	0.01745233329747
420	175289	605	173801	-0.067346356428915
420	175289	629	60657	-0.10028549576715
420	175289	635	146673	-0.14789981787789
420	175289	666	143096	0.12437203443076
420	175289	821	159033	-0.26948445282003
420	175289	823	171321	-0.15789554650033
420	175289	824	174905	-0.062517760727479
420	175289	1157	60825	-0.1266230624292
420	175289	1163	146841	0.066533222333801
420	175289	1229	167849	-0.14388058808573
420	175289	1250	48561	-0.23406081236913
420	175289	1280	44984	-0.13221459445716
420	175289	1445	174569	-0.098836829984838
420	175289	1476	173553	0.044778176279556
421	176825	421	176825	3.7303156752612
421	176825	429	111290	0.19531701453898
421	176825	432	160442	-0.1334661595587
421	176825	434	174778	-0.10203577148067
421	176825	446	170684	-0.19566050579826
421	176825	447	173756	0.1266230624292
421	176825	530	111321	-0.10203577148067
421	176825	533	160473	0.028506767618188
421	176825	535	174809	-0.043274989768461
421	176825	604	170729	0.047415193800979
421	176825	605	173801	-0.017025887299871
421	176825	630	62193	-0.10028549576715
421	176825	638	169713	-0.11739575497447
421	176825	662	47864	0.043570718627927
421	176825	668	233721	-0.17411275652694
421	176825	822	160569	-0.26948445282003
421	176825	824	174905	0.01745233329747
421	176825	1158	62361	-0.1266230624292
421	176825	1166	169881	-0.01132447567113
421	176825	1227	146345	-0.045888806764386
421	176825	1256	145329	-0.12249293310001
421	176825	1283	184761	-0.21606824861031
421	176825	1390	176601	-0.10450979213122
422	182969	422	182969	3.8907428029113
422	182969	430	117434	0.19531701453898
422	182969	434	174778	-0.27650579195642
422	182969	435	181946	-0.0211038437382
422	182969	445	158396	0.15133639998651
422	182969	446	170684	0.09327370085393
422	182969	531	117465	-0.10203577148067
422	182969	535	174809	-0.1489953074991
422	182969	536	181977	-0.12543460433422
422	182969	603	158441	0.081947321846167
422	182969	604	170729	0.094279516609602
422	182969	636	154353	-0.14789981787789
422	182969	824	174905	0.007320352904121
422	182969	825	182073	-0.10388689328762
422	182969	1164	154521	0.066533222333801
422	182969	1222	60329	-0.012401744864475
422	182969	1229	167849	0.078083764310624
422	182969	1251	56241	-0.23406081236913
422	182969	1257	151473	-0.12249293310001
422	182969	1283	184761	-0.10450979213122
422	182969	1391	182745	-0.10450979213122
422	182969	1477	181233	0.044778176279556
422	182969	1512	166904	0.14651349725176
423	203961	423	203961	3.6028177861534
423	203961	424	207545	-0.096096264980734
423	203961	425	214713	-0.26292667084005
423	203961	433	171194	0.11254854793625
423	203961	441	105660	0.11328386843261
423	203961	444	154812	-0.2669323191174
423	203961	448	202428	-0.033368106798497
423	203961	534	171225	-0.25309903449626
423	203961	537	203481	0.01745233329747
423	203961	599	105705	0.19566050579826
423	203961	602	154857	0.084507061306902
423	203961	606	202473	-0.067346356428915
423	203961	631	89329	-0.10028549576715
423	203961	635	146673	0.072270744737577
423	203961	639	200433	0.083434293160446
423	203961	668	233721	-0.19491676733454
423	203961	823	171321	-0.071015388742957
423	203961	826	203577	-0.062517760727479
423	203961	1159	89497	-0.1266230624292
423	203961	1163	146841	-0.016042428381045
423	203961	1167	200601	-0.13131721033188
423	203961	1223	81321	0.012401744864475
423	203961	1281	73656	-0.13221459445716
423	203961	1284	209337	-0.012354603748105
423	203961	1285	215481	0.11985309990218
423	203961	1286	230841	0.19597396969869
423	203961	1447	203241	-0.098836829984838
423	203961	1478	202225	0.044778176279556
424	207545	424	207545	3.7172111476863
424	207545	434	174778	0.11254854793625
424	207545	436	203450	-0.22738923646825
424	207545	437	206522	-0.0211038437382
424	207545	442	109244	0.11328386843261
424	207545	445	158396	-0.2669323191174
424	207545	535	174809	-0.25309903449626
424	207545	537	203481	-0.013673342999757
424	207545	538	206553	-0.12543460433422
424	207545	600	109289	0.19566050579826
424	207545	603	158441	0.084507061306902
424	207545	632	92913	-0.10028549576715
424	207545	639	200433	-0.11739575497447
424	207545	666	143096	-0.22638668737342
424	207545	667	221433	-0.044778176279556
424	207545	824	174905	-0.071015388742957
424	207545	826	203577	-0.15789554650033
424	207545	827	206649	-0.10388689328762
424	207545	1160	93081	-0.1266230624292
424	207545	1167	200601	-0.01132447567113
424	207545	1227	146345	0.19723481714991
424	207545	1253	80817	-0.23406081236913
424	207545	1284	209337	-0.10450979213122
424	207545	1285	215481	-0.21606824861031
424	207545	1392	207321	-0.10450979213122
424	207545	1479	205809	0.044778176279556
425	214713	425	214713	3.7603066606297
425	214713	435	181946	0.11254854793625
425	214713	437	206522	-0.27650579195642
425	214713	443	116412	0.11328386843261
425	214713	448	202428	0.09327370085393
425	214713	536	181977	-0.25309903449626
425	214713	538	206553	-0.1489953074991
425	214713	601	116457	0.19566050579826
425	214713	606	202473	0.094279516609602
425	214713	637	157425	-0.072270744737577
425	214713	639	200433	-0.01665939241656
425	214713	665	85752	-0.043570718627927
425	214713	667	221433	-0.1297233393551
425	214713	825	182073	-0.071015388742957
425	214713	827	206649	0.007320352904121
425	214713	1165	157593	0.016042428381045
425	214713	1167	200601	-0.083434293160446
425	214713	1225	92073	-0.012401744864475
425	214713	1228	153513	0.19723481714991
425	214713	1254	87985	-0.23406081236913
425	214713	1257	151473	-0.040470123553354
425	214713	1285	215481	-0.072642389261625
425	214713	1286	230841	-0.15064638884623
425	214713	1393	214489	-0.10450979213122
425	214713	1449	213993	0.098836829984838
425	214713	1513	198648	0.14651349725176
426	63674	426	63674	3.5207989166126
426	63674	438	62652	-0.21715676053019
426	63674	539	62682	-0.12543460433422
426	63674	607	60650	0.017025887299871
426	63674	608	62186	0.067346356428915
426	63674	640	56562	0.11739575497447
426	63674	641	60146	-0.083434293160446
426	63674	661	31992	-0.077649993159281
426	63674	662	47864	-0.040470123553354
426	63674	669	188666	-0.058238138331476
426	63674	828	62778	-0.10388689328762
426	63674	1168	56730	0.01132447567113
426	63674	1169	60314	0.13131721033188
426	63674	1230	48554	0.078083764310624
426	63674	1231	56234	-0.14388058808573
426	63674	1258	32178	-0.12249293310001
426	63674	1259	48050	0.050552639057148
426	63674	1480	61938	-0.044778176279556
426	63674	1502	55800	-0.12346177281001
427	95418	427	95418	3.5263579393341
427	95418	438	62652	-0.1665939241656
427	95418	439	93372	-0.25309903449626
427	95418	440	94908	-0.071015388742957
427	95418	539	62682	-0.25309903449626
427	95418	540	93402	-0.043274989768461
427	95418	541	94938	0.01745233329747
427	95418	609	89322	0.047415193800979
427	95418	642	81138	-0.01665939241656
427	95418	644	91890	-0.083434293160446
427	95418	661	31992	0.06407458621754
427	95418	664	79608	-0.040470123553354
427	95418	670	217338	-0.053508009979397
427	95418	828	62778	-0.071015388742957
427	95418	829	93498	0.01745233329747
427	95418	830	95034	-0.062517760727479
427	95418	1170	81306	-0.083434293160446
427	95418	1172	92058	0.13131721033188
427	95418	1234	87978	-0.14388058808573
427	95418	1258	32178	-0.040470123553354
427	95418	1261	79794	0.050552639057148
427	95418	1279	30648	-0.19443322714288
427	95418	1287	119226	-0.18005687384193
427	95418	1450	94698	-0.098836829984838
427	95418	1505	87544	-0.12346177281001
428	109754	428	109754	3.8213226626203
428	109754	429	111290	-0.11492999976383
428	109754	430	117434	-0.24157164583599
428	109754	439	93372	-0.091557030114886
428	109754	441	105660	-0.07859846826391
428	109754	442	109244	-0.071015388742957
428	109754	540	93402	0.028506767618188
428	109754	542	105690	-0.013673342999757
428	109754	543	109274	0.01745233329747
428	109754	607	60650	-0.084507061306902
428	109754	612	108266	-0.067346356428915
428	109754	642	81138	-0.14789981787789
428	109754	671	231674	-0.053508009979397
428	109754	829	93498	-0.26948445282003
428	109754	831	105786	-0.15789554650033
428	109754	832	109370	-0.062517760727479
428	109754	1170	81306	0.066533222333801
428	109754	1230	48554	-0.19723481714991
428	109754	1235	102314	-0.14388058808573
428	109754	1280	44984	-0.19443322714288
428	109754	1451	109034	-0.098836829984838
428	109754	1483	108018	0.044778176279556
428	109754	1507	101880	-0.12346177281001
429	111290	429	111290	3.8571038151062
429	111290	440	94908	-0.091557030114886
429	111290	442	109244	-0.25309903449626
429	111290	541	94938	0.028506767618188
429	111290	543	109274	-0.043274989768461
429	111290	608	62186	-0.084507061306902
429	111290	611	105194	0.047415193800979
429	111290	612	108266	-0.017025887299871
429	111290	645	104178	-0.11739575497447
429	111290	662	47864	0.06407458621754
429	111290	664	79608	-0.077649993159281
429	111290	830	95034	-0.26948445282003
429	111290	832	109370	0.01745233329747
429	111290	1173	104346	-0.01132447567113
429	111290	1233	80810	-0.045888806764386
429	111290	1259	48050	-0.040470123553354
429	111290	1261	79794	-0.12249293310001
429	111290	1287	119226	-0.21606824861031
429	111290	1395	111066	-0.10450979213122
429	111290	1508	103416	-0.12346177281001
430	117434	430	117434	3.6060395311304
430	117434	442	109244	0.049244211800551
430	117434	443	116412	-0.21715676053019
430	117434	543	109274	-0.1489953074991
430	117434	544	116442	-0.12543460433422
430	117434	610	92906	0.081947321846167
430	117434	611	105194	0.094279516609602
430	117434	641	60146	0.072270744737577
430	117434	643	88818	-0.14789981787789
430	117434	665	85752	-0.077649993159281
430	117434	671	231674	0.044768013049148
430	117434	832	109370	0.007320352904121
430	117434	833	116538	-0.10388689328762
430	117434	1169	60314	-0.016042428381045
430	117434	1171	88986	0.066533222333801
430	117434	1231	56234	-0.19723481714991
430	117434	1235	102314	0.078083764310624
430	117434	1262	85938	-0.12249293310001
430	117434	1287	119226	-0.10450979213122
430	117434	1396	117210	-0.10450979213122
430	117434	1484	115698	0.044778176279556
431	158906	431	158906	3.5994831883242
431	158906	432	160442	-0.11492999976383
431	158906	439	93372	0.11254854793625
431	158906	444	154812	-0.07859846826391
431	158906	445	158396	-0.071015388742957
431	158906	540	93402	-0.10203577148067
431	158906	545	154842	-0.013673342999757
431	158906	546	158426	0.01745233329747
431	158906	607	60650	-0.19566050579826
431	158906	613	146666	-0.094279516609602
431	158906	615	157418	-0.067346356428915
431	158906	661	31992	0.1818091928201
431	158906	666	143096	-0.040470123553354
431	158906	669	188666	0.19491676733454
431	158906	834	154938	-0.15789554650033
431	158906	835	158522	-0.062517760727479
431	158906	1237	151466	-0.14388058808573
431	158906	1258	32178	-0.23406081236913
431	158906	1263	143282	0.050552639057148
431	158906	1289	182714	-0.18005687384193
431	158906	1453	158186	-0.098836829984838
431	158906	1486	157170	0.044778176279556
431	158906	1510	151032	-0.12346177281001
432	160442	432	160442	3.8373776804252
432	160442	440	94908	0.11254854793625
432	160442	445	158396	-0.25309903449626
432	160442	541	94938	-0.10203577148067
432	160442	546	158426	-0.043274989768461
432	160442	608	62186	-0.19566050579826
432	160442	614	154346	0.047415193800979
432	160442	615	157418	-0.017025887299871
432	160442	646	146162	-0.01665939241656
432	160442	647	153330	-0.11739575497447
432	160442	669	188666	-0.1284126956113
432	160442	670	217338	-0.17411275652694
432	160442	835	158522	0.01745233329747
432	160442	1174	146330	-0.083434293160446
432	160442	1175	153498	-0.01132447567113
432	160442	1236	145322	-0.078083764310624
432	160442	1279	30648	0.15057720565597
432	160442	1288	176570	-0.15064638884623
432	160442	1397	160218	-0.10450979213122
432	160442	1511	152568	-0.12346177281001
433	171194	433	171194	3.9067345959256
433	171194	434	174778	-0.096096264980734
433	171194	435	181946	-0.26292667084005
433	171194	441	105660	0.11254854793625
433	171194	444	154812	-0.091557030114886
433	171194	446	170684	-0.071015388742957
433	171194	542	105690	-0.10203577148067
433	171194	545	154842	0.028506767618188
433	171194	547	170714	0.01745233329747
433	171194	613	146666	-0.081947321846167
433	171194	616	169706	-0.067346356428915
433	171194	640	56562	-0.10028549576715
433	171194	648	167666	0.083434293160446
433	171194	671	231674	0.096580380210807
433	171194	834	154938	-0.26948445282003
433	171194	836	170810	-0.062517760727479
433	171194	1168	56730	-0.1266230624292
433	171194	1176	167834	-0.13131721033188
433	171194	1230	48554	0.012401744864475
433	171194	1288	176570	-0.012354603748105
433	171194	1289	182714	0.11985309990218
433	171194	1454	170474	-0.098836829984838
433	171194	1487	169458	0.044778176279556
434	174778	434	174778	3.7987847243467
434	174778	442	109244	0.11254854793625
434	174778	445	158396	-0.091557030114886
434	174778	446	170684	-0.07859846826391
434	174778	447	173756	-0.21715676053019
434	174778	543	109274	-0.10203577148067
434	174778	546	158426	0.028506767618188
434	174778	547	170714	-0.013673342999757
434	174778	548	173786	-0.12543460433422
434	174778	641	60146	-0.10028549576715
434	174778	646	146162	-0.14789981787789
434	174778	648	167666	-0.11739575497447
434	174778	662	47864	0.1818091928201
434	174778	666	143096	-0.077649993159281
434	174778	669	188666	-0.044778176279556
434	174778	671	231674	-0.17411275652694
434	174778	835	158522	-0.26948445282003
434	174778	836	170810	-0.15789554650033
434	174778	837	173882	-0.10388689328762
434	174778	1169	60314	-0.1266230624292
434	174778	1174	146330	0.066533222333801
434	174778	1176	167834	-0.01132447567113
434	174778	1259	48050	-0.23406081236913
434	174778	1263	143282	-0.12249293310001
434	174778	1280	44984	0.15057720565597
434	174778	1288	176570	-0.10450979213122
434	174778	1289	182714	-0.21606824861031
434	174778	1398	174554	-0.10450979213122
434	174778	1488	173042	0.044778176279556
434	174778	1512	166904	-0.12346177281001
435	181946	435	181946	3.3798008351111
435	181946	443	116412	0.11254854793625
435	181946	447	173756	0.049244211800551
435	181946	544	116442	-0.10203577148067
435	181946	548	173786	-0.1489953074991
435	181946	615	157418	0.081947321846167
435	181946	616	169706	0.094279516609602
435	181946	647	153330	-0.14789981787789
435	181946	648	167666	-0.01665939241656
435	181946	663	55032	0.1818091928201
435	181946	669	188666	-0.1297233393551
435	181946	837	173882	0.007320352904121
435	181946	1175	153498	0.066533222333801
435	181946	1176	167834	-0.083434293160446
435	181946	1232	59306	-0.012401744864475
435	181946	1237	151466	0.045888806764386
435	181946	1260	55218	-0.23406081236913
435	181946	1289	182714	-0.072642389261625
435	181946	1399	181722	-0.10450979213122
435	181946	1456	181226	0.098836829984838
436	203450	436	203450	4.3284051988454
436	203450	437	206522	-0.31425747914508
436	203450	446	170684	-0.1665939241656
436	203450	448	202428	-0.21715676053019
436	203450	547	170714	-0.25309903449626
436	203450	549	202458	-0.12543460433422
436	203450	611	105194	0.19566050579826
436	203450	614	154346	0.084507061306902
436	203450	617	200426	0.017025887299871
436	203450	643	88818	-0.10028549576715
436	203450	646	146162	0.072270744737577
436	203450	670	217338	-0.044778176279556
436	203450	671	231674	-0.1284126956113
436	203450	836	170810	-0.071015388742957
436	203450	838	202554	-0.10388689328762
436	203450	1171	88986	-0.1266230624292
436	203450	1174	146330	-0.016042428381045
436	203450	1233	80810	0.012401744864475
436	203450	1281	73656	0.15057720565597
436	203450	1290	207290	-0.0081393098818467
436	203450	1292	230330	0.19597396969869
436	203450	1400	203226	-0.10450979213122
436	203450	1490	201714	0.044778176279556
437	206522	437	206522	4.1675824063763
437	206522	447	173756	-0.1665939241656
437	206522	448	202428	-0.07859846826391
437	206522	548	173786	-0.25309903449626
437	206522	549	202458	-0.013673342999757
437	206522	612	108266	0.19566050579826
437	206522	615	157418	0.084507061306902
437	206522	617	200426	-0.047415193800979
437	206522	644	91890	-0.10028549576715
437	206522	664	79608	0.1818091928201
437	206522	666	143096	0.06407458621754
437	206522	837	173882	-0.071015388742957
437	206522	838	202554	-0.15789554650033
437	206522	1172	92058	-0.1266230624292
437	206522	1236	145322	0.19723481714991
437	206522	1261	79794	-0.23406081236913
437	206522	1263	143282	-0.040470123553354
437	206522	1290	207290	-0.072642389261625
437	206522	1291	214458	-0.21606824861031
437	206522	1292	230330	-0.18005687384193
437	206522	1401	206298	-0.10450979213122
437	206522	1458	205802	0.098836829984838
437	206522	1513	198648	-0.12346177281001
438	62652	438	62652	3.2427417260504
438	62652	550	60636	-0.043274989768461
438	62652	551	62172	0.01745233329747
438	62652	618	56556	0.047415193800979
438	62652	650	48372	-0.01665939241656
438	62652	652	59124	-0.083434293160446
438	62652	661	31992	-0.037163260006173
438	62652	663	55032	0.045888806764386
438	62652	672	123132	0.096580380210807
438	62652	673	184572	-0.053508009979397
438	62652	839	60732	0.01745233329747
438	62652	840	62268	-0.062517760727479
438	62652	1178	48540	-0.083434293160446
438	62652	1180	59292	0.13131721033188
438	62652	1239	32172	0.045888806764386
438	62652	1241	55212	-0.14388058808573
438	62652	1267	47028	0.050552639057148
438	62652	1279	30648	0.11277127174287
438	62652	1459	61932	-0.098836829984838
438	62652	1503	58872	-0.0416473607388
439	93372	439	93372	3.6259437829636
439	93372	440	94908	-0.11492999976383
439	93372	550	60636	-0.25309903449626
439	93372	552	89308	-0.013673342999757
439	93372	553	92892	0.01745233329747
439	93372	620	81132	-0.094279516609602
439	93372	622	91884	-0.067346356428915
439	93372	661	31992	0.062360038669098
439	93372	665	85752	0.045888806764386
439	93372	672	123132	0.19491676733454
439	93372	675	215292	-0.053508009979397
439	93372	839	60732	-0.071015388742957
439	93372	841	89404	-0.15789554650033
439	93372	842	92988	-0.062517760727479
439	93372	1239	32172	-0.19723481714991
439	93372	1243	85932	-0.14388058808573
439	93372	1269	77748	0.050552639057148
439	93372	1294	117180	-0.18005687384193
439	93372	1460	92652	-0.098836829984838
439	93372	1493	91636	0.044778176279556
440	94908	440	94908	3.441131601382
440	94908	551	62172	-0.25309903449626
440	94908	553	92892	-0.043274989768461
440	94908	621	88812	0.047415193800979
440	94908	622	91884	-0.017025887299871
440	94908	653	80628	-0.01665939241656
440	94908	654	87796	-0.11739575497447
440	94908	664	79608	0.18416312900987
440	94908	672	123132	-0.1284126956113
440	94908	674	209148	-0.044768013049148
440	94908	840	62268	-0.071015388742957
440	94908	842	92988	0.01745233329747
440	94908	1181	80796	-0.083434293160446
440	94908	1182	87964	-0.01132447567113
440	94908	1242	79788	-0.078083764310624
440	94908	1266	31668	-0.040470123553354
440	94908	1279	30648	0.051647555449423
440	94908	1293	111036	-0.15064638884623
440	94908	1403	94684	-0.10450979213122
440	94908	1506	91128	-0.0416473607388
441	105660	441	105660	3.7270341046758
441	105660	442	109244	-0.096096264980734
441	105660	443	116412	-0.26292667084005
441	105660	552	89308	0.028506767618188
441	105660	554	105180	0.01745233329747
441	105660	618	56556	-0.084507061306902
441	105660	620	81132	-0.081947321846167
441	105660	623	104172	-0.067346356428915
441	105660	650	48372	-0.072270744737577
441	105660	655	102132	0.083434293160446
441	105660	676	230652	-0.058238138331476
441	105660	841	89404	-0.26948445282003
441	105660	843	105276	-0.062517760727479
441	105660	1178	48540	0.016042428381045
441	105660	1183	102300	-0.13131721033188
441	105660	1281	73656	-0.11277127174287
441	105660	1293	111036	-0.012354603748105
441	105660	1294	117180	0.11985309990218
441	105660	1461	104940	-0.098836829984838
441	105660	1494	103924	0.044778176279556
441	105660	1507	101880	0.0416473607388
442	109244	442	109244	3.5972635222871
442	109244	553	92892	0.028506767618188
442	109244	554	105180	-0.013673342999757
442	109244	555	108252	-0.12543460433422
442	109244	619	60140	-0.084507061306902
442	109244	653	80628	-0.14789981787789
442	109244	655	102132	-0.11739575497447
442	109244	662	47864	0.062360038669098
442	109244	672	123132	-0.044778176279556
442	109244	842	92988	-0.26948445282003
442	109244	843	105276	-0.15789554650033
442	109244	844	108348	-0.10388689328762
442	109244	1181	80796	0.066533222333801
442	109244	1183	102300	-0.01132447567113
442	109244	1240	48044	-0.19723481714991
442	109244	1269	77748	-0.12249293310001
442	109244	1280	44984	0.051647555449423
442	109244	1293	111036	-0.10450979213122
442	109244	1294	117180	-0.21606824861031
442	109244	1404	109020	-0.10450979213122
442	109244	1495	107508	0.044778176279556
443	116412	443	116412	3.7109382966834
443	116412	555	108252	-0.1489953074991
443	116412	622	91884	0.081947321846167
443	116412	623	104172	0.094279516609602
443	116412	652	59124	0.072270744737577
443	116412	654	87796	-0.14789981787789
443	116412	655	102132	-0.01665939241656
443	116412	663	55032	0.062360038669098
443	116412	665	85752	-0.037163260006173
443	116412	672	123132	-0.1297233393551
443	116412	676	230652	0.044768013049148
443	116412	844	108348	0.007320352904121
443	116412	1180	59292	-0.016042428381045
443	116412	1182	87964	0.066533222333801
443	116412	1183	102300	-0.083434293160446
443	116412	1241	55212	-0.19723481714991
443	116412	1243	85932	0.045888806764386
443	116412	1268	53172	0.040470123553354
443	116412	1294	117180	-0.072642389261625
443	116412	1405	116188	-0.10450979213122
443	116412	1463	115692	0.098836829984838
444	154812	444	154812	3.951551454782
444	154812	445	158396	-0.096096264980734
444	154812	552	89308	-0.10203577148067
444	154812	556	146652	-0.1489953074991
444	154812	557	154332	0.01745233329747
444	154812	618	56556	-0.19566050579826
444	154812	625	153324	-0.067346356428915
444	154812	657	151284	0.083434293160446
444	154812	661	31992	-0.22210111468992
444	154812	673	184572	0.19491676733454
444	154812	675	215292	0.096580380210807
444	154812	845	146748	0.007320352904121
444	154812	846	154428	-0.062517760727479
444	154812	1185	151452	-0.13131721033188
444	154812	1239	32172	0.012401744864475
444	154812	1270	139188	0.050552639057148
444	154812	1295	160188	-0.012354603748105
444	154812	1297	181692	-0.19597396969869
444	154812	1464	154092	-0.098836829984838
444	154812	1497	153076	0.044778176279556
444	154812	1510	151032	0.0416473607388
445	158396	445	158396	4.0238942120084
445	158396	553	92892	-0.10203577148067
445	158396	557	154332	-0.013673342999757
445	158396	558	157404	-0.12543460433422
445	158396	619	60140	-0.19566050579826
445	158396	624	146156	-0.094279516609602
445	158396	657	151284	-0.11739575497447
445	158396	666	143096	0.18416312900987
445	158396	675	215292	-0.17411275652694
445	158396	846	154428	-0.15789554650033
445	158396	847	157500	-0.10388689328762
445	158396	1185	151452	-0.01132447567113
445	158396	1244	143276	-0.078083764310624
445	158396	1266	31668	-0.23406081236913
445	158396	1295	160188	-0.10450979213122
445	158396	1296	174524	-0.15064638884623
445	158396	1406	158172	-0.10450979213122
445	158396	1498	156660	0.044778176279556
446	170684	446	170684	4.0607766995572
446	170684	447	173756	-0.31425747914508
446	170684	554	105180	-0.10203577148067
446	170684	557	154332	0.028506767618188
446	170684	559	169692	-0.12543460433422
446	170684	624	146156	-0.081947321846167
446	170684	626	167660	0.017025887299871
446	170684	651	56052	-0.10028549576715
446	170684	662	47864	-0.22210111468992
446	170684	673	184572	-0.044778176279556
446	170684	846	154428	-0.26948445282003
446	170684	848	169788	-0.10388689328762
446	170684	1179	56220	-0.1266230624292
446	170684	1240	48044	0.012401744864475
446	170684	1270	139188	-0.12249293310001
446	170684	1296	174524	-0.0081393098818467
446	170684	1407	170460	-0.10450979213122
446	170684	1500	168948	0.044778176279556
446	170684	1512	166904	0.0416473607388
447	173756	447	173756	4.172195776584
447	173756	555	108252	-0.10203577148067
447	173756	558	157404	0.028506767618188
447	173756	559	169692	-0.013673342999757
447	173756	626	167660	-0.047415193800979
447	173756	652	59124	-0.10028549576715
447	173756	656	145140	-0.14789981787789
447	173756	666	143096	-0.037163260006173
447	173756	676	230652	-0.17411275652694
447	173756	847	157500	-0.26948445282003
447	173756	848	169788	-0.15789554650033
447	173756	1180	59292	-0.1266230624292
447	173756	1184	145308	0.066533222333801
447	173756	1244	143276	0.045888806764386
447	173756	1267	47028	-0.23406081236913
447	173756	1280	44984	0.12437203443076
447	173756	1296	174524	-0.072642389261625
447	173756	1297	181692	-0.21606824861031
447	173756	1408	173532	-0.10450979213122
447	173756	1467	173036	0.098836829984838
448	202428	448	202428	3.7272373757769
448	202428	559	169692	-0.25309903449626
448	202428	560	200412	-0.043274989768461
448	202428	623	104172	0.19566050579826
448	202428	625	153324	0.084507061306902
448	202428	654	87796	-0.10028549576715
448	202428	656	145140	0.072270744737577
448	202428	664	79608	-0.22210111468992
448	202428	674	209148	0.1297233393551
448	202428	676	230652	-0.1284126956113
448	202428	848	169788	-0.071015388742957
448	202428	849	200508	0.01745233329747
448	202428	1182	87964	-0.1266230624292
448	202428	1184	145308	-0.016042428381045
448	202428	1242	79788	0.012401744864475
448	202428	1270	139188	-0.040470123553354
448	202428	1281	73656	0.12437203443076
448	202428	1298	203196	-0.072642389261625
448	202428	1299	206268	-0.0081393098818467
448	202428	1300	213948	-0.11985309990218
448	202428	1410	202204	-0.10450979213122
448	202428	1469	201708	0.098836829984838
448	202428	1513	198648	0.0416473607388
449	57027	449	57027	3.7823653142
449	57027	451	48837	0.049244211800551
449	57027	452	32454	-0.15133639998651
449	57027	454	186567	-0.23956686722578
449	57027	461	32457	-0.058363510282135
449	57027	462	121035	0.077954025278205
449	57027	465	185547	0.14651349725176
449	57027	494	120019	-0.12346177281001
449	57027	498	183507	0.11536853495312
449	57027	499	185043	-0.17511712356893
449	57027	564	117987	-0.1492363759807
449	57027	565	119523	0.22652489176717
449	57027	569	183011	0.056315555099508
449	57027	738	57123	-0.11492999976383
449	57027	851	48963	0.007320352904121
449	57027	1077	32643	-0.013803950002295
449	57027	1301	60867	-0.0081393098818467
449	57027	1302	62403	0.012354603748105
449	57027	1331	56265	-0.095277142006695
449	57027	1340	55242	0.044768013049148
449	57027	1361	55249	-0.17411275652694
449	57027	1367	53202	0.10152431075875
449	57027	1414	53217	0.1492363759807
450	81603	450	81603	4.1563753023573
450	81603	451	48837	-0.1665939241656
450	81603	452	32454	0.2669323191174
450	81603	456	211143	-0.23956686722578
450	81603	461	32457	-0.074680034970787
450	81603	467	210123	0.14651349725176
450	81603	493	112851	-0.088391556249674
450	81603	500	208083	0.11536853495312
450	81603	501	209619	-0.17511712356893
450	81603	562	96483	0.16071211123247
450	81603	563	111843	-0.0416473607388
450	81603	570	204003	-0.10152431075875
450	81603	571	207587	0.056315555099508
450	81603	739	81699	-0.11492999976383
450	81603	851	48963	-0.071015388742957
450	81603	1077	32643	-0.21715676053019
450	81603	1303	89539	-0.21606824861031
450	81603	1304	93123	0.11985309990218
450	81603	1305	105411	-0.18005687384193
450	81603	1306	108483	0.19597396969869
450	81603	1333	80841	-0.095277142006695
450	81603	1341	79818	0.044768013049148
450	81603	1362	79825	-0.17411275652694
450	81603	1368	77778	0.10152431075875
450	81603	1415	77793	0.1492363759807
450	81603	1419	73698	-0.11536853495312
451	48837	451	48837	4.2500214148484
451	48837	452	32454	-0.1334661595587
451	48837	461	32457	0.043314420283057
451	48837	471	112845	0.077954025278205
451	48837	475	177357	0.14651349725176
451	48837	505	111829	-0.12346177281001
451	48837	509	175317	0.11536853495312
451	48837	510	176853	-0.17511712356893
451	48837	573	63717	0.16071211123247
451	48837	575	109797	-0.1492363759807
451	48837	576	111333	0.22652489176717
451	48837	580	171237	-0.10152431075875
451	48837	581	174821	0.056315555099508
451	48837	740	48933	-0.11492999976383
451	48837	852	32581	-0.26948445282003
451	48837	1312	56773	-0.21606824861031
451	48837	1313	60357	0.11985309990218
451	48837	1330	48585	-0.15064638884623
451	48837	1347	47052	0.044768013049148
451	48837	1360	48081	-0.21606824861031
451	48837	1374	45012	0.10152431075875
451	48837	1413	47073	0.1284126956113
451	48837	1426	40932	-0.11536853495312
452	32454	452	32454	4.3123991292655
452	32454	482	96462	0.077954025278205
452	32454	486	160974	0.14651349725176
452	32454	515	63702	0.088391556249674
452	32454	516	95446	-0.12346177281001
452	32454	520	158934	0.11536853495312
452	32454	521	160470	-0.17511712356893
452	32454	585	62694	0.0416473607388
452	32454	586	93414	-0.1492363759807
452	32454	587	94950	0.22652489176717
452	32454	591	154854	-0.10152431075875
452	32454	592	158438	0.056315555099508
452	32454	741	32550	-0.11492999976383
452	32454	1321	48582	-0.15064638884623
452	32454	1322	56262	0.18005687384193
452	32454	1323	59334	-0.19597396969869
452	32454	1338	32202	-0.15064638884623
452	32454	1346	31692	0.095277142006695
452	32454	1365	31698	-0.21606824861031
452	32454	1373	30676	0.17411275652694
452	32454	1417	30690	0.1284126956113
452	32454	1425	28644	-0.1492363759807
453	125127	453	125127	4.0689762070836
453	125127	462	121035	-0.10152318903612
453	125127	463	124107	-0.11549213175195
453	125127	471	112845	-0.089535036831924
453	125127	473	123597	-0.21715676053019
453	125127	482	96462	0.27515741751909
453	125127	484	117966	0.10376044187381
453	125127	493	112851	0.020075206871549
453	125127	495	123603	-0.013803950002295
453	125127	504	96469	-0.0084644504284211
453	125127	506	117973	0.18652858925659
453	125127	515	63702	-0.024677901632213
453	125127	517	109782	-0.22135560933079
453	125127	519	117462	0.012401744864475
453	125127	562	96483	0.112514973398
453	125127	564	117987	0.021236070509678
453	125127	573	63717	-0.19399133344483
453	125127	575	109797	0.018728453797614
453	125127	577	117477	-0.19723481714991
453	125127	586	93414	-0.057555937467818
453	125127	589	109286	0.23406081236913
453	125127	742	125223	-0.11492999976383
453	125127	853	121159	-0.15789554650033
453	125127	854	124231	-0.10388689328762
453	125127	1078	113031	0.071534817699366
453	125127	1080	123783	0.04337356605495
453	125127	1301	60867	-0.051647555449423
453	125127	1304	93123	-0.11277127174287
453	125127	1313	60357	0.19443322714288
453	125127	1354	123342	-0.044768013049148
453	125127	1376	123349	0.17411275652694
453	125127	1420	123363	0.1284126956113
453	125127	1434	117222	-0.11536853495312
454	186567	454	186567	4.1729218419217
454	186567	455	189639	-0.31425747914508
454	186567	462	121035	-0.1334661595587
454	186567	464	178379	-0.13842121855065
454	186567	465	185547	-0.11549213175195
454	186567	474	161997	0.058363510282135
454	186567	476	183501	0.13422058554956
454	186567	477	185037	-0.21715676053019
454	186567	489	182990	0.1266230624292
454	186567	496	162003	0.12327950388255
454	186567	498	183507	0.062921690399046
454	186567	499	185043	-0.013803950002295
454	186567	511	182997	0.016042428381045
454	186567	515	63702	0.14453459075885
454	186567	522	171222	-0.22135560933079
454	186567	569	183011	-0.066533222333801
454	186567	573	63717	-0.024677901632213
454	186567	580	171237	0.018728453797614
454	186567	591	154854	-0.057555937467818
454	186567	593	170726	0.23406081236913
454	186567	743	186663	-0.11492999976383
454	186567	855	178503	0.007320352904121
454	186567	856	185671	-0.10388689328762
454	186567	1081	162183	-0.013803950002295
454	186567	1083	183687	0.083430666495222
454	186567	1084	185223	0.04337356605495
454	186567	1308	154563	-0.11277127174287
454	186567	1312	56773	0.15057720565597
454	186567	1322	56262	-0.13221459445716
454	186567	1355	184782	-0.044768013049148
454	186567	1377	184789	0.17411275652694
454	186567	1383	182742	-0.10152431075875
454	186567	1421	184803	0.1284126956113
454	186567	1429	182757	-0.1492363759807
455	189639	455	189639	4.2919802412332
455	189639	463	124107	-0.1334661595587
455	189639	465	185547	-0.10152318903612
455	189639	466	189131	-0.26948445282003
455	189639	475	177357	-0.089535036831924
455	189639	476	183501	0.084507061306902
455	189639	486	160974	0.27515741751909
455	189639	487	175310	-0.10028549576715
455	189639	497	177363	0.020075206871549
455	189639	498	183507	0.081947321846167
455	189639	508	160981	-0.0084644504284211
455	189639	509	175317	0.072270744737577
455	189639	520	158934	-0.22210111468992
455	189639	524	181974	0.012401744864475
455	189639	566	160995	0.112514973398
455	189639	567	175331	-0.14789981787789
455	189639	578	158949	0.062360038669098
455	189639	582	181989	-0.19723481714991
455	189639	585	62694	0.13191410674248
455	189639	594	173798	0.23406081236913
455	189639	744	189735	-0.11492999976383
455	189639	856	185671	-0.15789554650033
455	189639	857	189255	-0.062517760727479
455	189639	1082	177543	0.071534817699366
455	189639	1083	183687	0.067346356428915
455	189639	1301	60867	-0.12437203443076
455	189639	1309	157635	-0.11277127174287
455	189639	1323	59334	-0.13221459445716
455	189639	1351	188877	-0.095277142006695
455	189639	1370	188883	0.21606824861031
455	189639	1437	181734	-0.11536853495312
456	211143	456	211143	4.0677423039114
456	211143	458	221895	-0.26292667084005
456	211143	464	178379	-0.091557030114886
456	211143	467	210123	-0.11549213175195
456	211143	471	112845	-0.2669323191174
456	211143	474	161997	0.074680034970787
456	211143	478	208077	0.13422058554956
456	211143	479	209613	-0.21715676053019
456	211143	482	96462	0.050782423780135
456	211143	490	203982	-0.10376044187381
456	211143	491	207566	0.1266230624292
456	211143	493	112851	0.15133639998651
456	211143	496	162003	0.058363510282135
456	211143	500	208083	0.062921690399046
456	211143	501	209619	-0.013803950002295
456	211143	504	96469	0.17015741043472
456	211143	512	203989	-0.18652858925659
456	211143	513	207573	0.016042428381045
456	211143	525	203478	-0.012401744864475
456	211143	562	96483	-0.27515741751909
456	211143	570	204003	-0.021236070509678
456	211143	571	207587	-0.066533222333801
456	211143	583	203493	0.19723481714991
456	211143	745	211239	-0.11492999976383
456	211143	855	178503	-0.071015388742957
456	211143	858	210247	-0.10388689328762
456	211143	1078	113031	0.033368106798497
456	211143	1081	162183	-0.21715676053019
456	211143	1085	208263	0.083430666495222
456	211143	1086	209799	0.04337356605495
456	211143	1307	146883	0.051647555449423
456	211143	1314	81349	0.15057720565597
456	211143	1318	146373	-0.19443322714288
456	211143	1324	80838	-0.13221459445716
456	211143	1329	238023	0.19597396969869
456	211143	1356	209358	-0.044768013049148
456	211143	1378	209365	0.17411275652694
456	211143	1384	207318	-0.10152431075875
456	211143	1422	209379	0.1284126956113
456	211143	1430	207333	-0.1492363759807
456	211143	1438	203238	0.11536853495312
457	218311	457	218311	3.6525104320905
457	218311	458	221895	-0.096096264980734
457	218311	465	185547	-0.091557030114886
457	218311	467	210123	-0.13842121855065
457	218311	468	216267	0.028506767618188
457	218311	469	217803	-0.26948445282003
457	218311	472	120013	-0.2669323191174
457	218311	486	160974	-0.17015741043472
457	218311	490	203982	-0.10028549576715
457	218311	492	214734	0.1266230624292
457	218311	494	120019	0.15133639998651
457	218311	508	160981	0.21255086876301
457	218311	512	203989	0.072270744737577
457	218311	514	214741	0.016042428381045
457	218311	516	95446	0.14453459075885
457	218311	566	160995	-0.0084644504284211
457	218311	570	204003	-0.14789981787789
457	218311	572	214755	-0.066533222333801
457	218311	574	95461	-0.024677901632213
457	218311	591	154854	-0.1818091928201
457	218311	595	202470	0.23406081236913
457	218311	746	218407	-0.11492999976383
457	218311	856	185671	-0.071015388742957
457	218311	858	210247	0.007320352904121
457	218311	859	216391	0.01745233329747
457	218311	860	217927	-0.062517760727479
457	218311	1079	120199	0.033368106798497
457	218311	1303	89539	-0.12437203443076
457	218311	1319	153541	-0.19443322714288
457	218311	1325	88006	-0.13221459445716
457	218311	1352	217549	-0.095277142006695
457	218311	1371	217555	0.21606824861031
457	218311	1385	214486	-0.10152431075875
457	218311	1431	214501	-0.1492363759807
458	221895	458	221895	3.9386223250135
458	221895	466	189131	-0.091557030114886
458	221895	469	217803	-0.10152318903612
458	221895	473	123597	-0.2669323191174
458	221895	479	209613	-0.089535036831924
458	221895	480	215757	0.084507061306902
458	221895	491	207566	-0.10028549576715
458	221895	492	214734	-0.10376044187381
458	221895	495	123603	0.15133639998651
458	221895	501	209619	0.020075206871549
458	221895	502	215763	0.081947321846167
458	221895	513	207573	0.072270744737577
458	221895	514	214741	-0.18652858925659
458	221895	521	160470	0.024677901632213
458	221895	526	206550	0.22135560933079
458	221895	571	207587	-0.14789981787789
458	221895	572	214755	-0.021236070509678
458	221895	579	160485	0.19399133344483
458	221895	584	206565	-0.018728453797614
458	221895	587	94950	0.13191410674248
458	221895	592	158438	-0.1818091928201
458	221895	747	221991	-0.11492999976383
458	221895	857	189255	-0.071015388742957
458	221895	860	217927	-0.15789554650033
458	221895	1080	123783	0.033368106798497
458	221895	1086	209799	0.071534817699366
458	221895	1087	215943	0.067346356428915
458	221895	1304	93123	-0.12437203443076
458	221895	1309	157635	-0.051647555449423
458	221895	1316	92101	-0.15057720565597
458	221895	1329	238023	-0.15064638884623
458	221895	1344	221643	-0.15064638884623
458	221895	1440	213990	-0.11536853495312
459	232647	459	232647	4.2099219411778
459	232647	460	234183	-0.11492999976383
459	232647	468	216267	0.043314420283057
459	232647	470	232139	-0.26948445282003
459	232647	476	183501	-0.074680034970787
459	232647	478	208077	-0.058363510282135
459	232647	481	231117	0.21715676053019
459	232647	484	117966	-0.050782423780135
459	232647	487	175310	-0.17015741043472
459	232647	490	203982	0.27515741751909
459	232647	498	183507	-0.058363510282135
459	232647	500	208083	-0.12327950388255
459	232647	503	231123	0.013803950002295
459	232647	506	117973	-0.17015741043472
459	232647	509	175317	0.21255086876301
459	232647	512	203989	-0.0084644504284211
459	232647	517	109782	0.14453459075885
459	232647	522	171222	-0.024677901632213
459	232647	564	117987	0.27515741751909
459	232647	567	175331	-0.0084644504284211
459	232647	570	204003	0.112514973398
459	232647	575	109797	-0.024677901632213
459	232647	580	171237	-0.19399133344483
459	232647	588	105702	-0.13191410674248
459	232647	748	232743	-0.11492999976383
459	232647	859	216391	-0.26948445282003
459	232647	861	232263	-0.062517760727479
459	232647	1083	183687	0.21715676053019
459	232647	1085	208263	0.013803950002295
459	232647	1088	231303	-0.04337356605495
459	232647	1311	200643	0.11277127174287
459	232647	1320	167877	-0.19443322714288
459	232647	1326	102342	-0.13221459445716
459	232647	1329	238023	0.012354603748105
459	232647	1353	231885	-0.095277142006695
459	232647	1358	230862	0.044768013049148
459	232647	1372	231891	0.21606824861031
459	232647	1380	230869	-0.17411275652694
459	232647	1424	230883	-0.1284126956113
460	234183	460	234183	3.7457914724034
460	234183	469	217803	0.043314420283057
460	234183	470	232139	0.028506767618188
460	234183	477	185037	-0.074680034970787
460	234183	479	209613	-0.058363510282135
460	234183	481	231117	-0.13422058554956
460	234183	485	119502	-0.050782423780135
460	234183	488	176846	-0.17015741043472
460	234183	499	185043	-0.058363510282135
460	234183	501	209619	-0.12327950388255
460	234183	503	231123	-0.062921690399046
460	234183	507	119509	-0.17015741043472
460	234183	510	176853	0.21255086876301
460	234183	518	111318	0.14453459075885
460	234183	525	203478	0.22210111468992
460	234183	565	119523	0.27515741751909
460	234183	568	176867	-0.0084644504284211
460	234183	576	111333	-0.024677901632213
460	234183	583	203493	-0.062360038669098
460	234183	593	170726	-0.1818091928201
460	234183	595	202470	-0.057555937467818
460	234183	749	234279	-0.11492999976383
460	234183	860	217927	-0.26948445282003
460	234183	861	232263	0.01745233329747
460	234183	1084	185223	0.21715676053019
460	234183	1086	209799	0.013803950002295
460	234183	1088	231303	-0.083430666495222
460	234183	1305	105411	-0.12437203443076
460	234183	1310	169923	-0.051647555449423
460	234183	1317	104389	-0.15057720565597
460	234183	1329	238023	-0.0081393098818467
460	234183	1345	233931	-0.15064638884623
460	234183	1386	230358	-0.10152431075875
460	234183	1432	230373	-0.1492363759807
461	32457	461	32457	3.8498248061446
461	32457	474	161997	0.23956686722578
461	32457	527	63705	0.088391556249674
461	32457	528	95449	-0.12346177281001
461	32457	532	158937	0.11536853495312
461	32457	533	160473	-0.17511712356893
461	32457	596	62697	0.0416473607388
461	32457	597	93417	-0.1492363759807
461	32457	598	94953	0.22652489176717
461	32457	602	154857	-0.10152431075875
461	32457	603	158441	0.056315555099508
461	32457	750	32553	-0.11492999976383
461	32457	1330	48585	-0.15064638884623
461	32457	1331	56265	0.18005687384193
461	32457	1332	59337	-0.19597396969869
461	32457	1359	32209	-0.21606824861031
461	32457	1387	28632	0.10152431075875
461	32457	1412	31713	0.068098352217149
461	32457	1441	24552	-0.11536853495312
462	121035	462	121035	4.0643220466885
462	121035	463	124107	-0.31425747914508
462	121035	471	112845	0.049244211800551
462	121035	472	120013	-0.21715676053019
462	121035	482	96462	-0.15133639998651
462	121035	484	117966	0.1266230624292
462	121035	485	119502	-0.033368106798497
462	121035	493	112851	-0.055263225878383
462	121035	494	120019	-0.067651791002238
462	121035	527	63705	-0.21255086876301
462	121035	531	117465	0.016042428381045
462	121035	542	105690	-0.22135560933079
462	121035	562	96483	0.020075206871549
462	121035	564	117987	-0.038611083124861
462	121035	565	119523	0.071534817699366
462	121035	599	105705	0.018728453797614
462	121035	609	89322	-0.057555937467818
462	121035	611	105194	0.23406081236913
462	121035	751	121131	-0.11492999976383
462	121035	862	112971	0.007320352904121
462	121035	863	120139	-0.10388689328762
462	121035	1089	96651	-0.013803950002295
462	121035	1091	118155	0.083430666495222
462	121035	1092	119691	0.04337356605495
462	121035	1303	89539	-0.12249293310001
462	121035	1305	105411	0.050552639057148
462	121035	1331	56265	0.19443322714288
462	121035	1389	119257	0.17411275652694
462	121035	1396	117210	-0.10152431075875
462	121035	1443	117225	-0.1492363759807
463	124107	463	124107	4.036601035255
463	124107	472	120013	-0.07859846826391
463	124107	473	123597	-0.071015388742957
463	124107	483	111822	0.09327370085393
463	124107	484	117966	-0.19566050579826
463	124107	494	120019	0.012797046181964
463	124107	495	123603	0.007320352904121
463	124107	528	95449	-0.0084644504284211
463	124107	529	109785	0.072270744737577
463	124107	539	62682	-0.024677901632213
463	124107	540	93402	-0.22210111468992
463	124107	544	116442	0.012401744864475
463	124107	563	111843	-0.050437746695655
463	124107	564	117987	-0.094279516609602
463	124107	596	62697	-0.19399133344483
463	124107	597	93417	0.062360038669098
463	124107	601	116457	-0.19723481714991
463	124107	607	60650	0.1818091928201
463	124107	612	108266	0.23406081236913
463	124107	752	124203	-0.11492999976383
463	124107	863	120139	-0.15789554650033
463	124107	864	123723	-0.062517760727479
463	124107	1090	112011	0.071534817699366
463	124107	1091	118155	0.067346356428915
463	124107	1301	60867	0.040470123553354
463	124107	1306	108483	0.050552639057148
463	124107	1332	59337	0.19443322714288
463	124107	1420	123363	-0.068098352217149
463	124107	1452	116202	-0.11536853495312
464	178379	464	178379	4.268362042827
464	178379	466	189131	-0.26292667084005
464	178379	471	112845	0.11254854793625
464	178379	474	161997	-0.091557030114886
464	178379	475	177357	-0.21715676053019
464	178379	487	175310	0.1266230624292
464	178379	488	176846	-0.033368106798497
464	178379	493	112851	-0.27650579195642
464	178379	496	162003	-0.13842121855065
464	178379	497	177363	-0.067651791002238
464	178379	527	63705	0.17015741043472
464	178379	534	171225	-0.18652858925659
464	178379	535	174809	0.016042428381045
464	178379	547	170714	-0.012401744864475
464	178379	567	175331	-0.038611083124861
464	178379	568	176867	0.071534817699366
464	178379	604	170729	0.19723481714991
464	178379	613	146666	-0.057555937467818
464	178379	753	178475	-0.11492999976383
464	178379	865	162123	-0.26948445282003
464	178379	866	177483	-0.10388689328762
464	178379	1094	175499	0.083430666495222
464	178379	1095	177035	0.04337356605495
464	178379	1307	146883	-0.12249293310001
464	178379	1330	48585	0.15057720565597
464	178379	1339	48074	-0.13221459445716
464	178379	1390	176601	0.17411275652694
464	178379	1398	174554	-0.10152431075875
464	178379	1445	174569	-0.1492363759807
464	178379	1454	170474	0.11536853495312
465	185547	465	185547	3.6018959279156
465	185547	466	189131	-0.096096264980734
465	185547	472	120013	0.11254854793625
465	185547	475	177357	0.049244211800551
465	185547	476	183501	-0.25309903449626
465	185547	477	185037	-0.071015388742957
465	185547	486	160974	-0.15133639998651
465	185547	494	120019	-0.27650579195642
465	185547	497	177363	-0.055263225878383
465	185547	498	183507	-0.1489953074991
465	185547	499	185043	0.007320352904121
465	185547	534	171225	0.072270744737577
465	185547	536	181977	0.016042428381045
465	185547	539	62682	0.14453459075885
465	185547	545	154842	-0.22210111468992
465	185547	566	160995	0.020075206871549
465	185547	596	62697	-0.024677901632213
465	185547	602	154857	0.062360038669098
465	185547	616	169706	0.23406081236913
465	185547	754	185643	-0.11492999976383
465	185547	866	177483	0.007320352904121
465	185547	867	183627	0.01745233329747
465	185547	868	185163	-0.062517760727479
465	185547	1093	161163	-0.013803950002295
465	185547	1310	169923	0.050552639057148
465	185547	1340	55242	-0.13221459445716
465	185547	1399	181722	-0.10152431075875
465	185547	1421	184803	-0.068098352217149
465	185547	1446	181737	-0.1492363759807
466	189131	466	189131	4.1277705035277
466	189131	473	123597	0.11254854793625
466	189131	477	185037	-0.07859846826391
466	189131	488	176846	0.09327370085393
466	189131	489	182990	-0.19566050579826
466	189131	495	123603	-0.27650579195642
466	189131	499	185043	0.012797046181964
466	189131	533	160473	-0.0084644504284211
466	189131	535	174809	0.072270744737577
466	189131	536	181977	-0.18652858925659
466	189131	546	158426	-0.22210111468992
466	189131	548	173786	0.22135560933079
466	189131	568	176867	-0.050437746695655
466	189131	569	183011	-0.094279516609602
466	189131	603	158441	0.062360038669098
466	189131	605	173801	-0.018728453797614
466	189131	608	62186	0.13191410674248
466	189131	615	157418	0.057555937467818
466	189131	755	189227	-0.11492999976383
466	189131	868	185163	-0.15789554650033
466	189131	1095	177035	0.071534817699366
466	189131	1096	183179	0.067346356428915
466	189131	1302	62403	-0.23406081236913
466	189131	1309	157635	0.12249293310001
466	189131	1332	59337	-0.15057720565597
466	189131	1370	188883	-0.21606824861031
466	189131	1456	181226	-0.11536853495312
467	210123	467	210123	3.89988252426
467	210123	469	217803	-0.24157164583599
467	210123	475	177357	-0.1665939241656
467	210123	478	208077	-0.25309903449626
467	210123	479	209613	-0.071015388742957
467	210123	483	111822	-0.11328386843261
467	210123	486	160974	0.2669323191174
467	210123	490	203982	0.19566050579826
467	210123	497	177363	0.049244211800551
467	210123	500	208083	-0.1489953074991
467	210123	501	209619	0.007320352904121
467	210123	528	95449	0.17015741043472
467	210123	538	206553	0.016042428381045
467	210123	549	202458	-0.012401744864475
467	210123	563	111843	-0.09327370085393
467	210123	566	160995	-0.089535036831924
467	210123	570	204003	0.094279516609602
467	210123	606	202473	0.19723481714991
467	210123	613	146666	-0.1818091928201
467	210123	756	210219	-0.11492999976383
467	210123	866	177483	-0.071015388742957
467	210123	869	208203	0.01745233329747
467	210123	870	209739	-0.062517760727479
467	210123	1090	112011	0.033368106798497
467	210123	1093	161163	-0.21715676053019
467	210123	1097	204171	-0.067346356428915
467	210123	1307	146883	-0.040470123553354
467	210123	1336	145353	-0.19443322714288
467	210123	1341	79818	-0.13221459445716
467	210123	1344	221643	-0.11985309990218
467	210123	1345	233931	0.18005687384193
467	210123	1401	206298	-0.10152431075875
467	210123	1422	209379	-0.068098352217149
467	210123	1448	206313	-0.1492363759807
467	210123	1457	202218	0.11536853495312
468	216267	468	216267	3.1875566813647
468	216267	469	217803	-0.11492999976383
468	216267	476	183501	-0.1665939241656
468	216267	478	208077	0.049244211800551
468	216267	480	215757	-0.071015388742957
468	216267	484	117966	-0.11328386843261
468	216267	490	203982	-0.09327370085393
468	216267	492	214734	0.033368106798497
468	216267	498	183507	0.049244211800551
468	216267	500	208083	-0.055263225878383
468	216267	502	215763	0.007320352904121
468	216267	532	158937	0.21255086876301
468	216267	540	93402	0.14453459075885
468	216267	545	154842	-0.024677901632213
468	216267	564	117987	-0.09327370085393
468	216267	570	204003	0.050437746695655
468	216267	572	214755	-0.071534817699366
468	216267	597	93417	-0.024677901632213
468	216267	602	154857	-0.19399133344483
468	216267	609	89322	-0.13191410674248
468	216267	617	200426	0.23406081236913
468	216267	757	216363	-0.11492999976383
468	216267	867	183627	-0.071015388742957
468	216267	869	208203	0.007320352904121
468	216267	871	215883	-0.062517760727479
468	216267	1091	118155	0.033368106798497
468	216267	1097	204171	-0.071534817699366
468	216267	1099	214923	-0.04337356605495
468	216267	1303	89539	0.23406081236913
468	216267	1311	200643	0.050552639057148
468	216267	1337	151497	-0.19443322714288
468	216267	1342	85962	-0.13221459445716
468	216267	1344	221643	0.012354603748105
468	216267	1393	214489	-0.17411275652694
468	216267	1423	215523	-0.068098352217149
469	217803	469	217803	3.6361841595386
469	217803	477	185037	-0.1665939241656
469	217803	479	209613	0.049244211800551
469	217803	480	215757	-0.25309903449626
469	217803	485	119502	-0.11328386843261
469	217803	492	214734	-0.1266230624292
469	217803	499	185043	0.049244211800551
469	217803	501	209619	-0.055263225878383
469	217803	502	215763	-0.1489953074991
469	217803	533	160473	0.21255086876301
469	217803	537	203481	0.072270744737577
469	217803	541	94938	0.14453459075885
469	217803	549	202458	0.22135560933079
469	217803	565	119523	-0.09327370085393
469	217803	572	214755	0.038611083124861
469	217803	598	94953	-0.024677901632213
469	217803	606	202473	-0.018728453797614
469	217803	614	154346	-0.1818091928201
469	217803	758	217899	-0.11492999976383
469	217803	868	185163	-0.071015388742957
469	217803	870	209739	0.007320352904121
469	217803	871	215883	0.01745233329747
469	217803	1092	119691	0.033368106798497
469	217803	1099	214923	-0.083430666495222
469	217803	1308	154563	-0.040470123553354
469	217803	1334	88009	-0.15057720565597
469	217803	1344	221643	-0.0081393098818467
469	217803	1345	233931	-0.15064638884623
469	217803	1371	217555	-0.21606824861031
469	217803	1402	213978	-0.10152431075875
469	217803	1449	213993	-0.1492363759807
470	232139	470	232139	3.8330824736801
470	232139	480	215757	-0.091557030114886
470	232139	481	231117	-0.21715676053019
470	232139	489	182990	-0.2669323191174
470	232139	491	207566	0.15133639998651
470	232139	502	215763	-0.13842121855065
470	232139	503	231123	-0.067651791002238
470	232139	531	117465	-0.17015741043472
470	232139	535	174809	0.21255086876301
470	232139	537	203481	-0.0084644504284211
470	232139	543	109274	0.14453459075885
470	232139	547	170714	-0.024677901632213
470	232139	569	183011	0.089535036831924
470	232139	571	207587	-0.020075206871549
470	232139	600	109289	-0.024677901632213
470	232139	604	170729	-0.19399133344483
470	232139	611	105194	-0.13191410674248
470	232139	617	200426	-0.057555937467818
470	232139	759	232235	-0.11492999976383
470	232139	871	215883	-0.26948445282003
470	232139	872	231243	-0.10388689328762
470	232139	1096	183179	0.21715676053019
470	232139	1098	207755	0.013803950002295
470	232139	1305	105411	0.23406081236913
470	232139	1311	200643	-0.12249293310001
470	232139	1335	102345	-0.15057720565597
470	232139	1345	233931	-0.10450979213122
470	232139	1372	231891	-0.21606824861031
470	232139	1394	230361	-0.17411275652694
471	112845	471	112845	3.755456027498
471	112845	473	123597	-0.26292667084005
471	112845	482	96462	-0.1334661595587
471	112845	483	111822	-0.0211038437382
471	112845	504	96469	-0.13842121855065
471	112845	505	111829	-0.067651791002238
471	112845	527	63705	0.058363510282135
471	112845	529	109785	-0.062921690399046
471	112845	530	111321	0.013803950002295
471	112845	554	105180	-0.012401744864475
471	112845	573	63717	0.089535036831924
471	112845	575	109797	-0.038611083124861
471	112845	576	111333	0.071534817699366
471	112845	599	105705	0.021236070509678
471	112845	600	109289	0.066533222333801
471	112845	620	81132	-0.057555937467818
471	112845	760	112941	-0.11492999976383
471	112845	873	96589	-0.26948445282003
471	112845	874	111949	-0.10388689328762
471	112845	1100	63885	0.21715676053019
471	112845	1102	109965	0.083430666495222
471	112845	1103	111501	0.04337356605495
471	112845	1314	81349	-0.12249293310001
471	112845	1330	48585	0.051647555449423
471	112845	1333	80841	0.11277127174287
471	112845	1404	109020	-0.10152431075875
471	112845	1442	111081	-0.1284126956113
471	112845	1461	104940	0.11536853495312
472	120013	472	120013	3.6216485762185
472	120013	473	123597	-0.096096264980734
472	120013	483	111822	-0.27650579195642
472	120013	484	117966	-0.10203577148067
472	120013	505	111829	-0.055263225878383
472	120013	506	117973	-0.1489953074991
472	120013	507	119509	0.007320352904121
472	120013	528	95449	-0.12327950388255
472	120013	552	89308	-0.22210111468992
472	120013	574	95461	0.020075206871549
472	120013	596	62697	-0.0084644504284211
472	120013	599	105705	0.14789981787789
472	120013	601	116457	0.066533222333801
472	120013	618	56556	0.1818091928201
472	120013	623	104172	0.23406081236913
472	120013	627	245997	0.056315555099508
472	120013	761	120109	-0.11492999976383
472	120013	874	111949	0.007320352904121
472	120013	875	118093	0.01745233329747
472	120013	876	119629	-0.062517760727479
472	120013	1101	95629	-0.013803950002295
472	120013	1312	56773	0.040470123553354
472	120013	1317	104389	0.050552639057148
472	120013	1334	88009	0.11277127174287
472	120013	1389	119257	-0.21606824861031
472	120013	1405	116188	-0.10152431075875
472	120013	1427	119269	-0.068098352217149
473	123597	473	123597	4.1257024410208
473	123597	485	119502	-0.22738923646825
473	123597	507	119509	0.012797046181964
473	123597	530	111321	-0.020075206871549
473	123597	531	117465	-0.081947321846167
473	123597	551	62172	-0.024677901632213
473	123597	553	92892	-0.22210111468992
473	123597	555	108252	0.22135560933079
473	123597	576	111333	-0.050437746695655
473	123597	577	117477	-0.094279516609602
473	123597	598	94953	-0.112514973398
473	123597	600	109289	0.14789981787789
473	123597	601	116457	0.021236070509678
473	123597	619	60140	0.1818091928201
473	123597	622	91884	0.057555937467818
473	123597	627	245997	-0.10152431075875
473	123597	762	123693	-0.11492999976383
473	123597	876	119629	-0.15789554650033
473	123597	1103	111501	0.071534817699366
473	123597	1104	117645	0.067346356428915
473	123597	1313	60357	0.040470123553354
473	123597	1316	92101	0.12249293310001
473	123597	1332	59337	-0.051647555449423
473	123597	1376	123349	-0.21606824861031
473	123597	1463	115692	-0.11536853495312
474	161997	474	161997	3.4518043539446
474	161997	482	96462	0.19531701453898
474	161997	486	160974	-0.0211038437382
474	161997	504	96469	-0.27650579195642
474	161997	508	160981	-0.067651791002238
474	161997	527	63705	0.15133639998651
474	161997	532	158937	-0.062921690399046
474	161997	533	160473	0.013803950002295
474	161997	556	146652	0.22135560933079
474	161997	557	154332	-0.012401744864475
474	161997	573	63717	0.09327370085393
474	161997	578	158949	-0.038611083124861
474	161997	579	160485	0.071534817699366
474	161997	602	154857	0.021236070509678
474	161997	603	158441	0.066533222333801
474	161997	624	146156	-0.23406081236913
474	161997	763	162093	-0.11492999976383
474	161997	877	161101	-0.10388689328762
474	161997	1100	63885	-0.033368106798497
474	161997	1105	159117	0.083430666495222
474	161997	1106	160653	0.04337356605495
474	161997	1318	146373	-0.050552639057148
474	161997	1346	31692	-0.13221459445716
474	161997	1351	188877	-0.19597396969869
474	161997	1406	158172	-0.10152431075875
474	161997	1444	160233	-0.1284126956113
474	161997	1464	154092	0.11536853495312
475	177357	475	177357	4.0942008590413
475	177357	477	185037	-0.24157164583599
475	177357	483	111822	0.19531701453898
475	177357	486	160974	-0.1334661595587
475	177357	487	175310	-0.10203577148067
475	177357	505	111829	-0.27650579195642
475	177357	508	160981	-0.13842121855065
475	177357	509	175317	-0.1489953074991
475	177357	510	176853	0.007320352904121
475	177357	534	171225	0.081947321846167
475	177357	556	146652	-0.22210111468992
475	177357	559	169692	-0.012401744864475
475	177357	580	171237	0.094279516609602
475	177357	596	62697	0.27515741751909
475	177357	605	173801	0.066533222333801
475	177357	764	177453	-0.11492999976383
475	177357	877	161101	-0.26948445282003
475	177357	878	175437	0.01745233329747
475	177357	879	176973	-0.062517760727479
475	177357	1107	171405	-0.067346356428915
475	177357	1330	48585	0.12437203443076
475	177357	1336	145353	0.11277127174287
475	177357	1347	47052	-0.13221459445716
475	177357	1351	188877	-0.11985309990218
475	177357	1390	176601	-0.21606824861031
475	177357	1408	173532	-0.10152431075875
475	177357	1428	176613	-0.068098352217149
475	177357	1466	169452	0.11536853495312
476	183501	476	183501	4.0431777731549
476	183501	477	185037	-0.11492999976383
476	183501	484	117966	0.19531701453898
476	183501	487	175310	-0.27650579195642
476	183501	506	117973	-0.27650579195642
476	183501	509	175317	-0.055263225878383
476	183501	511	182997	0.007320352904121
476	183501	532	158937	-0.12327950388255
476	183501	534	171225	0.020075206871549
476	183501	536	181977	-0.013803950002295
476	183501	550	60636	0.14453459075885
476	183501	578	158949	0.020075206871549
476	183501	580	171237	0.050437746695655
476	183501	582	181989	-0.071534817699366
476	183501	602	154857	0.112514973398
476	183501	618	56556	-0.13191410674248
476	183501	626	167660	0.23406081236913
476	183501	627	245997	0.22652489176717
476	183501	765	183597	-0.11492999976383
476	183501	878	175437	0.007320352904121
476	183501	880	183117	-0.062517760727479
476	183501	1105	159117	-0.013803950002295
476	183501	1107	171405	-0.071534817699366
476	183501	1109	182157	-0.04337356605495
476	183501	1312	56773	0.23406081236913
476	183501	1320	167877	0.050552639057148
476	183501	1337	151497	0.11277127174287
476	183501	1348	53196	-0.13221459445716
476	183501	1351	188877	0.012354603748105
476	183501	1391	182745	-0.21606824861031
476	183501	1429	182757	-0.068098352217149
476	183501	1446	181737	0.1284126956113
477	185037	477	185037	4.0690985776462
477	185037	485	119502	0.19531701453898
477	185037	488	176846	-0.27650579195642
477	185037	489	182990	-0.10203577148067
477	185037	507	119509	-0.27650579195642
477	185037	510	176853	-0.055263225878383
477	185037	511	182997	-0.1489953074991
477	185037	533	160473	-0.12327950388255
477	185037	536	181977	0.062921690399046
477	185037	551	62172	0.14453459075885
477	185037	557	154332	-0.22210111468992
477	185037	559	169692	0.22135560933079
477	185037	579	160485	0.020075206871549
477	185037	582	181989	0.038611083124861
477	185037	604	170729	0.14789981787789
477	185037	625	153324	0.057555937467818
477	185037	627	245997	-0.1492363759807
477	185037	766	185133	-0.11492999976383
477	185037	879	176973	0.007320352904121
477	185037	880	183117	0.01745233329747
477	185037	1106	160653	-0.013803950002295
477	185037	1109	182157	-0.083430666495222
477	185037	1319	153541	0.12249293310001
477	185037	1331	56265	0.12437203443076
477	185037	1351	188877	-0.0081393098818467
477	185037	1377	184789	-0.21606824861031
477	185037	1409	181212	-0.10152431075875
478	208077	478	208077	3.6836353846719
478	208077	479	209613	-0.11492999976383
478	208077	480	215757	-0.24157164583599
478	208077	487	175310	0.11254854793625
478	208077	490	203982	-0.22738923646825
478	208077	509	175317	0.049244211800551
478	208077	512	203989	0.012797046181964
478	208077	513	207573	0.007320352904121
478	208077	529	109785	-0.15133639998651
478	208077	532	158937	-0.058363510282135
478	208077	538	206553	-0.013803950002295
478	208077	556	146652	-0.024677901632213
478	208077	560	200412	-0.012401744864475
478	208077	575	109797	-0.09327370085393
478	208077	578	158949	-0.089535036831924
478	208077	584	206565	-0.071534817699366
478	208077	597	93417	0.27515741751909
478	208077	620	81132	-0.13191410674248
478	208077	767	208173	-0.11492999976383
478	208077	878	175437	-0.071015388742957
478	208077	881	204109	-0.15789554650033
478	208077	882	207693	-0.062517760727479
478	208077	1102	109965	0.033368106798497
478	208077	1105	159117	-0.21715676053019
478	208077	1111	206733	-0.04337356605495
478	208077	1314	81349	0.23406081236913
478	208077	1349	77772	-0.13221459445716
478	208077	1353	231885	0.18005687384193
478	208077	1392	207321	-0.21606824861031
478	208077	1430	207333	-0.068098352217149
478	208077	1448	206313	0.1284126956113
478	208077	1468	200172	0.11536853495312
479	209613	479	209613	3.3919495126252
479	209613	488	176846	0.11254854793625
479	209613	491	207566	-0.10203577148067
479	209613	510	176853	0.049244211800551
479	209613	513	207573	-0.1489953074991
479	209613	530	111321	-0.15133639998651
479	209613	533	160473	-0.058363510282135
479	209613	537	203481	0.081947321846167
479	209613	538	206553	0.062921690399046
479	209613	576	111333	-0.09327370085393
479	209613	579	160485	-0.089535036831924
479	209613	583	203493	0.094279516609602
479	209613	584	206565	0.038611083124861
479	209613	598	94953	0.27515741751909
479	209613	606	202473	-0.021236070509678
479	209613	624	146156	-0.1818091928201
479	209613	768	209709	-0.11492999976383
479	209613	879	176973	-0.071015388742957
479	209613	882	207693	0.01745233329747
479	209613	1103	111501	0.033368106798497
479	209613	1106	160653	-0.21715676053019
479	209613	1110	203661	-0.067346356428915
479	209613	1111	206733	-0.083430666495222
479	209613	1318	146373	-0.040470123553354
479	209613	1333	80841	0.12437203443076
479	209613	1336	145353	0.051647555449423
479	209613	1352	217549	-0.21606824861031
479	209613	1378	209365	-0.21606824861031
479	209613	1411	205788	-0.10152431075875
479	209613	1469	201708	0.11536853495312
480	215757	480	215757	3.527088763527
480	215757	489	182990	0.11254854793625
480	215757	491	207566	-0.27650579195642
480	215757	492	214734	-0.0211038437382
480	215757	511	182997	0.049244211800551
480	215757	513	207573	-0.055263225878383
480	215757	514	214741	-0.067651791002238
480	215757	531	117465	-0.15133639998651
480	215757	537	203481	0.020075206871549
480	215757	553	92892	0.14453459075885
480	215757	557	154332	-0.024677901632213
480	215757	560	200412	0.22135560933079
480	215757	577	117477	-0.09327370085393
480	215757	583	203493	0.050437746695655
480	215757	603	158441	0.0084644504284211
480	215757	621	88812	-0.13191410674248
480	215757	627	245997	0.0416473607388
480	215757	769	215853	-0.11492999976383
480	215757	880	183117	-0.071015388742957
480	215757	882	207693	0.007320352904121
480	215757	883	214861	-0.10388689328762
480	215757	1104	117645	0.033368106798497
480	215757	1110	203661	-0.071534817699366
480	215757	1315	89029	0.23406081236913
480	215757	1337	151497	0.051647555449423
480	215757	1352	217549	-0.10450979213122
480	215757	1353	231885	-0.15064638884623
480	215757	1379	215509	-0.21606824861031
480	215757	1449	213993	0.1284126956113
481	231117	481	231117	4.0418772460097
481	231117	492	214734	-0.1334661595587
481	231117	514	214741	-0.13842121855065
481	231117	536	181977	0.058363510282135
481	231117	538	206553	0.12327950388255
481	231117	555	108252	0.14453459075885
481	231117	559	169692	-0.024677901632213
481	231117	560	200412	-0.22210111468992
481	231117	582	181989	0.089535036831924
481	231117	584	206565	-0.020075206871549
481	231117	601	116457	-0.27515741751909
481	231117	605	173801	0.0084644504284211
481	231117	606	202473	-0.112514973398
481	231117	623	104172	-0.13191410674248
481	231117	626	167660	0.1818091928201
481	231117	627	245997	-0.16071211123247
481	231117	770	231213	-0.11492999976383
481	231117	883	214861	-0.26948445282003
481	231117	1109	182157	0.21715676053019
481	231117	1111	206733	0.013803950002295
481	231117	1317	104389	0.23406081236913
481	231117	1320	167877	0.040470123553354
481	231117	1335	102345	-0.12437203443076
481	231117	1353	231885	-0.072642389261625
481	231117	1380	230869	-0.21606824861031
481	231117	1394	230361	0.21606824861031
481	231117	1432	230373	0.068098352217149
482	96462	482	96462	3.332174892008
482	96462	515	63702	0.049244211800551
482	96462	516	95446	-0.067651791002238
482	96462	540	93402	-0.062921690399046
482	96462	541	94938	0.013803950002295
482	96462	552	89308	0.18652858925659
482	96462	553	92892	-0.016042428381045
482	96462	586	93414	-0.038611083124861
482	96462	587	94950	0.071534817699366
482	96462	609	89322	0.021236070509678
482	96462	610	92906	0.066533222333801
482	96462	620	81132	0.018728453797614
482	96462	621	88812	-0.19723481714991
482	96462	771	96558	-0.11492999976383
482	96462	884	63822	-0.071015388742957
482	96462	885	95566	-0.10388689328762
482	96462	1113	93582	0.083430666495222
482	96462	1114	95118	0.04337356605495
482	96462	1324	80838	-0.050552639057148
482	96462	1338	32202	0.051647555449423
482	96462	1346	31692	-0.19443322714288
482	96462	1354	123342	-0.19597396969869
482	96462	1403	94684	-0.17411275652694
482	96462	1450	94698	-0.1284126956113
482	96462	1460	92652	0.1492363759807
483	111822	483	111822	3.7675530374413
483	111822	485	119502	-0.24157164583599
483	111822	516	95446	-0.13842121855065
483	111822	517	109782	-0.1489953074991
483	111822	518	111318	0.007320352904121
483	111822	539	62682	0.058363510282135
483	111822	542	105690	0.081947321846167
483	111822	555	108252	-0.016042428381045
483	111822	585	62694	0.089535036831924
483	111822	588	105702	0.094279516609602
483	111822	612	108266	0.066533222333801
483	111822	620	81132	-0.062360038669098
483	111822	623	104172	-0.19723481714991
483	111822	628	237806	0.056315555099508
483	111822	772	111918	-0.11492999976383
483	111822	885	95566	-0.26948445282003
483	111822	886	109902	0.01745233329747
483	111822	887	111438	-0.062517760727479
483	111822	1112	62862	0.21715676053019
483	111822	1115	105870	-0.067346356428915
483	111822	1321	48582	0.040470123553354
483	111822	1341	79818	0.11277127174287
483	111822	1347	47052	-0.19443322714288
483	111822	1354	123342	-0.11985309990218
483	111822	1395	111066	-0.21606824861031
483	111822	1433	111078	-0.068098352217149
483	111822	1462	108012	0.1492363759807
484	117966	484	117966	3.3050385399288
484	117966	485	119502	-0.11492999976383
484	117966	517	109782	-0.055263225878383
484	117966	519	117462	0.007320352904121
484	117966	540	93402	-0.12327950388255
484	117966	542	105690	0.020075206871549
484	117966	544	116442	-0.013803950002295
484	117966	550	60636	0.21255086876301
484	117966	552	89308	-0.0084644504284211
484	117966	561	245982	0.17511712356893
484	117966	586	93414	0.020075206871549
484	117966	588	105702	0.050437746695655
484	117966	590	116454	-0.071534817699366
484	117966	607	60650	-0.0084644504284211
484	117966	609	89322	0.112514973398
484	117966	618	56556	-0.19399133344483
484	117966	773	118062	-0.11492999976383
484	117966	886	109902	0.007320352904121
484	117966	888	117582	-0.062517760727479
484	117966	1113	93582	-0.013803950002295
484	117966	1115	105870	-0.071534817699366
484	117966	1117	116622	-0.04337356605495
484	117966	1326	102342	0.050552639057148
484	117966	1342	85962	0.11277127174287
484	117966	1348	53196	-0.19443322714288
484	117966	1354	123342	0.012354603748105
484	117966	1396	117210	-0.21606824861031
484	117966	1405	116188	0.17411275652694
484	117966	1434	117222	-0.068098352217149
484	117966	1452	116202	0.1284126956113
485	119502	485	119502	3.3556170127714
485	119502	518	111318	-0.055263225878383
485	119502	519	117462	-0.1489953074991
485	119502	541	94938	-0.12327950388255
485	119502	544	116442	0.062921690399046
485	119502	551	62172	0.21255086876301
485	119502	554	105180	-0.072270744737577
485	119502	561	245982	-0.11536853495312
485	119502	587	94950	0.020075206871549
485	119502	590	116454	0.038611083124861
485	119502	608	62186	-0.0084644504284211
485	119502	611	105194	0.14789981787789
485	119502	621	88812	-0.062360038669098
485	119502	623	104172	0.018728453797614
485	119502	774	119598	-0.11492999976383
485	119502	887	111438	0.007320352904121
485	119502	888	117582	0.01745233329747
485	119502	1114	95118	-0.013803950002295
485	119502	1117	116622	-0.083430666495222
485	119502	1322	56262	0.040470123553354
485	119502	1325	88006	0.12249293310001
485	119502	1340	55242	-0.051647555449423
485	119502	1354	123342	-0.0081393098818467
485	119502	1381	119254	-0.21606824861031
485	119502	1463	115692	0.1492363759807
486	160974	486	160974	3.7869786844077
486	160974	516	95446	-0.27650579195642
486	160974	520	158934	-0.1489953074991
486	160974	521	160470	0.007320352904121
486	160974	539	62682	0.15133639998651
486	160974	545	154842	0.081947321846167
486	160974	556	146652	0.072270744737577
486	160974	558	157404	-0.016042428381045
486	160974	585	62694	0.09327370085393
486	160974	591	154854	0.094279516609602
486	160974	613	146666	-0.14789981787789
486	160974	615	157418	0.066533222333801
486	160974	625	153324	-0.19723481714991
486	160974	775	161070	-0.11492999976383
486	160974	889	159054	0.01745233329747
486	160974	890	160590	-0.062517760727479
486	160974	1112	62862	-0.033368106798497
486	160974	1118	155022	-0.067346356428915
486	160974	1327	145350	-0.050552639057148
486	160974	1338	32202	0.12437203443076
486	160974	1355	184782	-0.18005687384193
486	160974	1397	160218	-0.21606824861031
486	160974	1435	160230	-0.068098352217149
486	160974	1465	157164	0.1492363759807
487	175310	487	175310	4.3557291857871
487	175310	488	176846	-0.11492999976383
487	175310	489	182990	-0.24157164583599
487	175310	517	109782	-0.27650579195642
487	175310	520	158934	-0.13842121855065
487	175310	522	171222	0.012797046181964
487	175310	523	174806	0.007320352904121
487	175310	548	173786	-0.013803950002295
487	175310	550	60636	-0.17015741043472
487	175310	556	146652	-0.0084644504284211
487	175310	594	173798	-0.071534817699366
487	175310	607	60650	0.27515741751909
487	175310	613	146666	0.112514973398
487	175310	626	167660	-0.19723481714991
487	175310	628	237806	0.22652489176717
487	175310	776	175406	-0.11492999976383
487	175310	889	159054	-0.26948445282003
487	175310	891	171342	-0.15789554650033
487	175310	892	174926	-0.062517760727479
487	175310	1121	173966	-0.04337356605495
487	175310	1321	48582	0.23406081236913
487	175310	1343	143306	0.11277127174287
487	175310	1398	174554	-0.21606824861031
487	175310	1408	173532	0.17411275652694
487	175310	1436	174566	-0.068098352217149
487	175310	1455	173546	0.1284126956113
488	176846	488	176846	4.0887009820917
488	176846	518	111318	-0.27650579195642
488	176846	521	160470	-0.13842121855065
488	176846	523	174806	-0.1489953074991
488	176846	547	170714	0.081947321846167
488	176846	548	173786	0.062921690399046
488	176846	551	62172	-0.17015741043472
488	176846	559	169692	-0.18652858925659
488	176846	593	170726	0.094279516609602
488	176846	594	173798	0.038611083124861
488	176846	608	62186	0.27515741751909
488	176846	616	169706	-0.021236070509678
488	176846	624	146156	-0.062360038669098
488	176846	628	237806	-0.1492363759807
488	176846	777	176942	-0.11492999976383
488	176846	890	160590	-0.26948445282003
488	176846	892	174926	0.01745233329747
488	176846	1120	170894	-0.067346356428915
488	176846	1121	173966	-0.083430666495222
488	176846	1327	145350	0.12249293310001
488	176846	1339	48074	0.12437203443076
488	176846	1347	47052	0.15057720565597
488	176846	1355	184782	-0.21606824861031
488	176846	1382	176598	-0.21606824861031
488	176846	1467	173036	0.1492363759807
489	182990	489	182990	3.8123488213675
489	182990	519	117462	-0.27650579195642
489	182990	523	174806	-0.055263225878383
489	182990	524	181974	-0.067651791002238
489	182990	546	158426	-0.12327950388255
489	182990	547	170714	0.020075206871549
489	182990	557	154332	-0.0084644504284211
489	182990	561	245982	0.12346177281001
489	182990	592	158438	0.020075206871549
489	182990	593	170726	0.050437746695655
489	182990	614	154346	0.112514973398
489	182990	619	60140	0.024677901632213
489	182990	626	167660	0.018728453797614
489	182990	778	183086	-0.11492999976383
489	182990	892	174926	0.007320352904121
489	182990	893	182094	-0.10388689328762
489	182990	1119	158606	-0.013803950002295
489	182990	1120	170894	-0.071534817699366
489	182990	1322	56262	0.23406081236913
489	182990	1328	151494	0.12249293310001
489	182990	1348	53196	0.15057720565597
489	182990	1355	184782	-0.10450979213122
489	182990	1383	182742	-0.21606824861031
489	182990	1409	181212	0.17411275652694
489	182990	1456	181226	0.1284126956113
490	203982	490	203982	4.1792524790236
490	203982	491	207566	-0.096096264980734
490	203982	492	214734	-0.26292667084005
490	203982	522	171222	0.049244211800551
490	203982	525	203478	0.007320352904121
490	203982	542	105690	-0.15133639998651
490	203982	545	154842	-0.058363510282135
490	203982	549	202458	-0.013803950002295
490	203982	552	89308	-0.17015741043472
490	203982	556	146652	0.21255086876301
490	203982	560	200412	0.016042428381045
490	203982	588	105702	-0.09327370085393
490	203982	591	154854	-0.089535036831924
490	203982	595	202470	-0.071534817699366
490	203982	609	89322	0.27515741751909
490	203982	613	146666	-0.0084644504284211
490	203982	617	200426	-0.066533222333801
490	203982	620	81132	-0.024677901632213
490	203982	779	204078	-0.11492999976383
490	203982	891	171342	-0.071015388742957
490	203982	894	203598	-0.062517760727479
490	203982	1115	105870	0.033368106798497
490	203982	1118	155022	-0.21715676053019
490	203982	1122	202638	-0.04337356605495
490	203982	1350	139212	0.19443322714288
490	203982	1356	209358	-0.012354603748105
490	203982	1357	215502	0.11985309990218
490	203982	1358	230862	0.19597396969869
490	203982	1400	203226	-0.21606824861031
490	203982	1410	202204	0.17411275652694
490	203982	1438	203238	-0.068098352217149
490	203982	1457	202218	0.1284126956113
490	203982	1468	200172	-0.1492363759807
491	207566	491	207566	3.8077796405297
491	207566	523	174806	0.049244211800551
491	207566	525	203478	0.012797046181964
491	207566	526	206550	-0.067651791002238
491	207566	543	109274	-0.15133639998651
491	207566	546	158426	-0.058363510282135
491	207566	553	92892	-0.17015741043472
491	207566	560	200412	-0.18652858925659
491	207566	589	109286	-0.09327370085393
491	207566	592	158438	-0.089535036831924
491	207566	610	92906	0.27515741751909
491	207566	617	200426	-0.021236070509678
491	207566	624	146156	0.19399133344483
491	207566	628	237806	0.0416473607388
491	207566	780	207662	-0.11492999976383
491	207566	892	174926	-0.071015388742957
491	207566	894	203598	-0.15789554650033
491	207566	895	206670	-0.10388689328762
491	207566	1116	109454	0.033368106798497
491	207566	1119	158606	-0.21715676053019
491	207566	1324	80838	0.23406081236913
491	207566	1343	143306	0.051647555449423
491	207566	1349	77772	0.15057720565597
491	207566	1356	209358	-0.10450979213122
491	207566	1357	215502	-0.21606824861031
491	207566	1384	207318	-0.21606824861031
491	207566	1411	205788	0.17411275652694
491	207566	1458	205802	0.1284126956113
492	214734	492	214734	3.60400478061
492	214734	524	181974	0.049244211800551
492	214734	526	206550	-0.055263225878383
492	214734	544	116442	-0.15133639998651
492	214734	549	202458	0.020075206871549
492	214734	558	157404	-0.21255086876301
492	214734	560	200412	0.072270744737577
492	214734	561	245982	-0.088391556249674
492	214734	590	116454	-0.09327370085393
492	214734	595	202470	0.050437746695655
492	214734	615	157418	0.0084644504284211
492	214734	617	200426	-0.14789981787789
492	214734	622	91884	0.024677901632213
492	214734	625	153324	0.19399133344483
492	214734	781	214830	-0.11492999976383
492	214734	893	182094	-0.071015388742957
492	214734	895	206670	0.007320352904121
492	214734	1117	116622	0.033368106798497
492	214734	1122	202638	-0.071534817699366
492	214734	1325	88006	0.23406081236913
492	214734	1328	151494	0.040470123553354
492	214734	1342	85962	-0.12437203443076
492	214734	1357	215502	-0.072642389261625
492	214734	1358	230862	-0.15064638884623
492	214734	1385	214486	-0.21606824861031
492	214734	1402	213978	0.21606824861031
492	214734	1440	213990	0.068098352217149
493	112851	493	112851	4.6409933226463
493	112851	495	123603	-0.26292667084005
493	112851	504	96469	-0.091557030114886
493	112851	505	111829	-0.21715676053019
493	112851	515	63702	-0.2669323191174
493	112851	517	109782	0.1266230624292
493	112851	518	111318	-0.033368106798497
493	112851	527	63705	0.074680034970787
493	112851	529	109785	-0.13422058554956
493	112851	530	111321	0.21715676053019
493	112851	542	105690	0.10376044187381
493	112851	543	109274	-0.1266230624292
493	112851	562	96483	-0.10152318903612
493	112851	563	111843	-0.031166030989594
493	112851	633	105201	0.19723481714991
493	112851	642	81138	-0.057555937467818
493	112851	782	112947	-0.11492999976383
493	112851	862	112971	-0.24157164583599
493	112851	896	96595	-0.26948445282003
493	112851	897	111955	-0.10388689328762
493	112851	1123	63891	0.21715676053019
493	112851	1125	109971	0.083430666495222
493	112851	1126	111507	0.04337356605495
493	112851	1305	105411	-0.14388058808573
493	112851	1360	48081	0.19443322714288
493	112851	1395	111066	0.044768013049148
493	112851	1472	109041	-0.1492363759807
493	112851	1482	104946	0.11536853495312
494	120019	494	120019	3.9727596329427
494	120019	495	123603	-0.096096264980734
494	120019	505	111829	0.049244211800551
494	120019	506	117973	-0.25309903449626
494	120019	507	119509	-0.071015388742957
494	120019	516	95446	-0.15133639998651
494	120019	528	95449	-0.058363510282135
494	120019	539	62682	-0.17015741043472
494	120019	542	105690	0.10028549576715
494	120019	544	116442	-0.1266230624292
494	120019	563	111843	0.012797046181964
494	120019	564	117987	-0.013673342999757
494	120019	565	119523	-0.15789554650033
494	120019	631	89329	0.062360038669098
494	120019	640	56562	0.1818091928201
494	120019	645	104178	0.23406081236913
494	120019	649	246003	0.056315555099508
494	120019	783	120115	-0.11492999976383
494	120019	863	120139	-0.24157164583599
494	120019	897	111955	0.007320352904121
494	120019	898	118099	0.01745233329747
494	120019	899	119635	-0.062517760727479
494	120019	1124	95635	-0.013803950002295
494	120019	1303	89539	-0.045888806764386
494	120019	1361	55249	0.19443322714288
494	120019	1389	119257	0.095277142006695
494	120019	1473	116209	-0.1492363759807
495	123603	495	123603	4.3937286446372
495	123603	507	119509	-0.07859846826391
495	123603	518	111318	0.09327370085393
495	123603	519	117462	-0.19566050579826
495	123603	530	111321	0.089535036831924
495	123603	531	117465	-0.084507061306902
495	123603	541	94938	-0.27515741751909
495	123603	543	109274	0.10028549576715
495	123603	544	116442	0.10376044187381
495	123603	565	119523	-0.14355358674917
495	123603	630	62193	-0.19399133344483
495	123603	632	92913	0.062360038669098
495	123603	634	108273	-0.018728453797614
495	123603	641	60146	0.1818091928201
495	123603	644	91890	0.057555937467818
495	123603	649	246003	-0.10152431075875
495	123603	784	123699	-0.11492999976383
495	123603	864	123723	-0.24157164583599
495	123603	899	119635	-0.15789554650033
495	123603	1126	111507	0.071534817699366
495	123603	1127	117651	0.067346356428915
495	123603	1302	62403	0.19723481714991
495	123603	1304	93123	-0.045888806764386
495	123603	1306	108483	0.078083764310624
495	123603	1420	123363	-0.0081393098818467
495	123603	1484	115698	-0.11536853495312
496	162003	496	162003	3.7791945569574
496	162003	504	96469	0.11254854793625
496	162003	508	160981	-0.21715676053019
496	162003	515	63702	0.11328386843261
496	162003	520	158934	0.1266230624292
496	162003	521	160470	-0.033368106798497
496	162003	527	63705	-0.2669323191174
496	162003	532	158937	-0.13422058554956
496	162003	533	160473	0.21715676053019
496	162003	545	154842	0.10376044187381
496	162003	546	158426	-0.1266230624292
496	162003	562	96483	-0.22738923646825
496	162003	566	160995	-0.031166030989594
496	162003	635	146673	-0.018728453797614
496	162003	636	154353	0.19723481714991
496	162003	646	146162	-0.23406081236913
496	162003	785	162099	-0.11492999976383
496	162003	865	162123	-0.24157164583599
496	162003	900	161107	-0.10388689328762
496	162003	1123	63891	-0.033368106798497
496	162003	1128	159123	0.083430666495222
496	162003	1129	160659	0.04337356605495
496	162003	1307	146883	0.078083764310624
496	162003	1308	154563	-0.14388058808573
496	162003	1359	32209	0.15057720565597
496	162003	1365	31698	-0.13221459445716
496	162003	1370	188883	-0.19597396969869
496	162003	1397	160218	0.044768013049148
496	162003	1474	158193	-0.1492363759807
496	162003	1485	154098	0.11536853495312
497	177363	497	177363	4.1238430883067
497	177363	499	185043	-0.24157164583599
497	177363	505	111829	0.11254854793625
497	177363	508	160981	-0.091557030114886
497	177363	509	175317	-0.25309903449626
497	177363	510	176853	-0.071015388742957
497	177363	522	171222	0.19566050579826
497	177363	534	171225	0.084507061306902
497	177363	539	62682	-0.050782423780135
497	177363	548	173786	-0.1266230624292
497	177363	563	111843	-0.22738923646825
497	177363	566	160995	-0.10152318903612
497	177363	567	175331	-0.013673342999757
497	177363	568	176867	-0.15789554650033
497	177363	635	146673	0.062360038669098
497	177363	638	169713	0.19723481714991
497	177363	786	177459	-0.11492999976383
497	177363	866	177483	-0.24157164583599
497	177363	900	161107	-0.26948445282003
497	177363	901	175443	0.01745233329747
497	177363	902	176979	-0.062517760727479
497	177363	1130	171411	-0.067346356428915
497	177363	1307	146883	-0.045888806764386
497	177363	1310	169923	-0.14388058808573
497	177363	1366	47058	-0.13221459445716
497	177363	1370	188883	-0.11985309990218
497	177363	1390	176601	0.095277142006695
497	177363	1476	173553	-0.1492363759807
497	177363	1487	169458	0.11536853495312
498	183507	498	183507	3.6836353846719
498	183507	499	185043	-0.11492999976383
498	183507	506	117973	0.11254854793625
498	183507	509	175317	0.049244211800551
498	183507	511	182997	-0.071015388742957
498	183507	520	158934	-0.15133639998651
498	183507	522	171222	-0.09327370085393
498	183507	524	181974	0.033368106798497
498	183507	532	158937	-0.058363510282135
498	183507	534	171225	-0.089535036831924
498	183507	536	181977	-0.21715676053019
498	183507	545	154842	0.27515741751909
498	183507	564	117987	-0.22738923646825
498	183507	567	175331	0.012797046181964
498	183507	569	183011	-0.15789554650033
498	183507	629	60657	-0.024677901632213
498	183507	640	56562	-0.13191410674248
498	183507	648	167666	0.23406081236913
498	183507	649	246003	0.22652489176717
498	183507	787	183603	-0.11492999976383
498	183507	867	183627	-0.24157164583599
498	183507	901	175443	0.007320352904121
498	183507	903	183123	-0.062517760727479
498	183507	1128	159123	-0.013803950002295
498	183507	1130	171411	-0.071534817699366
498	183507	1132	182163	-0.04337356605495
498	183507	1301	60867	-0.012401744864475
498	183507	1367	53202	-0.13221459445716
498	183507	1370	188883	0.012354603748105
498	183507	1391	182745	0.095277142006695
498	183507	1399	181722	-0.044768013049148
499	185043	499	185043	3.5032271836687
499	185043	507	119509	0.11254854793625
499	185043	510	176853	0.049244211800551
499	185043	511	182997	-0.25309903449626
499	185043	521	160470	-0.15133639998651
499	185043	524	181974	-0.1266230624292
499	185043	533	160473	-0.058363510282135
499	185043	536	181977	0.13422058554956
499	185043	547	170714	0.10028549576715
499	185043	565	119523	-0.22738923646825
499	185043	568	176867	0.012797046181964
499	185043	569	183011	-0.013673342999757
499	185043	630	62193	-0.024677901632213
499	185043	636	154353	0.062360038669098
499	185043	638	169713	-0.018728453797614
499	185043	647	153330	0.057555937467818
499	185043	649	246003	-0.1492363759807
499	185043	788	185139	-0.11492999976383
499	185043	868	185163	-0.24157164583599
499	185043	902	176979	0.007320352904121
499	185043	903	183123	0.01745233329747
499	185043	1129	160659	-0.013803950002295
499	185043	1132	182163	-0.083430666495222
499	185043	1302	62403	-0.012401744864475
499	185043	1308	154563	-0.045888806764386
499	185043	1310	169923	0.078083764310624
499	185043	1361	55249	-0.15057720565597
499	185043	1370	188883	-0.0081393098818467
499	185043	1421	184803	-0.0081393098818467
499	185043	1477	181233	-0.1492363759807
500	208083	500	208083	4.3327330377404
500	208083	501	209619	-0.11492999976383
500	208083	502	215763	-0.24157164583599
500	208083	509	175317	-0.1665939241656
500	208083	512	203989	-0.07859846826391
500	208083	513	207573	-0.071015388742957
500	208083	517	109782	-0.11328386843261
500	208083	520	158934	0.2669323191174
500	208083	526	206550	0.033368106798497
500	208083	529	109785	0.2669323191174
500	208083	532	158937	-0.074680034970787
500	208083	538	206553	-0.21715676053019
500	208083	540	93402	-0.050782423780135
500	208083	567	175331	-0.07859846826391
500	208083	570	204003	-0.14355358674917
500	208083	571	207587	-0.15789554650033
500	208083	635	146673	-0.19399133344483
500	208083	639	200433	0.19723481714991
500	208083	642	81138	-0.13191410674248
500	208083	789	208179	-0.11492999976383
500	208083	869	208203	-0.24157164583599
500	208083	901	175443	-0.071015388742957
500	208083	904	204115	-0.15789554650033
500	208083	905	207699	-0.062517760727479
500	208083	1125	109971	0.033368106798497
500	208083	1128	159123	-0.21715676053019
500	208083	1134	206739	-0.04337356605495
500	208083	1307	146883	0.19723481714991
500	208083	1311	200643	-0.14388058808573
500	208083	1364	143313	-0.19443322714288
500	208083	1368	77778	-0.13221459445716
500	208083	1372	231891	0.18005687384193
500	208083	1392	207321	0.095277142006695
500	208083	1401	206298	-0.044768013049148
500	208083	1489	200178	0.11536853495312
501	209619	501	209619	3.8347181601994
501	209619	510	176853	-0.1665939241656
501	209619	513	207573	-0.25309903449626
501	209619	518	111318	-0.11328386843261
501	209619	521	160470	0.2669323191174
501	209619	525	203478	0.19566050579826
501	209619	526	206550	-0.1266230624292
501	209619	530	111321	0.2669323191174
501	209619	533	160473	-0.074680034970787
501	209619	537	203481	0.084507061306902
501	209619	538	206553	0.13422058554956
501	209619	541	94938	-0.050782423780135
501	209619	549	202458	-0.10376044187381
501	209619	568	176867	-0.07859846826391
501	209619	571	207587	-0.013673342999757
501	209619	646	146162	-0.1818091928201
501	209619	790	209715	-0.11492999976383
501	209619	870	209739	-0.24157164583599
501	209619	902	176979	-0.071015388742957
501	209619	905	207699	0.01745233329747
501	209619	1126	111507	0.033368106798497
501	209619	1129	160659	-0.21715676053019
501	209619	1133	203667	-0.067346356428915
501	209619	1134	206739	-0.083430666495222
501	209619	1362	79825	-0.15057720565597
501	209619	1371	217555	-0.21606824861031
501	209619	1422	209379	-0.0081393098818467
501	209619	1479	205809	-0.1492363759807
501	209619	1490	201714	0.11536853495312
502	215763	502	215763	3.5806727933528
502	215763	511	182997	-0.1665939241656
502	215763	513	207573	0.049244211800551
502	215763	514	214741	-0.21715676053019
502	215763	519	117462	-0.11328386843261
502	215763	525	203478	-0.09327370085393
502	215763	531	117465	0.2669323191174
502	215763	537	203481	-0.089535036831924
502	215763	546	158426	0.17015741043472
502	215763	569	183011	-0.07859846826391
502	215763	571	207587	0.012797046181964
502	215763	572	214755	-0.031166030989594
502	215763	632	92913	-0.024677901632213
502	215763	636	154353	-0.19399133344483
502	215763	639	200433	-0.018728453797614
502	215763	643	88818	-0.13191410674248
502	215763	649	246003	0.0416473607388
502	215763	791	215859	-0.11492999976383
502	215763	871	215883	-0.24157164583599
502	215763	903	183123	-0.071015388742957
502	215763	905	207699	0.007320352904121
502	215763	906	214867	-0.10388689328762
502	215763	1127	117651	0.033368106798497
502	215763	1133	203667	-0.071534817699366
502	215763	1304	93123	-0.012401744864475
502	215763	1308	154563	0.19723481714991
502	215763	1311	200643	0.078083764310624
502	215763	1363	85969	-0.15057720565597
502	215763	1371	217555	-0.10450979213122
502	215763	1372	231891	-0.15064638884623
502	215763	1402	213978	-0.044768013049148
502	215763	1423	215523	-0.0081393098818467
503	231123	503	231123	3.7977133020881
503	231123	514	214741	-0.091557030114886
503	231123	524	181974	-0.2669323191174
503	231123	526	206550	0.15133639998651
503	231123	536	181977	0.074680034970787
503	231123	538	206553	0.058363510282135
503	231123	544	116442	0.050782423780135
503	231123	548	173786	0.17015741043472
503	231123	549	202458	-0.27515741751909
503	231123	572	214755	-0.10152318903612
503	231123	634	108273	-0.024677901632213
503	231123	638	169713	-0.19399133344483
503	231123	639	200433	0.062360038669098
503	231123	645	104178	-0.13191410674248
503	231123	648	167666	0.1818091928201
503	231123	649	246003	-0.16071211123247
503	231123	792	231219	-0.11492999976383
503	231123	872	231243	-0.24157164583599
503	231123	906	214867	-0.26948445282003
503	231123	1132	182163	0.21715676053019
503	231123	1134	206739	0.013803950002295
503	231123	1306	108483	-0.012401744864475
503	231123	1310	169923	0.19723481714991
503	231123	1311	200643	-0.045888806764386
503	231123	1372	231891	-0.072642389261625
503	231123	1394	230361	-0.095277142006695
503	231123	1424	230883	-0.0081393098818467
504	96469	504	96469	3.7239048174571
504	96469	515	63702	0.11254854793625
504	96469	516	95446	-0.0211038437382
504	96469	527	63705	-0.091557030114886
504	96469	528	95449	-0.11549213175195
504	96469	552	89308	0.10376044187381
504	96469	553	92892	-0.1266230624292
504	96469	573	63717	-0.07859846826391
504	96469	574	95461	-0.031166030989594
504	96469	631	89329	0.021236070509678
504	96469	632	92913	0.066533222333801
504	96469	653	80628	-0.23406081236913
504	96469	793	96565	-0.11492999976383
504	96469	873	96589	-0.24157164583599
504	96469	907	63829	-0.071015388742957
504	96469	908	95573	-0.10388689328762
504	96469	1136	93589	0.083430666495222
504	96469	1137	95125	0.04337356605495
504	96469	1314	81349	0.078083764310624
504	96469	1315	89029	-0.14388058808573
504	96469	1359	32209	0.051647555449423
504	96469	1376	123349	-0.19597396969869
504	96469	1403	94684	0.044768013049148
504	96469	1471	94705	-0.1284126956113
504	96469	1492	88564	0.11536853495312
505	111829	505	111829	4.1346341324131
505	111829	507	119509	-0.24157164583599
505	111829	516	95446	-0.1334661595587
505	111829	517	109782	-0.10203577148067
505	111829	528	95449	0.043314420283057
505	111829	529	109785	0.028506767618188
505	111829	530	111321	-0.26948445282003
505	111829	555	108252	-0.1266230624292
505	111829	574	95461	-0.10152318903612
505	111829	575	109797	-0.013673342999757
505	111829	576	111333	-0.15789554650033
505	111829	634	108273	0.066533222333801
505	111829	650	48372	0.1818091928201
505	111829	658	237813	0.056315555099508
505	111829	794	111925	-0.11492999976383
505	111829	874	111949	-0.24157164583599
505	111829	908	95573	-0.26948445282003
505	111829	909	109909	0.01745233329747
505	111829	910	111445	-0.062517760727479
505	111829	1135	62869	0.21715676053019
505	111829	1138	105877	-0.067346356428915
505	111829	1314	81349	-0.045888806764386
505	111829	1317	104389	-0.14388058808573
505	111829	1362	79825	0.11277127174287
505	111829	1376	123349	-0.11985309990218
505	111829	1494	103924	0.11536853495312
506	117973	506	117973	4.3557291857871
506	117973	507	119509	-0.11492999976383
506	117973	517	109782	-0.27650579195642
506	117973	529	109785	-0.13842121855065
506	117973	531	117465	-0.26948445282003
506	117973	550	60636	-0.17015741043472
506	117973	552	89308	0.27515741751909
506	117973	575	109797	0.012797046181964
506	117973	577	117477	-0.15789554650033
506	117973	629	60657	-0.0084644504284211
506	117973	631	89329	0.112514973398
506	117973	655	102132	0.23406081236913
506	117973	795	118069	-0.11492999976383
506	117973	875	118093	-0.24157164583599
506	117973	909	109909	0.007320352904121
506	117973	911	117589	-0.062517760727479
506	117973	1136	93589	-0.013803950002295
506	117973	1138	105877	-0.071534817699366
506	117973	1140	116629	-0.04337356605495
506	117973	1312	56773	-0.19723481714991
506	117973	1363	85969	0.11277127174287
506	117973	1376	123349	0.012354603748105
506	117973	1405	116188	-0.044768013049148
506	117973	1473	116209	0.1284126956113
507	119509	507	119509	3.7526143111013
507	119509	518	111318	-0.27650579195642
507	119509	519	117462	-0.10203577148067
507	119509	530	111321	-0.13842121855065
507	119509	531	117465	0.028506767618188
507	119509	551	62172	-0.17015741043472
507	119509	554	105180	0.10028549576715
507	119509	576	111333	0.012797046181964
507	119509	577	117477	-0.013673342999757
507	119509	630	62193	-0.0084644504284211
507	119509	633	105201	0.14789981787789
507	119509	651	56052	0.1818091928201
507	119509	654	87796	0.057555937467818
507	119509	796	119605	-0.11492999976383
507	119509	876	119629	-0.24157164583599
507	119509	910	111445	0.007320352904121
507	119509	911	117589	0.01745233329747
507	119509	1137	95125	-0.013803950002295
507	119509	1140	116629	-0.083430666495222
507	119509	1315	89029	-0.045888806764386
507	119509	1317	104389	0.078083764310624
507	119509	1361	55249	-0.051647555449423
507	119509	1376	123349	-0.0081393098818467
507	119509	1389	119257	-0.15064638884623
507	119509	1427	119269	-0.0081393098818467
508	160981	508	160981	3.7191921911265
508	160981	516	95446	0.19531701453898
508	160981	520	158934	-0.10203577148067
508	160981	528	95449	-0.1334661595587
508	160981	532	158937	0.028506767618188
508	160981	533	160473	-0.26948445282003
508	160981	556	146652	-0.10028549576715
508	160981	558	157404	-0.1266230624292
508	160981	574	95461	-0.22738923646825
508	160981	578	158949	-0.013673342999757
508	160981	579	160485	-0.15789554650033
508	160981	635	146673	-0.14789981787789
508	160981	637	157425	0.066533222333801
508	160981	656	145140	-0.23406081236913
508	160981	797	161077	-0.11492999976383
508	160981	877	161101	-0.24157164583599
508	160981	912	159061	0.01745233329747
508	160981	913	160597	-0.062517760727479
508	160981	1135	62869	-0.033368106798497
508	160981	1141	155029	-0.067346356428915
508	160981	1319	153541	-0.14388058808573
508	160981	1359	32209	0.12437203443076
508	160981	1373	30676	-0.13221459445716
508	160981	1377	184789	-0.18005687384193
508	160981	1497	153076	0.11536853495312
509	175317	509	175317	4.4865915855282
509	175317	510	176853	-0.11492999976383
509	175317	511	182997	-0.24157164583599
509	175317	517	109782	0.19531701453898
509	175317	520	158934	-0.1334661595587
509	175317	522	171222	-0.22738923646825
509	175317	529	109785	-0.1334661595587
509	175317	532	158937	0.043314420283057
509	175317	534	171225	-0.10152318903612
509	175317	535	174809	-0.26948445282003
509	175317	550	60636	-0.050782423780135
509	175317	556	146652	0.27515741751909
509	175317	575	109797	-0.22738923646825
509	175317	578	158949	-0.10152318903612
509	175317	580	171237	-0.14355358674917
509	175317	581	174821	-0.15789554650033
509	175317	629	60657	0.27515741751909
509	175317	635	146673	0.112514973398
509	175317	650	48372	-0.13191410674248
509	175317	658	237813	0.22652489176717
509	175317	798	175413	-0.11492999976383
509	175317	878	175437	-0.24157164583599
509	175317	912	159061	-0.26948445282003
509	175317	914	171349	-0.15789554650033
509	175317	915	174933	-0.062517760727479
509	175317	1144	173973	-0.04337356605495
509	175317	1320	167877	-0.14388058808573
509	175317	1364	143313	0.11277127174287
509	175317	1374	45012	-0.13221459445716
509	175317	1408	173532	-0.044768013049148
509	175317	1476	173553	0.1284126956113
509	175317	1499	167412	0.11536853495312
510	176853	510	176853	3.5658700343045
510	176853	518	111318	0.19531701453898
510	176853	521	160470	-0.1334661595587
510	176853	523	174806	-0.10203577148067
510	176853	530	111321	-0.1334661595587
510	176853	533	160473	0.043314420283057
510	176853	535	174809	0.028506767618188
510	176853	551	62172	-0.050782423780135
510	176853	559	169692	-0.10376044187381
510	176853	576	111333	-0.22738923646825
510	176853	579	160485	-0.10152318903612
510	176853	581	174821	-0.013673342999757
510	176853	630	62193	0.27515741751909
510	176853	638	169713	-0.021236070509678
510	176853	656	145140	0.057555937467818
510	176853	658	237813	-0.1492363759807
510	176853	799	176949	-0.11492999976383
510	176853	879	176973	-0.24157164583599
510	176853	913	160597	-0.26948445282003
510	176853	915	174933	0.01745233329747
510	176853	1143	170901	-0.067346356428915
510	176853	1144	173973	-0.083430666495222
510	176853	1318	146373	-0.045888806764386
510	176853	1360	48081	0.12437203443076
510	176853	1377	184789	-0.21606824861031
510	176853	1390	176601	-0.15064638884623
510	176853	1428	176613	-0.0081393098818467
510	176853	1500	168948	0.11536853495312
511	182997	511	182997	3.9731274244668
511	182997	519	117462	0.19531701453898
511	182997	523	174806	-0.27650579195642
511	182997	524	181974	-0.0211038437382
511	182997	531	117465	-0.1334661595587
511	182997	535	174809	-0.13842121855065
511	182997	536	181977	-0.11549213175195
511	182997	557	154332	0.27515741751909
511	182997	577	117477	-0.22738923646825
511	182997	581	174821	0.012797046181964
511	182997	582	181989	-0.031166030989594
511	182997	636	154353	0.112514973398
511	182997	651	56052	-0.13191410674248
511	182997	657	151284	0.057555937467818
511	182997	800	183093	-0.11492999976383
511	182997	880	183117	-0.24157164583599
511	182997	915	174933	0.007320352904121
511	182997	916	182101	-0.10388689328762
511	182997	1142	158613	-0.013803950002295
511	182997	1143	170901	-0.071534817699366
511	182997	1313	60357	-0.012401744864475
511	182997	1320	167877	0.078083764310624
511	182997	1377	184789	-0.10450979213122
511	182997	1391	182745	-0.15064638884623
511	182997	1409	181212	-0.044768013049148
511	182997	1429	182757	-0.0081393098818467
511	182997	1477	181233	0.1284126956113
512	203989	512	203989	3.9011245854697
512	203989	513	207573	-0.096096264980734
512	203989	514	214741	-0.26292667084005
512	203989	522	171222	0.11254854793625
512	203989	534	171225	-0.091557030114886
512	203989	537	203481	-0.26948445282003
512	203989	552	89308	-0.050782423780135
512	203989	556	146652	-0.17015741043472
512	203989	560	200412	0.1266230624292
512	203989	580	171237	-0.07859846826391
512	203989	583	203493	-0.15789554650033
512	203989	631	89329	0.27515741751909
512	203989	635	146673	-0.0084644504284211
512	203989	639	200433	-0.066533222333801
512	203989	801	204085	-0.11492999976383
512	203989	881	204109	-0.24157164583599
512	203989	914	171349	-0.071015388742957
512	203989	917	203605	-0.062517760727479
512	203989	1138	105877	0.033368106798497
512	203989	1141	155029	-0.21715676053019
512	203989	1145	202645	-0.04337356605495
512	203989	1314	81349	0.012401744864475
512	203989	1375	73684	-0.13221459445716
512	203989	1378	209365	-0.012354603748105
512	203989	1379	215509	0.11985309990218
512	203989	1380	230869	0.19597396969869
512	203989	1410	202204	-0.044768013049148
512	203989	1478	202225	0.1284126956113
513	207573	513	207573	3.64708941617
513	207573	523	174806	0.11254854793625
513	207573	525	203478	-0.22738923646825
513	207573	526	206550	-0.0211038437382
513	207573	535	174809	-0.091557030114886
513	207573	537	203481	-0.10152318903612
513	207573	538	206553	-0.11549213175195
513	207573	553	92892	-0.050782423780135
513	207573	560	200412	-0.10376044187381
513	207573	581	174821	-0.07859846826391
513	207573	583	203493	-0.14355358674917
513	207573	584	206565	-0.031166030989594
513	207573	632	92913	0.27515741751909
513	207573	639	200433	-0.021236070509678
513	207573	653	80628	-0.13191410674248
513	207573	658	237813	0.0416473607388
513	207573	802	207669	-0.11492999976383
513	207573	882	207693	-0.24157164583599
513	207573	915	174933	-0.071015388742957
513	207573	917	203605	-0.15789554650033
513	207573	918	206677	-0.10388689328762
513	207573	1139	109461	0.033368106798497
513	207573	1142	158613	-0.21715676053019
513	207573	1318	146373	0.19723481714991
513	207573	1364	143313	0.051647555449423
513	207573	1378	209365	-0.10450979213122
513	207573	1379	215509	-0.21606824861031
513	207573	1392	207321	-0.15064638884623
513	207573	1411	205788	-0.044768013049148
513	207573	1430	207333	-0.0081393098818467
513	207573	1479	205809	0.1284126956113
513	207573	1501	199668	0.11536853495312
514	214741	514	214741	3.9036263836372
514	214741	524	181974	0.11254854793625
514	214741	526	206550	-0.27650579195642
514	214741	536	181977	-0.091557030114886
514	214741	538	206553	-0.13842121855065
514	214741	558	157404	0.17015741043472
514	214741	560	200412	-0.10028549576715
514	214741	582	181989	-0.07859846826391
514	214741	584	206565	0.012797046181964
514	214741	637	157425	0.0084644504284211
514	214741	639	200433	-0.14789981787789
514	214741	654	87796	-0.13191410674248
514	214741	657	151284	0.1818091928201
514	214741	803	214837	-0.11492999976383
514	214741	883	214861	-0.24157164583599
514	214741	916	182101	-0.071015388742957
514	214741	918	206677	0.007320352904121
514	214741	1140	116629	0.033368106798497
514	214741	1145	202645	-0.071534817699366
514	214741	1316	92101	-0.012401744864475
514	214741	1319	153541	0.19723481714991
514	214741	1363	85969	-0.12437203443076
514	214741	1379	215509	-0.072642389261625
514	214741	1380	230869	-0.15064638884623
514	214741	1393	214489	-0.15064638884623
514	214741	1431	214501	-0.0081393098818467
515	63702	515	63702	3.7548285384468
515	63702	539	62682	-0.11549213175195
515	63702	550	60636	0.13422058554956
515	63702	551	62172	-0.21715676053019
515	63702	585	62694	-0.031166030989594
515	63702	640	56562	0.021236070509678
515	63702	641	60146	0.066533222333801
515	63702	650	48372	0.018728453797614
515	63702	651	56052	-0.19723481714991
515	63702	804	63798	-0.11492999976383
515	63702	884	63822	-0.24157164583599
515	63702	919	62806	-0.10388689328762
515	63702	1146	60822	0.083430666495222
515	63702	1147	62358	0.04337356605495
515	63702	1321	48582	0.078083764310624
515	63702	1322	56262	-0.14388058808573
515	63702	1365	31698	-0.11277127174287
515	63702	1480	61938	-0.1284126956113
515	63702	1491	59892	0.1492363759807
516	95446	516	95446	3.8213226626203
516	95446	539	62682	-0.091557030114886
516	95446	540	93402	0.028506767618188
516	95446	541	94938	-0.26948445282003
516	95446	552	89308	-0.084507061306902
516	95446	585	62694	-0.07859846826391
516	95446	586	93414	-0.013673342999757
516	95446	587	94950	-0.15789554650033
516	95446	642	81138	-0.14789981787789
516	95446	644	91890	0.066533222333801
516	95446	654	87796	-0.19723481714991
516	95446	659	221430	0.056315555099508
516	95446	805	95542	-0.11492999976383
516	95446	885	95566	-0.24157164583599
516	95446	919	62806	-0.071015388742957
516	95446	920	93526	0.01745233329747
516	95446	921	95062	-0.062517760727479
516	95446	1148	89494	-0.067346356428915
516	95446	1325	88006	-0.14388058808573
516	95446	1373	30676	-0.19443322714288
516	95446	1381	119254	-0.18005687384193
516	95446	1403	94684	-0.095277142006695
516	95446	1493	91636	0.1492363759807
517	109782	517	109782	4.4322916879116
517	109782	518	111318	-0.11492999976383
517	109782	519	117462	-0.24157164583599
517	109782	540	93402	0.043314420283057
517	109782	542	105690	-0.10152318903612
517	109782	543	109274	-0.26948445282003
517	109782	550	60636	-0.074680034970787
517	109782	555	108252	0.21715676053019
517	109782	586	93414	-0.10152318903612
517	109782	588	105702	-0.14355358674917
517	109782	589	109286	-0.15789554650033
517	109782	642	81138	0.112514973398
517	109782	650	48372	-0.19399133344483
517	109782	655	102132	-0.19723481714991
517	109782	806	109878	-0.11492999976383
517	109782	886	109902	-0.24157164583599
517	109782	920	93526	-0.26948445282003
517	109782	922	105814	-0.15789554650033
517	109782	923	109398	-0.062517760727479
517	109782	1146	60822	0.21715676053019
517	109782	1151	108438	-0.04337356605495
517	109782	1321	48582	-0.19723481714991
517	109782	1326	102342	-0.14388058808573
517	109782	1368	77778	0.11277127174287
517	109782	1374	45012	-0.19443322714288
517	109782	1404	109020	-0.095277142006695
517	109782	1483	108018	0.1284126956113
518	111318	518	111318	3.5362278050392
518	111318	541	94938	0.043314420283057
518	111318	543	109274	0.028506767618188
518	111318	551	62172	-0.074680034970787
518	111318	554	105180	-0.084507061306902
518	111318	555	108252	-0.13422058554956
518	111318	587	94950	-0.10152318903612
518	111318	589	109286	-0.013673342999757
518	111318	645	104178	-0.021236070509678
518	111318	653	80628	-0.062360038669098
518	111318	660	233718	0.10152431075875
518	111318	807	111414	-0.11492999976383
518	111318	887	111438	-0.24157164583599
518	111318	921	95062	-0.26948445282003
518	111318	923	109398	0.01745233329747
518	111318	1147	62358	0.21715676053019
518	111318	1150	105366	-0.067346356428915
518	111318	1151	108438	-0.083430666495222
518	111318	1324	80838	-0.045888806764386
518	111318	1366	47058	-0.051647555449423
518	111318	1381	119254	-0.21606824861031
518	111318	1395	111066	-0.15064638884623
518	111318	1433	111078	-0.0081393098818467
518	111318	1495	107508	0.1492363759807
519	117462	519	117462	3.5319937835754
519	117462	543	109274	-0.13842121855065
519	117462	544	116442	-0.11549213175195
519	117462	553	92892	0.058363510282135
519	117462	554	105180	0.089535036831924
519	117462	561	245982	-0.14651349725176
519	117462	589	109286	0.012797046181964
519	117462	590	116454	-0.031166030989594
519	117462	641	60146	-0.0084644504284211
519	117462	643	88818	0.112514973398
519	117462	651	56052	-0.19399133344483
519	117462	655	102132	0.018728453797614
519	117462	808	117558	-0.11492999976383
519	117462	888	117582	-0.24157164583599
519	117462	923	109398	0.007320352904121
519	117462	924	116566	-0.10388689328762
519	117462	1149	93078	-0.013803950002295
519	117462	1150	105366	-0.071534817699366
519	117462	1322	56262	-0.19723481714991
519	117462	1326	102342	0.078083764310624
519	117462	1367	53202	-0.051647555449423
519	117462	1381	119254	-0.10450979213122
519	117462	1396	117210	-0.15064638884623
519	117462	1434	117222	-0.0081393098818467
519	117462	1484	115698	0.1284126956113
520	158934	520	158934	4.3399270671447
520	158934	521	160470	-0.11492999976383
520	158934	540	93402	-0.1334661595587
520	158934	545	154842	-0.10152318903612
520	158934	546	158426	-0.26948445282003
520	158934	550	60636	0.2669323191174
520	158934	556	146652	-0.089535036831924
520	158934	558	157404	0.21715676053019
520	158934	586	93414	-0.22738923646825
520	158934	591	154854	-0.14355358674917
520	158934	592	158438	-0.15789554650033
520	158934	657	151284	-0.19723481714991
520	158934	659	221430	0.22652489176717
520	158934	809	159030	-0.11492999976383
520	158934	889	159054	-0.24157164583599
520	158934	925	154966	-0.15789554650033
520	158934	926	158550	-0.062517760727479
520	158934	1146	60822	-0.033368106798497
520	158934	1152	146838	0.071534817699366
520	158934	1154	157590	-0.04337356605495
520	158934	1328	151494	-0.14388058808573
520	158934	1383	182742	-0.18005687384193
520	158934	1406	158172	-0.095277142006695
520	158934	1486	157170	0.1284126956113
521	160470	521	160470	3.6459765238874
521	160470	541	94938	-0.1334661595587
521	160470	546	158426	0.028506767618188
521	160470	551	62172	0.2669323191174
521	160470	557	154332	-0.084507061306902
521	160470	558	157404	-0.13422058554956
521	160470	587	94950	-0.22738923646825
521	160470	592	158438	-0.013673342999757
521	160470	646	146162	-0.14789981787789
521	160470	647	153330	-0.021236070509678
521	160470	656	145140	-0.018728453797614
521	160470	659	221430	-0.1492363759807
521	160470	810	160566	-0.11492999976383
521	160470	890	160590	-0.24157164583599
521	160470	926	158550	0.01745233329747
521	160470	1147	62358	-0.033368106798497
521	160470	1153	154518	-0.067346356428915
521	160470	1154	157590	-0.083430666495222
521	160470	1327	145350	-0.078083764310624
521	160470	1365	31698	0.12437203443076
521	160470	1373	30676	0.15057720565597
521	160470	1382	176598	-0.15064638884623
521	160470	1397	160218	-0.15064638884623
521	160470	1435	160230	-0.0081393098818467
521	160470	1498	156660	0.1492363759807
522	171222	522	171222	4.3997662722256
522	171222	523	174806	-0.096096264980734
522	171222	524	181974	-0.26292667084005
522	171222	542	105690	-0.1334661595587
522	171222	545	154842	0.043314420283057
522	171222	547	170714	-0.26948445282003
522	171222	556	146652	-0.058363510282135
522	171222	559	169692	0.21715676053019
522	171222	588	105702	-0.22738923646825
522	171222	591	154854	-0.10152318903612
522	171222	593	170726	-0.15789554650033
522	171222	640	56562	0.27515741751909
522	171222	648	167666	-0.066533222333801
522	171222	650	48372	-0.024677901632213
522	171222	660	233718	0.22652489176717
522	171222	811	171318	-0.11492999976383
522	171222	891	171342	-0.24157164583599
522	171222	925	154966	-0.26948445282003
522	171222	927	170838	-0.062517760727479
522	171222	1152	146838	0.013803950002295
522	171222	1155	169878	-0.04337356605495
522	171222	1321	48582	0.012401744864475
522	171222	1369	139218	0.11277127174287
522	171222	1382	176598	-0.012354603748105
522	171222	1383	182742	0.11985309990218
522	171222	1407	170460	-0.095277142006695
522	171222	1487	169458	0.1284126956113
522	171222	1499	167412	-0.1492363759807
523	174806	523	174806	3.923387869814
523	174806	543	109274	-0.1334661595587
523	174806	546	158426	0.043314420283057
523	174806	547	170714	-0.10152318903612
523	174806	548	173786	-0.11549213175195
523	174806	589	109286	-0.22738923646825
523	174806	592	158438	-0.10152318903612
523	174806	593	170726	-0.14355358674917
523	174806	594	173798	-0.031166030989594
523	174806	641	60146	0.27515741751909
523	174806	646	146162	0.112514973398
523	174806	648	167666	-0.021236070509678
523	174806	812	174902	-0.11492999976383
523	174806	892	174926	-0.24157164583599
523	174806	926	158550	-0.26948445282003
523	174806	927	170838	-0.15789554650033
523	174806	928	173910	-0.10388689328762
523	174806	1374	45012	0.15057720565597
523	174806	1382	176598	-0.10450979213122
523	174806	1383	182742	-0.21606824861031
523	174806	1398	174554	-0.15064638884623
523	174806	1436	174566	-0.0081393098818467
523	174806	1488	173042	0.1284126956113
524	181974	524	181974	3.7178454351021
524	181974	544	116442	-0.1334661595587
524	181974	548	173786	-0.13842121855065
524	181974	558	157404	0.058363510282135
524	181974	559	169692	0.089535036831924
524	181974	561	245982	-0.077954025278205
524	181974	590	116454	-0.22738923646825
524	181974	594	173798	0.012797046181964
524	181974	647	153330	0.112514973398
524	181974	648	167666	-0.14789981787789
524	181974	652	59124	0.024677901632213
524	181974	657	151284	0.062360038669098
524	181974	813	182070	-0.11492999976383
524	181974	893	182094	-0.24157164583599
524	181974	928	173910	0.007320352904121
524	181974	1154	157590	-0.013803950002295
524	181974	1155	169878	-0.071534817699366
524	181974	1323	59334	-0.012401744864475
524	181974	1328	151494	0.045888806764386
524	181974	1367	53202	-0.12437203443076
524	181974	1383	182742	-0.072642389261625
524	181974	1399	181722	-0.15064638884623
524	181974	1409	181212	0.095277142006695
524	181974	1437	181734	-0.0081393098818467
525	203478	525	203478	3.9839157492274
525	203478	526	206550	-0.31425747914508
525	203478	547	170714	-0.091557030114886
525	203478	549	202458	-0.11549213175195
525	203478	554	105180	-0.2669323191174
525	203478	557	154332	0.074680034970787
525	203478	560	200412	0.13422058554956
525	203478	593	170726	-0.07859846826391
525	203478	595	202470	-0.031166030989594
525	203478	643	88818	0.27515741751909
525	203478	646	146162	-0.0084644504284211
525	203478	653	80628	-0.024677901632213
525	203478	660	233718	0.0416473607388
525	203478	814	203574	-0.11492999976383
525	203478	894	203598	-0.24157164583599
525	203478	927	170838	-0.071015388742957
525	203478	929	202582	-0.10388689328762
525	203478	1150	105366	0.033368106798497
525	203478	1153	154518	-0.21715676053019
525	203478	1156	200598	0.083430666495222
525	203478	1324	80838	0.012401744864475
525	203478	1369	139218	0.051647555449423
525	203478	1375	73684	0.15057720565597
525	203478	1384	207318	-0.0081393098818467
525	203478	1386	230358	0.19597396969869
525	203478	1400	203226	-0.15064638884623
525	203478	1438	203238	-0.0081393098818467
525	203478	1490	201714	0.1284126956113
525	203478	1501	199668	-0.1492363759807
526	206550	526	206550	4.3531206532956
526	206550	548	173786	-0.091557030114886
526	206550	549	202458	-0.10152318903612
526	206550	555	108252	-0.2669323191174
526	206550	558	157404	0.074680034970787
526	206550	560	200412	0.084507061306902
526	206550	594	173798	-0.07859846826391
526	206550	595	202470	-0.14355358674917
526	206550	644	91890	0.27515741751909
526	206550	656	145140	0.19399133344483
526	206550	659	221430	0.16071211123247
526	206550	815	206646	-0.11492999976383
526	206550	895	206670	-0.24157164583599
526	206550	928	173910	-0.071015388742957
526	206550	929	202582	-0.15789554650033
526	206550	1151	108438	0.033368106798497
526	206550	1154	157590	-0.21715676053019
526	206550	1156	200598	0.067346356428915
526	206550	1327	145350	0.19723481714991
526	206550	1368	77778	-0.12437203443076
526	206550	1384	207318	-0.072642389261625
526	206550	1385	214486	-0.21606824861031
526	206550	1386	230358	-0.18005687384193
526	206550	1401	206298	-0.15064638884623
526	206550	1411	205788	0.095277142006695
526	206550	1439	206310	-0.0081393098818467
527	63705	527	63705	3.8802909971977
527	63705	539	62682	-0.0211038437382
527	63705	550	60636	-0.1266230624292
527	63705	551	62172	0.033368106798497
527	63705	596	62697	-0.031166030989594
527	63705	629	60657	0.038611083124861
527	63705	630	62193	-0.071534817699366
527	63705	661	31992	0.057555937467818
527	63705	662	47864	-0.23406081236913
527	63705	816	63801	-0.11492999976383
527	63705	930	62809	-0.10388689328762
527	63705	1157	60825	0.083430666495222
527	63705	1158	62361	0.04337356605495
527	63705	1330	48585	0.078083764310624
527	63705	1331	56265	-0.14388058808573
527	63705	1359	32209	-0.12249293310001
527	63705	1360	48081	0.050552639057148
527	63705	1502	55800	0.11536853495312
528	95449	528	95449	3.5994831883242
528	95449	539	62682	0.11254854793625
528	95449	540	93402	-0.10203577148067
528	95449	552	89308	-0.19566050579826
528	95449	596	62697	-0.07859846826391
528	95449	597	93417	-0.013673342999757
528	95449	598	94953	-0.15789554650033
528	95449	631	89329	-0.094279516609602
528	95449	661	31992	0.1818091928201
528	95449	664	79608	-0.23406081236913
528	95449	667	221433	0.056315555099508
528	95449	817	95545	-0.11492999976383
528	95449	930	62809	-0.071015388742957
528	95449	931	93529	0.01745233329747
528	95449	932	95065	-0.062517760727479
528	95449	1159	89497	-0.067346356428915
528	95449	1334	88009	-0.14388058808573
528	95449	1359	32209	-0.040470123553354
528	95449	1362	79825	0.050552639057148
528	95449	1389	119257	-0.18005687384193
528	95449	1471	94705	0.068098352217149
528	95449	1505	87544	0.11536853495312
529	109785	529	109785	4.3399270671447
529	109785	530	111321	-0.11492999976383
529	109785	531	117465	-0.24157164583599
529	109785	540	93402	-0.1334661595587
529	109785	542	105690	-0.22738923646825
529	109785	550	60636	0.2669323191174
529	109785	555	108252	-0.033368106798497
529	109785	597	93417	-0.10152318903612
529	109785	599	105705	-0.14355358674917
529	109785	600	109289	-0.15789554650033
529	109785	629	60657	-0.089535036831924
529	109785	634	108273	0.071534817699366
529	109785	818	109881	-0.11492999976383
529	109785	931	93529	-0.26948445282003
529	109785	933	105817	-0.15789554650033
529	109785	934	109401	-0.062517760727479
529	109785	1157	60825	0.21715676053019
529	109785	1162	108441	-0.04337356605495
529	109785	1330	48585	-0.19723481714991
529	109785	1335	102345	-0.14388058808573
529	109785	1472	109041	0.068098352217149
529	109785	1507	101880	0.11536853495312
530	111321	530	111321	4.1298501232543
530	111321	541	94938	-0.1334661595587
530	111321	543	109274	-0.10203577148067
530	111321	551	62172	0.2669323191174
530	111321	554	105180	-0.19566050579826
530	111321	555	108252	0.1266230624292
530	111321	598	94953	-0.10152318903612
530	111321	600	109289	-0.013673342999757
530	111321	630	62193	-0.089535036831924
530	111321	633	105201	-0.094279516609602
530	111321	634	108273	-0.038611083124861
530	111321	662	47864	0.1818091928201
530	111321	664	79608	0.057555937467818
530	111321	668	233721	0.10152431075875
530	111321	819	111417	-0.11492999976383
530	111321	932	95065	-0.26948445282003
530	111321	934	109401	0.01745233329747
530	111321	1158	62361	0.21715676053019
530	111321	1161	105369	-0.067346356428915
530	111321	1162	108441	-0.083430666495222
530	111321	1333	80841	-0.045888806764386
530	111321	1360	48081	-0.040470123553354
530	111321	1362	79825	-0.12249293310001
530	111321	1389	119257	-0.21606824861031
530	111321	1442	111081	-0.0081393098818467
530	111321	1508	103416	0.11536853495312
531	117465	531	117465	3.9617707564268
531	117465	543	109274	-0.27650579195642
531	117465	544	116442	-0.0211038437382
531	117465	553	92892	0.15133639998651
531	117465	554	105180	0.09327370085393
531	117465	600	109289	0.012797046181964
531	117465	601	116457	-0.031166030989594
531	117465	632	92913	-0.020075206871549
531	117465	633	105201	-0.050437746695655
531	117465	665	85752	0.057555937467818
531	117465	820	117561	-0.11492999976383
531	117465	934	109401	0.007320352904121
531	117465	935	116569	-0.10388689328762
531	117465	1160	93081	-0.013803950002295
531	117465	1161	105369	-0.071534817699366
531	117465	1331	56265	-0.19723481714991
531	117465	1335	102345	0.078083764310624
531	117465	1363	85969	-0.12249293310001
531	117465	1389	119257	-0.10450979213122
531	117465	1443	117225	-0.0081393098818467
532	158937	532	158937	3.519374659232
532	158937	533	160473	-0.11492999976383
532	158937	540	93402	0.19531701453898
532	158937	545	154842	-0.22738923646825
532	158937	550	60636	-0.11328386843261
532	158937	556	146652	-0.09327370085393
532	158937	558	157404	-0.033368106798497
532	158937	597	93417	-0.22738923646825
532	158937	602	154857	-0.14355358674917
532	158937	603	158441	-0.15789554650033
532	158937	629	60657	-0.09327370085393
532	158937	635	146673	0.050437746695655
532	158937	637	157425	0.071534817699366
532	158937	661	31992	-0.13191410674248
532	158937	666	143096	-0.23406081236913
532	158937	667	221433	0.22652489176717
532	158937	821	159033	-0.11492999976383
532	158937	936	154969	-0.15789554650033
532	158937	937	158553	-0.062517760727479
532	158937	1157	60825	-0.033368106798497
532	158937	1163	146841	0.071534817699366
532	158937	1165	157593	-0.04337356605495
532	158937	1337	151497	-0.14388058808573
532	158937	1359	32209	-0.23406081236913
532	158937	1364	143313	0.050552639057148
532	158937	1387	28632	-0.13221459445716
532	158937	1391	182745	-0.18005687384193
532	158937	1474	158193	0.068098352217149
532	158937	1510	151032	0.11536853495312
533	160473	533	160473	3.5114110549566
533	160473	541	94938	0.19531701453898
533	160473	546	158426	-0.10203577148067
533	160473	551	62172	-0.11328386843261
533	160473	557	154332	-0.19566050579826
533	160473	558	157404	0.1266230624292
533	160473	598	94953	-0.22738923646825
533	160473	603	158441	-0.013673342999757
533	160473	630	62193	-0.09327370085393
533	160473	636	154353	-0.094279516609602
533	160473	637	157425	-0.038611083124861
533	160473	667	221433	-0.1492363759807
533	160473	822	160569	-0.11492999976383
533	160473	937	158553	0.01745233329747
533	160473	1158	62361	-0.033368106798497
533	160473	1164	154521	-0.067346356428915
533	160473	1165	157593	-0.083430666495222
533	160473	1336	145353	-0.078083764310624
533	160473	1390	176601	-0.15064638884623
533	160473	1444	160233	-0.0081393098818467
533	160473	1511	152568	0.11536853495312
534	171225	534	171225	3.9325697410231
534	171225	535	174809	-0.096096264980734
534	171225	536	181977	-0.26292667084005
534	171225	542	105690	0.19531701453898
534	171225	545	154842	-0.1334661595587
534	171225	556	146652	-0.15133639998651
534	171225	559	169692	-0.033368106798497
534	171225	599	105705	-0.22738923646825
534	171225	602	154857	-0.10152318903612
534	171225	604	170729	-0.15789554650033
534	171225	635	146673	0.020075206871549
534	171225	638	169713	0.071534817699366
534	171225	668	233721	0.22652489176717
534	171225	823	171321	-0.11492999976383
534	171225	936	154969	-0.26948445282003
534	171225	938	170841	-0.062517760727479
534	171225	1163	146841	0.013803950002295
534	171225	1166	169881	-0.04337356605495
534	171225	1330	48585	0.012401744864475
534	171225	1388	40920	-0.13221459445716
534	171225	1390	176601	-0.012354603748105
534	171225	1391	182745	0.11985309990218
534	171225	1475	170481	0.068098352217149
535	174809	535	174809	3.9182972544125
535	174809	543	109274	0.19531701453898
535	174809	546	158426	-0.1334661595587
535	174809	547	170714	-0.22738923646825
535	174809	548	173786	-0.0211038437382
535	174809	600	109289	-0.22738923646825
535	174809	603	158441	-0.10152318903612
535	174809	604	170729	-0.14355358674917
535	174809	605	173801	-0.031166030989594
535	174809	662	47864	-0.13191410674248
535	174809	666	143096	0.057555937467818
535	174809	824	174905	-0.11492999976383
535	174809	937	158553	-0.26948445282003
535	174809	938	170841	-0.15789554650033
535	174809	939	173913	-0.10388689328762
535	174809	1360	48081	-0.23406081236913
535	174809	1364	143313	-0.12249293310001
535	174809	1390	176601	-0.10450979213122
535	174809	1391	182745	-0.21606824861031
535	174809	1445	174569	-0.0081393098818467
535	174809	1512	166904	0.11536853495312
536	181977	536	181977	3.9235999787891
536	181977	544	116442	0.19531701453898
536	181977	548	173786	-0.27650579195642
536	181977	558	157404	0.15133639998651
536	181977	559	169692	0.09327370085393
536	181977	601	116457	-0.22738923646825
536	181977	605	173801	0.012797046181964
536	181977	637	157425	-0.020075206871549
536	181977	638	169713	-0.050437746695655
536	181977	663	55032	-0.13191410674248
536	181977	825	182073	-0.11492999976383
536	181977	939	173913	0.007320352904121
536	181977	1165	157593	-0.013803950002295
536	181977	1166	169881	-0.071534817699366
536	181977	1332	59337	-0.012401744864475
536	181977	1337	151497	0.045888806764386
536	181977	1361	55249	-0.23406081236913
536	181977	1391	182745	-0.072642389261625
536	181977	1446	181737	-0.0081393098818467
536	181977	1477	181233	-0.068098352217149
537	203481	537	203481	3.4807137195076
537	203481	538	206553	-0.31425747914508
537	203481	547	170714	0.11254854793625
537	203481	549	202458	-0.0211038437382
537	203481	554	105180	0.11328386843261
537	203481	557	154332	-0.2669323191174
537	203481	560	200412	-0.1266230624292
537	203481	604	170729	-0.07859846826391
537	203481	606	202473	-0.031166030989594
537	203481	633	105201	0.09327370085393
537	203481	636	154353	0.089535036831924
537	203481	639	200433	0.038611083124861
537	203481	668	233721	0.0416473607388
537	203481	826	203577	-0.11492999976383
537	203481	938	170841	-0.071015388742957
537	203481	940	202585	-0.10388689328762
537	203481	1161	105369	0.033368106798497
537	203481	1164	154521	-0.21715676053019
537	203481	1167	200601	0.083430666495222
537	203481	1333	80841	0.012401744864475
537	203481	1392	207321	-0.0081393098818467
537	203481	1394	230361	0.19597396969869
537	203481	1447	203241	-0.0081393098818467
538	206553	538	206553	4.0007281048471
538	206553	548	173786	0.11254854793625
538	206553	549	202458	-0.22738923646825
538	206553	555	108252	0.11328386843261
538	206553	558	157404	-0.2669323191174
538	206553	560	200412	0.19566050579826
538	206553	605	173801	-0.07859846826391
538	206553	606	202473	-0.14355358674917
538	206553	634	108273	0.09327370085393
538	206553	637	157425	0.089535036831924
538	206553	639	200433	0.094279516609602
538	206553	664	79608	-0.13191410674248
538	206553	666	143096	0.1818091928201
538	206553	667	221433	0.16071211123247
538	206553	827	206649	-0.11492999976383
538	206553	939	173913	-0.071015388742957
538	206553	940	202585	-0.15789554650033
538	206553	1162	108441	0.033368106798497
538	206553	1165	157593	-0.21715676053019
538	206553	1167	200601	0.067346356428915
538	206553	1336	145353	0.19723481714991
538	206553	1362	79825	-0.23406081236913
538	206553	1364	143313	-0.040470123553354
538	206553	1392	207321	-0.072642389261625
538	206553	1393	214489	-0.21606824861031
538	206553	1394	230361	-0.18005687384193
538	206553	1448	206313	-0.0081393098818467
538	206553	1479	205809	-0.068098352217149
538	206553	1513	198648	0.11536853495312
539	62682	539	62682	3.6259437829636
539	62682	550	60636	-0.25309903449626
539	62682	551	62172	-0.071015388742957
539	62682	607	60650	-0.013673342999757
539	62682	608	62186	-0.15789554650033
539	62682	640	56562	-0.094279516609602
539	62682	661	31992	0.062360038669098
539	62682	663	55032	-0.19723481714991
539	62682	669	188666	0.056315555099508
539	62682	828	62778	-0.11492999976383
539	62682	941	60762	0.01745233329747
539	62682	942	62298	-0.062517760727479
539	62682	1168	56730	-0.067346356428915
539	62682	1338	32202	0.045888806764386
539	62682	1340	55242	-0.14388058808573
539	62682	1366	47058	0.050552639057148
539	62682	1480	61938	0.068098352217149
539	62682	1503	58872	0.1492363759807
540	93402	540	93402	3.6387920121935
540	93402	541	94938	-0.11492999976383
540	93402	550	60636	-0.1665939241656
540	93402	552	89308	-0.07859846826391
540	93402	553	92892	-0.071015388742957
540	93402	607	60650	-0.07859846826391
540	93402	609	89322	-0.14355358674917
540	93402	610	92906	-0.15789554650033
540	93402	642	81138	0.050437746695655
540	93402	644	91890	0.071534817699366
540	93402	661	31992	-0.19399133344483
540	93402	665	85752	-0.19723481714991
540	93402	829	93498	-0.11492999976383
540	93402	941	60762	-0.071015388742957
540	93402	943	89434	-0.15789554650033
540	93402	944	93018	-0.062517760727479
540	93402	1170	81306	0.071534817699366
540	93402	1172	92058	-0.04337356605495
540	93402	1338	32202	-0.19723481714991
540	93402	1342	85962	-0.14388058808573
540	93402	1368	77778	0.050552639057148
540	93402	1387	28632	-0.19443322714288
540	93402	1396	117210	-0.18005687384193
540	93402	1481	92658	0.068098352217149
541	94938	541	94938	3.6554860762695
541	94938	551	62172	-0.1665939241656
541	94938	553	92892	-0.25309903449626
541	94938	608	62186	-0.07859846826391
541	94938	610	92906	-0.013673342999757
541	94938	643	88818	-0.094279516609602
541	94938	644	91890	-0.038611083124861
541	94938	664	79608	-0.018728453797614
541	94938	670	217338	0.10152431075875
541	94938	830	95034	-0.11492999976383
541	94938	942	62298	-0.071015388742957
541	94938	944	93018	0.01745233329747
541	94938	1171	88986	-0.067346356428915
541	94938	1172	92058	-0.083430666495222
541	94938	1341	79818	-0.078083764310624
541	94938	1365	31698	-0.040470123553354
541	94938	1395	111066	-0.15064638884623
541	94938	1450	94698	-0.0081393098818467
541	94938	1506	91128	0.1492363759807
542	105690	542	105690	4.1425576263374
542	105690	543	109274	-0.096096264980734
542	105690	544	116442	-0.26292667084005
542	105690	552	89308	-0.091557030114886
542	105690	554	105180	-0.071015388742957
542	105690	609	89322	-0.10152318903612
542	105690	611	105194	-0.15789554650033
542	105690	640	56562	-0.089535036831924
542	105690	642	81138	0.020075206871549
542	105690	645	104178	0.071534817699366
542	105690	671	231674	-0.056315555099508
542	105690	831	105786	-0.11492999976383
542	105690	943	89434	-0.26948445282003
542	105690	945	105306	-0.062517760727479
542	105690	1168	56730	0.21715676053019
542	105690	1170	81306	0.013803950002295
542	105690	1173	104346	-0.04337356605495
542	105690	1388	40920	-0.19443322714288
542	105690	1395	111066	-0.012354603748105
542	105690	1396	117210	0.11985309990218
542	105690	1482	104946	0.068098352217149
542	105690	1507	101880	-0.1492363759807
543	109274	543	109274	3.9059419066149
543	109274	553	92892	-0.091557030114886
543	109274	554	105180	-0.07859846826391
543	109274	555	108252	-0.21715676053019
543	109274	610	92906	-0.10152318903612
543	109274	611	105194	-0.14355358674917
543	109274	612	108266	-0.031166030989594
543	109274	641	60146	-0.089535036831924
543	109274	662	47864	-0.19399133344483
543	109274	671	231674	0.10152431075875
543	109274	832	109370	-0.11492999976383
543	109274	944	93018	-0.26948445282003
543	109274	945	105306	-0.15789554650033
543	109274	946	108378	-0.10388689328762
543	109274	1169	60314	0.21715676053019
543	109274	1339	48074	-0.19723481714991
543	109274	1368	77778	-0.12249293310001
543	109274	1395	111066	-0.10450979213122
543	109274	1396	117210	-0.21606824861031
543	109274	1451	109034	-0.0081393098818467
544	116442	544	116442	3.4491652288126
544	116442	555	108252	0.049244211800551
544	116442	561	245982	0.23956686722578
544	116442	612	108266	0.012797046181964
544	116442	644	91890	-0.020075206871549
544	116442	645	104178	-0.050437746695655
544	116442	663	55032	-0.19399133344483
544	116442	665	85752	0.062360038669098
544	116442	833	116538	-0.11492999976383
544	116442	946	108378	0.007320352904121
544	116442	1172	92058	-0.013803950002295
544	116442	1173	104346	-0.071534817699366
544	116442	1340	55242	-0.19723481714991
544	116442	1342	85962	0.045888806764386
544	116442	1367	53202	0.040470123553354
544	116442	1396	117210	-0.072642389261625
544	116442	1452	116202	-0.0081393098818467
544	116442	1484	115698	-0.068098352217149
545	154842	545	154842	3.6450825389444
545	154842	546	158426	-0.096096264980734
545	154842	552	89308	0.11254854793625
545	154842	556	146652	0.049244211800551
545	154842	557	154332	-0.071015388742957
545	154842	609	89322	-0.22738923646825
545	154842	613	146666	0.012797046181964
545	154842	614	154346	-0.15789554650033
545	154842	640	56562	-0.09327370085393
545	154842	647	153330	0.071534817699366
545	154842	661	31992	-0.024677901632213
545	154842	670	217338	0.22652489176717
545	154842	834	154938	-0.11492999976383
545	154842	947	146778	0.007320352904121
545	154842	948	154458	-0.062517760727479
545	154842	1168	56730	-0.033368106798497
545	154842	1175	153498	-0.04337356605495
545	154842	1338	32202	0.012401744864475
545	154842	1369	139218	0.050552639057148
545	154842	1397	160218	-0.012354603748105
545	154842	1399	181722	-0.19597396969869
545	154842	1485	154098	0.068098352217149
545	154842	1510	151032	-0.1492363759807
546	158426	546	158426	3.610580158837
546	158426	553	92892	0.11254854793625
546	158426	557	154332	-0.07859846826391
546	158426	558	157404	-0.21715676053019
546	158426	610	92906	-0.22738923646825
546	158426	614	154346	-0.14355358674917
546	158426	615	157418	-0.031166030989594
546	158426	641	60146	-0.09327370085393
546	158426	646	146162	0.050437746695655
546	158426	666	143096	-0.018728453797614
546	158426	669	188666	-0.0416473607388
546	158426	835	158522	-0.11492999976383
546	158426	948	154458	-0.15789554650033
546	158426	949	157530	-0.10388689328762
546	158426	1169	60314	-0.033368106798497
546	158426	1174	146330	0.071534817699366
546	158426	1343	143306	-0.078083764310624
546	158426	1365	31698	-0.23406081236913
546	158426	1387	28632	0.15057720565597
546	158426	1397	160218	-0.10450979213122
546	158426	1398	174554	-0.15064638884623
546	158426	1453	158186	-0.0081393098818467
547	170714	547	170714	4.0501379388174
547	170714	548	173786	-0.31425747914508
547	170714	554	105180	0.11254854793625
547	170714	557	154332	-0.091557030114886
547	170714	559	169692	-0.21715676053019
547	170714	611	105194	-0.22738923646825
547	170714	614	154346	-0.10152318903612
547	170714	616	169706	-0.031166030989594
547	170714	646	146162	0.020075206871549
547	170714	648	167666	0.038611083124861
547	170714	662	47864	-0.024677901632213
547	170714	671	231674	0.1492363759807
547	170714	836	170810	-0.11492999976383
547	170714	948	154458	-0.26948445282003
547	170714	950	169818	-0.10388689328762
547	170714	1174	146330	0.013803950002295
547	170714	1176	167834	0.083430666495222
547	170714	1339	48074	0.012401744864475
547	170714	1369	139218	-0.12249293310001
547	170714	1388	40920	0.15057720565597
547	170714	1398	174554	-0.0081393098818467
547	170714	1454	170474	-0.0081393098818467
547	170714	1512	166904	-0.1492363759807
548	173786	548	173786	4.2725634321408
548	173786	555	108252	0.11254854793625
548	173786	558	157404	-0.091557030114886
548	173786	559	169692	-0.07859846826391
548	173786	612	108266	-0.22738923646825
548	173786	615	157418	-0.10152318903612
548	173786	616	169706	-0.14355358674917
548	173786	648	167666	0.094279516609602
548	173786	666	143096	0.062360038669098
548	173786	669	188666	0.16071211123247
548	173786	837	173882	-0.11492999976383
548	173786	949	157530	-0.26948445282003
548	173786	950	169818	-0.15789554650033
548	173786	1176	167834	0.067346356428915
548	173786	1343	143306	0.045888806764386
548	173786	1366	47058	-0.23406081236913
548	173786	1398	174554	-0.072642389261625
548	173786	1399	181722	-0.21606824861031
548	173786	1455	173546	-0.0081393098818467
548	173786	1488	173042	-0.068098352217149
549	202458	549	202458	3.7656025866418
549	202458	559	169692	-0.1665939241656
549	202458	560	200412	-0.25309903449626
549	202458	616	169706	-0.07859846826391
549	202458	617	200426	-0.013673342999757
549	202458	645	104178	0.09327370085393
549	202458	647	153330	0.089535036831924
549	202458	664	79608	-0.024677901632213
549	202458	670	217338	0.16071211123247
549	202458	838	202554	-0.11492999976383
549	202458	950	169818	-0.071015388742957
549	202458	951	200538	0.01745233329747
549	202458	1173	104346	0.033368106798497
549	202458	1175	153498	-0.21715676053019
549	202458	1341	79818	0.012401744864475
549	202458	1369	139218	-0.040470123553354
549	202458	1400	203226	-0.072642389261625
549	202458	1401	206298	-0.0081393098818467
549	202458	1402	213978	-0.11985309990218
549	202458	1457	202218	-0.0081393098818467
549	202458	1490	201714	-0.068098352217149
549	202458	1513	198648	-0.1492363759807
550	60636	550	60636	3.9760187689249
550	60636	551	62172	-0.11492999976383
550	60636	618	56556	-0.14355358674917
550	60636	619	60140	-0.15789554650033
550	60636	650	48372	0.050437746695655
550	60636	652	59124	0.071534817699366
550	60636	661	31992	0.112514973398
550	60636	672	123132	-0.22652489176717
550	60636	839	60732	-0.11492999976383
550	60636	952	56668	-0.15789554650033
550	60636	953	60252	-0.062517760727479
550	60636	1178	48540	0.071534817699366
550	60636	1180	59292	-0.04337356605495
550	60636	1348	53196	-0.14388058808573
550	60636	1374	45012	0.050552639057148
550	60636	1387	28632	0.11277127174287
550	60636	1491	59892	0.068098352217149
550	60636	1503	58872	-0.1284126956113
551	62172	551	62172	3.5700061593183
551	62172	619	60140	-0.013673342999757
551	62172	651	56052	-0.094279516609602
551	62172	652	59124	-0.038611083124861
551	62172	662	47864	0.14789981787789
551	62172	663	55032	0.021236070509678
551	62172	672	123132	0.1492363759807
551	62172	673	184572	0.10152431075875
551	62172	840	62268	-0.11492999976383
551	62172	953	60252	0.01745233329747
551	62172	1179	56220	-0.067346356428915
551	62172	1180	59292	-0.083430666495222
551	62172	1346	31692	0.045888806764386
551	62172	1347	47052	-0.078083764310624
551	62172	1373	30676	0.12249293310001
551	62172	1459	61932	-0.0081393098818467
552	89308	552	89308	3.5115069118973
552	89308	553	92892	-0.096096264980734
552	89308	618	56556	-0.07859846826391
552	89308	620	81132	0.012797046181964
552	89308	621	88812	-0.15789554650033
552	89308	654	87796	0.071534817699366
552	89308	661	31992	-0.0084644504284211
552	89308	665	85752	0.066533222333801
552	89308	675	215292	-0.056315555099508
552	89308	841	89404	-0.11492999976383
552	89308	952	56668	-0.071015388742957
552	89308	954	81244	0.007320352904121
552	89308	955	88924	-0.062517760727479
552	89308	1182	87964	-0.04337356605495
552	89308	1375	73684	0.050552639057148
552	89308	1403	94684	-0.012354603748105
552	89308	1405	116188	-0.19597396969869
552	89308	1492	88564	0.068098352217149
552	89308	1505	87544	-0.1284126956113
553	92892	553	92892	3.45518382098
553	92892	619	60140	-0.07859846826391
553	92892	621	88812	-0.14355358674917
553	92892	622	91884	-0.031166030989594
553	92892	653	80628	0.050437746695655
553	92892	665	85752	0.021236070509678
553	92892	672	123132	-0.0416473607388
553	92892	675	215292	0.10152431075875
553	92892	842	92988	-0.11492999976383
553	92892	953	60252	-0.071015388742957
553	92892	955	88924	-0.15789554650033
553	92892	956	91996	-0.10388689328762
553	92892	1181	80796	0.071534817699366
553	92892	1346	31692	-0.19723481714991
553	92892	1349	77772	-0.078083764310624
553	92892	1387	28632	0.051647555449423
553	92892	1403	94684	-0.10450979213122
553	92892	1404	109020	-0.15064638884623
553	92892	1460	92652	-0.0081393098818467
553	92892	1506	91128	-0.1284126956113
554	105180	554	105180	3.6885805150713
554	105180	555	108252	-0.31425747914508
554	105180	621	88812	-0.10152318903612
554	105180	623	104172	-0.031166030989594
554	105180	651	56052	-0.089535036831924
554	105180	653	80628	0.020075206871549
554	105180	655	102132	0.038611083124861
554	105180	662	47864	-0.0084644504284211
554	105180	843	105276	-0.11492999976383
554	105180	955	88924	-0.26948445282003
554	105180	957	104284	-0.10388689328762
554	105180	1179	56220	0.21715676053019
554	105180	1181	80796	0.013803950002295
554	105180	1183	102300	0.083430666495222
554	105180	1375	73684	-0.12249293310001
554	105180	1388	40920	0.051647555449423
554	105180	1404	109020	-0.0081393098818467
554	105180	1461	104940	-0.0081393098818467
554	105180	1508	103416	-0.1284126956113
555	108252	555	108252	4.1832478778905
555	108252	622	91884	-0.10152318903612
555	108252	623	104172	-0.14355358674917
555	108252	652	59124	-0.089535036831924
555	108252	655	102132	0.094279516609602
555	108252	664	79608	-0.112514973398
555	108252	672	123132	0.16071211123247
555	108252	676	230652	0.10152431075875
555	108252	844	108348	-0.11492999976383
555	108252	956	91996	-0.26948445282003
555	108252	957	104284	-0.15789554650033
555	108252	1180	59292	0.21715676053019
555	108252	1183	102300	0.067346356428915
555	108252	1347	47052	-0.19723481714991
555	108252	1349	77772	0.045888806764386
555	108252	1374	45012	0.040470123553354
555	108252	1404	109020	-0.072642389261625
555	108252	1405	116188	-0.21606824861031
555	108252	1462	108012	-0.0081393098818467
555	108252	1495	107508	-0.068098352217149
556	146652	556	146652	4.3435573938333
556	146652	557	154332	-0.24157164583599
556	146652	558	157404	0.26292667084005
556	146652	620	81132	-0.22738923646825
556	146652	624	146156	-0.15789554650033
556	146652	650	48372	-0.09327370085393
556	146652	656	145140	0.071534817699366
556	146652	661	31992	0.27515741751909
556	146652	666	143096	0.066533222333801
556	146652	674	209148	0.22652489176717
556	146652	845	146748	-0.11492999976383
556	146652	958	146268	-0.062517760727479
556	146652	1178	48540	-0.033368106798497
556	146652	1184	145308	-0.04337356605495
556	146652	1350	139212	0.14388058808573
556	146652	1406	158172	-0.11985309990218
556	146652	1407	170460	0.18005687384193
556	146652	1408	173532	-0.19597396969869
556	146652	1496	145908	0.068098352217149
556	146652	1509	144888	-0.1284126956113
557	154332	557	154332	3.8395755916957
557	154332	558	157404	-0.31425747914508
557	154332	621	88812	-0.22738923646825
557	154332	624	146156	0.012797046181964
557	154332	625	153324	-0.031166030989594
557	154332	651	56052	-0.09327370085393
557	154332	657	151284	0.038611083124861
557	154332	673	184572	-0.0416473607388
557	154332	675	215292	0.1492363759807
557	154332	846	154428	-0.11492999976383
557	154332	958	146268	0.007320352904121
557	154332	959	153436	-0.10388689328762
557	154332	1179	56220	-0.033368106798497
557	154332	1185	151452	0.083430666495222
557	154332	1346	31692	0.012401744864475
557	154332	1350	139212	-0.078083764310624
557	154332	1406	158172	-0.0081393098818467
557	154332	1407	170460	-0.15064638884623
557	154332	1409	181212	-0.19597396969869
557	154332	1464	154092	-0.0081393098818467
557	154332	1511	152568	-0.1284126956113
558	157404	558	157404	4.3342429545149
558	157404	622	91884	-0.22738923646825
558	157404	625	153324	-0.14355358674917
558	157404	652	59124	-0.09327370085393
558	157404	656	145140	0.050437746695655
558	157404	657	151284	0.094279516609602
558	157404	666	143096	-0.14789981787789
558	157404	847	157500	-0.11492999976383
558	157404	959	153436	-0.15789554650033
558	157404	1180	59292	-0.033368106798497
558	157404	1184	145308	0.071534817699366
558	157404	1185	151452	0.067346356428915
558	157404	1373	30676	-0.23406081236913
558	157404	1387	28632	0.12437203443076
558	157404	1406	158172	-0.072642389261625
558	157404	1408	173532	-0.15064638884623
558	157404	1409	181212	0.18005687384193
558	157404	1465	157164	-0.0081393098818467
558	157404	1498	156660	-0.068098352217149
559	169692	559	169692	3.9901729639918
559	169692	623	104172	-0.22738923646825
559	169692	625	153324	-0.10152318903612
559	169692	626	167660	-0.013673342999757
559	169692	656	145140	0.020075206871549
559	169692	663	55032	-0.27515741751909
559	169692	673	184572	0.16071211123247
559	169692	676	230652	0.1492363759807
559	169692	848	169788	-0.11492999976383
559	169692	959	153436	-0.26948445282003
559	169692	960	167772	0.01745233329747
559	169692	1184	145308	0.013803950002295
559	169692	1347	47052	0.012401744864475
559	169692	1350	139212	0.045888806764386
559	169692	1388	40920	0.12437203443076
559	169692	1407	170460	-0.072642389261625
559	169692	1408	173532	-0.0081393098818467
559	169692	1409	181212	-0.11985309990218
559	169692	1466	169452	-0.0081393098818467
559	169692	1500	168948	-0.068098352217149
560	200412	560	200412	3.9964974825656
560	200412	626	167660	-0.07859846826391
560	200412	655	102132	0.09327370085393
560	200412	657	151284	0.089535036831924
560	200412	665	85752	-0.27515741751909
560	200412	666	143096	0.0084644504284211
560	200412	675	215292	0.16071211123247
560	200412	676	230652	-0.0416473607388
560	200412	849	200508	-0.11492999976383
560	200412	960	167772	-0.071015388742957
560	200412	1183	102300	0.033368106798497
560	200412	1185	151452	-0.21715676053019
560	200412	1349	77772	0.012401744864475
560	200412	1350	139212	-0.19723481714991
560	200412	1375	73684	0.23406081236913
560	200412	1410	202204	-0.10450979213122
560	200412	1411	205788	-0.012354603748105
560	200412	1468	200172	-0.0081393098818467
560	200412	1501	199668	-0.068098352217149
560	200412	1513	198648	0.1284126956113
561	245982	561	245982	3.8930929975485
561	245982	628	237806	0.012797046181964
561	245982	659	221430	-0.020075206871549
561	245982	660	233718	-0.050437746695655
561	245982	669	188666	0.0084644504284211
561	245982	670	217338	-0.112514973398
561	245982	671	231674	0.14789981787789
561	245982	672	123132	0.024677901632213
561	245982	673	184572	0.19399133344483
561	245982	675	215292	-0.062360038669098
561	245982	676	230652	0.018728453797614
561	245982	850	246078	-0.11492999976383
561	245982	962	237918	0.007320352904121
561	245982	1187	221598	-0.013803950002295
561	245982	1188	233886	-0.071534817699366
561	245982	1354	123342	0.012401744864475
561	245982	1355	184782	-0.19723481714991
561	245982	1357	215502	0.045888806764386
561	245982	1358	230862	-0.078083764310624
561	245982	1381	119254	0.23406081236913
561	245982	1383	182742	0.040470123553354
561	245982	1385	214486	0.12249293310001
561	245982	1386	230358	-0.050552639057148
561	245982	1396	117210	-0.12437203443076
561	245982	1399	181722	-0.051647555449423
561	245982	1402	213978	-0.11277127174287
561	245982	1405	116188	-0.15057720565597
561	245982	1409	181212	0.19443322714288
562	96483	562	96483	4.4191150976721
562	96483	573	63717	-0.1665939241656
562	96483	574	95461	-0.21715676053019
562	96483	586	93414	0.1266230624292
562	96483	587	94950	-0.033368106798497
562	96483	597	93417	-0.13422058554956
562	96483	598	94953	0.21715676053019
562	96483	609	89322	0.10376044187381
562	96483	610	92906	-0.1266230624292
562	96483	631	89329	0.18652858925659
562	96483	632	92913	-0.016042428381045
562	96483	642	81138	-0.22135560933079
562	96483	643	88818	0.012401744864475
562	96483	896	96595	-0.096096264980734
562	96483	963	63843	-0.071015388742957
562	96483	964	95587	-0.10388689328762
562	96483	1089	96651	-0.26292667084005
562	96483	1190	93603	0.083430666495222
562	96483	1191	95139	0.04337356605495
562	96483	1303	89539	-0.01132447567113
562	96483	1304	93123	-0.13131721033188
562	96483	1412	31713	0.19443322714288
562	96483	1420	123363	-0.19597396969869
562	96483	1450	94698	0.044768013049148
562	96483	1471	94705	-0.17411275652694
562	96483	1481	92658	0.10152431075875
563	111843	563	111843	4.5163711417581
563	111843	565	119523	-0.24157164583599
563	111843	574	95461	-0.091557030114886
563	111843	575	109797	-0.25309903449626
563	111843	576	111333	-0.071015388742957
563	111843	585	62694	-0.2669323191174
563	111843	588	105702	0.19566050579826
563	111843	596	62697	0.074680034970787
563	111843	599	105705	0.084507061306902
563	111843	612	108266	-0.1266230624292
563	111843	634	108273	-0.016042428381045
563	111843	642	81138	0.22210111468992
563	111843	645	104178	0.012401744864475
563	111843	897	111955	-0.096096264980734
563	111843	964	95587	-0.26948445282003
563	111843	965	109923	0.01745233329747
563	111843	966	111459	-0.062517760727479
563	111843	1090	112011	-0.26292667084005
563	111843	1189	62883	0.21715676053019
563	111843	1192	105891	-0.067346356428915
563	111843	1306	108483	-0.13131721033188
563	111843	1413	47073	0.19443322714288
563	111843	1420	123363	-0.11985309990218
563	111843	1442	111081	0.095277142006695
563	111843	1483	108018	0.10152431075875
564	117987	564	117987	4.1792524790236
564	117987	565	119523	-0.11492999976383
564	117987	575	109797	0.049244211800551
564	117987	577	117477	-0.071015388742957
564	117987	586	93414	-0.15133639998651
564	117987	588	105702	-0.09327370085393
564	117987	590	116454	0.033368106798497
564	117987	597	93417	-0.058363510282135
564	117987	599	105705	-0.089535036831924
564	117987	601	116457	-0.21715676053019
564	117987	607	60650	-0.17015741043472
564	117987	609	89322	0.27515741751909
564	117987	629	60657	0.21255086876301
564	117987	631	89329	-0.0084644504284211
564	117987	640	56562	-0.024677901632213
564	117987	649	246003	-0.17511712356893
564	117987	898	118099	-0.096096264980734
564	117987	965	109923	0.007320352904121
564	117987	967	117603	-0.062517760727479
564	117987	1091	118155	-0.26292667084005
564	117987	1190	93603	-0.013803950002295
564	117987	1192	105891	-0.071534817699366
564	117987	1194	116643	-0.04337356605495
564	117987	1301	60867	0.016042428381045
564	117987	1303	89539	-0.066533222333801
564	117987	1414	53217	0.19443322714288
564	117987	1420	123363	0.012354603748105
564	117987	1443	117225	0.095277142006695
564	117987	1452	116202	-0.044768013049148
564	117987	1473	116209	0.17411275652694
565	119523	565	119523	4.4548690566997
565	119523	576	111333	0.049244211800551
565	119523	577	117477	-0.25309903449626
565	119523	587	94950	-0.15133639998651
565	119523	590	116454	-0.1266230624292
565	119523	598	94953	-0.058363510282135
565	119523	601	116457	0.13422058554956
565	119523	608	62186	-0.17015741043472
565	119523	611	105194	0.10028549576715
565	119523	630	62193	0.21255086876301
565	119523	633	105201	-0.072270744737577
565	119523	643	88818	0.22210111468992
565	119523	645	104178	-0.22135560933079
565	119523	649	246003	0.11536853495312
565	119523	899	119635	-0.096096264980734
565	119523	966	111459	0.007320352904121
565	119523	967	117603	0.01745233329747
565	119523	1092	119691	-0.26292667084005
565	119523	1191	95139	-0.013803950002295
565	119523	1194	116643	-0.083430666495222
565	119523	1302	62403	0.016042428381045
565	119523	1305	105411	-0.083434293160446
565	119523	1420	123363	-0.0081393098818467
565	119523	1484	115698	0.10152431075875
566	160995	566	160995	3.6028177861534
566	160995	574	95461	0.11254854793625
566	160995	578	158949	-0.25309903449626
566	160995	579	160485	-0.071015388742957
566	160995	585	62694	0.11328386843261
566	160995	591	154854	0.19566050579826
566	160995	596	62697	-0.2669323191174
566	160995	602	154857	0.084507061306902
566	160995	613	146666	-0.10028549576715
566	160995	615	157418	-0.1266230624292
566	160995	635	146673	0.072270744737577
566	160995	637	157425	-0.016042428381045
566	160995	647	153330	0.012401744864475
566	160995	900	161107	-0.096096264980734
566	160995	968	159075	0.01745233329747
566	160995	969	160611	-0.062517760727479
566	160995	1093	161163	-0.26292667084005
566	160995	1189	62883	-0.033368106798497
566	160995	1195	155043	-0.067346356428915
566	160995	1307	146883	0.083434293160446
566	160995	1309	157635	-0.13131721033188
566	160995	1417	30690	-0.13221459445716
566	160995	1421	184803	-0.18005687384193
566	160995	1444	160233	0.095277142006695
566	160995	1486	157170	0.10152431075875
567	175331	567	175331	3.9011245854697
567	175331	568	176867	-0.11492999976383
567	175331	569	183011	-0.24157164583599
567	175331	575	109797	0.11254854793625
567	175331	578	158949	-0.091557030114886
567	175331	580	171237	-0.07859846826391
567	175331	581	174821	-0.071015388742957
567	175331	594	173798	0.033368106798497
567	175331	605	173801	-0.21715676053019
567	175331	607	60650	-0.050782423780135
567	175331	613	146666	0.27515741751909
567	175331	629	60657	-0.17015741043472
567	175331	635	146673	-0.0084644504284211
567	175331	648	167666	0.012401744864475
567	175331	901	175443	-0.096096264980734
567	175331	968	159075	-0.26948445282003
567	175331	970	171363	-0.15789554650033
567	175331	971	174947	-0.062517760727479
567	175331	1094	175499	-0.26292667084005
567	175331	1198	173987	-0.04337356605495
567	175331	1301	60867	0.1266230624292
567	175331	1307	146883	-0.066533222333801
567	175331	1418	45026	-0.13221459445716
567	175331	1445	174569	0.095277142006695
567	175331	1455	173546	-0.044768013049148
567	175331	1476	173553	0.17411275652694
568	176867	568	176867	3.8591344866079
568	176867	576	111333	0.11254854793625
568	176867	579	160485	-0.091557030114886
568	176867	581	174821	-0.25309903449626
568	176867	593	170726	0.19566050579826
568	176867	594	173798	-0.1266230624292
568	176867	604	170729	0.084507061306902
568	176867	605	173801	0.13422058554956
568	176867	608	62186	-0.050782423780135
568	176867	616	169706	-0.10376044187381
568	176867	630	62193	-0.17015741043472
568	176867	638	169713	-0.18652858925659
568	176867	646	146162	0.22210111468992
568	176867	902	176979	-0.096096264980734
568	176867	969	160611	-0.26948445282003
568	176867	971	174947	0.01745233329747
568	176867	1095	177035	-0.26292667084005
568	176867	1197	170915	-0.067346356428915
568	176867	1198	173987	-0.083430666495222
568	176867	1302	62403	0.1266230624292
568	176867	1310	169923	0.01132447567113
568	176867	1413	47073	-0.15057720565597
568	176867	1421	184803	-0.21606824861031
568	176867	1488	173042	0.10152431075875
569	183011	569	183011	3.7081781606617
569	183011	577	117477	0.11254854793625
569	183011	581	174821	0.049244211800551
569	183011	582	181989	-0.21715676053019
569	183011	592	158438	-0.15133639998651
569	183011	593	170726	-0.09327370085393
569	183011	603	158441	-0.058363510282135
569	183011	604	170729	-0.089535036831924
569	183011	614	154346	0.27515741751909
569	183011	636	154353	-0.0084644504284211
569	183011	641	60146	-0.14453459075885
569	183011	648	167666	-0.22135560933079
569	183011	649	246003	-0.12346177281001
569	183011	903	183123	-0.096096264980734
569	183011	971	174947	0.007320352904121
569	183011	972	182115	-0.10388689328762
569	183011	1096	183179	-0.26292667084005
569	183011	1196	158627	-0.013803950002295
569	183011	1197	170915	-0.071534817699366
569	183011	1308	154563	-0.066533222333801
569	183011	1414	53217	-0.15057720565597
569	183011	1421	184803	-0.10450979213122
569	183011	1456	181226	-0.044768013049148
569	183011	1477	181233	0.17411275652694
570	204003	570	204003	4.0878287519154
570	204003	571	207587	-0.096096264980734
570	204003	572	214755	-0.26292667084005
570	204003	580	171237	-0.1665939241656
570	204003	583	203493	-0.071015388742957
570	204003	588	105702	-0.11328386843261
570	204003	591	154854	0.2669323191174
570	204003	595	202470	0.033368106798497
570	204003	599	105705	0.2669323191174
570	204003	602	154857	-0.074680034970787
570	204003	606	202473	-0.21715676053019
570	204003	609	89322	-0.050782423780135
570	204003	613	146666	-0.17015741043472
570	204003	617	200426	0.1266230624292
570	204003	631	89329	-0.17015741043472
570	204003	635	146673	0.21255086876301
570	204003	639	200433	0.016042428381045
570	204003	642	81138	0.14453459075885
570	204003	904	204115	-0.096096264980734
570	204003	970	171363	-0.071015388742957
570	204003	973	203619	-0.062517760727479
570	204003	1097	204171	-0.26292667084005
570	204003	1192	105891	0.033368106798497
570	204003	1195	155043	-0.21715676053019
570	204003	1199	202659	-0.04337356605495
570	204003	1303	89539	0.1266230624292
570	204003	1307	146883	0.016042428381045
570	204003	1311	200643	0.13131721033188
570	204003	1416	139233	-0.19443322714288
570	204003	1419	73698	-0.13221459445716
570	204003	1422	209379	-0.012354603748105
570	204003	1423	215523	0.11985309990218
570	204003	1424	230883	0.19597396969869
570	204003	1447	203241	0.095277142006695
570	204003	1457	202218	-0.044768013049148
570	204003	1478	202225	0.17411275652694
570	204003	1489	200178	-0.10152431075875
571	207587	571	207587	3.8783514237815
571	207587	581	174821	-0.1665939241656
571	207587	583	203493	-0.07859846826391
571	207587	584	206565	-0.21715676053019
571	207587	589	109286	-0.11328386843261
571	207587	592	158438	0.2669323191174
571	207587	600	109289	0.2669323191174
571	207587	603	158441	-0.074680034970787
571	207587	610	92906	-0.050782423780135
571	207587	617	200426	-0.10376044187381
571	207587	632	92913	-0.17015741043472
571	207587	639	200433	-0.18652858925659
571	207587	646	146162	0.024677901632213
571	207587	905	207699	-0.096096264980734
571	207587	971	174947	-0.071015388742957
571	207587	973	203619	-0.15789554650033
571	207587	974	206691	-0.10388689328762
571	207587	1098	207755	-0.26292667084005
571	207587	1193	109475	0.033368106798497
571	207587	1196	158627	-0.21715676053019
571	207587	1304	93123	0.1266230624292
571	207587	1311	200643	0.01132447567113
571	207587	1415	77793	-0.15057720565597
571	207587	1422	209379	-0.10450979213122
571	207587	1423	215523	-0.21606824861031
571	207587	1458	205802	-0.044768013049148
571	207587	1479	205809	0.17411275652694
572	214755	572	214755	3.7322939993555
572	214755	582	181989	-0.1665939241656
572	214755	584	206565	0.049244211800551
572	214755	590	116454	-0.11328386843261
572	214755	595	202470	-0.09327370085393
572	214755	601	116457	0.2669323191174
572	214755	606	202473	-0.089535036831924
572	214755	615	157418	0.17015741043472
572	214755	617	200426	-0.10028549576715
572	214755	637	157425	-0.21255086876301
572	214755	639	200433	0.072270744737577
572	214755	644	91890	-0.14453459075885
572	214755	647	153330	0.024677901632213
572	214755	649	246003	0.088391556249674
572	214755	906	214867	-0.096096264980734
572	214755	972	182115	-0.071015388742957
572	214755	974	206691	0.007320352904121
572	214755	1099	214923	-0.26292667084005
572	214755	1194	116643	0.033368106798497
572	214755	1199	202659	-0.071534817699366
572	214755	1309	157635	-0.016042428381045
572	214755	1311	200643	0.083434293160446
572	214755	1423	215523	-0.072642389261625
572	214755	1424	230883	-0.15064638884623
572	214755	1449	213993	-0.095277142006695
573	63717	573	63717	4.0819943954282
573	63717	585	62694	-0.0211038437382
573	63717	596	62697	-0.11549213175195
573	63717	618	56556	0.10376044187381
573	63717	619	60140	-0.1266230624292
573	63717	629	60657	0.062921690399046
573	63717	630	62193	-0.013803950002295
573	63717	650	48372	-0.22135560933079
573	63717	651	56052	0.012401744864475
573	63717	907	63829	-0.096096264980734
573	63717	975	62821	-0.10388689328762
573	63717	1100	63885	-0.26292667084005
573	63717	1200	60837	0.083430666495222
573	63717	1201	62373	0.04337356605495
573	63717	1312	56773	-0.01132447567113
573	63717	1313	60357	-0.13131721033188
573	63717	1412	31713	-0.11277127174287
573	63717	1459	61932	0.044768013049148
573	63717	1491	59892	0.10152431075875
574	95461	574	95461	3.9067345959256
574	95461	585	62694	0.11254854793625
574	95461	586	93414	-0.10203577148067
574	95461	596	62697	-0.091557030114886
574	95461	597	93417	0.028506767618188
574	95461	598	94953	-0.26948445282003
574	95461	620	81132	-0.10028549576715
574	95461	622	91884	-0.1266230624292
574	95461	631	89329	-0.081947321846167
574	95461	654	87796	0.012401744864475
574	95461	908	95573	-0.096096264980734
574	95461	975	62821	-0.071015388742957
574	95461	976	93541	0.01745233329747
574	95461	977	95077	-0.062517760727479
574	95461	1101	95629	-0.26292667084005
574	95461	1202	89509	-0.067346356428915
574	95461	1314	81349	0.083434293160446
574	95461	1316	92101	-0.13131721033188
574	95461	1427	119269	-0.18005687384193
574	95461	1471	94705	0.21606824861031
574	95461	1493	91636	0.10152431075875
575	109797	575	109797	4.3997662722256
575	109797	576	111333	-0.11492999976383
575	109797	577	117477	-0.24157164583599
575	109797	586	93414	-0.1334661595587
575	109797	588	105702	-0.22738923646825
575	109797	597	93417	0.043314420283057
575	109797	599	105705	-0.10152318903612
575	109797	600	109289	-0.26948445282003
575	109797	620	81132	0.27515741751909
575	109797	629	60657	-0.058363510282135
575	109797	634	108273	0.013803950002295
575	109797	650	48372	-0.024677901632213
575	109797	655	102132	0.012401744864475
575	109797	658	237813	-0.17511712356893
575	109797	909	109909	-0.096096264980734
575	109797	976	93541	-0.26948445282003
575	109797	978	105829	-0.15789554650033
575	109797	979	109413	-0.062517760727479
575	109797	1102	109965	-0.26292667084005
575	109797	1200	60837	0.21715676053019
575	109797	1205	108453	-0.04337356605495
575	109797	1314	81349	-0.066533222333801
575	109797	1415	77793	0.11277127174287
575	109797	1462	108012	-0.044768013049148
575	109797	1472	109041	0.21606824861031
576	111333	576	111333	3.9350694996812
576	111333	587	94950	-0.1334661595587
576	111333	589	109286	-0.10203577148067
576	111333	598	94953	0.043314420283057
576	111333	600	109289	0.028506767618188
576	111333	623	104172	-0.10376044187381
576	111333	630	62193	-0.058363510282135
576	111333	633	105201	-0.081947321846167
576	111333	634	108273	-0.062921690399046
576	111333	653	80628	0.22210111468992
576	111333	658	237813	0.11536853495312
576	111333	910	111445	-0.096096264980734
576	111333	977	95077	-0.26948445282003
576	111333	979	109413	0.01745233329747
576	111333	1103	111501	-0.26292667084005
576	111333	1201	62373	0.21715676053019
576	111333	1204	105381	-0.067346356428915
576	111333	1205	108453	-0.083430666495222
576	111333	1317	104389	0.01132447567113
576	111333	1413	47073	-0.051647555449423
576	111333	1427	119269	-0.21606824861031
576	111333	1442	111081	-0.15064638884623
576	111333	1495	107508	0.10152431075875
577	117477	577	117477	4.4454159307437
577	117477	589	109286	-0.27650579195642
577	117477	590	116454	-0.0211038437382
577	117477	600	109289	-0.13842121855065
577	117477	601	116457	-0.11549213175195
577	117477	619	60140	-0.17015741043472
577	117477	621	88812	0.27515741751909
577	117477	627	245997	-0.14651349725176
577	117477	632	92913	0.12327950388255
577	117477	633	105201	-0.020075206871549
577	117477	651	56052	-0.024677901632213
577	117477	655	102132	-0.22135560933079
577	117477	911	117589	-0.096096264980734
577	117477	979	109413	0.007320352904121
577	117477	980	116581	-0.10388689328762
577	117477	1104	117645	-0.26292667084005
577	117477	1203	93093	-0.013803950002295
577	117477	1204	105381	-0.071534817699366
577	117477	1313	60357	0.016042428381045
577	117477	1315	89029	-0.066533222333801
577	117477	1414	53217	-0.051647555449423
577	117477	1427	119269	-0.10450979213122
577	117477	1443	117225	-0.15064638884623
577	117477	1463	115692	-0.044768013049148
578	158949	578	158949	3.9325697410231
578	158949	579	160485	-0.11492999976383
578	158949	586	93414	0.19531701453898
578	158949	591	154854	-0.22738923646825
578	158949	597	93417	-0.1334661595587
578	158949	602	154857	-0.10152318903612
578	158949	603	158441	-0.26948445282003
578	158949	629	60657	-0.15133639998651
578	158949	635	146673	0.020075206871549
578	158949	637	157425	0.013803950002295
578	158949	657	151284	0.012401744864475
578	158949	912	159061	-0.096096264980734
578	158949	981	154981	-0.15789554650033
578	158949	982	158565	-0.062517760727479
578	158949	1105	159117	-0.26292667084005
578	158949	1200	60837	-0.033368106798497
578	158949	1206	146853	0.071534817699366
578	158949	1208	157605	-0.04337356605495
578	158949	1425	28644	-0.13221459445716
578	158949	1429	182757	-0.18005687384193
578	158949	1465	157164	-0.044768013049148
578	158949	1474	158193	0.21606824861031
579	160485	579	160485	3.6699863080937
579	160485	587	94950	0.19531701453898
579	160485	592	158438	-0.10203577148067
579	160485	598	94953	-0.1334661595587
579	160485	603	158441	0.028506767618188
579	160485	624	146156	-0.10028549576715
579	160485	625	153324	-0.10376044187381
579	160485	630	62193	-0.15133639998651
579	160485	636	154353	-0.081947321846167
579	160485	637	157425	-0.062921690399046
579	160485	656	145140	0.22135560933079
579	160485	913	160597	-0.096096264980734
579	160485	982	158565	0.01745233329747
579	160485	1106	160653	-0.26292667084005
579	160485	1201	62373	-0.033368106798497
579	160485	1207	154533	-0.067346356428915
579	160485	1208	157605	-0.083430666495222
579	160485	1318	146373	0.083434293160446
579	160485	1319	153541	0.01132447567113
579	160485	1412	31713	0.12437203443076
579	160485	1428	176613	-0.15064638884623
579	160485	1444	160233	-0.15064638884623
579	160485	1498	156660	0.10152431075875
580	171237	580	171237	4.0607583439728
580	171237	581	174821	-0.096096264980734
580	171237	582	181989	-0.26292667084005
580	171237	588	105702	0.19531701453898
580	171237	591	154854	-0.1334661595587
580	171237	599	105705	-0.1334661595587
580	171237	602	154857	0.043314420283057
580	171237	604	170729	-0.26948445282003
580	171237	618	56556	-0.050782423780135
580	171237	626	167660	0.1266230624292
580	171237	635	146673	-0.12327950388255
580	171237	638	169713	0.013803950002295
580	171237	650	48372	0.14453459075885
580	171237	914	171349	-0.096096264980734
580	171237	981	154981	-0.26948445282003
580	171237	983	170853	-0.062517760727479
580	171237	1107	171405	-0.26292667084005
580	171237	1206	146853	0.013803950002295
580	171237	1209	169893	-0.04337356605495
580	171237	1312	56773	0.1266230624292
580	171237	1320	167877	0.13131721033188
580	171237	1416	139233	0.11277127174287
580	171237	1426	40932	-0.13221459445716
580	171237	1428	176613	-0.012354603748105
580	171237	1429	182757	0.11985309990218
580	171237	1466	169452	-0.044768013049148
580	171237	1475	170481	0.21606824861031
580	171237	1499	167412	-0.10152431075875
581	174821	581	174821	3.829460305029
581	174821	589	109286	0.19531701453898
581	174821	592	158438	-0.1334661595587
581	174821	593	170726	-0.22738923646825
581	174821	594	173798	-0.0211038437382
581	174821	600	109289	-0.1334661595587
581	174821	603	158441	0.043314420283057
581	174821	604	170729	-0.10152318903612
581	174821	605	173801	-0.11549213175195
581	174821	619	60140	-0.050782423780135
581	174821	624	146156	0.27515741751909
581	174821	626	167660	-0.10376044187381
581	174821	658	237813	-0.12346177281001
581	174821	915	174933	-0.096096264980734
581	174821	982	158565	-0.26948445282003
581	174821	983	170853	-0.15789554650033
581	174821	984	173925	-0.10388689328762
581	174821	1108	174989	-0.26292667084005
581	174821	1313	60357	0.1266230624292
581	174821	1318	146373	-0.066533222333801
581	174821	1320	167877	0.01132447567113
581	174821	1428	176613	-0.10450979213122
581	174821	1429	182757	-0.21606824861031
581	174821	1445	174569	-0.15064638884623
581	174821	1467	173036	-0.044768013049148
582	181989	582	181989	4.2160615442349
582	181989	590	116454	0.19531701453898
582	181989	594	173798	-0.27650579195642
582	181989	601	116457	-0.1334661595587
582	181989	605	173801	-0.13842121855065
582	181989	625	153324	0.27515741751909
582	181989	626	167660	-0.10028549576715
582	181989	627	245997	-0.077954025278205
582	181989	637	157425	0.12327950388255
582	181989	638	169713	-0.020075206871549
582	181989	652	59124	-0.14453459075885
582	181989	657	151284	-0.22210111468992
582	181989	916	182101	-0.096096264980734
582	181989	984	173925	0.007320352904121
582	181989	1109	182157	-0.26292667084005
582	181989	1208	157605	-0.013803950002295
582	181989	1209	169893	-0.071534817699366
582	181989	1319	153541	-0.066533222333801
582	181989	1320	167877	0.083434293160446
582	181989	1414	53217	-0.12437203443076
582	181989	1429	182757	-0.072642389261625
582	181989	1446	181737	-0.15064638884623
582	181989	1477	181233	-0.21606824861031
583	203493	583	203493	3.7569577862349
583	203493	584	206565	-0.31425747914508
583	203493	593	170726	0.11254854793625
583	203493	595	202470	-0.0211038437382
583	203493	604	170729	-0.091557030114886
583	203493	606	202473	-0.11549213175195
583	203493	621	88812	-0.050782423780135
583	203493	624	146156	-0.17015741043472
583	203493	633	105201	0.15133639998651
583	203493	636	154353	0.058363510282135
583	203493	639	200433	0.062921690399046
583	203493	653	80628	0.14453459075885
583	203493	917	203605	-0.096096264980734
583	203493	983	170853	-0.071015388742957
583	203493	985	202597	-0.10388689328762
583	203493	1110	203661	-0.26292667084005
583	203493	1204	105381	0.033368106798497
583	203493	1207	154533	-0.21715676053019
583	203493	1210	200613	0.083430666495222
583	203493	1315	89029	0.1266230624292
583	203493	1318	146373	0.016042428381045
583	203493	1416	139233	0.051647555449423
583	203493	1430	207333	-0.0081393098818467
583	203493	1432	230373	0.19597396969869
583	203493	1447	203241	-0.15064638884623
583	203493	1469	201708	-0.044768013049148
583	203493	1501	199668	-0.10152431075875
584	206565	584	206565	4.0174391648345
584	206565	594	173798	0.11254854793625
584	206565	595	202470	-0.22738923646825
584	206565	605	173801	-0.091557030114886
584	206565	606	202473	-0.10152318903612
584	206565	622	91884	-0.050782423780135
584	206565	634	108273	0.15133639998651
584	206565	637	157425	0.058363510282135
584	206565	639	200433	0.081947321846167
584	206565	656	145140	0.024677901632213
584	206565	658	237813	0.088391556249674
584	206565	918	206677	-0.096096264980734
584	206565	984	173925	-0.071015388742957
584	206565	985	202597	-0.15789554650033
584	206565	1111	206733	-0.26292667084005
584	206565	1205	108453	0.033368106798497
584	206565	1208	157605	-0.21715676053019
584	206565	1210	200613	0.067346356428915
584	206565	1316	92101	0.1266230624292
584	206565	1415	77793	-0.12437203443076
584	206565	1430	207333	-0.072642389261625
584	206565	1431	214501	-0.21606824861031
584	206565	1432	230373	-0.18005687384193
584	206565	1448	206313	-0.15064638884623
584	206565	1479	205809	-0.21606824861031
585	62694	585	62694	3.7270341046758
585	62694	607	60650	0.028506767618188
585	62694	608	62186	-0.26948445282003
585	62694	618	56556	-0.084507061306902
585	62694	640	56562	-0.081947321846167
585	62694	650	48372	-0.072270744737577
585	62694	652	59124	0.016042428381045
585	62694	919	62806	-0.096096264980734
585	62694	986	60774	0.01745233329747
585	62694	987	62310	-0.062517760727479
585	62694	1112	62862	-0.26292667084005
585	62694	1211	56742	-0.067346356428915
585	62694	1321	48582	0.083434293160446
585	62694	1323	59334	-0.13131721033188
585	62694	1417	30690	-0.11277127174287
585	62694	1459	61932	-0.095277142006695
585	62694	1480	61938	0.21606824861031
586	93414	586	93414	4.1425576263374
586	93414	587	94950	-0.11492999976383
586	93414	607	60650	-0.091557030114886
586	93414	609	89322	-0.10152318903612
586	93414	610	92906	-0.26948445282003
586	93414	620	81132	-0.089535036831924
586	93414	622	91884	0.21715676053019
586	93414	642	81138	0.020075206871549
586	93414	644	91890	0.013803950002295
586	93414	659	221430	-0.17511712356893
586	93414	920	93526	-0.096096264980734
586	93414	986	60774	-0.071015388742957
586	93414	988	89446	-0.15789554650033
586	93414	989	93030	-0.062517760727479
586	93414	1113	93582	-0.26292667084005
586	93414	1213	81318	0.071534817699366
586	93414	1215	92070	-0.04337356605495
586	93414	1425	28644	-0.19443322714288
586	93414	1434	117222	-0.18005687384193
586	93414	1460	92652	-0.095277142006695
586	93414	1481	92658	0.21606824861031
586	93414	1493	91636	-0.17411275652694
587	94950	587	94950	3.9046318617593
587	94950	608	62186	-0.091557030114886
587	94950	610	92906	0.028506767618188
587	94950	621	88812	-0.084507061306902
587	94950	622	91884	-0.13422058554956
587	94950	643	88818	-0.081947321846167
587	94950	644	91890	-0.062921690399046
587	94950	653	80628	-0.072270744737577
587	94950	654	87796	0.18652858925659
587	94950	659	221430	0.11536853495312
587	94950	921	95062	-0.096096264980734
587	94950	987	62310	-0.071015388742957
587	94950	989	93030	0.01745233329747
587	94950	1114	95118	-0.26292667084005
587	94950	1214	88998	-0.067346356428915
587	94950	1215	92070	-0.083430666495222
587	94950	1324	80838	0.083434293160446
587	94950	1325	88006	0.01132447567113
587	94950	1417	30690	-0.051647555449423
587	94950	1433	111078	-0.15064638884623
587	94950	1450	94698	-0.15064638884623
588	105702	588	105702	4.3613167616398
588	105702	589	109286	-0.096096264980734
588	105702	590	116454	-0.26292667084005
588	105702	609	89322	0.043314420283057
588	105702	611	105194	-0.26948445282003
588	105702	618	56556	-0.074680034970787
588	105702	620	81132	-0.058363510282135
588	105702	623	104172	0.21715676053019
588	105702	640	56562	-0.058363510282135
588	105702	642	81138	-0.12327950388255
588	105702	645	104178	0.013803950002295
588	105702	650	48372	0.21255086876301
588	105702	655	102132	-0.016042428381045
588	105702	660	233718	-0.17511712356893
588	105702	922	105814	-0.096096264980734
588	105702	988	89446	-0.26948445282003
588	105702	990	105318	-0.062517760727479
588	105702	1115	105870	-0.26292667084005
588	105702	1211	56742	0.21715676053019
588	105702	1213	81318	0.013803950002295
588	105702	1216	104358	-0.04337356605495
588	105702	1321	48582	-0.016042428381045
588	105702	1326	102342	0.13131721033188
588	105702	1419	73698	0.11277127174287
588	105702	1426	40932	-0.19443322714288
588	105702	1433	111078	-0.012354603748105
588	105702	1434	117222	0.11985309990218
588	105702	1461	104940	-0.095277142006695
588	105702	1482	104946	0.21606824861031
588	105702	1494	103924	-0.17411275652694
589	109286	589	109286	3.9076754895842
589	109286	610	92906	0.043314420283057
589	109286	611	105194	-0.10152318903612
589	109286	612	108266	-0.11549213175195
589	109286	619	60140	-0.074680034970787
589	109286	628	237806	-0.14651349725176
589	109286	641	60146	-0.058363510282135
589	109286	653	80628	0.0084644504284211
589	109286	655	102132	0.18652858925659
589	109286	923	109398	-0.096096264980734
589	109286	989	93030	-0.26948445282003
589	109286	990	105318	-0.15789554650033
589	109286	991	108390	-0.10388689328762
589	109286	1116	109454	-0.26292667084005
589	109286	1212	60326	0.21715676053019
589	109286	1324	80838	-0.066533222333801
589	109286	1326	102342	0.01132447567113
589	109286	1418	45026	-0.051647555449423
589	109286	1433	111078	-0.10450979213122
589	109286	1434	117222	-0.21606824861031
589	109286	1451	109034	-0.15064638884623
589	109286	1495	107508	-0.17411275652694
590	116454	590	116454	3.8321973266111
590	116454	612	108266	-0.13842121855065
590	116454	622	91884	0.058363510282135
590	116454	623	104172	0.089535036831924
590	116454	644	91890	0.12327950388255
590	116454	645	104178	-0.020075206871549
590	116454	652	59124	-0.21255086876301
590	116454	654	87796	0.0084644504284211
590	116454	655	102132	-0.072270744737577
590	116454	924	116566	-0.096096264980734
590	116454	991	108390	0.007320352904121
590	116454	1117	116622	-0.26292667084005
590	116454	1215	92070	-0.013803950002295
590	116454	1216	104358	-0.071534817699366
590	116454	1323	59334	0.016042428381045
590	116454	1325	88006	-0.066533222333801
590	116454	1326	102342	0.083434293160446
590	116454	1434	117222	-0.072642389261625
590	116454	1452	116202	-0.15064638884623
590	116454	1463	115692	0.095277142006695
590	116454	1484	115698	-0.21606824861031
591	154854	591	154854	4.2171975509571
591	154854	592	158438	-0.096096264980734
591	154854	609	89322	-0.1334661595587
591	154854	613	146666	-0.13842121855065
591	154854	614	154346	-0.26948445282003
591	154854	618	56556	0.2669323191174
591	154854	625	153324	0.21715676053019
591	154854	640	56562	-0.15133639998651
591	154854	647	153330	0.013803950002295
591	154854	657	151284	-0.016042428381045
591	154854	925	154966	-0.096096264980734
591	154854	992	146790	0.007320352904121
591	154854	993	154470	-0.062517760727479
591	154854	1118	155022	-0.26292667084005
591	154854	1211	56742	-0.033368106798497
591	154854	1218	153510	-0.04337356605495
591	154854	1328	151494	0.13131721033188
591	154854	1435	160230	-0.012354603748105
591	154854	1437	181734	-0.19597396969869
591	154854	1464	154092	-0.095277142006695
591	154854	1485	154098	0.21606824861031
591	154854	1497	153076	-0.17411275652694
592	158438	592	158438	3.9656696185166
592	158438	610	92906	-0.1334661595587
592	158438	614	154346	-0.10152318903612
592	158438	615	157418	-0.11549213175195
592	158438	619	60140	0.2669323191174
592	158438	624	146156	-0.089535036831924
592	158438	641	60146	-0.15133639998651
592	158438	646	146162	0.020075206871549
592	158438	657	151284	0.18652858925659
592	158438	659	221430	-0.12346177281001
592	158438	926	158550	-0.096096264980734
592	158438	993	154470	-0.15789554650033
592	158438	994	157542	-0.10388689328762
592	158438	1119	158606	-0.26292667084005
592	158438	1212	60326	-0.033368106798497
592	158438	1217	146342	0.071534817699366
592	158438	1328	151494	0.01132447567113
592	158438	1425	28644	0.15057720565597
592	158438	1435	160230	-0.10450979213122
592	158438	1436	174566	-0.15064638884623
592	158438	1453	158186	-0.15064638884623
592	158438	1498	156660	-0.17411275652694
593	170726	593	170726	4.1202209196556
593	170726	594	173798	-0.31425747914508
593	170726	611	105194	-0.1334661595587
593	170726	614	154346	0.043314420283057
593	170726	616	169706	-0.11549213175195
593	170726	624	146156	-0.058363510282135
593	170726	626	167660	0.13422058554956
593	170726	646	146162	-0.12327950388255
593	170726	648	167666	0.062921690399046
593	170726	651	56052	0.17015741043472
593	170726	660	233718	-0.12346177281001
593	170726	927	170838	-0.096096264980734
593	170726	993	154470	-0.26948445282003
593	170726	995	169830	-0.10388689328762
593	170726	1120	170894	-0.26292667084005
593	170726	1217	146342	0.013803950002295
593	170726	1219	167846	0.083430666495222
593	170726	1322	56262	0.1266230624292
593	170726	1426	40932	0.15057720565597
593	170726	1436	174566	-0.0081393098818467
593	170726	1454	170474	-0.15064638884623
593	170726	1500	168948	-0.17411275652694
594	173798	594	173798	4.083113406239
594	173798	612	108266	-0.1334661595587
594	173798	615	157418	0.043314420283057
594	173798	616	169706	-0.10152318903612
594	173798	626	167660	0.084507061306902
594	173798	628	237806	-0.077954025278205
594	173798	648	167666	0.081947321846167
594	173798	652	59124	0.17015741043472
594	173798	656	145140	0.0084644504284211
594	173798	928	173910	-0.096096264980734
594	173798	994	157542	-0.26948445282003
594	173798	995	169830	-0.15789554650033
594	173798	1121	173966	-0.26292667084005
594	173798	1219	167846	0.067346356428915
594	173798	1323	59334	0.1266230624292
594	173798	1327	145350	-0.066533222333801
594	173798	1418	45026	-0.12437203443076
594	173798	1436	174566	-0.072642389261625
594	173798	1437	181734	-0.21606824861031
594	173798	1455	173546	-0.15064638884623
594	173798	1467	173036	0.095277142006695
594	173798	1488	173042	-0.21606824861031
595	202470	595	202470	3.9412335768508
595	202470	616	169706	-0.091557030114886
595	202470	617	200426	0.028506767618188
595	202470	623	104172	-0.2669323191174
595	202470	625	153324	0.074680034970787
595	202470	645	104178	0.15133639998651
595	202470	647	153330	0.058363510282135
595	202470	654	87796	0.17015741043472
595	202470	656	145140	-0.21255086876301
595	202470	660	233718	0.088391556249674
595	202470	929	202582	-0.096096264980734
595	202470	995	169830	-0.071015388742957
595	202470	996	200550	0.01745233329747
595	202470	1122	202638	-0.26292667084005
595	202470	1216	104358	0.033368106798497
595	202470	1218	153510	-0.21715676053019
595	202470	1325	88006	0.1266230624292
595	202470	1327	145350	0.016042428381045
595	202470	1419	73698	-0.12437203443076
595	202470	1438	203238	-0.072642389261625
595	202470	1439	206310	-0.0081393098818467
595	202470	1440	213990	-0.11985309990218
595	202470	1457	202218	-0.15064638884623
595	202470	1469	201708	0.095277142006695
595	202470	1490	201714	-0.21606824861031
596	62697	596	62697	3.951551454782
596	62697	607	60650	-0.10203577148067
596	62697	618	56556	-0.19566050579826
596	62697	629	60657	-0.1489953074991
596	62697	630	62193	0.007320352904121
596	62697	661	31992	-0.22210111468992
596	62697	663	55032	0.012401744864475
596	62697	930	62809	-0.096096264980734
596	62697	997	60777	0.01745233329747
596	62697	998	62313	-0.062517760727479
596	62697	1221	56745	-0.067346356428915
596	62697	1330	48585	0.083434293160446
596	62697	1332	59337	-0.13131721033188
596	62697	1413	47073	0.050552639057148
596	62697	1503	58872	0.10152431075875
597	93417	597	93417	3.6450825389444
597	93417	598	94953	-0.11492999976383
597	93417	607	60650	0.11254854793625
597	93417	609	89322	-0.22738923646825
597	93417	620	81132	-0.09327370085393
597	93417	622	91884	-0.033368106798497
597	93417	629	60657	0.049244211800551
597	93417	631	89329	0.012797046181964
597	93417	632	92913	0.007320352904121
597	93417	661	31992	-0.024677901632213
597	93417	665	85752	0.012401744864475
597	93417	667	221433	-0.17511712356893
597	93417	931	93529	-0.096096264980734
597	93417	997	60777	-0.071015388742957
597	93417	999	89449	-0.15789554650033
597	93417	1000	93033	-0.062517760727479
597	93417	1223	81321	0.071534817699366
597	93417	1225	92073	-0.04337356605495
597	93417	1415	77793	0.050552639057148
597	93417	1443	117225	-0.18005687384193
598	94953	598	94953	4.0931437133483
598	94953	608	62186	0.11254854793625
598	94953	610	92906	-0.10203577148067
598	94953	621	88812	-0.19566050579826
598	94953	622	91884	0.1266230624292
598	94953	630	62193	0.049244211800551
598	94953	632	92913	-0.1489953074991
598	94953	664	79608	0.22135560933079
598	94953	667	221433	0.11536853495312
598	94953	932	95065	-0.096096264980734
598	94953	998	62313	-0.071015388742957
598	94953	1000	93033	0.01745233329747
598	94953	1224	89001	-0.067346356428915
598	94953	1225	92073	-0.083430666495222
598	94953	1333	80841	0.083434293160446
598	94953	1334	88009	0.01132447567113
598	94953	1412	31713	-0.040470123553354
598	94953	1442	111081	-0.15064638884623
598	94953	1471	94705	-0.21606824861031
598	94953	1506	91128	0.10152431075875
599	105705	599	105705	4.2171975509571
599	105705	600	109289	-0.096096264980734
599	105705	601	116457	-0.26292667084005
599	105705	609	89322	-0.1334661595587
599	105705	618	56556	0.2669323191174
599	105705	620	81132	-0.15133639998651
599	105705	623	104172	-0.033368106798497
599	105705	631	89329	-0.13842121855065
599	105705	633	105201	0.007320352904121
599	105705	668	233721	-0.17511712356893
599	105705	933	105817	-0.096096264980734
599	105705	999	89449	-0.26948445282003
599	105705	1001	105321	-0.062517760727479
599	105705	1221	56745	0.21715676053019
599	105705	1223	81321	0.013803950002295
599	105705	1226	104361	-0.04337356605495
599	105705	1330	48585	-0.016042428381045
599	105705	1335	102345	0.13131721033188
599	105705	1442	111081	-0.012354603748105
599	105705	1443	117225	0.11985309990218
599	105705	1507	101880	-0.10152431075875
600	109289	600	109289	4.2256621947024
600	109289	610	92906	-0.1334661595587
600	109289	611	105194	-0.22738923646825
600	109289	612	108266	-0.0211038437382
600	109289	619	60140	0.2669323191174
600	109289	632	92913	-0.13842121855065
600	109289	633	105201	0.012797046181964
600	109289	634	108273	-0.067651791002238
600	109289	662	47864	-0.024677901632213
600	109289	934	109401	-0.096096264980734
600	109289	1000	93033	-0.26948445282003
600	109289	1001	105321	-0.15789554650033
600	109289	1002	108393	-0.10388689328762
600	109289	1222	60329	0.21715676053019
600	109289	1333	80841	-0.066533222333801
600	109289	1335	102345	0.01132447567113
600	109289	1415	77793	-0.12249293310001
600	109289	1442	111081	-0.10450979213122
600	109289	1443	117225	-0.21606824861031
600	109289	1472	109041	-0.21606824861031
601	116457	601	116457	4.3610291908179
601	116457	612	108266	-0.27650579195642
601	116457	622	91884	0.15133639998651
601	116457	623	104172	0.09327370085393
601	116457	627	245997	0.23956686722578
601	116457	634	108273	-0.055263225878383
601	116457	663	55032	-0.024677901632213
601	116457	665	85752	-0.22210111468992
601	116457	935	116569	-0.096096264980734
601	116457	1002	108393	0.007320352904121
601	116457	1225	92073	-0.013803950002295
601	116457	1226	104361	-0.071534817699366
601	116457	1332	59337	0.016042428381045
601	116457	1334	88009	-0.066533222333801
601	116457	1335	102345	0.083434293160446
601	116457	1414	53217	0.040470123553354
601	116457	1443	117225	-0.072642389261625
601	116457	1473	116209	-0.21606824861031
602	154857	602	154857	3.3448905531285
602	154857	603	158441	-0.096096264980734
602	154857	609	89322	0.19531701453898
602	154857	613	146666	-0.27650579195642
602	154857	618	56556	-0.11328386843261
602	154857	625	153324	-0.033368106798497
602	154857	631	89329	-0.27650579195642
602	154857	635	146673	-0.055263225878383
602	154857	636	154353	0.007320352904121
602	154857	661	31992	0.14453459075885
602	154857	936	154969	-0.096096264980734
602	154857	1003	146793	0.007320352904121
602	154857	1004	154473	-0.062517760727479
602	154857	1221	56745	-0.033368106798497
602	154857	1228	153513	-0.04337356605495
602	154857	1337	151497	0.13131721033188
602	154857	1416	139233	0.050552639057148
602	154857	1441	24552	-0.13221459445716
602	154857	1444	160233	-0.012354603748105
602	154857	1446	181737	-0.19597396969869
602	154857	1510	151032	-0.10152431075875
603	158441	603	158441	3.5554685364889
603	158441	610	92906	0.19531701453898
603	158441	614	154346	-0.22738923646825
603	158441	615	157418	-0.0211038437382
603	158441	619	60140	-0.11328386843261
603	158441	624	146156	-0.09327370085393
603	158441	632	92913	-0.27650579195642
603	158441	636	154353	0.012797046181964
603	158441	637	157425	-0.067651791002238
603	158441	666	143096	0.22135560933079
603	158441	667	221433	-0.12346177281001
603	158441	937	158553	-0.096096264980734
603	158441	1004	154473	-0.15789554650033
603	158441	1005	157545	-0.10388689328762
603	158441	1222	60329	-0.033368106798497
603	158441	1227	146345	0.071534817699366
603	158441	1337	151497	0.01132447567113
603	158441	1412	31713	-0.23406081236913
603	158441	1444	160233	-0.10450979213122
603	158441	1445	174569	-0.15064638884623
603	158441	1474	158193	-0.21606824861031
604	170729	604	170729	4.0633757143382
604	170729	605	173801	-0.31425747914508
604	170729	611	105194	0.19531701453898
604	170729	614	154346	-0.1334661595587
604	170729	616	169706	-0.0211038437382
604	170729	624	146156	-0.15133639998651
604	170729	626	167660	-0.1266230624292
604	170729	633	105201	-0.27650579195642
604	170729	636	154353	-0.13842121855065
604	170729	638	169713	-0.067651791002238
604	170729	662	47864	0.14453459075885
604	170729	668	233721	-0.12346177281001
604	170729	938	170841	-0.096096264980734
604	170729	1004	154473	-0.26948445282003
604	170729	1006	169833	-0.10388689328762
604	170729	1227	146345	0.013803950002295
604	170729	1229	167849	0.083430666495222
604	170729	1331	56265	0.1266230624292
604	170729	1416	139233	-0.12249293310001
604	170729	1445	174569	-0.0081393098818467
604	170729	1475	170481	-0.21606824861031
604	170729	1512	166904	-0.10152431075875
605	173801	605	173801	4.1770776821928
605	173801	612	108266	0.19531701453898
605	173801	615	157418	-0.1334661595587
605	173801	616	169706	-0.22738923646825
605	173801	626	167660	0.19566050579826
605	173801	634	108273	-0.27650579195642
605	173801	637	157425	-0.13842121855065
605	173801	638	169713	0.012797046181964
605	173801	666	143096	-0.22210111468992
605	173801	939	173913	-0.096096264980734
605	173801	1005	157545	-0.26948445282003
605	173801	1006	169833	-0.15789554650033
605	173801	1229	167849	0.067346356428915
605	173801	1332	59337	0.1266230624292
605	173801	1336	145353	-0.066533222333801
605	173801	1413	47073	-0.23406081236913
605	173801	1445	174569	-0.072642389261625
605	173801	1446	181737	-0.21606824861031
605	173801	1476	173553	-0.21606824861031
606	202473	606	202473	3.5370864384864
606	202473	616	169706	0.11254854793625
606	202473	617	200426	-0.10203577148067
606	202473	623	104172	0.11328386843261
606	202473	625	153324	-0.2669323191174
606	202473	638	169713	0.049244211800551
606	202473	639	200433	-0.1489953074991
606	202473	664	79608	0.14453459075885
606	202473	668	233721	0.088391556249674
606	202473	940	202585	-0.096096264980734
606	202473	1006	169833	-0.071015388742957
606	202473	1007	200553	0.01745233329747
606	202473	1226	104361	0.033368106798497
606	202473	1228	153513	-0.21715676053019
606	202473	1334	88009	0.1266230624292
606	202473	1336	145353	0.016042428381045
606	202473	1416	139233	-0.040470123553354
606	202473	1447	203241	-0.072642389261625
606	202473	1448	206313	-0.0081393098818467
606	202473	1449	213993	-0.11985309990218
606	202473	1478	202225	-0.21606824861031
606	202473	1513	198648	-0.10152431075875
607	60650	607	60650	3.5115069118973
607	60650	608	62186	-0.11492999976383
607	60650	618	56556	-0.07859846826391
607	60650	619	60140	-0.071015388742957
607	60650	640	56562	0.012797046181964
607	60650	641	60146	0.007320352904121
607	60650	661	31992	-0.0084644504284211
607	60650	669	188666	-0.17511712356893
607	60650	941	60762	-0.096096264980734
607	60650	1008	56682	-0.15789554650033
607	60650	1009	60266	-0.062517760727479
607	60650	1230	48554	0.071534817699366
607	60650	1232	59306	-0.04337356605495
607	60650	1338	32202	0.066533222333801
607	60650	1418	45026	0.050552639057148
607	60650	1503	58872	-0.17411275652694
608	62186	608	62186	3.9842257546525
608	62186	619	60140	-0.25309903449626
608	62186	641	60146	-0.1489953074991
608	62186	662	47864	-0.072270744737577
608	62186	663	55032	0.18652858925659
608	62186	669	188666	0.11536853495312
608	62186	942	62298	-0.096096264980734
608	62186	1009	60266	0.01745233329747
608	62186	1231	56234	-0.067346356428915
608	62186	1232	59306	-0.083430666495222
608	62186	1339	48074	0.083434293160446
608	62186	1340	55242	0.01132447567113
608	62186	1417	30690	0.12249293310001
608	62186	1480	61938	-0.21606824861031
609	89322	609	89322	3.8191662213738
609	89322	610	92906	-0.096096264980734
609	89322	618	56556	-0.1665939241656
609	89322	620	81132	0.049244211800551
609	89322	621	88812	-0.071015388742957
609	89322	640	56562	0.049244211800551
609	89322	642	81138	-0.055263225878383
609	89322	643	88818	0.007320352904121
609	89322	661	31992	0.21255086876301
609	89322	665	85752	-0.016042428381045
609	89322	670	217338	-0.17511712356893
609	89322	943	89434	-0.096096264980734
609	89322	1008	56682	-0.071015388742957
609	89322	1010	81258	0.007320352904121
609	89322	1011	88938	-0.062517760727479
609	89322	1234	87978	-0.04337356605495
609	89322	1338	32202	-0.016042428381045
609	89322	1342	85962	0.13131721033188
609	89322	1419	73698	0.050552639057148
609	89322	1441	24552	-0.19443322714288
609	89322	1450	94698	-0.012354603748105
609	89322	1452	116202	-0.19597396969869
609	89322	1505	87544	-0.17411275652694
610	92906	610	92906	3.8074009716223
610	92906	619	60140	-0.1665939241656
610	92906	621	88812	-0.07859846826391
610	92906	622	91884	-0.21715676053019
610	92906	641	60146	0.049244211800551
610	92906	643	88818	0.012797046181964
610	92906	644	91890	-0.067651791002238
610	92906	665	85752	0.18652858925659
610	92906	944	93018	-0.096096264980734
610	92906	1009	60266	-0.071015388742957
610	92906	1011	88938	-0.15789554650033
610	92906	1012	92010	-0.10388689328762
610	92906	1233	80810	0.071534817699366
610	92906	1342	85962	0.01132447567113
610	92906	1450	94698	-0.10450979213122
610	92906	1451	109034	-0.15064638884623
610	92906	1481	92658	-0.21606824861031
610	92906	1506	91128	-0.17411275652694
611	105194	611	105194	4.4058786818243
611	105194	612	108266	-0.31425747914508
611	105194	621	88812	-0.091557030114886
611	105194	623	104172	-0.21715676053019
611	105194	643	88818	-0.13842121855065
611	105194	645	104178	-0.067651791002238
611	105194	662	47864	0.21255086876301
611	105194	671	231674	-0.11536853495312
611	105194	945	105306	-0.096096264980734
611	105194	1011	88938	-0.26948445282003
611	105194	1013	104298	-0.10388689328762
611	105194	1231	56234	0.21715676053019
611	105194	1233	80810	0.013803950002295
611	105194	1235	102314	0.083430666495222
611	105194	1339	48074	-0.016042428381045
611	105194	1419	73698	-0.12249293310001
611	105194	1451	109034	-0.0081393098818467
611	105194	1482	104946	-0.21606824861031
611	105194	1508	103416	-0.17411275652694
612	108266	612	108266	4.2219917576628
612	108266	622	91884	-0.091557030114886
612	108266	623	104172	-0.07859846826391
612	108266	628	237806	0.23956686722578
612	108266	644	91890	-0.13842121855065
612	108266	645	104178	0.012797046181964
612	108266	664	79608	0.0084644504284211
612	108266	946	108378	-0.096096264980734
612	108266	1012	92010	-0.26948445282003
612	108266	1013	104298	-0.15789554650033
612	108266	1232	59306	0.21715676053019
612	108266	1235	102314	0.067346356428915
612	108266	1341	79818	-0.066533222333801
612	108266	1418	45026	0.040470123553354
612	108266	1451	109034	-0.072642389261625
612	108266	1452	116202	-0.21606824861031
612	108266	1483	108018	-0.21606824861031
613	146666	613	146666	4.2422264100148
613	146666	614	154346	-0.24157164583599
613	146666	615	157418	0.26292667084005
613	146666	620	81132	0.11254854793625
613	146666	624	146156	-0.071015388742957
613	146666	642	81138	-0.27650579195642
613	146666	646	146162	0.007320352904121
613	146666	661	31992	-0.17015741043472
613	146666	666	143096	-0.016042428381045
613	146666	947	146778	-0.096096264980734
613	146666	1014	146282	-0.062517760727479
613	146666	1230	48554	-0.033368106798497
613	146666	1236	145322	-0.04337356605495
613	146666	1338	32202	-0.1266230624292
613	146666	1343	143306	0.13131721033188
613	146666	1453	158186	-0.11985309990218
613	146666	1454	170474	0.18005687384193
613	146666	1455	173546	-0.19597396969869
613	146666	1509	144888	-0.17411275652694
614	154346	614	154346	4.0587623441305
614	154346	615	157418	-0.31425747914508
614	154346	621	88812	0.11254854793625
614	154346	624	146156	0.049244211800551
614	154346	625	153324	-0.21715676053019
614	154346	643	88818	-0.27650579195642
614	154346	646	146162	-0.055263225878383
614	154346	647	153330	-0.067651791002238
614	154346	670	217338	-0.12346177281001
614	154346	948	154458	-0.096096264980734
614	154346	1014	146282	0.007320352904121
614	154346	1015	153450	-0.10388689328762
614	154346	1231	56234	-0.033368106798497
614	154346	1237	151466	0.083430666495222
614	154346	1441	24552	0.15057720565597
614	154346	1453	158186	-0.0081393098818467
614	154346	1454	170474	-0.15064638884623
614	154346	1456	181226	-0.19597396969869
614	154346	1485	154098	-0.21606824861031
614	154346	1511	152568	-0.17411275652694
615	157418	615	157418	3.874875419969
615	157418	622	91884	0.11254854793625
615	157418	625	153324	-0.07859846826391
615	157418	644	91890	-0.27650579195642
615	157418	647	153330	0.012797046181964
615	157418	666	143096	0.072270744737577
615	157418	669	188666	-0.088391556249674
615	157418	949	157530	-0.096096264980734
615	157418	1015	153450	-0.15789554650033
615	157418	1232	59306	-0.033368106798497
615	157418	1236	145322	0.071534817699366
615	157418	1237	151466	0.067346356428915
615	157418	1343	143306	-0.083434293160446
615	157418	1417	30690	-0.23406081236913
615	157418	1453	158186	-0.072642389261625
615	157418	1455	173546	-0.15064638884623
615	157418	1456	181226	0.18005687384193
615	157418	1486	157170	-0.21606824861031
616	169706	616	169706	3.8958864455567
616	169706	623	104172	0.11254854793625
616	169706	625	153324	-0.091557030114886
616	169706	626	167660	-0.25309903449626
616	169706	645	104178	-0.27650579195642
616	169706	647	153330	-0.13842121855065
616	169706	648	167666	-0.1489953074991
616	169706	663	55032	0.17015741043472
616	169706	950	169818	-0.096096264980734
616	169706	1015	153450	-0.26948445282003
616	169706	1016	167786	0.01745233329747
616	169706	1236	145322	0.013803950002295
616	169706	1340	55242	0.1266230624292
616	169706	1454	170474	-0.072642389261625
616	169706	1455	173546	-0.0081393098818467
616	169706	1456	181226	-0.11985309990218
616	169706	1487	169458	-0.21606824861031
617	200426	617	200426	3.8402085194386
617	200426	626	167660	-0.1665939241656
617	200426	648	167666	0.049244211800551
617	200426	665	85752	0.17015741043472
617	200426	666	143096	-0.21255086876301
617	200426	671	231674	0.088391556249674
617	200426	951	200538	-0.096096264980734
617	200426	1016	167786	-0.071015388742957
617	200426	1235	102314	0.033368106798497
617	200426	1237	151466	-0.21715676053019
617	200426	1342	85962	0.1266230624292
617	200426	1343	143306	0.016042428381045
617	200426	1419	73698	0.23406081236913
617	200426	1457	202218	-0.10450979213122
617	200426	1458	205802	-0.012354603748105
617	200426	1489	200178	-0.21606824861031
617	200426	1513	198648	0.17411275652694
618	56556	618	56556	3.9754640223748
618	56556	619	60140	-0.096096264980734
618	56556	650	48372	-0.055263225878383
618	56556	651	56052	0.007320352904121
618	56556	661	31992	-0.12327950388255
618	56556	663	55032	-0.013803950002295
618	56556	673	184572	-0.17511712356893
618	56556	952	56668	-0.096096264980734
618	56556	1018	48492	0.007320352904121
618	56556	1019	56172	-0.062517760727479
618	56556	1239	32172	-0.013803950002295
618	56556	1241	55212	-0.04337356605495
618	56556	1348	53196	0.13131721033188
618	56556	1426	40932	0.050552639057148
618	56556	1441	24552	0.11277127174287
618	56556	1459	61932	-0.012354603748105
618	56556	1502	55800	-0.21606824861031
619	60140	619	60140	3.9418780618135
619	60140	651	56052	0.012797046181964
619	60140	652	59124	-0.067651791002238
619	60140	662	47864	-0.020075206871549
619	60140	672	123132	0.12346177281001
619	60140	953	60252	-0.096096264980734
619	60140	1019	56172	-0.15789554650033
619	60140	1020	59244	-0.10388689328762
619	60140	1240	48044	0.071534817699366
619	60140	1346	31692	0.066533222333801
619	60140	1348	53196	0.01132447567113
619	60140	1425	28644	0.12249293310001
619	60140	1459	61932	-0.10450979213122
619	60140	1491	59892	-0.21606824861031
620	81132	620	81132	3.9351986686083
620	81132	621	88812	-0.24157164583599
620	81132	622	91884	0.26292667084005
620	81132	650	48372	0.049244211800551
620	81132	653	80628	0.007320352904121
620	81132	661	31992	-0.058363510282135
620	81132	664	79608	-0.013803950002295
620	81132	674	209148	-0.17511712356893
620	81132	954	81244	-0.096096264980734
620	81132	1018	48492	-0.071015388742957
620	81132	1021	80748	-0.062517760727479
620	81132	1239	32172	-0.21715676053019
620	81132	1242	79788	-0.04337356605495
620	81132	1349	77772	0.13131721033188
620	81132	1460	92652	-0.11985309990218
620	81132	1461	104940	0.18005687384193
620	81132	1462	108012	-0.19597396969869
620	81132	1504	80376	-0.21606824861031
621	88812	621	88812	3.9903306860502
621	88812	622	91884	-0.31425747914508
621	88812	651	56052	0.049244211800551
621	88812	653	80628	-0.055263225878383
621	88812	654	87796	-0.067651791002238
621	88812	665	85752	-0.062921690399046
621	88812	675	215292	-0.11536853495312
621	88812	955	88924	-0.096096264980734
621	88812	1019	56172	-0.071015388742957
621	88812	1021	80748	0.007320352904121
621	88812	1022	87916	-0.10388689328762
621	88812	1243	85932	0.083430666495222
621	88812	1346	31692	-0.016042428381045
621	88812	1441	24552	0.051647555449423
621	88812	1460	92652	-0.0081393098818467
621	88812	1461	104940	-0.15064638884623
621	88812	1463	115692	-0.19597396969869
621	88812	1492	88564	-0.21606824861031
622	91884	622	91884	4.0786856313845
622	91884	652	59124	0.049244211800551
622	91884	654	87796	0.012797046181964
622	91884	664	79608	-0.020075206871549
622	91884	665	85752	-0.081947321846167
622	91884	672	123132	-0.088391556249674
622	91884	956	91996	-0.096096264980734
622	91884	1020	59244	-0.071015388742957
622	91884	1022	87916	-0.15789554650033
622	91884	1242	79788	0.071534817699366
622	91884	1243	85932	0.067346356428915
622	91884	1349	77772	-0.083434293160446
622	91884	1425	28644	0.040470123553354
622	91884	1460	92652	-0.072642389261625
622	91884	1462	108012	-0.15064638884623
622	91884	1463	115692	0.18005687384193
622	91884	1493	91636	-0.21606824861031
622	91884	1506	91128	0.21606824861031
623	104172	623	104172	3.893535571083
623	104172	654	87796	-0.13842121855065
623	104172	655	102132	-0.1489953074991
623	104172	663	55032	0.058363510282135
623	104172	664	79608	0.12327950388255
623	104172	676	230652	-0.11536853495312
623	104172	957	104284	-0.096096264980734
623	104172	1022	87916	-0.26948445282003
623	104172	1023	102252	0.01745233329747
623	104172	1241	55212	0.21715676053019
623	104172	1242	79788	0.013803950002295
623	104172	1347	47052	-0.016042428381045
623	104172	1426	40932	0.040470123553354
623	104172	1461	104940	-0.072642389261625
623	104172	1462	108012	-0.0081393098818467
623	104172	1463	115692	-0.11985309990218
623	104172	1494	103924	-0.21606824861031
623	104172	1508	103416	0.21606824861031
624	146156	624	146156	4.0755631425304
624	146156	653	80628	-0.27650579195642
624	146156	656	145140	-0.067651791002238
624	146156	662	47864	0.15133639998651
624	146156	666	143096	-0.062921690399046
624	146156	674	209148	-0.12346177281001
624	146156	958	146268	-0.096096264980734
624	146156	1024	145260	-0.10388689328762
624	146156	1240	48044	-0.033368106798497
624	146156	1244	143276	0.083430666495222
624	146156	1346	31692	-0.1266230624292
624	146156	1350	139212	-0.01132447567113
624	146156	1464	154092	-0.21606824861031
624	146156	1467	173036	-0.19597396969869
624	146156	1496	145908	-0.21606824861031
625	153324	625	153324	3.9927760577915
625	153324	654	87796	-0.27650579195642
625	153324	656	145140	-0.055263225878383
625	153324	657	151284	-0.1489953074991
625	153324	663	55032	0.15133639998651
625	153324	673	184572	-0.088391556249674
625	153324	959	153436	-0.096096264980734
625	153324	1024	145260	0.007320352904121
625	153324	1025	151404	0.01745233329747
625	153324	1241	55212	-0.033368106798497
625	153324	1350	139212	-0.083434293160446
625	153324	1441	24552	0.12437203443076
625	153324	1464	154092	-0.072642389261625
625	153324	1465	157164	-0.0081393098818467
625	153324	1466	169452	-0.15064638884623
625	153324	1497	153076	-0.21606824861031
625	153324	1511	152568	0.21606824861031
626	167660	626	167660	4.284735903931
626	167660	655	102132	-0.27650579195642
626	167660	657	151284	-0.13842121855065
626	167660	666	143096	0.12327950388255
626	167660	676	230652	0.12346177281001
626	167660	960	167772	-0.096096264980734
626	167660	1025	151404	-0.26948445282003
626	167660	1244	143276	0.013803950002295
626	167660	1348	53196	0.1266230624292
626	167660	1350	139212	0.066533222333801
626	167660	1426	40932	0.23406081236913
626	167660	1466	169452	-0.10450979213122
626	167660	1467	173036	-0.012354603748105
626	167660	1499	167412	-0.21606824861031
626	167660	1512	166904	0.21606824861031
627	245997	627	245997	4.5134301692385
627	245997	628	237806	-0.27650579195642
627	245997	658	237813	-0.055263225878383
627	245997	667	221433	-0.12327950388255
627	245997	668	233721	0.020075206871549
627	245997	672	123132	-0.14453459075885
627	245997	673	184572	0.024677901632213
627	245997	675	215292	0.22210111468992
627	245997	676	230652	-0.22135560933079
627	245997	961	246109	-0.096096264980734
627	245997	1026	237933	0.007320352904121
627	245997	1245	221613	-0.013803950002295
627	245997	1246	233901	-0.071534817699366
627	245997	1351	188877	0.016042428381045
627	245997	1352	217549	-0.066533222333801
627	245997	1353	231885	0.083434293160446
627	245997	1427	119269	0.23406081236913
627	245997	1429	182757	0.040470123553354
627	245997	1431	214501	0.12249293310001
627	245997	1432	230373	-0.050552639057148
627	245997	1443	117225	-0.12437203443076
627	245997	1446	181737	-0.051647555449423
627	245997	1449	213993	-0.11277127174287
627	245997	1463	115692	-0.13221459445716
628	237806	628	237806	4.103626791539
628	237806	659	221430	-0.13842121855065
628	237806	660	233718	0.012797046181964
628	237806	669	188666	0.058363510282135
628	237806	671	231674	-0.081947321846167
628	237806	672	123132	0.17015741043472
628	237806	674	209148	-0.0084644504284211
628	237806	676	230652	0.18652858925659
628	237806	962	237918	-0.096096264980734
628	237806	1027	221550	-0.26948445282003
628	237806	1028	233838	-0.15789554650033
628	237806	1247	188846	0.21715676053019
628	237806	1249	231854	0.067346356428915
628	237806	1354	123342	-0.1266230624292
628	237806	1356	209358	-0.066533222333801
628	237806	1358	230862	-0.01132447567113
628	237806	1433	111078	0.23406081236913
628	237806	1436	174566	0.040470123553354
628	237806	1439	206310	0.12249293310001
628	237806	1451	109034	-0.12437203443076
628	237806	1455	173546	-0.051647555449423
628	237806	1458	205802	-0.11277127174287
628	237806	1462	108012	-0.15057720565597
628	237806	1467	173036	0.19443322714288
629	60657	629	60657	4.3435573938333
629	60657	630	62193	-0.11492999976383
629	60657	640	56562	-0.22738923646825
629	60657	650	48372	-0.09327370085393
629	60657	652	59124	-0.033368106798497
629	60657	661	31992	0.27515741751909
629	60657	997	60777	-0.24157164583599
629	60657	1029	56689	-0.15789554650033
629	60657	1030	60273	-0.062517760727479
629	60657	1157	60825	0.26292667084005
629	60657	1250	48561	0.071534817699366
629	60657	1252	59313	-0.04337356605495
629	60657	1359	32209	0.066533222333801
629	60657	1414	53217	0.14388058808573
629	60657	1503	58872	0.044768013049148
630	62193	630	62193	4.1625828890602
630	62193	641	60146	-0.10203577148067
630	62193	651	56052	-0.19566050579826
630	62193	652	59124	0.1266230624292
630	62193	662	47864	0.10028549576715
630	62193	663	55032	0.10376044187381
630	62193	998	62313	-0.24157164583599
630	62193	1030	60273	0.01745233329747
630	62193	1158	62361	0.26292667084005
630	62193	1251	56241	-0.067346356428915
630	62193	1252	59313	-0.083430666495222
630	62193	1360	48081	0.083434293160446
630	62193	1361	55249	0.01132447567113
630	62193	1412	31713	-0.045888806764386
630	62193	1413	47073	0.078083764310624
631	89329	631	89329	4.2422264100148
631	89329	632	92913	-0.096096264980734
631	89329	640	56562	0.11254854793625
631	89329	642	81138	-0.27650579195642
631	89329	654	87796	-0.033368106798497
631	89329	661	31992	-0.17015741043472
631	89329	665	85752	-0.1266230624292
631	89329	999	89449	-0.24157164583599
631	89329	1029	56689	-0.071015388742957
631	89329	1031	81265	0.007320352904121
631	89329	1032	88945	-0.062517760727479
631	89329	1159	89497	0.26292667084005
631	89329	1254	87985	-0.04337356605495
631	89329	1359	32209	-0.016042428381045
631	89329	1363	85969	0.13131721033188
631	89329	1471	94705	-0.012354603748105
631	89329	1473	116209	-0.19597396969869
631	89329	1505	87544	0.044768013049148
632	92913	632	92913	4.3478988294576
632	92913	641	60146	0.11254854793625
632	92913	643	88818	-0.22738923646825
632	92913	644	91890	-0.0211038437382
632	92913	653	80628	-0.09327370085393
632	92913	665	85752	0.10376044187381
632	92913	667	221433	0.14651349725176
632	92913	1000	93033	-0.24157164583599
632	92913	1030	60273	-0.071015388742957
632	92913	1032	88945	-0.15789554650033
632	92913	1033	92017	-0.10388689328762
632	92913	1160	93081	0.26292667084005
632	92913	1253	80817	0.071534817699366
632	92913	1363	85969	0.01132447567113
632	92913	1412	31713	0.19723481714991
632	92913	1415	77793	0.078083764310624
632	92913	1471	94705	-0.10450979213122
632	92913	1472	109041	-0.15064638884623
632	92913	1506	91128	0.044768013049148
633	105201	633	105201	4.3738944159593
633	105201	634	108273	-0.31425747914508
633	105201	643	88818	-0.1334661595587
633	105201	645	104178	-0.0211038437382
633	105201	651	56052	0.2669323191174
633	105201	653	80628	-0.15133639998651
633	105201	655	102132	-0.1266230624292
633	105201	662	47864	-0.17015741043472
633	105201	668	233721	0.14651349725176
633	105201	1001	105321	-0.24157164583599
633	105201	1032	88945	-0.26948445282003
633	105201	1034	104305	-0.10388689328762
633	105201	1161	105369	0.26292667084005
633	105201	1251	56241	0.21715676053019
633	105201	1253	80817	0.013803950002295
633	105201	1255	102321	0.083430666495222
633	105201	1360	48081	-0.016042428381045
633	105201	1472	109041	-0.0081393098818467
633	105201	1508	103416	0.044768013049148
634	108273	634	108273	4.7378407850208
634	108273	644	91890	-0.1334661595587
634	108273	645	104178	-0.22738923646825
634	108273	652	59124	0.2669323191174
634	108273	655	102132	0.19566050579826
634	108273	658	237813	0.23956686722578
634	108273	664	79608	-0.27515741751909
634	108273	1002	108393	-0.24157164583599
634	108273	1033	92017	-0.26948445282003
634	108273	1034	104305	-0.15789554650033
634	108273	1162	108441	0.26292667084005
634	108273	1252	59313	0.21715676053019
634	108273	1255	102321	0.067346356428915
634	108273	1362	79825	-0.066533222333801
634	108273	1413	47073	0.19723481714991
634	108273	1415	77793	-0.045888806764386
634	108273	1472	109041	-0.072642389261625
634	108273	1473	116209	-0.21606824861031
635	146673	635	146673	3.7454583525387
635	146673	636	154353	-0.24157164583599
635	146673	637	157425	0.26292667084005
635	146673	642	81138	0.19531701453898
635	146673	650	48372	-0.11328386843261
635	146673	656	145140	-0.033368106798497
635	146673	661	31992	-0.050782423780135
635	146673	666	143096	-0.1266230624292
635	146673	1003	146793	-0.24157164583599
635	146673	1035	146289	-0.062517760727479
635	146673	1163	146841	0.26292667084005
635	146673	1250	48561	-0.033368106798497
635	146673	1256	145329	-0.04337356605495
635	146673	1359	32209	-0.1266230624292
635	146673	1364	143313	0.13131721033188
635	146673	1416	139233	-0.14388058808573
635	146673	1470	16368	-0.13221459445716
635	146673	1474	158193	-0.11985309990218
635	146673	1475	170481	0.18005687384193
635	146673	1476	173553	-0.19597396969869
635	146673	1509	144888	0.044768013049148
636	154353	636	154353	3.5919104900125
636	154353	637	157425	-0.31425747914508
636	154353	643	88818	0.19531701453898
636	154353	646	146162	-0.27650579195642
636	154353	647	153330	-0.0211038437382
636	154353	651	56052	-0.11328386843261
636	154353	657	151284	-0.1266230624292
636	154353	1004	154473	-0.24157164583599
636	154353	1035	146289	0.007320352904121
636	154353	1036	153457	-0.10388689328762
636	154353	1164	154521	0.26292667084005
636	154353	1251	56241	-0.033368106798497
636	154353	1257	151473	0.083430666495222
636	154353	1412	31713	-0.012401744864475
636	154353	1416	139233	0.078083764310624
636	154353	1474	158193	-0.0081393098818467
636	154353	1475	170481	-0.15064638884623
636	154353	1477	181233	-0.19597396969869
636	154353	1511	152568	0.044768013049148
637	157425	637	157425	3.955856859074
637	157425	644	91890	0.19531701453898
637	157425	647	153330	-0.22738923646825
637	157425	652	59124	-0.11328386843261
637	157425	656	145140	-0.09327370085393
637	157425	657	151284	0.19566050579826
637	157425	666	143096	-0.10028549576715
637	157425	667	221433	0.077954025278205
637	157425	1005	157545	-0.24157164583599
637	157425	1036	153457	-0.15789554650033
637	157425	1165	157593	0.26292667084005
637	157425	1252	59313	-0.033368106798497
637	157425	1256	145329	0.071534817699366
637	157425	1257	151473	0.067346356428915
637	157425	1364	143313	-0.083434293160446
637	157425	1474	158193	-0.072642389261625
637	157425	1476	173553	-0.15064638884623
637	157425	1477	181233	0.18005687384193
638	169713	638	169713	3.4043857609613
638	169713	645	104178	0.19531701453898
638	169713	647	153330	-0.1334661595587
638	169713	648	167666	-0.10203577148067
638	169713	656	145140	-0.15133639998651
638	169713	663	55032	0.050782423780135
638	169713	668	233721	0.077954025278205
638	169713	1006	169833	-0.24157164583599
638	169713	1036	153457	-0.26948445282003
638	169713	1037	167793	0.01745233329747
638	169713	1166	169881	0.26292667084005
638	169713	1256	145329	0.013803950002295
638	169713	1361	55249	0.1266230624292
638	169713	1413	47073	-0.012401744864475
638	169713	1416	139233	-0.045888806764386
638	169713	1475	170481	-0.072642389261625
638	169713	1476	173553	-0.0081393098818467
638	169713	1477	181233	-0.11985309990218
639	200433	639	200433	3.7108485582708
639	200433	648	167666	0.11254854793625
639	200433	655	102132	0.11328386843261
639	200433	657	151284	-0.2669323191174
639	200433	665	85752	0.050782423780135
639	200433	666	143096	0.17015741043472
639	200433	1007	200553	-0.24157164583599
639	200433	1037	167793	-0.071015388742957
639	200433	1167	200601	0.26292667084005
639	200433	1255	102321	0.033368106798497
639	200433	1257	151473	-0.21715676053019
639	200433	1363	85969	0.1266230624292
639	200433	1364	143313	0.016042428381045
639	200433	1415	77793	-0.012401744864475
639	200433	1416	139233	0.19723481714991
639	200433	1478	202225	-0.10450979213122
639	200433	1479	205809	-0.012354603748105
639	200433	1513	198648	-0.044768013049148
640	56562	640	56562	3.9351986686083
640	56562	641	60146	-0.096096264980734
640	56562	650	48372	0.049244211800551
640	56562	651	56052	-0.071015388742957
640	56562	661	31992	-0.058363510282135
640	56562	663	55032	-0.21715676053019
640	56562	1008	56682	-0.24157164583599
640	56562	1038	48498	0.007320352904121
640	56562	1039	56178	-0.062517760727479
640	56562	1168	56730	0.26292667084005
640	56562	1258	32178	-0.013803950002295
640	56562	1260	55218	-0.04337356605495
640	56562	1367	53202	0.13131721033188
640	56562	1480	61938	-0.012354603748105
640	56562	1502	55800	0.095277142006695
641	60146	641	60146	3.8185278549392
641	60146	651	56052	-0.07859846826391
641	60146	652	59124	-0.21715676053019
641	60146	662	47864	0.089535036831924
641	60146	669	188666	0.14651349725176
641	60146	1009	60266	-0.24157164583599
641	60146	1039	56178	-0.15789554650033
641	60146	1040	59250	-0.10388689328762
641	60146	1169	60314	0.26292667084005
641	60146	1259	48050	0.071534817699366
641	60146	1365	31698	0.066533222333801
641	60146	1367	53202	0.01132447567113
641	60146	1418	45026	0.078083764310624
641	60146	1480	61938	-0.10450979213122
642	81138	642	81138	4.9035733563934
642	81138	643	88818	-0.24157164583599
642	81138	644	91890	0.26292667084005
642	81138	650	48372	-0.1665939241656
642	81138	653	80628	-0.071015388742957
642	81138	661	31992	-0.074680034970787
642	81138	664	79608	-0.21715676053019
642	81138	1010	81258	-0.24157164583599
642	81138	1038	48498	-0.071015388742957
642	81138	1041	80754	-0.062517760727479
642	81138	1170	81306	0.26292667084005
642	81138	1258	32178	-0.21715676053019
642	81138	1261	79794	-0.04337356605495
642	81138	1368	77778	0.13131721033188
642	81138	1419	73698	-0.14388058808573
642	81138	1470	16368	-0.19443322714288
642	81138	1481	92658	-0.11985309990218
642	81138	1482	104946	0.18005687384193
642	81138	1483	108018	-0.19597396969869
642	81138	1504	80376	0.095277142006695
643	88818	643	88818	4.3631917505925
643	88818	644	91890	-0.31425747914508
643	88818	651	56052	-0.1665939241656
643	88818	653	80628	0.049244211800551
643	88818	654	87796	-0.21715676053019
643	88818	665	85752	-0.13422058554956
643	88818	670	217338	0.14651349725176
643	88818	1011	88938	-0.24157164583599
643	88818	1039	56178	-0.071015388742957
643	88818	1041	80754	0.007320352904121
643	88818	1042	87922	-0.10388689328762
643	88818	1171	88986	0.26292667084005
643	88818	1262	85938	0.083430666495222
643	88818	1365	31698	-0.016042428381045
643	88818	1419	73698	0.078083764310624
643	88818	1481	92658	-0.0081393098818467
643	88818	1482	104946	-0.15064638884623
643	88818	1484	115698	-0.19597396969869
644	91890	644	91890	4.4295492276378
644	91890	652	59124	-0.1665939241656
644	91890	654	87796	-0.07859846826391
644	91890	659	221430	0.23956686722578
644	91890	664	79608	0.089535036831924
644	91890	665	85752	-0.084507061306902
644	91890	1012	92010	-0.24157164583599
644	91890	1040	59250	-0.071015388742957
644	91890	1042	87922	-0.15789554650033
644	91890	1172	92058	0.26292667084005
644	91890	1261	79794	0.071534817699366
644	91890	1262	85938	0.067346356428915
644	91890	1368	77778	-0.083434293160446
644	91890	1417	30690	0.19723481714991
644	91890	1481	92658	-0.072642389261625
644	91890	1483	108018	-0.15064638884623
644	91890	1484	115698	0.18005687384193
644	91890	1506	91128	-0.095277142006695
645	104178	645	104178	3.9686486618779
645	104178	654	87796	-0.091557030114886
645	104178	655	102132	-0.25309903449626
645	104178	660	233718	0.23956686722578
645	104178	663	55032	0.074680034970787
645	104178	664	79608	0.058363510282135
645	104178	1013	104298	-0.24157164583599
645	104178	1042	87922	-0.26948445282003
645	104178	1043	102258	0.01745233329747
645	104178	1173	104346	0.26292667084005
645	104178	1260	55218	0.21715676053019
645	104178	1261	79794	0.013803950002295
645	104178	1366	47058	-0.016042428381045
645	104178	1419	73698	-0.045888806764386
645	104178	1482	104946	-0.072642389261625
645	104178	1483	108018	-0.0081393098818467
645	104178	1484	115698	-0.11985309990218
645	104178	1508	103416	-0.095277142006695
646	146162	646	146162	4.1269553796139
646	146162	653	80628	0.11254854793625
646	146162	656	145140	-0.21715676053019
646	146162	662	47864	-0.2669323191174
646	146162	666	143096	-0.13422058554956
646	146162	1014	146282	-0.24157164583599
646	146162	1044	145266	-0.10388689328762
646	146162	1174	146330	0.26292667084005
646	146162	1259	48050	-0.033368106798497
646	146162	1263	143282	0.083430666495222
646	146162	1365	31698	-0.1266230624292
646	146162	1369	139218	-0.01132447567113
646	146162	1470	16368	0.15057720565597
646	146162	1485	154098	-0.21606824861031
646	146162	1488	173042	-0.19597396969869
647	153330	647	153330	3.5097420564509
647	153330	654	87796	0.11254854793625
647	153330	656	145140	0.049244211800551
647	153330	657	151284	-0.25309903449626
647	153330	663	55032	-0.2669323191174
647	153330	670	217338	0.077954025278205
647	153330	1015	153450	-0.24157164583599
647	153330	1044	145266	0.007320352904121
647	153330	1045	151410	0.01745233329747
647	153330	1175	153498	0.26292667084005
647	153330	1260	55218	-0.033368106798497
647	153330	1369	139218	-0.083434293160446
647	153330	1417	30690	-0.012401744864475
647	153330	1485	154098	-0.072642389261625
647	153330	1486	157170	-0.0081393098818467
647	153330	1487	169458	-0.15064638884623
647	153330	1511	152568	-0.095277142006695
648	167666	648	167666	3.6491955495186
648	167666	655	102132	0.11254854793625
648	167666	657	151284	-0.091557030114886
648	167666	666	143096	0.058363510282135
648	167666	671	231674	0.077954025278205
648	167666	1016	167786	-0.24157164583599
648	167666	1045	151410	-0.26948445282003
648	167666	1176	167834	0.26292667084005
648	167666	1263	143282	0.013803950002295
648	167666	1367	53202	0.1266230624292
648	167666	1369	139218	0.066533222333801
648	167666	1418	45026	-0.012401744864475
648	167666	1487	169458	-0.10450979213122
648	167666	1488	173042	-0.012354603748105
648	167666	1512	166904	-0.095277142006695
649	246003	649	246003	4.6817563167005
649	246003	658	237813	0.049244211800551
649	246003	659	221430	-0.15133639998651
649	246003	660	233718	-0.09327370085393
649	246003	667	221433	-0.058363510282135
649	246003	668	233721	-0.089535036831924
649	246003	669	188666	-0.17015741043472
649	246003	670	217338	0.27515741751909
649	246003	671	231674	-0.10028549576715
649	246003	1017	246123	-0.24157164583599
649	246003	1046	237939	0.007320352904121
649	246003	1177	246171	0.26292667084005
649	246003	1264	221619	-0.013803950002295
649	246003	1265	233907	-0.071534817699366
649	246003	1370	188883	0.016042428381045
649	246003	1371	217555	-0.066533222333801
649	246003	1372	231891	0.083434293160446
649	246003	1420	123363	-0.012401744864475
649	246003	1421	184803	0.19723481714991
649	246003	1423	215523	-0.045888806764386
649	246003	1424	230883	0.078083764310624
649	246003	1473	116209	0.15057720565597
649	246003	1477	181233	-0.19443322714288
649	246003	1484	115698	-0.13221459445716
650	48372	650	48372	4.358108613392
650	48372	651	56052	-0.24157164583599
650	48372	652	59124	0.26292667084005
650	48372	661	31992	0.043314420283057
650	48372	662	47864	-0.26948445282003
650	48372	1018	48492	-0.24157164583599
650	48372	1047	32116	-0.26948445282003
650	48372	1048	47988	-0.062517760727479
650	48372	1178	48540	0.26292667084005
650	48372	1267	47028	-0.04337356605495
650	48372	1374	45012	0.13131721033188
650	48372	1426	40932	-0.14388058808573
650	48372	1470	16368	0.11277127174287
650	48372	1491	59892	-0.11985309990218
651	56052	651	56052	4.0563230909172
651	56052	652	59124	-0.31425747914508
651	56052	662	47864	-0.13842121855065
651	56052	663	55032	-0.11549213175195
651	56052	673	184572	0.14651349725176
651	56052	1019	56172	-0.24157164583599
651	56052	1048	47988	0.007320352904121
651	56052	1049	55156	-0.10388689328762
651	56052	1179	56220	0.26292667084005
651	56052	1266	31668	-0.013803950002295
651	56052	1268	53172	0.083430666495222
651	56052	1426	40932	0.078083764310624
651	56052	1491	59892	-0.0081393098818467
651	56052	1502	55800	-0.15064638884623
652	59124	652	59124	4.3949224374584
652	59124	663	55032	-0.10152318903612
652	59124	672	123132	-0.077954025278205
652	59124	1020	59244	-0.24157164583599
652	59124	1049	55156	-0.15789554650033
652	59124	1180	59292	0.26292667084005
652	59124	1267	47028	0.071534817699366
652	59124	1268	53172	0.067346356428915
652	59124	1373	30676	0.066533222333801
652	59124	1374	45012	-0.083434293160446
652	59124	1425	28644	0.045888806764386
652	59124	1491	59892	-0.072642389261625
652	59124	1503	58872	-0.15064638884623
653	80628	653	80628	4.0495621173371
653	80628	662	47864	-0.091557030114886
653	80628	664	79608	-0.11549213175195
653	80628	674	209148	0.14651349725176
653	80628	1021	80748	-0.24157164583599
653	80628	1048	47988	-0.071015388742957
653	80628	1050	79732	-0.10388689328762
653	80628	1181	80796	0.26292667084005
653	80628	1266	31668	-0.21715676053019
653	80628	1269	77748	0.083430666495222
653	80628	1375	73684	-0.01132447567113
653	80628	1470	16368	0.051647555449423
653	80628	1492	88564	-0.21606824861031
653	80628	1495	107508	-0.19597396969869
653	80628	1504	80376	-0.15064638884623
654	87796	654	87796	3.965007457806
654	87796	663	55032	-0.091557030114886
654	87796	664	79608	-0.13842121855065
654	87796	665	85752	0.028506767618188
654	87796	1022	87916	-0.24157164583599
654	87796	1049	55156	-0.071015388742957
654	87796	1050	79732	0.007320352904121
654	87796	1051	85876	0.01745233329747
654	87796	1182	87964	0.26292667084005
654	87796	1373	30676	-0.016042428381045
654	87796	1375	73684	-0.083434293160446
654	87796	1492	88564	-0.072642389261625
654	87796	1493	91636	-0.0081393098818467
654	87796	1494	103924	-0.15064638884623
654	87796	1505	87544	-0.15064638884623
655	102132	655	102132	4.2991858278573
655	102132	665	85752	0.043314420283057
655	102132	676	230652	-0.14651349725176
655	102132	1023	102252	-0.24157164583599
655	102132	1051	85876	-0.26948445282003
655	102132	1183	102300	0.26292667084005
655	102132	1268	53172	0.21715676053019
655	102132	1269	77748	0.013803950002295
655	102132	1374	45012	-0.016042428381045
655	102132	1375	73684	0.066533222333801
655	102132	1426	40932	-0.19723481714991
655	102132	1494	103924	-0.10450979213122
655	102132	1495	107508	-0.012354603748105
655	102132	1507	101880	-0.15064638884623
656	145140	656	145140	3.9972833735117
656	145140	664	79608	-0.1334661595587
656	145140	666	143096	0.028506767618188
656	145140	674	209148	0.077954025278205
656	145140	1024	145260	-0.24157164583599
656	145140	1052	143220	0.01745233329747
656	145140	1184	145308	0.26292667084005
656	145140	1267	47028	-0.033368106798497
656	145140	1270	139188	-0.067346356428915
656	145140	1373	30676	-0.1266230624292
656	145140	1470	16368	0.12437203443076
656	145140	1496	145908	-0.072642389261625
656	145140	1497	153076	-0.21606824861031
656	145140	1498	156660	0.11985309990218
656	145140	1500	168948	-0.18005687384193
656	145140	1509	144888	-0.15064638884623
657	151284	657	151284	4.2866360468326
657	151284	665	85752	-0.1334661595587
657	151284	666	143096	-0.13842121855065
657	151284	675	215292	0.077954025278205
657	151284	1025	151404	-0.24157164583599
657	151284	1052	143220	0.007320352904121
657	151284	1185	151452	0.26292667084005
657	151284	1268	53172	-0.033368106798497
657	151284	1270	139188	-0.071534817699366
657	151284	1425	28644	-0.012401744864475
657	151284	1497	153076	-0.10450979213122
657	151284	1498	156660	-0.012354603748105
657	151284	1499	167412	-0.15064638884623
657	151284	1510	151032	-0.15064638884623
658	237813	658	237813	4.4972568598898
658	237813	659	221430	-0.1334661595587
658	237813	660	233718	-0.22738923646825
658	237813	667	221433	0.043314420283057
658	237813	668	233721	-0.10152318903612
658	237813	672	123132	0.050782423780135
658	237813	674	209148	0.27515741751909
658	237813	676	230652	0.10376044187381
658	237813	1026	237933	-0.24157164583599
658	237813	1053	221557	-0.26948445282003
658	237813	1054	233845	-0.15789554650033
658	237813	1186	237981	0.26292667084005
658	237813	1271	188853	0.21715676053019
658	237813	1273	231861	0.067346356428915
658	237813	1376	123349	-0.1266230624292
658	237813	1378	209365	-0.066533222333801
658	237813	1380	230869	-0.01132447567113
658	237813	1428	176613	0.19723481714991
658	237813	1430	207333	-0.045888806764386
658	237813	1432	230373	0.14388058808573
658	237813	1472	109041	-0.12437203443076
658	237813	1476	173553	-0.051647555449423
658	237813	1479	205809	-0.11277127174287
658	237813	1495	107508	-0.13221459445716
659	221430	659	221430	4.2577769891675
659	221430	669	188666	-0.091557030114886
659	221430	670	217338	-0.10152318903612
659	221430	672	123132	-0.2669323191174
659	221430	674	209148	-0.089535036831924
659	221430	675	215292	0.084507061306902
659	221430	1027	221550	-0.24157164583599
659	221430	1055	188790	-0.071015388742957
659	221430	1056	217462	-0.15789554650033
659	221430	1187	221598	0.26292667084005
659	221430	1274	123318	0.033368106798497
659	221430	1276	209334	0.071534817699366
659	221430	1277	215478	0.067346356428915
659	221430	1384	207318	-0.083434293160446
659	221430	1385	214486	-0.01132447567113
659	221430	1435	160230	0.19723481714991
659	221430	1439	206310	-0.078083764310624
659	221430	1440	213990	0.14388058808573
659	221430	1481	92658	-0.12437203443076
659	221430	1486	157170	-0.051647555449423
659	221430	1493	91636	-0.15057720565597
659	221430	1498	156660	0.19443322714288
660	233718	660	233718	4.1820955550933
660	233718	670	217338	0.043314420283057
660	233718	671	231674	0.028506767618188
660	233718	673	184572	-0.074680034970787
660	233718	674	209148	-0.058363510282135
660	233718	676	230652	-0.13422058554956
660	233718	1028	233838	-0.24157164583599
660	233718	1056	217462	-0.26948445282003
660	233718	1057	231798	0.01745233329747
660	233718	1188	233886	0.26292667084005
660	233718	1275	184758	0.21715676053019
660	233718	1276	209334	0.013803950002295
660	233718	1278	230838	-0.083430666495222
660	233718	1381	119254	-0.1266230624292
660	233718	1382	176598	-0.016042428381045
660	233718	1386	230358	0.13131721033188
660	233718	1433	111078	0.012401744864475
660	233718	1438	203238	-0.045888806764386
660	233718	1482	104946	-0.12437203443076
660	233718	1487	169458	-0.051647555449423
660	233718	1490	201714	-0.11277127174287
660	233718	1494	103924	-0.15057720565597
660	233718	1500	168948	0.19443322714288
661	31992	661	31992	3.8711064066428
661	31992	1058	31608	-0.062517760727479
661	31992	1279	30648	-0.04337356605495
661	31992	1387	28632	0.13131721033188
661	31992	1441	24552	-0.14388058808573
661	31992	1470	16368	0.050552639057148
661	31992	1502	55800	-0.18005687384193
661	31992	1503	58872	0.19597396969869
662	47864	662	47864	4.2112156699584
662	47864	1058	31608	-0.26948445282003
662	47864	1059	46968	-0.10388689328762
662	47864	1280	44984	0.083430666495222
662	47864	1388	40920	-0.01132447567113
662	47864	1470	16368	-0.12249293310001
662	47864	1502	55800	-0.21606824861031
663	55032	663	55032	3.8754267673369
663	55032	673	184572	-0.23956686722578
663	55032	1059	46968	0.007320352904121
663	55032	1060	53112	0.01745233329747
663	55032	1279	30648	-0.013803950002295
663	55032	1388	40920	-0.083434293160446
663	55032	1441	24552	0.045888806764386
663	55032	1502	55800	-0.072642389261625
663	55032	1503	58872	-0.0081393098818467
664	79608	664	79608	4.2718319281114
664	79608	674	209148	-0.23956686722578
664	79608	1059	46968	-0.071015388742957
664	79608	1061	77688	0.01745233329747
664	79608	1279	30648	-0.21715676053019
664	79608	1281	73656	-0.067346356428915
664	79608	1470	16368	-0.040470123553354
664	79608	1504	80376	-0.072642389261625
664	79608	1505	87544	-0.21606824861031
664	79608	1506	91128	0.11985309990218
664	79608	1508	103416	-0.18005687384193
665	85752	665	85752	3.9858478444425
665	85752	675	215292	-0.23956686722578
665	85752	1060	53112	-0.071015388742957
665	85752	1061	77688	0.007320352904121
665	85752	1281	73656	-0.071534817699366
665	85752	1387	28632	-0.016042428381045
665	85752	1441	24552	-0.19723481714991
665	85752	1505	87544	-0.10450979213122
665	85752	1506	91128	-0.012354603748105
665	85752	1507	101880	-0.15064638884623
666	143096	666	143096	4.1613945349307
666	143096	1062	139128	-0.15789554650033
666	143096	1280	44984	-0.033368106798497
666	143096	1387	28632	-0.1266230624292
666	143096	1470	16368	-0.23406081236913
666	143096	1509	144888	-0.10450979213122
666	143096	1510	151032	-0.21606824861031
666	143096	1512	166904	-0.18005687384193
667	221433	667	221433	4.0883107559645
667	221433	669	188666	0.11254854793625
667	221433	670	217338	-0.22738923646825
667	221433	672	123132	0.11328386843261
667	221433	674	209148	-0.09327370085393
667	221433	675	215292	0.19566050579826
667	221433	1063	188793	-0.071015388742957
667	221433	1064	217465	-0.15789554650033
667	221433	1282	123321	0.033368106798497
667	221433	1284	209337	0.071534817699366
667	221433	1285	215481	0.067346356428915
667	221433	1392	207321	-0.083434293160446
667	221433	1393	214489	-0.01132447567113
667	221433	1444	160233	0.19723481714991
667	221433	1448	206313	-0.078083764310624
667	221433	1449	213993	0.14388058808573
667	221433	1471	94705	-0.23406081236913
667	221433	1474	158193	-0.040470123553354
667	221433	1479	205809	-0.050552639057148
667	221433	1506	91128	-0.13221459445716
668	233721	668	233721	4.3659851986006
668	233721	670	217338	-0.1334661595587
668	233721	671	231674	-0.10203577148067
668	233721	673	184572	0.2669323191174
668	233721	674	209148	-0.15133639998651
668	233721	676	230652	0.1266230624292
668	233721	1064	217465	-0.26948445282003
668	233721	1065	231801	0.01745233329747
668	233721	1283	184761	0.21715676053019
668	233721	1284	209337	0.013803950002295
668	233721	1286	230841	-0.083430666495222
668	233721	1389	119257	-0.1266230624292
668	233721	1390	176601	-0.016042428381045
668	233721	1394	230361	0.13131721033188
668	233721	1442	111081	0.012401744864475
668	233721	1447	203241	-0.045888806764386
668	233721	1475	170481	-0.040470123553354
668	233721	1478	202225	-0.12249293310001
668	233721	1508	103416	-0.13221459445716
669	188666	669	188666	3.7629002367191
669	188666	672	123132	0.11254854793625
669	188666	673	184572	-0.07859846826391
669	188666	1067	184698	-0.15789554650033
669	188666	1288	176570	0.071534817699366
669	188666	1289	182714	0.067346356428915
669	188666	1397	160218	0.066533222333801
669	188666	1398	174554	-0.083434293160446
669	188666	1399	181722	-0.01132447567113
669	188666	1453	158186	0.045888806764386
669	188666	1455	173546	-0.078083764310624
669	188666	1456	181226	0.14388058808573
669	188666	1480	61938	-0.23406081236913
669	188666	1486	157170	0.12249293310001
669	188666	1488	173042	-0.050552639057148
669	188666	1503	58872	-0.15057720565597
670	217338	670	217338	3.9856826441831
670	217338	673	184572	-0.1665939241656
670	217338	674	209148	0.049244211800551
670	217338	675	215292	-0.25309903449626
670	217338	1067	184698	-0.071015388742957
670	217338	1068	209274	0.007320352904121
670	217338	1069	215418	0.01745233329747
670	217338	1287	119226	0.033368106798497
670	217338	1291	214458	-0.083430666495222
670	217338	1397	160218	-0.016042428381045
670	217338	1400	203226	-0.083434293160446
670	217338	1402	213978	0.13131721033188
670	217338	1450	94698	0.012401744864475
670	217338	1457	202218	-0.078083764310624
670	217338	1485	154098	-0.040470123553354
670	217338	1490	201714	-0.050552639057148
670	217338	1505	87544	-0.15057720565597
670	217338	1511	152568	0.19443322714288
671	231674	671	231674	4.2601917682682
671	231674	675	215292	-0.091557030114886
671	231674	676	230652	-0.21715676053019
671	231674	1069	215418	-0.26948445282003
671	231674	1070	230778	-0.10388689328762
671	231674	1289	182714	0.21715676053019
671	231674	1290	207290	0.013803950002295
671	231674	1292	230330	0.04337356605495
671	231674	1396	117210	-0.1266230624292
671	231674	1398	174554	-0.016042428381045
671	231674	1400	203226	0.066533222333801
671	231674	1451	109034	0.012401744864475
671	231674	1454	170474	-0.19723481714991
671	231674	1482	104946	0.23406081236913
671	231674	1489	200178	-0.12249293310001
671	231674	1507	101880	-0.15057720565597
671	231674	1512	166904	0.19443322714288
672	123132	672	123132	3.7450919206876
672	123132	1071	119164	-0.15789554650033
672	123132	1293	111036	0.071534817699366
672	123132	1294	117180	0.067346356428915
672	123132	1403	94684	0.066533222333801
672	123132	1404	109020	-0.083434293160446
672	123132	1405	116188	-0.01132447567113
672	123132	1459	61932	-0.19723481714991
672	123132	1460	92652	0.045888806764386
672	123132	1462	108012	-0.078083764310624
672	123132	1463	115692	0.14388058808573
672	123132	1491	59892	0.040470123553354
672	123132	1493	91636	0.12249293310001
672	123132	1495	107508	-0.050552639057148
672	123132	1503	58872	-0.051647555449423
672	123132	1506	91128	-0.11277127174287
673	184572	673	184572	3.7794862067981
673	184572	1072	176508	0.007320352904121
673	184572	1073	182652	0.01745233329747
673	184572	1295	160188	-0.013803950002295
673	184572	1297	181692	-0.083430666495222
673	184572	1407	170460	-0.083434293160446
673	184572	1409	181212	0.13131721033188
673	184572	1459	61932	0.012401744864475
673	184572	1464	154092	0.045888806764386
673	184572	1466	169452	-0.078083764310624
673	184572	1497	153076	0.12249293310001
673	184572	1500	168948	-0.050552639057148
673	184572	1502	55800	0.12437203443076
673	184572	1511	152568	-0.11277127174287
674	209148	674	209148	3.696701841405
674	209148	1072	176508	-0.071015388742957
674	209148	1074	207228	0.01745233329747
674	209148	1293	111036	0.033368106798497
674	209148	1295	160188	-0.21715676053019
674	209148	1298	203196	-0.067346356428915
674	209148	1299	206268	-0.083430666495222
674	209148	1403	94684	0.1266230624292
674	209148	1410	202204	0.01132447567113
674	209148	1411	205788	0.13131721033188
674	209148	1469	201708	-0.14388058808573
674	209148	1496	145908	-0.040470123553354
674	209148	1504	80376	0.12437203443076
674	209148	1509	144888	0.051647555449423
675	215292	675	215292	3.9123065355398
675	215292	1073	182652	-0.071015388742957
675	215292	1074	207228	0.007320352904121
675	215292	1075	214396	-0.10388689328762
675	215292	1294	117180	0.033368106798497
675	215292	1298	203196	-0.071534817699366
675	215292	1300	213948	0.04337356605495
675	215292	1406	158172	-0.016042428381045
675	215292	1460	92652	0.012401744864475
675	215292	1464	154092	-0.19723481714991
675	215292	1468	200172	-0.078083764310624
675	215292	1492	88564	0.23406081236913
675	215292	1501	199668	-0.050552639057148
675	215292	1510	151032	0.051647555449423
676	230652	676	230652	4.2285120691366
676	230652	1075	214396	-0.26948445282003
676	230652	1076	230268	-0.062517760727479
676	230652	1297	181692	0.21715676053019
676	230652	1299	206268	0.013803950002295
676	230652	1405	116188	-0.1266230624292
676	230652	1408	173532	-0.016042428381045
676	230652	1410	202204	0.066533222333801
676	230652	1462	108012	0.012401744864475
676	230652	1466	169452	-0.19723481714991
676	230652	1468	200172	0.045888806764386
676	230652	1494	103924	0.23406081236913
676	230652	1499	167412	0.040470123553354
676	230652	1507	101880	-0.12437203443076
676	230652	1513	198648	0.11277127174287
677	64263	677	64263	4.0713128049916
677	64263	682	63243	-0.11549213175195
677	64263	686	61197	0.13422058554956
677	64263	689	57102	-0.10376044187381
677	64263	691	192783	0.14651349725176
677	64263	696	61203	0.062921690399046
677	64263	699	57109	-0.18652858925659
677	64263	701	48918	0.22135560933079
677	64263	702	127255	-0.12346177281001
677	64263	703	190743	0.11536853495312
677	64263	738	57123	-0.021236070509678
677	64263	740	48933	-0.018728453797614
677	64263	741	32550	0.057555937467818
677	64263	742	125223	-0.1492363759807
677	64263	743	186663	-0.10152431075875
677	64263	851	48963	0.18416312900987
677	64263	852	32581	-0.077649993159281
677	64263	853	121159	0.17411275652694
677	64263	855	178503	-0.044768013049148
677	64263	857	189255	0.058238138331476
677	64263	963	63843	0.19597396969869
677	64263	987	62310	-0.058238138331476
677	64263	1077	32643	-0.053566354077863
677	64263	1078	113031	0.095277142006695
677	64263	1080	123783	-0.12394482127054
677	64263	1123	63891	-0.18005687384193
677	64263	1147	62358	0.053508009979397
677	64263	1201	62373	-0.096580380210807
677	64263	1212	60326	0.056315555099508
677	64263	1302	62403	-0.19491676733454
677	64263	1313	60357	0.22652489176717
677	64263	1322	56262	-0.17511712356893
678	96007	678	96007	4.0852018638396
678	96007	682	63243	-0.091557030114886
678	96007	683	93963	0.028506767618188
678	96007	687	89869	-0.084507061306902
678	96007	690	81678	0.10028549576715
678	96007	697	89875	-0.081947321846167
678	96007	700	81685	-0.072270744737577
678	96007	702	127255	0.088391556249674
678	96007	705	222487	0.11536853495312
678	96007	739	81699	0.14789981787789
678	96007	741	32550	0.1818091928201
678	96007	746	218407	-0.10152431075875
678	96007	747	221991	0.056315555099508
678	96007	852	32581	0.06407458621754
678	96007	854	124231	-0.1284126956113
678	96007	858	210247	-0.044768013049148
678	96007	860	217927	0.053508009979397
678	96007	964	95587	0.19597396969869
678	96007	977	95077	-0.12394482127054
678	96007	1077	32643	-0.077649993159281
678	96007	1079	120199	0.21606824861031
678	96007	1080	123783	-0.11985309990218
678	96007	1124	95635	-0.18005687384193
678	96007	1137	95125	0.11387796594202
678	96007	1191	95139	-0.11985309990218
678	96007	1215	92070	0.056315555099508
678	96007	1316	92101	0.22652489176717
678	96007	1325	88006	-0.17511712356893
679	110343	679	110343	3.6867150438291
679	110343	683	93963	0.043314420283057
679	110343	684	106251	-0.10152318903612
679	110343	686	61197	-0.074680034970787
679	110343	690	81678	-0.27515741751909
679	110343	694	238863	-0.14651349725176
679	110343	696	61203	-0.058363510282135
679	110343	700	81685	0.0084644504284211
679	110343	701	48918	0.024677901632213
679	110343	707	238359	0.17511712356893
679	110343	739	81699	-0.112514973398
679	110343	740	48933	0.19399133344483
679	110343	742	125223	0.16071211123247
679	110343	748	232743	-0.10152431075875
679	110343	851	48963	-0.062360038669098
679	110343	854	124231	-0.044778176279556
679	110343	861	232263	0.053508009979397
679	110343	965	109923	0.19597396969869
679	110343	979	109413	-0.12394482127054
679	110343	991	108390	0.058238138331476
679	110343	1078	113031	-0.033616888499019
679	110343	1080	123783	-0.10336603099707
679	110343	1125	109971	-0.18005687384193
679	110343	1139	109461	0.11387796594202
679	110343	1151	108438	-0.053508009979397
679	110343	1193	109475	-0.11985309990218
679	110343	1205	108453	0.096580380210807
679	110343	1306	108483	0.19491676733454
679	110343	1326	102342	-0.17511712356893
680	159495	680	159495	4.3064886310949
680	159495	683	93963	-0.1334661595587
680	159495	685	155403	-0.10152318903612
680	159495	686	61197	0.2669323191174
680	159495	688	147213	-0.089535036831924
680	159495	692	223503	0.077954025278205
680	159495	696	61203	-0.15133639998651
680	159495	698	147219	0.020075206871549
680	159495	703	190743	0.088391556249674
680	159495	705	222487	-0.12346177281001
680	159495	741	32550	-0.13191410674248
680	159495	744	189735	0.0416473607388
680	159495	747	221991	0.22652489176717
680	159495	852	32581	0.1818091928201
680	159495	857	189255	-0.19491676733454
680	159495	859	216391	-0.17411275652694
680	159495	968	159075	0.19597396969869
680	159495	982	158565	-0.12394482127054
680	159495	994	157542	0.058238138331476
680	159495	1077	32643	0.057555937467818
680	159495	1081	162183	-0.033616888499019
680	159495	1083	183687	0.21606824861031
680	159495	1085	208263	-0.095277142006695
680	159495	1087	215943	0.11387796594202
680	159495	1128	159123	-0.18005687384193
680	159495	1142	158613	0.11387796594202
680	159495	1154	157590	-0.053508009979397
680	159495	1196	158627	-0.11985309990218
680	159495	1208	157605	0.096580380210807
680	159495	1309	157635	0.19491676733454
680	159495	1328	151494	-0.17511712356893
681	171783	681	171783	3.9945585889858
681	171783	684	106251	-0.1334661595587
681	171783	685	155403	0.043314420283057
681	171783	688	147213	-0.058363510282135
681	171783	689	57102	0.050782423780135
681	171783	693	235791	0.077954025278205
681	171783	698	147219	-0.12327950388255
681	171783	699	57109	0.17015741043472
681	171783	701	48918	-0.14453459075885
681	171783	706	234775	-0.12346177281001
681	171783	738	57123	-0.27515741751909
681	171783	740	48933	0.024677901632213
681	171783	743	186663	0.16071211123247
681	171783	748	232743	-0.1492363759807
681	171783	749	234279	0.22652489176717
681	171783	851	48963	0.22210111468992
681	171783	855	178503	-0.1297233393551
681	171783	856	185671	-0.044778176279556
681	171783	861	232263	-0.096580380210807
681	171783	970	171363	0.19597396969869
681	171783	983	170853	-0.12394482127054
681	171783	995	169830	0.058238138331476
681	171783	1082	177543	0.098836829984838
681	171783	1083	183687	0.068098352217149
681	171783	1084	185223	-0.10336603099707
681	171783	1088	231303	0.12394482127054
681	171783	1130	171411	-0.18005687384193
681	171783	1143	170901	0.11387796594202
681	171783	1155	169878	-0.053508009979397
681	171783	1197	170915	-0.11985309990218
681	171783	1209	169893	0.096580380210807
681	171783	1219	167846	-0.056315555099508
681	171783	1310	169923	0.19491676733454
681	171783	1320	167877	-0.22652489176717
682	63243	682	63243	4.353254581078
682	63243	686	61197	-0.25309903449626
682	63243	689	57102	0.19566050579826
682	63243	691	192783	-0.23956686722578
682	63243	696	61203	-0.1489953074991
682	63243	708	48921	-0.072270744737577
682	63243	709	32538	0.22210111468992
682	63243	712	189723	0.11536853495312
682	63243	738	57123	0.094279516609602
682	63243	750	32553	-0.062360038669098
682	63243	752	124203	-0.1492363759807
682	63243	754	185643	-0.10152431075875
682	63243	755	189227	0.056315555099508
682	63243	851	48963	-0.01665939241656
682	63243	863	120139	0.17411275652694
682	63243	864	123723	-0.096580380210807
682	63243	866	177483	-0.044768013049148
682	63243	868	185163	0.053508009979397
682	63243	998	62313	-0.12394482127054
682	63243	1077	32643	0.18416312900987
682	63243	1090	112011	0.095277142006695
682	63243	1092	119691	-0.11387796594202
682	63243	1158	62361	0.11387796594202
682	63243	1189	62883	-0.11985309990218
682	63243	1232	59306	0.056315555099508
682	63243	1302	62403	0.10336603099707
682	63243	1332	59337	0.22652489176717
682	63243	1340	55242	-0.17511712356893
683	93963	683	93963	3.8927789131047
683	93963	686	61197	-0.1665939241656
683	93963	687	89869	-0.07859846826391
683	93963	690	81678	0.09327370085393
683	93963	692	223503	-0.23956686722578
683	93963	696	61203	0.049244211800551
683	93963	697	89875	0.012797046181964
683	93963	709	32538	0.024677901632213
683	93963	710	125211	0.088391556249674
683	93963	715	221979	0.17511712356893
683	93963	739	81699	-0.050437746695655
683	93963	750	32553	0.19399133344483
683	93963	752	124203	0.0416473607388
683	93963	757	216363	-0.10152431075875
683	93963	864	123723	-0.19491676733454
683	93963	869	208203	-0.044768013049148
683	93963	871	215883	0.053508009979397
683	93963	1000	93033	-0.12394482127054
683	93963	1012	92010	0.058238138331476
683	93963	1077	32643	-0.018728453797614
683	93963	1089	96651	-0.033616888499019
683	93963	1091	118155	0.21606824861031
683	93963	1160	93081	0.11387796594202
683	93963	1172	92058	-0.053508009979397
683	93963	1190	93603	-0.11985309990218
683	93963	1225	92073	0.096580380210807
683	93963	1304	93123	0.10336603099707
683	93963	1342	85962	-0.17511712356893
684	106251	684	106251	4.0247752800586
684	106251	687	89869	-0.091557030114886
684	106251	689	57102	-0.2669323191174
684	106251	690	81678	0.15133639998651
684	106251	693	235791	-0.23956686722578
684	106251	697	89875	-0.13842121855065
684	106251	708	48921	0.21255086876301
684	106251	716	232731	-0.11536853495312
684	106251	717	234267	0.17511712356893
684	106251	738	57123	0.089535036831924
684	106251	739	81699	-0.020075206871549
684	106251	751	121131	0.16071211123247
684	106251	759	232235	-0.056315555099508
684	106251	851	48963	-0.072270744737577
684	106251	862	112971	-0.1297233393551
684	106251	863	120139	-0.044778176279556
684	106251	872	231243	0.058238138331476
684	106251	1001	105321	-0.12394482127054
684	106251	1013	104298	0.058238138331476
684	106251	1090	112011	0.098836829984838
684	106251	1091	118155	0.068098352217149
684	106251	1092	119691	-0.10336603099707
684	106251	1161	105369	0.11387796594202
684	106251	1173	104346	-0.053508009979397
684	106251	1192	105891	-0.11985309990218
684	106251	1226	104361	0.096580380210807
684	106251	1235	102314	-0.056315555099508
684	106251	1305	105411	0.10336603099707
684	106251	1335	102345	-0.22652489176717
685	155403	685	155403	4.2394384006983
685	155403	687	89869	0.11254854793625
685	155403	688	147213	0.049244211800551
685	155403	689	57102	0.11328386843261
685	155403	697	89875	-0.27650579195642
685	155403	698	147219	-0.055263225878383
685	155403	709	32538	-0.14453459075885
685	155403	711	186651	0.088391556249674
685	155403	714	218395	-0.12346177281001
685	155403	738	57123	0.09327370085393
685	155403	750	32553	0.024677901632213
685	155403	754	185643	0.0416473607388
685	155403	757	216363	-0.1492363759807
685	155403	758	217899	0.22652489176717
685	155403	865	162123	-0.1297233393551
685	155403	867	183627	0.1284126956113
685	155403	868	185163	-0.19491676733454
685	155403	871	215883	-0.096580380210807
685	155403	1004	154473	-0.12394482127054
685	155403	1015	153450	0.058238138331476
685	155403	1077	32643	0.22135560933079
685	155403	1093	161163	0.098836829984838
685	155403	1096	183179	0.11985309990218
685	155403	1097	204171	-0.095277142006695
685	155403	1099	214923	0.12394482127054
685	155403	1164	154521	0.11387796594202
685	155403	1175	153498	-0.053508009979397
685	155403	1195	155043	-0.11985309990218
685	155403	1228	153513	0.096580380210807
685	155403	1237	151466	-0.056315555099508
685	155403	1308	154563	0.10336603099707
685	155403	1337	151497	-0.22652489176717
686	61197	686	61197	4.4464098516461
686	61197	689	57102	-0.22738923646825
686	61197	699	57109	0.012797046181964
686	61197	708	48921	-0.020075206871549
686	61197	719	124189	0.12346177281001
686	61197	722	189213	0.17511712356893
686	61197	740	48933	-0.050437746695655
686	61197	750	32553	-0.112514973398
686	61197	762	123693	-0.22652489176717
686	61197	765	183597	-0.10152431075875
686	61197	852	32581	0.14789981787789
686	61197	875	118093	0.17411275652694
686	61197	878	175437	-0.044768013049148
686	61197	880	183117	0.053508009979397
686	61197	997	60777	-0.19597396969869
686	61197	1020	59244	0.058238138331476
686	61197	1100	63885	-0.033616888499019
686	61197	1102	109965	0.095277142006695
686	61197	1104	117645	-0.11387796594202
686	61197	1157	60825	0.18005687384193
686	61197	1180	59292	-0.053508009979397
686	61197	1200	60837	-0.11985309990218
686	61197	1222	60329	0.11985309990218
686	61197	1313	60357	0.10336603099707
686	61197	1332	59337	-0.19491676733454
686	61197	1348	53196	-0.17511712356893
687	89869	687	89869	4.1462606955271
687	89869	689	57102	0.11254854793625
687	89869	690	81678	-0.27650579195642
687	89869	699	57109	0.049244211800551
687	89869	700	81685	-0.055263225878383
687	89869	718	121117	0.088391556249674
687	89869	724	216349	-0.11536853495312
687	89869	725	217885	0.17511712356893
687	89869	750	32553	0.0084644504284211
687	89869	761	120109	0.0416473607388
687	89869	769	215853	-0.056315555099508
687	89869	852	32581	-0.072270744737577
687	89869	873	96589	-0.1297233393551
687	89869	875	118093	0.1284126956113
687	89869	876	119629	-0.19491676733454
687	89869	881	204109	-0.044768013049148
687	89869	883	214861	0.058238138331476
687	89869	999	89449	-0.19597396969869
687	89869	1022	87916	0.058238138331476
687	89869	1101	95629	0.098836829984838
687	89869	1104	117645	0.11985309990218
687	89869	1159	89497	0.18005687384193
687	89869	1182	87964	-0.053508009979397
687	89869	1202	89509	-0.11985309990218
687	89869	1224	89001	0.11985309990218
687	89869	1243	85932	-0.056315555099508
687	89869	1315	89029	0.10336603099707
687	89869	1334	88009	-0.19491676733454
688	147213	688	147213	4.353623732275
688	147213	690	81678	0.19531701453898
688	147213	700	81685	-0.27650579195642
688	147213	708	48921	0.15133639998651
688	147213	720	178461	0.088391556249674
688	147213	723	210205	-0.12346177281001
688	147213	740	48933	0.09327370085393
688	147213	750	32553	-0.27515741751909
688	147213	763	162093	-0.16071211123247
688	147213	764	177453	0.0416473607388
688	147213	767	208173	-0.1492363759807
688	147213	768	209709	0.22652489176717
688	147213	852	32581	0.10028549576715
688	147213	877	161101	0.044778176279556
688	147213	878	175437	0.1284126956113
688	147213	879	176973	-0.19491676733454
688	147213	881	204109	0.17411275652694
688	147213	882	207693	-0.096580380210807
688	147213	1003	146793	-0.19597396969869
688	147213	1024	145260	0.058238138331476
688	147213	1105	159117	-0.068098352217149
688	147213	1106	160653	0.10336603099707
688	147213	1107	171405	-0.21606824861031
688	147213	1108	174989	0.11985309990218
688	147213	1110	203661	-0.11387796594202
688	147213	1111	206733	0.12394482127054
688	147213	1163	146841	0.18005687384193
688	147213	1184	145308	-0.053508009979397
688	147213	1206	146853	-0.11985309990218
688	147213	1227	146345	0.11985309990218
688	147213	1244	143276	-0.056315555099508
688	147213	1318	146373	0.10336603099707
688	147213	1336	145353	-0.19491676733454
688	147213	1350	139212	0.17511712356893
689	57102	689	57102	4.3606851935698
689	57102	701	48918	-0.055263225878383
689	57102	709	32538	-0.12327950388255
689	57102	728	120094	0.12346177281001
689	57102	732	183582	-0.11536853495312
689	57102	733	185118	0.17511712356893
689	57102	741	32550	0.020075206871549
689	57102	773	118062	0.1492363759807
689	57102	774	119598	-0.22652489176717
689	57102	778	183086	-0.056315555099508
689	57102	884	63822	-0.1297233393551
689	57102	888	117582	0.096580380210807
689	57102	891	171342	-0.044768013049148
689	57102	893	182094	0.058238138331476
689	57102	1008	56682	-0.19597396969869
689	57102	1019	56172	0.12394482127054
689	57102	1112	62862	0.098836829984838
689	57102	1115	105870	0.095277142006695
689	57102	1117	116622	-0.12394482127054
689	57102	1168	56730	0.18005687384193
689	57102	1179	56220	-0.11387796594202
689	57102	1211	56742	-0.11985309990218
689	57102	1231	56234	0.11985309990218
689	57102	1241	55212	-0.096580380210807
689	57102	1322	56262	0.10336603099707
689	57102	1340	55242	-0.19491676733454
689	57102	1348	53196	0.22652489176717
690	81678	690	81678	4.353623732275
690	81678	701	48918	0.049244211800551
690	81678	709	32538	-0.058363510282135
690	81678	727	112926	0.088391556249674
690	81678	734	208158	-0.11536853495312
690	81678	735	209694	0.17511712356893
690	81678	741	32550	-0.089535036831924
690	81678	771	96558	-0.16071211123247
690	81678	772	111918	0.0416473607388
690	81678	779	204078	0.10152431075875
690	81678	780	207662	-0.056315555099508
690	81678	885	95566	0.044778176279556
690	81678	886	109902	0.1284126956113
690	81678	887	111438	-0.19491676733454
690	81678	894	203598	-0.053508009979397
690	81678	895	206670	0.058238138331476
690	81678	1010	81258	-0.19597396969869
690	81678	1021	80748	0.12394482127054
690	81678	1113	93582	-0.068098352217149
690	81678	1114	95118	0.10336603099707
690	81678	1115	105870	-0.21606824861031
690	81678	1116	109454	0.11985309990218
690	81678	1170	81306	0.18005687384193
690	81678	1181	80796	-0.11387796594202
690	81678	1213	81318	-0.11985309990218
690	81678	1233	80810	0.11985309990218
690	81678	1242	79788	-0.096580380210807
690	81678	1324	80838	0.10336603099707
690	81678	1341	79818	-0.19491676733454
690	81678	1349	77772	0.22652489176717
691	192783	691	192783	4.4392307786439
691	192783	702	127255	-0.27650579195642
691	192783	703	190743	-0.1489953074991
691	192783	711	186651	0.081947321846167
691	192783	712	189723	0.062921690399046
691	192783	720	178461	0.072270744737577
691	192783	721	185629	-0.18652858925659
691	192783	722	189213	0.016042428381045
691	192783	730	162078	-0.22210111468992
691	192783	731	177438	0.22135560933079
691	192783	733	185118	-0.012401744864475
691	192783	743	186663	0.094279516609602
691	192783	744	189735	0.038611083124861
691	192783	753	178475	-0.14789981787789
691	192783	754	185643	-0.021236070509678
691	192783	755	189227	-0.066533222333801
691	192783	763	162093	0.062360038669098
691	192783	764	177453	-0.018728453797614
691	192783	766	185133	0.19723481714991
691	192783	775	161070	0.057555937467818
691	192783	777	176942	-0.23406081236913
691	192783	855	178503	-0.01665939241656
691	192783	856	185671	-0.11739575497447
691	192783	857	189255	0.083434293160446
691	192783	865	162123	-0.037163260006173
691	192783	866	177483	0.18416312900987
691	192783	868	185163	-0.045888806764386
691	192783	877	161101	-0.077649993159281
691	192783	879	176973	-0.040470123553354
691	192783	884	63822	-0.043570718627927
691	192783	890	160590	0.12437203443076
691	192783	1081	162183	0.18416312900987
691	192783	1082	177543	-0.024012503552145
691	192783	1084	185223	0.078083764310624
691	192783	1093	161163	-0.053566354077863
691	192783	1095	177035	-0.12249293310001
691	192783	1100	63885	0.22638668737342
691	192783	1106	160653	0.051647555449423
691	192783	1112	62862	-0.06280193236715
691	192783	1247	188846	-0.056315555099508
691	192783	1351	188877	-0.22652489176717
691	192783	1355	184782	0.17511712356893
692	223503	692	223503	4.0011543623066
692	223503	703	190743	0.049244211800551
692	223503	704	219415	0.012797046181964
692	223503	705	222487	-0.067651791002238
692	223503	710	125211	-0.15133639998651
692	223503	713	211227	-0.020075206871549
692	223503	715	221979	0.013803950002295
692	223503	724	216349	-0.18652858925659
692	223503	730	162078	-0.024677901632213
692	223503	734	208158	0.22135560933079
692	223503	736	215838	-0.012401744864475
692	223503	742	125223	-0.09327370085393
692	223503	745	211239	-0.050437746695655
692	223503	747	221991	0.071534817699366
692	223503	757	216363	-0.021236070509678
692	223503	763	162093	-0.19399133344483
692	223503	767	208173	-0.018728453797614
692	223503	769	215853	0.19723481714991
692	223503	771	96558	-0.13191410674248
692	223503	780	207662	-0.23406081236913
692	223503	859	216391	-0.11739575497447
692	223503	865	162123	0.062360038669098
692	223503	869	208203	0.18416312900987
692	223503	871	215883	-0.045888806764386
692	223503	873	96589	0.1818091928201
692	223503	882	207693	-0.040470123553354
692	223503	889	159054	0.22638668737342
692	223503	1027	221550	-0.058238138331476
692	223503	1081	162183	-0.018728453797614
692	223503	1085	208263	-0.024012503552145
692	223503	1087	215943	0.078083764310624
692	223503	1089	96651	0.057555937467818
692	223503	1098	207755	-0.12249293310001
692	223503	1105	159117	-0.092355782892867
692	223503	1113	93582	-0.06280193236715
692	223503	1119	158606	-0.15057720565597
692	223503	1187	221598	0.053508009979397
692	223503	1245	221613	-0.096580380210807
692	223503	1344	221643	-0.19491676733454
692	223503	1357	215502	0.17511712356893
693	235791	693	235791	4.5183698609463
693	235791	694	238863	-0.31425747914508
693	235791	695	246543	0.26292667084005
693	235791	704	219415	-0.13842121855065
693	235791	706	234775	-0.067651791002238
693	235791	711	186651	0.058363510282135
693	235791	713	211227	0.12327950388255
693	235791	716	232731	-0.062921690399046
693	235791	717	234267	0.013803950002295
693	235791	718	121117	0.17015741043472
693	235791	720	178461	-0.21255086876301
693	235791	726	232221	-0.016042428381045
693	235791	727	112926	-0.14453459075885
693	235791	743	186663	0.089535036831924
693	235791	745	211239	-0.020075206871549
693	235791	748	232743	-0.038611083124861
693	235791	749	234279	0.071534817699366
693	235791	751	121131	-0.27515741751909
693	235791	753	178475	0.0084644504284211
693	235791	759	232235	0.066533222333801
693	235791	760	112941	0.024677901632213
693	235791	779	204078	-0.057555937467818
693	235791	853	121159	0.10028549576715
693	235791	855	178503	-0.072270744737577
693	235791	861	232263	-0.083434293160446
693	235791	862	112971	0.22210111468992
693	235791	881	204109	0.077649993159281
693	235791	891	171342	0.22638668737342
693	235791	894	203598	-0.12437203443076
693	235791	1028	233838	-0.058238138331476
693	235791	1078	113031	-0.22135560933079
693	235791	1097	204171	0.053566354077863
693	235791	1107	171405	-0.092355782892867
693	235791	1110	203661	-0.051647555449423
693	235791	1115	105870	-0.06280193236715
693	235791	1120	170894	-0.15057720565597
693	235791	1188	233886	0.053508009979397
693	235791	1246	233901	-0.096580380210807
693	235791	1249	231854	0.056315555099508
693	235791	1345	233931	-0.19491676733454
693	235791	1353	231885	0.22652489176717
694	238863	694	238863	4.2607961428799
694	238863	695	246543	-0.24157164583599
694	238863	705	222487	-0.13842121855065
694	238863	706	234775	0.012797046181964
694	238863	707	238359	0.007320352904121
694	238863	712	189723	0.058363510282135
694	238863	716	232731	-0.081947321846167
694	238863	719	124189	0.17015741043472
694	238863	723	210205	-0.0084644504284211
694	238863	731	177438	-0.024677901632213
694	238863	734	208158	-0.22210111468992
694	238863	737	231198	-0.012401744864475
694	238863	744	189735	0.089535036831924
694	238863	748	232743	-0.094279516609602
694	238863	752	124203	-0.27515741751909
694	238863	756	210219	0.112514973398
694	238863	764	177453	-0.19399133344483
694	238863	767	208173	0.062360038669098
694	238863	770	231213	0.19723481714991
694	238863	772	111918	-0.13191410674248
694	238863	776	175406	0.1818091928201
694	238863	854	124231	0.10028549576715
694	238863	858	210247	-0.14789981787789
694	238863	866	177483	0.062360038669098
694	238863	869	208203	-0.037163260006173
694	238863	872	231243	-0.045888806764386
694	238863	874	111949	0.1818091928201
694	238863	878	175437	0.06407458621754
694	238863	886	109902	0.043570718627927
694	238863	895	206670	-0.12437203443076
694	238863	1026	237933	-0.12394482127054
694	238863	1082	177543	-0.018728453797614
694	238863	1085	208263	0.18416312900987
694	238863	1088	231303	0.078083764310624
694	238863	1090	112011	0.057555937467818
694	238863	1094	175499	-0.077649993159281
694	238863	1102	109965	-0.22638668737342
694	238863	1111	206733	-0.051647555449423
694	238863	1121	173966	-0.15057720565597
694	238863	1186	237981	0.11387796594202
694	238863	1238	237995	-0.11985309990218
694	238863	1329	238023	-0.10336603099707
694	238863	1358	230862	0.17511712356893
695	246543	695	246543	4.5666912767465
695	246543	707	238359	-0.055263225878383
695	246543	715	221979	-0.12327950388255
695	246543	717	234267	0.020075206871549
695	246543	722	189213	0.21255086876301
695	246543	725	217885	-0.0084644504284211
695	246543	726	232221	0.072270744737577
695	246543	729	123678	0.14453459075885
695	246543	733	185118	-0.024677901632213
695	246543	736	215838	-0.22210111468992
695	246543	737	231198	0.22135560933079
695	246543	747	221991	0.020075206871549
695	246543	749	234279	0.050437746695655
695	246543	755	189227	-0.0084644504284211
695	246543	758	217899	0.112514973398
695	246543	759	232235	-0.14789981787789
695	246543	762	123693	-0.024677901632213
695	246543	766	185133	-0.19399133344483
695	246543	769	215853	0.062360038669098
695	246543	770	231213	-0.018728453797614
695	246543	774	119598	-0.13191410674248
695	246543	778	183086	0.1818091928201
695	246543	781	214830	0.057555937467818
695	246543	857	189255	0.072270744737577
695	246543	860	217927	-0.14789981787789
695	246543	861	232263	-0.01665939241656
695	246543	864	123723	-0.22210111468992
695	246543	868	185163	0.062360038669098
695	246543	871	215883	-0.037163260006173
695	246543	872	231243	0.18416312900987
695	246543	876	119629	0.1818091928201
695	246543	880	183117	0.06407458621754
695	246543	883	214861	-0.077649993159281
695	246543	888	117582	0.043570718627927
695	246543	893	182094	-0.22638668737342
695	246543	1017	246123	-0.19597396969869
695	246543	1080	123783	0.22135560933079
695	246543	1084	185223	-0.018728453797614
695	246543	1087	215943	0.18416312900987
695	246543	1088	231303	-0.024012503552145
695	246543	1092	119691	0.057555937467818
695	246543	1096	183179	-0.077649993159281
695	246543	1099	214923	-0.053566354077863
695	246543	1104	117645	-0.22638668737342
695	246543	1109	182157	0.092355782892867
695	246543	1117	116622	0.06280193236715
695	246543	1177	246171	0.18005687384193
695	246543	1220	246183	-0.11985309990218
696	61203	696	61203	3.8689608427797
696	61203	699	57109	-0.07859846826391
696	61203	701	48918	0.09327370085393
696	61203	703	190743	-0.23956686722578
696	61203	708	48921	0.089535036831924
696	61203	709	32538	-0.27515741751909
696	61203	710	125211	0.077954025278205
696	61203	712	189723	0.14651349725176
696	61203	738	57123	-0.14355358674917
696	61203	784	123699	-0.22652489176717
696	61203	787	183603	-0.10152431075875
696	61203	851	48963	0.094279516609602
696	61203	898	118099	0.17411275652694
696	61203	901	175443	-0.044768013049148
696	61203	903	183123	0.053508009979397
696	61203	1030	60273	-0.12394482127054
696	61203	1040	59250	0.058238138331476
696	61203	1077	32643	-0.021236070509678
696	61203	1123	63891	-0.033616888499019
696	61203	1125	109971	0.095277142006695
696	61203	1127	117651	-0.11387796594202
696	61203	1252	59313	0.096580380210807
696	61203	1301	60867	-0.012354603748105
696	61203	1367	53202	-0.17511712356893
697	89875	697	89875	4.0650229580772
697	89875	699	57109	-0.1665939241656
697	89875	700	81685	0.049244211800551
697	89875	704	219415	-0.23956686722578
697	89875	709	32538	0.17015741043472
697	89875	714	218395	0.14651349725176
697	89875	738	57123	-0.07859846826391
697	89875	739	81699	0.012797046181964
697	89875	783	120115	0.0416473607388
697	89875	791	215859	-0.056315555099508
697	89875	896	96595	-0.1297233393551
697	89875	898	118099	0.1284126956113
697	89875	899	119635	-0.19491676733454
697	89875	904	204115	-0.044768013049148
697	89875	906	214867	0.058238138331476
697	89875	1032	88945	-0.12394482127054
697	89875	1042	87922	0.058238138331476
697	89875	1077	32643	-0.18652858925659
697	89875	1124	95635	0.098836829984838
697	89875	1127	117651	0.11985309990218
697	89875	1254	87985	0.096580380210807
697	89875	1262	85938	-0.056315555099508
697	89875	1303	89539	-0.012354603748105
697	89875	1363	85969	-0.22652489176717
698	147219	698	147219	3.9509171673662
698	147219	700	81685	0.11254854793625
698	147219	701	48918	0.11328386843261
698	147219	708	48921	-0.2669323191174
698	147219	709	32538	0.050782423780135
698	147219	713	211227	-0.077954025278205
698	147219	739	81699	-0.22738923646825
698	147219	785	162099	-0.16071211123247
698	147219	786	177459	0.0416473607388
698	147219	789	208179	-0.1492363759807
698	147219	790	209715	0.22652489176717
698	147219	851	48963	0.19566050579826
698	147219	900	161107	0.044778176279556
698	147219	901	175443	0.1284126956113
698	147219	902	176979	-0.19491676733454
698	147219	904	204115	0.17411275652694
698	147219	905	207699	-0.096580380210807
698	147219	1035	146289	-0.12394482127054
698	147219	1044	145266	0.058238138331476
698	147219	1077	32643	-0.10376044187381
698	147219	1128	159123	-0.068098352217149
698	147219	1129	160659	0.10336603099707
698	147219	1130	171411	-0.21606824861031
698	147219	1131	174995	0.11985309990218
698	147219	1133	203667	-0.11387796594202
698	147219	1134	206739	0.12394482127054
698	147219	1256	145329	0.096580380210807
698	147219	1263	143282	-0.056315555099508
698	147219	1307	146883	-0.012354603748105
698	147219	1364	143313	-0.22652489176717
698	147219	1369	139218	0.17511712356893
699	57109	699	57109	4.1773081467522
699	57109	701	48918	-0.27650579195642
699	57109	708	48921	-0.13842121855065
699	57109	718	121117	0.077954025278205
699	57109	721	185629	0.14651349725176
699	57109	740	48933	0.012797046181964
699	57109	795	118069	0.1492363759807
699	57109	796	119605	-0.22652489176717
699	57109	800	183093	-0.056315555099508
699	57109	852	32581	-0.081947321846167
699	57109	907	63829	-0.1297233393551
699	57109	911	117589	0.096580380210807
699	57109	914	171349	-0.044768013049148
699	57109	916	182101	0.058238138331476
699	57109	1029	56689	-0.19597396969869
699	57109	1049	55156	0.058238138331476
699	57109	1135	62869	0.098836829984838
699	57109	1138	105877	0.095277142006695
699	57109	1140	116629	-0.12394482127054
699	57109	1251	56241	0.11985309990218
699	57109	1268	53172	-0.056315555099508
699	57109	1312	56773	-0.012354603748105
699	57109	1361	55249	-0.19491676733454
700	81685	700	81685	3.8487778579985
700	81685	701	48918	0.11254854793625
700	81685	708	48921	-0.091557030114886
700	81685	723	210205	0.14651349725176
700	81685	740	48933	-0.07859846826391
700	81685	793	96565	-0.16071211123247
700	81685	794	111925	0.0416473607388
700	81685	801	204085	0.10152431075875
700	81685	802	207669	-0.056315555099508
700	81685	852	32581	-0.084507061306902
700	81685	908	95573	0.044778176279556
700	81685	909	109909	0.1284126956113
700	81685	910	111445	-0.19491676733454
700	81685	917	203605	-0.053508009979397
700	81685	918	206677	0.058238138331476
700	81685	1031	81265	-0.19597396969869
700	81685	1050	79732	0.058238138331476
700	81685	1136	93589	-0.068098352217149
700	81685	1137	95125	0.10336603099707
700	81685	1138	105877	-0.21606824861031
700	81685	1139	109461	0.11985309990218
700	81685	1253	80817	0.11985309990218
700	81685	1269	77748	-0.056315555099508
700	81685	1314	81349	-0.012354603748105
700	81685	1362	79825	-0.19491676733454
700	81685	1375	73684	0.17511712356893
701	48918	701	48918	4.0542407518447
701	48918	709	32538	0.043314420283057
701	48918	727	112926	0.077954025278205
701	48918	731	177438	0.14651349725176
701	48918	741	32550	-0.10152318903612
701	48918	804	63798	-0.16071211123247
701	48918	806	109878	0.1492363759807
701	48918	807	111414	-0.22652489176717
701	48918	811	171318	0.10152431075875
701	48918	812	174902	-0.056315555099508
701	48918	919	62806	0.044778176279556
701	48918	922	105814	-0.17411275652694
701	48918	923	109398	0.096580380210807
701	48918	927	170838	-0.053508009979397
701	48918	928	173910	0.058238138331476
701	48918	1038	48498	-0.19597396969869
701	48918	1048	47988	0.12394482127054
701	48918	1146	60822	-0.068098352217149
701	48918	1147	62358	0.10336603099707
701	48918	1150	105366	0.11387796594202
701	48918	1151	108438	-0.12394482127054
701	48918	1259	48050	0.11985309990218
701	48918	1267	47028	-0.096580380210807
701	48918	1321	48582	-0.012354603748105
701	48918	1366	47058	-0.19491676733454
701	48918	1374	45012	0.22652489176717
702	127255	702	127255	3.8919100821106
702	127255	710	125211	0.028506767618188
702	127255	718	121117	-0.084507061306902
702	127255	719	124189	-0.13422058554956
702	127255	727	112926	0.10028549576715
702	127255	728	120094	0.10376044187381
702	127255	729	123678	-0.1266230624292
702	127255	742	125223	-0.013673342999757
702	127255	782	112947	-0.14789981787789
702	127255	783	120115	-0.021236070509678
702	127255	784	123699	-0.066533222333801
702	127255	793	96565	0.062360038669098
702	127255	794	111925	-0.018728453797614
702	127255	796	119605	0.19723481714991
702	127255	804	63798	0.1818091928201
702	127255	805	95542	0.057555937467818
702	127255	807	111414	-0.23406081236913
702	127255	853	121159	-0.047415193800979
702	127255	854	124231	0.017025887299871
702	127255	896	96595	-0.037163260006173
702	127255	897	111955	0.18416312900987
702	127255	899	119635	-0.045888806764386
702	127255	907	63829	0.06407458621754
702	127255	908	95573	-0.077649993159281
702	127255	910	111445	-0.040470123553354
702	127255	919	62806	-0.22638668737342
702	127255	921	95062	0.12437203443076
702	127255	1078	113031	0.11739575497447
702	127255	1079	120199	-0.068343279340722
702	127255	1080	123783	-0.01132447567113
702	127255	1123	63891	-0.077649993159281
702	127255	1124	95635	-0.053566354077863
702	127255	1126	111507	-0.12249293310001
702	127255	1135	62869	0.092355782892867
702	127255	1137	95125	0.051647555449423
702	127255	1147	62358	0.15057720565597
702	127255	1274	123318	-0.056315555099508
702	127255	1376	123349	-0.22652489176717
702	127255	1381	119254	0.17511712356893
703	190743	703	190743	4.0635409145976
703	190743	710	125211	-0.1334661595587
703	190743	711	186651	-0.10152318903612
703	190743	712	189723	-0.11549213175195
703	190743	720	178461	-0.089535036831924
703	190743	722	189213	-0.21715676053019
703	190743	730	162078	0.27515741751909
703	190743	732	183582	0.10376044187381
703	190743	742	125223	-0.22738923646825
703	190743	743	186663	-0.14355358674917
703	190743	744	189735	-0.031166030989594
703	190743	785	162099	-0.112514973398
703	190743	787	183603	-0.021236070509678
703	190743	798	175413	-0.018728453797614
703	190743	800	183093	0.19723481714991
703	190743	804	63798	-0.13191410674248
703	190743	809	159030	0.057555937467818
703	190743	812	174902	-0.23406081236913
703	190743	855	178503	0.094279516609602
703	190743	857	189255	-0.067346356428915
703	190743	901	175443	0.18416312900987
703	190743	903	183123	-0.045888806764386
703	190743	907	63829	0.1818091928201
703	190743	912	159061	-0.077649993159281
703	190743	915	174933	-0.040470123553354
703	190743	926	158550	0.12437203443076
703	190743	1055	188790	-0.058238138331476
703	190743	1081	162183	-0.021236070509678
703	190743	1083	183687	-0.068343279340722
703	190743	1123	63891	0.057555937467818
703	190743	1128	159123	-0.053566354077863
703	190743	1131	174995	-0.12249293310001
703	190743	1142	158613	0.051647555449423
703	190743	1146	60822	-0.06280193236715
703	190743	1271	188853	-0.096580380210807
703	190743	1370	188883	-0.19491676733454
703	190743	1383	182742	0.17511712356893
704	219415	704	219415	4.5052102666183
704	219415	705	222487	-0.31425747914508
704	219415	711	186651	-0.091557030114886
704	219415	713	211227	-0.13842121855065
704	219415	714	218395	-0.11549213175195
704	219415	718	121117	-0.2669323191174
704	219415	724	216349	0.13422058554956
704	219415	725	217885	-0.21715676053019
704	219415	730	162078	-0.17015741043472
704	219415	736	215838	0.1266230624292
704	219415	743	186663	-0.07859846826391
704	219415	745	211239	0.012797046181964
704	219415	746	218407	-0.031166030989594
704	219415	785	162099	0.0084644504284211
704	219415	791	215859	0.066533222333801
704	219415	793	96565	0.024677901632213
704	219415	801	204085	-0.018728453797614
704	219415	814	203574	-0.23406081236913
704	219415	853	121159	-0.19566050579826
704	219415	859	216391	-0.017025887299871
704	219415	860	217927	-0.067346356428915
704	219415	896	96595	0.22210111468992
704	219415	904	204115	0.18416312900987
704	219415	917	203605	-0.040470123553354
704	219415	925	154966	0.22638668737342
704	219415	1056	217462	-0.058238138331476
704	219415	1081	162183	-0.18652858925659
704	219415	1087	215943	0.01132447567113
704	219415	1133	203667	-0.12249293310001
704	219415	1141	155029	-0.092355782892867
704	219415	1148	89494	-0.06280193236715
704	219415	1153	154518	-0.15057720565597
704	219415	1272	217525	-0.096580380210807
704	219415	1277	215478	0.056315555099508
704	219415	1371	217555	-0.19491676733454
704	219415	1379	215509	0.22652489176717
705	222487	705	222487	4.4978809497587
705	222487	712	189723	-0.091557030114886
705	222487	714	218395	-0.10152318903612
705	222487	715	221979	-0.26948445282003
705	222487	719	124189	-0.2669323191174
705	222487	723	210205	-0.089535036831924
705	222487	724	216349	0.084507061306902
705	222487	734	208158	-0.10028549576715
705	222487	744	189735	-0.07859846826391
705	222487	746	218407	-0.14355358674917
705	222487	747	221991	-0.15789554650033
705	222487	789	208179	0.14789981787789
705	222487	797	161077	-0.19399133344483
705	222487	803	214837	0.19723481714991
705	222487	805	95542	-0.13191410674248
705	222487	809	159030	0.1818091928201
705	222487	815	206646	-0.23406081236913
705	222487	854	124231	-0.19566050579826
705	222487	858	210247	0.094279516609602
705	222487	859	216391	0.047415193800979
705	222487	900	161107	0.062360038669098
705	222487	906	214867	-0.045888806764386
705	222487	908	95573	0.1818091928201
705	222487	912	159061	0.06407458621754
705	222487	918	206677	-0.040470123553354
705	222487	920	93526	0.043570718627927
705	222487	1053	221557	-0.12394482127054
705	222487	1085	208263	-0.11739575497447
705	222487	1124	95635	0.057555937467818
705	222487	1128	159123	-0.077649993159281
705	222487	1134	206739	-0.12249293310001
705	222487	1136	93589	-0.22638668737342
705	222487	1154	157590	-0.15057720565597
705	222487	1264	221619	-0.11985309990218
705	222487	1385	214486	0.17511712356893
706	234775	706	234775	3.9557181724364
706	234775	707	238359	-0.096096264980734
706	234775	714	218395	0.043314420283057
706	234775	716	232731	0.028506767618188
706	234775	717	234267	-0.26948445282003
706	234775	721	185629	-0.074680034970787
706	234775	723	210205	-0.058363510282135
706	234775	728	120094	-0.050782423780135
706	234775	731	177438	-0.17015741043472
706	234775	737	231198	0.1266230624292
706	234775	746	218407	-0.10152318903612
706	234775	748	232743	-0.013673342999757
706	234775	749	234279	-0.15789554650033
706	234775	783	120115	-0.27515741751909
706	234775	786	177459	0.0084644504284211
706	234775	792	231219	0.066533222333801
706	234775	794	111925	0.024677901632213
706	234775	801	204085	0.062360038669098
706	234775	811	171318	0.1818091928201
706	234775	856	185671	0.084507061306902
706	234775	858	210247	0.081947321846167
706	234775	897	111955	0.22210111468992
706	234775	904	204115	-0.037163260006173
706	234775	914	171349	0.06407458621754
706	234775	922	105814	0.043570718627927
706	234775	929	202582	-0.12437203443076
706	234775	1054	233845	-0.12394482127054
706	234775	1079	120199	-0.10376044187381
706	234775	1082	177543	-0.18652858925659
706	234775	1088	231303	0.01132447567113
706	234775	1130	171411	-0.077649993159281
706	234775	1138	105877	-0.22638668737342
706	234775	1145	202645	-0.051647555449423
706	234775	1155	169878	-0.15057720565597
706	234775	1265	233907	-0.11985309990218
706	234775	1278	230838	0.056315555099508
706	234775	1380	230869	0.22652489176717
707	238359	707	238359	3.8614289346555
707	238359	715	221979	0.043314420283057
707	238359	717	234267	-0.10152318903612
707	238359	722	189213	-0.074680034970787
707	238359	726	232221	0.084507061306902
707	238359	729	123678	-0.050782423780135
707	238359	735	209694	-0.27515741751909
707	238359	737	231198	-0.10376044187381
707	238359	747	221991	-0.10152318903612
707	238359	749	234279	-0.14355358674917
707	238359	784	123699	-0.27515741751909
707	238359	790	209715	0.112514973398
707	238359	792	231219	0.021236070509678
707	238359	799	176949	-0.19399133344483
707	238359	802	207669	0.062360038669098
707	238359	807	111414	-0.13191410674248
707	238359	812	174902	0.1818091928201
707	238359	815	206646	0.057555937467818
707	238359	857	189255	0.084507061306902
707	238359	861	232263	0.047415193800979
707	238359	902	176979	0.062360038669098
707	238359	905	207699	-0.037163260006173
707	238359	910	111445	0.1818091928201
707	238359	915	174933	0.06407458621754
707	238359	918	206677	-0.077649993159281
707	238359	923	109398	0.043570718627927
707	238359	928	173910	-0.22638668737342
707	238359	1046	237939	-0.19597396969869
707	238359	1080	123783	-0.10376044187381
707	238359	1086	209799	0.021236070509678
707	238359	1088	231303	0.068343279340722
707	238359	1126	111507	0.057555937467818
707	238359	1131	174995	-0.077649993159281
707	238359	1134	206739	-0.053566354077863
707	238359	1139	109461	-0.22638668737342
707	238359	1144	173973	0.092355782892867
707	238359	1151	108438	0.06280193236715
707	238359	1329	238023	-0.012354603748105
707	238359	1386	230358	0.17511712356893
708	48921	708	48921	4.1988902349651
708	48921	709	32538	-0.1334661595587
708	48921	720	178461	0.23956686722578
708	48921	750	32553	-0.10152318903612
708	48921	816	63801	-0.16071211123247
708	48921	818	109881	0.1492363759807
708	48921	819	111417	-0.22652489176717
708	48921	823	171321	0.10152431075875
708	48921	824	174905	-0.056315555099508
708	48921	930	62809	0.044778176279556
708	48921	933	105817	-0.17411275652694
708	48921	934	109401	0.096580380210807
708	48921	938	170841	-0.053508009979397
708	48921	939	173913	0.058238138331476
708	48921	1059	46968	0.058238138331476
708	48921	1157	60825	-0.068098352217149
708	48921	1158	62361	0.10336603099707
708	48921	1161	105369	0.11387796594202
708	48921	1162	108441	-0.12394482127054
708	48921	1250	48561	0.11985309990218
708	48921	1280	44984	-0.056315555099508
708	48921	1330	48585	-0.012354603748105
708	48921	1360	48081	-0.10336603099707
708	48921	1388	40920	0.17511712356893
709	32538	709	32538	4.5279861476523
709	32538	730	162078	0.23956686722578
709	32538	828	62778	-0.0416473607388
709	32538	829	93498	0.1492363759807
709	32538	830	95034	-0.22652489176717
709	32538	834	154938	0.10152431075875
709	32538	835	158522	-0.056315555099508
709	32538	941	60762	-0.1284126956113
709	32538	942	62298	0.19491676733454
709	32538	943	89434	-0.17411275652694
709	32538	944	93018	0.096580380210807
709	32538	947	146778	0.044768013049148
709	32538	948	154458	-0.053508009979397
709	32538	949	157530	0.058238138331476
709	32538	1058	31608	0.12394482127054
709	32538	1168	56730	0.21606824861031
709	32538	1169	60314	-0.11985309990218
709	32538	1170	81306	-0.095277142006695
709	32538	1171	88986	0.11387796594202
709	32538	1172	92058	-0.12394482127054
709	32538	1258	32178	0.11985309990218
709	32538	1279	30648	-0.096580380210807
709	32538	1338	32202	-0.012354603748105
709	32538	1365	31698	-0.10336603099707
709	32538	1387	28632	0.22652489176717
710	125211	710	125211	3.8786084019628
710	125211	718	121117	-0.07859846826391
710	125211	719	124189	-0.21715676053019
710	125211	727	112926	0.09327370085393
710	125211	729	123678	-0.033368106798497
710	125211	751	121131	-0.14355358674917
710	125211	752	124203	-0.031166030989594
710	125211	782	112947	0.050437746695655
710	125211	784	123699	-0.071534817699366
710	125211	816	63801	0.19399133344483
710	125211	818	109881	-0.018728453797614
710	125211	820	117561	0.19723481714991
710	125211	829	93498	0.057555937467818
710	125211	832	109370	-0.23406081236913
710	125211	862	112971	0.094279516609602
710	125211	864	123723	-0.067346356428915
710	125211	896	96595	-0.14789981787789
710	125211	898	118099	0.11739575497447
710	125211	931	93529	-0.077649993159281
710	125211	934	109401	-0.040470123553354
710	125211	941	60762	-0.22638668737342
710	125211	944	93018	0.12437203443076
710	125211	1066	123258	-0.058238138331476
710	125211	1089	96651	-0.021236070509678
710	125211	1091	118155	-0.068343279340722
710	125211	1123	63891	-0.018728453797614
710	125211	1125	109971	0.024012503552145
710	125211	1127	117651	-0.078083764310624
710	125211	1157	60825	0.092355782892867
710	125211	1160	93081	0.051647555449423
710	125211	1169	60314	0.15057720565597
710	125211	1282	123321	-0.096580380210807
710	125211	1396	117210	0.17511712356893
711	186651	711	186651	4.34557174926
711	186651	712	189723	-0.31425747914508
711	186651	718	121117	0.11254854793625
711	186651	720	178461	0.049244211800551
711	186651	721	185629	-0.21715676053019
711	186651	730	162078	-0.15133639998651
711	186651	732	183582	0.1266230624292
711	186651	733	185118	-0.033368106798497
711	186651	751	121131	-0.22738923646825
711	186651	753	178475	0.012797046181964
711	186651	754	185643	-0.031166030989594
711	186651	785	162099	-0.020075206871549
711	186651	787	183603	0.038611083124861
711	186651	788	185139	-0.071534817699366
711	186651	816	63801	0.024677901632213
711	186651	823	171321	-0.018728453797614
711	186651	834	154938	0.057555937467818
711	186651	836	170810	-0.23406081236913
711	186651	865	162123	-0.081947321846167
711	186651	867	183627	-0.017025887299871
711	186651	868	185163	-0.067346356428915
711	186651	903	183123	0.083434293160446
711	186651	936	154969	-0.077649993159281
711	186651	938	170841	-0.040470123553354
711	186651	948	154458	0.12437203443076
711	186651	1067	184698	-0.058238138331476
711	186651	1096	183179	0.01132447567113
711	186651	1123	63891	0.22135560933079
711	186651	1130	171411	0.024012503552145
711	186651	1164	154521	0.051647555449423
711	186651	1168	56730	-0.06280193236715
711	186651	1177	246171	-0.12394482127054
711	186651	1283	184761	-0.096580380210807
711	186651	1289	182714	0.056315555099508
711	186651	1391	182745	0.22652489176717
712	189723	712	189723	4.1914630216555
712	189723	719	124189	0.11254854793625
712	189723	721	185629	-0.07859846826391
712	189723	722	189213	-0.071015388742957
712	189723	731	177438	0.09327370085393
712	189723	732	183582	-0.19566050579826
712	189723	752	124203	-0.22738923646825
712	189723	754	185643	-0.14355358674917
712	189723	755	189227	-0.15789554650033
712	189723	786	177459	0.050437746695655
712	189723	787	183603	0.094279516609602
712	189723	821	159033	-0.062360038669098
712	189723	825	182073	0.19723481714991
712	189723	828	62778	-0.13191410674248
712	189723	837	173882	-0.23406081236913
712	189723	866	177483	0.094279516609602
712	189723	867	183627	0.047415193800979
712	189723	900	161107	-0.14789981787789
712	189723	901	175443	-0.01665939241656
712	189723	930	62809	0.1818091928201
712	189723	939	173913	-0.040470123553354
712	189723	941	60762	0.043570718627927
712	189723	949	157530	0.12437203443076
712	189723	1063	188793	-0.12394482127054
712	189723	1093	161163	-0.021236070509678
712	189723	1094	175499	-0.11739575497447
712	189723	1128	159123	0.18416312900987
712	189723	1132	182163	-0.078083764310624
712	189723	1157	60825	-0.22638668737342
712	189723	1165	157593	0.051647555449423
712	189723	1177	246171	0.11387796594202
712	189723	1370	188883	0.10336603099707
712	189723	1399	181722	0.17511712356893
713	211227	713	211227	4.3098137112136
713	211227	715	221979	-0.26292667084005
713	211227	720	178461	-0.1665939241656
713	211227	723	210205	-0.21715676053019
713	211227	727	112926	-0.11328386843261
713	211227	730	162078	0.2669323191174
713	211227	734	208158	0.1266230624292
713	211227	735	209694	-0.033368106798497
713	211227	753	178475	-0.07859846826391
713	211227	756	210219	-0.031166030989594
713	211227	782	112947	0.09327370085393
713	211227	785	162099	0.089535036831924
713	211227	789	208179	0.038611083124861
713	211227	790	209715	-0.071534817699366
713	211227	826	203577	-0.19723481714991
713	211227	862	112971	-0.19566050579826
713	211227	865	162123	-0.084507061306902
713	211227	869	208203	-0.017025887299871
713	211227	870	209739	-0.067346356428915
713	211227	896	96595	0.10028549576715
713	211227	904	204115	-0.11739575497447
713	211227	905	207699	0.083434293160446
713	211227	947	146778	0.22638668737342
713	211227	1068	209274	-0.058238138331476
713	211227	1089	96651	0.10376044187381
713	211227	1097	204171	0.068343279340722
713	211227	1098	207755	0.01132447567113
713	211227	1133	203667	0.078083764310624
713	211227	1163	146841	-0.092355782892867
713	211227	1170	81306	-0.06280193236715
713	211227	1174	146330	-0.15057720565597
713	211227	1284	209337	-0.096580380210807
713	211227	1290	207290	0.056315555099508
713	211227	1392	207321	0.22652489176717
713	211227	1400	203226	-0.17511712356893
714	218395	714	218395	4.0656436487639
714	218395	715	221979	-0.096096264980734
714	218395	721	185629	-0.1665939241656
714	218395	723	210205	0.049244211800551
714	218395	724	216349	-0.25309903449626
714	218395	725	217885	-0.071015388742957
714	218395	728	120094	-0.11328386843261
714	218395	754	185643	-0.07859846826391
714	218395	756	210219	0.012797046181964
714	218395	757	216363	-0.013673342999757
714	218395	758	217899	-0.15789554650033
714	218395	783	120115	0.09327370085393
714	218395	817	95545	0.024677901632213
714	218395	834	154938	0.1818091928201
714	218395	838	202554	-0.23406081236913
714	218395	863	120139	-0.19566050579826
714	218395	900	161107	0.072270744737577
714	218395	904	204115	-0.01665939241656
714	218395	906	214867	0.083434293160446
714	218395	936	154969	0.06407458621754
714	218395	940	202585	-0.040470123553354
714	218395	943	89434	0.043570718627927
714	218395	1064	217465	-0.12394482127054
714	218395	1093	161163	-0.18652858925659
714	218395	1097	204171	-0.11739575497447
714	218395	1099	214923	0.01132447567113
714	218395	1124	95635	0.22135560933079
714	218395	1159	89497	-0.22638668737342
714	218395	1175	153498	-0.15057720565597
714	218395	1177	246171	-0.11985309990218
714	218395	1291	214458	0.056315555099508
714	218395	1371	217555	0.10336603099707
714	218395	1393	214489	0.22652489176717
715	221979	715	221979	4.413230433287
715	221979	722	189213	-0.1665939241656
715	221979	725	217885	-0.07859846826391
715	221979	729	123678	-0.11328386843261
715	221979	735	209694	0.09327370085393
715	221979	736	215838	-0.19566050579826
715	221979	755	189227	-0.07859846826391
715	221979	758	217899	-0.14355358674917
715	221979	784	123699	0.09327370085393
715	221979	790	209715	0.050437746695655
715	221979	791	215859	0.094279516609602
715	221979	822	160569	-0.19399133344483
715	221979	827	206649	0.018728453797614
715	221979	830	95034	-0.13191410674248
715	221979	835	158522	0.1818091928201
715	221979	864	123723	-0.19566050579826
715	221979	870	209739	0.094279516609602
715	221979	871	215883	0.047415193800979
715	221979	905	207699	-0.01665939241656
715	221979	906	214867	-0.11739575497447
715	221979	932	95065	0.1818091928201
715	221979	937	158553	0.06407458621754
715	221979	944	93018	0.043570718627927
715	221979	949	157530	-0.22638668737342
715	221979	1098	207755	-0.11739575497447
715	221979	1099	214923	0.068343279340722
715	221979	1129	160659	0.018728453797614
715	221979	1134	206739	-0.024012503552145
715	221979	1160	93081	-0.22638668737342
715	221979	1165	157593	0.092355782892867
715	221979	1172	92058	0.06280193236715
715	221979	1177	246171	0.21606824861031
715	221979	1264	221619	0.11985309990218
715	221979	1344	221643	-0.012354603748105
715	221979	1402	213978	0.17511712356893
716	232731	716	232731	3.9386223250135
716	232731	717	234267	-0.11492999976383
716	232731	724	216349	-0.091557030114886
716	232731	726	232221	-0.071015388742957
716	232731	732	183582	-0.2669323191174
716	232731	734	208158	0.15133639998651
716	232731	737	231198	0.033368106798497
716	232731	757	216363	-0.10152318903612
716	232731	759	232235	-0.15789554650033
716	232731	787	183603	-0.089535036831924
716	232731	789	208179	0.020075206871549
716	232731	792	231219	0.071534817699366
716	232731	818	109881	0.024677901632213
716	232731	823	171321	0.19399133344483
716	232731	831	105786	0.13191410674248
716	232731	867	183627	0.084507061306902
716	232731	869	208203	0.081947321846167
716	232731	872	231243	0.067346356428915
716	232731	898	118099	-0.10028549576715
716	232731	901	175443	0.072270744737577
716	232731	904	204115	-0.14789981787789
716	232731	933	105817	-0.1818091928201
716	232731	951	200538	-0.12437203443076
716	232731	1065	231801	-0.12394482127054
716	232731	1070	230778	0.058238138331476
716	232731	1091	118155	-0.10376044187381
716	232731	1094	175499	-0.18652858925659
716	232731	1097	204171	-0.021236070509678
716	232731	1125	109971	0.22135560933079
716	232731	1130	171411	-0.018728453797614
716	232731	1167	200601	-0.051647555449423
716	232731	1176	167834	-0.15057720565597
716	232731	1177	246171	-0.10336603099707
716	232731	1286	230841	0.096580380210807
716	232731	1372	231891	0.10336603099707
717	234267	717	234267	4.2507862308643
717	234267	725	217885	-0.091557030114886
717	234267	726	232221	-0.25309903449626
717	234267	733	185118	-0.2669323191174
717	234267	735	209694	0.15133639998651
717	234267	737	231198	-0.1266230624292
717	234267	758	217899	-0.10152318903612
717	234267	759	232235	-0.013673342999757
717	234267	788	185139	-0.089535036831924
717	234267	790	209715	0.020075206871549
717	234267	792	231219	-0.038611083124861
717	234267	819	111417	0.024677901632213
717	234267	826	203577	0.062360038669098
717	234267	836	170810	0.1818091928201
717	234267	838	202554	0.057555937467818
717	234267	868	185163	0.084507061306902
717	234267	870	209739	0.081947321846167
717	234267	872	231243	0.017025887299871
717	234267	899	119635	-0.10028549576715
717	234267	902	176979	0.072270744737577
717	234267	938	170841	0.06407458621754
717	234267	940	202585	-0.077649993159281
717	234267	945	105306	0.043570718627927
717	234267	950	169818	-0.22638668737342
717	234267	1092	119691	-0.10376044187381
717	234267	1095	177035	-0.18652858925659
717	234267	1126	111507	0.22135560933079
717	234267	1133	203667	-0.18416312900987
717	234267	1161	105369	-0.22638668737342
717	234267	1166	169881	0.092355782892867
717	234267	1173	104346	0.06280193236715
717	234267	1177	246171	0.068098352217149
717	234267	1265	233907	0.11985309990218
717	234267	1292	230330	0.056315555099508
717	234267	1345	233931	-0.012354603748105
717	234267	1394	230361	0.22652489176717
718	121117	718	121117	4.0307755166417
718	121117	719	124189	-0.31425747914508
718	121117	727	112926	-0.27650579195642
718	121117	728	120094	-0.0211038437382
718	121117	760	112941	0.012797046181964
718	121117	761	120109	-0.031166030989594
718	121117	793	96565	-0.020075206871549
718	121117	795	118069	0.038611083124861
718	121117	796	119605	-0.071534817699366
718	121117	816	63801	0.0084644504284211
718	121117	820	117561	-0.066533222333801
718	121117	841	89404	0.057555937467818
718	121117	843	105276	-0.23406081236913
718	121117	873	96589	-0.081947321846167
718	121117	875	118093	-0.017025887299871
718	121117	876	119629	-0.067346356428915
718	121117	907	63829	-0.072270744737577
718	121117	911	117589	0.083434293160446
718	121117	933	105817	-0.18416312900987
718	121117	952	56668	-0.22638668737342
718	121117	955	88924	0.12437203443076
718	121117	961	246109	-0.058238138331476
718	121117	1071	119164	-0.058238138331476
718	121117	1100	63885	0.18652858925659
718	121117	1104	117645	0.01132447567113
718	121117	1138	105877	0.024012503552145
718	121117	1159	89497	0.053566354077863
718	121117	1161	105369	0.12249293310001
718	121117	1179	56220	0.15057720565597
718	121117	1294	117180	0.056315555099508
718	121117	1389	119257	0.19491676733454
719	124189	719	124189	4.1489086585331
719	124189	728	120094	-0.22738923646825
719	124189	761	120109	-0.14355358674917
719	124189	762	123693	-0.15789554650033
719	124189	794	111925	0.050437746695655
719	124189	795	118069	0.094279516609602
719	124189	817	95545	0.112514973398
719	124189	818	109881	-0.14789981787789
719	124189	839	60732	-0.1818091928201
719	124189	844	108348	-0.23406081236913
719	124189	874	111949	0.094279516609602
719	124189	875	118093	0.047415193800979
719	124189	908	95573	-0.14789981787789
719	124189	909	109909	-0.01665939241656
719	124189	930	62809	0.062360038669098
719	124189	931	93529	-0.037163260006173
719	124189	935	116569	0.045888806764386
719	124189	956	91996	0.12437203443076
719	124189	961	246109	0.053508009979397
719	124189	1101	95629	-0.021236070509678
719	124189	1102	109965	-0.11739575497447
719	124189	1135	62869	-0.018728453797614
719	124189	1136	93589	0.18416312900987
719	124189	1140	116629	-0.078083764310624
719	124189	1157	60825	-0.077649993159281
719	124189	1162	108441	0.12249293310001
719	124189	1180	59292	0.15057720565597
719	124189	1282	123321	0.11985309990218
719	124189	1376	123349	0.10336603099707
719	124189	1405	116188	0.17511712356893
720	178461	720	178461	3.990112458547
720	178461	722	189213	-0.26292667084005
720	178461	727	112926	0.19531701453898
720	178461	730	162078	-0.1334661595587
720	178461	731	177438	-0.0211038437382
720	178461	760	112941	-0.22738923646825
720	178461	763	162093	-0.10152318903612
720	178461	764	177453	-0.031166030989594
720	178461	798	175413	0.038611083124861
720	178461	799	176949	-0.071534817699366
720	178461	816	63801	-0.27515741751909
720	178461	823	171321	-0.021236070509678
720	178461	824	174905	-0.066533222333801
720	178461	845	146748	0.057555937467818
720	178461	878	175437	-0.017025887299871
720	178461	879	176973	-0.067346356428915
720	178461	907	63829	0.10028549576715
720	178461	914	171349	-0.11739575497447
720	178461	915	174933	0.083434293160446
720	178461	938	170841	-0.045888806764386
720	178461	958	146268	0.12437203443076
720	178461	1072	176508	-0.058238138331476
720	178461	1100	63885	0.10376044187381
720	178461	1107	171405	0.068343279340722
720	178461	1108	174989	0.01132447567113
720	178461	1143	170901	0.078083764310624
720	178461	1163	146841	0.053566354077863
720	178461	1178	48540	-0.06280193236715
720	178461	1186	237981	-0.12394482127054
720	178461	1296	174524	0.056315555099508
720	178461	1390	176601	0.19491676733454
720	178461	1407	170460	-0.17511712356893
721	185629	721	185629	4.2786010597291
721	185629	722	189213	-0.096096264980734
721	185629	728	120094	0.19531701453898
721	185629	731	177438	-0.27650579195642
721	185629	732	183582	-0.10203577148067
721	185629	761	120109	-0.22738923646825
721	185629	764	177453	0.012797046181964
721	185629	765	183597	-0.013673342999757
721	185629	766	185133	-0.15789554650033
721	185629	797	161077	-0.020075206871549
721	185629	823	171321	-0.14789981787789
721	185629	825	182073	-0.066533222333801
721	185629	848	169788	-0.23406081236913
721	185629	877	161101	-0.081947321846167
721	185629	914	171349	-0.01665939241656
721	185629	916	182101	0.083434293160446
721	185629	930	62809	-0.22210111468992
721	185629	936	154969	-0.037163260006173
721	185629	952	56668	0.043570718627927
721	185629	959	153436	0.12437203443076
721	185629	961	246109	-0.096580380210807
721	185629	1107	171405	-0.11739575497447
721	185629	1109	182157	0.01132447567113
721	185629	1135	62869	0.22135560933079
721	185629	1141	155029	0.18416312900987
721	185629	1166	169881	0.12249293310001
721	185629	1283	184761	0.11985309990218
721	185629	1297	181692	0.056315555099508
721	185629	1377	184789	0.10336603099707
722	189213	722	189213	4.6043671334424
722	189213	729	123678	0.19531701453898
722	189213	733	185118	-0.22738923646825
722	189213	762	123693	-0.22738923646825
722	189213	766	185133	-0.14355358674917
722	189213	799	176949	0.050437746695655
722	189213	800	183093	0.094279516609602
722	189213	822	160569	0.112514973398
722	189213	824	174905	-0.14789981787789
722	189213	825	182073	-0.021236070509678
722	189213	840	62268	-0.13191410674248
722	189213	847	157500	-0.057555937467818
722	189213	879	176973	0.094279516609602
722	189213	880	183117	0.047415193800979
722	189213	913	160597	-0.14789981787789
722	189213	915	174933	-0.01665939241656
722	189213	916	182101	-0.11739575497447
722	189213	937	158553	-0.037163260006173
722	189213	939	173913	0.18416312900987
722	189213	953	60252	0.043570718627927
722	189213	961	246109	0.17411275652694
722	189213	1063	188793	0.19597396969869
722	189213	1106	160653	-0.021236070509678
722	189213	1108	174989	-0.11739575497447
722	189213	1109	182157	0.068343279340722
722	189213	1142	158613	0.18416312900987
722	189213	1144	173973	-0.024012503552145
722	189213	1158	62361	-0.057555937467818
722	189213	1165	157593	-0.053566354077863
722	189213	1180	59292	0.06280193236715
722	189213	1186	237981	0.095277142006695
722	189213	1271	188853	0.11985309990218
722	189213	1351	188877	-0.012354603748105
722	189213	1409	181212	0.17511712356893
723	210205	723	210205	3.8740473791625
723	210205	725	217885	-0.24157164583599
723	210205	731	177438	0.11254854793625
723	210205	734	208158	-0.10203577148067
723	210205	764	177453	-0.07859846826391
723	210205	767	208173	-0.013673342999757
723	210205	768	209709	-0.15789554650033
723	210205	794	111925	0.09327370085393
723	210205	797	161077	0.089535036831924
723	210205	801	204085	-0.094279516609602
723	210205	817	95545	-0.27515741751909
723	210205	827	206649	-0.066533222333801
723	210205	845	146748	0.1818091928201
723	210205	874	111949	-0.19566050579826
723	210205	877	161101	-0.084507061306902
723	210205	881	204109	-0.047415193800979
723	210205	908	95573	0.10028549576715
723	210205	918	206677	0.083434293160446
723	210205	940	202585	-0.045888806764386
723	210205	954	81244	0.043570718627927
723	210205	1101	95629	0.10376044187381
723	210205	1111	206733	0.01132447567113
723	210205	1145	202645	0.078083764310624
723	210205	1163	146841	0.077649993159281
723	210205	1184	145308	-0.15057720565597
723	210205	1186	237981	-0.11985309990218
723	210205	1284	209337	0.11985309990218
723	210205	1299	206268	0.056315555099508
723	210205	1378	209365	0.10336603099707
723	210205	1410	202204	-0.17511712356893
724	216349	724	216349	4.1277705035277
724	216349	725	217885	-0.11492999976383
724	216349	732	183582	0.11254854793625
724	216349	734	208158	-0.27650579195642
724	216349	765	183597	-0.07859846826391
724	216349	767	208173	0.012797046181964
724	216349	769	215853	-0.15789554650033
724	216349	795	118069	0.09327370085393
724	216349	801	204085	-0.050437746695655
724	216349	803	214837	0.071534817699366
724	216349	821	159033	-0.0084644504284211
724	216349	841	89404	0.13191410674248
724	216349	849	200508	-0.23406081236913
724	216349	875	118093	-0.19566050579826
724	216349	881	204109	-0.094279516609602
724	216349	883	214861	0.067346356428915
724	216349	912	159061	0.072270744737577
724	216349	931	93529	-0.22210111468992
724	216349	936	154969	0.062360038669098
724	216349	961	246109	-0.19491676733454
724	216349	1075	214396	0.058238138331476
724	216349	1105	159117	-0.18652858925659
724	216349	1136	93589	0.22135560933079
724	216349	1141	155029	-0.018728453797614
724	216349	1159	89497	0.057555937467818
724	216349	1167	200601	0.12249293310001
724	216349	1185	151452	-0.15057720565597
724	216349	1285	215481	0.11985309990218
724	216349	1379	215509	0.10336603099707
724	216349	1393	214489	-0.19491676733454
725	217885	725	217885	4.2193410753109
725	217885	733	185118	0.11254854793625
725	217885	735	209694	-0.27650579195642
725	217885	736	215838	-0.10203577148067
725	217885	766	185133	-0.07859846826391
725	217885	768	209709	0.012797046181964
725	217885	769	215853	-0.013673342999757
725	217885	796	119605	0.09327370085393
725	217885	803	214837	-0.038611083124861
725	217885	822	160569	-0.0084644504284211
725	217885	826	203577	-0.14789981787789
725	217885	846	154428	0.1818091928201
725	217885	876	119629	-0.19566050579826
725	217885	883	214861	0.017025887299871
725	217885	913	160597	0.072270744737577
725	217885	917	203605	-0.01665939241656
725	217885	932	95065	-0.22210111468992
725	217885	940	202585	0.18416312900987
725	217885	955	88924	0.043570718627927
725	217885	959	153436	-0.22638668737342
725	217885	961	246109	0.1284126956113
725	217885	1064	217465	0.19597396969869
725	217885	1106	160653	-0.18652858925659
725	217885	1110	203661	-0.11739575497447
725	217885	1137	95125	0.22135560933079
725	217885	1145	202645	-0.024012503552145
725	217885	1164	154521	0.077649993159281
725	217885	1182	87964	0.06280193236715
725	217885	1272	217525	0.11985309990218
725	217885	1300	213948	0.056315555099508
725	217885	1352	217549	-0.012354603748105
726	232221	726	232221	3.9534869491795
726	232221	736	215838	-0.1334661595587
726	232221	737	231198	-0.0211038437382
726	232221	769	215853	-0.10152318903612
726	232221	770	231213	-0.031166030989594
726	232221	800	183093	-0.089535036831924
726	232221	802	207669	0.020075206871549
726	232221	820	117561	0.27515741751909
726	232221	824	174905	-0.0084644504284211
726	232221	826	203577	0.112514973398
726	232221	843	105276	0.13191410674248
726	232221	849	200508	0.057555937467818
726	232221	880	183117	0.084507061306902
726	232221	882	207693	0.081947321846167
726	232221	911	117589	-0.10028549576715
726	232221	915	174933	0.072270744737577
726	232221	917	203605	-0.14789981787789
726	232221	934	109401	-0.22210111468992
726	232221	938	170841	0.062360038669098
726	232221	960	167772	-0.22638668737342
726	232221	961	246109	0.044778176279556
726	232221	1065	231801	0.19597396969869
726	232221	1076	230268	0.058238138331476
726	232221	1104	117645	-0.10376044187381
726	232221	1108	174989	-0.18652858925659
726	232221	1110	203661	-0.021236070509678
726	232221	1139	109461	0.22135560933079
726	232221	1143	170901	-0.018728453797614
726	232221	1161	105369	0.057555937467818
726	232221	1167	200601	0.053566354077863
726	232221	1183	102300	0.06280193236715
726	232221	1186	237981	-0.098836829984838
726	232221	1273	231861	0.11985309990218
726	232221	1353	231885	-0.012354603748105
726	232221	1394	230361	-0.19491676733454
727	112926	727	112926	3.6308528820307
727	112926	729	123678	-0.26292667084005
727	112926	771	96558	-0.10152318903612
727	112926	772	111918	-0.031166030989594
727	112926	804	63798	-0.089535036831924
727	112926	806	109878	0.038611083124861
727	112926	807	111414	-0.071534817699366
727	112926	831	105786	-0.021236070509678
727	112926	832	109370	-0.066533222333801
727	112926	843	105276	0.19723481714991
727	112926	884	63822	0.084507061306902
727	112926	886	109902	-0.017025887299871
727	112926	887	111438	-0.067346356428915
727	112926	922	105814	-0.11739575497447
727	112926	923	109398	0.083434293160446
727	112926	945	105306	-0.045888806764386
727	112926	954	81244	0.077649993159281
727	112926	962	237918	-0.058238138331476
727	112926	1115	105870	0.068343279340722
727	112926	1116	109454	0.01132447567113
727	112926	1150	105366	0.078083764310624
727	112926	1170	81306	0.053566354077863
727	112926	1178	48540	-0.092355782892867
727	112926	1181	80796	-0.051647555449423
727	112926	1293	111036	0.096580380210807
727	112926	1395	111066	0.19491676733454
727	112926	1404	109020	-0.22652489176717
728	120094	728	120094	3.4572620810338
728	120094	729	123678	-0.096096264980734
728	120094	772	111918	0.012797046181964
728	120094	773	118062	-0.013673342999757
728	120094	774	119598	-0.15789554650033
728	120094	805	95542	-0.020075206871549
728	120094	828	62778	0.0084644504284211
728	120094	831	105786	-0.14789981787789
728	120094	833	116538	-0.066533222333801
728	120094	841	89404	0.062360038669098
728	120094	850	246078	-0.056315555099508
728	120094	885	95566	-0.081947321846167
728	120094	919	62806	-0.072270744737577
728	120094	922	105814	-0.01665939241656
728	120094	924	116566	0.083434293160446
728	120094	943	89434	-0.037163260006173
728	120094	952	56668	0.06407458621754
728	120094	957	104284	0.040470123553354
728	120094	1071	119164	0.12394482127054
728	120094	1112	62862	0.18652858925659
728	120094	1115	105870	-0.11739575497447
728	120094	1117	116622	0.01132447567113
728	120094	1148	89494	0.18416312900987
728	120094	1168	56730	-0.077649993159281
728	120094	1173	104346	0.12249293310001
728	120094	1182	87964	-0.051647555449423
728	120094	1287	119226	0.11985309990218
728	120094	1381	119254	0.10336603099707
728	120094	1405	116188	-0.22652489176717
729	123678	729	123678	3.5606849216353
729	123678	774	119598	-0.14355358674917
729	123678	807	111414	0.050437746695655
729	123678	808	117558	0.094279516609602
729	123678	830	95034	0.112514973398
729	123678	832	109370	-0.14789981787789
729	123678	833	116538	-0.021236070509678
729	123678	840	62268	-0.19399133344483
729	123678	842	92988	0.062360038669098
729	123678	844	108348	-0.018728453797614
729	123678	850	246078	0.10152431075875
729	123678	887	111438	0.094279516609602
729	123678	888	117582	0.047415193800979
729	123678	921	95062	-0.14789981787789
729	123678	923	109398	-0.01665939241656
729	123678	924	116566	-0.11739575497447
729	123678	942	62298	0.062360038669098
729	123678	944	93018	-0.037163260006173
729	123678	946	108378	0.18416312900987
729	123678	953	60252	0.06407458621754
729	123678	956	91996	-0.077649993159281
729	123678	962	237918	0.044768013049148
729	123678	1066	123258	0.19597396969869
729	123678	1114	95118	-0.021236070509678
729	123678	1116	109454	-0.11739575497447
729	123678	1117	116622	0.068343279340722
729	123678	1147	62358	-0.018728453797614
729	123678	1149	93078	0.18416312900987
729	123678	1151	108438	-0.024012503552145
729	123678	1169	60314	-0.077649993159281
729	123678	1172	92058	-0.053566354077863
729	123678	1180	59292	0.092355782892867
729	123678	1274	123318	0.11985309990218
729	123678	1354	123342	-0.012354603748105
730	162078	730	162078	4.3880200578949
730	162078	771	96558	-0.22738923646825
730	162078	775	161070	-0.031166030989594
730	162078	804	63798	-0.09327370085393
730	162078	809	159030	0.038611083124861
730	162078	810	160566	-0.071534817699366
730	162078	834	154938	-0.021236070509678
730	162078	835	158522	-0.066533222333801
730	162078	845	146748	-0.018728453797614
730	162078	846	154428	0.19723481714991
730	162078	884	63822	0.19566050579826
730	162078	889	159054	-0.017025887299871
730	162078	890	160590	-0.067346356428915
730	162078	925	154966	-0.11739575497447
730	162078	926	158550	0.083434293160446
730	162078	947	146778	0.18416312900987
730	162078	948	154458	-0.045888806764386
730	162078	958	146268	-0.040470123553354
730	162078	1118	155022	0.068343279340722
730	162078	1119	158606	0.01132447567113
730	162078	1152	146838	-0.024012503552145
730	162078	1153	154518	0.078083764310624
730	162078	1174	146330	-0.12249293310001
730	162078	1187	221598	-0.12394482127054
730	162078	1295	160188	0.096580380210807
730	162078	1397	160218	0.19491676733454
730	162078	1406	158172	-0.22652489176717
731	177438	731	177438	4.2834707282816
731	177438	733	185118	-0.24157164583599
731	177438	772	111918	-0.22738923646825
731	177438	775	161070	-0.10152318903612
731	177438	776	175406	-0.013673342999757
731	177438	777	176942	-0.15789554650033
731	177438	811	171318	-0.094279516609602
731	177438	828	62778	-0.27515741751909
731	177438	837	173882	-0.066533222333801
731	177438	845	146748	0.062360038669098
731	177438	848	169788	0.19723481714991
731	177438	891	171342	-0.047415193800979
731	177438	919	62806	0.10028549576715
731	177438	928	173910	0.083434293160446
731	177438	947	146778	-0.037163260006173
731	177438	950	169818	-0.045888806764386
731	177438	962	237918	-0.096580380210807
731	177438	1072	176508	0.12394482127054
731	177438	1112	62862	0.10376044187381
731	177438	1121	173966	0.01132447567113
731	177438	1152	146838	0.18416312900987
731	177438	1155	169878	0.078083764310624
731	177438	1178	48540	0.22638668737342
731	177438	1184	145308	-0.051647555449423
731	177438	1188	233886	-0.11387796594202
731	177438	1288	176570	0.11985309990218
731	177438	1382	176598	0.10336603099707
731	177438	1408	173532	-0.22652489176717
732	183582	732	183582	4.1257024410208
732	183582	733	185118	-0.11492999976383
732	183582	773	118062	-0.22738923646825
732	183582	776	175406	0.012797046181964
732	183582	778	183086	-0.15789554650033
732	183582	809	159030	-0.020075206871549
732	183582	811	171318	-0.050437746695655
732	183582	813	182070	0.071534817699366
732	183582	834	154938	-0.112514973398
732	183582	839	60732	-0.024677901632213
732	183582	850	246078	-0.22652489176717
732	183582	889	159054	-0.081947321846167
732	183582	891	171342	-0.094279516609602
732	183582	893	182094	0.067346356428915
732	183582	925	154966	0.14789981787789
732	183582	941	60762	-0.22210111468992
732	183582	952	56668	0.1818091928201
732	183582	960	167772	0.040470123553354
732	183582	1073	182652	0.12394482127054
732	183582	1118	155022	0.021236070509678
732	183582	1146	60822	0.22135560933079
732	183582	1168	56730	0.057555937467818
732	183582	1176	167834	0.12249293310001
732	183582	1185	151452	-0.051647555449423
732	183582	1289	182714	0.11985309990218
732	183582	1297	181692	-0.096580380210807
732	183582	1383	182742	0.10336603099707
732	183582	1399	181722	-0.19491676733454
733	185118	733	185118	4.2419306811553
733	185118	774	119598	-0.22738923646825
733	185118	777	176942	0.012797046181964
733	185118	778	183086	-0.013673342999757
733	185118	810	160566	-0.020075206871549
733	185118	813	182070	-0.038611083124861
733	185118	836	170810	-0.14789981787789
733	185118	840	62268	-0.024677901632213
733	185118	846	154428	0.062360038669098
733	185118	848	169788	-0.018728453797614
733	185118	850	246078	0.1492363759807
733	185118	890	160590	-0.081947321846167
733	185118	893	182094	0.017025887299871
733	185118	927	170838	-0.01665939241656
733	185118	942	62298	-0.22210111468992
733	185118	948	154458	-0.037163260006173
733	185118	950	169818	0.18416312900987
733	185118	959	153436	-0.077649993159281
733	185118	1067	184698	0.19597396969869
733	185118	1120	170894	-0.11739575497447
733	185118	1147	62358	0.22135560933079
733	185118	1153	154518	0.18416312900987
733	185118	1155	169878	-0.024012503552145
733	185118	1175	153498	-0.053566354077863
733	185118	1179	56220	0.22638668737342
733	185118	1188	233886	0.095277142006695
733	185118	1275	184758	0.11985309990218
733	185118	1355	184782	-0.012354603748105
733	185118	1409	181212	-0.22652489176717
734	208158	734	208158	4.3937286446372
734	208158	735	209694	-0.11492999976383
734	208158	736	215838	-0.24157164583599
734	208158	776	175406	-0.07859846826391
734	208158	779	204078	-0.14355358674917
734	208158	780	207662	-0.15789554650033
734	208158	806	109878	0.09327370085393
734	208158	809	159030	0.089535036831924
734	208158	815	206646	0.071534817699366
734	208158	829	93498	-0.27515741751909
734	208158	845	146748	-0.19399133344483
734	208158	849	200508	0.19723481714991
734	208158	886	109902	-0.19566050579826
734	208158	889	159054	-0.084507061306902
734	208158	895	206670	0.067346356428915
734	208158	920	93526	0.10028549576715
734	208158	947	146778	0.062360038669098
734	208158	951	200538	-0.045888806764386
734	208158	954	81244	0.1818091928201
734	208158	962	237918	-0.19491676733454
734	208158	1074	207228	0.12394482127054
734	208158	1113	93582	0.10376044187381
734	208158	1152	146838	-0.018728453797614
734	208158	1156	200598	0.078083764310624
734	208158	1170	81306	0.057555937467818
734	208158	1187	221598	0.10336603099707
734	208158	1290	207290	0.11985309990218
734	208158	1299	206268	-0.096580380210807
734	208158	1384	207318	0.10336603099707
734	208158	1401	206298	-0.19491676733454
735	209694	735	209694	4.1923502082339
735	209694	777	176942	-0.07859846826391
735	209694	780	207662	-0.013673342999757
735	209694	807	111414	0.09327370085393
735	209694	810	160566	0.089535036831924
735	209694	814	203574	-0.094279516609602
735	209694	815	206646	-0.038611083124861
735	209694	830	95034	-0.27515741751909
735	209694	838	202554	0.021236070509678
735	209694	887	111438	-0.19566050579826
735	209694	890	160590	-0.084507061306902
735	209694	894	203598	-0.047415193800979
735	209694	895	206670	0.017025887299871
735	209694	921	95062	0.10028549576715
735	209694	929	202582	0.11739575497447
735	209694	958	146268	-0.06407458621754
735	209694	962	237918	0.1284126956113
735	209694	1068	209274	0.19597396969869
735	209694	1114	95118	0.10376044187381
735	209694	1122	202638	-0.068343279340722
735	209694	1174	146330	0.077649993159281
735	209694	1181	80796	0.22638668737342
735	209694	1184	145308	-0.092355782892867
735	209694	1187	221598	-0.068098352217149
735	209694	1188	233886	-0.21606824861031
735	209694	1276	209334	0.11985309990218
735	209694	1356	209358	-0.012354603748105
735	209694	1411	205788	-0.22652489176717
736	215838	736	215838	4.2207442577614
736	215838	778	183086	-0.07859846826391
736	215838	780	207662	0.012797046181964
736	215838	781	214830	-0.031166030989594
736	215838	808	117558	0.09327370085393
736	215838	814	203574	-0.050437746695655
736	215838	835	158522	-0.0084644504284211
736	215838	842	92988	-0.024677901632213
736	215838	846	154428	-0.19399133344483
736	215838	849	200508	-0.018728453797614
736	215838	850	246078	-0.0416473607388
736	215838	888	117582	-0.19566050579826
736	215838	894	203598	-0.094279516609602
736	215838	926	158550	0.072270744737577
736	215838	944	93018	-0.22210111468992
736	215838	948	154458	0.062360038669098
736	215838	951	200538	0.18416312900987
736	215838	955	88924	0.1818091928201
736	215838	1069	215418	0.19597396969869
736	215838	1119	158606	-0.18652858925659
736	215838	1149	93078	0.22135560933079
736	215838	1153	154518	-0.018728453797614
736	215838	1156	200598	-0.024012503552145
736	215838	1171	88986	0.057555937467818
736	215838	1185	151452	-0.092355782892867
736	215838	1187	221598	-0.098836829984838
736	215838	1277	215478	0.11985309990218
736	215838	1300	213948	-0.096580380210807
736	215838	1357	215502	-0.012354603748105
736	215838	1402	213978	-0.19491676733454
737	231198	737	231198	3.988586905534
737	231198	781	214830	-0.10152318903612
737	231198	813	182070	-0.089535036831924
737	231198	815	206646	0.020075206871549
737	231198	833	116538	0.27515741751909
737	231198	837	173882	-0.0084644504284211
737	231198	838	202554	0.112514973398
737	231198	844	108348	-0.024677901632213
737	231198	848	169788	-0.19399133344483
737	231198	849	200508	0.062360038669098
737	231198	850	246078	0.16071211123247
737	231198	893	182094	0.084507061306902
737	231198	895	206670	0.081947321846167
737	231198	924	116566	-0.10028549576715
737	231198	928	173910	0.072270744737577
737	231198	929	202582	-0.14789981787789
737	231198	946	108378	-0.22210111468992
737	231198	950	169818	0.062360038669098
737	231198	951	200538	-0.037163260006173
737	231198	957	104284	0.1818091928201
737	231198	960	167772	0.06407458621754
737	231198	962	237918	-0.1297233393551
737	231198	1070	230778	0.19597396969869
737	231198	1076	230268	-0.12394482127054
737	231198	1117	116622	-0.10376044187381
737	231198	1121	173966	-0.18652858925659
737	231198	1122	202638	-0.021236070509678
737	231198	1151	108438	0.22135560933079
737	231198	1155	169878	-0.018728453797614
737	231198	1156	200598	0.18416312900987
737	231198	1173	104346	0.057555937467818
737	231198	1176	167834	-0.077649993159281
737	231198	1183	102300	-0.22638668737342
737	231198	1188	233886	0.033616888499019
737	231198	1278	230838	0.11985309990218
737	231198	1292	230330	-0.11985309990218
737	231198	1358	230862	-0.012354603748105
737	231198	1386	230358	-0.10336603099707
738	57123	738	57123	3.9375209899507
738	57123	740	48933	0.049244211800551
738	57123	741	32550	-0.15133639998651
738	57123	743	186663	-0.23956686722578
738	57123	750	32553	-0.058363510282135
738	57123	751	121131	0.077954025278205
738	57123	754	185643	0.14651349725176
738	57123	783	120115	-0.12346177281001
738	57123	787	183603	0.11536853495312
738	57123	788	185139	-0.17511712356893
738	57123	851	48963	-0.1489953074991
738	57123	963	63843	-0.1297233393551
738	57123	967	117603	0.096580380210807
738	57123	970	171363	-0.044768013049148
738	57123	972	182115	0.058238138331476
738	57123	1077	32643	0.062921690399046
738	57123	1189	62883	0.098836829984838
738	57123	1192	105891	0.095277142006695
738	57123	1194	116643	-0.12394482127054
738	57123	1251	56241	-0.11387796594202
738	57123	1260	55218	0.053508009979397
738	57123	1414	53217	-0.22652489176717
739	81699	739	81699	4.1052019726135
739	81699	740	48933	-0.1665939241656
739	81699	741	32550	0.2669323191174
739	81699	745	211239	-0.23956686722578
739	81699	750	32553	-0.074680034970787
739	81699	756	210219	0.14651349725176
739	81699	782	112947	-0.088391556249674
739	81699	789	208179	0.11536853495312
739	81699	790	209715	-0.17511712356893
739	81699	851	48963	-0.25309903449626
739	81699	964	95587	0.044778176279556
739	81699	965	109923	0.1284126956113
739	81699	966	111459	-0.19491676733454
739	81699	973	203619	-0.053508009979397
739	81699	974	206691	0.058238138331476
739	81699	1077	32643	0.13422058554956
739	81699	1190	93603	-0.068098352217149
739	81699	1191	95139	0.10336603099707
739	81699	1192	105891	-0.21606824861031
739	81699	1193	109475	0.11985309990218
739	81699	1253	80817	-0.11387796594202
739	81699	1261	79794	0.053508009979397
739	81699	1415	77793	-0.22652489176717
739	81699	1419	73698	0.17511712356893
740	48933	740	48933	3.7761414114221
740	48933	741	32550	-0.1334661595587
740	48933	750	32553	0.043314420283057
740	48933	760	112941	0.077954025278205
740	48933	764	177453	0.14651349725176
740	48933	794	111925	-0.12346177281001
740	48933	798	175413	0.11536853495312
740	48933	799	176949	-0.17511712356893
740	48933	852	32581	0.028506767618188
740	48933	975	62821	0.044778176279556
740	48933	978	105829	-0.17411275652694
740	48933	979	109413	0.096580380210807
740	48933	983	170853	-0.053508009979397
740	48933	984	173925	0.058238138331476
740	48933	1200	60837	-0.068098352217149
740	48933	1201	62373	0.10336603099707
740	48933	1204	105381	0.11387796594202
740	48933	1205	108453	-0.12394482127054
740	48933	1250	48561	-0.18005687384193
740	48933	1267	47028	0.053508009979397
740	48933	1413	47073	-0.19491676733454
740	48933	1426	40932	0.17511712356893
741	32550	741	32550	4.5491637331723
741	32550	771	96558	0.077954025278205
741	32550	775	161070	0.14651349725176
741	32550	804	63798	0.088391556249674
741	32550	805	95542	-0.12346177281001
741	32550	809	159030	0.11536853495312
741	32550	810	160566	-0.17511712356893
741	32550	986	60774	-0.1284126956113
741	32550	987	62310	0.19491676733454
741	32550	988	89446	-0.17411275652694
741	32550	989	93030	0.096580380210807
741	32550	992	146790	0.044768013049148
741	32550	993	154470	-0.053508009979397
741	32550	994	157542	0.058238138331476
741	32550	1211	56742	0.21606824861031
741	32550	1212	60326	-0.11985309990218
741	32550	1213	81318	-0.095277142006695
741	32550	1214	88998	0.11387796594202
741	32550	1215	92070	-0.12394482127054
741	32550	1258	32178	-0.18005687384193
741	32550	1266	31668	0.11387796594202
741	32550	1417	30690	-0.19491676733454
741	32550	1425	28644	0.22652489176717
742	125223	742	125223	3.7592923446336
742	125223	751	121131	-0.10152318903612
742	125223	752	124203	-0.11549213175195
742	125223	760	112941	-0.089535036831924
742	125223	762	123693	-0.21715676053019
742	125223	771	96558	0.27515741751909
742	125223	773	118062	0.10376044187381
742	125223	782	112947	0.020075206871549
742	125223	784	123699	-0.013803950002295
742	125223	793	96565	-0.0084644504284211
742	125223	795	118069	0.18652858925659
742	125223	804	63798	-0.024677901632213
742	125223	806	109878	-0.22135560933079
742	125223	808	117558	0.012401744864475
742	125223	853	121159	-0.013673342999757
742	125223	854	124231	-0.12543460433422
742	125223	963	63843	-0.062360038669098
742	125223	965	109923	0.18416312900987
742	125223	967	117603	-0.045888806764386
742	125223	976	93541	-0.077649993159281
742	125223	979	109413	-0.040470123553354
742	125223	986	60774	-0.22638668737342
742	125223	989	93030	0.12437203443076
742	125223	1078	113031	-0.038611083124861
742	125223	1080	123783	0.083430666495222
742	125223	1190	93603	-0.053566354077863
742	125223	1193	109475	-0.12249293310001
742	125223	1200	60837	0.092355782892867
742	125223	1203	93093	0.051647555449423
742	125223	1212	60326	0.15057720565597
742	125223	1274	123318	-0.053508009979397
742	125223	1420	123363	-0.19491676733454
742	125223	1434	117222	0.17511712356893
743	186663	743	186663	4.2946050897996
743	186663	744	189735	-0.31425747914508
743	186663	751	121131	-0.1334661595587
743	186663	753	178475	-0.13842121855065
743	186663	754	185643	-0.11549213175195
743	186663	763	162093	0.058363510282135
743	186663	765	183597	0.13422058554956
743	186663	766	185133	-0.21715676053019
743	186663	778	183086	0.1266230624292
743	186663	785	162099	0.12327950388255
743	186663	787	183603	0.062921690399046
743	186663	788	185139	-0.013803950002295
743	186663	800	183093	0.016042428381045
743	186663	804	63798	0.14453459075885
743	186663	811	171318	-0.22135560933079
743	186663	853	121159	-0.10203577148067
743	186663	855	178503	-0.1489953074991
743	186663	856	185671	-0.12543460433422
743	186663	963	63843	0.22210111468992
743	186663	970	171363	0.18416312900987
743	186663	981	154981	-0.077649993159281
743	186663	983	170853	-0.040470123553354
743	186663	993	154470	0.12437203443076
743	186663	1081	162183	0.062921690399046
743	186663	1083	183687	0.062375674907644
743	186663	1084	185223	0.083430666495222
743	186663	1195	155043	-0.053566354077863
743	186663	1197	170915	-0.12249293310001
743	186663	1207	154533	0.051647555449423
743	186663	1211	56742	-0.06280193236715
743	186663	1220	246183	-0.12394482127054
743	186663	1275	184758	-0.053508009979397
743	186663	1421	184803	-0.19491676733454
743	186663	1429	182757	0.22652489176717
744	189735	744	189735	3.8809633554552
744	189735	752	124203	-0.1334661595587
744	189735	754	185643	-0.10152318903612
744	189735	755	189227	-0.26948445282003
744	189735	764	177453	-0.089535036831924
744	189735	765	183597	0.084507061306902
744	189735	775	161070	0.27515741751909
744	189735	776	175406	-0.10028549576715
744	189735	786	177459	0.020075206871549
744	189735	787	183603	0.081947321846167
744	189735	797	161077	-0.0084644504284211
744	189735	798	175413	0.072270744737577
744	189735	809	159030	-0.22210111468992
744	189735	813	182070	0.012401744864475
744	189735	854	124231	-0.10203577148067
744	189735	856	185671	-0.013673342999757
744	189735	857	189255	0.01745233329747
744	189735	968	159075	0.037163260006173
744	189735	972	182115	-0.045888806764386
744	189735	975	62821	0.1818091928201
744	189735	984	173925	-0.040470123553354
744	189735	986	60774	0.043570718627927
744	189735	994	157542	0.12437203443076
744	189735	1082	177543	-0.038611083124861
744	189735	1083	183687	0.017025887299871
744	189735	1189	62883	0.057555937467818
744	189735	1198	173987	-0.12249293310001
744	189735	1200	60837	-0.22638668737342
744	189735	1208	157605	0.051647555449423
744	189735	1220	246183	0.11387796594202
744	189735	1271	188853	-0.11387796594202
744	189735	1437	181734	0.17511712356893
745	211239	745	211239	3.9830965462948
745	211239	747	221991	-0.26292667084005
745	211239	753	178475	-0.091557030114886
745	211239	756	210219	-0.11549213175195
745	211239	760	112941	-0.2669323191174
745	211239	763	162093	0.074680034970787
745	211239	767	208173	0.13422058554956
745	211239	768	209709	-0.21715676053019
745	211239	771	96558	0.050782423780135
745	211239	779	204078	-0.10376044187381
745	211239	780	207662	0.1266230624292
745	211239	782	112947	0.15133639998651
745	211239	785	162099	0.058363510282135
745	211239	789	208179	0.062921690399046
745	211239	790	209715	-0.013803950002295
745	211239	793	96565	0.17015741043472
745	211239	801	204085	-0.18652858925659
745	211239	802	207669	0.016042428381045
745	211239	814	203574	-0.012401744864475
745	211239	855	178503	-0.25309903449626
745	211239	858	210247	-0.12543460433422
745	211239	973	203619	0.045888806764386
745	211239	992	146790	0.22638668737342
745	211239	1078	113031	-0.1266230624292
745	211239	1081	162183	0.13422058554956
745	211239	1085	208263	0.062375674907644
745	211239	1086	209799	0.083430666495222
745	211239	1206	146853	-0.092355782892867
745	211239	1213	81318	-0.06280193236715
745	211239	1217	146342	-0.15057720565597
745	211239	1276	209334	-0.053508009979397
745	211239	1422	209379	-0.19491676733454
745	211239	1430	207333	0.22652489176717
745	211239	1438	203238	-0.17511712356893
746	218407	746	218407	4.1202249986743
746	218407	747	221991	-0.096096264980734
746	218407	754	185643	-0.091557030114886
746	218407	756	210219	-0.13842121855065
746	218407	757	216363	0.028506767618188
746	218407	758	217899	-0.26948445282003
746	218407	761	120109	-0.2669323191174
746	218407	775	161070	-0.17015741043472
746	218407	779	204078	-0.10028549576715
746	218407	781	214830	0.1266230624292
746	218407	783	120115	0.15133639998651
746	218407	797	161077	0.21255086876301
746	218407	801	204085	0.072270744737577
746	218407	803	214837	0.016042428381045
746	218407	805	95542	0.14453459075885
746	218407	856	185671	-0.25309903449626
746	218407	858	210247	-0.1489953074991
746	218407	859	216391	-0.043274989768461
746	218407	860	217927	0.01745233329747
746	218407	964	95587	0.22210111468992
746	218407	981	154981	0.06407458621754
746	218407	985	202597	-0.040470123553354
746	218407	988	89446	0.043570718627927
746	218407	1079	120199	-0.1266230624292
746	218407	1195	155043	-0.077649993159281
746	218407	1199	202659	-0.12249293310001
746	218407	1202	89509	-0.22638668737342
746	218407	1218	153510	-0.15057720565597
746	218407	1220	246183	-0.11985309990218
746	218407	1272	217525	-0.11387796594202
746	218407	1431	214501	0.22652489176717
747	221991	747	221991	4.2507862308643
747	221991	755	189227	-0.091557030114886
747	221991	758	217899	-0.10152318903612
747	221991	762	123693	-0.2669323191174
747	221991	768	209709	-0.089535036831924
747	221991	769	215853	0.084507061306902
747	221991	780	207662	-0.10028549576715
747	221991	781	214830	-0.10376044187381
747	221991	784	123699	0.15133639998651
747	221991	790	209715	0.020075206871549
747	221991	791	215859	0.081947321846167
747	221991	802	207669	0.072270744737577
747	221991	803	214837	-0.18652858925659
747	221991	810	160566	0.024677901632213
747	221991	815	206646	0.22135560933079
747	221991	857	189255	-0.25309903449626
747	221991	860	217927	-0.013673342999757
747	221991	969	160611	0.062360038669098
747	221991	974	206691	-0.18416312900987
747	221991	977	95077	0.1818091928201
747	221991	982	158565	0.06407458621754
747	221991	989	93030	0.043570718627927
747	221991	994	157542	-0.22638668737342
747	221991	1080	123783	-0.1266230624292
747	221991	1086	209799	-0.038611083124861
747	221991	1087	215943	0.017025887299871
747	221991	1191	95139	0.057555937467818
747	221991	1196	158627	-0.077649993159281
747	221991	1203	93093	-0.22638668737342
747	221991	1208	157605	0.092355782892867
747	221991	1215	92070	0.06280193236715
747	221991	1220	246183	0.21606824861031
747	221991	1264	221619	-0.18005687384193
747	221991	1440	213990	0.17511712356893
748	232743	748	232743	3.7457914724034
748	232743	749	234279	-0.11492999976383
748	232743	757	216363	0.043314420283057
748	232743	759	232235	-0.26948445282003
748	232743	765	183597	-0.074680034970787
748	232743	767	208173	-0.058363510282135
748	232743	770	231213	0.21715676053019
748	232743	773	118062	-0.050782423780135
748	232743	776	175406	-0.17015741043472
748	232743	779	204078	0.27515741751909
748	232743	787	183603	-0.058363510282135
748	232743	789	208179	-0.12327950388255
748	232743	792	231219	0.013803950002295
748	232743	795	118069	-0.17015741043472
748	232743	798	175413	0.21255086876301
748	232743	801	204085	-0.0084644504284211
748	232743	806	109878	0.14453459075885
748	232743	811	171318	-0.024677901632213
748	232743	859	216391	0.028506767618188
748	232743	861	232263	0.01745233329747
748	232743	965	109923	0.22210111468992
748	232743	970	171363	-0.062360038669098
748	232743	978	105829	-0.1818091928201
748	232743	996	200550	-0.12437203443076
748	232743	1083	183687	-0.13422058554956
748	232743	1085	208263	-0.062921690399046
748	232743	1088	231303	-0.083430666495222
748	232743	1192	105891	-0.057555937467818
748	232743	1210	200613	-0.051647555449423
748	232743	1219	167846	-0.15057720565597
748	232743	1220	246183	-0.10336603099707
748	232743	1273	231861	-0.11387796594202
748	232743	1278	230838	0.053508009979397
748	232743	1424	230883	0.19491676733454
749	234279	749	234279	3.8033355496002
749	234279	758	217899	0.043314420283057
749	234279	759	232235	0.028506767618188
749	234279	766	185133	-0.074680034970787
749	234279	768	209709	-0.058363510282135
749	234279	770	231213	-0.13422058554956
749	234279	774	119598	-0.050782423780135
749	234279	777	176942	-0.17015741043472
749	234279	788	185139	-0.058363510282135
749	234279	790	209715	-0.12327950388255
749	234279	792	231219	-0.062921690399046
749	234279	796	119605	-0.17015741043472
749	234279	799	176949	0.21255086876301
749	234279	807	111414	0.14453459075885
749	234279	814	203574	0.22210111468992
749	234279	860	217927	0.028506767618188
749	234279	861	232263	-0.043274989768461
749	234279	966	111459	0.22210111468992
749	234279	973	203619	-0.037163260006173
749	234279	983	170853	0.06407458621754
749	234279	985	202597	-0.077649993159281
749	234279	990	105318	0.043570718627927
749	234279	995	169830	-0.22638668737342
749	234279	1084	185223	-0.13422058554956
749	234279	1086	209799	-0.062921690399046
749	234279	1088	231303	-0.062375674907644
749	234279	1197	170915	-0.077649993159281
749	234279	1199	202659	-0.053566354077863
749	234279	1204	105381	-0.22638668737342
749	234279	1209	169893	0.092355782892867
749	234279	1216	104358	0.06280193236715
749	234279	1220	246183	0.068098352217149
749	234279	1265	233907	-0.18005687384193
749	234279	1432	230373	0.22652489176717
750	32553	750	32553	4.2887027496665
750	32553	763	162093	0.23956686722578
750	32553	816	63801	0.088391556249674
750	32553	817	95545	-0.12346177281001
750	32553	821	159033	0.11536853495312
750	32553	822	160569	-0.17511712356893
750	32553	997	60777	-0.1284126956113
750	32553	998	62313	0.19491676733454
750	32553	999	89449	-0.17411275652694
750	32553	1000	93033	0.096580380210807
750	32553	1003	146793	0.044768013049148
750	32553	1004	154473	-0.053508009979397
750	32553	1005	157545	0.058238138331476
750	32553	1221	56745	0.21606824861031
750	32553	1222	60329	-0.11985309990218
750	32553	1223	81321	-0.095277142006695
750	32553	1224	89001	0.11387796594202
750	32553	1225	92073	-0.12394482127054
750	32553	1279	30648	0.053508009979397
750	32553	1412	31713	-0.10336603099707
750	32553	1441	24552	0.17511712356893
751	121131	751	121131	4.4127763025327
751	121131	752	124203	-0.31425747914508
751	121131	760	112941	0.049244211800551
751	121131	761	120109	-0.21715676053019
751	121131	771	96558	-0.15133639998651
751	121131	773	118062	0.1266230624292
751	121131	774	119598	-0.033368106798497
751	121131	782	112947	-0.055263225878383
751	121131	783	120115	-0.067651791002238
751	121131	816	63801	-0.21255086876301
751	121131	820	117561	0.016042428381045
751	121131	831	105786	-0.22135560933079
751	121131	862	112971	-0.1489953074991
751	121131	863	120139	-0.12543460433422
751	121131	963	63843	-0.072270744737577
751	121131	967	117603	0.083434293160446
751	121131	999	89449	-0.077649993159281
751	121131	1001	105321	-0.040470123553354
751	121131	1008	56682	-0.22638668737342
751	121131	1011	88938	0.12437203443076
751	121131	1017	246123	-0.058238138331476
751	121131	1089	96651	0.062921690399046
751	121131	1091	118155	0.062375674907644
751	121131	1092	119691	0.083430666495222
751	121131	1192	105891	0.024012503552145
751	121131	1221	56745	0.092355782892867
751	121131	1224	89001	0.051647555449423
751	121131	1231	56234	0.15057720565597
751	121131	1287	119226	-0.053508009979397
751	121131	1443	117225	0.22652489176717
752	124203	752	124203	3.8523551574433
752	124203	761	120109	-0.07859846826391
752	124203	762	123693	-0.071015388742957
752	124203	772	111918	0.09327370085393
752	124203	773	118062	-0.19566050579826
752	124203	783	120115	0.012797046181964
752	124203	784	123699	0.007320352904121
752	124203	817	95545	-0.0084644504284211
752	124203	818	109881	0.072270744737577
752	124203	828	62778	-0.024677901632213
752	124203	829	93498	-0.22210111468992
752	124203	833	116538	0.012401744864475
752	124203	863	120139	-0.013673342999757
752	124203	864	123723	0.01745233329747
752	124203	964	95587	-0.14789981787789
752	124203	965	109923	-0.01665939241656
752	124203	997	60777	-0.06407458621754
752	124203	1002	108393	-0.040470123553354
752	124203	1012	92010	0.12437203443076
752	124203	1017	246123	0.053508009979397
752	124203	1090	112011	-0.038611083124861
752	124203	1091	118155	0.017025887299871
752	124203	1189	62883	-0.018728453797614
752	124203	1190	93603	0.18416312900987
752	124203	1194	116643	-0.078083764310624
752	124203	1225	92073	0.051647555449423
752	124203	1232	59306	0.15057720565597
752	124203	1282	123321	-0.11387796594202
752	124203	1420	123363	0.10336603099707
752	124203	1452	116202	0.17511712356893
753	178475	753	178475	3.9631229511429
753	178475	755	189227	-0.26292667084005
753	178475	760	112941	0.11254854793625
753	178475	763	162093	-0.091557030114886
753	178475	764	177453	-0.21715676053019
753	178475	776	175406	0.1266230624292
753	178475	777	176942	-0.033368106798497
753	178475	782	112947	-0.27650579195642
753	178475	785	162099	-0.13842121855065
753	178475	786	177459	-0.067651791002238
753	178475	816	63801	0.17015741043472
753	178475	823	171321	-0.18652858925659
753	178475	824	174905	0.016042428381045
753	178475	836	170810	-0.012401744864475
753	178475	862	112971	-0.10203577148067
753	178475	865	162123	0.028506767618188
753	178475	866	177483	-0.12543460433422
753	178475	963	63843	0.10028549576715
753	178475	970	171363	-0.11739575497447
753	178475	971	174947	0.083434293160446
753	178475	1003	146793	-0.077649993159281
753	178475	1014	146282	0.12437203443076
753	178475	1094	175499	0.062375674907644
753	178475	1095	177035	0.083430666495222
753	178475	1197	170915	0.078083764310624
753	178475	1227	146345	0.051647555449423
753	178475	1230	48554	-0.06280193236715
753	178475	1238	237995	-0.12394482127054
753	178475	1288	176570	-0.053508009979397
753	178475	1445	174569	0.22652489176717
753	178475	1454	170474	-0.17511712356893
754	185643	754	185643	3.8490171604319
754	185643	755	189227	-0.096096264980734
754	185643	761	120109	0.11254854793625
754	185643	764	177453	0.049244211800551
754	185643	765	183597	-0.25309903449626
754	185643	766	185133	-0.071015388742957
754	185643	775	161070	-0.15133639998651
754	185643	783	120115	-0.27650579195642
754	185643	786	177459	-0.055263225878383
754	185643	787	183603	-0.1489953074991
754	185643	788	185139	0.007320352904121
754	185643	823	171321	0.072270744737577
754	185643	825	182073	0.016042428381045
754	185643	828	62778	0.14453459075885
754	185643	834	154938	-0.22210111468992
754	185643	863	120139	-0.10203577148067
754	185643	866	177483	-0.1489953074991
754	185643	867	183627	-0.043274989768461
754	185643	868	185163	0.01745233329747
754	185643	970	171363	-0.01665939241656
754	185643	972	182115	0.083434293160446
754	185643	1006	169833	-0.040470123553354
754	185643	1008	56682	0.043570718627927
754	185643	1015	153450	0.12437203443076
754	185643	1017	246123	-0.096580380210807
754	185643	1093	161163	0.062921690399046
754	185643	1189	62883	0.22135560933079
754	185643	1195	155043	0.18416312900987
754	185643	1221	56745	-0.22638668737342
754	185643	1228	153513	0.051647555449423
754	185643	1283	184761	-0.11387796594202
754	185643	1421	184803	0.10336603099707
754	185643	1446	181737	0.22652489176717
755	189227	755	189227	4.2193410753109
755	189227	762	123693	0.11254854793625
755	189227	766	185133	-0.07859846826391
755	189227	777	176942	0.09327370085393
755	189227	778	183086	-0.19566050579826
755	189227	784	123699	-0.27650579195642
755	189227	788	185139	0.012797046181964
755	189227	822	160569	-0.0084644504284211
755	189227	824	174905	0.072270744737577
755	189227	825	182073	-0.18652858925659
755	189227	835	158522	-0.22210111468992
755	189227	837	173882	0.22135560933079
755	189227	864	123723	-0.10203577148067
755	189227	868	185163	-0.013673342999757
755	189227	969	160611	-0.14789981787789
755	189227	971	174947	-0.01665939241656
755	189227	972	182115	-0.11739575497447
755	189227	998	62313	0.1818091928201
755	189227	1005	157545	0.077649993159281
755	189227	1009	60266	0.043570718627927
755	189227	1017	246123	0.17411275652694
755	189227	1095	177035	-0.038611083124861
755	189227	1096	183179	0.017025887299871
755	189227	1196	158627	0.18416312900987
755	189227	1198	173987	-0.024012503552145
755	189227	1222	60329	-0.22638668737342
755	189227	1232	59306	0.06280193236715
755	189227	1238	237995	0.095277142006695
755	189227	1456	181226	0.17511712356893
756	210219	756	210219	3.9406747512818
756	210219	758	217899	-0.24157164583599
756	210219	764	177453	-0.1665939241656
756	210219	767	208173	-0.25309903449626
756	210219	768	209709	-0.071015388742957
756	210219	772	111918	-0.11328386843261
756	210219	775	161070	0.2669323191174
756	210219	779	204078	0.19566050579826
756	210219	786	177459	0.049244211800551
756	210219	789	208179	-0.1489953074991
756	210219	790	209715	0.007320352904121
756	210219	817	95545	0.17015741043472
756	210219	827	206649	0.016042428381045
756	210219	838	202554	-0.012401744864475
756	210219	866	177483	-0.25309903449626
756	210219	869	208203	-0.043274989768461
756	210219	870	209739	0.01745233329747
756	210219	964	95587	0.10028549576715
756	210219	974	206691	0.083434293160446
756	210219	1003	146793	0.06407458621754
756	210219	1010	81258	0.043570718627927
756	210219	1090	112011	-0.1266230624292
756	210219	1093	161163	0.13422058554956
756	210219	1097	204171	-0.017025887299871
756	210219	1199	202659	0.078083764310624
756	210219	1223	81321	-0.22638668737342
756	210219	1236	145322	-0.15057720565597
756	210219	1238	237995	-0.11985309990218
756	210219	1284	209337	-0.11387796594202
756	210219	1422	209379	0.10336603099707
756	210219	1448	206313	0.22652489176717
756	210219	1457	202218	-0.17511712356893
757	216363	757	216363	3.6361841595386
757	216363	758	217899	-0.11492999976383
757	216363	765	183597	-0.1665939241656
757	216363	767	208173	0.049244211800551
757	216363	769	215853	-0.071015388742957
757	216363	773	118062	-0.11328386843261
757	216363	779	204078	-0.09327370085393
757	216363	781	214830	0.033368106798497
757	216363	787	183603	0.049244211800551
757	216363	789	208179	-0.055263225878383
757	216363	791	215859	0.007320352904121
757	216363	821	159033	0.21255086876301
757	216363	829	93498	0.14453459075885
757	216363	834	154938	-0.024677901632213
757	216363	867	183627	-0.25309903449626
757	216363	869	208203	-0.1489953074991
757	216363	871	215883	0.01745233329747
757	216363	968	159075	0.072270744737577
757	216363	999	89449	-0.1818091928201
757	216363	1007	200553	-0.040470123553354
757	216363	1017	246123	-0.19491676733454
757	216363	1091	118155	-0.1266230624292
757	216363	1097	204171	0.038611083124861
757	216363	1099	214923	-0.083430666495222
757	216363	1190	93603	0.22135560933079
757	216363	1195	155043	-0.018728453797614
757	216363	1237	151466	-0.15057720565597
757	216363	1285	215481	-0.11387796594202
757	216363	1291	214458	0.053508009979397
757	216363	1423	215523	0.10336603099707
758	217899	758	217899	4.6064861836837
758	217899	766	185133	-0.1665939241656
758	217899	768	209709	0.049244211800551
758	217899	769	215853	-0.25309903449626
758	217899	774	119598	-0.11328386843261
758	217899	781	214830	-0.1266230624292
758	217899	788	185139	0.049244211800551
758	217899	790	209715	-0.055263225878383
758	217899	791	215859	-0.1489953074991
758	217899	822	160569	0.21255086876301
758	217899	826	203577	0.072270744737577
758	217899	830	95034	0.14453459075885
758	217899	838	202554	0.22135560933079
758	217899	868	185163	-0.25309903449626
758	217899	870	209739	-0.1489953074991
758	217899	871	215883	-0.043274989768461
758	217899	969	160611	0.072270744737577
758	217899	973	203619	-0.01665939241656
758	217899	1004	154473	0.06407458621754
758	217899	1011	88938	0.043570718627927
758	217899	1015	153450	-0.22638668737342
758	217899	1017	246123	0.1284126956113
758	217899	1092	119691	-0.1266230624292
758	217899	1099	214923	-0.062375674907644
758	217899	1191	95139	0.22135560933079
758	217899	1199	202659	-0.024012503552145
758	217899	1224	89001	-0.22638668737342
758	217899	1228	153513	0.092355782892867
758	217899	1234	87978	0.06280193236715
758	217899	1449	213993	0.22652489176717
759	232235	759	232235	3.8715394624669
759	232235	769	215853	-0.091557030114886
759	232235	770	231213	-0.21715676053019
759	232235	778	183086	-0.2669323191174
759	232235	780	207662	0.15133639998651
759	232235	791	215859	-0.13842121855065
759	232235	792	231219	-0.067651791002238
759	232235	820	117561	-0.17015741043472
759	232235	824	174905	0.21255086876301
759	232235	826	203577	-0.0084644504284211
759	232235	832	109370	0.14453459075885
759	232235	836	170810	-0.024677901632213
759	232235	871	215883	0.028506767618188
759	232235	872	231243	-0.12543460433422
759	232235	967	117603	-0.10028549576715
759	232235	971	174947	0.072270744737577
759	232235	973	203619	-0.14789981787789
759	232235	1001	105321	-0.1818091928201
759	232235	1007	200553	-0.077649993159281
759	232235	1016	167786	-0.22638668737342
759	232235	1017	246123	0.044778176279556
759	232235	1096	183179	-0.13422058554956
759	232235	1098	207755	-0.062921690399046
759	232235	1193	109475	0.22135560933079
759	232235	1197	170915	-0.018728453797614
759	232235	1229	167849	0.092355782892867
759	232235	1235	102314	0.06280193236715
759	232235	1238	237995	-0.098836829984838
759	232235	1292	230330	0.053508009979397
760	112941	760	112941	3.4748746041652
760	112941	762	123693	-0.26292667084005
760	112941	771	96558	-0.1334661595587
760	112941	772	111918	-0.0211038437382
760	112941	793	96565	-0.13842121855065
760	112941	794	111925	-0.067651791002238
760	112941	816	63801	0.058363510282135
760	112941	818	109881	-0.062921690399046
760	112941	819	111417	0.013803950002295
760	112941	843	105276	-0.012401744864475
760	112941	873	96589	0.028506767618188
760	112941	874	111949	-0.12543460433422
760	112941	978	105829	-0.11739575497447
760	112941	979	109413	0.083434293160446
760	112941	1001	105321	-0.045888806764386
760	112941	1018	48492	-0.22638668737342
760	112941	1021	80748	0.12437203443076
760	112941	1026	237933	-0.058238138331476
760	112941	1100	63885	-0.13422058554956
760	112941	1102	109965	0.062375674907644
760	112941	1103	111501	0.083430666495222
760	112941	1204	105381	0.078083764310624
760	112941	1223	81321	0.053566354077863
760	112941	1240	48044	0.15057720565597
760	112941	1293	111036	-0.053508009979397
760	112941	1442	111081	0.19491676733454
760	112941	1461	104940	-0.17511712356893
761	120109	761	120109	3.8934274770861
761	120109	762	123693	-0.096096264980734
761	120109	772	111918	-0.27650579195642
761	120109	773	118062	-0.10203577148067
761	120109	794	111925	-0.055263225878383
761	120109	795	118069	-0.1489953074991
761	120109	796	119605	0.007320352904121
761	120109	817	95545	-0.12327950388255
761	120109	841	89404	-0.22210111468992
761	120109	874	111949	-0.1489953074991
761	120109	875	118093	-0.043274989768461
761	120109	876	119629	0.01745233329747
761	120109	975	62821	-0.072270744737577
761	120109	978	105829	-0.01665939241656
761	120109	980	116581	0.083434293160446
761	120109	999	89449	-0.037163260006173
761	120109	1022	87916	0.12437203443076
761	120109	1101	95629	0.062921690399046
761	120109	1202	89509	0.18416312900987
761	120109	1221	56745	-0.077649993159281
761	120109	1226	104361	0.12249293310001
761	120109	1241	55212	0.15057720565597
761	120109	1427	119269	0.10336603099707
762	123693	762	123693	4.2419306811553
762	123693	774	119598	-0.22738923646825
762	123693	796	119605	0.012797046181964
762	123693	819	111417	-0.020075206871549
762	123693	820	117561	-0.081947321846167
762	123693	840	62268	-0.024677901632213
762	123693	842	92988	-0.22210111468992
762	123693	844	108348	0.22135560933079
762	123693	876	119629	-0.013673342999757
762	123693	977	95077	-0.14789981787789
762	123693	979	109413	-0.01665939241656
762	123693	980	116581	-0.11739575497447
762	123693	998	62313	0.062360038669098
762	123693	1000	93033	-0.037163260006173
762	123693	1002	108393	0.18416312900987
762	123693	1020	59244	0.22638668737342
762	123693	1026	237933	0.044768013049148
762	123693	1103	111501	-0.038611083124861
762	123693	1104	117645	0.017025887299871
762	123693	1201	62373	-0.018728453797614
762	123693	1203	93093	0.18416312900987
762	123693	1205	108453	-0.024012503552145
762	123693	1222	60329	-0.077649993159281
762	123693	1225	92073	-0.053566354077863
762	123693	1282	123321	0.18005687384193
762	123693	1463	115692	0.17511712356893
763	162093	763	162093	3.8572098695938
763	162093	771	96558	0.19531701453898
763	162093	775	161070	-0.0211038437382
763	162093	793	96565	-0.27650579195642
763	162093	797	161077	-0.067651791002238
763	162093	816	63801	0.15133639998651
763	162093	821	159033	-0.062921690399046
763	162093	822	160569	0.013803950002295
763	162093	845	146748	0.22135560933079
763	162093	846	154428	-0.012401744864475
763	162093	873	96589	-0.10203577148067
763	162093	877	161101	-0.12543460433422
763	162093	981	154981	-0.11739575497447
763	162093	982	158565	0.083434293160446
763	162093	1003	146793	0.18416312900987
763	162093	1004	154473	-0.045888806764386
763	162093	1100	63885	0.1266230624292
763	162093	1105	159117	0.062375674907644
763	162093	1106	160653	0.083430666495222
763	162093	1206	146853	-0.024012503552145
763	162093	1207	154533	0.078083764310624
763	162093	1227	146345	-0.12249293310001
763	162093	1239	32172	-0.06280193236715
763	162093	1245	221613	-0.12394482127054
763	162093	1295	160188	-0.053508009979397
763	162093	1444	160233	0.19491676733454
763	162093	1464	154092	-0.17511712356893
764	177453	764	177453	3.7122864123806
764	177453	766	185133	-0.24157164583599
764	177453	772	111918	0.19531701453898
764	177453	775	161070	-0.1334661595587
764	177453	776	175406	-0.10203577148067
764	177453	794	111925	-0.27650579195642
764	177453	797	161077	-0.13842121855065
764	177453	798	175413	-0.1489953074991
764	177453	799	176949	0.007320352904121
764	177453	823	171321	0.081947321846167
764	177453	845	146748	-0.22210111468992
764	177453	848	169788	-0.012401744864475
764	177453	874	111949	-0.10203577148067
764	177453	877	161101	0.028506767618188
764	177453	878	175437	-0.043274989768461
764	177453	879	176973	0.01745233329747
764	177453	975	62821	0.10028549576715
764	177453	984	173925	0.083434293160446
764	177453	1003	146793	-0.037163260006173
764	177453	1006	169833	-0.045888806764386
764	177453	1018	48492	0.043570718627927
764	177453	1024	145260	0.12437203443076
764	177453	1026	237933	-0.096580380210807
764	177453	1107	171405	-0.017025887299871
764	177453	1206	146853	0.18416312900987
764	177453	1209	169893	0.078083764310624
764	177453	1246	233901	-0.11387796594202
764	177453	1428	176613	0.10336603099707
764	177453	1466	169452	-0.17511712356893
765	183597	765	183597	4.0690985776462
765	183597	766	185133	-0.11492999976383
765	183597	773	118062	0.19531701453898
765	183597	776	175406	-0.27650579195642
765	183597	795	118069	-0.27650579195642
765	183597	798	175413	-0.055263225878383
765	183597	800	183093	0.007320352904121
765	183597	821	159033	-0.12327950388255
765	183597	823	171321	0.020075206871549
765	183597	825	182073	-0.013803950002295
765	183597	839	60732	0.14453459075885
765	183597	875	118093	-0.10203577148067
765	183597	878	175437	-0.1489953074991
765	183597	880	183117	0.01745233329747
765	183597	981	154981	0.14789981787789
765	183597	997	60777	-0.22210111468992
765	183597	1025	151404	0.12437203443076
765	183597	1105	159117	0.062921690399046
765	183597	1107	171405	0.038611083124861
765	183597	1109	182157	-0.083430666495222
765	183597	1200	60837	0.22135560933079
765	183597	1221	56745	0.057555937467818
765	183597	1229	167849	0.12249293310001
765	183597	1297	181692	0.053508009979397
765	183597	1429	182757	0.10336603099707
765	183597	1446	181737	-0.19491676733454
766	185133	766	185133	4.6166939281087
766	185133	774	119598	0.19531701453898
766	185133	777	176942	-0.27650579195642
766	185133	778	183086	-0.10203577148067
766	185133	796	119605	-0.27650579195642
766	185133	799	176949	-0.055263225878383
766	185133	800	183093	-0.1489953074991
766	185133	822	160569	-0.12327950388255
766	185133	825	182073	0.062921690399046
766	185133	840	62268	0.14453459075885
766	185133	846	154428	-0.22210111468992
766	185133	848	169788	0.22135560933079
766	185133	876	119629	-0.10203577148067
766	185133	879	176973	-0.1489953074991
766	185133	880	183117	-0.043274989768461
766	185133	983	170853	-0.01665939241656
766	185133	998	62313	-0.22210111468992
766	185133	1004	154473	-0.037163260006173
766	185133	1006	169833	0.18416312900987
766	185133	1019	56172	0.043570718627927
766	185133	1106	160653	0.062921690399046
766	185133	1109	182157	-0.062375674907644
766	185133	1201	62373	0.22135560933079
766	185133	1207	154533	0.18416312900987
766	185133	1209	169893	-0.024012503552145
766	185133	1228	153513	-0.053566354077863
766	185133	1241	55212	0.06280193236715
766	185133	1246	233901	0.095277142006695
766	185133	1283	184761	0.18005687384193
767	208173	767	208173	3.5032271836687
767	208173	768	209709	-0.11492999976383
767	208173	769	215853	-0.24157164583599
767	208173	776	175406	0.11254854793625
767	208173	779	204078	-0.22738923646825
767	208173	798	175413	0.049244211800551
767	208173	801	204085	0.012797046181964
767	208173	802	207669	0.007320352904121
767	208173	818	109881	-0.15133639998651
767	208173	821	159033	-0.058363510282135
767	208173	827	206649	-0.013803950002295
767	208173	845	146748	-0.024677901632213
767	208173	849	200508	-0.012401744864475
767	208173	878	175437	-0.25309903449626
767	208173	881	204109	-0.013673342999757
767	208173	882	207693	0.01745233329747
767	208173	976	93541	0.10028549576715
767	208173	1003	146793	0.062360038669098
767	208173	1007	200553	-0.045888806764386
767	208173	1026	237933	-0.19491676733454
767	208173	1102	109965	-0.1266230624292
767	208173	1105	159117	0.13422058554956
767	208173	1111	206733	-0.083430666495222
767	208173	1206	146853	-0.018728453797614
767	208173	1210	200613	0.078083764310624
767	208173	1223	81321	0.057555937467818
767	208173	1244	143276	-0.15057720565597
767	208173	1245	221613	0.10336603099707
767	208173	1299	206268	0.053508009979397
767	208173	1430	207333	0.10336603099707
767	208173	1448	206313	-0.19491676733454
767	208173	1468	200172	-0.17511712356893
768	209709	768	209709	3.7332158575933
768	209709	777	176942	0.11254854793625
768	209709	780	207662	-0.10203577148067
768	209709	799	176949	0.049244211800551
768	209709	802	207669	-0.1489953074991
768	209709	819	111417	-0.15133639998651
768	209709	822	160569	-0.058363510282135
768	209709	826	203577	0.081947321846167
768	209709	827	206649	0.062921690399046
768	209709	879	176973	-0.25309903449626
768	209709	882	207693	-0.043274989768461
768	209709	977	95077	0.10028549576715
768	209709	985	202597	0.11739575497447
768	209709	1021	80748	0.043570718627927
768	209709	1024	145260	-0.22638668737342
768	209709	1026	237933	0.1284126956113
768	209709	1103	111501	-0.1266230624292
768	209709	1106	160653	0.13422058554956
768	209709	1110	203661	-0.017025887299871
768	209709	1111	206733	-0.062375674907644
768	209709	1227	146345	0.077649993159281
768	209709	1242	79788	0.06280193236715
768	209709	1245	221613	-0.068098352217149
768	209709	1246	233901	-0.21606824861031
768	209709	1284	209337	0.18005687384193
768	209709	1469	201708	-0.17511712356893
769	215853	769	215853	4.2761903596471
769	215853	778	183086	0.11254854793625
769	215853	780	207662	-0.27650579195642
769	215853	781	214830	-0.0211038437382
769	215853	800	183093	0.049244211800551
769	215853	802	207669	-0.055263225878383
769	215853	803	214837	-0.067651791002238
769	215853	820	117561	-0.15133639998651
769	215853	826	203577	0.020075206871549
769	215853	842	92988	0.14453459075885
769	215853	846	154428	-0.024677901632213
769	215853	849	200508	0.22135560933079
769	215853	880	183117	-0.25309903449626
769	215853	882	207693	-0.1489953074991
769	215853	883	214861	-0.12543460433422
769	215853	982	158565	0.072270744737577
769	215853	1000	93033	-0.22210111468992
769	215853	1004	154473	0.062360038669098
769	215853	1007	200553	0.18416312900987
769	215853	1025	151404	-0.22638668737342
769	215853	1104	117645	-0.1266230624292
769	215853	1110	203661	0.038611083124861
769	215853	1203	93093	0.22135560933079
769	215853	1207	154533	-0.018728453797614
769	215853	1210	200613	-0.024012503552145
769	215853	1224	89001	0.057555937467818
769	215853	1243	85932	0.06280193236715
769	215853	1245	221613	-0.098836829984838
769	215853	1285	215481	0.18005687384193
769	215853	1300	213948	0.053508009979397
769	215853	1449	213993	-0.19491676733454
770	231213	770	231213	4.0036588798199
770	231213	781	214830	-0.1334661595587
770	231213	803	214837	-0.13842121855065
770	231213	825	182073	0.058363510282135
770	231213	827	206649	0.12327950388255
770	231213	844	108348	0.14453459075885
770	231213	848	169788	-0.024677901632213
770	231213	849	200508	-0.22210111468992
770	231213	883	214861	0.028506767618188
770	231213	980	116581	-0.10028549576715
770	231213	984	173925	0.072270744737577
770	231213	985	202597	-0.14789981787789
770	231213	1002	108393	-0.22210111468992
770	231213	1006	169833	0.062360038669098
770	231213	1007	200553	-0.037163260006173
770	231213	1023	102252	-0.043570718627927
770	231213	1026	237933	-0.1297233393551
770	231213	1109	182157	-0.13422058554956
770	231213	1111	206733	-0.062921690399046
770	231213	1205	108453	0.22135560933079
770	231213	1209	169893	-0.018728453797614
770	231213	1210	200613	0.18416312900987
770	231213	1226	104361	0.057555937467818
770	231213	1229	167849	-0.077649993159281
770	231213	1246	233901	0.033616888499019
770	231213	1286	230841	0.18005687384193
770	231213	1432	230373	-0.10336603099707
771	96558	771	96558	3.7622380760084
771	96558	804	63798	0.049244211800551
771	96558	805	95542	-0.067651791002238
771	96558	829	93498	-0.062921690399046
771	96558	830	95034	0.013803950002295
771	96558	841	89404	0.18652858925659
771	96558	842	92988	-0.016042428381045
771	96558	884	63822	-0.25309903449626
771	96558	885	95566	-0.12543460433422
771	96558	988	89446	-0.11739575497447
771	96558	989	93030	0.083434293160446
771	96558	1010	81258	0.18416312900987
771	96558	1011	88938	-0.045888806764386
771	96558	1021	80748	-0.040470123553354
771	96558	1027	221550	-0.058238138331476
771	96558	1113	93582	0.062375674907644
771	96558	1114	95118	0.083430666495222
771	96558	1213	81318	-0.024012503552145
771	96558	1214	88998	0.078083764310624
771	96558	1233	80810	-0.12249293310001
771	96558	1239	32172	-0.092355782892867
771	96558	1450	94698	0.19491676733454
771	96558	1460	92652	-0.22652489176717
772	111918	772	111918	3.4102962591319
772	111918	774	119598	-0.24157164583599
772	111918	805	95542	-0.13842121855065
772	111918	806	109878	-0.1489953074991
772	111918	807	111414	0.007320352904121
772	111918	828	62778	0.058363510282135
772	111918	831	105786	0.081947321846167
772	111918	844	108348	-0.016042428381045
772	111918	885	95566	0.028506767618188
772	111918	886	109902	-0.043274989768461
772	111918	887	111438	0.01745233329747
772	111918	991	108390	0.083434293160446
772	111918	1010	81258	-0.037163260006173
772	111918	1013	104298	-0.045888806764386
772	111918	1018	48492	0.06407458621754
772	111918	1028	233838	-0.053508009979397
772	111918	1112	62862	-0.13422058554956
772	111918	1115	105870	-0.017025887299871
772	111918	1213	81318	0.18416312900987
772	111918	1216	104358	0.078083764310624
772	111918	1230	48554	-0.077649993159281
772	111918	1242	79788	-0.051647555449423
772	111918	1293	111036	0.11387796594202
772	111918	1433	111078	0.10336603099707
772	111918	1462	108012	-0.22652489176717
773	118062	773	118062	3.3556170127714
773	118062	774	119598	-0.11492999976383
773	118062	806	109878	-0.055263225878383
773	118062	808	117558	0.007320352904121
773	118062	829	93498	-0.12327950388255
773	118062	831	105786	0.020075206871549
773	118062	833	116538	-0.013803950002295
773	118062	839	60732	0.21255086876301
773	118062	841	89404	-0.0084644504284211
773	118062	850	246078	0.17511712356893
773	118062	886	109902	-0.1489953074991
773	118062	888	117582	0.01745233329747
773	118062	986	60774	-0.072270744737577
773	118062	988	89446	0.14789981787789
773	118062	1008	56682	-0.062360038669098
773	118062	1023	102252	0.040470123553354
773	118062	1113	93582	0.062921690399046
773	118062	1115	105870	0.038611083124861
773	118062	1117	116622	-0.083430666495222
773	118062	1211	56742	0.018728453797614
773	118062	1235	102314	0.12249293310001
773	118062	1243	85932	-0.051647555449423
773	118062	1294	117180	0.11387796594202
773	118062	1434	117222	0.10336603099707
773	118062	1452	116202	-0.19491676733454
774	119598	774	119598	3.9278700315852
774	119598	807	111414	-0.055263225878383
774	119598	808	117558	-0.1489953074991
774	119598	830	95034	-0.12327950388255
774	119598	833	116538	0.062921690399046
774	119598	840	62268	0.21255086876301
774	119598	843	105276	-0.072270744737577
774	119598	850	246078	-0.11536853495312
774	119598	887	111438	-0.1489953074991
774	119598	888	117582	-0.043274989768461
774	119598	987	62310	-0.072270744737577
774	119598	990	105318	-0.01665939241656
774	119598	1011	88938	-0.037163260006173
774	119598	1013	104298	0.18416312900987
774	119598	1019	56172	0.06407458621754
774	119598	1022	87916	-0.077649993159281
774	119598	1028	233838	0.044768013049148
774	119598	1114	95118	0.062921690399046
774	119598	1117	116622	-0.062375674907644
774	119598	1214	88998	0.18416312900987
774	119598	1216	104358	-0.024012503552145
774	119598	1231	56234	-0.077649993159281
774	119598	1234	87978	-0.053566354077863
774	119598	1241	55212	0.092355782892867
774	119598	1287	119226	0.18005687384193
774	119598	1463	115692	-0.22652489176717
775	161070	775	161070	4.1157088450802
775	161070	805	95542	-0.27650579195642
775	161070	809	159030	-0.1489953074991
775	161070	810	160566	0.007320352904121
775	161070	828	62778	0.15133639998651
775	161070	834	154938	0.081947321846167
775	161070	845	146748	0.072270744737577
775	161070	847	157500	-0.016042428381045
775	161070	885	95566	-0.10203577148067
775	161070	889	159054	-0.043274989768461
775	161070	890	160590	0.01745233329747
775	161070	992	146790	0.01665939241656
775	161070	994	157542	0.083434293160446
775	161070	1015	153450	-0.045888806764386
775	161070	1024	145260	-0.040470123553354
775	161070	1027	221550	-0.096580380210807
775	161070	1112	62862	0.1266230624292
775	161070	1118	155022	-0.017025887299871
775	161070	1218	153510	0.078083764310624
775	161070	1236	145322	-0.12249293310001
775	161070	1239	32172	0.22638668737342
775	161070	1247	188846	0.11985309990218
775	161070	1248	217518	-0.11387796594202
775	161070	1295	160188	0.11387796594202
775	161070	1435	160230	0.10336603099707
775	161070	1465	157164	-0.22652489176717
776	175406	776	175406	3.7526143111013
776	175406	777	176942	-0.11492999976383
776	175406	778	183086	-0.24157164583599
776	175406	806	109878	-0.27650579195642
776	175406	809	159030	-0.13842121855065
776	175406	811	171318	0.012797046181964
776	175406	812	174902	0.007320352904121
776	175406	837	173882	-0.013803950002295
776	175406	839	60732	-0.17015741043472
776	175406	845	146748	-0.0084644504284211
776	175406	886	109902	-0.10203577148067
776	175406	889	159054	0.028506767618188
776	175406	891	171342	-0.013673342999757
776	175406	892	174926	0.01745233329747
776	175406	986	60774	0.10028549576715
776	175406	992	146790	0.14789981787789
776	175406	1016	167786	-0.045888806764386
776	175406	1018	48492	0.1818091928201
776	175406	1121	173966	-0.083430666495222
776	175406	1219	167846	0.078083764310624
776	175406	1230	48554	0.057555937467818
776	175406	1244	143276	-0.051647555449423
776	175406	1247	188846	0.10336603099707
776	175406	1249	231854	-0.11387796594202
776	175406	1296	174524	0.11387796594202
776	175406	1436	174566	0.10336603099707
776	175406	1455	173546	-0.19491676733454
777	176942	777	176942	4.0072606533772
777	176942	807	111414	-0.27650579195642
777	176942	810	160566	-0.13842121855065
777	176942	812	174902	-0.1489953074991
777	176942	836	170810	0.081947321846167
777	176942	837	173882	0.062921690399046
777	176942	840	62268	-0.17015741043472
777	176942	848	169788	-0.18652858925659
777	176942	887	111438	-0.10203577148067
777	176942	890	160590	0.028506767618188
777	176942	892	174926	-0.043274989768461
777	176942	987	62310	0.10028549576715
777	176942	995	169830	0.11739575497447
777	176942	1014	146282	-0.037163260006173
777	176942	1024	145260	-0.077649993159281
777	176942	1028	233838	-0.17411275652694
777	176942	1120	170894	-0.017025887299871
777	176942	1121	173966	-0.062375674907644
777	176942	1217	146342	0.18416312900987
777	176942	1236	145322	-0.053566354077863
777	176942	1240	48044	0.22638668737342
777	176942	1247	188846	-0.068098352217149
777	176942	1288	176570	0.18005687384193
777	176942	1467	173036	-0.22652489176717
778	183086	778	183086	4.138743743805
778	183086	808	117558	-0.27650579195642
778	183086	812	174902	-0.055263225878383
778	183086	813	182070	-0.067651791002238
778	183086	835	158522	-0.12327950388255
778	183086	836	170810	0.020075206871549
778	183086	846	154428	-0.0084644504284211
778	183086	850	246078	0.12346177281001
778	183086	888	117582	-0.10203577148067
778	183086	892	174926	-0.1489953074991
778	183086	893	182094	-0.12543460433422
778	183086	993	154470	0.14789981787789
778	183086	1009	60266	-0.22210111468992
778	183086	1016	167786	0.18416312900987
778	183086	1019	56172	0.1818091928201
778	183086	1025	151404	-0.077649993159281
778	183086	1119	158606	0.062921690399046
778	183086	1120	170894	0.038611083124861
778	183086	1212	60326	0.22135560933079
778	183086	1219	167846	-0.024012503552145
778	183086	1231	56234	0.057555937467818
778	183086	1237	151466	-0.053566354077863
778	183086	1247	188846	-0.098836829984838
778	183086	1249	231854	0.095277142006695
778	183086	1289	182714	0.18005687384193
778	183086	1456	181226	-0.19491676733454
779	204078	779	204078	4.4548690566997
779	204078	780	207662	-0.096096264980734
779	204078	781	214830	-0.26292667084005
779	204078	811	171318	0.049244211800551
779	204078	814	203574	0.007320352904121
779	204078	831	105786	-0.15133639998651
779	204078	834	154938	-0.058363510282135
779	204078	838	202554	-0.013803950002295
779	204078	841	89404	-0.17015741043472
779	204078	845	146748	0.21255086876301
779	204078	849	200508	0.016042428381045
779	204078	891	171342	-0.25309903449626
779	204078	894	203598	0.01745233329747
779	204078	988	89446	0.10028549576715
779	204078	992	146790	-0.072270744737577
779	204078	996	200550	-0.083434293160446
779	204078	1010	81258	0.22210111468992
779	204078	1028	233838	-0.19491676733454
779	204078	1115	105870	-0.1266230624292
779	204078	1118	155022	0.13422058554956
779	204078	1122	202638	-0.083430666495222
779	204078	1213	81318	-0.22135560933079
779	204078	1248	217518	0.10336603099707
779	204078	1249	231854	0.11985309990218
779	204078	1298	203196	0.11387796594202
779	204078	1438	203238	0.10336603099707
779	204078	1457	202218	-0.19491676733454
779	204078	1468	200172	0.22652489176717
780	207662	780	207662	3.9278455574727
780	207662	812	174902	0.049244211800551
780	207662	814	203574	0.012797046181964
780	207662	815	206646	-0.067651791002238
780	207662	832	109370	-0.15133639998651
780	207662	835	158522	-0.058363510282135
780	207662	842	92988	-0.17015741043472
780	207662	849	200508	-0.18652858925659
780	207662	892	174926	-0.25309903449626
780	207662	894	203598	-0.013673342999757
780	207662	895	206670	-0.12543460433422
780	207662	989	93030	0.10028549576715
780	207662	996	200550	0.11739575497447
780	207662	1014	146282	0.062360038669098
780	207662	1021	80748	0.1818091928201
780	207662	1027	221550	-0.044778176279556
780	207662	1116	109454	-0.1266230624292
780	207662	1119	158606	0.13422058554956
780	207662	1217	146342	-0.018728453797614
780	207662	1233	80810	0.057555937467818
780	207662	1244	143276	-0.092355782892867
780	207662	1249	231854	-0.21606824861031
780	207662	1290	207290	0.18005687384193
780	207662	1458	205802	-0.19491676733454
781	214830	781	214830	4.2764310217534
781	214830	813	182070	0.049244211800551
781	214830	815	206646	-0.055263225878383
781	214830	833	116538	-0.15133639998651
781	214830	838	202554	0.020075206871549
781	214830	847	157500	-0.21255086876301
781	214830	849	200508	0.072270744737577
781	214830	850	246078	-0.088391556249674
781	214830	893	182094	-0.25309903449626
781	214830	895	206670	-0.1489953074991
781	214830	994	157542	0.072270744737577
781	214830	996	200550	0.01665939241656
781	214830	1012	92010	-0.22210111468992
781	214830	1015	153450	0.062360038669098
781	214830	1022	87916	0.1818091928201
781	214830	1025	151404	0.06407458621754
781	214830	1027	221550	-0.1297233393551
781	214830	1117	116622	-0.1266230624292
781	214830	1122	202638	0.038611083124861
781	214830	1215	92070	0.22135560933079
781	214830	1218	153510	-0.018728453797614
781	214830	1234	87978	0.057555937467818
781	214830	1237	151466	-0.077649993159281
781	214830	1243	85932	-0.22638668737342
781	214830	1248	217518	0.033616888499019
781	214830	1291	214458	0.18005687384193
781	214830	1300	213948	-0.11387796594202
781	214830	1440	213990	-0.10336603099707
782	112947	782	112947	4.0428052227756
782	112947	784	123699	-0.26292667084005
782	112947	793	96565	-0.091557030114886
782	112947	794	111925	-0.21715676053019
782	112947	804	63798	-0.2669323191174
782	112947	806	109878	0.1266230624292
782	112947	807	111414	-0.033368106798497
782	112947	816	63801	0.074680034970787
782	112947	818	109881	-0.13422058554956
782	112947	819	111417	0.21715676053019
782	112947	831	105786	0.10376044187381
782	112947	832	109370	-0.1266230624292
782	112947	896	96595	0.028506767618188
782	112947	897	111955	-0.12543460433422
782	112947	963	63843	-0.084507061306902
782	112947	965	109923	0.017025887299871
782	112947	966	111459	0.067346356428915
782	112947	1031	81265	-0.077649993159281
782	112947	1038	48498	-0.22638668737342
782	112947	1041	80754	0.12437203443076
782	112947	1046	237939	-0.058238138331476
782	112947	1123	63891	-0.13422058554956
782	112947	1125	109971	0.062375674907644
782	112947	1126	111507	0.083430666495222
782	112947	1192	105891	-0.068343279340722
782	112947	1193	109475	-0.01132447567113
782	112947	1250	48561	0.092355782892867
782	112947	1253	80817	0.051647555449423
782	112947	1259	48050	0.15057720565597
782	112947	1472	109041	0.22652489176717
782	112947	1482	104946	-0.17511712356893
783	120115	783	120115	3.9269318572724
783	120115	784	123699	-0.096096264980734
783	120115	794	111925	0.049244211800551
783	120115	795	118069	-0.25309903449626
783	120115	796	119605	-0.071015388742957
783	120115	805	95542	-0.15133639998651
783	120115	817	95545	-0.058363510282135
783	120115	828	62778	-0.17015741043472
783	120115	831	105786	0.10028549576715
783	120115	833	116538	-0.1266230624292
783	120115	897	111955	-0.1489953074991
783	120115	898	118099	-0.043274989768461
783	120115	899	119635	0.01745233329747
783	120115	964	95587	0.081947321846167
783	120115	1029	56689	-0.06407458621754
783	120115	1034	104305	-0.040470123553354
783	120115	1042	87922	0.12437203443076
783	120115	1124	95635	0.062921690399046
783	120115	1189	62883	-0.18652858925659
783	120115	1192	105891	0.11739575497447
783	120115	1194	116643	-0.01132447567113
783	120115	1254	87985	0.051647555449423
783	120115	1260	55218	0.15057720565597
783	120115	1473	116209	0.22652489176717
784	123699	784	123699	4.1923502082339
784	123699	796	119605	-0.07859846826391
784	123699	807	111414	0.09327370085393
784	123699	808	117558	-0.19566050579826
784	123699	819	111417	0.089535036831924
784	123699	820	117561	-0.084507061306902
784	123699	830	95034	-0.27515741751909
784	123699	832	109370	0.10028549576715
784	123699	833	116538	0.10376044187381
784	123699	899	119635	-0.013673342999757
784	123699	966	111459	-0.094279516609602
784	123699	967	117603	-0.047415193800979
784	123699	1030	60273	-0.06407458621754
784	123699	1033	92017	0.077649993159281
784	123699	1040	59250	0.22638668737342
784	123699	1046	237939	0.044768013049148
784	123699	1126	111507	-0.038611083124861
784	123699	1127	117651	0.017025887299871
784	123699	1191	95139	0.021236070509678
784	123699	1193	109475	0.11739575497447
784	123699	1194	116643	-0.068343279340722
784	123699	1252	59313	-0.092355782892867
784	123699	1420	123363	0.012354603748105
784	123699	1484	115698	0.17511712356893
785	162099	785	162099	3.8669933960686
785	162099	793	96565	0.11254854793625
785	162099	797	161077	-0.21715676053019
785	162099	804	63798	0.11328386843261
785	162099	809	159030	0.1266230624292
785	162099	810	160566	-0.033368106798497
785	162099	816	63801	-0.2669323191174
785	162099	821	159033	-0.13422058554956
785	162099	822	160569	0.21715676053019
785	162099	834	154938	0.10376044187381
785	162099	835	158522	-0.1266230624292
785	162099	896	96595	-0.10203577148067
785	162099	900	161107	-0.12543460433422
785	162099	963	63843	-0.19566050579826
785	162099	968	159075	0.017025887299871
785	162099	969	160611	0.067346356428915
785	162099	1035	146289	0.040470123553354
785	162099	1123	63891	0.1266230624292
785	162099	1128	159123	0.062375674907644
785	162099	1129	160659	0.083430666495222
785	162099	1195	155043	-0.068343279340722
785	162099	1196	158627	-0.01132447567113
785	162099	1258	32178	-0.06280193236715
785	162099	1264	221619	-0.12394482127054
785	162099	1474	158193	0.22652489176717
785	162099	1485	154098	-0.17511712356893
786	177459	786	177459	3.4243219651081
786	177459	788	185139	-0.24157164583599
786	177459	794	111925	0.11254854793625
786	177459	797	161077	-0.091557030114886
786	177459	798	175413	-0.25309903449626
786	177459	799	176949	-0.071015388742957
786	177459	811	171318	0.19566050579826
786	177459	823	171321	0.084507061306902
786	177459	828	62778	-0.050782423780135
786	177459	837	173882	-0.1266230624292
786	177459	897	111955	-0.10203577148067
786	177459	900	161107	0.028506767618188
786	177459	901	175443	-0.043274989768461
786	177459	902	176979	0.01745233329747
786	177459	970	171363	0.047415193800979
786	177459	1038	48498	0.043570718627927
786	177459	1044	145266	0.12437203443076
786	177459	1046	237939	-0.096580380210807
786	177459	1130	171411	-0.017025887299871
786	177459	1189	62883	-0.10376044187381
786	177459	1198	173987	-0.01132447567113
786	177459	1250	48561	-0.22638668737342
786	177459	1256	145329	0.051647555449423
786	177459	1265	233907	-0.11387796594202
786	177459	1476	173553	0.22652489176717
786	177459	1487	169458	-0.17511712356893
787	183603	787	183603	3.3919495126252
787	183603	788	185139	-0.11492999976383
787	183603	795	118069	0.11254854793625
787	183603	798	175413	0.049244211800551
787	183603	800	183093	-0.071015388742957
787	183603	809	159030	-0.15133639998651
787	183603	811	171318	-0.09327370085393
787	183603	813	182070	0.033368106798497
787	183603	821	159033	-0.058363510282135
787	183603	823	171321	-0.089535036831924
787	183603	825	182073	-0.21715676053019
787	183603	834	154938	0.27515741751909
787	183603	898	118099	-0.10203577148067
787	183603	901	175443	-0.1489953074991
787	183603	903	183123	0.01745233329747
787	183603	968	159075	0.081947321846167
787	183603	970	171363	0.094279516609602
787	183603	972	182115	-0.067346356428915
787	183603	1029	56689	-0.1818091928201
787	183603	1037	167793	-0.040470123553354
787	183603	1045	151410	0.12437203443076
787	183603	1128	159123	0.062921690399046
787	183603	1130	171411	0.038611083124861
787	183603	1132	182163	-0.083430666495222
787	183603	1195	155043	-0.021236070509678
787	183603	1257	151473	0.051647555449423
788	185139	788	185139	3.7332158575933
788	185139	796	119605	0.11254854793625
788	185139	799	176949	0.049244211800551
788	185139	800	183093	-0.25309903449626
788	185139	810	160566	-0.15133639998651
788	185139	813	182070	-0.1266230624292
788	185139	822	160569	-0.058363510282135
788	185139	825	182073	0.13422058554956
788	185139	836	170810	0.10028549576715
788	185139	899	119635	-0.10203577148067
788	185139	902	176979	-0.1489953074991
788	185139	903	183123	-0.043274989768461
788	185139	969	160611	0.081947321846167
788	185139	972	182115	-0.017025887299871
788	185139	1036	153457	0.077649993159281
788	185139	1039	56178	0.043570718627927
788	185139	1129	160659	0.062921690399046
788	185139	1132	182163	-0.062375674907644
788	185139	1197	170915	0.11739575497447
788	185139	1251	56241	-0.22638668737342
788	185139	1260	55218	0.06280193236715
788	185139	1265	233907	0.095277142006695
788	185139	1421	184803	0.012354603748105
788	185139	1477	181233	0.22652489176717
789	208179	789	208179	3.8347181601994
789	208179	790	209715	-0.11492999976383
789	208179	791	215859	-0.24157164583599
789	208179	798	175413	-0.1665939241656
789	208179	801	204085	-0.07859846826391
789	208179	802	207669	-0.071015388742957
789	208179	806	109878	-0.11328386843261
789	208179	809	159030	0.2669323191174
789	208179	815	206646	0.033368106798497
789	208179	818	109881	0.2669323191174
789	208179	821	159033	-0.074680034970787
789	208179	827	206649	-0.21715676053019
789	208179	829	93498	-0.050782423780135
789	208179	901	175443	-0.25309903449626
789	208179	904	204115	-0.013673342999757
789	208179	905	207699	0.01745233329747
789	208179	965	109923	0.19566050579826
789	208179	968	159075	0.084507061306902
789	208179	974	206691	-0.067346356428915
789	208179	1031	81265	-0.1818091928201
789	208179	1046	237939	-0.19491676733454
789	208179	1125	109971	-0.1266230624292
789	208179	1128	159123	0.13422058554956
789	208179	1134	206739	-0.083430666495222
789	208179	1190	93603	-0.10376044187381
789	208179	1263	143282	-0.15057720565597
789	208179	1264	221619	0.10336603099707
789	208179	1489	200178	-0.17511712356893
790	209715	790	209715	3.8583778286295
790	209715	799	176949	-0.1665939241656
790	209715	802	207669	-0.25309903449626
790	209715	807	111414	-0.11328386843261
790	209715	810	160566	0.2669323191174
790	209715	814	203574	0.19566050579826
790	209715	815	206646	-0.1266230624292
790	209715	819	111417	0.2669323191174
790	209715	822	160569	-0.074680034970787
790	209715	826	203577	0.084507061306902
790	209715	827	206649	0.13422058554956
790	209715	830	95034	-0.050782423780135
790	209715	838	202554	-0.10376044187381
790	209715	902	176979	-0.25309903449626
790	209715	905	207699	-0.043274989768461
790	209715	966	111459	0.19566050579826
790	209715	969	160611	0.084507061306902
790	209715	973	203619	0.047415193800979
790	209715	974	206691	-0.017025887299871
790	209715	1035	146289	0.06407458621754
790	209715	1041	80754	0.043570718627927
790	209715	1044	145266	-0.22638668737342
790	209715	1046	237939	0.1284126956113
790	209715	1126	111507	-0.1266230624292
790	209715	1129	160659	0.13422058554956
790	209715	1133	203667	-0.017025887299871
790	209715	1134	206739	-0.062375674907644
790	209715	1191	95139	-0.10376044187381
790	209715	1199	202659	0.068343279340722
790	209715	1253	80817	-0.22638668737342
790	209715	1256	145329	0.092355782892867
790	209715	1261	79794	0.06280193236715
790	209715	1264	221619	-0.068098352217149
790	209715	1265	233907	-0.21606824861031
790	209715	1422	209379	0.012354603748105
790	209715	1479	205809	0.22652489176717
790	209715	1490	201714	-0.17511712356893
791	215859	791	215859	4.012167712935
791	215859	800	183093	-0.1665939241656
791	215859	802	207669	0.049244211800551
791	215859	803	214837	-0.21715676053019
791	215859	808	117558	-0.11328386843261
791	215859	814	203574	-0.09327370085393
791	215859	820	117561	0.2669323191174
791	215859	826	203577	-0.089535036831924
791	215859	835	158522	0.17015741043472
791	215859	903	183123	-0.25309903449626
791	215859	905	207699	-0.1489953074991
791	215859	906	214867	-0.12543460433422
791	215859	967	117603	0.19566050579826
791	215859	973	203619	0.094279516609602
791	215859	1032	88945	-0.1818091928201
791	215859	1045	151410	-0.22638668737342
791	215859	1127	117651	-0.1266230624292
791	215859	1133	203667	0.038611083124861
791	215859	1196	158627	0.18652858925659
791	215859	1257	151473	0.092355782892867
791	215859	1262	85938	0.06280193236715
791	215859	1264	221619	-0.098836829984838
791	215859	1423	215523	0.012354603748105
792	231219	792	231219	3.4418882593603
792	231219	803	214837	-0.091557030114886
792	231219	813	182070	-0.2669323191174
792	231219	815	206646	0.15133639998651
792	231219	825	182073	0.074680034970787
792	231219	827	206649	0.058363510282135
792	231219	833	116538	0.050782423780135
792	231219	837	173882	0.17015741043472
792	231219	838	202554	-0.27515741751909
792	231219	906	214867	0.028506767618188
792	231219	972	182115	-0.084507061306902
792	231219	974	206691	-0.081947321846167
792	231219	1034	104305	-0.1818091928201
792	231219	1037	167793	-0.06407458621754
792	231219	1043	102258	-0.043570718627927
792	231219	1046	237939	-0.1297233393551
792	231219	1132	182163	-0.13422058554956
792	231219	1134	206739	-0.062921690399046
792	231219	1194	116643	0.10376044187381
792	231219	1198	173987	0.18652858925659
792	231219	1199	202659	0.021236070509678
792	231219	1255	102321	0.22638668737342
792	231219	1265	233907	0.033616888499019
792	231219	1424	230883	0.012354603748105
793	96565	793	96565	3.8363613249197
793	96565	804	63798	0.11254854793625
793	96565	805	95542	-0.0211038437382
793	96565	816	63801	-0.091557030114886
793	96565	817	95545	-0.11549213175195
793	96565	841	89404	0.10376044187381
793	96565	842	92988	-0.1266230624292
793	96565	907	63829	-0.25309903449626
793	96565	908	95573	-0.12543460433422
793	96565	976	93541	0.017025887299871
793	96565	977	95077	0.067346356428915
793	96565	1031	81265	0.18416312900987
793	96565	1032	88945	-0.045888806764386
793	96565	1047	32116	-0.22638668737342
793	96565	1053	221557	-0.058238138331476
793	96565	1136	93589	0.062375674907644
793	96565	1137	95125	0.083430666495222
793	96565	1202	89509	-0.068343279340722
793	96565	1203	93093	-0.01132447567113
793	96565	1253	80817	-0.12249293310001
793	96565	1266	31668	0.15057720565597
793	96565	1471	94705	0.19491676733454
793	96565	1492	88564	-0.17511712356893
794	111925	794	111925	3.4597706775658
794	111925	796	119605	-0.24157164583599
794	111925	805	95542	-0.1334661595587
794	111925	806	109878	-0.10203577148067
794	111925	817	95545	0.043314420283057
794	111925	818	109881	0.028506767618188
794	111925	819	111417	-0.26948445282003
794	111925	844	108348	-0.1266230624292
794	111925	908	95573	0.028506767618188
794	111925	909	109909	-0.043274989768461
794	111925	910	111445	0.01745233329747
794	111925	975	62821	-0.084507061306902
794	111925	978	105829	0.047415193800979
794	111925	1031	81265	-0.037163260006173
794	111925	1034	104305	-0.045888806764386
794	111925	1050	79732	0.12437203443076
794	111925	1054	233845	-0.053508009979397
794	111925	1135	62869	-0.13422058554956
794	111925	1138	105877	-0.017025887299871
794	111925	1205	108453	-0.01132447567113
794	111925	1250	48561	-0.077649993159281
794	111925	1267	47028	0.15057720565597
794	111925	1494	103924	-0.17511712356893
795	118069	795	118069	4.0887009820917
795	118069	796	119605	-0.11492999976383
795	118069	806	109878	-0.27650579195642
795	118069	818	109881	-0.13842121855065
795	118069	820	117561	-0.26948445282003
795	118069	839	60732	-0.17015741043472
795	118069	841	89404	0.27515741751909
795	118069	909	109909	-0.1489953074991
795	118069	911	117589	0.01745233329747
795	118069	976	93541	0.081947321846167
795	118069	978	105829	0.094279516609602
795	118069	980	116581	-0.067346356428915
795	118069	1029	56689	-0.062360038669098
795	118069	1051	85876	0.12437203443076
795	118069	1136	93589	0.062921690399046
795	118069	1138	105877	0.038611083124861
795	118069	1140	116629	-0.083430666495222
795	118069	1200	60837	-0.18652858925659
795	118069	1202	89509	-0.021236070509678
795	118069	1255	102321	0.12249293310001
795	118069	1268	53172	0.15057720565597
795	118069	1473	116209	-0.19491676733454
796	119605	796	119605	4.0072606533772
796	119605	807	111414	-0.27650579195642
796	119605	808	117558	-0.10203577148067
796	119605	819	111417	-0.13842121855065
796	119605	820	117561	0.028506767618188
796	119605	840	62268	-0.17015741043472
796	119605	843	105276	0.10028549576715
796	119605	910	111445	-0.1489953074991
796	119605	911	117589	-0.043274989768461
796	119605	977	95077	0.081947321846167
796	119605	980	116581	-0.017025887299871
796	119605	1032	88945	-0.037163260006173
796	119605	1034	104305	0.18416312900987
796	119605	1049	55156	0.22638668737342
796	119605	1054	233845	0.044768013049148
796	119605	1137	95125	0.062921690399046
796	119605	1140	116629	-0.062375674907644
796	119605	1201	62373	-0.18652858925659
796	119605	1204	105381	0.11739575497447
796	119605	1251	56241	-0.077649993159281
796	119605	1254	87985	-0.053566354077863
796	119605	1427	119269	0.012354603748105
797	161077	797	161077	3.7303156752612
797	161077	805	95542	0.19531701453898
797	161077	809	159030	-0.10203577148067
797	161077	817	95545	-0.1334661595587
797	161077	821	159033	0.028506767618188
797	161077	822	160569	-0.26948445282003
797	161077	845	146748	-0.10028549576715
797	161077	847	157500	-0.1266230624292
797	161077	908	95573	-0.10203577148067
797	161077	912	159061	-0.043274989768461
797	161077	913	160597	0.01745233329747
797	161077	975	62821	-0.19566050579826
797	161077	981	154981	0.047415193800979
797	161077	1036	153457	-0.045888806764386
797	161077	1047	32116	0.043570718627927
797	161077	1053	221557	-0.096580380210807
797	161077	1135	62869	0.1266230624292
797	161077	1141	155029	-0.017025887299871
797	161077	1206	146853	-0.11739575497447
797	161077	1208	157605	-0.01132447567113
797	161077	1256	145329	-0.12249293310001
797	161077	1271	188853	0.11985309990218
797	161077	1272	217525	-0.11387796594202
797	161077	1497	153076	-0.17511712356893
798	175413	798	175413	3.5658700343045
798	175413	799	176949	-0.11492999976383
798	175413	800	183093	-0.24157164583599
798	175413	806	109878	0.19531701453898
798	175413	809	159030	-0.1334661595587
798	175413	811	171318	-0.22738923646825
798	175413	818	109881	-0.1334661595587
798	175413	821	159033	0.043314420283057
798	175413	823	171321	-0.10152318903612
798	175413	824	174905	-0.26948445282003
798	175413	839	60732	-0.050782423780135
798	175413	845	146748	0.27515741751909
798	175413	909	109909	-0.10203577148067
798	175413	912	159061	0.028506767618188
798	175413	914	171349	-0.013673342999757
798	175413	915	174933	0.01745233329747
798	175413	984	173925	-0.067346356428915
798	175413	1037	167793	-0.045888806764386
798	175413	1052	143220	0.12437203443076
798	175413	1144	173973	-0.083430666495222
798	175413	1200	60837	-0.10376044187381
798	175413	1206	146853	-0.021236070509678
798	175413	1250	48561	0.057555937467818
798	175413	1271	188853	0.10336603099707
798	175413	1273	231861	-0.11387796594202
798	175413	1476	173553	-0.19491676733454
798	175413	1499	167412	-0.17511712356893
799	176949	799	176949	3.1668230290521
799	176949	807	111414	0.19531701453898
799	176949	810	160566	-0.1334661595587
799	176949	812	174902	-0.10203577148067
799	176949	819	111417	-0.1334661595587
799	176949	822	160569	0.043314420283057
799	176949	824	174905	0.028506767618188
799	176949	840	62268	-0.050782423780135
799	176949	848	169788	-0.10376044187381
799	176949	910	111445	-0.10203577148067
799	176949	913	160597	0.028506767618188
799	176949	915	174933	-0.043274989768461
799	176949	983	170853	0.047415193800979
799	176949	984	173925	-0.017025887299871
799	176949	1035	146289	-0.037163260006173
799	176949	1048	47988	0.043570718627927
799	176949	1054	233845	-0.17411275652694
799	176949	1143	170901	-0.017025887299871
799	176949	1144	173973	-0.062375674907644
799	176949	1201	62373	-0.10376044187381
799	176949	1209	169893	0.068343279340722
799	176949	1256	145329	-0.053566354077863
799	176949	1267	47028	0.06280193236715
799	176949	1271	188853	-0.068098352217149
799	176949	1428	176613	0.012354603748105
799	176949	1500	168948	-0.17511712356893
800	183093	800	183093	3.9819156703663
800	183093	808	117558	0.19531701453898
800	183093	812	174902	-0.27650579195642
800	183093	813	182070	-0.0211038437382
800	183093	820	117561	-0.1334661595587
800	183093	824	174905	-0.13842121855065
800	183093	825	182073	-0.11549213175195
800	183093	846	154428	0.27515741751909
800	183093	911	117589	-0.10203577148067
800	183093	915	174933	-0.1489953074991
800	183093	916	182101	-0.12543460433422
800	183093	982	158565	0.081947321846167
800	183093	983	170853	0.094279516609602
800	183093	1030	60273	-0.22210111468992
800	183093	1037	167793	0.18416312900987
800	183093	1142	158613	0.062921690399046
800	183093	1143	170901	0.038611083124861
800	183093	1207	154533	-0.021236070509678
800	183093	1251	56241	0.057555937467818
800	183093	1257	151473	-0.053566354077863
800	183093	1268	53172	0.06280193236715
800	183093	1271	188853	-0.098836829984838
800	183093	1273	231861	0.095277142006695
800	183093	1429	182757	0.012354603748105
800	183093	1477	181233	-0.19491676733454
801	204085	801	204085	3.8591344866079
801	204085	802	207669	-0.096096264980734
801	204085	803	214837	-0.26292667084005
801	204085	811	171318	0.11254854793625
801	204085	823	171321	-0.091557030114886
801	204085	826	203577	-0.26948445282003
801	204085	841	89404	-0.050782423780135
801	204085	845	146748	-0.17015741043472
801	204085	849	200508	0.1266230624292
801	204085	914	171349	-0.25309903449626
801	204085	917	203605	0.01745233329747
801	204085	978	105829	0.19566050579826
801	204085	981	154981	0.084507061306902
801	204085	985	202597	-0.067346356428915
801	204085	1031	81265	0.22210111468992
801	204085	1054	233845	-0.19491676733454
801	204085	1138	105877	-0.1266230624292
801	204085	1141	155029	0.13422058554956
801	204085	1145	202645	-0.083430666495222
801	204085	1202	89509	-0.10376044187381
801	204085	1206	146853	-0.18652858925659
801	204085	1210	200613	0.01132447567113
801	204085	1270	139188	-0.15057720565597
801	204085	1272	217525	0.10336603099707
801	204085	1273	231861	0.11985309990218
801	204085	1478	202225	-0.19491676733454
802	207669	802	207669	3.4495486565752
802	207669	812	174902	0.11254854793625
802	207669	814	203574	-0.22738923646825
802	207669	815	206646	-0.0211038437382
802	207669	824	174905	-0.091557030114886
802	207669	826	203577	-0.10152318903612
802	207669	827	206649	-0.11549213175195
802	207669	842	92988	-0.050782423780135
802	207669	849	200508	-0.10376044187381
802	207669	915	174933	-0.25309903449626
802	207669	917	203605	-0.013673342999757
802	207669	918	206677	-0.12543460433422
802	207669	979	109413	0.19566050579826
802	207669	982	158565	0.084507061306902
802	207669	1035	146289	0.062360038669098
802	207669	1052	143220	-0.22638668737342
802	207669	1053	221557	-0.044778176279556
802	207669	1139	109461	-0.1266230624292
802	207669	1142	158613	0.13422058554956
802	207669	1203	93093	-0.10376044187381
802	207669	1210	200613	0.068343279340722
802	207669	1253	80817	0.057555937467818
802	207669	1269	77748	0.06280193236715
802	207669	1273	231861	-0.21606824861031
802	207669	1430	207333	0.012354603748105
802	207669	1479	205809	-0.19491676733454
802	207669	1501	199668	-0.17511712356893
803	214837	803	214837	4.2584459482427
803	214837	813	182070	0.11254854793625
803	214837	815	206646	-0.27650579195642
803	214837	825	182073	-0.091557030114886
803	214837	827	206649	-0.13842121855065
803	214837	847	157500	0.17015741043472
803	214837	849	200508	-0.10028549576715
803	214837	916	182101	-0.25309903449626
803	214837	918	206677	-0.1489953074991
803	214837	980	116581	0.19566050579826
803	214837	985	202597	0.094279516609602
803	214837	1033	92017	-0.22210111468992
803	214837	1036	153457	0.062360038669098
803	214837	1051	85876	-0.043570718627927
803	214837	1053	221557	-0.1297233393551
803	214837	1140	116629	-0.1266230624292
803	214837	1145	202645	0.038611083124861
803	214837	1208	157605	0.18652858925659
803	214837	1210	200613	-0.11739575497447
803	214837	1254	87985	0.057555937467818
803	214837	1257	151473	-0.077649993159281
803	214837	1272	217525	0.033616888499019
803	214837	1431	214501	0.012354603748105
804	63798	804	63798	3.4445783722268
804	63798	828	62778	-0.11549213175195
804	63798	839	60732	0.13422058554956
804	63798	840	62268	-0.21715676053019
804	63798	919	62806	-0.12543460433422
804	63798	986	60774	0.017025887299871
804	63798	987	62310	0.067346356428915
804	63798	1038	48498	0.18416312900987
804	63798	1039	56178	-0.045888806764386
804	63798	1047	32116	-0.077649993159281
804	63798	1048	47988	-0.040470123553354
804	63798	1055	188790	-0.058238138331476
804	63798	1146	60822	0.062375674907644
804	63798	1147	62358	0.083430666495222
804	63798	1211	56742	-0.068343279340722
804	63798	1212	60326	-0.01132447567113
804	63798	1258	32178	-0.053566354077863
804	63798	1259	48050	-0.12249293310001
804	63798	1266	31668	0.051647555449423
804	63798	1274	123318	0.12394482127054
804	63798	1480	61938	0.19491676733454
804	63798	1491	59892	-0.22652489176717
805	95542	805	95542	3.8571038151062
805	95542	828	62778	-0.091557030114886
805	95542	829	93498	0.028506767618188
805	95542	830	95034	-0.26948445282003
805	95542	841	89404	-0.084507061306902
805	95542	919	62806	-0.25309903449626
805	95542	920	93526	-0.043274989768461
805	95542	921	95062	0.01745233329747
805	95542	988	89446	0.047415193800979
805	95542	1042	87922	-0.045888806764386
805	95542	1047	32116	0.06407458621754
805	95542	1050	79732	-0.040470123553354
805	95542	1056	217462	-0.053508009979397
805	95542	1148	89494	-0.017025887299871
805	95542	1213	81318	-0.11739575497447
805	95542	1215	92070	-0.01132447567113
805	95542	1258	32178	-0.077649993159281
805	95542	1261	79794	-0.12249293310001
805	95542	1274	123318	0.11985309990218
805	95542	1493	91636	-0.22652489176717
806	109878	806	109878	3.5362278050392
806	109878	807	111414	-0.11492999976383
806	109878	808	117558	-0.24157164583599
806	109878	829	93498	0.043314420283057
806	109878	831	105786	-0.10152318903612
806	109878	832	109370	-0.26948445282003
806	109878	839	60732	-0.074680034970787
806	109878	844	108348	0.21715676053019
806	109878	920	93526	0.028506767618188
806	109878	922	105814	-0.013673342999757
806	109878	923	109398	0.01745233329747
806	109878	986	60774	-0.084507061306902
806	109878	991	108390	-0.067346356428915
806	109878	1038	48498	-0.062360038669098
806	109878	1043	102258	-0.045888806764386
806	109878	1057	231798	-0.053508009979397
806	109878	1146	60822	-0.13422058554956
806	109878	1151	108438	-0.083430666495222
806	109878	1213	81318	-0.021236070509678
806	109878	1269	77748	-0.051647555449423
806	109878	1274	123318	0.10336603099707
806	109878	1483	108018	-0.19491676733454
807	111414	807	111414	3.1618384681381
807	111414	830	95034	0.043314420283057
807	111414	832	109370	0.028506767618188
807	111414	840	62268	-0.074680034970787
807	111414	843	105276	-0.084507061306902
807	111414	844	108348	-0.13422058554956
807	111414	921	95062	0.028506767618188
807	111414	923	109398	-0.043274989768461
807	111414	987	62310	-0.084507061306902
807	111414	990	105318	0.047415193800979
807	111414	991	108390	-0.017025887299871
807	111414	1041	80754	-0.037163260006173
807	111414	1048	47988	0.06407458621754
807	111414	1050	79732	-0.077649993159281
807	111414	1147	62358	-0.13422058554956
807	111414	1150	105366	-0.017025887299871
807	111414	1151	108438	-0.062375674907644
807	111414	1216	104358	0.068343279340722
807	111414	1259	48050	-0.077649993159281
807	111414	1261	79794	-0.053566354077863
807	111414	1267	47028	0.092355782892867
807	111414	1274	123318	-0.068098352217149
807	111414	1433	111078	0.012354603748105
807	111414	1495	107508	-0.22652489176717
808	117558	808	117558	3.5654396978263
808	117558	832	109370	-0.13842121855065
808	117558	833	116538	-0.11549213175195
808	117558	842	92988	0.058363510282135
808	117558	843	105276	0.089535036831924
808	117558	850	246078	-0.14651349725176
808	117558	923	109398	-0.1489953074991
808	117558	924	116566	-0.12543460433422
808	117558	989	93030	0.081947321846167
808	117558	990	105318	0.094279516609602
808	117558	1039	56178	-0.062360038669098
808	117558	1043	102258	0.18416312900987
808	117558	1051	85876	-0.077649993159281
808	117558	1057	231798	0.044768013049148
808	117558	1149	93078	0.062921690399046
808	117558	1150	105366	0.038611083124861
808	117558	1212	60326	-0.18652858925659
808	117558	1214	88998	-0.021236070509678
808	117558	1262	85938	-0.053566354077863
808	117558	1268	53172	0.092355782892867
808	117558	1274	123318	-0.098836829984838
808	117558	1434	117222	0.012354603748105
808	117558	1484	115698	-0.19491676733454
809	159030	809	159030	4.1298501232543
809	159030	810	160566	-0.11492999976383
809	159030	829	93498	-0.1334661595587
809	159030	834	154938	-0.10152318903612
809	159030	835	158522	-0.26948445282003
809	159030	839	60732	0.2669323191174
809	159030	845	146748	-0.089535036831924
809	159030	847	157500	0.21715676053019
809	159030	920	93526	-0.10203577148067
809	159030	925	154966	-0.013673342999757
809	159030	926	158550	0.01745233329747
809	159030	986	60774	-0.19566050579826
809	159030	992	146790	-0.094279516609602
809	159030	994	157542	-0.067346356428915
809	159030	1045	151410	-0.045888806764386
809	159030	1047	32116	0.1818091928201
809	159030	1052	143220	-0.040470123553354
809	159030	1055	188790	0.19491676733454
809	159030	1146	60822	0.1266230624292
809	159030	1152	146838	-0.038611083124861
809	159030	1154	157590	-0.083430666495222
809	159030	1258	32178	0.057555937467818
809	159030	1263	143282	-0.12249293310001
809	159030	1277	215478	-0.11387796594202
809	159030	1486	157170	-0.19491676733454
810	160566	810	160566	3.9575741259683
810	160566	830	95034	-0.1334661595587
810	160566	835	158522	0.028506767618188
810	160566	840	62268	0.2669323191174
810	160566	846	154428	-0.084507061306902
810	160566	847	157500	-0.13422058554956
810	160566	921	95062	-0.10203577148067
810	160566	926	158550	-0.043274989768461
810	160566	987	62310	-0.19566050579826
810	160566	993	154470	0.047415193800979
810	160566	994	157542	-0.017025887299871
810	160566	1044	145266	-0.18416312900987
810	160566	1055	188790	-0.1284126956113
810	160566	1056	217462	-0.17411275652694
810	160566	1147	62358	0.1266230624292
810	160566	1153	154518	-0.017025887299871
810	160566	1154	157590	-0.062375674907644
810	160566	1217	146342	-0.11739575497447
810	160566	1218	153510	0.068343279340722
810	160566	1266	31668	0.22638668737342
810	160566	1275	184758	0.21606824861031
810	160566	1276	209334	-0.095277142006695
810	160566	1435	160230	0.012354603748105
810	160566	1498	156660	-0.22652489176717
811	171318	811	171318	3.9350694996812
811	171318	812	174902	-0.096096264980734
811	171318	813	182070	-0.26292667084005
811	171318	831	105786	-0.1334661595587
811	171318	834	154938	0.043314420283057
811	171318	836	170810	-0.26948445282003
811	171318	845	146748	-0.058363510282135
811	171318	848	169788	0.21715676053019
811	171318	922	105814	-0.10203577148067
811	171318	925	154966	0.028506767618188
811	171318	927	170838	0.01745233329747
811	171318	992	146790	-0.081947321846167
811	171318	995	169830	-0.067346356428915
811	171318	1038	48498	0.22210111468992
811	171318	1057	231798	0.096580380210807
811	171318	1152	146838	-0.062921690399046
811	171318	1155	169878	-0.083430666495222
811	171318	1211	56742	-0.10376044187381
811	171318	1219	167846	0.01132447567113
811	171318	1270	139188	-0.051647555449423
811	171318	1275	184758	0.10336603099707
811	171318	1278	230838	-0.12394482127054
811	171318	1487	169458	-0.19491676733454
811	171318	1499	167412	0.22652489176717
812	174902	812	174902	3.3031404365366
812	174902	832	109370	-0.1334661595587
812	174902	835	158522	0.043314420283057
812	174902	836	170810	-0.10152318903612
812	174902	837	173882	-0.11549213175195
812	174902	923	109398	-0.10203577148067
812	174902	926	158550	0.028506767618188
812	174902	927	170838	-0.013673342999757
812	174902	928	173910	-0.12543460433422
812	174902	1048	47988	0.1818091928201
812	174902	1052	143220	-0.077649993159281
812	174902	1055	188790	-0.044778176279556
812	174902	1057	231798	-0.17411275652694
812	174902	1212	60326	-0.10376044187381
812	174902	1217	146342	-0.021236070509678
812	174902	1219	167846	0.068343279340722
812	174902	1259	48050	0.057555937467818
812	174902	1263	143282	-0.053566354077863
812	174902	1436	174566	0.012354603748105
812	174902	1488	173042	-0.19491676733454
813	182070	813	182070	3.6499583260251
813	182070	833	116538	-0.1334661595587
813	182070	837	173882	-0.13842121855065
813	182070	847	157500	0.058363510282135
813	182070	848	169788	0.089535036831924
813	182070	850	246078	-0.077954025278205
813	182070	924	116566	-0.10203577148067
813	182070	928	173910	-0.1489953074991
813	182070	994	157542	0.081947321846167
813	182070	995	169830	0.094279516609602
813	182070	1040	59250	-0.22210111468992
813	182070	1045	151410	0.037163260006173
813	182070	1049	55156	0.1818091928201
813	182070	1055	188790	-0.1297233393551
813	182070	1154	157590	0.062921690399046
813	182070	1155	169878	0.038611083124861
813	182070	1218	153510	-0.021236070509678
813	182070	1219	167846	-0.11739575497447
813	182070	1260	55218	0.057555937467818
813	182070	1268	53172	-0.22638668737342
813	182070	1275	184758	0.033616888499019
813	182070	1278	230838	0.095277142006695
813	182070	1437	181734	0.012354603748105
814	203574	814	203574	4.2423997683117
814	203574	815	206646	-0.31425747914508
814	203574	836	170810	-0.091557030114886
814	203574	838	202554	-0.11549213175195
814	203574	843	105276	-0.2669323191174
814	203574	846	154428	0.074680034970787
814	203574	849	200508	0.13422058554956
814	203574	927	170838	-0.25309903449626
814	203574	929	202582	-0.12543460433422
814	203574	990	105318	0.19566050579826
814	203574	993	154470	0.084507061306902
814	203574	996	200550	0.017025887299871
814	203574	1041	80754	0.22210111468992
814	203574	1056	217462	-0.044778176279556
814	203574	1057	231798	-0.1284126956113
814	203574	1150	105366	-0.1266230624292
814	203574	1153	154518	0.13422058554956
814	203574	1156	200598	0.062375674907644
814	203574	1214	88998	-0.10376044187381
814	203574	1217	146342	-0.18652858925659
814	203574	1270	139188	-0.092355782892867
814	203574	1276	209334	0.098836829984838
814	203574	1277	215478	0.068098352217149
814	203574	1438	203238	0.012354603748105
814	203574	1490	201714	-0.19491676733454
814	203574	1501	199668	0.22652489176717
815	206646	815	206646	4.0789045387242
815	206646	837	173882	-0.091557030114886
815	206646	838	202554	-0.10152318903612
815	206646	844	108348	-0.2669323191174
815	206646	847	157500	0.074680034970787
815	206646	849	200508	0.084507061306902
815	206646	928	173910	-0.25309903449626
815	206646	929	202582	-0.013673342999757
815	206646	991	108390	0.19566050579826
815	206646	994	157542	0.084507061306902
815	206646	996	200550	-0.047415193800979
815	206646	1044	145266	0.062360038669098
815	206646	1050	79732	0.1818091928201
815	206646	1052	143220	0.06407458621754
815	206646	1151	108438	-0.1266230624292
815	206646	1154	157590	0.13422058554956
815	206646	1156	200598	0.017025887299871
815	206646	1215	92070	-0.10376044187381
815	206646	1261	79794	0.057555937467818
815	206646	1263	143282	-0.077649993159281
815	206646	1269	77748	-0.22638668737342
815	206646	1276	209334	0.033616888499019
815	206646	1278	230838	-0.21606824861031
815	206646	1439	206310	0.012354603748105
816	63801	816	63801	3.7721541705927
816	63801	828	62778	-0.0211038437382
816	63801	839	60732	-0.1266230624292
816	63801	840	62268	0.033368106798497
816	63801	930	62809	-0.12543460433422
816	63801	997	60777	0.017025887299871
816	63801	998	62313	0.067346356428915
816	63801	1029	56689	0.11739575497447
816	63801	1030	60273	-0.083434293160446
816	63801	1058	31608	-0.12437203443076
816	63801	1063	188793	-0.058238138331476
816	63801	1157	60825	0.062375674907644
816	63801	1158	62361	0.083430666495222
816	63801	1221	56745	-0.068343279340722
816	63801	1222	60329	-0.01132447567113
816	63801	1250	48561	0.024012503552145
816	63801	1251	56241	-0.078083764310624
816	63801	1282	123321	0.12394482127054
816	63801	1502	55800	-0.17511712356893
817	95545	817	95545	3.8373776804252
817	95545	828	62778	0.11254854793625
817	95545	829	93498	-0.10203577148067
817	95545	841	89404	-0.19566050579826
817	95545	930	62809	-0.25309903449626
817	95545	931	93529	-0.043274989768461
817	95545	932	95065	0.01745233329747
817	95545	999	89449	0.047415193800979
817	95545	1031	81265	-0.01665939241656
817	95545	1033	92017	-0.083434293160446
817	95545	1064	217465	-0.053508009979397
817	95545	1159	89497	-0.017025887299871
817	95545	1223	81321	-0.11739575497447
817	95545	1225	92073	-0.01132447567113
817	95545	1254	87985	-0.078083764310624
817	95545	1279	30648	0.15057720565597
817	95545	1282	123321	0.11985309990218
817	95545	1471	94705	-0.10336603099707
817	95545	1505	87544	-0.17511712356893
818	109881	818	109881	3.6459765238874
818	109881	819	111417	-0.11492999976383
818	109881	820	117561	-0.24157164583599
818	109881	829	93498	-0.1334661595587
818	109881	831	105786	-0.22738923646825
818	109881	839	60732	0.2669323191174
818	109881	844	108348	-0.033368106798497
818	109881	931	93529	0.028506767618188
818	109881	933	105817	-0.013673342999757
818	109881	934	109401	0.01745233329747
818	109881	997	60777	-0.084507061306902
818	109881	1002	108393	-0.067346356428915
818	109881	1031	81265	-0.14789981787789
818	109881	1061	77688	0.12437203443076
818	109881	1065	231801	-0.053508009979397
818	109881	1157	60825	-0.13422058554956
818	109881	1162	108441	-0.083430666495222
818	109881	1223	81321	-0.021236070509678
818	109881	1250	48561	-0.018728453797614
818	109881	1255	102321	-0.078083764310624
818	109881	1280	44984	0.15057720565597
818	109881	1282	123321	0.10336603099707
818	109881	1472	109041	-0.10336603099707
818	109881	1507	101880	-0.17511712356893
819	111417	819	111417	3.9575741259683
819	111417	830	95034	-0.1334661595587
819	111417	832	109370	-0.10203577148067
819	111417	840	62268	0.2669323191174
819	111417	843	105276	-0.19566050579826
819	111417	844	108348	0.1266230624292
819	111417	932	95065	0.028506767618188
819	111417	934	109401	-0.043274989768461
819	111417	998	62313	-0.084507061306902
819	111417	1001	105321	0.047415193800979
819	111417	1002	108393	-0.017025887299871
819	111417	1034	104305	-0.11739575497447
819	111417	1059	46968	0.22638668737342
819	111417	1158	62361	-0.13422058554956
819	111417	1161	105369	-0.017025887299871
819	111417	1162	108441	-0.062375674907644
819	111417	1226	104361	0.068343279340722
819	111417	1253	80817	-0.18416312900987
819	111417	1282	123321	-0.068098352217149
819	111417	1442	111081	0.012354603748105
819	111417	1508	103416	-0.17511712356893
820	117561	820	117561	4.1973300102927
820	117561	832	109370	-0.27650579195642
820	117561	833	116538	-0.0211038437382
820	117561	842	92988	0.15133639998651
820	117561	843	105276	0.09327370085393
820	117561	934	109401	-0.1489953074991
820	117561	935	116569	-0.12543460433422
820	117561	1000	93033	0.081947321846167
820	117561	1001	105321	0.094279516609602
820	117561	1030	60273	0.072270744737577
820	117561	1032	88945	-0.14789981787789
820	117561	1060	53112	0.22638668737342
820	117561	1065	231801	0.044768013049148
820	117561	1160	93081	0.062921690399046
820	117561	1161	105369	0.038611083124861
820	117561	1222	60329	-0.18652858925659
820	117561	1224	89001	-0.021236070509678
820	117561	1251	56241	-0.018728453797614
820	117561	1255	102321	0.024012503552145
820	117561	1282	123321	-0.098836829984838
820	117561	1443	117225	0.012354603748105
821	159033	821	159033	3.5114110549566
821	159033	822	160569	-0.11492999976383
821	159033	829	93498	0.19531701453898
821	159033	834	154938	-0.22738923646825
821	159033	839	60732	-0.11328386843261
821	159033	845	146748	-0.09327370085393
821	159033	847	157500	-0.033368106798497
821	159033	931	93529	-0.10203577148067
821	159033	936	154969	-0.013673342999757
821	159033	937	158553	0.01745233329747
821	159033	997	60777	-0.19566050579826
821	159033	1003	146793	-0.094279516609602
821	159033	1005	157545	-0.067346356428915
821	159033	1063	188793	0.19491676733454
821	159033	1157	60825	0.1266230624292
821	159033	1163	146841	-0.038611083124861
821	159033	1165	157593	-0.083430666495222
821	159033	1257	151473	-0.078083764310624
821	159033	1285	215481	-0.11387796594202
821	159033	1474	158193	-0.10336603099707
821	159033	1510	151032	-0.17511712356893
822	160569	822	160569	4.0251219966525
822	160569	830	95034	0.19531701453898
822	160569	835	158522	-0.10203577148067
822	160569	840	62268	-0.11328386843261
822	160569	846	154428	-0.19566050579826
822	160569	847	157500	0.1266230624292
822	160569	932	95065	-0.10203577148067
822	160569	937	158553	-0.043274989768461
822	160569	998	62313	-0.19566050579826
822	160569	1004	154473	0.047415193800979
822	160569	1005	157545	-0.017025887299871
822	160569	1035	146289	-0.01665939241656
822	160569	1036	153457	-0.11739575497447
822	160569	1058	31608	0.043570718627927
822	160569	1063	188793	-0.1284126956113
822	160569	1064	217465	-0.17411275652694
822	160569	1158	62361	0.1266230624292
822	160569	1164	154521	-0.017025887299871
822	160569	1165	157593	-0.062375674907644
822	160569	1227	146345	-0.11739575497447
822	160569	1228	153513	0.068343279340722
822	160569	1256	145329	-0.024012503552145
822	160569	1279	30648	0.06280193236715
822	160569	1283	184761	0.21606824861031
822	160569	1284	209337	-0.095277142006695
822	160569	1444	160233	0.012354603748105
822	160569	1511	152568	-0.17511712356893
823	171321	823	171321	3.6699863080937
823	171321	824	174905	-0.096096264980734
823	171321	825	182073	-0.26292667084005
823	171321	831	105786	0.19531701453898
823	171321	834	154938	-0.1334661595587
823	171321	845	146748	-0.15133639998651
823	171321	848	169788	-0.033368106798497
823	171321	933	105817	-0.10203577148067
823	171321	936	154969	0.028506767618188
823	171321	938	170841	0.01745233329747
823	171321	1003	146793	-0.081947321846167
823	171321	1006	169833	-0.067346356428915
823	171321	1029	56689	-0.10028549576715
823	171321	1037	167793	0.083434293160446
823	171321	1062	139128	0.12437203443076
823	171321	1065	231801	0.096580380210807
823	171321	1163	146841	-0.062921690399046
823	171321	1166	169881	-0.083430666495222
823	171321	1221	56745	-0.10376044187381
823	171321	1229	167849	0.01132447567113
823	171321	1250	48561	0.22135560933079
823	171321	1283	184761	0.10336603099707
823	171321	1286	230841	-0.12394482127054
823	171321	1475	170481	-0.10336603099707
824	174905	824	174905	3.50016316075
824	174905	832	109370	0.19531701453898
824	174905	835	158522	-0.1334661595587
824	174905	836	170810	-0.22738923646825
824	174905	837	173882	-0.0211038437382
824	174905	934	109401	-0.10203577148067
824	174905	937	158553	0.028506767618188
824	174905	938	170841	-0.013673342999757
824	174905	939	173913	-0.12543460433422
824	174905	1030	60273	-0.10028549576715
824	174905	1035	146289	-0.14789981787789
824	174905	1037	167793	-0.11739575497447
824	174905	1063	188793	-0.044778176279556
824	174905	1065	231801	-0.17411275652694
824	174905	1222	60329	-0.10376044187381
824	174905	1227	146345	-0.021236070509678
824	174905	1229	167849	0.068343279340722
824	174905	1280	44984	0.06280193236715
824	174905	1445	174569	0.012354603748105
824	174905	1512	166904	-0.17511712356893
825	182073	825	182073	4.0578262093271
825	182073	833	116538	0.19531701453898
825	182073	837	173882	-0.27650579195642
825	182073	847	157500	0.15133639998651
825	182073	848	169788	0.09327370085393
825	182073	935	116569	-0.10203577148067
825	182073	939	173913	-0.1489953074991
825	182073	1005	157545	0.081947321846167
825	182073	1006	169833	0.094279516609602
825	182073	1036	153457	-0.14789981787789
825	182073	1037	167793	-0.01665939241656
825	182073	1060	53112	-0.043570718627927
825	182073	1063	188793	-0.1297233393551
825	182073	1165	157593	0.062921690399046
825	182073	1166	169881	0.038611083124861
825	182073	1228	153513	-0.021236070509678
825	182073	1229	167849	-0.11739575497447
825	182073	1252	59313	-0.22135560933079
825	182073	1257	151473	0.18416312900987
825	182073	1283	184761	0.033616888499019
825	182073	1286	230841	0.095277142006695
825	182073	1446	181737	0.012354603748105
825	182073	1477	181233	0.10336603099707
826	203577	826	203577	3.941311078207
826	203577	827	206649	-0.31425747914508
826	203577	836	170810	0.11254854793625
826	203577	838	202554	-0.0211038437382
826	203577	843	105276	0.11328386843261
826	203577	846	154428	-0.2669323191174
826	203577	849	200508	-0.1266230624292
826	203577	938	170841	-0.25309903449626
826	203577	940	202585	-0.12543460433422
826	203577	1001	105321	0.19566050579826
826	203577	1004	154473	0.084507061306902
826	203577	1007	200553	0.017025887299871
826	203577	1032	88945	-0.10028549576715
826	203577	1035	146289	0.072270744737577
826	203577	1062	139128	-0.22638668737342
826	203577	1064	217465	-0.044778176279556
826	203577	1065	231801	-0.1284126956113
826	203577	1161	105369	-0.1266230624292
826	203577	1164	154521	0.13422058554956
826	203577	1167	200601	0.062375674907644
826	203577	1224	89001	-0.10376044187381
826	203577	1227	146345	-0.18652858925659
826	203577	1253	80817	0.22135560933079
826	203577	1281	73656	0.06280193236715
826	203577	1284	209337	0.098836829984838
826	203577	1285	215481	0.068098352217149
826	203577	1447	203241	0.012354603748105
827	206649	827	206649	3.9286253298906
827	206649	837	173882	0.11254854793625
827	206649	838	202554	-0.22738923646825
827	206649	844	108348	0.11328386843261
827	206649	847	157500	-0.2669323191174
827	206649	849	200508	0.19566050579826
827	206649	939	173913	-0.25309903449626
827	206649	940	202585	-0.013673342999757
827	206649	1002	108393	0.19566050579826
827	206649	1005	157545	0.084507061306902
827	206649	1007	200553	-0.047415193800979
827	206649	1033	92017	-0.10028549576715
827	206649	1061	77688	-0.043570718627927
827	206649	1162	108441	-0.1266230624292
827	206649	1165	157593	0.13422058554956
827	206649	1167	200601	0.017025887299871
827	206649	1225	92073	-0.10376044187381
827	206649	1256	145329	0.018728453797614
827	206649	1284	209337	0.033616888499019
827	206649	1286	230841	-0.21606824861031
827	206649	1448	206313	0.012354603748105
827	206649	1479	205809	0.10336603099707
827	206649	1513	198648	-0.17511712356893
828	62778	828	62778	3.441131601382
828	62778	839	60732	-0.25309903449626
828	62778	840	62268	-0.071015388742957
828	62778	941	60762	-0.043274989768461
828	62778	942	62298	0.01745233329747
828	62778	1008	56682	0.047415193800979
828	62778	1038	48498	-0.01665939241656
828	62778	1040	59250	-0.083434293160446
828	62778	1059	46968	-0.040470123553354
828	62778	1066	123258	0.096580380210807
828	62778	1067	184698	-0.053508009979397
828	62778	1168	56730	-0.017025887299871
828	62778	1230	48554	-0.11739575497447
828	62778	1232	59306	-0.01132447567113
828	62778	1258	32178	0.18416312900987
828	62778	1260	55218	-0.078083764310624
828	62778	1279	30648	0.051647555449423
828	62778	1287	119226	0.11387796594202
828	62778	1480	61938	-0.10336603099707
828	62778	1503	58872	-0.22652489176717
829	93498	829	93498	3.6554860762695
829	93498	830	95034	-0.11492999976383
829	93498	839	60732	-0.1665939241656
829	93498	841	89404	-0.07859846826391
829	93498	842	92988	-0.071015388742957
829	93498	941	60762	-0.25309903449626
829	93498	943	89434	-0.013673342999757
829	93498	944	93018	0.01745233329747
829	93498	1010	81258	-0.094279516609602
829	93498	1012	92010	-0.067346356428915
829	93498	1061	77688	-0.040470123553354
829	93498	1066	123258	0.19491676733454
829	93498	1069	215418	-0.053508009979397
829	93498	1170	81306	-0.038611083124861
829	93498	1172	92058	-0.083430666495222
829	93498	1258	32178	-0.018728453797614
829	93498	1262	85938	-0.078083764310624
829	93498	1481	92658	-0.10336603099707
830	95034	830	95034	4.1938546863167
830	95034	840	62268	-0.1665939241656
830	95034	842	92988	-0.25309903449626
830	95034	942	62298	-0.25309903449626
830	95034	944	93018	-0.043274989768461
830	95034	1011	88938	0.047415193800979
830	95034	1012	92010	-0.017025887299871
830	95034	1041	80754	-0.01665939241656
830	95034	1042	87922	-0.11739575497447
830	95034	1058	31608	0.06407458621754
830	95034	1066	123258	-0.1284126956113
830	95034	1068	209274	-0.044768013049148
830	95034	1171	88986	-0.017025887299871
830	95034	1172	92058	-0.062375674907644
830	95034	1233	80810	-0.11739575497447
830	95034	1234	87978	0.068343279340722
830	95034	1261	79794	-0.024012503552145
830	95034	1279	30648	0.092355782892867
830	95034	1287	119226	0.21606824861031
830	95034	1450	94698	0.012354603748105
830	95034	1506	91128	-0.22652489176717
831	105786	831	105786	3.9046318617593
831	105786	832	109370	-0.096096264980734
831	105786	833	116538	-0.26292667084005
831	105786	841	89404	-0.091557030114886
831	105786	843	105276	-0.071015388742957
831	105786	943	89434	0.028506767618188
831	105786	945	105306	0.01745233329747
831	105786	1008	56682	-0.084507061306902
831	105786	1010	81258	-0.081947321846167
831	105786	1013	104298	-0.067346356428915
831	105786	1038	48498	-0.072270744737577
831	105786	1043	102258	0.083434293160446
831	105786	1070	230778	-0.058238138331476
831	105786	1168	56730	-0.13422058554956
831	105786	1170	81306	-0.062921690399046
831	105786	1173	104346	-0.083430666495222
831	105786	1230	48554	0.18652858925659
831	105786	1235	102314	0.01132447567113
831	105786	1281	73656	-0.051647555449423
831	105786	1287	119226	0.10336603099707
831	105786	1482	104946	-0.10336603099707
831	105786	1507	101880	0.22652489176717
832	109370	832	109370	3.5124654813038
832	109370	842	92988	-0.091557030114886
832	109370	843	105276	-0.07859846826391
832	109370	844	108348	-0.21715676053019
832	109370	944	93018	0.028506767618188
832	109370	945	105306	-0.013673342999757
832	109370	946	108378	-0.12543460433422
832	109370	1009	60266	-0.084507061306902
832	109370	1041	80754	-0.14789981787789
832	109370	1043	102258	-0.11739575497447
832	109370	1061	77688	-0.077649993159281
832	109370	1066	123258	-0.044778176279556
832	109370	1169	60314	-0.13422058554956
832	109370	1233	80810	-0.021236070509678
832	109370	1235	102314	0.068343279340722
832	109370	1259	48050	-0.018728453797614
832	109370	1280	44984	0.092355782892867
832	109370	1451	109034	0.012354603748105
833	116538	833	116538	3.6080491277018
833	116538	844	108348	0.049244211800551
833	116538	850	246078	0.23956686722578
833	116538	946	108378	-0.1489953074991
833	116538	1012	92010	0.081947321846167
833	116538	1013	104298	0.094279516609602
833	116538	1040	59250	0.072270744737577
833	116538	1042	87922	-0.14789981787789
833	116538	1043	102258	-0.01665939241656
833	116538	1060	53112	-0.06407458621754
833	116538	1066	123258	-0.1297233393551
833	116538	1070	230778	0.044768013049148
833	116538	1172	92058	0.062921690399046
833	116538	1173	104346	0.038611083124861
833	116538	1232	59306	-0.18652858925659
833	116538	1234	87978	-0.021236070509678
833	116538	1235	102314	-0.11739575497447
833	116538	1260	55218	-0.018728453797614
833	116538	1262	85938	0.18416312900987
833	116538	1287	119226	0.033616888499019
833	116538	1452	116202	0.012354603748105
833	116538	1484	115698	0.10336603099707
834	154938	834	154938	4.0931437133483
834	154938	835	158522	-0.096096264980734
834	154938	841	89404	0.11254854793625
834	154938	845	146748	0.049244211800551
834	154938	846	154428	-0.071015388742957
834	154938	943	89434	-0.10203577148067
834	154938	947	146778	-0.1489953074991
834	154938	948	154458	0.01745233329747
834	154938	1008	56682	-0.19566050579826
834	154938	1015	153450	-0.067346356428915
834	154938	1045	151410	0.083434293160446
834	154938	1062	139128	-0.040470123553354
834	154938	1067	184698	0.19491676733454
834	154938	1069	215418	0.096580380210807
834	154938	1168	56730	0.1266230624292
834	154938	1175	153498	-0.083430666495222
834	154938	1237	151466	0.01132447567113
834	154938	1258	32178	0.22135560933079
834	154938	1289	182714	-0.11985309990218
834	154938	1291	214458	-0.12394482127054
834	154938	1485	154098	-0.10336603099707
834	154938	1510	151032	0.22652489176717
835	158522	835	158522	3.9030906725078
835	158522	842	92988	0.11254854793625
835	158522	846	154428	-0.07859846826391
835	158522	847	157500	-0.21715676053019
835	158522	944	93018	-0.10203577148067
835	158522	948	154458	-0.013673342999757
835	158522	949	157530	-0.12543460433422
835	158522	1009	60266	-0.19566050579826
835	158522	1014	146282	-0.094279516609602
835	158522	1045	151410	-0.11739575497447
835	158522	1058	31608	0.1818091928201
835	158522	1069	215418	-0.17411275652694
835	158522	1169	60314	0.1266230624292
835	158522	1174	146330	-0.038611083124861
835	158522	1237	151466	0.068343279340722
835	158522	1263	143282	-0.024012503552145
835	158522	1289	182714	0.21606824861031
835	158522	1290	207290	-0.095277142006695
835	158522	1453	158186	0.012354603748105
836	170810	836	170810	4.0880286238342
836	170810	837	173882	-0.31425747914508
836	170810	843	105276	0.11254854793625
836	170810	846	154428	-0.091557030114886
836	170810	848	169788	-0.21715676053019
836	170810	945	105306	-0.10203577148067
836	170810	948	154458	0.028506767618188
836	170810	950	169818	-0.12543460433422
836	170810	1014	146282	-0.081947321846167
836	170810	1016	167786	0.017025887299871
836	170810	1039	56178	-0.10028549576715
836	170810	1062	139128	-0.077649993159281
836	170810	1067	184698	-0.044778176279556
836	170810	1174	146330	-0.062921690399046
836	170810	1176	167834	0.062375674907644
836	170810	1231	56234	-0.10376044187381
836	170810	1259	48050	0.22135560933079
836	170810	1288	176570	0.098836829984838
836	170810	1289	182714	0.068098352217149
836	170810	1292	230330	-0.12394482127054
836	170810	1454	170474	0.012354603748105
836	170810	1512	166904	0.22652489176717
837	173882	837	173882	3.7777539835017
837	173882	844	108348	0.11254854793625
837	173882	847	157500	-0.091557030114886
837	173882	848	169788	-0.07859846826391
837	173882	946	108378	-0.10203577148067
837	173882	949	157530	0.028506767618188
837	173882	950	169818	-0.013673342999757
837	173882	1016	167786	-0.047415193800979
837	173882	1040	59250	-0.10028549576715
837	173882	1044	145266	-0.14789981787789
837	173882	1059	46968	0.1818091928201
837	173882	1070	230778	-0.17411275652694
837	173882	1176	167834	0.017025887299871
837	173882	1232	59306	-0.10376044187381
837	173882	1236	145322	-0.021236070509678
837	173882	1263	143282	0.18416312900987
837	173882	1280	44984	-0.22638668737342
837	173882	1288	176570	0.033616888499019
837	173882	1292	230330	0.11387796594202
837	173882	1455	173546	0.012354603748105
837	173882	1488	173042	0.10336603099707
838	202554	838	202554	4.1495245903645
838	202554	848	169788	-0.1665939241656
838	202554	849	200508	-0.25309903449626
838	202554	950	169818	-0.25309903449626
838	202554	951	200538	-0.043274989768461
838	202554	1013	104298	0.19566050579826
838	202554	1015	153450	0.084507061306902
838	202554	1042	87922	-0.10028549576715
838	202554	1044	145266	0.072270744737577
838	202554	1062	139128	0.06407458621754
838	202554	1068	209274	0.1297233393551
838	202554	1070	230778	-0.1284126956113
838	202554	1173	104346	-0.1266230624292
838	202554	1175	153498	0.13422058554956
838	202554	1234	87978	-0.10376044187381
838	202554	1236	145322	-0.18652858925659
838	202554	1261	79794	0.22135560933079
838	202554	1281	73656	-0.22638668737342
838	202554	1291	214458	0.068098352217149
838	202554	1292	230330	-0.11985309990218
838	202554	1457	202218	0.012354603748105
838	202554	1490	201714	0.10336603099707
838	202554	1513	198648	0.22652489176717
839	60732	839	60732	3.5700061593183
839	60732	840	62268	-0.11492999976383
839	60732	952	56668	-0.013673342999757
839	60732	953	60252	0.01745233329747
839	60732	1018	48492	-0.094279516609602
839	60732	1020	59244	-0.067346356428915
839	60732	1047	32116	0.14789981787789
839	60732	1060	53112	0.045888806764386
839	60732	1073	182652	-0.053508009979397
839	60732	1178	48540	-0.038611083124861
839	60732	1180	59292	-0.083430666495222
839	60732	1239	32172	0.021236070509678
839	60732	1268	53172	-0.078083764310624
839	60732	1280	44984	0.12249293310001
839	60732	1294	117180	0.11387796594202
839	60732	1491	59892	-0.10336603099707
839	60732	1503	58872	0.19491676733454
840	62268	840	62268	3.6856680956829
840	62268	953	60252	-0.043274989768461
840	62268	1019	56172	0.047415193800979
840	62268	1020	59244	-0.017025887299871
840	62268	1048	47988	-0.01665939241656
840	62268	1049	55156	-0.11739575497447
840	62268	1058	31608	-0.037163260006173
840	62268	1059	46968	0.18416312900987
840	62268	1071	119164	0.17411275652694
840	62268	1072	176508	-0.044768013049148
840	62268	1179	56220	-0.017025887299871
840	62268	1180	59292	-0.062375674907644
840	62268	1240	48044	-0.11739575497447
840	62268	1241	55212	0.068343279340722
840	62268	1266	31668	0.18416312900987
840	62268	1267	47028	-0.024012503552145
840	62268	1279	30648	-0.053566354077863
840	62268	1293	111036	0.095277142006695
840	62268	1459	61932	0.012354603748105
841	89404	841	89404	3.9842257546525
841	89404	842	92988	-0.096096264980734
841	89404	952	56668	-0.25309903449626
841	89404	954	81244	-0.1489953074991
841	89404	955	88924	0.01745233329747
841	89404	1022	87916	-0.067346356428915
841	89404	1047	32116	-0.072270744737577
841	89404	1051	85876	0.083434293160446
841	89404	1071	119164	0.19491676733454
841	89404	1075	214396	-0.058238138331476
841	89404	1182	87964	-0.083430666495222
841	89404	1239	32172	0.18652858925659
841	89404	1243	85932	0.01132447567113
841	89404	1281	73656	0.12249293310001
841	89404	1294	117180	-0.11985309990218
841	89404	1492	88564	-0.10336603099707
841	89404	1505	87544	0.19491676733454
842	92988	842	92988	3.7723520030022
842	92988	953	60252	-0.25309903449626
842	92988	955	88924	-0.013673342999757
842	92988	956	91996	-0.12543460433422
842	92988	1021	80748	-0.094279516609602
842	92988	1051	85876	-0.11739575497447
842	92988	1058	31608	0.062360038669098
842	92988	1061	77688	0.18416312900987
842	92988	1074	207228	-0.044768013049148
842	92988	1181	80796	-0.038611083124861
842	92988	1243	85932	0.068343279340722
842	92988	1266	31668	-0.018728453797614
842	92988	1269	77748	-0.024012503552145
842	92988	1294	117180	0.21606824861031
842	92988	1460	92652	0.012354603748105
842	92988	1506	91128	0.19491676733454
843	105276	843	105276	3.7511288684394
843	105276	844	108348	-0.31425747914508
843	105276	955	88924	0.028506767618188
843	105276	957	104284	-0.12543460433422
843	105276	1019	56172	-0.084507061306902
843	105276	1021	80748	-0.081947321846167
843	105276	1023	102252	0.017025887299871
843	105276	1048	47988	-0.072270744737577
843	105276	1071	119164	-0.044778176279556
843	105276	1076	230268	-0.058238138331476
843	105276	1179	56220	-0.13422058554956
843	105276	1181	80796	-0.062921690399046
843	105276	1183	102300	0.062375674907644
843	105276	1240	48044	0.18652858925659
843	105276	1281	73656	0.053566354077863
843	105276	1293	111036	0.098836829984838
843	105276	1294	117180	0.068098352217149
843	105276	1461	104940	0.012354603748105
843	105276	1508	103416	0.19491676733454
844	108348	844	108348	3.7130960976028
844	108348	956	91996	0.028506767618188
844	108348	957	104284	-0.013673342999757
844	108348	1020	59244	-0.084507061306902
844	108348	1023	102252	-0.047415193800979
844	108348	1050	79732	-0.14789981787789
844	108348	1059	46968	0.062360038669098
844	108348	1061	77688	-0.037163260006173
844	108348	1076	230268	0.053508009979397
844	108348	1180	59292	-0.13422058554956
844	108348	1183	102300	0.017025887299871
844	108348	1242	79788	-0.021236070509678
844	108348	1267	47028	-0.018728453797614
844	108348	1269	77748	0.18416312900987
844	108348	1280	44984	-0.077649993159281
844	108348	1293	111036	0.033616888499019
844	108348	1462	108012	0.012354603748105
844	108348	1495	107508	0.10336603099707
845	146748	845	146748	4.1625828890602
845	146748	846	154428	-0.24157164583599
845	146748	847	157500	0.26292667084005
845	146748	954	81244	-0.10203577148067
845	146748	958	146268	0.01745233329747
845	146748	1018	48492	-0.19566050579826
845	146748	1024	145260	-0.067346356428915
845	146748	1047	32116	0.10028549576715
845	146748	1052	143220	0.083434293160446
845	146748	1062	139128	-0.045888806764386
845	146748	1072	176508	0.19491676733454
845	146748	1074	207228	0.096580380210807
845	146748	1178	48540	0.1266230624292
845	146748	1184	145308	-0.083430666495222
845	146748	1239	32172	0.10376044187381
845	146748	1244	143276	0.01132447567113
845	146748	1270	139188	0.078083764310624
845	146748	1295	160188	-0.10336603099707
845	146748	1296	174524	-0.11985309990218
845	146748	1298	203196	0.11387796594202
845	146748	1299	206268	-0.12394482127054
845	146748	1496	145908	-0.10336603099707
845	146748	1509	144888	0.19491676733454
846	154428	846	154428	4.5881108840457
846	154428	847	157500	-0.31425747914508
846	154428	955	88924	-0.10203577148067
846	154428	958	146268	-0.1489953074991
846	154428	959	153436	-0.12543460433422
846	154428	1019	56172	-0.19566050579826
846	154428	1025	151404	0.017025887299871
846	154428	1058	31608	-0.22210111468992
846	154428	1062	139128	0.18416312900987
846	154428	1073	182652	0.1284126956113
846	154428	1179	56220	0.1266230624292
846	154428	1185	151452	0.062375674907644
846	154428	1266	31668	0.22135560933079
846	154428	1270	139188	-0.024012503552145
846	154428	1295	160188	0.098836829984838
846	154428	1298	203196	-0.095277142006695
846	154428	1300	213948	-0.12394482127054
846	154428	1464	154092	0.012354603748105
846	154428	1511	152568	0.19491676733454
847	157500	847	157500	4.5500781132091
847	157500	956	91996	-0.10203577148067
847	157500	959	153436	-0.013673342999757
847	157500	1020	59244	-0.19566050579826
847	157500	1024	145260	-0.094279516609602
847	157500	1025	151404	-0.047415193800979
847	157500	1052	143220	0.01665939241656
847	157500	1075	214396	-0.17411275652694
847	157500	1180	59292	0.1266230624292
847	157500	1184	145308	-0.038611083124861
847	157500	1185	151452	0.017025887299871
847	157500	1244	143276	0.11739575497447
847	157500	1279	30648	-0.057555937467818
847	157500	1295	160188	0.033616888499019
847	157500	1297	181692	0.21606824861031
847	157500	1299	206268	-0.095277142006695
847	157500	1300	213948	0.11387796594202
847	157500	1465	157164	0.012354603748105
847	157500	1498	156660	0.10336603099707
848	169788	848	169788	3.951388294032
848	169788	957	104284	-0.10203577148067
848	169788	959	153436	0.028506767618188
848	169788	960	167772	-0.043274989768461
848	169788	1024	145260	-0.081947321846167
848	169788	1049	55156	-0.10028549576715
848	169788	1059	46968	-0.22210111468992
848	169788	1062	139128	-0.037163260006173
848	169788	1072	176508	0.1297233393551
848	169788	1076	230268	-0.096580380210807
848	169788	1184	145308	-0.062921690399046
848	169788	1241	55212	-0.10376044187381
848	169788	1267	47028	0.22135560933079
848	169788	1270	139188	0.18416312900987
848	169788	1297	181692	0.068098352217149
848	169788	1466	169452	0.012354603748105
848	169788	1500	168948	0.10336603099707
849	200508	849	200508	4.1592190582633
849	200508	960	167772	-0.25309903449626
849	200508	1023	102252	0.19566050579826
849	200508	1025	151404	0.084507061306902
849	200508	1051	85876	-0.10028549576715
849	200508	1052	143220	0.072270744737577
849	200508	1061	77688	-0.22210111468992
849	200508	1062	139128	0.062360038669098
849	200508	1074	207228	0.1297233393551
849	200508	1075	214396	0.044778176279556
849	200508	1076	230268	-0.19491676733454
849	200508	1183	102300	-0.1266230624292
849	200508	1185	151452	0.13422058554956
849	200508	1243	85932	-0.10376044187381
849	200508	1244	143276	-0.18652858925659
849	200508	1269	77748	0.22135560933079
849	200508	1270	139188	-0.018728453797614
849	200508	1281	73656	0.057555937467818
849	200508	1298	203196	-0.033616888499019
849	200508	1299	206268	-0.098836829984838
849	200508	1300	213948	0.10336603099707
849	200508	1468	200172	0.012354603748105
849	200508	1501	199668	0.10336603099707
849	200508	1513	198648	-0.19491676733454
850	246078	850	246078	4.018504468565
850	246078	962	237918	-0.1489953074991
850	246078	1027	221550	0.081947321846167
850	246078	1028	233838	0.094279516609602
850	246078	1055	188790	0.072270744737577
850	246078	1056	217462	-0.14789981787789
850	246078	1057	231798	-0.01665939241656
850	246078	1066	123258	-0.22210111468992
850	246078	1067	184698	0.062360038669098
850	246078	1069	215418	-0.037163260006173
850	246078	1070	230778	0.18416312900987
850	246078	1071	119164	0.1818091928201
850	246078	1073	182652	0.06407458621754
850	246078	1075	214396	-0.077649993159281
850	246078	1076	230268	-0.040470123553354
850	246078	1187	221598	0.062921690399046
850	246078	1188	233886	0.038611083124861
850	246078	1247	188846	-0.18652858925659
850	246078	1248	217518	-0.021236070509678
850	246078	1249	231854	-0.11739575497447
850	246078	1274	123318	0.22135560933079
850	246078	1275	184758	-0.018728453797614
850	246078	1277	215478	0.18416312900987
850	246078	1278	230838	-0.024012503552145
850	246078	1287	119226	0.057555937467818
850	246078	1289	182714	-0.077649993159281
850	246078	1291	214458	-0.053566354077863
850	246078	1292	230330	-0.12249293310001
850	246078	1294	117180	-0.22638668737342
850	246078	1297	181692	0.092355782892867
850	246078	1300	213948	0.051647555449423
851	48963	851	48963	3.9847886592401
851	48963	852	32581	-0.091557030114886
851	48963	855	178503	-0.23956686722578
851	48963	862	112971	0.077954025278205
851	48963	866	177483	0.14651349725176
851	48963	897	111955	-0.12346177281001
851	48963	901	175443	0.11536853495312
851	48963	902	176979	-0.17511712356893
851	48963	963	63843	0.16071211123247
851	48963	965	109923	-0.1492363759807
851	48963	966	111459	0.22652489176717
851	48963	970	171363	-0.10152431075875
851	48963	971	174947	0.056315555099508
851	48963	1077	32643	-0.11549213175195
851	48963	1301	60867	-0.068098352217149
851	48963	1302	62403	0.10336603099707
851	48963	1305	105411	0.11387796594202
851	48963	1306	108483	-0.12394482127054
851	48963	1360	48081	-0.11387796594202
851	48963	1366	47058	0.053508009979397
851	48963	1413	47073	-0.096580380210807
851	48963	1418	45026	0.056315555099508
852	32581	852	32581	4.1883337344368
852	32581	873	96589	0.077954025278205
852	32581	877	161101	0.14651349725176
852	32581	907	63829	0.088391556249674
852	32581	908	95573	-0.12346177281001
852	32581	912	159061	0.11536853495312
852	32581	913	160597	-0.17511712356893
852	32581	975	62821	0.0416473607388
852	32581	976	93541	-0.1492363759807
852	32581	977	95077	0.22652489176717
852	32581	981	154981	-0.10152431075875
852	32581	982	158565	0.056315555099508
852	32581	1312	56773	0.21606824861031
852	32581	1313	60357	-0.11985309990218
852	32581	1314	81349	-0.095277142006695
852	32581	1315	89029	0.11387796594202
852	32581	1316	92101	-0.12394482127054
852	32581	1359	32209	-0.18005687384193
852	32581	1373	30676	0.053508009979397
852	32581	1412	31713	-0.11985309990218
852	32581	1425	28644	0.056315555099508
853	121159	853	121159	4.1032603596879
853	121159	854	124231	-0.31425747914508
853	121159	862	112971	-0.13842121855065
853	121159	863	120139	-0.11549213175195
853	121159	873	96589	0.058363510282135
853	121159	875	118093	0.13422058554956
853	121159	876	119629	-0.21715676053019
853	121159	884	63822	0.17015741043472
853	121159	888	117582	0.1266230624292
853	121159	896	96595	0.12327950388255
853	121159	898	118099	0.062921690399046
853	121159	899	119635	-0.013803950002295
853	121159	907	63829	-0.21255086876301
853	121159	911	117589	0.016042428381045
853	121159	922	105814	-0.22135560933079
853	121159	963	63843	0.0084644504284211
853	121159	967	117603	-0.066533222333801
853	121159	978	105829	0.018728453797614
853	121159	988	89446	-0.057555937467818
853	121159	990	105318	0.23406081236913
853	121159	1078	113031	-0.067651791002238
853	121159	1079	120199	0.020602443876101
853	121159	1303	89539	-0.053566354077863
853	121159	1305	105411	-0.12249293310001
853	121159	1312	56773	0.092355782892867
853	121159	1315	89029	0.051647555449423
853	121159	1322	56262	0.15057720565597
853	121159	1381	119254	-0.053508009979397
853	121159	1427	119269	0.096580380210807
853	121159	1434	117222	-0.056315555099508
854	124231	854	124231	4.0728669111359
854	124231	863	120139	-0.10152318903612
854	124231	864	123723	-0.26948445282003
854	124231	874	111949	-0.089535036831924
854	124231	875	118093	0.084507061306902
854	124231	885	95566	0.27515741751909
854	124231	886	109902	-0.10028549576715
854	124231	897	111955	0.020075206871549
854	124231	898	118099	0.081947321846167
854	124231	908	95573	-0.0084644504284211
854	124231	909	109909	0.072270744737577
854	124231	919	62806	-0.024677901632213
854	124231	920	93526	-0.22210111468992
854	124231	924	116566	0.012401744864475
854	124231	964	95587	0.112514973398
854	124231	965	109923	-0.14789981787789
854	124231	975	62821	-0.19399133344483
854	124231	976	93541	0.062360038669098
854	124231	980	116581	-0.19723481714991
854	124231	986	60774	0.1818091928201
854	124231	991	108390	0.23406081236913
854	124231	1079	120199	-0.031166030989594
854	124231	1080	123783	-0.10388689328762
854	124231	1301	60867	0.077649993159281
854	124231	1306	108483	-0.12249293310001
854	124231	1316	92101	0.051647555449423
854	124231	1323	59334	0.15057720565597
854	124231	1376	123349	-0.11387796594202
854	124231	1420	123363	0.11985309990218
855	178503	855	178503	3.8522559013204
855	178503	857	189255	-0.26292667084005
855	178503	862	112971	-0.1334661595587
855	178503	865	162123	0.043314420283057
855	178503	866	177483	-0.11549213175195
855	178503	878	175437	0.13422058554956
855	178503	879	176973	-0.21715676053019
855	178503	884	63822	0.050782423780135
855	178503	891	171342	-0.10376044187381
855	178503	892	174926	0.1266230624292
855	178503	901	175443	0.062921690399046
855	178503	902	176979	-0.013803950002295
855	178503	907	63829	0.17015741043472
855	178503	914	171349	-0.18652858925659
855	178503	915	174933	0.016042428381045
855	178503	927	170838	-0.012401744864475
855	178503	963	63843	-0.27515741751909
855	178503	970	171363	-0.021236070509678
855	178503	971	174947	-0.066533222333801
855	178503	983	170853	0.19723481714991
855	178503	992	146790	-0.057555937467818
855	178503	1078	113031	-0.0211038437382
855	178503	1081	162183	-0.11549213175195
855	178503	1082	177543	0.020602443876101
855	178503	1307	146883	-0.053566354077863
855	178503	1318	146373	0.051647555449423
855	178503	1321	48582	-0.06280193236715
855	178503	1329	238023	-0.12394482127054
855	178503	1382	176598	-0.053508009979397
855	178503	1428	176613	0.096580380210807
855	178503	1436	174566	-0.056315555099508
856	185671	856	185671	3.9515915651331
856	185671	857	189255	-0.096096264980734
856	185671	863	120139	-0.1334661595587
856	185671	866	177483	-0.13842121855065
856	185671	867	183627	0.028506767618188
856	185671	868	185163	-0.26948445282003
856	185671	877	161101	0.058363510282135
856	185671	891	171342	-0.10028549576715
856	185671	893	182094	0.1266230624292
856	185671	900	161107	0.12327950388255
856	185671	914	171349	0.072270744737577
856	185671	916	182101	0.016042428381045
856	185671	919	62806	0.14453459075885
856	185671	925	154966	-0.22210111468992
856	185671	970	171363	-0.14789981787789
856	185671	972	182115	-0.066533222333801
856	185671	975	62821	-0.024677901632213
856	185671	981	154981	0.062360038669098
856	185671	995	169830	0.23406081236913
856	185671	1079	120199	-0.0211038437382
856	185671	1082	177543	-0.067651791002238
856	185671	1083	183687	-0.12543460433422
856	185671	1084	185223	-0.10388689328762
856	185671	1310	169923	-0.12249293310001
856	185671	1312	56773	-0.22638668737342
856	185671	1319	153541	0.051647555449423
856	185671	1377	184789	-0.11387796594202
856	185671	1421	184803	0.11985309990218
856	185671	1437	181734	-0.056315555099508
857	189255	857	189255	3.9534869491795
857	189255	864	123723	-0.1334661595587
857	189255	868	185163	-0.10152318903612
857	189255	879	176973	-0.089535036831924
857	189255	880	183117	0.084507061306902
857	189255	890	160590	0.27515741751909
857	189255	892	174926	-0.10028549576715
857	189255	893	182094	-0.10376044187381
857	189255	902	176979	0.020075206871549
857	189255	903	183123	0.081947321846167
857	189255	913	160597	-0.0084644504284211
857	189255	915	174933	0.072270744737577
857	189255	916	182101	-0.18652858925659
857	189255	926	158550	-0.22210111468992
857	189255	928	173910	0.22135560933079
857	189255	969	160611	0.112514973398
857	189255	971	174947	-0.14789981787789
857	189255	972	182115	-0.021236070509678
857	189255	982	158565	0.062360038669098
857	189255	984	173925	-0.018728453797614
857	189255	987	62310	0.13191410674248
857	189255	994	157542	0.057555937467818
857	189255	1080	123783	-0.0211038437382
857	189255	1084	185223	-0.031166030989594
857	189255	1302	62403	0.057555937467818
857	189255	1309	157635	0.053566354077863
857	189255	1313	60357	-0.22638668737342
857	189255	1323	59334	0.06280193236715
857	189255	1329	238023	0.095277142006695
857	189255	1370	188883	-0.18005687384193
858	210247	858	210247	3.8907428029113
858	210247	860	217927	-0.24157164583599
858	210247	866	177483	-0.091557030114886
858	210247	869	208203	0.028506767618188
858	210247	870	209739	-0.26948445282003
858	210247	874	111949	-0.2669323191174
858	210247	877	161101	0.074680034970787
858	210247	881	204109	-0.084507061306902
858	210247	885	95566	0.050782423780135
858	210247	895	206670	0.1266230624292
858	210247	897	111955	0.15133639998651
858	210247	900	161107	0.058363510282135
858	210247	904	204115	-0.081947321846167
858	210247	908	95573	0.17015741043472
858	210247	918	206677	0.016042428381045
858	210247	929	202582	-0.012401744864475
858	210247	964	95587	-0.27515741751909
858	210247	974	206691	-0.066533222333801
858	210247	985	202597	0.19723481714991
858	210247	992	146790	-0.1818091928201
858	210247	1082	177543	-0.21715676053019
858	210247	1085	208263	-0.12543460433422
858	210247	1086	209799	-0.10388689328762
858	210247	1307	146883	-0.077649993159281
858	210247	1314	81349	-0.22638668737342
858	210247	1327	145350	-0.15057720565597
858	210247	1329	238023	-0.11985309990218
858	210247	1378	209365	-0.11387796594202
858	210247	1422	209379	0.11985309990218
858	210247	1439	206310	-0.056315555099508
859	216391	859	216391	3.8330824736801
859	216391	860	217927	-0.11492999976383
859	216391	867	183627	-0.091557030114886
859	216391	869	208203	-0.13842121855065
859	216391	871	215883	-0.26948445282003
859	216391	875	118093	-0.2669323191174
859	216391	881	204109	0.089535036831924
859	216391	883	214861	0.21715676053019
859	216391	889	159054	-0.17015741043472
859	216391	898	118099	0.15133639998651
859	216391	904	204115	-0.020075206871549
859	216391	906	214867	0.013803950002295
859	216391	912	159061	0.21255086876301
859	216391	920	93526	0.14453459075885
859	216391	925	154966	-0.024677901632213
859	216391	968	159075	-0.0084644504284211
859	216391	976	93541	-0.024677901632213
859	216391	981	154981	-0.19399133344483
859	216391	988	89446	-0.13191410674248
859	216391	996	200550	0.23406081236913
859	216391	1083	183687	-0.21715676053019
859	216391	1085	208263	-0.067651791002238
859	216391	1087	215943	-0.10388689328762
859	216391	1303	89539	-0.057555937467818
859	216391	1311	200643	-0.12249293310001
859	216391	1328	151494	-0.15057720565597
859	216391	1379	215509	-0.11387796594202
859	216391	1385	214486	0.053508009979397
859	216391	1423	215523	0.11985309990218
859	216391	1431	214501	-0.096580380210807
860	217927	860	217927	3.8715394624669
860	217927	868	185163	-0.091557030114886
860	217927	870	209739	-0.13842121855065
860	217927	871	215883	0.028506767618188
860	217927	876	119629	-0.2669323191174
860	217927	883	214861	-0.13422058554956
860	217927	890	160590	-0.17015741043472
860	217927	894	203598	-0.10028549576715
860	217927	899	119635	0.15133639998651
860	217927	906	214867	-0.062921690399046
860	217927	913	160597	0.21255086876301
860	217927	917	203605	0.072270744737577
860	217927	921	95062	0.14453459075885
860	217927	929	202582	0.22135560933079
860	217927	969	160611	-0.0084644504284211
860	217927	973	203619	-0.14789981787789
860	217927	977	95077	-0.024677901632213
860	217927	985	202597	-0.018728453797614
860	217927	993	154470	-0.1818091928201
860	217927	1084	185223	-0.21715676053019
860	217927	1086	209799	-0.067651791002238
860	217927	1087	215943	-0.12543460433422
860	217927	1308	154563	-0.077649993159281
860	217927	1315	89029	-0.22638668737342
860	217927	1319	153541	0.092355782892867
860	217927	1325	88006	0.06280193236715
860	217927	1371	217555	-0.18005687384193
860	217927	1440	213990	-0.056315555099508
861	232263	861	232263	3.4525970432553
861	232263	871	215883	0.043314420283057
861	232263	872	231243	-0.11549213175195
861	232263	880	183117	-0.074680034970787
861	232263	882	207693	-0.058363510282135
861	232263	888	117582	-0.050782423780135
861	232263	892	174926	-0.17015741043472
861	232263	894	203598	0.27515741751909
861	232263	903	183123	-0.058363510282135
861	232263	905	207699	-0.12327950388255
861	232263	911	117589	-0.17015741043472
861	232263	915	174933	0.21255086876301
861	232263	917	203605	-0.0084644504284211
861	232263	923	109398	0.14453459075885
861	232263	927	170838	-0.024677901632213
861	232263	967	117603	0.27515741751909
861	232263	971	174947	-0.0084644504284211
861	232263	973	203619	0.112514973398
861	232263	979	109413	-0.024677901632213
861	232263	983	170853	-0.19399133344483
861	232263	990	105318	-0.13191410674248
861	232263	996	200550	-0.057555937467818
861	232263	1087	215943	-0.11549213175195
861	232263	1088	231303	0.020602443876101
861	232263	1305	105411	-0.057555937467818
861	232263	1311	200643	-0.053566354077863
861	232263	1320	167877	0.092355782892867
861	232263	1326	102342	0.06280193236715
861	232263	1329	238023	-0.098836829984838
861	232263	1372	231891	-0.18005687384193
861	232263	1386	230358	0.053508009979397
861	232263	1432	230373	-0.096580380210807
862	112971	862	112971	4.1309847703037
862	112971	864	123723	-0.26292667084005
862	112971	873	96589	-0.091557030114886
862	112971	874	111949	-0.21715676053019
862	112971	884	63822	-0.2669323191174
862	112971	886	109902	0.1266230624292
862	112971	887	111438	-0.033368106798497
862	112971	896	96595	-0.13842121855065
862	112971	897	111955	-0.067651791002238
862	112971	933	105817	-0.18652858925659
862	112971	934	109401	0.016042428381045
862	112971	945	105306	-0.012401744864475
862	112971	963	63843	0.089535036831924
862	112971	965	109923	-0.038611083124861
862	112971	966	111459	0.071534817699366
862	112971	1001	105321	0.19723481714991
862	112971	1010	81258	-0.057555937467818
862	112971	1089	96651	-0.11549213175195
862	112971	1090	112011	0.020602443876101
862	112971	1305	105411	0.078083764310624
862	112971	1330	48585	0.092355782892867
862	112971	1333	80841	0.051647555449423
862	112971	1339	48074	0.15057720565597
862	112971	1395	111066	-0.053508009979397
862	112971	1442	111081	0.096580380210807
862	112971	1451	109034	-0.056315555099508
863	120139	863	120139	3.9790861910259
863	120139	864	123723	-0.096096264980734
863	120139	874	111949	0.049244211800551
863	120139	875	118093	-0.25309903449626
863	120139	876	119629	-0.071015388742957
863	120139	885	95566	-0.15133639998651
863	120139	897	111955	-0.055263225878383
863	120139	898	118099	-0.1489953074991
863	120139	899	119635	0.007320352904121
863	120139	930	62809	-0.21255086876301
863	120139	933	105817	0.072270744737577
863	120139	935	116569	0.016042428381045
863	120139	943	89434	-0.22210111468992
863	120139	964	95587	0.020075206871549
863	120139	999	89449	0.062360038669098
863	120139	1008	56682	0.1818091928201
863	120139	1013	104298	0.23406081236913
863	120139	1017	246123	0.056315555099508
863	120139	1090	112011	-0.067651791002238
863	120139	1091	118155	-0.12543460433422
863	120139	1092	119691	-0.10388689328762
863	120139	1303	89539	0.18416312900987
863	120139	1334	88009	0.051647555449423
863	120139	1340	55242	0.15057720565597
863	120139	1389	119257	-0.11387796594202
863	120139	1452	116202	-0.056315555099508
864	123723	864	123723	4.2207442577614
864	123723	876	119629	-0.07859846826391
864	123723	887	111438	0.09327370085393
864	123723	888	117582	-0.19566050579826
864	123723	899	119635	0.012797046181964
864	123723	932	95065	-0.0084644504284211
864	123723	934	109401	0.072270744737577
864	123723	935	116569	-0.18652858925659
864	123723	942	62298	-0.024677901632213
864	123723	944	93018	-0.22210111468992
864	123723	946	108378	0.22135560933079
864	123723	966	111459	-0.050437746695655
864	123723	967	117603	-0.094279516609602
864	123723	998	62313	-0.19399133344483
864	123723	1000	93033	0.062360038669098
864	123723	1002	108393	-0.018728453797614
864	123723	1009	60266	0.1818091928201
864	123723	1012	92010	0.057555937467818
864	123723	1017	246123	-0.10152431075875
864	123723	1092	119691	-0.031166030989594
864	123723	1302	62403	-0.018728453797614
864	123723	1304	93123	0.18416312900987
864	123723	1306	108483	-0.024012503552145
864	123723	1332	59337	-0.092355782892867
864	123723	1420	123363	-0.11985309990218
865	162123	865	162123	3.791327598233
865	162123	873	96589	0.11254854793625
865	162123	877	161101	-0.21715676053019
865	162123	884	63822	0.11328386843261
865	162123	889	159054	0.1266230624292
865	162123	890	160590	-0.033368106798497
865	162123	896	96595	-0.27650579195642
865	162123	900	161107	-0.067651791002238
865	162123	936	154969	-0.18652858925659
865	162123	937	158553	0.016042428381045
865	162123	947	146778	0.22135560933079
865	162123	948	154458	-0.012401744864475
865	162123	963	63843	0.09327370085393
865	162123	968	159075	-0.038611083124861
865	162123	969	160611	0.071534817699366
865	162123	1003	146793	-0.018728453797614
865	162123	1004	154473	0.19723481714991
865	162123	1014	146282	-0.23406081236913
865	162123	1089	96651	-0.0211038437382
865	162123	1093	161163	0.020602443876101
865	162123	1307	146883	-0.024012503552145
865	162123	1308	154563	0.078083764310624
865	162123	1338	32202	-0.06280193236715
865	162123	1344	221643	-0.12394482127054
865	162123	1397	160218	-0.053508009979397
865	162123	1444	160233	0.096580380210807
865	162123	1453	158186	-0.056315555099508
866	177483	866	177483	4.160085849748
866	177483	868	185163	-0.24157164583599
866	177483	874	111949	0.11254854793625
866	177483	877	161101	-0.091557030114886
866	177483	878	175437	-0.25309903449626
866	177483	879	176973	-0.071015388742957
866	177483	891	171342	0.19566050579826
866	177483	897	111955	-0.27650579195642
866	177483	900	161107	-0.13842121855065
866	177483	901	175443	-0.1489953074991
866	177483	902	176979	0.007320352904121
866	177483	930	62809	0.17015741043472
866	177483	939	173913	0.016042428381045
866	177483	947	146778	-0.22210111468992
866	177483	950	169818	-0.012401744864475
866	177483	970	171363	0.094279516609602
866	177483	1003	146793	0.062360038669098
866	177483	1006	169833	0.19723481714991
866	177483	1090	112011	-0.0211038437382
866	177483	1093	161163	-0.11549213175195
866	177483	1094	175499	-0.12543460433422
866	177483	1095	177035	-0.10388689328762
866	177483	1307	146883	0.18416312900987
866	177483	1310	169923	0.078083764310624
866	177483	1330	48585	-0.22638668737342
866	177483	1336	145353	0.051647555449423
866	177483	1345	233931	-0.11387796594202
866	177483	1390	176601	-0.11387796594202
866	177483	1455	173546	-0.056315555099508
867	183627	867	183627	3.527088763527
867	183627	868	185163	-0.11492999976383
867	183627	875	118093	0.11254854793625
867	183627	878	175437	0.049244211800551
867	183627	880	183117	-0.071015388742957
867	183627	889	159054	-0.15133639998651
867	183627	891	171342	-0.09327370085393
867	183627	893	182094	0.033368106798497
867	183627	898	118099	-0.27650579195642
867	183627	901	175443	-0.055263225878383
867	183627	903	183123	0.007320352904121
867	183627	936	154969	0.0084644504284211
867	183627	941	60762	0.14453459075885
867	183627	968	159075	0.020075206871549
867	183627	970	171363	0.050437746695655
867	183627	972	182115	-0.071534817699366
867	183627	997	60777	-0.024677901632213
867	183627	1008	56682	-0.13191410674248
867	183627	1016	167786	0.23406081236913
867	183627	1017	246123	0.22652489176717
867	183627	1091	118155	-0.0211038437382
867	183627	1094	175499	-0.067651791002238
867	183627	1096	183179	-0.10388689328762
867	183627	1301	60867	0.22135560933079
867	183627	1337	151497	0.051647555449423
867	183627	1391	182745	-0.11387796594202
867	183627	1399	181722	0.053508009979397
867	183627	1446	181737	-0.096580380210807
868	185163	868	185163	4.2761903596471
868	185163	876	119629	0.11254854793625
868	185163	879	176973	0.049244211800551
868	185163	880	183117	-0.25309903449626
868	185163	890	160590	-0.15133639998651
868	185163	893	182094	-0.1266230624292
868	185163	899	119635	-0.27650579195642
868	185163	902	176979	-0.055263225878383
868	185163	903	183123	-0.1489953074991
868	185163	938	170841	0.072270744737577
868	185163	942	62298	0.14453459075885
868	185163	948	154458	-0.22210111468992
868	185163	950	169818	0.22135560933079
868	185163	969	160611	0.020075206871549
868	185163	972	182115	0.038611083124861
868	185163	998	62313	-0.024677901632213
868	185163	1004	154473	0.062360038669098
868	185163	1006	169833	-0.018728453797614
868	185163	1015	153450	0.057555937467818
868	185163	1017	246123	-0.1492363759807
868	185163	1092	119691	-0.0211038437382
868	185163	1095	177035	-0.067651791002238
868	185163	1096	183179	-0.12543460433422
868	185163	1302	62403	0.22135560933079
868	185163	1308	154563	0.18416312900987
868	185163	1310	169923	-0.024012503552145
868	185163	1331	56265	-0.22638668737342
868	185163	1340	55242	0.06280193236715
868	185163	1345	233931	0.095277142006695
868	185163	1421	184803	-0.11985309990218
868	185163	1456	181226	-0.056315555099508
869	208203	869	208203	3.5806727933528
869	208203	870	209739	-0.11492999976383
869	208203	871	215883	-0.24157164583599
869	208203	878	175437	-0.1665939241656
869	208203	881	204109	-0.07859846826391
869	208203	882	207693	-0.071015388742957
869	208203	886	109902	-0.11328386843261
869	208203	889	159054	0.2669323191174
869	208203	895	206670	0.033368106798497
869	208203	901	175443	0.049244211800551
869	208203	904	204115	0.012797046181964
869	208203	905	207699	0.007320352904121
869	208203	931	93529	0.17015741043472
869	208203	947	146778	-0.024677901632213
869	208203	951	200538	-0.012401744864475
869	208203	965	109923	-0.09327370085393
869	208203	968	159075	-0.089535036831924
869	208203	974	206691	-0.071534817699366
869	208203	1003	146793	-0.19399133344483
869	208203	1007	200553	0.19723481714991
869	208203	1010	81258	-0.13191410674248
869	208203	1094	175499	-0.21715676053019
869	208203	1097	204171	-0.031166030989594
869	208203	1098	207755	-0.10388689328762
869	208203	1307	146883	-0.018728453797614
869	208203	1311	200643	0.078083764310624
869	208203	1343	143306	-0.15057720565597
869	208203	1344	221643	0.10336603099707
869	208203	1392	207321	-0.11387796594202
869	208203	1401	206298	0.053508009979397
869	208203	1448	206313	-0.096580380210807
870	209739	870	209739	4.012167712935
870	209739	879	176973	-0.1665939241656
870	209739	882	207693	-0.25309903449626
870	209739	887	111438	-0.11328386843261
870	209739	890	160590	0.2669323191174
870	209739	894	203598	0.19566050579826
870	209739	895	206670	-0.1266230624292
870	209739	902	176979	0.049244211800551
870	209739	905	207699	-0.1489953074991
870	209739	932	95065	0.17015741043472
870	209739	940	202585	0.18652858925659
870	209739	966	111459	-0.09327370085393
870	209739	969	160611	-0.089535036831924
870	209739	973	203619	0.094279516609602
870	209739	974	206691	0.038611083124861
870	209739	1014	146282	-0.1818091928201
870	209739	1095	177035	-0.21715676053019
870	209739	1098	207755	-0.12543460433422
870	209739	1333	80841	-0.22638668737342
870	209739	1336	145353	0.092355782892867
870	209739	1341	79818	0.06280193236715
870	209739	1344	221643	-0.068098352217149
870	209739	1345	233931	-0.21606824861031
870	209739	1422	209379	-0.11985309990218
870	209739	1458	205802	-0.056315555099508
871	215883	871	215883	3.5653329635023
871	215883	880	183117	-0.1665939241656
871	215883	882	207693	0.049244211800551
871	215883	883	214861	-0.21715676053019
871	215883	888	117582	-0.11328386843261
871	215883	894	203598	-0.09327370085393
871	215883	903	183123	0.049244211800551
871	215883	905	207699	-0.055263225878383
871	215883	906	214867	-0.067651791002238
871	215883	937	158553	0.21255086876301
871	215883	944	93018	0.14453459075885
871	215883	948	154458	-0.024677901632213
871	215883	951	200538	0.22135560933079
871	215883	967	117603	-0.09327370085393
871	215883	973	203619	0.050437746695655
871	215883	1000	93033	-0.024677901632213
871	215883	1004	154473	-0.19399133344483
871	215883	1007	200553	-0.018728453797614
871	215883	1011	88938	-0.13191410674248
871	215883	1017	246123	0.0416473607388
871	215883	1096	183179	-0.21715676053019
871	215883	1098	207755	-0.067651791002238
871	215883	1099	214923	0.020602443876101
871	215883	1304	93123	0.22135560933079
871	215883	1308	154563	-0.018728453797614
871	215883	1311	200643	-0.024012503552145
871	215883	1337	151497	0.092355782892867
871	215883	1342	85962	0.06280193236715
871	215883	1344	221643	-0.098836829984838
871	215883	1402	213978	0.053508009979397
871	215883	1423	215523	-0.11985309990218
871	215883	1449	213993	-0.096580380210807
872	231243	872	231243	3.8064831924032
872	231243	883	214861	-0.091557030114886
872	231243	893	182094	-0.2669323191174
872	231243	895	206670	0.15133639998651
872	231243	906	214867	-0.13842121855065
872	231243	935	116569	-0.17015741043472
872	231243	939	173913	0.21255086876301
872	231243	940	202585	-0.0084644504284211
872	231243	946	108378	0.14453459075885
872	231243	950	169818	-0.024677901632213
872	231243	951	200538	-0.22210111468992
872	231243	972	182115	0.089535036831924
872	231243	974	206691	-0.020075206871549
872	231243	1002	108393	-0.024677901632213
872	231243	1006	169833	-0.19399133344483
872	231243	1007	200553	0.062360038669098
872	231243	1013	104298	-0.13191410674248
872	231243	1016	167786	0.1818091928201
872	231243	1017	246123	-0.16071211123247
872	231243	1099	214923	-0.11549213175195
872	231243	1306	108483	0.22135560933079
872	231243	1310	169923	-0.018728453797614
872	231243	1311	200643	0.18416312900987
872	231243	1335	102345	0.22638668737342
872	231243	1345	233931	0.033616888499019
872	231243	1394	230361	0.11387796594202
872	231243	1424	230883	-0.11985309990218
873	96589	873	96589	3.349204115458
873	96589	884	63822	0.11254854793625
873	96589	885	95566	-0.0211038437382
873	96589	907	63829	0.049244211800551
873	96589	908	95573	-0.067651791002238
873	96589	931	93529	-0.062921690399046
873	96589	932	95065	0.013803950002295
873	96589	954	81244	0.22135560933079
873	96589	955	88924	-0.012401744864475
873	96589	976	93541	-0.038611083124861
873	96589	977	95077	0.071534817699366
873	96589	999	89449	0.021236070509678
873	96589	1000	93033	0.066533222333801
873	96589	1021	80748	-0.23406081236913
873	96589	1100	63885	-0.21715676053019
873	96589	1101	95629	0.020602443876101
873	96589	1314	81349	-0.024012503552145
873	96589	1315	89029	0.078083764310624
873	96589	1333	80841	-0.12249293310001
873	96589	1346	31692	0.15057720565597
873	96589	1403	94684	-0.053508009979397
873	96589	1460	92652	-0.056315555099508
874	111949	874	111949	3.7840431505797
874	111949	876	119629	-0.24157164583599
874	111949	885	95566	-0.1334661595587
874	111949	886	109902	-0.10203577148067
874	111949	908	95573	-0.13842121855065
874	111949	909	109909	-0.1489953074991
874	111949	910	111445	0.007320352904121
874	111949	930	62809	0.058363510282135
874	111949	933	105817	0.081947321846167
874	111949	954	81244	-0.22210111468992
874	111949	957	104284	-0.012401744864475
874	111949	975	62821	0.089535036831924
874	111949	978	105829	0.094279516609602
874	111949	1002	108393	0.066533222333801
874	111949	1018	48492	0.1818091928201
874	111949	1026	237933	0.056315555099508
874	111949	1101	95629	-0.11549213175195
874	111949	1102	109965	-0.12543460433422
874	111949	1103	111501	-0.10388689328762
874	111949	1314	81349	0.18416312900987
874	111949	1317	104389	0.078083764310624
874	111949	1330	48585	-0.077649993159281
874	111949	1347	47052	0.15057720565597
874	111949	1442	111081	-0.11985309990218
874	111949	1462	108012	-0.056315555099508
875	118093	875	118093	3.8123488213675
875	118093	876	119629	-0.11492999976383
875	118093	886	109902	-0.27650579195642
875	118093	909	109909	-0.055263225878383
875	118093	911	117589	0.007320352904121
875	118093	931	93529	-0.12327950388255
875	118093	933	105817	0.020075206871549
875	118093	935	116569	-0.013803950002295
875	118093	952	56668	0.024677901632213
875	118093	961	246109	0.17511712356893
875	118093	976	93541	0.020075206871549
875	118093	978	105829	0.050437746695655
875	118093	980	116581	-0.071534817699366
875	118093	997	60777	-0.0084644504284211
875	118093	999	89449	0.112514973398
875	118093	1023	102252	0.23406081236913
875	118093	1102	109965	-0.067651791002238
875	118093	1104	117645	-0.10388689328762
875	118093	1312	56773	0.018728453797614
875	118093	1335	102345	0.12249293310001
875	118093	1348	53196	0.15057720565597
875	118093	1405	116188	0.053508009979397
875	118093	1443	117225	-0.11985309990218
876	119629	876	119629	4.138743743805
876	119629	887	111438	-0.27650579195642
876	119629	888	117582	-0.10203577148067
876	119629	910	111445	-0.055263225878383
876	119629	911	117589	-0.1489953074991
876	119629	932	95065	-0.12327950388255
876	119629	935	116569	0.062921690399046
876	119629	955	88924	-0.22210111468992
876	119629	957	104284	0.22135560933079
876	119629	961	246109	-0.11536853495312
876	119629	977	95077	0.020075206871549
876	119629	980	116581	0.038611083124861
876	119629	998	62313	-0.0084644504284211
876	119629	1001	105321	0.14789981787789
876	119629	1019	56172	0.1818091928201
876	119629	1022	87916	0.057555937467818
876	119629	1103	111501	-0.067651791002238
876	119629	1104	117645	-0.12543460433422
876	119629	1315	89029	0.18416312900987
876	119629	1317	104389	-0.024012503552145
876	119629	1331	56265	-0.077649993159281
876	119629	1334	88009	-0.053566354077863
876	119629	1389	119257	0.18005687384193
876	119629	1427	119269	-0.11985309990218
876	119629	1463	115692	-0.056315555099508
877	161101	877	161101	3.8907428029113
877	161101	885	95566	0.19531701453898
877	161101	889	159054	-0.10203577148067
877	161101	908	95573	-0.27650579195642
877	161101	912	159061	-0.1489953074991
877	161101	913	160597	0.007320352904121
877	161101	930	62809	0.15133639998651
877	161101	936	154969	0.081947321846167
877	161101	959	153436	-0.012401744864475
877	161101	975	62821	0.09327370085393
877	161101	981	154981	0.094279516609602
877	161101	1003	146793	-0.14789981787789
877	161101	1005	157545	0.066533222333801
877	161101	1024	145260	-0.23406081236913
877	161101	1101	95629	-0.0211038437382
877	161101	1105	159117	-0.12543460433422
877	161101	1106	160653	-0.10388689328762
877	161101	1319	153541	0.078083764310624
877	161101	1336	145353	-0.12249293310001
877	161101	1351	188877	0.11985309990218
877	161101	1352	217549	-0.11387796594202
877	161101	1444	160233	-0.11985309990218
877	161101	1465	157164	-0.056315555099508
878	175437	878	175437	3.9731274244668
878	175437	879	176973	-0.11492999976383
878	175437	880	183117	-0.24157164583599
878	175437	886	109902	0.19531701453898
878	175437	889	159054	-0.1334661595587
878	175437	891	171342	-0.22738923646825
878	175437	909	109909	-0.27650579195642
878	175437	912	159061	-0.13842121855065
878	175437	914	171349	0.012797046181964
878	175437	915	174933	0.007320352904121
878	175437	939	173913	-0.013803950002295
878	175437	960	167772	-0.012401744864475
878	175437	984	173925	-0.071534817699366
878	175437	997	60777	0.27515741751909
878	175437	1003	146793	0.112514973398
878	175437	1018	48492	-0.13191410674248
878	175437	1026	237933	0.22652489176717
878	175437	1102	109965	-0.0211038437382
878	175437	1105	159117	-0.11549213175195
878	175437	1107	171405	-0.031166030989594
878	175437	1108	174989	-0.10388689328762
878	175437	1320	167877	0.078083764310624
878	175437	1330	48585	0.057555937467818
878	175437	1351	188877	0.10336603099707
878	175437	1353	231885	-0.11387796594202
878	175437	1408	173532	0.053508009979397
878	175437	1445	174569	-0.11985309990218
879	176973	879	176973	3.9819156703663
879	176973	887	111438	0.19531701453898
879	176973	890	160590	-0.1334661595587
879	176973	892	174926	-0.10203577148067
879	176973	910	111445	-0.27650579195642
879	176973	913	160597	-0.13842121855065
879	176973	915	174933	-0.1489953074991
879	176973	938	170841	0.081947321846167
879	176973	939	173913	0.062921690399046
879	176973	958	146268	-0.22210111468992
879	176973	983	170853	0.094279516609602
879	176973	984	173925	0.038611083124861
879	176973	998	62313	0.27515741751909
879	176973	1006	169833	-0.021236070509678
879	176973	1024	145260	0.057555937467818
879	176973	1026	237933	-0.1492363759807
879	176973	1103	111501	-0.0211038437382
879	176973	1106	160653	-0.11549213175195
879	176973	1108	174989	-0.12543460433422
879	176973	1318	146373	0.18416312900987
879	176973	1336	145353	-0.053566354077863
879	176973	1347	47052	0.06280193236715
879	176973	1351	188877	-0.068098352217149
879	176973	1390	176601	0.18005687384193
879	176973	1428	176613	-0.11985309990218
879	176973	1467	173036	-0.056315555099508
880	183117	880	183117	4.1963836779424
880	183117	888	117582	0.19531701453898
880	183117	892	174926	-0.27650579195642
880	183117	893	182094	-0.0211038437382
880	183117	911	117589	-0.27650579195642
880	183117	915	174933	-0.055263225878383
880	183117	916	182101	-0.067651791002238
880	183117	937	158553	-0.12327950388255
880	183117	938	170841	0.020075206871549
880	183117	953	60252	0.14453459075885
880	183117	960	167772	0.22135560933079
880	183117	961	246109	0.12346177281001
880	183117	982	158565	0.020075206871549
880	183117	983	170853	0.050437746695655
880	183117	1004	154473	0.112514973398
880	183117	1019	56172	-0.13191410674248
880	183117	1025	151404	0.057555937467818
880	183117	1104	117645	-0.0211038437382
880	183117	1108	174989	-0.067651791002238
880	183117	1109	182157	0.020602443876101
880	183117	1313	60357	0.22135560933079
880	183117	1320	167877	-0.024012503552145
880	183117	1331	56265	0.057555937467818
880	183117	1337	151497	-0.053566354077863
880	183117	1348	53196	0.06280193236715
880	183117	1351	188877	-0.098836829984838
880	183117	1353	231885	0.095277142006695
880	183117	1391	182745	0.18005687384193
880	183117	1409	181212	0.053508009979397
880	183117	1429	182757	-0.11985309990218
881	204109	881	204109	3.7081781606617
881	204109	882	207693	-0.096096264980734
881	204109	883	214861	-0.26292667084005
881	204109	891	171342	0.11254854793625
881	204109	914	171349	0.049244211800551
881	204109	917	203605	0.007320352904121
881	204109	933	105817	-0.15133639998651
881	204109	936	154969	-0.058363510282135
881	204109	940	202585	-0.013803950002295
881	204109	954	81244	-0.14453459075885
881	204109	978	105829	-0.09327370085393
881	204109	981	154981	-0.089535036831924
881	204109	985	202597	-0.071534817699366
881	204109	999	89449	0.27515741751909
881	204109	1003	146793	-0.0084644504284211
881	204109	1007	200553	-0.066533222333801
881	204109	1107	171405	-0.21715676053019
881	204109	1110	203661	-0.10388689328762
881	204109	1314	81349	-0.22135560933079
881	204109	1350	139212	-0.15057720565597
881	204109	1352	217549	0.10336603099707
881	204109	1353	231885	0.11985309990218
881	204109	1410	202204	0.053508009979397
881	204109	1447	203241	-0.11985309990218
881	204109	1468	200172	0.056315555099508
882	207693	882	207693	3.2748320464029
882	207693	892	174926	0.11254854793625
882	207693	894	203598	-0.22738923646825
882	207693	895	206670	-0.0211038437382
882	207693	915	174933	0.049244211800551
882	207693	917	203605	0.012797046181964
882	207693	918	206677	-0.067651791002238
882	207693	934	109401	-0.15133639998651
882	207693	937	158553	-0.058363510282135
882	207693	958	146268	-0.024677901632213
882	207693	979	109413	-0.09327370085393
882	207693	982	158565	-0.089535036831924
882	207693	1000	93033	0.27515741751909
882	207693	1007	200553	-0.021236070509678
882	207693	1021	80748	-0.13191410674248
882	207693	1026	237933	0.0416473607388
882	207693	1108	174989	-0.21715676053019
882	207693	1110	203661	-0.031166030989594
882	207693	1111	206733	0.020602443876101
882	207693	1318	146373	-0.018728453797614
882	207693	1333	80841	0.057555937467818
882	207693	1349	77772	0.06280193236715
882	207693	1353	231885	-0.21606824861031
882	207693	1392	207321	0.18005687384193
882	207693	1411	205788	0.053508009979397
882	207693	1430	207333	-0.11985309990218
883	214861	883	214861	4.0477041242959
883	214861	893	182094	0.11254854793625
883	214861	895	206670	-0.27650579195642
883	214861	916	182101	0.049244211800551
883	214861	918	206677	-0.055263225878383
883	214861	935	116569	-0.15133639998651
883	214861	940	202585	0.020075206871549
883	214861	956	91996	0.14453459075885
883	214861	959	153436	-0.024677901632213
883	214861	961	246109	-0.088391556249674
883	214861	980	116581	-0.09327370085393
883	214861	985	202597	0.050437746695655
883	214861	1005	157545	0.0084644504284211
883	214861	1007	200553	-0.14789981787789
883	214861	1022	87916	-0.13191410674248
883	214861	1025	151404	0.1818091928201
883	214861	1109	182157	-0.21715676053019
883	214861	1111	206733	-0.067651791002238
883	214861	1316	92101	0.22135560933079
883	214861	1319	153541	-0.018728453797614
883	214861	1334	88009	0.057555937467818
883	214861	1337	151497	-0.077649993159281
883	214861	1352	217549	0.033616888499019
883	214861	1393	214489	0.18005687384193
883	214861	1431	214501	-0.11985309990218
883	214861	1449	213993	0.11985309990218
884	63822	884	63822	3.6187239197739
884	63822	919	62806	-0.067651791002238
884	63822	941	60762	-0.062921690399046
884	63822	942	62298	0.013803950002295
884	63822	952	56668	0.18652858925659
884	63822	953	60252	-0.016042428381045
884	63822	986	60774	-0.038611083124861
884	63822	987	62310	0.071534817699366
884	63822	1008	56682	0.021236070509678
884	63822	1009	60266	0.066533222333801
884	63822	1018	48492	0.018728453797614
884	63822	1019	56172	-0.19723481714991
884	63822	1112	62862	0.020602443876101
884	63822	1321	48582	-0.024012503552145
884	63822	1322	56262	0.078083764310624
884	63822	1338	32202	-0.053566354077863
884	63822	1339	48074	-0.12249293310001
884	63822	1346	31692	0.051647555449423
884	63822	1354	123342	0.12394482127054
884	63822	1459	61932	-0.096580380210807
885	95566	885	95566	3.6060395311304
885	95566	919	62806	0.049244211800551
885	95566	920	93526	-0.1489953074991
885	95566	921	95062	0.007320352904121
885	95566	943	89434	0.081947321846167
885	95566	954	81244	0.072270744737577
885	95566	956	91996	-0.016042428381045
885	95566	988	89446	0.094279516609602
885	95566	1010	81258	-0.14789981787789
885	95566	1012	92010	0.066533222333801
885	95566	1022	87916	-0.19723481714991
885	95566	1027	221550	0.056315555099508
885	95566	1112	62862	-0.21715676053019
885	95566	1113	93582	-0.12543460433422
885	95566	1114	95118	-0.10388689328762
885	95566	1325	88006	0.078083764310624
885	95566	1338	32202	-0.077649993159281
885	95566	1341	79818	-0.12249293310001
885	95566	1354	123342	0.11985309990218
885	95566	1403	94684	0.11387796594202
885	95566	1450	94698	-0.11985309990218
886	109902	886	109902	3.5319937835754
886	109902	887	111438	-0.11492999976383
886	109902	888	117582	-0.24157164583599
886	109902	920	93526	-0.13842121855065
886	109902	922	105814	0.012797046181964
886	109902	923	109398	0.007320352904121
886	109902	941	60762	0.058363510282135
886	109902	946	108378	-0.013803950002295
886	109902	954	81244	-0.0084644504284211
886	109902	962	237918	0.17511712356893
886	109902	986	60774	0.089535036831924
886	109902	991	108390	-0.071534817699366
886	109902	1010	81258	0.112514973398
886	109902	1018	48492	-0.19399133344483
886	109902	1023	102252	-0.19723481714991
886	109902	1113	93582	-0.11549213175195
886	109902	1115	105870	-0.031166030989594
886	109902	1116	109454	-0.10388689328762
886	109902	1321	48582	0.018728453797614
886	109902	1326	102342	0.078083764310624
886	109902	1349	77772	-0.051647555449423
886	109902	1354	123342	0.10336603099707
886	109902	1404	109020	0.11387796594202
886	109902	1451	109034	-0.11985309990218
886	109902	1462	108012	0.096580380210807
887	111438	887	111438	3.5654396978263
887	111438	921	95062	-0.13842121855065
887	111438	923	109398	-0.1489953074991
887	111438	942	62298	0.058363510282135
887	111438	945	105306	0.081947321846167
887	111438	946	108378	0.062921690399046
887	111438	957	104284	-0.18652858925659
887	111438	962	237918	-0.11536853495312
887	111438	987	62310	0.089535036831924
887	111438	990	105318	0.094279516609602
887	111438	991	108390	0.038611083124861
887	111438	1013	104298	-0.021236070509678
887	111438	1021	80748	-0.062360038669098
887	111438	1028	233838	0.10152431075875
887	111438	1114	95118	-0.11549213175195
887	111438	1116	109454	-0.12543460433422
887	111438	1324	80838	0.18416312900987
887	111438	1339	48074	-0.077649993159281
887	111438	1341	79818	-0.053566354077863
887	111438	1347	47052	0.092355782892867
887	111438	1354	123342	-0.068098352217149
887	111438	1395	111066	0.18005687384193
887	111438	1433	111078	-0.11985309990218
888	117582	888	117582	3.3684162937764
888	117582	923	109398	-0.055263225878383
888	117582	924	116566	-0.067651791002238
888	117582	944	93018	-0.12327950388255
888	117582	945	105306	0.020075206871549
888	117582	953	60252	0.21255086876301
888	117582	955	88924	-0.0084644504284211
888	117582	989	93030	0.020075206871549
888	117582	990	105318	0.050437746695655
888	117582	1009	60266	-0.0084644504284211
888	117582	1011	88938	0.112514973398
888	117582	1019	56172	-0.19399133344483
888	117582	1023	102252	0.018728453797614
888	117582	1116	109454	-0.067651791002238
888	117582	1117	116622	0.020602443876101
888	117582	1322	56262	0.018728453797614
888	117582	1326	102342	-0.024012503552145
888	117582	1342	85962	-0.053566354077863
888	117582	1348	53196	0.092355782892867
888	117582	1354	123342	-0.098836829984838
888	117582	1396	117210	0.18005687384193
888	117582	1434	117222	-0.11985309990218
888	117582	1463	115692	0.096580380210807
889	159054	889	159054	3.9617707564268
889	159054	890	160590	-0.11492999976383
889	159054	920	93526	-0.27650579195642
889	159054	925	154966	0.012797046181964
889	159054	926	158550	0.007320352904121
889	159054	941	60762	0.15133639998651
889	159054	947	146778	-0.020075206871549
889	159054	949	157530	-0.013803950002295
889	159054	986	60774	0.09327370085393
889	159054	992	146790	-0.050437746695655
889	159054	994	157542	-0.071534817699366
889	159054	1025	151404	-0.19723481714991
889	159054	1027	221550	0.22652489176717
889	159054	1113	93582	-0.0211038437382
889	159054	1118	155022	-0.031166030989594
889	159054	1119	158606	-0.10388689328762
889	159054	1328	151494	0.078083764310624
889	159054	1338	32202	0.057555937467818
889	159054	1343	143306	-0.12249293310001
889	159054	1357	215502	-0.11387796594202
889	159054	1406	158172	0.11387796594202
889	159054	1453	158186	-0.11985309990218
889	159054	1465	157164	0.096580380210807
890	160590	890	160590	4.1973300102927
890	160590	921	95062	-0.27650579195642
890	160590	926	158550	-0.1489953074991
890	160590	942	62298	0.15133639998651
890	160590	948	154458	0.081947321846167
890	160590	949	157530	0.062921690399046
890	160590	958	146268	0.072270744737577
890	160590	959	153436	-0.18652858925659
890	160590	987	62310	0.09327370085393
890	160590	993	154470	0.094279516609602
890	160590	994	157542	0.038611083124861
890	160590	1014	146282	-0.14789981787789
890	160590	1015	153450	-0.021236070509678
890	160590	1024	145260	-0.018728453797614
890	160590	1027	221550	-0.1492363759807
890	160590	1114	95118	-0.0211038437382
890	160590	1119	158606	-0.12543460433422
890	160590	1327	145350	0.024012503552145
890	160590	1346	31692	0.22638668737342
890	160590	1355	184782	0.21606824861031
890	160590	1356	209358	-0.095277142006695
890	160590	1397	160218	0.18005687384193
890	160590	1435	160230	-0.11985309990218
891	171342	891	171342	4.4454159307437
891	171342	892	174926	-0.096096264980734
891	171342	893	182094	-0.26292667084005
891	171342	922	105814	-0.27650579195642
891	171342	925	154966	-0.13842121855065
891	171342	927	170838	0.007320352904121
891	171342	947	146778	0.12327950388255
891	171342	950	169818	-0.013803950002295
891	171342	952	56668	-0.17015741043472
891	171342	960	167772	0.016042428381045
891	171342	992	146790	-0.020075206871549
891	171342	995	169830	-0.071534817699366
891	171342	1008	56682	0.27515741751909
891	171342	1016	167786	-0.066533222333801
891	171342	1018	48492	-0.024677901632213
891	171342	1028	233838	0.22652489176717
891	171342	1115	105870	-0.0211038437382
891	171342	1118	155022	-0.11549213175195
891	171342	1120	170894	-0.10388689328762
891	171342	1321	48582	-0.22135560933079
891	171342	1350	139212	-0.051647555449423
891	171342	1355	184782	0.10336603099707
891	171342	1358	230862	-0.12394482127054
891	171342	1407	170460	0.11387796594202
891	171342	1454	170474	-0.11985309990218
891	171342	1466	169452	0.096580380210807
892	174926	892	174926	3.7897265833731
892	174926	923	109398	-0.27650579195642
892	174926	926	158550	-0.13842121855065
892	174926	927	170838	0.012797046181964
892	174926	928	173910	-0.067651791002238
892	174926	953	60252	-0.17015741043472
892	174926	958	146268	-0.0084644504284211
892	174926	960	167772	-0.18652858925659
892	174926	962	237918	0.12346177281001
892	174926	1009	60266	0.27515741751909
892	174926	1014	146282	0.112514973398
892	174926	1016	167786	-0.021236070509678
892	174926	1116	109454	-0.0211038437382
892	174926	1119	158606	-0.11549213175195
892	174926	1120	170894	-0.031166030989594
892	174926	1121	173966	0.020602443876101
892	174926	1339	48074	0.057555937467818
892	174926	1343	143306	-0.053566354077863
892	174926	1398	174554	0.18005687384193
892	174926	1436	174566	-0.11985309990218
892	174926	1467	173036	0.096580380210807
893	182094	893	182094	4.100519259087
893	182094	924	116566	-0.27650579195642
893	182094	928	173910	-0.055263225878383
893	182094	949	157530	-0.12327950388255
893	182094	950	169818	0.020075206871549
893	182094	959	153436	-0.0084644504284211
893	182094	960	167772	0.072270744737577
893	182094	994	157542	0.020075206871549
893	182094	995	169830	0.050437746695655
893	182094	1015	153450	0.112514973398
893	182094	1016	167786	-0.14789981787789
893	182094	1020	59244	0.024677901632213
893	182094	1025	151404	0.062360038669098
893	182094	1117	116622	-0.0211038437382
893	182094	1121	173966	-0.067651791002238
893	182094	1323	59334	0.22135560933079
893	182094	1328	151494	-0.18416312900987
893	182094	1340	55242	0.057555937467818
893	182094	1348	53196	-0.22638668737342
893	182094	1355	184782	0.033616888499019
893	182094	1358	230862	0.095277142006695
893	182094	1399	181722	0.18005687384193
893	182094	1409	181212	-0.11387796594202
893	182094	1437	181734	-0.11985309990218
893	182094	1456	181226	0.11985309990218
894	203598	894	203598	4.1707721990398
894	203598	895	206670	-0.31425747914508
894	203598	927	170838	0.049244211800551
894	203598	929	202582	-0.067651791002238
894	203598	945	105306	-0.15133639998651
894	203598	948	154458	-0.058363510282135
894	203598	951	200538	-0.062921690399046
894	203598	955	88924	-0.17015741043472
894	203598	958	146268	0.21255086876301
894	203598	990	105318	-0.09327370085393
894	203598	993	154470	-0.089535036831924
894	203598	996	200550	-0.038611083124861
894	203598	1011	88938	0.27515741751909
894	203598	1014	146282	-0.0084644504284211
894	203598	1021	80748	-0.024677901632213
894	203598	1028	233838	0.0416473607388
894	203598	1120	170894	-0.21715676053019
894	203598	1122	202638	0.020602443876101
894	203598	1324	80838	-0.22135560933079
894	203598	1350	139212	-0.092355782892867
894	203598	1356	209358	0.098836829984838
894	203598	1357	215502	0.068098352217149
894	203598	1400	203226	0.18005687384193
894	203598	1438	203238	-0.11985309990218
894	203598	1469	201708	0.096580380210807
895	206670	895	206670	4.1402808540378
895	206670	928	173910	0.049244211800551
895	206670	929	202582	0.012797046181964
895	206670	946	108378	-0.15133639998651
895	206670	949	157530	-0.058363510282135
895	206670	951	200538	-0.081947321846167
895	206670	956	91996	-0.17015741043472
895	206670	962	237918	-0.088391556249674
895	206670	991	108390	-0.09327370085393
895	206670	994	157542	-0.089535036831924
895	206670	996	200550	-0.094279516609602
895	206670	1012	92010	0.27515741751909
895	206670	1024	145260	0.19399133344483
895	206670	1027	221550	0.16071211123247
895	206670	1121	173966	-0.21715676053019
895	206670	1122	202638	-0.031166030989594
895	206670	1327	145350	-0.018728453797614
895	206670	1341	79818	0.057555937467818
895	206670	1343	143306	-0.077649993159281
895	206670	1349	77772	-0.22638668737342
895	206670	1356	209358	0.033616888499019
895	206670	1358	230862	-0.21606824861031
895	206670	1401	206298	0.18005687384193
895	206670	1411	205788	-0.11387796594202
895	206670	1439	206310	-0.11985309990218
895	206670	1458	205802	0.11985309990218
896	96595	896	96595	4.0315675261159
896	96595	907	63829	-0.1665939241656
896	96595	908	95573	-0.21715676053019
896	96595	920	93526	0.1266230624292
896	96595	921	95062	-0.033368106798497
896	96595	931	93529	-0.13422058554956
896	96595	932	95065	0.21715676053019
896	96595	943	89434	0.10376044187381
896	96595	944	93018	-0.1266230624292
896	96595	963	63843	-0.07859846826391
896	96595	964	95587	-0.031166030989594
896	96595	1031	81265	-0.018728453797614
896	96595	1032	88945	0.19723481714991
896	96595	1041	80754	-0.23406081236913
896	96595	1123	63891	-0.21715676053019
896	96595	1124	95635	0.020602443876101
896	96595	1303	89539	-0.068343279340722
896	96595	1304	93123	-0.01132447567113
896	96595	1359	32209	0.092355782892867
896	96595	1365	31698	0.15057720565597
896	96595	1471	94705	0.096580380210807
896	96595	1481	92658	-0.056315555099508
897	111955	897	111955	4.1686585874902
897	111955	899	119635	-0.24157164583599
897	111955	908	95573	-0.091557030114886
897	111955	909	109909	-0.25309903449626
897	111955	910	111445	-0.071015388742957
897	111955	919	62806	-0.2669323191174
897	111955	922	105814	0.19566050579826
897	111955	930	62809	0.074680034970787
897	111955	933	105817	0.084507061306902
897	111955	946	108378	-0.1266230624292
897	111955	964	95587	-0.10152318903612
897	111955	965	109923	-0.013673342999757
897	111955	966	111459	-0.15789554650033
897	111955	1031	81265	0.062360038669098
897	111955	1034	104305	0.19723481714991
897	111955	1038	48498	0.1818091928201
897	111955	1046	237939	0.056315555099508
897	111955	1124	95635	-0.11549213175195
897	111955	1125	109971	-0.12543460433422
897	111955	1126	111507	-0.10388689328762
897	111955	1306	108483	-0.01132447567113
897	111955	1362	79825	0.051647555449423
897	111955	1366	47058	0.15057720565597
897	111955	1483	108018	-0.056315555099508
898	118099	898	118099	3.8077796405297
898	118099	899	119635	-0.11492999976383
898	118099	909	109909	0.049244211800551
898	118099	911	117589	-0.071015388742957
898	118099	920	93526	-0.15133639998651
898	118099	922	105814	-0.09327370085393
898	118099	924	116566	0.033368106798497
898	118099	931	93529	-0.058363510282135
898	118099	933	105817	-0.089535036831924
898	118099	935	116569	-0.21715676053019
898	118099	941	60762	-0.17015741043472
898	118099	943	89434	0.27515741751909
898	118099	965	109923	0.012797046181964
898	118099	967	117603	-0.15789554650033
898	118099	1029	56689	0.19399133344483
898	118099	1043	102258	0.23406081236913
898	118099	1125	109971	-0.067651791002238
898	118099	1127	117651	-0.10388689328762
898	118099	1301	60867	-0.18652858925659
898	118099	1303	89539	-0.021236070509678
898	118099	1363	85969	0.051647555449423
898	118099	1367	53202	0.15057720565597
898	118099	1473	116209	-0.096580380210807
899	119635	899	119635	3.9278455574727
899	119635	910	111445	0.049244211800551
899	119635	911	117589	-0.25309903449626
899	119635	921	95062	-0.15133639998651
899	119635	924	116566	-0.1266230624292
899	119635	932	95065	-0.058363510282135
899	119635	935	116569	0.13422058554956
899	119635	942	62298	-0.17015741043472
899	119635	945	105306	0.10028549576715
899	119635	966	111459	0.012797046181964
899	119635	967	117603	-0.013673342999757
899	119635	1032	88945	0.062360038669098
899	119635	1034	104305	-0.018728453797614
899	119635	1039	56178	0.1818091928201
899	119635	1042	87922	0.057555937467818
899	119635	1126	111507	-0.067651791002238
899	119635	1127	117651	-0.12543460433422
899	119635	1302	62403	-0.18652858925659
899	119635	1305	105411	0.11739575497447
899	119635	1361	55249	-0.092355782892867
899	119635	1484	115698	-0.056315555099508
900	161107	900	161107	3.7172111476863
900	161107	908	95573	0.11254854793625
900	161107	912	159061	-0.25309903449626
900	161107	913	160597	-0.071015388742957
900	161107	919	62806	0.11328386843261
900	161107	925	154966	0.19566050579826
900	161107	930	62809	-0.2669323191174
900	161107	936	154969	0.084507061306902
900	161107	947	146778	-0.10028549576715
900	161107	949	157530	-0.1266230624292
900	161107	964	95587	-0.22738923646825
900	161107	968	159075	-0.013673342999757
900	161107	969	160611	-0.15789554650033
900	161107	1036	153457	0.19723481714991
900	161107	1044	145266	-0.23406081236913
900	161107	1124	95635	-0.0211038437382
900	161107	1128	159123	-0.12543460433422
900	161107	1129	160659	-0.10388689328762
900	161107	1307	146883	-0.11739575497447
900	161107	1309	157635	-0.01132447567113
900	161107	1359	32209	-0.22638668737342
900	161107	1370	188883	0.11985309990218
900	161107	1371	217555	-0.11387796594202
900	161107	1486	157170	-0.056315555099508
901	175443	901	175443	3.64708941617
901	175443	902	176979	-0.11492999976383
901	175443	903	183123	-0.24157164583599
901	175443	909	109909	0.11254854793625
901	175443	912	159061	-0.091557030114886
901	175443	914	171349	-0.07859846826391
901	175443	915	174933	-0.071015388742957
901	175443	928	173910	0.033368106798497
901	175443	939	173913	-0.21715676053019
901	175443	941	60762	-0.050782423780135
901	175443	947	146778	0.27515741751909
901	175443	965	109923	-0.22738923646825
901	175443	968	159075	-0.10152318903612
901	175443	970	171363	-0.14355358674917
901	175443	971	174947	-0.15789554650033
901	175443	1037	167793	0.19723481714991
901	175443	1038	48498	-0.13191410674248
901	175443	1046	237939	0.22652489176717
901	175443	1125	109971	-0.0211038437382
901	175443	1128	159123	-0.11549213175195
901	175443	1130	171411	-0.031166030989594
901	175443	1131	174995	-0.10388689328762
901	175443	1301	60867	-0.10376044187381
901	175443	1307	146883	-0.021236070509678
901	175443	1364	143313	0.051647555449423
901	175443	1370	188883	0.10336603099707
901	175443	1372	231891	-0.11387796594202
901	175443	1476	173553	-0.096580380210807
902	176979	902	176979	3.4495486565752
902	176979	910	111445	0.11254854793625
902	176979	913	160597	-0.091557030114886
902	176979	915	174933	-0.25309903449626
902	176979	927	170838	0.19566050579826
902	176979	928	173910	-0.1266230624292
902	176979	938	170841	0.084507061306902
902	176979	939	173913	0.13422058554956
902	176979	942	62298	-0.050782423780135
902	176979	950	169818	-0.10376044187381
902	176979	966	111459	-0.22738923646825
902	176979	969	160611	-0.10152318903612
902	176979	971	174947	-0.013673342999757
902	176979	1035	146289	0.062360038669098
902	176979	1044	145266	0.057555937467818
902	176979	1046	237939	-0.1492363759807
902	176979	1126	111507	-0.0211038437382
902	176979	1129	160659	-0.11549213175195
902	176979	1131	174995	-0.12543460433422
902	176979	1302	62403	-0.10376044187381
902	176979	1310	169923	0.068343279340722
902	176979	1360	48081	-0.22638668737342
902	176979	1366	47058	0.06280193236715
902	176979	1370	188883	-0.068098352217149
902	176979	1488	173042	-0.056315555099508
903	183123	903	183123	3.2748320464029
903	183123	911	117589	0.11254854793625
903	183123	915	174933	0.049244211800551
903	183123	916	182101	-0.21715676053019
903	183123	926	158550	-0.15133639998651
903	183123	927	170838	-0.09327370085393
903	183123	937	158553	-0.058363510282135
903	183123	938	170841	-0.089535036831924
903	183123	948	154458	0.27515741751909
903	183123	967	117603	-0.22738923646825
903	183123	971	174947	0.012797046181964
903	183123	972	182115	-0.031166030989594
903	183123	1030	60273	-0.024677901632213
903	183123	1037	167793	-0.018728453797614
903	183123	1039	56178	-0.13191410674248
903	183123	1045	151410	0.057555937467818
903	183123	1127	117651	-0.0211038437382
903	183123	1131	174995	-0.067651791002238
903	183123	1132	182163	0.020602443876101
903	183123	1308	154563	-0.021236070509678
903	183123	1367	53202	0.06280193236715
903	183123	1370	188883	-0.098836829984838
903	183123	1372	231891	0.095277142006695
903	183123	1477	181233	-0.096580380210807
904	204115	904	204115	3.8783514237815
904	204115	905	207699	-0.096096264980734
904	204115	906	214867	-0.26292667084005
904	204115	914	171349	-0.1665939241656
904	204115	917	203605	-0.071015388742957
904	204115	922	105814	-0.11328386843261
904	204115	925	154966	0.2669323191174
904	204115	929	202582	0.033368106798497
904	204115	933	105817	0.2669323191174
904	204115	936	154969	-0.074680034970787
904	204115	940	202585	-0.21715676053019
904	204115	943	89434	-0.050782423780135
904	204115	947	146778	-0.17015741043472
904	204115	951	200538	0.1266230624292
904	204115	970	171363	-0.07859846826391
904	204115	973	203619	-0.15789554650033
904	204115	1031	81265	0.024677901632213
904	204115	1130	171411	-0.21715676053019
904	204115	1133	203667	-0.10388689328762
904	204115	1303	89539	-0.10376044187381
904	204115	1307	146883	-0.18652858925659
904	204115	1311	200643	0.01132447567113
904	204115	1369	139218	-0.15057720565597
904	204115	1371	217555	0.10336603099707
904	204115	1372	231891	0.11985309990218
904	204115	1478	202225	-0.096580380210807
904	204115	1489	200178	0.056315555099508
905	207699	905	207699	3.361920456415
905	207699	915	174933	-0.1665939241656
905	207699	917	203605	-0.07859846826391
905	207699	918	206677	-0.21715676053019
905	207699	923	109398	-0.11328386843261
905	207699	926	158550	0.2669323191174
905	207699	934	109401	0.2669323191174
905	207699	937	158553	-0.074680034970787
905	207699	944	93018	-0.050782423780135
905	207699	951	200538	-0.10376044187381
905	207699	971	174947	-0.07859846826391
905	207699	973	203619	-0.14355358674917
905	207699	974	206691	-0.031166030989594
905	207699	1035	146289	-0.19399133344483
905	207699	1041	80754	-0.13191410674248
905	207699	1046	237939	0.0416473607388
905	207699	1131	174995	-0.21715676053019
905	207699	1133	203667	-0.031166030989594
905	207699	1134	206739	0.020602443876101
905	207699	1304	93123	-0.10376044187381
905	207699	1311	200643	0.068343279340722
905	207699	1364	143313	0.092355782892867
905	207699	1368	77778	0.06280193236715
905	207699	1372	231891	-0.21606824861031
905	207699	1479	205809	-0.096580380210807
906	214867	906	214867	3.6003662958839
906	214867	916	182101	-0.1665939241656
906	214867	918	206677	0.049244211800551
906	214867	924	116566	-0.11328386843261
906	214867	929	202582	-0.09327370085393
906	214867	935	116569	0.2669323191174
906	214867	940	202585	-0.089535036831924
906	214867	949	157530	0.17015741043472
906	214867	951	200538	-0.10028549576715
906	214867	972	182115	-0.07859846826391
906	214867	974	206691	0.012797046181964
906	214867	1033	92017	-0.024677901632213
906	214867	1036	153457	-0.19399133344483
906	214867	1042	87922	-0.13191410674248
906	214867	1045	151410	0.1818091928201
906	214867	1132	182163	-0.21715676053019
906	214867	1134	206739	-0.067651791002238
906	214867	1309	157635	0.18652858925659
906	214867	1311	200643	-0.11739575497447
906	214867	1363	85969	0.22638668737342
906	214867	1371	217555	0.033616888499019
907	63829	907	63829	3.6726261130622
907	63829	919	62806	-0.0211038437382
907	63829	930	62809	-0.11549213175195
907	63829	952	56668	0.10376044187381
907	63829	953	60252	-0.1266230624292
907	63829	975	62821	-0.031166030989594
907	63829	1029	56689	0.021236070509678
907	63829	1030	60273	0.066533222333801
907	63829	1047	32116	0.057555937467818
907	63829	1048	47988	-0.23406081236913
907	63829	1135	62869	0.020602443876101
907	63829	1312	56773	-0.068343279340722
907	63829	1313	60357	-0.01132447567113
907	63829	1359	32209	-0.053566354077863
907	63829	1360	48081	-0.12249293310001
907	63829	1376	123349	0.12394482127054
907	63829	1491	59892	-0.056315555099508
908	95573	908	95573	3.7987847243467
908	95573	919	62806	0.11254854793625
908	95573	920	93526	-0.10203577148067
908	95573	930	62809	-0.091557030114886
908	95573	931	93529	0.028506767618188
908	95573	932	95065	-0.26948445282003
908	95573	954	81244	-0.10028549576715
908	95573	956	91996	-0.1266230624292
908	95573	975	62821	-0.07859846826391
908	95573	976	93541	-0.013673342999757
908	95573	977	95077	-0.15789554650033
908	95573	1031	81265	-0.14789981787789
908	95573	1033	92017	0.066533222333801
908	95573	1047	32116	0.1818091928201
908	95573	1050	79732	-0.23406081236913
908	95573	1053	221557	0.056315555099508
908	95573	1135	62869	-0.21715676053019
908	95573	1136	93589	-0.12543460433422
908	95573	1137	95125	-0.10388689328762
908	95573	1314	81349	-0.11739575497447
908	95573	1316	92101	-0.01132447567113
908	95573	1359	32209	-0.077649993159281
908	95573	1362	79825	-0.12249293310001
908	95573	1373	30676	0.15057720565597
908	95573	1376	123349	0.11985309990218
908	95573	1471	94705	-0.11985309990218
908	95573	1493	91636	-0.056315555099508
909	109909	909	109909	3.923387869814
909	109909	910	111445	-0.11492999976383
909	109909	911	117589	-0.24157164583599
909	109909	920	93526	-0.1334661595587
909	109909	922	105814	-0.22738923646825
909	109909	931	93529	0.043314420283057
909	109909	933	105817	-0.10152318903612
909	109909	934	109401	-0.26948445282003
909	109909	954	81244	0.27515741751909
909	109909	976	93541	-0.10152318903612
909	109909	978	105829	-0.14355358674917
909	109909	979	109413	-0.15789554650033
909	109909	1031	81265	0.112514973398
909	109909	1136	93589	-0.11549213175195
909	109909	1138	105877	-0.031166030989594
909	109909	1139	109461	-0.10388689328762
909	109909	1314	81349	-0.021236070509678
909	109909	1374	45012	0.15057720565597
909	109909	1376	123349	0.10336603099707
909	109909	1472	109041	-0.11985309990218
910	111445	910	111445	3.3031404365366
910	111445	921	95062	-0.1334661595587
910	111445	923	109398	-0.10203577148067
910	111445	932	95065	0.043314420283057
910	111445	934	109401	0.028506767618188
910	111445	957	104284	-0.10376044187381
910	111445	977	95077	-0.10152318903612
910	111445	979	109413	-0.013673342999757
910	111445	1034	104305	-0.021236070509678
910	111445	1048	47988	0.1818091928201
910	111445	1050	79732	0.057555937467818
910	111445	1054	233845	0.10152431075875
910	111445	1137	95125	-0.11549213175195
910	111445	1139	109461	-0.12543460433422
910	111445	1317	104389	0.068343279340722
910	111445	1360	48081	-0.077649993159281
910	111445	1362	79825	-0.053566354077863
910	111445	1376	123349	-0.068098352217149
910	111445	1495	107508	-0.056315555099508
911	117589	911	117589	3.7897265833731
911	117589	923	109398	-0.27650579195642
911	117589	924	116566	-0.0211038437382
911	117589	934	109401	-0.13842121855065
911	117589	935	116569	-0.11549213175195
911	117589	953	60252	-0.17015741043472
911	117589	955	88924	0.27515741751909
911	117589	961	246109	-0.14651349725176
911	117589	979	109413	0.012797046181964
911	117589	980	116581	-0.031166030989594
911	117589	1030	60273	-0.0084644504284211
911	117589	1032	88945	0.112514973398
911	117589	1051	85876	0.057555937467818
911	117589	1139	109461	-0.067651791002238
911	117589	1140	116629	0.020602443876101
911	117589	1313	60357	-0.18652858925659
911	117589	1315	89029	-0.021236070509678
911	117589	1363	85969	-0.053566354077863
911	117589	1376	123349	-0.098836829984838
912	159061	912	159061	3.9182972544125
912	159061	913	160597	-0.11492999976383
912	159061	920	93526	0.19531701453898
912	159061	925	154966	-0.22738923646825
912	159061	931	93529	-0.1334661595587
912	159061	936	154969	-0.10152318903612
912	159061	937	158553	-0.26948445282003
912	159061	976	93541	-0.22738923646825
912	159061	981	154981	-0.14355358674917
912	159061	982	158565	-0.15789554650033
912	159061	1047	32116	-0.13191410674248
912	159061	1052	143220	-0.23406081236913
912	159061	1053	221557	0.22652489176717
912	159061	1136	93589	-0.0211038437382
912	159061	1141	155029	-0.031166030989594
912	159061	1142	158613	-0.10388689328762
912	159061	1359	32209	0.057555937467818
912	159061	1364	143313	-0.12249293310001
912	159061	1379	215509	-0.11387796594202
912	159061	1474	158193	-0.11985309990218
913	160597	913	160597	3.50016316075
913	160597	921	95062	0.19531701453898
913	160597	926	158550	-0.10203577148067
913	160597	932	95065	-0.1334661595587
913	160597	937	158553	0.028506767618188
913	160597	958	146268	-0.10028549576715
913	160597	959	153436	-0.10376044187381
913	160597	977	95077	-0.22738923646825
913	160597	982	158565	-0.013673342999757
913	160597	1035	146289	-0.14789981787789
913	160597	1036	153457	-0.021236070509678
913	160597	1053	221557	-0.1492363759807
913	160597	1137	95125	-0.0211038437382
913	160597	1142	158613	-0.12543460433422
913	160597	1318	146373	-0.11739575497447
913	160597	1319	153541	0.068343279340722
913	160597	1373	30676	0.06280193236715
913	160597	1377	184789	0.21606824861031
913	160597	1378	209365	-0.095277142006695
913	160597	1498	156660	-0.056315555099508
914	171349	914	171349	3.829460305029
914	171349	915	174933	-0.096096264980734
914	171349	916	182101	-0.26292667084005
914	171349	922	105814	0.19531701453898
914	171349	925	154966	-0.1334661595587
914	171349	933	105817	-0.1334661595587
914	171349	936	154969	0.043314420283057
914	171349	938	170841	-0.26948445282003
914	171349	952	56668	-0.050782423780135
914	171349	960	167772	0.1266230624292
914	171349	978	105829	-0.22738923646825
914	171349	981	154981	-0.10152318903612
914	171349	983	170853	-0.15789554650033
914	171349	1029	56689	0.27515741751909
914	171349	1037	167793	-0.066533222333801
914	171349	1054	233845	0.22652489176717
914	171349	1138	105877	-0.0211038437382
914	171349	1141	155029	-0.11549213175195
914	171349	1143	170901	-0.10388689328762
914	171349	1312	56773	-0.10376044187381
914	171349	1320	167877	0.01132447567113
914	171349	1377	184789	0.10336603099707
914	171349	1380	230869	-0.12394482127054
914	171349	1475	170481	-0.11985309990218
914	171349	1499	167412	0.056315555099508
915	174933	915	174933	3.2912086268527
915	174933	923	109398	0.19531701453898
915	174933	926	158550	-0.1334661595587
915	174933	927	170838	-0.22738923646825
915	174933	928	173910	-0.0211038437382
915	174933	934	109401	-0.1334661595587
915	174933	937	158553	0.043314420283057
915	174933	938	170841	-0.10152318903612
915	174933	939	173913	-0.11549213175195
915	174933	953	60252	-0.050782423780135
915	174933	958	146268	0.27515741751909
915	174933	960	167772	-0.10376044187381
915	174933	979	109413	-0.22738923646825
915	174933	982	158565	-0.10152318903612
915	174933	983	170853	-0.14355358674917
915	174933	984	173925	-0.031166030989594
915	174933	1030	60273	0.27515741751909
915	174933	1035	146289	0.112514973398
915	174933	1037	167793	-0.021236070509678
915	174933	1048	47988	-0.13191410674248
915	174933	1052	143220	0.057555937467818
915	174933	1139	109461	-0.0211038437382
915	174933	1142	158613	-0.11549213175195
915	174933	1143	170901	-0.031166030989594
915	174933	1144	173973	0.020602443876101
915	174933	1313	60357	-0.10376044187381
915	174933	1318	146373	-0.021236070509678
915	174933	1320	167877	0.068343279340722
915	174933	1360	48081	0.057555937467818
915	174933	1364	143313	-0.053566354077863
915	174933	1374	45012	0.06280193236715
916	182101	916	182101	4.0623131299535
916	182101	924	116566	0.19531701453898
916	182101	928	173910	-0.27650579195642
916	182101	935	116569	-0.1334661595587
916	182101	939	173913	-0.13842121855065
916	182101	959	153436	0.27515741751909
916	182101	960	167772	-0.10028549576715
916	182101	961	246109	-0.077954025278205
916	182101	980	116581	-0.22738923646825
916	182101	984	173925	0.012797046181964
916	182101	1036	153457	0.112514973398
916	182101	1037	167793	-0.14789981787789
916	182101	1049	55156	-0.13191410674248
916	182101	1140	116629	-0.0211038437382
916	182101	1144	173973	-0.067651791002238
916	182101	1319	153541	-0.021236070509678
916	182101	1320	167877	-0.11739575497447
916	182101	1361	55249	0.057555937467818
916	182101	1377	184789	0.033616888499019
916	182101	1380	230869	0.095277142006695
916	182101	1477	181233	0.11985309990218
917	203605	917	203605	3.2632639492244
917	203605	918	206677	-0.31425747914508
917	203605	927	170838	0.11254854793625
917	203605	929	202582	-0.0211038437382
917	203605	938	170841	-0.091557030114886
917	203605	940	202585	-0.11549213175195
917	203605	955	88924	-0.050782423780135
917	203605	958	146268	-0.17015741043472
917	203605	983	170853	-0.07859846826391
917	203605	985	202597	-0.031166030989594
917	203605	1032	88945	0.27515741751909
917	203605	1035	146289	-0.0084644504284211
917	203605	1054	233845	0.0416473607388
917	203605	1143	170901	-0.21715676053019
917	203605	1145	202645	0.020602443876101
917	203605	1315	89029	-0.10376044187381
917	203605	1318	146373	-0.18652858925659
917	203605	1375	73684	0.06280193236715
917	203605	1378	209365	0.098836829984838
917	203605	1379	215509	0.068098352217149
917	203605	1501	199668	0.056315555099508
918	206677	918	206677	3.7806058974453
918	206677	928	173910	0.11254854793625
918	206677	929	202582	-0.22738923646825
918	206677	939	173913	-0.091557030114886
918	206677	940	202585	-0.10152318903612
918	206677	956	91996	-0.050782423780135
918	206677	984	173925	-0.07859846826391
918	206677	985	202597	-0.14355358674917
918	206677	1033	92017	0.27515741751909
918	206677	1050	79732	-0.13191410674248
918	206677	1052	143220	0.1818091928201
918	206677	1053	221557	0.16071211123247
918	206677	1144	173973	-0.21715676053019
918	206677	1145	202645	-0.031166030989594
918	206677	1316	92101	-0.10376044187381
918	206677	1362	79825	0.057555937467818
918	206677	1364	143313	-0.077649993159281
918	206677	1378	209365	0.033616888499019
918	206677	1380	230869	-0.21606824861031
918	206677	1479	205809	0.11985309990218
919	62806	919	62806	3.5972635222871
919	62806	941	60762	0.028506767618188
919	62806	942	62298	-0.26948445282003
919	62806	952	56668	-0.084507061306902
919	62806	986	60774	-0.013673342999757
919	62806	987	62310	-0.15789554650033
919	62806	1038	48498	-0.14789981787789
919	62806	1040	59250	0.066533222333801
919	62806	1047	32116	0.062360038669098
919	62806	1049	55156	-0.19723481714991
919	62806	1055	188790	0.056315555099508
919	62806	1146	60822	-0.12543460433422
919	62806	1147	62358	-0.10388689328762
919	62806	1321	48582	-0.11739575497447
919	62806	1323	59334	-0.01132447567113
919	62806	1366	47058	-0.12249293310001
919	62806	1373	30676	0.051647555449423
919	62806	1381	119254	0.11387796594202
919	62806	1480	61938	-0.11985309990218
920	93526	920	93526	3.9059419066149
920	93526	921	95062	-0.11492999976383
920	93526	941	60762	-0.091557030114886
920	93526	943	89434	-0.10152318903612
920	93526	944	93018	-0.26948445282003
920	93526	954	81244	-0.089535036831924
920	93526	956	91996	0.21715676053019
920	93526	986	60774	-0.07859846826391
920	93526	988	89446	-0.14355358674917
920	93526	989	93030	-0.15789554650033
920	93526	1047	32116	-0.19399133344483
920	93526	1051	85876	-0.19723481714991
920	93526	1146	60822	-0.21715676053019
920	93526	1148	89494	-0.031166030989594
920	93526	1149	93078	-0.10388689328762
920	93526	1368	77778	-0.12249293310001
920	93526	1481	92658	-0.11985309990218
920	93526	1493	91636	0.096580380210807
921	95062	921	95062	3.5124654813038
921	95062	942	62298	-0.091557030114886
921	95062	944	93018	0.028506767618188
921	95062	955	88924	-0.084507061306902
921	95062	956	91996	-0.13422058554956
921	95062	987	62310	-0.07859846826391
921	95062	989	93030	-0.013673342999757
921	95062	1041	80754	-0.14789981787789
921	95062	1042	87922	-0.021236070509678
921	95062	1050	79732	-0.018728453797614
921	95062	1056	217462	0.10152431075875
921	95062	1147	62358	-0.21715676053019
921	95062	1149	93078	-0.12543460433422
921	95062	1324	80838	-0.11739575497447
921	95062	1325	88006	0.068343279340722
921	95062	1365	31698	-0.077649993159281
921	95062	1373	30676	0.092355782892867
921	95062	1381	119254	0.21606824861031
922	105814	922	105814	3.9076754895842
922	105814	923	109398	-0.096096264980734
922	105814	924	116566	-0.26292667084005
922	105814	943	89434	0.043314420283057
922	105814	945	105306	-0.26948445282003
922	105814	952	56668	-0.074680034970787
922	105814	954	81244	-0.058363510282135
922	105814	957	104284	0.21715676053019
922	105814	988	89446	-0.10152318903612
922	105814	990	105318	-0.15789554650033
922	105814	1038	48498	0.0084644504284211
922	105814	1043	102258	-0.066533222333801
922	105814	1057	231798	-0.056315555099508
922	105814	1148	89494	-0.11549213175195
922	105814	1150	105366	-0.10388689328762
922	105814	1321	48582	0.18652858925659
922	105814	1326	102342	0.01132447567113
922	105814	1375	73684	-0.051647555449423
922	105814	1381	119254	0.10336603099707
922	105814	1482	104946	-0.11985309990218
922	105814	1494	103924	0.096580380210807
923	109398	923	109398	3.1470805782961
923	109398	944	93018	0.043314420283057
923	109398	945	105306	-0.10152318903612
923	109398	946	108378	-0.11549213175195
923	109398	953	60252	-0.074680034970787
923	109398	962	237918	-0.14651349725176
923	109398	989	93030	-0.10152318903612
923	109398	990	105318	-0.14355358674917
923	109398	991	108390	-0.031166030989594
923	109398	1041	80754	0.112514973398
923	109398	1043	102258	-0.021236070509678
923	109398	1048	47988	-0.19399133344483
923	109398	1057	231798	0.10152431075875
923	109398	1149	93078	-0.11549213175195
923	109398	1150	105366	-0.031166030989594
923	109398	1151	108438	0.020602443876101
923	109398	1324	80838	-0.021236070509678
923	109398	1326	102342	0.068343279340722
923	109398	1368	77778	-0.053566354077863
923	109398	1374	45012	0.092355782892867
923	109398	1495	107508	0.096580380210807
924	116566	924	116566	3.4561056792178
924	116566	946	108378	-0.13842121855065
924	116566	956	91996	0.058363510282135
924	116566	957	104284	0.089535036831924
924	116566	991	108390	0.012797046181964
924	116566	1040	59250	-0.0084644504284211
924	116566	1042	87922	0.112514973398
924	116566	1043	102258	-0.14789981787789
924	116566	1049	55156	-0.19399133344483
924	116566	1051	85876	0.062360038669098
924	116566	1151	108438	-0.067651791002238
924	116566	1323	59334	-0.18652858925659
924	116566	1325	88006	-0.021236070509678
924	116566	1326	102342	-0.11739575497447
924	116566	1367	53202	0.077649993159281
924	116566	1381	119254	0.033616888499019
924	116566	1484	115698	0.11985309990218
925	154966	925	154966	4.2256621947024
925	154966	926	158550	-0.096096264980734
925	154966	943	89434	-0.1334661595587
925	154966	947	146778	-0.13842121855065
925	154966	948	154458	-0.26948445282003
925	154966	952	56668	0.2669323191174
925	154966	959	153436	0.21715676053019
925	154966	988	89446	-0.22738923646825
925	154966	992	146790	0.012797046181964
925	154966	993	154470	-0.15789554650033
925	154966	1045	151410	-0.066533222333801
925	154966	1047	32116	-0.024677901632213
925	154966	1056	217462	0.22652489176717
925	154966	1148	89494	-0.0211038437382
925	154966	1152	146838	-0.067651791002238
925	154966	1153	154518	-0.10388689328762
925	154966	1328	151494	0.01132447567113
925	154966	1369	139218	-0.12249293310001
925	154966	1383	182742	-0.11985309990218
925	154966	1385	214486	-0.12394482127054
925	154966	1485	154098	-0.11985309990218
925	154966	1497	153076	0.096580380210807
926	158550	926	158550	3.6671806230293
926	158550	944	93018	-0.1334661595587
926	158550	948	154458	-0.10152318903612
926	158550	949	157530	-0.11549213175195
926	158550	953	60252	0.2669323191174
926	158550	958	146268	-0.089535036831924
926	158550	989	93030	-0.22738923646825
926	158550	993	154470	-0.14355358674917
926	158550	994	157542	-0.031166030989594
926	158550	1045	151410	-0.021236070509678
926	158550	1052	143220	-0.018728453797614
926	158550	1055	188790	-0.0416473607388
926	158550	1149	93078	-0.0211038437382
926	158550	1153	154518	-0.031166030989594
926	158550	1154	157590	0.020602443876101
926	158550	1328	151494	0.068343279340722
926	158550	1365	31698	0.057555937467818
926	158550	1383	182742	0.21606824861031
926	158550	1384	207318	-0.095277142006695
926	158550	1498	156660	0.096580380210807
927	170838	927	170838	3.6047063718352
927	170838	928	173910	-0.31425747914508
927	170838	945	105306	-0.1334661595587
927	170838	948	154458	0.043314420283057
927	170838	950	169818	-0.11549213175195
927	170838	958	146268	-0.058363510282135
927	170838	960	167772	0.13422058554956
927	170838	990	105318	-0.22738923646825
927	170838	993	154470	-0.10152318903612
927	170838	995	169830	-0.031166030989594
927	170838	1039	56178	0.27515741751909
927	170838	1048	47988	-0.024677901632213
927	170838	1057	231798	0.1492363759807
927	170838	1150	105366	-0.0211038437382
927	170838	1153	154518	-0.11549213175195
927	170838	1155	169878	0.020602443876101
927	170838	1322	56262	-0.10376044187381
927	170838	1369	139218	-0.053566354077863
927	170838	1382	176598	0.098836829984838
927	170838	1383	182742	0.068098352217149
927	170838	1386	230358	-0.12394482127054
927	170838	1500	168948	0.096580380210807
928	173910	928	173910	3.82445942804
928	173910	946	108378	-0.1334661595587
928	173910	949	157530	0.043314420283057
928	173910	950	169818	-0.10152318903612
928	173910	960	167772	0.084507061306902
928	173910	962	237918	-0.077954025278205
928	173910	991	108390	-0.22738923646825
928	173910	994	157542	-0.10152318903612
928	173910	995	169830	-0.14355358674917
928	173910	1040	59250	0.27515741751909
928	173910	1044	145266	0.112514973398
928	173910	1052	143220	0.062360038669098
928	173910	1055	188790	0.16071211123247
928	173910	1151	108438	-0.0211038437382
928	173910	1154	157590	-0.11549213175195
928	173910	1155	169878	-0.031166030989594
928	173910	1323	59334	-0.10376044187381
928	173910	1327	145350	-0.021236070509678
928	173910	1366	47058	0.057555937467818
928	173910	1374	45012	-0.22638668737342
928	173910	1382	176598	0.033616888499019
928	173910	1386	230358	0.11387796594202
928	173910	1488	173042	0.11985309990218
929	202582	929	202582	3.7271374398175
929	202582	950	169818	-0.091557030114886
929	202582	951	200538	0.028506767618188
929	202582	957	104284	-0.2669323191174
929	202582	959	153436	0.074680034970787
929	202582	995	169830	-0.07859846826391
929	202582	996	200550	-0.013673342999757
929	202582	1042	87922	0.27515741751909
929	202582	1044	145266	-0.0084644504284211
929	202582	1050	79732	-0.024677901632213
929	202582	1056	217462	0.16071211123247
929	202582	1155	169878	-0.21715676053019
929	202582	1156	200598	-0.12543460433422
929	202582	1325	88006	-0.10376044187381
929	202582	1327	145350	-0.18652858925659
929	202582	1369	139218	-0.077649993159281
929	202582	1375	73684	-0.22638668737342
929	202582	1385	214486	0.068098352217149
929	202582	1386	230358	-0.11985309990218
929	202582	1490	201714	0.11985309990218
930	62809	930	62809	4.0238942120084
930	62809	941	60762	-0.10203577148067
930	62809	952	56668	-0.19566050579826
930	62809	997	60777	-0.013673342999757
930	62809	998	62313	-0.15789554650033
930	62809	1029	56689	-0.094279516609602
930	62809	1059	46968	-0.23406081236913
930	62809	1063	188793	0.056315555099508
930	62809	1157	60825	-0.12543460433422
930	62809	1158	62361	-0.10388689328762
930	62809	1330	48585	-0.11739575497447
930	62809	1332	59337	-0.01132447567113
930	62809	1359	32209	0.18416312900987
930	62809	1361	55249	-0.078083764310624
930	62809	1389	119257	0.11387796594202
930	62809	1503	58872	-0.056315555099508
931	93529	931	93529	3.610580158837
931	93529	932	95065	-0.11492999976383
931	93529	941	60762	0.11254854793625
931	93529	943	89434	-0.22738923646825
931	93529	954	81244	-0.09327370085393
931	93529	956	91996	-0.033368106798497
931	93529	997	60777	-0.07859846826391
931	93529	999	89449	-0.14355358674917
931	93529	1000	93033	-0.15789554650033
931	93529	1031	81265	0.050437746695655
931	93529	1033	92017	0.071534817699366
931	93529	1061	77688	-0.23406081236913
931	93529	1157	60825	-0.21715676053019
931	93529	1159	89497	-0.031166030989594
931	93529	1160	93081	-0.10388689328762
931	93529	1359	32209	-0.018728453797614
931	93529	1363	85969	-0.078083764310624
931	93529	1387	28632	0.15057720565597
932	95065	932	95065	3.9030906725078
932	95065	942	62298	0.11254854793625
932	95065	944	93018	-0.10203577148067
932	95065	955	88924	-0.19566050579826
932	95065	956	91996	0.1266230624292
932	95065	998	62313	-0.07859846826391
932	95065	1000	93033	-0.013673342999757
932	95065	1032	88945	-0.094279516609602
932	95065	1033	92017	-0.038611083124861
932	95065	1058	31608	0.1818091928201
932	95065	1064	217465	0.10152431075875
932	95065	1158	62361	-0.21715676053019
932	95065	1160	93081	-0.12543460433422
932	95065	1333	80841	-0.11739575497447
932	95065	1334	88009	0.068343279340722
932	95065	1362	79825	-0.024012503552145
932	95065	1389	119257	0.21606824861031
932	95065	1471	94705	0.11985309990218
932	95065	1506	91128	-0.056315555099508
933	105817	933	105817	3.9656696185166
933	105817	934	109401	-0.096096264980734
933	105817	935	116569	-0.26292667084005
933	105817	943	89434	-0.1334661595587
933	105817	952	56668	0.2669323191174
933	105817	954	81244	-0.15133639998651
933	105817	957	104284	-0.033368106798497
933	105817	999	89449	-0.10152318903612
933	105817	1001	105321	-0.15789554650033
933	105817	1029	56689	-0.089535036831924
933	105817	1031	81265	0.020075206871549
933	105817	1034	104305	0.071534817699366
933	105817	1065	231801	-0.056315555099508
933	105817	1159	89497	-0.11549213175195
933	105817	1161	105369	-0.10388689328762
933	105817	1330	48585	0.18652858925659
933	105817	1335	102345	0.01132447567113
933	105817	1388	40920	0.15057720565597
933	105817	1389	119257	0.10336603099707
933	105817	1507	101880	0.056315555099508
934	109401	934	109401	3.6671806230293
934	109401	944	93018	-0.1334661595587
934	109401	945	105306	-0.22738923646825
934	109401	946	108378	-0.0211038437382
934	109401	953	60252	0.2669323191174
934	109401	1000	93033	-0.10152318903612
934	109401	1001	105321	-0.14355358674917
934	109401	1002	108393	-0.031166030989594
934	109401	1030	60273	-0.089535036831924
934	109401	1061	77688	0.057555937467818
934	109401	1065	231801	0.10152431075875
934	109401	1160	93081	-0.11549213175195
934	109401	1161	105369	-0.031166030989594
934	109401	1162	108441	0.020602443876101
934	109401	1333	80841	-0.021236070509678
934	109401	1335	102345	0.068343279340722
934	109401	1360	48081	-0.018728453797614
934	109401	1472	109041	0.11985309990218
935	116569	935	116569	4.1870508830396
935	116569	946	108378	-0.27650579195642
935	116569	956	91996	0.15133639998651
935	116569	957	104284	0.09327370085393
935	116569	961	246109	0.23956686722578
935	116569	1002	108393	0.012797046181964
935	116569	1033	92017	-0.020075206871549
935	116569	1034	104305	-0.050437746695655
935	116569	1060	53112	-0.1818091928201
935	116569	1162	108441	-0.067651791002238
935	116569	1332	59337	-0.18652858925659
935	116569	1334	88009	-0.021236070509678
935	116569	1335	102345	-0.11739575497447
935	116569	1361	55249	-0.018728453797614
935	116569	1363	85969	0.18416312900987
935	116569	1389	119257	0.033616888499019
935	116569	1473	116209	0.11985309990218
936	154969	936	154969	3.5554685364889
936	154969	937	158553	-0.096096264980734
936	154969	943	89434	0.19531701453898
936	154969	947	146778	-0.27650579195642
936	154969	952	56668	-0.11328386843261
936	154969	959	153436	-0.033368106798497
936	154969	999	89449	-0.22738923646825
936	154969	1003	146793	0.012797046181964
936	154969	1004	154473	-0.15789554650033
936	154969	1029	56689	-0.09327370085393
936	154969	1036	153457	0.071534817699366
936	154969	1062	139128	-0.23406081236913
936	154969	1064	217465	0.22652489176717
936	154969	1159	89497	-0.0211038437382
936	154969	1163	146841	-0.067651791002238
936	154969	1164	154521	-0.10388689328762
936	154969	1337	151497	0.01132447567113
936	154969	1359	32209	0.22135560933079
936	154969	1391	182745	-0.11985309990218
936	154969	1393	214489	-0.12394482127054
936	154969	1510	151032	0.056315555099508
937	158553	937	158553	3.4590928806166
937	158553	944	93018	0.19531701453898
937	158553	948	154458	-0.22738923646825
937	158553	949	157530	-0.0211038437382
937	158553	953	60252	-0.11328386843261
937	158553	958	146268	-0.09327370085393
937	158553	1000	93033	-0.22738923646825
937	158553	1004	154473	-0.14355358674917
937	158553	1005	157545	-0.031166030989594
937	158553	1030	60273	-0.09327370085393
937	158553	1035	146289	0.050437746695655
937	158553	1058	31608	-0.13191410674248
937	158553	1063	188793	-0.0416473607388
937	158553	1160	93081	-0.0211038437382
937	158553	1164	154521	-0.031166030989594
937	158553	1165	157593	0.020602443876101
937	158553	1337	151497	0.068343279340722
937	158553	1364	143313	-0.024012503552145
937	158553	1387	28632	0.06280193236715
937	158553	1391	182745	0.21606824861031
937	158553	1392	207321	-0.095277142006695
937	158553	1474	158193	0.11985309990218
938	170841	938	170841	3.7499745061328
938	170841	939	173913	-0.31425747914508
938	170841	945	105306	0.19531701453898
938	170841	948	154458	-0.1334661595587
938	170841	950	169818	-0.0211038437382
938	170841	958	146268	-0.15133639998651
938	170841	960	167772	-0.1266230624292
938	170841	1001	105321	-0.22738923646825
938	170841	1004	154473	-0.10152318903612
938	170841	1006	169833	-0.031166030989594
938	170841	1035	146289	0.020075206871549
938	170841	1037	167793	0.038611083124861
938	170841	1062	139128	0.057555937467818
938	170841	1065	231801	0.1492363759807
938	170841	1161	105369	-0.0211038437382
938	170841	1164	154521	-0.11549213175195
938	170841	1166	169881	0.020602443876101
938	170841	1331	56265	-0.10376044187381
938	170841	1360	48081	0.22135560933079
938	170841	1388	40920	0.06280193236715
938	170841	1390	176601	0.098836829984838
938	170841	1391	182745	0.068098352217149
938	170841	1394	230361	-0.12394482127054
938	170841	1475	170481	0.11985309990218
938	170841	1512	166904	0.056315555099508
939	173913	939	173913	4.1205370436088
939	173913	946	108378	0.19531701453898
939	173913	949	157530	-0.1334661595587
939	173913	950	169818	-0.22738923646825
939	173913	960	167772	0.19566050579826
939	173913	1002	108393	-0.22738923646825
939	173913	1005	157545	-0.10152318903612
939	173913	1006	169833	-0.14355358674917
939	173913	1037	167793	0.094279516609602
939	173913	1059	46968	-0.13191410674248
939	173913	1063	188793	0.16071211123247
939	173913	1162	108441	-0.0211038437382
939	173913	1165	157593	-0.11549213175195
939	173913	1166	169881	-0.031166030989594
939	173913	1332	59337	-0.10376044187381
939	173913	1336	145353	-0.021236070509678
939	173913	1364	143313	0.18416312900987
939	173913	1390	176601	0.033616888499019
939	173913	1394	230361	0.11387796594202
939	173913	1476	173553	0.11985309990218
940	202585	940	202585	3.5251036410681
940	202585	950	169818	0.11254854793625
940	202585	951	200538	-0.10203577148067
940	202585	957	104284	0.11328386843261
940	202585	959	153436	-0.2669323191174
940	202585	1006	169833	-0.07859846826391
940	202585	1007	200553	-0.013673342999757
940	202585	1034	104305	0.09327370085393
940	202585	1036	153457	0.089535036831924
940	202585	1062	139128	0.1818091928201
940	202585	1064	217465	0.16071211123247
940	202585	1166	169881	-0.21715676053019
940	202585	1167	200601	-0.12543460433422
940	202585	1334	88009	-0.10376044187381
940	202585	1336	145353	-0.18652858925659
940	202585	1362	79825	0.22135560933079
940	202585	1393	214489	0.068098352217149
940	202585	1394	230361	-0.11985309990218
940	202585	1478	202225	0.11985309990218
940	202585	1513	198648	0.056315555099508
941	60762	941	60762	3.45518382098
941	60762	942	62298	-0.11492999976383
941	60762	952	56668	-0.07859846826391
941	60762	953	60252	-0.071015388742957
941	60762	1008	56682	-0.14355358674917
941	60762	1009	60266	-0.15789554650033
941	60762	1038	48498	0.050437746695655
941	60762	1040	59250	0.071534817699366
941	60762	1060	53112	-0.19723481714991
941	60762	1066	123258	-0.22652489176717
941	60762	1168	56730	-0.031166030989594
941	60762	1169	60314	-0.10388689328762
941	60762	1338	32202	0.021236070509678
941	60762	1367	53202	-0.078083764310624
941	60762	1387	28632	0.051647555449423
941	60762	1396	117210	0.11387796594202
941	60762	1503	58872	0.096580380210807
942	62298	942	62298	3.7723520030022
942	62298	953	60252	-0.25309903449626
942	62298	1009	60266	-0.013673342999757
942	62298	1039	56178	-0.094279516609602
942	62298	1040	59250	-0.038611083124861
942	62298	1058	31608	0.062360038669098
942	62298	1059	46968	-0.018728453797614
942	62298	1066	123258	0.1492363759807
942	62298	1067	184698	0.10152431075875
942	62298	1169	60314	-0.12543460433422
942	62298	1339	48074	-0.11739575497447
942	62298	1340	55242	0.068343279340722
942	62298	1365	31698	0.18416312900987
942	62298	1366	47058	-0.024012503552145
942	62298	1395	111066	0.095277142006695
942	62298	1480	61938	0.11985309990218
943	89434	943	89434	3.8074009716223
943	89434	944	93018	-0.096096264980734
943	89434	952	56668	-0.1665939241656
943	89434	954	81244	0.049244211800551
943	89434	955	88924	-0.071015388742957
943	89434	1008	56682	-0.07859846826391
943	89434	1010	81258	0.012797046181964
943	89434	1011	88938	-0.15789554650033
943	89434	1042	87922	0.071534817699366
943	89434	1069	215418	-0.056315555099508
943	89434	1168	56730	-0.21715676053019
943	89434	1170	81306	-0.067651791002238
943	89434	1171	88986	-0.10388689328762
943	89434	1338	32202	0.18652858925659
943	89434	1342	85962	0.01132447567113
943	89434	1396	117210	-0.11985309990218
943	89434	1505	87544	0.096580380210807
944	93018	944	93018	3.4886820826382
944	93018	953	60252	-0.1665939241656
944	93018	955	88924	-0.07859846826391
944	93018	956	91996	-0.21715676053019
944	93018	1009	60266	-0.07859846826391
944	93018	1011	88938	-0.14355358674917
944	93018	1012	92010	-0.031166030989594
944	93018	1041	80754	0.050437746695655
944	93018	1058	31608	-0.19399133344483
944	93018	1061	77688	-0.018728453797614
944	93018	1066	123258	-0.0416473607388
944	93018	1069	215418	0.10152431075875
944	93018	1169	60314	-0.21715676053019
944	93018	1171	88986	-0.031166030989594
944	93018	1172	92058	0.020602443876101
944	93018	1342	85962	0.068343279340722
944	93018	1365	31698	-0.018728453797614
944	93018	1368	77778	-0.024012503552145
944	93018	1387	28632	0.092355782892867
944	93018	1396	117210	0.21606824861031
944	93018	1481	92658	0.11985309990218
944	93018	1506	91128	0.096580380210807
945	105306	945	105306	3.8701342405071
945	105306	946	108378	-0.31425747914508
945	105306	955	88924	-0.091557030114886
945	105306	957	104284	-0.21715676053019
945	105306	1011	88938	-0.10152318903612
945	105306	1013	104298	-0.031166030989594
945	105306	1039	56178	-0.089535036831924
945	105306	1041	80754	0.020075206871549
945	105306	1043	102258	0.038611083124861
945	105306	1171	88986	-0.11549213175195
945	105306	1173	104346	0.020602443876101
945	105306	1339	48074	0.18652858925659
945	105306	1388	40920	0.092355782892867
945	105306	1395	111066	0.098836829984838
945	105306	1396	117210	0.068098352217149
945	105306	1482	104946	0.11985309990218
945	105306	1508	103416	0.096580380210807
946	108378	946	108378	3.943107885967
946	108378	956	91996	-0.091557030114886
946	108378	957	104284	-0.07859846826391
946	108378	962	237918	0.23956686722578
946	108378	1012	92010	-0.10152318903612
946	108378	1013	104298	-0.14355358674917
946	108378	1040	59250	-0.089535036831924
946	108378	1043	102258	0.094279516609602
946	108378	1059	46968	-0.19399133344483
946	108378	1061	77688	0.062360038669098
946	108378	1066	123258	0.16071211123247
946	108378	1070	230778	0.10152431075875
946	108378	1172	92058	-0.11549213175195
946	108378	1173	104346	-0.031166030989594
946	108378	1341	79818	-0.021236070509678
946	108378	1366	47058	-0.018728453797614
946	108378	1368	77778	0.18416312900987
946	108378	1395	111066	0.033616888499019
946	108378	1483	108018	0.11985309990218
947	146778	947	146778	4.3478988294576
947	146778	948	154458	-0.24157164583599
947	146778	949	157530	0.26292667084005
947	146778	954	81244	0.11254854793625
947	146778	958	146268	-0.071015388742957
947	146778	1010	81258	-0.22738923646825
947	146778	1014	146282	-0.15789554650033
947	146778	1038	48498	-0.09327370085393
947	146778	1044	145266	0.071534817699366
947	146778	1062	139128	0.19723481714991
947	146778	1068	209274	0.22652489176717
947	146778	1170	81306	-0.0211038437382
947	146778	1174	146330	-0.10388689328762
947	146778	1338	32202	0.10376044187381
947	146778	1343	143306	0.01132447567113
947	146778	1369	139218	0.078083764310624
947	146778	1397	160218	-0.10336603099707
947	146778	1398	174554	-0.11985309990218
947	146778	1400	203226	0.11387796594202
947	146778	1401	206298	-0.12394482127054
947	146778	1509	144888	0.096580380210807
948	154458	948	154458	3.9851238186142
948	154458	949	157530	-0.31425747914508
948	154458	955	88924	0.11254854793625
948	154458	958	146268	0.049244211800551
948	154458	959	153436	-0.21715676053019
948	154458	1011	88938	-0.22738923646825
948	154458	1014	146282	0.012797046181964
948	154458	1015	153450	-0.031166030989594
948	154458	1039	56178	-0.09327370085393
948	154458	1045	151410	0.038611083124861
948	154458	1058	31608	-0.024677901632213
948	154458	1062	139128	-0.018728453797614
948	154458	1067	184698	-0.0416473607388
948	154458	1069	215418	0.1492363759807
948	154458	1171	88986	-0.0211038437382
948	154458	1174	146330	-0.067651791002238
948	154458	1175	153498	0.020602443876101
948	154458	1365	31698	0.22135560933079
948	154458	1369	139218	-0.024012503552145
948	154458	1397	160218	0.098836829984838
948	154458	1400	203226	-0.095277142006695
948	154458	1402	213978	-0.12394482127054
948	154458	1485	154098	0.11985309990218
948	154458	1511	152568	0.096580380210807
949	157530	949	157530	4.058097464074
949	157530	956	91996	0.11254854793625
949	157530	959	153436	-0.07859846826391
949	157530	1012	92010	-0.22738923646825
949	157530	1015	153450	-0.14355358674917
949	157530	1040	59250	-0.09327370085393
949	157530	1044	145266	0.050437746695655
949	157530	1045	151410	0.094279516609602
949	157530	1172	92058	-0.0211038437382
949	157530	1175	153498	-0.031166030989594
949	157530	1343	143306	0.11739575497447
949	157530	1387	28632	-0.22638668737342
949	157530	1397	160218	0.033616888499019
949	157530	1399	181722	0.21606824861031
949	157530	1401	206298	-0.095277142006695
949	157530	1402	213978	0.11387796594202
949	157530	1486	157170	0.11985309990218
950	169818	950	169818	3.8620829373286
950	169818	957	104284	0.11254854793625
950	169818	959	153436	-0.091557030114886
950	169818	960	167772	-0.25309903449626
950	169818	1013	104298	-0.22738923646825
950	169818	1015	153450	-0.10152318903612
950	169818	1016	167786	-0.013673342999757
950	169818	1044	145266	0.020075206871549
950	169818	1059	46968	-0.024677901632213
950	169818	1062	139128	0.062360038669098
950	169818	1067	184698	0.16071211123247
950	169818	1070	230778	0.1492363759807
950	169818	1173	104346	-0.0211038437382
950	169818	1175	153498	-0.11549213175195
950	169818	1176	167834	-0.12543460433422
950	169818	1340	55242	-0.10376044187381
950	169818	1366	47058	0.22135560933079
950	169818	1369	139218	0.18416312900987
950	169818	1388	40920	-0.22638668737342
950	169818	1399	181722	0.068098352217149
950	169818	1487	169458	0.11985309990218
951	200538	951	200538	3.6995598738767
951	200538	960	167772	-0.1665939241656
951	200538	1016	167786	-0.07859846826391
951	200538	1043	102258	0.09327370085393
951	200538	1045	151410	0.089535036831924
951	200538	1061	77688	-0.024677901632213
951	200538	1062	139128	-0.19399133344483
951	200538	1069	215418	0.16071211123247
951	200538	1070	230778	-0.0416473607388
951	200538	1176	167834	-0.21715676053019
951	200538	1342	85962	-0.10376044187381
951	200538	1343	143306	-0.18652858925659
951	200538	1368	77778	0.22135560933079
951	200538	1369	139218	-0.018728453797614
951	200538	1400	203226	-0.033616888499019
951	200538	1401	206298	-0.098836829984838
951	200538	1402	213978	0.10336603099707
951	200538	1489	200178	0.11985309990218
951	200538	1513	198648	-0.096580380210807
952	56668	952	56668	3.9418780618135
952	56668	953	60252	-0.096096264980734
952	56668	1018	48492	0.012797046181964
952	56668	1019	56172	-0.15789554650033
952	56668	1047	32116	-0.020075206871549
952	56668	1049	55156	0.071534817699366
952	56668	1060	53112	0.066533222333801
952	56668	1071	119164	-0.22652489176717
952	56668	1073	182652	-0.056315555099508
952	56668	1178	48540	-0.067651791002238
952	56668	1179	56220	-0.10388689328762
952	56668	1348	53196	0.01132447567113
952	56668	1388	40920	0.12249293310001
952	56668	1405	116188	0.12394482127054
952	56668	1502	55800	0.11985309990218
953	60252	953	60252	3.6013384620196
953	60252	1019	56172	-0.14355358674917
953	60252	1020	59244	-0.031166030989594
953	60252	1048	47988	0.050437746695655
953	60252	1058	31608	0.112514973398
953	60252	1060	53112	0.021236070509678
953	60252	1073	182652	0.10152431075875
953	60252	1179	56220	-0.031166030989594
953	60252	1180	59292	0.020602443876101
953	60252	1346	31692	0.021236070509678
953	60252	1348	53196	0.068343279340722
953	60252	1374	45012	-0.024012503552145
953	60252	1387	28632	-0.053566354077863
953	60252	1404	109020	0.095277142006695
953	60252	1491	59892	0.11985309990218
954	81244	954	81244	3.8185278549392
954	81244	955	88924	-0.24157164583599
954	81244	956	91996	0.26292667084005
954	81244	1018	48492	-0.07859846826391
954	81244	1021	80748	-0.15789554650033
954	81244	1047	32116	0.089535036831924
954	81244	1050	79732	0.071534817699366
954	81244	1061	77688	0.066533222333801
954	81244	1074	207228	-0.056315555099508
954	81244	1178	48540	-0.21715676053019
954	81244	1181	80796	-0.10388689328762
954	81244	1349	77772	0.01132447567113
954	81244	1375	73684	0.078083764310624
954	81244	1403	94684	-0.10336603099707
954	81244	1404	109020	-0.11985309990218
954	81244	1504	80376	0.11985309990218
955	88924	955	88924	3.694348927422
955	88924	956	91996	-0.31425747914508
955	88924	1019	56172	-0.07859846826391
955	88924	1021	80748	0.012797046181964
955	88924	1022	87916	-0.031166030989594
955	88924	1051	85876	0.038611083124861
955	88924	1058	31608	-0.0084644504284211
955	88924	1071	119164	-0.0416473607388
955	88924	1179	56220	-0.21715676053019
955	88924	1181	80796	-0.067651791002238
955	88924	1182	87964	0.020602443876101
955	88924	1346	31692	0.18652858925659
955	88924	1375	73684	-0.024012503552145
955	88924	1403	94684	0.098836829984838
955	88924	1492	88564	0.11985309990218
956	91996	956	91996	4.0395644423777
956	91996	1020	59244	-0.07859846826391
956	91996	1022	87916	-0.14355358674917
956	91996	1050	79732	0.050437746695655
956	91996	1051	85876	0.094279516609602
956	91996	1061	77688	-0.14789981787789
956	91996	1075	214396	0.10152431075875
956	91996	1180	59292	-0.21715676053019
956	91996	1182	87964	-0.031166030989594
956	91996	1349	77772	0.11739575497447
956	91996	1373	30676	-0.018728453797614
956	91996	1387	28632	-0.077649993159281
956	91996	1403	94684	0.033616888499019
956	91996	1405	116188	0.21606824861031
956	91996	1493	91636	0.11985309990218
956	91996	1506	91128	-0.11985309990218
957	104284	957	104284	3.6373888297431
957	104284	1022	87916	-0.10152318903612
957	104284	1023	102252	-0.013673342999757
957	104284	1049	55156	-0.089535036831924
957	104284	1050	79732	0.020075206871549
957	104284	1059	46968	-0.0084644504284211
957	104284	1071	119164	0.16071211123247
957	104284	1076	230268	0.056315555099508
957	104284	1182	87964	-0.11549213175195
957	104284	1183	102300	-0.12543460433422
957	104284	1347	47052	0.18652858925659
957	104284	1375	73684	0.18416312900987
957	104284	1388	40920	-0.077649993159281
957	104284	1405	116188	0.068098352217149
957	104284	1494	103924	0.11985309990218
957	104284	1508	103416	-0.11985309990218
958	146268	958	146268	3.8970190530966
958	146268	1021	80748	-0.22738923646825
958	146268	1024	145260	-0.031166030989594
958	146268	1048	47988	-0.09327370085393
958	146268	1052	143220	0.038611083124861
958	146268	1058	31608	0.27515741751909
958	146268	1062	139128	-0.021236070509678
958	146268	1072	176508	-0.0416473607388
958	146268	1074	207228	0.1492363759807
958	146268	1181	80796	-0.0211038437382
958	146268	1184	145308	0.020602443876101
958	146268	1346	31692	0.10376044187381
958	146268	1350	139212	-0.068343279340722
958	146268	1406	158172	-0.068098352217149
958	146268	1407	170460	-0.21606824861031
958	146268	1411	205788	-0.12394482127054
958	146268	1496	145908	0.11985309990218
959	153436	959	153436	4.1987352322525
959	153436	1022	87916	-0.22738923646825
959	153436	1024	145260	0.012797046181964
959	153436	1025	151404	-0.013673342999757
959	153436	1049	55156	-0.09327370085393
959	153436	1062	139128	-0.14789981787789
959	153436	1075	214396	0.1492363759807
959	153436	1182	87964	-0.0211038437382
959	153436	1184	145308	-0.067651791002238
959	153436	1185	151452	-0.12543460433422
959	153436	1350	139212	0.11739575497447
959	153436	1373	30676	0.22135560933079
959	153436	1409	181212	0.11985309990218
959	153436	1410	202204	-0.095277142006695
959	153436	1497	153076	0.11985309990218
959	153436	1511	152568	-0.11985309990218
960	167772	960	167772	4.1222665475593
960	167772	1023	102252	-0.22738923646825
960	167772	1025	151404	-0.10152318903612
960	167772	1052	143220	0.020075206871549
960	167772	1060	53112	-0.27515741751909
960	167772	1062	139128	0.112514973398
960	167772	1073	182652	0.16071211123247
960	167772	1076	230268	0.22652489176717
960	167772	1183	102300	-0.0211038437382
960	167772	1185	151452	-0.11549213175195
960	167772	1348	53196	-0.10376044187381
960	167772	1350	139212	0.021236070509678
960	167772	1374	45012	0.22135560933079
960	167772	1388	40920	0.057555937467818
960	167772	1407	170460	-0.033616888499019
960	167772	1408	173532	-0.098836829984838
960	167772	1409	181212	0.10336603099707
960	167772	1499	167412	0.11985309990218
960	167772	1512	166904	-0.11985309990218
961	246109	961	246109	4.3786553106785
961	246109	962	237918	-0.27650579195642
961	246109	1026	237933	0.012797046181964
961	246109	1053	221557	-0.020075206871549
961	246109	1054	233845	-0.050437746695655
961	246109	1063	188793	0.0084644504284211
961	246109	1064	217465	-0.112514973398
961	246109	1065	231801	0.14789981787789
961	246109	1071	119164	-0.13191410674248
961	246109	1073	182652	0.1818091928201
961	246109	1075	214396	0.057555937467818
961	246109	1076	230268	-0.23406081236913
961	246109	1186	237981	-0.067651791002238
961	246109	1351	188877	-0.18652858925659
961	246109	1352	217549	-0.021236070509678
961	246109	1353	231885	-0.11739575497447
961	246109	1376	123349	0.22135560933079
961	246109	1377	184789	-0.018728453797614
961	246109	1379	215509	0.18416312900987
961	246109	1380	230869	-0.024012503552145
961	246109	1389	119257	0.057555937467818
961	246109	1391	182745	-0.077649993159281
961	246109	1393	214489	-0.053566354077863
961	246109	1394	230361	-0.12249293310001
961	246109	1405	116188	-0.06280193236715
961	246109	1409	181212	-0.15057720565597
962	237918	962	237918	3.8639463690615
962	237918	1027	221550	-0.10152318903612
962	237918	1028	233838	-0.14355358674917
962	237918	1055	188790	-0.089535036831924
962	237918	1057	231798	0.094279516609602
962	237918	1066	123258	0.27515741751909
962	237918	1068	209274	-0.112514973398
962	237918	1070	230778	-0.021236070509678
962	237918	1072	176508	0.19399133344483
962	237918	1074	207228	-0.062360038669098
962	237918	1076	230268	0.19723481714991
962	237918	1187	221598	-0.11549213175195
962	237918	1188	233886	-0.031166030989594
962	237918	1354	123342	0.10376044187381
962	237918	1356	209358	-0.021236070509678
962	237918	1358	230862	-0.068343279340722
962	237918	1382	176598	-0.018728453797614
962	237918	1384	207318	0.18416312900987
962	237918	1386	230358	-0.078083764310624
962	237918	1395	111066	0.057555937467818
962	237918	1398	174554	-0.077649993159281
962	237918	1401	206298	-0.053566354077863
962	237918	1404	109020	-0.22638668737342
962	237918	1408	173532	0.092355782892867
962	237918	1411	205788	0.051647555449423
963	63843	963	63843	4.1086297080374
963	63843	975	62821	-0.21715676053019
963	63843	986	60774	0.1266230624292
963	63843	987	62310	-0.033368106798497
963	63843	997	60777	-0.13422058554956
963	63843	998	62313	0.21715676053019
963	63843	1008	56682	0.10376044187381
963	63843	1009	60266	-0.1266230624292
963	63843	1029	56689	0.18652858925659
963	63843	1030	60273	-0.016042428381045
963	63843	1038	48498	-0.22135560933079
963	63843	1039	56178	0.012401744864475
963	63843	1123	63891	-0.31425747914508
963	63843	1189	62883	0.020602443876101
963	63843	1301	60867	-0.062375674907644
963	63843	1302	62403	-0.083430666495222
963	63843	1412	31713	-0.051647555449423
963	63843	1420	123363	0.12394482127054
963	63843	1480	61938	0.053508009979397
964	95587	964	95587	4.3284051988454
964	95587	975	62821	-0.1665939241656
964	95587	976	93541	-0.25309903449626
964	95587	977	95077	-0.071015388742957
964	95587	988	89446	0.19566050579826
964	95587	999	89449	0.084507061306902
964	95587	1010	81258	-0.10028549576715
964	95587	1012	92010	-0.1266230624292
964	95587	1031	81265	0.072270744737577
964	95587	1033	92017	-0.016042428381045
964	95587	1042	87922	0.012401744864475
964	95587	1124	95635	-0.31425747914508
964	95587	1189	62883	-0.21715676053019
964	95587	1190	93603	-0.12543460433422
964	95587	1191	95139	-0.10388689328762
964	95587	1303	89539	0.017025887299871
964	95587	1417	30690	0.15057720565597
964	95587	1420	123363	0.11985309990218
964	95587	1471	94705	0.11387796594202
965	109923	965	109923	3.9839157492274
965	109923	966	111459	-0.11492999976383
965	109923	967	117603	-0.24157164583599
965	109923	976	93541	-0.091557030114886
965	109923	978	105829	-0.07859846826391
965	109923	979	109413	-0.071015388742957
965	109923	986	60774	-0.2669323191174
965	109923	991	108390	0.033368106798497
965	109923	997	60777	0.074680034970787
965	109923	1002	108393	-0.21715676053019
965	109923	1010	81258	0.27515741751909
965	109923	1031	81265	-0.0084644504284211
965	109923	1038	48498	-0.024677901632213
965	109923	1043	102258	0.012401744864475
965	109923	1046	237939	-0.17511712356893
965	109923	1125	109971	-0.31425747914508
965	109923	1190	93603	-0.11549213175195
965	109923	1192	105891	-0.031166030989594
965	109923	1193	109475	-0.10388689328762
965	109923	1301	60867	0.13422058554956
965	109923	1306	108483	0.083430666495222
965	109923	1415	77793	0.051647555449423
965	109923	1418	45026	0.15057720565597
965	109923	1420	123363	0.10336603099707
965	109923	1472	109041	0.11387796594202
965	109923	1483	108018	-0.053508009979397
966	111459	966	111459	4.2423997683117
966	111459	977	95077	-0.091557030114886
966	111459	979	109413	-0.25309903449626
966	111459	987	62310	-0.2669323191174
966	111459	990	105318	0.19566050579826
966	111459	991	108390	-0.1266230624292
966	111459	998	62313	0.074680034970787
966	111459	1001	105321	0.084507061306902
966	111459	1002	108393	0.13422058554956
966	111459	1013	104298	-0.10376044187381
966	111459	1034	104305	-0.18652858925659
966	111459	1041	80754	0.22210111468992
966	111459	1046	237939	0.11536853495312
966	111459	1126	111507	-0.31425747914508
966	111459	1191	95139	-0.11549213175195
966	111459	1193	109475	-0.12543460433422
966	111459	1302	62403	0.13422058554956
966	111459	1305	105411	0.017025887299871
966	111459	1306	108483	0.062375674907644
966	111459	1413	47073	-0.092355782892867
966	111459	1420	123363	-0.068098352217149
967	117603	967	117603	4.1707721990398
967	117603	979	109413	0.049244211800551
967	117603	980	116581	-0.21715676053019
967	117603	989	93030	-0.15133639998651
967	117603	990	105318	-0.09327370085393
967	117603	1000	93033	-0.058363510282135
967	117603	1001	105321	-0.089535036831924
967	117603	1009	60266	-0.17015741043472
967	117603	1011	88938	0.27515741751909
967	117603	1017	246123	-0.14651349725176
967	117603	1030	60273	0.21255086876301
967	117603	1032	88945	-0.0084644504284211
967	117603	1039	56178	-0.024677901632213
967	117603	1043	102258	-0.22135560933079
967	117603	1127	117651	-0.31425747914508
967	117603	1193	109475	-0.067651791002238
967	117603	1194	116643	0.020602443876101
967	117603	1304	93123	-0.062921690399046
967	117603	1305	105411	-0.038611083124861
967	117603	1414	53217	-0.092355782892867
967	117603	1420	123363	-0.098836829984838
967	117603	1484	115698	-0.053508009979397
968	159075	968	159075	3.4807137195076
968	159075	969	160611	-0.11492999976383
968	159075	976	93541	0.11254854793625
968	159075	981	154981	-0.07859846826391
968	159075	982	158565	-0.071015388742957
968	159075	986	60774	0.11328386843261
968	159075	992	146790	0.09327370085393
968	159075	994	157542	0.033368106798497
968	159075	997	60777	-0.2669323191174
968	159075	1003	146793	0.089535036831924
968	159075	1005	157545	-0.21715676053019
968	159075	1045	151410	0.012401744864475
968	159075	1128	159123	-0.31425747914508
968	159075	1190	93603	-0.0211038437382
968	159075	1195	155043	-0.031166030989594
968	159075	1196	158627	-0.10388689328762
968	159075	1301	60867	-0.1266230624292
968	159075	1307	146883	0.038611083124861
968	159075	1309	157635	0.083430666495222
968	159075	1423	215523	-0.11387796594202
968	159075	1474	158193	0.11387796594202
968	159075	1486	157170	-0.053508009979397
969	160611	969	160611	3.941311078207
969	160611	977	95077	0.11254854793625
969	160611	982	158565	-0.25309903449626
969	160611	987	62310	0.11328386843261
969	160611	993	154470	0.19566050579826
969	160611	994	157542	-0.1266230624292
969	160611	998	62313	-0.2669323191174
969	160611	1004	154473	0.084507061306902
969	160611	1005	157545	0.13422058554956
969	160611	1014	146282	-0.10028549576715
969	160611	1015	153450	-0.10376044187381
969	160611	1035	146289	0.072270744737577
969	160611	1036	153457	-0.18652858925659
969	160611	1044	145266	0.22135560933079
969	160611	1129	160659	-0.31425747914508
969	160611	1191	95139	-0.0211038437382
969	160611	1196	158627	-0.12543460433422
969	160611	1302	62403	-0.1266230624292
969	160611	1308	154563	0.017025887299871
969	160611	1309	157635	0.062375674907644
969	160611	1412	31713	-0.22638668737342
969	160611	1417	30690	0.06280193236715
969	160611	1421	184803	0.21606824861031
969	160611	1422	209379	-0.095277142006695
970	171363	970	171363	3.7569577862349
970	171363	971	174947	-0.096096264980734
970	171363	972	182115	-0.26292667084005
970	171363	978	105829	0.11254854793625
970	171363	981	154981	-0.091557030114886
970	171363	983	170853	-0.071015388742957
970	171363	992	146790	0.15133639998651
970	171363	995	169830	0.033368106798497
970	171363	1003	146793	0.058363510282135
970	171363	1006	169833	-0.21715676053019
970	171363	1008	56682	-0.050782423780135
970	171363	1016	167786	0.1266230624292
970	171363	1029	56689	-0.17015741043472
970	171363	1037	167793	0.016042428381045
970	171363	1038	48498	0.14453459075885
970	171363	1130	171411	-0.31425747914508
970	171363	1192	105891	-0.0211038437382
970	171363	1195	155043	-0.11549213175195
970	171363	1197	170915	-0.10388689328762
970	171363	1307	146883	0.062921690399046
970	171363	1310	169923	0.083430666495222
970	171363	1416	139233	0.051647555449423
970	171363	1421	184803	0.10336603099707
970	171363	1424	230883	-0.12394482127054
970	171363	1475	170481	0.11387796594202
970	171363	1487	169458	-0.053508009979397
971	174947	971	174947	3.2632639492244
971	174947	979	109413	0.11254854793625
971	174947	982	158565	-0.091557030114886
971	174947	983	170853	-0.07859846826391
971	174947	984	173925	-0.21715676053019
971	174947	1009	60266	-0.050782423780135
971	174947	1014	146282	0.27515741751909
971	174947	1016	167786	-0.10376044187381
971	174947	1030	60273	-0.17015741043472
971	174947	1035	146289	-0.0084644504284211
971	174947	1037	167793	-0.18652858925659
971	174947	1046	237939	-0.12346177281001
971	174947	1131	174995	-0.31425747914508
971	174947	1193	109475	-0.0211038437382
971	174947	1196	158627	-0.11549213175195
971	174947	1197	170915	-0.031166030989594
971	174947	1198	173987	0.020602443876101
971	174947	1418	45026	0.06280193236715
971	174947	1488	173042	-0.053508009979397
972	182115	972	182115	3.631774060432
972	182115	980	116581	0.11254854793625
972	182115	984	173925	0.049244211800551
972	182115	994	157542	-0.15133639998651
972	182115	995	169830	-0.09327370085393
972	182115	1005	157545	-0.058363510282135
972	182115	1006	169833	-0.089535036831924
972	182115	1015	153450	0.27515741751909
972	182115	1016	167786	-0.10028549576715
972	182115	1017	246123	-0.077954025278205
972	182115	1036	153457	-0.0084644504284211
972	182115	1037	167793	0.072270744737577
972	182115	1040	59250	-0.14453459075885
972	182115	1045	151410	-0.22210111468992
972	182115	1132	182163	-0.31425747914508
972	182115	1194	116643	-0.0211038437382
972	182115	1198	173987	-0.067651791002238
972	182115	1309	157635	-0.062921690399046
972	182115	1310	169923	-0.038611083124861
972	182115	1414	53217	0.22638668737342
972	182115	1421	184803	0.033616888499019
972	182115	1424	230883	0.095277142006695
972	182115	1477	181233	-0.11387796594202
973	203619	973	203619	4.0074904381002
973	203619	974	206691	-0.31425747914508
973	203619	983	170853	-0.1665939241656
973	203619	985	202597	-0.21715676053019
973	203619	990	105318	-0.11328386843261
973	203619	993	154470	0.2669323191174
973	203619	996	200550	0.1266230624292
973	203619	1001	105321	0.2669323191174
973	203619	1004	154473	-0.074680034970787
973	203619	1007	200553	-0.13422058554956
973	203619	1011	88938	-0.050782423780135
973	203619	1014	146282	-0.17015741043472
973	203619	1032	88945	-0.17015741043472
973	203619	1035	146289	0.21255086876301
973	203619	1041	80754	0.14453459075885
973	203619	1133	203667	-0.31425747914508
973	203619	1197	170915	-0.21715676053019
973	203619	1199	202659	0.020602443876101
973	203619	1305	105411	0.1266230624292
973	203619	1308	154563	-0.13422058554956
973	203619	1311	200643	-0.062375674907644
973	203619	1416	139233	0.092355782892867
973	203619	1419	73698	0.06280193236715
973	203619	1422	209379	0.098836829984838
973	203619	1423	215523	0.068098352217149
973	203619	1490	201714	-0.053508009979397
974	206691	974	206691	3.8462780993404
974	206691	984	173925	-0.1665939241656
974	206691	985	202597	-0.07859846826391
974	206691	991	108390	-0.11328386843261
974	206691	994	157542	0.2669323191174
974	206691	996	200550	-0.19566050579826
974	206691	1002	108393	0.2669323191174
974	206691	1005	157545	-0.074680034970787
974	206691	1007	200553	-0.084507061306902
974	206691	1012	92010	-0.050782423780135
974	206691	1033	92017	-0.17015741043472
974	206691	1044	145266	0.024677901632213
974	206691	1046	237939	0.088391556249674
974	206691	1134	206739	-0.31425747914508
974	206691	1198	173987	-0.21715676053019
974	206691	1199	202659	-0.031166030989594
974	206691	1306	108483	0.1266230624292
974	206691	1309	157635	-0.13422058554956
974	206691	1311	200643	-0.017025887299871
974	206691	1415	77793	0.22638668737342
974	206691	1422	209379	0.033616888499019
974	206691	1424	230883	-0.21606824861031
974	206691	1479	205809	-0.11387796594202
975	62821	975	62821	4.0607766995572
975	62821	986	60774	-0.10203577148067
975	62821	997	60777	0.028506767618188
975	62821	998	62313	-0.26948445282003
975	62821	1018	48492	-0.10028549576715
975	62821	1020	59244	-0.1266230624292
975	62821	1029	56689	-0.081947321846167
975	62821	1047	32116	-0.22210111468992
975	62821	1049	55156	0.012401744864475
975	62821	1135	62869	-0.31425747914508
975	62821	1200	60837	-0.12543460433422
975	62821	1201	62373	-0.10388689328762
975	62821	1312	56773	0.017025887299871
975	62821	1413	47073	-0.12249293310001
975	62821	1427	119269	0.11387796594202
976	93541	976	93541	4.0501379388174
976	93541	977	95077	-0.11492999976383
976	93541	986	60774	0.11254854793625
976	93541	988	89446	-0.22738923646825
976	93541	997	60777	-0.091557030114886
976	93541	999	89449	-0.10152318903612
976	93541	1000	93033	-0.26948445282003
976	93541	1031	81265	0.020075206871549
976	93541	1033	92017	0.013803950002295
976	93541	1047	32116	-0.024677901632213
976	93541	1051	85876	0.012401744864475
976	93541	1053	221557	-0.17511712356893
976	93541	1136	93589	-0.31425747914508
976	93541	1200	60837	-0.21715676053019
976	93541	1202	89509	-0.031166030989594
976	93541	1203	93093	-0.10388689328762
976	93541	1314	81349	0.038611083124861
976	93541	1316	92101	0.083430666495222
976	93541	1415	77793	-0.12249293310001
976	93541	1425	28644	0.15057720565597
976	93541	1493	91636	-0.053508009979397
977	95077	977	95077	4.0880286238343
977	95077	987	62310	0.11254854793625
977	95077	989	93030	-0.10203577148067
977	95077	998	62313	-0.091557030114886
977	95077	1000	93033	0.028506767618188
977	95077	1021	80748	-0.10028549576715
977	95077	1022	87916	-0.10376044187381
977	95077	1032	88945	-0.081947321846167
977	95077	1033	92017	-0.062921690399046
977	95077	1050	79732	0.22135560933079
977	95077	1053	221557	0.11536853495312
977	95077	1137	95125	-0.31425747914508
977	95077	1201	62373	-0.21715676053019
977	95077	1203	93093	-0.12543460433422
977	95077	1315	89029	0.017025887299871
977	95077	1316	92101	0.062375674907644
977	95077	1412	31713	-0.077649993159281
977	95077	1427	119269	0.21606824861031
977	95077	1471	94705	-0.18005687384193
978	105829	978	105829	4.1202209196556
978	105829	979	109413	-0.096096264980734
978	105829	980	116581	-0.26292667084005
978	105829	988	89446	-0.1334661595587
978	105829	999	89449	0.043314420283057
978	105829	1001	105321	-0.26948445282003
978	105829	1018	48492	0.17015741043472
978	105829	1023	102252	0.1266230624292
978	105829	1029	56689	-0.058363510282135
978	105829	1031	81265	-0.12327950388255
978	105829	1034	104305	0.013803950002295
978	105829	1054	233845	-0.17511712356893
978	105829	1138	105877	-0.31425747914508
978	105829	1202	89509	-0.11549213175195
978	105829	1204	105381	-0.10388689328762
978	105829	1312	56773	0.13422058554956
978	105829	1314	81349	0.062921690399046
978	105829	1317	104389	0.083430666495222
978	105829	1426	40932	0.15057720565597
978	105829	1427	119269	0.10336603099707
978	105829	1494	103924	-0.053508009979397
979	109413	979	109413	3.6047063718352
979	109413	989	93030	-0.1334661595587
979	109413	990	105318	-0.22738923646825
979	109413	991	108390	-0.0211038437382
979	109413	1000	93033	0.043314420283057
979	109413	1001	105321	-0.10152318903612
979	109413	1002	108393	-0.11549213175195
979	109413	1021	80748	0.27515741751909
979	109413	1023	102252	-0.10376044187381
979	109413	1026	237933	-0.14651349725176
979	109413	1030	60273	-0.058363510282135
979	109413	1048	47988	-0.024677901632213
979	109413	1139	109461	-0.31425747914508
979	109413	1203	93093	-0.11549213175195
979	109413	1204	105381	-0.031166030989594
979	109413	1205	108453	0.020602443876101
979	109413	1313	60357	0.13422058554956
979	109413	1415	77793	-0.053566354077863
979	109413	1472	109041	-0.18005687384193
979	109413	1495	107508	-0.053508009979397
980	116581	980	116581	4.5058751466747
980	116581	991	108390	-0.27650579195642
980	116581	1002	108393	-0.13842121855065
980	116581	1020	59244	-0.17015741043472
980	116581	1022	87916	0.27515741751909
980	116581	1023	102252	-0.10028549576715
980	116581	1033	92017	0.12327950388255
980	116581	1034	104305	-0.020075206871549
980	116581	1049	55156	-0.024677901632213
980	116581	1051	85876	-0.22210111468992
980	116581	1140	116629	-0.31425747914508
980	116581	1205	108453	-0.067651791002238
980	116581	1316	92101	-0.062921690399046
980	116581	1317	104389	-0.038611083124861
980	116581	1414	53217	0.077649993159281
980	116581	1427	119269	0.033616888499019
980	116581	1473	116209	-0.18005687384193
981	154981	981	154981	4.0633757143382
981	154981	982	158565	-0.096096264980734
981	154981	988	89446	0.19531701453898
981	154981	992	146790	-0.27650579195642
981	154981	999	89449	-0.1334661595587
981	154981	1003	146793	-0.13842121855065
981	154981	1004	154473	-0.26948445282003
981	154981	1025	151404	0.1266230624292
981	154981	1029	56689	-0.15133639998651
981	154981	1036	153457	0.013803950002295
981	154981	1047	32116	0.14453459075885
981	154981	1141	155029	-0.31425747914508
981	154981	1202	89509	-0.0211038437382
981	154981	1206	146853	-0.067651791002238
981	154981	1207	154533	-0.10388689328762
981	154981	1312	56773	-0.1266230624292
981	154981	1319	153541	0.083430666495222
981	154981	1416	139233	-0.12249293310001
981	154981	1429	182757	-0.11985309990218
981	154981	1431	214501	-0.12394482127054
981	154981	1497	153076	-0.053508009979397
982	158565	982	158565	3.7499745061328
982	158565	989	93030	0.19531701453898
982	158565	993	154470	-0.22738923646825
982	158565	994	157542	-0.0211038437382
982	158565	1000	93033	-0.1334661595587
982	158565	1004	154473	-0.10152318903612
982	158565	1005	157545	-0.11549213175195
982	158565	1025	151404	-0.10376044187381
982	158565	1030	60273	-0.15133639998651
982	158565	1035	146289	0.020075206871549
982	158565	1052	143220	0.22135560933079
982	158565	1053	221557	-0.12346177281001
982	158565	1142	158613	-0.31425747914508
982	158565	1203	93093	-0.0211038437382
982	158565	1207	154533	-0.031166030989594
982	158565	1208	157605	0.020602443876101
982	158565	1313	60357	-0.1266230624292
982	158565	1318	146373	0.038611083124861
982	158565	1412	31713	0.057555937467818
982	158565	1425	28644	0.06280193236715
982	158565	1429	182757	0.21606824861031
982	158565	1430	207333	-0.095277142006695
982	158565	1474	158193	-0.18005687384193
982	158565	1498	156660	-0.053508009979397
983	170853	983	170853	3.7558496528075
983	170853	984	173925	-0.31425747914508
983	170853	990	105318	0.19531701453898
983	170853	993	154470	-0.1334661595587
983	170853	995	169830	-0.0211038437382
983	170853	1001	105321	-0.1334661595587
983	170853	1004	154473	0.043314420283057
983	170853	1006	169833	-0.11549213175195
983	170853	1019	56172	-0.050782423780135
983	170853	1035	146289	-0.12327950388255
983	170853	1037	167793	0.062921690399046
983	170853	1048	47988	0.14453459075885
983	170853	1054	233845	-0.12346177281001
983	170853	1143	170901	-0.31425747914508
983	170853	1204	105381	-0.0211038437382
983	170853	1207	154533	-0.11549213175195
983	170853	1209	169893	0.020602443876101
983	170853	1318	146373	0.062921690399046
983	170853	1320	167877	-0.062375674907644
983	170853	1416	139233	-0.053566354077863
983	170853	1426	40932	0.06280193236715
983	170853	1428	176613	0.098836829984838
983	170853	1429	182757	0.068098352217149
983	170853	1432	230373	-0.12394482127054
983	170853	1475	170481	-0.18005687384193
983	170853	1500	168948	-0.053508009979397
984	173925	984	173925	3.8668791835436
984	173925	991	108390	0.19531701453898
984	173925	994	157542	-0.1334661595587
984	173925	995	169830	-0.22738923646825
984	173925	1002	108393	-0.1334661595587
984	173925	1005	157545	0.043314420283057
984	173925	1006	169833	-0.10152318903612
984	173925	1020	59244	-0.050782423780135
984	173925	1024	145260	0.27515741751909
984	173925	1026	237933	-0.077954025278205
984	173925	1037	167793	0.081947321846167
984	173925	1052	143220	-0.22210111468992
984	173925	1144	173973	-0.31425747914508
984	173925	1205	108453	-0.0211038437382
984	173925	1208	157605	-0.11549213175195
984	173925	1209	169893	-0.031166030989594
984	173925	1320	167877	-0.017025887299871
984	173925	1413	47073	0.057555937467818
984	173925	1428	176613	0.033616888499019
984	173925	1432	230373	0.11387796594202
984	173925	1476	173553	-0.18005687384193
985	202597	985	202597	3.6365267971137
985	202597	995	169830	0.11254854793625
985	202597	996	200550	-0.10203577148067
985	202597	1006	169833	-0.091557030114886
985	202597	1007	200553	0.028506767618188
985	202597	1022	87916	-0.050782423780135
985	202597	1024	145260	-0.17015741043472
985	202597	1034	104305	0.15133639998651
985	202597	1036	153457	0.058363510282135
985	202597	1050	79732	0.14453459075885
985	202597	1054	233845	0.088391556249674
985	202597	1145	202645	-0.31425747914508
985	202597	1209	169893	-0.21715676053019
985	202597	1210	200613	-0.12543460433422
985	202597	1317	104389	0.1266230624292
985	202597	1319	153541	-0.13422058554956
985	202597	1416	139233	-0.077649993159281
985	202597	1431	214501	0.068098352217149
985	202597	1432	230373	-0.11985309990218
985	202597	1478	202225	-0.18005687384193
986	60774	986	60774	3.6885805150713
986	60774	987	62310	-0.11492999976383
986	60774	1008	56682	-0.10152318903612
986	60774	1009	60266	-0.26948445282003
986	60774	1018	48492	-0.089535036831924
986	60774	1020	59244	0.21715676053019
986	60774	1038	48498	0.020075206871549
986	60774	1040	59250	0.013803950002295
986	60774	1047	32116	-0.0084644504284211
986	60774	1055	188790	-0.17511712356893
986	60774	1146	60822	-0.31425747914508
986	60774	1211	56742	-0.031166030989594
986	60774	1212	60326	-0.10388689328762
986	60774	1321	48582	0.038611083124861
986	60774	1323	59334	0.083430666495222
986	60774	1418	45026	-0.12249293310001
986	60774	1425	28644	0.051647555449423
986	60774	1434	117222	0.11387796594202
986	60774	1491	59892	-0.11387796594202
987	62310	987	62310	3.7511288684394
987	62310	1009	60266	0.028506767618188
987	62310	1019	56172	-0.084507061306902
987	62310	1020	59244	-0.13422058554956
987	62310	1039	56178	-0.081947321846167
987	62310	1040	59250	-0.062921690399046
987	62310	1048	47988	-0.072270744737577
987	62310	1049	55156	0.18652858925659
987	62310	1055	188790	0.11536853495312
987	62310	1147	62358	-0.31425747914508
987	62310	1212	60326	-0.12543460433422
987	62310	1322	56262	0.017025887299871
987	62310	1323	59334	0.062375674907644
987	62310	1417	30690	0.053566354077863
987	62310	1433	111078	0.095277142006695
987	62310	1480	61938	-0.18005687384193
988	89446	988	89446	4.4058786818243
988	89446	989	93030	-0.096096264980734
988	89446	1008	56682	-0.091557030114886
988	89446	1010	81258	-0.13842121855065
988	89446	1011	88938	-0.26948445282003
988	89446	1022	87916	0.21715676053019
988	89446	1042	87922	0.013803950002295
988	89446	1047	32116	0.21255086876301
988	89446	1051	85876	-0.016042428381045
988	89446	1056	217462	-0.17511712356893
988	89446	1148	89494	-0.31425747914508
988	89446	1211	56742	-0.21715676053019
988	89446	1213	81318	-0.067651791002238
988	89446	1214	88998	-0.10388689328762
988	89446	1325	88006	0.083430666495222
988	89446	1419	73698	-0.12249293310001
988	89446	1434	117222	-0.11985309990218
988	89446	1492	88564	-0.11387796594202
989	93030	989	93030	3.8701342405071
989	93030	1009	60266	-0.091557030114886
989	93030	1011	88938	-0.10152318903612
989	93030	1012	92010	-0.11549213175195
989	93030	1021	80748	-0.089535036831924
989	93030	1027	221550	-0.14651349725176
989	93030	1041	80754	0.020075206871549
989	93030	1051	85876	0.18652858925659
989	93030	1149	93078	-0.31425747914508
989	93030	1212	60326	-0.21715676053019
989	93030	1214	88998	-0.031166030989594
989	93030	1215	92070	0.020602443876101
989	93030	1324	80838	0.038611083124861
989	93030	1425	28644	0.092355782892867
989	93030	1434	117222	0.21606824861031
989	93030	1481	92658	-0.18005687384193
990	105318	990	105318	3.9665799195346
990	105318	991	108390	-0.31425747914508
990	105318	1011	88938	0.043314420283057
990	105318	1013	104298	-0.11549213175195
990	105318	1019	56172	-0.074680034970787
990	105318	1021	80748	-0.058363510282135
990	105318	1023	102252	0.13422058554956
990	105318	1028	233838	-0.14651349725176
990	105318	1039	56178	-0.058363510282135
990	105318	1041	80754	-0.12327950388255
990	105318	1043	102258	0.062921690399046
990	105318	1048	47988	0.21255086876301
990	105318	1057	231798	-0.11536853495312
990	105318	1150	105366	-0.31425747914508
990	105318	1214	88998	-0.11549213175195
990	105318	1216	104358	0.020602443876101
990	105318	1322	56262	0.13422058554956
990	105318	1324	80838	0.062921690399046
990	105318	1326	102342	-0.062375674907644
990	105318	1419	73698	-0.053566354077863
990	105318	1426	40932	0.092355782892867
990	105318	1433	111078	0.098836829984838
990	105318	1434	117222	0.068098352217149
990	105318	1482	104946	-0.18005687384193
991	108390	991	108390	3.7800205582545
991	108390	1012	92010	0.043314420283057
991	108390	1013	104298	-0.10152318903612
991	108390	1020	59244	-0.074680034970787
991	108390	1023	102252	0.084507061306902
991	108390	1040	59250	-0.058363510282135
991	108390	1043	102258	0.081947321846167
991	108390	1050	79732	0.0084644504284211
991	108390	1151	108438	-0.31425747914508
991	108390	1215	92070	-0.11549213175195
991	108390	1216	104358	-0.031166030989594
991	108390	1323	59334	0.13422058554956
991	108390	1326	102342	-0.017025887299871
991	108390	1418	45026	0.077649993159281
991	108390	1433	111078	0.033616888499019
991	108390	1483	108018	-0.18005687384193
991	108390	1495	107508	0.11387796594202
992	146790	992	146790	4.3738944159593
992	146790	993	154470	-0.24157164583599
992	146790	994	157542	0.26292667084005
992	146790	1010	81258	-0.1334661595587
992	146790	1014	146282	-0.26948445282003
992	146790	1018	48492	0.2669323191174
992	146790	1024	145260	0.21715676053019
992	146790	1038	48498	-0.15133639998651
992	146790	1044	145266	0.013803950002295
992	146790	1047	32116	-0.17015741043472
992	146790	1052	143220	-0.016042428381045
992	146790	1152	146838	-0.31425747914508
992	146790	1213	81318	-0.0211038437382
992	146790	1217	146342	-0.10388689328762
992	146790	1321	48582	-0.1266230624292
992	146790	1327	145350	0.083430666495222
992	146790	1435	160230	-0.10336603099707
992	146790	1436	174566	-0.11985309990218
992	146790	1438	203238	0.11387796594202
992	146790	1439	206310	-0.12394482127054
992	146790	1496	145908	-0.11387796594202
993	154470	993	154470	4.4349253743519
993	154470	994	157542	-0.31425747914508
993	154470	1011	88938	-0.1334661595587
993	154470	1014	146282	-0.13842121855065
993	154470	1015	153450	-0.11549213175195
993	154470	1019	56172	0.2669323191174
993	154470	1025	151404	0.13422058554956
993	154470	1039	56178	-0.15133639998651
993	154470	1045	151410	0.062921690399046
993	154470	1056	217462	-0.12346177281001
993	154470	1153	154518	-0.31425747914508
993	154470	1214	88998	-0.0211038437382
993	154470	1217	146342	-0.067651791002238
993	154470	1218	153510	0.020602443876101
993	154470	1322	56262	-0.1266230624292
993	154470	1328	151494	-0.062375674907644
993	154470	1435	160230	0.098836829984838
993	154470	1438	203238	-0.095277142006695
993	154470	1440	213990	-0.12394482127054
993	154470	1485	154098	-0.18005687384193
994	157542	994	157542	4.2483660130719
994	157542	1012	92010	-0.1334661595587
994	157542	1015	153450	-0.10152318903612
994	157542	1020	59244	0.2669323191174
994	157542	1024	145260	-0.089535036831924
994	157542	1025	151404	0.084507061306902
994	157542	1027	221550	-0.077954025278205
994	157542	1040	59250	-0.15133639998651
994	157542	1044	145266	0.020075206871549
994	157542	1045	151410	0.081947321846167
994	157542	1052	143220	0.072270744737577
994	157542	1055	188790	-0.088391556249674
994	157542	1154	157590	-0.31425747914508
994	157542	1215	92070	-0.0211038437382
994	157542	1218	153510	-0.031166030989594
994	157542	1323	59334	-0.1266230624292
994	157542	1327	145350	0.038611083124861
994	157542	1328	151494	-0.017025887299871
994	157542	1417	30690	0.057555937467818
994	157542	1425	28644	-0.22638668737342
994	157542	1435	160230	0.033616888499019
994	157542	1437	181734	0.21606824861031
994	157542	1439	206310	-0.095277142006695
994	157542	1440	213990	0.11387796594202
994	157542	1486	157170	-0.18005687384193
994	157542	1498	156660	0.11387796594202
995	169830	995	169830	3.767345007485
995	169830	1013	104298	-0.1334661595587
995	169830	1015	153450	0.043314420283057
995	169830	1016	167786	0.028506767618188
995	169830	1024	145260	-0.058363510282135
995	169830	1028	233838	-0.077954025278205
995	169830	1044	145266	-0.12327950388255
995	169830	1049	55156	0.17015741043472
995	169830	1155	169878	-0.31425747914508
995	169830	1216	104358	-0.0211038437382
995	169830	1218	153510	-0.11549213175195
995	169830	1219	167846	-0.12543460433422
995	169830	1327	145350	0.062921690399046
995	169830	1426	40932	-0.22638668737342
995	169830	1437	181734	0.068098352217149
995	169830	1487	169458	-0.18005687384193
995	169830	1500	168948	0.11387796594202
996	200550	996	200550	4.0074972364648
996	200550	1016	167786	-0.091557030114886
996	200550	1023	102252	-0.2669323191174
996	200550	1025	151404	0.074680034970787
996	200550	1043	102258	0.15133639998651
996	200550	1045	151410	0.058363510282135
996	200550	1051	85876	0.17015741043472
996	200550	1052	143220	-0.21255086876301
996	200550	1057	231798	0.088391556249674
996	200550	1156	200598	-0.31425747914508
996	200550	1219	167846	-0.21715676053019
996	200550	1326	102342	0.1266230624292
996	200550	1328	151494	-0.13422058554956
996	200550	1419	73698	-0.057555937467818
996	200550	1438	203238	-0.033616888499019
996	200550	1439	206310	-0.098836829984838
996	200550	1440	213990	0.10336603099707
996	200550	1489	200178	-0.18005687384193
996	200550	1501	199668	0.11387796594202
997	60777	997	60777	3.8395755916957
997	60777	998	62313	-0.11492999976383
997	60777	1008	56682	-0.22738923646825
997	60777	1018	48492	-0.09327370085393
997	60777	1020	59244	-0.033368106798497
997	60777	1029	56689	0.012797046181964
997	60777	1030	60273	0.007320352904121
997	60777	1060	53112	0.012401744864475
997	60777	1063	188793	-0.17511712356893
997	60777	1157	60825	-0.31425747914508
997	60777	1221	56745	-0.031166030989594
997	60777	1222	60329	-0.10388689328762
997	60777	1330	48585	0.038611083124861
997	60777	1332	59337	0.083430666495222
997	60777	1414	53217	-0.078083764310624
997	60777	1443	117225	0.11387796594202
997	60777	1503	58872	-0.053508009979397
998	62313	998	62313	4.5881108840457
998	62313	1009	60266	-0.10203577148067
998	62313	1019	56172	-0.19566050579826
998	62313	1020	59244	0.1266230624292
998	62313	1030	60273	-0.1489953074991
998	62313	1058	31608	-0.22210111468992
998	62313	1059	46968	0.22135560933079
998	62313	1063	188793	0.11536853495312
998	62313	1158	62361	-0.31425747914508
998	62313	1222	60329	-0.12543460433422
998	62313	1331	56265	0.017025887299871
998	62313	1332	59337	0.062375674907644
998	62313	1412	31713	0.18416312900987
998	62313	1413	47073	-0.024012503552145
998	62313	1442	111081	0.095277142006695
999	89449	999	89449	4.0587623441305
999	89449	1000	93033	-0.096096264980734
999	89449	1008	56682	0.11254854793625
999	89449	1010	81258	-0.27650579195642
999	89449	1022	87916	-0.033368106798497
999	89449	1029	56689	0.049244211800551
999	89449	1031	81265	-0.055263225878383
999	89449	1032	88945	0.007320352904121
999	89449	1064	217465	-0.17511712356893
999	89449	1159	89497	-0.31425747914508
999	89449	1221	56745	-0.21715676053019
999	89449	1223	81321	-0.067651791002238
999	89449	1224	89001	-0.10388689328762
999	89449	1334	88009	0.083430666495222
999	89449	1441	24552	0.15057720565597
999	89449	1443	117225	-0.11985309990218
999	89449	1505	87544	-0.053508009979397
1000	93033	1000	93033	3.9851238186142
1000	93033	1009	60266	0.11254854793625
1000	93033	1011	88938	-0.22738923646825
1000	93033	1012	92010	-0.0211038437382
1000	93033	1021	80748	-0.09327370085393
1000	93033	1030	60273	0.049244211800551
1000	93033	1032	88945	0.012797046181964
1000	93033	1033	92017	-0.067651791002238
1000	93033	1058	31608	-0.024677901632213
1000	93033	1061	77688	0.22135560933079
1000	93033	1160	93081	-0.31425747914508
1000	93033	1222	60329	-0.21715676053019
1000	93033	1224	89001	-0.031166030989594
1000	93033	1225	92073	0.020602443876101
1000	93033	1333	80841	0.038611083124861
1000	93033	1412	31713	-0.018728453797614
1000	93033	1415	77793	-0.024012503552145
1000	93033	1443	117225	0.21606824861031
1000	93033	1506	91128	-0.053508009979397
1001	105321	1001	105321	4.4349253743519
1001	105321	1002	108393	-0.31425747914508
1001	105321	1011	88938	-0.1334661595587
1001	105321	1013	104298	-0.0211038437382
1001	105321	1019	56172	0.2669323191174
1001	105321	1021	80748	-0.15133639998651
1001	105321	1023	102252	-0.1266230624292
1001	105321	1032	88945	-0.13842121855065
1001	105321	1034	104305	-0.067651791002238
1001	105321	1065	231801	-0.11536853495312
1001	105321	1161	105369	-0.31425747914508
1001	105321	1224	89001	-0.11549213175195
1001	105321	1226	104361	0.020602443876101
1001	105321	1331	56265	0.13422058554956
1001	105321	1333	80841	0.062921690399046
1001	105321	1335	102345	-0.062375674907644
1001	105321	1442	111081	0.098836829984838
1001	105321	1443	117225	0.068098352217149
1001	105321	1508	103416	-0.053508009979397
1002	108393	1002	108393	4.3991754943431
1002	108393	1012	92010	-0.1334661595587
1002	108393	1013	104298	-0.22738923646825
1002	108393	1020	59244	0.2669323191174
1002	108393	1023	102252	0.19566050579826
1002	108393	1026	237933	0.23956686722578
1002	108393	1033	92017	-0.13842121855065
1002	108393	1034	104305	0.012797046181964
1002	108393	1059	46968	-0.024677901632213
1002	108393	1061	77688	-0.22210111468992
1002	108393	1162	108441	-0.31425747914508
1002	108393	1225	92073	-0.11549213175195
1002	108393	1226	104361	-0.031166030989594
1002	108393	1332	59337	0.13422058554956
1002	108393	1335	102345	-0.017025887299871
1002	108393	1413	47073	-0.018728453797614
1002	108393	1415	77793	0.18416312900987
1002	108393	1442	111081	0.033616888499019
1003	146793	1003	146793	3.5919104900125
1003	146793	1004	154473	-0.24157164583599
1003	146793	1005	157545	0.26292667084005
1003	146793	1010	81258	0.19531701453898
1003	146793	1018	48492	-0.11328386843261
1003	146793	1024	145260	-0.033368106798497
1003	146793	1031	81265	-0.27650579195642
1003	146793	1035	146289	0.007320352904121
1003	146793	1062	139128	-0.012401744864475
1003	146793	1163	146841	-0.31425747914508
1003	146793	1223	81321	-0.0211038437382
1003	146793	1227	146345	-0.10388689328762
1003	146793	1330	48585	-0.1266230624292
1003	146793	1336	145353	0.083430666495222
1003	146793	1416	139233	0.078083764310624
1003	146793	1444	160233	-0.10336603099707
1003	146793	1445	174569	-0.11985309990218
1003	146793	1447	203241	0.11387796594202
1003	146793	1448	206313	-0.12394482127054
1003	146793	1509	144888	-0.053508009979397
1004	154473	1004	154473	4.1750830420234
1004	154473	1005	157545	-0.31425747914508
1004	154473	1011	88938	0.19531701453898
1004	154473	1014	146282	-0.27650579195642
1004	154473	1015	153450	-0.0211038437382
1004	154473	1019	56172	-0.11328386843261
1004	154473	1025	151404	-0.1266230624292
1004	154473	1032	88945	-0.27650579195642
1004	154473	1035	146289	-0.055263225878383
1004	154473	1036	153457	-0.067651791002238
1004	154473	1058	31608	0.14453459075885
1004	154473	1062	139128	0.22135560933079
1004	154473	1064	217465	-0.12346177281001
1004	154473	1164	154521	-0.31425747914508
1004	154473	1224	89001	-0.0211038437382
1004	154473	1227	146345	-0.067651791002238
1004	154473	1228	153513	0.020602443876101
1004	154473	1331	56265	-0.1266230624292
1004	154473	1337	151497	-0.062375674907644
1004	154473	1412	31713	0.22135560933079
1004	154473	1416	139233	-0.024012503552145
1004	154473	1441	24552	0.06280193236715
1004	154473	1444	160233	0.098836829984838
1004	154473	1447	203241	-0.095277142006695
1004	154473	1449	213993	-0.12394482127054
1004	154473	1511	152568	-0.053508009979397
1005	157545	1005	157545	4.1393331620145
1005	157545	1012	92010	0.19531701453898
1005	157545	1015	153450	-0.22738923646825
1005	157545	1020	59244	-0.11328386843261
1005	157545	1024	145260	-0.09327370085393
1005	157545	1025	151404	0.19566050579826
1005	157545	1033	92017	-0.27650579195642
1005	157545	1036	153457	0.012797046181964
1005	157545	1063	188793	-0.088391556249674
1005	157545	1165	157593	-0.31425747914508
1005	157545	1225	92073	-0.0211038437382
1005	157545	1228	153513	-0.031166030989594
1005	157545	1332	59337	-0.1266230624292
1005	157545	1336	145353	0.038611083124861
1005	157545	1337	151497	-0.017025887299871
1005	157545	1444	160233	0.033616888499019
1005	157545	1446	181737	0.21606824861031
1005	157545	1448	206313	-0.095277142006695
1005	157545	1449	213993	0.11387796594202
1006	169833	1006	169833	4.0116680331379
1006	169833	1013	104298	0.19531701453898
1006	169833	1015	153450	-0.1334661595587
1006	169833	1016	167786	-0.10203577148067
1006	169833	1024	145260	-0.15133639998651
1006	169833	1034	104305	-0.27650579195642
1006	169833	1036	153457	-0.13842121855065
1006	169833	1037	167793	-0.1489953074991
1006	169833	1059	46968	0.14453459075885
1006	169833	1062	139128	-0.22210111468992
1006	169833	1166	169881	-0.31425747914508
1006	169833	1226	104361	-0.0211038437382
1006	169833	1228	153513	-0.11549213175195
1006	169833	1229	167849	-0.12543460433422
1006	169833	1336	145353	0.062921690399046
1006	169833	1413	47073	0.22135560933079
1006	169833	1416	139233	0.18416312900987
1006	169833	1446	181737	0.068098352217149
1007	200553	1007	200553	3.5298278246185
1007	200553	1016	167786	0.11254854793625
1007	200553	1023	102252	0.11328386843261
1007	200553	1025	151404	-0.2669323191174
1007	200553	1037	167793	0.049244211800551
1007	200553	1061	77688	0.14453459075885
1007	200553	1062	139128	-0.024677901632213
1007	200553	1065	231801	0.088391556249674
1007	200553	1167	200601	-0.31425747914508
1007	200553	1229	167849	-0.21715676053019
1007	200553	1335	102345	0.1266230624292
1007	200553	1337	151497	-0.13422058554956
1007	200553	1415	77793	0.22135560933079
1007	200553	1416	139233	-0.018728453797614
1007	200553	1447	203241	-0.033616888499019
1007	200553	1448	206313	-0.098836829984838
1007	200553	1449	213993	0.10336603099707
1007	200553	1513	198648	0.053508009979397
1008	56682	1008	56682	3.9903306860502
1008	56682	1009	60266	-0.096096264980734
1008	56682	1018	48492	0.049244211800551
1008	56682	1019	56172	-0.071015388742957
1008	56682	1038	48498	-0.055263225878383
1008	56682	1039	56178	0.007320352904121
1008	56682	1060	53112	-0.016042428381045
1008	56682	1067	184698	-0.17511712356893
1008	56682	1168	56730	-0.31425747914508
1008	56682	1230	48554	-0.067651791002238
1008	56682	1231	56234	-0.10388689328762
1008	56682	1338	32202	-0.062921690399046
1008	56682	1340	55242	0.083430666495222
1008	56682	1441	24552	0.051647555449423
1008	56682	1452	116202	0.12394482127054
1008	56682	1502	55800	-0.11387796594202
1009	60266	1009	60266	3.694348927422
1009	60266	1019	56172	-0.07859846826391
1009	60266	1020	59244	-0.21715676053019
1009	60266	1039	56178	0.012797046181964
1009	60266	1040	59250	-0.067651791002238
1009	60266	1058	31608	-0.0084644504284211
1009	60266	1060	53112	0.18652858925659
1009	60266	1066	123258	0.12346177281001
1009	60266	1169	60314	-0.31425747914508
1009	60266	1231	56234	-0.031166030989594
1009	60266	1232	59306	0.020602443876101
1009	60266	1339	48074	0.038611083124861
1009	60266	1418	45026	-0.024012503552145
1009	60266	1451	109034	0.095277142006695
1010	81258	1010	81258	4.3631917505925
1010	81258	1011	88938	-0.24157164583599
1010	81258	1012	92010	0.26292667084005
1010	81258	1018	48492	-0.1665939241656
1010	81258	1021	80748	-0.071015388742957
1010	81258	1038	48498	0.049244211800551
1010	81258	1041	80754	0.007320352904121
1010	81258	1061	77688	-0.016042428381045
1010	81258	1068	209274	-0.17511712356893
1010	81258	1170	81306	-0.31425747914508
1010	81258	1230	48554	-0.21715676053019
1010	81258	1233	80810	-0.10388689328762
1010	81258	1338	32202	-0.13422058554956
1010	81258	1341	79818	0.083430666495222
1010	81258	1419	73698	0.078083764310624
1010	81258	1450	94698	-0.10336603099707
1010	81258	1451	109034	-0.11985309990218
1010	81258	1504	80376	-0.11387796594202
1011	88938	1011	88938	4.5595305593286
1011	88938	1012	92010	-0.31425747914508
1011	88938	1019	56172	-0.1665939241656
1011	88938	1021	80748	0.049244211800551
1011	88938	1022	87916	-0.21715676053019
1011	88938	1039	56178	0.049244211800551
1011	88938	1041	80754	-0.055263225878383
1011	88938	1042	87922	-0.067651791002238
1011	88938	1058	31608	0.21255086876301
1011	88938	1069	215418	-0.11536853495312
1011	88938	1171	88986	-0.31425747914508
1011	88938	1231	56234	-0.21715676053019
1011	88938	1233	80810	-0.067651791002238
1011	88938	1234	87978	0.020602443876101
1011	88938	1342	85962	-0.062375674907644
1011	88938	1419	73698	-0.024012503552145
1011	88938	1441	24552	0.092355782892867
1011	88938	1450	94698	0.098836829984838
1012	92010	1012	92010	4.2261917873036
1012	92010	1020	59244	-0.1665939241656
1012	92010	1022	87916	-0.07859846826391
1012	92010	1027	221550	0.23956686722578
1012	92010	1040	59250	0.049244211800551
1012	92010	1042	87922	0.012797046181964
1012	92010	1061	77688	0.072270744737577
1012	92010	1066	123258	-0.088391556249674
1012	92010	1172	92058	-0.31425747914508
1012	92010	1232	59306	-0.21715676053019
1012	92010	1234	87978	-0.031166030989594
1012	92010	1341	79818	0.038611083124861
1012	92010	1342	85962	-0.017025887299871
1012	92010	1417	30690	-0.018728453797614
1012	92010	1450	94698	0.033616888499019
1012	92010	1452	116202	0.21606824861031
1012	92010	1506	91128	0.11387796594202
1013	104298	1013	104298	4.1890971907798
1013	104298	1022	87916	-0.091557030114886
1013	104298	1023	102252	-0.25309903449626
1013	104298	1028	233838	0.23956686722578
1013	104298	1042	87922	-0.13842121855065
1013	104298	1043	102258	-0.1489953074991
1013	104298	1059	46968	0.21255086876301
1013	104298	1070	230778	-0.11536853495312
1013	104298	1173	104346	-0.31425747914508
1013	104298	1234	87978	-0.11549213175195
1013	104298	1235	102314	-0.12543460433422
1013	104298	1340	55242	0.13422058554956
1013	104298	1341	79818	0.062921690399046
1013	104298	1419	73698	0.18416312900987
1013	104298	1452	116202	0.068098352217149
1013	104298	1508	103416	0.11387796594202
1014	146282	1014	146282	4.3532103917082
1014	146282	1021	80748	0.11254854793625
1014	146282	1024	145260	-0.21715676053019
1014	146282	1041	80754	-0.27650579195642
1014	146282	1044	145266	-0.067651791002238
1014	146282	1058	31608	-0.17015741043472
1014	146282	1062	139128	-0.18652858925659
1014	146282	1068	209274	-0.12346177281001
1014	146282	1174	146330	-0.31425747914508
1014	146282	1233	80810	-0.0211038437382
1014	146282	1236	145322	0.020602443876101
1014	146282	1339	48074	-0.1266230624292
1014	146282	1343	143306	-0.062375674907644
1014	146282	1453	158186	-0.068098352217149
1014	146282	1454	170474	-0.21606824861031
1014	146282	1458	205802	-0.12394482127054
1015	153450	1015	153450	4.252332178971
1015	153450	1022	87916	0.11254854793625
1015	153450	1024	145260	0.049244211800551
1015	153450	1025	151404	-0.25309903449626
1015	153450	1042	87922	-0.27650579195642
1015	153450	1044	145266	-0.055263225878383
1015	153450	1045	151410	-0.1489953074991
1015	153450	1062	139128	0.072270744737577
1015	153450	1067	184698	-0.088391556249674
1015	153450	1175	153498	-0.31425747914508
1015	153450	1234	87978	-0.0211038437382
1015	153450	1236	145322	-0.067651791002238
1015	153450	1237	151466	-0.12543460433422
1015	153450	1340	55242	-0.1266230624292
1015	153450	1417	30690	0.22135560933079
1015	153450	1441	24552	-0.22638668737342
1015	153450	1456	181226	0.11985309990218
1015	153450	1457	202218	-0.095277142006695
1015	153450	1511	152568	0.11387796594202
1016	167786	1016	167786	3.7067708991925
1016	167786	1023	102252	0.11254854793625
1016	167786	1025	151404	-0.091557030114886
1016	167786	1043	102258	-0.27650579195642
1016	167786	1045	151410	-0.13842121855065
1016	167786	1060	53112	0.17015741043472
1016	167786	1062	139128	-0.0084644504284211
1016	167786	1070	230778	0.12346177281001
1016	167786	1176	167834	-0.31425747914508
1016	167786	1235	102314	-0.0211038437382
1016	167786	1237	151466	-0.11549213175195
1016	167786	1343	143306	0.062921690399046
1016	167786	1418	45026	0.22135560933079
1016	167786	1454	170474	-0.033616888499019
1016	167786	1455	173546	-0.098836829984838
1016	167786	1456	181226	0.10336603099707
1016	167786	1512	166904	0.11387796594202
1017	246123	1017	246123	4.5699041838495
1017	246123	1026	237933	0.049244211800551
1017	246123	1027	221550	-0.15133639998651
1017	246123	1028	233838	-0.09327370085393
1017	246123	1046	237939	-0.055263225878383
1017	246123	1063	188793	-0.21255086876301
1017	246123	1064	217465	0.0084644504284211
1017	246123	1065	231801	-0.072270744737577
1017	246123	1066	123258	-0.14453459075885
1017	246123	1067	184698	0.024677901632213
1017	246123	1069	215418	0.22210111468992
1017	246123	1070	230778	-0.22135560933079
1017	246123	1177	246171	-0.31425747914508
1017	246123	1238	237995	-0.067651791002238
1017	246123	1344	221643	-0.062921690399046
1017	246123	1345	233931	-0.038611083124861
1017	246123	1420	123363	0.22135560933079
1017	246123	1421	184803	-0.018728453797614
1017	246123	1423	215523	0.18416312900987
1017	246123	1424	230883	-0.024012503552145
1017	246123	1443	117225	0.22638668737342
1017	246123	1446	181737	-0.092355782892867
1017	246123	1449	213993	-0.051647555449423
1017	246123	1452	116202	-0.06280193236715
1017	246123	1456	181226	-0.15057720565597
1018	48492	1018	48492	4.0563230909172
1018	48492	1019	56172	-0.24157164583599
1018	48492	1020	59244	0.26292667084005
1018	48492	1047	32116	-0.13842121855065
1018	48492	1048	47988	0.007320352904121
1018	48492	1059	46968	-0.013803950002295
1018	48492	1072	176508	-0.17511712356893
1018	48492	1178	48540	-0.31425747914508
1018	48492	1239	32172	-0.11549213175195
1018	48492	1240	48044	-0.10388689328762
1018	48492	1347	47052	0.083430666495222
1018	48492	1426	40932	0.078083764310624
1018	48492	1459	61932	-0.10336603099707
1018	48492	1461	104940	-0.11387796594202
1018	48492	1462	108012	0.12394482127054
1019	56172	1019	56172	4.4912579829796
1019	56172	1020	59244	-0.31425747914508
1019	56172	1048	47988	-0.055263225878383
1019	56172	1049	55156	-0.067651791002238
1019	56172	1058	31608	-0.12327950388255
1019	56172	1060	53112	-0.062921690399046
1019	56172	1071	119164	0.12346177281001
1019	56172	1073	182652	-0.11536853495312
1019	56172	1179	56220	-0.31425747914508
1019	56172	1240	48044	-0.067651791002238
1019	56172	1241	55212	0.020602443876101
1019	56172	1346	31692	-0.062921690399046
1019	56172	1348	53196	-0.062375674907644
1019	56172	1426	40932	-0.024012503552145
1019	56172	1441	24552	-0.053566354077863
1019	56172	1459	61932	0.098836829984838
1019	56172	1461	104940	0.095277142006695
1019	56172	1463	115692	0.12394482127054
1019	56172	1502	55800	0.18005687384193
1020	59244	1020	59244	4.4301610804505
1020	59244	1049	55156	0.012797046181964
1020	59244	1059	46968	-0.020075206871549
1020	59244	1060	53112	-0.081947321846167
1020	59244	1180	59292	-0.31425747914508
1020	59244	1241	55212	-0.031166030989594
1020	59244	1347	47052	0.038611083124861
1020	59244	1348	53196	-0.017025887299871
1020	59244	1425	28644	-0.18416312900987
1020	59244	1459	61932	0.033616888499019
1020	59244	1462	108012	0.095277142006695
1020	59244	1463	115692	-0.11387796594202
1020	59244	1503	58872	0.18005687384193
1021	80748	1021	80748	3.8889833861566
1021	80748	1048	47988	0.049244211800551
1021	80748	1050	79732	-0.067651791002238
1021	80748	1058	31608	-0.058363510282135
1021	80748	1061	77688	-0.062921690399046
1021	80748	1074	207228	-0.11536853495312
1021	80748	1181	80796	-0.31425747914508
1021	80748	1240	48044	-0.21715676053019
1021	80748	1242	79788	0.020602443876101
1021	80748	1346	31692	-0.13422058554956
1021	80748	1349	77772	-0.062375674907644
1021	80748	1460	92652	-0.068098352217149
1021	80748	1461	104940	-0.21606824861031
1021	80748	1504	80376	0.18005687384193
1022	87916	1022	87916	4.3207638370514
1022	87916	1049	55156	0.049244211800551
1022	87916	1050	79732	-0.055263225878383
1022	87916	1051	85876	-0.1489953074991
1022	87916	1071	119164	-0.088391556249674
1022	87916	1075	214396	-0.11536853495312
1022	87916	1182	87964	-0.31425747914508
1022	87916	1241	55212	-0.21715676053019
1022	87916	1242	79788	-0.067651791002238
1022	87916	1243	85932	-0.12543460433422
1022	87916	1441	24552	-0.077649993159281
1022	87916	1463	115692	0.11985309990218
1022	87916	1505	87544	0.18005687384193
1023	102252	1023	102252	3.9699274342564
1023	102252	1051	85876	-0.13842121855065
1023	102252	1060	53112	0.058363510282135
1023	102252	1061	77688	0.12327950388255
1023	102252	1076	230268	-0.17511712356893
1023	102252	1183	102300	-0.31425747914508
1023	102252	1243	85932	-0.11549213175195
1023	102252	1348	53196	0.13422058554956
1023	102252	1349	77772	0.062921690399046
1023	102252	1426	40932	0.018728453797614
1023	102252	1461	104940	-0.033616888499019
1023	102252	1462	108012	-0.098836829984838
1023	102252	1463	115692	0.10336603099707
1023	102252	1507	101880	0.18005687384193
1024	145260	1024	145260	4.3829559561152
1024	145260	1050	79732	-0.27650579195642
1024	145260	1052	143220	-0.1489953074991
1024	145260	1059	46968	0.15133639998651
1024	145260	1062	139128	0.081947321846167
1024	145260	1072	176508	-0.088391556249674
1024	145260	1184	145308	-0.31425747914508
1024	145260	1242	79788	-0.0211038437382
1024	145260	1244	143276	-0.12543460433422
1024	145260	1347	47052	-0.1266230624292
1024	145260	1350	139212	0.017025887299871
1024	145260	1465	157164	-0.068098352217149
1024	145260	1466	169452	-0.21606824861031
1024	145260	1467	173036	0.11985309990218
1024	145260	1469	201708	-0.11387796594202
1024	145260	1509	144888	0.18005687384193
1025	151404	1025	151404	4.47951924685
1025	151404	1051	85876	-0.27650579195642
1025	151404	1052	143220	-0.055263225878383
1025	151404	1060	53112	0.15133639998651
1025	151404	1062	139128	0.020075206871549
1025	151404	1073	182652	-0.088391556249674
1025	151404	1075	214396	0.12346177281001
1025	151404	1185	151452	-0.31425747914508
1025	151404	1243	85932	-0.0211038437382
1025	151404	1244	143276	-0.067651791002238
1025	151404	1348	53196	-0.1266230624292
1025	151404	1350	139212	-0.038611083124861
1025	151404	1425	28644	0.22135560933079
1025	151404	1441	24552	0.057555937467818
1025	151404	1464	154092	-0.033616888499019
1025	151404	1465	157164	-0.098836829984838
1025	151404	1468	200172	-0.095277142006695
1025	151404	1510	151032	0.18005687384193
1026	237933	1026	237933	4.0284871871223
1026	237933	1027	221550	-0.1334661595587
1026	237933	1028	233838	-0.22738923646825
1026	237933	1053	221557	-0.13842121855065
1026	237933	1054	233845	0.012797046181964
1026	237933	1063	188793	0.058363510282135
1026	237933	1065	231801	-0.081947321846167
1026	237933	1072	176508	0.024677901632213
1026	237933	1074	207228	0.22210111468992
1026	237933	1076	230268	-0.012401744864475
1026	237933	1186	237981	-0.31425747914508
1026	237933	1245	221613	-0.11549213175195
1026	237933	1246	233901	-0.031166030989594
1026	237933	1351	188877	0.13422058554956
1026	237933	1353	231885	-0.017025887299871
1026	237933	1428	176613	-0.018728453797614
1026	237933	1430	207333	0.18416312900987
1026	237933	1432	230373	-0.078083764310624
1026	237933	1442	111081	0.057555937467818
1026	237933	1445	174569	-0.077649993159281
1026	237933	1448	206313	-0.053566354077863
1026	237933	1462	108012	-0.06280193236715
1026	237933	1467	173036	-0.15057720565597
1027	221550	1027	221550	3.9243151667435
1027	221550	1055	188790	0.049244211800551
1027	221550	1056	217462	0.012797046181964
1027	221550	1066	123258	-0.15133639998651
1027	221550	1068	209274	-0.020075206871549
1027	221550	1069	215418	-0.081947321846167
1027	221550	1074	207228	-0.072270744737577
1027	221550	1075	214396	0.18652858925659
1027	221550	1187	221598	-0.31425747914508
1027	221550	1247	188846	-0.21715676053019
1027	221550	1248	217518	-0.031166030989594
1027	221550	1354	123342	0.1266230624292
1027	221550	1356	209358	0.038611083124861
1027	221550	1357	215502	-0.017025887299871
1027	221550	1435	160230	-0.018728453797614
1027	221550	1439	206310	0.024012503552145
1027	221550	1440	213990	-0.078083764310624
1027	221550	1450	94698	0.057555937467818
1027	221550	1453	158186	-0.077649993159281
1027	221550	1458	205802	0.12249293310001
1027	221550	1460	92652	-0.22638668737342
1027	221550	1465	157164	0.092355782892867
1028	233838	1028	233838	4.2724397019053
1028	233838	1056	217462	-0.13842121855065
1028	233838	1057	231798	-0.1489953074991
1028	233838	1067	184698	0.058363510282135
1028	233838	1068	209274	0.12327950388255
1028	233838	1070	230778	0.062921690399046
1028	233838	1071	119164	0.17015741043472
1028	233838	1072	176508	-0.21255086876301
1028	233838	1076	230268	0.016042428381045
1028	233838	1188	233886	-0.31425747914508
1028	233838	1248	217518	-0.11549213175195
1028	233838	1249	231854	-0.12543460433422
1028	233838	1355	184782	0.13422058554956
1028	233838	1356	209358	0.062921690399046
1028	233838	1358	230862	0.062375674907644
1028	233838	1433	111078	-0.22135560933079
1028	233838	1438	203238	0.18416312900987
1028	233838	1454	170474	-0.077649993159281
1028	233838	1457	202218	-0.053566354077863
1028	233838	1461	104940	-0.22638668737342
1028	233838	1466	169452	0.092355782892867
1028	233838	1469	201708	0.051647555449423
1029	56689	1029	56689	4.0755631425304
1029	56689	1030	60273	-0.096096264980734
1029	56689	1038	48498	-0.27650579195642
1029	56689	1047	32116	0.15133639998651
1029	56689	1049	55156	-0.033368106798497
1029	56689	1060	53112	-0.1266230624292
1029	56689	1250	48561	-0.067651791002238
1029	56689	1251	56241	-0.10388689328762
1029	56689	1359	32209	-0.062921690399046
1029	56689	1361	55249	0.083430666495222
1029	56689	1414	53217	-0.01132447567113
1029	56689	1473	116209	0.12394482127054
1030	60273	1030	60273	3.8970190530966
1030	60273	1039	56178	-0.22738923646825
1030	60273	1040	59250	-0.0211038437382
1030	60273	1048	47988	-0.09327370085393
1030	60273	1058	31608	0.27515741751909
1030	60273	1060	53112	0.10376044187381
1030	60273	1063	188793	0.14651349725176
1030	60273	1251	56241	-0.031166030989594
1030	60273	1252	59313	0.020602443876101
1030	60273	1360	48081	0.038611083124861
1030	60273	1412	31713	-0.021236070509678
1030	60273	1414	53217	-0.068343279340722
1030	60273	1472	109041	0.095277142006695
1031	81265	1031	81265	4.1269553796139
1031	81265	1032	88945	-0.24157164583599
1031	81265	1033	92017	0.26292667084005
1031	81265	1038	48498	0.11254854793625
1031	81265	1047	32116	-0.2669323191174
1031	81265	1050	79732	-0.033368106798497
1031	81265	1061	77688	-0.1266230624292
1031	81265	1250	48561	-0.21715676053019
1031	81265	1253	80817	-0.10388689328762
1031	81265	1359	32209	-0.13422058554956
1031	81265	1362	79825	0.083430666495222
1031	81265	1415	77793	-0.01132447567113
1031	81265	1470	16368	0.15057720565597
1031	81265	1471	94705	-0.10336603099707
1031	81265	1472	109041	-0.11985309990218
1032	88945	1032	88945	4.3532103917082
1032	88945	1033	92017	-0.31425747914508
1032	88945	1039	56178	0.11254854793625
1032	88945	1041	80754	-0.27650579195642
1032	88945	1042	87922	-0.0211038437382
1032	88945	1051	85876	-0.1266230624292
1032	88945	1058	31608	-0.17015741043472
1032	88945	1064	217465	0.14651349725176
1032	88945	1251	56241	-0.21715676053019
1032	88945	1253	80817	-0.067651791002238
1032	88945	1254	87985	0.020602443876101
1032	88945	1363	85969	-0.062375674907644
1032	88945	1412	31713	-0.18652858925659
1032	88945	1471	94705	0.098836829984838
1033	92017	1033	92017	4.5677049129062
1033	92017	1040	59250	0.11254854793625
1033	92017	1042	87922	-0.22738923646825
1033	92017	1050	79732	-0.09327370085393
1033	92017	1051	85876	0.19566050579826
1033	92017	1053	221557	0.23956686722578
1033	92017	1061	77688	-0.10028549576715
1033	92017	1252	59313	-0.21715676053019
1033	92017	1254	87985	-0.031166030989594
1033	92017	1362	79825	0.038611083124861
1033	92017	1363	85969	-0.017025887299871
1033	92017	1415	77793	-0.11739575497447
1033	92017	1471	94705	0.033616888499019
1033	92017	1473	116209	0.21606824861031
1034	104305	1034	104305	3.958128192682
1034	104305	1042	87922	-0.1334661595587
1034	104305	1043	102258	-0.10203577148067
1034	104305	1049	55156	0.2669323191174
1034	104305	1050	79732	-0.15133639998651
1034	104305	1054	233845	0.23956686722578
1034	104305	1059	46968	-0.17015741043472
1034	104305	1254	87985	-0.11549213175195
1034	104305	1255	102321	-0.12543460433422
1034	104305	1361	55249	0.13422058554956
1034	104305	1362	79825	0.062921690399046
1034	104305	1413	47073	-0.18652858925659
1034	104305	1473	116209	0.068098352217149
1035	146289	1035	146289	3.2270619779706
1035	146289	1041	80754	0.19531701453898
1035	146289	1044	145266	-0.0211038437382
1035	146289	1048	47988	-0.11328386843261
1035	146289	1052	143220	-0.1266230624292
1035	146289	1058	31608	-0.050782423780135
1035	146289	1062	139128	-0.10376044187381
1035	146289	1253	80817	-0.0211038437382
1035	146289	1256	145329	0.020602443876101
1035	146289	1360	48081	-0.1266230624292
1035	146289	1364	143313	-0.062375674907644
1035	146289	1412	31713	-0.10376044187381
1035	146289	1416	139233	0.068343279340722
1035	146289	1470	16368	0.06280193236715
1035	146289	1474	158193	-0.068098352217149
1035	146289	1475	170481	-0.21606824861031
1035	146289	1479	205809	-0.12394482127054
1036	153457	1036	153457	3.5864955926202
1036	153457	1042	87922	0.19531701453898
1036	153457	1044	145266	-0.27650579195642
1036	153457	1045	151410	-0.10203577148067
1036	153457	1049	55156	-0.11328386843261
1036	153457	1062	139128	-0.10028549576715
1036	153457	1064	217465	0.077954025278205
1036	153457	1254	87985	-0.0211038437382
1036	153457	1256	145329	-0.067651791002238
1036	153457	1257	151473	-0.12543460433422
1036	153457	1361	55249	-0.1266230624292
1036	153457	1416	139233	-0.11739575497447
1036	153457	1477	181233	0.11985309990218
1036	153457	1478	202225	-0.095277142006695
1037	167793	1037	167793	3.239583205864
1037	167793	1043	102258	0.19531701453898
1037	167793	1045	151410	-0.1334661595587
1037	167793	1052	143220	-0.15133639998651
1037	167793	1060	53112	0.050782423780135
1037	167793	1062	139128	0.27515741751909
1037	167793	1065	231801	0.077954025278205
1037	167793	1255	102321	-0.0211038437382
1037	167793	1257	151473	-0.11549213175195
1037	167793	1364	143313	0.062921690399046
1037	167793	1414	53217	0.10376044187381
1037	167793	1416	139233	-0.021236070509678
1037	167793	1475	170481	-0.033616888499019
1037	167793	1476	173553	-0.098836829984838
1037	167793	1477	181233	0.10336603099707
1038	48498	1038	48498	4.0495621173371
1038	48498	1039	56178	-0.24157164583599
1038	48498	1040	59250	0.26292667084005
1038	48498	1047	32116	-0.091557030114886
1038	48498	1048	47988	-0.071015388742957
1038	48498	1059	46968	-0.21715676053019
1038	48498	1258	32178	-0.11549213175195
1038	48498	1259	48050	-0.10388689328762
1038	48498	1366	47058	0.083430666495222
1038	48498	1418	45026	-0.01132447567113
1038	48498	1470	16368	0.051647555449423
1038	48498	1480	61938	-0.10336603099707
1038	48498	1482	104946	-0.11387796594202
1038	48498	1483	108018	0.12394482127054
1039	56178	1039	56178	3.8889833861566
1039	56178	1040	59250	-0.31425747914508
1039	56178	1048	47988	0.049244211800551
1039	56178	1049	55156	-0.21715676053019
1039	56178	1058	31608	-0.058363510282135
1039	56178	1060	53112	-0.13422058554956
1039	56178	1067	184698	0.14651349725176
1039	56178	1259	48050	-0.067651791002238
1039	56178	1260	55218	0.020602443876101
1039	56178	1365	31698	-0.062921690399046
1039	56178	1367	53202	-0.062375674907644
1039	56178	1480	61938	0.098836829984838
1039	56178	1482	104946	0.095277142006695
1039	56178	1484	115698	0.12394482127054
1040	59250	1040	59250	3.8058890153385
1040	59250	1049	55156	-0.07859846826391
1040	59250	1055	188790	0.23956686722578
1040	59250	1059	46968	0.089535036831924
1040	59250	1060	53112	-0.084507061306902
1040	59250	1066	123258	-0.077954025278205
1040	59250	1260	55218	-0.031166030989594
1040	59250	1366	47058	0.038611083124861
1040	59250	1367	53202	-0.017025887299871
1040	59250	1417	30690	-0.021236070509678
1040	59250	1418	45026	-0.11739575497447
1040	59250	1480	61938	0.033616888499019
1040	59250	1483	108018	0.095277142006695
1040	59250	1484	115698	-0.11387796594202
1041	80754	1041	80754	4.2953488308852
1041	80754	1048	47988	-0.1665939241656
1041	80754	1050	79732	-0.21715676053019
1041	80754	1058	31608	-0.074680034970787
1041	80754	1061	77688	-0.13422058554956
1041	80754	1068	209274	0.14651349725176
1041	80754	1259	48050	-0.21715676053019
1041	80754	1261	79794	0.020602443876101
1041	80754	1365	31698	-0.13422058554956
1041	80754	1368	77778	-0.062375674907644
1041	80754	1419	73698	0.068343279340722
1041	80754	1470	16368	0.092355782892867
1041	80754	1481	92658	-0.068098352217149
1041	80754	1482	104946	-0.21606824861031
1042	87922	1042	87922	4.1927030433559
1042	87922	1049	55156	-0.1665939241656
1042	87922	1050	79732	0.049244211800551
1042	87922	1051	85876	-0.25309903449626
1042	87922	1056	217462	0.23956686722578
1042	87922	1260	55218	-0.21715676053019
1042	87922	1261	79794	-0.067651791002238
1042	87922	1262	85938	-0.12543460433422
1042	87922	1417	30690	-0.18652858925659
1042	87922	1419	73698	-0.11739575497447
1042	87922	1484	115698	0.11985309990218
1043	102258	1043	102258	3.6893602874892
1043	102258	1051	85876	-0.091557030114886
1043	102258	1057	231798	0.23956686722578
1043	102258	1060	53112	0.074680034970787
1043	102258	1061	77688	0.058363510282135
1043	102258	1070	230778	-0.14651349725176
1043	102258	1262	85938	-0.11549213175195
1043	102258	1367	53202	0.13422058554956
1043	102258	1368	77778	0.062921690399046
1043	102258	1418	45026	-0.18652858925659
1043	102258	1419	73698	-0.021236070509678
1043	102258	1482	104946	-0.033616888499019
1043	102258	1483	108018	-0.098836829984838
1043	102258	1484	115698	0.10336603099707
1044	145266	1044	145266	3.9334263349609
1044	145266	1050	79732	0.11254854793625
1044	145266	1052	143220	-0.25309903449626
1044	145266	1059	46968	-0.2669323191174
1044	145266	1062	139128	0.084507061306902
1044	145266	1068	209274	0.077954025278205
1044	145266	1261	79794	-0.0211038437382
1044	145266	1263	143282	-0.12543460433422
1044	145266	1366	47058	-0.1266230624292
1044	145266	1369	139218	0.017025887299871
1044	145266	1417	30690	-0.10376044187381
1044	145266	1470	16368	-0.22638668737342
1044	145266	1486	157170	-0.068098352217149
1044	145266	1487	169458	-0.21606824861031
1044	145266	1488	173042	0.11985309990218
1044	145266	1490	201714	-0.11387796594202
1045	151410	1045	151410	3.6408050079473
1045	151410	1051	85876	0.11254854793625
1045	151410	1052	143220	0.049244211800551
1045	151410	1060	53112	-0.2669323191174
1045	151410	1062	139128	-0.089535036831924
1045	151410	1069	215418	0.077954025278205
1045	151410	1262	85938	-0.0211038437382
1045	151410	1263	143282	-0.067651791002238
1045	151410	1367	53202	-0.1266230624292
1045	151410	1369	139218	-0.038611083124861
1045	151410	1485	154098	-0.033616888499019
1045	151410	1486	157170	-0.098836829984838
1045	151410	1489	200178	-0.095277142006695
1046	237939	1046	237939	4.2303177147705
1046	237939	1053	221557	-0.091557030114886
1046	237939	1054	233845	-0.07859846826391
1046	237939	1055	188790	-0.2669323191174
1046	237939	1057	231798	-0.19566050579826
1046	237939	1063	188793	0.074680034970787
1046	237939	1065	231801	-0.084507061306902
1046	237939	1066	123258	0.050782423780135
1046	237939	1068	209274	0.27515741751909
1046	237939	1070	230778	0.10376044187381
1046	237939	1264	221619	-0.11549213175195
1046	237939	1265	233907	-0.031166030989594
1046	237939	1370	188883	0.13422058554956
1046	237939	1372	231891	-0.017025887299871
1046	237939	1420	123363	-0.10376044187381
1046	237939	1422	209379	0.021236070509678
1046	237939	1424	230883	0.068343279340722
1046	237939	1472	109041	0.22638668737342
1046	237939	1476	173553	-0.092355782892867
1046	237939	1479	205809	-0.051647555449423
1046	237939	1483	108018	-0.06280193236715
1046	237939	1488	173042	-0.15057720565597
1047	32116	1047	32116	4.2112156699584
1047	32116	1058	31608	-0.26948445282003
1047	32116	1266	31668	-0.10388689328762
1047	32116	1373	30676	0.083430666495222
1047	32116	1425	28644	-0.01132447567113
1047	32116	1470	16368	-0.12249293310001
1047	32116	1491	59892	0.11985309990218
1047	32116	1492	88564	-0.11387796594202
1047	32116	1493	91636	0.12394482127054
1048	47988	1048	47988	3.5253137105338
1048	47988	1058	31608	0.043314420283057
1048	47988	1059	46968	-0.11549213175195
1048	47988	1072	176508	0.14651349725176
1048	47988	1266	31668	-0.11549213175195
1048	47988	1267	47028	0.020602443876101
1048	47988	1374	45012	-0.062375674907644
1048	47988	1426	40932	0.068343279340722
1048	47988	1470	16368	-0.053566354077863
1048	47988	1491	59892	-0.068098352217149
1048	47988	1495	107508	0.12394482127054
1049	55156	1049	55156	3.9553265866363
1049	55156	1059	46968	-0.13842121855065
1049	55156	1060	53112	0.028506767618188
1049	55156	1071	119164	-0.077954025278205
1049	55156	1267	47028	-0.067651791002238
1049	55156	1268	53172	-0.12543460433422
1049	55156	1373	30676	-0.062921690399046
1049	55156	1426	40932	-0.11739575497447
1049	55156	1494	103924	0.095277142006695
1050	79732	1050	79732	3.9928963888447
1050	79732	1059	46968	-0.091557030114886
1050	79732	1061	77688	0.028506767618188
1050	79732	1267	47028	-0.21715676053019
1050	79732	1269	77748	-0.12543460433422
1050	79732	1373	30676	-0.13422058554956
1050	79732	1375	73684	0.017025887299871
1050	79732	1470	16368	-0.077649993159281
1050	79732	1493	91636	-0.068098352217149
1050	79732	1494	103924	-0.21606824861031
1050	79732	1495	107508	0.11985309990218
1051	85876	1051	85876	4.3615778188399
1051	85876	1060	53112	-0.091557030114886
1051	85876	1061	77688	-0.13842121855065
1051	85876	1075	214396	-0.14651349725176
1051	85876	1268	53172	-0.21715676053019
1051	85876	1269	77748	-0.067651791002238
1051	85876	1375	73684	-0.038611083124861
1051	85876	1425	28644	-0.18652858925659
1051	85876	1492	88564	-0.033616888499019
1051	85876	1493	91636	-0.098836829984838
1052	143220	1052	143220	4.082080054822
1052	143220	1061	77688	-0.1334661595587
1052	143220	1062	139128	-0.10152318903612
1052	143220	1074	207228	0.077954025278205
1052	143220	1269	77748	-0.0211038437382
1052	143220	1270	139188	-0.031166030989594
1052	143220	1374	45012	-0.1266230624292
1052	143220	1425	28644	-0.10376044187381
1052	143220	1470	16368	0.057555937467818
1052	143220	1496	145908	-0.033616888499019
1052	143220	1498	156660	-0.10336603099707
1052	143220	1499	167412	-0.21606824861031
1052	143220	1501	199668	-0.11387796594202
1053	221557	1053	221557	4.1436093333388
1053	221557	1055	188790	0.11254854793625
1053	221557	1056	217462	-0.22738923646825
1053	221557	1063	188793	-0.091557030114886
1053	221557	1064	217465	-0.10152318903612
1053	221557	1074	207228	0.10028549576715
1053	221557	1075	214396	0.10376044187381
1053	221557	1271	188853	-0.21715676053019
1053	221557	1272	217525	-0.031166030989594
1053	221557	1376	123349	0.1266230624292
1053	221557	1378	209365	0.038611083124861
1053	221557	1379	215509	-0.017025887299871
1053	221557	1430	207333	-0.11739575497447
1053	221557	1431	214501	0.068343279340722
1053	221557	1471	94705	0.057555937467818
1053	221557	1474	158193	-0.077649993159281
1053	221557	1479	205809	0.12249293310001
1053	221557	1493	91636	-0.06280193236715
1053	221557	1498	156660	-0.15057720565597
1054	233845	1054	233845	3.9192517448003
1054	233845	1056	217462	-0.1334661595587
1054	233845	1057	231798	-0.10203577148067
1054	233845	1064	217465	0.043314420283057
1054	233845	1065	231801	0.028506767618188
1054	233845	1071	119164	0.050782423780135
1054	233845	1072	176508	0.17015741043472
1054	233845	1076	230268	0.1266230624292
1054	233845	1272	217525	-0.11549213175195
1054	233845	1273	231861	-0.12543460433422
1054	233845	1377	184789	0.13422058554956
1054	233845	1378	209365	0.062921690399046
1054	233845	1380	230869	0.062375674907644
1054	233845	1427	119269	-0.10376044187381
1054	233845	1428	176613	-0.18652858925659
1054	233845	1432	230373	-0.01132447567113
1054	233845	1475	170481	-0.077649993159281
1054	233845	1478	202225	-0.053566354077863
1054	233845	1494	103924	-0.06280193236715
1054	233845	1500	168948	-0.15057720565597
1055	188790	1055	188790	3.5902170173943
1055	188790	1066	123258	-0.1334661595587
1055	188790	1067	184698	-0.10152318903612
1055	188790	1072	176508	-0.089535036831924
1055	188790	1073	182652	0.084507061306902
1055	188790	1274	123318	-0.0211038437382
1055	188790	1275	184758	-0.031166030989594
1055	188790	1382	176598	0.038611083124861
1055	188790	1383	182742	-0.017025887299871
1055	188790	1435	160230	-0.021236070509678
1055	188790	1436	174566	-0.11739575497447
1055	188790	1437	181734	0.068343279340722
1055	188790	1480	61938	0.057555937467818
1055	188790	1486	157170	0.053566354077863
1055	188790	1488	173042	0.12249293310001
1055	188790	1491	59892	-0.22638668737342
1055	188790	1498	156660	-0.051647555449423
1056	217462	1056	217462	4.2226382821348
1056	217462	1067	184698	-0.091557030114886
1056	217462	1068	209274	-0.13842121855065
1056	217462	1069	215418	0.028506767618188
1056	217462	1071	119164	-0.2669323191174
1056	217462	1075	214396	-0.13422058554956
1056	217462	1275	184758	-0.21715676053019
1056	217462	1276	209334	-0.067651791002238
1056	217462	1277	215478	-0.12543460433422
1056	217462	1381	119254	0.1266230624292
1056	217462	1385	214486	0.062375674907644
1056	217462	1435	160230	-0.18652858925659
1056	217462	1438	203238	-0.11739575497447
1056	217462	1440	213990	-0.01132447567113
1056	217462	1485	154098	-0.077649993159281
1056	217462	1490	201714	0.12249293310001
1056	217462	1492	88564	-0.22638668737342
1056	217462	1497	153076	0.092355782892867
1057	231798	1057	231798	3.8813066728668
1057	231798	1069	215418	0.043314420283057
1057	231798	1070	230778	-0.11549213175195
1057	231798	1073	182652	-0.074680034970787
1057	231798	1074	207228	-0.058363510282135
1057	231798	1076	230268	-0.21715676053019
1057	231798	1277	215478	-0.11549213175195
1057	231798	1278	230838	0.020602443876101
1057	231798	1383	182742	0.13422058554956
1057	231798	1384	207318	0.062921690399046
1057	231798	1386	230358	-0.083430666495222
1057	231798	1434	117222	-0.10376044187381
1057	231798	1436	174566	-0.18652858925659
1057	231798	1438	203238	-0.021236070509678
1057	231798	1482	104946	-0.057555937467818
1057	231798	1489	200178	-0.053566354077863
1057	231798	1499	167412	0.092355782892867
1057	231798	1501	199668	0.051647555449423
1058	31608	1058	31608	4.1734126838448
1058	31608	1279	30648	0.020602443876101
1058	31608	1387	28632	-0.062375674907644
1058	31608	1441	24552	0.068343279340722
1058	31608	1470	16368	-0.024012503552145
1058	31608	1502	55800	0.21606824861031
1058	31608	1504	80376	-0.095277142006695
1058	31608	1506	91128	0.12394482127054
1059	46968	1059	46968	4.2232732493871
1059	46968	1072	176508	-0.23956686722578
1059	46968	1279	30648	-0.11549213175195
1059	46968	1280	44984	-0.12543460433422
1059	46968	1388	40920	0.017025887299871
1059	46968	1470	16368	0.18416312900987
1059	46968	1503	58872	-0.068098352217149
1059	46968	1508	103416	0.11387796594202
1060	53112	1060	53112	4.0166179223926
1060	53112	1073	182652	-0.23956686722578
1060	53112	1280	44984	-0.067651791002238
1060	53112	1387	28632	-0.062921690399046
1060	53112	1388	40920	-0.038611083124861
1060	53112	1441	24552	0.021236070509678
1060	53112	1502	55800	-0.033616888499019
1060	53112	1503	58872	-0.098836829984838
1060	53112	1507	101880	0.095277142006695
1061	77688	1061	77688	4.1686205166485
1061	77688	1074	207228	-0.23956686722578
1061	77688	1280	44984	-0.21715676053019
1061	77688	1281	73656	-0.031166030989594
1061	77688	1387	28632	-0.13422058554956
1061	77688	1470	16368	-0.018728453797614
1061	77688	1504	80376	-0.033616888499019
1061	77688	1506	91128	-0.10336603099707
1061	77688	1507	101880	-0.21606824861031
1062	139128	1062	139128	4.2221086895336
1062	139128	1281	73656	-0.0211038437382
1062	139128	1388	40920	-0.1266230624292
1062	139128	1441	24552	-0.10376044187381
1062	139128	1470	16368	0.22135560933079
1062	139128	1509	144888	0.098836829984838
1062	139128	1510	151032	0.068098352217149
1062	139128	1511	152568	-0.10336603099707
1062	139128	1512	166904	-0.11985309990218
1062	139128	1513	198648	-0.12394482127054
1063	188793	1063	188793	4.0692209482087
1063	188793	1066	123258	0.19531701453898
1063	188793	1067	184698	-0.22738923646825
1063	188793	1072	176508	-0.09327370085393
1063	188793	1073	182652	0.19566050579826
1063	188793	1282	123321	-0.0211038437382
1063	188793	1283	184761	-0.031166030989594
1063	188793	1390	176601	0.038611083124861
1063	188793	1391	182745	-0.017025887299871
1063	188793	1444	160233	-0.021236070509678
1063	188793	1445	174569	-0.11739575497447
1063	188793	1446	181737	0.068343279340722
1063	188793	1474	158193	0.18416312900987
1063	188793	1476	173553	-0.024012503552145
1063	188793	1477	181233	0.078083764310624
1063	188793	1503	58872	-0.06280193236715
1064	217465	1064	217465	4.2035307986311
1064	217465	1067	184698	0.11254854793625
1064	217465	1068	209274	-0.27650579195642
1064	217465	1069	215418	-0.10203577148067
1064	217465	1071	119164	0.11328386843261
1064	217465	1075	214396	0.1266230624292
1064	217465	1283	184761	-0.21715676053019
1064	217465	1284	209337	-0.067651791002238
1064	217465	1285	215481	-0.12543460433422
1064	217465	1389	119257	0.1266230624292
1064	217465	1393	214489	0.062375674907644
1064	217465	1444	160233	-0.18652858925659
1064	217465	1447	203241	-0.11739575497447
1064	217465	1449	213993	-0.01132447567113
1064	217465	1471	94705	0.22135560933079
1064	217465	1478	202225	-0.024012503552145
1064	217465	1505	87544	-0.06280193236715
1064	217465	1511	152568	-0.15057720565597
1065	231801	1065	231801	3.9916740428922
1065	231801	1069	215418	-0.1334661595587
1065	231801	1070	230778	-0.0211038437382
1065	231801	1073	182652	0.2669323191174
1065	231801	1074	207228	-0.15133639998651
1065	231801	1076	230268	0.033368106798497
1065	231801	1285	215481	-0.11549213175195
1065	231801	1286	230841	0.020602443876101
1065	231801	1391	182745	0.13422058554956
1065	231801	1392	207321	0.062921690399046
1065	231801	1394	230361	-0.083430666495222
1065	231801	1443	117225	-0.10376044187381
1065	231801	1445	174569	-0.18652858925659
1065	231801	1447	203241	-0.021236070509678
1065	231801	1472	109041	0.22135560933079
1065	231801	1475	170481	-0.018728453797614
1065	231801	1507	101880	-0.06280193236715
1065	231801	1512	166904	-0.15057720565597
1066	123258	1066	123258	3.7968199969815
1066	123258	1071	119164	-0.07859846826391
1066	123258	1287	119226	-0.031166030989594
1066	123258	1395	111066	0.038611083124861
1066	123258	1396	117210	-0.017025887299871
1066	123258	1450	94698	-0.021236070509678
1066	123258	1451	109034	-0.11739575497447
1066	123258	1452	116202	0.068343279340722
1066	123258	1480	61938	-0.018728453797614
1066	123258	1481	92658	0.18416312900987
1066	123258	1483	108018	-0.024012503552145
1066	123258	1484	115698	0.078083764310624
1066	123258	1503	58872	-0.092355782892867
1066	123258	1506	91128	-0.051647555449423
1067	184698	1067	184698	3.9432642483524
1067	184698	1071	119164	0.11254854793625
1067	184698	1072	176508	0.049244211800551
1067	184698	1073	182652	-0.25309903449626
1067	184698	1287	119226	-0.0211038437382
1067	184698	1288	176570	-0.067651791002238
1067	184698	1289	182714	-0.12543460433422
1067	184698	1397	160218	-0.062921690399046
1067	184698	1399	181722	0.062375674907644
1067	184698	1454	170474	-0.11739575497447
1067	184698	1456	181226	-0.01132447567113
1067	184698	1480	61938	0.22135560933079
1067	184698	1485	154098	0.18416312900987
1067	184698	1487	169458	-0.024012503552145
1067	184698	1502	55800	-0.22638668737342
1067	184698	1511	152568	-0.051647555449423
1068	209274	1068	209274	4.2736063012682
1068	209274	1072	176508	-0.1665939241656
1068	209274	1074	207228	-0.25309903449626
1068	209274	1288	176570	-0.21715676053019
1068	209274	1290	207290	-0.12543460433422
1068	209274	1395	111066	0.1266230624292
1068	209274	1397	160218	-0.13422058554956
1068	209274	1400	203226	0.017025887299871
1068	209274	1401	206298	0.062375674907644
1068	209274	1450	94698	0.10376044187381
1068	209274	1457	202218	-0.068343279340722
1068	209274	1458	205802	-0.01132447567113
1068	209274	1490	201714	-0.078083764310624
1068	209274	1504	80376	-0.22638668737342
1068	209274	1509	144888	0.092355782892867
1069	215418	1069	215418	3.9072369950685
1069	215418	1073	182652	-0.1665939241656
1069	215418	1074	207228	0.049244211800551
1069	215418	1075	214396	-0.21715676053019
1069	215418	1289	182714	-0.21715676053019
1069	215418	1290	207290	-0.067651791002238
1069	215418	1291	214458	0.020602443876101
1069	215418	1396	117210	0.1266230624292
1069	215418	1400	203226	-0.038611083124861
1069	215418	1402	213978	-0.083430666495222
1069	215418	1453	158186	-0.18652858925659
1069	215418	1481	92658	0.22135560933079
1069	215418	1485	154098	-0.018728453797614
1069	215418	1489	200178	-0.024012503552145
1069	215418	1510	151032	0.092355782892867
1070	230778	1070	230778	3.9498042750836
1070	230778	1075	214396	-0.091557030114886
1070	230778	1076	230268	-0.071015388742957
1070	230778	1291	214458	-0.11549213175195
1070	230778	1292	230330	-0.10388689328762
1070	230778	1399	181722	0.13422058554956
1070	230778	1401	206298	0.062921690399046
1070	230778	1452	116202	-0.10376044187381
1070	230778	1455	173546	-0.18652858925659
1070	230778	1457	202218	-0.021236070509678
1070	230778	1483	108018	0.22135560933079
1070	230778	1487	169458	-0.018728453797614
1070	230778	1489	200178	0.18416312900987
1070	230778	1507	101880	0.22638668737342
1070	230778	1513	198648	0.051647555449423
1071	119164	1071	119164	3.7900773789857
1071	119164	1293	111036	-0.067651791002238
1071	119164	1294	117180	-0.12543460433422
1071	119164	1403	94684	-0.062921690399046
1071	119164	1405	116188	0.062375674907644
1071	119164	1459	61932	0.18652858925659
1071	119164	1461	104940	-0.11739575497447
1071	119164	1463	115692	-0.01132447567113
1071	119164	1492	88564	0.18416312900987
1071	119164	1494	103924	-0.024012503552145
1071	119164	1502	55800	-0.077649993159281
1071	119164	1505	87544	-0.053566354077863
1071	119164	1508	103416	-0.12249293310001
1072	176508	1072	176508	3.6042434032069
1072	176508	1293	111036	-0.0211038437382
1072	176508	1295	160188	-0.11549213175195
1072	176508	1296	174524	-0.12543460433422
1072	176508	1407	170460	0.017025887299871
1072	176508	1408	173532	0.062375674907644
1072	176508	1459	61932	0.10376044187381
1072	176508	1466	169452	-0.068343279340722
1072	176508	1467	173036	-0.01132447567113
1072	176508	1496	145908	0.18416312900987
1072	176508	1500	168948	-0.078083764310624
1072	176508	1509	144888	-0.053566354077863
1073	182652	1073	182652	3.899176854016
1073	182652	1294	117180	-0.0211038437382
1073	182652	1296	174524	-0.067651791002238
1073	182652	1297	181692	0.020602443876101
1073	182652	1406	158172	-0.062921690399046
1073	182652	1407	170460	-0.038611083124861
1073	182652	1409	181212	-0.083430666495222
1073	182652	1464	154092	0.021236070509678
1073	182652	1491	59892	0.22135560933079
1073	182652	1499	167412	-0.024012503552145
1073	182652	1502	55800	0.057555937467818
1073	182652	1510	151032	-0.053566354077863
1073	182652	1512	166904	-0.12249293310001
1074	207228	1074	207228	3.5719899221043
1074	207228	1296	174524	-0.21715676053019
1074	207228	1298	203196	-0.031166030989594
1074	207228	1299	206268	0.020602443876101
1074	207228	1404	109020	0.1266230624292
1074	207228	1406	158172	-0.13422058554956
1074	207228	1411	205788	-0.083430666495222
1074	207228	1460	92652	0.10376044187381
1074	207228	1468	200172	-0.068343279340722
1074	207228	1496	145908	-0.018728453797614
1074	207228	1501	199668	-0.078083764310624
1074	207228	1504	80376	0.057555937467818
1075	214396	1075	214396	4.1491336844009
1075	214396	1297	181692	-0.21715676053019
1075	214396	1299	206268	-0.067651791002238
1075	214396	1300	213948	-0.10388689328762
1075	214396	1405	116188	0.1266230624292
1075	214396	1410	202204	-0.038611083124861
1075	214396	1465	157164	-0.18652858925659
1075	214396	1468	200172	0.11739575497447
1075	214396	1493	91636	0.22135560933079
1075	214396	1497	153076	-0.018728453797614
1075	214396	1505	87544	0.057555937467818
1075	214396	1510	151032	-0.077649993159281
1075	214396	1513	198648	-0.12249293310001
1076	230268	1076	230268	4.0713128049916
1076	230268	1300	213948	-0.11549213175195
1076	230268	1409	181212	0.13422058554956
1076	230268	1411	205788	0.062921690399046
1076	230268	1463	115692	-0.10376044187381
1076	230268	1467	173036	-0.18652858925659
1076	230268	1469	201708	-0.021236070509678
1076	230268	1495	107508	0.22135560933079
1076	230268	1500	168948	-0.018728453797614
1076	230268	1501	199668	0.18416312900987
1076	230268	1508	103416	0.057555937467818
1076	230268	1512	166904	-0.077649993159281
1076	230268	1513	198648	-0.053566354077863
1077	32643	1077	32643	4.1680508136963
1077	32643	1081	162183	-0.23956686722578
1077	32643	1089	96651	0.077954025278205
1077	32643	1093	161163	0.14651349725176
1077	32643	1123	63891	0.088391556249674
1077	32643	1124	95635	-0.12346177281001
1077	32643	1128	159123	0.11536853495312
1077	32643	1129	160659	-0.17511712356893
1077	32643	1189	62883	0.0416473607388
1077	32643	1190	93603	-0.1492363759807
1077	32643	1191	95139	0.22652489176717
1077	32643	1195	155043	-0.10152431075875
1077	32643	1196	158627	0.056315555099508
1077	32643	1301	60867	0.1284126956113
1077	32643	1302	62403	-0.19491676733454
1077	32643	1303	89539	0.17411275652694
1077	32643	1304	93123	-0.096580380210807
1077	32643	1307	146883	-0.044768013049148
1077	32643	1308	154563	0.053508009979397
1077	32643	1309	157635	-0.058238138331476
1077	32643	1412	31713	-0.12394482127054
1077	32643	1417	30690	0.058238138331476
1078	113031	1078	113031	3.8746102837501
1078	113031	1080	123783	-0.26292667084005
1078	113031	1089	96651	0.043314420283057
1078	113031	1090	112011	-0.11549213175195
1078	113031	1100	63885	-0.074680034970787
1078	113031	1102	109965	0.13422058554956
1078	113031	1103	111501	-0.21715676053019
1078	113031	1115	105870	-0.10376044187381
1078	113031	1116	109454	0.1266230624292
1078	113031	1123	63891	-0.058363510282135
1078	113031	1125	109971	0.062921690399046
1078	113031	1126	111507	-0.013803950002295
1078	113031	1138	105877	-0.18652858925659
1078	113031	1139	109461	0.016042428381045
1078	113031	1150	105366	-0.012401744864475
1078	113031	1192	105891	-0.021236070509678
1078	113031	1193	109475	-0.066533222333801
1078	113031	1204	105381	0.19723481714991
1078	113031	1213	81318	-0.057555937467818
1078	113031	1305	105411	-0.045888806764386
1078	113031	1314	81349	0.077649993159281
1078	113031	1321	48582	0.22638668737342
1078	113031	1324	80838	-0.12437203443076
1078	113031	1329	238023	0.058238138331476
1078	113031	1433	111078	-0.058238138331476
1079	120199	1079	120199	3.7070938215103
1079	120199	1080	123783	-0.096096264980734
1079	120199	1090	112011	-0.13842121855065
1079	120199	1091	118155	0.028506767618188
1079	120199	1092	119691	-0.26948445282003
1079	120199	1101	95629	0.058363510282135
1079	120199	1112	62862	0.17015741043472
1079	120199	1115	105870	-0.10028549576715
1079	120199	1117	116622	0.1266230624292
1079	120199	1124	95635	0.12327950388255
1079	120199	1135	62869	-0.21255086876301
1079	120199	1138	105877	0.072270744737577
1079	120199	1140	116629	0.016042428381045
1079	120199	1148	89494	-0.22210111468992
1079	120199	1189	62883	0.0084644504284211
1079	120199	1192	105891	-0.14789981787789
1079	120199	1194	116643	-0.066533222333801
1079	120199	1202	89509	0.062360038669098
1079	120199	1211	56742	0.1818091928201
1079	120199	1216	104358	0.23406081236913
1079	120199	1220	246183	0.056315555099508
1079	120199	1303	89539	-0.037163260006173
1079	120199	1312	56773	0.06407458621754
1079	120199	1317	104389	0.040470123553354
1079	120199	1325	88006	-0.12437203443076
1079	120199	1427	119269	-0.12394482127054
1080	123783	1080	123783	3.988586905534
1080	123783	1092	119691	-0.10152318903612
1080	123783	1103	111501	-0.089535036831924
1080	123783	1104	117645	0.084507061306902
1080	123783	1114	95118	0.27515741751909
1080	123783	1116	109454	-0.10028549576715
1080	123783	1117	116622	-0.10376044187381
1080	123783	1126	111507	0.020075206871549
1080	123783	1127	117651	0.081947321846167
1080	123783	1137	95125	-0.0084644504284211
1080	123783	1139	109461	0.072270744737577
1080	123783	1140	116629	-0.18652858925659
1080	123783	1147	62358	-0.024677901632213
1080	123783	1149	93078	-0.22210111468992
1080	123783	1151	108438	0.22135560933079
1080	123783	1191	95139	0.112514973398
1080	123783	1193	109475	-0.14789981787789
1080	123783	1194	116643	-0.021236070509678
1080	123783	1201	62373	-0.19399133344483
1080	123783	1203	93093	0.062360038669098
1080	123783	1205	108453	-0.018728453797614
1080	123783	1212	60326	0.1818091928201
1080	123783	1215	92070	0.057555937467818
1080	123783	1220	246183	-0.10152431075875
1080	123783	1302	62403	0.062360038669098
1080	123783	1304	93123	-0.037163260006173
1080	123783	1306	108483	0.18416312900987
1080	123783	1313	60357	0.06407458621754
1080	123783	1316	92101	-0.077649993159281
1080	123783	1323	59334	-0.22638668737342
1080	123783	1329	238023	-0.044768013049148
1080	123783	1420	123363	-0.19597396969869
1081	162183	1081	162183	4.0391184696609
1081	162183	1089	96651	-0.1334661595587
1081	162183	1093	161163	-0.11549213175195
1081	162183	1100	63885	0.2669323191174
1081	162183	1105	159117	0.13422058554956
1081	162183	1106	160653	-0.21715676053019
1081	162183	1118	155022	-0.10376044187381
1081	162183	1119	158606	0.1266230624292
1081	162183	1123	63891	-0.15133639998651
1081	162183	1128	159123	0.062921690399046
1081	162183	1129	160659	-0.013803950002295
1081	162183	1141	155029	-0.18652858925659
1081	162183	1142	158613	0.016042428381045
1081	162183	1152	146838	0.22135560933079
1081	162183	1153	154518	-0.012401744864475
1081	162183	1195	155043	-0.021236070509678
1081	162183	1196	158627	-0.066533222333801
1081	162183	1206	146853	-0.018728453797614
1081	162183	1207	154533	0.19723481714991
1081	162183	1217	146342	-0.23406081236913
1081	162183	1307	146883	0.18416312900987
1081	162183	1308	154563	-0.045888806764386
1081	162183	1318	146373	-0.040470123553354
1081	162183	1435	160230	-0.058238138331476
1082	177543	1082	177543	3.8634446497551
1082	177543	1084	185223	-0.24157164583599
1082	177543	1090	112011	-0.1334661595587
1082	177543	1093	161163	0.043314420283057
1082	177543	1094	175499	0.028506767618188
1082	177543	1095	177035	-0.26948445282003
1082	177543	1107	171405	-0.084507061306902
1082	177543	1112	62862	0.050782423780135
1082	177543	1121	173966	0.1266230624292
1082	177543	1130	171411	-0.081947321846167
1082	177543	1135	62869	0.17015741043472
1082	177543	1144	173973	0.016042428381045
1082	177543	1152	146838	-0.22210111468992
1082	177543	1155	169878	-0.012401744864475
1082	177543	1189	62883	-0.27515741751909
1082	177543	1198	173987	-0.066533222333801
1082	177543	1206	146853	0.062360038669098
1082	177543	1209	169893	0.19723481714991
1082	177543	1307	146883	-0.037163260006173
1082	177543	1310	169923	-0.045888806764386
1082	177543	1321	48582	-0.043570718627927
1082	177543	1327	145350	-0.12437203443076
1082	177543	1329	238023	0.096580380210807
1082	177543	1428	176613	-0.12394482127054
1083	183687	1083	183687	4.0418772460097
1083	183687	1084	185223	-0.11492999976383
1083	183687	1091	118155	-0.1334661595587
1083	183687	1094	175499	-0.13842121855065
1083	183687	1096	183179	-0.26948445282003
1083	183687	1105	159117	0.058363510282135
1083	183687	1107	171405	0.089535036831924
1083	183687	1109	182157	0.21715676053019
1083	183687	1118	155022	-0.27515741751909
1083	183687	1128	159123	0.12327950388255
1083	183687	1130	171411	-0.020075206871549
1083	183687	1132	182163	0.013803950002295
1083	183687	1141	155029	0.0084644504284211
1083	183687	1146	60822	0.14453459075885
1083	183687	1195	155043	-0.112514973398
1083	183687	1200	60837	-0.024677901632213
1083	183687	1211	56742	-0.13191410674248
1083	183687	1219	167846	0.23406081236913
1083	183687	1220	246183	0.22652489176717
1083	183687	1301	60867	-0.22210111468992
1083	183687	1312	56773	0.1818091928201
1083	183687	1320	167877	0.040470123553354
1083	183687	1328	151494	-0.12437203443076
1083	183687	1429	182757	-0.12394482127054
1083	183687	1437	181734	0.058238138331476
1084	185223	1084	185223	4.0036588798199
1084	185223	1092	119691	-0.1334661595587
1084	185223	1095	177035	-0.13842121855065
1084	185223	1096	183179	0.028506767618188
1084	185223	1106	160653	0.058363510282135
1084	185223	1109	182157	-0.13422058554956
1084	185223	1120	170894	-0.10028549576715
1084	185223	1129	160659	0.12327950388255
1084	185223	1132	182163	-0.062921690399046
1084	185223	1143	170901	0.072270744737577
1084	185223	1147	62358	0.14453459075885
1084	185223	1153	154518	-0.22210111468992
1084	185223	1155	169878	0.22135560933079
1084	185223	1197	170915	-0.14789981787789
1084	185223	1201	62373	-0.024677901632213
1084	185223	1207	154533	0.062360038669098
1084	185223	1209	169893	-0.018728453797614
1084	185223	1218	153510	0.057555937467818
1084	185223	1220	246183	-0.1492363759807
1084	185223	1302	62403	-0.22210111468992
1084	185223	1308	154563	-0.037163260006173
1084	185223	1310	169923	0.18416312900987
1084	185223	1319	153541	-0.077649993159281
1084	185223	1322	56262	-0.043570718627927
1084	185223	1421	184803	-0.19597396969869
1085	208263	1085	208263	3.7977133020881
1085	208263	1086	209799	-0.11492999976383
1085	208263	1087	215943	-0.24157164583599
1085	208263	1094	175499	-0.091557030114886
1085	208263	1097	204171	-0.10152318903612
1085	208263	1098	207755	-0.26948445282003
1085	208263	1102	109965	-0.2669323191174
1085	208263	1105	159117	0.074680034970787
1085	208263	1111	206733	0.21715676053019
1085	208263	1113	93582	0.050782423780135
1085	208263	1125	109971	0.15133639998651
1085	208263	1128	159123	0.058363510282135
1085	208263	1134	206739	0.013803950002295
1085	208263	1136	93589	0.17015741043472
1085	208263	1152	146838	-0.024677901632213
1085	208263	1156	200598	-0.012401744864475
1085	208263	1190	93603	-0.27515741751909
1085	208263	1206	146853	-0.19399133344483
1085	208263	1210	200613	0.19723481714991
1085	208263	1213	81318	-0.13191410674248
1085	208263	1307	146883	0.062360038669098
1085	208263	1311	200643	-0.045888806764386
1085	208263	1314	81349	0.1818091928201
1085	208263	1329	238023	0.19491676733454
1085	208263	1430	207333	-0.12394482127054
1085	208263	1439	206310	0.058238138331476
1086	209799	1086	209799	3.4418882593603
1086	209799	1095	177035	-0.091557030114886
1086	209799	1098	207755	0.028506767618188
1086	209799	1103	111501	-0.2669323191174
1086	209799	1106	160653	0.074680034970787
1086	209799	1110	203661	-0.084507061306902
1086	209799	1111	206733	-0.13422058554956
1086	209799	1114	95118	0.050782423780135
1086	209799	1122	202638	0.10376044187381
1086	209799	1126	111507	0.15133639998651
1086	209799	1129	160659	0.058363510282135
1086	209799	1133	203667	-0.081947321846167
1086	209799	1134	206739	-0.062921690399046
1086	209799	1137	95125	0.17015741043472
1086	209799	1145	202645	0.18652858925659
1086	209799	1191	95139	-0.27515741751909
1086	209799	1199	202659	0.021236070509678
1086	209799	1217	146342	-0.1818091928201
1086	209799	1318	146373	-0.06407458621754
1086	209799	1324	80838	-0.043570718627927
1086	209799	1327	145350	0.22638668737342
1086	209799	1329	238023	-0.1284126956113
1086	209799	1422	209379	-0.19597396969869
1087	215943	1087	215943	3.8064831924032
1087	215943	1096	183179	-0.091557030114886
1087	215943	1098	207755	-0.13842121855065
1087	215943	1099	214923	-0.11549213175195
1087	215943	1104	117645	-0.2669323191174
1087	215943	1110	203661	0.089535036831924
1087	215943	1119	158606	-0.17015741043472
1087	215943	1127	117651	0.15133639998651
1087	215943	1133	203667	-0.020075206871549
1087	215943	1142	158613	0.21255086876301
1087	215943	1149	93078	0.14453459075885
1087	215943	1153	154518	-0.024677901632213
1087	215943	1156	200598	0.22135560933079
1087	215943	1196	158627	-0.0084644504284211
1087	215943	1203	93093	-0.024677901632213
1087	215943	1207	154533	-0.19399133344483
1087	215943	1210	200613	-0.018728453797614
1087	215943	1214	88998	-0.13191410674248
1087	215943	1220	246183	0.0416473607388
1087	215943	1304	93123	-0.22210111468992
1087	215943	1308	154563	0.062360038669098
1087	215943	1311	200643	0.18416312900987
1087	215943	1315	89029	0.1818091928201
1087	215943	1328	151494	0.22638668737342
1087	215943	1423	215523	-0.19597396969869
1087	215943	1440	213990	0.058238138331476
1088	231303	1088	231303	3.5032013498833
1088	231303	1099	214923	0.043314420283057
1088	231303	1109	182157	-0.074680034970787
1088	231303	1111	206733	-0.058363510282135
1088	231303	1117	116622	-0.050782423780135
1088	231303	1121	173966	-0.17015741043472
1088	231303	1122	202638	0.27515741751909
1088	231303	1132	182163	-0.058363510282135
1088	231303	1134	206739	-0.12327950388255
1088	231303	1140	116629	-0.17015741043472
1088	231303	1144	173973	0.21255086876301
1088	231303	1145	202645	-0.0084644504284211
1088	231303	1151	108438	0.14453459075885
1088	231303	1155	169878	-0.024677901632213
1088	231303	1156	200598	-0.22210111468992
1088	231303	1194	116643	0.27515741751909
1088	231303	1198	173987	-0.0084644504284211
1088	231303	1199	202659	0.112514973398
1088	231303	1205	108453	-0.024677901632213
1088	231303	1209	169893	-0.19399133344483
1088	231303	1210	200613	0.062360038669098
1088	231303	1216	104358	-0.13191410674248
1088	231303	1219	167846	0.1818091928201
1088	231303	1220	246183	-0.16071211123247
1088	231303	1306	108483	-0.22210111468992
1088	231303	1310	169923	0.062360038669098
1088	231303	1311	200643	-0.037163260006173
1088	231303	1317	104389	0.1818091928201
1088	231303	1320	167877	0.06407458621754
1088	231303	1326	102342	0.043570718627927
1088	231303	1329	238023	0.1297233393551
1088	231303	1424	230883	-0.19597396969869
1088	231303	1432	230373	0.12394482127054
1089	96651	1089	96651	3.8794357629329
1089	96651	1100	63885	-0.1665939241656
1089	96651	1101	95629	-0.21715676053019
1089	96651	1113	93582	0.1266230624292
1089	96651	1114	95118	-0.033368106798497
1089	96651	1123	63891	0.049244211800551
1089	96651	1124	95635	-0.067651791002238
1089	96651	1159	89497	-0.18652858925659
1089	96651	1160	93081	0.016042428381045
1089	96651	1170	81306	0.22135560933079
1089	96651	1171	88986	-0.012401744864475
1089	96651	1190	93603	-0.038611083124861
1089	96651	1191	95139	0.071534817699366
1089	96651	1223	81321	-0.018728453797614
1089	96651	1224	89001	0.19723481714991
1089	96651	1233	80810	-0.23406081236913
1089	96651	1303	89539	0.11739575497447
1089	96651	1304	93123	-0.083434293160446
1089	96651	1333	80841	-0.040470123553354
1089	96651	1338	32202	0.22638668737342
1089	96651	1344	221643	0.058238138331476
1089	96651	1450	94698	-0.058238138331476
1090	112011	1090	112011	4.0009089413451
1090	112011	1092	119691	-0.24157164583599
1090	112011	1101	95629	-0.091557030114886
1090	112011	1102	109965	-0.25309903449626
1090	112011	1103	111501	-0.071015388742957
1090	112011	1112	62862	-0.2669323191174
1090	112011	1115	105870	0.19566050579826
1090	112011	1124	95635	-0.13842121855065
1090	112011	1125	109971	-0.1489953074991
1090	112011	1126	111507	0.007320352904121
1090	112011	1162	108441	0.016042428381045
1090	112011	1170	81306	-0.22210111468992
1090	112011	1173	104346	-0.012401744864475
1090	112011	1189	62883	0.089535036831924
1090	112011	1192	105891	0.094279516609602
1090	112011	1223	81321	0.062360038669098
1090	112011	1226	104361	0.19723481714991
1090	112011	1230	48554	0.1818091928201
1090	112011	1238	237995	0.056315555099508
1090	112011	1306	108483	-0.083434293160446
1090	112011	1330	48585	0.06407458621754
1090	112011	1341	79818	-0.12437203443076
1090	112011	1345	233931	0.053508009979397
1090	112011	1442	111081	-0.12394482127054
1091	118155	1091	118155	3.60400478061
1091	118155	1092	119691	-0.11492999976383
1091	118155	1102	109965	0.049244211800551
1091	118155	1104	117645	-0.071015388742957
1091	118155	1113	93582	-0.15133639998651
1091	118155	1115	105870	-0.09327370085393
1091	118155	1117	116622	0.033368106798497
1091	118155	1125	109971	-0.055263225878383
1091	118155	1127	117651	0.007320352904121
1091	118155	1157	60825	-0.21255086876301
1091	118155	1159	89497	0.0084644504284211
1091	118155	1168	56730	0.024677901632213
1091	118155	1177	246171	0.17511712356893
1091	118155	1190	93603	0.020075206871549
1091	118155	1192	105891	0.050437746695655
1091	118155	1194	116643	-0.071534817699366
1091	118155	1221	56745	0.19399133344483
1091	118155	1235	102314	0.23406081236913
1091	118155	1301	60867	0.072270744737577
1091	118155	1303	89539	-0.14789981787789
1091	118155	1335	102345	0.040470123553354
1091	118155	1342	85962	-0.12437203443076
1091	118155	1443	117225	-0.12394482127054
1091	118155	1452	116202	0.058238138331476
1092	119691	1092	119691	4.2764310217534
1092	119691	1103	111501	0.049244211800551
1092	119691	1104	117645	-0.25309903449626
1092	119691	1114	95118	-0.15133639998651
1092	119691	1117	116622	-0.1266230624292
1092	119691	1126	111507	-0.055263225878383
1092	119691	1127	117651	-0.1489953074991
1092	119691	1158	62361	-0.21255086876301
1092	119691	1161	105369	0.072270744737577
1092	119691	1171	88986	-0.22210111468992
1092	119691	1173	104346	0.22135560933079
1092	119691	1177	246171	-0.11536853495312
1092	119691	1191	95139	0.020075206871549
1092	119691	1194	116643	0.038611083124861
1092	119691	1224	89001	0.062360038669098
1092	119691	1226	104361	-0.018728453797614
1092	119691	1231	56234	0.1818091928201
1092	119691	1234	87978	0.057555937467818
1092	119691	1302	62403	0.072270744737577
1092	119691	1305	105411	0.01665939241656
1092	119691	1331	56265	0.06407458621754
1092	119691	1334	88009	-0.077649993159281
1092	119691	1340	55242	-0.22638668737342
1092	119691	1345	233931	-0.044768013049148
1093	161163	1093	161163	3.7603066606297
1093	161163	1101	95629	0.11254854793625
1093	161163	1105	159117	-0.25309903449626
1093	161163	1106	160653	-0.071015388742957
1093	161163	1112	62862	0.11328386843261
1093	161163	1118	155022	0.19566050579826
1093	161163	1124	95635	-0.27650579195642
1093	161163	1128	159123	-0.1489953074991
1093	161163	1129	160659	0.007320352904121
1093	161163	1163	146841	-0.072270744737577
1093	161163	1165	157593	0.016042428381045
1093	161163	1175	153498	-0.012401744864475
1093	161163	1189	62883	0.09327370085393
1093	161163	1195	155043	0.094279516609602
1093	161163	1228	153513	0.19723481714991
1093	161163	1236	145322	-0.23406081236913
1093	161163	1307	146883	-0.01665939241656
1093	161163	1309	157635	-0.083434293160446
1093	161163	1336	145353	-0.040470123553354
1093	161163	1338	32202	-0.043570718627927
1093	161163	1344	221643	0.096580380210807
1093	161163	1444	160233	-0.12394482127054
1094	175499	1094	175499	3.9036263836372
1094	175499	1095	177035	-0.11492999976383
1094	175499	1096	183179	-0.24157164583599
1094	175499	1102	109965	0.11254854793625
1094	175499	1105	159117	-0.091557030114886
1094	175499	1107	171405	-0.07859846826391
1094	175499	1108	174989	-0.071015388742957
1094	175499	1121	173966	0.033368106798497
1094	175499	1125	109971	-0.27650579195642
1094	175499	1128	159123	-0.13842121855065
1094	175499	1130	171411	0.012797046181964
1094	175499	1131	174995	0.007320352904121
1094	175499	1157	60825	0.17015741043472
1094	175499	1163	146841	0.0084644504284211
1094	175499	1176	167834	-0.012401744864475
1094	175499	1198	173987	-0.071534817699366
1094	175499	1229	167849	0.19723481714991
1094	175499	1230	48554	-0.13191410674248
1094	175499	1238	237995	0.22652489176717
1094	175499	1301	60867	-0.10028549576715
1094	175499	1307	146883	-0.14789981787789
1094	175499	1330	48585	0.1818091928201
1094	175499	1343	143306	-0.12437203443076
1094	175499	1445	174569	-0.12394482127054
1094	175499	1455	173546	0.058238138331476
1095	177035	1095	177035	4.2584459482427
1095	177035	1103	111501	0.11254854793625
1095	177035	1106	160653	-0.091557030114886
1095	177035	1108	174989	-0.25309903449626
1095	177035	1120	170894	0.19566050579826
1095	177035	1121	173966	-0.1266230624292
1095	177035	1126	111507	-0.27650579195642
1095	177035	1129	160659	-0.13842121855065
1095	177035	1131	174995	-0.1489953074991
1095	177035	1158	62361	0.17015741043472
1095	177035	1166	169881	0.18652858925659
1095	177035	1174	146330	-0.22210111468992
1095	177035	1197	170915	0.094279516609602
1095	177035	1198	173987	0.038611083124861
1095	177035	1227	146345	0.062360038669098
1095	177035	1236	145322	0.057555937467818
1095	177035	1238	237995	-0.1492363759807
1095	177035	1302	62403	-0.10028549576715
1095	177035	1310	169923	-0.11739575497447
1095	177035	1336	145353	-0.077649993159281
1095	177035	1339	48074	-0.043570718627927
1095	177035	1345	233931	0.17411275652694
1096	183179	1096	183179	4.0477041242959
1096	183179	1104	117645	0.11254854793625
1096	183179	1108	174989	0.049244211800551
1096	183179	1109	182157	-0.21715676053019
1096	183179	1119	158606	-0.15133639998651
1096	183179	1120	170894	-0.09327370085393
1096	183179	1127	117651	-0.27650579195642
1096	183179	1131	174995	-0.055263225878383
1096	183179	1132	182163	-0.067651791002238
1096	183179	1164	154521	0.0084644504284211
1096	183179	1169	60314	0.14453459075885
1096	183179	1176	167834	0.22135560933079
1096	183179	1177	246171	0.12346177281001
1096	183179	1196	158627	0.020075206871549
1096	183179	1197	170915	0.050437746695655
1096	183179	1222	60329	-0.024677901632213
1096	183179	1229	167849	-0.018728453797614
1096	183179	1231	56234	-0.13191410674248
1096	183179	1237	151466	0.057555937467818
1096	183179	1308	154563	-0.14789981787789
1096	183179	1331	56265	0.1818091928201
1096	183179	1337	151497	-0.077649993159281
1096	183179	1456	181226	0.058238138331476
1097	204171	1097	204171	3.7322939993555
1097	204171	1098	207755	-0.096096264980734
1097	204171	1099	214923	-0.26292667084005
1097	204171	1107	171405	-0.1665939241656
1097	204171	1110	203661	-0.071015388742957
1097	204171	1115	105870	-0.11328386843261
1097	204171	1118	155022	0.2669323191174
1097	204171	1122	202638	0.033368106798497
1097	204171	1130	171411	0.049244211800551
1097	204171	1133	203667	0.007320352904121
1097	204171	1159	89497	0.17015741043472
1097	204171	1163	146841	-0.21255086876301
1097	204171	1167	200601	-0.016042428381045
1097	204171	1170	81306	-0.14453459075885
1097	204171	1192	105891	-0.09327370085393
1097	204171	1195	155043	-0.089535036831924
1097	204171	1199	202659	-0.071534817699366
1097	204171	1223	81321	0.024677901632213
1097	204171	1303	89539	-0.10028549576715
1097	204171	1307	146883	0.072270744737577
1097	204171	1311	200643	0.083434293160446
1097	204171	1345	233931	0.19491676733454
1097	204171	1447	203241	-0.12394482127054
1097	204171	1457	202218	0.058238138331476
1098	207755	1098	207755	3.6003662958839
1098	207755	1108	174989	-0.1665939241656
1098	207755	1110	203661	-0.07859846826391
1098	207755	1111	206733	-0.21715676053019
1098	207755	1116	109454	-0.11328386843261
1098	207755	1119	158606	0.2669323191174
1098	207755	1131	174995	0.049244211800551
1098	207755	1133	203667	0.012797046181964
1098	207755	1134	206739	-0.067651791002238
1098	207755	1160	93081	0.17015741043472
1098	207755	1167	200601	0.18652858925659
1098	207755	1174	146330	-0.024677901632213
1098	207755	1193	109475	-0.09327370085393
1098	207755	1196	158627	-0.089535036831924
1098	207755	1227	146345	-0.19399133344483
1098	207755	1233	80810	-0.13191410674248
1098	207755	1238	237995	0.0416473607388
1098	207755	1304	93123	-0.10028549576715
1098	207755	1311	200643	-0.11739575497447
1098	207755	1333	80841	0.1818091928201
1098	207755	1343	143306	0.22638668737342
1098	207755	1344	221643	0.044778176279556
1098	207755	1458	205802	0.058238138331476
1099	214923	1099	214923	3.5737275840924
1099	214923	1109	182157	-0.1665939241656
1099	214923	1111	206733	0.049244211800551
1099	214923	1117	116622	-0.11328386843261
1099	214923	1122	202638	-0.09327370085393
1099	214923	1132	182163	0.049244211800551
1099	214923	1134	206739	-0.055263225878383
1099	214923	1165	157593	0.21255086876301
1099	214923	1167	200601	-0.072270744737577
1099	214923	1172	92058	0.14453459075885
1099	214923	1175	153498	-0.024677901632213
1099	214923	1177	246171	-0.088391556249674
1099	214923	1194	116643	-0.09327370085393
1099	214923	1199	202659	0.050437746695655
1099	214923	1225	92073	-0.024677901632213
1099	214923	1228	153513	-0.19399133344483
1099	214923	1234	87978	-0.13191410674248
1099	214923	1237	151466	0.1818091928201
1099	214923	1309	157635	-0.072270744737577
1099	214923	1311	200643	-0.01665939241656
1099	214923	1334	88009	0.1818091928201
1099	214923	1337	151497	0.06407458621754
1099	214923	1342	85962	0.043570718627927
1099	214923	1344	221643	0.1297233393551
1099	214923	1449	213993	0.12394482127054
1100	63885	1100	63885	4.0531530135111
1100	63885	1112	62862	-0.0211038437382
1100	63885	1135	62869	-0.067651791002238
1100	63885	1157	60825	-0.062921690399046
1100	63885	1158	62361	0.013803950002295
1100	63885	1178	48540	0.22135560933079
1100	63885	1179	56220	-0.012401744864475
1100	63885	1200	60837	-0.038611083124861
1100	63885	1201	62373	0.071534817699366
1100	63885	1221	56745	0.021236070509678
1100	63885	1222	60329	0.066533222333801
1100	63885	1239	32172	0.057555937467818
1100	63885	1240	48044	-0.23406081236913
1100	63885	1312	56773	0.11739575497447
1100	63885	1313	60357	-0.083434293160446
1100	63885	1330	48585	-0.18416312900987
1100	63885	1331	56265	0.045888806764386
1100	63885	1346	31692	0.12437203443076
1100	63885	1351	188877	0.058238138331476
1100	63885	1459	61932	-0.058238138331476
1101	95629	1101	95629	3.3798008351111
1101	95629	1112	62862	0.11254854793625
1101	95629	1113	93582	-0.10203577148067
1101	95629	1135	62869	0.049244211800551
1101	95629	1136	93589	-0.1489953074991
1101	95629	1137	95125	0.007320352904121
1101	95629	1159	89497	0.081947321846167
1101	95629	1182	87964	-0.012401744864475
1101	95629	1202	89509	0.094279516609602
1101	95629	1223	81321	-0.14789981787789
1101	95629	1225	92073	0.066533222333801
1101	95629	1239	32172	0.1818091928201
1101	95629	1242	79788	-0.23406081236913
1101	95629	1245	221613	0.056315555099508
1101	95629	1314	81349	-0.01665939241656
1101	95629	1316	92101	-0.083434293160446
1101	95629	1334	88009	0.045888806764386
1101	95629	1352	217549	0.053508009979397
1102	109965	1102	109965	3.7178454351021
1102	109965	1103	111501	-0.11492999976383
1102	109965	1104	117645	-0.24157164583599
1102	109965	1113	93582	-0.1334661595587
1102	109965	1115	105870	-0.22738923646825
1102	109965	1136	93589	-0.13842121855065
1102	109965	1138	105877	0.012797046181964
1102	109965	1139	109461	0.007320352904121
1102	109965	1157	60825	0.058363510282135
1102	109965	1162	108441	-0.013803950002295
1102	109965	1178	48540	0.024677901632213
1102	109965	1183	102300	-0.012401744864475
1102	109965	1186	237981	0.17511712356893
1102	109965	1200	60837	0.089535036831924
1102	109965	1205	108453	-0.071534817699366
1102	109965	1223	81321	0.112514973398
1102	109965	1314	81349	-0.14789981787789
1102	109965	1330	48585	0.062360038669098
1102	109965	1335	102345	0.045888806764386
1102	109965	1349	77772	-0.12437203443076
1102	109965	1353	231885	0.053508009979397
1102	109965	1462	108012	0.058238138331476
1103	111501	1103	111501	3.6499583260251
1103	111501	1114	95118	-0.1334661595587
1103	111501	1116	109454	-0.10203577148067
1103	111501	1137	95125	-0.13842121855065
1103	111501	1139	109461	-0.1489953074991
1103	111501	1158	62361	0.058363510282135
1103	111501	1161	105369	0.081947321846167
1103	111501	1162	108441	0.062921690399046
1103	111501	1181	80796	-0.22210111468992
1103	111501	1186	237981	-0.11536853495312
1103	111501	1201	62373	0.089535036831924
1103	111501	1204	105381	0.094279516609602
1103	111501	1205	108453	0.038611083124861
1103	111501	1226	104361	-0.021236070509678
1103	111501	1240	48044	0.1818091928201
1103	111501	1242	79788	0.057555937467818
1103	111501	1246	233901	0.10152431075875
1103	111501	1317	104389	-0.11739575497447
1103	111501	1333	80841	0.037163260006173
1103	111501	1347	47052	-0.22638668737342
1103	111501	1442	111081	0.19597396969869
1104	117645	1104	117645	4.100519259087
1104	117645	1116	109454	-0.27650579195642
1104	117645	1117	116622	-0.0211038437382
1104	117645	1139	109461	-0.055263225878383
1104	117645	1140	116629	-0.067651791002238
1104	117645	1160	93081	-0.12327950388255
1104	117645	1161	105369	0.020075206871549
1104	117645	1179	56220	0.024677901632213
1104	117645	1183	102300	0.22135560933079
1104	117645	1203	93093	0.020075206871549
1104	117645	1204	105381	0.050437746695655
1104	117645	1222	60329	-0.0084644504284211
1104	117645	1224	89001	0.112514973398
1104	117645	1243	85932	0.057555937467818
1104	117645	1313	60357	0.072270744737577
1104	117645	1315	89029	-0.14789981787789
1104	117645	1331	56265	0.062360038669098
1104	117645	1335	102345	-0.18416312900987
1104	117645	1348	53196	-0.22638668737342
1104	117645	1353	231885	-0.044768013049148
1104	117645	1443	117225	0.19597396969869
1104	117645	1463	115692	0.058238138331476
1105	159117	1105	159117	3.9235999787891
1105	159117	1106	160653	-0.11492999976383
1105	159117	1113	93582	0.19531701453898
1105	159117	1118	155022	-0.22738923646825
1105	159117	1136	93589	-0.27650579195642
1105	159117	1141	155029	0.012797046181964
1105	159117	1142	158613	0.007320352904121
1105	159117	1157	60825	0.15133639998651
1105	159117	1163	146841	-0.020075206871549
1105	159117	1165	157593	-0.013803950002295
1105	159117	1185	151452	-0.012401744864475
1105	159117	1200	60837	0.09327370085393
1105	159117	1206	146853	-0.050437746695655
1105	159117	1208	157605	-0.071534817699366
1105	159117	1239	32172	-0.13191410674248
1105	159117	1244	143276	-0.23406081236913
1105	159117	1245	221613	0.22652489176717
1105	159117	1337	151497	0.045888806764386
1105	159117	1351	188877	-0.19491676733454
1105	159117	1465	157164	0.058238138331476
1106	160653	1106	160653	4.0578262093271
1106	160653	1114	95118	0.19531701453898
1106	160653	1119	158606	-0.10203577148067
1106	160653	1137	95125	-0.27650579195642
1106	160653	1142	158613	-0.1489953074991
1106	160653	1158	62361	0.15133639998651
1106	160653	1164	154521	0.081947321846167
1106	160653	1165	157593	0.062921690399046
1106	160653	1184	145308	-0.22135560933079
1106	160653	1201	62373	0.09327370085393
1106	160653	1207	154533	0.094279516609602
1106	160653	1208	157605	0.038611083124861
1106	160653	1227	146345	-0.14789981787789
1106	160653	1228	153513	-0.021236070509678
1106	160653	1245	221613	-0.1492363759807
1106	160653	1318	146373	-0.01665939241656
1106	160653	1319	153541	-0.11739575497447
1106	160653	1336	145353	0.18416312900987
1106	160653	1346	31692	-0.043570718627927
1106	160653	1351	188877	0.1284126956113
1106	160653	1352	217549	0.17411275652694
1106	160653	1444	160233	0.19597396969869
1107	171405	1107	171405	4.2160615442349
1107	171405	1108	174989	-0.096096264980734
1107	171405	1109	182157	-0.26292667084005
1107	171405	1115	105870	0.19531701453898
1107	171405	1118	155022	-0.1334661595587
1107	171405	1138	105877	-0.27650579195642
1107	171405	1141	155029	-0.13842121855065
1107	171405	1143	170901	0.007320352904121
1107	171405	1163	146841	0.12327950388255
1107	171405	1166	169881	-0.013803950002295
1107	171405	1178	48540	-0.14453459075885
1107	171405	1206	146853	-0.020075206871549
1107	171405	1209	169893	-0.071534817699366
1107	171405	1221	56745	0.27515741751909
1107	171405	1229	167849	-0.066533222333801
1107	171405	1246	233901	0.22652489176717
1107	171405	1312	56773	-0.10028549576715
1107	171405	1320	167877	0.083434293160446
1107	171405	1330	48585	-0.22210111468992
1107	171405	1350	139212	-0.12437203443076
1107	171405	1353	231885	-0.096580380210807
1107	171405	1466	169452	0.058238138331476
1108	174989	1108	174989	4.0623131299535
1108	174989	1116	109454	0.19531701453898
1108	174989	1119	158606	-0.1334661595587
1108	174989	1120	170894	-0.22738923646825
1108	174989	1121	173966	-0.0211038437382
1108	174989	1139	109461	-0.27650579195642
1108	174989	1142	158613	-0.13842121855065
1108	174989	1143	170901	0.012797046181964
1108	174989	1144	173973	-0.067651791002238
1108	174989	1186	237981	0.12346177281001
1108	174989	1222	60329	0.27515741751909
1108	174989	1227	146345	0.112514973398
1108	174989	1229	167849	-0.021236070509678
1108	174989	1240	48044	-0.13191410674248
1108	174989	1244	143276	0.057555937467818
1108	174989	1313	60357	-0.10028549576715
1108	174989	1318	146373	-0.14789981787789
1108	174989	1320	167877	-0.11739575497447
1108	174989	1351	188877	0.044778176279556
1108	174989	1353	231885	0.17411275652694
1108	174989	1445	174569	0.19597396969869
1108	174989	1467	173036	0.058238138331476
1109	182157	1109	182157	4.5683330817938
1109	182157	1117	116622	0.19531701453898
1109	182157	1121	173966	-0.27650579195642
1109	182157	1140	116629	-0.27650579195642
1109	182157	1144	173973	-0.055263225878383
1109	182157	1165	157593	-0.12327950388255
1109	182157	1166	169881	0.020075206871549
1109	182157	1180	59292	0.14453459075885
1109	182157	1185	151452	0.22210111468992
1109	182157	1208	157605	0.020075206871549
1109	182157	1209	169893	0.050437746695655
1109	182157	1228	153513	0.112514973398
1109	182157	1229	167849	-0.14789981787789
1109	182157	1241	55212	-0.13191410674248
1109	182157	1319	153541	-0.14789981787789
1109	182157	1320	167877	-0.01665939241656
1109	182157	1332	59337	0.22210111468992
1109	182157	1337	151497	-0.037163260006173
1109	182157	1348	53196	0.043570718627927
1109	182157	1351	188877	0.1297233393551
1109	182157	1446	181737	0.19597396969869
1110	203661	1110	203661	3.631774060432
1110	203661	1111	206733	-0.31425747914508
1110	203661	1120	170894	0.11254854793625
1110	203661	1122	202638	-0.0211038437382
1110	203661	1143	170901	0.049244211800551
1110	203661	1145	202645	-0.067651791002238
1110	203661	1161	105369	-0.15133639998651
1110	203661	1164	154521	-0.058363510282135
1110	203661	1167	200601	-0.062921690399046
1110	203661	1181	80796	-0.14453459075885
1110	203661	1204	105381	-0.09327370085393
1110	203661	1207	154533	-0.089535036831924
1110	203661	1210	200613	-0.038611083124861
1110	203661	1224	89001	0.27515741751909
1110	203661	1227	146345	-0.0084644504284211
1110	203661	1246	233901	0.0416473607388
1110	203661	1315	89029	-0.10028549576715
1110	203661	1318	146373	0.072270744737577
1110	203661	1333	80841	-0.22210111468992
1110	203661	1350	139212	0.22638668737342
1110	203661	1352	217549	0.044778176279556
1110	203661	1353	231885	0.1284126956113
1110	203661	1447	203241	0.19597396969869
1110	203661	1469	201708	0.058238138331476
1111	206733	1111	206733	3.7521996108616
1111	206733	1121	173966	0.11254854793625
1111	206733	1122	202638	-0.22738923646825
1111	206733	1144	173973	0.049244211800551
1111	206733	1145	202645	0.012797046181964
1111	206733	1162	108441	-0.15133639998651
1111	206733	1165	157593	-0.058363510282135
1111	206733	1167	200601	-0.081947321846167
1111	206733	1184	145308	-0.024677901632213
1111	206733	1186	237981	-0.088391556249674
1111	206733	1205	108453	-0.09327370085393
1111	206733	1208	157605	-0.089535036831924
1111	206733	1210	200613	-0.094279516609602
1111	206733	1225	92073	0.27515741751909
1111	206733	1242	79788	-0.13191410674248
1111	206733	1244	143276	0.1818091928201
1111	206733	1245	221613	0.16071211123247
1111	206733	1316	92101	-0.10028549576715
1111	206733	1336	145353	-0.062360038669098
1111	206733	1349	77772	0.043570718627927
1111	206733	1448	206313	0.19597396969869
1112	62862	1112	62862	3.7109382966834
1112	62862	1146	60822	-0.1489953074991
1112	62862	1147	62358	0.007320352904121
1112	62862	1168	56730	0.081947321846167
1112	62862	1178	48540	0.072270744737577
1112	62862	1180	59292	-0.016042428381045
1112	62862	1211	56742	0.094279516609602
1112	62862	1230	48554	-0.14789981787789
1112	62862	1232	59306	0.066533222333801
1112	62862	1239	32172	0.062360038669098
1112	62862	1241	55212	-0.19723481714991
1112	62862	1247	188846	0.056315555099508
1112	62862	1321	48582	-0.01665939241656
1112	62862	1323	59334	-0.083434293160446
1112	62862	1338	32202	-0.037163260006173
1112	62862	1340	55242	0.045888806764386
1112	62862	1347	47052	0.040470123553354
1112	62862	1354	123342	-0.096580380210807
1112	62862	1355	184782	0.053508009979397
1112	62862	1459	61932	0.12394482127054
1113	93582	1113	93582	3.4491652288126
1113	93582	1114	95118	-0.11492999976383
1113	93582	1146	60822	0.049244211800551
1113	93582	1148	89494	0.012797046181964
1113	93582	1149	93078	0.007320352904121
1113	93582	1170	81306	-0.020075206871549
1113	93582	1172	92058	-0.013803950002295
1113	93582	1187	221598	0.17511712356893
1113	93582	1213	81318	-0.050437746695655
1113	93582	1215	92070	-0.071534817699366
1113	93582	1239	32172	-0.19399133344483
1113	93582	1243	85932	-0.19723481714991
1113	93582	1338	32202	0.062360038669098
1113	93582	1342	85962	0.045888806764386
1113	93582	1349	77772	0.040470123553354
1113	93582	1354	123342	-0.19491676733454
1113	93582	1357	215502	0.053508009979397
1113	93582	1460	92652	0.12394482127054
1114	95118	1114	95118	3.6080491277018
1114	95118	1147	62358	0.049244211800551
1114	95118	1149	93078	-0.1489953074991
1114	95118	1171	88986	0.081947321846167
1114	95118	1172	92058	0.062921690399046
1114	95118	1181	80796	0.072270744737577
1114	95118	1182	87964	-0.18652858925659
1114	95118	1187	221598	-0.11536853495312
1114	95118	1214	88998	0.094279516609602
1114	95118	1215	92070	0.038611083124861
1114	95118	1233	80810	-0.14789981787789
1114	95118	1234	87978	-0.021236070509678
1114	95118	1242	79788	-0.018728453797614
1114	95118	1248	217518	0.10152431075875
1114	95118	1324	80838	-0.01665939241656
1114	95118	1325	88006	-0.11739575497447
1114	95118	1341	79818	0.18416312900987
1114	95118	1346	31692	-0.06407458621754
1114	95118	1354	123342	0.1284126956113
1114	95118	1356	209358	0.044768013049148
1114	95118	1450	94698	0.19597396969869
1115	105870	1115	105870	3.8321973266111
1115	105870	1116	109454	-0.096096264980734
1115	105870	1117	116622	-0.26292667084005
1115	105870	1148	89494	-0.13842121855065
1115	105870	1150	105366	0.007320352904121
1115	105870	1168	56730	0.058363510282135
1115	105870	1170	81306	0.12327950388255
1115	105870	1173	104346	-0.013803950002295
1115	105870	1178	48540	-0.21255086876301
1115	105870	1183	102300	0.016042428381045
1115	105870	1188	233886	0.17511712356893
1115	105870	1211	56742	0.089535036831924
1115	105870	1213	81318	-0.020075206871549
1115	105870	1216	104358	-0.071534817699366
1115	105870	1230	48554	0.0084644504284211
1115	105870	1235	102314	-0.066533222333801
1115	105870	1249	231854	-0.056315555099508
1115	105870	1321	48582	-0.072270744737577
1115	105870	1326	102342	0.083434293160446
1115	105870	1358	230862	0.058238138331476
1115	105870	1461	104940	0.12394482127054
1116	109454	1116	109454	3.4561056792178
1116	109454	1149	93078	-0.13842121855065
1116	109454	1150	105366	0.012797046181964
1116	109454	1151	108438	-0.067651791002238
1116	109454	1169	60314	0.058363510282135
1116	109454	1181	80796	-0.0084644504284211
1116	109454	1183	102300	-0.18652858925659
1116	109454	1212	60326	0.089535036831924
1116	109454	1233	80810	0.112514973398
1116	109454	1235	102314	-0.021236070509678
1116	109454	1240	48044	-0.19399133344483
1116	109454	1249	231854	0.10152431075875
1116	109454	1324	80838	-0.14789981787789
1116	109454	1326	102342	-0.11739575497447
1116	109454	1339	48074	0.062360038669098
1116	109454	1349	77772	0.077649993159281
1116	109454	1354	123342	0.044778176279556
1116	109454	1451	109034	0.19597396969869
1117	116622	1117	116622	3.5000462288792
1117	116622	1151	108438	-0.055263225878383
1117	116622	1172	92058	-0.12327950388255
1117	116622	1173	104346	0.020075206871549
1117	116622	1180	59292	0.21255086876301
1117	116622	1182	87964	-0.0084644504284211
1117	116622	1183	102300	0.072270744737577
1117	116622	1215	92070	0.020075206871549
1117	116622	1216	104358	0.050437746695655
1117	116622	1232	59306	-0.0084644504284211
1117	116622	1234	87978	0.112514973398
1117	116622	1235	102314	-0.14789981787789
1117	116622	1241	55212	-0.19399133344483
1117	116622	1243	85932	0.062360038669098
1117	116622	1323	59334	0.072270744737577
1117	116622	1325	88006	-0.14789981787789
1117	116622	1326	102342	-0.01665939241656
1117	116622	1340	55242	0.062360038669098
1117	116622	1342	85962	-0.037163260006173
1117	116622	1348	53196	0.06407458621754
1117	116622	1354	123342	0.1297233393551
1117	116622	1358	230862	-0.044768013049148
1117	116622	1452	116202	0.19597396969869
1117	116622	1463	115692	-0.12394482127054
1118	155022	1118	155022	4.3610291908179
1118	155022	1119	158606	-0.096096264980734
1118	155022	1148	89494	-0.27650579195642
1118	155022	1152	146838	-0.055263225878383
1118	155022	1153	154518	0.007320352904121
1118	155022	1168	56730	0.15133639998651
1118	155022	1175	153498	-0.013803950002295
1118	155022	1185	151452	0.016042428381045
1118	155022	1211	56742	0.09327370085393
1118	155022	1218	153510	-0.071534817699366
1118	155022	1237	151466	-0.066533222333801
1118	155022	1239	32172	-0.024677901632213
1118	155022	1248	217518	0.22652489176717
1118	155022	1328	151494	0.083434293160446
1118	155022	1338	32202	-0.22210111468992
1118	155022	1350	139212	0.040470123553354
1118	155022	1355	184782	-0.19491676733454
1118	155022	1357	215502	-0.096580380210807
1118	155022	1464	154092	0.12394482127054
1119	158606	1119	158606	4.1870508830396
1119	158606	1149	93078	-0.27650579195642
1119	158606	1153	154518	0.012797046181964
1119	158606	1154	157590	-0.067651791002238
1119	158606	1169	60314	0.15133639998651
1119	158606	1174	146330	-0.020075206871549
1119	158606	1185	151452	-0.18652858925659
1119	158606	1187	221598	0.12346177281001
1119	158606	1212	60326	0.09327370085393
1119	158606	1217	146342	-0.050437746695655
1119	158606	1237	151466	-0.021236070509678
1119	158606	1244	143276	-0.018728453797614
1119	158606	1247	188846	-0.0416473607388
1119	158606	1328	151494	-0.11739575497447
1119	158606	1343	143306	0.18416312900987
1119	158606	1346	31692	-0.1818091928201
1119	158606	1357	215502	0.17411275652694
1119	158606	1453	158186	0.19597396969869
1120	170894	1120	170894	4.5058751466747
1120	170894	1121	173966	-0.31425747914508
1120	170894	1150	105366	-0.27650579195642
1120	170894	1153	154518	-0.13842121855065
1120	170894	1155	169878	-0.067651791002238
1120	170894	1174	146330	0.12327950388255
1120	170894	1176	167834	-0.062921690399046
1120	170894	1179	56220	-0.17015741043472
1120	170894	1188	233886	0.12346177281001
1120	170894	1217	146342	-0.020075206871549
1120	170894	1219	167846	-0.038611083124861
1120	170894	1231	56234	0.27515741751909
1120	170894	1240	48044	-0.024677901632213
1120	170894	1249	231854	0.1492363759807
1120	170894	1322	56262	-0.10028549576715
1120	170894	1339	48074	-0.22210111468992
1120	170894	1350	139212	0.077649993159281
1120	170894	1355	184782	0.044778176279556
1120	170894	1454	170474	0.19597396969869
1121	173966	1121	173966	4.3287118050882
1121	173966	1151	108438	-0.27650579195642
1121	173966	1154	157590	-0.13842121855065
1121	173966	1155	169878	0.012797046181964
1121	173966	1176	167834	-0.081947321846167
1121	173966	1180	59292	-0.17015741043472
1121	173966	1184	145308	-0.0084644504284211
1121	173966	1219	167846	-0.094279516609602
1121	173966	1232	59306	0.27515741751909
1121	173966	1236	145322	0.112514973398
1121	173966	1244	143276	0.062360038669098
1121	173966	1247	188846	0.16071211123247
1121	173966	1323	59334	-0.10028549576715
1121	173966	1327	145350	-0.14789981787789
1121	173966	1343	143306	-0.037163260006173
1121	173966	1347	47052	-0.1818091928201
1121	173966	1358	230862	0.17411275652694
1121	173966	1455	173546	0.19597396969869
1121	173966	1467	173036	-0.12394482127054
1122	202638	1122	202638	3.8287954249726
1122	202638	1155	169878	0.049244211800551
1122	202638	1156	200598	-0.1489953074991
1122	202638	1173	104346	-0.15133639998651
1122	202638	1175	153498	-0.058363510282135
1122	202638	1182	87964	-0.17015741043472
1122	202638	1184	145308	0.21255086876301
1122	202638	1188	233886	-0.088391556249674
1122	202638	1216	104358	-0.09327370085393
1122	202638	1218	153510	-0.089535036831924
1122	202638	1234	87978	0.27515741751909
1122	202638	1236	145322	-0.0084644504284211
1122	202638	1242	79788	-0.024677901632213
1122	202638	1248	217518	0.16071211123247
1122	202638	1325	88006	-0.10028549576715
1122	202638	1327	145350	0.072270744737577
1122	202638	1341	79818	-0.22210111468992
1122	202638	1350	139212	-0.06407458621754
1122	202638	1356	209358	-0.1297233393551
1122	202638	1358	230862	0.1284126956113
1122	202638	1457	202218	0.19597396969869
1122	202638	1469	201708	-0.12394482127054
1123	63891	1123	63891	4.3667207816488
1123	63891	1135	62869	-0.21715676053019
1123	63891	1146	60822	0.1266230624292
1123	63891	1147	62358	-0.033368106798497
1123	63891	1157	60825	-0.13422058554956
1123	63891	1158	62361	0.21715676053019
1123	63891	1168	56730	0.10376044187381
1123	63891	1169	60314	-0.1266230624292
1123	63891	1189	62883	-0.031166030989594
1123	63891	1250	48561	-0.018728453797614
1123	63891	1251	56241	0.19723481714991
1123	63891	1258	32178	0.057555937467818
1123	63891	1259	48050	-0.23406081236913
1123	63891	1301	60867	-0.017025887299871
1123	63891	1302	62403	-0.067346356428915
1123	63891	1359	32209	-0.077649993159281
1123	63891	1360	48081	-0.040470123553354
1123	63891	1365	31698	0.12437203443076
1123	63891	1370	188883	0.058238138331476
1123	63891	1480	61938	-0.058238138331476
1124	95635	1124	95635	4.1675824063763
1124	95635	1135	62869	-0.1665939241656
1124	95635	1136	93589	-0.25309903449626
1124	95635	1137	95125	-0.071015388742957
1124	95635	1148	89494	0.19566050579826
1124	95635	1159	89497	0.084507061306902
1124	95635	1170	81306	-0.10028549576715
1124	95635	1172	92058	-0.1266230624292
1124	95635	1189	62883	-0.07859846826391
1124	95635	1190	93603	-0.013673342999757
1124	95635	1191	95139	-0.15789554650033
1124	95635	1254	87985	0.19723481714991
1124	95635	1258	32178	0.1818091928201
1124	95635	1261	79794	-0.23406081236913
1124	95635	1264	221619	0.056315555099508
1124	95635	1303	89539	-0.047415193800979
1124	95635	1359	32209	0.06407458621754
1124	95635	1362	79825	-0.040470123553354
1124	95635	1371	217555	0.053508009979397
1124	95635	1471	94705	-0.12394482127054
1125	109971	1125	109971	4.3531206532956
1125	109971	1126	111507	-0.11492999976383
1125	109971	1127	117651	-0.24157164583599
1125	109971	1136	93589	-0.091557030114886
1125	109971	1138	105877	-0.07859846826391
1125	109971	1139	109461	-0.071015388742957
1125	109971	1146	60822	-0.2669323191174
1125	109971	1151	108438	0.033368106798497
1125	109971	1157	60825	0.074680034970787
1125	109971	1162	108441	-0.21715676053019
1125	109971	1170	81306	0.27515741751909
1125	109971	1190	93603	-0.10152318903612
1125	109971	1192	105891	-0.14355358674917
1125	109971	1193	109475	-0.15789554650033
1125	109971	1250	48561	0.19399133344483
1125	109971	1255	102321	0.19723481714991
1125	109971	1301	60867	0.084507061306902
1125	109971	1306	108483	0.067346356428915
1125	109971	1368	77778	-0.12437203443076
1125	109971	1372	231891	0.053508009979397
1125	109971	1472	109041	-0.12394482127054
1125	109971	1483	108018	0.058238138331476
1126	111507	1126	111507	4.0789045387242
1126	111507	1137	95125	-0.091557030114886
1126	111507	1139	109461	-0.25309903449626
1126	111507	1147	62358	-0.2669323191174
1126	111507	1150	105366	0.19566050579826
1126	111507	1151	108438	-0.1266230624292
1126	111507	1158	62361	0.074680034970787
1126	111507	1161	105369	0.084507061306902
1126	111507	1162	108441	0.13422058554956
1126	111507	1173	104346	-0.10376044187381
1126	111507	1191	95139	-0.10152318903612
1126	111507	1193	109475	-0.013673342999757
1126	111507	1253	80817	0.062360038669098
1126	111507	1259	48050	0.1818091928201
1126	111507	1261	79794	0.057555937467818
1126	111507	1265	233907	0.10152431075875
1126	111507	1302	62403	0.084507061306902
1126	111507	1305	105411	-0.047415193800979
1126	111507	1306	108483	0.017025887299871
1126	111507	1360	48081	0.06407458621754
1126	111507	1362	79825	-0.077649993159281
1126	111507	1366	47058	-0.22638668737342
1127	117651	1127	117651	4.1402808540378
1127	117651	1139	109461	0.049244211800551
1127	117651	1140	116629	-0.21715676053019
1127	117651	1149	93078	-0.15133639998651
1127	117651	1150	105366	-0.09327370085393
1127	117651	1160	93081	-0.058363510282135
1127	117651	1161	105369	-0.089535036831924
1127	117651	1169	60314	-0.17015741043472
1127	117651	1171	88986	0.27515741751909
1127	117651	1177	246171	-0.14651349725176
1127	117651	1193	109475	0.012797046181964
1127	117651	1194	116643	-0.031166030989594
1127	117651	1251	56241	0.19399133344483
1127	117651	1255	102321	-0.018728453797614
1127	117651	1262	85938	0.057555937467818
1127	117651	1304	93123	-0.081947321846167
1127	117651	1305	105411	-0.094279516609602
1127	117651	1363	85969	-0.077649993159281
1127	117651	1367	53202	-0.22638668737342
1127	117651	1372	231891	-0.044768013049148
1127	117651	1484	115698	0.058238138331476
1128	159123	1128	159123	4.0007281048471
1128	159123	1129	160659	-0.11492999976383
1128	159123	1136	93589	0.11254854793625
1128	159123	1141	155029	-0.07859846826391
1128	159123	1142	158613	-0.071015388742957
1128	159123	1146	60822	0.11328386843261
1128	159123	1152	146838	0.09327370085393
1128	159123	1154	157590	0.033368106798497
1128	159123	1157	60825	-0.2669323191174
1128	159123	1163	146841	0.089535036831924
1128	159123	1165	157593	-0.21715676053019
1128	159123	1190	93603	-0.22738923646825
1128	159123	1195	155043	-0.14355358674917
1128	159123	1196	158627	-0.15789554650033
1128	159123	1257	151473	0.19723481714991
1128	159123	1258	32178	-0.13191410674248
1128	159123	1263	143282	-0.23406081236913
1128	159123	1264	221619	0.22652489176717
1128	159123	1301	60867	0.19566050579826
1128	159123	1307	146883	0.094279516609602
1128	159123	1309	157635	0.067346356428915
1128	159123	1359	32209	0.1818091928201
1128	159123	1364	143313	-0.040470123553354
1128	159123	1370	188883	-0.19491676733454
1128	159123	1474	158193	-0.12394482127054
1128	159123	1486	157170	0.058238138331476
1129	160659	1129	160659	3.9286253298906
1129	160659	1137	95125	0.11254854793625
1129	160659	1142	158613	-0.25309903449626
1129	160659	1147	62358	0.11328386843261
1129	160659	1153	154518	0.19566050579826
1129	160659	1154	157590	-0.1266230624292
1129	160659	1158	62361	-0.2669323191174
1129	160659	1164	154521	0.084507061306902
1129	160659	1165	157593	0.13422058554956
1129	160659	1174	146330	-0.10028549576715
1129	160659	1175	153498	-0.10376044187381
1129	160659	1191	95139	-0.22738923646825
1129	160659	1196	158627	-0.013673342999757
1129	160659	1256	145329	0.018728453797614
1129	160659	1264	221619	-0.1492363759807
1129	160659	1302	62403	0.19566050579826
1129	160659	1308	154563	-0.047415193800979
1129	160659	1309	157635	0.017025887299871
1129	160659	1365	31698	-0.043570718627927
1129	160659	1370	188883	0.1284126956113
1129	160659	1371	217555	0.17411275652694
1130	171411	1130	171411	4.0174391648345
1130	171411	1131	174995	-0.096096264980734
1130	171411	1132	182163	-0.26292667084005
1130	171411	1138	105877	0.11254854793625
1130	171411	1141	155029	-0.091557030114886
1130	171411	1143	170901	-0.071015388742957
1130	171411	1152	146838	0.15133639998651
1130	171411	1155	169878	0.033368106798497
1130	171411	1163	146841	0.058363510282135
1130	171411	1166	169881	-0.21715676053019
1130	171411	1168	56730	-0.050782423780135
1130	171411	1176	167834	0.1266230624292
1130	171411	1192	105891	-0.22738923646825
1130	171411	1195	155043	-0.10152318903612
1130	171411	1197	170915	-0.15789554650033
1130	171411	1250	48561	0.024677901632213
1130	171411	1265	233907	0.22652489176717
1130	171411	1307	146883	0.081947321846167
1130	171411	1310	169923	0.067346356428915
1130	171411	1369	139218	-0.12437203443076
1130	171411	1372	231891	-0.096580380210807
1130	171411	1475	170481	-0.12394482127054
1130	171411	1487	169458	0.058238138331476
1131	174995	1131	174995	3.7806058974453
1131	174995	1139	109461	0.11254854793625
1131	174995	1142	158613	-0.091557030114886
1131	174995	1143	170901	-0.07859846826391
1131	174995	1144	173973	-0.21715676053019
1131	174995	1169	60314	-0.050782423780135
1131	174995	1174	146330	0.27515741751909
1131	174995	1176	167834	-0.10376044187381
1131	174995	1193	109475	-0.22738923646825
1131	174995	1196	158627	-0.10152318903612
1131	174995	1197	170915	-0.14355358674917
1131	174995	1198	173987	-0.031166030989594
1131	174995	1259	48050	-0.13191410674248
1131	174995	1263	143282	0.057555937467818
1131	174995	1360	48081	0.1818091928201
1131	174995	1364	143313	-0.077649993159281
1131	174995	1370	188883	0.044778176279556
1131	174995	1372	231891	0.17411275652694
1131	174995	1488	173042	0.058238138331476
1132	182163	1132	182163	3.7521996108616
1132	182163	1140	116629	0.11254854793625
1132	182163	1144	173973	0.049244211800551
1132	182163	1154	157590	-0.15133639998651
1132	182163	1155	169878	-0.09327370085393
1132	182163	1165	157593	-0.058363510282135
1132	182163	1166	169881	-0.089535036831924
1132	182163	1175	153498	0.27515741751909
1132	182163	1176	167834	-0.10028549576715
1132	182163	1177	246171	-0.077954025278205
1132	182163	1194	116643	-0.22738923646825
1132	182163	1198	173987	0.012797046181964
1132	182163	1252	59313	-0.024677901632213
1132	182163	1257	151473	-0.062360038669098
1132	182163	1260	55218	-0.13191410674248
1132	182163	1309	157635	-0.081947321846167
1132	182163	1310	169923	-0.094279516609602
1132	182163	1361	55249	0.1818091928201
1132	182163	1367	53202	0.043570718627927
1132	182163	1370	188883	0.1297233393551
1132	182163	1477	181233	0.12394482127054
1133	203667	1133	203667	3.8462780993404
1133	203667	1134	206739	-0.31425747914508
1133	203667	1143	170901	-0.1665939241656
1133	203667	1145	202645	-0.21715676053019
1133	203667	1150	105366	-0.11328386843261
1133	203667	1153	154518	0.2669323191174
1133	203667	1156	200598	0.1266230624292
1133	203667	1161	105369	0.2669323191174
1133	203667	1164	154521	-0.074680034970787
1133	203667	1167	200601	-0.13422058554956
1133	203667	1171	88986	-0.050782423780135
1133	203667	1174	146330	-0.17015741043472
1133	203667	1197	170915	-0.07859846826391
1133	203667	1199	202659	-0.031166030989594
1133	203667	1253	80817	0.024677901632213
1133	203667	1265	233907	0.0416473607388
1133	203667	1305	105411	-0.19566050579826
1133	203667	1308	154563	-0.084507061306902
1133	203667	1311	200643	-0.017025887299871
1133	203667	1369	139218	0.22638668737342
1133	203667	1371	217555	0.044778176279556
1133	203667	1372	231891	0.1284126956113
1133	203667	1490	201714	0.058238138331476
1134	206739	1134	206739	3.944706181481
1134	206739	1144	173973	-0.1665939241656
1134	206739	1145	202645	-0.07859846826391
1134	206739	1151	108438	-0.11328386843261
1134	206739	1154	157590	0.2669323191174
1134	206739	1156	200598	-0.19566050579826
1134	206739	1162	108441	0.2669323191174
1134	206739	1165	157593	-0.074680034970787
1134	206739	1167	200601	-0.084507061306902
1134	206739	1172	92058	-0.050782423780135
1134	206739	1198	173987	-0.07859846826391
1134	206739	1199	202659	-0.14355358674917
1134	206739	1256	145329	-0.19399133344483
1134	206739	1261	79794	-0.13191410674248
1134	206739	1263	143282	0.1818091928201
1134	206739	1264	221619	0.16071211123247
1134	206739	1306	108483	-0.19566050579826
1134	206739	1309	157635	-0.084507061306902
1134	206739	1311	200643	0.047415193800979
1134	206739	1362	79825	0.1818091928201
1134	206739	1364	143313	0.06407458621754
1134	206739	1368	77778	0.043570718627927
1134	206739	1479	205809	0.12394482127054
1135	62869	1135	62869	4.172195776584
1135	62869	1146	60822	-0.10203577148067
1135	62869	1157	60825	0.028506767618188
1135	62869	1158	62361	-0.26948445282003
1135	62869	1178	48540	-0.10028549576715
1135	62869	1180	59292	-0.1266230624292
1135	62869	1200	60837	-0.013673342999757
1135	62869	1201	62373	-0.15789554650033
1135	62869	1250	48561	-0.14789981787789
1135	62869	1252	59313	0.066533222333801
1135	62869	1267	47028	-0.23406081236913
1135	62869	1271	188853	0.056315555099508
1135	62869	1312	56773	-0.047415193800979
1135	62869	1359	32209	-0.037163260006173
1135	62869	1361	55249	0.045888806764386
1135	62869	1373	30676	0.12437203443076
1135	62869	1376	123349	-0.096580380210807
1135	62869	1377	184789	0.053508009979397
1136	93589	1136	93589	4.2725634321408
1136	93589	1137	95125	-0.11492999976383
1136	93589	1146	60822	0.11254854793625
1136	93589	1148	89494	-0.22738923646825
1136	93589	1157	60825	-0.091557030114886
1136	93589	1159	89497	-0.10152318903612
1136	93589	1160	93081	-0.26948445282003
1136	93589	1200	60837	-0.07859846826391
1136	93589	1202	89509	-0.14355358674917
1136	93589	1203	93093	-0.15789554650033
1136	93589	1269	77748	-0.23406081236913
1136	93589	1314	81349	0.094279516609602
1136	93589	1316	92101	0.067346356428915
1136	93589	1359	32209	0.062360038669098
1136	93589	1363	85969	0.045888806764386
1136	93589	1376	123349	-0.19491676733454
1136	93589	1379	215509	0.053508009979397
1136	93589	1493	91636	0.058238138331476
1137	95125	1137	95125	3.7777539835017
1137	95125	1147	62358	0.11254854793625
1137	95125	1149	93078	-0.10203577148067
1137	95125	1158	62361	-0.091557030114886
1137	95125	1160	93081	0.028506767618188
1137	95125	1181	80796	-0.10028549576715
1137	95125	1182	87964	-0.10376044187381
1137	95125	1201	62373	-0.07859846826391
1137	95125	1203	93093	-0.013673342999757
1137	95125	1253	80817	-0.14789981787789
1137	95125	1254	87985	-0.021236070509678
1137	95125	1266	31668	0.1818091928201
1137	95125	1272	217525	0.10152431075875
1137	95125	1315	89029	-0.047415193800979
1137	95125	1316	92101	0.017025887299871
1137	95125	1362	79825	0.18416312900987
1137	95125	1373	30676	-0.22638668737342
1137	95125	1376	123349	0.1284126956113
1137	95125	1378	209365	0.044768013049148
1137	95125	1471	94705	0.19597396969869
1138	105877	1138	105877	4.083113406239
1138	105877	1139	109461	-0.096096264980734
1138	105877	1140	116629	-0.26292667084005
1138	105877	1148	89494	-0.1334661595587
1138	105877	1159	89497	0.043314420283057
1138	105877	1161	105369	-0.26948445282003
1138	105877	1178	48540	0.17015741043472
1138	105877	1183	102300	0.1266230624292
1138	105877	1202	89509	-0.10152318903612
1138	105877	1204	105381	-0.15789554650033
1138	105877	1250	48561	0.0084644504284211
1138	105877	1255	102321	-0.066533222333801
1138	105877	1273	231861	-0.056315555099508
1138	105877	1312	56773	0.084507061306902
1138	105877	1314	81349	0.081947321846167
1138	105877	1317	104389	0.067346356428915
1138	105877	1375	73684	-0.12437203443076
1138	105877	1380	230869	0.058238138331476
1138	105877	1494	103924	0.058238138331476
1139	109461	1139	109461	3.82445942804
1139	109461	1149	93078	-0.1334661595587
1139	109461	1150	105366	-0.22738923646825
1139	109461	1151	108438	-0.0211038437382
1139	109461	1160	93081	0.043314420283057
1139	109461	1161	105369	-0.10152318903612
1139	109461	1162	108441	-0.11549213175195
1139	109461	1181	80796	0.27515741751909
1139	109461	1183	102300	-0.10376044187381
1139	109461	1186	237981	-0.14651349725176
1139	109461	1203	93093	-0.10152318903612
1139	109461	1204	105381	-0.14355358674917
1139	109461	1205	108453	-0.031166030989594
1139	109461	1253	80817	0.112514973398
1139	109461	1255	102321	-0.021236070509678
1139	109461	1269	77748	0.057555937467818
1139	109461	1273	231861	0.10152431075875
1139	109461	1313	60357	0.084507061306902
1139	109461	1360	48081	0.062360038669098
1139	109461	1374	45012	-0.22638668737342
1139	109461	1376	123349	0.044778176279556
1139	109461	1472	109041	0.19597396969869
1139	109461	1495	107508	0.058238138331476
1140	116629	1140	116629	4.3287118050882
1140	116629	1151	108438	-0.27650579195642
1140	116629	1162	108441	-0.13842121855065
1140	116629	1180	59292	-0.17015741043472
1140	116629	1182	87964	0.27515741751909
1140	116629	1183	102300	-0.10028549576715
1140	116629	1205	108453	0.012797046181964
1140	116629	1252	59313	-0.0084644504284211
1140	116629	1254	87985	0.112514973398
1140	116629	1255	102321	-0.14789981787789
1140	116629	1268	53172	-0.1818091928201
1140	116629	1316	92101	-0.081947321846167
1140	116629	1317	104389	-0.094279516609602
1140	116629	1361	55249	0.062360038669098
1140	116629	1363	85969	-0.037163260006173
1140	116629	1376	123349	0.1297233393551
1140	116629	1380	230869	-0.044768013049148
1140	116629	1473	116209	0.19597396969869
1141	155029	1141	155029	4.1770776821928
1141	155029	1142	158613	-0.096096264980734
1141	155029	1148	89494	0.19531701453898
1141	155029	1152	146838	-0.27650579195642
1141	155029	1159	89497	-0.1334661595587
1141	155029	1163	146841	-0.13842121855065
1141	155029	1164	154521	-0.26948445282003
1141	155029	1185	151452	0.1266230624292
1141	155029	1202	89509	-0.22738923646825
1141	155029	1206	146853	0.012797046181964
1141	155029	1207	154533	-0.15789554650033
1141	155029	1257	151473	-0.066533222333801
1141	155029	1270	139188	-0.23406081236913
1141	155029	1272	217525	0.22652489176717
1141	155029	1312	56773	0.19566050579826
1141	155029	1319	153541	0.067346356428915
1141	155029	1359	32209	-0.22210111468992
1141	155029	1377	184789	-0.19491676733454
1141	155029	1379	215509	-0.096580380210807
1141	155029	1497	153076	0.058238138331476
1142	158613	1142	158613	4.1205370436088
1142	158613	1149	93078	0.19531701453898
1142	158613	1153	154518	-0.22738923646825
1142	158613	1154	157590	-0.0211038437382
1142	158613	1160	93081	-0.1334661595587
1142	158613	1164	154521	-0.10152318903612
1142	158613	1165	157593	-0.11549213175195
1142	158613	1185	151452	-0.10376044187381
1142	158613	1203	93093	-0.22738923646825
1142	158613	1207	154533	-0.14355358674917
1142	158613	1208	157605	-0.031166030989594
1142	158613	1257	151473	-0.021236070509678
1142	158613	1266	31668	-0.13191410674248
1142	158613	1271	188853	-0.0416473607388
1142	158613	1313	60357	0.19566050579826
1142	158613	1318	146373	0.094279516609602
1142	158613	1364	143313	0.18416312900987
1142	158613	1379	215509	0.17411275652694
1142	158613	1474	158193	0.19597396969869
1142	158613	1498	156660	0.058238138331476
1143	170901	1143	170901	3.8668791835436
1143	170901	1144	173973	-0.31425747914508
1143	170901	1150	105366	0.19531701453898
1143	170901	1153	154518	-0.1334661595587
1143	170901	1155	169878	-0.0211038437382
1143	170901	1161	105369	-0.1334661595587
1143	170901	1164	154521	0.043314420283057
1143	170901	1166	169881	-0.11549213175195
1143	170901	1179	56220	-0.050782423780135
1143	170901	1204	105381	-0.22738923646825
1143	170901	1207	154533	-0.10152318903612
1143	170901	1209	169893	-0.031166030989594
1143	170901	1251	56241	0.27515741751909
1143	170901	1270	139188	0.057555937467818
1143	170901	1273	231861	0.1492363759807
1143	170901	1318	146373	0.081947321846167
1143	170901	1320	167877	-0.017025887299871
1143	170901	1360	48081	-0.22210111468992
1143	170901	1377	184789	0.044778176279556
1143	170901	1475	170481	0.19597396969869
1143	170901	1500	168948	0.058238138331476
1144	173973	1144	173973	4.23754913518
1144	173973	1151	108438	0.19531701453898
1144	173973	1154	157590	-0.1334661595587
1144	173973	1155	169878	-0.22738923646825
1144	173973	1162	108441	-0.1334661595587
1144	173973	1165	157593	0.043314420283057
1144	173973	1166	169881	-0.10152318903612
1144	173973	1180	59292	-0.050782423780135
1144	173973	1184	145308	0.27515741751909
1144	173973	1186	237981	-0.077954025278205
1144	173973	1205	108453	-0.22738923646825
1144	173973	1208	157605	-0.10152318903612
1144	173973	1209	169893	-0.14355358674917
1144	173973	1252	59313	0.27515741751909
1144	173973	1256	145329	0.112514973398
1144	173973	1267	47028	-0.13191410674248
1144	173973	1271	188853	0.16071211123247
1144	173973	1320	167877	0.047415193800979
1144	173973	1364	143313	-0.037163260006173
1144	173973	1374	45012	0.043570718627927
1144	173973	1380	230869	0.17411275652694
1144	173973	1476	173553	0.19597396969869
1145	202645	1145	202645	3.3286424617694
1145	202645	1155	169878	0.11254854793625
1145	202645	1156	200598	-0.10203577148067
1145	202645	1166	169881	-0.091557030114886
1145	202645	1167	200601	0.028506767618188
1145	202645	1182	87964	-0.050782423780135
1145	202645	1184	145308	-0.17015741043472
1145	202645	1209	169893	-0.07859846826391
1145	202645	1210	200613	-0.013673342999757
1145	202645	1254	87985	0.27515741751909
1145	202645	1256	145329	-0.0084644504284211
1145	202645	1270	139188	0.1818091928201
1145	202645	1272	217525	0.16071211123247
1145	202645	1317	104389	-0.19566050579826
1145	202645	1319	153541	-0.084507061306902
1145	202645	1362	79825	-0.22210111468992
1145	202645	1375	73684	0.043570718627927
1145	202645	1378	209365	-0.1297233393551
1145	202645	1380	230869	0.1284126956113
1145	202645	1478	202225	0.19597396969869
1146	60822	1146	60822	4.1832478778905
1146	60822	1147	62358	-0.11492999976383
1146	60822	1168	56730	-0.10152318903612
1146	60822	1169	60314	-0.26948445282003
1146	60822	1178	48540	-0.089535036831924
1146	60822	1180	59292	0.21715676053019
1146	60822	1211	56742	-0.14355358674917
1146	60822	1212	60326	-0.15789554650033
1146	60822	1258	32178	-0.112514973398
1146	60822	1268	53172	-0.19723481714991
1146	60822	1274	123318	-0.22652489176717
1146	60822	1321	48582	0.094279516609602
1146	60822	1323	59334	0.067346356428915
1146	60822	1367	53202	0.045888806764386
1146	60822	1374	45012	0.040470123553354
1146	60822	1383	182742	0.053508009979397
1146	60822	1491	59892	0.12394482127054
1147	62358	1147	62358	3.7130960976028
1147	62358	1169	60314	0.028506767618188
1147	62358	1179	56220	-0.084507061306902
1147	62358	1180	59292	-0.13422058554956
1147	62358	1212	60326	-0.013673342999757
1147	62358	1259	48050	-0.14789981787789
1147	62358	1260	55218	-0.021236070509678
1147	62358	1266	31668	0.062360038669098
1147	62358	1267	47028	-0.018728453797614
1147	62358	1274	123318	0.1492363759807
1147	62358	1275	184758	0.10152431075875
1147	62358	1322	56262	-0.047415193800979
1147	62358	1323	59334	0.017025887299871
1147	62358	1365	31698	-0.037163260006173
1147	62358	1366	47058	0.18416312900987
1147	62358	1373	30676	-0.077649993159281
1147	62358	1381	119254	-0.17411275652694
1147	62358	1382	176598	0.044768013049148
1147	62358	1480	61938	0.19597396969869
1148	89494	1148	89494	4.2219917576628
1148	89494	1149	93078	-0.096096264980734
1148	89494	1168	56730	-0.091557030114886
1148	89494	1170	81306	-0.13842121855065
1148	89494	1171	88986	-0.26948445282003
1148	89494	1182	87964	0.21715676053019
1148	89494	1211	56742	-0.07859846826391
1148	89494	1213	81318	0.012797046181964
1148	89494	1214	88998	-0.15789554650033
1148	89494	1258	32178	0.0084644504284211
1148	89494	1262	85938	-0.066533222333801
1148	89494	1277	215478	-0.056315555099508
1148	89494	1325	88006	0.067346356428915
1148	89494	1375	73684	0.040470123553354
1148	89494	1381	119254	-0.19491676733454
1148	89494	1385	214486	0.058238138331476
1148	89494	1492	88564	0.12394482127054
1149	93078	1149	93078	3.943107885967
1149	93078	1169	60314	-0.091557030114886
1149	93078	1171	88986	-0.10152318903612
1149	93078	1172	92058	-0.11549213175195
1149	93078	1181	80796	-0.089535036831924
1149	93078	1187	221598	-0.14651349725176
1149	93078	1212	60326	-0.07859846826391
1149	93078	1214	88998	-0.14355358674917
1149	93078	1215	92070	-0.031166030989594
1149	93078	1262	85938	-0.021236070509678
1149	93078	1266	31668	-0.19399133344483
1149	93078	1269	77748	-0.018728453797614
1149	93078	1274	123318	-0.0416473607388
1149	93078	1277	215478	0.10152431075875
1149	93078	1324	80838	0.094279516609602
1149	93078	1365	31698	0.062360038669098
1149	93078	1368	77778	0.18416312900987
1149	93078	1384	207318	0.044768013049148
1149	93078	1481	92658	0.19597396969869
1150	105366	1150	105366	3.7800205582545
1150	105366	1151	108438	-0.31425747914508
1150	105366	1171	88986	0.043314420283057
1150	105366	1173	104346	-0.11549213175195
1150	105366	1179	56220	-0.074680034970787
1150	105366	1181	80796	-0.058363510282135
1150	105366	1183	102300	0.13422058554956
1150	105366	1188	233886	-0.14651349725176
1150	105366	1214	88998	-0.10152318903612
1150	105366	1216	104358	-0.031166030989594
1150	105366	1259	48050	0.0084644504284211
1150	105366	1322	56262	0.084507061306902
1150	105366	1324	80838	0.081947321846167
1150	105366	1326	102342	-0.017025887299871
1150	105366	1375	73684	0.077649993159281
1150	105366	1381	119254	0.044778176279556
1150	105366	1386	230358	0.058238138331476
1150	105366	1482	104946	0.19597396969869
1151	108438	1151	108438	3.8531016178748
1151	108438	1172	92058	0.043314420283057
1151	108438	1173	104346	-0.10152318903612
1151	108438	1180	59292	-0.074680034970787
1151	108438	1183	102300	0.084507061306902
1151	108438	1215	92070	-0.10152318903612
1151	108438	1216	104358	-0.14355358674917
1151	108438	1261	79794	0.112514973398
1151	108438	1267	47028	-0.19399133344483
1151	108438	1269	77748	0.062360038669098
1151	108438	1274	123318	0.16071211123247
1151	108438	1278	230838	0.10152431075875
1151	108438	1323	59334	0.084507061306902
1151	108438	1326	102342	0.047415193800979
1151	108438	1366	47058	0.062360038669098
1151	108438	1368	77778	-0.037163260006173
1151	108438	1374	45012	0.06407458621754
1151	108438	1386	230358	-0.053508009979397
1151	108438	1483	108018	0.19597396969869
1151	108438	1495	107508	-0.12394482127054
1152	146838	1152	146838	4.7378407850208
1152	146838	1153	154518	-0.24157164583599
1152	146838	1154	157590	0.26292667084005
1152	146838	1170	81306	-0.1334661595587
1152	146838	1174	146330	-0.26948445282003
1152	146838	1178	48540	0.2669323191174
1152	146838	1184	145308	0.21715676053019
1152	146838	1213	81318	-0.22738923646825
1152	146838	1217	146342	-0.15789554650033
1152	146838	1258	32178	-0.27515741751909
1152	146838	1263	143282	-0.066533222333801
1152	146838	1270	139188	0.19723481714991
1152	146838	1276	209334	0.22652489176717
1152	146838	1321	48582	0.19566050579826
1152	146838	1327	145350	0.067346356428915
1152	146838	1369	139218	-0.045888806764386
1152	146838	1382	176598	-0.19491676733454
1152	146838	1384	207318	-0.096580380210807
1152	146838	1496	145908	0.12394482127054
1153	154518	1153	154518	4.3991754943431
1153	154518	1154	157590	-0.31425747914508
1153	154518	1171	88986	-0.1334661595587
1153	154518	1174	146330	-0.13842121855065
1153	154518	1175	153498	-0.11549213175195
1153	154518	1179	56220	0.2669323191174
1153	154518	1185	151452	0.13422058554956
1153	154518	1214	88998	-0.22738923646825
1153	154518	1217	146342	0.012797046181964
1153	154518	1218	153510	-0.031166030989594
1153	154518	1266	31668	-0.024677901632213
1153	154518	1270	139188	-0.018728453797614
1153	154518	1275	184758	-0.0416473607388
1153	154518	1277	215478	0.1492363759807
1153	154518	1322	56262	0.19566050579826
1153	154518	1328	151494	-0.017025887299871
1153	154518	1365	31698	-0.22210111468992
1153	154518	1369	139218	0.18416312900987
1153	154518	1383	182742	-0.1284126956113
1153	154518	1485	154098	0.19597396969869
1154	157590	1154	157590	4.4722565539634
1154	157590	1172	92058	-0.1334661595587
1154	157590	1175	153498	-0.10152318903612
1154	157590	1180	59292	0.2669323191174
1154	157590	1184	145308	-0.089535036831924
1154	157590	1185	151452	0.084507061306902
1154	157590	1187	221598	-0.077954025278205
1154	157590	1215	92070	-0.22738923646825
1154	157590	1218	153510	-0.14355358674917
1154	157590	1263	143282	0.14789981787789
1154	157590	1323	59334	0.19566050579826
1154	157590	1327	145350	0.094279516609602
1154	157590	1328	151494	0.047415193800979
1154	157590	1373	30676	-0.1818091928201
1154	157590	1385	214486	0.17411275652694
1154	157590	1486	157170	0.19597396969869
1154	157590	1498	156660	-0.12394482127054
1155	169878	1155	169878	3.7317025416366
1155	169878	1173	104346	-0.1334661595587
1155	169878	1175	153498	0.043314420283057
1155	169878	1176	167834	0.028506767618188
1155	169878	1184	145308	-0.058363510282135
1155	169878	1188	233886	-0.077954025278205
1155	169878	1216	104358	-0.22738923646825
1155	169878	1218	153510	-0.10152318903612
1155	169878	1219	167846	-0.013673342999757
1155	169878	1260	55218	0.27515741751909
1155	169878	1267	47028	-0.024677901632213
1155	169878	1270	139188	0.062360038669098
1155	169878	1275	184758	0.16071211123247
1155	169878	1278	230838	0.1492363759807
1155	169878	1327	145350	0.081947321846167
1155	169878	1366	47058	-0.22210111468992
1155	169878	1369	139218	-0.037163260006173
1155	169878	1382	176598	-0.1297233393551
1155	169878	1386	230358	0.096580380210807
1155	169878	1487	169458	0.19597396969869
1155	169878	1500	168948	-0.12394482127054
1156	200598	1156	200598	4.0828611869129
1156	200598	1176	167834	-0.091557030114886
1156	200598	1183	102300	-0.2669323191174
1156	200598	1185	151452	0.074680034970787
1156	200598	1219	167846	-0.07859846826391
1156	200598	1262	85938	0.27515741751909
1156	200598	1263	143282	-0.0084644504284211
1156	200598	1269	77748	-0.024677901632213
1156	200598	1270	139188	-0.19399133344483
1156	200598	1277	215478	0.16071211123247
1156	200598	1278	230838	-0.0416473607388
1156	200598	1326	102342	-0.19566050579826
1156	200598	1328	151494	-0.084507061306902
1156	200598	1368	77778	-0.22210111468992
1156	200598	1369	139218	0.062360038669098
1156	200598	1375	73684	0.1818091928201
1156	200598	1384	207318	-0.1297233393551
1156	200598	1385	214486	-0.044778176279556
1156	200598	1386	230358	0.19491676733454
1156	200598	1489	200178	0.19597396969869
1156	200598	1501	199668	-0.12394482127054
1157	60825	1157	60825	4.3342429545149
1157	60825	1158	62361	-0.11492999976383
1157	60825	1168	56730	-0.22738923646825
1157	60825	1178	48540	-0.09327370085393
1157	60825	1180	59292	-0.033368106798497
1157	60825	1221	56745	-0.14355358674917
1157	60825	1222	60329	-0.15789554650033
1157	60825	1250	48561	0.050437746695655
1157	60825	1252	59313	0.071534817699366
1157	60825	1280	44984	-0.23406081236913
1157	60825	1282	123321	-0.22652489176717
1157	60825	1330	48585	0.094279516609602
1157	60825	1332	59337	0.067346356428915
1157	60825	1359	32209	-0.14789981787789
1157	60825	1387	28632	0.12437203443076
1157	60825	1391	182745	0.053508009979397
1157	60825	1503	58872	0.058238138331476
1158	62361	1158	62361	4.5500781132091
1158	62361	1169	60314	-0.10203577148067
1158	62361	1179	56220	-0.19566050579826
1158	62361	1180	59292	0.1266230624292
1158	62361	1222	60329	-0.013673342999757
1158	62361	1251	56241	-0.094279516609602
1158	62361	1252	59313	-0.038611083124861
1158	62361	1279	30648	-0.057555937467818
1158	62361	1282	123321	0.1492363759807
1158	62361	1283	184761	0.10152431075875
1158	62361	1331	56265	-0.047415193800979
1158	62361	1332	59337	0.017025887299871
1158	62361	1360	48081	0.01665939241656
1158	62361	1361	55249	0.11739575497447
1158	62361	1389	119257	-0.17411275652694
1158	62361	1390	176601	0.044768013049148
1159	89497	1159	89497	3.874875419969
1159	89497	1160	93081	-0.096096264980734
1159	89497	1168	56730	0.11254854793625
1159	89497	1170	81306	-0.27650579195642
1159	89497	1182	87964	-0.033368106798497
1159	89497	1221	56745	-0.07859846826391
1159	89497	1223	81321	0.012797046181964
1159	89497	1224	89001	-0.15789554650033
1159	89497	1254	87985	0.071534817699366
1159	89497	1281	73656	-0.23406081236913
1159	89497	1285	215481	-0.056315555099508
1159	89497	1334	88009	0.067346356428915
1159	89497	1359	32209	0.072270744737577
1159	89497	1363	85969	-0.083434293160446
1159	89497	1389	119257	-0.19491676733454
1159	89497	1393	214489	0.058238138331476
1159	89497	1505	87544	0.058238138331476
1160	93081	1160	93081	4.058097464074
1160	93081	1169	60314	0.11254854793625
1160	93081	1171	88986	-0.22738923646825
1160	93081	1172	92058	-0.0211038437382
1160	93081	1181	80796	-0.09327370085393
1160	93081	1222	60329	-0.07859846826391
1160	93081	1224	89001	-0.14355358674917
1160	93081	1225	92073	-0.031166030989594
1160	93081	1253	80817	0.050437746695655
1160	93081	1282	123321	-0.0416473607388
1160	93081	1285	215481	0.10152431075875
1160	93081	1333	80841	0.094279516609602
1160	93081	1363	85969	0.11739575497447
1160	93081	1387	28632	-0.22638668737342
1160	93081	1392	207321	0.044768013049148
1160	93081	1506	91128	0.058238138331476
1161	105369	1161	105369	4.2483660130719
1161	105369	1162	108441	-0.31425747914508
1161	105369	1171	88986	-0.1334661595587
1161	105369	1173	104346	-0.0211038437382
1161	105369	1179	56220	0.2669323191174
1161	105369	1181	80796	-0.15133639998651
1161	105369	1183	102300	-0.1266230624292
1161	105369	1224	89001	-0.10152318903612
1161	105369	1226	104361	-0.031166030989594
1161	105369	1251	56241	-0.089535036831924
1161	105369	1253	80817	0.020075206871549
1161	105369	1255	102321	0.038611083124861
1161	105369	1281	73656	0.057555937467818
1161	105369	1331	56265	0.084507061306902
1161	105369	1333	80841	0.081947321846167
1161	105369	1335	102345	-0.017025887299871
1161	105369	1360	48081	0.072270744737577
1161	105369	1388	40920	-0.22638668737342
1161	105369	1389	119257	0.044778176279556
1161	105369	1394	230361	0.058238138331476
1161	105369	1508	103416	0.058238138331476
1162	108441	1162	108441	4.4722565539634
1162	108441	1172	92058	-0.1334661595587
1162	108441	1173	104346	-0.22738923646825
1162	108441	1180	59292	0.2669323191174
1162	108441	1183	102300	0.19566050579826
1162	108441	1186	237981	0.23956686722578
1162	108441	1225	92073	-0.10152318903612
1162	108441	1226	104361	-0.14355358674917
1162	108441	1252	59313	-0.089535036831924
1162	108441	1255	102321	0.094279516609602
1162	108441	1280	44984	-0.1818091928201
1162	108441	1282	123321	0.16071211123247
1162	108441	1286	230841	0.10152431075875
1162	108441	1332	59337	0.084507061306902
1162	108441	1335	102345	0.047415193800979
1162	108441	1362	79825	0.14789981787789
1162	108441	1394	230361	-0.053508009979397
1163	146841	1163	146841	3.955856859074
1163	146841	1164	154521	-0.24157164583599
1163	146841	1165	157593	0.26292667084005
1163	146841	1170	81306	0.19531701453898
1163	146841	1178	48540	-0.11328386843261
1163	146841	1184	145308	-0.033368106798497
1163	146841	1223	81321	-0.22738923646825
1163	146841	1227	146345	-0.15789554650033
1163	146841	1250	48561	-0.09327370085393
1163	146841	1256	145329	0.071534817699366
1163	146841	1284	209337	0.22652489176717
1163	146841	1330	48585	0.19566050579826
1163	146841	1336	145353	0.067346356428915
1163	146841	1359	32209	-0.10028549576715
1163	146841	1364	143313	-0.083434293160446
1163	146841	1390	176601	-0.19491676733454
1163	146841	1392	207321	-0.096580380210807
1163	146841	1509	144888	0.058238138331476
1164	154521	1164	154521	4.1393331620145
1164	154521	1165	157593	-0.31425747914508
1164	154521	1171	88986	0.19531701453898
1164	154521	1174	146330	-0.27650579195642
1164	154521	1175	153498	-0.0211038437382
1164	154521	1179	56220	-0.11328386843261
1164	154521	1185	151452	-0.1266230624292
1164	154521	1224	89001	-0.22738923646825
1164	154521	1227	146345	0.012797046181964
1164	154521	1228	153513	-0.031166030989594
1164	154521	1251	56241	-0.09327370085393
1164	154521	1257	151473	0.038611083124861
1164	154521	1283	184761	-0.0416473607388
1164	154521	1285	215481	0.1492363759807
1164	154521	1331	56265	0.19566050579826
1164	154521	1337	151497	-0.017025887299871
1164	154521	1391	182745	-0.1284126956113
1164	154521	1511	152568	0.058238138331476
1165	157593	1165	157593	4.363223702906
1165	157593	1172	92058	0.19531701453898
1165	157593	1175	153498	-0.22738923646825
1165	157593	1180	59292	-0.11328386843261
1165	157593	1184	145308	-0.09327370085393
1165	157593	1185	151452	0.19566050579826
1165	157593	1225	92073	-0.22738923646825
1165	157593	1228	153513	-0.14355358674917
1165	157593	1252	59313	-0.09327370085393
1165	157593	1256	145329	0.050437746695655
1165	157593	1257	151473	0.094279516609602
1165	157593	1279	30648	-0.13191410674248
1165	157593	1332	59337	0.19566050579826
1165	157593	1336	145353	0.094279516609602
1165	157593	1337	151497	0.047415193800979
1165	157593	1364	143313	-0.01665939241656
1165	157593	1387	28632	0.043570718627927
1165	157593	1393	214489	0.17411275652694
1166	169881	1166	169881	3.9760255672895
1166	169881	1173	104346	0.19531701453898
1166	169881	1175	153498	-0.1334661595587
1166	169881	1176	167834	-0.10203577148067
1166	169881	1184	145308	-0.15133639998651
1166	169881	1226	104361	-0.22738923646825
1166	169881	1228	153513	-0.10152318903612
1166	169881	1229	167849	-0.013673342999757
1166	169881	1256	145329	0.020075206871549
1166	169881	1283	184761	0.16071211123247
1166	169881	1286	230841	0.1492363759807
1166	169881	1336	145353	0.081947321846167
1166	169881	1361	55249	0.10028549576715
1166	169881	1388	40920	0.043570718627927
1166	169881	1390	176601	-0.1297233393551
1166	169881	1394	230361	0.096580380210807
1167	200601	1167	200601	3.6051917750666
1167	200601	1176	167834	0.11254854793625
1167	200601	1183	102300	0.11328386843261
1167	200601	1185	151452	-0.2669323191174
1167	200601	1229	167849	-0.07859846826391
1167	200601	1255	102321	0.09327370085393
1167	200601	1257	151473	0.089535036831924
1167	200601	1281	73656	0.13191410674248
1167	200601	1285	215481	0.16071211123247
1167	200601	1286	230841	-0.0416473607388
1167	200601	1335	102345	-0.19566050579826
1167	200601	1337	151497	-0.084507061306902
1167	200601	1363	85969	0.10028549576715
1167	200601	1364	143313	-0.072270744737577
1167	200601	1392	207321	-0.1297233393551
1167	200601	1393	214489	-0.044778176279556
1167	200601	1394	230361	0.19491676733454
1167	200601	1513	198648	-0.058238138331476
1168	56730	1168	56730	4.0786856313845
1168	56730	1169	60314	-0.096096264980734
1168	56730	1178	48540	0.049244211800551
1168	56730	1179	56220	-0.071015388742957
1168	56730	1230	48554	0.012797046181964
1168	56730	1231	56234	-0.15789554650033
1168	56730	1258	32178	-0.020075206871549
1168	56730	1260	55218	0.071534817699366
1168	56730	1287	119226	-0.22652489176717
1168	56730	1289	182714	-0.056315555099508
1168	56730	1338	32202	-0.081947321846167
1168	56730	1340	55242	0.067346356428915
1168	56730	1367	53202	-0.083434293160446
1168	56730	1388	40920	0.040470123553354
1168	56730	1396	117210	0.096580380210807
1168	56730	1399	181722	0.058238138331476
1168	56730	1502	55800	0.12394482127054
1169	60314	1169	60314	4.0395644423777
1169	60314	1179	56220	-0.07859846826391
1169	60314	1180	59292	-0.21715676053019
1169	60314	1231	56234	-0.14355358674917
1169	60314	1232	59306	-0.031166030989594
1169	60314	1259	48050	0.050437746695655
1169	60314	1280	44984	-0.018728453797614
1169	60314	1289	182714	0.10152431075875
1169	60314	1339	48074	0.094279516609602
1169	60314	1365	31698	-0.14789981787789
1169	60314	1367	53202	0.11739575497447
1169	60314	1387	28632	-0.077649993159281
1169	60314	1396	117210	-0.17411275652694
1169	60314	1398	174554	0.044768013049148
1170	81306	1170	81306	4.4295492276378
1170	81306	1171	88986	-0.24157164583599
1170	81306	1172	92058	0.26292667084005
1170	81306	1178	48540	-0.1665939241656
1170	81306	1181	80796	-0.071015388742957
1170	81306	1230	48554	-0.07859846826391
1170	81306	1233	80810	-0.15789554650033
1170	81306	1258	32178	0.089535036831924
1170	81306	1261	79794	0.071534817699366
1170	81306	1281	73656	0.19723481714991
1170	81306	1290	207290	-0.056315555099508
1170	81306	1338	32202	-0.084507061306902
1170	81306	1341	79818	0.067346356428915
1170	81306	1368	77778	-0.083434293160446
1170	81306	1395	111066	-0.19491676733454
1170	81306	1400	203226	-0.053508009979397
1170	81306	1401	206298	0.058238138331476
1170	81306	1504	80376	0.12394482127054
1171	88986	1171	88986	4.2261917873036
1171	88986	1172	92058	-0.31425747914508
1171	88986	1179	56220	-0.1665939241656
1171	88986	1181	80796	0.049244211800551
1171	88986	1182	87964	-0.21715676053019
1171	88986	1231	56234	-0.07859846826391
1171	88986	1233	80810	0.012797046181964
1171	88986	1234	87978	-0.031166030989594
1171	88986	1262	85938	0.038611083124861
1171	88986	1281	73656	-0.018728453797614
1171	88986	1287	119226	-0.0416473607388
1171	88986	1342	85962	-0.017025887299871
1171	88986	1365	31698	0.072270744737577
1171	88986	1396	117210	-0.1284126956113
1171	88986	1400	203226	0.044768013049148
1171	88986	1402	213978	0.058238138331476
1172	92058	1172	92058	4.152493436179
1172	92058	1180	59292	-0.1665939241656
1172	92058	1182	87964	-0.07859846826391
1172	92058	1187	221598	0.23956686722578
1172	92058	1232	59306	-0.07859846826391
1172	92058	1234	87978	-0.14355358674917
1172	92058	1261	79794	0.050437746695655
1172	92058	1262	85938	0.094279516609602
1172	92058	1279	30648	-0.19399133344483
1172	92058	1291	214458	0.10152431075875
1172	92058	1341	79818	0.094279516609602
1172	92058	1342	85962	0.047415193800979
1172	92058	1368	77778	-0.01665939241656
1172	92058	1387	28632	0.06407458621754
1172	92058	1401	206298	0.044768013049148
1172	92058	1402	213978	-0.053508009979397
1172	92058	1506	91128	-0.12394482127054
1173	104346	1173	104346	3.8558658329152
1173	104346	1182	87964	-0.091557030114886
1173	104346	1183	102300	-0.25309903449626
1173	104346	1188	233886	0.23956686722578
1173	104346	1234	87978	-0.10152318903612
1173	104346	1235	102314	-0.013673342999757
1173	104346	1260	55218	-0.089535036831924
1173	104346	1261	79794	0.020075206871549
1173	104346	1281	73656	0.062360038669098
1173	104346	1287	119226	0.16071211123247
1173	104346	1292	230330	0.056315555099508
1173	104346	1340	55242	0.084507061306902
1173	104346	1341	79818	0.081947321846167
1173	104346	1366	47058	0.072270744737577
1173	104346	1388	40920	0.06407458621754
1173	104346	1395	111066	-0.1297233393551
1173	104346	1508	103416	-0.12394482127054
1174	146330	1174	146330	4.5677049129062
1174	146330	1181	80796	0.11254854793625
1174	146330	1184	145308	-0.21715676053019
1174	146330	1233	80810	-0.22738923646825
1174	146330	1236	145322	-0.031166030989594
1174	146330	1259	48050	-0.09327370085393
1174	146330	1263	143282	0.038611083124861
1174	146330	1288	176570	-0.0416473607388
1174	146330	1290	207290	0.1492363759807
1174	146330	1339	48074	0.19566050579826
1174	146330	1343	143306	-0.017025887299871
1174	146330	1365	31698	-0.10028549576715
1174	146330	1369	139218	-0.11739575497447
1174	146330	1397	160218	-0.044778176279556
1174	146330	1398	174554	-0.1284126956113
1174	146330	1400	203226	-0.17411275652694
1175	153498	1175	153498	4.0699103023777
1175	153498	1182	87964	0.11254854793625
1175	153498	1184	145308	0.049244211800551
1175	153498	1185	151452	-0.25309903449626
1175	153498	1234	87978	-0.22738923646825
1175	153498	1236	145322	0.012797046181964
1175	153498	1237	151466	-0.013673342999757
1175	153498	1260	55218	-0.09327370085393
1175	153498	1279	30648	-0.024677901632213
1175	153498	1291	214458	0.1492363759807
1175	153498	1340	55242	0.19566050579826
1175	153498	1369	139218	-0.01665939241656
1175	153498	1397	160218	-0.1297233393551
1175	153498	1399	181722	-0.1284126956113
1175	153498	1402	213978	0.096580380210807
1175	153498	1511	152568	-0.12394482127054
1176	167834	1176	167834	4.0543767191364
1176	167834	1183	102300	0.11254854793625
1176	167834	1185	151452	-0.091557030114886
1176	167834	1235	102314	-0.22738923646825
1176	167834	1237	151466	-0.10152318903612
1176	167834	1263	143282	0.020075206871549
1176	167834	1280	44984	-0.024677901632213
1176	167834	1289	182714	0.16071211123247
1176	167834	1292	230330	0.22652489176717
1176	167834	1343	143306	0.081947321846167
1176	167834	1367	53202	0.10028549576715
1176	167834	1369	139218	-0.14789981787789
1176	167834	1388	40920	0.1818091928201
1176	167834	1398	174554	-0.1297233393551
1176	167834	1399	181722	-0.044778176279556
1176	167834	1512	166904	-0.12394482127054
1177	246171	1177	246171	4.6190563598021
1177	246171	1186	237981	0.049244211800551
1177	246171	1187	221598	-0.15133639998651
1177	246171	1188	233886	-0.09327370085393
1177	246171	1238	237995	0.012797046181964
1177	246171	1264	221619	-0.020075206871549
1177	246171	1265	233907	-0.050437746695655
1177	246171	1282	123321	-0.024677901632213
1177	246171	1283	184761	-0.19399133344483
1177	246171	1285	215481	0.062360038669098
1177	246171	1286	230841	-0.018728453797614
1177	246171	1287	119226	-0.13191410674248
1177	246171	1289	182714	0.1818091928201
1177	246171	1291	214458	0.057555937467818
1177	246171	1292	230330	-0.23406081236913
1177	246171	1344	221643	-0.081947321846167
1177	246171	1345	233931	-0.094279516609602
1177	246171	1370	188883	-0.072270744737577
1177	246171	1371	217555	0.14789981787789
1177	246171	1372	231891	0.01665939241656
1177	246171	1389	119257	0.1818091928201
1177	246171	1391	182745	0.06407458621754
1177	246171	1393	214489	-0.077649993159281
1177	246171	1394	230361	-0.040470123553354
1177	246171	1396	117210	0.043570718627927
1177	246171	1399	181722	-0.22638668737342
1177	246171	1402	213978	0.12437203443076
1178	48540	1178	48540	4.3949224374584
1178	48540	1179	56220	-0.24157164583599
1178	48540	1180	59292	0.26292667084005
1178	48540	1239	32172	-0.10152318903612
1178	48540	1240	48044	-0.15789554650033
1178	48540	1267	47028	0.071534817699366
1178	48540	1280	44984	0.066533222333801
1178	48540	1293	111036	-0.22652489176717
1178	48540	1296	174524	-0.056315555099508
1178	48540	1347	47052	0.067346356428915
1178	48540	1374	45012	-0.083434293160446
1178	48540	1388	40920	0.045888806764386
1178	48540	1404	109020	0.096580380210807
1178	48540	1407	170460	-0.053508009979397
1178	48540	1408	173532	0.058238138331476
1179	56220	1179	56220	4.4301610804505
1179	56220	1180	59292	-0.31425747914508
1179	56220	1240	48044	0.012797046181964
1179	56220	1241	55212	-0.031166030989594
1179	56220	1266	31668	-0.020075206871549
1179	56220	1268	53172	0.038611083124861
1179	56220	1294	117180	-0.1492363759807
1179	56220	1346	31692	-0.081947321846167
1179	56220	1348	53196	-0.017025887299871
1179	56220	1388	40920	-0.18416312900987
1179	56220	1407	170460	0.044768013049148
1179	56220	1409	181212	0.058238138331476
1179	56220	1502	55800	-0.19597396969869
1180	59292	1180	59292	4.6287045988217
1180	59292	1241	55212	-0.14355358674917
1180	59292	1267	47028	0.050437746695655
1180	59292	1268	53172	0.094279516609602
1180	59292	1279	30648	0.112514973398
1180	59292	1280	44984	-0.14789981787789
1180	59292	1297	181692	0.10152431075875
1180	59292	1347	47052	0.094279516609602
1180	59292	1348	53196	0.047415193800979
1180	59292	1373	30676	-0.14789981787789
1180	59292	1374	45012	-0.01665939241656
1180	59292	1387	28632	-0.037163260006173
1180	59292	1405	116188	-0.17411275652694
1180	59292	1408	173532	0.044768013049148
1180	59292	1409	181212	-0.053508009979397
1180	59292	1503	58872	-0.19597396969869
1181	80796	1181	80796	3.8058890153385
1181	80796	1240	48044	-0.07859846826391
1181	80796	1242	79788	-0.031166030989594
1181	80796	1266	31668	0.089535036831924
1181	80796	1269	77748	0.038611083124861
1181	80796	1281	73656	-0.021236070509678
1181	80796	1293	111036	-0.0416473607388
1181	80796	1298	203196	-0.10152431075875
1181	80796	1346	31692	-0.084507061306902
1181	80796	1349	77772	-0.017025887299871
1181	80796	1375	73684	-0.11739575497447
1181	80796	1403	94684	-0.044778176279556
1181	80796	1404	109020	-0.1284126956113
1181	80796	1411	205788	0.058238138331476
1181	80796	1504	80376	-0.19597396969869
1182	87964	1182	87964	3.8407530684419
1182	87964	1241	55212	-0.07859846826391
1182	87964	1242	79788	0.012797046181964
1182	87964	1243	85932	-0.013673342999757
1182	87964	1279	30648	-0.0084644504284211
1182	87964	1281	73656	-0.14789981787789
1182	87964	1300	213948	0.056315555099508
1182	87964	1373	30676	0.072270744737577
1182	87964	1375	73684	-0.01665939241656
1182	87964	1403	94684	-0.1297233393551
1182	87964	1405	116188	-0.1284126956113
1182	87964	1410	202204	0.044768013049148
1182	87964	1505	87544	-0.19597396969869
1183	102300	1183	102300	4.0199443621842
1183	102300	1243	85932	-0.10152318903612
1183	102300	1268	53172	-0.089535036831924
1183	102300	1269	77748	0.020075206871549
1183	102300	1280	44984	-0.0084644504284211
1183	102300	1281	73656	0.112514973398
1183	102300	1294	117180	0.16071211123247
1183	102300	1348	53196	0.084507061306902
1183	102300	1349	77772	0.081947321846167
1183	102300	1374	45012	0.072270744737577
1183	102300	1375	73684	-0.14789981787789
1183	102300	1388	40920	0.062360038669098
1183	102300	1404	109020	-0.1297233393551
1183	102300	1405	116188	-0.044778176279556
1183	102300	1507	101880	-0.19597396969869
1184	145308	1184	145308	4.4507784807287
1184	145308	1242	79788	-0.22738923646825
1184	145308	1244	143276	-0.013673342999757
1184	145308	1267	47028	-0.09327370085393
1184	145308	1270	139188	-0.094279516609602
1184	145308	1279	30648	0.27515741751909
1184	145308	1295	160188	-0.16071211123247
1184	145308	1299	206268	0.1492363759807
1184	145308	1347	47052	0.19566050579826
1184	145308	1350	139212	-0.047415193800979
1184	145308	1373	30676	-0.10028549576715
1184	145308	1408	173532	-0.1284126956113
1184	145308	1410	202204	-0.17411275652694
1184	145308	1411	205788	0.096580380210807
1184	145308	1509	144888	-0.19597396969869
1185	151452	1185	151452	4.680345656049
1185	151452	1243	85932	-0.22738923646825
1185	151452	1244	143276	0.012797046181964
1185	151452	1268	53172	-0.09327370085393
1185	151452	1270	139188	-0.050437746695655
1185	151452	1297	181692	0.0416473607388
1185	151452	1300	213948	0.22652489176717
1185	151452	1348	53196	0.19566050579826
1185	151452	1350	139212	-0.094279516609602
1185	151452	1387	28632	0.22210111468992
1185	151452	1406	158172	-0.1297233393551
1185	151452	1409	181212	-0.19491676733454
1185	151452	1510	151032	-0.19597396969869
1186	237981	1186	237981	4.3278837642817
1186	237981	1187	221598	-0.1334661595587
1186	237981	1188	233886	-0.22738923646825
1186	237981	1245	221613	-0.10152318903612
1186	237981	1246	233901	-0.14355358674917
1186	237981	1271	188853	-0.089535036831924
1186	237981	1273	231861	0.094279516609602
1186	237981	1282	123321	0.27515741751909
1186	237981	1284	209337	-0.112514973398
1186	237981	1286	230841	-0.021236070509678
1186	237981	1293	111036	-0.13191410674248
1186	237981	1296	174524	0.1818091928201
1186	237981	1299	206268	0.057555937467818
1186	237981	1351	188877	0.084507061306902
1186	237981	1353	231885	0.047415193800979
1186	237981	1376	123349	-0.10028549576715
1186	237981	1378	209365	0.14789981787789
1186	237981	1380	230869	-0.11739575497447
1186	237981	1390	176601	-0.062360038669098
1186	237981	1392	207321	0.037163260006173
1186	237981	1394	230361	-0.045888806764386
1186	237981	1404	109020	0.043570718627927
1186	237981	1408	173532	-0.22638668737342
1186	237981	1411	205788	0.12437203443076
1187	221598	1187	221598	4.0769323331579
1187	221598	1247	188846	-0.07859846826391
1187	221598	1248	217518	-0.14355358674917
1187	221598	1274	123318	0.09327370085393
1187	221598	1276	209334	0.050437746695655
1187	221598	1277	215478	0.094279516609602
1187	221598	1290	207290	-0.14789981787789
1187	221598	1291	214458	-0.021236070509678
1187	221598	1295	160188	0.19399133344483
1187	221598	1299	206268	-0.018728453797614
1187	221598	1300	213948	0.19723481714991
1187	221598	1354	123342	-0.19566050579826
1187	221598	1356	209358	0.094279516609602
1187	221598	1357	215502	0.047415193800979
1187	221598	1384	207318	-0.01665939241656
1187	221598	1385	214486	-0.11739575497447
1187	221598	1397	160218	-0.062360038669098
1187	221598	1401	206298	0.18416312900987
1187	221598	1402	213978	-0.045888806764386
1187	221598	1403	94684	-0.1818091928201
1187	221598	1406	158172	-0.06407458621754
1187	221598	1411	205788	-0.040470123553354
1188	233886	1188	233886	4.1655238615799
1188	233886	1248	217518	-0.10152318903612
1188	233886	1249	231854	-0.013673342999757
1188	233886	1275	184758	-0.089535036831924
1188	233886	1276	209334	0.020075206871549
1188	233886	1278	230838	-0.038611083124861
1188	233886	1287	119226	0.27515741751909
1188	233886	1288	176570	-0.0084644504284211
1188	233886	1292	230330	0.066533222333801
1188	233886	1293	111036	-0.024677901632213
1188	233886	1298	203196	-0.062360038669098
1188	233886	1355	184782	0.084507061306902
1188	233886	1356	209358	0.081947321846167
1188	233886	1358	230862	0.017025887299871
1188	233886	1381	119254	-0.10028549576715
1188	233886	1382	176598	0.072270744737577
1188	233886	1386	230358	-0.083434293160446
1188	233886	1395	111066	-0.22210111468992
1188	233886	1400	203226	0.037163260006173
1188	233886	1407	170460	-0.06407458621754
1188	233886	1410	202204	0.077649993159281
1189	62883	1189	62883	3.7272373757769
1189	62883	1200	60837	-0.25309903449626
1189	62883	1201	62373	-0.071015388742957
1189	62883	1211	56742	0.19566050579826
1189	62883	1221	56745	0.084507061306902
1189	62883	1230	48554	-0.10028549576715
1189	62883	1232	59306	-0.1266230624292
1189	62883	1250	48561	0.072270744737577
1189	62883	1252	59313	-0.016042428381045
1189	62883	1258	32178	-0.22210111468992
1189	62883	1260	55218	0.012401744864475
1189	62883	1301	60867	-0.043274989768461
1189	62883	1302	62403	0.01745233329747
1189	62883	1413	47073	-0.040470123553354
1189	62883	1417	30690	0.12437203443076
1189	62883	1420	123363	-0.096580380210807
1189	62883	1421	184803	0.053508009979397
1190	93603	1190	93603	3.7656025866418
1190	93603	1191	95139	-0.11492999976383
1190	93603	1200	60837	-0.1665939241656
1190	93603	1202	89509	-0.07859846826391
1190	93603	1203	93093	-0.071015388742957
1190	93603	1213	81318	0.09327370085393
1190	93603	1215	92070	0.033368106798497
1190	93603	1223	81321	0.089535036831924
1190	93603	1225	92073	-0.21715676053019
1190	93603	1258	32178	-0.024677901632213
1190	93603	1262	85938	0.012401744864475
1190	93603	1264	221619	-0.17511712356893
1190	93603	1301	60867	-0.25309903449626
1190	93603	1303	89539	-0.013673342999757
1190	93603	1304	93123	0.01745233329747
1190	93603	1415	77793	-0.040470123553354
1190	93603	1420	123363	-0.19491676733454
1190	93603	1423	215523	0.053508009979397
1191	95139	1191	95139	4.1495245903645
1191	95139	1201	62373	-0.1665939241656
1191	95139	1203	93093	-0.25309903449626
1191	95139	1214	88998	0.19566050579826
1191	95139	1215	92070	-0.1266230624292
1191	95139	1224	89001	0.084507061306902
1191	95139	1225	92073	0.13422058554956
1191	95139	1233	80810	-0.10028549576715
1191	95139	1234	87978	-0.10376044187381
1191	95139	1253	80817	0.072270744737577
1191	95139	1254	87985	-0.18652858925659
1191	95139	1261	79794	0.22135560933079
1191	95139	1264	221619	0.11536853495312
1191	95139	1302	62403	-0.25309903449626
1191	95139	1304	93123	-0.043274989768461
1191	95139	1412	31713	0.06407458621754
1191	95139	1417	30690	-0.22638668737342
1191	95139	1420	123363	0.1284126956113
1191	95139	1422	209379	0.044768013049148
1192	105891	1192	105891	3.9412335768508
1192	105891	1193	109475	-0.096096264980734
1192	105891	1194	116643	-0.26292667084005
1192	105891	1202	89509	-0.091557030114886
1192	105891	1204	105381	-0.071015388742957
1192	105891	1211	56742	-0.2669323191174
1192	105891	1213	81318	0.15133639998651
1192	105891	1216	104358	0.033368106798497
1192	105891	1221	56745	0.074680034970787
1192	105891	1223	81321	0.058363510282135
1192	105891	1226	104361	-0.21715676053019
1192	105891	1230	48554	0.17015741043472
1192	105891	1235	102314	0.1266230624292
1192	105891	1250	48561	-0.21255086876301
1192	105891	1255	102321	0.016042428381045
1192	105891	1265	233907	-0.17511712356893
1192	105891	1303	89539	0.028506767618188
1192	105891	1305	105411	0.01745233329747
1192	105891	1419	73698	-0.12437203443076
1192	105891	1424	230883	0.058238138331476
1193	109475	1193	109475	3.7271374398175
1193	109475	1203	93093	-0.091557030114886
1193	109475	1204	105381	-0.07859846826391
1193	109475	1205	108453	-0.21715676053019
1193	109475	1212	60326	-0.2669323191174
1193	109475	1222	60329	0.074680034970787
1193	109475	1233	80810	0.27515741751909
1193	109475	1235	102314	-0.10376044187381
1193	109475	1238	237995	-0.14651349725176
1193	109475	1253	80817	-0.0084644504284211
1193	109475	1255	102321	-0.18652858925659
1193	109475	1259	48050	-0.024677901632213
1193	109475	1304	93123	0.028506767618188
1193	109475	1305	105411	-0.013673342999757
1193	109475	1306	108483	-0.12543460433422
1193	109475	1415	77793	-0.077649993159281
1193	109475	1418	45026	-0.22638668737342
1193	109475	1420	123363	0.044778176279556
1194	116643	1194	116643	3.8287954249726
1194	116643	1205	108453	0.049244211800551
1194	116643	1215	92070	-0.15133639998651
1194	116643	1216	104358	-0.09327370085393
1194	116643	1220	246183	-0.23956686722578
1194	116643	1225	92073	-0.058363510282135
1194	116643	1226	104361	-0.089535036831924
1194	116643	1232	59306	-0.17015741043472
1194	116643	1234	87978	0.27515741751909
1194	116643	1235	102314	-0.10028549576715
1194	116643	1252	59313	0.21255086876301
1194	116643	1254	87985	-0.0084644504284211
1194	116643	1255	102321	0.072270744737577
1194	116643	1260	55218	-0.024677901632213
1194	116643	1262	85938	-0.22210111468992
1194	116643	1306	108483	-0.1489953074991
1194	116643	1414	53217	-0.06407458621754
1194	116643	1420	123363	0.1297233393551
1194	116643	1424	230883	-0.044768013049148
1195	155043	1195	155043	3.5370864384864
1195	155043	1196	158627	-0.096096264980734
1195	155043	1202	89509	0.11254854793625
1195	155043	1206	146853	0.049244211800551
1195	155043	1207	154533	-0.071015388742957
1195	155043	1211	56742	0.11328386843261
1195	155043	1218	153510	0.033368106798497
1195	155043	1221	56745	-0.2669323191174
1195	155043	1228	153513	-0.21715676053019
1195	155043	1237	151466	0.1266230624292
1195	155043	1257	151473	0.016042428381045
1195	155043	1258	32178	0.14453459075885
1195	155043	1303	89539	-0.10203577148067
1195	155043	1307	146883	-0.1489953074991
1195	155043	1308	154563	0.01745233329747
1195	155043	1416	139233	-0.040470123553354
1195	155043	1421	184803	-0.19491676733454
1195	155043	1423	215523	-0.096580380210807
1196	158627	1196	158627	3.5251036410681
1196	158627	1203	93093	0.11254854793625
1196	158627	1207	154533	-0.07859846826391
1196	158627	1208	157605	-0.21715676053019
1196	158627	1212	60326	0.11328386843261
1196	158627	1217	146342	0.09327370085393
1196	158627	1222	60329	-0.2669323191174
1196	158627	1227	146345	0.089535036831924
1196	158627	1237	151466	-0.10376044187381
1196	158627	1257	151473	-0.18652858925659
1196	158627	1263	143282	0.22135560933079
1196	158627	1264	221619	-0.12346177281001
1196	158627	1304	93123	-0.10203577148067
1196	158627	1308	154563	-0.013673342999757
1196	158627	1309	157635	-0.12543460433422
1196	158627	1412	31713	0.1818091928201
1196	158627	1423	215523	0.17411275652694
1197	170915	1197	170915	3.6365267971137
1197	170915	1198	173987	-0.31425747914508
1197	170915	1204	105381	0.11254854793625
1197	170915	1207	154533	-0.091557030114886
1197	170915	1209	169893	-0.21715676053019
1197	170915	1217	146342	0.15133639998651
1197	170915	1219	167846	0.1266230624292
1197	170915	1227	146345	0.058363510282135
1197	170915	1229	167849	-0.13422058554956
1197	170915	1231	56234	-0.050782423780135
1197	170915	1251	56241	-0.17015741043472
1197	170915	1259	48050	0.14453459075885
1197	170915	1265	233907	-0.12346177281001
1197	170915	1305	105411	-0.10203577148067
1197	170915	1308	154563	0.028506767618188
1197	170915	1310	169923	-0.12543460433422
1197	170915	1416	139233	-0.077649993159281
1197	170915	1421	184803	0.044778176279556
1198	173987	1198	173987	3.3286424617694
1198	173987	1205	108453	0.11254854793625
1198	173987	1208	157605	-0.091557030114886
1198	173987	1209	169893	-0.07859846826391
1198	173987	1219	167846	-0.19566050579826
1198	173987	1229	167849	-0.084507061306902
1198	173987	1232	59306	-0.050782423780135
1198	173987	1236	145322	0.27515741751909
1198	173987	1238	237995	-0.077954025278205
1198	173987	1252	59313	-0.17015741043472
1198	173987	1256	145329	-0.0084644504284211
1198	173987	1263	143282	-0.22210111468992
1198	173987	1306	108483	-0.10203577148067
1198	173987	1309	157635	0.028506767618188
1198	173987	1310	169923	-0.013673342999757
1198	173987	1413	47073	0.1818091928201
1198	173987	1418	45026	0.043570718627927
1198	173987	1424	230883	0.17411275652694
1199	202659	1199	202659	3.1919069548629
1199	202659	1209	169893	-0.1665939241656
1199	202659	1210	200613	-0.25309903449626
1199	202659	1216	104358	-0.11328386843261
1199	202659	1218	153510	0.2669323191174
1199	202659	1226	104361	0.2669323191174
1199	202659	1228	153513	-0.074680034970787
1199	202659	1234	87978	-0.050782423780135
1199	202659	1236	145322	-0.17015741043472
1199	202659	1254	87985	-0.17015741043472
1199	202659	1256	145329	0.21255086876301
1199	202659	1261	79794	0.14453459075885
1199	202659	1265	233907	0.088391556249674
1199	202659	1310	169923	-0.25309903449626
1199	202659	1311	200643	-0.043274989768461
1199	202659	1416	139233	0.06407458621754
1199	202659	1419	73698	0.043570718627927
1199	202659	1422	209379	-0.1297233393551
1199	202659	1424	230883	0.1284126956113
1200	60837	1200	60837	3.9901729639918
1200	60837	1201	62373	-0.11492999976383
1200	60837	1211	56742	-0.22738923646825
1200	60837	1221	56745	-0.10152318903612
1200	60837	1222	60329	-0.26948445282003
1200	60837	1239	32172	-0.27515741751909
1200	60837	1250	48561	0.020075206871549
1200	60837	1252	59313	0.013803950002295
1200	60837	1268	53172	0.012401744864475
1200	60837	1271	188853	-0.17511712356893
1200	60837	1312	56773	-0.013673342999757
1200	60837	1313	60357	0.01745233329747
1200	60837	1414	53217	0.045888806764386
1200	60837	1425	28644	0.12437203443076
1200	60837	1429	182757	0.053508009979397
1201	62373	1201	62373	3.951388294032
1201	62373	1212	60326	-0.10203577148067
1201	62373	1222	60329	0.028506767618188
1201	62373	1240	48044	-0.10028549576715
1201	62373	1241	55212	-0.10376044187381
1201	62373	1251	56241	-0.081947321846167
1201	62373	1252	59313	-0.062921690399046
1201	62373	1266	31668	-0.22210111468992
1201	62373	1267	47028	0.22135560933079
1201	62373	1271	188853	0.11536853495312
1201	62373	1313	60357	-0.043274989768461
1201	62373	1412	31713	-0.037163260006173
1201	62373	1413	47073	0.18416312900987
1201	62373	1427	119269	-0.17411275652694
1201	62373	1428	176613	0.044768013049148
1202	89509	1202	89509	3.8958864455567
1202	89509	1203	93093	-0.096096264980734
1202	89509	1211	56742	0.11254854793625
1202	89509	1213	81318	-0.27650579195642
1202	89509	1221	56745	-0.091557030114886
1202	89509	1223	81321	-0.13842121855065
1202	89509	1224	89001	-0.26948445282003
1202	89509	1239	32172	0.17015741043472
1202	89509	1243	85932	0.1266230624292
1202	89509	1254	87985	0.013803950002295
1202	89509	1272	217525	-0.17511712356893
1202	89509	1312	56773	-0.25309903449626
1202	89509	1314	81349	-0.1489953074991
1202	89509	1315	89029	0.01745233329747
1202	89509	1427	119269	-0.19491676733454
1202	89509	1431	214501	0.058238138331476
1203	93093	1203	93093	3.8620829373286
1203	93093	1212	60326	0.11254854793625
1203	93093	1214	88998	-0.22738923646825
1203	93093	1215	92070	-0.0211038437382
1203	93093	1222	60329	-0.091557030114886
1203	93093	1224	89001	-0.10152318903612
1203	93093	1225	92073	-0.11549213175195
1203	93093	1243	85932	-0.10376044187381
1203	93093	1245	221613	-0.14651349725176
1203	93093	1253	80817	0.020075206871549
1203	93093	1266	31668	-0.024677901632213
1203	93093	1269	77748	0.22135560933079
1203	93093	1313	60357	-0.25309903449626
1203	93093	1315	89029	-0.013673342999757
1203	93093	1316	92101	-0.12543460433422
1203	93093	1412	31713	0.062360038669098
1203	93093	1415	77793	0.18416312900987
1203	93093	1425	28644	-0.22638668737342
1203	93093	1430	207333	0.044768013049148
1204	105381	1204	105381	3.767345007485
1204	105381	1205	108453	-0.31425747914508
1204	105381	1214	88998	-0.1334661595587
1204	105381	1216	104358	-0.0211038437382
1204	105381	1224	89001	0.043314420283057
1204	105381	1226	104361	-0.11549213175195
1204	105381	1240	48044	0.17015741043472
1204	105381	1246	233901	-0.14651349725176
1204	105381	1251	56241	-0.058363510282135
1204	105381	1253	80817	-0.12327950388255
1204	105381	1255	102321	0.062921690399046
1204	105381	1273	231861	-0.11536853495312
1204	105381	1315	89029	0.028506767618188
1204	105381	1317	104389	-0.12543460433422
1204	105381	1426	40932	-0.22638668737342
1204	105381	1427	119269	0.044778176279556
1204	105381	1432	230373	0.058238138331476
1205	108453	1205	108453	3.7317025416366
1205	108453	1215	92070	-0.1334661595587
1205	108453	1216	104358	-0.22738923646825
1205	108453	1225	92073	0.043314420283057
1205	108453	1226	104361	-0.10152318903612
1205	108453	1242	79788	0.27515741751909
1205	108453	1252	59313	-0.058363510282135
1205	108453	1255	102321	0.081947321846167
1205	108453	1267	47028	-0.024677901632213
1205	108453	1269	77748	-0.22210111468992
1205	108453	1316	92101	0.028506767618188
1205	108453	1317	104389	-0.013673342999757
1205	108453	1413	47073	0.062360038669098
1205	108453	1415	77793	-0.037163260006173
1205	108453	1432	230373	-0.053508009979397
1206	146853	1206	146853	3.4043857609613
1206	146853	1207	154533	-0.24157164583599
1206	146853	1208	157605	0.26292667084005
1206	146853	1213	81318	0.19531701453898
1206	146853	1223	81321	-0.1334661595587
1206	146853	1227	146345	-0.26948445282003
1206	146853	1239	32172	0.050782423780135
1206	146853	1244	143276	0.1266230624292
1206	146853	1250	48561	-0.15133639998651
1206	146853	1256	145329	0.013803950002295
1206	146853	1270	139188	-0.012401744864475
1206	146853	1314	81349	-0.10203577148067
1206	146853	1318	146373	0.01745233329747
1206	146853	1416	139233	-0.045888806764386
1206	146853	1428	176613	-0.19491676733454
1206	146853	1430	207333	-0.096580380210807
1207	154533	1207	154533	4.0116680331379
1207	154533	1208	157605	-0.31425747914508
1207	154533	1214	88998	0.19531701453898
1207	154533	1217	146342	-0.27650579195642
1207	154533	1218	153510	-0.0211038437382
1207	154533	1224	89001	-0.1334661595587
1207	154533	1227	146345	-0.13842121855065
1207	154533	1228	153513	-0.11549213175195
1207	154533	1251	56241	-0.15133639998651
1207	154533	1257	151473	0.062921690399046
1207	154533	1266	31668	0.14453459075885
1207	154533	1270	139188	0.22135560933079
1207	154533	1272	217525	-0.12346177281001
1207	154533	1315	89029	-0.10203577148067
1207	154533	1318	146373	-0.1489953074991
1207	154533	1319	153541	-0.12543460433422
1207	154533	1412	31713	-0.22210111468992
1207	154533	1416	139233	0.18416312900987
1207	154533	1429	182757	-0.1284126956113
1208	157605	1208	157605	3.9760255672895
1208	157605	1215	92070	0.19531701453898
1208	157605	1218	153510	-0.22738923646825
1208	157605	1225	92073	-0.1334661595587
1208	157605	1228	153513	-0.10152318903612
1208	157605	1244	143276	0.10028549576715
1208	157605	1245	221613	-0.077954025278205
1208	157605	1252	59313	-0.15133639998651
1208	157605	1256	145329	0.020075206871549
1208	157605	1257	151473	0.081947321846167
1208	157605	1271	188853	-0.088391556249674
1208	157605	1316	92101	-0.10203577148067
1208	157605	1319	153541	-0.013673342999757
1208	157605	1425	28644	0.043570718627927
1208	157605	1431	214501	0.17411275652694
1209	169893	1209	169893	3.3038209528316
1209	169893	1216	104358	0.19531701453898
1209	169893	1218	153510	-0.1334661595587
1209	169893	1219	167846	-0.10203577148067
1209	169893	1226	104361	-0.1334661595587
1209	169893	1228	153513	0.043314420283057
1209	169893	1229	167849	0.028506767618188
1209	169893	1241	55212	-0.050782423780135
1209	169893	1246	233901	-0.077954025278205
1209	169893	1256	145329	-0.12327950388255
1209	169893	1267	47028	0.14453459075885
1209	169893	1270	139188	-0.22210111468992
1209	169893	1317	104389	-0.10203577148067
1209	169893	1319	153541	0.028506767618188
1209	169893	1320	167877	-0.043274989768461
1209	169893	1413	47073	-0.22210111468992
1209	169893	1416	139233	-0.037163260006173
1209	169893	1426	40932	0.043570718627927
1209	169893	1428	176613	-0.1297233393551
1209	169893	1432	230373	0.096580380210807
1210	200613	1210	200613	3.3356624530403
1210	200613	1219	167846	0.11254854793625
1210	200613	1229	167849	-0.091557030114886
1210	200613	1243	85932	-0.050782423780135
1210	200613	1244	143276	-0.17015741043472
1210	200613	1255	102321	0.15133639998651
1210	200613	1257	151473	0.058363510282135
1210	200613	1269	77748	0.14453459075885
1210	200613	1270	139188	-0.024677901632213
1210	200613	1273	231861	0.088391556249674
1210	200613	1320	167877	-0.25309903449626
1210	200613	1415	77793	-0.22210111468992
1210	200613	1416	139233	0.062360038669098
1210	200613	1430	207333	-0.1297233393551
1210	200613	1431	214501	-0.044778176279556
1210	200613	1432	230373	0.19491676733454
1211	56742	1211	56742	3.893535571083
1211	56742	1212	60326	-0.096096264980734
1211	56742	1230	48554	-0.13842121855065
1211	56742	1231	56234	-0.26948445282003
1211	56742	1239	32172	0.058363510282135
1211	56742	1241	55212	0.21715676053019
1211	56742	1258	32178	0.12327950388255
1211	56742	1260	55218	0.013803950002295
1211	56742	1268	53172	-0.016042428381045
1211	56742	1275	184758	-0.17511712356893
1211	56742	1321	48582	-0.1489953074991
1211	56742	1322	56262	0.01745233329747
1211	56742	1426	40932	0.040470123553354
1211	56742	1434	117222	0.096580380210807
1211	56742	1437	181734	0.058238138331476
1212	60326	1212	60326	3.6373888297431
1212	60326	1231	56234	-0.10152318903612
1212	60326	1232	59306	-0.11549213175195
1212	60326	1240	48044	-0.089535036831924
1212	60326	1247	188846	-0.14651349725176
1212	60326	1259	48050	0.020075206871549
1212	60326	1266	31668	-0.0084644504284211
1212	60326	1268	53172	0.18652858925659
1212	60326	1274	123318	0.12346177281001
1212	60326	1322	56262	-0.013673342999757
1212	60326	1323	59334	-0.12543460433422
1212	60326	1418	45026	0.18416312900987
1212	60326	1425	28644	-0.077649993159281
1212	60326	1434	117222	-0.17411275652694
1212	60326	1436	174566	0.044768013049148
1213	81318	1213	81318	3.9686486618779
1213	81318	1214	88998	-0.24157164583599
1213	81318	1215	92070	0.26292667084005
1213	81318	1230	48554	-0.091557030114886
1213	81318	1233	80810	-0.26948445282003
1213	81318	1239	32172	0.074680034970787
1213	81318	1242	79788	0.21715676053019
1213	81318	1258	32178	0.058363510282135
1213	81318	1261	79794	0.013803950002295
1213	81318	1269	77748	-0.016042428381045
1213	81318	1276	209334	-0.17511712356893
1213	81318	1321	48582	-0.25309903449626
1213	81318	1324	80838	0.01745233329747
1213	81318	1419	73698	-0.045888806764386
1213	81318	1433	111078	-0.19491676733454
1213	81318	1438	203238	-0.053508009979397
1213	81318	1439	206310	0.058238138331476
1214	88998	1214	88998	4.1890971907798
1214	88998	1215	92070	-0.31425747914508
1214	88998	1231	56234	-0.091557030114886
1214	88998	1233	80810	-0.13842121855065
1214	88998	1234	87978	-0.11549213175195
1214	88998	1243	85932	0.13422058554956
1214	88998	1248	217518	-0.14651349725176
1214	88998	1262	85938	0.062921690399046
1214	88998	1266	31668	0.21255086876301
1214	88998	1277	215478	-0.11536853495312
1214	88998	1322	56262	-0.25309903449626
1214	88998	1324	80838	-0.1489953074991
1214	88998	1325	88006	-0.12543460433422
1214	88998	1419	73698	0.18416312900987
1214	88998	1434	117222	-0.1284126956113
1214	88998	1438	203238	0.044768013049148
1214	88998	1440	213990	0.058238138331476
1215	92070	1215	92070	3.8558658329152
1215	92070	1232	59306	-0.091557030114886
1215	92070	1234	87978	-0.10152318903612
1215	92070	1242	79788	-0.089535036831924
1215	92070	1243	85932	0.084507061306902
1215	92070	1261	79794	0.020075206871549
1215	92070	1262	85938	0.081947321846167
1215	92070	1269	77748	0.072270744737577
1215	92070	1274	123318	-0.088391556249674
1215	92070	1323	59334	-0.25309903449626
1215	92070	1325	88006	-0.013673342999757
1215	92070	1417	30690	0.062360038669098
1215	92070	1425	28644	0.06407458621754
1215	92070	1439	206310	0.044768013049148
1215	92070	1440	213990	-0.053508009979397
1216	104358	1216	104358	3.27423175081
1216	104358	1234	87978	0.043314420283057
1216	104358	1235	102314	0.028506767618188
1216	104358	1241	55212	-0.074680034970787
1216	104358	1242	79788	-0.058363510282135
1216	104358	1260	55218	-0.058363510282135
1216	104358	1261	79794	-0.12327950388255
1216	104358	1267	47028	0.21255086876301
1216	104358	1278	230838	-0.11536853495312
1216	104358	1325	88006	0.028506767618188
1216	104358	1326	102342	-0.043274989768461
1216	104358	1419	73698	-0.037163260006173
1216	104358	1426	40932	0.06407458621754
1216	104358	1433	111078	-0.1297233393551
1217	146342	1217	146342	3.958128192682
1217	146342	1233	80810	-0.1334661595587
1217	146342	1236	145322	-0.11549213175195
1217	146342	1240	48044	0.2669323191174
1217	146342	1244	143276	0.13422058554956
1217	146342	1259	48050	-0.15133639998651
1217	146342	1263	143282	0.062921690399046
1217	146342	1266	31668	-0.17015741043472
1217	146342	1270	139188	-0.18652858925659
1217	146342	1276	209334	-0.12346177281001
1217	146342	1324	80838	-0.10203577148067
1217	146342	1327	145350	-0.12543460433422
1217	146342	1435	160230	-0.044778176279556
1217	146342	1436	174566	-0.1284126956113
1217	146342	1438	203238	-0.17411275652694
1218	153510	1218	153510	3.8416320969828
1218	153510	1234	87978	-0.1334661595587
1218	153510	1236	145322	-0.13842121855065
1218	153510	1237	151466	0.028506767618188
1218	153510	1241	55212	0.2669323191174
1218	153510	1248	217518	-0.077954025278205
1218	153510	1260	55218	-0.15133639998651
1218	153510	1270	139188	0.072270744737577
1218	153510	1275	184758	-0.088391556249674
1218	153510	1325	88006	-0.10203577148067
1218	153510	1327	145350	-0.1489953074991
1218	153510	1328	151494	-0.043274989768461
1218	153510	1417	30690	-0.22210111468992
1218	153510	1435	160230	-0.1297233393551
1218	153510	1437	181734	-0.1284126956113
1218	153510	1440	213990	0.096580380210807
1219	167846	1219	167846	3.578686311221
1219	167846	1235	102314	-0.1334661595587
1219	167846	1237	151466	0.043314420283057
1219	167846	1244	143276	-0.058363510282135
1219	167846	1249	231854	-0.077954025278205
1219	167846	1263	143282	-0.12327950388255
1219	167846	1268	53172	0.17015741043472
1219	167846	1270	139188	-0.0084644504284211
1219	167846	1278	230838	0.12346177281001
1219	167846	1326	102342	-0.10203577148067
1219	167846	1328	151494	0.028506767618188
1219	167846	1418	45026	-0.22210111468992
1219	167846	1426	40932	0.1818091928201
1219	167846	1436	174566	-0.1297233393551
1219	167846	1437	181734	-0.044778176279556
1220	246183	1220	246183	4.2502845115579
1220	246183	1238	237995	-0.13842121855065
1220	246183	1245	221613	0.058363510282135
1220	246183	1246	233901	0.089535036831924
1220	246183	1247	188846	0.17015741043472
1220	246183	1248	217518	-0.27515741751909
1220	246183	1249	231854	0.10028549576715
1220	246183	1264	221619	0.12327950388255
1220	246183	1265	233907	-0.020075206871549
1220	246183	1271	188853	-0.21255086876301
1220	246183	1272	217525	0.0084644504284211
1220	246183	1273	231861	-0.072270744737577
1220	246183	1274	123318	-0.14453459075885
1220	246183	1275	184758	0.024677901632213
1220	246183	1277	215478	0.22210111468992
1220	246183	1278	230838	-0.22135560933079
1220	246183	1329	238023	-0.1489953074991
1220	246183	1420	123363	-0.22210111468992
1220	246183	1421	184803	0.062360038669098
1220	246183	1423	215523	-0.037163260006173
1220	246183	1424	230883	0.18416312900987
1220	246183	1427	119269	0.1818091928201
1220	246183	1429	182757	0.06407458621754
1220	246183	1431	214501	-0.077649993159281
1220	246183	1432	230373	-0.040470123553354
1220	246183	1434	117222	0.043570718627927
1220	246183	1437	181734	-0.22638668737342
1220	246183	1440	213990	0.12437203443076
1221	56745	1221	56745	3.9927760577915
1221	56745	1222	60329	-0.096096264980734
1221	56745	1230	48554	-0.27650579195642
1221	56745	1239	32172	0.15133639998651
1221	56745	1241	55212	-0.033368106798497
1221	56745	1250	48561	-0.055263225878383
1221	56745	1251	56241	0.007320352904121
1221	56745	1283	184761	-0.17511712356893
1221	56745	1330	48585	-0.1489953074991
1221	56745	1331	56265	0.01745233329747
1221	56745	1414	53217	-0.083434293160446
1221	56745	1441	24552	0.12437203443076
1221	56745	1443	117225	0.096580380210807
1221	56745	1446	181737	0.058238138331476
1222	60329	1222	60329	4.1987352322525
1222	60329	1231	56234	-0.22738923646825
1222	60329	1232	59306	-0.0211038437382
1222	60329	1240	48044	-0.09327370085393
1222	60329	1251	56241	0.012797046181964
1222	60329	1252	59313	-0.067651791002238
1222	60329	1280	44984	0.22135560933079
1222	60329	1282	123321	0.12346177281001
1222	60329	1331	56265	-0.013673342999757
1222	60329	1332	59337	-0.12543460433422
1222	60329	1412	31713	-0.14789981787789
1222	60329	1414	53217	0.11739575497447
1222	60329	1443	117225	-0.17411275652694
1222	60329	1445	174569	0.044768013049148
1223	81321	1223	81321	3.5097420564509
1223	81321	1224	89001	-0.24157164583599
1223	81321	1225	92073	0.26292667084005
1223	81321	1230	48554	0.11254854793625
1223	81321	1239	32172	-0.2669323191174
1223	81321	1242	79788	-0.033368106798497
1223	81321	1250	48561	0.049244211800551
1223	81321	1253	80817	0.007320352904121
1223	81321	1281	73656	-0.012401744864475
1223	81321	1284	209337	-0.17511712356893
1223	81321	1330	48585	-0.25309903449626
1223	81321	1333	80841	0.01745233329747
1223	81321	1415	77793	-0.083434293160446
1223	81321	1442	111081	-0.19491676733454
1223	81321	1447	203241	-0.053508009979397
1223	81321	1448	206313	0.058238138331476
1224	89001	1224	89001	4.252332178971
1224	89001	1225	92073	-0.31425747914508
1224	89001	1231	56234	0.11254854793625
1224	89001	1233	80810	-0.27650579195642
1224	89001	1234	87978	-0.0211038437382
1224	89001	1243	85932	-0.1266230624292
1224	89001	1251	56241	0.049244211800551
1224	89001	1253	80817	-0.055263225878383
1224	89001	1254	87985	-0.067651791002238
1224	89001	1281	73656	0.22135560933079
1224	89001	1285	215481	-0.11536853495312
1224	89001	1331	56265	-0.25309903449626
1224	89001	1333	80841	-0.1489953074991
1224	89001	1334	88009	-0.12543460433422
1224	89001	1412	31713	0.072270744737577
1224	89001	1441	24552	-0.22638668737342
1224	89001	1443	117225	-0.1284126956113
1224	89001	1447	203241	0.044768013049148
1224	89001	1449	213993	0.058238138331476
1225	92073	1225	92073	4.0699103023777
1225	92073	1232	59306	0.11254854793625
1225	92073	1234	87978	-0.22738923646825
1225	92073	1242	79788	-0.09327370085393
1225	92073	1243	85932	0.19566050579826
1225	92073	1245	221613	0.23956686722578
1225	92073	1252	59313	0.049244211800551
1225	92073	1254	87985	0.012797046181964
1225	92073	1279	30648	-0.024677901632213
1225	92073	1282	123321	-0.088391556249674
1225	92073	1332	59337	-0.25309903449626
1225	92073	1334	88009	-0.013673342999757
1225	92073	1415	77793	-0.01665939241656
1225	92073	1448	206313	0.044768013049148
1225	92073	1449	213993	-0.053508009979397
1226	104361	1226	104361	3.8416320969828
1226	104361	1234	87978	-0.1334661595587
1226	104361	1235	102314	-0.10203577148067
1226	104361	1241	55212	0.2669323191174
1226	104361	1242	79788	-0.15133639998651
1226	104361	1246	233901	0.23956686722578
1226	104361	1254	87985	-0.13842121855065
1226	104361	1255	102321	-0.1489953074991
1226	104361	1281	73656	-0.22210111468992
1226	104361	1286	230841	-0.11536853495312
1226	104361	1334	88009	0.028506767618188
1226	104361	1335	102345	-0.043274989768461
1226	104361	1413	47073	0.072270744737577
1226	104361	1442	111081	-0.1297233393551
1227	146345	1227	146345	3.5864955926202
1227	146345	1233	80810	0.19531701453898
1227	146345	1236	145322	-0.0211038437382
1227	146345	1240	48044	-0.11328386843261
1227	146345	1244	143276	-0.1266230624292
1227	146345	1253	80817	-0.27650579195642
1227	146345	1256	145329	-0.067651791002238
1227	146345	1284	209337	-0.12346177281001
1227	146345	1333	80841	-0.10203577148067
1227	146345	1336	145353	-0.12543460433422
1227	146345	1412	31713	-0.10028549576715
1227	146345	1416	139233	-0.11739575497447
1227	146345	1444	160233	-0.044778176279556
1227	146345	1445	174569	-0.1284126956113
1227	146345	1447	203241	-0.17411275652694
1228	153513	1228	153513	3.6808446560096
1228	153513	1234	87978	0.19531701453898
1228	153513	1236	145322	-0.27650579195642
1228	153513	1237	151466	-0.10203577148067
1228	153513	1241	55212	-0.11328386843261
1228	153513	1254	87985	-0.27650579195642
1228	153513	1256	145329	-0.055263225878383
1228	153513	1257	151473	-0.1489953074991
1228	153513	1279	30648	0.14453459075885
1228	153513	1283	184761	-0.088391556249674
1228	153513	1334	88009	-0.10203577148067
1228	153513	1336	145353	-0.1489953074991
1228	153513	1337	151497	-0.043274989768461
1228	153513	1416	139233	-0.01665939241656
1228	153513	1441	24552	0.043570718627927
1228	153513	1444	160233	-0.1297233393551
1228	153513	1446	181737	-0.1284126956113
1228	153513	1449	213993	0.096580380210807
1229	167849	1229	167849	3.547373723777
1229	167849	1235	102314	0.19531701453898
1229	167849	1237	151466	-0.1334661595587
1229	167849	1244	143276	-0.15133639998651
1229	167849	1255	102321	-0.27650579195642
1229	167849	1257	151473	-0.13842121855065
1229	167849	1280	44984	0.14453459075885
1229	167849	1286	230841	0.12346177281001
1229	167849	1335	102345	-0.10203577148067
1229	167849	1337	151497	0.028506767618188
1229	167849	1414	53217	0.10028549576715
1229	167849	1416	139233	-0.14789981787789
1229	167849	1445	174569	-0.1297233393551
1229	167849	1446	181737	-0.044778176279556
1230	48554	1230	48554	3.965007457806
1230	48554	1231	56234	-0.24157164583599
1230	48554	1232	59306	0.26292667084005
1230	48554	1239	32172	-0.091557030114886
1230	48554	1240	48044	-0.071015388742957
1230	48554	1258	32178	-0.13842121855065
1230	48554	1259	48050	0.007320352904121
1230	48554	1280	44984	-0.016042428381045
1230	48554	1288	176570	-0.17511712356893
1230	48554	1338	32202	0.028506767618188
1230	48554	1339	48074	0.01745233329747
1230	48554	1418	45026	-0.083434293160446
1230	48554	1451	109034	0.096580380210807
1230	48554	1454	170474	-0.053508009979397
1230	48554	1455	173546	0.058238138331476
1231	56234	1231	56234	4.3207638370514
1231	56234	1232	59306	-0.31425747914508
1231	56234	1240	48044	0.049244211800551
1231	56234	1241	55212	-0.21715676053019
1231	56234	1259	48050	-0.055263225878383
1231	56234	1260	55218	-0.067651791002238
1231	56234	1287	119226	0.12346177281001
1231	56234	1289	182714	-0.11536853495312
1231	56234	1339	48074	-0.1489953074991
1231	56234	1340	55242	-0.12543460433422
1231	56234	1441	24552	-0.077649993159281
1231	56234	1454	170474	0.044768013049148
1231	56234	1456	181226	0.058238138331476
1232	59306	1232	59306	3.8407530684419
1232	59306	1241	55212	-0.07859846826391
1232	59306	1247	188846	0.23956686722578
1232	59306	1260	55218	0.012797046181964
1232	59306	1279	30648	-0.0084644504284211
1232	59306	1280	44984	0.072270744737577
1232	59306	1340	55242	-0.013673342999757
1232	59306	1417	30690	-0.14789981787789
1232	59306	1418	45026	-0.01665939241656
1232	59306	1452	116202	-0.17411275652694
1232	59306	1455	173546	0.044768013049148
1232	59306	1456	181226	-0.053508009979397
1233	80810	1233	80810	4.1927030433559
1233	80810	1240	48044	-0.1665939241656
1233	80810	1242	79788	-0.21715676053019
1233	80810	1259	48050	0.049244211800551
1233	80810	1261	79794	-0.067651791002238
1233	80810	1281	73656	-0.18652858925659
1233	80810	1290	207290	-0.11536853495312
1233	80810	1339	48074	-0.25309903449626
1233	80810	1341	79818	-0.12543460433422
1233	80810	1419	73698	-0.11739575497447
1233	80810	1450	94698	-0.044778176279556
1233	80810	1451	109034	-0.1284126956113
1233	80810	1458	205802	0.058238138331476
1234	87978	1234	87978	3.8249727045662
1234	87978	1241	55212	-0.1665939241656
1234	87978	1242	79788	0.049244211800551
1234	87978	1243	85932	-0.25309903449626
1234	87978	1248	217518	0.23956686722578
1234	87978	1260	55218	0.049244211800551
1234	87978	1261	79794	-0.055263225878383
1234	87978	1262	85938	-0.1489953074991
1234	87978	1279	30648	0.21255086876301
1234	87978	1281	73656	0.072270744737577
1234	87978	1287	119226	-0.088391556249674
1234	87978	1291	214458	-0.11536853495312
1234	87978	1340	55242	-0.25309903449626
1234	87978	1341	79818	-0.1489953074991
1234	87978	1342	85962	-0.043274989768461
1234	87978	1417	30690	0.072270744737577
1234	87978	1419	73698	-0.01665939241656
1234	87978	1441	24552	0.06407458621754
1234	87978	1450	94698	-0.1297233393551
1234	87978	1452	116202	-0.1284126956113
1234	87978	1457	202218	0.044768013049148
1235	102314	1235	102314	3.5350714032232
1235	102314	1243	85932	-0.091557030114886
1235	102314	1249	231854	0.23956686722578
1235	102314	1262	85938	-0.13842121855065
1235	102314	1280	44984	0.21255086876301
1235	102314	1281	73656	-0.0084644504284211
1235	102314	1292	230330	-0.17511712356893
1235	102314	1342	85962	0.028506767618188
1235	102314	1418	45026	0.072270744737577
1235	102314	1419	73698	-0.14789981787789
1235	102314	1451	109034	-0.1297233393551
1235	102314	1452	116202	-0.044778176279556
1236	145322	1236	145322	4.026007823558
1236	145322	1242	79788	0.11254854793625
1236	145322	1244	143276	-0.25309903449626
1236	145322	1261	79794	-0.27650579195642
1236	145322	1263	143282	-0.1489953074991
1236	145322	1279	30648	-0.17015741043472
1236	145322	1288	176570	-0.088391556249674
1236	145322	1341	79818	-0.10203577148067
1236	145322	1343	143306	-0.043274989768461
1236	145322	1417	30690	-0.10028549576715
1236	145322	1455	173546	-0.1284126956113
1236	145322	1457	202218	-0.17411275652694
1236	145322	1458	205802	0.096580380210807
1237	151466	1237	151466	3.6973612827698
1237	151466	1243	85932	0.11254854793625
1237	151466	1244	143276	0.049244211800551
1237	151466	1262	85938	-0.27650579195642
1237	151466	1263	143282	-0.055263225878383
1237	151466	1289	182714	-0.088391556249674
1237	151466	1291	214458	0.12346177281001
1237	151466	1342	85962	-0.10203577148067
1237	151466	1343	143306	-0.1489953074991
1237	151466	1441	24552	0.1818091928201
1237	151466	1453	158186	-0.1297233393551
1237	151466	1456	181226	-0.19491676733454
1238	237995	1238	237995	4.0407650335635
1238	237995	1245	221613	-0.091557030114886
1238	237995	1246	233901	-0.07859846826391
1238	237995	1247	188846	-0.2669323191174
1238	237995	1249	231854	-0.19566050579826
1238	237995	1264	221619	-0.13842121855065
1238	237995	1265	233907	0.012797046181964
1238	237995	1282	123321	-0.17015741043472
1238	237995	1284	209337	0.0084644504284211
1238	237995	1286	230841	-0.18652858925659
1238	237995	1288	176570	0.024677901632213
1238	237995	1290	207290	0.22210111468992
1238	237995	1292	230330	-0.012401744864475
1238	237995	1344	221643	0.028506767618188
1238	237995	1345	233931	-0.013673342999757
1238	237995	1420	123363	-0.10028549576715
1238	237995	1422	209379	0.14789981787789
1238	237995	1424	230883	-0.11739575497447
1238	237995	1442	111081	0.1818091928201
1238	237995	1445	174569	0.06407458621754
1238	237995	1448	206313	-0.077649993159281
1238	237995	1451	109034	0.043570718627927
1238	237995	1455	173546	-0.22638668737342
1238	237995	1458	205802	0.12437203443076
1239	32172	1239	32172	3.8754267673369
1239	32172	1266	31668	0.007320352904121
1239	32172	1279	30648	-0.013803950002295
1239	32172	1295	160188	-0.17511712356893
1239	32172	1346	31692	0.01745233329747
1239	32172	1425	28644	-0.083434293160446
1239	32172	1441	24552	0.045888806764386
1239	32172	1459	61932	0.19491676733454
1239	32172	1460	92652	0.096580380210807
1239	32172	1464	154092	-0.053508009979397
1239	32172	1465	157164	0.058238138331476
1240	48044	1240	48044	3.9553265866363
1240	48044	1266	31668	-0.13842121855065
1240	48044	1267	47028	-0.067651791002238
1240	48044	1280	44984	-0.062921690399046
1240	48044	1293	111036	0.12346177281001
1240	48044	1296	174524	-0.11536853495312
1240	48044	1346	31692	0.028506767618188
1240	48044	1347	47052	-0.12543460433422
1240	48044	1426	40932	-0.11739575497447
1240	48044	1459	61932	-0.044778176279556
1240	48044	1461	104940	0.17411275652694
1240	48044	1467	173036	0.058238138331476
1241	55212	1241	55212	4.1202549114785
1241	55212	1267	47028	-0.055263225878383
1241	55212	1268	53172	-0.1489953074991
1241	55212	1279	30648	-0.12327950388255
1241	55212	1297	181692	-0.11536853495312
1241	55212	1347	47052	-0.1489953074991
1241	55212	1348	53196	-0.043274989768461
1241	55212	1426	40932	-0.01665939241656
1241	55212	1441	24552	-0.037163260006173
1241	55212	1459	61932	-0.1297233393551
1241	55212	1463	115692	-0.096580380210807
1241	55212	1466	169452	0.044768013049148
1242	79788	1242	79788	3.6233984752628
1242	79788	1267	47028	0.049244211800551
1242	79788	1269	77748	-0.1489953074991
1242	79788	1279	30648	-0.058363510282135
1242	79788	1281	73656	0.081947321846167
1242	79788	1293	111036	-0.088391556249674
1242	79788	1299	206268	-0.11536853495312
1242	79788	1347	47052	-0.25309903449626
1242	79788	1349	77772	-0.043274989768461
1242	79788	1462	108012	-0.1284126956113
1242	79788	1469	201708	0.053508009979397
1243	85932	1243	85932	3.9560546914834
1243	85932	1268	53172	0.049244211800551
1243	85932	1269	77748	-0.055263225878383
1243	85932	1281	73656	0.020075206871549
1243	85932	1294	117180	-0.088391556249674
1243	85932	1300	213948	-0.17511712356893
1243	85932	1348	53196	-0.25309903449626
1243	85932	1349	77772	-0.1489953074991
1243	85932	1425	28644	0.072270744737577
1243	85932	1441	24552	0.062360038669098
1243	85932	1460	92652	-0.1297233393551
1243	85932	1463	115692	-0.19491676733454
1243	85932	1468	200172	0.044768013049148
1244	143276	1244	143276	4.1368687548523
1244	143276	1269	77748	-0.27650579195642
1244	143276	1270	139188	0.012797046181964
1244	143276	1280	44984	0.15133639998651
1244	143276	1296	174524	-0.088391556249674
1244	143276	1299	206268	0.12346177281001
1244	143276	1349	77772	-0.10203577148067
1244	143276	1350	139212	-0.013673342999757
1244	143276	1425	28644	-0.10028549576715
1244	143276	1465	157164	0.044778176279556
1244	143276	1467	173036	-0.19491676733454
1244	143276	1468	200172	-0.17411275652694
1245	221613	1245	221613	3.7028224090413
1245	221613	1247	188846	0.11254854793625
1245	221613	1248	217518	-0.22738923646825
1245	221613	1271	188853	0.049244211800551
1245	221613	1272	217525	0.012797046181964
1245	221613	1282	123321	-0.15133639998651
1245	221613	1284	209337	-0.020075206871549
1245	221613	1285	215481	-0.081947321846167
1245	221613	1295	160188	0.024677901632213
1245	221613	1299	206268	0.22135560933079
1245	221613	1300	213948	-0.012401744864475
1245	221613	1351	188877	-0.25309903449626
1245	221613	1352	217549	-0.013673342999757
1245	221613	1430	207333	-0.01665939241656
1245	221613	1431	214501	-0.11739575497447
1245	221613	1444	160233	-0.062360038669098
1245	221613	1448	206313	0.18416312900987
1245	221613	1449	213993	-0.045888806764386
1245	221613	1460	92652	0.043570718627927
1245	221613	1465	157164	-0.22638668737342
1246	233901	1246	233901	3.8597633353321
1246	233901	1248	217518	-0.1334661595587
1246	233901	1249	231854	-0.10203577148067
1246	233901	1272	217525	-0.13842121855065
1246	233901	1273	231861	-0.1489953074991
1246	233901	1283	184761	0.058363510282135
1246	233901	1284	209337	0.12327950388255
1246	233901	1286	230841	0.062921690399046
1246	233901	1293	111036	0.14453459075885
1246	233901	1298	203196	0.22210111468992
1246	233901	1352	217549	0.028506767618188
1246	233901	1353	231885	-0.043274989768461
1246	233901	1427	119269	-0.10028549576715
1246	233901	1428	176613	0.072270744737577
1246	233901	1432	230373	-0.083434293160446
1246	233901	1442	111081	-0.22210111468992
1246	233901	1447	203241	0.037163260006173
1246	233901	1461	104940	0.043570718627927
1246	233901	1466	169452	-0.22638668737342
1246	233901	1469	201708	0.12437203443076
1247	188846	1247	188846	3.6820887567287
1247	188846	1274	123318	-0.27650579195642
1247	188846	1275	184758	0.012797046181964
1247	188846	1288	176570	-0.020075206871549
1247	188846	1289	182714	-0.081947321846167
1247	188846	1295	160188	0.0084644504284211
1247	188846	1296	174524	-0.072270744737577
1247	188846	1297	181692	0.18652858925659
1247	188846	1354	123342	-0.10203577148067
1247	188846	1355	184782	-0.013673342999757
1247	188846	1435	160230	-0.14789981787789
1247	188846	1436	174566	-0.01665939241656
1247	188846	1437	181734	-0.11739575497447
1247	188846	1453	158186	-0.037163260006173
1247	188846	1455	173546	0.18416312900987
1247	188846	1456	181226	-0.045888806764386
1247	188846	1459	61932	-0.1818091928201
1247	188846	1465	157164	-0.077649993159281
1247	188846	1467	173036	-0.040470123553354
1248	217518	1248	217518	3.9119156295761
1248	217518	1275	184758	0.049244211800551
1248	217518	1276	209334	-0.055263225878383
1248	217518	1277	215478	-0.1489953074991
1248	217518	1287	119226	-0.15133639998651
1248	217518	1291	214458	0.062921690399046
1248	217518	1295	160188	-0.21255086876301
1248	217518	1298	203196	-0.072270744737577
1248	217518	1300	213948	0.016042428381045
1248	217518	1355	184782	-0.25309903449626
1248	217518	1356	209358	-0.1489953074991
1248	217518	1357	215502	-0.043274989768461
1248	217518	1435	160230	0.072270744737577
1248	217518	1438	203238	-0.01665939241656
1248	217518	1440	213990	-0.083434293160446
1248	217518	1450	94698	-0.22210111468992
1248	217518	1457	202218	0.18416312900987
1248	217518	1464	154092	-0.06407458621754
1248	217518	1469	201708	-0.040470123553354
1249	231854	1249	231854	3.7840254748318
1249	231854	1277	215478	-0.13842121855065
1249	231854	1278	230838	-0.067651791002238
1249	231854	1289	182714	0.058363510282135
1249	231854	1290	207290	0.12327950388255
1249	231854	1292	230330	0.013803950002295
1249	231854	1294	117180	0.17015741043472
1249	231854	1296	174524	-0.21255086876301
1249	231854	1298	203196	0.0084644504284211
1249	231854	1357	215502	0.028506767618188
1249	231854	1358	230862	-0.12543460433422
1249	231854	1434	117222	-0.10028549576715
1249	231854	1436	174566	0.072270744737577
1249	231854	1438	203238	-0.14789981787789
1249	231854	1451	109034	-0.22210111468992
1249	231854	1454	170474	0.062360038669098
1249	231854	1461	104940	0.1818091928201
1249	231854	1468	200172	0.077649993159281
1250	48561	1250	48561	3.9972833735117
1250	48561	1251	56241	-0.24157164583599
1250	48561	1252	59313	0.26292667084005
1250	48561	1258	32178	-0.1334661595587
1250	48561	1267	47028	-0.033368106798497
1250	48561	1280	44984	-0.1266230624292
1250	48561	1359	32209	0.028506767618188
1250	48561	1360	48081	0.01745233329747
1250	48561	1413	47073	-0.067346356428915
1250	48561	1470	16368	0.12437203443076
1250	48561	1472	109041	0.096580380210807
1250	48561	1475	170481	-0.053508009979397
1250	48561	1476	173553	0.058238138331476
1251	56241	1251	56241	4.3829559561152
1251	56241	1252	59313	-0.31425747914508
1251	56241	1259	48050	-0.27650579195642
1251	56241	1260	55218	-0.0211038437382
1251	56241	1266	31668	0.15133639998651
1251	56241	1268	53172	-0.1266230624292
1251	56241	1283	184761	0.14651349725176
1251	56241	1360	48081	-0.1489953074991
1251	56241	1361	55249	-0.12543460433422
1251	56241	1412	31713	0.081947321846167
1251	56241	1414	53217	0.017025887299871
1251	56241	1475	170481	0.044768013049148
1251	56241	1477	181233	0.058238138331476
1252	59313	1252	59313	4.4507784807287
1252	59313	1260	55218	-0.22738923646825
1252	59313	1267	47028	-0.09327370085393
1252	59313	1268	53172	0.19566050579826
1252	59313	1271	188853	0.23956686722578
1252	59313	1279	30648	0.27515741751909
1252	59313	1280	44984	-0.10028549576715
1252	59313	1282	123321	-0.077954025278205
1252	59313	1361	55249	-0.013673342999757
1252	59313	1413	47073	-0.094279516609602
1252	59313	1414	53217	-0.047415193800979
1252	59313	1473	116209	-0.17411275652694
1252	59313	1476	173553	0.044768013049148
1252	59313	1477	181233	-0.053508009979397
1253	80817	1253	80817	3.9334263349609
1253	80817	1259	48050	0.11254854793625
1253	80817	1261	79794	-0.0211038437382
1253	80817	1266	31668	-0.2669323191174
1253	80817	1269	77748	-0.1266230624292
1253	80817	1281	73656	-0.10376044187381
1253	80817	1284	209337	0.14651349725176
1253	80817	1360	48081	-0.25309903449626
1253	80817	1362	79825	-0.12543460433422
1253	80817	1412	31713	0.084507061306902
1253	80817	1415	77793	0.017025887299871
1253	80817	1470	16368	-0.22638668737342
1253	80817	1471	94705	-0.044778176279556
1253	80817	1472	109041	-0.1284126956113
1253	80817	1479	205809	0.058238138331476
1254	87985	1254	87985	4.026007823558
1254	87985	1260	55218	0.11254854793625
1254	87985	1261	79794	-0.27650579195642
1254	87985	1262	85938	-0.10203577148067
1254	87985	1272	217525	0.23956686722578
1254	87985	1279	30648	-0.17015741043472
1254	87985	1281	73656	-0.10028549576715
1254	87985	1361	55249	-0.25309903449626
1254	87985	1362	79825	-0.1489953074991
1254	87985	1363	85969	-0.043274989768461
1254	87985	1471	94705	-0.1297233393551
1254	87985	1473	116209	-0.1284126956113
1254	87985	1478	202225	0.044768013049148
1255	102321	1255	102321	3.9347554152373
1255	102321	1262	85938	-0.1334661595587
1255	102321	1268	53172	0.2669323191174
1255	102321	1269	77748	-0.15133639998651
1255	102321	1273	231861	0.23956686722578
1255	102321	1280	44984	-0.17015741043472
1255	102321	1281	73656	0.27515741751909
1255	102321	1286	230841	-0.14651349725176
1255	102321	1363	85969	0.028506767618188
1255	102321	1414	53217	-0.084507061306902
1255	102321	1415	77793	-0.081947321846167
1255	102321	1472	109041	-0.1297233393551
1255	102321	1473	116209	-0.044778176279556
1256	145329	1256	145329	3.3072146964326
1256	145329	1261	79794	0.19531701453898
1256	145329	1263	143282	-0.10203577148067
1256	145329	1267	47028	-0.11328386843261
1256	145329	1270	139188	-0.19566050579826
1256	145329	1279	30648	-0.050782423780135
1256	145329	1284	209337	0.077954025278205
1256	145329	1362	79825	-0.10203577148067
1256	145329	1364	143313	-0.043274989768461
1256	145329	1413	47073	-0.19566050579826
1256	145329	1416	139233	0.047415193800979
1256	145329	1470	16368	0.043570718627927
1256	145329	1476	173553	-0.1284126956113
1256	145329	1478	202225	-0.17411275652694
1256	145329	1479	205809	0.096580380210807
1257	151473	1257	151473	3.6621777065309
1257	151473	1262	85938	0.19531701453898
1257	151473	1263	143282	-0.27650579195642
1257	151473	1268	53172	-0.11328386843261
1257	151473	1270	139188	0.09327370085393
1257	151473	1285	215481	0.077954025278205
1257	151473	1363	85969	-0.10203577148067
1257	151473	1364	143313	-0.1489953074991
1257	151473	1414	53217	-0.19566050579826
1257	151473	1416	139233	0.094279516609602
1257	151473	1474	158193	-0.1297233393551
1257	151473	1477	181233	-0.19491676733454
1258	32178	1258	32178	4.2718319281114
1258	32178	1266	31668	-0.071015388742957
1258	32178	1279	30648	-0.21715676053019
1258	32178	1365	31698	0.01745233329747
1258	32178	1417	30690	-0.067346356428915
1258	32178	1470	16368	-0.040470123553354
1258	32178	1480	61938	0.19491676733454
1258	32178	1481	92658	0.096580380210807
1258	32178	1485	154098	-0.053508009979397
1258	32178	1486	157170	0.058238138331476
1259	48050	1259	48050	3.9928963888447
1259	48050	1266	31668	-0.091557030114886
1259	48050	1267	47028	-0.21715676053019
1259	48050	1280	44984	-0.13422058554956
1259	48050	1288	176570	0.14651349725176
1259	48050	1365	31698	0.028506767618188
1259	48050	1366	47058	-0.12543460433422
1259	48050	1418	45026	0.017025887299871
1259	48050	1470	16368	-0.077649993159281
1259	48050	1480	61938	-0.044778176279556
1259	48050	1482	104946	0.17411275652694
1259	48050	1488	173042	0.058238138331476
1260	55218	1260	55218	3.6233984752628
1260	55218	1267	47028	0.049244211800551
1260	55218	1268	53172	-0.25309903449626
1260	55218	1275	184758	0.23956686722578
1260	55218	1279	30648	-0.058363510282135
1260	55218	1287	119226	-0.077954025278205
1260	55218	1366	47058	-0.1489953074991
1260	55218	1367	53202	-0.043274989768461
1260	55218	1417	30690	0.081947321846167
1260	55218	1480	61938	-0.1297233393551
1260	55218	1484	115698	-0.096580380210807
1260	55218	1487	169458	0.044768013049148
1261	79794	1261	79794	4.1351820805987
1261	79794	1267	47028	-0.1665939241656
1261	79794	1269	77748	-0.25309903449626
1261	79794	1276	209334	0.23956686722578
1261	79794	1279	30648	-0.074680034970787
1261	79794	1281	73656	0.084507061306902
1261	79794	1366	47058	-0.25309903449626
1261	79794	1368	77778	-0.043274989768461
1261	79794	1417	30690	0.084507061306902
1261	79794	1419	73698	0.047415193800979
1261	79794	1470	16368	0.06407458621754
1261	79794	1483	108018	-0.1284126956113
1261	79794	1490	201714	0.053508009979397
1262	85938	1262	85938	4.078653679071
1262	85938	1268	53172	-0.1665939241656
1262	85938	1269	77748	0.049244211800551
1262	85938	1277	215478	0.23956686722578
1262	85938	1281	73656	-0.089535036831924
1262	85938	1291	214458	-0.14651349725176
1262	85938	1367	53202	-0.25309903449626
1262	85938	1368	77778	-0.1489953074991
1262	85938	1419	73698	0.094279516609602
1262	85938	1481	92658	-0.1297233393551
1262	85938	1484	115698	-0.19491676733454
1262	85938	1489	200178	0.044768013049148
1263	143282	1263	143282	3.937998914981
1263	143282	1269	77748	0.11254854793625
1263	143282	1270	139188	-0.07859846826391
1263	143282	1280	44984	-0.2669323191174
1263	143282	1290	207290	0.077954025278205
1263	143282	1368	77778	-0.10203577148067
1263	143282	1369	139218	-0.013673342999757
1263	143282	1418	45026	-0.19566050579826
1263	143282	1470	16368	0.1818091928201
1263	143282	1486	157170	0.044778176279556
1263	143282	1488	173042	-0.19491676733454
1263	143282	1489	200178	-0.17411275652694
1264	221619	1264	221619	4.3078190710443
1264	221619	1271	188853	-0.1665939241656
1264	221619	1272	217525	-0.07859846826391
1264	221619	1274	123318	-0.11328386843261
1264	221619	1276	209334	0.09327370085393
1264	221619	1277	215478	-0.19566050579826
1264	221619	1282	123321	0.2669323191174
1264	221619	1284	209337	0.089535036831924
1264	221619	1285	215481	-0.084507061306902
1264	221619	1290	207290	0.10028549576715
1264	221619	1291	214458	0.10376044187381
1264	221619	1370	188883	-0.25309903449626
1264	221619	1371	217555	-0.013673342999757
1264	221619	1420	123363	0.19566050579826
1264	221619	1422	209379	-0.094279516609602
1264	221619	1423	215523	-0.047415193800979
1264	221619	1471	94705	0.1818091928201
1264	221619	1474	158193	0.06407458621754
1264	221619	1479	205809	0.040470123553354
1264	221619	1481	92658	0.043570718627927
1264	221619	1486	157170	-0.22638668737342
1265	233907	1265	233907	4.1890094918766
1265	233907	1272	217525	-0.091557030114886
1265	233907	1273	231861	-0.25309903449626
1265	233907	1275	184758	-0.2669323191174
1265	233907	1276	209334	0.15133639998651
1265	233907	1278	230838	-0.1266230624292
1265	233907	1283	184761	0.074680034970787
1265	233907	1284	209337	0.058363510282135
1265	233907	1286	230841	0.13422058554956
1265	233907	1287	119226	0.050782423780135
1265	233907	1288	176570	0.17015741043472
1265	233907	1292	230330	0.1266230624292
1265	233907	1371	217555	0.028506767618188
1265	233907	1372	231891	-0.043274989768461
1265	233907	1421	184803	-0.084507061306902
1265	233907	1422	209379	-0.081947321846167
1265	233907	1424	230883	-0.017025887299871
1265	233907	1475	170481	0.06407458621754
1265	233907	1478	202225	-0.077649993159281
1265	233907	1482	104946	0.043570718627927
1265	233907	1487	169458	-0.22638668737342
1265	233907	1490	201714	0.12437203443076
1266	31668	1266	31668	4.2232732493871
1266	31668	1279	30648	-0.11549213175195
1266	31668	1295	160188	0.14651349725176
1266	31668	1373	30676	-0.12543460433422
1266	31668	1425	28644	0.017025887299871
1266	31668	1470	16368	0.18416312900987
1266	31668	1491	59892	0.1284126956113
1266	31668	1492	88564	0.17411275652694
1266	31668	1496	145908	-0.044768013049148
1266	31668	1498	156660	0.058238138331476
1267	47028	1267	47028	3.7287017435086
1267	47028	1279	30648	0.043314420283057
1267	47028	1280	44984	0.028506767618188
1267	47028	1293	111036	-0.077954025278205
1267	47028	1373	30676	0.028506767618188
1267	47028	1374	45012	-0.043274989768461
1267	47028	1426	40932	0.047415193800979
1267	47028	1470	16368	-0.037163260006173
1267	47028	1494	103924	0.17411275652694
1267	47028	1495	107508	-0.096580380210807
1267	47028	1500	168948	0.053508009979397
1268	53172	1268	53172	4.3334760989896
1268	53172	1280	44984	-0.13842121855065
1268	53172	1294	117180	-0.077954025278205
1268	53172	1297	181692	-0.14651349725176
1268	53172	1374	45012	-0.1489953074991
1268	53172	1425	28644	0.081947321846167
1268	53172	1426	40932	0.094279516609602
1268	53172	1491	59892	-0.1297233393551
1268	53172	1499	167412	0.044768013049148
1269	77748	1269	77748	4.1877307194981
1269	77748	1280	44984	-0.091557030114886
1269	77748	1281	73656	-0.10152318903612
1269	77748	1299	206268	-0.14651349725176
1269	77748	1374	45012	-0.25309903449626
1269	77748	1375	73684	-0.013673342999757
1269	77748	1425	28644	0.084507061306902
1269	77748	1470	16368	0.062360038669098
1269	77748	1493	91636	0.044778176279556
1269	77748	1495	107508	-0.19491676733454
1269	77748	1501	199668	0.053508009979397
1270	139188	1270	139188	4.2008447647834
1270	139188	1281	73656	-0.1334661595587
1270	139188	1298	203196	0.077954025278205
1270	139188	1375	73684	-0.10203577148067
1270	139188	1426	40932	-0.19566050579826
1270	139188	1470	16368	-0.22210111468992
1270	139188	1496	145908	0.1297233393551
1270	139188	1497	153076	0.044778176279556
1270	139188	1499	167412	0.1284126956113
1270	139188	1500	168948	-0.19491676733454
1270	139188	1501	199668	-0.096580380210807
1271	188853	1271	188853	4.1698952100083
1271	188853	1274	123318	0.19531701453898
1271	188853	1275	184758	-0.22738923646825
1271	188853	1282	123321	-0.1334661595587
1271	188853	1283	184761	-0.10152318903612
1271	188853	1295	160188	-0.27515741751909
1271	188853	1296	174524	0.10028549576715
1271	188853	1297	181692	0.10376044187381
1271	188853	1376	123349	-0.10203577148067
1271	188853	1377	184789	-0.013673342999757
1271	188853	1428	176613	-0.094279516609602
1271	188853	1429	182757	-0.047415193800979
1271	188853	1474	158193	-0.037163260006173
1271	188853	1476	173553	0.18416312900987
1271	188853	1477	181233	-0.045888806764386
1271	188853	1491	59892	0.043570718627927
1271	188853	1498	156660	-0.12437203443076
1272	217525	1272	217525	3.9907317895607
1272	217525	1275	184758	0.11254854793625
1272	217525	1276	209334	-0.27650579195642
1272	217525	1277	215478	-0.10203577148067
1272	217525	1283	184761	-0.091557030114886
1272	217525	1284	209337	-0.13842121855065
1272	217525	1285	215481	0.028506767618188
1272	217525	1295	160188	0.17015741043472
1272	217525	1298	203196	0.10028549576715
1272	217525	1300	213948	0.1266230624292
1272	217525	1377	184789	-0.25309903449626
1272	217525	1378	209365	-0.1489953074991
1272	217525	1379	215509	-0.043274989768461
1272	217525	1427	119269	0.19566050579826
1272	217525	1431	214501	-0.017025887299871
1272	217525	1471	94705	-0.22210111468992
1272	217525	1478	202225	0.18416312900987
1272	217525	1492	88564	0.043570718627927
1272	217525	1497	153076	-0.22638668737342
1273	231861	1273	231861	4.0614905278386
1273	231861	1277	215478	-0.1334661595587
1273	231861	1278	230838	-0.0211038437382
1273	231861	1285	215481	0.043314420283057
1273	231861	1286	230841	-0.11549213175195
1273	231861	1294	117180	0.050782423780135
1273	231861	1296	174524	0.17015741043472
1273	231861	1298	203196	-0.27515741751909
1273	231861	1379	215509	0.028506767618188
1273	231861	1380	230869	-0.12543460433422
1273	231861	1429	182757	-0.084507061306902
1273	231861	1430	207333	-0.081947321846167
1273	231861	1432	230373	0.067346356428915
1273	231861	1472	109041	-0.22210111468992
1273	231861	1475	170481	0.062360038669098
1273	231861	1499	167412	-0.22638668737342
1273	231861	1501	199668	0.12437203443076
1274	123318	1274	123318	3.6904758991177
1274	123318	1287	119226	-0.10152318903612
1274	123318	1293	111036	-0.089535036831924
1274	123318	1294	117180	0.084507061306902
1274	123318	1381	119254	-0.013673342999757
1274	123318	1433	111078	-0.094279516609602
1274	123318	1434	117222	-0.047415193800979
1274	123318	1480	61938	0.062360038669098
1274	123318	1481	92658	-0.037163260006173
1274	123318	1483	108018	0.18416312900987
1274	123318	1484	115698	-0.045888806764386
1274	123318	1491	59892	0.06407458621754
1274	123318	1493	91636	-0.077649993159281
1274	123318	1495	107508	-0.040470123553354
1275	184758	1275	184758	3.7965460228887
1275	184758	1287	119226	-0.1334661595587
1275	184758	1288	176570	-0.13842121855065
1275	184758	1289	182714	0.028506767618188
1275	184758	1295	160188	0.058363510282135
1275	184758	1297	181692	-0.13422058554956
1275	184758	1381	119254	-0.10203577148067
1275	184758	1382	176598	-0.1489953074991
1275	184758	1383	182742	-0.043274989768461
1275	184758	1435	160230	0.081947321846167
1275	184758	1437	181734	-0.017025887299871
1275	184758	1480	61938	-0.22210111468992
1275	184758	1485	154098	-0.037163260006173
1275	184758	1487	169458	0.18416312900987
1275	184758	1497	153076	-0.077649993159281
1275	184758	1500	168948	-0.040470123553354
1276	209334	1276	209334	3.829140102057
1276	209334	1288	176570	-0.091557030114886
1276	209334	1290	207290	0.028506767618188
1276	209334	1293	111036	-0.2669323191174
1276	209334	1295	160188	0.074680034970787
1276	209334	1298	203196	-0.084507061306902
1276	209334	1299	206268	-0.13422058554956
1276	209334	1382	176598	-0.25309903449626
1276	209334	1384	207318	-0.043274989768461
1276	209334	1433	111078	0.19566050579826
1276	209334	1435	160230	0.084507061306902
1276	209334	1438	203238	0.047415193800979
1276	209334	1439	206310	-0.017025887299871
1276	209334	1490	201714	0.045888806764386
1276	209334	1496	145908	-0.06407458621754
1277	215478	1277	215478	4.2742004783329
1277	215478	1289	182714	-0.091557030114886
1277	215478	1290	207290	-0.13842121855065
1277	215478	1291	214458	-0.11549213175195
1277	215478	1294	117180	-0.2669323191174
1277	215478	1298	203196	0.089535036831924
1277	215478	1300	213948	-0.21715676053019
1277	215478	1383	182742	-0.25309903449626
1277	215478	1384	207318	-0.1489953074991
1277	215478	1385	214486	-0.12543460433422
1277	215478	1434	117222	0.19566050579826
1277	215478	1438	203238	0.094279516609602
1277	215478	1440	213990	0.067346356428915
1277	215478	1481	92658	-0.22210111468992
1277	215478	1485	154098	0.062360038669098
1277	215478	1489	200178	0.18416312900987
1277	215478	1492	88564	0.1818091928201
1277	215478	1501	199668	-0.040470123553354
1278	230838	1278	230838	3.7723356869272
1278	230838	1291	214458	0.043314420283057
1278	230838	1292	230330	-0.26948445282003
1278	230838	1297	181692	-0.074680034970787
1278	230838	1299	206268	-0.058363510282135
1278	230838	1385	214486	0.028506767618188
1278	230838	1386	230358	0.01745233329747
1278	230838	1437	181734	-0.084507061306902
1278	230838	1439	206310	-0.081947321846167
1278	230838	1483	108018	-0.22210111468992
1278	230838	1487	169458	0.062360038669098
1278	230838	1489	200178	-0.037163260006173
1278	230838	1494	103924	0.1818091928201
1278	230838	1499	167412	0.06407458621754
1279	30648	1279	30648	4.3345910307816
1279	30648	1295	160188	-0.23956686722578
1279	30648	1387	28632	-0.043274989768461
1279	30648	1441	24552	0.047415193800979
1279	30648	1470	16368	-0.01665939241656
1279	30648	1503	58872	0.1284126956113
1279	30648	1505	87544	0.17411275652694
1279	30648	1506	91128	-0.096580380210807
1279	30648	1509	144888	-0.044768013049148
1279	30648	1511	152568	0.053508009979397
1280	44984	1280	44984	4.254677614753
1280	44984	1296	174524	-0.23956686722578
1280	44984	1387	28632	0.028506767618188
1280	44984	1388	40920	-0.013673342999757
1280	44984	1470	16368	-0.14789981787789
1280	44984	1503	58872	0.044778176279556
1280	44984	1507	101880	0.17411275652694
1280	44984	1512	166904	0.053508009979397
1281	73656	1281	73656	4.2929000599616
1281	73656	1298	203196	-0.23956686722578
1281	73656	1388	40920	-0.25309903449626
1281	73656	1441	24552	0.084507061306902
1281	73656	1470	16368	0.072270744737577
1281	73656	1504	80376	0.1297233393551
1281	73656	1505	87544	0.044778176279556
1281	73656	1507	101880	0.1284126956113
1281	73656	1508	103416	-0.19491676733454
1281	73656	1513	198648	0.058238138331476
1282	123321	1282	123321	4.4925571504519
1282	123321	1287	119226	-0.22738923646825
1282	123321	1293	111036	-0.09327370085393
1282	123321	1294	117180	0.19566050579826
1282	123321	1389	119257	-0.013673342999757
1282	123321	1442	111081	-0.094279516609602
1282	123321	1443	117225	-0.047415193800979
1282	123321	1471	94705	0.14789981787789
1282	123321	1472	109041	0.01665939241656
1282	123321	1473	116209	0.11739575497447
1282	123321	1503	58872	0.22638668737342
1282	123321	1506	91128	-0.12437203443076
1283	184761	1283	184761	4.2237953637873
1283	184761	1287	119226	0.19531701453898
1283	184761	1288	176570	-0.27650579195642
1283	184761	1289	182714	-0.10203577148067
1283	184761	1295	160188	0.15133639998651
1283	184761	1297	181692	0.1266230624292
1283	184761	1389	119257	-0.10203577148067
1283	184761	1390	176601	-0.1489953074991
1283	184761	1391	182745	-0.043274989768461
1283	184761	1444	160233	0.081947321846167
1283	184761	1446	181737	-0.017025887299871
1283	184761	1475	170481	0.01665939241656
1283	184761	1477	181233	0.083434293160446
1283	184761	1502	55800	0.043570718627927
1283	184761	1511	152568	-0.12437203443076
1284	209337	1284	209337	3.6982423508201
1284	209337	1288	176570	0.11254854793625
1284	209337	1290	207290	-0.10203577148067
1284	209337	1293	111036	0.11328386843261
1284	209337	1295	160188	-0.2669323191174
1284	209337	1298	203196	-0.19566050579826
1284	209337	1299	206268	0.1266230624292
1284	209337	1390	176601	-0.25309903449626
1284	209337	1392	207321	-0.043274989768461
1284	209337	1442	111081	0.19566050579826
1284	209337	1444	160233	0.084507061306902
1284	209337	1447	203241	0.047415193800979
1284	209337	1448	206313	-0.017025887299871
1284	209337	1471	94705	-0.10028549576715
1284	209337	1478	202225	-0.11739575497447
1284	209337	1479	205809	0.083434293160446
1284	209337	1504	80376	0.043570718627927
1284	209337	1509	144888	-0.22638668737342
1285	215481	1285	215481	3.9794573817323
1285	215481	1289	182714	0.11254854793625
1285	215481	1290	207290	-0.27650579195642
1285	215481	1291	214458	-0.0211038437382
1285	215481	1294	117180	0.11328386843261
1285	215481	1298	203196	0.09327370085393
1285	215481	1300	213948	0.033368106798497
1285	215481	1391	182745	-0.25309903449626
1285	215481	1392	207321	-0.1489953074991
1285	215481	1393	214489	-0.12543460433422
1285	215481	1443	117225	0.19566050579826
1285	215481	1447	203241	0.094279516609602
1285	215481	1449	213993	0.067346356428915
1285	215481	1474	158193	-0.072270744737577
1285	215481	1510	151032	-0.22638668737342
1286	230841	1286	230841	3.981757948308
1286	230841	1291	214458	-0.1334661595587
1286	230841	1297	181692	0.2669323191174
1286	230841	1299	206268	-0.15133639998651
1286	230841	1393	214489	0.028506767618188
1286	230841	1394	230361	0.01745233329747
1286	230841	1446	181737	-0.084507061306902
1286	230841	1448	206313	-0.081947321846167
1286	230841	1473	116209	0.10028549576715
1286	230841	1476	173553	-0.072270744737577
1286	230841	1478	202225	0.14789981787789
1286	230841	1507	101880	-0.043570718627927
1286	230841	1513	198648	0.12437203443076
1287	119226	1287	119226	4.0086638358277
1287	119226	1293	111036	0.049244211800551
1287	119226	1294	117180	-0.25309903449626
1287	119226	1395	111066	-0.1489953074991
1287	119226	1396	117210	-0.043274989768461
1287	119226	1450	94698	0.081947321846167
1287	119226	1452	116202	-0.017025887299871
1287	119226	1480	61938	0.072270744737577
1287	119226	1482	104946	0.01665939241656
1287	119226	1484	115698	0.083434293160446
1287	119226	1502	55800	0.06407458621754
1287	119226	1505	87544	-0.077649993159281
1287	119226	1508	103416	-0.040470123553354
1288	176570	1288	176570	3.9616728599768
1288	176570	1293	111036	0.11254854793625
1288	176570	1295	160188	-0.091557030114886
1288	176570	1296	174524	-0.25309903449626
1288	176570	1395	111066	-0.10203577148067
1288	176570	1397	160218	0.028506767618188
1288	176570	1398	174554	-0.043274989768461
1288	176570	1454	170474	0.047415193800979
1288	176570	1455	173546	-0.017025887299871
1288	176570	1480	61938	-0.10028549576715
1288	176570	1487	169458	-0.11739575497447
1288	176570	1488	173042	0.083434293160446
1288	176570	1509	144888	-0.077649993159281
1289	182714	1289	182714	3.8313964792629
1289	182714	1294	117180	0.11254854793625
1289	182714	1296	174524	0.049244211800551
1289	182714	1297	181692	-0.21715676053019
1289	182714	1396	117210	-0.10203577148067
1289	182714	1398	174554	-0.1489953074991
1289	182714	1399	181722	-0.12543460433422
1289	182714	1453	158186	0.081947321846167
1289	182714	1454	170474	0.094279516609602
1289	182714	1456	181226	0.067346356428915
1289	182714	1485	154098	-0.14789981787789
1289	182714	1502	55800	0.1818091928201
1289	182714	1510	151032	-0.077649993159281
1289	182714	1512	166904	-0.040470123553354
1290	207290	1290	207290	3.9784233504788
1290	207290	1296	174524	-0.1665939241656
1290	207290	1298	203196	-0.07859846826391
1290	207290	1299	206268	-0.21715676053019
1290	207290	1398	174554	-0.25309903449626
1290	207290	1400	203226	-0.013673342999757
1290	207290	1401	206298	-0.12543460433422
1290	207290	1451	109034	0.19566050579826
1290	207290	1453	158186	0.084507061306902
1290	207290	1458	205802	0.067346356428915
1290	207290	1481	92658	-0.10028549576715
1290	207290	1489	200178	-0.11739575497447
1290	207290	1504	80376	0.1818091928201
1291	214458	1291	214458	3.7560563230909
1291	214458	1297	181692	-0.1665939241656
1291	214458	1299	206268	0.049244211800551
1291	214458	1300	213948	-0.071015388742957
1291	214458	1399	181722	-0.25309903449626
1291	214458	1401	206298	-0.1489953074991
1291	214458	1402	213978	0.01745233329747
1291	214458	1452	116202	0.19566050579826
1291	214458	1457	202218	0.094279516609602
1291	214458	1486	157170	-0.072270744737577
1291	214458	1489	200178	-0.01665939241656
1291	214458	1505	87544	0.1818091928201
1291	214458	1510	151032	0.06407458621754
1291	214458	1513	198648	-0.040470123553354
1292	230330	1292	230330	4.0852018638396
1292	230330	1300	213948	-0.091557030114886
1292	230330	1402	213978	0.028506767618188
1292	230330	1456	181226	-0.084507061306902
1292	230330	1458	205802	-0.081947321846167
1292	230330	1484	115698	0.10028549576715
1292	230330	1488	173042	-0.072270744737577
1292	230330	1490	201714	0.14789981787789
1292	230330	1508	103416	0.1818091928201
1292	230330	1512	166904	0.06407458621754
1292	230330	1513	198648	-0.077649993159281
1293	111036	1293	111036	3.3374449842346
1293	111036	1403	94684	0.028506767618188
1293	111036	1404	109020	-0.043274989768461
1293	111036	1459	61932	-0.084507061306902
1293	111036	1461	104940	0.047415193800979
1293	111036	1462	108012	-0.017025887299871
1293	111036	1494	103924	-0.11739575497447
1293	111036	1495	107508	0.083434293160446
1293	111036	1504	80376	0.037163260006173
1293	111036	1508	103416	-0.045888806764386
1294	117180	1294	117180	3.8684713605295
1294	117180	1404	109020	-0.1489953074991
1294	117180	1405	116188	-0.12543460433422
1294	117180	1460	92652	0.081947321846167
1294	117180	1461	104940	0.094279516609602
1294	117180	1463	115692	0.067346356428915
1294	117180	1491	59892	0.072270744737577
1294	117180	1492	88564	-0.14789981787789
1294	117180	1502	55800	0.062360038669098
1294	117180	1507	101880	-0.18416312900987
1295	160188	1295	160188	3.7191615984859
1295	160188	1403	94684	-0.10203577148067
1295	160188	1406	158172	-0.043274989768461
1295	160188	1459	61932	-0.19566050579826
1295	160188	1464	154092	0.047415193800979
1295	160188	1465	157164	-0.017025887299871
1295	160188	1496	145908	-0.01665939241656
1295	160188	1497	153076	-0.11739575497447
1295	160188	1498	156660	0.083434293160446
1295	160188	1509	144888	0.18416312900987
1295	160188	1511	152568	-0.045888806764386
1296	174524	1296	174524	3.8012593290558
1296	174524	1404	109020	-0.10203577148067
1296	174524	1406	158172	0.028506767618188
1296	174524	1407	170460	-0.013673342999757
1296	174524	1408	173532	-0.12543460433422
1296	174524	1467	173036	0.067346356428915
1296	174524	1491	59892	-0.10028549576715
1296	174524	1496	145908	-0.14789981787789
1296	174524	1499	167412	-0.11739575497447
1296	174524	1512	166904	-0.045888806764386
1297	181692	1297	181692	4.1115509652998
1297	181692	1405	116188	-0.10203577148067
1297	181692	1408	173532	-0.1489953074991
1297	181692	1409	181212	0.01745233329747
1297	181692	1465	157164	0.081947321846167
1297	181692	1466	169452	0.094279516609602
1297	181692	1497	153076	-0.14789981787789
1297	181692	1499	167412	-0.01665939241656
1297	181692	1503	58872	0.22210111468992
1297	181692	1510	151032	-0.037163260006173
1298	203196	1298	203196	4.0850890109875
1298	203196	1299	206268	-0.31425747914508
1298	203196	1300	213948	0.26292667084005
1298	203196	1407	170460	-0.25309903449626
1298	203196	1410	202204	-0.12543460433422
1298	203196	1461	104940	0.19566050579826
1298	203196	1464	154092	0.084507061306902
1298	203196	1468	200172	0.017025887299871
1298	203196	1469	201708	0.067346356428915
1298	203196	1492	88564	-0.10028549576715
1298	203196	1496	145908	0.072270744737577
1298	203196	1501	199668	-0.083434293160446
1298	203196	1504	80376	-0.22210111468992
1299	206268	1299	206268	3.8897821939954
1299	206268	1300	213948	-0.24157164583599
1299	206268	1408	173532	-0.25309903449626
1299	206268	1410	202204	-0.013673342999757
1299	206268	1411	205788	0.01745233329747
1299	206268	1462	108012	0.19566050579826
1299	206268	1465	157164	0.084507061306902
1299	206268	1468	200172	-0.047415193800979
1299	206268	1493	91636	-0.10028549576715
1299	206268	1509	144888	-0.062360038669098
1299	206268	1513	198648	-0.045888806764386
1300	213948	1300	213948	4.353254581078
1300	213948	1409	181212	-0.25309903449626
1300	213948	1411	205788	-0.1489953074991
1300	213948	1463	115692	0.19566050579826
1300	213948	1469	201708	0.094279516609602
1300	213948	1498	156660	-0.072270744737577
1300	213948	1501	199668	-0.01665939241656
1300	213948	1506	91128	0.22210111468992
1300	213948	1511	152568	-0.062360038669098
1300	213948	1513	198648	0.18416312900987
1301	60867	1301	60867	3.9964974825656
1301	60867	1302	62403	-0.11492999976383
1301	60867	1312	56773	-0.07859846826391
1301	60867	1313	60357	-0.071015388742957
1301	60867	1321	48582	0.09327370085393
1301	60867	1323	59334	0.033368106798497
1301	60867	1330	48585	0.089535036831924
1301	60867	1332	59337	-0.21715676053019
1301	60867	1338	32202	-0.27515741751909
1301	60867	1359	32209	0.0084644504284211
1301	60867	1367	53202	0.012401744864475
1301	60867	1370	188883	-0.17511712356893
1301	60867	1414	53217	-0.19723481714991
1301	60867	1418	45026	0.23406081236913
1301	60867	1420	123363	0.22652489176717
1302	62403	1302	62403	4.1592190582633
1302	62403	1313	60357	-0.25309903449626
1302	62403	1322	56262	0.19566050579826
1302	62403	1323	59334	-0.1266230624292
1302	62403	1331	56265	0.084507061306902
1302	62403	1332	59337	0.13422058554956
1302	62403	1339	48074	-0.10028549576715
1302	62403	1340	55242	-0.10376044187381
1302	62403	1360	48081	0.072270744737577
1302	62403	1361	55249	-0.18652858925659
1302	62403	1365	31698	-0.22210111468992
1302	62403	1366	47058	0.22135560933079
1302	62403	1370	188883	0.11536853495312
1302	62403	1412	31713	0.062360038669098
1302	62403	1413	47073	-0.018728453797614
1302	62403	1417	30690	0.057555937467818
1302	62403	1420	123363	-0.1492363759807
1302	62403	1421	184803	-0.10152431075875
1303	89539	1303	89539	3.8402085194386
1303	89539	1304	93123	-0.096096264980734
1303	89539	1312	56773	-0.1665939241656
1303	89539	1314	81349	0.049244211800551
1303	89539	1315	89029	-0.071015388742957
1303	89539	1325	88006	0.033368106798497
1303	89539	1334	88009	-0.21715676053019
1303	89539	1338	32202	0.17015741043472
1303	89539	1342	85962	0.1266230624292
1303	89539	1359	32209	-0.21255086876301
1303	89539	1363	85969	0.016042428381045
1303	89539	1371	217555	-0.17511712356893
1303	89539	1419	73698	0.23406081236913
1303	89539	1423	215523	0.056315555099508
1304	93123	1304	93123	3.6995598738767
1304	93123	1313	60357	-0.1665939241656
1304	93123	1315	89029	-0.07859846826391
1304	93123	1316	92101	-0.21715676053019
1304	93123	1324	80838	0.09327370085393
1304	93123	1333	80841	0.089535036831924
1304	93123	1342	85962	-0.10376044187381
1304	93123	1344	221643	-0.14651349725176
1304	93123	1363	85969	-0.18652858925659
1304	93123	1365	31698	-0.024677901632213
1304	93123	1368	77778	0.22135560933079
1304	93123	1412	31713	-0.19399133344483
1304	93123	1415	77793	-0.018728453797614
1304	93123	1420	123363	0.0416473607388
1304	93123	1423	215523	-0.10152431075875
1305	105411	1305	105411	4.0074972364648
1305	105411	1306	108483	-0.31425747914508
1305	105411	1315	89029	-0.091557030114886
1305	105411	1317	104389	-0.21715676053019
1305	105411	1322	56262	-0.2669323191174
1305	105411	1324	80838	0.15133639998651
1305	105411	1326	102342	0.1266230624292
1305	105411	1331	56265	0.074680034970787
1305	105411	1333	80841	0.058363510282135
1305	105411	1335	102345	-0.13422058554956
1305	105411	1339	48074	0.17015741043472
1305	105411	1345	233931	-0.14651349725176
1305	105411	1360	48081	-0.21255086876301
1305	105411	1372	231891	-0.11536853495312
1305	105411	1419	73698	-0.057555937467818
1306	108483	1306	108483	4.0828611869129
1306	108483	1316	92101	-0.091557030114886
1306	108483	1317	104389	-0.07859846826391
1306	108483	1323	59334	-0.2669323191174
1306	108483	1326	102342	-0.19566050579826
1306	108483	1329	238023	-0.23956686722578
1306	108483	1332	59337	0.074680034970787
1306	108483	1335	102345	-0.084507061306902
1306	108483	1341	79818	0.27515741751909
1306	108483	1362	79825	-0.0084644504284211
1306	108483	1366	47058	-0.024677901632213
1306	108483	1368	77778	-0.22210111468992
1306	108483	1413	47073	-0.19399133344483
1306	108483	1415	77793	0.062360038669098
1306	108483	1418	45026	0.1818091928201
1306	108483	1420	123363	-0.16071211123247
1306	108483	1424	230883	-0.10152431075875
1307	146883	1307	146883	3.7108485582708
1307	146883	1308	154563	-0.24157164583599
1307	146883	1309	157635	0.26292667084005
1307	146883	1314	81349	0.11254854793625
1307	146883	1318	146373	-0.071015388742957
1307	146883	1321	48582	0.11328386843261
1307	146883	1327	145350	0.033368106798497
1307	146883	1330	48585	-0.2669323191174
1307	146883	1336	145353	-0.21715676053019
1307	146883	1338	32202	0.050782423780135
1307	146883	1343	143306	0.1266230624292
1307	146883	1359	32209	0.17015741043472
1307	146883	1364	143313	0.016042428381045
1307	146883	1369	139218	-0.012401744864475
1307	146883	1416	139233	0.19723481714991
1307	146883	1422	209379	-0.22652489176717
1308	154563	1308	154563	3.5298278246185
1308	154563	1309	157635	-0.31425747914508
1308	154563	1315	89029	0.11254854793625
1308	154563	1318	146373	0.049244211800551
1308	154563	1319	153541	-0.21715676053019
1308	154563	1322	56262	0.11328386843261
1308	154563	1328	151494	0.1266230624292
1308	154563	1331	56265	-0.2669323191174
1308	154563	1337	151497	-0.13422058554956
1308	154563	1365	31698	0.14453459075885
1308	154563	1369	139218	0.22135560933079
1308	154563	1371	217555	-0.12346177281001
1308	154563	1412	31713	-0.024677901632213
1308	154563	1416	139233	-0.018728453797614
1308	154563	1421	184803	0.0416473607388
1308	154563	1423	215523	-0.1492363759807
1309	157635	1309	157635	3.6051917750666
1309	157635	1316	92101	0.11254854793625
1309	157635	1319	153541	-0.07859846826391
1309	157635	1323	59334	0.11328386843261
1309	157635	1327	145350	0.09327370085393
1309	157635	1328	151494	-0.19566050579826
1309	157635	1332	59337	-0.2669323191174
1309	157635	1336	145353	0.089535036831924
1309	157635	1337	151497	-0.084507061306902
1309	157635	1343	143306	0.10028549576715
1309	157635	1344	221643	-0.077954025278205
1309	157635	1364	143313	-0.072270744737577
1309	157635	1370	188883	-0.088391556249674
1309	157635	1417	30690	0.13191410674248
1310	169923	1310	169923	3.3356624530403
1310	169923	1317	104389	0.11254854793625
1310	169923	1319	153541	-0.091557030114886
1310	169923	1320	167877	-0.25309903449626
1310	169923	1327	145350	0.15133639998651
1310	169923	1336	145353	0.058363510282135
1310	169923	1340	55242	-0.050782423780135
1310	169923	1345	233931	-0.077954025278205
1310	169923	1361	55249	-0.17015741043472
1310	169923	1366	47058	0.14453459075885
1310	169923	1369	139218	-0.22210111468992
1310	169923	1413	47073	-0.024677901632213
1310	169923	1416	139233	0.062360038669098
1310	169923	1421	184803	-0.16071211123247
1310	169923	1424	230883	-0.1492363759807
1311	200643	1311	200643	2.9971501255658
1311	200643	1320	167877	-0.1665939241656
1311	200643	1326	102342	-0.11328386843261
1311	200643	1328	151494	0.2669323191174
1311	200643	1335	102345	0.2669323191174
1311	200643	1337	151497	-0.074680034970787
1311	200643	1342	85962	-0.050782423780135
1311	200643	1343	143306	-0.17015741043472
1311	200643	1363	85969	-0.17015741043472
1311	200643	1364	143313	0.21255086876301
1311	200643	1368	77778	0.14453459075885
1311	200643	1369	139218	-0.024677901632213
1311	200643	1372	231891	0.088391556249674
1311	200643	1415	77793	-0.024677901632213
1311	200643	1416	139233	-0.19399133344483
1311	200643	1419	73698	-0.13191410674248
1311	200643	1423	215523	-0.16071211123247
1311	200643	1424	230883	0.0416473607388
1312	56773	1312	56773	4.284735903931
1312	56773	1313	60357	-0.096096264980734
1312	56773	1321	48582	-0.27650579195642
1312	56773	1330	48585	-0.13842121855065
1312	56773	1331	56265	-0.26948445282003
1312	56773	1348	53196	0.1266230624292
1312	56773	1359	32209	0.12327950388255
1312	56773	1361	55249	0.013803950002295
1312	56773	1377	184789	-0.17511712356893
1312	56773	1414	53217	0.066533222333801
1312	56773	1426	40932	0.23406081236913
1312	56773	1427	119269	0.22652489176717
1312	56773	1429	182757	0.056315555099508
1313	60357	1313	60357	4.1222665475593
1313	60357	1322	56262	-0.22738923646825
1313	60357	1323	59334	-0.0211038437382
1313	60357	1331	56265	-0.10152318903612
1313	60357	1332	59337	-0.11549213175195
1313	60357	1346	31692	-0.27515741751909
1313	60357	1348	53196	-0.10376044187381
1313	60357	1351	188877	-0.14651349725176
1313	60357	1360	48081	0.020075206871549
1313	60357	1374	45012	0.22135560933079
1313	60357	1376	123349	0.12346177281001
1313	60357	1412	31713	0.112514973398
1313	60357	1414	53217	0.021236070509678
1313	60357	1425	28644	0.057555937467818
1313	60357	1429	182757	-0.10152431075875
1314	81349	1314	81349	3.6491955495186
1314	81349	1315	89029	-0.24157164583599
1314	81349	1316	92101	0.26292667084005
1314	81349	1321	48582	0.11254854793625
1314	81349	1330	48585	-0.091557030114886
1314	81349	1333	80841	-0.26948445282003
1314	81349	1349	77772	0.1266230624292
1314	81349	1359	32209	0.058363510282135
1314	81349	1362	79825	0.013803950002295
1314	81349	1375	73684	-0.012401744864475
1314	81349	1378	209365	-0.17511712356893
1314	81349	1415	77793	0.066533222333801
1314	81349	1430	207333	0.056315555099508
1315	89029	1315	89029	3.7067708991925
1315	89029	1316	92101	-0.31425747914508
1315	89029	1322	56262	0.11254854793625
1315	89029	1324	80838	-0.27650579195642
1315	89029	1325	88006	-0.0211038437382
1315	89029	1331	56265	-0.091557030114886
1315	89029	1333	80841	-0.13842121855065
1315	89029	1334	88009	-0.11549213175195
1315	89029	1346	31692	0.17015741043472
1315	89029	1352	217549	-0.14651349725176
1315	89029	1363	85969	0.062921690399046
1315	89029	1375	73684	0.22135560933079
1315	89029	1379	215509	-0.11536853495312
1315	89029	1412	31713	-0.0084644504284211
1315	89029	1427	119269	0.0416473607388
1316	92101	1316	92101	4.0543767191364
1316	92101	1323	59334	0.11254854793625
1316	92101	1325	88006	-0.22738923646825
1316	92101	1332	59337	-0.091557030114886
1316	92101	1334	88009	-0.10152318903612
1316	92101	1349	77772	0.10028549576715
1316	92101	1362	79825	0.020075206871549
1316	92101	1363	85969	0.081947321846167
1316	92101	1373	30676	-0.024677901632213
1316	92101	1376	123349	-0.088391556249674
1316	92101	1415	77793	-0.14789981787789
1316	92101	1425	28644	0.1818091928201
1316	92101	1431	214501	-0.10152431075875
1317	104389	1317	104389	3.578686311221
1317	104389	1325	88006	-0.1334661595587
1317	104389	1326	102342	-0.10203577148067
1317	104389	1334	88009	0.043314420283057
1317	104389	1335	102345	0.028506767618188
1317	104389	1347	47052	0.17015741043472
1317	104389	1361	55249	-0.058363510282135
1317	104389	1362	79825	-0.12327950388255
1317	104389	1375	73684	-0.22210111468992
1317	104389	1380	230869	-0.11536853495312
1317	104389	1413	47073	-0.0084644504284211
1317	104389	1426	40932	0.1818091928201
1317	104389	1427	119269	-0.16071211123247
1317	104389	1432	230373	-0.056315555099508
1318	146373	1318	146373	3.239583205864
1318	146373	1324	80838	0.19531701453898
1318	146373	1327	145350	-0.0211038437382
1318	146373	1333	80841	-0.1334661595587
1318	146373	1336	145353	-0.11549213175195
1318	146373	1346	31692	0.050782423780135
1318	146373	1350	139212	0.10376044187381
1318	146373	1360	48081	-0.15133639998651
1318	146373	1364	143313	0.062921690399046
1318	146373	1378	209365	-0.12346177281001
1318	146373	1412	31713	0.27515741751909
1318	146373	1416	139233	-0.021236070509678
1318	146373	1428	176613	0.0416473607388
1318	146373	1430	207333	-0.1492363759807
1319	153541	1319	153541	3.547373723777
1319	153541	1325	88006	0.19531701453898
1319	153541	1327	145350	-0.27650579195642
1319	153541	1328	151494	-0.10203577148067
1319	153541	1334	88009	-0.1334661595587
1319	153541	1336	145353	-0.13842121855065
1319	153541	1337	151497	0.028506767618188
1319	153541	1350	139212	0.10028549576715
1319	153541	1352	217549	-0.077954025278205
1319	153541	1361	55249	-0.15133639998651
1319	153541	1373	30676	0.14453459075885
1319	153541	1377	184789	-0.088391556249674
1319	153541	1416	139233	-0.14789981787789
1319	153541	1431	214501	-0.1492363759807
1320	167877	1320	167877	3.7299070935496
1320	167877	1326	102342	0.19531701453898
1320	167877	1328	151494	-0.1334661595587
1320	167877	1335	102345	-0.1334661595587
1320	167877	1337	151497	0.043314420283057
1320	167877	1348	53196	-0.050782423780135
1320	167877	1350	139212	-0.27515741751909
1320	167877	1353	231885	-0.077954025278205
1320	167877	1364	143313	-0.12327950388255
1320	167877	1374	45012	0.14453459075885
1320	167877	1380	230869	0.12346177281001
1320	167877	1414	53217	-0.27515741751909
1320	167877	1416	139233	0.112514973398
1320	167877	1426	40932	-0.13191410674248
1320	167877	1429	182757	-0.16071211123247
1320	167877	1432	230373	-0.22652489176717
1321	48582	1321	48582	4.2991858278573
1321	48582	1322	56262	-0.24157164583599
1321	48582	1323	59334	0.26292667084005
1321	48582	1338	32202	0.043314420283057
1321	48582	1339	48074	-0.26948445282003
1321	48582	1347	47052	0.21715676053019
1321	48582	1366	47058	0.013803950002295
1321	48582	1374	45012	-0.016042428381045
1321	48582	1382	176598	-0.17511712356893
1321	48582	1418	45026	0.066533222333801
1321	48582	1426	40932	-0.19723481714991
1321	48582	1433	111078	0.22652489176717
1321	48582	1436	174566	0.056315555099508
1322	56262	1322	56262	3.9699274342564
1322	56262	1323	59334	-0.31425747914508
1322	56262	1339	48074	-0.13842121855065
1322	56262	1340	55242	-0.11549213175195
1322	56262	1346	31692	0.058363510282135
1322	56262	1348	53196	0.13422058554956
1322	56262	1355	184782	-0.14651349725176
1322	56262	1365	31698	0.12327950388255
1322	56262	1367	53202	0.062921690399046
1322	56262	1381	119254	0.12346177281001
1322	56262	1383	182742	-0.11536853495312
1322	56262	1426	40932	0.018728453797614
1322	56262	1434	117222	0.1492363759807
1323	59334	1323	59334	4.0199443621842
1323	59334	1340	55242	-0.10152318903612
1323	59334	1347	47052	-0.089535036831924
1323	59334	1348	53196	0.084507061306902
1323	59334	1354	123342	0.077954025278205
1323	59334	1366	47058	0.020075206871549
1323	59334	1367	53202	0.081947321846167
1323	59334	1373	30676	-0.0084644504284211
1323	59334	1374	45012	0.072270744737577
1323	59334	1417	30690	0.112514973398
1323	59334	1418	45026	-0.14789981787789
1323	59334	1425	28644	0.062360038669098
1323	59334	1437	181734	-0.10152431075875
1324	80838	1324	80838	3.6893602874892
1324	80838	1339	48074	-0.091557030114886
1324	80838	1341	79818	-0.11549213175195
1324	80838	1346	31692	0.074680034970787
1324	80838	1349	77772	0.13422058554956
1324	80838	1356	209358	-0.14651349725176
1324	80838	1365	31698	0.058363510282135
1324	80838	1368	77778	0.062921690399046
1324	80838	1375	73684	-0.18652858925659
1324	80838	1384	207318	-0.11536853495312
1324	80838	1419	73698	-0.021236070509678
1324	80838	1433	111078	0.0416473607388
1324	80838	1438	203238	0.10152431075875
1325	88006	1325	88006	3.5350714032232
1325	88006	1340	55242	-0.091557030114886
1325	88006	1341	79818	-0.13842121855065
1325	88006	1342	85962	0.028506767618188
1325	88006	1373	30676	0.21255086876301
1325	88006	1375	73684	0.072270744737577
1325	88006	1381	119254	-0.088391556249674
1325	88006	1385	214486	-0.11536853495312
1325	88006	1417	30690	-0.0084644504284211
1325	88006	1419	73698	-0.14789981787789
1325	88006	1440	213990	-0.056315555099508
1326	102342	1326	102342	3.5611744038854
1326	102342	1342	85962	0.043314420283057
1326	102342	1348	53196	-0.074680034970787
1326	102342	1349	77772	-0.058363510282135
1326	102342	1358	230862	0.14651349725176
1326	102342	1367	53202	-0.058363510282135
1326	102342	1368	77778	-0.12327950388255
1326	102342	1374	45012	0.21255086876301
1326	102342	1375	73684	-0.0084644504284211
1326	102342	1386	230358	-0.17511712356893
1326	102342	1418	45026	-0.0084644504284211
1326	102342	1419	73698	0.112514973398
1326	102342	1426	40932	-0.19399133344483
1326	102342	1434	117222	-0.16071211123247
1327	145350	1327	145350	3.9347554152373
1327	145350	1341	79818	-0.1334661595587
1327	145350	1343	143306	0.028506767618188
1327	145350	1347	47052	0.2669323191174
1327	145350	1350	139212	-0.084507061306902
1327	145350	1356	209358	-0.077954025278205
1327	145350	1366	47058	-0.15133639998651
1327	145350	1369	139218	-0.081947321846167
1327	145350	1373	30676	-0.17015741043472
1327	145350	1382	176598	-0.088391556249674
1327	145350	1417	30690	0.27515741751909
1327	145350	1435	160230	0.16071211123247
1327	145350	1439	206310	-0.1492363759807
1328	151494	1328	151494	3.8529391369612
1328	151494	1342	85962	-0.1334661595587
1328	151494	1343	143306	-0.13842121855065
1328	151494	1348	53196	0.2669323191174
1328	151494	1350	139212	0.089535036831924
1328	151494	1357	215502	-0.077954025278205
1328	151494	1367	53202	-0.15133639998651
1328	151494	1369	139218	-0.020075206871549
1328	151494	1383	182742	-0.088391556249674
1328	151494	1385	214486	0.12346177281001
1328	151494	1425	28644	0.024677901632213
1328	151494	1437	181734	-0.0416473607388
1328	151494	1440	213990	-0.22652489176717
1329	238023	1329	238023	4.0147334157295
1329	238023	1344	221643	0.043314420283057
1329	238023	1345	233931	-0.10152318903612
1329	238023	1351	188877	-0.074680034970787
1329	238023	1353	231885	0.084507061306902
1329	238023	1354	123342	-0.050782423780135
1329	238023	1356	209358	-0.27515741751909
1329	238023	1358	230862	-0.10376044187381
1329	238023	1370	188883	-0.058363510282135
1329	238023	1372	231891	0.081947321846167
1329	238023	1376	123349	-0.17015741043472
1329	238023	1378	209365	0.0084644504284211
1329	238023	1380	230869	-0.18652858925659
1329	238023	1382	176598	0.024677901632213
1329	238023	1384	207318	0.22210111468992
1329	238023	1386	230358	-0.012401744864475
1329	238023	1420	123363	0.27515741751909
1329	238023	1422	209379	-0.112514973398
1329	238023	1424	230883	-0.021236070509678
1329	238023	1428	176613	0.19399133344483
1329	238023	1430	207333	-0.062360038669098
1329	238023	1432	230373	0.19723481714991
1329	238023	1433	111078	0.13191410674248
1329	238023	1436	174566	-0.1818091928201
1329	238023	1439	206310	-0.057555937467818
1330	48585	1330	48585	4.2866360468326
1330	48585	1331	56265	-0.24157164583599
1330	48585	1332	59337	0.26292667084005
1330	48585	1338	32202	-0.1334661595587
1330	48585	1347	47052	-0.033368106798497
1330	48585	1359	32209	-0.13842121855065
1330	48585	1360	48081	0.007320352904121
1330	48585	1388	40920	-0.012401744864475
1330	48585	1390	176601	-0.17511712356893
1330	48585	1413	47073	-0.071534817699366
1330	48585	1442	111081	0.22652489176717
1330	48585	1445	174569	0.056315555099508
1331	56265	1331	56265	4.47951924685
1331	56265	1332	59337	-0.31425747914508
1331	56265	1339	48074	-0.27650579195642
1331	56265	1340	55242	-0.0211038437382
1331	56265	1346	31692	0.15133639998651
1331	56265	1348	53196	-0.1266230624292
1331	56265	1360	48081	-0.055263225878383
1331	56265	1361	55249	-0.067651791002238
1331	56265	1388	40920	0.22135560933079
1331	56265	1389	119257	0.12346177281001
1331	56265	1391	182745	-0.11536853495312
1331	56265	1412	31713	0.020075206871549
1331	56265	1414	53217	-0.038611083124861
1331	56265	1441	24552	0.057555937467818
1331	56265	1443	117225	0.1492363759807
1332	59337	1332	59337	4.680345656049
1332	59337	1340	55242	-0.22738923646825
1332	59337	1347	47052	-0.09327370085393
1332	59337	1348	53196	0.19566050579826
1332	59337	1351	188877	0.23956686722578
1332	59337	1361	55249	0.012797046181964
1332	59337	1387	28632	0.22210111468992
1332	59337	1413	47073	-0.050437746695655
1332	59337	1414	53217	-0.094279516609602
1332	59337	1446	181737	-0.10152431075875
1333	80841	1333	80841	3.6408050079473
1333	80841	1339	48074	0.11254854793625
1333	80841	1341	79818	-0.0211038437382
1333	80841	1346	31692	-0.2669323191174
1333	80841	1349	77772	-0.1266230624292
1333	80841	1360	48081	0.049244211800551
1333	80841	1362	79825	-0.067651791002238
1333	80841	1392	207321	-0.11536853495312
1333	80841	1412	31713	-0.089535036831924
1333	80841	1415	77793	-0.038611083124861
1333	80841	1442	111081	0.0416473607388
1333	80841	1447	203241	0.10152431075875
1334	88009	1334	88009	3.6973612827698
1334	88009	1340	55242	0.11254854793625
1334	88009	1341	79818	-0.27650579195642
1334	88009	1342	85962	-0.10203577148067
1334	88009	1352	217549	0.23956686722578
1334	88009	1361	55249	0.049244211800551
1334	88009	1362	79825	-0.055263225878383
1334	88009	1363	85969	-0.1489953074991
1334	88009	1389	119257	-0.088391556249674
1334	88009	1393	214489	-0.11536853495312
1334	88009	1441	24552	0.1818091928201
1334	88009	1449	213993	-0.056315555099508
1335	102345	1335	102345	3.8529391369612
1335	102345	1342	85962	-0.1334661595587
1335	102345	1348	53196	0.2669323191174
1335	102345	1349	77772	-0.15133639998651
1335	102345	1353	231885	0.23956686722578
1335	102345	1363	85969	-0.13842121855065
1335	102345	1388	40920	0.024677901632213
1335	102345	1394	230361	-0.17511712356893
1335	102345	1414	53217	0.089535036831924
1335	102345	1415	77793	-0.020075206871549
1335	102345	1443	117225	-0.16071211123247
1336	145353	1336	145353	3.6621777065309
1336	145353	1341	79818	0.19531701453898
1336	145353	1343	143306	-0.10203577148067
1336	145353	1347	47052	-0.11328386843261
1336	145353	1350	139212	-0.19566050579826
1336	145353	1362	79825	-0.27650579195642
1336	145353	1364	143313	-0.1489953074991
1336	145353	1390	176601	-0.088391556249674
1336	145353	1413	47073	0.09327370085393
1336	145353	1416	139233	0.094279516609602
1336	145353	1444	160233	0.16071211123247
1336	145353	1448	206313	-0.1492363759807
1337	151497	1337	151497	3.4165160828911
1337	151497	1342	85962	0.19531701453898
1337	151497	1343	143306	-0.27650579195642
1337	151497	1348	53196	-0.11328386843261
1337	151497	1350	139212	0.09327370085393
1337	151497	1363	85969	-0.27650579195642
1337	151497	1364	143313	-0.055263225878383
1337	151497	1387	28632	0.14453459075885
1337	151497	1391	182745	-0.088391556249674
1337	151497	1393	214489	0.12346177281001
1337	151497	1414	53217	0.09327370085393
1337	151497	1416	139233	0.050437746695655
1337	151497	1441	24552	-0.13191410674248
1337	151497	1446	181737	-0.0416473607388
1337	151497	1449	213993	-0.22652489176717
1338	32202	1338	32202	3.9858478444425
1338	32202	1346	31692	-0.071015388742957
1338	32202	1365	31698	0.007320352904121
1338	32202	1387	28632	-0.016042428381045
1338	32202	1397	160218	-0.17511712356893
1338	32202	1417	30690	-0.071534817699366
1338	32202	1441	24552	-0.19723481714991
1338	32202	1450	94698	0.22652489176717
1338	32202	1453	158186	0.056315555099508
1339	48074	1339	48074	4.3615778188399
1339	48074	1346	31692	-0.091557030114886
1339	48074	1347	47052	-0.21715676053019
1339	48074	1365	31698	-0.13842121855065
1339	48074	1366	47058	-0.067651791002238
1339	48074	1388	40920	-0.18652858925659
1339	48074	1395	111066	0.12346177281001
1339	48074	1398	174554	-0.11536853495312
1339	48074	1418	45026	-0.038611083124861
1339	48074	1451	109034	0.1492363759807
1339	48074	1454	170474	0.10152431075875
1340	55242	1340	55242	3.9560546914834
1340	55242	1347	47052	0.049244211800551
1340	55242	1348	53196	-0.25309903449626
1340	55242	1355	184782	0.23956686722578
1340	55242	1366	47058	-0.055263225878383
1340	55242	1367	53202	-0.1489953074991
1340	55242	1388	40920	0.072270744737577
1340	55242	1399	181722	-0.11536853495312
1340	55242	1417	30690	0.020075206871549
1340	55242	1441	24552	0.062360038669098
1340	55242	1452	116202	0.1492363759807
1340	55242	1456	181226	-0.056315555099508
1341	79818	1341	79818	4.078653679071
1341	79818	1347	47052	-0.1665939241656
1341	79818	1349	77772	-0.25309903449626
1341	79818	1356	209358	0.23956686722578
1341	79818	1366	47058	0.049244211800551
1341	79818	1368	77778	-0.1489953074991
1341	79818	1395	111066	-0.088391556249674
1341	79818	1401	206298	-0.11536853495312
1341	79818	1417	30690	-0.089535036831924
1341	79818	1419	73698	0.094279516609602
1341	79818	1450	94698	0.16071211123247
1341	79818	1457	202218	0.10152431075875
1341	79818	1458	205802	-0.056315555099508
1342	85962	1342	85962	3.4215006438051
1342	85962	1348	53196	-0.1665939241656
1342	85962	1349	77772	0.049244211800551
1342	85962	1357	215502	0.23956686722578
1342	85962	1367	53202	0.049244211800551
1342	85962	1368	77778	-0.055263225878383
1342	85962	1387	28632	0.21255086876301
1342	85962	1396	117210	-0.088391556249674
1342	85962	1402	213978	-0.17511712356893
1342	85962	1419	73698	0.050437746695655
1342	85962	1441	24552	-0.19399133344483
1342	85962	1452	116202	-0.0416473607388
1343	143306	1343	143306	3.9644554306016
1343	143306	1349	77772	0.11254854793625
1343	143306	1350	139212	-0.07859846826391
1343	143306	1368	77778	-0.27650579195642
1343	143306	1369	139218	0.012797046181964
1343	143306	1387	28632	-0.17015741043472
1343	143306	1398	174554	-0.088391556249674
1343	143306	1401	206298	0.12346177281001
1343	143306	1418	45026	0.09327370085393
1343	143306	1453	158186	0.16071211123247
1343	143306	1455	173546	-0.0416473607388
1343	143306	1458	205802	-0.22652489176717
1344	221643	1344	221643	3.7794515351387
1344	221643	1351	188877	-0.1665939241656
1344	221643	1352	217549	-0.07859846826391
1344	221643	1354	123342	-0.11328386843261
1344	221643	1356	209358	0.09327370085393
1344	221643	1357	215502	-0.19566050579826
1344	221643	1370	188883	0.049244211800551
1344	221643	1371	217555	0.012797046181964
1344	221643	1392	207321	0.072270744737577
1344	221643	1393	214489	-0.18652858925659
1344	221643	1397	160218	0.024677901632213
1344	221643	1401	206298	0.22135560933079
1344	221643	1402	213978	-0.012401744864475
1344	221643	1420	123363	-0.09327370085393
1344	221643	1422	209379	-0.050437746695655
1344	221643	1423	215523	-0.094279516609602
1344	221643	1444	160233	0.19399133344483
1344	221643	1448	206313	-0.018728453797614
1344	221643	1449	213993	0.19723481714991
1344	221643	1450	94698	0.13191410674248
1344	221643	1453	158186	-0.1818091928201
1344	221643	1458	205802	-0.23406081236913
1345	233931	1345	233931	4.3390677538611
1345	233931	1352	217549	-0.091557030114886
1345	233931	1353	231885	-0.25309903449626
1345	233931	1355	184782	-0.2669323191174
1345	233931	1356	209358	0.15133639998651
1345	233931	1358	230862	-0.1266230624292
1345	233931	1371	217555	-0.13842121855065
1345	233931	1372	231891	-0.1489953074991
1345	233931	1389	119257	-0.17015741043472
1345	233931	1390	176601	0.21255086876301
1345	233931	1394	230361	-0.016042428381045
1345	233931	1395	111066	0.14453459075885
1345	233931	1400	203226	0.22210111468992
1345	233931	1421	184803	0.089535036831924
1345	233931	1422	209379	-0.020075206871549
1345	233931	1424	230883	0.038611083124861
1345	233931	1442	111081	-0.024677901632213
1345	233931	1447	203241	-0.062360038669098
1345	233931	1454	170474	-0.1818091928201
1345	233931	1457	202218	-0.057555937467818
1346	31692	1346	31692	4.0166179223926
1346	31692	1373	30676	-0.067651791002238
1346	31692	1387	28632	-0.062921690399046
1346	31692	1403	94684	0.12346177281001
1346	31692	1406	158172	-0.11536853495312
1346	31692	1425	28644	-0.038611083124861
1346	31692	1441	24552	0.021236070509678
1346	31692	1459	61932	-0.0416473607388
1346	31692	1460	92652	0.1492363759807
1346	31692	1464	154092	0.10152431075875
1347	47052	1347	47052	4.3334760989896
1347	47052	1373	30676	-0.13842121855065
1347	47052	1374	45012	-0.1489953074991
1347	47052	1388	40920	0.081947321846167
1347	47052	1408	173532	-0.11536853495312
1347	47052	1426	40932	0.094279516609602
1347	47052	1459	61932	0.16071211123247
1347	47052	1462	108012	0.1492363759807
1347	47052	1466	169452	0.10152431075875
1347	47052	1467	173036	-0.056315555099508
1348	53196	1348	53196	4.3376258207326
1348	53196	1374	45012	-0.055263225878383
1348	53196	1387	28632	-0.12327950388255
1348	53196	1388	40920	0.020075206871549
1348	53196	1405	116188	-0.12346177281001
1348	53196	1409	181212	-0.17511712356893
1348	53196	1425	28644	0.020075206871549
1348	53196	1426	40932	0.050437746695655
1348	53196	1441	24552	0.112514973398
1348	53196	1463	115692	0.22652489176717
1349	77772	1349	77772	3.8026958234927
1349	77772	1374	45012	0.049244211800551
1349	77772	1375	73684	0.012797046181964
1349	77772	1387	28632	-0.058363510282135
1349	77772	1404	109020	-0.088391556249674
1349	77772	1411	205788	-0.17511712356893
1349	77772	1425	28644	-0.089535036831924
1349	77772	1460	92652	0.16071211123247
1349	77772	1462	108012	-0.0416473607388
1349	77772	1468	200172	0.10152431075875
1350	139212	1350	139212	4.3303903213043
1350	139212	1375	73684	-0.27650579195642
1350	139212	1388	40920	0.15133639998651
1350	139212	1407	170460	-0.088391556249674
1350	139212	1410	202204	0.12346177281001
1350	139212	1426	40932	0.09327370085393
1350	139212	1441	24552	-0.27515741751909
1350	139212	1464	154092	0.16071211123247
1350	139212	1466	169452	-0.0416473607388
1350	139212	1468	200172	0.1492363759807
1350	139212	1469	201708	-0.22652489176717
1351	188877	1351	188877	4.3028304311115
1351	188877	1354	123342	0.19531701453898
1351	188877	1355	184782	-0.22738923646825
1351	188877	1376	123349	-0.27650579195642
1351	188877	1377	184789	0.012797046181964
1351	188877	1390	176601	-0.020075206871549
1351	188877	1391	182745	-0.081947321846167
1351	188877	1406	158172	-0.22210111468992
1351	188877	1408	173532	0.22135560933079
1351	188877	1409	181212	-0.012401744864475
1351	188877	1428	176613	-0.050437746695655
1351	188877	1429	182757	-0.094279516609602
1351	188877	1444	160233	-0.112514973398
1351	188877	1445	174569	0.14789981787789
1351	188877	1446	181737	0.021236070509678
1351	188877	1459	61932	0.13191410674248
1351	188877	1465	157164	0.057555937467818
1351	188877	1467	173036	-0.23406081236913
1352	217549	1352	217549	3.5654532945555
1352	217549	1355	184782	0.11254854793625
1352	217549	1356	209358	-0.27650579195642
1352	217549	1357	215502	-0.10203577148067
1352	217549	1377	184789	0.049244211800551
1352	217549	1378	209365	-0.055263225878383
1352	217549	1379	215509	-0.1489953074991
1352	217549	1389	119257	-0.15133639998651
1352	217549	1393	214489	0.062921690399046
1352	217549	1403	94684	0.14453459075885
1352	217549	1410	202204	0.22135560933079
1352	217549	1427	119269	-0.09327370085393
1352	217549	1431	214501	0.038611083124861
1352	217549	1444	160233	0.0084644504284211
1352	217549	1447	203241	0.14789981787789
1352	217549	1449	213993	-0.066533222333801
1352	217549	1464	154092	-0.1818091928201
1352	217549	1469	201708	-0.23406081236913
1353	231885	1353	231885	3.8830422953454
1353	231885	1357	215502	-0.1334661595587
1353	231885	1358	230862	-0.0211038437382
1353	231885	1379	215509	-0.13842121855065
1353	231885	1380	230869	-0.067651791002238
1353	231885	1391	182745	0.058363510282135
1353	231885	1392	207321	0.12327950388255
1353	231885	1394	230361	0.013803950002295
1353	231885	1404	109020	0.14453459075885
1353	231885	1407	170460	-0.024677901632213
1353	231885	1429	182757	0.089535036831924
1353	231885	1430	207333	-0.020075206871549
1353	231885	1432	230373	0.071534817699366
1353	231885	1443	117225	-0.27515741751909
1353	231885	1445	174569	0.0084644504284211
1353	231885	1447	203241	-0.112514973398
1353	231885	1461	104940	-0.13191410674248
1353	231885	1468	200172	-0.057555937467818
1354	123342	1354	123342	3.4119197085949
1354	123342	1381	119254	0.012797046181964
1354	123342	1395	111066	-0.020075206871549
1354	123342	1396	117210	-0.081947321846167
1354	123342	1403	94684	0.0084644504284211
1354	123342	1404	109020	-0.072270744737577
1354	123342	1405	116188	0.18652858925659
1354	123342	1433	111078	-0.050437746695655
1354	123342	1434	117222	-0.094279516609602
1354	123342	1450	94698	-0.112514973398
1354	123342	1451	109034	0.14789981787789
1354	123342	1452	116202	0.021236070509678
1354	123342	1459	61932	0.19399133344483
1354	123342	1460	92652	-0.062360038669098
1354	123342	1462	108012	0.018728453797614
1354	123342	1463	115692	-0.19723481714991
1355	184782	1355	184782	4.0325702848923
1355	184782	1381	119254	-0.27650579195642
1355	184782	1382	176598	-0.055263225878383
1355	184782	1383	182742	-0.1489953074991
1355	184782	1397	160218	-0.12327950388255
1355	184782	1399	181722	0.062921690399046
1355	184782	1407	170460	-0.072270744737577
1355	184782	1409	181212	0.016042428381045
1355	184782	1435	160230	0.020075206871549
1355	184782	1437	181734	0.038611083124861
1355	184782	1454	170474	0.14789981787789
1355	184782	1456	181226	-0.066533222333801
1355	184782	1459	61932	0.024677901632213
1355	184782	1464	154092	-0.062360038669098
1355	184782	1466	169452	0.018728453797614
1356	209358	1356	209358	3.6759797463122
1356	209358	1382	176598	0.049244211800551
1356	209358	1384	207318	-0.1489953074991
1356	209358	1395	111066	-0.15133639998651
1356	209358	1397	160218	-0.058363510282135
1356	209358	1400	203226	0.081947321846167
1356	209358	1401	206298	0.062921690399046
1356	209358	1403	94684	-0.17015741043472
1356	209358	1410	202204	-0.18652858925659
1356	209358	1411	205788	0.016042428381045
1356	209358	1433	111078	-0.09327370085393
1356	209358	1435	160230	-0.089535036831924
1356	209358	1438	203238	0.094279516609602
1356	209358	1439	206310	0.038611083124861
1356	209358	1450	94698	0.27515741751909
1356	209358	1457	202218	-0.021236070509678
1356	209358	1458	205802	-0.066533222333801
1356	209358	1469	201708	0.19723481714991
1357	215502	1357	215502	3.52041548885
1357	215502	1383	182742	0.049244211800551
1357	215502	1384	207318	-0.055263225878383
1357	215502	1385	214486	-0.067651791002238
1357	215502	1396	117210	-0.15133639998651
1357	215502	1400	203226	0.020075206871549
1357	215502	1402	213978	0.013803950002295
1357	215502	1406	158172	-0.21255086876301
1357	215502	1434	117222	-0.09327370085393
1357	215502	1438	203238	0.050437746695655
1357	215502	1440	213990	0.071534817699366
1357	215502	1453	158186	0.0084644504284211
1357	215502	1460	92652	0.024677901632213
1357	215502	1464	154092	0.19399133344483
1357	215502	1468	200172	0.018728453797614
1358	230862	1358	230862	3.8299803799198
1358	230862	1385	214486	-0.13842121855065
1358	230862	1386	230358	0.007320352904121
1358	230862	1399	181722	0.058363510282135
1358	230862	1401	206298	0.12327950388255
1358	230862	1405	116188	0.17015741043472
1358	230862	1408	173532	-0.21255086876301
1358	230862	1410	202204	0.0084644504284211
1358	230862	1437	181734	0.089535036831924
1358	230862	1439	206310	-0.020075206871549
1358	230862	1452	116202	-0.27515741751909
1358	230862	1455	173546	0.0084644504284211
1358	230862	1457	202218	-0.112514973398
1358	230862	1462	108012	0.024677901632213
1358	230862	1466	169452	0.19399133344483
1358	230862	1468	200172	-0.062360038669098
1359	32209	1359	32209	4.1613945349307
1359	32209	1373	30676	-0.033368106798497
1359	32209	1387	28632	-0.1266230624292
1359	32209	1412	31713	-0.15789554650033
1359	32209	1470	16368	-0.23406081236913
1359	32209	1471	94705	0.22652489176717
1359	32209	1474	158193	0.056315555099508
1360	48081	1360	48081	4.082080054822
1360	48081	1365	31698	-0.1334661595587
1360	48081	1366	47058	-0.0211038437382
1360	48081	1374	45012	-0.1266230624292
1360	48081	1388	40920	-0.10376044187381
1360	48081	1390	176601	0.14651349725176
1360	48081	1412	31713	-0.10152318903612
1360	48081	1413	47073	-0.031166030989594
1360	48081	1470	16368	0.057555937467818
1360	48081	1472	109041	0.1492363759807
1360	48081	1475	170481	0.10152431075875
1361	55249	1361	55249	4.1368687548523
1361	55249	1366	47058	-0.27650579195642
1361	55249	1367	53202	-0.10203577148067
1361	55249	1373	30676	0.15133639998651
1361	55249	1377	184789	0.23956686722578
1361	55249	1388	40920	-0.10028549576715
1361	55249	1389	119257	-0.077954025278205
1361	55249	1413	47073	0.012797046181964
1361	55249	1414	53217	-0.013673342999757
1361	55249	1473	116209	0.1492363759807
1361	55249	1477	181233	-0.056315555099508
1362	79825	1362	79825	3.937998914981
1362	79825	1366	47058	0.11254854793625
1362	79825	1368	77778	-0.10203577148067
1362	79825	1373	30676	-0.2669323191174
1362	79825	1375	73684	-0.19566050579826
1362	79825	1378	209365	0.23956686722578
1362	79825	1413	47073	-0.07859846826391
1362	79825	1415	77793	-0.013673342999757
1362	79825	1470	16368	0.1818091928201
1362	79825	1471	94705	0.16071211123247
1362	79825	1478	202225	0.10152431075875
1362	79825	1479	205809	-0.056315555099508
1363	85969	1363	85969	3.9644554306016
1363	85969	1367	53202	0.11254854793625
1363	85969	1368	77778	-0.27650579195642
1363	85969	1375	73684	0.09327370085393
1363	85969	1379	215509	0.23956686722578
1363	85969	1387	28632	-0.17015741043472
1363	85969	1393	214489	-0.14651349725176
1363	85969	1414	53217	-0.07859846826391
1363	85969	1415	77793	0.012797046181964
1363	85969	1473	116209	-0.0416473607388
1364	143313	1364	143313	3.587581971281
1364	143313	1368	77778	0.19531701453898
1364	143313	1369	139218	-0.22738923646825
1364	143313	1374	45012	-0.11328386843261
1364	143313	1387	28632	-0.050782423780135
1364	143313	1392	207321	0.077954025278205
1364	143313	1415	77793	-0.22738923646825
1364	143313	1416	139233	-0.14355358674917
1364	143313	1470	16368	-0.13191410674248
1364	143313	1474	158193	0.16071211123247
1364	143313	1476	173553	-0.0416473607388
1364	143313	1479	205809	-0.22652489176717
1365	31698	1365	31698	4.1686205166485
1365	31698	1373	30676	-0.21715676053019
1365	31698	1387	28632	-0.13422058554956
1365	31698	1397	160218	0.14651349725176
1365	31698	1417	30690	-0.031166030989594
1365	31698	1470	16368	-0.018728453797614
1365	31698	1480	61938	-0.0416473607388
1365	31698	1481	92658	0.1492363759807
1365	31698	1485	154098	0.10152431075875
1366	47058	1366	47058	4.1877307194981
1366	47058	1373	30676	-0.091557030114886
1366	47058	1374	45012	-0.25309903449626
1366	47058	1382	176598	0.23956686722578
1366	47058	1388	40920	0.084507061306902
1366	47058	1395	111066	-0.077954025278205
1366	47058	1417	30690	-0.10152318903612
1366	47058	1418	45026	-0.013673342999757
1366	47058	1470	16368	0.062360038669098
1366	47058	1480	61938	0.16071211123247
1366	47058	1483	108018	0.1492363759807
1366	47058	1487	169458	0.10152431075875
1366	47058	1488	173042	-0.056315555099508
1367	53202	1367	53202	3.8026958234927
1367	53202	1374	45012	0.049244211800551
1367	53202	1383	182742	0.23956686722578
1367	53202	1387	28632	-0.058363510282135
1367	53202	1388	40920	-0.089535036831924
1367	53202	1396	117210	-0.077954025278205
1367	53202	1399	181722	-0.14651349725176
1367	53202	1418	45026	0.012797046181964
1367	53202	1484	115698	0.22652489176717
1368	77778	1368	77778	4.2764058678044
1368	77778	1374	45012	-0.1665939241656
1368	77778	1375	73684	-0.07859846826391
1368	77778	1384	207318	0.23956686722578
1368	77778	1387	28632	-0.074680034970787
1368	77778	1401	206298	-0.14651349725176
1368	77778	1418	45026	-0.07859846826391
1368	77778	1419	73698	-0.14355358674917
1368	77778	1470	16368	-0.19399133344483
1368	77778	1481	92658	0.16071211123247
1368	77778	1483	108018	-0.0416473607388
1368	77778	1489	200178	0.10152431075875
1369	139218	1369	139218	3.9702027680221
1369	139218	1375	73684	0.11254854793625
1369	139218	1388	40920	-0.2669323191174
1369	139218	1400	203226	0.077954025278205
1369	139218	1419	73698	-0.22738923646825
1369	139218	1470	16368	-0.024677901632213
1369	139218	1485	154098	0.16071211123247
1369	139218	1487	169458	-0.0416473607388
1369	139218	1489	200178	0.1492363759807
1369	139218	1490	201714	-0.22652489176717
1370	188883	1370	188883	4.2502981082871
1370	188883	1376	123349	0.11254854793625
1370	188883	1377	184789	-0.07859846826391
1370	188883	1382	176598	0.09327370085393
1370	188883	1383	182742	-0.19566050579826
1370	188883	1390	176601	0.089535036831924
1370	188883	1391	182745	-0.084507061306902
1370	188883	1397	160218	-0.27515741751909
1370	188883	1398	174554	0.10028549576715
1370	188883	1399	181722	0.10376044187381
1370	188883	1420	123363	-0.22738923646825
1370	188883	1421	184803	-0.14355358674917
1370	188883	1474	158193	0.062360038669098
1370	188883	1476	173553	-0.018728453797614
1370	188883	1477	181233	0.19723481714991
1370	188883	1480	61938	0.13191410674248
1370	188883	1486	157170	0.057555937467818
1370	188883	1488	173042	-0.23406081236913
1371	217555	1371	217555	4.0091322431476
1371	217555	1377	184789	-0.1665939241656
1371	217555	1378	209365	0.049244211800551
1371	217555	1379	215509	-0.25309903449626
1371	217555	1381	119254	-0.11328386843261
1371	217555	1385	214486	-0.1266230624292
1371	217555	1389	119257	0.2669323191174
1371	217555	1393	214489	0.13422058554956
1371	217555	1397	160218	0.17015741043472
1371	217555	1400	203226	0.10028549576715
1371	217555	1402	213978	0.1266230624292
1371	217555	1421	184803	-0.07859846826391
1371	217555	1422	209379	0.012797046181964
1371	217555	1423	215523	-0.013673342999757
1371	217555	1471	94705	-0.024677901632213
1371	217555	1478	202225	-0.018728453797614
1371	217555	1485	154098	-0.1818091928201
1371	217555	1490	201714	-0.23406081236913
1372	231891	1372	231891	4.1742148908659
1372	231891	1379	215509	-0.091557030114886
1372	231891	1380	230869	-0.21715676053019
1372	231891	1383	182742	-0.2669323191174
1372	231891	1384	207318	0.15133639998651
1372	231891	1386	230358	-0.033368106798497
1372	231891	1391	182745	0.074680034970787
1372	231891	1392	207321	0.058363510282135
1372	231891	1394	230361	0.21715676053019
1372	231891	1396	117210	0.050782423780135
1372	231891	1398	174554	0.17015741043472
1372	231891	1400	203226	-0.27515741751909
1372	231891	1423	215523	-0.10152318903612
1372	231891	1424	230883	-0.031166030989594
1372	231891	1472	109041	-0.024677901632213
1372	231891	1475	170481	-0.19399133344483
1372	231891	1482	104946	-0.13191410674248
1372	231891	1489	200178	-0.057555937467818
1373	30676	1373	30676	4.254677614753
1373	30676	1387	28632	0.028506767618188
1373	30676	1403	94684	-0.077954025278205
1373	30676	1425	28644	-0.013673342999757
1373	30676	1470	16368	-0.14789981787789
1373	30676	1493	91636	0.1492363759807
1373	30676	1497	153076	0.10152431075875
1373	30676	1498	156660	-0.056315555099508
1374	45012	1374	45012	4.4907685007295
1374	45012	1387	28632	0.043314420283057
1374	45012	1388	40920	-0.10152318903612
1374	45012	1404	109020	-0.077954025278205
1374	45012	1408	173532	-0.14651349725176
1374	45012	1425	28644	-0.10152318903612
1374	45012	1426	40932	-0.14355358674917
1374	45012	1470	16368	0.112514973398
1374	45012	1491	59892	0.16071211123247
1374	45012	1495	107508	0.22652489176717
1374	45012	1499	167412	0.10152431075875
1375	73684	1375	73684	4.0598983508527
1375	73684	1388	40920	-0.091557030114886
1375	73684	1410	202204	-0.14651349725176
1375	73684	1426	40932	-0.07859846826391
1375	73684	1470	16368	-0.0084644504284211
1375	73684	1492	88564	0.16071211123247
1375	73684	1494	103924	-0.0416473607388
1375	73684	1501	199668	0.056315555099508
1376	123349	1376	123349	4.4778645249099
1376	123349	1381	119254	-0.22738923646825
1376	123349	1389	119257	-0.10152318903612
1376	123349	1403	94684	-0.27515741751909
1376	123349	1404	109020	0.10028549576715
1376	123349	1405	116188	0.10376044187381
1376	123349	1427	119269	-0.14355358674917
1376	123349	1471	94705	-0.112514973398
1376	123349	1472	109041	0.14789981787789
1376	123349	1473	116209	0.021236070509678
1376	123349	1491	59892	0.1818091928201
1376	123349	1493	91636	0.057555937467818
1376	123349	1495	107508	-0.23406081236913
1377	184789	1377	184789	4.091165389254
1377	184789	1381	119254	0.19531701453898
1377	184789	1382	176598	-0.27650579195642
1377	184789	1383	182742	-0.10203577148067
1377	184789	1389	119257	-0.1334661595587
1377	184789	1390	176601	-0.13842121855065
1377	184789	1391	182745	0.028506767618188
1377	184789	1407	170460	0.10028549576715
1377	184789	1409	181212	0.1266230624292
1377	184789	1427	119269	-0.22738923646825
1377	184789	1428	176613	0.012797046181964
1377	184789	1429	182757	-0.013673342999757
1377	184789	1475	170481	0.14789981787789
1377	184789	1477	181233	-0.066533222333801
1377	184789	1497	153076	0.057555937467818
1377	184789	1500	168948	-0.23406081236913
1378	209365	1378	209365	3.4131060232151
1378	209365	1382	176598	0.11254854793625
1378	209365	1384	207318	-0.10203577148067
1378	209365	1390	176601	-0.091557030114886
1378	209365	1392	207321	0.028506767618188
1378	209365	1403	94684	-0.050782423780135
1378	209365	1410	202204	-0.10376044187381
1378	209365	1411	205788	0.1266230624292
1378	209365	1428	176613	-0.07859846826391
1378	209365	1430	207333	-0.013673342999757
1378	209365	1471	94705	0.27515741751909
1378	209365	1478	202225	-0.021236070509678
1378	209365	1479	205809	-0.066533222333801
1378	209365	1496	145908	-0.1818091928201
1379	215509	1379	215509	3.9411513166393
1379	215509	1383	182742	0.11254854793625
1379	215509	1384	207318	-0.27650579195642
1379	215509	1385	214486	-0.0211038437382
1379	215509	1391	182745	-0.091557030114886
1379	215509	1392	207321	-0.13842121855065
1379	215509	1393	214489	-0.11549213175195
1379	215509	1406	158172	0.17015741043472
1379	215509	1429	182757	-0.07859846826391
1379	215509	1430	207333	0.012797046181964
1379	215509	1431	214501	-0.031166030989594
1379	215509	1474	158193	0.0084644504284211
1379	215509	1492	88564	-0.13191410674248
1379	215509	1501	199668	-0.23406081236913
1380	230869	1380	230869	4.2260673772317
1380	230869	1385	214486	-0.1334661595587
1380	230869	1393	214489	0.043314420283057
1380	230869	1394	230361	-0.26948445282003
1380	230869	1405	116188	0.050782423780135
1380	230869	1408	173532	0.17015741043472
1380	230869	1410	202204	-0.27515741751909
1380	230869	1431	214501	-0.10152318903612
1380	230869	1432	230373	-0.15789554650033
1380	230869	1473	116209	-0.27515741751909
1380	230869	1476	173553	0.0084644504284211
1380	230869	1478	202225	-0.112514973398
1380	230869	1494	103924	-0.13191410674248
1380	230869	1499	167412	0.1818091928201
1381	119254	1381	119254	3.7196034921839
1381	119254	1395	111066	-0.13842121855065
1381	119254	1396	117210	0.028506767618188
1381	119254	1403	94684	0.058363510282135
1381	119254	1405	116188	-0.13422058554956
1381	119254	1433	111078	0.012797046181964
1381	119254	1434	117222	-0.013673342999757
1381	119254	1480	61938	-0.0084644504284211
1381	119254	1482	104946	0.14789981787789
1381	119254	1484	115698	-0.066533222333801
1381	119254	1492	88564	-0.062360038669098
1381	119254	1494	103924	0.018728453797614
1382	176598	1382	176598	3.8712614093554
1382	176598	1395	111066	-0.1334661595587
1382	176598	1397	160218	0.043314420283057
1382	176598	1398	174554	0.028506767618188
1382	176598	1407	170460	-0.084507061306902
1382	176598	1408	173532	-0.13422058554956
1382	176598	1433	111078	-0.22738923646825
1382	176598	1435	160230	-0.10152318903612
1382	176598	1436	174566	-0.013673342999757
1382	176598	1480	61938	0.27515741751909
1382	176598	1487	169458	-0.021236070509678
1382	176598	1488	173042	-0.066533222333801
1382	176598	1496	145908	-0.062360038669098
1382	176598	1500	168948	0.19723481714991
1383	182742	1383	182742	3.9878152911536
1383	182742	1396	117210	-0.1334661595587
1383	182742	1398	174554	-0.13842121855065
1383	182742	1399	181722	-0.11549213175195
1383	182742	1406	158172	0.058363510282135
1383	182742	1407	170460	0.089535036831924
1383	182742	1409	181212	-0.21715676053019
1383	182742	1434	117222	-0.22738923646825
1383	182742	1436	174566	0.012797046181964
1383	182742	1437	181734	-0.031166030989594
1383	182742	1485	154098	0.112514973398
1383	182742	1491	59892	0.024677901632213
1383	182742	1499	167412	0.018728453797614
1384	207318	1384	207318	3.9823358092977
1384	207318	1398	174554	-0.091557030114886
1384	207318	1400	203226	-0.10152318903612
1384	207318	1401	206298	-0.11549213175195
1384	207318	1404	109020	-0.2669323191174
1384	207318	1406	158172	0.074680034970787
1384	207318	1411	205788	-0.21715676053019
1384	207318	1436	174566	-0.07859846826391
1384	207318	1438	203238	-0.14355358674917
1384	207318	1439	206310	-0.031166030989594
1384	207318	1481	92658	0.27515741751909
1384	207318	1489	200178	-0.021236070509678
1384	207318	1496	145908	0.19399133344483
1384	207318	1501	199668	0.19723481714991
1385	214486	1385	214486	3.9734102364335
1385	214486	1399	181722	-0.091557030114886
1385	214486	1401	206298	-0.13842121855065
1385	214486	1402	213978	-0.26948445282003
1385	214486	1405	116188	-0.2669323191174
1385	214486	1410	202204	0.089535036831924
1385	214486	1437	181734	-0.07859846826391
1385	214486	1439	206310	0.012797046181964
1385	214486	1440	213990	-0.15789554650033
1385	214486	1486	157170	0.0084644504284211
1385	214486	1489	200178	-0.14789981787789
1385	214486	1493	91636	0.024677901632213
1385	214486	1497	153076	0.19399133344483
1386	230358	1386	230358	3.6867150438291
1386	230358	1402	213978	0.043314420283057
1386	230358	1409	181212	-0.074680034970787
1386	230358	1411	205788	-0.058363510282135
1386	230358	1440	213990	-0.10152318903612
1386	230358	1484	115698	-0.27515741751909
1386	230358	1488	173042	0.0084644504284211
1386	230358	1490	201714	-0.112514973398
1386	230358	1495	107508	0.024677901632213
1386	230358	1500	168948	0.19399133344483
1386	230358	1501	199668	-0.062360038669098
1387	28632	1387	28632	4.4062430741661
1387	28632	1406	158172	-0.23956686722578
1387	28632	1441	24552	-0.14355358674917
1387	28632	1470	16368	0.050437746695655
1387	28632	1503	58872	0.0416473607388
1387	28632	1506	91128	0.22652489176717
1387	28632	1510	151032	0.10152431075875
1388	40920	1388	40920	4.5629412988412
1388	40920	1407	170460	-0.23956686722578
1388	40920	1441	24552	-0.10152318903612
1388	40920	1470	16368	0.020075206871549
1388	40920	1502	55800	0.16071211123247
1388	40920	1507	101880	-0.1492363759807
1388	40920	1508	103416	0.22652489176717
1388	40920	1512	166904	0.056315555099508
1389	119257	1389	119257	4.4699301536022
1389	119257	1395	111066	-0.27650579195642
1389	119257	1396	117210	-0.10203577148067
1389	119257	1403	94684	0.15133639998651
1389	119257	1405	116188	0.1266230624292
1389	119257	1442	111081	0.012797046181964
1389	119257	1443	117225	-0.013673342999757
1389	119257	1471	94705	-0.020075206871549
1389	119257	1473	116209	-0.038611083124861
1389	119257	1502	55800	0.1818091928201
1389	119257	1505	87544	0.057555937467818
1389	119257	1508	103416	-0.23406081236913
1390	176601	1390	176601	4.1867204825207
1390	176601	1395	111066	0.19531701453898
1390	176601	1397	160218	-0.1334661595587
1390	176601	1398	174554	-0.10203577148067
1390	176601	1407	170460	-0.19566050579826
1390	176601	1408	173532	0.1266230624292
1390	176601	1442	111081	-0.22738923646825
1390	176601	1444	160233	-0.10152318903612
1390	176601	1445	174569	-0.013673342999757
1390	176601	1475	170481	-0.094279516609602
1390	176601	1476	173553	-0.038611083124861
1390	176601	1509	144888	0.057555937467818
1391	182745	1391	182745	4.1394290189552
1391	182745	1396	117210	0.19531701453898
1391	182745	1398	174554	-0.27650579195642
1391	182745	1399	181722	-0.0211038437382
1391	182745	1406	158172	0.15133639998651
1391	182745	1407	170460	0.09327370085393
1391	182745	1409	181212	0.033368106798497
1391	182745	1443	117225	-0.22738923646825
1391	182745	1445	174569	0.012797046181964
1391	182745	1446	181737	-0.031166030989594
1391	182745	1474	158193	-0.020075206871549
1391	182745	1475	170481	-0.050437746695655
1391	182745	1477	181233	-0.071534817699366
1391	182745	1502	55800	-0.13191410674248
1391	182745	1510	151032	0.057555937467818
1391	182745	1512	166904	-0.23406081236913
1392	207321	1392	207321	3.5758024449638
1392	207321	1398	174554	0.11254854793625
1392	207321	1400	203226	-0.22738923646825
1392	207321	1401	206298	-0.0211038437382
1392	207321	1404	109020	0.11328386843261
1392	207321	1406	158172	-0.2669323191174
1392	207321	1411	205788	0.033368106798497
1392	207321	1445	174569	-0.07859846826391
1392	207321	1447	203241	-0.14355358674917
1392	207321	1448	206313	-0.031166030989594
1392	207321	1472	109041	0.09327370085393
1392	207321	1474	158193	0.089535036831924
1392	207321	1479	205809	-0.071534817699366
1392	207321	1504	80376	-0.13191410674248
1393	214489	1393	214489	3.7777220311882
1393	214489	1399	181722	0.11254854793625
1393	214489	1401	206298	-0.27650579195642
1393	214489	1405	116188	0.11328386843261
1393	214489	1410	202204	0.09327370085393
1393	214489	1446	181737	-0.07859846826391
1393	214489	1448	206313	0.012797046181964
1393	214489	1449	213993	-0.15789554650033
1393	214489	1473	116209	0.09327370085393
1393	214489	1478	202225	-0.050437746695655
1393	214489	1505	87544	-0.13191410674248
1393	214489	1510	151032	0.1818091928201
1393	214489	1513	198648	-0.23406081236913
1394	230361	1394	230361	4.3064886310949
1394	230361	1402	213978	-0.1334661595587
1394	230361	1409	181212	0.2669323191174
1394	230361	1411	205788	-0.15133639998651
1394	230361	1449	213993	-0.10152318903612
1394	230361	1477	181233	-0.089535036831924
1394	230361	1479	205809	0.020075206871549
1394	230361	1508	103416	-0.13191410674248
1394	230361	1512	166904	0.1818091928201
1394	230361	1513	198648	0.057555937467818
1395	111066	1395	111066	4.2439368785445
1395	111066	1403	94684	-0.091557030114886
1395	111066	1404	109020	-0.25309903449626
1395	111066	1450	94698	-0.10152318903612
1395	111066	1451	109034	-0.013673342999757
1395	111066	1480	61938	-0.089535036831924
1395	111066	1482	104946	-0.094279516609602
1395	111066	1483	108018	-0.038611083124861
1395	111066	1504	80376	-0.062360038669098
1395	111066	1508	103416	0.19723481714991
1396	117210	1396	117210	3.785154003353
1396	117210	1404	109020	0.049244211800551
1396	117210	1405	116188	-0.21715676053019
1396	117210	1451	109034	0.012797046181964
1396	117210	1452	116202	-0.031166030989594
1396	117210	1481	92658	-0.020075206871549
1396	117210	1482	104946	-0.050437746695655
1396	117210	1484	115698	-0.071534817699366
1396	117210	1502	55800	-0.19399133344483
1396	117210	1507	101880	0.018728453797614
1397	160218	1397	160218	3.9036610552965
1397	160218	1403	94684	0.11254854793625
1397	160218	1406	158172	-0.25309903449626
1397	160218	1450	94698	-0.22738923646825
1397	160218	1453	158186	-0.013673342999757
1397	160218	1480	61938	-0.09327370085393
1397	160218	1485	154098	-0.094279516609602
1397	160218	1486	157170	-0.038611083124861
1397	160218	1509	144888	-0.018728453797614
1397	160218	1511	152568	0.19723481714991
1398	174554	1398	174554	4.0800826953068
1398	174554	1404	109020	0.11254854793625
1398	174554	1406	158172	-0.091557030114886
1398	174554	1407	170460	-0.07859846826391
1398	174554	1408	173532	-0.21715676053019
1398	174554	1451	109034	-0.22738923646825
1398	174554	1453	158186	-0.10152318903612
1398	174554	1454	170474	-0.14355358674917
1398	174554	1455	173546	-0.031166030989594
1398	174554	1488	173042	-0.071534817699366
1398	174554	1512	166904	0.19723481714991
1399	181722	1399	181722	3.8199228793521
1399	181722	1405	116188	0.11254854793625
1399	181722	1408	173532	0.049244211800551
1399	181722	1409	181212	-0.071015388742957
1399	181722	1452	116202	-0.22738923646825
1399	181722	1455	173546	0.012797046181964
1399	181722	1456	181226	-0.15789554650033
1399	181722	1486	157170	-0.020075206871549
1399	181722	1487	169458	-0.050437746695655
1399	181722	1503	58872	0.024677901632213
1399	181722	1510	151032	0.062360038669098
1400	203226	1400	203226	4.3019099325466
1400	203226	1401	206298	-0.31425747914508
1400	203226	1402	213978	0.26292667084005
1400	203226	1407	170460	-0.1665939241656
1400	203226	1410	202204	-0.21715676053019
1400	203226	1454	170474	-0.07859846826391
1400	203226	1457	202218	-0.031166030989594
1400	203226	1482	104946	0.09327370085393
1400	203226	1485	154098	0.089535036831924
1400	203226	1489	200178	0.038611083124861
1400	203226	1490	201714	-0.071534817699366
1400	203226	1504	80376	-0.024677901632213
1401	206298	1401	206298	4.217609531851
1401	206298	1402	213978	-0.24157164583599
1401	206298	1408	173532	-0.1665939241656
1401	206298	1410	202204	-0.07859846826391
1401	206298	1411	205788	-0.071015388742957
1401	206298	1455	173546	-0.07859846826391
1401	206298	1457	202218	-0.14355358674917
1401	206298	1458	205802	-0.15789554650033
1401	206298	1483	108018	0.09327370085393
1401	206298	1486	157170	0.089535036831924
1401	206298	1489	200178	0.094279516609602
1401	206298	1509	144888	0.19399133344483
1401	206298	1513	198648	0.19723481714991
1402	213978	1402	213978	3.8927789131047
1402	213978	1409	181212	-0.1665939241656
1402	213978	1411	205788	0.049244211800551
1402	213978	1456	181226	-0.07859846826391
1402	213978	1458	205802	0.012797046181964
1402	213978	1484	115698	0.09327370085393
1402	213978	1490	201714	-0.050437746695655
1402	213978	1506	91128	0.024677901632213
1402	213978	1511	152568	0.19399133344483
1402	213978	1513	198648	-0.018728453797614
1403	94684	1403	94684	3.325558043757
1403	94684	1459	61932	-0.07859846826391
1403	94684	1460	92652	-0.013673342999757
1403	94684	1492	88564	-0.094279516609602
1403	94684	1493	91636	-0.038611083124861
1403	94684	1504	80376	0.14789981787789
1403	94684	1505	87544	0.021236070509678
1403	94684	1506	91128	0.066533222333801
1404	109020	1404	109020	3.6967045607509
1404	109020	1460	92652	-0.10152318903612
1404	109020	1461	104940	-0.14355358674917
1404	109020	1462	108012	-0.031166030989594
1404	109020	1491	59892	-0.089535036831924
1404	109020	1495	107508	-0.071534817699366
1404	109020	1504	80376	-0.112514973398
1404	109020	1507	101880	0.021236070509678
1405	116188	1405	116188	3.9692034084281
1405	116188	1462	108012	0.012797046181964
1405	116188	1463	115692	-0.15789554650033
1405	116188	1493	91636	-0.020075206871549
1405	116188	1494	103924	-0.050437746695655
1405	116188	1503	58872	0.0084644504284211
1405	116188	1505	87544	-0.112514973398
1405	116188	1507	101880	0.14789981787789
1406	158172	1406	158172	3.8027855619052
1406	158172	1460	92652	-0.22738923646825
1406	158172	1464	154092	-0.14355358674917
1406	158172	1465	157164	-0.031166030989594
1406	158172	1491	59892	-0.09327370085393
1406	158172	1496	145908	0.050437746695655
1406	158172	1498	156660	-0.071534817699366
1406	158172	1510	151032	0.021236070509678
1407	170460	1407	170460	4.344702918266
1407	170460	1408	173532	-0.31425747914508
1407	170460	1409	181212	0.26292667084005
1407	170460	1461	104940	-0.22738923646825
1407	170460	1464	154092	-0.10152318903612
1407	170460	1466	169452	-0.031166030989594
1407	170460	1496	145908	0.020075206871549
1407	170460	1499	167412	0.038611083124861
1407	170460	1500	168948	-0.071534817699366
1407	170460	1502	55800	-0.27515741751909
1407	170460	1512	166904	-0.066533222333801
1408	173532	1408	173532	4.5326443870662
1408	173532	1409	181212	-0.24157164583599
1408	173532	1462	108012	-0.22738923646825
1408	173532	1465	157164	-0.10152318903612
1408	173532	1466	169452	-0.14355358674917
1408	173532	1467	173036	-0.15789554650033
1408	173532	1499	167412	0.094279516609602
1408	173532	1503	58872	-0.27515741751909
1408	173532	1509	144888	-0.112514973398
1409	181212	1409	181212	4.4464098516461
1409	181212	1463	115692	-0.22738923646825
1409	181212	1467	173036	0.012797046181964
1409	181212	1498	156660	-0.020075206871549
1409	181212	1500	168948	-0.050437746695655
1409	181212	1511	152568	-0.112514973398
1409	181212	1512	166904	0.14789981787789
1410	202204	1410	202204	3.7798927490003
1410	202204	1411	205788	-0.096096264980734
1410	202204	1466	169452	-0.07859846826391
1410	202204	1468	200172	-0.013673342999757
1410	202204	1469	201708	-0.15789554650033
1410	202204	1494	103924	0.09327370085393
1410	202204	1497	153076	0.089535036831924
1410	202204	1505	87544	-0.27515741751909
1410	202204	1509	144888	0.0084644504284211
1410	202204	1513	198648	-0.066533222333801
1411	205788	1411	205788	3.8689608427797
1411	205788	1467	173036	-0.07859846826391
1411	205788	1469	201708	-0.14355358674917
1411	205788	1495	107508	0.09327370085393
1411	205788	1498	156660	0.089535036831924
1411	205788	1501	199668	0.094279516609602
1411	205788	1506	91128	-0.27515741751909
1411	205788	1513	198648	-0.021236070509678
1412	31713	1412	31713	4.2221086895336
1412	31713	1417	30690	-0.0211038437382
1412	31713	1425	28644	-0.1266230624292
1412	31713	1441	24552	-0.10376044187381
1412	31713	1444	160233	0.14651349725176
1412	31713	1470	16368	0.22135560933079
1412	31713	1471	94705	-0.12346177281001
1412	31713	1474	158193	0.11536853495312
1413	47073	1413	47073	4.2008447647834
1413	47073	1417	30690	-0.1334661595587
1413	47073	1418	45026	-0.10203577148067
1413	47073	1426	40932	-0.19566050579826
1413	47073	1428	176613	0.23956686722578
1413	47073	1442	111081	-0.077954025278205
1413	47073	1470	16368	-0.22210111468992
1413	47073	1476	173553	0.11536853495312
1414	53217	1414	53217	4.3303903213043
1414	53217	1418	45026	-0.27650579195642
1414	53217	1425	28644	0.15133639998651
1414	53217	1426	40932	0.09327370085393
1414	53217	1429	182757	0.23956686722578
1414	53217	1441	24552	-0.27515741751909
1414	53217	1443	117225	-0.077954025278205
1414	53217	1446	181737	-0.14651349725176
1414	53217	1473	116209	0.12346177281001
1414	53217	1477	181233	0.17511712356893
1415	77793	1415	77793	3.9702027680221
1415	77793	1418	45026	0.11254854793625
1415	77793	1419	73698	-0.22738923646825
1415	77793	1425	28644	-0.2669323191174
1415	77793	1430	207333	0.23956686722578
1415	77793	1448	206313	-0.14651349725176
1415	77793	1470	16368	-0.024677901632213
1415	77793	1472	109041	0.088391556249674
1415	77793	1479	205809	0.17511712356893
1416	139233	1416	139233	3.357517155673
1416	139233	1419	73698	0.19531701453898
1416	139233	1426	40932	-0.11328386843261
1416	139233	1441	24552	-0.050782423780135
1416	139233	1447	203241	0.077954025278205
1416	139233	1470	16368	0.14453459075885
1416	139233	1475	170481	0.088391556249674
1416	139233	1478	202225	-0.12346177281001
1417	30690	1417	30690	4.2929000599616
1417	30690	1425	28644	-0.25309903449626
1417	30690	1435	160230	0.23956686722578
1417	30690	1441	24552	0.084507061306902
1417	30690	1450	94698	-0.077954025278205
1417	30690	1470	16368	0.072270744737577
1417	30690	1480	61938	-0.088391556249674
1417	30690	1486	157170	0.11536853495312
1418	45026	1418	45026	4.0598983508527
1418	45026	1425	28644	-0.091557030114886
1418	45026	1426	40932	-0.07859846826391
1418	45026	1436	174566	0.23956686722578
1418	45026	1451	109034	-0.077954025278205
1418	45026	1455	173546	-0.14651349725176
1418	45026	1470	16368	-0.0084644504284211
1418	45026	1483	108018	0.12346177281001
1418	45026	1488	173042	0.17511712356893
1419	73698	1419	73698	4.4011993674802
1419	73698	1426	40932	-0.1665939241656
1419	73698	1438	203238	0.23956686722578
1419	73698	1441	24552	-0.074680034970787
1419	73698	1457	202218	-0.14651349725176
1419	73698	1470	16368	0.21255086876301
1419	73698	1482	104946	0.088391556249674
1419	73698	1489	200178	-0.11536853495312
1419	73698	1490	201714	0.17511712356893
1420	123363	1420	123363	4.653738896571
1420	123363	1427	119269	-0.07859846826391
1420	123363	1433	111078	0.09327370085393
1420	123363	1434	117222	-0.19566050579826
1420	123363	1442	111081	0.089535036831924
1420	123363	1443	117225	-0.084507061306902
1420	123363	1450	94698	-0.27515741751909
1420	123363	1451	109034	0.10028549576715
1420	123363	1452	116202	0.10376044187381
1420	123363	1471	94705	0.0084644504284211
1420	123363	1472	109041	-0.072270744737577
1420	123363	1473	116209	0.18652858925659
1420	123363	1480	61938	0.024677901632213
1420	123363	1481	92658	0.22210111468992
1420	123363	1483	108018	-0.22135560933079
1420	123363	1484	115698	0.012401744864475
1421	184803	1421	184803	4.1340093627077
1421	184803	1427	119269	0.11254854793625
1421	184803	1428	176613	0.049244211800551
1421	184803	1429	182757	-0.25309903449626
1421	184803	1435	160230	-0.15133639998651
1421	184803	1437	181734	-0.1266230624292
1421	184803	1444	160233	-0.058363510282135
1421	184803	1446	181737	0.13422058554956
1421	184803	1454	170474	0.10028549576715
1421	184803	1456	181226	0.1266230624292
1421	184803	1475	170481	-0.072270744737577
1421	184803	1477	181233	0.016042428381045
1421	184803	1480	61938	-0.14453459075885
1421	184803	1485	154098	0.22210111468992
1421	184803	1487	169458	-0.22135560933079
1422	209379	1422	209379	3.9521612680853
1422	209379	1428	176613	-0.1665939241656
1422	209379	1430	207333	-0.25309903449626
1422	209379	1433	111078	-0.11328386843261
1422	209379	1435	160230	0.2669323191174
1422	209379	1438	203238	0.19566050579826
1422	209379	1439	206310	-0.1266230624292
1422	209379	1442	111081	0.2669323191174
1422	209379	1444	160233	-0.074680034970787
1422	209379	1447	203241	0.084507061306902
1422	209379	1448	206313	0.13422058554956
1422	209379	1450	94698	-0.050782423780135
1422	209379	1457	202218	-0.10376044187381
1422	209379	1458	205802	0.1266230624292
1422	209379	1471	94705	-0.17015741043472
1422	209379	1478	202225	-0.18652858925659
1422	209379	1479	205809	0.016042428381045
1422	209379	1490	201714	-0.012401744864475
1423	215523	1423	215523	3.9219928454011
1423	215523	1429	182757	-0.1665939241656
1423	215523	1430	207333	0.049244211800551
1423	215523	1431	214501	-0.21715676053019
1423	215523	1434	117222	-0.11328386843261
1423	215523	1438	203238	-0.09327370085393
1423	215523	1440	213990	-0.033368106798497
1423	215523	1443	117225	0.2669323191174
1423	215523	1447	203241	-0.089535036831924
1423	215523	1449	213993	0.21715676053019
1423	215523	1453	158186	0.17015741043472
1423	215523	1474	158193	-0.21255086876301
1423	215523	1481	92658	-0.14453459075885
1423	215523	1485	154098	0.024677901632213
1423	215523	1489	200178	-0.22135560933079
1424	230883	1424	230883	3.8934356351236
1424	230883	1431	214501	-0.091557030114886
1424	230883	1432	230373	-0.071015388742957
1424	230883	1437	181734	-0.2669323191174
1424	230883	1439	206310	0.15133639998651
1424	230883	1446	181737	0.074680034970787
1424	230883	1448	206313	0.058363510282135
1424	230883	1452	116202	0.050782423780135
1424	230883	1455	173546	0.17015741043472
1424	230883	1457	202218	-0.27515741751909
1424	230883	1473	116209	0.17015741043472
1424	230883	1476	173553	-0.21255086876301
1424	230883	1478	202225	0.0084644504284211
1424	230883	1483	108018	-0.14453459075885
1424	230883	1487	169458	0.024677901632213
1424	230883	1489	200178	0.22210111468992
1425	28644	1425	28644	4.5629412988412
1425	28644	1441	24552	-0.10152318903612
1425	28644	1460	92652	-0.077954025278205
1425	28644	1465	157164	-0.14651349725176
1425	28644	1470	16368	0.020075206871549
1425	28644	1491	59892	-0.088391556249674
1425	28644	1493	91636	0.12346177281001
1425	28644	1498	156660	0.17511712356893
1426	40932	1426	40932	4.4346330446748
1426	40932	1441	24552	0.043314420283057
1426	40932	1461	104940	-0.077954025278205
1426	40932	1466	169452	-0.14651349725176
1426	40932	1470	16368	-0.12327950388255
1426	40932	1494	103924	0.12346177281001
1426	40932	1499	167412	-0.11536853495312
1426	40932	1500	168948	0.17511712356893
1427	119269	1427	119269	4.4485404591072
1427	119269	1433	111078	-0.27650579195642
1427	119269	1434	117222	-0.10203577148067
1427	119269	1442	111081	-0.13842121855065
1427	119269	1443	117225	0.028506767618188
1427	119269	1459	61932	-0.17015741043472
1427	119269	1461	104940	0.10028549576715
1427	119269	1463	115692	0.1266230624292
1427	119269	1471	94705	0.12327950388255
1427	119269	1473	116209	-0.062921690399046
1427	119269	1492	88564	0.22210111468992
1427	119269	1494	103924	-0.22135560933079
1428	176613	1428	176613	3.5928486643253
1428	176613	1433	111078	0.19531701453898
1428	176613	1435	160230	-0.1334661595587
1428	176613	1436	174566	-0.10203577148067
1428	176613	1442	111081	-0.1334661595587
1428	176613	1444	160233	0.043314420283057
1428	176613	1445	174569	0.028506767618188
1428	176613	1459	61932	-0.050782423780135
1428	176613	1466	169452	-0.10376044187381
1428	176613	1467	173036	0.1266230624292
1428	176613	1475	170481	-0.081947321846167
1428	176613	1476	173553	-0.062921690399046
1428	176613	1496	145908	0.22210111468992
1428	176613	1500	168948	-0.012401744864475
1429	182757	1429	182757	4.2239829986498
1429	182757	1434	117222	0.19531701453898
1429	182757	1436	174566	-0.27650579195642
1429	182757	1437	181734	-0.0211038437382
1429	182757	1443	117225	-0.1334661595587
1429	182757	1445	174569	-0.13842121855065
1429	182757	1446	181737	-0.11549213175195
1429	182757	1464	154092	0.27515741751909
1429	182757	1474	158193	0.12327950388255
1429	182757	1475	170481	-0.020075206871549
1429	182757	1477	181233	-0.013803950002295
1429	182757	1491	59892	-0.14453459075885
1429	182757	1499	167412	-0.22135560933079
1430	207333	1430	207333	3.3846059192001
1430	207333	1436	174566	0.11254854793625
1430	207333	1438	203238	-0.22738923646825
1430	207333	1439	206310	-0.0211038437382
1430	207333	1445	174569	-0.091557030114886
1430	207333	1447	203241	-0.10152318903612
1430	207333	1448	206313	-0.11549213175195
1430	207333	1460	92652	-0.050782423780135
1430	207333	1468	200172	-0.10376044187381
1430	207333	1472	109041	0.15133639998651
1430	207333	1474	158193	0.058363510282135
1430	207333	1479	205809	-0.013803950002295
1430	207333	1496	145908	0.024677901632213
1430	207333	1501	199668	-0.012401744864475
1431	214501	1431	214501	3.9678240202537
1431	214501	1437	181734	0.11254854793625
1431	214501	1439	206310	-0.27650579195642
1431	214501	1446	181737	-0.091557030114886
1431	214501	1448	206313	-0.13842121855065
1431	214501	1449	213993	-0.26948445282003
1431	214501	1465	157164	0.17015741043472
1431	214501	1468	200172	-0.10028549576715
1431	214501	1473	116209	0.15133639998651
1431	214501	1478	202225	-0.020075206871549
1431	214501	1493	91636	-0.14453459075885
1431	214501	1497	153076	0.024677901632213
1432	230373	1432	230373	3.9945585889858
1432	230373	1440	213990	-0.1334661595587
1432	230373	1449	213993	0.043314420283057
1432	230373	1463	115692	0.050782423780135
1432	230373	1467	173036	0.17015741043472
1432	230373	1469	201708	-0.27515741751909
1432	230373	1477	181233	-0.058363510282135
1432	230373	1479	205809	-0.12327950388255
1432	230373	1495	107508	-0.14453459075885
1432	230373	1500	168948	0.024677901632213
1432	230373	1501	199668	0.22210111468992
1433	111078	1433	111078	3.7406355927018
1433	111078	1450	94698	0.043314420283057
1433	111078	1451	109034	0.028506767618188
1433	111078	1459	61932	-0.074680034970787
1433	111078	1461	104940	-0.084507061306902
1433	111078	1462	108012	-0.13422058554956
1433	111078	1480	61938	-0.058363510282135
1433	111078	1482	104946	-0.081947321846167
1433	111078	1483	108018	-0.062921690399046
1433	111078	1494	103924	0.18652858925659
1433	111078	1495	107508	-0.016042428381045
1434	117222	1434	117222	3.9602785154003
1434	117222	1451	109034	-0.13842121855065
1434	117222	1452	116202	-0.11549213175195
1434	117222	1460	92652	0.058363510282135
1434	117222	1461	104940	0.089535036831924
1434	117222	1463	115692	-0.21715676053019
1434	117222	1481	92658	0.12327950388255
1434	117222	1482	104946	-0.020075206871549
1434	117222	1484	115698	-0.013803950002295
1434	117222	1491	59892	-0.21255086876301
1434	117222	1492	88564	0.0084644504284211
1435	160230	1435	160230	3.7537156461642
1435	160230	1450	94698	-0.1334661595587
1435	160230	1453	158186	0.028506767618188
1435	160230	1459	61932	0.2669323191174
1435	160230	1464	154092	-0.084507061306902
1435	160230	1465	157164	-0.13422058554956
1435	160230	1480	61938	-0.15133639998651
1435	160230	1485	154098	-0.081947321846167
1435	160230	1486	157170	-0.062921690399046
1435	160230	1496	145908	-0.072270744737577
1435	160230	1497	153076	0.18652858925659
1435	160230	1498	156660	-0.016042428381045
1436	174566	1436	174566	3.6827250836539
1436	174566	1451	109034	-0.1334661595587
1436	174566	1453	158186	0.043314420283057
1436	174566	1454	170474	-0.10152318903612
1436	174566	1455	173546	-0.11549213175195
1436	174566	1467	173036	-0.21715676053019
1436	174566	1488	173042	-0.013803950002295
1436	174566	1491	59892	0.17015741043472
1436	174566	1496	145908	0.0084644504284211
1436	174566	1499	167412	0.18652858925659
1437	181734	1437	181734	3.8038637825285
1437	181734	1452	116202	-0.1334661595587
1437	181734	1455	173546	-0.13842121855065
1437	181734	1456	181226	-0.26948445282003
1437	181734	1465	157164	0.058363510282135
1437	181734	1466	169452	0.089535036831924
1437	181734	1486	157170	0.12327950388255
1437	181734	1487	169458	-0.020075206871549
1437	181734	1497	153076	0.0084644504284211
1437	181734	1499	167412	-0.072270744737577
1438	203238	1438	203238	4.2696333370045
1438	203238	1439	206310	-0.31425747914508
1438	203238	1440	213990	0.26292667084005
1438	203238	1454	170474	-0.091557030114886
1438	203238	1457	202218	-0.11549213175195
1438	203238	1461	104940	-0.2669323191174
1438	203238	1464	154092	0.074680034970787
1438	203238	1468	200172	0.13422058554956
1438	203238	1469	201708	-0.21715676053019
1438	203238	1482	104946	0.15133639998651
1438	203238	1485	154098	0.058363510282135
1438	203238	1489	200178	0.062921690399046
1438	203238	1490	201714	-0.013803950002295
1438	203238	1492	88564	0.17015741043472
1438	203238	1496	145908	-0.21255086876301
1438	203238	1501	199668	0.016042428381045
1439	206310	1439	206310	3.9257999295689
1439	206310	1440	213990	-0.24157164583599
1439	206310	1455	173546	-0.091557030114886
1439	206310	1457	202218	-0.10152318903612
1439	206310	1458	205802	-0.26948445282003
1439	206310	1462	108012	-0.2669323191174
1439	206310	1465	157164	0.074680034970787
1439	206310	1468	200172	0.084507061306902
1439	206310	1483	108018	0.15133639998651
1439	206310	1486	157170	0.058363510282135
1439	206310	1489	200178	0.081947321846167
1439	206310	1493	91636	0.17015741043472
1440	213990	1440	213990	4.0247752800586
1440	213990	1456	181226	-0.091557030114886
1440	213990	1458	205802	-0.13842121855065
1440	213990	1463	115692	-0.2669323191174
1440	213990	1469	201708	0.089535036831924
1440	213990	1484	115698	0.15133639998651
1440	213990	1490	201714	-0.020075206871549
1440	213990	1498	156660	0.21255086876301
1440	213990	1501	199668	-0.072270744737577
1441	24552	1441	24552	4.6014567535634
1441	24552	1464	154092	-0.23956686722578
1441	24552	1470	16368	-0.055263225878383
1441	24552	1502	55800	-0.088391556249674
1441	24552	1505	87544	0.12346177281001
1441	24552	1510	151032	-0.11536853495312
1441	24552	1511	152568	0.17511712356893
1442	111081	1442	111081	4.379171986387
1442	111081	1450	94698	-0.1334661595587
1442	111081	1451	109034	-0.10203577148067
1442	111081	1459	61932	0.2669323191174
1442	111081	1461	104940	-0.19566050579826
1442	111081	1462	108012	0.1266230624292
1442	111081	1471	94705	-0.13842121855065
1442	111081	1472	109041	-0.1489953074991
1442	111081	1504	80376	0.22210111468992
1442	111081	1508	103416	-0.012401744864475
1443	117225	1443	117225	4.4349695637218
1443	117225	1451	109034	-0.27650579195642
1443	117225	1452	116202	-0.0211038437382
1443	117225	1460	92652	0.15133639998651
1443	117225	1461	104940	0.09327370085393
1443	117225	1463	115692	0.033368106798497
1443	117225	1472	109041	-0.055263225878383
1443	117225	1473	116209	-0.067651791002238
1443	117225	1502	55800	-0.024677901632213
1443	117225	1507	101880	-0.22135560933079
1444	160233	1444	160233	3.6640642527034
1444	160233	1450	94698	0.19531701453898
1444	160233	1453	158186	-0.10203577148067
1444	160233	1459	61932	-0.11328386843261
1444	160233	1464	154092	-0.19566050579826
1444	160233	1465	157164	0.1266230624292
1444	160233	1471	94705	-0.27650579195642
1444	160233	1474	158193	-0.1489953074991
1444	160233	1509	144888	0.22135560933079
1444	160233	1511	152568	-0.012401744864475
1445	174569	1445	174569	3.7225485437223
1445	174569	1451	109034	0.19531701453898
1445	174569	1453	158186	-0.1334661595587
1445	174569	1454	170474	-0.22738923646825
1445	174569	1455	173546	-0.0211038437382
1445	174569	1467	173036	0.033368106798497
1445	174569	1472	109041	-0.27650579195642
1445	174569	1474	158193	-0.13842121855065
1445	174569	1475	170481	0.012797046181964
1445	174569	1476	173553	-0.067651791002238
1445	174569	1512	166904	-0.012401744864475
1446	181737	1446	181737	4.0545324016855
1446	181737	1452	116202	0.19531701453898
1446	181737	1455	173546	-0.27650579195642
1446	181737	1465	157164	0.15133639998651
1446	181737	1466	169452	0.09327370085393
1446	181737	1473	116209	-0.27650579195642
1446	181737	1476	173553	-0.055263225878383
1446	181737	1477	181233	0.007320352904121
1446	181737	1503	58872	-0.14453459075885
1446	181737	1510	151032	-0.22210111468992
1447	203241	1447	203241	3.8113453827547
1447	203241	1448	206313	-0.31425747914508
1447	203241	1449	213993	0.26292667084005
1447	203241	1454	170474	0.11254854793625
1447	203241	1457	202218	-0.0211038437382
1447	203241	1461	104940	0.11328386843261
1447	203241	1464	154092	-0.2669323191174
1447	203241	1468	200172	-0.1266230624292
1447	203241	1469	201708	0.033368106798497
1447	203241	1475	170481	0.049244211800551
1447	203241	1478	202225	-0.067651791002238
1447	203241	1504	80376	0.14453459075885
1448	206313	1448	206313	3.6183214565904
1448	206313	1449	213993	-0.24157164583599
1448	206313	1455	173546	0.11254854793625
1448	206313	1457	202218	-0.22738923646825
1448	206313	1462	108012	0.11328386843261
1448	206313	1465	157164	-0.2669323191174
1448	206313	1468	200172	0.19566050579826
1448	206313	1476	173553	0.049244211800551
1448	206313	1478	202225	0.012797046181964
1448	206313	1479	205809	0.007320352904121
1448	206313	1509	144888	0.024677901632213
1448	206313	1513	198648	-0.012401744864475
1449	213993	1449	213993	4.2394384006983
1449	213993	1456	181226	0.11254854793625
1449	213993	1458	205802	-0.27650579195642
1449	213993	1463	115692	0.11328386843261
1449	213993	1469	201708	0.09327370085393
1449	213993	1477	181233	0.049244211800551
1449	213993	1479	205809	-0.055263225878383
1449	213993	1506	91128	-0.14453459075885
1449	213993	1511	152568	0.024677901632213
1449	213993	1513	198648	0.22135560933079
1450	94698	1450	94698	3.9855684316581
1450	94698	1459	61932	-0.1665939241656
1450	94698	1460	92652	-0.25309903449626
1450	94698	1480	61938	0.049244211800551
1450	94698	1481	92658	-0.1489953074991
1450	94698	1504	80376	-0.072270744737577
1450	94698	1505	87544	0.18652858925659
1450	94698	1506	91128	-0.016042428381045
1451	109034	1451	109034	3.8876223535666
1451	109034	1460	92652	-0.091557030114886
1451	109034	1461	104940	-0.07859846826391
1451	109034	1462	108012	-0.21715676053019
1451	109034	1481	92658	-0.13842121855065
1451	109034	1482	104946	0.012797046181964
1451	109034	1483	108018	-0.067651791002238
1451	109034	1504	80376	0.0084644504284211
1451	109034	1507	101880	0.18652858925659
1452	116202	1452	116202	3.7575268093507
1452	116202	1462	108012	0.049244211800551
1452	116202	1463	115692	-0.071015388742957
1452	116202	1483	108018	-0.055263225878383
1452	116202	1484	115698	0.007320352904121
1452	116202	1503	58872	-0.21255086876301
1452	116202	1505	87544	0.0084644504284211
1452	116202	1507	101880	-0.072270744737577
1453	158186	1453	158186	3.4955919404028
1453	158186	1460	92652	0.11254854793625
1453	158186	1464	154092	-0.07859846826391
1453	158186	1465	157164	-0.21715676053019
1453	158186	1481	92658	-0.27650579195642
1453	158186	1485	154098	0.012797046181964
1453	158186	1486	157170	-0.067651791002238
1453	158186	1510	151032	0.18652858925659
1454	170474	1454	170474	4.4025903128743
1454	170474	1455	173546	-0.31425747914508
1454	170474	1456	181226	0.26292667084005
1454	170474	1461	104940	0.11254854793625
1454	170474	1464	154092	-0.091557030114886
1454	170474	1466	169452	-0.21715676053019
1454	170474	1482	104946	-0.27650579195642
1454	170474	1485	154098	-0.13842121855065
1454	170474	1487	169458	-0.067651791002238
1454	170474	1502	55800	0.17015741043472
1454	170474	1512	166904	0.016042428381045
1455	173546	1455	173546	3.9119774946939
1455	173546	1456	181226	-0.24157164583599
1455	173546	1462	108012	0.11254854793625
1455	173546	1465	157164	-0.091557030114886
1455	173546	1466	169452	-0.07859846826391
1455	173546	1467	173036	-0.071015388742957
1455	173546	1483	108018	-0.27650579195642
1455	173546	1486	157170	-0.13842121855065
1455	173546	1487	169458	0.012797046181964
1455	173546	1488	173042	0.007320352904121
1455	173546	1503	58872	0.17015741043472
1455	173546	1509	144888	0.0084644504284211
1456	181226	1456	181226	4.1462606955271
1456	181226	1463	115692	0.11254854793625
1456	181226	1467	173036	0.049244211800551
1456	181226	1484	115698	-0.27650579195642
1456	181226	1488	173042	-0.055263225878383
1456	181226	1511	152568	0.0084644504284211
1456	181226	1512	166904	-0.072270744737577
1457	202218	1457	202218	3.9313970231321
1457	202218	1458	205802	-0.096096264980734
1457	202218	1466	169452	-0.1665939241656
1457	202218	1468	200172	-0.25309903449626
1457	202218	1469	201708	-0.071015388742957
1457	202218	1487	169458	0.049244211800551
1457	202218	1489	200178	-0.1489953074991
1457	202218	1490	201714	0.007320352904121
1457	202218	1505	87544	0.17015741043472
1457	202218	1509	144888	-0.21255086876301
1457	202218	1513	198648	0.016042428381045
1458	205802	1458	205802	4.0650229580772
1458	205802	1467	173036	-0.1665939241656
1458	205802	1469	201708	-0.07859846826391
1458	205802	1488	173042	0.049244211800551
1458	205802	1490	201714	0.012797046181964
1458	205802	1506	91128	0.17015741043472
1458	205802	1513	198648	-0.18652858925659
1459	61932	1459	61932	3.8096240368417
1459	61932	1491	59892	-0.1489953074991
1459	61932	1502	55800	0.081947321846167
1459	61932	1503	58872	0.062921690399046
1460	92652	1460	92652	3.4053395715127
1460	92652	1491	59892	0.049244211800551
1460	92652	1492	88564	0.012797046181964
1460	92652	1493	91636	-0.067651791002238
1460	92652	1504	80376	-0.020075206871549
1460	92652	1506	91128	0.013803950002295
1461	104940	1461	104940	4.106176858095
1461	104940	1462	108012	-0.31425747914508
1461	104940	1463	115692	0.26292667084005
1461	104940	1492	88564	-0.13842121855065
1461	104940	1494	103924	-0.067651791002238
1461	104940	1502	55800	0.058363510282135
1461	104940	1504	80376	0.12327950388255
1461	104940	1507	101880	-0.062921690399046
1461	104940	1508	103416	0.013803950002295
1462	108012	1462	108012	3.8878059094104
1462	108012	1463	115692	-0.24157164583599
1462	108012	1493	91636	-0.13842121855065
1462	108012	1494	103924	0.012797046181964
1462	108012	1495	107508	0.007320352904121
1462	108012	1503	58872	0.058363510282135
1462	108012	1507	101880	-0.081947321846167
1463	115692	1463	115692	4.3606851935698
1463	115692	1495	107508	-0.055263225878383
1463	115692	1506	91128	-0.12327950388255
1463	115692	1508	103416	0.020075206871549
1464	154092	1464	154092	4.1605032693335
1464	154092	1465	157164	-0.31425747914508
1464	154092	1492	88564	-0.27650579195642
1464	154092	1496	145908	-0.055263225878383
1464	154092	1497	153076	-0.067651791002238
1464	154092	1502	55800	0.15133639998651
1464	154092	1510	151032	-0.062921690399046
1464	154092	1511	152568	0.013803950002295
1465	157164	1465	157164	3.9421323206489
1465	157164	1493	91636	-0.27650579195642
1465	157164	1497	153076	0.012797046181964
1465	157164	1498	156660	0.007320352904121
1465	157164	1503	58872	0.15133639998651
1465	157164	1509	144888	-0.020075206871549
1465	157164	1510	151032	-0.081947321846167
1466	169452	1466	169452	4.0655029226169
1466	169452	1467	173036	-0.096096264980734
1466	169452	1494	103924	-0.27650579195642
1466	169452	1497	153076	-0.13842121855065
1466	169452	1499	167412	-0.1489953074991
1466	169452	1500	168948	0.007320352904121
1466	169452	1509	144888	0.12327950388255
1467	173036	1467	173036	4.1773081467522
1467	173036	1495	107508	-0.27650579195642
1467	173036	1498	156660	-0.13842121855065
1467	173036	1500	168948	0.012797046181964
1467	173036	1512	166904	-0.081947321846167
1468	200172	1468	200172	3.7823653142
1468	200172	1469	201708	-0.11492999976383
1468	200172	1499	167412	0.049244211800551
1468	200172	1501	199668	0.007320352904121
1468	200172	1507	101880	-0.15133639998651
1468	200172	1510	151032	-0.058363510282135
1468	200172	1513	198648	-0.013803950002295
1469	201708	1469	201708	3.9375209899507
1469	201708	1500	168948	0.049244211800551
1469	201708	1501	199668	-0.1489953074991
1469	201708	1508	103416	-0.15133639998651
1469	201708	1511	152568	-0.058363510282135
1469	201708	1513	198648	0.062921690399046
1470	16368	1470	16368	4.7117534205971
1470	16368	1496	145908	-0.23956686722578
1470	16368	1504	80376	0.077954025278205
1470	16368	1509	144888	0.14651349725176
1471	94705	1471	94705	4.4238827907559
1471	94705	1480	61938	0.11254854793625
1471	94705	1481	92658	-0.10203577148067
1471	94705	1492	88564	-0.19566050579826
1471	94705	1493	91636	0.1266230624292
1471	94705	1504	80376	0.10028549576715
1471	94705	1505	87544	0.10376044187381
1471	94705	1506	91128	-0.1266230624292
1472	109041	1472	109041	4.5245856056867
1472	109041	1481	92658	-0.1334661595587
1472	109041	1482	104946	-0.22738923646825
1472	109041	1483	108018	-0.0211038437382
1472	109041	1491	59892	0.2669323191174
1472	109041	1495	107508	0.033368106798497
1472	109041	1504	80376	-0.27515741751909
1472	109041	1507	101880	0.10376044187381
1473	116209	1473	116209	4.8548018888576
1473	116209	1483	108018	-0.27650579195642
1473	116209	1493	91636	0.15133639998651
1473	116209	1494	103924	0.09327370085393
1473	116209	1503	58872	0.17015741043472
1473	116209	1505	87544	-0.27515741751909
1473	116209	1507	101880	0.10028549576715
1474	158193	1474	158193	3.6976876042699
1474	158193	1481	92658	0.19531701453898
1474	158193	1485	154098	-0.22738923646825
1474	158193	1486	157170	-0.0211038437382
1474	158193	1491	59892	-0.11328386843261
1474	158193	1496	145908	-0.09327370085393
1474	158193	1498	156660	0.033368106798497
1474	158193	1510	151032	0.10376044187381
1475	170481	1475	170481	4.0322038530411
1475	170481	1476	173553	-0.31425747914508
1475	170481	1477	181233	0.26292667084005
1475	170481	1482	104946	0.19531701453898
1475	170481	1485	154098	-0.1334661595587
1475	170481	1487	169458	-0.0211038437382
1475	170481	1496	145908	-0.15133639998651
1475	170481	1499	167412	-0.1266230624292
1475	170481	1500	168948	0.033368106798497
1475	170481	1502	55800	0.050782423780135
1475	170481	1512	166904	0.1266230624292
1476	173553	1476	173553	4.0894243280836
1476	173553	1477	181233	-0.24157164583599
1476	173553	1483	108018	0.19531701453898
1476	173553	1486	157170	-0.1334661595587
1476	173553	1487	169458	-0.22738923646825
1476	173553	1499	167412	0.19566050579826
1476	173553	1503	58872	0.050782423780135
1476	173553	1509	144888	-0.27515741751909
1477	181233	1477	181233	4.353623732275
1477	181233	1484	115698	0.19531701453898
1477	181233	1488	173042	-0.27650579195642
1477	181233	1498	156660	0.15133639998651
1477	181233	1500	168948	0.09327370085393
1477	181233	1511	152568	-0.27515741751909
1477	181233	1512	166904	0.10028549576715
1478	202225	1478	202225	3.6998535632268
1478	202225	1479	205809	-0.096096264980734
1478	202225	1487	169458	0.11254854793625
1478	202225	1489	200178	-0.10203577148067
1478	202225	1494	103924	0.11328386843261
1478	202225	1497	153076	-0.2669323191174
1478	202225	1505	87544	0.050782423780135
1478	202225	1509	144888	0.17015741043472
1478	202225	1513	198648	0.1266230624292
1479	205809	1479	205809	3.9509171673662
1479	205809	1488	173042	0.11254854793625
1479	205809	1490	201714	-0.22738923646825
1479	205809	1495	107508	0.11328386843261
1479	205809	1498	156660	-0.2669323191174
1479	205809	1501	199668	0.19566050579826
1479	205809	1506	91128	0.050782423780135
1479	205809	1513	198648	-0.10376044187381
1480	61938	1480	61938	4.0763687487338
1480	61938	1491	59892	-0.25309903449626
1480	61938	1502	55800	0.084507061306902
1480	61938	1503	58872	0.13422058554956
1481	92658	1481	92658	4.291539707208
1481	92658	1491	59892	-0.1665939241656
1481	92658	1492	88564	-0.07859846826391
1481	92658	1493	91636	-0.21715676053019
1481	92658	1504	80376	0.089535036831924
1481	92658	1506	91128	0.21715676053019
1482	104946	1482	104946	4.716626488332
1482	104946	1483	108018	-0.31425747914508
1482	104946	1484	115698	0.26292667084005
1482	104946	1492	88564	-0.091557030114886
1482	104946	1494	103924	-0.21715676053019
1482	104946	1502	55800	0.074680034970787
1482	104946	1504	80376	0.058363510282135
1482	104946	1507	101880	-0.13422058554956
1482	104946	1508	103416	0.21715676053019
1483	108018	1483	108018	4.4762580713584
1483	108018	1484	115698	-0.24157164583599
1483	108018	1493	91636	-0.091557030114886
1483	108018	1494	103924	-0.07859846826391
1483	108018	1495	107508	-0.071015388742957
1483	108018	1503	58872	0.074680034970787
1483	108018	1507	101880	-0.084507061306902
1484	115698	1484	115698	4.353623732275
1484	115698	1495	107508	0.049244211800551
1484	115698	1506	91128	-0.058363510282135
1484	115698	1508	103416	-0.089535036831924
1485	154098	1485	154098	4.212805807435
1485	154098	1486	157170	-0.31425747914508
1485	154098	1492	88564	0.11254854793625
1485	154098	1496	145908	0.049244211800551
1485	154098	1497	153076	-0.21715676053019
1485	154098	1502	55800	-0.2669323191174
1485	154098	1510	151032	-0.13422058554956
1485	154098	1511	152568	0.21715676053019
1486	157170	1486	157170	3.9724373904614
1486	157170	1493	91636	0.11254854793625
1486	157170	1497	153076	-0.07859846826391
1486	157170	1498	156660	-0.071015388742957
1486	157170	1503	58872	-0.2669323191174
1486	157170	1509	144888	0.089535036831924
1486	157170	1510	151032	-0.084507061306902
1487	169458	1487	169458	3.8200574869709
1487	169458	1488	173042	-0.096096264980734
1487	169458	1494	103924	0.11254854793625
1487	169458	1497	153076	-0.091557030114886
1487	169458	1499	167412	-0.25309903449626
1487	169458	1500	168948	-0.071015388742957
1487	169458	1509	144888	0.058363510282135
1488	173042	1488	173042	3.8487778579985
1488	173042	1495	107508	0.11254854793625
1488	173042	1498	156660	-0.091557030114886
1488	173042	1500	168948	-0.07859846826391
1488	173042	1512	166904	-0.084507061306902
1489	200178	1489	200178	4.1563753023573
1489	200178	1490	201714	-0.11492999976383
1489	200178	1499	167412	-0.1665939241656
1489	200178	1501	199668	-0.071015388742957
1489	200178	1507	101880	0.2669323191174
1489	200178	1510	151032	-0.074680034970787
1489	200178	1513	198648	-0.21715676053019
1490	201714	1490	201714	4.1052019726135
1490	201714	1500	168948	-0.1665939241656
1490	201714	1501	199668	-0.25309903449626
1490	201714	1508	103416	0.2669323191174
1490	201714	1511	152568	-0.074680034970787
1490	201714	1513	198648	0.13422058554956
1491	59892	1491	59892	4.075135525398
1491	59892	1502	55800	-0.10152318903612
1491	59892	1503	58872	-0.11549213175195
1492	88564	1492	88564	4.3740086284843
1492	88564	1493	91636	-0.31425747914508
1492	88564	1502	55800	-0.091557030114886
1492	88564	1504	80376	-0.13842121855065
1492	88564	1505	87544	-0.11549213175195
1493	91636	1493	91636	4.4058820810066
1493	91636	1503	58872	-0.091557030114886
1493	91636	1505	87544	-0.10152318903612
1493	91636	1506	91128	-0.26948445282003
1494	103924	1494	103924	4.047341091627
1494	103924	1495	107508	-0.096096264980734
1494	103924	1505	87544	0.043314420283057
1494	103924	1507	101880	0.028506767618188
1494	103924	1508	103416	-0.26948445282003
1495	107508	1495	107508	4.0542407518447
1495	107508	1506	91128	0.043314420283057
1495	107508	1508	103416	-0.10152318903612
1496	145908	1496	145908	3.8778150328157
1496	145908	1498	156660	-0.26292667084005
1496	145908	1504	80376	-0.1334661595587
1496	145908	1509	144888	-0.11549213175195
1497	153076	1497	153076	3.9898772351323
1497	153076	1498	156660	-0.096096264980734
1497	153076	1505	87544	-0.1334661595587
1497	153076	1509	144888	-0.13842121855065
1497	153076	1510	151032	0.028506767618188
1497	153076	1511	152568	-0.26948445282003
1498	156660	1498	156660	4.1988902349651
1498	156660	1506	91128	-0.1334661595587
1498	156660	1511	152568	-0.10152318903612
1499	167412	1499	167412	4.2500214148484
1499	167412	1500	168948	-0.11492999976383
1499	167412	1507	101880	-0.1334661595587
1499	167412	1510	151032	0.043314420283057
1499	167412	1512	166904	-0.26948445282003
1500	168948	1500	168948	3.7761414114221
1500	168948	1508	103416	-0.1334661595587
1500	168948	1511	152568	0.043314420283057
1500	168948	1512	166904	0.028506767618188
1501	199668	1501	199668	3.9847886592401
1501	199668	1512	166904	-0.091557030114886
1501	199668	1513	198648	-0.11549213175195
1502	55800	1502	55800	4.4627320451792
1502	55800	1503	58872	-0.31425747914508
1503	58872	1503	58872	4.3478260869565
1504	80376	1504	80376	4.2183825059044
1504	80376	1506	91128	-0.26292667084005
1505	87544	1505	87544	4.0792104651305
1505	87544	1506	91128	-0.096096264980734
1506	91128	1506	91128	4.5279861476523
1507	101880	1507	101880	4.3123991292655
1507	101880	1508	103416	-0.11492999976383
1508	103416	1508	103416	4.5491637331723
1509	144888	1509	144888	4.0150209865515
1509	144888	1511	152568	-0.24157164583599
1510	151032	1510	151032	3.8498248061446
1510	151032	1511	152568	-0.11492999976383
1511	152568	1511	152568	4.2887027496665
1512	166904	1512	166904	4.1883337344368
1513	198648	1513	198648	4.1680508136963


==> projectorsRefWfsAndOptimCode/10elProjectors/10elP13.txt <==
i	state_i	j	state_j	H[i][j]
0	125967	0	125967	2.9653110047847
0	125967	1	127503	-0.2643389994568
0	125967	8	121879	-0.076413131528841
0	125967	9	125463	-0.16836811679478
0	125967	16	113691	-0.01826623218642
0	125967	18	124443	0.12871250677815
0	125967	24	97309	0.13478009528332
0	125967	31	64542	-0.22454178627992
0	125967	34	118302	-0.043883097212759
0	125967	38	253983	0.051637100539558
0	125967	39	113703	-0.043062200956938
0	125967	41	124455	-0.15231328590183
0	125967	47	97323	0.039684773430903
0	125967	54	64557	-0.010132282578103
0	125967	57	118317	0.12673231436618
0	125967	63	110126	-0.081463788415989
0	125967	108	97351	0.02002568177703
0	125967	115	64587	-0.147762454264
0	125967	118	118347	0.13168279539611
0	125967	124	110157	-0.16241199677416
0	125967	128	93774	0.14490625399907
0	125967	278	64647	0.085598638190375
0	125967	281	118407	0.038854180798796
0	125967	287	110219	0.0092879256965944
0	125967	291	93837	-0.068532333192504
0	125967	294	61070	0.11417392516771
0	125967	453	125127	-0.19811822607772
0	125967	463	124107	0.15145559623967
0	125967	484	117966	-0.051637100539558
0	125967	679	110343	-0.15789473684211
0	125967	683	93963	0.14551083591331
0	125967	686	61197	-0.037151702786378
0	125967	742	125223	0.18795145211933
0	125967	752	124203	-0.14368339454886
0	125967	773	118062	0.048987254841633
0	125967	854	124231	0.080776317994493
0	125967	875	118093	-0.067209959162845
0	125967	886	109902	0.043202697907569
0	125967	1091	118155	-0.16507312000473
0	125967	1102	109965	0.20359421253978
0	125967	1113	93582	-0.18164960262175
1	127503	1	127503	2.8029833943147
1	127503	9	125463	-0.0072603645603377
1	127503	17	121371	0.012753197879906
1	127503	18	124443	-0.20351234238442
1	127503	25	113181	-0.015729255493862
1	127503	26	120349	0.17135244663956
1	127503	32	96798	0.014033861642495
1	127503	33	112158	-0.11014569983527
1	127503	38	253983	-0.048987254841633
1	127503	40	121383	-0.083773437234665
1	127503	41	124455	-0.039510917689212
1	127503	48	113195	-0.02002568177703
1	127503	49	120363	0.069402927018275
1	127503	55	96813	0.147762454264
1	127503	56	112173	-0.085598638190375
1	127503	61	64046	-0.24617021790791
1	127503	62	95790	0.07637230163999
1	127503	109	113223	0.046650717703349
1	127503	110	120391	0.069306734419007
1	127503	116	96843	-0.042991837883479
1	127503	117	112203	0.016567478359427
1	127503	122	64077	0.010976639459612
1	127503	123	95821	-0.12224558896979
1	127503	127	63054	0.20365947103997
1	127503	279	96903	0.016567478359427
1	127503	280	112263	-0.11842105263158
1	127503	285	64139	-0.12224558896979
1	127503	286	95883	0.10913312693498
1	127503	290	63117	-0.027863777089783
1	127503	473	123597	0.10097039749312
1	127503	485	119502	-0.051637100539558
1	127503	677	64263	0.16241199677416
1	127503	678	96007	-0.0092879256965944
1	127503	682	63243	0.068532333192504
1	127503	762	123693	-0.095788929699241
1	127503	774	119598	0.048987254841633
1	127503	864	123723	0.079824108082701
1	127503	876	119629	-0.067209959162845
1	127503	887	111438	0.043202697907569
1	127503	1080	123783	0.093975726059666
1	127503	1092	119691	-0.16507312000473
1	127503	1103	111501	0.20359421253978
1	127503	1114	95118	-0.18164960262175
2	187407	2	187407	3.0835209681959
2	187407	8	121879	-0.10420882828398
2	187407	10	179223	-0.12918660287081
2	187407	11	186903	-0.16836811679478
2	187407	19	162843	0.11905432029271
2	187407	21	185883	0.12871250677815
2	187407	29	183837	-0.085808337852103
2	187407	31	64542	0.17224880382775
2	187407	42	162855	0.01826623218642
2	187407	44	185895	-0.15231328590183
2	187407	52	183851	0.15051778167319
2	187407	54	64557	-0.22454178627992
2	187407	65	171566	-0.081463788415989
2	187407	66	249903	0.10097039749312
2	187407	113	183879	0.074966695404808
2	187407	115	64587	-0.014033861642495
2	187407	126	171597	-0.16241199677416
2	187407	130	155214	0.14490625399907
2	187407	278	64647	0.11014569983527
2	187407	289	171659	0.0092879256965944
2	187407	293	155277	-0.068532333192504
2	187407	454	186567	-0.19811822607772
2	187407	465	185547	0.15145559623967
2	187407	476	183501	-0.10097039749312
2	187407	681	171783	-0.15789473684211
2	187407	685	155403	0.14551083591331
2	187407	689	57102	0.21052631578947
2	187407	691	192783	-0.23679657183867
2	187407	743	186663	0.18795145211933
2	187407	754	185643	-0.14368339454886
2	187407	765	183597	0.095788929699241
2	187407	856	185671	0.080776317994493
2	187407	867	183627	-0.079824108082701
2	187407	891	171342	0.043202697907569
2	187407	1083	183687	-0.093975726059666
2	187407	1107	171405	0.20359421253978
2	187407	1118	155022	-0.18164960262175
3	190991	3	190991	2.7628060793695
3	190991	9	125463	-0.10420882828398
3	190991	11	186903	-0.076413131528841
3	190991	12	189975	-0.20594001084505
3	190991	20	178715	-0.01826623218642
3	190991	27	162333	0.13478009528332
3	190991	29	183837	0.17135244663956
3	190991	36	175646	-0.11014569983527
3	190991	38	253983	0.067209959162845
3	190991	43	178727	-0.043062200956938
3	190991	50	162347	0.039684773430903
3	190991	52	183851	0.069402927018275
3	190991	59	175661	-0.085598638190375
3	190991	61	64046	0.057416267942584
3	190991	64	159278	0.07637230163999
3	190991	111	162375	0.02002568177703
3	190991	113	183879	0.069306734419007
3	190991	120	175691	0.016567478359427
3	190991	122	64077	-0.24617021790791
3	190991	125	159309	-0.12224558896979
3	190991	283	175751	-0.11842105263158
3	190991	285	64139	0.07637230163999
3	190991	288	159371	0.10913312693498
3	190991	294	61070	0.15789473684211
3	190991	466	189131	0.15145559623967
3	190991	489	182990	-0.051637100539558
3	190991	677	64263	0.081463788415989
3	190991	680	159495	-0.0092879256965944
3	190991	686	61197	0.11417392516771
3	190991	691	192783	-0.05254044194575
3	190991	755	189227	-0.14368339454886
3	190991	778	183086	0.048987254841633
3	190991	857	189255	0.080776317994493
3	190991	880	183117	-0.067209959162845
3	190991	892	174926	0.043202697907569
3	190991	1096	183179	-0.16507312000473
3	190991	1108	174989	0.20359421253978
3	190991	1119	158606	-0.18164960262175
4	211983	4	211983	3.2444413171967
4	211983	10	179223	-0.21930024236097
4	211983	13	211479	-0.16836811679478
4	211983	16	113691	0.19566274199439
4	211983	19	162843	0.078188541419021
4	211983	22	210459	0.12871250677815
4	211983	24	97309	-0.13026103535498
4	211983	30	208413	-0.085808337852103
4	211983	37	204318	0.043883097212759
4	211983	39	113703	-0.1237670261331
4	211983	42	162855	0.12484709503487
4	211983	45	210471	-0.15231328590183
4	211983	47	97323	-0.11139032351979
4	211983	53	208427	0.15051778167319
4	211983	60	204333	-0.12673231436618
4	211983	108	97351	0.12524342457798
4	211983	114	208455	0.074966695404808
4	211983	121	204363	-0.13168279539611
4	211983	131	241743	0.15145559623967
4	211983	284	204423	-0.038854180798796
4	211983	296	147086	-0.11417392516771
4	211983	297	225423	-0.19811822607772
4	211983	456	211143	-0.19811822607772
4	211983	467	210123	0.15145559623967
4	211983	478	208077	-0.10097039749312
4	211983	490	203982	0.051637100539558
4	211983	688	147213	0.037151702786378
4	211983	690	81678	0.21052631578947
4	211983	745	211239	0.18795145211933
4	211983	756	210219	-0.14368339454886
4	211983	767	208173	0.095788929699241
4	211983	779	204078	-0.048987254841633
4	211983	858	210247	0.080776317994493
4	211983	869	208203	-0.079824108082701
4	211983	881	204109	0.067209959162845
4	211983	1085	208263	-0.093975726059666
4	211983	1097	204171	0.16507312000473
5	219663	5	219663	3.2327610470025
5	219663	11	186903	-0.21930024236097
5	219663	13	211479	-0.12918660287081
5	219663	14	218647	-0.20594001084505
5	219663	17	121371	0.19566274199439
5	219663	23	216603	0.20351234238442
5	219663	27	162333	0.030396847734309
5	219663	32	96798	0.17224880382775
5	219663	37	204318	-0.11014569983527
5	219663	40	121383	-0.1237670261331
5	219663	46	216615	0.039510917689212
5	219663	50	162347	0.13478009528332
5	219663	55	96813	-0.22454178627992
5	219663	60	204333	-0.085598638190375
5	219663	66	249903	0.079824108082701
5	219663	111	162375	0.015729255493862
5	219663	116	96843	-0.014033861642495
5	219663	121	204363	0.016567478359427
5	219663	130	155214	-0.20365947103997
5	219663	132	247887	0.14368339454886
5	219663	279	96903	0.11014569983527
5	219663	284	204423	-0.11842105263158
5	219663	293	155277	0.027863777089783
5	219663	295	89742	0.15789473684211
5	219663	297	225423	-0.071038971551602
5	219663	469	217803	0.15145559623967
5	219663	480	215757	-0.10097039749312
5	219663	685	155403	-0.068532333192504
5	219663	687	89869	0.11417392516771
5	219663	692	223503	-0.22464495273897
5	219663	758	217899	-0.14368339454886
5	219663	769	215853	0.095788929699241
5	219663	860	217927	0.080776317994493
5	219663	871	215883	-0.079824108082701
5	219663	894	203598	0.043202697907569
5	219663	1087	215943	-0.093975726059666
5	219663	1110	203661	0.20359421253978
6	222735	6	222735	3.0026737967914
6	222735	12	189975	-0.21930024236097
6	222735	14	218647	-0.076413131528841
6	222735	18	124443	0.19566274199439
6	222735	22	210459	-0.01826623218642
6	222735	23	216603	-0.012753197879906
6	222735	30	208413	0.015729255493862
6	222735	35	161310	0.22454178627992
6	222735	38	253983	0.16507312000473
6	222735	41	124455	-0.1237670261331
6	222735	45	210471	-0.043062200956938
6	222735	46	216615	0.083773437234665
6	222735	53	208427	0.02002568177703
6	222735	58	161325	0.010132282578103
6	222735	62	95790	0.057416267942584
6	222735	64	159278	-0.24617021790791
6	222735	114	208455	-0.046650717703349
6	222735	119	161355	0.147762454264
6	222735	123	95821	-0.24617021790791
6	222735	125	159309	0.010976639459612
6	222735	128	93774	0.062200956937799
6	222735	282	161415	-0.085598638190375
6	222735	286	95883	0.07637230163999
6	222735	288	159371	-0.12224558896979
6	222735	291	93837	0.20365947103997
6	222735	297	225423	0.064432369623119
6	222735	458	221895	0.19811822607772
6	222735	492	214734	-0.051637100539558
6	222735	678	96007	0.081463788415989
6	222735	680	159495	0.16241199677416
6	222735	683	93963	-0.14490625399907
6	222735	692	223503	-0.12225182583054
6	222735	747	221991	-0.18795145211933
6	222735	781	214830	0.048987254841633
6	222735	883	214861	-0.067209959162845
6	222735	895	206670	0.043202697907569
6	222735	1099	214923	-0.16507312000473
6	222735	1111	206733	0.20359421253978
7	235023	7	235023	3.1707008162117
7	235023	14	218647	0.010596594763308
7	235023	15	232983	-0.0072603645603377
7	235023	21	185883	-0.078188541419021
7	235023	22	210459	-0.11905432029271
7	235023	26	120349	0.13026103535498
7	235023	28	177693	0.030396847734309
7	235023	33	112158	0.17224880382775
7	235023	37	204318	0.014033861642495
7	235023	44	185895	-0.12484709503487
7	235023	45	210471	-0.01826623218642
7	235023	49	120363	0.11139032351979
7	235023	51	177707	0.13478009528332
7	235023	56	112173	-0.22454178627992
7	235023	60	204333	0.147762454264
7	235023	65	171566	-0.24617021790791
7	235023	66	249903	0.093975726059666
7	235023	110	120391	-0.12524342457798
7	235023	112	177735	0.015729255493862
7	235023	117	112203	-0.014033861642495
7	235023	121	204363	-0.042991837883479
7	235023	126	171597	0.010976639459612
7	235023	129	106062	0.062200956937799
7	235023	131	241743	-0.011839828591934
7	235023	280	112263	0.11014569983527
7	235023	284	204423	0.016567478359427
7	235023	289	171659	-0.12224558896979
7	235023	292	106125	0.20365947103997
7	235023	299	246927	0.18795145211933
7	235023	460	234183	0.19811822607772
7	235023	481	231117	-0.10097039749312
7	235023	681	171783	0.16241199677416
7	235023	684	106251	-0.14490625399907
7	235023	693	235791	-0.12225182583054
7	235023	694	238863	-0.22464495273897
7	235023	749	234279	-0.18795145211933
7	235023	770	231213	0.095788929699241
7	235023	872	231243	-0.079824108082701
7	235023	1088	231303	-0.093975726059666
7	235023	1122	202638	0.18164960262175
8	121879	8	121879	2.7037010976639
8	121879	16	113691	0.010596594763308
8	121879	24	97309	-0.078188541419021
8	121879	31	64542	0.13026103535498
8	121879	39	113703	-0.076413131528841
8	121879	40	121383	-0.13395236936708
8	121879	67	64563	-0.13478009528332
8	121879	70	118323	0.15051778167319
8	121879	81	106038	-0.081463788415989
8	121879	108	97351	-0.012753197879906
8	121879	110	120391	0.0094449158406405
8	121879	140	106069	-0.16241199677416
8	121879	143	89686	0.14490625399907
8	121879	278	64647	-0.17135244663956
8	121879	281	118407	-0.066976184683542
8	121879	302	106131	0.0092879256965944
8	121879	305	89749	-0.068532333192504
8	121879	307	56982	0.11417392516771
8	121879	494	120019	0.15145559623967
8	121879	506	117973	-0.10097039749312
8	121879	697	89875	0.14551083591331
8	121879	699	57109	-0.037151702786378
8	121879	702	127255	-0.23679657183867
8	121879	783	120115	-0.14368339454886
8	121879	795	118069	0.095788929699241
8	121879	853	121159	0.071038971551602
8	121879	898	118099	-0.079824108082701
8	121879	922	105814	0.043202697907569
8	121879	1079	120199	-0.011839828591934
8	121879	1138	105877	0.20359421253978
8	121879	1148	89494	-0.18164960262175
9	125463	9	125463	2.5167464114833
9	125463	17	121371	-0.10122537003308
9	125463	18	124443	-0.10768860933628
9	125463	25	113181	0.12484709503487
9	125463	32	96798	-0.11139032351979
9	125463	34	118302	0.036715233278425
9	125463	38	253983	-0.043202697907569
9	125463	40	121383	-0.030396847734309
9	125463	41	124455	0.0049779077275046
9	125463	68	96819	0.039684773430903
9	125463	70	118323	0.069402927018275
9	125463	74	64053	-0.010132282578103
9	125463	76	110133	-0.085598638190375
9	125463	80	93750	0.07637230163999
9	125463	109	113223	-0.083773437234665
9	125463	133	64083	-0.147762454264
9	125463	135	110163	0.016567478359427
9	125463	139	93781	-0.12224558896979
9	125463	142	61014	0.20365947103997
9	125463	279	96903	0.069402927018275
9	125463	281	118407	-0.08359133126935
9	125463	301	93843	0.10913312693498
9	125463	304	61077	-0.027863777089783
9	125463	453	125127	0.23679657183867
9	125463	495	123603	0.15145559623967
9	125463	519	117462	-0.051637100539558
9	125463	677	64263	-0.12673231436618
9	125463	679	110343	0.038854180798796
9	125463	696	61203	0.068532333192504
9	125463	702	127255	-0.05254044194575
9	125463	742	125223	-0.22464495273897
9	125463	784	123699	-0.14368339454886
9	125463	808	117558	0.048987254841633
9	125463	911	117589	-0.067209959162845
9	125463	923	109398	0.043202697907569
9	125463	1080	123783	-0.011839828591934
9	125463	1127	117651	-0.16507312000473
9	125463	1139	109461	0.20359421253978
9	125463	1149	93078	-0.18164960262175
10	179223	10	179223	3.0001407261469
10	179223	16	113691	-0.24132216001358
10	179223	19	162843	-0.16866028708134
10	179223	31	64542	-0.24401913875598
10	179223	39	113703	-0.018711815523326
10	179223	42	162855	-0.10122537003308
10	179223	43	178727	-0.13395236936708
10	179223	67	64563	-0.11139032351979
10	179223	72	175667	0.15051778167319
10	179223	78	171573	-0.12673231436618
10	179223	83	241719	0.10097039749312
10	179223	112	177735	0.0094449158406405
10	179223	137	171603	-0.13168279539611
10	179223	144	147030	0.14490625399907
10	179223	278	64647	0.036715233278425
10	179223	283	175751	-0.066976184683542
10	179223	306	147093	-0.068532333192504
10	179223	309	192663	-0.19811822607772
10	179223	497	177363	0.15145559623967
10	179223	509	175317	-0.10097039749312
10	179223	522	171222	0.051637100539558
10	179223	681	171783	0.11145510835913
10	179223	698	147219	0.14551083591331
10	179223	701	48918	0.21052631578947
10	179223	786	177459	-0.14368339454886
10	179223	798	175413	0.095788929699241
10	179223	811	171318	-0.048987254841633
10	179223	855	178503	0.071038971551602
10	179223	901	175443	-0.079824108082701
10	179223	914	171349	0.067209959162845
10	179223	1082	177543	-0.011839828591934
10	179223	1130	171411	0.16507312000473
10	179223	1152	146838	-0.18164960262175
11	186903	11	186903	2.9639037433155
11	186903	17	121371	-0.24132216001358
11	186903	20	178715	0.010596594763308
11	186903	21	185883	-0.10768860933628
11	186903	27	162333	-0.078188541419021
11	186903	29	183837	0.071792406224186
11	186903	40	121383	-0.018711815523326
11	186903	43	178727	-0.076413131528841
11	186903	44	185895	0.0049779077275046
11	186903	74	64053	-0.22454178627992
11	186903	78	171573	-0.085598638190375
11	186903	82	155190	0.07637230163999
11	186903	84	247863	0.095788929699241
11	186903	111	162375	-0.012753197879906
11	186903	113	183879	-0.11946978546011
11	186903	133	64083	-0.014033861642495
11	186903	137	171603	0.016567478359427
11	186903	141	155221	-0.12224558896979
11	186903	303	155283	0.10913312693498
11	186903	307	56982	0.15789473684211
11	186903	309	192663	-0.071038971551602
11	186903	454	186567	0.23679657183867
11	186903	499	185043	0.15145559623967
11	186903	511	182997	-0.10097039749312
11	186903	677	64263	0.043883097212759
11	186903	681	171783	0.038854180798796
11	186903	699	57109	0.11417392516771
11	186903	703	190743	-0.22464495273897
11	186903	743	186663	-0.22464495273897
11	186903	788	185139	-0.14368339454886
11	186903	800	183093	0.095788929699241
11	186903	903	183123	-0.079824108082701
11	186903	927	170838	0.043202697907569
11	186903	1084	185223	-0.011839828591934
11	186903	1143	170901	0.20359421253978
11	186903	1153	154518	-0.18164960262175
12	189975	12	189975	2.9800872502111
12	189975	18	124443	-0.24132216001358
12	189975	21	185883	-0.10122537003308
12	189975	28	177693	0.12484709503487
12	189975	29	183837	-0.19483980998848
12	189975	35	161310	-0.11139032351979
12	189975	36	175646	0.12524342457798
12	189975	38	253983	-0.20359421253978
12	189975	41	124455	-0.018711815523326
12	189975	44	185895	-0.030396847734309
12	189975	71	161331	0.039684773430903
12	189975	72	175667	0.02002568177703
12	189975	77	159285	-0.147762454264
12	189975	79	63030	0.057416267942584
12	189975	112	177735	-0.083773437234665
12	189975	113	183879	-0.032929918378835
12	189975	136	159315	0.042991837883479
12	189975	138	63061	-0.24617021790791
12	189975	142	61014	0.062200956937799
12	189975	282	161415	0.069402927018275
12	189975	283	175751	0.069306734419007
12	189975	300	63123	0.07637230163999
12	189975	304	61077	0.20365947103997
12	189975	309	192663	0.064432369623119
12	189975	455	189639	0.23679657183867
12	189975	524	181974	-0.051637100539558
12	189975	680	159495	-0.13168279539611
12	189975	696	61203	-0.14490625399907
12	189975	703	190743	-0.12225182583054
12	189975	744	189735	-0.22464495273897
12	189975	813	182070	0.048987254841633
12	189975	857	189255	-0.071038971551602
12	189975	916	182101	-0.067209959162845
12	189975	928	173910	0.043202697907569
12	189975	1132	182163	-0.16507312000473
12	189975	1144	173973	0.20359421253978
12	189975	1154	157590	-0.18164960262175
13	211479	13	211479	3.0267379679144
13	211479	20	178715	-0.018690636325228
13	211479	22	210459	-0.10768860933628
13	211479	25	113181	0.031138343227558
13	211479	27	162333	-0.043062200956938
13	211479	30	208413	0.071792406224186
13	211479	32	96798	-0.24401913875598
13	211479	37	204318	-0.036715233278425
13	211479	43	178727	-0.19254299326189
13	211479	45	210471	0.0049779077275046
13	211479	68	96819	-0.11139032351979
13	211479	73	204339	-0.069402927018275
13	211479	83	241719	0.079824108082701
13	211479	109	113223	-0.02806772328499
13	211479	111	162375	0.19483980998848
13	211479	114	208455	-0.11946978546011
13	211479	144	147030	-0.20365947103997
13	211479	145	225367	-0.080776317994493
13	211479	146	239703	0.14368339454886
13	211479	279	96903	0.036715233278425
13	211479	284	204423	0.08359133126935
13	211479	306	147093	0.027863777089783
13	211479	308	81558	0.15789473684211
13	211479	310	223383	-0.18795145211933
13	211479	456	211143	0.23679657183867
13	211479	501	209619	0.15145559623967
13	211479	513	207573	-0.10097039749312
13	211479	525	203478	0.051637100539558
13	211479	698	147219	-0.068532333192504
13	211479	700	81685	0.11417392516771
13	211479	745	211239	-0.22464495273897
13	211479	790	209715	-0.14368339454886
13	211479	802	207669	0.095788929699241
13	211479	814	203574	-0.048987254841633
13	211479	905	207699	-0.079824108082701
13	211479	917	203605	0.067209959162845
13	211479	1086	209799	-0.011839828591934
13	211479	1133	203667	0.16507312000473
14	218647	14	218647	3.1936391781593
14	218647	21	185883	-0.018690636325228
14	218647	22	210459	0.010596594763308
14	218647	23	216603	-0.23140787831235
14	218647	26	120349	0.031138343227558
14	218647	35	161310	-0.13026103535498
14	218647	37	204318	0.12524342457798
14	218647	44	185895	-0.19254299326189
14	218647	45	210471	-0.076413131528841
14	218647	46	216615	-0.14440724494641
14	218647	71	161331	0.13478009528332
14	218647	73	204339	0.02002568177703
14	218647	75	95797	-0.22454178627992
14	218647	82	155190	-0.24617021790791
14	218647	110	120391	-0.02806772328499
14	218647	134	95827	-0.014033861642495
14	218647	141	155221	0.010976639459612
14	218647	143	89686	0.062200956937799
14	218647	145	225367	-0.011839828591934
14	218647	147	246871	0.14368339454886
14	218647	282	161415	0.17135244663956
14	218647	284	204423	0.069306734419007
14	218647	303	155283	-0.12224558896979
14	218647	305	89749	0.20365947103997
14	218647	457	218311	0.23679657183867
14	218647	514	214741	-0.10097039749312
14	218647	678	96007	0.043883097212759
14	218647	697	89875	-0.14490625399907
14	218647	704	219415	-0.12225182583054
14	218647	705	222487	-0.22464495273897
14	218647	746	218407	-0.22464495273897
14	218647	803	214837	0.095788929699241
14	218647	860	217927	-0.071038971551602
14	218647	906	214867	-0.079824108082701
14	218647	929	202582	0.043202697907569
14	218647	1145	202645	0.20359421253978
15	232983	15	232983	3.2377568252181
15	232983	23	216603	-0.16866028708134
15	232983	29	183837	0.043062200956938
15	232983	30	208413	0.078188541419021
15	232983	34	118302	0.24401913875598
15	232983	36	175646	-0.13026103535498
15	232983	37	204318	-0.11139032351979
15	232983	46	216615	-0.10122537003308
15	232983	70	118323	0.11139032351979
15	232983	72	175667	0.13478009528332
15	232983	73	204339	0.039684773430903
15	232983	76	110133	-0.22454178627992
15	232983	78	171573	-0.010132282578103
15	232983	81	106038	-0.057416267942584
15	232983	84	247863	0.093975726059666
15	232983	113	183879	-0.19483980998848
15	232983	114	208455	0.012753197879906
15	232983	135	110163	-0.014033861642495
15	232983	137	171603	-0.147762454264
15	232983	140	106069	0.24617021790791
15	232983	146	239703	-0.011839828591934
15	232983	147	246871	-0.080776317994493
15	232983	281	118407	-0.036715233278425
15	232983	283	175751	0.17135244663956
15	232983	284	204423	0.069402927018275
15	232983	302	106131	-0.07637230163999
15	232983	311	235671	-0.064432369623119
15	232983	312	238743	0.071038971551602
15	232983	313	246423	0.19811822607772
15	232983	459	232647	0.23679657183867
15	232983	503	231123	-0.15145559623967
15	232983	679	110343	0.043883097212759
15	232983	681	171783	-0.12673231436618
15	232983	706	234775	-0.05254044194575
15	232983	707	238359	-0.23679657183867
15	232983	748	232743	-0.22464495273897
15	232983	792	231219	0.14368339454886
15	232983	861	232263	-0.071038971551602
15	232983	1088	231303	0.011839828591934
15	232983	1156	200598	0.18164960262175
16	113691	16	113691	2.7279059949339
16	113691	24	97309	-0.018690636325228
16	113691	31	64542	0.031138343227558
16	113691	47	97323	-0.10122537003308
16	113691	48	113195	-0.13395236936708
16	113691	67	64563	0.12484709503487
16	113691	69	112179	0.15231328590183
16	113691	87	106041	-0.12673231436618
16	113691	115	64587	-0.19483980998848
16	113691	117	112203	0.0094449158406405
16	113691	135	110163	-0.074966695404808
16	113691	152	81498	0.14490625399907
16	113691	287	110219	-0.066976184683542
16	113691	302	106131	0.038854180798796
16	113691	315	81561	-0.068532333192504
16	113691	316	48794	0.11417392516771
16	113691	317	127131	-0.19811822607772
16	113691	493	112851	0.19811822607772
16	113691	529	109785	-0.10097039749312
16	113691	542	105690	0.051637100539558
16	113691	684	106251	0.11145510835913
16	113691	708	48921	-0.037151702786378
16	113691	782	112947	-0.18795145211933
16	113691	818	109881	0.095788929699241
16	113691	831	105786	-0.048987254841633
16	113691	862	112971	0.071038971551602
16	113691	897	111955	-0.080776317994493
16	113691	933	105817	0.067209959162845
16	113691	1090	112011	-0.011839828591934
16	113691	1125	109971	0.093975726059666
16	113691	1170	81306	-0.18164960262175
17	121371	17	121371	2.8647621728117
17	121371	25	113181	-0.21930024236097
17	121371	32	96798	0.19566274199439
17	121371	48	113195	-0.076413131528841
17	121371	49	120363	0.0049779077275046
17	121371	68	96819	-0.01826623218642
17	121371	70	118323	-0.039510917689212
17	121371	87	106041	-0.085598638190375
17	121371	90	89658	0.07637230163999
17	121371	116	96843	-0.012753197879906
17	121371	118	118347	-0.11946978546011
17	121371	133	64083	0.015729255493862
17	121371	149	89689	-0.12224558896979
17	121371	151	56922	0.20365947103997
17	121371	285	64139	-0.17135244663956
17	121371	302	106131	0.11842105263158
17	121371	314	56985	-0.027863777089783
17	121371	317	127131	-0.071038971551602
17	121371	462	121035	0.23679657183867
17	121371	531	117465	-0.10097039749312
17	121371	684	106251	0.038854180798796
17	121371	697	89875	0.0092879256965944
17	121371	710	125211	-0.22464495273897
17	121371	751	121131	-0.22464495273897
17	121371	820	117561	0.095788929699241
17	121371	899	119635	-0.080776317994493
17	121371	945	105306	0.043202697907569
17	121371	1092	119691	-0.011839828591934
17	121371	1127	117651	0.093975726059666
17	121371	1161	105369	0.20359421253978
17	121371	1171	88986	-0.18164960262175
18	124443	18	124443	2.9075429214748
18	124443	26	120349	-0.19254299326189
18	124443	33	112158	0.1237670261331
18	124443	34	118302	-0.02806772328499
18	124443	38	253983	0.18164960262175
18	124443	49	120363	-0.030396847734309
18	124443	69	112179	0.043062200956938
18	124443	70	118323	-0.083773437234665
18	124443	85	63033	-0.010132282578103
18	124443	86	93753	-0.147762454264
18	124443	89	60986	0.24617021790791
18	124443	117	112203	-0.083773437234665
18	124443	118	118347	-0.032929918378835
18	124443	134	95827	-0.02002568177703
18	124443	135	110163	0.046650717703349
18	124443	148	61017	-0.010976639459612
18	124443	286	95883	0.069402927018275
18	124443	287	110219	0.069306734419007
18	124443	300	63123	-0.085598638190375
18	124443	301	93843	0.016567478359427
18	124443	317	127131	0.064432369623119
18	124443	463	124107	0.23679657183867
18	124443	495	123603	-0.19811822607772
18	124443	544	116442	-0.051637100539558
18	124443	682	63243	-0.12673231436618
18	124443	683	93963	-0.13168279539611
18	124443	696	61203	0.16241199677416
18	124443	710	125211	-0.12225182583054
18	124443	752	124203	-0.22464495273897
18	124443	784	123699	0.18795145211933
18	124443	833	116538	0.048987254841633
18	124443	864	123723	-0.071038971551602
18	124443	935	116569	-0.067209959162845
18	124443	946	108378	0.043202697907569
18	124443	1162	108441	0.20359421253978
18	124443	1172	92058	-0.18164960262175
19	162843	19	162843	2.7183366169434
19	162843	24	97309	-0.22975887004738
19	162843	31	64542	0.22488038277512
19	162843	47	97323	-0.018711815523326
19	162843	50	162347	-0.13395236936708
19	162843	67	64563	-0.1237670261331
19	162843	71	161331	0.15231328590183
19	162843	88	155193	-0.12673231436618
19	162843	91	147002	0.081463788415989
19	162843	92	225339	0.10097039749312
19	162843	115	64587	0.02806772328499
19	162843	119	161355	0.0094449158406405
19	162843	136	159315	-0.074966695404808
19	162843	150	147033	0.16241199677416
19	162843	153	192603	-0.15145559623967
19	162843	288	159371	-0.066976184683542
19	162843	303	155283	0.038854180798796
19	162843	496	162003	0.19811822607772
19	162843	532	158937	-0.10097039749312
19	162843	545	154842	0.051637100539558
19	162843	685	155403	0.11145510835913
19	162843	698	147219	-0.15789473684211
19	162843	709	32538	0.21052631578947
19	162843	785	162099	-0.18795145211933
19	162843	821	159033	0.095788929699241
19	162843	834	154938	-0.048987254841633
19	162843	865	162123	0.071038971551602
19	162843	900	161107	-0.080776317994493
19	162843	936	154969	0.067209959162845
19	162843	947	146778	-0.043202697907569
19	162843	1093	161163	-0.011839828591934
19	162843	1128	159123	0.093975726059666
19	162843	1163	146841	-0.20359421253978
20	178715	20	178715	2.5663523782719
20	178715	25	113181	-0.22975887004738
20	178715	27	162333	-0.018690636325228
20	178715	48	113195	-0.018711815523326
20	178715	50	162347	-0.10122537003308
20	178715	51	177707	0.0049779077275046
20	178715	72	175667	-0.039510917689212
20	178715	91	147002	0.07637230163999
20	178715	93	239675	0.095788929699241
20	178715	120	175691	-0.11946978546011
20	178715	133	64083	-0.12524342457798
20	178715	137	171603	0.069306734419007
20	178715	150	147033	-0.12224558896979
20	178715	153	192603	-0.080776317994493
20	178715	285	64139	0.036715233278425
20	178715	289	171659	0.08359133126935
20	178715	316	48794	0.15789473684211
20	178715	318	190619	-0.18795145211933
20	178715	464	178379	0.23679657183867
20	178715	535	174809	-0.10097039749312
20	178715	547	170714	0.051637100539558
20	178715	698	147219	0.0092879256965944
20	178715	708	48921	0.11417392516771
20	178715	753	178475	-0.22464495273897
20	178715	824	174905	0.095788929699241
20	178715	836	170810	-0.048987254841633
20	178715	902	176979	-0.080776317994493
20	178715	938	170841	0.067209959162845
20	178715	1095	177035	-0.011839828591934
20	178715	1131	174995	0.093975726059666
20	178715	1174	146330	-0.18164960262175
21	185883	21	185883	3.0362369828314
21	185883	26	120349	-0.22975887004738
21	185883	28	177693	-0.21930024236097
21	185883	29	183837	-0.054883197298058
21	185883	35	161310	0.19566274199439
21	185883	49	120363	-0.018711815523326
21	185883	51	177707	-0.076413131528841
21	185883	52	183851	-0.14440724494641
21	185883	71	161331	-0.01826623218642
21	185883	85	63033	-0.22454178627992
21	185883	88	155193	-0.147762454264
21	185883	94	246843	0.095788929699241
21	185883	119	161355	-0.012753197879906
21	185883	137	171603	0.046650717703349
21	185883	151	56922	0.062200956937799
21	185883	153	192603	-0.011839828591934
21	185883	289	171659	0.069306734419007
21	185883	300	63123	-0.11014569983527
21	185883	303	155283	0.016567478359427
21	185883	314	56985	0.20365947103997
21	185883	465	185547	0.23679657183867
21	185883	499	185043	-0.19811822607772
21	185883	536	181977	-0.10097039749312
21	185883	682	63243	0.043883097212759
21	185883	685	155403	-0.13168279539611
21	185883	711	186651	-0.12225182583054
21	185883	712	189723	-0.22464495273897
21	185883	754	185643	-0.22464495273897
21	185883	788	185139	0.18795145211933
21	185883	825	182073	0.095788929699241
21	185883	868	185163	-0.071038971551602
21	185883	950	169818	0.043202697907569
21	185883	1132	182163	0.093975726059666
21	185883	1166	169881	0.20359421253978
21	185883	1175	153498	-0.18164960262175
22	210459	22	210459	3.0705741626794
22	210459	28	177693	-0.039684773430903
22	210459	30	208413	-0.054883197298058
22	210459	33	112158	-0.22488038277512
22	210459	35	161310	-0.031138343227558
22	210459	37	204318	0.02806772328499
22	210459	51	177707	-0.19254299326189
22	210459	53	208427	-0.14440724494641
22	210459	69	112179	0.1237670261331
22	210459	71	161331	-0.12484709503487
22	210459	73	204339	0.083773437234665
22	210459	91	147002	-0.24617021790791
22	210459	92	225339	-0.093975726059666
22	210459	117	112203	-0.02806772328499
22	210459	119	161355	0.19483980998848
22	210459	121	204363	0.032929918378835
22	210459	134	95827	-0.12524342457798
22	210459	150	147033	0.010976639459612
22	210459	152	81498	0.062200956937799
22	210459	156	238683	0.14368339454886
22	210459	286	95883	0.036715233278425
22	210459	315	81561	0.20365947103997
22	210459	320	222363	-0.18795145211933
22	210459	467	210123	0.23679657183867
22	210459	501	209619	-0.19811822607772
22	210459	538	206553	-0.10097039749312
22	210459	549	202458	0.051637100539558
22	210459	698	147219	-0.16241199677416
22	210459	713	211227	-0.12225182583054
22	210459	756	210219	-0.22464495273897
22	210459	790	209715	0.18795145211933
22	210459	827	206649	0.095788929699241
22	210459	838	202554	-0.048987254841633
22	210459	870	209739	-0.071038971551602
22	210459	940	202585	0.067209959162845
22	210459	1134	206739	0.093975726059666
23	216603	23	216603	3.3930481283422
23	216603	29	183837	-0.039684773430903
23	216603	30	208413	-0.21930024236097
23	216603	34	118302	-0.22488038277512
23	216603	37	204318	-0.1237670261331
23	216603	52	183851	-0.19254299326189
23	216603	53	208427	-0.076413131528841
23	216603	70	118323	0.1237670261331
23	216603	73	204339	-0.043062200956938
23	216603	86	93753	-0.22454178627992
23	216603	88	155193	-0.010132282578103
23	216603	90	89658	-0.057416267942584
23	216603	94	246843	-0.079824108082701
23	216603	118	118347	-0.02806772328499
23	216603	121	204363	0.083773437234665
23	216603	136	159315	-0.015729255493862
23	216603	149	89689	0.24617021790791
23	216603	154	223323	-0.011839828591934
23	216603	157	246363	0.15145559623967
23	216603	288	159371	0.17135244663956
23	216603	301	93843	-0.11014569983527
23	216603	303	155283	-0.085598638190375
23	216603	319	219291	-0.064432369623119
23	216603	320	222363	0.071038971551602
23	216603	468	216267	0.23679657183867
23	216603	502	215763	-0.19811822607772
23	216603	683	93963	0.043883097212759
23	216603	685	155403	-0.12673231436618
23	216603	697	89875	0.081463788415989
23	216603	714	218395	-0.05254044194575
23	216603	715	221979	-0.23679657183867
23	216603	757	216363	-0.22464495273897
23	216603	791	215859	0.18795145211933
23	216603	871	215883	-0.071038971551602
23	216603	906	214867	0.080776317994493
23	216603	951	200538	0.043202697907569
23	216603	1099	214923	0.011839828591934
23	216603	1167	200601	0.20359421253978
24	97309	24	97309	2.9090909090909
24	97309	31	64542	-0.22975887004738
24	97309	54	64557	-0.19254299326189
24	97309	55	96813	-0.13395236936708
24	97309	75	95797	0.15231328590183
24	97309	86	93753	-0.15051778167319
24	97309	96	81468	0.081463788415989
24	97309	123	95821	0.0094449158406405
24	97309	139	93781	-0.074966695404808
24	97309	149	89689	0.13168279539611
24	97309	159	127069	-0.15145559623967
24	97309	291	93837	-0.066976184683542
24	97309	305	89749	0.038854180798796
24	97309	315	81561	0.0092879256965944
24	97309	323	32412	0.11417392516771
24	97309	504	96469	0.19811822607772
24	97309	528	95449	-0.15145559623967
24	97309	552	89308	0.051637100539558
24	97309	687	89869	0.11145510835913
24	97309	700	81685	-0.15789473684211
24	97309	793	96565	-0.18795145211933
24	97309	817	95545	0.14368339454886
24	97309	841	89404	-0.048987254841633
24	97309	873	96589	0.071038971551602
24	97309	908	95573	-0.080776317994493
24	97309	931	93529	0.079824108082701
24	97309	954	81244	-0.043202697907569
24	97309	1101	95629	-0.011839828591934
24	97309	1136	93589	0.093975726059666
24	97309	1159	89497	-0.16507312000473
25	113181	25	113181	3.0425696594427
25	113181	32	96798	-0.24132216001358
25	113181	55	96813	-0.10122537003308
25	113181	56	112173	0.0049779077275046
25	113181	74	64053	0.12484709503487
25	113181	76	110133	-0.039510917689212
25	113181	87	106041	0.069402927018275
25	113181	96	81468	0.07637230163999
25	113181	122	64077	-0.19483980998848
25	113181	124	110157	-0.11946978546011
25	113181	140	106069	0.069306734419007
25	113181	158	48732	0.20365947103997
25	113181	159	127069	-0.080776317994493
25	113181	292	106125	0.08359133126935
25	113181	315	81561	-0.10913312693498
25	113181	324	125085	-0.18795145211933
25	113181	471	112845	0.23679657183867
25	113181	530	111321	-0.15145559623967
25	113181	554	105180	0.051637100539558
25	113181	700	81685	0.0092879256965944
25	113181	708	48921	-0.068532333192504
25	113181	760	112941	-0.22464495273897
25	113181	819	111417	0.14368339454886
25	113181	843	105276	-0.048987254841633
25	113181	910	111445	-0.080776317994493
25	113181	934	109401	0.079824108082701
25	113181	1103	111501	-0.011839828591934
25	113181	1139	109461	0.093975726059666
25	113181	1161	105369	-0.16507312000473
25	113181	1181	80796	-0.18164960262175
26	120349	26	120349	3.1464959189417
26	120349	33	112158	-0.10420882828398
26	120349	56	112173	-0.076413131528841
26	120349	57	118317	-0.14440724494641
26	120349	75	95797	-0.01826623218642
26	120349	85	63033	0.13478009528332
26	120349	87	106041	-0.02002568177703
26	120349	95	56892	0.24617021790791
26	120349	123	95821	-0.012753197879906
26	120349	138	63061	0.015729255493862
26	120349	140	106069	0.046650717703349
26	120349	149	89689	-0.042991837883479
26	120349	159	127069	-0.011839828591934
26	120349	290	63117	-0.17135244663956
26	120349	292	106125	0.069306734419007
26	120349	305	89749	0.016567478359427
26	120349	314	56985	-0.12224558896979
26	120349	472	120013	0.23679657183867
26	120349	507	119509	-0.19811822607772
26	120349	687	89869	-0.13168279539611
26	120349	699	57109	0.16241199677416
26	120349	718	121117	-0.12225182583054
26	120349	719	124189	-0.22464495273897
26	120349	761	120109	-0.22464495273897
26	120349	796	119605	0.18795145211933
26	120349	876	119629	-0.071038971551602
26	120349	935	116569	0.079824108082701
26	120349	957	104284	0.043202697907569
26	120349	1140	116629	0.093975726059666
26	120349	1182	87964	-0.18164960262175
27	162333	27	162333	2.4522938361948
27	162333	32	96798	0.057416267942584
27	162333	55	96813	-0.018711815523326
27	162333	58	161325	0.0049779077275046
27	162333	74	64053	-0.1237670261331
27	162333	77	159285	-0.039510917689212
27	162333	88	155193	0.069402927018275
27	162333	97	192573	-0.079824108082701
27	162333	98	223293	0.095788929699241
27	162333	122	64077	0.02806772328499
27	162333	125	159309	-0.11946978546011
27	162333	141	155221	0.069306734419007
27	162333	150	147033	0.016567478359427
27	162333	160	190557	-0.14368339454886
27	162333	293	155277	0.08359133126935
27	162333	306	147093	-0.11842105263158
27	162333	323	32412	0.15789473684211
27	162333	474	161997	0.23679657183867
27	162333	533	160473	-0.15145559623967
27	162333	557	154332	0.051637100539558
27	162333	688	147213	-0.038854180798796
27	162333	763	162093	-0.22464495273897
27	162333	822	160569	0.14368339454886
27	162333	846	154428	-0.048987254841633
27	162333	913	160597	-0.080776317994493
27	162333	937	158553	0.079824108082701
27	162333	958	146268	-0.043202697907569
27	162333	1106	160653	-0.011839828591934
27	162333	1142	158613	0.093975726059666
27	162333	1164	154521	-0.16507312000473
28	177693	28	177693	2.8364762172812
28	177693	33	112158	0.057416267942584
28	177693	35	161310	-0.24132216001358
28	177693	56	112173	-0.018711815523326
28	177693	58	161325	-0.10122537003308
28	177693	59	175661	-0.14440724494641
28	177693	78	171573	0.083773437234665
28	177693	85	63033	0.11139032351979
28	177693	97	192573	-0.093975726059666
28	177693	100	238653	0.095788929699241
28	177693	126	171597	0.032929918378835
28	177693	138	63061	-0.12524342457798
28	177693	150	147033	-0.042991837883479
28	177693	158	48732	0.062200956937799
28	177693	290	63117	0.036715233278425
28	177693	306	147093	0.016567478359427
28	177693	326	189597	-0.18795145211933
28	177693	475	177357	0.23679657183867
28	177693	510	176853	-0.19811822607772
28	177693	559	169692	0.051637100539558
28	177693	688	147213	-0.13168279539611
28	177693	708	48921	0.14490625399907
28	177693	720	178461	-0.12225182583054
28	177693	764	177453	-0.22464495273897
28	177693	799	176949	0.18795145211933
28	177693	848	169788	-0.048987254841633
28	177693	879	176973	-0.071038971551602
28	177693	939	173913	0.079824108082701
28	177693	1144	173973	0.093975726059666
28	177693	1166	169881	-0.16507312000473
28	177693	1184	145308	-0.18164960262175
29	183837	29	183837	2.7655502392345
29	183837	34	118302	0.057416267942584
29	183837	36	175646	-0.10420882828398
29	183837	57	118317	-0.018711815523326
29	183837	59	175661	-0.076413131528841
29	183837	77	159285	-0.01826623218642
29	183837	78	171573	-0.043062200956938
29	183837	88	155193	0.039684773430903
29	183837	95	56892	-0.057416267942584
29	183837	101	246333	0.10097039749312
29	183837	125	159309	-0.012753197879906
29	183837	126	171597	0.083773437234665
29	183837	141	155221	0.02002568177703
29	183837	148	61017	0.014033861642495
29	183837	160	190557	-0.011839828591934
29	183837	293	155277	-0.069402927018275
29	183837	304	61077	-0.11014569983527
29	183837	314	56985	0.07637230163999
29	183837	325	186525	-0.064432369623119
29	183837	326	189597	0.071038971551602
29	183837	476	183501	0.23679657183867
29	183837	511	182997	-0.19811822607772
29	183837	536	181977	0.15145559623967
29	183837	686	61197	0.043883097212759
29	183837	699	57109	0.081463788415989
29	183837	721	185629	-0.05254044194575
29	183837	722	189213	-0.23679657183867
29	183837	765	183597	-0.22464495273897
29	183837	800	183093	0.18795145211933
29	183837	825	182073	-0.14368339454886
29	183837	880	183117	-0.071038971551602
29	183837	916	182101	0.080776317994493
29	183837	960	167772	0.043202697907569
29	183837	1109	182157	0.011839828591934
29	183837	1185	151452	-0.18164960262175
30	208413	30	208413	3.1937799043062
30	208413	36	175646	-0.22975887004738
30	208413	37	204318	-0.018711815523326
30	208413	59	175661	-0.19254299326189
30	208413	60	204333	-0.030396847734309
30	208413	76	110133	0.1237670261331
30	208413	77	159285	-0.12484709503487
30	208413	86	93753	0.11139032351979
30	208413	96	81468	-0.057416267942584
30	208413	98	223293	-0.093975726059666
30	208413	100	238653	-0.079824108082701
30	208413	124	110157	-0.02806772328499
30	208413	125	159309	0.19483980998848
30	208413	139	93781	-0.12524342457798
30	208413	150	147033	0.147762454264
30	208413	162	222301	0.080776317994493
30	208413	164	238173	0.15145559623967
30	208413	291	93837	0.036715233278425
30	208413	306	147093	-0.085598638190375
30	208413	315	81561	0.07637230163999
30	208413	327	211101	-0.064432369623119
30	208413	329	221853	-0.19811822607772
30	208413	478	208077	0.23679657183867
30	208413	513	207573	-0.19811822607772
30	208413	538	206553	0.15145559623967
30	208413	560	200412	0.051637100539558
30	208413	688	147213	-0.12673231436618
30	208413	700	81685	0.081463788415989
30	208413	723	210205	-0.05254044194575
30	208413	767	208173	-0.22464495273897
30	208413	802	207669	0.18795145211933
30	208413	827	206649	-0.14368339454886
30	208413	849	200508	-0.048987254841633
30	208413	882	207693	-0.071038971551602
30	208413	918	206677	0.080776317994493
30	208413	1111	206733	0.011839828591934
30	208413	1167	200601	-0.16507312000473
31	64542	31	64542	2.8221221502955
31	64542	61	64046	-0.13395236936708
31	64542	79	63030	0.15231328590183
31	64542	89	60986	-0.15051778167319
31	64542	95	56892	0.12673231436618
31	64542	102	127038	-0.10097039749312
31	64542	127	63054	0.0094449158406405
31	64542	142	61014	-0.074966695404808
31	64542	151	56922	0.13168279539611
31	64542	158	48732	-0.16241199677416
31	64542	294	61070	-0.066976184683542
31	64542	307	56982	0.038854180798796
31	64542	316	48794	0.0092879256965944
31	64542	323	32412	-0.068532333192504
31	64542	515	63702	0.19811822607772
31	64542	539	62682	-0.15145559623967
31	64542	550	60636	0.10097039749312
31	64542	689	57102	0.11145510835913
31	64542	701	48918	-0.15789473684211
31	64542	709	32538	0.14551083591331
31	64542	804	63798	-0.18795145211933
31	64542	828	62778	0.14368339454886
31	64542	839	60732	-0.095788929699241
31	64542	884	63822	0.071038971551602
31	64542	919	62806	-0.080776317994493
31	64542	941	60762	0.079824108082701
31	64542	952	56668	-0.067209959162845
31	64542	1112	62862	-0.011839828591934
31	64542	1146	60822	0.093975726059666
31	64542	1168	56730	-0.16507312000473
31	64542	1178	48540	0.20359421253978
32	96798	32	96798	2.8083309878976
32	96798	61	64046	-0.19254299326189
32	96798	62	95790	0.0049779077275046
32	96798	80	93750	-0.039510917689212
32	96798	90	89658	0.069402927018275
32	96798	96	81468	-0.085598638190375
32	96798	102	127038	-0.079824108082701
32	96798	128	93774	-0.11946978546011
32	96798	143	89686	0.069306734419007
32	96798	152	81498	0.016567478359427
32	96798	165	125022	-0.14368339454886
32	96798	295	89742	0.08359133126935
32	96798	308	81558	-0.11842105263158
32	96798	323	32412	0.027863777089783
32	96798	482	96462	0.23679657183867
32	96798	541	94938	-0.15145559623967
32	96798	553	92892	0.10097039749312
32	96798	690	81678	-0.038854180798796
32	96798	709	32538	-0.068532333192504
32	96798	771	96558	-0.22464495273897
32	96798	830	95034	0.14368339454886
32	96798	842	92988	-0.095788929699241
32	96798	921	95062	-0.080776317994493
32	96798	944	93018	0.079824108082701
32	96798	955	88924	-0.067209959162845
32	96798	1114	95118	-0.011839828591934
32	96798	1149	93078	0.093975726059666
32	96798	1171	88986	-0.16507312000473
32	96798	1181	80796	0.20359421253978
33	112158	33	112158	2.9116239797354
33	112158	62	95790	-0.10122537003308
33	112158	63	110126	-0.14440724494641
33	112158	79	63030	0.12484709503487
33	112158	81	106038	0.083773437234665
33	112158	96	81468	0.147762454264
33	112158	102	127038	-0.093975726059666
33	112158	127	63054	-0.19483980998848
33	112158	129	106062	0.032929918378835
33	112158	152	81498	-0.042991837883479
33	112158	158	48732	0.010976639459612
33	112158	308	81558	0.016567478359427
33	112158	316	48794	-0.12224558896979
33	112158	333	124062	-0.18795145211933
33	112158	483	111822	0.23679657183867
33	112158	518	111318	-0.19811822607772
33	112158	555	108252	0.10097039749312
33	112158	690	81678	-0.13168279539611
33	112158	701	48918	0.16241199677416
33	112158	727	112926	-0.12225182583054
33	112158	772	111918	-0.22464495273897
33	112158	807	111414	0.18795145211933
33	112158	844	108348	-0.095788929699241
33	112158	887	111438	-0.071038971551602
33	112158	946	108378	0.079824108082701
33	112158	957	104284	-0.067209959162845
33	112158	1151	108438	0.093975726059666
33	112158	1173	104346	-0.16507312000473
34	118302	34	118302	2.8550520686744
34	118302	63	110126	-0.076413131528841
34	118302	80	93750	-0.01826623218642
34	118302	81	106038	-0.043062200956938
34	118302	89	60986	0.13478009528332
34	118302	90	89658	0.039684773430903
34	118302	95	56892	-0.010132282578103
34	118302	128	93774	-0.012753197879906
34	118302	129	106062	0.083773437234665
34	118302	142	61014	0.015729255493862
34	118302	143	89686	0.02002568177703
34	118302	151	56922	-0.147762454264
34	118302	165	125022	-0.011839828591934
34	118302	294	61070	-0.17135244663956
34	118302	295	89742	-0.069402927018275
34	118302	307	56982	0.085598638190375
34	118302	332	120990	-0.064432369623119
34	118302	333	124062	0.071038971551602
34	118302	484	117966	0.23679657183867
34	118302	519	117462	-0.19811822607772
34	118302	544	116442	0.15145559623967
34	118302	689	57102	0.12673231436618
34	118302	728	120094	-0.05254044194575
34	118302	729	123678	-0.23679657183867
34	118302	773	118062	-0.22464495273897
34	118302	808	117558	0.18795145211933
34	118302	833	116538	-0.14368339454886
34	118302	888	117582	-0.071038971551602
34	118302	924	116566	0.080776317994493
34	118302	1117	116622	0.011839828591934
34	118302	1183	102300	-0.20359421253978
35	161310	35	161310	3.0322966507177
35	161310	62	95790	-0.018711815523326
35	161310	64	159278	-0.14440724494641
35	161310	79	63030	-0.1237670261331
35	161310	82	155190	0.083773437234665
35	161310	91	147002	0.02002568177703
35	161310	105	222270	0.095788929699241
35	161310	127	63054	0.02806772328499
35	161310	130	155214	0.032929918378835
35	161310	144	147030	-0.046650717703349
35	161310	167	189534	-0.14368339454886
35	161310	296	147086	-0.069306734419007
35	161310	323	32412	-0.20365947103997
35	161310	486	160974	0.23679657183867
35	161310	521	160470	-0.19811822607772
35	161310	558	157404	0.10097039749312
35	161310	709	32538	0.14490625399907
35	161310	730	162078	-0.12225182583054
35	161310	775	161070	-0.22464495273897
35	161310	810	160566	0.18795145211933
35	161310	847	157500	-0.095788929699241
35	161310	890	160590	-0.071038971551602
35	161310	949	157530	0.079824108082701
35	161310	959	153436	-0.067209959162845
35	161310	1154	157590	0.093975726059666
35	161310	1175	153498	-0.16507312000473
35	161310	1184	145308	0.20359421253978
36	175646	36	175646	2.9241486068111
36	175646	63	110126	-0.018711815523326
36	175646	64	159278	-0.10122537003308
36	175646	65	171566	-0.030396847734309
36	175646	89	60986	0.11139032351979
36	175646	91	147002	0.039684773430903
36	175646	103	190526	-0.093975726059666
36	175646	107	238142	0.10097039749312
36	175646	142	61014	-0.12524342457798
36	175646	144	147030	0.02002568177703
36	175646	158	48732	-0.24617021790791
36	175646	167	189534	0.080776317994493
36	175646	294	61070	0.036715233278425
36	175646	296	147086	-0.069402927018275
36	175646	316	48794	0.07637230163999
36	175646	334	178334	-0.064432369623119
36	175646	336	189086	-0.19811822607772
36	175646	487	175310	0.23679657183867
36	175646	523	174806	-0.19811822607772
36	175646	548	173786	0.15145559623967
36	175646	701	48918	0.081463788415989
36	175646	731	177438	-0.05254044194575
36	175646	776	175406	-0.22464495273897
36	175646	812	174902	0.18795145211933
36	175646	837	173882	-0.14368339454886
36	175646	892	174926	-0.071038971551602
36	175646	928	173910	0.080776317994493
36	175646	960	167772	-0.067209959162845
36	175646	1121	173966	0.011839828591934
36	175646	1176	167834	-0.16507312000473
37	204318	37	204318	3.2610470025331
37	204318	65	171566	-0.19254299326189
37	204318	81	106038	0.1237670261331
37	204318	82	155190	-0.12484709503487
37	204318	90	89658	0.11139032351979
37	204318	91	147002	0.13478009528332
37	204318	96	81468	-0.22454178627992
37	204318	104	219198	-0.093975726059666
37	204318	106	234558	-0.079824108082701
37	204318	129	106062	-0.02806772328499
37	204318	130	155214	0.19483980998848
37	204318	143	89686	-0.12524342457798
37	204318	144	147030	0.015729255493862
37	204318	152	81498	-0.014033861642495
37	204318	168	211038	0.011839828591934
37	204318	169	218206	0.080776317994493
37	204318	171	232542	-0.14368339454886
37	204318	172	234078	0.15145559623967
37	204318	295	89742	0.036715233278425
37	204318	296	147086	-0.17135244663956
37	204318	308	81558	0.11014569983527
37	204318	337	210078	-0.071038971551602
37	204318	338	216222	0.18795145211933
37	204318	339	217758	-0.19811822607772
37	204318	490	203982	0.23679657183867
37	204318	525	203478	-0.19811822607772
37	204318	549	202458	0.15145559623967
37	204318	560	200412	-0.10097039749312
37	204318	690	81678	-0.043883097212759
37	204318	734	208158	-0.22464495273897
37	204318	735	209694	0.23679657183867
37	204318	779	204078	-0.22464495273897
37	204318	814	203574	0.18795145211933
37	204318	838	202554	-0.14368339454886
37	204318	849	200508	0.095788929699241
37	204318	894	203598	-0.071038971551602
37	204318	929	202582	0.080776317994493
37	204318	951	200538	-0.079824108082701
37	204318	1122	202638	0.011839828591934
37	204318	1156	200598	-0.093975726059666
38	253983	38	253983	3.7047565437658
38	253983	66	249903	-0.030396847734309
38	253983	83	241719	0.043062200956938
38	253983	84	247863	-0.083773437234665
38	253983	92	225339	-0.039684773430903
38	253983	93	239675	-0.02002568177703
38	253983	94	246843	0.069402927018275
38	253983	97	192573	0.010132282578103
38	253983	98	223293	0.147762454264
38	253983	100	238653	-0.085598638190375
38	253983	101	246333	-0.12673231436618
38	253983	102	127038	0.057416267942584
38	253983	103	190526	-0.24617021790791
38	253983	105	222270	0.07637230163999
38	253983	107	238142	0.081463788415989
38	253983	131	241743	-0.083773437234665
38	253983	132	247887	-0.032929918378835
38	253983	145	225367	-0.02002568177703
38	253983	146	239703	0.046650717703349
38	253983	147	246871	0.069306734419007
38	253983	153	192603	0.147762454264
38	253983	154	223323	-0.042991837883479
38	253983	156	238683	0.016567478359427
38	253983	157	246363	-0.13168279539611
38	253983	159	127069	-0.24617021790791
38	253983	160	190557	0.010976639459612
38	253983	162	222301	-0.12224558896979
38	253983	164	238173	0.16241199677416
38	253983	165	125022	0.062200956937799
38	253983	167	189534	0.20365947103997
38	253983	170	221790	-0.14490625399907
38	253983	297	225423	0.069402927018275
38	253983	298	239759	0.069306734419007
38	253983	299	246927	0.08359133126935
38	253983	309	192663	-0.085598638190375
38	253983	310	223383	0.016567478359427
38	253983	312	238743	-0.11842105263158
38	253983	313	246423	-0.038854180798796
38	253983	317	127131	0.07637230163999
38	253983	318	190619	-0.12224558896979
38	253983	320	222363	0.10913312693498
38	253983	322	238235	-0.0092879256965944
38	253983	324	125085	0.20365947103997
38	253983	326	189597	-0.027863777089783
38	253983	329	221853	0.068532333192504
38	253983	333	124062	-0.15789473684211
38	253983	336	189086	-0.11417392516771
38	253983	561	245982	0.051637100539558
38	253983	691	192783	-0.12673231436618
38	253983	692	223503	-0.13168279539611
38	253983	694	238863	-0.038854180798796
38	253983	695	246543	-0.11145510835913
38	253983	702	127255	0.081463788415989
38	253983	703	190743	0.16241199677416
38	253983	705	222487	-0.0092879256965944
38	253983	707	238359	0.15789473684211
38	253983	710	125211	-0.14490625399907
38	253983	712	189723	0.068532333192504
38	253983	715	221979	-0.14551083591331
38	253983	719	124189	-0.11417392516771
38	253983	722	189213	0.037151702786378
38	253983	729	123678	0.21052631578947
38	253983	850	246078	-0.048987254841633
38	253983	961	246109	0.067209959162845
38	253983	962	237918	-0.043202697907569
38	253983	1177	246171	0.16507312000473
38	253983	1186	237981	-0.20359421253978
38	253983	1187	221598	0.18164960262175
39	113703	39	113703	2.6077258654658
39	113703	47	97323	-0.16866028708134
39	113703	54	64557	0.043062200956938
39	113703	67	64563	0.078188541419021
39	113703	69	112179	-0.12871250677815
39	113703	76	110133	0.085808337852103
39	113703	81	106038	-0.043883097212759
39	113703	83	241719	-0.051637100539558
39	113703	108	97351	-0.23140787831235
39	113703	109	113223	-0.051399249894378
39	113703	175	106083	-0.13168279539611
39	113703	181	81510	0.14490625399907
39	113703	278	64647	-0.071792406224186
39	113703	280	112263	-0.073427499849111
39	113703	345	81573	-0.068532333192504
39	113703	346	48806	0.11417392516771
39	113703	347	127143	-0.19811822607772
39	113703	563	111843	0.15145559623967
39	113703	575	109797	-0.10097039749312
39	113703	588	105702	0.051637100539558
39	113703	679	110343	0.037151702786378
39	113703	739	81699	0.14551083591331
39	113703	740	48933	-0.037151702786378
39	113703	965	109923	-0.079824108082701
39	113703	978	105829	0.067209959162845
39	113703	1078	113031	0.064432369623119
39	113703	1192	105891	0.16507312000473
39	113703	1213	81318	-0.18164960262175
40	121383	40	121383	2.5961159583451
40	121383	48	113195	0.010596594763308
40	121383	49	120363	-0.10768860933628
40	121383	55	96813	-0.078188541419021
40	121383	57	118317	0.071792406224186
40	121383	61	64046	0.13026103535498
40	121383	66	249903	-0.043202697907569
40	121383	68	96819	-0.11905432029271
40	121383	70	118323	-0.20351234238442
40	121383	74	64053	0.030396847734309
40	121383	81	106038	0.11014569983527
40	121383	84	247863	-0.048987254841633
40	121383	109	113223	-0.0072603645603377
40	121383	110	120391	-0.13097741675335
40	121383	175	106083	0.016567478359427
40	121383	178	89701	-0.12224558896979
40	121383	180	56934	0.20365947103997
40	121383	279	96903	-0.20351234238442
40	121383	281	118407	0.027863777089783
40	121383	342	89763	0.10913312693498
40	121383	344	56997	-0.027863777089783
40	121383	347	127143	-0.071038971551602
40	121383	565	119523	0.15145559623967
40	121383	577	117477	-0.10097039749312
40	121383	677	64263	-0.085808337852103
40	121383	738	57123	0.068532333192504
40	121383	742	125223	-0.22464495273897
40	121383	853	121159	-0.05254044194575
40	121383	967	117603	-0.079824108082701
40	121383	990	105318	0.043202697907569
40	121383	1204	105381	0.20359421253978
40	121383	1214	88998	-0.18164960262175
41	124455	41	124455	2.4629890233605
41	124455	49	120363	-0.10122537003308
41	124455	56	112173	0.12484709503487
41	124455	57	118317	-0.19483980998848
41	124455	62	95790	-0.11139032351979
41	124455	63	110126	0.12524342457798
41	124455	69	112179	0.01826623218642
41	124455	70	118323	0.012753197879906
41	124455	75	95797	-0.13478009528332
41	124455	76	110133	-0.015729255493862
41	124455	79	63030	0.22454178627992
41	124455	80	93750	0.014033861642495
41	124455	110	120391	-0.14440724494641
41	124455	173	63075	-0.147762454264
41	124455	174	93795	0.042991837883479
41	124455	177	61029	-0.010976639459612
41	124455	280	112263	0.039510917689212
41	124455	281	118407	0.11946978546011
41	124455	341	61091	0.12224558896979
41	124455	347	127143	0.064432369623119
41	124455	590	116454	-0.051637100539558
41	124455	678	96007	-0.15051778167319
41	124455	679	110343	-0.074966695404808
41	124455	742	125223	-0.12225182583054
41	124455	854	124231	-0.05254044194575
41	124455	980	116581	-0.067209959162845
41	124455	991	108390	0.043202697907569
41	124455	1080	123783	-0.064432369623119
41	124455	1194	116643	-0.16507312000473
41	124455	1205	108453	0.20359421253978
41	124455	1215	92070	-0.18164960262175
42	162855	42	162855	2.6240500985083
42	162855	47	97323	-0.24132216001358
42	162855	54	64557	-0.031138343227558
42	162855	67	64563	0.19566274199439
42	162855	71	161331	-0.12871250677815
42	162855	77	159285	0.085808337852103
42	162855	82	155190	-0.043883097212759
42	162855	111	162375	-0.051399249894378
42	162855	176	155235	-0.13168279539611
42	162855	179	147045	0.16241199677416
42	162855	182	192615	-0.15145559623967
42	162855	282	161415	-0.073427499849111
42	162855	343	147107	-0.0092879256965944
42	162855	566	160995	0.15145559623967
42	162855	578	158949	-0.10097039749312
42	162855	591	154854	0.051637100539558
42	162855	680	159495	0.037151702786378
42	162855	741	32550	0.21052631578947
42	162855	968	159075	-0.079824108082701
42	162855	981	154981	0.067209959162845
42	162855	992	146790	-0.043202697907569
42	162855	1081	162183	0.064432369623119
42	162855	1195	155043	0.16507312000473
42	162855	1206	146853	-0.20359421253978
43	178727	43	178727	3.0357444413172
43	178727	48	113195	-0.24132216001358
43	178727	50	162347	-0.16866028708134
43	178727	51	177707	-0.10768860933628
43	178727	59	175661	0.071792406224186
43	178727	61	64046	-0.24401913875598
43	178727	65	171566	-0.036715233278425
43	178727	72	175667	-0.20351234238442
43	178727	74	64053	0.13026103535498
43	178727	78	171573	0.17135244663956
43	178727	83	241719	-0.067209959162845
43	178727	111	162375	-0.23140787831235
43	178727	112	177735	-0.13097741675335
43	178727	179	147045	-0.12224558896979
43	178727	182	192615	-0.080776317994493
43	178727	283	175751	0.027863777089783
43	178727	343	147107	0.10913312693498
43	178727	346	48806	0.15789473684211
43	178727	348	190631	-0.18795145211933
43	178727	568	176867	0.15145559623967
43	178727	581	174821	-0.10097039749312
43	178727	593	170726	0.051637100539558
43	178727	681	171783	-0.066976184683542
43	178727	740	48933	0.11417392516771
43	178727	855	178503	-0.05254044194575
43	178727	971	174947	-0.079824108082701
43	178727	983	170853	0.067209959162845
43	178727	1197	170915	0.16507312000473
43	178727	1217	146342	-0.18164960262175
44	185895	44	185895	2.8639881790037
44	185895	49	120363	-0.24132216001358
44	185895	51	177707	0.010596594763308
44	185895	52	183851	-0.23140787831235
44	185895	58	161325	-0.078188541419021
44	185895	65	171566	0.12524342457798
44	185895	66	249903	-0.20359421253978
44	185895	71	161331	-0.11905432029271
44	185895	78	171573	-0.015729255493862
44	185895	79	63030	-0.17224880382775
44	185895	82	155190	0.014033861642495
44	185895	112	177735	-0.0072603645603377
44	185895	113	183879	0.010976639459612
44	185895	173	63075	-0.014033861642495
44	185895	176	155235	0.042991837883479
44	185895	180	56934	0.062200956937799
44	185895	182	192615	-0.011839828591934
44	185895	282	161415	-0.20351234238442
44	185895	344	56997	0.20365947103997
44	185895	582	181989	-0.10097039749312
44	185895	681	171783	-0.074966695404808
44	185895	738	57123	-0.14490625399907
44	185895	743	186663	-0.12225182583054
44	185895	744	189735	-0.22464495273897
44	185895	856	185671	-0.05254044194575
44	185895	972	182115	-0.079824108082701
44	185895	995	169830	0.043202697907569
44	185895	1084	185223	-0.064432369623119
44	185895	1209	169893	0.20359421253978
44	185895	1218	153510	-0.18164960262175
45	210471	45	210471	2.7776526878694
45	210471	51	177707	-0.018690636325228
45	210471	53	208427	-0.23140787831235
45	210471	56	112173	0.031138343227558
45	210471	58	161325	-0.043062200956938
45	210471	60	204333	0.19483980998848
45	210471	62	95790	-0.24401913875598
45	210471	69	112179	-0.19566274199439
45	210471	71	161331	-0.078188541419021
45	210471	73	204339	-0.012753197879906
45	210471	75	95797	0.13026103535498
45	210471	83	241719	-0.16507312000473
45	210471	112	177735	-0.054883197298058
45	210471	114	208455	0.010976639459612
45	210471	179	147045	0.010976639459612
45	210471	181	81510	0.062200956937799
45	210471	185	238695	0.14368339454886
45	210471	282	161415	0.071792406224186
45	210471	284	204423	-0.11946978546011
45	210471	343	147107	-0.12224558896979
45	210471	345	81573	0.20365947103997
45	210471	350	222375	-0.18795145211933
45	210471	584	206565	-0.10097039749312
45	210471	595	202470	0.051637100539558
45	210471	739	81699	-0.14490625399907
45	210471	745	211239	-0.12225182583054
45	210471	858	210247	-0.05254044194575
45	210471	974	206691	-0.079824108082701
45	210471	985	202597	0.067209959162845
45	210471	1086	209799	-0.064432369623119
45	210471	1199	202659	0.16507312000473
46	216615	46	216615	2.7150295524909
46	216615	52	183851	-0.018690636325228
46	216615	53	208427	0.010596594763308
46	216615	57	118317	0.031138343227558
46	216615	60	204333	-0.12484709503487
46	216615	64	159278	-0.13026103535498
46	216615	70	118323	-0.19566274199439
46	216615	73	204339	-0.01826623218642
46	216615	77	159285	-0.030396847734309
46	216615	80	93750	-0.17224880382775
46	216615	82	155190	0.22454178627992
46	216615	84	247863	-0.16507312000473
46	216615	113	183879	-0.054883197298058
46	216615	114	208455	-0.0072603645603377
46	216615	174	93795	-0.014033861642495
46	216615	176	155235	-0.147762454264
46	216615	178	89701	0.24617021790791
46	216615	183	223335	-0.011839828591934
46	216615	186	246375	0.15145559623967
46	216615	284	204423	-0.039510917689212
46	216615	342	89763	-0.07637230163999
46	216615	349	219303	-0.064432369623119
46	216615	350	222375	0.071038971551602
46	216615	572	214755	-0.15145559623967
46	216615	680	159495	0.085808337852103
46	216615	746	218407	-0.05254044194575
46	216615	747	221991	-0.23679657183867
46	216615	859	216391	-0.05254044194575
46	216615	996	200550	0.043202697907569
46	216615	1087	215943	-0.064432369623119
46	216615	1210	200613	0.20359421253978
47	97323	47	97323	2.5692372642837
47	97323	54	64557	-0.039684773430903
47	97323	67	64563	-0.21930024236097
47	97323	68	96819	-0.16836811679478
47	97323	86	93753	0.085808337852103
47	97323	90	89658	-0.043883097212759
47	97323	92	225339	-0.051637100539558
47	97323	115	64587	-0.054883197298058
47	97323	116	96843	-0.051399249894378
47	97323	174	93795	-0.074966695404808
47	97323	188	81513	0.16241199677416
47	97323	190	127083	-0.15145559623967
47	97323	286	95883	-0.073427499849111
47	97323	342	89763	0.038854180798796
47	97323	354	32426	0.11417392516771
47	97323	562	96483	0.19811822607772
47	97323	597	93417	-0.10097039749312
47	97323	609	89322	0.051637100539558
47	97323	683	93963	0.037151702786378
47	97323	739	81699	-0.15789473684211
47	97323	750	32553	-0.037151702786378
47	97323	964	95587	-0.080776317994493
47	97323	999	89449	0.067209959162845
47	97323	1010	81258	-0.043202697907569
47	97323	1089	96651	0.064432369623119
47	97323	1190	93603	0.093975726059666
47	97323	1223	81321	-0.20359421253978
48	113195	48	113195	2.5066844919786
48	113195	55	96813	-0.018690636325228
48	113195	61	64046	0.031138343227558
48	113195	68	96819	0.010596594763308
48	113195	69	112179	-0.20594001084505
48	113195	87	106041	0.17135244663956
48	113195	93	239675	-0.048987254841633
48	113195	116	96843	-0.23140787831235
48	113195	117	112203	-0.13097741675335
48	113195	175	106083	0.069306734419007
48	113195	188	81513	-0.12224558896979
48	113195	189	48746	0.20365947103997
48	113195	190	127083	-0.080776317994493
48	113195	285	64139	-0.071792406224186
48	113195	287	110219	0.027863777089783
48	113195	353	48809	-0.027863777089783
48	113195	355	125099	-0.18795145211933
48	113195	600	109289	-0.10097039749312
48	113195	611	105194	0.051637100539558
48	113195	684	106251	-0.066976184683542
48	113195	739	81699	0.0092879256965944
48	113195	862	112971	-0.05254044194575
48	113195	966	111459	-0.080776317994493
48	113195	1001	105321	0.067209959162845
48	113195	1193	109475	0.093975726059666
48	113195	1233	80810	-0.18164960262175
49	120363	49	120363	2.6379116239797
49	120363	56	112173	-0.21930024236097
49	120363	57	118317	-0.054883197298058
49	120363	62	95790	0.19566274199439
49	120363	66	249903	0.18164960262175
49	120363	69	112179	-0.12918660287081
49	120363	70	118323	-0.0072603645603377
49	120363	85	63033	0.030396847734309
49	120363	87	106041	-0.015729255493862
49	120363	90	89658	0.014033861642495
49	120363	94	246843	-0.048987254841633
49	120363	117	112203	-0.0072603645603377
49	120363	118	118347	0.010976639459612
49	120363	173	63075	0.015729255493862
49	120363	175	106083	0.046650717703349
49	120363	187	56937	-0.010976639459612
49	120363	190	127083	-0.011839828591934
49	120363	286	95883	-0.20351234238442
49	120363	342	89763	0.016567478359427
49	120363	565	119523	-0.19811822607772
49	120363	601	116457	-0.10097039749312
49	120363	682	63243	-0.085808337852103
49	120363	684	106251	-0.074966695404808
49	120363	738	57123	0.16241199677416
49	120363	751	121131	-0.12225182583054
49	120363	752	124203	-0.22464495273897
49	120363	863	120139	-0.05254044194575
49	120363	1013	104298	0.043202697907569
49	120363	1092	119691	-0.064432369623119
49	120363	1194	116643	0.093975726059666
49	120363	1226	104361	0.20359421253978
49	120363	1234	87978	-0.18164960262175
50	162347	50	162347	2.5754995778216
50	162347	55	96813	-0.22975887004738
50	162347	61	64046	0.22488038277512
50	162347	68	96819	-0.10420882828398
50	162347	71	161331	-0.20594001084505
50	162347	88	155193	0.17135244663956
50	162347	91	147002	-0.11014569983527
50	162347	92	225339	-0.067209959162845
50	162347	119	161355	-0.13097741675335
50	162347	176	155235	0.069306734419007
50	162347	191	190571	-0.14368339454886
50	162347	288	159371	0.027863777089783
50	162347	343	147107	-0.11842105263158
50	162347	354	32426	0.15789473684211
50	162347	603	158441	-0.10097039749312
50	162347	614	154346	0.051637100539558
50	162347	685	155403	-0.066976184683542
50	162347	750	32553	0.11417392516771
50	162347	865	162123	-0.05254044194575
50	162347	969	160611	-0.080776317994493
50	162347	1004	154473	0.067209959162845
50	162347	1014	146282	-0.043202697907569
50	162347	1196	158627	0.093975726059666
50	162347	1227	146345	-0.20359421253978
51	177707	51	177707	2.4826906839291
51	177707	56	112173	-0.22975887004738
51	177707	58	161325	-0.018690636325228
51	177707	59	175661	-0.054883197298058
51	177707	65	171566	0.02806772328499
51	177707	69	112179	-0.10420882828398
51	177707	71	161331	0.010596594763308
51	177707	72	175667	-0.0072603645603377
51	177707	85	63033	0.13026103535498
51	177707	91	147002	0.014033861642495
51	177707	119	161355	-0.23140787831235
51	177707	120	175691	0.010976639459612
51	177707	173	63075	-0.12524342457798
51	177707	189	48746	0.062200956937799
51	177707	289	171659	-0.11946978546011
51	177707	343	147107	0.016567478359427
51	177707	353	48809	0.20365947103997
51	177707	357	189611	-0.18795145211933
51	177707	568	176867	-0.19811822607772
51	177707	605	173801	-0.10097039749312
51	177707	616	169706	0.051637100539558
51	177707	753	178475	-0.12225182583054
51	177707	866	177483	-0.05254044194575
51	177707	1006	169833	0.067209959162845
51	177707	1095	177035	-0.064432369623119
51	177707	1198	173987	0.093975726059666
51	177707	1236	145322	-0.18164960262175
52	183851	52	183851	3.0569237264284
52	183851	57	118317	-0.22975887004738
52	183851	59	175661	-0.21930024236097
52	183851	64	159278	0.19566274199439
52	183851	65	171566	-0.1237670261331
52	183851	70	118323	-0.10420882828398
52	183851	72	175667	-0.12918660287081
52	183851	88	155193	0.13478009528332
52	183851	89	60986	-0.17224880382775
52	183851	94	246843	0.067209959162845
52	183851	120	175691	-0.0072603645603377
52	183851	176	155235	0.02002568177703
52	183851	187	56937	0.24617021790791
52	183851	191	190571	-0.011839828591934
52	183851	288	159371	-0.20351234238442
52	183851	289	171659	-0.039510917689212
52	183851	341	61091	-0.11014569983527
52	183851	356	186539	-0.064432369623119
52	183851	357	189611	0.071038971551602
52	183851	569	183011	-0.19811822607772
52	183851	685	155403	0.15051778167319
52	183851	738	57123	0.081463788415989
52	183851	754	185643	-0.05254044194575
52	183851	755	189227	-0.23679657183867
52	183851	867	183627	-0.05254044194575
52	183851	972	182115	0.080776317994493
52	183851	1016	167786	0.043202697907569
52	183851	1096	183179	-0.064432369623119
52	183851	1229	167849	0.20359421253978
52	183851	1237	151466	-0.18164960262175
53	208427	53	208427	2.9420911905432
53	208427	59	175661	-0.039684773430903
53	208427	60	204333	-0.19254299326189
53	208427	63	110126	-0.22488038277512
53	208427	64	159278	-0.031138343227558
53	208427	72	175667	-0.21930024236097
53	208427	73	204339	-0.076413131528841
53	208427	86	93753	0.13026103535498
53	208427	91	147002	0.22454178627992
53	208427	93	239675	-0.16507312000473
53	208427	120	175691	-0.054883197298058
53	208427	121	204363	-0.14440724494641
53	208427	174	93795	-0.12524342457798
53	208427	188	81513	0.24617021790791
53	208427	193	222315	0.080776317994493
53	208427	195	238187	0.15145559623967
53	208427	288	159371	0.071792406224186
53	208427	343	147107	-0.085598638190375
53	208427	358	211115	-0.064432369623119
53	208427	360	221867	-0.19811822607772
53	208427	571	207587	-0.19811822607772
53	208427	617	200426	0.051637100539558
53	208427	739	81699	0.081463788415989
53	208427	756	210219	-0.05254044194575
53	208427	869	208203	-0.05254044194575
53	208427	974	206691	0.080776317994493
53	208427	1007	200553	0.067209959162845
53	208427	1098	207755	-0.064432369623119
54	64557	54	64557	2.4933858710948
54	64557	74	64053	-0.16836811679478
54	64557	85	63033	0.12871250677815
54	64557	95	56892	-0.043883097212759
54	64557	97	192573	-0.051637100539558
54	64557	122	64077	-0.051399249894378
54	64557	177	61029	-0.074966695404808
54	64557	187	56937	0.13168279539611
54	64557	196	32364	-0.14490625399907
54	64557	290	63117	-0.073427499849111
54	64557	344	56997	0.038854180798796
54	64557	353	48809	0.0092879256965944
54	64557	573	63717	0.19811822607772
54	64557	596	62697	-0.15145559623967
54	64557	618	56556	0.051637100539558
54	64557	686	61197	0.037151702786378
54	64557	740	48933	-0.15789473684211
54	64557	750	32553	0.14551083591331
54	64557	975	62821	-0.080776317994493
54	64557	997	60777	0.079824108082701
54	64557	1018	48492	-0.043202697907569
54	64557	1100	63885	0.064432369623119
54	64557	1200	60837	0.093975726059666
54	64557	1221	56745	-0.16507312000473
54	64557	1239	32172	0.18164960262175
55	96813	55	96813	2.6502955249085
55	96813	61	64046	-0.22975887004738
55	96813	74	64053	-0.21930024236097
55	96813	75	95797	-0.20594001084505
55	96813	86	93753	0.20351234238442
55	96813	96	81468	-0.11014569983527
55	96813	98	223293	-0.048987254841633
55	96813	122	64077	-0.054883197298058
55	96813	123	95821	-0.13097741675335
55	96813	178	89701	0.069306734419007
55	96813	188	81513	0.016567478359427
55	96813	196	32364	0.20365947103997
55	96813	197	125037	-0.14368339454886
55	96813	291	93837	0.027863777089783
55	96813	345	81573	-0.11842105263158
55	96813	598	94953	-0.15145559623967
55	96813	621	88812	0.051637100539558
55	96813	687	89869	-0.066976184683542
55	96813	750	32553	-0.068532333192504
55	96813	873	96589	-0.05254044194575
55	96813	977	95077	-0.080776317994493
55	96813	1000	93033	0.079824108082701
55	96813	1021	80748	-0.043202697907569
55	96813	1203	93093	0.093975726059666
55	96813	1224	89001	-0.16507312000473
56	112173	56	112173	2.7606248240923
56	112173	62	95790	-0.24132216001358
56	112173	75	95797	0.010596594763308
56	112173	76	110133	-0.0072603645603377
56	112173	85	63033	-0.078188541419021
56	112173	87	106041	0.012753197879906
56	112173	96	81468	0.014033861642495
56	112173	100	238653	-0.048987254841633
56	112173	123	95821	-0.23140787831235
56	112173	124	110157	0.010976639459612
56	112173	188	81513	-0.042991837883479
56	112173	290	63117	-0.071792406224186
56	112173	292	106125	-0.11946978546011
56	112173	345	81573	0.016567478359427
56	112173	353	48809	-0.12224558896979
56	112173	364	124077	-0.18795145211933
56	112173	576	111333	-0.19811822607772
56	112173	623	104172	0.051637100539558
56	112173	740	48933	0.16241199677416
56	112173	760	112941	-0.12225182583054
56	112173	874	111949	-0.05254044194575
56	112173	1002	108393	0.079824108082701
56	112173	1103	111501	-0.064432369623119
56	112173	1205	108453	0.093975726059666
56	112173	1226	104361	-0.16507312000473
56	112173	1242	79788	-0.18164960262175
57	118317	57	118317	2.9414579228821
57	118317	63	110126	-0.10420882828398
57	118317	76	110133	-0.12918660287081
57	118317	86	93753	0.11905432029271
57	118317	87	106041	0.01826623218642
57	118317	95	56892	-0.22454178627992
57	118317	101	246333	-0.051637100539558
57	118317	124	110157	-0.0072603645603377
57	118317	177	61029	0.015729255493862
57	118317	178	89701	0.02002568177703
57	118317	187	56937	-0.147762454264
57	118317	197	125037	-0.011839828591934
57	118317	291	93837	-0.20351234238442
57	118317	292	106125	-0.039510917689212
57	118317	344	56997	0.085598638190375
57	118317	363	121005	-0.064432369623119
57	118317	364	124077	0.071038971551602
57	118317	577	117477	-0.19811822607772
57	118317	601	116457	0.15145559623967
57	118317	686	61197	-0.085808337852103
57	118317	687	89869	0.15051778167319
57	118317	761	120109	-0.05254044194575
57	118317	762	123693	-0.23679657183867
57	118317	875	118093	-0.05254044194575
57	118317	980	116581	0.080776317994493
57	118317	1023	102252	0.043202697907569
57	118317	1104	117645	-0.064432369623119
57	118317	1243	85932	-0.18164960262175
58	161325	58	161325	2.2487334646777
58	161325	62	95790	0.057416267942584
58	161325	75	95797	-0.10420882828398
58	161325	77	159285	-0.0072603645603377
58	161325	85	63033	-0.19566274199439
58	161325	88	155193	0.012753197879906
58	161325	97	192573	0.16507312000473
58	161325	125	159309	0.010976639459612
58	161325	179	147045	-0.046650717703349
58	161325	196	32364	0.062200956937799
58	161325	199	189549	-0.14368339454886
58	161325	293	155277	-0.11946978546011
58	161325	579	160485	-0.19811822607772
58	161325	625	153324	0.051637100539558
58	161325	688	147213	0.074966695404808
58	161325	750	32553	0.14490625399907
58	161325	763	162093	-0.12225182583054
58	161325	877	161101	-0.05254044194575
58	161325	1005	157545	0.079824108082701
58	161325	1024	145260	-0.043202697907569
58	161325	1106	160653	-0.064432369623119
58	161325	1208	157605	0.093975726059666
58	161325	1228	153513	-0.16507312000473
59	175661	59	175661	2.7746270757107
59	175661	63	110126	0.057416267942584
59	175661	64	159278	-0.24132216001358
59	175661	65	171566	-0.018711815523326
59	175661	76	110133	-0.10420882828398
59	175661	77	159285	0.010596594763308
59	175661	78	171573	-0.076413131528841
59	175661	100	238653	0.067209959162845
59	175661	125	159309	-0.23140787831235
59	175661	126	171597	-0.14440724494641
59	175661	177	61029	-0.12524342457798
59	175661	179	147045	0.02002568177703
59	175661	199	189549	0.080776317994493
59	175661	353	48809	0.07637230163999
59	175661	365	178349	-0.064432369623119
59	175661	367	189101	-0.19811822607772
59	175661	581	174821	-0.19811822607772
59	175661	605	173801	0.15145559623967
59	175661	626	167660	0.051637100539558
59	175661	688	147213	0.15051778167319
59	175661	740	48933	0.081463788415989
59	175661	764	177453	-0.05254044194575
59	175661	878	175437	-0.05254044194575
59	175661	984	173925	0.080776317994493
59	175661	1108	174989	-0.064432369623119
59	175661	1229	167849	-0.16507312000473
59	175661	1244	143276	-0.18164960262175
60	204333	60	204333	3.1842105263158
60	204333	65	171566	-0.22975887004738
60	204333	78	171573	-0.21930024236097
60	204333	87	106041	0.19566274199439
60	204333	88	155193	0.078188541419021
60	204333	96	81468	0.17224880382775
60	204333	99	235581	-0.16507312000473
60	204333	126	171597	-0.054883197298058
60	204333	178	89701	-0.12524342457798
60	204333	179	147045	0.015729255493862
60	204333	188	81513	-0.014033861642495
60	204333	200	211053	0.011839828591934
60	204333	201	218221	0.080776317994493
60	204333	203	232557	-0.14368339454886
60	204333	204	234093	0.15145559623967
60	204333	293	155277	0.071792406224186
60	204333	345	81573	0.11014569983527
60	204333	368	210093	-0.071038971551602
60	204333	369	216237	0.18795145211933
60	204333	370	217773	-0.19811822607772
60	204333	583	203493	-0.19811822607772
60	204333	606	202473	0.15145559623967
60	204333	688	147213	-0.085808337852103
60	204333	767	208173	-0.22464495273897
60	204333	768	209709	0.23679657183867
60	204333	881	204109	-0.05254044194575
60	204333	985	202597	0.080776317994493
60	204333	1007	200553	-0.079824108082701
60	204333	1110	203661	-0.064432369623119
60	204333	1210	200613	-0.093975726059666
61	64046	61	64046	2.739726991275
61	64046	79	63030	-0.20594001084505
61	64046	89	60986	0.20351234238442
61	64046	95	56892	-0.17135244663956
61	64046	102	127038	0.067209959162845
61	64046	103	190526	-0.048987254841633
61	64046	127	63054	-0.13097741675335
61	64046	180	56934	0.069306734419007
61	64046	189	48746	0.016567478359427
61	64046	196	32364	-0.12224558896979
61	64046	294	61070	0.027863777089783
61	64046	346	48806	-0.11842105263158
61	64046	354	32426	0.10913312693498
61	64046	608	62186	-0.15145559623967
61	64046	619	60140	0.10097039749312
61	64046	689	57102	-0.066976184683542
61	64046	741	32550	-0.0092879256965944
61	64046	884	63822	-0.05254044194575
61	64046	987	62310	-0.080776317994493
61	64046	1009	60266	0.079824108082701
61	64046	1019	56172	-0.067209959162845
61	64046	1212	60326	0.093975726059666
61	64046	1231	56234	-0.16507312000473
61	64046	1240	48044	0.20359421253978
62	95790	62	95790	2.48881227132
62	95790	79	63030	-0.21930024236097
62	95790	80	93750	-0.0072603645603377
62	95790	90	89658	0.012753197879906
62	95790	96	81468	-0.015729255493862
62	95790	102	127038	0.16507312000473
62	95790	105	222270	-0.048987254841633
62	95790	127	63054	-0.054883197298058
62	95790	128	93774	0.010976639459612
62	95790	181	81510	-0.046650717703349
62	95790	196	32364	0.010976639459612
62	95790	206	124014	-0.14368339454886
62	95790	295	89742	-0.11946978546011
62	95790	354	32426	-0.12224558896979
62	95790	587	94950	-0.19811822607772
62	95790	622	91884	0.10097039749312
62	95790	690	81678	0.074966695404808
62	95790	741	32550	0.16241199677416
62	95790	771	96558	-0.12225182583054
62	95790	885	95566	-0.05254044194575
62	95790	1012	92010	0.079824108082701
62	95790	1022	87916	-0.067209959162845
62	95790	1114	95118	-0.064432369623119
62	95790	1215	92070	0.093975726059666
62	95790	1234	87978	-0.16507312000473
62	95790	1242	79788	0.20359421253978
63	110126	63	110126	2.6972276949057
63	110126	80	93750	0.010596594763308
63	110126	81	106038	-0.076413131528841
63	110126	89	60986	-0.078188541419021
63	110126	96	81468	-0.13478009528332
63	110126	107	238142	-0.051637100539558
63	110126	128	93774	-0.23140787831235
63	110126	129	106062	-0.14440724494641
63	110126	181	81510	0.02002568177703
63	110126	189	48746	-0.147762454264
63	110126	206	124014	0.080776317994493
63	110126	294	61070	-0.071792406224186
63	110126	346	48806	0.085598638190375
63	110126	372	112814	-0.064432369623119
63	110126	374	123566	-0.19811822607772
63	110126	589	109286	-0.19811822607772
63	110126	612	108266	0.15145559623967
63	110126	690	81678	0.15051778167319
63	110126	772	111918	-0.05254044194575
63	110126	886	109902	-0.05254044194575
63	110126	991	108390	0.080776317994493
63	110126	1023	102252	-0.067209959162845
63	110126	1116	109454	-0.064432369623119
63	110126	1235	102314	-0.16507312000473
64	159278	64	159278	2.8962848297214
64	159278	80	93750	-0.10420882828398
64	159278	82	155190	-0.076413131528841
64	159278	89	60986	-0.19566274199439
64	159278	91	147002	-0.01826623218642
64	159278	103	190526	0.16507312000473
64	159278	105	222270	0.067209959162845
64	159278	130	155214	-0.14440724494641
64	159278	196	32364	-0.24617021790791
64	159278	209	189038	-0.15145559623967
64	159278	296	147086	0.039510917689212
64	159278	354	32426	0.07637230163999
64	159278	375	161966	-0.064432369623119
64	159278	592	158438	-0.19811822607772
64	159278	615	157418	0.15145559623967
64	159278	741	32550	0.081463788415989
64	159278	775	161070	-0.05254044194575
64	159278	889	159054	-0.05254044194575
64	159278	994	157542	0.080776317994493
64	159278	1025	151404	-0.067209959162845
64	159278	1119	158606	-0.064432369623119
64	159278	1237	151466	-0.16507312000473
64	159278	1244	143276	0.20359421253978
65	171566	65	171566	2.975021108922
65	171566	81	106038	-0.10420882828398
65	171566	82	155190	0.010596594763308
65	171566	91	147002	-0.11905432029271
65	171566	95	56892	-0.13026103535498
65	171566	106	234558	0.067209959162845
65	171566	130	155214	-0.23140787831235
65	171566	180	56934	-0.12524342457798
65	171566	189	48746	-0.014033861642495
65	171566	207	178286	0.011839828591934
65	171566	208	185454	0.080776317994493
65	171566	296	147086	0.20351234238442
65	171566	346	48806	0.11014569983527
65	171566	376	177326	-0.071038971551602
65	171566	377	183470	0.18795145211933
65	171566	378	185006	-0.19811822607772
65	171566	593	170726	-0.19811822607772
65	171566	616	169706	0.15145559623967
65	171566	626	167660	-0.10097039749312
65	171566	776	175406	-0.22464495273897
65	171566	777	176942	0.23679657183867
65	171566	891	171342	-0.05254044194575
65	171566	995	169830	0.080776317994493
65	171566	1016	167786	-0.079824108082701
65	171566	1120	170894	-0.064432369623119
65	171566	1219	167846	-0.093975726059666
66	249903	66	249903	3.4818463270476
66	249903	83	241719	-0.12918660287081
66	249903	84	247863	-0.0072603645603377
66	249903	92	225339	0.11905432029271
66	249903	94	246843	-0.20351234238442
66	249903	97	192573	-0.030396847734309
66	249903	99	235581	0.015729255493862
66	249903	101	246333	-0.085808337852103
66	249903	102	127038	-0.17224880382775
66	249903	104	219198	-0.014033861642495
66	249903	106	234558	0.11014569983527
66	249903	131	241743	-0.0072603645603377
66	249903	132	247887	0.010976639459612
66	249903	182	192615	0.015729255493862
66	249903	184	235623	0.046650717703349
66	249903	186	246375	-0.074966695404808
66	249903	190	127083	-0.014033861642495
66	249903	192	219243	-0.042991837883479
66	249903	194	234603	0.016567478359427
66	249903	198	186477	0.010976639459612
66	249903	201	218221	-0.12224558896979
66	249903	204	234093	0.16241199677416
66	249903	205	120942	0.062200956937799
66	249903	208	185454	0.20365947103997
66	249903	212	217710	-0.14490625399907
66	249903	297	225423	-0.20351234238442
66	249903	299	246927	-0.027863777089783
66	249903	347	127143	0.11014569983527
66	249903	349	219303	0.016567478359427
66	249903	351	234663	-0.11842105263158
66	249903	356	186539	-0.12224558896979
66	249903	359	218283	0.10913312693498
66	249903	362	234155	-0.0092879256965944
66	249903	363	121005	0.20365947103997
66	249903	366	185517	-0.027863777089783
66	249903	370	217773	0.068532333192504
66	249903	373	119982	-0.15789473684211
66	249903	378	185006	-0.11417392516771
66	249903	627	245997	0.10097039749312
66	249903	691	192783	-0.085808337852103
66	249903	693	235791	-0.074966695404808
66	249903	695	246543	0.037151702786378
66	249903	743	186663	0.16241199677416
66	249903	746	218407	-0.0092879256965944
66	249903	749	234279	0.15789473684211
66	249903	751	121131	-0.14490625399907
66	249903	754	185643	0.068532333192504
66	249903	758	217899	-0.14551083591331
66	249903	761	120109	-0.11417392516771
66	249903	766	185133	0.037151702786378
66	249903	774	119598	0.21052631578947
66	249903	1017	246123	0.079824108082701
66	249903	1028	233838	-0.043202697907569
66	249903	1220	246183	0.093975726059666
66	249903	1246	233901	-0.20359421253978
66	249903	1248	217518	0.18164960262175
67	64563	67	64563	2.4182381086406
67	64563	133	64083	-0.051399249894378
67	64563	173	63075	-0.0094449158406405
67	64563	214	48753	0.16241199677416
67	64563	215	32370	-0.14490625399907
67	64563	300	63123	-0.073427499849111
67	64563	341	61091	0.066976184683542
67	64563	383	32433	0.068532333192504
67	64563	629	60657	-0.10097039749312
67	64563	640	56562	0.051637100539558
67	64563	696	61203	0.037151702786378
67	64563	738	57123	-0.11145510835913
67	64563	963	63843	-0.071038971551602
67	64563	1029	56689	0.067209959162845
67	64563	1038	48498	-0.043202697907569
67	64563	1123	63891	0.064432369623119
67	64563	1189	62883	0.011839828591934
67	64563	1250	48561	-0.20359421253978
67	64563	1258	32178	0.18164960262175
68	96819	68	96819	2.3422459893048
68	96819	74	64053	-0.039684773430903
68	96819	86	93753	-0.071792406224186
68	96819	90	89658	0.036715233278425
68	96819	92	225339	0.043202697907569
68	96819	133	64083	-0.054883197298058
68	96819	134	95827	-0.13097741675335
68	96819	174	93795	0.11946978546011
68	96819	215	32370	0.20365947103997
68	96819	216	125043	-0.14368339454886
68	96819	301	93843	0.027863777089783
68	96819	342	89763	-0.08359133126935
68	96819	383	32433	-0.027863777089783
68	96819	562	96483	-0.23679657183867
68	96819	632	92913	-0.10097039749312
68	96819	643	88818	0.051637100539558
68	96819	697	89875	-0.066976184683542
68	96819	739	81699	0.038854180798796
68	96819	896	96595	-0.05254044194575
68	96819	1032	88945	0.067209959162845
68	96819	1041	80754	-0.043202697907569
68	96819	1191	95139	0.011839828591934
68	96819	1253	80817	-0.20359421253978
69	112179	69	112179	2.8368983957219
69	112179	75	95797	-0.018690636325228
69	112179	76	110133	-0.054883197298058
69	112179	79	63030	0.031138343227558
69	112179	81	106038	0.02806772328499
69	112179	83	241719	0.18164960262175
69	112179	85	63033	-0.043062200956938
69	112179	87	106041	-0.19483980998848
69	112179	134	95827	-0.23140787831235
69	112179	135	110163	0.010976639459612
69	112179	173	63075	0.19483980998848
69	112179	175	106083	-0.032929918378835
69	112179	214	48753	-0.010976639459612
69	112179	300	63123	-0.071792406224186
69	112179	302	106131	-0.11946978546011
69	112179	385	124083	-0.18795145211933
69	112179	563	111843	-0.23679657183867
69	112179	634	108273	-0.10097039749312
69	112179	645	104178	0.051637100539558
69	112179	739	81699	0.13168279539611
69	112179	782	112947	-0.12225182583054
69	112179	897	111955	-0.05254044194575
69	112179	966	111459	0.071038971551602
69	112179	1034	104305	0.067209959162845
69	112179	1126	111507	-0.064432369623119
69	112179	1261	79794	-0.18164960262175
70	118323	70	118323	2.9182381086406
70	118323	76	110133	-0.21930024236097
70	118323	80	93750	0.19566274199439
70	118323	81	106038	-0.1237670261331
70	118323	84	247863	0.18164960262175
70	118323	86	93753	0.078188541419021
70	118323	87	106041	0.12484709503487
70	118323	89	60986	-0.13026103535498
70	118323	90	89658	-0.11139032351979
70	118323	94	246843	-0.043202697907569
70	118323	135	110163	-0.0072603645603377
70	118323	174	93795	0.012753197879906
70	118323	175	106083	-0.083773437234665
70	118323	216	125043	-0.011839828591934
70	118323	301	93843	-0.20351234238442
70	118323	302	106131	-0.039510917689212
70	118323	341	61091	0.17135244663956
70	118323	342	89763	0.069402927018275
70	118323	384	121011	-0.064432369623119
70	118323	385	124083	0.071038971551602
70	118323	564	117987	-0.23679657183867
70	118323	696	61203	-0.085808337852103
70	118323	697	89875	0.15051778167319
70	118323	738	57123	-0.12673231436618
70	118323	783	120115	-0.05254044194575
70	118323	784	123699	-0.23679657183867
70	118323	898	118099	-0.05254044194575
70	118323	967	117603	0.071038971551602
70	118323	1043	102258	0.043202697907569
70	118323	1127	117651	-0.064432369623119
70	118323	1194	116643	-0.011839828591934
70	118323	1255	102321	0.20359421253978
70	118323	1262	85938	-0.18164960262175
71	161331	71	161331	2.642696312975
71	161331	75	95797	-0.22975887004738
71	161331	77	159285	-0.054883197298058
71	161331	79	63030	0.22488038277512
71	161331	82	155190	0.02806772328499
71	161331	85	63033	0.031138343227558
71	161331	88	155193	-0.19483980998848
71	161331	91	147002	0.12524342457798
71	161331	92	225339	0.20359421253978
71	161331	136	159315	0.010976639459612
71	161331	173	63075	-0.02806772328499
71	161331	176	155235	-0.032929918378835
71	161331	215	32370	0.062200956937799
71	161331	218	189555	-0.14368339454886
71	161331	303	155283	-0.11946978546011
71	161331	343	147107	0.069306734419007
71	161331	383	32433	0.20365947103997
71	161331	566	160995	-0.23679657183867
71	161331	637	157425	-0.10097039749312
71	161331	647	153330	0.051637100539558
71	161331	698	147219	0.074966695404808
71	161331	785	162099	-0.12225182583054
71	161331	900	161107	-0.05254044194575
71	161331	969	160611	0.071038971551602
71	161331	1036	153457	0.067209959162845
71	161331	1044	145266	-0.043202697907569
71	161331	1129	160659	-0.064432369623119
71	161331	1256	145329	-0.20359421253978
72	175667	72	175667	2.9995074584858
72	175667	76	110133	-0.22975887004738
72	175667	77	159285	-0.018690636325228
72	175667	78	171573	-0.19254299326189
72	175667	89	60986	0.24401913875598
72	175667	91	147002	-0.11139032351979
72	175667	93	239675	0.20359421253978
72	175667	136	159315	-0.23140787831235
72	175667	137	171603	-0.14440724494641
72	175667	214	48753	0.24617021790791
72	175667	218	189555	0.080776317994493
72	175667	341	61091	-0.036715233278425
72	175667	343	147107	0.069402927018275
72	175667	386	178355	-0.064432369623119
72	175667	388	189107	-0.19811822607772
72	175667	567	175331	-0.23679657183867
72	175667	648	167666	0.051637100539558
72	175667	698	147219	0.15051778167319
72	175667	786	177459	-0.05254044194575
72	175667	901	175443	-0.05254044194575
72	175667	971	174947	0.071038971551602
72	175667	1037	167793	0.067209959162845
72	175667	1131	174995	-0.064432369623119
72	175667	1198	173987	-0.011839828591934
72	175667	1263	143282	-0.18164960262175
73	204339	73	204339	2.866028708134
73	204339	78	171573	-0.039684773430903
73	204339	81	106038	-0.22488038277512
73	204339	82	155190	-0.031138343227558
73	204339	87	106041	-0.031138343227558
73	204339	88	155193	0.043062200956938
73	204339	90	89658	0.24401913875598
73	204339	91	147002	-0.13026103535498
73	204339	137	171603	-0.054883197298058
73	204339	175	106083	0.02806772328499
73	204339	176	155235	-0.19483980998848
73	204339	219	211059	0.011839828591934
73	204339	220	218227	0.080776317994493
73	204339	222	232563	-0.14368339454886
73	204339	223	234099	0.15145559623967
73	204339	303	155283	0.071792406224186
73	204339	342	89763	-0.036715233278425
73	204339	343	147107	0.17135244663956
73	204339	389	210099	-0.071038971551602
73	204339	390	216243	0.18795145211933
73	204339	391	217779	-0.19811822607772
73	204339	570	204003	-0.23679657183867
73	204339	639	200433	0.10097039749312
73	204339	698	147219	-0.085808337852103
73	204339	739	81699	0.043883097212759
73	204339	789	208179	-0.22464495273897
73	204339	790	209715	0.23679657183867
73	204339	904	204115	-0.05254044194575
73	204339	973	203619	0.071038971551602
73	204339	1133	203667	-0.064432369623119
73	204339	1199	202659	-0.011839828591934
74	64053	74	64053	2.5500281452294
74	64053	85	63033	-0.10768860933628
74	64053	95	56892	0.036715233278425
74	64053	97	192573	0.043202697907569
74	64053	138	63061	-0.13097741675335
74	64053	177	61029	0.11946978546011
74	64053	214	48753	0.016567478359427
74	64053	304	61077	0.027863777089783
74	64053	344	56997	-0.08359133126935
74	64053	383	32433	0.10913312693498
74	64053	573	63717	-0.23679657183867
74	64053	630	62193	-0.15145559623967
74	64053	651	56052	0.051637100539558
74	64053	699	57109	-0.066976184683542
74	64053	740	48933	0.038854180798796
74	64053	907	63829	-0.05254044194575
74	64053	1030	60273	0.079824108082701
74	64053	1048	47988	-0.043202697907569
74	64053	1201	62373	0.011839828591934
74	64053	1251	56241	-0.16507312000473
74	64053	1266	31668	0.18164960262175
75	95797	75	95797	2.5842245989305
75	95797	79	63030	-0.22975887004738
75	95797	85	63033	-0.018690636325228
75	95797	86	93753	-0.23140787831235
75	95797	96	81468	0.12524342457798
75	95797	138	63061	-0.054883197298058
75	95797	139	93781	0.010976639459612
75	95797	178	89701	-0.032929918378835
75	95797	225	124021	-0.14368339454886
75	95797	305	89749	-0.11946978546011
75	95797	345	81573	0.069306734419007
75	95797	383	32433	-0.12224558896979
75	95797	574	95461	-0.23679657183867
75	95797	654	87796	0.051637100539558
75	95797	700	81685	0.074966695404808
75	95797	793	96565	-0.12225182583054
75	95797	908	95573	-0.05254044194575
75	95797	977	95077	0.071038971551602
75	95797	1033	92017	0.079824108082701
75	95797	1050	79732	-0.043202697907569
75	95797	1137	95125	-0.064432369623119
75	95797	1254	87985	-0.16507312000473
76	110133	76	110133	3.1167323388686
76	110133	80	93750	-0.24132216001358
76	110133	81	106038	-0.018711815523326
76	110133	86	93753	-0.16866028708134
76	110133	87	106041	-0.10122537003308
76	110133	96	81468	-0.11139032351979
76	110133	100	238653	-0.043202697907569
76	110133	139	93781	-0.23140787831235
76	110133	140	106069	-0.14440724494641
76	110133	177	61029	0.19483980998848
76	110133	214	48753	-0.147762454264
76	110133	225	124021	0.080776317994493
76	110133	304	61077	-0.071792406224186
76	110133	345	81573	0.069402927018275
76	110133	393	112821	-0.064432369623119
76	110133	395	123573	-0.19811822607772
76	110133	575	109797	-0.23679657183867
76	110133	634	108273	0.15145559623967
76	110133	655	102132	0.051637100539558
76	110133	700	81685	0.15051778167319
76	110133	740	48933	-0.12673231436618
76	110133	794	111925	-0.05254044194575
76	110133	909	109909	-0.05254044194575
76	110133	979	109413	0.071038971551602
76	110133	1139	109461	-0.064432369623119
76	110133	1205	108453	-0.011839828591934
76	110133	1255	102321	-0.16507312000473
76	110133	1269	77748	-0.18164960262175
77	159285	77	159285	2.3418238108641
77	159285	80	93750	0.057416267942584
77	159285	82	155190	-0.018711815523326
77	159285	86	93753	-0.24132216001358
77	159285	88	155193	-0.10122537003308
77	159285	98	223293	0.20359421253978
77	159285	141	155221	-0.14440724494641
77	159285	177	61029	-0.02806772328499
77	159285	179	147045	0.083773437234665
77	159285	228	189045	-0.15145559623967
77	159285	306	147093	0.039510917689212
77	159285	383	32433	0.07637230163999
77	159285	396	161973	-0.064432369623119
77	159285	578	158949	-0.23679657183867
77	159285	637	157425	0.15145559623967
77	159285	657	151284	0.051637100539558
77	159285	797	161077	-0.05254044194575
77	159285	912	159061	-0.05254044194575
77	159285	982	158565	0.071038971551602
77	159285	1052	143220	-0.043202697907569
77	159285	1142	158613	-0.064432369623119
77	159285	1208	157605	-0.011839828591934
77	159285	1257	151473	-0.16507312000473
78	171573	78	171573	3.1585983675767
78	171573	81	106038	0.057416267942584
78	171573	82	155190	-0.24132216001358
78	171573	87	106041	-0.24132216001358
78	171573	88	155193	-0.16866028708134
78	171573	95	56892	0.24401913875598
78	171573	99	235581	0.20359421253978
78	171573	141	155221	-0.23140787831235
78	171573	179	147045	-0.012753197879906
78	171573	214	48753	-0.014033861642495
78	171573	226	178293	0.011839828591934
78	171573	227	185461	0.080776317994493
78	171573	306	147093	0.20351234238442
78	171573	344	56997	-0.036715233278425
78	171573	397	177333	-0.071038971551602
78	171573	398	183477	0.18795145211933
78	171573	399	185013	-0.19811822607772
78	171573	580	171237	-0.23679657183867
78	171573	638	169713	0.15145559623967
78	171573	740	48933	0.043883097212759
78	171573	798	175413	-0.22464495273897
78	171573	799	176949	0.23679657183867
78	171573	914	171349	-0.05254044194575
78	171573	983	170853	0.071038971551602
78	171573	1037	167793	-0.079824108082701
78	171573	1143	170901	-0.064432369623119
78	171573	1209	169893	-0.011839828591934
78	171573	1270	139188	-0.18164960262175
79	63030	79	63030	2.9572896144104
79	63030	89	60986	-0.23140787831235
79	63030	95	56892	0.19483980998848
79	63030	102	127038	-0.20359421253978
79	63030	142	61014	0.010976639459612
79	63030	180	56934	-0.032929918378835
79	63030	215	32370	0.042991837883479
79	63030	307	56982	-0.11946978546011
79	63030	346	48806	0.069306734419007
79	63030	585	62694	-0.23679657183867
79	63030	652	59124	0.10097039749312
79	63030	701	48918	0.074966695404808
79	63030	741	32550	-0.13168279539611
79	63030	804	63798	-0.12225182583054
79	63030	919	62806	-0.05254044194575
79	63030	987	62310	0.071038971551602
79	63030	1040	59250	0.079824108082701
79	63030	1049	55156	-0.067209959162845
79	63030	1147	62358	-0.064432369623119
79	63030	1260	55218	-0.16507312000473
79	63030	1267	47028	0.20359421253978
80	93750	80	93750	2.4943709541233
80	93750	89	60986	-0.018690636325228
80	93750	90	89658	-0.10122537003308
80	93750	96	81468	0.12484709503487
80	93750	105	222270	-0.043202697907569
80	93750	142	61014	-0.054883197298058
80	93750	143	89686	-0.14440724494641
80	93750	181	81510	0.083773437234665
80	93750	215	32370	-0.147762454264
80	93750	235	123510	-0.15145559623967
80	93750	308	81558	0.039510917689212
80	93750	404	96438	-0.064432369623119
80	93750	586	93414	-0.23679657183867
80	93750	644	91890	0.15145559623967
80	93750	741	32550	-0.12673231436618
80	93750	805	95542	-0.05254044194575
80	93750	920	93526	-0.05254044194575
80	93750	989	93030	0.071038971551602
80	93750	1051	85876	-0.067209959162845
80	93750	1149	93078	-0.064432369623119
80	93750	1215	92070	-0.011839828591934
80	93750	1262	85938	-0.16507312000473
80	93750	1269	77748	0.20359421253978
81	106038	81	106038	2.9142977765269
81	106038	90	89658	-0.16866028708134
81	106038	95	56892	0.043062200956938
81	106038	96	81468	0.078188541419021
81	106038	106	234558	-0.043202697907569
81	106038	143	89686	-0.23140787831235
81	106038	180	56934	0.19483980998848
81	106038	181	81510	-0.012753197879906
81	106038	233	112758	0.011839828591934
81	106038	234	119926	0.080776317994493
81	106038	307	56982	-0.071792406224186
81	106038	308	81558	0.20351234238442
81	106038	346	48806	-0.17135244663956
81	106038	405	111798	-0.071038971551602
81	106038	406	117942	0.18795145211933
81	106038	407	119478	-0.19811822607772
81	106038	588	105702	-0.23679657183867
81	106038	645	104178	0.15145559623967
81	106038	655	102132	-0.10097039749312
81	106038	701	48918	0.085808337852103
81	106038	806	109878	-0.22464495273897
81	106038	807	111414	0.23679657183867
81	106038	922	105814	-0.05254044194575
81	106038	990	105318	0.071038971551602
81	106038	1043	102258	-0.079824108082701
81	106038	1150	105366	-0.064432369623119
81	106038	1216	104358	-0.011839828591934
82	155190	82	155190	2.8503377427526
82	155190	90	89658	-0.24132216001358
82	155190	91	147002	0.010596594763308
82	155190	95	56892	-0.031138343227558
82	155190	104	219198	0.20359421253978
82	155190	144	147030	-0.0072603645603377
82	155190	180	56934	-0.02806772328499
82	155190	215	32370	-0.014033861642495
82	155190	236	161910	0.011839828591934
82	155190	238	183414	0.14368339454886
82	155190	239	184950	-0.15145559623967
82	155190	408	160950	-0.071038971551602
82	155190	591	154854	-0.23679657183867
82	155190	647	153330	0.15145559623967
82	155190	657	151284	-0.10097039749312
82	155190	741	32550	0.043883097212759
82	155190	809	159030	-0.22464495273897
82	155190	810	160566	0.23679657183867
82	155190	925	154966	-0.05254044194575
82	155190	993	154470	0.071038971551602
82	155190	1045	151410	-0.079824108082701
82	155190	1153	154518	-0.064432369623119
82	155190	1218	153510	-0.011839828591934
82	155190	1270	139188	0.20359421253978
83	241719	83	241719	3.5572051787222
83	241719	92	225339	-0.16866028708134
83	241719	93	239675	-0.23140787831235
83	241719	97	192573	0.043062200956938
83	241719	99	235581	0.19483980998848
83	241719	100	238653	-0.071792406224186
83	241719	102	127038	0.24401913875598
83	241719	106	234558	0.036715233278425
83	241719	145	225367	-0.23140787831235
83	241719	146	239703	0.010976639459612
83	241719	182	192615	0.19483980998848
83	241719	184	235623	-0.032929918378835
83	241719	185	238695	-0.11946978546011
83	241719	219	211059	-0.042991837883479
83	241719	223	234099	0.13168279539611
83	241719	226	178293	0.010976639459612
83	241719	229	210037	-0.12224558896979
83	241719	233	112758	0.062200956937799
83	241719	237	177270	0.20365947103997
83	241719	241	209526	-0.14490625399907
83	241719	309	192663	-0.071792406224186
83	241719	311	235671	-0.11946978546011
83	241719	312	238743	-0.027863777089783
83	241719	347	127143	0.036715233278425
83	241719	351	234663	0.08359133126935
83	241719	352	238247	0.066976184683542
83	241719	386	178355	-0.12224558896979
83	241719	389	210099	0.10913312693498
83	241719	393	112821	0.20365947103997
83	241719	397	177333	-0.027863777089783
83	241719	401	209589	0.068532333192504
83	241719	405	111798	-0.15789473684211
83	241719	410	176822	-0.11417392516771
83	241719	658	237813	0.10097039749312
83	241719	660	233718	-0.051637100539558
83	241719	706	234775	0.066976184683542
83	241719	707	238359	0.037151702786378
83	241719	745	211239	0.13168279539611
83	241719	749	234279	-0.11145510835913
83	241719	782	112947	-0.14490625399907
83	241719	786	177459	0.068532333192504
83	241719	790	209715	-0.14551083591331
83	241719	794	111925	-0.11417392516771
83	241719	799	176949	0.037151702786378
83	241719	807	111414	0.21052631578947
83	241719	1046	237939	0.079824108082701
83	241719	1054	233845	-0.067209959162845
83	241719	1265	233907	-0.16507312000473
83	241719	1276	209334	0.18164960262175
84	247863	84	247863	3.26118772868
84	247863	93	239675	0.010596594763308
84	247863	94	246843	-0.10768860933628
84	247863	98	223293	-0.078188541419021
84	247863	99	235581	-0.12484709503487
84	247863	103	190526	0.13026103535498
84	247863	104	219198	0.11139032351979
84	247863	146	239703	-0.0072603645603377
84	247863	147	246871	-0.13097741675335
84	247863	183	223335	0.012753197879906
84	247863	184	235623	-0.083773437234665
84	247863	186	246375	0.0094449158406405
84	247863	216	125043	-0.014033861642495
84	247863	217	186483	-0.147762454264
84	247863	222	232563	0.016567478359427
84	247863	224	120949	0.24617021790791
84	247863	230	216181	-0.12224558896979
84	247863	232	232053	0.16241199677416
84	247863	238	183414	0.20365947103997
84	247863	242	215670	-0.14490625399907
84	247863	310	223383	-0.20351234238442
84	247863	311	235671	-0.039510917689212
84	247863	313	246423	0.073427499849111
84	247863	348	190631	0.17135244663956
84	247863	349	219303	0.069402927018275
84	247863	384	121011	-0.07637230163999
84	247863	390	216243	0.10913312693498
84	247863	392	232115	-0.0092879256965944
84	247863	398	183477	-0.027863777089783
84	247863	402	215733	0.068532333192504
84	247863	406	117942	-0.15789473684211
84	247863	411	182966	-0.11417392516771
84	247863	649	246003	0.15145559623967
84	247863	703	190743	-0.085808337852103
84	247863	704	219415	0.15051778167319
84	247863	742	125223	0.043883097212759
84	247863	743	186663	-0.12673231436618
84	247863	748	232743	0.038854180798796
84	247863	787	183603	0.068532333192504
84	247863	791	215859	-0.14551083591331
84	247863	795	118069	-0.11417392516771
84	247863	800	183093	0.037151702786378
84	247863	808	117558	0.21052631578947
84	247863	1057	231798	-0.043202697907569
84	247863	1220	246183	-0.011839828591934
84	247863	1273	231861	-0.20359421253978
84	247863	1277	215478	0.18164960262175
85	63033	85	63033	2.505980861244
85	63033	95	56892	-0.02806772328499
85	63033	97	192573	-0.18164960262175
85	63033	148	61017	0.010976639459612
85	63033	187	56937	-0.032929918378835
85	63033	214	48753	0.046650717703349
85	63033	314	56985	-0.11946978546011
85	63033	353	48809	0.069306734419007
85	63033	383	32433	0.016567478359427
85	63033	596	62697	-0.23679657183867
85	63033	630	62193	0.19811822607772
85	63033	663	55032	0.051637100539558
85	63033	708	48921	0.074966695404808
85	63033	750	32553	-0.13168279539611
85	63033	816	63801	-0.12225182583054
85	63033	930	62809	-0.05254044194575
85	63033	998	62313	0.071038971551602
85	63033	1059	46968	-0.043202697907569
85	63033	1158	62361	-0.064432369623119
85	63033	1252	59313	-0.093975726059666
85	63033	1279	30648	0.18164960262175
86	93753	86	93753	2.9832535885167
86	93753	89	60986	-0.22975887004738
86	93753	90	89658	-0.018711815523326
86	93753	96	81468	-0.1237670261331
86	93753	98	223293	-0.18164960262175
86	93753	148	61017	-0.054883197298058
86	93753	149	89689	-0.14440724494641
86	93753	188	81513	0.083773437234665
86	93753	246	123513	-0.15145559623967
86	93753	315	81561	0.039510917689212
86	93753	383	32433	-0.085598638190375
86	93753	415	96441	-0.064432369623119
86	93753	597	93417	-0.23679657183867
86	93753	632	92913	0.19811822607772
86	93753	665	85752	0.051637100539558
86	93753	750	32553	-0.12673231436618
86	93753	817	95545	-0.05254044194575
86	93753	931	93529	-0.05254044194575
86	93753	1000	93033	0.071038971551602
86	93753	1033	92017	-0.080776317994493
86	93753	1061	77688	-0.043202697907569
86	93753	1160	93081	-0.064432369623119
86	93753	1225	92073	-0.011839828591934
87	106041	87	106041	3.4290740219533
87	106041	90	89658	-0.24132216001358
87	106041	95	56892	-0.031138343227558
87	106041	96	81468	0.19566274199439
87	106041	99	235581	-0.18164960262175
87	106041	149	89689	-0.23140787831235
87	106041	187	56937	0.19483980998848
87	106041	188	81513	-0.012753197879906
87	106041	214	48753	0.015729255493862
87	106041	244	112761	0.011839828591934
87	106041	245	119929	0.080776317994493
87	106041	314	56985	-0.071792406224186
87	106041	315	81561	0.20351234238442
87	106041	353	48809	-0.17135244663956
87	106041	416	111801	-0.071038971551602
87	106041	417	117945	0.18795145211933
87	106041	418	119481	-0.19811822607772
87	106041	599	105705	-0.23679657183867
87	106041	633	105201	0.19811822607772
87	106041	708	48921	0.085808337852103
87	106041	818	109881	-0.22464495273897
87	106041	819	111417	0.23679657183867
87	106041	933	105817	-0.05254044194575
87	106041	1001	105321	0.071038971551602
87	106041	1034	104305	-0.080776317994493
87	106041	1161	105369	-0.064432369623119
87	106041	1226	104361	-0.011839828591934
87	106041	1255	102321	0.093975726059666
87	106041	1281	73656	-0.18164960262175
88	155193	88	155193	2.7066563467492
88	155193	90	89658	0.057416267942584
88	155193	91	147002	-0.10420882828398
88	155193	95	56892	-0.22488038277512
88	155193	150	147033	-0.0072603645603377
88	155193	187	56937	-0.02806772328499
88	155193	247	161913	0.011839828591934
88	155193	249	183417	0.14368339454886
88	155193	250	184953	-0.15145559623967
88	155193	383	32433	-0.11014569983527
88	155193	419	160953	-0.071038971551602
88	155193	602	154857	-0.23679657183867
88	155193	636	154353	0.19811822607772
88	155193	750	32553	0.043883097212759
88	155193	821	159033	-0.22464495273897
88	155193	822	160569	0.23679657183867
88	155193	936	154969	-0.05254044194575
88	155193	1004	154473	0.071038971551602
88	155193	1036	153457	-0.080776317994493
88	155193	1062	139128	-0.043202697907569
88	155193	1164	154521	-0.064432369623119
88	155193	1228	153513	-0.011839828591934
88	155193	1257	151473	0.093975726059666
89	60986	89	60986	3.0342668167746
89	60986	95	56892	-0.19254299326189
89	60986	103	190526	-0.18164960262175
89	60986	151	56922	-0.14440724494641
89	60986	189	48746	0.083773437234665
89	60986	215	32370	0.02002568177703
89	60986	316	48794	0.039510917689212
89	60986	354	32426	-0.069402927018275
89	60986	426	63674	-0.064432369623119
89	60986	607	60650	-0.23679657183867
89	60986	641	60146	0.19811822607772
89	60986	709	32538	-0.15051778167319
89	60986	828	62778	-0.05254044194575
89	60986	941	60762	-0.05254044194575
89	60986	1009	60266	0.071038971551602
89	60986	1040	59250	-0.080776317994493
89	60986	1060	53112	-0.067209959162845
89	60986	1169	60314	-0.064432369623119
89	60986	1232	59306	-0.011839828591934
89	60986	1280	44984	0.20359421253978
90	89658	90	89658	3.0241345341965
90	89658	95	56892	-0.039684773430903
90	89658	96	81468	-0.21930024236097
90	89658	104	219198	-0.18164960262175
90	89658	151	56922	-0.054883197298058
90	89658	152	81498	-0.0072603645603377
90	89658	215	32370	0.015729255493862
90	89658	255	96378	0.011839828591934
90	89658	257	117882	0.14368339454886
90	89658	258	119418	-0.15145559623967
90	89658	354	32426	-0.17135244663956
90	89658	427	95418	-0.071038971551602
90	89658	609	89322	-0.23679657183867
90	89658	643	88818	0.19811822607772
90	89658	665	85752	-0.10097039749312
90	89658	709	32538	0.085808337852103
90	89658	829	93498	-0.22464495273897
90	89658	830	95034	0.23679657183867
90	89658	943	89434	-0.05254044194575
90	89658	1011	88938	0.071038971551602
90	89658	1042	87922	-0.080776317994493
90	89658	1171	88986	-0.064432369623119
90	89658	1234	87978	-0.011839828591934
90	89658	1262	85938	0.093975726059666
90	89658	1281	73656	0.20359421253978
91	147002	91	147002	2.8780607936955
91	147002	96	81468	-0.22975887004738
91	147002	189	48746	-0.02806772328499
91	147002	215	32370	-0.12524342457798
91	147002	259	160890	-0.080776317994493
91	147002	260	175226	0.14368339454886
91	147002	261	176762	-0.15145559623967
91	147002	354	32426	0.036715233278425
91	147002	431	158906	-0.18795145211933
91	147002	432	160442	0.19811822607772
91	147002	613	146666	-0.23679657183867
91	147002	646	146162	0.19811822607772
91	147002	666	143096	-0.10097039749312
91	147002	947	146778	-0.05254044194575
91	147002	1014	146282	0.071038971551602
91	147002	1044	145266	-0.080776317994493
91	147002	1062	139128	0.067209959162845
91	147002	1174	146330	-0.064432369623119
91	147002	1236	145322	-0.011839828591934
91	147002	1263	143282	0.093975726059666
92	225339	92	225339	2.944202082747
92	225339	97	192573	-0.039684773430903
92	225339	98	223293	-0.054883197298058
92	225339	102	127038	-0.22488038277512
92	225339	104	219198	0.02806772328499
92	225339	153	192603	-0.054883197298058
92	225339	154	223323	0.010976639459612
92	225339	190	127083	0.02806772328499
92	225339	192	219243	-0.032929918378835
92	225339	193	222315	-0.11946978546011
92	225339	219	211059	0.046650717703349
92	225339	220	218227	0.069306734419007
92	225339	221	221811	0.074966695404808
92	225339	247	161913	0.010976639459612
92	225339	252	209529	-0.16241199677416
92	225339	255	96378	0.062200956937799
92	225339	259	160890	0.20365947103997
92	225339	319	219291	-0.11946978546011
92	225339	320	222363	-0.027863777089783
92	225339	358	211115	0.069306734419007
92	225339	359	218283	0.08359133126935
92	225339	360	221867	0.066976184683542
92	225339	389	210099	-0.11842105263158
92	225339	391	217779	-0.038854180798796
92	225339	415	96441	0.20365947103997
92	225339	419	160953	-0.027863777089783
92	225339	427	95418	-0.15789473684211
92	225339	432	160442	-0.11417392516771
92	225339	667	221433	0.10097039749312
92	225339	670	217338	-0.051637100539558
92	225339	713	211227	0.074966695404808
92	225339	714	218395	0.066976184683542
92	225339	715	221979	0.037151702786378
92	225339	756	210219	-0.038854180798796
92	225339	758	217899	-0.11145510835913
92	225339	785	162099	-0.16241199677416
92	225339	790	209715	0.15789473684211
92	225339	817	95545	-0.11417392516771
92	225339	822	160569	0.037151702786378
92	225339	830	95034	0.21052631578947
92	225339	1064	217465	-0.067209959162845
92	225339	1068	209274	0.043202697907569
92	225339	1264	221619	-0.093975726059666
92	225339	1284	209337	0.20359421253978
93	239675	93	239675	3.2413453419645
93	239675	98	223293	-0.018690636325228
93	239675	99	235581	-0.19254299326189
93	239675	103	190526	0.031138343227558
93	239675	154	223323	-0.23140787831235
93	239675	155	235611	-0.14440724494641
93	239675	156	238683	-0.13097741675335
93	239675	191	190571	0.19483980998848
93	239675	195	238187	0.0094449158406405
93	239675	216	125043	-0.12524342457798
93	239675	219	211059	-0.02002568177703
93	239675	222	232563	0.069306734419007
93	239675	244	112761	0.24617021790791
93	239675	251	207993	-0.12224558896979
93	239675	260	175226	0.20365947103997
93	239675	264	207482	-0.14490625399907
93	239675	318	190619	-0.071792406224186
93	239675	322	238235	0.073427499849111
93	239675	355	125099	0.036715233278425
93	239675	358	211115	0.069402927018275
93	239675	361	232619	0.08359133126935
93	239675	386	178355	-0.085598638190375
93	239675	392	232115	-0.038854180798796
93	239675	420	175289	-0.027863777089783
93	239675	424	207545	0.068532333192504
93	239675	428	109754	-0.15789473684211
93	239675	434	174778	-0.11417392516771
93	239675	671	231674	-0.051637100539558
93	239675	713	211227	0.15051778167319
93	239675	716	232731	0.066976184683542
93	239675	753	178475	-0.12673231436618
93	239675	759	232235	-0.11145510835913
93	239675	782	112947	0.081463788415989
93	239675	789	208179	0.0092879256965944
93	239675	818	109881	-0.11417392516771
93	239675	824	174905	0.037151702786378
93	239675	832	109370	0.21052631578947
93	239675	1046	237939	-0.080776317994493
93	239675	1065	231801	-0.067209959162845
93	239675	1238	237995	-0.011839828591934
93	239675	1290	207290	0.18164960262175
94	246843	94	246843	3.3805235012665
94	246843	100	238653	-0.21930024236097
94	246843	105	222270	0.19566274199439
94	246843	106	234558	-0.1237670261331
94	246843	156	238683	-0.0072603645603377
94	246843	157	246363	-0.051399249894378
94	246843	193	222315	0.012753197879906
94	246843	194	234603	-0.083773437234665
94	246843	218	189555	-0.015729255493862
94	246843	220	218227	-0.02002568177703
94	246843	222	232563	0.046650717703349
94	246843	245	119929	0.24617021790791
94	246843	249	183417	-0.010976639459612
94	246843	254	231033	0.16241199677416
94	246843	257	117882	-0.062200956937799
94	246843	265	214650	-0.14490625399907
94	246843	320	222363	-0.20351234238442
94	246843	321	234651	-0.039510917689212
94	246843	357	189611	0.17135244663956
94	246843	359	218283	0.069402927018275
94	246843	361	232619	0.069306734419007
94	246843	385	124083	-0.11014569983527
94	246843	387	185523	-0.085598638190375
94	246843	390	216243	0.016567478359427
94	246843	417	117945	-0.20365947103997
94	246843	425	214713	0.068532333192504
94	246843	435	181946	-0.11417392516771
94	246843	649	246003	-0.19811822607772
94	246843	712	189723	-0.085808337852103
94	246843	714	218395	0.15051778167319
94	246843	716	232731	0.074966695404808
94	246843	752	124203	0.043883097212759
94	246843	754	185643	-0.12673231436618
94	246843	757	216363	-0.13168279539611
94	246843	783	120115	0.081463788415989
94	246843	787	183603	0.16241199677416
94	246843	792	231219	-0.15789473684211
94	246843	825	182073	0.037151702786378
94	246843	833	116538	0.21052631578947
94	246843	1017	246123	-0.071038971551602
94	246843	1070	230778	-0.043202697907569
94	246843	1177	246171	0.064432369623119
94	246843	1286	230841	-0.20359421253978
94	246843	1291	214458	0.18164960262175
95	56892	95	56892	3.1157472558401
95	56892	158	48732	-0.0072603645603377
95	56892	196	32364	0.012753197879906
95	56892	266	63612	0.011839828591934
95	56892	323	32412	-0.20351234238442
95	56892	438	62652	-0.071038971551602
95	56892	618	56556	-0.23679657183867
95	56892	651	56052	0.19811822607772
95	56892	663	55032	-0.15145559623967
95	56892	839	60732	-0.22464495273897
95	56892	840	62268	0.23679657183867
95	56892	952	56668	-0.05254044194575
95	56892	1019	56172	0.071038971551602
95	56892	1049	55156	-0.080776317994493
95	56892	1060	53112	0.079824108082701
95	56892	1179	56220	-0.064432369623119
95	56892	1241	55212	-0.011839828591934
95	56892	1268	53172	0.093975726059666
96	81468	96	81468	3.3159301998311
96	81468	158	48732	-0.054883197298058
96	81468	196	32364	-0.19483980998848
96	81468	267	95356	-0.080776317994493
96	81468	268	109692	0.14368339454886
96	81468	269	111228	-0.15145559623967
96	81468	323	32412	0.071792406224186
96	81468	439	93372	-0.18795145211933
96	81468	440	94908	0.19811822607772
96	81468	620	81132	-0.23679657183867
96	81468	653	80628	0.19811822607772
96	81468	664	79608	-0.15145559623967
96	81468	954	81244	-0.05254044194575
96	81468	1021	80748	0.071038971551602
96	81468	1050	79732	-0.080776317994493
96	81468	1061	77688	0.079824108082701
96	81468	1181	80796	-0.064432369623119
96	81468	1242	79788	-0.011839828591934
96	81468	1269	77748	0.093975726059666
96	81468	1281	73656	-0.16507312000473
97	192573	97	192573	2.6342527441599
97	192573	102	127038	0.057416267942584
97	192573	160	190557	0.010976639459612
97	192573	198	186477	-0.032929918378835
97	192573	199	189549	-0.11946978546011
97	192573	226	178293	0.046650717703349
97	192573	227	185461	0.069306734419007
97	192573	228	189045	0.074966695404808
97	192573	247	161913	-0.042991837883479
97	192573	248	177273	0.016567478359427
97	192573	250	184953	-0.13168279539611
97	192573	266	63612	0.062200956937799
97	192573	272	160380	0.14490625399907
97	192573	325	186525	-0.11946978546011
97	192573	326	189597	-0.027863777089783
97	192573	365	178349	0.069306734419007
97	192573	366	185517	0.08359133126935
97	192573	367	189101	0.066976184683542
97	192573	396	161973	0.016567478359427
97	192573	397	177333	-0.11842105263158
97	192573	399	185013	-0.038854180798796
97	192573	419	160953	0.10913312693498
97	192573	421	176825	-0.0092879256965944
97	192573	438	62652	-0.15789473684211
97	192573	673	184572	-0.051637100539558
97	192573	720	178461	0.074966695404808
97	192573	721	185629	0.066976184683542
97	192573	722	189213	0.037151702786378
97	192573	763	162093	-0.13168279539611
97	192573	764	177453	-0.038854180798796
97	192573	766	185133	-0.11145510835913
97	192573	797	161077	-0.0092879256965944
97	192573	799	176949	0.15789473684211
97	192573	816	63801	0.14490625399907
97	192573	822	160569	-0.14551083591331
97	192573	840	62268	0.21052631578947
97	192573	1063	188793	-0.079824108082701
97	192573	1072	176508	0.043202697907569
97	192573	1271	188853	-0.093975726059666
97	192573	1283	184761	0.16507312000473
97	192573	1295	160188	-0.18164960262175
98	223293	98	223293	2.8919223191669
98	223293	103	190526	-0.22975887004738
98	223293	104	219198	-0.018711815523326
98	223293	160	190557	-0.054883197298058
98	223293	161	219229	-0.14440724494641
98	223293	162	222301	-0.13097741675335
98	223293	197	125037	0.02806772328499
98	223293	200	211053	0.083773437234665
98	223293	202	221805	0.0094449158406405
98	223293	230	216181	0.069306734419007
98	223293	247	161913	0.147762454264
98	223293	251	207993	0.016567478359427
98	223293	253	215673	-0.13168279539611
98	223293	271	158844	0.20365947103997
98	223293	327	211101	0.039510917689212
98	223293	329	221853	0.073427499849111
98	223293	369	216237	0.08359133126935
98	223293	396	161973	-0.085598638190375
98	223293	400	208053	-0.11842105263158
98	223293	402	215733	-0.038854180798796
98	223293	415	96441	0.07637230163999
98	223293	424	207545	-0.0092879256965944
98	223293	439	93372	-0.15789473684211
98	223293	445	158396	-0.11417392516771
98	223293	667	221433	-0.15145559623967
98	223293	675	215292	-0.051637100539558
98	223293	724	216349	0.066976184683542
98	223293	763	162093	-0.12673231436618
98	223293	767	208173	-0.038854180798796
98	223293	769	215853	-0.11145510835913
98	223293	793	96565	0.081463788415989
98	223293	802	207669	0.15789473684211
98	223293	821	159033	-0.068532333192504
98	223293	842	92988	0.21052631578947
98	223293	1053	221557	-0.080776317994493
98	223293	1074	207228	0.043202697907569
98	223293	1245	221613	-0.011839828591934
98	223293	1285	215481	0.16507312000473
99	235581	99	235581	3.2907402195328
99	235581	104	219198	-0.24132216001358
99	235581	161	219229	-0.23140787831235
99	235581	163	234589	-0.13097741675335
99	235581	198	186477	0.19483980998848
99	235581	200	211053	-0.012753197879906
99	235581	203	232557	0.11946978546011
99	235581	204	234093	0.0094449158406405
99	235581	224	120949	-0.12524342457798
99	235581	226	178293	0.015729255493862
99	235581	232	232053	-0.074966695404808
99	235581	244	112761	-0.014033861642495
99	235581	273	171132	0.20365947103997
99	235581	276	203388	-0.14490625399907
99	235581	325	186525	-0.071792406224186
99	235581	327	211101	0.20351234238442
99	235581	330	232605	0.027863777089783
99	235581	331	234141	0.073427499849111
99	235581	363	121005	0.036715233278425
99	235581	365	178349	-0.17135244663956
99	235581	371	232109	-0.066976184683542
99	235581	393	112821	0.11014569983527
99	235581	423	203961	-0.10913312693498
99	235581	441	105660	-0.15789473684211
99	235581	446	170684	-0.11417392516771
99	235581	668	233721	-0.15145559623967
99	235581	720	178461	0.085808337852103
99	235581	726	232221	-0.037151702786378
99	235581	760	112941	-0.043883097212759
99	235581	801	204085	0.0092879256965944
99	235581	823	171321	-0.068532333192504
99	235581	826	203577	0.14551083591331
99	235581	843	105276	0.21052631578947
99	235581	1054	233845	-0.080776317994493
99	235581	1065	231801	0.079824108082701
99	235581	1246	233901	-0.011839828591934
99	235581	1273	231861	0.093975726059666
99	235581	1298	203196	0.18164960262175
100	238653	100	238653	3.1905432029271
100	238653	105	222270	-0.24132216001358
100	238653	106	234558	-0.018711815523326
100	238653	162	222301	-0.23140787831235
100	238653	163	234589	-0.14440724494641
100	238653	164	238173	-0.051399249894378
100	238653	199	189549	0.19483980998848
100	238653	203	232557	0.032929918378835
100	238653	225	124021	-0.12524342457798
100	238653	229	210037	-0.02002568177703
100	238653	248	177273	0.147762454264
100	238653	251	207993	-0.042991837883479
100	238653	254	231033	-0.13168279539611
100	238653	268	109692	-0.062200956937799
100	238653	277	206460	-0.14490625399907
100	238653	326	189597	-0.071792406224186
100	238653	330	232605	0.11946978546011
100	238653	364	124077	0.036715233278425
100	238653	368	210093	0.069402927018275
100	238653	397	177333	-0.085598638190375
100	238653	400	208053	0.016567478359427
100	238653	403	231093	-0.038854180798796
100	238653	416	111801	0.07637230163999
100	238653	420	175289	-0.12224558896979
100	238653	447	173756	-0.11417392516771
100	238653	658	237813	-0.19811822607772
100	238653	676	230652	-0.051637100539558
100	238653	723	210205	0.15051778167319
100	238653	764	177453	-0.12673231436618
100	238653	767	208173	-0.13168279539611
100	238653	770	231213	-0.11145510835913
100	238653	794	111925	0.081463788415989
100	238653	798	175413	0.16241199677416
100	238653	818	109881	-0.14490625399907
100	238653	827	206649	0.14551083591331
100	238653	844	108348	0.21052631578947
100	238653	1026	237933	-0.071038971551602
100	238653	1186	237981	0.064432369623119
100	238653	1286	230841	0.16507312000473
100	238653	1299	206268	0.18164960262175
101	246333	101	246333	3.0416549394878
101	246333	107	238142	-0.10420882828398
101	246333	164	238173	-0.0072603645603377
101	246333	202	221805	0.012753197879906
101	246333	204	234093	-0.083773437234665
101	246333	228	189045	-0.015729255493862
101	246333	231	217717	-0.02002568177703
101	246333	232	232053	0.046650717703349
101	246333	246	123513	0.014033861642495
101	246333	250	184953	0.147762454264
101	246333	253	215673	-0.042991837883479
101	246333	254	231033	0.016567478359427
101	246333	270	117372	-0.062200956937799
101	246333	275	181884	-0.20365947103997
101	246333	329	221853	-0.20351234238442
101	246333	331	234141	-0.039510917689212
101	246333	367	189101	0.17135244663956
101	246333	370	217773	0.069402927018275
101	246333	371	232109	0.069306734419007
101	246333	395	123573	-0.11014569983527
101	246333	399	185013	-0.085598638190375
101	246333	402	215733	0.016567478359427
101	246333	403	231093	-0.11842105263158
101	246333	418	119481	0.07637230163999
101	246333	422	182969	-0.12224558896979
101	246333	425	214713	0.10913312693498
101	246333	443	116412	0.15789473684211
101	246333	627	245997	-0.23679657183867
101	246333	722	189213	-0.085808337852103
101	246333	725	217885	0.15051778167319
101	246333	726	232221	0.074966695404808
101	246333	762	123693	0.043883097212759
101	246333	766	185133	-0.12673231436618
101	246333	769	215853	-0.13168279539611
101	246333	770	231213	-0.038854180798796
101	246333	796	119605	0.081463788415989
101	246333	800	183093	0.16241199677416
101	246333	803	214837	-0.0092879256965944
101	246333	820	117561	-0.14490625399907
101	246333	825	182073	0.068532333192504
101	246333	961	246109	-0.05254044194575
101	246333	1076	230268	-0.043202697907569
101	246333	1300	213948	0.18164960262175
102	127038	102	127038	2.9494793132564
102	127038	165	125022	0.010976639459612
102	127038	205	120942	-0.032929918378835
102	127038	206	124014	-0.11946978546011
102	127038	233	112758	0.046650717703349
102	127038	234	119926	0.069306734419007
102	127038	235	123510	0.074966695404808
102	127038	255	96378	-0.042991837883479
102	127038	256	111738	0.016567478359427
102	127038	258	119418	-0.13168279539611
102	127038	266	63612	0.010976639459612
102	127038	267	95356	-0.12224558896979
102	127038	269	111228	0.16241199677416
102	127038	332	120990	-0.11946978546011
102	127038	333	124062	-0.027863777089783
102	127038	372	112814	0.069306734419007
102	127038	373	119982	0.08359133126935
102	127038	374	123566	0.066976184683542
102	127038	404	96438	0.016567478359427
102	127038	405	111798	-0.11842105263158
102	127038	407	119478	-0.038854180798796
102	127038	426	63674	-0.12224558896979
102	127038	427	95418	0.10913312693498
102	127038	429	111290	-0.0092879256965944
102	127038	438	62652	-0.027863777089783
102	127038	440	94908	0.068532333192504
102	127038	672	123132	-0.10097039749312
102	127038	727	112926	0.074966695404808
102	127038	728	120094	0.066976184683542
102	127038	729	123678	0.037151702786378
102	127038	771	96558	-0.13168279539611
102	127038	772	111918	-0.038854180798796
102	127038	774	119598	-0.11145510835913
102	127038	804	63798	0.16241199677416
102	127038	805	95542	-0.0092879256965944
102	127038	807	111414	0.15789473684211
102	127038	828	62778	0.068532333192504
102	127038	830	95034	-0.14551083591331
102	127038	840	62268	0.037151702786378
102	127038	1066	123258	-0.079824108082701
102	127038	1071	119164	0.067209959162845
102	127038	1274	123318	-0.093975726059666
102	127038	1287	119226	0.16507312000473
102	127038	1293	111036	-0.20359421253978
103	190526	103	190526	3.0178722206586
103	190526	166	186462	-0.14440724494641
103	190526	167	189534	-0.13097741675335
103	190526	207	178286	0.083773437234665
103	190526	209	189038	0.0094449158406405
103	190526	236	161910	0.02002568177703
103	190526	238	183414	0.069306734419007
103	190526	260	175226	0.016567478359427
103	190526	262	182906	-0.13168279539611
103	190526	266	63612	-0.24617021790791
103	190526	271	158844	-0.12224558896979
103	190526	274	174716	0.16241199677416
103	190526	334	178334	0.039510917689212
103	190526	336	189086	0.073427499849111
103	190526	375	161966	-0.069402927018275
103	190526	377	183470	0.08359133126935
103	190526	409	175286	-0.11842105263158
103	190526	411	182966	-0.038854180798796
103	190526	426	63674	0.07637230163999
103	190526	431	158906	0.10913312693498
103	190526	434	174778	-0.0092879256965944
103	190526	445	158396	0.068532333192504
103	190526	669	188666	-0.15145559623967
103	190526	730	162078	-0.15051778167319
103	190526	732	183582	0.066976184683542
103	190526	776	175406	-0.038854180798796
103	190526	778	183086	-0.11145510835913
103	190526	804	63798	0.081463788415989
103	190526	809	159030	-0.0092879256965944
103	190526	812	174902	0.15789473684211
103	190526	835	158522	-0.14551083591331
103	190526	839	60732	0.11417392516771
103	190526	1055	188790	-0.080776317994493
103	190526	1073	182652	0.067209959162845
103	190526	1247	188846	-0.011839828591934
103	190526	1289	182714	0.16507312000473
103	190526	1296	174524	-0.20359421253978
104	219198	104	219198	2.790318041092
104	219198	166	186462	-0.054883197298058
104	219198	168	211038	-0.0072603645603377
104	219198	169	218206	-0.13097741675335
104	219198	205	120942	0.02806772328499
104	219198	211	216174	0.11946978546011
104	219198	212	217710	0.0094449158406405
104	219198	236	161910	0.015729255493862
104	219198	242	215670	-0.074966695404808
104	219198	255	96378	-0.014033861642495
104	219198	263	203898	0.016567478359427
104	219198	276	203388	0.16241199677416
104	219198	338	216222	0.027863777089783
104	219198	339	217758	0.073427499849111
104	219198	375	161966	-0.17135244663956
104	219198	381	215726	-0.066976184683542
104	219198	404	96438	0.11014569983527
104	219198	412	203958	-0.11842105263158
104	219198	436	203450	-0.0092879256965944
104	219198	444	154812	0.027863777089783
104	219198	670	217338	-0.15145559623967
104	219198	675	215292	0.10097039749312
104	219198	730	162078	0.085808337852103
104	219198	736	215838	-0.037151702786378
104	219198	771	96558	-0.043883097212759
104	219198	779	204078	-0.038854180798796
104	219198	814	203574	0.15789473684211
104	219198	834	154938	-0.068532333192504
104	219198	841	89404	0.11417392516771
104	219198	846	154428	-0.037151702786378
104	219198	1056	217462	-0.080776317994493
104	219198	1069	215418	0.079824108082701
104	219198	1248	217518	-0.011839828591934
104	219198	1277	215478	0.093975726059666
104	219198	1298	203196	-0.20359421253978
105	222270	105	222270	2.8060793695469
105	222270	167	189534	-0.054883197298058
105	222270	169	218206	-0.14440724494641
105	222270	170	221790	-0.051399249894378
105	222270	206	124014	0.02806772328499
105	222270	210	210030	0.083773437234665
105	222270	211	216174	0.032929918378835
105	222270	240	207990	-0.046650717703349
105	222270	259	160890	0.147762454264
105	222270	265	214650	-0.13168279539611
105	222270	267	95356	-0.24617021790791
105	222270	271	158844	0.010976639459612
105	222270	277	206460	0.16241199677416
105	222270	337	210078	0.039510917689212
105	222270	338	216222	0.11946978546011
105	222270	379	208046	-0.069306734419007
105	222270	408	160950	-0.085598638190375
105	222270	414	214710	-0.038854180798796
105	222270	427	95418	0.07637230163999
105	222270	431	158906	-0.12224558896979
105	222270	437	206522	-0.0092879256965944
105	222270	439	93372	0.20365947103997
105	222270	659	221430	-0.19811822607772
105	222270	734	208158	-0.074966695404808
105	222270	775	161070	-0.12673231436618
105	222270	781	214830	-0.11145510835913
105	222270	805	95542	0.081463788415989
105	222270	809	159030	0.16241199677416
105	222270	815	206646	0.15789473684211
105	222270	829	93498	-0.14490625399907
105	222270	847	157500	-0.037151702786378
105	222270	1027	221550	-0.071038971551602
105	222270	1075	214396	0.067209959162845
105	222270	1187	221598	0.064432369623119
105	222270	1291	214458	0.16507312000473
105	222270	1299	206268	-0.20359421253978
106	234558	106	234558	2.8080495356037
106	234558	169	218206	-0.23140787831235
106	234558	171	232542	0.010976639459612
106	234558	172	234078	-0.051399249894378
106	234558	208	185454	0.19483980998848
106	234558	210	210030	-0.012753197879906
106	234558	234	119926	-0.12524342457798
106	234558	237	177270	0.015729255493862
106	234558	243	231030	-0.074966695404808
106	234558	256	111738	-0.014033861642495
106	234558	263	203898	-0.042991837883479
106	234558	273	171132	0.010976639459612
106	234558	335	185502	-0.071792406224186
106	234558	337	210078	0.20351234238442
106	234558	373	119982	0.036715233278425
106	234558	376	177326	-0.17135244663956
106	234558	382	231086	-0.066976184683542
106	234558	405	111798	0.11014569983527
106	234558	412	203958	0.016567478359427
106	234558	433	171194	-0.12224558896979
106	234558	441	105660	0.20365947103997
106	234558	448	202428	-0.068532333192504
106	234558	660	233718	-0.19811822607772
106	234558	676	230652	0.10097039749312
106	234558	731	177438	0.085808337852103
106	234558	737	231198	-0.037151702786378
106	234558	772	111918	-0.043883097212759
106	234558	779	204078	-0.13168279539611
106	234558	811	171318	0.16241199677416
106	234558	831	105786	-0.14490625399907
106	234558	838	202554	0.14551083591331
106	234558	848	169788	-0.037151702786378
106	234558	1028	233838	-0.071038971551602
106	234558	1070	230778	0.079824108082701
106	234558	1188	233886	0.064432369623119
106	234558	1278	230838	0.093975726059666
107	238142	107	238142	2.9017027863777
107	238142	170	221790	-0.23140787831235
107	238142	172	234078	-0.14440724494641
107	238142	209	189038	0.19483980998848
107	238142	213	232046	0.032929918378835
107	238142	235	123510	-0.12524342457798
107	238142	241	209526	-0.02002568177703
107	238142	243	231030	-0.069306734419007
107	238142	261	176762	0.147762454264
107	238142	264	207482	-0.042991837883479
107	238142	269	111228	-0.24617021790791
107	238142	274	174716	0.010976639459612
107	238142	277	206460	-0.12224558896979
107	238142	336	189086	-0.071792406224186
107	238142	340	232094	0.11946978546011
107	238142	374	123566	0.036715233278425
107	238142	380	209582	0.069402927018275
107	238142	382	231086	-0.08359133126935
107	238142	410	176822	-0.085598638190375
107	238142	413	207542	0.016567478359427
107	238142	429	111290	0.07637230163999
107	238142	434	174778	-0.12224558896979
107	238142	437	206522	0.10913312693498
107	238142	442	109244	0.20365947103997
107	238142	447	173756	-0.027863777089783
107	238142	628	237806	-0.23679657183867
107	238142	735	209694	0.15051778167319
107	238142	737	231198	-0.066976184683542
107	238142	777	176942	-0.12673231436618
107	238142	780	207662	-0.13168279539611
107	238142	807	111414	0.081463788415989
107	238142	812	174902	0.16241199677416
107	238142	815	206646	-0.0092879256965944
107	238142	832	109370	-0.14490625399907
107	238142	837	173882	0.068532333192504
107	238142	844	108348	-0.11417392516771
107	238142	962	237918	-0.05254044194575
107	238142	1076	230268	0.067209959162845
107	238142	1292	230330	0.16507312000473
108	97351	108	97351	2.3601885730369
108	97351	115	64587	-0.018690636325228
108	97351	134	95827	-0.12871250677815
108	97351	139	93781	0.085808337852103
108	97351	143	89686	-0.043883097212759
108	97351	145	225367	-0.051637100539558
108	97351	174	93795	-0.15051778167319
108	97351	178	89701	0.12673231436618
108	97351	181	81510	-0.081463788415989
108	97351	279	96903	-0.060747420651234
108	97351	450	81603	-0.0092879256965944
108	97351	452	32454	0.11417392516771
108	97351	678	96007	-0.040247678018576
108	97351	852	32581	-0.037151702786378
108	97351	964	95587	0.14368339454886
108	97351	976	93541	-0.095788929699241
108	97351	988	89446	0.048987254841633
108	97351	1303	89539	0.16507312000473
108	97351	1314	81349	-0.20359421253978
109	113223	109	113223	2.3661694342809
109	113223	116	96843	-0.16866028708134
109	113223	117	112203	-0.10768860933628
109	113223	122	64077	0.043062200956938
109	113223	124	110157	0.071792406224186
109	113223	129	106062	-0.036715233278425
109	113223	131	241743	-0.043202697907569
109	113223	133	64083	0.078188541419021
109	113223	135	110163	-0.20351234238442
109	113223	140	106069	0.17135244663956
109	113223	146	239703	-0.048987254841633
109	113223	175	106083	0.069402927018275
109	113223	181	81510	-0.07637230163999
109	113223	279	96903	-0.10768860933628
109	113223	280	112263	-0.030185758513932
109	113223	450	81603	0.10913312693498
109	113223	451	48837	-0.027863777089783
109	113223	453	125127	-0.18795145211933
109	113223	679	110343	-0.073427499849111
109	113223	851	48963	0.068532333192504
109	113223	966	111459	0.14368339454886
109	113223	979	109413	-0.095788929699241
109	113223	990	105318	0.048987254841633
109	113223	1078	113031	-0.12225182583054
109	113223	1305	105411	0.16507312000473
109	113223	1324	80838	-0.18164960262175
110	120391	110	120391	2.72945398255
110	120391	117	112203	0.010596594763308
110	120391	118	118347	-0.23140787831235
110	120391	123	95821	-0.078188541419021
110	120391	127	63054	0.13026103535498
110	120391	129	106062	0.12524342457798
110	120391	134	95827	-0.11905432029271
110	120391	138	63061	0.030396847734309
110	120391	140	106069	-0.015729255493862
110	120391	143	89686	0.014033861642495
110	120391	147	246871	-0.048987254841633
110	120391	173	63075	0.13478009528332
110	120391	175	106083	-0.02002568177703
110	120391	178	89701	0.147762454264
110	120391	180	56934	-0.24617021790791
110	120391	280	112263	-0.20594001084505
110	120391	281	118407	-0.13097741675335
110	120391	449	57027	0.12224558896979
110	120391	678	96007	-0.12871250677815
110	120391	853	121159	-0.12225182583054
110	120391	854	124231	-0.22464495273897
110	120391	980	116581	-0.095788929699241
110	120391	1079	120199	-0.12225182583054
110	120391	1317	104389	0.20359421253978
110	120391	1325	88006	-0.18164960262175
111	162375	111	162375	2.7419786096257
111	162375	116	96843	-0.24132216001358
111	162375	119	161355	-0.10768860933628
111	162375	122	64077	-0.031138343227558
111	162375	125	159309	0.071792406224186
111	162375	130	155214	-0.036715233278425
111	162375	133	64083	0.19566274199439
111	162375	136	159315	-0.20351234238442
111	162375	141	155221	0.17135244663956
111	162375	144	147030	-0.11014569983527
111	162375	145	225367	-0.067209959162845
111	162375	176	155235	0.069402927018275
111	162375	179	147045	-0.085598638190375
111	162375	182	192615	0.079824108082701
111	162375	183	223335	-0.095788929699241
111	162375	282	161415	-0.030185758513932
111	162375	452	32454	0.15789473684211
111	162375	680	159495	-0.073427499849111
111	162375	852	32581	0.11417392516771
111	162375	969	160611	0.14368339454886
111	162375	982	158565	-0.095788929699241
111	162375	993	154470	0.048987254841633
111	162375	1081	162183	-0.12225182583054
111	162375	1308	154563	0.16507312000473
111	162375	1318	146373	-0.20359421253978
112	177735	112	177735	2.8983253588517
112	177735	117	112203	-0.24132216001358
112	177735	119	161355	-0.16866028708134
112	177735	120	175691	-0.23140787831235
112	177735	126	171597	0.19483980998848
112	177735	127	63054	-0.24401913875598
112	177735	131	241743	-0.20359421253978
112	177735	137	171603	-0.012753197879906
112	177735	138	63061	0.13026103535498
112	177735	144	147030	0.014033861642495
112	177735	173	63075	0.11139032351979
112	177735	179	147045	0.147762454264
112	177735	182	192615	0.093975726059666
112	177735	185	238695	-0.095788929699241
112	177735	282	161415	-0.10768860933628
112	177735	283	175751	-0.13097741675335
112	177735	451	48837	0.20365947103997
112	177735	455	189639	-0.18795145211933
112	177735	681	171783	0.0094449158406405
112	177735	851	48963	-0.14490625399907
112	177735	855	178503	-0.12225182583054
112	177735	984	173925	-0.095788929699241
112	177735	995	169830	0.048987254841633
112	177735	1082	177543	-0.12225182583054
112	177735	1310	169923	0.16507312000473
112	177735	1327	145350	-0.18164960262175
113	183879	113	183879	2.8484379397692
113	183879	118	118347	-0.24132216001358
113	183879	120	175691	0.010596594763308
113	183879	125	159309	-0.078188541419021
113	183879	126	171597	-0.12484709503487
113	183879	130	155214	0.11139032351979
113	183879	132	247887	-0.20359421253978
113	183879	136	159315	-0.11905432029271
113	183879	137	171603	-0.01826623218642
113	183879	141	155221	0.13478009528332
113	183879	142	61014	-0.17224880382775
113	183879	147	246871	0.067209959162845
113	183879	176	155235	0.039684773430903
113	183879	177	61029	0.22454178627992
113	183879	180	56934	0.057416267942584
113	183879	186	246375	-0.10097039749312
113	183879	283	175751	-0.20594001084505
113	183879	449	57027	-0.07637230163999
113	183879	454	186567	-0.064432369623119
113	183879	455	189639	0.071038971551602
113	183879	680	159495	-0.12871250677815
113	183879	681	171783	0.15231328590183
113	183879	856	185671	-0.05254044194575
113	183879	857	189255	-0.23679657183867
113	183879	972	182115	-0.14368339454886
113	183879	1083	183687	-0.12225182583054
113	183879	1320	167877	0.20359421253978
113	183879	1328	151494	-0.18164960262175
114	208455	114	208455	2.5645229383619
114	208455	120	175691	-0.018690636325228
114	208455	121	204363	-0.10122537003308
114	208455	124	110157	0.031138343227558
114	208455	125	159309	-0.043062200956938
114	208455	128	93774	-0.24401913875598
114	208455	135	110163	-0.19566274199439
114	208455	136	159315	-0.078188541419021
114	208455	139	93781	0.13026103535498
114	208455	144	147030	0.22454178627992
114	208455	146	239703	-0.16507312000473
114	208455	174	93795	0.11139032351979
114	208455	179	147045	0.010132282578103
114	208455	181	81510	0.057416267942584
114	208455	183	223335	0.093975726059666
114	208455	185	238695	0.079824108082701
114	208455	284	204423	0.0049779077275046
114	208455	450	81603	-0.07637230163999
114	208455	456	211143	-0.064432369623119
114	208455	458	221895	-0.19811822607772
114	208455	858	210247	-0.05254044194575
114	208455	974	206691	-0.14368339454886
114	208455	996	200550	0.048987254841633
114	208455	1085	208263	-0.12225182583054
114	208455	1311	200643	0.16507312000473
115	64587	115	64587	2.4361103292992
115	64587	133	64083	-0.16836811679478
115	64587	148	61017	0.085808337852103
115	64587	151	56922	-0.043883097212759
115	64587	153	192603	-0.051637100539558
115	64587	173	63075	-0.15231328590183
115	64587	187	56937	0.12673231436618
115	64587	189	48746	-0.081463788415989
115	64587	190	127083	0.10097039749312
115	64587	285	64139	-0.060747420651234
115	64587	449	57027	0.038854180798796
115	64587	461	32457	0.068532333192504
115	64587	682	63243	-0.040247678018576
115	64587	851	48963	-0.15789473684211
115	64587	963	63843	0.18795145211933
115	64587	997	60777	-0.095788929699241
115	64587	1008	56682	0.048987254841633
115	64587	1301	60867	0.093975726059666
115	64587	1330	48585	-0.20359421253978
115	64587	1338	32202	0.18164960262175
116	96843	116	96843	2.5097101041373
116	96843	122	64077	-0.039684773430903
116	96843	133	64083	-0.21930024236097
116	96843	134	95827	-0.20594001084505
116	96843	149	89689	0.17135244663956
116	96843	152	81498	-0.11014569983527
116	96843	154	223323	-0.048987254841633
116	96843	174	93795	0.039510917689212
116	96843	188	81513	-0.085598638190375
116	96843	190	127083	0.079824108082701
116	96843	286	95883	-0.030185758513932
116	96843	450	81603	-0.11842105263158
116	96843	461	32457	-0.027863777089783
116	96843	683	93963	-0.073427499849111
116	96843	1000	93033	-0.095788929699241
116	96843	1011	88938	0.048987254841633
116	96843	1089	96651	-0.12225182583054
116	96843	1304	93123	0.093975726059666
116	96843	1333	80841	-0.20359421253978
117	112203	117	112203	2.3216999718548
117	112203	123	95821	-0.018690636325228
117	112203	124	110157	-0.054883197298058
117	112203	127	63054	0.031138343227558
117	112203	129	106062	0.02806772328499
117	112203	131	241743	0.18164960262175
117	112203	134	95827	0.010596594763308
117	112203	135	110163	-0.0072603645603377
117	112203	152	81498	0.014033861642495
117	112203	156	238683	-0.048987254841633
117	112203	173	63075	-0.12484709503487
117	112203	175	106083	-0.083773437234665
117	112203	188	81513	0.147762454264
117	112203	189	48746	-0.24617021790791
117	112203	190	127083	0.093975726059666
117	112203	286	95883	-0.10768860933628
117	112203	287	110219	-0.13097741675335
117	112203	450	81603	0.016567478359427
117	112203	463	124107	-0.18795145211933
117	112203	684	106251	0.0094449158406405
117	112203	851	48963	0.16241199677416
117	112203	862	112971	-0.12225182583054
117	112203	966	111459	-0.18795145211933
117	112203	1002	108393	-0.095788929699241
117	112203	1013	104298	0.048987254841633
117	112203	1090	112011	-0.12225182583054
117	112203	1306	108483	0.093975726059666
117	112203	1341	79818	-0.18164960262175
118	118347	118	118347	2.9086687306502
118	118347	124	110157	-0.21930024236097
118	118347	128	93774	0.19566274199439
118	118347	129	106062	-0.1237670261331
118	118347	132	247887	0.18164960262175
118	118347	135	110163	-0.12918660287081
118	118347	148	61017	0.030396847734309
118	118347	149	89689	0.13478009528332
118	118347	151	56922	-0.22454178627992
118	118347	157	246363	-0.051637100539558
118	118347	174	93795	0.01826623218642
118	118347	175	106083	0.043062200956938
118	118347	187	56937	-0.010132282578103
118	118347	287	110219	-0.20594001084505
118	118347	449	57027	0.085598638190375
118	118347	462	121035	-0.064432369623119
118	118347	463	124107	0.071038971551602
118	118347	683	93963	-0.12871250677815
118	118347	684	106251	0.15231328590183
118	118347	863	120139	-0.05254044194575
118	118347	864	123723	-0.23679657183867
118	118347	967	117603	-0.18795145211933
118	118347	1091	118155	-0.12225182583054
118	118347	1335	102345	0.20359421253978
118	118347	1342	85962	-0.18164960262175
119	161355	119	161355	2.75
119	161355	123	95821	-0.22975887004738
119	161355	125	159309	-0.054883197298058
119	161355	127	63054	0.22488038277512
119	161355	130	155214	0.02806772328499
119	161355	134	95827	-0.10420882828398
119	161355	136	159315	-0.0072603645603377
119	161355	150	147033	0.015729255493862
119	161355	153	192603	0.16507312000473
119	161355	173	63075	0.1237670261331
119	161355	176	155235	-0.083773437234665
119	161355	193	222315	-0.095788929699241
119	161355	288	159371	-0.13097741675335
119	161355	461	32457	0.20365947103997
119	161355	685	155403	0.0094449158406405
119	161355	865	162123	-0.12225182583054
119	161355	969	160611	-0.18795145211933
119	161355	1005	157545	-0.095788929699241
119	161355	1015	153450	0.048987254841633
119	161355	1093	161163	-0.12225182583054
119	161355	1309	157635	0.093975726059666
119	161355	1336	145353	-0.20359421253978
120	175691	120	175691	2.4826906839291
120	175691	124	110157	-0.22975887004738
120	175691	125	159309	-0.018690636325228
120	175691	126	171597	-0.19254299326189
120	175691	135	110163	-0.10420882828398
120	175691	136	159315	0.010596594763308
120	175691	137	171603	-0.076413131528841
120	175691	148	61017	0.13026103535498
120	175691	150	147033	0.13478009528332
120	175691	156	238683	0.067209959162845
120	175691	189	48746	0.057416267942584
120	175691	191	190571	0.093975726059666
120	175691	195	238187	-0.10097039749312
120	175691	288	159371	-0.10768860933628
120	175691	289	171659	0.0049779077275046
120	175691	464	178379	-0.064432369623119
120	175691	466	189131	-0.19811822607772
120	175691	851	48963	0.081463788415989
120	175691	866	177483	-0.05254044194575
120	175691	971	174947	-0.18795145211933
120	175691	1016	167786	0.048987254841633
120	175691	1094	175499	-0.12225182583054
120	175691	1343	143306	-0.18164960262175
121	204363	121	204363	2.9943709541233
121	204363	126	171597	-0.039684773430903
121	204363	129	106062	-0.22488038277512
121	204363	130	155214	-0.031138343227558
121	204363	137	171603	-0.21930024236097
121	204363	149	89689	0.13026103535498
121	204363	150	147033	0.030396847734309
121	204363	152	81498	0.17224880382775
121	204363	155	235611	-0.16507312000473
121	204363	175	106083	-0.1237670261331
121	204363	176	155235	0.12484709503487
121	204363	188	81513	-0.22454178627992
121	204363	192	219243	0.093975726059666
121	204363	194	234603	0.079824108082701
121	204363	450	81603	0.11014569983527
121	204363	467	210123	-0.071038971551602
121	204363	468	216267	0.18795145211933
121	204363	469	217803	-0.19811822607772
121	204363	869	208203	-0.22464495273897
121	204363	870	209739	0.23679657183867
121	204363	973	203619	-0.18795145211933
121	204363	1007	200553	0.095788929699241
121	204363	1097	204171	-0.12225182583054
121	204363	1311	200643	-0.093975726059666
122	64077	122	64077	2.3240923163524
122	64077	138	63061	-0.20594001084505
122	64077	148	61017	0.20351234238442
122	64077	158	48732	-0.11014569983527
122	64077	159	127069	0.067209959162845
122	64077	160	190557	-0.048987254841633
122	64077	177	61029	0.039510917689212
122	64077	187	56937	-0.069402927018275
122	64077	196	32364	0.07637230163999
122	64077	197	125037	0.095788929699241
122	64077	290	63117	-0.030185758513932
122	64077	451	48837	-0.11842105263158
122	64077	461	32457	0.10913312693498
122	64077	686	61197	-0.073427499849111
122	64077	852	32581	-0.0092879256965944
122	64077	998	62313	-0.14368339454886
122	64077	1019	56172	0.048987254841633
122	64077	1100	63885	-0.12225182583054
122	64077	1313	60357	0.093975726059666
122	64077	1331	56265	-0.16507312000473
122	64077	1346	31692	0.18164960262175
123	95821	123	95821	2.7058823529412
123	95821	127	63054	-0.22975887004738
123	95821	138	63061	-0.21930024236097
123	95821	139	93781	-0.0072603645603377
123	95821	149	89689	0.012753197879906
123	95821	159	127069	0.16507312000473
123	95821	162	222301	-0.048987254841633
123	95821	178	89701	-0.083773437234665
123	95821	188	81513	-0.02002568177703
123	95821	196	32364	-0.24617021790791
123	95821	291	93837	-0.13097741675335
123	95821	461	32457	-0.12224558896979
123	95821	687	89869	0.0094449158406405
123	95821	852	32581	0.16241199677416
123	95821	873	96589	-0.12225182583054
123	95821	977	95077	-0.18795145211933
123	95821	1022	87916	0.048987254841633
123	95821	1101	95629	-0.12225182583054
123	95821	1316	92101	0.093975726059666
123	95821	1334	88009	-0.16507312000473
124	110157	124	110157	2.6142696312975
124	110157	128	93774	-0.24132216001358
124	110157	129	106062	-0.018711815523326
124	110157	139	93781	0.010596594763308
124	110157	140	106069	-0.076413131528841
124	110157	148	61017	-0.078188541419021
124	110157	158	48732	-0.22454178627992
124	110157	164	238173	-0.051637100539558
124	110157	177	61029	-0.12484709503487
124	110157	188	81513	-0.039684773430903
124	110157	197	125037	0.093975726059666
124	110157	291	93837	-0.10768860933628
124	110157	292	106125	0.0049779077275046
124	110157	451	48837	0.085598638190375
124	110157	471	112845	-0.064432369623119
124	110157	473	123597	-0.19811822607772
124	110157	874	111949	-0.05254044194575
124	110157	979	109413	-0.18795145211933
124	110157	1002	108393	0.14368339454886
124	110157	1023	102252	0.048987254841633
124	110157	1102	109965	-0.12225182583054
124	110157	1335	102345	-0.16507312000473
124	110157	1349	77772	-0.18164960262175
125	159309	125	159309	2.4618632141852
125	159309	128	93774	0.057416267942584
125	159309	130	155214	-0.018711815523326
125	159309	139	93781	-0.10420882828398
125	159309	141	155221	-0.076413131528841
125	159309	148	61017	-0.19566274199439
125	159309	150	147033	-0.01826623218642
125	159309	160	190557	0.16507312000473
125	159309	162	222301	0.067209959162845
125	159309	177	61029	0.1237670261331
125	159309	179	147045	-0.043062200956938
125	159309	196	32364	0.057416267942584
125	159309	199	189549	-0.079824108082701
125	159309	202	221805	-0.10097039749312
125	159309	293	155277	0.0049779077275046
125	159309	461	32457	0.07637230163999
125	159309	474	161997	-0.064432369623119
125	159309	688	147213	-0.15231328590183
125	159309	852	32581	0.081463788415989
125	159309	877	161101	-0.05254044194575
125	159309	982	158565	-0.18795145211933
125	159309	1005	157545	0.14368339454886
125	159309	1025	151404	0.048987254841633
125	159309	1105	159117	-0.12225182583054
125	159309	1337	151497	-0.16507312000473
126	171597	126	171597	2.8935406698565
126	171597	129	106062	0.057416267942584
126	171597	130	155214	-0.24132216001358
126	171597	140	106069	-0.10420882828398
126	171597	141	155221	0.010596594763308
126	171597	150	147033	-0.11905432029271
126	171597	158	48732	0.17224880382775
126	171597	163	234589	0.067209959162845
126	171597	179	147045	-0.01826623218642
126	171597	187	56937	-0.11139032351979
126	171597	198	186477	0.093975726059666
126	171597	203	232557	0.095788929699241
126	171597	204	234093	-0.10097039749312
126	171597	293	155277	-0.10768860933628
126	171597	451	48837	0.11014569983527
126	171597	475	177357	-0.071038971551602
126	171597	476	183501	0.18795145211933
126	171597	477	185037	-0.19811822607772
126	171597	688	147213	0.12871250677815
126	171597	878	175437	-0.22464495273897
126	171597	879	176973	0.23679657183867
126	171597	983	170853	-0.18795145211933
126	171597	1006	169833	0.14368339454886
126	171597	1107	171405	-0.12225182583054
126	171597	1320	167877	-0.093975726059666
126	171597	1350	139212	-0.18164960262175
127	63054	127	63054	2.6855474247115
127	63054	142	61014	-0.0072603645603377
127	63054	151	56922	0.012753197879906
127	63054	158	48732	-0.015729255493862
127	63054	167	189534	-0.048987254841633
127	63054	180	56934	-0.083773437234665
127	63054	189	48746	-0.02002568177703
127	63054	196	32364	0.147762454264
127	63054	206	124014	0.095788929699241
127	63054	294	61070	-0.13097741675335
127	63054	452	32454	-0.016567478359427
127	63054	689	57102	0.0094449158406405
127	63054	884	63822	-0.12225182583054
127	63054	987	62310	-0.18795145211933
127	63054	1020	59244	0.095788929699241
127	63054	1112	62862	-0.12225182583054
127	63054	1323	59334	0.093975726059666
127	63054	1340	55242	-0.16507312000473
127	63054	1347	47052	0.20359421253978
128	93774	128	93774	2.6287644244301
128	93774	142	61014	-0.21930024236097
128	93774	143	89686	-0.076413131528841
128	93774	152	81498	-0.01826623218642
128	93774	165	125022	0.16507312000473
128	93774	170	221790	-0.051637100539558
128	93774	181	81510	-0.043062200956938
128	93774	196	32364	0.010132282578103
128	93774	206	124014	-0.079824108082701
128	93774	295	89742	0.0049779077275046
128	93774	452	32454	0.085598638190375
128	93774	482	96462	-0.064432369623119
128	93774	690	81678	-0.15231328590183
128	93774	885	95566	-0.05254044194575
128	93774	989	93030	-0.18795145211933
128	93774	1012	92010	0.14368339454886
128	93774	1113	93582	-0.12225182583054
128	93774	1342	85962	-0.16507312000473
128	93774	1349	77772	0.20359421253978
129	106062	129	106062	2.6635941457923
129	106062	143	89686	0.010596594763308
129	106062	151	56922	-0.078188541419021
129	106062	152	81498	-0.11905432029271
129	106062	158	48732	0.030396847734309
129	106062	171	232542	0.048987254841633
129	106062	172	234078	-0.051637100539558
129	106062	180	56934	-0.12484709503487
129	106062	181	81510	-0.01826623218642
129	106062	189	48746	0.13478009528332
129	106062	205	120942	0.093975726059666
129	106062	295	89742	-0.10768860933628
129	106062	483	111822	-0.071038971551602
129	106062	484	117966	0.18795145211933
129	106062	485	119502	-0.19811822607772
129	106062	690	81678	0.12871250677815
129	106062	886	109902	-0.22464495273897
129	106062	887	111438	0.23679657183867
129	106062	990	105318	-0.18795145211933
129	106062	1013	104298	0.14368339454886
129	106062	1023	102252	-0.095788929699241
129	106062	1115	105870	-0.12225182583054
129	106062	1326	102342	-0.093975726059666
130	155214	130	155214	3.2221362229102
130	155214	143	89686	-0.10420882828398
130	155214	144	147030	-0.12918660287081
130	155214	151	56922	-0.19566274199439
130	155214	166	186462	0.16507312000473
130	155214	169	218206	0.067209959162845
130	155214	180	56934	0.1237670261331
130	155214	196	32364	0.22454178627992
130	155214	208	185454	-0.079824108082701
130	155214	211	216174	0.095788929699241
130	155214	212	217710	-0.10097039749312
130	155214	296	147086	-0.20594001084505
130	155214	452	32454	0.11014569983527
130	155214	486	160974	-0.071038971551602
130	155214	889	159054	-0.22464495273897
130	155214	890	160590	0.23679657183867
130	155214	993	154470	-0.18795145211933
130	155214	1015	153450	0.14368339454886
130	155214	1025	151404	-0.095788929699241
130	155214	1118	155022	-0.12225182583054
130	155214	1328	151494	-0.093975726059666
130	155214	1350	139212	0.20359421253978
131	241743	131	241743	3.26118772868
131	241743	145	225367	0.010596594763308
131	241743	146	239703	-0.0072603645603377
131	241743	153	192603	-0.078188541419021
131	241743	155	235611	0.012753197879906
131	241743	156	238683	-0.20351234238442
131	241743	159	127069	0.13026103535498
131	241743	163	234589	0.17135244663956
131	241743	164	238173	-0.085808337852103
131	241743	168	211038	-0.014033861642495
131	241743	172	234078	0.043883097212759
131	241743	182	192615	-0.12484709503487
131	241743	184	235623	-0.083773437234665
131	241743	185	238695	-0.039510917689212
131	241743	190	127083	0.11139032351979
131	241743	194	234603	0.069402927018275
131	241743	195	238187	0.15051778167319
131	241743	200	211053	-0.147762454264
131	241743	204	234093	-0.12673231436618
131	241743	207	178286	0.24617021790791
131	241743	210	210030	-0.07637230163999
131	241743	297	225423	-0.10768860933628
131	241743	298	239759	-0.13097741675335
131	241743	456	211143	0.016567478359427
131	241743	460	234183	0.038854180798796
131	241743	464	178379	-0.12224558896979
131	241743	467	210123	0.10913312693498
131	241743	471	112845	0.20365947103997
131	241743	475	177357	-0.027863777089783
131	241743	479	209613	0.068532333192504
131	241743	483	111822	-0.15789473684211
131	241743	488	176846	-0.11417392516771
131	241743	693	235791	0.0094449158406405
131	241743	694	238863	0.073427499849111
131	241743	855	178503	0.16241199677416
131	241743	858	210247	-0.0092879256965944
131	241743	862	112971	-0.14490625399907
131	241743	866	177483	0.068532333192504
131	241743	870	209739	-0.14551083591331
131	241743	874	111949	-0.11417392516771
131	241743	879	176973	0.037151702786378
131	241743	887	111438	0.21052631578947
131	241743	1026	237933	0.095788929699241
131	241743	1028	233838	-0.048987254841633
131	241743	1329	238023	0.093975726059666
131	241743	1345	233931	-0.16507312000473
131	241743	1356	209358	0.18164960262175
132	247887	132	247887	3.4707993245145
132	247887	146	239703	-0.12918660287081
132	247887	147	246871	-0.20594001084505
132	247887	154	223323	0.11905432029271
132	247887	155	235611	0.01826623218642
132	247887	157	246363	-0.12871250677815
132	247887	160	190557	-0.030396847734309
132	247887	161	219229	-0.13478009528332
132	247887	165	125022	-0.17224880382775
132	247887	166	186462	0.22454178627992
132	247887	171	232542	0.11014569983527
132	247887	183	223335	0.01826623218642
132	247887	184	235623	0.043062200956938
132	247887	186	246375	0.15231328590183
132	247887	191	190571	-0.13478009528332
132	247887	192	219243	-0.039684773430903
132	247887	197	125037	0.22454178627992
132	247887	198	186477	0.010132282578103
132	247887	203	232557	0.085598638190375
132	247887	205	120942	0.057416267942584
132	247887	211	216174	-0.07637230163999
132	247887	213	232046	-0.081463788415989
132	247887	298	239759	-0.20594001084505
132	247887	299	246927	-0.030185758513932
132	247887	453	125127	0.11014569983527
132	247887	454	186567	0.085598638190375
132	247887	459	232647	-0.11842105263158
132	247887	462	121035	-0.07637230163999
132	247887	468	216267	0.10913312693498
132	247887	470	232139	-0.0092879256965944
132	247887	476	183501	-0.027863777089783
132	247887	480	215757	0.068532333192504
132	247887	484	117966	-0.15789473684211
132	247887	489	182990	-0.11417392516771
132	247887	692	223503	-0.12871250677815
132	247887	693	235791	0.15231328590183
132	247887	695	246543	0.040247678018576
132	247887	853	121159	-0.081463788415989
132	247887	859	216391	-0.0092879256965944
132	247887	861	232263	0.15789473684211
132	247887	867	183627	0.068532333192504
132	247887	871	215883	-0.14551083591331
132	247887	875	118093	-0.11417392516771
132	247887	880	183117	0.037151702786378
132	247887	888	117582	0.21052631578947
132	247887	1017	246123	0.14368339454886
132	247887	1353	231885	-0.20359421253978
132	247887	1357	215502	0.18164960262175
133	64083	133	64083	2.4099352659724
133	64083	148	61017	-0.071792406224186
133	64083	151	56922	0.036715233278425
133	64083	153	192603	0.043202697907569
133	64083	173	63075	0.0049779077275046
133	64083	214	48753	-0.085598638190375
133	64083	215	32370	0.07637230163999
133	64083	216	125043	0.095788929699241
133	64083	300	63123	-0.030185758513932
133	64083	449	57027	-0.08359133126935
133	64083	696	61203	-0.073427499849111
133	64083	851	48963	0.038854180798796
133	64083	963	63843	-0.22464495273897
133	64083	1030	60273	-0.095788929699241
133	64083	1039	56178	0.048987254841633
133	64083	1123	63891	-0.12225182583054
133	64083	1302	62403	0.011839828591934
133	64083	1360	48081	-0.20359421253978
133	64083	1365	31698	0.18164960262175
134	95827	134	95827	2.7536588798199
134	95827	138	63061	-0.039684773430903
134	95827	139	93781	-0.054883197298058
134	95827	143	89686	0.02806772328499
134	95827	145	225367	0.18164960262175
134	95827	149	89689	-0.19483980998848
134	95827	152	81498	0.12524342457798
134	95827	173	63075	-0.19254299326189
134	95827	174	93795	-0.14440724494641
134	95827	215	32370	-0.24617021790791
134	95827	301	93843	-0.13097741675335
134	95827	450	81603	0.069306734419007
134	95827	697	89875	0.0094449158406405
134	95827	896	96595	-0.12225182583054
134	95827	964	95587	-0.22464495273897
134	95827	1033	92017	-0.095788929699241
134	95827	1042	87922	0.048987254841633
134	95827	1124	95635	-0.12225182583054
134	95827	1362	79825	-0.20359421253978
135	110163	135	110163	2.4929636926541
135	110163	139	93781	-0.018690636325228
135	110163	140	106069	-0.19254299326189
135	110163	142	61014	0.031138343227558
135	110163	146	239703	0.18164960262175
135	110163	148	61017	-0.043062200956938
135	110163	152	81498	-0.11139032351979
135	110163	156	238683	-0.043202697907569
135	110163	174	93795	-0.10122537003308
135	110163	175	106083	-0.030396847734309
135	110163	214	48753	-0.010132282578103
135	110163	216	125043	0.093975726059666
135	110163	301	93843	-0.10768860933628
135	110163	302	106131	0.0049779077275046
135	110163	450	81603	0.069402927018275
135	110163	493	112851	-0.064432369623119
135	110163	495	123603	-0.19811822607772
135	110163	851	48963	-0.12673231436618
135	110163	897	111955	-0.05254044194575
135	110163	965	109923	-0.22464495273897
135	110163	1043	102258	0.048987254841633
135	110163	1125	109971	-0.12225182583054
135	110163	1306	108483	-0.011839828591934
135	110163	1368	77778	-0.18164960262175
136	159315	136	159315	2.6582465522094
136	159315	139	93781	-0.22975887004738
136	159315	141	155221	-0.19254299326189
136	159315	142	61014	0.22488038277512
136	159315	144	147030	0.1237670261331
136	159315	148	61017	0.031138343227558
136	159315	150	147033	-0.12484709503487
136	159315	154	223323	0.20359421253978
136	159315	174	93795	-0.018711815523326
136	159315	176	155235	-0.030396847734309
136	159315	215	32370	0.057416267942584
136	159315	218	189555	-0.079824108082701
136	159315	221	221811	-0.10097039749312
136	159315	303	155283	0.0049779077275046
136	159315	496	162003	-0.064432369623119
136	159315	698	147219	-0.15231328590183
136	159315	900	161107	-0.05254044194575
136	159315	968	159075	-0.22464495273897
136	159315	1045	151410	0.048987254841633
136	159315	1128	159123	-0.12225182583054
136	159315	1309	157635	-0.011839828591934
136	159315	1364	143313	-0.20359421253978
137	171603	137	171603	2.9692513368984
137	171603	140	106069	-0.22975887004738
137	171603	141	155221	-0.018690636325228
137	171603	144	147030	-0.19566274199439
137	171603	150	147033	-0.078188541419021
137	171603	151	56922	0.24401913875598
137	171603	155	235611	0.20359421253978
137	171603	175	106083	-0.018711815523326
137	171603	176	155235	-0.10122537003308
137	171603	214	48753	-0.22454178627992
137	171603	217	186483	0.093975726059666
137	171603	222	232563	0.095788929699241
137	171603	223	234099	-0.10097039749312
137	171603	303	155283	-0.10768860933628
137	171603	449	57027	-0.036715233278425
137	171603	497	177363	-0.071038971551602
137	171603	498	183507	0.18795145211933
137	171603	499	185043	-0.19811822607772
137	171603	698	147219	0.12871250677815
137	171603	851	48963	0.043883097212759
137	171603	901	175443	-0.22464495273897
137	171603	902	176979	0.23679657183867
137	171603	970	171363	-0.22464495273897
137	171603	1037	167793	0.095788929699241
137	171603	1130	171411	-0.12225182583054
137	171603	1310	169923	-0.011839828591934
137	171603	1369	139218	-0.18164960262175
138	63061	138	63061	2.7693498452012
138	63061	148	61017	-0.23140787831235
138	63061	158	48732	0.12524342457798
138	63061	159	127069	-0.20359421253978
138	63061	177	61029	-0.14440724494641
138	63061	214	48753	-0.02002568177703
138	63061	225	124021	0.095788929699241
138	63061	304	61077	-0.13097741675335
138	63061	451	48837	0.069306734419007
138	63061	699	57109	0.0094449158406405
138	63061	852	32581	-0.13168279539611
138	63061	907	63829	-0.12225182583054
138	63061	975	62821	-0.22464495273897
138	63061	1049	55156	0.048987254841633
138	63061	1135	62869	-0.12225182583054
138	63061	1361	55249	-0.16507312000473
138	63061	1373	30676	0.18164960262175
139	93781	139	93781	2.4534196453701
139	93781	142	61014	-0.22975887004738
139	93781	143	89686	-0.018711815523326
139	93781	148	61017	-0.018690636325228
139	93781	149	89689	-0.10122537003308
139	93781	162	222301	-0.043202697907569
139	93781	177	61029	-0.19254299326189
139	93781	178	89701	-0.030396847734309
139	93781	225	124021	-0.079824108082701
139	93781	305	89749	0.0049779077275046
139	93781	504	96469	-0.064432369623119
139	93781	700	81685	-0.15231328590183
139	93781	852	32581	-0.12673231436618
139	93781	908	95573	-0.05254044194575
139	93781	976	93541	-0.22464495273897
139	93781	1033	92017	0.14368339454886
139	93781	1051	85876	0.048987254841633
139	93781	1136	93589	-0.12225182583054
139	93781	1316	92101	-0.011839828591934
139	93781	1363	85969	-0.16507312000473
140	106069	140	106069	3.2262876442443
140	106069	143	89686	-0.24132216001358
140	106069	149	89689	-0.16866028708134
140	106069	158	48732	0.13026103535498
140	106069	163	234589	-0.043202697907569
140	106069	178	89701	-0.10122537003308
140	106069	214	48753	0.13478009528332
140	106069	224	120949	0.093975726059666
140	106069	305	89749	-0.10768860933628
140	106069	451	48837	-0.17135244663956
140	106069	505	111829	-0.071038971551602
140	106069	506	117973	0.18795145211933
140	106069	507	119509	-0.19811822607772
140	106069	700	81685	0.12871250677815
140	106069	909	109909	-0.22464495273897
140	106069	910	111445	0.23679657183867
140	106069	978	105829	-0.22464495273897
140	106069	1034	104305	0.14368339454886
140	106069	1138	105877	-0.12225182583054
140	106069	1317	104389	-0.011839828591934
140	106069	1375	73684	-0.18164960262175
141	155221	141	155221	2.8108640585421
141	155221	143	89686	0.057416267942584
141	155221	144	147030	-0.10420882828398
141	155221	149	89689	-0.24132216001358
141	155221	150	147033	0.010596594763308
141	155221	161	219229	0.20359421253978
141	155221	178	89701	-0.018711815523326
141	155221	179	147045	-0.076413131528841
141	155221	227	185461	-0.079824108082701
141	155221	230	216181	0.095788929699241
141	155221	231	217717	-0.10097039749312
141	155221	306	147093	-0.20594001084505
141	155221	508	160981	-0.071038971551602
141	155221	852	32581	0.043883097212759
141	155221	912	159061	-0.22464495273897
141	155221	913	160597	0.23679657183867
141	155221	981	154981	-0.22464495273897
141	155221	1036	153457	0.14368339454886
141	155221	1141	155029	-0.12225182583054
141	155221	1319	153541	-0.011839828591934
142	61014	142	61014	2.6801294680552
142	61014	151	56922	-0.10122537003308
142	61014	158	48732	0.12484709503487
142	61014	165	125022	-0.20359421253978
142	61014	167	189534	-0.043202697907569
142	61014	180	56934	-0.030396847734309
142	61014	215	32370	0.039684773430903
142	61014	235	123510	0.10097039749312
142	61014	307	56982	0.0049779077275046
142	61014	452	32454	-0.069402927018275
142	61014	515	63702	-0.064432369623119
142	61014	701	48918	-0.15231328590183
142	61014	919	62806	-0.05254044194575
142	61014	986	60774	-0.22464495273897
142	61014	1040	59250	0.14368339454886
142	61014	1146	60822	-0.12225182583054
142	61014	1323	59334	-0.011839828591934
142	61014	1367	53202	-0.16507312000473
142	61014	1374	45012	0.20359421253978
143	89686	143	89686	2.8108640585421
143	89686	151	56922	-0.018690636325228
143	89686	152	81498	0.010596594763308
143	89686	169	218206	-0.043202697907569
143	89686	180	56934	-0.19254299326189
143	89686	181	81510	-0.076413131528841
143	89686	215	32370	0.13478009528332
143	89686	234	119926	-0.079824108082701
143	89686	308	81558	-0.20594001084505
143	89686	452	32454	-0.17135244663956
143	89686	516	95446	-0.071038971551602
143	89686	920	93526	-0.22464495273897
143	89686	921	95062	0.23679657183867
143	89686	988	89446	-0.22464495273897
143	89686	1042	87922	0.14368339454886
143	89686	1051	85876	-0.095788929699241
143	89686	1148	89494	-0.12225182583054
143	89686	1325	88006	-0.011839828591934
143	89686	1375	73684	0.20359421253978
144	147030	144	147030	2.9888826343935
144	147030	152	81498	-0.24132216001358
144	147030	158	48732	-0.031138343227558
144	147030	168	211038	0.20359421253978
144	147030	181	81510	-0.018711815523326
144	147030	215	32370	0.11139032351979
144	147030	236	161910	-0.093975726059666
144	147030	237	177270	-0.079824108082701
144	147030	240	207990	0.095788929699241
144	147030	241	209526	-0.10097039749312
144	147030	452	32454	0.036715233278425
144	147030	520	158934	-0.18795145211933
144	147030	521	160470	0.19811822607772
144	147030	992	146790	-0.22464495273897
144	147030	1044	145266	0.14368339454886
144	147030	1052	143220	-0.095788929699241
144	147030	1152	146838	-0.12225182583054
144	147030	1327	145350	-0.011839828591934
144	147030	1369	139218	0.16507312000473
145	225367	145	225367	3.2413453419645
145	225367	153	192603	-0.018690636325228
145	225367	154	223323	-0.23140787831235
145	225367	159	127069	0.031138343227558
145	225367	161	219229	0.19483980998848
145	225367	162	222301	-0.071792406224186
145	225367	168	211038	-0.12524342457798
145	225367	169	218206	0.036715233278425
145	225367	182	192615	-0.19254299326189
145	225367	183	223335	-0.14440724494641
145	225367	219	211059	-0.02002568177703
145	225367	220	218227	0.069402927018275
145	225367	221	221811	0.15051778167319
145	225367	229	210037	-0.085598638190375
145	225367	231	217717	-0.12673231436618
145	225367	236	161910	0.24617021790791
145	225367	241	209526	0.081463788415989
145	225367	310	223383	-0.13097741675335
145	225367	456	211143	0.069306734419007
145	225367	457	218311	0.08359133126935
145	225367	458	221895	0.066976184683542
145	225367	496	162003	-0.12224558896979
145	225367	501	209619	0.0092879256965944
145	225367	504	96469	0.20365947103997
145	225367	508	160981	-0.027863777089783
145	225367	516	95446	-0.15789473684211
145	225367	521	160470	-0.11417392516771
145	225367	704	219415	0.0094449158406405
145	225367	705	222487	0.073427499849111
145	225367	858	210247	-0.038854180798796
145	225367	860	217927	-0.11145510835913
145	225367	896	96595	-0.14490625399907
145	225367	900	161107	0.068532333192504
145	225367	908	95573	-0.11417392516771
145	225367	913	160597	0.037151702786378
145	225367	921	95062	0.21052631578947
145	225367	1053	221557	0.095788929699241
145	225367	1056	217462	-0.048987254841633
145	225367	1371	217555	-0.16507312000473
145	225367	1378	209365	0.20359421253978
146	239703	146	239703	2.9314663664509
146	239703	154	223323	-0.16866028708134
146	239703	155	235611	-0.10122537003308
146	239703	156	238683	-0.10768860933628
146	239703	160	190557	0.043062200956938
146	239703	165	125022	0.24401913875598
146	239703	168	211038	0.11139032351979
146	239703	171	232542	0.036715233278425
146	239703	183	223335	-0.10122537003308
146	239703	184	235623	-0.030396847734309
146	239703	185	238695	0.0049779077275046
146	239703	216	125043	0.11139032351979
146	239703	219	211059	-0.039684773430903
146	239703	222	232563	0.069402927018275
146	239703	226	178293	0.010132282578103
146	239703	232	232053	-0.12673231436618
146	239703	233	112758	0.057416267942584
146	239703	240	207990	-0.07637230163999
146	239703	310	223383	-0.10768860933628
146	239703	311	235671	0.0049779077275046
146	239703	312	238743	-0.030185758513932
146	239703	453	125127	0.036715233278425
146	239703	456	211143	0.069402927018275
146	239703	459	232647	0.08359133126935
146	239703	493	112851	-0.07637230163999
146	239703	500	208083	0.10913312693498
146	239703	509	175317	-0.027863777089783
146	239703	513	207573	0.068532333192504
146	239703	517	109782	-0.15789473684211
146	239703	523	174806	-0.11417392516771
146	239703	707	238359	0.040247678018576
146	239703	855	178503	-0.12673231436618
146	239703	861	232263	-0.11145510835913
146	239703	901	175443	0.068532333192504
146	239703	905	207699	-0.14551083591331
146	239703	909	109909	-0.11417392516771
146	239703	915	174933	0.037151702786378
146	239703	923	109398	0.21052631578947
146	239703	1046	237939	0.14368339454886
146	239703	1057	231798	-0.048987254841633
146	239703	1329	238023	-0.011839828591934
146	239703	1372	231891	-0.16507312000473
146	239703	1384	207318	0.18164960262175
147	246871	147	246871	3.3027019420208
147	246871	156	238683	0.010596594763308
147	246871	162	222301	-0.078188541419021
147	246871	163	234589	-0.12484709503487
147	246871	167	189534	0.13026103535498
147	246871	169	218206	0.11139032351979
147	246871	171	232542	-0.12524342457798
147	246871	185	238695	-0.076413131528841
147	246871	186	246375	-0.13395236936708
147	246871	218	189555	-0.13478009528332
147	246871	220	218227	-0.039684773430903
147	246871	222	232563	-0.02002568177703
147	246871	225	124021	0.22454178627992
147	246871	227	185461	0.010132282578103
147	246871	230	216181	0.147762454264
147	246871	234	119926	0.057416267942584
147	246871	238	183414	-0.24617021790791
147	246871	243	231030	-0.081463788415989
147	246871	312	238743	-0.20594001084505
147	246871	313	246423	-0.060747420651234
147	246871	455	189639	0.17135244663956
147	246871	457	218311	0.069402927018275
147	246871	459	232647	0.069306734419007
147	246871	494	120019	-0.07637230163999
147	246871	498	183507	0.12224558896979
147	246871	503	231123	-0.0092879256965944
147	246871	506	117973	-0.20365947103997
147	246871	514	214741	0.068532333192504
147	246871	524	181974	-0.11417392516771
147	246871	705	222487	-0.12871250677815
147	246871	706	234775	0.15231328590183
147	246871	854	124231	0.043883097212759
147	246871	856	185671	-0.12673231436618
147	246871	859	216391	-0.13168279539611
147	246871	898	118099	0.14490625399907
147	246871	906	214867	-0.14551083591331
147	246871	916	182101	0.037151702786378
147	246871	924	116566	0.21052631578947
147	246871	1380	230869	-0.20359421253978
147	246871	1385	214486	0.18164960262175
148	61017	148	61017	2.5883056571911
148	61017	151	56922	-0.018711815523326
148	61017	158	48732	-0.1237670261331
148	61017	160	190557	-0.18164960262175
148	61017	187	56937	-0.030396847734309
148	61017	214	48753	0.043062200956938
148	61017	246	123513	0.10097039749312
148	61017	314	56985	0.0049779077275046
148	61017	461	32457	-0.069402927018275
148	61017	527	63705	-0.064432369623119
148	61017	708	48921	-0.15231328590183
148	61017	930	62809	-0.05254044194575
148	61017	997	60777	-0.22464495273897
148	61017	1030	60273	0.18795145211933
148	61017	1060	53112	0.048987254841633
148	61017	1157	60825	-0.12225182583054
148	61017	1332	59337	-0.011839828591934
148	61017	1387	28632	0.18164960262175
149	89689	149	89689	3.3781311567689
149	89689	151	56922	-0.22975887004738
149	89689	152	81498	-0.10420882828398
149	89689	161	219229	-0.18164960262175
149	89689	187	56937	-0.19254299326189
149	89689	188	81513	-0.076413131528841
149	89689	245	119929	-0.079824108082701
149	89689	315	81561	-0.20594001084505
149	89689	461	32457	-0.17135244663956
149	89689	528	95449	-0.071038971551602
149	89689	931	93529	-0.22464495273897
149	89689	932	95065	0.23679657183867
149	89689	999	89449	-0.22464495273897
149	89689	1032	88945	0.18795145211933
149	89689	1159	89497	-0.12225182583054
149	89689	1334	88009	-0.011839828591934
149	89689	1363	85969	0.093975726059666
150	147033	150	147033	2.5821840698002
150	147033	152	81498	0.057416267942584
150	147033	158	48732	-0.22488038277512
150	147033	188	81513	-0.018711815523326
150	147033	214	48753	-0.1237670261331
150	147033	247	161913	-0.093975726059666
150	147033	248	177273	-0.079824108082701
150	147033	251	207993	0.095788929699241
150	147033	252	209529	-0.10097039749312
150	147033	461	32457	0.036715233278425
150	147033	532	158937	-0.18795145211933
150	147033	533	160473	0.19811822607772
150	147033	1003	146793	-0.22464495273897
150	147033	1035	146289	0.18795145211933
150	147033	1062	139128	-0.048987254841633
150	147033	1163	146841	-0.12225182583054
150	147033	1336	145353	-0.011839828591934
150	147033	1364	143313	0.093975726059666
151	56922	151	56922	3.2034196453701
151	56922	158	48732	-0.21930024236097
151	56922	166	186462	-0.18164960262175
151	56922	189	48746	-0.076413131528841
151	56922	215	32370	-0.01826623218642
151	56922	257	117882	-0.095788929699241
151	56922	258	119418	0.10097039749312
151	56922	316	48794	-0.20594001084505
151	56922	539	62682	-0.071038971551602
151	56922	709	32538	-0.12871250677815
151	56922	941	60762	-0.22464495273897
151	56922	942	62298	0.23679657183867
151	56922	1008	56682	-0.22464495273897
151	56922	1039	56178	0.18795145211933
151	56922	1060	53112	-0.095788929699241
151	56922	1168	56730	-0.12225182583054
151	56922	1340	55242	-0.011839828591934
151	56922	1367	53202	0.093975726059666
151	56922	1388	40920	0.20359421253978
152	81498	152	81498	2.8121305938643
152	81498	158	48732	-0.039684773430903
152	81498	168	211038	-0.18164960262175
152	81498	189	48746	-0.19254299326189
152	81498	215	32370	-0.12484709503487
152	81498	255	96378	-0.093975726059666
152	81498	256	111738	-0.079824108082701
152	81498	540	93402	-0.18795145211933
152	81498	541	94938	0.19811822607772
152	81498	1010	81258	-0.22464495273897
152	81498	1041	80754	0.18795145211933
152	81498	1061	77688	-0.095788929699241
152	81498	1170	81306	-0.12225182583054
152	81498	1341	79818	-0.011839828591934
152	81498	1368	77778	0.093975726059666
153	192603	153	192603	2.8919223191669
153	192603	159	127069	-0.22975887004738
153	192603	160	190557	-0.054883197298058
153	192603	166	186462	0.02806772328499
153	192603	190	127083	-0.018711815523326
153	192603	191	190571	-0.14440724494641
153	192603	217	186483	0.083773437234665
153	192603	218	189555	0.039510917689212
153	192603	247	161913	0.147762454264
153	192603	248	177273	-0.085598638190375
153	192603	250	184953	-0.12673231436618
153	192603	259	160890	0.07637230163999
153	192603	261	176762	0.081463788415989
153	192603	318	190619	-0.13097741675335
153	192603	464	178379	0.069306734419007
153	192603	465	185547	0.08359133126935
153	192603	466	189131	0.066976184683542
153	192603	496	162003	0.016567478359427
153	192603	497	177363	-0.11842105263158
153	192603	499	185043	-0.038854180798796
153	192603	527	63705	0.20365947103997
153	192603	533	160473	-0.068532333192504
153	192603	539	62682	-0.15789473684211
153	192603	711	186651	0.0094449158406405
153	192603	712	189723	0.073427499849111
153	192603	865	162123	-0.13168279539611
153	192603	866	177483	-0.038854180798796
153	192603	868	185163	-0.11145510835913
153	192603	900	161107	-0.0092879256965944
153	192603	902	176979	0.15789473684211
153	192603	930	62809	-0.11417392516771
153	192603	942	62298	0.21052631578947
153	192603	1063	188793	0.095788929699241
153	192603	1067	184698	-0.048987254841633
153	192603	1370	188883	-0.093975726059666
153	192603	1390	176601	0.20359421253978
153	192603	1397	160218	-0.18164960262175
154	223323	154	223323	2.9642555586828
154	223323	160	190557	-0.039684773430903
154	223323	161	219229	-0.19254299326189
154	223323	165	125022	-0.22488038277512
154	223323	168	211038	0.1237670261331
154	223323	191	190571	-0.19254299326189
154	223323	192	219243	-0.030396847734309
154	223323	193	222315	0.0049779077275046
154	223323	216	125043	0.1237670261331
154	223323	219	211059	0.043062200956938
154	223323	221	221811	-0.15231328590183
154	223323	247	161913	0.010132282578103
154	223323	251	207993	-0.085598638190375
154	223323	253	215673	-0.12673231436618
154	223323	255	96378	0.057416267942584
154	223323	264	207482	0.081463788415989
154	223323	319	219291	0.0049779077275046
154	223323	320	222363	-0.030185758513932
154	223323	468	216267	0.08359133126935
154	223323	496	162003	-0.085598638190375
154	223323	500	208083	-0.11842105263158
154	223323	502	215763	-0.038854180798796
154	223323	532	158937	-0.027863777089783
154	223323	540	93402	-0.15789473684211
154	223323	546	158426	-0.11417392516771
154	223323	713	211227	-0.15231328590183
154	223323	715	221979	0.040247678018576
154	223323	865	162123	-0.12673231436618
154	223323	869	208203	-0.038854180798796
154	223323	871	215883	-0.11145510835913
154	223323	896	96595	0.081463788415989
154	223323	905	207699	0.15789473684211
154	223323	931	93529	-0.11417392516771
154	223323	937	158553	0.037151702786378
154	223323	944	93018	0.21052631578947
154	223323	1069	215418	-0.048987254841633
154	223323	1344	221643	-0.011839828591934
154	223323	1392	207321	0.20359421253978
155	235611	155	235611	2.857303687025
155	235611	161	219229	-0.018690636325228
155	235611	166	186462	0.031138343227558
155	235611	168	211038	-0.19566274199439
155	235611	192	219243	-0.10122537003308
155	235611	194	234603	0.0049779077275046
155	235611	217	186483	0.12484709503487
155	235611	219	211059	0.01826623218642
155	235611	222	232563	-0.039510917689212
155	235611	223	234099	-0.15231328590183
155	235611	244	112761	-0.22454178627992
155	235611	263	203898	-0.07637230163999
155	235611	319	219291	-0.10768860933628
155	235611	321	234651	-0.030185758513932
155	235611	462	121035	0.036715233278425
155	235611	464	178379	-0.17135244663956
155	235611	470	232139	-0.066976184683542
155	235611	493	112851	0.11014569983527
155	235611	534	171225	-0.027863777089783
155	235611	537	203481	0.068532333192504
155	235611	542	105690	-0.15789473684211
155	235611	547	170714	-0.11417392516771
155	235611	713	211227	0.12871250677815
155	235611	716	232731	-0.073427499849111
155	235611	717	234267	0.040247678018576
155	235611	862	112971	-0.043883097212759
155	235611	904	204115	0.0092879256965944
155	235611	933	105817	-0.11417392516771
155	235611	938	170841	0.037151702786378
155	235611	945	105306	0.21052631578947
155	235611	1065	231801	-0.095788929699241
155	235611	1345	233931	-0.011839828591934
155	235611	1372	231891	0.093975726059666
155	235611	1400	203226	0.18164960262175
156	238683	156	238683	2.9645370109766
156	238683	162	222301	-0.018690636325228
156	238683	163	234589	-0.19254299326189
156	238683	167	189534	0.031138343227558
156	238683	171	232542	-0.02806772328499
156	238683	193	222315	-0.10122537003308
156	238683	194	234603	-0.030396847734309
156	238683	195	238187	-0.13395236936708
156	238683	218	189555	0.12484709503487
156	238683	222	232563	-0.083773437234665
156	238683	248	177273	0.010132282578103
156	238683	251	207993	0.147762454264
156	238683	254	231033	-0.12673231436618
156	238683	256	111738	0.057416267942584
156	238683	260	175226	-0.24617021790791
156	238683	320	222363	-0.10768860933628
156	238683	321	234651	0.0049779077275046
156	238683	322	238235	-0.060747420651234
156	238683	463	124107	0.036715233278425
156	238683	467	210123	0.069402927018275
156	238683	497	177363	-0.085598638190375
156	238683	500	208083	0.016567478359427
156	238683	503	231123	-0.038854180798796
156	238683	529	109785	-0.20365947103997
156	238683	538	206553	0.068532333192504
156	238683	548	173786	-0.11417392516771
156	238683	716	232731	-0.0094449158406405
156	238683	866	177483	-0.12673231436618
156	238683	869	208203	-0.13168279539611
156	238683	872	231243	-0.11145510835913
156	238683	897	111955	0.081463788415989
156	238683	901	175443	0.16241199677416
156	238683	939	173913	0.037151702786378
156	238683	946	108378	0.21052631578947
156	238683	1046	237939	-0.18795145211933
156	238683	1070	230778	-0.048987254841633
156	238683	1401	206298	0.18164960262175
157	246363	157	246363	3.3238108640585
157	246363	164	238173	-0.21930024236097
157	246363	170	221790	0.19566274199439
157	246363	172	234078	-0.1237670261331
157	246363	195	238187	-0.076413131528841
157	246363	221	221811	-0.01826623218642
157	246363	223	234099	-0.043062200956938
157	246363	246	123513	0.22454178627992
157	246363	250	184953	0.010132282578103
157	246363	253	215673	0.147762454264
157	246363	254	231033	-0.085598638190375
157	246363	258	119418	0.057416267942584
157	246363	262	182906	-0.24617021790791
157	246363	265	214650	0.07637230163999
157	246363	322	238235	-0.20594001084505
157	246363	466	189131	0.17135244663956
157	246363	469	217803	0.069402927018275
157	246363	470	232139	0.069306734419007
157	246363	495	123603	-0.11014569983527
157	246363	499	185043	-0.085598638190375
157	246363	502	215763	0.016567478359427
157	246363	503	231123	-0.11842105263158
157	246363	531	117465	-0.20365947103997
157	246363	536	181977	0.027863777089783
157	246363	544	116442	0.15789473684211
157	246363	715	221979	-0.12871250677815
157	246363	717	234267	0.15231328590183
157	246363	864	123723	0.043883097212759
157	246363	868	185163	-0.12673231436618
157	246363	871	215883	-0.13168279539611
157	246363	872	231243	-0.038854180798796
157	246363	899	119635	0.081463788415989
157	246363	903	183123	0.16241199677416
157	246363	906	214867	-0.0092879256965944
157	246363	935	116569	0.11417392516771
157	246363	1017	246123	-0.22464495273897
157	246363	1177	246171	-0.12225182583054
157	246363	1394	230361	-0.20359421253978
157	246363	1402	213978	0.18164960262175
158	48732	158	48732	3.0776104700253
158	48732	196	32364	-0.10122537003308
158	48732	266	63612	-0.093975726059666
158	48732	268	109692	-0.095788929699241
158	48732	269	111228	0.10097039749312
158	48732	323	32412	-0.10768860933628
158	48732	550	60636	-0.18795145211933
158	48732	551	62172	0.19811822607772
158	48732	1018	48492	-0.22464495273897
158	48732	1048	47988	0.18795145211933
158	48732	1059	46968	-0.14368339454886
158	48732	1178	48540	-0.12225182583054
158	48732	1347	47052	-0.011839828591934
158	48732	1374	45012	0.093975726059666
158	48732	1388	40920	-0.16507312000473
159	127069	159	127069	3.0178722206586
159	127069	197	125037	-0.14440724494641
159	127069	224	120949	0.083773437234665
159	127069	225	124021	0.039510917689212
159	127069	244	112761	0.02002568177703
159	127069	245	119929	-0.069402927018275
159	127069	246	123513	-0.15051778167319
159	127069	266	63612	-0.24617021790791
159	127069	267	95356	0.07637230163999
159	127069	269	111228	0.081463788415989
159	127069	324	125085	-0.13097741675335
159	127069	471	112845	0.069306734419007
159	127069	472	120013	0.08359133126935
159	127069	473	123597	0.066976184683542
159	127069	504	96469	0.016567478359427
159	127069	505	111829	-0.11842105263158
159	127069	507	119509	-0.038854180798796
159	127069	527	63705	-0.12224558896979
159	127069	528	95449	0.10913312693498
159	127069	530	111321	-0.0092879256965944
159	127069	551	62172	0.11417392516771
159	127069	718	121117	0.0094449158406405
159	127069	719	124189	0.073427499849111
159	127069	873	96589	-0.13168279539611
159	127069	874	111949	-0.038854180798796
159	127069	876	119629	-0.11145510835913
159	127069	907	63829	0.16241199677416
159	127069	908	95573	-0.0092879256965944
159	127069	910	111445	0.15789473684211
159	127069	930	62809	0.068532333192504
159	127069	932	95065	-0.14551083591331
159	127069	1071	119164	-0.048987254841633
159	127069	1376	123349	-0.093975726059666
159	127069	1389	119257	0.16507312000473
159	127069	1403	94684	-0.18164960262175
160	190557	160	190557	2.4347734309035
160	190557	165	125022	0.057416267942584
160	190557	166	186462	-0.018711815523326
160	190557	197	125037	-0.018711815523326
160	190557	198	186477	-0.030396847734309
160	190557	199	189549	0.0049779077275046
160	190557	226	178293	0.043062200956938
160	190557	228	189045	-0.15231328590183
160	190557	247	161913	-0.039684773430903
160	190557	249	183417	-0.069402927018275
160	190557	266	63612	0.057416267942584
160	190557	271	158844	0.07637230163999
160	190557	274	174716	0.081463788415989
160	190557	325	186525	0.0049779077275046
160	190557	326	189597	-0.030185758513932
160	190557	474	161997	-0.069402927018275
160	190557	476	183501	0.08359133126935
160	190557	509	175317	-0.11842105263158
160	190557	511	182997	-0.038854180798796
160	190557	527	63705	0.07637230163999
160	190557	532	158937	0.10913312693498
160	190557	535	174809	-0.0092879256965944
160	190557	550	60636	-0.15789473684211
160	190557	720	178461	-0.15231328590183
160	190557	722	189213	0.040247678018576
160	190557	878	175437	-0.038854180798796
160	190557	880	183117	-0.11145510835913
160	190557	907	63829	0.081463788415989
160	190557	912	159061	-0.0092879256965944
160	190557	915	174933	0.15789473684211
160	190557	937	158553	-0.14551083591331
160	190557	953	60252	0.21052631578947
160	190557	1063	188793	-0.14368339454886
160	190557	1073	182652	-0.048987254841633
160	190557	1351	188877	-0.011839828591934
160	190557	1391	182745	0.16507312000473
160	190557	1406	158172	-0.18164960262175
161	219229	161	219229	3.0071770334928
161	219229	166	186462	-0.22975887004738
161	219229	168	211038	-0.10420882828398
161	219229	198	186477	-0.19254299326189
161	219229	200	211053	-0.076413131528841
161	219229	201	218221	0.0049779077275046
161	219229	224	120949	0.1237670261331
161	219229	230	216181	-0.039510917689212
161	219229	231	217717	-0.15231328590183
161	219229	247	161913	-0.13478009528332
161	219229	253	215673	0.15051778167319
161	219229	276	203388	0.081463788415989
161	219229	327	211101	-0.20594001084505
161	219229	328	218269	-0.030185758513932
161	219229	474	161997	-0.17135244663956
161	219229	480	215757	-0.066976184683542
161	219229	504	96469	0.11014569983527
161	219229	512	203989	-0.11842105263158
161	219229	537	203481	-0.0092879256965944
161	219229	552	89308	-0.15789473684211
161	219229	557	154332	-0.11417392516771
161	219229	724	216349	-0.073427499849111
161	219229	725	217885	0.040247678018576
161	219229	873	96589	-0.043883097212759
161	219229	881	204109	-0.038854180798796
161	219229	917	203605	0.15789473684211
161	219229	936	154969	-0.068532333192504
161	219229	955	88924	0.21052631578947
161	219229	1064	217465	-0.14368339454886
161	219229	1352	217549	-0.011839828591934
161	219229	1379	215509	0.093975726059666
162	222301	162	222301	2.8556853363355
162	222301	167	189534	-0.22975887004738
162	222301	169	218206	-0.018711815523326
162	222301	199	189549	-0.19254299326189
162	222301	201	218221	-0.030396847734309
162	222301	202	221805	-0.13395236936708
162	222301	225	124021	0.1237670261331
162	222301	229	210037	0.043062200956938
162	222301	230	216181	-0.083773437234665
162	222301	251	207993	-0.02002568177703
162	222301	267	95356	0.057416267942584
162	222301	271	158844	-0.24617021790791
162	222301	277	206460	0.081463788415989
162	222301	328	218269	0.0049779077275046
162	222301	329	221853	-0.060747420651234
162	222301	478	208077	-0.069306734419007
162	222301	508	160981	-0.085598638190375
162	222301	514	214741	-0.038854180798796
162	222301	528	95449	0.07637230163999
162	222301	532	158937	-0.12224558896979
162	222301	538	206553	-0.0092879256965944
162	222301	558	157404	-0.11417392516771
162	222301	723	210205	-0.15231328590183
162	222301	724	216349	-0.0094449158406405
162	222301	877	161101	-0.12673231436618
162	222301	883	214861	-0.11145510835913
162	222301	908	95573	0.081463788415989
162	222301	912	159061	0.16241199677416
162	222301	918	206677	0.15789473684211
162	222301	931	93529	-0.14490625399907
162	222301	956	91996	0.21052631578947
162	222301	1053	221557	-0.18795145211933
162	222301	1075	214396	-0.048987254841633
162	222301	1393	214489	0.16507312000473
163	234589	163	234589	3.2105966788629
163	234589	169	218206	-0.24132216001358
163	234589	201	218221	-0.10122537003308
163	234589	203	232557	-0.14440724494641
163	234589	204	234093	-0.13395236936708
163	234589	227	185461	0.12484709503487
163	234589	229	210037	0.01826623218642
163	234589	245	119929	-0.11139032351979
163	234589	248	177273	-0.13478009528332
163	234589	254	231033	0.15051778167319
163	234589	273	171132	-0.24617021790791
163	234589	328	218269	-0.10768860933628
163	234589	330	232605	-0.13097741675335
163	234589	331	234141	-0.060747420651234
163	234589	472	120013	0.036715233278425
163	234589	475	177357	-0.17135244663956
163	234589	481	231117	-0.066976184683542
163	234589	505	111829	0.11014569983527
163	234589	512	203989	0.016567478359427
163	234589	534	171225	-0.12224558896979
163	234589	559	169692	-0.11417392516771
163	234589	723	210205	0.12871250677815
163	234589	874	111949	-0.043883097212759
163	234589	881	204109	-0.13168279539611
163	234589	914	171349	0.16241199677416
163	234589	933	105817	-0.14490625399907
163	234589	940	202585	0.14551083591331
163	234589	957	104284	0.21052631578947
163	234589	1054	233845	-0.18795145211933
163	234589	1380	230869	0.093975726059666
163	234589	1410	202204	0.18164960262175
164	238173	164	238173	2.82648466085
164	238173	170	221790	-0.24132216001358
164	238173	172	234078	-0.018711815523326
164	238173	202	221805	-0.10122537003308
164	238173	204	234093	-0.030396847734309
164	238173	228	189045	0.12484709503487
164	238173	232	232053	-0.083773437234665
164	238173	246	123513	-0.11139032351979
164	238173	252	209529	0.039684773430903
164	238173	254	231033	0.069402927018275
164	238173	269	111228	0.057416267942584
164	238173	274	174716	-0.24617021790791
164	238173	277	206460	0.07637230163999
164	238173	329	221853	-0.10768860933628
164	238173	331	234141	0.0049779077275046
164	238173	473	123597	0.036715233278425
164	238173	479	209613	0.069402927018275
164	238173	481	231117	-0.08359133126935
164	238173	510	176853	-0.085598638190375
164	238173	513	207573	0.016567478359427
164	238173	530	111321	0.07637230163999
164	238173	535	174809	-0.12224558896979
164	238173	538	206553	0.10913312693498
164	238173	555	108252	0.15789473684211
164	238173	726	232221	-0.0094449158406405
164	238173	879	176973	-0.12673231436618
164	238173	882	207693	-0.13168279539611
164	238173	910	111445	0.081463788415989
164	238173	915	174933	0.16241199677416
164	238173	918	206677	-0.0092879256965944
164	238173	934	109401	-0.14490625399907
164	238173	939	173913	0.068532333192504
164	238173	1026	237933	-0.22464495273897
164	238173	1076	230268	-0.048987254841633
164	238173	1186	237981	-0.12225182583054
164	238173	1394	230361	0.16507312000473
164	238173	1411	205788	0.18164960262175
165	125022	165	125022	2.6768224036026
165	125022	205	120942	-0.030396847734309
165	125022	206	124014	0.0049779077275046
165	125022	233	112758	0.043062200956938
165	125022	235	123510	-0.15231328590183
165	125022	255	96378	-0.039684773430903
165	125022	257	117882	-0.069402927018275
165	125022	266	63612	0.010132282578103
165	125022	268	109692	0.085598638190375
165	125022	270	117372	0.12673231436618
165	125022	332	120990	0.0049779077275046
165	125022	333	124062	-0.030185758513932
165	125022	482	96462	-0.069402927018275
165	125022	484	117966	0.08359133126935
165	125022	515	63702	0.085598638190375
165	125022	517	109782	-0.11842105263158
165	125022	519	117462	-0.038854180798796
165	125022	540	93402	0.10913312693498
165	125022	543	109274	-0.0092879256965944
165	125022	550	60636	-0.027863777089783
165	125022	553	92892	0.068532333192504
165	125022	727	112926	-0.15231328590183
165	125022	729	123678	0.040247678018576
165	125022	884	63822	0.12673231436618
165	125022	886	109902	-0.038854180798796
165	125022	888	117582	-0.11145510835913
165	125022	920	93526	-0.0092879256965944
165	125022	923	109398	0.15789473684211
165	125022	941	60762	0.068532333192504
165	125022	944	93018	-0.14551083591331
165	125022	953	60252	0.037151702786378
165	125022	1066	123258	-0.14368339454886
165	125022	1354	123342	-0.011839828591934
165	125022	1396	117210	0.16507312000473
165	125022	1404	109020	-0.20359421253978
166	186462	166	186462	2.9074021953279
166	186462	205	120942	-0.018711815523326
166	186462	207	178286	-0.076413131528841
166	186462	208	185454	0.0049779077275046
166	186462	236	161910	-0.01826623218642
166	186462	238	183414	-0.039510917689212
166	186462	239	184950	-0.15231328590183
166	186462	262	182906	0.15051778167319
166	186462	266	63612	0.22454178627992
166	186462	273	171132	0.085598638190375
166	186462	334	178334	-0.20594001084505
166	186462	335	185502	-0.030185758513932
166	186462	489	182990	-0.066976184683542
166	186462	515	63702	0.11014569983527
166	186462	522	171222	-0.11842105263158
166	186462	545	154842	0.10913312693498
166	186462	547	170714	-0.0092879256965944
166	186462	557	154332	0.068532333192504
166	186462	730	162078	-0.12871250677815
166	186462	732	183582	-0.073427499849111
166	186462	733	185118	0.040247678018576
166	186462	884	63822	-0.043883097212759
166	186462	891	171342	-0.038854180798796
166	186462	925	154966	-0.0092879256965944
166	186462	927	170838	0.15789473684211
166	186462	948	154458	-0.14551083591331
166	186462	952	56668	0.11417392516771
166	186462	1067	184698	-0.14368339454886
166	186462	1073	182652	0.095788929699241
166	186462	1355	184782	-0.011839828591934
166	186462	1383	182742	0.093975726059666
166	186462	1407	170460	-0.20359421253978
167	189534	167	189534	2.8718688432311
167	189534	206	124014	-0.018711815523326
167	189534	208	185454	-0.030396847734309
167	189534	209	189038	-0.13395236936708
167	189534	237	177270	0.043062200956938
167	189534	238	183414	-0.083773437234665
167	189534	259	160890	-0.039684773430903
167	189534	260	175226	-0.02002568177703
167	189534	271	158844	0.147762454264
167	189534	275	181884	0.12673231436618
167	189534	335	185502	0.0049779077275046
167	189534	336	189086	-0.060747420651234
167	189534	486	160974	-0.069402927018275
167	189534	487	175310	-0.069306734419007
167	189534	520	158934	-0.016567478359427
167	189534	524	181974	-0.038854180798796
167	189534	539	62682	0.07637230163999
167	189534	548	173786	-0.0092879256965944
167	189534	550	60636	0.20365947103997
167	189534	558	157404	0.068532333192504
167	189534	731	177438	-0.15231328590183
167	189534	732	183582	-0.0094449158406405
167	189534	889	159054	0.13168279539611
167	189534	893	182094	-0.11145510835913
167	189534	919	62806	0.081463788415989
167	189534	928	173910	0.15789473684211
167	189534	941	60762	-0.14490625399907
167	189534	949	157530	-0.14551083591331
167	189534	1055	188790	-0.18795145211933
167	189534	1399	181722	0.16507312000473
167	189534	1408	173532	-0.20359421253978
168	211038	168	211038	2.6738671545173
168	211038	207	178286	-0.19254299326189
168	211038	210	210030	0.0049779077275046
168	211038	233	112758	0.1237670261331
168	211038	236	161910	-0.12484709503487
168	211038	240	207990	-0.039510917689212
168	211038	241	209526	-0.15231328590183
168	211038	255	96378	0.11139032351979
168	211038	263	203898	0.069402927018275
168	211038	264	207482	0.15051778167319
168	211038	276	203388	-0.12673231436618
168	211038	337	210078	-0.030185758513932
168	211038	482	96462	-0.036715233278425
168	211038	490	203982	-0.08359133126935
168	211038	491	207566	-0.066976184683542
168	211038	525	203478	0.038854180798796
168	211038	556	146652	0.027863777089783
168	211038	734	208158	-0.073427499849111
168	211038	735	209694	0.040247678018576
168	211038	894	203598	0.11145510835913
168	211038	947	146778	-0.068532333192504
168	211038	954	81244	0.11417392516771
168	211038	958	146268	-0.037151702786378
168	211038	1068	209274	-0.14368339454886
168	211038	1074	207228	0.095788929699241
168	211038	1356	209358	-0.011839828591934
168	211038	1384	207318	0.093975726059666
168	211038	1400	203226	-0.16507312000473
169	218206	169	218206	3.0330706445258
169	218206	208	185454	-0.19254299326189
169	218206	210	210030	-0.076413131528841
169	218206	211	216174	-0.14440724494641
169	218206	212	217710	-0.13395236936708
169	218206	234	119926	0.1237670261331
169	218206	259	160890	-0.13478009528332
169	218206	263	203898	-0.02002568177703
169	218206	265	214650	0.15051778167319
169	218206	267	95356	0.22454178627992
169	218206	337	210078	-0.20594001084505
169	218206	338	216222	-0.13097741675335
169	218206	339	217758	-0.060747420651234
169	218206	486	160974	-0.17135244663956
169	218206	490	203982	-0.069306734419007
169	218206	492	214734	-0.066976184683542
169	218206	516	95446	0.11014569983527
169	218206	545	154842	-0.12224558896979
169	218206	549	202458	-0.0092879256965944
169	218206	552	89308	0.20365947103997
169	218206	885	95566	-0.043883097212759
169	218206	925	154966	0.16241199677416
169	218206	929	202582	0.15789473684211
169	218206	943	89434	-0.14490625399907
169	218206	959	153436	-0.037151702786378
169	218206	1056	217462	-0.18795145211933
169	218206	1075	214396	0.095788929699241
169	218206	1385	214486	0.093975726059666
169	218206	1410	202204	-0.20359421253978
170	221790	170	221790	2.7649169715733
170	221790	209	189038	-0.19254299326189
170	221790	212	217710	-0.030396847734309
170	221790	235	123510	0.1237670261331
170	221790	241	209526	0.043062200956938
170	221790	242	215670	-0.083773437234665
170	221790	264	207482	-0.02002568177703
170	221790	265	214650	0.069402927018275
170	221790	272	160380	-0.010132282578103
170	221790	277	206460	-0.085598638190375
170	221790	339	217758	0.0049779077275046
170	221790	491	207566	-0.069306734419007
170	221790	492	214734	-0.08359133126935
170	221790	521	160470	-0.085598638190375
170	221790	526	206550	0.11842105263158
170	221790	541	94938	0.07637230163999
170	221790	546	158426	-0.12224558896979
170	221790	553	92892	0.20365947103997
170	221790	558	157404	-0.027863777089783
170	221790	735	209694	-0.15231328590183
170	221790	736	215838	-0.0094449158406405
170	221790	890	160590	-0.12673231436618
170	221790	895	206670	0.038854180798796
170	221790	921	95062	0.081463788415989
170	221790	926	158550	0.16241199677416
170	221790	944	93018	-0.14490625399907
170	221790	949	157530	0.068532333192504
170	221790	956	91996	-0.11417392516771
170	221790	1027	221550	-0.22464495273897
170	221790	1187	221598	-0.12225182583054
170	221790	1402	213978	0.16507312000473
170	221790	1411	205788	-0.20359421253978
171	232542	171	232542	2.8495637489446
171	232542	172	234078	-0.2643389994568
171	232542	211	216174	-0.10122537003308
171	232542	213	232046	-0.13395236936708
171	232542	238	183414	0.12484709503487
171	232542	240	207990	0.01826623218642
171	232542	243	231030	0.15231328590183
171	232542	257	117882	-0.11139032351979
171	232542	260	175226	-0.13478009528332
171	232542	263	203898	-0.039684773430903
171	232542	268	109692	0.22454178627992
171	232542	273	171132	0.010132282578103
171	232542	338	216222	-0.10768860933628
171	232542	340	232094	-0.060747420651234
171	232542	484	117966	0.036715233278425
171	232542	487	175310	-0.17135244663956
171	232542	490	203982	-0.069402927018275
171	232542	517	109782	0.11014569983527
171	232542	522	171222	0.085598638190375
171	232542	542	105690	-0.07637230163999
171	232542	560	200412	-0.068532333192504
171	232542	561	245982	-0.19811822607772
171	232542	734	208158	0.12871250677815
171	232542	737	231198	-0.040247678018576
171	232542	886	109902	-0.043883097212759
171	232542	891	171342	0.12673231436618
171	232542	922	105814	-0.081463788415989
171	232542	951	200538	0.14551083591331
171	232542	960	167772	-0.037151702786378
171	232542	962	237918	0.23679657183867
171	232542	1057	231798	-0.18795145211933
171	232542	1070	230778	0.14368339454886
171	232542	1358	230862	0.011839828591934
172	234078	172	234078	2.9737545735998
172	234078	212	217710	-0.10122537003308
172	234078	213	232046	-0.14440724494641
172	234078	239	184950	0.12484709503487
172	234078	241	209526	0.01826623218642
172	234078	243	231030	0.039510917689212
172	234078	258	119418	-0.11139032351979
172	234078	261	176762	-0.13478009528332
172	234078	269	111228	0.22454178627992
172	234078	276	203388	-0.147762454264
172	234078	339	217758	-0.10768860933628
172	234078	340	232094	-0.13097741675335
172	234078	485	119502	0.036715233278425
172	234078	488	176846	-0.17135244663956
172	234078	518	111318	0.11014569983527
172	234078	525	203478	0.016567478359427
172	234078	547	170714	-0.12224558896979
172	234078	549	202458	0.10913312693498
172	234078	554	105180	0.20365947103997
172	234078	559	169692	-0.027863777089783
172	234078	561	245982	0.18795145211933
172	234078	735	209694	0.12871250677815
172	234078	737	231198	0.073427499849111
172	234078	887	111438	-0.043883097212759
172	234078	894	203598	-0.13168279539611
172	234078	927	170838	0.16241199677416
172	234078	929	202582	-0.0092879256965944
172	234078	945	105306	-0.14490625399907
172	234078	950	169818	0.068532333192504
172	234078	957	104284	-0.11417392516771
172	234078	962	237918	-0.22464495273897
172	234078	1028	233838	-0.22464495273897
172	234078	1076	230268	0.095788929699241
172	234078	1188	233886	-0.12225182583054
172	234078	1386	230358	0.093975726059666
173	63075	173	63075	2.5389107796229
173	63075	177	61029	-0.054883197298058
173	63075	180	56934	0.02806772328499
173	63075	182	192615	0.18164960262175
173	63075	187	56937	-0.19483980998848
173	63075	189	48746	0.12524342457798
173	63075	190	127083	-0.20359421253978
173	63075	214	48753	-0.015729255493862
173	63075	215	32370	0.014033861642495
173	63075	218	189555	0.048987254841633
173	63075	341	61091	-0.13097741675335
173	63075	449	57027	0.11946978546011
173	63075	738	57123	0.0094449158406405
173	63075	851	48963	-0.074966695404808
173	63075	963	63843	-0.12225182583054
173	63075	1189	62883	-0.12225182583054
173	63075	1302	62403	0.064432369623119
173	63075	1413	47073	-0.20359421253978
173	63075	1417	30690	0.18164960262175
174	93795	174	93795	2.3250773993808
174	93795	177	61029	-0.039684773430903
174	93795	178	89701	-0.19254299326189
174	93795	181	81510	0.1237670261331
174	93795	183	223335	0.18164960262175
174	93795	188	81513	-0.12484709503487
174	93795	193	222315	-0.043202697907569
174	93795	215	32370	0.22454178627992
174	93795	216	125043	-0.16507312000473
174	93795	221	221811	0.051637100539558
174	93795	342	89763	0.0049779077275046
174	93795	450	81603	-0.039510917689212
174	93795	562	96483	-0.064432369623119
174	93795	739	81699	-0.15231328590183
174	93795	964	95587	-0.05254044194575
174	93795	1190	93603	-0.12225182583054
174	93795	1304	93123	0.064432369623119
174	93795	1415	77793	-0.20359421253978
175	106083	175	106083	2.5115395440473
175	106083	178	89701	-0.018690636325228
175	106083	180	56934	0.031138343227558
175	106083	181	81510	-0.19566274199439
175	106083	184	235623	0.18164960262175
175	106083	187	56937	-0.043062200956938
175	106083	188	81513	-0.078188541419021
175	106083	189	48746	0.13026103535498
175	106083	194	234603	-0.043202697907569
175	106083	214	48753	0.030396847734309
175	106083	222	232563	-0.048987254841633
175	106083	223	234099	0.051637100539558
175	106083	342	89763	-0.10768860933628
175	106083	449	57027	0.071792406224186
175	106083	450	81603	-0.20351234238442
175	106083	563	111843	-0.071038971551602
175	106083	564	117987	0.18795145211933
175	106083	565	119523	-0.19811822607772
175	106083	739	81699	0.12871250677815
175	106083	851	48963	-0.085808337852103
175	106083	965	109923	-0.22464495273897
175	106083	966	111459	0.23679657183867
175	106083	1192	105891	-0.12225182583054
175	106083	1305	105411	0.064432369623119
175	106083	1419	73698	-0.18164960262175
176	155235	176	155235	2.755206867436
176	155235	178	89701	-0.22975887004738
176	155235	179	147045	-0.21930024236097
176	155235	180	56934	0.22488038277512
176	155235	187	56937	0.031138343227558
176	155235	192	219243	0.20359421253978
176	155235	215	32370	-0.17224880382775
176	155235	217	186483	-0.16507312000473
176	155235	220	218227	-0.067209959162845
176	155235	343	147107	-0.20594001084505
176	155235	566	160995	-0.071038971551602
176	155235	968	159075	-0.22464495273897
176	155235	969	160611	0.23679657183867
176	155235	1195	155043	-0.12225182583054
176	155235	1308	154563	0.064432369623119
176	155235	1416	139233	-0.20359421253978
177	61029	177	61029	2.4074021953279
177	61029	180	56934	-0.018711815523326
177	61029	187	56937	-0.10122537003308
177	61029	196	32364	0.11139032351979
177	61029	197	125037	-0.20359421253978
177	61029	199	189549	-0.043202697907569
177	61029	214	48753	0.01826623218642
177	61029	225	124021	0.067209959162845
177	61029	228	189045	0.051637100539558
177	61029	344	56997	0.0049779077275046
177	61029	451	48837	-0.039510917689212
177	61029	573	63717	-0.064432369623119
177	61029	740	48933	-0.15231328590183
177	61029	852	32581	0.15051778167319
177	61029	975	62821	-0.05254044194575
177	61029	1200	60837	-0.12225182583054
177	61029	1313	60357	0.064432369623119
177	61029	1414	53217	-0.16507312000473
177	61029	1425	28644	0.18164960262175
178	89701	178	89701	2.610821840698
178	89701	180	56934	-0.22975887004738
178	89701	181	81510	-0.10420882828398
178	89701	187	56937	-0.018690636325228
178	89701	188	81513	0.010596594763308
178	89701	196	32364	0.13026103535498
178	89701	201	218221	-0.043202697907569
178	89701	224	120949	-0.16507312000473
178	89701	230	216181	-0.048987254841633
178	89701	231	217717	0.051637100539558
178	89701	345	81573	-0.20594001084505
178	89701	574	95461	-0.071038971551602
178	89701	852	32581	-0.085808337852103
178	89701	976	93541	-0.22464495273897
178	89701	977	95077	0.23679657183867
178	89701	1202	89509	-0.12225182583054
178	89701	1315	89029	0.064432369623119
179	147045	179	147045	2.5529130312412
179	147045	181	81510	0.057416267942584
179	147045	188	81513	-0.24132216001358
179	147045	196	32364	-0.24401913875598
179	147045	200	211053	0.20359421253978
179	147045	214	48753	0.19566274199439
179	147045	226	178293	-0.16507312000473
179	147045	229	210037	-0.067209959162845
179	147045	578	158949	-0.18795145211933
179	147045	579	160485	0.19811822607772
179	147045	1206	146853	-0.12225182583054
179	147045	1318	146373	0.064432369623119
179	147045	1416	139233	0.16507312000473
180	56934	180	56934	2.8979735434844
180	56934	189	48746	0.010596594763308
180	56934	196	32364	-0.078188541419021
180	56934	205	120942	-0.20359421253978
180	56934	208	185454	-0.043202697907569
180	56934	215	32370	-0.11905432029271
180	56934	234	119926	0.067209959162845
180	56934	238	183414	-0.048987254841633
180	56934	239	184950	0.051637100539558
180	56934	346	48806	-0.20594001084505
180	56934	452	32454	0.20351234238442
180	56934	585	62694	-0.071038971551602
180	56934	741	32550	-0.12871250677815
180	56934	986	60774	-0.22464495273897
180	56934	987	62310	0.23679657183867
180	56934	1211	56742	-0.12225182583054
180	56934	1322	56262	0.064432369623119
180	56934	1426	40932	0.20359421253978
181	81510	181	81510	2.3860118209963
181	81510	189	48746	-0.018690636325228
181	81510	196	32364	-0.043062200956938
181	81510	210	210030	-0.043202697907569
181	81510	215	32370	-0.078188541419021
181	81510	233	112758	-0.16507312000473
181	81510	240	207990	-0.048987254841633
181	81510	241	209526	0.051637100539558
181	81510	452	32454	-0.071792406224186
181	81510	586	93414	-0.18795145211933
181	81510	587	94950	0.19811822607772
181	81510	1213	81318	-0.12225182583054
181	81510	1324	80838	0.064432369623119
181	81510	1419	73698	0.16507312000473
182	192615	182	192615	3.2907402195328
182	192615	190	127083	-0.24132216001358
182	192615	191	190571	-0.23140787831235
182	192615	198	186477	0.19483980998848
182	192615	199	189549	-0.071792406224186
182	192615	207	178286	-0.12524342457798
182	192615	208	185454	0.036715233278425
182	192615	217	186483	-0.012753197879906
182	192615	218	189555	0.20351234238442
182	192615	226	178293	0.015729255493862
182	192615	227	185461	-0.17135244663956
182	192615	228	189045	0.085808337852103
182	192615	236	161910	-0.014033861642495
182	192615	237	177270	0.11014569983527
182	192615	239	184950	-0.043883097212759
182	192615	348	190631	-0.13097741675335
182	192615	454	186567	0.11946978546011
182	192615	455	189639	0.027863777089783
182	192615	566	160995	-0.10913312693498
182	192615	568	176867	0.0092879256965944
182	192615	573	63717	0.20365947103997
182	192615	579	160485	-0.068532333192504
182	192615	585	62694	-0.15789473684211
182	192615	743	186663	0.0094449158406405
182	192615	744	189735	0.073427499849111
182	192615	855	178503	-0.074966695404808
182	192615	856	185671	-0.066976184683542
182	192615	857	189255	-0.037151702786378
182	192615	963	63843	-0.14490625399907
182	192615	969	160611	0.14551083591331
182	192615	975	62821	-0.11417392516771
182	192615	987	62310	0.21052631578947
182	192615	1421	184803	-0.16507312000473
182	192615	1428	176613	0.20359421253978
182	192615	1435	160230	-0.18164960262175
183	223335	183	223335	2.857303687025
183	223335	191	190571	-0.018690636325228
183	223335	192	219243	-0.10122537003308
183	223335	193	222315	-0.10768860933628
183	223335	197	125037	0.031138343227558
183	223335	200	211053	0.12484709503487
183	223335	211	216174	0.036715233278425
183	223335	216	125043	-0.19566274199439
183	223335	219	211059	0.01826623218642
183	223335	221	221811	0.12871250677815
183	223335	230	216181	-0.17135244663956
183	223335	236	161910	-0.22454178627992
183	223335	240	207990	0.11014569983527
183	223335	242	215670	-0.043883097212759
183	223335	349	219303	0.0049779077275046
183	223335	350	222375	-0.030185758513932
183	223335	456	211143	-0.039510917689212
183	223335	458	221895	-0.073427499849111
183	223335	562	96483	-0.07637230163999
183	223335	571	207587	0.0092879256965944
183	223335	578	158949	-0.027863777089783
183	223335	586	93414	-0.15789473684211
183	223335	592	158438	-0.11417392516771
183	223335	745	211239	-0.15231328590183
183	223335	747	221991	0.040247678018576
183	223335	859	216391	-0.066976184683542
183	223335	968	159075	0.068532333192504
183	223335	976	93541	-0.11417392516771
183	223335	982	158565	0.037151702786378
183	223335	989	93030	0.21052631578947
183	223335	1423	215523	-0.16507312000473
183	223335	1430	207333	0.20359421253978
184	235623	184	235623	2.9967632986209
184	235623	192	219243	-0.16866028708134
184	235623	194	234603	-0.10768860933628
184	235623	198	186477	0.043062200956938
184	235623	200	211053	0.078188541419021
184	235623	203	232557	0.071792406224186
184	235623	205	120942	0.24401913875598
184	235623	207	178286	-0.13026103535498
184	235623	217	186483	0.078188541419021
184	235623	219	211059	0.11905432029271
184	235623	222	232563	-0.20351234238442
184	235623	223	234099	0.12871250677815
184	235623	224	120949	-0.13026103535498
184	235623	226	178293	-0.030396847734309
184	235623	232	232053	-0.085808337852103
184	235623	233	112758	-0.17224880382775
184	235623	349	219303	-0.10768860933628
184	235623	351	234663	-0.030185758513932
184	235623	454	186567	0.071792406224186
184	235623	456	211143	-0.20351234238442
184	235623	459	232647	-0.027863777089783
184	235623	460	234183	-0.073427499849111
184	235623	570	204003	0.10913312693498
184	235623	580	171237	-0.027863777089783
184	235623	583	203493	0.068532333192504
184	235623	588	105702	-0.15789473684211
184	235623	593	170726	-0.11417392516771
184	235623	745	211239	0.12871250677815
184	235623	748	232743	-0.073427499849111
184	235623	749	234279	0.040247678018576
184	235623	855	178503	-0.085808337852103
184	235623	861	232263	0.037151702786378
184	235623	970	171363	0.068532333192504
184	235623	973	203619	-0.14551083591331
184	235623	978	105829	-0.11417392516771
184	235623	983	170853	0.037151702786378
184	235623	990	105318	0.21052631578947
184	235623	1438	203238	0.18164960262175
185	238695	185	238695	2.9280889389249
185	238695	193	222315	-0.16866028708134
185	238695	194	234603	-0.10122537003308
185	238695	199	189549	0.043062200956938
185	238695	203	232557	-0.19483980998848
185	238695	206	124014	0.24401913875598
185	238695	210	210030	0.11139032351979
185	238695	218	189555	0.078188541419021
185	238695	222	232563	0.012753197879906
185	238695	225	124021	-0.13026103535498
185	238695	229	210037	0.13478009528332
185	238695	237	177270	-0.22454178627992
185	238695	240	207990	-0.014033861642495
185	238695	243	231030	-0.043883097212759
185	238695	350	222375	-0.10768860933628
185	238695	351	234663	0.0049779077275046
185	238695	352	238247	-0.060747420651234
185	238695	455	189639	0.071792406224186
185	238695	459	232647	-0.11946978546011
185	238695	563	111843	-0.07637230163999
185	238695	567	175331	0.12224558896979
185	238695	575	109797	-0.20365947103997
185	238695	584	206565	0.068532333192504
185	238695	594	173798	-0.11417392516771
185	238695	748	232743	-0.0094449158406405
185	238695	858	210247	-0.15051778167319
185	238695	965	109923	0.14490625399907
185	238695	974	206691	-0.14551083591331
185	238695	984	173925	0.037151702786378
185	238695	991	108390	0.21052631578947
185	238695	1329	238023	-0.064432369623119
185	238695	1424	230883	-0.16507312000473
185	238695	1439	206310	0.18164960262175
186	246375	186	246375	3.1388967070082
186	246375	195	238187	0.010596594763308
186	246375	202	221805	-0.078188541419021
186	246375	204	234093	-0.12484709503487
186	246375	209	189038	0.13026103535498
186	246375	212	217710	0.11139032351979
186	246375	213	232046	-0.12524342457798
186	246375	221	221811	-0.11905432029271
186	246375	223	234099	-0.01826623218642
186	246375	228	189045	0.030396847734309
186	246375	231	217717	0.13478009528332
186	246375	232	232053	0.015729255493862
186	246375	235	123510	0.17224880382775
186	246375	239	184950	-0.22454178627992
186	246375	242	215670	-0.014033861642495
186	246375	243	231030	0.11014569983527
186	246375	352	238247	-0.20594001084505
186	246375	458	221895	0.20351234238442
186	246375	460	234183	0.039510917689212
186	246375	565	119523	-0.07637230163999
186	246375	569	183011	0.12224558896979
186	246375	572	214755	-0.10913312693498
186	246375	577	117477	-0.20365947103997
186	246375	582	181989	0.027863777089783
186	246375	590	116454	0.15789473684211
186	246375	747	221991	-0.12871250677815
186	246375	749	234279	0.15231328590183
186	246375	857	189255	0.085808337852103
186	246375	860	217927	-0.15051778167319
186	246375	861	232263	-0.074966695404808
186	246375	967	117603	0.14490625399907
186	246375	972	182115	-0.068532333192504
186	246375	980	116581	0.11417392516771
186	246375	1220	246183	-0.12225182583054
186	246375	1432	230373	-0.20359421253978
186	246375	1440	213990	0.18164960262175
187	56937	187	56937	2.8845341964537
187	56937	189	48746	-0.10420882828398
187	56937	196	32364	-0.19566274199439
187	56937	198	186477	-0.18164960262175
187	56937	214	48753	-0.12918660287081
187	56937	245	119929	0.067209959162845
187	56937	249	183417	-0.048987254841633
187	56937	250	184953	0.051637100539558
187	56937	353	48809	-0.20594001084505
187	56937	461	32457	0.20351234238442
187	56937	596	62697	-0.071038971551602
187	56937	750	32553	-0.12871250677815
187	56937	997	60777	-0.22464495273897
187	56937	998	62313	0.23679657183867
187	56937	1221	56745	-0.12225182583054
187	56937	1331	56265	0.064432369623119
187	56937	1414	53217	0.093975726059666
187	56937	1441	24552	0.18164960262175
188	81513	188	81513	2.6902617506333
188	81513	189	48746	-0.22975887004738
188	81513	196	32364	0.031138343227558
188	81513	200	211053	-0.18164960262175
188	81513	214	48753	-0.21930024236097
188	81513	244	112761	-0.16507312000473
188	81513	251	207993	-0.048987254841633
188	81513	252	209529	0.051637100539558
188	81513	461	32457	-0.071792406224186
188	81513	597	93417	-0.18795145211933
188	81513	598	94953	0.19811822607772
188	81513	1223	81321	-0.12225182583054
188	81513	1333	80841	0.064432369623119
188	81513	1415	77793	0.093975726059666
189	48746	189	48746	2.6410075992119
189	48746	196	32364	-0.018690636325228
189	48746	207	178286	-0.18164960262175
189	48746	215	32370	0.010596594763308
189	48746	256	111738	0.067209959162845
189	48746	260	175226	-0.048987254841633
189	48746	261	176762	0.051637100539558
189	48746	354	32426	-0.10768860933628
189	48746	607	60650	-0.18795145211933
189	48746	608	62186	0.19811822607772
189	48746	1230	48554	-0.12225182583054
189	48746	1339	48074	0.064432369623119
189	48746	1418	45026	0.093975726059666
190	127083	190	127083	2.790318041092
190	127083	197	125037	-0.054883197298058
190	127083	205	120942	0.02806772328499
190	127083	216	125043	-0.0072603645603377
190	127083	244	112761	0.015729255493862
190	127083	245	119929	-0.17135244663956
190	127083	246	123513	0.085808337852103
190	127083	255	96378	-0.014033861642495
190	127083	256	111738	0.11014569983527
190	127083	258	119418	-0.043883097212759
190	127083	355	125099	-0.13097741675335
190	127083	462	121035	0.11946978546011
190	127083	463	124107	0.027863777089783
190	127083	562	96483	0.016567478359427
190	127083	563	111843	-0.11842105263158
190	127083	565	119523	-0.038854180798796
190	127083	596	62697	0.027863777089783
190	127083	598	94953	-0.068532333192504
190	127083	608	62186	0.11417392516771
190	127083	751	121131	0.0094449158406405
190	127083	752	124203	0.073427499849111
190	127083	862	112971	-0.074966695404808
190	127083	863	120139	-0.066976184683542
190	127083	864	123723	-0.037151702786378
190	127083	963	63843	0.16241199677416
190	127083	964	95587	-0.0092879256965944
190	127083	966	111459	0.15789473684211
190	127083	998	62313	-0.037151702786378
190	127083	1420	123363	-0.093975726059666
190	127083	1442	111081	0.20359421253978
190	127083	1450	94698	-0.18164960262175
191	190571	191	190571	3.0071770334928
191	190571	197	125037	-0.22975887004738
191	190571	198	186477	-0.19254299326189
191	190571	207	178286	0.1237670261331
191	190571	216	125043	-0.10420882828398
191	190571	217	186483	-0.076413131528841
191	190571	218	189555	-0.20594001084505
191	190571	247	161913	-0.13478009528332
191	190571	249	183417	-0.17135244663956
191	190571	260	175226	0.11014569983527
191	190571	262	182906	-0.043883097212759
191	190571	356	186539	0.0049779077275046
191	190571	357	189611	-0.030185758513932
191	190571	464	178379	-0.039510917689212
191	190571	466	189131	-0.073427499849111
191	190571	567	175331	-0.11842105263158
191	190571	569	183011	-0.038854180798796
191	190571	603	158441	-0.068532333192504
191	190571	607	60650	-0.15789473684211
191	190571	753	178475	-0.15231328590183
191	190571	755	189227	0.040247678018576
191	190571	865	162123	0.15051778167319
191	190571	867	183627	-0.066976184683542
191	190571	963	63843	0.081463788415989
191	190571	968	159075	-0.0092879256965944
191	190571	971	174947	0.15789473684211
191	190571	997	60777	-0.11417392516771
191	190571	1009	60266	0.21052631578947
191	190571	1445	174569	0.20359421253978
191	190571	1453	158186	-0.18164960262175
192	219243	192	219243	2.9544047283985
192	219243	198	186477	-0.039684773430903
192	219243	200	211053	-0.21930024236097
192	219243	205	120942	-0.22488038277512
192	219243	217	186483	-0.21930024236097
192	219243	219	211059	-0.12918660287081
192	219243	220	218227	-0.20594001084505
192	219243	247	161913	-0.030396847734309
192	219243	253	215673	-0.085808337852103
192	219243	255	96378	-0.17224880382775
192	219243	263	203898	0.11014569983527
192	219243	358	211115	-0.20594001084505
192	219243	359	218283	-0.030185758513932
192	219243	468	216267	-0.027863777089783
192	219243	469	217803	-0.073427499849111
192	219243	562	96483	0.11014569983527
192	219243	570	204003	-0.11842105263158
192	219243	602	154857	-0.027863777089783
192	219243	609	89322	-0.15789473684211
192	219243	614	154346	-0.11417392516771
192	219243	757	216363	-0.073427499849111
192	219243	758	217899	0.040247678018576
192	219243	865	162123	-0.085808337852103
192	219243	871	215883	0.037151702786378
192	219243	973	203619	0.15789473684211
192	219243	999	89449	-0.11417392516771
192	219243	1004	154473	0.037151702786378
192	219243	1011	88938	0.21052631578947
192	219243	1423	215523	0.093975726059666
192	219243	1447	203241	0.20359421253978
193	222315	193	222315	2.91232761047
193	222315	199	189549	-0.039684773430903
193	222315	201	218221	-0.19254299326189
193	222315	206	124014	-0.22488038277512
193	222315	210	210030	0.1237670261331
193	222315	211	216174	-0.02806772328499
193	222315	218	189555	-0.21930024236097
193	222315	220	218227	-0.076413131528841
193	222315	221	221811	-0.16836811679478
193	222315	251	207993	-0.015729255493862
193	222315	259	160890	-0.22454178627992
193	222315	265	214650	-0.043883097212759
193	222315	359	218283	0.0049779077275046
193	222315	360	221867	-0.060747420651234
193	222315	467	210123	-0.039510917689212
193	222315	468	216267	-0.11946978546011
193	222315	566	160995	-0.085598638190375
193	222315	572	214755	-0.038854180798796
193	222315	597	93417	-0.20365947103997
193	222315	615	157418	-0.11417392516771
193	222315	756	210219	-0.15231328590183
193	222315	757	216363	-0.0094449158406405
193	222315	869	208203	0.074966695404808
193	222315	964	95587	0.081463788415989
193	222315	968	159075	0.16241199677416
193	222315	974	206691	0.15789473684211
193	222315	1005	157545	0.037151702786378
193	222315	1012	92010	0.21052631578947
193	222315	1344	221643	-0.064432369623119
193	222315	1448	206313	0.20359421253978
194	234603	194	234603	2.6808330987898
194	234603	201	218221	-0.018690636325228
194	234603	203	232557	-0.054883197298058
194	234603	208	185454	0.031138343227558
194	234603	210	210030	-0.19566274199439
194	234603	220	218227	0.010596594763308
194	234603	222	232563	-0.0072603645603377
194	234603	223	234099	-0.16836811679478
194	234603	245	119929	-0.13026103535498
194	234603	248	177273	-0.030396847734309
194	234603	254	231033	-0.085808337852103
194	234603	256	111738	-0.17224880382775
194	234603	263	203898	-0.014033861642495
194	234603	359	218283	-0.10768860933628
194	234603	361	232619	-0.13097741675335
194	234603	362	234155	-0.060747420651234
194	234603	465	185547	0.071792406224186
194	234603	467	210123	-0.20351234238442
194	234603	563	111843	0.11014569983527
194	234603	570	204003	0.016567478359427
194	234603	599	105705	-0.20365947103997
194	234603	606	202473	0.068532333192504
194	234603	616	169706	-0.11417392516771
194	234603	756	210219	0.12871250677815
194	234603	866	177483	-0.085808337852103
194	234603	872	231243	0.037151702786378
194	234603	970	171363	0.16241199677416
194	234603	1006	169833	0.037151702786378
194	234603	1013	104298	0.21052631578947
194	234603	1345	233931	-0.064432369623119
194	234603	1424	230883	0.093975726059666
194	234603	1457	202218	0.18164960262175
195	238187	195	238187	2.6870954123276
195	238187	202	221805	-0.018690636325228
195	238187	204	234093	-0.19254299326189
195	238187	209	189038	0.031138343227558
195	238187	213	232046	-0.02806772328499
195	238187	221	221811	0.010596594763308
195	238187	223	234099	-0.076413131528841
195	238187	246	123513	-0.13026103535498
195	238187	252	209529	0.13478009528332
195	238187	254	231033	0.17135244663956
195	238187	261	176762	-0.22454178627992
195	238187	264	207482	-0.014033861642495
195	238187	360	221867	-0.10768860933628
195	238187	362	234155	0.0049779077275046
195	238187	466	189131	0.071792406224186
195	238187	470	232139	-0.11946978546011
195	238187	568	176867	-0.085598638190375
195	238187	571	207587	0.016567478359427
195	238187	600	109289	-0.20365947103997
195	238187	605	173801	0.027863777089783
195	238187	612	108266	0.15789473684211
195	238187	759	232235	-0.0094449158406405
195	238187	870	209739	-0.15051778167319
195	238187	872	231243	0.066976184683542
195	238187	966	111459	0.081463788415989
195	238187	971	174947	0.16241199677416
195	238187	974	206691	-0.0092879256965944
195	238187	1002	108393	0.11417392516771
195	238187	1238	237995	-0.12225182583054
195	238187	1458	205802	0.18164960262175
196	32364	196	32364	2.9570081621165
196	32364	266	63612	0.16507312000473
196	32364	267	95356	0.067209959162845
196	32364	271	158844	-0.048987254841633
196	32364	272	160380	0.051637100539558
196	32364	1239	32172	-0.12225182583054
196	32364	1346	31692	0.064432369623119
196	32364	1425	28644	0.093975726059666
196	32364	1441	24552	-0.16507312000473
197	125037	197	125037	2.9074021953279
197	125037	205	120942	-0.018711815523326
197	125037	224	120949	-0.076413131528841
197	125037	225	124021	-0.20594001084505
197	125037	244	112761	-0.01826623218642
197	125037	246	123513	-0.12871250677815
197	125037	266	63612	0.22454178627992
197	125037	268	109692	0.11014569983527
197	125037	270	117372	-0.043883097212759
197	125037	363	121005	0.0049779077275046
197	125037	364	124077	-0.030185758513932
197	125037	471	112845	-0.039510917689212
197	125037	473	123597	-0.073427499849111
197	125037	573	63717	0.085598638190375
197	125037	575	109797	-0.11842105263158
197	125037	577	117477	-0.038854180798796
197	125037	597	93417	0.10913312693498
197	125037	600	109289	-0.0092879256965944
197	125037	619	60140	0.11417392516771
197	125037	760	112941	-0.15231328590183
197	125037	762	123693	0.040247678018576
197	125037	873	96589	0.15051778167319
197	125037	875	118093	-0.066976184683542
197	125037	976	93541	-0.0092879256965944
197	125037	979	109413	0.15789473684211
197	125037	997	60777	0.068532333192504
197	125037	1000	93033	-0.14551083591331
197	125037	1443	117225	0.16507312000473
197	125037	1460	92652	-0.18164960262175
198	186477	198	186477	2.7777230509429
198	186477	205	120942	0.057416267942584
198	186477	207	178286	-0.10420882828398
198	186477	224	120949	-0.10420882828398
198	186477	226	178293	-0.12918660287081
198	186477	227	185461	-0.20594001084505
198	186477	247	161913	0.11905432029271
198	186477	249	183417	0.20351234238442
198	186477	250	184953	-0.12871250677815
198	186477	266	63612	-0.17224880382775
198	186477	273	171132	0.11014569983527
198	186477	365	178349	-0.20594001084505
198	186477	366	185517	-0.030185758513932
198	186477	474	161997	0.20351234238442
198	186477	476	183501	-0.027863777089783
198	186477	477	185037	-0.073427499849111
198	186477	573	63717	0.11014569983527
198	186477	580	171237	-0.11842105263158
198	186477	602	154857	0.10913312693498
198	186477	604	170729	-0.0092879256965944
198	186477	618	56556	-0.15789473684211
198	186477	763	162093	-0.12871250677815
198	186477	765	183597	-0.073427499849111
198	186477	766	185133	0.040247678018576
198	186477	880	183117	0.037151702786378
198	186477	981	154981	-0.0092879256965944
198	186477	983	170853	0.15789473684211
198	186477	1004	154473	-0.14551083591331
198	186477	1019	56172	0.21052631578947
198	186477	1429	182757	0.093975726059666
198	186477	1464	154092	-0.18164960262175
199	189549	199	189549	2.4769209119054
199	189549	206	124014	0.057416267942584
199	189549	208	185454	-0.018711815523326
199	189549	225	124021	-0.10420882828398
199	189549	227	185461	-0.076413131528841
199	189549	228	189045	-0.16836811679478
199	189549	248	177273	-0.01826623218642
199	189549	249	183417	-0.012753197879906
199	189549	271	158844	0.014033861642495
199	189549	275	181884	-0.043883097212759
199	189549	366	185517	0.0049779077275046
199	189549	367	189101	-0.060747420651234
199	189549	475	177357	-0.039510917689212
199	189549	476	183501	-0.11946978546011
199	189549	578	158949	-0.016567478359427
199	189549	582	181989	-0.038854180798796
199	189549	596	62697	0.07637230163999
199	189549	605	173801	-0.0092879256965944
199	189549	764	177453	-0.15231328590183
199	189549	765	183597	-0.0094449158406405
199	189549	877	161101	0.15051778167319
199	189549	878	175437	0.074966695404808
199	189549	975	62821	0.081463788415989
199	189549	984	173925	0.15789473684211
199	189549	997	60777	-0.14490625399907
199	189549	1005	157545	-0.14551083591331
199	189549	1020	59244	0.21052631578947
199	189549	1351	188877	-0.064432369623119
199	189549	1446	181737	0.16507312000473
199	189549	1465	157164	-0.18164960262175
200	211053	200	211053	2.7412046158176
200	211053	207	178286	-0.22975887004738
200	211053	226	178293	-0.21930024236097
200	211053	229	210037	-0.20594001084505
200	211053	244	112761	0.19566274199439
200	211053	247	161913	0.078188541419021
200	211053	251	207993	0.20351234238442
200	211053	252	209529	-0.12871250677815
200	211053	276	203388	0.043883097212759
200	211053	368	210093	-0.030185758513932
200	211053	474	161997	-0.071792406224186
200	211053	478	208077	-0.027863777089783
200	211053	479	209613	-0.073427499849111
200	211053	583	203493	0.038854180798796
200	211053	620	81132	-0.15789473684211
200	211053	624	146156	-0.11417392516771
200	211053	767	208173	-0.073427499849111
200	211053	768	209709	0.040247678018576
200	211053	881	204109	0.066976184683542
200	211053	882	207693	0.037151702786378
200	211053	1003	146793	-0.068532333192504
200	211053	1021	80748	0.21052631578947
200	211053	1430	207333	0.093975726059666
200	211053	1447	203241	-0.16507312000473
201	218221	201	218221	2.7108077680833
201	218221	208	185454	-0.22975887004738
201	218221	210	210030	-0.10420882828398
201	218221	227	185461	-0.21930024236097
201	218221	229	210037	-0.12918660287081
201	218221	230	216181	-0.0072603645603377
201	218221	231	217717	-0.16836811679478
201	218221	245	119929	0.19566274199439
201	218221	267	95356	-0.17224880382775
201	218221	368	210093	-0.20594001084505
201	218221	369	216237	-0.13097741675335
201	218221	370	217773	-0.060747420651234
201	218221	574	95461	0.11014569983527
201	218221	602	154857	-0.12224558896979
201	218221	606	202473	-0.0092879256965944
201	218221	625	153324	-0.11417392516771
201	218221	877	161101	-0.085808337852103
201	218221	881	204109	0.074966695404808
201	218221	883	214861	0.037151702786378
201	218221	981	154981	0.16241199677416
201	218221	985	202597	0.15789473684211
201	218221	999	89449	-0.14490625399907
201	218221	1022	87916	0.21052631578947
201	218221	1352	217549	-0.064432369623119
201	218221	1431	214501	0.093975726059666
202	221805	202	221805	2.5406698564593
202	221805	209	189038	-0.22975887004738
202	221805	212	217710	-0.018711815523326
202	221805	228	189045	-0.21930024236097
202	221805	231	217717	-0.076413131528841
202	221805	246	123513	0.19566274199439
202	221805	252	209529	-0.01826623218642
202	221805	253	215673	-0.012753197879906
202	221805	272	160380	-0.22454178627992
202	221805	277	206460	-0.11014569983527
202	221805	370	217773	0.0049779077275046
202	221805	479	209613	-0.039510917689212
202	221805	480	215757	-0.11946978546011
202	221805	579	160485	-0.085598638190375
202	221805	584	206565	0.11842105263158
202	221805	598	94953	0.07637230163999
202	221805	603	158441	-0.12224558896979
202	221805	622	91884	0.15789473684211
202	221805	768	209709	-0.15231328590183
202	221805	769	215853	-0.0094449158406405
202	221805	882	207693	0.074966695404808
202	221805	883	214861	0.066976184683542
202	221805	977	95077	0.081463788415989
202	221805	982	158565	0.16241199677416
202	221805	1000	93033	-0.14490625399907
202	221805	1005	157545	0.068532333192504
202	221805	1245	221613	-0.12225182583054
202	221805	1449	213993	0.16507312000473
203	232557	203	232557	3.1613425274416
203	232557	204	234093	-0.2643389994568
203	232557	211	216174	-0.24132216001358
203	232557	230	216181	0.010596594763308
203	232557	232	232053	-0.16836811679478
203	232557	249	183417	-0.078188541419021
203	232557	251	207993	-0.11905432029271
203	232557	254	231033	0.12871250677815
203	232557	268	109692	-0.17224880382775
203	232557	273	171132	0.22454178627992
203	232557	369	216237	-0.10768860933628
203	232557	371	232109	-0.060747420651234
203	232557	476	183501	0.071792406224186
203	232557	478	208077	-0.20351234238442
203	232557	481	231117	0.073427499849111
203	232557	575	109797	0.11014569983527
203	232557	580	171237	0.085598638190375
203	232557	599	105705	-0.07637230163999
203	232557	626	167660	-0.11417392516771
203	232557	627	245997	-0.19811822607772
203	232557	767	208173	0.12871250677815
203	232557	770	231213	-0.040247678018576
203	232557	878	175437	-0.085808337852103
203	232557	881	204109	0.15051778167319
203	232557	978	105829	-0.081463788415989
203	232557	1007	200553	0.14551083591331
203	232557	1023	102252	0.21052631578947
203	232557	1026	237933	0.23679657183867
203	232557	1353	231885	-0.064432369623119
203	232557	1468	200172	0.18164960262175
204	234093	204	234093	3.0218125527723
204	234093	212	217710	-0.24132216001358
204	234093	231	217717	0.010596594763308
204	234093	232	232053	-0.0072603645603377
204	234093	250	184953	-0.078188541419021
204	234093	252	209529	-0.11905432029271
204	234093	254	231033	-0.20351234238442
204	234093	269	111228	-0.17224880382775
204	234093	276	203388	-0.014033861642495
204	234093	370	217773	-0.10768860933628
204	234093	371	232109	-0.13097741675335
204	234093	477	185037	0.071792406224186
204	234093	479	209613	-0.20351234238442
204	234093	481	231117	0.027863777089783
204	234093	576	111333	0.11014569983527
204	234093	583	203493	0.016567478359427
204	234093	604	170729	-0.12224558896979
204	234093	606	202473	0.10913312693498
204	234093	623	104172	0.15789473684211
204	234093	627	245997	0.18795145211933
204	234093	768	209709	0.12871250677815
204	234093	770	231213	0.073427499849111
204	234093	879	176973	-0.085808337852103
204	234093	983	170853	0.16241199677416
204	234093	985	202597	-0.0092879256965944
204	234093	1001	105321	-0.14490625399907
204	234093	1006	169833	0.068532333192504
204	234093	1026	237933	-0.22464495273897
204	234093	1246	233901	-0.12225182583054
204	234093	1432	230373	0.093975726059666
204	234093	1469	201708	0.18164960262175
205	120942	205	120942	2.787855333521
205	120942	233	112758	-0.12918660287081
205	120942	234	119926	-0.20594001084505
205	120942	255	96378	0.11905432029271
205	120942	257	117882	0.20351234238442
205	120942	258	119418	-0.12871250677815
205	120942	266	63612	-0.030396847734309
205	120942	270	117372	0.085808337852103
205	120942	372	112814	-0.20594001084505
205	120942	373	119982	-0.030185758513932
205	120942	482	96462	0.20351234238442
205	120942	484	117966	-0.027863777089783
205	120942	485	119502	-0.073427499849111
205	120942	588	105702	-0.11842105263158
205	120942	609	89322	0.10913312693498
205	120942	611	105194	-0.0092879256965944
205	120942	618	56556	-0.027863777089783
205	120942	621	88812	0.068532333192504
205	120942	771	96558	-0.12871250677815
205	120942	773	118062	-0.073427499849111
205	120942	774	119598	0.040247678018576
205	120942	884	63822	0.085808337852103
205	120942	888	117582	0.037151702786378
205	120942	988	89446	-0.0092879256965944
205	120942	990	105318	0.15789473684211
205	120942	1008	56682	0.068532333192504
205	120942	1011	88938	-0.14551083591331
205	120942	1019	56172	0.037151702786378
205	120942	1434	117222	0.093975726059666
205	120942	1461	104940	-0.20359421253978
206	124014	206	124014	2.603011539544
206	124014	234	119926	-0.076413131528841
206	124014	235	123510	-0.16836811679478
206	124014	256	111738	-0.01826623218642
206	124014	257	117882	-0.012753197879906
206	124014	267	95356	0.13478009528332
206	124014	268	109692	0.015729255493862
206	124014	373	119982	0.0049779077275046
206	124014	374	123566	-0.060747420651234
206	124014	483	111822	-0.039510917689212
206	124014	484	117966	-0.11946978546011
206	124014	585	62694	0.085598638190375
206	124014	586	93414	-0.016567478359427
206	124014	590	116454	-0.038854180798796
206	124014	607	60650	0.12224558896979
206	124014	612	108266	-0.0092879256965944
206	124014	622	91884	0.068532333192504
206	124014	772	111918	-0.15231328590183
206	124014	773	118062	-0.0094449158406405
206	124014	885	95566	0.15051778167319
206	124014	886	109902	0.074966695404808
206	124014	986	60774	-0.16241199677416
206	124014	991	108390	0.15789473684211
206	124014	1012	92010	-0.14551083591331
206	124014	1020	59244	0.037151702786378
206	124014	1354	123342	-0.064432369623119
206	124014	1452	116202	0.16507312000473
206	124014	1462	108012	-0.20359421253978
207	178286	207	178286	2.7668871376302
207	178286	233	112758	-0.10420882828398
207	178286	236	161910	0.010596594763308
207	178286	237	177270	-0.20594001084505
207	178286	260	175226	0.20351234238442
207	178286	261	176762	-0.12871250677815
207	178286	266	63612	-0.13026103535498
207	178286	273	171132	-0.17135244663956
207	178286	274	174716	0.085808337852103
207	178286	375	161966	-0.10768860933628
207	178286	376	177326	-0.030185758513932
207	178286	487	175310	-0.027863777089783
207	178286	488	176846	-0.073427499849111
207	178286	593	170726	0.038854180798796
207	178286	613	146666	0.10913312693498
207	178286	624	146156	0.068532333192504
207	178286	776	175406	-0.073427499849111
207	178286	777	176942	0.040247678018576
207	178286	891	171342	0.066976184683542
207	178286	892	174926	0.037151702786378
207	178286	992	146790	-0.0092879256965944
207	178286	1014	146282	-0.14551083591331
207	178286	1018	48492	0.11417392516771
207	178286	1436	174566	0.093975726059666
207	178286	1454	170474	-0.16507312000473
208	185454	208	185454	2.7874331550802
208	185454	234	119926	-0.10420882828398
208	185454	237	177270	-0.12918660287081
208	185454	238	183414	-0.0072603645603377
208	185454	239	184950	-0.16836811679478
208	185454	259	160890	0.11905432029271
208	185454	273	171132	0.015729255493862
208	185454	275	181884	0.085808337852103
208	185454	376	177326	-0.20594001084505
208	185454	377	183470	-0.13097741675335
208	185454	378	185006	-0.060747420651234
208	185454	486	160974	0.20351234238442
208	185454	585	62694	0.11014569983527
208	185454	591	154854	-0.016567478359427
208	185454	616	169706	-0.0092879256965944
208	185454	618	56556	0.20365947103997
208	185454	625	153324	0.068532333192504
208	185454	775	161070	-0.12871250677815
208	185454	891	171342	0.074966695404808
208	185454	893	182094	0.037151702786378
208	185454	995	169830	0.15789473684211
208	185454	1008	56682	-0.14490625399907
208	185454	1015	153450	-0.14551083591331
208	185454	1355	184782	-0.064432369623119
208	185454	1437	181734	0.093975726059666
208	185454	1466	169452	-0.20359421253978
209	189038	209	189038	2.7332535885167
209	189038	235	123510	-0.10420882828398
209	189038	239	184950	-0.076413131528841
209	189038	261	176762	-0.01826623218642
209	189038	262	182906	-0.012753197879906
209	189038	272	160380	0.13478009528332
209	189038	274	174716	0.015729255493862
209	189038	275	181884	-0.17135244663956
209	189038	378	185006	0.0049779077275046
209	189038	488	176846	-0.039510917689212
209	189038	489	182990	-0.11946978546011
209	189038	592	158438	-0.016567478359427
209	189038	594	173798	0.11842105263158
209	189038	608	62186	0.07637230163999
209	189038	615	157418	-0.10913312693498
209	189038	619	60140	0.20365947103997
209	189038	777	176942	-0.15231328590183
209	189038	778	183086	-0.0094449158406405
209	189038	890	160590	0.15051778167319
209	189038	892	174926	0.074966695404808
209	189038	893	182094	0.066976184683542
209	189038	987	62310	0.081463788415989
209	189038	994	157542	0.0092879256965944
209	189038	1009	60266	-0.14490625399907
209	189038	1020	59244	-0.11417392516771
209	189038	1247	188846	-0.12225182583054
209	189038	1456	181226	0.16507312000473
209	189038	1467	173036	-0.20359421253978
210	210030	210	210030	2.4047283985364
210	210030	237	177270	-0.21930024236097
210	210030	240	207990	-0.0072603645603377
210	210030	241	209526	-0.16836811679478
210	210030	256	111738	0.19566274199439
210	210030	259	160890	0.078188541419021
210	210030	263	203898	0.012753197879906
210	210030	267	95356	-0.13026103535498
210	210030	277	206460	0.085808337852103
210	210030	379	208046	-0.13097741675335
210	210030	380	209582	-0.060747420651234
210	210030	486	160974	-0.071792406224186
210	210030	490	203982	0.11946978546011
210	210030	595	202470	0.038854180798796
210	210030	613	146666	-0.12224558896979
210	210030	620	81132	0.20365947103997
210	210030	779	204078	0.0094449158406405
210	210030	895	206670	0.037151702786378
210	210030	992	146790	0.16241199677416
210	210030	1010	81258	-0.14490625399907
210	210030	1024	145260	-0.037151702786378
210	210030	1356	209358	-0.064432369623119
210	210030	1439	206310	0.093975726059666
210	210030	1457	202218	-0.16507312000473
211	216174	211	216174	2.9096538136786
211	216174	212	217710	-0.2643389994568
211	216174	238	183414	-0.21930024236097
211	216174	240	207990	-0.12918660287081
211	216174	242	215670	-0.16836811679478
211	216174	257	117882	0.19566274199439
211	216174	263	203898	0.01826623218642
211	216174	265	214650	0.12871250677815
211	216174	271	158844	0.030396847734309
211	216174	379	208046	-0.20594001084505
211	216174	381	215726	-0.060747420651234
211	216174	490	203982	0.039510917689212
211	216174	492	214734	0.073427499849111
211	216174	586	93414	0.11014569983527
211	216174	591	154854	0.085598638190375
211	216174	609	89322	-0.07637230163999
211	216174	617	200426	-0.0092879256965944
211	216174	779	204078	0.15231328590183
211	216174	781	214830	-0.040247678018576
211	216174	889	159054	-0.085808337852103
211	216174	988	89446	-0.081463788415989
211	216174	996	200550	0.15789473684211
211	216174	1025	151404	-0.037151702786378
211	216174	1027	221550	0.23679657183867
211	216174	1357	215502	-0.064432369623119
211	216174	1468	200172	-0.20359421253978
212	217710	212	217710	2.806712637208
212	217710	239	184950	-0.21930024236097
212	217710	241	209526	-0.12918660287081
212	217710	242	215670	-0.0072603645603377
212	217710	258	119418	0.19566274199439
212	217710	265	214650	-0.20351234238442
212	217710	272	160380	0.030396847734309
212	217710	276	203388	0.015729255493862
212	217710	380	209582	-0.20594001084505
212	217710	381	215726	-0.13097741675335
212	217710	492	214734	0.027863777089783
212	217710	587	94950	0.11014569983527
212	217710	595	202470	0.11842105263158
212	217710	614	154346	-0.12224558896979
212	217710	621	88812	0.20365947103997
212	217710	625	153324	-0.027863777089783
212	217710	781	214830	0.073427499849111
212	217710	890	160590	-0.085808337852103
212	217710	894	203598	0.074966695404808
212	217710	993	154470	0.16241199677416
212	217710	1011	88938	-0.14490625399907
212	217710	1015	153450	0.068532333192504
212	217710	1022	87916	-0.11417392516771
212	217710	1027	221550	-0.22464495273897
212	217710	1248	217518	-0.12225182583054
212	217710	1440	213990	0.093975726059666
212	217710	1469	201708	-0.20359421253978
213	232046	213	232046	2.438221221503
213	232046	242	215670	0.010596594763308
213	232046	243	231030	-0.20594001084505
213	232046	262	182906	-0.078188541419021
213	232046	264	207482	-0.11905432029271
213	232046	270	117372	0.13026103535498
213	232046	274	174716	0.030396847734309
213	232046	276	203388	0.13478009528332
213	232046	381	215726	-0.10768860933628
213	232046	382	231086	-0.030185758513932
213	232046	489	182990	0.071792406224186
213	232046	491	207566	-0.20351234238442
213	232046	589	109286	0.11014569983527
213	232046	593	170726	0.085598638190375
213	232046	611	105194	-0.07637230163999
213	232046	617	200426	0.10913312693498
213	232046	626	167660	-0.027863777089783
213	232046	628	237806	0.071038971551602
213	232046	780	207662	0.12871250677815
213	232046	892	174926	-0.085808337852103
213	232046	894	203598	0.15051778167319
213	232046	990	105318	-0.081463788415989
213	232046	996	200550	-0.0092879256965944
213	232046	1016	167786	0.068532333192504
213	232046	1023	102252	-0.11417392516771
213	232046	1028	233838	-0.05254044194575
213	232046	1249	231854	-0.12225182583054
214	48753	214	48753	2.8337320574163
214	48753	215	32370	-0.24132216001358
214	48753	226	178293	-0.18164960262175
214	48753	244	112761	0.20359421253978
214	48753	248	177273	0.043202697907569
214	48753	383	32433	-0.10768860933628
214	48753	629	60657	-0.18795145211933
214	48753	630	62193	0.19811822607772
214	48753	1250	48561	-0.12225182583054
214	48753	1360	48081	0.064432369623119
214	48753	1413	47073	0.011839828591934
214	48753	1470	16368	0.18164960262175
215	32370	215	32370	2.92534477906
215	32370	236	161910	-0.18164960262175
215	32370	255	96378	0.20359421253978
215	32370	259	160890	0.043202697907569
215	32370	1258	32178	-0.12225182583054
215	32370	1365	31698	0.064432369623119
215	32370	1417	30690	0.011839828591934
215	32370	1470	16368	-0.20359421253978
216	125043	216	125043	2.6738671545173
216	125043	224	120949	-0.19254299326189
216	125043	233	112758	0.1237670261331
216	125043	244	112761	-0.12484709503487
216	125043	255	96378	0.11139032351979
216	125043	257	117882	-0.036715233278425
216	125043	384	121011	0.0049779077275046
216	125043	385	124083	-0.030185758513932
216	125043	493	112851	-0.039510917689212
216	125043	495	123603	-0.073427499849111
216	125043	562	96483	0.069402927018275
216	125043	564	117987	-0.08359133126935
216	125043	629	60657	0.027863777089783
216	125043	632	92913	-0.068532333192504
216	125043	641	60146	0.11417392516771
216	125043	782	112947	-0.15231328590183
216	125043	784	123699	0.040247678018576
216	125043	896	96595	0.15051778167319
216	125043	898	118099	-0.066976184683542
216	125043	963	63843	-0.12673231436618
216	125043	965	109923	0.038854180798796
216	125043	967	117603	0.11145510835913
216	125043	1030	60273	-0.037151702786378
216	125043	1420	123363	0.011839828591934
216	125043	1472	109041	0.20359421253978
216	125043	1481	92658	-0.18164960262175
217	186483	217	186483	2.7412046158176
217	186483	224	120949	-0.22975887004738
217	186483	226	178293	-0.21930024236097
217	186483	236	161910	0.19566274199439
217	186483	247	161913	0.078188541419021
217	186483	249	183417	-0.071792406224186
217	186483	386	178355	-0.20594001084505
217	186483	387	185523	-0.030185758513932
217	186483	496	162003	0.20351234238442
217	186483	498	183507	-0.027863777089783
217	186483	499	185043	-0.073427499849111
217	186483	569	183011	0.066976184683542
217	186483	636	154353	-0.068532333192504
217	186483	640	56562	-0.15789473684211
217	186483	785	162099	-0.12871250677815
217	186483	787	183603	-0.073427499849111
217	186483	788	185139	0.040247678018576
217	186483	903	183123	0.037151702786378
217	186483	963	63843	0.043883097212759
217	186483	970	171363	0.038854180798796
217	186483	1029	56689	-0.11417392516771
217	186483	1039	56178	0.21052631578947
217	186483	1421	184803	0.011839828591934
217	186483	1475	170481	0.20359421253978
217	186483	1485	154098	-0.18164960262175
218	189555	218	189555	2.9453982549958
218	189555	225	124021	-0.22975887004738
218	189555	227	185461	-0.19254299326189
218	189555	237	177270	0.1237670261331
218	189555	238	183414	-0.02806772328499
218	189555	248	177273	-0.12484709503487
218	189555	249	183417	0.19483980998848
218	189555	259	160890	0.11139032351979
218	189555	260	175226	-0.12524342457798
218	189555	387	185523	0.0049779077275046
218	189555	388	189107	-0.060747420651234
218	189555	497	177363	-0.039510917689212
218	189555	498	183507	-0.11946978546011
218	189555	566	160995	0.069402927018275
218	189555	567	175331	0.069306734419007
218	189555	629	60657	-0.20365947103997
218	189555	637	157425	-0.068532333192504
218	189555	786	177459	-0.15231328590183
218	189555	787	183603	-0.0094449158406405
218	189555	900	161107	0.15051778167319
218	189555	901	175443	0.074966695404808
218	189555	968	159075	-0.13168279539611
218	189555	972	182115	0.11145510835913
218	189555	1040	59250	0.21052631578947
218	189555	1370	188883	-0.064432369623119
218	189555	1476	173553	0.20359421253978
218	189555	1486	157170	-0.18164960262175
219	211059	219	211059	2.2127075710667
219	211059	226	178293	-0.039684773430903
219	211059	233	112758	-0.22488038277512
219	211059	236	161910	-0.031138343227558
219	211059	244	112761	-0.031138343227558
219	211059	247	161913	0.043062200956938
219	211059	251	207993	-0.071792406224186
219	211059	255	96378	0.24401913875598
219	211059	263	203898	0.036715233278425
219	211059	389	210099	-0.030185758513932
219	211059	496	162003	-0.071792406224186
219	211059	500	208083	-0.027863777089783
219	211059	501	209619	-0.073427499849111
219	211059	562	96483	0.036715233278425
219	211059	570	204003	0.08359133126935
219	211059	571	207587	0.066976184683542
219	211059	635	146673	-0.027863777089783
219	211059	642	81138	-0.15789473684211
219	211059	646	146162	-0.11417392516771
219	211059	789	208179	-0.073427499849111
219	211059	790	209715	0.040247678018576
219	211059	904	204115	0.066976184683542
219	211059	905	207699	0.037151702786378
219	211059	973	203619	-0.11145510835913
219	211059	1031	81265	-0.11417392516771
219	211059	1035	146289	0.037151702786378
219	211059	1041	80754	0.21052631578947
219	211059	1422	209379	0.011839828591934
220	218227	220	218227	2.6362229102167
220	218227	227	185461	-0.039684773430903
220	218227	229	210037	-0.21930024236097
220	218227	230	216181	-0.054883197298058
220	218227	234	119926	-0.22488038277512
220	218227	245	119929	-0.031138343227558
220	218227	259	160890	0.13026103535498
220	218227	263	203898	-0.12524342457798
220	218227	389	210099	-0.20594001084505
220	218227	390	216243	-0.13097741675335
220	218227	391	217779	-0.060747420651234
220	218227	566	160995	0.17135244663956
220	218227	570	204003	0.069306734419007
220	218227	572	214755	0.066976184683542
220	218227	631	89329	-0.20365947103997
220	218227	647	153330	-0.11417392516771
220	218227	900	161107	-0.085808337852103
220	218227	904	204115	0.074966695404808
220	218227	906	214867	0.037151702786378
220	218227	964	95587	0.043883097212759
220	218227	1036	153457	0.037151702786378
220	218227	1042	87922	0.21052631578947
220	218227	1371	217555	-0.064432369623119
220	218227	1478	202225	0.20359421253978
221	221811	221	221811	2.7762454264002
221	221811	228	189045	-0.039684773430903
221	221811	231	217717	-0.19254299326189
221	221811	235	123510	-0.22488038277512
221	221811	241	209526	0.1237670261331
221	221811	242	215670	-0.02806772328499
221	221811	246	123513	-0.031138343227558
221	221811	252	209529	-0.12484709503487
221	221811	253	215673	0.19483980998848
221	221811	264	207482	-0.12524342457798
221	221811	265	214650	0.036715233278425
221	221811	391	217779	0.0049779077275046
221	221811	501	209619	-0.039510917689212
221	221811	502	215763	-0.11946978546011
221	221811	571	207587	0.069306734419007
221	221811	572	214755	0.08359133126935
221	221811	632	92913	-0.20365947103997
221	221811	637	157425	0.027863777089783
221	221811	644	91890	0.15789473684211
221	221811	790	209715	-0.15231328590183
221	221811	791	215859	-0.0094449158406405
221	221811	905	207699	0.074966695404808
221	221811	906	214867	0.066976184683542
221	221811	969	160611	0.12673231436618
221	221811	974	206691	-0.038854180798796
221	221811	1033	92017	0.11417392516771
221	221811	1264	221619	-0.12225182583054
221	221811	1479	205809	0.20359421253978
222	232563	222	232563	2.9176752040529
222	232563	223	234099	-0.2643389994568
222	232563	230	216181	-0.018690636325228
222	232563	238	183414	0.031138343227558
222	232563	240	207990	-0.19566274199439
222	232563	249	183417	-0.043062200956938
222	232563	251	207993	-0.078188541419021
222	232563	257	117882	-0.24401913875598
222	232563	260	175226	0.13026103535498
222	232563	263	203898	0.11139032351979
222	232563	390	216243	-0.10768860933628
222	232563	392	232115	-0.060747420651234
222	232563	498	183507	0.071792406224186
222	232563	500	208083	-0.20351234238442
222	232563	503	231123	0.073427499849111
222	232563	564	117987	-0.036715233278425
222	232563	567	175331	0.17135244663956
222	232563	570	204003	0.069402927018275
222	232563	639	200433	0.068532333192504
222	232563	648	167666	-0.11417392516771
222	232563	649	246003	-0.19811822607772
222	232563	789	208179	0.12871250677815
222	232563	792	231219	-0.040247678018576
222	232563	901	175443	-0.085808337852103
222	232563	904	204115	0.15051778167319
222	232563	965	109923	0.043883097212759
222	232563	970	171363	-0.12673231436618
222	232563	1037	167793	0.037151702786378
222	232563	1043	102258	0.21052631578947
222	232563	1046	237939	0.23679657183867
222	232563	1372	231891	-0.064432369623119
222	232563	1424	230883	-0.011839828591934
222	232563	1489	200178	0.18164960262175
223	234099	223	234099	3.1367154517309
223	234099	231	217717	-0.018690636325228
223	234099	232	232053	-0.054883197298058
223	234099	239	184950	0.031138343227558
223	234099	241	209526	-0.19566274199439
223	234099	250	184953	-0.043062200956938
223	234099	252	209529	-0.078188541419021
223	234099	254	231033	0.071792406224186
223	234099	258	119418	-0.24401913875598
223	234099	261	176762	0.13026103535498
223	234099	391	217779	-0.10768860933628
223	234099	392	232115	-0.13097741675335
223	234099	499	185043	0.071792406224186
223	234099	501	209619	-0.20351234238442
223	234099	503	231123	0.027863777089783
223	234099	565	119523	-0.036715233278425
223	234099	568	176867	0.17135244663956
223	234099	633	105201	-0.20365947103997
223	234099	638	169713	0.027863777089783
223	234099	645	104178	0.15789473684211
223	234099	649	246003	0.18795145211933
223	234099	790	209715	0.12871250677815
223	234099	792	231219	0.073427499849111
223	234099	902	176979	-0.085808337852103
223	234099	966	111459	0.043883097212759
223	234099	973	203619	0.13168279539611
223	234099	1034	104305	0.11417392516771
223	234099	1046	237939	-0.22464495273897
223	234099	1265	233907	-0.12225182583054
223	234099	1490	201714	0.18164960262175
224	120949	224	120949	2.7668871376302
224	120949	233	112758	-0.10420882828398
224	120949	244	112761	0.010596594763308
224	120949	245	119929	-0.10768860933628
224	120949	266	63612	-0.13026103535498
224	120949	393	112821	-0.20594001084505
224	120949	394	119989	-0.030185758513932
224	120949	504	96469	0.20351234238442
224	120949	506	117973	-0.027863777089783
224	120949	507	119509	-0.073427499849111
224	120949	573	63717	-0.17135244663956
224	120949	577	117477	0.066976184683542
224	120949	631	89329	0.10913312693498
224	120949	633	105201	-0.0092879256965944
224	120949	651	56052	0.11417392516771
224	120949	793	96565	-0.12871250677815
224	120949	795	118069	-0.073427499849111
224	120949	796	119605	0.040247678018576
224	120949	907	63829	0.085808337852103
224	120949	911	117589	0.037151702786378
224	120949	978	105829	0.038854180798796
224	120949	1029	56689	0.068532333192504
224	120949	1032	88945	-0.14551083591331
224	120949	1427	119269	0.011839828591934
224	120949	1492	88564	-0.18164960262175
225	124021	225	124021	2.7123557556994
225	124021	234	119926	-0.018711815523326
225	124021	245	119929	-0.10122537003308
225	124021	267	95356	0.11139032351979
225	124021	268	109692	-0.12524342457798
225	124021	394	119989	0.0049779077275046
225	124021	395	123573	-0.060747420651234
225	124021	505	111829	-0.039510917689212
225	124021	506	117973	-0.11946978546011
225	124021	574	95461	0.069402927018275
225	124021	575	109797	0.069306734419007
225	124021	629	60657	0.12224558896979
225	124021	634	108273	-0.0092879256965944
225	124021	652	59124	0.11417392516771
225	124021	794	111925	-0.15231328590183
225	124021	795	118069	-0.0094449158406405
225	124021	908	95573	0.15051778167319
225	124021	909	109909	0.074966695404808
225	124021	975	62821	-0.12673231436618
225	124021	976	93541	-0.13168279539611
225	124021	980	116581	0.11145510835913
225	124021	1033	92017	-0.14551083591331
225	124021	1376	123349	-0.064432369623119
225	124021	1473	116209	0.16507312000473
225	124021	1493	91636	-0.18164960262175
226	178293	226	178293	2.6032929918379
226	178293	233	112758	0.057416267942584
226	178293	236	161910	-0.24132216001358
226	178293	244	112761	-0.24132216001358
226	178293	247	161913	-0.16866028708134
226	178293	248	177273	-0.10768860933628
226	178293	266	63612	0.24401913875598
226	178293	273	171132	0.036715233278425
226	178293	396	161973	-0.10768860933628
226	178293	397	177333	-0.030185758513932
226	178293	509	175317	-0.027863777089783
226	178293	510	176853	-0.073427499849111
226	178293	573	63717	0.036715233278425
226	178293	580	171237	0.08359133126935
226	178293	581	174821	0.066976184683542
226	178293	635	146673	0.10913312693498
226	178293	650	48372	-0.15789473684211
226	178293	798	175413	-0.073427499849111
226	178293	799	176949	0.040247678018576
226	178293	914	171349	0.066976184683542
226	178293	915	174933	0.037151702786378
226	178293	983	170853	-0.11145510835913
226	178293	1035	146289	-0.14551083591331
226	178293	1048	47988	0.21052631578947
226	178293	1428	176613	0.011839828591934
226	178293	1475	170481	-0.16507312000473
226	178293	1496	145908	-0.18164960262175
227	185461	227	185461	2.6608499859274
227	185461	234	119926	0.057416267942584
227	185461	237	177270	-0.10420882828398
227	185461	245	119929	-0.24132216001358
227	185461	248	177273	0.010596594763308
227	185461	249	183417	-0.23140787831235
227	185461	273	171132	-0.12524342457798
227	185461	397	177333	-0.20594001084505
227	185461	398	183477	-0.13097741675335
227	185461	399	185013	-0.060747420651234
227	185461	508	160981	0.20351234238442
227	185461	580	171237	0.069306734419007
227	185461	582	181989	0.066976184683542
227	185461	638	169713	-0.0092879256965944
227	185461	797	161077	-0.12871250677815
227	185461	914	171349	0.074966695404808
227	185461	916	182101	0.037151702786378
227	185461	975	62821	0.043883097212759
227	185461	981	154981	-0.13168279539611
227	185461	1029	56689	-0.14490625399907
227	185461	1036	153457	-0.14551083591331
227	185461	1049	55156	0.21052631578947
227	185461	1377	184789	-0.064432369623119
227	185461	1497	153076	-0.18164960262175
228	189045	228	189045	2.6244722769491
228	189045	235	123510	0.057416267942584
228	189045	239	184950	-0.018711815523326
228	189045	246	123513	-0.24132216001358
228	189045	250	184953	-0.10122537003308
228	189045	272	160380	0.11139032351979
228	189045	274	174716	-0.12524342457798
228	189045	275	181884	0.036715233278425
228	189045	399	185013	0.0049779077275046
228	189045	510	176853	-0.039510917689212
228	189045	511	182997	-0.11946978546011
228	189045	579	160485	0.069402927018275
228	189045	581	174821	0.069306734419007
228	189045	582	181989	0.08359133126935
228	189045	630	62193	0.07637230163999
228	189045	637	157425	-0.10913312693498
228	189045	652	59124	0.15789473684211
228	189045	799	176949	-0.15231328590183
228	189045	800	183093	-0.0094449158406405
228	189045	913	160597	0.15051778167319
228	189045	915	174933	0.074966695404808
228	189045	916	182101	0.066976184683542
228	189045	982	158565	-0.13168279539611
228	189045	984	173925	-0.038854180798796
228	189045	1030	60273	-0.14490625399907
228	189045	1271	188853	-0.12225182583054
228	189045	1477	181233	0.16507312000473
228	189045	1498	156660	-0.18164960262175
229	210037	229	210037	2.5262454264002
229	210037	237	177270	-0.22975887004738
229	210037	248	177273	-0.018690636325228
229	210037	251	207993	-0.23140787831235
229	210037	267	95356	0.24401913875598
229	210037	400	208053	-0.13097741675335
229	210037	401	209589	-0.060747420651234
229	210037	508	160981	-0.071792406224186
229	210037	512	203989	0.11946978546011
229	210037	574	95461	0.036715233278425
229	210037	584	206565	0.066976184683542
229	210037	635	146673	-0.12224558896979
229	210037	656	145140	-0.11417392516771
229	210037	801	204085	0.0094449158406405
229	210037	918	206677	0.037151702786378
229	210037	985	202597	-0.11145510835913
229	210037	1031	81265	-0.14490625399907
229	210037	1050	79732	0.21052631578947
229	210037	1378	209365	-0.064432369623119
229	210037	1478	202225	-0.16507312000473
230	216181	230	216181	2.5239234449761
230	216181	231	217717	-0.2643389994568
230	216181	238	183414	-0.22975887004738
230	216181	240	207990	-0.10420882828398
230	216181	249	183417	-0.018690636325228
230	216181	251	207993	0.010596594763308
230	216181	271	158844	0.13026103535498
230	216181	400	208053	-0.20594001084505
230	216181	402	215733	-0.060747420651234
230	216181	512	203989	0.039510917689212
230	216181	514	214741	0.073427499849111
230	216181	578	158949	0.17135244663956
230	216181	631	89329	-0.07637230163999
230	216181	639	200433	-0.0092879256965944
230	216181	657	151284	-0.11417392516771
230	216181	801	204085	0.15231328590183
230	216181	803	214837	-0.040247678018576
230	216181	912	159061	-0.085808337852103
230	216181	976	93541	0.043883097212759
230	216181	981	154981	-0.12673231436618
230	216181	1051	85876	0.21052631578947
230	216181	1053	221557	0.23679657183867
230	216181	1379	215509	-0.064432369623119
230	216181	1431	214501	-0.011839828591934
231	217717	231	217717	2.8527300872502
231	217717	239	184950	-0.22975887004738
231	217717	241	209526	-0.10420882828398
231	217717	250	184953	-0.018690636325228
231	217717	252	209529	0.010596594763308
231	217717	253	215673	-0.23140787831235
231	217717	272	160380	0.13026103535498
231	217717	276	203388	-0.12524342457798
231	217717	401	209589	-0.20594001084505
231	217717	402	215733	-0.13097741675335
231	217717	514	214741	0.027863777089783
231	217717	579	160485	0.17135244663956
231	217717	583	203493	0.069306734419007
231	217717	636	154353	-0.12224558896979
231	217717	654	87796	0.15789473684211
231	217717	803	214837	0.073427499849111
231	217717	913	160597	-0.085808337852103
231	217717	917	203605	0.074966695404808
231	217717	977	95077	0.043883097212759
231	217717	985	202597	-0.038854180798796
231	217717	1032	88945	-0.14490625399907
231	217717	1036	153457	0.068532333192504
231	217717	1053	221557	-0.22464495273897
231	217717	1272	217525	-0.12225182583054
232	232053	232	232053	2.8083309878976
232	232053	242	215670	-0.24132216001358
232	232053	253	215673	-0.16866028708134
232	232053	254	231033	-0.10768860933628
232	232053	270	117372	-0.24401913875598
232	232053	274	174716	0.13026103535498
232	232053	276	203388	0.11139032351979
232	232053	402	215733	-0.10768860933628
232	232053	403	231093	-0.030185758513932
232	232053	511	182997	0.071792406224186
232	232053	513	207573	-0.20351234238442
232	232053	577	117477	-0.036715233278425
232	232053	581	174821	0.17135244663956
232	232053	583	203493	0.069402927018275
232	232053	633	105201	-0.07637230163999
232	232053	639	200433	0.10913312693498
232	232053	655	102132	0.15789473684211
232	232053	658	237813	0.071038971551602
232	232053	802	207669	0.12871250677815
232	232053	915	174933	-0.085808337852103
232	232053	917	203605	0.15051778167319
232	232053	979	109413	0.043883097212759
232	232053	983	170853	-0.12673231436618
232	232053	1037	167793	0.068532333192504
232	232053	1054	233845	-0.05254044194575
232	232053	1273	231861	-0.12225182583054
232	232053	1432	230373	-0.011839828591934
232	232053	1501	199668	0.18164960262175
233	112758	233	112758	2.5115395440473
233	112758	255	96378	-0.16866028708134
233	112758	256	111738	-0.10768860933628
233	112758	266	63612	0.043062200956938
233	112758	268	109692	0.071792406224186
233	112758	404	96438	-0.10768860933628
233	112758	405	111798	-0.030185758513932
233	112758	515	63702	0.071792406224186
233	112758	517	109782	-0.027863777089783
233	112758	518	111318	-0.073427499849111
233	112758	588	105702	0.08359133126935
233	112758	589	109286	0.066976184683542
233	112758	642	81138	0.10913312693498
233	112758	650	48372	-0.027863777089783
233	112758	653	80628	0.068532333192504
233	112758	806	109878	-0.073427499849111
233	112758	807	111414	0.040247678018576
233	112758	922	105814	0.066976184683542
233	112758	923	109398	0.037151702786378
233	112758	990	105318	-0.11145510835913
233	112758	1038	48498	0.068532333192504
233	112758	1041	80754	-0.14551083591331
233	112758	1048	47988	0.037151702786378
233	112758	1433	111078	0.011839828591934
233	112758	1482	104946	-0.16507312000473
234	119926	234	119926	2.6200394033211
234	119926	256	111738	0.010596594763308
234	119926	257	117882	-0.23140787831235
234	119926	267	95356	-0.078188541419021
234	119926	405	111798	-0.20594001084505
234	119926	406	117942	-0.13097741675335
234	119926	407	119478	-0.060747420651234
234	119926	516	95446	0.20351234238442
234	119926	585	62694	-0.17135244663956
234	119926	588	105702	0.069306734419007
234	119926	590	116454	0.066976184683542
234	119926	640	56562	0.12224558896979
234	119926	645	104178	-0.0092879256965944
234	119926	654	87796	0.068532333192504
234	119926	805	95542	-0.12871250677815
234	119926	919	62806	0.085808337852103
234	119926	922	105814	0.074966695404808
234	119926	924	116566	0.037151702786378
234	119926	988	89446	-0.13168279539611
234	119926	1042	87922	-0.14551083591331
234	119926	1049	55156	0.037151702786378
234	119926	1381	119254	-0.064432369623119
234	119926	1494	103924	-0.20359421253978
235	123510	235	123510	2.6996200394033
235	123510	258	119418	-0.10122537003308
235	123510	269	111228	0.12484709503487
235	123510	270	117372	-0.19483980998848
235	123510	407	119478	0.0049779077275046
235	123510	518	111318	-0.039510917689212
235	123510	519	117462	-0.11946978546011
235	123510	587	94950	0.069402927018275
235	123510	589	109286	0.069306734419007
235	123510	590	116454	0.08359133126935
235	123510	641	60146	0.12224558896979
235	123510	644	91890	-0.10913312693498
235	123510	652	59124	0.027863777089783
235	123510	807	111414	-0.15231328590183
235	123510	808	117558	-0.0094449158406405
235	123510	921	95062	0.15051778167319
235	123510	923	109398	0.074966695404808
235	123510	924	116566	0.066976184683542
235	123510	987	62310	-0.12673231436618
235	123510	989	93030	-0.13168279539611
235	123510	991	108390	-0.038854180798796
235	123510	1040	59250	-0.068532333192504
235	123510	1274	123318	-0.12225182583054
235	123510	1484	115698	0.16507312000473
235	123510	1495	107508	-0.20359421253978
236	161910	236	161910	2.5994230227976
236	161910	255	96378	-0.24132216001358
236	161910	259	160890	-0.10768860933628
236	161910	266	63612	-0.031138343227558
236	161910	271	158844	0.071792406224186
236	161910	408	160950	-0.030185758513932
236	161910	520	158934	-0.027863777089783
236	161910	521	160470	-0.073427499849111
236	161910	591	154854	0.08359133126935
236	161910	592	158438	0.066976184683542
236	161910	646	146162	0.0092879256965944
236	161910	809	159030	-0.073427499849111
236	161910	810	160566	0.040247678018576
236	161910	925	154966	0.066976184683542
236	161910	926	158550	0.037151702786378
236	161910	992	146790	-0.038854180798796
236	161910	993	154470	-0.11145510835913
236	161910	1047	32116	0.11417392516771
236	161910	1435	160230	0.011839828591934
236	161910	1485	154098	-0.16507312000473
236	161910	1496	145908	0.20359421253978
237	177270	237	177270	2.8355614973262
237	177270	256	111738	-0.24132216001358
237	177270	259	160890	-0.16866028708134
237	177270	260	175226	-0.23140787831235
237	177270	273	171132	0.19483980998848
237	177270	408	160950	-0.10768860933628
237	177270	409	175286	-0.13097741675335
237	177270	410	176822	-0.060747420651234
237	177270	522	171222	0.11946978546011
237	177270	585	62694	0.036715233278425
237	177270	594	173798	0.066976184683542
237	177270	650	48372	0.20365947103997
237	177270	656	145140	0.068532333192504
237	177270	811	171318	0.0094449158406405
237	177270	928	173910	0.037151702786378
237	177270	992	146790	-0.13168279539611
237	177270	995	169830	-0.11145510835913
237	177270	1038	48498	-0.14490625399907
237	177270	1044	145266	-0.14551083591331
237	177270	1382	176598	-0.064432369623119
237	177270	1487	169458	-0.16507312000473
238	183414	238	183414	2.8475935828877
238	183414	239	184950	-0.2643389994568
238	183414	257	117882	-0.24132216001358
238	183414	260	175226	0.010596594763308
238	183414	271	158844	-0.078188541419021
238	183414	273	171132	-0.12484709503487
238	183414	409	175286	-0.20594001084505
238	183414	411	182966	-0.060747420651234
238	183414	520	158934	0.20351234238442
238	183414	522	171222	0.039510917689212
238	183414	524	181974	0.073427499849111
238	183414	591	154854	-0.069402927018275
238	183414	640	56562	-0.07637230163999
238	183414	648	167666	-0.0092879256965944
238	183414	657	151284	0.068532333192504
238	183414	809	159030	-0.12871250677815
238	183414	811	171318	0.15231328590183
238	183414	813	182070	-0.040247678018576
238	183414	925	154966	-0.15051778167319
238	183414	986	60774	0.043883097212759
238	183414	1045	151410	-0.14551083591331
238	183414	1055	188790	0.23679657183867
238	183414	1383	182742	-0.064432369623119
238	183414	1437	181734	-0.011839828591934
238	183414	1499	167412	-0.20359421253978
239	184950	239	184950	3.2129890233605
239	184950	258	119418	-0.24132216001358
239	184950	261	176762	0.010596594763308
239	184950	262	182906	-0.23140787831235
239	184950	272	160380	-0.078188541419021
239	184950	275	181884	-0.071792406224186
239	184950	410	176822	-0.20594001084505
239	184950	411	182966	-0.13097741675335
239	184950	521	160470	0.20351234238442
239	184950	524	181974	0.027863777089783
239	184950	593	170726	0.069306734419007
239	184950	647	153330	-0.10913312693498
239	184950	651	56052	0.20365947103997
239	184950	810	160566	-0.12871250677815
239	184950	813	182070	0.073427499849111
239	184950	927	170838	0.074966695404808
239	184950	987	62310	0.043883097212759
239	184950	993	154470	-0.13168279539611
239	184950	995	169830	-0.038854180798796
239	184950	1039	56178	-0.14490625399907
239	184950	1049	55156	-0.11417392516771
239	184950	1055	188790	-0.22464495273897
239	184950	1275	184758	-0.12225182583054
239	184950	1500	168948	-0.20359421253978
240	207990	240	207990	2.366802701942
240	207990	241	209526	-0.2643389994568
240	207990	260	175226	-0.018690636325228
240	207990	263	203898	-0.10122537003308
240	207990	268	109692	0.031138343227558
240	207990	271	158844	-0.043062200956938
240	207990	412	203958	0.0049779077275046
240	207990	413	207542	-0.060747420651234
240	207990	520	158934	-0.071792406224186
240	207990	526	206550	0.073427499849111
240	207990	586	93414	0.036715233278425
240	207990	642	81138	-0.07637230163999
240	207990	659	221430	0.19811822607772
240	207990	815	206646	-0.040247678018576
240	207990	992	146790	-0.12673231436618
240	207990	996	200550	-0.11145510835913
240	207990	1052	143220	-0.037151702786378
240	207990	1384	207318	-0.064432369623119
240	207990	1439	206310	-0.011839828591934
240	207990	1489	200178	-0.16507312000473
241	209526	241	209526	2.7321981424149
241	209526	261	176762	-0.018690636325228
241	209526	264	207482	-0.23140787831235
241	209526	269	111228	0.031138343227558
241	209526	272	160380	-0.043062200956938
241	209526	276	203388	0.19483980998848
241	209526	277	206460	-0.071792406224186
241	209526	413	207542	-0.13097741675335
241	209526	521	160470	-0.071792406224186
241	209526	525	203478	0.11946978546011
241	209526	526	206550	0.027863777089783
241	209526	587	94950	0.036715233278425
241	209526	595	202470	-0.08359133126935
241	209526	646	146162	-0.12224558896979
241	209526	653	80628	0.20365947103997
241	209526	656	145140	-0.027863777089783
241	209526	659	221430	-0.18795145211933
241	209526	814	203574	0.0094449158406405
241	209526	815	206646	0.073427499849111
241	209526	929	202582	-0.066976184683542
241	209526	1041	80754	-0.14490625399907
241	209526	1044	145266	0.068532333192504
241	209526	1050	79732	-0.11417392516771
241	209526	1276	209334	-0.12225182583054
241	209526	1490	201714	-0.16507312000473
242	215670	242	215670	2.2426822403603
242	215670	262	182906	-0.018690636325228
242	215670	264	207482	0.010596594763308
242	215670	265	214650	-0.10768860933628
242	215670	270	117372	0.031138343227558
242	215670	276	203388	-0.12484709503487
242	215670	413	207542	-0.20594001084505
242	215670	414	214710	-0.030185758513932
242	215670	525	203478	0.039510917689212
242	215670	592	158438	0.17135244663956
242	215670	643	88818	-0.07637230163999
242	215670	657	151284	-0.027863777089783
242	215670	659	221430	0.071038971551602
242	215670	814	203574	0.15231328590183
242	215670	926	158550	-0.085808337852103
242	215670	989	93030	0.043883097212759
242	215670	993	154470	-0.12673231436618
242	215670	996	200550	-0.038854180798796
242	215670	1045	151410	0.068532333192504
242	215670	1051	85876	-0.11417392516771
242	215670	1056	217462	-0.05254044194575
242	215670	1277	215478	-0.12225182583054
242	215670	1440	213990	-0.011839828591934
242	215670	1501	199668	-0.20359421253978
243	231030	243	231030	2.6042077117929
243	231030	265	214650	-0.16866028708134
243	231030	275	181884	0.043062200956938
243	231030	277	206460	0.078188541419021
243	231030	414	214710	-0.10768860933628
243	231030	524	181974	0.071792406224186
243	231030	526	206550	-0.20351234238442
243	231030	590	116454	-0.036715233278425
243	231030	594	173798	0.17135244663956
243	231030	595	202470	0.069402927018275
243	231030	645	104178	-0.07637230163999
243	231030	648	167666	0.12224558896979
243	231030	655	102132	-0.20365947103997
243	231030	660	233718	0.064432369623119
243	231030	815	206646	0.12871250677815
243	231030	928	173910	-0.085808337852103
243	231030	929	202582	0.15051778167319
243	231030	991	108390	0.043883097212759
243	231030	995	169830	-0.12673231436618
243	231030	996	200550	-0.13168279539611
243	231030	1043	102258	0.14490625399907
243	231030	1057	231798	-0.12225182583054
243	231030	1278	230838	-0.12225182583054
243	231030	1386	230358	0.064432369623119
244	112761	244	112761	2.5994230227976
244	112761	255	96378	-0.24132216001358
244	112761	266	63612	-0.031138343227558
244	112761	415	96441	-0.10768860933628
244	112761	416	111801	-0.030185758513932
244	112761	527	63705	0.071792406224186
244	112761	529	109785	-0.027863777089783
244	112761	530	111321	-0.073427499849111
244	112761	599	105705	0.08359133126935
244	112761	600	109289	0.066976184683542
244	112761	633	105201	-0.038854180798796
244	112761	662	47864	0.11417392516771
244	112761	818	109881	-0.073427499849111
244	112761	819	111417	0.040247678018576
244	112761	933	105817	0.066976184683542
244	112761	934	109401	0.037151702786378
244	112761	1001	105321	-0.11145510835913
244	112761	1031	81265	0.0092879256965944
244	112761	1442	111081	0.011839828591934
244	112761	1472	109041	-0.093975726059666
244	112761	1504	80376	-0.18164960262175
245	119929	245	119929	2.9599634112018
245	119929	256	111738	-0.10420882828398
245	119929	267	95356	-0.19566274199439
245	119929	416	111801	-0.20594001084505
245	119929	417	117945	-0.13097741675335
245	119929	418	119481	-0.060747420651234
245	119929	528	95449	0.20351234238442
245	119929	596	62697	-0.17135244663956
245	119929	599	105705	0.069306734419007
245	119929	601	116457	0.066976184683542
245	119929	631	89329	0.016567478359427
245	119929	663	55032	0.11417392516771
245	119929	817	95545	-0.12871250677815
245	119929	930	62809	0.085808337852103
245	119929	933	105817	0.074966695404808
245	119929	935	116569	0.037151702786378
245	119929	999	89449	-0.13168279539611
245	119929	1029	56689	0.16241199677416
245	119929	1034	104305	-0.15789473684211
245	119929	1389	119257	-0.064432369623119
245	119929	1473	116209	-0.093975726059666
245	119929	1505	87544	-0.18164960262175
246	123513	246	123513	2.8202927103856
246	123513	258	119418	-0.018711815523326
246	123513	269	111228	-0.1237670261331
246	123513	270	117372	0.02806772328499
246	123513	418	119481	0.0049779077275046
246	123513	530	111321	-0.039510917689212
246	123513	531	117465	-0.11946978546011
246	123513	598	94953	0.069402927018275
246	123513	600	109289	0.069306734419007
246	123513	601	116457	0.08359133126935
246	123513	630	62193	-0.085598638190375
246	123513	632	92913	0.016567478359427
246	123513	634	108273	-0.11842105263158
246	123513	819	111417	-0.15231328590183
246	123513	820	117561	-0.0094449158406405
246	123513	932	95065	0.15051778167319
246	123513	934	109401	0.074966695404808
246	123513	935	116569	0.066976184683542
246	123513	998	62313	-0.12673231436618
246	123513	1000	93033	-0.13168279539611
246	123513	1002	108393	-0.038854180798796
246	123513	1030	60273	0.16241199677416
246	123513	1033	92017	-0.0092879256965944
246	123513	1282	123321	-0.12225182583054
246	123513	1506	91128	-0.18164960262175
247	161913	247	161913	2.0288488601182
247	161913	255	96378	0.057416267942584
247	161913	266	63612	-0.22488038277512
247	161913	419	160953	-0.030185758513932
247	161913	532	158937	-0.027863777089783
247	161913	533	160473	-0.073427499849111
247	161913	602	154857	0.08359133126935
247	161913	603	158441	0.066976184683542
247	161913	635	146673	-0.11842105263158
247	161913	636	154353	-0.038854180798796
247	161913	661	31992	-0.15789473684211
247	161913	821	159033	-0.073427499849111
247	161913	822	160569	0.040247678018576
247	161913	936	154969	0.066976184683542
247	161913	937	158553	0.037151702786378
247	161913	1003	146793	-0.038854180798796
247	161913	1004	154473	-0.11145510835913
247	161913	1035	146289	0.15789473684211
247	161913	1058	31608	0.21052631578947
247	161913	1444	160233	0.011839828591934
247	161913	1474	158193	-0.093975726059666
248	177273	248	177273	2.2015198423867
248	177273	256	111738	0.057416267942584
248	177273	259	160890	-0.24132216001358
248	177273	273	171132	-0.02806772328499
248	177273	419	160953	-0.10768860933628
248	177273	420	175289	-0.13097741675335
248	177273	421	176825	-0.060747420651234
248	177273	534	171225	0.11946978546011
248	177273	596	62697	0.036715233278425
248	177273	605	173801	0.066976184683542
248	177273	635	146673	0.016567478359427
248	177273	638	169713	-0.038854180798796
248	177273	823	171321	0.0094449158406405
248	177273	939	173913	0.037151702786378
248	177273	1003	146793	-0.13168279539611
248	177273	1006	169833	-0.11145510835913
248	177273	1059	46968	0.21052631578947
248	177273	1390	176601	-0.064432369623119
248	177273	1476	173553	-0.093975726059666
248	177273	1509	144888	-0.18164960262175
249	183417	249	183417	2.8360540388404
249	183417	250	184953	-0.2643389994568
249	183417	257	117882	0.057416267942584
249	183417	260	175226	-0.10420882828398
249	183417	271	158844	-0.19566274199439
249	183417	273	171132	0.1237670261331
249	183417	420	175289	-0.20594001084505
249	183417	422	182969	-0.060747420651234
249	183417	532	158937	0.20351234238442
249	183417	534	171225	0.039510917689212
249	183417	536	181977	0.073427499849111
249	183417	602	154857	-0.069402927018275
249	183417	629	60657	-0.11014569983527
249	183417	821	159033	-0.12871250677815
249	183417	823	171321	0.15231328590183
249	183417	825	182073	-0.040247678018576
249	183417	936	154969	-0.15051778167319
249	183417	997	60777	0.043883097212759
249	183417	1029	56689	0.081463788415989
249	183417	1037	167793	-0.15789473684211
249	183417	1060	53112	0.21052631578947
249	183417	1063	188793	0.23679657183867
249	183417	1391	182745	-0.064432369623119
249	183417	1446	181737	-0.011839828591934
249	183417	1510	151032	-0.18164960262175
250	184953	250	184953	2.701097663946
250	184953	258	119418	0.057416267942584
250	184953	261	176762	-0.10420882828398
250	184953	272	160380	-0.19566274199439
250	184953	421	176825	-0.20594001084505
250	184953	422	182969	-0.13097741675335
250	184953	533	160473	0.20351234238442
250	184953	536	181977	0.027863777089783
250	184953	604	170729	0.069306734419007
250	184953	630	62193	-0.11014569983527
250	184953	636	154353	0.016567478359427
250	184953	638	169713	-0.11842105263158
250	184953	663	55032	0.15789473684211
250	184953	822	160569	-0.12871250677815
250	184953	825	182073	0.073427499849111
250	184953	938	170841	0.074966695404808
250	184953	998	62313	0.043883097212759
250	184953	1004	154473	-0.13168279539611
250	184953	1006	169833	-0.038854180798796
250	184953	1036	153457	-0.0092879256965944
250	184953	1063	188793	-0.22464495273897
250	184953	1283	184761	-0.12225182583054
250	184953	1477	181233	-0.093975726059666
250	184953	1511	152568	-0.18164960262175
251	207993	251	207993	2.6729524345623
251	207993	252	209529	-0.2643389994568
251	207993	260	175226	-0.22975887004738
251	207993	263	203898	-0.018711815523326
251	207993	268	109692	0.22488038277512
251	207993	271	158844	0.031138343227558
251	207993	423	203961	0.0049779077275046
251	207993	424	207545	-0.060747420651234
251	207993	532	158937	-0.071792406224186
251	207993	538	206553	0.073427499849111
251	207993	597	93417	0.036715233278425
251	207993	635	146673	-0.085598638190375
251	207993	639	200433	-0.038854180798796
251	207993	666	143096	-0.11417392516771
251	207993	667	221433	0.19811822607772
251	207993	827	206649	-0.040247678018576
251	207993	1003	146793	-0.12673231436618
251	207993	1007	200553	-0.11145510835913
251	207993	1031	81265	0.081463788415989
251	207993	1061	77688	0.21052631578947
251	207993	1392	207321	-0.064432369623119
251	207993	1448	206313	-0.011839828591934
252	209529	252	209529	2.5379960596679
252	209529	261	176762	-0.22975887004738
252	209529	269	111228	0.22488038277512
252	209529	272	160380	0.031138343227558
252	209529	276	203388	-0.02806772328499
252	209529	424	207545	-0.13097741675335
252	209529	533	160473	-0.071792406224186
252	209529	537	203481	0.11946978546011
252	209529	538	206553	0.027863777089783
252	209529	598	94953	0.036715233278425
252	209529	606	202473	-0.08359133126935
252	209529	664	79608	0.15789473684211
252	209529	667	221433	-0.18795145211933
252	209529	826	203577	0.0094449158406405
252	209529	827	206649	0.073427499849111
252	209529	940	202585	-0.066976184683542
252	209529	1035	146289	-0.16241199677416
252	209529	1284	209337	-0.12225182583054
252	209529	1479	205809	-0.093975726059666
253	215673	253	215673	2.6709822685055
253	215673	262	182906	-0.22975887004738
253	215673	264	207482	-0.10420882828398
253	215673	270	117372	0.22488038277512
253	215673	276	203388	0.1237670261331
253	215673	424	207545	-0.20594001084505
253	215673	425	214713	-0.030185758513932
253	215673	537	203481	0.039510917689212
253	215673	603	158441	0.17135244663956
253	215673	632	92913	-0.11014569983527
253	215673	636	154353	-0.085598638190375
253	215673	639	200433	-0.11842105263158
253	215673	665	85752	0.15789473684211
253	215673	667	221433	0.071038971551602
253	215673	826	203577	0.15231328590183
253	215673	937	158553	-0.085808337852103
253	215673	1000	93033	0.043883097212759
253	215673	1004	154473	-0.12673231436618
253	215673	1007	200553	-0.038854180798796
253	215673	1032	88945	0.081463788415989
253	215673	1064	217465	-0.05254044194575
253	215673	1285	215481	-0.12225182583054
253	215673	1449	213993	-0.011839828591934
254	231033	254	231033	2.969040247678
254	231033	265	214650	-0.24132216001358
254	231033	275	181884	-0.031138343227558
254	231033	277	206460	0.19566274199439
254	231033	425	214713	-0.10768860933628
254	231033	536	181977	0.071792406224186
254	231033	538	206553	-0.20351234238442
254	231033	601	116457	-0.036715233278425
254	231033	605	173801	0.17135244663956
254	231033	606	202473	0.069402927018275
254	231033	634	108273	-0.11014569983527
254	231033	638	169713	-0.085598638190375
254	231033	639	200433	0.016567478359427
254	231033	668	233721	0.064432369623119
254	231033	827	206649	0.12871250677815
254	231033	939	173913	-0.085808337852103
254	231033	940	202585	0.15051778167319
254	231033	1002	108393	0.043883097212759
254	231033	1006	169833	-0.12673231436618
254	231033	1007	200553	-0.13168279539611
254	231033	1034	104305	0.081463788415989
254	231033	1037	167793	0.16241199677416
254	231033	1065	231801	-0.12225182583054
254	231033	1286	230841	-0.12225182583054
254	231033	1394	230361	0.064432369623119
254	231033	1513	198648	0.18164960262175
255	96378	255	96378	2.4988741908247
255	96378	266	63612	-0.039684773430903
255	96378	427	95418	-0.030185758513932
255	96378	540	93402	-0.027863777089783
255	96378	541	94938	-0.073427499849111
255	96378	609	89322	0.08359133126935
255	96378	610	92906	0.066976184683542
255	96378	642	81138	-0.11842105263158
255	96378	643	88818	-0.038854180798796
255	96378	661	31992	-0.027863777089783
255	96378	829	93498	-0.073427499849111
255	96378	830	95034	0.040247678018576
255	96378	943	89434	0.066976184683542
255	96378	944	93018	0.037151702786378
255	96378	1010	81258	-0.038854180798796
255	96378	1011	88938	-0.11145510835913
255	96378	1041	80754	0.15789473684211
255	96378	1058	31608	0.037151702786378
255	96378	1450	94698	0.011839828591934
255	96378	1481	92658	-0.093975726059666
255	96378	1504	80376	0.20359421253978
256	111738	256	111738	2.3906557838446
256	111738	267	95356	-0.018690636325228
256	111738	268	109692	-0.054883197298058
256	111738	427	95418	-0.10768860933628
256	111738	428	109754	-0.13097741675335
256	111738	429	111290	-0.060747420651234
256	111738	539	62682	0.071792406224186
256	111738	542	105690	0.11946978546011
256	111738	612	108266	0.066976184683542
256	111738	642	81138	0.016567478359427
256	111738	645	104178	-0.038854180798796
256	111738	664	79608	0.068532333192504
256	111738	831	105786	0.0094449158406405
256	111738	946	108378	0.037151702786378
256	111738	1010	81258	-0.13168279539611
256	111738	1013	104298	-0.11145510835913
256	111738	1038	48498	0.16241199677416
256	111738	1059	46968	0.037151702786378
256	111738	1395	111066	-0.064432369623119
256	111738	1483	108018	-0.093975726059666
257	117882	257	117882	3.039544047284
257	117882	258	119418	-0.2643389994568
257	117882	268	109692	-0.21930024236097
257	117882	428	109754	-0.20594001084505
257	117882	430	117434	-0.060747420651234
257	117882	540	93402	0.20351234238442
257	117882	542	105690	0.039510917689212
257	117882	544	116442	0.073427499849111
257	117882	607	60650	-0.17135244663956
257	117882	609	89322	-0.069402927018275
257	117882	640	56562	0.085598638190375
257	117882	665	85752	0.068532333192504
257	117882	829	93498	-0.12871250677815
257	117882	831	105786	0.15231328590183
257	117882	833	116538	-0.040247678018576
257	117882	941	60762	0.085808337852103
257	117882	943	89434	-0.15051778167319
257	117882	1008	56682	0.12673231436618
257	117882	1043	102258	-0.15789473684211
257	117882	1060	53112	0.037151702786378
257	117882	1066	123258	0.23679657183867
257	117882	1396	117210	-0.064432369623119
257	117882	1452	116202	-0.011839828591934
257	117882	1507	101880	-0.20359421253978
258	119418	258	119418	2.9411764705882
258	119418	269	111228	-0.21930024236097
258	119418	270	117372	-0.054883197298058
258	119418	429	111290	-0.20594001084505
258	119418	430	117434	-0.13097741675335
258	119418	541	94938	0.20351234238442
258	119418	544	116442	0.027863777089783
258	119418	608	62186	-0.17135244663956
258	119418	611	105194	0.069306734419007
258	119418	643	88818	0.016567478359427
258	119418	645	104178	-0.11842105263158
258	119418	663	55032	0.027863777089783
258	119418	830	95034	-0.12871250677815
258	119418	833	116538	0.073427499849111
258	119418	942	62298	0.085808337852103
258	119418	945	105306	0.074966695404808
258	119418	1011	88938	-0.13168279539611
258	119418	1013	104298	-0.038854180798796
258	119418	1039	56178	0.16241199677416
258	119418	1042	87922	-0.0092879256965944
258	119418	1066	123258	-0.22464495273897
258	119418	1287	119226	-0.12225182583054
258	119418	1484	115698	-0.093975726059666
258	119418	1508	103416	-0.20359421253978
259	160890	259	160890	2.5310301153954
259	160890	267	95356	-0.22975887004738
259	160890	271	158844	-0.054883197298058
259	160890	431	158906	-0.13097741675335
259	160890	432	160442	-0.060747420651234
259	160890	545	154842	0.11946978546011
259	160890	613	146666	-0.069306734419007
259	160890	615	157418	0.066976184683542
259	160890	647	153330	-0.038854180798796
259	160890	661	31992	0.20365947103997
259	160890	834	154938	0.0094449158406405
259	160890	947	146778	-0.074966695404808
259	160890	949	157530	0.037151702786378
259	160890	1015	153450	-0.11145510835913
259	160890	1044	145266	0.15789473684211
259	160890	1397	160218	-0.064432369623119
259	160890	1486	157170	-0.093975726059666
259	160890	1509	144888	0.20359421253978
260	175226	260	175226	2.6602167182663
260	175226	261	176762	-0.2643389994568
260	175226	268	109692	-0.22975887004738
260	175226	271	158844	-0.018690636325228
260	175226	273	171132	-0.19254299326189
260	175226	431	158906	-0.10768860933628
260	175226	433	171194	0.0049779077275046
260	175226	434	174778	-0.060747420651234
260	175226	548	173786	0.073427499849111
260	175226	607	60650	0.036715233278425
260	175226	613	146666	-0.069402927018275
260	175226	648	167666	-0.038854180798796
260	175226	666	143096	0.068532333192504
260	175226	669	188666	0.19811822607772
260	175226	837	173882	-0.040247678018576
260	175226	947	146778	-0.15051778167319
260	175226	1016	167786	-0.11145510835913
260	175226	1038	48498	0.081463788415989
260	175226	1398	174554	-0.064432369623119
260	175226	1455	173546	-0.011839828591934
261	176762	261	176762	2.5618491415705
261	176762	269	111228	-0.22975887004738
261	176762	272	160380	-0.018690636325228
261	176762	274	174716	-0.054883197298058
261	176762	432	160442	-0.10768860933628
261	176762	434	174778	-0.13097741675335
261	176762	547	170714	0.11946978546011
261	176762	548	173786	0.027863777089783
261	176762	608	62186	0.036715233278425
261	176762	616	169706	-0.08359133126935
261	176762	646	146162	0.016567478359427
261	176762	662	47864	0.20365947103997
261	176762	669	188666	-0.18795145211933
261	176762	836	170810	0.0094449158406405
261	176762	837	173882	0.073427499849111
261	176762	950	169818	-0.066976184683542
261	176762	1014	146282	-0.13168279539611
261	176762	1044	145266	-0.0092879256965944
261	176762	1059	46968	-0.11417392516771
261	176762	1288	176570	-0.12225182583054
261	176762	1488	173042	-0.093975726059666
262	182906	262	182906	2.7091894173938
262	182906	270	117372	-0.22975887004738
262	182906	274	174716	-0.21930024236097
262	182906	434	174778	-0.20594001084505
262	182906	435	181946	-0.030185758513932
262	182906	546	158426	0.20351234238442
262	182906	547	170714	0.039510917689212
262	182906	614	154346	-0.069402927018275
262	182906	641	60146	-0.11014569983527
262	182906	648	167666	-0.11842105263158
262	182906	669	188666	0.071038971551602
262	182906	835	158522	-0.12871250677815
262	182906	836	170810	0.15231328590183
262	182906	948	154458	-0.15051778167319
262	182906	1009	60266	0.043883097212759
262	182906	1016	167786	-0.038854180798796
262	182906	1039	56178	0.081463788415989
262	182906	1045	151410	-0.0092879256965944
262	182906	1060	53112	-0.11417392516771
262	182906	1067	184698	-0.05254044194575
262	182906	1289	182714	-0.12225182583054
262	182906	1456	181226	-0.011839828591934
262	182906	1512	166904	-0.20359421253978
263	203898	263	203898	2.4743878412609
263	203898	273	171132	-0.039684773430903
263	203898	436	203450	-0.060747420651234
263	203898	545	154842	-0.071792406224186
263	203898	549	202458	0.073427499849111
263	203898	609	89322	0.036715233278425
263	203898	613	146666	-0.17135244663956
263	203898	617	200426	-0.066976184683542
263	203898	642	81138	0.11014569983527
263	203898	670	217338	0.19811822607772
263	203898	838	202554	-0.040247678018576
263	203898	947	146778	0.085808337852103
263	203898	951	200538	-0.037151702786378
263	203898	1010	81258	-0.043883097212759
263	203898	1062	139128	-0.037151702786378
263	203898	1068	209274	-0.23679657183867
263	203898	1400	203226	-0.064432369623119
263	203898	1457	202218	-0.011839828591934
263	203898	1489	200178	0.093975726059666
264	207482	264	207482	2.1999014916972
264	207482	274	174716	-0.039684773430903
264	207482	276	203388	-0.19254299326189
264	207482	436	203450	0.0049779077275046
264	207482	437	206522	-0.030185758513932
264	207482	546	158426	-0.071792406224186
264	207482	610	92906	0.036715233278425
264	207482	617	200426	-0.08359133126935
264	207482	646	146162	-0.085598638190375
264	207482	666	143096	-0.027863777089783
264	207482	951	200538	-0.066976184683542
264	207482	1014	146282	-0.12673231436618
264	207482	1041	80754	0.081463788415989
264	207482	1061	77688	-0.11417392516771
264	207482	1068	209274	-0.05254044194575
264	207482	1290	207290	-0.12225182583054
264	207482	1458	205802	-0.011839828591934
265	214650	265	214650	2.7367717421897
265	214650	275	181884	-0.039684773430903
265	214650	277	206460	-0.21930024236097
265	214650	437	206522	-0.20594001084505
265	214650	549	202458	0.039510917689212
265	214650	615	157418	0.17135244663956
265	214650	617	200426	-0.069306734419007
265	214650	644	91890	-0.11014569983527
265	214650	647	153330	-0.085598638190375
265	214650	665	85752	-0.20365947103997
265	214650	670	217338	0.064432369623119
265	214650	838	202554	0.15231328590183
265	214650	949	157530	-0.085808337852103
265	214650	951	200538	-0.074966695404808
265	214650	1012	92010	0.043883097212759
265	214650	1015	153450	-0.12673231436618
265	214650	1042	87922	0.081463788415989
265	214650	1045	151410	0.16241199677416
265	214650	1069	215418	-0.12225182583054
265	214650	1291	214458	-0.12225182583054
265	214650	1402	213978	0.064432369623119
265	214650	1513	198648	-0.20359421253978
266	63612	266	63612	2.6885026737968
266	63612	438	62652	-0.030185758513932
266	63612	550	60636	-0.027863777089783
266	63612	551	62172	-0.073427499849111
266	63612	618	56556	0.08359133126935
266	63612	619	60140	0.066976184683542
266	63612	650	48372	-0.11842105263158
266	63612	651	56052	-0.038854180798796
266	63612	661	31992	0.10913312693498
266	63612	662	47864	-0.0092879256965944
266	63612	839	60732	-0.073427499849111
266	63612	840	62268	0.040247678018576
266	63612	952	56668	0.066976184683542
266	63612	953	60252	0.037151702786378
266	63612	1018	48492	-0.038854180798796
266	63612	1019	56172	-0.11145510835913
266	63612	1047	32116	-0.0092879256965944
266	63612	1048	47988	0.15789473684211
266	63612	1058	31608	-0.14551083591331
266	63612	1459	61932	0.011839828591934
266	63612	1491	59892	-0.093975726059666
266	63612	1502	55800	0.16507312000473
267	95356	267	95356	2.618632141852
267	95356	439	93372	-0.13097741675335
267	95356	440	94908	-0.060747420651234
267	95356	552	89308	0.11946978546011
267	95356	620	81132	-0.069306734419007
267	95356	622	91884	0.066976184683542
267	95356	654	87796	-0.038854180798796
267	95356	661	31992	-0.12224558896979
267	95356	664	79608	-0.0092879256965944
267	95356	841	89404	0.0094449158406405
267	95356	954	81244	-0.074966695404808
267	95356	956	91996	0.037151702786378
267	95356	1022	87916	-0.11145510835913
267	95356	1047	32116	0.16241199677416
267	95356	1050	79732	0.15789473684211
267	95356	1403	94684	-0.064432369623119
267	95356	1493	91636	-0.093975726059666
267	95356	1505	87544	0.16507312000473
268	109692	268	109692	2.92351533915
268	109692	269	111228	-0.2643389994568
268	109692	439	93372	-0.10768860933628
268	109692	441	105660	0.0049779077275046
268	109692	442	109244	-0.060747420651234
268	109692	550	60636	0.071792406224186
268	109692	555	108252	0.073427499849111
268	109692	620	81132	-0.069402927018275
268	109692	650	48372	0.085598638190375
268	109692	655	102132	-0.038854180798796
268	109692	672	123132	0.19811822607772
268	109692	844	108348	-0.040247678018576
268	109692	954	81244	-0.15051778167319
268	109692	1018	48492	0.12673231436618
268	109692	1023	102252	-0.11145510835913
268	109692	1061	77688	0.14551083591331
268	109692	1404	109020	-0.064432369623119
268	109692	1462	108012	-0.011839828591934
268	109692	1507	101880	0.16507312000473
269	111228	269	111228	2.9349141570504
269	111228	440	94908	-0.10768860933628
269	111228	442	109244	-0.13097741675335
269	111228	551	62172	0.071792406224186
269	111228	554	105180	0.11946978546011
269	111228	555	108252	0.027863777089783
269	111228	623	104172	-0.08359133126935
269	111228	653	80628	0.016567478359427
269	111228	662	47864	-0.12224558896979
269	111228	664	79608	0.10913312693498
269	111228	672	123132	-0.18795145211933
269	111228	843	105276	0.0094449158406405
269	111228	844	108348	0.073427499849111
269	111228	957	104284	-0.066976184683542
269	111228	1021	80748	-0.13168279539611
269	111228	1048	47988	0.16241199677416
269	111228	1050	79732	-0.0092879256965944
269	111228	1059	46968	0.068532333192504
269	111228	1293	111036	-0.12225182583054
269	111228	1495	107508	-0.093975726059666
269	111228	1508	103416	0.16507312000473
270	117372	270	117372	2.6888544891641
270	117372	442	109244	-0.20594001084505
270	117372	443	116412	-0.030185758513932
270	117372	553	92892	0.20351234238442
270	117372	554	105180	0.039510917689212
270	117372	619	60140	-0.17135244663956
270	117372	621	88812	-0.069402927018275
270	117372	651	56052	0.085598638190375
270	117372	655	102132	-0.11842105263158
270	117372	665	85752	0.10913312693498
270	117372	672	123132	0.071038971551602
270	117372	842	92988	-0.12871250677815
270	117372	843	105276	0.15231328590183
270	117372	953	60252	0.085808337852103
270	117372	955	88924	-0.15051778167319
270	117372	1019	56172	0.12673231436618
270	117372	1023	102252	-0.038854180798796
270	117372	1051	85876	-0.0092879256965944
270	117372	1060	53112	0.068532333192504
270	117372	1071	119164	-0.05254044194575
270	117372	1294	117180	-0.12225182583054
270	117372	1463	115692	-0.011839828591934
271	158844	271	158844	2.4831832254433
271	158844	272	160380	-0.2643389994568
271	158844	444	154812	0.0049779077275046
271	158844	445	158396	-0.060747420651234
271	158844	556	146652	-0.039510917689212
271	158844	558	157404	0.073427499849111
271	158844	657	151284	-0.038854180798796
271	158844	661	31992	0.07637230163999
271	158844	666	143096	-0.0092879256965944
271	158844	845	146748	-0.15231328590183
271	158844	847	157500	-0.040247678018576
271	158844	1025	151404	-0.11145510835913
271	158844	1047	32116	0.081463788415989
271	158844	1052	143220	0.15789473684211
271	158844	1406	158172	-0.064432369623119
271	158844	1465	157164	-0.011839828591934
271	158844	1510	151032	0.16507312000473
272	160380	272	160380	2.4945820433437
272	160380	445	158396	-0.13097741675335
272	160380	557	154332	0.11946978546011
272	160380	558	157404	0.027863777089783
272	160380	624	146156	-0.069306734419007
272	160380	625	153324	-0.08359133126935
272	160380	656	145140	0.11842105263158
272	160380	846	154428	0.0094449158406405
272	160380	847	157500	0.073427499849111
272	160380	958	146268	-0.074966695404808
272	160380	959	153436	-0.066976184683542
272	160380	1024	145260	0.038854180798796
272	160380	1058	31608	0.14490625399907
272	160380	1295	160188	-0.12225182583054
272	160380	1498	156660	-0.093975726059666
272	160380	1511	152568	0.16507312000473
273	171132	273	171132	2.7488038277512
273	171132	444	154812	-0.10768860933628
273	171132	446	170684	-0.060747420651234
273	171132	556	146652	-0.20351234238442
273	171132	559	169692	0.073427499849111
273	171132	618	56556	0.036715233278425
273	171132	626	167660	-0.066976184683542
273	171132	650	48372	0.11014569983527
273	171132	673	184572	0.19811822607772
273	171132	845	146748	0.12871250677815
273	171132	848	169788	-0.040247678018576
273	171132	960	167772	-0.037151702786378
273	171132	1018	48492	-0.043883097212759
273	171132	1062	139128	0.14551083591331
273	171132	1072	176508	-0.23679657183867
273	171132	1407	170460	-0.064432369623119
273	171132	1466	169452	-0.011839828591934
273	171132	1499	167412	0.093975726059666
274	174716	274	174716	2.2979172530256
274	174716	445	158396	-0.10768860933628
274	174716	446	170684	0.0049779077275046
274	174716	447	173756	-0.030185758513932
274	174716	619	60140	0.036715233278425
274	174716	624	146156	-0.069402927018275
274	174716	626	167660	-0.08359133126935
274	174716	662	47864	0.07637230163999
274	174716	666	143096	0.10913312693498
274	174716	958	146268	-0.15051778167319
274	174716	960	167772	-0.066976184683542
274	174716	1048	47988	0.081463788415989
274	174716	1052	143220	-0.0092879256965944
274	174716	1072	176508	-0.05254044194575
274	174716	1296	174524	-0.12225182583054
274	174716	1467	173036	-0.011839828591934
274	174716	1512	166904	0.16507312000473
275	181884	275	181884	2.4688291584576
275	181884	447	173756	-0.20594001084505
275	181884	558	157404	0.20351234238442
275	181884	559	169692	0.039510917689212
275	181884	625	153324	-0.069402927018275
275	181884	626	167660	-0.069306734419007
275	181884	652	59124	-0.11014569983527
275	181884	657	151284	-0.016567478359427
275	181884	663	55032	0.07637230163999
275	181884	673	184572	0.064432369623119
275	181884	847	157500	-0.12871250677815
275	181884	848	169788	0.15231328590183
275	181884	959	153436	-0.15051778167319
275	181884	960	167772	-0.074966695404808
275	181884	1020	59244	0.043883097212759
275	181884	1025	151404	0.13168279539611
275	181884	1049	55156	0.081463788415989
275	181884	1060	53112	-0.14490625399907
275	181884	1073	182652	-0.12225182583054
275	181884	1297	181692	-0.12225182583054
275	181884	1409	181212	0.064432369623119
276	203388	276	203388	2.6495215311005
276	203388	448	202428	-0.030185758513932
276	203388	557	154332	-0.071792406224186
276	203388	560	200412	-0.027863777089783
276	203388	621	88812	0.036715233278425
276	203388	624	146156	-0.17135244663956
276	203388	653	80628	0.11014569983527
276	203388	674	209148	-0.071038971551602
276	203388	675	215292	0.18795145211933
276	203388	849	200508	-0.073427499849111
276	203388	958	146268	0.085808337852103
276	203388	1021	80748	-0.043883097212759
276	203388	1062	139128	-0.068532333192504
276	203388	1074	207228	-0.22464495273897
276	203388	1298	203196	-0.12225182583054
276	203388	1469	201708	-0.011839828591934
276	203388	1501	199668	0.093975726059666
277	206460	277	206460	2.3534337179848
277	206460	448	202428	0.0049779077275046
277	206460	558	157404	-0.071792406224186
277	206460	560	200412	-0.11946978546011
277	206460	622	91884	0.036715233278425
277	206460	656	145140	-0.085598638190375
277	206460	664	79608	0.07637230163999
277	206460	666	143096	-0.12224558896979
277	206460	674	209148	0.064432369623119
277	206460	849	200508	-0.0094449158406405
277	206460	1024	145260	-0.12673231436618
277	206460	1050	79732	0.081463788415989
277	206460	1052	143220	0.16241199677416
277	206460	1061	77688	-0.14490625399907
277	206460	1074	207228	-0.12225182583054
277	206460	1299	206268	-0.12225182583054
277	206460	1411	205788	0.064432369623119
277	206460	1513	198648	0.16507312000473
278	64647	278	64647	2.3584294962004
278	64647	300	63123	-0.12871250677815
278	64647	304	61077	0.085808337852103
278	64647	307	56982	-0.043883097212759
278	64647	309	192663	-0.051637100539558
278	64647	341	61091	-0.15051778167319
278	64647	344	56997	0.12673231436618
278	64647	346	48806	-0.081463788415989
278	64647	347	127143	0.10097039749312
278	64647	449	57027	0.13168279539611
278	64647	451	48837	-0.16241199677416
278	64647	452	32454	0.14490625399907
278	64647	677	64263	-0.10216718266254
278	64647	1077	32643	-0.14551083591331
278	64647	1189	62883	0.14368339454886
278	64647	1200	60837	-0.095788929699241
278	64647	1211	56742	0.048987254841633
278	64647	1301	60867	0.079824108082701
278	64647	1312	56773	-0.067209959162845
278	64647	1321	48582	0.043202697907569
279	96903	279	96903	2.3380242048973
279	96903	285	64139	-0.018690636325228
279	96903	286	95883	-0.10768860933628
279	96903	291	93837	0.071792406224186
279	96903	295	89742	-0.036715233278425
279	96903	297	225423	-0.043202697907569
279	96903	301	93843	-0.20351234238442
279	96903	305	89749	0.17135244663956
279	96903	308	81558	-0.11014569983527
279	96903	310	223383	-0.048987254841633
279	96903	342	89763	0.069402927018275
279	96903	345	81573	-0.085598638190375
279	96903	347	127143	0.079824108082701
279	96903	450	81603	0.016567478359427
279	96903	452	32454	-0.20365947103997
279	96903	453	125127	0.14368339454886
279	96903	678	96007	-0.060747420651234
279	96903	1077	32643	0.068532333192504
279	96903	1191	95139	0.14368339454886
279	96903	1203	93093	-0.095788929699241
279	96903	1214	88998	0.048987254841633
279	96903	1304	93123	0.079824108082701
279	96903	1315	89029	-0.067209959162845
279	96903	1324	80838	0.043202697907569
280	112263	280	112263	2.3771460737405
280	112263	286	95883	-0.16866028708134
280	112263	287	110219	-0.23140787831235
280	112263	290	63117	0.043062200956938
280	112263	292	106125	0.19483980998848
280	112263	300	63123	0.078188541419021
280	112263	302	106131	-0.012753197879906
280	112263	308	81558	0.014033861642495
280	112263	312	238743	-0.048987254841633
280	112263	345	81573	0.147762454264
280	112263	346	48806	-0.24617021790791
280	112263	347	127143	0.093975726059666
280	112263	450	81603	-0.042991837883479
280	112263	451	48837	0.010976639459612
280	112263	679	110343	-0.051399249894378
280	112263	1078	113031	-0.12225182583054
280	112263	1205	108453	-0.095788929699241
280	112263	1216	104358	0.048987254841633
280	112263	1306	108483	0.079824108082701
280	112263	1317	104389	-0.067209959162845
281	118407	281	118407	2.2814522938362
281	118407	287	110219	0.010596594763308
281	118407	291	93837	-0.078188541419021
281	118407	292	106125	-0.12484709503487
281	118407	294	61070	0.13026103535498
281	118407	295	89742	0.11139032351979
281	118407	299	246927	0.043202697907569
281	118407	301	93843	-0.11905432029271
281	118407	302	106131	-0.01826623218642
281	118407	304	61077	0.030396847734309
281	118407	305	89749	0.13478009528332
281	118407	307	56982	-0.22454178627992
281	118407	313	246423	-0.051637100539558
281	118407	341	61091	0.13478009528332
281	118407	342	89763	0.039684773430903
281	118407	344	56997	-0.010132282578103
281	118407	449	57027	-0.147762454264
281	118407	453	125127	0.011839828591934
281	118407	679	110343	-0.16836811679478
281	118407	1079	120199	-0.05254044194575
281	118407	1080	123783	-0.23679657183867
281	118407	1194	116643	-0.14368339454886
281	118407	1326	102342	-0.043202697907569
282	161415	282	161415	2.7419786096257
282	161415	286	95883	-0.24132216001358
282	161415	288	159371	-0.23140787831235
282	161415	290	63117	-0.031138343227558
282	161415	293	155277	0.19483980998848
282	161415	296	147086	-0.12524342457798
282	161415	297	225423	-0.20359421253978
282	161415	300	63123	0.19566274199439
282	161415	303	155283	-0.012753197879906
282	161415	306	147093	0.015729255493862
282	161415	309	192663	0.16507312000473
282	161415	343	147107	0.02002568177703
282	161415	350	222375	-0.095788929699241
282	161415	452	32454	-0.062200956937799
282	161415	455	189639	0.14368339454886
282	161415	680	159495	-0.051399249894378
282	161415	1077	32643	-0.14490625399907
282	161415	1081	162183	-0.12225182583054
282	161415	1208	157605	-0.095788929699241
282	161415	1218	153510	0.048987254841633
282	161415	1309	157635	0.079824108082701
282	161415	1319	153541	-0.067209959162845
282	161415	1327	145350	0.043202697907569
283	175751	283	175751	2.7238249366732
283	175751	287	110219	-0.24132216001358
283	175751	288	159371	-0.16866028708134
283	175751	289	171659	-0.10122537003308
283	175751	294	61070	-0.24401913875598
283	175751	296	147086	0.11139032351979
283	175751	298	239759	-0.20359421253978
283	175751	304	61077	0.13026103535498
283	175751	306	147093	0.13478009528332
283	175751	312	238743	0.067209959162845
283	175751	341	61091	0.11139032351979
283	175751	343	147107	0.039684773430903
283	175751	346	48806	0.057416267942584
283	175751	348	190631	0.093975726059666
283	175751	352	238247	-0.10097039749312
283	175751	451	48837	-0.24617021790791
283	175751	455	189639	-0.080776317994493
283	175751	681	171783	-0.13395236936708
283	175751	1082	177543	-0.05254044194575
283	175751	1198	173987	-0.14368339454886
283	175751	1219	167846	0.048987254841633
283	175751	1320	167877	-0.067209959162845
284	204423	284	204423	2.7585139318885
284	204423	289	171659	-0.018690636325228
284	204423	292	106125	0.031138343227558
284	204423	293	155277	-0.043062200956938
284	204423	295	89742	-0.24401913875598
284	204423	296	147086	0.13026103535498
284	204423	302	106131	-0.19566274199439
284	204423	303	155283	-0.078188541419021
284	204423	305	89749	0.13026103535498
284	204423	306	147093	0.030396847734309
284	204423	308	81558	0.17224880382775
284	204423	311	235671	-0.16507312000473
284	204423	342	89763	0.11139032351979
284	204423	343	147107	0.13478009528332
284	204423	345	81573	-0.22454178627992
284	204423	349	219303	0.093975726059666
284	204423	351	234663	0.079824108082701
284	204423	450	81603	-0.014033861642495
284	204423	456	211143	-0.011839828591934
284	204423	457	218311	-0.080776317994493
284	204423	459	232647	0.14368339454886
284	204423	460	234183	-0.15145559623967
284	204423	1085	208263	-0.22464495273897
284	204423	1086	209799	0.23679657183867
284	204423	1199	202659	-0.14368339454886
284	204423	1210	200613	0.095788929699241
284	204423	1311	200643	-0.079824108082701
285	64139	285	64139	2.1907542921475
285	64139	300	63123	-0.20594001084505
285	64139	314	56985	0.17135244663956
285	64139	316	48794	-0.11014569983527
285	64139	317	127131	0.067209959162845
285	64139	318	190619	-0.048987254841633
285	64139	341	61091	0.039510917689212
285	64139	353	48809	-0.085598638190375
285	64139	354	32426	0.07637230163999
285	64139	355	125099	0.095788929699241
285	64139	449	57027	-0.069306734419007
285	64139	461	32457	-0.12224558896979
285	64139	682	63243	-0.060747420651234
285	64139	1077	32643	-0.0092879256965944
285	64139	1222	60329	-0.095788929699241
285	64139	1231	56234	0.048987254841633
285	64139	1302	62403	0.080776317994493
285	64139	1331	56265	-0.067209959162845
285	64139	1339	48074	0.043202697907569
286	95883	286	95883	2.4987334646777
286	95883	290	63117	-0.039684773430903
286	95883	291	93837	-0.054883197298058
286	95883	295	89742	0.02806772328499
286	95883	297	225423	0.18164960262175
286	95883	300	63123	-0.21930024236097
286	95883	301	93843	-0.0072603645603377
286	95883	315	81561	0.015729255493862
286	95883	317	127131	0.16507312000473
286	95883	320	222363	-0.048987254841633
286	95883	342	89763	-0.083773437234665
286	95883	354	32426	-0.24617021790791
286	95883	450	81603	0.046650717703349
286	95883	461	32457	0.010976639459612
286	95883	463	124107	0.14368339454886
286	95883	683	93963	-0.051399249894378
286	95883	1077	32643	0.16241199677416
286	95883	1089	96651	-0.12225182583054
286	95883	1191	95139	-0.18795145211933
286	95883	1225	92073	-0.095788929699241
286	95883	1234	87978	0.048987254841633
286	95883	1334	88009	-0.067209959162845
286	95883	1341	79818	0.043202697907569
287	110219	287	110219	2.4700956937799
287	110219	291	93837	-0.018690636325228
287	110219	292	106125	-0.19254299326189
287	110219	294	61070	0.031138343227558
287	110219	298	239759	0.18164960262175
287	110219	301	93843	0.010596594763308
287	110219	302	106131	-0.076413131528841
287	110219	315	81561	0.13478009528332
287	110219	316	48794	-0.22454178627992
287	110219	322	238235	-0.051637100539558
287	110219	341	61091	-0.12484709503487
287	110219	353	48809	-0.010132282578103
287	110219	355	125099	0.093975726059666
287	110219	450	81603	-0.02002568177703
287	110219	463	124107	-0.080776317994493
287	110219	684	106251	-0.13395236936708
287	110219	1090	112011	-0.05254044194575
287	110219	1193	109475	-0.18795145211933
287	110219	1235	102314	0.048987254841633
287	110219	1306	108483	-0.080776317994493
287	110219	1335	102345	-0.067209959162845
288	159371	288	159371	2.8874190824655
288	159371	291	93837	-0.22975887004738
288	159371	293	155277	-0.19254299326189
288	159371	294	61070	0.22488038277512
288	159371	296	147086	0.1237670261331
288	159371	301	93843	-0.10420882828398
288	159371	303	155283	-0.076413131528841
288	159371	318	190619	0.16507312000473
288	159371	320	222363	0.067209959162845
288	159371	341	61091	0.1237670261331
288	159371	343	147107	-0.043062200956938
288	159371	354	32426	0.057416267942584
288	159371	357	189611	-0.079824108082701
288	159371	360	221867	-0.10097039749312
288	159371	461	32457	-0.24617021790791
288	159371	466	189131	0.15145559623967
288	159371	685	155403	-0.13395236936708
288	159371	1077	32643	0.081463788415989
288	159371	1093	161163	-0.05254044194575
288	159371	1196	158627	-0.18795145211933
288	159371	1237	151466	0.048987254841633
288	159371	1309	157635	-0.080776317994493
288	159371	1337	151497	-0.067209959162845
288	159371	1343	143306	0.043202697907569
289	171659	289	171659	2.5567830002815
289	171659	292	106125	-0.22975887004738
289	171659	293	155277	-0.018690636325228
289	171659	296	147086	-0.19566274199439
289	171659	302	106131	-0.10420882828398
289	171659	303	155283	0.010596594763308
289	171659	314	56985	0.13026103535498
289	171659	316	48794	0.17224880382775
289	171659	321	234651	0.067209959162845
289	171659	343	147107	-0.01826623218642
289	171659	353	48809	-0.22454178627992
289	171659	356	186539	0.093975726059666
289	171659	361	232619	0.095788929699241
289	171659	362	234155	-0.10097039749312
289	171659	449	57027	0.12524342457798
289	171659	464	178379	-0.011839828591934
289	171659	465	185547	-0.080776317994493
289	171659	1094	175499	-0.22464495273897
289	171659	1095	177035	0.23679657183867
289	171659	1197	170915	-0.18795145211933
289	171659	1229	167849	0.095788929699241
289	171659	1310	169923	-0.080776317994493
290	63117	290	63117	2.1484660849986
290	63117	304	61077	-0.0072603645603377
290	63117	314	56985	0.012753197879906
290	63117	323	32412	-0.014033861642495
290	63117	326	189597	-0.048987254841633
290	63117	344	56997	-0.083773437234665
290	63117	353	48809	-0.02002568177703
290	63117	364	124077	0.095788929699241
290	63117	451	48837	0.046650717703349
290	63117	461	32457	-0.042991837883479
290	63117	686	61197	-0.051399249894378
290	63117	1100	63885	-0.12225182583054
290	63117	1201	62373	-0.18795145211933
290	63117	1241	55212	0.048987254841633
290	63117	1332	59337	-0.079824108082701
290	63117	1347	47052	0.043202697907569
291	93837	291	93837	2.7335350408106
291	93837	294	61070	-0.22975887004738
291	93837	295	89742	-0.018711815523326
291	93837	304	61077	-0.21930024236097
291	93837	305	89749	-0.076413131528841
291	93837	315	81561	-0.01826623218642
291	93837	323	32412	-0.22454178627992
291	93837	324	125085	0.16507312000473
291	93837	329	221853	-0.051637100539558
291	93837	345	81573	-0.043062200956938
291	93837	364	124077	-0.079824108082701
291	93837	461	32457	0.147762454264
291	93837	473	123597	0.15145559623967
291	93837	687	89869	-0.13395236936708
291	93837	1101	95629	-0.05254044194575
291	93837	1203	93093	-0.18795145211933
291	93837	1225	92073	0.14368339454886
291	93837	1243	85932	0.048987254841633
291	93837	1316	92101	-0.080776317994493
291	93837	1349	77772	0.043202697907569
292	106125	292	106125	2.8647621728117
292	106125	295	89742	-0.24132216001358
292	106125	305	89749	0.010596594763308
292	106125	314	56985	-0.078188541419021
292	106125	315	81561	-0.11905432029271
292	106125	330	232605	0.048987254841633
292	106125	331	234141	-0.051637100539558
292	106125	344	56997	-0.12484709503487
292	106125	345	81573	-0.01826623218642
292	106125	353	48809	0.13478009528332
292	106125	363	121005	0.093975726059666
292	106125	451	48837	0.015729255493862
292	106125	471	112845	-0.011839828591934
292	106125	472	120013	-0.080776317994493
292	106125	1102	109965	-0.22464495273897
292	106125	1103	111501	0.23679657183867
292	106125	1204	105381	-0.18795145211933
292	106125	1226	104361	0.14368339454886
292	106125	1317	104389	-0.080776317994493
292	106125	1335	102345	0.079824108082701
293	155277	293	155277	2.7013791162398
293	155277	295	89742	0.057416267942584
293	155277	296	147086	-0.10420882828398
293	155277	305	89749	-0.10420882828398
293	155277	306	147093	-0.12918660287081
293	155277	314	56985	-0.19566274199439
293	155277	323	32412	0.17224880382775
293	155277	325	186525	0.16507312000473
293	155277	328	218269	0.067209959162845
293	155277	344	56997	0.1237670261331
293	155277	366	185517	-0.079824108082701
293	155277	369	216237	0.095788929699241
293	155277	370	217773	-0.10097039749312
293	155277	461	32457	0.014033861642495
293	155277	474	161997	-0.011839828591934
293	155277	476	183501	-0.14368339454886
293	155277	477	185037	0.15145559623967
293	155277	688	147213	-0.16836811679478
293	155277	1105	159117	-0.22464495273897
293	155277	1106	160653	0.23679657183867
293	155277	1207	154533	-0.18795145211933
293	155277	1228	153513	0.14368339454886
293	155277	1319	153541	-0.080776317994493
293	155277	1337	151497	0.079824108082701
293	155277	1350	139212	0.043202697907569
294	61070	294	61070	2.5942865184351
294	61070	307	56982	-0.076413131528841
294	61070	316	48794	-0.01826623218642
294	61070	323	32412	0.13478009528332
294	61070	333	124062	-0.067209959162845
294	61070	336	189086	-0.051637100539558
294	61070	346	48806	-0.043062200956938
294	61070	354	32426	0.039684773430903
294	61070	374	123566	0.10097039749312
294	61070	452	32454	0.02002568177703
294	61070	689	57102	-0.13395236936708
294	61070	1112	62862	-0.05254044194575
294	61070	1212	60326	-0.18795145211933
294	61070	1232	59306	0.14368339454886
294	61070	1323	59334	-0.080776317994493
294	61070	1348	53196	0.067209959162845
295	89742	295	89742	2.7523219814241
295	89742	307	56982	-0.21930024236097
295	89742	308	81558	-0.12918660287081
295	89742	323	32412	0.030396847734309
295	89742	332	120990	0.16507312000473
295	89742	338	216222	0.048987254841633
295	89742	339	217758	-0.051637100539558
295	89742	354	32426	0.13478009528332
295	89742	373	119982	-0.079824108082701
295	89742	452	32454	0.015729255493862
295	89742	482	96462	-0.011839828591934
295	89742	484	117966	-0.14368339454886
295	89742	485	119502	0.15145559623967
295	89742	690	81678	-0.16836811679478
295	89742	1113	93582	-0.22464495273897
295	89742	1114	95118	0.23679657183867
295	89742	1214	88998	-0.18795145211933
295	89742	1234	87978	0.14368339454886
295	89742	1243	85932	-0.095788929699241
295	89742	1325	88006	-0.080776317994493
295	89742	1342	85962	0.079824108082701
296	147086	296	147086	2.967351533915
296	147086	308	81558	-0.10420882828398
296	147086	316	48794	-0.19566274199439
296	147086	323	32412	0.13026103535498
296	147086	334	178334	0.16507312000473
296	147086	337	210078	0.067209959162845
296	147086	346	48806	0.1237670261331
296	147086	354	32426	0.11139032351979
296	147086	375	161966	-0.093975726059666
296	147086	376	177326	-0.079824108082701
296	147086	379	208046	0.095788929699241
296	147086	380	209582	-0.10097039749312
296	147086	452	32454	-0.12524342457798
296	147086	486	160974	0.080776317994493
296	147086	487	175310	-0.14368339454886
296	147086	488	176846	0.15145559623967
296	147086	1217	146342	-0.18795145211933
296	147086	1236	145322	0.14368339454886
296	147086	1244	143276	-0.095788929699241
296	147086	1327	145350	-0.080776317994493
296	147086	1343	143306	0.079824108082701
296	147086	1350	139212	-0.067209959162845
297	225423	297	225423	3.3805235012665
297	225423	309	192663	-0.21930024236097
297	225423	310	223383	-0.0072603645603377
297	225423	317	127131	0.19566274199439
297	225423	319	219291	0.012753197879906
297	225423	320	222363	-0.20351234238442
297	225423	327	211101	-0.015729255493862
297	225423	328	218269	0.17135244663956
297	225423	329	221853	-0.085808337852103
297	225423	337	210078	-0.11014569983527
297	225423	339	217758	0.043883097212759
297	225423	347	127143	-0.1237670261331
297	225423	349	219303	-0.083773437234665
297	225423	350	222375	-0.039510917689212
297	225423	358	211115	-0.02002568177703
297	225423	359	218283	0.069402927018275
297	225423	360	221867	0.15051778167319
297	225423	368	210093	-0.085598638190375
297	225423	370	217773	-0.12673231436618
297	225423	375	161966	0.24617021790791
297	225423	380	209582	0.081463788415989
297	225423	456	211143	0.046650717703349
297	225423	457	218311	0.069306734419007
297	225423	458	221895	0.074966695404808
297	225423	467	210123	0.016567478359427
297	225423	469	217803	-0.13168279539611
297	225423	474	161997	-0.010976639459612
297	225423	479	209613	0.16241199677416
297	225423	482	96462	-0.062200956937799
297	225423	486	160974	-0.20365947103997
297	225423	692	223503	-0.051399249894378
297	225423	1081	162183	0.16241199677416
297	225423	1086	209799	-0.15789473684211
297	225423	1089	96651	-0.14490625399907
297	225423	1093	161163	0.068532333192504
297	225423	1101	95629	-0.11417392516771
297	225423	1106	160653	0.037151702786378
297	225423	1114	95118	0.21052631578947
297	225423	1245	221613	0.095788929699241
297	225423	1248	217518	-0.048987254841633
297	225423	1344	221643	-0.079824108082701
297	225423	1352	217549	0.067209959162845
297	225423	1356	209358	-0.043202697907569
298	239759	298	239759	3.3027019420208
298	239759	310	223383	0.010596594763308
298	239759	311	235671	-0.076413131528841
298	239759	312	238743	-0.20594001084505
298	239759	318	190619	-0.078188541419021
298	239759	322	238235	-0.12871250677815
298	239759	324	125085	0.13026103535498
298	239759	327	211101	-0.13478009528332
298	239759	330	232605	0.17135244663956
298	239759	334	178334	0.22454178627992
298	239759	340	232094	0.043883097212759
298	239759	348	190631	-0.12484709503487
298	239759	352	238247	0.15231328590183
298	239759	355	125099	0.11139032351979
298	239759	358	211115	-0.039684773430903
298	239759	361	232619	0.069402927018275
298	239759	365	178349	0.010132282578103
298	239759	371	232109	-0.12673231436618
298	239759	372	112814	0.057416267942584
298	239759	379	208046	-0.07637230163999
298	239759	453	125127	-0.12524342457798
298	239759	456	211143	-0.02002568177703
298	239759	459	232647	0.069306734419007
298	239759	464	178379	0.147762454264
298	239759	470	232139	-0.13168279539611
298	239759	471	112845	-0.24617021790791
298	239759	478	208077	0.12224558896979
298	239759	487	175310	-0.20365947103997
298	239759	491	207566	0.14490625399907
298	239759	693	235791	-0.13395236936708
298	239759	694	238863	-0.060747420651234
298	239759	1078	113031	-0.081463788415989
298	239759	1085	208263	-0.0092879256965944
298	239759	1094	175499	0.068532333192504
298	239759	1098	207755	-0.14551083591331
298	239759	1102	109965	-0.11417392516771
298	239759	1108	174989	0.037151702786378
298	239759	1116	109454	0.21052631578947
298	239759	1238	237995	0.14368339454886
298	239759	1249	231854	-0.048987254841633
298	239759	1329	238023	-0.080776317994493
298	239759	1353	231885	0.067209959162845
299	246927	299	246927	3.1842808893892
299	246927	312	238743	-0.12918660287081
299	246927	313	246423	-0.16836811679478
299	246927	320	222363	0.11905432029271
299	246927	321	234651	0.01826623218642
299	246927	326	189597	-0.030396847734309
299	246927	328	218269	-0.13478009528332
299	246927	330	232605	-0.015729255493862
299	246927	333	124062	-0.17224880382775
299	246927	335	185502	0.22454178627992
299	246927	338	216222	0.014033861642495
299	246927	350	222375	0.01826623218642
299	246927	351	234663	0.043062200956938
299	246927	357	189611	-0.13478009528332
299	246927	359	218283	-0.039684773430903
299	246927	361	232619	-0.02002568177703
299	246927	364	124077	0.22454178627992
299	246927	366	185517	0.010132282578103
299	246927	369	216237	0.147762454264
299	246927	373	119982	0.057416267942584
299	246927	377	183470	-0.24617021790791
299	246927	382	231086	-0.081463788415989
299	246927	455	189639	-0.015729255493862
299	246927	457	218311	-0.02002568177703
299	246927	459	232647	0.046650717703349
299	246927	463	124107	0.014033861642495
299	246927	465	185547	0.147762454264
299	246927	468	216267	-0.042991837883479
299	246927	472	120013	-0.24617021790791
299	246927	476	183501	0.010976639459612
299	246927	481	231117	-0.16241199677416
299	246927	484	117966	0.062200956937799
299	246927	492	214734	0.14490625399907
299	246927	694	238863	-0.16836811679478
299	246927	695	246543	-0.10216718266254
299	246927	1079	120199	-0.081463788415989
299	246927	1083	183687	-0.16241199677416
299	246927	1088	231303	0.15789473684211
299	246927	1091	118155	0.14490625399907
299	246927	1099	214923	-0.14551083591331
299	246927	1109	182157	0.037151702786378
299	246927	1117	116622	0.21052631578947
299	246927	1220	246183	0.18795145211933
299	246927	1358	230862	0.043202697907569
300	63123	300	63123	2.590135097101
300	63123	304	61077	-0.054883197298058
300	63123	307	56982	0.02806772328499
300	63123	309	192663	0.18164960262175
300	63123	314	56985	-0.19483980998848
300	63123	316	48794	0.12524342457798
300	63123	317	127131	-0.20359421253978
300	63123	341	61091	-0.14440724494641
300	63123	383	32433	-0.147762454264
300	63123	385	124083	0.095788929699241
300	63123	449	57027	0.032929918378835
300	63123	696	61203	-0.051399249894378
300	63123	1077	32643	-0.13168279539611
300	63123	1123	63891	-0.12225182583054
300	63123	1189	62883	-0.22464495273897
300	63123	1252	59313	-0.095788929699241
300	63123	1260	55218	0.048987254841633
300	63123	1302	62403	-0.071038971551602
300	63123	1361	55249	-0.067209959162845
300	63123	1366	47058	0.043202697907569
301	93843	301	93843	2.5837320574163
301	93843	304	61077	-0.039684773430903
301	93843	305	89749	-0.19254299326189
301	93843	308	81558	0.1237670261331
301	93843	310	223383	0.18164960262175
301	93843	315	81561	-0.12484709503487
301	93843	320	222363	-0.043202697907569
301	93843	341	61091	-0.19254299326189
301	93843	342	89763	-0.030396847734309
301	93843	383	32433	-0.010132282578103
301	93843	385	124083	-0.079824108082701
301	93843	450	81603	-0.083773437234665
301	93843	495	123603	0.15145559623967
301	93843	697	89875	-0.13395236936708
301	93843	1077	32643	-0.12673231436618
301	93843	1124	95635	-0.05254044194575
301	93843	1190	93603	-0.22464495273897
301	93843	1262	85938	0.048987254841633
301	93843	1304	93123	-0.071038971551602
301	93843	1363	85969	-0.067209959162845
301	93843	1368	77778	0.043202697907569
302	106131	302	106131	2.5942865184351
302	106131	305	89749	-0.018690636325228
302	106131	307	56982	0.031138343227558
302	106131	308	81558	-0.19566274199439
302	106131	311	235671	0.18164960262175
302	106131	314	56985	-0.043062200956938
302	106131	315	81561	-0.078188541419021
302	106131	316	48794	0.13026103535498
302	106131	321	234651	-0.043202697907569
302	106131	342	89763	-0.10122537003308
302	106131	384	121011	0.093975726059666
302	106131	449	57027	-0.19483980998848
302	106131	450	81603	0.012753197879906
302	106131	493	112851	-0.011839828591934
302	106131	494	120019	-0.080776317994493
302	106131	1125	109971	-0.22464495273897
302	106131	1126	111507	0.23679657183867
302	106131	1192	105891	-0.22464495273897
302	106131	1255	102321	0.095788929699241
302	106131	1305	105411	-0.071038971551602
303	155283	303	155283	2.7485927385308
303	155283	305	89749	-0.22975887004738
303	155283	306	147093	-0.21930024236097
303	155283	307	56982	0.22488038277512
303	155283	314	56985	0.031138343227558
303	155283	319	219291	0.20359421253978
303	155283	342	89763	-0.018711815523326
303	155283	343	147107	-0.076413131528841
303	155283	383	32433	-0.22454178627992
303	155283	387	185523	-0.079824108082701
303	155283	390	216243	0.095788929699241
303	155283	391	217779	-0.10097039749312
303	155283	449	57027	0.02806772328499
303	155283	496	162003	-0.011839828591934
303	155283	498	183507	-0.14368339454886
303	155283	499	185043	0.15145559623967
303	155283	698	147219	-0.16836811679478
303	155283	1077	32643	0.043883097212759
303	155283	1128	159123	-0.22464495273897
303	155283	1129	160659	0.23679657183867
303	155283	1195	155043	-0.22464495273897
303	155283	1257	151473	0.095788929699241
303	155283	1308	154563	-0.071038971551602
303	155283	1369	139218	0.043202697907569
304	61077	304	61077	2.4073318322544
304	61077	307	56982	-0.018711815523326
304	61077	314	56985	-0.10122537003308
304	61077	323	32412	0.11139032351979
304	61077	324	125085	-0.20359421253978
304	61077	326	189597	-0.043202697907569
304	61077	344	56997	-0.030396847734309
304	61077	383	32433	0.039684773430903
304	61077	395	123573	0.10097039749312
304	61077	451	48837	-0.083773437234665
304	61077	699	57109	-0.13395236936708
304	61077	1135	62869	-0.05254044194575
304	61077	1200	60837	-0.22464495273897
304	61077	1252	59313	0.14368339454886
304	61077	1268	53172	0.048987254841633
304	61077	1313	60357	-0.071038971551602
304	61077	1374	45012	0.043202697907569
305	89749	305	89749	2.7201660568534
305	89749	307	56982	-0.22975887004738
305	89749	308	81558	-0.10420882828398
305	89749	314	56985	-0.018690636325228
305	89749	315	81561	0.010596594763308
305	89749	323	32412	0.13026103535498
305	89749	328	218269	-0.043202697907569
305	89749	344	56997	-0.19254299326189
305	89749	345	81573	-0.076413131528841
305	89749	383	32433	0.13478009528332
305	89749	394	119989	-0.079824108082701
305	89749	504	96469	-0.011839828591934
305	89749	506	117973	-0.14368339454886
305	89749	507	119509	0.15145559623967
305	89749	700	81685	-0.16836811679478
305	89749	1136	93589	-0.22464495273897
305	89749	1137	95125	0.23679657183867
305	89749	1202	89509	-0.22464495273897
305	89749	1254	87985	0.14368339454886
305	89749	1315	89029	-0.071038971551602
305	89749	1363	85969	0.079824108082701
305	89749	1375	73684	0.043202697907569
306	147093	306	147093	2.7925696594427
306	147093	308	81558	0.057416267942584
306	147093	315	81561	-0.24132216001358
306	147093	323	32412	-0.24401913875598
306	147093	327	211101	0.20359421253978
306	147093	345	81573	-0.018711815523326
306	147093	383	32433	0.11139032351979
306	147093	396	161973	-0.093975726059666
306	147093	397	177333	-0.079824108082701
306	147093	400	208053	0.095788929699241
306	147093	401	209589	-0.10097039749312
306	147093	451	48837	0.02806772328499
306	147093	508	160981	0.080776317994493
306	147093	509	175317	-0.14368339454886
306	147093	510	176853	0.15145559623967
306	147093	1206	146853	-0.22464495273897
306	147093	1256	145329	0.14368339454886
306	147093	1270	139188	-0.048987254841633
306	147093	1318	146373	-0.071038971551602
306	147093	1364	143313	0.079824108082701
307	56982	307	56982	2.7485927385308
307	56982	316	48794	0.010596594763308
307	56982	323	32412	-0.078188541419021
307	56982	332	120990	-0.20359421253978
307	56982	335	185502	-0.043202697907569
307	56982	346	48806	-0.076413131528841
307	56982	406	117942	-0.095788929699241
307	56982	407	119478	0.10097039749312
307	56982	452	32454	-0.012753197879906
307	56982	515	63702	-0.011839828591934
307	56982	701	48918	-0.16836811679478
307	56982	1146	60822	-0.22464495273897
307	56982	1147	62358	0.23679657183867
307	56982	1211	56742	-0.22464495273897
307	56982	1260	55218	0.14368339454886
307	56982	1268	53172	-0.095788929699241
307	56982	1322	56262	-0.071038971551602
307	56982	1367	53202	0.079824108082701
308	81558	308	81558	2.7416267942584
308	81558	316	48794	-0.018690636325228
308	81558	323	32412	-0.043062200956938
308	81558	337	210078	-0.043202697907569
308	81558	346	48806	-0.19254299326189
308	81558	404	96438	-0.093975726059666
308	81558	405	111798	-0.079824108082701
308	81558	452	32454	0.19483980998848
308	81558	516	95446	0.080776317994493
308	81558	517	109782	-0.14368339454886
308	81558	518	111318	0.15145559623967
308	81558	1213	81318	-0.22464495273897
308	81558	1261	79794	0.14368339454886
308	81558	1269	77748	-0.095788929699241
308	81558	1324	80838	-0.071038971551602
308	81558	1368	77778	0.079824108082701
308	81558	1375	73684	-0.067209959162845
309	192663	309	192663	3.1905432029271
309	192663	317	127131	-0.24132216001358
309	192663	318	190619	-0.23140787831235
309	192663	325	186525	0.19483980998848
309	192663	326	189597	-0.071792406224186
309	192663	334	178334	-0.12524342457798
309	192663	335	185502	0.036715233278425
309	192663	347	127143	-0.018711815523326
309	192663	348	190631	-0.14440724494641
309	192663	386	178355	-0.02002568177703
309	192663	387	185523	0.069402927018275
309	192663	388	189107	0.15051778167319
309	192663	396	161973	0.147762454264
309	192663	397	177333	-0.085598638190375
309	192663	399	185013	-0.12673231436618
309	192663	408	160950	0.07637230163999
309	192663	410	176822	0.081463788415989
309	192663	454	186567	0.032929918378835
309	192663	455	189639	0.11946978546011
309	192663	496	162003	-0.042991837883479
309	192663	497	177363	0.016567478359427
309	192663	499	185043	-0.13168279539611
309	192663	508	160981	-0.12224558896979
309	192663	510	176853	0.16241199677416
309	192663	515	63702	-0.062200956937799
309	192663	521	160470	-0.14490625399907
309	192663	703	190743	-0.051399249894378
309	192663	1081	162183	-0.13168279539611
309	192663	1082	177543	-0.038854180798796
309	192663	1084	185223	-0.11145510835913
309	192663	1123	63891	-0.14490625399907
309	192663	1129	160659	0.14551083591331
309	192663	1135	62869	-0.11417392516771
309	192663	1147	62358	0.21052631578947
309	192663	1271	188853	0.095788929699241
309	192663	1275	184758	-0.048987254841633
309	192663	1370	188883	-0.079824108082701
309	192663	1377	184789	0.067209959162845
309	192663	1382	176598	-0.043202697907569
310	223383	310	223383	2.9645370109766
310	223383	318	190619	-0.018690636325228
310	223383	319	219291	-0.10122537003308
310	223383	320	222363	-0.10768860933628
310	223383	324	125085	0.031138343227558
310	223383	327	211101	0.12484709503487
310	223383	338	216222	0.036715233278425
310	223383	348	190631	-0.19254299326189
310	223383	349	219303	-0.030396847734309
310	223383	350	222375	0.0049779077275046
310	223383	390	216243	0.069402927018275
310	223383	396	161973	0.010132282578103
310	223383	400	208053	-0.085598638190375
310	223383	402	215733	-0.12673231436618
310	223383	404	96438	0.057416267942584
310	223383	413	207542	0.081463788415989
310	223383	453	125127	-0.02806772328499
310	223383	456	211143	-0.083773437234665
310	223383	458	221895	-0.0094449158406405
310	223383	496	162003	0.147762454264
310	223383	500	208083	0.016567478359427
310	223383	502	215763	-0.13168279539611
310	223383	504	96469	-0.24617021790791
310	223383	513	207573	0.16241199677416
310	223383	520	158934	-0.20365947103997
310	223383	704	219415	-0.13395236936708
310	223383	705	222487	-0.060747420651234
310	223383	1081	162183	-0.12673231436618
310	223383	1085	208263	-0.038854180798796
310	223383	1087	215943	-0.11145510835913
310	223383	1128	159123	0.068532333192504
310	223383	1136	93589	-0.11417392516771
310	223383	1142	158613	0.037151702786378
310	223383	1149	93078	0.21052631578947
310	223383	1264	221619	0.14368339454886
310	223383	1277	215478	-0.048987254841633
310	223383	1379	215509	0.067209959162845
310	223383	1384	207318	-0.043202697907569
311	235671	311	235671	2.9280889389249
311	235671	319	219291	-0.16866028708134
311	235671	321	234651	-0.10768860933628
311	235671	325	186525	0.043062200956938
311	235671	327	211101	0.078188541419021
311	235671	330	232605	0.071792406224186
311	235671	332	120990	0.24401913875598
311	235671	334	178334	-0.13026103535498
311	235671	349	219303	-0.10122537003308
311	235671	351	234663	0.0049779077275046
311	235671	384	121011	0.11139032351979
311	235671	386	178355	0.13478009528332
311	235671	392	232115	-0.15051778167319
311	235671	393	112821	-0.22454178627992
311	235671	412	203958	-0.07637230163999
311	235671	454	186567	-0.19483980998848
311	235671	456	211143	0.012753197879906
311	235671	459	232647	-0.11946978546011
311	235671	460	234183	-0.0094449158406405
311	235671	493	112851	-0.014033861642495
311	235671	512	203989	0.12224558896979
311	235671	522	171222	-0.20365947103997
311	235671	525	203478	0.14490625399907
311	235671	706	234775	-0.060747420651234
311	235671	1078	113031	-0.043883097212759
311	235671	1130	171411	0.068532333192504
311	235671	1133	203667	-0.14551083591331
311	235671	1138	105877	-0.11417392516771
311	235671	1143	170901	0.037151702786378
311	235671	1150	105366	0.21052631578947
311	235671	1265	233907	0.14368339454886
311	235671	1273	231861	-0.095788929699241
311	235671	1372	231891	0.079824108082701
312	238743	312	238743	3.1919504643963
312	238743	320	222363	-0.16866028708134
312	238743	321	234651	-0.10122537003308
312	238743	326	189597	0.043062200956938
312	238743	330	232605	-0.19483980998848
312	238743	333	124062	0.24401913875598
312	238743	337	210078	0.11139032351979
312	238743	350	222375	-0.10122537003308
312	238743	351	234663	-0.030396847734309
312	238743	352	238247	-0.13395236936708
312	238743	385	124083	0.11139032351979
312	238743	389	210099	-0.039684773430903
312	238743	397	177333	0.010132282578103
312	238743	400	208053	0.147762454264
312	238743	403	231093	-0.12673231436618
312	238743	405	111798	0.057416267942584
312	238743	409	175286	-0.24617021790791
312	238743	455	189639	-0.19483980998848
312	238743	459	232647	-0.032929918378835
312	238743	497	177363	0.147762454264
312	238743	500	208083	-0.042991837883479
312	238743	503	231123	-0.13168279539611
312	238743	505	111829	-0.24617021790791
312	238743	509	175317	0.010976639459612
312	238743	517	109782	0.062200956937799
312	238743	526	206550	0.14490625399907
312	238743	706	234775	-0.13395236936708
312	238743	707	238359	-0.10216718266254
312	238743	1082	177543	-0.12673231436618
312	238743	1085	208263	-0.13168279539611
312	238743	1088	231303	-0.11145510835913
312	238743	1125	109971	0.14490625399907
312	238743	1134	206739	-0.14551083591331
312	238743	1144	173973	0.037151702786378
312	238743	1151	108438	0.21052631578947
312	238743	1278	230838	-0.048987254841633
312	238743	1329	238023	0.071038971551602
312	238743	1380	230869	0.067209959162845
313	246423	313	246423	3.0728961441036
313	246423	322	238235	0.010596594763308
313	246423	329	221853	-0.078188541419021
313	246423	331	234141	-0.12484709503487
313	246423	336	189086	0.13026103535498
313	246423	339	217758	0.11139032351979
313	246423	340	232094	-0.12524342457798
313	246423	352	238247	-0.076413131528841
313	246423	388	189107	-0.13478009528332
313	246423	391	217779	-0.039684773430903
313	246423	392	232115	-0.02002568177703
313	246423	395	123573	0.22454178627992
313	246423	399	185013	0.010132282578103
313	246423	402	215733	0.147762454264
313	246423	403	231093	-0.085598638190375
313	246423	407	119478	0.057416267942584
313	246423	411	182966	-0.24617021790791
313	246423	414	214710	0.07637230163999
313	246423	458	221895	-0.012753197879906
313	246423	460	234183	0.083773437234665
313	246423	495	123603	0.014033861642495
313	246423	499	185043	0.147762454264
313	246423	502	215763	-0.042991837883479
313	246423	503	231123	0.016567478359427
313	246423	507	119509	-0.24617021790791
313	246423	511	182997	0.010976639459612
313	246423	514	214741	-0.12224558896979
313	246423	519	117462	0.062200956937799
313	246423	524	181974	0.20365947103997
313	246423	707	238359	-0.16836811679478
313	246423	1080	123783	0.043883097212759
313	246423	1084	185223	-0.12673231436618
313	246423	1087	215943	-0.13168279539611
313	246423	1088	231303	-0.038854180798796
313	246423	1127	117651	0.14490625399907
313	246423	1132	182163	-0.068532333192504
313	246423	1140	116629	0.11417392516771
313	246423	1220	246183	-0.22464495273897
313	246423	1386	230358	0.043202697907569
314	56985	314	56985	2.7351533915001
314	56985	316	48794	-0.10420882828398
314	56985	323	32412	-0.19566274199439
314	56985	325	186525	-0.18164960262175
314	56985	353	48809	-0.076413131528841
314	56985	383	32433	-0.01826623218642
314	56985	417	117945	-0.095788929699241
314	56985	418	119481	0.10097039749312
314	56985	461	32457	-0.012753197879906
314	56985	527	63705	-0.011839828591934
314	56985	708	48921	-0.16836811679478
314	56985	1157	60825	-0.22464495273897
314	56985	1158	62361	0.23679657183867
314	56985	1221	56745	-0.22464495273897
314	56985	1251	56241	0.18795145211933
314	56985	1331	56265	-0.071038971551602
314	56985	1361	55249	0.080776317994493
314	56985	1388	40920	0.043202697907569
315	81561	315	81561	3.0458767238953
315	81561	316	48794	-0.22975887004738
315	81561	323	32412	0.031138343227558
315	81561	327	211101	-0.18164960262175
315	81561	353	48809	-0.19254299326189
315	81561	383	32433	-0.12484709503487
315	81561	415	96441	-0.093975726059666
315	81561	416	111801	-0.079824108082701
315	81561	461	32457	0.19483980998848
315	81561	528	95449	0.080776317994493
315	81561	529	109785	-0.14368339454886
315	81561	530	111321	0.15145559623967
315	81561	1223	81321	-0.22464495273897
315	81561	1253	80817	0.18795145211933
315	81561	1281	73656	-0.048987254841633
315	81561	1333	80841	-0.071038971551602
315	81561	1362	79825	0.080776317994493
316	48794	316	48794	2.737897551365
316	48794	323	32412	-0.018690636325228
316	48794	334	178334	-0.18164960262175
316	48794	354	32426	-0.10122537003308
316	48794	426	63674	-0.093975726059666
316	48794	428	109754	-0.095788929699241
316	48794	429	111290	0.10097039749312
316	48794	539	62682	0.080776317994493
316	48794	1230	48554	-0.22464495273897
316	48794	1259	48050	0.18795145211933
316	48794	1280	44984	-0.095788929699241
316	48794	1339	48074	-0.071038971551602
316	48794	1366	47058	0.080776317994493
316	48794	1388	40920	-0.067209959162845
317	127131	317	127131	2.8060793695469
317	127131	324	125085	-0.054883197298058
317	127131	332	120990	0.02806772328499
317	127131	355	125099	-0.14440724494641
317	127131	384	121011	0.083773437234665
317	127131	385	124083	0.039510917689212
317	127131	415	96441	0.147762454264
317	127131	416	111801	-0.085598638190375
317	127131	418	119481	-0.12673231436618
317	127131	426	63674	-0.24617021790791
317	127131	427	95418	0.07637230163999
317	127131	429	111290	0.081463788415989
317	127131	462	121035	0.032929918378835
317	127131	463	124107	0.11946978546011
317	127131	493	112851	-0.046650717703349
317	127131	494	120019	-0.069306734419007
317	127131	495	123603	-0.074966695404808
317	127131	527	63705	0.010976639459612
317	127131	528	95449	-0.12224558896979
317	127131	530	111321	0.16241199677416
317	127131	539	62682	0.20365947103997
317	127131	541	94938	-0.14490625399907
317	127131	710	125211	-0.051399249894378
317	127131	1089	96651	-0.13168279539611
317	127131	1090	112011	-0.038854180798796
317	127131	1092	119691	-0.11145510835913
317	127131	1123	63891	0.16241199677416
317	127131	1124	95635	-0.0092879256965944
317	127131	1126	111507	0.15789473684211
317	127131	1158	62361	-0.037151702786378
317	127131	1282	123321	0.095788929699241
317	127131	1287	119226	-0.048987254841633
317	127131	1389	119257	0.067209959162845
317	127131	1395	111066	-0.043202697907569
318	190619	318	190619	2.8556853363355
318	190619	324	125085	-0.22975887004738
318	190619	325	186525	-0.19254299326189
318	190619	334	178334	0.1237670261331
318	190619	355	125099	-0.018711815523326
318	190619	356	186539	-0.030396847734309
318	190619	357	189611	0.0049779077275046
318	190619	386	178355	0.043062200956938
318	190619	388	189107	-0.15231328590183
318	190619	420	175289	-0.085598638190375
318	190619	422	182969	-0.12673231436618
318	190619	426	63674	0.057416267942584
318	190619	431	158906	0.07637230163999
318	190619	434	174778	0.081463788415989
318	190619	464	178379	-0.083773437234665
318	190619	466	189131	-0.0094449158406405
318	190619	496	162003	-0.02002568177703
318	190619	498	183507	-0.069306734419007
318	190619	527	63705	-0.24617021790791
318	190619	532	158937	-0.12224558896979
318	190619	535	174809	0.16241199677416
318	190619	546	158426	-0.14490625399907
318	190619	711	186651	-0.13395236936708
318	190619	712	189723	-0.060747420651234
318	190619	1094	175499	-0.038854180798796
318	190619	1096	183179	-0.11145510835913
318	190619	1123	63891	0.081463788415989
318	190619	1128	159123	-0.0092879256965944
318	190619	1131	174995	0.15789473684211
318	190619	1157	60825	-0.11417392516771
318	190619	1169	60314	0.21052631578947
318	190619	1289	182714	-0.048987254841633
318	190619	1370	188883	0.080776317994493
318	190619	1391	182745	0.067209959162845
318	190619	1398	174554	-0.043202697907569
319	219291	319	219291	2.91232761047
319	219291	325	186525	-0.039684773430903
319	219291	327	211101	-0.21930024236097
319	219291	332	120990	-0.22488038277512
319	219291	356	186539	-0.19254299326189
319	219291	358	211115	-0.076413131528841
319	219291	359	218283	0.0049779077275046
319	219291	384	121011	0.1237670261331
319	219291	390	216243	-0.039510917689212
319	219291	391	217779	-0.15231328590183
319	219291	415	96441	-0.22454178627992
319	219291	423	203961	-0.085598638190375
319	219291	436	203450	0.081463788415989
319	219291	462	121035	-0.02806772328499
319	219291	468	216267	-0.11946978546011
319	219291	469	217803	-0.0094449158406405
319	219291	496	162003	-0.015729255493862
319	219291	502	215763	0.074966695404808
319	219291	537	203481	0.16241199677416
319	219291	545	154842	-0.20365947103997
319	219291	713	211227	-0.16836811679478
319	219291	714	218395	-0.060747420651234
319	219291	1089	96651	-0.043883097212759
319	219291	1097	204171	-0.038854180798796
319	219291	1133	203667	0.15789473684211
319	219291	1159	89497	-0.11417392516771
319	219291	1164	154521	0.037151702786378
319	219291	1171	88986	0.21052631578947
319	219291	1285	215481	-0.095788929699241
319	219291	1371	217555	0.080776317994493
319	219291	1400	203226	-0.043202697907569
320	222363	320	222363	3.202786377709
320	222363	326	189597	-0.039684773430903
320	222363	328	218269	-0.19254299326189
320	222363	333	124062	-0.22488038277512
320	222363	337	210078	0.1237670261331
320	222363	338	216222	-0.02806772328499
320	222363	357	189611	-0.19254299326189
320	222363	359	218283	-0.030396847734309
320	222363	360	221867	-0.13395236936708
320	222363	385	124083	0.1237670261331
320	222363	389	210099	0.043062200956938
320	222363	390	216243	-0.083773437234665
320	222363	419	160953	0.010132282578103
320	222363	425	214713	-0.12673231436618
320	222363	427	95418	0.057416267942584
320	222363	431	158906	-0.24617021790791
320	222363	437	206522	0.081463788415989
320	222363	463	124107	-0.02806772328499
320	222363	467	210123	-0.083773437234665
320	222363	468	216267	-0.032929918378835
320	222363	500	208083	0.046650717703349
320	222363	528	95449	-0.24617021790791
320	222363	532	158937	0.010976639459612
320	222363	538	206553	0.16241199677416
320	222363	540	93402	0.062200956937799
320	222363	714	218395	-0.13395236936708
320	222363	715	221979	-0.10216718266254
320	222363	1093	161163	-0.12673231436618
320	222363	1099	214923	-0.11145510835913
320	222363	1124	95635	0.081463788415989
320	222363	1128	159123	0.16241199677416
320	222363	1134	206739	0.15789473684211
320	222363	1165	157593	0.037151702786378
320	222363	1172	92058	0.21052631578947
320	222363	1264	221619	-0.18795145211933
320	222363	1291	214458	-0.048987254841633
320	222363	1344	221643	0.071038971551602
320	222363	1393	214489	0.067209959162845
320	222363	1401	206298	-0.043202697907569
321	234651	321	234651	2.7953841823811
321	234651	328	218269	-0.018690636325228
321	234651	330	232605	-0.054883197298058
321	234651	335	185502	0.031138343227558
321	234651	337	210078	-0.19566274199439
321	234651	359	218283	-0.10122537003308
321	234651	361	232619	-0.14440724494641
321	234651	362	234155	-0.13395236936708
321	234651	387	185523	0.12484709503487
321	234651	389	210099	0.01826623218642
321	234651	416	111801	-0.22454178627992
321	234651	423	203961	0.147762454264
321	234651	433	171194	-0.24617021790791
321	234651	465	185547	-0.19483980998848
321	234651	467	210123	0.012753197879906
321	234651	494	120019	0.12524342457798
321	234651	497	177363	-0.015729255493862
321	234651	503	231123	0.074966695404808
321	234651	534	171225	0.010976639459612
321	234651	542	105690	0.062200956937799
321	234651	549	202458	0.14490625399907
321	234651	716	232731	-0.051399249894378
321	234651	717	234267	-0.10216718266254
321	234651	1090	112011	-0.043883097212759
321	234651	1097	204171	-0.13168279539611
321	234651	1130	171411	0.16241199677416
321	234651	1166	169881	0.037151702786378
321	234651	1173	104346	0.21052631578947
321	234651	1265	233907	-0.18795145211933
321	234651	1286	230841	-0.095788929699241
321	234651	1345	233931	0.071038971551602
322	238235	322	238235	2.8673656065297
322	238235	329	221853	-0.018690636325228
322	238235	331	234141	-0.19254299326189
322	238235	336	189086	0.031138343227558
322	238235	340	232094	-0.02806772328499
322	238235	360	221867	-0.10122537003308
322	238235	362	234155	-0.030396847734309
322	238235	388	189107	0.12484709503487
322	238235	392	232115	-0.083773437234665
322	238235	421	176825	0.010132282578103
322	238235	424	207545	0.147762454264
322	238235	429	111290	0.057416267942584
322	238235	434	174778	-0.24617021790791
322	238235	437	206522	0.07637230163999
322	238235	466	189131	-0.19483980998848
322	238235	470	232139	-0.032929918378835
322	238235	495	123603	0.12524342457798
322	238235	501	209619	0.02002568177703
322	238235	503	231123	0.069306734419007
322	238235	530	111321	-0.24617021790791
322	238235	535	174809	0.010976639459612
322	238235	538	206553	-0.12224558896979
322	238235	543	109274	0.062200956937799
322	238235	548	173786	0.20365947103997
322	238235	717	234267	-0.13395236936708
322	238235	1095	177035	-0.12673231436618
322	238235	1098	207755	-0.13168279539611
322	238235	1126	111507	0.081463788415989
322	238235	1131	174995	0.16241199677416
322	238235	1134	206739	-0.0092879256965944
322	238235	1162	108441	0.11417392516771
322	238235	1238	237995	-0.22464495273897
322	238235	1292	230330	-0.048987254841633
322	238235	1394	230361	0.067209959162845
323	32412	323	32412	3.0804953560372
323	32412	438	62652	0.079824108082701
323	32412	439	93372	-0.095788929699241
323	32412	440	94908	0.10097039749312
323	32412	550	60636	0.14368339454886
323	32412	551	62172	-0.15145559623967
323	32412	1239	32172	-0.22464495273897
323	32412	1266	31668	0.18795145211933
323	32412	1279	30648	-0.14368339454886
323	32412	1346	31692	-0.071038971551602
323	32412	1373	30676	0.080776317994493
323	32412	1387	28632	-0.079824108082701
324	125085	324	125085	2.8718688432311
324	125085	332	120990	-0.018711815523326
324	125085	363	121005	-0.030396847734309
324	125085	364	124077	0.0049779077275046
324	125085	393	112821	0.043062200956938
324	125085	395	123573	-0.15231328590183
324	125085	415	96441	-0.039684773430903
324	125085	417	117945	-0.069402927018275
324	125085	439	93372	0.07637230163999
324	125085	442	109244	0.081463788415989
324	125085	471	112845	-0.083773437234665
324	125085	473	123597	-0.0094449158406405
324	125085	504	96469	-0.02002568177703
324	125085	506	117973	-0.069306734419007
324	125085	527	63705	0.147762454264
324	125085	529	109785	-0.016567478359427
324	125085	531	117465	0.13168279539611
324	125085	550	60636	0.20365947103997
324	125085	553	92892	-0.14490625399907
324	125085	718	121117	-0.13395236936708
324	125085	719	124189	-0.060747420651234
324	125085	1100	63885	0.12673231436618
324	125085	1102	109965	-0.038854180798796
324	125085	1104	117645	-0.11145510835913
324	125085	1136	93589	-0.0092879256965944
324	125085	1139	109461	0.15789473684211
324	125085	1157	60825	0.068532333192504
324	125085	1160	93081	-0.14551083591331
324	125085	1282	123321	-0.14368339454886
324	125085	1294	117180	-0.048987254841633
324	125085	1376	123349	0.080776317994493
324	125085	1404	109020	-0.043202697907569
325	186525	325	186525	2.4769209119054
325	186525	332	120990	0.057416267942584
325	186525	334	178334	-0.10420882828398
325	186525	363	121005	-0.018711815523326
325	186525	365	178349	-0.076413131528841
325	186525	366	185517	0.0049779077275046
325	186525	396	161973	-0.01826623218642
325	186525	398	183477	-0.039510917689212
325	186525	399	185013	-0.15231328590183
325	186525	422	182969	0.15051778167319
325	186525	444	154812	0.07637230163999
325	186525	446	170684	0.081463788415989
325	186525	474	161997	-0.012753197879906
325	186525	476	183501	-0.11946978546011
325	186525	477	185037	-0.0094449158406405
325	186525	511	182997	0.074966695404808
325	186525	527	63705	0.014033861642495
325	186525	534	171225	-0.016567478359427
325	186525	557	154332	-0.14490625399907
325	186525	720	178461	-0.16836811679478
325	186525	721	185629	-0.060747420651234
325	186525	1100	63885	-0.043883097212759
325	186525	1107	171405	-0.038854180798796
325	186525	1141	155029	-0.0092879256965944
325	186525	1143	170901	0.15789473684211
325	186525	1164	154521	-0.14551083591331
325	186525	1179	56220	0.21052631578947
325	186525	1283	184761	-0.14368339454886
325	186525	1377	184789	0.080776317994493
325	186525	1391	182745	-0.079824108082701
325	186525	1407	170460	-0.043202697907569
326	189597	326	189597	2.5086546580355
326	189597	333	124062	0.057416267942584
326	189597	335	185502	-0.018711815523326
326	189597	364	124077	-0.018711815523326
326	189597	366	185517	-0.030396847734309
326	189597	367	189101	-0.13395236936708
326	189597	397	177333	0.043062200956938
326	189597	398	183477	-0.083773437234665
326	189597	419	160953	-0.039684773430903
326	189597	420	175289	-0.02002568177703
326	189597	438	62652	0.057416267942584
326	189597	447	173756	0.081463788415989
326	189597	475	177357	-0.083773437234665
326	189597	476	183501	-0.032929918378835
326	189597	508	160981	-0.02002568177703
326	189597	509	175317	0.046650717703349
326	189597	532	158937	-0.042991837883479
326	189597	536	181977	0.13168279539611
326	189597	550	60636	0.062200956937799
326	189597	558	157404	-0.14490625399907
326	189597	721	185629	-0.13395236936708
326	189597	722	189213	-0.10216718266254
326	189597	1105	159117	0.13168279539611
326	189597	1109	182157	-0.11145510835913
326	189597	1135	62869	0.081463788415989
326	189597	1144	173973	0.15789473684211
326	189597	1157	60825	-0.14490625399907
326	189597	1165	157593	-0.14551083591331
326	189597	1180	59292	0.21052631578947
326	189597	1271	188853	-0.18795145211933
326	189597	1297	181692	-0.048987254841633
326	189597	1351	188877	0.071038971551602
326	189597	1408	173532	-0.043202697907569
327	211101	327	211101	2.9453982549958
327	211101	334	178334	-0.22975887004738
327	211101	365	178349	-0.19254299326189
327	211101	368	210093	0.0049779077275046
327	211101	393	112821	0.1237670261331
327	211101	396	161973	-0.12484709503487
327	211101	400	208053	-0.039510917689212
327	211101	401	209589	-0.15231328590183
327	211101	415	96441	0.11139032351979
327	211101	423	203961	0.069402927018275
327	211101	424	207545	0.15051778167319
327	211101	471	112845	-0.02806772328499
327	211101	474	161997	0.19483980998848
327	211101	478	208077	-0.11946978546011
327	211101	479	209613	-0.0094449158406405
327	211101	504	96469	-0.12524342457798
327	211101	512	203989	0.069306734419007
327	211101	513	207573	0.074966695404808
327	211101	537	203481	-0.13168279539611
327	211101	556	146652	-0.20365947103997
327	211101	723	210205	-0.060747420651234
327	211101	1110	203661	0.11145510835913
327	211101	1163	146841	-0.068532333192504
327	211101	1181	80796	0.21052631578947
327	211101	1284	209337	-0.14368339454886
327	211101	1298	203196	0.048987254841633
327	211101	1378	209365	0.080776317994493
327	211101	1392	207321	-0.079824108082701
328	218269	328	218269	2.8519560934422
328	218269	335	185502	-0.22975887004738
328	218269	337	210078	-0.10420882828398
328	218269	366	185517	-0.19254299326189
328	218269	368	210093	-0.076413131528841
328	218269	369	216237	-0.14440724494641
328	218269	370	217773	-0.13395236936708
328	218269	394	119989	0.1237670261331
328	218269	419	160953	-0.13478009528332
328	218269	423	203961	-0.02002568177703
328	218269	425	214713	0.15051778167319
328	218269	444	154812	-0.24617021790791
328	218269	448	202428	0.081463788415989
328	218269	472	120013	-0.02806772328499
328	218269	508	160981	-0.015729255493862
328	218269	512	203989	0.046650717703349
328	218269	514	214741	0.074966695404808
328	218269	528	95449	0.014033861642495
328	218269	552	89308	0.062200956937799
328	218269	723	210205	-0.16836811679478
328	218269	724	216349	-0.051399249894378
328	218269	725	217885	-0.10216718266254
328	218269	1101	95629	-0.043883097212759
328	218269	1141	155029	0.16241199677416
328	218269	1145	202645	0.15789473684211
328	218269	1159	89497	-0.14490625399907
328	218269	1182	87964	0.21052631578947
328	218269	1272	217525	-0.18795145211933
328	218269	1352	217549	0.071038971551602
328	218269	1393	214489	-0.079824108082701
328	218269	1410	202204	-0.043202697907569
329	221853	329	221853	2.7475372924289
329	221853	336	189086	-0.22975887004738
329	221853	339	217758	-0.018711815523326
329	221853	367	189101	-0.19254299326189
329	221853	370	217773	-0.030396847734309
329	221853	395	123573	0.1237670261331
329	221853	401	209589	0.043062200956938
329	221853	402	215733	-0.083773437234665
329	221853	424	207545	-0.02002568177703
329	221853	425	214713	0.069402927018275
329	221853	440	94908	0.057416267942584
329	221853	445	158396	-0.24617021790791
329	221853	473	123597	-0.02806772328499
329	221853	479	209613	-0.083773437234665
329	221853	480	215757	-0.032929918378835
329	221853	513	207573	0.046650717703349
329	221853	514	214741	0.069306734419007
329	221853	533	160473	-0.147762454264
329	221853	538	206553	0.016567478359427
329	221853	553	92892	0.062200956937799
329	221853	558	157404	0.20365947103997
329	221853	725	217885	-0.13395236936708
329	221853	1106	160653	-0.12673231436618
329	221853	1111	206733	0.038854180798796
329	221853	1137	95125	0.081463788415989
329	221853	1142	158613	0.16241199677416
329	221853	1160	93081	-0.14490625399907
329	221853	1165	157593	0.068532333192504
329	221853	1245	221613	-0.22464495273897
329	221853	1300	213948	-0.048987254841633
329	221853	1411	205788	-0.043202697907569
330	232605	330	232605	3.2245989304813
330	232605	331	234141	-0.2643389994568
330	232605	338	216222	-0.24132216001358
330	232605	369	216237	-0.10122537003308
330	232605	371	232109	-0.13395236936708
330	232605	398	183477	0.12484709503487
330	232605	400	208053	0.01826623218642
330	232605	403	231093	0.15231328590183
330	232605	417	117945	-0.11139032351979
330	232605	420	175289	-0.13478009528332
330	232605	423	203961	-0.039684773430903
330	232605	441	105660	-0.057416267942584
330	232605	476	183501	-0.19483980998848
330	232605	478	208077	0.012753197879906
330	232605	481	231117	0.0094449158406405
330	232605	506	117973	0.12524342457798
330	232605	509	175317	-0.015729255493862
330	232605	512	203989	-0.02002568177703
330	232605	529	109785	0.014033861642495
330	232605	534	171225	0.147762454264
330	232605	560	200412	0.14490625399907
330	232605	726	232221	-0.10216718266254
330	232605	1102	109965	-0.043883097212759
330	232605	1107	171405	0.12673231436618
330	232605	1138	105877	-0.081463788415989
330	232605	1167	200601	0.14551083591331
330	232605	1183	102300	0.21052631578947
330	232605	1186	237981	0.23679657183867
330	232605	1273	231861	-0.18795145211933
330	232605	1286	230841	0.14368339454886
330	232605	1353	231885	0.071038971551602
330	232605	1380	230869	-0.080776317994493
331	234141	331	234141	3.0527723050943
331	234141	339	217758	-0.24132216001358
331	234141	370	217773	-0.10122537003308
331	234141	371	232109	-0.14440724494641
331	234141	399	185013	0.12484709503487
331	234141	401	209589	0.01826623218642
331	234141	403	231093	0.039510917689212
331	234141	418	119481	-0.11139032351979
331	234141	421	176825	-0.13478009528332
331	234141	446	170684	-0.24617021790791
331	234141	448	202428	0.07637230163999
331	234141	477	185037	-0.19483980998848
331	234141	479	209613	0.012753197879906
331	234141	481	231117	0.11946978546011
331	234141	507	119509	0.12524342457798
331	234141	510	176853	-0.015729255493862
331	234141	530	111321	0.014033861642495
331	234141	537	203481	0.042991837883479
331	234141	554	105180	0.062200956937799
331	234141	559	169692	0.20365947103997
331	234141	726	232221	-0.051399249894378
331	234141	1103	111501	-0.043883097212759
331	234141	1110	203661	-0.13168279539611
331	234141	1143	170901	0.16241199677416
331	234141	1145	202645	-0.0092879256965944
331	234141	1161	105369	-0.14490625399907
331	234141	1166	169881	0.068532333192504
331	234141	1186	237981	-0.22464495273897
331	234141	1246	233901	-0.22464495273897
331	234141	1394	230361	-0.079824108082701
332	120990	332	120990	2.603011539544
332	120990	372	112814	-0.076413131528841
332	120990	373	119982	0.0049779077275046
332	120990	404	96438	-0.01826623218642
332	120990	406	117942	-0.039510917689212
332	120990	407	119478	-0.15231328590183
332	120990	426	63674	0.13478009528332
332	120990	430	117434	0.15051778167319
332	120990	441	105660	0.085598638190375
332	120990	482	96462	-0.012753197879906
332	120990	484	117966	-0.11946978546011
332	120990	485	119502	-0.0094449158406405
332	120990	515	63702	0.015729255493862
332	120990	519	117462	0.074966695404808
332	120990	542	105690	-0.016567478359427
332	120990	552	89308	0.12224558896979
332	120990	554	105180	-0.16241199677416
332	120990	727	112926	-0.16836811679478
332	120990	728	120094	-0.060747420651234
332	120990	1115	105870	-0.038854180798796
332	120990	1148	89494	-0.0092879256965944
332	120990	1150	105366	0.15789473684211
332	120990	1168	56730	0.068532333192504
332	120990	1171	88986	-0.14551083591331
332	120990	1179	56220	0.037151702786378
332	120990	1287	119226	-0.14368339454886
332	120990	1294	117180	0.095788929699241
332	120990	1381	119254	0.080776317994493
332	120990	1396	117210	-0.079824108082701
333	124062	333	124062	2.7507036307346
333	124062	373	119982	-0.030396847734309
333	124062	374	123566	-0.13395236936708
333	124062	405	111798	0.043062200956938
333	124062	406	117942	-0.083773437234665
333	124062	427	95418	-0.039684773430903
333	124062	428	109754	-0.02002568177703
333	124062	438	62652	0.010132282578103
333	124062	439	93372	0.147762454264
333	124062	443	116412	0.12673231436618
333	124062	483	111822	-0.083773437234665
333	124062	484	117966	-0.032929918378835
333	124062	516	95446	-0.02002568177703
333	124062	517	109782	0.046650717703349
333	124062	539	62682	0.147762454264
333	124062	540	93402	-0.042991837883479
333	124062	544	116442	0.13168279539611
333	124062	550	60636	0.010976639459612
333	124062	555	108252	-0.16241199677416
333	124062	728	120094	-0.13395236936708
333	124062	729	123678	-0.10216718266254
333	124062	1112	62862	0.12673231436618
333	124062	1113	93582	0.13168279539611
333	124062	1117	116622	-0.11145510835913
333	124062	1146	60822	-0.16241199677416
333	124062	1151	108438	0.15789473684211
333	124062	1172	92058	-0.14551083591331
333	124062	1180	59292	0.037151702786378
333	124062	1274	123318	-0.18795145211933
333	124062	1354	123342	0.071038971551602
333	124062	1405	116188	-0.067209959162845
334	178334	334	178334	2.7123557556994
334	178334	372	112814	-0.018711815523326
334	178334	375	161966	-0.10122537003308
334	178334	376	177326	0.0049779077275046
334	178334	409	175286	-0.039510917689212
334	178334	410	176822	-0.15231328590183
334	178334	426	63674	0.11139032351979
334	178334	433	171194	0.069402927018275
334	178334	434	174778	0.15051778167319
334	178334	446	170684	-0.12673231436618
334	178334	487	175310	-0.11946978546011
334	178334	488	176846	-0.0094449158406405
334	178334	515	63702	-0.12524342457798
334	178334	522	171222	0.069306734419007
334	178334	523	174806	0.074966695404808
334	178334	547	170714	-0.13168279539611
334	178334	556	146652	0.12224558896979
334	178334	731	177438	-0.060747420651234
334	178334	1120	170894	0.11145510835913
334	178334	1152	146838	-0.0092879256965944
334	178334	1174	146330	-0.14551083591331
334	178334	1178	48540	0.11417392516771
334	178334	1288	176570	-0.14368339454886
334	178334	1296	174524	0.095788929699241
334	178334	1382	176598	0.080776317994493
334	178334	1398	174554	-0.079824108082701
334	178334	1407	170460	0.067209959162845
335	185502	335	185502	2.6698564593301
335	185502	373	119982	-0.018711815523326
335	185502	376	177326	-0.076413131528841
335	185502	377	183470	-0.14440724494641
335	185502	378	185006	-0.13395236936708
335	185502	408	160950	-0.01826623218642
335	185502	433	171194	-0.02002568177703
335	185502	435	181946	0.15051778167319
335	185502	438	62652	0.22454178627992
335	185502	444	154812	0.147762454264
335	185502	486	160974	-0.012753197879906
335	185502	522	171222	0.046650717703349
335	185502	524	181974	0.074966695404808
335	185502	539	62682	0.014033861642495
335	185502	545	154842	-0.042991837883479
335	185502	559	169692	-0.16241199677416
335	185502	731	177438	-0.16836811679478
335	185502	732	183582	-0.051399249894378
335	185502	733	185118	-0.10216718266254
335	185502	1112	62862	-0.043883097212759
335	185502	1118	155022	0.13168279539611
335	185502	1155	169878	0.15789473684211
335	185502	1168	56730	-0.14490625399907
335	185502	1175	153498	-0.14551083591331
335	185502	1275	184758	-0.18795145211933
335	185502	1297	181692	0.095788929699241
335	185502	1355	184782	0.071038971551602
335	185502	1399	181722	-0.079824108082701
336	189086	336	189086	2.6813960033774
336	189086	374	123566	-0.018711815523326
336	189086	378	185006	-0.030396847734309
336	189086	410	176822	0.043062200956938
336	189086	411	182966	-0.083773437234665
336	189086	432	160442	-0.039684773430903
336	189086	434	174778	-0.02002568177703
336	189086	435	181946	0.069402927018275
336	189086	445	158396	0.147762454264
336	189086	447	173756	-0.085598638190375
336	189086	488	176846	-0.083773437234665
336	189086	489	182990	-0.032929918378835
336	189086	521	160470	-0.02002568177703
336	189086	523	174806	0.046650717703349
336	189086	524	181974	0.069306734419007
336	189086	546	158426	-0.042991837883479
336	189086	548	173786	0.016567478359427
336	189086	551	62172	0.24617021790791
336	189086	558	157404	-0.12224558896979
336	189086	733	185118	-0.13395236936708
336	189086	1119	158606	0.13168279539611
336	189086	1121	173966	0.038854180798796
336	189086	1147	62358	0.081463788415989
336	189086	1154	157590	0.0092879256965944
336	189086	1169	60314	-0.14490625399907
336	189086	1180	59292	-0.11417392516771
336	189086	1247	188846	-0.22464495273897
336	189086	1409	181212	-0.067209959162845
337	210078	337	210078	2.792147481002
337	210078	376	177326	-0.19254299326189
337	210078	379	208046	-0.14440724494641
337	210078	380	209582	-0.13395236936708
337	210078	405	111798	0.1237670261331
337	210078	408	160950	-0.12484709503487
337	210078	412	203958	0.083773437234665
337	210078	427	95418	0.11139032351979
337	210078	437	206522	0.15051778167319
337	210078	448	202428	-0.12673231436618
337	210078	483	111822	-0.02806772328499
337	210078	486	160974	0.19483980998848
337	210078	490	203982	0.032929918378835
337	210078	516	95446	-0.12524342457798
337	210078	526	206550	0.074966695404808
337	210078	549	202458	-0.13168279539611
337	210078	556	146652	-0.010976639459612
337	210078	734	208158	-0.051399249894378
337	210078	735	209694	-0.10216718266254
337	210078	1122	202638	0.11145510835913
337	210078	1152	146838	0.16241199677416
337	210078	1170	81306	-0.14490625399907
337	210078	1184	145308	-0.037151702786378
337	210078	1276	209334	-0.18795145211933
337	210078	1299	206268	0.095788929699241
337	210078	1356	209358	0.071038971551602
337	210078	1401	206298	-0.079824108082701
337	210078	1410	202204	0.067209959162845
338	216222	338	216222	2.9995074584858
338	216222	339	217758	-0.2643389994568
338	216222	377	183470	-0.19254299326189
338	216222	379	208046	-0.076413131528841
338	216222	381	215726	-0.13395236936708
338	216222	406	117942	0.1237670261331
338	216222	412	203958	-0.043062200956938
338	216222	414	214710	0.15231328590183
338	216222	431	158906	-0.13478009528332
338	216222	439	93372	0.22454178627992
338	216222	444	154812	0.010132282578103
338	216222	484	117966	-0.02806772328499
338	216222	490	203982	0.083773437234665
338	216222	492	214734	0.0094449158406405
338	216222	520	158934	-0.015729255493862
338	216222	540	93402	0.014033861642495
338	216222	545	154842	0.147762454264
338	216222	552	89308	-0.24617021790791
338	216222	560	200412	-0.16241199677416
338	216222	561	245982	0.15145559623967
338	216222	734	208158	-0.16836811679478
338	216222	736	215838	-0.10216718266254
338	216222	1113	93582	-0.043883097212759
338	216222	1118	155022	0.12673231436618
338	216222	1148	89494	-0.081463788415989
338	216222	1156	200598	0.15789473684211
338	216222	1185	151452	-0.037151702786378
338	216222	1187	221598	0.23679657183867
338	216222	1277	215478	-0.18795145211933
338	216222	1291	214458	0.14368339454886
338	216222	1357	215502	0.071038971551602
338	216222	1385	214486	-0.080776317994493
339	217758	339	217758	2.8642696312975
339	217758	378	185006	-0.19254299326189
339	217758	380	209582	-0.076413131528841
339	217758	381	215726	-0.14440724494641
339	217758	407	119478	0.1237670261331
339	217758	414	214710	0.039510917689212
339	217758	432	160442	-0.13478009528332
339	217758	436	203450	-0.02002568177703
339	217758	440	94908	0.22454178627992
339	217758	448	202428	-0.085598638190375
339	217758	485	119502	-0.02806772328499
339	217758	492	214734	0.11946978546011
339	217758	521	160470	-0.015729255493862
339	217758	525	203478	0.046650717703349
339	217758	541	94938	0.014033861642495
339	217758	549	202458	0.016567478359427
339	217758	557	154332	-0.010976639459612
339	217758	561	245982	-0.14368339454886
339	217758	735	209694	-0.16836811679478
339	217758	736	215838	-0.051399249894378
339	217758	1114	95118	-0.043883097212759
339	217758	1122	202638	0.038854180798796
339	217758	1153	154518	0.16241199677416
339	217758	1171	88986	-0.14490625399907
339	217758	1175	153498	0.068532333192504
339	217758	1182	87964	-0.11417392516771
339	217758	1187	221598	-0.22464495273897
339	217758	1248	217518	-0.22464495273897
339	217758	1300	213948	0.095788929699241
339	217758	1402	213978	-0.079824108082701
340	232094	340	232094	2.4178862932733
340	232094	381	215726	-0.10122537003308
340	232094	382	231086	0.0049779077275046
340	232094	411	182966	0.12484709503487
340	232094	413	207542	0.01826623218642
340	232094	430	117434	-0.11139032351979
340	232094	434	174778	-0.13478009528332
340	232094	436	203450	-0.039684773430903
340	232094	442	109244	0.22454178627992
340	232094	446	170684	0.010132282578103
340	232094	489	182990	-0.19483980998848
340	232094	491	207566	0.012753197879906
340	232094	519	117462	0.12524342457798
340	232094	523	174806	-0.015729255493862
340	232094	525	203478	-0.02002568177703
340	232094	543	109274	0.014033861642495
340	232094	547	170714	0.147762454264
340	232094	554	105180	-0.24617021790791
340	232094	560	200412	0.12224558896979
340	232094	561	245982	0.080776317994493
340	232094	737	231198	-0.060747420651234
340	232094	1116	109454	-0.043883097212759
340	232094	1120	170894	0.12673231436618
340	232094	1150	105366	-0.081463788415989
340	232094	1156	200598	-0.0092879256965944
340	232094	1176	167834	0.068532333192504
340	232094	1183	102300	-0.11417392516771
340	232094	1188	233886	-0.05254044194575
340	232094	1249	231854	-0.22464495273897
340	232094	1292	230330	0.14368339454886
340	232094	1386	230358	-0.080776317994493
341	61091	341	61091	2.5656487475373
341	61091	344	56997	-0.19254299326189
341	61091	346	48806	0.1237670261331
341	61091	348	190631	0.18164960262175
341	61091	353	48809	-0.12484709503487
341	61091	354	32426	0.11139032351979
341	61091	355	125099	-0.20359421253978
341	61091	357	189611	-0.043202697907569
341	61091	383	32433	0.13478009528332
341	61091	385	124083	0.067209959162845
341	61091	388	189107	0.051637100539558
341	61091	449	57027	-0.14440724494641
341	61091	738	57123	-0.13395236936708
341	61091	1077	32643	0.15051778167319
341	61091	1189	62883	-0.05254044194575
341	61091	1301	60867	-0.05254044194575
341	61091	1414	53217	-0.067209959162845
341	61091	1418	45026	0.043202697907569
342	89763	342	89763	2.2533070644526
342	89763	344	56997	-0.039684773430903
342	89763	345	81573	-0.21930024236097
342	89763	349	219303	0.18164960262175
342	89763	354	32426	0.13026103535498
342	89763	359	218283	-0.043202697907569
342	89763	383	32433	0.030396847734309
342	89763	384	121011	-0.16507312000473
342	89763	390	216243	-0.048987254841633
342	89763	391	217779	0.051637100539558
342	89763	449	57027	-0.054883197298058
342	89763	450	81603	-0.0072603645603377
342	89763	562	96483	-0.011839828591934
342	89763	564	117987	-0.14368339454886
342	89763	565	119523	0.15145559623967
342	89763	739	81699	-0.16836811679478
342	89763	1077	32643	-0.085808337852103
342	89763	1190	93603	-0.22464495273897
342	89763	1191	95139	0.23679657183867
342	89763	1303	89539	-0.05254044194575
342	89763	1419	73698	0.043202697907569
343	147107	343	147107	2.4805094286518
343	147107	345	81573	-0.22975887004738
343	147107	346	48806	0.22488038277512
343	147107	353	48809	0.031138343227558
343	147107	354	32426	-0.24401913875598
343	147107	358	211115	0.20359421253978
343	147107	383	32433	0.13026103535498
343	147107	386	178355	-0.16507312000473
343	147107	389	210099	-0.067209959162845
343	147107	566	160995	0.080776317994493
343	147107	567	175331	-0.14368339454886
343	147107	568	176867	0.15145559623967
343	147107	1307	146883	-0.05254044194575
343	147107	1416	139233	0.067209959162845
344	56997	344	56997	2.4297072896144
344	56997	346	48806	-0.10420882828398
344	56997	353	48809	0.010596594763308
344	56997	363	121005	-0.20359421253978
344	56997	366	185517	-0.043202697907569
344	56997	383	32433	-0.11905432029271
344	56997	394	119989	0.067209959162845
344	56997	398	183477	-0.048987254841633
344	56997	399	185013	0.051637100539558
344	56997	451	48837	-0.0072603645603377
344	56997	573	63717	-0.011839828591934
344	56997	740	48933	-0.16836811679478
344	56997	1200	60837	-0.22464495273897
344	56997	1201	62373	0.23679657183867
344	56997	1312	56773	-0.05254044194575
344	56997	1414	53217	0.079824108082701
344	56997	1426	40932	0.043202697907569
345	81573	345	81573	2.6197579510273
345	81573	346	48806	-0.22975887004738
345	81573	353	48809	-0.018690636325228
345	81573	368	210093	-0.043202697907569
345	81573	383	32433	-0.078188541419021
345	81573	393	112821	-0.16507312000473
345	81573	400	208053	-0.048987254841633
345	81573	401	209589	0.051637100539558
345	81573	451	48837	-0.054883197298058
345	81573	574	95461	0.080776317994493
345	81573	575	109797	-0.14368339454886
345	81573	576	111333	0.15145559623967
345	81573	1314	81349	-0.05254044194575
345	81573	1415	77793	0.079824108082701
346	48806	346	48806	2.7736419926822
346	48806	354	32426	-0.16866028708134
346	48806	372	112814	-0.20359421253978
346	48806	376	177326	-0.043202697907569
346	48806	405	111798	0.067209959162845
346	48806	409	175286	-0.048987254841633
346	48806	410	176822	0.051637100539558
346	48806	452	32454	-0.23140787831235
346	48806	585	62694	0.080776317994493
346	48806	1321	48582	-0.05254044194575
346	48806	1418	45026	0.079824108082701
346	48806	1426	40932	-0.067209959162845
347	127143	347	127143	2.8080495356037
347	127143	355	125099	-0.23140787831235
347	127143	363	121005	0.19483980998848
347	127143	364	124077	-0.071792406224186
347	127143	372	112814	-0.12524342457798
347	127143	373	119982	0.036715233278425
347	127143	384	121011	-0.012753197879906
347	127143	385	124083	0.20351234238442
347	127143	393	112821	0.015729255493862
347	127143	394	119989	-0.17135244663956
347	127143	395	123573	0.085808337852103
347	127143	404	96438	-0.014033861642495
347	127143	405	111798	0.11014569983527
347	127143	407	119478	-0.043883097212759
347	127143	453	125127	0.010976639459612
347	127143	562	96483	-0.042991837883479
347	127143	563	111843	0.016567478359427
347	127143	565	119523	-0.13168279539611
347	127143	573	63717	0.010976639459612
347	127143	574	95461	-0.12224558896979
347	127143	576	111333	0.16241199677416
347	127143	585	62694	0.20365947103997
347	127143	587	94950	-0.14490625399907
347	127143	742	125223	-0.051399249894378
347	127143	1078	113031	-0.074966695404808
347	127143	1079	120199	-0.066976184683542
347	127143	1080	123783	-0.037151702786378
347	127143	1189	62883	-0.068532333192504
347	127143	1191	95139	0.14551083591331
347	127143	1201	62373	-0.037151702786378
347	127143	1420	123363	-0.079824108082701
347	127143	1427	119269	0.067209959162845
347	127143	1433	111078	-0.043202697907569
348	190631	348	190631	3.2105966788629
348	190631	355	125099	-0.24132216001358
348	190631	356	186539	-0.10122537003308
348	190631	357	189611	-0.10768860933628
348	190631	365	178349	0.12484709503487
348	190631	375	161966	-0.11139032351979
348	190631	377	183470	0.036715233278425
348	190631	386	178355	0.01826623218642
348	190631	388	189107	0.12871250677815
348	190631	396	161973	-0.13478009528332
348	190631	398	183477	-0.17135244663956
348	190631	409	175286	0.11014569983527
348	190631	411	182966	-0.043883097212759
348	190631	454	186567	-0.14440724494641
348	190631	455	189639	-0.13097741675335
348	190631	567	175331	0.016567478359427
348	190631	569	183011	-0.13168279539611
348	190631	573	63717	-0.24617021790791
348	190631	578	158949	-0.12224558896979
348	190631	581	174821	0.16241199677416
348	190631	592	158438	-0.14490625399907
348	190631	743	186663	-0.13395236936708
348	190631	744	189735	-0.060747420651234
348	190631	1081	162183	0.15051778167319
348	190631	1083	183687	-0.066976184683542
348	190631	1196	158627	0.14551083591331
348	190631	1200	60837	-0.11417392516771
348	190631	1212	60326	0.21052631578947
348	190631	1429	182757	0.067209959162845
348	190631	1436	174566	-0.043202697907569
349	219303	349	219303	2.6808330987898
349	219303	356	186539	-0.018690636325228
349	219303	358	211115	0.010596594763308
349	219303	359	218283	-0.10768860933628
349	219303	363	121005	0.031138343227558
349	219303	369	216237	0.071792406224186
349	219303	375	161966	-0.13026103535498
349	219303	384	121011	-0.19566274199439
349	219303	390	216243	-0.20351234238442
349	219303	391	217779	0.12871250677815
349	219303	396	161973	-0.030396847734309
349	219303	402	215733	-0.085808337852103
349	219303	404	96438	-0.17224880382775
349	219303	412	203958	0.11014569983527
349	219303	454	186567	-0.054883197298058
349	219303	456	211143	-0.0072603645603377
349	219303	457	218311	-0.13097741675335
349	219303	562	96483	-0.014033861642495
349	219303	570	204003	0.016567478359427
349	219303	583	203493	0.16241199677416
349	219303	591	154854	-0.20365947103997
349	219303	745	211239	-0.16836811679478
349	219303	746	218407	-0.060747420651234
349	219303	1081	162183	-0.085808337852103
349	219303	1087	215943	0.037151702786378
349	219303	1195	155043	0.068532333192504
349	219303	1202	89509	-0.11417392516771
349	219303	1207	154533	0.037151702786378
349	219303	1214	88998	0.21052631578947
349	219303	1423	215523	0.079824108082701
349	219303	1438	203238	-0.043202697907569
350	222375	350	222375	2.7953841823811
350	222375	357	189611	-0.018690636325228
350	222375	359	218283	-0.10122537003308
350	222375	364	124077	0.031138343227558
350	222375	368	210093	0.12484709503487
350	222375	369	216237	-0.19483980998848
350	222375	379	208046	0.12524342457798
350	222375	385	124083	-0.19566274199439
350	222375	389	210099	0.01826623218642
350	222375	390	216243	0.012753197879906
350	222375	400	208053	-0.015729255493862
350	222375	408	160950	-0.22454178627992
350	222375	414	214710	-0.043883097212759
350	222375	455	189639	-0.054883197298058
350	222375	457	218311	-0.14440724494641
350	222375	458	221895	-0.051399249894378
350	222375	566	160995	0.147762454264
350	222375	572	214755	-0.13168279539611
350	222375	574	95461	-0.24617021790791
350	222375	578	158949	0.010976639459612
350	222375	584	206565	0.16241199677416
350	222375	586	93414	0.062200956937799
350	222375	746	218407	-0.13395236936708
350	222375	747	221991	-0.10216718266254
350	222375	1085	208263	0.074966695404808
350	222375	1190	93603	0.14490625399907
350	222375	1208	157605	0.037151702786378
350	222375	1215	92070	0.21052631578947
350	222375	1431	214501	0.067209959162845
350	222375	1439	206310	-0.043202697907569
351	234663	351	234663	2.6343934703068
351	234663	359	218283	-0.16866028708134
351	234663	361	232619	-0.23140787831235
351	234663	366	185517	0.043062200956938
351	234663	368	210093	0.078188541419021
351	234663	373	119982	0.24401913875598
351	234663	376	177326	-0.13026103535498
351	234663	387	185523	0.078188541419021
351	234663	389	210099	0.11905432029271
351	234663	394	119989	-0.13026103535498
351	234663	397	177333	-0.030396847734309
351	234663	403	231093	-0.085808337852103
351	234663	405	111798	-0.17224880382775
351	234663	412	203958	-0.014033861642495
351	234663	457	218311	-0.23140787831235
351	234663	459	232647	0.010976639459612
351	234663	460	234183	-0.051399249894378
351	234663	563	111843	-0.014033861642495
351	234663	570	204003	-0.042991837883479
351	234663	580	171237	0.010976639459612
351	234663	588	105702	0.062200956937799
351	234663	595	202470	0.14490625399907
351	234663	748	232743	-0.051399249894378
351	234663	749	234279	-0.10216718266254
351	234663	1082	177543	-0.085808337852103
351	234663	1088	231303	0.037151702786378
351	234663	1192	105891	0.14490625399907
351	234663	1199	202659	-0.14551083591331
351	234663	1209	169893	0.037151702786378
351	234663	1216	104358	0.21052631578947
351	234663	1424	230883	0.079824108082701
352	238247	352	238247	3.0236419926822
352	238247	360	221867	-0.16866028708134
352	238247	362	234155	-0.10122537003308
352	238247	367	189101	0.043062200956938
352	238247	371	232109	-0.19483980998848
352	238247	374	123566	0.24401913875598
352	238247	380	209582	0.11139032351979
352	238247	382	231086	-0.036715233278425
352	238247	388	189107	0.078188541419021
352	238247	392	232115	0.012753197879906
352	238247	395	123573	-0.13026103535498
352	238247	401	209589	0.13478009528332
352	238247	403	231093	0.17135244663956
352	238247	410	176822	-0.22454178627992
352	238247	413	207542	-0.014033861642495
352	238247	458	221895	-0.23140787831235
352	238247	460	234183	-0.14440724494641
352	238247	568	176867	0.147762454264
352	238247	571	207587	-0.042991837883479
352	238247	576	111333	-0.24617021790791
352	238247	581	174821	0.010976639459612
352	238247	584	206565	-0.12224558896979
352	238247	589	109286	0.062200956937799
352	238247	594	173798	0.20365947103997
352	238247	749	234279	-0.13395236936708
352	238247	1086	209799	-0.15051778167319
352	238247	1088	231303	0.066976184683542
352	238247	1193	109475	0.14490625399907
352	238247	1198	173987	-0.068532333192504
352	238247	1205	108453	0.11417392516771
352	238247	1329	238023	-0.05254044194575
352	238247	1432	230373	0.067209959162845
353	48809	353	48809	2.4971854770616
353	48809	354	32426	-0.24132216001358
353	48809	365	178349	-0.18164960262175
353	48809	383	32433	0.010596594763308
353	48809	416	111801	0.067209959162845
353	48809	420	175289	-0.048987254841633
353	48809	421	176825	0.051637100539558
353	48809	461	32457	-0.23140787831235
353	48809	596	62697	0.080776317994493
353	48809	1330	48585	-0.05254044194575
353	48809	1413	47073	0.080776317994493
354	32426	354	32426	2.89178159302
354	32426	375	161966	-0.18164960262175
354	32426	426	63674	0.16507312000473
354	32426	427	95418	0.067209959162845
354	32426	431	158906	-0.048987254841633
354	32426	432	160442	0.051637100539558
354	32426	607	60650	0.14368339454886
354	32426	608	62186	-0.15145559623967
354	32426	1338	32202	-0.05254044194575
354	32426	1417	30690	0.080776317994493
354	32426	1441	24552	-0.067209959162845
355	125099	355	125099	3.0330706445258
355	125099	363	121005	-0.19254299326189
355	125099	372	112814	0.1237670261331
355	125099	384	121011	-0.076413131528841
355	125099	385	124083	-0.20594001084505
355	125099	415	96441	-0.13478009528332
355	125099	417	117945	-0.17135244663956
355	125099	426	63674	0.22454178627992
355	125099	428	109754	0.11014569983527
355	125099	430	117434	-0.043883097212759
355	125099	462	121035	-0.14440724494641
355	125099	463	124107	-0.13097741675335
355	125099	562	96483	-0.02002568177703
355	125099	564	117987	-0.069306734419007
355	125099	597	93417	-0.12224558896979
355	125099	600	109289	0.16241199677416
355	125099	607	60650	0.20365947103997
355	125099	610	92906	-0.14490625399907
355	125099	751	121131	-0.13395236936708
355	125099	752	124203	-0.060747420651234
355	125099	1089	96651	0.15051778167319
355	125099	1091	118155	-0.066976184683542
355	125099	1190	93603	-0.0092879256965944
355	125099	1193	109475	0.15789473684211
355	125099	1222	60329	-0.037151702786378
355	125099	1420	123363	0.080776317994493
355	125099	1443	117225	0.067209959162845
355	125099	1451	109034	-0.043202697907569
356	186539	356	186539	2.7108077680833
356	186539	363	121005	-0.22975887004738
356	186539	365	178349	-0.21930024236097
356	186539	375	161966	0.19566274199439
356	186539	384	121011	-0.10420882828398
356	186539	386	178355	-0.12918660287081
356	186539	387	185523	-0.20594001084505
356	186539	422	182969	-0.085808337852103
356	186539	426	63674	-0.17224880382775
356	186539	433	171194	0.11014569983527
356	186539	464	178379	-0.0072603645603377
356	186539	465	185547	-0.13097741675335
356	186539	569	183011	0.074966695404808
356	186539	602	154857	-0.12224558896979
356	186539	604	170729	0.16241199677416
356	186539	614	154346	-0.14490625399907
356	186539	753	178475	-0.16836811679478
356	186539	754	185643	-0.060747420651234
356	186539	1096	183179	0.037151702786378
356	186539	1195	155043	-0.0092879256965944
356	186539	1197	170915	0.15789473684211
356	186539	1221	56745	-0.11417392516771
356	186539	1231	56234	0.21052631578947
356	186539	1421	184803	0.080776317994493
356	186539	1454	170474	-0.043202697907569
357	189611	357	189611	2.8519560934422
357	189611	364	124077	-0.22975887004738
357	189611	366	185517	-0.19254299326189
357	189611	376	177326	0.1237670261331
357	189611	377	183470	-0.02806772328499
357	189611	385	124083	-0.10420882828398
357	189611	387	185523	-0.076413131528841
357	189611	388	189107	-0.16836811679478
357	189611	419	160953	-0.13478009528332
357	189611	420	175289	-0.015729255493862
357	189611	431	158906	0.014033861642495
357	189611	435	181946	-0.043883097212759
357	189611	465	185547	-0.14440724494641
357	189611	466	189131	-0.051399249894378
357	189611	566	160995	-0.02002568177703
357	189611	567	175331	0.046650717703349
357	189611	596	62697	-0.24617021790791
357	189611	605	173801	0.16241199677416
357	189611	607	60650	0.062200956937799
357	189611	615	157418	-0.14490625399907
357	189611	754	185643	-0.13395236936708
357	189611	755	189227	-0.10216718266254
357	189611	1093	161163	0.15051778167319
357	189611	1094	175499	0.074966695404808
357	189611	1189	62883	0.081463788415989
357	189611	1198	173987	0.15789473684211
357	189611	1232	59306	0.21052631578947
357	189611	1446	181737	0.067209959162845
357	189611	1455	173546	-0.043202697907569
358	211115	358	211115	2.6362229102167
358	211115	365	178349	-0.039684773430903
358	211115	372	112814	-0.22488038277512
358	211115	375	161966	-0.031138343227558
358	211115	386	178355	-0.21930024236097
358	211115	389	210099	-0.20594001084505
358	211115	415	96441	0.13026103535498
358	211115	423	203961	0.17135244663956
358	211115	424	207545	-0.085808337852103
358	211115	436	203450	0.043883097212759
358	211115	464	178379	-0.054883197298058
358	211115	467	210123	-0.13097741675335
358	211115	562	96483	-0.12524342457798
358	211115	570	204003	0.069306734419007
358	211115	571	207587	0.074966695404808
358	211115	613	146666	-0.20365947103997
358	211115	756	210219	-0.060747420651234
358	211115	1097	204171	0.066976184683542
358	211115	1098	207755	0.037151702786378
358	211115	1223	81321	-0.11417392516771
358	211115	1227	146345	0.037151702786378
358	211115	1233	80810	0.21052631578947
358	211115	1422	209379	0.080776317994493
358	211115	1447	203241	-0.067209959162845
359	218283	359	218283	2.5700816211652
359	218283	366	185517	-0.039684773430903
359	218283	368	210093	-0.21930024236097
359	218283	369	216237	-0.054883197298058
359	218283	373	119982	-0.22488038277512
359	218283	387	185523	-0.21930024236097
359	218283	389	210099	-0.12918660287081
359	218283	390	216243	-0.0072603645603377
359	218283	391	217779	-0.16836811679478
359	218283	419	160953	-0.030396847734309
359	218283	423	203961	-0.015729255493862
359	218283	425	214713	-0.085808337852103
359	218283	427	95418	-0.17224880382775
359	218283	465	185547	-0.054883197298058
359	218283	467	210123	-0.0072603645603377
359	218283	468	216267	0.010976639459612
359	218283	469	217803	-0.051399249894378
359	218283	566	160995	-0.015729255493862
359	218283	570	204003	0.046650717703349
359	218283	572	214755	0.074966695404808
359	218283	602	154857	0.010976639459612
359	218283	606	202473	0.16241199677416
359	218283	609	89322	0.062200956937799
359	218283	756	210219	-0.16836811679478
359	218283	757	216363	-0.051399249894378
359	218283	758	217899	-0.10216718266254
359	218283	1093	161163	-0.085808337852103
359	218283	1097	204171	0.074966695404808
359	218283	1099	214923	0.037151702786378
359	218283	1195	155043	0.16241199677416
359	218283	1199	202659	0.15789473684211
359	218283	1228	153513	0.037151702786378
359	218283	1234	87978	0.21052631578947
359	218283	1457	202218	-0.043202697907569
360	221867	360	221867	2.8560371517028
360	221867	367	189101	-0.039684773430903
360	221867	370	217773	-0.19254299326189
360	221867	374	123566	-0.22488038277512
360	221867	380	209582	0.1237670261331
360	221867	381	215726	-0.02806772328499
360	221867	388	189107	-0.21930024236097
360	221867	391	217779	-0.076413131528841
360	221867	424	207545	-0.015729255493862
360	221867	425	214713	0.17135244663956
360	221867	432	160442	-0.22454178627992
360	221867	437	206522	-0.11014569983527
360	221867	466	189131	-0.054883197298058
360	221867	469	217803	-0.14440724494641
360	221867	571	207587	0.046650717703349
360	221867	572	214755	0.069306734419007
360	221867	598	94953	-0.24617021790791
360	221867	603	158441	0.010976639459612
360	221867	610	92906	0.062200956937799
360	221867	615	157418	0.20365947103997
360	221867	758	217899	-0.13395236936708
360	221867	1098	207755	0.074966695404808
360	221867	1099	214923	0.066976184683542
360	221867	1191	95139	0.081463788415989
360	221867	1196	158627	0.16241199677416
360	221867	1225	92073	0.11417392516771
360	221867	1344	221643	-0.05254044194575
360	221867	1449	213993	0.067209959162845
360	221867	1458	205802	-0.043202697907569
361	232619	361	232619	3.0835913312694
361	232619	362	234155	-0.2643389994568
361	232619	369	216237	-0.018690636325228
361	232619	377	183470	0.031138343227558
361	232619	379	208046	-0.19566274199439
361	232619	390	216243	0.010596594763308
361	232619	392	232115	-0.16836811679478
361	232619	417	117945	-0.13026103535498
361	232619	420	175289	-0.030396847734309
361	232619	423	203961	-0.13478009528332
361	232619	428	109754	-0.17224880382775
361	232619	433	171194	0.22454178627992
361	232619	468	216267	-0.23140787831235
361	232619	470	232139	-0.051399249894378
361	232619	564	117987	0.12524342457798
361	232619	567	175331	-0.015729255493862
361	232619	570	204003	-0.02002568177703
361	232619	599	105705	0.24617021790791
361	232619	617	200426	0.14490625399907
361	232619	759	232235	-0.10216718266254
361	232619	1094	175499	-0.085808337852103
361	232619	1097	204171	0.15051778167319
361	232619	1192	105891	-0.081463788415989
361	232619	1229	167849	0.037151702786378
361	232619	1235	102314	0.21052631578947
361	232619	1238	237995	0.23679657183867
361	232619	1424	230883	-0.080776317994493
362	234155	362	234155	2.5748663101604
362	234155	370	217773	-0.018690636325228
362	234155	371	232109	-0.054883197298058
362	234155	378	185006	0.031138343227558
362	234155	380	209582	-0.19566274199439
362	234155	391	217779	0.010596594763308
362	234155	392	232115	-0.0072603645603377
362	234155	418	119481	-0.13026103535498
362	234155	421	176825	-0.030396847734309
362	234155	429	111290	-0.17224880382775
362	234155	436	203450	-0.014033861642495
362	234155	469	217803	-0.23140787831235
362	234155	470	232139	0.010976639459612
362	234155	565	119523	0.12524342457798
362	234155	568	176867	-0.015729255493862
362	234155	604	170729	0.010976639459612
362	234155	606	202473	-0.12224558896979
362	234155	611	105194	0.062200956937799
362	234155	616	169706	0.20365947103997
362	234155	759	232235	-0.051399249894378
362	234155	1095	177035	-0.085808337852103
362	234155	1197	170915	0.16241199677416
362	234155	1199	202659	-0.0092879256965944
362	234155	1226	104361	0.11417392516771
362	234155	1238	237995	-0.22464495273897
362	234155	1345	233931	-0.05254044194575
363	121005	363	121005	2.7874331550802
363	121005	372	112814	-0.10420882828398
363	121005	393	112821	-0.12918660287081
363	121005	394	119989	-0.20594001084505
363	121005	415	96441	0.11905432029271
363	121005	417	117945	0.20351234238442
363	121005	418	119481	-0.12871250677815
363	121005	441	105660	0.11014569983527
363	121005	471	112845	-0.0072603645603377
363	121005	472	120013	-0.13097741675335
363	121005	573	63717	0.015729255493862
363	121005	577	117477	0.074966695404808
363	121005	599	105705	-0.016567478359427
363	121005	618	56556	0.20365947103997
363	121005	621	88812	-0.14490625399907
363	121005	760	112941	-0.16836811679478
363	121005	761	120109	-0.060747420651234
363	121005	1100	63885	0.085808337852103
363	121005	1104	117645	0.037151702786378
363	121005	1202	89509	-0.0092879256965944
363	121005	1204	105381	0.15789473684211
363	121005	1221	56745	0.068532333192504
363	121005	1224	89001	-0.14551083591331
363	121005	1427	119269	0.080776317994493
363	121005	1443	117225	-0.079824108082701
363	121005	1461	104940	-0.043202697907569
364	124077	364	124077	2.6698564593301
364	124077	373	119982	-0.018711815523326
364	124077	394	119989	-0.076413131528841
364	124077	395	123573	-0.16836811679478
364	124077	416	111801	-0.01826623218642
364	124077	417	117945	-0.012753197879906
364	124077	438	62652	0.22454178627992
364	124077	439	93372	0.014033861642495
364	124077	443	116412	-0.043883097212759
364	124077	472	120013	-0.14440724494641
364	124077	473	123597	-0.051399249894378
364	124077	574	95461	-0.02002568177703
364	124077	575	109797	0.046650717703349
364	124077	596	62697	0.147762454264
364	124077	597	93417	-0.042991837883479
364	124077	601	116457	0.13168279539611
364	124077	622	91884	-0.14490625399907
364	124077	761	120109	-0.13395236936708
364	124077	762	123693	-0.10216718266254
364	124077	1101	95629	0.15051778167319
364	124077	1102	109965	0.074966695404808
364	124077	1200	60837	-0.16241199677416
364	124077	1205	108453	0.15789473684211
364	124077	1225	92073	-0.14551083591331
364	124077	1462	108012	-0.043202697907569
365	178349	365	178349	2.6608499859274
365	178349	372	112814	0.057416267942584
365	178349	375	161966	-0.24132216001358
365	178349	393	112821	-0.10420882828398
365	178349	396	161973	0.010596594763308
365	178349	397	177333	-0.20594001084505
365	178349	420	175289	0.20351234238442
365	178349	421	176825	-0.12871250677815
365	178349	446	170684	0.043883097212759
365	178349	474	161997	-0.23140787831235
365	178349	475	177357	-0.13097741675335
365	178349	573	63717	-0.12524342457798
365	178349	580	171237	0.069306734419007
365	178349	581	174821	0.074966695404808
365	178349	604	170729	-0.13168279539611
365	178349	624	146156	-0.14490625399907
365	178349	764	177453	-0.060747420651234
365	178349	1107	171405	0.066976184683542
365	178349	1108	174989	0.037151702786378
365	178349	1206	146853	-0.0092879256965944
365	178349	1227	146345	-0.14551083591331
365	178349	1240	48044	0.21052631578947
365	178349	1428	176613	0.080776317994493
365	178349	1445	174569	-0.079824108082701
366	185517	366	185517	2.2287503518154
366	185517	373	119982	0.057416267942584
366	185517	376	177326	-0.10420882828398
366	185517	394	119989	-0.10420882828398
366	185517	397	177333	-0.12918660287081
366	185517	398	183477	-0.0072603645603377
366	185517	399	185013	-0.16836811679478
366	185517	419	160953	0.11905432029271
366	185517	438	62652	-0.17224880382775
366	185517	444	154812	0.014033861642495
366	185517	475	177357	-0.0072603645603377
366	185517	476	183501	0.010976639459612
366	185517	477	185037	-0.051399249894378
366	185517	580	171237	0.046650717703349
366	185517	582	181989	0.074966695404808
366	185517	596	62697	0.014033861642495
366	185517	602	154857	-0.042991837883479
366	185517	618	56556	0.062200956937799
366	185517	625	153324	-0.14490625399907
366	185517	764	177453	-0.16836811679478
366	185517	765	183597	-0.051399249894378
366	185517	766	185133	-0.10216718266254
366	185517	1107	171405	0.074966695404808
366	185517	1109	182157	0.037151702786378
366	185517	1209	169893	0.15789473684211
366	185517	1221	56745	-0.14490625399907
366	185517	1228	153513	-0.14551083591331
366	185517	1241	55212	0.21052631578947
366	185517	1446	181737	-0.079824108082701
366	185517	1466	169452	-0.043202697907569
367	189101	367	189101	2.3383056571911
367	189101	374	123566	0.057416267942584
367	189101	378	185006	-0.018711815523326
367	189101	395	123573	-0.10420882828398
367	189101	399	185013	-0.076413131528841
367	189101	421	176825	-0.01826623218642
367	189101	422	182969	-0.012753197879906
367	189101	445	158396	0.014033861642495
367	189101	447	173756	-0.11014569983527
367	189101	477	185037	-0.14440724494641
367	189101	579	160485	-0.02002568177703
367	189101	581	174821	0.046650717703349
367	189101	582	181989	0.069306734419007
367	189101	603	158441	-0.042991837883479
367	189101	605	173801	0.016567478359427
367	189101	619	60140	0.062200956937799
367	189101	766	185133	-0.13395236936708
367	189101	1106	160653	0.15051778167319
367	189101	1108	174989	0.074966695404808
367	189101	1109	182157	0.066976184683542
367	189101	1201	62373	0.081463788415989
367	189101	1208	157605	0.0092879256965944
367	189101	1222	60329	-0.14490625399907
367	189101	1351	188877	-0.05254044194575
367	189101	1467	173036	-0.043202697907569
368	210093	368	210093	2.5480579791725
368	210093	376	177326	-0.22975887004738
368	210093	397	177333	-0.21930024236097
368	210093	400	208053	-0.0072603645603377
368	210093	401	209589	-0.16836811679478
368	210093	416	111801	0.19566274199439
368	210093	419	160953	0.078188541419021
368	210093	423	203961	0.012753197879906
368	210093	448	202428	0.043883097212759
368	210093	475	177357	-0.054883197298058
368	210093	478	208077	0.010976639459612
368	210093	479	209613	-0.051399249894378
368	210093	574	95461	-0.12524342457798
368	210093	584	206565	0.074966695404808
368	210093	606	202473	-0.13168279539611
368	210093	620	81132	0.062200956937799
368	210093	767	208173	-0.051399249894378
368	210093	768	209709	-0.10216718266254
368	210093	1111	206733	0.037151702786378
368	210093	1206	146853	0.16241199677416
368	210093	1223	81321	-0.14490625399907
368	210093	1242	79788	0.21052631578947
368	210093	1448	206313	-0.079824108082701
369	216237	369	216237	2.9928229665072
369	216237	370	217773	-0.2643389994568
369	216237	377	183470	-0.22975887004738
369	216237	379	208046	-0.10420882828398
369	216237	398	183477	-0.21930024236097
369	216237	400	208053	-0.12918660287081
369	216237	402	215733	-0.16836811679478
369	216237	417	117945	0.19566274199439
369	216237	423	203961	0.01826623218642
369	216237	425	214713	0.12871250677815
369	216237	439	93372	-0.17224880382775
369	216237	444	154812	0.22454178627992
369	216237	476	183501	-0.054883197298058
369	216237	478	208077	-0.0072603645603377
369	216237	480	215757	-0.051399249894378
369	216237	578	158949	-0.015729255493862
369	216237	597	93417	0.014033861642495
369	216237	602	154857	0.147762454264
369	216237	627	245997	0.15145559623967
369	216237	767	208173	-0.16836811679478
369	216237	769	215853	-0.10216718266254
369	216237	1105	159117	-0.085808337852103
369	216237	1202	89509	-0.081463788415989
369	216237	1210	200613	0.15789473684211
369	216237	1243	85932	0.21052631578947
369	216237	1245	221613	0.23679657183867
369	216237	1431	214501	-0.080776317994493
369	216237	1468	200172	-0.043202697907569
370	217773	370	217773	2.5938643399944
370	217773	378	185006	-0.22975887004738
370	217773	380	209582	-0.10420882828398
370	217773	399	185013	-0.21930024236097
370	217773	401	209589	-0.12918660287081
370	217773	402	215733	-0.0072603645603377
370	217773	418	119481	0.19566274199439
370	217773	425	214713	-0.20351234238442
370	217773	440	94908	-0.17224880382775
370	217773	448	202428	-0.11014569983527
370	217773	477	185037	-0.054883197298058
370	217773	479	209613	-0.0072603645603377
370	217773	480	215757	0.010976639459612
370	217773	579	160485	-0.015729255493862
370	217773	583	203493	0.046650717703349
370	217773	598	94953	0.014033861642495
370	217773	606	202473	0.016567478359427
370	217773	621	88812	0.062200956937799
370	217773	625	153324	0.20365947103997
370	217773	627	245997	-0.14368339454886
370	217773	768	209709	-0.16836811679478
370	217773	769	215853	-0.051399249894378
370	217773	1106	160653	-0.085808337852103
370	217773	1110	203661	0.074966695404808
370	217773	1207	154533	0.16241199677416
370	217773	1224	89001	-0.14490625399907
370	217773	1228	153513	0.068532333192504
370	217773	1245	221613	-0.22464495273897
370	217773	1352	217549	-0.05254044194575
370	217773	1449	213993	-0.079824108082701
370	217773	1469	201708	-0.043202697907569
371	232109	371	232109	2.7815226569097
371	232109	381	215726	-0.24132216001358
371	232109	402	215733	0.010596594763308
371	232109	403	231093	-0.20594001084505
371	232109	422	182969	-0.078188541419021
371	232109	424	207545	-0.11905432029271
371	232109	442	109244	-0.17224880382775
371	232109	446	170684	0.22454178627992
371	232109	480	215757	-0.23140787831235
371	232109	481	231117	-0.13097741675335
371	232109	577	117477	0.12524342457798
371	232109	581	174821	-0.015729255493862
371	232109	583	203493	-0.02002568177703
371	232109	600	109289	0.014033861642495
371	232109	604	170729	0.147762454264
371	232109	626	167660	0.20365947103997
371	232109	627	245997	0.080776317994493
371	232109	770	231213	-0.060747420651234
371	232109	1108	174989	-0.085808337852103
371	232109	1110	203661	0.15051778167319
371	232109	1204	105381	-0.081463788415989
371	232109	1210	200613	-0.0092879256965944
371	232109	1229	167849	0.068532333192504
371	232109	1246	233901	-0.05254044194575
371	232109	1353	231885	-0.05254044194575
371	232109	1432	230373	-0.080776317994493
372	112814	372	112814	2.6200394033211
372	112814	404	96438	0.010596594763308
372	112814	405	111798	-0.20594001084505
372	112814	426	63674	-0.078188541419021
372	112814	428	109754	0.20351234238442
372	112814	429	111290	-0.12871250677815
372	112814	441	105660	-0.17135244663956
372	112814	442	109244	0.085808337852103
372	112814	482	96462	-0.23140787831235
372	112814	483	111822	-0.13097741675335
372	112814	588	105702	0.069306734419007
372	112814	589	109286	0.074966695404808
372	112814	611	105194	-0.13168279539611
372	112814	620	81132	0.12224558896979
372	112814	772	111918	-0.060747420651234
372	112814	1115	105870	0.066976184683542
372	112814	1116	109454	0.037151702786378
372	112814	1213	81318	-0.0092879256965944
372	112814	1230	48554	0.068532333192504
372	112814	1233	80810	-0.14551083591331
372	112814	1240	48044	0.037151702786378
372	112814	1433	111078	0.080776317994493
372	112814	1451	109034	-0.079824108082701
372	112814	1461	104940	0.067209959162845
373	119982	373	119982	2.2388826343935
373	119982	405	111798	-0.12918660287081
373	119982	406	117942	-0.0072603645603377
373	119982	407	119478	-0.16836811679478
373	119982	427	95418	0.11905432029271
373	119982	438	62652	-0.030396847734309
373	119982	441	105660	0.015729255493862
373	119982	443	116412	0.085808337852103
373	119982	483	111822	-0.0072603645603377
373	119982	484	117966	0.010976639459612
373	119982	485	119502	-0.051399249894378
373	119982	585	62694	0.015729255493862
373	119982	588	105702	0.046650717703349
373	119982	590	116454	0.074966695404808
373	119982	609	89322	-0.042991837883479
373	119982	618	56556	0.010976639459612
373	119982	623	104172	-0.16241199677416
373	119982	772	111918	-0.16836811679478
373	119982	773	118062	-0.051399249894378
373	119982	774	119598	-0.10216718266254
373	119982	1112	62862	0.085808337852103
373	119982	1115	105870	0.074966695404808
373	119982	1117	116622	0.037151702786378
373	119982	1211	56742	-0.16241199677416
373	119982	1216	104358	0.15789473684211
373	119982	1234	87978	-0.14551083591331
373	119982	1241	55212	0.037151702786378
373	119982	1452	116202	-0.079824108082701
374	123566	374	123566	2.4643962848297
374	123566	407	119478	-0.076413131528841
374	123566	429	111290	-0.01826623218642
374	123566	430	117434	-0.012753197879906
374	123566	440	94908	0.13478009528332
374	123566	442	109244	0.015729255493862
374	123566	443	116412	-0.17135244663956
374	123566	485	119502	-0.14440724494641
374	123566	587	94950	-0.02002568177703
374	123566	589	109286	0.046650717703349
374	123566	590	116454	0.069306734419007
374	123566	608	62186	0.147762454264
374	123566	610	92906	-0.042991837883479
374	123566	612	108266	0.016567478359427
374	123566	619	60140	0.010976639459612
374	123566	622	91884	-0.12224558896979
374	123566	774	119598	-0.13395236936708
374	123566	1114	95118	0.15051778167319
374	123566	1116	109454	0.074966695404808
374	123566	1117	116622	0.066976184683542
374	123566	1212	60326	-0.16241199677416
374	123566	1215	92070	0.0092879256965944
374	123566	1232	59306	-0.068532333192504
374	123566	1354	123342	-0.05254044194575
374	123566	1463	115692	-0.067209959162845
375	161966	375	161966	2.9599634112018
375	161966	404	96438	-0.10420882828398
375	161966	408	160950	-0.20594001084505
375	161966	426	63674	-0.19566274199439
375	161966	431	158906	0.20351234238442
375	161966	432	160442	-0.12871250677815
375	161966	444	154812	-0.17135244663956
375	161966	445	158396	0.085808337852103
375	161966	486	160974	-0.13097741675335
375	161966	591	154854	0.069306734419007
375	161966	592	158438	0.074966695404808
375	161966	613	146666	0.016567478359427
375	161966	614	154346	-0.13168279539611
375	161966	624	146156	0.16241199677416
375	161966	775	161070	-0.060747420651234
375	161966	1118	155022	0.066976184683542
375	161966	1119	158606	0.037151702786378
375	161966	1217	146342	-0.15789473684211
375	161966	1239	32172	0.11417392516771
375	161966	1435	160230	0.080776317994493
375	161966	1453	158186	-0.079824108082701
375	161966	1464	154092	0.067209959162845
376	177326	376	177326	2.491415705038
376	177326	405	111798	-0.10420882828398
376	177326	408	160950	0.010596594763308
376	177326	409	175286	-0.0072603645603377
376	177326	410	176822	-0.16836811679478
376	177326	433	171194	0.012753197879906
376	177326	438	62652	-0.13026103535498
376	177326	447	173756	0.085808337852103
376	177326	486	160974	-0.23140787831235
376	177326	487	175310	0.010976639459612
376	177326	488	176846	-0.051399249894378
376	177326	585	62694	-0.12524342457798
376	177326	594	173798	0.074966695404808
376	177326	613	146666	-0.042991837883479
376	177326	616	169706	-0.13168279539611
376	177326	776	175406	-0.051399249894378
376	177326	777	176942	-0.10216718266254
376	177326	1121	173966	0.037151702786378
376	177326	1230	48554	-0.14490625399907
376	177326	1236	145322	-0.14551083591331
376	177326	1455	173546	-0.079824108082701
376	177326	1466	169452	0.067209959162845
377	183470	377	183470	2.9505347593583
377	183470	378	185006	-0.2643389994568
377	183470	406	117942	-0.10420882828398
377	183470	409	175286	-0.12918660287081
377	183470	411	182966	-0.16836811679478
377	183470	431	158906	0.11905432029271
377	183470	433	171194	0.01826623218642
377	183470	435	181946	0.12871250677815
377	183470	444	154812	-0.13478009528332
377	183470	487	175310	-0.0072603645603377
377	183470	489	182990	-0.051399249894378
377	183470	591	154854	0.02002568177703
377	183470	607	60650	0.014033861642495
377	183470	618	56556	-0.24617021790791
377	183470	626	167660	-0.16241199677416
377	183470	776	175406	-0.16836811679478
377	183470	778	183086	-0.10216718266254
377	183470	1118	155022	-0.15051778167319
377	183470	1211	56742	-0.081463788415989
377	183470	1219	167846	0.15789473684211
377	183470	1237	151466	-0.14551083591331
377	183470	1247	188846	0.23679657183867
377	183470	1437	181734	-0.080776317994493
378	185006	378	185006	2.5881649310442
378	185006	407	119478	-0.10420882828398
378	185006	410	176822	-0.12918660287081
378	185006	411	182966	-0.0072603645603377
378	185006	432	160442	0.11905432029271
378	185006	435	181946	-0.20351234238442
378	185006	446	170684	0.015729255493862
378	185006	488	176846	-0.0072603645603377
378	185006	489	182990	0.010976639459612
378	185006	593	170726	0.046650717703349
378	185006	608	62186	0.014033861642495
378	185006	614	154346	-0.042991837883479
378	185006	616	169706	0.016567478359427
378	185006	625	153324	-0.12224558896979
378	185006	777	176942	-0.16836811679478
378	185006	778	183086	-0.051399249894378
378	185006	1120	170894	0.074966695404808
378	185006	1218	153510	0.0092879256965944
378	185006	1231	56234	-0.14490625399907
378	185006	1241	55212	-0.11417392516771
378	185006	1247	188846	-0.22464495273897
378	185006	1355	184782	-0.05254044194575
378	185006	1456	181226	-0.079824108082701
379	208046	379	208046	2.9236560652969
379	208046	380	209582	-0.2643389994568
379	208046	409	175286	-0.21930024236097
379	208046	412	203958	-0.076413131528841
379	208046	413	207542	-0.16836811679478
379	208046	428	109754	0.19566274199439
379	208046	431	158906	0.078188541419021
379	208046	437	206522	0.12871250677815
379	208046	439	93372	-0.13026103535498
379	208046	487	175310	-0.054883197298058
379	208046	490	203982	-0.14440724494641
379	208046	491	207566	-0.051399249894378
379	208046	586	93414	-0.12524342457798
379	208046	613	146666	0.147762454264
379	208046	617	200426	-0.13168279539611
379	208046	620	81132	-0.24617021790791
379	208046	628	237806	0.15145559623967
379	208046	779	204078	-0.13395236936708
379	208046	780	207662	-0.10216718266254
379	208046	1213	81318	-0.081463788415989
379	208046	1244	143276	-0.037151702786378
379	208046	1439	206310	-0.080776317994493
379	208046	1468	200172	0.067209959162845
380	209582	380	209582	2.5612862369828
380	209582	410	176822	-0.21930024236097
380	209582	413	207542	-0.0072603645603377
380	209582	429	111290	0.19566274199439
380	209582	432	160442	0.078188541419021
380	209582	436	203450	0.012753197879906
380	209582	437	206522	-0.20351234238442
380	209582	440	94908	-0.13026103535498
380	209582	448	202428	0.17135244663956
380	209582	488	176846	-0.054883197298058
380	209582	491	207566	0.010976639459612
380	209582	587	94950	-0.12524342457798
380	209582	595	202470	-0.069306734419007
380	209582	624	146156	-0.010976639459612
380	209582	628	237806	-0.14368339454886
380	209582	780	207662	-0.051399249894378
380	209582	1122	202638	-0.066976184683542
380	209582	1217	146342	0.16241199677416
380	209582	1233	80810	-0.14490625399907
380	209582	1236	145322	0.068532333192504
380	209582	1242	79788	-0.11417392516771
380	209582	1356	209358	-0.05254044194575
380	209582	1458	205802	-0.079824108082701
380	209582	1469	201708	0.067209959162845
381	215726	381	215726	2.518857303687
381	215726	411	182966	-0.21930024236097
381	215726	413	207542	-0.12918660287081
381	215726	414	214710	-0.20594001084505
381	215726	430	117434	0.19566274199439
381	215726	436	203450	0.01826623218642
381	215726	445	158396	0.030396847734309
381	215726	489	182990	-0.054883197298058
381	215726	491	207566	-0.0072603645603377
381	215726	492	214734	-0.13097741675335
381	215726	592	158438	-0.015729255493862
381	215726	610	92906	0.014033861642495
381	215726	614	154346	0.147762454264
381	215726	617	200426	0.016567478359427
381	215726	621	88812	-0.24617021790791
381	215726	780	207662	-0.16836811679478
381	215726	781	214830	-0.060747420651234
381	215726	1119	158606	-0.085808337852103
381	215726	1214	88998	-0.081463788415989
381	215726	1237	151466	0.068532333192504
381	215726	1243	85932	-0.11417392516771
381	215726	1248	217518	-0.05254044194575
381	215726	1357	215502	-0.05254044194575
381	215726	1440	213990	-0.080776317994493
382	231086	382	231086	2.1756965944272
382	231086	414	214710	0.010596594763308
382	231086	435	181946	-0.078188541419021
382	231086	437	206522	-0.11905432029271
382	231086	443	116412	0.13026103535498
382	231086	447	173756	0.030396847734309
382	231086	448	202428	0.13478009528332
382	231086	492	214734	-0.23140787831235
382	231086	590	116454	0.12524342457798
382	231086	594	173798	-0.015729255493862
382	231086	595	202470	-0.02002568177703
382	231086	612	108266	0.014033861642495
382	231086	616	169706	0.147762454264
382	231086	617	200426	-0.042991837883479
382	231086	623	104172	-0.24617021790791
382	231086	626	167660	0.010976639459612
382	231086	628	237806	-0.011839828591934
382	231086	1121	173966	-0.085808337852103
382	231086	1122	202638	0.15051778167319
382	231086	1216	104358	-0.081463788415989
382	231086	1219	167846	-0.16241199677416
382	231086	1235	102314	0.14490625399907
382	231086	1249	231854	-0.12225182583054
382	231086	1358	230862	-0.05254044194575
383	32433	383	32433	2.4896566282015
383	32433	396	161973	-0.18164960262175
383	32433	415	96441	0.20359421253978
383	32433	419	160953	0.043202697907569
383	32433	629	60657	0.14368339454886
383	32433	630	62193	-0.15145559623967
383	32433	1359	32209	-0.05254044194575
383	32433	1412	31713	0.071038971551602
383	32433	1470	16368	-0.043202697907569
384	121011	384	121011	2.4047283985364
384	121011	393	112821	-0.21930024236097
384	121011	404	96438	0.19566274199439
384	121011	415	96441	0.078188541419021
384	121011	417	117945	-0.071792406224186
384	121011	426	63674	-0.13026103535498
384	121011	493	112851	-0.0072603645603377
384	121011	494	120019	-0.13097741675335
384	121011	562	96483	0.012753197879906
384	121011	564	117987	0.11946978546011
384	121011	565	119523	0.0094449158406405
384	121011	631	89329	-0.12224558896979
384	121011	633	105201	0.16241199677416
384	121011	640	56562	0.20365947103997
384	121011	643	88818	-0.14490625399907
384	121011	782	112947	-0.16836811679478
384	121011	783	120115	-0.060747420651234
384	121011	1123	63891	0.085808337852103
384	121011	1127	117651	0.037151702786378
384	121011	1192	105891	0.038854180798796
384	121011	1251	56241	-0.037151702786378
384	121011	1482	104946	-0.043202697907569
385	124083	385	124083	2.792147481002
385	124083	394	119989	-0.19254299326189
385	124083	405	111798	0.1237670261331
385	124083	406	117942	-0.02806772328499
385	124083	416	111801	-0.12484709503487
385	124083	417	117945	0.19483980998848
385	124083	427	95418	0.11139032351979
385	124083	428	109754	-0.12524342457798
385	124083	494	120019	-0.14440724494641
385	124083	495	123603	-0.051399249894378
385	124083	563	111843	0.083773437234665
385	124083	564	117987	0.032929918378835
385	124083	629	60657	-0.010976639459612
385	124083	634	108273	0.16241199677416
385	124083	644	91890	-0.14490625399907
385	124083	783	120115	-0.13395236936708
385	124083	784	123699	-0.10216718266254
385	124083	1124	95635	0.15051778167319
385	124083	1125	109971	0.074966695404808
385	124083	1189	62883	-0.12673231436618
385	124083	1190	93603	-0.13168279539611
385	124083	1194	116643	0.11145510835913
385	124083	1252	59313	-0.037151702786378
385	124083	1420	123363	-0.071038971551602
385	124083	1473	116209	0.067209959162845
385	124083	1483	108018	-0.043202697907569
386	178355	386	178355	2.5262454264002
386	178355	393	112821	-0.22975887004738
386	178355	396	161973	-0.018690636325228
386	178355	420	175289	-0.071792406224186
386	178355	426	63674	0.24401913875598
386	178355	433	171194	0.036715233278425
386	178355	496	162003	-0.23140787831235
386	178355	497	177363	-0.13097741675335
386	178355	567	175331	0.11946978546011
386	178355	568	176867	0.0094449158406405
386	178355	635	146673	-0.12224558896979
386	178355	646	146162	-0.14490625399907
386	178355	786	177459	-0.060747420651234
386	178355	1130	171411	0.066976184683542
386	178355	1131	174995	0.037151702786378
386	178355	1197	170915	-0.11145510835913
386	178355	1250	48561	-0.11417392516771
386	178355	1259	48050	0.21052631578947
386	178355	1475	170481	-0.067209959162845
387	185523	387	185523	2.5480579791725
387	185523	394	119989	-0.22975887004738
387	185523	397	177333	-0.21930024236097
387	185523	398	183477	-0.054883197298058
387	185523	408	160950	0.19566274199439
387	185523	419	160953	0.078188541419021
387	185523	433	171194	-0.12524342457798
387	185523	497	177363	-0.0072603645603377
387	185523	498	183507	0.010976639459612
387	185523	499	185043	-0.051399249894378
387	185523	566	160995	0.012753197879906
387	185523	638	169713	0.16241199677416
387	185523	640	56562	0.062200956937799
387	185523	647	153330	-0.14490625399907
387	185523	786	177459	-0.16836811679478
387	185523	787	183603	-0.051399249894378
387	185523	788	185139	-0.10216718266254
387	185523	1130	171411	0.074966695404808
387	185523	1132	182163	0.037151702786378
387	185523	1189	62883	0.043883097212759
387	185523	1195	155043	-0.13168279539611
387	185523	1260	55218	0.21052631578947
387	185523	1421	184803	-0.071038971551602
387	185523	1487	169458	-0.043202697907569
388	189107	388	189107	2.9677737123558
388	189107	395	123573	-0.22975887004738
388	189107	399	185013	-0.19254299326189
388	189107	410	176822	0.1237670261331
388	189107	411	182966	-0.02806772328499
388	189107	421	176825	-0.12484709503487
388	189107	422	182969	0.19483980998848
388	189107	432	160442	0.11139032351979
388	189107	434	174778	-0.12524342457798
388	189107	435	181946	0.036715233278425
388	189107	499	185043	-0.14440724494641
388	189107	568	176867	0.083773437234665
388	189107	569	183011	0.032929918378835
388	189107	630	62193	-0.24617021790791
388	189107	637	157425	0.12224558896979
388	189107	641	60146	0.062200956937799
388	189107	788	185139	-0.13395236936708
388	189107	1129	160659	0.15051778167319
388	189107	1131	174995	0.074966695404808
388	189107	1132	182163	0.066976184683542
388	189107	1196	158627	-0.13168279539611
388	189107	1198	173987	-0.038854180798796
388	189107	1252	59313	0.11417392516771
388	189107	1370	188883	-0.05254044194575
388	189107	1477	181233	0.067209959162845
388	189107	1488	173042	-0.043202697907569
389	210099	389	210099	2.375386996904
389	210099	397	177333	-0.039684773430903
389	210099	400	208053	-0.054883197298058
389	210099	405	111798	-0.22488038277512
389	210099	408	160950	-0.031138343227558
389	210099	412	203958	0.02806772328499
389	210099	416	111801	-0.031138343227558
389	210099	419	160953	0.043062200956938
389	210099	423	203961	-0.19483980998848
389	210099	427	95418	0.24401913875598
389	210099	497	177363	-0.054883197298058
389	210099	500	208083	0.010976639459612
389	210099	501	209619	-0.051399249894378
389	210099	563	111843	0.02806772328499
389	210099	566	160995	-0.19483980998848
389	210099	570	204003	-0.032929918378835
389	210099	635	146673	0.010976639459612
389	210099	642	81138	0.062200956937799
389	210099	789	208179	-0.051399249894378
389	210099	790	209715	-0.10216718266254
389	210099	1134	206739	0.037151702786378
389	210099	1199	202659	-0.11145510835913
389	210099	1256	145329	0.037151702786378
389	210099	1261	79794	0.21052631578947
389	210099	1422	209379	-0.071038971551602
389	210099	1478	202225	-0.067209959162845
390	216243	390	216243	2.7206585983676
390	216243	391	217779	-0.2643389994568
390	216243	398	183477	-0.039684773430903
390	216243	400	208053	-0.21930024236097
390	216243	406	117942	-0.22488038277512
390	216243	412	203958	-0.1237670261331
390	216243	417	117945	-0.031138343227558
390	216243	423	203961	0.12484709503487
390	216243	431	158906	0.13026103535498
390	216243	498	183507	-0.054883197298058
390	216243	500	208083	-0.0072603645603377
390	216243	502	215763	-0.051399249894378
390	216243	564	117987	0.02806772328499
390	216243	570	204003	-0.083773437234665
390	216243	572	214755	-0.0094449158406405
390	216243	631	89329	0.24617021790791
390	216243	639	200433	0.16241199677416
390	216243	649	246003	0.15145559623967
390	216243	789	208179	-0.16836811679478
390	216243	791	215859	-0.10216718266254
390	216243	1128	159123	-0.085808337852103
390	216243	1190	93603	0.043883097212759
390	216243	1195	155043	-0.12673231436618
390	216243	1257	151473	0.037151702786378
390	216243	1262	85938	0.21052631578947
390	216243	1264	221619	0.23679657183867
390	216243	1423	215523	-0.071038971551602
390	216243	1489	200178	-0.043202697907569
391	217779	391	217779	2.6802701942021
391	217779	399	185013	-0.039684773430903
391	217779	401	209589	-0.21930024236097
391	217779	402	215733	-0.054883197298058
391	217779	407	119478	-0.22488038277512
391	217779	418	119481	-0.031138343227558
391	217779	425	214713	0.071792406224186
391	217779	432	160442	0.13026103535498
391	217779	436	203450	-0.12524342457798
391	217779	499	185043	-0.054883197298058
391	217779	501	209619	-0.0072603645603377
391	217779	502	215763	0.010976639459612
391	217779	565	119523	0.02806772328499
391	217779	572	214755	-0.11946978546011
391	217779	636	154353	0.010976639459612
391	217779	643	88818	0.062200956937799
391	217779	647	153330	0.20365947103997
391	217779	649	246003	-0.14368339454886
391	217779	790	209715	-0.16836811679478
391	217779	791	215859	-0.051399249894378
391	217779	1129	160659	-0.085808337852103
391	217779	1133	203667	0.074966695404808
391	217779	1191	95139	0.043883097212759
391	217779	1199	202659	-0.038854180798796
391	217779	1254	87985	0.11417392516771
391	217779	1264	221619	-0.22464495273897
391	217779	1371	217555	-0.05254044194575
391	217779	1490	201714	-0.043202697907569
392	232115	392	232115	2.6988460455953
392	232115	402	215733	-0.018690636325228
392	232115	411	182966	0.031138343227558
392	232115	413	207542	-0.19566274199439
392	232115	422	182969	-0.043062200956938
392	232115	424	207545	-0.078188541419021
392	232115	430	117434	-0.24401913875598
392	232115	434	174778	0.13026103535498
392	232115	436	203450	0.11139032351979
392	232115	502	215763	-0.23140787831235
392	232115	503	231123	-0.13097741675335
392	232115	569	183011	0.19483980998848
392	232115	571	207587	-0.012753197879906
392	232115	633	105201	0.24617021790791
392	232115	639	200433	-0.12224558896979
392	232115	648	167666	0.20365947103997
392	232115	649	246003	0.080776317994493
392	232115	792	231219	-0.060747420651234
392	232115	1131	174995	-0.085808337852103
392	232115	1133	203667	0.15051778167319
392	232115	1193	109475	0.043883097212759
392	232115	1197	170915	-0.12673231436618
392	232115	1255	102321	0.11417392516771
392	232115	1265	233907	-0.05254044194575
392	232115	1372	231891	-0.05254044194575
393	112821	393	112821	2.8355614973262
393	112821	404	96438	-0.24132216001358
393	112821	415	96441	-0.16866028708134
393	112821	416	111801	-0.10768860933628
393	112821	441	105660	0.036715233278425
393	112821	504	96469	-0.23140787831235
393	112821	505	111829	-0.13097741675335
393	112821	573	63717	0.19483980998848
393	112821	575	109797	0.11946978546011
393	112821	576	111333	0.0094449158406405
393	112821	633	105201	-0.13168279539611
393	112821	650	48372	0.20365947103997
393	112821	653	80628	-0.14490625399907
393	112821	794	111925	-0.060747420651234
393	112821	1138	105877	0.066976184683542
393	112821	1139	109461	0.037151702786378
393	112821	1204	105381	-0.11145510835913
393	112821	1250	48561	0.068532333192504
393	112821	1253	80817	-0.14551083591331
393	112821	1472	109041	-0.079824108082701
394	119989	394	119989	2.491415705038
394	119989	405	111798	-0.10420882828398
394	119989	416	111801	0.010596594763308
394	119989	417	117945	-0.23140787831235
394	119989	438	62652	-0.13026103535498
394	119989	441	105660	-0.12524342457798
394	119989	505	111829	-0.0072603645603377
394	119989	506	117973	0.010976639459612
394	119989	507	119509	-0.051399249894378
394	119989	574	95461	0.012753197879906
394	119989	631	89329	-0.042991837883479
394	119989	654	87796	-0.14490625399907
394	119989	794	111925	-0.16836811679478
394	119989	795	118069	-0.051399249894378
394	119989	796	119605	-0.10216718266254
394	119989	1135	62869	0.085808337852103
394	119989	1138	105877	0.074966695404808
394	119989	1140	116629	0.037151702786378
394	119989	1202	89509	-0.13168279539611
394	119989	1254	87985	-0.14551083591331
394	119989	1427	119269	-0.071038971551602
394	119989	1473	116209	-0.079824108082701
394	119989	1494	103924	-0.043202697907569
395	123573	395	123573	2.7347312130594
395	123573	407	119478	-0.018711815523326
395	123573	418	119481	-0.10122537003308
395	123573	440	94908	0.11139032351979
395	123573	442	109244	-0.12524342457798
395	123573	443	116412	0.036715233278425
395	123573	507	119509	-0.14440724494641
395	123573	576	111333	0.083773437234665
395	123573	577	117477	0.032929918378835
395	123573	630	62193	0.147762454264
395	123573	632	92913	-0.042991837883479
395	123573	634	108273	0.016567478359427
395	123573	652	59124	-0.20365947103997
395	123573	796	119605	-0.13395236936708
395	123573	1137	95125	0.15051778167319
395	123573	1139	109461	0.074966695404808
395	123573	1140	116629	0.066976184683542
395	123573	1201	62373	-0.12673231436618
395	123573	1203	93093	-0.13168279539611
395	123573	1205	108453	-0.038854180798796
395	123573	1252	59313	-0.068532333192504
395	123573	1376	123349	-0.05254044194575
395	123573	1495	107508	-0.043202697907569
396	161973	396	161973	2.2015198423867
396	161973	404	96438	0.057416267942584
396	161973	415	96441	-0.24132216001358
396	161973	419	160953	-0.10768860933628
396	161973	444	154812	0.036715233278425
396	161973	508	160981	-0.13097741675335
396	161973	573	63717	-0.02806772328499
396	161973	578	158949	0.11946978546011
396	161973	579	160485	0.0094449158406405
396	161973	635	146673	0.016567478359427
396	161973	636	154353	-0.13168279539611
396	161973	797	161077	-0.060747420651234
396	161973	1141	155029	0.066976184683542
396	161973	1142	158613	0.037151702786378
396	161973	1206	146853	-0.038854180798796
396	161973	1207	154533	-0.11145510835913
396	161973	1266	31668	0.21052631578947
396	161973	1474	158193	-0.079824108082701
396	161973	1496	145908	0.043202697907569
397	177333	397	177333	2.601322825781
397	177333	405	111798	0.057416267942584
397	177333	408	160950	-0.24132216001358
397	177333	416	111801	-0.24132216001358
397	177333	419	160953	-0.16866028708134
397	177333	420	175289	-0.23140787831235
397	177333	438	62652	0.24401913875598
397	177333	508	160981	-0.23140787831235
397	177333	509	175317	0.010976639459612
397	177333	510	176853	-0.051399249894378
397	177333	580	171237	-0.032929918378835
397	177333	635	146673	-0.042991837883479
397	177333	638	169713	-0.13168279539611
397	177333	650	48372	0.062200956937799
397	177333	656	145140	-0.14490625399907
397	177333	798	175413	-0.051399249894378
397	177333	799	176949	-0.10216718266254
397	177333	1144	173973	0.037151702786378
397	177333	1206	146853	-0.13168279539611
397	177333	1209	169893	-0.11145510835913
397	177333	1250	48561	-0.14490625399907
397	177333	1256	145329	-0.14551083591331
397	177333	1267	47028	0.21052631578947
397	177333	1428	176613	-0.071038971551602
397	177333	1476	173553	-0.079824108082701
398	183477	398	183477	2.553194483535
398	183477	399	185013	-0.2643389994568
398	183477	406	117942	0.057416267942584
398	183477	409	175286	-0.10420882828398
398	183477	417	117945	-0.24132216001358
398	183477	420	175289	0.010596594763308
398	183477	444	154812	-0.11139032351979
398	183477	509	175317	-0.0072603645603377
398	183477	511	182997	-0.051399249894378
398	183477	578	158949	0.012753197879906
398	183477	580	171237	-0.083773437234665
398	183477	582	181989	-0.0094449158406405
398	183477	629	60657	0.014033861642495
398	183477	657	151284	-0.14490625399907
398	183477	798	175413	-0.16836811679478
398	183477	800	183093	-0.10216718266254
398	183477	1141	155029	-0.15051778167319
398	183477	1200	60837	0.043883097212759
398	183477	1257	151473	-0.14551083591331
398	183477	1268	53172	0.21052631578947
398	183477	1271	188853	0.23679657183867
398	183477	1429	182757	-0.071038971551602
398	183477	1499	167412	-0.043202697907569
399	185013	399	185013	2.6225724739657
399	185013	407	119478	0.057416267942584
399	185013	410	176822	-0.10420882828398
399	185013	418	119481	-0.24132216001358
399	185013	421	176825	0.010596594763308
399	185013	422	182969	-0.23140787831235
399	185013	446	170684	-0.12524342457798
399	185013	510	176853	-0.0072603645603377
399	185013	511	182997	0.010976639459612
399	185013	579	160485	0.012753197879906
399	185013	582	181989	-0.11946978546011
399	185013	630	62193	0.014033861642495
399	185013	636	154353	-0.042991837883479
399	185013	638	169713	0.016567478359427
399	185013	651	56052	0.062200956937799
399	185013	799	176949	-0.16836811679478
399	185013	800	183093	-0.051399249894378
399	185013	1143	170901	0.074966695404808
399	185013	1201	62373	0.043883097212759
399	185013	1207	154533	-0.13168279539611
399	185013	1209	169893	-0.038854180798796
399	185013	1251	56241	-0.14490625399907
399	185013	1271	188853	-0.22464495273897
399	185013	1377	184789	-0.05254044194575
399	185013	1477	181233	-0.079824108082701
399	185013	1500	168948	-0.043202697907569
400	208053	400	208053	2.7744159864903
400	208053	401	209589	-0.2643389994568
400	208053	409	175286	-0.22975887004738
400	208053	412	203958	-0.018711815523326
400	208053	420	175289	-0.018690636325228
400	208053	423	203961	-0.10122537003308
400	208053	439	93372	0.24401913875598
400	208053	509	175317	-0.054883197298058
400	208053	512	203989	-0.14440724494641
400	208053	513	207573	-0.051399249894378
400	208053	575	109797	0.02806772328499
400	208053	578	158949	-0.19483980998848
400	208053	584	206565	-0.0094449158406405
400	208053	635	146673	0.147762454264
400	208053	639	200433	-0.13168279539611
400	208053	658	237813	0.15145559623967
400	208053	801	204085	-0.13395236936708
400	208053	802	207669	-0.10216718266254
400	208053	1206	146853	-0.12673231436618
400	208053	1210	200613	-0.11145510835913
400	208053	1269	77748	0.21052631578947
400	208053	1430	207333	-0.071038971551602
401	209589	401	209589	2.8437939769209
401	209589	410	176822	-0.22975887004738
401	209589	421	176825	-0.018690636325228
401	209589	424	207545	-0.23140787831235
401	209589	440	94908	0.24401913875598
401	209589	448	202428	-0.036715233278425
401	209589	510	176853	-0.054883197298058
401	209589	513	207573	0.010976639459612
401	209589	576	111333	0.02806772328499
401	209589	579	160485	-0.19483980998848
401	209589	583	203493	-0.032929918378835
401	209589	584	206565	-0.11946978546011
401	209589	653	80628	0.062200956937799
401	209589	656	145140	0.20365947103997
401	209589	658	237813	-0.14368339454886
401	209589	802	207669	-0.051399249894378
401	209589	1145	202645	-0.066976184683542
401	209589	1253	80817	-0.14490625399907
401	209589	1256	145329	0.068532333192504
401	209589	1378	209365	-0.05254044194575
401	209589	1479	205809	-0.079824108082701
402	215733	402	215733	2.2941176470588
402	215733	411	182966	-0.22975887004738
402	215733	413	207542	-0.10420882828398
402	215733	422	182969	-0.018690636325228
402	215733	424	207545	0.010596594763308
402	215733	425	214713	-0.10768860933628
402	215733	445	158396	0.13026103535498
402	215733	511	182997	-0.054883197298058
402	215733	513	207573	-0.0072603645603377
402	215733	514	214741	-0.13097741675335
402	215733	577	117477	0.02806772328499
402	215733	583	203493	-0.083773437234665
402	215733	632	92913	0.014033861642495
402	215733	636	154353	0.147762454264
402	215733	639	200433	0.016567478359427
402	215733	657	151284	0.20365947103997
402	215733	802	207669	-0.16836811679478
402	215733	803	214837	-0.060747420651234
402	215733	1142	158613	-0.085808337852103
402	215733	1203	93093	0.043883097212759
402	215733	1207	154533	-0.12673231436618
402	215733	1210	200613	-0.038854180798796
402	215733	1257	151473	0.068532333192504
402	215733	1272	217525	-0.05254044194575
402	215733	1379	215509	-0.05254044194575
402	215733	1501	199668	-0.043202697907569
403	231093	403	231093	2.8193076273572
403	231093	414	214710	-0.24132216001358
403	231093	425	214713	-0.16866028708134
403	231093	443	116412	-0.24401913875598
403	231093	447	173756	0.13026103535498
403	231093	448	202428	0.11139032351979
403	231093	514	214741	-0.23140787831235
403	231093	582	181989	0.19483980998848
403	231093	584	206565	-0.012753197879906
403	231093	634	108273	0.014033861642495
403	231093	638	169713	0.147762454264
403	231093	639	200433	-0.042991837883479
403	231093	655	102132	-0.062200956937799
403	231093	658	237813	-0.011839828591934
403	231093	1144	173973	-0.085808337852103
403	231093	1145	202645	0.15051778167319
403	231093	1205	108453	0.043883097212759
403	231093	1209	169893	-0.12673231436618
403	231093	1210	200613	-0.13168279539611
403	231093	1255	102321	0.14490625399907
403	231093	1273	231861	-0.12225182583054
403	231093	1380	230869	-0.05254044194575
403	231093	1432	230373	0.071038971551602
404	96438	404	96438	2.3906557838446
404	96438	426	63674	-0.018690636325228
404	96438	427	95418	-0.10768860933628
404	96438	439	93372	0.071792406224186
404	96438	515	63702	-0.054883197298058
404	96438	516	95446	-0.13097741675335
404	96438	586	93414	0.11946978546011
404	96438	587	94950	0.0094449158406405
404	96438	642	81138	0.016567478359427
404	96438	643	88818	-0.13168279539611
404	96438	653	80628	0.16241199677416
404	96438	805	95542	-0.060747420651234
404	96438	1148	89494	0.066976184683542
404	96438	1149	93078	0.037151702786378
404	96438	1213	81318	-0.038854180798796
404	96438	1214	88998	-0.11145510835913
404	96438	1258	32178	0.068532333192504
404	96438	1266	31668	0.037151702786378
404	96438	1481	92658	-0.079824108082701
404	96438	1492	88564	0.067209959162845
405	111798	405	111798	2.5095693779904
405	111798	427	95418	-0.16866028708134
405	111798	428	109754	-0.23140787831235
405	111798	438	62652	0.043062200956938
405	111798	441	105660	0.19483980998848
405	111798	516	95446	-0.23140787831235
405	111798	517	109782	0.010976639459612
405	111798	518	111318	-0.051399249894378
405	111798	585	62694	0.19483980998848
405	111798	588	105702	-0.032929918378835
405	111798	642	81138	-0.042991837883479
405	111798	645	104178	-0.13168279539611
405	111798	650	48372	0.010976639459612
405	111798	806	109878	-0.051399249894378
405	111798	807	111414	-0.10216718266254
405	111798	1151	108438	0.037151702786378
405	111798	1213	81318	-0.13168279539611
405	111798	1216	104358	-0.11145510835913
405	111798	1261	79794	-0.14551083591331
405	111798	1267	47028	0.037151702786378
405	111798	1433	111078	-0.071038971551602
405	111798	1483	108018	-0.079824108082701
405	111798	1494	103924	0.067209959162845
406	117942	406	117942	2.4757951027301
406	117942	407	119478	-0.2643389994568
406	117942	428	109754	0.010596594763308
406	117942	439	93372	-0.078188541419021
406	117942	441	105660	-0.12484709503487
406	117942	517	109782	-0.0072603645603377
406	117942	519	117462	-0.051399249894378
406	117942	586	93414	0.012753197879906
406	117942	588	105702	-0.083773437234665
406	117942	590	116454	-0.0094449158406405
406	117942	640	56562	-0.147762454264
406	117942	655	102132	-0.16241199677416
406	117942	806	109878	-0.16836811679478
406	117942	808	117558	-0.10216718266254
406	117942	1146	60822	0.085808337852103
406	117942	1148	89494	-0.15051778167319
406	117942	1211	56742	0.12673231436618
406	117942	1262	85938	-0.14551083591331
406	117942	1268	53172	0.037151702786378
406	117942	1274	123318	0.23679657183867
406	117942	1434	117222	-0.071038971551602
407	119478	407	119478	2.5817618913594
407	119478	429	111290	0.010596594763308
407	119478	430	117434	-0.23140787831235
407	119478	440	94908	-0.078188541419021
407	119478	443	116412	-0.071792406224186
407	119478	518	111318	-0.0072603645603377
407	119478	519	117462	0.010976639459612
407	119478	587	94950	0.012753197879906
407	119478	590	116454	-0.11946978546011
407	119478	643	88818	-0.042991837883479
407	119478	645	104178	0.016567478359427
407	119478	651	56052	0.010976639459612
407	119478	654	87796	-0.12224558896979
407	119478	807	111414	-0.16836811679478
407	119478	808	117558	-0.051399249894378
407	119478	1147	62358	0.085808337852103
407	119478	1150	105366	0.074966695404808
407	119478	1214	88998	-0.13168279539611
407	119478	1216	104358	-0.038854180798796
407	119478	1260	55218	-0.068532333192504
407	119478	1274	123318	-0.22464495273897
407	119478	1381	119254	-0.05254044194575
407	119478	1484	115698	-0.079824108082701
408	160950	408	160950	2.5864762172812
408	160950	427	95418	-0.24132216001358
408	160950	431	158906	-0.23140787831235
408	160950	438	62652	-0.031138343227558
408	160950	444	154812	0.19483980998848
408	160950	520	158934	0.010976639459612
408	160950	521	160470	-0.051399249894378
408	160950	585	62694	-0.02806772328499
408	160950	591	154854	-0.032929918378835
408	160950	647	153330	-0.13168279539611
408	160950	656	145140	0.16241199677416
408	160950	809	159030	-0.051399249894378
408	160950	810	160566	-0.10216718266254
408	160950	1152	146838	-0.074966695404808
408	160950	1154	157590	0.037151702786378
408	160950	1218	153510	-0.11145510835913
408	160950	1258	32178	-0.14490625399907
408	160950	1435	160230	-0.071038971551602
408	160950	1486	157170	-0.079824108082701
408	160950	1497	153076	0.067209959162845
409	175286	409	175286	2.9648184632705
409	175286	410	176822	-0.2643389994568
409	175286	428	109754	-0.24132216001358
409	175286	431	158906	-0.16866028708134
409	175286	433	171194	-0.10122537003308
409	175286	520	158934	-0.23140787831235
409	175286	522	171222	-0.14440724494641
409	175286	523	174806	-0.051399249894378
409	175286	594	173798	-0.0094449158406405
409	175286	648	167666	-0.13168279539611
409	175286	650	48372	-0.24617021790791
409	175286	811	171318	-0.13395236936708
409	175286	812	174902	-0.10216718266254
409	175286	1152	146838	-0.15051778167319
409	175286	1219	167846	-0.11145510835913
409	175286	1263	143282	-0.14551083591331
409	175286	1436	174566	-0.071038971551602
409	175286	1499	167412	0.067209959162845
410	176822	410	176822	3.0707852518998
410	176822	429	111290	-0.24132216001358
410	176822	432	160442	-0.16866028708134
410	176822	434	174778	-0.23140787831235
410	176822	446	170684	0.19483980998848
410	176822	447	173756	-0.071792406224186
410	176822	521	160470	-0.23140787831235
410	176822	523	174806	0.010976639459612
410	176822	593	170726	-0.032929918378835
410	176822	594	173798	-0.11946978546011
410	176822	646	146162	-0.042991837883479
410	176822	656	145140	-0.12224558896979
410	176822	812	174902	-0.051399249894378
410	176822	1155	169878	-0.066976184683542
410	176822	1217	146342	-0.13168279539611
410	176822	1259	48050	-0.14490625399907
410	176822	1267	47028	-0.11417392516771
410	176822	1382	176598	-0.05254044194575
410	176822	1488	173042	-0.079824108082701
410	176822	1500	168948	0.067209959162845
411	182966	411	182966	2.5354629890234
411	182966	430	117434	-0.24132216001358
411	182966	434	174778	0.010596594763308
411	182966	435	181946	-0.10768860933628
411	182966	445	158396	-0.078188541419021
411	182966	446	170684	-0.12484709503487
411	182966	523	174806	-0.0072603645603377
411	182966	524	181974	-0.13097741675335
411	182966	592	158438	0.012753197879906
411	182966	593	170726	-0.083773437234665
411	182966	641	60146	0.014033861642495
411	182966	648	167666	0.016567478359427
411	182966	651	56052	-0.24617021790791
411	182966	657	151284	-0.12224558896979
411	182966	812	174902	-0.16836811679478
411	182966	813	182070	-0.060747420651234
411	182966	1153	154518	-0.15051778167319
411	182966	1212	60326	0.043883097212759
411	182966	1219	167846	-0.038854180798796
411	182966	1268	53172	-0.11417392516771
411	182966	1275	184758	-0.05254044194575
411	182966	1383	182742	-0.05254044194575
412	203958	412	203958	2.3019983112862
412	203958	433	171194	-0.018690636325228
412	203958	441	105660	0.031138343227558
412	203958	444	154812	-0.043062200956938
412	203958	522	171222	-0.054883197298058
412	203958	525	203478	-0.051399249894378
412	203958	588	105702	0.02806772328499
412	203958	591	154854	-0.19483980998848
412	203958	595	202470	-0.0094449158406405
412	203958	642	81138	-0.014033861642495
412	203958	660	233718	0.15145559623967
412	203958	814	203574	-0.10216718266254
412	203958	1152	146838	0.085808337852103
412	203958	1156	200598	-0.037151702786378
412	203958	1213	81318	-0.043883097212759
412	203958	1270	139188	-0.037151702786378
412	203958	1276	209334	-0.23679657183867
412	203958	1438	203238	-0.071038971551602
412	203958	1489	200178	0.079824108082701
413	207542	413	207542	2.4104981705601
413	207542	434	174778	-0.018690636325228
413	207542	436	203450	-0.10122537003308
413	207542	437	206522	-0.10768860933628
413	207542	442	109244	0.031138343227558
413	207542	445	158396	-0.043062200956938
413	207542	523	174806	-0.054883197298058
413	207542	525	203478	-0.14440724494641
413	207542	526	206550	-0.13097741675335
413	207542	589	109286	0.02806772328499
413	207542	592	158438	-0.19483980998848
413	207542	646	146162	0.147762454264
413	207542	653	80628	-0.24617021790791
413	207542	659	221430	-0.080776317994493
413	207542	814	203574	-0.13395236936708
413	207542	815	206646	-0.060747420651234
413	207542	1156	200598	-0.066976184683542
413	207542	1217	146342	-0.12673231436618
413	207542	1263	143282	0.068532333192504
413	207542	1269	77748	-0.11417392516771
413	207542	1276	209334	-0.05254044194575
413	207542	1384	207318	-0.05254044194575
413	207542	1501	199668	0.067209959162845
414	214710	414	214710	2.2426822403603
414	214710	435	181946	-0.018690636325228
414	214710	437	206522	0.010596594763308
414	214710	443	116412	0.031138343227558
414	214710	448	202428	-0.12484709503487
414	214710	524	181974	-0.054883197298058
414	214710	526	206550	-0.0072603645603377
414	214710	590	116454	0.02806772328499
414	214710	595	202470	-0.083773437234665
414	214710	644	91890	0.014033861642495
414	214710	647	153330	0.147762454264
414	214710	654	87796	-0.24617021790791
414	214710	657	151284	0.010976639459612
414	214710	659	221430	-0.011839828591934
414	214710	815	206646	-0.16836811679478
414	214710	1154	157590	-0.085808337852103
414	214710	1156	200598	-0.074966695404808
414	214710	1215	92070	0.043883097212759
414	214710	1218	153510	-0.12673231436618
414	214710	1262	85938	0.14490625399907
414	214710	1277	215478	-0.12225182583054
414	214710	1385	214486	-0.05254044194575
414	214710	1440	213990	0.071038971551602
415	96441	415	96441	2.5310301153954
415	96441	426	63674	-0.22975887004738
415	96441	527	63705	-0.054883197298058
415	96441	528	95449	-0.13097741675335
415	96441	597	93417	0.11946978546011
415	96441	598	94953	0.0094449158406405
415	96441	631	89329	-0.069306734419007
415	96441	632	92913	-0.074966695404808
415	96441	661	31992	0.20365947103997
415	96441	817	95545	-0.060747420651234
415	96441	1159	89497	0.066976184683542
415	96441	1160	93081	0.037151702786378
415	96441	1223	81321	-0.038854180798796
415	96441	1224	89001	-0.11145510835913
415	96441	1253	80817	0.15789473684211
415	96441	1471	94705	-0.080776317994493
415	96441	1504	80376	0.043202697907569
416	111801	416	111801	2.5864762172812
416	111801	427	95418	-0.24132216001358
416	111801	438	62652	-0.031138343227558
416	111801	441	105660	-0.02806772328499
416	111801	528	95449	-0.23140787831235
416	111801	529	109785	0.010976639459612
416	111801	530	111321	-0.051399249894378
416	111801	596	62697	0.19483980998848
416	111801	599	105705	-0.032929918378835
416	111801	634	108273	-0.074966695404808
416	111801	664	79608	-0.14490625399907
416	111801	818	109881	-0.051399249894378
416	111801	819	111417	-0.10216718266254
416	111801	1162	108441	0.037151702786378
416	111801	1223	81321	-0.13168279539611
416	111801	1226	104361	-0.11145510835913
416	111801	1250	48561	0.16241199677416
416	111801	1442	111081	-0.071038971551602
417	117945	417	117945	3.175204052913
417	117945	418	119481	-0.2643389994568
417	117945	428	109754	-0.10420882828398
417	117945	439	93372	-0.19566274199439
417	117945	441	105660	0.1237670261331
417	117945	529	109785	-0.0072603645603377
417	117945	531	117465	-0.051399249894378
417	117945	597	93417	0.012753197879906
417	117945	599	105705	-0.083773437234665
417	117945	601	116457	-0.0094449158406405
417	117945	629	60657	-0.015729255493862
417	117945	631	89329	-0.02002568177703
417	117945	665	85752	-0.14490625399907
417	117945	818	109881	-0.16836811679478
417	117945	820	117561	-0.10216718266254
417	117945	1157	60825	0.085808337852103
417	117945	1159	89497	-0.15051778167319
417	117945	1221	56745	0.12673231436618
417	117945	1255	102321	-0.15789473684211
417	117945	1282	123321	0.23679657183867
417	117945	1443	117225	-0.071038971551602
417	117945	1473	116209	0.080776317994493
417	117945	1507	101880	-0.043202697907569
418	119481	418	119481	2.7808190261751
418	119481	429	111290	-0.10420882828398
418	119481	440	94908	-0.19566274199439
418	119481	530	111321	-0.0072603645603377
418	119481	531	117465	0.010976639459612
418	119481	598	94953	0.012753197879906
418	119481	601	116457	-0.11946978546011
418	119481	630	62193	-0.015729255493862
418	119481	633	105201	-0.046650717703349
418	119481	663	55032	-0.20365947103997
418	119481	819	111417	-0.16836811679478
418	119481	820	117561	-0.051399249894378
418	119481	1158	62361	0.085808337852103
418	119481	1161	105369	0.074966695404808
418	119481	1224	89001	-0.13168279539611
418	119481	1226	104361	-0.038854180798796
418	119481	1251	56241	0.16241199677416
418	119481	1254	87985	-0.0092879256965944
418	119481	1282	123321	-0.22464495273897
418	119481	1389	119257	-0.05254044194575
418	119481	1508	103416	-0.043202697907569
419	160953	419	160953	2.0049254151421
419	160953	427	95418	0.057416267942584
419	160953	438	62652	-0.22488038277512
419	160953	444	154812	-0.02806772328499
419	160953	532	158937	0.010976639459612
419	160953	533	160473	-0.051399249894378
419	160953	596	62697	-0.02806772328499
419	160953	602	154857	-0.032929918378835
419	160953	635	146673	0.046650717703349
419	160953	637	157425	-0.074966695404808
419	160953	661	31992	0.062200956937799
419	160953	821	159033	-0.051399249894378
419	160953	822	160569	-0.10216718266254
419	160953	1163	146841	-0.074966695404808
419	160953	1165	157593	0.037151702786378
419	160953	1228	153513	-0.11145510835913
419	160953	1256	145329	0.15789473684211
419	160953	1279	30648	0.21052631578947
419	160953	1444	160233	-0.071038971551602
419	160953	1509	144888	0.043202697907569
420	175289	420	175289	2.6902617506333
420	175289	421	176825	-0.2643389994568
420	175289	428	109754	0.057416267942584
420	175289	431	158906	-0.24132216001358
420	175289	433	171194	-0.018711815523326
420	175289	532	158937	-0.23140787831235
420	175289	534	171225	-0.14440724494641
420	175289	535	174809	-0.051399249894378
420	175289	605	173801	-0.0094449158406405
420	175289	629	60657	0.12524342457798
420	175289	635	146673	-0.02002568177703
420	175289	666	143096	-0.14490625399907
420	175289	823	171321	-0.13395236936708
420	175289	824	174905	-0.10216718266254
420	175289	1163	146841	-0.15051778167319
420	175289	1229	167849	-0.11145510835913
420	175289	1250	48561	0.081463788415989
420	175289	1280	44984	0.21052631578947
420	175289	1445	174569	-0.071038971551602
420	175289	1476	173553	0.080776317994493
421	176825	421	176825	2.2958767238953
421	176825	429	111290	0.057416267942584
421	176825	432	160442	-0.24132216001358
421	176825	446	170684	-0.02806772328499
421	176825	533	160473	-0.23140787831235
421	176825	535	174809	0.010976639459612
421	176825	604	170729	-0.032929918378835
421	176825	605	173801	-0.11946978546011
421	176825	630	62193	0.12524342457798
421	176825	638	169713	0.069306734419007
421	176825	662	47864	0.062200956937799
421	176825	824	174905	-0.051399249894378
421	176825	1166	169881	-0.066976184683542
421	176825	1227	146345	-0.13168279539611
421	176825	1256	145329	-0.0092879256965944
421	176825	1390	176601	-0.05254044194575
422	182969	422	182969	2.3830565719111
422	182969	430	117434	0.057416267942584
422	182969	434	174778	-0.10420882828398
422	182969	445	158396	-0.19566274199439
422	182969	446	170684	0.1237670261331
422	182969	535	174809	-0.0072603645603377
422	182969	536	181977	-0.13097741675335
422	182969	603	158441	0.012753197879906
422	182969	604	170729	-0.083773437234665
422	182969	636	154353	-0.02002568177703
422	182969	824	174905	-0.16836811679478
422	182969	825	182073	-0.060747420651234
422	182969	1164	154521	-0.15051778167319
422	182969	1222	60329	0.043883097212759
422	182969	1229	167849	-0.038854180798796
422	182969	1251	56241	0.081463788415989
422	182969	1257	151473	-0.0092879256965944
422	182969	1283	184761	-0.05254044194575
422	182969	1391	182745	-0.05254044194575
422	182969	1477	181233	0.080776317994493
422	182969	1512	166904	-0.043202697907569
423	203961	423	203961	2.6865325077399
423	203961	433	171194	-0.22975887004738
423	203961	441	105660	0.22488038277512
423	203961	444	154812	0.031138343227558
423	203961	534	171225	-0.054883197298058
423	203961	537	203481	-0.051399249894378
423	203961	599	105705	0.02806772328499
423	203961	602	154857	-0.19483980998848
423	203961	606	202473	-0.0094449158406405
423	203961	631	89329	0.12524342457798
423	203961	635	146673	-0.015729255493862
423	203961	639	200433	0.074966695404808
423	203961	668	233721	0.15145559623967
423	203961	826	203577	-0.10216718266254
423	203961	1163	146841	0.085808337852103
423	203961	1167	200601	-0.037151702786378
423	203961	1223	81321	-0.043883097212759
423	203961	1281	73656	0.21052631578947
423	203961	1284	209337	-0.23679657183867
423	203961	1447	203241	-0.071038971551602
423	203961	1478	202225	0.080776317994493
424	207545	424	207545	2.5757810301154
424	207545	434	174778	-0.22975887004738
424	207545	436	203450	-0.018711815523326
424	207545	442	109244	0.22488038277512
424	207545	445	158396	0.031138343227558
424	207545	535	174809	-0.054883197298058
424	207545	537	203481	-0.14440724494641
424	207545	538	206553	-0.13097741675335
424	207545	600	109289	0.02806772328499
424	207545	603	158441	-0.19483980998848
424	207545	632	92913	0.12524342457798
424	207545	639	200433	0.069306734419007
424	207545	666	143096	0.20365947103997
424	207545	667	221433	-0.080776317994493
424	207545	826	203577	-0.13395236936708
424	207545	827	206649	-0.060747420651234
424	207545	1167	200601	-0.066976184683542
424	207545	1227	146345	-0.12673231436618
424	207545	1253	80817	0.081463788415989
424	207545	1284	209337	-0.05254044194575
424	207545	1392	207321	-0.05254044194575
424	207545	1479	205809	0.080776317994493
425	214713	425	214713	2.6600056290459
425	214713	435	181946	-0.22975887004738
425	214713	437	206522	-0.10420882828398
425	214713	443	116412	0.22488038277512
425	214713	448	202428	0.1237670261331
425	214713	536	181977	-0.054883197298058
425	214713	538	206553	-0.0072603645603377
425	214713	601	116457	0.02806772328499
425	214713	606	202473	-0.083773437234665
425	214713	637	157425	0.015729255493862
425	214713	639	200433	0.046650717703349
425	214713	665	85752	-0.062200956937799
425	214713	667	221433	-0.011839828591934
425	214713	827	206649	-0.16836811679478
425	214713	1165	157593	-0.085808337852103
425	214713	1167	200601	-0.074966695404808
425	214713	1225	92073	0.043883097212759
425	214713	1228	153513	-0.12673231436618
425	214713	1254	87985	0.081463788415989
425	214713	1257	151473	0.16241199677416
425	214713	1285	215481	-0.12225182583054
425	214713	1393	214489	-0.05254044194575
425	214713	1449	213993	0.071038971551602
425	214713	1513	198648	-0.043202697907569
426	63674	426	63674	2.618632141852
426	63674	539	62682	-0.13097741675335
426	63674	607	60650	0.11946978546011
426	63674	608	62186	0.0094449158406405
426	63674	640	56562	-0.069306734419007
426	63674	641	60146	-0.074966695404808
426	63674	661	31992	-0.12224558896979
426	63674	662	47864	0.16241199677416
426	63674	828	62778	-0.060747420651234
426	63674	1168	56730	0.066976184683542
426	63674	1169	60314	0.037151702786378
426	63674	1230	48554	-0.038854180798796
426	63674	1231	56234	-0.11145510835913
426	63674	1258	32178	-0.0092879256965944
426	63674	1259	48050	0.15789473684211
426	63674	1480	61938	-0.080776317994493
426	63674	1502	55800	0.067209959162845
427	95418	427	95418	2.4749507458486
427	95418	438	62652	-0.039684773430903
427	95418	439	93372	-0.054883197298058
427	95418	539	62682	-0.054883197298058
427	95418	540	93402	0.010976639459612
427	95418	541	94938	-0.051399249894378
427	95418	609	89322	-0.032929918378835
427	95418	642	81138	0.046650717703349
427	95418	644	91890	-0.074966695404808
427	95418	661	31992	0.010976639459612
427	95418	664	79608	0.16241199677416
427	95418	829	93498	-0.051399249894378
427	95418	830	95034	-0.10216718266254
427	95418	1170	81306	-0.074966695404808
427	95418	1172	92058	0.037151702786378
427	95418	1234	87978	-0.11145510835913
427	95418	1258	32178	0.16241199677416
427	95418	1261	79794	0.15789473684211
427	95418	1279	30648	0.037151702786378
427	95418	1450	94698	-0.071038971551602
427	95418	1505	87544	0.067209959162845
428	109754	428	109754	2.8428088938925
428	109754	429	111290	-0.2643389994568
428	109754	439	93372	-0.018690636325228
428	109754	441	105660	-0.19254299326189
428	109754	540	93402	-0.23140787831235
428	109754	542	105690	-0.14440724494641
428	109754	543	109274	-0.051399249894378
428	109754	607	60650	0.19483980998848
428	109754	612	108266	-0.0094449158406405
428	109754	642	81138	-0.02002568177703
428	109754	831	105786	-0.13395236936708
428	109754	832	109370	-0.10216718266254
428	109754	1170	81306	-0.15051778167319
428	109754	1230	48554	0.12673231436618
428	109754	1235	102314	-0.11145510835913
428	109754	1280	44984	0.037151702786378
428	109754	1451	109034	-0.071038971551602
428	109754	1483	108018	0.080776317994493
428	109754	1507	101880	0.067209959162845
429	111290	429	111290	2.4850126653532
429	111290	440	94908	-0.018690636325228
429	111290	442	109244	-0.054883197298058
429	111290	541	94938	-0.23140787831235
429	111290	543	109274	0.010976639459612
429	111290	608	62186	0.19483980998848
429	111290	611	105194	-0.032929918378835
429	111290	612	108266	-0.11946978546011
429	111290	645	104178	0.069306734419007
429	111290	662	47864	0.010976639459612
429	111290	664	79608	-0.12224558896979
429	111290	832	109370	-0.051399249894378
429	111290	1173	104346	-0.066976184683542
429	111290	1233	80810	-0.13168279539611
429	111290	1259	48050	0.16241199677416
429	111290	1261	79794	-0.0092879256965944
429	111290	1395	111066	-0.05254044194575
429	111290	1508	103416	0.067209959162845
430	117434	430	117434	2.5865465803546
430	117434	442	109244	-0.21930024236097
430	117434	543	109274	-0.0072603645603377
430	117434	544	116442	-0.13097741675335
430	117434	610	92906	0.012753197879906
430	117434	611	105194	-0.083773437234665
430	117434	641	60146	-0.015729255493862
430	117434	643	88818	-0.02002568177703
430	117434	665	85752	-0.12224558896979
430	117434	832	109370	-0.16836811679478
430	117434	833	116538	-0.060747420651234
430	117434	1169	60314	0.085808337852103
430	117434	1171	88986	-0.15051778167319
430	117434	1231	56234	0.12673231436618
430	117434	1235	102314	-0.038854180798796
430	117434	1262	85938	-0.0092879256965944
430	117434	1287	119226	-0.05254044194575
430	117434	1396	117210	-0.05254044194575
430	117434	1484	115698	0.080776317994493
431	158906	431	158906	2.9722065859837
431	158906	432	160442	-0.2643389994568
431	158906	439	93372	-0.22975887004738
431	158906	444	154812	-0.19254299326189
431	158906	545	154842	-0.14440724494641
431	158906	546	158426	-0.051399249894378
431	158906	607	60650	-0.02806772328499
431	158906	613	146666	0.083773437234665
431	158906	615	157418	-0.0094449158406405
431	158906	661	31992	-0.24617021790791
431	158906	666	143096	0.16241199677416
431	158906	669	188666	-0.15145559623967
431	158906	834	154938	-0.13395236936708
431	158906	835	158522	-0.10216718266254
431	158906	1237	151466	-0.11145510835913
431	158906	1258	32178	0.081463788415989
431	158906	1263	143282	0.15789473684211
431	158906	1453	158186	-0.071038971551602
431	158906	1486	157170	0.080776317994493
431	158906	1510	151032	0.067209959162845
432	160442	432	160442	2.6144103574444
432	160442	440	94908	-0.22975887004738
432	160442	445	158396	-0.054883197298058
432	160442	546	158426	0.010976639459612
432	160442	608	62186	-0.02806772328499
432	160442	614	154346	-0.032929918378835
432	160442	615	157418	-0.11946978546011
432	160442	646	146162	0.046650717703349
432	160442	647	153330	0.069306734419007
432	160442	669	188666	0.14368339454886
432	160442	835	158522	-0.051399249894378
432	160442	1174	146330	-0.074966695404808
432	160442	1175	153498	-0.066976184683542
432	160442	1236	145322	0.038854180798796
432	160442	1279	30648	-0.11417392516771
432	160442	1397	160218	-0.05254044194575
432	160442	1511	152568	0.067209959162845
433	171194	433	171194	2.4755136504363
433	171194	441	105660	-0.22975887004738
433	171194	444	154812	-0.018690636325228
433	171194	545	154842	-0.23140787831235
433	171194	547	170714	-0.051399249894378
433	171194	613	146666	-0.012753197879906
433	171194	616	169706	-0.0094449158406405
433	171194	640	56562	0.12524342457798
433	171194	648	167666	0.074966695404808
433	171194	836	170810	-0.10216718266254
433	171194	1176	167834	-0.037151702786378
433	171194	1230	48554	-0.043883097212759
433	171194	1288	176570	-0.23679657183867
433	171194	1454	170474	-0.071038971551602
433	171194	1487	169458	0.080776317994493
434	174778	434	174778	2.4807205178722
434	174778	442	109244	-0.22975887004738
434	174778	445	158396	-0.018690636325228
434	174778	446	170684	-0.19254299326189
434	174778	546	158426	-0.23140787831235
434	174778	547	170714	-0.14440724494641
434	174778	548	173786	-0.13097741675335
434	174778	641	60146	0.12524342457798
434	174778	646	146162	-0.02002568177703
434	174778	648	167666	0.069306734419007
434	174778	662	47864	-0.24617021790791
434	174778	666	143096	-0.12224558896979
434	174778	669	188666	-0.080776317994493
434	174778	836	170810	-0.13395236936708
434	174778	837	173882	-0.060747420651234
434	174778	1174	146330	-0.15051778167319
434	174778	1176	167834	-0.066976184683542
434	174778	1259	48050	0.081463788415989
434	174778	1263	143282	-0.0092879256965944
434	174778	1280	44984	-0.11417392516771
434	174778	1288	176570	-0.05254044194575
434	174778	1398	174554	-0.05254044194575
434	174778	1488	173042	0.080776317994493
434	174778	1512	166904	0.067209959162845
435	181946	435	181946	2.6158879819871
435	181946	443	116412	-0.22975887004738
435	181946	447	173756	-0.21930024236097
435	181946	548	173786	-0.0072603645603377
435	181946	615	157418	0.012753197879906
435	181946	616	169706	-0.083773437234665
435	181946	647	153330	-0.02002568177703
435	181946	648	167666	0.046650717703349
435	181946	663	55032	-0.24617021790791
435	181946	669	188666	-0.011839828591934
435	181946	837	173882	-0.16836811679478
435	181946	1175	153498	-0.15051778167319
435	181946	1176	167834	-0.074966695404808
435	181946	1232	59306	0.043883097212759
435	181946	1237	151466	0.13168279539611
435	181946	1260	55218	0.081463788415989
435	181946	1289	182714	-0.12225182583054
435	181946	1399	181722	-0.05254044194575
435	181946	1456	181226	0.071038971551602
436	203450	436	203450	2.3165634674923
436	203450	446	170684	-0.039684773430903
436	203450	547	170714	-0.054883197298058
436	203450	549	202458	-0.13097741675335
436	203450	611	105194	0.02806772328499
436	203450	614	154346	-0.19483980998848
436	203450	617	200426	0.11946978546011
436	203450	643	88818	0.12524342457798
436	203450	646	146162	-0.015729255493862
436	203450	670	217338	-0.080776317994493
436	203450	671	231674	0.14368339454886
436	203450	838	202554	-0.060747420651234
436	203450	1174	146330	0.085808337852103
436	203450	1233	80810	-0.043883097212759
436	203450	1281	73656	-0.11417392516771
436	203450	1290	207290	-0.22464495273897
436	203450	1400	203226	-0.05254044194575
436	203450	1490	201714	0.080776317994493
437	206522	437	206522	2.4624261187729
437	206522	447	173756	-0.039684773430903
437	206522	448	202428	-0.19254299326189
437	206522	548	173786	-0.054883197298058
437	206522	549	202458	-0.14440724494641
437	206522	612	108266	0.02806772328499
437	206522	615	157418	-0.19483980998848
437	206522	617	200426	0.032929918378835
437	206522	644	91890	0.12524342457798
437	206522	664	79608	-0.24617021790791
437	206522	666	143096	0.010976639459612
437	206522	838	202554	-0.13395236936708
437	206522	1236	145322	-0.12673231436618
437	206522	1261	79794	0.081463788415989
437	206522	1263	143282	0.16241199677416
437	206522	1290	207290	-0.12225182583054
437	206522	1401	206298	-0.05254044194575
437	206522	1458	205802	0.071038971551602
437	206522	1513	198648	0.067209959162845
438	62652	438	62652	2.4999296369265
438	62652	550	60636	0.010976639459612
438	62652	551	62172	-0.051399249894378
438	62652	618	56556	-0.032929918378835
438	62652	650	48372	0.046650717703349
438	62652	652	59124	-0.074966695404808
438	62652	661	31992	-0.042991837883479
438	62652	663	55032	0.13168279539611
438	62652	839	60732	-0.051399249894378
438	62652	840	62268	-0.10216718266254
438	62652	1178	48540	-0.074966695404808
438	62652	1180	59292	0.037151702786378
438	62652	1239	32172	0.13168279539611
438	62652	1241	55212	-0.11145510835913
438	62652	1267	47028	0.15789473684211
438	62652	1279	30648	-0.14551083591331
438	62652	1459	61932	-0.071038971551602
438	62652	1503	58872	0.079824108082701
439	93372	439	93372	2.9500422178441
439	93372	440	94908	-0.2643389994568
439	93372	550	60636	-0.054883197298058
439	93372	552	89308	-0.14440724494641
439	93372	553	92892	-0.051399249894378
439	93372	620	81132	0.083773437234665
439	93372	622	91884	-0.0094449158406405
439	93372	661	31992	0.147762454264
439	93372	665	85752	0.13168279539611
439	93372	672	123132	-0.15145559623967
439	93372	841	89404	-0.13395236936708
439	93372	842	92988	-0.10216718266254
439	93372	1239	32172	0.12673231436618
439	93372	1243	85932	-0.11145510835913
439	93372	1269	77748	0.15789473684211
439	93372	1460	92652	-0.071038971551602
439	93372	1493	91636	0.080776317994493
440	94908	440	94908	2.7020123839009
440	94908	551	62172	-0.054883197298058
440	94908	553	92892	0.010976639459612
440	94908	621	88812	-0.032929918378835
440	94908	622	91884	-0.11946978546011
440	94908	653	80628	0.046650717703349
440	94908	654	87796	0.069306734419007
440	94908	664	79608	0.016567478359427
440	94908	672	123132	0.14368339454886
440	94908	842	92988	-0.051399249894378
440	94908	1181	80796	-0.074966695404808
440	94908	1182	87964	-0.066976184683542
440	94908	1242	79788	0.038854180798796
440	94908	1266	31668	0.16241199677416
440	94908	1279	30648	0.068532333192504
440	94908	1403	94684	-0.05254044194575
440	94908	1506	91128	0.079824108082701
441	105660	441	105660	2.9152124964818
441	105660	552	89308	-0.23140787831235
441	105660	554	105180	-0.051399249894378
441	105660	618	56556	0.19483980998848
441	105660	620	81132	-0.012753197879906
441	105660	623	104172	-0.0094449158406405
441	105660	650	48372	0.015729255493862
441	105660	655	102132	0.074966695404808
441	105660	843	105276	-0.10216718266254
441	105660	1178	48540	-0.085808337852103
441	105660	1183	102300	-0.037151702786378
441	105660	1281	73656	0.14551083591331
441	105660	1293	111036	-0.23679657183867
441	105660	1461	104940	-0.071038971551602
441	105660	1494	103924	0.080776317994493
441	105660	1507	101880	-0.079824108082701
442	109244	442	109244	2.744019138756
442	109244	553	92892	-0.23140787831235
442	109244	554	105180	-0.14440724494641
442	109244	555	108252	-0.13097741675335
442	109244	619	60140	0.19483980998848
442	109244	653	80628	-0.02002568177703
442	109244	655	102132	0.069306734419007
442	109244	662	47864	0.147762454264
442	109244	672	123132	-0.080776317994493
442	109244	843	105276	-0.13395236936708
442	109244	844	108348	-0.060747420651234
442	109244	1181	80796	-0.15051778167319
442	109244	1183	102300	-0.066976184683542
442	109244	1240	48044	0.12673231436618
442	109244	1269	77748	-0.0092879256965944
442	109244	1280	44984	0.068532333192504
442	109244	1293	111036	-0.05254044194575
442	109244	1404	109020	-0.05254044194575
442	109244	1495	107508	0.080776317994493
443	116412	443	116412	2.5132282578103
443	116412	555	108252	-0.0072603645603377
443	116412	622	91884	0.012753197879906
443	116412	623	104172	-0.083773437234665
443	116412	652	59124	-0.015729255493862
443	116412	654	87796	-0.02002568177703
443	116412	655	102132	0.046650717703349
443	116412	663	55032	0.147762454264
443	116412	665	85752	-0.042991837883479
443	116412	672	123132	-0.011839828591934
443	116412	844	108348	-0.16836811679478
443	116412	1180	59292	0.085808337852103
443	116412	1182	87964	-0.15051778167319
443	116412	1183	102300	-0.074966695404808
443	116412	1241	55212	0.12673231436618
443	116412	1243	85932	0.13168279539611
443	116412	1268	53172	-0.16241199677416
443	116412	1294	117180	-0.12225182583054
443	116412	1405	116188	-0.05254044194575
443	116412	1463	115692	0.071038971551602
444	154812	444	154812	2.4639037433155
444	154812	556	146652	-0.0072603645603377
444	154812	557	154332	-0.051399249894378
444	154812	618	56556	-0.02806772328499
444	154812	625	153324	-0.0094449158406405
444	154812	657	151284	0.074966695404808
444	154812	661	31992	0.014033861642495
444	154812	673	184572	-0.15145559623967
444	154812	845	146748	-0.16836811679478
444	154812	846	154428	-0.10216718266254
444	154812	1185	151452	-0.037151702786378
444	154812	1239	32172	-0.043883097212759
444	154812	1270	139188	0.15789473684211
444	154812	1295	160188	-0.23679657183867
444	154812	1464	154092	-0.071038971551602
444	154812	1497	153076	0.080776317994493
444	154812	1510	151032	-0.079824108082701
445	158396	445	158396	2.2927103855896
445	158396	557	154332	-0.14440724494641
445	158396	558	157404	-0.13097741675335
445	158396	619	60140	-0.02806772328499
445	158396	624	146156	0.083773437234665
445	158396	657	151284	0.069306734419007
445	158396	666	143096	0.016567478359427
445	158396	846	154428	-0.13395236936708
445	158396	847	157500	-0.060747420651234
445	158396	1185	151452	-0.066976184683542
445	158396	1244	143276	0.038854180798796
445	158396	1266	31668	0.081463788415989
445	158396	1295	160188	-0.05254044194575
445	158396	1406	158172	-0.05254044194575
445	158396	1498	156660	0.080776317994493
446	170684	446	170684	2.5086546580355
446	170684	557	154332	-0.23140787831235
446	170684	559	169692	-0.13097741675335
446	170684	624	146156	-0.012753197879906
446	170684	626	167660	0.11946978546011
446	170684	651	56052	0.12524342457798
446	170684	662	47864	0.014033861642495
446	170684	673	184572	-0.080776317994493
446	170684	848	169788	-0.060747420651234
446	170684	1240	48044	-0.043883097212759
446	170684	1270	139188	-0.0092879256965944
446	170684	1296	174524	-0.22464495273897
446	170684	1407	170460	-0.05254044194575
446	170684	1500	168948	0.080776317994493
446	170684	1512	166904	-0.079824108082701
447	173756	447	173756	2.3957922882071
447	173756	558	157404	-0.23140787831235
447	173756	559	169692	-0.14440724494641
447	173756	626	167660	0.032929918378835
447	173756	652	59124	0.12524342457798
447	173756	656	145140	-0.02002568177703
447	173756	666	143096	-0.042991837883479
447	173756	848	169788	-0.13395236936708
447	173756	1184	145308	-0.15051778167319
447	173756	1244	143276	0.13168279539611
447	173756	1267	47028	0.081463788415989
447	173756	1280	44984	-0.14490625399907
447	173756	1296	174524	-0.12225182583054
447	173756	1408	173532	-0.05254044194575
447	173756	1467	173036	0.071038971551602
448	202428	448	202428	2.5182943990994
448	202428	559	169692	-0.054883197298058
448	202428	560	200412	0.010976639459612
448	202428	623	104172	0.02806772328499
448	202428	625	153324	-0.19483980998848
448	202428	654	87796	0.12524342457798
448	202428	656	145140	-0.015729255493862
448	202428	664	79608	0.014033861642495
448	202428	674	209148	0.011839828591934
448	202428	676	230652	0.14368339454886
448	202428	849	200508	-0.051399249894378
448	202428	1184	145308	0.085808337852103
448	202428	1242	79788	-0.043883097212759
448	202428	1270	139188	0.16241199677416
448	202428	1281	73656	-0.14490625399907
448	202428	1298	203196	-0.12225182583054
448	202428	1299	206268	-0.22464495273897
448	202428	1410	202204	-0.05254044194575
448	202428	1469	201708	0.071038971551602
448	202428	1513	198648	-0.079824108082701
449	57027	449	57027	2.7960174500422
449	57027	451	48837	-0.21930024236097
449	57027	452	32454	0.19566274199439
449	57027	454	186567	0.18164960262175
449	57027	461	32457	0.078188541419021
449	57027	462	121035	-0.20359421253978
449	57027	465	185547	-0.043202697907569
449	57027	494	120019	0.067209959162845
449	57027	498	183507	-0.048987254841633
449	57027	499	185043	0.051637100539558
449	57027	564	117987	0.095788929699241
449	57027	565	119523	-0.10097039749312
449	57027	738	57123	-0.2643389994568
449	57027	851	48963	-0.16836811679478
449	57027	1077	32643	0.12871250677815
449	57027	1301	60867	-0.22464495273897
449	57027	1302	62403	0.23679657183867
449	57027	1414	53217	-0.095788929699241
450	81603	450	81603	2.3945961159583
450	81603	451	48837	-0.039684773430903
450	81603	452	32454	-0.031138343227558
450	81603	456	211143	0.18164960262175
450	81603	461	32457	0.043062200956938
450	81603	467	210123	-0.043202697907569
450	81603	493	112851	-0.16507312000473
450	81603	500	208083	-0.048987254841633
450	81603	501	209619	0.051637100539558
450	81603	562	96483	0.093975726059666
450	81603	563	111843	0.079824108082701
450	81603	739	81699	-0.2643389994568
450	81603	1415	77793	-0.095788929699241
450	81603	1419	73698	0.048987254841633
451	48837	451	48837	2.7448634956375
451	48837	452	32454	-0.24132216001358
451	48837	461	32457	-0.16866028708134
451	48837	471	112845	-0.20359421253978
451	48837	475	177357	-0.043202697907569
451	48837	505	111829	0.067209959162845
451	48837	509	175317	-0.048987254841633
451	48837	510	176853	0.051637100539558
451	48837	573	63717	0.093975726059666
451	48837	575	109797	0.095788929699241
451	48837	576	111333	-0.10097039749312
451	48837	740	48933	-0.2643389994568
451	48837	1413	47073	-0.14368339454886
451	48837	1426	40932	0.048987254841633
452	32454	452	32454	3.1289755136504
452	32454	482	96462	-0.20359421253978
452	32454	486	160974	-0.043202697907569
452	32454	515	63702	0.16507312000473
452	32454	516	95446	0.067209959162845
452	32454	520	158934	-0.048987254841633
452	32454	521	160470	0.051637100539558
452	32454	585	62694	-0.079824108082701
452	32454	586	93414	0.095788929699241
452	32454	587	94950	-0.10097039749312
452	32454	741	32550	-0.2643389994568
452	32454	1417	30690	-0.14368339454886
452	32454	1425	28644	0.095788929699241
453	125127	453	125127	2.8495637489446
453	125127	462	121035	-0.10122537003308
453	125127	463	124107	-0.10768860933628
453	125127	471	112845	0.12484709503487
453	125127	482	96462	-0.11139032351979
453	125127	484	117966	0.036715233278425
453	125127	493	112851	0.01826623218642
453	125127	495	123603	0.12871250677815
453	125127	504	96469	-0.13478009528332
453	125127	506	117973	-0.17135244663956
453	125127	515	63702	0.22454178627992
453	125127	517	109782	0.11014569983527
453	125127	519	117462	-0.043883097212759
453	125127	562	96483	-0.039684773430903
453	125127	564	117987	-0.069402927018275
453	125127	573	63717	0.010132282578103
453	125127	575	109797	0.085598638190375
453	125127	577	117477	0.12673231436618
453	125127	586	93414	-0.07637230163999
453	125127	589	109286	-0.081463788415989
453	125127	742	125223	-0.2643389994568
453	125127	853	121159	-0.13395236936708
453	125127	854	124231	-0.060747420651234
453	125127	1078	113031	0.15231328590183
453	125127	1080	123783	-0.040247678018576
453	125127	1301	60867	-0.068532333192504
453	125127	1304	93123	0.14551083591331
453	125127	1313	60357	-0.037151702786378
453	125127	1420	123363	-0.14368339454886
453	125127	1434	117222	0.048987254841633
454	186567	454	186567	3.1613425274416
454	186567	462	121035	-0.24132216001358
454	186567	464	178379	0.010596594763308
454	186567	465	185547	-0.10768860933628
454	186567	474	161997	-0.078188541419021
454	186567	476	183501	0.071792406224186
454	186567	496	162003	-0.11905432029271
454	186567	498	183507	-0.20351234238442
454	186567	499	185043	0.12871250677815
454	186567	511	182997	-0.085808337852103
454	186567	515	63702	-0.17224880382775
454	186567	522	171222	0.11014569983527
454	186567	569	183011	0.15051778167319
454	186567	573	63717	0.22454178627992
454	186567	580	171237	0.085598638190375
454	186567	591	154854	-0.07637230163999
454	186567	593	170726	-0.081463788415989
454	186567	743	186663	-0.2643389994568
454	186567	855	178503	-0.16836811679478
454	186567	856	185671	-0.060747420651234
454	186567	1081	162183	0.12871250677815
454	186567	1083	183687	0.073427499849111
454	186567	1084	185223	-0.040247678018576
454	186567	1308	154563	0.14551083591331
454	186567	1312	56773	-0.11417392516771
454	186567	1322	56262	0.21052631578947
454	186567	1421	184803	-0.14368339454886
454	186567	1429	182757	0.095788929699241
455	189639	455	189639	3.2245989304813
455	189639	463	124107	-0.24132216001358
455	189639	465	185547	-0.10122537003308
455	189639	475	177357	0.12484709503487
455	189639	476	183501	-0.19483980998848
455	189639	486	160974	-0.11139032351979
455	189639	487	175310	0.12524342457798
455	189639	497	177363	0.01826623218642
455	189639	498	183507	0.012753197879906
455	189639	508	160981	-0.13478009528332
455	189639	509	175317	-0.015729255493862
455	189639	520	158934	0.014033861642495
455	189639	524	181974	-0.043883097212759
455	189639	566	160995	-0.039684773430903
455	189639	567	175331	-0.02002568177703
455	189639	578	158949	0.147762454264
455	189639	582	181989	0.12673231436618
455	189639	585	62694	-0.057416267942584
455	189639	594	173798	-0.081463788415989
455	189639	744	189735	-0.2643389994568
455	189639	856	185671	-0.13395236936708
455	189639	857	189255	-0.10216718266254
455	189639	1082	177543	0.15231328590183
455	189639	1083	183687	0.0094449158406405
455	189639	1301	60867	0.14490625399907
455	189639	1309	157635	0.14551083591331
455	189639	1323	59334	0.21052631578947
455	189639	1437	181734	0.048987254841633
456	211143	456	211143	2.9176752040529
456	211143	464	178379	-0.018690636325228
456	211143	467	210123	-0.10768860933628
456	211143	471	112845	0.031138343227558
456	211143	474	161997	-0.043062200956938
456	211143	478	208077	0.071792406224186
456	211143	482	96462	-0.24401913875598
456	211143	490	203982	-0.036715233278425
456	211143	493	112851	-0.19566274199439
456	211143	496	162003	-0.078188541419021
456	211143	500	208083	-0.20351234238442
456	211143	501	209619	0.12871250677815
456	211143	504	96469	0.13026103535498
456	211143	512	203989	0.17135244663956
456	211143	513	207573	-0.085808337852103
456	211143	525	203478	0.043883097212759
456	211143	562	96483	0.11139032351979
456	211143	570	204003	0.069402927018275
456	211143	571	207587	0.15051778167319
456	211143	583	203493	-0.12673231436618
456	211143	745	211239	-0.2643389994568
456	211143	858	210247	-0.060747420651234
456	211143	1085	208263	0.073427499849111
456	211143	1086	209799	-0.040247678018576
456	211143	1307	146883	0.068532333192504
456	211143	1314	81349	-0.11417392516771
456	211143	1318	146373	0.037151702786378
456	211143	1324	80838	0.21052631578947
456	211143	1422	209379	-0.14368339454886
456	211143	1430	207333	0.095788929699241
456	211143	1438	203238	-0.048987254841633
457	218311	457	218311	3.0835913312693
457	218311	465	185547	-0.018690636325228
457	218311	467	210123	0.010596594763308
457	218311	468	216267	-0.23140787831235
457	218311	472	120013	0.031138343227558
457	218311	486	160974	-0.13026103535498
457	218311	490	203982	0.12524342457798
457	218311	494	120019	-0.19566274199439
457	218311	508	160981	-0.030396847734309
457	218311	512	203989	-0.015729255493862
457	218311	514	214741	-0.085808337852103
457	218311	516	95446	-0.17224880382775
457	218311	566	160995	-0.13478009528332
457	218311	570	204003	-0.02002568177703
457	218311	572	214755	0.15051778167319
457	218311	574	95461	0.22454178627992
457	218311	591	154854	0.24617021790791
457	218311	595	202470	-0.081463788415989
457	218311	746	218407	-0.2643389994568
457	218311	858	210247	-0.16836811679478
457	218311	859	216391	-0.051399249894378
457	218311	860	217927	-0.10216718266254
457	218311	1303	89539	0.14490625399907
457	218311	1319	153541	0.037151702786378
457	218311	1325	88006	0.21052631578947
457	218311	1431	214501	0.095788929699241
458	221895	458	221895	3.1110329299184
458	221895	466	189131	-0.018690636325228
458	221895	469	217803	-0.10122537003308
458	221895	473	123597	0.031138343227558
458	221895	479	209613	0.12484709503487
458	221895	480	215757	-0.19483980998848
458	221895	491	207566	0.12524342457798
458	221895	492	214734	-0.036715233278425
458	221895	495	123603	-0.19566274199439
458	221895	501	209619	0.01826623218642
458	221895	502	215763	0.012753197879906
458	221895	513	207573	-0.015729255493862
458	221895	514	214741	0.17135244663956
458	221895	521	160470	-0.22454178627992
458	221895	526	206550	-0.11014569983527
458	221895	571	207587	-0.02002568177703
458	221895	572	214755	0.069402927018275
458	221895	579	160485	-0.010132282578103
458	221895	584	206565	-0.085598638190375
458	221895	587	94950	-0.057416267942584
458	221895	592	158438	0.24617021790791
458	221895	747	221991	-0.2643389994568
458	221895	860	217927	-0.13395236936708
458	221895	1086	209799	0.15231328590183
458	221895	1087	215943	0.0094449158406405
458	221895	1304	93123	0.14490625399907
458	221895	1309	157635	-0.068532333192504
458	221895	1316	92101	0.11417392516771
458	221895	1440	213990	0.048987254841633
459	232647	459	232647	2.9900788066423
459	232647	460	234183	-0.2643389994568
459	232647	468	216267	-0.16866028708134
459	232647	476	183501	0.043062200956938
459	232647	478	208077	0.078188541419021
459	232647	484	117966	0.24401913875598
459	232647	487	175310	-0.13026103535498
459	232647	490	203982	-0.11139032351979
459	232647	498	183507	0.078188541419021
459	232647	500	208083	0.11905432029271
459	232647	503	231123	-0.12871250677815
459	232647	506	117973	-0.13026103535498
459	232647	509	175317	-0.030396847734309
459	232647	512	203989	-0.13478009528332
459	232647	517	109782	-0.17224880382775
459	232647	522	171222	0.22454178627992
459	232647	564	117987	-0.11139032351979
459	232647	567	175331	-0.13478009528332
459	232647	570	204003	-0.039684773430903
459	232647	575	109797	0.22454178627992
459	232647	580	171237	0.010132282578103
459	232647	588	105702	0.057416267942584
459	232647	748	232743	-0.2643389994568
459	232647	861	232263	-0.10216718266254
459	232647	1085	208263	-0.12871250677815
459	232647	1088	231303	0.040247678018576
459	232647	1311	200643	-0.14551083591331
459	232647	1320	167877	0.037151702786378
459	232647	1326	102342	0.21052631578947
459	232647	1329	238023	0.23679657183867
459	232647	1424	230883	0.14368339454886
460	234183	460	234183	3.1569096538137
460	234183	469	217803	-0.16866028708134
460	234183	470	232139	-0.23140787831235
460	234183	477	185037	0.043062200956938
460	234183	479	209613	0.078188541419021
460	234183	481	231117	-0.071792406224186
460	234183	485	119502	0.24401913875598
460	234183	488	176846	-0.13026103535498
460	234183	499	185043	0.078188541419021
460	234183	501	209619	0.11905432029271
460	234183	503	231123	0.20351234238442
460	234183	507	119509	-0.13026103535498
460	234183	510	176853	-0.030396847734309
460	234183	518	111318	-0.17224880382775
460	234183	525	203478	-0.014033861642495
460	234183	565	119523	-0.11139032351979
460	234183	568	176867	-0.13478009528332
460	234183	576	111333	0.22454178627992
460	234183	583	203493	-0.147762454264
460	234183	593	170726	0.24617021790791
460	234183	595	202470	-0.07637230163999
460	234183	749	234279	-0.2643389994568
460	234183	861	232263	-0.051399249894378
460	234183	1086	209799	-0.12871250677815
460	234183	1088	231303	-0.073427499849111
460	234183	1305	105411	0.14490625399907
460	234183	1310	169923	-0.068532333192504
460	234183	1317	104389	0.11417392516771
460	234183	1329	238023	-0.22464495273897
460	234183	1432	230373	0.095788929699241
461	32457	461	32457	2.9050098508303
461	32457	474	161997	-0.18164960262175
461	32457	527	63705	0.16507312000473
461	32457	528	95449	0.067209959162845
461	32457	532	158937	-0.048987254841633
461	32457	533	160473	0.051637100539558
461	32457	596	62697	-0.079824108082701
461	32457	597	93417	0.095788929699241
461	32457	598	94953	-0.10097039749312
461	32457	750	32553	-0.2643389994568
461	32457	1412	31713	-0.18795145211933
461	32457	1441	24552	0.048987254841633
462	121035	462	121035	2.9096538136786
462	121035	471	112845	-0.21930024236097
462	121035	482	96462	0.19566274199439
462	121035	493	112851	-0.12918660287081
462	121035	494	120019	-0.20594001084505
462	121035	527	63705	0.030396847734309
462	121035	531	117465	-0.085808337852103
462	121035	542	105690	0.11014569983527
462	121035	562	96483	0.01826623218642
462	121035	564	117987	0.039510917689212
462	121035	565	119523	0.15231328590183
462	121035	599	105705	0.085598638190375
462	121035	609	89322	-0.07637230163999
462	121035	611	105194	-0.081463788415989
462	121035	751	121131	-0.2643389994568
462	121035	862	112971	-0.16836811679478
462	121035	863	120139	-0.060747420651234
462	121035	1089	96651	0.12871250677815
462	121035	1091	118155	0.073427499849111
462	121035	1092	119691	-0.040247678018576
462	121035	1303	89539	-0.0092879256965944
462	121035	1305	105411	0.15789473684211
462	121035	1331	56265	-0.037151702786378
462	121035	1443	117225	0.095788929699241
463	124107	463	124107	2.9995074584858
463	124107	472	120013	-0.19254299326189
463	124107	483	111822	0.1237670261331
463	124107	484	117966	-0.02806772328499
463	124107	494	120019	-0.076413131528841
463	124107	495	123603	-0.16836811679478
463	124107	528	95449	-0.13478009528332
463	124107	529	109785	-0.015729255493862
463	124107	539	62682	0.22454178627992
463	124107	540	93402	0.014033861642495
463	124107	544	116442	-0.043883097212759
463	124107	563	111843	-0.043062200956938
463	124107	564	117987	0.083773437234665
463	124107	596	62697	0.010132282578103
463	124107	597	93417	0.147762454264
463	124107	601	116457	0.12673231436618
463	124107	607	60650	-0.24617021790791
463	124107	612	108266	-0.081463788415989
463	124107	752	124203	-0.2643389994568
463	124107	863	120139	-0.13395236936708
463	124107	864	123723	-0.10216718266254
463	124107	1090	112011	0.15231328590183
463	124107	1091	118155	0.0094449158406405
463	124107	1301	60867	-0.16241199677416
463	124107	1306	108483	0.15789473684211
463	124107	1332	59337	-0.037151702786378
463	124107	1420	123363	0.18795145211933
463	124107	1452	116202	0.048987254841633
464	178379	464	178379	2.5239234449761
464	178379	471	112845	-0.22975887004738
464	178379	474	161997	-0.018690636325228
464	178379	493	112851	-0.10420882828398
464	178379	496	162003	0.010596594763308
464	178379	497	177363	-0.20594001084505
464	178379	527	63705	0.13026103535498
464	178379	534	171225	0.17135244663956
464	178379	535	174809	-0.085808337852103
464	178379	547	170714	0.043883097212759
464	178379	567	175331	0.039510917689212
464	178379	568	176867	0.15231328590183
464	178379	604	170729	-0.12673231436618
464	178379	613	146666	-0.07637230163999
464	178379	753	178475	-0.2643389994568
464	178379	866	177483	-0.060747420651234
464	178379	1094	175499	0.073427499849111
464	178379	1095	177035	-0.040247678018576
464	178379	1307	146883	-0.0092879256965944
464	178379	1330	48585	-0.11417392516771
464	178379	1339	48074	0.21052631578947
464	178379	1445	174569	0.095788929699241
464	178379	1454	170474	-0.048987254841633
465	185547	465	185547	2.9928229665072
465	185547	472	120013	-0.22975887004738
465	185547	475	177357	-0.21930024236097
465	185547	476	183501	-0.054883197298058
465	185547	486	160974	0.19566274199439
465	185547	494	120019	-0.10420882828398
465	185547	497	177363	-0.12918660287081
465	185547	498	183507	-0.0072603645603377
465	185547	499	185043	-0.16836811679478
465	185547	534	171225	-0.015729255493862
465	185547	536	181977	-0.085808337852103
465	185547	539	62682	-0.17224880382775
465	185547	545	154842	0.014033861642495
465	185547	566	160995	0.01826623218642
465	185547	596	62697	0.22454178627992
465	185547	602	154857	0.147762454264
465	185547	616	169706	-0.081463788415989
465	185547	754	185643	-0.2643389994568
465	185547	866	177483	-0.16836811679478
465	185547	867	183627	-0.051399249894378
465	185547	868	185163	-0.10216718266254
465	185547	1093	161163	0.12871250677815
465	185547	1310	169923	0.15789473684211
465	185547	1340	55242	0.21052631578947
465	185547	1421	184803	0.18795145211933
465	185547	1446	181737	0.095788929699241
466	189131	466	189131	2.9169715733183
466	189131	473	123597	-0.22975887004738
466	189131	477	185037	-0.19254299326189
466	189131	488	176846	0.1237670261331
466	189131	489	182990	-0.02806772328499
466	189131	495	123603	-0.10420882828398
466	189131	499	185043	-0.076413131528841
466	189131	533	160473	-0.13478009528332
466	189131	535	174809	-0.015729255493862
466	189131	536	181977	0.17135244663956
466	189131	546	158426	0.014033861642495
466	189131	548	173786	-0.11014569983527
466	189131	568	176867	-0.043062200956938
466	189131	569	183011	0.083773437234665
466	189131	603	158441	0.147762454264
466	189131	605	173801	-0.085598638190375
466	189131	608	62186	-0.057416267942584
466	189131	615	157418	0.07637230163999
466	189131	755	189227	-0.2643389994568
466	189131	868	185163	-0.13395236936708
466	189131	1095	177035	0.15231328590183
466	189131	1096	183179	0.0094449158406405
466	189131	1302	62403	0.081463788415989
466	189131	1309	157635	0.0092879256965944
466	189131	1332	59337	0.11417392516771
466	189131	1456	181226	0.048987254841633
467	210123	467	210123	2.7206585983676
467	210123	475	177357	-0.039684773430903
467	210123	478	208077	-0.054883197298058
467	210123	483	111822	-0.22488038277512
467	210123	486	160974	-0.031138343227558
467	210123	490	203982	0.02806772328499
467	210123	497	177363	-0.21930024236097
467	210123	500	208083	-0.0072603645603377
467	210123	501	209619	-0.16836811679478
467	210123	528	95449	0.13026103535498
467	210123	538	206553	-0.085808337852103
467	210123	549	202458	0.043883097212759
467	210123	563	111843	-0.1237670261331
467	210123	566	160995	0.12484709503487
467	210123	570	204003	-0.083773437234665
467	210123	606	202473	-0.12673231436618
467	210123	613	146666	0.24617021790791
467	210123	756	210219	-0.2643389994568
467	210123	869	208203	-0.051399249894378
467	210123	870	209739	-0.10216718266254
467	210123	1097	204171	-0.0094449158406405
467	210123	1307	146883	0.16241199677416
467	210123	1336	145353	0.037151702786378
467	210123	1341	79818	0.21052631578947
467	210123	1422	209379	0.18795145211933
467	210123	1448	206313	0.095788929699241
467	210123	1457	202218	-0.048987254841633
468	216267	468	216267	3.5715592457079
468	216267	469	217803	-0.2643389994568
468	216267	476	183501	-0.039684773430903
468	216267	478	208077	-0.21930024236097
468	216267	484	117966	-0.22488038277512
468	216267	490	203982	-0.1237670261331
468	216267	498	183507	-0.21930024236097
468	216267	500	208083	-0.12918660287081
468	216267	502	215763	-0.16836811679478
468	216267	532	158937	-0.030396847734309
468	216267	540	93402	-0.17224880382775
468	216267	545	154842	0.22454178627992
468	216267	564	117987	-0.1237670261331
468	216267	570	204003	0.043062200956938
468	216267	572	214755	-0.15231328590183
468	216267	597	93417	0.22454178627992
468	216267	602	154857	0.010132282578103
468	216267	609	89322	0.057416267942584
468	216267	617	200426	-0.081463788415989
468	216267	757	216363	-0.2643389994568
468	216267	869	208203	-0.16836811679478
468	216267	871	215883	-0.10216718266254
468	216267	1097	204171	-0.15231328590183
468	216267	1099	214923	0.040247678018576
468	216267	1303	89539	-0.081463788415989
468	216267	1311	200643	0.15789473684211
468	216267	1337	151497	0.037151702786378
468	216267	1342	85962	0.21052631578947
468	216267	1344	221643	0.23679657183867
468	216267	1423	215523	0.18795145211933
469	217803	469	217803	3.2746270757107
469	217803	477	185037	-0.039684773430903
469	217803	479	209613	-0.21930024236097
469	217803	480	215757	-0.054883197298058
469	217803	485	119502	-0.22488038277512
469	217803	499	185043	-0.21930024236097
469	217803	501	209619	-0.12918660287081
469	217803	502	215763	-0.0072603645603377
469	217803	533	160473	-0.030396847734309
469	217803	537	203481	-0.015729255493862
469	217803	541	94938	-0.17224880382775
469	217803	549	202458	-0.11014569983527
469	217803	565	119523	-0.1237670261331
469	217803	572	214755	-0.039510917689212
469	217803	598	94953	0.22454178627992
469	217803	606	202473	-0.085598638190375
469	217803	614	154346	0.24617021790791
469	217803	758	217899	-0.2643389994568
469	217803	870	209739	-0.16836811679478
469	217803	871	215883	-0.051399249894378
469	217803	1099	214923	-0.073427499849111
469	217803	1308	154563	0.16241199677416
469	217803	1334	88009	0.11417392516771
469	217803	1344	221643	-0.22464495273897
469	217803	1449	213993	0.095788929699241
470	232139	470	232139	2.6690824655221
470	232139	480	215757	-0.018690636325228
470	232139	489	182990	0.031138343227558
470	232139	491	207566	-0.19566274199439
470	232139	502	215763	0.010596594763308
470	232139	503	231123	-0.20594001084505
470	232139	531	117465	-0.13026103535498
470	232139	535	174809	-0.030396847734309
470	232139	537	203481	-0.13478009528332
470	232139	543	109274	-0.17224880382775
470	232139	547	170714	0.22454178627992
470	232139	569	183011	-0.12484709503487
470	232139	571	207587	-0.01826623218642
470	232139	600	109289	0.22454178627992
470	232139	604	170729	0.010132282578103
470	232139	611	105194	0.057416267942584
470	232139	617	200426	-0.07637230163999
470	232139	759	232235	-0.2643389994568
470	232139	872	231243	-0.060747420651234
470	232139	1098	207755	-0.12871250677815
470	232139	1305	105411	-0.081463788415989
470	232139	1311	200643	-0.0092879256965944
470	232139	1335	102345	0.11417392516771
470	232139	1345	233931	-0.05254044194575
471	112845	471	112845	2.8475935828877
471	112845	482	96462	-0.24132216001358
471	112845	504	96469	0.010596594763308
471	112845	505	111829	-0.20594001084505
471	112845	527	63705	-0.078188541419021
471	112845	529	109785	0.20351234238442
471	112845	530	111321	-0.12871250677815
471	112845	554	105180	0.043883097212759
471	112845	573	63717	-0.12484709503487
471	112845	575	109797	0.039510917689212
471	112845	576	111333	0.15231328590183
471	112845	599	105705	-0.069402927018275
471	112845	600	109289	-0.15051778167319
471	112845	620	81132	-0.07637230163999
471	112845	760	112941	-0.2643389994568
471	112845	874	111949	-0.060747420651234
471	112845	1102	109965	0.073427499849111
471	112845	1103	111501	-0.040247678018576
471	112845	1314	81349	-0.0092879256965944
471	112845	1330	48585	0.068532333192504
471	112845	1333	80841	-0.14551083591331
471	112845	1442	111081	0.14368339454886
471	112845	1461	104940	-0.048987254841633
472	120013	472	120013	2.9505347593583
472	120013	483	111822	-0.10420882828398
472	120013	505	111829	-0.12918660287081
472	120013	506	117973	-0.0072603645603377
472	120013	507	119509	-0.16836811679478
472	120013	528	95449	0.11905432029271
472	120013	552	89308	0.014033861642495
472	120013	574	95461	0.01826623218642
472	120013	596	62697	-0.13478009528332
472	120013	599	105705	0.02002568177703
472	120013	601	116457	-0.15051778167319
472	120013	618	56556	-0.24617021790791
472	120013	623	104172	-0.081463788415989
472	120013	761	120109	-0.2643389994568
472	120013	874	111949	-0.16836811679478
472	120013	875	118093	-0.051399249894378
472	120013	876	119629	-0.10216718266254
472	120013	1101	95629	0.12871250677815
472	120013	1312	56773	-0.16241199677416
472	120013	1317	104389	0.15789473684211
472	120013	1334	88009	-0.14551083591331
472	120013	1427	119269	0.18795145211933
473	123597	473	123597	2.6982831410076
473	123597	485	119502	-0.018711815523326
473	123597	507	119509	-0.076413131528841
473	123597	530	111321	-0.01826623218642
473	123597	531	117465	-0.012753197879906
473	123597	551	62172	0.22454178627992
473	123597	553	92892	0.014033861642495
473	123597	555	108252	-0.11014569983527
473	123597	576	111333	-0.043062200956938
473	123597	577	117477	0.083773437234665
473	123597	598	94953	0.039684773430903
473	123597	600	109289	0.02002568177703
473	123597	601	116457	-0.069402927018275
473	123597	619	60140	-0.24617021790791
473	123597	622	91884	0.07637230163999
473	123597	762	123693	-0.2643389994568
473	123597	876	119629	-0.13395236936708
473	123597	1103	111501	0.15231328590183
473	123597	1104	117645	0.0094449158406405
473	123597	1313	60357	-0.16241199677416
473	123597	1316	92101	0.0092879256965944
473	123597	1332	59337	-0.068532333192504
473	123597	1463	115692	0.048987254841633
474	161997	474	161997	2.8360540388404
474	161997	482	96462	0.057416267942584
474	161997	504	96469	-0.10420882828398
474	161997	508	160981	-0.20594001084505
474	161997	527	63705	-0.19566274199439
474	161997	532	158937	0.20351234238442
474	161997	533	160473	-0.12871250677815
474	161997	556	146652	-0.11014569983527
474	161997	557	154332	0.043883097212759
474	161997	573	63717	0.1237670261331
474	161997	578	158949	0.039510917689212
474	161997	579	160485	0.15231328590183
474	161997	602	154857	-0.069402927018275
474	161997	603	158441	-0.15051778167319
474	161997	624	146156	0.081463788415989
474	161997	763	162093	-0.2643389994568
474	161997	877	161101	-0.060747420651234
474	161997	1105	159117	0.073427499849111
474	161997	1106	160653	-0.040247678018576
474	161997	1318	146373	-0.15789473684211
474	161997	1346	31692	0.21052631578947
474	161997	1444	160233	0.14368339454886
474	161997	1464	154092	-0.048987254841633
475	177357	475	177357	2.553194483535
475	177357	483	111822	0.057416267942584
475	177357	486	160974	-0.24132216001358
475	177357	505	111829	-0.10420882828398
475	177357	508	160981	0.010596594763308
475	177357	509	175317	-0.0072603645603377
475	177357	510	176853	-0.16836811679478
475	177357	534	171225	0.012753197879906
475	177357	556	146652	0.014033861642495
475	177357	559	169692	0.043883097212759
475	177357	580	171237	-0.083773437234665
475	177357	596	62697	-0.11139032351979
475	177357	605	173801	-0.15051778167319
475	177357	764	177453	-0.2643389994568
475	177357	878	175437	-0.051399249894378
475	177357	879	176973	-0.10216718266254
475	177357	1107	171405	-0.0094449158406405
475	177357	1330	48585	-0.14490625399907
475	177357	1336	145353	-0.14551083591331
475	177357	1347	47052	0.21052631578947
475	177357	1428	176613	0.18795145211933
475	177357	1466	169452	-0.048987254841633
476	183501	476	183501	3.0106951871658
476	183501	477	185037	-0.2643389994568
476	183501	484	117966	0.057416267942584
476	183501	487	175310	-0.10420882828398
476	183501	506	117973	-0.10420882828398
476	183501	509	175317	-0.12918660287081
476	183501	511	182997	-0.16836811679478
476	183501	532	158937	0.11905432029271
476	183501	534	171225	0.01826623218642
476	183501	536	181977	0.12871250677815
476	183501	550	60636	-0.17224880382775
476	183501	578	158949	0.01826623218642
476	183501	580	171237	0.043062200956938
476	183501	582	181989	-0.15231328590183
476	183501	602	154857	-0.039684773430903
476	183501	618	56556	0.057416267942584
476	183501	626	167660	-0.081463788415989
476	183501	627	245997	-0.10097039749312
476	183501	765	183597	-0.2643389994568
476	183501	878	175437	-0.16836811679478
476	183501	880	183117	-0.10216718266254
476	183501	1105	159117	0.12871250677815
476	183501	1107	171405	-0.15231328590183
476	183501	1109	182157	0.040247678018576
476	183501	1312	56773	-0.081463788415989
476	183501	1320	167877	0.15789473684211
476	183501	1337	151497	-0.14551083591331
476	183501	1348	53196	0.21052631578947
476	183501	1351	188877	0.23679657183867
476	183501	1429	182757	0.18795145211933
476	183501	1446	181737	-0.14368339454886
477	185037	477	185037	2.8235294117647
477	185037	485	119502	0.057416267942584
477	185037	488	176846	-0.10420882828398
477	185037	507	119509	-0.10420882828398
477	185037	510	176853	-0.12918660287081
477	185037	511	182997	-0.0072603645603377
477	185037	533	160473	0.11905432029271
477	185037	536	181977	-0.20351234238442
477	185037	551	62172	-0.17224880382775
477	185037	557	154332	0.014033861642495
477	185037	559	169692	-0.11014569983527
477	185037	579	160485	0.01826623218642
477	185037	582	181989	-0.039510917689212
477	185037	604	170729	0.02002568177703
477	185037	625	153324	0.07637230163999
477	185037	627	245997	0.095788929699241
477	185037	766	185133	-0.2643389994568
477	185037	879	176973	-0.16836811679478
477	185037	880	183117	-0.051399249894378
477	185037	1106	160653	0.12871250677815
477	185037	1109	182157	-0.073427499849111
477	185037	1319	153541	0.0092879256965944
477	185037	1331	56265	-0.14490625399907
477	185037	1351	188877	-0.22464495273897
478	208077	478	208077	3.1324233042499
478	208077	479	209613	-0.2643389994568
478	208077	487	175310	-0.22975887004738
478	208077	490	203982	-0.018711815523326
478	208077	509	175317	-0.21930024236097
478	208077	512	203989	-0.076413131528841
478	208077	513	207573	-0.16836811679478
478	208077	529	109785	0.19566274199439
478	208077	532	158937	0.078188541419021
478	208077	538	206553	0.12871250677815
478	208077	556	146652	0.22454178627992
478	208077	560	200412	0.043883097212759
478	208077	575	109797	-0.1237670261331
478	208077	578	158949	0.12484709503487
478	208077	584	206565	-0.15231328590183
478	208077	597	93417	-0.11139032351979
478	208077	620	81132	0.057416267942584
478	208077	767	208173	-0.2643389994568
478	208077	881	204109	-0.13395236936708
478	208077	882	207693	-0.10216718266254
478	208077	1111	206733	0.040247678018576
478	208077	1314	81349	-0.081463788415989
478	208077	1349	77772	0.21052631578947
478	208077	1430	207333	0.18795145211933
478	208077	1448	206313	-0.14368339454886
478	208077	1468	200172	-0.048987254841633
479	209613	479	209613	2.9452575288489
479	209613	488	176846	-0.22975887004738
479	209613	510	176853	-0.21930024236097
479	209613	513	207573	-0.0072603645603377
479	209613	530	111321	0.19566274199439
479	209613	533	160473	0.078188541419021
479	209613	537	203481	0.012753197879906
479	209613	538	206553	-0.20351234238442
479	209613	576	111333	-0.1237670261331
479	209613	579	160485	0.12484709503487
479	209613	583	203493	-0.083773437234665
479	209613	584	206565	-0.039510917689212
479	209613	598	94953	-0.11139032351979
479	209613	606	202473	0.069402927018275
479	209613	624	146156	0.24617021790791
479	209613	768	209709	-0.2643389994568
479	209613	882	207693	-0.051399249894378
479	209613	1110	203661	-0.0094449158406405
479	209613	1111	206733	-0.073427499849111
479	209613	1318	146373	0.16241199677416
479	209613	1333	80841	-0.14490625399907
479	209613	1336	145353	0.068532333192504
479	209613	1469	201708	-0.048987254841633
480	215757	480	215757	2.9012102448635
480	215757	489	182990	-0.22975887004738
480	215757	491	207566	-0.10420882828398
480	215757	511	182997	-0.21930024236097
480	215757	513	207573	-0.12918660287081
480	215757	514	214741	-0.20594001084505
480	215757	531	117465	0.19566274199439
480	215757	537	203481	0.01826623218642
480	215757	553	92892	-0.17224880382775
480	215757	557	154332	0.22454178627992
480	215757	560	200412	-0.11014569983527
480	215757	577	117477	-0.1237670261331
480	215757	583	203493	0.043062200956938
480	215757	603	158441	0.13478009528332
480	215757	621	88812	0.057416267942584
480	215757	627	245997	-0.079824108082701
480	215757	769	215853	-0.2643389994568
480	215757	882	207693	-0.16836811679478
480	215757	883	214861	-0.060747420651234
480	215757	1110	203661	-0.15231328590183
480	215757	1315	89029	-0.081463788415989
480	215757	1337	151497	0.068532333192504
480	215757	1352	217549	-0.05254044194575
480	215757	1449	213993	-0.14368339454886
481	231117	481	231117	2.7437376864621
481	231117	492	214734	-0.24132216001358
481	231117	514	214741	0.010596594763308
481	231117	536	181977	-0.078188541419021
481	231117	538	206553	-0.11905432029271
481	231117	555	108252	-0.17224880382775
481	231117	559	169692	0.22454178627992
481	231117	560	200412	0.014033861642495
481	231117	582	181989	-0.12484709503487
481	231117	584	206565	-0.01826623218642
481	231117	601	116457	0.11139032351979
481	231117	605	173801	0.13478009528332
481	231117	606	202473	0.039684773430903
481	231117	623	104172	0.057416267942584
481	231117	626	167660	-0.24617021790791
481	231117	627	245997	-0.093975726059666
481	231117	770	231213	-0.2643389994568
481	231117	1111	206733	-0.12871250677815
481	231117	1317	104389	-0.081463788415989
481	231117	1320	167877	-0.16241199677416
481	231117	1335	102345	0.14490625399907
481	231117	1353	231885	-0.12225182583054
481	231117	1432	230373	-0.18795145211933
482	96462	482	96462	3.039544047284
482	96462	515	63702	-0.21930024236097
482	96462	516	95446	-0.20594001084505
482	96462	540	93402	0.20351234238442
482	96462	541	94938	-0.12871250677815
482	96462	552	89308	-0.17135244663956
482	96462	553	92892	0.085808337852103
482	96462	586	93414	0.039510917689212
482	96462	587	94950	0.15231328590183
482	96462	609	89322	-0.069402927018275
482	96462	610	92906	-0.15051778167319
482	96462	620	81132	0.085598638190375
482	96462	621	88812	0.12673231436618
482	96462	771	96558	-0.2643389994568
482	96462	885	95566	-0.060747420651234
482	96462	1113	93582	0.073427499849111
482	96462	1114	95118	-0.040247678018576
482	96462	1324	80838	-0.15789473684211
482	96462	1338	32202	0.068532333192504
482	96462	1346	31692	0.037151702786378
482	96462	1450	94698	0.14368339454886
482	96462	1460	92652	-0.095788929699241
483	111822	483	111822	2.4757951027301
483	111822	516	95446	0.010596594763308
483	111822	517	109782	-0.0072603645603377
483	111822	518	111318	-0.16836811679478
483	111822	539	62682	-0.078188541419021
483	111822	542	105690	0.012753197879906
483	111822	555	108252	0.085808337852103
483	111822	585	62694	-0.12484709503487
483	111822	588	105702	-0.083773437234665
483	111822	612	108266	-0.15051778167319
483	111822	620	81132	-0.147762454264
483	111822	623	104172	0.12673231436618
483	111822	772	111918	-0.2643389994568
483	111822	886	109902	-0.051399249894378
483	111822	887	111438	-0.10216718266254
483	111822	1115	105870	-0.0094449158406405
483	111822	1321	48582	-0.16241199677416
483	111822	1341	79818	-0.14551083591331
483	111822	1347	47052	0.037151702786378
483	111822	1433	111078	0.18795145211933
483	111822	1462	108012	-0.095788929699241
484	117966	484	117966	2.9476498733465
484	117966	485	119502	-0.2643389994568
484	117966	517	109782	-0.12918660287081
484	117966	519	117462	-0.16836811679478
484	117966	540	93402	0.11905432029271
484	117966	542	105690	0.01826623218642
484	117966	544	116442	0.12871250677815
484	117966	550	60636	-0.030396847734309
484	117966	552	89308	-0.13478009528332
484	117966	561	245982	-0.051637100539558
484	117966	586	93414	0.01826623218642
484	117966	588	105702	0.043062200956938
484	117966	590	116454	-0.15231328590183
484	117966	607	60650	-0.13478009528332
484	117966	609	89322	-0.039684773430903
484	117966	618	56556	0.010132282578103
484	117966	773	118062	-0.2643389994568
484	117966	886	109902	-0.16836811679478
484	117966	888	117582	-0.10216718266254
484	117966	1113	93582	0.12871250677815
484	117966	1115	105870	-0.15231328590183
484	117966	1117	116622	0.040247678018576
484	117966	1326	102342	0.15789473684211
484	117966	1342	85962	-0.14551083591331
484	117966	1348	53196	0.037151702786378
484	117966	1354	123342	0.23679657183867
484	117966	1434	117222	0.18795145211933
484	117966	1452	116202	-0.14368339454886
485	119502	485	119502	2.7970728961441
485	119502	518	111318	-0.12918660287081
485	119502	519	117462	-0.0072603645603377
485	119502	541	94938	0.11905432029271
485	119502	544	116442	-0.20351234238442
485	119502	551	62172	-0.030396847734309
485	119502	554	105180	0.015729255493862
485	119502	561	245982	0.048987254841633
485	119502	587	94950	0.01826623218642
485	119502	590	116454	-0.039510917689212
485	119502	608	62186	-0.13478009528332
485	119502	611	105194	0.02002568177703
485	119502	621	88812	-0.147762454264
485	119502	623	104172	0.085598638190375
485	119502	774	119598	-0.2643389994568
485	119502	887	111438	-0.16836811679478
485	119502	888	117582	-0.051399249894378
485	119502	1114	95118	0.12871250677815
485	119502	1117	116622	-0.073427499849111
485	119502	1322	56262	-0.16241199677416
485	119502	1325	88006	0.0092879256965944
485	119502	1340	55242	-0.068532333192504
485	119502	1354	123342	-0.22464495273897
485	119502	1463	115692	-0.095788929699241
486	160974	486	160974	3.175204052913
486	160974	516	95446	-0.10420882828398
486	160974	520	158934	-0.0072603645603377
486	160974	521	160470	-0.16836811679478
486	160974	539	62682	-0.19566274199439
486	160974	545	154842	0.012753197879906
486	160974	556	146652	-0.015729255493862
486	160974	558	157404	0.085808337852103
486	160974	585	62694	0.1237670261331
486	160974	591	154854	-0.083773437234665
486	160974	613	146666	-0.02002568177703
486	160974	615	157418	-0.15051778167319
486	160974	625	153324	0.12673231436618
486	160974	775	161070	-0.2643389994568
486	160974	889	159054	-0.051399249894378
486	160974	890	160590	-0.10216718266254
486	160974	1118	155022	-0.0094449158406405
486	160974	1327	145350	-0.15789473684211
486	160974	1338	32202	-0.14490625399907
486	160974	1435	160230	0.18795145211933
486	160974	1465	157164	-0.095788929699241
487	175310	487	175310	2.9294258373206
487	175310	488	176846	-0.2643389994568
487	175310	517	109782	-0.10420882828398
487	175310	520	158934	0.010596594763308
487	175310	522	171222	-0.076413131528841
487	175310	523	174806	-0.16836811679478
487	175310	548	173786	0.12871250677815
487	175310	550	60636	-0.13026103535498
487	175310	556	146652	-0.13478009528332
487	175310	594	173798	-0.15231328590183
487	175310	607	60650	-0.11139032351979
487	175310	613	146666	-0.039684773430903
487	175310	626	167660	0.12673231436618
487	175310	628	237806	-0.10097039749312
487	175310	776	175406	-0.2643389994568
487	175310	891	171342	-0.13395236936708
487	175310	892	174926	-0.10216718266254
487	175310	1121	173966	0.040247678018576
487	175310	1321	48582	-0.081463788415989
487	175310	1343	143306	-0.14551083591331
487	175310	1436	174566	0.18795145211933
487	175310	1455	173546	-0.14368339454886
488	176846	488	176846	2.7788488601182
488	176846	518	111318	-0.10420882828398
488	176846	521	160470	0.010596594763308
488	176846	523	174806	-0.0072603645603377
488	176846	547	170714	0.012753197879906
488	176846	548	173786	-0.20351234238442
488	176846	551	62172	-0.13026103535498
488	176846	559	169692	0.17135244663956
488	176846	593	170726	-0.083773437234665
488	176846	594	173798	-0.039510917689212
488	176846	608	62186	-0.11139032351979
488	176846	616	169706	0.069402927018275
488	176846	624	146156	-0.147762454264
488	176846	628	237806	0.095788929699241
488	176846	777	176942	-0.2643389994568
488	176846	892	174926	-0.051399249894378
488	176846	1120	170894	-0.0094449158406405
488	176846	1121	173966	-0.073427499849111
488	176846	1327	145350	0.0092879256965944
488	176846	1339	48074	-0.14490625399907
488	176846	1347	47052	-0.11417392516771
488	176846	1467	173036	-0.095788929699241
489	182990	489	182990	2.7491556431185
489	182990	519	117462	-0.10420882828398
489	182990	523	174806	-0.12918660287081
489	182990	524	181974	-0.20594001084505
489	182990	546	158426	0.11905432029271
489	182990	547	170714	0.01826623218642
489	182990	557	154332	-0.13478009528332
489	182990	561	245982	-0.067209959162845
489	182990	592	158438	0.01826623218642
489	182990	593	170726	0.043062200956938
489	182990	614	154346	-0.039684773430903
489	182990	619	60140	-0.22454178627992
489	182990	626	167660	0.085598638190375
489	182990	778	183086	-0.2643389994568
489	182990	892	174926	-0.16836811679478
489	182990	893	182094	-0.060747420651234
489	182990	1119	158606	0.12871250677815
489	182990	1120	170894	-0.15231328590183
489	182990	1322	56262	-0.081463788415989
489	182990	1328	151494	0.0092879256965944
489	182990	1348	53196	-0.11417392516771
489	182990	1355	184782	-0.05254044194575
489	182990	1456	181226	-0.14368339454886
490	203982	490	203982	2.9117647058824
490	203982	522	171222	-0.21930024236097
490	203982	525	203478	-0.16836811679478
490	203982	542	105690	0.19566274199439
490	203982	545	154842	0.078188541419021
490	203982	549	202458	0.12871250677815
490	203982	552	89308	-0.13026103535498
490	203982	556	146652	-0.030396847734309
490	203982	560	200412	-0.085808337852103
490	203982	588	105702	-0.1237670261331
490	203982	591	154854	0.12484709503487
490	203982	595	202470	-0.15231328590183
490	203982	609	89322	-0.11139032351979
490	203982	613	146666	-0.13478009528332
490	203982	617	200426	0.15051778167319
490	203982	620	81132	0.22454178627992
490	203982	779	204078	-0.2643389994568
490	203982	894	203598	-0.10216718266254
490	203982	1122	202638	0.040247678018576
490	203982	1350	139212	-0.037151702786378
490	203982	1356	209358	-0.23679657183867
490	203982	1438	203238	0.18795145211933
490	203982	1457	202218	-0.14368339454886
490	203982	1468	200172	0.095788929699241
491	207566	491	207566	2.5246974387841
491	207566	523	174806	-0.21930024236097
491	207566	525	203478	-0.076413131528841
491	207566	526	206550	-0.20594001084505
491	207566	543	109274	0.19566274199439
491	207566	546	158426	0.078188541419021
491	207566	553	92892	-0.13026103535498
491	207566	560	200412	0.17135244663956
491	207566	589	109286	-0.1237670261331
491	207566	592	158438	0.12484709503487
491	207566	610	92906	-0.11139032351979
491	207566	617	200426	0.069402927018275
491	207566	624	146156	-0.010132282578103
491	207566	628	237806	-0.079824108082701
491	207566	780	207662	-0.2643389994568
491	207566	894	203598	-0.13395236936708
491	207566	895	206670	-0.060747420651234
491	207566	1324	80838	-0.081463788415989
491	207566	1343	143306	0.068532333192504
491	207566	1349	77772	-0.11417392516771
491	207566	1356	209358	-0.05254044194575
491	207566	1458	205802	-0.14368339454886
492	214734	492	214734	2.8039684773431
492	214734	524	181974	-0.21930024236097
492	214734	526	206550	-0.12918660287081
492	214734	544	116442	0.19566274199439
492	214734	549	202458	0.01826623218642
492	214734	558	157404	0.030396847734309
492	214734	560	200412	-0.015729255493862
492	214734	561	245982	-0.16507312000473
492	214734	590	116454	-0.1237670261331
492	214734	595	202470	0.043062200956938
492	214734	615	157418	0.13478009528332
492	214734	617	200426	-0.02002568177703
492	214734	622	91884	-0.22454178627992
492	214734	625	153324	-0.010132282578103
492	214734	781	214830	-0.2643389994568
492	214734	895	206670	-0.16836811679478
492	214734	1122	202638	-0.15231328590183
492	214734	1325	88006	-0.081463788415989
492	214734	1328	151494	-0.16241199677416
492	214734	1342	85962	0.14490625399907
492	214734	1357	215502	-0.12225182583054
492	214734	1440	213990	-0.18795145211933
493	112851	493	112851	2.366802701942
493	112851	504	96469	-0.018690636325228
493	112851	515	63702	0.031138343227558
493	112851	527	63705	-0.043062200956938
493	112851	529	109785	-0.071792406224186
493	112851	542	105690	0.036715233278425
493	112851	562	96483	-0.10122537003308
493	112851	563	111843	0.0049779077275046
493	112851	633	105201	-0.12673231436618
493	112851	642	81138	-0.07637230163999
493	112851	782	112947	-0.2643389994568
493	112851	897	111955	-0.060747420651234
493	112851	1125	109971	0.073427499849111
493	112851	1126	111507	-0.040247678018576
493	112851	1305	105411	-0.11145510835913
493	112851	1360	48081	-0.037151702786378
493	112851	1472	109041	0.095788929699241
493	112851	1482	104946	-0.048987254841633
494	120019	494	120019	2.9236560652969
494	120019	505	111829	-0.21930024236097
494	120019	506	117973	-0.054883197298058
494	120019	516	95446	0.19566274199439
494	120019	528	95449	0.078188541419021
494	120019	539	62682	-0.13026103535498
494	120019	542	105690	-0.12524342457798
494	120019	563	111843	-0.076413131528841
494	120019	564	117987	-0.14440724494641
494	120019	565	119523	-0.13395236936708
494	120019	631	89329	0.147762454264
494	120019	640	56562	-0.24617021790791
494	120019	645	104178	-0.081463788415989
494	120019	783	120115	-0.2643389994568
494	120019	897	111955	-0.16836811679478
494	120019	898	118099	-0.051399249894378
494	120019	899	119635	-0.10216718266254
494	120019	1124	95635	0.12871250677815
494	120019	1303	89539	-0.13168279539611
494	120019	1361	55249	-0.037151702786378
494	120019	1473	116209	0.095788929699241
495	123603	495	123603	2.9815648747537
495	123603	507	119509	-0.19254299326189
495	123603	518	111318	0.1237670261331
495	123603	519	117462	-0.02806772328499
495	123603	530	111321	-0.12484709503487
495	123603	531	117465	0.19483980998848
495	123603	541	94938	0.11139032351979
495	123603	543	109274	-0.12524342457798
495	123603	544	116442	0.036715233278425
495	123603	565	119523	-0.030396847734309
495	123603	630	62193	0.010132282578103
495	123603	632	92913	0.147762454264
495	123603	634	108273	-0.085598638190375
495	123603	641	60146	-0.24617021790791
495	123603	644	91890	0.07637230163999
495	123603	784	123699	-0.2643389994568
495	123603	899	119635	-0.13395236936708
495	123603	1126	111507	0.15231328590183
495	123603	1127	117651	0.0094449158406405
495	123603	1302	62403	-0.12673231436618
495	123603	1304	93123	-0.13168279539611
495	123603	1306	108483	-0.038854180798796
495	123603	1420	123363	-0.22464495273897
495	123603	1484	115698	0.048987254841633
496	162003	496	162003	2.6729524345623
496	162003	504	96469	-0.22975887004738
496	162003	515	63702	0.22488038277512
496	162003	527	63705	0.031138343227558
496	162003	532	158937	-0.071792406224186
496	162003	545	154842	0.036715233278425
496	162003	562	96483	-0.018711815523326
496	162003	566	160995	0.0049779077275046
496	162003	635	146673	-0.085598638190375
496	162003	636	154353	-0.12673231436618
496	162003	646	146162	0.081463788415989
496	162003	785	162099	-0.2643389994568
496	162003	900	161107	-0.060747420651234
496	162003	1128	159123	0.073427499849111
496	162003	1129	160659	-0.040247678018576
496	162003	1307	146883	-0.038854180798796
496	162003	1308	154563	-0.11145510835913
496	162003	1359	32209	-0.11417392516771
496	162003	1365	31698	0.21052631578947
496	162003	1474	158193	0.095788929699241
496	162003	1485	154098	-0.048987254841633
497	177363	497	177363	2.7744159864903
497	177363	505	111829	-0.22975887004738
497	177363	508	160981	-0.018690636325228
497	177363	509	175317	-0.054883197298058
497	177363	522	171222	0.02806772328499
497	177363	534	171225	-0.19483980998848
497	177363	539	62682	0.24401913875598
497	177363	563	111843	-0.018711815523326
497	177363	566	160995	-0.10122537003308
497	177363	567	175331	-0.14440724494641
497	177363	568	176867	-0.13395236936708
497	177363	635	146673	0.147762454264
497	177363	638	169713	-0.12673231436618
497	177363	786	177459	-0.2643389994568
497	177363	901	175443	-0.051399249894378
497	177363	902	176979	-0.10216718266254
497	177363	1130	171411	-0.0094449158406405
497	177363	1307	146883	-0.13168279539611
497	177363	1310	169923	-0.11145510835913
497	177363	1366	47058	0.21052631578947
497	177363	1476	173553	0.095788929699241
497	177363	1487	169458	-0.048987254841633
498	183507	498	183507	3.1324233042499
498	183507	499	185043	-0.2643389994568
498	183507	506	117973	-0.22975887004738
498	183507	509	175317	-0.21930024236097
498	183507	520	158934	0.19566274199439
498	183507	522	171222	-0.1237670261331
498	183507	532	158937	0.078188541419021
498	183507	534	171225	0.12484709503487
498	183507	545	154842	-0.11139032351979
498	183507	564	117987	-0.018711815523326
498	183507	567	175331	-0.076413131528841
498	183507	569	183011	-0.13395236936708
498	183507	629	60657	0.22454178627992
498	183507	640	56562	0.057416267942584
498	183507	648	167666	-0.081463788415989
498	183507	649	246003	-0.10097039749312
498	183507	787	183603	-0.2643389994568
498	183507	901	175443	-0.16836811679478
498	183507	903	183123	-0.10216718266254
498	183507	1128	159123	0.12871250677815
498	183507	1130	171411	-0.15231328590183
498	183507	1132	182163	0.040247678018576
498	183507	1301	60867	0.043883097212759
498	183507	1367	53202	0.21052631578947
498	183507	1370	188883	0.23679657183867
499	185043	499	185043	3.3038277511962
499	185043	507	119509	-0.22975887004738
499	185043	510	176853	-0.21930024236097
499	185043	511	182997	-0.054883197298058
499	185043	521	160470	0.19566274199439
499	185043	533	160473	0.078188541419021
499	185043	536	181977	0.071792406224186
499	185043	547	170714	-0.12524342457798
499	185043	565	119523	-0.018711815523326
499	185043	568	176867	-0.076413131528841
499	185043	569	183011	-0.14440724494641
499	185043	630	62193	0.22454178627992
499	185043	636	154353	0.147762454264
499	185043	638	169713	-0.085598638190375
499	185043	647	153330	0.07637230163999
499	185043	649	246003	0.095788929699241
499	185043	788	185139	-0.2643389994568
499	185043	902	176979	-0.16836811679478
499	185043	903	183123	-0.051399249894378
499	185043	1129	160659	0.12871250677815
499	185043	1132	182163	-0.073427499849111
499	185043	1302	62403	0.043883097212759
499	185043	1308	154563	-0.13168279539611
499	185043	1310	169923	-0.038854180798796
499	185043	1361	55249	0.11417392516771
499	185043	1370	188883	-0.22464495273897
499	185043	1421	184803	-0.22464495273897
499	185043	1477	181233	0.095788929699241
500	208083	500	208083	2.7621728117084
500	208083	501	209619	-0.2643389994568
500	208083	509	175317	-0.039684773430903
500	208083	512	203989	-0.19254299326189
500	208083	517	109782	-0.22488038277512
500	208083	520	158934	-0.031138343227558
500	208083	529	109785	-0.031138343227558
500	208083	532	158937	0.043062200956938
500	208083	540	93402	0.24401913875598
500	208083	567	175331	-0.19254299326189
500	208083	570	204003	-0.030396847734309
500	208083	571	207587	-0.13395236936708
500	208083	635	146673	0.010132282578103
500	208083	639	200433	-0.12673231436618
500	208083	642	81138	0.057416267942584
500	208083	789	208179	-0.2643389994568
500	208083	904	204115	-0.13395236936708
500	208083	905	207699	-0.10216718266254
500	208083	1134	206739	0.040247678018576
500	208083	1307	146883	-0.12673231436618
500	208083	1311	200643	-0.11145510835913
500	208083	1364	143313	0.037151702786378
500	208083	1368	77778	0.21052631578947
500	208083	1489	200178	-0.048987254841633
501	209619	501	209619	2.9335772586547
501	209619	510	176853	-0.039684773430903
501	209619	513	207573	-0.054883197298058
501	209619	518	111318	-0.22488038277512
501	209619	521	160470	-0.031138343227558
501	209619	525	203478	0.02806772328499
501	209619	530	111321	-0.031138343227558
501	209619	533	160473	0.043062200956938
501	209619	537	203481	-0.19483980998848
501	209619	538	206553	0.071792406224186
501	209619	541	94938	0.24401913875598
501	209619	549	202458	-0.036715233278425
501	209619	568	176867	-0.19254299326189
501	209619	571	207587	-0.14440724494641
501	209619	646	146162	0.24617021790791
501	209619	790	209715	-0.2643389994568
501	209619	905	207699	-0.051399249894378
501	209619	1133	203667	-0.0094449158406405
501	209619	1134	206739	-0.073427499849111
501	209619	1362	79825	0.11417392516771
501	209619	1422	209379	-0.22464495273897
501	209619	1479	205809	0.095788929699241
501	209619	1490	201714	-0.048987254841633
502	215763	502	215763	2.7900365887982
502	215763	511	182997	-0.039684773430903
502	215763	513	207573	-0.21930024236097
502	215763	519	117462	-0.22488038277512
502	215763	525	203478	-0.1237670261331
502	215763	531	117465	-0.031138343227558
502	215763	537	203481	0.12484709503487
502	215763	546	158426	0.13026103535498
502	215763	569	183011	-0.19254299326189
502	215763	571	207587	-0.076413131528841
502	215763	572	214755	0.0049779077275046
502	215763	632	92913	0.22454178627992
502	215763	636	154353	0.010132282578103
502	215763	639	200433	-0.085598638190375
502	215763	643	88818	0.057416267942584
502	215763	649	246003	-0.079824108082701
502	215763	791	215859	-0.2643389994568
502	215763	905	207699	-0.16836811679478
502	215763	906	214867	-0.060747420651234
502	215763	1133	203667	-0.15231328590183
502	215763	1304	93123	0.043883097212759
502	215763	1308	154563	-0.12673231436618
502	215763	1311	200643	-0.038854180798796
502	215763	1363	85969	0.11417392516771
502	215763	1371	217555	-0.05254044194575
502	215763	1423	215523	-0.22464495273897
503	231123	503	231123	3.0168871376302
503	231123	514	214741	-0.018690636325228
503	231123	524	181974	0.031138343227558
503	231123	526	206550	-0.19566274199439
503	231123	536	181977	-0.043062200956938
503	231123	538	206553	-0.078188541419021
503	231123	544	116442	-0.24401913875598
503	231123	548	173786	0.13026103535498
503	231123	549	202458	0.11139032351979
503	231123	572	214755	-0.10122537003308
503	231123	634	108273	0.22454178627992
503	231123	638	169713	0.010132282578103
503	231123	639	200433	0.147762454264
503	231123	645	104178	0.057416267942584
503	231123	648	167666	-0.24617021790791
503	231123	649	246003	-0.093975726059666
503	231123	792	231219	-0.2643389994568
503	231123	1134	206739	-0.12871250677815
503	231123	1306	108483	0.043883097212759
503	231123	1310	169923	-0.12673231436618
503	231123	1311	200643	-0.13168279539611
503	231123	1372	231891	-0.12225182583054
503	231123	1424	230883	-0.22464495273897
504	96469	504	96469	2.6602167182663
504	96469	515	63702	-0.22975887004738
504	96469	527	63705	-0.018690636325228
504	96469	528	95449	-0.10768860933628
504	96469	552	89308	0.036715233278425
504	96469	573	63717	-0.19254299326189
504	96469	574	95461	0.0049779077275046
504	96469	631	89329	-0.069402927018275
504	96469	632	92913	-0.15051778167319
504	96469	653	80628	0.081463788415989
504	96469	793	96565	-0.2643389994568
504	96469	908	95573	-0.060747420651234
504	96469	1136	93589	0.073427499849111
504	96469	1137	95125	-0.040247678018576
504	96469	1314	81349	-0.038854180798796
504	96469	1315	89029	-0.11145510835913
504	96469	1359	32209	0.068532333192504
504	96469	1471	94705	0.14368339454886
504	96469	1492	88564	-0.048987254841633
505	111829	505	111829	2.9648184632705
505	111829	516	95446	-0.24132216001358
505	111829	528	95449	-0.16866028708134
505	111829	529	109785	-0.23140787831235
505	111829	574	95461	-0.10122537003308
505	111829	575	109797	-0.14440724494641
505	111829	576	111333	-0.13395236936708
505	111829	634	108273	-0.15051778167319
505	111829	650	48372	-0.24617021790791
505	111829	794	111925	-0.2643389994568
505	111829	909	109909	-0.051399249894378
505	111829	910	111445	-0.10216718266254
505	111829	1138	105877	-0.0094449158406405
505	111829	1314	81349	-0.13168279539611
505	111829	1317	104389	-0.11145510835913
505	111829	1362	79825	-0.14551083591331
505	111829	1494	103924	-0.048987254841633
506	117973	506	117973	2.9294258373206
506	117973	507	119509	-0.2643389994568
506	117973	517	109782	-0.10420882828398
506	117973	529	109785	0.010596594763308
506	117973	550	60636	-0.13026103535498
506	117973	552	89308	-0.11139032351979
506	117973	575	109797	-0.076413131528841
506	117973	577	117477	-0.13395236936708
506	117973	629	60657	-0.13478009528332
506	117973	631	89329	-0.039684773430903
506	117973	655	102132	-0.081463788415989
506	117973	795	118069	-0.2643389994568
506	117973	909	109909	-0.16836811679478
506	117973	911	117589	-0.10216718266254
506	117973	1136	93589	0.12871250677815
506	117973	1138	105877	-0.15231328590183
506	117973	1140	116629	0.040247678018576
506	117973	1312	56773	0.12673231436618
506	117973	1363	85969	-0.14551083591331
506	117973	1376	123349	0.23679657183867
506	117973	1473	116209	-0.14368339454886
507	119509	507	119509	3.2105966788629
507	119509	518	111318	-0.10420882828398
507	119509	530	111321	0.010596594763308
507	119509	531	117465	-0.23140787831235
507	119509	551	62172	-0.13026103535498
507	119509	554	105180	-0.12524342457798
507	119509	576	111333	-0.076413131528841
507	119509	577	117477	-0.14440724494641
507	119509	630	62193	-0.13478009528332
507	119509	633	105201	0.02002568177703
507	119509	651	56052	-0.24617021790791
507	119509	654	87796	0.07637230163999
507	119509	796	119605	-0.2643389994568
507	119509	910	111445	-0.16836811679478
507	119509	911	117589	-0.051399249894378
507	119509	1137	95125	0.12871250677815
507	119509	1140	116629	-0.073427499849111
507	119509	1315	89029	-0.13168279539611
507	119509	1317	104389	-0.038854180798796
507	119509	1361	55249	-0.068532333192504
507	119509	1376	123349	-0.22464495273897
507	119509	1427	119269	-0.22464495273897
508	160981	508	160981	2.6902617506333
508	160981	516	95446	0.057416267942584
508	160981	528	95449	-0.24132216001358
508	160981	532	158937	-0.23140787831235
508	160981	556	146652	0.12524342457798
508	160981	574	95461	-0.018711815523326
508	160981	578	158949	-0.14440724494641
508	160981	579	160485	-0.13395236936708
508	160981	635	146673	-0.02002568177703
508	160981	637	157425	-0.15051778167319
508	160981	656	145140	0.081463788415989
508	160981	797	161077	-0.2643389994568
508	160981	912	159061	-0.051399249894378
508	160981	913	160597	-0.10216718266254
508	160981	1141	155029	-0.0094449158406405
508	160981	1319	153541	-0.11145510835913
508	160981	1359	32209	-0.14490625399907
508	160981	1373	30676	0.21052631578947
508	160981	1497	153076	-0.048987254841633
509	175317	509	175317	2.7685758513932
509	175317	510	176853	-0.2643389994568
509	175317	517	109782	0.057416267942584
509	175317	520	158934	-0.24132216001358
509	175317	522	171222	-0.018711815523326
509	175317	529	109785	-0.24132216001358
509	175317	532	158937	-0.16866028708134
509	175317	534	171225	-0.10122537003308
509	175317	550	60636	0.24401913875598
509	175317	556	146652	-0.11139032351979
509	175317	575	109797	-0.018711815523326
509	175317	578	158949	-0.10122537003308
509	175317	580	171237	-0.030396847734309
509	175317	581	174821	-0.13395236936708
509	175317	629	60657	-0.11139032351979
509	175317	635	146673	-0.039684773430903
509	175317	650	48372	0.057416267942584
509	175317	658	237813	-0.10097039749312
509	175317	798	175413	-0.2643389994568
509	175317	914	171349	-0.13395236936708
509	175317	915	174933	-0.10216718266254
509	175317	1144	173973	0.040247678018576
509	175317	1320	167877	-0.11145510835913
509	175317	1364	143313	-0.14551083591331
509	175317	1374	45012	0.21052631578947
509	175317	1476	173553	-0.14368339454886
509	175317	1499	167412	-0.048987254841633
510	176853	510	176853	3.0497466929355
510	176853	518	111318	0.057416267942584
510	176853	521	160470	-0.24132216001358
510	176853	530	111321	-0.24132216001358
510	176853	533	160473	-0.16866028708134
510	176853	535	174809	-0.23140787831235
510	176853	551	62172	0.24401913875598
510	176853	559	169692	-0.036715233278425
510	176853	576	111333	-0.018711815523326
510	176853	579	160485	-0.10122537003308
510	176853	581	174821	-0.14440724494641
510	176853	630	62193	-0.11139032351979
510	176853	638	169713	0.069402927018275
510	176853	656	145140	0.07637230163999
510	176853	658	237813	0.095788929699241
510	176853	799	176949	-0.2643389994568
510	176853	915	174933	-0.051399249894378
510	176853	1143	170901	-0.0094449158406405
510	176853	1144	173973	-0.073427499849111
510	176853	1318	146373	-0.13168279539611
510	176853	1360	48081	-0.14490625399907
510	176853	1428	176613	-0.22464495273897
510	176853	1500	168948	-0.048987254841633
511	182997	511	182997	2.5128060793695
511	182997	519	117462	0.057416267942584
511	182997	523	174806	-0.10420882828398
511	182997	531	117465	-0.24132216001358
511	182997	535	174809	0.010596594763308
511	182997	536	181977	-0.10768860933628
511	182997	557	154332	-0.11139032351979
511	182997	577	117477	-0.018711815523326
511	182997	581	174821	-0.076413131528841
511	182997	582	181989	0.0049779077275046
511	182997	636	154353	-0.039684773430903
511	182997	651	56052	0.057416267942584
511	182997	657	151284	0.07637230163999
511	182997	800	183093	-0.2643389994568
511	182997	915	174933	-0.16836811679478
511	182997	916	182101	-0.060747420651234
511	182997	1142	158613	0.12871250677815
511	182997	1143	170901	-0.15231328590183
511	182997	1313	60357	0.043883097212759
511	182997	1320	167877	-0.038854180798796
511	182997	1377	184789	-0.05254044194575
511	182997	1429	182757	-0.22464495273897
511	182997	1477	181233	-0.14368339454886
512	203989	512	203989	2.9057134815649
512	203989	522	171222	-0.22975887004738
512	203989	534	171225	-0.018690636325228
512	203989	552	89308	0.24401913875598
512	203989	556	146652	-0.13026103535498
512	203989	580	171237	-0.19254299326189
512	203989	583	203493	-0.13395236936708
512	203989	631	89329	-0.11139032351979
512	203989	635	146673	-0.13478009528332
512	203989	639	200433	0.15051778167319
512	203989	801	204085	-0.2643389994568
512	203989	917	203605	-0.10216718266254
512	203989	1145	202645	0.040247678018576
512	203989	1314	81349	-0.043883097212759
512	203989	1375	73684	0.21052631578947
512	203989	1378	209365	-0.23679657183867
512	203989	1478	202225	-0.14368339454886
513	207573	513	207573	2.5364480720518
513	207573	523	174806	-0.22975887004738
513	207573	525	203478	-0.018711815523326
513	207573	535	174809	-0.018690636325228
513	207573	537	203481	-0.10122537003308
513	207573	538	206553	-0.10768860933628
513	207573	553	92892	0.24401913875598
513	207573	560	200412	-0.036715233278425
513	207573	581	174821	-0.19254299326189
513	207573	583	203493	-0.030396847734309
513	207573	584	206565	0.0049779077275046
513	207573	632	92913	-0.11139032351979
513	207573	639	200433	0.069402927018275
513	207573	653	80628	0.057416267942584
513	207573	658	237813	-0.079824108082701
513	207573	802	207669	-0.2643389994568
513	207573	917	203605	-0.13395236936708
513	207573	918	206677	-0.060747420651234
513	207573	1318	146373	-0.12673231436618
513	207573	1364	143313	0.068532333192504
513	207573	1378	209365	-0.05254044194575
513	207573	1430	207333	-0.22464495273897
513	207573	1479	205809	-0.14368339454886
513	207573	1501	199668	-0.048987254841633
514	214741	514	214741	2.8527300872502
514	214741	524	181974	-0.22975887004738
514	214741	526	206550	-0.10420882828398
514	214741	536	181977	-0.018690636325228
514	214741	538	206553	0.010596594763308
514	214741	558	157404	0.13026103535498
514	214741	560	200412	0.12524342457798
514	214741	582	181989	-0.19254299326189
514	214741	584	206565	-0.076413131528841
514	214741	637	157425	0.13478009528332
514	214741	639	200433	-0.02002568177703
514	214741	654	87796	0.057416267942584
514	214741	657	151284	-0.24617021790791
514	214741	803	214837	-0.2643389994568
514	214741	918	206677	-0.16836811679478
514	214741	1145	202645	-0.15231328590183
514	214741	1316	92101	0.043883097212759
514	214741	1319	153541	-0.12673231436618
514	214741	1363	85969	0.14490625399907
514	214741	1379	215509	-0.12225182583054
514	214741	1431	214501	-0.22464495273897
515	63702	515	63702	2.92351533915
515	63702	539	62682	-0.10768860933628
515	63702	550	60636	0.071792406224186
515	63702	585	62694	0.0049779077275046
515	63702	640	56562	-0.069402927018275
515	63702	641	60146	-0.15051778167319
515	63702	650	48372	0.085598638190375
515	63702	651	56052	0.12673231436618
515	63702	804	63798	-0.2643389994568
515	63702	919	62806	-0.060747420651234
515	63702	1146	60822	0.073427499849111
515	63702	1147	62358	-0.040247678018576
515	63702	1321	48582	-0.038854180798796
515	63702	1322	56262	-0.11145510835913
515	63702	1365	31698	0.14551083591331
515	63702	1480	61938	0.14368339454886
515	63702	1491	59892	-0.095788929699241
516	95446	516	95446	2.8428088938925
516	95446	539	62682	-0.018690636325228
516	95446	540	93402	-0.23140787831235
516	95446	552	89308	0.19483980998848
516	95446	585	62694	-0.19254299326189
516	95446	586	93414	-0.14440724494641
516	95446	587	94950	-0.13395236936708
516	95446	642	81138	-0.02002568177703
516	95446	644	91890	-0.15051778167319
516	95446	654	87796	0.12673231436618
516	95446	805	95542	-0.2643389994568
516	95446	920	93526	-0.051399249894378
516	95446	921	95062	-0.10216718266254
516	95446	1148	89494	-0.0094449158406405
516	95446	1325	88006	-0.11145510835913
516	95446	1373	30676	0.037151702786378
516	95446	1493	91636	-0.095788929699241
517	109782	517	109782	2.6036448072052
517	109782	518	111318	-0.2643389994568
517	109782	540	93402	-0.16866028708134
517	109782	542	105690	-0.10122537003308
517	109782	550	60636	0.043062200956938
517	109782	586	93414	-0.10122537003308
517	109782	588	105702	-0.030396847734309
517	109782	589	109286	-0.13395236936708
517	109782	642	81138	-0.039684773430903
517	109782	650	48372	0.010132282578103
517	109782	655	102132	0.12673231436618
517	109782	806	109878	-0.2643389994568
517	109782	922	105814	-0.13395236936708
517	109782	923	109398	-0.10216718266254
517	109782	1151	108438	0.040247678018576
517	109782	1321	48582	0.12673231436618
517	109782	1326	102342	-0.11145510835913
517	109782	1368	77778	-0.14551083591331
517	109782	1374	45012	0.037151702786378
517	109782	1483	108018	-0.14368339454886
518	111318	518	111318	2.9214044469462
518	111318	541	94938	-0.16866028708134
518	111318	543	109274	-0.23140787831235
518	111318	551	62172	0.043062200956938
518	111318	554	105180	0.19483980998848
518	111318	555	108252	-0.071792406224186
518	111318	587	94950	-0.10122537003308
518	111318	589	109286	-0.14440724494641
518	111318	645	104178	0.069402927018275
518	111318	653	80628	-0.147762454264
518	111318	807	111414	-0.2643389994568
518	111318	923	109398	-0.051399249894378
518	111318	1150	105366	-0.0094449158406405
518	111318	1151	108438	-0.073427499849111
518	111318	1324	80838	-0.13168279539611
518	111318	1366	47058	-0.068532333192504
518	111318	1433	111078	-0.22464495273897
518	111318	1495	107508	-0.095788929699241
519	117462	519	117462	2.3988179003659
519	117462	543	109274	0.010596594763308
519	117462	544	116442	-0.10768860933628
519	117462	553	92892	-0.078188541419021
519	117462	554	105180	-0.12484709503487
519	117462	561	245982	0.043202697907569
519	117462	589	109286	-0.076413131528841
519	117462	590	116454	0.0049779077275046
519	117462	641	60146	-0.13478009528332
519	117462	643	88818	-0.039684773430903
519	117462	651	56052	0.010132282578103
519	117462	655	102132	0.085598638190375
519	117462	808	117558	-0.2643389994568
519	117462	923	109398	-0.16836811679478
519	117462	924	116566	-0.060747420651234
519	117462	1149	93078	0.12871250677815
519	117462	1150	105366	-0.15231328590183
519	117462	1322	56262	0.12673231436618
519	117462	1326	102342	-0.038854180798796
519	117462	1367	53202	-0.068532333192504
519	117462	1381	119254	-0.05254044194575
519	117462	1434	117222	-0.22464495273897
519	117462	1484	115698	-0.14368339454886
520	158934	520	158934	3.0400365887982
520	158934	521	160470	-0.2643389994568
520	158934	540	93402	-0.24132216001358
520	158934	545	154842	-0.10122537003308
520	158934	550	60636	-0.031138343227558
520	158934	556	146652	0.12484709503487
520	158934	586	93414	-0.018711815523326
520	158934	591	154854	-0.030396847734309
520	158934	592	158438	-0.13395236936708
520	158934	657	151284	0.12673231436618
520	158934	659	221430	-0.10097039749312
520	158934	809	159030	-0.2643389994568
520	158934	925	154966	-0.13395236936708
520	158934	926	158550	-0.10216718266254
520	158934	1152	146838	0.15231328590183
520	158934	1154	157590	0.040247678018576
520	158934	1328	151494	-0.11145510835913
520	158934	1486	157170	-0.14368339454886
521	160470	521	160470	3.3577962285393
521	160470	541	94938	-0.24132216001358
521	160470	546	158426	-0.23140787831235
521	160470	551	62172	-0.031138343227558
521	160470	557	154332	0.19483980998848
521	160470	558	157404	-0.071792406224186
521	160470	587	94950	-0.018711815523326
521	160470	592	158438	-0.14440724494641
521	160470	646	146162	-0.02002568177703
521	160470	647	153330	0.069402927018275
521	160470	656	145140	-0.085598638190375
521	160470	659	221430	0.095788929699241
521	160470	810	160566	-0.2643389994568
521	160470	926	158550	-0.051399249894378
521	160470	1153	154518	-0.0094449158406405
521	160470	1154	157590	-0.073427499849111
521	160470	1327	145350	0.038854180798796
521	160470	1365	31698	-0.14490625399907
521	160470	1373	30676	-0.11417392516771
521	160470	1435	160230	-0.22464495273897
521	160470	1498	156660	-0.095788929699241
522	171222	522	171222	2.8703912186884
522	171222	542	105690	-0.24132216001358
522	171222	545	154842	-0.16866028708134
522	171222	556	146652	0.078188541419021
522	171222	588	105702	-0.018711815523326
522	171222	591	154854	-0.10122537003308
522	171222	593	170726	-0.13395236936708
522	171222	640	56562	-0.11139032351979
522	171222	648	167666	0.15051778167319
522	171222	650	48372	0.22454178627992
522	171222	660	233718	-0.10097039749312
522	171222	811	171318	-0.2643389994568
522	171222	927	170838	-0.10216718266254
522	171222	1152	146838	-0.12871250677815
522	171222	1155	169878	0.040247678018576
522	171222	1321	48582	-0.043883097212759
522	171222	1369	139218	-0.14551083591331
522	171222	1382	176598	-0.23679657183867
522	171222	1487	169458	-0.14368339454886
522	171222	1499	167412	0.095788929699241
523	174806	523	174806	2.6170841542359
523	174806	543	109274	-0.24132216001358
523	174806	546	158426	-0.16866028708134
523	174806	547	170714	-0.10122537003308
523	174806	548	173786	-0.10768860933628
523	174806	589	109286	-0.018711815523326
523	174806	592	158438	-0.10122537003308
523	174806	593	170726	-0.030396847734309
523	174806	594	173798	0.0049779077275046
523	174806	641	60146	-0.11139032351979
523	174806	646	146162	-0.039684773430903
523	174806	648	167666	0.069402927018275
523	174806	812	174902	-0.2643389994568
523	174806	927	170838	-0.13395236936708
523	174806	928	173910	-0.060747420651234
523	174806	1374	45012	-0.11417392516771
523	174806	1382	176598	-0.05254044194575
523	174806	1436	174566	-0.22464495273897
523	174806	1488	173042	-0.14368339454886
524	181974	524	181974	2.9843090346186
524	181974	544	116442	-0.24132216001358
524	181974	548	173786	0.010596594763308
524	181974	558	157404	-0.078188541419021
524	181974	559	169692	-0.12484709503487
524	181974	561	245982	0.20359421253978
524	181974	590	116454	-0.018711815523326
524	181974	594	173798	-0.076413131528841
524	181974	647	153330	-0.039684773430903
524	181974	648	167666	-0.02002568177703
524	181974	652	59124	-0.22454178627992
524	181974	657	151284	0.147762454264
524	181974	813	182070	-0.2643389994568
524	181974	928	173910	-0.16836811679478
524	181974	1154	157590	0.12871250677815
524	181974	1155	169878	-0.15231328590183
524	181974	1323	59334	0.043883097212759
524	181974	1328	151494	0.13168279539611
524	181974	1367	53202	0.14490625399907
524	181974	1383	182742	-0.12225182583054
524	181974	1437	181734	-0.22464495273897
525	203478	525	203478	2.5937939769209
525	203478	547	170714	-0.018690636325228
525	203478	549	202458	-0.10768860933628
525	203478	554	105180	0.031138343227558
525	203478	557	154332	-0.043062200956938
525	203478	560	200412	0.071792406224186
525	203478	593	170726	-0.19254299326189
525	203478	595	202470	0.0049779077275046
525	203478	643	88818	-0.11139032351979
525	203478	646	146162	-0.13478009528332
525	203478	653	80628	0.22454178627992
525	203478	660	233718	-0.079824108082701
525	203478	814	203574	-0.2643389994568
525	203478	929	202582	-0.060747420651234
525	203478	1156	200598	0.073427499849111
525	203478	1324	80838	-0.043883097212759
525	203478	1369	139218	0.068532333192504
525	203478	1375	73684	-0.11417392516771
525	203478	1384	207318	-0.22464495273897
525	203478	1438	203238	-0.22464495273897
525	203478	1490	201714	-0.14368339454886
525	203478	1501	199668	0.095788929699241
526	206550	526	206550	2.6617647058824
526	206550	548	173786	-0.018690636325228
526	206550	549	202458	-0.10122537003308
526	206550	555	108252	0.031138343227558
526	206550	558	157404	-0.043062200956938
526	206550	560	200412	-0.19483980998848
526	206550	594	173798	-0.19254299326189
526	206550	595	202470	-0.030396847734309
526	206550	644	91890	-0.11139032351979
526	206550	656	145140	-0.010132282578103
526	206550	659	221430	0.093975726059666
526	206550	815	206646	-0.2643389994568
526	206550	929	202582	-0.13395236936708
526	206550	1156	200598	0.0094449158406405
526	206550	1327	145350	-0.12673231436618
526	206550	1368	77778	0.14490625399907
526	206550	1384	207318	-0.12225182583054
526	206550	1439	206310	-0.22464495273897
527	63705	527	63705	2.4831832254433
527	63705	596	62697	0.0049779077275046
527	63705	629	60657	-0.039510917689212
527	63705	630	62193	-0.15231328590183
527	63705	661	31992	0.07637230163999
527	63705	662	47864	0.081463788415989
527	63705	816	63801	-0.2643389994568
527	63705	930	62809	-0.060747420651234
527	63705	1157	60825	0.073427499849111
527	63705	1158	62361	-0.040247678018576
527	63705	1330	48585	-0.038854180798796
527	63705	1331	56265	-0.11145510835913
527	63705	1359	32209	-0.0092879256965944
527	63705	1360	48081	0.15789473684211
527	63705	1502	55800	-0.048987254841633
528	95449	528	95449	2.9722065859837
528	95449	539	62682	-0.22975887004738
528	95449	552	89308	-0.02806772328499
528	95449	596	62697	-0.19254299326189
528	95449	597	93417	-0.14440724494641
528	95449	598	94953	-0.13395236936708
528	95449	631	89329	0.083773437234665
528	95449	661	31992	-0.24617021790791
528	95449	664	79608	0.081463788415989
528	95449	817	95545	-0.2643389994568
528	95449	931	93529	-0.051399249894378
528	95449	932	95065	-0.10216718266254
528	95449	1159	89497	-0.0094449158406405
528	95449	1334	88009	-0.11145510835913
528	95449	1359	32209	0.16241199677416
528	95449	1362	79825	0.15789473684211
528	95449	1471	94705	-0.18795145211933
528	95449	1505	87544	-0.048987254841633
529	109785	529	109785	3.0400365887982
529	109785	530	111321	-0.2643389994568
529	109785	540	93402	-0.24132216001358
529	109785	542	105690	-0.018711815523326
529	109785	550	60636	-0.031138343227558
529	109785	597	93417	-0.10122537003308
529	109785	599	105705	-0.030396847734309
529	109785	600	109289	-0.13395236936708
529	109785	629	60657	0.12484709503487
529	109785	634	108273	0.15231328590183
529	109785	818	109881	-0.2643389994568
529	109785	933	105817	-0.13395236936708
529	109785	934	109401	-0.10216718266254
529	109785	1162	108441	0.040247678018576
529	109785	1330	48585	0.12673231436618
529	109785	1335	102345	-0.11145510835913
529	109785	1472	109041	-0.18795145211933
529	109785	1507	101880	-0.048987254841633
530	111321	530	111321	2.857444413172
530	111321	541	94938	-0.24132216001358
530	111321	551	62172	-0.031138343227558
530	111321	554	105180	-0.02806772328499
530	111321	598	94953	-0.10122537003308
530	111321	600	109289	-0.14440724494641
530	111321	630	62193	0.12484709503487
530	111321	633	105201	0.083773437234665
530	111321	634	108273	0.039510917689212
530	111321	662	47864	-0.24617021790791
530	111321	664	79608	0.07637230163999
530	111321	819	111417	-0.2643389994568
530	111321	934	109401	-0.051399249894378
530	111321	1161	105369	-0.0094449158406405
530	111321	1162	108441	-0.073427499849111
530	111321	1333	80841	-0.13168279539611
530	111321	1360	48081	0.16241199677416
530	111321	1362	79825	-0.0092879256965944
530	111321	1442	111081	-0.22464495273897
530	111321	1508	103416	-0.048987254841633
531	117465	531	117465	2.9573599774838
531	117465	543	109274	-0.10420882828398
531	117465	553	92892	-0.19566274199439
531	117465	554	105180	0.1237670261331
531	117465	600	109289	-0.076413131528841
531	117465	601	116457	0.0049779077275046
531	117465	632	92913	-0.01826623218642
531	117465	633	105201	-0.043062200956938
531	117465	665	85752	0.07637230163999
531	117465	820	117561	-0.2643389994568
531	117465	934	109401	-0.16836811679478
531	117465	935	116569	-0.060747420651234
531	117465	1160	93081	0.12871250677815
531	117465	1161	105369	-0.15231328590183
531	117465	1331	56265	0.12673231436618
531	117465	1335	102345	-0.038854180798796
531	117465	1363	85969	-0.0092879256965944
531	117465	1389	119257	-0.05254044194575
531	117465	1443	117225	-0.22464495273897
532	158937	532	158937	2.8179707289614
532	158937	533	160473	-0.2643389994568
532	158937	540	93402	0.057416267942584
532	158937	545	154842	-0.018711815523326
532	158937	550	60636	-0.22488038277512
532	158937	556	146652	-0.1237670261331
532	158937	597	93417	-0.018711815523326
532	158937	602	154857	-0.030396847734309
532	158937	603	158441	-0.13395236936708
532	158937	629	60657	-0.1237670261331
532	158937	635	146673	0.043062200956938
532	158937	637	157425	0.15231328590183
532	158937	661	31992	0.057416267942584
532	158937	666	143096	0.081463788415989
532	158937	667	221433	-0.10097039749312
532	158937	821	159033	-0.2643389994568
532	158937	936	154969	-0.13395236936708
532	158937	937	158553	-0.10216718266254
532	158937	1163	146841	0.15231328590183
532	158937	1165	157593	0.040247678018576
532	158937	1337	151497	-0.11145510835913
532	158937	1359	32209	0.081463788415989
532	158937	1364	143313	0.15789473684211
532	158937	1387	28632	0.21052631578947
532	158937	1474	158193	-0.18795145211933
532	158937	1510	151032	-0.048987254841633
533	160473	533	160473	2.6353785533352
533	160473	541	94938	0.057416267942584
533	160473	551	62172	-0.22488038277512
533	160473	557	154332	-0.02806772328499
533	160473	598	94953	-0.018711815523326
533	160473	603	158441	-0.14440724494641
533	160473	630	62193	-0.1237670261331
533	160473	636	154353	0.083773437234665
533	160473	637	157425	0.039510917689212
533	160473	667	221433	0.095788929699241
533	160473	822	160569	-0.2643389994568
533	160473	937	158553	-0.051399249894378
533	160473	1164	154521	-0.0094449158406405
533	160473	1165	157593	-0.073427499849111
533	160473	1336	145353	0.038854180798796
533	160473	1444	160233	-0.22464495273897
533	160473	1511	152568	-0.048987254841633
534	171225	534	171225	2.6742189698846
534	171225	542	105690	0.057416267942584
534	171225	545	154842	-0.24132216001358
534	171225	556	146652	0.19566274199439
534	171225	599	105705	-0.018711815523326
534	171225	602	154857	-0.10122537003308
534	171225	604	170729	-0.13395236936708
534	171225	635	146673	0.01826623218642
534	171225	638	169713	0.15231328590183
534	171225	668	233721	-0.10097039749312
534	171225	823	171321	-0.2643389994568
534	171225	938	170841	-0.10216718266254
534	171225	1163	146841	-0.12871250677815
534	171225	1166	169881	0.040247678018576
534	171225	1330	48585	-0.043883097212759
534	171225	1388	40920	0.21052631578947
534	171225	1390	176601	-0.23679657183867
534	171225	1475	170481	-0.18795145211933
535	174809	535	174809	2.2016605685336
535	174809	543	109274	0.057416267942584
535	174809	546	158426	-0.24132216001358
535	174809	547	170714	-0.018711815523326
535	174809	600	109289	-0.018711815523326
535	174809	603	158441	-0.10122537003308
535	174809	604	170729	-0.030396847734309
535	174809	605	173801	0.0049779077275046
535	174809	662	47864	0.057416267942584
535	174809	666	143096	0.07637230163999
535	174809	824	174905	-0.2643389994568
535	174809	938	170841	-0.13395236936708
535	174809	939	173913	-0.060747420651234
535	174809	1360	48081	0.081463788415989
535	174809	1364	143313	-0.0092879256965944
535	174809	1390	176601	-0.05254044194575
535	174809	1445	174569	-0.22464495273897
535	174809	1512	166904	-0.048987254841633
536	181977	536	181977	2.8209259780467
536	181977	544	116442	0.057416267942584
536	181977	548	173786	-0.10420882828398
536	181977	558	157404	-0.19566274199439
536	181977	559	169692	0.1237670261331
536	181977	601	116457	-0.018711815523326
536	181977	605	173801	-0.076413131528841
536	181977	637	157425	-0.01826623218642
536	181977	638	169713	-0.043062200956938
536	181977	663	55032	0.057416267942584
536	181977	825	182073	-0.2643389994568
536	181977	939	173913	-0.16836811679478
536	181977	1165	157593	0.12871250677815
536	181977	1166	169881	-0.15231328590183
536	181977	1332	59337	0.043883097212759
536	181977	1337	151497	0.13168279539611
536	181977	1361	55249	0.081463788415989
536	181977	1391	182745	-0.12225182583054
536	181977	1446	181737	-0.22464495273897
536	181977	1477	181233	0.18795145211933
537	203481	537	203481	2.8374613003096
537	203481	547	170714	-0.22975887004738
537	203481	554	105180	0.22488038277512
537	203481	557	154332	0.031138343227558
537	203481	604	170729	-0.19254299326189
537	203481	606	202473	0.0049779077275046
537	203481	633	105201	0.1237670261331
537	203481	636	154353	-0.12484709503487
537	203481	639	200433	-0.039510917689212
537	203481	668	233721	-0.079824108082701
537	203481	826	203577	-0.2643389994568
537	203481	940	202585	-0.060747420651234
537	203481	1167	200601	0.073427499849111
537	203481	1333	80841	-0.043883097212759
537	203481	1392	207321	-0.22464495273897
537	203481	1447	203241	-0.22464495273897
538	206553	538	206553	2.816070925978
538	206553	548	173786	-0.22975887004738
538	206553	549	202458	-0.018711815523326
538	206553	555	108252	0.22488038277512
538	206553	558	157404	0.031138343227558
538	206553	560	200412	0.02806772328499
538	206553	605	173801	-0.19254299326189
538	206553	606	202473	-0.030396847734309
538	206553	634	108273	0.1237670261331
538	206553	637	157425	-0.12484709503487
538	206553	639	200433	-0.083773437234665
538	206553	664	79608	0.057416267942584
538	206553	666	143096	-0.24617021790791
538	206553	667	221433	0.093975726059666
538	206553	827	206649	-0.2643389994568
538	206553	940	202585	-0.13395236936708
538	206553	1167	200601	0.0094449158406405
538	206553	1336	145353	-0.12673231436618
538	206553	1362	79825	0.081463788415989
538	206553	1364	143313	0.16241199677416
538	206553	1392	207321	-0.12225182583054
538	206553	1448	206313	-0.22464495273897
538	206553	1479	205809	0.18795145211933
538	206553	1513	198648	-0.048987254841633
539	62682	539	62682	2.9500422178441
539	62682	550	60636	-0.054883197298058
539	62682	607	60650	-0.14440724494641
539	62682	608	62186	-0.13395236936708
539	62682	640	56562	0.083773437234665
539	62682	661	31992	0.147762454264
539	62682	663	55032	0.12673231436618
539	62682	828	62778	-0.2643389994568
539	62682	941	60762	-0.051399249894378
539	62682	942	62298	-0.10216718266254
539	62682	1168	56730	-0.0094449158406405
539	62682	1338	32202	0.13168279539611
539	62682	1340	55242	-0.11145510835913
539	62682	1366	47058	0.15789473684211
539	62682	1480	61938	-0.18795145211933
539	62682	1503	58872	-0.095788929699241
540	93402	540	93402	3.2148184632705
540	93402	541	94938	-0.2643389994568
540	93402	550	60636	-0.039684773430903
540	93402	552	89308	-0.19254299326189
540	93402	607	60650	-0.19254299326189
540	93402	609	89322	-0.030396847734309
540	93402	610	92906	-0.13395236936708
540	93402	642	81138	0.043062200956938
540	93402	644	91890	0.15231328590183
540	93402	661	31992	0.010132282578103
540	93402	665	85752	0.12673231436618
540	93402	829	93498	-0.2643389994568
540	93402	943	89434	-0.13395236936708
540	93402	944	93018	-0.10216718266254
540	93402	1170	81306	0.15231328590183
540	93402	1172	92058	0.040247678018576
540	93402	1338	32202	0.12673231436618
540	93402	1342	85962	-0.11145510835913
540	93402	1368	77778	0.15789473684211
540	93402	1387	28632	0.037151702786378
540	93402	1481	92658	-0.18795145211933
541	94938	541	94938	3.068815085843
541	94938	551	62172	-0.039684773430903
541	94938	553	92892	-0.054883197298058
541	94938	608	62186	-0.19254299326189
541	94938	610	92906	-0.14440724494641
541	94938	643	88818	0.083773437234665
541	94938	644	91890	0.039510917689212
541	94938	664	79608	-0.085598638190375
541	94938	830	95034	-0.2643389994568
541	94938	944	93018	-0.051399249894378
541	94938	1171	88986	-0.0094449158406405
541	94938	1172	92058	-0.073427499849111
541	94938	1341	79818	0.038854180798796
541	94938	1365	31698	0.16241199677416
541	94938	1450	94698	-0.22464495273897
541	94938	1506	91128	-0.095788929699241
542	105690	542	105690	2.6742189698846
542	105690	552	89308	-0.018690636325228
542	105690	609	89322	-0.10122537003308
542	105690	611	105194	-0.13395236936708
542	105690	640	56562	0.12484709503487
542	105690	642	81138	0.01826623218642
542	105690	645	104178	0.15231328590183
542	105690	831	105786	-0.2643389994568
542	105690	945	105306	-0.10216718266254
542	105690	1170	81306	-0.12871250677815
542	105690	1173	104346	0.040247678018576
542	105690	1388	40920	0.037151702786378
542	105690	1395	111066	-0.23679657183867
542	105690	1482	104946	-0.18795145211933
542	105690	1507	101880	0.095788929699241
543	109274	543	109274	2.3176189135941
543	109274	553	92892	-0.018690636325228
543	109274	554	105180	-0.19254299326189
543	109274	610	92906	-0.10122537003308
543	109274	611	105194	-0.030396847734309
543	109274	612	108266	0.0049779077275046
543	109274	641	60146	0.12484709503487
543	109274	662	47864	0.010132282578103
543	109274	832	109370	-0.2643389994568
543	109274	945	105306	-0.13395236936708
543	109274	946	108378	-0.060747420651234
543	109274	1339	48074	0.12673231436618
543	109274	1368	77778	-0.0092879256965944
543	109274	1395	111066	-0.05254044194575
543	109274	1451	109034	-0.22464495273897
544	116442	544	116442	2.9878271882916
544	116442	555	108252	-0.21930024236097
544	116442	561	245982	-0.18164960262175
544	116442	612	108266	-0.076413131528841
544	116442	644	91890	-0.01826623218642
544	116442	645	104178	-0.043062200956938
544	116442	663	55032	0.010132282578103
544	116442	665	85752	0.147762454264
544	116442	833	116538	-0.2643389994568
544	116442	946	108378	-0.16836811679478
544	116442	1172	92058	0.12871250677815
544	116442	1173	104346	-0.15231328590183
544	116442	1340	55242	0.12673231436618
544	116442	1342	85962	0.13168279539611
544	116442	1367	53202	-0.16241199677416
544	116442	1396	117210	-0.12225182583054
544	116442	1452	116202	-0.22464495273897
544	116442	1484	115698	0.18795145211933
545	154842	545	154842	3.1631016042781
545	154842	552	89308	-0.22975887004738
545	154842	556	146652	-0.21930024236097
545	154842	609	89322	-0.018711815523326
545	154842	613	146666	-0.076413131528841
545	154842	614	154346	-0.13395236936708
545	154842	640	56562	-0.1237670261331
545	154842	647	153330	0.15231328590183
545	154842	661	31992	0.22454178627992
545	154842	670	217338	-0.10097039749312
545	154842	834	154938	-0.2643389994568
545	154842	947	146778	-0.16836811679478
545	154842	948	154458	-0.10216718266254
545	154842	1175	153498	0.040247678018576
545	154842	1338	32202	-0.043883097212759
545	154842	1369	139218	0.15789473684211
545	154842	1397	160218	-0.23679657183867
545	154842	1485	154098	-0.18795145211933
545	154842	1510	151032	0.095788929699241
546	158426	546	158426	2.8065015479876
546	158426	553	92892	-0.22975887004738
546	158426	557	154332	-0.19254299326189
546	158426	610	92906	-0.018711815523326
546	158426	614	154346	-0.030396847734309
546	158426	615	157418	0.0049779077275046
546	158426	641	60146	-0.1237670261331
546	158426	646	146162	0.043062200956938
546	158426	666	143096	-0.085598638190375
546	158426	669	188666	0.079824108082701
546	158426	835	158522	-0.2643389994568
546	158426	948	154458	-0.13395236936708
546	158426	949	157530	-0.060747420651234
546	158426	1174	146330	0.15231328590183
546	158426	1343	143306	0.038854180798796
546	158426	1365	31698	0.081463788415989
546	158426	1387	28632	-0.11417392516771
546	158426	1397	160218	-0.05254044194575
546	158426	1453	158186	-0.22464495273897
547	170714	547	170714	2.5166760484098
547	170714	554	105180	-0.22975887004738
547	170714	557	154332	-0.018690636325228
547	170714	611	105194	-0.018711815523326
547	170714	614	154346	-0.10122537003308
547	170714	616	169706	0.0049779077275046
547	170714	646	146162	0.01826623218642
547	170714	648	167666	-0.039510917689212
547	170714	662	47864	0.22454178627992
547	170714	671	231674	-0.095788929699241
547	170714	836	170810	-0.2643389994568
547	170714	950	169818	-0.060747420651234
547	170714	1174	146330	-0.12871250677815
547	170714	1176	167834	0.073427499849111
547	170714	1339	48074	-0.043883097212759
547	170714	1369	139218	-0.0092879256965944
547	170714	1388	40920	-0.11417392516771
547	170714	1398	174554	-0.22464495273897
547	170714	1454	170474	-0.22464495273897
547	170714	1512	166904	0.095788929699241
548	173786	548	173786	2.6112440191388
548	173786	555	108252	-0.22975887004738
548	173786	558	157404	-0.018690636325228
548	173786	559	169692	-0.19254299326189
548	173786	612	108266	-0.018711815523326
548	173786	615	157418	-0.10122537003308
548	173786	616	169706	-0.030396847734309
548	173786	648	167666	-0.083773437234665
548	173786	666	143096	0.147762454264
548	173786	669	188666	0.093975726059666
548	173786	837	173882	-0.2643389994568
548	173786	950	169818	-0.13395236936708
548	173786	1176	167834	0.0094449158406405
548	173786	1343	143306	0.13168279539611
548	173786	1366	47058	0.081463788415989
548	173786	1398	174554	-0.12225182583054
548	173786	1455	173546	-0.22464495273897
548	173786	1488	173042	0.18795145211933
549	202458	549	202458	2.83584294962
549	202458	559	169692	-0.039684773430903
549	202458	560	200412	-0.054883197298058
549	202458	616	169706	-0.19254299326189
549	202458	617	200426	-0.14440724494641
549	202458	645	104178	0.1237670261331
549	202458	647	153330	-0.12484709503487
549	202458	664	79608	0.22454178627992
549	202458	670	217338	0.093975726059666
549	202458	838	202554	-0.2643389994568
549	202458	951	200538	-0.051399249894378
549	202458	1341	79818	-0.043883097212759
549	202458	1369	139218	0.16241199677416
549	202458	1400	203226	-0.12225182583054
549	202458	1401	206298	-0.22464495273897
549	202458	1457	202218	-0.22464495273897
549	202458	1490	201714	0.18795145211933
549	202458	1513	198648	0.095788929699241
550	60636	550	60636	3.0202645651562
550	60636	551	62172	-0.2643389994568
550	60636	618	56556	-0.030396847734309
550	60636	619	60140	-0.13395236936708
550	60636	650	48372	0.043062200956938
550	60636	652	59124	0.15231328590183
550	60636	661	31992	-0.039684773430903
550	60636	672	123132	0.10097039749312
550	60636	839	60732	-0.2643389994568
550	60636	952	56668	-0.13395236936708
550	60636	953	60252	-0.10216718266254
550	60636	1178	48540	0.15231328590183
550	60636	1180	59292	0.040247678018576
550	60636	1348	53196	-0.11145510835913
550	60636	1374	45012	0.15789473684211
550	60636	1387	28632	-0.14551083591331
550	60636	1491	59892	-0.18795145211933
550	60636	1503	58872	0.14368339454886
551	62172	551	62172	2.9840275823248
551	62172	619	60140	-0.14440724494641
551	62172	651	56052	0.083773437234665
551	62172	652	59124	0.039510917689212
551	62172	662	47864	0.02002568177703
551	62172	663	55032	-0.069402927018275
551	62172	672	123132	-0.095788929699241
551	62172	840	62268	-0.2643389994568
551	62172	953	60252	-0.051399249894378
551	62172	1179	56220	-0.0094449158406405
551	62172	1180	59292	-0.073427499849111
551	62172	1346	31692	0.13168279539611
551	62172	1347	47052	0.038854180798796
551	62172	1373	30676	0.0092879256965944
551	62172	1459	61932	-0.22464495273897
552	89308	552	89308	3.2807486631016
552	89308	618	56556	-0.19254299326189
552	89308	620	81132	-0.076413131528841
552	89308	621	88812	-0.13395236936708
552	89308	654	87796	0.15231328590183
552	89308	661	31992	-0.13478009528332
552	89308	665	85752	-0.15051778167319
552	89308	841	89404	-0.2643389994568
552	89308	954	81244	-0.16836811679478
552	89308	955	88924	-0.10216718266254
552	89308	1182	87964	0.040247678018576
552	89308	1375	73684	0.15789473684211
552	89308	1403	94684	-0.23679657183867
552	89308	1492	88564	-0.18795145211933
552	89308	1505	87544	0.14368339454886
553	92892	553	92892	2.7477483816493
553	92892	619	60140	-0.19254299326189
553	92892	621	88812	-0.030396847734309
553	92892	622	91884	0.0049779077275046
553	92892	653	80628	0.043062200956938
553	92892	665	85752	-0.069402927018275
553	92892	672	123132	0.079824108082701
553	92892	842	92988	-0.2643389994568
553	92892	955	88924	-0.13395236936708
553	92892	956	91996	-0.060747420651234
553	92892	1181	80796	0.15231328590183
553	92892	1346	31692	0.12673231436618
553	92892	1349	77772	0.038854180798796
553	92892	1387	28632	0.068532333192504
553	92892	1403	94684	-0.05254044194575
553	92892	1460	92652	-0.22464495273897
553	92892	1506	91128	0.14368339454886
554	105180	554	105180	2.9197860962567
554	105180	621	88812	-0.10122537003308
554	105180	623	104172	0.0049779077275046
554	105180	651	56052	0.12484709503487
554	105180	653	80628	0.01826623218642
554	105180	655	102132	-0.039510917689212
554	105180	662	47864	-0.13478009528332
554	105180	843	105276	-0.2643389994568
554	105180	957	104284	-0.060747420651234
554	105180	1181	80796	-0.12871250677815
554	105180	1183	102300	0.073427499849111
554	105180	1375	73684	-0.0092879256965944
554	105180	1388	40920	0.068532333192504
554	105180	1404	109020	-0.22464495273897
554	105180	1461	104940	-0.22464495273897
554	105180	1508	103416	0.14368339454886
555	108252	555	108252	2.7556290458767
555	108252	622	91884	-0.10122537003308
555	108252	623	104172	-0.030396847734309
555	108252	652	59124	0.12484709503487
555	108252	655	102132	-0.083773437234665
555	108252	664	79608	0.039684773430903
555	108252	672	123132	0.093975726059666
555	108252	844	108348	-0.2643389994568
555	108252	957	104284	-0.13395236936708
555	108252	1183	102300	0.0094449158406405
555	108252	1347	47052	0.12673231436618
555	108252	1349	77772	0.13168279539611
555	108252	1374	45012	-0.16241199677416
555	108252	1404	109020	-0.12225182583054
555	108252	1462	108012	-0.22464495273897
555	108252	1495	107508	0.18795145211933
556	146652	556	146652	2.892555586828
556	146652	620	81132	-0.018711815523326
556	146652	624	146156	-0.13395236936708
556	146652	650	48372	-0.1237670261331
556	146652	656	145140	0.15231328590183
556	146652	661	31992	-0.11139032351979
556	146652	666	143096	-0.15051778167319
556	146652	674	209148	-0.10097039749312
556	146652	845	146748	-0.2643389994568
556	146652	958	146268	-0.10216718266254
556	146652	1184	145308	0.040247678018576
556	146652	1350	139212	0.11145510835913
556	146652	1496	145908	-0.18795145211933
556	146652	1509	144888	0.14368339454886
557	154332	557	154332	2.8279622853926
557	154332	621	88812	-0.018711815523326
557	154332	624	146156	-0.076413131528841
557	154332	625	153324	0.0049779077275046
557	154332	651	56052	-0.1237670261331
557	154332	657	151284	-0.039510917689212
557	154332	673	184572	0.079824108082701
557	154332	675	215292	-0.095788929699241
557	154332	846	154428	-0.2643389994568
557	154332	958	146268	-0.16836811679478
557	154332	959	153436	-0.060747420651234
557	154332	1185	151452	0.073427499849111
557	154332	1346	31692	-0.043883097212759
557	154332	1350	139212	0.038854180798796
557	154332	1406	158172	-0.22464495273897
557	154332	1464	154092	-0.22464495273897
557	154332	1511	152568	0.14368339454886
558	157404	558	157404	2.6638052350127
558	157404	622	91884	-0.018711815523326
558	157404	625	153324	-0.030396847734309
558	157404	652	59124	-0.1237670261331
558	157404	656	145140	0.043062200956938
558	157404	657	151284	-0.083773437234665
558	157404	666	143096	-0.02002568177703
558	157404	847	157500	-0.2643389994568
558	157404	959	153436	-0.13395236936708
558	157404	1184	145308	0.15231328590183
558	157404	1185	151452	0.0094449158406405
558	157404	1373	30676	0.081463788415989
558	157404	1387	28632	-0.14490625399907
558	157404	1406	158172	-0.12225182583054
558	157404	1465	157164	-0.22464495273897
558	157404	1498	156660	0.18795145211933
559	169692	559	169692	2.83584294962
559	169692	623	104172	-0.018711815523326
559	169692	625	153324	-0.10122537003308
559	169692	626	167660	-0.14440724494641
559	169692	656	145140	0.01826623218642
559	169692	663	55032	0.11139032351979
559	169692	673	184572	0.093975726059666
559	169692	676	230652	-0.095788929699241
559	169692	848	169788	-0.2643389994568
559	169692	960	167772	-0.051399249894378
559	169692	1184	145308	-0.12871250677815
559	169692	1347	47052	-0.043883097212759
559	169692	1350	139212	0.13168279539611
559	169692	1388	40920	-0.14490625399907
559	169692	1407	170460	-0.12225182583054
559	169692	1408	173532	-0.22464495273897
559	169692	1466	169452	-0.22464495273897
559	169692	1500	168948	0.18795145211933
560	200412	560	200412	2.8782015198424
560	200412	626	167660	-0.19254299326189
560	200412	655	102132	0.1237670261331
560	200412	657	151284	-0.12484709503487
560	200412	665	85752	0.11139032351979
560	200412	666	143096	0.13478009528332
560	200412	675	215292	0.093975726059666
560	200412	676	230652	0.079824108082701
560	200412	849	200508	-0.2643389994568
560	200412	1349	77772	-0.043883097212759
560	200412	1350	139212	0.12673231436618
560	200412	1375	73684	-0.081463788415989
560	200412	1410	202204	-0.05254044194575
560	200412	1411	205788	-0.23679657183867
560	200412	1468	200172	-0.22464495273897
560	200412	1501	199668	0.18795145211933
560	200412	1513	198648	-0.14368339454886
561	245982	561	245982	2.9653110047847
561	245982	628	237806	-0.076413131528841
561	245982	659	221430	-0.01826623218642
561	245982	660	233718	-0.043062200956938
561	245982	669	188666	0.13478009528332
561	245982	670	217338	0.039684773430903
561	245982	671	231674	0.02002568177703
561	245982	672	123132	-0.22454178627992
561	245982	673	184572	-0.010132282578103
561	245982	675	215292	-0.147762454264
561	245982	676	230652	0.085598638190375
561	245982	850	246078	-0.2643389994568
561	245982	962	237918	-0.16836811679478
561	245982	1187	221598	0.12871250677815
561	245982	1188	233886	-0.15231328590183
561	245982	1354	123342	-0.043883097212759
561	245982	1355	184782	0.12673231436618
561	245982	1357	215502	0.13168279539611
561	245982	1358	230862	0.038854180798796
561	245982	1381	119254	-0.081463788415989
561	245982	1383	182742	-0.16241199677416
561	245982	1385	214486	0.0092879256965944
561	245982	1386	230358	-0.15789473684211
561	245982	1396	117210	0.14490625399907
561	245982	1399	181722	-0.068532333192504
561	245982	1402	213978	0.14551083591331
561	245982	1405	116188	0.11417392516771
561	245982	1409	181212	-0.037151702786378
562	96483	562	96483	2.4743878412609
562	96483	573	63717	-0.039684773430903
562	96483	597	93417	-0.071792406224186
562	96483	609	89322	0.036715233278425
562	96483	631	89329	-0.17135244663956
562	96483	632	92913	0.085808337852103
562	96483	642	81138	0.11014569983527
562	96483	643	88818	-0.043883097212759
562	96483	964	95587	-0.060747420651234
562	96483	1190	93603	0.073427499849111
562	96483	1191	95139	-0.040247678018576
562	96483	1303	89539	-0.066976184683542
562	96483	1304	93123	-0.037151702786378
562	96483	1412	31713	-0.037151702786378
563	111843	563	111843	2.3019983112862
563	111843	574	95461	-0.018690636325228
563	111843	575	109797	-0.054883197298058
563	111843	585	62694	0.031138343227558
563	111843	588	105702	0.02806772328499
563	111843	596	62697	-0.043062200956938
563	111843	599	105705	-0.19483980998848
563	111843	634	108273	0.085808337852103
563	111843	642	81138	-0.014033861642495
563	111843	645	104178	-0.043883097212759
563	111843	965	109923	-0.051399249894378
563	111843	966	111459	-0.10216718266254
563	111843	1192	105891	-0.0094449158406405
563	111843	1306	108483	-0.037151702786378
563	111843	1413	47073	-0.037151702786378
564	117987	564	117987	2.9117647058824
564	117987	565	119523	-0.2643389994568
564	117987	575	109797	-0.21930024236097
564	117987	586	93414	0.19566274199439
564	117987	588	105702	-0.1237670261331
564	117987	597	93417	0.078188541419021
564	117987	599	105705	0.12484709503487
564	117987	607	60650	-0.13026103535498
564	117987	609	89322	-0.11139032351979
564	117987	629	60657	-0.030396847734309
564	117987	631	89329	-0.13478009528332
564	117987	640	56562	0.22454178627992
564	117987	649	246003	0.051637100539558
564	117987	965	109923	-0.16836811679478
564	117987	967	117603	-0.10216718266254
564	117987	1190	93603	0.12871250677815
564	117987	1192	105891	-0.15231328590183
564	117987	1194	116643	0.040247678018576
564	117987	1301	60867	-0.085808337852103
564	117987	1303	89539	0.15051778167319
564	117987	1414	53217	-0.037151702786378
564	117987	1420	123363	0.23679657183867
565	119523	565	119523	2.8560371517028
565	119523	576	111333	-0.21930024236097
565	119523	577	117477	-0.054883197298058
565	119523	587	94950	0.19566274199439
565	119523	598	94953	0.078188541419021
565	119523	601	116457	0.071792406224186
565	119523	608	62186	-0.13026103535498
565	119523	611	105194	-0.12524342457798
565	119523	630	62193	-0.030396847734309
565	119523	633	105201	0.015729255493862
565	119523	643	88818	-0.014033861642495
565	119523	645	104178	0.11014569983527
565	119523	649	246003	-0.048987254841633
565	119523	966	111459	-0.16836811679478
565	119523	967	117603	-0.051399249894378
565	119523	1191	95139	0.12871250677815
565	119523	1194	116643	-0.073427499849111
565	119523	1302	62403	-0.085808337852103
565	119523	1305	105411	-0.074966695404808
565	119523	1420	123363	-0.22464495273897
566	160995	566	160995	2.6865325077399
566	160995	574	95461	-0.22975887004738
566	160995	578	158949	-0.054883197298058
566	160995	585	62694	0.22488038277512
566	160995	591	154854	0.02806772328499
566	160995	596	62697	0.031138343227558
566	160995	602	154857	-0.19483980998848
566	160995	613	146666	0.12524342457798
566	160995	635	146673	-0.015729255493862
566	160995	637	157425	0.085808337852103
566	160995	647	153330	-0.043883097212759
566	160995	968	159075	-0.051399249894378
566	160995	969	160611	-0.10216718266254
566	160995	1195	155043	-0.0094449158406405
566	160995	1307	146883	0.074966695404808
566	160995	1309	157635	-0.037151702786378
566	160995	1417	30690	0.21052631578947
567	175331	567	175331	2.9057134815649
567	175331	568	176867	-0.2643389994568
567	175331	575	109797	-0.22975887004738
567	175331	578	158949	-0.018690636325228
567	175331	580	171237	-0.19254299326189
567	175331	607	60650	0.24401913875598
567	175331	613	146666	-0.11139032351979
567	175331	629	60657	-0.13026103535498
567	175331	635	146673	-0.13478009528332
567	175331	648	167666	-0.043883097212759
567	175331	970	171363	-0.13395236936708
567	175331	971	174947	-0.10216718266254
567	175331	1198	173987	0.040247678018576
567	175331	1307	146883	0.15051778167319
567	175331	1418	45026	0.21052631578947
568	176867	568	176867	2.8499859273853
568	176867	576	111333	-0.22975887004738
568	176867	579	160485	-0.018690636325228
568	176867	581	174821	-0.054883197298058
568	176867	593	170726	0.02806772328499
568	176867	604	170729	-0.19483980998848
568	176867	605	173801	0.071792406224186
568	176867	608	62186	0.24401913875598
568	176867	616	169706	-0.036715233278425
568	176867	630	62193	-0.13026103535498
568	176867	638	169713	0.17135244663956
568	176867	646	146162	-0.014033861642495
568	176867	971	174947	-0.051399249894378
568	176867	1197	170915	-0.0094449158406405
568	176867	1198	173987	-0.073427499849111
568	176867	1310	169923	0.066976184683542
568	176867	1413	47073	0.11417392516771
569	183011	569	183011	2.9582043343653
569	183011	577	117477	-0.22975887004738
569	183011	581	174821	-0.21930024236097
569	183011	592	158438	0.19566274199439
569	183011	593	170726	-0.1237670261331
569	183011	603	158441	0.078188541419021
569	183011	604	170729	0.12484709503487
569	183011	614	154346	-0.11139032351979
569	183011	636	154353	-0.13478009528332
569	183011	641	60146	0.17224880382775
569	183011	648	167666	0.11014569983527
569	183011	649	246003	0.067209959162845
569	183011	971	174947	-0.16836811679478
569	183011	972	182115	-0.060747420651234
569	183011	1196	158627	0.12871250677815
569	183011	1197	170915	-0.15231328590183
569	183011	1308	154563	0.15051778167319
569	183011	1414	53217	0.11417392516771
569	183011	1421	184803	-0.05254044194575
570	204003	570	204003	2.4176752040529
570	204003	580	171237	-0.039684773430903
570	204003	588	105702	-0.22488038277512
570	204003	591	154854	-0.031138343227558
570	204003	599	105705	-0.031138343227558
570	204003	602	154857	0.043062200956938
570	204003	609	89322	0.24401913875598
570	204003	613	146666	-0.13026103535498
570	204003	631	89329	-0.13026103535498
570	204003	635	146673	-0.030396847734309
570	204003	639	200433	-0.085808337852103
570	204003	642	81138	-0.17224880382775
570	204003	973	203619	-0.10216718266254
570	204003	1199	202659	0.040247678018576
570	204003	1307	146883	-0.085808337852103
570	204003	1311	200643	0.037151702786378
570	204003	1416	139233	0.037151702786378
570	204003	1419	73698	0.21052631578947
570	204003	1422	209379	-0.23679657183867
571	207587	571	207587	2.4387841260906
571	207587	581	174821	-0.039684773430903
571	207587	583	203493	-0.19254299326189
571	207587	589	109286	-0.22488038277512
571	207587	592	158438	-0.031138343227558
571	207587	600	109289	-0.031138343227558
571	207587	603	158441	0.043062200956938
571	207587	610	92906	0.24401913875598
571	207587	617	200426	-0.036715233278425
571	207587	632	92913	-0.13026103535498
571	207587	639	200433	0.17135244663956
571	207587	646	146162	-0.22454178627992
571	207587	973	203619	-0.13395236936708
571	207587	974	206691	-0.060747420651234
571	207587	1311	200643	0.066976184683542
571	207587	1415	77793	0.11417392516771
571	207587	1422	209379	-0.05254044194575
572	214755	572	214755	2.7823670137912
572	214755	582	181989	-0.039684773430903
572	214755	584	206565	-0.21930024236097
572	214755	590	116454	-0.22488038277512
572	214755	595	202470	-0.1237670261331
572	214755	601	116457	-0.031138343227558
572	214755	606	202473	0.12484709503487
572	214755	615	157418	0.13026103535498
572	214755	617	200426	0.12524342457798
572	214755	637	157425	0.030396847734309
572	214755	639	200433	-0.015729255493862
572	214755	644	91890	0.17224880382775
572	214755	647	153330	-0.22454178627992
572	214755	649	246003	0.16507312000473
572	214755	974	206691	-0.16836811679478
572	214755	1199	202659	-0.15231328590183
572	214755	1309	157635	0.085808337852103
572	214755	1311	200643	0.074966695404808
572	214755	1423	215523	-0.12225182583054
573	63717	573	63717	2.7488038277512
573	63717	596	62697	-0.10768860933628
573	63717	618	56556	0.036715233278425
573	63717	629	60657	-0.20351234238442
573	63717	630	62193	0.12871250677815
573	63717	650	48372	0.11014569983527
573	63717	651	56052	-0.043883097212759
573	63717	975	62821	-0.060747420651234
573	63717	1200	60837	0.073427499849111
573	63717	1201	62373	-0.040247678018576
573	63717	1312	56773	-0.066976184683542
573	63717	1313	60357	-0.037151702786378
573	63717	1412	31713	0.14551083591331
574	95461	574	95461	2.4755136504363
574	95461	585	62694	-0.22975887004738
574	95461	596	62697	-0.018690636325228
574	95461	597	93417	-0.23140787831235
574	95461	620	81132	0.12524342457798
574	95461	631	89329	-0.012753197879906
574	95461	654	87796	-0.043883097212759
574	95461	976	93541	-0.051399249894378
574	95461	977	95077	-0.10216718266254
574	95461	1202	89509	-0.0094449158406405
574	95461	1314	81349	0.074966695404808
574	95461	1316	92101	-0.037151702786378
575	109797	575	109797	2.8703912186884
575	109797	576	111333	-0.2643389994568
575	109797	586	93414	-0.24132216001358
575	109797	588	105702	-0.018711815523326
575	109797	597	93417	-0.16866028708134
575	109797	599	105705	-0.10122537003308
575	109797	620	81132	-0.11139032351979
575	109797	629	60657	0.078188541419021
575	109797	634	108273	-0.12871250677815
575	109797	650	48372	0.22454178627992
575	109797	655	102132	-0.043883097212759
575	109797	658	237813	0.051637100539558
575	109797	978	105829	-0.13395236936708
575	109797	979	109413	-0.10216718266254
575	109797	1205	108453	0.040247678018576
575	109797	1314	81349	0.15051778167319
575	109797	1415	77793	-0.14551083591331
576	111333	576	111333	2.924430059105
576	111333	587	94950	-0.24132216001358
576	111333	598	94953	-0.16866028708134
576	111333	600	109289	-0.23140787831235
576	111333	623	104172	-0.036715233278425
576	111333	630	62193	0.078188541419021
576	111333	633	105201	-0.012753197879906
576	111333	634	108273	0.20351234238442
576	111333	653	80628	-0.014033861642495
576	111333	658	237813	-0.048987254841633
576	111333	979	109413	-0.051399249894378
576	111333	1204	105381	-0.0094449158406405
576	111333	1205	108453	-0.073427499849111
576	111333	1317	104389	0.066976184683542
576	111333	1413	47073	-0.068532333192504
577	117477	577	117477	2.6392485223755
577	117477	589	109286	-0.10420882828398
577	117477	600	109289	0.010596594763308
577	117477	601	116457	-0.10768860933628
577	117477	619	60140	-0.13026103535498
577	117477	621	88812	-0.11139032351979
577	117477	627	245997	0.043202697907569
577	117477	632	92913	-0.11905432029271
577	117477	633	105201	-0.01826623218642
577	117477	651	56052	0.22454178627992
577	117477	655	102132	0.11014569983527
577	117477	979	109413	-0.16836811679478
577	117477	980	116581	-0.060747420651234
577	117477	1203	93093	0.12871250677815
577	117477	1204	105381	-0.15231328590183
577	117477	1313	60357	-0.085808337852103
577	117477	1315	89029	0.15051778167319
577	117477	1414	53217	-0.068532333192504
577	117477	1427	119269	-0.05254044194575
578	158949	578	158949	2.6742189698846
578	158949	579	160485	-0.2643389994568
578	158949	586	93414	0.057416267942584
578	158949	591	154854	-0.018711815523326
578	158949	597	93417	-0.24132216001358
578	158949	602	154857	-0.10122537003308
578	158949	629	60657	0.19566274199439
578	158949	635	146673	0.01826623218642
578	158949	637	157425	-0.12871250677815
578	158949	657	151284	-0.043883097212759
578	158949	981	154981	-0.13395236936708
578	158949	982	158565	-0.10216718266254
578	158949	1206	146853	0.15231328590183
578	158949	1208	157605	0.040247678018576
578	158949	1425	28644	0.21052631578947
579	160485	579	160485	2.7282578103012
579	160485	587	94950	0.057416267942584
579	160485	598	94953	-0.24132216001358
579	160485	603	158441	-0.23140787831235
579	160485	624	146156	0.12524342457798
579	160485	625	153324	-0.036715233278425
579	160485	630	62193	0.19566274199439
579	160485	636	154353	-0.012753197879906
579	160485	637	157425	0.20351234238442
579	160485	656	145140	-0.11014569983527
579	160485	982	158565	-0.051399249894378
579	160485	1207	154533	-0.0094449158406405
579	160485	1208	157605	-0.073427499849111
579	160485	1318	146373	0.074966695404808
579	160485	1319	153541	0.066976184683542
579	160485	1412	31713	-0.14490625399907
580	171237	580	171237	2.7768786940614
580	171237	588	105702	0.057416267942584
580	171237	591	154854	-0.24132216001358
580	171237	599	105705	-0.24132216001358
580	171237	602	154857	-0.16866028708134
580	171237	618	56556	0.24401913875598
580	171237	635	146673	0.11905432029271
580	171237	638	169713	-0.12871250677815
580	171237	650	48372	-0.17224880382775
580	171237	983	170853	-0.10216718266254
580	171237	1206	146853	-0.12871250677815
580	171237	1209	169893	0.040247678018576
580	171237	1320	167877	0.037151702786378
580	171237	1416	139233	-0.14551083591331
580	171237	1426	40932	0.21052631578947
580	171237	1428	176613	-0.23679657183867
581	174821	581	174821	2.6215873909372
581	174821	589	109286	0.057416267942584
581	174821	592	158438	-0.24132216001358
581	174821	593	170726	-0.018711815523326
581	174821	600	109289	-0.24132216001358
581	174821	603	158441	-0.16866028708134
581	174821	604	170729	-0.10122537003308
581	174821	605	173801	-0.10768860933628
581	174821	619	60140	0.24401913875598
581	174821	624	146156	-0.11139032351979
581	174821	626	167660	-0.036715233278425
581	174821	658	237813	0.067209959162845
581	174821	983	170853	-0.13395236936708
581	174821	984	173925	-0.060747420651234
581	174821	1318	146373	0.15051778167319
581	174821	1320	167877	0.066976184683542
581	174821	1428	176613	-0.05254044194575
582	181989	582	181989	2.5992119335773
582	181989	590	116454	0.057416267942584
582	181989	594	173798	-0.10420882828398
582	181989	601	116457	-0.24132216001358
582	181989	605	173801	0.010596594763308
582	181989	625	153324	-0.11139032351979
582	181989	626	167660	0.12524342457798
582	181989	627	245997	0.20359421253978
582	181989	637	157425	-0.11905432029271
582	181989	638	169713	-0.01826623218642
582	181989	652	59124	0.17224880382775
582	181989	657	151284	0.014033861642495
582	181989	984	173925	-0.16836811679478
582	181989	1208	157605	0.12871250677815
582	181989	1209	169893	-0.15231328590183
582	181989	1319	153541	0.15051778167319
582	181989	1320	167877	0.074966695404808
582	181989	1414	53217	0.14490625399907
582	181989	1429	182757	-0.12225182583054
583	203493	583	203493	2.6709822685055
583	203493	593	170726	-0.22975887004738
583	203493	604	170729	-0.018690636325228
583	203493	606	202473	-0.10768860933628
583	203493	621	88812	0.24401913875598
583	203493	624	146156	-0.13026103535498
583	203493	633	105201	-0.19566274199439
583	203493	636	154353	-0.078188541419021
583	203493	639	200433	-0.20351234238442
583	203493	653	80628	-0.17224880382775
583	203493	985	202597	-0.060747420651234
583	203493	1210	200613	0.073427499849111
583	203493	1318	146373	-0.085808337852103
583	203493	1416	139233	0.068532333192504
583	203493	1430	207333	-0.22464495273897
584	206565	584	206565	2.4736842105263
584	206565	594	173798	-0.22975887004738
584	206565	595	202470	-0.018711815523326
584	206565	605	173801	-0.018690636325228
584	206565	606	202473	-0.10122537003308
584	206565	622	91884	0.24401913875598
584	206565	634	108273	-0.19566274199439
584	206565	637	157425	-0.078188541419021
584	206565	639	200433	0.012753197879906
584	206565	656	145140	-0.22454178627992
584	206565	658	237813	0.16507312000473
584	206565	985	202597	-0.13395236936708
584	206565	1210	200613	0.0094449158406405
584	206565	1415	77793	0.14490625399907
584	206565	1430	207333	-0.12225182583054
585	62694	585	62694	2.9152124964818
585	62694	607	60650	-0.23140787831235
585	62694	618	56556	0.19483980998848
585	62694	640	56562	-0.012753197879906
585	62694	650	48372	0.015729255493862
585	62694	652	59124	-0.085808337852103
585	62694	986	60774	-0.051399249894378
585	62694	987	62310	-0.10216718266254
585	62694	1211	56742	-0.0094449158406405
585	62694	1321	48582	0.074966695404808
585	62694	1323	59334	-0.037151702786378
585	62694	1417	30690	0.14551083591331
586	93414	586	93414	2.6742189698846
586	93414	587	94950	-0.2643389994568
586	93414	607	60650	-0.018690636325228
586	93414	609	89322	-0.10122537003308
586	93414	620	81132	0.12484709503487
586	93414	642	81138	0.01826623218642
586	93414	644	91890	-0.12871250677815
586	93414	659	221430	0.051637100539558
586	93414	988	89446	-0.13395236936708
586	93414	989	93030	-0.10216718266254
586	93414	1213	81318	0.15231328590183
586	93414	1215	92070	0.040247678018576
586	93414	1425	28644	0.037151702786378
587	94950	587	94950	2.7648466084999
587	94950	608	62186	-0.018690636325228
587	94950	610	92906	-0.23140787831235
587	94950	621	88812	0.19483980998848
587	94950	622	91884	-0.071792406224186
587	94950	643	88818	-0.012753197879906
587	94950	644	91890	0.20351234238442
587	94950	653	80628	0.015729255493862
587	94950	654	87796	-0.17135244663956
587	94950	659	221430	-0.048987254841633
587	94950	989	93030	-0.051399249894378
587	94950	1214	88998	-0.0094449158406405
587	94950	1215	92070	-0.073427499849111
587	94950	1324	80838	0.074966695404808
587	94950	1325	88006	0.066976184683542
587	94950	1417	30690	-0.068532333192504
588	105702	588	105702	2.3800309597523
588	105702	609	89322	-0.16866028708134
588	105702	618	56556	0.043062200956938
588	105702	620	81132	0.078188541419021
588	105702	640	56562	0.078188541419021
588	105702	642	81138	0.11905432029271
588	105702	645	104178	-0.12871250677815
588	105702	650	48372	-0.030396847734309
588	105702	655	102132	0.085808337852103
588	105702	660	233718	0.051637100539558
588	105702	990	105318	-0.10216718266254
588	105702	1213	81318	-0.12871250677815
588	105702	1216	104358	0.040247678018576
588	105702	1321	48582	0.085808337852103
588	105702	1326	102342	0.037151702786378
588	105702	1419	73698	-0.14551083591331
588	105702	1426	40932	0.037151702786378
588	105702	1433	111078	-0.23679657183867
589	109286	589	109286	2.3406980016887
589	109286	610	92906	-0.16866028708134
589	109286	611	105194	-0.10122537003308
589	109286	612	108266	-0.10768860933628
589	109286	619	60140	0.043062200956938
589	109286	628	237806	0.043202697907569
589	109286	641	60146	0.078188541419021
589	109286	653	80628	0.13478009528332
589	109286	655	102132	-0.17135244663956
589	109286	990	105318	-0.13395236936708
589	109286	991	108390	-0.060747420651234
589	109286	1324	80838	0.15051778167319
589	109286	1326	102342	0.066976184683542
589	109286	1418	45026	-0.068532333192504
589	109286	1433	111078	-0.05254044194575
590	116454	590	116454	2.3692654095131
590	116454	612	108266	0.010596594763308
590	116454	622	91884	-0.078188541419021
590	116454	623	104172	-0.12484709503487
590	116454	644	91890	-0.11905432029271
590	116454	645	104178	-0.01826623218642
590	116454	652	59124	0.030396847734309
590	116454	654	87796	0.13478009528332
590	116454	655	102132	0.015729255493862
590	116454	991	108390	-0.16836811679478
590	116454	1215	92070	0.12871250677815
590	116454	1216	104358	-0.15231328590183
590	116454	1323	59334	-0.085808337852103
590	116454	1325	88006	0.15051778167319
590	116454	1326	102342	0.074966695404808
590	116454	1434	117222	-0.12225182583054
591	154854	591	154854	2.8948072051787
591	154854	609	89322	-0.24132216001358
591	154854	613	146666	0.010596594763308
591	154854	618	56556	-0.031138343227558
591	154854	640	56562	0.19566274199439
591	154854	647	153330	-0.12871250677815
591	154854	657	151284	0.085808337852103
591	154854	992	146790	-0.16836811679478
591	154854	993	154470	-0.10216718266254
591	154854	1218	153510	0.040247678018576
591	154854	1328	151494	0.037151702786378
591	154854	1435	160230	-0.23679657183867
592	158438	592	158438	2.8554742471151
592	158438	610	92906	-0.24132216001358
592	158438	614	154346	-0.10122537003308
592	158438	615	157418	-0.10768860933628
592	158438	619	60140	-0.031138343227558
592	158438	624	146156	0.12484709503487
592	158438	641	60146	0.19566274199439
592	158438	646	146162	0.01826623218642
592	158438	657	151284	-0.17135244663956
592	158438	659	221430	0.067209959162845
592	158438	993	154470	-0.13395236936708
592	158438	994	157542	-0.060747420651234
592	158438	1217	146342	0.15231328590183
592	158438	1328	151494	0.066976184683542
592	158438	1425	28644	-0.11417392516771
592	158438	1435	160230	-0.05254044194575
593	170726	593	170726	2.8120602307909
593	170726	611	105194	-0.24132216001358
593	170726	614	154346	-0.16866028708134
593	170726	616	169706	-0.10768860933628
593	170726	624	146156	0.078188541419021
593	170726	626	167660	0.071792406224186
593	170726	646	146162	0.11905432029271
593	170726	648	167666	-0.20351234238442
593	170726	651	56052	0.13026103535498
593	170726	660	233718	0.067209959162845
593	170726	995	169830	-0.060747420651234
593	170726	1217	146342	-0.12871250677815
593	170726	1219	167846	0.073427499849111
593	170726	1426	40932	-0.11417392516771
593	170726	1436	174566	-0.22464495273897
594	173798	594	173798	2.7307205178722
594	173798	612	108266	-0.24132216001358
594	173798	615	157418	-0.16866028708134
594	173798	616	169706	-0.10122537003308
594	173798	626	167660	-0.19483980998848
594	173798	628	237806	0.20359421253978
594	173798	648	167666	0.012753197879906
594	173798	652	59124	0.13026103535498
594	173798	656	145140	0.13478009528332
594	173798	995	169830	-0.13395236936708
594	173798	1219	167846	0.0094449158406405
594	173798	1327	145350	0.15051778167319
594	173798	1418	45026	0.14490625399907
594	173798	1436	174566	-0.12225182583054
595	202470	595	202470	2.3689135941458
595	202470	616	169706	-0.018690636325228
595	202470	617	200426	-0.23140787831235
595	202470	623	104172	0.031138343227558
595	202470	625	153324	-0.043062200956938
595	202470	645	104178	-0.19566274199439
595	202470	647	153330	-0.078188541419021
595	202470	654	87796	0.13026103535498
595	202470	656	145140	0.030396847734309
595	202470	660	233718	0.16507312000473
595	202470	996	200550	-0.051399249894378
595	202470	1327	145350	-0.085808337852103
595	202470	1419	73698	0.14490625399907
595	202470	1438	203238	-0.12225182583054
595	202470	1439	206310	-0.22464495273897
596	62697	596	62697	2.4639037433155
596	62697	618	56556	-0.02806772328499
596	62697	629	60657	-0.0072603645603377
596	62697	630	62193	-0.16836811679478
596	62697	661	31992	0.014033861642495
596	62697	663	55032	-0.043883097212759
596	62697	997	60777	-0.051399249894378
596	62697	998	62313	-0.10216718266254
596	62697	1221	56745	-0.0094449158406405
596	62697	1330	48585	0.074966695404808
596	62697	1332	59337	-0.037151702786378
596	62697	1413	47073	0.15789473684211
597	93417	597	93417	3.1631016042781
597	93417	598	94953	-0.2643389994568
597	93417	607	60650	-0.22975887004738
597	93417	609	89322	-0.018711815523326
597	93417	620	81132	-0.1237670261331
597	93417	629	60657	-0.21930024236097
597	93417	631	89329	-0.076413131528841
597	93417	632	92913	-0.16836811679478
597	93417	661	31992	0.22454178627992
597	93417	665	85752	-0.043883097212759
597	93417	667	221433	0.051637100539558
597	93417	999	89449	-0.13395236936708
597	93417	1000	93033	-0.10216718266254
597	93417	1223	81321	0.15231328590183
597	93417	1225	92073	0.040247678018576
597	93417	1415	77793	0.15789473684211
598	94953	598	94953	2.753377427526
598	94953	608	62186	-0.22975887004738
598	94953	621	88812	-0.02806772328499
598	94953	630	62193	-0.21930024236097
598	94953	632	92913	-0.0072603645603377
598	94953	664	79608	-0.11014569983527
598	94953	667	221433	-0.048987254841633
598	94953	1000	93033	-0.051399249894378
598	94953	1224	89001	-0.0094449158406405
598	94953	1225	92073	-0.073427499849111
598	94953	1333	80841	0.074966695404808
598	94953	1334	88009	0.066976184683542
598	94953	1412	31713	0.16241199677416
599	105705	599	105705	2.8948072051787
599	105705	609	89322	-0.24132216001358
599	105705	618	56556	-0.031138343227558
599	105705	620	81132	0.19566274199439
599	105705	631	89329	0.010596594763308
599	105705	633	105201	-0.16836811679478
599	105705	668	233721	0.051637100539558
599	105705	1001	105321	-0.10216718266254
599	105705	1223	81321	-0.12871250677815
599	105705	1226	104361	0.040247678018576
599	105705	1330	48585	0.085808337852103
599	105705	1335	102345	0.037151702786378
599	105705	1442	111081	-0.23679657183867
600	109289	600	109289	2.6362229102167
600	109289	610	92906	-0.24132216001358
600	109289	611	105194	-0.018711815523326
600	109289	619	60140	-0.031138343227558
600	109289	632	92913	0.010596594763308
600	109289	633	105201	-0.076413131528841
600	109289	634	108273	-0.20594001084505
600	109289	662	47864	0.22454178627992
600	109289	1001	105321	-0.13395236936708
600	109289	1002	108393	-0.060747420651234
600	109289	1333	80841	0.15051778167319
600	109289	1335	102345	0.066976184683542
600	109289	1415	77793	-0.0092879256965944
600	109289	1442	111081	-0.05254044194575
601	116457	601	116457	2.9168308471714
601	116457	612	108266	-0.10420882828398
601	116457	622	91884	-0.19566274199439
601	116457	623	104172	0.1237670261331
601	116457	627	245997	-0.18164960262175
601	116457	634	108273	-0.12918660287081
601	116457	663	55032	0.22454178627992
601	116457	665	85752	0.014033861642495
601	116457	1002	108393	-0.16836811679478
601	116457	1225	92073	0.12871250677815
601	116457	1226	104361	-0.15231328590183
601	116457	1332	59337	-0.085808337852103
601	116457	1334	88009	0.15051778167319
601	116457	1335	102345	0.074966695404808
601	116457	1414	53217	-0.16241199677416
601	116457	1443	117225	-0.12225182583054
602	154857	602	154857	2.7511258091753
602	154857	609	89322	0.057416267942584
602	154857	613	146666	-0.10420882828398
602	154857	618	56556	-0.22488038277512
602	154857	631	89329	-0.10420882828398
602	154857	635	146673	-0.12918660287081
602	154857	636	154353	-0.16836811679478
602	154857	661	31992	-0.17224880382775
602	154857	1003	146793	-0.16836811679478
602	154857	1004	154473	-0.10216718266254
602	154857	1228	153513	0.040247678018576
602	154857	1337	151497	0.037151702786378
602	154857	1416	139233	0.15789473684211
602	154857	1441	24552	0.21052631578947
602	154857	1444	160233	-0.23679657183867
603	158441	603	158441	2.4925415142133
603	158441	610	92906	0.057416267942584
603	158441	614	154346	-0.018711815523326
603	158441	619	60140	-0.22488038277512
603	158441	624	146156	-0.1237670261331
603	158441	632	92913	-0.10420882828398
603	158441	636	154353	-0.076413131528841
603	158441	637	157425	-0.20594001084505
603	158441	666	143096	-0.11014569983527
603	158441	667	221433	0.067209959162845
603	158441	1004	154473	-0.13395236936708
603	158441	1005	157545	-0.060747420651234
603	158441	1227	146345	0.15231328590183
603	158441	1337	151497	0.066976184683542
603	158441	1412	31713	0.081463788415989
603	158441	1444	160233	-0.05254044194575
604	170729	604	170729	2.475021108922
604	170729	611	105194	0.057416267942584
604	170729	614	154346	-0.24132216001358
604	170729	624	146156	0.19566274199439
604	170729	633	105201	-0.10420882828398
604	170729	636	154353	0.010596594763308
604	170729	638	169713	-0.20594001084505
604	170729	662	47864	-0.17224880382775
604	170729	668	233721	0.067209959162845
604	170729	1006	169833	-0.060747420651234
604	170729	1227	146345	-0.12871250677815
604	170729	1229	167849	0.073427499849111
604	170729	1416	139233	-0.0092879256965944
604	170729	1445	174569	-0.22464495273897
605	173801	605	173801	2.3043202927104
605	173801	612	108266	0.057416267942584
605	173801	615	157418	-0.24132216001358
605	173801	616	169706	-0.018711815523326
605	173801	626	167660	0.02806772328499
605	173801	634	108273	-0.10420882828398
605	173801	637	157425	0.010596594763308
605	173801	638	169713	-0.076413131528841
605	173801	666	143096	0.014033861642495
605	173801	1006	169833	-0.13395236936708
605	173801	1229	167849	0.0094449158406405
605	173801	1336	145353	0.15051778167319
605	173801	1413	47073	0.081463788415989
605	173801	1445	174569	-0.12225182583054
606	202473	606	202473	2.6016042780749
606	202473	616	169706	-0.22975887004738
606	202473	623	104172	0.22488038277512
606	202473	625	153324	0.031138343227558
606	202473	638	169713	-0.21930024236097
606	202473	639	200433	-0.0072603645603377
606	202473	664	79608	-0.17224880382775
606	202473	668	233721	0.16507312000473
606	202473	1007	200553	-0.051399249894378
606	202473	1336	145353	-0.085808337852103
606	202473	1416	139233	0.16241199677416
606	202473	1447	203241	-0.12225182583054
606	202473	1448	206313	-0.22464495273897
607	60650	607	60650	3.2807486631016
607	60650	608	62186	-0.2643389994568
607	60650	618	56556	-0.19254299326189
607	60650	640	56562	-0.076413131528841
607	60650	641	60146	-0.16836811679478
607	60650	661	31992	-0.13478009528332
607	60650	669	188666	0.051637100539558
607	60650	1008	56682	-0.13395236936708
607	60650	1009	60266	-0.10216718266254
607	60650	1230	48554	0.15231328590183
607	60650	1232	59306	0.040247678018576
607	60650	1338	32202	-0.15051778167319
607	60650	1418	45026	0.15789473684211
608	62186	608	62186	2.9076132845483
608	62186	619	60140	-0.054883197298058
608	62186	641	60146	-0.0072603645603377
608	62186	662	47864	0.015729255493862
608	62186	663	55032	-0.17135244663956
608	62186	669	188666	-0.048987254841633
608	62186	1009	60266	-0.051399249894378
608	62186	1231	56234	-0.0094449158406405
608	62186	1232	59306	-0.073427499849111
608	62186	1339	48074	0.074966695404808
608	62186	1340	55242	0.066976184683542
608	62186	1417	30690	0.0092879256965944
609	89322	609	89322	2.9160568533634
609	89322	618	56556	-0.039684773430903
609	89322	620	81132	-0.21930024236097
609	89322	640	56562	-0.21930024236097
609	89322	642	81138	-0.12918660287081
609	89322	643	88818	-0.16836811679478
609	89322	661	31992	-0.030396847734309
609	89322	665	85752	0.085808337852103
609	89322	670	217338	0.051637100539558
609	89322	1010	81258	-0.16836811679478
609	89322	1011	88938	-0.10216718266254
609	89322	1234	87978	0.040247678018576
609	89322	1338	32202	0.085808337852103
609	89322	1342	85962	0.037151702786378
609	89322	1419	73698	0.15789473684211
609	89322	1441	24552	0.037151702786378
609	89322	1450	94698	-0.23679657183867
610	92906	610	92906	2.7734309034619
610	92906	619	60140	-0.039684773430903
610	92906	621	88812	-0.19254299326189
610	92906	641	60146	-0.21930024236097
610	92906	643	88818	-0.076413131528841
610	92906	644	91890	-0.20594001084505
610	92906	665	85752	-0.17135244663956
610	92906	1011	88938	-0.13395236936708
610	92906	1012	92010	-0.060747420651234
610	92906	1233	80810	0.15231328590183
610	92906	1342	85962	0.066976184683542
610	92906	1450	94698	-0.05254044194575
611	105194	611	105194	2.3590627638615
611	105194	621	88812	-0.018690636325228
611	105194	643	88818	0.010596594763308
611	105194	645	104178	-0.20594001084505
611	105194	662	47864	-0.030396847734309
611	105194	671	231674	0.048987254841633
611	105194	1013	104298	-0.060747420651234
611	105194	1233	80810	-0.12871250677815
611	105194	1235	102314	0.073427499849111
611	105194	1339	48074	0.085808337852103
611	105194	1419	73698	-0.0092879256965944
611	105194	1451	109034	-0.22464495273897
612	108266	612	108266	2.3043202927104
612	108266	622	91884	-0.018690636325228
612	108266	623	104172	-0.19254299326189
612	108266	628	237806	-0.18164960262175
612	108266	644	91890	0.010596594763308
612	108266	645	104178	-0.076413131528841
612	108266	664	79608	0.13478009528332
612	108266	1013	104298	-0.13395236936708
612	108266	1235	102314	0.0094449158406405
612	108266	1341	79818	0.15051778167319
612	108266	1418	45026	-0.16241199677416
612	108266	1451	109034	-0.12225182583054
613	146666	613	146666	2.6826625386997
613	146666	620	81132	-0.22975887004738
613	146666	642	81138	-0.10420882828398
613	146666	646	146162	-0.16836811679478
613	146666	661	31992	-0.13026103535498
613	146666	666	143096	0.085808337852103
613	146666	1014	146282	-0.10216718266254
613	146666	1236	145322	0.040247678018576
613	146666	1343	143306	0.037151702786378
614	154346	614	154346	2.9263298620884
614	154346	621	88812	-0.22975887004738
614	154346	624	146156	-0.21930024236097
614	154346	643	88818	-0.10420882828398
614	154346	646	146162	-0.12918660287081
614	154346	647	153330	-0.20594001084505
614	154346	670	217338	0.067209959162845
614	154346	1014	146282	-0.16836811679478
614	154346	1015	153450	-0.060747420651234
614	154346	1237	151466	0.073427499849111
614	154346	1441	24552	-0.11417392516771
614	154346	1453	158186	-0.22464495273897
615	157418	615	157418	2.8715873909372
615	157418	622	91884	-0.22975887004738
615	157418	625	153324	-0.19254299326189
615	157418	644	91890	-0.10420882828398
615	157418	647	153330	-0.076413131528841
615	157418	666	143096	-0.015729255493862
615	157418	669	188666	-0.16507312000473
615	157418	1015	153450	-0.13395236936708
615	157418	1236	145322	0.15231328590183
615	157418	1237	151466	0.0094449158406405
615	157418	1343	143306	-0.074966695404808
615	157418	1417	30690	0.081463788415989
615	157418	1453	158186	-0.12225182583054
616	169706	616	169706	2.4572192513369
616	169706	623	104172	-0.22975887004738
616	169706	625	153324	-0.018690636325228
616	169706	626	167660	-0.054883197298058
616	169706	645	104178	-0.10420882828398
616	169706	647	153330	0.010596594763308
616	169706	648	167666	-0.0072603645603377
616	169706	663	55032	0.13026103535498
616	169706	1016	167786	-0.051399249894378
616	169706	1236	145322	-0.12871250677815
616	169706	1454	170474	-0.12225182583054
616	169706	1455	173546	-0.22464495273897
617	200426	617	200426	2.6016746411483
617	200426	626	167660	-0.039684773430903
617	200426	648	167666	-0.21930024236097
617	200426	665	85752	0.13026103535498
617	200426	666	143096	0.030396847734309
617	200426	671	231674	0.16507312000473
617	200426	1343	143306	-0.085808337852103
617	200426	1419	73698	-0.081463788415989
617	200426	1457	202218	-0.05254044194575
617	200426	1458	205802	-0.23679657183867
618	56556	618	56556	3.0743034055728
618	56556	650	48372	-0.12918660287081
618	56556	651	56052	-0.16836811679478
618	56556	661	31992	0.11905432029271
618	56556	663	55032	0.12871250677815
618	56556	673	184572	0.051637100539558
618	56556	1018	48492	-0.16836811679478
618	56556	1019	56172	-0.10216718266254
618	56556	1239	32172	0.12871250677815
618	56556	1241	55212	0.040247678018576
618	56556	1348	53196	0.037151702786378
618	56556	1426	40932	0.15789473684211
618	56556	1441	24552	-0.14551083591331
618	56556	1459	61932	-0.23679657183867
619	60140	619	60140	2.7552772305094
619	60140	651	56052	-0.076413131528841
619	60140	652	59124	-0.20594001084505
619	60140	662	47864	-0.01826623218642
619	60140	672	123132	-0.067209959162845
619	60140	1019	56172	-0.13395236936708
619	60140	1020	59244	-0.060747420651234
619	60140	1240	48044	0.15231328590183
619	60140	1346	31692	-0.15051778167319
619	60140	1348	53196	0.066976184683542
619	60140	1425	28644	0.0092879256965944
619	60140	1459	61932	-0.05254044194575
620	81132	620	81132	2.9679848015761
620	81132	650	48372	-0.21930024236097
620	81132	653	80628	-0.16836811679478
620	81132	661	31992	0.078188541419021
620	81132	664	79608	0.12871250677815
620	81132	674	209148	0.051637100539558
620	81132	1021	80748	-0.10216718266254
620	81132	1242	79788	0.040247678018576
620	81132	1349	77772	0.037151702786378
621	88812	621	88812	2.9280185758514
621	88812	651	56052	-0.21930024236097
621	88812	653	80628	-0.12918660287081
621	88812	654	87796	-0.20594001084505
621	88812	665	85752	0.20351234238442
621	88812	675	215292	0.048987254841633
621	88812	1021	80748	-0.16836811679478
621	88812	1022	87916	-0.060747420651234
621	88812	1243	85932	0.073427499849111
621	88812	1346	31692	0.085808337852103
621	88812	1441	24552	0.068532333192504
621	88812	1460	92652	-0.22464495273897
622	91884	622	91884	2.6145510835913
622	91884	652	59124	-0.21930024236097
622	91884	654	87796	-0.076413131528841
622	91884	664	79608	-0.01826623218642
622	91884	665	85752	-0.012753197879906
622	91884	672	123132	-0.16507312000473
622	91884	1022	87916	-0.13395236936708
622	91884	1242	79788	0.15231328590183
622	91884	1243	85932	0.0094449158406405
622	91884	1349	77772	-0.074966695404808
622	91884	1425	28644	-0.16241199677416
622	91884	1460	92652	-0.12225182583054
623	104172	623	104172	2.6620461581762
623	104172	654	87796	0.010596594763308
623	104172	655	102132	-0.0072603645603377
623	104172	663	55032	-0.078188541419021
623	104172	664	79608	-0.11905432029271
623	104172	676	230652	0.048987254841633
623	104172	1023	102252	-0.051399249894378
623	104172	1242	79788	-0.12871250677815
623	104172	1347	47052	0.085808337852103
623	104172	1426	40932	-0.16241199677416
623	104172	1461	104940	-0.12225182583054
623	104172	1462	108012	-0.22464495273897
624	146156	624	146156	2.683014354067
624	146156	653	80628	-0.10420882828398
624	146156	656	145140	-0.20594001084505
624	146156	662	47864	-0.19566274199439
624	146156	666	143096	0.20351234238442
624	146156	674	209148	0.067209959162845
624	146156	1024	145260	-0.060747420651234
624	146156	1244	143276	0.073427499849111
624	146156	1350	139212	-0.066976184683542
625	153324	625	153324	2.6486068111455
625	153324	654	87796	-0.10420882828398
625	153324	656	145140	-0.12918660287081
625	153324	657	151284	-0.0072603645603377
625	153324	663	55032	-0.19566274199439
625	153324	673	184572	-0.16507312000473
625	153324	1024	145260	-0.16836811679478
625	153324	1025	151404	-0.051399249894378
625	153324	1350	139212	-0.074966695404808
625	153324	1441	24552	-0.14490625399907
625	153324	1464	154092	-0.12225182583054
625	153324	1465	157164	-0.22464495273897
626	167660	626	167660	2.668308471714
626	167660	655	102132	-0.10420882828398
626	167660	657	151284	0.010596594763308
626	167660	666	143096	-0.11905432029271
626	167660	676	230652	-0.067209959162845
626	167660	1244	143276	-0.12871250677815
626	167660	1350	139212	-0.15051778167319
626	167660	1426	40932	-0.081463788415989
626	167660	1466	169452	-0.05254044194575
626	167660	1467	173036	-0.23679657183867
627	245997	627	245997	3.0835209681959
627	245997	628	237806	-0.10420882828398
627	245997	658	237813	-0.12918660287081
627	245997	667	221433	0.11905432029271
627	245997	668	233721	0.01826623218642
627	245997	672	123132	0.17224880382775
627	245997	673	184572	-0.22454178627992
627	245997	675	215292	-0.014033861642495
627	245997	676	230652	0.11014569983527
627	245997	1026	237933	-0.16836811679478
627	245997	1245	221613	0.12871250677815
627	245997	1246	233901	-0.15231328590183
627	245997	1351	188877	-0.085808337852103
627	245997	1352	217549	0.15051778167319
627	245997	1353	231885	0.074966695404808
627	245997	1427	119269	-0.081463788415989
627	245997	1429	182757	-0.16241199677416
627	245997	1431	214501	0.0092879256965944
627	245997	1432	230373	-0.15789473684211
627	245997	1443	117225	0.14490625399907
627	245997	1446	181737	-0.068532333192504
627	245997	1449	213993	0.14551083591331
627	245997	1463	115692	0.21052631578947
628	237806	628	237806	2.7037010976639
628	237806	659	221430	0.010596594763308
628	237806	660	233718	-0.076413131528841
628	237806	669	188666	-0.078188541419021
628	237806	671	231674	-0.012753197879906
628	237806	672	123132	0.13026103535498
628	237806	674	209148	-0.13478009528332
628	237806	676	230652	-0.17135244663956
628	237806	1028	233838	-0.13395236936708
628	237806	1249	231854	0.0094449158406405
628	237806	1356	209358	0.15051778167319
628	237806	1358	230862	-0.066976184683542
628	237806	1433	111078	-0.081463788415989
628	237806	1436	174566	-0.16241199677416
628	237806	1439	206310	0.0092879256965944
628	237806	1451	109034	0.14490625399907
628	237806	1455	173546	-0.068532333192504
628	237806	1458	205802	0.14551083591331
628	237806	1462	108012	0.11417392516771
628	237806	1467	173036	-0.037151702786378
629	60657	629	60657	2.892555586828
629	60657	630	62193	-0.2643389994568
629	60657	640	56562	-0.018711815523326
629	60657	650	48372	-0.1237670261331
629	60657	661	31992	-0.11139032351979
629	60657	1029	56689	-0.13395236936708
629	60657	1030	60273	-0.10216718266254
629	60657	1250	48561	0.15231328590183
629	60657	1252	59313	0.040247678018576
629	60657	1359	32209	-0.15051778167319
629	60657	1414	53217	0.11145510835913
630	62193	630	62193	2.9511680270194
630	62193	651	56052	-0.02806772328499
630	62193	662	47864	-0.12524342457798
630	62193	663	55032	0.036715233278425
630	62193	1030	60273	-0.051399249894378
630	62193	1251	56241	-0.0094449158406405
630	62193	1252	59313	-0.073427499849111
630	62193	1360	48081	0.074966695404808
630	62193	1361	55249	0.066976184683542
630	62193	1412	31713	-0.13168279539611
630	62193	1413	47073	-0.038854180798796
631	89329	631	89329	2.6826625386997
631	89329	640	56562	-0.22975887004738
631	89329	642	81138	-0.10420882828398
631	89329	661	31992	-0.13026103535498
631	89329	1031	81265	-0.16836811679478
631	89329	1032	88945	-0.10216718266254
631	89329	1254	87985	0.040247678018576
631	89329	1359	32209	0.085808337852103
631	89329	1363	85969	0.037151702786378
631	89329	1471	94705	-0.23679657183867
632	92913	632	92913	2.5578384463833
632	92913	641	60146	-0.22975887004738
632	92913	643	88818	-0.018711815523326
632	92913	653	80628	-0.1237670261331
632	92913	665	85752	0.036715233278425
632	92913	667	221433	-0.043202697907569
632	92913	1032	88945	-0.13395236936708
632	92913	1033	92017	-0.060747420651234
632	92913	1253	80817	0.15231328590183
632	92913	1363	85969	0.066976184683542
632	92913	1412	31713	-0.12673231436618
632	92913	1415	77793	-0.038854180798796
632	92913	1471	94705	-0.05254044194575
633	105201	633	105201	2.881508584295
633	105201	643	88818	-0.24132216001358
633	105201	651	56052	-0.031138343227558
633	105201	653	80628	0.19566274199439
633	105201	662	47864	-0.13026103535498
633	105201	668	233721	-0.043202697907569
633	105201	1034	104305	-0.060747420651234
633	105201	1253	80817	-0.12871250677815
633	105201	1255	102321	0.073427499849111
633	105201	1360	48081	0.085808337852103
633	105201	1472	109041	-0.22464495273897
634	108273	634	108273	2.95707852519
634	108273	644	91890	-0.24132216001358
634	108273	645	104178	-0.018711815523326
634	108273	652	59124	-0.031138343227558
634	108273	655	102132	0.02806772328499
634	108273	658	237813	-0.18164960262175
634	108273	664	79608	0.11139032351979
634	108273	1034	104305	-0.13395236936708
634	108273	1255	102321	0.0094449158406405
634	108273	1362	79825	0.15051778167319
634	108273	1413	47073	-0.12673231436618
634	108273	1415	77793	-0.13168279539611
634	108273	1472	109041	-0.12225182583054
635	146673	635	146673	2.3066422741345
635	146673	642	81138	0.057416267942584
635	146673	650	48372	-0.22488038277512
635	146673	661	31992	0.24401913875598
635	146673	1035	146289	-0.10216718266254
635	146673	1256	145329	0.040247678018576
635	146673	1364	143313	0.037151702786378
635	146673	1416	139233	-0.11145510835913
635	146673	1470	16368	0.21052631578947
636	154353	636	154353	2.4748100197017
636	154353	643	88818	0.057416267942584
636	154353	646	146162	-0.10420882828398
636	154353	651	56052	-0.22488038277512
636	154353	1035	146289	-0.16836811679478
636	154353	1036	153457	-0.060747420651234
636	154353	1257	151473	0.073427499849111
636	154353	1412	31713	0.043883097212759
636	154353	1416	139233	-0.038854180798796
636	154353	1474	158193	-0.22464495273897
637	157425	637	157425	2.5503799605967
637	157425	644	91890	0.057416267942584
637	157425	647	153330	-0.018711815523326
637	157425	652	59124	-0.22488038277512
637	157425	656	145140	-0.1237670261331
637	157425	657	151284	0.02806772328499
637	157425	666	143096	0.12524342457798
637	157425	667	221433	-0.20359421253978
637	157425	1036	153457	-0.13395236936708
637	157425	1256	145329	0.15231328590183
637	157425	1257	151473	0.0094449158406405
637	157425	1364	143313	-0.074966695404808
637	157425	1474	158193	-0.12225182583054
638	169713	638	169713	2.8740500985083
638	169713	645	104178	0.057416267942584
638	169713	647	153330	-0.24132216001358
638	169713	656	145140	0.19566274199439
638	169713	663	55032	-0.24401913875598
638	169713	668	233721	-0.20359421253978
638	169713	1037	167793	-0.051399249894378
638	169713	1256	145329	-0.12871250677815
638	169713	1413	47073	0.043883097212759
638	169713	1416	139233	-0.13168279539611
638	169713	1475	170481	-0.12225182583054
638	169713	1476	173553	-0.22464495273897
639	200433	639	200433	2.7593582887701
639	200433	648	167666	-0.22975887004738
639	200433	655	102132	0.22488038277512
639	200433	657	151284	0.031138343227558
639	200433	665	85752	-0.24401913875598
639	200433	666	143096	0.13026103535498
639	200433	1364	143313	-0.085808337852103
639	200433	1415	77793	0.043883097212759
639	200433	1416	139233	-0.12673231436618
639	200433	1478	202225	-0.05254044194575
639	200433	1479	205809	-0.23679657183867
640	56562	640	56562	2.9679848015761
640	56562	650	48372	-0.21930024236097
640	56562	661	31992	0.078188541419021
640	56562	1038	48498	-0.16836811679478
640	56562	1039	56178	-0.10216718266254
640	56562	1258	32178	0.12871250677815
640	56562	1260	55218	0.040247678018576
640	56562	1367	53202	0.037151702786378
640	56562	1480	61938	-0.23679657183867
641	60146	641	60146	2.9591190543203
641	60146	651	56052	-0.19254299326189
641	60146	662	47864	-0.12484709503487
641	60146	669	188666	-0.043202697907569
641	60146	1039	56178	-0.13395236936708
641	60146	1040	59250	-0.060747420651234
641	60146	1259	48050	0.15231328590183
641	60146	1365	31698	-0.15051778167319
641	60146	1367	53202	0.066976184683542
641	60146	1418	45026	-0.038854180798796
641	60146	1480	61938	-0.05254044194575
642	81138	642	81138	2.3696875879538
642	81138	650	48372	-0.039684773430903
642	81138	661	31992	0.043062200956938
642	81138	1041	80754	-0.10216718266254
642	81138	1261	79794	0.040247678018576
642	81138	1368	77778	0.037151702786378
642	81138	1419	73698	-0.11145510835913
642	81138	1470	16368	0.037151702786378
643	88818	643	88818	2.5887981987053
643	88818	651	56052	-0.039684773430903
643	88818	653	80628	-0.21930024236097
643	88818	665	85752	-0.071792406224186
643	88818	670	217338	-0.043202697907569
643	88818	1041	80754	-0.16836811679478
643	88818	1042	87922	-0.060747420651234
643	88818	1262	85938	0.073427499849111
643	88818	1365	31698	0.085808337852103
643	88818	1419	73698	-0.038854180798796
643	88818	1481	92658	-0.22464495273897
644	91890	644	91890	2.7803264846609
644	91890	652	59124	-0.039684773430903
644	91890	654	87796	-0.19254299326189
644	91890	659	221430	-0.18164960262175
644	91890	664	79608	-0.12484709503487
644	91890	665	85752	0.19483980998848
644	91890	1042	87922	-0.13395236936708
644	91890	1261	79794	0.15231328590183
644	91890	1262	85938	0.0094449158406405
644	91890	1368	77778	-0.074966695404808
644	91890	1417	30690	-0.12673231436618
644	91890	1481	92658	-0.12225182583054
645	104178	645	104178	2.7071488882634
645	104178	654	87796	-0.018690636325228
645	104178	655	102132	-0.054883197298058
645	104178	660	233718	-0.18164960262175
645	104178	663	55032	-0.043062200956938
645	104178	664	79608	-0.078188541419021
645	104178	1043	102258	-0.051399249894378
645	104178	1261	79794	-0.12871250677815
645	104178	1366	47058	0.085808337852103
645	104178	1419	73698	-0.13168279539611
645	104178	1482	104946	-0.12225182583054
645	104178	1483	108018	-0.22464495273897
646	146162	646	146162	2.5918941739375
646	146162	653	80628	-0.22975887004738
646	146162	662	47864	0.031138343227558
646	146162	666	143096	-0.071792406224186
646	146162	1044	145266	-0.060747420651234
646	146162	1263	143282	0.073427499849111
646	146162	1369	139218	-0.066976184683542
646	146162	1470	16368	-0.11417392516771
647	153330	647	153330	3.0113988179004
647	153330	654	87796	-0.22975887004738
647	153330	656	145140	-0.21930024236097
647	153330	657	151284	-0.054883197298058
647	153330	663	55032	0.031138343227558
647	153330	670	217338	-0.20359421253978
647	153330	1044	145266	-0.16836811679478
647	153330	1045	151410	-0.051399249894378
647	153330	1369	139218	-0.074966695404808
647	153330	1417	30690	0.043883097212759
647	153330	1485	154098	-0.12225182583054
647	153330	1486	157170	-0.22464495273897
648	167666	648	167666	2.8620180129468
648	167666	655	102132	-0.22975887004738
648	167666	657	151284	-0.018690636325228
648	167666	666	143096	-0.078188541419021
648	167666	671	231674	-0.20359421253978
648	167666	1263	143282	-0.12871250677815
648	167666	1369	139218	-0.15051778167319
648	167666	1418	45026	0.043883097212759
648	167666	1487	169458	-0.05254044194575
648	167666	1488	173042	-0.23679657183867
649	246003	649	246003	3.2444413171967
649	246003	658	237813	-0.21930024236097
649	246003	659	221430	0.19566274199439
649	246003	660	233718	-0.1237670261331
649	246003	667	221433	0.078188541419021
649	246003	668	233721	0.12484709503487
649	246003	669	188666	-0.13026103535498
649	246003	670	217338	-0.11139032351979
649	246003	671	231674	0.12524342457798
649	246003	1046	237939	-0.16836811679478
649	246003	1264	221619	0.12871250677815
649	246003	1265	233907	-0.15231328590183
649	246003	1370	188883	-0.085808337852103
649	246003	1371	217555	0.15051778167319
649	246003	1372	231891	0.074966695404808
649	246003	1420	123363	0.043883097212759
649	246003	1421	184803	-0.12673231436618
649	246003	1423	215523	-0.13168279539611
649	246003	1424	230883	-0.038854180798796
649	246003	1473	116209	-0.11417392516771
649	246003	1477	181233	0.037151702786378
649	246003	1484	115698	0.21052631578947
650	48372	650	48372	3.0952012383901
650	48372	661	31992	-0.16866028708134
650	48372	1048	47988	-0.10216718266254
650	48372	1267	47028	0.040247678018576
650	48372	1374	45012	0.037151702786378
650	48372	1426	40932	-0.11145510835913
650	48372	1470	16368	-0.14551083591331
651	56052	651	56052	3.0306783000281
651	56052	662	47864	0.010596594763308
651	56052	663	55032	-0.10768860933628
651	56052	673	184572	-0.043202697907569
651	56052	1048	47988	-0.16836811679478
651	56052	1049	55156	-0.060747420651234
651	56052	1266	31668	0.12871250677815
651	56052	1268	53172	0.073427499849111
651	56052	1426	40932	-0.038854180798796
651	56052	1491	59892	-0.22464495273897
652	59124	652	59124	2.9634815648748
652	59124	663	55032	-0.10122537003308
652	59124	672	123132	0.20359421253978
652	59124	1049	55156	-0.13395236936708
652	59124	1267	47028	0.15231328590183
652	59124	1268	53172	0.0094449158406405
652	59124	1373	30676	-0.15051778167319
652	59124	1374	45012	-0.074966695404808
652	59124	1425	28644	0.13168279539611
652	59124	1491	59892	-0.12225182583054
653	80628	653	80628	2.8262735716296
653	80628	662	47864	-0.018690636325228
653	80628	664	79608	-0.10768860933628
653	80628	674	209148	-0.043202697907569
653	80628	1050	79732	-0.060747420651234
653	80628	1269	77748	0.073427499849111
653	80628	1375	73684	-0.066976184683542
653	80628	1470	16368	0.068532333192504
654	87796	654	87796	2.8798198705319
654	87796	663	55032	-0.018690636325228
654	87796	664	79608	0.010596594763308
654	87796	665	85752	-0.23140787831235
654	87796	1050	79732	-0.16836811679478
654	87796	1051	85876	-0.051399249894378
654	87796	1373	30676	0.085808337852103
654	87796	1375	73684	-0.074966695404808
654	87796	1492	88564	-0.12225182583054
654	87796	1493	91636	-0.22464495273897
655	102132	655	102132	2.9061356600056
655	102132	665	85752	-0.16866028708134
655	102132	676	230652	0.043202697907569
655	102132	1269	77748	-0.12871250677815
655	102132	1374	45012	0.085808337852103
655	102132	1375	73684	-0.15051778167319
655	102132	1426	40932	0.12673231436618
655	102132	1494	103924	-0.05254044194575
655	102132	1495	107508	-0.23679657183867
656	145140	656	145140	2.8713059386434
656	145140	664	79608	-0.24132216001358
656	145140	666	143096	-0.23140787831235
656	145140	674	209148	-0.20359421253978
656	145140	1052	143220	-0.051399249894378
656	145140	1270	139188	-0.0094449158406405
656	145140	1470	16368	-0.14490625399907
656	145140	1496	145908	-0.12225182583054
657	151284	657	151284	2.629679144385
657	151284	665	85752	-0.24132216001358
657	151284	666	143096	0.010596594763308
657	151284	675	215292	-0.20359421253978
657	151284	1052	143220	-0.16836811679478
657	151284	1270	139188	-0.15231328590183
657	151284	1425	28644	0.043883097212759
657	151284	1497	153076	-0.05254044194575
657	151284	1498	156660	-0.23679657183867
658	237813	658	237813	3.0001407261469
658	237813	659	221430	-0.24132216001358
658	237813	660	233718	-0.018711815523326
658	237813	667	221433	-0.16866028708134
658	237813	668	233721	-0.10122537003308
658	237813	672	123132	-0.24401913875598
658	237813	674	209148	-0.11139032351979
658	237813	676	230652	0.036715233278425
658	237813	1054	233845	-0.13395236936708
658	237813	1273	231861	0.0094449158406405
658	237813	1378	209365	0.15051778167319
658	237813	1380	230869	-0.066976184683542
658	237813	1428	176613	-0.12673231436618
658	237813	1430	207333	-0.13168279539611
658	237813	1432	230373	0.11145510835913
658	237813	1472	109041	0.14490625399907
658	237813	1476	173553	-0.068532333192504
658	237813	1479	205809	0.14551083591331
658	237813	1495	107508	0.21052631578947
659	221430	659	221430	2.7279059949339
659	221430	669	188666	-0.018690636325228
659	221430	670	217338	-0.10122537003308
659	221430	672	123132	0.031138343227558
659	221430	674	209148	0.12484709503487
659	221430	675	215292	-0.19483980998848
659	221430	1056	217462	-0.13395236936708
659	221430	1276	209334	0.15231328590183
659	221430	1277	215478	0.0094449158406405
659	221430	1384	207318	-0.074966695404808
659	221430	1385	214486	-0.066976184683542
659	221430	1435	160230	-0.12673231436618
659	221430	1439	206310	0.038854180798796
659	221430	1440	213990	0.11145510835913
659	221430	1481	92658	0.14490625399907
659	221430	1486	157170	-0.068532333192504
659	221430	1493	91636	0.11417392516771
659	221430	1498	156660	-0.037151702786378
660	233718	660	233718	2.6077258654658
660	233718	670	217338	-0.16866028708134
660	233718	671	231674	-0.23140787831235
660	233718	673	184572	0.043062200956938
660	233718	674	209148	0.078188541419021
660	233718	676	230652	-0.071792406224186
660	233718	1057	231798	-0.051399249894378
660	233718	1276	209334	-0.12871250677815
660	233718	1278	230838	-0.073427499849111
660	233718	1382	176598	0.085808337852103
660	233718	1386	230358	0.037151702786378
660	233718	1433	111078	-0.043883097212759
660	233718	1438	203238	-0.13168279539611
660	233718	1482	104946	0.14490625399907
660	233718	1487	169458	-0.068532333192504
660	233718	1490	201714	0.14551083591331
660	233718	1494	103924	0.11417392516771
660	233718	1500	168948	-0.037151702786378
661	31992	661	31992	3.0991415705038
661	31992	1058	31608	-0.10216718266254
661	31992	1279	30648	0.040247678018576
661	31992	1387	28632	0.037151702786378
661	31992	1441	24552	-0.11145510835913
661	31992	1470	16368	0.15789473684211
662	47864	662	47864	2.8283141007599
662	47864	1059	46968	-0.060747420651234
662	47864	1280	44984	0.073427499849111
662	47864	1388	40920	-0.066976184683542
662	47864	1470	16368	-0.0092879256965944
663	55032	663	55032	3.1848437939769
663	55032	673	184572	0.18164960262175
663	55032	1059	46968	-0.16836811679478
663	55032	1060	53112	-0.051399249894378
663	55032	1279	30648	0.12871250677815
663	55032	1388	40920	-0.074966695404808
663	55032	1441	24552	0.13168279539611
663	55032	1502	55800	-0.12225182583054
663	55032	1503	58872	-0.22464495273897
664	79608	664	79608	2.9519420208275
664	79608	674	209148	0.18164960262175
664	79608	1061	77688	-0.051399249894378
664	79608	1281	73656	-0.0094449158406405
664	79608	1470	16368	0.16241199677416
664	79608	1504	80376	-0.12225182583054
665	85752	665	85752	3.3471714044469
665	85752	675	215292	0.18164960262175
665	85752	1061	77688	-0.16836811679478
665	85752	1281	73656	-0.15231328590183
665	85752	1387	28632	0.085808337852103
665	85752	1441	24552	0.12673231436618
665	85752	1505	87544	-0.05254044194575
665	85752	1506	91128	-0.23679657183867
666	143096	666	143096	2.7438080495356
666	143096	1062	139128	-0.13395236936708
666	143096	1470	16368	0.081463788415989
666	143096	1509	144888	-0.05254044194575
667	221433	667	221433	2.7183366169434
667	221433	669	188666	-0.22975887004738
667	221433	670	217338	-0.018711815523326
667	221433	672	123132	0.22488038277512
667	221433	674	209148	-0.1237670261331
667	221433	675	215292	0.02806772328499
667	221433	1064	217465	-0.13395236936708
667	221433	1284	209337	0.15231328590183
667	221433	1285	215481	0.0094449158406405
667	221433	1392	207321	-0.074966695404808
667	221433	1393	214489	-0.066976184683542
667	221433	1444	160233	-0.12673231436618
667	221433	1448	206313	0.038854180798796
667	221433	1449	213993	0.11145510835913
667	221433	1471	94705	0.081463788415989
667	221433	1474	158193	0.16241199677416
667	221433	1479	205809	-0.15789473684211
667	221433	1506	91128	0.21052631578947
668	233721	668	233721	2.6240500985083
668	233721	670	217338	-0.24132216001358
668	233721	673	184572	-0.031138343227558
668	233721	674	209148	0.19566274199439
668	233721	1065	231801	-0.051399249894378
668	233721	1284	209337	-0.12871250677815
668	233721	1286	230841	-0.073427499849111
668	233721	1390	176601	0.085808337852103
668	233721	1394	230361	0.037151702786378
668	233721	1442	111081	-0.043883097212759
668	233721	1447	203241	-0.13168279539611
668	233721	1475	170481	0.16241199677416
668	233721	1478	202225	-0.0092879256965944
668	233721	1508	103416	0.21052631578947
669	188666	669	188666	2.9090909090909
669	188666	672	123132	-0.22975887004738
669	188666	673	184572	-0.19254299326189
669	188666	1067	184698	-0.13395236936708
669	188666	1288	176570	0.15231328590183
669	188666	1289	182714	0.0094449158406405
669	188666	1397	160218	-0.15051778167319
669	188666	1398	174554	-0.074966695404808
669	188666	1399	181722	-0.066976184683542
669	188666	1453	158186	0.13168279539611
669	188666	1455	173546	0.038854180798796
669	188666	1456	181226	0.11145510835913
669	188666	1480	61938	0.081463788415989
669	188666	1486	157170	0.0092879256965944
669	188666	1488	173042	-0.15789473684211
669	188666	1503	58872	0.11417392516771
670	217338	670	217338	2.5692372642837
670	217338	673	184572	-0.039684773430903
670	217338	674	209148	-0.21930024236097
670	217338	675	215292	-0.054883197298058
670	217338	1068	209274	-0.16836811679478
670	217338	1069	215418	-0.051399249894378
670	217338	1291	214458	-0.073427499849111
670	217338	1397	160218	0.085808337852103
670	217338	1400	203226	-0.074966695404808
670	217338	1402	213978	0.037151702786378
670	217338	1450	94698	-0.043883097212759
670	217338	1457	202218	0.038854180798796
670	217338	1485	154098	0.16241199677416
670	217338	1490	201714	-0.15789473684211
670	217338	1505	87544	0.11417392516771
670	217338	1511	152568	-0.037151702786378
671	231674	671	231674	2.3601885730369
671	231674	675	215292	-0.018690636325228
671	231674	1070	230778	-0.060747420651234
671	231674	1290	207290	-0.12871250677815
671	231674	1292	230330	-0.040247678018576
671	231674	1398	174554	0.085808337852103
671	231674	1400	203226	-0.15051778167319
671	231674	1451	109034	-0.043883097212759
671	231674	1454	170474	0.12673231436618
671	231674	1482	104946	-0.081463788415989
671	231674	1489	200178	-0.0092879256965944
671	231674	1507	101880	0.11417392516771
671	231674	1512	166904	-0.037151702786378
672	123132	672	123132	2.8221221502955
672	123132	1071	119164	-0.13395236936708
672	123132	1293	111036	0.15231328590183
672	123132	1294	117180	0.0094449158406405
672	123132	1403	94684	-0.15051778167319
672	123132	1404	109020	-0.074966695404808
672	123132	1405	116188	-0.066976184683542
672	123132	1459	61932	0.12673231436618
672	123132	1460	92652	0.13168279539611
672	123132	1462	108012	0.038854180798796
672	123132	1463	115692	0.11145510835913
672	123132	1491	59892	-0.16241199677416
672	123132	1493	91636	0.0092879256965944
672	123132	1495	107508	-0.15789473684211
672	123132	1503	58872	-0.068532333192504
672	123132	1506	91128	0.14551083591331
673	184572	673	184572	2.4933858710948
673	184572	1072	176508	-0.16836811679478
673	184572	1073	182652	-0.051399249894378
673	184572	1295	160188	0.12871250677815
673	184572	1297	181692	-0.073427499849111
673	184572	1407	170460	-0.074966695404808
673	184572	1409	181212	0.037151702786378
673	184572	1459	61932	-0.043883097212759
673	184572	1464	154092	0.13168279539611
673	184572	1466	169452	0.038854180798796
673	184572	1497	153076	0.0092879256965944
673	184572	1500	168948	-0.15789473684211
673	184572	1502	55800	-0.14490625399907
673	184572	1511	152568	0.14551083591331
674	209148	674	209148	2.4182381086406
674	209148	1074	207228	-0.051399249894378
674	209148	1298	203196	-0.0094449158406405
674	209148	1299	206268	-0.073427499849111
674	209148	1410	202204	0.066976184683542
674	209148	1411	205788	0.037151702786378
674	209148	1469	201708	-0.11145510835913
674	209148	1496	145908	0.16241199677416
674	209148	1504	80376	-0.14490625399907
674	209148	1509	144888	0.068532333192504
675	215292	675	215292	2.4361103292992
675	215292	1074	207228	-0.16836811679478
675	215292	1075	214396	-0.060747420651234
675	215292	1298	203196	-0.15231328590183
675	215292	1300	213948	-0.040247678018576
675	215292	1406	158172	0.085808337852103
675	215292	1460	92652	-0.043883097212759
675	215292	1464	154092	0.12673231436618
675	215292	1468	200172	0.038854180798796
675	215292	1492	88564	-0.081463788415989
675	215292	1501	199668	-0.15789473684211
675	215292	1510	151032	0.068532333192504
676	230652	676	230652	2.3584294962004
676	230652	1076	230268	-0.10216718266254
676	230652	1299	206268	-0.12871250677815
676	230652	1408	173532	0.085808337852103
676	230652	1410	202204	-0.15051778167319
676	230652	1462	108012	-0.043883097212759
676	230652	1466	169452	0.12673231436618
676	230652	1468	200172	0.13168279539611
676	230652	1494	103924	-0.081463788415989
676	230652	1499	167412	-0.16241199677416
676	230652	1507	101880	0.14490625399907
676	230652	1513	198648	-0.14551083591331
677	64263	677	64263	2.3584294962004
677	64263	682	63243	-0.10768860933628
677	64263	686	61197	0.071792406224186
677	64263	689	57102	-0.036715233278425
677	64263	691	192783	-0.043202697907569
677	64263	696	61203	-0.20351234238442
677	64263	699	57109	0.17135244663956
677	64263	701	48918	-0.11014569983527
677	64263	702	127255	0.067209959162845
677	64263	703	190743	-0.048987254841633
677	64263	738	57123	0.069402927018275
677	64263	740	48933	-0.085598638190375
677	64263	741	32550	0.07637230163999
677	64263	742	125223	0.095788929699241
677	64263	851	48963	0.016567478359427
677	64263	852	32581	-0.12224558896979
677	64263	1077	32643	0.10913312693498
677	64263	1302	62403	0.15145559623967
677	64263	1313	60357	-0.10097039749312
677	64263	1322	56262	0.051637100539558
678	96007	678	96007	2.3601885730369
678	96007	682	63243	-0.018690636325228
678	96007	683	93963	-0.23140787831235
678	96007	687	89869	0.19483980998848
678	96007	690	81678	-0.12524342457798
678	96007	697	89875	-0.012753197879906
678	96007	700	81685	0.015729255493862
678	96007	702	127255	0.16507312000473
678	96007	705	222487	-0.048987254841633
678	96007	739	81699	0.02002568177703
678	96007	741	32550	-0.24617021790791
678	96007	852	32581	0.010976639459612
678	96007	854	124231	0.14368339454886
678	96007	1077	32643	-0.12224558896979
678	96007	1316	92101	-0.10097039749312
678	96007	1325	88006	0.051637100539558
679	110343	679	110343	2.4000844356882
679	110343	683	93963	-0.16866028708134
679	110343	684	106251	-0.10122537003308
679	110343	686	61197	0.043062200956938
679	110343	690	81678	0.11139032351979
679	110343	694	238863	0.043202697907569
679	110343	696	61203	0.078188541419021
679	110343	700	81685	0.13478009528332
679	110343	701	48918	-0.22454178627992
679	110343	707	238359	-0.051637100539558
679	110343	739	81699	0.039684773430903
679	110343	740	48933	-0.010132282578103
679	110343	742	125223	0.093975726059666
679	110343	851	48963	-0.147762454264
679	110343	854	124231	-0.080776317994493
679	110343	1078	113031	0.064432369623119
679	110343	1080	123783	0.19811822607772
679	110343	1306	108483	-0.15145559623967
679	110343	1326	102342	0.051637100539558
680	159495	680	159495	2.6240500985083
680	159495	683	93963	-0.24132216001358
680	159495	685	155403	-0.10122537003308
680	159495	686	61197	-0.031138343227558
680	159495	688	147213	0.12484709503487
680	159495	692	223503	-0.20359421253978
680	159495	696	61203	0.19566274199439
680	159495	698	147219	0.01826623218642
680	159495	703	190743	0.16507312000473
680	159495	705	222487	0.067209959162845
680	159495	741	32550	0.057416267942584
680	159495	744	189735	-0.079824108082701
680	159495	747	221991	-0.10097039749312
680	159495	852	32581	-0.24617021790791
680	159495	857	189255	0.15145559623967
680	159495	1077	32643	0.07637230163999
680	159495	1081	162183	0.064432369623119
680	159495	1309	157635	-0.15145559623967
680	159495	1328	151494	0.051637100539558
681	171783	681	171783	2.8570925978047
681	171783	684	106251	-0.24132216001358
681	171783	685	155403	-0.16866028708134
681	171783	688	147213	0.078188541419021
681	171783	689	57102	-0.24401913875598
681	171783	693	235791	-0.20359421253978
681	171783	698	147219	0.11905432029271
681	171783	699	57109	0.13026103535498
681	171783	701	48918	0.17224880382775
681	171783	706	234775	0.067209959162845
681	171783	738	57123	0.11139032351979
681	171783	740	48933	-0.22454178627992
681	171783	743	186663	0.093975726059666
681	171783	748	232743	0.095788929699241
681	171783	749	234279	-0.10097039749312
681	171783	851	48963	-0.014033861642495
681	171783	855	178503	-0.011839828591934
681	171783	856	185671	-0.080776317994493
681	171783	1082	177543	0.071038971551602
681	171783	1083	183687	-0.18795145211933
681	171783	1084	185223	0.19811822607772
681	171783	1310	169923	-0.15145559623967
681	171783	1320	167877	0.10097039749312
682	63243	682	63243	2.2019420208275
682	63243	686	61197	-0.054883197298058
682	63243	689	57102	0.02806772328499
682	63243	691	192783	0.18164960262175
682	63243	696	61203	-0.0072603645603377
682	63243	708	48921	0.015729255493862
682	63243	709	32538	-0.014033861642495
682	63243	712	189723	-0.048987254841633
682	63243	738	57123	-0.083773437234665
682	63243	750	32553	-0.147762454264
682	63243	752	124203	0.095788929699241
682	63243	851	48963	0.046650717703349
682	63243	1077	32643	0.016567478359427
682	63243	1302	62403	-0.19811822607772
682	63243	1332	59337	-0.10097039749312
682	63243	1340	55242	0.051637100539558
683	93963	683	93963	2.7037010976639
683	93963	686	61197	-0.039684773430903
683	93963	687	89869	-0.19254299326189
683	93963	690	81678	0.1237670261331
683	93963	692	223503	0.18164960262175
683	93963	696	61203	-0.21930024236097
683	93963	697	89875	-0.076413131528841
683	93963	709	32538	-0.22454178627992
683	93963	710	125211	0.16507312000473
683	93963	715	221979	-0.051637100539558
683	93963	739	81699	-0.043062200956938
683	93963	750	32553	-0.010132282578103
683	93963	752	124203	-0.079824108082701
683	93963	864	123723	0.15145559623967
683	93963	1077	32643	-0.085598638190375
683	93963	1089	96651	0.064432369623119
683	93963	1304	93123	-0.19811822607772
683	93963	1342	85962	0.051637100539558
684	106251	684	106251	2.5657894736842
684	106251	687	89869	-0.018690636325228
684	106251	689	57102	0.031138343227558
684	106251	690	81678	-0.19566274199439
684	106251	693	235791	0.18164960262175
684	106251	697	89875	0.010596594763308
684	106251	708	48921	-0.030396847734309
684	106251	716	232731	0.048987254841633
684	106251	717	234267	-0.051637100539558
684	106251	738	57123	-0.12484709503487
684	106251	739	81699	-0.01826623218642
684	106251	751	121131	0.093975726059666
684	106251	851	48963	0.015729255493862
684	106251	862	112971	-0.011839828591934
684	106251	863	120139	-0.080776317994493
684	106251	1090	112011	0.071038971551602
684	106251	1091	118155	-0.18795145211933
684	106251	1092	119691	0.19811822607772
684	106251	1305	105411	-0.19811822607772
684	106251	1335	102345	0.10097039749312
685	155403	685	155403	2.8422459893048
685	155403	687	89869	-0.22975887004738
685	155403	688	147213	-0.21930024236097
685	155403	689	57102	0.22488038277512
685	155403	697	89875	-0.10420882828398
685	155403	698	147219	-0.12918660287081
685	155403	709	32538	0.17224880382775
685	155403	711	186651	0.16507312000473
685	155403	714	218395	0.067209959162845
685	155403	738	57123	0.1237670261331
685	155403	750	32553	-0.22454178627992
685	155403	754	185643	-0.079824108082701
685	155403	757	216363	0.095788929699241
685	155403	758	217899	-0.10097039749312
685	155403	865	162123	-0.011839828591934
685	155403	867	183627	-0.14368339454886
685	155403	868	185163	0.15145559623967
685	155403	1077	32643	-0.11014569983527
685	155403	1093	161163	0.071038971551602
685	155403	1308	154563	-0.19811822607772
685	155403	1337	151497	0.10097039749312
686	61197	686	61197	2.2436673233887
686	61197	689	57102	-0.018711815523326
686	61197	699	57109	-0.076413131528841
686	61197	708	48921	-0.01826623218642
686	61197	719	124189	-0.067209959162845
686	61197	722	189213	-0.051637100539558
686	61197	740	48933	-0.043062200956938
686	61197	750	32553	0.039684773430903
686	61197	762	123693	0.10097039749312
686	61197	852	32581	0.02002568177703
686	61197	1100	63885	0.064432369623119
686	61197	1313	60357	-0.19811822607772
686	61197	1332	59337	0.15145559623967
686	61197	1348	53196	0.051637100539558
687	89869	687	89869	2.8647621728117
687	89869	689	57102	-0.22975887004738
687	89869	690	81678	-0.10420882828398
687	89869	699	57109	-0.21930024236097
687	89869	700	81685	-0.12918660287081
687	89869	718	121117	0.16507312000473
687	89869	724	216349	0.048987254841633
687	89869	725	217885	-0.051637100539558
687	89869	750	32553	0.13478009528332
687	89869	761	120109	-0.079824108082701
687	89869	852	32581	0.015729255493862
687	89869	873	96589	-0.011839828591934
687	89869	875	118093	-0.14368339454886
687	89869	876	119629	0.15145559623967
687	89869	1101	95629	0.071038971551602
687	89869	1315	89029	-0.19811822607772
687	89869	1334	88009	0.15145559623967
688	147213	688	147213	2.8616661975795
688	147213	690	81678	0.057416267942584
688	147213	700	81685	-0.10420882828398
688	147213	708	48921	-0.19566274199439
688	147213	720	178461	0.16507312000473
688	147213	723	210205	0.067209959162845
688	147213	740	48933	0.1237670261331
688	147213	750	32553	0.11139032351979
688	147213	763	162093	-0.093975726059666
688	147213	764	177453	-0.079824108082701
688	147213	767	208173	0.095788929699241
688	147213	768	209709	-0.10097039749312
688	147213	852	32581	-0.12524342457798
688	147213	877	161101	0.080776317994493
688	147213	878	175437	-0.14368339454886
688	147213	879	176973	0.15145559623967
688	147213	1105	159117	0.18795145211933
688	147213	1106	160653	-0.19811822607772
688	147213	1318	146373	-0.19811822607772
688	147213	1336	145353	0.15145559623967
688	147213	1350	139212	-0.051637100539558
689	57102	689	57102	2.6095553053757
689	57102	701	48918	-0.12918660287081
689	57102	709	32538	0.11905432029271
689	57102	728	120094	-0.067209959162845
689	57102	732	183582	0.048987254841633
689	57102	733	185118	-0.051637100539558
689	57102	741	32550	0.01826623218642
689	57102	773	118062	-0.095788929699241
689	57102	774	119598	0.10097039749312
689	57102	884	63822	-0.011839828591934
689	57102	1112	62862	0.071038971551602
689	57102	1322	56262	-0.19811822607772
689	57102	1340	55242	0.15145559623967
689	57102	1348	53196	-0.10097039749312
690	81678	690	81678	2.8616661975795
690	81678	701	48918	-0.21930024236097
690	81678	709	32538	0.078188541419021
690	81678	727	112926	0.16507312000473
690	81678	734	208158	0.048987254841633
690	81678	735	209694	-0.051637100539558
690	81678	741	32550	0.12484709503487
690	81678	771	96558	-0.093975726059666
690	81678	772	111918	-0.079824108082701
690	81678	885	95566	0.080776317994493
690	81678	886	109902	-0.14368339454886
690	81678	887	111438	0.15145559623967
690	81678	1113	93582	0.18795145211933
690	81678	1114	95118	-0.19811822607772
690	81678	1324	80838	-0.19811822607772
690	81678	1341	79818	0.15145559623967
690	81678	1349	77772	-0.10097039749312
691	192783	691	192783	3.0416549394878
691	192783	702	127255	-0.10420882828398
691	192783	703	190743	-0.0072603645603377
691	192783	711	186651	0.012753197879906
691	192783	712	189723	-0.20351234238442
691	192783	720	178461	-0.015729255493862
691	192783	721	185629	0.17135244663956
691	192783	722	189213	-0.085808337852103
691	192783	730	162078	0.014033861642495
691	192783	731	177438	-0.11014569983527
691	192783	733	185118	0.043883097212759
691	192783	743	186663	-0.083773437234665
691	192783	744	189735	-0.039510917689212
691	192783	753	178475	-0.02002568177703
691	192783	754	185643	0.069402927018275
691	192783	755	189227	0.15051778167319
691	192783	763	162093	0.147762454264
691	192783	764	177453	-0.085598638190375
691	192783	766	185133	-0.12673231436618
691	192783	775	161070	0.07637230163999
691	192783	777	176942	0.081463788415989
691	192783	855	178503	0.046650717703349
691	192783	856	185671	0.069306734419007
691	192783	857	189255	0.074966695404808
691	192783	865	162123	-0.042991837883479
691	192783	866	177483	0.016567478359427
691	192783	868	185163	-0.13168279539611
691	192783	877	161101	-0.12224558896979
691	192783	879	176973	0.16241199677416
691	192783	884	63822	-0.062200956937799
691	192783	890	160590	-0.14490625399907
691	192783	1081	162183	0.016567478359427
691	192783	1082	177543	-0.11842105263158
691	192783	1084	185223	-0.038854180798796
691	192783	1093	161163	0.10913312693498
691	192783	1095	177035	-0.0092879256965944
691	192783	1100	63885	-0.20365947103997
691	192783	1106	160653	0.068532333192504
691	192783	1112	62862	0.15789473684211
691	192783	1351	188877	0.10097039749312
691	192783	1355	184782	-0.051637100539558
692	223503	692	223503	3.3238108640585
692	223503	703	190743	-0.21930024236097
692	223503	704	219415	-0.076413131528841
692	223503	705	222487	-0.20594001084505
692	223503	710	125211	0.19566274199439
692	223503	713	211227	-0.01826623218642
692	223503	715	221979	-0.12871250677815
692	223503	724	216349	0.17135244663956
692	223503	730	162078	0.22454178627992
692	223503	734	208158	-0.11014569983527
692	223503	736	215838	0.043883097212759
692	223503	742	125223	-0.1237670261331
692	223503	745	211239	-0.043062200956938
692	223503	747	221991	0.15231328590183
692	223503	757	216363	0.069402927018275
692	223503	763	162093	0.010132282578103
692	223503	767	208173	-0.085598638190375
692	223503	769	215853	-0.12673231436618
692	223503	771	96558	0.057416267942584
692	223503	780	207662	0.081463788415989
692	223503	859	216391	0.069306734419007
692	223503	865	162123	0.147762454264
692	223503	869	208203	0.016567478359427
692	223503	871	215883	-0.13168279539611
692	223503	873	96589	-0.24617021790791
692	223503	882	207693	0.16241199677416
692	223503	889	159054	-0.20365947103997
692	223503	1081	162183	-0.085598638190375
692	223503	1085	208263	-0.11842105263158
692	223503	1087	215943	-0.038854180798796
692	223503	1089	96651	0.07637230163999
692	223503	1098	207755	-0.0092879256965944
692	223503	1105	159117	0.027863777089783
692	223503	1113	93582	0.15789473684211
692	223503	1119	158606	0.11417392516771
692	223503	1344	221643	0.15145559623967
692	223503	1357	215502	-0.051637100539558
693	235791	693	235791	3.1388967070082
693	235791	704	219415	0.010596594763308
693	235791	706	234775	-0.20594001084505
693	235791	711	186651	-0.078188541419021
693	235791	713	211227	-0.11905432029271
693	235791	716	232731	0.20351234238442
693	235791	717	234267	-0.12871250677815
693	235791	718	121117	0.13026103535498
693	235791	720	178461	0.030396847734309
693	235791	726	232221	0.085808337852103
693	235791	727	112926	0.17224880382775
693	235791	743	186663	-0.12484709503487
693	235791	745	211239	-0.01826623218642
693	235791	748	232743	0.039510917689212
693	235791	749	234279	0.15231328590183
693	235791	751	121131	0.11139032351979
693	235791	753	178475	0.13478009528332
693	235791	759	232235	-0.15051778167319
693	235791	760	112941	-0.22454178627992
693	235791	779	204078	-0.07637230163999
693	235791	853	121159	-0.12524342457798
693	235791	855	178503	0.015729255493862
693	235791	861	232263	-0.074966695404808
693	235791	862	112971	-0.014033861642495
693	235791	881	204109	0.12224558896979
693	235791	891	171342	-0.20365947103997
693	235791	894	203598	0.14490625399907
693	235791	1078	113031	0.11014569983527
693	235791	1097	204171	-0.10913312693498
693	235791	1107	171405	0.027863777089783
693	235791	1110	203661	-0.068532333192504
693	235791	1115	105870	0.15789473684211
693	235791	1120	170894	0.11417392516771
693	235791	1345	233931	0.15145559623967
693	235791	1353	231885	-0.10097039749312
694	238863	694	238863	3.0728961441036
694	238863	705	222487	0.010596594763308
694	238863	706	234775	-0.076413131528841
694	238863	707	238359	-0.16836811679478
694	238863	712	189723	-0.078188541419021
694	238863	716	232731	-0.012753197879906
694	238863	719	124189	0.13026103535498
694	238863	723	210205	-0.13478009528332
694	238863	731	177438	0.22454178627992
694	238863	734	208158	0.014033861642495
694	238863	737	231198	0.043883097212759
694	238863	744	189735	-0.12484709503487
694	238863	748	232743	0.083773437234665
694	238863	752	124203	0.11139032351979
694	238863	756	210219	-0.039684773430903
694	238863	764	177453	0.010132282578103
694	238863	767	208173	0.147762454264
694	238863	770	231213	-0.12673231436618
694	238863	772	111918	0.057416267942584
694	238863	776	175406	-0.24617021790791
694	238863	854	124231	-0.12524342457798
694	238863	858	210247	-0.02002568177703
694	238863	866	177483	0.147762454264
694	238863	869	208203	-0.042991837883479
694	238863	872	231243	-0.13168279539611
694	238863	874	111949	-0.24617021790791
694	238863	878	175437	0.010976639459612
694	238863	886	109902	0.062200956937799
694	238863	895	206670	0.14490625399907
694	238863	1082	177543	-0.085598638190375
694	238863	1085	208263	0.016567478359427
694	238863	1088	231303	-0.038854180798796
694	238863	1090	112011	0.07637230163999
694	238863	1094	175499	-0.12224558896979
694	238863	1102	109965	0.20365947103997
694	238863	1111	206733	-0.068532333192504
694	238863	1121	173966	0.11417392516771
694	238863	1329	238023	0.19811822607772
694	238863	1358	230862	-0.051637100539558
695	246543	695	246543	2.962144666479
695	246543	707	238359	-0.12918660287081
695	246543	715	221979	0.11905432029271
695	246543	717	234267	0.01826623218642
695	246543	722	189213	-0.030396847734309
695	246543	725	217885	-0.13478009528332
695	246543	726	232221	-0.015729255493862
695	246543	729	123678	-0.17224880382775
695	246543	733	185118	0.22454178627992
695	246543	736	215838	0.014033861642495
695	246543	737	231198	-0.11014569983527
695	246543	747	221991	0.01826623218642
695	246543	749	234279	0.043062200956938
695	246543	755	189227	-0.13478009528332
695	246543	758	217899	-0.039684773430903
695	246543	759	232235	-0.02002568177703
695	246543	762	123693	0.22454178627992
695	246543	766	185133	0.010132282578103
695	246543	769	215853	0.147762454264
695	246543	770	231213	-0.085598638190375
695	246543	774	119598	0.057416267942584
695	246543	778	183086	-0.24617021790791
695	246543	781	214830	0.07637230163999
695	246543	857	189255	-0.015729255493862
695	246543	860	217927	-0.02002568177703
695	246543	861	232263	0.046650717703349
695	246543	864	123723	0.014033861642495
695	246543	868	185163	0.147762454264
695	246543	871	215883	-0.042991837883479
695	246543	872	231243	0.016567478359427
695	246543	876	119629	-0.24617021790791
695	246543	880	183117	0.010976639459612
695	246543	883	214861	-0.12224558896979
695	246543	888	117582	0.062200956937799
695	246543	893	182094	0.20365947103997
695	246543	1080	123783	-0.11014569983527
695	246543	1084	185223	-0.085598638190375
695	246543	1087	215943	0.016567478359427
695	246543	1088	231303	-0.11842105263158
695	246543	1092	119691	0.07637230163999
695	246543	1096	183179	-0.12224558896979
695	246543	1099	214923	0.10913312693498
695	246543	1104	117645	0.20365947103997
695	246543	1109	182157	-0.027863777089783
695	246543	1117	116622	-0.15789473684211
696	61203	696	61203	2.4877568252181
696	61203	699	57109	-0.19254299326189
696	61203	701	48918	0.1237670261331
696	61203	703	190743	0.18164960262175
696	61203	708	48921	-0.12484709503487
696	61203	709	32538	0.11139032351979
696	61203	710	125211	-0.20359421253978
696	61203	712	189723	-0.043202697907569
696	61203	738	57123	-0.030396847734309
696	61203	784	123699	0.10097039749312
696	61203	851	48963	-0.083773437234665
696	61203	1077	32643	0.069402927018275
696	61203	1123	63891	0.064432369623119
696	61203	1301	60867	-0.23679657183867
696	61203	1367	53202	0.051637100539558
697	89875	697	89875	2.5657894736842
697	89875	699	57109	-0.039684773430903
697	89875	700	81685	-0.21930024236097
697	89875	704	219415	0.18164960262175
697	89875	709	32538	0.13026103535498
697	89875	714	218395	-0.043202697907569
697	89875	738	57123	-0.19254299326189
697	89875	739	81699	-0.076413131528841
697	89875	783	120115	-0.079824108082701
697	89875	896	96595	-0.011839828591934
697	89875	898	118099	-0.14368339454886
697	89875	899	119635	0.15145559623967
697	89875	1077	32643	0.17135244663956
697	89875	1124	95635	0.071038971551602
697	89875	1303	89539	-0.23679657183867
697	89875	1363	85969	0.10097039749312
698	147219	698	147219	2.8107936954686
698	147219	700	81685	-0.22975887004738
698	147219	701	48918	0.22488038277512
698	147219	708	48921	0.031138343227558
698	147219	709	32538	-0.24401913875598
698	147219	713	211227	0.20359421253978
698	147219	739	81699	-0.018711815523326
698	147219	785	162099	-0.093975726059666
698	147219	786	177459	-0.079824108082701
698	147219	789	208179	0.095788929699241
698	147219	790	209715	-0.10097039749312
698	147219	851	48963	0.02806772328499
698	147219	900	161107	0.080776317994493
698	147219	901	175443	-0.14368339454886
698	147219	902	176979	0.15145559623967
698	147219	1077	32643	-0.036715233278425
698	147219	1128	159123	0.18795145211933
698	147219	1129	160659	-0.19811822607772
698	147219	1307	146883	-0.23679657183867
698	147219	1364	143313	0.10097039749312
698	147219	1369	139218	-0.051637100539558
699	57109	699	57109	2.5657894736842
699	57109	701	48918	-0.10420882828398
699	57109	708	48921	0.010596594763308
699	57109	718	121117	-0.20359421253978
699	57109	721	185629	-0.043202697907569
699	57109	740	48933	-0.076413131528841
699	57109	795	118069	-0.095788929699241
699	57109	796	119605	0.10097039749312
699	57109	852	32581	-0.012753197879906
699	57109	907	63829	-0.011839828591934
699	57109	1135	62869	0.071038971551602
699	57109	1312	56773	-0.23679657183867
699	57109	1361	55249	0.15145559623967
700	81685	700	81685	3.0660005629046
700	81685	701	48918	-0.22975887004738
700	81685	708	48921	-0.018690636325228
700	81685	723	210205	-0.043202697907569
700	81685	740	48933	-0.19254299326189
700	81685	793	96565	-0.093975726059666
700	81685	794	111925	-0.079824108082701
700	81685	852	32581	0.19483980998848
700	81685	908	95573	0.080776317994493
700	81685	909	109909	-0.14368339454886
700	81685	910	111445	0.15145559623967
700	81685	1136	93589	0.18795145211933
700	81685	1137	95125	-0.19811822607772
700	81685	1314	81349	-0.23679657183867
700	81685	1362	79825	0.15145559623967
700	81685	1375	73684	-0.051637100539558
701	48918	701	48918	3.0434843793977
701	48918	709	32538	-0.16866028708134
701	48918	727	112926	-0.20359421253978
701	48918	731	177438	-0.043202697907569
701	48918	741	32550	-0.10122537003308
701	48918	804	63798	-0.093975726059666
701	48918	806	109878	-0.095788929699241
701	48918	807	111414	0.10097039749312
701	48918	919	62806	0.080776317994493
701	48918	1146	60822	0.18795145211933
701	48918	1147	62358	-0.19811822607772
701	48918	1321	48582	-0.23679657183867
701	48918	1366	47058	0.15145559623967
701	48918	1374	45012	-0.10097039749312
702	127255	702	127255	2.9017027863777
702	127255	710	125211	-0.23140787831235
702	127255	718	121117	0.19483980998848
702	127255	719	124189	-0.071792406224186
702	127255	727	112926	-0.12524342457798
702	127255	728	120094	0.036715233278425
702	127255	742	125223	-0.14440724494641
702	127255	782	112947	-0.02002568177703
702	127255	783	120115	0.069402927018275
702	127255	784	123699	0.15051778167319
702	127255	793	96565	0.147762454264
702	127255	794	111925	-0.085598638190375
702	127255	796	119605	-0.12673231436618
702	127255	804	63798	-0.24617021790791
702	127255	805	95542	0.07637230163999
702	127255	807	111414	0.081463788415989
702	127255	853	121159	0.032929918378835
702	127255	854	124231	0.11946978546011
702	127255	896	96595	-0.042991837883479
702	127255	897	111955	0.016567478359427
702	127255	899	119635	-0.13168279539611
702	127255	907	63829	0.010976639459612
702	127255	908	95573	-0.12224558896979
702	127255	910	111445	0.16241199677416
702	127255	919	62806	0.20365947103997
702	127255	921	95062	-0.14490625399907
702	127255	1078	113031	-0.069306734419007
702	127255	1079	120199	-0.08359133126935
702	127255	1080	123783	-0.066976184683542
702	127255	1123	63891	-0.12224558896979
702	127255	1124	95635	0.10913312693498
702	127255	1126	111507	-0.0092879256965944
702	127255	1135	62869	-0.027863777089783
702	127255	1137	95125	0.068532333192504
702	127255	1147	62358	-0.11417392516771
702	127255	1376	123349	0.10097039749312
702	127255	1381	119254	-0.051637100539558
703	190743	703	190743	2.82648466085
703	190743	710	125211	-0.24132216001358
703	190743	711	186651	-0.10122537003308
703	190743	712	189723	-0.10768860933628
703	190743	720	178461	0.12484709503487
703	190743	730	162078	-0.11139032351979
703	190743	732	183582	0.036715233278425
703	190743	742	125223	-0.018711815523326
703	190743	743	186663	-0.030396847734309
703	190743	744	189735	0.0049779077275046
703	190743	785	162099	0.039684773430903
703	190743	787	183603	0.069402927018275
703	190743	798	175413	-0.085598638190375
703	190743	800	183093	-0.12673231436618
703	190743	804	63798	0.057416267942584
703	190743	809	159030	0.07637230163999
703	190743	812	174902	0.081463788415989
703	190743	855	178503	-0.083773437234665
703	190743	857	189255	-0.0094449158406405
703	190743	901	175443	0.016567478359427
703	190743	903	183123	-0.13168279539611
703	190743	907	63829	-0.24617021790791
703	190743	912	159061	-0.12224558896979
703	190743	915	174933	0.16241199677416
703	190743	926	158550	-0.14490625399907
703	190743	1081	162183	0.069402927018275
703	190743	1083	183687	-0.08359133126935
703	190743	1123	63891	0.07637230163999
703	190743	1128	159123	0.10913312693498
703	190743	1131	174995	-0.0092879256965944
703	190743	1142	158613	0.068532333192504
703	190743	1146	60822	0.15789473684211
703	190743	1370	188883	0.15145559623967
703	190743	1383	182742	-0.051637100539558
704	219415	704	219415	2.6870954123276
704	219415	711	186651	-0.018690636325228
704	219415	713	211227	0.010596594763308
704	219415	714	218395	-0.10768860933628
704	219415	718	121117	0.031138343227558
704	219415	724	216349	0.071792406224186
704	219415	730	162078	-0.13026103535498
704	219415	743	186663	-0.19254299326189
704	219415	745	211239	-0.076413131528841
704	219415	746	218407	0.0049779077275046
704	219415	785	162099	0.13478009528332
704	219415	791	215859	-0.15051778167319
704	219415	793	96565	-0.22454178627992
704	219415	801	204085	-0.085598638190375
704	219415	814	203574	0.081463788415989
704	219415	853	121159	-0.02806772328499
704	219415	859	216391	-0.11946978546011
704	219415	860	217927	-0.0094449158406405
704	219415	896	96595	-0.014033861642495
704	219415	904	204115	0.016567478359427
704	219415	917	203605	0.16241199677416
704	219415	925	154966	-0.20365947103997
704	219415	1081	162183	0.17135244663956
704	219415	1087	215943	0.066976184683542
704	219415	1133	203667	-0.0092879256965944
704	219415	1141	155029	0.027863777089783
704	219415	1148	89494	0.15789473684211
704	219415	1153	154518	0.11417392516771
704	219415	1371	217555	0.15145559623967
704	219415	1379	215509	-0.10097039749312
705	222487	705	222487	2.8673656065297
705	222487	712	189723	-0.018690636325228
705	222487	714	218395	-0.10122537003308
705	222487	719	124189	0.031138343227558
705	222487	723	210205	0.12484709503487
705	222487	724	216349	-0.19483980998848
705	222487	734	208158	0.12524342457798
705	222487	744	189735	-0.19254299326189
705	222487	746	218407	-0.030396847734309
705	222487	747	221991	-0.13395236936708
705	222487	789	208179	0.02002568177703
705	222487	797	161077	0.010132282578103
705	222487	803	214837	-0.12673231436618
705	222487	805	95542	0.057416267942584
705	222487	809	159030	-0.24617021790791
705	222487	815	206646	0.081463788415989
705	222487	854	124231	-0.02806772328499
705	222487	858	210247	-0.083773437234665
705	222487	859	216391	-0.032929918378835
705	222487	900	161107	0.147762454264
705	222487	906	214867	-0.13168279539611
705	222487	908	95573	-0.24617021790791
705	222487	912	159061	0.010976639459612
705	222487	918	206677	0.16241199677416
705	222487	920	93526	0.062200956937799
705	222487	1085	208263	0.069306734419007
705	222487	1124	95635	0.07637230163999
705	222487	1128	159123	-0.12224558896979
705	222487	1134	206739	-0.0092879256965944
705	222487	1136	93589	0.20365947103997
705	222487	1154	157590	0.11417392516771
705	222487	1385	214486	-0.051637100539558
706	234775	706	234775	3.0236419926822
706	234775	714	218395	-0.16866028708134
706	234775	716	232731	-0.23140787831235
706	234775	721	185629	0.043062200956938
706	234775	723	210205	0.078188541419021
706	234775	728	120094	0.24401913875598
706	234775	731	177438	-0.13026103535498
706	234775	746	218407	-0.10122537003308
706	234775	748	232743	-0.14440724494641
706	234775	749	234279	-0.13395236936708
706	234775	783	120115	0.11139032351979
706	234775	786	177459	0.13478009528332
706	234775	792	231219	-0.15051778167319
706	234775	794	111925	-0.22454178627992
706	234775	801	204085	0.147762454264
706	234775	811	171318	-0.24617021790791
706	234775	856	185671	-0.19483980998848
706	234775	858	210247	0.012753197879906
706	234775	897	111955	-0.014033861642495
706	234775	904	204115	-0.042991837883479
706	234775	914	171349	0.010976639459612
706	234775	922	105814	0.062200956937799
706	234775	929	202582	0.14490625399907
706	234775	1079	120199	-0.036715233278425
706	234775	1082	177543	0.17135244663956
706	234775	1088	231303	0.066976184683542
706	234775	1130	171411	-0.12224558896979
706	234775	1138	105877	0.20365947103997
706	234775	1145	202645	-0.068532333192504
706	234775	1155	169878	0.11417392516771
706	234775	1380	230869	-0.10097039749312
707	238359	707	238359	3.2917956656347
707	238359	715	221979	-0.16866028708134
707	238359	717	234267	-0.10122537003308
707	238359	722	189213	0.043062200956938
707	238359	726	232221	-0.19483980998848
707	238359	729	123678	0.24401913875598
707	238359	735	209694	0.11139032351979
707	238359	737	231198	-0.036715233278425
707	238359	747	221991	-0.10122537003308
707	238359	749	234279	-0.030396847734309
707	238359	784	123699	0.11139032351979
707	238359	790	209715	-0.039684773430903
707	238359	792	231219	-0.069402927018275
707	238359	799	176949	0.010132282578103
707	238359	802	207669	0.147762454264
707	238359	807	111414	0.057416267942584
707	238359	812	174902	-0.24617021790791
707	238359	815	206646	0.07637230163999
707	238359	857	189255	-0.19483980998848
707	238359	861	232263	-0.032929918378835
707	238359	902	176979	0.147762454264
707	238359	905	207699	-0.042991837883479
707	238359	910	111445	-0.24617021790791
707	238359	915	174933	0.010976639459612
707	238359	918	206677	-0.12224558896979
707	238359	923	109398	0.062200956937799
707	238359	928	173910	0.20365947103997
707	238359	1080	123783	-0.036715233278425
707	238359	1086	209799	-0.069402927018275
707	238359	1088	231303	0.08359133126935
707	238359	1126	111507	0.07637230163999
707	238359	1131	174995	-0.12224558896979
707	238359	1134	206739	0.10913312693498
707	238359	1139	109461	0.20365947103997
707	238359	1144	173973	-0.027863777089783
707	238359	1151	108438	-0.15789473684211
707	238359	1329	238023	-0.23679657183867
707	238359	1386	230358	-0.051637100539558
708	48921	708	48921	2.7670278637771
708	48921	709	32538	-0.24132216001358
708	48921	720	178461	-0.18164960262175
708	48921	750	32553	-0.10122537003308
708	48921	816	63801	-0.093975726059666
708	48921	818	109881	-0.095788929699241
708	48921	819	111417	0.10097039749312
708	48921	930	62809	0.080776317994493
708	48921	1157	60825	0.18795145211933
708	48921	1158	62361	-0.19811822607772
708	48921	1330	48585	-0.23679657183867
708	48921	1360	48081	0.19811822607772
708	48921	1388	40920	-0.051637100539558
709	32538	709	32538	3.0583309878976
709	32538	730	162078	-0.18164960262175
709	32538	828	62778	0.079824108082701
709	32538	829	93498	-0.095788929699241
709	32538	830	95034	0.10097039749312
709	32538	941	60762	0.14368339454886
709	32538	942	62298	-0.15145559623967
709	32538	1338	32202	-0.23679657183867
709	32538	1365	31698	0.19811822607772
709	32538	1387	28632	-0.10097039749312
710	125211	710	125211	2.7649169715733
710	125211	718	121117	-0.19254299326189
710	125211	727	112926	0.1237670261331
710	125211	751	121131	-0.030396847734309
710	125211	752	124203	0.0049779077275046
710	125211	782	112947	0.043062200956938
710	125211	784	123699	-0.15231328590183
710	125211	816	63801	-0.010132282578103
710	125211	818	109881	-0.085598638190375
710	125211	820	117561	-0.12673231436618
710	125211	829	93498	0.07637230163999
710	125211	832	109370	0.081463788415989
710	125211	862	112971	-0.083773437234665
710	125211	864	123723	-0.0094449158406405
710	125211	896	96595	-0.02002568177703
710	125211	898	118099	-0.069306734419007
710	125211	931	93529	-0.12224558896979
710	125211	934	109401	0.16241199677416
710	125211	941	60762	0.20365947103997
710	125211	944	93018	-0.14490625399907
710	125211	1089	96651	0.069402927018275
710	125211	1091	118155	-0.08359133126935
710	125211	1123	63891	-0.085598638190375
710	125211	1125	109971	0.11842105263158
710	125211	1127	117651	0.038854180798796
710	125211	1157	60825	-0.027863777089783
710	125211	1160	93081	0.068532333192504
710	125211	1169	60314	-0.11417392516771
710	125211	1396	117210	-0.051637100539558
711	186651	711	186651	2.5406698564593
711	186651	718	121117	-0.22975887004738
711	186651	720	178461	-0.21930024236097
711	186651	730	162078	0.19566274199439
711	186651	751	121131	-0.018711815523326
711	186651	753	178475	-0.076413131528841
711	186651	754	185643	0.0049779077275046
711	186651	785	162099	-0.01826623218642
711	186651	787	183603	-0.039510917689212
711	186651	788	185139	-0.15231328590183
711	186651	816	63801	-0.22454178627992
711	186651	823	171321	-0.085598638190375
711	186651	834	154938	0.07637230163999
711	186651	836	170810	0.081463788415989
711	186651	865	162123	-0.012753197879906
711	186651	867	183627	-0.11946978546011
711	186651	868	185163	-0.0094449158406405
711	186651	903	183123	0.074966695404808
711	186651	936	154969	-0.12224558896979
711	186651	938	170841	0.16241199677416
711	186651	948	154458	-0.14490625399907
711	186651	1096	183179	0.066976184683542
711	186651	1123	63891	-0.11014569983527
711	186651	1130	171411	0.11842105263158
711	186651	1164	154521	0.068532333192504
711	186651	1168	56730	0.15789473684211
711	186651	1391	182745	-0.10097039749312
712	189723	712	189723	2.7475372924289
712	189723	719	124189	-0.22975887004738
712	189723	721	185629	-0.19254299326189
712	189723	731	177438	0.1237670261331
712	189723	732	183582	-0.02806772328499
712	189723	752	124203	-0.018711815523326
712	189723	754	185643	-0.030396847734309
712	189723	755	189227	-0.13395236936708
712	189723	786	177459	0.043062200956938
712	189723	787	183603	-0.083773437234665
712	189723	821	159033	-0.147762454264
712	189723	825	182073	-0.12673231436618
712	189723	828	62778	0.057416267942584
712	189723	837	173882	0.081463788415989
712	189723	866	177483	-0.083773437234665
712	189723	867	183627	-0.032929918378835
712	189723	900	161107	-0.02002568177703
712	189723	901	175443	0.046650717703349
712	189723	930	62809	-0.24617021790791
712	189723	939	173913	0.16241199677416
712	189723	941	60762	0.062200956937799
712	189723	949	157530	-0.14490625399907
712	189723	1093	161163	0.069402927018275
712	189723	1094	175499	0.069306734419007
712	189723	1128	159123	0.016567478359427
712	189723	1132	182163	0.038854180798796
712	189723	1157	60825	0.20365947103997
712	189723	1165	157593	0.068532333192504
712	189723	1370	188883	-0.19811822607772
712	189723	1399	181722	-0.051637100539558
713	211227	713	211227	2.7762454264002
713	211227	720	178461	-0.039684773430903
713	211227	727	112926	-0.22488038277512
713	211227	730	162078	-0.031138343227558
713	211227	753	178475	-0.19254299326189
713	211227	756	210219	0.0049779077275046
713	211227	782	112947	0.1237670261331
713	211227	785	162099	-0.12484709503487
713	211227	789	208179	-0.039510917689212
713	211227	790	209715	-0.15231328590183
713	211227	826	203577	0.12673231436618
713	211227	862	112971	-0.02806772328499
713	211227	865	162123	0.19483980998848
713	211227	869	208203	-0.11946978546011
713	211227	870	209739	-0.0094449158406405
713	211227	896	96595	-0.12524342457798
713	211227	904	204115	0.069306734419007
713	211227	905	207699	0.074966695404808
713	211227	947	146778	-0.20365947103997
713	211227	1089	96651	0.036715233278425
713	211227	1097	204171	0.08359133126935
713	211227	1098	207755	0.066976184683542
713	211227	1133	203667	-0.038854180798796
713	211227	1163	146841	0.027863777089783
713	211227	1170	81306	0.15789473684211
713	211227	1174	146330	0.11417392516771
713	211227	1392	207321	-0.10097039749312
713	211227	1400	203226	0.051637100539558
714	218395	714	218395	2.8560371517028
714	218395	721	185629	-0.039684773430903
714	218395	723	210205	-0.21930024236097
714	218395	724	216349	-0.054883197298058
714	218395	728	120094	-0.22488038277512
714	218395	754	185643	-0.19254299326189
714	218395	756	210219	-0.076413131528841
714	218395	757	216363	-0.14440724494641
714	218395	758	217899	-0.13395236936708
714	218395	783	120115	0.1237670261331
714	218395	817	95545	-0.22454178627992
714	218395	834	154938	-0.24617021790791
714	218395	838	202554	0.081463788415989
714	218395	863	120139	-0.02806772328499
714	218395	900	161107	-0.015729255493862
714	218395	904	204115	0.046650717703349
714	218395	906	214867	0.074966695404808
714	218395	936	154969	0.010976639459612
714	218395	940	202585	0.16241199677416
714	218395	943	89434	0.062200956937799
714	218395	1093	161163	0.17135244663956
714	218395	1097	204171	0.069306734419007
714	218395	1099	214923	0.066976184683542
714	218395	1124	95635	-0.11014569983527
714	218395	1159	89497	0.20365947103997
714	218395	1175	153498	0.11417392516771
714	218395	1371	217555	-0.19811822607772
714	218395	1393	214489	-0.10097039749312
715	221979	715	221979	3.0208978328173
715	221979	722	189213	-0.039684773430903
715	221979	725	217885	-0.19254299326189
715	221979	729	123678	-0.22488038277512
715	221979	735	209694	0.1237670261331
715	221979	736	215838	-0.02806772328499
715	221979	755	189227	-0.19254299326189
715	221979	758	217899	-0.030396847734309
715	221979	784	123699	0.1237670261331
715	221979	790	209715	0.043062200956938
715	221979	791	215859	-0.083773437234665
715	221979	822	160569	0.010132282578103
715	221979	827	206649	0.085598638190375
715	221979	830	95034	0.057416267942584
715	221979	835	158522	-0.24617021790791
715	221979	864	123723	-0.02806772328499
715	221979	870	209739	-0.083773437234665
715	221979	871	215883	-0.032929918378835
715	221979	905	207699	0.046650717703349
715	221979	906	214867	0.069306734419007
715	221979	932	95065	-0.24617021790791
715	221979	937	158553	0.010976639459612
715	221979	944	93018	0.062200956937799
715	221979	949	157530	0.20365947103997
715	221979	1098	207755	0.069306734419007
715	221979	1099	214923	0.08359133126935
715	221979	1129	160659	0.085598638190375
715	221979	1134	206739	-0.11842105263158
715	221979	1160	93081	0.20365947103997
715	221979	1165	157593	-0.027863777089783
715	221979	1172	92058	-0.15789473684211
715	221979	1344	221643	-0.23679657183867
715	221979	1402	213978	-0.051637100539558
716	232731	716	232731	3.1110329299184
716	232731	717	234267	-0.2643389994568
716	232731	724	216349	-0.018690636325228
716	232731	732	183582	0.031138343227558
716	232731	734	208158	-0.19566274199439
716	232731	757	216363	-0.10122537003308
716	232731	759	232235	-0.13395236936708
716	232731	787	183603	0.12484709503487
716	232731	789	208179	0.01826623218642
716	232731	792	231219	0.15231328590183
716	232731	818	109881	-0.22454178627992
716	232731	823	171321	-0.010132282578103
716	232731	831	105786	-0.057416267942584
716	232731	867	183627	-0.19483980998848
716	232731	869	208203	0.012753197879906
716	232731	872	231243	0.0094449158406405
716	232731	898	118099	0.12524342457798
716	232731	901	175443	-0.015729255493862
716	232731	904	204115	-0.02002568177703
716	232731	933	105817	0.24617021790791
716	232731	951	200538	0.14490625399907
716	232731	1091	118155	-0.036715233278425
716	232731	1094	175499	0.17135244663956
716	232731	1097	204171	0.069402927018275
716	232731	1125	109971	-0.11014569983527
716	232731	1130	171411	-0.085598638190375
716	232731	1167	200601	-0.068532333192504
716	232731	1176	167834	0.11417392516771
716	232731	1177	246171	0.19811822607772
716	232731	1372	231891	-0.19811822607772
717	234267	717	234267	3.0569940895018
717	234267	725	217885	-0.018690636325228
717	234267	726	232221	-0.054883197298058
717	234267	733	185118	0.031138343227558
717	234267	735	209694	-0.19566274199439
717	234267	758	217899	-0.10122537003308
717	234267	759	232235	-0.14440724494641
717	234267	788	185139	0.12484709503487
717	234267	790	209715	0.01826623218642
717	234267	792	231219	0.039510917689212
717	234267	819	111417	-0.22454178627992
717	234267	826	203577	0.147762454264
717	234267	836	170810	-0.24617021790791
717	234267	838	202554	0.07637230163999
717	234267	868	185163	-0.19483980998848
717	234267	870	209739	0.012753197879906
717	234267	872	231243	0.11946978546011
717	234267	899	119635	0.12524342457798
717	234267	902	176979	-0.015729255493862
717	234267	938	170841	0.010976639459612
717	234267	940	202585	-0.12224558896979
717	234267	945	105306	0.062200956937799
717	234267	950	169818	0.20365947103997
717	234267	1092	119691	-0.036715233278425
717	234267	1095	177035	0.17135244663956
717	234267	1126	111507	-0.11014569983527
717	234267	1133	203667	-0.016567478359427
717	234267	1161	105369	0.20365947103997
717	234267	1166	169881	-0.027863777089783
717	234267	1173	104346	-0.15789473684211
717	234267	1177	246171	-0.18795145211933
717	234267	1345	233931	-0.23679657183867
717	234267	1394	230361	-0.10097039749312
718	121117	718	121117	2.7332535885167
718	121117	727	112926	-0.10420882828398
718	121117	760	112941	-0.076413131528841
718	121117	761	120109	0.0049779077275046
718	121117	793	96565	-0.01826623218642
718	121117	795	118069	-0.039510917689212
718	121117	796	119605	-0.15231328590183
718	121117	816	63801	0.13478009528332
718	121117	820	117561	0.15051778167319
718	121117	841	89404	0.07637230163999
718	121117	843	105276	0.081463788415989
718	121117	873	96589	-0.012753197879906
718	121117	875	118093	-0.11946978546011
718	121117	876	119629	-0.0094449158406405
718	121117	907	63829	0.015729255493862
718	121117	911	117589	0.074966695404808
718	121117	933	105817	-0.016567478359427
718	121117	952	56668	0.20365947103997
718	121117	955	88924	-0.14490625399907
718	121117	1100	63885	-0.17135244663956
718	121117	1104	117645	0.066976184683542
718	121117	1138	105877	0.11842105263158
718	121117	1159	89497	-0.10913312693498
718	121117	1161	105369	0.0092879256965944
718	121117	1179	56220	-0.11417392516771
718	121117	1389	119257	-0.15145559623967
719	124189	719	124189	2.6813960033774
719	124189	728	120094	-0.018711815523326
719	124189	761	120109	-0.030396847734309
719	124189	762	123693	-0.13395236936708
719	124189	794	111925	0.043062200956938
719	124189	795	118069	-0.083773437234665
719	124189	817	95545	-0.039684773430903
719	124189	818	109881	-0.02002568177703
719	124189	839	60732	0.24617021790791
719	124189	844	108348	0.081463788415989
719	124189	874	111949	-0.083773437234665
719	124189	875	118093	-0.032929918378835
719	124189	908	95573	-0.02002568177703
719	124189	909	109909	0.046650717703349
719	124189	930	62809	0.147762454264
719	124189	931	93529	-0.042991837883479
719	124189	935	116569	0.13168279539611
719	124189	956	91996	-0.14490625399907
719	124189	1101	95629	0.069402927018275
719	124189	1102	109965	0.069306734419007
719	124189	1135	62869	-0.085598638190375
719	124189	1136	93589	0.016567478359427
719	124189	1140	116629	0.038854180798796
719	124189	1157	60825	-0.12224558896979
719	124189	1162	108441	0.0092879256965944
719	124189	1180	59292	-0.11417392516771
719	124189	1376	123349	-0.19811822607772
719	124189	1405	116188	-0.051637100539558
720	178461	720	178461	2.6244722769491
720	178461	727	112926	0.057416267942584
720	178461	730	162078	-0.24132216001358
720	178461	760	112941	-0.018711815523326
720	178461	763	162093	-0.10122537003308
720	178461	764	177453	0.0049779077275046
720	178461	798	175413	-0.039510917689212
720	178461	799	176949	-0.15231328590183
720	178461	816	63801	0.11139032351979
720	178461	823	171321	0.069402927018275
720	178461	824	174905	0.15051778167319
720	178461	845	146748	0.07637230163999
720	178461	878	175437	-0.11946978546011
720	178461	879	176973	-0.0094449158406405
720	178461	907	63829	-0.12524342457798
720	178461	914	171349	0.069306734419007
720	178461	915	174933	0.074966695404808
720	178461	938	170841	-0.13168279539611
720	178461	958	146268	-0.14490625399907
720	178461	1100	63885	0.036715233278425
720	178461	1107	171405	0.08359133126935
720	178461	1108	174989	0.066976184683542
720	178461	1143	170901	-0.038854180798796
720	178461	1163	146841	-0.10913312693498
720	178461	1178	48540	0.15789473684211
720	178461	1390	176601	-0.15145559623967
720	178461	1407	170460	0.051637100539558
721	185629	721	185629	2.3383056571911
721	185629	728	120094	0.057416267942584
721	185629	731	177438	-0.10420882828398
721	185629	761	120109	-0.018711815523326
721	185629	764	177453	-0.076413131528841
721	185629	765	183597	-0.14440724494641
721	185629	766	185133	-0.13395236936708
721	185629	797	161077	-0.01826623218642
721	185629	823	171321	-0.02002568177703
721	185629	825	182073	0.15051778167319
721	185629	848	169788	0.081463788415989
721	185629	877	161101	-0.012753197879906
721	185629	914	171349	0.046650717703349
721	185629	916	182101	0.074966695404808
721	185629	930	62809	0.014033861642495
721	185629	936	154969	-0.042991837883479
721	185629	952	56668	0.062200956937799
721	185629	959	153436	-0.14490625399907
721	185629	1107	171405	0.069306734419007
721	185629	1109	182157	0.066976184683542
721	185629	1135	62869	-0.11014569983527
721	185629	1141	155029	0.016567478359427
721	185629	1166	169881	0.0092879256965944
721	185629	1377	184789	-0.19811822607772
722	189213	722	189213	2.3267661131438
722	189213	729	123678	0.057416267942584
722	189213	733	185118	-0.018711815523326
722	189213	762	123693	-0.018711815523326
722	189213	766	185133	-0.030396847734309
722	189213	799	176949	0.043062200956938
722	189213	800	183093	-0.083773437234665
722	189213	822	160569	-0.039684773430903
722	189213	824	174905	-0.02002568177703
722	189213	825	182073	0.069402927018275
722	189213	840	62268	0.057416267942584
722	189213	847	157500	-0.07637230163999
722	189213	879	176973	-0.083773437234665
722	189213	880	183117	-0.032929918378835
722	189213	913	160597	-0.02002568177703
722	189213	915	174933	0.046650717703349
722	189213	916	182101	0.069306734419007
722	189213	937	158553	-0.042991837883479
722	189213	939	173913	0.016567478359427
722	189213	953	60252	0.062200956937799
722	189213	1106	160653	0.069402927018275
722	189213	1108	174989	0.069306734419007
722	189213	1109	182157	0.08359133126935
722	189213	1142	158613	0.016567478359427
722	189213	1144	173973	-0.11842105263158
722	189213	1158	62361	-0.07637230163999
722	189213	1165	157593	0.10913312693498
722	189213	1180	59292	-0.15789473684211
722	189213	1351	188877	-0.23679657183867
722	189213	1409	181212	-0.051637100539558
723	210205	723	210205	2.9677737123558
723	210205	731	177438	-0.22975887004738
723	210205	764	177453	-0.19254299326189
723	210205	767	208173	-0.14440724494641
723	210205	768	209709	-0.13395236936708
723	210205	794	111925	0.1237670261331
723	210205	797	161077	-0.12484709503487
723	210205	801	204085	0.083773437234665
723	210205	817	95545	0.11139032351979
723	210205	827	206649	0.15051778167319
723	210205	845	146748	-0.24617021790791
723	210205	874	111949	-0.02806772328499
723	210205	877	161101	0.19483980998848
723	210205	881	204109	0.032929918378835
723	210205	908	95573	-0.12524342457798
723	210205	918	206677	0.074966695404808
723	210205	940	202585	-0.13168279539611
723	210205	954	81244	0.062200956937799
723	210205	1101	95629	0.036715233278425
723	210205	1111	206733	0.066976184683542
723	210205	1145	202645	-0.038854180798796
723	210205	1163	146841	0.12224558896979
723	210205	1184	145308	0.11417392516771
723	210205	1378	209365	-0.19811822607772
723	210205	1410	202204	0.051637100539558
724	216349	724	216349	2.9169715733183
724	216349	725	217885	-0.2643389994568
724	216349	732	183582	-0.22975887004738
724	216349	734	208158	-0.10420882828398
724	216349	765	183597	-0.19254299326189
724	216349	767	208173	-0.076413131528841
724	216349	769	215853	-0.13395236936708
724	216349	795	118069	0.1237670261331
724	216349	801	204085	-0.043062200956938
724	216349	803	214837	0.15231328590183
724	216349	821	159033	-0.13478009528332
724	216349	841	89404	-0.057416267942584
724	216349	849	200508	0.081463788415989
724	216349	875	118093	-0.02806772328499
724	216349	881	204109	0.083773437234665
724	216349	883	214861	0.0094449158406405
724	216349	912	159061	-0.015729255493862
724	216349	931	93529	0.014033861642495
724	216349	936	154969	0.147762454264
724	216349	961	246109	0.15145559623967
724	216349	1105	159117	0.17135244663956
724	216349	1136	93589	-0.11014569983527
724	216349	1141	155029	-0.085598638190375
724	216349	1159	89497	0.07637230163999
724	216349	1167	200601	0.0092879256965944
724	216349	1185	151452	0.11417392516771
724	216349	1379	215509	-0.19811822607772
724	216349	1393	214489	0.15145559623967
725	217885	725	217885	2.9726991274979
725	217885	733	185118	-0.22975887004738
725	217885	735	209694	-0.10420882828398
725	217885	766	185133	-0.19254299326189
725	217885	768	209709	-0.076413131528841
725	217885	769	215853	-0.14440724494641
725	217885	796	119605	0.1237670261331
725	217885	803	214837	0.039510917689212
725	217885	822	160569	-0.13478009528332
725	217885	826	203577	-0.02002568177703
725	217885	846	154428	-0.24617021790791
725	217885	876	119629	-0.02806772328499
725	217885	883	214861	0.11946978546011
725	217885	913	160597	-0.015729255493862
725	217885	917	203605	0.046650717703349
725	217885	932	95065	0.014033861642495
725	217885	940	202585	0.016567478359427
725	217885	955	88924	0.062200956937799
725	217885	959	153436	0.20365947103997
725	217885	961	246109	-0.14368339454886
725	217885	1106	160653	0.17135244663956
725	217885	1110	203661	0.069306734419007
725	217885	1137	95125	-0.11014569983527
725	217885	1145	202645	-0.11842105263158
725	217885	1164	154521	0.12224558896979
725	217885	1182	87964	-0.15789473684211
725	217885	1352	217549	-0.23679657183867
726	232221	726	232221	2.9018435125246
726	232221	736	215838	-0.24132216001358
726	232221	769	215853	-0.10122537003308
726	232221	770	231213	0.0049779077275046
726	232221	800	183093	0.12484709503487
726	232221	802	207669	0.01826623218642
726	232221	820	117561	-0.11139032351979
726	232221	824	174905	-0.13478009528332
726	232221	826	203577	-0.039684773430903
726	232221	843	105276	-0.057416267942584
726	232221	849	200508	0.07637230163999
726	232221	880	183117	-0.19483980998848
726	232221	882	207693	0.012753197879906
726	232221	911	117589	0.12524342457798
726	232221	915	174933	-0.015729255493862
726	232221	917	203605	-0.02002568177703
726	232221	934	109401	0.014033861642495
726	232221	938	170841	0.147762454264
726	232221	960	167772	0.20365947103997
726	232221	961	246109	0.080776317994493
726	232221	1104	117645	-0.036715233278425
726	232221	1108	174989	0.17135244663956
726	232221	1110	203661	0.069402927018275
726	232221	1139	109461	-0.11014569983527
726	232221	1143	170901	-0.085598638190375
726	232221	1161	105369	0.07637230163999
726	232221	1167	200601	-0.10913312693498
726	232221	1183	102300	-0.15789473684211
726	232221	1186	237981	-0.071038971551602
726	232221	1353	231885	-0.23679657183867
726	232221	1394	230361	0.15145559623967
727	112926	727	112926	2.6996200394033
727	112926	771	96558	-0.10122537003308
727	112926	772	111918	0.0049779077275046
727	112926	804	63798	0.12484709503487
727	112926	806	109878	-0.039510917689212
727	112926	807	111414	-0.15231328590183
727	112926	831	105786	0.069402927018275
727	112926	832	109370	0.15051778167319
727	112926	843	105276	-0.12673231436618
727	112926	884	63822	-0.19483980998848
727	112926	886	109902	-0.11946978546011
727	112926	887	111438	-0.0094449158406405
727	112926	922	105814	0.069306734419007
727	112926	923	109398	0.074966695404808
727	112926	945	105306	-0.13168279539611
727	112926	954	81244	0.12224558896979
727	112926	1115	105870	0.08359133126935
727	112926	1116	109454	0.066976184683542
727	112926	1150	105366	-0.038854180798796
727	112926	1170	81306	-0.10913312693498
727	112926	1178	48540	0.027863777089783
727	112926	1181	80796	-0.068532333192504
727	112926	1395	111066	-0.15145559623967
727	112926	1404	109020	0.10097039749312
728	120094	728	120094	2.4643962848297
728	120094	772	111918	-0.076413131528841
728	120094	773	118062	-0.14440724494641
728	120094	774	119598	-0.13395236936708
728	120094	805	95542	-0.01826623218642
728	120094	828	62778	0.13478009528332
728	120094	831	105786	-0.02002568177703
728	120094	833	116538	0.15051778167319
728	120094	841	89404	0.147762454264
728	120094	885	95566	-0.012753197879906
728	120094	919	62806	0.015729255493862
728	120094	922	105814	0.046650717703349
728	120094	924	116566	0.074966695404808
728	120094	943	89434	-0.042991837883479
728	120094	952	56668	0.010976639459612
728	120094	957	104284	-0.16241199677416
728	120094	1112	62862	-0.17135244663956
728	120094	1115	105870	0.069306734419007
728	120094	1117	116622	0.066976184683542
728	120094	1148	89494	0.016567478359427
728	120094	1168	56730	-0.12224558896979
728	120094	1173	104346	0.0092879256965944
728	120094	1182	87964	-0.068532333192504
728	120094	1381	119254	-0.19811822607772
728	120094	1405	116188	0.10097039749312
729	123678	729	123678	2.568815085843
729	123678	774	119598	-0.030396847734309
729	123678	807	111414	0.043062200956938
729	123678	808	117558	-0.083773437234665
729	123678	830	95034	-0.039684773430903
729	123678	832	109370	-0.02002568177703
729	123678	833	116538	0.069402927018275
729	123678	840	62268	0.010132282578103
729	123678	842	92988	0.147762454264
729	123678	844	108348	-0.085598638190375
729	123678	887	111438	-0.083773437234665
729	123678	888	117582	-0.032929918378835
729	123678	921	95062	-0.02002568177703
729	123678	923	109398	0.046650717703349
729	123678	924	116566	0.069306734419007
729	123678	942	62298	0.147762454264
729	123678	944	93018	-0.042991837883479
729	123678	946	108378	0.016567478359427
729	123678	953	60252	0.010976639459612
729	123678	956	91996	-0.12224558896979
729	123678	1114	95118	0.069402927018275
729	123678	1116	109454	0.069306734419007
729	123678	1117	116622	0.08359133126935
729	123678	1147	62358	-0.085598638190375
729	123678	1149	93078	0.016567478359427
729	123678	1151	108438	-0.11842105263158
729	123678	1169	60314	-0.12224558896979
729	123678	1172	92058	0.10913312693498
729	123678	1180	59292	-0.027863777089783
729	123678	1354	123342	-0.23679657183867
730	162078	730	162078	2.8202927103856
730	162078	771	96558	-0.018711815523326
730	162078	775	161070	0.0049779077275046
730	162078	804	63798	-0.1237670261331
730	162078	809	159030	-0.039510917689212
730	162078	810	160566	-0.15231328590183
730	162078	834	154938	0.069402927018275
730	162078	835	158522	0.15051778167319
730	162078	845	146748	-0.085598638190375
730	162078	846	154428	-0.12673231436618
730	162078	884	63822	0.02806772328499
730	162078	889	159054	-0.11946978546011
730	162078	890	160590	-0.0094449158406405
730	162078	925	154966	0.069306734419007
730	162078	926	158550	0.074966695404808
730	162078	947	146778	0.016567478359427
730	162078	948	154458	-0.13168279539611
730	162078	958	146268	0.16241199677416
730	162078	1118	155022	0.08359133126935
730	162078	1119	158606	0.066976184683542
730	162078	1152	146838	-0.11842105263158
730	162078	1153	154518	-0.038854180798796
730	162078	1174	146330	-0.0092879256965944
730	162078	1397	160218	-0.15145559623967
730	162078	1406	158172	0.10097039749312
731	177438	731	177438	2.7347312130594
731	177438	772	111918	-0.018711815523326
731	177438	775	161070	-0.10122537003308
731	177438	776	175406	-0.14440724494641
731	177438	777	176942	-0.13395236936708
731	177438	811	171318	0.083773437234665
731	177438	828	62778	0.11139032351979
731	177438	837	173882	0.15051778167319
731	177438	845	146748	0.147762454264
731	177438	848	169788	-0.12673231436618
731	177438	891	171342	0.032929918378835
731	177438	919	62806	-0.12524342457798
731	177438	928	173910	0.074966695404808
731	177438	947	146778	-0.042991837883479
731	177438	950	169818	-0.13168279539611
731	177438	1112	62862	0.036715233278425
731	177438	1121	173966	0.066976184683542
731	177438	1152	146838	0.016567478359427
731	177438	1155	169878	-0.038854180798796
731	177438	1178	48540	-0.20365947103997
731	177438	1184	145308	-0.068532333192504
731	177438	1382	176598	-0.19811822607772
731	177438	1408	173532	0.10097039749312
732	183582	732	183582	2.6982831410076
732	183582	733	185118	-0.2643389994568
732	183582	773	118062	-0.018711815523326
732	183582	776	175406	-0.076413131528841
732	183582	778	183086	-0.13395236936708
732	183582	809	159030	-0.01826623218642
732	183582	811	171318	-0.043062200956938
732	183582	813	182070	0.15231328590183
732	183582	834	154938	0.039684773430903
732	183582	839	60732	0.22454178627992
732	183582	850	246078	0.10097039749312
732	183582	889	159054	-0.012753197879906
732	183582	891	171342	0.083773437234665
732	183582	893	182094	0.0094449158406405
732	183582	925	154966	0.02002568177703
732	183582	941	60762	0.014033861642495
732	183582	952	56668	-0.24617021790791
732	183582	960	167772	-0.16241199677416
732	183582	1118	155022	-0.069402927018275
732	183582	1146	60822	-0.11014569983527
732	183582	1168	56730	0.07637230163999
732	183582	1176	167834	0.0092879256965944
732	183582	1185	151452	-0.068532333192504
732	183582	1383	182742	-0.19811822607772
732	183582	1399	181722	0.15145559623967
733	185118	733	185118	2.7905994933859
733	185118	774	119598	-0.018711815523326
733	185118	777	176942	-0.076413131528841
733	185118	778	183086	-0.14440724494641
733	185118	810	160566	-0.01826623218642
733	185118	813	182070	0.039510917689212
733	185118	836	170810	-0.02002568177703
733	185118	840	62268	0.22454178627992
733	185118	846	154428	0.147762454264
733	185118	848	169788	-0.085598638190375
733	185118	850	246078	-0.095788929699241
733	185118	890	160590	-0.012753197879906
733	185118	893	182094	0.11946978546011
733	185118	927	170838	0.046650717703349
733	185118	942	62298	0.014033861642495
733	185118	948	154458	-0.042991837883479
733	185118	950	169818	0.016567478359427
733	185118	959	153436	-0.12224558896979
733	185118	1120	170894	0.069306734419007
733	185118	1147	62358	-0.11014569983527
733	185118	1153	154518	0.016567478359427
733	185118	1155	169878	-0.11842105263158
733	185118	1175	153498	0.10913312693498
733	185118	1179	56220	-0.20365947103997
733	185118	1355	184782	-0.23679657183867
733	185118	1409	181212	0.10097039749312
734	208158	734	208158	2.9815648747537
734	208158	735	209694	-0.2643389994568
734	208158	776	175406	-0.19254299326189
734	208158	779	204078	-0.030396847734309
734	208158	780	207662	-0.13395236936708
734	208158	806	109878	0.1237670261331
734	208158	809	159030	-0.12484709503487
734	208158	815	206646	0.15231328590183
734	208158	829	93498	0.11139032351979
734	208158	845	146748	0.010132282578103
734	208158	849	200508	-0.12673231436618
734	208158	886	109902	-0.02806772328499
734	208158	889	159054	0.19483980998848
734	208158	895	206670	0.0094449158406405
734	208158	920	93526	-0.12524342457798
734	208158	947	146778	0.147762454264
734	208158	951	200538	-0.13168279539611
734	208158	954	81244	-0.24617021790791
734	208158	962	237918	0.15145559623967
734	208158	1113	93582	0.036715233278425
734	208158	1152	146838	-0.085598638190375
734	208158	1156	200598	-0.038854180798796
734	208158	1170	81306	0.07637230163999
734	208158	1187	221598	-0.19811822607772
734	208158	1384	207318	-0.19811822607772
734	208158	1401	206298	0.15145559623967
735	209694	735	209694	3.073881227132
735	209694	777	176942	-0.19254299326189
735	209694	780	207662	-0.14440724494641
735	209694	807	111414	0.1237670261331
735	209694	810	160566	-0.12484709503487
735	209694	814	203574	0.083773437234665
735	209694	815	206646	0.039510917689212
735	209694	830	95034	0.11139032351979
735	209694	838	202554	-0.069402927018275
735	209694	887	111438	-0.02806772328499
735	209694	890	160590	0.19483980998848
735	209694	894	203598	0.032929918378835
735	209694	895	206670	0.11946978546011
735	209694	921	95062	-0.12524342457798
735	209694	929	202582	-0.069306734419007
735	209694	958	146268	-0.010976639459612
735	209694	962	237918	-0.14368339454886
735	209694	1114	95118	0.036715233278425
735	209694	1122	202638	-0.08359133126935
735	209694	1174	146330	0.12224558896979
735	209694	1181	80796	-0.20365947103997
735	209694	1184	145308	0.027863777089783
735	209694	1187	221598	0.18795145211933
735	209694	1356	209358	-0.23679657183867
735	209694	1411	205788	0.10097039749312
736	215838	736	215838	2.5358851674641
736	215838	778	183086	-0.19254299326189
736	215838	780	207662	-0.076413131528841
736	215838	781	214830	0.0049779077275046
736	215838	808	117558	0.1237670261331
736	215838	814	203574	-0.043062200956938
736	215838	835	158522	-0.13478009528332
736	215838	842	92988	0.22454178627992
736	215838	846	154428	0.010132282578103
736	215838	849	200508	-0.085598638190375
736	215838	850	246078	0.079824108082701
736	215838	888	117582	-0.02806772328499
736	215838	894	203598	0.083773437234665
736	215838	926	158550	-0.015729255493862
736	215838	944	93018	0.014033861642495
736	215838	948	154458	0.147762454264
736	215838	951	200538	0.016567478359427
736	215838	955	88924	-0.24617021790791
736	215838	1119	158606	0.17135244663956
736	215838	1149	93078	-0.11014569983527
736	215838	1153	154518	-0.085598638190375
736	215838	1156	200598	-0.11842105263158
736	215838	1171	88986	0.07637230163999
736	215838	1185	151452	0.027863777089783
736	215838	1187	221598	-0.071038971551602
736	215838	1357	215502	-0.23679657183867
736	215838	1402	213978	0.15145559623967
737	231198	737	231198	2.5757106670419
737	231198	781	214830	-0.10122537003308
737	231198	813	182070	0.12484709503487
737	231198	815	206646	0.01826623218642
737	231198	833	116538	-0.11139032351979
737	231198	837	173882	-0.13478009528332
737	231198	838	202554	-0.039684773430903
737	231198	844	108348	0.22454178627992
737	231198	848	169788	0.010132282578103
737	231198	849	200508	0.147762454264
737	231198	850	246078	0.093975726059666
737	231198	893	182094	-0.19483980998848
737	231198	895	206670	0.012753197879906
737	231198	924	116566	0.12524342457798
737	231198	928	173910	-0.015729255493862
737	231198	929	202582	-0.02002568177703
737	231198	946	108378	0.014033861642495
737	231198	950	169818	0.147762454264
737	231198	951	200538	-0.042991837883479
737	231198	957	104284	-0.24617021790791
737	231198	960	167772	0.010976639459612
737	231198	962	237918	-0.011839828591934
737	231198	1117	116622	-0.036715233278425
737	231198	1121	173966	0.17135244663956
737	231198	1122	202638	0.069402927018275
737	231198	1151	108438	-0.11014569983527
737	231198	1155	169878	-0.085598638190375
737	231198	1156	200598	0.016567478359427
737	231198	1173	104346	0.07637230163999
737	231198	1176	167834	-0.12224558896979
737	231198	1183	102300	0.20365947103997
737	231198	1188	233886	-0.064432369623119
737	231198	1358	230862	-0.23679657183867
737	231198	1386	230358	0.19811822607772
738	57123	738	57123	2.6363636363636
738	57123	740	48933	-0.21930024236097
738	57123	741	32550	0.19566274199439
738	57123	743	186663	0.18164960262175
738	57123	750	32553	0.078188541419021
738	57123	751	121131	-0.20359421253978
738	57123	754	185643	-0.043202697907569
738	57123	783	120115	0.067209959162845
738	57123	787	183603	-0.048987254841633
738	57123	788	185139	0.051637100539558
738	57123	851	48963	-0.0072603645603377
738	57123	963	63843	-0.011839828591934
738	57123	1077	32643	-0.20351234238442
738	57123	1189	62883	0.071038971551602
738	57123	1414	53217	0.10097039749312
739	81699	739	81699	2.5935125246271
739	81699	740	48933	-0.039684773430903
739	81699	741	32550	-0.031138343227558
739	81699	745	211239	0.18164960262175
739	81699	750	32553	0.043062200956938
739	81699	756	210219	-0.043202697907569
739	81699	782	112947	-0.16507312000473
739	81699	789	208179	-0.048987254841633
739	81699	790	209715	0.051637100539558
739	81699	851	48963	-0.054883197298058
739	81699	964	95587	0.080776317994493
739	81699	965	109923	-0.14368339454886
739	81699	966	111459	0.15145559623967
739	81699	1077	32643	0.071792406224186
739	81699	1190	93603	0.18795145211933
739	81699	1191	95139	-0.19811822607772
739	81699	1415	77793	0.10097039749312
739	81699	1419	73698	-0.051637100539558
740	48933	740	48933	3.0535462989023
740	48933	741	32550	-0.24132216001358
740	48933	750	32553	-0.16866028708134
740	48933	760	112941	-0.20359421253978
740	48933	764	177453	-0.043202697907569
740	48933	794	111925	0.067209959162845
740	48933	798	175413	-0.048987254841633
740	48933	799	176949	0.051637100539558
740	48933	852	32581	-0.23140787831235
740	48933	975	62821	0.080776317994493
740	48933	1200	60837	0.18795145211933
740	48933	1201	62373	-0.19811822607772
740	48933	1413	47073	0.15145559623967
740	48933	1426	40932	-0.051637100539558
741	32550	741	32550	2.9738952997467
741	32550	771	96558	-0.20359421253978
741	32550	775	161070	-0.043202697907569
741	32550	804	63798	0.16507312000473
741	32550	805	95542	0.067209959162845
741	32550	809	159030	-0.048987254841633
741	32550	810	160566	0.051637100539558
741	32550	986	60774	0.14368339454886
741	32550	987	62310	-0.15145559623967
741	32550	1417	30690	0.15145559623967
741	32550	1425	28644	-0.10097039749312
742	125223	742	125223	2.9737545735998
742	125223	751	121131	-0.10122537003308
742	125223	752	124203	-0.10768860933628
742	125223	760	112941	0.12484709503487
742	125223	771	96558	-0.11139032351979
742	125223	773	118062	0.036715233278425
742	125223	782	112947	0.01826623218642
742	125223	784	123699	0.12871250677815
742	125223	793	96565	-0.13478009528332
742	125223	795	118069	-0.17135244663956
742	125223	804	63798	0.22454178627992
742	125223	806	109878	0.11014569983527
742	125223	808	117558	-0.043883097212759
742	125223	853	121159	-0.14440724494641
742	125223	854	124231	-0.13097741675335
742	125223	963	63843	-0.147762454264
742	125223	965	109923	0.016567478359427
742	125223	967	117603	-0.13168279539611
742	125223	976	93541	-0.12224558896979
742	125223	979	109413	0.16241199677416
742	125223	986	60774	0.20365947103997
742	125223	989	93030	-0.14490625399907
742	125223	1078	113031	0.039510917689212
742	125223	1080	123783	0.073427499849111
742	125223	1190	93603	0.10913312693498
742	125223	1193	109475	-0.0092879256965944
742	125223	1200	60837	-0.027863777089783
742	125223	1203	93093	0.068532333192504
742	125223	1212	60326	-0.11417392516771
742	125223	1420	123363	0.15145559623967
742	125223	1434	117222	-0.051637100539558
743	186663	743	186663	3.0218125527723
743	186663	751	121131	-0.24132216001358
743	186663	753	178475	0.010596594763308
743	186663	754	185643	-0.10768860933628
743	186663	763	162093	-0.078188541419021
743	186663	765	183597	0.071792406224186
743	186663	785	162099	-0.11905432029271
743	186663	787	183603	-0.20351234238442
743	186663	788	185139	0.12871250677815
743	186663	800	183093	-0.085808337852103
743	186663	804	63798	-0.17224880382775
743	186663	811	171318	0.11014569983527
743	186663	855	178503	-0.0072603645603377
743	186663	856	185671	-0.13097741675335
743	186663	963	63843	-0.014033861642495
743	186663	970	171363	0.016567478359427
743	186663	981	154981	-0.12224558896979
743	186663	983	170853	0.16241199677416
743	186663	993	154470	-0.14490625399907
743	186663	1081	162183	-0.20351234238442
743	186663	1083	183687	0.027863777089783
743	186663	1084	185223	0.073427499849111
743	186663	1195	155043	0.10913312693498
743	186663	1197	170915	-0.0092879256965944
743	186663	1207	154533	0.068532333192504
743	186663	1211	56742	0.15789473684211
743	186663	1421	184803	0.15145559623967
743	186663	1429	182757	-0.10097039749312
744	189735	744	189735	3.0527723050943
744	189735	752	124203	-0.24132216001358
744	189735	754	185643	-0.10122537003308
744	189735	764	177453	0.12484709503487
744	189735	765	183597	-0.19483980998848
744	189735	775	161070	-0.11139032351979
744	189735	776	175406	0.12524342457798
744	189735	786	177459	0.01826623218642
744	189735	787	183603	0.012753197879906
744	189735	797	161077	-0.13478009528332
744	189735	798	175413	-0.015729255493862
744	189735	809	159030	0.014033861642495
744	189735	813	182070	-0.043883097212759
744	189735	856	185671	-0.14440724494641
744	189735	857	189255	-0.051399249894378
744	189735	968	159075	0.042991837883479
744	189735	972	182115	-0.13168279539611
744	189735	975	62821	-0.24617021790791
744	189735	984	173925	0.16241199677416
744	189735	986	60774	0.062200956937799
744	189735	994	157542	-0.14490625399907
744	189735	1082	177543	0.039510917689212
744	189735	1083	183687	0.11946978546011
744	189735	1189	62883	0.07637230163999
744	189735	1198	173987	-0.0092879256965944
744	189735	1200	60837	0.20365947103997
744	189735	1208	157605	0.068532333192504
744	189735	1437	181734	-0.051637100539558
745	211239	745	211239	3.1367154517309
745	211239	753	178475	-0.018690636325228
745	211239	756	210219	-0.10768860933628
745	211239	760	112941	0.031138343227558
745	211239	763	162093	-0.043062200956938
745	211239	767	208173	0.071792406224186
745	211239	771	96558	-0.24401913875598
745	211239	779	204078	-0.036715233278425
745	211239	782	112947	-0.19566274199439
745	211239	785	162099	-0.078188541419021
745	211239	789	208179	-0.20351234238442
745	211239	790	209715	0.12871250677815
745	211239	793	96565	0.13026103535498
745	211239	801	204085	0.17135244663956
745	211239	802	207669	-0.085808337852103
745	211239	814	203574	0.043883097212759
745	211239	855	178503	-0.054883197298058
745	211239	858	210247	-0.13097741675335
745	211239	973	203619	0.13168279539611
745	211239	992	146790	-0.20365947103997
745	211239	1081	162183	0.071792406224186
745	211239	1085	208263	0.027863777089783
745	211239	1086	209799	0.073427499849111
745	211239	1206	146853	0.027863777089783
745	211239	1213	81318	0.15789473684211
745	211239	1217	146342	0.11417392516771
745	211239	1422	209379	0.15145559623967
745	211239	1430	207333	-0.10097039749312
745	211239	1438	203238	0.051637100539558
746	218407	746	218407	2.5748663101604
746	218407	754	185643	-0.018690636325228
746	218407	756	210219	0.010596594763308
746	218407	757	216363	-0.23140787831235
746	218407	761	120109	0.031138343227558
746	218407	775	161070	-0.13026103535498
746	218407	779	204078	0.12524342457798
746	218407	783	120115	-0.19566274199439
746	218407	797	161077	-0.030396847734309
746	218407	801	204085	-0.015729255493862
746	218407	803	214837	-0.085808337852103
746	218407	805	95542	-0.17224880382775
746	218407	856	185671	-0.054883197298058
746	218407	858	210247	-0.0072603645603377
746	218407	859	216391	0.010976639459612
746	218407	860	217927	-0.051399249894378
746	218407	964	95587	-0.014033861642495
746	218407	981	154981	0.010976639459612
746	218407	985	202597	0.16241199677416
746	218407	988	89446	0.062200956937799
746	218407	1195	155043	-0.12224558896979
746	218407	1199	202659	-0.0092879256965944
746	218407	1202	89509	0.20365947103997
746	218407	1218	153510	0.11417392516771
746	218407	1431	214501	-0.10097039749312
747	221991	747	221991	3.0569940895018
747	221991	755	189227	-0.018690636325228
747	221991	758	217899	-0.10122537003308
747	221991	762	123693	0.031138343227558
747	221991	768	209709	0.12484709503487
747	221991	769	215853	-0.19483980998848
747	221991	780	207662	0.12524342457798
747	221991	781	214830	-0.036715233278425
747	221991	784	123699	-0.19566274199439
747	221991	790	209715	0.01826623218642
747	221991	791	215859	0.012753197879906
747	221991	802	207669	-0.015729255493862
747	221991	803	214837	0.17135244663956
747	221991	810	160566	-0.22454178627992
747	221991	815	206646	-0.11014569983527
747	221991	857	189255	-0.054883197298058
747	221991	860	217927	-0.14440724494641
747	221991	969	160611	0.147762454264
747	221991	974	206691	-0.016567478359427
747	221991	977	95077	-0.24617021790791
747	221991	982	158565	0.010976639459612
747	221991	989	93030	0.062200956937799
747	221991	994	157542	0.20365947103997
747	221991	1086	209799	0.039510917689212
747	221991	1087	215943	0.11946978546011
747	221991	1191	95139	0.07637230163999
747	221991	1196	158627	-0.12224558896979
747	221991	1203	93093	0.20365947103997
747	221991	1208	157605	-0.027863777089783
747	221991	1215	92070	-0.15789473684211
747	221991	1440	213990	-0.051637100539558
748	232743	748	232743	3.1569096538137
748	232743	749	234279	-0.2643389994568
748	232743	757	216363	-0.16866028708134
748	232743	765	183597	0.043062200956938
748	232743	767	208173	0.078188541419021
748	232743	773	118062	0.24401913875598
748	232743	776	175406	-0.13026103535498
748	232743	779	204078	-0.11139032351979
748	232743	787	183603	0.078188541419021
748	232743	789	208179	0.11905432029271
748	232743	792	231219	-0.12871250677815
748	232743	795	118069	-0.13026103535498
748	232743	798	175413	-0.030396847734309
748	232743	801	204085	-0.13478009528332
748	232743	806	109878	-0.17224880382775
748	232743	811	171318	0.22454178627992
748	232743	859	216391	-0.23140787831235
748	232743	861	232263	-0.051399249894378
748	232743	965	109923	-0.014033861642495
748	232743	970	171363	-0.147762454264
748	232743	978	105829	0.24617021790791
748	232743	996	200550	0.14490625399907
748	232743	1083	183687	-0.071792406224186
748	232743	1085	208263	0.20351234238442
748	232743	1088	231303	-0.073427499849111
748	232743	1192	105891	-0.07637230163999
748	232743	1210	200613	-0.068532333192504
748	232743	1219	167846	0.11417392516771
748	232743	1220	246183	0.19811822607772
748	232743	1424	230883	-0.15145559623967
749	234279	749	234279	3.3395018294399
749	234279	758	217899	-0.16866028708134
749	234279	759	232235	-0.23140787831235
749	234279	766	185133	0.043062200956938
749	234279	768	209709	0.078188541419021
749	234279	770	231213	-0.071792406224186
749	234279	774	119598	0.24401913875598
749	234279	777	176942	-0.13026103535498
749	234279	788	185139	0.078188541419021
749	234279	790	209715	0.11905432029271
749	234279	792	231219	0.20351234238442
749	234279	796	119605	-0.13026103535498
749	234279	799	176949	-0.030396847734309
749	234279	807	111414	-0.17224880382775
749	234279	814	203574	-0.014033861642495
749	234279	860	217927	-0.23140787831235
749	234279	861	232263	0.010976639459612
749	234279	966	111459	-0.014033861642495
749	234279	973	203619	-0.042991837883479
749	234279	983	170853	0.010976639459612
749	234279	985	202597	-0.12224558896979
749	234279	990	105318	0.062200956937799
749	234279	995	169830	0.20365947103997
749	234279	1084	185223	-0.071792406224186
749	234279	1086	209799	0.20351234238442
749	234279	1088	231303	-0.027863777089783
749	234279	1197	170915	-0.12224558896979
749	234279	1199	202659	0.10913312693498
749	234279	1204	105381	0.20365947103997
749	234279	1209	169893	-0.027863777089783
749	234279	1216	104358	-0.15789473684211
749	234279	1220	246183	-0.18795145211933
749	234279	1432	230373	-0.10097039749312
750	32553	750	32553	2.7499296369265
750	32553	763	162093	-0.18164960262175
750	32553	816	63801	0.16507312000473
750	32553	817	95545	0.067209959162845
750	32553	821	159033	-0.048987254841633
750	32553	822	160569	0.051637100539558
750	32553	997	60777	0.14368339454886
750	32553	998	62313	-0.15145559623967
750	32553	1412	31713	0.19811822607772
750	32553	1441	24552	-0.051637100539558
751	121131	751	121131	2.806712637208
751	121131	760	112941	-0.21930024236097
751	121131	771	96558	0.19566274199439
751	121131	782	112947	-0.12918660287081
751	121131	783	120115	-0.20594001084505
751	121131	816	63801	0.030396847734309
751	121131	820	117561	-0.085808337852103
751	121131	831	105786	0.11014569983527
751	121131	862	112971	-0.0072603645603377
751	121131	863	120139	-0.13097741675335
751	121131	963	63843	0.015729255493862
751	121131	967	117603	0.074966695404808
751	121131	999	89449	-0.12224558896979
751	121131	1001	105321	0.16241199677416
751	121131	1008	56682	0.20365947103997
751	121131	1011	88938	-0.14490625399907
751	121131	1089	96651	-0.20351234238442
751	121131	1091	118155	0.027863777089783
751	121131	1092	119691	0.073427499849111
751	121131	1192	105891	0.11842105263158
751	121131	1221	56745	-0.027863777089783
751	121131	1224	89001	0.068532333192504
751	121131	1231	56234	-0.11417392516771
751	121131	1443	117225	-0.10097039749312
752	124203	752	124203	2.8642696312975
752	124203	761	120109	-0.19254299326189
752	124203	772	111918	0.1237670261331
752	124203	773	118062	-0.02806772328499
752	124203	783	120115	-0.076413131528841
752	124203	784	123699	-0.16836811679478
752	124203	817	95545	-0.13478009528332
752	124203	818	109881	-0.015729255493862
752	124203	828	62778	0.22454178627992
752	124203	829	93498	0.014033861642495
752	124203	833	116538	-0.043883097212759
752	124203	863	120139	-0.14440724494641
752	124203	864	123723	-0.051399249894378
752	124203	964	95587	-0.02002568177703
752	124203	965	109923	0.046650717703349
752	124203	997	60777	-0.010976639459612
752	124203	1002	108393	0.16241199677416
752	124203	1012	92010	-0.14490625399907
752	124203	1090	112011	0.039510917689212
752	124203	1091	118155	0.11946978546011
752	124203	1189	62883	-0.085598638190375
752	124203	1190	93603	0.016567478359427
752	124203	1194	116643	0.038854180798796
752	124203	1225	92073	0.068532333192504
752	124203	1232	59306	-0.11417392516771
752	124203	1420	123363	-0.19811822607772
752	124203	1452	116202	-0.051637100539558
753	178475	753	178475	2.8527300872502
753	178475	760	112941	-0.22975887004738
753	178475	763	162093	-0.018690636325228
753	178475	782	112947	-0.10420882828398
753	178475	785	162099	0.010596594763308
753	178475	786	177459	-0.20594001084505
753	178475	816	63801	0.13026103535498
753	178475	823	171321	0.17135244663956
753	178475	824	174905	-0.085808337852103
753	178475	836	170810	0.043883097212759
753	178475	865	162123	-0.23140787831235
753	178475	866	177483	-0.13097741675335
753	178475	963	63843	-0.12524342457798
753	178475	970	171363	0.069306734419007
753	178475	971	174947	0.074966695404808
753	178475	1003	146793	-0.12224558896979
753	178475	1014	146282	-0.14490625399907
753	178475	1094	175499	0.027863777089783
753	178475	1095	177035	0.073427499849111
753	178475	1197	170915	-0.038854180798796
753	178475	1227	146345	0.068532333192504
753	178475	1230	48554	0.15789473684211
753	178475	1445	174569	-0.10097039749312
753	178475	1454	170474	0.051637100539558
754	185643	754	185643	2.5938643399944
754	185643	761	120109	-0.22975887004738
754	185643	764	177453	-0.21930024236097
754	185643	765	183597	-0.054883197298058
754	185643	775	161070	0.19566274199439
754	185643	783	120115	-0.10420882828398
754	185643	786	177459	-0.12918660287081
754	185643	787	183603	-0.0072603645603377
754	185643	788	185139	-0.16836811679478
754	185643	823	171321	-0.015729255493862
754	185643	825	182073	-0.085808337852103
754	185643	828	62778	-0.17224880382775
754	185643	834	154938	0.014033861642495
754	185643	866	177483	-0.0072603645603377
754	185643	867	183627	0.010976639459612
754	185643	868	185163	-0.051399249894378
754	185643	970	171363	0.046650717703349
754	185643	972	182115	0.074966695404808
754	185643	1006	169833	0.16241199677416
754	185643	1008	56682	0.062200956937799
754	185643	1015	153450	-0.14490625399907
754	185643	1093	161163	-0.20351234238442
754	185643	1189	62883	-0.11014569983527
754	185643	1195	155043	0.016567478359427
754	185643	1221	56745	0.20365947103997
754	185643	1228	153513	0.068532333192504
754	185643	1421	184803	-0.19811822607772
754	185643	1446	181737	-0.10097039749312
755	189227	755	189227	2.9726991274979
755	189227	762	123693	-0.22975887004738
755	189227	766	185133	-0.19254299326189
755	189227	777	176942	0.1237670261331
755	189227	778	183086	-0.02806772328499
755	189227	784	123699	-0.10420882828398
755	189227	788	185139	-0.076413131528841
755	189227	822	160569	-0.13478009528332
755	189227	824	174905	-0.015729255493862
755	189227	825	182073	0.17135244663956
755	189227	835	158522	0.014033861642495
755	189227	837	173882	-0.11014569983527
755	189227	868	185163	-0.14440724494641
755	189227	969	160611	-0.02002568177703
755	189227	971	174947	0.046650717703349
755	189227	972	182115	0.069306734419007
755	189227	998	62313	-0.24617021790791
755	189227	1005	157545	0.12224558896979
755	189227	1009	60266	0.062200956937799
755	189227	1095	177035	0.039510917689212
755	189227	1096	183179	0.11946978546011
755	189227	1196	158627	0.016567478359427
755	189227	1198	173987	-0.11842105263158
755	189227	1222	60329	0.20365947103997
755	189227	1232	59306	-0.15789473684211
755	189227	1456	181226	-0.051637100539558
756	210219	756	210219	2.6802701942021
756	210219	764	177453	-0.039684773430903
756	210219	767	208173	-0.054883197298058
756	210219	772	111918	-0.22488038277512
756	210219	775	161070	-0.031138343227558
756	210219	779	204078	0.02806772328499
756	210219	786	177459	-0.21930024236097
756	210219	789	208179	-0.0072603645603377
756	210219	790	209715	-0.16836811679478
756	210219	817	95545	0.13026103535498
756	210219	827	206649	-0.085808337852103
756	210219	838	202554	0.043883097212759
756	210219	866	177483	-0.054883197298058
756	210219	869	208203	0.010976639459612
756	210219	870	209739	-0.051399249894378
756	210219	964	95587	-0.12524342457798
756	210219	974	206691	0.074966695404808
756	210219	1003	146793	0.010976639459612
756	210219	1010	81258	0.062200956937799
756	210219	1093	161163	0.071792406224186
756	210219	1097	204171	-0.11946978546011
756	210219	1199	202659	-0.038854180798796
756	210219	1223	81321	0.20365947103997
756	210219	1236	145322	0.11417392516771
756	210219	1422	209379	-0.19811822607772
756	210219	1448	206313	-0.10097039749312
756	210219	1457	202218	0.051637100539558
757	216363	757	216363	3.2746270757107
757	216363	758	217899	-0.2643389994568
757	216363	765	183597	-0.039684773430903
757	216363	767	208173	-0.21930024236097
757	216363	773	118062	-0.22488038277512
757	216363	779	204078	-0.1237670261331
757	216363	787	183603	-0.21930024236097
757	216363	789	208179	-0.12918660287081
757	216363	791	215859	-0.16836811679478
757	216363	821	159033	-0.030396847734309
757	216363	829	93498	-0.17224880382775
757	216363	834	154938	0.22454178627992
757	216363	867	183627	-0.054883197298058
757	216363	869	208203	-0.0072603645603377
757	216363	871	215883	-0.051399249894378
757	216363	968	159075	-0.015729255493862
757	216363	999	89449	0.24617021790791
757	216363	1007	200553	0.16241199677416
757	216363	1017	246123	0.15145559623967
757	216363	1097	204171	-0.039510917689212
757	216363	1099	214923	-0.073427499849111
757	216363	1190	93603	-0.11014569983527
757	216363	1195	155043	-0.085598638190375
757	216363	1237	151466	0.11417392516771
757	216363	1423	215523	-0.19811822607772
758	217899	758	217899	2.9934562341683
758	217899	766	185133	-0.039684773430903
758	217899	768	209709	-0.21930024236097
758	217899	769	215853	-0.054883197298058
758	217899	774	119598	-0.22488038277512
758	217899	788	185139	-0.21930024236097
758	217899	790	209715	-0.12918660287081
758	217899	791	215859	-0.0072603645603377
758	217899	822	160569	-0.030396847734309
758	217899	826	203577	-0.015729255493862
758	217899	830	95034	-0.17224880382775
758	217899	838	202554	-0.11014569983527
758	217899	868	185163	-0.054883197298058
758	217899	870	209739	-0.0072603645603377
758	217899	871	215883	0.010976639459612
758	217899	969	160611	-0.015729255493862
758	217899	973	203619	0.046650717703349
758	217899	1004	154473	0.010976639459612
758	217899	1011	88938	0.062200956937799
758	217899	1015	153450	0.20365947103997
758	217899	1017	246123	-0.14368339454886
758	217899	1099	214923	-0.027863777089783
758	217899	1191	95139	-0.11014569983527
758	217899	1199	202659	-0.11842105263158
758	217899	1224	89001	0.20365947103997
758	217899	1228	153513	-0.027863777089783
758	217899	1234	87978	-0.15789473684211
758	217899	1449	213993	-0.10097039749312
759	232235	759	232235	3.0634674922601
759	232235	769	215853	-0.018690636325228
759	232235	778	183086	0.031138343227558
759	232235	780	207662	-0.19566274199439
759	232235	791	215859	0.010596594763308
759	232235	792	231219	-0.20594001084505
759	232235	820	117561	-0.13026103535498
759	232235	824	174905	-0.030396847734309
759	232235	826	203577	-0.13478009528332
759	232235	832	109370	-0.17224880382775
759	232235	836	170810	0.22454178627992
759	232235	871	215883	-0.23140787831235
759	232235	872	231243	-0.13097741675335
759	232235	967	117603	0.12524342457798
759	232235	971	174947	-0.015729255493862
759	232235	973	203619	-0.02002568177703
759	232235	1001	105321	0.24617021790791
759	232235	1007	200553	-0.12224558896979
759	232235	1016	167786	0.20365947103997
759	232235	1017	246123	0.080776317994493
759	232235	1096	183179	-0.071792406224186
759	232235	1098	207755	0.20351234238442
759	232235	1193	109475	-0.11014569983527
759	232235	1197	170915	-0.085598638190375
759	232235	1229	167849	-0.027863777089783
759	232235	1235	102314	-0.15789473684211
759	232235	1238	237995	-0.071038971551602
760	112941	760	112941	3.2129890233605
760	112941	771	96558	-0.24132216001358
760	112941	793	96565	0.010596594763308
760	112941	794	111925	-0.20594001084505
760	112941	816	63801	-0.078188541419021
760	112941	818	109881	0.20351234238442
760	112941	819	111417	-0.12871250677815
760	112941	843	105276	0.043883097212759
760	112941	873	96589	-0.23140787831235
760	112941	874	111949	-0.13097741675335
760	112941	978	105829	0.069306734419007
760	112941	979	109413	0.074966695404808
760	112941	1001	105321	-0.13168279539611
760	112941	1018	48492	0.20365947103997
760	112941	1021	80748	-0.14490625399907
760	112941	1100	63885	-0.071792406224186
760	112941	1102	109965	0.027863777089783
760	112941	1103	111501	0.073427499849111
760	112941	1204	105381	-0.038854180798796
760	112941	1223	81321	-0.10913312693498
760	112941	1240	48044	-0.11417392516771
760	112941	1442	111081	-0.15145559623967
760	112941	1461	104940	0.051637100539558
761	120109	761	120109	2.5881649310442
761	120109	772	111918	-0.10420882828398
761	120109	794	111925	-0.12918660287081
761	120109	795	118069	-0.0072603645603377
761	120109	796	119605	-0.16836811679478
761	120109	817	95545	0.11905432029271
761	120109	841	89404	0.014033861642495
761	120109	874	111949	-0.0072603645603377
761	120109	875	118093	0.010976639459612
761	120109	876	119629	-0.051399249894378
761	120109	975	62821	0.015729255493862
761	120109	978	105829	0.046650717703349
761	120109	980	116581	0.074966695404808
761	120109	999	89449	-0.042991837883479
761	120109	1022	87916	-0.14490625399907
761	120109	1101	95629	-0.20351234238442
761	120109	1202	89509	0.016567478359427
761	120109	1221	56745	-0.12224558896979
761	120109	1226	104361	0.0092879256965944
761	120109	1241	55212	-0.11417392516771
761	120109	1427	119269	-0.19811822607772
762	123693	762	123693	2.7905994933859
762	123693	774	119598	-0.018711815523326
762	123693	796	119605	-0.076413131528841
762	123693	819	111417	-0.01826623218642
762	123693	820	117561	-0.012753197879906
762	123693	840	62268	0.22454178627992
762	123693	842	92988	0.014033861642495
762	123693	844	108348	-0.11014569983527
762	123693	876	119629	-0.14440724494641
762	123693	977	95077	-0.02002568177703
762	123693	979	109413	0.046650717703349
762	123693	980	116581	0.069306734419007
762	123693	998	62313	0.147762454264
762	123693	1000	93033	-0.042991837883479
762	123693	1002	108393	0.016567478359427
762	123693	1020	59244	-0.20365947103997
762	123693	1103	111501	0.039510917689212
762	123693	1104	117645	0.11946978546011
762	123693	1201	62373	-0.085598638190375
762	123693	1203	93093	0.016567478359427
762	123693	1205	108453	-0.11842105263158
762	123693	1222	60329	-0.12224558896979
762	123693	1225	92073	0.10913312693498
762	123693	1463	115692	-0.051637100539558
763	162093	763	162093	2.701097663946
763	162093	771	96558	0.057416267942584
763	162093	793	96565	-0.10420882828398
763	162093	797	161077	-0.20594001084505
763	162093	816	63801	-0.19566274199439
763	162093	821	159033	0.20351234238442
763	162093	822	160569	-0.12871250677815
763	162093	845	146748	-0.11014569983527
763	162093	846	154428	0.043883097212759
763	162093	877	161101	-0.13097741675335
763	162093	981	154981	0.069306734419007
763	162093	982	158565	0.074966695404808
763	162093	1003	146793	0.016567478359427
763	162093	1004	154473	-0.13168279539611
763	162093	1105	159117	0.027863777089783
763	162093	1106	160653	0.073427499849111
763	162093	1206	146853	-0.11842105263158
763	162093	1207	154533	-0.038854180798796
763	162093	1227	146345	-0.0092879256965944
763	162093	1239	32172	0.15789473684211
763	162093	1444	160233	-0.15145559623967
763	162093	1464	154092	0.051637100539558
764	177453	764	177453	2.6225724739657
764	177453	772	111918	0.057416267942584
764	177453	775	161070	-0.24132216001358
764	177453	794	111925	-0.10420882828398
764	177453	797	161077	0.010596594763308
764	177453	798	175413	-0.0072603645603377
764	177453	799	176949	-0.16836811679478
764	177453	823	171321	0.012753197879906
764	177453	845	146748	0.014033861642495
764	177453	848	169788	0.043883097212759
764	177453	877	161101	-0.23140787831235
764	177453	878	175437	0.010976639459612
764	177453	879	176973	-0.051399249894378
764	177453	975	62821	-0.12524342457798
764	177453	984	173925	0.074966695404808
764	177453	1003	146793	-0.042991837883479
764	177453	1006	169833	-0.13168279539611
764	177453	1018	48492	0.062200956937799
764	177453	1024	145260	-0.14490625399907
764	177453	1107	171405	-0.11946978546011
764	177453	1206	146853	0.016567478359427
764	177453	1209	169893	-0.038854180798796
764	177453	1428	176613	-0.19811822607772
764	177453	1466	169452	0.051637100539558
765	183597	765	183597	2.8235294117647
765	183597	766	185133	-0.2643389994568
765	183597	773	118062	0.057416267942584
765	183597	776	175406	-0.10420882828398
765	183597	795	118069	-0.10420882828398
765	183597	798	175413	-0.12918660287081
765	183597	800	183093	-0.16836811679478
765	183597	821	159033	0.11905432029271
765	183597	823	171321	0.01826623218642
765	183597	825	182073	0.12871250677815
765	183597	839	60732	-0.17224880382775
765	183597	878	175437	-0.0072603645603377
765	183597	880	183117	-0.051399249894378
765	183597	981	154981	0.02002568177703
765	183597	997	60777	0.014033861642495
765	183597	1025	151404	-0.14490625399907
765	183597	1105	159117	-0.20351234238442
765	183597	1107	171405	-0.039510917689212
765	183597	1109	182157	-0.073427499849111
765	183597	1200	60837	-0.11014569983527
765	183597	1221	56745	0.07637230163999
765	183597	1229	167849	0.0092879256965944
765	183597	1429	182757	-0.19811822607772
765	183597	1446	181737	0.15145559623967
766	185133	766	185133	2.6521249648185
766	185133	774	119598	0.057416267942584
766	185133	777	176942	-0.10420882828398
766	185133	796	119605	-0.10420882828398
766	185133	799	176949	-0.12918660287081
766	185133	800	183093	-0.0072603645603377
766	185133	822	160569	0.11905432029271
766	185133	825	182073	-0.20351234238442
766	185133	840	62268	-0.17224880382775
766	185133	846	154428	0.014033861642495
766	185133	848	169788	-0.11014569983527
766	185133	879	176973	-0.0072603645603377
766	185133	880	183117	0.010976639459612
766	185133	983	170853	0.046650717703349
766	185133	998	62313	0.014033861642495
766	185133	1004	154473	-0.042991837883479
766	185133	1006	169833	0.016567478359427
766	185133	1019	56172	0.062200956937799
766	185133	1106	160653	-0.20351234238442
766	185133	1109	182157	-0.027863777089783
766	185133	1201	62373	-0.11014569983527
766	185133	1207	154533	0.016567478359427
766	185133	1209	169893	-0.11842105263158
766	185133	1228	153513	0.10913312693498
766	185133	1241	55212	-0.15789473684211
767	208173	767	208173	3.3038277511962
767	208173	768	209709	-0.2643389994568
767	208173	776	175406	-0.22975887004738
767	208173	779	204078	-0.018711815523326
767	208173	798	175413	-0.21930024236097
767	208173	801	204085	-0.076413131528841
767	208173	802	207669	-0.16836811679478
767	208173	818	109881	0.19566274199439
767	208173	821	159033	0.078188541419021
767	208173	827	206649	0.12871250677815
767	208173	845	146748	0.22454178627992
767	208173	849	200508	0.043883097212759
767	208173	878	175437	-0.054883197298058
767	208173	881	204109	-0.14440724494641
767	208173	882	207693	-0.051399249894378
767	208173	976	93541	-0.12524342457798
767	208173	1003	146793	0.147762454264
767	208173	1007	200553	-0.13168279539611
767	208173	1026	237933	0.15145559623967
767	208173	1105	159117	0.071792406224186
767	208173	1111	206733	-0.073427499849111
767	208173	1206	146853	-0.085598638190375
767	208173	1210	200613	-0.038854180798796
767	208173	1223	81321	0.07637230163999
767	208173	1244	143276	0.11417392516771
767	208173	1245	221613	-0.19811822607772
767	208173	1430	207333	-0.19811822607772
767	208173	1448	206313	0.15145559623967
767	208173	1468	200172	0.051637100539558
768	209709	768	209709	3.1324233042499
768	209709	777	176942	-0.22975887004738
768	209709	799	176949	-0.21930024236097
768	209709	802	207669	-0.0072603645603377
768	209709	819	111417	0.19566274199439
768	209709	822	160569	0.078188541419021
768	209709	826	203577	0.012753197879906
768	209709	827	206649	-0.20351234238442
768	209709	879	176973	-0.054883197298058
768	209709	882	207693	0.010976639459612
768	209709	977	95077	-0.12524342457798
768	209709	985	202597	-0.069306734419007
768	209709	1021	80748	0.062200956937799
768	209709	1024	145260	0.20365947103997
768	209709	1026	237933	-0.14368339454886
768	209709	1106	160653	0.071792406224186
768	209709	1110	203661	-0.11946978546011
768	209709	1111	206733	-0.027863777089783
768	209709	1227	146345	0.12224558896979
768	209709	1242	79788	-0.15789473684211
768	209709	1245	221613	0.18795145211933
768	209709	1469	201708	0.051637100539558
769	215853	769	215853	2.8318322544329
769	215853	778	183086	-0.22975887004738
769	215853	780	207662	-0.10420882828398
769	215853	800	183093	-0.21930024236097
769	215853	802	207669	-0.12918660287081
769	215853	803	214837	-0.20594001084505
769	215853	820	117561	0.19566274199439
769	215853	826	203577	0.01826623218642
769	215853	842	92988	-0.17224880382775
769	215853	846	154428	0.22454178627992
769	215853	849	200508	-0.11014569983527
769	215853	880	183117	-0.054883197298058
769	215853	882	207693	-0.0072603645603377
769	215853	883	214861	-0.13097741675335
769	215853	982	158565	-0.015729255493862
769	215853	1000	93033	0.014033861642495
769	215853	1004	154473	0.147762454264
769	215853	1007	200553	0.016567478359427
769	215853	1025	151404	0.20365947103997
769	215853	1110	203661	-0.039510917689212
769	215853	1203	93093	-0.11014569983527
769	215853	1207	154533	-0.085598638190375
769	215853	1210	200613	-0.11842105263158
769	215853	1224	89001	0.07637230163999
769	215853	1243	85932	-0.15789473684211
769	215853	1245	221613	-0.071038971551602
769	215853	1449	213993	0.15145559623967
770	231213	770	231213	2.8786940613566
770	231213	781	214830	-0.24132216001358
770	231213	803	214837	0.010596594763308
770	231213	825	182073	-0.078188541419021
770	231213	827	206649	-0.11905432029271
770	231213	844	108348	-0.17224880382775
770	231213	848	169788	0.22454178627992
770	231213	849	200508	0.014033861642495
770	231213	883	214861	-0.23140787831235
770	231213	980	116581	0.12524342457798
770	231213	984	173925	-0.015729255493862
770	231213	985	202597	-0.02002568177703
770	231213	1002	108393	0.014033861642495
770	231213	1006	169833	0.147762454264
770	231213	1007	200553	-0.042991837883479
770	231213	1023	102252	-0.062200956937799
770	231213	1026	237933	-0.011839828591934
770	231213	1109	182157	-0.071792406224186
770	231213	1111	206733	0.20351234238442
770	231213	1205	108453	-0.11014569983527
770	231213	1209	169893	-0.085598638190375
770	231213	1210	200613	0.016567478359427
770	231213	1226	104361	0.07637230163999
770	231213	1229	167849	-0.12224558896979
770	231213	1246	233901	-0.064432369623119
770	231213	1432	230373	0.19811822607772
771	96558	771	96558	2.9411764705882
771	96558	804	63798	-0.21930024236097
771	96558	805	95542	-0.20594001084505
771	96558	829	93498	0.20351234238442
771	96558	830	95034	-0.12871250677815
771	96558	841	89404	-0.17135244663956
771	96558	842	92988	0.085808337852103
771	96558	884	63822	-0.054883197298058
771	96558	885	95566	-0.13097741675335
771	96558	988	89446	0.069306734419007
771	96558	989	93030	0.074966695404808
771	96558	1010	81258	0.016567478359427
771	96558	1011	88938	-0.13168279539611
771	96558	1021	80748	0.16241199677416
771	96558	1113	93582	0.027863777089783
771	96558	1114	95118	0.073427499849111
771	96558	1213	81318	-0.11842105263158
771	96558	1214	88998	-0.038854180798796
771	96558	1233	80810	-0.0092879256965944
771	96558	1239	32172	0.027863777089783
771	96558	1450	94698	-0.15145559623967
771	96558	1460	92652	0.10097039749312
772	111918	772	111918	2.5817618913594
772	111918	805	95542	0.010596594763308
772	111918	806	109878	-0.0072603645603377
772	111918	807	111414	-0.16836811679478
772	111918	828	62778	-0.078188541419021
772	111918	831	105786	0.012753197879906
772	111918	844	108348	0.085808337852103
772	111918	885	95566	-0.23140787831235
772	111918	886	109902	0.010976639459612
772	111918	887	111438	-0.051399249894378
772	111918	991	108390	0.074966695404808
772	111918	1010	81258	-0.042991837883479
772	111918	1013	104298	-0.13168279539611
772	111918	1018	48492	0.010976639459612
772	111918	1112	62862	-0.071792406224186
772	111918	1115	105870	-0.11946978546011
772	111918	1213	81318	0.016567478359427
772	111918	1216	104358	-0.038854180798796
772	111918	1230	48554	-0.12224558896979
772	111918	1242	79788	-0.068532333192504
772	111918	1433	111078	-0.19811822607772
772	111918	1462	108012	0.10097039749312
773	118062	773	118062	2.7970728961441
773	118062	774	119598	-0.2643389994568
773	118062	806	109878	-0.12918660287081
773	118062	808	117558	-0.16836811679478
773	118062	829	93498	0.11905432029271
773	118062	831	105786	0.01826623218642
773	118062	833	116538	0.12871250677815
773	118062	839	60732	-0.030396847734309
773	118062	841	89404	-0.13478009528332
773	118062	850	246078	-0.051637100539558
773	118062	886	109902	-0.0072603645603377
773	118062	888	117582	-0.051399249894378
773	118062	986	60774	0.015729255493862
773	118062	988	89446	0.02002568177703
773	118062	1008	56682	-0.147762454264
773	118062	1023	102252	-0.16241199677416
773	118062	1113	93582	-0.20351234238442
773	118062	1115	105870	-0.039510917689212
773	118062	1117	116622	-0.073427499849111
773	118062	1211	56742	0.085598638190375
773	118062	1235	102314	0.0092879256965944
773	118062	1243	85932	-0.068532333192504
773	118062	1434	117222	-0.19811822607772
773	118062	1452	116202	0.15145559623967
774	119598	774	119598	2.6622572473966
774	119598	807	111414	-0.12918660287081
774	119598	808	117558	-0.0072603645603377
774	119598	830	95034	0.11905432029271
774	119598	833	116538	-0.20351234238442
774	119598	840	62268	-0.030396847734309
774	119598	843	105276	0.015729255493862
774	119598	850	246078	0.048987254841633
774	119598	887	111438	-0.0072603645603377
774	119598	888	117582	0.010976639459612
774	119598	987	62310	0.015729255493862
774	119598	990	105318	0.046650717703349
774	119598	1011	88938	-0.042991837883479
774	119598	1013	104298	0.016567478359427
774	119598	1019	56172	0.010976639459612
774	119598	1022	87916	-0.12224558896979
774	119598	1114	95118	-0.20351234238442
774	119598	1117	116622	-0.027863777089783
774	119598	1214	88998	0.016567478359427
774	119598	1216	104358	-0.11842105263158
774	119598	1231	56234	-0.12224558896979
774	119598	1234	87978	0.10913312693498
774	119598	1241	55212	-0.027863777089783
774	119598	1463	115692	0.10097039749312
775	161070	775	161070	2.7808190261751
775	161070	805	95542	-0.10420882828398
775	161070	809	159030	-0.0072603645603377
775	161070	810	160566	-0.16836811679478
775	161070	828	62778	-0.19566274199439
775	161070	834	154938	0.012753197879906
775	161070	845	146748	-0.015729255493862
775	161070	847	157500	0.085808337852103
775	161070	889	159054	0.010976639459612
775	161070	890	160590	-0.051399249894378
775	161070	992	146790	-0.046650717703349
775	161070	994	157542	0.074966695404808
775	161070	1015	153450	-0.13168279539611
775	161070	1024	145260	0.16241199677416
775	161070	1118	155022	-0.11946978546011
775	161070	1218	153510	-0.038854180798796
775	161070	1236	145322	-0.0092879256965944
775	161070	1239	32172	-0.20365947103997
775	161070	1435	160230	-0.19811822607772
775	161070	1465	157164	0.10097039749312
776	175406	776	175406	3.2105966788629
776	175406	777	176942	-0.2643389994568
776	175406	806	109878	-0.10420882828398
776	175406	809	159030	0.010596594763308
776	175406	811	171318	-0.076413131528841
776	175406	812	174902	-0.16836811679478
776	175406	837	173882	0.12871250677815
776	175406	839	60732	-0.13026103535498
776	175406	845	146748	-0.13478009528332
776	175406	889	159054	-0.23140787831235
776	175406	891	171342	-0.14440724494641
776	175406	892	174926	-0.051399249894378
776	175406	986	60774	-0.12524342457798
776	175406	992	146790	0.02002568177703
776	175406	1016	167786	-0.13168279539611
776	175406	1018	48492	-0.24617021790791
776	175406	1121	173966	-0.073427499849111
776	175406	1219	167846	-0.038854180798796
776	175406	1230	48554	0.07637230163999
776	175406	1244	143276	-0.068532333192504
776	175406	1247	188846	-0.19811822607772
776	175406	1436	174566	-0.19811822607772
776	175406	1455	173546	0.15145559623967
777	176942	777	176942	3.0757810301154
777	176942	807	111414	-0.10420882828398
777	176942	810	160566	0.010596594763308
777	176942	812	174902	-0.0072603645603377
777	176942	836	170810	0.012753197879906
777	176942	837	173882	-0.20351234238442
777	176942	840	62268	-0.13026103535498
777	176942	848	169788	0.17135244663956
777	176942	890	160590	-0.23140787831235
777	176942	892	174926	0.010976639459612
777	176942	987	62310	-0.12524342457798
777	176942	995	169830	-0.069306734419007
777	176942	1014	146282	-0.042991837883479
777	176942	1024	145260	-0.12224558896979
777	176942	1120	170894	-0.11946978546011
777	176942	1121	173966	-0.027863777089783
777	176942	1217	146342	0.016567478359427
777	176942	1236	145322	0.10913312693498
777	176942	1240	48044	-0.20365947103997
777	176942	1247	188846	0.18795145211933
777	176942	1467	173036	0.10097039749312
778	183086	778	183086	2.789544047284
778	183086	808	117558	-0.10420882828398
778	183086	812	174902	-0.12918660287081
778	183086	813	182070	-0.20594001084505
778	183086	835	158522	0.11905432029271
778	183086	836	170810	0.01826623218642
778	183086	846	154428	-0.13478009528332
778	183086	850	246078	-0.067209959162845
778	183086	892	174926	-0.0072603645603377
778	183086	893	182094	-0.13097741675335
778	183086	993	154470	0.02002568177703
778	183086	1009	60266	0.014033861642495
778	183086	1016	167786	0.016567478359427
778	183086	1019	56172	-0.24617021790791
778	183086	1025	151404	-0.12224558896979
778	183086	1119	158606	-0.20351234238442
778	183086	1120	170894	-0.039510917689212
778	183086	1212	60326	-0.11014569983527
778	183086	1219	167846	-0.11842105263158
778	183086	1231	56234	0.07637230163999
778	183086	1237	151466	0.10913312693498
778	183086	1247	188846	-0.071038971551602
778	183086	1456	181226	0.15145559623967
779	204078	779	204078	2.8560371517028
779	204078	811	171318	-0.21930024236097
779	204078	814	203574	-0.16836811679478
779	204078	831	105786	0.19566274199439
779	204078	834	154938	0.078188541419021
779	204078	838	202554	0.12871250677815
779	204078	841	89404	-0.13026103535498
779	204078	845	146748	-0.030396847734309
779	204078	849	200508	-0.085808337852103
779	204078	891	171342	-0.054883197298058
779	204078	894	203598	-0.051399249894378
779	204078	988	89446	-0.12524342457798
779	204078	992	146790	0.015729255493862
779	204078	996	200550	-0.074966695404808
779	204078	1010	81258	-0.014033861642495
779	204078	1028	233838	0.15145559623967
779	204078	1118	155022	0.071792406224186
779	204078	1122	202638	-0.073427499849111
779	204078	1213	81318	0.11014569983527
779	204078	1248	217518	-0.19811822607772
779	204078	1438	203238	-0.19811822607772
779	204078	1457	202218	0.15145559623967
779	204078	1468	200172	-0.10097039749312
780	207662	780	207662	2.9236560652969
780	207662	812	174902	-0.21930024236097
780	207662	814	203574	-0.076413131528841
780	207662	815	206646	-0.20594001084505
780	207662	832	109370	0.19566274199439
780	207662	835	158522	0.078188541419021
780	207662	842	92988	-0.13026103535498
780	207662	849	200508	0.17135244663956
780	207662	892	174926	-0.054883197298058
780	207662	894	203598	-0.14440724494641
780	207662	895	206670	-0.13097741675335
780	207662	989	93030	-0.12524342457798
780	207662	996	200550	-0.069306734419007
780	207662	1014	146282	0.147762454264
780	207662	1021	80748	-0.24617021790791
780	207662	1027	221550	-0.080776317994493
780	207662	1119	158606	0.071792406224186
780	207662	1217	146342	-0.085598638190375
780	207662	1233	80810	0.07637230163999
780	207662	1244	143276	0.027863777089783
780	207662	1458	205802	0.15145559623967
781	214830	781	214830	2.475161835069
781	214830	813	182070	-0.21930024236097
781	214830	815	206646	-0.12918660287081
781	214830	833	116538	0.19566274199439
781	214830	838	202554	0.01826623218642
781	214830	847	157500	0.030396847734309
781	214830	849	200508	-0.015729255493862
781	214830	850	246078	-0.16507312000473
781	214830	893	182094	-0.054883197298058
781	214830	895	206670	-0.0072603645603377
781	214830	994	157542	-0.015729255493862
781	214830	996	200550	-0.046650717703349
781	214830	1012	92010	0.014033861642495
781	214830	1015	153450	0.147762454264
781	214830	1022	87916	-0.24617021790791
781	214830	1025	151404	0.010976639459612
781	214830	1027	221550	-0.011839828591934
781	214830	1122	202638	-0.039510917689212
781	214830	1215	92070	-0.11014569983527
781	214830	1218	153510	-0.085598638190375
781	214830	1234	87978	0.07637230163999
781	214830	1237	151466	-0.12224558896979
781	214830	1243	85932	0.20365947103997
781	214830	1248	217518	-0.064432369623119
781	214830	1440	213990	0.19811822607772
782	112947	782	112947	2.7321981424149
782	112947	793	96565	-0.018690636325228
782	112947	804	63798	0.031138343227558
782	112947	816	63801	-0.043062200956938
782	112947	818	109881	-0.071792406224186
782	112947	831	105786	0.036715233278425
782	112947	896	96595	-0.23140787831235
782	112947	897	111955	-0.13097741675335
782	112947	963	63843	0.19483980998848
782	112947	965	109923	0.11946978546011
782	112947	966	111459	0.0094449158406405
782	112947	1031	81265	-0.12224558896979
782	112947	1038	48498	0.20365947103997
782	112947	1041	80754	-0.14490625399907
782	112947	1123	63891	-0.071792406224186
782	112947	1125	109971	0.027863777089783
782	112947	1126	111507	0.073427499849111
782	112947	1192	105891	-0.08359133126935
782	112947	1193	109475	-0.066976184683542
782	112947	1250	48561	-0.027863777089783
782	112947	1253	80817	0.068532333192504
782	112947	1259	48050	-0.11417392516771
782	112947	1472	109041	-0.10097039749312
782	112947	1482	104946	0.051637100539558
783	120115	783	120115	2.5612862369828
783	120115	794	111925	-0.21930024236097
783	120115	795	118069	-0.054883197298058
783	120115	805	95542	0.19566274199439
783	120115	817	95545	0.078188541419021
783	120115	828	62778	-0.13026103535498
783	120115	831	105786	-0.12524342457798
783	120115	897	111955	-0.0072603645603377
783	120115	898	118099	0.010976639459612
783	120115	899	119635	-0.051399249894378
783	120115	964	95587	0.012753197879906
783	120115	1029	56689	-0.010976639459612
783	120115	1034	104305	0.16241199677416
783	120115	1042	87922	-0.14490625399907
783	120115	1124	95635	-0.20351234238442
783	120115	1189	62883	0.17135244663956
783	120115	1192	105891	-0.069306734419007
783	120115	1194	116643	-0.066976184683542
783	120115	1254	87985	0.068532333192504
783	120115	1260	55218	-0.11417392516771
783	120115	1473	116209	-0.10097039749312
784	123699	784	123699	3.073881227132
784	123699	796	119605	-0.19254299326189
784	123699	807	111414	0.1237670261331
784	123699	808	117558	-0.02806772328499
784	123699	819	111417	-0.12484709503487
784	123699	820	117561	0.19483980998848
784	123699	830	95034	0.11139032351979
784	123699	832	109370	-0.12524342457798
784	123699	833	116538	0.036715233278425
784	123699	899	119635	-0.14440724494641
784	123699	966	111459	0.083773437234665
784	123699	967	117603	0.032929918378835
784	123699	1030	60273	-0.010976639459612
784	123699	1033	92017	0.12224558896979
784	123699	1040	59250	-0.20365947103997
784	123699	1126	111507	0.039510917689212
784	123699	1127	117651	0.11946978546011
784	123699	1191	95139	-0.069402927018275
784	123699	1193	109475	-0.069306734419007
784	123699	1194	116643	-0.08359133126935
784	123699	1252	59313	0.027863777089783
784	123699	1420	123363	0.23679657183867
784	123699	1484	115698	-0.051637100539558
785	162099	785	162099	2.5379960596679
785	162099	793	96565	-0.22975887004738
785	162099	804	63798	0.22488038277512
785	162099	816	63801	0.031138343227558
785	162099	821	159033	-0.071792406224186
785	162099	834	154938	0.036715233278425
785	162099	900	161107	-0.13097741675335
785	162099	963	63843	-0.02806772328499
785	162099	968	159075	0.11946978546011
785	162099	969	160611	0.0094449158406405
785	162099	1035	146289	-0.16241199677416
785	162099	1128	159123	0.027863777089783
785	162099	1129	160659	0.073427499849111
785	162099	1195	155043	-0.08359133126935
785	162099	1196	158627	-0.066976184683542
785	162099	1258	32178	0.15789473684211
785	162099	1474	158193	-0.10097039749312
785	162099	1485	154098	0.051637100539558
786	177459	786	177459	2.8437939769209
786	177459	794	111925	-0.22975887004738
786	177459	797	161077	-0.018690636325228
786	177459	798	175413	-0.054883197298058
786	177459	811	171318	0.02806772328499
786	177459	823	171321	-0.19483980998848
786	177459	828	62778	0.24401913875598
786	177459	900	161107	-0.23140787831235
786	177459	901	175443	0.010976639459612
786	177459	902	176979	-0.051399249894378
786	177459	970	171363	-0.032929918378835
786	177459	1038	48498	0.062200956937799
786	177459	1044	145266	-0.14490625399907
786	177459	1130	171411	-0.11946978546011
786	177459	1189	62883	-0.036715233278425
786	177459	1198	173987	-0.066976184683542
786	177459	1250	48561	0.20365947103997
786	177459	1256	145329	0.068532333192504
786	177459	1476	173553	-0.10097039749312
786	177459	1487	169458	0.051637100539558
787	183603	787	183603	2.9452575288489
787	183603	788	185139	-0.2643389994568
787	183603	795	118069	-0.22975887004738
787	183603	798	175413	-0.21930024236097
787	183603	809	159030	0.19566274199439
787	183603	811	171318	-0.1237670261331
787	183603	821	159033	0.078188541419021
787	183603	823	171321	0.12484709503487
787	183603	834	154938	-0.11139032351979
787	183603	901	175443	-0.0072603645603377
787	183603	903	183123	-0.051399249894378
787	183603	968	159075	0.012753197879906
787	183603	970	171363	-0.083773437234665
787	183603	972	182115	-0.0094449158406405
787	183603	1029	56689	0.24617021790791
787	183603	1037	167793	0.16241199677416
787	183603	1045	151410	-0.14490625399907
787	183603	1128	159123	-0.20351234238442
787	183603	1130	171411	-0.039510917689212
787	183603	1132	182163	-0.073427499849111
787	183603	1195	155043	0.069402927018275
787	183603	1257	151473	0.068532333192504
788	185139	788	185139	3.1324233042499
788	185139	796	119605	-0.22975887004738
788	185139	799	176949	-0.21930024236097
788	185139	800	183093	-0.054883197298058
788	185139	810	160566	0.19566274199439
788	185139	822	160569	0.078188541419021
788	185139	825	182073	0.071792406224186
788	185139	836	170810	-0.12524342457798
788	185139	902	176979	-0.0072603645603377
788	185139	903	183123	0.010976639459612
788	185139	969	160611	0.012753197879906
788	185139	972	182115	-0.11946978546011
788	185139	1036	153457	0.12224558896979
788	185139	1039	56178	0.062200956937799
788	185139	1129	160659	-0.20351234238442
788	185139	1132	182163	-0.027863777089783
788	185139	1197	170915	-0.069306734419007
788	185139	1251	56241	0.20365947103997
788	185139	1260	55218	-0.15789473684211
788	185139	1421	184803	0.23679657183867
788	185139	1477	181233	-0.10097039749312
789	208179	789	208179	2.9335772586547
789	208179	790	209715	-0.2643389994568
789	208179	798	175413	-0.039684773430903
789	208179	801	204085	-0.19254299326189
789	208179	806	109878	-0.22488038277512
789	208179	809	159030	-0.031138343227558
789	208179	818	109881	-0.031138343227558
789	208179	821	159033	0.043062200956938
789	208179	829	93498	0.24401913875598
789	208179	901	175443	-0.054883197298058
789	208179	904	204115	-0.14440724494641
789	208179	905	207699	-0.051399249894378
789	208179	965	109923	0.02806772328499
789	208179	968	159075	-0.19483980998848
789	208179	974	206691	-0.0094449158406405
789	208179	1031	81265	0.24617021790791
789	208179	1046	237939	0.15145559623967
789	208179	1128	159123	0.071792406224186
789	208179	1134	206739	-0.073427499849111
789	208179	1190	93603	-0.036715233278425
789	208179	1263	143282	0.11417392516771
789	208179	1264	221619	-0.19811822607772
789	208179	1489	200178	0.051637100539558
790	209715	790	209715	3.1207430340557
790	209715	799	176949	-0.039684773430903
790	209715	802	207669	-0.054883197298058
790	209715	807	111414	-0.22488038277512
790	209715	810	160566	-0.031138343227558
790	209715	814	203574	0.02806772328499
790	209715	819	111417	-0.031138343227558
790	209715	822	160569	0.043062200956938
790	209715	826	203577	-0.19483980998848
790	209715	827	206649	0.071792406224186
790	209715	830	95034	0.24401913875598
790	209715	838	202554	-0.036715233278425
790	209715	902	176979	-0.054883197298058
790	209715	905	207699	0.010976639459612
790	209715	966	111459	0.02806772328499
790	209715	969	160611	-0.19483980998848
790	209715	973	203619	-0.032929918378835
790	209715	974	206691	-0.11946978546011
790	209715	1035	146289	0.010976639459612
790	209715	1041	80754	0.062200956937799
790	209715	1044	145266	0.20365947103997
790	209715	1046	237939	-0.14368339454886
790	209715	1129	160659	0.071792406224186
790	209715	1133	203667	-0.11946978546011
790	209715	1134	206739	-0.027863777089783
790	209715	1191	95139	-0.036715233278425
790	209715	1199	202659	0.08359133126935
790	209715	1253	80817	0.20365947103997
790	209715	1256	145329	-0.027863777089783
790	209715	1261	79794	-0.15789473684211
790	209715	1264	221619	0.18795145211933
790	209715	1422	209379	0.23679657183867
790	209715	1479	205809	-0.10097039749312
790	209715	1490	201714	0.051637100539558
791	215859	791	215859	2.7206585983676
791	215859	800	183093	-0.039684773430903
791	215859	802	207669	-0.21930024236097
791	215859	808	117558	-0.22488038277512
791	215859	814	203574	-0.1237670261331
791	215859	820	117561	-0.031138343227558
791	215859	826	203577	0.12484709503487
791	215859	835	158522	0.13026103535498
791	215859	903	183123	-0.054883197298058
791	215859	905	207699	-0.0072603645603377
791	215859	906	214867	-0.13097741675335
791	215859	967	117603	0.02806772328499
791	215859	973	203619	-0.083773437234665
791	215859	1032	88945	0.24617021790791
791	215859	1045	151410	0.20365947103997
791	215859	1133	203667	-0.039510917689212
791	215859	1196	158627	-0.17135244663956
791	215859	1257	151473	-0.027863777089783
791	215859	1262	85938	-0.15789473684211
791	215859	1264	221619	-0.071038971551602
791	215859	1423	215523	0.23679657183867
792	231219	792	231219	3.1518435125246
792	231219	803	214837	-0.018690636325228
792	231219	813	182070	0.031138343227558
792	231219	815	206646	-0.19566274199439
792	231219	825	182073	-0.043062200956938
792	231219	827	206649	-0.078188541419021
792	231219	833	116538	-0.24401913875598
792	231219	837	173882	0.13026103535498
792	231219	838	202554	0.11139032351979
792	231219	906	214867	-0.23140787831235
792	231219	972	182115	0.19483980998848
792	231219	974	206691	-0.012753197879906
792	231219	1034	104305	0.24617021790791
792	231219	1037	167793	-0.010976639459612
792	231219	1043	102258	-0.062200956937799
792	231219	1046	237939	-0.011839828591934
792	231219	1132	182163	-0.071792406224186
792	231219	1134	206739	0.20351234238442
792	231219	1194	116643	0.036715233278425
792	231219	1198	173987	-0.17135244663956
792	231219	1199	202659	-0.069402927018275
792	231219	1255	102321	-0.20365947103997
792	231219	1265	233907	-0.064432369623119
792	231219	1424	230883	0.23679657183867
793	96565	793	96565	2.5618491415705
793	96565	804	63798	-0.22975887004738
793	96565	816	63801	-0.018690636325228
793	96565	817	95545	-0.10768860933628
793	96565	841	89404	0.036715233278425
793	96565	907	63829	-0.054883197298058
793	96565	908	95573	-0.13097741675335
793	96565	976	93541	0.11946978546011
793	96565	977	95077	0.0094449158406405
793	96565	1031	81265	0.016567478359427
793	96565	1032	88945	-0.13168279539611
793	96565	1047	32116	0.20365947103997
793	96565	1136	93589	0.027863777089783
793	96565	1137	95125	0.073427499849111
793	96565	1202	89509	-0.08359133126935
793	96565	1203	93093	-0.066976184683542
793	96565	1253	80817	-0.0092879256965944
793	96565	1266	31668	-0.11417392516771
793	96565	1471	94705	-0.15145559623967
793	96565	1492	88564	0.051637100539558
794	111925	794	111925	3.0707852518998
794	111925	805	95542	-0.24132216001358
794	111925	817	95545	-0.16866028708134
794	111925	818	109881	-0.23140787831235
794	111925	908	95573	-0.23140787831235
794	111925	909	109909	0.010976639459612
794	111925	910	111445	-0.051399249894378
794	111925	975	62821	0.19483980998848
794	111925	978	105829	-0.032929918378835
794	111925	1031	81265	-0.042991837883479
794	111925	1034	104305	-0.13168279539611
794	111925	1050	79732	-0.14490625399907
794	111925	1135	62869	-0.071792406224186
794	111925	1138	105877	-0.11946978546011
794	111925	1205	108453	-0.066976184683542
794	111925	1250	48561	-0.12224558896979
794	111925	1267	47028	-0.11417392516771
794	111925	1494	103924	0.051637100539558
795	118069	795	118069	2.7788488601182
795	118069	796	119605	-0.2643389994568
795	118069	806	109878	-0.10420882828398
795	118069	818	109881	0.010596594763308
795	118069	839	60732	-0.13026103535498
795	118069	841	89404	-0.11139032351979
795	118069	909	109909	-0.0072603645603377
795	118069	911	117589	-0.051399249894378
795	118069	976	93541	0.012753197879906
795	118069	978	105829	-0.083773437234665
795	118069	980	116581	-0.0094449158406405
795	118069	1029	56689	-0.147762454264
795	118069	1051	85876	-0.14490625399907
795	118069	1136	93589	-0.20351234238442
795	118069	1138	105877	-0.039510917689212
795	118069	1140	116629	-0.073427499849111
795	118069	1200	60837	0.17135244663956
795	118069	1202	89509	0.069402927018275
795	118069	1255	102321	0.0092879256965944
795	118069	1268	53172	-0.11417392516771
795	118069	1473	116209	0.15145559623967
796	119605	796	119605	3.0757810301154
796	119605	807	111414	-0.10420882828398
796	119605	819	111417	0.010596594763308
796	119605	820	117561	-0.23140787831235
796	119605	840	62268	-0.13026103535498
796	119605	843	105276	-0.12524342457798
796	119605	910	111445	-0.0072603645603377
796	119605	911	117589	0.010976639459612
796	119605	977	95077	0.012753197879906
796	119605	980	116581	-0.11946978546011
796	119605	1032	88945	-0.042991837883479
796	119605	1034	104305	0.016567478359427
796	119605	1049	55156	-0.20365947103997
796	119605	1137	95125	-0.20351234238442
796	119605	1140	116629	-0.027863777089783
796	119605	1201	62373	0.17135244663956
796	119605	1204	105381	-0.069306734419007
796	119605	1251	56241	-0.12224558896979
796	119605	1254	87985	0.10913312693498
796	119605	1427	119269	0.23679657183867
797	161077	797	161077	2.2958767238953
797	161077	805	95542	0.057416267942584
797	161077	817	95545	-0.24132216001358
797	161077	821	159033	-0.23140787831235
797	161077	845	146748	0.12524342457798
797	161077	912	159061	0.010976639459612
797	161077	913	160597	-0.051399249894378
797	161077	975	62821	-0.02806772328499
797	161077	981	154981	-0.032929918378835
797	161077	1036	153457	-0.13168279539611
797	161077	1047	32116	0.062200956937799
797	161077	1141	155029	-0.11946978546011
797	161077	1206	146853	0.069306734419007
797	161077	1208	157605	-0.066976184683542
797	161077	1256	145329	-0.0092879256965944
797	161077	1497	153076	0.051637100539558
798	175413	798	175413	3.0497466929355
798	175413	799	176949	-0.2643389994568
798	175413	806	109878	0.057416267942584
798	175413	809	159030	-0.24132216001358
798	175413	811	171318	-0.018711815523326
798	175413	818	109881	-0.24132216001358
798	175413	821	159033	-0.16866028708134
798	175413	823	171321	-0.10122537003308
798	175413	839	60732	0.24401913875598
798	175413	845	146748	-0.11139032351979
798	175413	912	159061	-0.23140787831235
798	175413	914	171349	-0.14440724494641
798	175413	915	174933	-0.051399249894378
798	175413	984	173925	-0.0094449158406405
798	175413	1037	167793	-0.13168279539611
798	175413	1052	143220	-0.14490625399907
798	175413	1144	173973	-0.073427499849111
798	175413	1200	60837	-0.036715233278425
798	175413	1206	146853	0.069402927018275
798	175413	1250	48561	0.07637230163999
798	175413	1271	188853	-0.19811822607772
798	175413	1476	173553	0.15145559623967
798	175413	1499	167412	0.051637100539558
799	176949	799	176949	3.3466788629327
799	176949	807	111414	0.057416267942584
799	176949	810	160566	-0.24132216001358
799	176949	819	111417	-0.24132216001358
799	176949	822	160569	-0.16866028708134
799	176949	824	174905	-0.23140787831235
799	176949	840	62268	0.24401913875598
799	176949	848	169788	-0.036715233278425
799	176949	913	160597	-0.23140787831235
799	176949	915	174933	0.010976639459612
799	176949	983	170853	-0.032929918378835
799	176949	984	173925	-0.11946978546011
799	176949	1035	146289	-0.042991837883479
799	176949	1048	47988	0.062200956937799
799	176949	1143	170901	-0.11946978546011
799	176949	1144	173973	-0.027863777089783
799	176949	1201	62373	-0.036715233278425
799	176949	1209	169893	0.08359133126935
799	176949	1256	145329	0.10913312693498
799	176949	1267	47028	-0.15789473684211
799	176949	1271	188853	0.18795145211933
799	176949	1428	176613	0.23679657183867
799	176949	1500	168948	0.051637100539558
800	183093	800	183093	2.553194483535
800	183093	808	117558	0.057416267942584
800	183093	812	174902	-0.10420882828398
800	183093	820	117561	-0.24132216001358
800	183093	824	174905	0.010596594763308
800	183093	825	182073	-0.10768860933628
800	183093	846	154428	-0.11139032351979
800	183093	915	174933	-0.0072603645603377
800	183093	916	182101	-0.13097741675335
800	183093	982	158565	0.012753197879906
800	183093	983	170853	-0.083773437234665
800	183093	1030	60273	0.014033861642495
800	183093	1037	167793	0.016567478359427
800	183093	1142	158613	-0.20351234238442
800	183093	1143	170901	-0.039510917689212
800	183093	1207	154533	0.069402927018275
800	183093	1251	56241	0.07637230163999
800	183093	1257	151473	0.10913312693498
800	183093	1268	53172	-0.15789473684211
800	183093	1271	188853	-0.071038971551602
800	183093	1429	182757	0.23679657183867
800	183093	1477	181233	0.15145559623967
801	204085	801	204085	2.8499859273853
801	204085	811	171318	-0.22975887004738
801	204085	823	171321	-0.018690636325228
801	204085	841	89404	0.24401913875598
801	204085	845	146748	-0.13026103535498
801	204085	914	171349	-0.054883197298058
801	204085	917	203605	-0.051399249894378
801	204085	978	105829	0.02806772328499
801	204085	981	154981	-0.19483980998848
801	204085	985	202597	-0.0094449158406405
801	204085	1031	81265	-0.014033861642495
801	204085	1054	233845	0.15145559623967
801	204085	1141	155029	0.071792406224186
801	204085	1145	202645	-0.073427499849111
801	204085	1202	89509	-0.036715233278425
801	204085	1206	146853	0.17135244663956
801	204085	1210	200613	0.066976184683542
801	204085	1270	139188	0.11417392516771
801	204085	1272	217525	-0.19811822607772
801	204085	1478	202225	0.15145559623967
802	207669	802	207669	2.9354066985646
802	207669	812	174902	-0.22975887004738
802	207669	814	203574	-0.018711815523326
802	207669	824	174905	-0.018690636325228
802	207669	826	203577	-0.10122537003308
802	207669	827	206649	-0.10768860933628
802	207669	842	92988	0.24401913875598
802	207669	849	200508	-0.036715233278425
802	207669	915	174933	-0.054883197298058
802	207669	917	203605	-0.14440724494641
802	207669	918	206677	-0.13097741675335
802	207669	979	109413	0.02806772328499
802	207669	982	158565	-0.19483980998848
802	207669	1035	146289	0.147762454264
802	207669	1052	143220	0.20365947103997
802	207669	1053	221557	-0.080776317994493
802	207669	1142	158613	0.071792406224186
802	207669	1203	93093	-0.036715233278425
802	207669	1210	200613	0.08359133126935
802	207669	1253	80817	0.07637230163999
802	207669	1269	77748	-0.15789473684211
802	207669	1430	207333	0.23679657183867
802	207669	1479	205809	0.15145559623967
802	207669	1501	199668	0.051637100539558
803	214837	803	214837	2.5239234449761
803	214837	813	182070	-0.22975887004738
803	214837	815	206646	-0.10420882828398
803	214837	825	182073	-0.018690636325228
803	214837	827	206649	0.010596594763308
803	214837	847	157500	0.13026103535498
803	214837	849	200508	0.12524342457798
803	214837	916	182101	-0.054883197298058
803	214837	918	206677	-0.0072603645603377
803	214837	980	116581	0.02806772328499
803	214837	985	202597	-0.083773437234665
803	214837	1033	92017	0.014033861642495
803	214837	1036	153457	0.147762454264
803	214837	1051	85876	-0.062200956937799
803	214837	1053	221557	-0.011839828591934
803	214837	1145	202645	-0.039510917689212
803	214837	1208	157605	-0.17135244663956
803	214837	1210	200613	0.069306734419007
803	214837	1254	87985	0.07637230163999
803	214837	1257	151473	-0.12224558896979
803	214837	1272	217525	-0.064432369623119
803	214837	1431	214501	0.23679657183867
804	63798	804	63798	2.9349141570504
804	63798	828	62778	-0.10768860933628
804	63798	839	60732	0.071792406224186
804	63798	919	62806	-0.13097741675335
804	63798	986	60774	0.11946978546011
804	63798	987	62310	0.0094449158406405
804	63798	1038	48498	0.016567478359427
804	63798	1039	56178	-0.13168279539611
804	63798	1047	32116	-0.12224558896979
804	63798	1048	47988	0.16241199677416
804	63798	1146	60822	0.027863777089783
804	63798	1147	62358	0.073427499849111
804	63798	1211	56742	-0.08359133126935
804	63798	1212	60326	-0.066976184683542
804	63798	1258	32178	0.10913312693498
804	63798	1259	48050	-0.0092879256965944
804	63798	1266	31668	0.068532333192504
804	63798	1480	61938	-0.15145559623967
804	63798	1491	59892	0.10097039749312
805	95542	805	95542	2.4850126653532
805	95542	828	62778	-0.018690636325228
805	95542	829	93498	-0.23140787831235
805	95542	841	89404	0.19483980998848
805	95542	919	62806	-0.054883197298058
805	95542	920	93526	0.010976639459612
805	95542	921	95062	-0.051399249894378
805	95542	988	89446	-0.032929918378835
805	95542	1042	87922	-0.13168279539611
805	95542	1047	32116	0.010976639459612
805	95542	1050	79732	0.16241199677416
805	95542	1148	89494	-0.11946978546011
805	95542	1213	81318	0.069306734419007
805	95542	1215	92070	-0.066976184683542
805	95542	1258	32178	-0.12224558896979
805	95542	1261	79794	-0.0092879256965944
805	95542	1493	91636	0.10097039749312
806	109878	806	109878	2.9214044469462
806	109878	807	111414	-0.2643389994568
806	109878	829	93498	-0.16866028708134
806	109878	831	105786	-0.10122537003308
806	109878	839	60732	0.043062200956938
806	109878	920	93526	-0.23140787831235
806	109878	922	105814	-0.14440724494641
806	109878	923	109398	-0.051399249894378
806	109878	986	60774	0.19483980998848
806	109878	991	108390	-0.0094449158406405
806	109878	1038	48498	-0.147762454264
806	109878	1043	102258	-0.13168279539611
806	109878	1146	60822	-0.071792406224186
806	109878	1151	108438	-0.073427499849111
806	109878	1213	81318	0.069402927018275
806	109878	1269	77748	-0.068532333192504
806	109878	1274	123318	-0.19811822607772
806	109878	1483	108018	0.15145559623967
807	111414	807	111414	3.2549254151421
807	111414	830	95034	-0.16866028708134
807	111414	832	109370	-0.23140787831235
807	111414	840	62268	0.043062200956938
807	111414	843	105276	0.19483980998848
807	111414	844	108348	-0.071792406224186
807	111414	921	95062	-0.23140787831235
807	111414	923	109398	0.010976639459612
807	111414	987	62310	0.19483980998848
807	111414	990	105318	-0.032929918378835
807	111414	991	108390	-0.11946978546011
807	111414	1041	80754	-0.042991837883479
807	111414	1048	47988	0.010976639459612
807	111414	1050	79732	-0.12224558896979
807	111414	1147	62358	-0.071792406224186
807	111414	1150	105366	-0.11946978546011
807	111414	1151	108438	-0.027863777089783
807	111414	1216	104358	0.08359133126935
807	111414	1259	48050	-0.12224558896979
807	111414	1261	79794	0.10913312693498
807	111414	1267	47028	-0.027863777089783
807	111414	1274	123318	0.18795145211933
807	111414	1433	111078	0.23679657183867
807	111414	1495	107508	0.10097039749312
808	117558	808	117558	2.4757951027301
808	117558	832	109370	0.010596594763308
808	117558	833	116538	-0.10768860933628
808	117558	842	92988	-0.078188541419021
808	117558	843	105276	-0.12484709503487
808	117558	850	246078	0.043202697907569
808	117558	923	109398	-0.0072603645603377
808	117558	924	116566	-0.13097741675335
808	117558	989	93030	0.012753197879906
808	117558	990	105318	-0.083773437234665
808	117558	1039	56178	-0.147762454264
808	117558	1043	102258	0.016567478359427
808	117558	1051	85876	-0.12224558896979
808	117558	1149	93078	-0.20351234238442
808	117558	1150	105366	-0.039510917689212
808	117558	1212	60326	0.17135244663956
808	117558	1214	88998	0.069402927018275
808	117558	1262	85938	0.10913312693498
808	117558	1268	53172	-0.027863777089783
808	117558	1274	123318	-0.071038971551602
808	117558	1434	117222	0.23679657183867
808	117558	1484	115698	0.15145559623967
809	159030	809	159030	2.857444413172
809	159030	810	160566	-0.2643389994568
809	159030	829	93498	-0.24132216001358
809	159030	834	154938	-0.10122537003308
809	159030	839	60732	-0.031138343227558
809	159030	845	146748	0.12484709503487
809	159030	925	154966	-0.14440724494641
809	159030	926	158550	-0.051399249894378
809	159030	986	60774	-0.02806772328499
809	159030	992	146790	0.083773437234665
809	159030	994	157542	-0.0094449158406405
809	159030	1045	151410	-0.13168279539611
809	159030	1047	32116	-0.24617021790791
809	159030	1052	143220	0.16241199677416
809	159030	1055	188790	-0.15145559623967
809	159030	1152	146838	0.039510917689212
809	159030	1154	157590	-0.073427499849111
809	159030	1258	32178	0.07637230163999
809	159030	1263	143282	-0.0092879256965944
809	159030	1486	157170	0.15145559623967
810	160566	810	160566	3.1909653813679
810	160566	830	95034	-0.24132216001358
810	160566	835	158522	-0.23140787831235
810	160566	840	62268	-0.031138343227558
810	160566	846	154428	0.19483980998848
810	160566	847	157500	-0.071792406224186
810	160566	926	158550	0.010976639459612
810	160566	987	62310	-0.02806772328499
810	160566	993	154470	-0.032929918378835
810	160566	994	157542	-0.11946978546011
810	160566	1044	145266	-0.016567478359427
810	160566	1055	188790	0.14368339454886
810	160566	1153	154518	-0.11946978546011
810	160566	1154	157590	-0.027863777089783
810	160566	1217	146342	0.069306734419007
810	160566	1218	153510	0.08359133126935
810	160566	1266	31668	-0.20365947103997
810	160566	1435	160230	0.23679657183867
810	160566	1498	156660	0.10097039749312
811	171318	811	171318	2.924430059105
811	171318	831	105786	-0.24132216001358
811	171318	834	154938	-0.16866028708134
811	171318	845	146748	0.078188541419021
811	171318	925	154966	-0.23140787831235
811	171318	927	170838	-0.051399249894378
811	171318	992	146790	-0.012753197879906
811	171318	995	169830	-0.0094449158406405
811	171318	1038	48498	-0.014033861642495
811	171318	1152	146838	0.20351234238442
811	171318	1155	169878	-0.073427499849111
811	171318	1211	56742	-0.036715233278425
811	171318	1219	167846	0.066976184683542
811	171318	1270	139188	-0.068532333192504
811	171318	1275	184758	-0.19811822607772
811	171318	1487	169458	0.15145559623967
811	171318	1499	167412	-0.10097039749312
812	174902	812	174902	3.1258091753448
812	174902	832	109370	-0.24132216001358
812	174902	835	158522	-0.16866028708134
812	174902	836	170810	-0.10122537003308
812	174902	837	173882	-0.10768860933628
812	174902	926	158550	-0.23140787831235
812	174902	927	170838	-0.14440724494641
812	174902	928	173910	-0.13097741675335
812	174902	1048	47988	-0.24617021790791
812	174902	1052	143220	-0.12224558896979
812	174902	1055	188790	-0.080776317994493
812	174902	1212	60326	-0.036715233278425
812	174902	1217	146342	0.069402927018275
812	174902	1219	167846	0.08359133126935
812	174902	1259	48050	0.07637230163999
812	174902	1263	143282	0.10913312693498
812	174902	1436	174566	0.23679657183867
812	174902	1488	173042	0.15145559623967
813	182070	813	182070	2.7652687869406
813	182070	833	116538	-0.24132216001358
813	182070	837	173882	0.010596594763308
813	182070	847	157500	-0.078188541419021
813	182070	848	169788	-0.12484709503487
813	182070	850	246078	0.20359421253978
813	182070	928	173910	-0.0072603645603377
813	182070	994	157542	0.012753197879906
813	182070	995	169830	-0.083773437234665
813	182070	1040	59250	0.014033861642495
813	182070	1045	151410	0.042991837883479
813	182070	1049	55156	-0.24617021790791
813	182070	1055	188790	-0.011839828591934
813	182070	1154	157590	-0.20351234238442
813	182070	1155	169878	-0.039510917689212
813	182070	1218	153510	0.069402927018275
813	182070	1219	167846	0.069306734419007
813	182070	1260	55218	0.07637230163999
813	182070	1268	53172	0.20365947103997
813	182070	1275	184758	-0.064432369623119
813	182070	1437	181734	0.23679657183867
814	203574	814	203574	2.7656206023079
814	203574	836	170810	-0.018690636325228
814	203574	838	202554	-0.10768860933628
814	203574	843	105276	0.031138343227558
814	203574	846	154428	-0.043062200956938
814	203574	849	200508	0.071792406224186
814	203574	927	170838	-0.054883197298058
814	203574	929	202582	-0.13097741675335
814	203574	990	105318	0.02806772328499
814	203574	993	154470	-0.19483980998848
814	203574	996	200550	0.11946978546011
814	203574	1041	80754	-0.014033861642495
814	203574	1056	217462	-0.080776317994493
814	203574	1057	231798	0.14368339454886
814	203574	1153	154518	0.071792406224186
814	203574	1156	200598	0.027863777089783
814	203574	1214	88998	-0.036715233278425
814	203574	1217	146342	0.17135244663956
814	203574	1270	139188	0.027863777089783
814	203574	1276	209334	0.071038971551602
814	203574	1277	215478	-0.18795145211933
814	203574	1438	203238	0.23679657183867
814	203574	1490	201714	0.15145559623967
814	203574	1501	199668	-0.10097039749312
815	206646	815	206646	2.8012946805516
815	206646	837	173882	-0.018690636325228
815	206646	838	202554	-0.10122537003308
815	206646	844	108348	0.031138343227558
815	206646	847	157500	-0.043062200956938
815	206646	849	200508	-0.19483980998848
815	206646	928	173910	-0.054883197298058
815	206646	929	202582	-0.14440724494641
815	206646	991	108390	0.02806772328499
815	206646	994	157542	-0.19483980998848
815	206646	996	200550	0.032929918378835
815	206646	1044	145266	0.147762454264
815	206646	1050	79732	-0.24617021790791
815	206646	1052	143220	0.010976639459612
815	206646	1154	157590	0.071792406224186
815	206646	1156	200598	0.11946978546011
815	206646	1215	92070	-0.036715233278425
815	206646	1261	79794	0.07637230163999
815	206646	1263	143282	-0.12224558896979
815	206646	1269	77748	0.20365947103997
815	206646	1276	209334	-0.064432369623119
815	206646	1439	206310	0.23679657183867
816	63801	816	63801	2.4945820433437
816	63801	930	62809	-0.13097741675335
816	63801	997	60777	0.11946978546011
816	63801	998	62313	0.0094449158406405
816	63801	1029	56689	-0.069306734419007
816	63801	1030	60273	-0.074966695404808
816	63801	1058	31608	0.14490625399907
816	63801	1157	60825	0.027863777089783
816	63801	1158	62361	0.073427499849111
816	63801	1221	56745	-0.08359133126935
816	63801	1222	60329	-0.066976184683542
816	63801	1250	48561	0.11842105263158
816	63801	1251	56241	0.038854180798796
816	63801	1502	55800	0.051637100539558
817	95545	817	95545	2.6144103574444
817	95545	828	62778	-0.22975887004738
817	95545	841	89404	-0.02806772328499
817	95545	930	62809	-0.054883197298058
817	95545	931	93529	0.010976639459612
817	95545	932	95065	-0.051399249894378
817	95545	999	89449	-0.032929918378835
817	95545	1031	81265	0.046650717703349
817	95545	1033	92017	-0.074966695404808
817	95545	1159	89497	-0.11946978546011
817	95545	1223	81321	0.069306734419007
817	95545	1225	92073	-0.066976184683542
817	95545	1254	87985	0.038854180798796
817	95545	1279	30648	-0.11417392516771
817	95545	1471	94705	0.19811822607772
817	95545	1505	87544	0.051637100539558
818	109881	818	109881	3.3577962285393
818	109881	819	111417	-0.2643389994568
818	109881	829	93498	-0.24132216001358
818	109881	831	105786	-0.018711815523326
818	109881	839	60732	-0.031138343227558
818	109881	931	93529	-0.23140787831235
818	109881	933	105817	-0.14440724494641
818	109881	934	109401	-0.051399249894378
818	109881	997	60777	0.19483980998848
818	109881	1002	108393	-0.0094449158406405
818	109881	1031	81265	-0.02002568177703
818	109881	1061	77688	-0.14490625399907
818	109881	1157	60825	-0.071792406224186
818	109881	1162	108441	-0.073427499849111
818	109881	1223	81321	0.069402927018275
818	109881	1250	48561	-0.085598638190375
818	109881	1255	102321	0.038854180798796
818	109881	1280	44984	-0.11417392516771
818	109881	1282	123321	-0.19811822607772
818	109881	1472	109041	0.19811822607772
818	109881	1507	101880	0.051637100539558
819	111417	819	111417	3.1909653813679
819	111417	830	95034	-0.24132216001358
819	111417	840	62268	-0.031138343227558
819	111417	843	105276	-0.02806772328499
819	111417	932	95065	-0.23140787831235
819	111417	934	109401	0.010976639459612
819	111417	998	62313	0.19483980998848
819	111417	1001	105321	-0.032929918378835
819	111417	1002	108393	-0.11946978546011
819	111417	1034	104305	0.069306734419007
819	111417	1059	46968	-0.20365947103997
819	111417	1158	62361	-0.071792406224186
819	111417	1161	105369	-0.11946978546011
819	111417	1162	108441	-0.027863777089783
819	111417	1226	104361	0.08359133126935
819	111417	1253	80817	-0.016567478359427
819	111417	1282	123321	0.18795145211933
819	111417	1442	111081	0.23679657183867
819	111417	1508	103416	0.051637100539558
820	117561	820	117561	3.034337179848
820	117561	832	109370	-0.10420882828398
820	117561	842	92988	-0.19566274199439
820	117561	843	105276	0.1237670261331
820	117561	934	109401	-0.0072603645603377
820	117561	935	116569	-0.13097741675335
820	117561	1000	93033	0.012753197879906
820	117561	1001	105321	-0.083773437234665
820	117561	1030	60273	-0.015729255493862
820	117561	1032	88945	-0.02002568177703
820	117561	1060	53112	-0.20365947103997
820	117561	1160	93081	-0.20351234238442
820	117561	1161	105369	-0.039510917689212
820	117561	1222	60329	0.17135244663956
820	117561	1224	89001	0.069402927018275
820	117561	1251	56241	-0.085598638190375
820	117561	1255	102321	0.11842105263158
820	117561	1282	123321	-0.071038971551602
820	117561	1443	117225	0.23679657183867
821	159033	821	159033	2.6353785533352
821	159033	822	160569	-0.2643389994568
821	159033	829	93498	0.057416267942584
821	159033	834	154938	-0.018711815523326
821	159033	839	60732	-0.22488038277512
821	159033	845	146748	-0.1237670261331
821	159033	936	154969	-0.14440724494641
821	159033	937	158553	-0.051399249894378
821	159033	997	60777	-0.02806772328499
821	159033	1003	146793	0.083773437234665
821	159033	1005	157545	-0.0094449158406405
821	159033	1063	188793	-0.15145559623967
821	159033	1163	146841	0.039510917689212
821	159033	1165	157593	-0.073427499849111
821	159033	1257	151473	0.038854180798796
821	159033	1474	158193	0.19811822607772
821	159033	1510	151032	0.051637100539558
822	160569	822	160569	2.4685477061638
822	160569	830	95034	0.057416267942584
822	160569	840	62268	-0.22488038277512
822	160569	846	154428	-0.02806772328499
822	160569	937	158553	0.010976639459612
822	160569	998	62313	-0.02806772328499
822	160569	1004	154473	-0.032929918378835
822	160569	1005	157545	-0.11946978546011
822	160569	1035	146289	0.046650717703349
822	160569	1036	153457	0.069306734419007
822	160569	1058	31608	0.062200956937799
822	160569	1063	188793	0.14368339454886
822	160569	1164	154521	-0.11946978546011
822	160569	1165	157593	-0.027863777089783
822	160569	1227	146345	0.069306734419007
822	160569	1228	153513	0.08359133126935
822	160569	1256	145329	-0.11842105263158
822	160569	1279	30648	-0.15789473684211
822	160569	1444	160233	0.23679657183867
822	160569	1511	152568	0.051637100539558
823	171321	823	171321	2.7282578103012
823	171321	831	105786	0.057416267942584
823	171321	834	154938	-0.24132216001358
823	171321	845	146748	0.19566274199439
823	171321	936	154969	-0.23140787831235
823	171321	938	170841	-0.051399249894378
823	171321	1003	146793	-0.012753197879906
823	171321	1006	169833	-0.0094449158406405
823	171321	1029	56689	0.12524342457798
823	171321	1037	167793	0.074966695404808
823	171321	1062	139128	-0.14490625399907
823	171321	1163	146841	0.20351234238442
823	171321	1166	169881	-0.073427499849111
823	171321	1221	56745	-0.036715233278425
823	171321	1229	167849	0.066976184683542
823	171321	1250	48561	-0.11014569983527
823	171321	1283	184761	-0.19811822607772
823	171321	1475	170481	0.19811822607772
824	174905	824	174905	2.7103855896426
824	174905	832	109370	0.057416267942584
824	174905	835	158522	-0.24132216001358
824	174905	836	170810	-0.018711815523326
824	174905	937	158553	-0.23140787831235
824	174905	938	170841	-0.14440724494641
824	174905	939	173913	-0.13097741675335
824	174905	1030	60273	0.12524342457798
824	174905	1035	146289	-0.02002568177703
824	174905	1037	167793	0.069306734419007
824	174905	1063	188793	-0.080776317994493
824	174905	1222	60329	-0.036715233278425
824	174905	1227	146345	0.069402927018275
824	174905	1229	167849	0.08359133126935
824	174905	1280	44984	-0.15789473684211
824	174905	1445	174569	0.23679657183867
824	174905	1512	166904	0.051637100539558
825	182073	825	182073	2.6018857303687
825	182073	833	116538	0.057416267942584
825	182073	837	173882	-0.10420882828398
825	182073	847	157500	-0.19566274199439
825	182073	848	169788	0.1237670261331
825	182073	939	173913	-0.0072603645603377
825	182073	1005	157545	0.012753197879906
825	182073	1006	169833	-0.083773437234665
825	182073	1036	153457	-0.02002568177703
825	182073	1037	167793	0.046650717703349
825	182073	1060	53112	-0.062200956937799
825	182073	1063	188793	-0.011839828591934
825	182073	1165	157593	-0.20351234238442
825	182073	1166	169881	-0.039510917689212
825	182073	1228	153513	0.069402927018275
825	182073	1229	167849	0.069306734419007
825	182073	1252	59313	0.11014569983527
825	182073	1257	151473	0.016567478359427
825	182073	1283	184761	-0.064432369623119
825	182073	1446	181737	0.23679657183867
825	182073	1477	181233	-0.19811822607772
826	203577	826	203577	3.0092879256966
826	203577	836	170810	-0.22975887004738
826	203577	843	105276	0.22488038277512
826	203577	846	154428	0.031138343227558
826	203577	938	170841	-0.054883197298058
826	203577	940	202585	-0.13097741675335
826	203577	1001	105321	0.02806772328499
826	203577	1004	154473	-0.19483980998848
826	203577	1007	200553	0.11946978546011
826	203577	1032	88945	0.12524342457798
826	203577	1035	146289	-0.015729255493862
826	203577	1062	139128	0.20365947103997
826	203577	1064	217465	-0.080776317994493
826	203577	1065	231801	0.14368339454886
826	203577	1164	154521	0.071792406224186
826	203577	1167	200601	0.027863777089783
826	203577	1224	89001	-0.036715233278425
826	203577	1227	146345	0.17135244663956
826	203577	1253	80817	-0.11014569983527
826	203577	1281	73656	-0.15789473684211
826	203577	1284	209337	0.071038971551602
826	203577	1285	215481	-0.18795145211933
826	203577	1447	203241	0.23679657183867
827	206649	827	206649	2.9556009006473
827	206649	837	173882	-0.22975887004738
827	206649	838	202554	-0.018711815523326
827	206649	844	108348	0.22488038277512
827	206649	847	157500	0.031138343227558
827	206649	849	200508	0.02806772328499
827	206649	939	173913	-0.054883197298058
827	206649	940	202585	-0.14440724494641
827	206649	1002	108393	0.02806772328499
827	206649	1005	157545	-0.19483980998848
827	206649	1007	200553	0.032929918378835
827	206649	1033	92017	0.12524342457798
827	206649	1061	77688	-0.062200956937799
827	206649	1165	157593	0.071792406224186
827	206649	1167	200601	0.11946978546011
827	206649	1225	92073	-0.036715233278425
827	206649	1256	145329	0.085598638190375
827	206649	1284	209337	-0.064432369623119
827	206649	1448	206313	0.23679657183867
827	206649	1479	205809	-0.19811822607772
827	206649	1513	198648	0.051637100539558
828	62778	828	62778	2.7020123839009
828	62778	839	60732	-0.054883197298058
828	62778	941	60762	0.010976639459612
828	62778	942	62298	-0.051399249894378
828	62778	1008	56682	-0.032929918378835
828	62778	1038	48498	0.046650717703349
828	62778	1040	59250	-0.074966695404808
828	62778	1059	46968	0.16241199677416
828	62778	1168	56730	-0.11946978546011
828	62778	1230	48554	0.069306734419007
828	62778	1232	59306	-0.066976184683542
828	62778	1258	32178	0.016567478359427
828	62778	1260	55218	0.038854180798796
828	62778	1279	30648	0.068532333192504
828	62778	1480	61938	0.19811822607772
828	62778	1503	58872	0.10097039749312
829	93498	829	93498	3.068815085843
829	93498	830	95034	-0.2643389994568
829	93498	839	60732	-0.039684773430903
829	93498	841	89404	-0.19254299326189
829	93498	941	60762	-0.054883197298058
829	93498	943	89434	-0.14440724494641
829	93498	944	93018	-0.051399249894378
829	93498	1010	81258	0.083773437234665
829	93498	1012	92010	-0.0094449158406405
829	93498	1061	77688	0.16241199677416
829	93498	1066	123258	-0.15145559623967
829	93498	1170	81306	0.039510917689212
829	93498	1172	92058	-0.073427499849111
829	93498	1258	32178	-0.085598638190375
829	93498	1262	85938	0.038854180798796
829	93498	1481	92658	0.19811822607772
830	95034	830	95034	2.9385730368703
830	95034	840	62268	-0.039684773430903
830	95034	842	92988	-0.054883197298058
830	95034	942	62298	-0.054883197298058
830	95034	944	93018	0.010976639459612
830	95034	1011	88938	-0.032929918378835
830	95034	1012	92010	-0.11946978546011
830	95034	1041	80754	0.046650717703349
830	95034	1042	87922	0.069306734419007
830	95034	1058	31608	0.010976639459612
830	95034	1066	123258	0.14368339454886
830	95034	1171	88986	-0.11946978546011
830	95034	1172	92058	-0.027863777089783
830	95034	1233	80810	0.069306734419007
830	95034	1234	87978	0.08359133126935
830	95034	1261	79794	-0.11842105263158
830	95034	1279	30648	-0.027863777089783
830	95034	1450	94698	0.23679657183867
830	95034	1506	91128	0.10097039749312
831	105786	831	105786	2.7648466084999
831	105786	841	89404	-0.018690636325228
831	105786	943	89434	-0.23140787831235
831	105786	945	105306	-0.051399249894378
831	105786	1008	56682	0.19483980998848
831	105786	1010	81258	-0.012753197879906
831	105786	1013	104298	-0.0094449158406405
831	105786	1038	48498	0.015729255493862
831	105786	1043	102258	0.074966695404808
831	105786	1168	56730	-0.071792406224186
831	105786	1170	81306	0.20351234238442
831	105786	1173	104346	-0.073427499849111
831	105786	1230	48554	-0.17135244663956
831	105786	1235	102314	0.066976184683542
831	105786	1281	73656	-0.068532333192504
831	105786	1287	119226	-0.19811822607772
831	105786	1482	104946	0.19811822607772
831	105786	1507	101880	-0.10097039749312
832	109370	832	109370	2.8629327329018
832	109370	842	92988	-0.018690636325228
832	109370	843	105276	-0.19254299326189
832	109370	944	93018	-0.23140787831235
832	109370	945	105306	-0.14440724494641
832	109370	946	108378	-0.13097741675335
832	109370	1009	60266	0.19483980998848
832	109370	1041	80754	-0.02002568177703
832	109370	1043	102258	0.069306734419007
832	109370	1061	77688	-0.12224558896979
832	109370	1066	123258	-0.080776317994493
832	109370	1169	60314	-0.071792406224186
832	109370	1233	80810	0.069402927018275
832	109370	1235	102314	0.08359133126935
832	109370	1259	48050	-0.085598638190375
832	109370	1280	44984	-0.027863777089783
832	109370	1451	109034	0.23679657183867
833	116538	833	116538	2.8053757388123
833	116538	844	108348	-0.21930024236097
833	116538	850	246078	-0.18164960262175
833	116538	946	108378	-0.0072603645603377
833	116538	1012	92010	0.012753197879906
833	116538	1013	104298	-0.083773437234665
833	116538	1040	59250	-0.015729255493862
833	116538	1042	87922	-0.02002568177703
833	116538	1043	102258	0.046650717703349
833	116538	1060	53112	-0.010976639459612
833	116538	1066	123258	-0.011839828591934
833	116538	1172	92058	-0.20351234238442
833	116538	1173	104346	-0.039510917689212
833	116538	1232	59306	0.17135244663956
833	116538	1234	87978	0.069402927018275
833	116538	1235	102314	0.069306734419007
833	116538	1260	55218	-0.085598638190375
833	116538	1262	85938	0.016567478359427
833	116538	1287	119226	-0.064432369623119
833	116538	1452	116202	0.23679657183867
833	116538	1484	115698	-0.19811822607772
834	154938	834	154938	2.753377427526
834	154938	841	89404	-0.22975887004738
834	154938	845	146748	-0.21930024236097
834	154938	947	146778	-0.0072603645603377
834	154938	948	154458	-0.051399249894378
834	154938	1008	56682	-0.02806772328499
834	154938	1015	153450	-0.0094449158406405
834	154938	1045	151410	0.074966695404808
834	154938	1062	139128	0.16241199677416
834	154938	1067	184698	-0.15145559623967
834	154938	1175	153498	-0.073427499849111
834	154938	1237	151466	0.066976184683542
834	154938	1258	32178	-0.11014569983527
834	154938	1485	154098	0.19811822607772
834	154938	1510	151032	-0.10097039749312
835	158522	835	158522	2.8514635519279
835	158522	842	92988	-0.22975887004738
835	158522	846	154428	-0.19254299326189
835	158522	948	154458	-0.14440724494641
835	158522	949	157530	-0.13097741675335
835	158522	1009	60266	-0.02806772328499
835	158522	1014	146282	0.083773437234665
835	158522	1045	151410	0.069306734419007
835	158522	1058	31608	-0.24617021790791
835	158522	1174	146330	0.039510917689212
835	158522	1237	151466	0.08359133126935
835	158522	1263	143282	-0.11842105263158
835	158522	1453	158186	0.23679657183867
836	170810	836	170810	2.7982690683929
836	170810	843	105276	-0.22975887004738
836	170810	846	154428	-0.018690636325228
836	170810	948	154458	-0.23140787831235
836	170810	950	169818	-0.13097741675335
836	170810	1014	146282	-0.012753197879906
836	170810	1016	167786	0.11946978546011
836	170810	1039	56178	0.12524342457798
836	170810	1062	139128	-0.12224558896979
836	170810	1067	184698	-0.080776317994493
836	170810	1174	146330	0.20351234238442
836	170810	1176	167834	0.027863777089783
836	170810	1231	56234	-0.036715233278425
836	170810	1259	48050	-0.11014569983527
836	170810	1288	176570	0.071038971551602
836	170810	1289	182714	-0.18795145211933
836	170810	1454	170474	0.23679657183867
836	170810	1512	166904	-0.10097039749312
837	173882	837	173882	2.8605403884042
837	173882	844	108348	-0.22975887004738
837	173882	847	157500	-0.018690636325228
837	173882	848	169788	-0.19254299326189
837	173882	949	157530	-0.23140787831235
837	173882	950	169818	-0.14440724494641
837	173882	1016	167786	0.032929918378835
837	173882	1040	59250	0.12524342457798
837	173882	1044	145266	-0.02002568177703
837	173882	1059	46968	-0.24617021790791
837	173882	1176	167834	0.11946978546011
837	173882	1232	59306	-0.036715233278425
837	173882	1236	145322	0.069402927018275
837	173882	1263	143282	0.016567478359427
837	173882	1280	44984	0.20365947103997
837	173882	1288	176570	-0.064432369623119
837	173882	1455	173546	0.23679657183867
837	173882	1488	173042	-0.19811822607772
838	202554	838	202554	2.7482409231635
838	202554	848	169788	-0.039684773430903
838	202554	849	200508	-0.054883197298058
838	202554	950	169818	-0.054883197298058
838	202554	951	200538	0.010976639459612
838	202554	1013	104298	0.02806772328499
838	202554	1015	153450	-0.19483980998848
838	202554	1042	87922	0.12524342457798
838	202554	1044	145266	-0.015729255493862
838	202554	1062	139128	0.010976639459612
838	202554	1068	209274	0.011839828591934
838	202554	1070	230778	0.14368339454886
838	202554	1175	153498	0.071792406224186
838	202554	1234	87978	-0.036715233278425
838	202554	1236	145322	0.17135244663956
838	202554	1261	79794	-0.11014569983527
838	202554	1281	73656	0.20365947103997
838	202554	1291	214458	-0.18795145211933
838	202554	1457	202218	0.23679657183867
838	202554	1490	201714	-0.19811822607772
838	202554	1513	198648	-0.10097039749312
839	60732	839	60732	2.9840275823248
839	60732	840	62268	-0.2643389994568
839	60732	952	56668	-0.14440724494641
839	60732	953	60252	-0.051399249894378
839	60732	1018	48492	0.083773437234665
839	60732	1020	59244	-0.0094449158406405
839	60732	1047	32116	0.02002568177703
839	60732	1060	53112	0.13168279539611
839	60732	1178	48540	0.039510917689212
839	60732	1180	59292	-0.073427499849111
839	60732	1239	32172	-0.069402927018275
839	60732	1268	53172	0.038854180798796
839	60732	1280	44984	0.0092879256965944
839	60732	1491	59892	0.19811822607772
839	60732	1503	58872	-0.15145559623967
840	62268	840	62268	2.9635519279482
840	62268	953	60252	0.010976639459612
840	62268	1019	56172	-0.032929918378835
840	62268	1020	59244	-0.11946978546011
840	62268	1048	47988	0.046650717703349
840	62268	1049	55156	0.069306734419007
840	62268	1058	31608	-0.042991837883479
840	62268	1059	46968	0.016567478359427
840	62268	1179	56220	-0.11946978546011
840	62268	1180	59292	-0.027863777089783
840	62268	1240	48044	0.069306734419007
840	62268	1241	55212	0.08359133126935
840	62268	1266	31668	0.016567478359427
840	62268	1267	47028	-0.11842105263158
840	62268	1279	30648	0.10913312693498
840	62268	1459	61932	0.23679657183867
841	89404	841	89404	2.9076132845483
841	89404	952	56668	-0.054883197298058
841	89404	954	81244	-0.0072603645603377
841	89404	955	88924	-0.051399249894378
841	89404	1022	87916	-0.0094449158406405
841	89404	1047	32116	0.015729255493862
841	89404	1051	85876	0.074966695404808
841	89404	1071	119164	-0.15145559623967
841	89404	1182	87964	-0.073427499849111
841	89404	1239	32172	-0.17135244663956
841	89404	1243	85932	0.066976184683542
841	89404	1281	73656	0.0092879256965944
841	89404	1492	88564	0.19811822607772
841	89404	1505	87544	-0.15145559623967
842	92988	842	92988	2.8292991837883
842	92988	953	60252	-0.054883197298058
842	92988	955	88924	-0.14440724494641
842	92988	956	91996	-0.13097741675335
842	92988	1021	80748	0.083773437234665
842	92988	1051	85876	0.069306734419007
842	92988	1058	31608	0.147762454264
842	92988	1061	77688	0.016567478359427
842	92988	1181	80796	0.039510917689212
842	92988	1243	85932	0.08359133126935
842	92988	1266	31668	-0.085598638190375
842	92988	1269	77748	-0.11842105263158
842	92988	1460	92652	0.23679657183867
842	92988	1506	91128	-0.15145559623967
843	105276	843	105276	3.2379679144385
843	105276	955	88924	-0.23140787831235
843	105276	957	104284	-0.13097741675335
843	105276	1019	56172	0.19483980998848
843	105276	1021	80748	-0.012753197879906
843	105276	1023	102252	0.11946978546011
843	105276	1048	47988	0.015729255493862
843	105276	1071	119164	-0.080776317994493
843	105276	1179	56220	-0.071792406224186
843	105276	1181	80796	0.20351234238442
843	105276	1183	102300	0.027863777089783
843	105276	1240	48044	-0.17135244663956
843	105276	1281	73656	-0.10913312693498
843	105276	1293	111036	0.071038971551602
843	105276	1294	117180	-0.18795145211933
843	105276	1461	104940	0.23679657183867
843	105276	1508	103416	-0.15145559623967
844	108348	844	108348	3.0415142133408
844	108348	956	91996	-0.23140787831235
844	108348	957	104284	-0.14440724494641
844	108348	1020	59244	0.19483980998848
844	108348	1023	102252	0.032929918378835
844	108348	1050	79732	-0.02002568177703
844	108348	1059	46968	0.147762454264
844	108348	1061	77688	-0.042991837883479
844	108348	1180	59292	-0.071792406224186
844	108348	1183	102300	0.11946978546011
844	108348	1242	79788	0.069402927018275
844	108348	1267	47028	-0.085598638190375
844	108348	1269	77748	0.016567478359427
844	108348	1280	44984	-0.12224558896979
844	108348	1293	111036	-0.064432369623119
844	108348	1462	108012	0.23679657183867
844	108348	1495	107508	-0.19811822607772
845	146748	845	146748	2.9511680270194
845	146748	958	146268	-0.051399249894378
845	146748	1018	48492	-0.02806772328499
845	146748	1024	145260	-0.0094449158406405
845	146748	1047	32116	-0.12524342457798
845	146748	1052	143220	0.074966695404808
845	146748	1062	139128	-0.13168279539611
845	146748	1072	176508	-0.15145559623967
845	146748	1184	145308	-0.073427499849111
845	146748	1239	32172	0.036715233278425
845	146748	1244	143276	0.066976184683542
845	146748	1270	139188	-0.038854180798796
845	146748	1295	160188	0.19811822607772
845	146748	1496	145908	0.19811822607772
845	146748	1509	144888	-0.15145559623967
846	154428	846	154428	2.6457922882071
846	154428	958	146268	-0.0072603645603377
846	154428	959	153436	-0.13097741675335
846	154428	1019	56172	-0.02806772328499
846	154428	1025	151404	0.11946978546011
846	154428	1058	31608	0.014033861642495
846	154428	1062	139128	0.016567478359427
846	154428	1073	182652	-0.14368339454886
846	154428	1185	151452	0.027863777089783
846	154428	1266	31668	-0.11014569983527
846	154428	1270	139188	-0.11842105263158
846	154428	1295	160188	0.071038971551602
846	154428	1464	154092	0.23679657183867
846	154428	1511	152568	-0.15145559623967
847	157500	847	157500	2.4493385871095
847	157500	959	153436	-0.14440724494641
847	157500	1020	59244	-0.02806772328499
847	157500	1024	145260	0.083773437234665
847	157500	1025	151404	0.032929918378835
847	157500	1052	143220	-0.046650717703349
847	157500	1184	145308	0.039510917689212
847	157500	1185	151452	0.11946978546011
847	157500	1244	143276	-0.069306734419007
847	157500	1279	30648	-0.07637230163999
847	157500	1295	160188	-0.064432369623119
847	157500	1465	157164	0.23679657183867
847	157500	1498	156660	-0.19811822607772
848	169788	848	169788	2.8580073177596
848	169788	959	153436	-0.23140787831235
848	169788	960	167772	0.010976639459612
848	169788	1024	145260	-0.012753197879906
848	169788	1049	55156	0.12524342457798
848	169788	1059	46968	0.014033861642495
848	169788	1062	139128	-0.042991837883479
848	169788	1072	176508	0.011839828591934
848	169788	1184	145308	0.20351234238442
848	169788	1241	55212	-0.036715233278425
848	169788	1267	47028	-0.11014569983527
848	169788	1270	139188	0.016567478359427
848	169788	1297	181692	-0.18795145211933
848	169788	1466	169452	0.23679657183867
848	169788	1500	168948	-0.19811822607772
849	200508	849	200508	3.0023923444976
849	200508	960	167772	-0.054883197298058
849	200508	1023	102252	0.02806772328499
849	200508	1025	151404	-0.19483980998848
849	200508	1051	85876	0.12524342457798
849	200508	1052	143220	-0.015729255493862
849	200508	1061	77688	0.014033861642495
849	200508	1062	139128	0.147762454264
849	200508	1074	207228	0.011839828591934
849	200508	1075	214396	0.080776317994493
849	200508	1076	230268	0.15145559623967
849	200508	1185	151452	0.071792406224186
849	200508	1243	85932	-0.036715233278425
849	200508	1244	143276	0.17135244663956
849	200508	1269	77748	-0.11014569983527
849	200508	1270	139188	-0.085598638190375
849	200508	1281	73656	0.07637230163999
849	200508	1298	203196	0.064432369623119
849	200508	1299	206268	-0.071038971551602
849	200508	1300	213948	-0.19811822607772
849	200508	1468	200172	0.23679657183867
849	200508	1501	199668	-0.19811822607772
849	200508	1513	198648	0.15145559623967
850	246078	850	246078	2.8029833943147
850	246078	962	237918	-0.0072603645603377
850	246078	1027	221550	0.012753197879906
850	246078	1028	233838	-0.083773437234665
850	246078	1055	188790	-0.015729255493862
850	246078	1056	217462	-0.02002568177703
850	246078	1057	231798	0.046650717703349
850	246078	1066	123258	0.014033861642495
850	246078	1067	184698	0.147762454264
850	246078	1069	215418	-0.042991837883479
850	246078	1070	230778	0.016567478359427
850	246078	1071	119164	-0.24617021790791
850	246078	1073	182652	0.010976639459612
850	246078	1075	214396	-0.12224558896979
850	246078	1076	230268	0.16241199677416
850	246078	1187	221598	-0.20351234238442
850	246078	1188	233886	-0.039510917689212
850	246078	1247	188846	0.17135244663956
850	246078	1248	217518	0.069402927018275
850	246078	1249	231854	0.069306734419007
850	246078	1274	123318	-0.11014569983527
850	246078	1275	184758	-0.085598638190375
850	246078	1277	215478	0.016567478359427
850	246078	1278	230838	-0.11842105263158
850	246078	1287	119226	0.07637230163999
850	246078	1289	182714	-0.12224558896979
850	246078	1291	214458	0.10913312693498
850	246078	1292	230330	-0.0092879256965944
850	246078	1294	117180	0.20365947103997
850	246078	1297	181692	-0.027863777089783
850	246078	1300	213948	0.068532333192504
851	48963	851	48963	2.3273290177315
851	48963	852	32581	-0.018690636325228
851	48963	855	178503	0.18164960262175
851	48963	862	112971	-0.20359421253978
851	48963	866	177483	-0.043202697907569
851	48963	897	111955	0.067209959162845
851	48963	901	175443	-0.048987254841633
851	48963	902	176979	0.051637100539558
851	48963	963	63843	0.093975726059666
851	48963	965	109923	0.095788929699241
851	48963	966	111459	-0.10097039749312
851	48963	1077	32643	-0.10768860933628
851	48963	1301	60867	0.18795145211933
851	48963	1302	62403	-0.19811822607772
852	32581	852	32581	2.4855755699409
852	32581	873	96589	-0.20359421253978
852	32581	877	161101	-0.043202697907569
852	32581	907	63829	0.16507312000473
852	32581	908	95573	0.067209959162845
852	32581	912	159061	-0.048987254841633
852	32581	913	160597	0.051637100539558
852	32581	975	62821	-0.079824108082701
852	32581	976	93541	0.095788929699241
852	32581	977	95077	-0.10097039749312
853	121159	853	121159	2.438221221503
853	121159	862	112971	0.010596594763308
853	121159	863	120139	-0.10768860933628
853	121159	873	96589	-0.078188541419021
853	121159	875	118093	0.071792406224186
853	121159	884	63822	0.13026103535498
853	121159	896	96595	-0.11905432029271
853	121159	898	118099	-0.20351234238442
853	121159	899	119635	0.12871250677815
853	121159	907	63829	0.030396847734309
853	121159	911	117589	-0.085808337852103
853	121159	922	105814	0.11014569983527
853	121159	963	63843	0.13478009528332
853	121159	967	117603	0.15051778167319
853	121159	978	105829	0.085598638190375
853	121159	988	89446	-0.07637230163999
853	121159	990	105318	-0.081463788415989
853	121159	1078	113031	-0.20594001084505
853	121159	1079	120199	-0.030185758513932
853	121159	1303	89539	0.10913312693498
853	121159	1305	105411	-0.0092879256965944
853	121159	1312	56773	-0.027863777089783
853	121159	1315	89029	0.068532333192504
853	121159	1322	56262	-0.11417392516771
854	124231	854	124231	2.4178862932733
854	124231	863	120139	-0.10122537003308
854	124231	874	111949	0.12484709503487
854	124231	875	118093	-0.19483980998848
854	124231	885	95566	-0.11139032351979
854	124231	886	109902	0.12524342457798
854	124231	897	111955	0.01826623218642
854	124231	898	118099	0.012753197879906
854	124231	908	95573	-0.13478009528332
854	124231	909	109909	-0.015729255493862
854	124231	919	62806	0.22454178627992
854	124231	920	93526	0.014033861642495
854	124231	924	116566	-0.043883097212759
854	124231	964	95587	-0.039684773430903
854	124231	965	109923	-0.02002568177703
854	124231	975	62821	0.010132282578103
854	124231	976	93541	0.147762454264
854	124231	980	116581	0.12673231436618
854	124231	986	60774	-0.24617021790791
854	124231	991	108390	-0.081463788415989
854	124231	1079	120199	0.0049779077275046
854	124231	1080	123783	-0.060747420651234
854	124231	1301	60867	0.12224558896979
854	124231	1306	108483	-0.0092879256965944
854	124231	1316	92101	0.068532333192504
854	124231	1323	59334	-0.11417392516771
855	178503	855	178503	2.8083309878976
855	178503	862	112971	-0.24132216001358
855	178503	865	162123	-0.16866028708134
855	178503	866	177483	-0.10768860933628
855	178503	878	175437	0.071792406224186
855	178503	884	63822	-0.24401913875598
855	178503	891	171342	-0.036715233278425
855	178503	901	175443	-0.20351234238442
855	178503	902	176979	0.12871250677815
855	178503	907	63829	0.13026103535498
855	178503	914	171349	0.17135244663956
855	178503	915	174933	-0.085808337852103
855	178503	927	170838	0.043883097212759
855	178503	963	63843	0.11139032351979
855	178503	970	171363	0.069402927018275
855	178503	971	174947	0.15051778167319
855	178503	983	170853	-0.12673231436618
855	178503	992	146790	-0.07637230163999
855	178503	1081	162183	-0.10768860933628
855	178503	1082	177543	-0.030185758513932
855	178503	1307	146883	0.10913312693498
855	178503	1318	146373	0.068532333192504
855	178503	1321	48582	0.15789473684211
856	185671	856	185671	2.7815226569097
856	185671	863	120139	-0.24132216001358
856	185671	866	177483	0.010596594763308
856	185671	867	183627	-0.23140787831235
856	185671	877	161101	-0.078188541419021
856	185671	891	171342	0.12524342457798
856	185671	900	161107	-0.11905432029271
856	185671	914	171349	-0.015729255493862
856	185671	916	182101	-0.085808337852103
856	185671	919	62806	-0.17224880382775
856	185671	925	154966	0.014033861642495
856	185671	970	171363	-0.02002568177703
856	185671	972	182115	0.15051778167319
856	185671	975	62821	0.22454178627992
856	185671	981	154981	0.147762454264
856	185671	995	169830	-0.081463788415989
856	185671	1082	177543	-0.20594001084505
856	185671	1083	183687	-0.13097741675335
856	185671	1084	185223	-0.060747420651234
856	185671	1310	169923	-0.0092879256965944
856	185671	1312	56773	0.20365947103997
856	185671	1319	153541	0.068532333192504
857	189255	857	189255	2.9018435125246
857	189255	864	123723	-0.24132216001358
857	189255	868	185163	-0.10122537003308
857	189255	879	176973	0.12484709503487
857	189255	880	183117	-0.19483980998848
857	189255	890	160590	-0.11139032351979
857	189255	892	174926	0.12524342457798
857	189255	893	182094	-0.036715233278425
857	189255	902	176979	0.01826623218642
857	189255	903	183123	0.012753197879906
857	189255	913	160597	-0.13478009528332
857	189255	915	174933	-0.015729255493862
857	189255	916	182101	0.17135244663956
857	189255	926	158550	0.014033861642495
857	189255	928	173910	-0.11014569983527
857	189255	969	160611	-0.039684773430903
857	189255	971	174947	-0.02002568177703
857	189255	972	182115	0.069402927018275
857	189255	982	158565	0.147762454264
857	189255	984	173925	-0.085598638190375
857	189255	987	62310	-0.057416267942584
857	189255	994	157542	0.07637230163999
857	189255	1084	185223	0.0049779077275046
857	189255	1302	62403	0.07637230163999
857	189255	1309	157635	-0.10913312693498
857	189255	1313	60357	0.20365947103997
857	189255	1323	59334	-0.15789473684211
858	210247	858	210247	2.6988460455953
858	210247	866	177483	-0.018690636325228
858	210247	869	208203	-0.23140787831235
858	210247	874	111949	0.031138343227558
858	210247	877	161101	-0.043062200956938
858	210247	881	204109	0.19483980998848
858	210247	885	95566	-0.24401913875598
858	210247	897	111955	-0.19566274199439
858	210247	900	161107	-0.078188541419021
858	210247	904	204115	-0.012753197879906
858	210247	908	95573	0.13026103535498
858	210247	918	206677	-0.085808337852103
858	210247	929	202582	0.043883097212759
858	210247	964	95587	0.11139032351979
858	210247	974	206691	0.15051778167319
858	210247	985	202597	-0.12673231436618
858	210247	992	146790	0.24617021790791
858	210247	1085	208263	-0.13097741675335
858	210247	1086	209799	-0.060747420651234
858	210247	1307	146883	-0.12224558896979
858	210247	1314	81349	0.20365947103997
858	210247	1327	145350	0.11417392516771
859	216391	859	216391	2.6690824655221
859	216391	860	217927	-0.2643389994568
859	216391	867	183627	-0.018690636325228
859	216391	869	208203	0.010596594763308
859	216391	875	118093	0.031138343227558
859	216391	881	204109	-0.12484709503487
859	216391	889	159054	-0.13026103535498
859	216391	898	118099	-0.19566274199439
859	216391	904	204115	-0.01826623218642
859	216391	906	214867	-0.12871250677815
859	216391	912	159061	-0.030396847734309
859	216391	920	93526	-0.17224880382775
859	216391	925	154966	0.22454178627992
859	216391	968	159075	-0.13478009528332
859	216391	976	93541	0.22454178627992
859	216391	981	154981	0.010132282578103
859	216391	988	89446	0.057416267942584
859	216391	996	200550	-0.081463788415989
859	216391	1085	208263	-0.20594001084505
859	216391	1087	215943	-0.060747420651234
859	216391	1303	89539	-0.07637230163999
859	216391	1311	200643	-0.0092879256965944
859	216391	1328	151494	0.11417392516771
860	217927	860	217927	3.0634674922601
860	217927	868	185163	-0.018690636325228
860	217927	870	209739	0.010596594763308
860	217927	871	215883	-0.23140787831235
860	217927	876	119629	0.031138343227558
860	217927	883	214861	-0.071792406224186
860	217927	890	160590	-0.13026103535498
860	217927	894	203598	0.12524342457798
860	217927	899	119635	-0.19566274199439
860	217927	906	214867	0.20351234238442
860	217927	913	160597	-0.030396847734309
860	217927	917	203605	-0.015729255493862
860	217927	921	95062	-0.17224880382775
860	217927	929	202582	-0.11014569983527
860	217927	969	160611	-0.13478009528332
860	217927	973	203619	-0.02002568177703
860	217927	977	95077	0.22454178627992
860	217927	985	202597	-0.085598638190375
860	217927	993	154470	0.24617021790791
860	217927	1086	209799	-0.20594001084505
860	217927	1087	215943	-0.13097741675335
860	217927	1308	154563	-0.12224558896979
860	217927	1315	89029	0.20365947103997
860	217927	1319	153541	-0.027863777089783
860	217927	1325	88006	-0.15789473684211
861	232263	861	232263	2.5264565156206
861	232263	871	215883	-0.16866028708134
861	232263	872	231243	-0.10768860933628
861	232263	880	183117	0.043062200956938
861	232263	882	207693	0.078188541419021
861	232263	888	117582	0.24401913875598
861	232263	892	174926	-0.13026103535498
861	232263	894	203598	-0.11139032351979
861	232263	903	183123	0.078188541419021
861	232263	905	207699	0.11905432029271
861	232263	911	117589	-0.13026103535498
861	232263	915	174933	-0.030396847734309
861	232263	917	203605	-0.13478009528332
861	232263	923	109398	-0.17224880382775
861	232263	927	170838	0.22454178627992
861	232263	967	117603	-0.11139032351979
861	232263	971	174947	-0.13478009528332
861	232263	973	203619	-0.039684773430903
861	232263	979	109413	0.22454178627992
861	232263	983	170853	0.010132282578103
861	232263	990	105318	0.057416267942584
861	232263	996	200550	-0.07637230163999
861	232263	1087	215943	-0.10768860933628
861	232263	1088	231303	-0.030185758513932
861	232263	1305	105411	-0.07637230163999
861	232263	1311	200643	0.10913312693498
861	232263	1320	167877	-0.027863777089783
861	232263	1326	102342	-0.15789473684211
861	232263	1329	238023	-0.071038971551602
862	112971	862	112971	2.2426822403603
862	112971	873	96589	-0.018690636325228
862	112971	884	63822	0.031138343227558
862	112971	896	96595	0.010596594763308
862	112971	897	111955	-0.20594001084505
862	112971	933	105817	0.17135244663956
862	112971	934	109401	-0.085808337852103
862	112971	945	105306	0.043883097212759
862	112971	963	63843	-0.12484709503487
862	112971	965	109923	0.039510917689212
862	112971	966	111459	0.15231328590183
862	112971	1001	105321	-0.12673231436618
862	112971	1010	81258	-0.07637230163999
862	112971	1089	96651	-0.10768860933628
862	112971	1090	112011	-0.030185758513932
862	112971	1305	105411	-0.038854180798796
862	112971	1330	48585	-0.027863777089783
862	112971	1333	80841	0.068532333192504
862	112971	1339	48074	-0.11417392516771
863	120139	863	120139	2.518857303687
863	120139	874	111949	-0.21930024236097
863	120139	875	118093	-0.054883197298058
863	120139	885	95566	0.19566274199439
863	120139	897	111955	-0.12918660287081
863	120139	898	118099	-0.0072603645603377
863	120139	899	119635	-0.16836811679478
863	120139	930	62809	0.030396847734309
863	120139	933	105817	-0.015729255493862
863	120139	935	116569	-0.085808337852103
863	120139	943	89434	0.014033861642495
863	120139	964	95587	0.01826623218642
863	120139	999	89449	0.147762454264
863	120139	1008	56682	-0.24617021790791
863	120139	1013	104298	-0.081463788415989
863	120139	1090	112011	-0.20594001084505
863	120139	1091	118155	-0.13097741675335
863	120139	1092	119691	-0.060747420651234
863	120139	1303	89539	0.016567478359427
863	120139	1334	88009	0.068532333192504
863	120139	1340	55242	-0.11417392516771
864	123723	864	123723	2.5358851674641
864	123723	876	119629	-0.19254299326189
864	123723	887	111438	0.1237670261331
864	123723	888	117582	-0.02806772328499
864	123723	899	119635	-0.076413131528841
864	123723	932	95065	-0.13478009528332
864	123723	934	109401	-0.015729255493862
864	123723	935	116569	0.17135244663956
864	123723	942	62298	0.22454178627992
864	123723	944	93018	0.014033861642495
864	123723	946	108378	-0.11014569983527
864	123723	966	111459	-0.043062200956938
864	123723	967	117603	0.083773437234665
864	123723	998	62313	0.010132282578103
864	123723	1000	93033	0.147762454264
864	123723	1002	108393	-0.085598638190375
864	123723	1009	60266	-0.24617021790791
864	123723	1012	92010	0.07637230163999
864	123723	1092	119691	0.0049779077275046
864	123723	1302	62403	-0.085598638190375
864	123723	1304	93123	0.016567478359427
864	123723	1306	108483	-0.11842105263158
864	123723	1332	59337	0.027863777089783
865	162123	865	162123	2.6709822685055
865	162123	873	96589	-0.22975887004738
865	162123	884	63822	0.22488038277512
865	162123	896	96595	-0.10420882828398
865	162123	900	161107	-0.20594001084505
865	162123	936	154969	0.17135244663956
865	162123	937	158553	-0.085808337852103
865	162123	947	146778	-0.11014569983527
865	162123	948	154458	0.043883097212759
865	162123	963	63843	0.1237670261331
865	162123	968	159075	0.039510917689212
865	162123	969	160611	0.15231328590183
865	162123	1003	146793	-0.085598638190375
865	162123	1004	154473	-0.12673231436618
865	162123	1014	146282	0.081463788415989
865	162123	1093	161163	-0.030185758513932
865	162123	1307	146883	-0.11842105263158
865	162123	1308	154563	-0.038854180798796
865	162123	1338	32202	0.15789473684211
866	177483	866	177483	2.2941176470588
866	177483	874	111949	-0.22975887004738
866	177483	877	161101	-0.018690636325228
866	177483	878	175437	-0.054883197298058
866	177483	891	171342	0.02806772328499
866	177483	897	111955	-0.10420882828398
866	177483	900	161107	0.010596594763308
866	177483	901	175443	-0.0072603645603377
866	177483	902	176979	-0.16836811679478
866	177483	930	62809	0.13026103535498
866	177483	939	173913	-0.085808337852103
866	177483	947	146778	0.014033861642495
866	177483	950	169818	0.043883097212759
866	177483	970	171363	-0.083773437234665
866	177483	1003	146793	0.147762454264
866	177483	1006	169833	-0.12673231436618
866	177483	1093	161163	-0.10768860933628
866	177483	1094	175499	-0.13097741675335
866	177483	1095	177035	-0.060747420651234
866	177483	1307	146883	0.016567478359427
866	177483	1310	169923	-0.038854180798796
866	177483	1330	48585	0.20365947103997
866	177483	1336	145353	0.068532333192504
867	183627	867	183627	2.9012102448635
867	183627	868	185163	-0.2643389994568
867	183627	875	118093	-0.22975887004738
867	183627	878	175437	-0.21930024236097
867	183627	889	159054	0.19566274199439
867	183627	891	171342	-0.1237670261331
867	183627	898	118099	-0.10420882828398
867	183627	901	175443	-0.12918660287081
867	183627	903	183123	-0.16836811679478
867	183627	936	154969	0.13478009528332
867	183627	941	60762	-0.17224880382775
867	183627	968	159075	0.01826623218642
867	183627	970	171363	0.043062200956938
867	183627	972	182115	-0.15231328590183
867	183627	997	60777	0.22454178627992
867	183627	1008	56682	0.057416267942584
867	183627	1016	167786	-0.081463788415989
867	183627	1017	246123	-0.10097039749312
867	183627	1094	175499	-0.20594001084505
867	183627	1096	183179	-0.060747420651234
867	183627	1301	60867	-0.11014569983527
867	183627	1337	151497	0.068532333192504
868	185163	868	185163	2.8318322544329
868	185163	876	119629	-0.22975887004738
868	185163	879	176973	-0.21930024236097
868	185163	880	183117	-0.054883197298058
868	185163	890	160590	0.19566274199439
868	185163	899	119635	-0.10420882828398
868	185163	902	176979	-0.12918660287081
868	185163	903	183123	-0.0072603645603377
868	185163	938	170841	-0.015729255493862
868	185163	942	62298	-0.17224880382775
868	185163	948	154458	0.014033861642495
868	185163	950	169818	-0.11014569983527
868	185163	969	160611	0.01826623218642
868	185163	972	182115	-0.039510917689212
868	185163	998	62313	0.22454178627992
868	185163	1004	154473	0.147762454264
868	185163	1006	169833	-0.085598638190375
868	185163	1015	153450	0.07637230163999
868	185163	1017	246123	0.095788929699241
868	185163	1095	177035	-0.20594001084505
868	185163	1096	183179	-0.13097741675335
868	185163	1302	62403	-0.11014569983527
868	185163	1308	154563	0.016567478359427
868	185163	1310	169923	-0.11842105263158
868	185163	1331	56265	0.20365947103997
868	185163	1340	55242	-0.15789473684211
869	208203	869	208203	2.7900365887982
869	208203	870	209739	-0.2643389994568
869	208203	878	175437	-0.039684773430903
869	208203	881	204109	-0.19254299326189
869	208203	886	109902	-0.22488038277512
869	208203	889	159054	-0.031138343227558
869	208203	901	175443	-0.21930024236097
869	208203	904	204115	-0.076413131528841
869	208203	905	207699	-0.16836811679478
869	208203	931	93529	0.13026103535498
869	208203	947	146778	0.22454178627992
869	208203	951	200538	0.043883097212759
869	208203	965	109923	-0.1237670261331
869	208203	968	159075	0.12484709503487
869	208203	974	206691	-0.15231328590183
869	208203	1003	146793	0.010132282578103
869	208203	1007	200553	-0.12673231436618
869	208203	1010	81258	0.057416267942584
869	208203	1097	204171	0.0049779077275046
869	208203	1098	207755	-0.060747420651234
869	208203	1307	146883	-0.085598638190375
869	208203	1311	200643	-0.038854180798796
869	208203	1343	143306	0.11417392516771
869	208203	1344	221643	-0.19811822607772
870	209739	870	209739	2.7206585983676
870	209739	879	176973	-0.039684773430903
870	209739	882	207693	-0.054883197298058
870	209739	887	111438	-0.22488038277512
870	209739	890	160590	-0.031138343227558
870	209739	894	203598	0.02806772328499
870	209739	902	176979	-0.21930024236097
870	209739	905	207699	-0.0072603645603377
870	209739	932	95065	0.13026103535498
870	209739	940	202585	-0.17135244663956
870	209739	966	111459	-0.1237670261331
870	209739	969	160611	0.12484709503487
870	209739	973	203619	-0.083773437234665
870	209739	974	206691	-0.039510917689212
870	209739	1014	146282	0.24617021790791
870	209739	1098	207755	-0.13097741675335
870	209739	1333	80841	0.20365947103997
870	209739	1336	145353	-0.027863777089783
870	209739	1341	79818	-0.15789473684211
870	209739	1344	221643	0.18795145211933
871	215883	871	215883	2.8262032085561
871	215883	880	183117	-0.039684773430903
871	215883	882	207693	-0.21930024236097
871	215883	888	117582	-0.22488038277512
871	215883	894	203598	-0.1237670261331
871	215883	903	183123	-0.21930024236097
871	215883	905	207699	-0.12918660287081
871	215883	906	214867	-0.20594001084505
871	215883	937	158553	-0.030396847734309
871	215883	944	93018	-0.17224880382775
871	215883	948	154458	0.22454178627992
871	215883	951	200538	-0.11014569983527
871	215883	967	117603	-0.1237670261331
871	215883	973	203619	0.043062200956938
871	215883	1000	93033	0.22454178627992
871	215883	1004	154473	0.010132282578103
871	215883	1007	200553	-0.085598638190375
871	215883	1011	88938	0.057416267942584
871	215883	1017	246123	-0.079824108082701
871	215883	1098	207755	-0.20594001084505
871	215883	1099	214923	-0.030185758513932
871	215883	1304	93123	-0.11014569983527
871	215883	1308	154563	-0.085598638190375
871	215883	1311	200643	-0.11842105263158
871	215883	1337	151497	-0.027863777089783
871	215883	1342	85962	-0.15789473684211
871	215883	1344	221643	-0.071038971551602
872	231243	872	231243	2.5747255840135
872	231243	883	214861	-0.018690636325228
872	231243	893	182094	0.031138343227558
872	231243	895	206670	-0.19566274199439
872	231243	906	214867	0.010596594763308
872	231243	935	116569	-0.13026103535498
872	231243	939	173913	-0.030396847734309
872	231243	940	202585	-0.13478009528332
872	231243	946	108378	-0.17224880382775
872	231243	950	169818	0.22454178627992
872	231243	951	200538	0.014033861642495
872	231243	972	182115	-0.12484709503487
872	231243	974	206691	-0.01826623218642
872	231243	1002	108393	0.22454178627992
872	231243	1006	169833	0.010132282578103
872	231243	1007	200553	0.147762454264
872	231243	1013	104298	0.057416267942584
872	231243	1016	167786	-0.24617021790791
872	231243	1017	246123	-0.093975726059666
872	231243	1099	214923	-0.10768860933628
872	231243	1306	108483	-0.11014569983527
872	231243	1310	169923	-0.085598638190375
872	231243	1311	200643	0.016567478359427
872	231243	1335	102345	-0.20365947103997
872	231243	1345	233931	-0.064432369623119
873	96589	873	96589	2.7091894173938
873	96589	884	63822	-0.22975887004738
873	96589	907	63829	-0.21930024236097
873	96589	908	95573	-0.20594001084505
873	96589	931	93529	0.20351234238442
873	96589	932	95065	-0.12871250677815
873	96589	954	81244	-0.11014569983527
873	96589	955	88924	0.043883097212759
873	96589	976	93541	0.039510917689212
873	96589	977	95077	0.15231328590183
873	96589	999	89449	-0.069402927018275
873	96589	1000	93033	-0.15051778167319
873	96589	1021	80748	0.081463788415989
873	96589	1101	95629	-0.030185758513932
873	96589	1314	81349	-0.11842105263158
873	96589	1315	89029	-0.038854180798796
873	96589	1333	80841	-0.0092879256965944
873	96589	1346	31692	-0.11417392516771
874	111949	874	111949	2.5354629890234
874	111949	885	95566	-0.24132216001358
874	111949	908	95573	0.010596594763308
874	111949	909	109909	-0.0072603645603377
874	111949	910	111445	-0.16836811679478
874	111949	930	62809	-0.078188541419021
874	111949	933	105817	0.012753197879906
874	111949	954	81244	0.014033861642495
874	111949	957	104284	0.043883097212759
874	111949	975	62821	-0.12484709503487
874	111949	978	105829	-0.083773437234665
874	111949	1002	108393	-0.15051778167319
874	111949	1018	48492	-0.24617021790791
874	111949	1101	95629	-0.10768860933628
874	111949	1102	109965	-0.13097741675335
874	111949	1103	111501	-0.060747420651234
874	111949	1314	81349	0.016567478359427
874	111949	1317	104389	-0.038854180798796
874	111949	1330	48585	-0.12224558896979
874	111949	1347	47052	-0.11417392516771
875	118093	875	118093	2.7491556431185
875	118093	876	119629	-0.2643389994568
875	118093	886	109902	-0.10420882828398
875	118093	909	109909	-0.12918660287081
875	118093	911	117589	-0.16836811679478
875	118093	931	93529	0.11905432029271
875	118093	933	105817	0.01826623218642
875	118093	935	116569	0.12871250677815
875	118093	952	56668	-0.22454178627992
875	118093	961	246109	-0.051637100539558
875	118093	976	93541	0.01826623218642
875	118093	978	105829	0.043062200956938
875	118093	980	116581	-0.15231328590183
875	118093	997	60777	-0.13478009528332
875	118093	999	89449	-0.039684773430903
875	118093	1023	102252	-0.081463788415989
875	118093	1102	109965	-0.20594001084505
875	118093	1104	117645	-0.060747420651234
875	118093	1312	56773	0.085598638190375
875	118093	1335	102345	0.0092879256965944
875	118093	1348	53196	-0.11417392516771
876	119629	876	119629	2.789544047284
876	119629	887	111438	-0.10420882828398
876	119629	910	111445	-0.12918660287081
876	119629	911	117589	-0.0072603645603377
876	119629	932	95065	0.11905432029271
876	119629	935	116569	-0.20351234238442
876	119629	955	88924	0.014033861642495
876	119629	957	104284	-0.11014569983527
876	119629	961	246109	0.048987254841633
876	119629	977	95077	0.01826623218642
876	119629	980	116581	-0.039510917689212
876	119629	998	62313	-0.13478009528332
876	119629	1001	105321	0.02002568177703
876	119629	1019	56172	-0.24617021790791
876	119629	1022	87916	0.07637230163999
876	119629	1103	111501	-0.20594001084505
876	119629	1104	117645	-0.13097741675335
876	119629	1315	89029	0.016567478359427
876	119629	1317	104389	-0.11842105263158
876	119629	1331	56265	-0.12224558896979
876	119629	1334	88009	0.10913312693498
877	161101	877	161101	2.3830565719111
877	161101	885	95566	0.057416267942584
877	161101	908	95573	-0.10420882828398
877	161101	912	159061	-0.0072603645603377
877	161101	913	160597	-0.16836811679478
877	161101	930	62809	-0.19566274199439
877	161101	936	154969	0.012753197879906
877	161101	959	153436	0.043883097212759
877	161101	975	62821	0.1237670261331
877	161101	981	154981	-0.083773437234665
877	161101	1003	146793	-0.02002568177703
877	161101	1005	157545	-0.15051778167319
877	161101	1024	145260	0.081463788415989
877	161101	1105	159117	-0.13097741675335
877	161101	1106	160653	-0.060747420651234
877	161101	1319	153541	-0.038854180798796
877	161101	1336	145353	-0.0092879256965944
878	175437	878	175437	2.5128060793695
878	175437	879	176973	-0.2643389994568
878	175437	886	109902	0.057416267942584
878	175437	889	159054	-0.24132216001358
878	175437	891	171342	-0.018711815523326
878	175437	909	109909	-0.10420882828398
878	175437	912	159061	0.010596594763308
878	175437	914	171349	-0.076413131528841
878	175437	915	174933	-0.16836811679478
878	175437	939	173913	0.12871250677815
878	175437	960	167772	0.043883097212759
878	175437	984	173925	-0.15231328590183
878	175437	997	60777	-0.11139032351979
878	175437	1003	146793	-0.039684773430903
878	175437	1018	48492	0.057416267942584
878	175437	1026	237933	-0.10097039749312
878	175437	1105	159117	-0.10768860933628
878	175437	1107	171405	0.0049779077275046
878	175437	1108	174989	-0.060747420651234
878	175437	1320	167877	-0.038854180798796
878	175437	1330	48585	0.07637230163999
878	175437	1351	188877	-0.19811822607772
879	176973	879	176973	2.553194483535
879	176973	887	111438	0.057416267942584
879	176973	890	160590	-0.24132216001358
879	176973	910	111445	-0.10420882828398
879	176973	913	160597	0.010596594763308
879	176973	915	174933	-0.0072603645603377
879	176973	938	170841	0.012753197879906
879	176973	939	173913	-0.20351234238442
879	176973	958	146268	0.014033861642495
879	176973	983	170853	-0.083773437234665
879	176973	984	173925	-0.039510917689212
879	176973	998	62313	-0.11139032351979
879	176973	1006	169833	0.069402927018275
879	176973	1024	145260	0.07637230163999
879	176973	1026	237933	0.095788929699241
879	176973	1106	160653	-0.10768860933628
879	176973	1108	174989	-0.13097741675335
879	176973	1318	146373	0.016567478359427
879	176973	1336	145353	0.10913312693498
879	176973	1347	47052	-0.15789473684211
879	176973	1351	188877	0.18795145211933
880	183117	880	183117	2.2653391500141
880	183117	888	117582	0.057416267942584
880	183117	892	174926	-0.10420882828398
880	183117	911	117589	-0.10420882828398
880	183117	915	174933	-0.12918660287081
880	183117	916	182101	-0.20594001084505
880	183117	937	158553	0.11905432029271
880	183117	938	170841	0.01826623218642
880	183117	953	60252	-0.17224880382775
880	183117	960	167772	-0.11014569983527
880	183117	961	246109	-0.067209959162845
880	183117	982	158565	0.01826623218642
880	183117	983	170853	0.043062200956938
880	183117	1004	154473	-0.039684773430903
880	183117	1019	56172	0.057416267942584
880	183117	1025	151404	0.07637230163999
880	183117	1108	174989	-0.20594001084505
880	183117	1109	182157	-0.030185758513932
880	183117	1313	60357	-0.11014569983527
880	183117	1320	167877	-0.11842105263158
880	183117	1331	56265	0.07637230163999
880	183117	1337	151497	0.10913312693498
880	183117	1348	53196	-0.15789473684211
880	183117	1351	188877	-0.071038971551602
881	204109	881	204109	2.9582043343653
881	204109	891	171342	-0.22975887004738
881	204109	914	171349	-0.21930024236097
881	204109	917	203605	-0.16836811679478
881	204109	933	105817	0.19566274199439
881	204109	936	154969	0.078188541419021
881	204109	940	202585	0.12871250677815
881	204109	954	81244	0.17224880382775
881	204109	978	105829	-0.1237670261331
881	204109	981	154981	0.12484709503487
881	204109	985	202597	-0.15231328590183
881	204109	999	89449	-0.11139032351979
881	204109	1003	146793	-0.13478009528332
881	204109	1007	200553	0.15051778167319
881	204109	1110	203661	-0.060747420651234
881	204109	1314	81349	0.11014569983527
881	204109	1350	139212	0.11417392516771
881	204109	1352	217549	-0.19811822607772
882	207693	882	207693	2.5480579791725
882	207693	892	174926	-0.22975887004738
882	207693	894	203598	-0.018711815523326
882	207693	915	174933	-0.21930024236097
882	207693	917	203605	-0.076413131528841
882	207693	918	206677	-0.20594001084505
882	207693	934	109401	0.19566274199439
882	207693	937	158553	0.078188541419021
882	207693	958	146268	0.22454178627992
882	207693	979	109413	-0.1237670261331
882	207693	982	158565	0.12484709503487
882	207693	1000	93033	-0.11139032351979
882	207693	1007	200553	0.069402927018275
882	207693	1021	80748	0.057416267942584
882	207693	1026	237933	-0.079824108082701
882	207693	1110	203661	0.0049779077275046
882	207693	1111	206733	-0.030185758513932
882	207693	1318	146373	-0.085598638190375
882	207693	1333	80841	0.07637230163999
882	207693	1349	77772	-0.15789473684211
883	214861	883	214861	2.5836616943428
883	214861	893	182094	-0.22975887004738
883	214861	895	206670	-0.10420882828398
883	214861	916	182101	-0.21930024236097
883	214861	918	206677	-0.12918660287081
883	214861	935	116569	0.19566274199439
883	214861	940	202585	0.01826623218642
883	214861	956	91996	-0.17224880382775
883	214861	959	153436	0.22454178627992
883	214861	961	246109	-0.16507312000473
883	214861	980	116581	-0.1237670261331
883	214861	985	202597	0.043062200956938
883	214861	1005	157545	0.13478009528332
883	214861	1007	200553	-0.02002568177703
883	214861	1022	87916	0.057416267942584
883	214861	1025	151404	-0.24617021790791
883	214861	1111	206733	-0.20594001084505
883	214861	1316	92101	-0.11014569983527
883	214861	1319	153541	-0.085598638190375
883	214861	1334	88009	0.07637230163999
883	214861	1337	151497	-0.12224558896979
883	214861	1352	217549	-0.064432369623119
884	63822	884	63822	2.6888544891641
884	63822	919	62806	-0.20594001084505
884	63822	941	60762	0.20351234238442
884	63822	942	62298	-0.12871250677815
884	63822	952	56668	-0.17135244663956
884	63822	953	60252	0.085808337852103
884	63822	986	60774	0.039510917689212
884	63822	987	62310	0.15231328590183
884	63822	1008	56682	-0.069402927018275
884	63822	1009	60266	-0.15051778167319
884	63822	1018	48492	0.085598638190375
884	63822	1019	56172	0.12673231436618
884	63822	1112	62862	-0.030185758513932
884	63822	1321	48582	-0.11842105263158
884	63822	1322	56262	-0.038854180798796
884	63822	1338	32202	0.10913312693498
884	63822	1339	48074	-0.0092879256965944
884	63822	1346	31692	0.068532333192504
885	95566	885	95566	2.5865465803546
885	95566	919	62806	-0.21930024236097
885	95566	920	93526	-0.0072603645603377
885	95566	921	95062	-0.16836811679478
885	95566	943	89434	0.012753197879906
885	95566	954	81244	-0.015729255493862
885	95566	956	91996	0.085808337852103
885	95566	988	89446	-0.083773437234665
885	95566	1010	81258	-0.02002568177703
885	95566	1012	92010	-0.15051778167319
885	95566	1022	87916	0.12673231436618
885	95566	1113	93582	-0.13097741675335
885	95566	1114	95118	-0.060747420651234
885	95566	1325	88006	-0.038854180798796
885	95566	1338	32202	-0.12224558896979
885	95566	1341	79818	-0.0092879256965944
886	109902	886	109902	2.3988179003659
886	109902	887	111438	-0.2643389994568
886	109902	920	93526	0.010596594763308
886	109902	922	105814	-0.076413131528841
886	109902	923	109398	-0.16836811679478
886	109902	941	60762	-0.078188541419021
886	109902	946	108378	0.12871250677815
886	109902	954	81244	-0.13478009528332
886	109902	962	237918	-0.051637100539558
886	109902	986	60774	-0.12484709503487
886	109902	991	108390	-0.15231328590183
886	109902	1010	81258	-0.039684773430903
886	109902	1018	48492	0.010132282578103
886	109902	1023	102252	0.12673231436618
886	109902	1113	93582	-0.10768860933628
886	109902	1115	105870	0.0049779077275046
886	109902	1116	109454	-0.060747420651234
886	109902	1321	48582	0.085598638190375
886	109902	1326	102342	-0.038854180798796
886	109902	1349	77772	-0.068532333192504
886	109902	1354	123342	-0.19811822607772
887	111438	887	111438	2.4757951027301
887	111438	921	95062	0.010596594763308
887	111438	923	109398	-0.0072603645603377
887	111438	942	62298	-0.078188541419021
887	111438	945	105306	0.012753197879906
887	111438	946	108378	-0.20351234238442
887	111438	957	104284	0.17135244663956
887	111438	962	237918	0.048987254841633
887	111438	987	62310	-0.12484709503487
887	111438	990	105318	-0.083773437234665
887	111438	991	108390	-0.039510917689212
887	111438	1013	104298	0.069402927018275
887	111438	1021	80748	-0.147762454264
887	111438	1114	95118	-0.10768860933628
887	111438	1116	109454	-0.13097741675335
887	111438	1324	80838	0.016567478359427
887	111438	1339	48074	-0.12224558896979
887	111438	1341	79818	0.10913312693498
887	111438	1347	47052	-0.027863777089783
887	111438	1354	123342	0.18795145211933
888	117582	888	117582	2.2022938361948
888	117582	923	109398	-0.12918660287081
888	117582	924	116566	-0.20594001084505
888	117582	944	93018	0.11905432029271
888	117582	945	105306	0.01826623218642
888	117582	953	60252	-0.030396847734309
888	117582	955	88924	-0.13478009528332
888	117582	989	93030	0.01826623218642
888	117582	990	105318	0.043062200956938
888	117582	1009	60266	-0.13478009528332
888	117582	1011	88938	-0.039684773430903
888	117582	1019	56172	0.010132282578103
888	117582	1023	102252	0.085598638190375
888	117582	1116	109454	-0.20594001084505
888	117582	1117	116622	-0.030185758513932
888	117582	1322	56262	0.085598638190375
888	117582	1326	102342	-0.11842105263158
888	117582	1342	85962	0.10913312693498
888	117582	1348	53196	-0.027863777089783
888	117582	1354	123342	-0.071038971551602
889	159054	889	159054	2.9573599774838
889	159054	890	160590	-0.2643389994568
889	159054	920	93526	-0.10420882828398
889	159054	925	154966	-0.076413131528841
889	159054	926	158550	-0.16836811679478
889	159054	941	60762	-0.19566274199439
889	159054	947	146778	-0.01826623218642
889	159054	949	157530	0.12871250677815
889	159054	986	60774	0.1237670261331
889	159054	992	146790	-0.043062200956938
889	159054	994	157542	-0.15231328590183
889	159054	1025	151404	0.12673231436618
889	159054	1027	221550	-0.10097039749312
889	159054	1118	155022	0.0049779077275046
889	159054	1119	158606	-0.060747420651234
889	159054	1328	151494	-0.038854180798796
889	159054	1338	32202	0.07637230163999
889	159054	1343	143306	-0.0092879256965944
890	160590	890	160590	3.034337179848
890	160590	921	95062	-0.10420882828398
890	160590	926	158550	-0.0072603645603377
890	160590	942	62298	-0.19566274199439
890	160590	948	154458	0.012753197879906
890	160590	949	157530	-0.20351234238442
890	160590	958	146268	-0.015729255493862
890	160590	959	153436	0.17135244663956
890	160590	987	62310	0.1237670261331
890	160590	993	154470	-0.083773437234665
890	160590	994	157542	-0.039510917689212
890	160590	1014	146282	-0.02002568177703
890	160590	1015	153450	0.069402927018275
890	160590	1024	145260	-0.085598638190375
890	160590	1027	221550	0.095788929699241
890	160590	1119	158606	-0.13097741675335
890	160590	1327	145350	0.11842105263158
890	160590	1346	31692	-0.20365947103997
891	171342	891	171342	2.6392485223755
891	171342	922	105814	-0.10420882828398
891	171342	925	154966	0.010596594763308
891	171342	927	170838	-0.16836811679478
891	171342	947	146778	-0.11905432029271
891	171342	950	169818	0.12871250677815
891	171342	952	56668	-0.13026103535498
891	171342	960	167772	-0.085808337852103
891	171342	992	146790	-0.01826623218642
891	171342	995	169830	-0.15231328590183
891	171342	1008	56682	-0.11139032351979
891	171342	1016	167786	0.15051778167319
891	171342	1018	48492	0.22454178627992
891	171342	1028	233838	-0.10097039749312
891	171342	1118	155022	-0.10768860933628
891	171342	1120	170894	-0.060747420651234
891	171342	1321	48582	0.11014569983527
891	171342	1350	139212	-0.068532333192504
891	171342	1355	184782	-0.19811822607772
892	174926	892	174926	2.3450605122432
892	174926	923	109398	-0.10420882828398
892	174926	926	158550	0.010596594763308
892	174926	927	170838	-0.076413131528841
892	174926	928	173910	-0.20594001084505
892	174926	953	60252	-0.13026103535498
892	174926	958	146268	-0.13478009528332
892	174926	960	167772	0.17135244663956
892	174926	962	237918	-0.067209959162845
892	174926	1009	60266	-0.11139032351979
892	174926	1014	146282	-0.039684773430903
892	174926	1016	167786	0.069402927018275
892	174926	1119	158606	-0.10768860933628
892	174926	1120	170894	0.0049779077275046
892	174926	1121	173966	-0.030185758513932
892	174926	1339	48074	0.07637230163999
892	174926	1343	143306	0.10913312693498
893	182094	893	182094	2.4316070925978
893	182094	924	116566	-0.10420882828398
893	182094	928	173910	-0.12918660287081
893	182094	949	157530	0.11905432029271
893	182094	950	169818	0.01826623218642
893	182094	959	153436	-0.13478009528332
893	182094	960	167772	-0.015729255493862
893	182094	994	157542	0.01826623218642
893	182094	995	169830	0.043062200956938
893	182094	1015	153450	-0.039684773430903
893	182094	1016	167786	-0.02002568177703
893	182094	1020	59244	-0.22454178627992
893	182094	1025	151404	0.147762454264
893	182094	1121	173966	-0.20594001084505
893	182094	1323	59334	-0.11014569983527
893	182094	1328	151494	-0.016567478359427
893	182094	1340	55242	0.07637230163999
893	182094	1348	53196	0.20365947103997
893	182094	1355	184782	-0.064432369623119
894	203598	894	203598	2.6300309597523
894	203598	927	170838	-0.21930024236097
894	203598	929	202582	-0.20594001084505
894	203598	945	105306	0.19566274199439
894	203598	948	154458	0.078188541419021
894	203598	951	200538	0.20351234238442
894	203598	955	88924	-0.13026103535498
894	203598	958	146268	-0.030396847734309
894	203598	990	105318	-0.1237670261331
894	203598	993	154470	0.12484709503487
894	203598	996	200550	0.039510917689212
894	203598	1011	88938	-0.11139032351979
894	203598	1014	146282	-0.13478009528332
894	203598	1021	80748	0.22454178627992
894	203598	1028	233838	-0.079824108082701
894	203598	1122	202638	-0.030185758513932
894	203598	1324	80838	0.11014569983527
894	203598	1350	139212	0.027863777089783
894	203598	1356	209358	0.071038971551602
894	203598	1357	215502	-0.18795145211933
895	206670	895	206670	2.3681396003377
895	206670	928	173910	-0.21930024236097
895	206670	929	202582	-0.076413131528841
895	206670	946	108378	0.19566274199439
895	206670	949	157530	0.078188541419021
895	206670	951	200538	-0.012753197879906
895	206670	956	91996	-0.13026103535498
895	206670	962	237918	-0.16507312000473
895	206670	991	108390	-0.1237670261331
895	206670	994	157542	0.12484709503487
895	206670	996	200550	0.083773437234665
895	206670	1012	92010	-0.11139032351979
895	206670	1024	145260	-0.010132282578103
895	206670	1027	221550	0.093975726059666
895	206670	1122	202638	0.0049779077275046
895	206670	1327	145350	-0.085598638190375
895	206670	1341	79818	0.07637230163999
895	206670	1343	143306	-0.12224558896979
895	206670	1349	77772	0.20365947103997
895	206670	1356	209358	-0.064432369623119
896	96595	896	96595	2.1999014916972
896	96595	907	63829	-0.039684773430903
896	96595	931	93529	-0.071792406224186
896	96595	943	89434	0.036715233278425
896	96595	963	63843	-0.19254299326189
896	96595	964	95587	0.0049779077275046
896	96595	1031	81265	-0.085598638190375
896	96595	1032	88945	-0.12673231436618
896	96595	1041	80754	0.081463788415989
896	96595	1124	95635	-0.030185758513932
896	96595	1303	89539	-0.08359133126935
896	96595	1304	93123	-0.066976184683542
896	96595	1359	32209	-0.027863777089783
896	96595	1365	31698	-0.11417392516771
897	111955	897	111955	2.4104981705601
897	111955	908	95573	-0.018690636325228
897	111955	909	109909	-0.054883197298058
897	111955	919	62806	0.031138343227558
897	111955	922	105814	0.02806772328499
897	111955	930	62809	-0.043062200956938
897	111955	933	105817	-0.19483980998848
897	111955	964	95587	-0.10122537003308
897	111955	965	109923	-0.14440724494641
897	111955	966	111459	-0.13395236936708
897	111955	1031	81265	0.147762454264
897	111955	1034	104305	-0.12673231436618
897	111955	1038	48498	-0.24617021790791
897	111955	1124	95635	-0.10768860933628
897	111955	1125	109971	-0.13097741675335
897	111955	1126	111507	-0.060747420651234
897	111955	1306	108483	-0.066976184683542
897	111955	1362	79825	0.068532333192504
897	111955	1366	47058	-0.11417392516771
898	118099	898	118099	2.5246974387841
898	118099	899	119635	-0.2643389994568
898	118099	909	109909	-0.21930024236097
898	118099	920	93526	0.19566274199439
898	118099	922	105814	-0.1237670261331
898	118099	931	93529	0.078188541419021
898	118099	933	105817	0.12484709503487
898	118099	941	60762	-0.13026103535498
898	118099	943	89434	-0.11139032351979
898	118099	965	109923	-0.076413131528841
898	118099	967	117603	-0.13395236936708
898	118099	1029	56689	-0.010132282578103
898	118099	1043	102258	-0.081463788415989
898	118099	1125	109971	-0.20594001084505
898	118099	1127	117651	-0.060747420651234
898	118099	1301	60867	0.17135244663956
898	118099	1303	89539	0.069402927018275
898	118099	1363	85969	0.068532333192504
898	118099	1367	53202	-0.11417392516771
899	119635	899	119635	2.9236560652969
899	119635	910	111445	-0.21930024236097
899	119635	911	117589	-0.054883197298058
899	119635	921	95062	0.19566274199439
899	119635	932	95065	0.078188541419021
899	119635	935	116569	0.071792406224186
899	119635	942	62298	-0.13026103535498
899	119635	945	105306	-0.12524342457798
899	119635	966	111459	-0.076413131528841
899	119635	967	117603	-0.14440724494641
899	119635	1032	88945	0.147762454264
899	119635	1034	104305	-0.085598638190375
899	119635	1039	56178	-0.24617021790791
899	119635	1042	87922	0.07637230163999
899	119635	1126	111507	-0.20594001084505
899	119635	1127	117651	-0.13097741675335
899	119635	1302	62403	0.17135244663956
899	119635	1305	105411	-0.069306734419007
899	119635	1361	55249	0.027863777089783
900	161107	900	161107	2.5757810301154
900	161107	908	95573	-0.22975887004738
900	161107	912	159061	-0.054883197298058
900	161107	919	62806	0.22488038277512
900	161107	925	154966	0.02806772328499
900	161107	930	62809	0.031138343227558
900	161107	936	154969	-0.19483980998848
900	161107	947	146778	0.12524342457798
900	161107	964	95587	-0.018711815523326
900	161107	968	159075	-0.14440724494641
900	161107	969	160611	-0.13395236936708
900	161107	1036	153457	-0.12673231436618
900	161107	1044	145266	0.081463788415989
900	161107	1128	159123	-0.13097741675335
900	161107	1129	160659	-0.060747420651234
900	161107	1307	146883	0.069306734419007
900	161107	1309	157635	-0.066976184683542
900	161107	1359	32209	0.20365947103997
901	175443	901	175443	2.5364480720518
901	175443	902	176979	-0.2643389994568
901	175443	909	109909	-0.22975887004738
901	175443	912	159061	-0.018690636325228
901	175443	914	171349	-0.19254299326189
901	175443	941	60762	0.24401913875598
901	175443	947	146778	-0.11139032351979
901	175443	965	109923	-0.018711815523326
901	175443	968	159075	-0.10122537003308
901	175443	970	171363	-0.030396847734309
901	175443	971	174947	-0.13395236936708
901	175443	1037	167793	-0.12673231436618
901	175443	1038	48498	0.057416267942584
901	175443	1046	237939	-0.10097039749312
901	175443	1128	159123	-0.10768860933628
901	175443	1130	171411	0.0049779077275046
901	175443	1131	174995	-0.060747420651234
901	175443	1301	60867	-0.036715233278425
901	175443	1307	146883	0.069402927018275
901	175443	1364	143313	0.068532333192504
901	175443	1370	188883	-0.19811822607772
902	176979	902	176979	2.9354066985646
902	176979	910	111445	-0.22975887004738
902	176979	913	160597	-0.018690636325228
902	176979	915	174933	-0.054883197298058
902	176979	927	170838	0.02806772328499
902	176979	938	170841	-0.19483980998848
902	176979	939	173913	0.071792406224186
902	176979	942	62298	0.24401913875598
902	176979	950	169818	-0.036715233278425
902	176979	966	111459	-0.018711815523326
902	176979	969	160611	-0.10122537003308
902	176979	971	174947	-0.14440724494641
902	176979	1035	146289	0.147762454264
902	176979	1044	145266	0.07637230163999
902	176979	1046	237939	0.095788929699241
902	176979	1129	160659	-0.10768860933628
902	176979	1131	174995	-0.13097741675335
902	176979	1302	62403	-0.036715233278425
902	176979	1310	169923	0.08359133126935
902	176979	1360	48081	0.20365947103997
902	176979	1366	47058	-0.15789473684211
902	176979	1370	188883	0.18795145211933
903	183123	903	183123	2.5480579791725
903	183123	911	117589	-0.22975887004738
903	183123	915	174933	-0.21930024236097
903	183123	926	158550	0.19566274199439
903	183123	927	170838	-0.1237670261331
903	183123	937	158553	0.078188541419021
903	183123	938	170841	0.12484709503487
903	183123	948	154458	-0.11139032351979
903	183123	967	117603	-0.018711815523326
903	183123	971	174947	-0.076413131528841
903	183123	972	182115	0.0049779077275046
903	183123	1030	60273	0.22454178627992
903	183123	1037	167793	-0.085598638190375
903	183123	1039	56178	0.057416267942584
903	183123	1045	151410	0.07637230163999
903	183123	1131	174995	-0.20594001084505
903	183123	1132	182163	-0.030185758513932
903	183123	1308	154563	0.069402927018275
903	183123	1367	53202	-0.15789473684211
903	183123	1370	188883	-0.071038971551602
904	204115	904	204115	2.4387841260906
904	204115	914	171349	-0.039684773430903
904	204115	922	105814	-0.22488038277512
904	204115	925	154966	-0.031138343227558
904	204115	933	105817	-0.031138343227558
904	204115	936	154969	0.043062200956938
904	204115	943	89434	0.24401913875598
904	204115	947	146778	-0.13026103535498
904	204115	970	171363	-0.19254299326189
904	204115	973	203619	-0.13395236936708
904	204115	1031	81265	-0.22454178627992
904	204115	1133	203667	-0.060747420651234
904	204115	1303	89539	-0.036715233278425
904	204115	1307	146883	0.17135244663956
904	204115	1311	200643	0.066976184683542
904	204115	1369	139218	0.11417392516771
904	204115	1371	217555	-0.19811822607772
905	207699	905	207699	2.3387981987053
905	207699	915	174933	-0.039684773430903
905	207699	917	203605	-0.19254299326189
905	207699	923	109398	-0.22488038277512
905	207699	926	158550	-0.031138343227558
905	207699	934	109401	-0.031138343227558
905	207699	937	158553	0.043062200956938
905	207699	944	93018	0.24401913875598
905	207699	951	200538	-0.036715233278425
905	207699	971	174947	-0.19254299326189
905	207699	973	203619	-0.030396847734309
905	207699	974	206691	0.0049779077275046
905	207699	1035	146289	0.010132282578103
905	207699	1041	80754	0.057416267942584
905	207699	1046	237939	-0.079824108082701
905	207699	1133	203667	0.0049779077275046
905	207699	1134	206739	-0.030185758513932
905	207699	1304	93123	-0.036715233278425
905	207699	1311	200643	0.08359133126935
905	207699	1364	143313	-0.027863777089783
905	207699	1368	77778	-0.15789473684211
906	214867	906	214867	2.8283141007599
906	214867	916	182101	-0.039684773430903
906	214867	918	206677	-0.21930024236097
906	214867	924	116566	-0.22488038277512
906	214867	929	202582	-0.1237670261331
906	214867	935	116569	-0.031138343227558
906	214867	940	202585	0.12484709503487
906	214867	949	157530	0.13026103535498
906	214867	951	200538	0.12524342457798
906	214867	972	182115	-0.19254299326189
906	214867	974	206691	-0.076413131528841
906	214867	1033	92017	0.22454178627992
906	214867	1036	153457	0.010132282578103
906	214867	1042	87922	0.057416267942584
906	214867	1045	151410	-0.24617021790791
906	214867	1134	206739	-0.20594001084505
906	214867	1309	157635	-0.17135244663956
906	214867	1311	200643	0.069306734419007
906	214867	1363	85969	-0.20365947103997
906	214867	1371	217555	-0.064432369623119
907	63829	907	63829	2.2979172530256
907	63829	930	62809	-0.10768860933628
907	63829	952	56668	0.036715233278425
907	63829	975	62821	0.0049779077275046
907	63829	1029	56689	-0.069402927018275
907	63829	1030	60273	-0.15051778167319
907	63829	1047	32116	0.07637230163999
907	63829	1048	47988	0.081463788415989
907	63829	1135	62869	-0.030185758513932
907	63829	1312	56773	-0.08359133126935
907	63829	1313	60357	-0.066976184683542
907	63829	1359	32209	0.10913312693498
907	63829	1360	48081	-0.0092879256965944
908	95573	908	95573	2.4807205178722
908	95573	919	62806	-0.22975887004738
908	95573	930	62809	-0.018690636325228
908	95573	931	93529	-0.23140787831235
908	95573	954	81244	0.12524342457798
908	95573	975	62821	-0.19254299326189
908	95573	976	93541	-0.14440724494641
908	95573	977	95077	-0.13395236936708
908	95573	1031	81265	-0.02002568177703
908	95573	1033	92017	-0.15051778167319
908	95573	1047	32116	-0.24617021790791
908	95573	1050	79732	0.081463788415989
908	95573	1136	93589	-0.13097741675335
908	95573	1137	95125	-0.060747420651234
908	95573	1314	81349	0.069306734419007
908	95573	1316	92101	-0.066976184683542
908	95573	1359	32209	-0.12224558896979
908	95573	1362	79825	-0.0092879256965944
908	95573	1373	30676	-0.11417392516771
909	109909	909	109909	2.6170841542359
909	109909	910	111445	-0.2643389994568
909	109909	920	93526	-0.24132216001358
909	109909	922	105814	-0.018711815523326
909	109909	931	93529	-0.16866028708134
909	109909	933	105817	-0.10122537003308
909	109909	954	81244	-0.11139032351979
909	109909	976	93541	-0.10122537003308
909	109909	978	105829	-0.030396847734309
909	109909	979	109413	-0.13395236936708
909	109909	1031	81265	-0.039684773430903
909	109909	1136	93589	-0.10768860933628
909	109909	1138	105877	0.0049779077275046
909	109909	1139	109461	-0.060747420651234
909	109909	1314	81349	0.069402927018275
909	109909	1374	45012	-0.11417392516771
909	109909	1376	123349	-0.19811822607772
910	111445	910	111445	3.1258091753448
910	111445	921	95062	-0.24132216001358
910	111445	932	95065	-0.16866028708134
910	111445	934	109401	-0.23140787831235
910	111445	957	104284	-0.036715233278425
910	111445	977	95077	-0.10122537003308
910	111445	979	109413	-0.14440724494641
910	111445	1034	104305	0.069402927018275
910	111445	1048	47988	-0.24617021790791
910	111445	1050	79732	0.07637230163999
910	111445	1137	95125	-0.10768860933628
910	111445	1139	109461	-0.13097741675335
910	111445	1317	104389	0.08359133126935
910	111445	1360	48081	-0.12224558896979
910	111445	1362	79825	0.10913312693498
910	111445	1376	123349	0.18795145211933
911	117589	911	117589	2.3450605122432
911	117589	923	109398	-0.10420882828398
911	117589	934	109401	0.010596594763308
911	117589	935	116569	-0.10768860933628
911	117589	953	60252	-0.13026103535498
911	117589	955	88924	-0.11139032351979
911	117589	961	246109	0.043202697907569
911	117589	979	109413	-0.076413131528841
911	117589	980	116581	0.0049779077275046
911	117589	1030	60273	-0.13478009528332
911	117589	1032	88945	-0.039684773430903
911	117589	1051	85876	0.07637230163999
911	117589	1139	109461	-0.20594001084505
911	117589	1140	116629	-0.030185758513932
911	117589	1313	60357	0.17135244663956
911	117589	1315	89029	0.069402927018275
911	117589	1363	85969	0.10913312693498
911	117589	1376	123349	-0.071038971551602
912	159061	912	159061	2.2016605685336
912	159061	913	160597	-0.2643389994568
912	159061	920	93526	0.057416267942584
912	159061	925	154966	-0.018711815523326
912	159061	931	93529	-0.24132216001358
912	159061	936	154969	-0.10122537003308
912	159061	976	93541	-0.018711815523326
912	159061	981	154981	-0.030396847734309
912	159061	982	158565	-0.13395236936708
912	159061	1047	32116	0.057416267942584
912	159061	1052	143220	0.081463788415989
912	159061	1053	221557	-0.10097039749312
912	159061	1141	155029	0.0049779077275046
912	159061	1142	158613	-0.060747420651234
912	159061	1359	32209	0.07637230163999
912	159061	1364	143313	-0.0092879256965944
913	160597	913	160597	2.7103855896426
913	160597	921	95062	0.057416267942584
913	160597	932	95065	-0.24132216001358
913	160597	937	158553	-0.23140787831235
913	160597	958	146268	0.12524342457798
913	160597	959	153436	-0.036715233278425
913	160597	977	95077	-0.018711815523326
913	160597	982	158565	-0.14440724494641
913	160597	1035	146289	-0.02002568177703
913	160597	1036	153457	0.069402927018275
913	160597	1053	221557	0.095788929699241
913	160597	1142	158613	-0.13097741675335
913	160597	1318	146373	0.069306734419007
913	160597	1319	153541	0.08359133126935
913	160597	1373	30676	-0.15789473684211
914	171349	914	171349	2.6215873909372
914	171349	922	105814	0.057416267942584
914	171349	925	154966	-0.24132216001358
914	171349	933	105817	-0.24132216001358
914	171349	936	154969	-0.16866028708134
914	171349	952	56668	0.24401913875598
914	171349	978	105829	-0.018711815523326
914	171349	981	154981	-0.10122537003308
914	171349	983	170853	-0.13395236936708
914	171349	1029	56689	-0.11139032351979
914	171349	1037	167793	0.15051778167319
914	171349	1054	233845	-0.10097039749312
914	171349	1141	155029	-0.10768860933628
914	171349	1143	170901	-0.060747420651234
914	171349	1312	56773	-0.036715233278425
914	171349	1320	167877	0.066976184683542
914	171349	1377	184789	-0.19811822607772
915	174933	915	174933	2.3452012383901
915	174933	923	109398	0.057416267942584
915	174933	926	158550	-0.24132216001358
915	174933	927	170838	-0.018711815523326
915	174933	934	109401	-0.24132216001358
915	174933	937	158553	-0.16866028708134
915	174933	938	170841	-0.10122537003308
915	174933	939	173913	-0.10768860933628
915	174933	953	60252	0.24401913875598
915	174933	958	146268	-0.11139032351979
915	174933	960	167772	-0.036715233278425
915	174933	979	109413	-0.018711815523326
915	174933	982	158565	-0.10122537003308
915	174933	983	170853	-0.030396847734309
915	174933	984	173925	0.0049779077275046
915	174933	1030	60273	-0.11139032351979
915	174933	1035	146289	-0.039684773430903
915	174933	1037	167793	0.069402927018275
915	174933	1048	47988	0.057416267942584
915	174933	1052	143220	0.07637230163999
915	174933	1142	158613	-0.10768860933628
915	174933	1143	170901	0.0049779077275046
915	174933	1144	173973	-0.030185758513932
915	174933	1313	60357	-0.036715233278425
915	174933	1318	146373	0.069402927018275
915	174933	1320	167877	0.08359133126935
915	174933	1360	48081	0.07637230163999
915	174933	1364	143313	0.10913312693498
915	174933	1374	45012	-0.15789473684211
916	182101	916	182101	2.4687587953842
916	182101	924	116566	0.057416267942584
916	182101	928	173910	-0.10420882828398
916	182101	935	116569	-0.24132216001358
916	182101	939	173913	0.010596594763308
916	182101	959	153436	-0.11139032351979
916	182101	960	167772	0.12524342457798
916	182101	961	246109	0.20359421253978
916	182101	980	116581	-0.018711815523326
916	182101	984	173925	-0.076413131528841
916	182101	1036	153457	-0.039684773430903
916	182101	1037	167793	-0.02002568177703
916	182101	1049	55156	0.057416267942584
916	182101	1144	173973	-0.20594001084505
916	182101	1319	153541	0.069402927018275
916	182101	1320	167877	0.069306734419007
916	182101	1361	55249	0.07637230163999
916	182101	1377	184789	-0.064432369623119
917	203605	917	203605	2.7849704475091
917	203605	927	170838	-0.22975887004738
917	203605	938	170841	-0.018690636325228
917	203605	940	202585	-0.10768860933628
917	203605	955	88924	0.24401913875598
917	203605	958	146268	-0.13026103535498
917	203605	983	170853	-0.19254299326189
917	203605	985	202597	0.0049779077275046
917	203605	1032	88945	-0.11139032351979
917	203605	1035	146289	-0.13478009528332
917	203605	1054	233845	-0.079824108082701
917	203605	1145	202645	-0.030185758513932
917	203605	1315	89029	-0.036715233278425
917	203605	1318	146373	0.17135244663956
917	203605	1375	73684	-0.15789473684211
917	203605	1378	209365	0.071038971551602
917	203605	1379	215509	-0.18795145211933
918	206677	918	206677	2.6533915001407
918	206677	928	173910	-0.22975887004738
918	206677	929	202582	-0.018711815523326
918	206677	939	173913	-0.018690636325228
918	206677	940	202585	-0.10122537003308
918	206677	956	91996	0.24401913875598
918	206677	984	173925	-0.19254299326189
918	206677	985	202597	-0.030396847734309
918	206677	1033	92017	-0.11139032351979
918	206677	1050	79732	0.057416267942584
918	206677	1052	143220	-0.24617021790791
918	206677	1053	221557	0.093975726059666
918	206677	1145	202645	0.0049779077275046
918	206677	1316	92101	-0.036715233278425
918	206677	1362	79825	0.07637230163999
918	206677	1364	143313	-0.12224558896979
918	206677	1378	209365	-0.064432369623119
919	62806	919	62806	2.744019138756
919	62806	941	60762	-0.23140787831235
919	62806	952	56668	0.19483980998848
919	62806	986	60774	-0.14440724494641
919	62806	987	62310	-0.13395236936708
919	62806	1038	48498	-0.02002568177703
919	62806	1040	59250	-0.15051778167319
919	62806	1047	32116	0.147762454264
919	62806	1049	55156	0.12673231436618
919	62806	1146	60822	-0.13097741675335
919	62806	1147	62358	-0.060747420651234
919	62806	1321	48582	0.069306734419007
919	62806	1323	59334	-0.066976184683542
919	62806	1366	47058	-0.0092879256965944
919	62806	1373	30676	0.068532333192504
920	93526	920	93526	2.3176189135941
920	93526	921	95062	-0.2643389994568
920	93526	941	60762	-0.018690636325228
920	93526	943	89434	-0.10122537003308
920	93526	954	81244	0.12484709503487
920	93526	986	60774	-0.19254299326189
920	93526	988	89446	-0.030396847734309
920	93526	989	93030	-0.13395236936708
920	93526	1047	32116	0.010132282578103
920	93526	1051	85876	0.12673231436618
920	93526	1148	89494	0.0049779077275046
920	93526	1149	93078	-0.060747420651234
920	93526	1368	77778	-0.0092879256965944
921	95062	921	95062	2.8629327329018
921	95062	942	62298	-0.018690636325228
921	95062	944	93018	-0.23140787831235
921	95062	955	88924	0.19483980998848
921	95062	956	91996	-0.071792406224186
921	95062	987	62310	-0.19254299326189
921	95062	989	93030	-0.14440724494641
921	95062	1041	80754	-0.02002568177703
921	95062	1042	87922	0.069402927018275
921	95062	1050	79732	-0.085598638190375
921	95062	1149	93078	-0.13097741675335
921	95062	1324	80838	0.069306734419007
921	95062	1325	88006	0.08359133126935
921	95062	1365	31698	-0.12224558896979
921	95062	1373	30676	-0.027863777089783
922	105814	922	105814	2.3406980016887
922	105814	943	89434	-0.16866028708134
922	105814	952	56668	0.043062200956938
922	105814	954	81244	0.078188541419021
922	105814	988	89446	-0.10122537003308
922	105814	990	105318	-0.13395236936708
922	105814	1038	48498	0.13478009528332
922	105814	1043	102258	0.15051778167319
922	105814	1148	89494	-0.10768860933628
922	105814	1150	105366	-0.060747420651234
922	105814	1321	48582	-0.17135244663956
922	105814	1326	102342	0.066976184683542
922	105814	1375	73684	-0.068532333192504
922	105814	1381	119254	-0.19811822607772
923	109398	923	109398	2.1802701942021
923	109398	944	93018	-0.16866028708134
923	109398	945	105306	-0.10122537003308
923	109398	946	108378	-0.10768860933628
923	109398	953	60252	0.043062200956938
923	109398	962	237918	0.043202697907569
923	109398	989	93030	-0.10122537003308
923	109398	990	105318	-0.030396847734309
923	109398	991	108390	0.0049779077275046
923	109398	1041	80754	-0.039684773430903
923	109398	1043	102258	0.069402927018275
923	109398	1048	47988	0.010132282578103
923	109398	1149	93078	-0.10768860933628
923	109398	1150	105366	0.0049779077275046
923	109398	1151	108438	-0.030185758513932
923	109398	1324	80838	0.069402927018275
923	109398	1326	102342	0.08359133126935
923	109398	1368	77778	0.10913312693498
923	109398	1374	45012	-0.027863777089783
924	116566	924	116566	2.3547706163805
924	116566	946	108378	0.010596594763308
924	116566	956	91996	-0.078188541419021
924	116566	957	104284	-0.12484709503487
924	116566	991	108390	-0.076413131528841
924	116566	1040	59250	-0.13478009528332
924	116566	1042	87922	-0.039684773430903
924	116566	1043	102258	-0.02002568177703
924	116566	1049	55156	0.010132282578103
924	116566	1051	85876	0.147762454264
924	116566	1151	108438	-0.20594001084505
924	116566	1323	59334	0.17135244663956
924	116566	1325	88006	0.069402927018275
924	116566	1326	102342	0.069306734419007
924	116566	1367	53202	0.12224558896979
924	116566	1381	119254	-0.064432369623119
925	154966	925	154966	2.6362229102167
925	154966	943	89434	-0.24132216001358
925	154966	947	146778	0.010596594763308
925	154966	952	56668	-0.031138343227558
925	154966	988	89446	-0.018711815523326
925	154966	992	146790	-0.076413131528841
925	154966	993	154470	-0.13395236936708
925	154966	1045	151410	0.15051778167319
925	154966	1047	32116	0.22454178627992
925	154966	1056	217462	-0.10097039749312
925	154966	1152	146838	-0.20594001084505
925	154966	1153	154518	-0.060747420651234
925	154966	1328	151494	0.066976184683542
925	154966	1369	139218	-0.0092879256965944
926	158550	926	158550	2.4757951027301
926	158550	944	93018	-0.24132216001358
926	158550	948	154458	-0.10122537003308
926	158550	949	157530	-0.10768860933628
926	158550	953	60252	-0.031138343227558
926	158550	958	146268	0.12484709503487
926	158550	989	93030	-0.018711815523326
926	158550	993	154470	-0.030396847734309
926	158550	994	157542	0.0049779077275046
926	158550	1045	151410	0.069402927018275
926	158550	1052	143220	-0.085598638190375
926	158550	1055	188790	0.079824108082701
926	158550	1153	154518	0.0049779077275046
926	158550	1154	157590	-0.030185758513932
926	158550	1328	151494	0.08359133126935
926	158550	1365	31698	0.07637230163999
927	170838	927	170838	2.7496481846327
927	170838	945	105306	-0.24132216001358
927	170838	948	154458	-0.16866028708134
927	170838	950	169818	-0.10768860933628
927	170838	958	146268	0.078188541419021
927	170838	960	167772	0.071792406224186
927	170838	990	105318	-0.018711815523326
927	170838	993	154470	-0.10122537003308
927	170838	995	169830	0.0049779077275046
927	170838	1039	56178	-0.11139032351979
927	170838	1048	47988	0.22454178627992
927	170838	1057	231798	-0.095788929699241
927	170838	1153	154518	-0.10768860933628
927	170838	1155	169878	-0.030185758513932
927	170838	1322	56262	-0.036715233278425
927	170838	1369	139218	0.10913312693498
927	170838	1382	176598	0.071038971551602
927	170838	1383	182742	-0.18795145211933
928	173910	928	173910	2.7340275823248
928	173910	946	108378	-0.24132216001358
928	173910	949	157530	-0.16866028708134
928	173910	950	169818	-0.10122537003308
928	173910	960	167772	-0.19483980998848
928	173910	962	237918	0.20359421253978
928	173910	991	108390	-0.018711815523326
928	173910	994	157542	-0.10122537003308
928	173910	995	169830	-0.030396847734309
928	173910	1040	59250	-0.11139032351979
928	173910	1044	145266	-0.039684773430903
928	173910	1052	143220	0.147762454264
928	173910	1055	188790	0.093975726059666
928	173910	1154	157590	-0.10768860933628
928	173910	1155	169878	0.0049779077275046
928	173910	1323	59334	-0.036715233278425
928	173910	1327	145350	0.069402927018275
928	173910	1366	47058	0.07637230163999
928	173910	1374	45012	0.20365947103997
928	173910	1382	176598	-0.064432369623119
929	202582	929	202582	2.7625949901492
929	202582	950	169818	-0.018690636325228
929	202582	951	200538	-0.23140787831235
929	202582	957	104284	0.031138343227558
929	202582	959	153436	-0.043062200956938
929	202582	995	169830	-0.19254299326189
929	202582	996	200550	-0.14440724494641
929	202582	1042	87922	-0.11139032351979
929	202582	1044	145266	-0.13478009528332
929	202582	1050	79732	0.22454178627992
929	202582	1056	217462	0.093975726059666
929	202582	1156	200598	-0.13097741675335
929	202582	1325	88006	-0.036715233278425
929	202582	1327	145350	0.17135244663956
929	202582	1369	139218	-0.12224558896979
929	202582	1375	73684	0.20365947103997
929	202582	1385	214486	-0.18795145211933
930	62809	930	62809	2.2927103855896
930	62809	952	56668	-0.02806772328499
930	62809	997	60777	-0.14440724494641
930	62809	998	62313	-0.13395236936708
930	62809	1029	56689	0.083773437234665
930	62809	1059	46968	0.081463788415989
930	62809	1157	60825	-0.13097741675335
930	62809	1158	62361	-0.060747420651234
930	62809	1330	48585	0.069306734419007
930	62809	1332	59337	-0.066976184683542
930	62809	1359	32209	0.016567478359427
930	62809	1361	55249	0.038854180798796
931	93529	931	93529	2.8065015479876
931	93529	932	95065	-0.2643389994568
931	93529	941	60762	-0.22975887004738
931	93529	943	89434	-0.018711815523326
931	93529	954	81244	-0.1237670261331
931	93529	997	60777	-0.19254299326189
931	93529	999	89449	-0.030396847734309
931	93529	1000	93033	-0.13395236936708
931	93529	1031	81265	0.043062200956938
931	93529	1033	92017	0.15231328590183
931	93529	1061	77688	0.081463788415989
931	93529	1159	89497	0.0049779077275046
931	93529	1160	93081	-0.060747420651234
931	93529	1359	32209	-0.085598638190375
931	93529	1363	85969	0.038854180798796
931	93529	1387	28632	-0.11417392516771
932	95065	932	95065	2.8514635519279
932	95065	942	62298	-0.22975887004738
932	95065	955	88924	-0.02806772328499
932	95065	998	62313	-0.19254299326189
932	95065	1000	93033	-0.14440724494641
932	95065	1032	88945	0.083773437234665
932	95065	1033	92017	0.039510917689212
932	95065	1058	31608	-0.24617021790791
932	95065	1160	93081	-0.13097741675335
932	95065	1333	80841	0.069306734419007
932	95065	1334	88009	0.08359133126935
932	95065	1362	79825	-0.11842105263158
933	105817	933	105817	2.8554742471151
933	105817	943	89434	-0.24132216001358
933	105817	952	56668	-0.031138343227558
933	105817	954	81244	0.19566274199439
933	105817	999	89449	-0.10122537003308
933	105817	1001	105321	-0.13395236936708
933	105817	1029	56689	0.12484709503487
933	105817	1031	81265	0.01826623218642
933	105817	1034	104305	0.15231328590183
933	105817	1159	89497	-0.10768860933628
933	105817	1161	105369	-0.060747420651234
933	105817	1330	48585	-0.17135244663956
933	105817	1335	102345	0.066976184683542
933	105817	1388	40920	-0.11417392516771
933	105817	1389	119257	-0.19811822607772
934	109401	934	109401	2.4757951027301
934	109401	944	93018	-0.24132216001358
934	109401	945	105306	-0.018711815523326
934	109401	953	60252	-0.031138343227558
934	109401	1000	93033	-0.10122537003308
934	109401	1001	105321	-0.030396847734309
934	109401	1002	108393	0.0049779077275046
934	109401	1030	60273	0.12484709503487
934	109401	1061	77688	0.07637230163999
934	109401	1160	93081	-0.10768860933628
934	109401	1161	105369	0.0049779077275046
934	109401	1162	108441	-0.030185758513932
934	109401	1333	80841	0.069402927018275
934	109401	1335	102345	0.08359133126935
934	109401	1360	48081	-0.085598638190375
935	116569	935	116569	2.9023360540388
935	116569	946	108378	-0.10420882828398
935	116569	956	91996	-0.19566274199439
935	116569	957	104284	0.1237670261331
935	116569	961	246109	-0.18164960262175
935	116569	1002	108393	-0.076413131528841
935	116569	1033	92017	-0.01826623218642
935	116569	1034	104305	-0.043062200956938
935	116569	1060	53112	0.24617021790791
935	116569	1162	108441	-0.20594001084505
935	116569	1332	59337	0.17135244663956
935	116569	1334	88009	0.069402927018275
935	116569	1335	102345	0.069306734419007
935	116569	1361	55249	-0.085598638190375
935	116569	1363	85969	0.016567478359427
935	116569	1389	119257	-0.064432369623119
936	154969	936	154969	2.4925415142133
936	154969	943	89434	0.057416267942584
936	154969	947	146778	-0.10420882828398
936	154969	952	56668	-0.22488038277512
936	154969	999	89449	-0.018711815523326
936	154969	1003	146793	-0.076413131528841
936	154969	1004	154473	-0.13395236936708
936	154969	1029	56689	-0.1237670261331
936	154969	1036	153457	0.15231328590183
936	154969	1062	139128	0.081463788415989
936	154969	1064	217465	-0.10097039749312
936	154969	1163	146841	-0.20594001084505
936	154969	1164	154521	-0.060747420651234
936	154969	1337	151497	0.066976184683542
936	154969	1359	32209	-0.11014569983527
937	158553	937	158553	2.1128623698283
937	158553	944	93018	0.057416267942584
937	158553	948	154458	-0.018711815523326
937	158553	953	60252	-0.22488038277512
937	158553	958	146268	-0.1237670261331
937	158553	1000	93033	-0.018711815523326
937	158553	1004	154473	-0.030396847734309
937	158553	1005	157545	0.0049779077275046
937	158553	1030	60273	-0.1237670261331
937	158553	1035	146289	0.043062200956938
937	158553	1058	31608	0.057416267942584
937	158553	1063	188793	0.079824108082701
937	158553	1164	154521	0.0049779077275046
937	158553	1165	157593	-0.030185758513932
937	158553	1337	151497	0.08359133126935
937	158553	1364	143313	-0.11842105263158
937	158553	1387	28632	-0.15789473684211
938	170841	938	170841	2.4126090627639
938	170841	945	105306	0.057416267942584
938	170841	948	154458	-0.24132216001358
938	170841	958	146268	0.19566274199439
938	170841	1001	105321	-0.018711815523326
938	170841	1004	154473	-0.10122537003308
938	170841	1006	169833	0.0049779077275046
938	170841	1035	146289	0.01826623218642
938	170841	1037	167793	-0.039510917689212
938	170841	1062	139128	0.07637230163999
938	170841	1065	231801	-0.095788929699241
938	170841	1164	154521	-0.10768860933628
938	170841	1166	169881	-0.030185758513932
938	170841	1331	56265	-0.036715233278425
938	170841	1360	48081	-0.11014569983527
938	170841	1388	40920	-0.15789473684211
938	170841	1390	176601	0.071038971551602
938	170841	1391	182745	-0.18795145211933
939	173913	939	173913	2.307627357163
939	173913	946	108378	0.057416267942584
939	173913	949	157530	-0.24132216001358
939	173913	950	169818	-0.018711815523326
939	173913	960	167772	0.02806772328499
939	173913	1002	108393	-0.018711815523326
939	173913	1005	157545	-0.10122537003308
939	173913	1006	169833	-0.030396847734309
939	173913	1037	167793	-0.083773437234665
939	173913	1059	46968	0.057416267942584
939	173913	1063	188793	0.093975726059666
939	173913	1165	157593	-0.10768860933628
939	173913	1166	169881	0.0049779077275046
939	173913	1332	59337	-0.036715233278425
939	173913	1336	145353	0.069402927018275
939	173913	1364	143313	0.016567478359427
939	173913	1390	176601	-0.064432369623119
940	202585	940	202585	2.9952856740782
940	202585	950	169818	-0.22975887004738
940	202585	957	104284	0.22488038277512
940	202585	959	153436	0.031138343227558
940	202585	1006	169833	-0.19254299326189
940	202585	1007	200553	-0.14440724494641
940	202585	1034	104305	0.1237670261331
940	202585	1036	153457	-0.12484709503487
940	202585	1062	139128	-0.24617021790791
940	202585	1064	217465	0.093975726059666
940	202585	1167	200601	-0.13097741675335
940	202585	1334	88009	-0.036715233278425
940	202585	1336	145353	0.17135244663956
940	202585	1362	79825	-0.11014569983527
940	202585	1393	214489	-0.18795145211933
941	60762	941	60762	2.7477483816493
941	60762	942	62298	-0.2643389994568
941	60762	952	56668	-0.19254299326189
941	60762	1008	56682	-0.030396847734309
941	60762	1009	60266	-0.13395236936708
941	60762	1038	48498	0.043062200956938
941	60762	1040	59250	0.15231328590183
941	60762	1060	53112	0.12673231436618
941	60762	1066	123258	0.10097039749312
941	60762	1168	56730	0.0049779077275046
941	60762	1169	60314	-0.060747420651234
941	60762	1338	32202	-0.069402927018275
941	60762	1367	53202	0.038854180798796
941	60762	1387	28632	0.068532333192504
942	62298	942	62298	2.8292991837883
942	62298	953	60252	-0.054883197298058
942	62298	1009	60266	-0.14440724494641
942	62298	1039	56178	0.083773437234665
942	62298	1040	59250	0.039510917689212
942	62298	1058	31608	0.147762454264
942	62298	1059	46968	-0.085598638190375
942	62298	1066	123258	-0.095788929699241
942	62298	1169	60314	-0.13097741675335
942	62298	1339	48074	0.069306734419007
942	62298	1340	55242	0.08359133126935
942	62298	1365	31698	0.016567478359427
942	62298	1366	47058	-0.11842105263158
943	89434	943	89434	2.7734309034619
943	89434	952	56668	-0.039684773430903
943	89434	954	81244	-0.21930024236097
943	89434	1008	56682	-0.19254299326189
943	89434	1010	81258	-0.076413131528841
943	89434	1011	88938	-0.13395236936708
943	89434	1042	87922	0.15231328590183
943	89434	1170	81306	-0.20594001084505
943	89434	1171	88986	-0.060747420651234
943	89434	1338	32202	-0.17135244663956
943	89434	1342	85962	0.066976184683542
944	93018	944	93018	2.5097101041373
944	93018	953	60252	-0.039684773430903
944	93018	955	88924	-0.19254299326189
944	93018	1009	60266	-0.19254299326189
944	93018	1011	88938	-0.030396847734309
944	93018	1012	92010	0.0049779077275046
944	93018	1041	80754	0.043062200956938
944	93018	1058	31608	0.010132282578103
944	93018	1061	77688	-0.085598638190375
944	93018	1066	123258	0.079824108082701
944	93018	1171	88986	0.0049779077275046
944	93018	1172	92058	-0.030185758513932
944	93018	1342	85962	0.08359133126935
944	93018	1365	31698	-0.085598638190375
944	93018	1368	77778	-0.11842105263158
944	93018	1387	28632	-0.027863777089783
945	105306	945	105306	2.4126090627639
945	105306	955	88924	-0.018690636325228
945	105306	1011	88938	-0.10122537003308
945	105306	1013	104298	0.0049779077275046
945	105306	1039	56178	0.12484709503487
945	105306	1041	80754	0.01826623218642
945	105306	1043	102258	-0.039510917689212
945	105306	1171	88986	-0.10768860933628
945	105306	1173	104346	-0.030185758513932
945	105306	1339	48074	-0.17135244663956
945	105306	1388	40920	-0.027863777089783
945	105306	1395	111066	0.071038971551602
945	105306	1396	117210	-0.18795145211933
946	108378	946	108378	2.4235857022235
946	108378	956	91996	-0.018690636325228
946	108378	957	104284	-0.19254299326189
946	108378	962	237918	-0.18164960262175
946	108378	1012	92010	-0.10122537003308
946	108378	1013	104298	-0.030396847734309
946	108378	1040	59250	0.12484709503487
946	108378	1043	102258	-0.083773437234665
946	108378	1059	46968	0.010132282578103
946	108378	1061	77688	0.147762454264
946	108378	1066	123258	0.093975726059666
946	108378	1172	92058	-0.10768860933628
946	108378	1173	104346	0.0049779077275046
946	108378	1341	79818	0.069402927018275
946	108378	1366	47058	-0.085598638190375
946	108378	1368	77778	0.016567478359427
946	108378	1395	111066	-0.064432369623119
947	146778	947	146778	2.5578384463833
947	146778	954	81244	-0.22975887004738
947	146778	1010	81258	-0.018711815523326
947	146778	1014	146282	-0.13395236936708
947	146778	1038	48498	-0.1237670261331
947	146778	1044	145266	0.15231328590183
947	146778	1062	139128	-0.12673231436618
947	146778	1068	209274	-0.10097039749312
947	146778	1174	146330	-0.060747420651234
947	146778	1338	32202	0.036715233278425
947	146778	1343	143306	0.066976184683542
947	146778	1369	139218	-0.038854180798796
947	146778	1397	160218	0.19811822607772
948	154458	948	154458	2.7606248240923
948	154458	955	88924	-0.22975887004738
948	154458	958	146268	-0.21930024236097
948	154458	1011	88938	-0.018711815523326
948	154458	1014	146282	-0.076413131528841
948	154458	1015	153450	0.0049779077275046
948	154458	1039	56178	-0.1237670261331
948	154458	1045	151410	-0.039510917689212
948	154458	1058	31608	0.22454178627992
948	154458	1062	139128	-0.085598638190375
948	154458	1067	184698	0.079824108082701
948	154458	1069	215418	-0.095788929699241
948	154458	1174	146330	-0.20594001084505
948	154458	1175	153498	-0.030185758513932
948	154458	1365	31698	-0.11014569983527
948	154458	1369	139218	-0.11842105263158
948	154458	1397	160218	0.071038971551602
949	157530	949	157530	2.7716014635519
949	157530	956	91996	-0.22975887004738
949	157530	959	153436	-0.19254299326189
949	157530	1012	92010	-0.018711815523326
949	157530	1015	153450	-0.030396847734309
949	157530	1040	59250	-0.1237670261331
949	157530	1044	145266	0.043062200956938
949	157530	1045	151410	-0.083773437234665
949	157530	1175	153498	0.0049779077275046
949	157530	1343	143306	-0.069306734419007
949	157530	1387	28632	0.20365947103997
949	157530	1397	160218	-0.064432369623119
950	169818	950	169818	2.6745004221784
950	169818	957	104284	-0.22975887004738
950	169818	959	153436	-0.018690636325228
950	169818	960	167772	-0.054883197298058
950	169818	1013	104298	-0.018711815523326
950	169818	1015	153450	-0.10122537003308
950	169818	1016	167786	-0.14440724494641
950	169818	1044	145266	0.01826623218642
950	169818	1059	46968	0.22454178627992
950	169818	1062	139128	0.147762454264
950	169818	1067	184698	0.093975726059666
950	169818	1070	230778	-0.095788929699241
950	169818	1175	153498	-0.10768860933628
950	169818	1176	167834	-0.13097741675335
950	169818	1340	55242	-0.036715233278425
950	169818	1366	47058	-0.11014569983527
950	169818	1369	139218	0.016567478359427
950	169818	1388	40920	0.20365947103997
950	169818	1399	181722	-0.18795145211933
951	200538	951	200538	2.6335491134253
951	200538	960	167772	-0.039684773430903
951	200538	1016	167786	-0.19254299326189
951	200538	1043	102258	0.1237670261331
951	200538	1045	151410	-0.12484709503487
951	200538	1061	77688	0.22454178627992
951	200538	1062	139128	0.010132282578103
951	200538	1069	215418	0.093975726059666
951	200538	1070	230778	0.079824108082701
951	200538	1342	85962	-0.036715233278425
951	200538	1343	143306	0.17135244663956
951	200538	1368	77778	-0.11014569983527
951	200538	1369	139218	-0.085598638190375
951	200538	1400	203226	0.064432369623119
951	200538	1401	206298	-0.071038971551602
951	200538	1402	213978	-0.19811822607772
952	56668	952	56668	2.7552772305094
952	56668	1018	48492	-0.076413131528841
952	56668	1019	56172	-0.13395236936708
952	56668	1047	32116	-0.01826623218642
952	56668	1049	55156	0.15231328590183
952	56668	1060	53112	-0.15051778167319
952	56668	1071	119164	0.10097039749312
952	56668	1178	48540	-0.20594001084505
952	56668	1179	56220	-0.060747420651234
952	56668	1348	53196	0.066976184683542
952	56668	1388	40920	0.0092879256965944
953	60252	953	60252	2.3151562060231
953	60252	1019	56172	-0.030396847734309
953	60252	1020	59244	0.0049779077275046
953	60252	1048	47988	0.043062200956938
953	60252	1058	31608	-0.039684773430903
953	60252	1060	53112	-0.069402927018275
953	60252	1179	56220	0.0049779077275046
953	60252	1180	59292	-0.030185758513932
953	60252	1346	31692	-0.069402927018275
953	60252	1348	53196	0.08359133126935
953	60252	1374	45012	-0.11842105263158
953	60252	1387	28632	0.10913312693498
954	81244	954	81244	2.9591190543203
954	81244	1018	48492	-0.19254299326189
954	81244	1021	80748	-0.13395236936708
954	81244	1047	32116	-0.12484709503487
954	81244	1050	79732	0.15231328590183
954	81244	1061	77688	-0.15051778167319
954	81244	1181	80796	-0.060747420651234
954	81244	1349	77772	0.066976184683542
954	81244	1375	73684	-0.038854180798796
954	81244	1403	94684	0.19811822607772
955	88924	955	88924	2.8782718829158
955	88924	1019	56172	-0.19254299326189
955	88924	1021	80748	-0.076413131528841
955	88924	1022	87916	0.0049779077275046
955	88924	1051	85876	-0.039510917689212
955	88924	1058	31608	-0.13478009528332
955	88924	1071	119164	0.079824108082701
955	88924	1181	80796	-0.20594001084505
955	88924	1182	87964	-0.030185758513932
955	88924	1346	31692	-0.17135244663956
955	88924	1375	73684	-0.11842105263158
955	88924	1403	94684	0.071038971551602
956	91996	956	91996	2.6305235012665
956	91996	1020	59244	-0.19254299326189
956	91996	1022	87916	-0.030396847734309
956	91996	1050	79732	0.043062200956938
956	91996	1051	85876	-0.083773437234665
956	91996	1061	77688	-0.02002568177703
956	91996	1182	87964	0.0049779077275046
956	91996	1349	77772	-0.069306734419007
956	91996	1373	30676	-0.085598638190375
956	91996	1387	28632	-0.12224558896979
956	91996	1403	94684	-0.064432369623119
957	104284	957	104284	2.9952856740782
957	104284	1022	87916	-0.10122537003308
957	104284	1023	102252	-0.14440724494641
957	104284	1049	55156	0.12484709503487
957	104284	1050	79732	0.01826623218642
957	104284	1059	46968	-0.13478009528332
957	104284	1071	119164	0.093975726059666
957	104284	1182	87964	-0.10768860933628
957	104284	1183	102300	-0.13097741675335
957	104284	1347	47052	-0.17135244663956
957	104284	1375	73684	0.016567478359427
957	104284	1388	40920	-0.12224558896979
957	104284	1405	116188	-0.18795145211933
958	146268	958	146268	2.6510695187166
958	146268	1021	80748	-0.018711815523326
958	146268	1024	145260	0.0049779077275046
958	146268	1048	47988	-0.1237670261331
958	146268	1052	143220	-0.039510917689212
958	146268	1058	31608	-0.11139032351979
958	146268	1062	139128	0.069402927018275
958	146268	1072	176508	0.079824108082701
958	146268	1074	207228	-0.095788929699241
958	146268	1184	145308	-0.030185758513932
958	146268	1346	31692	0.036715233278425
958	146268	1350	139212	-0.08359133126935
958	146268	1406	158172	0.18795145211933
959	153436	959	153436	2.7625949901492
959	153436	1022	87916	-0.018711815523326
959	153436	1024	145260	-0.076413131528841
959	153436	1025	151404	-0.14440724494641
959	153436	1049	55156	-0.1237670261331
959	153436	1062	139128	-0.02002568177703
959	153436	1075	214396	-0.095788929699241
959	153436	1184	145308	-0.20594001084505
959	153436	1185	151452	-0.13097741675335
959	153436	1350	139212	-0.069306734419007
959	153436	1373	30676	-0.11014569983527
960	167772	960	167772	2.5237827188292
960	167772	1023	102252	-0.018711815523326
960	167772	1025	151404	-0.10122537003308
960	167772	1052	143220	0.01826623218642
960	167772	1060	53112	0.11139032351979
960	167772	1062	139128	-0.039684773430903
960	167772	1073	182652	0.093975726059666
960	167772	1076	230268	-0.10097039749312
960	167772	1185	151452	-0.10768860933628
960	167772	1348	53196	-0.036715233278425
960	167772	1350	139212	-0.069402927018275
960	167772	1374	45012	-0.11014569983527
960	167772	1388	40920	0.07637230163999
960	167772	1407	170460	0.064432369623119
960	167772	1408	173532	-0.071038971551602
960	167772	1409	181212	-0.19811822607772
961	246109	961	246109	2.7628060793695
961	246109	962	237918	-0.10420882828398
961	246109	1026	237933	-0.076413131528841
961	246109	1053	221557	-0.01826623218642
961	246109	1054	233845	-0.043062200956938
961	246109	1063	188793	0.13478009528332
961	246109	1064	217465	0.039684773430903
961	246109	1065	231801	0.02002568177703
961	246109	1071	119164	0.057416267942584
961	246109	1073	182652	-0.24617021790791
961	246109	1075	214396	0.07637230163999
961	246109	1076	230268	0.081463788415989
961	246109	1186	237981	-0.20594001084505
961	246109	1351	188877	0.17135244663956
961	246109	1352	217549	0.069402927018275
961	246109	1353	231885	0.069306734419007
961	246109	1376	123349	-0.11014569983527
961	246109	1377	184789	-0.085598638190375
961	246109	1379	215509	0.016567478359427
961	246109	1380	230869	-0.11842105263158
961	246109	1389	119257	0.07637230163999
961	246109	1391	182745	-0.12224558896979
961	246109	1393	214489	0.10913312693498
961	246109	1394	230361	-0.0092879256965944
961	246109	1405	116188	0.15789473684211
961	246109	1409	181212	0.11417392516771
962	237918	962	237918	2.5167464114833
962	237918	1027	221550	-0.10122537003308
962	237918	1028	233838	-0.030396847734309
962	237918	1055	188790	0.12484709503487
962	237918	1057	231798	-0.083773437234665
962	237918	1066	123258	-0.11139032351979
962	237918	1068	209274	0.039684773430903
962	237918	1070	230778	0.069402927018275
962	237918	1072	176508	-0.010132282578103
962	237918	1074	207228	-0.147762454264
962	237918	1076	230268	-0.12673231436618
962	237918	1187	221598	-0.10768860933628
962	237918	1188	233886	0.0049779077275046
962	237918	1354	123342	0.036715233278425
962	237918	1356	209358	0.069402927018275
962	237918	1358	230862	-0.08359133126935
962	237918	1382	176598	-0.085598638190375
962	237918	1384	207318	0.016567478359427
962	237918	1386	230358	0.038854180798796
962	237918	1395	111066	0.07637230163999
962	237918	1398	174554	-0.12224558896979
962	237918	1401	206298	0.10913312693498
962	237918	1404	109020	0.20365947103997
962	237918	1408	173532	-0.027863777089783
962	237918	1411	205788	0.068532333192504
963	63843	963	63843	2.6495215311005
963	63843	997	60777	-0.071792406224186
963	63843	1008	56682	0.036715233278425
963	63843	1029	56689	-0.17135244663956
963	63843	1030	60273	0.085808337852103
963	63843	1038	48498	0.11014569983527
963	63843	1039	56178	-0.043883097212759
963	63843	1189	62883	-0.030185758513932
963	63843	1301	60867	-0.027863777089783
963	63843	1302	62403	-0.073427499849111
963	63843	1412	31713	-0.068532333192504
964	95587	964	95587	2.3165634674923
964	95587	975	62821	-0.039684773430903
964	95587	976	93541	-0.054883197298058
964	95587	988	89446	0.02806772328499
964	95587	999	89449	-0.19483980998848
964	95587	1010	81258	0.12524342457798
964	95587	1031	81265	-0.015729255493862
964	95587	1033	92017	0.085808337852103
964	95587	1042	87922	-0.043883097212759
964	95587	1190	93603	-0.13097741675335
964	95587	1191	95139	-0.060747420651234
964	95587	1303	89539	0.11946978546011
964	95587	1417	30690	-0.11417392516771
965	109923	965	109923	2.5937939769209
965	109923	966	111459	-0.2643389994568
965	109923	976	93541	-0.018690636325228
965	109923	978	105829	-0.19254299326189
965	109923	986	60774	0.031138343227558
965	109923	997	60777	-0.043062200956938
965	109923	1010	81258	-0.11139032351979
965	109923	1031	81265	-0.13478009528332
965	109923	1038	48498	0.22454178627992
965	109923	1043	102258	-0.043883097212759
965	109923	1046	237939	0.051637100539558
965	109923	1190	93603	-0.10768860933628
965	109923	1192	105891	0.0049779077275046
965	109923	1193	109475	-0.060747420651234
965	109923	1301	60867	0.071792406224186
965	109923	1306	108483	0.073427499849111
965	109923	1415	77793	0.068532333192504
965	109923	1418	45026	-0.11417392516771
965	109923	1420	123363	-0.19811822607772
966	111459	966	111459	2.7656206023079
966	111459	977	95077	-0.018690636325228
966	111459	979	109413	-0.054883197298058
966	111459	987	62310	0.031138343227558
966	111459	990	105318	0.02806772328499
966	111459	998	62313	-0.043062200956938
966	111459	1001	105321	-0.19483980998848
966	111459	1002	108393	0.071792406224186
966	111459	1013	104298	-0.036715233278425
966	111459	1034	104305	0.17135244663956
966	111459	1041	80754	-0.014033861642495
966	111459	1046	237939	-0.048987254841633
966	111459	1191	95139	-0.10768860933628
966	111459	1193	109475	-0.13097741675335
966	111459	1302	62403	0.071792406224186
966	111459	1305	105411	0.11946978546011
966	111459	1306	108483	0.027863777089783
966	111459	1413	47073	0.027863777089783
966	111459	1420	123363	0.18795145211933
967	117603	967	117603	2.6300309597523
967	117603	979	109413	-0.21930024236097
967	117603	989	93030	0.19566274199439
967	117603	990	105318	-0.1237670261331
967	117603	1000	93033	0.078188541419021
967	117603	1001	105321	0.12484709503487
967	117603	1009	60266	-0.13026103535498
967	117603	1011	88938	-0.11139032351979
967	117603	1017	246123	0.043202697907569
967	117603	1030	60273	-0.030396847734309
967	117603	1032	88945	-0.13478009528332
967	117603	1039	56178	0.22454178627992
967	117603	1043	102258	0.11014569983527
967	117603	1193	109475	-0.20594001084505
967	117603	1194	116643	-0.030185758513932
967	117603	1304	93123	0.20351234238442
967	117603	1305	105411	0.039510917689212
967	117603	1414	53217	0.027863777089783
967	117603	1420	123363	-0.071038971551602
968	159075	968	159075	2.8374613003096
968	159075	969	160611	-0.2643389994568
968	159075	976	93541	-0.22975887004738
968	159075	981	154981	-0.19254299326189
968	159075	986	60774	0.22488038277512
968	159075	992	146790	0.1237670261331
968	159075	997	60777	0.031138343227558
968	159075	1003	146793	-0.12484709503487
968	159075	1045	151410	-0.043883097212759
968	159075	1195	155043	0.0049779077275046
968	159075	1196	158627	-0.060747420651234
968	159075	1307	146883	-0.039510917689212
968	159075	1309	157635	0.073427499849111
969	160611	969	160611	3.0092879256966
969	160611	977	95077	-0.22975887004738
969	160611	982	158565	-0.054883197298058
969	160611	987	62310	0.22488038277512
969	160611	993	154470	0.02806772328499
969	160611	998	62313	0.031138343227558
969	160611	1004	154473	-0.19483980998848
969	160611	1005	157545	0.071792406224186
969	160611	1014	146282	0.12524342457798
969	160611	1015	153450	-0.036715233278425
969	160611	1035	146289	-0.015729255493862
969	160611	1036	153457	0.17135244663956
969	160611	1044	145266	-0.11014569983527
969	160611	1196	158627	-0.13097741675335
969	160611	1308	154563	0.11946978546011
969	160611	1309	157635	0.027863777089783
969	160611	1412	31713	0.20365947103997
969	160611	1417	30690	-0.15789473684211
970	171363	970	171363	2.6709822685055
970	171363	978	105829	-0.22975887004738
970	171363	981	154981	-0.018690636325228
970	171363	992	146790	-0.19566274199439
970	171363	1003	146793	-0.078188541419021
970	171363	1008	56682	0.24401913875598
970	171363	1029	56689	-0.13026103535498
970	171363	1037	167793	-0.085808337852103
970	171363	1038	48498	-0.17224880382775
970	171363	1195	155043	-0.10768860933628
970	171363	1197	170915	-0.060747420651234
970	171363	1307	146883	-0.20351234238442
970	171363	1310	169923	0.073427499849111
970	171363	1416	139233	0.068532333192504
970	171363	1421	184803	-0.19811822607772
971	174947	971	174947	2.7849704475091
971	174947	979	109413	-0.22975887004738
971	174947	982	158565	-0.018690636325228
971	174947	983	170853	-0.19254299326189
971	174947	1009	60266	0.24401913875598
971	174947	1014	146282	-0.11139032351979
971	174947	1016	167786	-0.036715233278425
971	174947	1030	60273	-0.13026103535498
971	174947	1035	146289	-0.13478009528332
971	174947	1037	167793	0.17135244663956
971	174947	1046	237939	0.067209959162845
971	174947	1196	158627	-0.10768860933628
971	174947	1197	170915	0.0049779077275046
971	174947	1198	173987	-0.030185758513932
971	174947	1418	45026	-0.15789473684211
972	182115	972	182115	2.9358288770053
972	182115	980	116581	-0.22975887004738
972	182115	984	173925	-0.21930024236097
972	182115	994	157542	0.19566274199439
972	182115	995	169830	-0.1237670261331
972	182115	1005	157545	0.078188541419021
972	182115	1006	169833	0.12484709503487
972	182115	1015	153450	-0.11139032351979
972	182115	1016	167786	0.12524342457798
972	182115	1017	246123	0.20359421253978
972	182115	1036	153457	-0.13478009528332
972	182115	1037	167793	-0.015729255493862
972	182115	1040	59250	0.17224880382775
972	182115	1045	151410	0.014033861642495
972	182115	1198	173987	-0.20594001084505
972	182115	1309	157635	0.20351234238442
972	182115	1310	169923	0.039510917689212
972	182115	1414	53217	-0.20365947103997
972	182115	1421	184803	-0.064432369623119
973	203619	973	203619	2.5995637489446
973	203619	983	170853	-0.039684773430903
973	203619	990	105318	-0.22488038277512
973	203619	993	154470	-0.031138343227558
973	203619	1001	105321	-0.031138343227558
973	203619	1004	154473	0.043062200956938
973	203619	1007	200553	-0.071792406224186
973	203619	1011	88938	0.24401913875598
973	203619	1014	146282	-0.13026103535498
973	203619	1032	88945	-0.13026103535498
973	203619	1035	146289	-0.030396847734309
973	203619	1041	80754	-0.17224880382775
973	203619	1199	202659	-0.030185758513932
973	203619	1308	154563	-0.071792406224186
973	203619	1311	200643	-0.027863777089783
973	203619	1416	139233	-0.027863777089783
973	203619	1419	73698	-0.15789473684211
973	203619	1422	209379	0.071038971551602
973	203619	1423	215523	-0.18795145211933
974	206691	974	206691	2.577399380805
974	206691	984	173925	-0.039684773430903
974	206691	985	202597	-0.19254299326189
974	206691	991	108390	-0.22488038277512
974	206691	994	157542	-0.031138343227558
974	206691	996	200550	-0.02806772328499
974	206691	1002	108393	-0.031138343227558
974	206691	1005	157545	0.043062200956938
974	206691	1007	200553	0.19483980998848
974	206691	1012	92010	0.24401913875598
974	206691	1033	92017	-0.13026103535498
974	206691	1044	145266	-0.22454178627992
974	206691	1046	237939	0.16507312000473
974	206691	1199	202659	0.0049779077275046
974	206691	1309	157635	-0.071792406224186
974	206691	1311	200643	-0.11946978546011
974	206691	1415	77793	-0.20365947103997
974	206691	1422	209379	-0.064432369623119
975	62821	975	62821	2.5086546580355
975	62821	997	60777	-0.23140787831235
975	62821	1018	48492	0.12524342457798
975	62821	1029	56689	-0.012753197879906
975	62821	1047	32116	0.014033861642495
975	62821	1049	55156	-0.043883097212759
975	62821	1200	60837	-0.13097741675335
975	62821	1201	62373	-0.060747420651234
975	62821	1312	56773	0.11946978546011
975	62821	1413	47073	-0.0092879256965944
976	93541	976	93541	2.5166760484098
976	93541	977	95077	-0.2643389994568
976	93541	986	60774	-0.22975887004738
976	93541	988	89446	-0.018711815523326
976	93541	997	60777	-0.018690636325228
976	93541	999	89449	-0.10122537003308
976	93541	1031	81265	0.01826623218642
976	93541	1033	92017	-0.12871250677815
976	93541	1047	32116	0.22454178627992
976	93541	1051	85876	-0.043883097212759
976	93541	1053	221557	0.051637100539558
976	93541	1202	89509	0.0049779077275046
976	93541	1203	93093	-0.060747420651234
976	93541	1314	81349	-0.039510917689212
976	93541	1316	92101	0.073427499849111
976	93541	1415	77793	-0.0092879256965944
976	93541	1425	28644	-0.11417392516771
977	95077	977	95077	2.7982690683929
977	95077	987	62310	-0.22975887004738
977	95077	998	62313	-0.018690636325228
977	95077	1000	93033	-0.23140787831235
977	95077	1021	80748	0.12524342457798
977	95077	1022	87916	-0.036715233278425
977	95077	1032	88945	-0.012753197879906
977	95077	1033	92017	0.20351234238442
977	95077	1050	79732	-0.11014569983527
977	95077	1053	221557	-0.048987254841633
977	95077	1203	93093	-0.13097741675335
977	95077	1315	89029	0.11946978546011
977	95077	1316	92101	0.027863777089783
977	95077	1412	31713	-0.12224558896979
978	105829	978	105829	2.8120602307909
978	105829	988	89446	-0.24132216001358
978	105829	999	89449	-0.16866028708134
978	105829	1018	48492	0.13026103535498
978	105829	1029	56689	0.078188541419021
978	105829	1031	81265	0.11905432029271
978	105829	1034	104305	-0.12871250677815
978	105829	1054	233845	0.051637100539558
978	105829	1202	89509	-0.10768860933628
978	105829	1204	105381	-0.060747420651234
978	105829	1312	56773	0.071792406224186
978	105829	1314	81349	-0.20351234238442
978	105829	1317	104389	0.073427499849111
978	105829	1426	40932	-0.11417392516771
978	105829	1427	119269	-0.19811822607772
979	109413	979	109413	2.7496481846327
979	109413	989	93030	-0.24132216001358
979	109413	990	105318	-0.018711815523326
979	109413	1000	93033	-0.16866028708134
979	109413	1001	105321	-0.10122537003308
979	109413	1002	108393	-0.10768860933628
979	109413	1021	80748	-0.11139032351979
979	109413	1023	102252	-0.036715233278425
979	109413	1026	237933	0.043202697907569
979	109413	1030	60273	0.078188541419021
979	109413	1048	47988	0.22454178627992
979	109413	1203	93093	-0.10768860933628
979	109413	1204	105381	0.0049779077275046
979	109413	1205	108453	-0.030185758513932
979	109413	1313	60357	0.071792406224186
979	109413	1415	77793	0.10913312693498
980	116581	980	116581	2.5345482690684
980	116581	991	108390	-0.10420882828398
980	116581	1002	108393	0.010596594763308
980	116581	1020	59244	-0.13026103535498
980	116581	1022	87916	-0.11139032351979
980	116581	1023	102252	0.12524342457798
980	116581	1033	92017	-0.11905432029271
980	116581	1034	104305	-0.01826623218642
980	116581	1049	55156	0.22454178627992
980	116581	1051	85876	0.014033861642495
980	116581	1205	108453	-0.20594001084505
980	116581	1316	92101	0.20351234238442
980	116581	1317	104389	0.039510917689212
980	116581	1414	53217	0.12224558896979
980	116581	1427	119269	-0.064432369623119
981	154981	981	154981	2.475021108922
981	154981	988	89446	0.057416267942584
981	154981	992	146790	-0.10420882828398
981	154981	999	89449	-0.24132216001358
981	154981	1003	146793	0.010596594763308
981	154981	1029	56689	0.19566274199439
981	154981	1036	153457	-0.12871250677815
981	154981	1047	32116	-0.17224880382775
981	154981	1206	146853	-0.20594001084505
981	154981	1207	154533	-0.060747420651234
981	154981	1319	153541	0.073427499849111
981	154981	1416	139233	-0.0092879256965944
982	158565	982	158565	2.4126090627639
982	158565	989	93030	0.057416267942584
982	158565	993	154470	-0.018711815523326
982	158565	1000	93033	-0.24132216001358
982	158565	1004	154473	-0.10122537003308
982	158565	1005	157545	-0.10768860933628
982	158565	1025	151404	-0.036715233278425
982	158565	1030	60273	0.19566274199439
982	158565	1035	146289	0.01826623218642
982	158565	1052	143220	-0.11014569983527
982	158565	1053	221557	0.067209959162845
982	158565	1207	154533	0.0049779077275046
982	158565	1208	157605	-0.030185758513932
982	158565	1318	146373	-0.039510917689212
982	158565	1412	31713	0.07637230163999
982	158565	1425	28644	-0.15789473684211
983	170853	983	170853	2.958767238953
983	170853	990	105318	0.057416267942584
983	170853	993	154470	-0.24132216001358
983	170853	1001	105321	-0.24132216001358
983	170853	1004	154473	-0.16866028708134
983	170853	1006	169833	-0.10768860933628
983	170853	1019	56172	0.24401913875598
983	170853	1035	146289	0.11905432029271
983	170853	1037	167793	-0.20351234238442
983	170853	1048	47988	-0.17224880382775
983	170853	1054	233845	0.067209959162845
983	170853	1207	154533	-0.10768860933628
983	170853	1209	169893	-0.030185758513932
983	170853	1318	146373	-0.20351234238442
983	170853	1320	167877	-0.027863777089783
983	170853	1416	139233	0.10913312693498
983	170853	1426	40932	-0.15789473684211
983	170853	1428	176613	0.071038971551602
983	170853	1429	182757	-0.18795145211933
984	173925	984	173925	2.6778778497045
984	173925	991	108390	0.057416267942584
984	173925	994	157542	-0.24132216001358
984	173925	995	169830	-0.018711815523326
984	173925	1002	108393	-0.24132216001358
984	173925	1005	157545	-0.16866028708134
984	173925	1006	169833	-0.10122537003308
984	173925	1020	59244	0.24401913875598
984	173925	1024	145260	-0.11139032351979
984	173925	1026	237933	0.20359421253978
984	173925	1037	167793	0.012753197879906
984	173925	1052	143220	0.014033861642495
984	173925	1208	157605	-0.10768860933628
984	173925	1209	169893	0.0049779077275046
984	173925	1320	167877	-0.11946978546011
984	173925	1413	47073	0.07637230163999
984	173925	1428	176613	-0.064432369623119
985	202597	985	202597	2.779130312412
985	202597	995	169830	-0.22975887004738
985	202597	1006	169833	-0.018690636325228
985	202597	1007	200553	-0.23140787831235
985	202597	1022	87916	0.24401913875598
985	202597	1024	145260	-0.13026103535498
985	202597	1034	104305	-0.19566274199439
985	202597	1036	153457	-0.078188541419021
985	202597	1050	79732	-0.17224880382775
985	202597	1054	233845	0.16507312000473
985	202597	1210	200613	-0.13097741675335
985	202597	1319	153541	-0.071792406224186
985	202597	1416	139233	-0.12224558896979
985	202597	1431	214501	-0.18795145211933
986	60774	986	60774	2.9197860962567
986	60774	987	62310	-0.2643389994568
986	60774	1008	56682	-0.10122537003308
986	60774	1018	48492	0.12484709503487
986	60774	1038	48498	0.01826623218642
986	60774	1040	59250	-0.12871250677815
986	60774	1047	32116	-0.13478009528332
986	60774	1055	188790	0.051637100539558
986	60774	1211	56742	0.0049779077275046
986	60774	1212	60326	-0.060747420651234
986	60774	1321	48582	-0.039510917689212
986	60774	1323	59334	0.073427499849111
986	60774	1418	45026	-0.0092879256965944
986	60774	1425	28644	0.068532333192504
987	62310	987	62310	3.2379679144385
987	62310	1009	60266	-0.23140787831235
987	62310	1019	56172	0.19483980998848
987	62310	1020	59244	-0.071792406224186
987	62310	1039	56178	-0.012753197879906
987	62310	1040	59250	0.20351234238442
987	62310	1048	47988	0.015729255493862
987	62310	1049	55156	-0.17135244663956
987	62310	1055	188790	-0.048987254841633
987	62310	1212	60326	-0.13097741675335
987	62310	1322	56262	0.11946978546011
987	62310	1323	59334	0.027863777089783
987	62310	1417	30690	-0.10913312693498
988	89446	988	89446	2.3590627638615
988	89446	1008	56682	-0.018690636325228
988	89446	1010	81258	0.010596594763308
988	89446	1042	87922	-0.12871250677815
988	89446	1047	32116	-0.030396847734309
988	89446	1051	85876	0.085808337852103
988	89446	1056	217462	0.051637100539558
988	89446	1213	81318	-0.20594001084505
988	89446	1214	88998	-0.060747420651234
988	89446	1325	88006	0.073427499849111
988	89446	1419	73698	-0.0092879256965944
989	93030	989	93030	2.4126090627639
989	93030	1009	60266	-0.018690636325228
989	93030	1011	88938	-0.10122537003308
989	93030	1012	92010	-0.10768860933628
989	93030	1021	80748	0.12484709503487
989	93030	1027	221550	0.043202697907569
989	93030	1041	80754	0.01826623218642
989	93030	1051	85876	-0.17135244663956
989	93030	1214	88998	0.0049779077275046
989	93030	1215	92070	-0.030185758513932
989	93030	1324	80838	-0.039510917689212
989	93030	1425	28644	-0.027863777089783
990	105318	990	105318	2.561919504644
990	105318	1011	88938	-0.16866028708134
990	105318	1013	104298	-0.10768860933628
990	105318	1019	56172	0.043062200956938
990	105318	1021	80748	0.078188541419021
990	105318	1023	102252	0.071792406224186
990	105318	1028	233838	0.043202697907569
990	105318	1039	56178	0.078188541419021
990	105318	1041	80754	0.11905432029271
990	105318	1043	102258	-0.20351234238442
990	105318	1048	47988	-0.030396847734309
990	105318	1057	231798	0.048987254841633
990	105318	1214	88998	-0.10768860933628
990	105318	1216	104358	-0.030185758513932
990	105318	1322	56262	0.071792406224186
990	105318	1324	80838	-0.20351234238442
990	105318	1326	102342	-0.027863777089783
990	105318	1419	73698	0.10913312693498
990	105318	1426	40932	-0.027863777089783
990	105318	1433	111078	0.071038971551602
990	105318	1434	117222	-0.18795145211933
991	108390	991	108390	2.396988460456
991	108390	1012	92010	-0.16866028708134
991	108390	1013	104298	-0.10122537003308
991	108390	1020	59244	0.043062200956938
991	108390	1023	102252	-0.19483980998848
991	108390	1040	59250	0.078188541419021
991	108390	1043	102258	0.012753197879906
991	108390	1050	79732	0.13478009528332
991	108390	1215	92070	-0.10768860933628
991	108390	1216	104358	0.0049779077275046
991	108390	1323	59334	0.071792406224186
991	108390	1326	102342	-0.11946978546011
991	108390	1418	45026	0.12224558896979
991	108390	1433	111078	-0.064432369623119
992	146790	992	146790	2.881508584295
992	146790	1010	81258	-0.24132216001358
992	146790	1018	48492	-0.031138343227558
992	146790	1038	48498	0.19566274199439
992	146790	1044	145266	-0.12871250677815
992	146790	1047	32116	-0.13026103535498
992	146790	1052	143220	0.085808337852103
992	146790	1217	146342	-0.060747420651234
992	146790	1327	145350	0.073427499849111
992	146790	1435	160230	0.19811822607772
993	154470	993	154470	2.9358288770053
993	154470	1011	88938	-0.24132216001358
993	154470	1014	146282	0.010596594763308
993	154470	1015	153450	-0.10768860933628
993	154470	1019	56172	-0.031138343227558
993	154470	1025	151404	0.071792406224186
993	154470	1039	56178	0.19566274199439
993	154470	1045	151410	-0.20351234238442
993	154470	1056	217462	0.067209959162845
993	154470	1217	146342	-0.20594001084505
993	154470	1218	153510	-0.030185758513932
993	154470	1328	151494	-0.027863777089783
993	154470	1435	160230	0.071038971551602
994	157542	994	157542	2.7708978328173
994	157542	1012	92010	-0.24132216001358
994	157542	1015	153450	-0.10122537003308
994	157542	1020	59244	-0.031138343227558
994	157542	1024	145260	0.12484709503487
994	157542	1025	151404	-0.19483980998848
994	157542	1027	221550	0.20359421253978
994	157542	1040	59250	0.19566274199439
994	157542	1044	145266	0.01826623218642
994	157542	1045	151410	0.012753197879906
994	157542	1052	143220	-0.015729255493862
994	157542	1055	188790	-0.16507312000473
994	157542	1218	153510	0.0049779077275046
994	157542	1327	145350	-0.039510917689212
994	157542	1328	151494	-0.11946978546011
994	157542	1417	30690	0.07637230163999
994	157542	1425	28644	0.20365947103997
994	157542	1435	160230	-0.064432369623119
995	169830	995	169830	2.9202082746974
995	169830	1013	104298	-0.24132216001358
995	169830	1015	153450	-0.16866028708134
995	169830	1016	167786	-0.23140787831235
995	169830	1024	145260	0.078188541419021
995	169830	1028	233838	0.20359421253978
995	169830	1044	145266	0.11905432029271
995	169830	1049	55156	0.13026103535498
995	169830	1218	153510	-0.10768860933628
995	169830	1219	167846	-0.13097741675335
995	169830	1327	145350	-0.20351234238442
995	169830	1426	40932	0.20365947103997
995	169830	1437	181734	-0.18795145211933
996	200550	996	200550	2.3734871939206
996	200550	1016	167786	-0.018690636325228
996	200550	1023	102252	0.031138343227558
996	200550	1025	151404	-0.043062200956938
996	200550	1043	102258	-0.19566274199439
996	200550	1045	151410	-0.078188541419021
996	200550	1051	85876	0.13026103535498
996	200550	1052	143220	0.030396847734309
996	200550	1057	231798	0.16507312000473
996	200550	1328	151494	-0.071792406224186
996	200550	1419	73698	-0.07637230163999
996	200550	1438	203238	0.064432369623119
996	200550	1439	206310	-0.071038971551602
996	200550	1440	213990	-0.19811822607772
997	60777	997	60777	2.8279622853926
997	60777	998	62313	-0.2643389994568
997	60777	1008	56682	-0.018711815523326
997	60777	1018	48492	-0.1237670261331
997	60777	1029	56689	-0.076413131528841
997	60777	1030	60273	-0.16836811679478
997	60777	1060	53112	-0.043883097212759
997	60777	1063	188793	0.051637100539558
997	60777	1221	56745	0.0049779077275046
997	60777	1222	60329	-0.060747420651234
997	60777	1330	48585	-0.039510917689212
997	60777	1332	59337	0.073427499849111
997	60777	1414	53217	0.038854180798796
998	62313	998	62313	2.6457922882072
998	62313	1019	56172	-0.02806772328499
998	62313	1030	60273	-0.0072603645603377
998	62313	1058	31608	0.014033861642495
998	62313	1059	46968	-0.11014569983527
998	62313	1063	188793	-0.048987254841633
998	62313	1222	60329	-0.13097741675335
998	62313	1331	56265	0.11946978546011
998	62313	1332	59337	0.027863777089783
998	62313	1412	31713	0.016567478359427
998	62313	1413	47073	-0.11842105263158
999	89449	999	89449	2.9263298620884
999	89449	1008	56682	-0.22975887004738
999	89449	1010	81258	-0.10420882828398
999	89449	1029	56689	-0.21930024236097
999	89449	1031	81265	-0.12918660287081
999	89449	1032	88945	-0.16836811679478
999	89449	1064	217465	0.051637100539558
999	89449	1223	81321	-0.20594001084505
999	89449	1224	89001	-0.060747420651234
999	89449	1334	88009	0.073427499849111
999	89449	1441	24552	-0.11417392516771
1000	93033	1000	93033	2.7606248240923
1000	93033	1009	60266	-0.22975887004738
1000	93033	1011	88938	-0.018711815523326
1000	93033	1021	80748	-0.1237670261331
1000	93033	1030	60273	-0.21930024236097
1000	93033	1032	88945	-0.076413131528841
1000	93033	1033	92017	-0.20594001084505
1000	93033	1058	31608	0.22454178627992
1000	93033	1061	77688	-0.11014569983527
1000	93033	1224	89001	0.0049779077275046
1000	93033	1225	92073	-0.030185758513932
1000	93033	1333	80841	-0.039510917689212
1000	93033	1412	31713	-0.085598638190375
1000	93033	1415	77793	-0.11842105263158
1001	105321	1001	105321	2.9358288770053
1001	105321	1011	88938	-0.24132216001358
1001	105321	1019	56172	-0.031138343227558
1001	105321	1021	80748	0.19566274199439
1001	105321	1032	88945	0.010596594763308
1001	105321	1034	104305	-0.20594001084505
1001	105321	1065	231801	0.048987254841633
1001	105321	1224	89001	-0.10768860933628
1001	105321	1226	104361	-0.030185758513932
1001	105321	1331	56265	0.071792406224186
1001	105321	1333	80841	-0.20351234238442
1001	105321	1335	102345	-0.027863777089783
1001	105321	1442	111081	0.071038971551602
1001	105321	1443	117225	-0.18795145211933
1002	108393	1002	108393	2.6815367295243
1002	108393	1012	92010	-0.24132216001358
1002	108393	1013	104298	-0.018711815523326
1002	108393	1020	59244	-0.031138343227558
1002	108393	1023	102252	0.02806772328499
1002	108393	1026	237933	-0.18164960262175
1002	108393	1033	92017	0.010596594763308
1002	108393	1034	104305	-0.076413131528841
1002	108393	1059	46968	0.22454178627992
1002	108393	1061	77688	0.014033861642495
1002	108393	1225	92073	-0.10768860933628
1002	108393	1226	104361	0.0049779077275046
1002	108393	1332	59337	0.071792406224186
1002	108393	1335	102345	-0.11946978546011
1002	108393	1413	47073	-0.085598638190375
1002	108393	1415	77793	0.016567478359427
1002	108393	1442	111081	-0.064432369623119
1003	146793	1003	146793	2.4748100197017
1003	146793	1010	81258	0.057416267942584
1003	146793	1018	48492	-0.22488038277512
1003	146793	1031	81265	-0.10420882828398
1003	146793	1035	146289	-0.16836811679478
1003	146793	1062	139128	0.043883097212759
1003	146793	1227	146345	-0.060747420651234
1003	146793	1336	145353	0.073427499849111
1003	146793	1416	139233	-0.038854180798796
1003	146793	1444	160233	0.19811822607772
1004	154473	1004	154473	2.651280607937
1004	154473	1011	88938	0.057416267942584
1004	154473	1014	146282	-0.10420882828398
1004	154473	1019	56172	-0.22488038277512
1004	154473	1032	88945	-0.10420882828398
1004	154473	1035	146289	-0.12918660287081
1004	154473	1036	153457	-0.20594001084505
1004	154473	1058	31608	-0.17224880382775
1004	154473	1062	139128	-0.11014569983527
1004	154473	1064	217465	0.067209959162845
1004	154473	1227	146345	-0.20594001084505
1004	154473	1228	153513	-0.030185758513932
1004	154473	1337	151497	-0.027863777089783
1004	154473	1412	31713	-0.11014569983527
1004	154473	1416	139233	-0.11842105263158
1004	154473	1441	24552	-0.15789473684211
1004	154473	1444	160233	0.071038971551602
1005	157545	1005	157545	2.396988460456
1005	157545	1012	92010	0.057416267942584
1005	157545	1015	153450	-0.018711815523326
1005	157545	1020	59244	-0.22488038277512
1005	157545	1024	145260	-0.1237670261331
1005	157545	1025	151404	0.02806772328499
1005	157545	1033	92017	-0.10420882828398
1005	157545	1036	153457	-0.076413131528841
1005	157545	1063	188793	-0.16507312000473
1005	157545	1228	153513	0.0049779077275046
1005	157545	1336	145353	-0.039510917689212
1005	157545	1337	151497	-0.11946978546011
1005	157545	1444	160233	-0.064432369623119
1006	169833	1006	169833	2.572192513369
1006	169833	1013	104298	0.057416267942584
1006	169833	1015	153450	-0.24132216001358
1006	169833	1024	145260	0.19566274199439
1006	169833	1034	104305	-0.10420882828398
1006	169833	1036	153457	0.010596594763308
1006	169833	1037	167793	-0.0072603645603377
1006	169833	1059	46968	-0.17224880382775
1006	169833	1062	139128	0.014033861642495
1006	169833	1228	153513	-0.10768860933628
1006	169833	1229	167849	-0.13097741675335
1006	169833	1336	145353	-0.20351234238442
1006	169833	1413	47073	-0.11014569983527
1006	169833	1416	139233	0.016567478359427
1006	169833	1446	181737	-0.18795145211933
1007	200553	1007	200553	2.965662820152
1007	200553	1016	167786	-0.22975887004738
1007	200553	1023	102252	0.22488038277512
1007	200553	1025	151404	0.031138343227558
1007	200553	1037	167793	-0.21930024236097
1007	200553	1061	77688	-0.17224880382775
1007	200553	1062	139128	0.22454178627992
1007	200553	1065	231801	0.16507312000473
1007	200553	1337	151497	-0.071792406224186
1007	200553	1415	77793	-0.11014569983527
1007	200553	1416	139233	-0.085598638190375
1007	200553	1447	203241	0.064432369623119
1007	200553	1448	206313	-0.071038971551602
1007	200553	1449	213993	-0.19811822607772
1008	56682	1008	56682	2.9280185758514
1008	56682	1018	48492	-0.21930024236097
1008	56682	1038	48498	-0.12918660287081
1008	56682	1039	56178	-0.16836811679478
1008	56682	1060	53112	0.085808337852103
1008	56682	1067	184698	0.051637100539558
1008	56682	1230	48554	-0.20594001084505
1008	56682	1231	56234	-0.060747420651234
1008	56682	1338	32202	0.20351234238442
1008	56682	1340	55242	0.073427499849111
1008	56682	1441	24552	0.068532333192504
1009	60266	1009	60266	2.8782718829158
1009	60266	1019	56172	-0.19254299326189
1009	60266	1039	56178	-0.076413131528841
1009	60266	1040	59250	-0.20594001084505
1009	60266	1058	31608	-0.13478009528332
1009	60266	1060	53112	-0.17135244663956
1009	60266	1066	123258	-0.067209959162845
1009	60266	1231	56234	0.0049779077275046
1009	60266	1232	59306	-0.030185758513932
1009	60266	1339	48074	-0.039510917689212
1009	60266	1418	45026	-0.11842105263158
1010	81258	1010	81258	2.5887981987053
1010	81258	1018	48492	-0.039684773430903
1010	81258	1038	48498	-0.21930024236097
1010	81258	1041	80754	-0.16836811679478
1010	81258	1061	77688	0.085808337852103
1010	81258	1068	209274	0.051637100539558
1010	81258	1233	80810	-0.060747420651234
1010	81258	1338	32202	-0.071792406224186
1010	81258	1341	79818	0.073427499849111
1010	81258	1419	73698	-0.038854180798796
1010	81258	1450	94698	0.19811822607772
1011	88938	1011	88938	2.816211652125
1011	88938	1019	56172	-0.039684773430903
1011	88938	1021	80748	-0.21930024236097
1011	88938	1039	56178	-0.21930024236097
1011	88938	1041	80754	-0.12918660287081
1011	88938	1042	87922	-0.20594001084505
1011	88938	1058	31608	-0.030396847734309
1011	88938	1069	215418	0.048987254841633
1011	88938	1233	80810	-0.20594001084505
1011	88938	1234	87978	-0.030185758513932
1011	88938	1342	85962	-0.027863777089783
1011	88938	1419	73698	-0.11842105263158
1011	88938	1441	24552	-0.027863777089783
1011	88938	1450	94698	0.071038971551602
1012	92010	1012	92010	2.6778778497045
1012	92010	1020	59244	-0.039684773430903
1012	92010	1022	87916	-0.19254299326189
1012	92010	1027	221550	-0.18164960262175
1012	92010	1040	59250	-0.21930024236097
1012	92010	1042	87922	-0.076413131528841
1012	92010	1061	77688	-0.015729255493862
1012	92010	1066	123258	-0.16507312000473
1012	92010	1234	87978	0.0049779077275046
1012	92010	1341	79818	-0.039510917689212
1012	92010	1342	85962	-0.11946978546011
1012	92010	1417	30690	-0.085598638190375
1012	92010	1450	94698	-0.064432369623119
1013	104298	1013	104298	2.4562341683085
1013	104298	1022	87916	-0.018690636325228
1013	104298	1023	102252	-0.054883197298058
1013	104298	1028	233838	-0.18164960262175
1013	104298	1042	87922	0.010596594763308
1013	104298	1043	102258	-0.0072603645603377
1013	104298	1059	46968	-0.030396847734309
1013	104298	1070	230778	0.048987254841633
1013	104298	1234	87978	-0.10768860933628
1013	104298	1235	102314	-0.13097741675335
1013	104298	1340	55242	0.071792406224186
1013	104298	1341	79818	-0.20351234238442
1013	104298	1419	73698	0.016567478359427
1013	104298	1452	116202	-0.18795145211933
1014	146282	1014	146282	2.7438080495356
1014	146282	1021	80748	-0.22975887004738
1014	146282	1041	80754	-0.10420882828398
1014	146282	1044	145266	-0.20594001084505
1014	146282	1058	31608	-0.13026103535498
1014	146282	1062	139128	0.17135244663956
1014	146282	1068	209274	0.067209959162845
1014	146282	1236	145322	-0.030185758513932
1014	146282	1343	143306	-0.027863777089783
1014	146282	1453	158186	0.18795145211933
1015	153450	1015	153450	2.8826343934703
1015	153450	1022	87916	-0.22975887004738
1015	153450	1024	145260	-0.21930024236097
1015	153450	1025	151404	-0.054883197298058
1015	153450	1042	87922	-0.10420882828398
1015	153450	1044	145266	-0.12918660287081
1015	153450	1045	151410	-0.0072603645603377
1015	153450	1062	139128	-0.015729255493862
1015	153450	1067	184698	-0.16507312000473
1015	153450	1236	145322	-0.20594001084505
1015	153450	1237	151466	-0.13097741675335
1015	153450	1417	30690	-0.11014569983527
1015	153450	1441	24552	0.20365947103997
1016	167786	1016	167786	2.7846889952153
1016	167786	1023	102252	-0.22975887004738
1016	167786	1025	151404	-0.018690636325228
1016	167786	1043	102258	-0.10420882828398
1016	167786	1045	151410	0.010596594763308
1016	167786	1060	53112	0.13026103535498
1016	167786	1062	139128	-0.13478009528332
1016	167786	1070	230778	-0.067209959162845
1016	167786	1237	151466	-0.10768860933628
1016	167786	1343	143306	-0.20351234238442
1016	167786	1418	45026	-0.11014569983527
1016	167786	1454	170474	0.064432369623119
1016	167786	1455	173546	-0.071038971551602
1016	167786	1456	181226	-0.19811822607772
1017	246123	1017	246123	3.2327610470025
1017	246123	1026	237933	-0.21930024236097
1017	246123	1027	221550	0.19566274199439
1017	246123	1028	233838	-0.1237670261331
1017	246123	1046	237939	-0.12918660287081
1017	246123	1063	188793	0.030396847734309
1017	246123	1064	217465	0.13478009528332
1017	246123	1065	231801	0.015729255493862
1017	246123	1066	123258	0.17224880382775
1017	246123	1067	184698	-0.22454178627992
1017	246123	1069	215418	-0.014033861642495
1017	246123	1070	230778	0.11014569983527
1017	246123	1238	237995	-0.20594001084505
1017	246123	1344	221643	0.20351234238442
1017	246123	1345	233931	0.039510917689212
1017	246123	1420	123363	-0.11014569983527
1017	246123	1421	184803	-0.085598638190375
1017	246123	1423	215523	0.016567478359427
1017	246123	1424	230883	-0.11842105263158
1017	246123	1443	117225	-0.20365947103997
1017	246123	1446	181737	0.027863777089783
1017	246123	1449	213993	-0.068532333192504
1017	246123	1452	116202	0.15789473684211
1017	246123	1456	181226	0.11417392516771
1018	48492	1018	48492	3.0306783000281
1018	48492	1047	32116	0.010596594763308
1018	48492	1048	47988	-0.16836811679478
1018	48492	1059	46968	0.12871250677815
1018	48492	1072	176508	0.051637100539558
1018	48492	1239	32172	-0.10768860933628
1018	48492	1240	48044	-0.060747420651234
1018	48492	1347	47052	0.073427499849111
1018	48492	1426	40932	-0.038854180798796
1018	48492	1459	61932	0.19811822607772
1019	56172	1019	56172	2.9744582043344
1019	56172	1048	47988	-0.12918660287081
1019	56172	1049	55156	-0.20594001084505
1019	56172	1058	31608	0.11905432029271
1019	56172	1060	53112	0.20351234238442
1019	56172	1071	119164	-0.067209959162845
1019	56172	1073	182652	0.048987254841633
1019	56172	1240	48044	-0.20594001084505
1019	56172	1241	55212	-0.030185758513932
1019	56172	1346	31692	0.20351234238442
1019	56172	1348	53196	-0.027863777089783
1019	56172	1426	40932	-0.11842105263158
1019	56172	1441	24552	0.10913312693498
1019	56172	1459	61932	0.071038971551602
1020	59244	1020	59244	2.577399380805
1020	59244	1049	55156	-0.076413131528841
1020	59244	1059	46968	-0.01826623218642
1020	59244	1060	53112	-0.012753197879906
1020	59244	1241	55212	0.0049779077275046
1020	59244	1347	47052	-0.039510917689212
1020	59244	1348	53196	-0.11946978546011
1020	59244	1425	28644	-0.016567478359427
1020	59244	1459	61932	-0.064432369623119
1021	80748	1021	80748	3.029130312412
1021	80748	1048	47988	-0.21930024236097
1021	80748	1050	79732	-0.20594001084505
1021	80748	1058	31608	0.078188541419021
1021	80748	1061	77688	0.20351234238442
1021	80748	1074	207228	0.048987254841633
1021	80748	1242	79788	-0.030185758513932
1021	80748	1346	31692	-0.071792406224186
1021	80748	1349	77772	-0.027863777089783
1021	80748	1460	92652	0.18795145211933
1022	87916	1022	87916	2.8019983112862
1022	87916	1049	55156	-0.21930024236097
1022	87916	1050	79732	-0.12918660287081
1022	87916	1051	85876	-0.0072603645603377
1022	87916	1071	119164	-0.16507312000473
1022	87916	1075	214396	0.048987254841633
1022	87916	1242	79788	-0.20594001084505
1022	87916	1243	85932	-0.13097741675335
1022	87916	1441	24552	-0.12224558896979
1023	102252	1023	102252	2.8797495074585
1023	102252	1051	85876	0.010596594763308
1023	102252	1060	53112	-0.078188541419021
1023	102252	1061	77688	-0.11905432029271
1023	102252	1076	230268	0.051637100539558
1023	102252	1243	85932	-0.10768860933628
1023	102252	1348	53196	0.071792406224186
1023	102252	1349	77772	-0.20351234238442
1023	102252	1426	40932	0.085598638190375
1023	102252	1461	104940	0.064432369623119
1023	102252	1462	108012	-0.071038971551602
1023	102252	1463	115692	-0.19811822607772
1024	145260	1024	145260	2.7179848015761
1024	145260	1050	79732	-0.10420882828398
1024	145260	1052	143220	-0.0072603645603377
1024	145260	1059	46968	-0.19566274199439
1024	145260	1062	139128	0.012753197879906
1024	145260	1072	176508	-0.16507312000473
1024	145260	1244	143276	-0.13097741675335
1024	145260	1350	139212	0.11946978546011
1024	145260	1465	157164	0.18795145211933
1025	151404	1025	151404	2.7254432873628
1025	151404	1051	85876	-0.10420882828398
1025	151404	1052	143220	-0.12918660287081
1025	151404	1060	53112	-0.19566274199439
1025	151404	1062	139128	0.01826623218642
1025	151404	1073	182652	-0.16507312000473
1025	151404	1075	214396	-0.067209959162845
1025	151404	1244	143276	-0.20594001084505
1025	151404	1350	139212	0.039510917689212
1025	151404	1425	28644	-0.11014569983527
1025	151404	1441	24552	0.07637230163999
1025	151404	1464	154092	0.064432369623119
1025	151404	1465	157164	-0.071038971551602
1026	237933	1026	237933	2.9639037433155
1026	237933	1027	221550	-0.24132216001358
1026	237933	1028	233838	-0.018711815523326
1026	237933	1053	221557	0.010596594763308
1026	237933	1054	233845	-0.076413131528841
1026	237933	1063	188793	-0.078188541419021
1026	237933	1065	231801	-0.012753197879906
1026	237933	1072	176508	-0.22454178627992
1026	237933	1074	207228	-0.014033861642495
1026	237933	1076	230268	0.043883097212759
1026	237933	1245	221613	-0.10768860933628
1026	237933	1246	233901	0.0049779077275046
1026	237933	1351	188877	0.071792406224186
1026	237933	1353	231885	-0.11946978546011
1026	237933	1428	176613	-0.085598638190375
1026	237933	1430	207333	0.016567478359427
1026	237933	1432	230373	0.038854180798796
1026	237933	1442	111081	0.07637230163999
1026	237933	1445	174569	-0.12224558896979
1026	237933	1448	206313	0.10913312693498
1026	237933	1462	108012	0.15789473684211
1026	237933	1467	173036	0.11417392516771
1027	221550	1027	221550	2.8647621728117
1027	221550	1055	188790	-0.21930024236097
1027	221550	1056	217462	-0.076413131528841
1027	221550	1066	123258	0.19566274199439
1027	221550	1068	209274	-0.01826623218642
1027	221550	1069	215418	-0.012753197879906
1027	221550	1074	207228	0.015729255493862
1027	221550	1075	214396	-0.17135244663956
1027	221550	1248	217518	0.0049779077275046
1027	221550	1356	209358	-0.039510917689212
1027	221550	1357	215502	-0.11946978546011
1027	221550	1435	160230	-0.085598638190375
1027	221550	1439	206310	0.11842105263158
1027	221550	1440	213990	0.038854180798796
1027	221550	1450	94698	0.07637230163999
1027	221550	1453	158186	-0.12224558896979
1027	221550	1458	205802	0.0092879256965944
1027	221550	1460	92652	0.20365947103997
1027	221550	1465	157164	-0.027863777089783
1028	233838	1028	233838	2.5961159583451
1028	233838	1056	217462	0.010596594763308
1028	233838	1057	231798	-0.0072603645603377
1028	233838	1067	184698	-0.078188541419021
1028	233838	1068	209274	-0.11905432029271
1028	233838	1070	230778	-0.20351234238442
1028	233838	1071	119164	0.13026103535498
1028	233838	1072	176508	0.030396847734309
1028	233838	1076	230268	-0.085808337852103
1028	233838	1248	217518	-0.10768860933628
1028	233838	1249	231854	-0.13097741675335
1028	233838	1355	184782	0.071792406224186
1028	233838	1356	209358	-0.20351234238442
1028	233838	1358	230862	0.027863777089783
1028	233838	1433	111078	0.11014569983527
1028	233838	1438	203238	0.016567478359427
1028	233838	1454	170474	-0.12224558896979
1028	233838	1457	202218	0.10913312693498
1028	233838	1461	104940	0.20365947103997
1028	233838	1466	169452	-0.027863777089783
1028	233838	1469	201708	0.068532333192504
1029	56689	1029	56689	2.683014354067
1029	56689	1038	48498	-0.10420882828398
1029	56689	1047	32116	-0.19566274199439
1029	56689	1250	48561	-0.20594001084505
1029	56689	1251	56241	-0.060747420651234
1029	56689	1359	32209	0.20351234238442
1029	56689	1361	55249	0.073427499849111
1029	56689	1414	53217	-0.066976184683542
1030	60273	1030	60273	2.6510695187166
1030	60273	1039	56178	-0.018711815523326
1030	60273	1048	47988	-0.1237670261331
1030	60273	1058	31608	-0.11139032351979
1030	60273	1060	53112	0.036715233278425
1030	60273	1063	188793	-0.043202697907569
1030	60273	1251	56241	0.0049779077275046
1030	60273	1252	59313	-0.030185758513932
1030	60273	1360	48081	-0.039510917689212
1030	60273	1412	31713	0.069402927018275
1030	60273	1414	53217	-0.08359133126935
1031	81265	1031	81265	2.5918941739375
1031	81265	1038	48498	-0.22975887004738
1031	81265	1047	32116	0.031138343227558
1031	81265	1253	80817	-0.060747420651234
1031	81265	1359	32209	-0.071792406224186
1031	81265	1362	79825	0.073427499849111
1031	81265	1415	77793	-0.066976184683542
1031	81265	1470	16368	-0.11417392516771
1031	81265	1471	94705	0.19811822607772
1032	88945	1032	88945	2.7438080495356
1032	88945	1039	56178	-0.22975887004738
1032	88945	1041	80754	-0.10420882828398
1032	88945	1058	31608	-0.13026103535498
1032	88945	1064	217465	-0.043202697907569
1032	88945	1253	80817	-0.20594001084505
1032	88945	1254	87985	-0.030185758513932
1032	88945	1363	85969	-0.027863777089783
1032	88945	1412	31713	0.17135244663956
1032	88945	1471	94705	0.071038971551602
1033	92017	1033	92017	2.7357866591613
1033	92017	1040	59250	-0.22975887004738
1033	92017	1042	87922	-0.018711815523326
1033	92017	1050	79732	-0.1237670261331
1033	92017	1051	85876	0.02806772328499
1033	92017	1053	221557	-0.18164960262175
1033	92017	1061	77688	0.12524342457798
1033	92017	1254	87985	0.0049779077275046
1033	92017	1362	79825	-0.039510917689212
1033	92017	1363	85969	-0.11946978546011
1033	92017	1415	77793	0.069306734419007
1033	92017	1471	94705	-0.064432369623119
1034	104305	1034	104305	3.2521812552772
1034	104305	1042	87922	-0.24132216001358
1034	104305	1049	55156	-0.031138343227558
1034	104305	1050	79732	0.19566274199439
1034	104305	1054	233845	-0.18164960262175
1034	104305	1059	46968	-0.13026103535498
1034	104305	1254	87985	-0.10768860933628
1034	104305	1255	102321	-0.13097741675335
1034	104305	1361	55249	0.071792406224186
1034	104305	1362	79825	-0.20351234238442
1034	104305	1413	47073	0.17135244663956
1034	104305	1473	116209	-0.18795145211933
1035	146289	1035	146289	2.5287784970448
1035	146289	1041	80754	0.057416267942584
1035	146289	1048	47988	-0.22488038277512
1035	146289	1058	31608	0.24401913875598
1035	146289	1062	139128	-0.036715233278425
1035	146289	1256	145329	-0.030185758513932
1035	146289	1364	143313	-0.027863777089783
1035	146289	1412	31713	-0.036715233278425
1035	146289	1416	139233	0.08359133126935
1035	146289	1470	16368	-0.15789473684211
1035	146289	1474	158193	0.18795145211933
1036	153457	1036	153457	2.7046158176189
1036	153457	1042	87922	0.057416267942584
1036	153457	1044	145266	-0.10420882828398
1036	153457	1049	55156	-0.22488038277512
1036	153457	1062	139128	0.12524342457798
1036	153457	1064	217465	-0.20359421253978
1036	153457	1256	145329	-0.20594001084505
1036	153457	1257	151473	-0.13097741675335
1036	153457	1416	139233	0.069306734419007
1037	167793	1037	167793	2.9307627357163
1037	167793	1043	102258	0.057416267942584
1037	167793	1045	151410	-0.24132216001358
1037	167793	1052	143220	0.19566274199439
1037	167793	1060	53112	-0.24401913875598
1037	167793	1062	139128	-0.11139032351979
1037	167793	1065	231801	-0.20359421253978
1037	167793	1257	151473	-0.10768860933628
1037	167793	1364	143313	-0.20351234238442
1037	167793	1414	53217	0.036715233278425
1037	167793	1416	139233	0.069402927018275
1037	167793	1475	170481	0.064432369623119
1037	167793	1476	173553	-0.071038971551602
1037	167793	1477	181233	-0.19811822607772
1038	48498	1038	48498	2.8262735716296
1038	48498	1047	32116	-0.018690636325228
1038	48498	1258	32178	-0.10768860933628
1038	48498	1259	48050	-0.060747420651234
1038	48498	1366	47058	0.073427499849111
1038	48498	1418	45026	-0.066976184683542
1038	48498	1470	16368	0.068532333192504
1038	48498	1480	61938	0.19811822607772
1039	56178	1039	56178	3.029130312412
1039	56178	1048	47988	-0.21930024236097
1039	56178	1058	31608	0.078188541419021
1039	56178	1060	53112	-0.071792406224186
1039	56178	1067	184698	-0.043202697907569
1039	56178	1259	48050	-0.20594001084505
1039	56178	1260	55218	-0.030185758513932
1039	56178	1365	31698	0.20351234238442
1039	56178	1367	53202	-0.027863777089783
1039	56178	1480	61938	0.071038971551602
1040	59250	1040	59250	3.1370672670982
1040	59250	1049	55156	-0.19254299326189
1040	59250	1055	188790	-0.18164960262175
1040	59250	1059	46968	-0.12484709503487
1040	59250	1060	53112	0.19483980998848
1040	59250	1066	123258	0.20359421253978
1040	59250	1260	55218	0.0049779077275046
1040	59250	1366	47058	-0.039510917689212
1040	59250	1367	53202	-0.11946978546011
1040	59250	1417	30690	0.069402927018275
1040	59250	1418	45026	0.069306734419007
1040	59250	1480	61938	-0.064432369623119
1041	80754	1041	80754	2.5918238108641
1041	80754	1048	47988	-0.039684773430903
1041	80754	1058	31608	0.043062200956938
1041	80754	1061	77688	-0.071792406224186
1041	80754	1068	209274	-0.043202697907569
1041	80754	1261	79794	-0.030185758513932
1041	80754	1365	31698	-0.071792406224186
1041	80754	1368	77778	-0.027863777089783
1041	80754	1419	73698	0.08359133126935
1041	80754	1470	16368	-0.027863777089783
1041	80754	1481	92658	0.18795145211933
1042	87922	1042	87922	2.8186039966226
1042	87922	1049	55156	-0.039684773430903
1042	87922	1050	79732	-0.21930024236097
1042	87922	1051	85876	-0.054883197298058
1042	87922	1056	217462	-0.18164960262175
1042	87922	1261	79794	-0.20594001084505
1042	87922	1262	85938	-0.13097741675335
1042	87922	1417	30690	0.17135244663956
1042	87922	1419	73698	0.069306734419007
1043	102258	1043	102258	2.7272727272727
1043	102258	1051	85876	-0.018690636325228
1043	102258	1057	231798	-0.18164960262175
1043	102258	1060	53112	-0.043062200956938
1043	102258	1061	77688	-0.078188541419021
1043	102258	1070	230778	0.043202697907569
1043	102258	1262	85938	-0.10768860933628
1043	102258	1367	53202	0.071792406224186
1043	102258	1368	77778	-0.20351234238442
1043	102258	1418	45026	0.17135244663956
1043	102258	1419	73698	0.069402927018275
1043	102258	1482	104946	0.064432369623119
1043	102258	1483	108018	-0.071038971551602
1043	102258	1484	115698	-0.19811822607772
1044	145266	1044	145266	2.9826906839291
1044	145266	1050	79732	-0.22975887004738
1044	145266	1052	143220	-0.054883197298058
1044	145266	1059	46968	0.031138343227558
1044	145266	1062	139128	-0.19483980998848
1044	145266	1068	209274	-0.20359421253978
1044	145266	1263	143282	-0.13097741675335
1044	145266	1369	139218	0.11946978546011
1044	145266	1417	30690	-0.036715233278425
1044	145266	1470	16368	0.20365947103997
1044	145266	1486	157170	0.18795145211933
1045	151410	1045	151410	2.8906557838446
1045	151410	1051	85876	-0.22975887004738
1045	151410	1052	143220	-0.21930024236097
1045	151410	1060	53112	0.031138343227558
1045	151410	1062	139128	0.12484709503487
1045	151410	1069	215418	-0.20359421253978
1045	151410	1263	143282	-0.20594001084505
1045	151410	1369	139218	0.039510917689212
1045	151410	1485	154098	0.064432369623119
1045	151410	1486	157170	-0.071038971551602
1046	237939	1046	237939	3.0267379679144
1046	237939	1053	221557	-0.018690636325228
1046	237939	1054	233845	-0.19254299326189
1046	237939	1055	188790	0.031138343227558
1046	237939	1057	231798	-0.02806772328499
1046	237939	1063	188793	-0.043062200956938
1046	237939	1065	231801	0.19483980998848
1046	237939	1066	123258	-0.24401913875598
1046	237939	1068	209274	-0.11139032351979
1046	237939	1070	230778	0.036715233278425
1046	237939	1264	221619	-0.10768860933628
1046	237939	1265	233907	0.0049779077275046
1046	237939	1370	188883	0.071792406224186
1046	237939	1372	231891	-0.11946978546011
1046	237939	1420	123363	-0.036715233278425
1046	237939	1422	209379	-0.069402927018275
1046	237939	1424	230883	0.08359133126935
1046	237939	1472	109041	-0.20365947103997
1046	237939	1476	173553	0.027863777089783
1046	237939	1479	205809	-0.068532333192504
1046	237939	1483	108018	0.15789473684211
1046	237939	1488	173042	0.11417392516771
1047	32116	1047	32116	2.8283141007599
1047	32116	1266	31668	-0.060747420651234
1047	32116	1373	30676	0.073427499849111
1047	32116	1425	28644	-0.066976184683542
1047	32116	1470	16368	-0.0092879256965944
1048	47988	1048	47988	3.3173374613003
1048	47988	1058	31608	-0.16866028708134
1048	47988	1059	46968	-0.10768860933628
1048	47988	1072	176508	-0.043202697907569
1048	47988	1266	31668	-0.10768860933628
1048	47988	1267	47028	-0.030185758513932
1048	47988	1374	45012	-0.027863777089783
1048	47988	1426	40932	0.08359133126935
1048	47988	1470	16368	0.10913312693498
1048	47988	1491	59892	0.18795145211933
1049	55156	1049	55156	3.1781593019983
1049	55156	1059	46968	0.010596594763308
1049	55156	1060	53112	-0.23140787831235
1049	55156	1071	119164	0.20359421253978
1049	55156	1267	47028	-0.20594001084505
1049	55156	1268	53172	-0.13097741675335
1049	55156	1373	30676	0.20351234238442
1049	55156	1426	40932	0.069306734419007
1050	79732	1050	79732	3.1347452856741
1050	79732	1059	46968	-0.018690636325228
1050	79732	1061	77688	-0.23140787831235
1050	79732	1269	77748	-0.13097741675335
1050	79732	1373	30676	-0.071792406224186
1050	79732	1375	73684	0.11946978546011
1050	79732	1470	16368	-0.12224558896979
1050	79732	1493	91636	0.18795145211933
1051	85876	1051	85876	2.6493104418801
1051	85876	1060	53112	-0.018690636325228
1051	85876	1061	77688	0.010596594763308
1051	85876	1075	214396	0.043202697907569
1051	85876	1269	77748	-0.20594001084505
1051	85876	1375	73684	0.039510917689212
1051	85876	1425	28644	0.17135244663956
1051	85876	1492	88564	0.064432369623119
1051	85876	1493	91636	-0.071038971551602
1052	143220	1052	143220	2.8017872220659
1052	143220	1061	77688	-0.24132216001358
1052	143220	1062	139128	-0.10122537003308
1052	143220	1074	207228	-0.20359421253978
1052	143220	1270	139188	0.0049779077275046
1052	143220	1425	28644	-0.036715233278425
1052	143220	1470	16368	0.07637230163999
1052	143220	1496	145908	0.064432369623119
1052	143220	1498	156660	0.19811822607772
1053	221557	1053	221557	2.5663523782719
1053	221557	1055	188790	-0.22975887004738
1053	221557	1056	217462	-0.018711815523326
1053	221557	1063	188793	-0.018690636325228
1053	221557	1064	217465	-0.10122537003308
1053	221557	1074	207228	-0.12524342457798
1053	221557	1075	214396	0.036715233278425
1053	221557	1272	217525	0.0049779077275046
1053	221557	1378	209365	-0.039510917689212
1053	221557	1379	215509	-0.11946978546011
1053	221557	1430	207333	0.069306734419007
1053	221557	1431	214501	0.08359133126935
1053	221557	1471	94705	0.07637230163999
1053	221557	1474	158193	-0.12224558896979
1053	221557	1479	205809	0.0092879256965944
1053	221557	1493	91636	0.15789473684211
1053	221557	1498	156660	0.11417392516771
1054	233845	1054	233845	3.0357444413172
1054	233845	1056	217462	-0.24132216001358
1054	233845	1064	217465	-0.16866028708134
1054	233845	1065	231801	-0.23140787831235
1054	233845	1071	119164	-0.24401913875598
1054	233845	1072	176508	0.13026103535498
1054	233845	1272	217525	-0.10768860933628
1054	233845	1273	231861	-0.13097741675335
1054	233845	1377	184789	0.071792406224186
1054	233845	1378	209365	-0.20351234238442
1054	233845	1380	230869	0.027863777089783
1054	233845	1427	119269	-0.036715233278425
1054	233845	1428	176613	0.17135244663956
1054	233845	1432	230373	-0.066976184683542
1054	233845	1475	170481	-0.12224558896979
1054	233845	1478	202225	0.10913312693498
1054	233845	1494	103924	0.15789473684211
1054	233845	1500	168948	0.11417392516771
1055	188790	1055	188790	3.0425696594427
1055	188790	1066	123258	-0.24132216001358
1055	188790	1067	184698	-0.10122537003308
1055	188790	1072	176508	0.12484709503487
1055	188790	1073	182652	-0.19483980998848
1055	188790	1275	184758	0.0049779077275046
1055	188790	1382	176598	-0.039510917689212
1055	188790	1383	182742	-0.11946978546011
1055	188790	1435	160230	0.069402927018275
1055	188790	1436	174566	0.069306734419007
1055	188790	1437	181734	0.08359133126935
1055	188790	1480	61938	0.07637230163999
1055	188790	1486	157170	-0.10913312693498
1055	188790	1488	173042	0.0092879256965944
1055	188790	1491	59892	0.20365947103997
1055	188790	1498	156660	-0.068532333192504
1056	217462	1056	217462	2.5066844919786
1056	217462	1067	184698	-0.018690636325228
1056	217462	1068	209274	0.010596594763308
1056	217462	1069	215418	-0.23140787831235
1056	217462	1071	119164	0.031138343227558
1056	217462	1075	214396	-0.071792406224186
1056	217462	1276	209334	-0.20594001084505
1056	217462	1277	215478	-0.13097741675335
1056	217462	1385	214486	0.027863777089783
1056	217462	1435	160230	0.17135244663956
1056	217462	1438	203238	0.069306734419007
1056	217462	1440	213990	-0.066976184683542
1056	217462	1485	154098	-0.12224558896979
1056	217462	1490	201714	0.0092879256965944
1056	217462	1492	88564	0.20365947103997
1056	217462	1497	153076	-0.027863777089783
1057	231798	1057	231798	2.3661694342809
1057	231798	1069	215418	-0.16866028708134
1057	231798	1070	230778	-0.10768860933628
1057	231798	1073	182652	0.043062200956938
1057	231798	1074	207228	0.078188541419021
1057	231798	1277	215478	-0.10768860933628
1057	231798	1278	230838	-0.030185758513932
1057	231798	1383	182742	0.071792406224186
1057	231798	1384	207318	-0.20351234238442
1057	231798	1386	230358	-0.073427499849111
1057	231798	1434	117222	-0.036715233278425
1057	231798	1436	174566	0.17135244663956
1057	231798	1438	203238	0.069402927018275
1057	231798	1482	104946	-0.07637230163999
1057	231798	1489	200178	0.10913312693498
1057	231798	1499	167412	-0.027863777089783
1057	231798	1501	199668	0.068532333192504
1058	31608	1058	31608	3.039544047284
1058	31608	1279	30648	-0.030185758513932
1058	31608	1387	28632	-0.027863777089783
1058	31608	1441	24552	0.08359133126935
1058	31608	1470	16368	-0.11842105263158
1059	46968	1059	46968	3.1258091753448
1059	46968	1072	176508	0.18164960262175
1059	46968	1279	30648	-0.10768860933628
1059	46968	1280	44984	-0.13097741675335
1059	46968	1388	40920	0.11946978546011
1059	46968	1470	16368	0.016567478359427
1059	46968	1503	58872	0.18795145211933
1060	53112	1060	53112	3.2772305094287
1060	53112	1073	182652	0.18164960262175
1060	53112	1280	44984	-0.20594001084505
1060	53112	1387	28632	0.20351234238442
1060	53112	1388	40920	0.039510917689212
1060	53112	1441	24552	-0.069402927018275
1060	53112	1502	55800	0.064432369623119
1060	53112	1503	58872	-0.071038971551602
1061	77688	1061	77688	3.2053194483535
1061	77688	1074	207228	0.18164960262175
1061	77688	1281	73656	0.0049779077275046
1061	77688	1387	28632	-0.071792406224186
1061	77688	1470	16368	-0.085598638190375
1061	77688	1504	80376	0.064432369623119
1061	77688	1506	91128	0.19811822607772
1062	139128	1062	139128	3.0509428651844
1062	139128	1441	24552	-0.036715233278425
1062	139128	1470	16368	-0.11014569983527
1062	139128	1509	144888	0.071038971551602
1062	139128	1510	151032	-0.18795145211933
1062	139128	1511	152568	0.19811822607772
1063	188793	1063	188793	2.4522938361948
1063	188793	1066	123258	0.057416267942584
1063	188793	1067	184698	-0.018711815523326
1063	188793	1072	176508	-0.1237670261331
1063	188793	1073	182652	0.02806772328499
1063	188793	1283	184761	0.0049779077275046
1063	188793	1390	176601	-0.039510917689212
1063	188793	1391	182745	-0.11946978546011
1063	188793	1444	160233	0.069402927018275
1063	188793	1445	174569	0.069306734419007
1063	188793	1446	181737	0.08359133126935
1063	188793	1474	158193	0.016567478359427
1063	188793	1476	173553	-0.11842105263158
1063	188793	1477	181233	-0.038854180798796
1063	188793	1503	58872	0.15789473684211
1064	217465	1064	217465	2.5754995778216
1064	217465	1067	184698	-0.22975887004738
1064	217465	1068	209274	-0.10420882828398
1064	217465	1071	119164	0.22488038277512
1064	217465	1284	209337	-0.20594001084505
1064	217465	1285	215481	-0.13097741675335
1064	217465	1393	214489	0.027863777089783
1064	217465	1444	160233	0.17135244663956
1064	217465	1447	203241	0.069306734419007
1064	217465	1449	213993	-0.066976184683542
1064	217465	1471	94705	-0.11014569983527
1064	217465	1478	202225	-0.11842105263158
1064	217465	1505	87544	0.15789473684211
1064	217465	1511	152568	0.11417392516771
1065	231801	1065	231801	2.7419786096257
1065	231801	1069	215418	-0.24132216001358
1065	231801	1073	182652	-0.031138343227558
1065	231801	1074	207228	0.19566274199439
1065	231801	1285	215481	-0.10768860933628
1065	231801	1286	230841	-0.030185758513932
1065	231801	1391	182745	0.071792406224186
1065	231801	1392	207321	-0.20351234238442
1065	231801	1394	230361	-0.073427499849111
1065	231801	1443	117225	-0.036715233278425
1065	231801	1445	174569	0.17135244663956
1065	231801	1447	203241	0.069402927018275
1065	231801	1472	109041	-0.11014569983527
1065	231801	1475	170481	-0.085598638190375
1065	231801	1507	101880	0.15789473684211
1065	231801	1512	166904	0.11417392516771
1066	123258	1066	123258	2.8083309878976
1066	123258	1071	119164	-0.19254299326189
1066	123258	1287	119226	0.0049779077275046
1066	123258	1395	111066	-0.039510917689212
1066	123258	1396	117210	-0.11946978546011
1066	123258	1450	94698	0.069402927018275
1066	123258	1451	109034	0.069306734419007
1066	123258	1452	116202	0.08359133126935
1066	123258	1480	61938	-0.085598638190375
1066	123258	1481	92658	0.016567478359427
1066	123258	1483	108018	-0.11842105263158
1066	123258	1484	115698	-0.038854180798796
1066	123258	1503	58872	0.027863777089783
1066	123258	1506	91128	-0.068532333192504
1067	184698	1067	184698	2.6502955249085
1067	184698	1071	119164	-0.22975887004738
1067	184698	1072	176508	-0.21930024236097
1067	184698	1073	182652	-0.054883197298058
1067	184698	1288	176570	-0.20594001084505
1067	184698	1289	182714	-0.13097741675335
1067	184698	1397	160218	0.20351234238442
1067	184698	1399	181722	0.027863777089783
1067	184698	1454	170474	0.069306734419007
1067	184698	1456	181226	-0.066976184683542
1067	184698	1480	61938	-0.11014569983527
1067	184698	1485	154098	0.016567478359427
1067	184698	1487	169458	-0.11842105263158
1067	184698	1502	55800	0.20365947103997
1067	184698	1511	152568	-0.068532333192504
1068	209274	1068	209274	2.3422459893048
1068	209274	1072	176508	-0.039684773430903
1068	209274	1074	207228	-0.054883197298058
1068	209274	1290	207290	-0.13097741675335
1068	209274	1397	160218	-0.071792406224186
1068	209274	1400	203226	0.11946978546011
1068	209274	1401	206298	0.027863777089783
1068	209274	1450	94698	0.036715233278425
1068	209274	1457	202218	-0.08359133126935
1068	209274	1458	205802	-0.066976184683542
1068	209274	1490	201714	0.038854180798796
1068	209274	1504	80376	0.20365947103997
1068	209274	1509	144888	-0.027863777089783
1069	215418	1069	215418	2.5097101041373
1069	215418	1073	182652	-0.039684773430903
1069	215418	1074	207228	-0.21930024236097
1069	215418	1290	207290	-0.20594001084505
1069	215418	1291	214458	-0.030185758513932
1069	215418	1400	203226	0.039510917689212
1069	215418	1402	213978	-0.073427499849111
1069	215418	1453	158186	0.17135244663956
1069	215418	1481	92658	-0.11014569983527
1069	215418	1485	154098	-0.085598638190375
1069	215418	1489	200178	-0.11842105263158
1069	215418	1510	151032	-0.027863777089783
1070	230778	1070	230778	2.3380242048973
1070	230778	1075	214396	-0.018690636325228
1070	230778	1291	214458	-0.10768860933628
1070	230778	1292	230330	-0.060747420651234
1070	230778	1399	181722	0.071792406224186
1070	230778	1401	206298	-0.20351234238442
1070	230778	1452	116202	-0.036715233278425
1070	230778	1455	173546	0.17135244663956
1070	230778	1457	202218	0.069402927018275
1070	230778	1483	108018	-0.11014569983527
1070	230778	1487	169458	-0.085598638190375
1070	230778	1489	200178	0.016567478359427
1070	230778	1507	101880	-0.20365947103997
1070	230778	1513	198648	0.068532333192504
1071	119164	1071	119164	2.739726991275
1071	119164	1293	111036	-0.20594001084505
1071	119164	1294	117180	-0.13097741675335
1071	119164	1403	94684	0.20351234238442
1071	119164	1405	116188	0.027863777089783
1071	119164	1459	61932	-0.17135244663956
1071	119164	1461	104940	0.069306734419007
1071	119164	1463	115692	-0.066976184683542
1071	119164	1492	88564	0.016567478359427
1071	119164	1494	103924	-0.11842105263158
1071	119164	1502	55800	-0.12224558896979
1071	119164	1505	87544	0.10913312693498
1071	119164	1508	103416	-0.0092879256965944
1072	176508	1072	176508	2.5500281452294
1072	176508	1295	160188	-0.10768860933628
1072	176508	1296	174524	-0.13097741675335
1072	176508	1407	170460	0.11946978546011
1072	176508	1408	173532	0.027863777089783
1072	176508	1459	61932	0.036715233278425
1072	176508	1466	169452	-0.08359133126935
1072	176508	1467	173036	-0.066976184683542
1072	176508	1496	145908	0.016567478359427
1072	176508	1500	168948	0.038854180798796
1072	176508	1509	144888	0.10913312693498
1073	182652	1073	182652	2.3240923163524
1073	182652	1296	174524	-0.20594001084505
1073	182652	1297	181692	-0.030185758513932
1073	182652	1406	158172	0.20351234238442
1073	182652	1407	170460	0.039510917689212
1073	182652	1409	181212	-0.073427499849111
1073	182652	1464	154092	-0.069402927018275
1073	182652	1491	59892	-0.11014569983527
1073	182652	1499	167412	-0.11842105263158
1073	182652	1502	55800	0.07637230163999
1073	182652	1510	151032	0.10913312693498
1073	182652	1512	166904	-0.0092879256965944
1074	207228	1074	207228	2.4099352659724
1074	207228	1298	203196	0.0049779077275046
1074	207228	1299	206268	-0.030185758513932
1074	207228	1406	158172	-0.071792406224186
1074	207228	1411	205788	-0.073427499849111
1074	207228	1460	92652	0.036715233278425
1074	207228	1468	200172	-0.08359133126935
1074	207228	1496	145908	-0.085598638190375
1074	207228	1501	199668	0.038854180798796
1074	207228	1504	80376	0.07637230163999
1075	214396	1075	214396	2.1907542921475
1075	214396	1299	206268	-0.20594001084505
1075	214396	1300	213948	-0.060747420651234
1075	214396	1410	202204	0.039510917689212
1075	214396	1465	157164	0.17135244663956
1075	214396	1468	200172	-0.069306734419007
1075	214396	1493	91636	-0.11014569983527
1075	214396	1497	153076	-0.085598638190375
1075	214396	1505	87544	0.07637230163999
1075	214396	1510	151032	-0.12224558896979
1075	214396	1513	198648	-0.0092879256965944
1076	230268	1076	230268	2.3584294962004
1076	230268	1300	213948	-0.10768860933628
1076	230268	1409	181212	0.071792406224186
1076	230268	1411	205788	-0.20351234238442
1076	230268	1463	115692	-0.036715233278425
1076	230268	1467	173036	0.17135244663956
1076	230268	1469	201708	0.069402927018275
1076	230268	1495	107508	-0.11014569983527
1076	230268	1500	168948	-0.085598638190375
1076	230268	1501	199668	0.016567478359427
1076	230268	1508	103416	0.07637230163999
1076	230268	1512	166904	-0.12224558896979
1076	230268	1513	198648	0.10913312693498
1077	32643	1077	32643	2.5457359977484
1077	32643	1081	162183	0.18164960262175
1077	32643	1089	96651	-0.20359421253978
1077	32643	1093	161163	-0.043202697907569
1077	32643	1123	63891	0.16507312000473
1077	32643	1124	95635	0.067209959162845
1077	32643	1128	159123	-0.048987254841633
1077	32643	1129	160659	0.051637100539558
1077	32643	1189	62883	-0.079824108082701
1077	32643	1190	93603	0.095788929699241
1077	32643	1191	95139	-0.10097039749312
1077	32643	1301	60867	-0.14368339454886
1077	32643	1302	62403	0.15145559623967
1078	113031	1078	113031	2.6042077117929
1078	113031	1089	96651	-0.16866028708134
1078	113031	1090	112011	-0.10768860933628
1078	113031	1100	63885	0.043062200956938
1078	113031	1102	109965	0.071792406224186
1078	113031	1115	105870	-0.036715233278425
1078	113031	1123	63891	0.078188541419021
1078	113031	1125	109971	-0.20351234238442
1078	113031	1126	111507	0.12871250677815
1078	113031	1138	105877	0.17135244663956
1078	113031	1139	109461	-0.085808337852103
1078	113031	1150	105366	0.043883097212759
1078	113031	1192	105891	0.069402927018275
1078	113031	1193	109475	0.15051778167319
1078	113031	1204	105381	-0.12673231436618
1078	113031	1213	81318	-0.07637230163999
1078	113031	1305	105411	-0.13168279539611
1078	113031	1314	81349	0.12224558896979
1078	113031	1321	48582	-0.20365947103997
1078	113031	1324	80838	0.14490625399907
1079	120199	1079	120199	2.1756965944272
1079	120199	1090	112011	0.010596594763308
1079	120199	1091	118155	-0.23140787831235
1079	120199	1101	95629	-0.078188541419021
1079	120199	1112	62862	0.13026103535498
1079	120199	1115	105870	0.12524342457798
1079	120199	1124	95635	-0.11905432029271
1079	120199	1135	62869	0.030396847734309
1079	120199	1138	105877	-0.015729255493862
1079	120199	1140	116629	-0.085808337852103
1079	120199	1148	89494	0.014033861642495
1079	120199	1189	62883	0.13478009528332
1079	120199	1192	105891	-0.02002568177703
1079	120199	1194	116643	0.15051778167319
1079	120199	1202	89509	0.147762454264
1079	120199	1211	56742	-0.24617021790791
1079	120199	1216	104358	-0.081463788415989
1079	120199	1303	89539	-0.042991837883479
1079	120199	1312	56773	0.010976639459612
1079	120199	1317	104389	-0.16241199677416
1079	120199	1325	88006	0.14490625399907
1080	123783	1080	123783	2.5757106670419
1080	123783	1092	119691	-0.10122537003308
1080	123783	1103	111501	0.12484709503487
1080	123783	1104	117645	-0.19483980998848
1080	123783	1114	95118	-0.11139032351979
1080	123783	1116	109454	0.12524342457798
1080	123783	1117	116622	-0.036715233278425
1080	123783	1126	111507	0.01826623218642
1080	123783	1127	117651	0.012753197879906
1080	123783	1137	95125	-0.13478009528332
1080	123783	1139	109461	-0.015729255493862
1080	123783	1140	116629	0.17135244663956
1080	123783	1147	62358	0.22454178627992
1080	123783	1149	93078	0.014033861642495
1080	123783	1151	108438	-0.11014569983527
1080	123783	1191	95139	-0.039684773430903
1080	123783	1193	109475	-0.02002568177703
1080	123783	1194	116643	0.069402927018275
1080	123783	1201	62373	0.010132282578103
1080	123783	1203	93093	0.147762454264
1080	123783	1205	108453	-0.085598638190375
1080	123783	1212	60326	-0.24617021790791
1080	123783	1215	92070	0.07637230163999
1080	123783	1302	62403	0.147762454264
1080	123783	1304	93123	-0.042991837883479
1080	123783	1306	108483	0.016567478359427
1080	123783	1313	60357	0.010976639459612
1080	123783	1316	92101	-0.12224558896979
1080	123783	1323	59334	0.20365947103997
1081	162183	1081	162183	2.969040247678
1081	162183	1089	96651	-0.24132216001358
1081	162183	1093	161163	-0.10768860933628
1081	162183	1100	63885	-0.031138343227558
1081	162183	1105	159117	0.071792406224186
1081	162183	1118	155022	-0.036715233278425
1081	162183	1123	63891	0.19566274199439
1081	162183	1128	159123	-0.20351234238442
1081	162183	1129	160659	0.12871250677815
1081	162183	1141	155029	0.17135244663956
1081	162183	1142	158613	-0.085808337852103
1081	162183	1152	146838	-0.11014569983527
1081	162183	1153	154518	0.043883097212759
1081	162183	1195	155043	0.069402927018275
1081	162183	1196	158627	0.15051778167319
1081	162183	1206	146853	-0.085598638190375
1081	162183	1207	154533	-0.12673231436618
1081	162183	1217	146342	0.081463788415989
1081	162183	1307	146883	0.016567478359427
1081	162183	1308	154563	-0.13168279539611
1081	162183	1318	146373	0.16241199677416
1082	177543	1082	177543	2.8193076273572
1082	177543	1090	112011	-0.24132216001358
1082	177543	1093	161163	-0.16866028708134
1082	177543	1094	175499	-0.23140787831235
1082	177543	1107	171405	0.19483980998848
1082	177543	1112	62862	-0.24401913875598
1082	177543	1130	171411	-0.012753197879906
1082	177543	1135	62869	0.13026103535498
1082	177543	1144	173973	-0.085808337852103
1082	177543	1152	146838	0.014033861642495
1082	177543	1155	169878	0.043883097212759
1082	177543	1189	62883	0.11139032351979
1082	177543	1198	173987	0.15051778167319
1082	177543	1206	146853	0.147762454264
1082	177543	1209	169893	-0.12673231436618
1082	177543	1307	146883	-0.042991837883479
1082	177543	1310	169923	-0.13168279539611
1082	177543	1321	48582	-0.062200956937799
1082	177543	1327	145350	0.14490625399907
1083	183687	1083	183687	2.7437376864621
1083	183687	1084	185223	-0.2643389994568
1083	183687	1091	118155	-0.24132216001358
1083	183687	1094	175499	0.010596594763308
1083	183687	1105	159117	-0.078188541419021
1083	183687	1107	171405	-0.12484709503487
1083	183687	1118	155022	0.11139032351979
1083	183687	1128	159123	-0.11905432029271
1083	183687	1130	171411	-0.01826623218642
1083	183687	1132	182163	-0.12871250677815
1083	183687	1141	155029	0.13478009528332
1083	183687	1146	60822	-0.17224880382775
1083	183687	1195	155043	0.039684773430903
1083	183687	1200	60837	0.22454178627992
1083	183687	1211	56742	0.057416267942584
1083	183687	1219	167846	-0.081463788415989
1083	183687	1220	246183	-0.10097039749312
1083	183687	1301	60867	0.014033861642495
1083	183687	1312	56773	-0.24617021790791
1083	183687	1320	167877	-0.16241199677416
1083	183687	1328	151494	0.14490625399907
1084	185223	1084	185223	2.8786940613566
1084	185223	1092	119691	-0.24132216001358
1084	185223	1095	177035	0.010596594763308
1084	185223	1096	183179	-0.23140787831235
1084	185223	1106	160653	-0.078188541419021
1084	185223	1109	182157	-0.071792406224186
1084	185223	1120	170894	0.12524342457798
1084	185223	1129	160659	-0.11905432029271
1084	185223	1132	182163	0.20351234238442
1084	185223	1143	170901	-0.015729255493862
1084	185223	1147	62358	-0.17224880382775
1084	185223	1153	154518	0.014033861642495
1084	185223	1155	169878	-0.11014569983527
1084	185223	1197	170915	-0.02002568177703
1084	185223	1201	62373	0.22454178627992
1084	185223	1207	154533	0.147762454264
1084	185223	1209	169893	-0.085598638190375
1084	185223	1218	153510	0.07637230163999
1084	185223	1220	246183	0.095788929699241
1084	185223	1302	62403	0.014033861642495
1084	185223	1308	154563	-0.042991837883479
1084	185223	1310	169923	0.016567478359427
1084	185223	1319	153541	-0.12224558896979
1084	185223	1322	56262	-0.062200956937799
1085	208263	1085	208263	3.0168871376302
1085	208263	1086	209799	-0.2643389994568
1085	208263	1094	175499	-0.018690636325228
1085	208263	1097	204171	-0.10122537003308
1085	208263	1102	109965	0.031138343227558
1085	208263	1105	159117	-0.043062200956938
1085	208263	1113	93582	-0.24401913875598
1085	208263	1125	109971	-0.19566274199439
1085	208263	1128	159123	-0.078188541419021
1085	208263	1134	206739	-0.12871250677815
1085	208263	1136	93589	0.13026103535498
1085	208263	1152	146838	0.22454178627992
1085	208263	1156	200598	0.043883097212759
1085	208263	1190	93603	0.11139032351979
1085	208263	1206	146853	0.010132282578103
1085	208263	1210	200613	-0.12673231436618
1085	208263	1213	81318	0.057416267942584
1085	208263	1307	146883	0.147762454264
1085	208263	1311	200643	-0.13168279539611
1085	208263	1314	81349	-0.24617021790791
1085	208263	1329	238023	-0.15145559623967
1086	209799	1086	209799	3.1518435125246
1086	209799	1095	177035	-0.018690636325228
1086	209799	1098	207755	-0.23140787831235
1086	209799	1103	111501	0.031138343227558
1086	209799	1106	160653	-0.043062200956938
1086	209799	1110	203661	0.19483980998848
1086	209799	1111	206733	-0.071792406224186
1086	209799	1114	95118	-0.24401913875598
1086	209799	1122	202638	0.036715233278425
1086	209799	1126	111507	-0.19566274199439
1086	209799	1129	160659	-0.078188541419021
1086	209799	1133	203667	-0.012753197879906
1086	209799	1134	206739	0.20351234238442
1086	209799	1137	95125	0.13026103535498
1086	209799	1145	202645	-0.17135244663956
1086	209799	1191	95139	0.11139032351979
1086	209799	1199	202659	-0.069402927018275
1086	209799	1217	146342	0.24617021790791
1086	209799	1318	146373	-0.010976639459612
1086	209799	1324	80838	-0.062200956937799
1086	209799	1327	145350	-0.20365947103997
1086	209799	1329	238023	0.14368339454886
1087	215943	1087	215943	2.5747255840135
1087	215943	1096	183179	-0.018690636325228
1087	215943	1098	207755	0.010596594763308
1087	215943	1099	214923	-0.10768860933628
1087	215943	1104	117645	0.031138343227558
1087	215943	1110	203661	-0.12484709503487
1087	215943	1119	158606	-0.13026103535498
1087	215943	1127	117651	-0.19566274199439
1087	215943	1133	203667	-0.01826623218642
1087	215943	1142	158613	-0.030396847734309
1087	215943	1149	93078	-0.17224880382775
1087	215943	1153	154518	0.22454178627992
1087	215943	1156	200598	-0.11014569983527
1087	215943	1196	158627	-0.13478009528332
1087	215943	1203	93093	0.22454178627992
1087	215943	1207	154533	0.010132282578103
1087	215943	1210	200613	-0.085598638190375
1087	215943	1214	88998	0.057416267942584
1087	215943	1220	246183	-0.079824108082701
1087	215943	1304	93123	0.014033861642495
1087	215943	1308	154563	0.147762454264
1087	215943	1311	200643	0.016567478359427
1087	215943	1315	89029	-0.24617021790791
1087	215943	1328	151494	-0.20365947103997
1088	231303	1088	231303	2.5503799605967
1088	231303	1099	214923	-0.16866028708134
1088	231303	1109	182157	0.043062200956938
1088	231303	1111	206733	0.078188541419021
1088	231303	1117	116622	0.24401913875598
1088	231303	1121	173966	-0.13026103535498
1088	231303	1122	202638	-0.11139032351979
1088	231303	1132	182163	0.078188541419021
1088	231303	1134	206739	0.11905432029271
1088	231303	1140	116629	-0.13026103535498
1088	231303	1144	173973	-0.030396847734309
1088	231303	1145	202645	-0.13478009528332
1088	231303	1151	108438	-0.17224880382775
1088	231303	1155	169878	0.22454178627992
1088	231303	1156	200598	0.014033861642495
1088	231303	1194	116643	-0.11139032351979
1088	231303	1198	173987	-0.13478009528332
1088	231303	1199	202659	-0.039684773430903
1088	231303	1205	108453	0.22454178627992
1088	231303	1209	169893	0.010132282578103
1088	231303	1210	200613	0.147762454264
1088	231303	1216	104358	0.057416267942584
1088	231303	1219	167846	-0.24617021790791
1088	231303	1220	246183	-0.093975726059666
1088	231303	1306	108483	0.014033861642495
1088	231303	1310	169923	0.147762454264
1088	231303	1311	200643	-0.042991837883479
1088	231303	1317	104389	-0.24617021790791
1088	231303	1320	167877	0.010976639459612
1088	231303	1326	102342	0.062200956937799
1088	231303	1329	238023	0.011839828591934
1089	96651	1089	96651	2.7367717421897
1089	96651	1100	63885	-0.039684773430903
1089	96651	1123	63891	-0.21930024236097
1089	96651	1124	95635	-0.20594001084505
1089	96651	1159	89497	0.17135244663956
1089	96651	1160	93081	-0.085808337852103
1089	96651	1170	81306	-0.11014569983527
1089	96651	1171	88986	0.043883097212759
1089	96651	1190	93603	0.039510917689212
1089	96651	1191	95139	0.15231328590183
1089	96651	1223	81321	-0.085598638190375
1089	96651	1224	89001	-0.12673231436618
1089	96651	1233	80810	0.081463788415989
1089	96651	1303	89539	-0.069306734419007
1089	96651	1304	93123	-0.074966695404808
1089	96651	1333	80841	0.16241199677416
1089	96651	1338	32202	-0.20365947103997
1090	112011	1090	112011	2.2426822403603
1090	112011	1101	95629	-0.018690636325228
1090	112011	1102	109965	-0.054883197298058
1090	112011	1112	62862	0.031138343227558
1090	112011	1115	105870	0.02806772328499
1090	112011	1124	95635	0.010596594763308
1090	112011	1125	109971	-0.0072603645603377
1090	112011	1126	111507	-0.16836811679478
1090	112011	1162	108441	-0.085808337852103
1090	112011	1170	81306	0.014033861642495
1090	112011	1173	104346	0.043883097212759
1090	112011	1189	62883	-0.12484709503487
1090	112011	1192	105891	-0.083773437234665
1090	112011	1223	81321	0.147762454264
1090	112011	1226	104361	-0.12673231436618
1090	112011	1230	48554	-0.24617021790791
1090	112011	1306	108483	-0.074966695404808
1090	112011	1330	48585	0.010976639459612
1090	112011	1341	79818	0.14490625399907
1091	118155	1091	118155	2.8039684773431
1091	118155	1092	119691	-0.2643389994568
1091	118155	1102	109965	-0.21930024236097
1091	118155	1113	93582	0.19566274199439
1091	118155	1115	105870	-0.1237670261331
1091	118155	1125	109971	-0.12918660287081
1091	118155	1127	117651	-0.16836811679478
1091	118155	1157	60825	0.030396847734309
1091	118155	1159	89497	0.13478009528332
1091	118155	1168	56730	-0.22454178627992
1091	118155	1177	246171	-0.051637100539558
1091	118155	1190	93603	0.01826623218642
1091	118155	1192	105891	0.043062200956938
1091	118155	1194	116643	-0.15231328590183
1091	118155	1221	56745	-0.010132282578103
1091	118155	1235	102314	-0.081463788415989
1091	118155	1301	60867	-0.015729255493862
1091	118155	1303	89539	-0.02002568177703
1091	118155	1335	102345	-0.16241199677416
1091	118155	1342	85962	0.14490625399907
1092	119691	1092	119691	2.475161835069
1092	119691	1103	111501	-0.21930024236097
1092	119691	1104	117645	-0.054883197298058
1092	119691	1114	95118	0.19566274199439
1092	119691	1126	111507	-0.12918660287081
1092	119691	1127	117651	-0.0072603645603377
1092	119691	1158	62361	0.030396847734309
1092	119691	1161	105369	-0.015729255493862
1092	119691	1171	88986	0.014033861642495
1092	119691	1173	104346	-0.11014569983527
1092	119691	1177	246171	0.048987254841633
1092	119691	1191	95139	0.01826623218642
1092	119691	1194	116643	-0.039510917689212
1092	119691	1224	89001	0.147762454264
1092	119691	1226	104361	-0.085598638190375
1092	119691	1231	56234	-0.24617021790791
1092	119691	1234	87978	0.07637230163999
1092	119691	1302	62403	-0.015729255493862
1092	119691	1305	105411	-0.046650717703349
1092	119691	1331	56265	0.010976639459612
1092	119691	1334	88009	-0.12224558896979
1092	119691	1340	55242	0.20365947103997
1093	161163	1093	161163	2.6600056290459
1093	161163	1101	95629	-0.22975887004738
1093	161163	1105	159117	-0.054883197298058
1093	161163	1112	62862	0.22488038277512
1093	161163	1118	155022	0.02806772328499
1093	161163	1124	95635	-0.10420882828398
1093	161163	1128	159123	-0.0072603645603377
1093	161163	1129	160659	-0.16836811679478
1093	161163	1163	146841	0.015729255493862
1093	161163	1165	157593	-0.085808337852103
1093	161163	1175	153498	0.043883097212759
1093	161163	1189	62883	0.1237670261331
1093	161163	1195	155043	-0.083773437234665
1093	161163	1228	153513	-0.12673231436618
1093	161163	1236	145322	0.081463788415989
1093	161163	1307	146883	0.046650717703349
1093	161163	1309	157635	-0.074966695404808
1093	161163	1336	145353	0.16241199677416
1093	161163	1338	32202	-0.062200956937799
1094	175499	1094	175499	2.8527300872502
1094	175499	1095	177035	-0.2643389994568
1094	175499	1102	109965	-0.22975887004738
1094	175499	1105	159117	-0.018690636325228
1094	175499	1107	171405	-0.19254299326189
1094	175499	1125	109971	-0.10420882828398
1094	175499	1128	159123	0.010596594763308
1094	175499	1130	171411	-0.076413131528841
1094	175499	1131	174995	-0.16836811679478
1094	175499	1157	60825	0.13026103535498
1094	175499	1163	146841	0.13478009528332
1094	175499	1176	167834	0.043883097212759
1094	175499	1198	173987	-0.15231328590183
1094	175499	1229	167849	-0.12673231436618
1094	175499	1230	48554	0.057416267942584
1094	175499	1238	237995	-0.10097039749312
1094	175499	1301	60867	0.12524342457798
1094	175499	1307	146883	-0.02002568177703
1094	175499	1330	48585	-0.24617021790791
1094	175499	1343	143306	0.14490625399907
1095	177035	1095	177035	2.5239234449761
1095	177035	1103	111501	-0.22975887004738
1095	177035	1106	160653	-0.018690636325228
1095	177035	1108	174989	-0.054883197298058
1095	177035	1120	170894	0.02806772328499
1095	177035	1126	111507	-0.10420882828398
1095	177035	1129	160659	0.010596594763308
1095	177035	1131	174995	-0.0072603645603377
1095	177035	1158	62361	0.13026103535498
1095	177035	1166	169881	-0.17135244663956
1095	177035	1174	146330	0.014033861642495
1095	177035	1197	170915	-0.083773437234665
1095	177035	1198	173987	-0.039510917689212
1095	177035	1227	146345	0.147762454264
1095	177035	1236	145322	0.07637230163999
1095	177035	1238	237995	0.095788929699241
1095	177035	1302	62403	0.12524342457798
1095	177035	1310	169923	0.069306734419007
1095	177035	1336	145353	-0.12224558896979
1095	177035	1339	48074	-0.062200956937799
1096	183179	1096	183179	2.5836616943428
1096	183179	1104	117645	-0.22975887004738
1096	183179	1108	174989	-0.21930024236097
1096	183179	1119	158606	0.19566274199439
1096	183179	1120	170894	-0.1237670261331
1096	183179	1127	117651	-0.10420882828398
1096	183179	1131	174995	-0.12918660287081
1096	183179	1132	182163	-0.20594001084505
1096	183179	1164	154521	0.13478009528332
1096	183179	1169	60314	-0.17224880382775
1096	183179	1176	167834	-0.11014569983527
1096	183179	1177	246171	-0.067209959162845
1096	183179	1196	158627	0.01826623218642
1096	183179	1197	170915	0.043062200956938
1096	183179	1222	60329	0.22454178627992
1096	183179	1229	167849	-0.085598638190375
1096	183179	1231	56234	0.057416267942584
1096	183179	1237	151466	0.07637230163999
1096	183179	1308	154563	-0.02002568177703
1096	183179	1331	56265	-0.24617021790791
1096	183179	1337	151497	-0.12224558896979
1097	204171	1097	204171	2.7823670137912
1097	204171	1107	171405	-0.039684773430903
1097	204171	1115	105870	-0.22488038277512
1097	204171	1118	155022	-0.031138343227558
1097	204171	1130	171411	-0.21930024236097
1097	204171	1133	203667	-0.16836811679478
1097	204171	1159	89497	0.13026103535498
1097	204171	1163	146841	0.030396847734309
1097	204171	1167	200601	0.085808337852103
1097	204171	1170	81306	0.17224880382775
1097	204171	1192	105891	-0.1237670261331
1097	204171	1195	155043	0.12484709503487
1097	204171	1199	202659	-0.15231328590183
1097	204171	1223	81321	-0.22454178627992
1097	204171	1303	89539	0.12524342457798
1097	204171	1307	146883	-0.015729255493862
1097	204171	1311	200643	0.074966695404808
1097	204171	1345	233931	-0.15145559623967
1098	207755	1098	207755	2.8283141007599
1098	207755	1108	174989	-0.039684773430903
1098	207755	1110	203661	-0.19254299326189
1098	207755	1116	109454	-0.22488038277512
1098	207755	1119	158606	-0.031138343227558
1098	207755	1131	174995	-0.21930024236097
1098	207755	1133	203667	-0.076413131528841
1098	207755	1134	206739	-0.20594001084505
1098	207755	1160	93081	0.13026103535498
1098	207755	1167	200601	-0.17135244663956
1098	207755	1174	146330	0.22454178627992
1098	207755	1193	109475	-0.1237670261331
1098	207755	1196	158627	0.12484709503487
1098	207755	1227	146345	0.010132282578103
1098	207755	1233	80810	0.057416267942584
1098	207755	1238	237995	-0.079824108082701
1098	207755	1304	93123	0.12524342457798
1098	207755	1311	200643	0.069306734419007
1098	207755	1333	80841	-0.24617021790791
1098	207755	1343	143306	-0.20365947103997
1098	207755	1344	221643	0.080776317994493
1099	214923	1099	214923	2.828173374613
1099	214923	1109	182157	-0.039684773430903
1099	214923	1111	206733	-0.21930024236097
1099	214923	1117	116622	-0.22488038277512
1099	214923	1122	202638	-0.1237670261331
1099	214923	1132	182163	-0.21930024236097
1099	214923	1134	206739	-0.12918660287081
1099	214923	1165	157593	-0.030396847734309
1099	214923	1167	200601	0.015729255493862
1099	214923	1172	92058	-0.17224880382775
1099	214923	1175	153498	0.22454178627992
1099	214923	1177	246171	-0.16507312000473
1099	214923	1194	116643	-0.1237670261331
1099	214923	1199	202659	0.043062200956938
1099	214923	1225	92073	0.22454178627992
1099	214923	1228	153513	0.010132282578103
1099	214923	1234	87978	0.057416267942584
1099	214923	1237	151466	-0.24617021790791
1099	214923	1309	157635	0.015729255493862
1099	214923	1311	200643	0.046650717703349
1099	214923	1334	88009	-0.24617021790791
1099	214923	1337	151497	0.010976639459612
1099	214923	1342	85962	0.062200956937799
1099	214923	1344	221643	0.011839828591934
1100	63885	1100	63885	2.4688291584576
1100	63885	1135	62869	-0.20594001084505
1100	63885	1157	60825	0.20351234238442
1100	63885	1158	62361	-0.12871250677815
1100	63885	1178	48540	-0.11014569983527
1100	63885	1179	56220	0.043883097212759
1100	63885	1200	60837	0.039510917689212
1100	63885	1201	62373	0.15231328590183
1100	63885	1221	56745	-0.069402927018275
1100	63885	1222	60329	-0.15051778167319
1100	63885	1239	32172	0.07637230163999
1100	63885	1240	48044	0.081463788415989
1100	63885	1312	56773	-0.069306734419007
1100	63885	1313	60357	-0.074966695404808
1100	63885	1330	48585	-0.016567478359427
1100	63885	1331	56265	0.13168279539611
1100	63885	1346	31692	-0.14490625399907
1101	95629	1101	95629	2.6158879819871
1101	95629	1112	62862	-0.22975887004738
1101	95629	1135	62869	-0.21930024236097
1101	95629	1136	93589	-0.0072603645603377
1101	95629	1137	95125	-0.16836811679478
1101	95629	1159	89497	0.012753197879906
1101	95629	1182	87964	0.043883097212759
1101	95629	1202	89509	-0.083773437234665
1101	95629	1223	81321	-0.02002568177703
1101	95629	1225	92073	-0.15051778167319
1101	95629	1239	32172	-0.24617021790791
1101	95629	1242	79788	0.081463788415989
1101	95629	1314	81349	0.046650717703349
1101	95629	1316	92101	-0.074966695404808
1101	95629	1334	88009	0.13168279539611
1102	109965	1102	109965	2.9843090346186
1102	109965	1103	111501	-0.2643389994568
1102	109965	1113	93582	-0.24132216001358
1102	109965	1115	105870	-0.018711815523326
1102	109965	1136	93589	0.010596594763308
1102	109965	1138	105877	-0.076413131528841
1102	109965	1139	109461	-0.16836811679478
1102	109965	1157	60825	-0.078188541419021
1102	109965	1162	108441	0.12871250677815
1102	109965	1178	48540	-0.22454178627992
1102	109965	1183	102300	0.043883097212759
1102	109965	1186	237981	-0.051637100539558
1102	109965	1200	60837	-0.12484709503487
1102	109965	1205	108453	-0.15231328590183
1102	109965	1223	81321	-0.039684773430903
1102	109965	1314	81349	-0.02002568177703
1102	109965	1330	48585	0.147762454264
1102	109965	1335	102345	0.13168279539611
1102	109965	1349	77772	0.14490625399907
1103	111501	1103	111501	2.7652687869406
1103	111501	1114	95118	-0.24132216001358
1103	111501	1137	95125	0.010596594763308
1103	111501	1139	109461	-0.0072603645603377
1103	111501	1158	62361	-0.078188541419021
1103	111501	1161	105369	0.012753197879906
1103	111501	1162	108441	-0.20351234238442
1103	111501	1181	80796	0.014033861642495
1103	111501	1186	237981	0.048987254841633
1103	111501	1201	62373	-0.12484709503487
1103	111501	1204	105381	-0.083773437234665
1103	111501	1205	108453	-0.039510917689212
1103	111501	1226	104361	0.069402927018275
1103	111501	1240	48044	-0.24617021790791
1103	111501	1242	79788	0.07637230163999
1103	111501	1317	104389	0.069306734419007
1103	111501	1333	80841	0.042991837883479
1103	111501	1347	47052	0.20365947103997
1104	117645	1104	117645	2.4316070925978
1104	117645	1116	109454	-0.10420882828398
1104	117645	1139	109461	-0.12918660287081
1104	117645	1140	116629	-0.20594001084505
1104	117645	1160	93081	0.11905432029271
1104	117645	1161	105369	0.01826623218642
1104	117645	1179	56220	-0.22454178627992
1104	117645	1183	102300	-0.11014569983527
1104	117645	1203	93093	0.01826623218642
1104	117645	1204	105381	0.043062200956938
1104	117645	1222	60329	-0.13478009528332
1104	117645	1224	89001	-0.039684773430903
1104	117645	1243	85932	0.07637230163999
1104	117645	1313	60357	-0.015729255493862
1104	117645	1315	89029	-0.02002568177703
1104	117645	1331	56265	0.147762454264
1104	117645	1335	102345	-0.016567478359427
1104	117645	1348	53196	0.20365947103997
1105	159117	1105	159117	2.8209259780467
1105	159117	1106	160653	-0.2643389994568
1105	159117	1113	93582	0.057416267942584
1105	159117	1118	155022	-0.018711815523326
1105	159117	1136	93589	-0.10420882828398
1105	159117	1141	155029	-0.076413131528841
1105	159117	1142	158613	-0.16836811679478
1105	159117	1157	60825	-0.19566274199439
1105	159117	1163	146841	-0.01826623218642
1105	159117	1165	157593	0.12871250677815
1105	159117	1185	151452	0.043883097212759
1105	159117	1200	60837	0.1237670261331
1105	159117	1206	146853	-0.043062200956938
1105	159117	1208	157605	-0.15231328590183
1105	159117	1239	32172	0.057416267942584
1105	159117	1244	143276	0.081463788415989
1105	159117	1245	221613	-0.10097039749312
1105	159117	1337	151497	0.13168279539611
1105	159117	1351	188877	0.15145559623967
1106	160653	1106	160653	2.6018857303687
1106	160653	1114	95118	0.057416267942584
1106	160653	1137	95125	-0.10420882828398
1106	160653	1142	158613	-0.0072603645603377
1106	160653	1158	62361	-0.19566274199439
1106	160653	1164	154521	0.012753197879906
1106	160653	1165	157593	-0.20351234238442
1106	160653	1184	145308	0.11014569983527
1106	160653	1201	62373	0.1237670261331
1106	160653	1207	154533	-0.083773437234665
1106	160653	1208	157605	-0.039510917689212
1106	160653	1227	146345	-0.02002568177703
1106	160653	1228	153513	0.069402927018275
1106	160653	1245	221613	0.095788929699241
1106	160653	1318	146373	0.046650717703349
1106	160653	1319	153541	0.069306734419007
1106	160653	1336	145353	0.016567478359427
1106	160653	1346	31692	-0.062200956937799
1106	160653	1351	188877	-0.14368339454886
1107	171405	1107	171405	2.5992119335773
1107	171405	1115	105870	0.057416267942584
1107	171405	1118	155022	-0.24132216001358
1107	171405	1138	105877	-0.10420882828398
1107	171405	1141	155029	0.010596594763308
1107	171405	1143	170901	-0.16836811679478
1107	171405	1163	146841	-0.11905432029271
1107	171405	1166	169881	0.12871250677815
1107	171405	1178	48540	0.17224880382775
1107	171405	1206	146853	-0.01826623218642
1107	171405	1209	169893	-0.15231328590183
1107	171405	1221	56745	-0.11139032351979
1107	171405	1229	167849	0.15051778167319
1107	171405	1246	233901	-0.10097039749312
1107	171405	1312	56773	0.12524342457798
1107	171405	1320	167877	0.074966695404808
1107	171405	1330	48585	0.014033861642495
1107	171405	1350	139212	0.14490625399907
1108	174989	1108	174989	2.4687587953842
1108	174989	1116	109454	0.057416267942584
1108	174989	1119	158606	-0.24132216001358
1108	174989	1120	170894	-0.018711815523326
1108	174989	1139	109461	-0.10420882828398
1108	174989	1142	158613	0.010596594763308
1108	174989	1143	170901	-0.076413131528841
1108	174989	1144	173973	-0.20594001084505
1108	174989	1186	237981	-0.067209959162845
1108	174989	1222	60329	-0.11139032351979
1108	174989	1227	146345	-0.039684773430903
1108	174989	1229	167849	0.069402927018275
1108	174989	1240	48044	0.057416267942584
1108	174989	1244	143276	0.07637230163999
1108	174989	1313	60357	0.12524342457798
1108	174989	1318	146373	-0.02002568177703
1108	174989	1320	167877	0.069306734419007
1108	174989	1351	188877	0.080776317994493
1109	182157	1109	182157	2.1026597241768
1109	182157	1117	116622	0.057416267942584
1109	182157	1121	173966	-0.10420882828398
1109	182157	1140	116629	-0.10420882828398
1109	182157	1144	173973	-0.12918660287081
1109	182157	1165	157593	0.11905432029271
1109	182157	1166	169881	0.01826623218642
1109	182157	1180	59292	-0.17224880382775
1109	182157	1185	151452	-0.014033861642495
1109	182157	1208	157605	0.01826623218642
1109	182157	1209	169893	0.043062200956938
1109	182157	1228	153513	-0.039684773430903
1109	182157	1229	167849	-0.02002568177703
1109	182157	1241	55212	0.057416267942584
1109	182157	1319	153541	-0.02002568177703
1109	182157	1320	167877	0.046650717703349
1109	182157	1332	59337	-0.014033861642495
1109	182157	1337	151497	-0.042991837883479
1109	182157	1348	53196	0.062200956937799
1109	182157	1351	188877	0.011839828591934
1110	203661	1110	203661	2.9358288770053
1110	203661	1120	170894	-0.22975887004738
1110	203661	1143	170901	-0.21930024236097
1110	203661	1145	202645	-0.20594001084505
1110	203661	1161	105369	0.19566274199439
1110	203661	1164	154521	0.078188541419021
1110	203661	1167	200601	0.20351234238442
1110	203661	1181	80796	0.17224880382775
1110	203661	1204	105381	-0.1237670261331
1110	203661	1207	154533	0.12484709503487
1110	203661	1210	200613	0.039510917689212
1110	203661	1224	89001	-0.11139032351979
1110	203661	1227	146345	-0.13478009528332
1110	203661	1246	233901	-0.079824108082701
1110	203661	1315	89029	0.12524342457798
1110	203661	1318	146373	-0.015729255493862
1110	203661	1333	80841	0.014033861642495
1110	203661	1350	139212	-0.20365947103997
1110	203661	1352	217549	0.080776317994493
1110	203661	1353	231885	-0.14368339454886
1111	206733	1111	206733	2.7412046158176
1111	206733	1121	173966	-0.22975887004738
1111	206733	1122	202638	-0.018711815523326
1111	206733	1144	173973	-0.21930024236097
1111	206733	1145	202645	-0.076413131528841
1111	206733	1162	108441	0.19566274199439
1111	206733	1165	157593	0.078188541419021
1111	206733	1167	200601	-0.012753197879906
1111	206733	1184	145308	0.22454178627992
1111	206733	1186	237981	-0.16507312000473
1111	206733	1205	108453	-0.1237670261331
1111	206733	1208	157605	0.12484709503487
1111	206733	1210	200613	0.083773437234665
1111	206733	1225	92073	-0.11139032351979
1111	206733	1242	79788	0.057416267942584
1111	206733	1244	143276	-0.24617021790791
1111	206733	1245	221613	0.093975726059666
1111	206733	1316	92101	0.12524342457798
1111	206733	1336	145353	-0.147762454264
1111	206733	1349	77772	0.062200956937799
1112	62862	1112	62862	2.5132282578103
1112	62862	1146	60822	-0.0072603645603377
1112	62862	1147	62358	-0.16836811679478
1112	62862	1168	56730	0.012753197879906
1112	62862	1178	48540	-0.015729255493862
1112	62862	1180	59292	0.085808337852103
1112	62862	1211	56742	-0.083773437234665
1112	62862	1230	48554	-0.02002568177703
1112	62862	1232	59306	-0.15051778167319
1112	62862	1239	32172	0.147762454264
1112	62862	1241	55212	0.12673231436618
1112	62862	1321	48582	0.046650717703349
1112	62862	1323	59334	-0.074966695404808
1112	62862	1338	32202	-0.042991837883479
1112	62862	1340	55242	0.13168279539611
1112	62862	1347	47052	-0.16241199677416
1113	93582	1113	93582	2.9878271882916
1113	93582	1114	95118	-0.2643389994568
1113	93582	1146	60822	-0.21930024236097
1113	93582	1148	89494	-0.076413131528841
1113	93582	1149	93078	-0.16836811679478
1113	93582	1170	81306	-0.01826623218642
1113	93582	1172	92058	0.12871250677815
1113	93582	1187	221598	-0.051637100539558
1113	93582	1213	81318	-0.043062200956938
1113	93582	1215	92070	-0.15231328590183
1113	93582	1239	32172	0.010132282578103
1113	93582	1243	85932	0.12673231436618
1113	93582	1338	32202	0.147762454264
1113	93582	1342	85962	0.13168279539611
1113	93582	1349	77772	-0.16241199677416
1113	93582	1354	123342	0.15145559623967
1114	95118	1114	95118	2.8053757388123
1114	95118	1147	62358	-0.21930024236097
1114	95118	1149	93078	-0.0072603645603377
1114	95118	1171	88986	0.012753197879906
1114	95118	1172	92058	-0.20351234238442
1114	95118	1181	80796	-0.015729255493862
1114	95118	1182	87964	0.17135244663956
1114	95118	1187	221598	0.048987254841633
1114	95118	1214	88998	-0.083773437234665
1114	95118	1215	92070	-0.039510917689212
1114	95118	1233	80810	-0.02002568177703
1114	95118	1234	87978	0.069402927018275
1114	95118	1242	79788	-0.085598638190375
1114	95118	1324	80838	0.046650717703349
1114	95118	1325	88006	0.069306734419007
1114	95118	1341	79818	0.016567478359427
1114	95118	1346	31692	-0.010976639459612
1114	95118	1354	123342	-0.14368339454886
1115	105870	1115	105870	2.3692654095131
1115	105870	1148	89494	0.010596594763308
1115	105870	1150	105366	-0.16836811679478
1115	105870	1168	56730	-0.078188541419021
1115	105870	1170	81306	-0.11905432029271
1115	105870	1173	104346	0.12871250677815
1115	105870	1178	48540	0.030396847734309
1115	105870	1183	102300	-0.085808337852103
1115	105870	1188	233886	-0.051637100539558
1115	105870	1211	56742	-0.12484709503487
1115	105870	1213	81318	-0.01826623218642
1115	105870	1216	104358	-0.15231328590183
1115	105870	1230	48554	0.13478009528332
1115	105870	1235	102314	0.15051778167319
1115	105870	1321	48582	0.015729255493862
1115	105870	1326	102342	0.074966695404808
1116	109454	1116	109454	2.3547706163805
1116	109454	1149	93078	0.010596594763308
1116	109454	1150	105366	-0.076413131528841
1116	109454	1151	108438	-0.20594001084505
1116	109454	1169	60314	-0.078188541419021
1116	109454	1181	80796	-0.13478009528332
1116	109454	1183	102300	0.17135244663956
1116	109454	1212	60326	-0.12484709503487
1116	109454	1233	80810	-0.039684773430903
1116	109454	1235	102314	0.069402927018275
1116	109454	1240	48044	0.010132282578103
1116	109454	1324	80838	-0.02002568177703
1116	109454	1326	102342	0.069306734419007
1116	109454	1339	48074	0.147762454264
1116	109454	1349	77772	0.12224558896979
1116	109454	1354	123342	0.080776317994493
1117	116622	1117	116622	2.0396144103574
1117	116622	1151	108438	-0.12918660287081
1117	116622	1172	92058	0.11905432029271
1117	116622	1173	104346	0.01826623218642
1117	116622	1180	59292	-0.030396847734309
1117	116622	1182	87964	-0.13478009528332
1117	116622	1183	102300	-0.015729255493862
1117	116622	1215	92070	0.01826623218642
1117	116622	1216	104358	0.043062200956938
1117	116622	1232	59306	-0.13478009528332
1117	116622	1234	87978	-0.039684773430903
1117	116622	1235	102314	-0.02002568177703
1117	116622	1241	55212	0.010132282578103
1117	116622	1243	85932	0.147762454264
1117	116622	1323	59334	-0.015729255493862
1117	116622	1325	88006	-0.02002568177703
1117	116622	1326	102342	0.046650717703349
1117	116622	1340	55242	0.147762454264
1117	116622	1342	85962	-0.042991837883479
1117	116622	1348	53196	0.010976639459612
1117	116622	1354	123342	0.011839828591934
1118	155022	1118	155022	2.9168308471714
1118	155022	1148	89494	-0.10420882828398
1118	155022	1152	146838	-0.12918660287081
1118	155022	1153	154518	-0.16836811679478
1118	155022	1168	56730	-0.19566274199439
1118	155022	1175	153498	0.12871250677815
1118	155022	1185	151452	-0.085808337852103
1118	155022	1211	56742	0.1237670261331
1118	155022	1218	153510	-0.15231328590183
1118	155022	1237	151466	0.15051778167319
1118	155022	1239	32172	0.22454178627992
1118	155022	1248	217518	-0.10097039749312
1118	155022	1328	151494	0.074966695404808
1118	155022	1338	32202	0.014033861642495
1118	155022	1350	139212	-0.16241199677416
1118	155022	1355	184782	0.15145559623967
1119	158606	1119	158606	2.9023360540388
1119	158606	1149	93078	-0.10420882828398
1119	158606	1153	154518	-0.076413131528841
1119	158606	1154	157590	-0.20594001084505
1119	158606	1169	60314	-0.19566274199439
1119	158606	1174	146330	-0.01826623218642
1119	158606	1185	151452	0.17135244663956
1119	158606	1187	221598	-0.067209959162845
1119	158606	1212	60326	0.1237670261331
1119	158606	1217	146342	-0.043062200956938
1119	158606	1237	151466	0.069402927018275
1119	158606	1244	143276	-0.085598638190375
1119	158606	1247	188846	0.079824108082701
1119	158606	1328	151494	0.069306734419007
1119	158606	1343	143306	0.016567478359427
1119	158606	1346	31692	0.24617021790791
1120	170894	1120	170894	2.5345482690684
1120	170894	1150	105366	-0.10420882828398
1120	170894	1153	154518	0.010596594763308
1120	170894	1155	169878	-0.20594001084505
1120	170894	1174	146330	-0.11905432029271
1120	170894	1176	167834	0.20351234238442
1120	170894	1179	56220	-0.13026103535498
1120	170894	1188	233886	-0.067209959162845
1120	170894	1217	146342	-0.01826623218642
1120	170894	1219	167846	0.039510917689212
1120	170894	1231	56234	-0.11139032351979
1120	170894	1240	48044	0.22454178627992
1120	170894	1249	231854	-0.095788929699241
1120	170894	1322	56262	0.12524342457798
1120	170894	1339	48074	0.014033861642495
1120	170894	1350	139212	0.12224558896979
1120	170894	1355	184782	0.080776317994493
1121	173966	1121	173966	2.4558823529412
1121	173966	1151	108438	-0.10420882828398
1121	173966	1154	157590	0.010596594763308
1121	173966	1155	169878	-0.076413131528841
1121	173966	1176	167834	-0.012753197879906
1121	173966	1180	59292	-0.13026103535498
1121	173966	1184	145308	-0.13478009528332
1121	173966	1219	167846	0.083773437234665
1121	173966	1232	59306	-0.11139032351979
1121	173966	1236	145322	-0.039684773430903
1121	173966	1244	143276	0.147762454264
1121	173966	1247	188846	0.093975726059666
1121	173966	1323	59334	0.12524342457798
1121	173966	1327	145350	-0.02002568177703
1121	173966	1343	143306	-0.042991837883479
1121	173966	1347	47052	0.24617021790791
1122	202638	1122	202638	2.5117506332677
1122	202638	1155	169878	-0.21930024236097
1122	202638	1156	200598	-0.0072603645603377
1122	202638	1173	104346	0.19566274199439
1122	202638	1175	153498	0.078188541419021
1122	202638	1182	87964	-0.13026103535498
1122	202638	1184	145308	-0.030396847734309
1122	202638	1188	233886	-0.16507312000473
1122	202638	1216	104358	-0.1237670261331
1122	202638	1218	153510	0.12484709503487
1122	202638	1234	87978	-0.11139032351979
1122	202638	1236	145322	-0.13478009528332
1122	202638	1242	79788	0.22454178627992
1122	202638	1248	217518	0.093975726059666
1122	202638	1325	88006	0.12524342457798
1122	202638	1327	145350	-0.015729255493862
1122	202638	1341	79818	0.014033861642495
1122	202638	1350	139212	-0.010976639459612
1122	202638	1356	209358	-0.011839828591934
1122	202638	1358	230862	-0.14368339454886
1123	63891	1123	63891	2.3534337179848
1123	63891	1157	60825	-0.071792406224186
1123	63891	1168	56730	0.036715233278425
1123	63891	1189	62883	0.0049779077275046
1123	63891	1250	48561	-0.085598638190375
1123	63891	1251	56241	-0.12673231436618
1123	63891	1258	32178	0.07637230163999
1123	63891	1259	48050	0.081463788415989
1123	63891	1301	60867	-0.11946978546011
1123	63891	1302	62403	-0.0094449158406405
1123	63891	1359	32209	-0.12224558896979
1123	63891	1360	48081	0.16241199677416
1123	63891	1365	31698	-0.14490625399907
1124	95635	1124	95635	2.4624261187729
1124	95635	1135	62869	-0.039684773430903
1124	95635	1136	93589	-0.054883197298058
1124	95635	1148	89494	0.02806772328499
1124	95635	1159	89497	-0.19483980998848
1124	95635	1170	81306	0.12524342457798
1124	95635	1189	62883	-0.19254299326189
1124	95635	1190	93603	-0.14440724494641
1124	95635	1191	95139	-0.13395236936708
1124	95635	1254	87985	-0.12673231436618
1124	95635	1258	32178	-0.24617021790791
1124	95635	1261	79794	0.081463788415989
1124	95635	1303	89539	0.032929918378835
1124	95635	1359	32209	0.010976639459612
1124	95635	1362	79825	0.16241199677416
1125	109971	1125	109971	2.6617647058824
1125	109971	1126	111507	-0.2643389994568
1125	109971	1136	93589	-0.018690636325228
1125	109971	1138	105877	-0.19254299326189
1125	109971	1146	60822	0.031138343227558
1125	109971	1157	60825	-0.043062200956938
1125	109971	1170	81306	-0.11139032351979
1125	109971	1190	93603	-0.10122537003308
1125	109971	1192	105891	-0.030396847734309
1125	109971	1193	109475	-0.13395236936708
1125	109971	1250	48561	-0.010132282578103
1125	109971	1255	102321	-0.12673231436618
1125	109971	1301	60867	-0.19483980998848
1125	109971	1306	108483	0.0094449158406405
1125	109971	1368	77778	0.14490625399907
1126	111507	1126	111507	2.8012946805516
1126	111507	1137	95125	-0.018690636325228
1126	111507	1139	109461	-0.054883197298058
1126	111507	1147	62358	0.031138343227558
1126	111507	1150	105366	0.02806772328499
1126	111507	1158	62361	-0.043062200956938
1126	111507	1161	105369	-0.19483980998848
1126	111507	1162	108441	0.071792406224186
1126	111507	1173	104346	-0.036715233278425
1126	111507	1191	95139	-0.10122537003308
1126	111507	1193	109475	-0.14440724494641
1126	111507	1253	80817	0.147762454264
1126	111507	1259	48050	-0.24617021790791
1126	111507	1261	79794	0.07637230163999
1126	111507	1302	62403	-0.19483980998848
1126	111507	1305	105411	0.032929918378835
1126	111507	1306	108483	0.11946978546011
1126	111507	1360	48081	0.010976639459612
1126	111507	1362	79825	-0.12224558896979
1126	111507	1366	47058	0.20365947103997
1127	117651	1127	117651	2.3681396003377
1127	117651	1139	109461	-0.21930024236097
1127	117651	1149	93078	0.19566274199439
1127	117651	1150	105366	-0.1237670261331
1127	117651	1160	93081	0.078188541419021
1127	117651	1161	105369	0.12484709503487
1127	117651	1169	60314	-0.13026103535498
1127	117651	1171	88986	-0.11139032351979
1127	117651	1177	246171	0.043202697907569
1127	117651	1193	109475	-0.076413131528841
1127	117651	1194	116643	0.0049779077275046
1127	117651	1251	56241	-0.010132282578103
1127	117651	1255	102321	-0.085598638190375
1127	117651	1262	85938	0.07637230163999
1127	117651	1304	93123	-0.012753197879906
1127	117651	1305	105411	0.083773437234665
1127	117651	1363	85969	-0.12224558896979
1127	117651	1367	53202	0.20365947103997
1128	159123	1128	159123	2.816070925978
1128	159123	1129	160659	-0.2643389994568
1128	159123	1136	93589	-0.22975887004738
1128	159123	1141	155029	-0.19254299326189
1128	159123	1146	60822	0.22488038277512
1128	159123	1152	146838	0.1237670261331
1128	159123	1157	60825	0.031138343227558
1128	159123	1163	146841	-0.12484709503487
1128	159123	1190	93603	-0.018711815523326
1128	159123	1195	155043	-0.030396847734309
1128	159123	1196	158627	-0.13395236936708
1128	159123	1257	151473	-0.12673231436618
1128	159123	1258	32178	0.057416267942584
1128	159123	1263	143282	0.081463788415989
1128	159123	1264	221619	-0.10097039749312
1128	159123	1301	60867	0.02806772328499
1128	159123	1307	146883	-0.083773437234665
1128	159123	1309	157635	0.0094449158406405
1128	159123	1359	32209	-0.24617021790791
1128	159123	1364	143313	0.16241199677416
1128	159123	1370	188883	0.15145559623967
1129	160659	1129	160659	2.9556009006473
1129	160659	1137	95125	-0.22975887004738
1129	160659	1142	158613	-0.054883197298058
1129	160659	1147	62358	0.22488038277512
1129	160659	1153	154518	0.02806772328499
1129	160659	1158	62361	0.031138343227558
1129	160659	1164	154521	-0.19483980998848
1129	160659	1165	157593	0.071792406224186
1129	160659	1174	146330	0.12524342457798
1129	160659	1175	153498	-0.036715233278425
1129	160659	1191	95139	-0.018711815523326
1129	160659	1196	158627	-0.14440724494641
1129	160659	1256	145329	0.085598638190375
1129	160659	1264	221619	0.095788929699241
1129	160659	1302	62403	0.02806772328499
1129	160659	1308	154563	0.032929918378835
1129	160659	1309	157635	0.11946978546011
1129	160659	1365	31698	-0.062200956937799
1129	160659	1370	188883	-0.14368339454886
1130	171411	1130	171411	2.4736842105263
1130	171411	1138	105877	-0.22975887004738
1130	171411	1141	155029	-0.018690636325228
1130	171411	1152	146838	-0.19566274199439
1130	171411	1163	146841	-0.078188541419021
1130	171411	1168	56730	0.24401913875598
1130	171411	1192	105891	-0.018711815523326
1130	171411	1195	155043	-0.10122537003308
1130	171411	1197	170915	-0.13395236936708
1130	171411	1250	48561	-0.22454178627992
1130	171411	1265	233907	-0.10097039749312
1130	171411	1307	146883	0.012753197879906
1130	171411	1310	169923	0.0094449158406405
1130	171411	1369	139218	0.14490625399907
1131	174995	1131	174995	2.6533915001407
1131	174995	1139	109461	-0.22975887004738
1131	174995	1142	158613	-0.018690636325228
1131	174995	1143	170901	-0.19254299326189
1131	174995	1169	60314	0.24401913875598
1131	174995	1174	146330	-0.11139032351979
1131	174995	1176	167834	-0.036715233278425
1131	174995	1193	109475	-0.018711815523326
1131	174995	1196	158627	-0.10122537003308
1131	174995	1197	170915	-0.030396847734309
1131	174995	1198	173987	0.0049779077275046
1131	174995	1259	48050	0.057416267942584
1131	174995	1263	143282	0.07637230163999
1131	174995	1360	48081	-0.24617021790791
1131	174995	1364	143313	-0.12224558896979
1131	174995	1370	188883	0.080776317994493
1132	182163	1132	182163	2.7412046158176
1132	182163	1140	116629	-0.22975887004738
1132	182163	1144	173973	-0.21930024236097
1132	182163	1154	157590	0.19566274199439
1132	182163	1155	169878	-0.1237670261331
1132	182163	1165	157593	0.078188541419021
1132	182163	1166	169881	0.12484709503487
1132	182163	1175	153498	-0.11139032351979
1132	182163	1176	167834	0.12524342457798
1132	182163	1177	246171	0.20359421253978
1132	182163	1194	116643	-0.018711815523326
1132	182163	1198	173987	-0.076413131528841
1132	182163	1252	59313	0.22454178627992
1132	182163	1257	151473	-0.147762454264
1132	182163	1260	55218	0.057416267942584
1132	182163	1309	157635	-0.012753197879906
1132	182163	1310	169923	0.083773437234665
1132	182163	1361	55249	-0.24617021790791
1132	182163	1367	53202	0.062200956937799
1132	182163	1370	188883	0.011839828591934
1133	203667	1133	203667	2.577399380805
1133	203667	1143	170901	-0.039684773430903
1133	203667	1150	105366	-0.22488038277512
1133	203667	1153	154518	-0.031138343227558
1133	203667	1161	105369	-0.031138343227558
1133	203667	1164	154521	0.043062200956938
1133	203667	1167	200601	-0.071792406224186
1133	203667	1171	88986	0.24401913875598
1133	203667	1174	146330	-0.13026103535498
1133	203667	1197	170915	-0.19254299326189
1133	203667	1199	202659	0.0049779077275046
1133	203667	1253	80817	-0.22454178627992
1133	203667	1265	233907	-0.079824108082701
1133	203667	1305	105411	-0.02806772328499
1133	203667	1308	154563	0.19483980998848
1133	203667	1311	200643	-0.11946978546011
1133	203667	1369	139218	-0.20365947103997
1133	203667	1371	217555	0.080776317994493
1133	203667	1372	231891	-0.14368339454886
1134	206739	1134	206739	2.8877708978328
1134	206739	1144	173973	-0.039684773430903
1134	206739	1145	202645	-0.19254299326189
1134	206739	1151	108438	-0.22488038277512
1134	206739	1154	157590	-0.031138343227558
1134	206739	1156	200598	-0.02806772328499
1134	206739	1162	108441	-0.031138343227558
1134	206739	1165	157593	0.043062200956938
1134	206739	1167	200601	0.19483980998848
1134	206739	1172	92058	0.24401913875598
1134	206739	1198	173987	-0.19254299326189
1134	206739	1199	202659	-0.030396847734309
1134	206739	1256	145329	0.010132282578103
1134	206739	1261	79794	0.057416267942584
1134	206739	1263	143282	-0.24617021790791
1134	206739	1264	221619	0.093975726059666
1134	206739	1306	108483	-0.02806772328499
1134	206739	1309	157635	0.19483980998848
1134	206739	1311	200643	-0.032929918378835
1134	206739	1362	79825	-0.24617021790791
1134	206739	1364	143313	0.010976639459612
1134	206739	1368	77778	0.062200956937799
1135	62869	1135	62869	2.3957922882071
1135	62869	1157	60825	-0.23140787831235
1135	62869	1178	48540	0.12524342457798
1135	62869	1200	60837	-0.14440724494641
1135	62869	1201	62373	-0.13395236936708
1135	62869	1250	48561	-0.02002568177703
1135	62869	1252	59313	-0.15051778167319
1135	62869	1267	47028	0.081463788415989
1135	62869	1312	56773	0.032929918378835
1135	62869	1359	32209	-0.042991837883479
1135	62869	1361	55249	0.13168279539611
1135	62869	1373	30676	-0.14490625399907
1136	93589	1136	93589	2.6112440191388
1136	93589	1137	95125	-0.2643389994568
1136	93589	1146	60822	-0.22975887004738
1136	93589	1148	89494	-0.018711815523326
1136	93589	1157	60825	-0.018690636325228
1136	93589	1159	89497	-0.10122537003308
1136	93589	1200	60837	-0.19254299326189
1136	93589	1202	89509	-0.030396847734309
1136	93589	1203	93093	-0.13395236936708
1136	93589	1269	77748	0.081463788415989
1136	93589	1314	81349	-0.083773437234665
1136	93589	1316	92101	0.0094449158406405
1136	93589	1359	32209	0.147762454264
1136	93589	1363	85969	0.13168279539611
1136	93589	1376	123349	0.15145559623967
1137	95125	1137	95125	2.8605403884042
1137	95125	1147	62358	-0.22975887004738
1137	95125	1158	62361	-0.018690636325228
1137	95125	1160	93081	-0.23140787831235
1137	95125	1181	80796	0.12524342457798
1137	95125	1182	87964	-0.036715233278425
1137	95125	1201	62373	-0.19254299326189
1137	95125	1203	93093	-0.14440724494641
1137	95125	1253	80817	-0.02002568177703
1137	95125	1254	87985	0.069402927018275
1137	95125	1266	31668	-0.24617021790791
1137	95125	1315	89029	0.032929918378835
1137	95125	1316	92101	0.11946978546011
1137	95125	1362	79825	0.016567478359427
1137	95125	1373	30676	0.20365947103997
1137	95125	1376	123349	-0.14368339454886
1138	105877	1138	105877	2.7307205178722
1138	105877	1148	89494	-0.24132216001358
1138	105877	1159	89497	-0.16866028708134
1138	105877	1178	48540	0.13026103535498
1138	105877	1202	89509	-0.10122537003308
1138	105877	1204	105381	-0.13395236936708
1138	105877	1250	48561	0.13478009528332
1138	105877	1255	102321	0.15051778167319
1138	105877	1312	56773	-0.19483980998848
1138	105877	1314	81349	0.012753197879906
1138	105877	1317	104389	0.0094449158406405
1138	105877	1375	73684	0.14490625399907
1139	109461	1139	109461	2.7340275823248
1139	109461	1149	93078	-0.24132216001358
1139	109461	1150	105366	-0.018711815523326
1139	109461	1160	93081	-0.16866028708134
1139	109461	1161	105369	-0.10122537003308
1139	109461	1162	108441	-0.10768860933628
1139	109461	1181	80796	-0.11139032351979
1139	109461	1183	102300	-0.036715233278425
1139	109461	1186	237981	0.043202697907569
1139	109461	1203	93093	-0.10122537003308
1139	109461	1204	105381	-0.030396847734309
1139	109461	1205	108453	0.0049779077275046
1139	109461	1253	80817	-0.039684773430903
1139	109461	1255	102321	0.069402927018275
1139	109461	1269	77748	0.07637230163999
1139	109461	1313	60357	-0.19483980998848
1139	109461	1360	48081	0.147762454264
1139	109461	1374	45012	0.20365947103997
1139	109461	1376	123349	0.080776317994493
1140	116629	1140	116629	2.4558823529412
1140	116629	1151	108438	-0.10420882828398
1140	116629	1162	108441	0.010596594763308
1140	116629	1180	59292	-0.13026103535498
1140	116629	1182	87964	-0.11139032351979
1140	116629	1183	102300	0.12524342457798
1140	116629	1205	108453	-0.076413131528841
1140	116629	1252	59313	-0.13478009528332
1140	116629	1254	87985	-0.039684773430903
1140	116629	1255	102321	-0.02002568177703
1140	116629	1268	53172	0.24617021790791
1140	116629	1316	92101	-0.012753197879906
1140	116629	1317	104389	0.083773437234665
1140	116629	1361	55249	0.147762454264
1140	116629	1363	85969	-0.042991837883479
1140	116629	1376	123349	0.011839828591934
1141	155029	1141	155029	2.3043202927104
1141	155029	1148	89494	0.057416267942584
1141	155029	1152	146838	-0.10420882828398
1141	155029	1159	89497	-0.24132216001358
1141	155029	1163	146841	0.010596594763308
1141	155029	1202	89509	-0.018711815523326
1141	155029	1206	146853	-0.076413131528841
1141	155029	1207	154533	-0.13395236936708
1141	155029	1257	151473	0.15051778167319
1141	155029	1270	139188	0.081463788415989
1141	155029	1272	217525	-0.10097039749312
1141	155029	1312	56773	0.02806772328499
1141	155029	1319	153541	0.0094449158406405
1141	155029	1359	32209	0.014033861642495
1141	155029	1377	184789	0.15145559623967
1142	158613	1142	158613	2.307627357163
1142	158613	1149	93078	0.057416267942584
1142	158613	1153	154518	-0.018711815523326
1142	158613	1160	93081	-0.24132216001358
1142	158613	1164	154521	-0.10122537003308
1142	158613	1165	157593	-0.10768860933628
1142	158613	1185	151452	-0.036715233278425
1142	158613	1203	93093	-0.018711815523326
1142	158613	1207	154533	-0.030396847734309
1142	158613	1208	157605	0.0049779077275046
1142	158613	1257	151473	0.069402927018275
1142	158613	1266	31668	0.057416267942584
1142	158613	1271	188853	0.079824108082701
1142	158613	1313	60357	0.02806772328499
1142	158613	1318	146373	-0.083773437234665
1142	158613	1364	143313	0.016567478359427
1143	170901	1143	170901	2.6778778497045
1143	170901	1150	105366	0.057416267942584
1143	170901	1153	154518	-0.24132216001358
1143	170901	1161	105369	-0.24132216001358
1143	170901	1164	154521	-0.16866028708134
1143	170901	1166	169881	-0.10768860933628
1143	170901	1179	56220	0.24401913875598
1143	170901	1204	105381	-0.018711815523326
1143	170901	1207	154533	-0.10122537003308
1143	170901	1209	169893	0.0049779077275046
1143	170901	1251	56241	-0.11139032351979
1143	170901	1270	139188	0.07637230163999
1143	170901	1273	231861	-0.095788929699241
1143	170901	1318	146373	0.012753197879906
1143	170901	1320	167877	-0.11946978546011
1143	170901	1360	48081	0.014033861642495
1143	170901	1377	184789	0.080776317994493
1144	173973	1144	173973	2.7295243456234
1144	173973	1151	108438	0.057416267942584
1144	173973	1154	157590	-0.24132216001358
1144	173973	1155	169878	-0.018711815523326
1144	173973	1162	108441	-0.24132216001358
1144	173973	1165	157593	-0.16866028708134
1144	173973	1166	169881	-0.10122537003308
1144	173973	1180	59292	0.24401913875598
1144	173973	1184	145308	-0.11139032351979
1144	173973	1186	237981	0.20359421253978
1144	173973	1205	108453	-0.018711815523326
1144	173973	1208	157605	-0.10122537003308
1144	173973	1209	169893	-0.030396847734309
1144	173973	1252	59313	-0.11139032351979
1144	173973	1256	145329	-0.039684773430903
1144	173973	1267	47028	0.057416267942584
1144	173973	1271	188853	0.093975726059666
1144	173973	1320	167877	-0.032929918378835
1144	173973	1364	143313	-0.042991837883479
1144	173973	1374	45012	0.062200956937799
1145	202645	1145	202645	2.9401913875598
1145	202645	1155	169878	-0.22975887004738
1145	202645	1166	169881	-0.018690636325228
1145	202645	1167	200601	-0.23140787831235
1145	202645	1182	87964	0.24401913875598
1145	202645	1184	145308	-0.13026103535498
1145	202645	1209	169893	-0.19254299326189
1145	202645	1210	200613	-0.14440724494641
1145	202645	1254	87985	-0.11139032351979
1145	202645	1256	145329	-0.13478009528332
1145	202645	1270	139188	-0.24617021790791
1145	202645	1272	217525	0.093975726059666
1145	202645	1317	104389	-0.02806772328499
1145	202645	1319	153541	0.19483980998848
1145	202645	1362	79825	0.014033861642495
1145	202645	1375	73684	0.062200956937799
1145	202645	1378	209365	-0.011839828591934
1145	202645	1380	230869	-0.14368339454886
1146	60822	1146	60822	2.7556290458767
1146	60822	1147	62358	-0.2643389994568
1146	60822	1168	56730	-0.10122537003308
1146	60822	1178	48540	0.12484709503487
1146	60822	1211	56742	-0.030396847734309
1146	60822	1212	60326	-0.13395236936708
1146	60822	1258	32178	0.039684773430903
1146	60822	1268	53172	0.12673231436618
1146	60822	1274	123318	0.10097039749312
1146	60822	1321	48582	-0.083773437234665
1146	60822	1323	59334	0.0094449158406405
1146	60822	1367	53202	0.13168279539611
1146	60822	1374	45012	-0.16241199677416
1147	62358	1147	62358	3.0415142133408
1147	62358	1169	60314	-0.23140787831235
1147	62358	1179	56220	0.19483980998848
1147	62358	1180	59292	-0.071792406224186
1147	62358	1212	60326	-0.14440724494641
1147	62358	1259	48050	-0.02002568177703
1147	62358	1260	55218	0.069402927018275
1147	62358	1266	31668	0.147762454264
1147	62358	1267	47028	-0.085598638190375
1147	62358	1274	123318	-0.095788929699241
1147	62358	1322	56262	0.032929918378835
1147	62358	1323	59334	0.11946978546011
1147	62358	1365	31698	-0.042991837883479
1147	62358	1366	47058	0.016567478359427
1147	62358	1373	30676	-0.12224558896979
1148	89494	1148	89494	2.3043202927104
1148	89494	1168	56730	-0.018690636325228
1148	89494	1170	81306	0.010596594763308
1148	89494	1211	56742	-0.19254299326189
1148	89494	1213	81318	-0.076413131528841
1148	89494	1214	88998	-0.13395236936708
1148	89494	1258	32178	0.13478009528332
1148	89494	1262	85938	0.15051778167319
1148	89494	1325	88006	0.0094449158406405
1148	89494	1375	73684	-0.16241199677416
1148	89494	1381	119254	0.15145559623967
1149	93078	1149	93078	2.4235857022235
1149	93078	1169	60314	-0.018690636325228
1149	93078	1171	88986	-0.10122537003308
1149	93078	1172	92058	-0.10768860933628
1149	93078	1181	80796	0.12484709503487
1149	93078	1187	221598	0.043202697907569
1149	93078	1212	60326	-0.19254299326189
1149	93078	1214	88998	-0.030396847734309
1149	93078	1215	92070	0.0049779077275046
1149	93078	1262	85938	0.069402927018275
1149	93078	1266	31668	0.010132282578103
1149	93078	1269	77748	-0.085598638190375
1149	93078	1274	123318	0.079824108082701
1149	93078	1324	80838	-0.083773437234665
1149	93078	1365	31698	0.147762454264
1149	93078	1368	77778	0.016567478359427
1150	105366	1150	105366	2.396988460456
1150	105366	1171	88986	-0.16866028708134
1150	105366	1173	104346	-0.10768860933628
1150	105366	1179	56220	0.043062200956938
1150	105366	1181	80796	0.078188541419021
1150	105366	1183	102300	0.071792406224186
1150	105366	1188	233886	0.043202697907569
1150	105366	1214	88998	-0.10122537003308
1150	105366	1216	104358	0.0049779077275046
1150	105366	1259	48050	0.13478009528332
1150	105366	1322	56262	-0.19483980998848
1150	105366	1324	80838	0.012753197879906
1150	105366	1326	102342	-0.11946978546011
1150	105366	1375	73684	0.12224558896979
1150	105366	1381	119254	0.080776317994493
1151	108438	1151	108438	2.5645933014354
1151	108438	1172	92058	-0.16866028708134
1151	108438	1173	104346	-0.10122537003308
1151	108438	1180	59292	0.043062200956938
1151	108438	1183	102300	-0.19483980998848
1151	108438	1215	92070	-0.10122537003308
1151	108438	1216	104358	-0.030396847734309
1151	108438	1261	79794	-0.039684773430903
1151	108438	1267	47028	0.010132282578103
1151	108438	1269	77748	0.147762454264
1151	108438	1274	123318	0.093975726059666
1151	108438	1323	59334	-0.19483980998848
1151	108438	1326	102342	-0.032929918378835
1151	108438	1366	47058	0.147762454264
1151	108438	1368	77778	-0.042991837883479
1151	108438	1374	45012	0.010976639459612
1152	146838	1152	146838	2.95707852519
1152	146838	1170	81306	-0.24132216001358
1152	146838	1178	48540	-0.031138343227558
1152	146838	1213	81318	-0.018711815523326
1152	146838	1217	146342	-0.13395236936708
1152	146838	1258	32178	0.11139032351979
1152	146838	1263	143282	0.15051778167319
1152	146838	1270	139188	-0.12673231436618
1152	146838	1276	209334	-0.10097039749312
1152	146838	1321	48582	0.02806772328499
1152	146838	1327	145350	0.0094449158406405
1152	146838	1369	139218	-0.13168279539611
1152	146838	1382	176598	0.15145559623967
1153	154518	1153	154518	2.6815367295243
1153	154518	1171	88986	-0.24132216001358
1153	154518	1174	146330	0.010596594763308
1153	154518	1175	153498	-0.10768860933628
1153	154518	1179	56220	-0.031138343227558
1153	154518	1185	151452	0.071792406224186
1153	154518	1214	88998	-0.018711815523326
1153	154518	1217	146342	-0.076413131528841
1153	154518	1218	153510	0.0049779077275046
1153	154518	1266	31668	0.22454178627992
1153	154518	1270	139188	-0.085598638190375
1153	154518	1275	184758	0.079824108082701
1153	154518	1277	215478	-0.095788929699241
1153	154518	1322	56262	0.02806772328499
1153	154518	1328	151494	-0.11946978546011
1153	154518	1365	31698	0.014033861642495
1153	154518	1369	139218	0.016567478359427
1153	154518	1383	182742	0.14368339454886
1154	157590	1154	157590	2.8491415705038
1154	157590	1172	92058	-0.24132216001358
1154	157590	1175	153498	-0.10122537003308
1154	157590	1180	59292	-0.031138343227558
1154	157590	1184	145308	0.12484709503487
1154	157590	1185	151452	-0.19483980998848
1154	157590	1187	221598	0.20359421253978
1154	157590	1215	92070	-0.018711815523326
1154	157590	1218	153510	-0.030396847734309
1154	157590	1263	143282	0.02002568177703
1154	157590	1323	59334	0.02806772328499
1154	157590	1327	145350	-0.083773437234665
1154	157590	1328	151494	-0.032929918378835
1154	157590	1373	30676	0.24617021790791
1155	169878	1155	169878	2.8225443287363
1155	169878	1173	104346	-0.24132216001358
1155	169878	1175	153498	-0.16866028708134
1155	169878	1176	167834	-0.23140787831235
1155	169878	1184	145308	0.078188541419021
1155	169878	1188	233886	0.20359421253978
1155	169878	1216	104358	-0.018711815523326
1155	169878	1218	153510	-0.10122537003308
1155	169878	1219	167846	-0.14440724494641
1155	169878	1260	55218	-0.11139032351979
1155	169878	1267	47028	0.22454178627992
1155	169878	1270	139188	0.147762454264
1155	169878	1275	184758	0.093975726059666
1155	169878	1278	230838	-0.095788929699241
1155	169878	1327	145350	0.012753197879906
1155	169878	1366	47058	0.014033861642495
1155	169878	1369	139218	-0.042991837883479
1155	169878	1382	176598	-0.011839828591934
1156	200598	1156	200598	2.4832535885167
1156	200598	1176	167834	-0.018690636325228
1156	200598	1183	102300	0.031138343227558
1156	200598	1185	151452	-0.043062200956938
1156	200598	1219	167846	-0.19254299326189
1156	200598	1262	85938	-0.11139032351979
1156	200598	1263	143282	-0.13478009528332
1156	200598	1269	77748	0.22454178627992
1156	200598	1270	139188	0.010132282578103
1156	200598	1277	215478	0.093975726059666
1156	200598	1278	230838	0.079824108082701
1156	200598	1326	102342	-0.02806772328499
1156	200598	1328	151494	0.19483980998848
1156	200598	1368	77778	0.014033861642495
1156	200598	1369	139218	0.147762454264
1156	200598	1375	73684	-0.24617021790791
1156	200598	1384	207318	-0.011839828591934
1156	200598	1385	214486	-0.080776317994493
1156	200598	1386	230358	-0.15145559623967
1157	60825	1157	60825	2.6638052350127
1157	60825	1158	62361	-0.2643389994568
1157	60825	1168	56730	-0.018711815523326
1157	60825	1178	48540	-0.1237670261331
1157	60825	1221	56745	-0.030396847734309
1157	60825	1222	60329	-0.13395236936708
1157	60825	1250	48561	0.043062200956938
1157	60825	1252	59313	0.15231328590183
1157	60825	1280	44984	0.081463788415989
1157	60825	1282	123321	0.10097039749312
1157	60825	1330	48585	-0.083773437234665
1157	60825	1332	59337	0.0094449158406405
1157	60825	1359	32209	-0.02002568177703
1157	60825	1387	28632	-0.14490625399907
1158	62361	1158	62361	2.4493385871095
1158	62361	1179	56220	-0.02806772328499
1158	62361	1222	60329	-0.14440724494641
1158	62361	1251	56241	0.083773437234665
1158	62361	1252	59313	0.039510917689212
1158	62361	1279	30648	-0.07637230163999
1158	62361	1282	123321	-0.095788929699241
1158	62361	1331	56265	0.032929918378835
1158	62361	1332	59337	0.11946978546011
1158	62361	1360	48081	-0.046650717703349
1158	62361	1361	55249	-0.069306734419007
1159	89497	1159	89497	2.8715873909372
1159	89497	1168	56730	-0.22975887004738
1159	89497	1170	81306	-0.10420882828398
1159	89497	1221	56745	-0.19254299326189
1159	89497	1223	81321	-0.076413131528841
1159	89497	1224	89001	-0.13395236936708
1159	89497	1254	87985	0.15231328590183
1159	89497	1281	73656	0.081463788415989
1159	89497	1334	88009	0.0094449158406405
1159	89497	1359	32209	-0.015729255493862
1159	89497	1363	85969	-0.074966695404808
1159	89497	1389	119257	0.15145559623967
1160	93081	1160	93081	2.7716014635519
1160	93081	1169	60314	-0.22975887004738
1160	93081	1171	88986	-0.018711815523326
1160	93081	1181	80796	-0.1237670261331
1160	93081	1222	60329	-0.19254299326189
1160	93081	1224	89001	-0.030396847734309
1160	93081	1225	92073	0.0049779077275046
1160	93081	1253	80817	0.043062200956938
1160	93081	1282	123321	0.079824108082701
1160	93081	1333	80841	-0.083773437234665
1160	93081	1363	85969	-0.069306734419007
1160	93081	1387	28632	0.20365947103997
1161	105369	1161	105369	2.7708978328173
1161	105369	1171	88986	-0.24132216001358
1161	105369	1179	56220	-0.031138343227558
1161	105369	1181	80796	0.19566274199439
1161	105369	1224	89001	-0.10122537003308
1161	105369	1226	104361	0.0049779077275046
1161	105369	1251	56241	0.12484709503487
1161	105369	1253	80817	0.01826623218642
1161	105369	1255	102321	-0.039510917689212
1161	105369	1281	73656	0.07637230163999
1161	105369	1331	56265	-0.19483980998848
1161	105369	1333	80841	0.012753197879906
1161	105369	1335	102345	-0.11946978546011
1161	105369	1360	48081	-0.015729255493862
1161	105369	1388	40920	0.20365947103997
1161	105369	1389	119257	0.080776317994493
1162	108441	1162	108441	2.8491415705038
1162	108441	1172	92058	-0.24132216001358
1162	108441	1173	104346	-0.018711815523326
1162	108441	1180	59292	-0.031138343227558
1162	108441	1183	102300	0.02806772328499
1162	108441	1186	237981	-0.18164960262175
1162	108441	1225	92073	-0.10122537003308
1162	108441	1226	104361	-0.030396847734309
1162	108441	1252	59313	0.12484709503487
1162	108441	1255	102321	-0.083773437234665
1162	108441	1280	44984	0.24617021790791
1162	108441	1282	123321	0.093975726059666
1162	108441	1332	59337	-0.19483980998848
1162	108441	1335	102345	-0.032929918378835
1162	108441	1362	79825	0.02002568177703
1163	146841	1163	146841	2.5503799605967
1163	146841	1170	81306	0.057416267942584
1163	146841	1178	48540	-0.22488038277512
1163	146841	1223	81321	-0.018711815523326
1163	146841	1227	146345	-0.13395236936708
1163	146841	1250	48561	-0.1237670261331
1163	146841	1256	145329	0.15231328590183
1163	146841	1284	209337	-0.10097039749312
1163	146841	1330	48585	0.02806772328499
1163	146841	1336	145353	0.0094449158406405
1163	146841	1359	32209	0.12524342457798
1163	146841	1364	143313	-0.074966695404808
1163	146841	1390	176601	0.15145559623967
1164	154521	1164	154521	2.396988460456
1164	154521	1171	88986	0.057416267942584
1164	154521	1174	146330	-0.10420882828398
1164	154521	1179	56220	-0.22488038277512
1164	154521	1224	89001	-0.018711815523326
1164	154521	1227	146345	-0.076413131528841
1164	154521	1228	153513	0.0049779077275046
1164	154521	1251	56241	-0.1237670261331
1164	154521	1257	151473	-0.039510917689212
1164	154521	1283	184761	0.079824108082701
1164	154521	1285	215481	-0.095788929699241
1164	154521	1331	56265	0.02806772328499
1164	154521	1337	151497	-0.11946978546011
1164	154521	1391	182745	0.14368339454886
1165	157593	1165	157593	2.4752321981424
1165	157593	1172	92058	0.057416267942584
1165	157593	1175	153498	-0.018711815523326
1165	157593	1180	59292	-0.22488038277512
1165	157593	1184	145308	-0.1237670261331
1165	157593	1185	151452	0.02806772328499
1165	157593	1225	92073	-0.018711815523326
1165	157593	1228	153513	-0.030396847734309
1165	157593	1252	59313	-0.1237670261331
1165	157593	1256	145329	0.043062200956938
1165	157593	1257	151473	-0.083773437234665
1165	157593	1279	30648	0.057416267942584
1165	157593	1332	59337	0.02806772328499
1165	157593	1336	145353	-0.083773437234665
1165	157593	1337	151497	-0.032929918378835
1165	157593	1364	143313	0.046650717703349
1165	157593	1387	28632	0.062200956937799
1166	169881	1166	169881	2.4745285674078
1166	169881	1173	104346	0.057416267942584
1166	169881	1175	153498	-0.24132216001358
1166	169881	1184	145308	0.19566274199439
1166	169881	1226	104361	-0.018711815523326
1166	169881	1228	153513	-0.10122537003308
1166	169881	1229	167849	-0.14440724494641
1166	169881	1256	145329	0.01826623218642
1166	169881	1283	184761	0.093975726059666
1166	169881	1286	230841	-0.095788929699241
1166	169881	1336	145353	0.012753197879906
1166	169881	1361	55249	-0.12524342457798
1166	169881	1388	40920	0.062200956937799
1166	169881	1390	176601	-0.011839828591934
1167	200601	1167	200601	3.0754292147481
1167	200601	1176	167834	-0.22975887004738
1167	200601	1183	102300	0.22488038277512
1167	200601	1185	151452	0.031138343227558
1167	200601	1229	167849	-0.19254299326189
1167	200601	1255	102321	0.1237670261331
1167	200601	1257	151473	-0.12484709503487
1167	200601	1281	73656	-0.057416267942584
1167	200601	1285	215481	0.093975726059666
1167	200601	1286	230841	0.079824108082701
1167	200601	1335	102345	-0.02806772328499
1167	200601	1337	151497	0.19483980998848
1167	200601	1363	85969	-0.12524342457798
1167	200601	1364	143313	0.015729255493862
1167	200601	1392	207321	-0.011839828591934
1167	200601	1393	214489	-0.080776317994493
1167	200601	1394	230361	-0.15145559623967
1168	56730	1168	56730	2.6145510835913
1168	56730	1178	48540	-0.21930024236097
1168	56730	1230	48554	-0.076413131528841
1168	56730	1231	56234	-0.13395236936708
1168	56730	1258	32178	-0.01826623218642
1168	56730	1260	55218	0.15231328590183
1168	56730	1287	119226	0.10097039749312
1168	56730	1338	32202	-0.012753197879906
1168	56730	1340	55242	0.0094449158406405
1168	56730	1367	53202	-0.074966695404808
1168	56730	1388	40920	-0.16241199677416
1169	60314	1169	60314	2.6305235012665
1169	60314	1179	56220	-0.19254299326189
1169	60314	1231	56234	-0.030396847734309
1169	60314	1232	59306	0.0049779077275046
1169	60314	1259	48050	0.043062200956938
1169	60314	1280	44984	-0.085598638190375
1169	60314	1339	48074	-0.083773437234665
1169	60314	1365	31698	-0.02002568177703
1169	60314	1367	53202	-0.069306734419007
1169	60314	1387	28632	-0.12224558896979
1170	81306	1170	81306	2.7803264846609
1170	81306	1178	48540	-0.039684773430903
1170	81306	1230	48554	-0.19254299326189
1170	81306	1233	80810	-0.13395236936708
1170	81306	1258	32178	-0.12484709503487
1170	81306	1261	79794	0.15231328590183
1170	81306	1281	73656	-0.12673231436618
1170	81306	1338	32202	0.19483980998848
1170	81306	1341	79818	0.0094449158406405
1170	81306	1368	77778	-0.074966695404808
1170	81306	1395	111066	0.15145559623967
1171	88986	1171	88986	2.6778778497045
1171	88986	1179	56220	-0.039684773430903
1171	88986	1181	80796	-0.21930024236097
1171	88986	1231	56234	-0.19254299326189
1171	88986	1233	80810	-0.076413131528841
1171	88986	1234	87978	0.0049779077275046
1171	88986	1262	85938	-0.039510917689212
1171	88986	1281	73656	-0.085598638190375
1171	88986	1287	119226	0.079824108082701
1171	88986	1342	85962	-0.11946978546011
1171	88986	1365	31698	-0.015729255493862
1171	88986	1396	117210	0.14368339454886
1172	92058	1172	92058	2.8720799324515
1172	92058	1180	59292	-0.039684773430903
1172	92058	1182	87964	-0.19254299326189
1172	92058	1187	221598	-0.18164960262175
1172	92058	1232	59306	-0.19254299326189
1172	92058	1234	87978	-0.030396847734309
1172	92058	1261	79794	0.043062200956938
1172	92058	1262	85938	-0.083773437234665
1172	92058	1279	30648	0.010132282578103
1172	92058	1341	79818	-0.083773437234665
1172	92058	1342	85962	-0.032929918378835
1172	92058	1368	77778	0.046650717703349
1172	92058	1387	28632	0.010976639459612
1173	104346	1173	104346	2.4745285674078
1173	104346	1182	87964	-0.018690636325228
1173	104346	1183	102300	-0.054883197298058
1173	104346	1188	233886	-0.18164960262175
1173	104346	1234	87978	-0.10122537003308
1173	104346	1235	102314	-0.14440724494641
1173	104346	1260	55218	0.12484709503487
1173	104346	1261	79794	0.01826623218642
1173	104346	1281	73656	0.147762454264
1173	104346	1287	119226	0.093975726059666
1173	104346	1340	55242	-0.19483980998848
1173	104346	1341	79818	0.012753197879906
1173	104346	1366	47058	-0.015729255493862
1173	104346	1388	40920	0.010976639459612
1173	104346	1395	111066	-0.011839828591934
1174	146330	1174	146330	2.7357866591613
1174	146330	1181	80796	-0.22975887004738
1174	146330	1233	80810	-0.018711815523326
1174	146330	1236	145322	0.0049779077275046
1174	146330	1259	48050	-0.1237670261331
1174	146330	1263	143282	-0.039510917689212
1174	146330	1288	176570	0.079824108082701
1174	146330	1290	207290	-0.095788929699241
1174	146330	1339	48074	0.02806772328499
1174	146330	1343	143306	-0.11946978546011
1174	146330	1365	31698	0.12524342457798
1174	146330	1369	139218	0.069306734419007
1174	146330	1397	160218	-0.080776317994493
1174	146330	1398	174554	0.14368339454886
1175	153498	1175	153498	2.8115676892767
1175	153498	1182	87964	-0.22975887004738
1175	153498	1184	145308	-0.21930024236097
1175	153498	1185	151452	-0.054883197298058
1175	153498	1234	87978	-0.018711815523326
1175	153498	1236	145322	-0.076413131528841
1175	153498	1237	151466	-0.14440724494641
1175	153498	1260	55218	-0.1237670261331
1175	153498	1279	30648	0.22454178627992
1175	153498	1291	214458	-0.095788929699241
1175	153498	1340	55242	0.02806772328499
1175	153498	1369	139218	0.046650717703349
1175	153498	1397	160218	-0.011839828591934
1175	153498	1399	181722	0.14368339454886
1176	167834	1176	167834	2.6357303687025
1176	167834	1183	102300	-0.22975887004738
1176	167834	1185	151452	-0.018690636325228
1176	167834	1235	102314	-0.018711815523326
1176	167834	1237	151466	-0.10122537003308
1176	167834	1263	143282	0.01826623218642
1176	167834	1280	44984	0.22454178627992
1176	167834	1289	182714	0.093975726059666
1176	167834	1292	230330	-0.10097039749312
1176	167834	1343	143306	0.012753197879906
1176	167834	1367	53202	-0.12524342457798
1176	167834	1369	139218	-0.02002568177703
1176	167834	1388	40920	-0.24617021790791
1176	167834	1398	174554	-0.011839828591934
1176	167834	1399	181722	-0.080776317994493
1177	246171	1177	246171	3.0026737967914
1177	246171	1186	237981	-0.21930024236097
1177	246171	1187	221598	0.19566274199439
1177	246171	1188	233886	-0.1237670261331
1177	246171	1238	237995	-0.076413131528841
1177	246171	1264	221619	-0.01826623218642
1177	246171	1265	233907	-0.043062200956938
1177	246171	1282	123321	0.22454178627992
1177	246171	1283	184761	0.010132282578103
1177	246171	1285	215481	0.147762454264
1177	246171	1286	230841	-0.085598638190375
1177	246171	1287	119226	0.057416267942584
1177	246171	1289	182714	-0.24617021790791
1177	246171	1291	214458	0.07637230163999
1177	246171	1292	230330	0.081463788415989
1177	246171	1344	221643	-0.012753197879906
1177	246171	1345	233931	0.083773437234665
1177	246171	1370	188883	0.015729255493862
1177	246171	1371	217555	0.02002568177703
1177	246171	1372	231891	-0.046650717703349
1177	246171	1389	119257	-0.24617021790791
1177	246171	1391	182745	0.010976639459612
1177	246171	1393	214489	-0.12224558896979
1177	246171	1394	230361	0.16241199677416
1177	246171	1396	117210	0.062200956937799
1177	246171	1399	181722	0.20365947103997
1177	246171	1402	213978	-0.14490625399907
1178	48540	1178	48540	2.9634815648748
1178	48540	1239	32172	-0.10122537003308
1178	48540	1240	48044	-0.13395236936708
1178	48540	1267	47028	0.15231328590183
1178	48540	1280	44984	-0.15051778167319
1178	48540	1293	111036	0.10097039749312
1178	48540	1347	47052	0.0094449158406405
1178	48540	1374	45012	-0.074966695404808
1178	48540	1388	40920	0.13168279539611
1179	56220	1179	56220	2.577399380805
1179	56220	1240	48044	-0.076413131528841
1179	56220	1241	55212	0.0049779077275046
1179	56220	1266	31668	-0.01826623218642
1179	56220	1268	53172	-0.039510917689212
1179	56220	1294	117180	0.095788929699241
1179	56220	1346	31692	-0.012753197879906
1179	56220	1348	53196	-0.11946978546011
1179	56220	1388	40920	-0.016567478359427
1180	59292	1180	59292	2.512876442443
1180	59292	1241	55212	-0.030396847734309
1180	59292	1267	47028	0.043062200956938
1180	59292	1268	53172	-0.083773437234665
1180	59292	1279	30648	-0.039684773430903
1180	59292	1280	44984	-0.02002568177703
1180	59292	1347	47052	-0.083773437234665
1180	59292	1348	53196	-0.032929918378835
1180	59292	1373	30676	-0.02002568177703
1180	59292	1374	45012	0.046650717703349
1180	59292	1387	28632	-0.042991837883479
1181	80796	1181	80796	3.1370672670982
1181	80796	1240	48044	-0.19254299326189
1181	80796	1242	79788	0.0049779077275046
1181	80796	1266	31668	-0.12484709503487
1181	80796	1269	77748	-0.039510917689212
1181	80796	1281	73656	0.069402927018275
1181	80796	1293	111036	0.079824108082701
1181	80796	1346	31692	0.19483980998848
1181	80796	1349	77772	-0.11946978546011
1181	80796	1375	73684	0.069306734419007
1181	80796	1403	94684	-0.080776317994493
1181	80796	1404	109020	0.14368339454886
1182	87964	1182	87964	2.8468899521531
1182	87964	1241	55212	-0.19254299326189
1182	87964	1242	79788	-0.076413131528841
1182	87964	1243	85932	-0.14440724494641
1182	87964	1279	30648	-0.13478009528332
1182	87964	1281	73656	-0.02002568177703
1182	87964	1373	30676	-0.015729255493862
1182	87964	1375	73684	0.046650717703349
1182	87964	1403	94684	-0.011839828591934
1182	87964	1405	116188	0.14368339454886
1183	102300	1183	102300	2.8467492260062
1183	102300	1243	85932	-0.10122537003308
1183	102300	1268	53172	0.12484709503487
1183	102300	1269	77748	0.01826623218642
1183	102300	1280	44984	-0.13478009528332
1183	102300	1281	73656	-0.039684773430903
1183	102300	1294	117180	0.093975726059666
1183	102300	1348	53196	-0.19483980998848
1183	102300	1349	77772	0.012753197879906
1183	102300	1374	45012	-0.015729255493862
1183	102300	1375	73684	-0.02002568177703
1183	102300	1388	40920	0.147762454264
1183	102300	1404	109020	-0.011839828591934
1183	102300	1405	116188	-0.080776317994493
1184	145308	1184	145308	2.8931888544892
1184	145308	1242	79788	-0.018711815523326
1184	145308	1244	143276	-0.14440724494641
1184	145308	1267	47028	-0.1237670261331
1184	145308	1270	139188	0.083773437234665
1184	145308	1279	30648	-0.11139032351979
1184	145308	1295	160188	-0.093975726059666
1184	145308	1299	206268	-0.095788929699241
1184	145308	1347	47052	0.02806772328499
1184	145308	1350	139212	0.032929918378835
1184	145308	1373	30676	0.12524342457798
1184	145308	1408	173532	0.14368339454886
1185	151452	1185	151452	2.6030819026175
1185	151452	1243	85932	-0.018711815523326
1185	151452	1244	143276	-0.076413131528841
1185	151452	1268	53172	-0.1237670261331
1185	151452	1270	139188	-0.043062200956938
1185	151452	1297	181692	-0.079824108082701
1185	151452	1300	213948	-0.10097039749312
1185	151452	1348	53196	0.02806772328499
1185	151452	1350	139212	0.083773437234665
1185	151452	1387	28632	-0.014033861642495
1185	151452	1406	158172	-0.011839828591934
1185	151452	1409	181212	0.15145559623967
1186	237981	1186	237981	2.9800872502111
1186	237981	1187	221598	-0.24132216001358
1186	237981	1188	233886	-0.018711815523326
1186	237981	1245	221613	-0.10122537003308
1186	237981	1246	233901	-0.030396847734309
1186	237981	1271	188853	0.12484709503487
1186	237981	1273	231861	-0.083773437234665
1186	237981	1282	123321	-0.11139032351979
1186	237981	1284	209337	0.039684773430903
1186	237981	1286	230841	0.069402927018275
1186	237981	1293	111036	0.057416267942584
1186	237981	1296	174524	-0.24617021790791
1186	237981	1299	206268	0.07637230163999
1186	237981	1351	188877	-0.19483980998848
1186	237981	1353	231885	-0.032929918378835
1186	237981	1376	123349	0.12524342457798
1186	237981	1378	209365	0.02002568177703
1186	237981	1380	230869	0.069306734419007
1186	237981	1390	176601	-0.147762454264
1186	237981	1392	207321	0.042991837883479
1186	237981	1394	230361	-0.13168279539611
1186	237981	1404	109020	0.062200956937799
1186	237981	1408	173532	0.20365947103997
1186	237981	1411	205788	-0.14490625399907
1187	221598	1187	221598	2.9075429214748
1187	221598	1247	188846	-0.19254299326189
1187	221598	1248	217518	-0.030396847734309
1187	221598	1274	123318	0.1237670261331
1187	221598	1276	209334	0.043062200956938
1187	221598	1277	215478	-0.083773437234665
1187	221598	1290	207290	-0.02002568177703
1187	221598	1291	214458	0.069402927018275
1187	221598	1295	160188	-0.010132282578103
1187	221598	1299	206268	-0.085598638190375
1187	221598	1300	213948	-0.12673231436618
1187	221598	1354	123342	-0.02806772328499
1187	221598	1356	209358	-0.083773437234665
1187	221598	1357	215502	-0.032929918378835
1187	221598	1384	207318	0.046650717703349
1187	221598	1385	214486	0.069306734419007
1187	221598	1397	160218	-0.147762454264
1187	221598	1401	206298	0.016567478359427
1187	221598	1402	213978	-0.13168279539611
1187	221598	1403	94684	0.24617021790791
1187	221598	1406	158172	-0.010976639459612
1187	221598	1411	205788	0.16241199677416
1188	233886	1188	233886	2.4629890233605
1188	233886	1248	217518	-0.10122537003308
1188	233886	1249	231854	-0.14440724494641
1188	233886	1275	184758	0.12484709503487
1188	233886	1276	209334	0.01826623218642
1188	233886	1278	230838	0.039510917689212
1188	233886	1287	119226	-0.11139032351979
1188	233886	1288	176570	-0.13478009528332
1188	233886	1292	230330	-0.15051778167319
1188	233886	1293	111036	0.22454178627992
1188	233886	1298	203196	-0.147762454264
1188	233886	1355	184782	-0.19483980998848
1188	233886	1356	209358	0.012753197879906
1188	233886	1358	230862	0.11946978546011
1188	233886	1381	119254	0.12524342457798
1188	233886	1382	176598	-0.015729255493862
1188	233886	1386	230358	-0.074966695404808
1188	233886	1395	111066	0.014033861642495
1188	233886	1400	203226	0.042991837883479
1188	233886	1407	170460	-0.010976639459612
1188	233886	1410	202204	0.12224558896979
1189	62883	1189	62883	2.5182943990994
1189	62883	1200	60837	-0.054883197298058
1189	62883	1211	56742	0.02806772328499
1189	62883	1221	56745	-0.19483980998848
1189	62883	1230	48554	0.12524342457798
1189	62883	1250	48561	-0.015729255493862
1189	62883	1252	59313	0.085808337852103
1189	62883	1258	32178	0.014033861642495
1189	62883	1260	55218	-0.043883097212759
1189	62883	1301	60867	0.010976639459612
1189	62883	1302	62403	-0.051399249894378
1189	62883	1413	47073	0.16241199677416
1189	62883	1417	30690	-0.14490625399907
1190	93603	1190	93603	2.83584294962
1190	93603	1191	95139	-0.2643389994568
1190	93603	1200	60837	-0.039684773430903
1190	93603	1202	89509	-0.19254299326189
1190	93603	1213	81318	0.1237670261331
1190	93603	1223	81321	-0.12484709503487
1190	93603	1258	32178	0.22454178627992
1190	93603	1262	85938	-0.043883097212759
1190	93603	1264	221619	0.051637100539558
1190	93603	1301	60867	-0.054883197298058
1190	93603	1303	89539	-0.14440724494641
1190	93603	1304	93123	-0.051399249894378
1190	93603	1415	77793	0.16241199677416
1190	93603	1420	123363	0.15145559623967
1191	95139	1191	95139	2.7482409231635
1191	95139	1201	62373	-0.039684773430903
1191	95139	1203	93093	-0.054883197298058
1191	95139	1214	88998	0.02806772328499
1191	95139	1224	89001	-0.19483980998848
1191	95139	1225	92073	0.071792406224186
1191	95139	1233	80810	0.12524342457798
1191	95139	1234	87978	-0.036715233278425
1191	95139	1253	80817	-0.015729255493862
1191	95139	1254	87985	0.17135244663956
1191	95139	1261	79794	-0.11014569983527
1191	95139	1264	221619	-0.048987254841633
1191	95139	1302	62403	-0.054883197298058
1191	95139	1304	93123	0.010976639459612
1191	95139	1412	31713	0.010976639459612
1191	95139	1417	30690	0.20365947103997
1191	95139	1420	123363	-0.14368339454886
1192	105891	1192	105891	2.3689135941458
1192	105891	1202	89509	-0.018690636325228
1192	105891	1211	56742	0.031138343227558
1192	105891	1213	81318	-0.19566274199439
1192	105891	1221	56745	-0.043062200956938
1192	105891	1223	81321	-0.078188541419021
1192	105891	1230	48554	0.13026103535498
1192	105891	1250	48561	0.030396847734309
1192	105891	1255	102321	-0.085808337852103
1192	105891	1265	233907	0.051637100539558
1192	105891	1303	89539	-0.23140787831235
1192	105891	1305	105411	-0.051399249894378
1192	105891	1419	73698	0.14490625399907
1193	109475	1193	109475	2.7625949901492
1193	109475	1203	93093	-0.018690636325228
1193	109475	1204	105381	-0.19254299326189
1193	109475	1212	60326	0.031138343227558
1193	109475	1222	60329	-0.043062200956938
1193	109475	1233	80810	-0.11139032351979
1193	109475	1235	102314	-0.036715233278425
1193	109475	1238	237995	0.043202697907569
1193	109475	1253	80817	-0.13478009528332
1193	109475	1255	102321	0.17135244663956
1193	109475	1259	48050	0.22454178627992
1193	109475	1304	93123	-0.23140787831235
1193	109475	1305	105411	-0.14440724494641
1193	109475	1306	108483	-0.13097741675335
1193	109475	1415	77793	-0.12224558896979
1193	109475	1418	45026	0.20365947103997
1193	109475	1420	123363	0.080776317994493
1194	116643	1194	116643	2.5117506332677
1194	116643	1205	108453	-0.21930024236097
1194	116643	1215	92070	0.19566274199439
1194	116643	1216	104358	-0.1237670261331
1194	116643	1220	246183	0.18164960262175
1194	116643	1225	92073	0.078188541419021
1194	116643	1226	104361	0.12484709503487
1194	116643	1232	59306	-0.13026103535498
1194	116643	1234	87978	-0.11139032351979
1194	116643	1235	102314	0.12524342457798
1194	116643	1252	59313	-0.030396847734309
1194	116643	1254	87985	-0.13478009528332
1194	116643	1255	102321	-0.015729255493862
1194	116643	1260	55218	0.22454178627992
1194	116643	1262	85938	0.014033861642495
1194	116643	1306	108483	-0.0072603645603377
1194	116643	1414	53217	-0.010976639459612
1194	116643	1420	123363	0.011839828591934
1195	155043	1195	155043	2.6016042780749
1195	155043	1202	89509	-0.22975887004738
1195	155043	1206	146853	-0.21930024236097
1195	155043	1211	56742	0.22488038277512
1195	155043	1221	56745	0.031138343227558
1195	155043	1257	151473	-0.085808337852103
1195	155043	1258	32178	-0.17224880382775
1195	155043	1307	146883	-0.0072603645603377
1195	155043	1308	154563	-0.051399249894378
1195	155043	1416	139233	0.16241199677416
1195	155043	1421	184803	0.15145559623967
1196	158627	1196	158627	2.9952856740782
1196	158627	1203	93093	-0.22975887004738
1196	158627	1207	154533	-0.19254299326189
1196	158627	1212	60326	0.22488038277512
1196	158627	1217	146342	0.1237670261331
1196	158627	1222	60329	0.031138343227558
1196	158627	1227	146345	-0.12484709503487
1196	158627	1237	151466	-0.036715233278425
1196	158627	1257	151473	0.17135244663956
1196	158627	1263	143282	-0.11014569983527
1196	158627	1264	221619	0.067209959162845
1196	158627	1308	154563	-0.14440724494641
1196	158627	1309	157635	-0.13097741675335
1196	158627	1412	31713	-0.24617021790791
1197	170915	1197	170915	2.779130312412
1197	170915	1204	105381	-0.22975887004738
1197	170915	1207	154533	-0.018690636325228
1197	170915	1217	146342	-0.19566274199439
1197	170915	1227	146345	-0.078188541419021
1197	170915	1229	167849	-0.071792406224186
1197	170915	1231	56234	0.24401913875598
1197	170915	1251	56241	-0.13026103535498
1197	170915	1259	48050	-0.17224880382775
1197	170915	1265	233907	0.067209959162845
1197	170915	1308	154563	-0.23140787831235
1197	170915	1310	169923	-0.13097741675335
1197	170915	1416	139233	-0.12224558896979
1197	170915	1421	184803	0.080776317994493
1198	173987	1198	173987	2.9401913875598
1198	173987	1205	108453	-0.22975887004738
1198	173987	1208	157605	-0.018690636325228
1198	173987	1209	169893	-0.19254299326189
1198	173987	1219	167846	-0.02806772328499
1198	173987	1229	167849	0.19483980998848
1198	173987	1232	59306	0.24401913875598
1198	173987	1236	145322	-0.11139032351979
1198	173987	1238	237995	0.20359421253978
1198	173987	1252	59313	-0.13026103535498
1198	173987	1256	145329	-0.13478009528332
1198	173987	1263	143282	0.014033861642495
1198	173987	1309	157635	-0.23140787831235
1198	173987	1310	169923	-0.14440724494641
1198	173987	1413	47073	-0.24617021790791
1198	173987	1418	45026	0.062200956937799
1199	202659	1199	202659	2.5256825218126
1199	202659	1209	169893	-0.039684773430903
1199	202659	1210	200613	-0.054883197298058
1199	202659	1216	104358	-0.22488038277512
1199	202659	1218	153510	-0.031138343227558
1199	202659	1226	104361	-0.031138343227558
1199	202659	1228	153513	0.043062200956938
1199	202659	1234	87978	0.24401913875598
1199	202659	1236	145322	-0.13026103535498
1199	202659	1254	87985	-0.13026103535498
1199	202659	1256	145329	-0.030396847734309
1199	202659	1261	79794	-0.17224880382775
1199	202659	1265	233907	0.16507312000473
1199	202659	1310	169923	-0.054883197298058
1199	202659	1311	200643	0.010976639459612
1199	202659	1416	139233	0.010976639459612
1199	202659	1419	73698	0.062200956937799
1199	202659	1422	209379	-0.011839828591934
1199	202659	1424	230883	-0.14368339454886
1200	60837	1200	60837	2.83584294962
1200	60837	1201	62373	-0.2643389994568
1200	60837	1211	56742	-0.018711815523326
1200	60837	1221	56745	-0.10122537003308
1200	60837	1239	32172	0.11139032351979
1200	60837	1250	48561	0.01826623218642
1200	60837	1252	59313	-0.12871250677815
1200	60837	1268	53172	-0.043883097212759
1200	60837	1271	188853	0.051637100539558
1200	60837	1312	56773	-0.14440724494641
1200	60837	1313	60357	-0.051399249894378
1200	60837	1414	53217	0.13168279539611
1200	60837	1425	28644	-0.14490625399907
1201	62373	1201	62373	2.8580073177596
1201	62373	1222	60329	-0.23140787831235
1201	62373	1240	48044	0.12524342457798
1201	62373	1241	55212	-0.036715233278425
1201	62373	1251	56241	-0.012753197879906
1201	62373	1252	59313	0.20351234238442
1201	62373	1266	31668	0.014033861642495
1201	62373	1267	47028	-0.11014569983527
1201	62373	1271	188853	-0.048987254841633
1201	62373	1313	60357	0.010976639459612
1201	62373	1412	31713	-0.042991837883479
1201	62373	1413	47073	0.016567478359427
1202	89509	1202	89509	2.4572192513369
1202	89509	1211	56742	-0.22975887004738
1202	89509	1213	81318	-0.10420882828398
1202	89509	1221	56745	-0.018690636325228
1202	89509	1223	81321	0.010596594763308
1202	89509	1239	32172	0.13026103535498
1202	89509	1254	87985	-0.12871250677815
1202	89509	1272	217525	0.051637100539558
1202	89509	1312	56773	-0.054883197298058
1202	89509	1314	81349	-0.0072603645603377
1202	89509	1315	89029	-0.051399249894378
1202	89509	1427	119269	0.15145559623967
1203	93093	1203	93093	2.6745004221784
1203	93093	1212	60326	-0.22975887004738
1203	93093	1214	88998	-0.018711815523326
1203	93093	1222	60329	-0.018690636325228
1203	93093	1224	89001	-0.10122537003308
1203	93093	1225	92073	-0.10768860933628
1203	93093	1243	85932	-0.036715233278425
1203	93093	1245	221613	0.043202697907569
1203	93093	1253	80817	0.01826623218642
1203	93093	1266	31668	0.22454178627992
1203	93093	1269	77748	-0.11014569983527
1203	93093	1313	60357	-0.054883197298058
1203	93093	1315	89029	-0.14440724494641
1203	93093	1316	92101	-0.13097741675335
1203	93093	1412	31713	0.147762454264
1203	93093	1415	77793	0.016567478359427
1203	93093	1425	28644	0.20365947103997
1204	105381	1204	105381	2.9202082746974
1204	105381	1214	88998	-0.24132216001358
1204	105381	1224	89001	-0.16866028708134
1204	105381	1226	104361	-0.10768860933628
1204	105381	1240	48044	0.13026103535498
1204	105381	1246	233901	0.043202697907569
1204	105381	1251	56241	0.078188541419021
1204	105381	1253	80817	0.11905432029271
1204	105381	1255	102321	-0.20351234238442
1204	105381	1273	231861	0.048987254841633
1204	105381	1315	89029	-0.23140787831235
1204	105381	1317	104389	-0.13097741675335
1204	105381	1426	40932	0.20365947103997
1204	105381	1427	119269	0.080776317994493
1205	108453	1205	108453	2.8225443287363
1205	108453	1215	92070	-0.24132216001358
1205	108453	1216	104358	-0.018711815523326
1205	108453	1225	92073	-0.16866028708134
1205	108453	1226	104361	-0.10122537003308
1205	108453	1242	79788	-0.11139032351979
1205	108453	1252	59313	0.078188541419021
1205	108453	1255	102321	0.012753197879906
1205	108453	1267	47028	0.22454178627992
1205	108453	1269	77748	0.014033861642495
1205	108453	1316	92101	-0.23140787831235
1205	108453	1317	104389	-0.14440724494641
1205	108453	1413	47073	0.147762454264
1205	108453	1415	77793	-0.042991837883479
1206	146853	1206	146853	2.8740500985083
1206	146853	1213	81318	0.057416267942584
1206	146853	1223	81321	-0.24132216001358
1206	146853	1239	32172	-0.24401913875598
1206	146853	1250	48561	0.19566274199439
1206	146853	1256	145329	-0.12871250677815
1206	146853	1270	139188	0.043883097212759
1206	146853	1318	146373	-0.051399249894378
1206	146853	1416	139233	-0.13168279539611
1206	146853	1428	176613	0.15145559623967
1207	154533	1207	154533	2.572192513369
1207	154533	1214	88998	0.057416267942584
1207	154533	1217	146342	-0.10420882828398
1207	154533	1224	89001	-0.24132216001358
1207	154533	1227	146345	0.010596594763308
1207	154533	1228	153513	-0.10768860933628
1207	154533	1251	56241	0.19566274199439
1207	154533	1257	151473	-0.20351234238442
1207	154533	1266	31668	-0.17224880382775
1207	154533	1270	139188	-0.11014569983527
1207	154533	1272	217525	0.067209959162845
1207	154533	1318	146373	-0.0072603645603377
1207	154533	1319	153541	-0.13097741675335
1207	154533	1412	31713	0.014033861642495
1207	154533	1416	139233	0.016567478359427
1207	154533	1429	182757	0.14368339454886
1208	157605	1208	157605	2.4745285674078
1208	157605	1215	92070	0.057416267942584
1208	157605	1218	153510	-0.018711815523326
1208	157605	1225	92073	-0.24132216001358
1208	157605	1228	153513	-0.10122537003308
1208	157605	1244	143276	-0.12524342457798
1208	157605	1245	221613	0.20359421253978
1208	157605	1252	59313	0.19566274199439
1208	157605	1256	145329	0.01826623218642
1208	157605	1257	151473	0.012753197879906
1208	157605	1271	188853	-0.16507312000473
1208	157605	1319	153541	-0.14440724494641
1208	157605	1425	28644	0.062200956937799
1209	169893	1209	169893	2.7202364199268
1209	169893	1216	104358	0.057416267942584
1209	169893	1218	153510	-0.24132216001358
1209	169893	1226	104361	-0.24132216001358
1209	169893	1228	153513	-0.16866028708134
1209	169893	1229	167849	-0.23140787831235
1209	169893	1241	55212	0.24401913875598
1209	169893	1246	233901	0.20359421253978
1209	169893	1256	145329	0.11905432029271
1209	169893	1267	47028	-0.17224880382775
1209	169893	1270	139188	0.014033861642495
1209	169893	1319	153541	-0.23140787831235
1209	169893	1320	167877	0.010976639459612
1209	169893	1413	47073	0.014033861642495
1209	169893	1416	139233	-0.042991837883479
1209	169893	1426	40932	0.062200956937799
1209	169893	1428	176613	-0.011839828591934
1210	200613	1210	200613	2.8153672952435
1210	200613	1219	167846	-0.22975887004738
1210	200613	1229	167849	-0.018690636325228
1210	200613	1243	85932	0.24401913875598
1210	200613	1244	143276	-0.13026103535498
1210	200613	1255	102321	-0.19566274199439
1210	200613	1257	151473	-0.078188541419021
1210	200613	1269	77748	-0.17224880382775
1210	200613	1270	139188	0.22454178627992
1210	200613	1273	231861	0.16507312000473
1210	200613	1320	167877	-0.054883197298058
1210	200613	1415	77793	0.014033861642495
1210	200613	1416	139233	0.147762454264
1210	200613	1430	207333	-0.011839828591934
1210	200613	1431	214501	-0.080776317994493
1210	200613	1432	230373	-0.15145559623967
1211	56742	1211	56742	2.6620461581762
1211	56742	1230	48554	0.010596594763308
1211	56742	1239	32172	-0.078188541419021
1211	56742	1258	32178	-0.11905432029271
1211	56742	1260	55218	-0.12871250677815
1211	56742	1268	53172	0.085808337852103
1211	56742	1275	184758	0.051637100539558
1211	56742	1321	48582	-0.0072603645603377
1211	56742	1322	56262	-0.051399249894378
1211	56742	1426	40932	-0.16241199677416
1212	60326	1212	60326	2.9952856740782
1212	60326	1231	56234	-0.10122537003308
1212	60326	1232	59306	-0.10768860933628
1212	60326	1240	48044	0.12484709503487
1212	60326	1247	188846	0.043202697907569
1212	60326	1259	48050	0.01826623218642
1212	60326	1266	31668	-0.13478009528332
1212	60326	1268	53172	-0.17135244663956
1212	60326	1274	123318	-0.067209959162845
1212	60326	1322	56262	-0.14440724494641
1212	60326	1323	59334	-0.13097741675335
1212	60326	1418	45026	0.016567478359427
1212	60326	1425	28644	-0.12224558896979
1213	81318	1213	81318	2.7071488882634
1213	81318	1230	48554	-0.018690636325228
1213	81318	1239	32172	-0.043062200956938
1213	81318	1258	32178	-0.078188541419021
1213	81318	1261	79794	-0.12871250677815
1213	81318	1269	77748	0.085808337852103
1213	81318	1276	209334	0.051637100539558
1213	81318	1321	48582	-0.054883197298058
1213	81318	1324	80838	-0.051399249894378
1213	81318	1419	73698	-0.13168279539611
1213	81318	1433	111078	0.15145559623967
1214	88998	1214	88998	2.4562341683085
1214	88998	1231	56234	-0.018690636325228
1214	88998	1233	80810	0.010596594763308
1214	88998	1234	87978	-0.10768860933628
1214	88998	1243	85932	0.071792406224186
1214	88998	1248	217518	0.043202697907569
1214	88998	1262	85938	-0.20351234238442
1214	88998	1266	31668	-0.030396847734309
1214	88998	1277	215478	0.048987254841633
1214	88998	1322	56262	-0.054883197298058
1214	88998	1324	80838	-0.0072603645603377
1214	88998	1325	88006	-0.13097741675335
1214	88998	1419	73698	0.016567478359427
1214	88998	1434	117222	0.14368339454886
1215	92070	1215	92070	2.4745285674078
1215	92070	1232	59306	-0.018690636325228
1215	92070	1234	87978	-0.10122537003308
1215	92070	1242	79788	0.12484709503487
1215	92070	1243	85932	-0.19483980998848
1215	92070	1261	79794	0.01826623218642
1215	92070	1262	85938	0.012753197879906
1215	92070	1269	77748	-0.015729255493862
1215	92070	1274	123318	-0.16507312000473
1215	92070	1323	59334	-0.054883197298058
1215	92070	1325	88006	-0.14440724494641
1215	92070	1417	30690	0.147762454264
1215	92070	1425	28644	0.010976639459612
1216	104358	1216	104358	2.3233886856178
1216	104358	1234	87978	-0.16866028708134
1216	104358	1235	102314	-0.23140787831235
1216	104358	1241	55212	0.043062200956938
1216	104358	1242	79788	0.078188541419021
1216	104358	1260	55218	0.078188541419021
1216	104358	1261	79794	0.11905432029271
1216	104358	1267	47028	-0.030396847734309
1216	104358	1278	230838	0.048987254841633
1216	104358	1325	88006	-0.23140787831235
1216	104358	1326	102342	0.010976639459612
1216	104358	1419	73698	-0.042991837883479
1216	104358	1426	40932	0.010976639459612
1216	104358	1433	111078	-0.011839828591934
1217	146342	1217	146342	3.2521812552772
1217	146342	1233	80810	-0.24132216001358
1217	146342	1236	145322	-0.10768860933628
1217	146342	1240	48044	-0.031138343227558
1217	146342	1244	143276	0.071792406224186
1217	146342	1259	48050	0.19566274199439
1217	146342	1263	143282	-0.20351234238442
1217	146342	1266	31668	-0.13026103535498
1217	146342	1270	139188	0.17135244663956
1217	146342	1276	209334	0.067209959162845
1217	146342	1327	145350	-0.13097741675335
1217	146342	1435	160230	-0.080776317994493
1217	146342	1436	174566	0.14368339454886
1218	153510	1218	153510	2.6863214185196
1218	153510	1234	87978	-0.24132216001358
1218	153510	1236	145322	0.010596594763308
1218	153510	1237	151466	-0.23140787831235
1218	153510	1241	55212	-0.031138343227558
1218	153510	1248	217518	0.20359421253978
1218	153510	1260	55218	0.19566274199439
1218	153510	1270	139188	-0.015729255493862
1218	153510	1275	184758	-0.16507312000473
1218	153510	1327	145350	-0.0072603645603377
1218	153510	1328	151494	0.010976639459612
1218	153510	1417	30690	0.014033861642495
1218	153510	1435	160230	-0.011839828591934
1218	153510	1437	181734	0.14368339454886
1219	167846	1219	167846	2.8375316633831
1219	167846	1235	102314	-0.24132216001358
1219	167846	1237	151466	-0.16866028708134
1219	167846	1244	143276	0.078188541419021
1219	167846	1249	231854	0.20359421253978
1219	167846	1263	143282	0.11905432029271
1219	167846	1268	53172	0.13026103535498
1219	167846	1270	139188	-0.13478009528332
1219	167846	1278	230838	-0.067209959162845
1219	167846	1328	151494	-0.23140787831235
1219	167846	1418	45026	0.014033861642495
1219	167846	1426	40932	-0.24617021790791
1219	167846	1436	174566	-0.011839828591934
1219	167846	1437	181734	-0.080776317994493
1220	246183	1220	246183	3.1707008162117
1220	246183	1238	237995	0.010596594763308
1220	246183	1245	221613	-0.078188541419021
1220	246183	1246	233901	-0.12484709503487
1220	246183	1247	188846	0.13026103535498
1220	246183	1248	217518	0.11139032351979
1220	246183	1249	231854	-0.12524342457798
1220	246183	1264	221619	-0.11905432029271
1220	246183	1265	233907	-0.01826623218642
1220	246183	1271	188853	0.030396847734309
1220	246183	1272	217525	0.13478009528332
1220	246183	1273	231861	0.015729255493862
1220	246183	1274	123318	0.17224880382775
1220	246183	1275	184758	-0.22454178627992
1220	246183	1277	215478	-0.014033861642495
1220	246183	1278	230838	0.11014569983527
1220	246183	1329	238023	-0.0072603645603377
1220	246183	1420	123363	0.014033861642495
1220	246183	1421	184803	0.147762454264
1220	246183	1423	215523	-0.042991837883479
1220	246183	1424	230883	0.016567478359427
1220	246183	1427	119269	-0.24617021790791
1220	246183	1429	182757	0.010976639459612
1220	246183	1431	214501	-0.12224558896979
1220	246183	1432	230373	0.16241199677416
1220	246183	1434	117222	0.062200956937799
1220	246183	1437	181734	0.20365947103997
1220	246183	1440	213990	-0.14490625399907
1221	56745	1221	56745	2.6486068111455
1221	56745	1230	48554	-0.10420882828398
1221	56745	1239	32172	-0.19566274199439
1221	56745	1250	48561	-0.12918660287081
1221	56745	1251	56241	-0.16836811679478
1221	56745	1283	184761	0.051637100539558
1221	56745	1330	48585	-0.0072603645603377
1221	56745	1331	56265	-0.051399249894378
1221	56745	1414	53217	-0.074966695404808
1221	56745	1441	24552	-0.14490625399907
1222	60329	1222	60329	2.7625949901492
1222	60329	1231	56234	-0.018711815523326
1222	60329	1240	48044	-0.1237670261331
1222	60329	1251	56241	-0.076413131528841
1222	60329	1252	59313	-0.20594001084505
1222	60329	1280	44984	-0.11014569983527
1222	60329	1282	123321	-0.067209959162845
1222	60329	1331	56265	-0.14440724494641
1222	60329	1332	59337	-0.13097741675335
1222	60329	1412	31713	-0.02002568177703
1222	60329	1414	53217	-0.069306734419007
1223	81321	1223	81321	3.0113988179004
1223	81321	1230	48554	-0.22975887004738
1223	81321	1239	32172	0.031138343227558
1223	81321	1250	48561	-0.21930024236097
1223	81321	1253	80817	-0.16836811679478
1223	81321	1281	73656	0.043883097212759
1223	81321	1284	209337	0.051637100539558
1223	81321	1330	48585	-0.054883197298058
1223	81321	1333	80841	-0.051399249894378
1223	81321	1415	77793	-0.074966695404808
1223	81321	1442	111081	0.15145559623967
1224	89001	1224	89001	2.8826343934703
1224	89001	1231	56234	-0.22975887004738
1224	89001	1233	80810	-0.10420882828398
1224	89001	1251	56241	-0.21930024236097
1224	89001	1253	80817	-0.12918660287081
1224	89001	1254	87985	-0.20594001084505
1224	89001	1281	73656	-0.11014569983527
1224	89001	1285	215481	0.048987254841633
1224	89001	1331	56265	-0.054883197298058
1224	89001	1333	80841	-0.0072603645603377
1224	89001	1334	88009	-0.13097741675335
1224	89001	1412	31713	-0.015729255493862
1224	89001	1441	24552	0.20365947103997
1224	89001	1443	117225	0.14368339454886
1225	92073	1225	92073	2.8115676892767
1225	92073	1232	59306	-0.22975887004738
1225	92073	1234	87978	-0.018711815523326
1225	92073	1242	79788	-0.1237670261331
1225	92073	1243	85932	0.02806772328499
1225	92073	1245	221613	-0.18164960262175
1225	92073	1252	59313	-0.21930024236097
1225	92073	1254	87985	-0.076413131528841
1225	92073	1279	30648	0.22454178627992
1225	92073	1282	123321	-0.16507312000473
1225	92073	1332	59337	-0.054883197298058
1225	92073	1334	88009	-0.14440724494641
1225	92073	1415	77793	0.046650717703349
1226	104361	1226	104361	2.6863214185196
1226	104361	1234	87978	-0.24132216001358
1226	104361	1241	55212	-0.031138343227558
1226	104361	1242	79788	0.19566274199439
1226	104361	1246	233901	-0.18164960262175
1226	104361	1254	87985	0.010596594763308
1226	104361	1255	102321	-0.0072603645603377
1226	104361	1281	73656	0.014033861642495
1226	104361	1286	230841	0.048987254841633
1226	104361	1334	88009	-0.23140787831235
1226	104361	1335	102345	0.010976639459612
1226	104361	1413	47073	-0.015729255493862
1226	104361	1442	111081	-0.011839828591934
1227	146345	1227	146345	2.7046158176189
1227	146345	1233	80810	0.057416267942584
1227	146345	1240	48044	-0.22488038277512
1227	146345	1253	80817	-0.10420882828398
1227	146345	1256	145329	-0.20594001084505
1227	146345	1284	209337	0.067209959162845
1227	146345	1336	145353	-0.13097741675335
1227	146345	1412	31713	0.12524342457798
1227	146345	1416	139233	0.069306734419007
1227	146345	1444	160233	-0.080776317994493
1227	146345	1445	174569	0.14368339454886
1228	153513	1228	153513	2.3907965099916
1228	153513	1234	87978	0.057416267942584
1228	153513	1236	145322	-0.10420882828398
1228	153513	1241	55212	-0.22488038277512
1228	153513	1254	87985	-0.10420882828398
1228	153513	1256	145329	-0.12918660287081
1228	153513	1257	151473	-0.0072603645603377
1228	153513	1279	30648	-0.17224880382775
1228	153513	1283	184761	-0.16507312000473
1228	153513	1336	145353	-0.0072603645603377
1228	153513	1337	151497	0.010976639459612
1228	153513	1416	139233	0.046650717703349
1228	153513	1441	24552	0.062200956937799
1228	153513	1444	160233	-0.011839828591934
1228	153513	1446	181737	0.14368339454886
1229	167849	1229	167849	2.8490008443569
1229	167849	1235	102314	0.057416267942584
1229	167849	1237	151466	-0.24132216001358
1229	167849	1244	143276	0.19566274199439
1229	167849	1255	102321	-0.10420882828398
1229	167849	1257	151473	0.010596594763308
1229	167849	1280	44984	-0.17224880382775
1229	167849	1286	230841	-0.067209959162845
1229	167849	1337	151497	-0.23140787831235
1229	167849	1414	53217	-0.12524342457798
1229	167849	1416	139233	-0.02002568177703
1229	167849	1445	174569	-0.011839828591934
1229	167849	1446	181737	-0.080776317994493
1230	48554	1230	48554	2.8798198705319
1230	48554	1239	32172	-0.018690636325228
1230	48554	1258	32178	0.010596594763308
1230	48554	1259	48050	-0.16836811679478
1230	48554	1280	44984	0.085808337852103
1230	48554	1288	176570	0.051637100539558
1230	48554	1338	32202	-0.23140787831235
1230	48554	1339	48074	-0.051399249894378
1230	48554	1418	45026	-0.074966695404808
1231	56234	1231	56234	2.8019983112862
1231	56234	1240	48044	-0.21930024236097
1231	56234	1259	48050	-0.12918660287081
1231	56234	1260	55218	-0.20594001084505
1231	56234	1287	119226	-0.067209959162845
1231	56234	1289	182714	0.048987254841633
1231	56234	1339	48074	-0.0072603645603377
1231	56234	1340	55242	-0.13097741675335
1231	56234	1441	24552	-0.12224558896979
1232	59306	1232	59306	2.8468899521531
1232	59306	1241	55212	-0.19254299326189
1232	59306	1247	188846	-0.18164960262175
1232	59306	1260	55218	-0.076413131528841
1232	59306	1279	30648	-0.13478009528332
1232	59306	1280	44984	-0.015729255493862
1232	59306	1340	55242	-0.14440724494641
1232	59306	1417	30690	-0.02002568177703
1232	59306	1418	45026	0.046650717703349
1233	80810	1233	80810	2.8186039966226
1233	80810	1240	48044	-0.039684773430903
1233	80810	1259	48050	-0.21930024236097
1233	80810	1261	79794	-0.20594001084505
1233	80810	1281	73656	0.17135244663956
1233	80810	1290	207290	0.048987254841633
1233	80810	1339	48074	-0.054883197298058
1233	80810	1341	79818	-0.13097741675335
1233	80810	1419	73698	0.069306734419007
1233	80810	1450	94698	-0.080776317994493
1233	80810	1451	109034	0.14368339454886
1234	87978	1234	87978	2.5557275541796
1234	87978	1241	55212	-0.039684773430903
1234	87978	1242	79788	-0.21930024236097
1234	87978	1243	85932	-0.054883197298058
1234	87978	1248	217518	-0.18164960262175
1234	87978	1260	55218	-0.21930024236097
1234	87978	1261	79794	-0.12918660287081
1234	87978	1262	85938	-0.0072603645603377
1234	87978	1279	30648	-0.030396847734309
1234	87978	1281	73656	-0.015729255493862
1234	87978	1287	119226	-0.16507312000473
1234	87978	1291	214458	0.048987254841633
1234	87978	1340	55242	-0.054883197298058
1234	87978	1341	79818	-0.0072603645603377
1234	87978	1342	85962	0.010976639459612
1234	87978	1417	30690	-0.015729255493862
1234	87978	1419	73698	0.046650717703349
1234	87978	1441	24552	0.010976639459612
1234	87978	1450	94698	-0.011839828591934
1234	87978	1452	116202	0.14368339454886
1235	102314	1235	102314	2.6964537010977
1235	102314	1243	85932	-0.018690636325228
1235	102314	1249	231854	-0.18164960262175
1235	102314	1262	85938	0.010596594763308
1235	102314	1280	44984	-0.030396847734309
1235	102314	1281	73656	-0.13478009528332
1235	102314	1292	230330	0.051637100539558
1235	102314	1342	85962	-0.23140787831235
1235	102314	1418	45026	-0.015729255493862
1235	102314	1419	73698	-0.02002568177703
1235	102314	1451	109034	-0.011839828591934
1235	102314	1452	116202	-0.080776317994493
1236	145322	1236	145322	2.7568252181255
1236	145322	1242	79788	-0.22975887004738
1236	145322	1244	143276	-0.054883197298058
1236	145322	1261	79794	-0.10420882828398
1236	145322	1263	143282	-0.0072603645603377
1236	145322	1279	30648	-0.13026103535498
1236	145322	1288	176570	-0.16507312000473
1236	145322	1343	143306	0.010976639459612
1236	145322	1417	30690	0.12524342457798
1236	145322	1455	173546	0.14368339454886
1237	151466	1237	151466	3.1118772867999
1237	151466	1243	85932	-0.22975887004738
1237	151466	1244	143276	-0.21930024236097
1237	151466	1262	85938	-0.10420882828398
1237	151466	1263	143282	-0.12918660287081
1237	151466	1289	182714	-0.16507312000473
1237	151466	1291	214458	-0.067209959162845
1237	151466	1343	143306	-0.0072603645603377
1237	151466	1441	24552	-0.24617021790791
1237	151466	1453	158186	-0.011839828591934
1237	151466	1456	181226	0.15145559623967
1238	237995	1238	237995	3.1936391781593
1238	237995	1245	221613	-0.018690636325228
1238	237995	1246	233901	-0.19254299326189
1238	237995	1247	188846	0.031138343227558
1238	237995	1249	231854	-0.02806772328499
1238	237995	1264	221619	0.010596594763308
1238	237995	1265	233907	-0.076413131528841
1238	237995	1282	123321	-0.13026103535498
1238	237995	1284	209337	0.13478009528332
1238	237995	1286	230841	0.17135244663956
1238	237995	1288	176570	-0.22454178627992
1238	237995	1290	207290	-0.014033861642495
1238	237995	1292	230330	0.043883097212759
1238	237995	1344	221643	-0.23140787831235
1238	237995	1345	233931	-0.14440724494641
1238	237995	1420	123363	0.12524342457798
1238	237995	1422	209379	0.02002568177703
1238	237995	1424	230883	0.069306734419007
1238	237995	1442	111081	-0.24617021790791
1238	237995	1445	174569	0.010976639459612
1238	237995	1448	206313	-0.12224558896979
1238	237995	1451	109034	0.062200956937799
1238	237995	1455	173546	0.20365947103997
1238	237995	1458	205802	-0.14490625399907
1239	32172	1239	32172	3.1848437939769
1239	32172	1266	31668	-0.16836811679478
1239	32172	1279	30648	0.12871250677815
1239	32172	1295	160188	0.051637100539558
1239	32172	1346	31692	-0.051399249894378
1239	32172	1425	28644	-0.074966695404808
1239	32172	1441	24552	0.13168279539611
1239	32172	1459	61932	-0.15145559623967
1240	48044	1240	48044	3.1781593019983
1240	48044	1266	31668	0.010596594763308
1240	48044	1267	47028	-0.20594001084505
1240	48044	1280	44984	0.20351234238442
1240	48044	1293	111036	-0.067209959162845
1240	48044	1296	174524	0.048987254841633
1240	48044	1346	31692	-0.23140787831235
1240	48044	1347	47052	-0.13097741675335
1240	48044	1426	40932	0.069306734419007
1240	48044	1459	61932	-0.080776317994493
1241	55212	1241	55212	2.5493245144948
1241	55212	1267	47028	-0.12918660287081
1241	55212	1268	53172	-0.0072603645603377
1241	55212	1279	30648	0.11905432029271
1241	55212	1297	181692	0.048987254841633
1241	55212	1347	47052	-0.0072603645603377
1241	55212	1348	53196	0.010976639459612
1241	55212	1426	40932	0.046650717703349
1241	55212	1441	24552	-0.042991837883479
1241	55212	1459	61932	-0.011839828591934
1242	79788	1242	79788	2.9598226850549
1242	79788	1267	47028	-0.21930024236097
1242	79788	1269	77748	-0.0072603645603377
1242	79788	1279	30648	0.078188541419021
1242	79788	1281	73656	0.012753197879906
1242	79788	1293	111036	-0.16507312000473
1242	79788	1299	206268	0.048987254841633
1242	79788	1347	47052	-0.054883197298058
1242	79788	1349	77772	0.010976639459612
1242	79788	1462	108012	0.14368339454886
1243	85932	1243	85932	2.9214748100197
1243	85932	1268	53172	-0.21930024236097
1243	85932	1269	77748	-0.12918660287081
1243	85932	1281	73656	0.01826623218642
1243	85932	1294	117180	-0.16507312000473
1243	85932	1300	213948	0.051637100539558
1243	85932	1348	53196	-0.054883197298058
1243	85932	1349	77772	-0.0072603645603377
1243	85932	1425	28644	-0.015729255493862
1243	85932	1441	24552	0.147762454264
1243	85932	1460	92652	-0.011839828591934
1243	85932	1463	115692	0.15145559623967
1244	143276	1244	143276	3.1109625668449
1244	143276	1269	77748	-0.10420882828398
1244	143276	1270	139188	-0.076413131528841
1244	143276	1280	44984	-0.19566274199439
1244	143276	1296	174524	-0.16507312000473
1244	143276	1299	206268	-0.067209959162845
1244	143276	1350	139212	-0.14440724494641
1244	143276	1425	28644	0.12524342457798
1244	143276	1465	157164	0.080776317994493
1244	143276	1467	173036	0.15145559623967
1245	221613	1245	221613	3.0362369828314
1245	221613	1247	188846	-0.22975887004738
1245	221613	1248	217518	-0.018711815523326
1245	221613	1271	188853	-0.21930024236097
1245	221613	1272	217525	-0.076413131528841
1245	221613	1282	123321	0.19566274199439
1245	221613	1284	209337	-0.01826623218642
1245	221613	1285	215481	-0.012753197879906
1245	221613	1295	160188	-0.22454178627992
1245	221613	1299	206268	-0.11014569983527
1245	221613	1300	213948	0.043883097212759
1245	221613	1351	188877	-0.054883197298058
1245	221613	1352	217549	-0.14440724494641
1245	221613	1430	207333	0.046650717703349
1245	221613	1431	214501	0.069306734419007
1245	221613	1444	160233	-0.147762454264
1245	221613	1448	206313	0.016567478359427
1245	221613	1449	213993	-0.13168279539611
1245	221613	1460	92652	0.062200956937799
1245	221613	1465	157164	0.20365947103997
1246	233901	1246	233901	2.8639881790037
1246	233901	1248	217518	-0.24132216001358
1246	233901	1272	217525	0.010596594763308
1246	233901	1273	231861	-0.0072603645603377
1246	233901	1283	184761	-0.078188541419021
1246	233901	1284	209337	-0.11905432029271
1246	233901	1286	230841	-0.20351234238442
1246	233901	1293	111036	-0.17224880382775
1246	233901	1298	203196	-0.014033861642495
1246	233901	1352	217549	-0.23140787831235
1246	233901	1353	231885	0.010976639459612
1246	233901	1427	119269	0.12524342457798
1246	233901	1428	176613	-0.015729255493862
1246	233901	1432	230373	-0.074966695404808
1246	233901	1442	111081	0.014033861642495
1246	233901	1447	203241	0.042991837883479
1246	233901	1461	104940	0.062200956937799
1246	233901	1466	169452	0.20365947103997
1246	233901	1469	201708	-0.14490625399907
1247	188846	1247	188846	3.1464959189417
1247	188846	1274	123318	-0.10420882828398
1247	188846	1275	184758	-0.076413131528841
1247	188846	1288	176570	-0.01826623218642
1247	188846	1289	182714	-0.012753197879906
1247	188846	1295	160188	0.13478009528332
1247	188846	1296	174524	0.015729255493862
1247	188846	1297	181692	-0.17135244663956
1247	188846	1355	184782	-0.14440724494641
1247	188846	1435	160230	-0.02002568177703
1247	188846	1436	174566	0.046650717703349
1247	188846	1437	181734	0.069306734419007
1247	188846	1453	158186	-0.042991837883479
1247	188846	1455	173546	0.016567478359427
1247	188846	1456	181226	-0.13168279539611
1247	188846	1459	61932	0.24617021790791
1247	188846	1465	157164	-0.12224558896979
1247	188846	1467	173036	0.16241199677416
1248	217518	1248	217518	2.6379116239797
1248	217518	1275	184758	-0.21930024236097
1248	217518	1276	209334	-0.12918660287081
1248	217518	1277	215478	-0.0072603645603377
1248	217518	1287	119226	0.19566274199439
1248	217518	1291	214458	-0.20351234238442
1248	217518	1295	160188	0.030396847734309
1248	217518	1298	203196	0.015729255493862
1248	217518	1300	213948	-0.085808337852103
1248	217518	1355	184782	-0.054883197298058
1248	217518	1356	209358	-0.0072603645603377
1248	217518	1357	215502	0.010976639459612
1248	217518	1435	160230	-0.015729255493862
1248	217518	1438	203238	0.046650717703349
1248	217518	1440	213990	-0.074966695404808
1248	217518	1450	94698	0.014033861642495
1248	217518	1457	202218	0.016567478359427
1248	217518	1464	154092	-0.010976639459612
1248	217518	1469	201708	0.16241199677416
1249	231854	1249	231854	2.72945398255
1249	231854	1277	215478	0.010596594763308
1249	231854	1278	230838	-0.20594001084505
1249	231854	1289	182714	-0.078188541419021
1249	231854	1290	207290	-0.11905432029271
1249	231854	1292	230330	-0.12871250677815
1249	231854	1294	117180	0.13026103535498
1249	231854	1296	174524	0.030396847734309
1249	231854	1298	203196	0.13478009528332
1249	231854	1357	215502	-0.23140787831235
1249	231854	1358	230862	-0.13097741675335
1249	231854	1434	117222	0.12524342457798
1249	231854	1436	174566	-0.015729255493862
1249	231854	1438	203238	-0.02002568177703
1249	231854	1451	109034	0.014033861642495
1249	231854	1454	170474	0.147762454264
1249	231854	1461	104940	-0.24617021790791
1249	231854	1468	200172	0.12224558896979
1250	48561	1250	48561	2.8713059386434
1250	48561	1258	32178	-0.24132216001358
1250	48561	1359	32209	-0.23140787831235
1250	48561	1360	48081	-0.051399249894378
1250	48561	1413	47073	-0.0094449158406405
1250	48561	1470	16368	-0.14490625399907
1251	56241	1251	56241	2.7179848015761
1251	56241	1259	48050	-0.10420882828398
1251	56241	1266	31668	-0.19566274199439
1251	56241	1283	184761	-0.043202697907569
1251	56241	1360	48081	-0.0072603645603377
1251	56241	1361	55249	-0.13097741675335
1251	56241	1412	31713	0.012753197879906
1251	56241	1414	53217	0.11946978546011
1252	59313	1252	59313	2.8931888544892
1252	59313	1260	55218	-0.018711815523326
1252	59313	1267	47028	-0.1237670261331
1252	59313	1268	53172	0.02806772328499
1252	59313	1271	188853	-0.18164960262175
1252	59313	1279	30648	-0.11139032351979
1252	59313	1280	44984	0.12524342457798
1252	59313	1282	123321	0.20359421253978
1252	59313	1361	55249	-0.14440724494641
1252	59313	1413	47073	0.083773437234665
1252	59313	1414	53217	0.032929918378835
1253	80817	1253	80817	2.9826906839291
1253	80817	1259	48050	-0.22975887004738
1253	80817	1266	31668	0.031138343227558
1253	80817	1281	73656	-0.036715233278425
1253	80817	1284	209337	-0.043202697907569
1253	80817	1360	48081	-0.054883197298058
1253	80817	1362	79825	-0.13097741675335
1253	80817	1412	31713	-0.19483980998848
1253	80817	1415	77793	0.11946978546011
1253	80817	1470	16368	0.20365947103997
1253	80817	1471	94705	-0.080776317994493
1253	80817	1472	109041	0.14368339454886
1254	87985	1254	87985	2.7568252181255
1254	87985	1260	55218	-0.22975887004738
1254	87985	1261	79794	-0.10420882828398
1254	87985	1272	217525	-0.18164960262175
1254	87985	1279	30648	-0.13026103535498
1254	87985	1281	73656	0.12524342457798
1254	87985	1361	55249	-0.054883197298058
1254	87985	1362	79825	-0.0072603645603377
1254	87985	1363	85969	0.010976639459612
1254	87985	1471	94705	-0.011839828591934
1254	87985	1473	116209	0.14368339454886
1255	102321	1255	102321	3.221643681396
1255	102321	1262	85938	-0.24132216001358
1255	102321	1268	53172	-0.031138343227558
1255	102321	1269	77748	0.19566274199439
1255	102321	1273	231861	-0.18164960262175
1255	102321	1280	44984	-0.13026103535498
1255	102321	1281	73656	-0.11139032351979
1255	102321	1286	230841	0.043202697907569
1255	102321	1363	85969	-0.23140787831235
1255	102321	1414	53217	0.19483980998848
1255	102321	1415	77793	-0.012753197879906
1255	102321	1472	109041	-0.011839828591934
1255	102321	1473	116209	-0.080776317994493
1256	145329	1256	145329	2.81529693217
1256	145329	1261	79794	0.057416267942584
1256	145329	1267	47028	-0.22488038277512
1256	145329	1270	139188	-0.02806772328499
1256	145329	1279	30648	0.24401913875598
1256	145329	1284	209337	-0.20359421253978
1256	145329	1364	143313	0.010976639459612
1256	145329	1413	47073	-0.02806772328499
1256	145329	1416	139233	-0.032929918378835
1256	145329	1470	16368	0.062200956937799
1256	145329	1476	173553	0.14368339454886
1257	151473	1257	151473	2.6631016042781
1257	151473	1262	85938	0.057416267942584
1257	151473	1263	143282	-0.10420882828398
1257	151473	1268	53172	-0.22488038277512
1257	151473	1270	139188	0.1237670261331
1257	151473	1285	215481	-0.20359421253978
1257	151473	1364	143313	-0.0072603645603377
1257	151473	1414	53217	-0.02806772328499
1257	151473	1416	139233	-0.083773437234665
1257	151473	1474	158193	-0.011839828591934
1257	151473	1477	181233	0.15145559623967
1258	32178	1258	32178	2.9519420208275
1258	32178	1365	31698	-0.051399249894378
1258	32178	1417	30690	-0.0094449158406405
1258	32178	1470	16368	0.16241199677416
1258	32178	1480	61938	-0.15145559623967
1259	48050	1259	48050	3.1347452856741
1259	48050	1266	31668	-0.018690636325228
1259	48050	1280	44984	-0.071792406224186
1259	48050	1288	176570	-0.043202697907569
1259	48050	1365	31698	-0.23140787831235
1259	48050	1366	47058	-0.13097741675335
1259	48050	1418	45026	0.11946978546011
1259	48050	1470	16368	-0.12224558896979
1259	48050	1480	61938	-0.080776317994493
1260	55218	1260	55218	2.9598226850549
1260	55218	1267	47028	-0.21930024236097
1260	55218	1268	53172	-0.054883197298058
1260	55218	1275	184758	-0.18164960262175
1260	55218	1279	30648	0.078188541419021
1260	55218	1287	119226	0.20359421253978
1260	55218	1366	47058	-0.0072603645603377
1260	55218	1367	53202	0.010976639459612
1260	55218	1417	30690	0.012753197879906
1260	55218	1480	61938	-0.011839828591934
1261	79794	1261	79794	2.8783422459893
1261	79794	1267	47028	-0.039684773430903
1261	79794	1269	77748	-0.054883197298058
1261	79794	1276	209334	-0.18164960262175
1261	79794	1279	30648	0.043062200956938
1261	79794	1281	73656	-0.19483980998848
1261	79794	1366	47058	-0.054883197298058
1261	79794	1368	77778	0.010976639459612
1261	79794	1417	30690	-0.19483980998848
1261	79794	1419	73698	-0.032929918378835
1261	79794	1470	16368	0.010976639459612
1261	79794	1483	108018	0.14368339454886
1262	85938	1262	85938	2.740500985083
1262	85938	1268	53172	-0.039684773430903
1262	85938	1269	77748	-0.21930024236097
1262	85938	1277	215478	-0.18164960262175
1262	85938	1281	73656	0.12484709503487
1262	85938	1291	214458	0.043202697907569
1262	85938	1367	53202	-0.054883197298058
1262	85938	1368	77778	-0.0072603645603377
1262	85938	1419	73698	-0.083773437234665
1262	85938	1481	92658	-0.011839828591934
1262	85938	1484	115698	0.15145559623967
1263	143282	1263	143282	3.1780889389249
1263	143282	1269	77748	-0.22975887004738
1263	143282	1270	139188	-0.19254299326189
1263	143282	1280	44984	0.031138343227558
1263	143282	1290	207290	-0.20359421253978
1263	143282	1369	139218	-0.14440724494641
1263	143282	1418	45026	-0.02806772328499
1263	143282	1470	16368	-0.24617021790791
1263	143282	1486	157170	0.080776317994493
1263	143282	1488	173042	0.15145559623967
1264	221619	1264	221619	3.0705741626794
1264	221619	1271	188853	-0.039684773430903
1264	221619	1272	217525	-0.19254299326189
1264	221619	1274	123318	-0.22488038277512
1264	221619	1276	209334	0.1237670261331
1264	221619	1277	215478	-0.02806772328499
1264	221619	1282	123321	-0.031138343227558
1264	221619	1284	209337	-0.12484709503487
1264	221619	1285	215481	0.19483980998848
1264	221619	1290	207290	-0.12524342457798
1264	221619	1291	214458	0.036715233278425
1264	221619	1370	188883	-0.054883197298058
1264	221619	1371	217555	-0.14440724494641
1264	221619	1420	123363	0.02806772328499
1264	221619	1422	209379	0.083773437234665
1264	221619	1423	215523	0.032929918378835
1264	221619	1471	94705	-0.24617021790791
1264	221619	1474	158193	0.010976639459612
1264	221619	1479	205809	-0.16241199677416
1264	221619	1481	92658	0.062200956937799
1264	221619	1486	157170	0.20365947103997
1265	233907	1265	233907	2.7776526878694
1265	233907	1272	217525	-0.018690636325228
1265	233907	1273	231861	-0.054883197298058
1265	233907	1275	184758	0.031138343227558
1265	233907	1276	209334	-0.19566274199439
1265	233907	1283	184761	-0.043062200956938
1265	233907	1284	209337	-0.078188541419021
1265	233907	1286	230841	0.071792406224186
1265	233907	1287	119226	-0.24401913875598
1265	233907	1288	176570	0.13026103535498
1265	233907	1371	217555	-0.23140787831235
1265	233907	1372	231891	0.010976639459612
1265	233907	1421	184803	0.19483980998848
1265	233907	1422	209379	-0.012753197879906
1265	233907	1424	230883	-0.11946978546011
1265	233907	1475	170481	0.010976639459612
1265	233907	1478	202225	-0.12224558896979
1265	233907	1482	104946	0.062200956937799
1265	233907	1487	169458	0.20365947103997
1265	233907	1490	201714	-0.14490625399907
1266	31668	1266	31668	3.1258091753448
1266	31668	1279	30648	-0.10768860933628
1266	31668	1295	160188	-0.043202697907569
1266	31668	1373	30676	-0.13097741675335
1266	31668	1425	28644	0.11946978546011
1266	31668	1470	16368	0.016567478359427
1266	31668	1491	59892	-0.14368339454886
1267	47028	1267	47028	3.4392063045314
1267	47028	1279	30648	-0.16866028708134
1267	47028	1280	44984	-0.23140787831235
1267	47028	1293	111036	0.20359421253978
1267	47028	1373	30676	-0.23140787831235
1267	47028	1374	45012	0.010976639459612
1267	47028	1426	40932	-0.032929918378835
1267	47028	1470	16368	-0.042991837883479
1268	53172	1268	53172	2.9079650999156
1268	53172	1280	44984	0.010596594763308
1268	53172	1294	117180	0.20359421253978
1268	53172	1297	181692	0.043202697907569
1268	53172	1374	45012	-0.0072603645603377
1268	53172	1425	28644	0.012753197879906
1268	53172	1426	40932	-0.083773437234665
1268	53172	1491	59892	-0.011839828591934
1269	77748	1269	77748	3.2203771460737
1269	77748	1280	44984	-0.018690636325228
1269	77748	1281	73656	-0.10122537003308
1269	77748	1299	206268	0.043202697907569
1269	77748	1374	45012	-0.054883197298058
1269	77748	1375	73684	-0.14440724494641
1269	77748	1425	28644	-0.19483980998848
1269	77748	1470	16368	0.147762454264
1269	77748	1493	91636	0.080776317994493
1269	77748	1495	107508	0.15145559623967
1270	139188	1270	139188	3.0730368702505
1270	139188	1281	73656	-0.24132216001358
1270	139188	1298	203196	-0.20359421253978
1270	139188	1426	40932	-0.02806772328499
1270	139188	1470	16368	0.014033861642495
1270	139188	1496	145908	0.011839828591934
1270	139188	1497	153076	0.080776317994493
1270	139188	1499	167412	-0.14368339454886
1270	139188	1500	168948	0.15145559623967
1271	188853	1271	188853	2.8364762172812
1271	188853	1274	123318	0.057416267942584
1271	188853	1275	184758	-0.018711815523326
1271	188853	1282	123321	-0.24132216001358
1271	188853	1283	184761	-0.10122537003308
1271	188853	1295	160188	0.11139032351979
1271	188853	1296	174524	-0.12524342457798
1271	188853	1297	181692	0.036715233278425
1271	188853	1377	184789	-0.14440724494641
1271	188853	1428	176613	0.083773437234665
1271	188853	1429	182757	0.032929918378835
1271	188853	1474	158193	-0.042991837883479
1271	188853	1476	173553	0.016567478359427
1271	188853	1477	181233	-0.13168279539611
1271	188853	1491	59892	0.062200956937799
1271	188853	1498	156660	0.14490625399907
1272	217525	1272	217525	2.4826906839291
1272	217525	1275	184758	-0.22975887004738
1272	217525	1276	209334	-0.10420882828398
1272	217525	1283	184761	-0.018690636325228
1272	217525	1284	209337	0.010596594763308
1272	217525	1285	215481	-0.23140787831235
1272	217525	1295	160188	0.13026103535498
1272	217525	1298	203196	-0.12524342457798
1272	217525	1377	184789	-0.054883197298058
1272	217525	1378	209365	-0.0072603645603377
1272	217525	1379	215509	0.010976639459612
1272	217525	1427	119269	0.02806772328499
1272	217525	1431	214501	-0.11946978546011
1272	217525	1471	94705	0.014033861642495
1272	217525	1478	202225	0.016567478359427
1272	217525	1492	88564	0.062200956937799
1272	217525	1497	153076	0.20365947103997
1273	231861	1273	231861	2.8983253588517
1273	231861	1277	215478	-0.24132216001358
1273	231861	1285	215481	-0.16866028708134
1273	231861	1286	230841	-0.10768860933628
1273	231861	1294	117180	-0.24401913875598
1273	231861	1296	174524	0.13026103535498
1273	231861	1298	203196	0.11139032351979
1273	231861	1379	215509	-0.23140787831235
1273	231861	1380	230869	-0.13097741675335
1273	231861	1429	182757	0.19483980998848
1273	231861	1430	207333	-0.012753197879906
1273	231861	1432	230373	0.0094449158406405
1273	231861	1472	109041	0.014033861642495
1273	231861	1475	170481	0.147762454264
1273	231861	1499	167412	0.20365947103997
1273	231861	1501	199668	-0.14490625399907
1274	123318	1274	123318	2.9116239797354
1274	123318	1287	119226	-0.10122537003308
1274	123318	1293	111036	0.12484709503487
1274	123318	1294	117180	-0.19483980998848
1274	123318	1381	119254	-0.14440724494641
1274	123318	1433	111078	0.083773437234665
1274	123318	1434	117222	0.032929918378835
1274	123318	1480	61938	0.147762454264
1274	123318	1481	92658	-0.042991837883479
1274	123318	1483	108018	0.016567478359427
1274	123318	1484	115698	-0.13168279539611
1274	123318	1491	59892	0.010976639459612
1274	123318	1493	91636	-0.12224558896979
1274	123318	1495	107508	0.16241199677416
1275	184758	1275	184758	2.7606248240923
1275	184758	1287	119226	-0.24132216001358
1275	184758	1288	176570	0.010596594763308
1275	184758	1289	182714	-0.23140787831235
1275	184758	1295	160188	-0.078188541419021
1275	184758	1297	181692	-0.071792406224186
1275	184758	1382	176598	-0.0072603645603377
1275	184758	1383	182742	0.010976639459612
1275	184758	1435	160230	0.012753197879906
1275	184758	1437	181734	-0.11946978546011
1275	184758	1480	61938	0.014033861642495
1275	184758	1485	154098	-0.042991837883479
1275	184758	1487	169458	0.016567478359427
1275	184758	1497	153076	-0.12224558896979
1275	184758	1500	168948	0.16241199677416
1276	209334	1276	209334	2.8368983957219
1276	209334	1288	176570	-0.018690636325228
1276	209334	1290	207290	-0.23140787831235
1276	209334	1293	111036	0.031138343227558
1276	209334	1295	160188	-0.043062200956938
1276	209334	1298	203196	0.19483980998848
1276	209334	1299	206268	-0.071792406224186
1276	209334	1382	176598	-0.054883197298058
1276	209334	1384	207318	0.010976639459612
1276	209334	1433	111078	0.02806772328499
1276	209334	1435	160230	-0.19483980998848
1276	209334	1438	203238	-0.032929918378835
1276	209334	1439	206310	-0.11946978546011
1276	209334	1490	201714	0.13168279539611
1276	209334	1496	145908	-0.010976639459612
1277	215478	1277	215478	2.3216999718548
1277	215478	1289	182714	-0.018690636325228
1277	215478	1290	207290	0.010596594763308
1277	215478	1291	214458	-0.10768860933628
1277	215478	1294	117180	0.031138343227558
1277	215478	1298	203196	-0.12484709503487
1277	215478	1383	182742	-0.054883197298058
1277	215478	1384	207318	-0.0072603645603377
1277	215478	1385	214486	-0.13097741675335
1277	215478	1434	117222	0.02806772328499
1277	215478	1438	203238	-0.083773437234665
1277	215478	1440	213990	0.0094449158406405
1277	215478	1481	92658	0.014033861642495
1277	215478	1485	154098	0.147762454264
1277	215478	1489	200178	0.016567478359427
1277	215478	1492	88564	-0.24617021790791
1277	215478	1501	199668	0.16241199677416
1278	230838	1278	230838	2.3771460737405
1278	230838	1291	214458	-0.16866028708134
1278	230838	1297	181692	0.043062200956938
1278	230838	1299	206268	0.078188541419021
1278	230838	1385	214486	-0.23140787831235
1278	230838	1386	230358	-0.051399249894378
1278	230838	1437	181734	0.19483980998848
1278	230838	1439	206310	-0.012753197879906
1278	230838	1483	108018	0.014033861642495
1278	230838	1487	169458	0.147762454264
1278	230838	1489	200178	-0.042991837883479
1278	230838	1494	103924	-0.24617021790791
1278	230838	1499	167412	0.010976639459612
1279	30648	1279	30648	3.1394596115958
1279	30648	1295	160188	0.18164960262175
1279	30648	1387	28632	0.010976639459612
1279	30648	1441	24552	-0.032929918378835
1279	30648	1470	16368	0.046650717703349
1279	30648	1503	58872	-0.14368339454886
1280	44984	1280	44984	3.4520123839009
1280	44984	1296	174524	0.18164960262175
1280	44984	1387	28632	-0.23140787831235
1280	44984	1388	40920	-0.14440724494641
1280	44984	1470	16368	-0.02002568177703
1280	44984	1503	58872	0.080776317994493
1281	73656	1281	73656	3.438995215311
1281	73656	1298	203196	0.18164960262175
1281	73656	1388	40920	-0.054883197298058
1281	73656	1441	24552	-0.19483980998848
1281	73656	1470	16368	-0.015729255493862
1281	73656	1504	80376	0.011839828591934
1281	73656	1505	87544	0.080776317994493
1281	73656	1507	101880	-0.14368339454886
1281	73656	1508	103416	0.15145559623967
1282	123321	1282	123321	3.0322966507177
1282	123321	1287	119226	-0.018711815523326
1282	123321	1293	111036	-0.1237670261331
1282	123321	1294	117180	0.02806772328499
1282	123321	1389	119257	-0.14440724494641
1282	123321	1442	111081	0.083773437234665
1282	123321	1443	117225	0.032929918378835
1282	123321	1471	94705	0.02002568177703
1282	123321	1472	109041	-0.046650717703349
1282	123321	1473	116209	-0.069306734419007
1282	123321	1503	58872	-0.20365947103997
1282	123321	1506	91128	0.14490625399907
1283	184761	1283	184761	2.2487334646777
1283	184761	1287	119226	0.057416267942584
1283	184761	1288	176570	-0.10420882828398
1283	184761	1295	160188	-0.19566274199439
1283	184761	1390	176601	-0.0072603645603377
1283	184761	1391	182745	0.010976639459612
1283	184761	1444	160233	0.012753197879906
1283	184761	1446	181737	-0.11946978546011
1283	184761	1475	170481	-0.046650717703349
1283	184761	1477	181233	0.074966695404808
1283	184761	1502	55800	0.062200956937799
1283	184761	1511	152568	0.14490625399907
1284	209337	1284	209337	2.642696312975
1284	209337	1288	176570	-0.22975887004738
1284	209337	1293	111036	0.22488038277512
1284	209337	1295	160188	0.031138343227558
1284	209337	1298	203196	-0.02806772328499
1284	209337	1390	176601	-0.054883197298058
1284	209337	1392	207321	0.010976639459612
1284	209337	1442	111081	0.02806772328499
1284	209337	1444	160233	-0.19483980998848
1284	209337	1447	203241	-0.032929918378835
1284	209337	1448	206313	-0.11946978546011
1284	209337	1471	94705	0.12524342457798
1284	209337	1478	202225	0.069306734419007
1284	209337	1479	205809	0.074966695404808
1284	209337	1504	80376	0.062200956937799
1284	209337	1509	144888	0.20365947103997
1285	215481	1285	215481	2.75
1285	215481	1289	182714	-0.22975887004738
1285	215481	1290	207290	-0.10420882828398
1285	215481	1294	117180	0.22488038277512
1285	215481	1298	203196	0.1237670261331
1285	215481	1391	182745	-0.054883197298058
1285	215481	1392	207321	-0.0072603645603377
1285	215481	1393	214489	-0.13097741675335
1285	215481	1443	117225	0.02806772328499
1285	215481	1447	203241	-0.083773437234665
1285	215481	1449	213993	0.0094449158406405
1285	215481	1474	158193	0.015729255493862
1285	215481	1510	151032	0.20365947103997
1286	230841	1286	230841	2.7419786096257
1286	230841	1291	214458	-0.24132216001358
1286	230841	1297	181692	-0.031138343227558
1286	230841	1299	206268	0.19566274199439
1286	230841	1393	214489	-0.23140787831235
1286	230841	1394	230361	-0.051399249894378
1286	230841	1446	181737	0.19483980998848
1286	230841	1448	206313	-0.012753197879906
1286	230841	1473	116209	-0.12524342457798
1286	230841	1476	173553	0.015729255493862
1286	230841	1478	202225	0.02002568177703
1286	230841	1507	101880	-0.062200956937799
1286	230841	1513	198648	-0.14490625399907
1287	119226	1287	119226	2.48881227132
1287	119226	1293	111036	-0.21930024236097
1287	119226	1294	117180	-0.054883197298058
1287	119226	1395	111066	-0.0072603645603377
1287	119226	1396	117210	0.010976639459612
1287	119226	1450	94698	0.012753197879906
1287	119226	1452	116202	-0.11946978546011
1287	119226	1480	61938	-0.015729255493862
1287	119226	1482	104946	-0.046650717703349
1287	119226	1484	115698	0.074966695404808
1287	119226	1502	55800	0.010976639459612
1287	119226	1505	87544	-0.12224558896979
1287	119226	1508	103416	0.16241199677416
1288	176570	1288	176570	2.5842245989305
1288	176570	1293	111036	-0.22975887004738
1288	176570	1295	160188	-0.018690636325228
1288	176570	1296	174524	-0.054883197298058
1288	176570	1397	160218	-0.23140787831235
1288	176570	1398	174554	0.010976639459612
1288	176570	1454	170474	-0.032929918378835
1288	176570	1455	173546	-0.11946978546011
1288	176570	1480	61938	0.12524342457798
1288	176570	1487	169458	0.069306734419007
1288	176570	1488	173042	0.074966695404808
1288	176570	1509	144888	-0.12224558896979
1289	182714	1289	182714	2.7058823529412
1289	182714	1294	117180	-0.22975887004738
1289	182714	1296	174524	-0.21930024236097
1289	182714	1398	174554	-0.0072603645603377
1289	182714	1399	181722	-0.13097741675335
1289	182714	1453	158186	0.012753197879906
1289	182714	1454	170474	-0.083773437234665
1289	182714	1456	181226	0.0094449158406405
1289	182714	1485	154098	-0.02002568177703
1289	182714	1502	55800	-0.24617021790791
1289	182714	1510	151032	-0.12224558896979
1289	182714	1512	166904	0.16241199677416
1290	207290	1290	207290	2.7536588798199
1290	207290	1296	174524	-0.039684773430903
1290	207290	1298	203196	-0.19254299326189
1290	207290	1398	174554	-0.054883197298058
1290	207290	1400	203226	-0.14440724494641
1290	207290	1401	206298	-0.13097741675335
1290	207290	1451	109034	0.02806772328499
1290	207290	1453	158186	-0.19483980998848
1290	207290	1458	205802	0.0094449158406405
1290	207290	1481	92658	0.12524342457798
1290	207290	1489	200178	0.069306734419007
1290	207290	1504	80376	-0.24617021790791
1291	214458	1291	214458	2.4987334646777
1291	214458	1297	181692	-0.039684773430903
1291	214458	1299	206268	-0.21930024236097
1291	214458	1399	181722	-0.054883197298058
1291	214458	1401	206298	-0.0072603645603377
1291	214458	1402	213978	-0.051399249894378
1291	214458	1452	116202	0.02806772328499
1291	214458	1457	202218	-0.083773437234665
1291	214458	1486	157170	0.015729255493862
1291	214458	1489	200178	0.046650717703349
1291	214458	1505	87544	-0.24617021790791
1291	214458	1510	151032	0.010976639459612
1291	214458	1513	198648	0.16241199677416
1292	230330	1292	230330	2.3601885730369
1292	230330	1300	213948	-0.018690636325228
1292	230330	1402	213978	-0.23140787831235
1292	230330	1456	181226	0.19483980998848
1292	230330	1458	205802	-0.012753197879906
1292	230330	1484	115698	-0.12524342457798
1292	230330	1488	173042	0.015729255493862
1292	230330	1490	201714	0.02002568177703
1292	230330	1508	103416	-0.24617021790791
1292	230330	1512	166904	0.010976639459612
1292	230330	1513	198648	-0.12224558896979
1293	111036	1293	111036	2.9572896144104
1293	111036	1403	94684	-0.23140787831235
1293	111036	1404	109020	0.010976639459612
1293	111036	1459	61932	0.19483980998848
1293	111036	1461	104940	-0.032929918378835
1293	111036	1462	108012	-0.11946978546011
1293	111036	1494	103924	0.069306734419007
1293	111036	1495	107508	0.074966695404808
1293	111036	1504	80376	0.042991837883479
1293	111036	1508	103416	-0.13168279539611
1294	117180	1294	117180	2.6855474247115
1294	117180	1404	109020	-0.0072603645603377
1294	117180	1405	116188	-0.13097741675335
1294	117180	1460	92652	0.012753197879906
1294	117180	1461	104940	-0.083773437234665
1294	117180	1463	115692	0.0094449158406405
1294	117180	1491	59892	-0.015729255493862
1294	117180	1492	88564	-0.02002568177703
1294	117180	1502	55800	0.147762454264
1294	117180	1507	101880	-0.016567478359427
1295	160188	1295	160188	2.505980861244
1295	160188	1406	158172	0.010976639459612
1295	160188	1459	61932	-0.02806772328499
1295	160188	1464	154092	-0.032929918378835
1295	160188	1465	157164	-0.11946978546011
1295	160188	1496	145908	0.046650717703349
1295	160188	1497	153076	0.069306734419007
1295	160188	1498	156660	0.074966695404808
1295	160188	1509	144888	0.016567478359427
1295	160188	1511	152568	-0.13168279539611
1296	174524	1296	174524	2.7693498452012
1296	174524	1406	158172	-0.23140787831235
1296	174524	1407	170460	-0.14440724494641
1296	174524	1408	173532	-0.13097741675335
1296	174524	1467	173036	0.0094449158406405
1296	174524	1491	59892	0.12524342457798
1296	174524	1496	145908	-0.02002568177703
1296	174524	1499	167412	0.069306734419007
1296	174524	1512	166904	-0.13168279539611
1297	181692	1297	181692	2.1484660849986
1297	181692	1408	173532	-0.0072603645603377
1297	181692	1409	181212	-0.051399249894378
1297	181692	1465	157164	0.012753197879906
1297	181692	1466	169452	-0.083773437234665
1297	181692	1497	153076	-0.02002568177703
1297	181692	1499	167412	0.046650717703349
1297	181692	1503	58872	-0.014033861642495
1297	181692	1510	151032	-0.042991837883479
1298	203196	1298	203196	2.5389107796229
1298	203196	1407	170460	-0.054883197298058
1298	203196	1410	202204	-0.13097741675335
1298	203196	1461	104940	0.02806772328499
1298	203196	1464	154092	-0.19483980998848
1298	203196	1468	200172	0.11946978546011
1298	203196	1469	201708	0.0094449158406405
1298	203196	1492	88564	0.12524342457798
1298	203196	1496	145908	-0.015729255493862
1298	203196	1501	199668	-0.074966695404808
1298	203196	1504	80376	0.014033861642495
1299	206268	1299	206268	2.590135097101
1299	206268	1408	173532	-0.054883197298058
1299	206268	1410	202204	-0.14440724494641
1299	206268	1411	205788	-0.051399249894378
1299	206268	1462	108012	0.02806772328499
1299	206268	1465	157164	-0.19483980998848
1299	206268	1468	200172	0.032929918378835
1299	206268	1493	91636	0.12524342457798
1299	206268	1509	144888	-0.147762454264
1299	206268	1513	198648	-0.13168279539611
1300	213948	1300	213948	2.2019420208275
1300	213948	1409	181212	-0.054883197298058
1300	213948	1411	205788	-0.0072603645603377
1300	213948	1463	115692	0.02806772328499
1300	213948	1469	201708	-0.083773437234665
1300	213948	1498	156660	0.015729255493862
1300	213948	1501	199668	0.046650717703349
1300	213948	1506	91128	-0.014033861642495
1300	213948	1511	152568	-0.147762454264
1300	213948	1513	198648	0.016567478359427
1301	60867	1301	60867	2.8782015198424
1301	60867	1302	62403	-0.2643389994568
1301	60867	1312	56773	-0.19254299326189
1301	60867	1321	48582	0.1237670261331
1301	60867	1330	48585	-0.12484709503487
1301	60867	1338	32202	0.11139032351979
1301	60867	1359	32209	0.13478009528332
1301	60867	1367	53202	-0.043883097212759
1301	60867	1370	188883	0.051637100539558
1301	60867	1414	53217	0.12673231436618
1301	60867	1418	45026	-0.081463788415989
1301	60867	1420	123363	-0.10097039749312
1302	62403	1302	62403	3.0023923444976
1302	62403	1313	60357	-0.054883197298058
1302	62403	1322	56262	0.02806772328499
1302	62403	1331	56265	-0.19483980998848
1302	62403	1332	59337	0.071792406224186
1302	62403	1339	48074	0.12524342457798
1302	62403	1340	55242	-0.036715233278425
1302	62403	1360	48081	-0.015729255493862
1302	62403	1361	55249	0.17135244663956
1302	62403	1365	31698	0.014033861642495
1302	62403	1366	47058	-0.11014569983527
1302	62403	1370	188883	-0.048987254841633
1302	62403	1412	31713	0.147762454264
1302	62403	1413	47073	-0.085598638190375
1302	62403	1417	30690	0.07637230163999
1302	62403	1420	123363	0.095788929699241
1303	89539	1303	89539	2.6016746411483
1303	89539	1312	56773	-0.039684773430903
1303	89539	1314	81349	-0.21930024236097
1303	89539	1338	32202	0.13026103535498
1303	89539	1359	32209	0.030396847734309
1303	89539	1363	85969	-0.085808337852103
1303	89539	1371	217555	0.051637100539558
1303	89539	1419	73698	-0.081463788415989
1304	93123	1304	93123	2.6335491134253
1304	93123	1313	60357	-0.039684773430903
1304	93123	1315	89029	-0.19254299326189
1304	93123	1324	80838	0.1237670261331
1304	93123	1333	80841	-0.12484709503487
1304	93123	1342	85962	-0.036715233278425
1304	93123	1344	221643	0.043202697907569
1304	93123	1363	85969	0.17135244663956
1304	93123	1365	31698	0.22454178627992
1304	93123	1368	77778	-0.11014569983527
1304	93123	1412	31713	0.010132282578103
1304	93123	1415	77793	-0.085598638190375
1304	93123	1420	123363	-0.079824108082701
1305	105411	1305	105411	2.3734871939206
1305	105411	1315	89029	-0.018690636325228
1305	105411	1322	56262	0.031138343227558
1305	105411	1324	80838	-0.19566274199439
1305	105411	1331	56265	-0.043062200956938
1305	105411	1333	80841	-0.078188541419021
1305	105411	1335	102345	-0.071792406224186
1305	105411	1339	48074	0.13026103535498
1305	105411	1345	233931	0.043202697907569
1305	105411	1360	48081	0.030396847734309
1305	105411	1372	231891	0.048987254841633
1305	105411	1419	73698	-0.07637230163999
1306	108483	1306	108483	2.4832535885167
1306	108483	1316	92101	-0.018690636325228
1306	108483	1317	104389	-0.19254299326189
1306	108483	1323	59334	0.031138343227558
1306	108483	1326	102342	-0.02806772328499
1306	108483	1329	238023	0.18164960262175
1306	108483	1332	59337	-0.043062200956938
1306	108483	1335	102345	0.19483980998848
1306	108483	1341	79818	-0.11139032351979
1306	108483	1362	79825	-0.13478009528332
1306	108483	1366	47058	0.22454178627992
1306	108483	1368	77778	0.014033861642495
1306	108483	1413	47073	0.010132282578103
1306	108483	1415	77793	0.147762454264
1306	108483	1418	45026	-0.24617021790791
1306	108483	1420	123363	-0.093975726059666
1307	146883	1307	146883	2.7593582887701
1307	146883	1314	81349	-0.22975887004738
1307	146883	1321	48582	0.22488038277512
1307	146883	1330	48585	0.031138343227558
1307	146883	1338	32202	-0.24401913875598
1307	146883	1359	32209	0.13026103535498
1307	146883	1364	143313	-0.085808337852103
1307	146883	1369	139218	0.043883097212759
1307	146883	1416	139233	-0.12673231436618
1307	146883	1422	209379	0.10097039749312
1308	154563	1308	154563	2.965662820152
1308	154563	1315	89029	-0.22975887004738
1308	154563	1318	146373	-0.21930024236097
1308	154563	1322	56262	0.22488038277512
1308	154563	1331	56265	0.031138343227558
1308	154563	1337	151497	-0.071792406224186
1308	154563	1365	31698	-0.17224880382775
1308	154563	1369	139218	-0.11014569983527
1308	154563	1371	217555	0.067209959162845
1308	154563	1412	31713	0.22454178627992
1308	154563	1416	139233	-0.085598638190375
1308	154563	1421	184803	-0.079824108082701
1308	154563	1423	215523	0.095788929699241
1309	157635	1309	157635	3.0754292147481
1309	157635	1316	92101	-0.22975887004738
1309	157635	1319	153541	-0.19254299326189
1309	157635	1323	59334	0.22488038277512
1309	157635	1327	145350	0.1237670261331
1309	157635	1328	151494	-0.02806772328499
1309	157635	1332	59337	0.031138343227558
1309	157635	1336	145353	-0.12484709503487
1309	157635	1337	151497	0.19483980998848
1309	157635	1343	143306	-0.12524342457798
1309	157635	1344	221643	0.20359421253978
1309	157635	1364	143313	0.015729255493862
1309	157635	1370	188883	-0.16507312000473
1309	157635	1417	30690	-0.057416267942584
1310	169923	1310	169923	2.8153672952435
1310	169923	1317	104389	-0.22975887004738
1310	169923	1319	153541	-0.018690636325228
1310	169923	1320	167877	-0.054883197298058
1310	169923	1327	145350	-0.19566274199439
1310	169923	1336	145353	-0.078188541419021
1310	169923	1340	55242	0.24401913875598
1310	169923	1345	233931	0.20359421253978
1310	169923	1361	55249	-0.13026103535498
1310	169923	1366	47058	-0.17224880382775
1310	169923	1369	139218	0.014033861642495
1310	169923	1413	47073	0.22454178627992
1310	169923	1416	139233	0.147762454264
1310	169923	1421	184803	-0.093975726059666
1310	169923	1424	230883	0.095788929699241
1311	200643	1311	200643	2.725161835069
1311	200643	1320	167877	-0.039684773430903
1311	200643	1326	102342	-0.22488038277512
1311	200643	1328	151494	-0.031138343227558
1311	200643	1335	102345	-0.031138343227558
1311	200643	1337	151497	0.043062200956938
1311	200643	1342	85962	0.24401913875598
1311	200643	1343	143306	-0.13026103535498
1311	200643	1363	85969	-0.13026103535498
1311	200643	1364	143313	-0.030396847734309
1311	200643	1368	77778	-0.17224880382775
1311	200643	1369	139218	0.22454178627992
1311	200643	1372	231891	0.16507312000473
1311	200643	1415	77793	0.22454178627992
1311	200643	1416	139233	0.010132282578103
1311	200643	1419	73698	0.057416267942584
1311	200643	1423	215523	-0.093975726059666
1311	200643	1424	230883	-0.079824108082701
1312	56773	1312	56773	2.668308471714
1312	56773	1321	48582	-0.10420882828398
1312	56773	1330	48585	0.010596594763308
1312	56773	1359	32209	-0.11905432029271
1312	56773	1361	55249	-0.12871250677815
1312	56773	1377	184789	0.051637100539558
1312	56773	1414	53217	-0.15051778167319
1312	56773	1426	40932	-0.081463788415989
1312	56773	1427	119269	-0.10097039749312
1313	60357	1313	60357	2.5237827188292
1313	60357	1322	56262	-0.018711815523326
1313	60357	1331	56265	-0.10122537003308
1313	60357	1332	59337	-0.10768860933628
1313	60357	1346	31692	0.11139032351979
1313	60357	1348	53196	-0.036715233278425
1313	60357	1351	188877	0.043202697907569
1313	60357	1360	48081	0.01826623218642
1313	60357	1374	45012	-0.11014569983527
1313	60357	1376	123349	-0.067209959162845
1313	60357	1412	31713	-0.039684773430903
1313	60357	1414	53217	-0.069402927018275
1313	60357	1425	28644	0.07637230163999
1314	81349	1314	81349	2.8620180129468
1314	81349	1321	48582	-0.22975887004738
1314	81349	1330	48585	-0.018690636325228
1314	81349	1359	32209	-0.078188541419021
1314	81349	1362	79825	-0.12871250677815
1314	81349	1375	73684	0.043883097212759
1314	81349	1378	209365	0.051637100539558
1314	81349	1415	77793	-0.15051778167319
1315	89029	1315	89029	2.7846889952153
1315	89029	1322	56262	-0.22975887004738
1315	89029	1324	80838	-0.10420882828398
1315	89029	1331	56265	-0.018690636325228
1315	89029	1333	80841	0.010596594763308
1315	89029	1334	88009	-0.10768860933628
1315	89029	1346	31692	0.13026103535498
1315	89029	1352	217549	0.043202697907569
1315	89029	1363	85969	-0.20351234238442
1315	89029	1375	73684	-0.11014569983527
1315	89029	1379	215509	0.048987254841633
1315	89029	1412	31713	-0.13478009528332
1315	89029	1427	119269	-0.079824108082701
1316	92101	1316	92101	2.6357303687025
1316	92101	1323	59334	-0.22975887004738
1316	92101	1325	88006	-0.018711815523326
1316	92101	1332	59337	-0.018690636325228
1316	92101	1334	88009	-0.10122537003308
1316	92101	1349	77772	-0.12524342457798
1316	92101	1362	79825	0.01826623218642
1316	92101	1363	85969	0.012753197879906
1316	92101	1373	30676	0.22454178627992
1316	92101	1376	123349	-0.16507312000473
1316	92101	1415	77793	-0.02002568177703
1316	92101	1425	28644	-0.24617021790791
1317	104389	1317	104389	2.8375316633831
1317	104389	1325	88006	-0.24132216001358
1317	104389	1334	88009	-0.16866028708134
1317	104389	1335	102345	-0.23140787831235
1317	104389	1347	47052	0.13026103535498
1317	104389	1361	55249	0.078188541419021
1317	104389	1362	79825	0.11905432029271
1317	104389	1375	73684	0.014033861642495
1317	104389	1380	230869	0.048987254841633
1317	104389	1413	47073	-0.13478009528332
1317	104389	1426	40932	-0.24617021790791
1317	104389	1427	119269	-0.093975726059666
1318	146373	1318	146373	2.9307627357163
1318	146373	1324	80838	0.057416267942584
1318	146373	1333	80841	-0.24132216001358
1318	146373	1336	145353	-0.10768860933628
1318	146373	1346	31692	-0.24401913875598
1318	146373	1350	139212	0.036715233278425
1318	146373	1360	48081	0.19566274199439
1318	146373	1364	143313	-0.20351234238442
1318	146373	1378	209365	0.067209959162845
1318	146373	1412	31713	-0.11139032351979
1318	146373	1416	139233	0.069402927018275
1318	146373	1428	176613	-0.079824108082701
1318	146373	1430	207333	0.095788929699241
1319	153541	1319	153541	2.8490008443569
1319	153541	1325	88006	0.057416267942584
1319	153541	1327	145350	-0.10420882828398
1319	153541	1334	88009	-0.24132216001358
1319	153541	1336	145353	0.010596594763308
1319	153541	1337	151497	-0.23140787831235
1319	153541	1350	139212	-0.12524342457798
1319	153541	1352	217549	0.20359421253978
1319	153541	1361	55249	0.19566274199439
1319	153541	1373	30676	-0.17224880382775
1319	153541	1377	184789	-0.16507312000473
1319	153541	1416	139233	-0.02002568177703
1319	153541	1431	214501	0.095788929699241
1320	167877	1320	167877	2.700182943991
1320	167877	1326	102342	0.057416267942584
1320	167877	1328	151494	-0.24132216001358
1320	167877	1335	102345	-0.24132216001358
1320	167877	1337	151497	-0.16866028708134
1320	167877	1348	53196	0.24401913875598
1320	167877	1350	139212	0.11139032351979
1320	167877	1353	231885	0.20359421253978
1320	167877	1364	143313	0.11905432029271
1320	167877	1374	45012	-0.17224880382775
1320	167877	1380	230869	-0.067209959162845
1320	167877	1414	53217	0.11139032351979
1320	167877	1416	139233	-0.039684773430903
1320	167877	1426	40932	0.057416267942584
1320	167877	1429	182757	-0.093975726059666
1320	167877	1432	230373	0.10097039749312
1321	48582	1321	48582	2.9061356600056
1321	48582	1338	32202	-0.16866028708134
1321	48582	1366	47058	-0.12871250677815
1321	48582	1374	45012	0.085808337852103
1321	48582	1382	176598	0.051637100539558
1321	48582	1418	45026	-0.15051778167319
1321	48582	1426	40932	0.12673231436618
1321	48582	1433	111078	-0.10097039749312
1322	56262	1322	56262	2.8797495074585
1322	56262	1339	48074	0.010596594763308
1322	56262	1340	55242	-0.10768860933628
1322	56262	1346	31692	-0.078188541419021
1322	56262	1348	53196	0.071792406224186
1322	56262	1355	184782	0.043202697907569
1322	56262	1365	31698	-0.11905432029271
1322	56262	1367	53202	-0.20351234238442
1322	56262	1381	119254	-0.067209959162845
1322	56262	1383	182742	0.048987254841633
1322	56262	1426	40932	0.085598638190375
1322	56262	1434	117222	-0.095788929699241
1323	59334	1323	59334	2.8467492260062
1323	59334	1340	55242	-0.10122537003308
1323	59334	1347	47052	0.12484709503487
1323	59334	1348	53196	-0.19483980998848
1323	59334	1354	123342	-0.20359421253978
1323	59334	1366	47058	0.01826623218642
1323	59334	1367	53202	0.012753197879906
1323	59334	1373	30676	-0.13478009528332
1323	59334	1374	45012	-0.015729255493862
1323	59334	1417	30690	-0.039684773430903
1323	59334	1418	45026	-0.02002568177703
1323	59334	1425	28644	0.147762454264
1324	80838	1324	80838	2.7272727272727
1324	80838	1339	48074	-0.018690636325228
1324	80838	1341	79818	-0.10768860933628
1324	80838	1346	31692	-0.043062200956938
1324	80838	1349	77772	0.071792406224186
1324	80838	1356	209358	0.043202697907569
1324	80838	1365	31698	-0.078188541419021
1324	80838	1368	77778	-0.20351234238442
1324	80838	1375	73684	0.17135244663956
1324	80838	1384	207318	0.048987254841633
1324	80838	1419	73698	0.069402927018275
1324	80838	1433	111078	-0.079824108082701
1325	88006	1325	88006	2.6964537010977
1325	88006	1340	55242	-0.018690636325228
1325	88006	1341	79818	0.010596594763308
1325	88006	1342	85962	-0.23140787831235
1325	88006	1373	30676	-0.030396847734309
1325	88006	1375	73684	-0.015729255493862
1325	88006	1381	119254	-0.16507312000473
1325	88006	1385	214486	0.048987254841633
1325	88006	1417	30690	-0.13478009528332
1325	88006	1419	73698	-0.02002568177703
1326	102342	1326	102342	2.2301576132845
1326	102342	1342	85962	-0.16866028708134
1326	102342	1348	53196	0.043062200956938
1326	102342	1349	77772	0.078188541419021
1326	102342	1358	230862	-0.043202697907569
1326	102342	1367	53202	0.078188541419021
1326	102342	1368	77778	0.11905432029271
1326	102342	1374	45012	-0.030396847734309
1326	102342	1375	73684	-0.13478009528332
1326	102342	1386	230358	0.051637100539558
1326	102342	1418	45026	-0.13478009528332
1326	102342	1419	73698	-0.039684773430903
1326	102342	1426	40932	0.010132282578103
1326	102342	1434	117222	-0.093975726059666
1327	145350	1327	145350	3.221643681396
1327	145350	1341	79818	-0.24132216001358
1327	145350	1343	143306	-0.23140787831235
1327	145350	1347	47052	-0.031138343227558
1327	145350	1350	139212	0.19483980998848
1327	145350	1356	209358	0.20359421253978
1327	145350	1366	47058	0.19566274199439
1327	145350	1369	139218	-0.012753197879906
1327	145350	1373	30676	-0.13026103535498
1327	145350	1382	176598	-0.16507312000473
1327	145350	1417	30690	-0.11139032351979
1327	145350	1435	160230	0.093975726059666
1327	145350	1439	206310	0.095788929699241
1328	151494	1328	151494	2.9525752884886
1328	151494	1342	85962	-0.24132216001358
1328	151494	1343	143306	0.010596594763308
1328	151494	1348	53196	-0.031138343227558
1328	151494	1350	139212	-0.12484709503487
1328	151494	1357	215502	0.20359421253978
1328	151494	1367	53202	0.19566274199439
1328	151494	1369	139218	-0.01826623218642
1328	151494	1383	182742	-0.16507312000473
1328	151494	1385	214486	-0.067209959162845
1328	151494	1425	28644	-0.22454178627992
1328	151494	1437	181734	0.079824108082701
1328	151494	1440	213990	0.10097039749312
1329	238023	1329	238023	3.2377568252181
1329	238023	1344	221643	-0.16866028708134
1329	238023	1345	233931	-0.10122537003308
1329	238023	1351	188877	0.043062200956938
1329	238023	1353	231885	-0.19483980998848
1329	238023	1354	123342	0.24401913875598
1329	238023	1356	209358	0.11139032351979
1329	238023	1358	230862	-0.036715233278425
1329	238023	1370	188883	0.078188541419021
1329	238023	1372	231891	0.012753197879906
1329	238023	1376	123349	-0.13026103535498
1329	238023	1378	209365	0.13478009528332
1329	238023	1380	230869	0.17135244663956
1329	238023	1382	176598	-0.22454178627992
1329	238023	1384	207318	-0.014033861642495
1329	238023	1386	230358	0.043883097212759
1329	238023	1420	123363	-0.11139032351979
1329	238023	1422	209379	0.039684773430903
1329	238023	1424	230883	0.069402927018275
1329	238023	1428	176613	-0.010132282578103
1329	238023	1430	207333	-0.147762454264
1329	238023	1432	230373	-0.12673231436618
1329	238023	1433	111078	-0.057416267942584
1329	238023	1436	174566	0.24617021790791
1329	238023	1439	206310	-0.07637230163999
1330	48585	1330	48585	2.629679144385
1330	48585	1338	32202	-0.24132216001358
1330	48585	1359	32209	0.010596594763308
1330	48585	1360	48081	-0.16836811679478
1330	48585	1388	40920	0.043883097212759
1330	48585	1390	176601	0.051637100539558
1330	48585	1413	47073	-0.15231328590183
1330	48585	1442	111081	-0.10097039749312
1331	56265	1331	56265	2.7254432873628
1331	56265	1339	48074	-0.10420882828398
1331	56265	1346	31692	-0.19566274199439
1331	56265	1360	48081	-0.12918660287081
1331	56265	1361	55249	-0.20594001084505
1331	56265	1388	40920	-0.11014569983527
1331	56265	1389	119257	-0.067209959162845
1331	56265	1391	182745	0.048987254841633
1331	56265	1412	31713	0.01826623218642
1331	56265	1414	53217	0.039510917689212
1331	56265	1441	24552	0.07637230163999
1331	56265	1443	117225	-0.095788929699241
1332	59337	1332	59337	2.6030819026175
1332	59337	1340	55242	-0.018711815523326
1332	59337	1347	47052	-0.1237670261331
1332	59337	1348	53196	0.02806772328499
1332	59337	1351	188877	-0.18164960262175
1332	59337	1361	55249	-0.076413131528841
1332	59337	1387	28632	-0.014033861642495
1332	59337	1413	47073	-0.043062200956938
1332	59337	1414	53217	0.083773437234665
1333	80841	1333	80841	2.8906557838446
1333	80841	1339	48074	-0.22975887004738
1333	80841	1346	31692	0.031138343227558
1333	80841	1360	48081	-0.21930024236097
1333	80841	1362	79825	-0.20594001084505
1333	80841	1392	207321	0.048987254841633
1333	80841	1412	31713	0.12484709503487
1333	80841	1415	77793	0.039510917689212
1333	80841	1442	111081	-0.079824108082701
1334	88009	1334	88009	3.1118772867999
1334	88009	1340	55242	-0.22975887004738
1334	88009	1341	79818	-0.10420882828398
1334	88009	1352	217549	-0.18164960262175
1334	88009	1361	55249	-0.21930024236097
1334	88009	1362	79825	-0.12918660287081
1334	88009	1363	85969	-0.0072603645603377
1334	88009	1389	119257	-0.16507312000473
1334	88009	1393	214489	0.048987254841633
1334	88009	1441	24552	-0.24617021790791
1335	102345	1335	102345	2.9525752884886
1335	102345	1342	85962	-0.24132216001358
1335	102345	1348	53196	-0.031138343227558
1335	102345	1349	77772	0.19566274199439
1335	102345	1353	231885	-0.18164960262175
1335	102345	1363	85969	0.010596594763308
1335	102345	1388	40920	-0.22454178627992
1335	102345	1394	230361	0.051637100539558
1335	102345	1414	53217	-0.12484709503487
1335	102345	1415	77793	-0.01826623218642
1335	102345	1443	117225	-0.093975726059666
1336	145353	1336	145353	2.6631016042781
1336	145353	1341	79818	0.057416267942584
1336	145353	1347	47052	-0.22488038277512
1336	145353	1350	139212	-0.02806772328499
1336	145353	1362	79825	-0.10420882828398
1336	145353	1364	143313	-0.0072603645603377
1336	145353	1390	176601	-0.16507312000473
1336	145353	1413	47073	0.1237670261331
1336	145353	1416	139233	-0.083773437234665
1336	145353	1444	160233	0.093975726059666
1336	145353	1448	206313	0.095788929699241
1337	151497	1337	151497	3.0165353222629
1337	151497	1342	85962	0.057416267942584
1337	151497	1343	143306	-0.10420882828398
1337	151497	1348	53196	-0.22488038277512
1337	151497	1350	139212	0.1237670261331
1337	151497	1363	85969	-0.10420882828398
1337	151497	1364	143313	-0.12918660287081
1337	151497	1387	28632	-0.17224880382775
1337	151497	1391	182745	-0.16507312000473
1337	151497	1393	214489	-0.067209959162845
1337	151497	1414	53217	0.1237670261331
1337	151497	1416	139233	0.043062200956938
1337	151497	1441	24552	0.057416267942584
1337	151497	1446	181737	0.079824108082701
1337	151497	1449	213993	0.10097039749312
1338	32202	1338	32202	3.3471714044469
1338	32202	1365	31698	-0.16836811679478
1338	32202	1387	28632	0.085808337852103
1338	32202	1397	160218	0.051637100539558
1338	32202	1417	30690	-0.15231328590183
1338	32202	1441	24552	0.12673231436618
1338	32202	1450	94698	-0.10097039749312
1339	48074	1339	48074	2.6493104418801
1339	48074	1346	31692	-0.018690636325228
1339	48074	1365	31698	0.010596594763308
1339	48074	1366	47058	-0.20594001084505
1339	48074	1388	40920	0.17135244663956
1339	48074	1395	111066	-0.067209959162845
1339	48074	1398	174554	0.048987254841633
1339	48074	1418	45026	0.039510917689212
1339	48074	1451	109034	-0.095788929699241
1340	55242	1340	55242	2.9214748100197
1340	55242	1347	47052	-0.21930024236097
1340	55242	1348	53196	-0.054883197298058
1340	55242	1355	184782	-0.18164960262175
1340	55242	1366	47058	-0.12918660287081
1340	55242	1367	53202	-0.0072603645603377
1340	55242	1388	40920	-0.015729255493862
1340	55242	1399	181722	0.048987254841633
1340	55242	1417	30690	0.01826623218642
1340	55242	1441	24552	0.147762454264
1340	55242	1452	116202	-0.095788929699241
1341	79818	1341	79818	2.740500985083
1341	79818	1347	47052	-0.039684773430903
1341	79818	1349	77772	-0.054883197298058
1341	79818	1356	209358	-0.18164960262175
1341	79818	1366	47058	-0.21930024236097
1341	79818	1368	77778	-0.0072603645603377
1341	79818	1395	111066	-0.16507312000473
1341	79818	1401	206298	0.048987254841633
1341	79818	1417	30690	0.12484709503487
1341	79818	1419	73698	-0.083773437234665
1341	79818	1450	94698	0.093975726059666
1342	85962	1342	85962	3.1082887700535
1342	85962	1348	53196	-0.039684773430903
1342	85962	1349	77772	-0.21930024236097
1342	85962	1357	215502	-0.18164960262175
1342	85962	1367	53202	-0.21930024236097
1342	85962	1368	77778	-0.12918660287081
1342	85962	1387	28632	-0.030396847734309
1342	85962	1396	117210	-0.16507312000473
1342	85962	1402	213978	0.051637100539558
1342	85962	1419	73698	0.043062200956938
1342	85962	1441	24552	0.010132282578103
1342	85962	1452	116202	0.079824108082701
1343	143306	1343	143306	3.038629327329
1343	143306	1349	77772	-0.22975887004738
1343	143306	1350	139212	-0.19254299326189
1343	143306	1368	77778	-0.10420882828398
1343	143306	1369	139218	-0.076413131528841
1343	143306	1387	28632	-0.13026103535498
1343	143306	1398	174554	-0.16507312000473
1343	143306	1401	206298	-0.067209959162845
1343	143306	1418	45026	0.1237670261331
1343	143306	1453	158186	0.093975726059666
1343	143306	1455	173546	0.079824108082701
1343	143306	1458	205802	0.10097039749312
1344	221643	1344	221643	3.3930481283422
1344	221643	1351	188877	-0.039684773430903
1344	221643	1352	217549	-0.19254299326189
1344	221643	1354	123342	-0.22488038277512
1344	221643	1356	209358	0.1237670261331
1344	221643	1357	215502	-0.02806772328499
1344	221643	1370	188883	-0.21930024236097
1344	221643	1371	217555	-0.076413131528841
1344	221643	1392	207321	-0.015729255493862
1344	221643	1393	214489	0.17135244663956
1344	221643	1397	160218	-0.22454178627992
1344	221643	1401	206298	-0.11014569983527
1344	221643	1402	213978	0.043883097212759
1344	221643	1420	123363	-0.1237670261331
1344	221643	1422	209379	-0.043062200956938
1344	221643	1423	215523	0.083773437234665
1344	221643	1444	160233	-0.010132282578103
1344	221643	1448	206313	-0.085598638190375
1344	221643	1449	213993	-0.12673231436618
1344	221643	1450	94698	-0.057416267942584
1344	221643	1453	158186	0.24617021790791
1344	221643	1458	205802	0.081463788415989
1345	233931	1345	233931	2.7150295524909
1345	233931	1352	217549	-0.018690636325228
1345	233931	1353	231885	-0.054883197298058
1345	233931	1355	184782	0.031138343227558
1345	233931	1356	209358	-0.19566274199439
1345	233931	1371	217555	0.010596594763308
1345	233931	1372	231891	-0.0072603645603377
1345	233931	1389	119257	-0.13026103535498
1345	233931	1390	176601	-0.030396847734309
1345	233931	1394	230361	0.085808337852103
1345	233931	1395	111066	-0.17224880382775
1345	233931	1400	203226	-0.014033861642495
1345	233931	1421	184803	-0.12484709503487
1345	233931	1422	209379	-0.01826623218642
1345	233931	1424	230883	-0.039510917689212
1345	233931	1442	111081	0.22454178627992
1345	233931	1447	203241	-0.147762454264
1345	233931	1454	170474	0.24617021790791
1345	233931	1457	202218	-0.07637230163999
1346	31692	1346	31692	3.2772305094287
1346	31692	1373	30676	-0.20594001084505
1346	31692	1387	28632	0.20351234238442
1346	31692	1403	94684	-0.067209959162845
1346	31692	1406	158172	0.048987254841633
1346	31692	1425	28644	0.039510917689212
1346	31692	1441	24552	-0.069402927018275
1346	31692	1459	61932	0.079824108082701
1346	31692	1460	92652	-0.095788929699241
1347	47052	1347	47052	2.9079650999156
1347	47052	1373	30676	0.010596594763308
1347	47052	1374	45012	-0.0072603645603377
1347	47052	1388	40920	0.012753197879906
1347	47052	1408	173532	0.048987254841633
1347	47052	1426	40932	-0.083773437234665
1347	47052	1459	61932	0.093975726059666
1347	47052	1462	108012	-0.095788929699241
1348	53196	1348	53196	2.8823529411765
1348	53196	1374	45012	-0.12918660287081
1348	53196	1387	28632	0.11905432029271
1348	53196	1388	40920	0.01826623218642
1348	53196	1405	116188	0.067209959162845
1348	53196	1409	181212	0.051637100539558
1348	53196	1425	28644	0.01826623218642
1348	53196	1426	40932	0.043062200956938
1348	53196	1441	24552	-0.039684773430903
1348	53196	1463	115692	-0.10097039749312
1349	77772	1349	77772	3.0952716014636
1349	77772	1374	45012	-0.21930024236097
1349	77772	1375	73684	-0.076413131528841
1349	77772	1387	28632	0.078188541419021
1349	77772	1404	109020	-0.16507312000473
1349	77772	1411	205788	0.051637100539558
1349	77772	1425	28644	0.12484709503487
1349	77772	1460	92652	0.093975726059666
1349	77772	1462	108012	0.079824108082701
1350	139212	1350	139212	3.1853363354911
1350	139212	1375	73684	-0.10420882828398
1350	139212	1388	40920	-0.19566274199439
1350	139212	1407	170460	-0.16507312000473
1350	139212	1410	202204	-0.067209959162845
1350	139212	1426	40932	0.1237670261331
1350	139212	1441	24552	0.11139032351979
1350	139212	1464	154092	0.093975726059666
1350	139212	1466	169452	0.079824108082701
1350	139212	1468	200172	-0.095788929699241
1350	139212	1469	201708	0.10097039749312
1351	188877	1351	188877	2.7655502392345
1351	188877	1354	123342	0.057416267942584
1351	188877	1355	184782	-0.018711815523326
1351	188877	1376	123349	-0.10420882828398
1351	188877	1377	184789	-0.076413131528841
1351	188877	1390	176601	-0.01826623218642
1351	188877	1391	182745	-0.012753197879906
1351	188877	1406	158172	0.014033861642495
1351	188877	1408	173532	-0.11014569983527
1351	188877	1409	181212	0.043883097212759
1351	188877	1428	176613	-0.043062200956938
1351	188877	1429	182757	0.083773437234665
1351	188877	1444	160233	0.039684773430903
1351	188877	1445	174569	0.02002568177703
1351	188877	1446	181737	-0.069402927018275
1351	188877	1459	61932	-0.057416267942584
1351	188877	1465	157164	0.07637230163999
1351	188877	1467	173036	0.081463788415989
1352	217549	1352	217549	3.0569237264284
1352	217549	1355	184782	-0.22975887004738
1352	217549	1356	209358	-0.10420882828398
1352	217549	1377	184789	-0.21930024236097
1352	217549	1378	209365	-0.12918660287081
1352	217549	1379	215509	-0.0072603645603377
1352	217549	1389	119257	0.19566274199439
1352	217549	1393	214489	-0.20351234238442
1352	217549	1403	94684	-0.17224880382775
1352	217549	1410	202204	-0.11014569983527
1352	217549	1427	119269	-0.1237670261331
1352	217549	1431	214501	-0.039510917689212
1352	217549	1444	160233	0.13478009528332
1352	217549	1447	203241	0.02002568177703
1352	217549	1449	213993	0.15051778167319
1352	217549	1464	154092	0.24617021790791
1352	217549	1469	201708	0.081463788415989
1353	231885	1353	231885	2.8484379397692
1353	231885	1357	215502	-0.24132216001358
1353	231885	1379	215509	0.010596594763308
1353	231885	1380	230869	-0.20594001084505
1353	231885	1391	182745	-0.078188541419021
1353	231885	1392	207321	-0.11905432029271
1353	231885	1394	230361	-0.12871250677815
1353	231885	1404	109020	-0.17224880382775
1353	231885	1407	170460	0.22454178627992
1353	231885	1429	182757	-0.12484709503487
1353	231885	1430	207333	-0.01826623218642
1353	231885	1432	230373	0.15231328590183
1353	231885	1443	117225	0.11139032351979
1353	231885	1445	174569	0.13478009528332
1353	231885	1447	203241	0.039684773430903
1353	231885	1461	104940	0.057416267942584
1353	231885	1468	200172	-0.07637230163999
1354	123342	1354	123342	2.8550520686744
1354	123342	1381	119254	-0.076413131528841
1354	123342	1395	111066	-0.01826623218642
1354	123342	1396	117210	-0.012753197879906
1354	123342	1403	94684	0.13478009528332
1354	123342	1404	109020	0.015729255493862
1354	123342	1405	116188	-0.17135244663956
1354	123342	1433	111078	-0.043062200956938
1354	123342	1434	117222	0.083773437234665
1354	123342	1450	94698	0.039684773430903
1354	123342	1451	109034	0.02002568177703
1354	123342	1452	116202	-0.069402927018275
1354	123342	1459	61932	-0.010132282578103
1354	123342	1460	92652	-0.147762454264
1354	123342	1462	108012	0.085598638190375
1354	123342	1463	115692	0.12673231436618
1355	184782	1355	184782	2.9414579228821
1355	184782	1381	119254	-0.10420882828398
1355	184782	1382	176598	-0.12918660287081
1355	184782	1383	182742	-0.0072603645603377
1355	184782	1397	160218	0.11905432029271
1355	184782	1399	181722	-0.20351234238442
1355	184782	1407	170460	0.015729255493862
1355	184782	1409	181212	-0.085808337852103
1355	184782	1435	160230	0.01826623218642
1355	184782	1437	181734	-0.039510917689212
1355	184782	1454	170474	0.02002568177703
1355	184782	1456	181226	0.15051778167319
1355	184782	1459	61932	-0.22454178627992
1355	184782	1464	154092	-0.147762454264
1355	184782	1466	169452	0.085598638190375
1356	209358	1356	209358	2.9182381086406
1356	209358	1382	176598	-0.21930024236097
1356	209358	1384	207318	-0.0072603645603377
1356	209358	1395	111066	0.19566274199439
1356	209358	1397	160218	0.078188541419021
1356	209358	1400	203226	0.012753197879906
1356	209358	1401	206298	-0.20351234238442
1356	209358	1403	94684	-0.13026103535498
1356	209358	1410	202204	0.17135244663956
1356	209358	1411	205788	-0.085808337852103
1356	209358	1433	111078	-0.1237670261331
1356	209358	1435	160230	0.12484709503487
1356	209358	1438	203238	-0.083773437234665
1356	209358	1439	206310	-0.039510917689212
1356	209358	1450	94698	-0.11139032351979
1356	209358	1457	202218	0.069402927018275
1356	209358	1458	205802	0.15051778167319
1356	209358	1469	201708	-0.12673231436618
1357	215502	1357	215502	2.9086687306502
1357	215502	1383	182742	-0.21930024236097
1357	215502	1384	207318	-0.12918660287081
1357	215502	1385	214486	-0.20594001084505
1357	215502	1396	117210	0.19566274199439
1357	215502	1400	203226	0.01826623218642
1357	215502	1402	213978	-0.12871250677815
1357	215502	1406	158172	0.030396847734309
1357	215502	1434	117222	-0.1237670261331
1357	215502	1438	203238	0.043062200956938
1357	215502	1440	213990	0.15231328590183
1357	215502	1453	158186	0.13478009528332
1357	215502	1460	92652	-0.22454178627992
1357	215502	1464	154092	-0.010132282578103
1357	215502	1468	200172	0.085598638190375
1358	230862	1358	230862	2.2814522938362
1358	230862	1385	214486	0.010596594763308
1358	230862	1386	230358	-0.16836811679478
1358	230862	1399	181722	-0.078188541419021
1358	230862	1401	206298	-0.11905432029271
1358	230862	1405	116188	0.13026103535498
1358	230862	1408	173532	0.030396847734309
1358	230862	1410	202204	0.13478009528332
1358	230862	1437	181734	-0.12484709503487
1358	230862	1439	206310	-0.01826623218642
1358	230862	1452	116202	0.11139032351979
1358	230862	1455	173546	0.13478009528332
1358	230862	1457	202218	0.039684773430903
1358	230862	1462	108012	-0.22454178627992
1358	230862	1466	169452	-0.010132282578103
1358	230862	1468	200172	-0.147762454264
1359	32209	1359	32209	2.7438080495356
1359	32209	1412	31713	-0.13395236936708
1359	32209	1470	16368	0.081463788415989
1359	32209	1471	94705	-0.10097039749312
1360	48081	1360	48081	2.8017872220659
1360	48081	1365	31698	-0.24132216001358
1360	48081	1388	40920	-0.036715233278425
1360	48081	1390	176601	-0.043202697907569
1360	48081	1412	31713	-0.10122537003308
1360	48081	1413	47073	0.0049779077275046
1360	48081	1470	16368	0.07637230163999
1360	48081	1472	109041	-0.095788929699241
1361	55249	1361	55249	3.1109625668449
1361	55249	1366	47058	-0.10420882828398
1361	55249	1373	30676	-0.19566274199439
1361	55249	1377	184789	-0.18164960262175
1361	55249	1388	40920	0.12524342457798
1361	55249	1389	119257	0.20359421253978
1361	55249	1413	47073	-0.076413131528841
1361	55249	1414	53217	-0.14440724494641
1361	55249	1473	116209	-0.095788929699241
1362	79825	1362	79825	3.1780889389249
1362	79825	1366	47058	-0.22975887004738
1362	79825	1373	30676	0.031138343227558
1362	79825	1375	73684	-0.02806772328499
1362	79825	1378	209365	-0.18164960262175
1362	79825	1413	47073	-0.19254299326189
1362	79825	1415	77793	-0.14440724494641
1362	79825	1470	16368	-0.24617021790791
1362	79825	1471	94705	0.093975726059666
1363	85969	1363	85969	3.038629327329
1363	85969	1367	53202	-0.22975887004738
1363	85969	1368	77778	-0.10420882828398
1363	85969	1375	73684	0.1237670261331
1363	85969	1379	215509	-0.18164960262175
1363	85969	1387	28632	-0.13026103535498
1363	85969	1393	214489	0.043202697907569
1363	85969	1414	53217	-0.19254299326189
1363	85969	1415	77793	-0.076413131528841
1363	85969	1473	116209	0.079824108082701
1364	143313	1364	143313	2.8263439347031
1364	143313	1368	77778	0.057416267942584
1364	143313	1369	139218	-0.018711815523326
1364	143313	1374	45012	-0.22488038277512
1364	143313	1387	28632	0.24401913875598
1364	143313	1392	207321	-0.20359421253978
1364	143313	1415	77793	-0.018711815523326
1364	143313	1416	139233	-0.030396847734309
1364	143313	1470	16368	0.057416267942584
1364	143313	1474	158193	0.093975726059666
1364	143313	1476	173553	0.079824108082701
1364	143313	1479	205809	0.10097039749312
1365	31698	1365	31698	3.2053194483535
1365	31698	1387	28632	-0.071792406224186
1365	31698	1397	160218	-0.043202697907569
1365	31698	1417	30690	0.0049779077275046
1365	31698	1470	16368	-0.085598638190375
1365	31698	1480	61938	0.079824108082701
1365	31698	1481	92658	-0.095788929699241
1366	47058	1366	47058	3.2203771460737
1366	47058	1373	30676	-0.018690636325228
1366	47058	1374	45012	-0.054883197298058
1366	47058	1382	176598	-0.18164960262175
1366	47058	1388	40920	-0.19483980998848
1366	47058	1395	111066	0.20359421253978
1366	47058	1417	30690	-0.10122537003308
1366	47058	1418	45026	-0.14440724494641
1366	47058	1470	16368	0.147762454264
1366	47058	1480	61938	0.093975726059666
1366	47058	1483	108018	-0.095788929699241
1367	53202	1367	53202	3.0952716014636
1367	53202	1374	45012	-0.21930024236097
1367	53202	1383	182742	-0.18164960262175
1367	53202	1387	28632	0.078188541419021
1367	53202	1388	40920	0.12484709503487
1367	53202	1396	117210	0.20359421253978
1367	53202	1399	181722	0.043202697907569
1367	53202	1418	45026	-0.076413131528841
1367	53202	1484	115698	-0.10097039749312
1368	77778	1368	77778	2.816211652125
1368	77778	1374	45012	-0.039684773430903
1368	77778	1375	73684	-0.19254299326189
1368	77778	1384	207318	-0.18164960262175
1368	77778	1387	28632	0.043062200956938
1368	77778	1401	206298	0.043202697907569
1368	77778	1418	45026	-0.19254299326189
1368	77778	1419	73698	-0.030396847734309
1368	77778	1470	16368	0.010132282578103
1368	77778	1481	92658	0.093975726059666
1368	77778	1483	108018	0.079824108082701
1369	139218	1369	139218	3.1032929918379
1369	139218	1375	73684	-0.22975887004738
1369	139218	1388	40920	0.031138343227558
1369	139218	1400	203226	-0.20359421253978
1369	139218	1419	73698	-0.018711815523326
1369	139218	1470	16368	0.22454178627992
1369	139218	1485	154098	0.093975726059666
1369	139218	1487	169458	0.079824108082701
1369	139218	1489	200178	-0.095788929699241
1369	139218	1490	201714	0.10097039749312
1370	188883	1370	188883	3.1937799043062
1370	188883	1376	123349	-0.22975887004738
1370	188883	1377	184789	-0.19254299326189
1370	188883	1382	176598	0.1237670261331
1370	188883	1383	182742	-0.02806772328499
1370	188883	1390	176601	-0.12484709503487
1370	188883	1391	182745	0.19483980998848
1370	188883	1397	160218	0.11139032351979
1370	188883	1398	174554	-0.12524342457798
1370	188883	1399	181722	0.036715233278425
1370	188883	1420	123363	-0.018711815523326
1370	188883	1421	184803	-0.030396847734309
1370	188883	1474	158193	0.147762454264
1370	188883	1476	173553	-0.085598638190375
1370	188883	1477	181233	-0.12673231436618
1370	188883	1480	61938	-0.057416267942584
1370	188883	1486	157170	0.07637230163999
1370	188883	1488	173042	0.081463788415989
1371	217555	1371	217555	2.9420911905432
1371	217555	1377	184789	-0.039684773430903
1371	217555	1378	209365	-0.21930024236097
1371	217555	1379	215509	-0.054883197298058
1371	217555	1381	119254	-0.22488038277512
1371	217555	1389	119257	-0.031138343227558
1371	217555	1393	214489	0.071792406224186
1371	217555	1397	160218	0.13026103535498
1371	217555	1400	203226	-0.12524342457798
1371	217555	1421	184803	-0.19254299326189
1371	217555	1422	209379	-0.076413131528841
1371	217555	1423	215523	-0.14440724494641
1371	217555	1471	94705	0.22454178627992
1371	217555	1478	202225	-0.085598638190375
1371	217555	1485	154098	0.24617021790791
1371	217555	1490	201714	0.081463788415989
1372	231891	1372	231891	2.5645229383619
1372	231891	1379	215509	-0.018690636325228
1372	231891	1383	182742	0.031138343227558
1372	231891	1384	207318	-0.19566274199439
1372	231891	1391	182745	-0.043062200956938
1372	231891	1392	207321	-0.078188541419021
1372	231891	1396	117210	-0.24401913875598
1372	231891	1398	174554	0.13026103535498
1372	231891	1400	203226	0.11139032351979
1372	231891	1423	215523	-0.10122537003308
1372	231891	1424	230883	0.0049779077275046
1372	231891	1472	109041	0.22454178627992
1372	231891	1475	170481	0.010132282578103
1372	231891	1482	104946	0.057416267942584
1372	231891	1489	200178	-0.07637230163999
1373	30676	1373	30676	3.4520123839009
1373	30676	1387	28632	-0.23140787831235
1373	30676	1403	94684	0.20359421253978
1373	30676	1425	28644	-0.14440724494641
1373	30676	1470	16368	-0.02002568177703
1373	30676	1493	91636	-0.095788929699241
1374	45012	1374	45012	3.1575429214748
1374	45012	1387	28632	-0.16866028708134
1374	45012	1388	40920	-0.10122537003308
1374	45012	1404	109020	0.20359421253978
1374	45012	1408	173532	0.043202697907569
1374	45012	1425	28644	-0.10122537003308
1374	45012	1426	40932	-0.030396847734309
1374	45012	1470	16368	-0.039684773430903
1374	45012	1491	59892	0.093975726059666
1374	45012	1495	107508	-0.10097039749312
1375	73684	1375	73684	3.2853926259499
1375	73684	1388	40920	-0.018690636325228
1375	73684	1410	202204	0.043202697907569
1375	73684	1426	40932	-0.19254299326189
1375	73684	1470	16368	-0.13478009528332
1375	73684	1492	88564	0.093975726059666
1375	73684	1494	103924	0.079824108082701
1376	123349	1376	123349	2.9241486068111
1376	123349	1381	119254	-0.018711815523326
1376	123349	1389	119257	-0.10122537003308
1376	123349	1403	94684	0.11139032351979
1376	123349	1404	109020	-0.12524342457798
1376	123349	1405	116188	0.036715233278425
1376	123349	1427	119269	-0.030396847734309
1376	123349	1471	94705	0.039684773430903
1376	123349	1472	109041	0.02002568177703
1376	123349	1473	116209	-0.069402927018275
1376	123349	1491	59892	-0.24617021790791
1376	123349	1493	91636	0.07637230163999
1376	123349	1495	107508	0.081463788415989
1377	184789	1377	184789	2.7746270757107
1377	184789	1381	119254	0.057416267942584
1377	184789	1382	176598	-0.10420882828398
1377	184789	1389	119257	-0.24132216001358
1377	184789	1390	176601	0.010596594763308
1377	184789	1391	182745	-0.23140787831235
1377	184789	1407	170460	-0.12524342457798
1377	184789	1427	119269	-0.018711815523326
1377	184789	1428	176613	-0.076413131528841
1377	184789	1429	182757	-0.14440724494641
1377	184789	1475	170481	0.02002568177703
1377	184789	1477	181233	0.15051778167319
1377	184789	1497	153076	0.07637230163999
1377	184789	1500	168948	0.081463788415989
1378	209365	1378	209365	2.9995074584858
1378	209365	1382	176598	-0.22975887004738
1378	209365	1390	176601	-0.018690636325228
1378	209365	1392	207321	-0.23140787831235
1378	209365	1403	94684	0.24401913875598
1378	209365	1410	202204	-0.036715233278425
1378	209365	1428	176613	-0.19254299326189
1378	209365	1430	207333	-0.14440724494641
1378	209365	1471	94705	-0.11139032351979
1378	209365	1478	202225	0.069402927018275
1378	209365	1479	205809	0.15051778167319
1378	209365	1496	145908	0.24617021790791
1379	215509	1379	215509	2.4826906839291
1379	215509	1383	182742	-0.22975887004738
1379	215509	1384	207318	-0.10420882828398
1379	215509	1391	182745	-0.018690636325228
1379	215509	1392	207321	0.010596594763308
1379	215509	1393	214489	-0.10768860933628
1379	215509	1406	158172	0.13026103535498
1379	215509	1429	182757	-0.19254299326189
1379	215509	1430	207333	-0.076413131528841
1379	215509	1431	214501	0.0049779077275046
1379	215509	1474	158193	0.13478009528332
1379	215509	1492	88564	0.057416267942584
1379	215509	1501	199668	0.081463788415989
1380	230869	1380	230869	2.7238249366732
1380	230869	1385	214486	-0.24132216001358
1380	230869	1393	214489	-0.16866028708134
1380	230869	1405	116188	-0.24401913875598
1380	230869	1408	173532	0.13026103535498
1380	230869	1410	202204	0.11139032351979
1380	230869	1431	214501	-0.10122537003308
1380	230869	1432	230373	-0.13395236936708
1380	230869	1473	116209	0.11139032351979
1380	230869	1476	173553	0.13478009528332
1380	230869	1478	202225	0.039684773430903
1380	230869	1494	103924	0.057416267942584
1380	230869	1499	167412	-0.24617021790791
1381	119254	1381	119254	2.6972276949057
1381	119254	1395	111066	0.010596594763308
1381	119254	1396	117210	-0.23140787831235
1381	119254	1403	94684	-0.078188541419021
1381	119254	1405	116188	-0.071792406224186
1381	119254	1433	111078	-0.076413131528841
1381	119254	1434	117222	-0.14440724494641
1381	119254	1480	61938	-0.13478009528332
1381	119254	1482	104946	0.02002568177703
1381	119254	1484	115698	0.15051778167319
1381	119254	1492	88564	-0.147762454264
1381	119254	1494	103924	0.085598638190375
1382	176598	1382	176598	3.1167323388686
1382	176598	1395	111066	-0.24132216001358
1382	176598	1397	160218	-0.16866028708134
1382	176598	1398	174554	-0.23140787831235
1382	176598	1407	170460	0.19483980998848
1382	176598	1408	173532	-0.071792406224186
1382	176598	1433	111078	-0.018711815523326
1382	176598	1435	160230	-0.10122537003308
1382	176598	1436	174566	-0.14440724494641
1382	176598	1480	61938	-0.11139032351979
1382	176598	1487	169458	0.069402927018275
1382	176598	1488	173042	0.15051778167319
1382	176598	1496	145908	-0.147762454264
1382	176598	1500	168948	-0.12673231436618
1383	182742	1383	182742	2.6142696312975
1383	182742	1396	117210	-0.24132216001358
1383	182742	1398	174554	0.010596594763308
1383	182742	1399	181722	-0.10768860933628
1383	182742	1406	158172	-0.078188541419021
1383	182742	1407	170460	-0.12484709503487
1383	182742	1434	117222	-0.018711815523326
1383	182742	1436	174566	-0.076413131528841
1383	182742	1437	181734	0.0049779077275046
1383	182742	1485	154098	-0.039684773430903
1383	182742	1491	59892	-0.22454178627992
1383	182742	1499	167412	0.085598638190375
1384	207318	1384	207318	2.4929636926541
1384	207318	1398	174554	-0.018690636325228
1384	207318	1400	203226	-0.10122537003308
1384	207318	1401	206298	-0.10768860933628
1384	207318	1404	109020	0.031138343227558
1384	207318	1406	158172	-0.043062200956938
1384	207318	1436	174566	-0.19254299326189
1384	207318	1438	203238	-0.030396847734309
1384	207318	1439	206310	0.0049779077275046
1384	207318	1481	92658	-0.11139032351979
1384	207318	1489	200178	0.069402927018275
1384	207318	1496	145908	-0.010132282578103
1384	207318	1501	199668	-0.12673231436618
1385	214486	1385	214486	2.4700956937799
1385	214486	1399	181722	-0.018690636325228
1385	214486	1401	206298	0.010596594763308
1385	214486	1405	116188	0.031138343227558
1385	214486	1410	202204	-0.12484709503487
1385	214486	1437	181734	-0.19254299326189
1385	214486	1439	206310	-0.076413131528841
1385	214486	1440	213990	-0.13395236936708
1385	214486	1486	157170	0.13478009528332
1385	214486	1489	200178	-0.02002568177703
1385	214486	1493	91636	-0.22454178627992
1385	214486	1497	153076	-0.010132282578103
1386	230358	1386	230358	2.4000844356882
1386	230358	1402	213978	-0.16866028708134
1386	230358	1409	181212	0.043062200956938
1386	230358	1411	205788	0.078188541419021
1386	230358	1440	213990	-0.10122537003308
1386	230358	1484	115698	0.11139032351979
1386	230358	1488	173042	0.13478009528332
1386	230358	1490	201714	0.039684773430903
1386	230358	1495	107508	-0.22454178627992
1386	230358	1500	168948	-0.010132282578103
1386	230358	1501	199668	-0.147762454264
1387	28632	1387	28632	3.5035885167464
1387	28632	1406	158172	0.18164960262175
1387	28632	1441	24552	-0.030396847734309
1387	28632	1470	16368	0.043062200956938
1387	28632	1503	58872	-0.079824108082701
1387	28632	1506	91128	-0.10097039749312
1388	40920	1388	40920	3.3696875879538
1388	40920	1407	170460	0.18164960262175
1388	40920	1441	24552	-0.10122537003308
1388	40920	1470	16368	0.01826623218642
1388	40920	1502	55800	0.093975726059666
1388	40920	1507	101880	0.095788929699241
1388	40920	1508	103416	-0.10097039749312
1389	119257	1389	119257	2.8962848297214
1389	119257	1395	111066	-0.10420882828398
1389	119257	1403	94684	-0.19566274199439
1389	119257	1442	111081	-0.076413131528841
1389	119257	1443	117225	-0.14440724494641
1389	119257	1471	94705	-0.01826623218642
1389	119257	1473	116209	0.039510917689212
1389	119257	1502	55800	-0.24617021790791
1389	119257	1505	87544	0.07637230163999
1389	119257	1508	103416	0.081463788415989
1390	176601	1390	176601	2.3418238108641
1390	176601	1395	111066	0.057416267942584
1390	176601	1397	160218	-0.24132216001358
1390	176601	1407	170460	-0.02806772328499
1390	176601	1442	111081	-0.018711815523326
1390	176601	1444	160233	-0.10122537003308
1390	176601	1445	174569	-0.14440724494641
1390	176601	1475	170481	0.083773437234665
1390	176601	1476	173553	0.039510917689212
1390	176601	1509	144888	0.07637230163999
1391	182745	1391	182745	2.4618632141852
1391	182745	1396	117210	0.057416267942584
1391	182745	1398	174554	-0.10420882828398
1391	182745	1406	158172	-0.19566274199439
1391	182745	1407	170460	0.1237670261331
1391	182745	1443	117225	-0.018711815523326
1391	182745	1445	174569	-0.076413131528841
1391	182745	1446	181737	0.0049779077275046
1391	182745	1474	158193	-0.01826623218642
1391	182745	1475	170481	-0.043062200956938
1391	182745	1477	181233	-0.15231328590183
1391	182745	1502	55800	0.057416267942584
1391	182745	1510	151032	0.07637230163999
1391	182745	1512	166904	0.081463788415989
1392	207321	1392	207321	2.6582465522094
1392	207321	1398	174554	-0.22975887004738
1392	207321	1400	203226	-0.018711815523326
1392	207321	1404	109020	0.22488038277512
1392	207321	1406	158172	0.031138343227558
1392	207321	1445	174569	-0.19254299326189
1392	207321	1447	203241	-0.030396847734309
1392	207321	1448	206313	0.0049779077275046
1392	207321	1472	109041	0.1237670261331
1392	207321	1474	158193	-0.12484709503487
1392	207321	1479	205809	-0.15231328590183
1392	207321	1504	80376	0.057416267942584
1393	214489	1393	214489	2.8874190824655
1393	214489	1399	181722	-0.22975887004738
1393	214489	1401	206298	-0.10420882828398
1393	214489	1405	116188	0.22488038277512
1393	214489	1410	202204	0.1237670261331
1393	214489	1446	181737	-0.19254299326189
1393	214489	1448	206313	-0.076413131528841
1393	214489	1449	213993	-0.13395236936708
1393	214489	1473	116209	0.1237670261331
1393	214489	1478	202225	-0.043062200956938
1393	214489	1505	87544	0.057416267942584
1393	214489	1510	151032	-0.24617021790791
1393	214489	1513	198648	0.081463788415989
1394	230361	1394	230361	2.6240500985083
1394	230361	1402	213978	-0.24132216001358
1394	230361	1409	181212	-0.031138343227558
1394	230361	1411	205788	0.19566274199439
1394	230361	1449	213993	-0.10122537003308
1394	230361	1477	181233	0.12484709503487
1394	230361	1479	205809	0.01826623218642
1394	230361	1508	103416	0.057416267942584
1394	230361	1512	166904	-0.24617021790791
1394	230361	1513	198648	0.07637230163999
1395	111066	1395	111066	2.4943709541233
1395	111066	1403	94684	-0.018690636325228
1395	111066	1404	109020	-0.054883197298058
1395	111066	1450	94698	-0.10122537003308
1395	111066	1451	109034	-0.14440724494641
1395	111066	1480	61938	0.12484709503487
1395	111066	1482	104946	0.083773437234665
1395	111066	1483	108018	0.039510917689212
1395	111066	1504	80376	-0.147762454264
1395	111066	1508	103416	-0.12673231436618
1396	117210	1396	117210	2.6287644244301
1396	117210	1404	109020	-0.21930024236097
1396	117210	1451	109034	-0.076413131528841
1396	117210	1452	116202	0.0049779077275046
1396	117210	1481	92658	-0.01826623218642
1396	117210	1482	104946	-0.043062200956938
1396	117210	1484	115698	-0.15231328590183
1396	117210	1502	55800	0.010132282578103
1396	117210	1507	101880	0.085598638190375
1397	160218	1397	160218	2.9832535885167
1397	160218	1403	94684	-0.22975887004738
1397	160218	1406	158172	-0.054883197298058
1397	160218	1450	94698	-0.018711815523326
1397	160218	1453	158186	-0.14440724494641
1397	160218	1480	61938	-0.1237670261331
1397	160218	1485	154098	0.083773437234665
1397	160218	1486	157170	0.039510917689212
1397	160218	1509	144888	-0.085598638190375
1397	160218	1511	152568	-0.12673231436618
1398	174554	1398	174554	2.4534196453701
1398	174554	1404	109020	-0.22975887004738
1398	174554	1406	158172	-0.018690636325228
1398	174554	1407	170460	-0.19254299326189
1398	174554	1451	109034	-0.018711815523326
1398	174554	1453	158186	-0.10122537003308
1398	174554	1454	170474	-0.030396847734309
1398	174554	1455	173546	0.0049779077275046
1398	174554	1488	173042	-0.15231328590183
1398	174554	1512	166904	-0.12673231436618
1399	181722	1399	181722	2.7335350408106
1399	181722	1405	116188	-0.22975887004738
1399	181722	1408	173532	-0.21930024236097
1399	181722	1452	116202	-0.018711815523326
1399	181722	1455	173546	-0.076413131528841
1399	181722	1456	181226	-0.13395236936708
1399	181722	1486	157170	-0.01826623218642
1399	181722	1487	169458	-0.043062200956938
1399	181722	1503	58872	-0.22454178627992
1399	181722	1510	151032	0.147762454264
1400	203226	1400	203226	2.3250773993808
1400	203226	1407	170460	-0.039684773430903
1400	203226	1454	170474	-0.19254299326189
1400	203226	1457	202218	0.0049779077275046
1400	203226	1482	104946	0.1237670261331
1400	203226	1485	154098	-0.12484709503487
1400	203226	1489	200178	-0.039510917689212
1400	203226	1490	201714	-0.15231328590183
1400	203226	1504	80376	0.22454178627992
1401	206298	1401	206298	2.5837320574163
1401	206298	1408	173532	-0.039684773430903
1401	206298	1410	202204	-0.19254299326189
1401	206298	1455	173546	-0.19254299326189
1401	206298	1457	202218	-0.030396847734309
1401	206298	1458	205802	-0.13395236936708
1401	206298	1483	108018	0.1237670261331
1401	206298	1486	157170	-0.12484709503487
1401	206298	1489	200178	-0.083773437234665
1401	206298	1509	144888	-0.010132282578103
1401	206298	1513	198648	-0.12673231436618
1402	213978	1402	213978	2.7037010976639
1402	213978	1409	181212	-0.039684773430903
1402	213978	1411	205788	-0.21930024236097
1402	213978	1456	181226	-0.19254299326189
1402	213978	1458	205802	-0.076413131528841
1402	213978	1484	115698	0.1237670261331
1402	213978	1490	201714	-0.043062200956938
1402	213978	1506	91128	-0.22454178627992
1402	213978	1511	152568	-0.010132282578103
1402	213978	1513	198648	-0.085598638190375
1403	94684	1403	94684	3.0342668167746
1403	94684	1459	61932	-0.19254299326189
1403	94684	1460	92652	-0.14440724494641
1403	94684	1492	88564	0.083773437234665
1403	94684	1493	91636	0.039510917689212
1403	94684	1504	80376	0.02002568177703
1403	94684	1505	87544	-0.069402927018275
1403	94684	1506	91128	-0.15051778167319
1404	109020	1404	109020	2.6801294680552
1404	109020	1460	92652	-0.10122537003308
1404	109020	1461	104940	-0.030396847734309
1404	109020	1462	108012	0.0049779077275046
1404	109020	1491	59892	0.12484709503487
1404	109020	1495	107508	-0.15231328590183
1404	109020	1504	80376	0.039684773430903
1404	109020	1507	101880	-0.069402927018275
1405	116188	1405	116188	2.5942865184351
1405	116188	1462	108012	-0.076413131528841
1405	116188	1463	115692	-0.13395236936708
1405	116188	1493	91636	-0.01826623218642
1405	116188	1494	103924	-0.043062200956938
1405	116188	1503	58872	0.13478009528332
1405	116188	1505	87544	0.039684773430903
1405	116188	1507	101880	0.02002568177703
1406	158172	1406	158172	2.5883056571911
1406	158172	1460	92652	-0.018711815523326
1406	158172	1464	154092	-0.030396847734309
1406	158172	1465	157164	0.0049779077275046
1406	158172	1491	59892	-0.1237670261331
1406	158172	1496	145908	0.043062200956938
1406	158172	1498	156660	-0.15231328590183
1406	158172	1510	151032	-0.069402927018275
1407	170460	1407	170460	2.4074021953279
1407	170460	1461	104940	-0.018711815523326
1407	170460	1464	154092	-0.10122537003308
1407	170460	1466	169452	0.0049779077275046
1407	170460	1496	145908	0.01826623218642
1407	170460	1499	167412	-0.039510917689212
1407	170460	1500	168948	-0.15231328590183
1407	170460	1502	55800	0.11139032351979
1407	170460	1512	166904	0.15051778167319
1408	173532	1408	173532	2.4073318322544
1408	173532	1462	108012	-0.018711815523326
1408	173532	1465	157164	-0.10122537003308
1408	173532	1466	169452	-0.030396847734309
1408	173532	1467	173036	-0.13395236936708
1408	173532	1499	167412	-0.083773437234665
1408	173532	1503	58872	0.11139032351979
1408	173532	1509	144888	0.039684773430903
1409	181212	1409	181212	2.2436673233887
1409	181212	1463	115692	-0.018711815523326
1409	181212	1467	173036	-0.076413131528841
1409	181212	1498	156660	-0.01826623218642
1409	181212	1500	168948	-0.043062200956938
1409	181212	1511	152568	0.039684773430903
1409	181212	1512	166904	0.02002568177703
1410	202204	1410	202204	2.5656487475373
1410	202204	1466	169452	-0.19254299326189
1410	202204	1468	200172	-0.14440724494641
1410	202204	1469	201708	-0.13395236936708
1410	202204	1494	103924	0.1237670261331
1410	202204	1497	153076	-0.12484709503487
1410	202204	1505	87544	0.11139032351979
1410	202204	1509	144888	0.13478009528332
1410	202204	1513	198648	0.15051778167319
1411	205788	1411	205788	2.4877568252181
1411	205788	1467	173036	-0.19254299326189
1411	205788	1469	201708	-0.030396847734309
1411	205788	1495	107508	0.1237670261331
1411	205788	1498	156660	-0.12484709503487
1411	205788	1501	199668	-0.083773437234665
1411	205788	1506	91128	0.11139032351979
1411	205788	1513	198648	0.069402927018275
1412	31713	1412	31713	3.0509428651844
1412	31713	1441	24552	-0.036715233278425
1412	31713	1444	160233	-0.043202697907569
1412	31713	1470	16368	-0.11014569983527
1412	31713	1471	94705	0.067209959162845
1412	31713	1474	158193	-0.048987254841633
1413	47073	1413	47073	3.0730368702505
1413	47073	1417	30690	-0.24132216001358
1413	47073	1426	40932	-0.02806772328499
1413	47073	1428	176613	-0.18164960262175
1413	47073	1442	111081	0.20359421253978
1413	47073	1470	16368	0.014033861642495
1413	47073	1476	173553	-0.048987254841633
1414	53217	1414	53217	3.1853363354911
1414	53217	1418	45026	-0.10420882828398
1414	53217	1425	28644	-0.19566274199439
1414	53217	1426	40932	0.1237670261331
1414	53217	1429	182757	-0.18164960262175
1414	53217	1441	24552	0.11139032351979
1414	53217	1443	117225	0.20359421253978
1414	53217	1446	181737	0.043202697907569
1414	53217	1473	116209	-0.067209959162845
1414	53217	1477	181233	-0.051637100539558
1415	77793	1415	77793	3.1032929918379
1415	77793	1418	45026	-0.22975887004738
1415	77793	1419	73698	-0.018711815523326
1415	77793	1425	28644	0.031138343227558
1415	77793	1430	207333	-0.18164960262175
1415	77793	1448	206313	0.043202697907569
1415	77793	1470	16368	0.22454178627992
1415	77793	1472	109041	0.16507312000473
1415	77793	1479	205809	-0.051637100539558
1416	139233	1416	139233	3.0301153954405
1416	139233	1419	73698	0.057416267942584
1416	139233	1426	40932	-0.22488038277512
1416	139233	1441	24552	0.24401913875598
1416	139233	1447	203241	-0.20359421253978
1416	139233	1470	16368	-0.17224880382775
1416	139233	1475	170481	0.16507312000473
1416	139233	1478	202225	0.067209959162845
1417	30690	1417	30690	3.438995215311
1417	30690	1425	28644	-0.054883197298058
1417	30690	1435	160230	-0.18164960262175
1417	30690	1441	24552	-0.19483980998848
1417	30690	1450	94698	0.20359421253978
1417	30690	1470	16368	-0.015729255493862
1417	30690	1480	61938	-0.16507312000473
1417	30690	1486	157170	-0.048987254841633
1418	45026	1418	45026	3.2853926259499
1418	45026	1425	28644	-0.018690636325228
1418	45026	1426	40932	-0.19254299326189
1418	45026	1436	174566	-0.18164960262175
1418	45026	1451	109034	0.20359421253978
1418	45026	1455	173546	0.043202697907569
1418	45026	1470	16368	-0.13478009528332
1418	45026	1483	108018	-0.067209959162845
1418	45026	1488	173042	-0.051637100539558
1419	73698	1419	73698	2.7880664227413
1419	73698	1426	40932	-0.039684773430903
1419	73698	1438	203238	-0.18164960262175
1419	73698	1441	24552	0.043062200956938
1419	73698	1457	202218	0.043202697907569
1419	73698	1470	16368	-0.030396847734309
1419	73698	1482	104946	0.16507312000473
1419	73698	1489	200178	0.048987254841633
1419	73698	1490	201714	-0.051637100539558
1420	123363	1420	123363	3.2610470025331
1420	123363	1427	119269	-0.19254299326189
1420	123363	1433	111078	0.1237670261331
1420	123363	1434	117222	-0.02806772328499
1420	123363	1442	111081	-0.12484709503487
1420	123363	1443	117225	0.19483980998848
1420	123363	1450	94698	0.11139032351979
1420	123363	1451	109034	-0.12524342457798
1420	123363	1452	116202	0.036715233278425
1420	123363	1471	94705	0.13478009528332
1420	123363	1472	109041	0.015729255493862
1420	123363	1473	116209	-0.17135244663956
1420	123363	1480	61938	-0.22454178627992
1420	123363	1481	92658	-0.014033861642495
1420	123363	1483	108018	0.11014569983527
1420	123363	1484	115698	-0.043883097212759
1421	184803	1421	184803	3.1842105263158
1421	184803	1427	119269	-0.22975887004738
1421	184803	1428	176613	-0.21930024236097
1421	184803	1429	182757	-0.054883197298058
1421	184803	1435	160230	0.19566274199439
1421	184803	1444	160233	0.078188541419021
1421	184803	1446	181737	0.071792406224186
1421	184803	1454	170474	-0.12524342457798
1421	184803	1475	170481	0.015729255493862
1421	184803	1477	181233	-0.085808337852103
1421	184803	1480	61938	0.17224880382775
1421	184803	1485	154098	-0.014033861642495
1421	184803	1487	169458	0.11014569983527
1422	209379	1422	209379	2.866028708134
1422	209379	1428	176613	-0.039684773430903
1422	209379	1430	207333	-0.054883197298058
1422	209379	1433	111078	-0.22488038277512
1422	209379	1435	160230	-0.031138343227558
1422	209379	1438	203238	0.02806772328499
1422	209379	1442	111081	-0.031138343227558
1422	209379	1444	160233	0.043062200956938
1422	209379	1447	203241	-0.19483980998848
1422	209379	1448	206313	0.071792406224186
1422	209379	1450	94698	0.24401913875598
1422	209379	1457	202218	-0.036715233278425
1422	209379	1471	94705	-0.13026103535498
1422	209379	1478	202225	0.17135244663956
1422	209379	1479	205809	-0.085808337852103
1422	209379	1490	201714	0.043883097212759
1423	215523	1423	215523	2.9943709541233
1423	215523	1429	182757	-0.039684773430903
1423	215523	1430	207333	-0.21930024236097
1423	215523	1434	117222	-0.22488038277512
1423	215523	1438	203238	-0.1237670261331
1423	215523	1443	117225	-0.031138343227558
1423	215523	1447	203241	0.12484709503487
1423	215523	1453	158186	0.13026103535498
1423	215523	1474	158193	0.030396847734309
1423	215523	1481	92658	0.17224880382775
1423	215523	1485	154098	-0.22454178627992
1423	215523	1489	200178	0.11014569983527
1424	230883	1424	230883	2.7585139318885
1424	230883	1431	214501	-0.018690636325228
1424	230883	1437	181734	0.031138343227558
1424	230883	1439	206310	-0.19566274199439
1424	230883	1446	181737	-0.043062200956938
1424	230883	1448	206313	-0.078188541419021
1424	230883	1452	116202	-0.24401913875598
1424	230883	1455	173546	0.13026103535498
1424	230883	1457	202218	0.11139032351979
1424	230883	1473	116209	0.13026103535498
1424	230883	1476	173553	0.030396847734309
1424	230883	1478	202225	0.13478009528332
1424	230883	1483	108018	0.17224880382775
1424	230883	1487	169458	-0.22454178627992
1424	230883	1489	200178	-0.014033861642495
1425	28644	1425	28644	3.3696875879538
1425	28644	1441	24552	-0.10122537003308
1425	28644	1460	92652	0.20359421253978
1425	28644	1465	157164	0.043202697907569
1425	28644	1470	16368	0.01826623218642
1425	28644	1491	59892	-0.16507312000473
1425	28644	1493	91636	-0.067209959162845
1425	28644	1498	156660	-0.051637100539558
1426	40932	1426	40932	3.4821981424149
1426	40932	1441	24552	-0.16866028708134
1426	40932	1461	104940	0.20359421253978
1426	40932	1466	169452	0.043202697907569
1426	40932	1470	16368	0.11905432029271
1426	40932	1494	103924	-0.067209959162845
1426	40932	1499	167412	0.048987254841633
1426	40932	1500	168948	-0.051637100539558
1427	119269	1427	119269	2.975021108922
1427	119269	1433	111078	-0.10420882828398
1427	119269	1442	111081	0.010596594763308
1427	119269	1443	117225	-0.23140787831235
1427	119269	1459	61932	-0.13026103535498
1427	119269	1461	104940	-0.12524342457798
1427	119269	1471	94705	-0.11905432029271
1427	119269	1473	116209	0.20351234238442
1427	119269	1492	88564	-0.014033861642495
1427	119269	1494	103924	0.11014569983527
1428	176613	1428	176613	3.1585983675767
1428	176613	1433	111078	0.057416267942584
1428	176613	1435	160230	-0.24132216001358
1428	176613	1442	111081	-0.24132216001358
1428	176613	1444	160233	-0.16866028708134
1428	176613	1445	174569	-0.23140787831235
1428	176613	1459	61932	0.24401913875598
1428	176613	1466	169452	-0.036715233278425
1428	176613	1475	170481	-0.012753197879906
1428	176613	1476	173553	0.20351234238442
1428	176613	1496	145908	-0.014033861642495
1428	176613	1500	168948	0.043883097212759
1429	182757	1429	182757	2.8935406698565
1429	182757	1434	117222	0.057416267942584
1429	182757	1436	174566	-0.10420882828398
1429	182757	1443	117225	-0.24132216001358
1429	182757	1445	174569	0.010596594763308
1429	182757	1446	181737	-0.10768860933628
1429	182757	1464	154092	-0.11139032351979
1429	182757	1474	158193	-0.11905432029271
1429	182757	1475	170481	-0.01826623218642
1429	182757	1477	181233	0.12871250677815
1429	182757	1491	59892	0.17224880382775
1429	182757	1499	167412	0.11014569983527
1430	207333	1430	207333	2.9692513368984
1430	207333	1436	174566	-0.22975887004738
1430	207333	1438	203238	-0.018711815523326
1430	207333	1445	174569	-0.018690636325228
1430	207333	1447	203241	-0.10122537003308
1430	207333	1448	206313	-0.10768860933628
1430	207333	1460	92652	0.24401913875598
1430	207333	1468	200172	-0.036715233278425
1430	207333	1472	109041	-0.19566274199439
1430	207333	1474	158193	-0.078188541419021
1430	207333	1479	205809	0.12871250677815
1430	207333	1496	145908	-0.22454178627992
1430	207333	1501	199668	0.043883097212759
1431	214501	1431	214501	2.5567830002815
1431	214501	1437	181734	-0.22975887004738
1431	214501	1439	206310	-0.10420882828398
1431	214501	1446	181737	-0.018690636325228
1431	214501	1448	206313	0.010596594763308
1431	214501	1465	157164	0.13026103535498
1431	214501	1468	200172	0.12524342457798
1431	214501	1473	116209	-0.19566274199439
1431	214501	1478	202225	-0.01826623218642
1431	214501	1493	91636	0.17224880382775
1431	214501	1497	153076	-0.22454178627992
1432	230373	1432	230373	2.8570925978047
1432	230373	1440	213990	-0.24132216001358
1432	230373	1449	213993	-0.16866028708134
1432	230373	1463	115692	-0.24401913875598
1432	230373	1467	173036	0.13026103535498
1432	230373	1469	201708	0.11139032351979
1432	230373	1477	181233	0.078188541419021
1432	230373	1479	205809	0.11905432029271
1432	230373	1495	107508	0.17224880382775
1432	230373	1500	168948	-0.22454178627992
1432	230373	1501	199668	-0.014033861642495
1433	111078	1433	111078	2.9142977765269
1433	111078	1450	94698	-0.16866028708134
1433	111078	1451	109034	-0.23140787831235
1433	111078	1459	61932	0.043062200956938
1433	111078	1461	104940	0.19483980998848
1433	111078	1462	108012	-0.071792406224186
1433	111078	1480	61938	0.078188541419021
1433	111078	1482	104946	-0.012753197879906
1433	111078	1483	108018	0.20351234238442
1433	111078	1494	103924	-0.17135244663956
1433	111078	1495	107508	0.085808337852103
1434	117222	1434	117222	2.6635941457923
1434	117222	1451	109034	0.010596594763308
1434	117222	1452	116202	-0.10768860933628
1434	117222	1460	92652	-0.078188541419021
1434	117222	1461	104940	-0.12484709503487
1434	117222	1481	92658	-0.11905432029271
1434	117222	1482	104946	-0.01826623218642
1434	117222	1484	115698	0.12871250677815
1434	117222	1491	59892	0.030396847734309
1434	117222	1492	88564	0.13478009528332
1435	160230	1435	160230	3.4290740219533
1435	160230	1450	94698	-0.24132216001358
1435	160230	1453	158186	-0.23140787831235
1435	160230	1459	61932	-0.031138343227558
1435	160230	1464	154092	0.19483980998848
1435	160230	1465	157164	-0.071792406224186
1435	160230	1480	61938	0.19566274199439
1435	160230	1485	154098	-0.012753197879906
1435	160230	1486	157170	0.20351234238442
1435	160230	1496	145908	0.015729255493862
1435	160230	1497	153076	-0.17135244663956
1435	160230	1498	156660	0.085808337852103
1436	174566	1436	174566	3.2262876442443
1436	174566	1451	109034	-0.24132216001358
1436	174566	1453	158186	-0.16866028708134
1436	174566	1454	170474	-0.10122537003308
1436	174566	1455	173546	-0.10768860933628
1436	174566	1488	173042	0.12871250677815
1436	174566	1491	59892	0.13026103535498
1436	174566	1496	145908	0.13478009528332
1436	174566	1499	167412	-0.17135244663956
1437	181734	1437	181734	2.8647621728117
1437	181734	1452	116202	-0.24132216001358
1437	181734	1455	173546	0.010596594763308
1437	181734	1465	157164	-0.078188541419021
1437	181734	1466	169452	-0.12484709503487
1437	181734	1486	157170	-0.11905432029271
1437	181734	1487	169458	-0.01826623218642
1437	181734	1497	153076	0.13478009528332
1437	181734	1499	167412	0.015729255493862
1438	203238	1438	203238	2.5115395440473
1438	203238	1454	170474	-0.018690636325228
1438	203238	1457	202218	-0.10768860933628
1438	203238	1461	104940	0.031138343227558
1438	203238	1464	154092	-0.043062200956938
1438	203238	1468	200172	0.071792406224186
1438	203238	1482	104946	-0.19566274199439
1438	203238	1485	154098	-0.078188541419021
1438	203238	1489	200178	-0.20351234238442
1438	203238	1490	201714	0.12871250677815
1438	203238	1492	88564	0.13026103535498
1438	203238	1496	145908	0.030396847734309
1438	203238	1501	199668	-0.085808337852103
1439	206310	1439	206310	2.5942865184351
1439	206310	1455	173546	-0.018690636325228
1439	206310	1457	202218	-0.10122537003308
1439	206310	1462	108012	0.031138343227558
1439	206310	1465	157164	-0.043062200956938
1439	206310	1468	200172	-0.19483980998848
1439	206310	1483	108018	-0.19566274199439
1439	206310	1486	157170	-0.078188541419021
1439	206310	1489	200178	0.012753197879906
1439	206310	1493	91636	0.13026103535498
1440	213990	1440	213990	2.5657894736842
1440	213990	1456	181226	-0.018690636325228
1440	213990	1458	205802	0.010596594763308
1440	213990	1463	115692	0.031138343227558
1440	213990	1469	201708	-0.12484709503487
1440	213990	1484	115698	-0.19566274199439
1440	213990	1490	201714	-0.01826623218642
1440	213990	1498	156660	-0.030396847734309
1440	213990	1501	199668	0.015729255493862
1441	24552	1441	24552	3.7530959752322
1441	24552	1464	154092	0.18164960262175
1441	24552	1470	16368	-0.12918660287081
1441	24552	1502	55800	-0.16507312000473
1441	24552	1505	87544	-0.067209959162845
1441	24552	1510	151032	0.048987254841633
1441	24552	1511	152568	-0.051637100539558
1442	111081	1442	111081	2.8503377427526
1442	111081	1450	94698	-0.24132216001358
1442	111081	1459	61932	-0.031138343227558
1442	111081	1461	104940	-0.02806772328499
1442	111081	1471	94705	0.010596594763308
1442	111081	1472	109041	-0.0072603645603377
1442	111081	1504	80376	-0.014033861642495
1442	111081	1508	103416	0.043883097212759
1443	117225	1443	117225	3.2221362229102
1443	117225	1451	109034	-0.10420882828398
1443	117225	1460	92652	-0.19566274199439
1443	117225	1461	104940	0.1237670261331
1443	117225	1472	109041	-0.12918660287081
1443	117225	1473	116209	-0.20594001084505
1443	117225	1502	55800	0.22454178627992
1443	117225	1507	101880	0.11014569983527
1444	160233	1444	160233	2.7066563467492
1444	160233	1450	94698	0.057416267942584
1444	160233	1459	61932	-0.22488038277512
1444	160233	1464	154092	-0.02806772328499
1444	160233	1471	94705	-0.10420882828398
1444	160233	1474	158193	-0.0072603645603377
1444	160233	1509	144888	-0.11014569983527
1444	160233	1511	152568	0.043883097212759
1445	174569	1445	174569	2.8108640585421
1445	174569	1451	109034	0.057416267942584
1445	174569	1453	158186	-0.24132216001358
1445	174569	1454	170474	-0.018711815523326
1445	174569	1472	109041	-0.10420882828398
1445	174569	1474	158193	0.010596594763308
1445	174569	1475	170481	-0.076413131528841
1445	174569	1476	173553	-0.20594001084505
1445	174569	1512	166904	0.043883097212759
1446	181737	1446	181737	2.7013791162398
1446	181737	1452	116202	0.057416267942584
1446	181737	1455	173546	-0.10420882828398
1446	181737	1465	157164	-0.19566274199439
1446	181737	1466	169452	0.1237670261331
1446	181737	1473	116209	-0.10420882828398
1446	181737	1476	173553	-0.12918660287081
1446	181737	1477	181233	-0.16836811679478
1446	181737	1503	58872	0.17224880382775
1446	181737	1510	151032	0.014033861642495
1447	203241	1447	203241	2.755206867436
1447	203241	1454	170474	-0.22975887004738
1447	203241	1461	104940	0.22488038277512
1447	203241	1464	154092	0.031138343227558
1447	203241	1475	170481	-0.21930024236097
1447	203241	1478	202225	-0.20594001084505
1447	203241	1504	80376	-0.17224880382775
1448	206313	1448	206313	2.7485927385308
1448	206313	1455	173546	-0.22975887004738
1448	206313	1457	202218	-0.018711815523326
1448	206313	1462	108012	0.22488038277512
1448	206313	1465	157164	0.031138343227558
1448	206313	1468	200172	0.02806772328499
1448	206313	1476	173553	-0.21930024236097
1448	206313	1478	202225	-0.076413131528841
1448	206313	1479	205809	-0.16836811679478
1448	206313	1509	144888	-0.22454178627992
1448	206313	1513	198648	0.043883097212759
1449	213993	1449	213993	2.8422459893048
1449	213993	1456	181226	-0.22975887004738
1449	213993	1458	205802	-0.10420882828398
1449	213993	1463	115692	0.22488038277512
1449	213993	1469	201708	0.1237670261331
1449	213993	1477	181233	-0.21930024236097
1449	213993	1479	205809	-0.12918660287081
1449	213993	1506	91128	0.17224880382775
1449	213993	1511	152568	-0.22454178627992
1449	213993	1513	198648	-0.11014569983527
1450	94698	1450	94698	3.0241345341965
1450	94698	1459	61932	-0.039684773430903
1450	94698	1460	92652	-0.054883197298058
1450	94698	1480	61938	-0.21930024236097
1450	94698	1481	92658	-0.0072603645603377
1450	94698	1504	80376	0.015729255493862
1450	94698	1505	87544	-0.17135244663956
1450	94698	1506	91128	0.085808337852103
1451	109034	1451	109034	2.8108640585421
1451	109034	1460	92652	-0.018690636325228
1451	109034	1461	104940	-0.19254299326189
1451	109034	1481	92658	0.010596594763308
1451	109034	1482	104946	-0.076413131528841
1451	109034	1483	108018	-0.20594001084505
1451	109034	1504	80376	0.13478009528332
1451	109034	1507	101880	-0.17135244663956
1452	116202	1452	116202	2.7523219814241
1452	116202	1462	108012	-0.21930024236097
1452	116202	1483	108018	-0.12918660287081
1452	116202	1484	115698	-0.16836811679478
1452	116202	1503	58872	0.030396847734309
1452	116202	1505	87544	0.13478009528332
1452	116202	1507	101880	0.015729255493862
1453	158186	1453	158186	3.3781311567689
1453	158186	1460	92652	-0.22975887004738
1453	158186	1464	154092	-0.19254299326189
1453	158186	1481	92658	-0.10420882828398
1453	158186	1485	154098	-0.076413131528841
1453	158186	1486	157170	-0.20594001084505
1453	158186	1510	151032	-0.17135244663956
1454	170474	1454	170474	2.610821840698
1454	170474	1461	104940	-0.22975887004738
1454	170474	1464	154092	-0.018690636325228
1454	170474	1482	104946	-0.10420882828398
1454	170474	1485	154098	0.010596594763308
1454	170474	1487	169458	-0.20594001084505
1454	170474	1502	55800	0.13026103535498
1454	170474	1512	166904	-0.085808337852103
1455	173546	1455	173546	2.7201660568534
1455	173546	1462	108012	-0.22975887004738
1455	173546	1465	157164	-0.018690636325228
1455	173546	1466	169452	-0.19254299326189
1455	173546	1483	108018	-0.10420882828398
1455	173546	1486	157170	0.010596594763308
1455	173546	1487	169458	-0.076413131528841
1455	173546	1488	173042	-0.16836811679478
1455	173546	1503	58872	0.13026103535498
1455	173546	1509	144888	0.13478009528332
1456	181226	1456	181226	2.8647621728117
1456	181226	1463	115692	-0.22975887004738
1456	181226	1467	173036	-0.21930024236097
1456	181226	1484	115698	-0.10420882828398
1456	181226	1488	173042	-0.12918660287081
1456	181226	1511	152568	0.13478009528332
1456	181226	1512	166904	0.015729255493862
1457	202218	1457	202218	2.2533070644526
1457	202218	1466	169452	-0.039684773430903
1457	202218	1468	200172	-0.054883197298058
1457	202218	1487	169458	-0.21930024236097
1457	202218	1489	200178	-0.0072603645603377
1457	202218	1490	201714	-0.16836811679478
1457	202218	1505	87544	0.13026103535498
1457	202218	1509	144888	0.030396847734309
1457	202218	1513	198648	-0.085808337852103
1458	205802	1458	205802	2.5657894736842
1458	205802	1467	173036	-0.039684773430903
1458	205802	1469	201708	-0.19254299326189
1458	205802	1488	173042	-0.21930024236097
1458	205802	1490	201714	-0.076413131528841
1458	205802	1506	91128	0.13026103535498
1458	205802	1513	198648	0.17135244663956
1459	61932	1459	61932	3.1157472558401
1459	61932	1491	59892	-0.0072603645603377
1459	61932	1502	55800	0.012753197879906
1459	61932	1503	58872	-0.20351234238442
1460	92652	1460	92652	3.2034196453701
1460	92652	1491	59892	-0.21930024236097
1460	92652	1492	88564	-0.076413131528841
1460	92652	1493	91636	-0.20594001084505
1460	92652	1504	80376	-0.01826623218642
1460	92652	1506	91128	-0.12871250677815
1461	104940	1461	104940	2.8979735434844
1461	104940	1492	88564	0.010596594763308
1461	104940	1494	103924	-0.20594001084505
1461	104940	1502	55800	-0.078188541419021
1461	104940	1504	80376	-0.11905432029271
1461	104940	1507	101880	0.20351234238442
1461	104940	1508	103416	-0.12871250677815
1462	108012	1462	108012	2.7485927385308
1462	108012	1493	91636	0.010596594763308
1462	108012	1494	103924	-0.076413131528841
1462	108012	1495	107508	-0.16836811679478
1462	108012	1503	58872	-0.078188541419021
1462	108012	1507	101880	-0.012753197879906
1463	115692	1463	115692	2.6095553053757
1463	115692	1495	107508	-0.12918660287081
1463	115692	1506	91128	0.11905432029271
1463	115692	1508	103416	0.01826623218642
1464	154092	1464	154092	2.8845341964537
1464	154092	1492	88564	-0.10420882828398
1464	154092	1496	145908	-0.12918660287081
1464	154092	1497	153076	-0.20594001084505
1464	154092	1502	55800	-0.19566274199439
1464	154092	1510	151032	0.20351234238442
1464	154092	1511	152568	-0.12871250677815
1465	157164	1465	157164	2.7351533915001
1465	157164	1493	91636	-0.10420882828398
1465	157164	1497	153076	-0.076413131528841
1465	157164	1498	156660	-0.16836811679478
1465	157164	1503	58872	-0.19566274199439
1465	157164	1509	144888	-0.01826623218642
1465	157164	1510	151032	-0.012753197879906
1466	169452	1466	169452	2.4297072896144
1466	169452	1494	103924	-0.10420882828398
1466	169452	1497	153076	0.010596594763308
1466	169452	1499	167412	-0.0072603645603377
1466	169452	1500	168948	-0.16836811679478
1466	169452	1509	144888	-0.11905432029271
1467	173036	1467	173036	2.5657894736842
1467	173036	1495	107508	-0.10420882828398
1467	173036	1498	156660	0.010596594763308
1467	173036	1500	168948	-0.076413131528841
1467	173036	1512	166904	-0.012753197879906
1468	200172	1468	200172	2.7960174500422
1468	200172	1469	201708	-0.2643389994568
1468	200172	1499	167412	-0.21930024236097
1468	200172	1501	199668	-0.16836811679478
1468	200172	1507	101880	0.19566274199439
1468	200172	1510	151032	0.078188541419021
1468	200172	1513	198648	0.12871250677815
1469	201708	1469	201708	2.6363636363636
1469	201708	1500	168948	-0.21930024236097
1469	201708	1501	199668	-0.0072603645603377
1469	201708	1508	103416	0.19566274199439
1469	201708	1511	152568	0.078188541419021
1469	201708	1513	198648	-0.20351234238442
1470	16368	1470	16368	3.8259217562623
1470	16368	1496	145908	0.18164960262175
1470	16368	1504	80376	-0.20359421253978
1470	16368	1509	144888	-0.043202697907569
1471	94705	1471	94705	2.8780607936955
1471	94705	1480	61938	-0.22975887004738
1471	94705	1492	88564	-0.02806772328499
1471	94705	1504	80376	-0.12524342457798
1471	94705	1505	87544	0.036715233278425
1472	109041	1472	109041	2.9888826343935
1472	109041	1481	92658	-0.24132216001358
1472	109041	1482	104946	-0.018711815523326
1472	109041	1491	59892	-0.031138343227558
1472	109041	1504	80376	0.11139032351979
1472	109041	1507	101880	0.036715233278425
1473	116209	1473	116209	2.967351533915
1473	116209	1483	108018	-0.10420882828398
1473	116209	1493	91636	-0.19566274199439
1473	116209	1494	103924	0.1237670261331
1473	116209	1503	58872	0.13026103535498
1473	116209	1505	87544	0.11139032351979
1473	116209	1507	101880	-0.12524342457798
1474	158193	1474	158193	2.5821840698002
1474	158193	1481	92658	0.057416267942584
1474	158193	1485	154098	-0.018711815523326
1474	158193	1491	59892	-0.22488038277512
1474	158193	1496	145908	-0.1237670261331
1474	158193	1510	151032	0.036715233278425
1475	170481	1475	170481	2.5529130312412
1475	170481	1482	104946	0.057416267942584
1475	170481	1485	154098	-0.24132216001358
1475	170481	1496	145908	0.19566274199439
1475	170481	1502	55800	-0.24401913875598
1476	173553	1476	173553	2.7925696594427
1476	173553	1483	108018	0.057416267942584
1476	173553	1486	157170	-0.24132216001358
1476	173553	1487	169458	-0.018711815523326
1476	173553	1499	167412	0.02806772328499
1476	173553	1503	58872	-0.24401913875598
1476	173553	1509	144888	0.11139032351979
1477	181233	1477	181233	2.8616661975795
1477	181233	1484	115698	0.057416267942584
1477	181233	1488	173042	-0.10420882828398
1477	181233	1498	156660	-0.19566274199439
1477	181233	1500	168948	0.1237670261331
1477	181233	1511	152568	0.11139032351979
1477	181233	1512	166904	-0.12524342457798
1478	202225	1478	202225	2.4805094286518
1478	202225	1487	169458	-0.22975887004738
1478	202225	1494	103924	0.22488038277512
1478	202225	1497	153076	0.031138343227558
1478	202225	1505	87544	-0.24401913875598
1478	202225	1509	144888	0.13026103535498
1479	205809	1479	205809	2.8107936954686
1479	205809	1488	173042	-0.22975887004738
1479	205809	1490	201714	-0.018711815523326
1479	205809	1495	107508	0.22488038277512
1479	205809	1498	156660	0.031138343227558
1479	205809	1501	199668	0.02806772328499
1479	205809	1506	91128	-0.24401913875598
1479	205809	1513	198648	-0.036715233278425
1480	61938	1480	61938	3.3159301998311
1480	61938	1491	59892	-0.054883197298058
1480	61938	1502	55800	-0.19483980998848
1480	61938	1503	58872	0.071792406224186
1481	92658	1481	92658	2.8121305938643
1481	92658	1491	59892	-0.039684773430903
1481	92658	1492	88564	-0.19254299326189
1481	92658	1504	80376	-0.12484709503487
1482	104946	1482	104946	2.3860118209963
1482	104946	1492	88564	-0.018690636325228
1482	104946	1502	55800	-0.043062200956938
1482	104946	1504	80376	-0.078188541419021
1482	104946	1507	101880	-0.071792406224186
1483	108018	1483	108018	2.7416267942584
1483	108018	1493	91636	-0.018690636325228
1483	108018	1494	103924	-0.19254299326189
1483	108018	1503	58872	-0.043062200956938
1483	108018	1507	101880	0.19483980998848
1484	115698	1484	115698	2.8616661975795
1484	115698	1495	107508	-0.21930024236097
1484	115698	1506	91128	0.078188541419021
1484	115698	1508	103416	0.12484709503487
1485	154098	1485	154098	2.6902617506333
1485	154098	1492	88564	-0.22975887004738
1485	154098	1496	145908	-0.21930024236097
1485	154098	1502	55800	0.031138343227558
1485	154098	1510	151032	-0.071792406224186
1486	157170	1486	157170	3.0458767238953
1486	157170	1493	91636	-0.22975887004738
1486	157170	1497	153076	-0.19254299326189
1486	157170	1503	58872	0.031138343227558
1486	157170	1509	144888	-0.12484709503487
1486	157170	1510	151032	0.19483980998848
1487	169458	1487	169458	2.6197579510273
1487	169458	1494	103924	-0.22975887004738
1487	169458	1497	153076	-0.018690636325228
1487	169458	1499	167412	-0.054883197298058
1487	169458	1509	144888	-0.078188541419021
1488	173042	1488	173042	3.0660005629046
1488	173042	1495	107508	-0.22975887004738
1488	173042	1498	156660	-0.018690636325228
1488	173042	1500	168948	-0.19254299326189
1488	173042	1512	166904	0.19483980998848
1489	200178	1489	200178	2.3945961159583
1489	200178	1490	201714	-0.2643389994568
1489	200178	1499	167412	-0.039684773430903
1489	200178	1507	101880	-0.031138343227558
1489	200178	1510	151032	0.043062200956938
1490	201714	1490	201714	2.5935125246271
1490	201714	1500	168948	-0.039684773430903
1490	201714	1501	199668	-0.054883197298058
1490	201714	1508	103416	-0.031138343227558
1490	201714	1511	152568	0.043062200956938
1490	201714	1513	198648	0.071792406224186
1491	59892	1491	59892	3.0776104700253
1491	59892	1502	55800	-0.10122537003308
1491	59892	1503	58872	-0.10768860933628
1492	88564	1492	88564	2.6410075992119
1492	88564	1502	55800	-0.018690636325228
1492	88564	1504	80376	0.010596594763308
1492	88564	1505	87544	-0.10768860933628
1493	91636	1493	91636	2.737897551365
1493	91636	1503	58872	-0.018690636325228
1493	91636	1505	87544	-0.10122537003308
1494	103924	1494	103924	2.7736419926822
1494	103924	1505	87544	-0.16866028708134
1494	103924	1507	101880	-0.23140787831235
1495	107508	1495	107508	3.0434843793977
1495	107508	1506	91128	-0.16866028708134
1495	107508	1508	103416	-0.10122537003308
1496	145908	1496	145908	2.8337320574163
1496	145908	1504	80376	-0.24132216001358
1496	145908	1509	144888	-0.10768860933628
1497	153076	1497	153076	2.4971854770616
1497	153076	1505	87544	-0.24132216001358
1497	153076	1509	144888	0.010596594763308
1497	153076	1510	151032	-0.23140787831235
1498	156660	1498	156660	2.7670278637771
1498	156660	1506	91128	-0.24132216001358
1498	156660	1511	152568	-0.10122537003308
1499	167412	1499	167412	2.7448634956375
1499	167412	1500	168948	-0.2643389994568
1499	167412	1507	101880	-0.24132216001358
1499	167412	1510	151032	-0.16866028708134
1500	168948	1500	168948	3.0535462989023
1500	168948	1508	103416	-0.24132216001358
1500	168948	1511	152568	-0.16866028708134
1500	168948	1512	166904	-0.23140787831235
1501	199668	1501	199668	2.3273290177315
1501	199668	1512	166904	-0.018690636325228
1501	199668	1513	198648	-0.10768860933628
1502	55800	1502	55800	2.9570081621165
1503	58872	1503	58872	3.0804953560372
1504	80376	1504	80376	2.9253447790599
1505	87544	1505	87544	2.89178159302
1506	91128	1506	91128	3.0583309878976
1507	101880	1507	101880	3.1289755136504
1507	101880	1508	103416	-0.2643389994568
1508	103416	1508	103416	2.9738952997467
1509	144888	1509	144888	2.4896566282015
1510	151032	1510	151032	2.9050098508303
1510	151032	1511	152568	-0.2643389994568
1511	152568	1511	152568	2.7499296369265
1512	166904	1512	166904	2.4855755699409
1513	198648	1513	198648	2.5457359977484


==> projectorsRefWfsAndOptimCode/10elProjectors/10elP15.txt <==
i	state_i	j	state_j	H[i][j]
0	125967	0	125967	1.5492776057792
0	125967	8	121879	-0.15565637904023
0	125967	16	113691	0.16744046170885
0	125967	24	97309	-0.1647312275685
0	125967	31	64542	0.13721998050439
0	125967	39	113703	0.0094599243206054
0	125967	47	97323	-0.043515651874785
0	125967	54	64557	0.083247334021328
0	125967	108	97351	-0.1321694997284
0	125967	115	64587	0.13003095975232
0	125967	118	118347	-0.12706234643485
0	125967	124	110157	0.096050105619124
0	125967	128	93774	-0.05903588125888
0	125967	278	64647	-0.091121130976851
0	125967	281	118407	0.043171311998662
0	125967	287	110219	-0.046439628482972
0	125967	291	93837	0.045688222128336
0	125967	294	61070	-0.038057975055905
0	125967	679	110343	-0.017199862401101
0	125967	683	93963	0.079119367045064
0	125967	686	61197	-0.15135878912969
0	125967	1091	118155	0.13032088421426
0	125967	1102	109965	-0.098513328648281
0	125967	1113	93582	0.060549867540582
1	127503	1	127503	1.6666666666667
1	127503	9	125463	-0.13310668360619
1	127503	17	121371	0.11075145527287
1	127503	25	113181	-0.083720230854427
1	127503	32	96798	0.051457492689148
1	127503	40	121383	-0.12286770794418
1	127503	41	124455	0.14487336486044
1	127503	48	113195	0.1321694997284
1	127503	49	120363	-0.12054192587385
1	127503	55	96813	-0.13003095975232
1	127503	56	112173	0.091121130976851
1	127503	61	64046	0.10831489587948
1	127503	62	95790	-0.056006354535992
1	127503	109	113223	0.013329893360853
1	127503	110	120391	0.084708230956563
1	127503	116	96843	-0.061317509459924
1	127503	117	112203	-0.091121130976851
1	127503	122	64077	0.11730306157551
1	127503	123	95821	0.089646765244516
1	127503	127	63054	-0.074675139381323
1	127503	279	96903	-0.091121130976851
1	127503	280	112263	-0.015909872721018
1	127503	285	64139	0.089646765244516
1	127503	286	95883	0.073185414516684
1	127503	290	63117	-0.14000687994496
1	127503	677	64263	-0.096050105619124
1	127503	678	96007	0.046439628482972
1	127503	682	63243	-0.045688222128336
1	127503	1080	123783	-0.15662621009944
1	127503	1092	119691	0.13032088421426
1	127503	1103	111501	-0.098513328648281
1	127503	1114	95118	0.060549867540582
2	187407	2	187407	1.4047987616099
2	187407	10	179223	0.0042999656002752
2	187407	19	162843	-0.019779841761266
2	187407	31	64542	0.058479532163743
2	187407	42	162855	-0.16744046170885
2	187407	54	64557	0.13721998050439
2	187407	113	183879	-0.15270993508387
2	187407	115	64587	-0.051457492689148
2	187407	126	171597	0.096050105619124
2	187407	130	155214	-0.05903588125888
2	187407	289	171659	-0.046439628482972
2	187407	293	155277	0.045688222128336
2	187407	681	171783	-0.017199862401101
2	187407	685	155403	0.079119367045064
2	187407	689	57102	-0.23391812865497
2	187407	1083	183687	0.15662621009944
2	187407	1107	171405	-0.098513328648281
2	187407	1118	155022	0.060549867540582
3	190991	3	190991	1.5492776057792
3	190991	11	186903	-0.15565637904023
3	190991	20	178715	0.16744046170885
3	190991	27	162333	-0.1647312275685
3	190991	43	178727	0.0094599243206054
3	190991	50	162347	-0.043515651874785
3	190991	52	183851	-0.12054192587385
3	190991	59	175661	0.091121130976851
3	190991	61	64046	0.12865497076023
3	190991	64	159278	-0.056006354535992
3	190991	111	162375	-0.1321694997284
3	190991	113	183879	0.084708230956563
3	190991	120	175691	-0.091121130976851
3	190991	122	64077	0.10831489587948
3	190991	125	159309	0.089646765244516
3	190991	283	175751	-0.015909872721018
3	190991	285	64139	-0.056006354535992
3	190991	288	159371	0.073185414516684
3	190991	294	61070	-0.21637426900585
3	190991	680	159495	0.046439628482972
3	190991	686	61197	-0.038057975055905
3	190991	1096	183179	0.13032088421426
3	190991	1108	174989	-0.098513328648281
3	190991	1119	158606	0.060549867540582
4	211983	4	211983	1.4903680770554
4	211983	10	179223	-0.061433853972088
4	211983	16	113691	0.037759476525234
4	211983	19	162843	-0.19112754569094
4	211983	24	97309	0.15920793210053
4	211983	42	162855	0.073834303515243
4	211983	47	97323	-0.04538124291547
4	211983	114	208455	-0.15270993508387
4	211983	121	204363	0.12706234643485
4	211983	284	204423	-0.043171311998662
4	211983	296	147086	0.038057975055905
4	211983	688	147213	0.15135878912969
4	211983	690	81678	-0.23391812865497
4	211983	1085	208263	0.15662621009944
4	211983	1097	204171	-0.13032088421426
5	219663	5	219663	1.4860681114551
5	219663	11	186903	-0.061433853972088
5	219663	13	211479	0.0042999656002752
5	219663	17	121371	0.037759476525234
5	219663	27	162333	-0.037839697282422
5	219663	32	96798	0.058479532163743
5	219663	46	216615	-0.14487336486044
5	219663	50	162347	-0.1647312275685
5	219663	55	96813	0.13721998050439
5	219663	60	204333	0.091121130976851
5	219663	111	162375	0.083720230854427
5	219663	116	96843	-0.051457492689148
5	219663	121	204363	-0.091121130976851
5	219663	130	155214	0.074675139381323
5	219663	284	204423	-0.015909872721018
5	219663	293	155277	0.14000687994496
5	219663	295	89742	-0.21637426900585
5	219663	685	155403	0.045688222128336
5	219663	687	89869	-0.038057975055905
5	219663	1087	215943	0.15662621009944
5	219663	1110	203661	-0.098513328648281
6	222735	6	222735	1.8395252837977
6	222735	12	189975	-0.061433853972088
6	222735	14	218647	-0.15565637904023
6	222735	18	124443	0.037759476525234
6	222735	22	210459	0.16744046170885
6	222735	23	216603	-0.11075145527287
6	222735	30	208413	0.083720230854427
6	222735	35	161310	-0.13721998050439
6	222735	38	253983	-0.13032088421426
6	222735	45	210471	0.0094599243206054
6	222735	46	216615	0.12286770794418
6	222735	53	208427	-0.1321694997284
6	222735	58	161325	-0.083247334021328
6	222735	62	95790	0.12865497076023
6	222735	64	159278	0.10831489587948
6	222735	114	208455	-0.013329893360853
6	222735	119	161355	-0.13003095975232
6	222735	123	95821	0.10831489587948
6	222735	125	159309	0.11730306157551
6	222735	128	93774	-0.1812865497076
6	222735	282	161415	0.091121130976851
6	222735	286	95883	-0.056006354535992
6	222735	288	159371	0.089646765244516
6	222735	291	93837	-0.074675139381323
6	222735	297	225423	0.19329710886936
6	222735	680	159495	-0.096050105619124
6	222735	683	93963	0.05903588125888
6	222735	692	223503	-0.2037530430509
6	222735	1099	214923	0.13032088421426
6	222735	1111	206733	-0.098513328648281
7	235023	7	235023	1.9117647058824
7	235023	14	218647	-0.19427090399398
7	235023	15	232983	-0.13310668360619
7	235023	21	185883	0.19112754569094
7	235023	22	210459	0.019779841761266
7	235023	26	120349	-0.15920793210053
7	235023	28	177693	-0.037839697282422
7	235023	33	112158	0.058479532163743
7	235023	37	204318	0.051457492689148
7	235023	44	185895	-0.073834303515243
7	235023	45	210471	0.16744046170885
7	235023	49	120363	0.04538124291547
7	235023	51	177707	-0.1647312275685
7	235023	56	112173	0.13721998050439
7	235023	60	204333	-0.13003095975232
7	235023	65	171566	0.10831489587948
7	235023	66	249903	-0.15662621009944
7	235023	112	177735	0.083720230854427
7	235023	117	112203	-0.051457492689148
7	235023	121	204363	-0.061317509459924
7	235023	126	171597	0.11730306157551
7	235023	129	106062	-0.1812865497076
7	235023	131	241743	0.17759742887901
7	235023	284	204423	-0.091121130976851
7	235023	289	171659	0.089646765244516
7	235023	292	106125	-0.074675139381323
7	235023	681	171783	-0.096050105619124
7	235023	684	106251	0.05903588125888
7	235023	693	235791	-0.2037530430509
7	235023	1088	231303	0.15662621009944
7	235023	1122	202638	-0.060549867540582
8	121879	8	121879	1.5767973856209
8	121879	16	113691	-0.19427090399398
8	121879	24	97309	0.19112754569094
8	121879	31	64542	-0.15920793210053
8	121879	39	113703	-0.15565637904023
8	121879	67	64563	0.1647312275685
8	121879	108	97351	-0.11075145527287
8	121879	110	120391	-0.17315679041174
8	121879	140	106069	0.096050105619124
8	121879	143	89686	-0.05903588125888
8	121879	281	118407	-0.037208991490856
8	121879	302	106131	-0.046439628482972
8	121879	305	89749	0.045688222128336
8	121879	307	56982	-0.038057975055905
8	121879	697	89875	0.079119367045064
8	121879	699	57109	-0.15135878912969
8	121879	1079	120199	0.17759742887901
8	121879	1138	105877	-0.098513328648281
8	121879	1148	89494	0.060549867540582
9	125463	9	125463	1.5325077399381
9	125463	17	121371	-0.097673602663498
9	125463	25	113181	0.073834303515243
9	125463	32	96798	-0.04538124291547
9	125463	40	121383	-0.018919848641211
9	125463	41	124455	-0.16427095500765
9	125463	68	96819	-0.043515651874785
9	125463	70	118323	-0.12054192587385
9	125463	74	64053	0.083247334021328
9	125463	76	110133	0.091121130976851
9	125463	80	93750	-0.056006354535992
9	125463	109	113223	-0.12286770794418
9	125463	133	64083	0.13003095975232
9	125463	135	110163	-0.091121130976851
9	125463	139	93781	0.089646765244516
9	125463	142	61014	-0.074675139381323
9	125463	279	96903	-0.12054192587385
9	125463	281	118407	0.031819745442036
9	125463	301	93843	0.073185414516684
9	125463	304	61077	-0.14000687994496
9	125463	679	110343	0.043171311998662
9	125463	696	61203	-0.045688222128336
9	125463	1080	123783	0.17759742887901
9	125463	1127	117651	0.13032088421426
9	125463	1139	109461	-0.098513328648281
9	125463	1149	93078	0.060549867540582
10	179223	10	179223	1.2770897832817
10	179223	16	113691	-0.028543481291928
10	179223	19	162843	-0.009889920880633
10	179223	31	64542	0.029239766081871
10	179223	42	162855	-0.097673602663498
10	179223	67	64563	-0.04538124291547
10	179223	112	177735	-0.17315679041174
10	179223	137	171603	0.12706234643485
10	179223	144	147030	-0.05903588125888
10	179223	283	175751	-0.037208991490856
10	179223	306	147093	0.045688222128336
10	179223	681	171783	-0.034399724802202
10	179223	698	147219	0.079119367045064
10	179223	701	48918	-0.23391812865497
10	179223	1082	177543	0.17759742887901
10	179223	1130	171411	-0.13032088421426
10	179223	1152	146838	0.060549867540582
11	186903	11	186903	1.6232370141039
11	186903	17	121371	-0.028543481291928
11	186903	20	178715	-0.19427090399398
11	186903	27	162333	0.19112754569094
11	186903	43	178727	-0.15565637904023
11	186903	44	185895	-0.16427095500765
11	186903	74	64053	0.13721998050439
11	186903	78	171573	0.091121130976851
11	186903	82	155190	-0.056006354535992
11	186903	111	162375	-0.11075145527287
11	186903	113	183879	-0.073009313336735
11	186903	133	64083	-0.051457492689148
11	186903	137	171603	-0.091121130976851
11	186903	141	155221	0.089646765244516
11	186903	303	155283	0.073185414516684
11	186903	307	56982	-0.21637426900585
11	186903	681	171783	0.043171311998662
11	186903	699	57109	-0.038057975055905
11	186903	1084	185223	0.17759742887901
11	186903	1143	170901	-0.098513328648281
11	186903	1153	154518	0.060549867540582
12	189975	12	189975	1.6369969040248
12	189975	18	124443	-0.028543481291928
12	189975	21	185883	-0.097673602663498
12	189975	28	177693	0.073834303515243
12	189975	35	161310	-0.04538124291547
12	189975	38	253983	0.098513328648281
12	189975	44	185895	-0.018919848641211
12	189975	71	161331	-0.043515651874785
12	189975	72	175667	-0.1321694997284
12	189975	77	159285	0.13003095975232
12	189975	79	63030	0.12865497076023
12	189975	112	177735	-0.12286770794418
12	189975	113	183879	0.026659786721706
12	189975	136	159315	0.061317509459924
12	189975	138	63061	0.10831489587948
12	189975	142	61014	-0.1812865497076
12	189975	282	161415	-0.12054192587385
12	189975	283	175751	0.084708230956563
12	189975	300	63123	-0.056006354535992
12	189975	304	61077	-0.074675139381323
12	189975	309	192663	0.19329710886936
12	189975	680	159495	0.12706234643485
12	189975	696	61203	0.05903588125888
12	189975	703	190743	-0.2037530430509
12	189975	1132	182163	0.13032088421426
12	189975	1144	173973	-0.098513328648281
12	189975	1154	157590	0.060549867540582
13	211479	13	211479	1.4396284829721
13	211479	20	178715	-0.20559699957751
13	211479	25	113181	0.17126088775157
13	211479	27	162333	-0.018919848641211
13	211479	32	96798	0.029239766081871
13	211479	45	210471	-0.16427095500765
13	211479	68	96819	-0.04538124291547
13	211479	73	204339	0.12054192587385
13	211479	114	208455	-0.073009313336735
13	211479	144	147030	0.074675139381323
13	211479	284	204423	-0.031819745442036
13	211479	306	147093	0.14000687994496
13	211479	308	81558	-0.21637426900585
13	211479	698	147219	0.045688222128336
13	211479	700	81685	-0.038057975055905
13	211479	1086	209799	0.17759742887901
13	211479	1133	203667	-0.13032088421426
14	218647	14	218647	1.843825249398
14	218647	21	185883	-0.20559699957751
14	218647	22	210459	-0.19427090399398
14	218647	26	120349	0.17126088775157
14	218647	35	161310	0.15920793210053
14	218647	45	210471	-0.15565637904023
14	218647	46	216615	-0.10589864629404
14	218647	71	161331	-0.1647312275685
14	218647	73	204339	-0.1321694997284
14	218647	75	95797	0.13721998050439
14	218647	82	155190	0.10831489587948
14	218647	134	95827	-0.051457492689148
14	218647	141	155221	0.11730306157551
14	218647	143	89686	-0.1812865497076
14	218647	145	225367	0.17759742887901
14	218647	284	204423	0.084708230956563
14	218647	303	155283	0.089646765244516
14	218647	305	89749	-0.074675139381323
14	218647	697	89875	0.05903588125888
14	218647	704	219415	-0.2037530430509
14	218647	1145	202645	-0.098513328648281
15	232983	15	232983	1.7711558307534
15	232983	23	216603	-0.009889920880633
15	232983	29	183837	0.018919848641211
15	232983	30	208413	-0.19112754569094
15	232983	34	118302	-0.029239766081871
15	232983	36	175646	0.15920793210053
15	232983	37	204318	-0.04538124291547
15	232983	46	216615	-0.097673602663498
15	232983	70	118323	0.04538124291547
15	232983	72	175667	-0.1647312275685
15	232983	73	204339	-0.043515651874785
15	232983	76	110133	0.13721998050439
15	232983	78	171573	0.083247334021328
15	232983	81	106038	-0.12865497076023
15	232983	84	247863	-0.15662621009944
15	232983	114	208455	0.11075145527287
15	232983	135	110163	-0.051457492689148
15	232983	137	171603	0.13003095975232
15	232983	140	106069	-0.10831489587948
15	232983	146	239703	0.17759742887901
15	232983	284	204423	-0.12054192587385
15	232983	302	106131	0.056006354535992
15	232983	311	235671	-0.19329710886936
15	232983	1088	231303	-0.17759742887901
15	232983	1156	200598	-0.060549867540582
16	113691	16	113691	1.4550223598211
16	113691	24	97309	-0.20559699957751
16	113691	31	64542	0.17126088775157
16	113691	47	97323	-0.097673602663498
16	113691	67	64563	0.073834303515243
16	113691	117	112203	-0.17315679041174
16	113691	135	110163	0.15270993508387
16	113691	152	81498	-0.05903588125888
16	113691	287	110219	-0.037208991490856
16	113691	302	106131	0.043171311998662
16	113691	315	81561	0.045688222128336
16	113691	316	48794	-0.038057975055905
16	113691	684	106251	-0.034399724802202
16	113691	708	48921	-0.15135878912969
16	113691	1090	112011	0.17759742887901
16	113691	1125	109971	-0.15662621009944
16	113691	1170	81306	0.060549867540582
17	121371	17	121371	1.4950120399037
17	121371	25	113181	-0.061433853972088
17	121371	32	96798	0.037759476525234
17	121371	48	113195	-0.15565637904023
17	121371	49	120363	-0.16427095500765
17	121371	68	96819	0.16744046170885
17	121371	70	118323	0.14487336486044
17	121371	87	106041	0.091121130976851
17	121371	90	89658	-0.056006354535992
17	121371	116	96843	-0.11075145527287
17	121371	118	118347	-0.073009313336735
17	121371	133	64083	0.083720230854427
17	121371	149	89689	0.089646765244516
17	121371	151	56922	-0.074675139381323
17	121371	302	106131	0.015909872721018
17	121371	314	56985	-0.14000687994496
17	121371	684	106251	0.043171311998662
17	121371	697	89875	-0.046439628482972
17	121371	1092	119691	0.17759742887901
17	121371	1127	117651	-0.15662621009944
17	121371	1161	105369	-0.098513328648281
17	121371	1171	88986	0.060549867540582
18	124443	18	124443	1.4907120743034
18	124443	38	253983	-0.060549867540582
18	124443	49	120363	-0.018919848641211
18	124443	69	112179	-0.0094599243206054
18	124443	70	118323	-0.12286770794418
18	124443	85	63033	0.083247334021328
18	124443	86	93753	0.13003095975232
18	124443	89	60986	-0.10831489587948
18	124443	117	112203	-0.12286770794418
18	124443	118	118347	0.026659786721706
18	124443	134	95827	0.1321694997284
18	124443	135	110163	0.013329893360853
18	124443	148	61017	-0.11730306157551
18	124443	286	95883	-0.12054192587385
18	124443	287	110219	0.084708230956563
18	124443	300	63123	0.091121130976851
18	124443	301	93843	-0.091121130976851
18	124443	317	127131	0.19329710886936
18	124443	683	93963	0.12706234643485
18	124443	696	61203	-0.096050105619124
18	124443	710	125211	-0.2037530430509
18	124443	1162	108441	-0.098513328648281
18	124443	1172	92058	0.060549867540582
19	162843	19	162843	1.358875128999
19	162843	24	97309	-0.16848983803475
19	162843	31	64542	-0.13450292397661
19	162843	119	161355	-0.17315679041174
19	162843	136	159315	0.15270993508387
19	162843	150	147033	-0.096050105619124
19	162843	288	159371	-0.037208991490856
19	162843	303	155283	0.043171311998662
19	162843	685	155403	-0.034399724802202
19	162843	698	147219	-0.017199862401101
19	162843	709	32538	-0.23391812865497
19	162843	1093	161163	0.17759742887901
19	162843	1128	159123	-0.15662621009944
19	162843	1163	146841	0.098513328648281
20	178715	20	178715	1.6397488820089
20	178715	25	113181	-0.16848983803475
20	178715	27	162333	-0.20559699957751
20	178715	50	162347	-0.097673602663498
20	178715	51	177707	-0.16427095500765
20	178715	72	175667	0.14487336486044
20	178715	91	147002	-0.056006354535992
20	178715	120	175691	-0.073009313336735
20	178715	137	171603	0.084708230956563
20	178715	150	147033	0.089646765244516
20	178715	289	171659	-0.031819745442036
20	178715	316	48794	-0.21637426900585
20	178715	698	147219	-0.046439628482972
20	178715	708	48921	-0.038057975055905
20	178715	1095	177035	0.17759742887901
20	178715	1131	174995	-0.15662621009944
20	178715	1174	146330	0.060549867540582
21	185883	21	185883	1.7377880976952
21	185883	26	120349	-0.16848983803475
21	185883	28	177693	-0.061433853972088
21	185883	35	161310	0.037759476525234
21	185883	51	177707	-0.15565637904023
21	185883	52	183851	-0.10589864629404
21	185883	71	161331	0.16744046170885
21	185883	85	63033	0.13721998050439
21	185883	88	155193	0.13003095975232
21	185883	119	161355	-0.11075145527287
21	185883	137	171603	0.013329893360853
21	185883	151	56922	-0.1812865497076
21	185883	153	192603	0.17759742887901
21	185883	289	171659	0.084708230956563
21	185883	303	155283	-0.091121130976851
21	185883	314	56985	-0.074675139381323
21	185883	685	155403	0.12706234643485
21	185883	711	186651	-0.2037530430509
21	185883	1132	182163	-0.15662621009944
21	185883	1166	169881	-0.098513328648281
21	185883	1175	153498	0.060549867540582
22	210459	22	210459	1.5410216718266
22	210459	28	177693	-0.08703130374957
22	210459	33	112158	0.13450292397661
22	210459	35	161310	-0.17126088775157
22	210459	53	208427	-0.10589864629404
22	210459	71	161331	-0.073834303515243
22	210459	73	204339	0.12286770794418
22	210459	91	147002	0.10831489587948
22	210459	92	225339	0.15662621009944
22	210459	121	204363	-0.026659786721706
22	210459	150	147033	0.11730306157551
22	210459	152	81498	-0.1812865497076
22	210459	315	81561	-0.074675139381323
22	210459	698	147219	0.096050105619124
22	210459	713	211227	-0.2037530430509
22	210459	1134	206739	-0.15662621009944
23	216603	23	216603	1.4803921568627
23	216603	29	183837	-0.08703130374957
23	216603	30	208413	-0.061433853972088
23	216603	34	118302	0.13450292397661
23	216603	53	208427	-0.15565637904023
23	216603	73	204339	0.0094599243206054
23	216603	86	93753	0.13721998050439
23	216603	88	155193	0.083247334021328
23	216603	90	89658	-0.12865497076023
23	216603	121	204363	0.12286770794418
23	216603	136	159315	-0.083720230854427
23	216603	149	89689	-0.10831489587948
23	216603	154	223323	0.17759742887901
23	216603	303	155283	0.091121130976851
23	216603	319	219291	-0.19329710886936
23	216603	1099	214923	-0.17759742887901
23	216603	1167	200601	-0.098513328648281
24	97309	24	97309	1.453732370141
24	97309	31	64542	-0.16848983803475
24	97309	123	95821	-0.17315679041174
24	97309	139	93781	0.15270993508387
24	97309	149	89689	-0.12706234643485
24	97309	291	93837	-0.037208991490856
24	97309	305	89749	0.043171311998662
24	97309	315	81561	-0.046439628482972
24	97309	323	32412	-0.038057975055905
24	97309	687	89869	-0.034399724802202
24	97309	700	81685	-0.017199862401101
24	97309	1101	95629	0.17759742887901
24	97309	1136	93589	-0.15662621009944
24	97309	1159	89497	0.13032088421426
25	113181	25	113181	1.4152906776746
25	113181	32	96798	-0.028543481291928
25	113181	55	96813	-0.097673602663498
25	113181	56	112173	-0.16427095500765
25	113181	74	64053	0.073834303515243
25	113181	76	110133	0.14487336486044
25	113181	87	106041	-0.12054192587385
25	113181	96	81468	-0.056006354535992
25	113181	124	110157	-0.073009313336735
25	113181	140	106069	0.084708230956563
25	113181	158	48732	-0.074675139381323
25	113181	292	106125	-0.031819745442036
25	113181	315	81561	-0.073185414516684
25	113181	700	81685	-0.046439628482972
25	113181	708	48921	0.045688222128336
25	113181	1103	111501	0.17759742887901
25	113181	1139	109461	-0.15662621009944
25	113181	1161	105369	0.13032088421426
25	113181	1181	80796	0.060549867540582
26	120349	26	120349	1.5945992432061
26	120349	56	112173	-0.15565637904023
26	120349	57	118317	-0.10589864629404
26	120349	75	95797	0.16744046170885
26	120349	85	63033	-0.1647312275685
26	120349	87	106041	0.1321694997284
26	120349	95	56892	-0.10831489587948
26	120349	123	95821	-0.11075145527287
26	120349	138	63061	0.083720230854427
26	120349	140	106069	0.013329893360853
26	120349	149	89689	-0.061317509459924
26	120349	159	127069	0.17759742887901
26	120349	292	106125	0.084708230956563
26	120349	305	89749	-0.091121130976851
26	120349	314	56985	0.089646765244516
26	120349	687	89869	0.12706234643485
26	120349	699	57109	-0.096050105619124
26	120349	718	121117	-0.2037530430509
26	120349	1140	116629	-0.15662621009944
26	120349	1182	87964	0.060549867540582
27	162333	27	162333	1.4798761609907
27	162333	32	96798	-0.25730994152047
27	162333	58	161325	-0.16427095500765
27	162333	77	159285	0.14487336486044
27	162333	88	155193	-0.12054192587385
27	162333	125	159309	-0.073009313336735
27	162333	141	155221	0.084708230956563
27	162333	150	147033	-0.091121130976851
27	162333	293	155277	-0.031819745442036
27	162333	306	147093	-0.015909872721018
27	162333	323	32412	-0.21637426900585
27	162333	688	147213	-0.043171311998662
27	162333	1106	160653	0.17759742887901
27	162333	1142	158613	-0.15662621009944
27	162333	1164	154521	0.13032088421426
28	177693	28	177693	1.499484004128
28	177693	33	112158	-0.25730994152047
28	177693	35	161310	-0.028543481291928
28	177693	58	161325	-0.097673602663498
28	177693	59	175661	-0.10589864629404
28	177693	78	171573	0.12286770794418
28	177693	85	63033	0.04538124291547
28	177693	97	192573	0.15662621009944
28	177693	126	171597	-0.026659786721706
28	177693	150	147033	-0.061317509459924
28	177693	158	48732	-0.1812865497076
28	177693	306	147093	-0.091121130976851
28	177693	688	147213	0.12706234643485
28	177693	708	48921	-0.05903588125888
28	177693	720	178461	-0.2037530430509
28	177693	1144	173973	-0.15662621009944
28	177693	1166	169881	0.13032088421426
28	177693	1184	145308	0.060549867540582
29	183837	29	183837	1.5201238390093
29	183837	34	118302	-0.25730994152047
29	183837	59	175661	-0.15565637904023
29	183837	77	159285	0.16744046170885
29	183837	78	171573	0.0094599243206054
29	183837	88	155193	-0.043515651874785
29	183837	95	56892	-0.12865497076023
29	183837	125	159309	-0.11075145527287
29	183837	126	171597	0.12286770794418
29	183837	141	155221	-0.1321694997284
29	183837	148	61017	0.051457492689148
29	183837	160	190557	0.17759742887901
29	183837	293	155277	0.12054192587385
29	183837	314	56985	-0.056006354535992
29	183837	325	186525	-0.19329710886936
29	183837	1109	182157	-0.17759742887901
29	183837	1185	151452	0.060549867540582
30	208413	30	208413	1.4346405228758
30	208413	36	175646	-0.16848983803475
30	208413	60	204333	-0.018919848641211
30	208413	77	159285	-0.073834303515243
30	208413	86	93753	0.04538124291547
30	208413	96	81468	-0.12865497076023
30	208413	98	223293	0.15662621009944
30	208413	150	147033	-0.13003095975232
30	208413	306	147093	0.091121130976851
30	208413	315	81561	-0.056006354535992
30	208413	327	211101	-0.19329710886936
30	208413	1111	206733	-0.17759742887901
30	208413	1167	200601	0.13032088421426
31	64542	31	64542	1.6491228070175
31	64542	127	63054	-0.17315679041174
31	64542	142	61014	0.15270993508387
31	64542	151	56922	-0.12706234643485
31	64542	158	48732	0.096050105619124
31	64542	294	61070	-0.037208991490856
31	64542	307	56982	0.043171311998662
31	64542	316	48794	-0.046439628482972
31	64542	323	32412	0.045688222128336
31	64542	689	57102	-0.034399724802202
31	64542	701	48918	-0.017199862401101
31	64542	709	32538	0.079119367045064
31	64542	1112	62862	0.17759742887901
31	64542	1146	60822	-0.15662621009944
31	64542	1168	56730	0.13032088421426
31	64542	1178	48540	-0.098513328648281
32	96798	32	96798	1.5263157894737
32	96798	62	95790	-0.16427095500765
32	96798	80	93750	0.14487336486044
32	96798	90	89658	-0.12054192587385
32	96798	96	81468	0.091121130976851
32	96798	128	93774	-0.073009313336735
32	96798	143	89686	0.084708230956563
32	96798	152	81498	-0.091121130976851
32	96798	295	89742	-0.031819745442036
32	96798	308	81558	-0.015909872721018
32	96798	323	32412	0.14000687994496
32	96798	690	81678	-0.043171311998662
32	96798	709	32538	0.045688222128336
32	96798	1114	95118	0.17759742887901
32	96798	1149	93078	-0.15662621009944
32	96798	1171	88986	0.13032088421426
32	96798	1181	80796	-0.098513328648281
33	112158	33	112158	1.6842105263158
33	112158	62	95790	-0.097673602663498
33	112158	63	110126	-0.10589864629404
33	112158	79	63030	0.073834303515243
33	112158	81	106038	0.12286770794418
33	112158	96	81468	-0.13003095975232
33	112158	102	127038	0.15662621009944
33	112158	129	106062	-0.026659786721706
33	112158	152	81498	-0.061317509459924
33	112158	158	48732	0.11730306157551
33	112158	308	81558	-0.091121130976851
33	112158	316	48794	0.089646765244516
33	112158	690	81678	0.12706234643485
33	112158	701	48918	-0.096050105619124
33	112158	727	112926	-0.2037530430509
33	112158	1151	108438	-0.15662621009944
33	112158	1173	104346	0.13032088421426
34	118302	34	118302	1.7512899896801
34	118302	63	110126	-0.15565637904023
34	118302	80	93750	0.16744046170885
34	118302	81	106038	0.0094599243206054
34	118302	89	60986	-0.1647312275685
34	118302	90	89658	-0.043515651874785
34	118302	95	56892	0.083247334021328
34	118302	128	93774	-0.11075145527287
34	118302	129	106062	0.12286770794418
34	118302	142	61014	0.083720230854427
34	118302	143	89686	-0.1321694997284
34	118302	151	56922	0.13003095975232
34	118302	165	125022	0.17759742887901
34	118302	295	89742	0.12054192587385
34	118302	307	56982	-0.091121130976851
34	118302	332	120990	-0.19329710886936
34	118302	1117	116622	-0.17759742887901
34	118302	1183	102300	0.098513328648281
35	161310	35	161310	1.3270553835569
35	161310	64	159278	-0.10589864629404
35	161310	82	155190	0.12286770794418
35	161310	91	147002	-0.1321694997284
35	161310	130	155214	-0.026659786721706
35	161310	144	147030	-0.013329893360853
35	161310	296	147086	-0.084708230956563
35	161310	323	32412	0.074675139381323
35	161310	709	32538	-0.05903588125888
35	161310	730	162078	-0.2037530430509
35	161310	1154	157590	-0.15662621009944
35	161310	1175	153498	0.13032088421426
35	161310	1184	145308	-0.098513328648281
36	175646	36	175646	1.3262813897489
36	175646	64	159278	-0.097673602663498
36	175646	65	171566	-0.018919848641211
36	175646	89	60986	0.04538124291547
36	175646	91	147002	-0.043515651874785
36	175646	103	190526	0.15662621009944
36	175646	144	147030	-0.1321694997284
36	175646	158	48732	0.10831489587948
36	175646	296	147086	0.12054192587385
36	175646	316	48794	-0.056006354535992
36	175646	334	178334	-0.19329710886936
36	175646	1121	173966	-0.17759742887901
36	175646	1176	167834	0.13032088421426
37	204318	37	204318	1.1845545235638
37	204318	82	155190	-0.073834303515243
37	204318	90	89658	0.04538124291547
37	204318	91	147002	-0.1647312275685
37	204318	96	81468	0.13721998050439
37	204318	104	219198	0.15662621009944
37	204318	144	147030	0.083720230854427
37	204318	152	81498	-0.051457492689148
37	204318	168	211038	-0.17759742887901
37	204318	1122	202638	-0.17759742887901
37	204318	1156	200598	0.15662621009944
38	253983	38	253983	2.375300997592
38	253983	66	249903	-0.018919848641211
38	253983	83	241719	-0.0094599243206054
38	253983	84	247863	-0.12286770794418
38	253983	92	225339	0.043515651874785
38	253983	93	239675	0.1321694997284
38	253983	94	246843	-0.12054192587385
38	253983	97	192573	-0.083247334021328
38	253983	98	223293	-0.13003095975232
38	253983	100	238653	0.091121130976851
38	253983	102	127038	0.12865497076023
38	253983	103	190526	0.10831489587948
38	253983	105	222270	-0.056006354535992
38	253983	131	241743	-0.12286770794418
38	253983	132	247887	0.026659786721706
38	253983	145	225367	0.1321694997284
38	253983	146	239703	0.013329893360853
38	253983	147	246871	0.084708230956563
38	253983	153	192603	-0.13003095975232
38	253983	154	223323	-0.061317509459924
38	253983	156	238683	-0.091121130976851
38	253983	157	246363	0.12706234643485
38	253983	159	127069	0.10831489587948
38	253983	160	190557	0.11730306157551
38	253983	162	222301	0.089646765244516
38	253983	164	238173	-0.096050105619124
38	253983	165	125022	-0.1812865497076
38	253983	167	189534	-0.074675139381323
38	253983	170	221790	0.05903588125888
38	253983	297	225423	-0.12054192587385
38	253983	298	239759	0.084708230956563
38	253983	299	246927	-0.031819745442036
38	253983	309	192663	0.091121130976851
38	253983	310	223383	-0.091121130976851
38	253983	312	238743	-0.015909872721018
38	253983	313	246423	-0.043171311998662
38	253983	317	127131	-0.056006354535992
38	253983	318	190619	0.089646765244516
38	253983	320	222363	0.073185414516684
38	253983	322	238235	0.046439628482972
38	253983	324	125085	-0.074675139381323
38	253983	326	189597	-0.14000687994496
38	253983	329	221853	-0.045688222128336
38	253983	333	124062	0.21637426900585
38	253983	336	189086	0.038057975055905
38	253983	692	223503	0.12706234643485
38	253983	694	238863	-0.043171311998662
38	253983	695	246543	0.034399724802202
38	253983	703	190743	-0.096050105619124
38	253983	705	222487	0.046439628482972
38	253983	707	238359	0.017199862401101
38	253983	710	125211	0.05903588125888
38	253983	712	189723	-0.045688222128336
38	253983	715	221979	-0.079119367045064
38	253983	719	124189	0.038057975055905
38	253983	722	189213	0.15135878912969
38	253983	729	123678	-0.23391812865497
38	253983	1177	246171	-0.13032088421426
38	253983	1186	237981	0.098513328648281
38	253983	1187	221598	-0.060549867540582
39	113703	39	113703	1.2938596491228
39	113703	47	97323	-0.009889920880633
39	113703	54	64557	0.018919848641211
39	113703	67	64563	-0.19112754569094
39	113703	109	113223	-0.18846391627938
39	113703	175	106083	0.12706234643485
39	113703	181	81510	-0.05903588125888
39	113703	280	112263	-0.029370999939644
39	113703	345	81573	0.045688222128336
39	113703	346	48806	-0.038057975055905
39	113703	679	110343	-0.075679394564843
39	113703	739	81699	0.079119367045064
39	113703	740	48933	-0.15135878912969
39	113703	1078	113031	0.19329710886936
39	113703	1192	105891	-0.13032088421426
39	113703	1213	81318	0.060549867540582
40	121383	40	121383	1.2724458204334
40	121383	48	113195	-0.19427090399398
40	121383	55	96813	0.19112754569094
40	121383	61	64046	-0.15920793210053
40	121383	68	96819	0.019779841761266
40	121383	74	64053	-0.037839697282422
40	121383	109	113223	-0.13310668360619
40	121383	110	120391	-0.057630063371475
40	121383	175	106083	-0.091121130976851
40	121383	178	89701	0.089646765244516
40	121383	180	56934	-0.074675139381323
40	121383	281	118407	-0.07000343997248
40	121383	342	89763	0.073185414516684
40	121383	344	56997	-0.14000687994496
40	121383	738	57123	-0.045688222128336
40	121383	1204	105381	-0.098513328648281
40	121383	1214	88998	0.060549867540582
41	124455	41	124455	1.75042999656
41	124455	49	120363	-0.097673602663498
41	124455	56	112173	0.073834303515243
41	124455	62	95790	-0.04538124291547
41	124455	69	112179	-0.16744046170885
41	124455	70	118323	0.11075145527287
41	124455	75	95797	0.1647312275685
41	124455	76	110133	-0.083720230854427
41	124455	79	63030	-0.13721998050439
41	124455	80	93750	0.051457492689148
41	124455	110	120391	-0.10589864629404
41	124455	173	63075	0.13003095975232
41	124455	174	93795	0.061317509459924
41	124455	177	61029	-0.11730306157551
41	124455	280	112263	-0.14487336486044
41	124455	281	118407	0.073009313336735
41	124455	341	61091	-0.089646765244516
41	124455	347	127143	0.19329710886936
41	124455	679	110343	0.15270993508387
41	124455	742	125223	-0.2037530430509
41	124455	1080	123783	-0.19329710886936
41	124455	1194	116643	0.13032088421426
41	124455	1205	108453	-0.098513328648281
41	124455	1215	92070	0.060549867540582
42	162855	42	162855	1.4477984176127
42	162855	47	97323	-0.028543481291928
42	162855	54	64557	-0.17126088775157
42	162855	67	64563	0.037759476525234
42	162855	111	162375	-0.18846391627938
42	162855	176	155235	0.12706234643485
42	162855	179	147045	-0.096050105619124
42	162855	282	161415	-0.029370999939644
42	162855	343	147107	0.046439628482972
42	162855	680	159495	-0.075679394564843
42	162855	741	32550	-0.23391812865497
42	162855	1081	162183	0.19329710886936
42	162855	1195	155043	-0.13032088421426
42	162855	1206	146853	0.098513328648281
43	178727	43	178727	1.1615067079463
43	178727	48	113195	-0.028543481291928
43	178727	50	162347	-0.009889920880633
43	178727	61	64046	0.029239766081871
43	178727	74	64053	-0.15920793210053
43	178727	112	177735	-0.057630063371475
43	178727	179	147045	0.089646765244516
43	178727	283	175751	-0.07000343997248
43	178727	343	147107	0.073185414516684
43	178727	346	48806	-0.21637426900585
43	178727	681	171783	-0.037208991490856
43	178727	740	48933	-0.038057975055905
43	178727	1197	170915	-0.13032088421426
43	178727	1217	146342	0.060549867540582
44	185895	44	185895	1.6230650154799
44	185895	49	120363	-0.028543481291928
44	185895	51	177707	-0.19427090399398
44	185895	58	161325	0.19112754569094
44	185895	66	249903	0.098513328648281
44	185895	71	161331	0.019779841761266
44	185895	78	171573	-0.083720230854427
44	185895	79	63030	-0.058479532163743
44	185895	82	155190	0.051457492689148
44	185895	112	177735	-0.13310668360619
44	185895	113	183879	-0.058651530787754
44	185895	173	63075	-0.051457492689148
44	185895	176	155235	0.061317509459924
44	185895	180	56934	-0.1812865497076
44	185895	182	192615	0.17759742887901
44	185895	344	56997	-0.074675139381323
44	185895	681	171783	0.15270993508387
44	185895	738	57123	0.05903588125888
44	185895	743	186663	-0.2037530430509
44	185895	1084	185223	-0.19329710886936
44	185895	1209	169893	-0.098513328648281
44	185895	1218	153510	0.060549867540582
45	210471	45	210471	1.7094943240454
45	210471	51	177707	-0.20559699957751
45	210471	56	112173	0.17126088775157
45	210471	58	161325	-0.018919848641211
45	210471	62	95790	0.029239766081871
45	210471	69	112179	-0.037759476525234
45	210471	71	161331	0.19112754569094
45	210471	73	204339	-0.11075145527287
45	210471	75	95797	-0.15920793210053
45	210471	83	241719	0.13032088421426
45	210471	114	208455	-0.058651530787754
45	210471	179	147045	0.11730306157551
45	210471	181	81510	-0.1812865497076
45	210471	284	204423	-0.073009313336735
45	210471	343	147107	0.089646765244516
45	210471	345	81573	-0.074675139381323
45	210471	739	81699	0.05903588125888
45	210471	745	211239	-0.2037530430509
45	210471	1086	209799	-0.19329710886936
45	210471	1199	202659	-0.13032088421426
46	216615	46	216615	1.9088407292742
46	216615	52	183851	-0.20559699957751
46	216615	53	208427	-0.19427090399398
46	216615	57	118317	0.17126088775157
46	216615	60	204333	-0.073834303515243
46	216615	64	159278	0.15920793210053
46	216615	70	118323	-0.037759476525234
46	216615	73	204339	0.16744046170885
46	216615	77	159285	0.037839697282422
46	216615	80	93750	-0.058479532163743
46	216615	82	155190	-0.13721998050439
46	216615	84	247863	0.13032088421426
46	216615	114	208455	-0.13310668360619
46	216615	174	93795	-0.051457492689148
46	216615	176	155235	0.13003095975232
46	216615	178	89701	-0.10831489587948
46	216615	183	223335	0.17759742887901
46	216615	284	204423	0.14487336486044
46	216615	342	89763	0.056006354535992
46	216615	349	219303	-0.19329710886936
46	216615	1087	215943	-0.19329710886936
46	216615	1210	200613	-0.098513328648281
47	97323	47	97323	1.2554179566563
47	97323	54	64557	-0.08703130374957
47	97323	67	64563	-0.061433853972088
47	97323	116	96843	-0.18846391627938
47	97323	174	93795	0.15270993508387
47	97323	188	81513	-0.096050105619124
47	97323	286	95883	-0.029370999939644
47	97323	342	89763	0.043171311998662
47	97323	354	32426	-0.038057975055905
47	97323	683	93963	-0.075679394564843
47	97323	739	81699	-0.017199862401101
47	97323	750	32553	-0.15135878912969
47	97323	1089	96651	0.19329710886936
47	97323	1190	93603	-0.15662621009944
47	97323	1223	81321	0.098513328648281
48	113195	48	113195	1.3394392844857
48	113195	55	96813	-0.20559699957751
48	113195	61	64046	0.17126088775157
48	113195	68	96819	-0.19427090399398
48	113195	117	112203	-0.057630063371475
48	113195	175	106083	0.084708230956563
48	113195	188	81513	0.089646765244516
48	113195	189	48746	-0.074675139381323
48	113195	287	110219	-0.07000343997248
48	113195	353	48809	-0.14000687994496
48	113195	684	106251	-0.037208991490856
48	113195	739	81699	-0.046439628482972
48	113195	1193	109475	-0.15662621009944
48	113195	1233	80810	0.060549867540582
49	120363	49	120363	1.4948400412797
49	120363	56	112173	-0.061433853972088
49	120363	62	95790	0.037759476525234
49	120363	66	249903	-0.060549867540582
49	120363	69	112179	0.0042999656002752
49	120363	70	118323	-0.13310668360619
49	120363	85	63033	-0.037839697282422
49	120363	87	106041	-0.083720230854427
49	120363	90	89658	0.051457492689148
49	120363	117	112203	-0.13310668360619
49	120363	118	118347	-0.058651530787754
49	120363	173	63075	0.083720230854427
49	120363	175	106083	0.013329893360853
49	120363	187	56937	-0.11730306157551
49	120363	190	127083	0.17759742887901
49	120363	342	89763	-0.091121130976851
49	120363	684	106251	0.15270993508387
49	120363	738	57123	-0.096050105619124
49	120363	751	121131	-0.2037530430509
49	120363	1092	119691	-0.19329710886936
49	120363	1194	116643	-0.15662621009944
49	120363	1226	104361	-0.098513328648281
49	120363	1234	87978	0.060549867540582
50	162347	50	162347	1.2613519091847
50	162347	55	96813	-0.16848983803475
50	162347	61	64046	-0.13450292397661
50	162347	119	161355	-0.057630063371475
50	162347	176	155235	0.084708230956563
50	162347	288	159371	-0.07000343997248
50	162347	343	147107	-0.015909872721018
50	162347	354	32426	-0.21637426900585
50	162347	685	155403	-0.037208991490856
50	162347	750	32553	-0.038057975055905
50	162347	1196	158627	-0.15662621009944
50	162347	1227	146345	0.098513328648281
51	177707	51	177707	1.828345373237
51	177707	56	112173	-0.16848983803475
51	177707	58	161325	-0.20559699957751
51	177707	71	161331	-0.19427090399398
51	177707	72	175667	-0.13310668360619
51	177707	85	63033	-0.15920793210053
51	177707	91	147002	0.051457492689148
51	177707	120	175691	-0.058651530787754
51	177707	189	48746	-0.1812865497076
51	177707	289	171659	-0.073009313336735
51	177707	343	147107	-0.091121130976851
51	177707	353	48809	-0.074675139381323
51	177707	753	178475	-0.2037530430509
51	177707	1095	177035	-0.19329710886936
51	177707	1198	173987	-0.15662621009944
51	177707	1236	145322	0.060549867540582
52	183851	52	183851	1.6041451668387
52	183851	57	118317	-0.16848983803475
52	183851	59	175661	-0.061433853972088
52	183851	64	159278	0.037759476525234
52	183851	72	175667	0.0042999656002752
52	183851	88	155193	-0.1647312275685
52	183851	89	60986	-0.058479532163743
52	183851	120	175691	-0.13310668360619
52	183851	176	155235	-0.1321694997284
52	183851	187	56937	-0.10831489587948
52	183851	191	190571	0.17759742887901
52	183851	289	171659	0.14487336486044
52	183851	356	186539	-0.19329710886936
52	183851	1096	183179	-0.19329710886936
52	183851	1229	167849	-0.098513328648281
52	183851	1237	151466	0.060549867540582
53	208427	53	208427	1.6774165806674
53	208427	59	175661	-0.08703130374957
53	208427	63	110126	0.13450292397661
53	208427	64	159278	-0.17126088775157
53	208427	72	175667	-0.061433853972088
53	208427	73	204339	-0.15565637904023
53	208427	86	93753	-0.15920793210053
53	208427	91	147002	-0.13721998050439
53	208427	93	239675	0.13032088421426
53	208427	121	204363	-0.10589864629404
53	208427	188	81513	-0.10831489587948
53	208427	343	147107	0.091121130976851
53	208427	358	211115	-0.19329710886936
53	208427	1098	207755	-0.19329710886936
54	64557	54	64557	1.4179566563467
54	64557	122	64077	-0.18846391627938
54	64557	177	61029	0.15270993508387
54	64557	187	56937	-0.12706234643485
54	64557	196	32364	0.05903588125888
54	64557	290	63117	-0.029370999939644
54	64557	344	56997	0.043171311998662
54	64557	353	48809	-0.046439628482972
54	64557	686	61197	-0.075679394564843
54	64557	740	48933	-0.017199862401101
54	64557	750	32553	0.079119367045064
54	64557	1100	63885	0.19329710886936
54	64557	1200	60837	-0.15662621009944
54	64557	1221	56745	0.13032088421426
54	64557	1239	32172	-0.060549867540582
55	96813	55	96813	1.3562091503268
55	96813	61	64046	-0.16848983803475
55	96813	74	64053	-0.061433853972088
55	96813	123	95821	-0.057630063371475
55	96813	178	89701	0.084708230956563
55	96813	188	81513	-0.091121130976851
55	96813	196	32364	-0.074675139381323
55	96813	291	93837	-0.07000343997248
55	96813	345	81573	-0.015909872721018
55	96813	687	89869	-0.037208991490856
55	96813	750	32553	0.045688222128336
55	96813	1203	93093	-0.15662621009944
55	96813	1224	89001	0.13032088421426
56	112173	56	112173	1.6038871689026
56	112173	62	95790	-0.028543481291928
56	112173	75	95797	-0.19427090399398
56	112173	76	110133	-0.13310668360619
56	112173	85	63033	0.19112754569094
56	112173	87	106041	0.11075145527287
56	112173	96	81468	0.051457492689148
56	112173	124	110157	-0.058651530787754
56	112173	188	81513	-0.061317509459924
56	112173	292	106125	-0.073009313336735
56	112173	345	81573	-0.091121130976851
56	112173	353	48809	0.089646765244516
56	112173	740	48933	-0.096050105619124
56	112173	760	112941	-0.2037530430509
56	112173	1103	111501	-0.19329710886936
56	112173	1205	108453	-0.15662621009944
56	112173	1226	104361	0.13032088421426
56	112173	1242	79788	0.060549867540582
57	118317	57	118317	1.4609563123495
57	118317	76	110133	0.0042999656002752
57	118317	86	93753	-0.019779841761266
57	118317	87	106041	-0.16744046170885
57	118317	95	56892	0.13721998050439
57	118317	124	110157	-0.13310668360619
57	118317	177	61029	0.083720230854427
57	118317	178	89701	-0.1321694997284
57	118317	187	56937	0.13003095975232
57	118317	197	125037	0.17759742887901
57	118317	292	106125	0.14487336486044
57	118317	344	56997	-0.091121130976851
57	118317	363	121005	-0.19329710886936
57	118317	1104	117645	-0.19329710886936
57	118317	1243	85932	0.060549867540582
58	161325	58	161325	1.6865325077399
58	161325	62	95790	-0.25730994152047
58	161325	77	159285	-0.13310668360619
58	161325	85	63033	-0.037759476525234
58	161325	88	155193	0.11075145527287
58	161325	97	192573	-0.13032088421426
58	161325	125	159309	-0.058651530787754
58	161325	179	147045	-0.013329893360853
58	161325	196	32364	-0.1812865497076
58	161325	293	155277	-0.073009313336735
58	161325	688	147213	-0.15270993508387
58	161325	750	32553	-0.05903588125888
58	161325	763	162093	-0.2037530430509
58	161325	1106	160653	-0.19329710886936
58	161325	1208	157605	-0.15662621009944
58	161325	1228	153513	0.13032088421426
59	175661	59	175661	1.5546095631235
59	175661	63	110126	-0.25730994152047
59	175661	64	159278	-0.028543481291928
59	175661	77	159285	-0.19427090399398
59	175661	78	171573	-0.15565637904023
59	175661	126	171597	-0.10589864629404
59	175661	179	147045	-0.1321694997284
59	175661	353	48809	-0.056006354535992
59	175661	365	178349	-0.19329710886936
59	175661	1108	174989	-0.19329710886936
59	175661	1229	167849	0.13032088421426
59	175661	1244	143276	0.060549867540582
60	204333	60	204333	1.4346405228758
60	204333	65	171566	-0.16848983803475
60	204333	78	171573	-0.061433853972088
60	204333	87	106041	0.037759476525234
60	204333	88	155193	-0.19112754569094
60	204333	96	81468	0.058479532163743
60	204333	99	235581	0.13032088421426
60	204333	179	147045	0.083720230854427
60	204333	188	81513	-0.051457492689148
60	204333	200	211053	-0.17759742887901
60	204333	1110	203661	-0.19329710886936
60	204333	1210	200613	0.15662621009944
61	64046	61	64046	1.4703302373581
61	64046	127	63054	-0.057630063371475
61	64046	180	56934	0.084708230956563
61	64046	189	48746	-0.091121130976851
61	64046	196	32364	0.089646765244516
61	64046	294	61070	-0.07000343997248
61	64046	346	48806	-0.015909872721018
61	64046	354	32426	0.073185414516684
61	64046	689	57102	-0.037208991490856
61	64046	741	32550	0.046439628482972
61	64046	1212	60326	-0.15662621009944
61	64046	1231	56234	0.13032088421426
61	64046	1240	48044	-0.098513328648281
62	95790	62	95790	1.7329721362229
62	95790	79	63030	-0.061433853972088
62	95790	80	93750	-0.13310668360619
62	95790	90	89658	0.11075145527287
62	95790	96	81468	-0.083720230854427
62	95790	102	127038	-0.13032088421426
62	95790	128	93774	-0.058651530787754
62	95790	181	81510	-0.013329893360853
62	95790	196	32364	0.11730306157551
62	95790	295	89742	-0.073009313336735
62	95790	354	32426	0.089646765244516
62	95790	690	81678	-0.15270993508387
62	95790	741	32550	-0.096050105619124
62	95790	771	96558	-0.2037530430509
62	95790	1114	95118	-0.19329710886936
62	95790	1215	92070	-0.15662621009944
62	95790	1234	87978	0.13032088421426
62	95790	1242	79788	-0.098513328648281
63	110126	63	110126	1.7393360853113
63	110126	80	93750	-0.19427090399398
63	110126	81	106038	-0.15565637904023
63	110126	89	60986	0.19112754569094
63	110126	96	81468	0.1647312275685
63	110126	129	106062	-0.10589864629404
63	110126	181	81510	-0.1321694997284
63	110126	189	48746	0.13003095975232
63	110126	346	48806	-0.091121130976851
63	110126	372	112814	-0.19329710886936
63	110126	1116	109454	-0.19329710886936
63	110126	1235	102314	0.13032088421426
64	159278	64	159278	1.4002407980736
64	159278	82	155190	-0.15565637904023
64	159278	89	60986	-0.037759476525234
64	159278	91	147002	0.16744046170885
64	159278	103	190526	-0.13032088421426
64	159278	130	155214	-0.10589864629404
64	159278	196	32364	0.10831489587948
64	159278	296	147086	-0.14487336486044
64	159278	354	32426	-0.056006354535992
64	159278	375	161966	-0.19329710886936
64	159278	1119	158606	-0.19329710886936
64	159278	1237	151466	0.13032088421426
64	159278	1244	143276	-0.098513328648281
65	171566	65	171566	1.2450120399037
65	171566	82	155190	-0.19427090399398
65	171566	91	147002	0.019779841761266
65	171566	95	56892	0.15920793210053
65	171566	189	48746	-0.051457492689148
65	171566	207	178286	-0.17759742887901
65	171566	1120	170894	-0.19329710886936
65	171566	1219	167846	0.15662621009944
66	249903	66	249903	2.1193670450636
66	249903	83	241719	0.0042999656002752
66	249903	84	247863	-0.13310668360619
66	249903	92	225339	-0.019779841761266
66	249903	97	192573	0.037839697282422
66	249903	99	235581	0.083720230854427
66	249903	102	127038	-0.058479532163743
66	249903	104	219198	-0.051457492689148
66	249903	131	241743	-0.13310668360619
66	249903	132	247887	-0.058651530787754
66	249903	182	192615	0.083720230854427
66	249903	184	235623	0.013329893360853
66	249903	186	246375	0.15270993508387
66	249903	190	127083	-0.051457492689148
66	249903	192	219243	-0.061317509459924
66	249903	194	234603	-0.091121130976851
66	249903	198	186477	0.11730306157551
66	249903	201	218221	0.089646765244516
66	249903	204	234093	-0.096050105619124
66	249903	205	120942	-0.1812865497076
66	249903	208	185454	-0.074675139381323
66	249903	212	217710	0.05903588125888
66	249903	299	246927	0.07000343997248
66	249903	349	219303	-0.091121130976851
66	249903	351	234663	-0.015909872721018
66	249903	356	186539	0.089646765244516
66	249903	359	218283	0.073185414516684
66	249903	362	234155	0.046439628482972
66	249903	363	121005	-0.074675139381323
66	249903	366	185517	-0.14000687994496
66	249903	370	217773	-0.045688222128336
66	249903	373	119982	0.21637426900585
66	249903	378	185006	0.038057975055905
66	249903	693	235791	0.15270993508387
66	249903	695	246543	-0.075679394564843
66	249903	743	186663	-0.096050105619124
66	249903	746	218407	0.046439628482972
66	249903	749	234279	0.017199862401101
66	249903	751	121131	0.05903588125888
66	249903	754	185643	-0.045688222128336
66	249903	758	217899	-0.079119367045064
66	249903	761	120109	0.038057975055905
66	249903	766	185133	0.15135878912969
66	249903	774	119598	-0.23391812865497
66	249903	1220	246183	-0.15662621009944
66	249903	1246	233901	0.098513328648281
66	249903	1248	217518	-0.060549867540582
67	64563	67	64563	1.3773649810802
67	64563	133	64083	-0.18846391627938
67	64563	173	63075	0.17315679041174
67	64563	214	48753	-0.096050105619124
67	64563	215	32370	0.05903588125888
67	64563	300	63123	-0.029370999939644
67	64563	341	61091	0.037208991490856
67	64563	383	32433	-0.045688222128336
67	64563	696	61203	-0.075679394564843
67	64563	738	57123	0.034399724802202
67	64563	1123	63891	0.19329710886936
67	64563	1189	62883	-0.17759742887901
67	64563	1250	48561	0.098513328648281
67	64563	1258	32178	-0.060549867540582
68	96819	68	96819	1.2043343653251
68	96819	74	64053	-0.08703130374957
68	96819	134	95827	-0.057630063371475
68	96819	174	93795	0.073009313336735
68	96819	215	32370	-0.074675139381323
68	96819	301	93843	-0.07000343997248
68	96819	342	89763	0.031819745442036
68	96819	383	32433	-0.14000687994496
68	96819	697	89875	-0.037208991490856
68	96819	739	81699	0.043171311998662
68	96819	1191	95139	-0.17759742887901
68	96819	1253	80817	0.098513328648281
69	112179	69	112179	1.3142414860681
69	112179	75	95797	-0.20559699957751
69	112179	79	63030	0.17126088775157
69	112179	83	241719	-0.060549867540582
69	112179	85	63033	-0.018919848641211
69	112179	135	110163	-0.058651530787754
69	112179	175	106083	0.026659786721706
69	112179	214	48753	-0.11730306157551
69	112179	302	106131	-0.073009313336735
69	112179	739	81699	-0.12706234643485
69	112179	782	112947	-0.2037530430509
69	112179	1126	111507	-0.19329710886936
69	112179	1261	79794	0.060549867540582
70	118323	70	118323	1.5746474028208
70	118323	76	110133	-0.061433853972088
70	118323	80	93750	0.037759476525234
70	118323	84	247863	-0.060549867540582
70	118323	86	93753	-0.19112754569094
70	118323	87	106041	0.073834303515243
70	118323	89	60986	0.15920793210053
70	118323	90	89658	-0.04538124291547
70	118323	135	110163	-0.13310668360619
70	118323	174	93795	0.11075145527287
70	118323	175	106083	-0.12286770794418
70	118323	216	125043	0.17759742887901
70	118323	302	106131	0.14487336486044
70	118323	342	89763	-0.12054192587385
70	118323	384	121011	-0.19329710886936
70	118323	1127	117651	-0.19329710886936
70	118323	1194	116643	0.17759742887901
70	118323	1255	102321	-0.098513328648281
70	118323	1262	85938	0.060549867540582
71	161331	71	161331	1.5887512899897
71	161331	75	95797	-0.16848983803475
71	161331	79	63030	-0.13450292397661
71	161331	85	63033	0.17126088775157
71	161331	92	225339	-0.098513328648281
71	161331	136	159315	-0.058651530787754
71	161331	176	155235	0.026659786721706
71	161331	215	32370	-0.1812865497076
71	161331	303	155283	-0.073009313336735
71	161331	343	147107	0.084708230956563
71	161331	383	32433	-0.074675139381323
71	161331	698	147219	-0.15270993508387
71	161331	785	162099	-0.2037530430509
71	161331	1129	160659	-0.19329710886936
71	161331	1256	145329	0.098513328648281
72	175667	72	175667	1.6041451668387
72	175667	76	110133	-0.16848983803475
72	175667	77	159285	-0.20559699957751
72	175667	89	60986	-0.029239766081871
72	175667	91	147002	-0.04538124291547
72	175667	93	239675	-0.098513328648281
72	175667	137	171603	-0.10589864629404
72	175667	214	48753	-0.10831489587948
72	175667	343	147107	-0.12054192587385
72	175667	386	178355	-0.19329710886936
72	175667	1131	174995	-0.19329710886936
72	175667	1198	173987	0.17759742887901
72	175667	1263	143282	0.060549867540582
73	204339	73	204339	1.6429308565531
73	204339	78	171573	-0.08703130374957
73	204339	81	106038	0.13450292397661
73	204339	82	155190	-0.17126088775157
73	204339	87	106041	-0.17126088775157
73	204339	88	155193	0.018919848641211
73	204339	90	89658	-0.029239766081871
73	204339	91	147002	0.15920793210053
73	204339	219	211059	-0.17759742887901
73	204339	1133	203667	-0.19329710886936
73	204339	1199	202659	0.17759742887901
74	64053	74	64053	1.2856037151703
74	64053	138	63061	-0.057630063371475
74	64053	177	61029	0.073009313336735
74	64053	214	48753	-0.091121130976851
74	64053	304	61077	-0.07000343997248
74	64053	344	56997	0.031819745442036
74	64053	383	32433	0.073185414516684
74	64053	699	57109	-0.037208991490856
74	64053	740	48933	0.043171311998662
74	64053	1201	62373	-0.17759742887901
74	64053	1251	56241	0.13032088421426
74	64053	1266	31668	-0.060549867540582
75	95797	75	95797	1.6371689026488
75	95797	79	63030	-0.16848983803475
75	95797	85	63033	-0.20559699957751
75	95797	139	93781	-0.058651530787754
75	95797	178	89701	0.026659786721706
75	95797	305	89749	-0.073009313336735
75	95797	345	81573	0.084708230956563
75	95797	383	32433	0.089646765244516
75	95797	700	81685	-0.15270993508387
75	95797	793	96565	-0.2037530430509
75	95797	1137	95125	-0.19329710886936
75	95797	1254	87985	0.13032088421426
76	110133	76	110133	1.3332473340213
76	110133	80	93750	-0.028543481291928
76	110133	86	93753	-0.009889920880633
76	110133	87	106041	-0.097673602663498
76	110133	96	81468	-0.04538124291547
76	110133	140	106069	-0.10589864629404
76	110133	214	48753	0.13003095975232
76	110133	345	81573	-0.12054192587385
76	110133	393	112821	-0.19329710886936
76	110133	1139	109461	-0.19329710886936
76	110133	1205	108453	0.17759742887901
76	110133	1255	102321	0.13032088421426
76	110133	1269	77748	0.060549867540582
77	159285	77	159285	1.7684898520812
77	159285	80	93750	-0.25730994152047
77	159285	86	93753	-0.028543481291928
77	159285	88	155193	-0.097673602663498
77	159285	98	223293	-0.098513328648281
77	159285	141	155221	-0.10589864629404
77	159285	179	147045	0.12286770794418
77	159285	306	147093	-0.14487336486044
77	159285	383	32433	-0.056006354535992
77	159285	396	161973	-0.19329710886936
77	159285	1142	158613	-0.19329710886936
77	159285	1208	157605	0.17759742887901
77	159285	1257	151473	0.13032088421426
78	171573	78	171573	1.3575851393189
78	171573	81	106038	-0.25730994152047
78	171573	82	155190	-0.028543481291928
78	171573	87	106041	-0.028543481291928
78	171573	88	155193	-0.009889920880633
78	171573	95	56892	-0.029239766081871
78	171573	99	235581	-0.098513328648281
78	171573	179	147045	-0.11075145527287
78	171573	214	48753	-0.051457492689148
78	171573	226	178293	-0.17759742887901
78	171573	1143	170901	-0.19329710886936
78	171573	1209	169893	0.17759742887901
78	171573	1270	139188	0.060549867540582
79	63030	79	63030	1.6700206398349
79	63030	102	127038	0.098513328648281
79	63030	142	61014	-0.058651530787754
79	63030	180	56934	0.026659786721706
79	63030	215	32370	0.061317509459924
79	63030	307	56982	-0.073009313336735
79	63030	346	48806	0.084708230956563
79	63030	701	48918	-0.15270993508387
79	63030	741	32550	0.12706234643485
79	63030	804	63798	-0.2037530430509
79	63030	1147	62358	-0.19329710886936
79	63030	1260	55218	0.13032088421426
79	63030	1267	47028	-0.098513328648281
80	93750	80	93750	1.7684898520812
80	93750	89	60986	-0.20559699957751
80	93750	90	89658	-0.097673602663498
80	93750	96	81468	0.073834303515243
80	93750	143	89686	-0.10589864629404
80	93750	181	81510	0.12286770794418
80	93750	215	32370	0.13003095975232
80	93750	308	81558	-0.14487336486044
80	93750	404	96438	-0.19329710886936
80	93750	1149	93078	-0.19329710886936
80	93750	1215	92070	0.17759742887901
80	93750	1262	85938	0.13032088421426
80	93750	1269	77748	-0.098513328648281
81	106038	81	106038	1.4958720330237
81	106038	90	89658	-0.009889920880633
81	106038	95	56892	0.018919848641211
81	106038	96	81468	-0.19112754569094
81	106038	181	81510	-0.11075145527287
81	106038	233	112758	-0.17759742887901
81	106038	1150	105366	-0.19329710886936
81	106038	1216	104358	0.17759742887901
82	155190	82	155190	1.5093739250086
82	155190	90	89658	-0.028543481291928
82	155190	91	147002	-0.19427090399398
82	155190	95	56892	-0.17126088775157
82	155190	104	219198	-0.098513328648281
82	155190	144	147030	-0.13310668360619
82	155190	215	32370	-0.051457492689148
82	155190	236	161910	-0.17759742887901
82	155190	1153	154518	-0.19329710886936
82	155190	1218	153510	0.17759742887901
82	155190	1270	139188	-0.098513328648281
83	241719	83	241719	1.8110595115239
83	241719	92	225339	-0.009889920880633
83	241719	97	192573	0.018919848641211
83	241719	102	127038	-0.029239766081871
83	241719	146	239703	-0.058651530787754
83	241719	184	235623	0.026659786721706
83	241719	185	238695	-0.073009313336735
83	241719	219	211059	-0.061317509459924
83	241719	223	234099	-0.12706234643485
83	241719	226	178293	0.11730306157551
83	241719	229	210037	0.089646765244516
83	241719	233	112758	-0.1812865497076
83	241719	237	177270	-0.074675139381323
83	241719	241	209526	0.05903588125888
83	241719	311	235671	-0.073009313336735
83	241719	312	238743	0.07000343997248
83	241719	351	234663	-0.031819745442036
83	241719	352	238247	0.037208991490856
83	241719	386	178355	0.089646765244516
83	241719	389	210099	0.073185414516684
83	241719	393	112821	-0.074675139381323
83	241719	397	177333	-0.14000687994496
83	241719	401	209589	-0.045688222128336
83	241719	405	111798	0.21637426900585
83	241719	410	176822	0.038057975055905
83	241719	706	234775	0.037208991490856
83	241719	707	238359	-0.075679394564843
83	241719	745	211239	-0.12706234643485
83	241719	749	234279	0.034399724802202
83	241719	782	112947	0.05903588125888
83	241719	786	177459	-0.045688222128336
83	241719	790	209715	-0.079119367045064
83	241719	794	111925	0.038057975055905
83	241719	799	176949	0.15135878912969
83	241719	807	111414	-0.23391812865497
83	241719	1265	233907	0.13032088421426
83	241719	1276	209334	-0.060549867540582
84	247863	84	247863	2.1991744066047
84	247863	93	239675	-0.19427090399398
84	247863	98	223293	0.19112754569094
84	247863	99	235581	-0.073834303515243
84	247863	103	190526	-0.15920793210053
84	247863	104	219198	0.04538124291547
84	247863	146	239703	-0.13310668360619
84	247863	147	246871	-0.057630063371475
84	247863	183	223335	0.11075145527287
84	247863	184	235623	-0.12286770794418
84	247863	186	246375	-0.17315679041174
84	247863	216	125043	-0.051457492689148
84	247863	217	186483	0.13003095975232
84	247863	222	232563	-0.091121130976851
84	247863	224	120949	-0.10831489587948
84	247863	230	216181	0.089646765244516
84	247863	232	232053	-0.096050105619124
84	247863	238	183414	-0.074675139381323
84	247863	242	215670	0.05903588125888
84	247863	311	235671	0.14487336486044
84	247863	313	246423	0.029370999939644
84	247863	349	219303	-0.12054192587385
84	247863	384	121011	0.056006354535992
84	247863	390	216243	0.073185414516684
84	247863	392	232115	0.046439628482972
84	247863	398	183477	-0.14000687994496
84	247863	402	215733	-0.045688222128336
84	247863	406	117942	0.21637426900585
84	247863	411	182966	0.038057975055905
84	247863	748	232743	0.043171311998662
84	247863	787	183603	-0.045688222128336
84	247863	791	215859	-0.079119367045064
84	247863	795	118069	0.038057975055905
84	247863	800	183093	0.15135878912969
84	247863	808	117558	-0.23391812865497
84	247863	1220	246183	0.17759742887901
84	247863	1273	231861	0.098513328648281
84	247863	1277	215478	-0.060549867540582
85	63033	85	63033	1.6122291021672
85	63033	97	192573	0.060549867540582
85	63033	148	61017	-0.058651530787754
85	63033	187	56937	0.026659786721706
85	63033	214	48753	0.013329893360853
85	63033	314	56985	-0.073009313336735
85	63033	353	48809	0.084708230956563
85	63033	383	32433	-0.091121130976851
85	63033	708	48921	-0.15270993508387
85	63033	750	32553	0.12706234643485
85	63033	816	63801	-0.2037530430509
85	63033	1158	62361	-0.19329710886936
85	63033	1252	59313	0.15662621009944
85	63033	1279	30648	-0.060549867540582
86	93753	86	93753	1.4325765393877
86	93753	89	60986	-0.16848983803475
86	93753	98	223293	0.060549867540582
86	93753	149	89689	-0.10589864629404
86	93753	188	81513	0.12286770794418
86	93753	315	81561	-0.14487336486044
86	93753	383	32433	0.091121130976851
86	93753	415	96441	-0.19329710886936
86	93753	1160	93081	-0.19329710886936
86	93753	1225	92073	0.17759742887901
87	106041	87	106041	1.4100447196422
87	106041	90	89658	-0.028543481291928
87	106041	95	56892	-0.17126088775157
87	106041	96	81468	0.037759476525234
87	106041	99	235581	0.060549867540582
87	106041	188	81513	-0.11075145527287
87	106041	214	48753	0.083720230854427
87	106041	244	112761	-0.17759742887901
87	106041	1161	105369	-0.19329710886936
87	106041	1226	104361	0.17759742887901
87	106041	1255	102321	-0.15662621009944
87	106041	1281	73656	0.060549867540582
88	155193	88	155193	1.6132610939112
88	155193	90	89658	-0.25730994152047
88	155193	95	56892	0.13450292397661
88	155193	150	147033	-0.13310668360619
88	155193	247	161913	-0.17759742887901
88	155193	1164	154521	-0.19329710886936
88	155193	1228	153513	0.17759742887901
88	155193	1257	151473	-0.15662621009944
89	60986	89	60986	1.7847437220502
89	60986	103	190526	0.060549867540582
89	60986	151	56922	-0.10589864629404
89	60986	189	48746	0.12286770794418
89	60986	215	32370	-0.1321694997284
89	60986	316	48794	-0.14487336486044
89	60986	354	32426	0.12054192587385
89	60986	426	63674	-0.19329710886936
89	60986	1169	60314	-0.19329710886936
89	60986	1232	59306	0.17759742887901
89	60986	1280	44984	-0.098513328648281
90	89658	90	89658	1.4749742002064
90	89658	95	56892	-0.08703130374957
90	89658	96	81468	-0.061433853972088
90	89658	104	219198	0.060549867540582
90	89658	152	81498	-0.13310668360619
90	89658	215	32370	0.083720230854427
90	89658	255	96378	-0.17759742887901
90	89658	1171	88986	-0.19329710886936
90	89658	1234	87978	0.17759742887901
90	89658	1262	85938	-0.15662621009944
90	89658	1281	73656	-0.098513328648281
91	147002	91	147002	1.3791709666323
91	147002	96	81468	-0.16848983803475
91	147002	1174	146330	-0.19329710886936
91	147002	1236	145322	0.17759742887901
91	147002	1263	143282	-0.15662621009944
92	225339	92	225339	1.8544031647747
92	225339	97	192573	-0.08703130374957
92	225339	102	127038	0.13450292397661
92	225339	154	223323	-0.058651530787754
92	225339	192	219243	0.026659786721706
92	225339	193	222315	-0.073009313336735
92	225339	219	211059	0.013329893360853
92	225339	220	218227	0.084708230956563
92	225339	221	221811	-0.15270993508387
92	225339	247	161913	0.11730306157551
92	225339	252	209529	0.096050105619124
92	225339	255	96378	-0.1812865497076
92	225339	259	160890	-0.074675139381323
92	225339	319	219291	-0.073009313336735
92	225339	320	222363	0.07000343997248
92	225339	358	211115	0.084708230956563
92	225339	359	218283	-0.031819745442036
92	225339	360	221867	0.037208991490856
92	225339	389	210099	-0.015909872721018
92	225339	391	217779	-0.043171311998662
92	225339	415	96441	-0.074675139381323
92	225339	419	160953	-0.14000687994496
92	225339	427	95418	0.21637426900585
92	225339	432	160442	0.038057975055905
92	225339	713	211227	-0.15270993508387
92	225339	714	218395	0.037208991490856
92	225339	715	221979	-0.075679394564843
92	225339	756	210219	-0.043171311998662
92	225339	758	217899	0.034399724802202
92	225339	785	162099	0.096050105619124
92	225339	790	209715	0.017199862401101
92	225339	817	95545	0.038057975055905
92	225339	822	160569	0.15135878912969
92	225339	830	95034	-0.23391812865497
92	225339	1264	221619	0.15662621009944
92	225339	1284	209337	-0.098513328648281
93	239675	93	239675	1.9592363261094
93	239675	98	223293	-0.20559699957751
93	239675	103	190526	0.17126088775157
93	239675	155	235611	-0.10589864629404
93	239675	156	238683	-0.057630063371475
93	239675	195	238187	-0.17315679041174
93	239675	219	211059	0.1321694997284
93	239675	222	232563	0.084708230956563
93	239675	244	112761	-0.10831489587948
93	239675	251	207993	0.089646765244516
93	239675	260	175226	-0.074675139381323
93	239675	264	207482	0.05903588125888
93	239675	322	238235	0.029370999939644
93	239675	358	211115	-0.12054192587385
93	239675	361	232619	-0.031819745442036
93	239675	386	178355	0.091121130976851
93	239675	392	232115	-0.043171311998662
93	239675	420	175289	-0.14000687994496
93	239675	424	207545	-0.045688222128336
93	239675	428	109754	0.21637426900585
93	239675	434	174778	0.038057975055905
93	239675	716	232731	0.037208991490856
93	239675	759	232235	0.034399724802202
93	239675	789	208179	-0.046439628482972
93	239675	818	109881	0.038057975055905
93	239675	824	174905	0.15135878912969
93	239675	832	109370	-0.23391812865497
93	239675	1238	237995	0.17759742887901
93	239675	1290	207290	-0.060549867540582
94	246843	94	246843	1.9267285861713
94	246843	100	238653	-0.061433853972088
94	246843	105	222270	0.037759476525234
94	246843	156	238683	-0.13310668360619
94	246843	157	246363	-0.18846391627938
94	246843	193	222315	0.11075145527287
94	246843	194	234603	-0.12286770794418
94	246843	218	189555	-0.083720230854427
94	246843	220	218227	0.1321694997284
94	246843	222	232563	0.013329893360853
94	246843	245	119929	-0.10831489587948
94	246843	249	183417	-0.11730306157551
94	246843	254	231033	-0.096050105619124
94	246843	257	117882	0.1812865497076
94	246843	265	214650	0.05903588125888
94	246843	321	234651	0.14487336486044
94	246843	359	218283	-0.12054192587385
94	246843	361	232619	0.084708230956563
94	246843	387	185523	0.091121130976851
94	246843	390	216243	-0.091121130976851
94	246843	417	117945	0.074675139381323
94	246843	425	214713	-0.045688222128336
94	246843	435	181946	0.038057975055905
94	246843	716	232731	-0.15270993508387
94	246843	757	216363	0.12706234643485
94	246843	787	183603	-0.096050105619124
94	246843	792	231219	-0.017199862401101
94	246843	825	182073	0.15135878912969
94	246843	833	116538	-0.23391812865497
94	246843	1177	246171	0.19329710886936
94	246843	1286	230841	0.098513328648281
94	246843	1291	214458	-0.060549867540582
95	56892	95	56892	1.7603199174407
95	56892	158	48732	-0.13310668360619
95	56892	196	32364	0.11075145527287
95	56892	266	63612	-0.17759742887901
95	56892	1179	56220	-0.19329710886936
95	56892	1241	55212	0.17759742887901
95	56892	1268	53172	-0.15662621009944
96	81468	96	81468	1.5687994496044
96	81468	1181	80796	-0.19329710886936
96	81468	1242	79788	0.17759742887901
96	81468	1269	77748	-0.15662621009944
96	81468	1281	73656	0.13032088421426
97	192573	97	192573	1.9754041967664
97	192573	102	127038	-0.25730994152047
97	192573	160	190557	-0.058651530787754
97	192573	198	186477	0.026659786721706
97	192573	199	189549	-0.073009313336735
97	192573	226	178293	0.013329893360853
97	192573	227	185461	0.084708230956563
97	192573	228	189045	-0.15270993508387
97	192573	247	161913	-0.061317509459924
97	192573	248	177273	-0.091121130976851
97	192573	250	184953	0.12706234643485
97	192573	266	63612	-0.1812865497076
97	192573	272	160380	-0.05903588125888
97	192573	325	186525	-0.073009313336735
97	192573	326	189597	0.07000343997248
97	192573	365	178349	0.084708230956563
97	192573	366	185517	-0.031819745442036
97	192573	367	189101	0.037208991490856
97	192573	396	161973	-0.091121130976851
97	192573	397	177333	-0.015909872721018
97	192573	399	185013	-0.043171311998662
97	192573	419	160953	0.073185414516684
97	192573	421	176825	0.046439628482972
97	192573	438	62652	0.21637426900585
97	192573	720	178461	-0.15270993508387
97	192573	721	185629	0.037208991490856
97	192573	722	189213	-0.075679394564843
97	192573	763	162093	0.12706234643485
97	192573	764	177453	-0.043171311998662
97	192573	766	185133	0.034399724802202
97	192573	797	161077	0.046439628482972
97	192573	799	176949	0.017199862401101
97	192573	816	63801	-0.05903588125888
97	192573	822	160569	-0.079119367045064
97	192573	840	62268	-0.23391812865497
97	192573	1271	188853	0.15662621009944
97	192573	1283	184761	-0.13032088421426
97	192573	1295	160188	0.060549867540582
98	223293	98	223293	1.952528379773
98	223293	103	190526	-0.16848983803475
98	223293	161	219229	-0.10589864629404
98	223293	162	222301	-0.057630063371475
98	223293	200	211053	0.12286770794418
98	223293	202	221805	-0.17315679041174
98	223293	230	216181	0.084708230956563
98	223293	247	161913	-0.13003095975232
98	223293	251	207993	-0.091121130976851
98	223293	253	215673	0.12706234643485
98	223293	271	158844	-0.074675139381323
98	223293	327	211101	-0.14487336486044
98	223293	329	221853	0.029370999939644
98	223293	369	216237	-0.031819745442036
98	223293	396	161973	0.091121130976851
98	223293	400	208053	-0.015909872721018
98	223293	402	215733	-0.043171311998662
98	223293	415	96441	-0.056006354535992
98	223293	424	207545	0.046439628482972
98	223293	439	93372	0.21637426900585
98	223293	445	158396	0.038057975055905
98	223293	724	216349	0.037208991490856
98	223293	767	208173	-0.043171311998662
98	223293	769	215853	0.034399724802202
98	223293	802	207669	0.017199862401101
98	223293	821	159033	0.045688222128336
98	223293	842	92988	-0.23391812865497
98	223293	1245	221613	0.17759742887901
98	223293	1285	215481	-0.13032088421426
99	235581	99	235581	1.6852425180599
99	235581	104	219198	-0.028543481291928
99	235581	163	234589	-0.057630063371475
99	235581	200	211053	-0.11075145527287
99	235581	203	232557	0.073009313336735
99	235581	204	234093	-0.17315679041174
99	235581	226	178293	0.083720230854427
99	235581	232	232053	0.15270993508387
99	235581	244	112761	-0.051457492689148
99	235581	273	171132	-0.074675139381323
99	235581	276	203388	0.05903588125888
99	235581	330	232605	-0.07000343997248
99	235581	331	234141	0.029370999939644
99	235581	371	232109	-0.037208991490856
99	235581	423	203961	-0.073185414516684
99	235581	441	105660	0.21637426900585
99	235581	446	170684	0.038057975055905
99	235581	726	232221	0.075679394564843
99	235581	801	204085	-0.046439628482972
99	235581	823	171321	0.045688222128336
99	235581	826	203577	0.079119367045064
99	235581	843	105276	-0.23391812865497
99	235581	1246	233901	0.17759742887901
99	235581	1273	231861	-0.15662621009944
99	235581	1298	203196	-0.060549867540582
100	238653	100	238653	1.7409700722394
100	238653	105	222270	-0.028543481291928
100	238653	163	234589	-0.10589864629404
100	238653	164	238173	-0.18846391627938
100	238653	203	232557	-0.026659786721706
100	238653	229	210037	0.1321694997284
100	238653	248	177273	-0.13003095975232
100	238653	251	207993	-0.061317509459924
100	238653	254	231033	0.12706234643485
100	238653	268	109692	0.1812865497076
100	238653	277	206460	0.05903588125888
100	238653	330	232605	0.073009313336735
100	238653	368	210093	-0.12054192587385
100	238653	397	177333	0.091121130976851
100	238653	400	208053	-0.091121130976851
100	238653	403	231093	-0.043171311998662
100	238653	416	111801	-0.056006354535992
100	238653	420	175289	0.089646765244516
100	238653	447	173756	0.038057975055905
100	238653	767	208173	0.12706234643485
100	238653	770	231213	0.034399724802202
100	238653	798	175413	-0.096050105619124
100	238653	818	109881	0.05903588125888
100	238653	827	206649	0.079119367045064
100	238653	844	108348	-0.23391812865497
100	238653	1186	237981	0.19329710886936
100	238653	1286	230841	-0.13032088421426
100	238653	1299	206268	-0.060549867540582
101	246333	101	246333	1.6666666666667
101	246333	164	238173	-0.13310668360619
101	246333	202	221805	0.11075145527287
101	246333	204	234093	-0.12286770794418
101	246333	228	189045	-0.083720230854427
101	246333	231	217717	0.1321694997284
101	246333	232	232053	0.013329893360853
101	246333	246	123513	0.051457492689148
101	246333	250	184953	-0.13003095975232
101	246333	253	215673	-0.061317509459924
101	246333	254	231033	-0.091121130976851
101	246333	270	117372	0.1812865497076
101	246333	275	181884	0.074675139381323
101	246333	331	234141	0.14487336486044
101	246333	370	217773	-0.12054192587385
101	246333	371	232109	0.084708230956563
101	246333	399	185013	0.091121130976851
101	246333	402	215733	-0.091121130976851
101	246333	403	231093	-0.015909872721018
101	246333	418	119481	-0.056006354535992
101	246333	422	182969	0.089646765244516
101	246333	425	214713	0.073185414516684
101	246333	443	116412	-0.21637426900585
101	246333	726	232221	-0.15270993508387
101	246333	769	215853	0.12706234643485
101	246333	770	231213	-0.043171311998662
101	246333	800	183093	-0.096050105619124
101	246333	803	214837	0.046439628482972
101	246333	820	117561	0.05903588125888
101	246333	825	182073	-0.045688222128336
101	246333	1300	213948	-0.060549867540582
102	127038	102	127038	2.2065703474372
102	127038	165	125022	-0.058651530787754
102	127038	205	120942	0.026659786721706
102	127038	206	124014	-0.073009313336735
102	127038	233	112758	0.013329893360853
102	127038	234	119926	0.084708230956563
102	127038	235	123510	-0.15270993508387
102	127038	255	96378	-0.061317509459924
102	127038	256	111738	-0.091121130976851
102	127038	258	119418	0.12706234643485
102	127038	266	63612	0.11730306157551
102	127038	267	95356	0.089646765244516
102	127038	269	111228	-0.096050105619124
102	127038	332	120990	-0.073009313336735
102	127038	333	124062	0.07000343997248
102	127038	372	112814	0.084708230956563
102	127038	373	119982	-0.031819745442036
102	127038	374	123566	0.037208991490856
102	127038	404	96438	-0.091121130976851
102	127038	405	111798	-0.015909872721018
102	127038	407	119478	-0.043171311998662
102	127038	426	63674	0.089646765244516
102	127038	427	95418	0.073185414516684
102	127038	429	111290	0.046439628482972
102	127038	438	62652	-0.14000687994496
102	127038	440	94908	-0.045688222128336
102	127038	727	112926	-0.15270993508387
102	127038	728	120094	0.037208991490856
102	127038	729	123678	-0.075679394564843
102	127038	771	96558	0.12706234643485
102	127038	772	111918	-0.043171311998662
102	127038	774	119598	0.034399724802202
102	127038	804	63798	-0.096050105619124
102	127038	805	95542	0.046439628482972
102	127038	807	111414	0.017199862401101
102	127038	828	62778	-0.045688222128336
102	127038	830	95034	-0.079119367045064
102	127038	840	62268	0.15135878912969
102	127038	1274	123318	0.15662621009944
102	127038	1287	119226	-0.13032088421426
102	127038	1293	111036	0.098513328648281
103	190526	103	190526	1.890608875129
103	190526	166	186462	-0.10589864629404
103	190526	167	189534	-0.057630063371475
103	190526	207	178286	0.12286770794418
103	190526	209	189038	-0.17315679041174
103	190526	236	161910	-0.1321694997284
103	190526	238	183414	0.084708230956563
103	190526	260	175226	-0.091121130976851
103	190526	262	182906	0.12706234643485
103	190526	266	63612	0.10831489587948
103	190526	271	158844	0.089646765244516
103	190526	274	174716	-0.096050105619124
103	190526	334	178334	-0.14487336486044
103	190526	336	189086	0.029370999939644
103	190526	375	161966	0.12054192587385
103	190526	377	183470	-0.031819745442036
103	190526	409	175286	-0.015909872721018
103	190526	411	182966	-0.043171311998662
103	190526	426	63674	-0.056006354535992
103	190526	431	158906	0.073185414516684
103	190526	434	174778	0.046439628482972
103	190526	445	158396	-0.045688222128336
103	190526	732	183582	0.037208991490856
103	190526	776	175406	-0.043171311998662
103	190526	778	183086	0.034399724802202
103	190526	809	159030	0.046439628482972
103	190526	812	174902	0.017199862401101
103	190526	835	158522	-0.079119367045064
103	190526	839	60732	-0.038057975055905
103	190526	1247	188846	0.17759742887901
103	190526	1289	182714	-0.13032088421426
103	190526	1296	174524	0.098513328648281
104	219198	104	219198	1.656346749226
104	219198	168	211038	-0.13310668360619
104	219198	169	218206	-0.057630063371475
104	219198	211	216174	0.073009313336735
104	219198	212	217710	-0.17315679041174
104	219198	236	161910	0.083720230854427
104	219198	242	215670	0.15270993508387
104	219198	255	96378	-0.051457492689148
104	219198	263	203898	-0.091121130976851
104	219198	276	203388	-0.096050105619124
104	219198	338	216222	-0.07000343997248
104	219198	339	217758	0.029370999939644
104	219198	381	215726	-0.037208991490856
104	219198	412	203958	-0.015909872721018
104	219198	436	203450	0.046439628482972
104	219198	444	154812	0.14000687994496
104	219198	736	215838	0.075679394564843
104	219198	779	204078	-0.043171311998662
104	219198	814	203574	0.017199862401101
104	219198	834	154938	0.045688222128336
104	219198	841	89404	-0.038057975055905
104	219198	846	154428	-0.15135878912969
104	219198	1248	217518	0.17759742887901
104	219198	1277	215478	-0.15662621009944
104	219198	1298	203196	0.098513328648281
105	222270	105	222270	1.7120743034056
105	222270	169	218206	-0.10589864629404
105	222270	170	221790	-0.18846391627938
105	222270	210	210030	0.12286770794418
105	222270	211	216174	-0.026659786721706
105	222270	240	207990	-0.013329893360853
105	222270	259	160890	-0.13003095975232
105	222270	265	214650	0.12706234643485
105	222270	267	95356	0.10831489587948
105	222270	271	158844	0.11730306157551
105	222270	277	206460	-0.096050105619124
105	222270	337	210078	-0.14487336486044
105	222270	338	216222	0.073009313336735
105	222270	379	208046	-0.084708230956563
105	222270	408	160950	0.091121130976851
105	222270	414	214710	-0.043171311998662
105	222270	427	95418	-0.056006354535992
105	222270	431	158906	0.089646765244516
105	222270	437	206522	0.046439628482972
105	222270	439	93372	-0.074675139381323
105	222270	734	208158	0.15270993508387
105	222270	781	214830	0.034399724802202
105	222270	809	159030	-0.096050105619124
105	222270	815	206646	0.017199862401101
105	222270	829	93498	0.05903588125888
105	222270	847	157500	-0.15135878912969
105	222270	1187	221598	0.19329710886936
105	222270	1291	214458	-0.13032088421426
105	222270	1299	206268	0.098513328648281
106	234558	106	234558	1.5830753353973
106	234558	171	232542	-0.058651530787754
106	234558	172	234078	-0.18846391627938
106	234558	210	210030	-0.11075145527287
106	234558	237	177270	0.083720230854427
106	234558	243	231030	0.15270993508387
106	234558	256	111738	-0.051457492689148
106	234558	263	203898	-0.061317509459924
106	234558	273	171132	0.11730306157551
106	234558	382	231086	-0.037208991490856
106	234558	412	203958	-0.091121130976851
106	234558	433	171194	0.089646765244516
106	234558	441	105660	-0.074675139381323
106	234558	448	202428	0.045688222128336
106	234558	737	231198	0.075679394564843
106	234558	779	204078	0.12706234643485
106	234558	811	171318	-0.096050105619124
106	234558	831	105786	0.05903588125888
106	234558	838	202554	0.079119367045064
106	234558	848	169788	-0.15135878912969
106	234558	1188	233886	0.19329710886936
106	234558	1278	230838	-0.15662621009944
107	238142	107	238142	1.515737874097
107	238142	172	234078	-0.10589864629404
107	238142	213	232046	-0.026659786721706
107	238142	241	209526	0.1321694997284
107	238142	243	231030	-0.084708230956563
107	238142	261	176762	-0.13003095975232
107	238142	264	207482	-0.061317509459924
107	238142	269	111228	0.10831489587948
107	238142	274	174716	0.11730306157551
107	238142	277	206460	0.089646765244516
107	238142	340	232094	0.073009313336735
107	238142	380	209582	-0.12054192587385
107	238142	382	231086	0.031819745442036
107	238142	410	176822	0.091121130976851
107	238142	413	207542	-0.091121130976851
107	238142	429	111290	-0.056006354535992
107	238142	434	174778	0.089646765244516
107	238142	437	206522	0.073185414516684
107	238142	442	109244	-0.074675139381323
107	238142	447	173756	-0.14000687994496
107	238142	737	231198	-0.037208991490856
107	238142	780	207662	0.12706234643485
107	238142	812	174902	-0.096050105619124
107	238142	815	206646	0.046439628482972
107	238142	832	109370	0.05903588125888
107	238142	837	173882	-0.045688222128336
107	238142	844	108348	0.038057975055905
107	238142	1292	230330	-0.13032088421426
108	97351	108	97351	1.202700378397
108	97351	115	64587	-0.20559699957751
108	97351	279	96903	-0.020249140217078
108	97351	450	81603	0.046439628482972
108	97351	452	32454	-0.038057975055905
108	97351	678	96007	-0.10663914688682
108	97351	852	32581	-0.15135878912969
108	97351	1303	89539	-0.13032088421426
108	97351	1314	81349	0.098513328648281
109	113223	109	113223	1.3715170278638
109	113223	116	96843	-0.009889920880633
109	113223	122	64077	0.018919848641211
109	113223	133	64083	-0.19112754569094
109	113223	175	106083	-0.12054192587385
109	113223	181	81510	0.056006354535992
109	113223	280	112263	-0.098641210870313
109	113223	450	81603	0.073185414516684
109	113223	451	48837	-0.14000687994496
109	113223	679	110343	-0.029370999939644
109	113223	851	48963	-0.045688222128336
109	113223	1078	113031	-0.2037530430509
109	113223	1305	105411	-0.13032088421426
109	113223	1324	80838	0.060549867540582
110	120391	110	120391	1.5608015135879
110	120391	117	112203	-0.19427090399398
110	120391	123	95821	0.19112754569094
110	120391	127	63054	-0.15920793210053
110	120391	134	95827	0.019779841761266
110	120391	138	63061	-0.037839697282422
110	120391	140	106069	-0.083720230854427
110	120391	143	89686	0.051457492689148
110	120391	173	63075	-0.1647312275685
110	120391	175	106083	0.1321694997284
110	120391	178	89701	-0.13003095975232
110	120391	180	56934	0.10831489587948
110	120391	281	118407	-0.057630063371475
110	120391	449	57027	-0.089646765244516
110	120391	853	121159	-0.2037530430509
110	120391	1079	120199	-0.2037530430509
110	120391	1317	104389	-0.098513328648281
110	120391	1325	88006	0.060549867540582
111	162375	111	162375	1.4080667354661
111	162375	116	96843	-0.028543481291928
111	162375	122	64077	-0.17126088775157
111	162375	133	64083	0.037759476525234
111	162375	176	155235	-0.12054192587385
111	162375	179	147045	0.091121130976851
111	162375	282	161415	-0.098641210870313
111	162375	452	32454	-0.21637426900585
111	162375	680	159495	-0.029370999939644
111	162375	852	32581	-0.038057975055905
111	162375	1081	162183	-0.2037530430509
111	162375	1308	154563	-0.13032088421426
111	162375	1318	146373	0.098513328648281
112	177735	112	177735	1.5840213278294
112	177735	117	112203	-0.028543481291928
112	177735	119	161355	-0.009889920880633
112	177735	127	63054	0.029239766081871
112	177735	131	241743	0.098513328648281
112	177735	137	171603	-0.11075145527287
112	177735	138	63061	-0.15920793210053
112	177735	144	147030	0.051457492689148
112	177735	173	63075	0.04538124291547
112	177735	179	147045	-0.13003095975232
112	177735	182	192615	-0.15662621009944
112	177735	283	175751	-0.057630063371475
112	177735	451	48837	-0.074675139381323
112	177735	681	171783	-0.17315679041174
112	177735	851	48963	0.05903588125888
112	177735	855	178503	-0.2037530430509
112	177735	1082	177543	-0.2037530430509
112	177735	1310	169923	-0.13032088421426
112	177735	1327	145350	0.060549867540582
113	183879	113	183879	1.6062951496388
113	183879	118	118347	-0.028543481291928
113	183879	120	175691	-0.19427090399398
113	183879	125	159309	0.19112754569094
113	183879	126	171597	-0.073834303515243
113	183879	130	155214	0.04538124291547
113	183879	132	247887	0.098513328648281
113	183879	136	159315	0.019779841761266
113	183879	137	171603	0.16744046170885
113	183879	141	155221	-0.1647312275685
113	183879	142	61014	-0.058479532163743
113	183879	176	155235	-0.043515651874785
113	183879	177	61029	-0.13721998050439
113	183879	180	56934	0.12865497076023
113	183879	449	57027	0.056006354535992
113	183879	454	186567	-0.19329710886936
113	183879	1083	183687	-0.2037530430509
113	183879	1320	167877	-0.098513328648281
113	183879	1328	151494	0.060549867540582
114	208455	114	208455	1.8268833849329
114	208455	120	175691	-0.20559699957751
114	208455	121	204363	-0.097673602663498
114	208455	124	110157	0.17126088775157
114	208455	125	159309	-0.018919848641211
114	208455	128	93774	0.029239766081871
114	208455	135	110163	-0.037759476525234
114	208455	136	159315	0.19112754569094
114	208455	139	93781	-0.15920793210053
114	208455	144	147030	-0.13721998050439
114	208455	146	239703	0.13032088421426
114	208455	174	93795	0.04538124291547
114	208455	179	147045	-0.083247334021328
114	208455	181	81510	0.12865497076023
114	208455	183	223335	-0.15662621009944
114	208455	284	204423	-0.16427095500765
114	208455	450	81603	0.056006354535992
114	208455	456	211143	-0.19329710886936
114	208455	1085	208263	-0.2037530430509
114	208455	1311	200643	-0.13032088421426
115	64587	115	64587	1.1322669418645
115	64587	285	64139	-0.020249140217078
115	64587	449	57027	0.043171311998662
115	64587	461	32457	-0.045688222128336
115	64587	682	63243	-0.10663914688682
115	64587	851	48963	-0.017199862401101
115	64587	1301	60867	-0.15662621009944
115	64587	1330	48585	0.098513328648281
115	64587	1338	32202	-0.060549867540582
116	96843	116	96843	1.2156862745098
116	96843	122	64077	-0.08703130374957
116	96843	133	64083	-0.061433853972088
116	96843	174	93795	-0.14487336486044
116	96843	188	81513	0.091121130976851
116	96843	286	95883	-0.098641210870313
116	96843	450	81603	-0.015909872721018
116	96843	461	32457	-0.14000687994496
116	96843	683	93963	-0.029370999939644
116	96843	1089	96651	-0.2037530430509
116	96843	1304	93123	-0.15662621009944
116	96843	1333	80841	0.098513328648281
117	112203	117	112203	1.7619539043688
117	112203	123	95821	-0.20559699957751
117	112203	127	63054	0.17126088775157
117	112203	131	241743	-0.060549867540582
117	112203	134	95827	-0.19427090399398
117	112203	135	110163	-0.13310668360619
117	112203	152	81498	0.051457492689148
117	112203	173	63075	-0.073834303515243
117	112203	175	106083	-0.12286770794418
117	112203	188	81513	-0.13003095975232
117	112203	189	48746	0.10831489587948
117	112203	190	127083	-0.15662621009944
117	112203	287	110219	-0.057630063371475
117	112203	450	81603	-0.091121130976851
117	112203	684	106251	-0.17315679041174
117	112203	851	48963	-0.096050105619124
117	112203	862	112971	-0.2037530430509
117	112203	1090	112011	-0.2037530430509
117	112203	1306	108483	-0.15662621009944
117	112203	1341	79818	0.060549867540582
118	118347	118	118347	1.3606811145511
118	118347	124	110157	-0.061433853972088
118	118347	128	93774	0.037759476525234
118	118347	132	247887	-0.060549867540582
118	118347	135	110163	0.0042999656002752
118	118347	148	61017	-0.037839697282422
118	118347	149	89689	-0.1647312275685
118	118347	151	56922	0.13721998050439
118	118347	174	93795	-0.16744046170885
118	118347	175	106083	-0.0094599243206054
118	118347	187	56937	0.083247334021328
118	118347	449	57027	-0.091121130976851
118	118347	462	121035	-0.19329710886936
118	118347	1091	118155	-0.2037530430509
118	118347	1335	102345	-0.098513328648281
118	118347	1342	85962	0.060549867540582
119	161355	119	161355	1.5664774681803
119	161355	123	95821	-0.16848983803475
119	161355	127	63054	-0.13450292397661
119	161355	136	159315	-0.13310668360619
119	161355	150	147033	0.083720230854427
119	161355	153	192603	-0.13032088421426
119	161355	176	155235	-0.12286770794418
119	161355	288	159371	-0.057630063371475
119	161355	461	32457	-0.074675139381323
119	161355	685	155403	-0.17315679041174
119	161355	865	162123	-0.2037530430509
119	161355	1093	161163	-0.2037530430509
119	161355	1309	157635	-0.15662621009944
119	161355	1336	145353	0.098513328648281
120	175691	120	175691	1.828345373237
120	175691	124	110157	-0.16848983803475
120	175691	125	159309	-0.20559699957751
120	175691	136	159315	-0.19427090399398
120	175691	137	171603	-0.15565637904023
120	175691	148	61017	-0.15920793210053
120	175691	150	147033	-0.1647312275685
120	175691	189	48746	0.12865497076023
120	175691	191	190571	-0.15662621009944
120	175691	289	171659	-0.16427095500765
120	175691	464	178379	-0.19329710886936
120	175691	1094	175499	-0.2037530430509
120	175691	1343	143306	0.060549867540582
121	204363	121	204363	1.6222910216718
121	204363	126	171597	-0.08703130374957
121	204363	129	106062	0.13450292397661
121	204363	130	155214	-0.17126088775157
121	204363	137	171603	-0.061433853972088
121	204363	149	89689	-0.15920793210053
121	204363	150	147033	-0.037839697282422
121	204363	152	81498	0.058479532163743
121	204363	155	235611	0.13032088421426
121	204363	176	155235	0.073834303515243
121	204363	188	81513	0.13721998050439
121	204363	192	219243	-0.15662621009944
121	204363	1097	204171	-0.2037530430509
121	204363	1311	200643	0.15662621009944
122	64077	122	64077	1.3782249742002
122	64077	177	61029	-0.14487336486044
122	64077	187	56937	0.12054192587385
122	64077	196	32364	-0.056006354535992
122	64077	290	63117	-0.098641210870313
122	64077	451	48837	-0.015909872721018
122	64077	461	32457	0.073185414516684
122	64077	686	61197	-0.029370999939644
122	64077	852	32581	0.046439628482972
122	64077	1100	63885	-0.2037530430509
122	64077	1313	60357	-0.15662621009944
122	64077	1331	56265	0.13032088421426
122	64077	1346	31692	-0.060549867540582
123	95821	123	95821	1.6613347093223
123	95821	127	63054	-0.16848983803475
123	95821	138	63061	-0.061433853972088
123	95821	139	93781	-0.13310668360619
123	95821	149	89689	0.11075145527287
123	95821	159	127069	-0.13032088421426
123	95821	178	89701	-0.12286770794418
123	95821	188	81513	0.1321694997284
123	95821	196	32364	0.10831489587948
123	95821	291	93837	-0.057630063371475
123	95821	461	32457	0.089646765244516
123	95821	687	89869	-0.17315679041174
123	95821	852	32581	-0.096050105619124
123	95821	873	96589	-0.2037530430509
123	95821	1101	95629	-0.2037530430509
123	95821	1316	92101	-0.15662621009944
123	95821	1334	88009	0.13032088421426
124	110157	124	110157	1.6038871689026
124	110157	128	93774	-0.028543481291928
124	110157	139	93781	-0.19427090399398
124	110157	140	106069	-0.15565637904023
124	110157	148	61017	0.19112754569094
124	110157	158	48732	0.13721998050439
124	110157	177	61029	-0.073834303515243
124	110157	188	81513	0.043515651874785
124	110157	197	125037	-0.15662621009944
124	110157	292	106125	-0.16427095500765
124	110157	451	48837	-0.091121130976851
124	110157	471	112845	-0.19329710886936
124	110157	1102	109965	-0.2037530430509
124	110157	1335	102345	0.13032088421426
124	110157	1349	77772	0.060549867540582
125	159309	125	159309	1.5691434468524
125	159309	128	93774	-0.25730994152047
125	159309	141	155221	-0.15565637904023
125	159309	148	61017	-0.037759476525234
125	159309	150	147033	0.16744046170885
125	159309	160	190557	-0.13032088421426
125	159309	179	147045	0.0094599243206054
125	159309	196	32364	0.12865497076023
125	159309	293	155277	-0.16427095500765
125	159309	461	32457	-0.056006354535992
125	159309	474	161997	-0.19329710886936
125	159309	1105	159117	-0.2037530430509
125	159309	1337	151497	0.13032088421426
126	171597	126	171597	1.4182146542828
126	171597	129	106062	-0.25730994152047
126	171597	130	155214	-0.028543481291928
126	171597	141	155221	-0.19427090399398
126	171597	150	147033	0.019779841761266
126	171597	158	48732	0.058479532163743
126	171597	179	147045	0.16744046170885
126	171597	187	56937	-0.04538124291547
126	171597	198	186477	-0.15662621009944
126	171597	1107	171405	-0.2037530430509
126	171597	1320	167877	0.15662621009944
126	171597	1350	139212	0.060549867540582
127	63054	127	63054	1.7754557963536
127	63054	142	61014	-0.13310668360619
127	63054	151	56922	0.11075145527287
127	63054	158	48732	-0.083720230854427
127	63054	180	56934	-0.12286770794418
127	63054	189	48746	0.1321694997284
127	63054	196	32364	-0.13003095975232
127	63054	294	61070	-0.057630063371475
127	63054	452	32454	0.091121130976851
127	63054	689	57102	-0.17315679041174
127	63054	884	63822	-0.2037530430509
127	63054	1112	62862	-0.2037530430509
127	63054	1323	59334	-0.15662621009944
127	63054	1340	55242	0.13032088421426
127	63054	1347	47052	-0.098513328648281
128	93774	128	93774	1.6155830753354
128	93774	142	61014	-0.061433853972088
128	93774	143	89686	-0.15565637904023
128	93774	152	81498	0.16744046170885
128	93774	165	125022	-0.13032088421426
128	93774	181	81510	0.0094599243206054
128	93774	196	32364	-0.083247334021328
128	93774	295	89742	-0.16427095500765
128	93774	452	32454	-0.091121130976851
128	93774	482	96462	-0.19329710886936
128	93774	1113	93582	-0.2037530430509
128	93774	1342	85962	0.13032088421426
128	93774	1349	77772	-0.098513328648281
129	106062	129	106062	1.6029411764706
129	106062	143	89686	-0.19427090399398
129	106062	151	56922	0.19112754569094
129	106062	152	81498	0.019779841761266
129	106062	158	48732	-0.037839697282422
129	106062	180	56934	-0.073834303515243
129	106062	181	81510	0.16744046170885
129	106062	189	48746	-0.1647312275685
129	106062	205	120942	-0.15662621009944
129	106062	1115	105870	-0.2037530430509
129	106062	1326	102342	0.15662621009944
130	155214	130	155214	1.1464568283454
130	155214	144	147030	0.0042999656002752
130	155214	151	56922	-0.037759476525234
130	155214	166	186462	-0.13032088421426
130	155214	196	32364	-0.13721998050439
130	155214	1118	155022	-0.2037530430509
130	155214	1328	151494	0.15662621009944
130	155214	1350	139212	-0.098513328648281
131	241743	131	241743	2.1991744066047
131	241743	145	225367	-0.19427090399398
131	241743	146	239703	-0.13310668360619
131	241743	153	192603	0.19112754569094
131	241743	155	235611	0.11075145527287
131	241743	159	127069	-0.15920793210053
131	241743	168	211038	-0.051457492689148
131	241743	182	192615	-0.073834303515243
131	241743	184	235623	-0.12286770794418
131	241743	185	238695	0.14487336486044
131	241743	190	127083	0.04538124291547
131	241743	194	234603	-0.12054192587385
131	241743	200	211053	0.13003095975232
131	241743	207	178286	-0.10831489587948
131	241743	210	210030	0.056006354535992
131	241743	298	239759	-0.057630063371475
131	241743	456	211143	-0.091121130976851
131	241743	460	234183	0.043171311998662
131	241743	464	178379	0.089646765244516
131	241743	467	210123	0.073185414516684
131	241743	471	112845	-0.074675139381323
131	241743	475	177357	-0.14000687994496
131	241743	479	209613	-0.045688222128336
131	241743	483	111822	0.21637426900585
131	241743	488	176846	0.038057975055905
131	241743	693	235791	-0.17315679041174
131	241743	694	238863	0.029370999939644
131	241743	855	178503	-0.096050105619124
131	241743	858	210247	0.046439628482972
131	241743	862	112971	0.05903588125888
131	241743	866	177483	-0.045688222128336
131	241743	870	209739	-0.079119367045064
131	241743	874	111949	0.038057975055905
131	241743	879	176973	0.15135878912969
131	241743	887	111438	-0.23391812865497
131	241743	1329	238023	-0.15662621009944
131	241743	1345	233931	0.13032088421426
131	241743	1356	209358	-0.060549867540582
132	247887	132	247887	1.9256105951152
132	247887	146	239703	0.0042999656002752
132	247887	154	223323	-0.019779841761266
132	247887	155	235611	-0.16744046170885
132	247887	160	190557	0.037839697282422
132	247887	161	219229	0.1647312275685
132	247887	165	125022	-0.058479532163743
132	247887	166	186462	-0.13721998050439
132	247887	183	223335	-0.16744046170885
132	247887	184	235623	-0.0094599243206054
132	247887	191	190571	0.1647312275685
132	247887	192	219243	0.043515651874785
132	247887	197	125037	-0.13721998050439
132	247887	198	186477	-0.083247334021328
132	247887	203	232557	-0.091121130976851
132	247887	205	120942	0.12865497076023
132	247887	211	216174	0.056006354535992
132	247887	299	246927	-0.098641210870313
132	247887	454	186567	-0.091121130976851
132	247887	459	232647	-0.015909872721018
132	247887	462	121035	0.056006354535992
132	247887	468	216267	0.073185414516684
132	247887	470	232139	0.046439628482972
132	247887	476	183501	-0.14000687994496
132	247887	480	215757	-0.045688222128336
132	247887	484	117966	0.21637426900585
132	247887	489	182990	0.038057975055905
132	247887	695	246543	0.10663914688682
132	247887	859	216391	0.046439628482972
132	247887	861	232263	0.017199862401101
132	247887	867	183627	-0.045688222128336
132	247887	871	215883	-0.079119367045064
132	247887	875	118093	0.038057975055905
132	247887	880	183117	0.15135878912969
132	247887	888	117582	-0.23391812865497
132	247887	1353	231885	0.098513328648281
132	247887	1357	215502	-0.060549867540582
133	64083	133	64083	1.3376332989336
133	64083	173	63075	-0.16427095500765
133	64083	214	48753	0.091121130976851
133	64083	215	32370	-0.056006354535992
133	64083	300	63123	-0.098641210870313
133	64083	449	57027	0.031819745442036
133	64083	696	61203	-0.029370999939644
133	64083	851	48963	0.043171311998662
133	64083	1123	63891	-0.2037530430509
133	64083	1302	62403	-0.17759742887901
133	64083	1360	48081	0.098513328648281
133	64083	1365	31698	-0.060549867540582
134	95827	134	95827	1.3585311317509
134	95827	138	63061	-0.08703130374957
134	95827	145	225367	-0.060549867540582
134	95827	174	93795	-0.10589864629404
134	95827	215	32370	0.10831489587948
134	95827	301	93843	-0.057630063371475
134	95827	450	81603	0.084708230956563
134	95827	697	89875	-0.17315679041174
134	95827	896	96595	-0.2037530430509
134	95827	1124	95635	-0.2037530430509
134	95827	1362	79825	0.098513328648281
135	110163	135	110163	1.4484004127967
135	110163	139	93781	-0.20559699957751
135	110163	142	61014	0.17126088775157
135	110163	146	239703	-0.060549867540582
135	110163	148	61017	-0.018919848641211
135	110163	152	81498	-0.04538124291547
135	110163	174	93795	-0.097673602663498
135	110163	175	106083	-0.018919848641211
135	110163	214	48753	0.083247334021328
135	110163	216	125043	-0.15662621009944
135	110163	302	106131	-0.16427095500765
135	110163	450	81603	-0.12054192587385
135	110163	493	112851	-0.19329710886936
135	110163	1125	109971	-0.2037530430509
135	110163	1306	108483	0.17759742887901
135	110163	1368	77778	0.060549867540582
136	159315	136	159315	1.6055211558308
136	159315	139	93781	-0.16848983803475
136	159315	142	61014	-0.13450292397661
136	159315	148	61017	0.17126088775157
136	159315	150	147033	-0.073834303515243
136	159315	154	223323	-0.098513328648281
136	159315	176	155235	-0.018919848641211
136	159315	215	32370	0.12865497076023
136	159315	303	155283	-0.16427095500765
136	159315	496	162003	-0.19329710886936
136	159315	1128	159123	-0.2037530430509
136	159315	1309	157635	0.17759742887901
136	159315	1364	143313	0.098513328648281
137	171603	137	171603	1.7377880976952
137	171603	140	106069	-0.16848983803475
137	171603	141	155221	-0.20559699957751
137	171603	144	147030	-0.037759476525234
137	171603	150	147033	0.19112754569094
137	171603	151	56922	-0.029239766081871
137	171603	155	235611	-0.098513328648281
137	171603	176	155235	-0.097673602663498
137	171603	214	48753	0.13721998050439
137	171603	217	186483	-0.15662621009944
137	171603	1130	171411	-0.2037530430509
137	171603	1310	169923	0.17759742887901
137	171603	1369	139218	0.060549867540582
138	63061	138	63061	1.4398004815961
138	63061	159	127069	0.098513328648281
138	63061	177	61029	-0.10589864629404
138	63061	214	48753	0.1321694997284
138	63061	304	61077	-0.057630063371475
138	63061	451	48837	0.084708230956563
138	63061	699	57109	-0.17315679041174
138	63061	852	32581	0.12706234643485
138	63061	907	63829	-0.2037530430509
138	63061	1135	62869	-0.2037530430509
138	63061	1361	55249	0.13032088421426
138	63061	1373	30676	-0.060549867540582
139	93781	139	93781	1.6539387684899
139	93781	142	61014	-0.16848983803475
139	93781	148	61017	-0.20559699957751
139	93781	149	89689	-0.097673602663498
139	93781	178	89701	-0.018919848641211
139	93781	305	89749	-0.16427095500765
139	93781	504	96469	-0.19329710886936
139	93781	1136	93589	-0.2037530430509
139	93781	1316	92101	0.17759742887901
139	93781	1363	85969	0.13032088421426
140	106069	140	106069	1.3856209150327
140	106069	143	89686	-0.028543481291928
140	106069	149	89689	-0.009889920880633
140	106069	158	48732	-0.15920793210053
140	106069	178	89701	-0.097673602663498
140	106069	214	48753	-0.1647312275685
140	106069	224	120949	-0.15662621009944
140	106069	1138	105877	-0.2037530430509
140	106069	1317	104389	0.17759742887901
140	106069	1375	73684	0.060549867540582
141	155221	141	155221	1.703474372205
141	155221	143	89686	-0.25730994152047
141	155221	149	89689	-0.028543481291928
141	155221	150	147033	-0.19427090399398
141	155221	161	219229	-0.098513328648281
141	155221	179	147045	-0.15565637904023
141	155221	1141	155029	-0.2037530430509
141	155221	1319	153541	0.17759742887901
142	61014	142	61014	1.686790505676
142	61014	151	56922	-0.097673602663498
142	61014	158	48732	0.073834303515243
142	61014	165	125022	0.098513328648281
142	61014	180	56934	-0.018919848641211
142	61014	215	32370	-0.043515651874785
142	61014	307	56982	-0.16427095500765
142	61014	452	32454	0.12054192587385
142	61014	515	63702	-0.19329710886936
142	61014	1146	60822	-0.2037530430509
142	61014	1323	59334	0.17759742887901
142	61014	1367	53202	0.13032088421426
142	61014	1374	45012	-0.098513328648281
143	89686	143	89686	1.703474372205
143	89686	151	56922	-0.20559699957751
143	89686	152	81498	-0.19427090399398
143	89686	181	81510	-0.15565637904023
143	89686	215	32370	-0.1647312275685
143	89686	1148	89494	-0.2037530430509
143	89686	1325	88006	0.17759742887901
143	89686	1375	73684	-0.098513328648281
144	147030	144	147030	1.297385620915
144	147030	152	81498	-0.028543481291928
144	147030	158	48732	-0.17126088775157
144	147030	168	211038	-0.098513328648281
144	147030	215	32370	0.04538124291547
144	147030	236	161910	0.15662621009944
144	147030	1152	146838	-0.2037530430509
144	147030	1327	145350	0.17759742887901
144	147030	1369	139218	-0.13032088421426
145	225367	145	225367	1.9592363261094
145	225367	153	192603	-0.20559699957751
145	225367	159	127069	0.17126088775157
145	225367	183	223335	-0.10589864629404
145	225367	219	211059	0.1321694997284
145	225367	220	218227	-0.12054192587385
145	225367	229	210037	0.091121130976851
145	225367	236	161910	-0.10831489587948
145	225367	310	223383	-0.057630063371475
145	225367	456	211143	0.084708230956563
145	225367	457	218311	-0.031819745442036
145	225367	458	221895	0.037208991490856
145	225367	496	162003	0.089646765244516
145	225367	501	209619	-0.046439628482972
145	225367	504	96469	-0.074675139381323
145	225367	508	160981	-0.14000687994496
145	225367	516	95446	0.21637426900585
145	225367	521	160470	0.038057975055905
145	225367	704	219415	-0.17315679041174
145	225367	705	222487	0.029370999939644
145	225367	858	210247	-0.043171311998662
145	225367	860	217927	0.034399724802202
145	225367	896	96595	0.05903588125888
145	225367	900	161107	-0.045688222128336
145	225367	908	95573	0.038057975055905
145	225367	913	160597	0.15135878912969
145	225367	921	95062	-0.23391812865497
145	225367	1371	217555	0.13032088421426
145	225367	1378	209365	-0.098513328648281
146	239703	146	239703	1.8856209150327
146	239703	154	223323	-0.009889920880633
146	239703	155	235611	-0.097673602663498
146	239703	160	190557	0.018919848641211
146	239703	165	125022	-0.029239766081871
146	239703	168	211038	0.04538124291547
146	239703	183	223335	-0.097673602663498
146	239703	184	235623	-0.018919848641211
146	239703	185	238695	-0.16427095500765
146	239703	216	125043	0.04538124291547
146	239703	219	211059	0.043515651874785
146	239703	222	232563	-0.12054192587385
146	239703	226	178293	-0.083247334021328
146	239703	233	112758	0.12865497076023
146	239703	240	207990	0.056006354535992
146	239703	311	235671	-0.16427095500765
146	239703	312	238743	-0.098641210870313
146	239703	456	211143	-0.12054192587385
146	239703	459	232647	-0.031819745442036
146	239703	493	112851	0.056006354535992
146	239703	500	208083	0.073185414516684
146	239703	509	175317	-0.14000687994496
146	239703	513	207573	-0.045688222128336
146	239703	517	109782	0.21637426900585
146	239703	523	174806	0.038057975055905
146	239703	707	238359	0.10663914688682
146	239703	861	232263	0.034399724802202
146	239703	901	175443	-0.045688222128336
146	239703	905	207699	-0.079119367045064
146	239703	909	109909	0.038057975055905
146	239703	915	174933	0.15135878912969
146	239703	923	109398	-0.23391812865497
146	239703	1329	238023	0.17759742887901
146	239703	1372	231891	0.13032088421426
146	239703	1384	207318	-0.060549867540582
147	246871	147	246871	1.8869969040248
147	246871	156	238683	-0.19427090399398
147	246871	162	222301	0.19112754569094
147	246871	163	234589	-0.073834303515243
147	246871	167	189534	-0.15920793210053
147	246871	169	218206	0.04538124291547
147	246871	185	238695	-0.15565637904023
147	246871	218	189555	0.1647312275685
147	246871	220	218227	0.043515651874785
147	246871	222	232563	0.1321694997284
147	246871	225	124021	-0.13721998050439
147	246871	227	185461	-0.083247334021328
147	246871	230	216181	-0.13003095975232
147	246871	234	119926	0.12865497076023
147	246871	238	183414	0.10831489587948
147	246871	313	246423	-0.020249140217078
147	246871	457	218311	-0.12054192587385
147	246871	459	232647	0.084708230956563
147	246871	494	120019	0.056006354535992
147	246871	498	183507	-0.089646765244516
147	246871	503	231123	0.046439628482972
147	246871	506	117973	0.074675139381323
147	246871	514	214741	-0.045688222128336
147	246871	524	181974	0.038057975055905
147	246871	859	216391	0.12706234643485
147	246871	898	118099	-0.05903588125888
147	246871	906	214867	-0.079119367045064
147	246871	916	182101	0.15135878912969
147	246871	924	116566	-0.23391812865497
147	246871	1380	230869	0.098513328648281
147	246871	1385	214486	-0.060549867540582
148	61017	148	61017	1.5116099071207
148	61017	160	190557	0.060549867540582
148	61017	187	56937	-0.018919848641211
148	61017	214	48753	-0.0094599243206054
148	61017	314	56985	-0.16427095500765
148	61017	461	32457	0.12054192587385
148	61017	527	63705	-0.19329710886936
148	61017	1157	60825	-0.2037530430509
148	61017	1332	59337	0.17759742887901
148	61017	1387	28632	-0.060549867540582
149	89689	149	89689	1.3856209150327
149	89689	151	56922	-0.16848983803475
149	89689	161	219229	0.060549867540582
149	89689	188	81513	-0.15565637904023
149	89689	1159	89497	-0.2037530430509
149	89689	1334	88009	0.17759742887901
149	89689	1363	85969	-0.15662621009944
150	147033	150	147033	1.7538699690402
150	147033	152	81498	-0.25730994152047
150	147033	158	48732	0.13450292397661
150	147033	247	161913	0.15662621009944
150	147033	1163	146841	-0.2037530430509
150	147033	1336	145353	0.17759742887901
150	147033	1364	143313	-0.15662621009944
151	56922	151	56922	1.7377880976952
151	56922	158	48732	-0.061433853972088
151	56922	166	186462	0.060549867540582
151	56922	189	48746	-0.15565637904023
151	56922	215	32370	0.16744046170885
151	56922	1168	56730	-0.2037530430509
151	56922	1340	55242	0.17759742887901
151	56922	1367	53202	-0.15662621009944
151	56922	1388	40920	-0.098513328648281
152	81498	152	81498	1.5691434468524
152	81498	158	48732	-0.08703130374957
152	81498	168	211038	0.060549867540582
152	81498	215	32370	-0.073834303515243
152	81498	255	96378	0.15662621009944
152	81498	1170	81306	-0.2037530430509
152	81498	1341	79818	0.17759742887901
152	81498	1368	77778	-0.15662621009944
153	192603	153	192603	1.952528379773
153	192603	159	127069	-0.16848983803475
153	192603	191	190571	-0.10589864629404
153	192603	217	186483	0.12286770794418
153	192603	218	189555	-0.14487336486044
153	192603	247	161913	-0.13003095975232
153	192603	248	177273	0.091121130976851
153	192603	259	160890	-0.056006354535992
153	192603	318	190619	-0.057630063371475
153	192603	464	178379	0.084708230956563
153	192603	465	185547	-0.031819745442036
153	192603	466	189131	0.037208991490856
153	192603	496	162003	-0.091121130976851
153	192603	497	177363	-0.015909872721018
153	192603	499	185043	-0.043171311998662
153	192603	527	63705	-0.074675139381323
153	192603	533	160473	0.045688222128336
153	192603	539	62682	0.21637426900585
153	192603	711	186651	-0.17315679041174
153	192603	712	189723	0.029370999939644
153	192603	865	162123	0.12706234643485
153	192603	866	177483	-0.043171311998662
153	192603	868	185163	0.034399724802202
153	192603	900	161107	0.046439628482972
153	192603	902	176979	0.017199862401101
153	192603	930	62809	0.038057975055905
153	192603	942	62298	-0.23391812865497
153	192603	1370	188883	0.15662621009944
153	192603	1390	176601	-0.098513328648281
153	192603	1397	160218	0.060549867540582
154	223323	154	223323	1.6941864465084
154	223323	160	190557	-0.08703130374957
154	223323	165	125022	0.13450292397661
154	223323	192	219243	-0.018919848641211
154	223323	193	222315	-0.16427095500765
154	223323	219	211059	-0.0094599243206054
154	223323	247	161913	-0.083247334021328
154	223323	251	207993	0.091121130976851
154	223323	255	96378	0.12865497076023
154	223323	319	219291	-0.16427095500765
154	223323	320	222363	-0.098641210870313
154	223323	468	216267	-0.031819745442036
154	223323	496	162003	0.091121130976851
154	223323	500	208083	-0.015909872721018
154	223323	502	215763	-0.043171311998662
154	223323	532	158937	-0.14000687994496
154	223323	540	93402	0.21637426900585
154	223323	546	158426	0.038057975055905
154	223323	715	221979	0.10663914688682
154	223323	869	208203	-0.043171311998662
154	223323	871	215883	0.034399724802202
154	223323	905	207699	0.017199862401101
154	223323	931	93529	0.038057975055905
154	223323	937	158553	0.15135878912969
154	223323	944	93018	-0.23391812865497
154	223323	1344	221643	0.17759742887901
154	223323	1392	207321	-0.098513328648281
155	235611	155	235611	1.9700722394221
155	235611	161	219229	-0.20559699957751
155	235611	166	186462	0.17126088775157
155	235611	168	211038	-0.037759476525234
155	235611	192	219243	-0.097673602663498
155	235611	194	234603	-0.16427095500765
155	235611	217	186483	0.073834303515243
155	235611	219	211059	-0.16744046170885
155	235611	222	232563	0.14487336486044
155	235611	244	112761	0.13721998050439
155	235611	263	203898	0.056006354535992
155	235611	321	234651	-0.098641210870313
155	235611	470	232139	-0.037208991490856
155	235611	534	171225	-0.14000687994496
155	235611	537	203481	-0.045688222128336
155	235611	542	105690	0.21637426900585
155	235611	547	170714	0.038057975055905
155	235611	716	232731	-0.029370999939644
155	235611	717	234267	0.10663914688682
155	235611	904	204115	-0.046439628482972
155	235611	933	105817	0.038057975055905
155	235611	938	170841	0.15135878912969
155	235611	945	105306	-0.23391812865497
155	235611	1345	233931	0.17759742887901
155	235611	1372	231891	-0.15662621009944
155	235611	1400	203226	-0.060549867540582
156	238683	156	238683	1.781217750258
156	238683	162	222301	-0.20559699957751
156	238683	167	189534	0.17126088775157
156	238683	193	222315	-0.097673602663498
156	238683	194	234603	-0.018919848641211
156	238683	218	189555	0.073834303515243
156	238683	222	232563	-0.12286770794418
156	238683	248	177273	-0.083247334021328
156	238683	251	207993	-0.13003095975232
156	238683	256	111738	0.12865497076023
156	238683	260	175226	0.10831489587948
156	238683	321	234651	-0.16427095500765
156	238683	322	238235	-0.020249140217078
156	238683	467	210123	-0.12054192587385
156	238683	497	177363	0.091121130976851
156	238683	500	208083	-0.091121130976851
156	238683	503	231123	-0.043171311998662
156	238683	529	109785	0.074675139381323
156	238683	538	206553	-0.045688222128336
156	238683	548	173786	0.038057975055905
156	238683	716	232731	0.17315679041174
156	238683	869	208203	0.12706234643485
156	238683	872	231243	0.034399724802202
156	238683	901	175443	-0.096050105619124
156	238683	939	173913	0.15135878912969
156	238683	946	108378	-0.23391812865497
156	238683	1401	206298	-0.060549867540582
157	246363	157	246363	1.8292053663571
157	246363	164	238173	-0.061433853972088
157	246363	170	221790	0.037759476525234
157	246363	195	238187	-0.15565637904023
157	246363	221	221811	0.16744046170885
157	246363	223	234099	0.0094599243206054
157	246363	246	123513	-0.13721998050439
157	246363	250	184953	-0.083247334021328
157	246363	253	215673	-0.13003095975232
157	246363	254	231033	0.091121130976851
157	246363	258	119418	0.12865497076023
157	246363	262	182906	0.10831489587948
157	246363	265	214650	-0.056006354535992
157	246363	469	217803	-0.12054192587385
157	246363	470	232139	0.084708230956563
157	246363	499	185043	0.091121130976851
157	246363	502	215763	-0.091121130976851
157	246363	503	231123	-0.015909872721018
157	246363	531	117465	0.074675139381323
157	246363	536	181977	0.14000687994496
157	246363	544	116442	-0.21637426900585
157	246363	871	215883	0.12706234643485
157	246363	872	231243	-0.043171311998662
157	246363	903	183123	-0.096050105619124
157	246363	906	214867	0.046439628482972
157	246363	935	116569	-0.038057975055905
157	246363	1177	246171	-0.2037530430509
157	246363	1394	230361	0.098513328648281
157	246363	1402	213978	-0.060549867540582
158	48732	158	48732	1.7732198142415
158	48732	196	32364	-0.097673602663498
158	48732	266	63612	0.15662621009944
158	48732	1178	48540	-0.2037530430509
158	48732	1347	47052	0.17759742887901
158	48732	1374	45012	-0.15662621009944
158	48732	1388	40920	0.13032088421426
159	127069	159	127069	1.890608875129
159	127069	197	125037	-0.10589864629404
159	127069	224	120949	0.12286770794418
159	127069	225	124021	-0.14487336486044
159	127069	244	112761	-0.1321694997284
159	127069	245	119929	0.12054192587385
159	127069	266	63612	0.10831489587948
159	127069	267	95356	-0.056006354535992
159	127069	324	125085	-0.057630063371475
159	127069	471	112845	0.084708230956563
159	127069	472	120013	-0.031819745442036
159	127069	473	123597	0.037208991490856
159	127069	504	96469	-0.091121130976851
159	127069	505	111829	-0.015909872721018
159	127069	507	119509	-0.043171311998662
159	127069	527	63705	0.089646765244516
159	127069	528	95449	0.073185414516684
159	127069	530	111321	0.046439628482972
159	127069	551	62172	-0.038057975055905
159	127069	718	121117	-0.17315679041174
159	127069	719	124189	0.029370999939644
159	127069	873	96589	0.12706234643485
159	127069	874	111949	-0.043171311998662
159	127069	876	119629	0.034399724802202
159	127069	907	63829	-0.096050105619124
159	127069	908	95573	0.046439628482972
159	127069	910	111445	0.017199862401101
159	127069	930	62809	-0.045688222128336
159	127069	932	95065	-0.079119367045064
159	127069	1376	123349	0.15662621009944
159	127069	1389	119257	-0.13032088421426
159	127069	1403	94684	0.060549867540582
160	190557	160	190557	1.8151874785002
160	190557	165	125022	-0.25730994152047
160	190557	198	186477	-0.018919848641211
160	190557	199	189549	-0.16427095500765
160	190557	226	178293	-0.0094599243206054
160	190557	247	161913	0.043515651874785
160	190557	249	183417	0.12054192587385
160	190557	266	63612	0.12865497076023
160	190557	271	158844	-0.056006354535992
160	190557	325	186525	-0.16427095500765
160	190557	326	189597	-0.098641210870313
160	190557	474	161997	0.12054192587385
160	190557	476	183501	-0.031819745442036
160	190557	509	175317	-0.015909872721018
160	190557	511	182997	-0.043171311998662
160	190557	527	63705	-0.056006354535992
160	190557	532	158937	0.073185414516684
160	190557	535	174809	0.046439628482972
160	190557	550	60636	0.21637426900585
160	190557	722	189213	0.10663914688682
160	190557	878	175437	-0.043171311998662
160	190557	880	183117	0.034399724802202
160	190557	912	159061	0.046439628482972
160	190557	915	174933	0.017199862401101
160	190557	937	158553	-0.079119367045064
160	190557	953	60252	-0.23391812865497
160	190557	1351	188877	0.17759742887901
160	190557	1391	182745	-0.13032088421426
160	190557	1406	158172	0.060549867540582
161	219229	161	219229	1.7647058823529
161	219229	166	186462	-0.16848983803475
161	219229	200	211053	-0.15565637904023
161	219229	201	218221	-0.16427095500765
161	219229	230	216181	0.14487336486044
161	219229	247	161913	0.1647312275685
161	219229	328	218269	-0.098641210870313
161	219229	480	215757	-0.037208991490856
161	219229	512	203989	-0.015909872721018
161	219229	537	203481	0.046439628482972
161	219229	552	89308	0.21637426900585
161	219229	557	154332	0.038057975055905
161	219229	724	216349	-0.029370999939644
161	219229	725	217885	0.10663914688682
161	219229	881	204109	-0.043171311998662
161	219229	917	203605	0.017199862401101
161	219229	936	154969	0.045688222128336
161	219229	955	88924	-0.23391812865497
161	219229	1352	217549	0.17759742887901
161	219229	1379	215509	-0.15662621009944
162	222301	162	222301	1.6571207430341
162	222301	167	189534	-0.16848983803475
162	222301	201	218221	-0.018919848641211
162	222301	229	210037	-0.0094599243206054
162	222301	230	216181	-0.12286770794418
162	222301	251	207993	0.1321694997284
162	222301	267	95356	0.12865497076023
162	222301	271	158844	0.10831489587948
162	222301	328	218269	-0.16427095500765
162	222301	329	221853	-0.020249140217078
162	222301	478	208077	-0.084708230956563
162	222301	508	160981	0.091121130976851
162	222301	514	214741	-0.043171311998662
162	222301	528	95449	-0.056006354535992
162	222301	532	158937	0.089646765244516
162	222301	538	206553	0.046439628482972
162	222301	558	157404	0.038057975055905
162	222301	724	216349	0.17315679041174
162	222301	883	214861	0.034399724802202
162	222301	912	159061	-0.096050105619124
162	222301	918	206677	0.017199862401101
162	222301	931	93529	0.05903588125888
162	222301	956	91996	-0.23391812865497
162	222301	1393	214489	-0.13032088421426
163	234589	163	234589	1.5324217406261
163	234589	169	218206	-0.028543481291928
163	234589	201	218221	-0.097673602663498
163	234589	203	232557	-0.10589864629404
163	234589	227	185461	0.073834303515243
163	234589	229	210037	-0.16744046170885
163	234589	245	119929	-0.04538124291547
163	234589	248	177273	0.1647312275685
163	234589	273	171132	0.10831489587948
163	234589	330	232605	-0.057630063371475
163	234589	331	234141	-0.020249140217078
163	234589	481	231117	-0.037208991490856
163	234589	512	203989	-0.091121130976851
163	234589	534	171225	0.089646765244516
163	234589	559	169692	0.038057975055905
163	234589	881	204109	0.12706234643485
163	234589	914	171349	-0.096050105619124
163	234589	933	105817	0.05903588125888
163	234589	940	202585	0.079119367045064
163	234589	957	104284	-0.23391812865497
163	234589	1380	230869	-0.15662621009944
163	234589	1410	202204	-0.060549867540582
164	238173	164	238173	1.7776057791538
164	238173	170	221790	-0.028543481291928
164	238173	202	221805	-0.097673602663498
164	238173	204	234093	-0.018919848641211
164	238173	228	189045	0.073834303515243
164	238173	232	232053	-0.12286770794418
164	238173	246	123513	-0.04538124291547
164	238173	252	209529	-0.043515651874785
164	238173	254	231033	-0.12054192587385
164	238173	269	111228	0.12865497076023
164	238173	274	174716	0.10831489587948
164	238173	277	206460	-0.056006354535992
164	238173	331	234141	-0.16427095500765
164	238173	479	209613	-0.12054192587385
164	238173	481	231117	0.031819745442036
164	238173	510	176853	0.091121130976851
164	238173	513	207573	-0.091121130976851
164	238173	530	111321	-0.056006354535992
164	238173	535	174809	0.089646765244516
164	238173	538	206553	0.073185414516684
164	238173	555	108252	-0.21637426900585
164	238173	726	232221	0.17315679041174
164	238173	882	207693	0.12706234643485
164	238173	915	174933	-0.096050105619124
164	238173	918	206677	0.046439628482972
164	238173	934	109401	0.05903588125888
164	238173	939	173913	-0.045688222128336
164	238173	1186	237981	-0.2037530430509
164	238173	1394	230361	-0.13032088421426
164	238173	1411	205788	-0.060549867540582
165	125022	165	125022	2.046353629171
165	125022	205	120942	-0.018919848641211
165	125022	206	124014	-0.16427095500765
165	125022	233	112758	-0.0094599243206054
165	125022	255	96378	0.043515651874785
165	125022	257	117882	0.12054192587385
165	125022	266	63612	-0.083247334021328
165	125022	268	109692	-0.091121130976851
165	125022	332	120990	-0.16427095500765
165	125022	333	124062	-0.098641210870313
165	125022	482	96462	0.12054192587385
165	125022	484	117966	-0.031819745442036
165	125022	515	63702	-0.091121130976851
165	125022	517	109782	-0.015909872721018
165	125022	519	117462	-0.043171311998662
165	125022	540	93402	0.073185414516684
165	125022	543	109274	0.046439628482972
165	125022	550	60636	-0.14000687994496
165	125022	553	92892	-0.045688222128336
165	125022	729	123678	0.10663914688682
165	125022	886	109902	-0.043171311998662
165	125022	888	117582	0.034399724802202
165	125022	920	93526	0.046439628482972
165	125022	923	109398	0.017199862401101
165	125022	941	60762	-0.045688222128336
165	125022	944	93018	-0.079119367045064
165	125022	953	60252	0.15135878912969
165	125022	1354	123342	0.17759742887901
165	125022	1396	117210	-0.13032088421426
165	125022	1404	109020	0.098513328648281
166	186462	166	186462	1.702786377709
166	186462	207	178286	-0.15565637904023
166	186462	208	185454	-0.16427095500765
166	186462	236	161910	0.16744046170885
166	186462	238	183414	0.14487336486044
166	186462	266	63612	-0.13721998050439
166	186462	273	171132	-0.091121130976851
166	186462	335	185502	-0.098641210870313
166	186462	489	182990	-0.037208991490856
166	186462	522	171222	-0.015909872721018
166	186462	545	154842	0.073185414516684
166	186462	547	170714	0.046439628482972
166	186462	557	154332	-0.045688222128336
166	186462	732	183582	-0.029370999939644
166	186462	733	185118	0.10663914688682
166	186462	891	171342	-0.043171311998662
166	186462	925	154966	0.046439628482972
166	186462	927	170838	0.017199862401101
166	186462	948	154458	-0.079119367045064
166	186462	952	56668	-0.038057975055905
166	186462	1355	184782	0.17759742887901
166	186462	1383	182742	-0.15662621009944
166	186462	1407	170460	0.098513328648281
167	189534	167	189534	1.5952012383901
167	189534	208	185454	-0.018919848641211
167	189534	237	177270	-0.0094599243206054
167	189534	238	183414	-0.12286770794418
167	189534	259	160890	0.043515651874785
167	189534	260	175226	0.1321694997284
167	189534	271	158844	-0.13003095975232
167	189534	335	185502	-0.16427095500765
167	189534	336	189086	-0.020249140217078
167	189534	486	160974	0.12054192587385
167	189534	487	175310	-0.084708230956563
167	189534	520	158934	0.091121130976851
167	189534	524	181974	-0.043171311998662
167	189534	539	62682	-0.056006354535992
167	189534	548	173786	0.046439628482972
167	189534	550	60636	-0.074675139381323
167	189534	558	157404	-0.045688222128336
167	189534	732	183582	0.17315679041174
167	189534	889	159054	-0.12706234643485
167	189534	893	182094	0.034399724802202
167	189534	928	173910	0.017199862401101
167	189534	941	60762	0.05903588125888
167	189534	949	157530	-0.079119367045064
167	189534	1399	181722	-0.13032088421426
167	189534	1408	173532	0.098513328648281
168	211038	168	211038	1.563209494324
168	211038	210	210030	-0.16427095500765
168	211038	236	161910	-0.073834303515243
168	211038	240	207990	0.14487336486044
168	211038	255	96378	0.04538124291547
168	211038	263	203898	-0.12054192587385
168	211038	337	210078	-0.098641210870313
168	211038	490	203982	0.031819745442036
168	211038	491	207566	-0.037208991490856
168	211038	525	203478	0.043171311998662
168	211038	556	146652	0.14000687994496
168	211038	734	208158	-0.029370999939644
168	211038	735	209694	0.10663914688682
168	211038	894	203598	-0.034399724802202
168	211038	947	146778	0.045688222128336
168	211038	954	81244	-0.038057975055905
168	211038	958	146268	-0.15135878912969
168	211038	1356	209358	0.17759742887901
168	211038	1384	207318	-0.15662621009944
168	211038	1400	203226	0.13032088421426
169	218206	169	218206	1.3861369109047
169	218206	210	210030	-0.15565637904023
169	218206	211	216174	-0.10589864629404
169	218206	259	160890	0.1647312275685
169	218206	263	203898	0.1321694997284
169	218206	267	95356	-0.13721998050439
169	218206	338	216222	-0.057630063371475
169	218206	339	217758	-0.020249140217078
169	218206	490	203982	-0.084708230956563
169	218206	492	214734	-0.037208991490856
169	218206	545	154842	0.089646765244516
169	218206	549	202458	0.046439628482972
169	218206	552	89308	-0.074675139381323
169	218206	925	154966	-0.096050105619124
169	218206	929	202582	0.017199862401101
169	218206	943	89434	0.05903588125888
169	218206	959	153436	-0.15135878912969
169	218206	1385	214486	-0.15662621009944
169	218206	1410	202204	0.098513328648281
170	221790	170	221790	1.6313209494324
170	221790	212	217710	-0.018919848641211
170	221790	241	209526	-0.0094599243206054
170	221790	242	215670	-0.12286770794418
170	221790	264	207482	0.1321694997284
170	221790	265	214650	-0.12054192587385
170	221790	272	160380	0.083247334021328
170	221790	277	206460	0.091121130976851
170	221790	339	217758	-0.16427095500765
170	221790	491	207566	-0.084708230956563
170	221790	492	214734	0.031819745442036
170	221790	521	160470	0.091121130976851
170	221790	526	206550	0.015909872721018
170	221790	541	94938	-0.056006354535992
170	221790	546	158426	0.089646765244516
170	221790	553	92892	-0.074675139381323
170	221790	558	157404	-0.14000687994496
170	221790	736	215838	0.17315679041174
170	221790	895	206670	0.043171311998662
170	221790	926	158550	-0.096050105619124
170	221790	944	93018	0.05903588125888
170	221790	949	157530	-0.045688222128336
170	221790	956	91996	0.038057975055905
170	221790	1187	221598	-0.2037530430509
170	221790	1402	213978	-0.13032088421426
170	221790	1411	205788	0.098513328648281
171	232542	171	232542	1.3844169246646
171	232542	211	216174	-0.097673602663498
171	232542	238	183414	0.073834303515243
171	232542	240	207990	-0.16744046170885
171	232542	257	117882	-0.04538124291547
171	232542	260	175226	0.1647312275685
171	232542	263	203898	0.043515651874785
171	232542	268	109692	-0.13721998050439
171	232542	273	171132	-0.083247334021328
171	232542	340	232094	-0.020249140217078
171	232542	490	203982	0.12054192587385
171	232542	522	171222	-0.091121130976851
171	232542	542	105690	0.056006354535992
171	232542	560	200412	0.045688222128336
171	232542	737	231198	-0.10663914688682
171	232542	951	200538	0.079119367045064
171	232542	960	167772	-0.15135878912969
171	232542	1358	230862	-0.17759742887901
172	234078	172	234078	1.6449088407293
172	234078	212	217710	-0.097673602663498
172	234078	213	232046	-0.10589864629404
172	234078	239	184950	0.073834303515243
172	234078	241	209526	-0.16744046170885
172	234078	243	231030	-0.14487336486044
172	234078	258	119418	-0.04538124291547
172	234078	261	176762	0.1647312275685
172	234078	269	111228	-0.13721998050439
172	234078	276	203388	0.13003095975232
172	234078	340	232094	-0.057630063371475
172	234078	525	203478	-0.091121130976851
172	234078	547	170714	0.089646765244516
172	234078	549	202458	0.073185414516684
172	234078	554	105180	-0.074675139381323
172	234078	559	169692	-0.14000687994496
172	234078	737	231198	0.029370999939644
172	234078	894	203598	0.12706234643485
172	234078	927	170838	-0.096050105619124
172	234078	929	202582	0.046439628482972
172	234078	945	105306	0.05903588125888
172	234078	950	169818	-0.045688222128336
172	234078	957	104284	0.038057975055905
172	234078	1188	233886	-0.2037530430509
172	234078	1386	230358	-0.15662621009944
173	63075	173	63075	1.4201066391469
173	63075	182	192615	-0.060549867540582
173	63075	190	127083	0.098513328648281
173	63075	214	48753	-0.083720230854427
173	63075	215	32370	0.051457492689148
173	63075	341	61091	-0.057630063371475
173	63075	449	57027	0.073009313336735
173	63075	738	57123	-0.17315679041174
173	63075	851	48963	0.15270993508387
173	63075	963	63843	-0.2037530430509
173	63075	1189	62883	-0.2037530430509
173	63075	1302	62403	0.19329710886936
173	63075	1413	47073	0.098513328648281
173	63075	1417	30690	-0.060549867540582
174	93795	174	93795	1.5481596147231
174	93795	177	61029	-0.08703130374957
174	93795	183	223335	-0.060549867540582
174	93795	188	81513	-0.073834303515243
174	93795	215	32370	-0.13721998050439
174	93795	216	125043	0.13032088421426
174	93795	342	89763	-0.16427095500765
174	93795	450	81603	0.14487336486044
174	93795	562	96483	-0.19329710886936
174	93795	1190	93603	-0.2037530430509
174	93795	1304	93123	0.19329710886936
174	93795	1415	77793	0.098513328648281
175	106083	175	106083	1.4442724458204
175	106083	178	89701	-0.20559699957751
175	106083	180	56934	0.17126088775157
175	106083	181	81510	-0.037759476525234
175	106083	184	235623	-0.060549867540582
175	106083	187	56937	-0.018919848641211
175	106083	188	81513	0.19112754569094
175	106083	189	48746	-0.15920793210053
175	106083	214	48753	-0.037839697282422
175	106083	1192	105891	-0.2037530430509
175	106083	1305	105411	0.19329710886936
175	106083	1419	73698	0.060549867540582
176	155235	176	155235	1.6194530443756
176	155235	178	89701	-0.16848983803475
176	155235	179	147045	-0.061433853972088
176	155235	180	56934	-0.13450292397661
176	155235	187	56937	0.17126088775157
176	155235	192	219243	-0.098513328648281
176	155235	215	32370	-0.058479532163743
176	155235	217	186483	0.13032088421426
176	155235	1195	155043	-0.2037530430509
176	155235	1308	154563	0.19329710886936
176	155235	1416	139233	0.098513328648281
177	61029	177	61029	1.5481596147231
177	61029	187	56937	-0.097673602663498
177	61029	196	32364	0.04538124291547
177	61029	197	125037	0.098513328648281
177	61029	214	48753	-0.16744046170885
177	61029	344	56997	-0.16427095500765
177	61029	451	48837	0.14487336486044
177	61029	573	63717	-0.19329710886936
177	61029	1200	60837	-0.2037530430509
177	61029	1313	60357	0.19329710886936
177	61029	1414	53217	0.13032088421426
177	61029	1425	28644	-0.060549867540582
178	89701	178	89701	1.5866013071895
178	89701	180	56934	-0.16848983803475
178	89701	187	56937	-0.20559699957751
178	89701	188	81513	-0.19427090399398
178	89701	196	32364	-0.15920793210053
178	89701	224	120949	0.13032088421426
178	89701	1202	89509	-0.2037530430509
178	89701	1315	89029	0.19329710886936
179	147045	179	147045	1.6991744066047
179	147045	181	81510	-0.25730994152047
179	147045	188	81513	-0.028543481291928
179	147045	196	32364	0.029239766081871
179	147045	200	211053	-0.098513328648281
179	147045	214	48753	0.037759476525234
179	147045	226	178293	0.13032088421426
179	147045	1206	146853	-0.2037530430509
179	147045	1318	146373	0.19329710886936
179	147045	1416	139233	-0.13032088421426
180	56934	180	56934	1.5381836945304
180	56934	189	48746	-0.19427090399398
180	56934	196	32364	0.19112754569094
180	56934	205	120942	0.098513328648281
180	56934	215	32370	0.019779841761266
180	56934	1211	56742	-0.2037530430509
180	56934	1322	56262	0.19329710886936
180	56934	1426	40932	-0.098513328648281
181	81510	181	81510	1.6527347781218
181	81510	189	48746	-0.20559699957751
181	81510	196	32364	-0.018919848641211
181	81510	215	32370	0.19112754569094
181	81510	233	112758	0.13032088421426
181	81510	1213	81318	-0.2037530430509
181	81510	1324	80838	0.19329710886936
181	81510	1419	73698	-0.13032088421426
182	192615	182	192615	1.6852425180599
182	192615	190	127083	-0.028543481291928
182	192615	217	186483	-0.11075145527287
182	192615	226	178293	0.083720230854427
182	192615	236	161910	-0.051457492689148
182	192615	348	190631	-0.057630063371475
182	192615	454	186567	0.073009313336735
182	192615	455	189639	-0.07000343997248
182	192615	566	160995	-0.073185414516684
182	192615	568	176867	-0.046439628482972
182	192615	573	63717	-0.074675139381323
182	192615	579	160485	0.045688222128336
182	192615	585	62694	0.21637426900585
182	192615	743	186663	-0.17315679041174
182	192615	744	189735	0.029370999939644
182	192615	855	178503	0.15270993508387
182	192615	856	185671	-0.037208991490856
182	192615	857	189255	0.075679394564843
182	192615	963	63843	0.05903588125888
182	192615	969	160611	0.079119367045064
182	192615	975	62821	0.038057975055905
182	192615	987	62310	-0.23391812865497
182	192615	1421	184803	0.13032088421426
182	192615	1428	176613	-0.098513328648281
182	192615	1435	160230	0.060549867540582
183	223335	183	223335	1.9700722394221
183	223335	191	190571	-0.20559699957751
183	223335	192	219243	-0.097673602663498
183	223335	197	125037	0.17126088775157
183	223335	200	211053	0.073834303515243
183	223335	216	125043	-0.037759476525234
183	223335	219	211059	-0.16744046170885
183	223335	236	161910	0.13721998050439
183	223335	349	219303	-0.16427095500765
183	223335	350	222375	-0.098641210870313
183	223335	456	211143	0.14487336486044
183	223335	458	221895	-0.029370999939644
183	223335	562	96483	0.056006354535992
183	223335	571	207587	-0.046439628482972
183	223335	578	158949	-0.14000687994496
183	223335	586	93414	0.21637426900585
183	223335	592	158438	0.038057975055905
183	223335	747	221991	0.10663914688682
183	223335	859	216391	-0.037208991490856
183	223335	968	159075	-0.045688222128336
183	223335	976	93541	0.038057975055905
183	223335	982	158565	0.15135878912969
183	223335	989	93030	-0.23391812865497
183	223335	1423	215523	0.13032088421426
183	223335	1430	207333	-0.098513328648281
184	235623	184	235623	1.6214310285518
184	235623	192	219243	-0.009889920880633
184	235623	198	186477	0.018919848641211
184	235623	200	211053	-0.19112754569094
184	235623	205	120942	-0.029239766081871
184	235623	207	178286	0.15920793210053
184	235623	217	186483	-0.19112754569094
184	235623	219	211059	-0.019779841761266
184	235623	224	120949	0.15920793210053
184	235623	226	178293	0.037839697282422
184	235623	233	112758	-0.058479532163743
184	235623	351	234663	-0.098641210870313
184	235623	459	232647	0.07000343997248
184	235623	460	234183	-0.029370999939644
184	235623	570	204003	0.073185414516684
184	235623	580	171237	-0.14000687994496
184	235623	583	203493	-0.045688222128336
184	235623	588	105702	0.21637426900585
184	235623	593	170726	0.038057975055905
184	235623	748	232743	-0.029370999939644
184	235623	749	234279	0.10663914688682
184	235623	861	232263	-0.075679394564843
184	235623	970	171363	-0.045688222128336
184	235623	973	203619	-0.079119367045064
184	235623	978	105829	0.038057975055905
184	235623	983	170853	0.15135878912969
184	235623	990	105318	-0.23391812865497
184	235623	1438	203238	-0.060549867540582
185	238695	185	238695	1.9148606811146
185	238695	193	222315	-0.009889920880633
185	238695	194	234603	-0.097673602663498
185	238695	199	189549	0.018919848641211
185	238695	206	124014	-0.029239766081871
185	238695	210	210030	0.04538124291547
185	238695	218	189555	-0.19112754569094
185	238695	222	232563	0.11075145527287
185	238695	225	124021	0.15920793210053
185	238695	229	210037	-0.1647312275685
185	238695	237	177270	0.13721998050439
185	238695	240	207990	-0.051457492689148
185	238695	351	234663	-0.16427095500765
185	238695	352	238247	-0.020249140217078
185	238695	459	232647	-0.073009313336735
185	238695	563	111843	0.056006354535992
185	238695	567	175331	-0.089646765244516
185	238695	575	109797	0.074675139381323
185	238695	584	206565	-0.045688222128336
185	238695	594	173798	0.038057975055905
185	238695	748	232743	0.17315679041174
185	238695	965	109923	-0.05903588125888
185	238695	974	206691	-0.079119367045064
185	238695	984	173925	0.15135878912969
185	238695	991	108390	-0.23391812865497
185	238695	1329	238023	-0.19329710886936
185	238695	1424	230883	0.13032088421426
185	238695	1439	206310	-0.060549867540582
186	246375	186	246375	1.9014447884417
186	246375	195	238187	-0.19427090399398
186	246375	202	221805	0.19112754569094
186	246375	204	234093	-0.073834303515243
186	246375	209	189038	-0.15920793210053
186	246375	212	217710	0.04538124291547
186	246375	221	221811	0.019779841761266
186	246375	223	234099	0.16744046170885
186	246375	228	189045	-0.037839697282422
186	246375	231	217717	-0.1647312275685
186	246375	232	232053	0.083720230854427
186	246375	235	123510	0.058479532163743
186	246375	239	184950	0.13721998050439
186	246375	242	215670	-0.051457492689148
186	246375	460	234183	-0.14487336486044
186	246375	565	119523	0.056006354535992
186	246375	569	183011	-0.089646765244516
186	246375	572	214755	-0.073185414516684
186	246375	577	117477	0.074675139381323
186	246375	582	181989	0.14000687994496
186	246375	590	116454	-0.21637426900585
186	246375	861	232263	0.15270993508387
186	246375	967	117603	-0.05903588125888
186	246375	972	182115	0.045688222128336
186	246375	980	116581	-0.038057975055905
186	246375	1220	246183	-0.2037530430509
186	246375	1432	230373	0.098513328648281
186	246375	1440	213990	-0.060549867540582
187	56937	187	56937	1.3810629514964
187	56937	196	32364	-0.037759476525234
187	56937	198	186477	0.060549867540582
187	56937	214	48753	0.0042999656002752
187	56937	1221	56745	-0.2037530430509
187	56937	1331	56265	0.19329710886936
187	56937	1414	53217	-0.15662621009944
187	56937	1441	24552	-0.060549867540582
188	81513	188	81513	1.687478500172
188	81513	189	48746	-0.16848983803475
188	81513	196	32364	0.17126088775157
188	81513	200	211053	0.060549867540582
188	81513	214	48753	-0.061433853972088
188	81513	244	112761	0.13032088421426
188	81513	1223	81321	-0.2037530430509
188	81513	1333	80841	0.19329710886936
188	81513	1415	77793	-0.15662621009944
189	48746	189	48746	1.9119367045064
189	48746	196	32364	-0.20559699957751
189	48746	207	178286	0.060549867540582
189	48746	215	32370	-0.19427090399398
189	48746	1230	48554	-0.2037530430509
189	48746	1339	48074	0.19329710886936
189	48746	1418	45026	-0.15662621009944
190	127083	190	127083	1.656346749226
190	127083	216	125043	-0.13310668360619
190	127083	244	112761	0.083720230854427
190	127083	255	96378	-0.051457492689148
190	127083	355	125099	-0.057630063371475
190	127083	462	121035	0.073009313336735
190	127083	463	124107	-0.07000343997248
190	127083	562	96483	-0.091121130976851
190	127083	563	111843	-0.015909872721018
190	127083	565	119523	-0.043171311998662
190	127083	596	62697	0.14000687994496
190	127083	598	94953	0.045688222128336
190	127083	608	62186	-0.038057975055905
190	127083	751	121131	-0.17315679041174
190	127083	752	124203	0.029370999939644
190	127083	862	112971	0.15270993508387
190	127083	863	120139	-0.037208991490856
190	127083	864	123723	0.075679394564843
190	127083	963	63843	-0.096050105619124
190	127083	964	95587	0.046439628482972
190	127083	966	111459	0.017199862401101
190	127083	998	62313	-0.15135878912969
190	127083	1420	123363	0.15662621009944
190	127083	1442	111081	-0.098513328648281
190	127083	1450	94698	0.060549867540582
191	190571	191	190571	1.7647058823529
191	190571	197	125037	-0.16848983803475
191	190571	217	186483	-0.15565637904023
191	190571	247	161913	0.1647312275685
191	190571	356	186539	-0.16427095500765
191	190571	357	189611	-0.098641210870313
191	190571	464	178379	0.14487336486044
191	190571	466	189131	-0.029370999939644
191	190571	567	175331	-0.015909872721018
191	190571	569	183011	-0.043171311998662
191	190571	603	158441	0.045688222128336
191	190571	607	60650	0.21637426900585
191	190571	755	189227	0.10663914688682
191	190571	867	183627	-0.037208991490856
191	190571	968	159075	0.046439628482972
191	190571	971	174947	0.017199862401101
191	190571	997	60777	0.038057975055905
191	190571	1009	60266	-0.23391812865497
191	190571	1445	174569	-0.098513328648281
191	190571	1453	158186	0.060549867540582
192	219243	192	219243	1.4661162710698
192	219243	198	186477	-0.08703130374957
192	219243	200	211053	-0.061433853972088
192	219243	205	120942	0.13450292397661
192	219243	217	186483	-0.061433853972088
192	219243	219	211059	0.0042999656002752
192	219243	247	161913	0.037839697282422
192	219243	255	96378	-0.058479532163743
192	219243	359	218283	-0.098641210870313
192	219243	468	216267	0.07000343997248
192	219243	469	217803	-0.029370999939644
192	219243	570	204003	-0.015909872721018
192	219243	602	154857	-0.14000687994496
192	219243	609	89322	0.21637426900585
192	219243	614	154346	0.038057975055905
192	219243	757	216363	-0.029370999939644
192	219243	758	217899	0.10663914688682
192	219243	871	215883	-0.075679394564843
192	219243	973	203619	0.017199862401101
192	219243	999	89449	0.038057975055905
192	219243	1004	154473	0.15135878912969
192	219243	1011	88938	-0.23391812865497
192	219243	1423	215523	-0.15662621009944
192	219243	1447	203241	-0.098513328648281
193	222315	193	222315	1.7414860681115
193	222315	199	189549	-0.08703130374957
193	222315	206	124014	0.13450292397661
193	222315	218	189555	-0.061433853972088
193	222315	220	218227	-0.15565637904023
193	222315	251	207993	-0.083720230854427
193	222315	259	160890	0.13721998050439
193	222315	359	218283	-0.16427095500765
193	222315	360	221867	-0.020249140217078
193	222315	467	210123	0.14487336486044
193	222315	468	216267	-0.073009313336735
193	222315	566	160995	0.091121130976851
193	222315	572	214755	-0.043171311998662
193	222315	597	93417	0.074675139381323
193	222315	615	157418	0.038057975055905
193	222315	757	216363	0.17315679041174
193	222315	869	208203	-0.15270993508387
193	222315	968	159075	-0.096050105619124
193	222315	974	206691	0.017199862401101
193	222315	1005	157545	0.15135878912969
193	222315	1012	92010	-0.23391812865497
193	222315	1344	221643	-0.19329710886936
193	222315	1448	206313	-0.098513328648281
194	234603	194	234603	1.781217750258
194	234603	201	218221	-0.20559699957751
194	234603	208	185454	0.17126088775157
194	234603	210	210030	-0.037759476525234
194	234603	220	218227	-0.19427090399398
194	234603	222	232563	-0.13310668360619
194	234603	245	119929	0.15920793210053
194	234603	248	177273	0.037839697282422
194	234603	256	111738	-0.058479532163743
194	234603	263	203898	-0.051457492689148
194	234603	361	232619	-0.057630063371475
194	234603	362	234155	-0.020249140217078
194	234603	570	204003	-0.091121130976851
194	234603	599	105705	0.074675139381323
194	234603	606	202473	-0.045688222128336
194	234603	616	169706	0.038057975055905
194	234603	872	231243	-0.075679394564843
194	234603	970	171363	-0.096050105619124
194	234603	1006	169833	0.15135878912969
194	234603	1013	104298	-0.23391812865497
194	234603	1345	233931	-0.19329710886936
194	234603	1424	230883	-0.15662621009944
194	234603	1457	202218	-0.060549867540582
195	238187	195	238187	1.984434124527
195	238187	202	221805	-0.20559699957751
195	238187	209	189038	0.17126088775157
195	238187	221	221811	-0.19427090399398
195	238187	223	234099	-0.15565637904023
195	238187	246	123513	0.15920793210053
195	238187	252	209529	-0.1647312275685
195	238187	261	176762	0.13721998050439
195	238187	264	207482	-0.051457492689148
195	238187	362	234155	-0.16427095500765
195	238187	470	232139	-0.073009313336735
195	238187	568	176867	0.091121130976851
195	238187	571	207587	-0.091121130976851
195	238187	600	109289	0.074675139381323
195	238187	605	173801	0.14000687994496
195	238187	612	108266	-0.21637426900585
195	238187	759	232235	0.17315679041174
195	238187	872	231243	0.037208991490856
195	238187	971	174947	-0.096050105619124
195	238187	974	206691	0.046439628482972
195	238187	1002	108393	-0.038057975055905
195	238187	1238	237995	-0.2037530430509
195	238187	1458	205802	-0.060549867540582
196	32364	196	32364	1.9104747162023
196	32364	266	63612	-0.13032088421426
196	32364	1239	32172	-0.2037530430509
196	32364	1346	31692	0.19329710886936
196	32364	1425	28644	-0.15662621009944
196	32364	1441	24552	0.13032088421426
197	125037	197	125037	1.702786377709
197	125037	224	120949	-0.15565637904023
197	125037	244	112761	0.16744046170885
197	125037	266	63612	-0.13721998050439
197	125037	363	121005	-0.16427095500765
197	125037	364	124077	-0.098641210870313
197	125037	471	112845	0.14487336486044
197	125037	473	123597	-0.029370999939644
197	125037	573	63717	-0.091121130976851
197	125037	575	109797	-0.015909872721018
197	125037	577	117477	-0.043171311998662
197	125037	597	93417	0.073185414516684
197	125037	600	109289	0.046439628482972
197	125037	619	60140	-0.038057975055905
197	125037	762	123693	0.10663914688682
197	125037	875	118093	-0.037208991490856
197	125037	976	93541	0.046439628482972
197	125037	979	109413	0.017199862401101
197	125037	997	60777	-0.045688222128336
197	125037	1000	93033	-0.079119367045064
197	125037	1443	117225	-0.13032088421426
197	125037	1460	92652	0.060549867540582
198	186477	198	186477	1.4245786033712
198	186477	205	120942	-0.25730994152047
198	186477	226	178293	0.0042999656002752
198	186477	247	161913	-0.019779841761266
198	186477	266	63612	-0.058479532163743
198	186477	366	185517	-0.098641210870313
198	186477	476	183501	0.07000343997248
198	186477	477	185037	-0.029370999939644
198	186477	580	171237	-0.015909872721018
198	186477	602	154857	0.073185414516684
198	186477	604	170729	0.046439628482972
198	186477	618	56556	0.21637426900585
198	186477	765	183597	-0.029370999939644
198	186477	766	185133	0.10663914688682
198	186477	880	183117	-0.075679394564843
198	186477	981	154981	0.046439628482972
198	186477	983	170853	0.017199862401101
198	186477	1004	154473	-0.079119367045064
198	186477	1019	56172	-0.23391812865497
198	186477	1429	182757	-0.15662621009944
198	186477	1464	154092	0.060549867540582
199	189549	199	189549	1.781217750258
199	189549	206	124014	-0.25730994152047
199	189549	227	185461	-0.15565637904023
199	189549	248	177273	0.16744046170885
199	189549	249	183417	-0.11075145527287
199	189549	271	158844	0.051457492689148
199	189549	366	185517	-0.16427095500765
199	189549	367	189101	-0.020249140217078
199	189549	475	177357	0.14487336486044
199	189549	476	183501	-0.073009313336735
199	189549	578	158949	0.091121130976851
199	189549	582	181989	-0.043171311998662
199	189549	596	62697	-0.056006354535992
199	189549	605	173801	0.046439628482972
199	189549	765	183597	0.17315679041174
199	189549	878	175437	-0.15270993508387
199	189549	984	173925	0.017199862401101
199	189549	997	60777	0.05903588125888
199	189549	1005	157545	-0.079119367045064
199	189549	1020	59244	-0.23391812865497
199	189549	1351	188877	-0.19329710886936
199	189549	1446	181737	-0.13032088421426
199	189549	1465	157164	0.060549867540582
200	211053	200	211053	1.7600619195046
200	211053	207	178286	-0.16848983803475
200	211053	226	178293	-0.061433853972088
200	211053	244	112761	0.037759476525234
200	211053	247	161913	-0.19112754569094
200	211053	368	210093	-0.098641210870313
200	211053	478	208077	0.07000343997248
200	211053	479	209613	-0.029370999939644
200	211053	583	203493	0.043171311998662
200	211053	620	81132	0.21637426900585
200	211053	624	146156	0.038057975055905
200	211053	767	208173	-0.029370999939644
200	211053	768	209709	0.10663914688682
200	211053	881	204109	0.037208991490856
200	211053	882	207693	-0.075679394564843
200	211053	1003	146793	0.045688222128336
200	211053	1021	80748	-0.23391812865497
200	211053	1430	207333	-0.15662621009944
200	211053	1447	203241	0.13032088421426
201	218221	201	218221	1.59391124871
201	218221	208	185454	-0.16848983803475
201	218221	227	185461	-0.061433853972088
201	218221	229	210037	0.0042999656002752
201	218221	230	216181	-0.13310668360619
201	218221	245	119929	0.037759476525234
201	218221	267	95356	-0.058479532163743
201	218221	369	216237	-0.057630063371475
201	218221	370	217773	-0.020249140217078
201	218221	602	154857	0.089646765244516
201	218221	606	202473	0.046439628482972
201	218221	625	153324	0.038057975055905
201	218221	881	204109	-0.15270993508387
201	218221	883	214861	-0.075679394564843
201	218221	981	154981	-0.096050105619124
201	218221	985	202597	0.017199862401101
201	218221	999	89449	0.05903588125888
201	218221	1022	87916	-0.23391812865497
201	218221	1352	217549	-0.19329710886936
201	218221	1431	214501	-0.15662621009944
202	221805	202	221805	1.8783969728242
202	221805	209	189038	-0.16848983803475
202	221805	228	189045	-0.061433853972088
202	221805	231	217717	-0.15565637904023
202	221805	246	123513	0.037759476525234
202	221805	252	209529	0.16744046170885
202	221805	253	215673	-0.11075145527287
202	221805	272	160380	0.13721998050439
202	221805	370	217773	-0.16427095500765
202	221805	479	209613	0.14487336486044
202	221805	480	215757	-0.073009313336735
202	221805	579	160485	0.091121130976851
202	221805	584	206565	0.015909872721018
202	221805	598	94953	-0.056006354535992
202	221805	603	158441	0.089646765244516
202	221805	622	91884	-0.21637426900585
202	221805	769	215853	0.17315679041174
202	221805	882	207693	-0.15270993508387
202	221805	883	214861	0.037208991490856
202	221805	982	158565	-0.096050105619124
202	221805	1000	93033	0.05903588125888
202	221805	1005	157545	-0.045688222128336
202	221805	1245	221613	-0.2037530430509
202	221805	1449	213993	-0.13032088421426
203	232557	203	232557	1.4610423116615
203	232557	211	216174	-0.028543481291928
203	232557	230	216181	-0.19427090399398
203	232557	249	183417	0.19112754569094
203	232557	251	207993	0.019779841761266
203	232557	268	109692	-0.058479532163743
203	232557	273	171132	-0.13721998050439
203	232557	371	232109	-0.020249140217078
203	232557	481	231117	0.029370999939644
203	232557	580	171237	-0.091121130976851
203	232557	599	105705	0.056006354535992
203	232557	626	167660	0.038057975055905
203	232557	770	231213	-0.10663914688682
203	232557	1007	200553	0.079119367045064
203	232557	1023	102252	-0.23391812865497
203	232557	1353	231885	-0.19329710886936
203	232557	1468	200172	-0.060549867540582
204	234093	204	234093	1.5175438596491
204	234093	212	217710	-0.028543481291928
204	234093	231	217717	-0.19427090399398
204	234093	232	232053	-0.13310668360619
204	234093	250	184953	0.19112754569094
204	234093	252	209529	0.019779841761266
204	234093	269	111228	-0.058479532163743
204	234093	276	203388	-0.051457492689148
204	234093	371	232109	-0.057630063371475
204	234093	481	231117	-0.07000343997248
204	234093	583	203493	-0.091121130976851
204	234093	604	170729	0.089646765244516
204	234093	606	202473	0.073185414516684
204	234093	623	104172	-0.21637426900585
204	234093	770	231213	0.029370999939644
204	234093	983	170853	-0.096050105619124
204	234093	985	202597	0.046439628482972
204	234093	1001	105321	0.05903588125888
204	234093	1006	169833	-0.045688222128336
204	234093	1246	233901	-0.2037530430509
204	234093	1432	230373	-0.15662621009944
204	234093	1469	201708	-0.060549867540582
205	120942	205	120942	1.655744754042
205	120942	233	112758	0.0042999656002752
205	120942	255	96378	-0.019779841761266
205	120942	266	63612	0.037839697282422
205	120942	373	119982	-0.098641210870313
205	120942	484	117966	0.07000343997248
205	120942	485	119502	-0.029370999939644
205	120942	588	105702	-0.015909872721018
205	120942	609	89322	0.073185414516684
205	120942	611	105194	0.046439628482972
205	120942	618	56556	-0.14000687994496
205	120942	621	88812	-0.045688222128336
205	120942	773	118062	-0.029370999939644
205	120942	774	119598	0.10663914688682
205	120942	888	117582	-0.075679394564843
205	120942	988	89446	0.046439628482972
205	120942	990	105318	0.017199862401101
205	120942	1008	56682	-0.045688222128336
205	120942	1011	88938	-0.079119367045064
205	120942	1019	56172	0.15135878912969
205	120942	1434	117222	-0.15662621009944
205	120942	1461	104940	0.098513328648281
206	124014	206	124014	2.0123839009288
206	124014	234	119926	-0.15565637904023
206	124014	256	111738	0.16744046170885
206	124014	257	117882	-0.11075145527287
206	124014	267	95356	-0.1647312275685
206	124014	268	109692	0.083720230854427
206	124014	373	119982	-0.16427095500765
206	124014	374	123566	-0.020249140217078
206	124014	483	111822	0.14487336486044
206	124014	484	117966	-0.073009313336735
206	124014	585	62694	-0.091121130976851
206	124014	586	93414	0.091121130976851
206	124014	590	116454	-0.043171311998662
206	124014	607	60650	-0.089646765244516
206	124014	612	108266	0.046439628482972
206	124014	622	91884	-0.045688222128336
206	124014	773	118062	0.17315679041174
206	124014	886	109902	-0.15270993508387
206	124014	986	60774	0.096050105619124
206	124014	991	108390	0.017199862401101
206	124014	1012	92010	-0.079119367045064
206	124014	1020	59244	0.15135878912969
206	124014	1354	123342	-0.19329710886936
206	124014	1452	116202	-0.13032088421426
206	124014	1462	108012	0.098513328648281
207	178286	207	178286	1.5704334365325
207	178286	236	161910	-0.19427090399398
207	178286	266	63612	0.15920793210053
207	178286	376	177326	-0.098641210870313
207	178286	487	175310	0.07000343997248
207	178286	488	176846	-0.029370999939644
207	178286	593	170726	0.043171311998662
207	178286	613	146666	0.073185414516684
207	178286	624	146156	-0.045688222128336
207	178286	776	175406	-0.029370999939644
207	178286	777	176942	0.10663914688682
207	178286	891	171342	0.037208991490856
207	178286	892	174926	-0.075679394564843
207	178286	992	146790	0.046439628482972
207	178286	1014	146282	-0.079119367045064
207	178286	1018	48492	-0.038057975055905
207	178286	1436	174566	-0.15662621009944
207	178286	1454	170474	0.13032088421426
208	185454	208	185454	1.4507223942208
208	185454	237	177270	0.0042999656002752
208	185454	238	183414	-0.13310668360619
208	185454	259	160890	-0.019779841761266
208	185454	273	171132	0.083720230854427
208	185454	377	183470	-0.057630063371475
208	185454	378	185006	-0.020249140217078
208	185454	591	154854	0.091121130976851
208	185454	616	169706	0.046439628482972
208	185454	618	56556	-0.074675139381323
208	185454	625	153324	-0.045688222128336
208	185454	891	171342	-0.15270993508387
208	185454	893	182094	-0.075679394564843
208	185454	995	169830	0.017199862401101
208	185454	1008	56682	0.05903588125888
208	185454	1015	153450	-0.079119367045064
208	185454	1355	184782	-0.19329710886936
208	185454	1437	181734	-0.15662621009944
208	185454	1466	169452	0.098513328648281
209	189038	209	189038	1.7352081183351
209	189038	239	184950	-0.15565637904023
209	189038	261	176762	0.16744046170885
209	189038	262	182906	-0.11075145527287
209	189038	272	160380	-0.1647312275685
209	189038	274	174716	0.083720230854427
209	189038	378	185006	-0.16427095500765
209	189038	488	176846	0.14487336486044
209	189038	489	182990	-0.073009313336735
209	189038	592	158438	0.091121130976851
209	189038	594	173798	0.015909872721018
209	189038	608	62186	-0.056006354535992
209	189038	615	157418	-0.073185414516684
209	189038	619	60140	-0.074675139381323
209	189038	778	183086	0.17315679041174
209	189038	892	174926	-0.15270993508387
209	189038	893	182094	0.037208991490856
209	189038	994	157542	-0.046439628482972
209	189038	1009	60266	0.05903588125888
209	189038	1020	59244	0.038057975055905
209	189038	1247	188846	-0.2037530430509
209	189038	1456	181226	-0.13032088421426
209	189038	1467	173036	0.098513328648281
210	210030	210	210030	1.5811833505332
210	210030	237	177270	-0.061433853972088
210	210030	240	207990	-0.13310668360619
210	210030	256	111738	0.037759476525234
210	210030	259	160890	-0.19112754569094
210	210030	263	203898	0.11075145527287
210	210030	267	95356	0.15920793210053
210	210030	379	208046	-0.057630063371475
210	210030	380	209582	-0.020249140217078
210	210030	490	203982	0.073009313336735
210	210030	595	202470	0.043171311998662
210	210030	613	146666	0.089646765244516
210	210030	620	81132	-0.074675139381323
210	210030	779	204078	-0.17315679041174
210	210030	895	206670	-0.075679394564843
210	210030	992	146790	-0.096050105619124
210	210030	1010	81258	0.05903588125888
210	210030	1024	145260	-0.15135878912969
210	210030	1356	209358	-0.19329710886936
210	210030	1439	206310	-0.15662621009944
210	210030	1457	202218	0.13032088421426
211	216174	211	216174	1.3328173374613
211	216174	238	183414	-0.061433853972088
211	216174	240	207990	0.0042999656002752
211	216174	257	117882	0.037759476525234
211	216174	263	203898	-0.16744046170885
211	216174	271	158844	-0.037839697282422
211	216174	381	215726	-0.020249140217078
211	216174	490	203982	-0.14487336486044
211	216174	492	214734	0.029370999939644
211	216174	591	154854	-0.091121130976851
211	216174	609	89322	0.056006354535992
211	216174	617	200426	0.046439628482972
211	216174	781	214830	-0.10663914688682
211	216174	996	200550	0.017199862401101
211	216174	1025	151404	-0.15135878912969
211	216174	1357	215502	-0.19329710886936
211	216174	1468	200172	0.098513328648281
212	217710	212	217710	1.3893188854489
212	217710	239	184950	-0.061433853972088
212	217710	241	209526	0.0042999656002752
212	217710	242	215670	-0.13310668360619
212	217710	258	119418	0.037759476525234
212	217710	272	160380	-0.037839697282422
212	217710	276	203388	0.083720230854427
212	217710	381	215726	-0.057630063371475
212	217710	492	214734	-0.07000343997248
212	217710	595	202470	0.015909872721018
212	217710	614	154346	0.089646765244516
212	217710	621	88812	-0.074675139381323
212	217710	625	153324	-0.14000687994496
212	217710	781	214830	0.029370999939644
212	217710	894	203598	-0.15270993508387
212	217710	993	154470	-0.096050105619124
212	217710	1011	88938	0.05903588125888
212	217710	1015	153450	-0.045688222128336
212	217710	1022	87916	0.038057975055905
212	217710	1248	217518	-0.2037530430509
212	217710	1440	213990	-0.15662621009944
212	217710	1469	201708	0.098513328648281
213	232046	213	232046	1.3947368421053
213	232046	242	215670	-0.19427090399398
213	232046	262	182906	0.19112754569094
213	232046	264	207482	0.019779841761266
213	232046	270	117372	-0.15920793210053
213	232046	274	174716	-0.037839697282422
213	232046	276	203388	-0.1647312275685
213	232046	382	231086	-0.098641210870313
213	232046	593	170726	-0.091121130976851
213	232046	611	105194	0.056006354535992
213	232046	617	200426	0.073185414516684
213	232046	626	167660	-0.14000687994496
213	232046	996	200550	0.046439628482972
213	232046	1016	167786	-0.045688222128336
213	232046	1023	102252	0.038057975055905
213	232046	1249	231854	-0.2037530430509
214	48753	214	48753	1.5952012383901
214	48753	215	32370	-0.028543481291928
214	48753	226	178293	0.060549867540582
214	48753	244	112761	-0.098513328648281
214	48753	1250	48561	-0.2037530430509
214	48753	1360	48081	0.19329710886936
214	48753	1413	47073	-0.17759742887901
214	48753	1470	16368	-0.060549867540582
215	32370	215	32370	1.8408152734778
215	32370	236	161910	0.060549867540582
215	32370	255	96378	-0.098513328648281
215	32370	1258	32178	-0.2037530430509
215	32370	1365	31698	0.19329710886936
215	32370	1417	30690	-0.17759742887901
215	32370	1470	16368	0.098513328648281
216	125043	216	125043	1.563209494324
216	125043	244	112761	-0.073834303515243
216	125043	255	96378	0.04538124291547
216	125043	384	121011	-0.16427095500765
216	125043	385	124083	-0.098641210870313
216	125043	493	112851	0.14487336486044
216	125043	495	123603	-0.029370999939644
216	125043	562	96483	-0.12054192587385
216	125043	564	117987	0.031819745442036
216	125043	629	60657	0.14000687994496
216	125043	632	92913	0.045688222128336
216	125043	641	60146	-0.038057975055905
216	125043	784	123699	0.10663914688682
216	125043	898	118099	-0.037208991490856
216	125043	965	109923	0.043171311998662
216	125043	967	117603	-0.034399724802202
216	125043	1030	60273	-0.15135878912969
216	125043	1420	123363	-0.17759742887901
216	125043	1472	109041	-0.098513328648281
216	125043	1481	92658	0.060549867540582
217	186483	217	186483	1.7600619195046
217	186483	224	120949	-0.16848983803475
217	186483	226	178293	-0.061433853972088
217	186483	236	161910	0.037759476525234
217	186483	247	161913	-0.19112754569094
217	186483	387	185523	-0.098641210870313
217	186483	498	183507	0.07000343997248
217	186483	499	185043	-0.029370999939644
217	186483	569	183011	0.037208991490856
217	186483	636	154353	0.045688222128336
217	186483	640	56562	0.21637426900585
217	186483	787	183603	-0.029370999939644
217	186483	788	185139	0.10663914688682
217	186483	903	183123	-0.075679394564843
217	186483	970	171363	0.043171311998662
217	186483	1029	56689	0.038057975055905
217	186483	1039	56178	-0.23391812865497
217	186483	1421	184803	-0.17759742887901
217	186483	1475	170481	-0.098513328648281
217	186483	1485	154098	0.060549867540582
218	189555	218	189555	1.6957344341245
218	189555	225	124021	-0.16848983803475
218	189555	248	177273	-0.073834303515243
218	189555	259	160890	0.04538124291547
218	189555	387	185523	-0.16427095500765
218	189555	388	189107	-0.020249140217078
218	189555	497	177363	0.14487336486044
218	189555	498	183507	-0.073009313336735
218	189555	566	160995	-0.12054192587385
218	189555	567	175331	0.084708230956563
218	189555	629	60657	0.074675139381323
218	189555	637	157425	0.045688222128336
218	189555	787	183603	0.17315679041174
218	189555	901	175443	-0.15270993508387
218	189555	968	159075	0.12706234643485
218	189555	972	182115	-0.034399724802202
218	189555	1040	59250	-0.23391812865497
218	189555	1370	188883	-0.19329710886936
218	189555	1476	173553	-0.098513328648281
218	189555	1486	157170	0.060549867540582
219	211059	219	211059	1.7150842793258
219	211059	226	178293	-0.08703130374957
219	211059	233	112758	0.13450292397661
219	211059	236	161910	-0.17126088775157
219	211059	244	112761	-0.17126088775157
219	211059	247	161913	0.018919848641211
219	211059	255	96378	-0.029239766081871
219	211059	389	210099	-0.098641210870313
219	211059	500	208083	0.07000343997248
219	211059	501	209619	-0.029370999939644
219	211059	570	204003	-0.031819745442036
219	211059	571	207587	0.037208991490856
219	211059	635	146673	-0.14000687994496
219	211059	642	81138	0.21637426900585
219	211059	646	146162	0.038057975055905
219	211059	789	208179	-0.029370999939644
219	211059	790	209715	0.10663914688682
219	211059	904	204115	0.037208991490856
219	211059	905	207699	-0.075679394564843
219	211059	973	203619	0.034399724802202
219	211059	1031	81265	0.038057975055905
219	211059	1035	146289	0.15135878912969
219	211059	1041	80754	-0.23391812865497
219	211059	1422	209379	-0.17759742887901
220	218227	220	218227	1.6671826625387
220	218227	227	185461	-0.08703130374957
220	218227	229	210037	-0.061433853972088
220	218227	234	119926	0.13450292397661
220	218227	245	119929	-0.17126088775157
220	218227	259	160890	-0.15920793210053
220	218227	390	216243	-0.057630063371475
220	218227	391	217779	-0.020249140217078
220	218227	570	204003	0.084708230956563
220	218227	572	214755	0.037208991490856
220	218227	631	89329	0.074675139381323
220	218227	647	153330	0.038057975055905
220	218227	904	204115	-0.15270993508387
220	218227	906	214867	-0.075679394564843
220	218227	1036	153457	0.15135878912969
220	218227	1042	87922	-0.23391812865497
220	218227	1371	217555	-0.19329710886936
220	218227	1478	202225	-0.098513328648281
221	221811	221	221811	1.6816305469556
221	221811	228	189045	-0.08703130374957
221	221811	235	123510	0.13450292397661
221	221811	246	123513	-0.17126088775157
221	221811	252	209529	-0.073834303515243
221	221811	391	217779	-0.16427095500765
221	221811	501	209619	0.14487336486044
221	221811	502	215763	-0.073009313336735
221	221811	571	207587	0.084708230956563
221	221811	572	214755	-0.031819745442036
221	221811	632	92913	0.074675139381323
221	221811	637	157425	0.14000687994496
221	221811	644	91890	-0.21637426900585
221	221811	791	215859	0.17315679041174
221	221811	905	207699	-0.15270993508387
221	221811	906	214867	0.037208991490856
221	221811	974	206691	-0.043171311998662
221	221811	1033	92017	-0.038057975055905
221	221811	1264	221619	-0.2037530430509
221	221811	1479	205809	-0.098513328648281
222	232563	222	232563	1.6816305469556
222	232563	230	216181	-0.20559699957751
222	232563	238	183414	0.17126088775157
222	232563	240	207990	-0.037759476525234
222	232563	249	183417	-0.018919848641211
222	232563	251	207993	0.19112754569094
222	232563	257	117882	0.029239766081871
222	232563	260	175226	-0.15920793210053
222	232563	263	203898	0.04538124291547
222	232563	392	232115	-0.020249140217078
222	232563	503	231123	0.029370999939644
222	232563	570	204003	-0.12054192587385
222	232563	639	200433	-0.045688222128336
222	232563	648	167666	0.038057975055905
222	232563	792	231219	-0.10663914688682
222	232563	1037	167793	0.15135878912969
222	232563	1043	102258	-0.23391812865497
222	232563	1372	231891	-0.19329710886936
222	232563	1424	230883	0.17759742887901
222	232563	1489	200178	-0.060549867540582
223	234099	223	234099	1.6039731682147
223	234099	231	217717	-0.20559699957751
223	234099	239	184950	0.17126088775157
223	234099	241	209526	-0.037759476525234
223	234099	250	184953	-0.018919848641211
223	234099	252	209529	0.19112754569094
223	234099	258	119418	0.029239766081871
223	234099	261	176762	-0.15920793210053
223	234099	392	232115	-0.057630063371475
223	234099	503	231123	-0.07000343997248
223	234099	633	105201	0.074675139381323
223	234099	638	169713	0.14000687994496
223	234099	645	104178	-0.21637426900585
223	234099	792	231219	0.029370999939644
223	234099	973	203619	-0.12706234643485
223	234099	1034	104305	-0.038057975055905
223	234099	1265	233907	-0.2037530430509
223	234099	1490	201714	-0.060549867540582
224	120949	224	120949	1.5704334365325
224	120949	244	112761	-0.19427090399398
224	120949	266	63612	0.15920793210053
224	120949	394	119989	-0.098641210870313
224	120949	506	117973	0.07000343997248
224	120949	507	119509	-0.029370999939644
224	120949	577	117477	0.037208991490856
224	120949	631	89329	0.073185414516684
224	120949	633	105201	0.046439628482972
224	120949	651	56052	-0.038057975055905
224	120949	795	118069	-0.029370999939644
224	120949	796	119605	0.10663914688682
224	120949	911	117589	-0.075679394564843
224	120949	978	105829	0.043171311998662
224	120949	1029	56689	-0.045688222128336
224	120949	1032	88945	-0.079119367045064
224	120949	1427	119269	-0.17759742887901
224	120949	1492	88564	0.060549867540582
225	124021	225	124021	1.5873753009976
225	124021	245	119929	-0.097673602663498
225	124021	267	95356	0.04538124291547
225	124021	394	119989	-0.16427095500765
225	124021	395	123573	-0.020249140217078
225	124021	505	111829	0.14487336486044
225	124021	506	117973	-0.073009313336735
225	124021	574	95461	-0.12054192587385
225	124021	575	109797	0.084708230956563
225	124021	629	60657	-0.089646765244516
225	124021	634	108273	0.046439628482972
225	124021	652	59124	-0.038057975055905
225	124021	795	118069	0.17315679041174
225	124021	909	109909	-0.15270993508387
225	124021	976	93541	0.12706234643485
225	124021	980	116581	-0.034399724802202
225	124021	1033	92017	-0.079119367045064
225	124021	1376	123349	-0.19329710886936
225	124021	1473	116209	-0.13032088421426
225	124021	1493	91636	0.060549867540582
226	178293	226	178293	1.5110079119367
226	178293	233	112758	-0.25730994152047
226	178293	236	161910	-0.028543481291928
226	178293	244	112761	-0.028543481291928
226	178293	247	161913	-0.009889920880633
226	178293	266	63612	-0.029239766081871
226	178293	397	177333	-0.098641210870313
226	178293	509	175317	0.07000343997248
226	178293	510	176853	-0.029370999939644
226	178293	580	171237	-0.031819745442036
226	178293	581	174821	0.037208991490856
226	178293	635	146673	0.073185414516684
226	178293	650	48372	0.21637426900585
226	178293	798	175413	-0.029370999939644
226	178293	799	176949	0.10663914688682
226	178293	914	171349	0.037208991490856
226	178293	915	174933	-0.075679394564843
226	178293	983	170853	0.034399724802202
226	178293	1035	146289	-0.079119367045064
226	178293	1048	47988	-0.23391812865497
226	178293	1428	176613	-0.17759742887901
226	178293	1475	170481	0.13032088421426
226	178293	1496	145908	0.060549867540582
227	185461	227	185461	1.5443756449948
227	185461	234	119926	-0.25730994152047
227	185461	245	119929	-0.028543481291928
227	185461	248	177273	-0.19427090399398
227	185461	398	183477	-0.057630063371475
227	185461	399	185013	-0.020249140217078
227	185461	580	171237	0.084708230956563
227	185461	582	181989	0.037208991490856
227	185461	638	169713	0.046439628482972
227	185461	914	171349	-0.15270993508387
227	185461	916	182101	-0.075679394564843
227	185461	981	154981	0.12706234643485
227	185461	1029	56689	0.05903588125888
227	185461	1036	153457	-0.079119367045064
227	185461	1049	55156	-0.23391812865497
227	185461	1377	184789	-0.19329710886936
227	185461	1497	153076	0.060549867540582
228	189045	228	189045	1.640092879257
228	189045	235	123510	-0.25730994152047
228	189045	246	123513	-0.028543481291928
228	189045	250	184953	-0.097673602663498
228	189045	272	160380	0.04538124291547
228	189045	399	185013	-0.16427095500765
228	189045	510	176853	0.14487336486044
228	189045	511	182997	-0.073009313336735
228	189045	579	160485	-0.12054192587385
228	189045	581	174821	0.084708230956563
228	189045	582	181989	-0.031819745442036
228	189045	630	62193	-0.056006354535992
228	189045	637	157425	-0.073185414516684
228	189045	652	59124	-0.21637426900585
228	189045	800	183093	0.17315679041174
228	189045	915	174933	-0.15270993508387
228	189045	916	182101	0.037208991490856
228	189045	982	158565	0.12706234643485
228	189045	984	173925	-0.043171311998662
228	189045	1030	60273	0.05903588125888
228	189045	1271	188853	-0.2037530430509
228	189045	1477	181233	-0.13032088421426
228	189045	1498	156660	0.060549867540582
229	210037	229	210037	1.6106811145511
229	210037	237	177270	-0.16848983803475
229	210037	248	177273	-0.20559699957751
229	210037	267	95356	-0.029239766081871
229	210037	400	208053	-0.057630063371475
229	210037	401	209589	-0.020249140217078
229	210037	512	203989	0.073009313336735
229	210037	584	206565	0.037208991490856
229	210037	635	146673	0.089646765244516
229	210037	656	145140	0.038057975055905
229	210037	801	204085	-0.17315679041174
229	210037	918	206677	-0.075679394564843
229	210037	985	202597	0.034399724802202
229	210037	1031	81265	0.05903588125888
229	210037	1050	79732	-0.23391812865497
229	210037	1378	209365	-0.19329710886936
229	210037	1478	202225	0.13032088421426
230	216181	230	216181	1.8004815961472
230	216181	238	183414	-0.16848983803475
230	216181	249	183417	-0.20559699957751
230	216181	251	207993	-0.19427090399398
230	216181	271	158844	-0.15920793210053
230	216181	402	215733	-0.020249140217078
230	216181	512	203989	-0.14487336486044
230	216181	514	214741	0.029370999939644
230	216181	631	89329	0.056006354535992
230	216181	639	200433	0.046439628482972
230	216181	657	151284	0.038057975055905
230	216181	803	214837	-0.10663914688682
230	216181	1051	85876	-0.23391812865497
230	216181	1379	215509	-0.19329710886936
230	216181	1431	214501	0.17759742887901
231	217717	231	217717	1.7228242174063
231	217717	239	184950	-0.16848983803475
231	217717	250	184953	-0.20559699957751
231	217717	252	209529	-0.19427090399398
231	217717	272	160380	-0.15920793210053
231	217717	402	215733	-0.057630063371475
231	217717	514	214741	-0.07000343997248
231	217717	583	203493	0.084708230956563
231	217717	636	154353	0.089646765244516
231	217717	654	87796	-0.21637426900585
231	217717	803	214837	0.029370999939644
231	217717	917	203605	-0.15270993508387
231	217717	985	202597	-0.043171311998662
231	217717	1032	88945	0.05903588125888
231	217717	1036	153457	-0.045688222128336
231	217717	1272	217525	-0.2037530430509
232	232053	232	232053	1.4179566563467
232	232053	242	215670	-0.028543481291928
232	232053	253	215673	-0.009889920880633
232	232053	270	117372	0.029239766081871
232	232053	274	174716	-0.15920793210053
232	232053	276	203388	0.04538124291547
232	232053	403	231093	-0.098641210870313
232	232053	583	203493	-0.12054192587385
232	232053	633	105201	0.056006354535992
232	232053	639	200433	0.073185414516684
232	232053	655	102132	-0.21637426900585
232	232053	1037	167793	-0.045688222128336
232	232053	1273	231861	-0.2037530430509
232	232053	1432	230373	0.17759742887901
232	232053	1501	199668	-0.060549867540582
233	112758	233	112758	1.6492948056416
233	112758	255	96378	-0.009889920880633
233	112758	266	63612	0.018919848641211
233	112758	405	111798	-0.098641210870313
233	112758	517	109782	0.07000343997248
233	112758	518	111318	-0.029370999939644
233	112758	588	105702	-0.031819745442036
233	112758	589	109286	0.037208991490856
233	112758	642	81138	0.073185414516684
233	112758	650	48372	-0.14000687994496
233	112758	653	80628	-0.045688222128336
233	112758	806	109878	-0.029370999939644
233	112758	807	111414	0.10663914688682
233	112758	922	105814	0.037208991490856
233	112758	923	109398	-0.075679394564843
233	112758	990	105318	0.034399724802202
233	112758	1038	48498	-0.045688222128336
233	112758	1041	80754	-0.079119367045064
233	112758	1048	47988	0.15135878912969
233	112758	1433	111078	-0.17759742887901
233	112758	1482	104946	0.13032088421426
234	119926	234	119926	1.7291021671827
234	119926	256	111738	-0.19427090399398
234	119926	267	95356	0.19112754569094
234	119926	406	117942	-0.057630063371475
234	119926	407	119478	-0.020249140217078
234	119926	588	105702	0.084708230956563
234	119926	590	116454	0.037208991490856
234	119926	640	56562	-0.089646765244516
234	119926	645	104178	0.046439628482972
234	119926	654	87796	-0.045688222128336
234	119926	922	105814	-0.15270993508387
234	119926	924	116566	-0.075679394564843
234	119926	988	89446	0.12706234643485
234	119926	1042	87922	-0.079119367045064
234	119926	1049	55156	0.15135878912969
234	119926	1381	119254	-0.19329710886936
234	119926	1494	103924	0.098513328648281
235	123510	235	123510	1.8248194014448
235	123510	258	119418	-0.097673602663498
235	123510	269	111228	0.073834303515243
235	123510	407	119478	-0.16427095500765
235	123510	518	111318	0.14487336486044
235	123510	519	117462	-0.073009313336735
235	123510	587	94950	-0.12054192587385
235	123510	589	109286	0.084708230956563
235	123510	590	116454	-0.031819745442036
235	123510	641	60146	-0.089646765244516
235	123510	644	91890	-0.073185414516684
235	123510	652	59124	0.14000687994496
235	123510	808	117558	0.17315679041174
235	123510	923	109398	-0.15270993508387
235	123510	924	116566	0.037208991490856
235	123510	989	93030	0.12706234643485
235	123510	991	108390	-0.043171311998662
235	123510	1040	59250	0.045688222128336
235	123510	1274	123318	-0.2037530430509
235	123510	1484	115698	-0.13032088421426
235	123510	1495	107508	0.098513328648281
236	161910	236	161910	1.6627966976264
236	161910	255	96378	-0.028543481291928
236	161910	266	63612	-0.17126088775157
236	161910	408	160950	-0.098641210870313
236	161910	520	158934	0.07000343997248
236	161910	521	160470	-0.029370999939644
236	161910	591	154854	-0.031819745442036
236	161910	592	158438	0.037208991490856
236	161910	646	146162	-0.046439628482972
236	161910	809	159030	-0.029370999939644
236	161910	810	160566	0.10663914688682
236	161910	925	154966	0.037208991490856
236	161910	926	158550	-0.075679394564843
236	161910	992	146790	-0.043171311998662
236	161910	993	154470	0.034399724802202
236	161910	1047	32116	-0.038057975055905
236	161910	1435	160230	-0.17759742887901
236	161910	1485	154098	0.13032088421426
236	161910	1496	145908	-0.098513328648281
237	177270	237	177270	1.3397832817337
237	177270	256	111738	-0.028543481291928
237	177270	259	160890	-0.009889920880633
237	177270	409	175286	-0.057630063371475
237	177270	410	176822	-0.020249140217078
237	177270	522	171222	0.073009313336735
237	177270	594	173798	0.037208991490856
237	177270	650	48372	-0.074675139381323
237	177270	656	145140	-0.045688222128336
237	177270	811	171318	-0.17315679041174
237	177270	928	173910	-0.075679394564843
237	177270	992	146790	0.12706234643485
237	177270	995	169830	0.034399724802202
237	177270	1038	48498	0.05903588125888
237	177270	1044	145266	-0.079119367045064
237	177270	1382	176598	-0.19329710886936
237	177270	1487	169458	0.13032088421426
238	183414	238	183414	1.5760233918129
238	183414	257	117882	-0.028543481291928
238	183414	260	175226	-0.19427090399398
238	183414	271	158844	0.19112754569094
238	183414	273	171132	-0.073834303515243
238	183414	411	182966	-0.020249140217078
238	183414	522	171222	-0.14487336486044
238	183414	524	181974	0.029370999939644
238	183414	591	154854	0.12054192587385
238	183414	640	56562	0.056006354535992
238	183414	648	167666	0.046439628482972
238	183414	657	151284	-0.045688222128336
238	183414	813	182070	-0.10663914688682
238	183414	1045	151410	-0.079119367045064
238	183414	1383	182742	-0.19329710886936
238	183414	1437	181734	0.17759742887901
238	183414	1499	167412	0.098513328648281
239	184950	239	184950	1.4983660130719
239	184950	258	119418	-0.028543481291928
239	184950	261	176762	-0.19427090399398
239	184950	272	160380	0.19112754569094
239	184950	411	182966	-0.057630063371475
239	184950	524	181974	-0.07000343997248
239	184950	593	170726	0.084708230956563
239	184950	647	153330	-0.073185414516684
239	184950	651	56052	-0.074675139381323
239	184950	813	182070	0.029370999939644
239	184950	927	170838	-0.15270993508387
239	184950	993	154470	0.12706234643485
239	184950	995	169830	-0.043171311998662
239	184950	1039	56178	0.05903588125888
239	184950	1049	55156	0.038057975055905
239	184950	1275	184758	-0.2037530430509
239	184950	1500	168948	0.098513328648281
240	207990	240	207990	1.437306501548
240	207990	260	175226	-0.20559699957751
240	207990	263	203898	-0.097673602663498
240	207990	268	109692	0.17126088775157
240	207990	271	158844	-0.018919848641211
240	207990	412	203958	-0.16427095500765
240	207990	413	207542	-0.020249140217078
240	207990	526	206550	0.029370999939644
240	207990	642	81138	0.056006354535992
240	207990	815	206646	-0.10663914688682
240	207990	996	200550	0.034399724802202
240	207990	1052	143220	-0.15135878912969
240	207990	1384	207318	-0.19329710886936
240	207990	1439	206310	0.17759742887901
240	207990	1489	200178	0.13032088421426
241	209526	241	209526	1.359649122807
241	209526	261	176762	-0.20559699957751
241	209526	269	111228	0.17126088775157
241	209526	272	160380	-0.018919848641211
241	209526	413	207542	-0.057630063371475
241	209526	525	203478	0.073009313336735
241	209526	526	206550	-0.07000343997248
241	209526	595	202470	0.031819745442036
241	209526	646	146162	0.089646765244516
241	209526	653	80628	-0.074675139381323
241	209526	656	145140	-0.14000687994496
241	209526	814	203574	-0.17315679041174
241	209526	815	206646	0.029370999939644
241	209526	929	202582	-0.037208991490856
241	209526	1041	80754	0.05903588125888
241	209526	1044	145266	-0.045688222128336
241	209526	1050	79732	0.038057975055905
241	209526	1276	209334	-0.2037530430509
241	209526	1490	201714	0.13032088421426
242	215670	242	215670	1.5958892328861
242	215670	262	182906	-0.20559699957751
242	215670	264	207482	-0.19427090399398
242	215670	270	117372	0.17126088775157
242	215670	276	203388	-0.073834303515243
242	215670	414	214710	-0.098641210870313
242	215670	525	203478	-0.14487336486044
242	215670	643	88818	0.056006354535992
242	215670	657	151284	-0.14000687994496
242	215670	996	200550	-0.043171311998662
242	215670	1045	151410	-0.045688222128336
242	215670	1051	85876	0.038057975055905
242	215670	1277	215478	-0.2037530430509
242	215670	1440	213990	0.17759742887901
242	215670	1501	199668	0.098513328648281
243	231030	243	231030	1.4818541451668
243	231030	265	214650	-0.009889920880633
243	231030	275	181884	0.018919848641211
243	231030	277	206460	-0.19112754569094
243	231030	595	202470	-0.12054192587385
243	231030	645	104178	0.056006354535992
243	231030	648	167666	-0.089646765244516
243	231030	655	102132	0.074675139381323
243	231030	660	233718	0.19329710886936
243	231030	996	200550	0.12706234643485
243	231030	1043	102258	-0.05903588125888
243	231030	1057	231798	-0.2037530430509
243	231030	1278	230838	-0.2037530430509
243	231030	1386	230358	0.19329710886936
244	112761	244	112761	1.6627966976264
244	112761	255	96378	-0.028543481291928
244	112761	266	63612	-0.17126088775157
244	112761	416	111801	-0.098641210870313
244	112761	529	109785	0.07000343997248
244	112761	530	111321	-0.029370999939644
244	112761	599	105705	-0.031819745442036
244	112761	600	109289	0.037208991490856
244	112761	633	105201	-0.043171311998662
244	112761	662	47864	-0.038057975055905
244	112761	818	109881	-0.029370999939644
244	112761	819	111417	0.10663914688682
244	112761	933	105817	0.037208991490856
244	112761	934	109401	-0.075679394564843
244	112761	1001	105321	0.034399724802202
244	112761	1031	81265	-0.046439628482972
244	112761	1442	111081	-0.17759742887901
244	112761	1472	109041	0.15662621009944
244	112761	1504	80376	0.060549867540582
245	119929	245	119929	1.390006879945
245	119929	267	95356	-0.037759476525234
245	119929	417	117945	-0.057630063371475
245	119929	418	119481	-0.020249140217078
245	119929	599	105705	0.084708230956563
245	119929	601	116457	0.037208991490856
245	119929	631	89329	-0.091121130976851
245	119929	663	55032	-0.038057975055905
245	119929	933	105817	-0.15270993508387
245	119929	935	116569	-0.075679394564843
245	119929	999	89449	0.12706234643485
245	119929	1029	56689	-0.096050105619124
245	119929	1034	104305	-0.017199862401101
245	119929	1389	119257	-0.19329710886936
245	119929	1473	116209	0.15662621009944
245	119929	1505	87544	0.060549867540582
246	123513	246	123513	1.4676642586859
246	123513	418	119481	-0.16427095500765
246	123513	530	111321	0.14487336486044
246	123513	531	117465	-0.073009313336735
246	123513	598	94953	-0.12054192587385
246	123513	600	109289	0.084708230956563
246	123513	601	116457	-0.031819745442036
246	123513	630	62193	0.091121130976851
246	123513	632	92913	-0.091121130976851
246	123513	634	108273	-0.015909872721018
246	123513	820	117561	0.17315679041174
246	123513	934	109401	-0.15270993508387
246	123513	935	116569	0.037208991490856
246	123513	1000	93033	0.12706234643485
246	123513	1002	108393	-0.043171311998662
246	123513	1030	60273	-0.096050105619124
246	123513	1033	92017	0.046439628482972
246	123513	1282	123321	-0.2037530430509
246	123513	1506	91128	0.060549867540582
247	161913	247	161913	1.8660130718954
247	161913	255	96378	-0.25730994152047
247	161913	266	63612	0.13450292397661
247	161913	419	160953	-0.098641210870313
247	161913	532	158937	0.07000343997248
247	161913	533	160473	-0.029370999939644
247	161913	602	154857	-0.031819745442036
247	161913	603	158441	0.037208991490856
247	161913	635	146673	-0.015909872721018
247	161913	636	154353	-0.043171311998662
247	161913	661	31992	0.21637426900585
247	161913	821	159033	-0.029370999939644
247	161913	822	160569	0.10663914688682
247	161913	936	154969	0.037208991490856
247	161913	937	158553	-0.075679394564843
247	161913	1003	146793	-0.043171311998662
247	161913	1004	154473	0.034399724802202
247	161913	1035	146289	0.017199862401101
247	161913	1058	31608	-0.23391812865497
247	161913	1444	160233	-0.17759742887901
247	161913	1474	158193	0.15662621009944
248	177273	248	177273	1.7750257997936
248	177273	256	111738	-0.25730994152047
248	177273	259	160890	-0.028543481291928
248	177273	420	175289	-0.057630063371475
248	177273	421	176825	-0.020249140217078
248	177273	534	171225	0.073009313336735
248	177273	605	173801	0.037208991490856
248	177273	635	146673	-0.091121130976851
248	177273	638	169713	-0.043171311998662
248	177273	823	171321	-0.17315679041174
248	177273	939	173913	-0.075679394564843
248	177273	1003	146793	0.12706234643485
248	177273	1006	169833	0.034399724802202
248	177273	1059	46968	-0.23391812865497
248	177273	1390	176601	-0.19329710886936
248	177273	1476	173553	0.15662621009944
248	177273	1509	144888	0.060549867540582
249	183417	249	183417	1.5412796697626
249	183417	257	117882	-0.25730994152047
249	183417	271	158844	-0.037759476525234
249	183417	422	182969	-0.020249140217078
249	183417	534	171225	-0.14487336486044
249	183417	536	181977	0.029370999939644
249	183417	602	154857	0.12054192587385
249	183417	825	182073	-0.10663914688682
249	183417	1037	167793	-0.017199862401101
249	183417	1060	53112	-0.23391812865497
249	183417	1391	182745	-0.19329710886936
249	183417	1446	181737	0.17759742887901
249	183417	1510	151032	0.060549867540582
250	184953	250	184953	1.5810113519092
250	184953	258	119418	-0.25730994152047
250	184953	272	160380	-0.037759476525234
250	184953	422	182969	-0.057630063371475
250	184953	536	181977	-0.07000343997248
250	184953	604	170729	0.084708230956563
250	184953	636	154353	-0.091121130976851
250	184953	638	169713	-0.015909872721018
250	184953	663	55032	-0.21637426900585
250	184953	825	182073	0.029370999939644
250	184953	938	170841	-0.15270993508387
250	184953	1004	154473	0.12706234643485
250	184953	1006	169833	-0.043171311998662
250	184953	1036	153457	0.046439628482972
250	184953	1283	184761	-0.2037530430509
250	184953	1477	181233	0.15662621009944
250	184953	1511	152568	0.060549867540582
251	207993	251	207993	1.594427244582
251	207993	260	175226	-0.16848983803475
251	207993	268	109692	-0.13450292397661
251	207993	271	158844	0.17126088775157
251	207993	423	203961	-0.16427095500765
251	207993	424	207545	-0.020249140217078
251	207993	538	206553	0.029370999939644
251	207993	635	146673	0.091121130976851
251	207993	639	200433	-0.043171311998662
251	207993	666	143096	0.038057975055905
251	207993	827	206649	-0.10663914688682
251	207993	1007	200553	0.034399724802202
251	207993	1061	77688	-0.23391812865497
251	207993	1392	207321	-0.19329710886936
251	207993	1448	206313	0.17759742887901
252	209529	252	209529	1.6341589267286
252	209529	261	176762	-0.16848983803475
252	209529	269	111228	-0.13450292397661
252	209529	272	160380	0.17126088775157
252	209529	424	207545	-0.057630063371475
252	209529	537	203481	0.073009313336735
252	209529	538	206553	-0.07000343997248
252	209529	606	202473	0.031819745442036
252	209529	664	79608	-0.21637426900585
252	209529	826	203577	-0.17315679041174
252	209529	827	206649	0.029370999939644
252	209529	940	202585	-0.037208991490856
252	209529	1035	146289	0.096050105619124
252	209529	1284	209337	-0.2037530430509
252	209529	1479	205809	0.15662621009944
253	215673	253	215673	1.4004127966976
253	215673	262	182906	-0.16848983803475
253	215673	270	117372	-0.13450292397661
253	215673	425	214713	-0.098641210870313
253	215673	537	203481	-0.14487336486044
253	215673	636	154353	0.091121130976851
253	215673	639	200433	-0.015909872721018
253	215673	665	85752	-0.21637426900585
253	215673	1007	200553	-0.043171311998662
253	215673	1285	215481	-0.2037530430509
253	215673	1449	213993	0.17759742887901
254	231033	254	231033	1.5184038527692
254	231033	265	214650	-0.028543481291928
254	231033	275	181884	-0.17126088775157
254	231033	277	206460	0.037759476525234
254	231033	606	202473	-0.12054192587385
254	231033	638	169713	0.091121130976851
254	231033	639	200433	-0.091121130976851
254	231033	668	233721	0.19329710886936
254	231033	1007	200553	0.12706234643485
254	231033	1037	167793	-0.096050105619124
254	231033	1065	231801	-0.2037530430509
254	231033	1286	230841	-0.2037530430509
254	231033	1394	230361	0.19329710886936
254	231033	1513	198648	-0.060549867540582
255	96378	255	96378	1.7277261781906
255	96378	266	63612	-0.08703130374957
255	96378	427	95418	-0.098641210870313
255	96378	540	93402	0.07000343997248
255	96378	541	94938	-0.029370999939644
255	96378	609	89322	-0.031819745442036
255	96378	610	92906	0.037208991490856
255	96378	642	81138	-0.015909872721018
255	96378	643	88818	-0.043171311998662
255	96378	661	31992	-0.14000687994496
255	96378	829	93498	-0.029370999939644
255	96378	830	95034	0.10663914688682
255	96378	943	89434	0.037208991490856
255	96378	944	93018	-0.075679394564843
255	96378	1010	81258	-0.043171311998662
255	96378	1011	88938	0.034399724802202
255	96378	1041	80754	0.017199862401101
255	96378	1058	31608	0.15135878912969
255	96378	1450	94698	-0.17759742887901
255	96378	1481	92658	0.15662621009944
255	96378	1504	80376	-0.098513328648281
256	111738	256	111738	1.7750257997936
256	111738	267	95356	-0.20559699957751
256	111738	428	109754	-0.057630063371475
256	111738	429	111290	-0.020249140217078
256	111738	542	105690	0.073009313336735
256	111738	612	108266	0.037208991490856
256	111738	642	81138	-0.091121130976851
256	111738	645	104178	-0.043171311998662
256	111738	664	79608	-0.045688222128336
256	111738	831	105786	-0.17315679041174
256	111738	946	108378	-0.075679394564843
256	111738	1010	81258	0.12706234643485
256	111738	1013	104298	0.034399724802202
256	111738	1038	48498	-0.096050105619124
256	111738	1059	46968	0.15135878912969
256	111738	1395	111066	-0.19329710886936
256	111738	1483	108018	0.15662621009944
257	117882	257	117882	1.5877192982456
257	117882	268	109692	-0.061433853972088
257	117882	430	117434	-0.020249140217078
257	117882	542	105690	-0.14487336486044
257	117882	544	116442	0.029370999939644
257	117882	609	89322	0.12054192587385
257	117882	640	56562	-0.091121130976851
257	117882	665	85752	-0.045688222128336
257	117882	833	116538	-0.10663914688682
257	117882	1043	102258	-0.017199862401101
257	117882	1060	53112	0.15135878912969
257	117882	1396	117210	-0.19329710886936
257	117882	1452	116202	0.17759742887901
257	117882	1507	101880	0.098513328648281
258	119418	258	119418	1.6274509803922
258	119418	269	111228	-0.061433853972088
258	119418	430	117434	-0.057630063371475
258	119418	544	116442	-0.07000343997248
258	119418	611	105194	0.084708230956563
258	119418	643	88818	-0.091121130976851
258	119418	645	104178	-0.015909872721018
258	119418	663	55032	0.14000687994496
258	119418	833	116538	0.029370999939644
258	119418	945	105306	-0.15270993508387
258	119418	1011	88938	0.12706234643485
258	119418	1013	104298	-0.043171311998662
258	119418	1039	56178	-0.096050105619124
258	119418	1042	87922	0.046439628482972
258	119418	1287	119226	-0.2037530430509
258	119418	1484	115698	0.15662621009944
258	119418	1508	103416	0.098513328648281
259	160890	259	160890	1.5565015479876
259	160890	267	95356	-0.16848983803475
259	160890	431	158906	-0.057630063371475
259	160890	432	160442	-0.020249140217078
259	160890	545	154842	0.073009313336735
259	160890	613	146666	-0.084708230956563
259	160890	615	157418	0.037208991490856
259	160890	647	153330	-0.043171311998662
259	160890	661	31992	-0.074675139381323
259	160890	834	154938	-0.17315679041174
259	160890	947	146778	0.15270993508387
259	160890	949	157530	-0.075679394564843
259	160890	1015	153450	0.034399724802202
259	160890	1044	145266	0.017199862401101
259	160890	1397	160218	-0.19329710886936
259	160890	1486	157170	0.15662621009944
259	160890	1509	144888	-0.098513328648281
260	175226	260	175226	1.6428448572411
260	175226	268	109692	-0.16848983803475
260	175226	271	158844	-0.20559699957751
260	175226	433	171194	-0.16427095500765
260	175226	434	174778	-0.020249140217078
260	175226	548	173786	0.029370999939644
260	175226	613	146666	0.12054192587385
260	175226	648	167666	-0.043171311998662
260	175226	666	143096	-0.045688222128336
260	175226	837	173882	-0.10663914688682
260	175226	1016	167786	0.034399724802202
260	175226	1398	174554	-0.19329710886936
260	175226	1455	173546	0.17759742887901
261	176762	261	176762	1.6825765393877
261	176762	269	111228	-0.16848983803475
261	176762	272	160380	-0.20559699957751
261	176762	434	174778	-0.057630063371475
261	176762	547	170714	0.073009313336735
261	176762	548	173786	-0.07000343997248
261	176762	616	169706	0.031819745442036
261	176762	646	146162	-0.091121130976851
261	176762	662	47864	-0.074675139381323
261	176762	836	170810	-0.17315679041174
261	176762	837	173882	0.029370999939644
261	176762	950	169818	-0.037208991490856
261	176762	1014	146282	0.12706234643485
261	176762	1044	145266	0.046439628482972
261	176762	1059	46968	0.038057975055905
261	176762	1288	176570	-0.2037530430509
261	176762	1488	173042	0.15662621009944
262	182906	262	182906	1.4952700378397
262	182906	270	117372	-0.16848983803475
262	182906	274	174716	-0.061433853972088
262	182906	435	181946	-0.098641210870313
262	182906	547	170714	-0.14487336486044
262	182906	614	154346	0.12054192587385
262	182906	648	167666	-0.015909872721018
262	182906	1016	167786	-0.043171311998662
262	182906	1045	151410	0.046439628482972
262	182906	1060	53112	0.038057975055905
262	182906	1289	182714	-0.2037530430509
262	182906	1456	181226	0.17759742887901
262	182906	1512	166904	0.098513328648281
263	203898	263	203898	1.265737874097
263	203898	273	171132	-0.08703130374957
263	203898	436	203450	-0.020249140217078
263	203898	549	202458	0.029370999939644
263	203898	617	200426	-0.037208991490856
263	203898	838	202554	-0.10663914688682
263	203898	951	200538	0.075679394564843
263	203898	1062	139128	-0.15135878912969
263	203898	1400	203226	-0.19329710886936
263	203898	1457	202218	0.17759742887901
263	203898	1489	200178	-0.15662621009944
264	207482	264	207482	1.343395252838
264	207482	274	174716	-0.08703130374957
264	207482	436	203450	-0.16427095500765
264	207482	437	206522	-0.098641210870313
264	207482	617	200426	0.031819745442036
264	207482	646	146162	0.091121130976851
264	207482	666	143096	-0.14000687994496
264	207482	951	200538	-0.037208991490856
264	207482	1061	77688	0.038057975055905
264	207482	1290	207290	-0.2037530430509
264	207482	1458	205802	0.17759742887901
265	214650	265	214650	1.3260233918129
265	214650	275	181884	-0.08703130374957
265	214650	277	206460	-0.061433853972088
265	214650	549	202458	-0.14487336486044
265	214650	617	200426	-0.084708230956563
265	214650	647	153330	0.091121130976851
265	214650	665	85752	0.074675139381323
265	214650	670	217338	0.19329710886936
265	214650	951	200538	0.15270993508387
265	214650	1045	151410	-0.096050105619124
265	214650	1069	215418	-0.2037530430509
265	214650	1291	214458	-0.2037530430509
265	214650	1402	213978	0.19329710886936
265	214650	1513	198648	0.098513328648281
266	63612	266	63612	2.09434124527
266	63612	438	62652	-0.098641210870313
266	63612	550	60636	0.07000343997248
266	63612	551	62172	-0.029370999939644
266	63612	618	56556	-0.031819745442036
266	63612	619	60140	0.037208991490856
266	63612	650	48372	-0.015909872721018
266	63612	651	56052	-0.043171311998662
266	63612	661	31992	0.073185414516684
266	63612	662	47864	0.046439628482972
266	63612	839	60732	-0.029370999939644
266	63612	840	62268	0.10663914688682
266	63612	952	56668	0.037208991490856
266	63612	953	60252	-0.075679394564843
266	63612	1018	48492	-0.043171311998662
266	63612	1019	56172	0.034399724802202
266	63612	1047	32116	0.046439628482972
266	63612	1048	47988	0.017199862401101
266	63612	1058	31608	-0.079119367045064
266	63612	1459	61932	-0.17759742887901
266	63612	1491	59892	0.15662621009944
266	63612	1502	55800	-0.13032088421426
267	95356	267	95356	1.9086687306502
267	95356	439	93372	-0.057630063371475
267	95356	440	94908	-0.020249140217078
267	95356	552	89308	0.073009313336735
267	95356	620	81132	-0.084708230956563
267	95356	622	91884	0.037208991490856
267	95356	654	87796	-0.043171311998662
267	95356	661	31992	0.089646765244516
267	95356	664	79608	0.046439628482972
267	95356	841	89404	-0.17315679041174
267	95356	954	81244	0.15270993508387
267	95356	956	91996	-0.075679394564843
267	95356	1022	87916	0.034399724802202
267	95356	1047	32116	-0.096050105619124
267	95356	1050	79732	0.017199862401101
267	95356	1403	94684	-0.19329710886936
267	95356	1493	91636	0.15662621009944
267	95356	1505	87544	-0.13032088421426
268	109692	268	109692	1.6756965944272
268	109692	441	105660	-0.16427095500765
268	109692	442	109244	-0.020249140217078
268	109692	555	108252	0.029370999939644
268	109692	620	81132	0.12054192587385
268	109692	650	48372	-0.091121130976851
268	109692	655	102132	-0.043171311998662
268	109692	844	108348	-0.10663914688682
268	109692	1023	102252	0.034399724802202
268	109692	1061	77688	0.079119367045064
268	109692	1404	109020	-0.19329710886936
268	109692	1462	108012	0.17759742887901
268	109692	1507	101880	-0.13032088421426
269	111228	269	111228	1.7154282765738
269	111228	442	109244	-0.057630063371475
269	111228	554	105180	0.073009313336735
269	111228	555	108252	-0.07000343997248
269	111228	623	104172	0.031819745442036
269	111228	653	80628	-0.091121130976851
269	111228	662	47864	0.089646765244516
269	111228	664	79608	0.073185414516684
269	111228	843	105276	-0.17315679041174
269	111228	844	108348	0.029370999939644
269	111228	957	104284	-0.037208991490856
269	111228	1021	80748	0.12706234643485
269	111228	1048	47988	-0.096050105619124
269	111228	1050	79732	0.046439628482972
269	111228	1059	46968	-0.045688222128336
269	111228	1293	111036	-0.2037530430509
269	111228	1495	107508	0.15662621009944
269	111228	1508	103416	-0.13032088421426
270	117372	270	117372	1.609391124871
270	117372	443	116412	-0.098641210870313
270	117372	554	105180	-0.14487336486044
270	117372	621	88812	0.12054192587385
270	117372	651	56052	-0.091121130976851
270	117372	655	102132	-0.015909872721018
270	117372	665	85752	0.073185414516684
270	117372	1023	102252	-0.043171311998662
270	117372	1051	85876	0.046439628482972
270	117372	1060	53112	-0.045688222128336
270	117372	1294	117180	-0.2037530430509
270	117372	1463	115692	0.17759742887901
271	158844	271	158844	1.6179050567595
271	158844	444	154812	-0.16427095500765
271	158844	445	158396	-0.020249140217078
271	158844	556	146652	0.14487336486044
271	158844	558	157404	0.029370999939644
271	158844	657	151284	-0.043171311998662
271	158844	661	31992	-0.056006354535992
271	158844	666	143096	0.046439628482972
271	158844	847	157500	-0.10663914688682
271	158844	1025	151404	0.034399724802202
271	158844	1052	143220	0.017199862401101
271	158844	1406	158172	-0.19329710886936
271	158844	1465	157164	0.17759742887901
271	158844	1510	151032	-0.13032088421426
272	160380	272	160380	1.6576367389061
272	160380	445	158396	-0.057630063371475
272	160380	557	154332	0.073009313336735
272	160380	558	157404	-0.07000343997248
272	160380	624	146156	-0.084708230956563
272	160380	625	153324	0.031819745442036
272	160380	656	145140	0.015909872721018
272	160380	846	154428	-0.17315679041174
272	160380	847	157500	0.029370999939644
272	160380	958	146268	0.15270993508387
272	160380	959	153436	-0.037208991490856
272	160380	1024	145260	0.043171311998662
272	160380	1058	31608	-0.05903588125888
272	160380	1295	160188	-0.2037530430509
272	160380	1498	156660	0.15662621009944
272	160380	1511	152568	-0.13032088421426
273	171132	273	171132	1.265737874097
273	171132	446	170684	-0.020249140217078
273	171132	559	169692	0.029370999939644
273	171132	626	167660	-0.037208991490856
273	171132	848	169788	-0.10663914688682
273	171132	960	167772	0.075679394564843
273	171132	1062	139128	0.079119367045064
273	171132	1407	170460	-0.19329710886936
273	171132	1466	169452	0.17759742887901
273	171132	1499	167412	-0.15662621009944
274	174716	274	174716	1.4246646026832
274	174716	446	170684	-0.16427095500765
274	174716	447	173756	-0.098641210870313
274	174716	624	146156	0.12054192587385
274	174716	626	167660	0.031819745442036
274	174716	662	47864	-0.056006354535992
274	174716	666	143096	0.073185414516684
274	174716	960	167772	-0.037208991490856
274	174716	1052	143220	0.046439628482972
274	174716	1296	174524	-0.2037530430509
274	174716	1467	173036	0.17759742887901
274	174716	1512	166904	-0.13032088421426
275	181884	275	181884	1.4885620915033
275	181884	559	169692	-0.14487336486044
275	181884	625	153324	0.12054192587385
275	181884	626	167660	-0.084708230956563
275	181884	657	151284	0.091121130976851
275	181884	663	55032	-0.056006354535992
275	181884	673	184572	0.19329710886936
275	181884	960	167772	0.15270993508387
275	181884	1025	151404	-0.12706234643485
275	181884	1060	53112	0.05903588125888
275	181884	1073	182652	-0.2037530430509
275	181884	1297	181692	-0.2037530430509
275	181884	1409	181212	0.19329710886936
276	203388	276	203388	1.1588407292742
276	203388	448	202428	-0.098641210870313
276	203388	560	200412	0.07000343997248
276	203388	849	200508	-0.029370999939644
276	203388	1062	139128	0.045688222128336
276	203388	1298	203196	-0.2037530430509
276	203388	1469	201708	0.17759742887901
276	203388	1501	199668	-0.15662621009944
277	206460	277	206460	1.4479704162367
277	206460	448	202428	-0.16427095500765
277	206460	560	200412	-0.073009313336735
277	206460	656	145140	0.091121130976851
277	206460	664	79608	-0.056006354535992
277	206460	666	143096	0.089646765244516
277	206460	674	209148	0.19329710886936
277	206460	849	200508	0.17315679041174
277	206460	1052	143220	-0.096050105619124
277	206460	1061	77688	0.05903588125888
277	206460	1074	207228	-0.2037530430509
277	206460	1299	206268	-0.2037530430509
277	206460	1411	205788	0.19329710886936
277	206460	1513	198648	-0.13032088421426
278	64647	278	64647	0.93825249398005
278	64647	449	57027	-0.12706234643485
278	64647	451	48837	0.096050105619124
278	64647	452	32454	-0.05903588125888
278	64647	677	64263	-0.12727898176815
278	64647	1077	32643	-0.079119367045064
279	96903	279	96903	1.0746474028208
279	96903	285	64139	-0.20559699957751
279	96903	342	89763	-0.12054192587385
279	96903	345	81573	0.091121130976851
279	96903	450	81603	-0.091121130976851
279	96903	452	32454	0.074675139381323
279	96903	678	96007	-0.020249140217078
279	96903	1077	32643	-0.045688222128336
280	112263	280	112263	1.3715170278638
280	112263	286	95883	-0.009889920880633
280	112263	290	63117	0.018919848641211
280	112263	300	63123	-0.19112754569094
280	112263	302	106131	-0.11075145527287
280	112263	308	81558	0.051457492689148
280	112263	345	81573	-0.13003095975232
280	112263	346	48806	0.10831489587948
280	112263	347	127143	-0.15662621009944
280	112263	450	81603	-0.061317509459924
280	112263	451	48837	0.11730306157551
280	112263	679	110343	-0.18846391627938
280	112263	1078	113031	-0.2037530430509
281	118407	281	118407	1.406604747162
281	118407	287	110219	-0.19427090399398
281	118407	291	93837	0.19112754569094
281	118407	292	106125	-0.073834303515243
281	118407	294	61070	-0.15920793210053
281	118407	295	89742	0.04538124291547
281	118407	301	93843	0.019779841761266
281	118407	302	106131	0.16744046170885
281	118407	304	61077	-0.037839697282422
281	118407	305	89749	-0.1647312275685
281	118407	307	56982	0.13721998050439
281	118407	341	61091	-0.1647312275685
281	118407	342	89763	-0.043515651874785
281	118407	344	56997	0.083247334021328
281	118407	449	57027	0.13003095975232
281	118407	453	125127	-0.17759742887901
282	161415	282	161415	1.4080667354661
282	161415	286	95883	-0.028543481291928
282	161415	290	63117	-0.17126088775157
282	161415	297	225423	0.098513328648281
282	161415	300	63123	0.037759476525234
282	161415	303	155283	-0.11075145527287
282	161415	306	147093	0.083720230854427
282	161415	309	192663	-0.13032088421426
282	161415	343	147107	-0.1321694997284
282	161415	452	32454	0.1812865497076
282	161415	680	159495	-0.18846391627938
282	161415	1077	32643	0.05903588125888
282	161415	1081	162183	-0.2037530430509
283	175751	283	175751	1.2788957688338
283	175751	287	110219	-0.028543481291928
283	175751	288	159371	-0.009889920880633
283	175751	289	171659	-0.097673602663498
283	175751	294	61070	0.029239766081871
283	175751	296	147086	0.04538124291547
283	175751	298	239759	0.098513328648281
283	175751	304	61077	-0.15920793210053
283	175751	306	147093	-0.1647312275685
283	175751	341	61091	0.04538124291547
283	175751	343	147107	-0.043515651874785
283	175751	346	48806	0.12865497076023
283	175751	348	190631	-0.15662621009944
283	175751	451	48837	0.10831489587948
284	204423	284	204423	1.6202270381837
284	204423	289	171659	-0.20559699957751
284	204423	292	106125	0.17126088775157
284	204423	293	155277	-0.018919848641211
284	204423	295	89742	0.029239766081871
284	204423	296	147086	-0.15920793210053
284	204423	302	106131	-0.037759476525234
284	204423	303	155283	0.19112754569094
284	204423	305	89749	-0.15920793210053
284	204423	306	147093	-0.037839697282422
284	204423	308	81558	0.058479532163743
284	204423	311	235671	0.13032088421426
284	204423	342	89763	0.04538124291547
284	204423	343	147107	-0.1647312275685
284	204423	345	81573	0.13721998050439
284	204423	349	219303	-0.15662621009944
284	204423	450	81603	-0.051457492689148
284	204423	456	211143	0.17759742887901
285	64139	285	64139	1.0042139662883
285	64139	341	61091	-0.14487336486044
285	64139	353	48809	0.091121130976851
285	64139	354	32426	-0.056006354535992
285	64139	449	57027	-0.084708230956563
285	64139	461	32457	0.089646765244516
285	64139	682	63243	-0.020249140217078
285	64139	1077	32643	0.046439628482972
286	95883	286	95883	1.2156862745098
286	95883	290	63117	-0.08703130374957
286	95883	297	225423	-0.060549867540582
286	95883	300	63123	-0.061433853972088
286	95883	301	93843	-0.13310668360619
286	95883	315	81561	0.083720230854427
286	95883	317	127131	-0.13032088421426
286	95883	342	89763	-0.12286770794418
286	95883	354	32426	0.10831489587948
286	95883	450	81603	0.013329893360853
286	95883	461	32457	0.11730306157551
286	95883	683	93963	-0.18846391627938
286	95883	1077	32643	-0.096050105619124
286	95883	1089	96651	-0.2037530430509
287	110219	287	110219	1.3394392844857
287	110219	291	93837	-0.20559699957751
287	110219	294	61070	0.17126088775157
287	110219	298	239759	-0.060549867540582
287	110219	301	93843	-0.19427090399398
287	110219	302	106131	-0.15565637904023
287	110219	315	81561	-0.1647312275685
287	110219	316	48794	0.13721998050439
287	110219	341	61091	-0.073834303515243
287	110219	353	48809	0.083247334021328
287	110219	355	125099	-0.15662621009944
287	110219	450	81603	0.1321694997284
288	159371	288	159371	1.1439628482972
288	159371	291	93837	-0.16848983803475
288	159371	294	61070	-0.13450292397661
288	159371	303	155283	-0.15565637904023
288	159371	318	190619	-0.13032088421426
288	159371	343	147107	0.0094599243206054
288	159371	354	32426	0.12865497076023
288	159371	461	32457	0.10831489587948
289	171659	289	171659	1.6397488820089
289	171659	292	106125	-0.16848983803475
289	171659	293	155277	-0.20559699957751
289	171659	296	147086	-0.037759476525234
289	171659	303	155283	-0.19427090399398
289	171659	314	56985	-0.15920793210053
289	171659	316	48794	0.058479532163743
289	171659	343	147107	0.16744046170885
289	171659	353	48809	0.13721998050439
289	171659	356	186539	-0.15662621009944
289	171659	464	178379	0.17759742887901
290	63117	290	63117	1.3782249742002
290	63117	304	61077	-0.13310668360619
290	63117	314	56985	0.11075145527287
290	63117	323	32412	-0.051457492689148
290	63117	344	56997	-0.12286770794418
290	63117	353	48809	0.1321694997284
290	63117	451	48837	0.013329893360853
290	63117	461	32457	-0.061317509459924
290	63117	686	61197	-0.18846391627938
290	63117	1100	63885	-0.2037530430509
291	93837	291	93837	1.2388200894393
291	93837	294	61070	-0.16848983803475
291	93837	304	61077	-0.061433853972088
291	93837	305	89749	-0.15565637904023
291	93837	315	81561	0.16744046170885
291	93837	323	32412	0.13721998050439
291	93837	324	125085	-0.13032088421426
291	93837	345	81573	0.0094599243206054
291	93837	461	32457	-0.13003095975232
292	106125	292	106125	1.3340213278294
292	106125	295	89742	-0.028543481291928
292	106125	305	89749	-0.19427090399398
292	106125	314	56985	0.19112754569094
292	106125	315	81561	0.019779841761266
292	106125	344	56997	-0.073834303515243
292	106125	345	81573	0.16744046170885
292	106125	353	48809	-0.1647312275685
292	106125	363	121005	-0.15662621009944
292	106125	451	48837	0.083720230854427
292	106125	471	112845	0.17759742887901
293	155277	293	155277	1.2992776057792
293	155277	295	89742	-0.25730994152047
293	155277	306	147093	0.0042999656002752
293	155277	314	56985	-0.037759476525234
293	155277	323	32412	0.058479532163743
293	155277	325	186525	-0.13032088421426
293	155277	461	32457	0.051457492689148
293	155277	474	161997	0.17759742887901
294	61070	294	61070	1.3529411764706
294	61070	307	56982	-0.15565637904023
294	61070	316	48794	0.16744046170885
294	61070	323	32412	-0.1647312275685
294	61070	346	48806	0.0094599243206054
294	61070	354	32426	-0.043515651874785
294	61070	452	32454	-0.1321694997284
295	89742	295	89742	1.3457172342621
295	89742	307	56982	-0.061433853972088
295	89742	308	81558	0.0042999656002752
295	89742	323	32412	-0.037839697282422
295	89742	332	120990	-0.13032088421426
295	89742	354	32426	-0.1647312275685
295	89742	452	32454	0.083720230854427
295	89742	482	96462	0.17759742887901
296	147086	296	147086	1.0927072583419
296	147086	316	48794	-0.037759476525234
296	147086	323	32412	-0.15920793210053
296	147086	334	178334	-0.13032088421426
296	147086	354	32426	0.04538124291547
296	147086	375	161966	0.15662621009944
297	225423	297	225423	1.9267285861713
297	225423	309	192663	-0.061433853972088
297	225423	310	223383	-0.13310668360619
297	225423	317	127131	0.037759476525234
297	225423	319	219291	0.11075145527287
297	225423	327	211101	-0.083720230854427
297	225423	349	219303	-0.12286770794418
297	225423	350	222375	0.14487336486044
297	225423	358	211115	0.1321694997284
297	225423	359	218283	-0.12054192587385
297	225423	368	210093	0.091121130976851
297	225423	375	161966	-0.10831489587948
297	225423	456	211143	0.013329893360853
297	225423	457	218311	0.084708230956563
297	225423	458	221895	-0.15270993508387
297	225423	467	210123	-0.091121130976851
297	225423	469	217803	0.12706234643485
297	225423	474	161997	-0.11730306157551
297	225423	479	209613	-0.096050105619124
297	225423	482	96462	0.1812865497076
297	225423	486	160974	0.074675139381323
297	225423	692	223503	-0.18846391627938
297	225423	1081	162183	-0.096050105619124
297	225423	1086	209799	-0.017199862401101
297	225423	1089	96651	0.05903588125888
297	225423	1093	161163	-0.045688222128336
297	225423	1101	95629	0.038057975055905
297	225423	1106	160653	0.15135878912969
297	225423	1114	95118	-0.23391812865497
298	239759	298	239759	1.8869969040248
298	239759	310	223383	-0.19427090399398
298	239759	311	235671	-0.15565637904023
298	239759	318	190619	0.19112754569094
298	239759	324	125085	-0.15920793210053
298	239759	327	211101	0.1647312275685
298	239759	334	178334	-0.13721998050439
298	239759	348	190631	-0.073834303515243
298	239759	355	125099	0.04538124291547
298	239759	358	211115	0.043515651874785
298	239759	361	232619	-0.12054192587385
298	239759	365	178349	-0.083247334021328
298	239759	372	112814	0.12865497076023
298	239759	379	208046	0.056006354535992
298	239759	456	211143	0.1321694997284
298	239759	459	232647	0.084708230956563
298	239759	464	178379	-0.13003095975232
298	239759	470	232139	0.12706234643485
298	239759	471	112845	0.10831489587948
298	239759	478	208077	-0.089646765244516
298	239759	487	175310	0.074675139381323
298	239759	491	207566	-0.05903588125888
298	239759	694	238863	-0.020249140217078
298	239759	1085	208263	0.046439628482972
298	239759	1094	175499	-0.045688222128336
298	239759	1098	207755	-0.079119367045064
298	239759	1102	109965	0.038057975055905
298	239759	1108	174989	0.15135878912969
298	239759	1116	109454	-0.23391812865497
299	246927	299	246927	1.9606983144135
299	246927	312	238743	0.0042999656002752
299	246927	320	222363	-0.019779841761266
299	246927	321	234651	-0.16744046170885
299	246927	326	189597	0.037839697282422
299	246927	328	218269	0.1647312275685
299	246927	330	232605	-0.083720230854427
299	246927	333	124062	-0.058479532163743
299	246927	335	185502	-0.13721998050439
299	246927	338	216222	0.051457492689148
299	246927	350	222375	-0.16744046170885
299	246927	351	234663	-0.0094599243206054
299	246927	357	189611	0.1647312275685
299	246927	359	218283	0.043515651874785
299	246927	361	232619	0.1321694997284
299	246927	364	124077	-0.13721998050439
299	246927	366	185517	-0.083247334021328
299	246927	369	216237	-0.13003095975232
299	246927	373	119982	0.12865497076023
299	246927	377	183470	0.10831489587948
299	246927	455	189639	-0.083720230854427
299	246927	457	218311	0.1321694997284
299	246927	459	232647	0.013329893360853
299	246927	463	124107	0.051457492689148
299	246927	465	185547	-0.13003095975232
299	246927	468	216267	-0.061317509459924
299	246927	472	120013	0.10831489587948
299	246927	476	183501	0.11730306157551
299	246927	481	231117	0.096050105619124
299	246927	484	117966	-0.1812865497076
299	246927	492	214734	-0.05903588125888
299	246927	695	246543	-0.12727898176815
299	246927	1083	183687	0.096050105619124
299	246927	1088	231303	0.017199862401101
299	246927	1091	118155	-0.05903588125888
299	246927	1099	214923	-0.079119367045064
299	246927	1109	182157	0.15135878912969
299	246927	1117	116622	-0.23391812865497
300	63123	300	63123	1.1867045063639
300	63123	309	192663	-0.060549867540582
300	63123	317	127131	0.098513328648281
300	63123	341	61091	-0.10589864629404
300	63123	383	32433	0.13003095975232
300	63123	449	57027	-0.026659786721706
300	63123	696	61203	-0.18846391627938
300	63123	1077	32643	0.12706234643485
300	63123	1123	63891	-0.2037530430509
301	93843	301	93843	1.0701754385965
301	93843	304	61077	-0.08703130374957
301	93843	310	223383	-0.060549867540582
301	93843	315	81561	-0.073834303515243
301	93843	342	89763	-0.018919848641211
301	93843	383	32433	0.083247334021328
301	93843	450	81603	-0.12286770794418
302	106131	302	106131	1.4485724114207
302	106131	305	89749	-0.20559699957751
302	106131	307	56982	0.17126088775157
302	106131	308	81558	-0.037759476525234
302	106131	311	235671	-0.060549867540582
302	106131	314	56985	-0.018919848641211
302	106131	315	81561	0.19112754569094
302	106131	316	48794	-0.15920793210053
302	106131	342	89763	-0.097673602663498
302	106131	384	121011	-0.15662621009944
302	106131	450	81603	0.11075145527287
302	106131	493	112851	0.17759742887901
303	155283	303	155283	1.6056931544548
303	155283	305	89749	-0.16848983803475
303	155283	306	147093	-0.061433853972088
303	155283	307	56982	-0.13450292397661
303	155283	314	56985	0.17126088775157
303	155283	319	219291	-0.098513328648281
303	155283	343	147107	-0.15565637904023
303	155283	383	32433	0.13721998050439
303	155283	496	162003	0.17759742887901
304	61077	304	61077	1.1514447884417
304	61077	314	56985	-0.097673602663498
304	61077	323	32412	0.04538124291547
304	61077	324	125085	0.098513328648281
304	61077	344	56997	-0.018919848641211
304	61077	383	32433	-0.043515651874785
304	61077	451	48837	-0.12286770794418
305	89749	305	89749	1.5728414172687
305	89749	307	56982	-0.16848983803475
305	89749	314	56985	-0.20559699957751
305	89749	315	81561	-0.19427090399398
305	89749	323	32412	-0.15920793210053
305	89749	345	81573	-0.15565637904023
305	89749	383	32433	-0.1647312275685
305	89749	504	96469	0.17759742887901
306	147093	306	147093	1.3457172342621
306	147093	308	81558	-0.25730994152047
306	147093	315	81561	-0.028543481291928
306	147093	323	32412	0.029239766081871
306	147093	327	211101	-0.098513328648281
306	147093	383	32433	0.04538124291547
306	147093	396	161973	0.15662621009944
307	56982	307	56982	1.6056931544548
307	56982	316	48794	-0.19427090399398
307	56982	323	32412	0.19112754569094
307	56982	332	120990	0.098513328648281
307	56982	346	48806	-0.15565637904023
307	56982	452	32454	-0.11075145527287
307	56982	515	63702	0.17759742887901
308	81558	308	81558	1.2992776057792
308	81558	316	48794	-0.20559699957751
308	81558	323	32412	-0.018919848641211
308	81558	404	96438	0.15662621009944
309	192663	309	192663	1.7409700722394
309	192663	317	127131	-0.028543481291928
309	192663	348	190631	-0.10589864629404
309	192663	386	178355	0.1321694997284
309	192663	387	185523	-0.12054192587385
309	192663	396	161973	-0.13003095975232
309	192663	397	177333	0.091121130976851
309	192663	408	160950	-0.056006354535992
309	192663	454	186567	-0.026659786721706
309	192663	455	189639	0.073009313336735
309	192663	496	162003	-0.061317509459924
309	192663	497	177363	-0.091121130976851
309	192663	499	185043	0.12706234643485
309	192663	508	160981	0.089646765244516
309	192663	510	176853	-0.096050105619124
309	192663	515	63702	0.1812865497076
309	192663	521	160470	0.05903588125888
309	192663	703	190743	-0.18846391627938
309	192663	1081	162183	0.12706234643485
309	192663	1082	177543	-0.043171311998662
309	192663	1084	185223	0.034399724802202
309	192663	1123	63891	0.05903588125888
309	192663	1129	160659	0.079119367045064
309	192663	1135	62869	0.038057975055905
309	192663	1147	62358	-0.23391812865497
310	223383	310	223383	1.781217750258
310	223383	318	190619	-0.20559699957751
310	223383	319	219291	-0.097673602663498
310	223383	324	125085	0.17126088775157
310	223383	327	211101	0.073834303515243
310	223383	349	219303	-0.018919848641211
310	223383	350	222375	-0.16427095500765
310	223383	390	216243	-0.12054192587385
310	223383	396	161973	-0.083247334021328
310	223383	400	208053	0.091121130976851
310	223383	404	96438	0.12865497076023
310	223383	456	211143	-0.12286770794418
310	223383	458	221895	0.17315679041174
310	223383	496	162003	-0.13003095975232
310	223383	500	208083	-0.091121130976851
310	223383	502	215763	0.12706234643485
310	223383	504	96469	0.10831489587948
310	223383	513	207573	-0.096050105619124
310	223383	520	158934	0.074675139381323
310	223383	705	222487	-0.020249140217078
310	223383	1085	208263	-0.043171311998662
310	223383	1087	215943	0.034399724802202
310	223383	1128	159123	-0.045688222128336
310	223383	1136	93589	0.038057975055905
310	223383	1142	158613	0.15135878912969
310	223383	1149	93078	-0.23391812865497
311	235671	311	235671	1.9148606811146
311	235671	319	219291	-0.009889920880633
311	235671	325	186525	0.018919848641211
311	235671	327	211101	-0.19112754569094
311	235671	332	120990	-0.029239766081871
311	235671	334	178334	0.15920793210053
311	235671	349	219303	-0.097673602663498
311	235671	351	234663	-0.16427095500765
311	235671	384	121011	0.04538124291547
311	235671	386	178355	-0.1647312275685
311	235671	393	112821	0.13721998050439
311	235671	412	203958	0.056006354535992
311	235671	456	211143	0.11075145527287
311	235671	459	232647	-0.073009313336735
311	235671	460	234183	0.17315679041174
311	235671	493	112851	-0.051457492689148
311	235671	512	203989	-0.089646765244516
311	235671	522	171222	0.074675139381323
311	235671	525	203478	-0.05903588125888
311	235671	706	234775	-0.020249140217078
311	235671	1130	171411	-0.045688222128336
311	235671	1133	203667	-0.079119367045064
311	235671	1138	105877	0.038057975055905
311	235671	1143	170901	0.15135878912969
311	235671	1150	105366	-0.23391812865497
312	238743	312	238743	1.6188510491916
312	238743	320	222363	-0.009889920880633
312	238743	321	234651	-0.097673602663498
312	238743	326	189597	0.018919848641211
312	238743	333	124062	-0.029239766081871
312	238743	337	210078	0.04538124291547
312	238743	350	222375	-0.097673602663498
312	238743	351	234663	-0.018919848641211
312	238743	385	124083	0.04538124291547
312	238743	389	210099	0.043515651874785
312	238743	397	177333	-0.083247334021328
312	238743	400	208053	-0.13003095975232
312	238743	405	111798	0.12865497076023
312	238743	409	175286	0.10831489587948
312	238743	459	232647	0.026659786721706
312	238743	497	177363	-0.13003095975232
312	238743	500	208083	-0.061317509459924
312	238743	503	231123	0.12706234643485
312	238743	505	111829	0.10831489587948
312	238743	509	175317	0.11730306157551
312	238743	517	109782	-0.1812865497076
312	238743	526	206550	-0.05903588125888
312	238743	707	238359	-0.12727898176815
312	238743	1085	208263	0.12706234643485
312	238743	1088	231303	0.034399724802202
312	238743	1125	109971	-0.05903588125888
312	238743	1134	206739	-0.079119367045064
312	238743	1144	173973	0.15135878912969
312	238743	1151	108438	-0.23391812865497
313	246423	313	246423	1.8575851393189
313	246423	322	238235	-0.19427090399398
313	246423	329	221853	0.19112754569094
313	246423	331	234141	-0.073834303515243
313	246423	336	189086	-0.15920793210053
313	246423	339	217758	0.04538124291547
313	246423	352	238247	-0.15565637904023
313	246423	388	189107	0.1647312275685
313	246423	391	217779	0.043515651874785
313	246423	392	232115	0.1321694997284
313	246423	395	123573	-0.13721998050439
313	246423	399	185013	-0.083247334021328
313	246423	402	215733	-0.13003095975232
313	246423	403	231093	0.091121130976851
313	246423	407	119478	0.12865497076023
313	246423	411	182966	0.10831489587948
313	246423	414	214710	-0.056006354535992
313	246423	458	221895	-0.11075145527287
313	246423	460	234183	0.12286770794418
313	246423	495	123603	0.051457492689148
313	246423	499	185043	-0.13003095975232
313	246423	502	215763	-0.061317509459924
313	246423	503	231123	-0.091121130976851
313	246423	507	119509	0.10831489587948
313	246423	511	182997	0.11730306157551
313	246423	514	214741	0.089646765244516
313	246423	519	117462	-0.1812865497076
313	246423	524	181974	-0.074675139381323
313	246423	1087	215943	0.12706234643485
313	246423	1088	231303	-0.043171311998662
313	246423	1127	117651	-0.05903588125888
313	246423	1132	182163	0.045688222128336
313	246423	1140	116629	-0.038057975055905
314	56985	314	56985	1.4485724114207
314	56985	323	32412	-0.037759476525234
314	56985	325	186525	0.060549867540582
314	56985	353	48809	-0.15565637904023
314	56985	383	32433	0.16744046170885
314	56985	461	32457	-0.11075145527287
314	56985	527	63705	0.17759742887901
315	81561	315	81561	1.3340213278294
315	81561	316	48794	-0.16848983803475
315	81561	323	32412	0.17126088775157
315	81561	327	211101	0.060549867540582
315	81561	383	32433	-0.073834303515243
315	81561	415	96441	0.15662621009944
316	48794	316	48794	1.6397488820089
316	48794	323	32412	-0.20559699957751
316	48794	334	178334	0.060549867540582
316	48794	354	32426	-0.097673602663498
316	48794	426	63674	0.15662621009944
317	127131	317	127131	1.7120743034056
317	127131	355	125099	-0.10589864629404
317	127131	384	121011	0.12286770794418
317	127131	385	124083	-0.14487336486044
317	127131	415	96441	-0.13003095975232
317	127131	416	111801	0.091121130976851
317	127131	426	63674	0.10831489587948
317	127131	427	95418	-0.056006354535992
317	127131	462	121035	-0.026659786721706
317	127131	463	124107	0.073009313336735
317	127131	493	112851	-0.013329893360853
317	127131	494	120019	-0.084708230956563
317	127131	495	123603	0.15270993508387
317	127131	527	63705	0.11730306157551
317	127131	528	95449	0.089646765244516
317	127131	530	111321	-0.096050105619124
317	127131	539	62682	-0.074675139381323
317	127131	541	94938	0.05903588125888
317	127131	710	125211	-0.18846391627938
317	127131	1089	96651	0.12706234643485
317	127131	1090	112011	-0.043171311998662
317	127131	1092	119691	0.034399724802202
317	127131	1123	63891	-0.096050105619124
317	127131	1124	95635	0.046439628482972
317	127131	1126	111507	0.017199862401101
317	127131	1158	62361	-0.15135878912969
318	190619	318	190619	1.6571207430341
318	190619	324	125085	-0.16848983803475
318	190619	356	186539	-0.018919848641211
318	190619	357	189611	-0.16427095500765
318	190619	386	178355	-0.0094599243206054
318	190619	420	175289	0.091121130976851
318	190619	426	63674	0.12865497076023
318	190619	431	158906	-0.056006354535992
318	190619	464	178379	-0.12286770794418
318	190619	466	189131	0.17315679041174
318	190619	496	162003	0.1321694997284
318	190619	498	183507	-0.084708230956563
318	190619	527	63705	0.10831489587948
318	190619	532	158937	0.089646765244516
318	190619	535	174809	-0.096050105619124
318	190619	546	158426	0.05903588125888
318	190619	712	189723	-0.020249140217078
318	190619	1094	175499	-0.043171311998662
318	190619	1096	183179	0.034399724802202
318	190619	1128	159123	0.046439628482972
318	190619	1131	174995	0.017199862401101
318	190619	1157	60825	0.038057975055905
318	190619	1169	60314	-0.23391812865497
319	219291	319	219291	1.7414860681115
319	219291	325	186525	-0.08703130374957
319	219291	327	211101	-0.061433853972088
319	219291	332	120990	0.13450292397661
319	219291	358	211115	-0.15565637904023
319	219291	359	218283	-0.16427095500765
319	219291	390	216243	0.14487336486044
319	219291	415	96441	0.13721998050439
319	219291	423	203961	0.091121130976851
319	219291	468	216267	-0.073009313336735
319	219291	469	217803	0.17315679041174
319	219291	496	162003	-0.083720230854427
319	219291	502	215763	-0.15270993508387
319	219291	537	203481	-0.096050105619124
319	219291	545	154842	0.074675139381323
319	219291	714	218395	-0.020249140217078
319	219291	1097	204171	-0.043171311998662
319	219291	1133	203667	0.017199862401101
319	219291	1159	89497	0.038057975055905
319	219291	1164	154521	0.15135878912969
319	219291	1171	88986	-0.23391812865497
320	222363	320	222363	1.4274165806674
320	222363	326	189597	-0.08703130374957
320	222363	333	124062	0.13450292397661
320	222363	359	218283	-0.018919848641211
320	222363	389	210099	-0.0094599243206054
320	222363	390	216243	-0.12286770794418
320	222363	419	160953	-0.083247334021328
320	222363	427	95418	0.12865497076023
320	222363	431	158906	0.10831489587948
320	222363	467	210123	-0.12286770794418
320	222363	468	216267	0.026659786721706
320	222363	500	208083	0.013329893360853
320	222363	528	95449	0.10831489587948
320	222363	532	158937	0.11730306157551
320	222363	538	206553	-0.096050105619124
320	222363	540	93402	-0.1812865497076
320	222363	715	221979	-0.12727898176815
320	222363	1099	214923	0.034399724802202
320	222363	1128	159123	-0.096050105619124
320	222363	1134	206739	0.017199862401101
320	222363	1165	157593	0.15135878912969
320	222363	1172	92058	-0.23391812865497
321	234651	321	234651	1.9494324045408
321	234651	328	218269	-0.20559699957751
321	234651	335	185502	0.17126088775157
321	234651	337	210078	-0.037759476525234
321	234651	359	218283	-0.097673602663498
321	234651	361	232619	-0.10589864629404
321	234651	387	185523	0.073834303515243
321	234651	389	210099	-0.16744046170885
321	234651	416	111801	0.13721998050439
321	234651	423	203961	-0.13003095975232
321	234651	433	171194	0.10831489587948
321	234651	467	210123	0.11075145527287
321	234651	497	177363	-0.083720230854427
321	234651	503	231123	-0.15270993508387
321	234651	534	171225	0.11730306157551
321	234651	542	105690	-0.1812865497076
321	234651	549	202458	-0.05903588125888
321	234651	716	232731	-0.18846391627938
321	234651	717	234267	-0.12727898176815
321	234651	1097	204171	0.12706234643485
321	234651	1130	171411	-0.096050105619124
321	234651	1166	169881	0.15135878912969
321	234651	1173	104346	-0.23391812865497
322	238235	322	238235	1.6008771929825
322	238235	329	221853	-0.20559699957751
322	238235	336	189086	0.17126088775157
322	238235	360	221867	-0.097673602663498
322	238235	362	234155	-0.018919848641211
322	238235	388	189107	0.073834303515243
322	238235	392	232115	-0.12286770794418
322	238235	421	176825	-0.083247334021328
322	238235	424	207545	-0.13003095975232
322	238235	429	111290	0.12865497076023
322	238235	434	174778	0.10831489587948
322	238235	437	206522	-0.056006354535992
322	238235	470	232139	0.026659786721706
322	238235	501	209619	-0.1321694997284
322	238235	503	231123	0.084708230956563
322	238235	530	111321	0.10831489587948
322	238235	535	174809	0.11730306157551
322	238235	538	206553	0.089646765244516
322	238235	543	109274	-0.1812865497076
322	238235	548	173786	-0.074675139381323
322	238235	1098	207755	0.12706234643485
322	238235	1131	174995	-0.096050105619124
322	238235	1134	206739	0.046439628482972
322	238235	1162	108441	-0.038057975055905
323	32412	323	32412	1.6202270381837
324	125085	324	125085	1.5952012383901
324	125085	363	121005	-0.018919848641211
324	125085	364	124077	-0.16427095500765
324	125085	393	112821	-0.0094599243206054
324	125085	415	96441	0.043515651874785
324	125085	417	117945	0.12054192587385
324	125085	439	93372	-0.056006354535992
324	125085	471	112845	-0.12286770794418
324	125085	473	123597	0.17315679041174
324	125085	504	96469	0.1321694997284
324	125085	506	117973	-0.084708230956563
324	125085	527	63705	-0.13003095975232
324	125085	529	109785	0.091121130976851
324	125085	531	117465	-0.12706234643485
324	125085	550	60636	-0.074675139381323
324	125085	553	92892	0.05903588125888
324	125085	719	124189	-0.020249140217078
324	125085	1102	109965	-0.043171311998662
324	125085	1104	117645	0.034399724802202
324	125085	1136	93589	0.046439628482972
324	125085	1139	109461	0.017199862401101
324	125085	1157	60825	-0.045688222128336
324	125085	1160	93081	-0.079119367045064
325	186525	325	186525	1.781217750258
325	186525	332	120990	-0.25730994152047
325	186525	365	178349	-0.15565637904023
325	186525	366	185517	-0.16427095500765
325	186525	396	161973	0.16744046170885
325	186525	398	183477	0.14487336486044
325	186525	444	154812	-0.056006354535992
325	186525	474	161997	-0.11075145527287
325	186525	476	183501	-0.073009313336735
325	186525	477	185037	0.17315679041174
325	186525	511	182997	-0.15270993508387
325	186525	527	63705	0.051457492689148
325	186525	534	171225	0.091121130976851
325	186525	557	154332	0.05903588125888
325	186525	721	185629	-0.020249140217078
325	186525	1107	171405	-0.043171311998662
325	186525	1141	155029	0.046439628482972
325	186525	1143	170901	0.017199862401101
325	186525	1164	154521	-0.079119367045064
325	186525	1179	56220	-0.23391812865497
326	189597	326	189597	1.5484176126591
326	189597	333	124062	-0.25730994152047
326	189597	366	185517	-0.018919848641211
326	189597	397	177333	-0.0094599243206054
326	189597	398	183477	-0.12286770794418
326	189597	419	160953	0.043515651874785
326	189597	420	175289	0.1321694997284
326	189597	438	62652	0.12865497076023
326	189597	475	177357	-0.12286770794418
326	189597	476	183501	0.026659786721706
326	189597	508	160981	0.1321694997284
326	189597	509	175317	0.013329893360853
326	189597	532	158937	-0.061317509459924
326	189597	536	181977	-0.12706234643485
326	189597	550	60636	-0.1812865497076
326	189597	558	157404	0.05903588125888
326	189597	722	189213	-0.12727898176815
326	189597	1105	159117	-0.12706234643485
326	189597	1109	182157	0.034399724802202
326	189597	1144	173973	0.017199862401101
326	189597	1157	60825	0.05903588125888
326	189597	1165	157593	-0.079119367045064
326	189597	1180	59292	-0.23391812865497
327	211101	327	211101	1.6957344341245
327	211101	334	178334	-0.16848983803475
327	211101	368	210093	-0.16427095500765
327	211101	396	161973	-0.073834303515243
327	211101	400	208053	0.14487336486044
327	211101	415	96441	0.04538124291547
327	211101	423	203961	-0.12054192587385
327	211101	478	208077	-0.073009313336735
327	211101	479	209613	0.17315679041174
327	211101	512	203989	0.084708230956563
327	211101	513	207573	-0.15270993508387
327	211101	537	203481	0.12706234643485
327	211101	556	146652	0.074675139381323
327	211101	723	210205	-0.020249140217078
327	211101	1110	203661	-0.034399724802202
327	211101	1163	146841	0.045688222128336
327	211101	1181	80796	-0.23391812865497
328	218269	328	218269	1.7440660474716
328	218269	335	185502	-0.16848983803475
328	218269	368	210093	-0.15565637904023
328	218269	369	216237	-0.10589864629404
328	218269	419	160953	0.1647312275685
328	218269	423	203961	0.1321694997284
328	218269	444	154812	0.10831489587948
328	218269	508	160981	-0.083720230854427
328	218269	512	203989	0.013329893360853
328	218269	514	214741	-0.15270993508387
328	218269	528	95449	0.051457492689148
328	218269	552	89308	-0.1812865497076
328	218269	724	216349	-0.18846391627938
328	218269	725	217885	-0.12727898176815
328	218269	1141	155029	-0.096050105619124
328	218269	1145	202645	0.017199862401101
328	218269	1159	89497	0.05903588125888
328	218269	1182	87964	-0.23391812865497
329	221853	329	221853	1.4767801857585
329	221853	336	189086	-0.16848983803475
329	221853	370	217773	-0.018919848641211
329	221853	401	209589	-0.0094599243206054
329	221853	402	215733	-0.12286770794418
329	221853	424	207545	0.1321694997284
329	221853	425	214713	-0.12054192587385
329	221853	440	94908	0.12865497076023
329	221853	445	158396	0.10831489587948
329	221853	479	209613	-0.12286770794418
329	221853	480	215757	0.026659786721706
329	221853	513	207573	0.013329893360853
329	221853	514	214741	0.084708230956563
329	221853	533	160473	0.13003095975232
329	221853	538	206553	-0.091121130976851
329	221853	553	92892	-0.1812865497076
329	221853	558	157404	-0.074675139381323
329	221853	1111	206733	0.043171311998662
329	221853	1142	158613	-0.096050105619124
329	221853	1160	93081	0.05903588125888
329	221853	1165	157593	-0.045688222128336
330	232605	330	232605	1.4659442724458
330	232605	338	216222	-0.028543481291928
330	232605	369	216237	-0.097673602663498
330	232605	398	183477	0.073834303515243
330	232605	400	208053	-0.16744046170885
330	232605	417	117945	-0.04538124291547
330	232605	420	175289	0.1647312275685
330	232605	423	203961	0.043515651874785
330	232605	441	105660	-0.12865497076023
330	232605	478	208077	0.11075145527287
330	232605	481	231117	-0.17315679041174
330	232605	509	175317	-0.083720230854427
330	232605	512	203989	0.1321694997284
330	232605	529	109785	0.051457492689148
330	232605	534	171225	-0.13003095975232
330	232605	560	200412	-0.05903588125888
330	232605	726	232221	-0.12727898176815
330	232605	1167	200601	0.079119367045064
330	232605	1183	102300	-0.23391812865497
331	234141	331	234141	1.5982112143103
331	234141	339	217758	-0.028543481291928
331	234141	370	217773	-0.097673602663498
331	234141	371	232109	-0.10589864629404
331	234141	399	185013	0.073834303515243
331	234141	401	209589	-0.16744046170885
331	234141	403	231093	-0.14487336486044
331	234141	418	119481	-0.04538124291547
331	234141	421	176825	0.1647312275685
331	234141	446	170684	0.10831489587948
331	234141	448	202428	-0.056006354535992
331	234141	479	209613	0.11075145527287
331	234141	481	231117	0.073009313336735
331	234141	510	176853	-0.083720230854427
331	234141	530	111321	0.051457492689148
331	234141	537	203481	0.061317509459924
331	234141	554	105180	-0.1812865497076
331	234141	559	169692	-0.074675139381323
331	234141	726	232221	-0.18846391627938
331	234141	1110	203661	0.12706234643485
331	234141	1143	170901	-0.096050105619124
331	234141	1145	202645	0.046439628482972
331	234141	1161	105369	0.05903588125888
331	234141	1166	169881	-0.045688222128336
332	120990	332	120990	2.0123839009288
332	120990	372	112814	-0.15565637904023
332	120990	373	119982	-0.16427095500765
332	120990	404	96438	0.16744046170885
332	120990	406	117942	0.14487336486044
332	120990	426	63674	-0.1647312275685
332	120990	441	105660	-0.091121130976851
332	120990	482	96462	-0.11075145527287
332	120990	484	117966	-0.073009313336735
332	120990	485	119502	0.17315679041174
332	120990	515	63702	0.083720230854427
332	120990	519	117462	-0.15270993508387
332	120990	542	105690	0.091121130976851
332	120990	552	89308	-0.089646765244516
332	120990	554	105180	0.096050105619124
332	120990	728	120094	-0.020249140217078
332	120990	1115	105870	-0.043171311998662
332	120990	1148	89494	0.046439628482972
332	120990	1150	105366	0.017199862401101
332	120990	1168	56730	-0.045688222128336
332	120990	1171	88986	-0.079119367045064
332	120990	1179	56220	0.15135878912969
333	124062	333	124062	1.7795837633299
333	124062	373	119982	-0.018919848641211
333	124062	405	111798	-0.0094599243206054
333	124062	406	117942	-0.12286770794418
333	124062	427	95418	0.043515651874785
333	124062	428	109754	0.1321694997284
333	124062	438	62652	-0.083247334021328
333	124062	439	93372	-0.13003095975232
333	124062	483	111822	-0.12286770794418
333	124062	484	117966	0.026659786721706
333	124062	516	95446	0.1321694997284
333	124062	517	109782	0.013329893360853
333	124062	539	62682	-0.13003095975232
333	124062	540	93402	-0.061317509459924
333	124062	544	116442	-0.12706234643485
333	124062	550	60636	0.11730306157551
333	124062	555	108252	0.096050105619124
333	124062	729	123678	-0.12727898176815
333	124062	1113	93582	-0.12706234643485
333	124062	1117	116622	0.034399724802202
333	124062	1146	60822	0.096050105619124
333	124062	1151	108438	0.017199862401101
333	124062	1172	92058	-0.079119367045064
333	124062	1180	59292	0.15135878912969
334	178334	334	178334	1.5873753009976
334	178334	375	161966	-0.097673602663498
334	178334	376	177326	-0.16427095500765
334	178334	409	175286	0.14487336486044
334	178334	426	63674	0.04538124291547
334	178334	433	171194	-0.12054192587385
334	178334	487	175310	-0.073009313336735
334	178334	488	176846	0.17315679041174
334	178334	522	171222	0.084708230956563
334	178334	523	174806	-0.15270993508387
334	178334	547	170714	0.12706234643485
334	178334	556	146652	-0.089646765244516
334	178334	731	177438	-0.020249140217078
334	178334	1120	170894	-0.034399724802202
334	178334	1152	146838	0.046439628482972
334	178334	1174	146330	-0.079119367045064
334	178334	1178	48540	-0.038057975055905
335	185502	335	185502	1.6821465428277
335	185502	376	177326	-0.15565637904023
335	185502	377	183470	-0.10589864629404
335	185502	408	160950	0.16744046170885
335	185502	433	171194	0.1321694997284
335	185502	438	62652	-0.13721998050439
335	185502	444	154812	-0.13003095975232
335	185502	486	160974	-0.11075145527287
335	185502	522	171222	0.013329893360853
335	185502	524	181974	-0.15270993508387
335	185502	539	62682	0.051457492689148
335	185502	545	154842	-0.061317509459924
335	185502	559	169692	0.096050105619124
335	185502	732	183582	-0.18846391627938
335	185502	733	185118	-0.12727898176815
335	185502	1118	155022	-0.12706234643485
335	185502	1155	169878	0.017199862401101
335	185502	1168	56730	0.05903588125888
335	185502	1175	153498	-0.079119367045064
336	189086	336	189086	1.4148606811146
336	189086	378	185006	-0.018919848641211
336	189086	410	176822	-0.0094599243206054
336	189086	411	182966	-0.12286770794418
336	189086	432	160442	0.043515651874785
336	189086	434	174778	0.1321694997284
336	189086	435	181946	-0.12054192587385
336	189086	445	158396	-0.13003095975232
336	189086	447	173756	0.091121130976851
336	189086	488	176846	-0.12286770794418
336	189086	489	182990	0.026659786721706
336	189086	521	160470	0.1321694997284
336	189086	523	174806	0.013329893360853
336	189086	524	181974	0.084708230956563
336	189086	546	158426	-0.061317509459924
336	189086	548	173786	-0.091121130976851
336	189086	551	62172	-0.10831489587948
336	189086	558	157404	0.089646765244516
336	189086	1119	158606	-0.12706234643485
336	189086	1121	173966	0.043171311998662
336	189086	1154	157590	-0.046439628482972
336	189086	1169	60314	0.05903588125888
336	189086	1180	59292	0.038057975055905
337	210078	337	210078	1.3916408668731
337	210078	379	208046	-0.10589864629404
337	210078	408	160950	-0.073834303515243
337	210078	412	203958	0.12286770794418
337	210078	427	95418	0.04538124291547
337	210078	490	203982	-0.026659786721706
337	210078	526	206550	-0.15270993508387
337	210078	549	202458	0.12706234643485
337	210078	556	146652	-0.11730306157551
337	210078	734	208158	-0.18846391627938
337	210078	735	209694	-0.12727898176815
337	210078	1122	202638	-0.034399724802202
337	210078	1152	146838	-0.096050105619124
337	210078	1170	81306	0.05903588125888
337	210078	1184	145308	-0.15135878912969
338	216222	338	216222	1.3196594427245
338	216222	379	208046	-0.15565637904023
338	216222	412	203958	0.0094599243206054
338	216222	431	158906	0.1647312275685
338	216222	439	93372	-0.13721998050439
338	216222	444	154812	-0.083247334021328
338	216222	490	203982	0.12286770794418
338	216222	492	214734	-0.17315679041174
338	216222	520	158934	-0.083720230854427
338	216222	540	93402	0.051457492689148
338	216222	545	154842	-0.13003095975232
338	216222	552	89308	0.10831489587948
338	216222	560	200412	0.096050105619124
338	216222	736	215838	-0.12727898176815
338	216222	1156	200598	0.017199862401101
338	216222	1185	151452	-0.15135878912969
339	217758	339	217758	1.4519263845889
339	217758	380	209582	-0.15565637904023
339	217758	381	215726	-0.10589864629404
339	217758	414	214710	-0.14487336486044
339	217758	432	160442	0.1647312275685
339	217758	436	203450	0.1321694997284
339	217758	440	94908	-0.13721998050439
339	217758	448	202428	0.091121130976851
339	217758	492	214734	0.073009313336735
339	217758	521	160470	-0.083720230854427
339	217758	525	203478	0.013329893360853
339	217758	541	94938	0.051457492689148
339	217758	549	202458	-0.091121130976851
339	217758	557	154332	-0.11730306157551
339	217758	736	215838	-0.18846391627938
339	217758	1122	202638	0.043171311998662
339	217758	1153	154518	-0.096050105619124
339	217758	1171	88986	0.05903588125888
339	217758	1175	153498	-0.045688222128336
339	217758	1182	87964	0.038057975055905
340	232094	340	232094	1.312091503268
340	232094	381	215726	-0.097673602663498
340	232094	382	231086	-0.16427095500765
340	232094	411	182966	0.073834303515243
340	232094	413	207542	-0.16744046170885
340	232094	430	117434	-0.04538124291547
340	232094	434	174778	0.1647312275685
340	232094	436	203450	0.043515651874785
340	232094	442	109244	-0.13721998050439
340	232094	446	170684	-0.083247334021328
340	232094	491	207566	0.11075145527287
340	232094	523	174806	-0.083720230854427
340	232094	525	203478	0.1321694997284
340	232094	543	109274	0.051457492689148
340	232094	547	170714	-0.13003095975232
340	232094	554	105180	0.10831489587948
340	232094	560	200412	-0.089646765244516
340	232094	737	231198	-0.020249140217078
340	232094	1156	200598	0.046439628482972
340	232094	1176	167834	-0.045688222128336
340	232094	1183	102300	0.038057975055905
341	61091	341	61091	1.15694874441
341	61091	348	190631	-0.060549867540582
341	61091	353	48809	-0.073834303515243
341	61091	354	32426	0.04538124291547
341	61091	355	125099	0.098513328648281
341	61091	383	32433	-0.1647312275685
341	61091	449	57027	-0.10589864629404
342	89763	342	89763	1.3302373581011
342	89763	344	56997	-0.08703130374957
342	89763	345	81573	-0.061433853972088
342	89763	349	219303	-0.060549867540582
342	89763	354	32426	-0.15920793210053
342	89763	383	32433	-0.037839697282422
342	89763	384	121011	0.13032088421426
342	89763	450	81603	-0.13310668360619
342	89763	562	96483	0.17759742887901
343	147107	343	147107	1.53173374613
343	147107	345	81573	-0.16848983803475
343	147107	346	48806	-0.13450292397661
343	147107	353	48809	0.17126088775157
343	147107	354	32426	0.029239766081871
343	147107	358	211115	-0.098513328648281
343	147107	383	32433	-0.15920793210053
343	147107	386	178355	0.13032088421426
344	56997	344	56997	1.2489680082559
344	56997	353	48809	-0.19427090399398
344	56997	363	121005	0.098513328648281
344	56997	383	32433	0.019779841761266
344	56997	451	48837	-0.13310668360619
344	56997	573	63717	0.17759742887901
345	81573	345	81573	1.4176126590987
345	81573	346	48806	-0.16848983803475
345	81573	353	48809	-0.20559699957751
345	81573	383	32433	0.19112754569094
345	81573	393	112821	0.13032088421426
346	48806	346	48806	1.3227554179567
346	48806	354	32426	-0.009889920880633
346	48806	372	112814	0.098513328648281
347	127143	347	127143	1.5830753353973
347	127143	384	121011	-0.11075145527287
347	127143	393	112821	0.083720230854427
347	127143	404	96438	-0.051457492689148
347	127143	453	125127	-0.058651530787754
347	127143	562	96483	-0.061317509459924
347	127143	563	111843	-0.091121130976851
347	127143	565	119523	0.12706234643485
347	127143	573	63717	0.11730306157551
347	127143	574	95461	0.089646765244516
347	127143	576	111333	-0.096050105619124
347	127143	585	62694	-0.074675139381323
347	127143	587	94950	0.05903588125888
347	127143	742	125223	-0.18846391627938
347	127143	1078	113031	0.15270993508387
347	127143	1079	120199	-0.037208991490856
347	127143	1080	123783	0.075679394564843
347	127143	1189	62883	0.045688222128336
347	127143	1191	95139	0.079119367045064
347	127143	1201	62373	-0.15135878912969
348	190631	348	190631	1.5324217406261
348	190631	355	125099	-0.028543481291928
348	190631	356	186539	-0.097673602663498
348	190631	365	178349	0.073834303515243
348	190631	375	161966	-0.04538124291547
348	190631	386	178355	-0.16744046170885
348	190631	396	161973	0.1647312275685
348	190631	454	186567	-0.10589864629404
348	190631	455	189639	-0.057630063371475
348	190631	567	175331	-0.091121130976851
348	190631	569	183011	0.12706234643485
348	190631	573	63717	0.10831489587948
348	190631	578	158949	0.089646765244516
348	190631	581	174821	-0.096050105619124
348	190631	592	158438	0.05903588125888
348	190631	744	189735	-0.020249140217078
348	190631	1083	183687	-0.037208991490856
348	190631	1196	158627	0.079119367045064
348	190631	1200	60837	0.038057975055905
348	190631	1212	60326	-0.23391812865497
349	219303	349	219303	1.781217750258
349	219303	356	186539	-0.20559699957751
349	219303	358	211115	-0.19427090399398
349	219303	363	121005	0.17126088775157
349	219303	375	161966	0.15920793210053
349	219303	384	121011	-0.037759476525234
349	219303	396	161973	0.037839697282422
349	219303	404	96438	-0.058479532163743
349	219303	456	211143	-0.13310668360619
349	219303	457	218311	-0.057630063371475
349	219303	562	96483	-0.051457492689148
349	219303	570	204003	-0.091121130976851
349	219303	583	203493	-0.096050105619124
349	219303	591	154854	0.074675139381323
349	219303	746	218407	-0.020249140217078
349	219303	1087	215943	-0.075679394564843
349	219303	1195	155043	-0.045688222128336
349	219303	1202	89509	0.038057975055905
349	219303	1207	154533	0.15135878912969
349	219303	1214	88998	-0.23391812865497
350	222375	350	222375	1.9494324045408
350	222375	357	189611	-0.20559699957751
350	222375	359	218283	-0.097673602663498
350	222375	364	124077	0.17126088775157
350	222375	368	210093	0.073834303515243
350	222375	385	124083	-0.037759476525234
350	222375	389	210099	-0.16744046170885
350	222375	390	216243	0.11075145527287
350	222375	400	208053	-0.083720230854427
350	222375	408	160950	0.13721998050439
350	222375	457	218311	-0.10589864629404
350	222375	458	221895	-0.18846391627938
350	222375	566	160995	-0.13003095975232
350	222375	572	214755	0.12706234643485
350	222375	574	95461	0.10831489587948
350	222375	578	158949	0.11730306157551
350	222375	584	206565	-0.096050105619124
350	222375	586	93414	-0.1812865497076
350	222375	747	221991	-0.12727898176815
350	222375	1085	208263	-0.15270993508387
350	222375	1190	93603	-0.05903588125888
350	222375	1208	157605	0.15135878912969
350	222375	1215	92070	-0.23391812865497
351	234663	351	234663	1.8469212246302
351	234663	359	218283	-0.009889920880633
351	234663	366	185517	0.018919848641211
351	234663	368	210093	-0.19112754569094
351	234663	373	119982	-0.029239766081871
351	234663	376	177326	0.15920793210053
351	234663	387	185523	-0.19112754569094
351	234663	389	210099	-0.019779841761266
351	234663	394	119989	0.15920793210053
351	234663	397	177333	0.037839697282422
351	234663	405	111798	-0.058479532163743
351	234663	412	203958	-0.051457492689148
351	234663	459	232647	-0.058651530787754
351	234663	460	234183	-0.18846391627938
351	234663	563	111843	-0.051457492689148
351	234663	570	204003	-0.061317509459924
351	234663	580	171237	0.11730306157551
351	234663	588	105702	-0.1812865497076
351	234663	595	202470	-0.05903588125888
351	234663	748	232743	-0.18846391627938
351	234663	749	234279	-0.12727898176815
351	234663	1088	231303	-0.075679394564843
351	234663	1192	105891	-0.05903588125888
351	234663	1199	202659	-0.079119367045064
351	234663	1209	169893	0.15135878912969
351	234663	1216	104358	-0.23391812865497
352	238247	352	238247	1.5557275541796
352	238247	360	221867	-0.009889920880633
352	238247	362	234155	-0.097673602663498
352	238247	367	189101	0.018919848641211
352	238247	374	123566	-0.029239766081871
352	238247	380	209582	0.04538124291547
352	238247	388	189107	-0.19112754569094
352	238247	392	232115	0.11075145527287
352	238247	395	123573	0.15920793210053
352	238247	401	209589	-0.1647312275685
352	238247	410	176822	0.13721998050439
352	238247	413	207542	-0.051457492689148
352	238247	460	234183	-0.10589864629404
352	238247	568	176867	-0.13003095975232
352	238247	571	207587	-0.061317509459924
352	238247	576	111333	0.10831489587948
352	238247	581	174821	0.11730306157551
352	238247	584	206565	0.089646765244516
352	238247	589	109286	-0.1812865497076
352	238247	594	173798	-0.074675139381323
352	238247	1088	231303	0.037208991490856
352	238247	1193	109475	-0.05903588125888
352	238247	1198	173987	0.045688222128336
352	238247	1205	108453	-0.038057975055905
353	48809	353	48809	1.5182318541452
353	48809	354	32426	-0.028543481291928
353	48809	365	178349	0.060549867540582
353	48809	383	32433	-0.19427090399398
354	32426	354	32426	1.4576883384933
354	32426	375	161966	0.060549867540582
354	32426	426	63674	-0.13032088421426
355	125099	355	125099	1.3861369109047
355	125099	384	121011	-0.15565637904023
355	125099	415	96441	0.1647312275685
355	125099	426	63674	-0.13721998050439
355	125099	462	121035	-0.10589864629404
355	125099	463	124107	-0.057630063371475
355	125099	562	96483	0.1321694997284
355	125099	564	117987	-0.084708230956563
355	125099	597	93417	0.089646765244516
355	125099	600	109289	-0.096050105619124
355	125099	607	60650	-0.074675139381323
355	125099	610	92906	0.05903588125888
355	125099	752	124203	-0.020249140217078
355	125099	1091	118155	-0.037208991490856
355	125099	1190	93603	0.046439628482972
355	125099	1193	109475	0.017199862401101
355	125099	1222	60329	-0.15135878912969
356	186539	356	186539	1.59391124871
356	186539	363	121005	-0.16848983803475
356	186539	365	178349	-0.061433853972088
356	186539	375	161966	0.037759476525234
356	186539	386	178355	0.0042999656002752
356	186539	426	63674	-0.058479532163743
356	186539	464	178379	-0.13310668360619
356	186539	465	185547	-0.057630063371475
356	186539	569	183011	-0.15270993508387
356	186539	602	154857	0.089646765244516
356	186539	604	170729	-0.096050105619124
356	186539	614	154346	0.05903588125888
356	186539	754	185643	-0.020249140217078
356	186539	1096	183179	-0.075679394564843
356	186539	1195	155043	0.046439628482972
356	186539	1197	170915	0.017199862401101
356	186539	1221	56745	0.038057975055905
356	186539	1231	56234	-0.23391812865497
357	189611	357	189611	1.7440660474716
357	189611	364	124077	-0.16848983803475
357	189611	387	185523	-0.15565637904023
357	189611	419	160953	0.1647312275685
357	189611	420	175289	-0.083720230854427
357	189611	431	158906	0.051457492689148
357	189611	465	185547	-0.10589864629404
357	189611	466	189131	-0.18846391627938
357	189611	566	160995	0.1321694997284
357	189611	567	175331	0.013329893360853
357	189611	596	62697	0.10831489587948
357	189611	605	173801	-0.096050105619124
357	189611	607	60650	-0.1812865497076
357	189611	615	157418	0.05903588125888
357	189611	755	189227	-0.12727898176815
357	189611	1094	175499	-0.15270993508387
357	189611	1198	173987	0.017199862401101
357	189611	1232	59306	-0.23391812865497
358	211115	358	211115	1.6671826625387
358	211115	365	178349	-0.08703130374957
358	211115	372	112814	0.13450292397661
358	211115	375	161966	-0.17126088775157
358	211115	386	178355	-0.061433853972088
358	211115	415	96441	-0.15920793210053
358	211115	467	210123	-0.057630063371475
358	211115	570	204003	0.084708230956563
358	211115	571	207587	-0.15270993508387
358	211115	613	146666	0.074675139381323
358	211115	756	210219	-0.020249140217078
358	211115	1097	204171	0.037208991490856
358	211115	1098	207755	-0.075679394564843
358	211115	1223	81321	0.038057975055905
358	211115	1227	146345	0.15135878912969
358	211115	1233	80810	-0.23391812865497
359	218283	359	218283	1.6916064671483
359	218283	366	185517	-0.08703130374957
359	218283	368	210093	-0.061433853972088
359	218283	373	119982	0.13450292397661
359	218283	387	185523	-0.061433853972088
359	218283	389	210099	0.0042999656002752
359	218283	390	216243	-0.13310668360619
359	218283	419	160953	0.037839697282422
359	218283	423	203961	-0.083720230854427
359	218283	427	95418	-0.058479532163743
359	218283	467	210123	-0.13310668360619
359	218283	468	216267	-0.058651530787754
359	218283	469	217803	-0.18846391627938
359	218283	566	160995	-0.083720230854427
359	218283	570	204003	0.013329893360853
359	218283	572	214755	-0.15270993508387
359	218283	602	154857	0.11730306157551
359	218283	606	202473	-0.096050105619124
359	218283	609	89322	-0.1812865497076
359	218283	757	216363	-0.18846391627938
359	218283	758	217899	-0.12727898176815
359	218283	1097	204171	-0.15270993508387
359	218283	1099	214923	-0.075679394564843
359	218283	1195	155043	-0.096050105619124
359	218283	1199	202659	0.017199862401101
359	218283	1228	153513	0.15135878912969
359	218283	1234	87978	-0.23391812865497
360	221867	360	221867	1.3823529411765
360	221867	367	189101	-0.08703130374957
360	221867	374	123566	0.13450292397661
360	221867	388	189107	-0.061433853972088
360	221867	391	217779	-0.15565637904023
360	221867	424	207545	-0.083720230854427
360	221867	432	160442	0.13721998050439
360	221867	469	217803	-0.10589864629404
360	221867	571	207587	0.013329893360853
360	221867	572	214755	0.084708230956563
360	221867	598	94953	0.10831489587948
360	221867	603	158441	0.11730306157551
360	221867	610	92906	-0.1812865497076
360	221867	615	157418	-0.074675139381323
360	221867	1098	207755	-0.15270993508387
360	221867	1099	214923	0.037208991490856
360	221867	1196	158627	-0.096050105619124
360	221867	1225	92073	-0.038057975055905
361	232619	361	232619	1.7399380804954
361	232619	369	216237	-0.20559699957751
361	232619	377	183470	0.17126088775157
361	232619	379	208046	-0.037759476525234
361	232619	390	216243	-0.19427090399398
361	232619	417	117945	0.15920793210053
361	232619	420	175289	0.037839697282422
361	232619	423	203961	0.1647312275685
361	232619	428	109754	-0.058479532163743
361	232619	433	171194	-0.13721998050439
361	232619	470	232139	-0.18846391627938
361	232619	567	175331	-0.083720230854427
361	232619	570	204003	0.1321694997284
361	232619	599	105705	-0.10831489587948
361	232619	617	200426	-0.05903588125888
361	232619	759	232235	-0.12727898176815
361	232619	1229	167849	0.15135878912969
361	232619	1235	102314	-0.23391812865497
362	234155	362	234155	1.6682146542828
362	234155	370	217773	-0.20559699957751
362	234155	378	185006	0.17126088775157
362	234155	380	209582	-0.037759476525234
362	234155	391	217779	-0.19427090399398
362	234155	392	232115	-0.13310668360619
362	234155	418	119481	0.15920793210053
362	234155	421	176825	0.037839697282422
362	234155	429	111290	-0.058479532163743
362	234155	436	203450	-0.051457492689148
362	234155	470	232139	-0.058651530787754
362	234155	568	176867	-0.083720230854427
362	234155	604	170729	0.11730306157551
362	234155	606	202473	0.089646765244516
362	234155	611	105194	-0.1812865497076
362	234155	616	169706	-0.074675139381323
362	234155	759	232235	-0.18846391627938
362	234155	1197	170915	-0.096050105619124
362	234155	1199	202659	0.046439628482972
362	234155	1226	104361	-0.038057975055905
363	121005	363	121005	1.4507223942208
363	121005	393	112821	0.0042999656002752
363	121005	415	96441	-0.019779841761266
363	121005	471	112845	-0.13310668360619
363	121005	472	120013	-0.057630063371475
363	121005	573	63717	0.083720230854427
363	121005	577	117477	-0.15270993508387
363	121005	599	105705	0.091121130976851
363	121005	618	56556	-0.074675139381323
363	121005	621	88812	0.05903588125888
363	121005	761	120109	-0.020249140217078
363	121005	1104	117645	-0.075679394564843
363	121005	1202	89509	0.046439628482972
363	121005	1204	105381	0.017199862401101
363	121005	1221	56745	-0.045688222128336
363	121005	1224	89001	-0.079119367045064
364	124077	364	124077	1.6821465428277
364	124077	394	119989	-0.15565637904023
364	124077	416	111801	0.16744046170885
364	124077	417	117945	-0.11075145527287
364	124077	438	62652	-0.13721998050439
364	124077	439	93372	0.051457492689148
364	124077	472	120013	-0.10589864629404
364	124077	473	123597	-0.18846391627938
364	124077	574	95461	0.1321694997284
364	124077	575	109797	0.013329893360853
364	124077	596	62697	-0.13003095975232
364	124077	597	93417	-0.061317509459924
364	124077	601	116457	-0.12706234643485
364	124077	622	91884	0.05903588125888
364	124077	762	123693	-0.12727898176815
364	124077	1102	109965	-0.15270993508387
364	124077	1200	60837	0.096050105619124
364	124077	1205	108453	0.017199862401101
364	124077	1225	92073	-0.079119367045064
365	178349	365	178349	1.5443756449948
365	178349	372	112814	-0.25730994152047
365	178349	375	161966	-0.028543481291928
365	178349	396	161973	-0.19427090399398
365	178349	475	177357	-0.057630063371475
365	178349	580	171237	0.084708230956563
365	178349	581	174821	-0.15270993508387
365	178349	604	170729	0.12706234643485
365	178349	624	146156	0.05903588125888
365	178349	764	177453	-0.020249140217078
365	178349	1107	171405	0.037208991490856
365	178349	1108	174989	-0.075679394564843
365	178349	1206	146853	0.046439628482972
365	178349	1227	146345	-0.079119367045064
365	178349	1240	48044	-0.23391812865497
366	185517	366	185517	1.6500687994496
366	185517	373	119982	-0.25730994152047
366	185517	397	177333	0.0042999656002752
366	185517	398	183477	-0.13310668360619
366	185517	419	160953	-0.019779841761266
366	185517	438	62652	-0.058479532163743
366	185517	444	154812	0.051457492689148
366	185517	475	177357	-0.13310668360619
366	185517	476	183501	-0.058651530787754
366	185517	477	185037	-0.18846391627938
366	185517	580	171237	0.013329893360853
366	185517	582	181989	-0.15270993508387
366	185517	596	62697	0.051457492689148
366	185517	602	154857	-0.061317509459924
366	185517	618	56556	-0.1812865497076
366	185517	625	153324	0.05903588125888
366	185517	765	183597	-0.18846391627938
366	185517	766	185133	-0.12727898176815
366	185517	1107	171405	-0.15270993508387
366	185517	1109	182157	-0.075679394564843
366	185517	1209	169893	0.017199862401101
366	185517	1221	56745	0.05903588125888
366	185517	1228	153513	-0.079119367045064
366	185517	1241	55212	-0.23391812865497
367	189101	367	189101	1.422084623323
367	189101	374	123566	-0.25730994152047
367	189101	399	185013	-0.15565637904023
367	189101	421	176825	0.16744046170885
367	189101	422	182969	-0.11075145527287
367	189101	445	158396	0.051457492689148
367	189101	477	185037	-0.10589864629404
367	189101	579	160485	0.1321694997284
367	189101	581	174821	0.013329893360853
367	189101	582	181989	0.084708230956563
367	189101	603	158441	-0.061317509459924
367	189101	605	173801	-0.091121130976851
367	189101	619	60140	-0.1812865497076
367	189101	1108	174989	-0.15270993508387
367	189101	1109	182157	0.037208991490856
367	189101	1208	157605	-0.046439628482972
367	189101	1222	60329	0.05903588125888
368	210093	368	210093	1.8346233230134
368	210093	376	177326	-0.16848983803475
368	210093	397	177333	-0.061433853972088
368	210093	400	208053	-0.13310668360619
368	210093	416	111801	0.037759476525234
368	210093	419	160953	-0.19112754569094
368	210093	423	203961	0.11075145527287
368	210093	478	208077	-0.058651530787754
368	210093	479	209613	-0.18846391627938
368	210093	584	206565	-0.15270993508387
368	210093	606	202473	0.12706234643485
368	210093	620	81132	-0.1812865497076
368	210093	767	208173	-0.18846391627938
368	210093	768	209709	-0.12727898176815
368	210093	1111	206733	-0.075679394564843
368	210093	1206	146853	-0.096050105619124
368	210093	1223	81321	0.05903588125888
368	210093	1242	79788	-0.23391812865497
369	216237	369	216237	1.5526315789474
369	216237	377	183470	-0.16848983803475
369	216237	398	183477	-0.061433853972088
369	216237	400	208053	0.0042999656002752
369	216237	417	117945	0.037759476525234
369	216237	423	203961	-0.16744046170885
369	216237	439	93372	-0.058479532163743
369	216237	444	154812	-0.13721998050439
369	216237	478	208077	-0.13310668360619
369	216237	480	215757	-0.18846391627938
369	216237	578	158949	-0.083720230854427
369	216237	597	93417	0.051457492689148
369	216237	602	154857	-0.13003095975232
369	216237	769	215853	-0.12727898176815
369	216237	1210	200613	0.017199862401101
369	216237	1243	85932	-0.23391812865497
370	217773	370	217773	1.4809081527348
370	217773	378	185006	-0.16848983803475
370	217773	399	185013	-0.061433853972088
370	217773	401	209589	0.0042999656002752
370	217773	402	215733	-0.13310668360619
370	217773	418	119481	0.037759476525234
370	217773	440	94908	-0.058479532163743
370	217773	479	209613	-0.13310668360619
370	217773	480	215757	-0.058651530787754
370	217773	579	160485	-0.083720230854427
370	217773	583	203493	0.013329893360853
370	217773	598	94953	0.051457492689148
370	217773	606	202473	-0.091121130976851
370	217773	621	88812	-0.1812865497076
370	217773	625	153324	-0.074675139381323
370	217773	769	215853	-0.18846391627938
370	217773	1110	203661	-0.15270993508387
370	217773	1207	154533	-0.096050105619124
370	217773	1224	89001	0.05903588125888
370	217773	1228	153513	-0.045688222128336
371	232109	371	232109	1.2099243206054
371	232109	381	215726	-0.028543481291928
371	232109	402	215733	-0.19427090399398
371	232109	422	182969	0.19112754569094
371	232109	424	207545	0.019779841761266
371	232109	442	109244	-0.058479532163743
371	232109	446	170684	-0.13721998050439
371	232109	481	231117	-0.057630063371475
371	232109	581	174821	-0.083720230854427
371	232109	583	203493	0.1321694997284
371	232109	600	109289	0.051457492689148
371	232109	604	170729	-0.13003095975232
371	232109	626	167660	-0.074675139381323
371	232109	770	231213	-0.020249140217078
371	232109	1210	200613	0.046439628482972
371	232109	1229	167849	-0.045688222128336
372	112814	372	112814	1.7291021671827
372	112814	404	96438	-0.19427090399398
372	112814	426	63674	0.19112754569094
372	112814	483	111822	-0.057630063371475
372	112814	588	105702	0.084708230956563
372	112814	589	109286	-0.15270993508387
372	112814	611	105194	0.12706234643485
372	112814	620	81132	-0.089646765244516
372	112814	772	111918	-0.020249140217078
372	112814	1115	105870	0.037208991490856
372	112814	1116	109454	-0.075679394564843
372	112814	1213	81318	0.046439628482972
372	112814	1230	48554	-0.045688222128336
372	112814	1233	80810	-0.079119367045064
372	112814	1240	48044	0.15135878912969
373	119982	373	119982	1.8812349501204
373	119982	405	111798	0.0042999656002752
373	119982	406	117942	-0.13310668360619
373	119982	427	95418	-0.019779841761266
373	119982	438	62652	0.037839697282422
373	119982	441	105660	0.083720230854427
373	119982	483	111822	-0.13310668360619
373	119982	484	117966	-0.058651530787754
373	119982	485	119502	-0.18846391627938
373	119982	585	62694	0.083720230854427
373	119982	588	105702	0.013329893360853
373	119982	590	116454	-0.15270993508387
373	119982	609	89322	-0.061317509459924
373	119982	618	56556	0.11730306157551
373	119982	623	104172	0.096050105619124
373	119982	773	118062	-0.18846391627938
373	119982	774	119598	-0.12727898176815
373	119982	1115	105870	-0.15270993508387
373	119982	1117	116622	-0.075679394564843
373	119982	1211	56742	0.096050105619124
373	119982	1216	104358	0.017199862401101
373	119982	1234	87978	-0.079119367045064
373	119982	1241	55212	0.15135878912969
374	123566	374	123566	1.6532507739938
374	123566	407	119478	-0.15565637904023
374	123566	429	111290	0.16744046170885
374	123566	430	117434	-0.11075145527287
374	123566	440	94908	-0.1647312275685
374	123566	442	109244	0.083720230854427
374	123566	485	119502	-0.10589864629404
374	123566	587	94950	0.1321694997284
374	123566	589	109286	0.013329893360853
374	123566	590	116454	0.084708230956563
374	123566	608	62186	-0.13003095975232
374	123566	610	92906	-0.061317509459924
374	123566	612	108266	-0.091121130976851
374	123566	619	60140	0.11730306157551
374	123566	622	91884	0.089646765244516
374	123566	1116	109454	-0.15270993508387
374	123566	1117	116622	0.037208991490856
374	123566	1212	60326	0.096050105619124
374	123566	1215	92070	-0.046439628482972
374	123566	1232	59306	0.045688222128336
375	161966	375	161966	1.390006879945
375	161966	426	63674	-0.037759476525234
375	161966	486	160974	-0.057630063371475
375	161966	591	154854	0.084708230956563
375	161966	592	158438	-0.15270993508387
375	161966	613	146666	-0.091121130976851
375	161966	614	154346	0.12706234643485
375	161966	624	146156	-0.096050105619124
375	161966	775	161070	-0.020249140217078
375	161966	1118	155022	0.037208991490856
375	161966	1119	158606	-0.075679394564843
375	161966	1217	146342	-0.017199862401101
375	161966	1239	32172	-0.038057975055905
376	177326	376	177326	1.6449948400413
376	177326	408	160950	-0.19427090399398
376	177326	409	175286	-0.13310668360619
376	177326	433	171194	0.11075145527287
376	177326	438	62652	0.15920793210053
376	177326	487	175310	-0.058651530787754
376	177326	488	176846	-0.18846391627938
376	177326	594	173798	-0.15270993508387
376	177326	613	146666	-0.061317509459924
376	177326	616	169706	0.12706234643485
376	177326	776	175406	-0.18846391627938
376	177326	777	176942	-0.12727898176815
376	177326	1121	173966	-0.075679394564843
376	177326	1230	48554	0.05903588125888
376	177326	1236	145322	-0.079119367045064
377	183470	377	183470	1.4094427244582
377	183470	409	175286	0.0042999656002752
377	183470	431	158906	-0.019779841761266
377	183470	433	171194	-0.16744046170885
377	183470	444	154812	0.1647312275685
377	183470	487	175310	-0.13310668360619
377	183470	489	182990	-0.18846391627938
377	183470	591	154854	-0.1321694997284
377	183470	607	60650	0.051457492689148
377	183470	618	56556	0.10831489587948
377	183470	626	167660	0.096050105619124
377	183470	778	183086	-0.12727898176815
377	183470	1219	167846	0.017199862401101
377	183470	1237	151466	-0.079119367045064
378	185006	378	185006	1.3377192982456
378	185006	410	176822	0.0042999656002752
378	185006	411	182966	-0.13310668360619
378	185006	432	160442	-0.019779841761266
378	185006	446	170684	0.083720230854427
378	185006	488	176846	-0.13310668360619
378	185006	489	182990	-0.058651530787754
378	185006	593	170726	0.013329893360853
378	185006	608	62186	0.051457492689148
378	185006	614	154346	-0.061317509459924
378	185006	616	169706	-0.091121130976851
378	185006	625	153324	0.089646765244516
378	185006	778	183086	-0.18846391627938
378	185006	1120	170894	-0.15270993508387
378	185006	1218	153510	-0.046439628482972
378	185006	1231	56234	0.05903588125888
378	185006	1241	55212	0.038057975055905
379	208046	379	208046	1.3889748882009
379	208046	409	175286	-0.061433853972088
379	208046	412	203958	-0.15565637904023
379	208046	428	109754	0.037759476525234
379	208046	431	158906	-0.19112754569094
379	208046	439	93372	0.15920793210053
379	208046	490	203982	-0.10589864629404
379	208046	491	207566	-0.18846391627938
379	208046	613	146666	-0.13003095975232
379	208046	617	200426	0.12706234643485
379	208046	620	81132	0.10831489587948
379	208046	780	207662	-0.12727898176815
379	208046	1244	143276	-0.15135878912969
380	209582	380	209582	1.3172514619883
380	209582	410	176822	-0.061433853972088
380	209582	413	207542	-0.13310668360619
380	209582	429	111290	0.037759476525234
380	209582	432	160442	-0.19112754569094
380	209582	436	203450	0.11075145527287
380	209582	440	94908	0.15920793210053
380	209582	491	207566	-0.058651530787754
380	209582	595	202470	-0.084708230956563
380	209582	624	146156	-0.11730306157551
380	209582	780	207662	-0.18846391627938
380	209582	1122	202638	-0.037208991490856
380	209582	1217	146342	-0.096050105619124
380	209582	1233	80810	0.05903588125888
380	209582	1236	145322	-0.045688222128336
380	209582	1242	79788	0.038057975055905
381	215726	381	215726	1.0816993464052
381	215726	411	182966	-0.061433853972088
381	215726	413	207542	0.0042999656002752
381	215726	430	117434	0.037759476525234
381	215726	436	203450	-0.16744046170885
381	215726	445	158396	-0.037839697282422
381	215726	491	207566	-0.13310668360619
381	215726	492	214734	-0.057630063371475
381	215726	592	158438	-0.083720230854427
381	215726	610	92906	0.051457492689148
381	215726	614	154346	-0.13003095975232
381	215726	617	200426	-0.091121130976851
381	215726	621	88812	0.10831489587948
381	215726	781	214830	-0.020249140217078
381	215726	1237	151466	-0.045688222128336
381	215726	1243	85932	0.038057975055905
382	231086	382	231086	1.5456656346749
382	231086	414	214710	-0.19427090399398
382	231086	435	181946	0.19112754569094
382	231086	437	206522	0.019779841761266
382	231086	443	116412	-0.15920793210053
382	231086	447	173756	-0.037839697282422
382	231086	448	202428	-0.1647312275685
382	231086	594	173798	-0.083720230854427
382	231086	595	202470	0.1321694997284
382	231086	612	108266	0.051457492689148
382	231086	616	169706	-0.13003095975232
382	231086	617	200426	-0.061317509459924
382	231086	623	104172	0.10831489587948
382	231086	626	167660	0.11730306157551
382	231086	628	237806	0.17759742887901
382	231086	1219	167846	0.096050105619124
382	231086	1235	102314	-0.05903588125888
382	231086	1249	231854	-0.2037530430509
383	32433	383	32433	1.5853973168215
383	32433	396	161973	0.060549867540582
383	32433	415	96441	-0.098513328648281
384	121011	384	121011	1.5811833505332
384	121011	393	112821	-0.061433853972088
384	121011	404	96438	0.037759476525234
384	121011	415	96441	-0.19112754569094
384	121011	426	63674	0.15920793210053
384	121011	493	112851	-0.13310668360619
384	121011	494	120019	-0.057630063371475
384	121011	562	96483	0.11075145527287
384	121011	564	117987	0.073009313336735
384	121011	565	119523	-0.17315679041174
384	121011	631	89329	0.089646765244516
384	121011	633	105201	-0.096050105619124
384	121011	640	56562	-0.074675139381323
384	121011	643	88818	0.05903588125888
384	121011	783	120115	-0.020249140217078
384	121011	1127	117651	-0.075679394564843
384	121011	1192	105891	0.043171311998662
384	121011	1251	56241	-0.15135878912969
385	124083	385	124083	1.3916408668731
385	124083	416	111801	-0.073834303515243
385	124083	427	95418	0.04538124291547
385	124083	494	120019	-0.10589864629404
385	124083	495	123603	-0.18846391627938
385	124083	563	111843	0.12286770794418
385	124083	564	117987	-0.026659786721706
385	124083	629	60657	-0.11730306157551
385	124083	634	108273	-0.096050105619124
385	124083	644	91890	0.05903588125888
385	124083	784	123699	-0.12727898176815
385	124083	1125	109971	-0.15270993508387
385	124083	1190	93603	0.12706234643485
385	124083	1194	116643	-0.034399724802202
385	124083	1252	59313	-0.15135878912969
386	178355	386	178355	1.6106811145511
386	178355	393	112821	-0.16848983803475
386	178355	396	161973	-0.20559699957751
386	178355	426	63674	-0.029239766081871
386	178355	497	177363	-0.057630063371475
386	178355	567	175331	0.073009313336735
386	178355	568	176867	-0.17315679041174
386	178355	635	146673	0.089646765244516
386	178355	646	146162	0.05903588125888
386	178355	786	177459	-0.020249140217078
386	178355	1130	171411	0.037208991490856
386	178355	1131	174995	-0.075679394564843
386	178355	1197	170915	0.034399724802202
386	178355	1250	48561	0.038057975055905
386	178355	1259	48050	-0.23391812865497
387	185523	387	185523	1.8346233230134
387	185523	394	119989	-0.16848983803475
387	185523	397	177333	-0.061433853972088
387	185523	408	160950	0.037759476525234
387	185523	419	160953	-0.19112754569094
387	185523	497	177363	-0.13310668360619
387	185523	498	183507	-0.058651530787754
387	185523	499	185043	-0.18846391627938
387	185523	566	160995	0.11075145527287
387	185523	638	169713	-0.096050105619124
387	185523	640	56562	-0.1812865497076
387	185523	647	153330	0.05903588125888
387	185523	787	183603	-0.18846391627938
387	185523	788	185139	-0.12727898176815
387	185523	1130	171411	-0.15270993508387
387	185523	1132	182163	-0.075679394564843
387	185523	1195	155043	0.12706234643485
387	185523	1260	55218	-0.23391812865497
388	189107	388	189107	1.3366013071895
388	189107	395	123573	-0.16848983803475
388	189107	421	176825	-0.073834303515243
388	189107	432	160442	0.04538124291547
388	189107	499	185043	-0.10589864629404
388	189107	568	176867	0.12286770794418
388	189107	569	183011	-0.026659786721706
388	189107	630	62193	0.10831489587948
388	189107	637	157425	-0.089646765244516
388	189107	641	60146	-0.1812865497076
388	189107	1131	174995	-0.15270993508387
388	189107	1132	182163	0.037208991490856
388	189107	1196	158627	0.12706234643485
388	189107	1198	173987	-0.043171311998662
388	189107	1252	59313	-0.038057975055905
389	210099	389	210099	1.6387168902649
389	210099	397	177333	-0.08703130374957
389	210099	405	111798	0.13450292397661
389	210099	408	160950	-0.17126088775157
389	210099	416	111801	-0.17126088775157
389	210099	419	160953	0.018919848641211
389	210099	427	95418	-0.029239766081871
389	210099	500	208083	-0.058651530787754
389	210099	501	209619	-0.18846391627938
389	210099	570	204003	0.026659786721706
389	210099	635	146673	0.11730306157551
389	210099	642	81138	-0.1812865497076
389	210099	789	208179	-0.18846391627938
389	210099	790	209715	-0.12727898176815
389	210099	1134	206739	-0.075679394564843
389	210099	1199	202659	0.034399724802202
389	210099	1256	145329	0.15135878912969
389	210099	1261	79794	-0.23391812865497
390	216243	390	216243	1.7600619195046
390	216243	398	183477	-0.08703130374957
390	216243	400	208053	-0.061433853972088
390	216243	406	117942	0.13450292397661
390	216243	417	117945	-0.17126088775157
390	216243	423	203961	0.073834303515243
390	216243	431	158906	-0.15920793210053
390	216243	500	208083	-0.13310668360619
390	216243	502	215763	-0.18846391627938
390	216243	570	204003	-0.12286770794418
390	216243	572	214755	0.17315679041174
390	216243	631	89329	-0.10831489587948
390	216243	639	200433	-0.096050105619124
390	216243	791	215859	-0.12727898176815
390	216243	1257	151473	0.15135878912969
390	216243	1262	85938	-0.23391812865497
391	217779	391	217779	1.5541795665635
391	217779	399	185013	-0.08703130374957
391	217779	401	209589	-0.061433853972088
391	217779	407	119478	0.13450292397661
391	217779	418	119481	-0.17126088775157
391	217779	432	160442	-0.15920793210053
391	217779	501	209619	-0.13310668360619
391	217779	502	215763	-0.058651530787754
391	217779	572	214755	-0.073009313336735
391	217779	636	154353	0.11730306157551
391	217779	643	88818	-0.1812865497076
391	217779	647	153330	-0.074675139381323
391	217779	791	215859	-0.18846391627938
391	217779	1133	203667	-0.15270993508387
391	217779	1199	202659	-0.043171311998662
391	217779	1254	87985	-0.038057975055905
392	232115	392	232115	1.4305125558996
392	232115	402	215733	-0.20559699957751
392	232115	411	182966	0.17126088775157
392	232115	413	207542	-0.037759476525234
392	232115	422	182969	-0.018919848641211
392	232115	424	207545	0.19112754569094
392	232115	430	117434	0.029239766081871
392	232115	434	174778	-0.15920793210053
392	232115	436	203450	0.04538124291547
392	232115	503	231123	-0.057630063371475
392	232115	571	207587	-0.11075145527287
392	232115	633	105201	-0.10831489587948
392	232115	639	200433	0.089646765244516
392	232115	648	167666	-0.074675139381323
392	232115	792	231219	-0.020249140217078
392	232115	1255	102321	-0.038057975055905
393	112821	393	112821	1.3397832817337
393	112821	404	96438	-0.028543481291928
393	112821	415	96441	-0.009889920880633
393	112821	505	111829	-0.057630063371475
393	112821	575	109797	0.073009313336735
393	112821	576	111333	-0.17315679041174
393	112821	633	105201	0.12706234643485
393	112821	650	48372	-0.074675139381323
393	112821	653	80628	0.05903588125888
393	112821	794	111925	-0.020249140217078
393	112821	1138	105877	0.037208991490856
393	112821	1139	109461	-0.075679394564843
393	112821	1204	105381	0.034399724802202
393	112821	1250	48561	-0.045688222128336
393	112821	1253	80817	-0.079119367045064
394	119989	394	119989	1.6449948400413
394	119989	416	111801	-0.19427090399398
394	119989	438	62652	0.15920793210053
394	119989	505	111829	-0.13310668360619
394	119989	506	117973	-0.058651530787754
394	119989	507	119509	-0.18846391627938
394	119989	574	95461	0.11075145527287
394	119989	631	89329	-0.061317509459924
394	119989	654	87796	0.05903588125888
394	119989	795	118069	-0.18846391627938
394	119989	796	119605	-0.12727898176815
394	119989	1138	105877	-0.15270993508387
394	119989	1140	116629	-0.075679394564843
394	119989	1202	89509	0.12706234643485
394	119989	1254	87985	-0.079119367045064
395	123573	395	123573	1.2282421740626
395	123573	418	119481	-0.097673602663498
395	123573	440	94908	0.04538124291547
395	123573	507	119509	-0.10589864629404
395	123573	576	111333	0.12286770794418
395	123573	577	117477	-0.026659786721706
395	123573	630	62193	-0.13003095975232
395	123573	632	92913	-0.061317509459924
395	123573	634	108273	-0.091121130976851
395	123573	652	59124	0.074675139381323
395	123573	1139	109461	-0.15270993508387
395	123573	1140	116629	0.037208991490856
395	123573	1203	93093	0.12706234643485
395	123573	1205	108453	-0.043171311998662
395	123573	1252	59313	0.045688222128336
396	161973	396	161973	1.7750257997936
396	161973	404	96438	-0.25730994152047
396	161973	415	96441	-0.028543481291928
396	161973	508	160981	-0.057630063371475
396	161973	578	158949	0.073009313336735
396	161973	579	160485	-0.17315679041174
396	161973	635	146673	-0.091121130976851
396	161973	636	154353	0.12706234643485
396	161973	797	161077	-0.020249140217078
396	161973	1141	155029	0.037208991490856
396	161973	1142	158613	-0.075679394564843
396	161973	1206	146853	-0.043171311998662
396	161973	1207	154533	0.034399724802202
396	161973	1266	31668	-0.23391812865497
397	177333	397	177333	1.4346405228758
397	177333	405	111798	-0.25730994152047
397	177333	408	160950	-0.028543481291928
397	177333	416	111801	-0.028543481291928
397	177333	419	160953	-0.009889920880633
397	177333	438	62652	-0.029239766081871
397	177333	509	175317	-0.058651530787754
397	177333	510	176853	-0.18846391627938
397	177333	580	171237	0.026659786721706
397	177333	635	146673	-0.061317509459924
397	177333	638	169713	0.12706234643485
397	177333	650	48372	-0.1812865497076
397	177333	656	145140	0.05903588125888
397	177333	798	175413	-0.18846391627938
397	177333	799	176949	-0.12727898176815
397	177333	1144	173973	-0.075679394564843
397	177333	1206	146853	0.12706234643485
397	177333	1209	169893	0.034399724802202
397	177333	1250	48561	0.05903588125888
397	177333	1256	145329	-0.079119367045064
397	177333	1267	47028	-0.23391812865497
398	183477	398	183477	1.6372549019608
398	183477	406	117942	-0.25730994152047
398	183477	417	117945	-0.028543481291928
398	183477	420	175289	-0.19427090399398
398	183477	444	154812	-0.04538124291547
398	183477	509	175317	-0.13310668360619
398	183477	511	182997	-0.18846391627938
398	183477	578	158949	0.11075145527287
398	183477	580	171237	-0.12286770794418
398	183477	582	181989	0.17315679041174
398	183477	629	60657	0.051457492689148
398	183477	657	151284	0.05903588125888
398	183477	800	183093	-0.12727898176815
398	183477	1257	151473	-0.079119367045064
398	183477	1268	53172	-0.23391812865497
399	185013	399	185013	1.4313725490196
399	185013	407	119478	-0.25730994152047
399	185013	418	119481	-0.028543481291928
399	185013	421	176825	-0.19427090399398
399	185013	510	176853	-0.13310668360619
399	185013	511	182997	-0.058651530787754
399	185013	579	160485	0.11075145527287
399	185013	582	181989	-0.073009313336735
399	185013	630	62193	0.051457492689148
399	185013	636	154353	-0.061317509459924
399	185013	638	169713	-0.091121130976851
399	185013	651	56052	-0.1812865497076
399	185013	800	183093	-0.18846391627938
399	185013	1143	170901	-0.15270993508387
399	185013	1207	154533	0.12706234643485
399	185013	1209	169893	-0.043171311998662
399	185013	1251	56241	0.05903588125888
400	208053	400	208053	1.5526315789474
400	208053	409	175286	-0.16848983803475
400	208053	420	175289	-0.20559699957751
400	208053	423	203961	-0.097673602663498
400	208053	439	93372	-0.029239766081871
400	208053	512	203989	-0.10589864629404
400	208053	513	207573	-0.18846391627938
400	208053	584	206565	0.17315679041174
400	208053	635	146673	-0.13003095975232
400	208053	639	200433	0.12706234643485
400	208053	802	207669	-0.12727898176815
400	208053	1210	200613	0.034399724802202
400	208053	1269	77748	-0.23391812865497
401	209589	401	209589	1.3467492260062
401	209589	410	176822	-0.16848983803475
401	209589	421	176825	-0.20559699957751
401	209589	440	94908	-0.029239766081871
401	209589	513	207573	-0.058651530787754
401	209589	583	203493	0.026659786721706
401	209589	584	206565	-0.073009313336735
401	209589	653	80628	-0.1812865497076
401	209589	656	145140	-0.074675139381323
401	209589	802	207669	-0.18846391627938
401	209589	1145	202645	-0.037208991490856
401	209589	1253	80817	0.05903588125888
401	209589	1256	145329	-0.045688222128336
402	215733	402	215733	1.5493636050912
402	215733	411	182966	-0.16848983803475
402	215733	422	182969	-0.20559699957751
402	215733	424	207545	-0.19427090399398
402	215733	445	158396	-0.15920793210053
402	215733	513	207573	-0.13310668360619
402	215733	514	214741	-0.057630063371475
402	215733	583	203493	-0.12286770794418
402	215733	632	92913	0.051457492689148
402	215733	636	154353	-0.13003095975232
402	215733	639	200433	-0.091121130976851
402	215733	657	151284	-0.074675139381323
402	215733	803	214837	-0.020249140217078
402	215733	1210	200613	-0.043171311998662
402	215733	1257	151473	-0.045688222128336
403	231093	403	231093	1.4179566563467
403	231093	414	214710	-0.028543481291928
403	231093	425	214713	-0.009889920880633
403	231093	443	116412	0.029239766081871
403	231093	447	173756	-0.15920793210053
403	231093	448	202428	0.04538124291547
403	231093	584	206565	-0.11075145527287
403	231093	634	108273	0.051457492689148
403	231093	638	169713	-0.13003095975232
403	231093	639	200433	-0.061317509459924
403	231093	655	102132	0.1812865497076
403	231093	658	237813	0.17759742887901
403	231093	1210	200613	0.12706234643485
403	231093	1255	102321	-0.05903588125888
403	231093	1273	231861	-0.2037530430509
404	96438	404	96438	1.7750257997936
404	96438	426	63674	-0.20559699957751
404	96438	516	95446	-0.057630063371475
404	96438	586	93414	0.073009313336735
404	96438	587	94950	-0.17315679041174
404	96438	642	81138	-0.091121130976851
404	96438	643	88818	0.12706234643485
404	96438	653	80628	-0.096050105619124
404	96438	805	95542	-0.020249140217078
404	96438	1148	89494	0.037208991490856
404	96438	1149	93078	-0.075679394564843
404	96438	1213	81318	-0.043171311998662
404	96438	1214	88998	0.034399724802202
404	96438	1258	32178	-0.045688222128336
404	96438	1266	31668	0.15135878912969
405	111798	405	111798	1.5729274165807
405	111798	427	95418	-0.009889920880633
405	111798	438	62652	0.018919848641211
405	111798	517	109782	-0.058651530787754
405	111798	518	111318	-0.18846391627938
405	111798	588	105702	0.026659786721706
405	111798	642	81138	-0.061317509459924
405	111798	645	104178	0.12706234643485
405	111798	650	48372	0.11730306157551
405	111798	806	109878	-0.18846391627938
405	111798	807	111414	-0.12727898176815
405	111798	1151	108438	-0.075679394564843
405	111798	1213	81318	0.12706234643485
405	111798	1216	104358	0.034399724802202
405	111798	1261	79794	-0.079119367045064
405	111798	1267	47028	0.15135878912969
406	117942	406	117942	1.8219814241486
406	117942	428	109754	-0.19427090399398
406	117942	439	93372	0.19112754569094
406	117942	441	105660	-0.073834303515243
406	117942	517	109782	-0.13310668360619
406	117942	519	117462	-0.18846391627938
406	117942	586	93414	0.11075145527287
406	117942	588	105702	-0.12286770794418
406	117942	590	116454	0.17315679041174
406	117942	640	56562	0.13003095975232
406	117942	655	102132	0.096050105619124
406	117942	808	117558	-0.12727898176815
406	117942	1262	85938	-0.079119367045064
406	117942	1268	53172	0.15135878912969
407	119478	407	119478	1.6160990712074
407	119478	429	111290	-0.19427090399398
407	119478	440	94908	0.19112754569094
407	119478	518	111318	-0.13310668360619
407	119478	519	117462	-0.058651530787754
407	119478	587	94950	0.11075145527287
407	119478	590	116454	-0.073009313336735
407	119478	643	88818	-0.061317509459924
407	119478	645	104178	-0.091121130976851
407	119478	651	56052	0.11730306157551
407	119478	654	87796	0.089646765244516
407	119478	808	117558	-0.18846391627938
407	119478	1150	105366	-0.15270993508387
407	119478	1214	88998	0.12706234643485
407	119478	1216	104358	-0.043171311998662
407	119478	1260	55218	0.045688222128336
408	160950	408	160950	1.5864293085655
408	160950	427	95418	-0.028543481291928
408	160950	438	62652	-0.17126088775157
408	160950	520	158934	-0.058651530787754
408	160950	521	160470	-0.18846391627938
408	160950	591	154854	0.026659786721706
408	160950	647	153330	0.12706234643485
408	160950	656	145140	-0.096050105619124
408	160950	809	159030	-0.18846391627938
408	160950	810	160566	-0.12727898176815
408	160950	1152	146838	0.15270993508387
408	160950	1154	157590	-0.075679394564843
408	160950	1218	153510	0.034399724802202
408	160950	1258	32178	0.05903588125888
409	175286	409	175286	1.28173374613
409	175286	428	109754	-0.028543481291928
409	175286	431	158906	-0.009889920880633
409	175286	433	171194	-0.097673602663498
409	175286	522	171222	-0.10589864629404
409	175286	523	174806	-0.18846391627938
409	175286	594	173798	0.17315679041174
409	175286	648	167666	0.12706234643485
409	175286	650	48372	0.10831489587948
409	175286	812	174902	-0.12727898176815
409	175286	1219	167846	0.034399724802202
409	175286	1263	143282	-0.079119367045064
410	176822	410	176822	1.0758513931889
410	176822	429	111290	-0.028543481291928
410	176822	432	160442	-0.009889920880633
410	176822	523	174806	-0.058651530787754
410	176822	593	170726	0.026659786721706
410	176822	594	173798	-0.073009313336735
410	176822	646	146162	-0.061317509459924
410	176822	656	145140	0.089646765244516
410	176822	812	174902	-0.18846391627938
410	176822	1155	169878	-0.037208991490856
410	176822	1217	146342	0.12706234643485
410	176822	1259	48050	0.05903588125888
410	176822	1267	47028	0.038057975055905
411	182966	411	182966	1.3249054007568
411	182966	430	117434	-0.028543481291928
411	182966	434	174778	-0.19427090399398
411	182966	445	158396	0.19112754569094
411	182966	446	170684	-0.073834303515243
411	182966	523	174806	-0.13310668360619
411	182966	524	181974	-0.057630063371475
411	182966	592	158438	0.11075145527287
411	182966	593	170726	-0.12286770794418
411	182966	641	60146	0.051457492689148
411	182966	648	167666	-0.091121130976851
411	182966	651	56052	0.10831489587948
411	182966	657	151284	0.089646765244516
411	182966	813	182070	-0.020249140217078
411	182966	1219	167846	-0.043171311998662
411	182966	1268	53172	0.038057975055905
412	203958	412	203958	1.4520123839009
412	203958	433	171194	-0.20559699957751
412	203958	441	105660	0.17126088775157
412	203958	444	154812	-0.018919848641211
412	203958	525	203478	-0.18846391627938
412	203958	595	202470	0.17315679041174
412	203958	642	81138	-0.051457492689148
412	203958	814	203574	-0.12727898176815
412	203958	1156	200598	0.075679394564843
412	203958	1270	139188	-0.15135878912969
413	207542	413	207542	1.0352597179223
413	207542	434	174778	-0.20559699957751
413	207542	436	203450	-0.097673602663498
413	207542	442	109244	0.17126088775157
413	207542	445	158396	-0.018919848641211
413	207542	525	203478	-0.10589864629404
413	207542	526	206550	-0.057630063371475
413	207542	646	146162	-0.13003095975232
413	207542	653	80628	0.10831489587948
413	207542	815	206646	-0.020249140217078
413	207542	1156	200598	-0.037208991490856
413	207542	1263	143282	-0.045688222128336
413	207542	1269	77748	0.038057975055905
414	214710	414	214710	1.5958892328861
414	214710	435	181946	-0.20559699957751
414	214710	437	206522	-0.19427090399398
414	214710	443	116412	0.17126088775157
414	214710	448	202428	-0.073834303515243
414	214710	526	206550	-0.13310668360619
414	214710	595	202470	-0.12286770794418
414	214710	644	91890	0.051457492689148
414	214710	647	153330	-0.13003095975232
414	214710	654	87796	0.10831489587948
414	214710	657	151284	0.11730306157551
414	214710	659	221430	0.17759742887901
414	214710	1156	200598	0.15270993508387
414	214710	1262	85938	-0.05903588125888
414	214710	1277	215478	-0.2037530430509
415	96441	415	96441	1.5565015479876
415	96441	426	63674	-0.16848983803475
415	96441	528	95449	-0.057630063371475
415	96441	597	93417	0.073009313336735
415	96441	598	94953	-0.17315679041174
415	96441	631	89329	-0.084708230956563
415	96441	632	92913	0.15270993508387
415	96441	661	31992	-0.074675139381323
415	96441	817	95545	-0.020249140217078
415	96441	1159	89497	0.037208991490856
415	96441	1160	93081	-0.075679394564843
415	96441	1223	81321	-0.043171311998662
415	96441	1224	89001	0.034399724802202
415	96441	1253	80817	0.017199862401101
416	111801	416	111801	1.5864293085655
416	111801	427	95418	-0.028543481291928
416	111801	438	62652	-0.17126088775157
416	111801	529	109785	-0.058651530787754
416	111801	530	111321	-0.18846391627938
416	111801	599	105705	0.026659786721706
416	111801	634	108273	0.15270993508387
416	111801	664	79608	0.05903588125888
416	111801	818	109881	-0.18846391627938
416	111801	819	111417	-0.12727898176815
416	111801	1162	108441	-0.075679394564843
416	111801	1223	81321	0.12706234643485
416	111801	1226	104361	0.034399724802202
416	111801	1250	48561	-0.096050105619124
417	117945	417	117945	1.3654970760234
417	117945	439	93372	-0.037759476525234
417	117945	529	109785	-0.13310668360619
417	117945	531	117465	-0.18846391627938
417	117945	597	93417	0.11075145527287
417	117945	599	105705	-0.12286770794418
417	117945	601	116457	0.17315679041174
417	117945	629	60657	-0.083720230854427
417	117945	631	89329	0.1321694997284
417	117945	665	85752	0.05903588125888
417	117945	820	117561	-0.12727898176815
417	117945	1255	102321	-0.017199862401101
418	119481	418	119481	1.2770037839697
418	119481	440	94908	-0.037759476525234
418	119481	530	111321	-0.13310668360619
418	119481	531	117465	-0.058651530787754
418	119481	598	94953	0.11075145527287
418	119481	601	116457	-0.073009313336735
418	119481	630	62193	-0.083720230854427
418	119481	633	105201	-0.013329893360853
418	119481	663	55032	0.074675139381323
418	119481	820	117561	-0.18846391627938
418	119481	1161	105369	-0.15270993508387
418	119481	1224	89001	0.12706234643485
418	119481	1226	104361	-0.043171311998662
418	119481	1251	56241	-0.096050105619124
418	119481	1254	87985	0.046439628482972
419	160953	419	160953	1.7896456828345
419	160953	427	95418	-0.25730994152047
419	160953	438	62652	0.13450292397661
419	160953	532	158937	-0.058651530787754
419	160953	533	160473	-0.18846391627938
419	160953	602	154857	0.026659786721706
419	160953	635	146673	0.013329893360853
419	160953	637	157425	0.15270993508387
419	160953	661	31992	-0.1812865497076
419	160953	821	159033	-0.18846391627938
419	160953	822	160569	-0.12727898176815
419	160953	1163	146841	0.15270993508387
419	160953	1165	157593	-0.075679394564843
419	160953	1228	153513	0.034399724802202
419	160953	1256	145329	0.017199862401101
419	160953	1279	30648	-0.23391812865497
420	175289	420	175289	1.5995872033024
420	175289	428	109754	-0.25730994152047
420	175289	431	158906	-0.028543481291928
420	175289	534	171225	-0.10589864629404
420	175289	535	174809	-0.18846391627938
420	175289	605	173801	0.17315679041174
420	175289	635	146673	0.1321694997284
420	175289	666	143096	0.05903588125888
420	175289	824	174905	-0.12727898176815
420	175289	1229	167849	0.034399724802202
420	175289	1280	44984	-0.23391812865497
421	176825	421	176825	1.5110939112487
421	176825	429	111290	-0.25730994152047
421	176825	432	160442	-0.028543481291928
421	176825	535	174809	-0.058651530787754
421	176825	604	170729	0.026659786721706
421	176825	605	173801	-0.073009313336735
421	176825	638	169713	0.084708230956563
421	176825	662	47864	-0.1812865497076
421	176825	824	174905	-0.18846391627938
421	176825	1166	169881	-0.037208991490856
421	176825	1227	146345	0.12706234643485
421	176825	1256	145329	0.046439628482972
422	182969	422	182969	1.2901616787066
422	182969	430	117434	-0.25730994152047
422	182969	445	158396	-0.037759476525234
422	182969	535	174809	-0.13310668360619
422	182969	536	181977	-0.057630063371475
422	182969	603	158441	0.11075145527287
422	182969	604	170729	-0.12286770794418
422	182969	636	154353	0.1321694997284
422	182969	825	182073	-0.020249140217078
422	182969	1229	167849	-0.043171311998662
422	182969	1257	151473	0.046439628482972
423	203961	423	203961	1.6271929824561
423	203961	433	171194	-0.16848983803475
423	203961	441	105660	-0.13450292397661
423	203961	444	154812	0.17126088775157
423	203961	537	203481	-0.18846391627938
423	203961	606	202473	0.17315679041174
423	203961	635	146673	-0.083720230854427
423	203961	639	200433	-0.15270993508387
423	203961	826	203577	-0.12727898176815
423	203961	1167	200601	0.075679394564843
423	203961	1281	73656	-0.23391812865497
424	207545	424	207545	1.1923804609563
424	207545	434	174778	-0.16848983803475
424	207545	442	109244	-0.13450292397661
424	207545	445	158396	0.17126088775157
424	207545	537	203481	-0.10589864629404
424	207545	538	206553	-0.057630063371475
424	207545	639	200433	0.084708230956563
424	207545	666	143096	-0.074675139381323
424	207545	827	206649	-0.020249140217078
424	207545	1167	200601	-0.037208991490856
425	214713	425	214713	1.4004127966976
425	214713	435	181946	-0.16848983803475
425	214713	443	116412	-0.13450292397661
425	214713	538	206553	-0.13310668360619
425	214713	606	202473	-0.12286770794418
425	214713	637	157425	0.083720230854427
425	214713	639	200433	0.013329893360853
425	214713	665	85752	0.1812865497076
425	214713	667	221433	0.17759742887901
425	214713	1167	200601	0.15270993508387
425	214713	1257	151473	-0.096050105619124
425	214713	1285	215481	-0.2037530430509
426	63674	426	63674	1.9086687306502
426	63674	539	62682	-0.057630063371475
426	63674	607	60650	0.073009313336735
426	63674	608	62186	-0.17315679041174
426	63674	640	56562	-0.084708230956563
426	63674	641	60146	0.15270993508387
426	63674	661	31992	0.089646765244516
426	63674	662	47864	-0.096050105619124
426	63674	828	62778	-0.020249140217078
426	63674	1168	56730	0.037208991490856
426	63674	1169	60314	-0.075679394564843
426	63674	1230	48554	-0.043171311998662
426	63674	1231	56234	0.034399724802202
426	63674	1258	32178	0.046439628482972
426	63674	1259	48050	0.017199862401101
427	95418	427	95418	1.6513587891297
427	95418	438	62652	-0.08703130374957
427	95418	540	93402	-0.058651530787754
427	95418	541	94938	-0.18846391627938
427	95418	609	89322	0.026659786721706
427	95418	642	81138	0.013329893360853
427	95418	644	91890	0.15270993508387
427	95418	661	31992	0.11730306157551
427	95418	664	79608	-0.096050105619124
427	95418	829	93498	-0.18846391627938
427	95418	830	95034	-0.12727898176815
427	95418	1170	81306	0.15270993508387
427	95418	1172	92058	-0.075679394564843
427	95418	1234	87978	0.034399724802202
427	95418	1258	32178	-0.096050105619124
427	95418	1261	79794	0.017199862401101
427	95418	1279	30648	0.15135878912969
428	109754	428	109754	1.5995872033024
428	109754	439	93372	-0.20559699957751
428	109754	542	105690	-0.10589864629404
428	109754	543	109274	-0.18846391627938
428	109754	612	108266	0.17315679041174
428	109754	642	81138	0.1321694997284
428	109754	832	109370	-0.12727898176815
428	109754	1235	102314	0.034399724802202
428	109754	1280	44984	0.15135878912969
429	111290	429	111290	1.5110939112487
429	111290	440	94908	-0.20559699957751
429	111290	543	109274	-0.058651530787754
429	111290	611	105194	0.026659786721706
429	111290	612	108266	-0.073009313336735
429	111290	645	104178	0.084708230956563
429	111290	662	47864	0.11730306157551
429	111290	664	79608	0.089646765244516
429	111290	832	109370	-0.18846391627938
429	111290	1173	104346	-0.037208991490856
429	111290	1233	80810	0.12706234643485
429	111290	1259	48050	-0.096050105619124
429	111290	1261	79794	0.046439628482972
430	117434	430	117434	1.3366013071895
430	117434	442	109244	-0.061433853972088
430	117434	543	109274	-0.13310668360619
430	117434	544	116442	-0.057630063371475
430	117434	610	92906	0.11075145527287
430	117434	611	105194	-0.12286770794418
430	117434	641	60146	-0.083720230854427
430	117434	643	88818	0.1321694997284
430	117434	665	85752	0.089646765244516
430	117434	833	116538	-0.020249140217078
430	117434	1235	102314	-0.043171311998662
430	117434	1262	85938	0.046439628482972
431	158906	431	158906	1.3810629514964
431	158906	439	93372	-0.16848983803475
431	158906	545	154842	-0.10589864629404
431	158906	546	158426	-0.18846391627938
431	158906	613	146666	0.12286770794418
431	158906	615	157418	0.17315679041174
431	158906	661	31992	0.10831489587948
431	158906	666	143096	-0.096050105619124
431	158906	835	158522	-0.12727898176815
431	158906	1237	151466	0.034399724802202
431	158906	1263	143282	0.017199862401101
432	160442	432	160442	1.2925696594427
432	160442	440	94908	-0.16848983803475
432	160442	546	158426	-0.058651530787754
432	160442	614	154346	0.026659786721706
432	160442	615	157418	-0.073009313336735
432	160442	646	146162	0.013329893360853
432	160442	647	153330	0.084708230956563
432	160442	835	158522	-0.18846391627938
432	160442	1174	146330	0.15270993508387
432	160442	1175	153498	-0.037208991490856
432	160442	1236	145322	0.043171311998662
432	160442	1279	30648	0.038057975055905
433	171194	433	171194	1.6756105951152
433	171194	441	105660	-0.16848983803475
433	171194	444	154812	-0.20559699957751
433	171194	547	170714	-0.18846391627938
433	171194	613	146666	-0.11075145527287
433	171194	616	169706	0.17315679041174
433	171194	648	167666	-0.15270993508387
433	171194	836	170810	-0.12727898176815
433	171194	1176	167834	0.075679394564843
434	174778	434	174778	1.2407980736154
434	174778	442	109244	-0.16848983803475
434	174778	445	158396	-0.20559699957751
434	174778	547	170714	-0.10589864629404
434	174778	548	173786	-0.057630063371475
434	174778	646	146162	0.1321694997284
434	174778	648	167666	0.084708230956563
434	174778	662	47864	0.10831489587948
434	174778	666	143096	0.089646765244516
434	174778	837	173882	-0.020249140217078
434	174778	1176	167834	-0.037208991490856
434	174778	1263	143282	0.046439628482972
434	174778	1280	44984	0.038057975055905
435	181946	435	181946	1.4952700378397
435	181946	443	116412	-0.16848983803475
435	181946	447	173756	-0.061433853972088
435	181946	548	173786	-0.13310668360619
435	181946	615	157418	0.11075145527287
435	181946	616	169706	-0.12286770794418
435	181946	647	153330	0.1321694997284
435	181946	648	167666	0.013329893360853
435	181946	663	55032	0.10831489587948
435	181946	669	188666	0.17759742887901
435	181946	1176	167834	0.15270993508387
435	181946	1237	151466	-0.12706234643485
435	181946	1289	182714	-0.2037530430509
436	203450	436	203450	1.109821121431
436	203450	446	170684	-0.08703130374957
436	203450	549	202458	-0.057630063371475
436	203450	617	200426	0.073009313336735
436	203450	646	146162	-0.083720230854427
436	203450	838	202554	-0.020249140217078
436	203450	1281	73656	0.038057975055905
437	206522	437	206522	1.1924664602683
437	206522	447	173756	-0.08703130374957
437	206522	549	202458	-0.10589864629404
437	206522	617	200426	-0.026659786721706
437	206522	664	79608	0.10831489587948
437	206522	666	143096	0.11730306157551
437	206522	1263	143282	-0.096050105619124
437	206522	1290	207290	-0.2037530430509
438	62652	438	62652	2.0179738562092
438	62652	550	60636	-0.058651530787754
438	62652	551	62172	-0.18846391627938
438	62652	618	56556	0.026659786721706
438	62652	650	48372	0.013329893360853
438	62652	652	59124	0.15270993508387
438	62652	661	31992	-0.061317509459924
438	62652	663	55032	-0.12706234643485
438	62652	839	60732	-0.18846391627938
438	62652	840	62268	-0.12727898176815
438	62652	1178	48540	0.15270993508387
438	62652	1180	59292	-0.075679394564843
438	62652	1239	32172	-0.12706234643485
438	62652	1241	55212	0.034399724802202
438	62652	1267	47028	0.017199862401101
438	62652	1279	30648	-0.079119367045064
439	93372	439	93372	1.7332301341589
439	93372	552	89308	-0.10589864629404
439	93372	553	92892	-0.18846391627938
439	93372	620	81132	0.12286770794418
439	93372	622	91884	0.17315679041174
439	93372	661	31992	-0.13003095975232
439	93372	665	85752	-0.12706234643485
439	93372	842	92988	-0.12727898176815
439	93372	1243	85932	0.034399724802202
439	93372	1269	77748	0.017199862401101
440	94908	440	94908	1.6447368421053
440	94908	553	92892	-0.058651530787754
440	94908	621	88812	0.026659786721706
440	94908	622	91884	-0.073009313336735
440	94908	653	80628	0.013329893360853
440	94908	654	87796	0.084708230956563
440	94908	664	79608	-0.091121130976851
440	94908	842	92988	-0.18846391627938
440	94908	1181	80796	0.15270993508387
440	94908	1182	87964	-0.037208991490856
440	94908	1242	79788	0.043171311998662
440	94908	1266	31668	-0.096050105619124
440	94908	1279	30648	-0.045688222128336
441	105660	441	105660	1.6271929824561
441	105660	554	105180	-0.18846391627938
441	105660	620	81132	-0.11075145527287
441	105660	623	104172	0.17315679041174
441	105660	650	48372	0.083720230854427
441	105660	655	102132	-0.15270993508387
441	105660	843	105276	-0.12727898176815
441	105660	1183	102300	0.075679394564843
441	105660	1281	73656	0.079119367045064
442	109244	442	109244	1.2736498108015
442	109244	554	105180	-0.10589864629404
442	109244	555	108252	-0.057630063371475
442	109244	653	80628	0.1321694997284
442	109244	655	102132	0.084708230956563
442	109244	662	47864	-0.13003095975232
442	109244	844	108348	-0.020249140217078
442	109244	1183	102300	-0.037208991490856
442	109244	1269	77748	0.046439628482972
442	109244	1280	44984	-0.045688222128336
443	116412	443	116412	1.609391124871
443	116412	555	108252	-0.13310668360619
443	116412	622	91884	0.11075145527287
443	116412	623	104172	-0.12286770794418
443	116412	652	59124	-0.083720230854427
443	116412	654	87796	0.1321694997284
443	116412	655	102132	0.013329893360853
443	116412	663	55032	-0.13003095975232
443	116412	665	85752	-0.061317509459924
443	116412	672	123132	0.17759742887901
443	116412	1183	102300	0.15270993508387
443	116412	1243	85932	-0.12706234643485
443	116412	1268	53172	0.096050105619124
443	116412	1294	117180	-0.2037530430509
444	154812	444	154812	1.5694014447884
444	154812	556	146652	-0.13310668360619
444	154812	557	154332	-0.18846391627938
444	154812	625	153324	0.17315679041174
444	154812	657	151284	-0.15270993508387
444	154812	661	31992	0.051457492689148
444	154812	846	154428	-0.12727898176815
444	154812	1185	151452	0.075679394564843
444	154812	1270	139188	0.017199862401101
445	158396	445	158396	1.2158582731338
445	158396	557	154332	-0.10589864629404
445	158396	558	157404	-0.057630063371475
445	158396	624	146156	0.12286770794418
445	158396	657	151284	0.084708230956563
445	158396	666	143096	-0.091121130976851
445	158396	847	157500	-0.020249140217078
445	158396	1185	151452	-0.037208991490856
445	158396	1244	143276	0.043171311998662
446	170684	446	170684	1.109821121431
446	170684	559	169692	-0.057630063371475
446	170684	624	146156	-0.11075145527287
446	170684	626	167660	0.073009313336735
446	170684	662	47864	0.051457492689148
446	170684	848	169788	-0.020249140217078
446	170684	1270	139188	0.046439628482972
447	173756	447	173756	1.2737358101135
447	173756	559	169692	-0.10589864629404
447	173756	626	167660	-0.026659786721706
447	173756	656	145140	0.1321694997284
447	173756	666	143096	-0.061317509459924
447	173756	1244	143276	-0.12706234643485
447	173756	1280	44984	0.05903588125888
447	173756	1296	174524	-0.2037530430509
448	202428	448	202428	1.2540419676643
448	202428	560	200412	-0.058651530787754
448	202428	656	145140	-0.083720230854427
448	202428	664	79608	0.051457492689148
448	202428	674	209148	-0.17759742887901
448	202428	849	200508	-0.18846391627938
448	202428	1270	139188	-0.096050105619124
448	202428	1281	73656	0.05903588125888
448	202428	1298	203196	-0.2037530430509
449	57027	449	57027	1.2264361885105
449	57027	451	48837	-0.061433853972088
449	57027	452	32454	0.037759476525234
449	57027	454	186567	-0.060549867540582
449	57027	461	32457	-0.19112754569094
449	57027	462	121035	0.098513328648281
450	81603	450	81603	1.4179566563467
450	81603	451	48837	-0.08703130374957
450	81603	452	32454	-0.17126088775157
450	81603	456	211143	-0.060549867540582
450	81603	461	32457	0.018919848641211
450	81603	493	112851	0.13032088421426
450	81603	562	96483	-0.15662621009944
451	48837	451	48837	1.2554179566563
451	48837	452	32454	-0.028543481291928
451	48837	461	32457	-0.009889920880633
451	48837	471	112845	0.098513328648281
451	48837	573	63717	-0.15662621009944
452	32454	452	32454	1.4477984176127
452	32454	482	96462	0.098513328648281
452	32454	515	63702	-0.13032088421426
453	125127	453	125127	1.3844169246646
453	125127	462	121035	-0.097673602663498
453	125127	471	112845	0.073834303515243
453	125127	482	96462	-0.04538124291547
453	125127	493	112851	-0.16744046170885
453	125127	504	96469	0.1647312275685
453	125127	515	63702	-0.13721998050439
453	125127	562	96483	0.043515651874785
453	125127	564	117987	0.12054192587385
453	125127	573	63717	-0.083247334021328
453	125127	575	109797	-0.091121130976851
453	125127	586	93414	0.056006354535992
453	125127	854	124231	-0.020249140217078
453	125127	1080	123783	-0.10663914688682
453	125127	1301	60867	0.045688222128336
453	125127	1304	93123	0.079119367045064
453	125127	1313	60357	-0.15135878912969
454	186567	454	186567	1.4610423116615
454	186567	462	121035	-0.028543481291928
454	186567	464	178379	-0.19427090399398
454	186567	474	161997	0.19112754569094
454	186567	496	162003	0.019779841761266
454	186567	515	63702	-0.058479532163743
454	186567	573	63717	-0.13721998050439
454	186567	580	171237	-0.091121130976851
454	186567	591	154854	0.056006354535992
454	186567	856	185671	-0.020249140217078
454	186567	1083	183687	0.029370999939644
454	186567	1084	185223	-0.10663914688682
454	186567	1308	154563	0.079119367045064
454	186567	1312	56773	0.038057975055905
454	186567	1322	56262	-0.23391812865497
455	189639	455	189639	1.4659442724458
455	189639	463	124107	-0.028543481291928
455	189639	465	185547	-0.097673602663498
455	189639	475	177357	0.073834303515243
455	189639	486	160974	-0.04538124291547
455	189639	497	177363	-0.16744046170885
455	189639	498	183507	0.11075145527287
455	189639	508	160981	0.1647312275685
455	189639	509	175317	-0.083720230854427
455	189639	520	158934	0.051457492689148
455	189639	566	160995	0.043515651874785
455	189639	567	175331	0.1321694997284
455	189639	578	158949	-0.13003095975232
455	189639	585	62694	-0.12865497076023
455	189639	857	189255	-0.12727898176815
455	189639	1083	183687	-0.17315679041174
455	189639	1301	60867	-0.05903588125888
455	189639	1309	157635	0.079119367045064
455	189639	1323	59334	-0.23391812865497
456	211143	456	211143	1.6816305469556
456	211143	464	178379	-0.20559699957751
456	211143	471	112845	0.17126088775157
456	211143	474	161997	-0.018919848641211
456	211143	482	96462	0.029239766081871
456	211143	493	112851	-0.037759476525234
456	211143	496	162003	0.19112754569094
456	211143	504	96469	-0.15920793210053
456	211143	562	96483	0.04538124291547
456	211143	570	204003	-0.12054192587385
456	211143	858	210247	-0.020249140217078
456	211143	1085	208263	0.029370999939644
456	211143	1086	209799	-0.10663914688682
456	211143	1307	146883	-0.045688222128336
456	211143	1314	81349	0.038057975055905
456	211143	1318	146373	0.15135878912969
456	211143	1324	80838	-0.23391812865497
457	218311	457	218311	1.7399380804954
457	218311	465	185547	-0.20559699957751
457	218311	467	210123	-0.19427090399398
457	218311	472	120013	0.17126088775157
457	218311	486	160974	0.15920793210053
457	218311	494	120019	-0.037759476525234
457	218311	508	160981	0.037839697282422
457	218311	512	203989	-0.083720230854427
457	218311	516	95446	-0.058479532163743
457	218311	566	160995	0.1647312275685
457	218311	570	204003	0.1321694997284
457	218311	574	95461	-0.13721998050439
457	218311	591	154854	-0.10831489587948
457	218311	859	216391	-0.18846391627938
457	218311	860	217927	-0.12727898176815
457	218311	1303	89539	-0.05903588125888
457	218311	1319	153541	0.15135878912969
457	218311	1325	88006	-0.23391812865497
458	221895	458	221895	1.7612659098727
458	221895	466	189131	-0.20559699957751
458	221895	469	217803	-0.097673602663498
458	221895	473	123597	0.17126088775157
458	221895	479	209613	0.073834303515243
458	221895	495	123603	-0.037759476525234
458	221895	501	209619	-0.16744046170885
458	221895	502	215763	0.11075145527287
458	221895	513	207573	-0.083720230854427
458	221895	521	160470	0.13721998050439
458	221895	571	207587	0.1321694997284
458	221895	572	214755	-0.12054192587385
458	221895	579	160485	0.083247334021328
458	221895	584	206565	0.091121130976851
458	221895	587	94950	-0.12865497076023
458	221895	592	158438	-0.10831489587948
458	221895	1087	215943	-0.17315679041174
458	221895	1304	93123	-0.05903588125888
458	221895	1309	157635	0.045688222128336
458	221895	1316	92101	-0.038057975055905
459	232647	459	232647	1.609821121431
459	232647	468	216267	-0.009889920880633
459	232647	476	183501	0.018919848641211
459	232647	478	208077	-0.19112754569094
459	232647	484	117966	-0.029239766081871
459	232647	487	175310	0.15920793210053
459	232647	490	203982	-0.04538124291547
459	232647	498	183507	-0.19112754569094
459	232647	500	208083	-0.019779841761266
459	232647	506	117973	0.15920793210053
459	232647	509	175317	0.037839697282422
459	232647	512	203989	0.1647312275685
459	232647	517	109782	-0.058479532163743
459	232647	522	171222	-0.13721998050439
459	232647	564	117987	-0.04538124291547
459	232647	567	175331	0.1647312275685
459	232647	570	204003	0.043515651874785
459	232647	575	109797	-0.13721998050439
459	232647	580	171237	-0.083247334021328
459	232647	588	105702	0.12865497076023
459	232647	861	232263	-0.12727898176815
459	232647	1088	231303	0.10663914688682
459	232647	1311	200643	-0.079119367045064
459	232647	1320	167877	0.15135878912969
459	232647	1326	102342	-0.23391812865497
460	234183	460	234183	1.8013415892673
460	234183	469	217803	-0.009889920880633
460	234183	477	185037	0.018919848641211
460	234183	479	209613	-0.19112754569094
460	234183	485	119502	-0.029239766081871
460	234183	488	176846	0.15920793210053
460	234183	499	185043	-0.19112754569094
460	234183	501	209619	-0.019779841761266
460	234183	507	119509	0.15920793210053
460	234183	510	176853	0.037839697282422
460	234183	518	111318	-0.058479532163743
460	234183	525	203478	-0.051457492689148
460	234183	565	119523	-0.04538124291547
460	234183	568	176867	0.1647312275685
460	234183	576	111333	-0.13721998050439
460	234183	583	203493	0.13003095975232
460	234183	593	170726	-0.10831489587948
460	234183	595	202470	0.056006354535992
460	234183	861	232263	-0.18846391627938
460	234183	1088	231303	-0.029370999939644
460	234183	1305	105411	-0.05903588125888
460	234183	1310	169923	0.045688222128336
460	234183	1317	104389	-0.038057975055905
461	32457	461	32457	1.4112487100103
461	32457	474	161997	0.060549867540582
461	32457	527	63705	-0.13032088421426
462	121035	462	121035	1.3328173374613
462	121035	471	112845	-0.061433853972088
462	121035	482	96462	0.037759476525234
462	121035	493	112851	0.0042999656002752
462	121035	527	63705	-0.037839697282422
462	121035	562	96483	-0.16744046170885
462	121035	564	117987	-0.14487336486044
462	121035	599	105705	-0.091121130976851
462	121035	609	89322	0.056006354535992
462	121035	863	120139	-0.020249140217078
462	121035	1091	118155	0.029370999939644
462	121035	1092	119691	-0.10663914688682
462	121035	1303	89539	0.046439628482972
462	121035	1305	105411	0.017199862401101
462	121035	1331	56265	-0.15135878912969
463	124107	463	124107	1.3196594427245
463	124107	494	120019	-0.15565637904023
463	124107	528	95449	0.1647312275685
463	124107	529	109785	-0.083720230854427
463	124107	539	62682	-0.13721998050439
463	124107	540	93402	0.051457492689148
463	124107	563	111843	0.0094599243206054
463	124107	564	117987	0.12286770794418
463	124107	596	62697	-0.083247334021328
463	124107	597	93417	-0.13003095975232
463	124107	607	60650	0.10831489587948
463	124107	864	123723	-0.12727898176815
463	124107	1091	118155	-0.17315679041174
463	124107	1301	60867	0.096050105619124
463	124107	1306	108483	0.017199862401101
463	124107	1332	59337	-0.15135878912969
464	178379	464	178379	1.8004815961472
464	178379	471	112845	-0.16848983803475
464	178379	474	161997	-0.20559699957751
464	178379	496	162003	-0.19427090399398
464	178379	527	63705	-0.15920793210053
464	178379	567	175331	-0.14487336486044
464	178379	613	146666	0.056006354535992
464	178379	866	177483	-0.020249140217078
464	178379	1094	175499	0.029370999939644
464	178379	1095	177035	-0.10663914688682
464	178379	1307	146883	0.046439628482972
464	178379	1330	48585	0.038057975055905
464	178379	1339	48074	-0.23391812865497
465	185547	465	185547	1.5526315789474
465	185547	472	120013	-0.16848983803475
465	185547	475	177357	-0.061433853972088
465	185547	486	160974	0.037759476525234
465	185547	497	177363	0.0042999656002752
465	185547	498	183507	-0.13310668360619
465	185547	534	171225	-0.083720230854427
465	185547	539	62682	-0.058479532163743
465	185547	545	154842	0.051457492689148
465	185547	566	160995	-0.16744046170885
465	185547	596	62697	-0.13721998050439
465	185547	602	154857	-0.13003095975232
465	185547	867	183627	-0.18846391627938
465	185547	868	185163	-0.12727898176815
465	185547	1310	169923	0.017199862401101
465	185547	1340	55242	-0.23391812865497
466	189131	466	189131	1.5558995528036
466	189131	473	123597	-0.16848983803475
466	189131	499	185043	-0.15565637904023
466	189131	533	160473	0.1647312275685
466	189131	535	174809	-0.083720230854427
466	189131	546	158426	0.051457492689148
466	189131	568	176867	0.0094599243206054
466	189131	569	183011	0.12286770794418
466	189131	603	158441	-0.13003095975232
466	189131	605	173801	0.091121130976851
466	189131	608	62186	-0.12865497076023
466	189131	615	157418	-0.056006354535992
466	189131	1096	183179	-0.17315679041174
466	189131	1309	157635	-0.046439628482972
466	189131	1332	59337	-0.038057975055905
467	210123	467	210123	1.7600619195046
467	210123	475	177357	-0.08703130374957
467	210123	483	111822	0.13450292397661
467	210123	486	160974	-0.17126088775157
467	210123	497	177363	-0.061433853972088
467	210123	500	208083	-0.13310668360619
467	210123	528	95449	-0.15920793210053
467	210123	566	160995	0.073834303515243
467	210123	570	204003	-0.12286770794418
467	210123	613	146666	-0.10831489587948
467	210123	869	208203	-0.18846391627938
467	210123	870	209739	-0.12727898176815
467	210123	1097	204171	0.17315679041174
467	210123	1307	146883	-0.096050105619124
467	210123	1336	145353	0.15135878912969
467	210123	1341	79818	-0.23391812865497
468	216267	468	216267	1.2197282421741
468	216267	476	183501	-0.08703130374957
468	216267	478	208077	-0.061433853972088
468	216267	484	117966	0.13450292397661
468	216267	498	183507	-0.061433853972088
468	216267	500	208083	0.0042999656002752
468	216267	532	158937	0.037839697282422
468	216267	540	93402	-0.058479532163743
468	216267	545	154842	-0.13721998050439
468	216267	570	204003	-0.0094599243206054
468	216267	597	93417	-0.13721998050439
468	216267	602	154857	-0.083247334021328
468	216267	609	89322	0.12865497076023
468	216267	871	215883	-0.12727898176815
468	216267	1099	214923	0.10663914688682
468	216267	1311	200643	0.017199862401101
468	216267	1337	151497	0.15135878912969
468	216267	1342	85962	-0.23391812865497
469	217803	469	217803	1.5286377708978
469	217803	477	185037	-0.08703130374957
469	217803	479	209613	-0.061433853972088
469	217803	485	119502	0.13450292397661
469	217803	499	185043	-0.061433853972088
469	217803	501	209619	0.0042999656002752
469	217803	502	215763	-0.13310668360619
469	217803	533	160473	0.037839697282422
469	217803	537	203481	-0.083720230854427
469	217803	541	94938	-0.058479532163743
469	217803	572	214755	0.14487336486044
469	217803	598	94953	-0.13721998050439
469	217803	606	202473	0.091121130976851
469	217803	614	154346	-0.10831489587948
469	217803	871	215883	-0.18846391627938
469	217803	1099	214923	-0.029370999939644
469	217803	1308	154563	-0.096050105619124
469	217803	1334	88009	-0.038057975055905
470	232139	470	232139	1.6514447884417
470	232139	480	215757	-0.20559699957751
470	232139	489	182990	0.17126088775157
470	232139	491	207566	-0.037759476525234
470	232139	502	215763	-0.19427090399398
470	232139	531	117465	0.15920793210053
470	232139	535	174809	0.037839697282422
470	232139	537	203481	0.1647312275685
470	232139	543	109274	-0.058479532163743
470	232139	547	170714	-0.13721998050439
470	232139	569	183011	-0.073834303515243
470	232139	571	207587	0.16744046170885
470	232139	600	109289	-0.13721998050439
470	232139	604	170729	-0.083247334021328
470	232139	611	105194	0.12865497076023
470	232139	617	200426	0.056006354535992
470	232139	872	231243	-0.020249140217078
470	232139	1311	200643	0.046439628482972
470	232139	1335	102345	-0.038057975055905
471	112845	471	112845	1.5760233918129
471	112845	482	96462	-0.028543481291928
471	112845	504	96469	-0.19427090399398
471	112845	527	63705	0.19112754569094
471	112845	573	63717	-0.073834303515243
471	112845	575	109797	-0.14487336486044
471	112845	599	105705	0.12054192587385
471	112845	620	81132	0.056006354535992
471	112845	874	111949	-0.020249140217078
471	112845	1102	109965	0.029370999939644
471	112845	1103	111501	-0.10663914688682
471	112845	1314	81349	0.046439628482972
471	112845	1330	48585	-0.045688222128336
471	112845	1333	80841	-0.079119367045064
472	120013	472	120013	1.4094427244582
472	120013	505	111829	0.0042999656002752
472	120013	506	117973	-0.13310668360619
472	120013	528	95449	-0.019779841761266
472	120013	552	89308	0.051457492689148
472	120013	574	95461	-0.16744046170885
472	120013	596	62697	0.1647312275685
472	120013	599	105705	-0.1321694997284
472	120013	618	56556	0.10831489587948
472	120013	875	118093	-0.18846391627938
472	120013	876	119629	-0.12727898176815
472	120013	1312	56773	0.096050105619124
472	120013	1317	104389	0.017199862401101
472	120013	1334	88009	-0.079119367045064
473	123597	473	123597	1.4939800481596
473	123597	507	119509	-0.15565637904023
473	123597	530	111321	0.16744046170885
473	123597	531	117465	-0.11075145527287
473	123597	551	62172	-0.13721998050439
473	123597	553	92892	0.051457492689148
473	123597	576	111333	0.0094599243206054
473	123597	577	117477	0.12286770794418
473	123597	598	94953	-0.043515651874785
473	123597	600	109289	-0.1321694997284
473	123597	601	116457	0.12054192587385
473	123597	619	60140	0.10831489587948
473	123597	622	91884	-0.056006354535992
473	123597	1104	117645	-0.17315679041174
473	123597	1313	60357	0.096050105619124
473	123597	1316	92101	-0.046439628482972
473	123597	1332	59337	0.045688222128336
474	161997	474	161997	1.5412796697626
474	161997	482	96462	-0.25730994152047
474	161997	527	63705	-0.037759476525234
474	161997	578	158949	-0.14487336486044
474	161997	602	154857	0.12054192587385
474	161997	877	161101	-0.020249140217078
474	161997	1105	159117	0.029370999939644
474	161997	1106	160653	-0.10663914688682
474	161997	1318	146373	-0.017199862401101
474	161997	1346	31692	-0.23391812865497
475	177357	475	177357	1.6372549019608
475	177357	483	111822	-0.25730994152047
475	177357	486	160974	-0.028543481291928
475	177357	508	160981	-0.19427090399398
475	177357	509	175317	-0.13310668360619
475	177357	534	171225	0.11075145527287
475	177357	556	146652	0.051457492689148
475	177357	580	171237	-0.12286770794418
475	177357	596	62697	-0.04538124291547
475	177357	878	175437	-0.18846391627938
475	177357	879	176973	-0.12727898176815
475	177357	1107	171405	0.17315679041174
475	177357	1330	48585	0.05903588125888
475	177357	1336	145353	-0.079119367045064
475	177357	1347	47052	-0.23391812865497
476	183501	476	183501	1.1781905744754
476	183501	484	117966	-0.25730994152047
476	183501	509	175317	0.0042999656002752
476	183501	532	158937	-0.019779841761266
476	183501	534	171225	-0.16744046170885
476	183501	550	60636	-0.058479532163743
476	183501	578	158949	-0.16744046170885
476	183501	580	171237	-0.0094599243206054
476	183501	602	154857	0.043515651874785
476	183501	618	56556	0.12865497076023
476	183501	880	183117	-0.12727898176815
476	183501	1109	182157	0.10663914688682
476	183501	1320	167877	0.017199862401101
476	183501	1337	151497	-0.079119367045064
476	183501	1348	53196	-0.23391812865497
477	185037	477	185037	1.4871001031992
477	185037	485	119502	-0.25730994152047
477	185037	510	176853	0.0042999656002752
477	185037	511	182997	-0.13310668360619
477	185037	533	160473	-0.019779841761266
477	185037	551	62172	-0.058479532163743
477	185037	557	154332	0.051457492689148
477	185037	579	160485	-0.16744046170885
477	185037	582	181989	0.14487336486044
477	185037	604	170729	-0.1321694997284
477	185037	625	153324	-0.056006354535992
477	185037	880	183117	-0.18846391627938
477	185037	1109	182157	-0.029370999939644
477	185037	1319	153541	-0.046439628482972
477	185037	1331	56265	0.05903588125888
478	208077	478	208077	1.4969040247678
478	208077	487	175310	-0.16848983803475
478	208077	509	175317	-0.061433853972088
478	208077	512	203989	-0.15565637904023
478	208077	529	109785	0.037759476525234
478	208077	532	158937	-0.19112754569094
478	208077	556	146652	-0.13721998050439
478	208077	578	158949	0.073834303515243
478	208077	597	93417	-0.04538124291547
478	208077	620	81132	0.12865497076023
478	208077	882	207693	-0.12727898176815
478	208077	1111	206733	0.10663914688682
478	208077	1349	77772	-0.23391812865497
479	209613	479	209613	1.8058135534916
479	209613	488	176846	-0.16848983803475
479	209613	510	176853	-0.061433853972088
479	209613	513	207573	-0.13310668360619
479	209613	530	111321	0.037759476525234
479	209613	533	160473	-0.19112754569094
479	209613	537	203481	0.11075145527287
479	209613	579	160485	0.073834303515243
479	209613	583	203493	-0.12286770794418
479	209613	584	206565	0.14487336486044
479	209613	598	94953	-0.04538124291547
479	209613	606	202473	-0.12054192587385
479	209613	624	146156	-0.10831489587948
479	209613	882	207693	-0.18846391627938
479	209613	1110	203661	0.17315679041174
479	209613	1111	206733	-0.029370999939644
479	209613	1318	146373	-0.096050105619124
479	209613	1333	80841	0.05903588125888
479	209613	1336	145353	-0.045688222128336
480	215757	480	215757	1.3467492260062
480	215757	489	182990	-0.16848983803475
480	215757	511	182997	-0.061433853972088
480	215757	513	207573	0.0042999656002752
480	215757	531	117465	0.037759476525234
480	215757	537	203481	-0.16744046170885
480	215757	553	92892	-0.058479532163743
480	215757	557	154332	-0.13721998050439
480	215757	583	203493	-0.0094599243206054
480	215757	603	158441	-0.1647312275685
480	215757	621	88812	0.12865497076023
480	215757	883	214861	-0.020249140217078
480	215757	1337	151497	-0.045688222128336
481	231117	481	231117	1.6517027863777
481	231117	492	214734	-0.028543481291928
481	231117	514	214741	-0.19427090399398
481	231117	536	181977	0.19112754569094
481	231117	538	206553	0.019779841761266
481	231117	555	108252	-0.058479532163743
481	231117	559	169692	-0.13721998050439
481	231117	560	200412	0.051457492689148
481	231117	582	181989	-0.073834303515243
481	231117	584	206565	0.16744046170885
481	231117	601	116457	0.04538124291547
481	231117	605	173801	-0.1647312275685
481	231117	606	202473	-0.043515651874785
481	231117	623	104172	0.12865497076023
481	231117	626	167660	0.10831489587948
481	231117	627	245997	0.15662621009944
481	231117	1320	167877	0.096050105619124
481	231117	1335	102345	-0.05903588125888
481	231117	1353	231885	-0.2037530430509
482	96462	482	96462	1.5877192982456
482	96462	515	63702	-0.061433853972088
482	96462	586	93414	-0.14487336486044
482	96462	609	89322	0.12054192587385
482	96462	620	81132	-0.091121130976851
482	96462	885	95566	-0.020249140217078
482	96462	1113	93582	0.029370999939644
482	96462	1114	95118	-0.10663914688682
482	96462	1324	80838	-0.017199862401101
482	96462	1338	32202	-0.045688222128336
482	96462	1346	31692	0.15135878912969
483	111822	483	111822	1.8219814241486
483	111822	516	95446	-0.19427090399398
483	111822	517	109782	-0.13310668360619
483	111822	539	62682	0.19112754569094
483	111822	542	105690	0.11075145527287
483	111822	585	62694	-0.073834303515243
483	111822	588	105702	-0.12286770794418
483	111822	620	81132	0.13003095975232
483	111822	886	109902	-0.18846391627938
483	111822	887	111438	-0.12727898176815
483	111822	1115	105870	0.17315679041174
483	111822	1321	48582	0.096050105619124
483	111822	1341	79818	-0.079119367045064
483	111822	1347	47052	0.15135878912969
484	117966	484	117966	1.4093567251462
484	117966	517	109782	0.0042999656002752
484	117966	540	93402	-0.019779841761266
484	117966	542	105690	-0.16744046170885
484	117966	550	60636	0.037839697282422
484	117966	552	89308	0.1647312275685
484	117966	586	93414	-0.16744046170885
484	117966	588	105702	-0.0094599243206054
484	117966	607	60650	0.1647312275685
484	117966	609	89322	0.043515651874785
484	117966	618	56556	-0.083247334021328
484	117966	888	117582	-0.12727898176815
484	117966	1117	116622	0.10663914688682
484	117966	1326	102342	0.017199862401101
484	117966	1342	85962	-0.079119367045064
484	117966	1348	53196	0.15135878912969
485	119502	485	119502	1.71826625387
485	119502	518	111318	0.0042999656002752
485	119502	519	117462	-0.13310668360619
485	119502	541	94938	-0.019779841761266
485	119502	551	62172	0.037839697282422
485	119502	554	105180	0.083720230854427
485	119502	587	94950	-0.16744046170885
485	119502	590	116454	0.14487336486044
485	119502	608	62186	0.1647312275685
485	119502	611	105194	-0.1321694997284
485	119502	621	88812	0.13003095975232
485	119502	623	104172	-0.091121130976851
485	119502	888	117582	-0.18846391627938
485	119502	1117	116622	-0.029370999939644
485	119502	1322	56262	0.096050105619124
485	119502	1325	88006	-0.046439628482972
485	119502	1340	55242	0.045688222128336
486	160974	486	160974	1.3654970760234
486	160974	520	158934	-0.13310668360619
486	160974	539	62682	-0.037759476525234
486	160974	545	154842	0.11075145527287
486	160974	556	146652	-0.083720230854427
486	160974	591	154854	-0.12286770794418
486	160974	613	146666	0.1321694997284
486	160974	889	159054	-0.18846391627938
486	160974	890	160590	-0.12727898176815
486	160974	1118	155022	0.17315679041174
486	160974	1327	145350	-0.017199862401101
486	160974	1338	32202	0.05903588125888
487	175310	487	175310	1.3072755417957
487	175310	520	158934	-0.19427090399398
487	175310	522	171222	-0.15565637904023
487	175310	550	60636	0.15920793210053
487	175310	556	146652	0.1647312275685
487	175310	607	60650	-0.04538124291547
487	175310	613	146666	0.043515651874785
487	175310	892	174926	-0.12727898176815
487	175310	1121	173966	0.10663914688682
487	175310	1343	143306	-0.079119367045064
488	176846	488	176846	1.6161850705194
488	176846	521	160470	-0.19427090399398
488	176846	523	174806	-0.13310668360619
488	176846	547	170714	0.11075145527287
488	176846	551	62172	0.15920793210053
488	176846	593	170726	-0.12286770794418
488	176846	594	173798	0.14487336486044
488	176846	608	62186	-0.04538124291547
488	176846	616	169706	-0.12054192587385
488	176846	624	146156	0.13003095975232
488	176846	892	174926	-0.18846391627938
488	176846	1120	170894	0.17315679041174
488	176846	1121	173966	-0.029370999939644
488	176846	1327	145350	-0.046439628482972
488	176846	1339	48074	0.05903588125888
488	176846	1347	47052	0.038057975055905
489	182990	489	182990	1.203560371517
489	182990	523	174806	0.0042999656002752
489	182990	546	158426	-0.019779841761266
489	182990	547	170714	-0.16744046170885
489	182990	557	154332	0.1647312275685
489	182990	592	158438	-0.16744046170885
489	182990	593	170726	-0.0094599243206054
489	182990	614	154346	0.043515651874785
489	182990	619	60140	0.13721998050439
489	182990	626	167660	-0.091121130976851
489	182990	893	182094	-0.020249140217078
489	182990	1328	151494	-0.046439628482972
489	182990	1348	53196	0.038057975055905
490	203982	490	203982	1.2327141382869
490	203982	522	171222	-0.061433853972088
490	203982	542	105690	0.037759476525234
490	203982	545	154842	-0.19112754569094
490	203982	552	89308	0.15920793210053
490	203982	556	146652	0.037839697282422
490	203982	591	154854	0.073834303515243
490	203982	609	89322	-0.04538124291547
490	203982	613	146666	0.1647312275685
490	203982	620	81132	-0.13721998050439
490	203982	894	203598	-0.12727898176815
490	203982	1122	202638	0.10663914688682
490	203982	1350	139212	-0.15135878912969
491	207566	491	207566	1.3172514619883
491	207566	523	174806	-0.061433853972088
491	207566	525	203478	-0.15565637904023
491	207566	543	109274	0.037759476525234
491	207566	546	158426	-0.19112754569094
491	207566	553	92892	0.15920793210053
491	207566	592	158438	0.073834303515243
491	207566	610	92906	-0.04538124291547
491	207566	617	200426	-0.12054192587385
491	207566	624	146156	0.083247334021328
491	207566	895	206670	-0.020249140217078
491	207566	1343	143306	-0.045688222128336
491	207566	1349	77772	0.038057975055905
492	214734	492	214734	1.40608875129
492	214734	524	181974	-0.061433853972088
492	214734	526	206550	0.0042999656002752
492	214734	544	116442	0.037759476525234
492	214734	549	202458	-0.16744046170885
492	214734	558	157404	-0.037839697282422
492	214734	560	200412	-0.083720230854427
492	214734	561	245982	0.13032088421426
492	214734	595	202470	-0.0094599243206054
492	214734	615	157418	-0.1647312275685
492	214734	617	200426	0.1321694997284
492	214734	622	91884	0.13721998050439
492	214734	625	153324	0.083247334021328
492	214734	1328	151494	0.096050105619124
492	214734	1342	85962	-0.05903588125888
492	214734	1357	215502	-0.2037530430509
493	112851	493	112851	1.437306501548
493	112851	504	96469	-0.20559699957751
493	112851	515	63702	0.17126088775157
493	112851	527	63705	-0.018919848641211
493	112851	562	96483	-0.097673602663498
493	112851	563	111843	-0.16427095500765
493	112851	642	81138	0.056006354535992
493	112851	897	111955	-0.020249140217078
493	112851	1125	109971	0.029370999939644
493	112851	1126	111507	-0.10663914688682
493	112851	1305	105411	0.034399724802202
493	112851	1360	48081	-0.15135878912969
494	120019	494	120019	1.3889748882009
494	120019	505	111829	-0.061433853972088
494	120019	516	95446	0.037759476525234
494	120019	528	95449	-0.19112754569094
494	120019	539	62682	0.15920793210053
494	120019	563	111843	-0.15565637904023
494	120019	564	117987	-0.10589864629404
494	120019	631	89329	-0.13003095975232
494	120019	640	56562	0.10831489587948
494	120019	898	118099	-0.18846391627938
494	120019	899	119635	-0.12727898176815
494	120019	1303	89539	0.12706234643485
494	120019	1361	55249	-0.15135878912969
495	123603	495	123603	1.203474372205
495	123603	530	111321	-0.073834303515243
495	123603	541	94938	0.04538124291547
495	123603	565	119523	-0.018919848641211
495	123603	630	62193	-0.083247334021328
495	123603	632	92913	-0.13003095975232
495	123603	634	108273	0.091121130976851
495	123603	641	60146	0.10831489587948
495	123603	644	91890	-0.056006354535992
495	123603	1127	117651	-0.17315679041174
495	123603	1304	93123	0.12706234643485
495	123603	1306	108483	-0.043171311998662
496	162003	496	162003	1.594427244582
496	162003	504	96469	-0.16848983803475
496	162003	515	63702	-0.13450292397661
496	162003	527	63705	0.17126088775157
496	162003	566	160995	-0.16427095500765
496	162003	635	146673	0.091121130976851
496	162003	900	161107	-0.020249140217078
496	162003	1128	159123	0.029370999939644
496	162003	1129	160659	-0.10663914688682
496	162003	1307	146883	-0.043171311998662
496	162003	1308	154563	0.034399724802202
496	162003	1359	32209	0.038057975055905
496	162003	1365	31698	-0.23391812865497
497	177363	497	177363	1.5526315789474
497	177363	505	111829	-0.16848983803475
497	177363	508	160981	-0.20559699957751
497	177363	539	62682	-0.029239766081871
497	177363	566	160995	-0.097673602663498
497	177363	567	175331	-0.10589864629404
497	177363	635	146673	-0.13003095975232
497	177363	901	175443	-0.18846391627938
497	177363	902	176979	-0.12727898176815
497	177363	1130	171411	0.17315679041174
497	177363	1307	146883	0.12706234643485
497	177363	1310	169923	0.034399724802202
497	177363	1366	47058	-0.23391812865497
498	183507	498	183507	1.4969040247678
498	183507	506	117973	-0.16848983803475
498	183507	509	175317	-0.061433853972088
498	183507	520	158934	0.037759476525234
498	183507	532	158937	-0.19112754569094
498	183507	534	171225	0.073834303515243
498	183507	545	154842	-0.04538124291547
498	183507	567	175331	-0.15565637904023
498	183507	629	60657	-0.13721998050439
498	183507	640	56562	0.12865497076023
498	183507	903	183123	-0.12727898176815
498	183507	1132	182163	0.10663914688682
498	183507	1367	53202	-0.23391812865497
499	185043	499	185043	1.671654626763
499	185043	507	119509	-0.16848983803475
499	185043	510	176853	-0.061433853972088
499	185043	521	160470	0.037759476525234
499	185043	533	160473	-0.19112754569094
499	185043	568	176867	-0.15565637904023
499	185043	569	183011	-0.10589864629404
499	185043	630	62193	-0.13721998050439
499	185043	636	154353	-0.13003095975232
499	185043	638	169713	0.091121130976851
499	185043	647	153330	-0.056006354535992
499	185043	903	183123	-0.18846391627938
499	185043	1132	182163	-0.029370999939644
499	185043	1308	154563	0.12706234643485
499	185043	1310	169923	-0.043171311998662
499	185043	1361	55249	-0.038057975055905
500	208083	500	208083	1.4351565187478
500	208083	509	175317	-0.08703130374957
500	208083	517	109782	0.13450292397661
500	208083	520	158934	-0.17126088775157
500	208083	529	109785	-0.17126088775157
500	208083	532	158937	0.018919848641211
500	208083	540	93402	-0.029239766081871
500	208083	570	204003	-0.018919848641211
500	208083	635	146673	-0.083247334021328
500	208083	642	81138	0.12865497076023
500	208083	905	207699	-0.12727898176815
500	208083	1134	206739	0.10663914688682
500	208083	1311	200643	0.034399724802202
500	208083	1364	143313	0.15135878912969
500	208083	1368	77778	-0.23391812865497
501	209619	501	209619	1.609907120743
501	209619	510	176853	-0.08703130374957
501	209619	518	111318	0.13450292397661
501	209619	521	160470	-0.17126088775157
501	209619	530	111321	-0.17126088775157
501	209619	533	160473	0.018919848641211
501	209619	541	94938	-0.029239766081871
501	209619	571	207587	-0.10589864629404
501	209619	646	146162	-0.10831489587948
501	209619	905	207699	-0.18846391627938
501	209619	1133	203667	0.17315679041174
501	209619	1134	206739	-0.029370999939644
501	209619	1362	79825	-0.038057975055905
502	215763	502	215763	1.5541795665635
502	215763	511	182997	-0.08703130374957
502	215763	513	207573	-0.061433853972088
502	215763	519	117462	0.13450292397661
502	215763	531	117465	-0.17126088775157
502	215763	537	203481	0.073834303515243
502	215763	546	158426	-0.15920793210053
502	215763	571	207587	-0.15565637904023
502	215763	572	214755	-0.16427095500765
502	215763	632	92913	-0.13721998050439
502	215763	636	154353	-0.083247334021328
502	215763	639	200433	0.091121130976851
502	215763	643	88818	0.12865497076023
502	215763	906	214867	-0.020249140217078
502	215763	1311	200643	-0.043171311998662
502	215763	1363	85969	-0.038057975055905
503	231123	503	231123	1.7213622291022
503	231123	514	214741	-0.20559699957751
503	231123	524	181974	0.17126088775157
503	231123	526	206550	-0.037759476525234
503	231123	536	181977	-0.018919848641211
503	231123	538	206553	0.19112754569094
503	231123	544	116442	0.029239766081871
503	231123	548	173786	-0.15920793210053
503	231123	549	202458	0.04538124291547
503	231123	572	214755	-0.097673602663498
503	231123	634	108273	-0.13721998050439
503	231123	638	169713	-0.083247334021328
503	231123	639	200433	-0.13003095975232
503	231123	645	104178	0.12865497076023
503	231123	648	167666	0.10831489587948
503	231123	649	246003	0.15662621009944
503	231123	1311	200643	0.12706234643485
503	231123	1372	231891	-0.2037530430509
504	96469	504	96469	1.6428448572411
504	96469	515	63702	-0.16848983803475
504	96469	527	63705	-0.20559699957751
504	96469	574	95461	-0.16427095500765
504	96469	631	89329	0.12054192587385
504	96469	908	95573	-0.020249140217078
504	96469	1136	93589	0.029370999939644
504	96469	1137	95125	-0.10663914688682
504	96469	1314	81349	-0.043171311998662
504	96469	1315	89029	0.034399724802202
504	96469	1359	32209	-0.045688222128336
505	111829	505	111829	1.28173374613
505	111829	516	95446	-0.028543481291928
505	111829	528	95449	-0.009889920880633
505	111829	574	95461	-0.097673602663498
505	111829	575	109797	-0.10589864629404
505	111829	650	48372	0.10831489587948
505	111829	909	109909	-0.18846391627938
505	111829	910	111445	-0.12727898176815
505	111829	1138	105877	0.17315679041174
505	111829	1314	81349	0.12706234643485
505	111829	1317	104389	0.034399724802202
505	111829	1362	79825	-0.079119367045064
506	117973	506	117973	1.3072755417957
506	117973	529	109785	-0.19427090399398
506	117973	550	60636	0.15920793210053
506	117973	552	89308	-0.04538124291547
506	117973	575	109797	-0.15565637904023
506	117973	629	60657	0.1647312275685
506	117973	631	89329	0.043515651874785
506	117973	911	117589	-0.12727898176815
506	117973	1140	116629	0.10663914688682
506	117973	1363	85969	-0.079119367045064
507	119509	507	119509	1.4820261437908
507	119509	530	111321	-0.19427090399398
507	119509	551	62172	0.15920793210053
507	119509	576	111333	-0.15565637904023
507	119509	577	117477	-0.10589864629404
507	119509	630	62193	0.1647312275685
507	119509	633	105201	-0.1321694997284
507	119509	651	56052	0.10831489587948
507	119509	654	87796	-0.056006354535992
507	119509	911	117589	-0.18846391627938
507	119509	1140	116629	-0.029370999939644
507	119509	1315	89029	0.12706234643485
507	119509	1317	104389	-0.043171311998662
507	119509	1361	55249	0.045688222128336
508	160981	508	160981	1.5995872033024
508	160981	516	95446	-0.25730994152047
508	160981	528	95449	-0.028543481291928
508	160981	578	158949	-0.10589864629404
508	160981	635	146673	0.1321694997284
508	160981	912	159061	-0.18846391627938
508	160981	913	160597	-0.12727898176815
508	160981	1141	155029	0.17315679041174
508	160981	1319	153541	0.034399724802202
508	160981	1359	32209	0.05903588125888
508	160981	1373	30676	-0.23391812865497
509	175317	509	175317	1.2310801513588
509	175317	517	109782	-0.25730994152047
509	175317	520	158934	-0.028543481291928
509	175317	529	109785	-0.028543481291928
509	175317	532	158937	-0.009889920880633
509	175317	534	171225	-0.097673602663498
509	175317	550	60636	-0.029239766081871
509	175317	556	146652	-0.04538124291547
509	175317	578	158949	-0.097673602663498
509	175317	580	171237	-0.018919848641211
509	175317	629	60657	-0.04538124291547
509	175317	635	146673	0.043515651874785
509	175317	650	48372	0.12865497076023
509	175317	915	174933	-0.12727898176815
509	175317	1144	173973	0.10663914688682
509	175317	1320	167877	0.034399724802202
509	175317	1364	143313	-0.079119367045064
509	175317	1374	45012	-0.23391812865497
510	176853	510	176853	1.405830753354
510	176853	518	111318	-0.25730994152047
510	176853	521	160470	-0.028543481291928
510	176853	530	111321	-0.028543481291928
510	176853	533	160473	-0.009889920880633
510	176853	551	62172	-0.029239766081871
510	176853	579	160485	-0.097673602663498
510	176853	581	174821	-0.10589864629404
510	176853	630	62193	-0.04538124291547
510	176853	638	169713	-0.12054192587385
510	176853	656	145140	-0.056006354535992
510	176853	915	174933	-0.18846391627938
510	176853	1143	170901	0.17315679041174
510	176853	1144	173973	-0.029370999939644
510	176853	1318	146373	0.12706234643485
510	176853	1360	48081	0.05903588125888
511	182997	511	182997	1.4313725490196
511	182997	519	117462	-0.25730994152047
511	182997	531	117465	-0.028543481291928
511	182997	535	174809	-0.19427090399398
511	182997	557	154332	-0.04538124291547
511	182997	581	174821	-0.15565637904023
511	182997	582	181989	-0.16427095500765
511	182997	636	154353	0.043515651874785
511	182997	651	56052	0.12865497076023
511	182997	657	151284	-0.056006354535992
511	182997	916	182101	-0.020249140217078
511	182997	1320	167877	-0.043171311998662
512	203989	512	203989	1.5851393188854
512	203989	522	171222	-0.16848983803475
512	203989	534	171225	-0.20559699957751
512	203989	552	89308	-0.029239766081871
512	203989	556	146652	0.15920793210053
512	203989	631	89329	-0.04538124291547
512	203989	635	146673	0.1647312275685
512	203989	917	203605	-0.12727898176815
512	203989	1145	202645	0.10663914688682
512	203989	1375	73684	-0.23391812865497
513	207573	513	207573	1.4809081527348
513	207573	523	174806	-0.16848983803475
513	207573	535	174809	-0.20559699957751
513	207573	537	203481	-0.097673602663498
513	207573	553	92892	-0.029239766081871
513	207573	583	203493	-0.018919848641211
513	207573	584	206565	-0.16427095500765
513	207573	632	92913	-0.04538124291547
513	207573	639	200433	-0.12054192587385
513	207573	653	80628	0.12865497076023
513	207573	918	206677	-0.020249140217078
513	207573	1364	143313	-0.045688222128336
514	214741	514	214741	1.7228242174063
514	214741	524	181974	-0.16848983803475
514	214741	536	181977	-0.20559699957751
514	214741	538	206553	-0.19427090399398
514	214741	558	157404	-0.15920793210053
514	214741	584	206565	-0.15565637904023
514	214741	637	157425	-0.1647312275685
514	214741	639	200433	0.1321694997284
514	214741	654	87796	0.12865497076023
514	214741	657	151284	0.10831489587948
514	214741	1363	85969	-0.05903588125888
514	214741	1379	215509	-0.2037530430509
515	63702	515	63702	1.6756965944272
515	63702	585	62694	-0.16427095500765
515	63702	640	56562	0.12054192587385
515	63702	650	48372	-0.091121130976851
515	63702	919	62806	-0.020249140217078
515	63702	1146	60822	0.029370999939644
515	63702	1147	62358	-0.10663914688682
515	63702	1321	48582	-0.043171311998662
515	63702	1322	56262	0.034399724802202
515	63702	1365	31698	0.079119367045064
516	95446	516	95446	1.5995872033024
516	95446	539	62682	-0.20559699957751
516	95446	586	93414	-0.10589864629404
516	95446	642	81138	0.1321694997284
516	95446	920	93526	-0.18846391627938
516	95446	921	95062	-0.12727898176815
516	95446	1148	89494	0.17315679041174
516	95446	1325	88006	0.034399724802202
516	95446	1373	30676	0.15135878912969
517	109782	517	109782	1.3693670450636
517	109782	540	93402	-0.009889920880633
517	109782	542	105690	-0.097673602663498
517	109782	550	60636	0.018919848641211
517	109782	586	93414	-0.097673602663498
517	109782	588	105702	-0.018919848641211
517	109782	642	81138	0.043515651874785
517	109782	650	48372	-0.083247334021328
517	109782	923	109398	-0.12727898176815
517	109782	1151	108438	0.10663914688682
517	109782	1326	102342	0.034399724802202
517	109782	1368	77778	-0.079119367045064
517	109782	1374	45012	0.15135878912969
518	111318	518	111318	1.5441176470588
518	111318	541	94938	-0.009889920880633
518	111318	551	62172	0.018919848641211
518	111318	587	94950	-0.097673602663498
518	111318	589	109286	-0.10589864629404
518	111318	645	104178	-0.12054192587385
518	111318	653	80628	0.13003095975232
518	111318	923	109398	-0.18846391627938
518	111318	1150	105366	0.17315679041174
518	111318	1151	108438	-0.029370999939644
518	111318	1324	80838	0.12706234643485
518	111318	1366	47058	0.045688222128336
519	117462	519	117462	1.6160990712074
519	117462	543	109274	-0.19427090399398
519	117462	553	92892	0.19112754569094
519	117462	554	105180	-0.073834303515243
519	117462	589	109286	-0.15565637904023
519	117462	590	116454	-0.16427095500765
519	117462	641	60146	0.1647312275685
519	117462	643	88818	0.043515651874785
519	117462	651	56052	-0.083247334021328
519	117462	655	102132	-0.091121130976851
519	117462	924	116566	-0.020249140217078
519	117462	1326	102342	-0.043171311998662
519	117462	1367	53202	0.045688222128336
520	158934	520	158934	1.265479876161
520	158934	540	93402	-0.028543481291928
520	158934	545	154842	-0.097673602663498
520	158934	550	60636	-0.17126088775157
520	158934	556	146652	0.073834303515243
520	158934	591	154854	-0.018919848641211
520	158934	926	158550	-0.12727898176815
520	158934	1154	157590	0.10663914688682
520	158934	1328	151494	0.034399724802202
521	160470	521	160470	1.4402304781562
521	160470	541	94938	-0.028543481291928
521	160470	551	62172	-0.17126088775157
521	160470	592	158438	-0.10589864629404
521	160470	646	146162	0.1321694997284
521	160470	647	153330	-0.12054192587385
521	160470	656	145140	0.091121130976851
521	160470	926	158550	-0.18846391627938
521	160470	1153	154518	0.17315679041174
521	160470	1154	157590	-0.029370999939644
521	160470	1327	145350	0.043171311998662
521	160470	1365	31698	0.05903588125888
521	160470	1373	30676	0.038057975055905
522	171222	522	171222	1.3142414860681
522	171222	542	105690	-0.028543481291928
522	171222	545	154842	-0.009889920880633
522	171222	556	146652	-0.19112754569094
522	171222	591	154854	-0.097673602663498
522	171222	640	56562	-0.04538124291547
522	171222	650	48372	-0.13721998050439
522	171222	927	170838	-0.12727898176815
522	171222	1155	169878	0.10663914688682
522	171222	1369	139218	-0.079119367045064
523	174806	523	174806	1.2100103199174
523	174806	543	109274	-0.028543481291928
523	174806	546	158426	-0.009889920880633
523	174806	547	170714	-0.097673602663498
523	174806	592	158438	-0.097673602663498
523	174806	593	170726	-0.018919848641211
523	174806	594	173798	-0.16427095500765
523	174806	641	60146	-0.04538124291547
523	174806	646	146162	0.043515651874785
523	174806	648	167666	-0.12054192587385
523	174806	928	173910	-0.020249140217078
523	174806	1374	45012	0.038057975055905
524	181974	524	181974	1.4983660130719
524	181974	544	116442	-0.028543481291928
524	181974	548	173786	-0.19427090399398
524	181974	558	157404	0.19112754569094
524	181974	559	169692	-0.073834303515243
524	181974	561	245982	-0.098513328648281
524	181974	594	173798	-0.15565637904023
524	181974	647	153330	0.043515651874785
524	181974	648	167666	0.1321694997284
524	181974	652	59124	0.13721998050439
524	181974	657	151284	-0.13003095975232
524	181974	1328	151494	-0.12706234643485
524	181974	1367	53202	-0.05903588125888
524	181974	1383	182742	-0.2037530430509
525	203478	525	203478	1.405486756106
525	203478	547	170714	-0.20559699957751
525	203478	554	105180	0.17126088775157
525	203478	557	154332	-0.018919848641211
525	203478	595	202470	-0.16427095500765
525	203478	643	88818	-0.04538124291547
525	203478	646	146162	0.1647312275685
525	203478	653	80628	-0.13721998050439
525	203478	929	202582	-0.020249140217078
525	203478	1156	200598	0.029370999939644
525	203478	1369	139218	-0.045688222128336
525	203478	1375	73684	0.038057975055905
526	206550	526	206550	1.3428792569659
526	206550	548	173786	-0.20559699957751
526	206550	549	202458	-0.097673602663498
526	206550	555	108252	0.17126088775157
526	206550	558	157404	-0.018919848641211
526	206550	595	202470	-0.018919848641211
526	206550	644	91890	-0.04538124291547
526	206550	656	145140	0.083247334021328
526	206550	659	221430	-0.15662621009944
526	206550	1156	200598	-0.17315679041174
526	206550	1368	77778	-0.05903588125888
526	206550	1384	207318	-0.2037530430509
527	63705	527	63705	1.6179050567595
527	63705	596	62697	-0.16427095500765
527	63705	629	60657	0.14487336486044
527	63705	661	31992	-0.056006354535992
527	63705	930	62809	-0.020249140217078
527	63705	1157	60825	0.029370999939644
527	63705	1158	62361	-0.10663914688682
527	63705	1330	48585	-0.043171311998662
527	63705	1331	56265	0.034399724802202
527	63705	1359	32209	0.046439628482972
527	63705	1360	48081	0.017199862401101
528	95449	528	95449	1.3810629514964
528	95449	539	62682	-0.16848983803475
528	95449	597	93417	-0.10589864629404
528	95449	631	89329	0.12286770794418
528	95449	661	31992	0.10831489587948
528	95449	931	93529	-0.18846391627938
528	95449	932	95065	-0.12727898176815
528	95449	1159	89497	0.17315679041174
528	95449	1334	88009	0.034399724802202
528	95449	1359	32209	-0.096050105619124
528	95449	1362	79825	0.017199862401101
529	109785	529	109785	1.265479876161
529	109785	540	93402	-0.028543481291928
529	109785	550	60636	-0.17126088775157
529	109785	597	93417	-0.097673602663498
529	109785	599	105705	-0.018919848641211
529	109785	629	60657	0.073834303515243
529	109785	934	109401	-0.12727898176815
529	109785	1162	108441	0.10663914688682
529	109785	1335	102345	0.034399724802202
530	111321	530	111321	1.5576195390437
530	111321	541	94938	-0.028543481291928
530	111321	551	62172	-0.17126088775157
530	111321	598	94953	-0.097673602663498
530	111321	600	109289	-0.10589864629404
530	111321	630	62193	0.073834303515243
530	111321	633	105201	0.12286770794418
530	111321	634	108273	-0.14487336486044
530	111321	662	47864	0.10831489587948
530	111321	664	79608	-0.056006354535992
530	111321	934	109401	-0.18846391627938
530	111321	1161	105369	0.17315679041174
530	111321	1162	108441	-0.029370999939644
530	111321	1333	80841	0.12706234643485
530	111321	1360	48081	-0.096050105619124
530	111321	1362	79825	0.046439628482972
531	117465	531	117465	1.1596147230822
531	117465	553	92892	-0.037759476525234
531	117465	600	109289	-0.15565637904023
531	117465	601	116457	-0.16427095500765
531	117465	632	92913	0.16744046170885
531	117465	633	105201	0.0094599243206054
531	117465	665	85752	-0.056006354535992
531	117465	935	116569	-0.020249140217078
531	117465	1335	102345	-0.043171311998662
531	117465	1363	85969	0.046439628482972
532	158937	532	158937	1.3513071895425
532	158937	540	93402	-0.25730994152047
532	158937	550	60636	0.13450292397661
532	158937	602	154857	-0.018919848641211
532	158937	635	146673	-0.0094599243206054
532	158937	661	31992	0.12865497076023
532	158937	937	158553	-0.12727898176815
532	158937	1165	157593	0.10663914688682
532	158937	1337	151497	0.034399724802202
532	158937	1364	143313	0.017199862401101
532	158937	1387	28632	-0.23391812865497
533	160473	533	160473	1.6434468524252
533	160473	541	94938	-0.25730994152047
533	160473	551	62172	0.13450292397661
533	160473	603	158441	-0.10589864629404
533	160473	636	154353	0.12286770794418
533	160473	637	157425	-0.14487336486044
533	160473	937	158553	-0.18846391627938
533	160473	1164	154521	0.17315679041174
533	160473	1165	157593	-0.029370999939644
533	160473	1336	145353	0.043171311998662
534	171225	534	171225	1.6501547987616
534	171225	542	105690	-0.25730994152047
534	171225	545	154842	-0.028543481291928
534	171225	556	146652	0.037759476525234
534	171225	602	154857	-0.097673602663498
534	171225	635	146673	-0.16744046170885
534	171225	938	170841	-0.12727898176815
534	171225	1166	169881	0.10663914688682
534	171225	1388	40920	-0.23391812865497
535	174809	535	174809	1.5278637770898
535	174809	543	109274	-0.25730994152047
535	174809	546	158426	-0.028543481291928
535	174809	603	158441	-0.097673602663498
535	174809	604	170729	-0.018919848641211
535	174809	605	173801	-0.16427095500765
535	174809	662	47864	0.12865497076023
535	174809	666	143096	-0.056006354535992
535	174809	939	173913	-0.020249140217078
535	174809	1364	143313	0.046439628482972
536	181977	536	181977	1.4636222910217
536	181977	544	116442	-0.25730994152047
536	181977	558	157404	-0.037759476525234
536	181977	605	173801	-0.15565637904023
536	181977	637	157425	0.16744046170885
536	181977	638	169713	0.0094599243206054
536	181977	663	55032	0.12865497076023
536	181977	1337	151497	-0.12706234643485
536	181977	1391	182745	-0.2037530430509
537	203481	537	203481	1.5806673546612
537	203481	547	170714	-0.16848983803475
537	203481	554	105180	-0.13450292397661
537	203481	557	154332	0.17126088775157
537	203481	606	202473	-0.16427095500765
537	203481	636	154353	-0.073834303515243
537	203481	639	200433	0.14487336486044
537	203481	940	202585	-0.020249140217078
537	203481	1167	200601	0.029370999939644
538	206553	538	206553	1.5
538	206553	548	173786	-0.16848983803475
538	206553	555	108252	-0.13450292397661
538	206553	558	157404	0.17126088775157
538	206553	606	202473	-0.018919848641211
538	206553	637	157425	-0.073834303515243
538	206553	639	200433	-0.12286770794418
538	206553	664	79608	0.12865497076023
538	206553	666	143096	0.10831489587948
538	206553	667	221433	-0.15662621009944
538	206553	1167	200601	-0.17315679041174
538	206553	1364	143313	-0.096050105619124
538	206553	1392	207321	-0.2037530430509
539	62682	539	62682	1.7332301341589
539	62682	607	60650	-0.10589864629404
539	62682	640	56562	0.12286770794418
539	62682	661	31992	-0.13003095975232
539	62682	941	60762	-0.18846391627938
539	62682	942	62298	-0.12727898176815
539	62682	1168	56730	0.17315679041174
539	62682	1338	32202	-0.12706234643485
539	62682	1340	55242	0.034399724802202
539	62682	1366	47058	0.017199862401101
540	93402	540	93402	1.2130202958376
540	93402	550	60636	-0.08703130374957
540	93402	609	89322	-0.018919848641211
540	93402	642	81138	-0.0094599243206054
540	93402	661	31992	-0.083247334021328
540	93402	944	93018	-0.12727898176815
540	93402	1172	92058	0.10663914688682
540	93402	1342	85962	0.034399724802202
540	93402	1368	77778	0.017199862401101
540	93402	1387	28632	0.15135878912969
541	94938	541	94938	1.5051599587203
541	94938	551	62172	-0.08703130374957
541	94938	610	92906	-0.10589864629404
541	94938	643	88818	0.12286770794418
541	94938	644	91890	-0.14487336486044
541	94938	664	79608	0.091121130976851
541	94938	944	93018	-0.18846391627938
541	94938	1171	88986	0.17315679041174
541	94938	1172	92058	-0.029370999939644
541	94938	1341	79818	0.043171311998662
541	94938	1365	31698	-0.096050105619124
542	105690	542	105690	1.6501547987616
542	105690	552	89308	-0.20559699957751
542	105690	609	89322	-0.097673602663498
542	105690	640	56562	0.073834303515243
542	105690	642	81138	-0.16744046170885
542	105690	945	105306	-0.12727898176815
542	105690	1173	104346	0.10663914688682
542	105690	1388	40920	0.15135878912969
543	109274	543	109274	1.5278637770898
543	109274	553	92892	-0.20559699957751
543	109274	610	92906	-0.097673602663498
543	109274	611	105194	-0.018919848641211
543	109274	612	108266	-0.16427095500765
543	109274	641	60146	0.073834303515243
543	109274	662	47864	-0.083247334021328
543	109274	946	108378	-0.020249140217078
543	109274	1368	77778	0.046439628482972
544	116442	544	116442	1.5100619195046
544	116442	555	108252	-0.061433853972088
544	116442	561	245982	0.060549867540582
544	116442	612	108266	-0.15565637904023
544	116442	644	91890	0.16744046170885
544	116442	645	104178	0.0094599243206054
544	116442	663	55032	-0.083247334021328
544	116442	665	85752	-0.13003095975232
544	116442	1342	85962	-0.12706234643485
544	116442	1367	53202	0.096050105619124
544	116442	1396	117210	-0.2037530430509
545	154842	545	154842	1.3142414860681
545	154842	552	89308	-0.16848983803475
545	154842	556	146652	-0.061433853972088
545	154842	613	146666	-0.15565637904023
545	154842	661	31992	-0.13721998050439
545	154842	948	154458	-0.12727898176815
545	154842	1175	153498	0.10663914688682
545	154842	1369	139218	0.017199862401101
546	158426	546	158426	1.1919504643963
546	158426	553	92892	-0.16848983803475
546	158426	614	154346	-0.018919848641211
546	158426	615	157418	-0.16427095500765
546	158426	646	146162	-0.0094599243206054
546	158426	666	143096	0.091121130976851
546	158426	949	157530	-0.020249140217078
546	158426	1343	143306	0.043171311998662
546	158426	1387	28632	0.038057975055905
547	170714	547	170714	1.6290849673203
547	170714	554	105180	-0.16848983803475
547	170714	557	154332	-0.20559699957751
547	170714	614	154346	-0.097673602663498
547	170714	616	169706	-0.16427095500765
547	170714	646	146162	-0.16744046170885
547	170714	648	167666	0.14487336486044
547	170714	662	47864	-0.13721998050439
547	170714	950	169818	-0.020249140217078
547	170714	1176	167834	0.029370999939644
547	170714	1369	139218	0.046439628482972
547	170714	1388	40920	0.038057975055905
548	173786	548	173786	1.5484176126591
548	173786	555	108252	-0.16848983803475
548	173786	558	157404	-0.20559699957751
548	173786	615	157418	-0.097673602663498
548	173786	616	169706	-0.018919848641211
548	173786	648	167666	-0.12286770794418
548	173786	666	143096	-0.13003095975232
548	173786	669	188666	-0.15662621009944
548	173786	1176	167834	-0.17315679041174
548	173786	1343	143306	-0.12706234643485
548	173786	1398	174554	-0.2037530430509
549	202458	549	202458	1.4426384588923
549	202458	559	169692	-0.08703130374957
549	202458	617	200426	-0.10589864629404
549	202458	647	153330	-0.073834303515243
549	202458	664	79608	-0.13721998050439
549	202458	670	217338	-0.15662621009944
549	202458	951	200538	-0.18846391627938
549	202458	1369	139218	-0.096050105619124
549	202458	1400	203226	-0.2037530430509
550	60636	550	60636	1.5796353629171
550	60636	618	56556	-0.018919848641211
550	60636	650	48372	-0.0094599243206054
550	60636	661	31992	0.043515651874785
550	60636	953	60252	-0.12727898176815
550	60636	1180	59292	0.10663914688682
550	60636	1348	53196	0.034399724802202
550	60636	1374	45012	0.017199862401101
550	60636	1387	28632	-0.079119367045064
551	62172	551	62172	1.8717750257998
551	62172	619	60140	-0.10589864629404
551	62172	651	56052	0.12286770794418
551	62172	652	59124	-0.14487336486044
551	62172	662	47864	-0.1321694997284
551	62172	663	55032	0.12054192587385
551	62172	953	60252	-0.18846391627938
551	62172	1179	56220	0.17315679041174
551	62172	1180	59292	-0.029370999939644
551	62172	1346	31692	-0.12706234643485
551	62172	1347	47052	0.043171311998662
551	62172	1373	30676	-0.046439628482972
552	89308	552	89308	1.5851393188854
552	89308	620	81132	-0.15565637904023
552	89308	661	31992	0.1647312275685
552	89308	955	88924	-0.12727898176815
552	89308	1182	87964	0.10663914688682
552	89308	1375	73684	0.017199862401101
553	92892	553	92892	1.5441176470588
553	92892	621	88812	-0.018919848641211
553	92892	622	91884	-0.16427095500765
553	92892	653	80628	-0.0094599243206054
553	92892	665	85752	0.12054192587385
553	92892	956	91996	-0.020249140217078
553	92892	1349	77772	0.043171311998662
553	92892	1387	28632	-0.045688222128336
554	105180	554	105180	1.5806673546612
554	105180	621	88812	-0.097673602663498
554	105180	623	104172	-0.16427095500765
554	105180	651	56052	0.073834303515243
554	105180	653	80628	-0.16744046170885
554	105180	655	102132	0.14487336486044
554	105180	662	47864	0.1647312275685
554	105180	957	104284	-0.020249140217078
554	105180	1183	102300	0.029370999939644
554	105180	1375	73684	0.046439628482972
554	105180	1388	40920	-0.045688222128336
555	108252	555	108252	1.5812693498452
555	108252	622	91884	-0.097673602663498
555	108252	623	104172	-0.018919848641211
555	108252	652	59124	0.073834303515243
555	108252	655	102132	-0.12286770794418
555	108252	664	79608	-0.043515651874785
555	108252	672	123132	-0.15662621009944
555	108252	1183	102300	-0.17315679041174
555	108252	1349	77772	-0.12706234643485
555	108252	1374	45012	0.096050105619124
555	108252	1404	109020	-0.2037530430509
556	146652	556	146652	1.3836429308566
556	146652	661	31992	-0.04538124291547
556	146652	958	146268	-0.12727898176815
556	146652	1184	145308	0.10663914688682
556	146652	1350	139212	-0.034399724802202
557	154332	557	154332	1.405486756106
557	154332	624	146156	-0.15565637904023
557	154332	625	153324	-0.16427095500765
557	154332	657	151284	0.14487336486044
557	154332	959	153436	-0.020249140217078
557	154332	1185	151452	0.029370999939644
557	154332	1350	139212	0.043171311998662
558	157404	558	157404	1.40608875129
558	157404	625	153324	-0.018919848641211
558	157404	656	145140	-0.0094599243206054
558	157404	657	151284	-0.12286770794418
558	157404	666	143096	0.1321694997284
558	157404	1185	151452	-0.17315679041174
558	157404	1387	28632	0.05903588125888
558	157404	1406	158172	-0.2037530430509
559	169692	559	169692	1.4426384588923
559	169692	625	153324	-0.097673602663498
559	169692	626	167660	-0.10589864629404
559	169692	656	145140	-0.16744046170885
559	169692	663	55032	0.04538124291547
559	169692	673	184572	-0.15662621009944
559	169692	960	167772	-0.18846391627938
559	169692	1350	139212	-0.12706234643485
559	169692	1388	40920	0.05903588125888
559	169692	1407	170460	-0.2037530430509
560	200412	560	200412	1.1149810801514
560	200412	657	151284	-0.073834303515243
560	200412	665	85752	0.04538124291547
560	200412	666	143096	-0.1647312275685
560	200412	675	215292	-0.15662621009944
561	245982	561	245982	1.5492776057792
561	245982	628	237806	-0.15565637904023
561	245982	659	221430	0.16744046170885
561	245982	660	233718	0.0094599243206054
561	245982	669	188666	-0.1647312275685
561	245982	670	217338	-0.043515651874785
561	245982	671	231674	-0.1321694997284
561	245982	672	123132	0.13721998050439
561	245982	673	184572	0.083247334021328
561	245982	675	215292	0.13003095975232
561	245982	676	230652	-0.091121130976851
561	245982	1357	215502	-0.12706234643485
561	245982	1358	230862	0.043171311998662
561	245982	1383	182742	0.096050105619124
561	245982	1385	214486	-0.046439628482972
561	245982	1386	230358	-0.017199862401101
561	245982	1396	117210	-0.05903588125888
561	245982	1399	181722	0.045688222128336
561	245982	1402	213978	0.079119367045064
561	245982	1405	116188	-0.038057975055905
561	245982	1409	181212	-0.15135878912969
562	96483	562	96483	1.265737874097
562	96483	573	63717	-0.08703130374957
562	96483	964	95587	-0.020249140217078
562	96483	1190	93603	0.029370999939644
562	96483	1191	95139	-0.10663914688682
562	96483	1303	89539	-0.037208991490856
562	96483	1304	93123	0.075679394564843
562	96483	1412	31713	-0.15135878912969
563	111843	563	111843	1.4520123839009
563	111843	574	95461	-0.20559699957751
563	111843	585	62694	0.17126088775157
563	111843	596	62697	-0.018919848641211
563	111843	642	81138	-0.051457492689148
563	111843	965	109923	-0.18846391627938
563	111843	966	111459	-0.12727898176815
563	111843	1192	105891	0.17315679041174
563	111843	1306	108483	0.075679394564843
563	111843	1413	47073	-0.15135878912969
564	117987	564	117987	1.2327141382869
564	117987	575	109797	-0.061433853972088
564	117987	586	93414	0.037759476525234
564	117987	597	93417	-0.19112754569094
564	117987	599	105705	0.073834303515243
564	117987	607	60650	0.15920793210053
564	117987	609	89322	-0.04538124291547
564	117987	629	60657	0.037839697282422
564	117987	631	89329	0.1647312275685
564	117987	640	56562	-0.13721998050439
564	117987	967	117603	-0.12727898176815
564	117987	1194	116643	0.10663914688682
564	117987	1414	53217	-0.15135878912969
565	119523	565	119523	1.203474372205
565	119523	576	111333	-0.061433853972088
565	119523	587	94950	0.037759476525234
565	119523	598	94953	-0.19112754569094
565	119523	608	62186	0.15920793210053
565	119523	630	62193	0.037839697282422
565	119523	633	105201	0.083720230854427
565	119523	643	88818	-0.051457492689148
565	119523	967	117603	-0.18846391627938
565	119523	1194	116643	-0.029370999939644
565	119523	1305	105411	0.15270993508387
566	160995	566	160995	1.6271929824561
566	160995	574	95461	-0.16848983803475
566	160995	585	62694	-0.13450292397661
566	160995	596	62697	0.17126088775157
566	160995	635	146673	-0.083720230854427
566	160995	968	159075	-0.18846391627938
566	160995	969	160611	-0.12727898176815
566	160995	1195	155043	0.17315679041174
566	160995	1307	146883	-0.15270993508387
566	160995	1309	157635	0.075679394564843
566	160995	1417	30690	-0.23391812865497
567	175331	567	175331	1.5851393188854
567	175331	575	109797	-0.16848983803475
567	175331	578	158949	-0.20559699957751
567	175331	607	60650	-0.029239766081871
567	175331	613	146666	-0.04538124291547
567	175331	629	60657	0.15920793210053
567	175331	635	146673	0.1647312275685
567	175331	971	174947	-0.12727898176815
567	175331	1198	173987	0.10663914688682
567	175331	1418	45026	-0.23391812865497
568	176867	568	176867	1.5558995528036
568	176867	576	111333	-0.16848983803475
568	176867	579	160485	-0.20559699957751
568	176867	608	62186	-0.029239766081871
568	176867	630	62193	0.15920793210053
568	176867	646	146162	-0.051457492689148
568	176867	971	174947	-0.18846391627938
568	176867	1197	170915	0.17315679041174
568	176867	1198	173987	-0.029370999939644
568	176867	1310	169923	0.037208991490856
568	176867	1413	47073	-0.038057975055905
569	183011	569	183011	1.3366013071895
569	183011	577	117477	-0.16848983803475
569	183011	581	174821	-0.061433853972088
569	183011	592	158438	0.037759476525234
569	183011	603	158441	-0.19112754569094
569	183011	604	170729	0.073834303515243
569	183011	614	154346	-0.04538124291547
569	183011	636	154353	0.1647312275685
569	183011	641	60146	0.058479532163743
569	183011	972	182115	-0.020249140217078
569	183011	1414	53217	-0.038057975055905
570	204003	570	204003	1.6910904712762
570	204003	580	171237	-0.08703130374957
570	204003	588	105702	0.13450292397661
570	204003	591	154854	-0.17126088775157
570	204003	599	105705	-0.17126088775157
570	204003	602	154857	0.018919848641211
570	204003	609	89322	-0.029239766081871
570	204003	613	146666	0.15920793210053
570	204003	631	89329	0.15920793210053
570	204003	635	146673	0.037839697282422
570	204003	642	81138	-0.058479532163743
570	204003	973	203619	-0.12727898176815
570	204003	1199	202659	0.10663914688682
570	204003	1311	200643	-0.075679394564843
570	204003	1416	139233	0.15135878912969
570	204003	1419	73698	-0.23391812865497
571	207587	571	207587	1.5448916408669
571	207587	581	174821	-0.08703130374957
571	207587	589	109286	0.13450292397661
571	207587	592	158438	-0.17126088775157
571	207587	600	109289	-0.17126088775157
571	207587	603	158441	0.018919848641211
571	207587	610	92906	-0.029239766081871
571	207587	632	92913	0.15920793210053
571	207587	646	146162	0.13721998050439
571	207587	974	206691	-0.020249140217078
571	207587	1311	200643	0.037208991490856
571	207587	1415	77793	-0.038057975055905
572	214755	572	214755	1.7628998968008
572	214755	582	181989	-0.08703130374957
572	214755	584	206565	-0.061433853972088
572	214755	590	116454	0.13450292397661
572	214755	601	116457	-0.17126088775157
572	214755	606	202473	0.073834303515243
572	214755	615	157418	-0.15920793210053
572	214755	637	157425	-0.037839697282422
572	214755	639	200433	-0.083720230854427
572	214755	644	91890	0.058479532163743
572	214755	647	153330	0.13721998050439
572	214755	649	246003	-0.13032088421426
572	214755	1311	200643	-0.15270993508387
572	214755	1423	215523	-0.2037530430509
573	63717	573	63717	1.265737874097
573	63717	975	62821	-0.020249140217078
573	63717	1200	60837	0.029370999939644
573	63717	1201	62373	-0.10663914688682
573	63717	1312	56773	-0.037208991490856
573	63717	1313	60357	0.075679394564843
573	63717	1412	31713	0.079119367045064
574	95461	574	95461	1.6756105951152
574	95461	585	62694	-0.16848983803475
574	95461	596	62697	-0.20559699957751
574	95461	631	89329	-0.11075145527287
574	95461	976	93541	-0.18846391627938
574	95461	977	95077	-0.12727898176815
574	95461	1202	89509	0.17315679041174
574	95461	1314	81349	-0.15270993508387
574	95461	1316	92101	0.075679394564843
575	109797	575	109797	1.3142414860681
575	109797	586	93414	-0.028543481291928
575	109797	597	93417	-0.009889920880633
575	109797	599	105705	-0.097673602663498
575	109797	620	81132	-0.04538124291547
575	109797	629	60657	-0.19112754569094
575	109797	650	48372	-0.13721998050439
575	109797	979	109413	-0.12727898176815
575	109797	1205	108453	0.10663914688682
575	109797	1415	77793	-0.079119367045064
576	111333	576	111333	1.2850017199862
576	111333	587	94950	-0.028543481291928
576	111333	598	94953	-0.009889920880633
576	111333	630	62193	-0.19112754569094
576	111333	633	105201	-0.11075145527287
576	111333	653	80628	-0.051457492689148
576	111333	979	109413	-0.18846391627938
576	111333	1204	105381	0.17315679041174
576	111333	1205	108453	-0.029370999939644
576	111333	1317	104389	0.037208991490856
576	111333	1413	47073	0.045688222128336
577	117477	577	117477	1.1469728242174
577	117477	600	109289	-0.19427090399398
577	117477	619	60140	0.15920793210053
577	117477	621	88812	-0.04538124291547
577	117477	632	92913	0.019779841761266
577	117477	633	105201	0.16744046170885
577	117477	651	56052	-0.13721998050439
577	117477	980	116581	-0.020249140217078
577	117477	1414	53217	0.045688222128336
578	158949	578	158949	1.6501547987616
578	158949	586	93414	-0.25730994152047
578	158949	597	93417	-0.028543481291928
578	158949	602	154857	-0.097673602663498
578	158949	629	60657	0.037759476525234
578	158949	635	146673	-0.16744046170885
578	158949	982	158565	-0.12727898176815
578	158949	1208	157605	0.10663914688682
578	158949	1425	28644	-0.23391812865497
579	160485	579	160485	1.6209150326797
579	160485	587	94950	-0.25730994152047
579	160485	598	94953	-0.028543481291928
579	160485	630	62193	0.037759476525234
579	160485	636	154353	-0.11075145527287
579	160485	982	158565	-0.18846391627938
579	160485	1207	154533	0.17315679041174
579	160485	1208	157605	-0.029370999939644
579	160485	1318	146373	-0.15270993508387
579	160485	1319	153541	0.037208991490856
579	160485	1412	31713	0.05903588125888
580	171237	580	171237	1.3244754041968
580	171237	588	105702	-0.25730994152047
580	171237	591	154854	-0.028543481291928
580	171237	599	105705	-0.028543481291928
580	171237	602	154857	-0.009889920880633
580	171237	618	56556	-0.029239766081871
580	171237	635	146673	-0.019779841761266
580	171237	650	48372	-0.058479532163743
580	171237	983	170853	-0.12727898176815
580	171237	1209	169893	0.10663914688682
580	171237	1320	167877	-0.075679394564843
580	171237	1416	139233	-0.079119367045064
580	171237	1426	40932	-0.23391812865497
581	174821	581	174821	1.2595459236326
581	174821	589	109286	-0.25730994152047
581	174821	592	158438	-0.028543481291928
581	174821	600	109289	-0.028543481291928
581	174821	603	158441	-0.009889920880633
581	174821	604	170729	-0.097673602663498
581	174821	619	60140	-0.029239766081871
581	174821	624	146156	-0.04538124291547
581	174821	984	173925	-0.020249140217078
581	174821	1320	167877	0.037208991490856
582	181989	582	181989	1.5588235294118
582	181989	590	116454	-0.25730994152047
582	181989	601	116457	-0.028543481291928
582	181989	605	173801	-0.19427090399398
582	181989	625	153324	-0.04538124291547
582	181989	627	245997	-0.098513328648281
582	181989	637	157425	0.019779841761266
582	181989	638	169713	0.16744046170885
582	181989	652	59124	0.058479532163743
582	181989	657	151284	0.051457492689148
582	181989	1320	167877	-0.15270993508387
582	181989	1414	53217	-0.05903588125888
582	181989	1429	182757	-0.2037530430509
583	203493	583	203493	1.4767801857585
583	203493	593	170726	-0.16848983803475
583	203493	604	170729	-0.20559699957751
583	203493	621	88812	-0.029239766081871
583	203493	624	146156	0.15920793210053
583	203493	633	105201	-0.037759476525234
583	203493	636	154353	0.19112754569094
583	203493	653	80628	-0.058479532163743
583	203493	985	202597	-0.020249140217078
583	203493	1210	200613	0.029370999939644
583	203493	1416	139233	-0.045688222128336
584	206565	584	206565	1.8783969728242
584	206565	594	173798	-0.16848983803475
584	206565	605	173801	-0.20559699957751
584	206565	606	202473	-0.097673602663498
584	206565	622	91884	-0.029239766081871
584	206565	634	108273	-0.037759476525234
584	206565	637	157425	0.19112754569094
584	206565	639	200433	0.11075145527287
584	206565	656	145140	0.13721998050439
584	206565	658	237813	-0.13032088421426
584	206565	1210	200613	-0.17315679041174
584	206565	1415	77793	-0.05903588125888
584	206565	1430	207333	-0.2037530430509
585	62694	585	62694	1.6271929824561
585	62694	640	56562	-0.11075145527287
585	62694	650	48372	0.083720230854427
585	62694	986	60774	-0.18846391627938
585	62694	987	62310	-0.12727898176815
585	62694	1211	56742	0.17315679041174
585	62694	1321	48582	-0.15270993508387
585	62694	1323	59334	0.075679394564843
585	62694	1417	30690	0.079119367045064
586	93414	586	93414	1.6501547987616
586	93414	607	60650	-0.20559699957751
586	93414	609	89322	-0.097673602663498
586	93414	620	81132	0.073834303515243
586	93414	642	81138	-0.16744046170885
586	93414	989	93030	-0.12727898176815
586	93414	1215	92070	0.10663914688682
586	93414	1425	28644	0.15135878912969
587	94950	587	94950	1.6209150326797
587	94950	608	62186	-0.20559699957751
587	94950	643	88818	-0.11075145527287
587	94950	653	80628	0.083720230854427
587	94950	989	93030	-0.18846391627938
587	94950	1214	88998	0.17315679041174
587	94950	1215	92070	-0.029370999939644
587	94950	1324	80838	-0.15270993508387
587	94950	1325	88006	0.037208991490856
587	94950	1417	30690	0.045688222128336
588	105702	588	105702	1.4627622979016
588	105702	609	89322	-0.009889920880633
588	105702	618	56556	0.018919848641211
588	105702	620	81132	-0.19112754569094
588	105702	640	56562	-0.19112754569094
588	105702	642	81138	-0.019779841761266
588	105702	650	48372	0.037839697282422
588	105702	990	105318	-0.12727898176815
588	105702	1216	104358	0.10663914688682
588	105702	1326	102342	-0.075679394564843
588	105702	1419	73698	-0.079119367045064
588	105702	1426	40932	0.15135878912969
589	109286	589	109286	1.3978328173375
589	109286	610	92906	-0.009889920880633
589	109286	611	105194	-0.097673602663498
589	109286	619	60140	0.018919848641211
589	109286	641	60146	-0.19112754569094
589	109286	653	80628	-0.1647312275685
589	109286	991	108390	-0.020249140217078
589	109286	1326	102342	0.037208991490856
589	109286	1418	45026	0.045688222128336
590	116454	590	116454	1.7435500515996
590	116454	612	108266	-0.19427090399398
590	116454	622	91884	0.19112754569094
590	116454	623	104172	-0.073834303515243
590	116454	644	91890	0.019779841761266
590	116454	645	104178	0.16744046170885
590	116454	652	59124	-0.037839697282422
590	116454	654	87796	-0.1647312275685
590	116454	655	102132	0.083720230854427
590	116454	1326	102342	-0.15270993508387
590	116454	1434	117222	-0.2037530430509
591	154854	591	154854	1.3769349845201
591	154854	609	89322	-0.028543481291928
591	154854	613	146666	-0.19427090399398
591	154854	618	56556	-0.17126088775157
591	154854	640	56562	0.037759476525234
591	154854	993	154470	-0.12727898176815
591	154854	1218	153510	0.10663914688682
591	154854	1328	151494	-0.075679394564843
592	158438	592	158438	1.312005503956
592	158438	610	92906	-0.028543481291928
592	158438	614	154346	-0.097673602663498
592	158438	619	60140	-0.17126088775157
592	158438	624	146156	0.073834303515243
592	158438	641	60146	0.037759476525234
592	158438	646	146162	-0.16744046170885
592	158438	994	157542	-0.020249140217078
592	158438	1328	151494	0.037208991490856
592	158438	1425	28644	0.038057975055905
593	170726	593	170726	1.124613003096
593	170726	611	105194	-0.028543481291928
593	170726	614	154346	-0.009889920880633
593	170726	624	146156	-0.19112754569094
593	170726	646	146162	-0.019779841761266
593	170726	651	56052	-0.15920793210053
593	170726	995	169830	-0.020249140217078
593	170726	1219	167846	0.029370999939644
593	170726	1426	40932	0.038057975055905
594	173798	594	173798	1.5262297901617
594	173798	612	108266	-0.028543481291928
594	173798	615	157418	-0.009889920880633
594	173798	616	169706	-0.097673602663498
594	173798	628	237806	-0.098513328648281
594	173798	648	167666	0.11075145527287
594	173798	652	59124	-0.15920793210053
594	173798	656	145140	-0.1647312275685
594	173798	1219	167846	-0.17315679041174
594	173798	1418	45026	-0.05903588125888
594	173798	1436	174566	-0.2037530430509
595	202470	595	202470	1.5848813209494
595	202470	616	169706	-0.20559699957751
595	202470	623	104172	0.17126088775157
595	202470	625	153324	-0.018919848641211
595	202470	645	104178	-0.037759476525234
595	202470	647	153330	0.19112754569094
595	202470	654	87796	-0.15920793210053
595	202470	656	145140	-0.037839697282422
595	202470	660	233718	-0.13032088421426
595	202470	996	200550	-0.18846391627938
595	202470	1419	73698	-0.05903588125888
595	202470	1438	203238	-0.2037530430509
596	62697	596	62697	1.5694014447884
596	62697	629	60657	-0.13310668360619
596	62697	661	31992	0.051457492689148
596	62697	997	60777	-0.18846391627938
596	62697	998	62313	-0.12727898176815
596	62697	1221	56745	0.17315679041174
596	62697	1330	48585	-0.15270993508387
596	62697	1332	59337	0.075679394564843
596	62697	1413	47073	0.017199862401101
597	93417	597	93417	1.3142414860681
597	93417	607	60650	-0.16848983803475
597	93417	629	60657	-0.061433853972088
597	93417	631	89329	-0.15565637904023
597	93417	661	31992	-0.13721998050439
597	93417	1000	93033	-0.12727898176815
597	93417	1225	92073	0.10663914688682
597	93417	1415	77793	0.017199862401101
598	94953	598	94953	1.4023907808738
598	94953	608	62186	-0.16848983803475
598	94953	630	62193	-0.061433853972088
598	94953	632	92913	-0.13310668360619
598	94953	1000	93033	-0.18846391627938
598	94953	1224	89001	0.17315679041174
598	94953	1225	92073	-0.029370999939644
598	94953	1333	80841	-0.15270993508387
598	94953	1334	88009	0.037208991490856
598	94953	1412	31713	-0.096050105619124
599	105705	599	105705	1.3769349845201
599	105705	609	89322	-0.028543481291928
599	105705	618	56556	-0.17126088775157
599	105705	620	81132	0.037759476525234
599	105705	631	89329	-0.19427090399398
599	105705	1001	105321	-0.12727898176815
599	105705	1226	104361	0.10663914688682
599	105705	1335	102345	-0.075679394564843
600	109289	600	109289	1.2939456484348
600	109289	610	92906	-0.028543481291928
600	109289	619	60140	-0.17126088775157
600	109289	632	92913	-0.19427090399398
600	109289	633	105201	-0.15565637904023
600	109289	662	47864	-0.13721998050439
600	109289	1002	108393	-0.020249140217078
600	109289	1335	102345	0.037208991490856
600	109289	1415	77793	0.046439628482972
601	116457	601	116457	1.2870657034744
601	116457	622	91884	-0.037759476525234
601	116457	627	245997	0.060549867540582
601	116457	634	108273	0.0042999656002752
601	116457	663	55032	-0.13721998050439
601	116457	665	85752	0.051457492689148
601	116457	1335	102345	-0.15270993508387
601	116457	1414	53217	0.096050105619124
601	116457	1443	117225	-0.2037530430509
602	154857	602	154857	1.4808221534228
602	154857	609	89322	-0.25730994152047
602	154857	618	56556	0.13450292397661
602	154857	635	146673	0.0042999656002752
602	154857	661	31992	-0.058479532163743
602	154857	1004	154473	-0.12727898176815
602	154857	1228	153513	0.10663914688682
602	154857	1337	151497	-0.075679394564843
602	154857	1416	139233	0.017199862401101
602	154857	1441	24552	-0.23391812865497
603	158441	603	158441	1.3978328173375
603	158441	610	92906	-0.25730994152047
603	158441	619	60140	0.13450292397661
603	158441	636	154353	-0.15565637904023
603	158441	1005	157545	-0.020249140217078
603	158441	1337	151497	0.037208991490856
604	170729	604	170729	1.4605263157895
604	170729	611	105194	-0.25730994152047
604	170729	614	154346	-0.028543481291928
604	170729	624	146156	0.037759476525234
604	170729	636	154353	-0.19427090399398
604	170729	662	47864	-0.058479532163743
604	170729	1006	169833	-0.020249140217078
604	170729	1229	167849	0.029370999939644
604	170729	1416	139233	0.046439628482972
605	173801	605	173801	1.844083247334
605	173801	612	108266	-0.25730994152047
605	173801	615	157418	-0.028543481291928
605	173801	637	157425	-0.19427090399398
605	173801	638	169713	-0.15565637904023
605	173801	666	143096	0.051457492689148
605	173801	1229	167849	-0.17315679041174
605	173801	1445	174569	-0.2037530430509
606	202473	606	202473	1.7600619195046
606	202473	616	169706	-0.16848983803475
606	202473	623	104172	-0.13450292397661
606	202473	625	153324	0.17126088775157
606	202473	638	169713	-0.061433853972088
606	202473	639	200433	-0.13310668360619
606	202473	664	79608	-0.058479532163743
606	202473	668	233721	-0.13032088421426
606	202473	1007	200553	-0.18846391627938
606	202473	1416	139233	-0.096050105619124
606	202473	1447	203241	-0.2037530430509
607	60650	607	60650	1.5851393188854
607	60650	640	56562	-0.15565637904023
607	60650	661	31992	0.1647312275685
607	60650	1009	60266	-0.12727898176815
607	60650	1232	59306	0.10663914688682
607	60650	1418	45026	0.017199862401101
608	62186	608	62186	1.6732886136911
608	62186	641	60146	-0.13310668360619
608	62186	662	47864	0.083720230854427
608	62186	1009	60266	-0.18846391627938
608	62186	1231	56234	0.17315679041174
608	62186	1232	59306	-0.029370999939644
608	62186	1339	48074	-0.15270993508387
608	62186	1340	55242	0.037208991490856
608	62186	1417	30690	-0.046439628482972
609	89322	609	89322	1.3425352597179
609	89322	618	56556	-0.08703130374957
609	89322	620	81132	-0.061433853972088
609	89322	640	56562	-0.061433853972088
609	89322	642	81138	0.0042999656002752
609	89322	661	31992	0.037839697282422
609	89322	1011	88938	-0.12727898176815
609	89322	1234	87978	0.10663914688682
609	89322	1342	85962	-0.075679394564843
609	89322	1419	73698	0.017199862401101
609	89322	1441	24552	0.15135878912969
610	92906	610	92906	1.2595459236326
610	92906	619	60140	-0.08703130374957
610	92906	641	60146	-0.061433853972088
610	92906	643	88818	-0.15565637904023
610	92906	1012	92010	-0.020249140217078
610	92906	1342	85962	0.037208991490856
611	105194	611	105194	1.4605263157895
611	105194	621	88812	-0.20559699957751
611	105194	643	88818	-0.19427090399398
611	105194	662	47864	0.037839697282422
611	105194	1013	104298	-0.020249140217078
611	105194	1235	102314	0.029370999939644
611	105194	1419	73698	0.046439628482972
612	108266	612	108266	1.844083247334
612	108266	622	91884	-0.20559699957751
612	108266	628	237806	0.060549867540582
612	108266	644	91890	-0.19427090399398
612	108266	645	104178	-0.15565637904023
612	108266	664	79608	-0.1647312275685
612	108266	1235	102314	-0.17315679041174
612	108266	1418	45026	0.096050105619124
612	108266	1451	109034	-0.2037530430509
613	146666	613	146666	1.5696594427245
613	146666	620	81132	-0.16848983803475
613	146666	661	31992	0.15920793210053
613	146666	1014	146282	-0.12727898176815
613	146666	1236	145322	0.10663914688682
613	146666	1343	143306	-0.075679394564843
614	154346	614	154346	1.1426728586171
614	154346	621	88812	-0.16848983803475
614	154346	624	146156	-0.061433853972088
614	154346	646	146162	0.0042999656002752
614	154346	1015	153450	-0.020249140217078
614	154346	1237	151466	0.029370999939644
614	154346	1441	24552	0.038057975055905
615	157418	615	157418	1.5262297901617
615	157418	622	91884	-0.16848983803475
615	157418	647	153330	-0.15565637904023
615	157418	666	143096	-0.083720230854427
615	157418	669	188666	0.13032088421426
615	157418	1237	151466	-0.17315679041174
615	157418	1343	143306	0.15270993508387
615	157418	1453	158186	-0.2037530430509
616	169706	616	169706	1.7272101823185
616	169706	623	104172	-0.16848983803475
616	169706	625	153324	-0.20559699957751
616	169706	647	153330	-0.19427090399398
616	169706	648	167666	-0.13310668360619
616	169706	663	55032	-0.15920793210053
616	169706	1016	167786	-0.18846391627938
616	169706	1454	170474	-0.2037530430509
617	200426	617	200426	1.3134674922601
617	200426	626	167660	-0.08703130374957
617	200426	648	167666	-0.061433853972088
617	200426	665	85752	-0.15920793210053
617	200426	666	143096	-0.037839697282422
617	200426	671	231674	-0.13032088421426
618	56556	618	56556	1.546611627107
618	56556	650	48372	0.0042999656002752
618	56556	661	31992	-0.019779841761266
618	56556	1019	56172	-0.12727898176815
618	56556	1241	55212	0.10663914688682
618	56556	1348	53196	-0.075679394564843
618	56556	1426	40932	0.017199862401101
618	56556	1441	24552	-0.079119367045064
619	60140	619	60140	1.5448916408669
619	60140	651	56052	-0.15565637904023
619	60140	662	47864	0.16744046170885
619	60140	1020	59244	-0.020249140217078
619	60140	1348	53196	0.037208991490856
619	60140	1425	28644	-0.046439628482972
620	81132	620	81132	1.7592879256966
620	81132	650	48372	-0.061433853972088
620	81132	661	31992	-0.19112754569094
620	81132	1021	80748	-0.12727898176815
620	81132	1242	79788	0.10663914688682
620	81132	1349	77772	-0.075679394564843
621	88812	621	88812	1.4135706914345
621	88812	651	56052	-0.061433853972088
621	88812	653	80628	0.0042999656002752
621	88812	1022	87916	-0.020249140217078
621	88812	1243	85932	0.029370999939644
621	88812	1441	24552	-0.045688222128336
622	91884	622	91884	1.8783969728242
622	91884	652	59124	-0.061433853972088
622	91884	654	87796	-0.15565637904023
622	91884	664	79608	0.16744046170885
622	91884	665	85752	-0.11075145527287
622	91884	672	123132	0.13032088421426
622	91884	1243	85932	-0.17315679041174
622	91884	1349	77772	0.15270993508387
622	91884	1425	28644	0.096050105619124
622	91884	1460	92652	-0.2037530430509
623	104172	623	104172	1.6787925696594
623	104172	654	87796	-0.19427090399398
623	104172	655	102132	-0.13310668360619
623	104172	663	55032	0.19112754569094
623	104172	664	79608	0.019779841761266
623	104172	1023	102252	-0.18846391627938
623	104172	1426	40932	0.096050105619124
623	104172	1461	104940	-0.2037530430509
624	146156	624	146156	1.4008427932577
624	146156	662	47864	-0.037759476525234
624	146156	1024	145260	-0.020249140217078
624	146156	1244	143276	0.029370999939644
624	146156	1350	139212	-0.037208991490856
625	153324	625	153324	1.5216718266254
625	153324	656	145140	0.0042999656002752
625	153324	657	151284	-0.13310668360619
625	153324	663	55032	-0.037759476525234
625	153324	673	184572	0.13032088421426
625	153324	1025	151404	-0.18846391627938
625	153324	1350	139212	0.15270993508387
625	153324	1441	24552	0.05903588125888
625	153324	1464	154092	-0.2037530430509
626	167660	626	167660	1.2321981424149
626	167660	657	151284	-0.19427090399398
626	167660	666	143096	0.019779841761266
627	245997	627	245997	1.4047987616099
627	245997	658	237813	0.0042999656002752
627	245997	667	221433	-0.019779841761266
627	245997	668	233721	-0.16744046170885
627	245997	672	123132	0.058479532163743
627	245997	673	184572	0.13721998050439
627	245997	675	215292	-0.051457492689148
627	245997	1353	231885	-0.15270993508387
627	245997	1429	182757	0.096050105619124
627	245997	1431	214501	-0.046439628482972
627	245997	1432	230373	-0.017199862401101
627	245997	1443	117225	-0.05903588125888
627	245997	1446	181737	0.045688222128336
627	245997	1449	213993	0.079119367045064
627	245997	1463	115692	-0.23391812865497
628	237806	628	237806	1.5767973856209
628	237806	659	221430	-0.19427090399398
628	237806	660	233718	-0.15565637904023
628	237806	669	188666	0.19112754569094
628	237806	671	231674	-0.11075145527287
628	237806	672	123132	-0.15920793210053
628	237806	674	209148	0.1647312275685
628	237806	1249	231854	-0.17315679041174
628	237806	1358	230862	-0.037208991490856
628	237806	1436	174566	0.096050105619124
628	237806	1439	206310	-0.046439628482972
628	237806	1451	109034	-0.05903588125888
628	237806	1455	173546	0.045688222128336
628	237806	1458	205802	0.079119367045064
628	237806	1462	108012	-0.038057975055905
628	237806	1467	173036	-0.15135878912969
629	60657	629	60657	1.3836429308566
629	60657	661	31992	-0.04538124291547
629	60657	1030	60273	-0.12727898176815
629	60657	1252	59313	0.10663914688682
629	60657	1414	53217	-0.034399724802202
630	62193	630	62193	1.3376332989336
630	62193	1030	60273	-0.18846391627938
630	62193	1251	56241	0.17315679041174
630	62193	1252	59313	-0.029370999939644
630	62193	1360	48081	-0.15270993508387
630	62193	1361	55249	0.037208991490856
630	62193	1412	31713	0.12706234643485
630	62193	1413	47073	-0.043171311998662
631	89329	631	89329	1.5696594427245
631	89329	640	56562	-0.16848983803475
631	89329	661	31992	0.15920793210053
631	89329	1032	88945	-0.12727898176815
631	89329	1254	87985	0.10663914688682
631	89329	1363	85969	-0.075679394564843
632	92913	632	92913	1.2979016167871
632	92913	641	60146	-0.16848983803475
632	92913	1033	92017	-0.020249140217078
632	92913	1363	85969	0.037208991490856
632	92913	1415	77793	-0.043171311998662
633	105201	633	105201	1.2432060543516
633	105201	643	88818	-0.028543481291928
633	105201	651	56052	-0.17126088775157
633	105201	653	80628	0.037759476525234
633	105201	662	47864	0.15920793210053
633	105201	1034	104305	-0.020249140217078
633	105201	1255	102321	0.029370999939644
634	108273	634	108273	1.2870657034744
634	108273	644	91890	-0.028543481291928
634	108273	652	59124	-0.17126088775157
634	108273	658	237813	0.060549867540582
634	108273	664	79608	0.04538124291547
634	108273	1255	102321	-0.17315679041174
634	108273	1415	77793	0.12706234643485
634	108273	1472	109041	-0.2037530430509
635	146673	635	146673	1.8226694186447
635	146673	642	81138	-0.25730994152047
635	146673	650	48372	0.13450292397661
635	146673	661	31992	-0.029239766081871
635	146673	1035	146289	-0.12727898176815
635	146673	1256	145329	0.10663914688682
635	146673	1364	143313	-0.075679394564843
635	146673	1416	139233	0.034399724802202
635	146673	1470	16368	-0.23391812865497
636	154353	636	154353	1.6996904024768
636	154353	643	88818	-0.25730994152047
636	154353	651	56052	0.13450292397661
636	154353	1036	153457	-0.020249140217078
636	154353	1257	151473	0.029370999939644
636	154353	1416	139233	-0.043171311998662
637	157425	637	157425	1.7435500515996
637	157425	644	91890	-0.25730994152047
637	157425	652	59124	0.13450292397661
637	157425	667	221433	0.098513328648281
637	157425	1257	151473	-0.17315679041174
637	157425	1364	143313	0.15270993508387
637	157425	1474	158193	-0.2037530430509
638	169713	638	169713	1.6888544891641
638	169713	645	104178	-0.25730994152047
638	169713	647	153330	-0.028543481291928
638	169713	656	145140	0.037759476525234
638	169713	663	55032	0.029239766081871
638	169713	668	233721	0.098513328648281
638	169713	1037	167793	-0.18846391627938
638	169713	1416	139233	0.12706234643485
638	169713	1475	170481	-0.2037530430509
639	200433	639	200433	1.6491228070175
639	200433	648	167666	-0.16848983803475
639	200433	655	102132	-0.13450292397661
639	200433	657	151284	0.17126088775157
639	200433	665	85752	0.029239766081871
639	200433	666	143096	-0.15920793210053
640	56562	640	56562	1.7592879256966
640	56562	650	48372	-0.061433853972088
640	56562	661	31992	-0.19112754569094
640	56562	1039	56178	-0.12727898176815
640	56562	1260	55218	0.10663914688682
640	56562	1367	53202	-0.075679394564843
641	60146	641	60146	1.4875300997592
641	60146	662	47864	-0.073834303515243
641	60146	1040	59250	-0.020249140217078
641	60146	1367	53202	0.037208991490856
641	60146	1418	45026	-0.043171311998662
642	81138	642	81138	1.5915032679739
642	81138	650	48372	-0.08703130374957
642	81138	661	31992	0.018919848641211
642	81138	1041	80754	-0.12727898176815
642	81138	1261	79794	0.10663914688682
642	81138	1368	77778	-0.075679394564843
642	81138	1419	73698	0.034399724802202
642	81138	1470	16368	0.15135878912969
643	88818	643	88818	1.514963880289
643	88818	651	56052	-0.08703130374957
643	88818	653	80628	-0.061433853972088
643	88818	1042	87922	-0.020249140217078
643	88818	1262	85938	0.029370999939644
643	88818	1419	73698	-0.043171311998662
644	91890	644	91890	1.5588235294118
644	91890	652	59124	-0.08703130374957
644	91890	659	221430	0.060549867540582
644	91890	664	79608	-0.073834303515243
644	91890	1262	85938	-0.17315679041174
644	91890	1368	77778	0.15270993508387
644	91890	1481	92658	-0.2037530430509
645	104178	645	104178	1.6424148606811
645	104178	654	87796	-0.20559699957751
645	104178	660	233718	0.060549867540582
645	104178	663	55032	-0.018919848641211
645	104178	664	79608	0.19112754569094
645	104178	1043	102258	-0.18846391627938
645	104178	1419	73698	0.12706234643485
645	104178	1482	104946	-0.2037530430509
646	146162	646	146162	1.438080495356
646	146162	653	80628	-0.16848983803475
646	146162	662	47864	0.17126088775157
646	146162	1044	145266	-0.020249140217078
646	146162	1263	143282	0.029370999939644
646	146162	1369	139218	-0.037208991490856
646	146162	1470	16368	0.038057975055905
647	153330	647	153330	1.6771585827313
647	153330	654	87796	-0.16848983803475
647	153330	656	145140	-0.061433853972088
647	153330	663	55032	0.17126088775157
647	153330	670	217338	0.098513328648281
647	153330	1045	151410	-0.18846391627938
647	153330	1369	139218	0.15270993508387
647	153330	1485	154098	-0.2037530430509
648	167666	648	167666	1.5350017199862
648	167666	655	102132	-0.16848983803475
648	167666	657	151284	-0.20559699957751
648	167666	666	143096	0.19112754569094
648	167666	671	231674	0.098513328648281
649	246003	649	246003	1.4903680770554
649	246003	658	237813	-0.061433853972088
649	246003	659	221430	0.037759476525234
649	246003	667	221433	-0.19112754569094
649	246003	668	233721	0.073834303515243
649	246003	669	188666	0.15920793210053
649	246003	670	217338	-0.04538124291547
649	246003	1372	231891	-0.15270993508387
649	246003	1423	215523	0.12706234643485
649	246003	1424	230883	-0.043171311998662
649	246003	1473	116209	0.038057975055905
649	246003	1477	181233	0.15135878912969
649	246003	1484	115698	-0.23391812865497
650	48372	650	48372	1.6330409356725
650	48372	661	31992	-0.009889920880633
650	48372	1048	47988	-0.12727898176815
650	48372	1267	47028	0.10663914688682
650	48372	1374	45012	-0.075679394564843
650	48372	1426	40932	0.034399724802202
650	48372	1470	16368	-0.079119367045064
651	56052	651	56052	1.6377708978328
651	56052	662	47864	-0.19427090399398
651	56052	1049	55156	-0.020249140217078
651	56052	1268	53172	0.029370999939644
651	56052	1426	40932	-0.043171311998662
652	59124	652	59124	1.7628998968008
652	59124	663	55032	-0.097673602663498
652	59124	672	123132	-0.098513328648281
652	59124	1268	53172	-0.17315679041174
652	59124	1374	45012	0.15270993508387
652	59124	1425	28644	-0.12706234643485
652	59124	1491	59892	-0.2037530430509
653	80628	653	80628	1.5812693498452
653	80628	662	47864	-0.20559699957751
653	80628	1050	79732	-0.020249140217078
653	80628	1269	77748	0.029370999939644
653	80628	1375	73684	-0.037208991490856
653	80628	1470	16368	-0.045688222128336
654	87796	654	87796	1.9016167870657
654	87796	663	55032	-0.20559699957751
654	87796	664	79608	-0.19427090399398
654	87796	1051	85876	-0.18846391627938
654	87796	1375	73684	0.15270993508387
654	87796	1492	88564	-0.2037530430509
655	102132	655	102132	1.4401444788442
655	102132	665	85752	-0.009889920880633
656	145140	656	145140	1.5848813209494
656	145140	664	79608	-0.028543481291928
656	145140	674	209148	0.098513328648281
656	145140	1052	143220	-0.18846391627938
656	145140	1270	139188	0.17315679041174
656	145140	1470	16368	0.05903588125888
656	145140	1496	145908	-0.2037530430509
657	151284	657	151284	1.6356209150327
657	151284	665	85752	-0.028543481291928
657	151284	666	143096	-0.19427090399398
657	151284	675	215292	0.098513328648281
658	237813	658	237813	1.2770897832817
658	237813	659	221430	-0.028543481291928
658	237813	667	221433	-0.009889920880633
658	237813	668	233721	-0.097673602663498
658	237813	672	123132	0.029239766081871
658	237813	674	209148	-0.04538124291547
658	237813	1273	231861	-0.17315679041174
658	237813	1380	230869	-0.037208991490856
658	237813	1430	207333	0.12706234643485
658	237813	1432	230373	-0.034399724802202
658	237813	1472	109041	-0.05903588125888
658	237813	1476	173553	0.045688222128336
658	237813	1479	205809	0.079119367045064
658	237813	1495	107508	-0.23391812865497
659	221430	659	221430	1.4550223598211
659	221430	669	188666	-0.20559699957751
659	221430	670	217338	-0.097673602663498
659	221430	672	123132	0.17126088775157
659	221430	674	209148	0.073834303515243
659	221430	1277	215478	-0.17315679041174
659	221430	1384	207318	0.15270993508387
659	221430	1385	214486	-0.037208991490856
659	221430	1439	206310	0.043171311998662
659	221430	1440	213990	-0.034399724802202
659	221430	1481	92658	-0.05903588125888
659	221430	1486	157170	0.045688222128336
659	221430	1493	91636	-0.038057975055905
659	221430	1498	156660	-0.15135878912969
660	233718	660	233718	1.2938596491228
660	233718	670	217338	-0.009889920880633
660	233718	673	184572	0.018919848641211
660	233718	674	209148	-0.19112754569094
660	233718	1057	231798	-0.18846391627938
660	233718	1278	230838	-0.029370999939644
660	233718	1386	230358	-0.075679394564843
660	233718	1438	203238	0.12706234643485
660	233718	1482	104946	-0.05903588125888
660	233718	1487	169458	0.045688222128336
660	233718	1490	201714	0.079119367045064
660	233718	1494	103924	-0.038057975055905
660	233718	1500	168948	-0.15135878912969
661	31992	661	31992	2.0231338149295
661	31992	1058	31608	-0.12727898176815
661	31992	1279	30648	0.10663914688682
661	31992	1387	28632	-0.075679394564843
661	31992	1441	24552	0.034399724802202
661	31992	1470	16368	0.017199862401101
662	47864	662	47864	1.8859649122807
662	47864	1059	46968	-0.020249140217078
662	47864	1280	44984	0.029370999939644
662	47864	1388	40920	-0.037208991490856
662	47864	1470	16368	0.046439628482972
663	55032	663	55032	1.9001547987616
663	55032	673	184572	-0.060549867540582
663	55032	1060	53112	-0.18846391627938
663	55032	1388	40920	0.15270993508387
663	55032	1441	24552	-0.12706234643485
663	55032	1502	55800	-0.2037530430509
664	79608	664	79608	1.8304953560372
664	79608	674	209148	-0.060549867540582
664	79608	1061	77688	-0.18846391627938
664	79608	1281	73656	0.17315679041174
664	79608	1470	16368	-0.096050105619124
664	79608	1504	80376	-0.2037530430509
665	85752	665	85752	1.4576883384933
665	85752	675	215292	-0.060549867540582
666	143096	666	143096	1.5853973168215
667	221433	667	221433	1.358875128999
667	221433	669	188666	-0.16848983803475
667	221433	672	123132	-0.13450292397661
667	221433	1285	215481	-0.17315679041174
667	221433	1392	207321	0.15270993508387
667	221433	1393	214489	-0.037208991490856
667	221433	1448	206313	0.043171311998662
667	221433	1449	213993	-0.034399724802202
667	221433	1474	158193	-0.096050105619124
667	221433	1479	205809	-0.017199862401101
667	221433	1506	91128	-0.23391812865497
668	233721	668	233721	1.4477984176127
668	233721	670	217338	-0.028543481291928
668	233721	673	184572	-0.17126088775157
668	233721	674	209148	0.037759476525234
668	233721	1065	231801	-0.18846391627938
668	233721	1286	230841	-0.029370999939644
668	233721	1394	230361	-0.075679394564843
668	233721	1447	203241	0.12706234643485
668	233721	1475	170481	-0.096050105619124
668	233721	1478	202225	0.046439628482972
668	233721	1508	103416	-0.23391812865497
669	188666	669	188666	1.453732370141
669	188666	672	123132	-0.16848983803475
669	188666	1289	182714	-0.17315679041174
669	188666	1398	174554	0.15270993508387
669	188666	1399	181722	-0.037208991490856
669	188666	1453	158186	-0.12706234643485
669	188666	1455	173546	0.043171311998662
669	188666	1456	181226	-0.034399724802202
669	188666	1486	157170	-0.046439628482972
669	188666	1488	173042	-0.017199862401101
669	188666	1503	58872	-0.038057975055905
670	217338	670	217338	1.2554179566563
670	217338	673	184572	-0.08703130374957
670	217338	674	209148	-0.061433853972088
670	217338	1069	215418	-0.18846391627938
670	217338	1291	214458	-0.029370999939644
670	217338	1400	203226	0.15270993508387
670	217338	1402	213978	-0.075679394564843
670	217338	1457	202218	0.043171311998662
670	217338	1485	154098	-0.096050105619124
670	217338	1490	201714	-0.017199862401101
670	217338	1505	87544	-0.038057975055905
670	217338	1511	152568	-0.15135878912969
671	231674	671	231674	1.202700378397
671	231674	675	215292	-0.20559699957751
671	231674	1070	230778	-0.020249140217078
671	231674	1292	230330	-0.10663914688682
671	231674	1489	200178	0.046439628482972
671	231674	1507	101880	-0.038057975055905
671	231674	1512	166904	-0.15135878912969
672	123132	672	123132	1.6491228070175
672	123132	1294	117180	-0.17315679041174
672	123132	1404	109020	0.15270993508387
672	123132	1405	116188	-0.037208991490856
672	123132	1460	92652	-0.12706234643485
672	123132	1462	108012	0.043171311998662
672	123132	1463	115692	-0.034399724802202
672	123132	1491	59892	0.096050105619124
672	123132	1493	91636	-0.046439628482972
672	123132	1495	107508	-0.017199862401101
672	123132	1503	58872	0.045688222128336
672	123132	1506	91128	0.079119367045064
673	184572	673	184572	1.4179566563467
673	184572	1073	182652	-0.18846391627938
673	184572	1297	181692	-0.029370999939644
673	184572	1407	170460	0.15270993508387
673	184572	1409	181212	-0.075679394564843
673	184572	1464	154092	-0.12706234643485
673	184572	1466	169452	0.043171311998662
673	184572	1497	153076	-0.046439628482972
673	184572	1500	168948	-0.017199862401101
673	184572	1502	55800	0.05903588125888
673	184572	1511	152568	0.079119367045064
674	209148	674	209148	1.3773649810802
674	209148	1074	207228	-0.18846391627938
674	209148	1298	203196	0.17315679041174
674	209148	1299	206268	-0.029370999939644
674	209148	1410	202204	0.037208991490856
674	209148	1411	205788	-0.075679394564843
674	209148	1469	201708	0.034399724802202
674	209148	1496	145908	-0.096050105619124
674	209148	1504	80376	0.05903588125888
674	209148	1509	144888	-0.045688222128336
675	215292	675	215292	1.1322669418645
675	215292	1075	214396	-0.020249140217078
675	215292	1300	213948	-0.10663914688682
675	215292	1468	200172	0.043171311998662
675	215292	1501	199668	-0.017199862401101
675	215292	1510	151032	-0.045688222128336
676	230652	676	230652	0.93825249398005
676	230652	1076	230268	-0.12727898176815
676	230652	1468	200172	-0.12706234643485
676	230652	1499	167412	0.096050105619124
676	230652	1507	101880	-0.05903588125888
676	230652	1513	198648	-0.079119367045064
677	64263	677	64263	0.93825249398005
677	64263	738	57123	-0.12054192587385
677	64263	740	48933	0.091121130976851
677	64263	741	32550	-0.056006354535992
677	64263	851	48963	-0.091121130976851
677	64263	852	32581	0.089646765244516
677	64263	1077	32643	0.073185414516684
678	96007	678	96007	1.202700378397
678	96007	682	63243	-0.20559699957751
678	96007	697	89875	-0.11075145527287
678	96007	700	81685	0.083720230854427
678	96007	702	127255	-0.13032088421426
678	96007	739	81699	-0.1321694997284
678	96007	741	32550	0.10831489587948
678	96007	852	32581	0.11730306157551
678	96007	1077	32643	0.089646765244516
679	110343	679	110343	1.4112487100103
679	110343	683	93963	-0.009889920880633
679	110343	684	106251	-0.097673602663498
679	110343	686	61197	0.018919848641211
679	110343	690	81678	0.04538124291547
679	110343	696	61203	-0.19112754569094
679	110343	700	81685	-0.1647312275685
679	110343	701	48918	0.13721998050439
679	110343	739	81699	-0.043515651874785
679	110343	740	48933	0.083247334021328
679	110343	742	125223	-0.15662621009944
679	110343	851	48963	0.13003095975232
679	110343	1078	113031	0.19329710886936
680	159495	680	159495	1.4477984176127
680	159495	683	93963	-0.028543481291928
680	159495	685	155403	-0.097673602663498
680	159495	686	61197	-0.17126088775157
680	159495	688	147213	0.073834303515243
680	159495	692	223503	0.098513328648281
680	159495	696	61203	0.037759476525234
680	159495	698	147219	-0.16744046170885
680	159495	703	190743	-0.13032088421426
680	159495	741	32550	0.12865497076023
680	159495	852	32581	0.10831489587948
680	159495	1077	32643	-0.056006354535992
680	159495	1081	162183	0.19329710886936
681	171783	681	171783	1.3764189886481
681	171783	684	106251	-0.028543481291928
681	171783	685	155403	-0.009889920880633
681	171783	688	147213	-0.19112754569094
681	171783	689	57102	0.029239766081871
681	171783	693	235791	0.098513328648281
681	171783	698	147219	-0.019779841761266
681	171783	699	57109	-0.15920793210053
681	171783	701	48918	0.058479532163743
681	171783	738	57123	0.04538124291547
681	171783	740	48933	0.13721998050439
681	171783	743	186663	-0.15662621009944
681	171783	851	48963	-0.051457492689148
681	171783	855	178503	0.17759742887901
682	63243	682	63243	1.1322669418645
682	63243	691	192783	-0.060549867540582
682	63243	696	61203	-0.13310668360619
682	63243	708	48921	0.083720230854427
682	63243	709	32538	-0.051457492689148
682	63243	738	57123	-0.12286770794418
682	63243	750	32553	0.13003095975232
682	63243	851	48963	0.013329893360853
682	63243	1077	32643	-0.091121130976851
683	93963	683	93963	1.1380288957688
683	93963	686	61197	-0.08703130374957
683	93963	692	223503	-0.060549867540582
683	93963	696	61203	-0.061433853972088
683	93963	697	89875	-0.15565637904023
683	93963	709	32538	0.13721998050439
683	93963	710	125211	-0.13032088421426
683	93963	739	81699	0.0094599243206054
683	93963	750	32553	0.083247334021328
683	93963	1077	32643	0.091121130976851
683	93963	1089	96651	0.19329710886936
684	106251	684	106251	1.4550223598211
684	106251	687	89869	-0.20559699957751
684	106251	689	57102	0.17126088775157
684	106251	690	81678	-0.037759476525234
684	106251	693	235791	-0.060549867540582
684	106251	697	89875	-0.19427090399398
684	106251	708	48921	0.037839697282422
684	106251	738	57123	-0.073834303515243
684	106251	739	81699	0.16744046170885
684	106251	751	121131	-0.15662621009944
684	106251	851	48963	0.083720230854427
684	106251	862	112971	0.17759742887901
685	155403	685	155403	1.2595459236326
685	155403	687	89869	-0.16848983803475
685	155403	688	147213	-0.061433853972088
685	155403	689	57102	-0.13450292397661
685	155403	698	147219	0.0042999656002752
685	155403	709	32538	0.058479532163743
685	155403	711	186651	-0.13032088421426
685	155403	750	32553	0.13721998050439
685	155403	865	162123	0.17759742887901
686	61197	686	61197	1.3005675954592
686	61197	699	57109	-0.15565637904023
686	61197	708	48921	0.16744046170885
686	61197	740	48933	0.0094599243206054
686	61197	750	32553	-0.043515651874785
686	61197	852	32581	-0.1321694997284
686	61197	1100	63885	0.19329710886936
687	89869	687	89869	1.2731338149295
687	89869	689	57102	-0.16848983803475
687	89869	699	57109	-0.061433853972088
687	89869	700	81685	0.0042999656002752
687	89869	718	121117	-0.13032088421426
687	89869	750	32553	-0.1647312275685
687	89869	852	32581	0.083720230854427
687	89869	873	96589	0.17759742887901
688	147213	688	147213	1.3500171998624
688	147213	690	81678	-0.25730994152047
688	147213	708	48921	-0.037759476525234
688	147213	720	178461	-0.13032088421426
688	147213	750	32553	0.04538124291547
688	147213	763	162093	0.15662621009944
689	57102	689	57102	1.3872549019608
689	57102	701	48918	0.0042999656002752
689	57102	709	32538	-0.019779841761266
689	57102	741	32550	-0.16744046170885
689	57102	884	63822	0.17759742887901
690	81678	690	81678	1.3500171998624
690	81678	701	48918	-0.061433853972088
690	81678	709	32538	-0.19112754569094
690	81678	727	112926	-0.13032088421426
690	81678	741	32550	0.073834303515243
690	81678	771	96558	0.15662621009944
691	192783	691	192783	1.6666666666667
691	192783	703	190743	-0.13310668360619
691	192783	711	186651	0.11075145527287
691	192783	720	178461	-0.083720230854427
691	192783	730	162078	0.051457492689148
691	192783	743	186663	-0.12286770794418
691	192783	744	189735	0.14487336486044
691	192783	753	178475	0.1321694997284
691	192783	754	185643	-0.12054192587385
691	192783	763	162093	-0.13003095975232
691	192783	764	177453	0.091121130976851
691	192783	775	161070	-0.056006354535992
691	192783	855	178503	0.013329893360853
691	192783	856	185671	0.084708230956563
691	192783	857	189255	-0.15270993508387
691	192783	865	162123	-0.061317509459924
691	192783	866	177483	-0.091121130976851
691	192783	868	185163	0.12706234643485
691	192783	877	161101	0.089646765244516
691	192783	879	176973	-0.096050105619124
691	192783	884	63822	0.1812865497076
691	192783	890	160590	0.05903588125888
691	192783	1081	162183	-0.091121130976851
691	192783	1082	177543	-0.015909872721018
691	192783	1084	185223	-0.043171311998662
691	192783	1093	161163	0.073185414516684
691	192783	1095	177035	0.046439628482972
691	192783	1100	63885	0.074675139381323
691	192783	1106	160653	-0.045688222128336
691	192783	1112	62862	-0.21637426900585
692	223503	692	223503	1.8292053663571
692	223503	703	190743	-0.061433853972088
692	223503	704	219415	-0.15565637904023
692	223503	710	125211	0.037759476525234
692	223503	713	211227	0.16744046170885
692	223503	730	162078	-0.13721998050439
692	223503	745	211239	0.0094599243206054
692	223503	757	216363	-0.12054192587385
692	223503	763	162093	-0.083247334021328
692	223503	767	208173	0.091121130976851
692	223503	771	96558	0.12865497076023
692	223503	859	216391	0.084708230956563
692	223503	865	162123	-0.13003095975232
692	223503	869	208203	-0.091121130976851
692	223503	871	215883	0.12706234643485
692	223503	873	96589	0.10831489587948
692	223503	882	207693	-0.096050105619124
692	223503	889	159054	0.074675139381323
692	223503	1081	162183	0.091121130976851
692	223503	1085	208263	-0.015909872721018
692	223503	1087	215943	-0.043171311998662
692	223503	1089	96651	-0.056006354535992
692	223503	1098	207755	0.046439628482972
692	223503	1105	159117	0.14000687994496
692	223503	1113	93582	-0.21637426900585
692	223503	1119	158606	-0.038057975055905
693	235791	693	235791	1.9014447884417
693	235791	704	219415	-0.19427090399398
693	235791	711	186651	0.19112754569094
693	235791	713	211227	0.019779841761266
693	235791	718	121117	-0.15920793210053
693	235791	720	178461	-0.037839697282422
693	235791	727	112926	0.058479532163743
693	235791	743	186663	-0.073834303515243
693	235791	745	211239	0.16744046170885
693	235791	748	232743	-0.14487336486044
693	235791	751	121131	0.04538124291547
693	235791	753	178475	-0.1647312275685
693	235791	760	112941	0.13721998050439
693	235791	779	204078	0.056006354535992
693	235791	855	178503	0.083720230854427
693	235791	861	232263	0.15270993508387
693	235791	862	112971	-0.051457492689148
693	235791	881	204109	-0.089646765244516
693	235791	891	171342	0.074675139381323
693	235791	894	203598	-0.05903588125888
693	235791	1097	204171	-0.073185414516684
693	235791	1107	171405	0.14000687994496
693	235791	1110	203661	0.045688222128336
693	235791	1115	105870	-0.21637426900585
693	235791	1120	170894	-0.038057975055905
694	238863	694	238863	1.8575851393189
694	238863	705	222487	-0.19427090399398
694	238863	706	234775	-0.15565637904023
694	238863	712	189723	0.19112754569094
694	238863	716	232731	-0.11075145527287
694	238863	719	124189	-0.15920793210053
694	238863	723	210205	0.1647312275685
694	238863	731	177438	-0.13721998050439
694	238863	734	208158	0.051457492689148
694	238863	744	189735	-0.073834303515243
694	238863	748	232743	0.12286770794418
694	238863	752	124203	0.04538124291547
694	238863	756	210219	0.043515651874785
694	238863	764	177453	-0.083247334021328
694	238863	767	208173	-0.13003095975232
694	238863	772	111918	0.12865497076023
694	238863	776	175406	0.10831489587948
694	238863	858	210247	0.1321694997284
694	238863	866	177483	-0.13003095975232
694	238863	869	208203	-0.061317509459924
694	238863	872	231243	0.12706234643485
694	238863	874	111949	0.10831489587948
694	238863	878	175437	0.11730306157551
694	238863	886	109902	-0.1812865497076
694	238863	895	206670	-0.05903588125888
694	238863	1082	177543	0.091121130976851
694	238863	1085	208263	-0.091121130976851
694	238863	1088	231303	-0.043171311998662
694	238863	1090	112011	-0.056006354535992
694	238863	1094	175499	0.089646765244516
694	238863	1102	109965	-0.074675139381323
694	238863	1111	206733	0.045688222128336
694	238863	1121	173966	-0.038057975055905
695	246543	695	246543	1.9805641554868
695	246543	707	238359	0.0042999656002752
695	246543	715	221979	-0.019779841761266
695	246543	717	234267	-0.16744046170885
695	246543	722	189213	0.037839697282422
695	246543	725	217885	0.1647312275685
695	246543	726	232221	-0.083720230854427
695	246543	729	123678	-0.058479532163743
695	246543	733	185118	-0.13721998050439
695	246543	736	215838	0.051457492689148
695	246543	747	221991	-0.16744046170885
695	246543	749	234279	-0.0094599243206054
695	246543	755	189227	0.1647312275685
695	246543	758	217899	0.043515651874785
695	246543	759	232235	0.1321694997284
695	246543	762	123693	-0.13721998050439
695	246543	766	185133	-0.083247334021328
695	246543	769	215853	-0.13003095975232
695	246543	770	231213	0.091121130976851
695	246543	774	119598	0.12865497076023
695	246543	778	183086	0.10831489587948
695	246543	781	214830	-0.056006354535992
695	246543	857	189255	-0.083720230854427
695	246543	860	217927	0.1321694997284
695	246543	861	232263	0.013329893360853
695	246543	864	123723	0.051457492689148
695	246543	868	185163	-0.13003095975232
695	246543	871	215883	-0.061317509459924
695	246543	872	231243	-0.091121130976851
695	246543	876	119629	0.10831489587948
695	246543	880	183117	0.11730306157551
695	246543	883	214861	0.089646765244516
695	246543	888	117582	-0.1812865497076
695	246543	893	182094	-0.074675139381323
695	246543	1084	185223	0.091121130976851
695	246543	1087	215943	-0.091121130976851
695	246543	1088	231303	-0.015909872721018
695	246543	1092	119691	-0.056006354535992
695	246543	1096	183179	0.089646765244516
695	246543	1099	214923	0.073185414516684
695	246543	1104	117645	-0.074675139381323
695	246543	1109	182157	-0.14000687994496
695	246543	1117	116622	0.21637426900585
696	61203	696	61203	1.2432060543516
696	61203	703	190743	-0.060549867540582
696	61203	708	48921	-0.073834303515243
696	61203	709	32538	0.04538124291547
696	61203	710	125211	0.098513328648281
696	61203	738	57123	-0.018919848641211
696	61203	851	48963	-0.12286770794418
696	61203	1077	32643	-0.12054192587385
696	61203	1123	63891	0.19329710886936
697	89875	697	89875	1.374527003784
697	89875	699	57109	-0.08703130374957
697	89875	700	81685	-0.061433853972088
697	89875	704	219415	-0.060549867540582
697	89875	709	32538	-0.15920793210053
697	89875	739	81699	-0.15565637904023
697	89875	896	96595	0.17759742887901
698	147219	698	147219	1.3872549019608
698	147219	700	81685	-0.16848983803475
698	147219	701	48918	-0.13450292397661
698	147219	708	48921	0.17126088775157
698	147219	709	32538	0.029239766081871
698	147219	713	211227	-0.098513328648281
698	147219	785	162099	0.15662621009944
699	57109	699	57109	1.374527003784
699	57109	708	48921	-0.19427090399398
699	57109	718	121117	0.098513328648281
699	57109	740	48933	-0.15565637904023
699	57109	852	32581	-0.11075145527287
699	57109	907	63829	0.17759742887901
700	81685	700	81685	1.2731338149295
700	81685	701	48918	-0.16848983803475
700	81685	708	48921	-0.20559699957751
700	81685	793	96565	0.15662621009944
701	48918	701	48918	1.2595459236326
701	48918	709	32538	-0.009889920880633
701	48918	727	112926	0.098513328648281
701	48918	741	32550	-0.097673602663498
701	48918	804	63798	0.15662621009944
702	127255	702	127255	1.515737874097
702	127255	742	125223	-0.10589864629404
702	127255	782	112947	0.1321694997284
702	127255	783	120115	-0.12054192587385
702	127255	793	96565	-0.13003095975232
702	127255	794	111925	0.091121130976851
702	127255	804	63798	0.10831489587948
702	127255	805	95542	-0.056006354535992
702	127255	853	121159	-0.026659786721706
702	127255	854	124231	0.073009313336735
702	127255	896	96595	-0.061317509459924
702	127255	897	111955	-0.091121130976851
702	127255	899	119635	0.12706234643485
702	127255	907	63829	0.11730306157551
702	127255	908	95573	0.089646765244516
702	127255	910	111445	-0.096050105619124
702	127255	919	62806	-0.074675139381323
702	127255	921	95062	0.05903588125888
702	127255	1078	113031	-0.084708230956563
702	127255	1079	120199	0.031819745442036
702	127255	1080	123783	-0.037208991490856
702	127255	1123	63891	0.089646765244516
702	127255	1124	95635	0.073185414516684
702	127255	1126	111507	0.046439628482972
702	127255	1135	62869	-0.14000687994496
702	127255	1137	95125	-0.045688222128336
702	127255	1147	62358	0.038057975055905
703	190743	703	190743	1.7776057791538
703	190743	710	125211	-0.028543481291928
703	190743	711	186651	-0.097673602663498
703	190743	720	178461	0.073834303515243
703	190743	730	162078	-0.04538124291547
703	190743	743	186663	-0.018919848641211
703	190743	744	189735	-0.16427095500765
703	190743	785	162099	-0.043515651874785
703	190743	787	183603	-0.12054192587385
703	190743	798	175413	0.091121130976851
703	190743	804	63798	0.12865497076023
703	190743	809	159030	-0.056006354535992
703	190743	855	178503	-0.12286770794418
703	190743	857	189255	0.17315679041174
703	190743	901	175443	-0.091121130976851
703	190743	903	183123	0.12706234643485
703	190743	907	63829	0.10831489587948
703	190743	912	159061	0.089646765244516
703	190743	915	174933	-0.096050105619124
703	190743	926	158550	0.05903588125888
703	190743	1081	162183	-0.12054192587385
703	190743	1083	183687	0.031819745442036
703	190743	1123	63891	-0.056006354535992
703	190743	1128	159123	0.073185414516684
703	190743	1131	174995	0.046439628482972
703	190743	1142	158613	-0.045688222128336
703	190743	1146	60822	-0.21637426900585
704	219415	704	219415	1.984434124527
704	219415	711	186651	-0.20559699957751
704	219415	713	211227	-0.19427090399398
704	219415	718	121117	0.17126088775157
704	219415	730	162078	0.15920793210053
704	219415	745	211239	-0.15565637904023
704	219415	746	218407	-0.16427095500765
704	219415	785	162099	-0.1647312275685
704	219415	793	96565	0.13721998050439
704	219415	801	204085	0.091121130976851
704	219415	859	216391	-0.073009313336735
704	219415	860	217927	0.17315679041174
704	219415	896	96595	-0.051457492689148
704	219415	904	204115	-0.091121130976851
704	219415	917	203605	-0.096050105619124
704	219415	925	154966	0.074675139381323
704	219415	1087	215943	0.037208991490856
704	219415	1133	203667	0.046439628482972
704	219415	1141	155029	0.14000687994496
704	219415	1148	89494	-0.21637426900585
704	219415	1153	154518	-0.038057975055905
705	222487	705	222487	1.6008771929825
705	222487	712	189723	-0.20559699957751
705	222487	714	218395	-0.097673602663498
705	222487	719	124189	0.17126088775157
705	222487	723	210205	0.073834303515243
705	222487	746	218407	-0.018919848641211
705	222487	789	208179	-0.1321694997284
705	222487	797	161077	-0.083247334021328
705	222487	805	95542	0.12865497076023
705	222487	809	159030	0.10831489587948
705	222487	858	210247	-0.12286770794418
705	222487	859	216391	0.026659786721706
705	222487	900	161107	-0.13003095975232
705	222487	906	214867	0.12706234643485
705	222487	908	95573	0.10831489587948
705	222487	912	159061	0.11730306157551
705	222487	918	206677	-0.096050105619124
705	222487	920	93526	-0.1812865497076
705	222487	1085	208263	0.084708230956563
705	222487	1124	95635	-0.056006354535992
705	222487	1128	159123	0.089646765244516
705	222487	1134	206739	0.046439628482972
705	222487	1136	93589	-0.074675139381323
705	222487	1154	157590	-0.038057975055905
706	234775	706	234775	1.5557275541796
706	234775	714	218395	-0.009889920880633
706	234775	721	185629	0.018919848641211
706	234775	723	210205	-0.19112754569094
706	234775	728	120094	-0.029239766081871
706	234775	731	177438	0.15920793210053
706	234775	746	218407	-0.097673602663498
706	234775	748	232743	-0.10589864629404
706	234775	783	120115	0.04538124291547
706	234775	786	177459	-0.1647312275685
706	234775	794	111925	0.13721998050439
706	234775	801	204085	-0.13003095975232
706	234775	811	171318	0.10831489587948
706	234775	858	210247	0.11075145527287
706	234775	897	111955	-0.051457492689148
706	234775	904	204115	-0.061317509459924
706	234775	914	171349	0.11730306157551
706	234775	922	105814	-0.1812865497076
706	234775	929	202582	-0.05903588125888
706	234775	1088	231303	0.037208991490856
706	234775	1130	171411	0.089646765244516
706	234775	1138	105877	-0.074675139381323
706	234775	1145	202645	0.045688222128336
706	234775	1155	169878	-0.038057975055905
707	238359	707	238359	1.6387168902649
707	238359	715	221979	-0.009889920880633
707	238359	717	234267	-0.097673602663498
707	238359	722	189213	0.018919848641211
707	238359	729	123678	-0.029239766081871
707	238359	735	209694	0.04538124291547
707	238359	747	221991	-0.097673602663498
707	238359	749	234279	-0.018919848641211
707	238359	784	123699	0.04538124291547
707	238359	790	209715	0.043515651874785
707	238359	792	231219	0.12054192587385
707	238359	799	176949	-0.083247334021328
707	238359	802	207669	-0.13003095975232
707	238359	807	111414	0.12865497076023
707	238359	812	174902	0.10831489587948
707	238359	815	206646	-0.056006354535992
707	238359	861	232263	0.026659786721706
707	238359	902	176979	-0.13003095975232
707	238359	905	207699	-0.061317509459924
707	238359	910	111445	0.10831489587948
707	238359	915	174933	0.11730306157551
707	238359	918	206677	0.089646765244516
707	238359	923	109398	-0.1812865497076
707	238359	928	173910	-0.074675139381323
707	238359	1086	209799	0.12054192587385
707	238359	1088	231303	-0.031819745442036
707	238359	1126	111507	-0.056006354535992
707	238359	1131	174995	0.089646765244516
707	238359	1134	206739	0.073185414516684
707	238359	1139	109461	-0.074675139381323
707	238359	1144	173973	-0.14000687994496
707	238359	1151	108438	0.21637426900585
708	48921	708	48921	1.4550223598211
708	48921	709	32538	-0.028543481291928
708	48921	720	178461	0.060549867540582
708	48921	750	32553	-0.097673602663498
708	48921	816	63801	0.15662621009944
709	32538	709	32538	1.3764189886481
709	32538	730	162078	0.060549867540582
710	125211	710	125211	1.6313209494324
710	125211	751	121131	-0.018919848641211
710	125211	752	124203	-0.16427095500765
710	125211	782	112947	-0.0094599243206054
710	125211	816	63801	0.083247334021328
710	125211	818	109881	0.091121130976851
710	125211	829	93498	-0.056006354535992
710	125211	862	112971	-0.12286770794418
710	125211	864	123723	0.17315679041174
710	125211	896	96595	0.1321694997284
710	125211	898	118099	-0.084708230956563
710	125211	931	93529	0.089646765244516
710	125211	934	109401	-0.096050105619124
710	125211	941	60762	-0.074675139381323
710	125211	944	93018	0.05903588125888
710	125211	1089	96651	-0.12054192587385
710	125211	1091	118155	0.031819745442036
710	125211	1123	63891	0.091121130976851
710	125211	1125	109971	0.015909872721018
710	125211	1127	117651	0.043171311998662
710	125211	1157	60825	-0.14000687994496
710	125211	1160	93081	-0.045688222128336
710	125211	1169	60314	0.038057975055905
711	186651	711	186651	1.8783969728242
711	186651	718	121117	-0.16848983803475
711	186651	720	178461	-0.061433853972088
711	186651	730	162078	0.037759476525234
711	186651	753	178475	-0.15565637904023
711	186651	754	185643	-0.16427095500765
711	186651	785	162099	0.16744046170885
711	186651	787	183603	0.14487336486044
711	186651	816	63801	0.13721998050439
711	186651	823	171321	0.091121130976851
711	186651	834	154938	-0.056006354535992
711	186651	865	162123	-0.11075145527287
711	186651	867	183627	-0.073009313336735
711	186651	868	185163	0.17315679041174
711	186651	903	183123	-0.15270993508387
711	186651	936	154969	0.089646765244516
711	186651	938	170841	-0.096050105619124
711	186651	948	154458	0.05903588125888
711	186651	1096	183179	0.037208991490856
711	186651	1130	171411	0.015909872721018
711	186651	1164	154521	-0.045688222128336
711	186651	1168	56730	-0.21637426900585
712	189723	712	189723	1.4767801857585
712	189723	719	124189	-0.16848983803475
712	189723	754	185643	-0.018919848641211
712	189723	786	177459	-0.0094599243206054
712	189723	787	183603	-0.12286770794418
712	189723	821	159033	0.13003095975232
712	189723	828	62778	0.12865497076023
712	189723	866	177483	-0.12286770794418
712	189723	867	183627	0.026659786721706
712	189723	900	161107	0.1321694997284
712	189723	901	175443	0.013329893360853
712	189723	930	62809	0.10831489587948
712	189723	939	173913	-0.096050105619124
712	189723	941	60762	-0.1812865497076
712	189723	949	157530	0.05903588125888
712	189723	1093	161163	-0.12054192587385
712	189723	1094	175499	0.084708230956563
712	189723	1128	159123	-0.091121130976851
712	189723	1132	182163	0.043171311998662
712	189723	1157	60825	-0.074675139381323
712	189723	1165	157593	-0.045688222128336
713	211227	713	211227	1.6816305469556
713	211227	720	178461	-0.08703130374957
713	211227	727	112926	0.13450292397661
713	211227	730	162078	-0.17126088775157
713	211227	756	210219	-0.16427095500765
713	211227	785	162099	-0.073834303515243
713	211227	789	208179	0.14487336486044
713	211227	869	208203	-0.073009313336735
713	211227	870	209739	0.17315679041174
713	211227	904	204115	0.084708230956563
713	211227	905	207699	-0.15270993508387
713	211227	947	146778	0.074675139381323
713	211227	1097	204171	-0.031819745442036
713	211227	1098	207755	0.037208991490856
713	211227	1133	203667	-0.043171311998662
713	211227	1163	146841	0.14000687994496
713	211227	1170	81306	-0.21637426900585
713	211227	1174	146330	-0.038057975055905
714	218395	714	218395	1.3823529411765
714	218395	721	185629	-0.08703130374957
714	218395	723	210205	-0.061433853972088
714	218395	728	120094	0.13450292397661
714	218395	756	210219	-0.15565637904023
714	218395	757	216363	-0.10589864629404
714	218395	817	95545	0.13721998050439
714	218395	834	154938	0.10831489587948
714	218395	900	161107	-0.083720230854427
714	218395	904	204115	0.013329893360853
714	218395	906	214867	-0.15270993508387
714	218395	936	154969	0.11730306157551
714	218395	940	202585	-0.096050105619124
714	218395	943	89434	-0.1812865497076
714	218395	1097	204171	0.084708230956563
714	218395	1099	214923	0.037208991490856
714	218395	1159	89497	-0.074675139381323
714	218395	1175	153498	-0.038057975055905
715	221979	715	221979	1.4472824217406
715	221979	722	189213	-0.08703130374957
715	221979	729	123678	0.13450292397661
715	221979	758	217899	-0.018919848641211
715	221979	790	209715	-0.0094599243206054
715	221979	791	215859	-0.12286770794418
715	221979	822	160569	-0.083247334021328
715	221979	827	206649	-0.091121130976851
715	221979	830	95034	0.12865497076023
715	221979	835	158522	0.10831489587948
715	221979	870	209739	-0.12286770794418
715	221979	871	215883	0.026659786721706
715	221979	905	207699	0.013329893360853
715	221979	906	214867	0.084708230956563
715	221979	932	95065	0.10831489587948
715	221979	937	158553	0.11730306157551
715	221979	944	93018	-0.1812865497076
715	221979	949	157530	-0.074675139381323
715	221979	1098	207755	0.084708230956563
715	221979	1099	214923	-0.031819745442036
715	221979	1129	160659	-0.091121130976851
715	221979	1134	206739	-0.015909872721018
715	221979	1160	93081	-0.074675139381323
715	221979	1165	157593	-0.14000687994496
715	221979	1172	92058	0.21637426900585
716	232731	716	232731	1.7612659098727
716	232731	724	216349	-0.20559699957751
716	232731	732	183582	0.17126088775157
716	232731	734	208158	-0.037759476525234
716	232731	757	216363	-0.097673602663498
716	232731	787	183603	0.073834303515243
716	232731	789	208179	-0.16744046170885
716	232731	818	109881	0.13721998050439
716	232731	823	171321	0.083247334021328
716	232731	831	105786	-0.12865497076023
716	232731	869	208203	0.11075145527287
716	232731	872	231243	-0.17315679041174
716	232731	901	175443	-0.083720230854427
716	232731	904	204115	0.1321694997284
716	232731	933	105817	-0.10831489587948
716	232731	951	200538	-0.05903588125888
716	232731	1097	204171	-0.12054192587385
716	232731	1130	171411	0.091121130976851
716	232731	1167	200601	0.045688222128336
716	232731	1176	167834	-0.038057975055905
717	234267	717	234267	1.7905056759546
717	234267	725	217885	-0.20559699957751
717	234267	733	185118	0.17126088775157
717	234267	735	209694	-0.037759476525234
717	234267	758	217899	-0.097673602663498
717	234267	759	232235	-0.10589864629404
717	234267	788	185139	0.073834303515243
717	234267	790	209715	-0.16744046170885
717	234267	792	231219	-0.14487336486044
717	234267	819	111417	0.13721998050439
717	234267	826	203577	-0.13003095975232
717	234267	836	170810	0.10831489587948
717	234267	838	202554	-0.056006354535992
717	234267	870	209739	0.11075145527287
717	234267	872	231243	0.073009313336735
717	234267	902	176979	-0.083720230854427
717	234267	938	170841	0.11730306157551
717	234267	940	202585	0.089646765244516
717	234267	945	105306	-0.1812865497076
717	234267	950	169818	-0.074675139381323
717	234267	1133	203667	0.091121130976851
717	234267	1161	105369	-0.074675139381323
717	234267	1166	169881	-0.14000687994496
717	234267	1173	104346	0.21637426900585
718	121117	718	121117	1.7352081183351
718	121117	760	112941	-0.15565637904023
718	121117	761	120109	-0.16427095500765
718	121117	793	96565	0.16744046170885
718	121117	795	118069	0.14487336486044
718	121117	816	63801	-0.1647312275685
718	121117	841	89404	-0.056006354535992
718	121117	873	96589	-0.11075145527287
718	121117	875	118093	-0.073009313336735
718	121117	876	119629	0.17315679041174
718	121117	907	63829	0.083720230854427
718	121117	911	117589	-0.15270993508387
718	121117	933	105817	0.091121130976851
718	121117	952	56668	-0.074675139381323
718	121117	955	88924	0.05903588125888
718	121117	1104	117645	0.037208991490856
718	121117	1138	105877	0.015909872721018
718	121117	1159	89497	-0.073185414516684
718	121117	1161	105369	-0.046439628482972
718	121117	1179	56220	0.038057975055905
719	124189	719	124189	1.4148606811146
719	124189	761	120109	-0.018919848641211
719	124189	794	111925	-0.0094599243206054
719	124189	795	118069	-0.12286770794418
719	124189	817	95545	0.043515651874785
719	124189	818	109881	0.1321694997284
719	124189	839	60732	-0.10831489587948
719	124189	874	111949	-0.12286770794418
719	124189	875	118093	0.026659786721706
719	124189	908	95573	0.1321694997284
719	124189	909	109909	0.013329893360853
719	124189	930	62809	-0.13003095975232
719	124189	931	93529	-0.061317509459924
719	124189	935	116569	-0.12706234643485
719	124189	956	91996	0.05903588125888
719	124189	1101	95629	-0.12054192587385
719	124189	1102	109965	0.084708230956563
719	124189	1135	62869	0.091121130976851
719	124189	1136	93589	-0.091121130976851
719	124189	1140	116629	0.043171311998662
719	124189	1157	60825	0.089646765244516
719	124189	1162	108441	-0.046439628482972
719	124189	1180	59292	0.038057975055905
720	178461	720	178461	1.640092879257
720	178461	727	112926	-0.25730994152047
720	178461	730	162078	-0.028543481291928
720	178461	763	162093	-0.097673602663498
720	178461	764	177453	-0.16427095500765
720	178461	798	175413	0.14487336486044
720	178461	816	63801	0.04538124291547
720	178461	823	171321	-0.12054192587385
720	178461	845	146748	-0.056006354535992
720	178461	878	175437	-0.073009313336735
720	178461	879	176973	0.17315679041174
720	178461	914	171349	0.084708230956563
720	178461	915	174933	-0.15270993508387
720	178461	938	170841	0.12706234643485
720	178461	958	146268	0.05903588125888
720	178461	1107	171405	-0.031819745442036
720	178461	1108	174989	0.037208991490856
720	178461	1143	170901	-0.043171311998662
720	178461	1163	146841	-0.073185414516684
720	178461	1178	48540	-0.21637426900585
721	185629	721	185629	1.422084623323
721	185629	728	120094	-0.25730994152047
721	185629	764	177453	-0.15565637904023
721	185629	765	183597	-0.10589864629404
721	185629	797	161077	0.16744046170885
721	185629	823	171321	0.1321694997284
721	185629	877	161101	-0.11075145527287
721	185629	914	171349	0.013329893360853
721	185629	916	182101	-0.15270993508387
721	185629	930	62809	0.051457492689148
721	185629	936	154969	-0.061317509459924
721	185629	952	56668	-0.1812865497076
721	185629	959	153436	0.05903588125888
721	185629	1107	171405	0.084708230956563
721	185629	1109	182157	0.037208991490856
721	185629	1141	155029	-0.091121130976851
721	185629	1166	169881	-0.046439628482972
722	189213	722	189213	1.5682834537324
722	189213	729	123678	-0.25730994152047
722	189213	766	185133	-0.018919848641211
722	189213	799	176949	-0.0094599243206054
722	189213	800	183093	-0.12286770794418
722	189213	822	160569	0.043515651874785
722	189213	824	174905	0.1321694997284
722	189213	825	182073	-0.12054192587385
722	189213	840	62268	0.12865497076023
722	189213	847	157500	0.056006354535992
722	189213	879	176973	-0.12286770794418
722	189213	880	183117	0.026659786721706
722	189213	913	160597	0.1321694997284
722	189213	915	174933	0.013329893360853
722	189213	916	182101	0.084708230956563
722	189213	937	158553	-0.061317509459924
722	189213	939	173913	-0.091121130976851
722	189213	953	60252	-0.1812865497076
722	189213	1106	160653	-0.12054192587385
722	189213	1108	174989	0.084708230956563
722	189213	1109	182157	-0.031819745442036
722	189213	1142	158613	-0.091121130976851
722	189213	1144	173973	-0.015909872721018
722	189213	1158	62361	0.056006354535992
722	189213	1165	157593	0.073185414516684
722	189213	1180	59292	0.21637426900585
723	210205	723	210205	1.3366013071895
723	210205	731	177438	-0.16848983803475
723	210205	767	208173	-0.10589864629404
723	210205	797	161077	-0.073834303515243
723	210205	801	204085	0.12286770794418
723	210205	817	95545	0.04538124291547
723	210205	845	146748	0.10831489587948
723	210205	881	204109	-0.026659786721706
723	210205	918	206677	-0.15270993508387
723	210205	940	202585	0.12706234643485
723	210205	954	81244	-0.1812865497076
723	210205	1111	206733	0.037208991490856
723	210205	1145	202645	-0.043171311998662
723	210205	1163	146841	-0.089646765244516
723	210205	1184	145308	-0.038057975055905
724	216349	724	216349	1.5558995528036
724	216349	732	183582	-0.16848983803475
724	216349	767	208173	-0.15565637904023
724	216349	801	204085	0.0094599243206054
724	216349	821	159033	0.1647312275685
724	216349	841	89404	-0.12865497076023
724	216349	881	204109	0.12286770794418
724	216349	883	214861	-0.17315679041174
724	216349	912	159061	-0.083720230854427
724	216349	931	93529	0.051457492689148
724	216349	936	154969	-0.13003095975232
724	216349	1141	155029	0.091121130976851
724	216349	1159	89497	-0.056006354535992
724	216349	1167	200601	-0.046439628482972
724	216349	1185	151452	-0.038057975055905
725	217885	725	217885	1.5851393188854
725	217885	733	185118	-0.16848983803475
725	217885	768	209709	-0.15565637904023
725	217885	769	215853	-0.10589864629404
725	217885	803	214837	-0.14487336486044
725	217885	822	160569	0.1647312275685
725	217885	826	203577	0.1321694997284
725	217885	846	154428	0.10831489587948
725	217885	883	214861	0.073009313336735
725	217885	913	160597	-0.083720230854427
725	217885	917	203605	0.013329893360853
725	217885	932	95065	0.051457492689148
725	217885	940	202585	-0.091121130976851
725	217885	955	88924	-0.1812865497076
725	217885	959	153436	-0.074675139381323
725	217885	1110	203661	0.084708230956563
725	217885	1145	202645	-0.015909872721018
725	217885	1164	154521	-0.089646765244516
725	217885	1182	87964	0.21637426900585
726	232221	726	232221	1.6447368421053
726	232221	736	215838	-0.028543481291928
726	232221	769	215853	-0.097673602663498
726	232221	770	231213	-0.16427095500765
726	232221	800	183093	0.073834303515243
726	232221	802	207669	-0.16744046170885
726	232221	820	117561	-0.04538124291547
726	232221	824	174905	0.1647312275685
726	232221	826	203577	0.043515651874785
726	232221	843	105276	-0.12865497076023
726	232221	849	200508	-0.056006354535992
726	232221	882	207693	0.11075145527287
726	232221	915	174933	-0.083720230854427
726	232221	917	203605	0.1321694997284
726	232221	934	109401	0.051457492689148
726	232221	938	170841	-0.13003095975232
726	232221	960	167772	-0.074675139381323
726	232221	1110	203661	-0.12054192587385
726	232221	1143	170901	0.091121130976851
726	232221	1161	105369	-0.056006354535992
726	232221	1167	200601	-0.073185414516684
726	232221	1183	102300	0.21637426900585
727	112926	727	112926	1.8248194014448
727	112926	771	96558	-0.097673602663498
727	112926	772	111918	-0.16427095500765
727	112926	804	63798	0.073834303515243
727	112926	806	109878	0.14487336486044
727	112926	831	105786	-0.12054192587385
727	112926	886	109902	-0.073009313336735
727	112926	887	111438	0.17315679041174
727	112926	922	105814	0.084708230956563
727	112926	923	109398	-0.15270993508387
727	112926	945	105306	0.12706234643485
727	112926	954	81244	-0.089646765244516
727	112926	1115	105870	-0.031819745442036
727	112926	1116	109454	0.037208991490856
727	112926	1150	105366	-0.043171311998662
727	112926	1170	81306	-0.073185414516684
727	112926	1178	48540	0.14000687994496
727	112926	1181	80796	0.045688222128336
728	120094	728	120094	1.6532507739938
728	120094	772	111918	-0.15565637904023
728	120094	773	118062	-0.10589864629404
728	120094	805	95542	0.16744046170885
728	120094	828	62778	-0.1647312275685
728	120094	831	105786	0.1321694997284
728	120094	841	89404	-0.13003095975232
728	120094	885	95566	-0.11075145527287
728	120094	919	62806	0.083720230854427
728	120094	922	105814	0.013329893360853
728	120094	924	116566	-0.15270993508387
728	120094	943	89434	-0.061317509459924
728	120094	952	56668	0.11730306157551
728	120094	957	104284	0.096050105619124
728	120094	1115	105870	0.084708230956563
728	120094	1117	116622	0.037208991490856
728	120094	1148	89494	-0.091121130976851
728	120094	1168	56730	0.089646765244516
728	120094	1173	104346	-0.046439628482972
728	120094	1182	87964	0.045688222128336
729	123678	729	123678	1.7994496044032
729	123678	774	119598	-0.018919848641211
729	123678	807	111414	-0.0094599243206054
729	123678	808	117558	-0.12286770794418
729	123678	830	95034	0.043515651874785
729	123678	832	109370	0.1321694997284
729	123678	833	116538	-0.12054192587385
729	123678	840	62268	-0.083247334021328
729	123678	842	92988	-0.13003095975232
729	123678	844	108348	0.091121130976851
729	123678	887	111438	-0.12286770794418
729	123678	888	117582	0.026659786721706
729	123678	921	95062	0.1321694997284
729	123678	923	109398	0.013329893360853
729	123678	924	116566	0.084708230956563
729	123678	942	62298	-0.13003095975232
729	123678	944	93018	-0.061317509459924
729	123678	946	108378	-0.091121130976851
729	123678	953	60252	0.11730306157551
729	123678	956	91996	0.089646765244516
729	123678	1114	95118	-0.12054192587385
729	123678	1116	109454	0.084708230956563
729	123678	1117	116622	-0.031819745442036
729	123678	1147	62358	0.091121130976851
729	123678	1149	93078	-0.091121130976851
729	123678	1151	108438	-0.015909872721018
729	123678	1169	60314	0.089646765244516
729	123678	1172	92058	0.073185414516684
729	123678	1180	59292	-0.14000687994496
730	162078	730	162078	1.4676642586859
730	162078	775	161070	-0.16427095500765
730	162078	809	159030	0.14487336486044
730	162078	834	154938	-0.12054192587385
730	162078	845	146748	0.091121130976851
730	162078	889	159054	-0.073009313336735
730	162078	890	160590	0.17315679041174
730	162078	925	154966	0.084708230956563
730	162078	926	158550	-0.15270993508387
730	162078	947	146778	-0.091121130976851
730	162078	948	154458	0.12706234643485
730	162078	958	146268	-0.096050105619124
730	162078	1118	155022	-0.031819745442036
730	162078	1119	158606	0.037208991490856
730	162078	1152	146838	-0.015909872721018
730	162078	1153	154518	-0.043171311998662
730	162078	1174	146330	0.046439628482972
731	177438	731	177438	1.2282421740626
731	177438	775	161070	-0.097673602663498
731	177438	776	175406	-0.10589864629404
731	177438	811	171318	0.12286770794418
731	177438	828	62778	0.04538124291547
731	177438	845	146748	-0.13003095975232
731	177438	891	171342	-0.026659786721706
731	177438	928	173910	-0.15270993508387
731	177438	947	146778	-0.061317509459924
731	177438	950	169818	0.12706234643485
731	177438	1121	173966	0.037208991490856
731	177438	1152	146838	-0.091121130976851
731	177438	1155	169878	-0.043171311998662
731	177438	1178	48540	0.074675139381323
731	177438	1184	145308	0.045688222128336
732	183582	732	183582	1.4939800481596
732	183582	776	175406	-0.15565637904023
732	183582	809	159030	0.16744046170885
732	183582	811	171318	0.0094599243206054
732	183582	834	154938	-0.043515651874785
732	183582	839	60732	-0.13721998050439
732	183582	889	159054	-0.11075145527287
732	183582	891	171342	0.12286770794418
732	183582	893	182094	-0.17315679041174
732	183582	925	154966	-0.1321694997284
732	183582	941	60762	0.051457492689148
732	183582	952	56668	0.10831489587948
732	183582	960	167772	0.096050105619124
732	183582	1118	155022	0.12054192587385
732	183582	1168	56730	-0.056006354535992
732	183582	1176	167834	-0.046439628482972
732	183582	1185	151452	0.045688222128336
733	185118	733	185118	1.5232198142415
733	185118	777	176942	-0.15565637904023
733	185118	778	183086	-0.10589864629404
733	185118	810	160566	0.16744046170885
733	185118	813	182070	-0.14487336486044
733	185118	836	170810	0.1321694997284
733	185118	840	62268	-0.13721998050439
733	185118	846	154428	-0.13003095975232
733	185118	848	169788	0.091121130976851
733	185118	890	160590	-0.11075145527287
733	185118	893	182094	0.073009313336735
733	185118	927	170838	0.013329893360853
733	185118	942	62298	0.051457492689148
733	185118	948	154458	-0.061317509459924
733	185118	950	169818	-0.091121130976851
733	185118	959	153436	0.089646765244516
733	185118	1120	170894	0.084708230956563
733	185118	1153	154518	-0.091121130976851
733	185118	1155	169878	-0.015909872721018
733	185118	1175	153498	0.073185414516684
733	185118	1179	56220	0.074675139381323
734	208158	734	208158	1.203474372205
734	208158	779	204078	-0.018919848641211
734	208158	809	159030	-0.073834303515243
734	208158	829	93498	0.04538124291547
734	208158	845	146748	-0.083247334021328
734	208158	895	206670	-0.17315679041174
734	208158	947	146778	-0.13003095975232
734	208158	951	200538	0.12706234643485
734	208158	954	81244	0.10831489587948
734	208158	1152	146838	0.091121130976851
734	208158	1156	200598	-0.043171311998662
734	208158	1170	81306	-0.056006354535992
735	209694	735	209694	1.2327141382869
735	209694	780	207662	-0.10589864629404
735	209694	810	160566	-0.073834303515243
735	209694	814	203574	0.12286770794418
735	209694	815	206646	-0.14487336486044
735	209694	830	95034	0.04538124291547
735	209694	838	202554	0.12054192587385
735	209694	894	203598	-0.026659786721706
735	209694	895	206670	0.073009313336735
735	209694	929	202582	-0.084708230956563
735	209694	958	146268	-0.11730306157551
735	209694	1122	202638	0.031819745442036
735	209694	1174	146330	-0.089646765244516
735	209694	1181	80796	0.074675139381323
735	209694	1184	145308	0.14000687994496
736	215838	736	215838	1.4984520123839
736	215838	780	207662	-0.15565637904023
736	215838	781	214830	-0.16427095500765
736	215838	814	203574	0.0094599243206054
736	215838	835	158522	0.1647312275685
736	215838	842	92988	-0.13721998050439
736	215838	846	154428	-0.083247334021328
736	215838	849	200508	0.091121130976851
736	215838	894	203598	0.12286770794418
736	215838	926	158550	-0.083720230854427
736	215838	944	93018	0.051457492689148
736	215838	948	154458	-0.13003095975232
736	215838	951	200538	-0.091121130976851
736	215838	955	88924	0.10831489587948
736	215838	1153	154518	0.091121130976851
736	215838	1156	200598	-0.015909872721018
736	215838	1171	88986	-0.056006354535992
736	215838	1185	151452	0.14000687994496
737	231198	737	231198	1.468008255934
737	231198	781	214830	-0.097673602663498
737	231198	813	182070	0.073834303515243
737	231198	815	206646	-0.16744046170885
737	231198	833	116538	-0.04538124291547
737	231198	837	173882	0.1647312275685
737	231198	838	202554	0.043515651874785
737	231198	844	108348	-0.13721998050439
737	231198	848	169788	-0.083247334021328
737	231198	849	200508	-0.13003095975232
737	231198	850	246078	-0.15662621009944
737	231198	895	206670	0.11075145527287
737	231198	928	173910	-0.083720230854427
737	231198	929	202582	0.1321694997284
737	231198	946	108378	0.051457492689148
737	231198	950	169818	-0.13003095975232
737	231198	951	200538	-0.061317509459924
737	231198	957	104284	0.10831489587948
737	231198	960	167772	0.11730306157551
737	231198	962	237918	0.17759742887901
737	231198	1122	202638	-0.12054192587385
737	231198	1155	169878	0.091121130976851
737	231198	1156	200598	-0.091121130976851
737	231198	1173	104346	-0.056006354535992
737	231198	1176	167834	0.089646765244516
737	231198	1183	102300	-0.074675139381323
737	231198	1188	233886	-0.19329710886936
738	57123	738	57123	1.2432060543516
738	57123	740	48933	-0.061433853972088
738	57123	741	32550	0.037759476525234
738	57123	743	186663	-0.060549867540582
738	57123	750	32553	-0.19112754569094
738	57123	751	121131	0.098513328648281
738	57123	851	48963	-0.13310668360619
738	57123	963	63843	0.17759742887901
739	81699	739	81699	1.3005675954592
739	81699	740	48933	-0.08703130374957
739	81699	741	32550	-0.17126088775157
739	81699	745	211239	-0.060549867540582
739	81699	750	32553	0.018919848641211
739	81699	782	112947	0.13032088421426
740	48933	740	48933	1.1380288957688
740	48933	741	32550	-0.028543481291928
740	48933	750	32553	-0.009889920880633
740	48933	760	112941	0.098513328648281
741	32550	741	32550	1.4477984176127
741	32550	771	96558	0.098513328648281
741	32550	804	63798	-0.13032088421426
742	125223	742	125223	1.6449088407293
742	125223	751	121131	-0.097673602663498
742	125223	760	112941	0.073834303515243
742	125223	771	96558	-0.04538124291547
742	125223	782	112947	-0.16744046170885
742	125223	793	96565	0.1647312275685
742	125223	804	63798	-0.13721998050439
742	125223	853	121159	-0.10589864629404
742	125223	854	124231	-0.057630063371475
742	125223	963	63843	0.13003095975232
742	125223	965	109923	-0.091121130976851
742	125223	967	117603	0.12706234643485
742	125223	976	93541	0.089646765244516
742	125223	979	109413	-0.096050105619124
742	125223	986	60774	-0.074675139381323
742	125223	989	93030	0.05903588125888
742	125223	1078	113031	-0.14487336486044
742	125223	1080	123783	0.029370999939644
742	125223	1190	93603	0.073185414516684
742	125223	1193	109475	0.046439628482972
742	125223	1200	60837	-0.14000687994496
742	125223	1203	93093	-0.045688222128336
742	125223	1212	60326	0.038057975055905
743	186663	743	186663	1.5175438596491
743	186663	751	121131	-0.028543481291928
743	186663	753	178475	-0.19427090399398
743	186663	763	162093	0.19112754569094
743	186663	785	162099	0.019779841761266
743	186663	804	63798	-0.058479532163743
743	186663	855	178503	-0.13310668360619
743	186663	856	185671	-0.057630063371475
743	186663	963	63843	-0.051457492689148
743	186663	970	171363	-0.091121130976851
743	186663	981	154981	0.089646765244516
743	186663	983	170853	-0.096050105619124
743	186663	993	154470	0.05903588125888
743	186663	1083	183687	-0.07000343997248
743	186663	1084	185223	0.029370999939644
743	186663	1195	155043	0.073185414516684
743	186663	1197	170915	0.046439628482972
743	186663	1207	154533	-0.045688222128336
743	186663	1211	56742	-0.21637426900585
744	189735	744	189735	1.5982112143103
744	189735	752	124203	-0.028543481291928
744	189735	754	185643	-0.097673602663498
744	189735	764	177453	0.073834303515243
744	189735	775	161070	-0.04538124291547
744	189735	786	177459	-0.16744046170885
744	189735	787	183603	0.11075145527287
744	189735	797	161077	0.1647312275685
744	189735	798	175413	-0.083720230854427
744	189735	809	159030	0.051457492689148
744	189735	856	185671	-0.10589864629404
744	189735	857	189255	-0.18846391627938
744	189735	968	159075	0.061317509459924
744	189735	972	182115	0.12706234643485
744	189735	975	62821	0.10831489587948
744	189735	984	173925	-0.096050105619124
744	189735	986	60774	-0.1812865497076
744	189735	994	157542	0.05903588125888
744	189735	1082	177543	-0.14487336486044
744	189735	1083	183687	0.073009313336735
744	189735	1189	62883	-0.056006354535992
744	189735	1198	173987	0.046439628482972
744	189735	1200	60837	-0.074675139381323
744	189735	1208	157605	-0.045688222128336
745	211239	745	211239	1.6039731682147
745	211239	753	178475	-0.20559699957751
745	211239	760	112941	0.17126088775157
745	211239	763	162093	-0.018919848641211
745	211239	771	96558	0.029239766081871
745	211239	782	112947	-0.037759476525234
745	211239	785	162099	0.19112754569094
745	211239	793	96565	-0.15920793210053
745	211239	858	210247	-0.057630063371475
745	211239	973	203619	-0.12706234643485
745	211239	992	146790	0.074675139381323
745	211239	1085	208263	-0.07000343997248
745	211239	1086	209799	0.029370999939644
745	211239	1206	146853	0.14000687994496
745	211239	1213	81318	-0.21637426900585
745	211239	1217	146342	-0.038057975055905
746	218407	746	218407	1.6682146542828
746	218407	754	185643	-0.20559699957751
746	218407	756	210219	-0.19427090399398
746	218407	761	120109	0.17126088775157
746	218407	775	161070	0.15920793210053
746	218407	783	120115	-0.037759476525234
746	218407	797	161077	0.037839697282422
746	218407	801	204085	-0.083720230854427
746	218407	805	95542	-0.058479532163743
746	218407	858	210247	-0.13310668360619
746	218407	859	216391	-0.058651530787754
746	218407	860	217927	-0.18846391627938
746	218407	964	95587	-0.051457492689148
746	218407	981	154981	0.11730306157551
746	218407	985	202597	-0.096050105619124
746	218407	988	89446	-0.1812865497076
746	218407	1195	155043	0.089646765244516
746	218407	1199	202659	0.046439628482972
746	218407	1202	89509	-0.074675139381323
746	218407	1218	153510	-0.038057975055905
747	221991	747	221991	1.7905056759546
747	221991	755	189227	-0.20559699957751
747	221991	758	217899	-0.097673602663498
747	221991	762	123693	0.17126088775157
747	221991	768	209709	0.073834303515243
747	221991	784	123699	-0.037759476525234
747	221991	790	209715	-0.16744046170885
747	221991	791	215859	0.11075145527287
747	221991	802	207669	-0.083720230854427
747	221991	810	160566	0.13721998050439
747	221991	860	217927	-0.10589864629404
747	221991	969	160611	-0.13003095975232
747	221991	974	206691	0.091121130976851
747	221991	977	95077	0.10831489587948
747	221991	982	158565	0.11730306157551
747	221991	989	93030	-0.1812865497076
747	221991	994	157542	-0.074675139381323
747	221991	1086	209799	-0.14487336486044
747	221991	1087	215943	0.073009313336735
747	221991	1191	95139	-0.056006354535992
747	221991	1196	158627	0.089646765244516
747	221991	1203	93093	-0.074675139381323
747	221991	1208	157605	-0.14000687994496
747	221991	1215	92070	0.21637426900585
748	232743	748	232743	1.8013415892673
748	232743	757	216363	-0.009889920880633
748	232743	765	183597	0.018919848641211
748	232743	767	208173	-0.19112754569094
748	232743	773	118062	-0.029239766081871
748	232743	776	175406	0.15920793210053
748	232743	779	204078	-0.04538124291547
748	232743	787	183603	-0.19112754569094
748	232743	789	208179	-0.019779841761266
748	232743	795	118069	0.15920793210053
748	232743	798	175413	0.037839697282422
748	232743	801	204085	0.1647312275685
748	232743	806	109878	-0.058479532163743
748	232743	811	171318	-0.13721998050439
748	232743	861	232263	-0.18846391627938
748	232743	965	109923	-0.051457492689148
748	232743	970	171363	0.13003095975232
748	232743	978	105829	-0.10831489587948
748	232743	996	200550	-0.05903588125888
748	232743	1088	231303	-0.029370999939644
748	232743	1192	105891	0.056006354535992
748	232743	1210	200613	0.045688222128336
748	232743	1219	167846	-0.038057975055905
749	234279	749	234279	1.5092019263846
749	234279	758	217899	-0.009889920880633
749	234279	766	185133	0.018919848641211
749	234279	768	209709	-0.19112754569094
749	234279	774	119598	-0.029239766081871
749	234279	777	176942	0.15920793210053
749	234279	788	185139	-0.19112754569094
749	234279	790	209715	-0.019779841761266
749	234279	796	119605	0.15920793210053
749	234279	799	176949	0.037839697282422
749	234279	807	111414	-0.058479532163743
749	234279	814	203574	-0.051457492689148
749	234279	861	232263	-0.058651530787754
749	234279	966	111459	-0.051457492689148
749	234279	973	203619	-0.061317509459924
749	234279	983	170853	0.11730306157551
749	234279	985	202597	0.089646765244516
749	234279	990	105318	-0.1812865497076
749	234279	995	169830	-0.074675139381323
749	234279	1088	231303	0.07000343997248
749	234279	1197	170915	0.089646765244516
749	234279	1199	202659	0.073185414516684
749	234279	1204	105381	-0.074675139381323
749	234279	1209	169893	-0.14000687994496
749	234279	1216	104358	0.21637426900585
750	32553	750	32553	1.4112487100103
750	32553	763	162093	0.060549867540582
750	32553	816	63801	-0.13032088421426
751	121131	751	121131	1.3893188854489
751	121131	760	112941	-0.061433853972088
751	121131	771	96558	0.037759476525234
751	121131	782	112947	0.0042999656002752
751	121131	816	63801	-0.037839697282422
751	121131	862	112971	-0.13310668360619
751	121131	863	120139	-0.057630063371475
751	121131	963	63843	0.083720230854427
751	121131	967	117603	-0.15270993508387
751	121131	999	89449	0.089646765244516
751	121131	1001	105321	-0.096050105619124
751	121131	1008	56682	-0.074675139381323
751	121131	1011	88938	0.05903588125888
751	121131	1091	118155	-0.07000343997248
751	121131	1092	119691	0.029370999939644
751	121131	1192	105891	0.015909872721018
751	121131	1221	56745	-0.14000687994496
751	121131	1224	89001	-0.045688222128336
751	121131	1231	56234	0.038057975055905
752	124203	752	124203	1.4519263845889
752	124203	783	120115	-0.15565637904023
752	124203	817	95545	0.1647312275685
752	124203	818	109881	-0.083720230854427
752	124203	828	62778	-0.13721998050439
752	124203	829	93498	0.051457492689148
752	124203	863	120139	-0.10589864629404
752	124203	864	123723	-0.18846391627938
752	124203	964	95587	0.1321694997284
752	124203	965	109923	0.013329893360853
752	124203	997	60777	-0.11730306157551
752	124203	1002	108393	-0.096050105619124
752	124203	1012	92010	0.05903588125888
752	124203	1090	112011	-0.14487336486044
752	124203	1091	118155	0.073009313336735
752	124203	1189	62883	0.091121130976851
752	124203	1190	93603	-0.091121130976851
752	124203	1194	116643	0.043171311998662
752	124203	1225	92073	-0.045688222128336
752	124203	1232	59306	0.038057975055905
753	178475	753	178475	1.7228242174063
753	178475	760	112941	-0.16848983803475
753	178475	763	162093	-0.20559699957751
753	178475	785	162099	-0.19427090399398
753	178475	816	63801	-0.15920793210053
753	178475	866	177483	-0.057630063371475
753	178475	970	171363	0.084708230956563
753	178475	971	174947	-0.15270993508387
753	178475	1003	146793	0.089646765244516
753	178475	1014	146282	0.05903588125888
753	178475	1094	175499	-0.07000343997248
753	178475	1095	177035	0.029370999939644
753	178475	1197	170915	-0.043171311998662
753	178475	1227	146345	-0.045688222128336
753	178475	1230	48554	-0.21637426900585
754	185643	754	185643	1.4809081527348
754	185643	761	120109	-0.16848983803475
754	185643	764	177453	-0.061433853972088
754	185643	775	161070	0.037759476525234
754	185643	786	177459	0.0042999656002752
754	185643	787	183603	-0.13310668360619
754	185643	823	171321	-0.083720230854427
754	185643	828	62778	-0.058479532163743
754	185643	834	154938	0.051457492689148
754	185643	866	177483	-0.13310668360619
754	185643	867	183627	-0.058651530787754
754	185643	868	185163	-0.18846391627938
754	185643	970	171363	0.013329893360853
754	185643	972	182115	-0.15270993508387
754	185643	1006	169833	-0.096050105619124
754	185643	1008	56682	-0.1812865497076
754	185643	1015	153450	0.05903588125888
754	185643	1195	155043	-0.091121130976851
754	185643	1221	56745	-0.074675139381323
754	185643	1228	153513	-0.045688222128336
755	189227	755	189227	1.5851393188854
755	189227	762	123693	-0.16848983803475
755	189227	788	185139	-0.15565637904023
755	189227	822	160569	0.1647312275685
755	189227	824	174905	-0.083720230854427
755	189227	835	158522	0.051457492689148
755	189227	868	185163	-0.10589864629404
755	189227	969	160611	0.1321694997284
755	189227	971	174947	0.013329893360853
755	189227	972	182115	0.084708230956563
755	189227	998	62313	0.10831489587948
755	189227	1005	157545	-0.089646765244516
755	189227	1009	60266	-0.1812865497076
755	189227	1095	177035	-0.14487336486044
755	189227	1096	183179	0.073009313336735
755	189227	1196	158627	-0.091121130976851
755	189227	1198	173987	-0.015909872721018
755	189227	1222	60329	-0.074675139381323
755	189227	1232	59306	0.21637426900585
756	210219	756	210219	1.5541795665635
756	210219	764	177453	-0.08703130374957
756	210219	772	111918	0.13450292397661
756	210219	775	161070	-0.17126088775157
756	210219	786	177459	-0.061433853972088
756	210219	789	208179	-0.13310668360619
756	210219	817	95545	-0.15920793210053
756	210219	869	208203	-0.058651530787754
756	210219	870	209739	-0.18846391627938
756	210219	974	206691	-0.15270993508387
756	210219	1003	146793	0.11730306157551
756	210219	1010	81258	-0.1812865497076
756	210219	1097	204171	-0.073009313336735
756	210219	1199	202659	-0.043171311998662
756	210219	1223	81321	-0.074675139381323
756	210219	1236	145322	-0.038057975055905
757	216363	757	216363	1.5286377708978
757	216363	765	183597	-0.08703130374957
757	216363	767	208173	-0.061433853972088
757	216363	773	118062	0.13450292397661
757	216363	787	183603	-0.061433853972088
757	216363	789	208179	0.0042999656002752
757	216363	821	159033	0.037839697282422
757	216363	829	93498	-0.058479532163743
757	216363	834	154938	-0.13721998050439
757	216363	869	208203	-0.13310668360619
757	216363	871	215883	-0.18846391627938
757	216363	968	159075	-0.083720230854427
757	216363	999	89449	-0.10831489587948
757	216363	1007	200553	-0.096050105619124
757	216363	1097	204171	0.14487336486044
757	216363	1099	214923	-0.029370999939644
757	216363	1195	155043	0.091121130976851
757	216363	1237	151466	-0.038057975055905
758	217899	758	217899	1.3538871689026
758	217899	766	185133	-0.08703130374957
758	217899	768	209709	-0.061433853972088
758	217899	774	119598	0.13450292397661
758	217899	788	185139	-0.061433853972088
758	217899	790	209715	0.0042999656002752
758	217899	791	215859	-0.13310668360619
758	217899	822	160569	0.037839697282422
758	217899	826	203577	-0.083720230854427
758	217899	830	95034	-0.058479532163743
758	217899	870	209739	-0.13310668360619
758	217899	871	215883	-0.058651530787754
758	217899	969	160611	-0.083720230854427
758	217899	973	203619	0.013329893360853
758	217899	1004	154473	0.11730306157551
758	217899	1011	88938	-0.1812865497076
758	217899	1015	153450	-0.074675139381323
758	217899	1099	214923	0.07000343997248
758	217899	1199	202659	-0.015909872721018
758	217899	1224	89001	-0.074675139381323
758	217899	1228	153513	-0.14000687994496
758	217899	1234	87978	0.21637426900585
759	232235	759	232235	1.7399380804954
759	232235	769	215853	-0.20559699957751
759	232235	778	183086	0.17126088775157
759	232235	780	207662	-0.037759476525234
759	232235	791	215859	-0.19427090399398
759	232235	820	117561	0.15920793210053
759	232235	824	174905	0.037839697282422
759	232235	826	203577	0.1647312275685
759	232235	832	109370	-0.058479532163743
759	232235	836	170810	-0.13721998050439
759	232235	872	231243	-0.057630063371475
759	232235	971	174947	-0.083720230854427
759	232235	973	203619	0.1321694997284
759	232235	1001	105321	-0.10831489587948
759	232235	1007	200553	0.089646765244516
759	232235	1016	167786	-0.074675139381323
759	232235	1197	170915	0.091121130976851
759	232235	1229	167849	-0.14000687994496
759	232235	1235	102314	0.21637426900585
760	112941	760	112941	1.4983660130719
760	112941	771	96558	-0.028543481291928
760	112941	793	96565	-0.19427090399398
760	112941	816	63801	0.19112754569094
760	112941	874	111949	-0.057630063371475
760	112941	978	105829	0.084708230956563
760	112941	979	109413	-0.15270993508387
760	112941	1001	105321	0.12706234643485
760	112941	1018	48492	-0.074675139381323
760	112941	1021	80748	0.05903588125888
760	112941	1102	109965	-0.07000343997248
760	112941	1103	111501	0.029370999939644
760	112941	1204	105381	-0.043171311998662
760	112941	1223	81321	-0.073185414516684
760	112941	1240	48044	0.038057975055905
761	120109	761	120109	1.3377192982456
761	120109	794	111925	0.0042999656002752
761	120109	795	118069	-0.13310668360619
761	120109	817	95545	-0.019779841761266
761	120109	841	89404	0.051457492689148
761	120109	874	111949	-0.13310668360619
761	120109	875	118093	-0.058651530787754
761	120109	876	119629	-0.18846391627938
761	120109	975	62821	0.083720230854427
761	120109	978	105829	0.013329893360853
761	120109	980	116581	-0.15270993508387
761	120109	999	89449	-0.061317509459924
761	120109	1022	87916	0.05903588125888
761	120109	1202	89509	-0.091121130976851
761	120109	1221	56745	0.089646765244516
761	120109	1226	104361	-0.046439628482972
761	120109	1241	55212	0.038057975055905
762	123693	762	123693	1.5232198142415
762	123693	796	119605	-0.15565637904023
762	123693	819	111417	0.16744046170885
762	123693	820	117561	-0.11075145527287
762	123693	840	62268	-0.13721998050439
762	123693	842	92988	0.051457492689148
762	123693	876	119629	-0.10589864629404
762	123693	977	95077	0.1321694997284
762	123693	979	109413	0.013329893360853
762	123693	980	116581	0.084708230956563
762	123693	998	62313	-0.13003095975232
762	123693	1000	93033	-0.061317509459924
762	123693	1002	108393	-0.091121130976851
762	123693	1020	59244	0.074675139381323
762	123693	1103	111501	-0.14487336486044
762	123693	1104	117645	0.073009313336735
762	123693	1201	62373	0.091121130976851
762	123693	1203	93093	-0.091121130976851
762	123693	1205	108453	-0.015909872721018
762	123693	1222	60329	0.089646765244516
762	123693	1225	92073	0.073185414516684
763	162093	763	162093	1.5810113519092
763	162093	771	96558	-0.25730994152047
763	162093	816	63801	-0.037759476525234
763	162093	877	161101	-0.057630063371475
763	162093	981	154981	0.084708230956563
763	162093	982	158565	-0.15270993508387
763	162093	1003	146793	-0.091121130976851
763	162093	1004	154473	0.12706234643485
763	162093	1105	159117	-0.07000343997248
763	162093	1106	160653	0.029370999939644
763	162093	1206	146853	-0.015909872721018
763	162093	1207	154533	-0.043171311998662
763	162093	1227	146345	0.046439628482972
763	162093	1239	32172	-0.21637426900585
764	177453	764	177453	1.4313725490196
764	177453	772	111918	-0.25730994152047
764	177453	775	161070	-0.028543481291928
764	177453	797	161077	-0.19427090399398
764	177453	798	175413	-0.13310668360619
764	177453	823	171321	0.11075145527287
764	177453	845	146748	0.051457492689148
764	177453	878	175437	-0.058651530787754
764	177453	879	176973	-0.18846391627938
764	177453	984	173925	-0.15270993508387
764	177453	1003	146793	-0.061317509459924
764	177453	1006	169833	0.12706234643485
764	177453	1018	48492	-0.1812865497076
764	177453	1024	145260	0.05903588125888
764	177453	1107	171405	-0.073009313336735
764	177453	1206	146853	-0.091121130976851
764	177453	1209	169893	-0.043171311998662
765	183597	765	183597	1.4871001031992
765	183597	773	118062	-0.25730994152047
765	183597	798	175413	0.0042999656002752
765	183597	821	159033	-0.019779841761266
765	183597	823	171321	-0.16744046170885
765	183597	839	60732	-0.058479532163743
765	183597	878	175437	-0.13310668360619
765	183597	880	183117	-0.18846391627938
765	183597	981	154981	-0.1321694997284
765	183597	997	60777	0.051457492689148
765	183597	1025	151404	0.05903588125888
765	183597	1107	171405	0.14487336486044
765	183597	1109	182157	-0.029370999939644
765	183597	1221	56745	-0.056006354535992
765	183597	1229	167849	-0.046439628482972
766	185133	766	185133	1.312349501204
766	185133	774	119598	-0.25730994152047
766	185133	799	176949	0.0042999656002752
766	185133	800	183093	-0.13310668360619
766	185133	822	160569	-0.019779841761266
766	185133	840	62268	-0.058479532163743
766	185133	846	154428	0.051457492689148
766	185133	879	176973	-0.13310668360619
766	185133	880	183117	-0.058651530787754
766	185133	983	170853	0.013329893360853
766	185133	998	62313	0.051457492689148
766	185133	1004	154473	-0.061317509459924
766	185133	1006	169833	-0.091121130976851
766	185133	1019	56172	-0.1812865497076
766	185133	1109	182157	0.07000343997248
766	185133	1207	154533	-0.091121130976851
766	185133	1209	169893	-0.015909872721018
766	185133	1228	153513	0.073185414516684
766	185133	1241	55212	0.21637426900585
767	208173	767	208173	1.671654626763
767	208173	776	175406	-0.16848983803475
767	208173	798	175413	-0.061433853972088
767	208173	801	204085	-0.15565637904023
767	208173	818	109881	0.037759476525234
767	208173	821	159033	-0.19112754569094
767	208173	845	146748	-0.13721998050439
767	208173	881	204109	-0.10589864629404
767	208173	882	207693	-0.18846391627938
767	208173	1003	146793	-0.13003095975232
767	208173	1007	200553	0.12706234643485
767	208173	1111	206733	-0.029370999939644
767	208173	1206	146853	0.091121130976851
767	208173	1210	200613	-0.043171311998662
767	208173	1223	81321	-0.056006354535992
767	208173	1244	143276	-0.038057975055905
768	209709	768	209709	1.4969040247678
768	209709	777	176942	-0.16848983803475
768	209709	799	176949	-0.061433853972088
768	209709	802	207669	-0.13310668360619
768	209709	819	111417	0.037759476525234
768	209709	822	160569	-0.19112754569094
768	209709	826	203577	0.11075145527287
768	209709	882	207693	-0.058651530787754
768	209709	985	202597	-0.084708230956563
768	209709	1021	80748	-0.1812865497076
768	209709	1024	145260	-0.074675139381323
768	209709	1110	203661	-0.073009313336735
768	209709	1111	206733	0.07000343997248
768	209709	1227	146345	-0.089646765244516
768	209709	1242	79788	0.21637426900585
769	215853	769	215853	1.5526315789474
769	215853	778	183086	-0.16848983803475
769	215853	800	183093	-0.061433853972088
769	215853	802	207669	0.0042999656002752
769	215853	820	117561	0.037759476525234
769	215853	826	203577	-0.16744046170885
769	215853	842	92988	-0.058479532163743
769	215853	846	154428	-0.13721998050439
769	215853	882	207693	-0.13310668360619
769	215853	883	214861	-0.057630063371475
769	215853	982	158565	-0.083720230854427
769	215853	1000	93033	0.051457492689148
769	215853	1004	154473	-0.13003095975232
769	215853	1007	200553	-0.091121130976851
769	215853	1025	151404	-0.074675139381323
769	215853	1110	203661	0.14487336486044
769	215853	1207	154533	0.091121130976851
769	215853	1210	200613	-0.015909872721018
769	215853	1224	89001	-0.056006354535992
769	215853	1243	85932	0.21637426900585
770	231213	770	231213	1.6119711042312
770	231213	781	214830	-0.028543481291928
770	231213	803	214837	-0.19427090399398
770	231213	825	182073	0.19112754569094
770	231213	827	206649	0.019779841761266
770	231213	844	108348	-0.058479532163743
770	231213	848	169788	-0.13721998050439
770	231213	849	200508	0.051457492689148
770	231213	984	173925	-0.083720230854427
770	231213	985	202597	0.1321694997284
770	231213	1002	108393	0.051457492689148
770	231213	1006	169833	-0.13003095975232
770	231213	1007	200553	-0.061317509459924
770	231213	1023	102252	0.1812865497076
770	231213	1026	237933	0.17759742887901
770	231213	1209	169893	0.091121130976851
770	231213	1210	200613	-0.091121130976851
770	231213	1226	104361	-0.056006354535992
770	231213	1229	167849	0.089646765244516
770	231213	1246	233901	-0.19329710886936
771	96558	771	96558	1.6274509803922
771	96558	804	63798	-0.061433853972088
771	96558	885	95566	-0.057630063371475
771	96558	988	89446	0.084708230956563
771	96558	989	93030	-0.15270993508387
771	96558	1010	81258	-0.091121130976851
771	96558	1011	88938	0.12706234643485
771	96558	1021	80748	-0.096050105619124
771	96558	1113	93582	-0.07000343997248
771	96558	1114	95118	0.029370999939644
771	96558	1213	81318	-0.015909872721018
771	96558	1214	88998	-0.043171311998662
771	96558	1233	80810	0.046439628482972
771	96558	1239	32172	0.14000687994496
772	111918	772	111918	1.6160990712074
772	111918	805	95542	-0.19427090399398
772	111918	806	109878	-0.13310668360619
772	111918	828	62778	0.19112754569094
772	111918	831	105786	0.11075145527287
772	111918	886	109902	-0.058651530787754
772	111918	887	111438	-0.18846391627938
772	111918	991	108390	-0.15270993508387
772	111918	1010	81258	-0.061317509459924
772	111918	1013	104298	0.12706234643485
772	111918	1018	48492	0.11730306157551
772	111918	1115	105870	-0.073009313336735
772	111918	1213	81318	-0.091121130976851
772	111918	1216	104358	-0.043171311998662
772	111918	1230	48554	0.089646765244516
772	111918	1242	79788	0.045688222128336
773	118062	773	118062	1.71826625387
773	118062	806	109878	0.0042999656002752
773	118062	829	93498	-0.019779841761266
773	118062	831	105786	-0.16744046170885
773	118062	839	60732	0.037839697282422
773	118062	841	89404	0.1647312275685
773	118062	886	109902	-0.13310668360619
773	118062	888	117582	-0.18846391627938
773	118062	986	60774	0.083720230854427
773	118062	988	89446	-0.1321694997284
773	118062	1008	56682	0.13003095975232
773	118062	1023	102252	0.096050105619124
773	118062	1115	105870	0.14487336486044
773	118062	1117	116622	-0.029370999939644
773	118062	1211	56742	-0.091121130976851
773	118062	1235	102314	-0.046439628482972
773	118062	1243	85932	0.045688222128336
774	119598	774	119598	1.5435156518748
774	119598	807	111414	0.0042999656002752
774	119598	808	117558	-0.13310668360619
774	119598	830	95034	-0.019779841761266
774	119598	840	62268	0.037839697282422
774	119598	843	105276	0.083720230854427
774	119598	887	111438	-0.13310668360619
774	119598	888	117582	-0.058651530787754
774	119598	987	62310	0.083720230854427
774	119598	990	105318	0.013329893360853
774	119598	1011	88938	-0.061317509459924
774	119598	1013	104298	-0.091121130976851
774	119598	1019	56172	0.11730306157551
774	119598	1022	87916	0.089646765244516
774	119598	1117	116622	0.07000343997248
774	119598	1214	88998	-0.091121130976851
774	119598	1216	104358	-0.015909872721018
774	119598	1231	56234	0.089646765244516
774	119598	1234	87978	0.073185414516684
774	119598	1241	55212	-0.14000687994496
775	161070	775	161070	1.2770037839697
775	161070	809	159030	-0.13310668360619
775	161070	828	62778	-0.037759476525234
775	161070	834	154938	0.11075145527287
775	161070	845	146748	-0.083720230854427
775	161070	889	159054	-0.058651530787754
775	161070	890	160590	-0.18846391627938
775	161070	992	146790	-0.013329893360853
775	161070	994	157542	-0.15270993508387
775	161070	1015	153450	0.12706234643485
775	161070	1024	145260	-0.096050105619124
775	161070	1118	155022	-0.073009313336735
775	161070	1218	153510	-0.043171311998662
775	161070	1236	145322	0.046439628482972
775	161070	1239	32172	0.074675139381323
776	175406	776	175406	1.4820261437908
776	175406	809	159030	-0.19427090399398
776	175406	811	171318	-0.15565637904023
776	175406	839	60732	0.15920793210053
776	175406	845	146748	0.1647312275685
776	175406	891	171342	-0.10589864629404
776	175406	892	174926	-0.18846391627938
776	175406	992	146790	-0.1321694997284
776	175406	1016	167786	0.12706234643485
776	175406	1018	48492	0.10831489587948
776	175406	1121	173966	-0.029370999939644
776	175406	1219	167846	-0.043171311998662
776	175406	1230	48554	-0.056006354535992
776	175406	1244	143276	0.045688222128336
777	176942	777	176942	1.3072755417957
777	176942	810	160566	-0.19427090399398
777	176942	812	174902	-0.13310668360619
777	176942	836	170810	0.11075145527287
777	176942	840	62268	0.15920793210053
777	176942	892	174926	-0.058651530787754
777	176942	995	169830	-0.084708230956563
777	176942	1014	146282	-0.061317509459924
777	176942	1024	145260	0.089646765244516
777	176942	1120	170894	-0.073009313336735
777	176942	1121	173966	0.07000343997248
777	176942	1217	146342	-0.091121130976851
777	176942	1236	145322	0.073185414516684
777	176942	1240	48044	0.074675139381323
778	183086	778	183086	1.4094427244582
778	183086	812	174902	0.0042999656002752
778	183086	835	158522	-0.019779841761266
778	183086	836	170810	-0.16744046170885
778	183086	846	154428	0.1647312275685
778	183086	892	174926	-0.13310668360619
778	183086	893	182094	-0.057630063371475
778	183086	993	154470	-0.1321694997284
778	183086	1009	60266	0.051457492689148
778	183086	1016	167786	-0.091121130976851
778	183086	1019	56172	0.10831489587948
778	183086	1025	151404	0.089646765244516
778	183086	1120	170894	0.14487336486044
778	183086	1219	167846	-0.015909872721018
778	183086	1231	56234	-0.056006354535992
778	183086	1237	151466	0.073185414516684
779	204078	779	204078	1.203474372205
779	204078	811	171318	-0.061433853972088
779	204078	831	105786	0.037759476525234
779	204078	834	154938	-0.19112754569094
779	204078	841	89404	0.15920793210053
779	204078	845	146748	0.037839697282422
779	204078	894	203598	-0.18846391627938
779	204078	992	146790	0.083720230854427
779	204078	996	200550	0.15270993508387
779	204078	1010	81258	-0.051457492689148
779	204078	1122	202638	-0.029370999939644
780	207662	780	207662	1.3889748882009
780	207662	812	174902	-0.061433853972088
780	207662	814	203574	-0.15565637904023
780	207662	832	109370	0.037759476525234
780	207662	835	158522	-0.19112754569094
780	207662	842	92988	0.15920793210053
780	207662	894	203598	-0.10589864629404
780	207662	895	206670	-0.057630063371475
780	207662	996	200550	-0.084708230956563
780	207662	1014	146282	-0.13003095975232
780	207662	1021	80748	0.10831489587948
780	207662	1217	146342	0.091121130976851
780	207662	1233	80810	-0.056006354535992
780	207662	1244	143276	0.14000687994496
781	214830	781	214830	1.483746130031
781	214830	813	182070	-0.061433853972088
781	214830	815	206646	0.0042999656002752
781	214830	833	116538	0.037759476525234
781	214830	838	202554	-0.16744046170885
781	214830	847	157500	-0.037839697282422
781	214830	849	200508	-0.083720230854427
781	214830	850	246078	0.13032088421426
781	214830	895	206670	-0.13310668360619
781	214830	994	157542	-0.083720230854427
781	214830	996	200550	-0.013329893360853
781	214830	1012	92010	0.051457492689148
781	214830	1015	153450	-0.13003095975232
781	214830	1022	87916	0.10831489587948
781	214830	1025	151404	0.11730306157551
781	214830	1027	221550	0.17759742887901
781	214830	1122	202638	0.14487336486044
781	214830	1218	153510	0.091121130976851
781	214830	1234	87978	-0.056006354535992
781	214830	1237	151466	0.089646765244516
781	214830	1243	85932	-0.074675139381323
781	214830	1248	217518	-0.19329710886936
782	112947	782	112947	1.359649122807
782	112947	793	96565	-0.20559699957751
782	112947	804	63798	0.17126088775157
782	112947	816	63801	-0.018919848641211
782	112947	897	111955	-0.057630063371475
782	112947	965	109923	0.073009313336735
782	112947	966	111459	-0.17315679041174
782	112947	1031	81265	0.089646765244516
782	112947	1038	48498	-0.074675139381323
782	112947	1041	80754	0.05903588125888
782	112947	1125	109971	-0.07000343997248
782	112947	1126	111507	0.029370999939644
782	112947	1192	105891	0.031819745442036
782	112947	1193	109475	-0.037208991490856
782	112947	1250	48561	-0.14000687994496
782	112947	1253	80817	-0.045688222128336
782	112947	1259	48050	0.038057975055905
783	120115	783	120115	1.3172514619883
783	120115	794	111925	-0.061433853972088
783	120115	805	95542	0.037759476525234
783	120115	817	95545	-0.19112754569094
783	120115	828	62778	0.15920793210053
783	120115	897	111955	-0.13310668360619
783	120115	898	118099	-0.058651530787754
783	120115	899	119635	-0.18846391627938
783	120115	964	95587	0.11075145527287
783	120115	1029	56689	-0.11730306157551
783	120115	1034	104305	-0.096050105619124
783	120115	1042	87922	0.05903588125888
783	120115	1192	105891	-0.084708230956563
783	120115	1194	116643	-0.037208991490856
783	120115	1254	87985	-0.045688222128336
783	120115	1260	55218	0.038057975055905
784	123699	784	123699	1.2327141382869
784	123699	819	111417	-0.073834303515243
784	123699	830	95034	0.04538124291547
784	123699	899	119635	-0.10589864629404
784	123699	966	111459	0.12286770794418
784	123699	967	117603	-0.026659786721706
784	123699	1030	60273	-0.11730306157551
784	123699	1033	92017	-0.089646765244516
784	123699	1040	59250	0.074675139381323
784	123699	1126	111507	-0.14487336486044
784	123699	1127	117651	0.073009313336735
784	123699	1191	95139	0.12054192587385
784	123699	1193	109475	-0.084708230956563
784	123699	1194	116643	0.031819745442036
784	123699	1252	59313	0.14000687994496
785	162099	785	162099	1.6341589267286
785	162099	793	96565	-0.16848983803475
785	162099	804	63798	-0.13450292397661
785	162099	816	63801	0.17126088775157
785	162099	900	161107	-0.057630063371475
785	162099	968	159075	0.073009313336735
785	162099	969	160611	-0.17315679041174
785	162099	1035	146289	0.096050105619124
785	162099	1128	159123	-0.07000343997248
785	162099	1129	160659	0.029370999939644
785	162099	1195	155043	0.031819745442036
785	162099	1196	158627	-0.037208991490856
785	162099	1258	32178	-0.21637426900585
786	177459	786	177459	1.3467492260062
786	177459	794	111925	-0.16848983803475
786	177459	797	161077	-0.20559699957751
786	177459	828	62778	-0.029239766081871
786	177459	901	175443	-0.058651530787754
786	177459	902	176979	-0.18846391627938
786	177459	970	171363	0.026659786721706
786	177459	1038	48498	-0.1812865497076
786	177459	1044	145266	0.05903588125888
786	177459	1130	171411	-0.073009313336735
786	177459	1198	173987	-0.037208991490856
786	177459	1250	48561	-0.074675139381323
786	177459	1256	145329	-0.045688222128336
787	183603	787	183603	1.8058135534916
787	183603	795	118069	-0.16848983803475
787	183603	798	175413	-0.061433853972088
787	183603	809	159030	0.037759476525234
787	183603	821	159033	-0.19112754569094
787	183603	823	171321	0.073834303515243
787	183603	834	154938	-0.04538124291547
787	183603	901	175443	-0.13310668360619
787	183603	903	183123	-0.18846391627938
787	183603	968	159075	0.11075145527287
787	183603	970	171363	-0.12286770794418
787	183603	972	182115	0.17315679041174
787	183603	1029	56689	-0.10831489587948
787	183603	1037	167793	-0.096050105619124
787	183603	1045	151410	0.05903588125888
787	183603	1130	171411	0.14487336486044
787	183603	1132	182163	-0.029370999939644
787	183603	1195	155043	-0.12054192587385
787	183603	1257	151473	-0.045688222128336
788	185139	788	185139	1.4969040247678
788	185139	796	119605	-0.16848983803475
788	185139	799	176949	-0.061433853972088
788	185139	810	160566	0.037759476525234
788	185139	822	160569	-0.19112754569094
788	185139	902	176979	-0.13310668360619
788	185139	903	183123	-0.058651530787754
788	185139	969	160611	0.11075145527287
788	185139	972	182115	-0.073009313336735
788	185139	1036	153457	-0.089646765244516
788	185139	1039	56178	-0.1812865497076
788	185139	1132	182163	0.07000343997248
788	185139	1197	170915	-0.084708230956563
788	185139	1251	56241	-0.074675139381323
788	185139	1260	55218	0.21637426900585
789	208179	789	208179	1.609907120743
789	208179	798	175413	-0.08703130374957
789	208179	806	109878	0.13450292397661
789	208179	809	159030	-0.17126088775157
789	208179	818	109881	-0.17126088775157
789	208179	821	159033	0.018919848641211
789	208179	829	93498	-0.029239766081871
789	208179	904	204115	-0.10589864629404
789	208179	905	207699	-0.18846391627938
789	208179	974	206691	0.17315679041174
789	208179	1031	81265	-0.10831489587948
789	208179	1134	206739	-0.029370999939644
789	208179	1263	143282	-0.038057975055905
790	209715	790	209715	1.3009975920193
790	209715	799	176949	-0.08703130374957
790	209715	807	111414	0.13450292397661
790	209715	810	160566	-0.17126088775157
790	209715	819	111417	-0.17126088775157
790	209715	822	160569	0.018919848641211
790	209715	830	95034	-0.029239766081871
790	209715	905	207699	-0.058651530787754
790	209715	973	203619	0.026659786721706
790	209715	974	206691	-0.073009313336735
790	209715	1035	146289	0.11730306157551
790	209715	1041	80754	-0.1812865497076
790	209715	1044	145266	-0.074675139381323
790	209715	1133	203667	-0.073009313336735
790	209715	1134	206739	0.07000343997248
790	209715	1199	202659	-0.031819745442036
790	209715	1253	80817	-0.074675139381323
790	209715	1256	145329	-0.14000687994496
790	209715	1261	79794	0.21637426900585
791	215859	791	215859	1.7600619195046
791	215859	800	183093	-0.08703130374957
791	215859	802	207669	-0.061433853972088
791	215859	808	117558	0.13450292397661
791	215859	820	117561	-0.17126088775157
791	215859	826	203577	0.073834303515243
791	215859	835	158522	-0.15920793210053
791	215859	905	207699	-0.13310668360619
791	215859	906	214867	-0.057630063371475
791	215859	973	203619	-0.12286770794418
791	215859	1032	88945	-0.10831489587948
791	215859	1045	151410	-0.074675139381323
791	215859	1133	203667	0.14487336486044
791	215859	1257	151473	-0.14000687994496
791	215859	1262	85938	0.21637426900585
792	231219	792	231219	1.6816305469556
792	231219	803	214837	-0.20559699957751
792	231219	813	182070	0.17126088775157
792	231219	815	206646	-0.037759476525234
792	231219	825	182073	-0.018919848641211
792	231219	827	206649	0.19112754569094
792	231219	833	116538	0.029239766081871
792	231219	837	173882	-0.15920793210053
792	231219	838	202554	0.04538124291547
792	231219	974	206691	-0.11075145527287
792	231219	1034	104305	-0.10831489587948
792	231219	1037	167793	-0.11730306157551
792	231219	1043	102258	0.1812865497076
792	231219	1046	237939	0.17759742887901
792	231219	1199	202659	0.12054192587385
792	231219	1255	102321	0.074675139381323
792	231219	1265	233907	-0.19329710886936
793	96565	793	96565	1.6825765393877
793	96565	804	63798	-0.16848983803475
793	96565	816	63801	-0.20559699957751
793	96565	908	95573	-0.057630063371475
793	96565	976	93541	0.073009313336735
793	96565	977	95077	-0.17315679041174
793	96565	1031	81265	-0.091121130976851
793	96565	1032	88945	0.12706234643485
793	96565	1047	32116	-0.074675139381323
793	96565	1136	93589	-0.07000343997248
793	96565	1137	95125	0.029370999939644
793	96565	1202	89509	0.031819745442036
793	96565	1203	93093	-0.037208991490856
793	96565	1253	80817	0.046439628482972
793	96565	1266	31668	0.038057975055905
794	111925	794	111925	1.0758513931889
794	111925	805	95542	-0.028543481291928
794	111925	817	95545	-0.009889920880633
794	111925	909	109909	-0.058651530787754
794	111925	910	111445	-0.18846391627938
794	111925	978	105829	0.026659786721706
794	111925	1031	81265	-0.061317509459924
794	111925	1034	104305	0.12706234643485
794	111925	1050	79732	0.05903588125888
794	111925	1138	105877	-0.073009313336735
794	111925	1205	108453	-0.037208991490856
794	111925	1250	48561	0.089646765244516
794	111925	1267	47028	0.038057975055905
795	118069	795	118069	1.6161850705194
795	118069	818	109881	-0.19427090399398
795	118069	839	60732	0.15920793210053
795	118069	841	89404	-0.04538124291547
795	118069	909	109909	-0.13310668360619
795	118069	911	117589	-0.18846391627938
795	118069	976	93541	0.11075145527287
795	118069	978	105829	-0.12286770794418
795	118069	980	116581	0.17315679041174
795	118069	1029	56689	0.13003095975232
795	118069	1051	85876	0.05903588125888
795	118069	1138	105877	0.14487336486044
795	118069	1140	116629	-0.029370999939644
795	118069	1202	89509	-0.12054192587385
795	118069	1255	102321	-0.046439628482972
795	118069	1268	53172	0.038057975055905
796	119605	796	119605	1.3072755417957
796	119605	819	111417	-0.19427090399398
796	119605	840	62268	0.15920793210053
796	119605	910	111445	-0.13310668360619
796	119605	911	117589	-0.058651530787754
796	119605	977	95077	0.11075145527287
796	119605	980	116581	-0.073009313336735
796	119605	1032	88945	-0.061317509459924
796	119605	1034	104305	-0.091121130976851
796	119605	1049	55156	0.074675139381323
796	119605	1140	116629	0.07000343997248
796	119605	1204	105381	-0.084708230956563
796	119605	1251	56241	0.089646765244516
796	119605	1254	87985	0.073185414516684
797	161077	797	161077	1.5110939112487
797	161077	805	95542	-0.25730994152047
797	161077	817	95545	-0.028543481291928
797	161077	912	159061	-0.058651530787754
797	161077	913	160597	-0.18846391627938
797	161077	981	154981	0.026659786721706
797	161077	1036	153457	0.12706234643485
797	161077	1047	32116	-0.1812865497076
797	161077	1141	155029	-0.073009313336735
797	161077	1206	146853	0.084708230956563
797	161077	1208	157605	-0.037208991490856
797	161077	1256	145329	0.046439628482972
798	175413	798	175413	1.405830753354
798	175413	806	109878	-0.25730994152047
798	175413	809	159030	-0.028543481291928
798	175413	818	109881	-0.028543481291928
798	175413	821	159033	-0.009889920880633
798	175413	823	171321	-0.097673602663498
798	175413	839	60732	-0.029239766081871
798	175413	845	146748	-0.04538124291547
798	175413	914	171349	-0.10589864629404
798	175413	915	174933	-0.18846391627938
798	175413	984	173925	0.17315679041174
798	175413	1037	167793	0.12706234643485
798	175413	1052	143220	0.05903588125888
798	175413	1144	173973	-0.029370999939644
798	175413	1206	146853	-0.12054192587385
798	175413	1250	48561	-0.056006354535992
799	176949	799	176949	1.0969212246302
799	176949	807	111414	-0.25730994152047
799	176949	810	160566	-0.028543481291928
799	176949	819	111417	-0.028543481291928
799	176949	822	160569	-0.009889920880633
799	176949	840	62268	-0.029239766081871
799	176949	915	174933	-0.058651530787754
799	176949	983	170853	0.026659786721706
799	176949	984	173925	-0.073009313336735
799	176949	1035	146289	-0.061317509459924
799	176949	1048	47988	-0.1812865497076
799	176949	1143	170901	-0.073009313336735
799	176949	1144	173973	0.07000343997248
799	176949	1209	169893	-0.031819745442036
799	176949	1256	145329	0.073185414516684
799	176949	1267	47028	0.21637426900585
800	183093	800	183093	1.6372549019608
800	183093	808	117558	-0.25730994152047
800	183093	820	117561	-0.028543481291928
800	183093	824	174905	-0.19427090399398
800	183093	846	154428	-0.04538124291547
800	183093	915	174933	-0.13310668360619
800	183093	916	182101	-0.057630063371475
800	183093	982	158565	0.11075145527287
800	183093	983	170853	-0.12286770794418
800	183093	1030	60273	0.051457492689148
800	183093	1037	167793	-0.091121130976851
800	183093	1143	170901	0.14487336486044
800	183093	1207	154533	-0.12054192587385
800	183093	1251	56241	-0.056006354535992
800	183093	1257	151473	0.073185414516684
800	183093	1268	53172	0.21637426900585
801	204085	801	204085	1.5558995528036
801	204085	811	171318	-0.16848983803475
801	204085	823	171321	-0.20559699957751
801	204085	841	89404	-0.029239766081871
801	204085	845	146748	0.15920793210053
801	204085	917	203605	-0.18846391627938
801	204085	985	202597	0.17315679041174
801	204085	1031	81265	-0.051457492689148
801	204085	1145	202645	-0.029370999939644
801	204085	1210	200613	0.037208991490856
801	204085	1270	139188	-0.038057975055905
802	207669	802	207669	1.5526315789474
802	207669	812	174902	-0.16848983803475
802	207669	824	174905	-0.20559699957751
802	207669	826	203577	-0.097673602663498
802	207669	842	92988	-0.029239766081871
802	207669	917	203605	-0.10589864629404
802	207669	918	206677	-0.057630063371475
802	207669	1035	146289	-0.13003095975232
802	207669	1052	143220	-0.074675139381323
802	207669	1210	200613	-0.031819745442036
802	207669	1253	80817	-0.056006354535992
802	207669	1269	77748	0.21637426900585
803	214837	803	214837	1.8004815961472
803	214837	813	182070	-0.16848983803475
803	214837	825	182073	-0.20559699957751
803	214837	827	206649	-0.19427090399398
803	214837	847	157500	-0.15920793210053
803	214837	918	206677	-0.13310668360619
803	214837	985	202597	-0.12286770794418
803	214837	1033	92017	0.051457492689148
803	214837	1036	153457	-0.13003095975232
803	214837	1051	85876	0.1812865497076
803	214837	1053	221557	0.17759742887901
803	214837	1145	202645	0.14487336486044
803	214837	1210	200613	0.084708230956563
803	214837	1254	87985	-0.056006354535992
803	214837	1257	151473	0.089646765244516
803	214837	1272	217525	-0.19329710886936
804	63798	804	63798	1.7154282765738
804	63798	919	62806	-0.057630063371475
804	63798	986	60774	0.073009313336735
804	63798	987	62310	-0.17315679041174
804	63798	1038	48498	-0.091121130976851
804	63798	1039	56178	0.12706234643485
804	63798	1047	32116	0.089646765244516
804	63798	1048	47988	-0.096050105619124
804	63798	1146	60822	-0.07000343997248
804	63798	1147	62358	0.029370999939644
804	63798	1211	56742	0.031819745442036
804	63798	1212	60326	-0.037208991490856
804	63798	1258	32178	0.073185414516684
804	63798	1259	48050	0.046439628482972
804	63798	1266	31668	-0.045688222128336
805	95542	805	95542	1.5110939112487
805	95542	828	62778	-0.20559699957751
805	95542	920	93526	-0.058651530787754
805	95542	921	95062	-0.18846391627938
805	95542	988	89446	0.026659786721706
805	95542	1042	87922	0.12706234643485
805	95542	1047	32116	0.11730306157551
805	95542	1050	79732	-0.096050105619124
805	95542	1148	89494	-0.073009313336735
805	95542	1213	81318	0.084708230956563
805	95542	1215	92070	-0.037208991490856
805	95542	1258	32178	0.089646765244516
805	95542	1261	79794	0.046439628482972
806	109878	806	109878	1.5441176470588
806	109878	829	93498	-0.009889920880633
806	109878	831	105786	-0.097673602663498
806	109878	839	60732	0.018919848641211
806	109878	922	105814	-0.10589864629404
806	109878	923	109398	-0.18846391627938
806	109878	991	108390	0.17315679041174
806	109878	1038	48498	0.13003095975232
806	109878	1043	102258	0.12706234643485
806	109878	1151	108438	-0.029370999939644
806	109878	1213	81318	-0.12054192587385
806	109878	1269	77748	0.045688222128336
807	111414	807	111414	1.2352081183351
807	111414	830	95034	-0.009889920880633
807	111414	840	62268	0.018919848641211
807	111414	923	109398	-0.058651530787754
807	111414	990	105318	0.026659786721706
807	111414	991	108390	-0.073009313336735
807	111414	1041	80754	-0.061317509459924
807	111414	1048	47988	0.11730306157551
807	111414	1050	79732	0.089646765244516
807	111414	1150	105366	-0.073009313336735
807	111414	1151	108438	0.07000343997248
807	111414	1216	104358	-0.031819745442036
807	111414	1259	48050	0.089646765244516
807	111414	1261	79794	0.073185414516684
807	111414	1267	47028	-0.14000687994496
808	117558	808	117558	1.8219814241486
808	117558	832	109370	-0.19427090399398
808	117558	842	92988	0.19112754569094
808	117558	843	105276	-0.073834303515243
808	117558	923	109398	-0.13310668360619
808	117558	924	116566	-0.057630063371475
808	117558	989	93030	0.11075145527287
808	117558	990	105318	-0.12286770794418
808	117558	1039	56178	0.13003095975232
808	117558	1043	102258	-0.091121130976851
808	117558	1051	85876	0.089646765244516
808	117558	1150	105366	0.14487336486044
808	117558	1214	88998	-0.12054192587385
808	117558	1262	85938	0.073185414516684
808	117558	1268	53172	-0.14000687994496
809	159030	809	159030	1.5576195390437
809	159030	829	93498	-0.028543481291928
809	159030	834	154938	-0.097673602663498
809	159030	839	60732	-0.17126088775157
809	159030	845	146748	0.073834303515243
809	159030	925	154966	-0.10589864629404
809	159030	926	158550	-0.18846391627938
809	159030	992	146790	0.12286770794418
809	159030	994	157542	0.17315679041174
809	159030	1045	151410	0.12706234643485
809	159030	1047	32116	0.10831489587948
809	159030	1052	143220	-0.096050105619124
809	159030	1152	146838	-0.14487336486044
809	159030	1154	157590	-0.029370999939644
809	159030	1258	32178	-0.056006354535992
809	159030	1263	143282	0.046439628482972
810	160566	810	160566	1.2487100103199
810	160566	830	95034	-0.028543481291928
810	160566	840	62268	-0.17126088775157
810	160566	926	158550	-0.058651530787754
810	160566	993	154470	0.026659786721706
810	160566	994	157542	-0.073009313336735
810	160566	1044	145266	0.091121130976851
810	160566	1153	154518	-0.073009313336735
810	160566	1154	157590	0.07000343997248
810	160566	1217	146342	0.084708230956563
810	160566	1218	153510	-0.031819745442036
810	160566	1266	31668	0.074675139381323
811	171318	811	171318	1.2850017199862
811	171318	831	105786	-0.028543481291928
811	171318	834	154938	-0.009889920880633
811	171318	845	146748	-0.19112754569094
811	171318	927	170838	-0.18846391627938
811	171318	992	146790	-0.11075145527287
811	171318	995	169830	0.17315679041174
811	171318	1038	48498	-0.051457492689148
811	171318	1155	169878	-0.029370999939644
811	171318	1219	167846	0.037208991490856
811	171318	1270	139188	0.045688222128336
812	174902	812	174902	1.28173374613
812	174902	832	109370	-0.028543481291928
812	174902	835	158522	-0.009889920880633
812	174902	836	170810	-0.097673602663498
812	174902	927	170838	-0.10589864629404
812	174902	928	173910	-0.057630063371475
812	174902	1048	47988	0.10831489587948
812	174902	1052	143220	0.089646765244516
812	174902	1217	146342	-0.12054192587385
812	174902	1219	167846	-0.031819745442036
812	174902	1259	48050	-0.056006354535992
812	174902	1263	143282	0.073185414516684
813	182070	813	182070	1.5760233918129
813	182070	833	116538	-0.028543481291928
813	182070	837	173882	-0.19427090399398
813	182070	847	157500	0.19112754569094
813	182070	848	169788	-0.073834303515243
813	182070	850	246078	-0.098513328648281
813	182070	928	173910	-0.13310668360619
813	182070	994	157542	0.11075145527287
813	182070	995	169830	-0.12286770794418
813	182070	1040	59250	0.051457492689148
813	182070	1045	151410	0.061317509459924
813	182070	1049	55156	0.10831489587948
813	182070	1055	188790	0.17759742887901
813	182070	1155	169878	0.14487336486044
813	182070	1218	153510	-0.12054192587385
813	182070	1219	167846	0.084708230956563
813	182070	1260	55218	-0.056006354535992
813	182070	1268	53172	-0.074675139381323
813	182070	1275	184758	-0.19329710886936
814	203574	814	203574	1.2732198142415
814	203574	836	170810	-0.20559699957751
814	203574	843	105276	0.17126088775157
814	203574	846	154428	-0.018919848641211
814	203574	929	202582	-0.057630063371475
814	203574	996	200550	0.073009313336735
814	203574	1041	80754	-0.051457492689148
814	203574	1156	200598	-0.07000343997248
814	203574	1270	139188	0.14000687994496
815	206646	815	206646	1.2863777089783
815	206646	837	173882	-0.20559699957751
815	206646	838	202554	-0.097673602663498
815	206646	844	108348	0.17126088775157
815	206646	847	157500	-0.018919848641211
815	206646	929	202582	-0.10589864629404
815	206646	996	200550	-0.026659786721706
815	206646	1044	145266	-0.13003095975232
815	206646	1050	79732	0.10831489587948
815	206646	1052	143220	0.11730306157551
815	206646	1156	200598	0.073009313336735
815	206646	1261	79794	-0.056006354535992
815	206646	1263	143282	0.089646765244516
815	206646	1269	77748	-0.074675139381323
815	206646	1276	209334	-0.19329710886936
816	63801	816	63801	1.6576367389061
816	63801	930	62809	-0.057630063371475
816	63801	997	60777	0.073009313336735
816	63801	998	62313	-0.17315679041174
816	63801	1029	56689	-0.084708230956563
816	63801	1030	60273	0.15270993508387
816	63801	1058	31608	-0.05903588125888
816	63801	1157	60825	-0.07000343997248
816	63801	1158	62361	0.029370999939644
816	63801	1221	56745	0.031819745442036
816	63801	1222	60329	-0.037208991490856
816	63801	1250	48561	0.015909872721018
816	63801	1251	56241	0.043171311998662
817	95545	817	95545	1.2925696594427
817	95545	828	62778	-0.16848983803475
817	95545	931	93529	-0.058651530787754
817	95545	932	95065	-0.18846391627938
817	95545	999	89449	0.026659786721706
817	95545	1031	81265	0.013329893360853
817	95545	1033	92017	0.15270993508387
817	95545	1159	89497	-0.073009313336735
817	95545	1223	81321	0.084708230956563
817	95545	1225	92073	-0.037208991490856
817	95545	1254	87985	0.043171311998662
817	95545	1279	30648	0.038057975055905
818	109881	818	109881	1.4402304781562
818	109881	829	93498	-0.028543481291928
818	109881	839	60732	-0.17126088775157
818	109881	933	105817	-0.10589864629404
818	109881	934	109401	-0.18846391627938
818	109881	1002	108393	0.17315679041174
818	109881	1031	81265	0.1321694997284
818	109881	1061	77688	0.05903588125888
818	109881	1162	108441	-0.029370999939644
818	109881	1223	81321	-0.12054192587385
818	109881	1250	48561	0.091121130976851
818	109881	1255	102321	0.043171311998662
818	109881	1280	44984	0.038057975055905
819	111417	819	111417	1.2487100103199
819	111417	830	95034	-0.028543481291928
819	111417	840	62268	-0.17126088775157
819	111417	934	109401	-0.058651530787754
819	111417	1001	105321	0.026659786721706
819	111417	1002	108393	-0.073009313336735
819	111417	1034	104305	0.084708230956563
819	111417	1059	46968	0.074675139381323
819	111417	1161	105369	-0.073009313336735
819	111417	1162	108441	0.07000343997248
819	111417	1226	104361	-0.031819745442036
819	111417	1253	80817	0.091121130976851
820	117561	820	117561	1.3654970760234
820	117561	842	92988	-0.037759476525234
820	117561	934	109401	-0.13310668360619
820	117561	935	116569	-0.057630063371475
820	117561	1000	93033	0.11075145527287
820	117561	1001	105321	-0.12286770794418
820	117561	1030	60273	-0.083720230854427
820	117561	1032	88945	0.1321694997284
820	117561	1060	53112	0.074675139381323
820	117561	1161	105369	0.14487336486044
820	117561	1224	89001	-0.12054192587385
820	117561	1251	56241	0.091121130976851
820	117561	1255	102321	0.015909872721018
821	159033	821	159033	1.6434468524252
821	159033	829	93498	-0.25730994152047
821	159033	839	60732	0.13450292397661
821	159033	936	154969	-0.10589864629404
821	159033	937	158553	-0.18846391627938
821	159033	1003	146793	0.12286770794418
821	159033	1005	157545	0.17315679041174
821	159033	1163	146841	-0.14487336486044
821	159033	1165	157593	-0.029370999939644
821	159033	1257	151473	0.043171311998662
822	160569	822	160569	1.4519263845889
822	160569	830	95034	-0.25730994152047
822	160569	840	62268	0.13450292397661
822	160569	937	158553	-0.058651530787754
822	160569	1004	154473	0.026659786721706
822	160569	1005	157545	-0.073009313336735
822	160569	1035	146289	0.013329893360853
822	160569	1036	153457	0.084708230956563
822	160569	1058	31608	-0.1812865497076
822	160569	1164	154521	-0.073009313336735
822	160569	1165	157593	0.07000343997248
822	160569	1227	146345	0.084708230956563
822	160569	1228	153513	-0.031819745442036
822	160569	1256	145329	-0.015909872721018
822	160569	1279	30648	0.21637426900585
823	171321	823	171321	1.6209150326797
823	171321	831	105786	-0.25730994152047
823	171321	834	154938	-0.028543481291928
823	171321	845	146748	0.037759476525234
823	171321	938	170841	-0.18846391627938
823	171321	1003	146793	-0.11075145527287
823	171321	1006	169833	0.17315679041174
823	171321	1037	167793	-0.15270993508387
823	171321	1062	139128	0.05903588125888
823	171321	1166	169881	-0.029370999939644
823	171321	1229	167849	0.037208991490856
824	174905	824	174905	1.5995872033024
824	174905	832	109370	-0.25730994152047
824	174905	835	158522	-0.028543481291928
824	174905	938	170841	-0.10589864629404
824	174905	939	173913	-0.057630063371475
824	174905	1035	146289	0.1321694997284
824	174905	1037	167793	0.084708230956563
824	174905	1227	146345	-0.12054192587385
824	174905	1229	167849	-0.031819745442036
824	174905	1280	44984	0.21637426900585
825	182073	825	182073	1.5412796697626
825	182073	833	116538	-0.25730994152047
825	182073	847	157500	-0.037759476525234
825	182073	939	173913	-0.13310668360619
825	182073	1005	157545	0.11075145527287
825	182073	1006	169833	-0.12286770794418
825	182073	1036	153457	0.1321694997284
825	182073	1037	167793	0.013329893360853
825	182073	1060	53112	0.1812865497076
825	182073	1063	188793	0.17759742887901
825	182073	1166	169881	0.14487336486044
825	182073	1228	153513	-0.12054192587385
825	182073	1229	167849	0.084708230956563
825	182073	1257	151473	-0.091121130976851
825	182073	1283	184761	-0.19329710886936
826	203577	826	203577	1.4484004127967
826	203577	836	170810	-0.16848983803475
826	203577	843	105276	-0.13450292397661
826	203577	846	154428	0.17126088775157
826	203577	940	202585	-0.057630063371475
826	203577	1007	200553	0.073009313336735
826	203577	1035	146289	-0.083720230854427
826	203577	1062	139128	-0.074675139381323
826	203577	1167	200601	-0.07000343997248
826	203577	1281	73656	0.21637426900585
827	206649	827	206649	1.4434984520124
827	206649	837	173882	-0.16848983803475
827	206649	844	108348	-0.13450292397661
827	206649	847	157500	0.17126088775157
827	206649	940	202585	-0.10589864629404
827	206649	1007	200553	-0.026659786721706
827	206649	1061	77688	0.1812865497076
827	206649	1167	200601	0.073009313336735
827	206649	1256	145329	-0.091121130976851
827	206649	1284	209337	-0.19329710886936
828	62778	828	62778	1.6447368421053
828	62778	941	60762	-0.058651530787754
828	62778	942	62298	-0.18846391627938
828	62778	1008	56682	0.026659786721706
828	62778	1038	48498	0.013329893360853
828	62778	1040	59250	0.15270993508387
828	62778	1059	46968	-0.096050105619124
828	62778	1168	56730	-0.073009313336735
828	62778	1230	48554	0.084708230956563
828	62778	1232	59306	-0.037208991490856
828	62778	1258	32178	-0.091121130976851
828	62778	1260	55218	0.043171311998662
828	62778	1279	30648	-0.045688222128336
829	93498	829	93498	1.5051599587203
829	93498	839	60732	-0.08703130374957
829	93498	943	89434	-0.10589864629404
829	93498	944	93018	-0.18846391627938
829	93498	1010	81258	0.12286770794418
829	93498	1012	92010	0.17315679041174
829	93498	1061	77688	-0.096050105619124
829	93498	1170	81306	-0.14487336486044
829	93498	1172	92058	-0.029370999939644
829	93498	1258	32178	0.091121130976851
829	93498	1262	85938	0.043171311998662
830	95034	830	95034	1.3136394908841
830	95034	840	62268	-0.08703130374957
830	95034	944	93018	-0.058651530787754
830	95034	1011	88938	0.026659786721706
830	95034	1012	92010	-0.073009313336735
830	95034	1041	80754	0.013329893360853
830	95034	1042	87922	0.084708230956563
830	95034	1058	31608	0.11730306157551
830	95034	1171	88986	-0.073009313336735
830	95034	1172	92058	0.07000343997248
830	95034	1233	80810	0.084708230956563
830	95034	1234	87978	-0.031819745442036
830	95034	1261	79794	-0.015909872721018
830	95034	1279	30648	-0.14000687994496
831	105786	831	105786	1.6209150326797
831	105786	841	89404	-0.20559699957751
831	105786	945	105306	-0.18846391627938
831	105786	1010	81258	-0.11075145527287
831	105786	1013	104298	0.17315679041174
831	105786	1038	48498	0.083720230854427
831	105786	1043	102258	-0.15270993508387
831	105786	1173	104346	-0.029370999939644
831	105786	1235	102314	0.037208991490856
831	105786	1281	73656	0.045688222128336
832	109370	832	109370	1.5995872033024
832	109370	842	92988	-0.20559699957751
832	109370	945	105306	-0.10589864629404
832	109370	946	108378	-0.057630063371475
832	109370	1041	80754	0.1321694997284
832	109370	1043	102258	0.084708230956563
832	109370	1061	77688	0.089646765244516
832	109370	1233	80810	-0.12054192587385
832	109370	1235	102314	-0.031819745442036
832	109370	1259	48050	0.091121130976851
832	109370	1280	44984	-0.14000687994496
833	116538	833	116538	1.5877192982456
833	116538	844	108348	-0.061433853972088
833	116538	850	246078	0.060549867540582
833	116538	946	108378	-0.13310668360619
833	116538	1012	92010	0.11075145527287
833	116538	1013	104298	-0.12286770794418
833	116538	1040	59250	-0.083720230854427
833	116538	1042	87922	0.1321694997284
833	116538	1043	102258	0.013329893360853
833	116538	1060	53112	-0.11730306157551
833	116538	1066	123258	0.17759742887901
833	116538	1173	104346	0.14487336486044
833	116538	1234	87978	-0.12054192587385
833	116538	1235	102314	0.084708230956563
833	116538	1260	55218	0.091121130976851
833	116538	1262	85938	-0.091121130976851
833	116538	1287	119226	-0.19329710886936
834	154938	834	154938	1.4023907808738
834	154938	841	89404	-0.16848983803475
834	154938	845	146748	-0.061433853972088
834	154938	947	146778	-0.13310668360619
834	154938	948	154458	-0.18846391627938
834	154938	1015	153450	0.17315679041174
834	154938	1045	151410	-0.15270993508387
834	154938	1062	139128	-0.096050105619124
834	154938	1175	153498	-0.029370999939644
834	154938	1237	151466	0.037208991490856
835	158522	835	158522	1.3810629514964
835	158522	842	92988	-0.16848983803475
835	158522	948	154458	-0.10589864629404
835	158522	949	157530	-0.057630063371475
835	158522	1014	146282	0.12286770794418
835	158522	1045	151410	0.084708230956563
835	158522	1058	31608	0.10831489587948
835	158522	1174	146330	-0.14487336486044
835	158522	1237	151466	-0.031819745442036
835	158522	1263	143282	-0.015909872721018
836	170810	836	170810	1.4968180254558
836	170810	843	105276	-0.16848983803475
836	170810	846	154428	-0.20559699957751
836	170810	950	169818	-0.057630063371475
836	170810	1014	146282	-0.11075145527287
836	170810	1016	167786	0.073009313336735
836	170810	1062	139128	0.089646765244516
836	170810	1176	167834	-0.07000343997248
837	173882	837	173882	1.4919160646715
837	173882	844	108348	-0.16848983803475
837	173882	847	157500	-0.20559699957751
837	173882	950	169818	-0.10589864629404
837	173882	1016	167786	-0.026659786721706
837	173882	1044	145266	0.1321694997284
837	173882	1059	46968	0.10831489587948
837	173882	1176	167834	0.073009313336735
837	173882	1236	145322	-0.12054192587385
837	173882	1263	143282	-0.091121130976851
837	173882	1280	44984	-0.074675139381323
837	173882	1288	176570	-0.19329710886936
838	202554	838	202554	1.1821465428277
838	202554	848	169788	-0.08703130374957
838	202554	951	200538	-0.058651530787754
838	202554	1044	145266	-0.083720230854427
838	202554	1062	139128	0.11730306157551
838	202554	1068	209274	-0.17759742887901
838	202554	1281	73656	-0.074675139381323
839	60732	839	60732	1.8717750257998
839	60732	952	56668	-0.10589864629404
839	60732	953	60252	-0.18846391627938
839	60732	1018	48492	0.12286770794418
839	60732	1020	59244	0.17315679041174
839	60732	1047	32116	-0.1321694997284
839	60732	1060	53112	-0.12706234643485
839	60732	1178	48540	-0.14487336486044
839	60732	1180	59292	-0.029370999939644
839	60732	1239	32172	0.12054192587385
839	60732	1268	53172	0.043171311998662
839	60732	1280	44984	-0.046439628482972
840	62268	840	62268	1.6802545579635
840	62268	953	60252	-0.058651530787754
840	62268	1019	56172	0.026659786721706
840	62268	1020	59244	-0.073009313336735
840	62268	1048	47988	0.013329893360853
840	62268	1049	55156	0.084708230956563
840	62268	1058	31608	-0.061317509459924
840	62268	1059	46968	-0.091121130976851
840	62268	1179	56220	-0.073009313336735
840	62268	1180	59292	0.07000343997248
840	62268	1240	48044	0.084708230956563
840	62268	1241	55212	-0.031819745442036
840	62268	1266	31668	-0.091121130976851
840	62268	1267	47028	-0.015909872721018
840	62268	1279	30648	0.073185414516684
841	89404	841	89404	1.6732886136911
841	89404	954	81244	-0.13310668360619
841	89404	955	88924	-0.18846391627938
841	89404	1022	87916	0.17315679041174
841	89404	1047	32116	0.083720230854427
841	89404	1051	85876	-0.15270993508387
841	89404	1182	87964	-0.029370999939644
841	89404	1243	85932	0.037208991490856
841	89404	1281	73656	-0.046439628482972
842	92988	842	92988	1.7332301341589
842	92988	955	88924	-0.10589864629404
842	92988	956	91996	-0.057630063371475
842	92988	1021	80748	0.12286770794418
842	92988	1051	85876	0.084708230956563
842	92988	1058	31608	-0.13003095975232
842	92988	1061	77688	-0.091121130976851
842	92988	1181	80796	-0.14487336486044
842	92988	1243	85932	-0.031819745442036
842	92988	1266	31668	0.091121130976851
842	92988	1269	77748	-0.015909872721018
843	105276	843	105276	1.4484004127967
843	105276	957	104284	-0.057630063371475
843	105276	1021	80748	-0.11075145527287
843	105276	1023	102252	0.073009313336735
843	105276	1048	47988	0.083720230854427
843	105276	1183	102300	-0.07000343997248
843	105276	1281	73656	-0.073185414516684
844	108348	844	108348	1.5247678018576
844	108348	957	104284	-0.10589864629404
844	108348	1023	102252	-0.026659786721706
844	108348	1050	79732	0.1321694997284
844	108348	1059	46968	-0.13003095975232
844	108348	1061	77688	-0.061317509459924
844	108348	1183	102300	0.073009313336735
844	108348	1242	79788	-0.12054192587385
844	108348	1267	47028	0.091121130976851
844	108348	1269	77748	-0.091121130976851
844	108348	1280	44984	0.089646765244516
844	108348	1293	111036	-0.19329710886936
845	146748	845	146748	1.3376332989336
845	146748	958	146268	-0.18846391627938
845	146748	1024	145260	0.17315679041174
845	146748	1052	143220	-0.15270993508387
845	146748	1062	139128	0.12706234643485
845	146748	1184	145308	-0.029370999939644
845	146748	1244	143276	0.037208991490856
845	146748	1270	139188	-0.043171311998662
846	154428	846	154428	1.390608875129
846	154428	958	146268	-0.13310668360619
846	154428	959	153436	-0.057630063371475
846	154428	1025	151404	0.073009313336735
846	154428	1058	31608	0.051457492689148
846	154428	1062	139128	-0.091121130976851
846	154428	1185	151452	-0.07000343997248
846	154428	1270	139188	-0.015909872721018
847	157500	847	157500	1.4669762641899
847	157500	959	153436	-0.10589864629404
847	157500	1024	145260	0.12286770794418
847	157500	1025	151404	-0.026659786721706
847	157500	1052	143220	-0.013329893360853
847	157500	1184	145308	-0.14487336486044
847	157500	1185	151452	0.073009313336735
847	157500	1244	143276	-0.084708230956563
847	157500	1279	30648	0.056006354535992
847	157500	1295	160188	-0.19329710886936
848	169788	848	169788	1.1821465428277
848	169788	960	167772	-0.058651530787754
848	169788	1024	145260	-0.11075145527287
848	169788	1059	46968	0.051457492689148
848	169788	1062	139128	-0.061317509459924
848	169788	1072	176508	-0.17759742887901
848	169788	1270	139188	-0.091121130976851
849	200508	849	200508	1.235122119023
849	200508	1052	143220	-0.083720230854427
849	200508	1061	77688	0.051457492689148
849	200508	1062	139128	-0.13003095975232
849	200508	1074	207228	-0.17759742887901
849	200508	1270	139188	0.091121130976851
849	200508	1281	73656	-0.056006354535992
849	200508	1298	203196	0.19329710886936
850	246078	850	246078	1.6666666666667
850	246078	962	237918	-0.13310668360619
850	246078	1027	221550	0.11075145527287
850	246078	1028	233838	-0.12286770794418
850	246078	1055	188790	-0.083720230854427
850	246078	1056	217462	0.1321694997284
850	246078	1057	231798	0.013329893360853
850	246078	1066	123258	0.051457492689148
850	246078	1067	184698	-0.13003095975232
850	246078	1069	215418	-0.061317509459924
850	246078	1070	230778	-0.091121130976851
850	246078	1071	119164	0.10831489587948
850	246078	1073	182652	0.11730306157551
850	246078	1075	214396	0.089646765244516
850	246078	1076	230268	-0.096050105619124
850	246078	1188	233886	0.14487336486044
850	246078	1248	217518	-0.12054192587385
850	246078	1249	231854	0.084708230956563
850	246078	1275	184758	0.091121130976851
850	246078	1277	215478	-0.091121130976851
850	246078	1278	230838	-0.015909872721018
850	246078	1287	119226	-0.056006354535992
850	246078	1289	182714	0.089646765244516
850	246078	1291	214458	0.073185414516684
850	246078	1292	230330	0.046439628482972
850	246078	1294	117180	-0.074675139381323
850	246078	1297	181692	-0.14000687994496
850	246078	1300	213948	-0.045688222128336
851	48963	851	48963	1.3309253525972
851	48963	852	32581	-0.20559699957751
851	48963	855	178503	-0.060549867540582
851	48963	862	112971	0.098513328648281
851	48963	963	63843	-0.15662621009944
852	32581	852	32581	1.4013587891297
852	32581	873	96589	0.098513328648281
852	32581	907	63829	-0.13032088421426
853	121159	853	121159	1.3947368421053
853	121159	862	112971	-0.19427090399398
853	121159	873	96589	0.19112754569094
853	121159	884	63822	-0.15920793210053
853	121159	896	96595	0.019779841761266
853	121159	907	63829	-0.037839697282422
853	121159	963	63843	-0.1647312275685
853	121159	978	105829	-0.091121130976851
853	121159	988	89446	0.056006354535992
853	121159	1079	120199	-0.098641210870313
853	121159	1303	89539	0.073185414516684
853	121159	1305	105411	0.046439628482972
853	121159	1312	56773	-0.14000687994496
853	121159	1315	89029	-0.045688222128336
853	121159	1322	56262	0.038057975055905
854	124231	854	124231	1.312091503268
854	124231	863	120139	-0.097673602663498
854	124231	874	111949	0.073834303515243
854	124231	885	95566	-0.04538124291547
854	124231	897	111955	-0.16744046170885
854	124231	898	118099	0.11075145527287
854	124231	908	95573	0.1647312275685
854	124231	909	109909	-0.083720230854427
854	124231	919	62806	-0.13721998050439
854	124231	920	93526	0.051457492689148
854	124231	964	95587	0.043515651874785
854	124231	965	109923	0.1321694997284
854	124231	975	62821	-0.083247334021328
854	124231	976	93541	-0.13003095975232
854	124231	986	60774	0.10831489587948
854	124231	1079	120199	-0.16427095500765
854	124231	1080	123783	-0.020249140217078
854	124231	1301	60867	-0.089646765244516
854	124231	1306	108483	0.046439628482972
854	124231	1316	92101	-0.045688222128336
854	124231	1323	59334	0.038057975055905
855	178503	855	178503	1.4179566563467
855	178503	862	112971	-0.028543481291928
855	178503	865	162123	-0.009889920880633
855	178503	884	63822	0.029239766081871
855	178503	907	63829	-0.15920793210053
855	178503	963	63843	0.04538124291547
855	178503	970	171363	-0.12054192587385
855	178503	992	146790	0.056006354535992
855	178503	1082	177543	-0.098641210870313
855	178503	1307	146883	0.073185414516684
855	178503	1318	146373	-0.045688222128336
855	178503	1321	48582	-0.21637426900585
856	185671	856	185671	1.2099243206054
856	185671	863	120139	-0.028543481291928
856	185671	866	177483	-0.19427090399398
856	185671	877	161101	0.19112754569094
856	185671	900	161107	0.019779841761266
856	185671	914	171349	-0.083720230854427
856	185671	919	62806	-0.058479532163743
856	185671	925	154966	0.051457492689148
856	185671	970	171363	0.1321694997284
856	185671	975	62821	-0.13721998050439
856	185671	981	154981	-0.13003095975232
856	185671	1083	183687	-0.057630063371475
856	185671	1084	185223	-0.020249140217078
856	185671	1310	169923	0.046439628482972
856	185671	1312	56773	-0.074675139381323
856	185671	1319	153541	-0.045688222128336
857	189255	857	189255	1.6447368421053
857	189255	864	123723	-0.028543481291928
857	189255	868	185163	-0.097673602663498
857	189255	879	176973	0.073834303515243
857	189255	890	160590	-0.04538124291547
857	189255	902	176979	-0.16744046170885
857	189255	903	183123	0.11075145527287
857	189255	913	160597	0.1647312275685
857	189255	915	174933	-0.083720230854427
857	189255	926	158550	0.051457492689148
857	189255	969	160611	0.043515651874785
857	189255	971	174947	0.1321694997284
857	189255	972	182115	-0.12054192587385
857	189255	982	158565	-0.13003095975232
857	189255	984	173925	0.091121130976851
857	189255	987	62310	-0.12865497076023
857	189255	994	157542	-0.056006354535992
857	189255	1084	185223	-0.16427095500765
857	189255	1302	62403	-0.056006354535992
857	189255	1309	157635	-0.073185414516684
857	189255	1313	60357	-0.074675139381323
857	189255	1323	59334	0.21637426900585
858	210247	858	210247	1.4305125558996
858	210247	866	177483	-0.20559699957751
858	210247	874	111949	0.17126088775157
858	210247	877	161101	-0.018919848641211
858	210247	885	95566	0.029239766081871
858	210247	897	111955	-0.037759476525234
858	210247	900	161107	0.19112754569094
858	210247	904	204115	-0.11075145527287
858	210247	908	95573	-0.15920793210053
858	210247	964	95587	0.04538124291547
858	210247	992	146790	-0.10831489587948
858	210247	1085	208263	-0.057630063371475
858	210247	1086	209799	-0.020249140217078
858	210247	1307	146883	0.089646765244516
858	210247	1314	81349	-0.074675139381323
858	210247	1327	145350	-0.038057975055905
859	216391	859	216391	1.6514447884417
859	216391	867	183627	-0.20559699957751
859	216391	869	208203	-0.19427090399398
859	216391	875	118093	0.17126088775157
859	216391	881	204109	-0.073834303515243
859	216391	889	159054	0.15920793210053
859	216391	898	118099	-0.037759476525234
859	216391	904	204115	0.16744046170885
859	216391	912	159061	0.037839697282422
859	216391	920	93526	-0.058479532163743
859	216391	925	154966	-0.13721998050439
859	216391	968	159075	0.1647312275685
859	216391	976	93541	-0.13721998050439
859	216391	981	154981	-0.083247334021328
859	216391	988	89446	0.12865497076023
859	216391	1087	215943	-0.020249140217078
859	216391	1303	89539	0.056006354535992
859	216391	1311	200643	0.046439628482972
859	216391	1328	151494	-0.038057975055905
860	217927	860	217927	1.7399380804954
860	217927	868	185163	-0.20559699957751
860	217927	870	209739	-0.19427090399398
860	217927	876	119629	0.17126088775157
860	217927	890	160590	0.15920793210053
860	217927	899	119635	-0.037759476525234
860	217927	913	160597	0.037839697282422
860	217927	917	203605	-0.083720230854427
860	217927	921	95062	-0.058479532163743
860	217927	969	160611	0.1647312275685
860	217927	973	203619	0.1321694997284
860	217927	977	95077	-0.13721998050439
860	217927	985	202597	0.091121130976851
860	217927	993	154470	-0.10831489587948
860	217927	1087	215943	-0.057630063371475
860	217927	1308	154563	0.089646765244516
860	217927	1315	89029	-0.074675139381323
860	217927	1319	153541	-0.14000687994496
860	217927	1325	88006	0.21637426900585
861	232263	861	232263	1.9475404196766
861	232263	871	215883	-0.009889920880633
861	232263	880	183117	0.018919848641211
861	232263	882	207693	-0.19112754569094
861	232263	888	117582	-0.029239766081871
861	232263	892	174926	0.15920793210053
861	232263	894	203598	-0.04538124291547
861	232263	903	183123	-0.19112754569094
861	232263	905	207699	-0.019779841761266
861	232263	911	117589	0.15920793210053
861	232263	915	174933	0.037839697282422
861	232263	917	203605	0.1647312275685
861	232263	923	109398	-0.058479532163743
861	232263	927	170838	-0.13721998050439
861	232263	967	117603	-0.04538124291547
861	232263	971	174947	0.1647312275685
861	232263	973	203619	0.043515651874785
861	232263	979	109413	-0.13721998050439
861	232263	983	170853	-0.083247334021328
861	232263	990	105318	0.12865497076023
861	232263	996	200550	0.056006354535992
861	232263	1088	231303	-0.098641210870313
861	232263	1305	105411	0.056006354535992
861	232263	1311	200643	0.073185414516684
861	232263	1320	167877	-0.14000687994496
861	232263	1326	102342	0.21637426900585
862	112971	862	112971	1.5958892328861
862	112971	873	96589	-0.20559699957751
862	112971	884	63822	0.17126088775157
862	112971	896	96595	-0.19427090399398
862	112971	963	63843	-0.073834303515243
862	112971	965	109923	-0.14487336486044
862	112971	1010	81258	0.056006354535992
862	112971	1090	112011	-0.098641210870313
862	112971	1305	105411	-0.043171311998662
862	112971	1330	48585	-0.14000687994496
862	112971	1333	80841	-0.045688222128336
862	112971	1339	48074	0.038057975055905
863	120139	863	120139	1.0816993464052
863	120139	874	111949	-0.061433853972088
863	120139	885	95566	0.037759476525234
863	120139	897	111955	0.0042999656002752
863	120139	898	118099	-0.13310668360619
863	120139	930	62809	-0.037839697282422
863	120139	933	105817	-0.083720230854427
863	120139	943	89434	0.051457492689148
863	120139	964	95587	-0.16744046170885
863	120139	999	89449	-0.13003095975232
863	120139	1008	56682	0.10831489587948
863	120139	1091	118155	-0.057630063371475
863	120139	1092	119691	-0.020249140217078
863	120139	1303	89539	-0.091121130976851
863	120139	1334	88009	-0.045688222128336
863	120139	1340	55242	0.038057975055905
864	123723	864	123723	1.4984520123839
864	123723	899	119635	-0.15565637904023
864	123723	932	95065	0.1647312275685
864	123723	934	109401	-0.083720230854427
864	123723	942	62298	-0.13721998050439
864	123723	944	93018	0.051457492689148
864	123723	966	111459	0.0094599243206054
864	123723	967	117603	0.12286770794418
864	123723	998	62313	-0.083247334021328
864	123723	1000	93033	-0.13003095975232
864	123723	1002	108393	0.091121130976851
864	123723	1009	60266	0.10831489587948
864	123723	1012	92010	-0.056006354535992
864	123723	1092	119691	-0.16427095500765
864	123723	1302	62403	0.091121130976851
864	123723	1304	93123	-0.091121130976851
864	123723	1306	108483	-0.015909872721018
864	123723	1332	59337	0.14000687994496
865	162123	865	162123	1.4004127966976
865	162123	873	96589	-0.16848983803475
865	162123	884	63822	-0.13450292397661
865	162123	968	159075	-0.14487336486044
865	162123	1003	146793	0.091121130976851
865	162123	1093	161163	-0.098641210870313
865	162123	1307	146883	-0.015909872721018
865	162123	1308	154563	-0.043171311998662
865	162123	1338	32202	-0.21637426900585
866	177483	866	177483	1.5493636050912
866	177483	874	111949	-0.16848983803475
866	177483	877	161101	-0.20559699957751
866	177483	900	161107	-0.19427090399398
866	177483	901	175443	-0.13310668360619
866	177483	930	62809	-0.15920793210053
866	177483	947	146778	0.051457492689148
866	177483	970	171363	-0.12286770794418
866	177483	1003	146793	-0.13003095975232
866	177483	1094	175499	-0.057630063371475
866	177483	1095	177035	-0.020249140217078
866	177483	1307	146883	-0.091121130976851
866	177483	1310	169923	-0.043171311998662
866	177483	1330	48585	-0.074675139381323
866	177483	1336	145353	-0.045688222128336
867	183627	867	183627	1.3467492260062
867	183627	875	118093	-0.16848983803475
867	183627	878	175437	-0.061433853972088
867	183627	889	159054	0.037759476525234
867	183627	901	175443	0.0042999656002752
867	183627	936	154969	-0.1647312275685
867	183627	941	60762	-0.058479532163743
867	183627	968	159075	-0.16744046170885
867	183627	970	171363	-0.0094599243206054
867	183627	997	60777	-0.13721998050439
867	183627	1008	56682	0.12865497076023
867	183627	1096	183179	-0.020249140217078
867	183627	1337	151497	-0.045688222128336
868	185163	868	185163	1.5526315789474
868	185163	876	119629	-0.16848983803475
868	185163	879	176973	-0.061433853972088
868	185163	890	160590	0.037759476525234
868	185163	902	176979	0.0042999656002752
868	185163	903	183123	-0.13310668360619
868	185163	938	170841	-0.083720230854427
868	185163	942	62298	-0.058479532163743
868	185163	948	154458	0.051457492689148
868	185163	969	160611	-0.16744046170885
868	185163	972	182115	0.14487336486044
868	185163	998	62313	-0.13721998050439
868	185163	1004	154473	-0.13003095975232
868	185163	1006	169833	0.091121130976851
868	185163	1015	153450	-0.056006354535992
868	185163	1096	183179	-0.057630063371475
868	185163	1308	154563	-0.091121130976851
868	185163	1310	169923	-0.015909872721018
868	185163	1331	56265	-0.074675139381323
868	185163	1340	55242	0.21637426900585
869	208203	869	208203	1.5541795665635
869	208203	878	175437	-0.08703130374957
869	208203	886	109902	0.13450292397661
869	208203	889	159054	-0.17126088775157
869	208203	901	175443	-0.061433853972088
869	208203	904	204115	-0.15565637904023
869	208203	931	93529	-0.15920793210053
869	208203	947	146778	-0.13721998050439
869	208203	968	159075	0.073834303515243
869	208203	1003	146793	-0.083247334021328
869	208203	1010	81258	0.12865497076023
869	208203	1097	204171	-0.16427095500765
869	208203	1098	207755	-0.020249140217078
869	208203	1307	146883	0.091121130976851
869	208203	1311	200643	-0.043171311998662
869	208203	1343	143306	-0.038057975055905
870	209739	870	209739	1.7600619195046
870	209739	879	176973	-0.08703130374957
870	209739	887	111438	0.13450292397661
870	209739	890	160590	-0.17126088775157
870	209739	902	176979	-0.061433853972088
870	209739	905	207699	-0.13310668360619
870	209739	932	95065	-0.15920793210053
870	209739	969	160611	0.073834303515243
870	209739	973	203619	-0.12286770794418
870	209739	974	206691	0.14487336486044
870	209739	1014	146282	-0.10831489587948
870	209739	1098	207755	-0.057630063371475
870	209739	1333	80841	-0.074675139381323
870	209739	1336	145353	-0.14000687994496
870	209739	1341	79818	0.21637426900585
871	215883	871	215883	1.5574475404197
871	215883	880	183117	-0.08703130374957
871	215883	882	207693	-0.061433853972088
871	215883	888	117582	0.13450292397661
871	215883	903	183123	-0.061433853972088
871	215883	905	207699	0.0042999656002752
871	215883	937	158553	0.037839697282422
871	215883	944	93018	-0.058479532163743
871	215883	948	154458	-0.13721998050439
871	215883	973	203619	-0.0094599243206054
871	215883	1000	93033	-0.13721998050439
871	215883	1004	154473	-0.083247334021328
871	215883	1007	200553	0.091121130976851
871	215883	1011	88938	0.12865497076023
871	215883	1099	214923	-0.098641210870313
871	215883	1308	154563	0.091121130976851
871	215883	1311	200643	-0.015909872721018
871	215883	1337	151497	-0.14000687994496
871	215883	1342	85962	0.21637426900585
872	231243	872	231243	1.9153766769866
872	231243	883	214861	-0.20559699957751
872	231243	893	182094	0.17126088775157
872	231243	895	206670	-0.037759476525234
872	231243	906	214867	-0.19427090399398
872	231243	935	116569	0.15920793210053
872	231243	939	173913	0.037839697282422
872	231243	940	202585	0.1647312275685
872	231243	946	108378	-0.058479532163743
872	231243	950	169818	-0.13721998050439
872	231243	951	200538	0.051457492689148
872	231243	972	182115	-0.073834303515243
872	231243	974	206691	0.16744046170885
872	231243	1002	108393	-0.13721998050439
872	231243	1006	169833	-0.083247334021328
872	231243	1007	200553	-0.13003095975232
872	231243	1013	104298	0.12865497076023
872	231243	1016	167786	0.10831489587948
872	231243	1017	246123	0.15662621009944
872	231243	1310	169923	0.091121130976851
872	231243	1311	200643	-0.091121130976851
872	231243	1335	102345	0.074675139381323
872	231243	1345	233931	-0.19329710886936
873	96589	873	96589	1.4952700378397
873	96589	884	63822	-0.16848983803475
873	96589	907	63829	-0.061433853972088
873	96589	976	93541	-0.14487336486044
873	96589	999	89449	0.12054192587385
873	96589	1101	95629	-0.098641210870313
873	96589	1314	81349	-0.015909872721018
873	96589	1315	89029	-0.043171311998662
873	96589	1333	80841	0.046439628482972
873	96589	1346	31692	0.038057975055905
874	111949	874	111949	1.3249054007568
874	111949	885	95566	-0.028543481291928
874	111949	908	95573	-0.19427090399398
874	111949	909	109909	-0.13310668360619
874	111949	930	62809	0.19112754569094
874	111949	933	105817	0.11075145527287
874	111949	954	81244	0.051457492689148
874	111949	975	62821	-0.073834303515243
874	111949	978	105829	-0.12286770794418
874	111949	1018	48492	0.10831489587948
874	111949	1102	109965	-0.057630063371475
874	111949	1103	111501	-0.020249140217078
874	111949	1314	81349	-0.091121130976851
874	111949	1317	104389	-0.043171311998662
874	111949	1330	48585	0.089646765244516
874	111949	1347	47052	0.038057975055905
875	118093	875	118093	1.203560371517
875	118093	909	109909	0.0042999656002752
875	118093	931	93529	-0.019779841761266
875	118093	933	105817	-0.16744046170885
875	118093	952	56668	0.13721998050439
875	118093	976	93541	-0.16744046170885
875	118093	978	105829	-0.0094599243206054
875	118093	997	60777	0.1647312275685
875	118093	999	89449	0.043515651874785
875	118093	1104	117645	-0.020249140217078
875	118093	1312	56773	-0.091121130976851
875	118093	1335	102345	-0.046439628482972
875	118093	1348	53196	0.038057975055905
876	119629	876	119629	1.4094427244582
876	119629	910	111445	0.0042999656002752
876	119629	911	117589	-0.13310668360619
876	119629	932	95065	-0.019779841761266
876	119629	955	88924	0.051457492689148
876	119629	977	95077	-0.16744046170885
876	119629	980	116581	0.14487336486044
876	119629	998	62313	0.1647312275685
876	119629	1001	105321	-0.1321694997284
876	119629	1019	56172	0.10831489587948
876	119629	1022	87916	-0.056006354535992
876	119629	1104	117645	-0.057630063371475
876	119629	1315	89029	-0.091121130976851
876	119629	1317	104389	-0.015909872721018
876	119629	1331	56265	0.089646765244516
876	119629	1334	88009	0.073185414516684
877	161101	877	161101	1.2901616787066
877	161101	885	95566	-0.25730994152047
877	161101	912	159061	-0.13310668360619
877	161101	930	62809	-0.037759476525234
877	161101	936	154969	0.11075145527287
877	161101	981	154981	-0.12286770794418
877	161101	1003	146793	0.1321694997284
877	161101	1105	159117	-0.057630063371475
877	161101	1106	160653	-0.020249140217078
877	161101	1319	153541	-0.043171311998662
877	161101	1336	145353	0.046439628482972
878	175437	878	175437	1.4313725490196
878	175437	886	109902	-0.25730994152047
878	175437	889	159054	-0.028543481291928
878	175437	912	159061	-0.19427090399398
878	175437	914	171349	-0.15565637904023
878	175437	997	60777	-0.04538124291547
878	175437	1003	146793	0.043515651874785
878	175437	1018	48492	0.12865497076023
878	175437	1107	171405	-0.16427095500765
878	175437	1108	174989	-0.020249140217078
878	175437	1320	167877	-0.043171311998662
878	175437	1330	48585	-0.056006354535992
879	176973	879	176973	1.6372549019608
879	176973	887	111438	-0.25730994152047
879	176973	890	160590	-0.028543481291928
879	176973	913	160597	-0.19427090399398
879	176973	915	174933	-0.13310668360619
879	176973	938	170841	0.11075145527287
879	176973	958	146268	0.051457492689148
879	176973	983	170853	-0.12286770794418
879	176973	984	173925	0.14487336486044
879	176973	998	62313	-0.04538124291547
879	176973	1006	169833	-0.12054192587385
879	176973	1024	145260	-0.056006354535992
879	176973	1108	174989	-0.057630063371475
879	176973	1318	146373	-0.091121130976851
879	176973	1336	145353	0.073185414516684
879	176973	1347	47052	0.21637426900585
880	183117	880	183117	1.515909872721
880	183117	888	117582	-0.25730994152047
880	183117	915	174933	0.0042999656002752
880	183117	937	158553	-0.019779841761266
880	183117	938	170841	-0.16744046170885
880	183117	953	60252	-0.058479532163743
880	183117	982	158565	-0.16744046170885
880	183117	983	170853	-0.0094599243206054
880	183117	1004	154473	0.043515651874785
880	183117	1019	56172	0.12865497076023
880	183117	1025	151404	-0.056006354535992
880	183117	1109	182157	-0.098641210870313
880	183117	1320	167877	-0.015909872721018
880	183117	1331	56265	-0.056006354535992
880	183117	1337	151497	0.073185414516684
880	183117	1348	53196	0.21637426900585
881	204109	881	204109	1.3366013071895
881	204109	891	171342	-0.16848983803475
881	204109	914	171349	-0.061433853972088
881	204109	933	105817	0.037759476525234
881	204109	936	154969	-0.19112754569094
881	204109	954	81244	0.058479532163743
881	204109	981	154981	0.073834303515243
881	204109	999	89449	-0.04538124291547
881	204109	1003	146793	0.1647312275685
881	204109	1110	203661	-0.020249140217078
881	204109	1350	139212	-0.038057975055905
882	207693	882	207693	1.8346233230134
882	207693	892	174926	-0.16848983803475
882	207693	915	174933	-0.061433853972088
882	207693	917	203605	-0.15565637904023
882	207693	934	109401	0.037759476525234
882	207693	937	158553	-0.19112754569094
882	207693	958	146268	-0.13721998050439
882	207693	982	158565	0.073834303515243
882	207693	1000	93033	-0.04538124291547
882	207693	1007	200553	-0.12054192587385
882	207693	1021	80748	0.12865497076023
882	207693	1110	203661	-0.16427095500765
882	207693	1111	206733	-0.098641210870313
882	207693	1318	146373	0.091121130976851
882	207693	1333	80841	-0.056006354535992
882	207693	1349	77772	0.21637426900585
883	214861	883	214861	1.6106811145511
883	214861	893	182094	-0.16848983803475
883	214861	916	182101	-0.061433853972088
883	214861	918	206677	0.0042999656002752
883	214861	935	116569	0.037759476525234
883	214861	940	202585	-0.16744046170885
883	214861	956	91996	-0.058479532163743
883	214861	959	153436	-0.13721998050439
883	214861	961	246109	0.13032088421426
883	214861	985	202597	-0.0094599243206054
883	214861	1005	157545	-0.1647312275685
883	214861	1007	200553	0.1321694997284
883	214861	1022	87916	0.12865497076023
883	214861	1025	151404	0.10831489587948
883	214861	1319	153541	0.091121130976851
883	214861	1334	88009	-0.056006354535992
883	214861	1337	151497	0.089646765244516
883	214861	1352	217549	-0.19329710886936
884	63822	884	63822	1.609391124871
884	63822	986	60774	-0.14487336486044
884	63822	1008	56682	0.12054192587385
884	63822	1018	48492	-0.091121130976851
884	63822	1112	62862	-0.098641210870313
884	63822	1321	48582	-0.015909872721018
884	63822	1322	56262	-0.043171311998662
884	63822	1338	32202	0.073185414516684
884	63822	1339	48074	0.046439628482972
884	63822	1346	31692	-0.045688222128336
885	95566	885	95566	1.3366013071895
885	95566	919	62806	-0.061433853972088
885	95566	920	93526	-0.13310668360619
885	95566	943	89434	0.11075145527287
885	95566	954	81244	-0.083720230854427
885	95566	988	89446	-0.12286770794418
885	95566	1010	81258	0.1321694997284
885	95566	1113	93582	-0.057630063371475
885	95566	1114	95118	-0.020249140217078
885	95566	1325	88006	-0.043171311998662
885	95566	1338	32202	0.089646765244516
885	95566	1341	79818	0.046439628482972
886	109902	886	109902	1.6160990712074
886	109902	920	93526	-0.19427090399398
886	109902	922	105814	-0.15565637904023
886	109902	941	60762	0.19112754569094
886	109902	954	81244	0.1647312275685
886	109902	986	60774	-0.073834303515243
886	109902	1010	81258	0.043515651874785
886	109902	1018	48492	-0.083247334021328
886	109902	1115	105870	-0.16427095500765
886	109902	1116	109454	-0.020249140217078
886	109902	1321	48582	-0.091121130976851
886	109902	1326	102342	-0.043171311998662
886	109902	1349	77772	0.045688222128336
887	111438	887	111438	1.8219814241486
887	111438	921	95062	-0.19427090399398
887	111438	923	109398	-0.13310668360619
887	111438	942	62298	0.19112754569094
887	111438	945	105306	0.11075145527287
887	111438	987	62310	-0.073834303515243
887	111438	990	105318	-0.12286770794418
887	111438	991	108390	0.14487336486044
887	111438	1013	104298	-0.12054192587385
887	111438	1021	80748	0.13003095975232
887	111438	1116	109454	-0.057630063371475
887	111438	1324	80838	-0.091121130976851
887	111438	1339	48074	0.089646765244516
887	111438	1341	79818	0.073185414516684
887	111438	1347	47052	-0.14000687994496
888	117582	888	117582	1.7470760233918
888	117582	923	109398	0.0042999656002752
888	117582	944	93018	-0.019779841761266
888	117582	945	105306	-0.16744046170885
888	117582	953	60252	0.037839697282422
888	117582	955	88924	0.1647312275685
888	117582	989	93030	-0.16744046170885
888	117582	990	105318	-0.0094599243206054
888	117582	1009	60266	0.1647312275685
888	117582	1011	88938	0.043515651874785
888	117582	1019	56172	-0.083247334021328
888	117582	1023	102252	-0.091121130976851
888	117582	1117	116622	-0.098641210870313
888	117582	1322	56262	-0.091121130976851
888	117582	1326	102342	-0.015909872721018
888	117582	1342	85962	0.073185414516684
888	117582	1348	53196	-0.14000687994496
889	159054	889	159054	1.1596147230822
889	159054	925	154966	-0.15565637904023
889	159054	941	60762	-0.037759476525234
889	159054	947	146778	0.16744046170885
889	159054	992	146790	0.0094599243206054
889	159054	1118	155022	-0.16427095500765
889	159054	1119	158606	-0.020249140217078
889	159054	1328	151494	-0.043171311998662
889	159054	1338	32202	-0.056006354535992
889	159054	1343	143306	0.046439628482972
890	160590	890	160590	1.3654970760234
890	160590	926	158550	-0.13310668360619
890	160590	942	62298	-0.037759476525234
890	160590	948	154458	0.11075145527287
890	160590	958	146268	-0.083720230854427
890	160590	993	154470	-0.12286770794418
890	160590	994	157542	0.14487336486044
890	160590	1014	146282	0.1321694997284
890	160590	1015	153450	-0.12054192587385
890	160590	1024	145260	0.091121130976851
890	160590	1119	158606	-0.057630063371475
890	160590	1327	145350	0.015909872721018
890	160590	1346	31692	0.074675139381323
891	171342	891	171342	1.1469728242174
891	171342	925	154966	-0.19427090399398
891	171342	947	146778	0.019779841761266
891	171342	952	56668	0.15920793210053
891	171342	992	146790	0.16744046170885
891	171342	1008	56682	-0.04538124291547
891	171342	1018	48492	-0.13721998050439
891	171342	1120	170894	-0.020249140217078
891	171342	1350	139212	0.045688222128336
892	174926	892	174926	1.6449948400413
892	174926	926	158550	-0.19427090399398
892	174926	927	170838	-0.15565637904023
892	174926	953	60252	0.15920793210053
892	174926	958	146268	0.1647312275685
892	174926	1009	60266	-0.04538124291547
892	174926	1014	146282	0.043515651874785
892	174926	1016	167786	-0.12054192587385
892	174926	1120	170894	-0.16427095500765
892	174926	1121	173966	-0.098641210870313
892	174926	1339	48074	-0.056006354535992
892	174926	1343	143306	0.073185414516684
893	182094	893	182094	1.4674922600619
893	182094	928	173910	0.0042999656002752
893	182094	949	157530	-0.019779841761266
893	182094	950	169818	-0.16744046170885
893	182094	959	153436	0.1647312275685
893	182094	960	167772	-0.083720230854427
893	182094	994	157542	-0.16744046170885
893	182094	995	169830	-0.0094599243206054
893	182094	1015	153450	0.043515651874785
893	182094	1016	167786	0.1321694997284
893	182094	1020	59244	0.13721998050439
893	182094	1025	151404	-0.13003095975232
893	182094	1328	151494	0.091121130976851
893	182094	1340	55242	-0.056006354535992
893	182094	1348	53196	-0.074675139381323
893	182094	1355	184782	-0.19329710886936
894	203598	894	203598	1.3916408668731
894	203598	927	170838	-0.061433853972088
894	203598	945	105306	0.037759476525234
894	203598	948	154458	-0.19112754569094
894	203598	955	88924	0.15920793210053
894	203598	958	146268	0.037839697282422
894	203598	993	154470	0.073834303515243
894	203598	996	200550	-0.14487336486044
894	203598	1011	88938	-0.04538124291547
894	203598	1014	146282	0.1647312275685
894	203598	1021	80748	-0.13721998050439
894	203598	1122	202638	-0.098641210870313
894	203598	1350	139212	0.14000687994496
895	206670	895	206670	1.5811833505332
895	206670	928	173910	-0.061433853972088
895	206670	929	202582	-0.15565637904023
895	206670	946	108378	0.037759476525234
895	206670	949	157530	-0.19112754569094
895	206670	951	200538	-0.11075145527287
895	206670	956	91996	0.15920793210053
895	206670	962	237918	0.13032088421426
895	206670	994	157542	0.073834303515243
895	206670	996	200550	0.12286770794418
895	206670	1012	92010	-0.04538124291547
895	206670	1024	145260	0.083247334021328
895	206670	1027	221550	-0.15662621009944
895	206670	1122	202638	-0.16427095500765
895	206670	1327	145350	0.091121130976851
895	206670	1341	79818	-0.056006354535992
895	206670	1343	143306	0.089646765244516
895	206670	1349	77772	-0.074675139381323
895	206670	1356	209358	-0.19329710886936
896	96595	896	96595	1.343395252838
896	96595	907	63829	-0.08703130374957
896	96595	964	95587	-0.16427095500765
896	96595	1031	81265	0.091121130976851
896	96595	1124	95635	-0.098641210870313
896	96595	1303	89539	0.031819745442036
896	96595	1304	93123	-0.037208991490856
896	96595	1359	32209	-0.14000687994496
896	96595	1365	31698	0.038057975055905
897	111955	897	111955	1.0352597179223
897	111955	908	95573	-0.20559699957751
897	111955	919	62806	0.17126088775157
897	111955	930	62809	-0.018919848641211
897	111955	964	95587	-0.097673602663498
897	111955	965	109923	-0.10589864629404
897	111955	1031	81265	-0.13003095975232
897	111955	1038	48498	0.10831489587948
897	111955	1125	109971	-0.057630063371475
897	111955	1126	111507	-0.020249140217078
897	111955	1306	108483	-0.037208991490856
897	111955	1362	79825	-0.045688222128336
897	111955	1366	47058	0.038057975055905
898	118099	898	118099	1.3172514619883
898	118099	909	109909	-0.061433853972088
898	118099	920	93526	0.037759476525234
898	118099	931	93529	-0.19112754569094
898	118099	933	105817	0.073834303515243
898	118099	941	60762	0.15920793210053
898	118099	943	89434	-0.04538124291547
898	118099	965	109923	-0.15565637904023
898	118099	1029	56689	0.083247334021328
898	118099	1127	117651	-0.020249140217078
898	118099	1303	89539	-0.12054192587385
898	118099	1363	85969	-0.045688222128336
898	118099	1367	53202	0.038057975055905
899	119635	899	119635	1.3889748882009
899	119635	910	111445	-0.061433853972088
899	119635	921	95062	0.037759476525234
899	119635	932	95065	-0.19112754569094
899	119635	942	62298	0.15920793210053
899	119635	966	111459	-0.15565637904023
899	119635	967	117603	-0.10589864629404
899	119635	1032	88945	-0.13003095975232
899	119635	1034	104305	0.091121130976851
899	119635	1039	56178	0.10831489587948
899	119635	1042	87922	-0.056006354535992
899	119635	1127	117651	-0.057630063371475
899	119635	1305	105411	-0.084708230956563
899	119635	1361	55249	0.14000687994496
900	161107	900	161107	1.1923804609563
900	161107	908	95573	-0.16848983803475
900	161107	919	62806	-0.13450292397661
900	161107	930	62809	0.17126088775157
900	161107	968	159075	-0.10589864629404
900	161107	1128	159123	-0.057630063371475
900	161107	1129	160659	-0.020249140217078
900	161107	1307	146883	0.084708230956563
900	161107	1309	157635	-0.037208991490856
900	161107	1359	32209	-0.074675139381323
901	175443	901	175443	1.4809081527348
901	175443	909	109909	-0.16848983803475
901	175443	912	159061	-0.20559699957751
901	175443	941	60762	-0.029239766081871
901	175443	947	146778	-0.04538124291547
901	175443	968	159075	-0.097673602663498
901	175443	970	171363	-0.018919848641211
901	175443	1038	48498	0.12865497076023
901	175443	1130	171411	-0.16427095500765
901	175443	1131	174995	-0.020249140217078
901	175443	1307	146883	-0.12054192587385
901	175443	1364	143313	-0.045688222128336
902	176979	902	176979	1.5526315789474
902	176979	910	111445	-0.16848983803475
902	176979	913	160597	-0.20559699957751
902	176979	942	62298	-0.029239766081871
902	176979	969	160611	-0.097673602663498
902	176979	971	174947	-0.10589864629404
902	176979	1035	146289	-0.13003095975232
902	176979	1044	145266	-0.056006354535992
902	176979	1131	174995	-0.057630063371475
902	176979	1310	169923	-0.031819745442036
902	176979	1360	48081	-0.074675139381323
902	176979	1366	47058	0.21637426900585
903	183123	903	183123	1.8346233230134
903	183123	911	117589	-0.16848983803475
903	183123	915	174933	-0.061433853972088
903	183123	926	158550	0.037759476525234
903	183123	937	158553	-0.19112754569094
903	183123	938	170841	0.073834303515243
903	183123	948	154458	-0.04538124291547
903	183123	971	174947	-0.15565637904023
903	183123	972	182115	-0.16427095500765
903	183123	1030	60273	-0.13721998050439
903	183123	1037	167793	0.091121130976851
903	183123	1039	56178	0.12865497076023
903	183123	1045	151410	-0.056006354535992
903	183123	1132	182163	-0.098641210870313
903	183123	1308	154563	-0.12054192587385
903	183123	1367	53202	0.21637426900585
904	204115	904	204115	1.5448916408669
904	204115	914	171349	-0.08703130374957
904	204115	922	105814	0.13450292397661
904	204115	925	154966	-0.17126088775157
904	204115	933	105817	-0.17126088775157
904	204115	936	154969	0.018919848641211
904	204115	943	89434	-0.029239766081871
904	204115	947	146778	0.15920793210053
904	204115	1031	81265	0.13721998050439
904	204115	1133	203667	-0.020249140217078
904	204115	1311	200643	0.037208991490856
904	204115	1369	139218	-0.038057975055905
905	207699	905	207699	1.7728758169935
905	207699	915	174933	-0.08703130374957
905	207699	923	109398	0.13450292397661
905	207699	926	158550	-0.17126088775157
905	207699	934	109401	-0.17126088775157
905	207699	937	158553	0.018919848641211
905	207699	944	93018	-0.029239766081871
905	207699	973	203619	-0.018919848641211
905	207699	974	206691	-0.16427095500765
905	207699	1035	146289	-0.083247334021328
905	207699	1041	80754	0.12865497076023
905	207699	1133	203667	-0.16427095500765
905	207699	1134	206739	-0.098641210870313
905	207699	1311	200643	-0.031819745442036
905	207699	1364	143313	-0.14000687994496
905	207699	1368	77778	0.21637426900585
906	214867	906	214867	1.6671826625387
906	214867	916	182101	-0.08703130374957
906	214867	918	206677	-0.061433853972088
906	214867	924	116566	0.13450292397661
906	214867	935	116569	-0.17126088775157
906	214867	940	202585	0.073834303515243
906	214867	949	157530	-0.15920793210053
906	214867	974	206691	-0.15565637904023
906	214867	1033	92017	-0.13721998050439
906	214867	1036	153457	-0.083247334021328
906	214867	1042	87922	0.12865497076023
906	214867	1045	151410	0.10831489587948
906	214867	1311	200643	0.084708230956563
906	214867	1363	85969	0.074675139381323
906	214867	1371	217555	-0.19329710886936
907	63829	907	63829	1.4246646026832
907	63829	975	62821	-0.16427095500765
907	63829	1029	56689	0.12054192587385
907	63829	1047	32116	-0.056006354535992
907	63829	1135	62869	-0.098641210870313
907	63829	1312	56773	0.031819745442036
907	63829	1313	60357	-0.037208991490856
907	63829	1359	32209	0.073185414516684
907	63829	1360	48081	0.046439628482972
908	95573	908	95573	1.2407980736154
908	95573	919	62806	-0.16848983803475
908	95573	930	62809	-0.20559699957751
908	95573	976	93541	-0.10589864629404
908	95573	1031	81265	0.1321694997284
908	95573	1047	32116	0.10831489587948
908	95573	1136	93589	-0.057630063371475
908	95573	1137	95125	-0.020249140217078
908	95573	1314	81349	0.084708230956563
908	95573	1316	92101	-0.037208991490856
908	95573	1359	32209	0.089646765244516
908	95573	1362	79825	0.046439628482972
908	95573	1373	30676	0.038057975055905
909	109909	909	109909	1.2100103199174
909	109909	920	93526	-0.028543481291928
909	109909	931	93529	-0.009889920880633
909	109909	933	105817	-0.097673602663498
909	109909	954	81244	-0.04538124291547
909	109909	976	93541	-0.097673602663498
909	109909	978	105829	-0.018919848641211
909	109909	1031	81265	0.043515651874785
909	109909	1138	105877	-0.16427095500765
909	109909	1139	109461	-0.020249140217078
909	109909	1314	81349	-0.12054192587385
909	109909	1374	45012	0.038057975055905
910	111445	910	111445	1.28173374613
910	111445	921	95062	-0.028543481291928
910	111445	932	95065	-0.009889920880633
910	111445	977	95077	-0.097673602663498
910	111445	979	109413	-0.10589864629404
910	111445	1034	104305	-0.12054192587385
910	111445	1048	47988	0.10831489587948
910	111445	1050	79732	-0.056006354535992
910	111445	1139	109461	-0.057630063371475
910	111445	1317	104389	-0.031819745442036
910	111445	1360	48081	0.089646765244516
910	111445	1362	79825	0.073185414516684
911	117589	911	117589	1.6449948400413
911	117589	934	109401	-0.19427090399398
911	117589	953	60252	0.15920793210053
911	117589	955	88924	-0.04538124291547
911	117589	979	109413	-0.15565637904023
911	117589	980	116581	-0.16427095500765
911	117589	1030	60273	0.1647312275685
911	117589	1032	88945	0.043515651874785
911	117589	1051	85876	-0.056006354535992
911	117589	1140	116629	-0.098641210870313
911	117589	1315	89029	-0.12054192587385
911	117589	1363	85969	0.073185414516684
912	159061	912	159061	1.5278637770898
912	159061	920	93526	-0.25730994152047
912	159061	931	93529	-0.028543481291928
912	159061	936	154969	-0.097673602663498
912	159061	981	154981	-0.018919848641211
912	159061	1047	32116	0.12865497076023
912	159061	1141	155029	-0.16427095500765
912	159061	1142	158613	-0.020249140217078
912	159061	1359	32209	-0.056006354535992
912	159061	1364	143313	0.046439628482972
913	160597	913	160597	1.5995872033024
913	160597	921	95062	-0.25730994152047
913	160597	932	95065	-0.028543481291928
913	160597	982	158565	-0.10589864629404
913	160597	1035	146289	0.1321694997284
913	160597	1036	153457	-0.12054192587385
913	160597	1142	158613	-0.057630063371475
913	160597	1318	146373	0.084708230956563
913	160597	1319	153541	-0.031819745442036
913	160597	1373	30676	0.21637426900585
914	171349	914	171349	1.2595459236326
914	171349	922	105814	-0.25730994152047
914	171349	925	154966	-0.028543481291928
914	171349	933	105817	-0.028543481291928
914	171349	936	154969	-0.009889920880633
914	171349	952	56668	-0.029239766081871
914	171349	981	154981	-0.097673602663498
914	171349	1029	56689	-0.04538124291547
914	171349	1143	170901	-0.020249140217078
914	171349	1320	167877	0.037208991490856
915	174933	915	174933	1.5687994496044
915	174933	923	109398	-0.25730994152047
915	174933	926	158550	-0.028543481291928
915	174933	934	109401	-0.028543481291928
915	174933	937	158553	-0.009889920880633
915	174933	938	170841	-0.097673602663498
915	174933	953	60252	-0.029239766081871
915	174933	958	146268	-0.04538124291547
915	174933	982	158565	-0.097673602663498
915	174933	983	170853	-0.018919848641211
915	174933	984	173925	-0.16427095500765
915	174933	1030	60273	-0.04538124291547
915	174933	1035	146289	0.043515651874785
915	174933	1037	167793	-0.12054192587385
915	174933	1048	47988	0.12865497076023
915	174933	1052	143220	-0.056006354535992
915	174933	1143	170901	-0.16427095500765
915	174933	1144	173973	-0.098641210870313
915	174933	1318	146373	-0.12054192587385
915	174933	1320	167877	-0.031819745442036
915	174933	1360	48081	-0.056006354535992
915	174933	1364	143313	0.073185414516684
915	174933	1374	45012	0.21637426900585
916	182101	916	182101	1.5443756449948
916	182101	924	116566	-0.25730994152047
916	182101	935	116569	-0.028543481291928
916	182101	939	173913	-0.19427090399398
916	182101	959	153436	-0.04538124291547
916	182101	961	246109	-0.098513328648281
916	182101	984	173925	-0.15565637904023
916	182101	1036	153457	0.043515651874785
916	182101	1037	167793	0.1321694997284
916	182101	1049	55156	0.12865497076023
916	182101	1319	153541	-0.12054192587385
916	182101	1320	167877	0.084708230956563
916	182101	1361	55249	-0.056006354535992
916	182101	1377	184789	-0.19329710886936
917	203605	917	203605	1.7440660474716
917	203605	927	170838	-0.16848983803475
917	203605	938	170841	-0.20559699957751
917	203605	955	88924	-0.029239766081871
917	203605	958	146268	0.15920793210053
917	203605	985	202597	-0.16427095500765
917	203605	1032	88945	-0.04538124291547
917	203605	1035	146289	0.1647312275685
917	203605	1145	202645	-0.098641210870313
917	203605	1375	73684	0.21637426900585
918	206677	918	206677	1.59391124871
918	206677	928	173910	-0.16848983803475
918	206677	939	173913	-0.20559699957751
918	206677	940	202585	-0.097673602663498
918	206677	956	91996	-0.029239766081871
918	206677	985	202597	-0.018919848641211
918	206677	1033	92017	-0.04538124291547
918	206677	1050	79732	0.12865497076023
918	206677	1052	143220	0.10831489587948
918	206677	1053	221557	-0.15662621009944
918	206677	1145	202645	-0.16427095500765
918	206677	1362	79825	-0.056006354535992
918	206677	1364	143313	0.089646765244516
918	206677	1378	209365	-0.19329710886936
919	62806	919	62806	1.2736498108015
919	62806	986	60774	-0.10589864629404
919	62806	1038	48498	0.1321694997284
919	62806	1047	32116	-0.13003095975232
919	62806	1146	60822	-0.057630063371475
919	62806	1147	62358	-0.020249140217078
919	62806	1321	48582	0.084708230956563
919	62806	1323	59334	-0.037208991490856
919	62806	1366	47058	0.046439628482972
919	62806	1373	30676	-0.045688222128336
920	93526	920	93526	1.5278637770898
920	93526	941	60762	-0.20559699957751
920	93526	943	89434	-0.097673602663498
920	93526	954	81244	0.073834303515243
920	93526	988	89446	-0.018919848641211
920	93526	1047	32116	-0.083247334021328
920	93526	1148	89494	-0.16427095500765
920	93526	1149	93078	-0.020249140217078
920	93526	1368	77778	0.046439628482972
921	95062	921	95062	1.5995872033024
921	95062	942	62298	-0.20559699957751
921	95062	989	93030	-0.10589864629404
921	95062	1041	80754	0.1321694997284
921	95062	1042	87922	-0.12054192587385
921	95062	1050	79732	0.091121130976851
921	95062	1149	93078	-0.057630063371475
921	95062	1324	80838	0.084708230956563
921	95062	1325	88006	-0.031819745442036
921	95062	1365	31698	0.089646765244516
921	95062	1373	30676	-0.14000687994496
922	105814	922	105814	1.3978328173375
922	105814	943	89434	-0.009889920880633
922	105814	952	56668	0.018919848641211
922	105814	954	81244	-0.19112754569094
922	105814	988	89446	-0.097673602663498
922	105814	1038	48498	-0.1647312275685
922	105814	1150	105366	-0.020249140217078
922	105814	1326	102342	0.037208991490856
922	105814	1375	73684	0.045688222128336
923	109398	923	109398	1.7070863433093
923	109398	944	93018	-0.009889920880633
923	109398	945	105306	-0.097673602663498
923	109398	953	60252	0.018919848641211
923	109398	989	93030	-0.097673602663498
923	109398	990	105318	-0.018919848641211
923	109398	991	108390	-0.16427095500765
923	109398	1041	80754	0.043515651874785
923	109398	1043	102258	-0.12054192587385
923	109398	1048	47988	-0.083247334021328
923	109398	1150	105366	-0.16427095500765
923	109398	1151	108438	-0.098641210870313
923	109398	1324	80838	-0.12054192587385
923	109398	1326	102342	-0.031819745442036
923	109398	1368	77778	0.073185414516684
923	109398	1374	45012	-0.14000687994496
924	116566	924	116566	1.7291021671827
924	116566	946	108378	-0.19427090399398
924	116566	956	91996	0.19112754569094
924	116566	957	104284	-0.073834303515243
924	116566	991	108390	-0.15565637904023
924	116566	1040	59250	0.1647312275685
924	116566	1042	87922	0.043515651874785
924	116566	1043	102258	0.1321694997284
924	116566	1049	55156	-0.083247334021328
924	116566	1051	85876	-0.13003095975232
924	116566	1325	88006	-0.12054192587385
924	116566	1326	102342	0.084708230956563
924	116566	1367	53202	-0.089646765244516
924	116566	1381	119254	-0.19329710886936
925	154966	925	154966	1.2939456484348
925	154966	943	89434	-0.028543481291928
925	154966	947	146778	-0.19427090399398
925	154966	952	56668	-0.17126088775157
925	154966	992	146790	-0.15565637904023
925	154966	1047	32116	-0.13721998050439
925	154966	1153	154518	-0.020249140217078
925	154966	1328	151494	0.037208991490856
925	154966	1369	139218	0.046439628482972
926	158550	926	158550	1.6031991744066
926	158550	944	93018	-0.028543481291928
926	158550	948	154458	-0.097673602663498
926	158550	953	60252	-0.17126088775157
926	158550	958	146268	0.073834303515243
926	158550	993	154470	-0.018919848641211
926	158550	994	157542	-0.16427095500765
926	158550	1045	151410	-0.12054192587385
926	158550	1052	143220	0.091121130976851
926	158550	1153	154518	-0.16427095500765
926	158550	1154	157590	-0.098641210870313
926	158550	1328	151494	-0.031819745442036
926	158550	1365	31698	-0.056006354535992
927	170838	927	170838	1.4731682146543
927	170838	945	105306	-0.028543481291928
927	170838	948	154458	-0.009889920880633
927	170838	958	146268	-0.19112754569094
927	170838	993	154470	-0.097673602663498
927	170838	995	169830	-0.16427095500765
927	170838	1039	56178	-0.04538124291547
927	170838	1048	47988	-0.13721998050439
927	170838	1155	169878	-0.098641210870313
927	170838	1369	139218	0.073185414516684
928	173910	928	173910	1.3230134158927
928	173910	946	108378	-0.028543481291928
928	173910	949	157530	-0.009889920880633
928	173910	950	169818	-0.097673602663498
928	173910	962	237918	-0.098513328648281
928	173910	994	157542	-0.097673602663498
928	173910	995	169830	-0.018919848641211
928	173910	1040	59250	-0.04538124291547
928	173910	1044	145266	0.043515651874785
928	173910	1052	143220	-0.13003095975232
928	173910	1055	188790	-0.15662621009944
928	173910	1155	169878	-0.16427095500765
928	173910	1327	145350	-0.12054192587385
928	173910	1366	47058	-0.056006354535992
928	173910	1374	45012	-0.074675139381323
928	173910	1382	176598	-0.19329710886936
929	202582	929	202582	1.3396972824217
929	202582	950	169818	-0.20559699957751
929	202582	957	104284	0.17126088775157
929	202582	959	153436	-0.018919848641211
929	202582	996	200550	-0.10589864629404
929	202582	1042	87922	-0.04538124291547
929	202582	1044	145266	0.1647312275685
929	202582	1050	79732	-0.13721998050439
929	202582	1056	217462	-0.15662621009944
929	202582	1156	200598	-0.057630063371475
929	202582	1369	139218	0.089646765244516
929	202582	1375	73684	-0.074675139381323
930	62809	930	62809	1.2158582731338
930	62809	997	60777	-0.10589864629404
930	62809	1029	56689	0.12286770794418
930	62809	1157	60825	-0.057630063371475
930	62809	1158	62361	-0.020249140217078
930	62809	1330	48585	0.084708230956563
930	62809	1332	59337	-0.037208991490856
930	62809	1359	32209	-0.091121130976851
930	62809	1361	55249	0.043171311998662
931	93529	931	93529	1.1919504643963
931	93529	941	60762	-0.16848983803475
931	93529	999	89449	-0.018919848641211
931	93529	1031	81265	-0.0094599243206054
931	93529	1159	89497	-0.16427095500765
931	93529	1160	93081	-0.020249140217078
931	93529	1359	32209	0.091121130976851
931	93529	1363	85969	0.043171311998662
931	93529	1387	28632	0.038057975055905
932	95065	932	95065	1.3810629514964
932	95065	942	62298	-0.16848983803475
932	95065	1000	93033	-0.10589864629404
932	95065	1032	88945	0.12286770794418
932	95065	1033	92017	-0.14487336486044
932	95065	1058	31608	0.10831489587948
932	95065	1160	93081	-0.057630063371475
932	95065	1333	80841	0.084708230956563
932	95065	1334	88009	-0.031819745442036
932	95065	1362	79825	-0.015909872721018
933	105817	933	105817	1.312005503956
933	105817	943	89434	-0.028543481291928
933	105817	952	56668	-0.17126088775157
933	105817	954	81244	0.037759476525234
933	105817	999	89449	-0.097673602663498
933	105817	1029	56689	0.073834303515243
933	105817	1031	81265	-0.16744046170885
933	105817	1161	105369	-0.020249140217078
933	105817	1335	102345	0.037208991490856
933	105817	1388	40920	0.038057975055905
934	109401	934	109401	1.6031991744066
934	109401	944	93018	-0.028543481291928
934	109401	953	60252	-0.17126088775157
934	109401	1000	93033	-0.097673602663498
934	109401	1001	105321	-0.018919848641211
934	109401	1002	108393	-0.16427095500765
934	109401	1030	60273	0.073834303515243
934	109401	1061	77688	-0.056006354535992
934	109401	1161	105369	-0.16427095500765
934	109401	1162	108441	-0.098641210870313
934	109401	1333	80841	-0.12054192587385
934	109401	1335	102345	-0.031819745442036
934	109401	1360	48081	0.091121130976851
935	116569	935	116569	1.2726178190574
935	116569	956	91996	-0.037759476525234
935	116569	961	246109	0.060549867540582
935	116569	1002	108393	-0.15565637904023
935	116569	1033	92017	0.16744046170885
935	116569	1034	104305	0.0094599243206054
935	116569	1060	53112	-0.10831489587948
935	116569	1334	88009	-0.12054192587385
935	116569	1335	102345	0.084708230956563
935	116569	1361	55249	0.091121130976851
935	116569	1363	85969	-0.091121130976851
935	116569	1389	119257	-0.19329710886936
936	154969	936	154969	1.3978328173375
936	154969	943	89434	-0.25730994152047
936	154969	952	56668	0.13450292397661
936	154969	1003	146793	-0.15565637904023
936	154969	1164	154521	-0.020249140217078
936	154969	1337	151497	0.037208991490856
937	158553	937	158553	1.6890264877881
937	158553	944	93018	-0.25730994152047
937	158553	953	60252	0.13450292397661
937	158553	1004	154473	-0.018919848641211
937	158553	1005	157545	-0.16427095500765
937	158553	1035	146289	-0.0094599243206054
937	158553	1058	31608	0.12865497076023
937	158553	1164	154521	-0.16427095500765
937	158553	1165	157593	-0.098641210870313
937	158553	1337	151497	-0.031819745442036
937	158553	1364	143313	-0.015909872721018
937	158553	1387	28632	0.21637426900585
938	170841	938	170841	1.8090815273478
938	170841	945	105306	-0.25730994152047
938	170841	948	154458	-0.028543481291928
938	170841	958	146268	0.037759476525234
938	170841	1004	154473	-0.097673602663498
938	170841	1006	169833	-0.16427095500765
938	170841	1035	146289	-0.16744046170885
938	170841	1037	167793	0.14487336486044
938	170841	1062	139128	-0.056006354535992
938	170841	1166	169881	-0.098641210870313
938	170841	1388	40920	0.21637426900585
939	173913	939	173913	1.640866873065
939	173913	946	108378	-0.25730994152047
939	173913	949	157530	-0.028543481291928
939	173913	1005	157545	-0.097673602663498
939	173913	1006	169833	-0.018919848641211
939	173913	1037	167793	-0.12286770794418
939	173913	1059	46968	0.12865497076023
939	173913	1063	188793	-0.15662621009944
939	173913	1166	169881	-0.16427095500765
939	173913	1336	145353	-0.12054192587385
939	173913	1364	143313	-0.091121130976851
939	173913	1390	176601	-0.19329710886936
940	202585	940	202585	1.514877880977
940	202585	950	169818	-0.16848983803475
940	202585	957	104284	-0.13450292397661
940	202585	959	153436	0.17126088775157
940	202585	1007	200553	-0.10589864629404
940	202585	1036	153457	-0.073834303515243
940	202585	1062	139128	0.10831489587948
940	202585	1064	217465	-0.15662621009944
940	202585	1167	200601	-0.057630063371475
941	60762	941	60762	1.5441176470588
941	60762	1008	56682	-0.018919848641211
941	60762	1038	48498	-0.0094599243206054
941	60762	1168	56730	-0.16427095500765
941	60762	1169	60314	-0.020249140217078
941	60762	1338	32202	0.12054192587385
941	60762	1367	53202	0.043171311998662
941	60762	1387	28632	-0.045688222128336
942	62298	942	62298	1.7332301341589
942	62298	1009	60266	-0.10589864629404
942	62298	1039	56178	0.12286770794418
942	62298	1040	59250	-0.14487336486044
942	62298	1058	31608	-0.13003095975232
942	62298	1059	46968	0.091121130976851
942	62298	1169	60314	-0.057630063371475
942	62298	1339	48074	0.084708230956563
942	62298	1340	55242	-0.031819745442036
942	62298	1365	31698	-0.091121130976851
942	62298	1366	47058	-0.015909872721018
943	89434	943	89434	1.2595459236326
943	89434	952	56668	-0.08703130374957
943	89434	954	81244	-0.061433853972088
943	89434	1010	81258	-0.15565637904023
943	89434	1171	88986	-0.020249140217078
943	89434	1342	85962	0.037208991490856
944	93018	944	93018	1.5507395940832
944	93018	953	60252	-0.08703130374957
944	93018	1011	88938	-0.018919848641211
944	93018	1012	92010	-0.16427095500765
944	93018	1041	80754	-0.0094599243206054
944	93018	1058	31608	-0.083247334021328
944	93018	1061	77688	0.091121130976851
944	93018	1171	88986	-0.16427095500765
944	93018	1172	92058	-0.098641210870313
944	93018	1342	85962	-0.031819745442036
944	93018	1365	31698	0.091121130976851
944	93018	1368	77778	-0.015909872721018
944	93018	1387	28632	-0.14000687994496
945	105306	945	105306	1.8090815273478
945	105306	955	88924	-0.20559699957751
945	105306	1011	88938	-0.097673602663498
945	105306	1013	104298	-0.16427095500765
945	105306	1039	56178	0.073834303515243
945	105306	1041	80754	-0.16744046170885
945	105306	1043	102258	0.14487336486044
945	105306	1173	104346	-0.098641210870313
945	105306	1388	40920	-0.14000687994496
946	108378	946	108378	1.640866873065
946	108378	956	91996	-0.20559699957751
946	108378	962	237918	0.060549867540582
946	108378	1012	92010	-0.097673602663498
946	108378	1013	104298	-0.018919848641211
946	108378	1040	59250	0.073834303515243
946	108378	1043	102258	-0.12286770794418
946	108378	1059	46968	-0.083247334021328
946	108378	1061	77688	-0.13003095975232
946	108378	1066	123258	-0.15662621009944
946	108378	1173	104346	-0.16427095500765
946	108378	1341	79818	-0.12054192587385
946	108378	1366	47058	0.091121130976851
946	108378	1368	77778	-0.091121130976851
946	108378	1395	111066	-0.19329710886936
947	146778	947	146778	1.2979016167871
947	146778	954	81244	-0.16848983803475
947	146778	1174	146330	-0.020249140217078
947	146778	1343	143306	0.037208991490856
947	146778	1369	139218	-0.043171311998662
948	154458	948	154458	1.4731682146543
948	154458	955	88924	-0.16848983803475
948	154458	958	146268	-0.061433853972088
948	154458	1014	146282	-0.15565637904023
948	154458	1015	153450	-0.16427095500765
948	154458	1045	151410	0.14487336486044
948	154458	1058	31608	-0.13721998050439
948	154458	1062	139128	0.091121130976851
948	154458	1175	153498	-0.098641210870313
948	154458	1369	139218	-0.015909872721018
949	157530	949	157530	1.3049535603715
949	157530	956	91996	-0.16848983803475
949	157530	1015	153450	-0.018919848641211
949	157530	1044	145266	-0.0094599243206054
949	157530	1045	151410	-0.12286770794418
949	157530	1175	153498	-0.16427095500765
949	157530	1343	143306	-0.084708230956563
949	157530	1387	28632	-0.074675139381323
949	157530	1397	160218	-0.19329710886936
950	169818	950	169818	1.5632954936361
950	169818	957	104284	-0.16848983803475
950	169818	959	153436	-0.20559699957751
950	169818	1015	153450	-0.097673602663498
950	169818	1016	167786	-0.10589864629404
950	169818	1044	145266	-0.16744046170885
950	169818	1059	46968	-0.13721998050439
950	169818	1062	139128	-0.13003095975232
950	169818	1067	184698	-0.15662621009944
950	169818	1176	167834	-0.057630063371475
950	169818	1369	139218	-0.091121130976851
950	169818	1388	40920	-0.074675139381323
951	200538	951	200538	1.3808049535604
951	200538	960	167772	-0.08703130374957
951	200538	1045	151410	-0.073834303515243
951	200538	1061	77688	-0.13721998050439
951	200538	1062	139128	-0.083247334021328
951	200538	1069	215418	-0.15662621009944
951	200538	1369	139218	0.091121130976851
951	200538	1400	203226	0.19329710886936
952	56668	952	56668	1.5448916408669
952	56668	1018	48492	-0.15565637904023
952	56668	1047	32116	0.16744046170885
952	56668	1179	56220	-0.020249140217078
952	56668	1348	53196	0.037208991490856
952	56668	1388	40920	-0.046439628482972
953	60252	953	60252	1.9173546611627
953	60252	1019	56172	-0.018919848641211
953	60252	1020	59244	-0.16427095500765
953	60252	1048	47988	-0.0094599243206054
953	60252	1058	31608	0.043515651874785
953	60252	1060	53112	0.12054192587385
953	60252	1179	56220	-0.16427095500765
953	60252	1180	59292	-0.098641210870313
953	60252	1346	31692	0.12054192587385
953	60252	1348	53196	-0.031819745442036
953	60252	1374	45012	-0.015909872721018
953	60252	1387	28632	0.073185414516684
954	81244	954	81244	1.4875300997592
954	81244	1047	32116	-0.073834303515243
954	81244	1181	80796	-0.020249140217078
954	81244	1349	77772	0.037208991490856
954	81244	1375	73684	-0.043171311998662
955	88924	955	88924	1.7440660474716
955	88924	1021	80748	-0.15565637904023
955	88924	1022	87916	-0.16427095500765
955	88924	1051	85876	0.14487336486044
955	88924	1058	31608	0.1647312275685
955	88924	1182	87964	-0.098641210870313
955	88924	1375	73684	-0.015909872721018
956	91996	956	91996	1.6571207430341
956	91996	1022	87916	-0.018919848641211
956	91996	1050	79732	-0.0094599243206054
956	91996	1051	85876	-0.12286770794418
956	91996	1061	77688	0.1321694997284
956	91996	1182	87964	-0.16427095500765
956	91996	1349	77772	-0.084708230956563
956	91996	1373	30676	0.091121130976851
956	91996	1387	28632	0.089646765244516
956	91996	1403	94684	-0.19329710886936
957	104284	957	104284	1.514877880977
957	104284	1022	87916	-0.097673602663498
957	104284	1023	102252	-0.10589864629404
957	104284	1049	55156	0.073834303515243
957	104284	1050	79732	-0.16744046170885
957	104284	1059	46968	0.1647312275685
957	104284	1071	119164	-0.15662621009944
957	104284	1183	102300	-0.057630063371475
957	104284	1375	73684	-0.091121130976851
957	104284	1388	40920	0.089646765244516
958	146268	958	146268	1.5425696594427
958	146268	1024	145260	-0.16427095500765
958	146268	1052	143220	0.14487336486044
958	146268	1058	31608	-0.04538124291547
958	146268	1062	139128	-0.12054192587385
958	146268	1184	145308	-0.098641210870313
958	146268	1350	139212	0.031819745442036
959	153436	959	153436	1.3396972824217
959	153436	1024	145260	-0.15565637904023
959	153436	1025	151404	-0.10589864629404
959	153436	1062	139128	0.1321694997284
959	153436	1185	151452	-0.057630063371475
959	153436	1350	139212	-0.084708230956563
960	167772	960	167772	1.3808049535604
960	167772	1025	151404	-0.097673602663498
960	167772	1052	143220	-0.16744046170885
960	167772	1060	53112	0.04538124291547
960	167772	1062	139128	0.043515651874785
960	167772	1073	182652	-0.15662621009944
960	167772	1350	139212	0.12054192587385
960	167772	1388	40920	-0.056006354535992
960	167772	1407	170460	0.19329710886936
961	246109	961	246109	1.5492776057792
961	246109	1026	237933	-0.15565637904023
961	246109	1053	221557	0.16744046170885
961	246109	1054	233845	0.0094599243206054
961	246109	1063	188793	-0.1647312275685
961	246109	1064	217465	-0.043515651874785
961	246109	1065	231801	-0.1321694997284
961	246109	1071	119164	0.12865497076023
961	246109	1073	182652	0.10831489587948
961	246109	1075	214396	-0.056006354535992
961	246109	1352	217549	-0.12054192587385
961	246109	1353	231885	0.084708230956563
961	246109	1377	184789	0.091121130976851
961	246109	1379	215509	-0.091121130976851
961	246109	1380	230869	-0.015909872721018
961	246109	1389	119257	-0.056006354535992
961	246109	1391	182745	0.089646765244516
961	246109	1393	214489	0.073185414516684
961	246109	1394	230361	0.046439628482972
961	246109	1405	116188	-0.21637426900585
961	246109	1409	181212	-0.038057975055905
962	237918	962	237918	1.5325077399381
962	237918	1027	221550	-0.097673602663498
962	237918	1028	233838	-0.018919848641211
962	237918	1055	188790	0.073834303515243
962	237918	1057	231798	-0.12286770794418
962	237918	1066	123258	-0.04538124291547
962	237918	1068	209274	-0.043515651874785
962	237918	1070	230778	-0.12054192587385
962	237918	1072	176508	0.083247334021328
962	237918	1074	207228	0.13003095975232
962	237918	1188	233886	-0.16427095500765
962	237918	1356	209358	-0.12054192587385
962	237918	1358	230862	0.031819745442036
962	237918	1382	176598	0.091121130976851
962	237918	1384	207318	-0.091121130976851
962	237918	1386	230358	0.043171311998662
962	237918	1395	111066	-0.056006354535992
962	237918	1398	174554	0.089646765244516
962	237918	1401	206298	0.073185414516684
962	237918	1404	109020	-0.074675139381323
962	237918	1408	173532	-0.14000687994496
962	237918	1411	205788	-0.045688222128336
963	63843	963	63843	1.1588407292742
963	63843	1189	62883	-0.098641210870313
963	63843	1301	60867	0.07000343997248
963	63843	1302	62403	-0.029370999939644
963	63843	1412	31713	0.045688222128336
964	95587	964	95587	1.109821121431
964	95587	975	62821	-0.08703130374957
964	95587	1031	81265	-0.083720230854427
964	95587	1190	93603	-0.057630063371475
964	95587	1191	95139	-0.020249140217078
964	95587	1303	89539	0.073009313336735
964	95587	1417	30690	0.038057975055905
965	109923	965	109923	1.405486756106
965	109923	976	93541	-0.20559699957751
965	109923	986	60774	0.17126088775157
965	109923	997	60777	-0.018919848641211
965	109923	1010	81258	-0.04538124291547
965	109923	1031	81265	0.1647312275685
965	109923	1038	48498	-0.13721998050439
965	109923	1192	105891	-0.16427095500765
965	109923	1193	109475	-0.020249140217078
965	109923	1306	108483	0.029370999939644
965	109923	1415	77793	-0.045688222128336
965	109923	1418	45026	0.038057975055905
966	111459	966	111459	1.2732198142415
966	111459	977	95077	-0.20559699957751
966	111459	987	62310	0.17126088775157
966	111459	998	62313	-0.018919848641211
966	111459	1041	80754	-0.051457492689148
966	111459	1193	109475	-0.057630063371475
966	111459	1305	105411	0.073009313336735
966	111459	1306	108483	-0.07000343997248
966	111459	1413	47073	0.14000687994496
967	117603	967	117603	1.3916408668731
967	117603	979	109413	-0.061433853972088
967	117603	989	93030	0.037759476525234
967	117603	1000	93033	-0.19112754569094
967	117603	1001	105321	0.073834303515243
967	117603	1009	60266	0.15920793210053
967	117603	1011	88938	-0.04538124291547
967	117603	1030	60273	0.037839697282422
967	117603	1032	88945	0.1647312275685
967	117603	1039	56178	-0.13721998050439
967	117603	1194	116643	-0.098641210870313
967	117603	1305	105411	-0.14487336486044
967	117603	1414	53217	0.14000687994496
968	159075	968	159075	1.5806673546612
968	159075	976	93541	-0.16848983803475
968	159075	986	60774	-0.13450292397661
968	159075	997	60777	0.17126088775157
968	159075	1003	146793	-0.073834303515243
968	159075	1195	155043	-0.16427095500765
968	159075	1196	158627	-0.020249140217078
968	159075	1307	146883	0.14487336486044
968	159075	1309	157635	0.029370999939644
969	160611	969	160611	1.4484004127967
969	160611	977	95077	-0.16848983803475
969	160611	987	62310	-0.13450292397661
969	160611	998	62313	0.17126088775157
969	160611	1035	146289	-0.083720230854427
969	160611	1196	158627	-0.057630063371475
969	160611	1308	154563	0.073009313336735
969	160611	1309	157635	-0.07000343997248
969	160611	1412	31713	-0.074675139381323
969	160611	1417	30690	0.21637426900585
970	171363	970	171363	1.4767801857585
970	171363	978	105829	-0.16848983803475
970	171363	981	154981	-0.20559699957751
970	171363	992	146790	-0.037759476525234
970	171363	1003	146793	0.19112754569094
970	171363	1008	56682	-0.029239766081871
970	171363	1029	56689	0.15920793210053
970	171363	1038	48498	-0.058479532163743
970	171363	1197	170915	-0.020249140217078
970	171363	1310	169923	0.029370999939644
970	171363	1416	139233	-0.045688222128336
971	174947	971	174947	1.7440660474716
971	174947	979	109413	-0.16848983803475
971	174947	982	158565	-0.20559699957751
971	174947	1009	60266	-0.029239766081871
971	174947	1014	146282	-0.04538124291547
971	174947	1030	60273	0.15920793210053
971	174947	1035	146289	0.1647312275685
971	174947	1197	170915	-0.16427095500765
971	174947	1198	173987	-0.098641210870313
971	174947	1418	45026	0.21637426900585
972	182115	972	182115	1.6957344341245
972	182115	980	116581	-0.16848983803475
972	182115	984	173925	-0.061433853972088
972	182115	994	157542	0.037759476525234
972	182115	1005	157545	-0.19112754569094
972	182115	1006	169833	0.073834303515243
972	182115	1015	153450	-0.04538124291547
972	182115	1017	246123	-0.098513328648281
972	182115	1036	153457	0.1647312275685
972	182115	1037	167793	-0.083720230854427
972	182115	1040	59250	0.058479532163743
972	182115	1045	151410	0.051457492689148
972	182115	1310	169923	-0.14487336486044
972	182115	1414	53217	0.074675139381323
972	182115	1421	184803	-0.19329710886936
973	203619	973	203619	1.671224630203
973	203619	983	170853	-0.08703130374957
973	203619	990	105318	0.13450292397661
973	203619	993	154470	-0.17126088775157
973	203619	1001	105321	-0.17126088775157
973	203619	1004	154473	0.018919848641211
973	203619	1011	88938	-0.029239766081871
973	203619	1014	146282	0.15920793210053
973	203619	1032	88945	0.15920793210053
973	203619	1035	146289	0.037839697282422
973	203619	1041	80754	-0.058479532163743
973	203619	1199	202659	-0.098641210870313
973	203619	1311	200643	0.07000343997248
973	203619	1416	139233	-0.14000687994496
973	203619	1419	73698	0.21637426900585
974	206691	974	206691	1.9040247678019
974	206691	984	173925	-0.08703130374957
974	206691	991	108390	0.13450292397661
974	206691	994	157542	-0.17126088775157
974	206691	1002	108393	-0.17126088775157
974	206691	1005	157545	0.018919848641211
974	206691	1012	92010	-0.029239766081871
974	206691	1033	92017	0.15920793210053
974	206691	1044	145266	0.13721998050439
974	206691	1046	237939	-0.13032088421426
974	206691	1199	202659	-0.16427095500765
974	206691	1311	200643	-0.073009313336735
974	206691	1415	77793	0.074675139381323
974	206691	1422	209379	-0.19329710886936
975	62821	975	62821	1.109821121431
975	62821	1029	56689	-0.11075145527287
975	62821	1047	32116	0.051457492689148
975	62821	1200	60837	-0.057630063371475
975	62821	1201	62373	-0.020249140217078
975	62821	1312	56773	0.073009313336735
975	62821	1413	47073	0.046439628482972
976	93541	976	93541	1.6290849673203
976	93541	986	60774	-0.16848983803475
976	93541	997	60777	-0.20559699957751
976	93541	999	89449	-0.097673602663498
976	93541	1031	81265	-0.16744046170885
976	93541	1047	32116	-0.13721998050439
976	93541	1202	89509	-0.16427095500765
976	93541	1203	93093	-0.020249140217078
976	93541	1314	81349	0.14487336486044
976	93541	1316	92101	0.029370999939644
976	93541	1415	77793	0.046439628482972
976	93541	1425	28644	0.038057975055905
977	95077	977	95077	1.4968180254558
977	95077	987	62310	-0.16848983803475
977	95077	998	62313	-0.20559699957751
977	95077	1032	88945	-0.11075145527287
977	95077	1203	93093	-0.057630063371475
977	95077	1315	89029	0.073009313336735
977	95077	1316	92101	-0.07000343997248
977	95077	1412	31713	0.089646765244516
978	105829	978	105829	1.124613003096
978	105829	988	89446	-0.028543481291928
978	105829	999	89449	-0.009889920880633
978	105829	1018	48492	-0.15920793210053
978	105829	1029	56689	-0.19112754569094
978	105829	1031	81265	-0.019779841761266
978	105829	1204	105381	-0.020249140217078
978	105829	1317	104389	0.029370999939644
978	105829	1426	40932	0.038057975055905
979	109413	979	109413	1.4731682146543
979	109413	989	93030	-0.028543481291928
979	109413	1000	93033	-0.009889920880633
979	109413	1001	105321	-0.097673602663498
979	109413	1021	80748	-0.04538124291547
979	109413	1030	60273	-0.19112754569094
979	109413	1048	47988	-0.13721998050439
979	109413	1204	105381	-0.16427095500765
979	109413	1205	108453	-0.098641210870313
979	109413	1415	77793	0.073185414516684
980	116581	980	116581	1.5061059511524
980	116581	1002	108393	-0.19427090399398
980	116581	1020	59244	0.15920793210053
980	116581	1022	87916	-0.04538124291547
980	116581	1033	92017	0.019779841761266
980	116581	1034	104305	0.16744046170885
980	116581	1049	55156	-0.13721998050439
980	116581	1051	85876	0.051457492689148
980	116581	1317	104389	-0.14487336486044
980	116581	1414	53217	-0.089646765244516
980	116581	1427	119269	-0.19329710886936
981	154981	981	154981	1.4605263157895
981	154981	988	89446	-0.25730994152047
981	154981	999	89449	-0.028543481291928
981	154981	1003	146793	-0.19427090399398
981	154981	1029	56689	0.037759476525234
981	154981	1047	32116	-0.058479532163743
981	154981	1207	154533	-0.020249140217078
981	154981	1319	153541	0.029370999939644
981	154981	1416	139233	0.046439628482972
982	158565	982	158565	1.8090815273478
982	158565	989	93030	-0.25730994152047
982	158565	1000	93033	-0.028543481291928
982	158565	1004	154473	-0.097673602663498
982	158565	1030	60273	0.037759476525234
982	158565	1035	146289	-0.16744046170885
982	158565	1207	154533	-0.16427095500765
982	158565	1208	157605	-0.098641210870313
982	158565	1318	146373	0.14487336486044
982	158565	1412	31713	-0.056006354535992
982	158565	1425	28644	0.21637426900585
983	170853	983	170853	1.3046095631235
983	170853	990	105318	-0.25730994152047
983	170853	993	154470	-0.028543481291928
983	170853	1001	105321	-0.028543481291928
983	170853	1004	154473	-0.009889920880633
983	170853	1019	56172	-0.029239766081871
983	170853	1035	146289	-0.019779841761266
983	170853	1048	47988	-0.058479532163743
983	170853	1209	169893	-0.098641210870313
983	170853	1320	167877	0.07000343997248
983	170853	1416	139233	0.073185414516684
983	170853	1426	40932	0.21637426900585
984	173925	984	173925	1.6186790505676
984	173925	991	108390	-0.25730994152047
984	173925	994	157542	-0.028543481291928
984	173925	1002	108393	-0.028543481291928
984	173925	1005	157545	-0.009889920880633
984	173925	1006	169833	-0.097673602663498
984	173925	1020	59244	-0.029239766081871
984	173925	1024	145260	-0.04538124291547
984	173925	1026	237933	-0.098513328648281
984	173925	1037	167793	0.11075145527287
984	173925	1052	143220	0.051457492689148
984	173925	1209	169893	-0.16427095500765
984	173925	1320	167877	-0.073009313336735
984	173925	1413	47073	-0.056006354535992
984	173925	1428	176613	-0.19329710886936
985	202597	985	202597	1.6571207430341
985	202597	995	169830	-0.16848983803475
985	202597	1006	169833	-0.20559699957751
985	202597	1022	87916	-0.029239766081871
985	202597	1024	145260	0.15920793210053
985	202597	1034	104305	-0.037759476525234
985	202597	1036	153457	0.19112754569094
985	202597	1050	79732	-0.058479532163743
985	202597	1054	233845	-0.13032088421426
985	202597	1210	200613	-0.057630063371475
985	202597	1416	139233	0.089646765244516
986	60774	986	60774	1.5806673546612
986	60774	1008	56682	-0.097673602663498
986	60774	1018	48492	0.073834303515243
986	60774	1038	48498	-0.16744046170885
986	60774	1047	32116	0.1647312275685
986	60774	1211	56742	-0.16427095500765
986	60774	1212	60326	-0.020249140217078
986	60774	1321	48582	0.14487336486044
986	60774	1323	59334	0.029370999939644
986	60774	1418	45026	0.046439628482972
986	60774	1425	28644	-0.045688222128336
987	62310	987	62310	1.4484004127967
987	62310	1039	56178	-0.11075145527287
987	62310	1048	47988	0.083720230854427
987	62310	1212	60326	-0.057630063371475
987	62310	1322	56262	0.073009313336735
987	62310	1323	59334	-0.07000343997248
987	62310	1417	30690	-0.073185414516684
988	89446	988	89446	1.4605263157895
988	89446	1008	56682	-0.20559699957751
988	89446	1010	81258	-0.19427090399398
988	89446	1047	32116	0.037839697282422
988	89446	1214	88998	-0.020249140217078
988	89446	1325	88006	0.029370999939644
988	89446	1419	73698	0.046439628482972
989	93030	989	93030	1.8090815273478
989	93030	1009	60266	-0.20559699957751
989	93030	1011	88938	-0.097673602663498
989	93030	1021	80748	0.073834303515243
989	93030	1041	80754	-0.16744046170885
989	93030	1214	88998	-0.16427095500765
989	93030	1215	92070	-0.098641210870313
989	93030	1324	80838	0.14487336486044
989	93030	1425	28644	-0.14000687994496
990	105318	990	105318	1.4428964568283
990	105318	1011	88938	-0.009889920880633
990	105318	1019	56172	0.018919848641211
990	105318	1021	80748	-0.19112754569094
990	105318	1039	56178	-0.19112754569094
990	105318	1041	80754	-0.019779841761266
990	105318	1048	47988	0.037839697282422
990	105318	1216	104358	-0.098641210870313
990	105318	1326	102342	0.07000343997248
990	105318	1419	73698	0.073185414516684
990	105318	1426	40932	-0.14000687994496
991	108390	991	108390	1.7569659442724
991	108390	1012	92010	-0.009889920880633
991	108390	1013	104298	-0.097673602663498
991	108390	1020	59244	0.018919848641211
991	108390	1040	59250	-0.19112754569094
991	108390	1043	102258	0.11075145527287
991	108390	1050	79732	-0.1647312275685
991	108390	1216	104358	-0.16427095500765
991	108390	1326	102342	-0.073009313336735
991	108390	1418	45026	-0.089646765244516
991	108390	1433	111078	-0.19329710886936
992	146790	992	146790	1.2432060543516
992	146790	1010	81258	-0.028543481291928
992	146790	1018	48492	-0.17126088775157
992	146790	1038	48498	0.037759476525234
992	146790	1047	32116	0.15920793210053
992	146790	1217	146342	-0.020249140217078
992	146790	1327	145350	0.029370999939644
993	154470	993	154470	1.3570691434469
993	154470	1011	88938	-0.028543481291928
993	154470	1014	146282	-0.19427090399398
993	154470	1019	56172	-0.17126088775157
993	154470	1039	56178	0.037759476525234
993	154470	1218	153510	-0.098641210870313
993	154470	1328	151494	0.07000343997248
994	157542	994	157542	1.671138630891
994	157542	1012	92010	-0.028543481291928
994	157542	1015	153450	-0.097673602663498
994	157542	1020	59244	-0.17126088775157
994	157542	1024	145260	0.073834303515243
994	157542	1027	221550	-0.098513328648281
994	157542	1040	59250	0.037759476525234
994	157542	1044	145266	-0.16744046170885
994	157542	1045	151410	0.11075145527287
994	157542	1052	143220	-0.083720230854427
994	157542	1055	188790	0.13032088421426
994	157542	1218	153510	-0.16427095500765
994	157542	1327	145350	0.14487336486044
994	157542	1328	151494	-0.073009313336735
994	157542	1417	30690	-0.056006354535992
994	157542	1425	28644	-0.074675139381323
994	157542	1435	160230	-0.19329710886936
995	169830	995	169830	1.3049535603715
995	169830	1013	104298	-0.028543481291928
995	169830	1015	153450	-0.009889920880633
995	169830	1024	145260	-0.19112754569094
995	169830	1028	233838	-0.098513328648281
995	169830	1044	145266	-0.019779841761266
995	169830	1049	55156	-0.15920793210053
995	169830	1219	167846	-0.057630063371475
995	169830	1426	40932	-0.074675139381323
996	200550	996	200550	1.6656346749226
996	200550	1016	167786	-0.20559699957751
996	200550	1023	102252	0.17126088775157
996	200550	1025	151404	-0.018919848641211
996	200550	1043	102258	-0.037759476525234
996	200550	1045	151410	0.19112754569094
996	200550	1051	85876	-0.15920793210053
996	200550	1052	143220	-0.037839697282422
996	200550	1057	231798	-0.13032088421426
996	200550	1419	73698	0.056006354535992
996	200550	1438	203238	0.19329710886936
997	60777	997	60777	1.405486756106
997	60777	1029	56689	-0.15565637904023
997	60777	1221	56745	-0.16427095500765
997	60777	1222	60329	-0.020249140217078
997	60777	1330	48585	0.14487336486044
997	60777	1332	59337	0.029370999939644
997	60777	1414	53217	0.043171311998662
998	62313	998	62313	1.390608875129
998	62313	1030	60273	-0.13310668360619
998	62313	1058	31608	0.051457492689148
998	62313	1222	60329	-0.057630063371475
998	62313	1331	56265	0.073009313336735
998	62313	1332	59337	-0.07000343997248
998	62313	1412	31713	-0.091121130976851
998	62313	1413	47073	-0.015909872721018
999	89449	999	89449	1.1426728586171
999	89449	1008	56682	-0.16848983803475
999	89449	1029	56689	-0.061433853972088
999	89449	1031	81265	0.0042999656002752
999	89449	1224	89001	-0.020249140217078
999	89449	1334	88009	0.029370999939644
999	89449	1441	24552	0.038057975055905
1000	93033	1000	93033	1.4731682146543
1000	93033	1009	60266	-0.16848983803475
1000	93033	1030	60273	-0.061433853972088
1000	93033	1032	88945	-0.15565637904023
1000	93033	1058	31608	-0.13721998050439
1000	93033	1224	89001	-0.16427095500765
1000	93033	1225	92073	-0.098641210870313
1000	93033	1333	80841	0.14487336486044
1000	93033	1412	31713	0.091121130976851
1000	93033	1415	77793	-0.015909872721018
1001	105321	1001	105321	1.3570691434469
1001	105321	1011	88938	-0.028543481291928
1001	105321	1019	56172	-0.17126088775157
1001	105321	1021	80748	0.037759476525234
1001	105321	1032	88945	-0.19427090399398
1001	105321	1226	104361	-0.098641210870313
1001	105321	1335	102345	0.07000343997248
1002	108393	1002	108393	1.6530787753698
1002	108393	1012	92010	-0.028543481291928
1002	108393	1020	59244	-0.17126088775157
1002	108393	1026	237933	0.060549867540582
1002	108393	1033	92017	-0.19427090399398
1002	108393	1034	104305	-0.15565637904023
1002	108393	1059	46968	-0.13721998050439
1002	108393	1061	77688	0.051457492689148
1002	108393	1226	104361	-0.16427095500765
1002	108393	1335	102345	-0.073009313336735
1002	108393	1413	47073	0.091121130976851
1002	108393	1415	77793	-0.091121130976851
1002	108393	1442	111081	-0.19329710886936
1003	146793	1003	146793	1.6996904024768
1003	146793	1010	81258	-0.25730994152047
1003	146793	1018	48492	0.13450292397661
1003	146793	1227	146345	-0.020249140217078
1003	146793	1336	145353	0.029370999939644
1003	146793	1416	139233	-0.043171311998662
1004	154473	1004	154473	1.4609563123495
1004	154473	1011	88938	-0.25730994152047
1004	154473	1019	56172	0.13450292397661
1004	154473	1035	146289	0.0042999656002752
1004	154473	1058	31608	-0.058479532163743
1004	154473	1228	153513	-0.098641210870313
1004	154473	1337	151497	0.07000343997248
1004	154473	1416	139233	-0.015909872721018
1004	154473	1441	24552	0.21637426900585
1005	157545	1005	157545	1.7569659442724
1005	157545	1012	92010	-0.25730994152047
1005	157545	1020	59244	0.13450292397661
1005	157545	1036	153457	-0.15565637904023
1005	157545	1063	188793	0.13032088421426
1005	157545	1228	153513	-0.16427095500765
1005	157545	1336	145353	0.14487336486044
1005	157545	1337	151497	-0.073009313336735
1005	157545	1444	160233	-0.19329710886936
1006	169833	1006	169833	1.640866873065
1006	169833	1013	104298	-0.25730994152047
1006	169833	1015	153450	-0.028543481291928
1006	169833	1024	145260	0.037759476525234
1006	169833	1036	153457	-0.19427090399398
1006	169833	1037	167793	-0.13310668360619
1006	169833	1059	46968	-0.058479532163743
1006	169833	1062	139128	0.051457492689148
1006	169833	1229	167849	-0.057630063371475
1006	169833	1416	139233	-0.091121130976851
1007	200553	1007	200553	1.7234262125903
1007	200553	1016	167786	-0.16848983803475
1007	200553	1023	102252	-0.13450292397661
1007	200553	1025	151404	0.17126088775157
1007	200553	1037	167793	-0.061433853972088
1007	200553	1061	77688	-0.058479532163743
1007	200553	1062	139128	-0.13721998050439
1007	200553	1065	231801	-0.13032088421426
1007	200553	1416	139233	0.091121130976851
1007	200553	1447	203241	0.19329710886936
1008	56682	1008	56682	1.4135706914345
1008	56682	1018	48492	-0.061433853972088
1008	56682	1038	48498	0.0042999656002752
1008	56682	1231	56234	-0.020249140217078
1008	56682	1340	55242	0.029370999939644
1008	56682	1441	24552	-0.045688222128336
1009	60266	1009	60266	1.7440660474716
1009	60266	1039	56178	-0.15565637904023
1009	60266	1058	31608	0.1647312275685
1009	60266	1231	56234	-0.16427095500765
1009	60266	1232	59306	-0.098641210870313
1009	60266	1339	48074	0.14487336486044
1009	60266	1418	45026	-0.015909872721018
1010	81258	1010	81258	1.514963880289
1010	81258	1018	48492	-0.08703130374957
1010	81258	1038	48498	-0.061433853972088
1010	81258	1233	80810	-0.020249140217078
1010	81258	1341	79818	0.029370999939644
1010	81258	1419	73698	-0.043171311998662
1011	88938	1011	88938	1.3226694186447
1011	88938	1019	56172	-0.08703130374957
1011	88938	1021	80748	-0.061433853972088
1011	88938	1039	56178	-0.061433853972088
1011	88938	1041	80754	0.0042999656002752
1011	88938	1058	31608	0.037839697282422
1011	88938	1234	87978	-0.098641210870313
1011	88938	1342	85962	0.07000343997248
1011	88938	1419	73698	-0.015909872721018
1011	88938	1441	24552	-0.14000687994496
1012	92010	1012	92010	1.6186790505676
1012	92010	1020	59244	-0.08703130374957
1012	92010	1027	221550	0.060549867540582
1012	92010	1040	59250	-0.061433853972088
1012	92010	1042	87922	-0.15565637904023
1012	92010	1061	77688	-0.083720230854427
1012	92010	1066	123258	0.13032088421426
1012	92010	1234	87978	-0.16427095500765
1012	92010	1341	79818	0.14487336486044
1012	92010	1342	85962	-0.073009313336735
1012	92010	1417	30690	0.091121130976851
1012	92010	1450	94698	-0.19329710886936
1013	104298	1013	104298	1.640866873065
1013	104298	1022	87916	-0.20559699957751
1013	104298	1028	233838	0.060549867540582
1013	104298	1042	87922	-0.19427090399398
1013	104298	1043	102258	-0.13310668360619
1013	104298	1059	46968	0.037839697282422
1013	104298	1235	102314	-0.057630063371475
1013	104298	1419	73698	-0.091121130976851
1014	146282	1014	146282	1.5497936016512
1014	146282	1021	80748	-0.16848983803475
1014	146282	1058	31608	0.15920793210053
1014	146282	1236	145322	-0.098641210870313
1014	146282	1343	143306	0.07000343997248
1015	153450	1015	153450	1.3230134158927
1015	153450	1022	87916	-0.16848983803475
1015	153450	1024	145260	-0.061433853972088
1015	153450	1044	145266	0.0042999656002752
1015	153450	1045	151410	-0.13310668360619
1015	153450	1062	139128	-0.083720230854427
1015	153450	1067	184698	0.13032088421426
1015	153450	1237	151466	-0.057630063371475
1015	153450	1441	24552	-0.074675139381323
1016	167786	1016	167786	1.6905744754042
1016	167786	1023	102252	-0.16848983803475
1016	167786	1025	151404	-0.20559699957751
1016	167786	1045	151410	-0.19427090399398
1016	167786	1060	53112	-0.15920793210053
1016	167786	1062	139128	0.1647312275685
1016	167786	1454	170474	0.19329710886936
1017	246123	1017	246123	1.4860681114551
1017	246123	1026	237933	-0.061433853972088
1017	246123	1027	221550	0.037759476525234
1017	246123	1046	237939	0.0042999656002752
1017	246123	1063	188793	-0.037839697282422
1017	246123	1064	217465	-0.1647312275685
1017	246123	1065	231801	0.083720230854427
1017	246123	1066	123258	0.058479532163743
1017	246123	1067	184698	0.13721998050439
1017	246123	1069	215418	-0.051457492689148
1017	246123	1345	233931	-0.14487336486044
1017	246123	1421	184803	0.091121130976851
1017	246123	1423	215523	-0.091121130976851
1017	246123	1424	230883	-0.015909872721018
1017	246123	1443	117225	0.074675139381323
1017	246123	1446	181737	0.14000687994496
1017	246123	1449	213993	0.045688222128336
1017	246123	1452	116202	-0.21637426900585
1017	246123	1456	181226	-0.038057975055905
1018	48492	1018	48492	1.6377708978328
1018	48492	1047	32116	-0.19427090399398
1018	48492	1240	48044	-0.020249140217078
1018	48492	1347	47052	0.029370999939644
1018	48492	1426	40932	-0.043171311998662
1019	56172	1019	56172	1.5267457860337
1019	56172	1048	47988	0.0042999656002752
1019	56172	1058	31608	-0.019779841761266
1019	56172	1241	55212	-0.098641210870313
1019	56172	1348	53196	0.07000343997248
1019	56172	1426	40932	-0.015909872721018
1019	56172	1441	24552	0.073185414516684
1020	59244	1020	59244	1.9040247678019
1020	59244	1049	55156	-0.15565637904023
1020	59244	1059	46968	0.16744046170885
1020	59244	1060	53112	-0.11075145527287
1020	59244	1241	55212	-0.16427095500765
1020	59244	1347	47052	0.14487336486044
1020	59244	1348	53196	-0.073009313336735
1020	59244	1425	28644	0.091121130976851
1020	59244	1459	61932	-0.19329710886936
1021	80748	1021	80748	1.7394220846233
1021	80748	1048	47988	-0.061433853972088
1021	80748	1058	31608	-0.19112754569094
1021	80748	1242	79788	-0.098641210870313
1021	80748	1349	77772	0.07000343997248
1022	87916	1022	87916	1.59391124871
1022	87916	1049	55156	-0.061433853972088
1022	87916	1050	79732	0.0042999656002752
1022	87916	1051	85876	-0.13310668360619
1022	87916	1071	119164	0.13032088421426
1022	87916	1243	85932	-0.057630063371475
1022	87916	1441	24552	0.089646765244516
1023	102252	1023	102252	1.6421568627451
1023	102252	1051	85876	-0.19427090399398
1023	102252	1060	53112	0.19112754569094
1023	102252	1061	77688	0.019779841761266
1023	102252	1426	40932	-0.091121130976851
1023	102252	1461	104940	0.19329710886936
1024	145260	1024	145260	1.5811833505332
1024	145260	1052	143220	-0.13310668360619
1024	145260	1059	46968	-0.037759476525234
1024	145260	1062	139128	0.11075145527287
1024	145260	1072	176508	0.13032088421426
1024	145260	1244	143276	-0.057630063371475
1024	145260	1350	139212	0.073009313336735
1025	151404	1025	151404	1.485036119711
1025	151404	1052	143220	0.0042999656002752
1025	151404	1060	53112	-0.037759476525234
1025	151404	1062	139128	-0.16744046170885
1025	151404	1073	182652	0.13032088421426
1025	151404	1350	139212	-0.14487336486044
1025	151404	1441	24552	-0.056006354535992
1025	151404	1464	154092	0.19329710886936
1026	237933	1026	237933	1.6232370141039
1026	237933	1027	221550	-0.028543481291928
1026	237933	1053	221557	-0.19427090399398
1026	237933	1054	233845	-0.15565637904023
1026	237933	1063	188793	0.19112754569094
1026	237933	1065	231801	-0.11075145527287
1026	237933	1072	176508	0.13721998050439
1026	237933	1074	207228	-0.051457492689148
1026	237933	1246	233901	-0.16427095500765
1026	237933	1353	231885	-0.073009313336735
1026	237933	1428	176613	0.091121130976851
1026	237933	1430	207333	-0.091121130976851
1026	237933	1432	230373	0.043171311998662
1026	237933	1442	111081	-0.056006354535992
1026	237933	1445	174569	0.089646765244516
1026	237933	1448	206313	0.073185414516684
1026	237933	1462	108012	-0.21637426900585
1026	237933	1467	173036	-0.038057975055905
1027	221550	1027	221550	1.4950120399037
1027	221550	1055	188790	-0.061433853972088
1027	221550	1056	217462	-0.15565637904023
1027	221550	1066	123258	0.037759476525234
1027	221550	1068	209274	0.16744046170885
1027	221550	1069	215418	-0.11075145527287
1027	221550	1074	207228	0.083720230854427
1027	221550	1248	217518	-0.16427095500765
1027	221550	1356	209358	0.14487336486044
1027	221550	1357	215502	-0.073009313336735
1027	221550	1435	160230	0.091121130976851
1027	221550	1439	206310	0.015909872721018
1027	221550	1440	213990	0.043171311998662
1027	221550	1450	94698	-0.056006354535992
1027	221550	1453	158186	0.089646765244516
1027	221550	1458	205802	-0.046439628482972
1027	221550	1460	92652	-0.074675139381323
1027	221550	1465	157164	-0.14000687994496
1028	233838	1028	233838	1.2724458204334
1028	233838	1056	217462	-0.19427090399398
1028	233838	1057	231798	-0.13310668360619
1028	233838	1067	184698	0.19112754569094
1028	233838	1068	209274	0.019779841761266
1028	233838	1071	119164	-0.15920793210053
1028	233838	1072	176508	-0.037839697282422
1028	233838	1249	231854	-0.057630063371475
1028	233838	1358	230862	-0.07000343997248
1028	233838	1438	203238	-0.091121130976851
1028	233838	1454	170474	0.089646765244516
1028	233838	1457	202218	0.073185414516684
1028	233838	1461	104940	-0.074675139381323
1028	233838	1466	169452	-0.14000687994496
1028	233838	1469	201708	-0.045688222128336
1029	56689	1029	56689	1.4008427932577
1029	56689	1047	32116	-0.037759476525234
1029	56689	1251	56241	-0.020249140217078
1029	56689	1361	55249	0.029370999939644
1029	56689	1414	53217	-0.037208991490856
1030	60273	1030	60273	1.5425696594427
1030	60273	1058	31608	-0.04538124291547
1030	60273	1251	56241	-0.16427095500765
1030	60273	1252	59313	-0.098641210870313
1030	60273	1360	48081	0.14487336486044
1030	60273	1412	31713	-0.12054192587385
1030	60273	1414	53217	0.031819745442036
1031	81265	1031	81265	1.438080495356
1031	81265	1038	48498	-0.16848983803475
1031	81265	1047	32116	0.17126088775157
1031	81265	1253	80817	-0.020249140217078
1031	81265	1362	79825	0.029370999939644
1031	81265	1415	77793	-0.037208991490856
1031	81265	1470	16368	0.038057975055905
1032	88945	1032	88945	1.5497936016512
1032	88945	1039	56178	-0.16848983803475
1032	88945	1058	31608	0.15920793210053
1032	88945	1254	87985	-0.098641210870313
1032	88945	1363	85969	0.07000343997248
1033	92017	1033	92017	1.5061059511524
1033	92017	1040	59250	-0.16848983803475
1033	92017	1053	221557	0.060549867540582
1033	92017	1254	87985	-0.16427095500765
1033	92017	1362	79825	0.14487336486044
1033	92017	1363	85969	-0.073009313336735
1033	92017	1415	77793	0.084708230956563
1033	92017	1471	94705	-0.19329710886936
1034	104305	1034	104305	1.2726178190574
1034	104305	1042	87922	-0.028543481291928
1034	104305	1049	55156	-0.17126088775157
1034	104305	1050	79732	0.037759476525234
1034	104305	1054	233845	0.060549867540582
1034	104305	1059	46968	0.15920793210053
1034	104305	1255	102321	-0.057630063371475
1035	146289	1035	146289	1.8028035775714
1035	146289	1041	80754	-0.25730994152047
1035	146289	1048	47988	0.13450292397661
1035	146289	1058	31608	-0.029239766081871
1035	146289	1256	145329	-0.098641210870313
1035	146289	1364	143313	0.07000343997248
1035	146289	1416	139233	-0.031819745442036
1035	146289	1470	16368	0.21637426900585
1036	153457	1036	153457	1.7291021671827
1036	153457	1042	87922	-0.25730994152047
1036	153457	1049	55156	0.13450292397661
1036	153457	1064	217465	0.098513328648281
1036	153457	1257	151473	-0.057630063371475
1036	153457	1416	139233	0.084708230956563
1037	167793	1037	167793	1.7863777089783
1037	167793	1043	102258	-0.25730994152047
1037	167793	1045	151410	-0.028543481291928
1037	167793	1052	143220	0.037759476525234
1037	167793	1060	53112	0.029239766081871
1037	167793	1062	139128	-0.04538124291547
1037	167793	1065	231801	0.098513328648281
1037	167793	1416	139233	-0.12054192587385
1037	167793	1475	170481	0.19329710886936
1038	48498	1038	48498	1.5812693498452
1038	48498	1047	32116	-0.20559699957751
1038	48498	1259	48050	-0.020249140217078
1038	48498	1366	47058	0.029370999939644
1038	48498	1418	45026	-0.037208991490856
1038	48498	1470	16368	-0.045688222128336
1039	56178	1039	56178	1.7394220846233
1039	56178	1048	47988	-0.061433853972088
1039	56178	1058	31608	-0.19112754569094
1039	56178	1260	55218	-0.098641210870313
1039	56178	1367	53202	0.07000343997248
1040	59250	1040	59250	1.6957344341245
1040	59250	1055	188790	0.060549867540582
1040	59250	1059	46968	-0.073834303515243
1040	59250	1066	123258	-0.098513328648281
1040	59250	1260	55218	-0.16427095500765
1040	59250	1366	47058	0.14487336486044
1040	59250	1367	53202	-0.073009313336735
1040	59250	1417	30690	-0.12054192587385
1040	59250	1418	45026	0.084708230956563
1040	59250	1480	61938	-0.19329710886936
1041	80754	1041	80754	1.5716374269006
1041	80754	1048	47988	-0.08703130374957
1041	80754	1058	31608	0.018919848641211
1041	80754	1261	79794	-0.098641210870313
1041	80754	1368	77778	0.07000343997248
1041	80754	1419	73698	-0.031819745442036
1041	80754	1470	16368	-0.14000687994496
1042	87922	1042	87922	1.5443756449948
1042	87922	1049	55156	-0.08703130374957
1042	87922	1050	79732	-0.061433853972088
1042	87922	1056	217462	0.060549867540582
1042	87922	1262	85938	-0.057630063371475
1042	87922	1419	73698	0.084708230956563
1043	102258	1043	102258	1.7399380804954
1043	102258	1051	85876	-0.20559699957751
1043	102258	1057	231798	0.060549867540582
1043	102258	1060	53112	-0.018919848641211
1043	102258	1061	77688	0.19112754569094
1043	102258	1419	73698	-0.12054192587385
1043	102258	1482	104946	0.19329710886936
1044	145266	1044	145266	1.4674922600619
1044	145266	1050	79732	-0.16848983803475
1044	145266	1059	46968	0.17126088775157
1044	145266	1068	209274	0.098513328648281
1044	145266	1263	143282	-0.057630063371475
1044	145266	1369	139218	0.073009313336735
1044	145266	1470	16368	-0.074675139381323
1045	151410	1045	151410	1.7746818025456
1045	151410	1051	85876	-0.16848983803475
1045	151410	1052	143220	-0.061433853972088
1045	151410	1060	53112	0.17126088775157
1045	151410	1062	139128	0.073834303515243
1045	151410	1069	215418	0.098513328648281
1045	151410	1369	139218	-0.14487336486044
1045	151410	1485	154098	0.19329710886936
1046	237939	1046	237939	1.4396284829721
1046	237939	1053	221557	-0.20559699957751
1046	237939	1055	188790	0.17126088775157
1046	237939	1063	188793	-0.018919848641211
1046	237939	1066	123258	0.029239766081871
1046	237939	1068	209274	-0.04538124291547
1046	237939	1265	233907	-0.16427095500765
1046	237939	1372	231891	-0.073009313336735
1046	237939	1422	209379	0.12054192587385
1046	237939	1424	230883	-0.031819745442036
1046	237939	1472	109041	0.074675139381323
1046	237939	1476	173553	0.14000687994496
1046	237939	1479	205809	0.045688222128336
1046	237939	1483	108018	-0.21637426900585
1046	237939	1488	173042	-0.038057975055905
1047	32116	1047	32116	1.8859649122807
1047	32116	1266	31668	-0.020249140217078
1047	32116	1373	30676	0.029370999939644
1047	32116	1425	28644	-0.037208991490856
1047	32116	1470	16368	0.046439628482972
1048	47988	1048	47988	1.6131750945992
1048	47988	1058	31608	-0.009889920880633
1048	47988	1267	47028	-0.098641210870313
1048	47988	1374	45012	0.07000343997248
1048	47988	1426	40932	-0.031819745442036
1048	47988	1470	16368	0.073185414516684
1049	55156	1049	55156	1.6671826625387
1049	55156	1059	46968	-0.19427090399398
1049	55156	1071	119164	-0.098513328648281
1049	55156	1268	53172	-0.057630063371475
1049	55156	1426	40932	0.084708230956563
1050	79732	1050	79732	1.6106811145511
1050	79732	1059	46968	-0.20559699957751
1050	79732	1269	77748	-0.057630063371475
1050	79732	1375	73684	0.073009313336735
1050	79732	1470	16368	0.089646765244516
1051	85876	1051	85876	1.9991400068799
1051	85876	1060	53112	-0.20559699957751
1051	85876	1061	77688	-0.19427090399398
1051	85876	1375	73684	-0.14487336486044
1051	85876	1492	88564	0.19329710886936
1052	143220	1052	143220	1.6824045407637
1052	143220	1061	77688	-0.028543481291928
1052	143220	1062	139128	-0.097673602663498
1052	143220	1074	207228	0.098513328648281
1052	143220	1270	139188	-0.16427095500765
1052	143220	1470	16368	-0.056006354535992
1052	143220	1496	145908	0.19329710886936
1053	221557	1053	221557	1.6397488820089
1053	221557	1055	188790	-0.16848983803475
1053	221557	1063	188793	-0.20559699957751
1053	221557	1064	217465	-0.097673602663498
1053	221557	1272	217525	-0.16427095500765
1053	221557	1378	209365	0.14487336486044
1053	221557	1379	215509	-0.073009313336735
1053	221557	1430	207333	0.084708230956563
1053	221557	1431	214501	-0.031819745442036
1053	221557	1471	94705	-0.056006354535992
1053	221557	1474	158193	0.089646765244516
1053	221557	1479	205809	-0.046439628482972
1053	221557	1493	91636	-0.21637426900585
1053	221557	1498	156660	-0.038057975055905
1054	233845	1054	233845	1.1615067079463
1054	233845	1056	217462	-0.028543481291928
1054	233845	1064	217465	-0.009889920880633
1054	233845	1071	119164	0.029239766081871
1054	233845	1072	176508	-0.15920793210053
1054	233845	1273	231861	-0.057630063371475
1054	233845	1380	230869	-0.07000343997248
1054	233845	1432	230373	-0.037208991490856
1054	233845	1475	170481	0.089646765244516
1054	233845	1478	202225	0.073185414516684
1054	233845	1494	103924	-0.21637426900585
1054	233845	1500	168948	-0.038057975055905
1055	188790	1055	188790	1.4152906776746
1055	188790	1066	123258	-0.028543481291928
1055	188790	1067	184698	-0.097673602663498
1055	188790	1072	176508	0.073834303515243
1055	188790	1275	184758	-0.16427095500765
1055	188790	1382	176598	0.14487336486044
1055	188790	1383	182742	-0.073009313336735
1055	188790	1435	160230	-0.12054192587385
1055	188790	1436	174566	0.084708230956563
1055	188790	1437	181734	-0.031819745442036
1055	188790	1480	61938	-0.056006354535992
1055	188790	1486	157170	-0.073185414516684
1055	188790	1488	173042	-0.046439628482972
1055	188790	1491	59892	-0.074675139381323
1055	188790	1498	156660	0.045688222128336
1056	217462	1056	217462	1.3394392844857
1056	217462	1067	184698	-0.20559699957751
1056	217462	1068	209274	-0.19427090399398
1056	217462	1071	119164	0.17126088775157
1056	217462	1277	215478	-0.057630063371475
1056	217462	1385	214486	-0.07000343997248
1056	217462	1438	203238	0.084708230956563
1056	217462	1440	213990	-0.037208991490856
1056	217462	1485	154098	0.089646765244516
1056	217462	1490	201714	-0.046439628482972
1056	217462	1492	88564	-0.074675139381323
1056	217462	1497	153076	-0.14000687994496
1057	231798	1057	231798	1.3715170278638
1057	231798	1069	215418	-0.009889920880633
1057	231798	1073	182652	0.018919848641211
1057	231798	1074	207228	-0.19112754569094
1057	231798	1278	230838	-0.098641210870313
1057	231798	1386	230358	-0.029370999939644
1057	231798	1438	203238	-0.12054192587385
1057	231798	1482	104946	0.056006354535992
1057	231798	1489	200178	0.073185414516684
1057	231798	1499	167412	-0.14000687994496
1057	231798	1501	199668	-0.045688222128336
1058	31608	1058	31608	2.0032679738562
1058	31608	1279	30648	-0.098641210870313
1058	31608	1387	28632	0.07000343997248
1058	31608	1441	24552	-0.031819745442036
1058	31608	1470	16368	-0.015909872721018
1059	46968	1059	46968	1.9153766769866
1059	46968	1072	176508	-0.060549867540582
1059	46968	1280	44984	-0.057630063371475
1059	46968	1388	40920	0.073009313336735
1059	46968	1470	16368	-0.091121130976851
1060	53112	1060	53112	1.8802889576883
1060	53112	1073	182652	-0.060549867540582
1060	53112	1388	40920	-0.14487336486044
1060	53112	1441	24552	0.12054192587385
1060	53112	1502	55800	0.19329710886936
1061	77688	1061	77688	1.8106295149639
1061	77688	1074	207228	-0.060549867540582
1061	77688	1281	73656	-0.16427095500765
1061	77688	1470	16368	0.091121130976851
1061	77688	1504	80376	0.19329710886936
1062	139128	1062	139128	1.6666666666667
1063	188793	1063	188793	1.4798761609907
1063	188793	1066	123258	-0.25730994152047
1063	188793	1283	184761	-0.16427095500765
1063	188793	1390	176601	0.14487336486044
1063	188793	1391	182745	-0.073009313336735
1063	188793	1444	160233	-0.12054192587385
1063	188793	1445	174569	0.084708230956563
1063	188793	1446	181737	-0.031819745442036
1063	188793	1474	158193	-0.091121130976851
1063	188793	1476	173553	-0.015909872721018
1063	188793	1477	181233	-0.043171311998662
1063	188793	1503	58872	-0.21637426900585
1064	217465	1064	217465	1.2613519091847
1064	217465	1067	184698	-0.16848983803475
1064	217465	1071	119164	-0.13450292397661
1064	217465	1285	215481	-0.057630063371475
1064	217465	1393	214489	-0.07000343997248
1064	217465	1447	203241	0.084708230956563
1064	217465	1449	213993	-0.037208991490856
1064	217465	1478	202225	-0.015909872721018
1064	217465	1505	87544	-0.21637426900585
1064	217465	1511	152568	-0.038057975055905
1065	231801	1065	231801	1.4080667354661
1065	231801	1069	215418	-0.028543481291928
1065	231801	1073	182652	-0.17126088775157
1065	231801	1074	207228	0.037759476525234
1065	231801	1286	230841	-0.098641210870313
1065	231801	1394	230361	-0.029370999939644
1065	231801	1447	203241	-0.12054192587385
1065	231801	1475	170481	0.091121130976851
1065	231801	1507	101880	-0.21637426900585
1065	231801	1512	166904	-0.038057975055905
1066	123258	1066	123258	1.5263157894737
1066	123258	1287	119226	-0.16427095500765
1066	123258	1395	111066	0.14487336486044
1066	123258	1396	117210	-0.073009313336735
1066	123258	1450	94698	-0.12054192587385
1066	123258	1451	109034	0.084708230956563
1066	123258	1452	116202	-0.031819745442036
1066	123258	1480	61938	0.091121130976851
1066	123258	1481	92658	-0.091121130976851
1066	123258	1483	108018	-0.015909872721018
1066	123258	1484	115698	-0.043171311998662
1066	123258	1503	58872	0.14000687994496
1066	123258	1506	91128	0.045688222128336
1067	184698	1067	184698	1.3562091503268
1067	184698	1071	119164	-0.16848983803475
1067	184698	1072	176508	-0.061433853972088
1067	184698	1289	182714	-0.057630063371475
1067	184698	1399	181722	-0.07000343997248
1067	184698	1454	170474	0.084708230956563
1067	184698	1456	181226	-0.037208991490856
1067	184698	1485	154098	-0.091121130976851
1067	184698	1487	169458	-0.015909872721018
1067	184698	1502	55800	-0.074675139381323
1067	184698	1511	152568	0.045688222128336
1068	209274	1068	209274	1.2043343653251
1068	209274	1072	176508	-0.08703130374957
1068	209274	1290	207290	-0.057630063371475
1068	209274	1400	203226	0.073009313336735
1068	209274	1401	206298	-0.07000343997248
1068	209274	1457	202218	0.031819745442036
1068	209274	1458	205802	-0.037208991490856
1068	209274	1490	201714	0.043171311998662
1068	209274	1504	80376	-0.074675139381323
1068	209274	1509	144888	-0.14000687994496
1069	215418	1069	215418	1.2156862745098
1069	215418	1073	182652	-0.08703130374957
1069	215418	1074	207228	-0.061433853972088
1069	215418	1291	214458	-0.098641210870313
1069	215418	1400	203226	-0.14487336486044
1069	215418	1402	213978	-0.029370999939644
1069	215418	1485	154098	0.091121130976851
1069	215418	1489	200178	-0.015909872721018
1069	215418	1510	151032	-0.14000687994496
1070	230778	1070	230778	1.0746474028208
1070	230778	1075	214396	-0.20559699957751
1070	230778	1292	230330	-0.020249140217078
1070	230778	1457	202218	-0.12054192587385
1070	230778	1487	169458	0.091121130976851
1070	230778	1489	200178	-0.091121130976851
1070	230778	1507	101880	0.074675139381323
1070	230778	1513	198648	-0.045688222128336
1071	119164	1071	119164	1.4703302373581
1071	119164	1294	117180	-0.057630063371475
1071	119164	1405	116188	-0.07000343997248
1071	119164	1461	104940	0.084708230956563
1071	119164	1463	115692	-0.037208991490856
1071	119164	1492	88564	-0.091121130976851
1071	119164	1494	103924	-0.015909872721018
1071	119164	1502	55800	0.089646765244516
1071	119164	1505	87544	0.073185414516684
1071	119164	1508	103416	0.046439628482972
1072	176508	1072	176508	1.2856037151703
1072	176508	1296	174524	-0.057630063371475
1072	176508	1407	170460	0.073009313336735
1072	176508	1408	173532	-0.07000343997248
1072	176508	1466	169452	0.031819745442036
1072	176508	1467	173036	-0.037208991490856
1072	176508	1496	145908	-0.091121130976851
1072	176508	1500	168948	0.043171311998662
1072	176508	1509	144888	0.073185414516684
1073	182652	1073	182652	1.3782249742002
1073	182652	1297	181692	-0.098641210870313
1073	182652	1407	170460	-0.14487336486044
1073	182652	1409	181212	-0.029370999939644
1073	182652	1464	154092	0.12054192587385
1073	182652	1499	167412	-0.015909872721018
1073	182652	1502	55800	-0.056006354535992
1073	182652	1510	151032	0.073185414516684
1073	182652	1512	166904	0.046439628482972
1074	207228	1074	207228	1.3376332989336
1074	207228	1298	203196	-0.16427095500765
1074	207228	1299	206268	-0.098641210870313
1074	207228	1411	205788	-0.029370999939644
1074	207228	1468	200172	0.031819745442036
1074	207228	1496	145908	0.091121130976851
1074	207228	1501	199668	0.043171311998662
1074	207228	1504	80376	-0.056006354535992
1075	214396	1075	214396	1.0042139662883
1075	214396	1300	213948	-0.020249140217078
1075	214396	1410	202204	-0.14487336486044
1075	214396	1468	200172	-0.084708230956563
1075	214396	1497	153076	0.091121130976851
1075	214396	1505	87544	-0.056006354535992
1075	214396	1510	151032	0.089646765244516
1075	214396	1513	198648	0.046439628482972
1076	230268	1076	230268	0.93825249398005
1076	230268	1469	201708	-0.12054192587385
1076	230268	1500	168948	0.091121130976851
1076	230268	1501	199668	-0.091121130976851
1076	230268	1508	103416	-0.056006354535992
1076	230268	1512	166904	0.089646765244516
1076	230268	1513	198648	0.073185414516684
1077	32643	1077	32643	1.1575507395941
1077	32643	1081	162183	-0.060549867540582
1077	32643	1089	96651	0.098513328648281
1077	32643	1123	63891	-0.13032088421426
1078	113031	1078	113031	1.4818541451668
1078	113031	1089	96651	-0.009889920880633
1078	113031	1100	63885	0.018919848641211
1078	113031	1123	63891	-0.19112754569094
1078	113031	1192	105891	-0.12054192587385
1078	113031	1213	81318	0.056006354535992
1078	113031	1305	105411	0.12706234643485
1078	113031	1314	81349	-0.089646765244516
1078	113031	1321	48582	0.074675139381323
1078	113031	1324	80838	-0.05903588125888
1079	120199	1079	120199	1.5456656346749
1079	120199	1090	112011	-0.19427090399398
1079	120199	1101	95629	0.19112754569094
1079	120199	1112	62862	-0.15920793210053
1079	120199	1124	95635	0.019779841761266
1079	120199	1135	62869	-0.037839697282422
1079	120199	1138	105877	-0.083720230854427
1079	120199	1148	89494	0.051457492689148
1079	120199	1189	62883	-0.1647312275685
1079	120199	1192	105891	0.1321694997284
1079	120199	1202	89509	-0.13003095975232
1079	120199	1211	56742	0.10831489587948
1079	120199	1303	89539	-0.061317509459924
1079	120199	1312	56773	0.11730306157551
1079	120199	1317	104389	0.096050105619124
1079	120199	1325	88006	-0.05903588125888
1080	123783	1080	123783	1.468008255934
1080	123783	1092	119691	-0.097673602663498
1080	123783	1103	111501	0.073834303515243
1080	123783	1114	95118	-0.04538124291547
1080	123783	1126	111507	-0.16744046170885
1080	123783	1127	117651	0.11075145527287
1080	123783	1137	95125	0.1647312275685
1080	123783	1139	109461	-0.083720230854427
1080	123783	1147	62358	-0.13721998050439
1080	123783	1149	93078	0.051457492689148
1080	123783	1191	95139	0.043515651874785
1080	123783	1193	109475	0.1321694997284
1080	123783	1194	116643	-0.12054192587385
1080	123783	1201	62373	-0.083247334021328
1080	123783	1203	93093	-0.13003095975232
1080	123783	1205	108453	0.091121130976851
1080	123783	1212	60326	0.10831489587948
1080	123783	1215	92070	-0.056006354535992
1080	123783	1302	62403	-0.13003095975232
1080	123783	1304	93123	-0.061317509459924
1080	123783	1306	108483	-0.091121130976851
1080	123783	1313	60357	0.11730306157551
1080	123783	1316	92101	0.089646765244516
1080	123783	1323	59334	-0.074675139381323
1081	162183	1081	162183	1.5184038527692
1081	162183	1089	96651	-0.028543481291928
1081	162183	1100	63885	-0.17126088775157
1081	162183	1123	63891	0.037759476525234
1081	162183	1195	155043	-0.12054192587385
1081	162183	1206	146853	0.091121130976851
1081	162183	1307	146883	-0.091121130976851
1081	162183	1308	154563	0.12706234643485
1081	162183	1318	146373	-0.096050105619124
1082	177543	1082	177543	1.4179566563467
1082	177543	1090	112011	-0.028543481291928
1082	177543	1093	161163	-0.009889920880633
1082	177543	1112	62862	0.029239766081871
1082	177543	1130	171411	-0.11075145527287
1082	177543	1135	62869	-0.15920793210053
1082	177543	1152	146838	0.051457492689148
1082	177543	1189	62883	0.04538124291547
1082	177543	1206	146853	-0.13003095975232
1082	177543	1307	146883	-0.061317509459924
1082	177543	1310	169923	0.12706234643485
1082	177543	1321	48582	0.1812865497076
1082	177543	1327	145350	-0.05903588125888
1083	183687	1083	183687	1.6517027863777
1083	183687	1091	118155	-0.028543481291928
1083	183687	1094	175499	-0.19427090399398
1083	183687	1105	159117	0.19112754569094
1083	183687	1107	171405	-0.073834303515243
1083	183687	1118	155022	0.04538124291547
1083	183687	1128	159123	0.019779841761266
1083	183687	1130	171411	0.16744046170885
1083	183687	1141	155029	-0.1647312275685
1083	183687	1146	60822	-0.058479532163743
1083	183687	1195	155043	-0.043515651874785
1083	183687	1200	60837	-0.13721998050439
1083	183687	1211	56742	0.12865497076023
1083	183687	1301	60867	0.051457492689148
1083	183687	1312	56773	0.10831489587948
1083	183687	1320	167877	0.096050105619124
1083	183687	1328	151494	-0.05903588125888
1084	185223	1084	185223	1.6119711042312
1084	185223	1092	119691	-0.028543481291928
1084	185223	1095	177035	-0.19427090399398
1084	185223	1106	160653	0.19112754569094
1084	185223	1129	160659	0.019779841761266
1084	185223	1143	170901	-0.083720230854427
1084	185223	1147	62358	-0.058479532163743
1084	185223	1153	154518	0.051457492689148
1084	185223	1197	170915	0.1321694997284
1084	185223	1201	62373	-0.13721998050439
1084	185223	1207	154533	-0.13003095975232
1084	185223	1209	169893	0.091121130976851
1084	185223	1218	153510	-0.056006354535992
1084	185223	1302	62403	0.051457492689148
1084	185223	1308	154563	-0.061317509459924
1084	185223	1310	169923	-0.091121130976851
1084	185223	1319	153541	0.089646765244516
1084	185223	1322	56262	0.1812865497076
1085	208263	1085	208263	1.7213622291022
1085	208263	1094	175499	-0.20559699957751
1085	208263	1097	204171	-0.097673602663498
1085	208263	1102	109965	0.17126088775157
1085	208263	1105	159117	-0.018919848641211
1085	208263	1113	93582	0.029239766081871
1085	208263	1125	109971	-0.037759476525234
1085	208263	1128	159123	0.19112754569094
1085	208263	1136	93589	-0.15920793210053
1085	208263	1152	146838	-0.13721998050439
1085	208263	1190	93603	0.04538124291547
1085	208263	1206	146853	-0.083247334021328
1085	208263	1213	81318	0.12865497076023
1085	208263	1307	146883	-0.13003095975232
1085	208263	1311	200643	0.12706234643485
1085	208263	1314	81349	0.10831489587948
1086	209799	1086	209799	1.6816305469556
1086	209799	1095	177035	-0.20559699957751
1086	209799	1103	111501	0.17126088775157
1086	209799	1106	160653	-0.018919848641211
1086	209799	1114	95118	0.029239766081871
1086	209799	1126	111507	-0.037759476525234
1086	209799	1129	160659	0.19112754569094
1086	209799	1133	203667	-0.11075145527287
1086	209799	1137	95125	-0.15920793210053
1086	209799	1191	95139	0.04538124291547
1086	209799	1199	202659	0.12054192587385
1086	209799	1217	146342	-0.10831489587948
1086	209799	1318	146373	-0.11730306157551
1086	209799	1324	80838	0.1812865497076
1086	209799	1327	145350	0.074675139381323
1087	215943	1087	215943	1.9153766769866
1087	215943	1096	183179	-0.20559699957751
1087	215943	1098	207755	-0.19427090399398
1087	215943	1104	117645	0.17126088775157
1087	215943	1110	203661	-0.073834303515243
1087	215943	1119	158606	0.15920793210053
1087	215943	1127	117651	-0.037759476525234
1087	215943	1133	203667	0.16744046170885
1087	215943	1142	158613	0.037839697282422
1087	215943	1149	93078	-0.058479532163743
1087	215943	1153	154518	-0.13721998050439
1087	215943	1196	158627	0.1647312275685
1087	215943	1203	93093	-0.13721998050439
1087	215943	1207	154533	-0.083247334021328
1087	215943	1210	200613	0.091121130976851
1087	215943	1214	88998	0.12865497076023
1087	215943	1304	93123	0.051457492689148
1087	215943	1308	154563	-0.13003095975232
1087	215943	1311	200643	-0.091121130976851
1087	215943	1315	89029	0.10831489587948
1087	215943	1328	151494	0.074675139381323
1088	231303	1088	231303	2.0239078087375
1088	231303	1099	214923	-0.009889920880633
1088	231303	1109	182157	0.018919848641211
1088	231303	1111	206733	-0.19112754569094
1088	231303	1117	116622	-0.029239766081871
1088	231303	1121	173966	0.15920793210053
1088	231303	1122	202638	-0.04538124291547
1088	231303	1132	182163	-0.19112754569094
1088	231303	1134	206739	-0.019779841761266
1088	231303	1140	116629	0.15920793210053
1088	231303	1144	173973	0.037839697282422
1088	231303	1145	202645	0.1647312275685
1088	231303	1151	108438	-0.058479532163743
1088	231303	1155	169878	-0.13721998050439
1088	231303	1156	200598	0.051457492689148
1088	231303	1194	116643	-0.04538124291547
1088	231303	1198	173987	0.1647312275685
1088	231303	1199	202659	0.043515651874785
1088	231303	1205	108453	-0.13721998050439
1088	231303	1209	169893	-0.083247334021328
1088	231303	1210	200613	-0.13003095975232
1088	231303	1216	104358	0.12865497076023
1088	231303	1219	167846	0.10831489587948
1088	231303	1220	246183	0.15662621009944
1088	231303	1306	108483	0.051457492689148
1088	231303	1310	169923	-0.13003095975232
1088	231303	1311	200643	-0.061317509459924
1088	231303	1317	104389	0.10831489587948
1088	231303	1320	167877	0.11730306157551
1088	231303	1326	102342	-0.1812865497076
1088	231303	1329	238023	-0.17759742887901
1089	96651	1089	96651	1.3260233918129
1089	96651	1100	63885	-0.08703130374957
1089	96651	1123	63891	-0.061433853972088
1089	96651	1190	93603	-0.14487336486044
1089	96651	1223	81321	0.091121130976851
1089	96651	1303	89539	-0.084708230956563
1089	96651	1304	93123	0.15270993508387
1089	96651	1333	80841	-0.096050105619124
1089	96651	1338	32202	0.074675139381323
1090	112011	1090	112011	1.5958892328861
1090	112011	1101	95629	-0.20559699957751
1090	112011	1112	62862	0.17126088775157
1090	112011	1124	95635	-0.19427090399398
1090	112011	1125	109971	-0.13310668360619
1090	112011	1170	81306	0.051457492689148
1090	112011	1189	62883	-0.073834303515243
1090	112011	1192	105891	-0.12286770794418
1090	112011	1223	81321	-0.13003095975232
1090	112011	1230	48554	0.10831489587948
1090	112011	1306	108483	0.15270993508387
1090	112011	1330	48585	0.11730306157551
1090	112011	1341	79818	-0.05903588125888
1091	118155	1091	118155	1.40608875129
1091	118155	1102	109965	-0.061433853972088
1091	118155	1113	93582	0.037759476525234
1091	118155	1125	109971	0.0042999656002752
1091	118155	1157	60825	-0.037839697282422
1091	118155	1159	89497	-0.1647312275685
1091	118155	1168	56730	0.13721998050439
1091	118155	1190	93603	-0.16744046170885
1091	118155	1192	105891	-0.0094599243206054
1091	118155	1221	56745	0.083247334021328
1091	118155	1301	60867	-0.083720230854427
1091	118155	1303	89539	0.1321694997284
1091	118155	1335	102345	0.096050105619124
1091	118155	1342	85962	-0.05903588125888
1092	119691	1092	119691	1.483746130031
1092	119691	1103	111501	-0.061433853972088
1092	119691	1114	95118	0.037759476525234
1092	119691	1126	111507	0.0042999656002752
1092	119691	1127	117651	-0.13310668360619
1092	119691	1158	62361	-0.037839697282422
1092	119691	1161	105369	-0.083720230854427
1092	119691	1171	88986	0.051457492689148
1092	119691	1191	95139	-0.16744046170885
1092	119691	1194	116643	0.14487336486044
1092	119691	1224	89001	-0.13003095975232
1092	119691	1226	104361	0.091121130976851
1092	119691	1231	56234	0.10831489587948
1092	119691	1234	87978	-0.056006354535992
1092	119691	1302	62403	-0.083720230854427
1092	119691	1305	105411	-0.013329893360853
1092	119691	1331	56265	0.11730306157551
1092	119691	1334	88009	0.089646765244516
1092	119691	1340	55242	-0.074675139381323
1093	161163	1093	161163	1.4004127966976
1093	161163	1101	95629	-0.16848983803475
1093	161163	1112	62862	-0.13450292397661
1093	161163	1128	159123	-0.13310668360619
1093	161163	1163	146841	0.083720230854427
1093	161163	1195	155043	-0.12286770794418
1093	161163	1307	146883	0.013329893360853
1093	161163	1309	157635	0.15270993508387
1093	161163	1336	145353	-0.096050105619124
1093	161163	1338	32202	0.1812865497076
1094	175499	1094	175499	1.7228242174063
1094	175499	1102	109965	-0.16848983803475
1094	175499	1105	159117	-0.20559699957751
1094	175499	1128	159123	-0.19427090399398
1094	175499	1130	171411	-0.15565637904023
1094	175499	1157	60825	-0.15920793210053
1094	175499	1163	146841	-0.1647312275685
1094	175499	1230	48554	0.12865497076023
1094	175499	1307	146883	0.1321694997284
1094	175499	1330	48585	0.10831489587948
1094	175499	1343	143306	-0.05903588125888
1095	177035	1095	177035	1.8004815961472
1095	177035	1103	111501	-0.16848983803475
1095	177035	1106	160653	-0.20559699957751
1095	177035	1129	160659	-0.19427090399398
1095	177035	1131	174995	-0.13310668360619
1095	177035	1158	62361	-0.15920793210053
1095	177035	1174	146330	0.051457492689148
1095	177035	1197	170915	-0.12286770794418
1095	177035	1198	173987	0.14487336486044
1095	177035	1227	146345	-0.13003095975232
1095	177035	1236	145322	-0.056006354535992
1095	177035	1310	169923	0.084708230956563
1095	177035	1336	145353	0.089646765244516
1095	177035	1339	48074	0.1812865497076
1096	183179	1096	183179	1.6106811145511
1096	183179	1104	117645	-0.16848983803475
1096	183179	1108	174989	-0.061433853972088
1096	183179	1119	158606	0.037759476525234
1096	183179	1131	174995	0.0042999656002752
1096	183179	1164	154521	-0.1647312275685
1096	183179	1169	60314	-0.058479532163743
1096	183179	1196	158627	-0.16744046170885
1096	183179	1197	170915	-0.0094599243206054
1096	183179	1222	60329	-0.13721998050439
1096	183179	1229	167849	0.091121130976851
1096	183179	1231	56234	0.12865497076023
1096	183179	1237	151466	-0.056006354535992
1096	183179	1308	154563	0.1321694997284
1096	183179	1331	56265	0.10831489587948
1096	183179	1337	151497	0.089646765244516
1097	204171	1097	204171	1.7628998968008
1097	204171	1107	171405	-0.08703130374957
1097	204171	1115	105870	0.13450292397661
1097	204171	1118	155022	-0.17126088775157
1097	204171	1130	171411	-0.061433853972088
1097	204171	1159	89497	-0.15920793210053
1097	204171	1163	146841	-0.037839697282422
1097	204171	1170	81306	0.058479532163743
1097	204171	1195	155043	0.073834303515243
1097	204171	1223	81321	0.13721998050439
1097	204171	1307	146883	-0.083720230854427
1097	204171	1311	200643	-0.15270993508387
1098	207755	1098	207755	1.6671826625387
1098	207755	1108	174989	-0.08703130374957
1098	207755	1116	109454	0.13450292397661
1098	207755	1119	158606	-0.17126088775157
1098	207755	1131	174995	-0.061433853972088
1098	207755	1133	203667	-0.15565637904023
1098	207755	1160	93081	-0.15920793210053
1098	207755	1174	146330	-0.13721998050439
1098	207755	1196	158627	0.073834303515243
1098	207755	1227	146345	-0.083247334021328
1098	207755	1233	80810	0.12865497076023
1098	207755	1311	200643	0.084708230956563
1098	207755	1333	80841	0.10831489587948
1098	207755	1343	143306	0.074675139381323
1099	214923	1099	214923	1.6338149294806
1099	214923	1109	182157	-0.08703130374957
1099	214923	1111	206733	-0.061433853972088
1099	214923	1117	116622	0.13450292397661
1099	214923	1132	182163	-0.061433853972088
1099	214923	1134	206739	0.0042999656002752
1099	214923	1165	157593	0.037839697282422
1099	214923	1167	200601	0.083720230854427
1099	214923	1172	92058	-0.058479532163743
1099	214923	1175	153498	-0.13721998050439
1099	214923	1177	246171	0.13032088421426
1099	214923	1199	202659	-0.0094599243206054
1099	214923	1225	92073	-0.13721998050439
1099	214923	1228	153513	-0.083247334021328
1099	214923	1234	87978	0.12865497076023
1099	214923	1237	151466	0.10831489587948
1099	214923	1309	157635	0.083720230854427
1099	214923	1311	200643	0.013329893360853
1099	214923	1334	88009	0.10831489587948
1099	214923	1337	151497	0.11730306157551
1099	214923	1342	85962	-0.1812865497076
1099	214923	1344	221643	-0.17759742887901
1100	63885	1100	63885	1.4885620915033
1100	63885	1200	60837	-0.14487336486044
1100	63885	1221	56745	0.12054192587385
1100	63885	1239	32172	-0.056006354535992
1100	63885	1312	56773	-0.084708230956563
1100	63885	1313	60357	0.15270993508387
1100	63885	1330	48585	0.091121130976851
1100	63885	1331	56265	-0.12706234643485
1100	63885	1346	31692	0.05903588125888
1101	95629	1101	95629	1.4952700378397
1101	95629	1112	62862	-0.16848983803475
1101	95629	1135	62869	-0.061433853972088
1101	95629	1136	93589	-0.13310668360619
1101	95629	1159	89497	0.11075145527287
1101	95629	1202	89509	-0.12286770794418
1101	95629	1223	81321	0.1321694997284
1101	95629	1239	32172	0.10831489587948
1101	95629	1314	81349	0.013329893360853
1101	95629	1316	92101	0.15270993508387
1101	95629	1334	88009	-0.12706234643485
1102	109965	1102	109965	1.4983660130719
1102	109965	1113	93582	-0.028543481291928
1102	109965	1136	93589	-0.19427090399398
1102	109965	1138	105877	-0.15565637904023
1102	109965	1157	60825	0.19112754569094
1102	109965	1178	48540	0.13721998050439
1102	109965	1200	60837	-0.073834303515243
1102	109965	1223	81321	0.043515651874785
1102	109965	1314	81349	0.1321694997284
1102	109965	1330	48585	-0.13003095975232
1102	109965	1335	102345	-0.12706234643485
1102	109965	1349	77772	-0.05903588125888
1103	111501	1103	111501	1.5760233918129
1103	111501	1114	95118	-0.028543481291928
1103	111501	1137	95125	-0.19427090399398
1103	111501	1139	109461	-0.13310668360619
1103	111501	1158	62361	0.19112754569094
1103	111501	1161	105369	0.11075145527287
1103	111501	1181	80796	0.051457492689148
1103	111501	1201	62373	-0.073834303515243
1103	111501	1204	105381	-0.12286770794418
1103	111501	1205	108453	0.14487336486044
1103	111501	1226	104361	-0.12054192587385
1103	111501	1240	48044	0.10831489587948
1103	111501	1242	79788	-0.056006354535992
1103	111501	1317	104389	0.084708230956563
1103	111501	1333	80841	0.061317509459924
1103	111501	1347	47052	-0.074675139381323
1104	117645	1104	117645	1.4674922600619
1104	117645	1139	109461	0.0042999656002752
1104	117645	1160	93081	-0.019779841761266
1104	117645	1161	105369	-0.16744046170885
1104	117645	1179	56220	0.13721998050439
1104	117645	1203	93093	-0.16744046170885
1104	117645	1204	105381	-0.0094599243206054
1104	117645	1222	60329	0.1647312275685
1104	117645	1224	89001	0.043515651874785
1104	117645	1243	85932	-0.056006354535992
1104	117645	1313	60357	-0.083720230854427
1104	117645	1315	89029	0.1321694997284
1104	117645	1331	56265	-0.13003095975232
1104	117645	1335	102345	0.091121130976851
1104	117645	1348	53196	-0.074675139381323
1105	159117	1105	159117	1.4636222910217
1105	159117	1113	93582	-0.25730994152047
1105	159117	1141	155029	-0.15565637904023
1105	159117	1157	60825	-0.037759476525234
1105	159117	1163	146841	0.16744046170885
1105	159117	1206	146853	0.0094599243206054
1105	159117	1239	32172	0.12865497076023
1105	159117	1337	151497	-0.12706234643485
1106	160653	1106	160653	1.5412796697626
1106	160653	1114	95118	-0.25730994152047
1106	160653	1142	158613	-0.13310668360619
1106	160653	1158	62361	-0.037759476525234
1106	160653	1164	154521	0.11075145527287
1106	160653	1207	154533	-0.12286770794418
1106	160653	1208	157605	0.14487336486044
1106	160653	1227	146345	0.1321694997284
1106	160653	1228	153513	-0.12054192587385
1106	160653	1318	146373	0.013329893360853
1106	160653	1319	153541	0.084708230956563
1106	160653	1336	145353	-0.091121130976851
1106	160653	1346	31692	0.1812865497076
1107	171405	1107	171405	1.5588235294118
1107	171405	1115	105870	-0.25730994152047
1107	171405	1118	155022	-0.028543481291928
1107	171405	1141	155029	-0.19427090399398
1107	171405	1163	146841	0.019779841761266
1107	171405	1178	48540	0.058479532163743
1107	171405	1206	146853	0.16744046170885
1107	171405	1221	56745	-0.04538124291547
1107	171405	1320	167877	-0.15270993508387
1107	171405	1330	48585	0.051457492689148
1107	171405	1350	139212	-0.05903588125888
1108	174989	1108	174989	1.5443756449948
1108	174989	1116	109454	-0.25730994152047
1108	174989	1119	158606	-0.028543481291928
1108	174989	1142	158613	-0.19427090399398
1108	174989	1143	170901	-0.15565637904023
1108	174989	1222	60329	-0.04538124291547
1108	174989	1227	146345	0.043515651874785
1108	174989	1229	167849	-0.12054192587385
1108	174989	1240	48044	0.12865497076023
1108	174989	1244	143276	-0.056006354535992
1108	174989	1318	146373	0.1321694997284
1108	174989	1320	167877	0.084708230956563
1109	182157	1109	182157	1.5922772617819
1109	182157	1117	116622	-0.25730994152047
1109	182157	1144	173973	0.0042999656002752
1109	182157	1165	157593	-0.019779841761266
1109	182157	1166	169881	-0.16744046170885
1109	182157	1180	59292	-0.058479532163743
1109	182157	1185	151452	-0.051457492689148
1109	182157	1208	157605	-0.16744046170885
1109	182157	1209	169893	-0.0094599243206054
1109	182157	1228	153513	0.043515651874785
1109	182157	1229	167849	0.1321694997284
1109	182157	1241	55212	0.12865497076023
1109	182157	1319	153541	0.1321694997284
1109	182157	1320	167877	0.013329893360853
1109	182157	1332	59337	-0.051457492689148
1109	182157	1337	151497	-0.061317509459924
1109	182157	1348	53196	-0.1812865497076
1109	182157	1351	188877	-0.17759742887901
1110	203661	1110	203661	1.6957344341245
1110	203661	1120	170894	-0.16848983803475
1110	203661	1143	170901	-0.061433853972088
1110	203661	1161	105369	0.037759476525234
1110	203661	1164	154521	-0.19112754569094
1110	203661	1181	80796	0.058479532163743
1110	203661	1207	154533	0.073834303515243
1110	203661	1210	200613	-0.14487336486044
1110	203661	1224	89001	-0.04538124291547
1110	203661	1227	146345	0.1647312275685
1110	203661	1318	146373	-0.083720230854427
1110	203661	1333	80841	0.051457492689148
1110	203661	1350	139212	0.074675139381323
1111	206733	1111	206733	1.7600619195046
1111	206733	1121	173966	-0.16848983803475
1111	206733	1144	173973	-0.061433853972088
1111	206733	1145	202645	-0.15565637904023
1111	206733	1162	108441	0.037759476525234
1111	206733	1165	157593	-0.19112754569094
1111	206733	1167	200601	-0.11075145527287
1111	206733	1184	145308	-0.13721998050439
1111	206733	1186	237981	0.13032088421426
1111	206733	1208	157605	0.073834303515243
1111	206733	1210	200613	0.12286770794418
1111	206733	1225	92073	-0.04538124291547
1111	206733	1242	79788	0.12865497076023
1111	206733	1244	143276	0.10831489587948
1111	206733	1245	221613	-0.15662621009944
1111	206733	1336	145353	0.13003095975232
1111	206733	1349	77772	-0.1812865497076
1112	62862	1112	62862	1.609391124871
1112	62862	1146	60822	-0.13310668360619
1112	62862	1168	56730	0.11075145527287
1112	62862	1178	48540	-0.083720230854427
1112	62862	1211	56742	-0.12286770794418
1112	62862	1230	48554	0.1321694997284
1112	62862	1239	32172	-0.13003095975232
1112	62862	1321	48582	0.013329893360853
1112	62862	1323	59334	0.15270993508387
1112	62862	1338	32202	-0.061317509459924
1112	62862	1340	55242	-0.12706234643485
1112	62862	1347	47052	0.096050105619124
1113	93582	1113	93582	1.5100619195046
1113	93582	1146	60822	-0.061433853972088
1113	93582	1148	89494	-0.15565637904023
1113	93582	1170	81306	0.16744046170885
1113	93582	1213	81318	0.0094599243206054
1113	93582	1239	32172	-0.083247334021328
1113	93582	1338	32202	-0.13003095975232
1113	93582	1342	85962	-0.12706234643485
1113	93582	1349	77772	0.096050105619124
1114	95118	1114	95118	1.5877192982456
1114	95118	1147	62358	-0.061433853972088
1114	95118	1149	93078	-0.13310668360619
1114	95118	1171	88986	0.11075145527287
1114	95118	1181	80796	-0.083720230854427
1114	95118	1214	88998	-0.12286770794418
1114	95118	1215	92070	0.14487336486044
1114	95118	1233	80810	0.1321694997284
1114	95118	1234	87978	-0.12054192587385
1114	95118	1242	79788	0.091121130976851
1114	95118	1324	80838	0.013329893360853
1114	95118	1325	88006	0.084708230956563
1114	95118	1341	79818	-0.091121130976851
1114	95118	1346	31692	-0.11730306157551
1115	105870	1115	105870	1.7435500515996
1115	105870	1148	89494	-0.19427090399398
1115	105870	1168	56730	0.19112754569094
1115	105870	1170	81306	0.019779841761266
1115	105870	1178	48540	-0.037839697282422
1115	105870	1211	56742	-0.073834303515243
1115	105870	1213	81318	0.16744046170885
1115	105870	1230	48554	-0.1647312275685
1115	105870	1321	48582	0.083720230854427
1115	105870	1326	102342	-0.15270993508387
1116	109454	1116	109454	1.7291021671827
1116	109454	1149	93078	-0.19427090399398
1116	109454	1150	105366	-0.15565637904023
1116	109454	1169	60314	0.19112754569094
1116	109454	1181	80796	0.1647312275685
1116	109454	1212	60326	-0.073834303515243
1116	109454	1233	80810	0.043515651874785
1116	109454	1235	102314	-0.12054192587385
1116	109454	1240	48044	-0.083247334021328
1116	109454	1324	80838	0.1321694997284
1116	109454	1326	102342	0.084708230956563
1116	109454	1339	48074	-0.13003095975232
1116	109454	1349	77772	-0.089646765244516
1117	116622	1117	116622	1.8234434124527
1117	116622	1151	108438	0.0042999656002752
1117	116622	1172	92058	-0.019779841761266
1117	116622	1173	104346	-0.16744046170885
1117	116622	1180	59292	0.037839697282422
1117	116622	1182	87964	0.1647312275685
1117	116622	1183	102300	-0.083720230854427
1117	116622	1215	92070	-0.16744046170885
1117	116622	1216	104358	-0.0094599243206054
1117	116622	1232	59306	0.1647312275685
1117	116622	1234	87978	0.043515651874785
1117	116622	1235	102314	0.1321694997284
1117	116622	1241	55212	-0.083247334021328
1117	116622	1243	85932	-0.13003095975232
1117	116622	1323	59334	-0.083720230854427
1117	116622	1325	88006	0.1321694997284
1117	116622	1326	102342	0.013329893360853
1117	116622	1340	55242	-0.13003095975232
1117	116622	1342	85962	-0.061317509459924
1117	116622	1348	53196	0.11730306157551
1117	116622	1354	123342	-0.17759742887901
1118	155022	1118	155022	1.2870657034744
1118	155022	1152	146838	0.0042999656002752
1118	155022	1168	56730	-0.037759476525234
1118	155022	1239	32172	-0.13721998050439
1118	155022	1328	151494	-0.15270993508387
1118	155022	1338	32202	0.051457492689148
1118	155022	1350	139212	0.096050105619124
1119	158606	1119	158606	1.2726178190574
1119	158606	1153	154518	-0.15565637904023
1119	158606	1169	60314	-0.037759476525234
1119	158606	1174	146330	0.16744046170885
1119	158606	1217	146342	0.0094599243206054
1119	158606	1237	151466	-0.12054192587385
1119	158606	1244	143276	0.091121130976851
1119	158606	1328	151494	0.084708230956563
1119	158606	1343	143306	-0.091121130976851
1119	158606	1346	31692	-0.10831489587948
1120	170894	1120	170894	1.5061059511524
1120	170894	1153	154518	-0.19427090399398
1120	170894	1174	146330	0.019779841761266
1120	170894	1179	56220	0.15920793210053
1120	170894	1217	146342	0.16744046170885
1120	170894	1219	167846	-0.14487336486044
1120	170894	1231	56234	-0.04538124291547
1120	170894	1240	48044	-0.13721998050439
1120	170894	1339	48074	0.051457492689148
1120	170894	1350	139212	-0.089646765244516
1121	173966	1121	173966	1.5704334365325
1121	173966	1154	157590	-0.19427090399398
1121	173966	1155	169878	-0.15565637904023
1121	173966	1176	167834	-0.11075145527287
1121	173966	1180	59292	0.15920793210053
1121	173966	1184	145308	0.1647312275685
1121	173966	1219	167846	0.12286770794418
1121	173966	1232	59306	-0.04538124291547
1121	173966	1236	145322	0.043515651874785
1121	173966	1244	143276	-0.13003095975232
1121	173966	1247	188846	-0.15662621009944
1121	173966	1327	145350	0.1321694997284
1121	173966	1343	143306	-0.061317509459924
1121	173966	1347	47052	-0.10831489587948
1122	202638	1122	202638	1.563209494324
1122	202638	1155	169878	-0.061433853972088
1122	202638	1156	200598	-0.13310668360619
1122	202638	1173	104346	0.037759476525234
1122	202638	1175	153498	-0.19112754569094
1122	202638	1182	87964	0.15920793210053
1122	202638	1184	145308	0.037839697282422
1122	202638	1188	233886	0.13032088421426
1122	202638	1218	153510	0.073834303515243
1122	202638	1234	87978	-0.04538124291547
1122	202638	1236	145322	0.1647312275685
1122	202638	1242	79788	-0.13721998050439
1122	202638	1248	217518	-0.15662621009944
1122	202638	1327	145350	-0.083720230854427
1122	202638	1341	79818	0.051457492689148
1122	202638	1350	139212	-0.11730306157551
1122	202638	1356	209358	0.17759742887901
1123	63891	1123	63891	1.4479704162367
1123	63891	1189	62883	-0.16427095500765
1123	63891	1250	48561	0.091121130976851
1123	63891	1258	32178	-0.056006354535992
1123	63891	1301	60867	-0.073009313336735
1123	63891	1302	62403	0.17315679041174
1123	63891	1359	32209	0.089646765244516
1123	63891	1360	48081	-0.096050105619124
1123	63891	1365	31698	0.05903588125888
1124	95635	1124	95635	1.1924664602683
1124	95635	1135	62869	-0.08703130374957
1124	95635	1190	93603	-0.10589864629404
1124	95635	1258	32178	0.10831489587948
1124	95635	1303	89539	-0.026659786721706
1124	95635	1359	32209	0.11730306157551
1124	95635	1362	79825	-0.096050105619124
1125	109971	1125	109971	1.3428792569659
1125	109971	1136	93589	-0.20559699957751
1125	109971	1146	60822	0.17126088775157
1125	109971	1157	60825	-0.018919848641211
1125	109971	1170	81306	-0.04538124291547
1125	109971	1190	93603	-0.097673602663498
1125	109971	1192	105891	-0.018919848641211
1125	109971	1250	48561	0.083247334021328
1125	109971	1306	108483	-0.17315679041174
1125	109971	1368	77778	-0.05903588125888
1126	111507	1126	111507	1.2863777089783
1126	111507	1137	95125	-0.20559699957751
1126	111507	1147	62358	0.17126088775157
1126	111507	1158	62361	-0.018919848641211
1126	111507	1191	95139	-0.097673602663498
1126	111507	1193	109475	-0.10589864629404
1126	111507	1253	80817	-0.13003095975232
1126	111507	1259	48050	0.10831489587948
1126	111507	1261	79794	-0.056006354535992
1126	111507	1305	105411	-0.026659786721706
1126	111507	1306	108483	0.073009313336735
1126	111507	1360	48081	0.11730306157551
1126	111507	1362	79825	0.089646765244516
1126	111507	1366	47058	-0.074675139381323
1127	117651	1127	117651	1.5811833505332
1127	117651	1139	109461	-0.061433853972088
1127	117651	1149	93078	0.037759476525234
1127	117651	1160	93081	-0.19112754569094
1127	117651	1161	105369	0.073834303515243
1127	117651	1169	60314	0.15920793210053
1127	117651	1171	88986	-0.04538124291547
1127	117651	1193	109475	-0.15565637904023
1127	117651	1194	116643	-0.16427095500765
1127	117651	1251	56241	0.083247334021328
1127	117651	1255	102321	0.091121130976851
1127	117651	1262	85938	-0.056006354535992
1127	117651	1304	93123	-0.11075145527287
1127	117651	1305	105411	0.12286770794418
1127	117651	1363	85969	0.089646765244516
1127	117651	1367	53202	-0.074675139381323
1128	159123	1128	159123	1.5
1128	159123	1136	93589	-0.16848983803475
1128	159123	1146	60822	-0.13450292397661
1128	159123	1157	60825	0.17126088775157
1128	159123	1163	146841	-0.073834303515243
1128	159123	1195	155043	-0.018919848641211
1128	159123	1258	32178	0.12865497076023
1128	159123	1307	146883	-0.12286770794418
1128	159123	1309	157635	-0.17315679041174
1128	159123	1359	32209	0.10831489587948
1128	159123	1364	143313	-0.096050105619124
1129	160659	1129	160659	1.4434984520124
1129	160659	1137	95125	-0.16848983803475
1129	160659	1147	62358	-0.13450292397661
1129	160659	1158	62361	0.17126088775157
1129	160659	1196	158627	-0.10589864629404
1129	160659	1256	145329	-0.091121130976851
1129	160659	1308	154563	-0.026659786721706
1129	160659	1309	157635	0.073009313336735
1129	160659	1365	31698	0.1812865497076
1130	171411	1130	171411	1.8783969728242
1130	171411	1138	105877	-0.16848983803475
1130	171411	1141	155029	-0.20559699957751
1130	171411	1152	146838	-0.037759476525234
1130	171411	1163	146841	0.19112754569094
1130	171411	1168	56730	-0.029239766081871
1130	171411	1195	155043	-0.097673602663498
1130	171411	1250	48561	0.13721998050439
1130	171411	1307	146883	0.11075145527287
1130	171411	1310	169923	-0.17315679041174
1130	171411	1369	139218	-0.05903588125888
1131	174995	1131	174995	1.59391124871
1131	174995	1139	109461	-0.16848983803475
1131	174995	1142	158613	-0.20559699957751
1131	174995	1169	60314	-0.029239766081871
1131	174995	1174	146330	-0.04538124291547
1131	174995	1196	158627	-0.097673602663498
1131	174995	1197	170915	-0.018919848641211
1131	174995	1198	173987	-0.16427095500765
1131	174995	1259	48050	0.12865497076023
1131	174995	1263	143282	-0.056006354535992
1131	174995	1360	48081	0.10831489587948
1131	174995	1364	143313	0.089646765244516
1132	182163	1132	182163	1.7600619195046
1132	182163	1140	116629	-0.16848983803475
1132	182163	1144	173973	-0.061433853972088
1132	182163	1154	157590	0.037759476525234
1132	182163	1165	157593	-0.19112754569094
1132	182163	1166	169881	0.073834303515243
1132	182163	1175	153498	-0.04538124291547
1132	182163	1177	246171	-0.098513328648281
1132	182163	1198	173987	-0.15565637904023
1132	182163	1252	59313	-0.13721998050439
1132	182163	1257	151473	0.13003095975232
1132	182163	1260	55218	0.12865497076023
1132	182163	1309	157635	-0.11075145527287
1132	182163	1310	169923	0.12286770794418
1132	182163	1361	55249	0.10831489587948
1132	182163	1367	53202	-0.1812865497076
1132	182163	1370	188883	-0.17759742887901
1133	203667	1133	203667	1.9040247678019
1133	203667	1143	170901	-0.08703130374957
1133	203667	1150	105366	0.13450292397661
1133	203667	1153	154518	-0.17126088775157
1133	203667	1161	105369	-0.17126088775157
1133	203667	1164	154521	0.018919848641211
1133	203667	1171	88986	-0.029239766081871
1133	203667	1174	146330	0.15920793210053
1133	203667	1199	202659	-0.16427095500765
1133	203667	1253	80817	0.13721998050439
1133	203667	1311	200643	-0.073009313336735
1133	203667	1369	139218	0.074675139381323
1134	206739	1134	206739	1.547385620915
1134	206739	1144	173973	-0.08703130374957
1134	206739	1151	108438	0.13450292397661
1134	206739	1154	157590	-0.17126088775157
1134	206739	1162	108441	-0.17126088775157
1134	206739	1165	157593	0.018919848641211
1134	206739	1172	92058	-0.029239766081871
1134	206739	1199	202659	-0.018919848641211
1134	206739	1256	145329	-0.083247334021328
1134	206739	1261	79794	0.12865497076023
1134	206739	1263	143282	0.10831489587948
1134	206739	1264	221619	-0.15662621009944
1134	206739	1311	200643	0.026659786721706
1134	206739	1362	79825	0.10831489587948
1134	206739	1364	143313	0.11730306157551
1134	206739	1368	77778	-0.1812865497076
1135	62869	1135	62869	1.2737358101135
1135	62869	1200	60837	-0.10589864629404
1135	62869	1250	48561	0.1321694997284
1135	62869	1312	56773	-0.026659786721706
1135	62869	1359	32209	-0.061317509459924
1135	62869	1361	55249	-0.12706234643485
1135	62869	1373	30676	0.05903588125888
1136	93589	1136	93589	1.5484176126591
1136	93589	1146	60822	-0.16848983803475
1136	93589	1157	60825	-0.20559699957751
1136	93589	1159	89497	-0.097673602663498
1136	93589	1202	89509	-0.018919848641211
1136	93589	1314	81349	-0.12286770794418
1136	93589	1316	92101	-0.17315679041174
1136	93589	1359	32209	-0.13003095975232
1136	93589	1363	85969	-0.12706234643485
1137	95125	1137	95125	1.4919160646715
1137	95125	1147	62358	-0.16848983803475
1137	95125	1158	62361	-0.20559699957751
1137	95125	1203	93093	-0.10589864629404
1137	95125	1253	80817	0.1321694997284
1137	95125	1254	87985	-0.12054192587385
1137	95125	1266	31668	0.10831489587948
1137	95125	1315	89029	-0.026659786721706
1137	95125	1316	92101	0.073009313336735
1137	95125	1362	79825	-0.091121130976851
1137	95125	1373	30676	-0.074675139381323
1138	105877	1138	105877	1.5262297901617
1138	105877	1148	89494	-0.028543481291928
1138	105877	1159	89497	-0.009889920880633
1138	105877	1178	48540	-0.15920793210053
1138	105877	1202	89509	-0.097673602663498
1138	105877	1250	48561	-0.1647312275685
1138	105877	1314	81349	0.11075145527287
1138	105877	1317	104389	-0.17315679041174
1138	105877	1375	73684	-0.05903588125888
1139	109461	1139	109461	1.3230134158927
1139	109461	1149	93078	-0.028543481291928
1139	109461	1160	93081	-0.009889920880633
1139	109461	1161	105369	-0.097673602663498
1139	109461	1181	80796	-0.04538124291547
1139	109461	1203	93093	-0.097673602663498
1139	109461	1204	105381	-0.018919848641211
1139	109461	1205	108453	-0.16427095500765
1139	109461	1253	80817	0.043515651874785
1139	109461	1255	102321	-0.12054192587385
1139	109461	1269	77748	-0.056006354535992
1139	109461	1360	48081	-0.13003095975232
1139	109461	1374	45012	-0.074675139381323
1140	116629	1140	116629	1.5704334365325
1140	116629	1162	108441	-0.19427090399398
1140	116629	1180	59292	0.15920793210053
1140	116629	1182	87964	-0.04538124291547
1140	116629	1205	108453	-0.15565637904023
1140	116629	1252	59313	0.1647312275685
1140	116629	1254	87985	0.043515651874785
1140	116629	1255	102321	0.1321694997284
1140	116629	1268	53172	-0.10831489587948
1140	116629	1316	92101	-0.11075145527287
1140	116629	1317	104389	0.12286770794418
1140	116629	1361	55249	-0.13003095975232
1140	116629	1363	85969	-0.061317509459924
1140	116629	1376	123349	-0.17759742887901
1141	155029	1141	155029	1.844083247334
1141	155029	1148	89494	-0.25730994152047
1141	155029	1159	89497	-0.028543481291928
1141	155029	1163	146841	-0.19427090399398
1141	155029	1206	146853	-0.15565637904023
1141	155029	1319	153541	-0.17315679041174
1141	155029	1359	32209	0.051457492689148
1142	158613	1142	158613	1.640866873065
1142	158613	1149	93078	-0.25730994152047
1142	158613	1160	93081	-0.028543481291928
1142	158613	1164	154521	-0.097673602663498
1142	158613	1207	154533	-0.018919848641211
1142	158613	1208	157605	-0.16427095500765
1142	158613	1257	151473	-0.12054192587385
1142	158613	1266	31668	0.12865497076023
1142	158613	1318	146373	-0.12286770794418
1142	158613	1364	143313	-0.091121130976851
1143	170901	1143	170901	1.6186790505676
1143	170901	1150	105366	-0.25730994152047
1143	170901	1153	154518	-0.028543481291928
1143	170901	1161	105369	-0.028543481291928
1143	170901	1164	154521	-0.009889920880633
1143	170901	1179	56220	-0.029239766081871
1143	170901	1207	154533	-0.097673602663498
1143	170901	1209	169893	-0.16427095500765
1143	170901	1251	56241	-0.04538124291547
1143	170901	1270	139188	-0.056006354535992
1143	170901	1318	146373	0.11075145527287
1143	170901	1320	167877	-0.073009313336735
1143	170901	1360	48081	0.051457492689148
1144	173973	1144	173973	1.343309253526
1144	173973	1151	108438	-0.25730994152047
1144	173973	1154	157590	-0.028543481291928
1144	173973	1162	108441	-0.028543481291928
1144	173973	1165	157593	-0.009889920880633
1144	173973	1166	169881	-0.097673602663498
1144	173973	1180	59292	-0.029239766081871
1144	173973	1184	145308	-0.04538124291547
1144	173973	1186	237981	-0.098513328648281
1144	173973	1208	157605	-0.097673602663498
1144	173973	1209	169893	-0.018919848641211
1144	173973	1252	59313	-0.04538124291547
1144	173973	1256	145329	0.043515651874785
1144	173973	1267	47028	0.12865497076023
1144	173973	1271	188853	-0.15662621009944
1144	173973	1320	167877	0.026659786721706
1144	173973	1364	143313	-0.061317509459924
1144	173973	1374	45012	-0.1812865497076
1145	202645	1145	202645	1.7647058823529
1145	202645	1155	169878	-0.16848983803475
1145	202645	1166	169881	-0.20559699957751
1145	202645	1182	87964	-0.029239766081871
1145	202645	1184	145308	0.15920793210053
1145	202645	1210	200613	-0.10589864629404
1145	202645	1254	87985	-0.04538124291547
1145	202645	1256	145329	0.1647312275685
1145	202645	1270	139188	0.10831489587948
1145	202645	1272	217525	-0.15662621009944
1145	202645	1362	79825	0.051457492689148
1145	202645	1375	73684	-0.1812865497076
1145	202645	1378	209365	0.17759742887901
1146	60822	1146	60822	1.5812693498452
1146	60822	1168	56730	-0.097673602663498
1146	60822	1178	48540	0.073834303515243
1146	60822	1211	56742	-0.018919848641211
1146	60822	1258	32178	-0.043515651874785
1146	60822	1321	48582	-0.12286770794418
1146	60822	1323	59334	-0.17315679041174
1146	60822	1367	53202	-0.12706234643485
1146	60822	1374	45012	0.096050105619124
1147	62358	1147	62358	1.5247678018576
1147	62358	1212	60326	-0.10589864629404
1147	62358	1259	48050	0.1321694997284
1147	62358	1260	55218	-0.12054192587385
1147	62358	1266	31668	-0.13003095975232
1147	62358	1267	47028	0.091121130976851
1147	62358	1322	56262	-0.026659786721706
1147	62358	1323	59334	0.073009313336735
1147	62358	1365	31698	-0.061317509459924
1147	62358	1366	47058	-0.091121130976851
1147	62358	1373	30676	0.089646765244516
1148	89494	1148	89494	1.844083247334
1148	89494	1168	56730	-0.20559699957751
1148	89494	1170	81306	-0.19427090399398
1148	89494	1213	81318	-0.15565637904023
1148	89494	1258	32178	-0.1647312275685
1148	89494	1325	88006	-0.17315679041174
1148	89494	1375	73684	0.096050105619124
1149	93078	1149	93078	1.640866873065
1149	93078	1169	60314	-0.20559699957751
1149	93078	1171	88986	-0.097673602663498
1149	93078	1181	80796	0.073834303515243
1149	93078	1214	88998	-0.018919848641211
1149	93078	1215	92070	-0.16427095500765
1149	93078	1262	85938	-0.12054192587385
1149	93078	1266	31668	-0.083247334021328
1149	93078	1269	77748	0.091121130976851
1149	93078	1324	80838	-0.12286770794418
1149	93078	1365	31698	-0.13003095975232
1149	93078	1368	77778	-0.091121130976851
1150	105366	1150	105366	1.7569659442724
1150	105366	1171	88986	-0.009889920880633
1150	105366	1179	56220	0.018919848641211
1150	105366	1181	80796	-0.19112754569094
1150	105366	1214	88998	-0.097673602663498
1150	105366	1216	104358	-0.16427095500765
1150	105366	1259	48050	-0.1647312275685
1150	105366	1324	80838	0.11075145527287
1150	105366	1326	102342	-0.073009313336735
1150	105366	1375	73684	-0.089646765244516
1151	108438	1151	108438	1.4815961472308
1151	108438	1172	92058	-0.009889920880633
1151	108438	1173	104346	-0.097673602663498
1151	108438	1180	59292	0.018919848641211
1151	108438	1215	92070	-0.097673602663498
1151	108438	1216	104358	-0.018919848641211
1151	108438	1261	79794	0.043515651874785
1151	108438	1267	47028	-0.083247334021328
1151	108438	1269	77748	-0.13003095975232
1151	108438	1274	123318	-0.15662621009944
1151	108438	1326	102342	0.026659786721706
1151	108438	1366	47058	-0.13003095975232
1151	108438	1368	77778	-0.061317509459924
1151	108438	1374	45012	0.11730306157551
1152	146838	1152	146838	1.2870657034744
1152	146838	1170	81306	-0.028543481291928
1152	146838	1178	48540	-0.17126088775157
1152	146838	1258	32178	0.04538124291547
1152	146838	1327	145350	-0.17315679041174
1152	146838	1369	139218	0.12706234643485
1153	154518	1153	154518	1.6530787753698
1153	154518	1171	88986	-0.028543481291928
1153	154518	1174	146330	-0.19427090399398
1153	154518	1179	56220	-0.17126088775157
1153	154518	1217	146342	-0.15565637904023
1153	154518	1218	153510	-0.16427095500765
1153	154518	1266	31668	-0.13721998050439
1153	154518	1270	139188	0.091121130976851
1153	154518	1328	151494	-0.073009313336735
1153	154518	1365	31698	0.051457492689148
1153	154518	1369	139218	-0.091121130976851
1154	157590	1154	157590	1.3777089783282
1154	157590	1172	92058	-0.028543481291928
1154	157590	1175	153498	-0.097673602663498
1154	157590	1180	59292	-0.17126088775157
1154	157590	1184	145308	0.073834303515243
1154	157590	1187	221598	-0.098513328648281
1154	157590	1218	153510	-0.018919848641211
1154	157590	1263	143282	-0.1321694997284
1154	157590	1327	145350	-0.12286770794418
1154	157590	1328	151494	0.026659786721706
1154	157590	1373	30676	-0.10831489587948
1155	169878	1155	169878	1.4938080495356
1155	169878	1173	104346	-0.028543481291928
1155	169878	1175	153498	-0.009889920880633
1155	169878	1184	145308	-0.19112754569094
1155	169878	1188	233886	-0.098513328648281
1155	169878	1218	153510	-0.097673602663498
1155	169878	1219	167846	-0.10589864629404
1155	169878	1260	55218	-0.04538124291547
1155	169878	1267	47028	-0.13721998050439
1155	169878	1270	139188	-0.13003095975232
1155	169878	1275	184758	-0.15662621009944
1155	169878	1327	145350	0.11075145527287
1155	169878	1366	47058	0.051457492689148
1155	169878	1369	139218	-0.061317509459924
1155	169878	1382	176598	0.17759742887901
1156	200598	1156	200598	1.609907120743
1156	200598	1176	167834	-0.20559699957751
1156	200598	1183	102300	0.17126088775157
1156	200598	1185	151452	-0.018919848641211
1156	200598	1262	85938	-0.04538124291547
1156	200598	1263	143282	0.1647312275685
1156	200598	1269	77748	-0.13721998050439
1156	200598	1270	139188	-0.083247334021328
1156	200598	1277	215478	-0.15662621009944
1156	200598	1368	77778	0.051457492689148
1156	200598	1369	139218	-0.13003095975232
1156	200598	1375	73684	0.10831489587948
1156	200598	1384	207318	0.17759742887901
1157	60825	1157	60825	1.40608875129
1157	60825	1221	56745	-0.018919848641211
1157	60825	1250	48561	-0.0094599243206054
1157	60825	1330	48585	-0.12286770794418
1157	60825	1332	59337	-0.17315679041174
1157	60825	1359	32209	0.1321694997284
1157	60825	1387	28632	0.05903588125888
1158	62361	1158	62361	1.4669762641899
1158	62361	1222	60329	-0.10589864629404
1158	62361	1251	56241	0.12286770794418
1158	62361	1252	59313	-0.14487336486044
1158	62361	1279	30648	0.056006354535992
1158	62361	1331	56265	-0.026659786721706
1158	62361	1332	59337	0.073009313336735
1158	62361	1360	48081	-0.013329893360853
1158	62361	1361	55249	-0.084708230956563
1159	89497	1159	89497	1.5262297901617
1159	89497	1168	56730	-0.16848983803475
1159	89497	1223	81321	-0.15565637904023
1159	89497	1334	88009	-0.17315679041174
1159	89497	1359	32209	-0.083720230854427
1159	89497	1363	85969	0.15270993508387
1160	93081	1160	93081	1.3049535603715
1160	93081	1169	60314	-0.16848983803475
1160	93081	1224	89001	-0.018919848641211
1160	93081	1225	92073	-0.16427095500765
1160	93081	1253	80817	-0.0094599243206054
1160	93081	1333	80841	-0.12286770794418
1160	93081	1363	85969	-0.084708230956563
1160	93081	1387	28632	-0.074675139381323
1161	105369	1161	105369	1.671138630891
1161	105369	1171	88986	-0.028543481291928
1161	105369	1179	56220	-0.17126088775157
1161	105369	1181	80796	0.037759476525234
1161	105369	1224	89001	-0.097673602663498
1161	105369	1226	104361	-0.16427095500765
1161	105369	1251	56241	0.073834303515243
1161	105369	1253	80817	-0.16744046170885
1161	105369	1255	102321	0.14487336486044
1161	105369	1281	73656	-0.056006354535992
1161	105369	1333	80841	0.11075145527287
1161	105369	1335	102345	-0.073009313336735
1161	105369	1360	48081	-0.083720230854427
1161	105369	1388	40920	-0.074675139381323
1162	108441	1162	108441	1.3777089783282
1162	108441	1172	92058	-0.028543481291928
1162	108441	1180	59292	-0.17126088775157
1162	108441	1186	237981	0.060549867540582
1162	108441	1225	92073	-0.097673602663498
1162	108441	1226	104361	-0.018919848641211
1162	108441	1252	59313	0.073834303515243
1162	108441	1255	102321	-0.12286770794418
1162	108441	1280	44984	-0.10831489587948
1162	108441	1282	123321	-0.15662621009944
1162	108441	1335	102345	0.026659786721706
1162	108441	1362	79825	-0.1321694997284
1163	146841	1163	146841	1.7435500515996
1163	146841	1170	81306	-0.25730994152047
1163	146841	1178	48540	0.13450292397661
1163	146841	1336	145353	-0.17315679041174
1163	146841	1364	143313	0.15270993508387
1164	154521	1164	154521	1.7569659442724
1164	154521	1171	88986	-0.25730994152047
1164	154521	1179	56220	0.13450292397661
1164	154521	1227	146345	-0.15565637904023
1164	154521	1228	153513	-0.16427095500765
1164	154521	1257	151473	0.14487336486044
1164	154521	1337	151497	-0.073009313336735
1165	157593	1165	157593	1.4635362917097
1165	157593	1172	92058	-0.25730994152047
1165	157593	1180	59292	0.13450292397661
1165	157593	1228	153513	-0.018919848641211
1165	157593	1256	145329	-0.0094599243206054
1165	157593	1257	151473	-0.12286770794418
1165	157593	1279	30648	0.12865497076023
1165	157593	1336	145353	-0.12286770794418
1165	157593	1337	151497	0.026659786721706
1165	157593	1364	143313	0.013329893360853
1165	157593	1387	28632	-0.1812865497076
1166	169881	1166	169881	1.8297213622291
1166	169881	1173	104346	-0.25730994152047
1166	169881	1175	153498	-0.028543481291928
1166	169881	1184	145308	0.037759476525234
1166	169881	1228	153513	-0.097673602663498
1166	169881	1229	167849	-0.10589864629404
1166	169881	1256	145329	-0.16744046170885
1166	169881	1283	184761	-0.15662621009944
1166	169881	1336	145353	0.11075145527287
1166	169881	1388	40920	-0.1812865497076
1166	169881	1390	176601	0.17759742887901
1167	200601	1167	200601	1.6676986584107
1167	200601	1176	167834	-0.16848983803475
1167	200601	1183	102300	-0.13450292397661
1167	200601	1185	151452	0.17126088775157
1167	200601	1257	151473	-0.073834303515243
1167	200601	1281	73656	-0.12865497076023
1167	200601	1285	215481	-0.15662621009944
1167	200601	1364	143313	0.083720230854427
1167	200601	1392	207321	0.17759742887901
1168	56730	1168	56730	1.8783969728242
1168	56730	1178	48540	-0.061433853972088
1168	56730	1230	48554	-0.15565637904023
1168	56730	1258	32178	0.16744046170885
1168	56730	1338	32202	-0.11075145527287
1168	56730	1340	55242	-0.17315679041174
1168	56730	1367	53202	0.15270993508387
1168	56730	1388	40920	0.096050105619124
1169	60314	1169	60314	1.6571207430341
1169	60314	1231	56234	-0.018919848641211
1169	60314	1232	59306	-0.16427095500765
1169	60314	1259	48050	-0.0094599243206054
1169	60314	1280	44984	0.091121130976851
1169	60314	1339	48074	-0.12286770794418
1169	60314	1365	31698	0.1321694997284
1169	60314	1367	53202	-0.084708230956563
1169	60314	1387	28632	0.089646765244516
1170	81306	1170	81306	1.5588235294118
1170	81306	1178	48540	-0.08703130374957
1170	81306	1258	32178	-0.073834303515243
1170	81306	1341	79818	-0.17315679041174
1170	81306	1368	77778	0.15270993508387
1171	88986	1171	88986	1.6186790505676
1171	88986	1179	56220	-0.08703130374957
1171	88986	1181	80796	-0.061433853972088
1171	88986	1233	80810	-0.15565637904023
1171	88986	1234	87978	-0.16427095500765
1171	88986	1262	85938	0.14487336486044
1171	88986	1281	73656	0.091121130976851
1171	88986	1342	85962	-0.073009313336735
1171	88986	1365	31698	-0.083720230854427
1172	92058	1172	92058	1.3252493980048
1172	92058	1180	59292	-0.08703130374957
1172	92058	1187	221598	0.060549867540582
1172	92058	1234	87978	-0.018919848641211
1172	92058	1261	79794	-0.0094599243206054
1172	92058	1262	85938	-0.12286770794418
1172	92058	1279	30648	-0.083247334021328
1172	92058	1341	79818	-0.12286770794418
1172	92058	1342	85962	0.026659786721706
1172	92058	1368	77778	0.013329893360853
1172	92058	1387	28632	0.11730306157551
1173	104346	1173	104346	1.8297213622291
1173	104346	1182	87964	-0.20559699957751
1173	104346	1188	233886	0.060549867540582
1173	104346	1234	87978	-0.097673602663498
1173	104346	1235	102314	-0.10589864629404
1173	104346	1260	55218	0.073834303515243
1173	104346	1261	79794	-0.16744046170885
1173	104346	1281	73656	-0.13003095975232
1173	104346	1287	119226	-0.15662621009944
1173	104346	1341	79818	0.11075145527287
1173	104346	1366	47058	-0.083720230854427
1173	104346	1388	40920	0.11730306157551
1173	104346	1395	111066	0.17759742887901
1174	146330	1174	146330	1.5061059511524
1174	146330	1181	80796	-0.16848983803475
1174	146330	1236	145322	-0.16427095500765
1174	146330	1263	143282	0.14487336486044
1174	146330	1343	143306	-0.073009313336735
1174	146330	1369	139218	0.084708230956563
1175	153498	1175	153498	1.4938080495356
1175	153498	1182	87964	-0.16848983803475
1175	153498	1184	145308	-0.061433853972088
1175	153498	1236	145322	-0.15565637904023
1175	153498	1237	151466	-0.10589864629404
1175	153498	1279	30648	-0.13721998050439
1175	153498	1369	139218	0.013329893360853
1175	153498	1397	160218	0.17759742887901
1176	167834	1176	167834	1.7161162710698
1176	167834	1183	102300	-0.16848983803475
1176	167834	1185	151452	-0.20559699957751
1176	167834	1237	151466	-0.097673602663498
1176	167834	1263	143282	-0.16744046170885
1176	167834	1280	44984	-0.13721998050439
1176	167834	1289	182714	-0.15662621009944
1176	167834	1343	143306	0.11075145527287
1176	167834	1369	139218	0.1321694997284
1176	167834	1388	40920	0.10831489587948
1176	167834	1398	174554	0.17759742887901
1177	246171	1177	246171	1.8395252837977
1177	246171	1186	237981	-0.061433853972088
1177	246171	1187	221598	0.037759476525234
1177	246171	1238	237995	-0.15565637904023
1177	246171	1264	221619	0.16744046170885
1177	246171	1265	233907	0.0094599243206054
1177	246171	1282	123321	-0.13721998050439
1177	246171	1283	184761	-0.083247334021328
1177	246171	1285	215481	-0.13003095975232
1177	246171	1286	230841	0.091121130976851
1177	246171	1287	119226	0.12865497076023
1177	246171	1289	182714	0.10831489587948
1177	246171	1291	214458	-0.056006354535992
1177	246171	1344	221643	-0.11075145527287
1177	246171	1345	233931	0.12286770794418
1177	246171	1370	188883	0.083720230854427
1177	246171	1371	217555	-0.1321694997284
1177	246171	1372	231891	-0.013329893360853
1177	246171	1389	119257	0.10831489587948
1177	246171	1391	182745	0.11730306157551
1177	246171	1393	214489	0.089646765244516
1177	246171	1394	230361	-0.096050105619124
1177	246171	1396	117210	-0.1812865497076
1177	246171	1399	181722	-0.074675139381323
1177	246171	1402	213978	0.05903588125888
1178	48540	1178	48540	1.7628998968008
1178	48540	1239	32172	-0.097673602663498
1178	48540	1347	47052	-0.17315679041174
1178	48540	1374	45012	0.15270993508387
1178	48540	1388	40920	-0.12706234643485
1179	56220	1179	56220	1.9040247678019
1179	56220	1240	48044	-0.15565637904023
1179	56220	1241	55212	-0.16427095500765
1179	56220	1266	31668	0.16744046170885
1179	56220	1268	53172	0.14487336486044
1179	56220	1346	31692	-0.11075145527287
1179	56220	1348	53196	-0.073009313336735
1179	56220	1388	40920	0.091121130976851
1180	59292	1180	59292	1.6918644650843
1180	59292	1241	55212	-0.018919848641211
1180	59292	1267	47028	-0.0094599243206054
1180	59292	1268	53172	-0.12286770794418
1180	59292	1279	30648	0.043515651874785
1180	59292	1280	44984	0.1321694997284
1180	59292	1347	47052	-0.12286770794418
1180	59292	1348	53196	0.026659786721706
1180	59292	1373	30676	0.1321694997284
1180	59292	1374	45012	0.013329893360853
1180	59292	1387	28632	-0.061317509459924
1181	80796	1181	80796	1.6957344341245
1181	80796	1242	79788	-0.16427095500765
1181	80796	1266	31668	-0.073834303515243
1181	80796	1269	77748	0.14487336486044
1181	80796	1281	73656	-0.12054192587385
1181	80796	1349	77772	-0.073009313336735
1181	80796	1375	73684	0.084708230956563
1182	87964	1182	87964	1.7647058823529
1182	87964	1242	79788	-0.15565637904023
1182	87964	1243	85932	-0.10589864629404
1182	87964	1279	30648	0.1647312275685
1182	87964	1281	73656	0.1321694997284
1182	87964	1373	30676	-0.083720230854427
1182	87964	1375	73684	0.013329893360853
1182	87964	1403	94684	0.17759742887901
1183	102300	1183	102300	1.6676986584107
1183	102300	1243	85932	-0.097673602663498
1183	102300	1268	53172	0.073834303515243
1183	102300	1269	77748	-0.16744046170885
1183	102300	1280	44984	0.1647312275685
1183	102300	1281	73656	0.043515651874785
1183	102300	1294	117180	-0.15662621009944
1183	102300	1349	77772	0.11075145527287
1183	102300	1374	45012	-0.083720230854427
1183	102300	1375	73684	0.1321694997284
1183	102300	1388	40920	-0.13003095975232
1183	102300	1404	109020	0.17759742887901
1184	145308	1184	145308	1.4122807017544
1184	145308	1244	143276	-0.10589864629404
1184	145308	1270	139188	0.12286770794418
1184	145308	1279	30648	-0.04538124291547
1184	145308	1295	160188	0.15662621009944
1184	145308	1350	139212	-0.026659786721706
1185	151452	1185	151452	1.4925180598555
1185	151452	1244	143276	-0.15565637904023
1185	151452	1270	139188	0.0094599243206054
1185	151452	1350	139212	0.12286770794418
1185	151452	1387	28632	-0.051457492689148
1185	151452	1406	158172	0.17759742887901
1186	237981	1186	237981	1.6369969040248
1186	237981	1187	221598	-0.028543481291928
1186	237981	1245	221613	-0.097673602663498
1186	237981	1246	233901	-0.018919848641211
1186	237981	1271	188853	0.073834303515243
1186	237981	1273	231861	-0.12286770794418
1186	237981	1282	123321	-0.04538124291547
1186	237981	1284	209337	-0.043515651874785
1186	237981	1286	230841	-0.12054192587385
1186	237981	1293	111036	0.12865497076023
1186	237981	1296	174524	0.10831489587948
1186	237981	1299	206268	-0.056006354535992
1186	237981	1353	231885	0.026659786721706
1186	237981	1378	209365	-0.1321694997284
1186	237981	1380	230869	0.084708230956563
1186	237981	1390	176601	0.13003095975232
1186	237981	1392	207321	0.061317509459924
1186	237981	1394	230361	0.12706234643485
1186	237981	1404	109020	-0.1812865497076
1186	237981	1408	173532	-0.074675139381323
1186	237981	1411	205788	0.05903588125888
1187	221598	1187	221598	1.4907120743034
1187	221598	1248	217518	-0.018919848641211
1187	221598	1276	209334	-0.0094599243206054
1187	221598	1277	215478	-0.12286770794418
1187	221598	1290	207290	0.1321694997284
1187	221598	1291	214458	-0.12054192587385
1187	221598	1295	160188	0.083247334021328
1187	221598	1299	206268	0.091121130976851
1187	221598	1356	209358	-0.12286770794418
1187	221598	1357	215502	0.026659786721706
1187	221598	1384	207318	0.013329893360853
1187	221598	1385	214486	0.084708230956563
1187	221598	1397	160218	0.13003095975232
1187	221598	1401	206298	-0.091121130976851
1187	221598	1402	213978	0.12706234643485
1187	221598	1403	94684	-0.10831489587948
1187	221598	1406	158172	-0.11730306157551
1187	221598	1411	205788	-0.096050105619124
1188	233886	1188	233886	1.75042999656
1188	233886	1248	217518	-0.097673602663498
1188	233886	1249	231854	-0.10589864629404
1188	233886	1275	184758	0.073834303515243
1188	233886	1276	209334	-0.16744046170885
1188	233886	1278	230838	-0.14487336486044
1188	233886	1287	119226	-0.04538124291547
1188	233886	1288	176570	0.1647312275685
1188	233886	1293	111036	-0.13721998050439
1188	233886	1298	203196	0.13003095975232
1188	233886	1356	209358	0.11075145527287
1188	233886	1358	230862	0.073009313336735
1188	233886	1382	176598	-0.083720230854427
1188	233886	1386	230358	0.15270993508387
1188	233886	1395	111066	0.051457492689148
1188	233886	1400	203226	0.061317509459924
1188	233886	1407	170460	-0.11730306157551
1188	233886	1410	202204	-0.089646765244516
1189	62883	1189	62883	1.2540419676643
1189	62883	1250	48561	-0.083720230854427
1189	62883	1258	32178	0.051457492689148
1189	62883	1301	60867	-0.058651530787754
1189	62883	1302	62403	-0.18846391627938
1189	62883	1413	47073	-0.096050105619124
1189	62883	1417	30690	0.05903588125888
1190	93603	1190	93603	1.4426384588923
1190	93603	1200	60837	-0.08703130374957
1190	93603	1223	81321	-0.073834303515243
1190	93603	1258	32178	-0.13721998050439
1190	93603	1303	89539	-0.10589864629404
1190	93603	1304	93123	-0.18846391627938
1190	93603	1415	77793	-0.096050105619124
1191	95139	1191	95139	1.1821465428277
1191	95139	1201	62373	-0.08703130374957
1191	95139	1253	80817	-0.083720230854427
1191	95139	1304	93123	-0.058651530787754
1191	95139	1412	31713	0.11730306157551
1191	95139	1417	30690	-0.074675139381323
1192	105891	1192	105891	1.5848813209494
1192	105891	1202	89509	-0.20559699957751
1192	105891	1211	56742	0.17126088775157
1192	105891	1213	81318	-0.037759476525234
1192	105891	1221	56745	-0.018919848641211
1192	105891	1223	81321	0.19112754569094
1192	105891	1230	48554	-0.15920793210053
1192	105891	1250	48561	-0.037839697282422
1192	105891	1305	105411	-0.18846391627938
1192	105891	1419	73698	-0.05903588125888
1193	109475	1193	109475	1.3396972824217
1193	109475	1203	93093	-0.20559699957751
1193	109475	1212	60326	0.17126088775157
1193	109475	1222	60329	-0.018919848641211
1193	109475	1233	80810	-0.04538124291547
1193	109475	1253	80817	0.1647312275685
1193	109475	1259	48050	-0.13721998050439
1193	109475	1305	105411	-0.10589864629404
1193	109475	1306	108483	-0.057630063371475
1193	109475	1415	77793	0.089646765244516
1193	109475	1418	45026	-0.074675139381323
1194	116643	1194	116643	1.563209494324
1194	116643	1205	108453	-0.061433853972088
1194	116643	1215	92070	0.037759476525234
1194	116643	1220	246183	-0.060549867540582
1194	116643	1225	92073	-0.19112754569094
1194	116643	1226	104361	0.073834303515243
1194	116643	1232	59306	0.15920793210053
1194	116643	1234	87978	-0.04538124291547
1194	116643	1252	59313	0.037839697282422
1194	116643	1254	87985	0.1647312275685
1194	116643	1255	102321	-0.083720230854427
1194	116643	1260	55218	-0.13721998050439
1194	116643	1262	85938	0.051457492689148
1194	116643	1306	108483	-0.13310668360619
1194	116643	1414	53217	-0.11730306157551
1194	116643	1420	123363	-0.17759742887901
1195	155043	1195	155043	1.7600619195046
1195	155043	1202	89509	-0.16848983803475
1195	155043	1206	146853	-0.061433853972088
1195	155043	1211	56742	-0.13450292397661
1195	155043	1221	56745	0.17126088775157
1195	155043	1258	32178	-0.058479532163743
1195	155043	1307	146883	-0.13310668360619
1195	155043	1308	154563	-0.18846391627938
1195	155043	1416	139233	-0.096050105619124
1196	158627	1196	158627	1.514877880977
1196	158627	1203	93093	-0.16848983803475
1196	158627	1212	60326	-0.13450292397661
1196	158627	1222	60329	0.17126088775157
1196	158627	1227	146345	-0.073834303515243
1196	158627	1308	154563	-0.10589864629404
1196	158627	1309	157635	-0.057630063371475
1196	158627	1412	31713	0.10831489587948
1197	170915	1197	170915	1.6571207430341
1197	170915	1204	105381	-0.16848983803475
1197	170915	1207	154533	-0.20559699957751
1197	170915	1217	146342	-0.037759476525234
1197	170915	1227	146345	0.19112754569094
1197	170915	1231	56234	-0.029239766081871
1197	170915	1251	56241	0.15920793210053
1197	170915	1259	48050	-0.058479532163743
1197	170915	1310	169923	-0.057630063371475
1197	170915	1416	139233	0.089646765244516
1198	173987	1198	173987	1.7647058823529
1198	173987	1205	108453	-0.16848983803475
1198	173987	1208	157605	-0.20559699957751
1198	173987	1232	59306	-0.029239766081871
1198	173987	1236	145322	-0.04538124291547
1198	173987	1238	237995	-0.098513328648281
1198	173987	1252	59313	0.15920793210053
1198	173987	1256	145329	0.1647312275685
1198	173987	1263	143282	0.051457492689148
1198	173987	1310	169923	-0.10589864629404
1198	173987	1413	47073	0.10831489587948
1198	173987	1418	45026	-0.1812865497076
1199	202659	1199	202659	1.937994496044
1199	202659	1209	169893	-0.08703130374957
1199	202659	1216	104358	0.13450292397661
1199	202659	1218	153510	-0.17126088775157
1199	202659	1226	104361	-0.17126088775157
1199	202659	1228	153513	0.018919848641211
1199	202659	1234	87978	-0.029239766081871
1199	202659	1236	145322	0.15920793210053
1199	202659	1254	87985	0.15920793210053
1199	202659	1256	145329	0.037839697282422
1199	202659	1261	79794	-0.058479532163743
1199	202659	1265	233907	-0.13032088421426
1199	202659	1311	200643	-0.058651530787754
1199	202659	1416	139233	0.11730306157551
1199	202659	1419	73698	-0.1812865497076
1199	202659	1422	209379	0.17759742887901
1200	60837	1200	60837	1.4426384588923
1200	60837	1221	56745	-0.097673602663498
1200	60837	1239	32172	0.04538124291547
1200	60837	1250	48561	-0.16744046170885
1200	60837	1312	56773	-0.10589864629404
1200	60837	1313	60357	-0.18846391627938
1200	60837	1414	53217	-0.12706234643485
1200	60837	1425	28644	0.05903588125888
1201	62373	1201	62373	1.1821465428277
1201	62373	1251	56241	-0.11075145527287
1201	62373	1266	31668	0.051457492689148
1201	62373	1313	60357	-0.058651530787754
1201	62373	1412	31713	-0.061317509459924
1201	62373	1413	47073	-0.091121130976851
1202	89509	1202	89509	1.7272101823185
1202	89509	1211	56742	-0.16848983803475
1202	89509	1221	56745	-0.20559699957751
1202	89509	1223	81321	-0.19427090399398
1202	89509	1239	32172	-0.15920793210053
1202	89509	1314	81349	-0.13310668360619
1202	89509	1315	89029	-0.18846391627938
1203	93093	1203	93093	1.5632954936361
1203	93093	1212	60326	-0.16848983803475
1203	93093	1222	60329	-0.20559699957751
1203	93093	1224	89001	-0.097673602663498
1203	93093	1253	80817	-0.16744046170885
1203	93093	1266	31668	-0.13721998050439
1203	93093	1315	89029	-0.10589864629404
1203	93093	1316	92101	-0.057630063371475
1203	93093	1412	31713	-0.13003095975232
1203	93093	1415	77793	-0.091121130976851
1203	93093	1425	28644	-0.074675139381323
1204	105381	1204	105381	1.3049535603715
1204	105381	1214	88998	-0.028543481291928
1204	105381	1224	89001	-0.009889920880633
1204	105381	1240	48044	-0.15920793210053
1204	105381	1251	56241	-0.19112754569094
1204	105381	1253	80817	-0.019779841761266
1204	105381	1317	104389	-0.057630063371475
1204	105381	1426	40932	-0.074675139381323
1205	108453	1205	108453	1.4938080495356
1205	108453	1215	92070	-0.028543481291928
1205	108453	1225	92073	-0.009889920880633
1205	108453	1226	104361	-0.097673602663498
1205	108453	1242	79788	-0.04538124291547
1205	108453	1252	59313	-0.19112754569094
1205	108453	1255	102321	0.11075145527287
1205	108453	1267	47028	-0.13721998050439
1205	108453	1269	77748	0.051457492689148
1205	108453	1317	104389	-0.10589864629404
1205	108453	1413	47073	-0.13003095975232
1205	108453	1415	77793	-0.061317509459924
1206	146853	1206	146853	1.6888544891641
1206	146853	1213	81318	-0.25730994152047
1206	146853	1223	81321	-0.028543481291928
1206	146853	1239	32172	0.029239766081871
1206	146853	1250	48561	0.037759476525234
1206	146853	1318	146373	-0.18846391627938
1206	146853	1416	139233	0.12706234643485
1207	154533	1207	154533	1.640866873065
1207	154533	1214	88998	-0.25730994152047
1207	154533	1224	89001	-0.028543481291928
1207	154533	1227	146345	-0.19427090399398
1207	154533	1251	56241	0.037759476525234
1207	154533	1266	31668	-0.058479532163743
1207	154533	1318	146373	-0.13310668360619
1207	154533	1319	153541	-0.057630063371475
1207	154533	1412	31713	0.051457492689148
1207	154533	1416	139233	-0.091121130976851
1208	157605	1208	157605	1.8297213622291
1208	157605	1215	92070	-0.25730994152047
1208	157605	1225	92073	-0.028543481291928
1208	157605	1228	153513	-0.097673602663498
1208	157605	1245	221613	-0.098513328648281
1208	157605	1252	59313	0.037759476525234
1208	157605	1256	145329	-0.16744046170885
1208	157605	1257	151473	0.11075145527287
1208	157605	1271	188853	0.13032088421426
1208	157605	1319	153541	-0.10589864629404
1208	157605	1425	28644	-0.1812865497076
1209	169893	1209	169893	1.5713794289646
1209	169893	1216	104358	-0.25730994152047
1209	169893	1218	153510	-0.028543481291928
1209	169893	1226	104361	-0.028543481291928
1209	169893	1228	153513	-0.009889920880633
1209	169893	1241	55212	-0.029239766081871
1209	169893	1246	233901	-0.098513328648281
1209	169893	1256	145329	-0.019779841761266
1209	169893	1267	47028	-0.058479532163743
1209	169893	1270	139188	0.051457492689148
1209	169893	1320	167877	-0.058651530787754
1209	169893	1413	47073	0.051457492689148
1209	169893	1416	139233	-0.061317509459924
1209	169893	1426	40932	-0.1812865497076
1209	169893	1428	176613	0.17759742887901
1210	200613	1210	200613	1.952528379773
1210	200613	1219	167846	-0.16848983803475
1210	200613	1229	167849	-0.20559699957751
1210	200613	1243	85932	-0.029239766081871
1210	200613	1244	143276	0.15920793210053
1210	200613	1255	102321	-0.037759476525234
1210	200613	1257	151473	0.19112754569094
1210	200613	1269	77748	-0.058479532163743
1210	200613	1270	139188	-0.13721998050439
1210	200613	1273	231861	-0.13032088421426
1210	200613	1415	77793	0.051457492689148
1210	200613	1416	139233	-0.13003095975232
1210	200613	1430	207333	0.17759742887901
1211	56742	1211	56742	1.6787925696594
1211	56742	1230	48554	-0.19427090399398
1211	56742	1239	32172	0.19112754569094
1211	56742	1258	32178	0.019779841761266
1211	56742	1321	48582	-0.13310668360619
1211	56742	1322	56262	-0.18846391627938
1211	56742	1426	40932	0.096050105619124
1212	60326	1212	60326	1.514877880977
1212	60326	1231	56234	-0.097673602663498
1212	60326	1240	48044	0.073834303515243
1212	60326	1259	48050	-0.16744046170885
1212	60326	1266	31668	0.1647312275685
1212	60326	1322	56262	-0.10589864629404
1212	60326	1323	59334	-0.057630063371475
1212	60326	1418	45026	-0.091121130976851
1212	60326	1425	28644	0.089646765244516
1213	81318	1213	81318	1.6424148606811
1213	81318	1230	48554	-0.20559699957751
1213	81318	1239	32172	-0.018919848641211
1213	81318	1258	32178	0.19112754569094
1213	81318	1324	80838	-0.18846391627938
1213	81318	1419	73698	0.12706234643485
1214	88998	1214	88998	1.640866873065
1214	88998	1231	56234	-0.20559699957751
1214	88998	1233	80810	-0.19427090399398
1214	88998	1266	31668	0.037839697282422
1214	88998	1324	80838	-0.13310668360619
1214	88998	1325	88006	-0.057630063371475
1214	88998	1419	73698	-0.091121130976851
1215	92070	1215	92070	1.8297213622291
1215	92070	1232	59306	-0.20559699957751
1215	92070	1234	87978	-0.097673602663498
1215	92070	1242	79788	0.073834303515243
1215	92070	1261	79794	-0.16744046170885
1215	92070	1262	85938	0.11075145527287
1215	92070	1269	77748	-0.083720230854427
1215	92070	1274	123318	0.13032088421426
1215	92070	1325	88006	-0.10589864629404
1215	92070	1417	30690	-0.13003095975232
1215	92070	1425	28644	0.11730306157551
1216	104358	1216	104358	1.7096663226694
1216	104358	1234	87978	-0.009889920880633
1216	104358	1241	55212	0.018919848641211
1216	104358	1242	79788	-0.19112754569094
1216	104358	1260	55218	-0.19112754569094
1216	104358	1261	79794	-0.019779841761266
1216	104358	1267	47028	0.037839697282422
1216	104358	1326	102342	-0.058651530787754
1216	104358	1419	73698	-0.061317509459924
1216	104358	1426	40932	0.11730306157551
1216	104358	1433	111078	0.17759742887901
1217	146342	1217	146342	1.2726178190574
1217	146342	1233	80810	-0.028543481291928
1217	146342	1240	48044	-0.17126088775157
1217	146342	1259	48050	0.037759476525234
1217	146342	1266	31668	0.15920793210053
1217	146342	1327	145350	-0.057630063371475
1218	153510	1218	153510	1.6238390092879
1218	153510	1234	87978	-0.028543481291928
1218	153510	1236	145322	-0.19427090399398
1218	153510	1241	55212	-0.17126088775157
1218	153510	1248	217518	-0.098513328648281
1218	153510	1260	55218	0.037759476525234
1218	153510	1270	139188	-0.083720230854427
1218	153510	1275	184758	0.13032088421426
1218	153510	1327	145350	-0.13310668360619
1218	153510	1328	151494	-0.058651530787754
1218	153510	1417	30690	0.051457492689148
1218	153510	1435	160230	0.17759742887901
1219	167846	1219	167846	1.6003611971104
1219	167846	1235	102314	-0.028543481291928
1219	167846	1237	151466	-0.009889920880633
1219	167846	1244	143276	-0.19112754569094
1219	167846	1249	231854	-0.098513328648281
1219	167846	1263	143282	-0.019779841761266
1219	167846	1268	53172	-0.15920793210053
1219	167846	1270	139188	0.1647312275685
1219	167846	1418	45026	0.051457492689148
1219	167846	1426	40932	0.10831489587948
1219	167846	1436	174566	0.17759742887901
1220	246183	1220	246183	1.9117647058824
1220	246183	1238	237995	-0.19427090399398
1220	246183	1245	221613	0.19112754569094
1220	246183	1246	233901	-0.073834303515243
1220	246183	1247	188846	-0.15920793210053
1220	246183	1248	217518	0.04538124291547
1220	246183	1264	221619	0.019779841761266
1220	246183	1265	233907	0.16744046170885
1220	246183	1271	188853	-0.037839697282422
1220	246183	1272	217525	-0.1647312275685
1220	246183	1273	231861	0.083720230854427
1220	246183	1274	123318	0.058479532163743
1220	246183	1275	184758	0.13721998050439
1220	246183	1277	215478	-0.051457492689148
1220	246183	1329	238023	-0.13310668360619
1220	246183	1420	123363	0.051457492689148
1220	246183	1421	184803	-0.13003095975232
1220	246183	1423	215523	-0.061317509459924
1220	246183	1424	230883	-0.091121130976851
1220	246183	1427	119269	0.10831489587948
1220	246183	1429	182757	0.11730306157551
1220	246183	1431	214501	0.089646765244516
1220	246183	1432	230373	-0.096050105619124
1220	246183	1434	117222	-0.1812865497076
1220	246183	1437	181734	-0.074675139381323
1220	246183	1440	213990	0.05903588125888
1221	56745	1221	56745	1.5216718266254
1221	56745	1239	32172	-0.037759476525234
1221	56745	1250	48561	0.0042999656002752
1221	56745	1330	48585	-0.13310668360619
1221	56745	1331	56265	-0.18846391627938
1221	56745	1414	53217	0.15270993508387
1221	56745	1441	24552	0.05903588125888
1222	60329	1222	60329	1.3396972824217
1222	60329	1251	56241	-0.15565637904023
1222	60329	1331	56265	-0.10589864629404
1222	60329	1332	59337	-0.057630063371475
1222	60329	1412	31713	0.1321694997284
1222	60329	1414	53217	-0.084708230956563
1223	81321	1223	81321	1.6771585827313
1223	81321	1230	48554	-0.16848983803475
1223	81321	1239	32172	0.17126088775157
1223	81321	1250	48561	-0.061433853972088
1223	81321	1333	80841	-0.18846391627938
1223	81321	1415	77793	0.15270993508387
1224	89001	1224	89001	1.3230134158927
1224	89001	1231	56234	-0.16848983803475
1224	89001	1251	56241	-0.061433853972088
1224	89001	1253	80817	0.0042999656002752
1224	89001	1333	80841	-0.13310668360619
1224	89001	1334	88009	-0.057630063371475
1224	89001	1412	31713	-0.083720230854427
1224	89001	1441	24552	-0.074675139381323
1225	92073	1225	92073	1.4938080495356
1225	92073	1232	59306	-0.16848983803475
1225	92073	1245	221613	0.060549867540582
1225	92073	1252	59313	-0.061433853972088
1225	92073	1254	87985	-0.15565637904023
1225	92073	1279	30648	-0.13721998050439
1225	92073	1282	123321	0.13032088421426
1225	92073	1334	88009	-0.10589864629404
1225	92073	1415	77793	0.013329893360853
1226	104361	1226	104361	1.6238390092879
1226	104361	1234	87978	-0.028543481291928
1226	104361	1241	55212	-0.17126088775157
1226	104361	1242	79788	0.037759476525234
1226	104361	1246	233901	0.060549867540582
1226	104361	1254	87985	-0.19427090399398
1226	104361	1255	102321	-0.13310668360619
1226	104361	1281	73656	0.051457492689148
1226	104361	1335	102345	-0.058651530787754
1226	104361	1413	47073	-0.083720230854427
1226	104361	1442	111081	0.17759742887901
1227	146345	1227	146345	1.7291021671827
1227	146345	1233	80810	-0.25730994152047
1227	146345	1240	48044	0.13450292397661
1227	146345	1336	145353	-0.057630063371475
1227	146345	1416	139233	0.084708230956563
1228	153513	1228	153513	1.7277261781906
1228	153513	1234	87978	-0.25730994152047
1228	153513	1241	55212	0.13450292397661
1228	153513	1256	145329	0.0042999656002752
1228	153513	1257	151473	-0.13310668360619
1228	153513	1279	30648	-0.058479532163743
1228	153513	1283	184761	0.13032088421426
1228	153513	1336	145353	-0.13310668360619
1228	153513	1337	151497	-0.058651530787754
1228	153513	1416	139233	0.013329893360853
1228	153513	1441	24552	-0.1812865497076
1228	153513	1444	160233	0.17759742887901
1229	167849	1229	167849	1.8188854489164
1229	167849	1235	102314	-0.25730994152047
1229	167849	1237	151466	-0.028543481291928
1229	167849	1244	143276	0.037759476525234
1229	167849	1257	151473	-0.19427090399398
1229	167849	1280	44984	-0.058479532163743
1229	167849	1416	139233	0.1321694997284
1229	167849	1445	174569	0.17759742887901
1230	48554	1230	48554	1.9016167870657
1230	48554	1239	32172	-0.20559699957751
1230	48554	1258	32178	-0.19427090399398
1230	48554	1339	48074	-0.18846391627938
1230	48554	1418	45026	0.15270993508387
1231	56234	1231	56234	1.59391124871
1231	56234	1240	48044	-0.061433853972088
1231	56234	1259	48050	0.0042999656002752
1231	56234	1339	48074	-0.13310668360619
1231	56234	1340	55242	-0.057630063371475
1231	56234	1441	24552	0.089646765244516
1232	59306	1232	59306	1.7647058823529
1232	59306	1247	188846	0.060549867540582
1232	59306	1260	55218	-0.15565637904023
1232	59306	1279	30648	0.1647312275685
1232	59306	1280	44984	-0.083720230854427
1232	59306	1340	55242	-0.10589864629404
1232	59306	1417	30690	0.1321694997284
1232	59306	1418	45026	0.013329893360853
1233	80810	1233	80810	1.5443756449948
1233	80810	1240	48044	-0.08703130374957
1233	80810	1259	48050	-0.061433853972088
1233	80810	1341	79818	-0.057630063371475
1233	80810	1419	73698	0.084708230956563
1234	87978	1234	87978	1.5894392844857
1234	87978	1241	55212	-0.08703130374957
1234	87978	1242	79788	-0.061433853972088
1234	87978	1248	217518	0.060549867540582
1234	87978	1260	55218	-0.061433853972088
1234	87978	1261	79794	0.0042999656002752
1234	87978	1262	85938	-0.13310668360619
1234	87978	1279	30648	0.037839697282422
1234	87978	1281	73656	-0.083720230854427
1234	87978	1287	119226	0.13032088421426
1234	87978	1341	79818	-0.13310668360619
1234	87978	1342	85962	-0.058651530787754
1234	87978	1417	30690	-0.083720230854427
1234	87978	1419	73698	0.013329893360853
1234	87978	1441	24552	0.11730306157551
1234	87978	1450	94698	0.17759742887901
1235	102314	1235	102314	1.8188854489164
1235	102314	1243	85932	-0.20559699957751
1235	102314	1249	231854	0.060549867540582
1235	102314	1262	85938	-0.19427090399398
1235	102314	1280	44984	0.037839697282422
1235	102314	1281	73656	0.1647312275685
1235	102314	1418	45026	-0.083720230854427
1235	102314	1419	73698	0.1321694997284
1235	102314	1451	109034	0.17759742887901
1236	145322	1236	145322	1.6656346749226
1236	145322	1242	79788	-0.16848983803475
1236	145322	1263	143282	-0.13310668360619
1236	145322	1279	30648	0.15920793210053
1236	145322	1288	176570	0.13032088421426
1236	145322	1343	143306	-0.058651530787754
1237	151466	1237	151466	1.5010319917441
1237	151466	1243	85932	-0.16848983803475
1237	151466	1244	143276	-0.061433853972088
1237	151466	1263	143282	0.0042999656002752
1237	151466	1289	182714	0.13032088421426
1237	151466	1343	143306	-0.13310668360619
1237	151466	1441	24552	0.10831489587948
1237	151466	1453	158186	0.17759742887901
1238	237995	1238	237995	1.843825249398
1238	237995	1245	221613	-0.20559699957751
1238	237995	1247	188846	0.17126088775157
1238	237995	1264	221619	-0.19427090399398
1238	237995	1265	233907	-0.15565637904023
1238	237995	1282	123321	0.15920793210053
1238	237995	1284	209337	-0.1647312275685
1238	237995	1288	176570	0.13721998050439
1238	237995	1290	207290	-0.051457492689148
1238	237995	1345	233931	-0.10589864629404
1238	237995	1422	209379	-0.1321694997284
1238	237995	1424	230883	0.084708230956563
1238	237995	1442	111081	0.10831489587948
1238	237995	1445	174569	0.11730306157551
1238	237995	1448	206313	0.089646765244516
1238	237995	1451	109034	-0.1812865497076
1238	237995	1455	173546	-0.074675139381323
1238	237995	1458	205802	0.05903588125888
1239	32172	1239	32172	1.9001547987616
1239	32172	1346	31692	-0.18846391627938
1239	32172	1425	28644	0.15270993508387
1239	32172	1441	24552	-0.12706234643485
1240	48044	1240	48044	1.6671826625387
1240	48044	1266	31668	-0.19427090399398
1240	48044	1347	47052	-0.057630063371475
1240	48044	1426	40932	0.084708230956563
1241	55212	1241	55212	1.7935156518748
1241	55212	1267	47028	0.0042999656002752
1241	55212	1268	53172	-0.13310668360619
1241	55212	1279	30648	-0.019779841761266
1241	55212	1347	47052	-0.13310668360619
1241	55212	1348	53196	-0.058651530787754
1241	55212	1426	40932	0.013329893360853
1241	55212	1441	24552	-0.061317509459924
1241	55212	1459	61932	0.17759742887901
1242	79788	1242	79788	1.8552631578947
1242	79788	1267	47028	-0.061433853972088
1242	79788	1269	77748	-0.13310668360619
1242	79788	1279	30648	-0.19112754569094
1242	79788	1281	73656	0.11075145527287
1242	79788	1293	111036	0.13032088421426
1242	79788	1349	77772	-0.058651530787754
1243	85932	1243	85932	1.7719298245614
1243	85932	1268	53172	-0.061433853972088
1243	85932	1269	77748	0.0042999656002752
1243	85932	1281	73656	-0.16744046170885
1243	85932	1294	117180	0.13032088421426
1243	85932	1349	77772	-0.13310668360619
1243	85932	1425	28644	-0.083720230854427
1243	85932	1441	24552	-0.13003095975232
1243	85932	1460	92652	0.17759742887901
1244	143276	1244	143276	1.6082731338149
1244	143276	1270	139188	-0.15565637904023
1244	143276	1280	44984	-0.037759476525234
1244	143276	1296	174524	0.13032088421426
1244	143276	1350	139212	-0.10589864629404
1245	221613	1245	221613	1.7377880976952
1245	221613	1247	188846	-0.16848983803475
1245	221613	1271	188853	-0.061433853972088
1245	221613	1272	217525	-0.15565637904023
1245	221613	1282	123321	0.037759476525234
1245	221613	1284	209337	0.16744046170885
1245	221613	1285	215481	-0.11075145527287
1245	221613	1295	160188	0.13721998050439
1245	221613	1352	217549	-0.10589864629404
1245	221613	1430	207333	0.013329893360853
1245	221613	1431	214501	0.084708230956563
1245	221613	1444	160233	0.13003095975232
1245	221613	1448	206313	-0.091121130976851
1245	221613	1449	213993	0.12706234643485
1245	221613	1460	92652	-0.1812865497076
1245	221613	1465	157164	-0.074675139381323
1246	233901	1246	233901	1.6230650154799
1246	233901	1248	217518	-0.028543481291928
1246	233901	1272	217525	-0.19427090399398
1246	233901	1273	231861	-0.13310668360619
1246	233901	1283	184761	0.19112754569094
1246	233901	1284	209337	0.019779841761266
1246	233901	1293	111036	-0.058479532163743
1246	233901	1298	203196	-0.051457492689148
1246	233901	1353	231885	-0.058651530787754
1246	233901	1428	176613	-0.083720230854427
1246	233901	1432	230373	0.15270993508387
1246	233901	1442	111081	0.051457492689148
1246	233901	1447	203241	0.061317509459924
1246	233901	1461	104940	-0.1812865497076
1246	233901	1466	169452	-0.074675139381323
1246	233901	1469	201708	0.05903588125888
1247	188846	1247	188846	1.5945992432061
1247	188846	1275	184758	-0.15565637904023
1247	188846	1288	176570	0.16744046170885
1247	188846	1289	182714	-0.11075145527287
1247	188846	1295	160188	-0.1647312275685
1247	188846	1296	174524	0.083720230854427
1247	188846	1355	184782	-0.10589864629404
1247	188846	1435	160230	0.1321694997284
1247	188846	1436	174566	0.013329893360853
1247	188846	1437	181734	0.084708230956563
1247	188846	1453	158186	-0.061317509459924
1247	188846	1455	173546	-0.091121130976851
1247	188846	1456	181226	0.12706234643485
1247	188846	1459	61932	-0.10831489587948
1247	188846	1465	157164	0.089646765244516
1247	188846	1467	173036	-0.096050105619124
1248	217518	1248	217518	1.4948400412797
1248	217518	1275	184758	-0.061433853972088
1248	217518	1276	209334	0.0042999656002752
1248	217518	1277	215478	-0.13310668360619
1248	217518	1287	119226	0.037759476525234
1248	217518	1295	160188	-0.037839697282422
1248	217518	1298	203196	0.083720230854427
1248	217518	1356	209358	-0.13310668360619
1248	217518	1357	215502	-0.058651530787754
1248	217518	1435	160230	-0.083720230854427
1248	217518	1438	203238	0.013329893360853
1248	217518	1440	213990	0.15270993508387
1248	217518	1450	94698	0.051457492689148
1248	217518	1457	202218	-0.091121130976851
1248	217518	1464	154092	-0.11730306157551
1248	217518	1469	201708	-0.096050105619124
1249	231854	1249	231854	1.5608015135879
1249	231854	1277	215478	-0.19427090399398
1249	231854	1289	182714	0.19112754569094
1249	231854	1290	207290	0.019779841761266
1249	231854	1294	117180	-0.15920793210053
1249	231854	1296	174524	-0.037839697282422
1249	231854	1298	203196	-0.1647312275685
1249	231854	1358	230862	-0.057630063371475
1249	231854	1436	174566	-0.083720230854427
1249	231854	1438	203238	0.1321694997284
1249	231854	1451	109034	0.051457492689148
1249	231854	1454	170474	-0.13003095975232
1249	231854	1461	104940	0.10831489587948
1249	231854	1468	200172	-0.089646765244516
1250	48561	1250	48561	1.5848813209494
1250	48561	1258	32178	-0.028543481291928
1250	48561	1360	48081	-0.18846391627938
1250	48561	1413	47073	0.17315679041174
1250	48561	1470	16368	0.05903588125888
1251	56241	1251	56241	1.5811833505332
1251	56241	1266	31668	-0.037759476525234
1251	56241	1360	48081	-0.13310668360619
1251	56241	1361	55249	-0.057630063371475
1251	56241	1412	31713	0.11075145527287
1251	56241	1414	53217	0.073009313336735
1252	59313	1252	59313	1.4122807017544
1252	59313	1271	188853	0.060549867540582
1252	59313	1279	30648	-0.04538124291547
1252	59313	1282	123321	-0.098513328648281
1252	59313	1361	55249	-0.10589864629404
1252	59313	1413	47073	0.12286770794418
1252	59313	1414	53217	-0.026659786721706
1253	80817	1253	80817	1.4674922600619
1253	80817	1259	48050	-0.16848983803475
1253	80817	1266	31668	0.17126088775157
1253	80817	1362	79825	-0.057630063371475
1253	80817	1415	77793	0.073009313336735
1253	80817	1470	16368	-0.074675139381323
1254	87985	1254	87985	1.6656346749226
1254	87985	1260	55218	-0.16848983803475
1254	87985	1272	217525	0.060549867540582
1254	87985	1279	30648	0.15920793210053
1254	87985	1362	79825	-0.13310668360619
1254	87985	1363	85969	-0.058651530787754
1254	87985	1471	94705	0.17759742887901
1255	102321	1255	102321	1.5847953216374
1255	102321	1262	85938	-0.028543481291928
1255	102321	1268	53172	-0.17126088775157
1255	102321	1269	77748	0.037759476525234
1255	102321	1273	231861	0.060549867540582
1255	102321	1280	44984	0.15920793210053
1255	102321	1281	73656	-0.04538124291547
1255	102321	1415	77793	-0.11075145527287
1255	102321	1472	109041	0.17759742887901
1256	145329	1256	145329	1.7677158582731
1256	145329	1261	79794	-0.25730994152047
1256	145329	1267	47028	0.13450292397661
1256	145329	1279	30648	-0.029239766081871
1256	145329	1284	209337	0.098513328648281
1256	145329	1364	143313	-0.058651530787754
1256	145329	1416	139233	0.026659786721706
1256	145329	1470	16368	-0.1812865497076
1257	151473	1257	151473	2.0412796697626
1257	151473	1262	85938	-0.25730994152047
1257	151473	1268	53172	0.13450292397661
1257	151473	1285	215481	0.098513328648281
1257	151473	1364	143313	-0.13310668360619
1257	151473	1416	139233	-0.12286770794418
1257	151473	1474	158193	0.17759742887901
1258	32178	1258	32178	1.8304953560372
1258	32178	1365	31698	-0.18846391627938
1258	32178	1417	30690	0.17315679041174
1258	32178	1470	16368	-0.096050105619124
1259	48050	1259	48050	1.6106811145511
1259	48050	1266	31668	-0.20559699957751
1259	48050	1366	47058	-0.057630063371475
1259	48050	1418	45026	0.073009313336735
1259	48050	1470	16368	0.089646765244516
1260	55218	1260	55218	1.8552631578947
1260	55218	1267	47028	-0.061433853972088
1260	55218	1275	184758	0.060549867540582
1260	55218	1279	30648	-0.19112754569094
1260	55218	1287	119226	-0.098513328648281
1260	55218	1366	47058	-0.13310668360619
1260	55218	1367	53202	-0.058651530787754
1260	55218	1417	30690	0.11075145527287
1260	55218	1480	61938	0.17759742887901
1261	79794	1261	79794	1.5365497076023
1261	79794	1267	47028	-0.08703130374957
1261	79794	1276	209334	0.060549867540582
1261	79794	1279	30648	0.018919848641211
1261	79794	1368	77778	-0.058651530787754
1261	79794	1419	73698	0.026659786721706
1261	79794	1470	16368	0.11730306157551
1262	85938	1262	85938	1.8565531475748
1262	85938	1268	53172	-0.08703130374957
1262	85938	1269	77748	-0.061433853972088
1262	85938	1277	215478	0.060549867540582
1262	85938	1281	73656	0.073834303515243
1262	85938	1368	77778	-0.13310668360619
1262	85938	1419	73698	-0.12286770794418
1262	85938	1481	92658	0.17759742887901
1263	143282	1263	143282	1.6287409700722
1263	143282	1269	77748	-0.16848983803475
1263	143282	1280	44984	0.17126088775157
1263	143282	1290	207290	0.098513328648281
1263	143282	1369	139218	-0.10589864629404
1263	143282	1470	16368	0.10831489587948
1264	221619	1264	221619	1.5410216718266
1264	221619	1271	188853	-0.08703130374957
1264	221619	1274	123318	0.13450292397661
1264	221619	1282	123321	-0.17126088775157
1264	221619	1284	209337	-0.073834303515243
1264	221619	1371	217555	-0.10589864629404
1264	221619	1422	209379	0.12286770794418
1264	221619	1423	215523	-0.026659786721706
1264	221619	1471	94705	0.10831489587948
1264	221619	1474	158193	0.11730306157551
1264	221619	1479	205809	0.096050105619124
1264	221619	1481	92658	-0.1812865497076
1264	221619	1486	157170	-0.074675139381323
1265	233907	1265	233907	1.7094943240454
1265	233907	1272	217525	-0.20559699957751
1265	233907	1275	184758	0.17126088775157
1265	233907	1276	209334	-0.037759476525234
1265	233907	1283	184761	-0.018919848641211
1265	233907	1284	209337	0.19112754569094
1265	233907	1287	119226	0.029239766081871
1265	233907	1288	176570	-0.15920793210053
1265	233907	1372	231891	-0.058651530787754
1265	233907	1422	209379	-0.11075145527287
1265	233907	1424	230883	-0.073009313336735
1265	233907	1475	170481	0.11730306157551
1265	233907	1478	202225	0.089646765244516
1265	233907	1482	104946	-0.1812865497076
1265	233907	1487	169458	-0.074675139381323
1265	233907	1490	201714	0.05903588125888
1266	31668	1266	31668	1.9153766769866
1266	31668	1373	30676	-0.057630063371475
1266	31668	1425	28644	0.073009313336735
1266	31668	1470	16368	-0.091121130976851
1267	47028	1267	47028	1.578087375301
1267	47028	1279	30648	-0.009889920880633
1267	47028	1293	111036	-0.098513328648281
1267	47028	1374	45012	-0.058651530787754
1267	47028	1426	40932	0.026659786721706
1267	47028	1470	16368	-0.061317509459924
1268	53172	1268	53172	1.9793601651187
1268	53172	1280	44984	-0.19427090399398
1268	53172	1294	117180	-0.098513328648281
1268	53172	1374	45012	-0.13310668360619
1268	53172	1425	28644	0.11075145527287
1268	53172	1426	40932	-0.12286770794418
1268	53172	1491	59892	0.17759742887901
1269	77748	1269	77748	1.7719298245614
1269	77748	1280	44984	-0.20559699957751
1269	77748	1281	73656	-0.097673602663498
1269	77748	1375	73684	-0.10589864629404
1269	77748	1470	16368	-0.13003095975232
1270	139188	1270	139188	1.7177502579979
1270	139188	1281	73656	-0.028543481291928
1270	139188	1298	203196	0.098513328648281
1270	139188	1470	16368	0.051457492689148
1270	139188	1496	145908	-0.17759742887901
1271	188853	1271	188853	1.499484004128
1271	188853	1274	123318	-0.25730994152047
1271	188853	1282	123321	-0.028543481291928
1271	188853	1283	184761	-0.097673602663498
1271	188853	1295	160188	0.04538124291547
1271	188853	1377	184789	-0.10589864629404
1271	188853	1428	176613	0.12286770794418
1271	188853	1429	182757	-0.026659786721706
1271	188853	1474	158193	-0.061317509459924
1271	188853	1476	173553	-0.091121130976851
1271	188853	1477	181233	0.12706234643485
1271	188853	1491	59892	-0.1812865497076
1271	188853	1498	156660	-0.05903588125888
1272	217525	1272	217525	1.828345373237
1272	217525	1275	184758	-0.16848983803475
1272	217525	1283	184761	-0.20559699957751
1272	217525	1284	209337	-0.19427090399398
1272	217525	1295	160188	-0.15920793210053
1272	217525	1378	209365	-0.13310668360619
1272	217525	1379	215509	-0.058651530787754
1272	217525	1431	214501	-0.073009313336735
1272	217525	1471	94705	0.051457492689148
1272	217525	1478	202225	-0.091121130976851
1272	217525	1492	88564	-0.1812865497076
1272	217525	1497	153076	-0.074675139381323
1273	231861	1273	231861	1.5840213278294
1273	231861	1277	215478	-0.028543481291928
1273	231861	1285	215481	-0.009889920880633
1273	231861	1294	117180	0.029239766081871
1273	231861	1296	174524	-0.15920793210053
1273	231861	1298	203196	0.04538124291547
1273	231861	1380	230869	-0.057630063371475
1273	231861	1430	207333	-0.11075145527287
1273	231861	1432	230373	-0.17315679041174
1273	231861	1472	109041	0.051457492689148
1273	231861	1475	170481	-0.13003095975232
1273	231861	1499	167412	-0.074675139381323
1273	231861	1501	199668	0.05903588125888
1274	123318	1274	123318	1.6842105263158
1274	123318	1287	119226	-0.097673602663498
1274	123318	1293	111036	0.073834303515243
1274	123318	1381	119254	-0.10589864629404
1274	123318	1433	111078	0.12286770794418
1274	123318	1434	117222	-0.026659786721706
1274	123318	1480	61938	-0.13003095975232
1274	123318	1481	92658	-0.061317509459924
1274	123318	1483	108018	-0.091121130976851
1274	123318	1484	115698	0.12706234643485
1274	123318	1491	59892	0.11730306157551
1274	123318	1493	91636	0.089646765244516
1274	123318	1495	107508	-0.096050105619124
1275	184758	1275	184758	1.6038871689026
1275	184758	1287	119226	-0.028543481291928
1275	184758	1288	176570	-0.19427090399398
1275	184758	1295	160188	0.19112754569094
1275	184758	1382	176598	-0.13310668360619
1275	184758	1383	182742	-0.058651530787754
1275	184758	1435	160230	0.11075145527287
1275	184758	1437	181734	-0.073009313336735
1275	184758	1480	61938	0.051457492689148
1275	184758	1485	154098	-0.061317509459924
1275	184758	1487	169458	-0.091121130976851
1275	184758	1497	153076	0.089646765244516
1275	184758	1500	168948	-0.096050105619124
1276	209334	1276	209334	1.3142414860681
1276	209334	1288	176570	-0.20559699957751
1276	209334	1293	111036	0.17126088775157
1276	209334	1295	160188	-0.018919848641211
1276	209334	1384	207318	-0.058651530787754
1276	209334	1438	203238	0.026659786721706
1276	209334	1439	206310	-0.073009313336735
1276	209334	1490	201714	-0.12706234643485
1276	209334	1496	145908	-0.11730306157551
1277	215478	1277	215478	1.7619539043688
1277	215478	1289	182714	-0.20559699957751
1277	215478	1290	207290	-0.19427090399398
1277	215478	1294	117180	0.17126088775157
1277	215478	1298	203196	-0.073834303515243
1277	215478	1384	207318	-0.13310668360619
1277	215478	1385	214486	-0.057630063371475
1277	215478	1438	203238	-0.12286770794418
1277	215478	1440	213990	-0.17315679041174
1277	215478	1481	92658	0.051457492689148
1277	215478	1485	154098	-0.13003095975232
1277	215478	1489	200178	-0.091121130976851
1277	215478	1492	88564	0.10831489587948
1277	215478	1501	199668	-0.096050105619124
1278	230838	1278	230838	1.3715170278638
1278	230838	1291	214458	-0.009889920880633
1278	230838	1297	181692	0.018919848641211
1278	230838	1299	206268	-0.19112754569094
1278	230838	1386	230358	-0.18846391627938
1278	230838	1439	206310	-0.11075145527287
1278	230838	1483	108018	0.051457492689148
1278	230838	1487	169458	-0.13003095975232
1278	230838	1489	200178	-0.061317509459924
1278	230838	1494	103924	0.10831489587948
1278	230838	1499	167412	0.11730306157551
1279	30648	1279	30648	1.968180254558
1279	30648	1295	160188	-0.060549867540582
1279	30648	1387	28632	-0.058651530787754
1279	30648	1441	24552	0.026659786721706
1279	30648	1470	16368	0.013329893360853
1280	44984	1280	44984	1.9592363261094
1280	44984	1296	174524	-0.060549867540582
1280	44984	1388	40920	-0.10589864629404
1280	44984	1470	16368	0.1321694997284
1281	73656	1281	73656	1.8640350877193
1281	73656	1298	203196	-0.060549867540582
1281	73656	1470	16368	-0.083720230854427
1281	73656	1504	80376	-0.17759742887901
1282	123321	1282	123321	1.3270553835569
1282	123321	1389	119257	-0.10589864629404
1282	123321	1442	111081	0.12286770794418
1282	123321	1443	117225	-0.026659786721706
1282	123321	1471	94705	-0.1321694997284
1282	123321	1472	109041	-0.013329893360853
1282	123321	1473	116209	-0.084708230956563
1282	123321	1503	58872	0.074675139381323
1282	123321	1506	91128	-0.05903588125888
1283	184761	1283	184761	1.6865325077399
1283	184761	1287	119226	-0.25730994152047
1283	184761	1295	160188	-0.037759476525234
1283	184761	1390	176601	-0.13310668360619
1283	184761	1391	182745	-0.058651530787754
1283	184761	1444	160233	0.11075145527287
1283	184761	1446	181737	-0.073009313336735
1283	184761	1475	170481	-0.013329893360853
1283	184761	1477	181233	-0.15270993508387
1283	184761	1502	55800	-0.1812865497076
1283	184761	1511	152568	-0.05903588125888
1284	209337	1284	209337	1.5887512899897
1284	209337	1288	176570	-0.16848983803475
1284	209337	1293	111036	-0.13450292397661
1284	209337	1295	160188	0.17126088775157
1284	209337	1392	207321	-0.058651530787754
1284	209337	1447	203241	0.026659786721706
1284	209337	1448	206313	-0.073009313336735
1284	209337	1478	202225	0.084708230956563
1284	209337	1479	205809	-0.15270993508387
1284	209337	1504	80376	-0.1812865497076
1284	209337	1509	144888	-0.074675139381323
1285	215481	1285	215481	1.5664774681803
1285	215481	1289	182714	-0.16848983803475
1285	215481	1294	117180	-0.13450292397661
1285	215481	1392	207321	-0.13310668360619
1285	215481	1393	214489	-0.057630063371475
1285	215481	1447	203241	-0.12286770794418
1285	215481	1449	213993	-0.17315679041174
1285	215481	1474	158193	0.083720230854427
1285	215481	1510	151032	-0.074675139381323
1286	230841	1286	230841	1.4080667354661
1286	230841	1291	214458	-0.028543481291928
1286	230841	1297	181692	-0.17126088775157
1286	230841	1299	206268	0.037759476525234
1286	230841	1394	230361	-0.18846391627938
1286	230841	1448	206313	-0.11075145527287
1286	230841	1476	173553	0.083720230854427
1286	230841	1478	202225	-0.1321694997284
1286	230841	1507	101880	0.1812865497076
1286	230841	1513	198648	0.05903588125888
1287	119226	1287	119226	1.7329721362229
1287	119226	1293	111036	-0.061433853972088
1287	119226	1395	111066	-0.13310668360619
1287	119226	1396	117210	-0.058651530787754
1287	119226	1450	94698	0.11075145527287
1287	119226	1452	116202	-0.073009313336735
1287	119226	1480	61938	-0.083720230854427
1287	119226	1482	104946	-0.013329893360853
1287	119226	1484	115698	-0.15270993508387
1287	119226	1502	55800	0.11730306157551
1287	119226	1505	87544	0.089646765244516
1287	119226	1508	103416	-0.096050105619124
1288	176570	1288	176570	1.6371689026488
1288	176570	1293	111036	-0.16848983803475
1288	176570	1295	160188	-0.20559699957751
1288	176570	1398	174554	-0.058651530787754
1288	176570	1454	170474	0.026659786721706
1288	176570	1455	173546	-0.073009313336735
1288	176570	1487	169458	0.084708230956563
1288	176570	1488	173042	-0.15270993508387
1288	176570	1509	144888	0.089646765244516
1289	182714	1289	182714	1.6613347093223
1289	182714	1294	117180	-0.16848983803475
1289	182714	1296	174524	-0.061433853972088
1289	182714	1398	174554	-0.13310668360619
1289	182714	1399	181722	-0.057630063371475
1289	182714	1453	158186	0.11075145527287
1289	182714	1454	170474	-0.12286770794418
1289	182714	1456	181226	-0.17315679041174
1289	182714	1485	154098	0.1321694997284
1289	182714	1502	55800	0.10831489587948
1289	182714	1510	151032	0.089646765244516
1289	182714	1512	166904	-0.096050105619124
1290	207290	1290	207290	1.3585311317509
1290	207290	1296	174524	-0.08703130374957
1290	207290	1400	203226	-0.10589864629404
1290	207290	1401	206298	-0.057630063371475
1290	207290	1458	205802	-0.17315679041174
1290	207290	1489	200178	0.084708230956563
1290	207290	1504	80376	0.10831489587948
1291	214458	1291	214458	1.2156862745098
1291	214458	1297	181692	-0.08703130374957
1291	214458	1299	206268	-0.061433853972088
1291	214458	1401	206298	-0.13310668360619
1291	214458	1402	213978	-0.18846391627938
1291	214458	1457	202218	-0.12286770794418
1291	214458	1486	157170	0.083720230854427
1291	214458	1489	200178	0.013329893360853
1291	214458	1505	87544	0.10831489587948
1291	214458	1510	151032	0.11730306157551
1291	214458	1513	198648	-0.096050105619124
1292	230330	1292	230330	1.202700378397
1292	230330	1300	213948	-0.20559699957751
1292	230330	1458	205802	-0.11075145527287
1292	230330	1488	173042	0.083720230854427
1292	230330	1490	201714	-0.1321694997284
1292	230330	1508	103416	0.10831489587948
1292	230330	1512	166904	0.11730306157551
1292	230330	1513	198648	0.089646765244516
1293	111036	1293	111036	1.6700206398349
1293	111036	1404	109020	-0.058651530787754
1293	111036	1461	104940	0.026659786721706
1293	111036	1462	108012	-0.073009313336735
1293	111036	1494	103924	0.084708230956563
1293	111036	1495	107508	-0.15270993508387
1293	111036	1504	80376	0.061317509459924
1293	111036	1508	103416	0.12706234643485
1294	117180	1294	117180	1.7754557963536
1294	117180	1404	109020	-0.13310668360619
1294	117180	1405	116188	-0.057630063371475
1294	117180	1460	92652	0.11075145527287
1294	117180	1461	104940	-0.12286770794418
1294	117180	1463	115692	-0.17315679041174
1294	117180	1491	59892	-0.083720230854427
1294	117180	1492	88564	0.1321694997284
1294	117180	1502	55800	-0.13003095975232
1294	117180	1507	101880	0.091121130976851
1295	160188	1295	160188	1.6122291021672
1295	160188	1406	158172	-0.058651530787754
1295	160188	1464	154092	0.026659786721706
1295	160188	1465	157164	-0.073009313336735
1295	160188	1496	145908	0.013329893360853
1295	160188	1497	153076	0.084708230956563
1295	160188	1498	156660	-0.15270993508387
1295	160188	1509	144888	-0.091121130976851
1295	160188	1511	152568	0.12706234643485
1296	174524	1296	174524	1.4398004815961
1296	174524	1407	170460	-0.10589864629404
1296	174524	1408	173532	-0.057630063371475
1296	174524	1467	173036	-0.17315679041174
1296	174524	1496	145908	0.1321694997284
1296	174524	1499	167412	0.084708230956563
1296	174524	1512	166904	0.12706234643485
1297	181692	1297	181692	1.3782249742002
1297	181692	1408	173532	-0.13310668360619
1297	181692	1409	181212	-0.18846391627938
1297	181692	1465	157164	0.11075145527287
1297	181692	1466	169452	-0.12286770794418
1297	181692	1497	153076	0.1321694997284
1297	181692	1499	167412	0.013329893360853
1297	181692	1503	58872	-0.051457492689148
1297	181692	1510	151032	-0.061317509459924
1298	203196	1298	203196	1.4201066391469
1298	203196	1410	202204	-0.057630063371475
1298	203196	1468	200172	0.073009313336735
1298	203196	1469	201708	-0.17315679041174
1298	203196	1496	145908	-0.083720230854427
1298	203196	1501	199668	0.15270993508387
1298	203196	1504	80376	0.051457492689148
1299	206268	1299	206268	1.1867045063639
1299	206268	1410	202204	-0.10589864629404
1299	206268	1411	205788	-0.18846391627938
1299	206268	1468	200172	-0.026659786721706
1299	206268	1509	144888	0.13003095975232
1299	206268	1513	198648	0.12706234643485
1300	213948	1300	213948	1.1322669418645
1300	213948	1411	205788	-0.13310668360619
1300	213948	1469	201708	-0.12286770794418
1300	213948	1498	156660	0.083720230854427
1300	213948	1501	199668	0.013329893360853
1300	213948	1506	91128	-0.051457492689148
1300	213948	1511	152568	0.13003095975232
1300	213948	1513	198648	-0.091121130976851
1301	60867	1301	60867	1.1149810801514
1301	60867	1330	48585	-0.073834303515243
1301	60867	1338	32202	0.04538124291547
1301	60867	1359	32209	-0.1647312275685
1302	62403	1302	62403	1.235122119023
1302	62403	1360	48081	-0.083720230854427
1302	62403	1365	31698	0.051457492689148
1302	62403	1412	31713	-0.13003095975232
1302	62403	1413	47073	0.091121130976851
1302	62403	1417	30690	-0.056006354535992
1303	89539	1303	89539	1.3134674922601
1303	89539	1312	56773	-0.08703130374957
1303	89539	1314	81349	-0.061433853972088
1303	89539	1338	32202	-0.15920793210053
1303	89539	1359	32209	-0.037839697282422
1304	93123	1304	93123	1.3808049535604
1304	93123	1313	60357	-0.08703130374957
1304	93123	1333	80841	-0.073834303515243
1304	93123	1365	31698	-0.13721998050439
1304	93123	1412	31713	-0.083247334021328
1304	93123	1415	77793	0.091121130976851
1305	105411	1305	105411	1.6656346749226
1305	105411	1315	89029	-0.20559699957751
1305	105411	1322	56262	0.17126088775157
1305	105411	1324	80838	-0.037759476525234
1305	105411	1331	56265	-0.018919848641211
1305	105411	1333	80841	0.19112754569094
1305	105411	1339	48074	-0.15920793210053
1305	105411	1360	48081	-0.037839697282422
1305	105411	1419	73698	0.056006354535992
1306	108483	1306	108483	1.609907120743
1306	108483	1316	92101	-0.20559699957751
1306	108483	1323	59334	0.17126088775157
1306	108483	1329	238023	-0.060549867540582
1306	108483	1332	59337	-0.018919848641211
1306	108483	1341	79818	-0.04538124291547
1306	108483	1362	79825	0.1647312275685
1306	108483	1366	47058	-0.13721998050439
1306	108483	1368	77778	0.051457492689148
1306	108483	1413	47073	-0.083247334021328
1306	108483	1415	77793	-0.13003095975232
1306	108483	1418	45026	0.10831489587948
1306	108483	1420	123363	0.15662621009944
1307	146883	1307	146883	1.6491228070175
1307	146883	1314	81349	-0.16848983803475
1307	146883	1321	48582	-0.13450292397661
1307	146883	1330	48585	0.17126088775157
1307	146883	1338	32202	0.029239766081871
1307	146883	1359	32209	-0.15920793210053
1308	154563	1308	154563	1.7234262125903
1308	154563	1315	89029	-0.16848983803475
1308	154563	1318	146373	-0.061433853972088
1308	154563	1322	56262	-0.13450292397661
1308	154563	1331	56265	0.17126088775157
1308	154563	1365	31698	-0.058479532163743
1308	154563	1412	31713	-0.13721998050439
1308	154563	1416	139233	0.091121130976851
1309	157635	1309	157635	1.6676986584107
1309	157635	1316	92101	-0.16848983803475
1309	157635	1323	59334	-0.13450292397661
1309	157635	1332	59337	0.17126088775157
1309	157635	1336	145353	-0.073834303515243
1309	157635	1344	221643	-0.098513328648281
1309	157635	1364	143313	0.083720230854427
1309	157635	1370	188883	0.13032088421426
1309	157635	1417	30690	-0.12865497076023
1310	169923	1310	169923	1.952528379773
1310	169923	1317	104389	-0.16848983803475
1310	169923	1319	153541	-0.20559699957751
1310	169923	1327	145350	-0.037759476525234
1310	169923	1336	145353	0.19112754569094
1310	169923	1340	55242	-0.029239766081871
1310	169923	1345	233931	-0.098513328648281
1310	169923	1361	55249	0.15920793210053
1310	169923	1366	47058	-0.058479532163743
1310	169923	1369	139218	0.051457492689148
1310	169923	1413	47073	-0.13721998050439
1310	169923	1416	139233	-0.13003095975232
1310	169923	1421	184803	0.15662621009944
1311	200643	1311	200643	2.0982112143103
1311	200643	1320	167877	-0.08703130374957
1311	200643	1326	102342	0.13450292397661
1311	200643	1328	151494	-0.17126088775157
1311	200643	1335	102345	-0.17126088775157
1311	200643	1337	151497	0.018919848641211
1311	200643	1342	85962	-0.029239766081871
1311	200643	1343	143306	0.15920793210053
1311	200643	1363	85969	0.15920793210053
1311	200643	1364	143313	0.037839697282422
1311	200643	1368	77778	-0.058479532163743
1311	200643	1369	139218	-0.13721998050439
1311	200643	1372	231891	-0.13032088421426
1311	200643	1415	77793	-0.13721998050439
1311	200643	1416	139233	-0.083247334021328
1311	200643	1419	73698	0.12865497076023
1311	200643	1423	215523	0.15662621009944
1312	56773	1312	56773	1.2321981424149
1312	56773	1330	48585	-0.19427090399398
1312	56773	1359	32209	0.019779841761266
1313	60357	1313	60357	1.3808049535604
1313	60357	1331	56265	-0.097673602663498
1313	60357	1346	31692	0.04538124291547
1313	60357	1360	48081	-0.16744046170885
1313	60357	1412	31713	0.043515651874785
1313	60357	1414	53217	0.12054192587385
1313	60357	1425	28644	-0.056006354535992
1314	81349	1314	81349	1.5350017199862
1314	81349	1321	48582	-0.16848983803475
1314	81349	1330	48585	-0.20559699957751
1314	81349	1359	32209	0.19112754569094
1315	89029	1315	89029	1.6905744754042
1315	89029	1322	56262	-0.16848983803475
1315	89029	1331	56265	-0.20559699957751
1315	89029	1333	80841	-0.19427090399398
1315	89029	1346	31692	-0.15920793210053
1315	89029	1412	31713	0.1647312275685
1316	92101	1316	92101	1.7161162710698
1316	92101	1323	59334	-0.16848983803475
1316	92101	1332	59337	-0.20559699957751
1316	92101	1334	88009	-0.097673602663498
1316	92101	1362	79825	-0.16744046170885
1316	92101	1363	85969	0.11075145527287
1316	92101	1373	30676	-0.13721998050439
1316	92101	1376	123349	0.13032088421426
1316	92101	1415	77793	0.1321694997284
1316	92101	1425	28644	0.10831489587948
1317	104389	1317	104389	1.6003611971104
1317	104389	1325	88006	-0.028543481291928
1317	104389	1334	88009	-0.009889920880633
1317	104389	1347	47052	-0.15920793210053
1317	104389	1361	55249	-0.19112754569094
1317	104389	1362	79825	-0.019779841761266
1317	104389	1375	73684	0.051457492689148
1317	104389	1413	47073	0.1647312275685
1317	104389	1426	40932	0.10831489587948
1317	104389	1427	119269	0.15662621009944
1318	146373	1318	146373	1.7863777089783
1318	146373	1324	80838	-0.25730994152047
1318	146373	1333	80841	-0.028543481291928
1318	146373	1346	31692	0.029239766081871
1318	146373	1360	48081	0.037759476525234
1318	146373	1412	31713	-0.04538124291547
1318	146373	1416	139233	-0.12054192587385
1319	153541	1319	153541	1.8188854489164
1319	153541	1325	88006	-0.25730994152047
1319	153541	1334	88009	-0.028543481291928
1319	153541	1336	145353	-0.19427090399398
1319	153541	1352	217549	-0.098513328648281
1319	153541	1361	55249	0.037759476525234
1319	153541	1373	30676	-0.058479532163743
1319	153541	1377	184789	0.13032088421426
1319	153541	1416	139233	0.1321694997284
1320	167877	1320	167877	1.7315961472308
1320	167877	1326	102342	-0.25730994152047
1320	167877	1328	151494	-0.028543481291928
1320	167877	1335	102345	-0.028543481291928
1320	167877	1337	151497	-0.009889920880633
1320	167877	1348	53196	-0.029239766081871
1320	167877	1350	139212	0.04538124291547
1320	167877	1353	231885	-0.098513328648281
1320	167877	1364	143313	-0.019779841761266
1320	167877	1374	45012	-0.058479532163743
1320	167877	1414	53217	0.04538124291547
1320	167877	1416	139233	0.043515651874785
1320	167877	1426	40932	0.12865497076023
1320	167877	1429	182757	0.15662621009944
1321	48582	1321	48582	1.4401444788442
1321	48582	1338	32202	-0.009889920880633
1322	56262	1322	56262	1.6421568627451
1322	56262	1339	48074	-0.19427090399398
1322	56262	1346	31692	0.19112754569094
1322	56262	1365	31698	0.019779841761266
1322	56262	1426	40932	-0.091121130976851
1323	59334	1323	59334	1.6676986584107
1323	59334	1340	55242	-0.097673602663498
1323	59334	1347	47052	0.073834303515243
1323	59334	1354	123342	0.098513328648281
1323	59334	1366	47058	-0.16744046170885
1323	59334	1367	53202	0.11075145527287
1323	59334	1373	30676	0.1647312275685
1323	59334	1374	45012	-0.083720230854427
1323	59334	1417	30690	0.043515651874785
1323	59334	1418	45026	0.1321694997284
1323	59334	1425	28644	-0.13003095975232
1324	80838	1324	80838	1.7399380804954
1324	80838	1339	48074	-0.20559699957751
1324	80838	1346	31692	-0.018919848641211
1324	80838	1365	31698	0.19112754569094
1324	80838	1419	73698	-0.12054192587385
1325	88006	1325	88006	1.8188854489164
1325	88006	1340	55242	-0.20559699957751
1325	88006	1341	79818	-0.19427090399398
1325	88006	1373	30676	0.037839697282422
1325	88006	1375	73684	-0.083720230854427
1325	88006	1381	119254	0.13032088421426
1325	88006	1417	30690	0.1647312275685
1325	88006	1419	73698	0.1321694997284
1326	102342	1326	102342	1.8698830409357
1326	102342	1342	85962	-0.009889920880633
1326	102342	1348	53196	0.018919848641211
1326	102342	1349	77772	-0.19112754569094
1326	102342	1367	53202	-0.19112754569094
1326	102342	1368	77778	-0.019779841761266
1326	102342	1374	45012	0.037839697282422
1326	102342	1375	73684	0.1647312275685
1326	102342	1418	45026	0.1647312275685
1326	102342	1419	73698	0.043515651874785
1326	102342	1426	40932	-0.083247334021328
1326	102342	1434	117222	0.15662621009944
1327	145350	1327	145350	1.5847953216374
1327	145350	1341	79818	-0.028543481291928
1327	145350	1347	47052	-0.17126088775157
1327	145350	1356	209358	-0.098513328648281
1327	145350	1366	47058	0.037759476525234
1327	145350	1369	139218	-0.11075145527287
1327	145350	1373	30676	0.15920793210053
1327	145350	1382	176598	0.13032088421426
1327	145350	1417	30690	-0.04538124291547
1327	145350	1435	160230	-0.15662621009944
1328	151494	1328	151494	1.6666666666667
1328	151494	1342	85962	-0.028543481291928
1328	151494	1343	143306	-0.19427090399398
1328	151494	1348	53196	-0.17126088775157
1328	151494	1350	139212	-0.073834303515243
1328	151494	1357	215502	-0.098513328648281
1328	151494	1367	53202	0.037759476525234
1328	151494	1369	139218	0.16744046170885
1328	151494	1383	182742	0.13032088421426
1328	151494	1425	28644	0.13721998050439
1329	238023	1329	238023	1.7711558307534
1329	238023	1344	221643	-0.009889920880633
1329	238023	1345	233931	-0.097673602663498
1329	238023	1351	188877	0.018919848641211
1329	238023	1354	123342	-0.029239766081871
1329	238023	1356	209358	0.04538124291547
1329	238023	1370	188883	-0.19112754569094
1329	238023	1372	231891	0.11075145527287
1329	238023	1376	123349	0.15920793210053
1329	238023	1378	209365	-0.1647312275685
1329	238023	1382	176598	0.13721998050439
1329	238023	1384	207318	-0.051457492689148
1329	238023	1420	123363	-0.04538124291547
1329	238023	1422	209379	-0.043515651874785
1329	238023	1424	230883	-0.12054192587385
1329	238023	1428	176613	0.083247334021328
1329	238023	1430	207333	0.13003095975232
1329	238023	1433	111078	-0.12865497076023
1329	238023	1436	174566	-0.10831489587948
1329	238023	1439	206310	0.056006354535992
1330	48585	1330	48585	1.6356209150327
1330	48585	1338	32202	-0.028543481291928
1330	48585	1359	32209	-0.19427090399398
1331	56265	1331	56265	1.485036119711
1331	56265	1346	31692	-0.037759476525234
1331	56265	1360	48081	0.0042999656002752
1331	56265	1412	31713	-0.16744046170885
1331	56265	1414	53217	-0.14487336486044
1331	56265	1441	24552	-0.056006354535992
1332	59337	1332	59337	1.4925180598555
1332	59337	1351	188877	0.060549867540582
1332	59337	1361	55249	-0.15565637904023
1332	59337	1387	28632	-0.051457492689148
1332	59337	1413	47073	0.0094599243206054
1332	59337	1414	53217	0.12286770794418
1333	80841	1333	80841	1.7746818025456
1333	80841	1339	48074	-0.16848983803475
1333	80841	1346	31692	0.17126088775157
1333	80841	1360	48081	-0.061433853972088
1333	80841	1412	31713	0.073834303515243
1333	80841	1415	77793	-0.14487336486044
1334	88009	1334	88009	1.5010319917441
1334	88009	1340	55242	-0.16848983803475
1334	88009	1352	217549	0.060549867540582
1334	88009	1361	55249	-0.061433853972088
1334	88009	1362	79825	0.0042999656002752
1334	88009	1363	85969	-0.13310668360619
1334	88009	1389	119257	0.13032088421426
1334	88009	1441	24552	0.10831489587948
1335	102345	1335	102345	1.6666666666667
1335	102345	1342	85962	-0.028543481291928
1335	102345	1348	53196	-0.17126088775157
1335	102345	1349	77772	0.037759476525234
1335	102345	1353	231885	0.060549867540582
1335	102345	1363	85969	-0.19427090399398
1335	102345	1388	40920	0.13721998050439
1335	102345	1414	53217	-0.073834303515243
1335	102345	1415	77793	0.16744046170885
1335	102345	1443	117225	0.15662621009944
1336	145353	1336	145353	2.0412796697626
1336	145353	1341	79818	-0.25730994152047
1336	145353	1347	47052	0.13450292397661
1336	145353	1364	143313	-0.13310668360619
1336	145353	1390	176601	0.13032088421426
1336	145353	1416	139233	-0.12286770794418
1336	145353	1444	160233	-0.15662621009944
1337	151497	1337	151497	1.6531647746818
1337	151497	1342	85962	-0.25730994152047
1337	151497	1348	53196	0.13450292397661
1337	151497	1364	143313	0.0042999656002752
1337	151497	1387	28632	-0.058479532163743
1337	151497	1391	182745	0.13032088421426
1337	151497	1416	139233	-0.0094599243206054
1337	151497	1441	24552	0.12865497076023
1338	32202	1338	32202	1.4576883384933
1339	48074	1339	48074	1.9991400068799
1339	48074	1346	31692	-0.20559699957751
1339	48074	1365	31698	-0.19427090399398
1339	48074	1418	45026	-0.14487336486044
1340	55242	1340	55242	1.7719298245614
1340	55242	1347	47052	-0.061433853972088
1340	55242	1355	184782	0.060549867540582
1340	55242	1366	47058	0.0042999656002752
1340	55242	1367	53202	-0.13310668360619
1340	55242	1388	40920	-0.083720230854427
1340	55242	1417	30690	-0.16744046170885
1340	55242	1441	24552	-0.13003095975232
1341	79818	1341	79818	1.8565531475748
1341	79818	1347	47052	-0.08703130374957
1341	79818	1356	209358	0.060549867540582
1341	79818	1366	47058	-0.061433853972088
1341	79818	1368	77778	-0.13310668360619
1341	79818	1395	111066	0.13032088421426
1341	79818	1417	30690	0.073834303515243
1341	79818	1419	73698	-0.12286770794418
1341	79818	1450	94698	-0.15662621009944
1342	85962	1342	85962	1.514877880977
1342	85962	1348	53196	-0.08703130374957
1342	85962	1349	77772	-0.061433853972088
1342	85962	1357	215502	0.060549867540582
1342	85962	1367	53202	-0.061433853972088
1342	85962	1368	77778	0.0042999656002752
1342	85962	1387	28632	0.037839697282422
1342	85962	1396	117210	0.13032088421426
1342	85962	1419	73698	-0.0094599243206054
1342	85962	1441	24552	-0.083247334021328
1343	143306	1343	143306	1.7252321981424
1343	143306	1349	77772	-0.16848983803475
1343	143306	1369	139218	-0.15565637904023
1343	143306	1387	28632	0.15920793210053
1343	143306	1398	174554	0.13032088421426
1343	143306	1453	158186	-0.15662621009944
1344	221643	1344	221643	1.4803921568627
1344	221643	1351	188877	-0.08703130374957
1344	221643	1354	123342	0.13450292397661
1344	221643	1370	188883	-0.061433853972088
1344	221643	1371	217555	-0.15565637904023
1344	221643	1392	207321	-0.083720230854427
1344	221643	1397	160218	0.13721998050439
1344	221643	1422	209379	0.0094599243206054
1344	221643	1423	215523	0.12286770794418
1344	221643	1444	160233	0.083247334021328
1344	221643	1448	206313	0.091121130976851
1344	221643	1450	94698	-0.12865497076023
1344	221643	1453	158186	-0.10831489587948
1345	233931	1345	233931	1.9088407292742
1345	233931	1352	217549	-0.20559699957751
1345	233931	1355	184782	0.17126088775157
1345	233931	1356	209358	-0.037759476525234
1345	233931	1371	217555	-0.19427090399398
1345	233931	1372	231891	-0.13310668360619
1345	233931	1389	119257	0.15920793210053
1345	233931	1390	176601	0.037839697282422
1345	233931	1395	111066	-0.058479532163743
1345	233931	1400	203226	-0.051457492689148
1345	233931	1421	184803	-0.073834303515243
1345	233931	1422	209379	0.16744046170885
1345	233931	1424	230883	0.14487336486044
1345	233931	1442	111081	-0.13721998050439
1345	233931	1447	203241	0.13003095975232
1345	233931	1454	170474	-0.10831489587948
1345	233931	1457	202218	0.056006354535992
1346	31692	1346	31692	1.8802889576883
1346	31692	1425	28644	-0.14487336486044
1346	31692	1441	24552	0.12054192587385
1347	47052	1347	47052	1.9793601651187
1347	47052	1373	30676	-0.19427090399398
1347	47052	1374	45012	-0.13310668360619
1347	47052	1388	40920	0.11075145527287
1347	47052	1426	40932	-0.12286770794418
1347	47052	1459	61932	-0.15662621009944
1348	53196	1348	53196	1.718954248366
1348	53196	1374	45012	0.0042999656002752
1348	53196	1387	28632	-0.019779841761266
1348	53196	1388	40920	-0.16744046170885
1348	53196	1425	28644	-0.16744046170885
1348	53196	1426	40932	-0.0094599243206054
1348	53196	1441	24552	0.043515651874785
1349	77772	1349	77772	1.9148606811146
1349	77772	1374	45012	-0.061433853972088
1349	77772	1375	73684	-0.15565637904023
1349	77772	1387	28632	-0.19112754569094
1349	77772	1404	109020	0.13032088421426
1349	77772	1425	28644	0.073834303515243
1349	77772	1460	92652	-0.15662621009944
1350	139212	1350	139212	1.6506707946336
1350	139212	1388	40920	-0.037759476525234
1350	139212	1407	170460	0.13032088421426
1350	139212	1441	24552	0.04538124291547
1350	139212	1464	154092	-0.15662621009944
1351	188877	1351	188877	1.5201238390093
1351	188877	1354	123342	-0.25730994152047
1351	188877	1377	184789	-0.15565637904023
1351	188877	1390	176601	0.16744046170885
1351	188877	1391	182745	-0.11075145527287
1351	188877	1406	158172	0.051457492689148
1351	188877	1428	176613	0.0094599243206054
1351	188877	1429	182757	0.12286770794418
1351	188877	1444	160233	-0.043515651874785
1351	188877	1445	174569	-0.1321694997284
1351	188877	1446	181737	0.12054192587385
1351	188877	1459	61932	-0.12865497076023
1351	188877	1465	157164	-0.056006354535992
1352	217549	1352	217549	1.6041451668387
1352	217549	1355	184782	-0.16848983803475
1352	217549	1377	184789	-0.061433853972088
1352	217549	1378	209365	0.0042999656002752
1352	217549	1379	215509	-0.13310668360619
1352	217549	1389	119257	0.037759476525234
1352	217549	1403	94684	-0.058479532163743
1352	217549	1431	214501	0.14487336486044
1352	217549	1444	160233	-0.1647312275685
1352	217549	1447	203241	-0.1321694997284
1352	217549	1464	154092	-0.10831489587948
1353	231885	1353	231885	1.6062951496388
1353	231885	1357	215502	-0.028543481291928
1353	231885	1379	215509	-0.19427090399398
1353	231885	1391	182745	0.19112754569094
1353	231885	1392	207321	0.019779841761266
1353	231885	1404	109020	-0.058479532163743
1353	231885	1407	170460	-0.13721998050439
1353	231885	1429	182757	-0.073834303515243
1353	231885	1430	207333	0.16744046170885
1353	231885	1443	117225	0.04538124291547
1353	231885	1445	174569	-0.1647312275685
1353	231885	1447	203241	-0.043515651874785
1353	231885	1461	104940	0.12865497076023
1353	231885	1468	200172	0.056006354535992
1354	123342	1354	123342	1.7512899896801
1354	123342	1381	119254	-0.15565637904023
1354	123342	1395	111066	0.16744046170885
1354	123342	1396	117210	-0.11075145527287
1354	123342	1403	94684	-0.1647312275685
1354	123342	1404	109020	0.083720230854427
1354	123342	1433	111078	0.0094599243206054
1354	123342	1434	117222	0.12286770794418
1354	123342	1450	94698	-0.043515651874785
1354	123342	1451	109034	-0.1321694997284
1354	123342	1452	116202	0.12054192587385
1354	123342	1459	61932	0.083247334021328
1354	123342	1460	92652	0.13003095975232
1354	123342	1462	108012	-0.091121130976851
1355	184782	1355	184782	1.4609563123495
1355	184782	1382	176598	0.0042999656002752
1355	184782	1383	182742	-0.13310668360619
1355	184782	1397	160218	-0.019779841761266
1355	184782	1407	170460	0.083720230854427
1355	184782	1435	160230	-0.16744046170885
1355	184782	1437	181734	0.14487336486044
1355	184782	1454	170474	-0.1321694997284
1355	184782	1459	61932	0.13721998050439
1355	184782	1464	154092	0.13003095975232
1355	184782	1466	169452	-0.091121130976851
1356	209358	1356	209358	1.5746474028208
1356	209358	1382	176598	-0.061433853972088
1356	209358	1384	207318	-0.13310668360619
1356	209358	1395	111066	0.037759476525234
1356	209358	1397	160218	-0.19112754569094
1356	209358	1400	203226	0.11075145527287
1356	209358	1403	94684	0.15920793210053
1356	209358	1435	160230	0.073834303515243
1356	209358	1438	203238	-0.12286770794418
1356	209358	1439	206310	0.14487336486044
1356	209358	1450	94698	-0.04538124291547
1356	209358	1457	202218	-0.12054192587385
1357	215502	1357	215502	1.3606811145511
1357	215502	1383	182742	-0.061433853972088
1357	215502	1384	207318	0.0042999656002752
1357	215502	1396	117210	0.037759476525234
1357	215502	1400	203226	-0.16744046170885
1357	215502	1406	158172	-0.037839697282422
1357	215502	1438	203238	-0.0094599243206054
1357	215502	1453	158186	-0.1647312275685
1357	215502	1460	92652	0.13721998050439
1357	215502	1464	154092	0.083247334021328
1357	215502	1468	200172	-0.091121130976851
1358	230862	1358	230862	1.406604747162
1358	230862	1385	214486	-0.19427090399398
1358	230862	1399	181722	0.19112754569094
1358	230862	1401	206298	0.019779841761266
1358	230862	1405	116188	-0.15920793210053
1358	230862	1408	173532	-0.037839697282422
1358	230862	1410	202204	-0.1647312275685
1358	230862	1437	181734	-0.073834303515243
1358	230862	1439	206310	0.16744046170885
1358	230862	1452	116202	0.04538124291547
1358	230862	1455	173546	-0.1647312275685
1358	230862	1457	202218	-0.043515651874785
1358	230862	1462	108012	0.13721998050439
1358	230862	1466	169452	0.083247334021328
1358	230862	1468	200172	0.13003095975232
1359	32209	1359	32209	1.5853973168215
1360	48081	1360	48081	1.6824045407637
1360	48081	1365	31698	-0.028543481291928
1360	48081	1412	31713	-0.097673602663498
1360	48081	1413	47073	-0.16427095500765
1360	48081	1470	16368	-0.056006354535992
1361	55249	1361	55249	1.6082731338149
1361	55249	1373	30676	-0.037759476525234
1361	55249	1377	184789	0.060549867540582
1361	55249	1389	119257	-0.098513328648281
1361	55249	1413	47073	-0.15565637904023
1361	55249	1414	53217	-0.10589864629404
1362	79825	1362	79825	1.6287409700722
1362	79825	1366	47058	-0.16848983803475
1362	79825	1373	30676	0.17126088775157
1362	79825	1378	209365	0.060549867540582
1362	79825	1415	77793	-0.10589864629404
1362	79825	1470	16368	0.10831489587948
1362	79825	1471	94705	-0.15662621009944
1363	85969	1363	85969	1.7252321981424
1363	85969	1367	53202	-0.16848983803475
1363	85969	1379	215509	0.060549867540582
1363	85969	1387	28632	0.15920793210053
1363	85969	1415	77793	-0.15565637904023
1364	143313	1364	143313	1.9614723082215
1364	143313	1368	77778	-0.25730994152047
1364	143313	1374	45012	0.13450292397661
1364	143313	1387	28632	-0.029239766081871
1364	143313	1392	207321	0.098513328648281
1364	143313	1416	139233	-0.018919848641211
1364	143313	1470	16368	0.12865497076023
1364	143313	1474	158193	-0.15662621009944
1365	31698	1365	31698	1.8106295149639
1365	31698	1417	30690	-0.16427095500765
1365	31698	1470	16368	0.091121130976851
1366	47058	1366	47058	1.7719298245614
1366	47058	1373	30676	-0.20559699957751
1366	47058	1382	176598	0.060549867540582
1366	47058	1395	111066	-0.098513328648281
1366	47058	1417	30690	-0.097673602663498
1366	47058	1418	45026	-0.10589864629404
1366	47058	1470	16368	-0.13003095975232
1366	47058	1480	61938	-0.15662621009944
1367	53202	1367	53202	1.9148606811146
1367	53202	1374	45012	-0.061433853972088
1367	53202	1383	182742	0.060549867540582
1367	53202	1387	28632	-0.19112754569094
1367	53202	1388	40920	0.073834303515243
1367	53202	1396	117210	-0.098513328648281
1367	53202	1418	45026	-0.15565637904023
1368	77778	1368	77778	1.7303061575507
1368	77778	1374	45012	-0.08703130374957
1368	77778	1384	207318	0.060549867540582
1368	77778	1387	28632	0.018919848641211
1368	77778	1419	73698	-0.018919848641211
1368	77778	1470	16368	-0.083247334021328
1368	77778	1481	92658	-0.15662621009944
1369	139218	1369	139218	1.9411764705882
1369	139218	1375	73684	-0.16848983803475
1369	139218	1388	40920	0.17126088775157
1369	139218	1400	203226	0.098513328648281
1369	139218	1470	16368	-0.13721998050439
1369	139218	1485	154098	-0.15662621009944
1370	188883	1370	188883	1.4346405228758
1370	188883	1376	123349	-0.16848983803475
1370	188883	1390	176601	-0.073834303515243
1370	188883	1397	160218	0.04538124291547
1370	188883	1421	184803	-0.018919848641211
1370	188883	1474	158193	-0.13003095975232
1370	188883	1476	173553	0.091121130976851
1370	188883	1480	61938	-0.12865497076023
1370	188883	1486	157170	-0.056006354535992
1371	217555	1371	217555	1.6774165806674
1371	217555	1377	184789	-0.08703130374957
1371	217555	1378	209365	-0.061433853972088
1371	217555	1381	119254	0.13450292397661
1371	217555	1389	119257	-0.17126088775157
1371	217555	1397	160218	-0.15920793210053
1371	217555	1422	209379	-0.15565637904023
1371	217555	1423	215523	-0.10589864629404
1371	217555	1471	94705	-0.13721998050439
1371	217555	1478	202225	0.091121130976851
1371	217555	1485	154098	-0.10831489587948
1372	231891	1372	231891	1.8268833849329
1372	231891	1379	215509	-0.20559699957751
1372	231891	1383	182742	0.17126088775157
1372	231891	1384	207318	-0.037759476525234
1372	231891	1391	182745	-0.018919848641211
1372	231891	1392	207321	0.19112754569094
1372	231891	1396	117210	0.029239766081871
1372	231891	1398	174554	-0.15920793210053
1372	231891	1400	203226	0.04538124291547
1372	231891	1423	215523	-0.097673602663498
1372	231891	1424	230883	-0.16427095500765
1372	231891	1472	109041	-0.13721998050439
1372	231891	1475	170481	-0.083247334021328
1372	231891	1482	104946	0.12865497076023
1372	231891	1489	200178	0.056006354535992
1373	30676	1373	30676	1.9592363261094
1373	30676	1403	94684	-0.098513328648281
1373	30676	1425	28644	-0.10589864629404
1373	30676	1470	16368	0.1321694997284
1374	45012	1374	45012	1.7718438252494
1374	45012	1387	28632	-0.009889920880633
1374	45012	1388	40920	-0.097673602663498
1374	45012	1404	109020	-0.098513328648281
1374	45012	1425	28644	-0.097673602663498
1374	45012	1426	40932	-0.018919848641211
1374	45012	1470	16368	0.043515651874785
1374	45012	1491	59892	-0.15662621009944
1375	73684	1375	73684	2.0030959752322
1375	73684	1388	40920	-0.20559699957751
1375	73684	1470	16368	0.1647312275685
1375	73684	1492	88564	-0.15662621009944
1376	123349	1376	123349	1.3262813897489
1376	123349	1389	119257	-0.097673602663498
1376	123349	1403	94684	0.04538124291547
1376	123349	1427	119269	-0.018919848641211
1376	123349	1471	94705	-0.043515651874785
1376	123349	1472	109041	-0.1321694997284
1376	123349	1473	116209	0.12054192587385
1376	123349	1491	59892	0.10831489587948
1376	123349	1493	91636	-0.056006354535992
1377	184789	1377	184789	1.5546095631235
1377	184789	1381	119254	-0.25730994152047
1377	184789	1389	119257	-0.028543481291928
1377	184789	1390	176601	-0.19427090399398
1377	184789	1428	176613	-0.15565637904023
1377	184789	1429	182757	-0.10589864629404
1377	184789	1475	170481	-0.1321694997284
1377	184789	1497	153076	-0.056006354535992
1378	209365	1378	209365	1.6041451668387
1378	209365	1382	176598	-0.16848983803475
1378	209365	1390	176601	-0.20559699957751
1378	209365	1403	94684	-0.029239766081871
1378	209365	1430	207333	-0.10589864629404
1378	209365	1471	94705	-0.04538124291547
1378	209365	1478	202225	-0.12054192587385
1378	209365	1496	145908	-0.10831489587948
1379	215509	1379	215509	1.828345373237
1379	215509	1383	182742	-0.16848983803475
1379	215509	1391	182745	-0.20559699957751
1379	215509	1392	207321	-0.19427090399398
1379	215509	1406	158172	-0.15920793210053
1379	215509	1430	207333	-0.15565637904023
1379	215509	1431	214501	-0.16427095500765
1379	215509	1474	158193	-0.1647312275685
1379	215509	1492	88564	0.12865497076023
1380	230869	1380	230869	1.2788957688338
1380	230869	1385	214486	-0.028543481291928
1380	230869	1393	214489	-0.009889920880633
1380	230869	1405	116188	0.029239766081871
1380	230869	1408	173532	-0.15920793210053
1380	230869	1410	202204	0.04538124291547
1380	230869	1431	214501	-0.097673602663498
1380	230869	1473	116209	0.04538124291547
1380	230869	1476	173553	-0.1647312275685
1380	230869	1478	202225	-0.043515651874785
1380	230869	1494	103924	0.12865497076023
1380	230869	1499	167412	0.10831489587948
1381	119254	1381	119254	1.7393360853113
1381	119254	1395	111066	-0.19427090399398
1381	119254	1403	94684	0.19112754569094
1381	119254	1433	111078	-0.15565637904023
1381	119254	1434	117222	-0.10589864629404
1381	119254	1480	61938	0.1647312275685
1381	119254	1482	104946	-0.1321694997284
1381	119254	1492	88564	0.13003095975232
1381	119254	1494	103924	-0.091121130976851
1382	176598	1382	176598	1.3332473340213
1382	176598	1395	111066	-0.028543481291928
1382	176598	1397	160218	-0.009889920880633
1382	176598	1435	160230	-0.097673602663498
1382	176598	1436	174566	-0.10589864629404
1382	176598	1480	61938	-0.04538124291547
1382	176598	1487	169458	-0.12054192587385
1382	176598	1496	145908	0.13003095975232
1383	182742	1383	182742	1.6038871689026
1383	182742	1396	117210	-0.028543481291928
1383	182742	1398	174554	-0.19427090399398
1383	182742	1406	158172	0.19112754569094
1383	182742	1407	170460	-0.073834303515243
1383	182742	1436	174566	-0.15565637904023
1383	182742	1437	181734	-0.16427095500765
1383	182742	1485	154098	0.043515651874785
1383	182742	1491	59892	0.13721998050439
1383	182742	1499	167412	-0.091121130976851
1384	207318	1384	207318	1.4484004127967
1384	207318	1398	174554	-0.20559699957751
1384	207318	1400	203226	-0.097673602663498
1384	207318	1404	109020	0.17126088775157
1384	207318	1406	158172	-0.018919848641211
1384	207318	1438	203238	-0.018919848641211
1384	207318	1439	206310	-0.16427095500765
1384	207318	1481	92658	-0.04538124291547
1384	207318	1489	200178	-0.12054192587385
1384	207318	1496	145908	0.083247334021328
1385	214486	1385	214486	1.3394392844857
1385	214486	1399	181722	-0.20559699957751
1385	214486	1401	206298	-0.19427090399398
1385	214486	1405	116188	0.17126088775157
1385	214486	1410	202204	-0.073834303515243
1385	214486	1439	206310	-0.15565637904023
1385	214486	1486	157170	-0.1647312275685
1385	214486	1489	200178	0.1321694997284
1385	214486	1493	91636	0.13721998050439
1385	214486	1497	153076	0.083247334021328
1386	230358	1386	230358	1.4112487100103
1386	230358	1402	213978	-0.009889920880633
1386	230358	1409	181212	0.018919848641211
1386	230358	1411	205788	-0.19112754569094
1386	230358	1440	213990	-0.097673602663498
1386	230358	1484	115698	0.04538124291547
1386	230358	1488	173042	-0.1647312275685
1386	230358	1490	201714	-0.043515651874785
1386	230358	1495	107508	0.13721998050439
1386	230358	1500	168948	0.083247334021328
1386	230358	1501	199668	0.13003095975232
1387	28632	1387	28632	1.9271585827313
1387	28632	1406	158172	-0.060549867540582
1387	28632	1441	24552	-0.018919848641211
1387	28632	1470	16368	-0.0094599243206054
1388	40920	1388	40920	2.2084623323013
1388	40920	1407	170460	-0.060549867540582
1388	40920	1441	24552	-0.097673602663498
1388	40920	1470	16368	-0.16744046170885
1388	40920	1502	55800	-0.15662621009944
1389	119257	1389	119257	1.4002407980736
1389	119257	1403	94684	-0.037759476525234
1389	119257	1442	111081	-0.15565637904023
1389	119257	1443	117225	-0.10589864629404
1389	119257	1471	94705	0.16744046170885
1389	119257	1473	116209	-0.14487336486044
1389	119257	1502	55800	0.10831489587948
1389	119257	1505	87544	-0.056006354535992
1390	176601	1390	176601	1.7684898520812
1390	176601	1395	111066	-0.25730994152047
1390	176601	1397	160218	-0.028543481291928
1390	176601	1444	160233	-0.097673602663498
1390	176601	1445	174569	-0.10589864629404
1390	176601	1475	170481	0.12286770794418
1390	176601	1476	173553	-0.14487336486044
1390	176601	1509	144888	-0.056006354535992
1391	182745	1391	182745	1.5691434468524
1391	182745	1396	117210	-0.25730994152047
1391	182745	1406	158172	-0.037759476525234
1391	182745	1445	174569	-0.15565637904023
1391	182745	1446	181737	-0.16427095500765
1391	182745	1474	158193	0.16744046170885
1391	182745	1475	170481	0.0094599243206054
1391	182745	1502	55800	0.12865497076023
1391	182745	1510	151032	-0.056006354535992
1392	207321	1392	207321	1.6055211558308
1392	207321	1398	174554	-0.16848983803475
1392	207321	1404	109020	-0.13450292397661
1392	207321	1406	158172	0.17126088775157
1392	207321	1447	203241	-0.018919848641211
1392	207321	1448	206313	-0.16427095500765
1392	207321	1474	158193	-0.073834303515243
1392	207321	1504	80376	0.12865497076023
1393	214489	1393	214489	1.1439628482972
1393	214489	1399	181722	-0.16848983803475
1393	214489	1405	116188	-0.13450292397661
1393	214489	1448	206313	-0.15565637904023
1393	214489	1478	202225	0.0094599243206054
1393	214489	1505	87544	0.12865497076023
1393	214489	1510	151032	0.10831489587948
1394	230361	1394	230361	1.4477984176127
1394	230361	1402	213978	-0.028543481291928
1394	230361	1409	181212	-0.17126088775157
1394	230361	1411	205788	0.037759476525234
1394	230361	1449	213993	-0.097673602663498
1394	230361	1477	181233	0.073834303515243
1394	230361	1479	205809	-0.16744046170885
1394	230361	1508	103416	0.12865497076023
1394	230361	1512	166904	0.10831489587948
1394	230361	1513	198648	-0.056006354535992
1395	111066	1395	111066	1.7684898520812
1395	111066	1403	94684	-0.20559699957751
1395	111066	1450	94698	-0.097673602663498
1395	111066	1451	109034	-0.10589864629404
1395	111066	1480	61938	0.073834303515243
1395	111066	1482	104946	0.12286770794418
1395	111066	1483	108018	-0.14487336486044
1395	111066	1504	80376	0.13003095975232
1396	117210	1396	117210	1.6155830753354
1396	117210	1404	109020	-0.061433853972088
1396	117210	1451	109034	-0.15565637904023
1396	117210	1452	116202	-0.16427095500765
1396	117210	1481	92658	0.16744046170885
1396	117210	1482	104946	0.0094599243206054
1396	117210	1502	55800	-0.083247334021328
1396	117210	1507	101880	-0.091121130976851
1397	160218	1397	160218	1.4325765393877
1397	160218	1403	94684	-0.16848983803475
1397	160218	1453	158186	-0.10589864629404
1397	160218	1485	154098	0.12286770794418
1397	160218	1486	157170	-0.14487336486044
1397	160218	1509	144888	0.091121130976851
1398	174554	1398	174554	1.6539387684899
1398	174554	1404	109020	-0.16848983803475
1398	174554	1406	158172	-0.20559699957751
1398	174554	1453	158186	-0.097673602663498
1398	174554	1454	170474	-0.018919848641211
1398	174554	1455	173546	-0.16427095500765
1399	181722	1399	181722	1.2388200894393
1399	181722	1405	116188	-0.16848983803475
1399	181722	1408	173532	-0.061433853972088
1399	181722	1455	173546	-0.15565637904023
1399	181722	1486	157170	0.16744046170885
1399	181722	1487	169458	0.0094599243206054
1399	181722	1503	58872	0.13721998050439
1399	181722	1510	151032	-0.13003095975232
1400	203226	1400	203226	1.5481596147231
1400	203226	1407	170460	-0.08703130374957
1400	203226	1457	202218	-0.16427095500765
1400	203226	1485	154098	-0.073834303515243
1400	203226	1489	200178	0.14487336486044
1400	203226	1504	80376	-0.13721998050439
1401	206298	1401	206298	1.0701754385965
1401	206298	1408	173532	-0.08703130374957
1401	206298	1457	202218	-0.018919848641211
1401	206298	1486	157170	-0.073834303515243
1401	206298	1489	200178	-0.12286770794418
1401	206298	1509	144888	0.083247334021328
1402	213978	1402	213978	1.1380288957688
1402	213978	1409	181212	-0.08703130374957
1402	213978	1411	205788	-0.061433853972088
1402	213978	1458	205802	-0.15565637904023
1402	213978	1490	201714	0.0094599243206054
1402	213978	1506	91128	0.13721998050439
1402	213978	1511	152568	0.083247334021328
1402	213978	1513	198648	0.091121130976851
1403	94684	1403	94684	1.7847437220502
1403	94684	1460	92652	-0.10589864629404
1403	94684	1492	88564	0.12286770794418
1403	94684	1493	91636	-0.14487336486044
1403	94684	1504	80376	-0.1321694997284
1403	94684	1505	87544	0.12054192587385
1404	109020	1404	109020	1.686790505676
1404	109020	1460	92652	-0.097673602663498
1404	109020	1461	104940	-0.018919848641211
1404	109020	1462	108012	-0.16427095500765
1404	109020	1491	59892	0.073834303515243
1404	109020	1504	80376	-0.043515651874785
1404	109020	1507	101880	0.12054192587385
1405	116188	1405	116188	1.3529411764706
1405	116188	1462	108012	-0.15565637904023
1405	116188	1493	91636	0.16744046170885
1405	116188	1494	103924	0.0094599243206054
1405	116188	1503	58872	-0.1647312275685
1405	116188	1505	87544	-0.043515651874785
1405	116188	1507	101880	-0.1321694997284
1406	158172	1406	158172	1.5116099071207
1406	158172	1464	154092	-0.018919848641211
1406	158172	1465	157164	-0.16427095500765
1406	158172	1496	145908	-0.0094599243206054
1406	158172	1510	151032	0.12054192587385
1407	170460	1407	170460	1.5481596147231
1407	170460	1464	154092	-0.097673602663498
1407	170460	1466	169452	-0.16427095500765
1407	170460	1496	145908	-0.16744046170885
1407	170460	1499	167412	0.14487336486044
1407	170460	1502	55800	0.04538124291547
1408	173532	1408	173532	1.1514447884417
1408	173532	1465	157164	-0.097673602663498
1408	173532	1466	169452	-0.018919848641211
1408	173532	1499	167412	-0.12286770794418
1408	173532	1503	58872	0.04538124291547
1408	173532	1509	144888	-0.043515651874785
1409	181212	1409	181212	1.3005675954592
1409	181212	1467	173036	-0.15565637904023
1409	181212	1498	156660	0.16744046170885
1409	181212	1500	168948	0.0094599243206054
1409	181212	1511	152568	-0.043515651874785
1409	181212	1512	166904	-0.1321694997284
1410	202204	1410	202204	1.15694874441
1410	202204	1468	200172	-0.10589864629404
1410	202204	1497	153076	-0.073834303515243
1410	202204	1505	87544	0.04538124291547
1410	202204	1509	144888	-0.1647312275685
1411	205788	1411	205788	1.2432060543516
1411	205788	1469	201708	-0.018919848641211
1411	205788	1498	156660	-0.073834303515243
1411	205788	1501	199668	-0.12286770794418
1411	205788	1506	91128	0.04538124291547
1411	205788	1513	198648	-0.12054192587385
1412	31713	1412	31713	1.6666666666667
1413	47073	1413	47073	1.7177502579979
1413	47073	1417	30690	-0.028543481291928
1413	47073	1428	176613	0.060549867540582
1413	47073	1442	111081	-0.098513328648281
1413	47073	1470	16368	0.051457492689148
1414	53217	1414	53217	1.6506707946336
1414	53217	1425	28644	-0.037759476525234
1414	53217	1429	182757	0.060549867540582
1414	53217	1441	24552	0.04538124291547
1414	53217	1443	117225	-0.098513328648281
1415	77793	1415	77793	1.9411764705882
1415	77793	1418	45026	-0.16848983803475
1415	77793	1425	28644	0.17126088775157
1415	77793	1430	207333	0.060549867540582
1415	77793	1470	16368	-0.13721998050439
1415	77793	1472	109041	-0.13032088421426
1416	139233	1416	139233	2.2174062607499
1416	139233	1419	73698	-0.25730994152047
1416	139233	1426	40932	0.13450292397661
1416	139233	1441	24552	-0.029239766081871
1416	139233	1447	203241	0.098513328648281
1416	139233	1470	16368	-0.058479532163743
1416	139233	1475	170481	-0.13032088421426
1417	30690	1417	30690	1.8640350877193
1417	30690	1435	160230	0.060549867540582
1417	30690	1450	94698	-0.098513328648281
1417	30690	1470	16368	-0.083720230854427
1417	30690	1480	61938	0.13032088421426
1418	45026	1418	45026	2.0030959752322
1418	45026	1425	28644	-0.20559699957751
1418	45026	1436	174566	0.060549867540582
1418	45026	1451	109034	-0.098513328648281
1418	45026	1470	16368	0.1647312275685
1419	73698	1419	73698	1.9862401100791
1419	73698	1426	40932	-0.08703130374957
1419	73698	1438	203238	0.060549867540582
1419	73698	1441	24552	0.018919848641211
1419	73698	1470	16368	0.037839697282422
1419	73698	1482	104946	-0.13032088421426
1420	123363	1420	123363	1.1845545235638
1420	123363	1442	111081	-0.073834303515243
1420	123363	1450	94698	0.04538124291547
1420	123363	1471	94705	-0.1647312275685
1420	123363	1472	109041	0.083720230854427
1420	123363	1480	61938	0.13721998050439
1420	123363	1481	92658	-0.051457492689148
1421	184803	1421	184803	1.4346405228758
1421	184803	1427	119269	-0.16848983803475
1421	184803	1428	176613	-0.061433853972088
1421	184803	1435	160230	0.037759476525234
1421	184803	1444	160233	-0.19112754569094
1421	184803	1475	170481	0.083720230854427
1421	184803	1480	61938	0.058479532163743
1421	184803	1485	154098	-0.051457492689148
1422	209379	1422	209379	1.6429308565531
1422	209379	1428	176613	-0.08703130374957
1422	209379	1433	111078	0.13450292397661
1422	209379	1435	160230	-0.17126088775157
1422	209379	1442	111081	-0.17126088775157
1422	209379	1444	160233	0.018919848641211
1422	209379	1450	94698	-0.029239766081871
1422	209379	1471	94705	0.15920793210053
1423	215523	1423	215523	1.6222910216718
1423	215523	1429	182757	-0.08703130374957
1423	215523	1430	207333	-0.061433853972088
1423	215523	1434	117222	0.13450292397661
1423	215523	1443	117225	-0.17126088775157
1423	215523	1447	203241	0.073834303515243
1423	215523	1453	158186	-0.15920793210053
1423	215523	1474	158193	-0.037839697282422
1423	215523	1481	92658	0.058479532163743
1423	215523	1485	154098	0.13721998050439
1424	230883	1424	230883	1.6202270381837
1424	230883	1431	214501	-0.20559699957751
1424	230883	1437	181734	0.17126088775157
1424	230883	1439	206310	-0.037759476525234
1424	230883	1446	181737	-0.018919848641211
1424	230883	1448	206313	0.19112754569094
1424	230883	1452	116202	0.029239766081871
1424	230883	1455	173546	-0.15920793210053
1424	230883	1457	202218	0.04538124291547
1424	230883	1473	116209	-0.15920793210053
1424	230883	1476	173553	-0.037839697282422
1424	230883	1478	202225	-0.1647312275685
1424	230883	1483	108018	0.058479532163743
1424	230883	1487	169458	0.13721998050439
1424	230883	1489	200178	-0.051457492689148
1425	28644	1425	28644	2.2084623323013
1425	28644	1441	24552	-0.097673602663498
1425	28644	1460	92652	-0.098513328648281
1425	28644	1470	16368	-0.16744046170885
1425	28644	1491	59892	0.13032088421426
1426	40932	1426	40932	1.8652390780874
1426	40932	1441	24552	-0.009889920880633
1426	40932	1461	104940	-0.098513328648281
1426	40932	1470	16368	-0.019779841761266
1427	119269	1427	119269	1.2450120399037
1427	119269	1442	111081	-0.19427090399398
1427	119269	1459	61932	0.15920793210053
1427	119269	1471	94705	0.019779841761266
1427	119269	1492	88564	-0.051457492689148
1428	176613	1428	176613	1.3575851393189
1428	176613	1433	111078	-0.25730994152047
1428	176613	1435	160230	-0.028543481291928
1428	176613	1442	111081	-0.028543481291928
1428	176613	1444	160233	-0.009889920880633
1428	176613	1459	61932	-0.029239766081871
1428	176613	1475	170481	-0.11075145527287
1428	176613	1496	145908	-0.051457492689148
1429	182757	1429	182757	1.4182146542828
1429	182757	1434	117222	-0.25730994152047
1429	182757	1443	117225	-0.028543481291928
1429	182757	1445	174569	-0.19427090399398
1429	182757	1464	154092	-0.04538124291547
1429	182757	1474	158193	0.019779841761266
1429	182757	1475	170481	0.16744046170885
1429	182757	1491	59892	0.058479532163743
1430	207333	1430	207333	1.7377880976952
1430	207333	1436	174566	-0.16848983803475
1430	207333	1445	174569	-0.20559699957751
1430	207333	1447	203241	-0.097673602663498
1430	207333	1460	92652	-0.029239766081871
1430	207333	1472	109041	-0.037759476525234
1430	207333	1474	158193	0.19112754569094
1430	207333	1496	145908	0.13721998050439
1431	214501	1431	214501	1.6397488820089
1431	214501	1437	181734	-0.16848983803475
1431	214501	1446	181737	-0.20559699957751
1431	214501	1448	206313	-0.19427090399398
1431	214501	1465	157164	-0.15920793210053
1431	214501	1473	116209	-0.037759476525234
1431	214501	1478	202225	0.16744046170885
1431	214501	1493	91636	0.058479532163743
1431	214501	1497	153076	0.13721998050439
1432	230373	1432	230373	1.3764189886481
1432	230373	1440	213990	-0.028543481291928
1432	230373	1449	213993	-0.009889920880633
1432	230373	1463	115692	0.029239766081871
1432	230373	1467	173036	-0.15920793210053
1432	230373	1469	201708	0.04538124291547
1432	230373	1477	181233	-0.19112754569094
1432	230373	1479	205809	-0.019779841761266
1432	230373	1495	107508	0.058479532163743
1432	230373	1500	168948	0.13721998050439
1432	230373	1501	199668	-0.051457492689148
1433	111078	1433	111078	1.4958720330237
1433	111078	1450	94698	-0.009889920880633
1433	111078	1459	61932	0.018919848641211
1433	111078	1480	61938	-0.19112754569094
1433	111078	1482	104946	-0.11075145527287
1434	117222	1434	117222	1.6029411764706
1434	117222	1451	109034	-0.19427090399398
1434	117222	1460	92652	0.19112754569094
1434	117222	1461	104940	-0.073834303515243
1434	117222	1481	92658	0.019779841761266
1434	117222	1482	104946	0.16744046170885
1434	117222	1491	59892	-0.037839697282422
1434	117222	1492	88564	-0.1647312275685
1435	160230	1435	160230	1.4100447196422
1435	160230	1450	94698	-0.028543481291928
1435	160230	1459	61932	-0.17126088775157
1435	160230	1480	61938	0.037759476525234
1435	160230	1485	154098	-0.11075145527287
1435	160230	1496	145908	0.083720230854427
1436	174566	1436	174566	1.3856209150327
1436	174566	1451	109034	-0.028543481291928
1436	174566	1453	158186	-0.009889920880633
1436	174566	1454	170474	-0.097673602663498
1436	174566	1491	59892	-0.15920793210053
1436	174566	1496	145908	-0.1647312275685
1437	181734	1437	181734	1.3340213278294
1437	181734	1452	116202	-0.028543481291928
1437	181734	1455	173546	-0.19427090399398
1437	181734	1465	157164	0.19112754569094
1437	181734	1466	169452	-0.073834303515243
1437	181734	1486	157170	0.019779841761266
1437	181734	1487	169458	0.16744046170885
1437	181734	1497	153076	-0.1647312275685
1437	181734	1499	167412	0.083720230854427
1438	203238	1438	203238	1.4442724458204
1438	203238	1454	170474	-0.20559699957751
1438	203238	1461	104940	0.17126088775157
1438	203238	1464	154092	-0.018919848641211
1438	203238	1482	104946	-0.037759476525234
1438	203238	1485	154098	0.19112754569094
1438	203238	1492	88564	-0.15920793210053
1438	203238	1496	145908	-0.037839697282422
1439	206310	1439	206310	1.4485724114207
1439	206310	1455	173546	-0.20559699957751
1439	206310	1457	202218	-0.097673602663498
1439	206310	1462	108012	0.17126088775157
1439	206310	1465	157164	-0.018919848641211
1439	206310	1483	108018	-0.037759476525234
1439	206310	1486	157170	0.19112754569094
1439	206310	1489	200178	0.11075145527287
1439	206310	1493	91636	-0.15920793210053
1440	213990	1440	213990	1.4550223598211
1440	213990	1456	181226	-0.20559699957751
1440	213990	1458	205802	-0.19427090399398
1440	213990	1463	115692	0.17126088775157
1440	213990	1469	201708	-0.073834303515243
1440	213990	1484	115698	-0.037759476525234
1440	213990	1490	201714	0.16744046170885
1440	213990	1498	156660	0.037839697282422
1440	213990	1501	199668	0.083720230854427
1441	24552	1441	24552	2.0566735466116
1441	24552	1464	154092	-0.060549867540582
1441	24552	1470	16368	0.0042999656002752
1441	24552	1502	55800	0.13032088421426
1442	111081	1442	111081	1.5093739250086
1442	111081	1450	94698	-0.028543481291928
1442	111081	1459	61932	-0.17126088775157
1442	111081	1471	94705	-0.19427090399398
1442	111081	1472	109041	-0.13310668360619
1442	111081	1504	80376	-0.051457492689148
1443	117225	1443	117225	1.1464568283454
1443	117225	1460	92652	-0.037759476525234
1443	117225	1472	109041	0.0042999656002752
1443	117225	1502	55800	-0.13721998050439
1444	160233	1444	160233	1.6132610939112
1444	160233	1450	94698	-0.25730994152047
1444	160233	1459	61932	0.13450292397661
1444	160233	1474	158193	-0.13310668360619
1445	174569	1445	174569	1.703474372205
1445	174569	1451	109034	-0.25730994152047
1445	174569	1453	158186	-0.028543481291928
1445	174569	1474	158193	-0.19427090399398
1445	174569	1475	170481	-0.15565637904023
1446	181737	1446	181737	1.2992776057792
1446	181737	1452	116202	-0.25730994152047
1446	181737	1465	157164	-0.037759476525234
1446	181737	1476	173553	0.0042999656002752
1446	181737	1503	58872	0.058479532163743
1446	181737	1510	151032	0.051457492689148
1447	203241	1447	203241	1.6194530443756
1447	203241	1454	170474	-0.16848983803475
1447	203241	1461	104940	-0.13450292397661
1447	203241	1464	154092	0.17126088775157
1447	203241	1475	170481	-0.061433853972088
1447	203241	1504	80376	-0.058479532163743
1448	206313	1448	206313	1.6056931544548
1448	206313	1455	173546	-0.16848983803475
1448	206313	1462	108012	-0.13450292397661
1448	206313	1465	157164	0.17126088775157
1448	206313	1476	173553	-0.061433853972088
1448	206313	1478	202225	-0.15565637904023
1448	206313	1509	144888	0.13721998050439
1449	213993	1449	213993	1.2595459236326
1449	213993	1456	181226	-0.16848983803475
1449	213993	1463	115692	-0.13450292397661
1449	213993	1477	181233	-0.061433853972088
1449	213993	1479	205809	0.0042999656002752
1449	213993	1506	91128	0.058479532163743
1449	213993	1511	152568	0.13721998050439
1450	94698	1450	94698	1.4749742002064
1450	94698	1459	61932	-0.08703130374957
1450	94698	1480	61938	-0.061433853972088
1450	94698	1481	92658	-0.13310668360619
1450	94698	1504	80376	0.083720230854427
1451	109034	1451	109034	1.703474372205
1451	109034	1460	92652	-0.20559699957751
1451	109034	1481	92658	-0.19427090399398
1451	109034	1482	104946	-0.15565637904023
1451	109034	1504	80376	-0.1647312275685
1452	116202	1452	116202	1.3457172342621
1452	116202	1462	108012	-0.061433853972088
1452	116202	1483	108018	0.0042999656002752
1452	116202	1503	58872	-0.037839697282422
1452	116202	1505	87544	-0.1647312275685
1452	116202	1507	101880	0.083720230854427
1453	158186	1453	158186	1.3856209150327
1453	158186	1460	92652	-0.16848983803475
1453	158186	1485	154098	-0.15565637904023
1454	170474	1454	170474	1.5866013071895
1454	170474	1461	104940	-0.16848983803475
1454	170474	1464	154092	-0.20559699957751
1454	170474	1485	154098	-0.19427090399398
1454	170474	1502	55800	-0.15920793210053
1455	173546	1455	173546	1.5728414172687
1455	173546	1462	108012	-0.16848983803475
1455	173546	1465	157164	-0.20559699957751
1455	173546	1486	157170	-0.19427090399398
1455	173546	1487	169458	-0.15565637904023
1455	173546	1503	58872	-0.15920793210053
1455	173546	1509	144888	-0.1647312275685
1456	181226	1456	181226	1.2731338149295
1456	181226	1463	115692	-0.16848983803475
1456	181226	1467	173036	-0.061433853972088
1456	181226	1488	173042	0.0042999656002752
1456	181226	1511	152568	-0.1647312275685
1456	181226	1512	166904	0.083720230854427
1457	202218	1457	202218	1.3302373581011
1457	202218	1466	169452	-0.08703130374957
1457	202218	1487	169458	-0.061433853972088
1457	202218	1489	200178	-0.13310668360619
1457	202218	1505	87544	-0.15920793210053
1457	202218	1509	144888	-0.037839697282422
1458	205802	1458	205802	1.374527003784
1458	205802	1467	173036	-0.08703130374957
1458	205802	1488	173042	-0.061433853972088
1458	205802	1490	201714	-0.15565637904023
1458	205802	1506	91128	-0.15920793210053
1459	61932	1459	61932	1.7603199174407
1459	61932	1491	59892	-0.13310668360619
1459	61932	1502	55800	0.11075145527287
1460	92652	1460	92652	1.7377880976952
1460	92652	1491	59892	-0.061433853972088
1460	92652	1492	88564	-0.15565637904023
1460	92652	1504	80376	0.16744046170885
1461	104940	1461	104940	1.5381836945304
1461	104940	1492	88564	-0.19427090399398
1461	104940	1502	55800	0.19112754569094
1461	104940	1504	80376	0.019779841761266
1462	108012	1462	108012	1.6056931544548
1462	108012	1493	91636	-0.19427090399398
1462	108012	1494	103924	-0.15565637904023
1462	108012	1503	58872	0.19112754569094
1462	108012	1507	101880	-0.11075145527287
1463	115692	1463	115692	1.3872549019608
1463	115692	1495	107508	0.0042999656002752
1463	115692	1506	91128	-0.019779841761266
1463	115692	1508	103416	-0.16744046170885
1464	154092	1464	154092	1.3810629514964
1464	154092	1496	145908	0.0042999656002752
1464	154092	1502	55800	-0.037759476525234
1465	157164	1465	157164	1.4485724114207
1465	157164	1497	153076	-0.15565637904023
1465	157164	1503	58872	-0.037759476525234
1465	157164	1509	144888	0.16744046170885
1465	157164	1510	151032	-0.11075145527287
1466	169452	1466	169452	1.2489680082559
1466	169452	1497	153076	-0.19427090399398
1466	169452	1499	167412	-0.13310668360619
1466	169452	1509	144888	0.019779841761266
1467	173036	1467	173036	1.374527003784
1467	173036	1498	156660	-0.19427090399398
1467	173036	1500	168948	-0.15565637904023
1467	173036	1512	166904	-0.11075145527287
1468	200172	1468	200172	1.2264361885105
1468	200172	1499	167412	-0.061433853972088
1468	200172	1507	101880	0.037759476525234
1468	200172	1510	151032	-0.19112754569094
1469	201708	1469	201708	1.2432060543516
1469	201708	1500	168948	-0.061433853972088
1469	201708	1501	199668	-0.13310668360619
1469	201708	1508	103416	0.037759476525234
1469	201708	1511	152568	-0.19112754569094
1470	16368	1470	16368	2.3985208118335
1470	16368	1496	145908	-0.060549867540582
1470	16368	1504	80376	0.098513328648281
1471	94705	1471	94705	1.3791709666323
1471	94705	1480	61938	-0.16848983803475
1472	109041	1472	109041	1.297385620915
1472	109041	1481	92658	-0.028543481291928
1472	109041	1491	59892	-0.17126088775157
1472	109041	1504	80376	0.04538124291547
1473	116209	1473	116209	1.0927072583419
1473	116209	1493	91636	-0.037759476525234
1473	116209	1503	58872	-0.15920793210053
1473	116209	1505	87544	0.04538124291547
1474	158193	1474	158193	1.7538699690402
1474	158193	1481	92658	-0.25730994152047
1474	158193	1491	59892	0.13450292397661
1475	170481	1475	170481	1.6991744066047
1475	170481	1482	104946	-0.25730994152047
1475	170481	1485	154098	-0.028543481291928
1475	170481	1496	145908	0.037759476525234
1475	170481	1502	55800	0.029239766081871
1476	173553	1476	173553	1.3457172342621
1476	173553	1483	108018	-0.25730994152047
1476	173553	1486	157170	-0.028543481291928
1476	173553	1503	58872	0.029239766081871
1476	173553	1509	144888	0.04538124291547
1477	181233	1477	181233	1.3500171998624
1477	181233	1484	115698	-0.25730994152047
1477	181233	1498	156660	-0.037759476525234
1477	181233	1511	152568	0.04538124291547
1478	202225	1478	202225	1.53173374613
1478	202225	1487	169458	-0.16848983803475
1478	202225	1494	103924	-0.13450292397661
1478	202225	1497	153076	0.17126088775157
1478	202225	1505	87544	0.029239766081871
1478	202225	1509	144888	-0.15920793210053
1479	205809	1479	205809	1.3872549019608
1479	205809	1488	173042	-0.16848983803475
1479	205809	1495	107508	-0.13450292397661
1479	205809	1498	156660	0.17126088775157
1479	205809	1506	91128	0.029239766081871
1480	61938	1480	61938	1.5687994496044
1481	92658	1481	92658	1.5691434468524
1481	92658	1491	59892	-0.08703130374957
1481	92658	1504	80376	-0.073834303515243
1482	104946	1482	104946	1.6527347781218
1482	104946	1492	88564	-0.20559699957751
1482	104946	1502	55800	-0.018919848641211
1482	104946	1504	80376	0.19112754569094
1483	108018	1483	108018	1.2992776057792
1483	108018	1493	91636	-0.20559699957751
1483	108018	1503	58872	-0.018919848641211
1484	115698	1484	115698	1.3500171998624
1484	115698	1495	107508	-0.061433853972088
1484	115698	1506	91128	-0.19112754569094
1484	115698	1508	103416	0.073834303515243
1485	154098	1485	154098	1.687478500172
1485	154098	1492	88564	-0.16848983803475
1485	154098	1496	145908	-0.061433853972088
1485	154098	1502	55800	0.17126088775157
1486	157170	1486	157170	1.3340213278294
1486	157170	1493	91636	-0.16848983803475
1486	157170	1503	58872	0.17126088775157
1486	157170	1509	144888	-0.073834303515243
1487	169458	1487	169458	1.4176126590987
1487	169458	1494	103924	-0.16848983803475
1487	169458	1497	153076	-0.20559699957751
1487	169458	1509	144888	0.19112754569094
1488	173042	1488	173042	1.2731338149295
1488	173042	1495	107508	-0.16848983803475
1488	173042	1498	156660	-0.20559699957751
1489	200178	1489	200178	1.4179566563467
1489	200178	1499	167412	-0.08703130374957
1489	200178	1507	101880	-0.17126088775157
1489	200178	1510	151032	0.018919848641211
1490	201714	1490	201714	1.3005675954592
1490	201714	1500	168948	-0.08703130374957
1490	201714	1508	103416	-0.17126088775157
1490	201714	1511	152568	0.018919848641211
1491	59892	1491	59892	1.7732198142415
1491	59892	1502	55800	-0.097673602663498
1492	88564	1492	88564	1.9119367045064
1492	88564	1502	55800	-0.20559699957751
1492	88564	1504	80376	-0.19427090399398
1493	91636	1493	91636	1.6397488820089
1493	91636	1503	58872	-0.20559699957751
1493	91636	1505	87544	-0.097673602663498
1494	103924	1494	103924	1.3227554179567
1494	103924	1505	87544	-0.009889920880633
1495	107508	1495	107508	1.2595459236326
1495	107508	1506	91128	-0.009889920880633
1495	107508	1508	103416	-0.097673602663498
1496	145908	1496	145908	1.5952012383901
1496	145908	1504	80376	-0.028543481291928
1497	153076	1497	153076	1.5182318541452
1497	153076	1505	87544	-0.028543481291928
1497	153076	1509	144888	-0.19427090399398
1498	156660	1498	156660	1.4550223598211
1498	156660	1506	91128	-0.028543481291928
1498	156660	1511	152568	-0.097673602663498
1499	167412	1499	167412	1.2554179566563
1499	167412	1507	101880	-0.028543481291928
1499	167412	1510	151032	-0.009889920880633
1500	168948	1500	168948	1.1380288957688
1500	168948	1508	103416	-0.028543481291928
1500	168948	1511	152568	-0.009889920880633
1501	199668	1501	199668	1.3309253525972
1501	199668	1512	166904	-0.20559699957751
1502	55800	1502	55800	1.9104747162023
1503	58872	1503	58872	1.6202270381837
1504	80376	1504	80376	1.8408152734778
1505	87544	1505	87544	1.4576883384933
1506	91128	1506	91128	1.3764189886481
1507	101880	1507	101880	1.4477984176127
1508	103416	1508	103416	1.4477984176127
1509	144888	1509	144888	1.5853973168215
1510	151032	1510	151032	1.4112487100103
1511	152568	1511	152568	1.4112487100103
1512	166904	1512	166904	1.4013587891297
1513	198648	1513	198648	1.1575507395941


==> projectorsRefWfsAndOptimCode/10elProjectors/10elP17.txt <==
i	state_i	j	state_j	H[i][j]
0	125967	0	125967	0.33333333333333
0	125967	39	113703	-0.11111111111111
0	125967	47	97323	0.11111111111111
0	125967	54	64557	-0.11111111111111
0	125967	679	110343	0.11111111111111
0	125967	683	93963	-0.11111111111111
0	125967	686	61197	0.11111111111111
1	127503	1	127503	0.33333333333333
1	127503	109	113223	-0.11111111111111
1	127503	116	96843	0.11111111111111
1	127503	122	64077	-0.11111111111111
1	127503	280	112263	0.11111111111111
1	127503	286	95883	-0.11111111111111
1	127503	290	63117	0.11111111111111
2	187407	2	187407	0.33333333333333
2	187407	10	179223	-0.11111111111111
2	187407	19	162843	0.11111111111111
2	187407	31	64542	-0.11111111111111
2	187407	681	171783	0.11111111111111
2	187407	685	155403	-0.11111111111111
2	187407	689	57102	0.11111111111111
3	190991	3	190991	0.33333333333333
3	190991	43	178727	-0.11111111111111
3	190991	50	162347	0.11111111111111
3	190991	61	64046	-0.11111111111111
3	190991	283	175751	0.11111111111111
3	190991	288	159371	-0.11111111111111
3	190991	294	61070	0.11111111111111
4	211983	4	211983	0.22222222222222
4	211983	688	147213	-0.11111111111111
4	211983	690	81678	0.11111111111111
5	219663	5	219663	0.33333333333333
5	219663	13	211479	-0.11111111111111
5	219663	27	162333	0.11111111111111
5	219663	32	96798	-0.11111111111111
5	219663	284	204423	0.11111111111111
5	219663	293	155277	-0.11111111111111
5	219663	295	89742	0.11111111111111
6	222735	6	222735	0.33333333333333
6	222735	45	210471	-0.11111111111111
6	222735	58	161325	0.11111111111111
6	222735	62	95790	-0.11111111111111
6	222735	114	208455	0.11111111111111
6	222735	125	159309	-0.11111111111111
6	222735	128	93774	0.11111111111111
7	235023	7	235023	0.33333333333333
7	235023	22	210459	-0.11111111111111
7	235023	28	177693	0.11111111111111
7	235023	33	112158	-0.11111111111111
7	235023	121	204363	0.11111111111111
7	235023	126	171597	-0.11111111111111
7	235023	129	106062	0.11111111111111
8	121879	8	121879	0.22222222222222
8	121879	697	89875	-0.11111111111111
8	121879	699	57109	0.11111111111111
9	125463	9	125463	0.33333333333333
9	125463	40	121383	-0.11111111111111
9	125463	68	96819	0.11111111111111
9	125463	74	64053	-0.11111111111111
9	125463	281	118407	0.11111111111111
9	125463	301	93843	-0.11111111111111
9	125463	304	61077	0.11111111111111
10	179223	10	179223	0.33333333333333
10	179223	19	162843	-0.11111111111111
10	179223	31	64542	0.11111111111111
10	179223	681	171783	-0.11111111111111
10	179223	698	147219	-0.11111111111111
10	179223	701	48918	0.11111111111111
11	186903	11	186903	0.22222222222222
11	186903	303	155283	-0.11111111111111
11	186903	307	56982	0.11111111111111
12	189975	12	189975	0.33333333333333
12	189975	44	185895	-0.11111111111111
12	189975	71	161331	0.11111111111111
12	189975	79	63030	-0.11111111111111
12	189975	113	183879	0.11111111111111
12	189975	136	159315	-0.11111111111111
12	189975	142	61014	0.11111111111111
13	211479	13	211479	0.33333333333333
13	211479	27	162333	-0.11111111111111
13	211479	32	96798	0.11111111111111
13	211479	284	204423	-0.11111111111111
13	211479	306	147093	-0.11111111111111
13	211479	308	81558	0.11111111111111
14	218647	14	218647	0.22222222222222
14	218647	141	155221	-0.11111111111111
14	218647	143	89686	0.11111111111111
15	232983	15	232983	0.33333333333333
15	232983	23	216603	-0.11111111111111
15	232983	29	183837	0.11111111111111
15	232983	34	118302	-0.11111111111111
15	232983	73	204339	0.11111111111111
15	232983	78	171573	-0.11111111111111
15	232983	81	106038	0.11111111111111
16	113691	16	113691	0.22222222222222
16	113691	684	106251	-0.11111111111111
16	113691	708	48921	0.11111111111111
17	121371	17	121371	0.22222222222222
17	121371	302	106131	-0.11111111111111
17	121371	314	56985	0.11111111111111
18	124443	18	124443	0.33333333333333
18	124443	49	120363	-0.11111111111111
18	124443	69	112179	0.11111111111111
18	124443	85	63033	-0.11111111111111
18	124443	118	118347	0.11111111111111
18	124443	135	110163	-0.11111111111111
18	124443	148	61017	0.11111111111111
19	162843	19	162843	0.33333333333333
19	162843	31	64542	-0.11111111111111
19	162843	685	155403	-0.11111111111111
19	162843	698	147219	0.11111111111111
19	162843	709	32538	0.11111111111111
20	178715	20	178715	0.22222222222222
20	178715	289	171659	-0.11111111111111
20	178715	316	48794	0.11111111111111
21	185883	21	185883	0.22222222222222
21	185883	137	171603	-0.11111111111111
21	185883	151	56922	0.11111111111111
22	210459	22	210459	0.33333333333333
22	210459	28	177693	-0.11111111111111
22	210459	33	112158	0.11111111111111
22	210459	121	204363	-0.11111111111111
22	210459	150	147033	-0.11111111111111
22	210459	152	81498	0.11111111111111
23	216603	23	216603	0.33333333333333
23	216603	29	183837	-0.11111111111111
23	216603	34	118302	0.11111111111111
23	216603	73	204339	-0.11111111111111
23	216603	88	155193	-0.11111111111111
23	216603	90	89658	0.11111111111111
24	97309	24	97309	0.22222222222222
24	97309	687	89869	-0.11111111111111
24	97309	700	81685	0.11111111111111
25	113181	25	113181	0.22222222222222
25	113181	292	106125	-0.11111111111111
25	113181	315	81561	0.11111111111111
26	120349	26	120349	0.22222222222222
26	120349	140	106069	-0.11111111111111
26	120349	149	89689	0.11111111111111
27	162333	27	162333	0.33333333333333
27	162333	32	96798	-0.11111111111111
27	162333	293	155277	-0.11111111111111
27	162333	306	147093	0.11111111111111
27	162333	323	32412	0.11111111111111
28	177693	28	177693	0.33333333333333
28	177693	33	112158	-0.11111111111111
28	177693	126	171597	-0.11111111111111
28	177693	150	147033	0.11111111111111
28	177693	158	48732	0.11111111111111
29	183837	29	183837	0.33333333333333
29	183837	34	118302	-0.11111111111111
29	183837	78	171573	-0.11111111111111
29	183837	88	155193	0.11111111111111
29	183837	95	56892	0.11111111111111
30	208413	30	208413	0.22222222222222
30	208413	60	204333	-0.11111111111111
30	208413	96	81468	0.11111111111111
31	64542	31	64542	0.33333333333333
31	64542	689	57102	-0.11111111111111
31	64542	701	48918	0.11111111111111
31	64542	709	32538	-0.11111111111111
32	96798	32	96798	0.33333333333333
32	96798	295	89742	-0.11111111111111
32	96798	308	81558	0.11111111111111
32	96798	323	32412	-0.11111111111111
33	112158	33	112158	0.33333333333333
33	112158	129	106062	-0.11111111111111
33	112158	152	81498	0.11111111111111
33	112158	158	48732	-0.11111111111111
34	118302	34	118302	0.33333333333333
34	118302	81	106038	-0.11111111111111
34	118302	90	89658	0.11111111111111
34	118302	95	56892	-0.11111111111111
35	161310	35	161310	0.22222222222222
35	161310	130	155214	-0.11111111111111
35	161310	144	147030	0.11111111111111
36	175646	36	175646	0.22222222222222
36	175646	65	171566	-0.11111111111111
36	175646	91	147002	0.11111111111111
37	204318	37	204318	0.11111111111111
38	253983	38	253983	0.55555555555556
38	253983	66	249903	-0.11111111111111
38	253983	83	241719	0.11111111111111
38	253983	92	225339	-0.11111111111111
38	253983	97	192573	0.11111111111111
38	253983	102	127038	-0.11111111111111
38	253983	132	247887	0.11111111111111
38	253983	146	239703	-0.11111111111111
38	253983	154	223323	0.11111111111111
38	253983	160	190557	-0.11111111111111
38	253983	165	125022	0.11111111111111
38	253983	299	246927	-0.11111111111111
38	253983	312	238743	0.11111111111111
38	253983	320	222363	-0.11111111111111
38	253983	326	189597	0.11111111111111
38	253983	333	124062	-0.11111111111111
38	253983	695	246543	0.11111111111111
38	253983	707	238359	-0.11111111111111
38	253983	715	221979	0.11111111111111
38	253983	722	189213	-0.11111111111111
38	253983	729	123678	0.11111111111111
39	113703	39	113703	0.33333333333333
39	113703	47	97323	-0.11111111111111
39	113703	54	64557	0.11111111111111
39	113703	679	110343	-0.11111111111111
39	113703	739	81699	-0.11111111111111
39	113703	740	48933	0.11111111111111
40	121383	40	121383	0.33333333333333
40	121383	68	96819	-0.11111111111111
40	121383	74	64053	0.11111111111111
40	121383	281	118407	-0.11111111111111
40	121383	342	89763	-0.11111111111111
40	121383	344	56997	0.11111111111111
41	124455	41	124455	0.22222222222222
41	124455	174	93795	-0.11111111111111
41	124455	177	61029	0.11111111111111
42	162855	42	162855	0.22222222222222
42	162855	680	159495	-0.11111111111111
42	162855	741	32550	0.11111111111111
43	178727	43	178727	0.33333333333333
43	178727	50	162347	-0.11111111111111
43	178727	61	64046	0.11111111111111
43	178727	283	175751	-0.11111111111111
43	178727	343	147107	-0.11111111111111
43	178727	346	48806	0.11111111111111
44	185895	44	185895	0.33333333333333
44	185895	71	161331	-0.11111111111111
44	185895	79	63030	0.11111111111111
44	185895	113	183879	-0.11111111111111
44	185895	176	155235	-0.11111111111111
44	185895	180	56934	0.11111111111111
45	210471	45	210471	0.33333333333333
45	210471	58	161325	-0.11111111111111
45	210471	62	95790	0.11111111111111
45	210471	114	208455	-0.11111111111111
45	210471	179	147045	-0.11111111111111
45	210471	181	81510	0.11111111111111
46	216615	46	216615	0.22222222222222
46	216615	77	159285	-0.11111111111111
46	216615	80	93750	0.11111111111111
47	97323	47	97323	0.33333333333333
47	97323	54	64557	-0.11111111111111
47	97323	683	93963	-0.11111111111111
47	97323	739	81699	0.11111111111111
47	97323	750	32553	0.11111111111111
48	113195	48	113195	0.22222222222222
48	113195	287	110219	-0.11111111111111
48	113195	353	48809	0.11111111111111
49	120363	49	120363	0.33333333333333
49	120363	69	112179	-0.11111111111111
49	120363	85	63033	0.11111111111111
49	120363	118	118347	-0.11111111111111
49	120363	175	106083	-0.11111111111111
49	120363	187	56937	0.11111111111111
50	162347	50	162347	0.33333333333333
50	162347	61	64046	-0.11111111111111
50	162347	288	159371	-0.11111111111111
50	162347	343	147107	0.11111111111111
50	162347	354	32426	0.11111111111111
51	177707	51	177707	0.22222222222222
51	177707	120	175691	-0.11111111111111
51	177707	189	48746	0.11111111111111
52	183851	52	183851	0.22222222222222
52	183851	72	175667	-0.11111111111111
52	183851	89	60986	0.11111111111111
53	208427	53	208427	0.22222222222222
53	208427	59	175661	-0.11111111111111
53	208427	63	110126	0.11111111111111
54	64557	54	64557	0.33333333333333
54	64557	686	61197	-0.11111111111111
54	64557	740	48933	0.11111111111111
54	64557	750	32553	-0.11111111111111
55	96813	55	96813	0.22222222222222
55	96813	291	93837	-0.11111111111111
55	96813	345	81573	0.11111111111111
56	112173	56	112173	0.22222222222222
56	112173	124	110157	-0.11111111111111
56	112173	188	81513	0.11111111111111
57	118317	57	118317	0.22222222222222
57	118317	76	110133	-0.11111111111111
57	118317	86	93753	0.11111111111111
58	161325	58	161325	0.33333333333333
58	161325	62	95790	-0.11111111111111
58	161325	125	159309	-0.11111111111111
58	161325	179	147045	0.11111111111111
58	161325	196	32364	0.11111111111111
59	175661	59	175661	0.22222222222222
59	175661	63	110126	-0.11111111111111
60	204333	60	204333	0.22222222222222
60	204333	96	81468	-0.11111111111111
61	64046	61	64046	0.33333333333333
61	64046	294	61070	-0.11111111111111
61	64046	346	48806	0.11111111111111
61	64046	354	32426	-0.11111111111111
62	95790	62	95790	0.33333333333333
62	95790	128	93774	-0.11111111111111
62	95790	181	81510	0.11111111111111
62	95790	196	32364	-0.11111111111111
63	110126	63	110126	0.22222222222222
64	159278	64	159278	0.11111111111111
65	171566	65	171566	0.22222222222222
65	171566	91	147002	-0.11111111111111
66	249903	66	249903	0.55555555555556
66	249903	83	241719	-0.11111111111111
66	249903	92	225339	0.11111111111111
66	249903	97	192573	-0.11111111111111
66	249903	102	127038	0.11111111111111
66	249903	132	247887	-0.11111111111111
66	249903	184	235623	-0.11111111111111
66	249903	192	219243	0.11111111111111
66	249903	198	186477	-0.11111111111111
66	249903	205	120942	0.11111111111111
66	249903	299	246927	0.11111111111111
66	249903	351	234663	0.11111111111111
66	249903	359	218283	-0.11111111111111
66	249903	366	185517	0.11111111111111
66	249903	373	119982	-0.11111111111111
66	249903	695	246543	-0.11111111111111
66	249903	749	234279	-0.11111111111111
66	249903	758	217899	0.11111111111111
66	249903	766	185133	-0.11111111111111
66	249903	774	119598	0.11111111111111
67	64563	67	64563	0.22222222222222
67	64563	696	61203	-0.11111111111111
67	64563	738	57123	0.11111111111111
68	96819	68	96819	0.33333333333333
68	96819	74	64053	-0.11111111111111
68	96819	301	93843	-0.11111111111111
68	96819	342	89763	0.11111111111111
68	96819	383	32433	0.11111111111111
69	112179	69	112179	0.33333333333333
69	112179	85	63033	-0.11111111111111
69	112179	135	110163	-0.11111111111111
69	112179	175	106083	0.11111111111111
69	112179	214	48753	0.11111111111111
70	118323	70	118323	0.11111111111111
71	161331	71	161331	0.33333333333333
71	161331	79	63030	-0.11111111111111
71	161331	136	159315	-0.11111111111111
71	161331	176	155235	0.11111111111111
71	161331	215	32370	0.11111111111111
72	175667	72	175667	0.22222222222222
72	175667	89	60986	-0.11111111111111
73	204339	73	204339	0.33333333333333
73	204339	78	171573	-0.11111111111111
73	204339	81	106038	0.11111111111111
73	204339	88	155193	0.11111111111111
73	204339	90	89658	-0.11111111111111
74	64053	74	64053	0.33333333333333
74	64053	304	61077	-0.11111111111111
74	64053	344	56997	0.11111111111111
74	64053	383	32433	-0.11111111111111
75	95797	75	95797	0.22222222222222
75	95797	139	93781	-0.11111111111111
75	95797	178	89701	0.11111111111111
76	110133	76	110133	0.22222222222222
76	110133	86	93753	-0.11111111111111
77	159285	77	159285	0.22222222222222
77	159285	80	93750	-0.11111111111111
78	171573	78	171573	0.33333333333333
78	171573	81	106038	-0.11111111111111
78	171573	88	155193	-0.11111111111111
78	171573	95	56892	-0.11111111111111
79	63030	79	63030	0.33333333333333
79	63030	142	61014	-0.11111111111111
79	63030	180	56934	0.11111111111111
79	63030	215	32370	-0.11111111111111
80	93750	80	93750	0.22222222222222
81	106038	81	106038	0.33333333333333
81	106038	90	89658	-0.11111111111111
81	106038	95	56892	0.11111111111111
82	155190	82	155190	0.11111111111111
83	241719	83	241719	0.55555555555556
83	241719	92	225339	-0.11111111111111
83	241719	97	192573	0.11111111111111
83	241719	102	127038	-0.11111111111111
83	241719	146	239703	-0.11111111111111
83	241719	184	235623	0.11111111111111
83	241719	219	211059	0.11111111111111
83	241719	226	178293	-0.11111111111111
83	241719	233	112758	0.11111111111111
83	241719	312	238743	0.11111111111111
83	241719	351	234663	-0.11111111111111
83	241719	389	210099	-0.11111111111111
83	241719	397	177333	0.11111111111111
83	241719	405	111798	-0.11111111111111
83	241719	707	238359	-0.11111111111111
83	241719	749	234279	0.11111111111111
83	241719	790	209715	0.11111111111111
83	241719	799	176949	-0.11111111111111
83	241719	807	111414	0.11111111111111
84	247863	84	247863	0.33333333333333
84	247863	390	216243	-0.11111111111111
84	247863	398	183477	0.11111111111111
84	247863	406	117942	-0.11111111111111
84	247863	791	215859	0.11111111111111
84	247863	800	183093	-0.11111111111111
84	247863	808	117558	0.11111111111111
85	63033	85	63033	0.33333333333333
85	63033	148	61017	-0.11111111111111
85	63033	187	56937	0.11111111111111
85	63033	214	48753	-0.11111111111111
86	93753	86	93753	0.22222222222222
87	106041	87	106041	0.11111111111111
88	155193	88	155193	0.33333333333333
88	155193	90	89658	-0.11111111111111
88	155193	95	56892	0.11111111111111
89	60986	89	60986	0.22222222222222
90	89658	90	89658	0.33333333333333
90	89658	95	56892	-0.11111111111111
91	147002	91	147002	0.22222222222222
92	225339	92	225339	0.55555555555556
92	225339	97	192573	-0.11111111111111
92	225339	102	127038	0.11111111111111
92	225339	154	223323	-0.11111111111111
92	225339	192	219243	0.11111111111111
92	225339	219	211059	-0.11111111111111
92	225339	247	161913	-0.11111111111111
92	225339	255	96378	0.11111111111111
92	225339	320	222363	0.11111111111111
92	225339	359	218283	-0.11111111111111
92	225339	389	210099	0.11111111111111
92	225339	419	160953	0.11111111111111
92	225339	427	95418	-0.11111111111111
92	225339	715	221979	-0.11111111111111
92	225339	758	217899	0.11111111111111
92	225339	790	209715	-0.11111111111111
92	225339	822	160569	-0.11111111111111
92	225339	830	95034	0.11111111111111
93	239675	93	239675	0.33333333333333
93	239675	361	232619	-0.11111111111111
93	239675	420	175289	0.11111111111111
93	239675	428	109754	-0.11111111111111
93	239675	759	232235	0.11111111111111
93	239675	824	174905	-0.11111111111111
93	239675	832	109370	0.11111111111111
94	246843	94	246843	0.33333333333333
94	246843	222	232563	-0.11111111111111
94	246843	249	183417	0.11111111111111
94	246843	257	117882	-0.11111111111111
94	246843	792	231219	0.11111111111111
94	246843	825	182073	-0.11111111111111
94	246843	833	116538	0.11111111111111
95	56892	95	56892	0.33333333333333
96	81468	96	81468	0.22222222222222
97	192573	97	192573	0.55555555555556
97	192573	102	127038	-0.11111111111111
97	192573	160	190557	-0.11111111111111
97	192573	198	186477	0.11111111111111
97	192573	226	178293	-0.11111111111111
97	192573	247	161913	0.11111111111111
97	192573	266	63612	0.11111111111111
97	192573	326	189597	0.11111111111111
97	192573	366	185517	-0.11111111111111
97	192573	397	177333	0.11111111111111
97	192573	419	160953	-0.11111111111111
97	192573	438	62652	-0.11111111111111
97	192573	722	189213	-0.11111111111111
97	192573	766	185133	0.11111111111111
97	192573	799	176949	-0.11111111111111
97	192573	822	160569	0.11111111111111
97	192573	840	62268	0.11111111111111
98	223293	98	223293	0.33333333333333
98	223293	369	216237	-0.11111111111111
98	223293	400	208053	0.11111111111111
98	223293	439	93372	-0.11111111111111
98	223293	769	215853	0.11111111111111
98	223293	802	207669	-0.11111111111111
98	223293	842	92988	0.11111111111111
99	235581	99	235581	0.33333333333333
99	235581	330	232605	-0.11111111111111
99	235581	423	203961	0.11111111111111
99	235581	441	105660	-0.11111111111111
99	235581	726	232221	0.11111111111111
99	235581	826	203577	-0.11111111111111
99	235581	843	105276	0.11111111111111
100	238653	100	238653	0.33333333333333
100	238653	203	232557	-0.11111111111111
100	238653	251	207993	0.11111111111111
100	238653	268	109692	-0.11111111111111
100	238653	770	231213	0.11111111111111
100	238653	827	206649	-0.11111111111111
100	238653	844	108348	0.11111111111111
101	246333	101	246333	0.33333333333333
101	246333	232	232053	-0.11111111111111
101	246333	253	215673	0.11111111111111
101	246333	270	117372	-0.11111111111111
101	246333	403	231093	0.11111111111111
101	246333	425	214713	-0.11111111111111
101	246333	443	116412	0.11111111111111
102	127038	102	127038	0.55555555555556
102	127038	165	125022	-0.11111111111111
102	127038	205	120942	0.11111111111111
102	127038	233	112758	-0.11111111111111
102	127038	255	96378	0.11111111111111
102	127038	266	63612	-0.11111111111111
102	127038	333	124062	0.11111111111111
102	127038	373	119982	-0.11111111111111
102	127038	405	111798	0.11111111111111
102	127038	427	95418	-0.11111111111111
102	127038	438	62652	0.11111111111111
102	127038	729	123678	-0.11111111111111
102	127038	774	119598	0.11111111111111
102	127038	807	111414	-0.11111111111111
102	127038	830	95034	0.11111111111111
102	127038	840	62268	-0.11111111111111
103	190526	103	190526	0.33333333333333
103	190526	377	183470	-0.11111111111111
103	190526	409	175286	0.11111111111111
103	190526	431	158906	-0.11111111111111
103	190526	778	183086	0.11111111111111
103	190526	812	174902	-0.11111111111111
103	190526	835	158522	0.11111111111111
104	219198	104	219198	0.33333333333333
104	219198	338	216222	-0.11111111111111
104	219198	412	203958	0.11111111111111
104	219198	444	154812	-0.11111111111111
104	219198	736	215838	0.11111111111111
104	219198	814	203574	-0.11111111111111
104	219198	846	154428	0.11111111111111
105	222270	105	222270	0.33333333333333
105	222270	211	216174	-0.11111111111111
105	222270	240	207990	0.11111111111111
105	222270	271	158844	-0.11111111111111
105	222270	781	214830	0.11111111111111
105	222270	815	206646	-0.11111111111111
105	222270	847	157500	0.11111111111111
106	234558	106	234558	0.33333333333333
106	234558	171	232542	-0.11111111111111
106	234558	263	203898	0.11111111111111
106	234558	273	171132	-0.11111111111111
106	234558	737	231198	0.11111111111111
106	234558	838	202554	-0.11111111111111
106	234558	848	169788	0.11111111111111
107	238142	107	238142	0.33333333333333
107	238142	213	232046	-0.11111111111111
107	238142	264	207482	0.11111111111111
107	238142	274	174716	-0.11111111111111
107	238142	382	231086	0.11111111111111
107	238142	437	206522	-0.11111111111111
107	238142	447	173756	0.11111111111111
108	97351	108	97351	0.22222222222222
108	97351	678	96007	-0.11111111111111
108	97351	852	32581	0.11111111111111
109	113223	109	113223	0.33333333333333
109	113223	116	96843	-0.11111111111111
109	113223	122	64077	0.11111111111111
109	113223	280	112263	-0.11111111111111
109	113223	450	81603	-0.11111111111111
109	113223	451	48837	0.11111111111111
110	120391	110	120391	0.22222222222222
110	120391	134	95827	-0.11111111111111
110	120391	138	63061	0.11111111111111
111	162375	111	162375	0.22222222222222
111	162375	282	161415	-0.11111111111111
111	162375	452	32454	0.11111111111111
112	177735	112	177735	0.22222222222222
112	177735	119	161355	-0.11111111111111
112	177735	127	63054	0.11111111111111
113	183879	113	183879	0.33333333333333
113	183879	136	159315	-0.11111111111111
113	183879	142	61014	0.11111111111111
113	183879	176	155235	0.11111111111111
113	183879	180	56934	-0.11111111111111
114	208455	114	208455	0.33333333333333
114	208455	125	159309	-0.11111111111111
114	208455	128	93774	0.11111111111111
114	208455	179	147045	0.11111111111111
114	208455	181	81510	-0.11111111111111
115	64587	115	64587	0.22222222222222
115	64587	682	63243	-0.11111111111111
115	64587	851	48963	0.11111111111111
116	96843	116	96843	0.33333333333333
116	96843	122	64077	-0.11111111111111
116	96843	286	95883	-0.11111111111111
116	96843	450	81603	0.11111111111111
116	96843	461	32457	0.11111111111111
117	112203	117	112203	0.11111111111111
118	118347	118	118347	0.33333333333333
118	118347	135	110163	-0.11111111111111
118	118347	148	61017	0.11111111111111
118	118347	175	106083	0.11111111111111
118	118347	187	56937	-0.11111111111111
119	161355	119	161355	0.22222222222222
119	161355	127	63054	-0.11111111111111
120	175691	120	175691	0.22222222222222
120	175691	189	48746	-0.11111111111111
121	204363	121	204363	0.33333333333333
121	204363	126	171597	-0.11111111111111
121	204363	129	106062	0.11111111111111
121	204363	150	147033	0.11111111111111
121	204363	152	81498	-0.11111111111111
122	64077	122	64077	0.33333333333333
122	64077	290	63117	-0.11111111111111
122	64077	451	48837	0.11111111111111
122	64077	461	32457	-0.11111111111111
123	95821	123	95821	0.11111111111111
124	110157	124	110157	0.22222222222222
124	110157	188	81513	-0.11111111111111
125	159309	125	159309	0.33333333333333
125	159309	128	93774	-0.11111111111111
125	159309	179	147045	-0.11111111111111
125	159309	196	32364	-0.11111111111111
126	171597	126	171597	0.33333333333333
126	171597	129	106062	-0.11111111111111
126	171597	150	147033	-0.11111111111111
126	171597	158	48732	-0.11111111111111
127	63054	127	63054	0.22222222222222
128	93774	128	93774	0.33333333333333
128	93774	181	81510	-0.11111111111111
128	93774	196	32364	0.11111111111111
129	106062	129	106062	0.33333333333333
129	106062	152	81498	-0.11111111111111
129	106062	158	48732	0.11111111111111
130	155214	130	155214	0.22222222222222
130	155214	144	147030	-0.11111111111111
131	241743	131	241743	0.33333333333333
131	241743	467	210123	-0.11111111111111
131	241743	475	177357	0.11111111111111
131	241743	483	111822	-0.11111111111111
131	241743	870	209739	0.11111111111111
131	241743	879	176973	-0.11111111111111
131	241743	887	111438	0.11111111111111
132	247887	132	247887	0.55555555555556
132	247887	146	239703	-0.11111111111111
132	247887	154	223323	0.11111111111111
132	247887	160	190557	-0.11111111111111
132	247887	165	125022	0.11111111111111
132	247887	184	235623	0.11111111111111
132	247887	192	219243	-0.11111111111111
132	247887	198	186477	0.11111111111111
132	247887	205	120942	-0.11111111111111
132	247887	299	246927	-0.11111111111111
132	247887	459	232647	0.11111111111111
132	247887	468	216267	-0.11111111111111
132	247887	476	183501	0.11111111111111
132	247887	484	117966	-0.11111111111111
132	247887	695	246543	0.11111111111111
132	247887	861	232263	-0.11111111111111
132	247887	871	215883	0.11111111111111
132	247887	880	183117	-0.11111111111111
132	247887	888	117582	0.11111111111111
133	64083	133	64083	0.22222222222222
133	64083	300	63123	-0.11111111111111
133	64083	449	57027	0.11111111111111
134	95827	134	95827	0.22222222222222
134	95827	138	63061	-0.11111111111111
135	110163	135	110163	0.33333333333333
135	110163	148	61017	-0.11111111111111
135	110163	175	106083	-0.11111111111111
135	110163	214	48753	-0.11111111111111
136	159315	136	159315	0.33333333333333
136	159315	142	61014	-0.11111111111111
136	159315	176	155235	-0.11111111111111
136	159315	215	32370	-0.11111111111111
137	171603	137	171603	0.22222222222222
137	171603	151	56922	-0.11111111111111
138	63061	138	63061	0.22222222222222
139	93781	139	93781	0.22222222222222
139	93781	178	89701	-0.11111111111111
140	106069	140	106069	0.22222222222222
140	106069	149	89689	-0.11111111111111
141	155221	141	155221	0.22222222222222
141	155221	143	89686	-0.11111111111111
142	61014	142	61014	0.33333333333333
142	61014	180	56934	-0.11111111111111
142	61014	215	32370	0.11111111111111
143	89686	143	89686	0.22222222222222
144	147030	144	147030	0.22222222222222
145	225367	145	225367	0.33333333333333
145	225367	457	218311	-0.11111111111111
145	225367	508	160981	0.11111111111111
145	225367	516	95446	-0.11111111111111
145	225367	860	217927	0.11111111111111
145	225367	913	160597	-0.11111111111111
145	225367	921	95062	0.11111111111111
146	239703	146	239703	0.55555555555556
146	239703	154	223323	-0.11111111111111
146	239703	160	190557	0.11111111111111
146	239703	165	125022	-0.11111111111111
146	239703	184	235623	-0.11111111111111
146	239703	219	211059	-0.11111111111111
146	239703	226	178293	0.11111111111111
146	239703	233	112758	-0.11111111111111
146	239703	312	238743	-0.11111111111111
146	239703	459	232647	-0.11111111111111
146	239703	500	208083	-0.11111111111111
146	239703	509	175317	0.11111111111111
146	239703	517	109782	-0.11111111111111
146	239703	707	238359	0.11111111111111
146	239703	861	232263	0.11111111111111
146	239703	905	207699	0.11111111111111
146	239703	915	174933	-0.11111111111111
146	239703	923	109398	0.11111111111111
147	246871	147	246871	0.33333333333333
147	246871	220	218227	-0.11111111111111
147	246871	227	185461	0.11111111111111
147	246871	234	119926	-0.11111111111111
147	246871	906	214867	0.11111111111111
147	246871	916	182101	-0.11111111111111
147	246871	924	116566	0.11111111111111
148	61017	148	61017	0.33333333333333
148	61017	187	56937	-0.11111111111111
148	61017	214	48753	0.11111111111111
149	89689	149	89689	0.22222222222222
150	147033	150	147033	0.33333333333333
150	147033	152	81498	-0.11111111111111
150	147033	158	48732	0.11111111111111
151	56922	151	56922	0.22222222222222
152	81498	152	81498	0.33333333333333
152	81498	158	48732	-0.11111111111111
153	192603	153	192603	0.33333333333333
153	192603	465	185547	-0.11111111111111
153	192603	497	177363	0.11111111111111
153	192603	539	62682	-0.11111111111111
153	192603	868	185163	0.11111111111111
153	192603	902	176979	-0.11111111111111
153	192603	942	62298	0.11111111111111
154	223323	154	223323	0.55555555555556
154	223323	160	190557	-0.11111111111111
154	223323	165	125022	0.11111111111111
154	223323	192	219243	-0.11111111111111
154	223323	219	211059	0.11111111111111
154	223323	247	161913	0.11111111111111
154	223323	255	96378	-0.11111111111111
154	223323	320	222363	-0.11111111111111
154	223323	468	216267	-0.11111111111111
154	223323	500	208083	0.11111111111111
154	223323	532	158937	0.11111111111111
154	223323	540	93402	-0.11111111111111
154	223323	715	221979	0.11111111111111
154	223323	871	215883	0.11111111111111
154	223323	905	207699	-0.11111111111111
154	223323	937	158553	-0.11111111111111
154	223323	944	93018	0.11111111111111
155	235611	155	235611	0.33333333333333
155	235611	321	234651	-0.11111111111111
155	235611	534	171225	0.11111111111111
155	235611	542	105690	-0.11111111111111
155	235611	717	234267	0.11111111111111
155	235611	938	170841	-0.11111111111111
155	235611	945	105306	0.11111111111111
156	238683	156	238683	0.33333333333333
156	238683	194	234603	-0.11111111111111
156	238683	248	177273	0.11111111111111
156	238683	256	111738	-0.11111111111111
156	238683	872	231243	0.11111111111111
156	238683	939	173913	-0.11111111111111
156	238683	946	108378	0.11111111111111
157	246363	157	246363	0.33333333333333
157	246363	223	234099	-0.11111111111111
157	246363	250	184953	0.11111111111111
157	246363	258	119418	-0.11111111111111
157	246363	503	231123	0.11111111111111
157	246363	536	181977	-0.11111111111111
157	246363	544	116442	0.11111111111111
158	48732	158	48732	0.33333333333333
159	127069	159	127069	0.33333333333333
159	127069	472	120013	-0.11111111111111
159	127069	505	111829	0.11111111111111
159	127069	528	95449	-0.11111111111111
159	127069	876	119629	0.11111111111111
159	127069	910	111445	-0.11111111111111
159	127069	932	95065	0.11111111111111
160	190557	160	190557	0.55555555555556
160	190557	165	125022	-0.11111111111111
160	190557	198	186477	-0.11111111111111
160	190557	226	178293	0.11111111111111
160	190557	247	161913	-0.11111111111111
160	190557	266	63612	-0.11111111111111
160	190557	326	189597	-0.11111111111111
160	190557	476	183501	-0.11111111111111
160	190557	509	175317	0.11111111111111
160	190557	532	158937	-0.11111111111111
160	190557	550	60636	-0.11111111111111
160	190557	722	189213	0.11111111111111
160	190557	880	183117	0.11111111111111
160	190557	915	174933	-0.11111111111111
160	190557	937	158553	0.11111111111111
160	190557	953	60252	0.11111111111111
161	219229	161	219229	0.33333333333333
161	219229	328	218269	-0.11111111111111
161	219229	512	203989	0.11111111111111
161	219229	552	89308	-0.11111111111111
161	219229	725	217885	0.11111111111111
161	219229	917	203605	-0.11111111111111
161	219229	955	88924	0.11111111111111
162	222301	162	222301	0.33333333333333
162	222301	201	218221	-0.11111111111111
162	222301	229	210037	0.11111111111111
162	222301	267	95356	-0.11111111111111
162	222301	883	214861	0.11111111111111
162	222301	918	206677	-0.11111111111111
162	222301	956	91996	0.11111111111111
163	234589	163	234589	0.22222222222222
163	234589	940	202585	-0.11111111111111
163	234589	957	104284	0.11111111111111
164	238173	164	238173	0.33333333333333
164	238173	204	234093	-0.11111111111111
164	238173	252	209529	0.11111111111111
164	238173	269	111228	-0.11111111111111
164	238173	481	231117	0.11111111111111
164	238173	538	206553	-0.11111111111111
164	238173	555	108252	0.11111111111111
165	125022	165	125022	0.55555555555556
165	125022	205	120942	-0.11111111111111
165	125022	233	112758	0.11111111111111
165	125022	255	96378	-0.11111111111111
165	125022	266	63612	0.11111111111111
165	125022	333	124062	-0.11111111111111
165	125022	484	117966	-0.11111111111111
165	125022	517	109782	0.11111111111111
165	125022	540	93402	-0.11111111111111
165	125022	550	60636	0.11111111111111
165	125022	729	123678	0.11111111111111
165	125022	888	117582	0.11111111111111
165	125022	923	109398	-0.11111111111111
165	125022	944	93018	0.11111111111111
165	125022	953	60252	-0.11111111111111
166	186462	166	186462	0.33333333333333
166	186462	335	185502	-0.11111111111111
166	186462	522	171222	0.11111111111111
166	186462	545	154842	-0.11111111111111
166	186462	733	185118	0.11111111111111
166	186462	927	170838	-0.11111111111111
166	186462	948	154458	0.11111111111111
167	189534	167	189534	0.33333333333333
167	189534	208	185454	-0.11111111111111
167	189534	237	177270	0.11111111111111
167	189534	259	160890	-0.11111111111111
167	189534	893	182094	0.11111111111111
167	189534	928	173910	-0.11111111111111
167	189534	949	157530	0.11111111111111
168	211038	168	211038	0.33333333333333
168	211038	337	210078	-0.11111111111111
168	211038	490	203982	0.11111111111111
168	211038	556	146652	-0.11111111111111
168	211038	735	209694	0.11111111111111
168	211038	894	203598	-0.11111111111111
168	211038	958	146268	0.11111111111111
169	218206	169	218206	0.22222222222222
169	218206	929	202582	-0.11111111111111
169	218206	959	153436	0.11111111111111
170	221790	170	221790	0.33333333333333
170	221790	212	217710	-0.11111111111111
170	221790	241	209526	0.11111111111111
170	221790	272	160380	-0.11111111111111
170	221790	492	214734	0.11111111111111
170	221790	526	206550	-0.11111111111111
170	221790	558	157404	0.11111111111111
171	232542	171	232542	0.33333333333333
171	232542	263	203898	-0.11111111111111
171	232542	273	171132	0.11111111111111
171	232542	737	231198	-0.11111111111111
171	232542	951	200538	-0.11111111111111
171	232542	960	167772	0.11111111111111
172	234078	172	234078	0.22222222222222
172	234078	549	202458	-0.11111111111111
172	234078	559	169692	0.11111111111111
173	63075	173	63075	0.11111111111111
174	93795	174	93795	0.22222222222222
174	93795	177	61029	-0.11111111111111
175	106083	175	106083	0.33333333333333
175	106083	187	56937	-0.11111111111111
175	106083	214	48753	0.11111111111111
176	155235	176	155235	0.33333333333333
176	155235	180	56934	-0.11111111111111
176	155235	215	32370	0.11111111111111
177	61029	177	61029	0.22222222222222
178	89701	178	89701	0.22222222222222
179	147045	179	147045	0.33333333333333
179	147045	181	81510	-0.11111111111111
179	147045	196	32364	0.11111111111111
180	56934	180	56934	0.33333333333333
180	56934	215	32370	-0.11111111111111
181	81510	181	81510	0.33333333333333
181	81510	196	32364	-0.11111111111111
182	192615	182	192615	0.33333333333333
182	192615	455	189639	-0.11111111111111
182	192615	566	160995	0.11111111111111
182	192615	585	62694	-0.11111111111111
182	192615	857	189255	0.11111111111111
182	192615	969	160611	-0.11111111111111
182	192615	987	62310	0.11111111111111
183	223335	183	223335	0.33333333333333
183	223335	350	222375	-0.11111111111111
183	223335	578	158949	0.11111111111111
183	223335	586	93414	-0.11111111111111
183	223335	747	221991	0.11111111111111
183	223335	982	158565	-0.11111111111111
183	223335	989	93030	0.11111111111111
184	235623	184	235623	0.55555555555556
184	235623	192	219243	-0.11111111111111
184	235623	198	186477	0.11111111111111
184	235623	205	120942	-0.11111111111111
184	235623	219	211059	0.11111111111111
184	235623	226	178293	-0.11111111111111
184	235623	233	112758	0.11111111111111
184	235623	351	234663	-0.11111111111111
184	235623	459	232647	0.11111111111111
184	235623	570	204003	-0.11111111111111
184	235623	580	171237	0.11111111111111
184	235623	588	105702	-0.11111111111111
184	235623	749	234279	0.11111111111111
184	235623	861	232263	-0.11111111111111
184	235623	973	203619	0.11111111111111
184	235623	983	170853	-0.11111111111111
184	235623	990	105318	0.11111111111111
185	238695	185	238695	0.33333333333333
185	238695	193	222315	-0.11111111111111
185	238695	199	189549	0.11111111111111
185	238695	206	124014	-0.11111111111111
185	238695	974	206691	0.11111111111111
185	238695	984	173925	-0.11111111111111
185	238695	991	108390	0.11111111111111
186	246375	186	246375	0.33333333333333
186	246375	221	221811	-0.11111111111111
186	246375	228	189045	0.11111111111111
186	246375	235	123510	-0.11111111111111
186	246375	572	214755	0.11111111111111
186	246375	582	181989	-0.11111111111111
186	246375	590	116454	0.11111111111111
187	56937	187	56937	0.33333333333333
187	56937	214	48753	-0.11111111111111
188	81513	188	81513	0.22222222222222
189	48746	189	48746	0.22222222222222
190	127083	190	127083	0.33333333333333
190	127083	463	124107	-0.11111111111111
190	127083	563	111843	0.11111111111111
190	127083	596	62697	-0.11111111111111
190	127083	864	123723	0.11111111111111
190	127083	966	111459	-0.11111111111111
190	127083	998	62313	0.11111111111111
191	190571	191	190571	0.33333333333333
191	190571	357	189611	-0.11111111111111
191	190571	567	175331	0.11111111111111
191	190571	607	60650	-0.11111111111111
191	190571	755	189227	0.11111111111111
191	190571	971	174947	-0.11111111111111
191	190571	1009	60266	0.11111111111111
192	219243	192	219243	0.55555555555556
192	219243	198	186477	-0.11111111111111
192	219243	205	120942	0.11111111111111
192	219243	219	211059	-0.11111111111111
192	219243	247	161913	-0.11111111111111
192	219243	255	96378	0.11111111111111
192	219243	359	218283	-0.11111111111111
192	219243	468	216267	0.11111111111111
192	219243	570	204003	0.11111111111111
192	219243	602	154857	0.11111111111111
192	219243	609	89322	-0.11111111111111
192	219243	758	217899	0.11111111111111
192	219243	871	215883	-0.11111111111111
192	219243	973	203619	-0.11111111111111
192	219243	1004	154473	-0.11111111111111
192	219243	1011	88938	0.11111111111111
193	222315	193	222315	0.33333333333333
193	222315	199	189549	-0.11111111111111
193	222315	206	124014	0.11111111111111
193	222315	974	206691	-0.11111111111111
193	222315	1005	157545	-0.11111111111111
193	222315	1012	92010	0.11111111111111
194	234603	194	234603	0.33333333333333
194	234603	248	177273	-0.11111111111111
194	234603	256	111738	0.11111111111111
194	234603	872	231243	-0.11111111111111
194	234603	1006	169833	-0.11111111111111
194	234603	1013	104298	0.11111111111111
195	238187	195	238187	0.22222222222222
195	238187	605	173801	-0.11111111111111
195	238187	612	108266	0.11111111111111
196	32364	196	32364	0.33333333333333
197	125037	197	125037	0.33333333333333
197	125037	364	124077	-0.11111111111111
197	125037	575	109797	0.11111111111111
197	125037	597	93417	-0.11111111111111
197	125037	762	123693	0.11111111111111
197	125037	979	109413	-0.11111111111111
197	125037	1000	93033	0.11111111111111
198	186477	198	186477	0.55555555555556
198	186477	205	120942	-0.11111111111111
198	186477	226	178293	-0.11111111111111
198	186477	247	161913	0.11111111111111
198	186477	266	63612	0.11111111111111
198	186477	366	185517	-0.11111111111111
198	186477	476	183501	0.11111111111111
198	186477	580	171237	0.11111111111111
198	186477	602	154857	-0.11111111111111
198	186477	618	56556	-0.11111111111111
198	186477	766	185133	0.11111111111111
198	186477	880	183117	-0.11111111111111
198	186477	983	170853	-0.11111111111111
198	186477	1004	154473	0.11111111111111
198	186477	1019	56172	0.11111111111111
199	189549	199	189549	0.33333333333333
199	189549	206	124014	-0.11111111111111
199	189549	984	173925	-0.11111111111111
199	189549	1005	157545	0.11111111111111
199	189549	1020	59244	0.11111111111111
200	211053	200	211053	0.33333333333333
200	211053	368	210093	-0.11111111111111
200	211053	478	208077	0.11111111111111
200	211053	620	81132	-0.11111111111111
200	211053	768	209709	0.11111111111111
200	211053	882	207693	-0.11111111111111
200	211053	1021	80748	0.11111111111111
201	218221	201	218221	0.33333333333333
201	218221	229	210037	-0.11111111111111
201	218221	267	95356	0.11111111111111
201	218221	883	214861	-0.11111111111111
201	218221	985	202597	-0.11111111111111
201	218221	1022	87916	0.11111111111111
202	221805	202	221805	0.22222222222222
202	221805	584	206565	-0.11111111111111
202	221805	622	91884	0.11111111111111
203	232557	203	232557	0.33333333333333
203	232557	251	207993	-0.11111111111111
203	232557	268	109692	0.11111111111111
203	232557	770	231213	-0.11111111111111
203	232557	1007	200553	-0.11111111111111
203	232557	1023	102252	0.11111111111111
204	234093	204	234093	0.33333333333333
204	234093	252	209529	-0.11111111111111
204	234093	269	111228	0.11111111111111
204	234093	481	231117	-0.11111111111111
204	234093	606	202473	-0.11111111111111
204	234093	623	104172	0.11111111111111
205	120942	205	120942	0.55555555555556
205	120942	233	112758	-0.11111111111111
205	120942	255	96378	0.11111111111111
205	120942	266	63612	-0.11111111111111
205	120942	373	119982	-0.11111111111111
205	120942	484	117966	0.11111111111111
205	120942	588	105702	0.11111111111111
205	120942	609	89322	-0.11111111111111
205	120942	618	56556	0.11111111111111
205	120942	774	119598	0.11111111111111
205	120942	888	117582	-0.11111111111111
205	120942	990	105318	-0.11111111111111
205	120942	1011	88938	0.11111111111111
205	120942	1019	56172	-0.11111111111111
206	124014	206	124014	0.33333333333333
206	124014	991	108390	-0.11111111111111
206	124014	1012	92010	0.11111111111111
206	124014	1020	59244	-0.11111111111111
207	178286	207	178286	0.33333333333333
207	178286	376	177326	-0.11111111111111
207	178286	487	175310	0.11111111111111
207	178286	613	146666	-0.11111111111111
207	178286	777	176942	0.11111111111111
207	178286	892	174926	-0.11111111111111
207	178286	1014	146282	0.11111111111111
208	185454	208	185454	0.33333333333333
208	185454	237	177270	-0.11111111111111
208	185454	259	160890	0.11111111111111
208	185454	893	182094	-0.11111111111111
208	185454	995	169830	-0.11111111111111
208	185454	1015	153450	0.11111111111111
209	189038	209	189038	0.22222222222222
209	189038	594	173798	-0.11111111111111
209	189038	615	157418	0.11111111111111
210	210030	210	210030	0.22222222222222
210	210030	895	206670	-0.11111111111111
210	210030	1024	145260	0.11111111111111
211	216174	211	216174	0.33333333333333
211	216174	240	207990	-0.11111111111111
211	216174	271	158844	0.11111111111111
211	216174	781	214830	-0.11111111111111
211	216174	996	200550	-0.11111111111111
211	216174	1025	151404	0.11111111111111
212	217710	212	217710	0.33333333333333
212	217710	241	209526	-0.11111111111111
212	217710	272	160380	0.11111111111111
212	217710	492	214734	-0.11111111111111
212	217710	595	202470	-0.11111111111111
212	217710	625	153324	0.11111111111111
213	232046	213	232046	0.33333333333333
213	232046	264	207482	-0.11111111111111
213	232046	274	174716	0.11111111111111
213	232046	382	231086	-0.11111111111111
213	232046	617	200426	-0.11111111111111
213	232046	626	167660	0.11111111111111
214	48753	214	48753	0.33333333333333
215	32370	215	32370	0.33333333333333
216	125043	216	125043	0.33333333333333
216	125043	385	124083	-0.11111111111111
216	125043	564	117987	0.11111111111111
216	125043	629	60657	-0.11111111111111
216	125043	784	123699	0.11111111111111
216	125043	967	117603	-0.11111111111111
216	125043	1030	60273	0.11111111111111
217	186483	217	186483	0.33333333333333
217	186483	387	185523	-0.11111111111111
217	186483	498	183507	0.11111111111111
217	186483	640	56562	-0.11111111111111
217	186483	788	185139	0.11111111111111
217	186483	903	183123	-0.11111111111111
217	186483	1039	56178	0.11111111111111
218	189555	218	189555	0.22222222222222
218	189555	972	182115	-0.11111111111111
218	189555	1040	59250	0.11111111111111
219	211059	219	211059	0.55555555555556
219	211059	226	178293	-0.11111111111111
219	211059	233	112758	0.11111111111111
219	211059	247	161913	0.11111111111111
219	211059	255	96378	-0.11111111111111
219	211059	389	210099	-0.11111111111111
219	211059	500	208083	0.11111111111111
219	211059	570	204003	-0.11111111111111
219	211059	635	146673	0.11111111111111
219	211059	642	81138	-0.11111111111111
219	211059	790	209715	0.11111111111111
219	211059	905	207699	-0.11111111111111
219	211059	973	203619	0.11111111111111
219	211059	1035	146289	-0.11111111111111
219	211059	1041	80754	0.11111111111111
220	218227	220	218227	0.33333333333333
220	218227	227	185461	-0.11111111111111
220	218227	234	119926	0.11111111111111
220	218227	906	214867	-0.11111111111111
220	218227	1036	153457	-0.11111111111111
220	218227	1042	87922	0.11111111111111
221	221811	221	221811	0.33333333333333
221	221811	228	189045	-0.11111111111111
221	221811	235	123510	0.11111111111111
221	221811	572	214755	-0.11111111111111
221	221811	637	157425	-0.11111111111111
221	221811	644	91890	0.11111111111111
222	232563	222	232563	0.33333333333333
222	232563	249	183417	-0.11111111111111
222	232563	257	117882	0.11111111111111
222	232563	792	231219	-0.11111111111111
222	232563	1037	167793	-0.11111111111111
222	232563	1043	102258	0.11111111111111
223	234099	223	234099	0.33333333333333
223	234099	250	184953	-0.11111111111111
223	234099	258	119418	0.11111111111111
223	234099	503	231123	-0.11111111111111
223	234099	638	169713	-0.11111111111111
223	234099	645	104178	0.11111111111111
224	120949	224	120949	0.33333333333333
224	120949	394	119989	-0.11111111111111
224	120949	506	117973	0.11111111111111
224	120949	631	89329	-0.11111111111111
224	120949	796	119605	0.11111111111111
224	120949	911	117589	-0.11111111111111
224	120949	1032	88945	0.11111111111111
225	124021	225	124021	0.22222222222222
225	124021	980	116581	-0.11111111111111
225	124021	1033	92017	0.11111111111111
226	178293	226	178293	0.55555555555556
226	178293	233	112758	-0.11111111111111
226	178293	247	161913	-0.11111111111111
226	178293	266	63612	-0.11111111111111
226	178293	397	177333	-0.11111111111111
226	178293	509	175317	0.11111111111111
226	178293	580	171237	-0.11111111111111
226	178293	635	146673	-0.11111111111111
226	178293	650	48372	-0.11111111111111
226	178293	799	176949	0.11111111111111
226	178293	915	174933	-0.11111111111111
226	178293	983	170853	0.11111111111111
226	178293	1035	146289	0.11111111111111
226	178293	1048	47988	0.11111111111111
227	185461	227	185461	0.33333333333333
227	185461	234	119926	-0.11111111111111
227	185461	916	182101	-0.11111111111111
227	185461	1036	153457	0.11111111111111
227	185461	1049	55156	0.11111111111111
228	189045	228	189045	0.33333333333333
228	189045	235	123510	-0.11111111111111
228	189045	582	181989	-0.11111111111111
228	189045	637	157425	0.11111111111111
228	189045	652	59124	0.11111111111111
229	210037	229	210037	0.33333333333333
229	210037	267	95356	-0.11111111111111
229	210037	918	206677	-0.11111111111111
229	210037	985	202597	0.11111111111111
229	210037	1050	79732	0.11111111111111
230	216181	230	216181	0.22222222222222
230	216181	803	214837	-0.11111111111111
230	216181	1051	85876	0.11111111111111
231	217717	231	217717	0.22222222222222
231	217717	514	214741	-0.11111111111111
231	217717	654	87796	0.11111111111111
232	232053	232	232053	0.33333333333333
232	232053	253	215673	-0.11111111111111
232	232053	270	117372	0.11111111111111
232	232053	403	231093	-0.11111111111111
232	232053	639	200433	-0.11111111111111
232	232053	655	102132	0.11111111111111
233	112758	233	112758	0.55555555555556
233	112758	255	96378	-0.11111111111111
233	112758	266	63612	0.11111111111111
233	112758	405	111798	-0.11111111111111
233	112758	517	109782	0.11111111111111
233	112758	588	105702	-0.11111111111111
233	112758	642	81138	-0.11111111111111
233	112758	650	48372	0.11111111111111
233	112758	807	111414	0.11111111111111
233	112758	923	109398	-0.11111111111111
233	112758	990	105318	0.11111111111111
233	112758	1041	80754	0.11111111111111
233	112758	1048	47988	-0.11111111111111
234	119926	234	119926	0.33333333333333
234	119926	924	116566	-0.11111111111111
234	119926	1042	87922	0.11111111111111
234	119926	1049	55156	-0.11111111111111
235	123510	235	123510	0.33333333333333
235	123510	590	116454	-0.11111111111111
235	123510	644	91890	0.11111111111111
235	123510	652	59124	-0.11111111111111
236	161910	236	161910	0.33333333333333
236	161910	408	160950	-0.11111111111111
236	161910	520	158934	0.11111111111111
236	161910	591	154854	-0.11111111111111
236	161910	810	160566	0.11111111111111
236	161910	926	158550	-0.11111111111111
236	161910	993	154470	0.11111111111111
237	177270	237	177270	0.33333333333333
237	177270	259	160890	-0.11111111111111
237	177270	928	173910	-0.11111111111111
237	177270	995	169830	0.11111111111111
237	177270	1044	145266	0.11111111111111
238	183414	238	183414	0.22222222222222
238	183414	813	182070	-0.11111111111111
238	183414	1045	151410	0.11111111111111
239	184950	239	184950	0.22222222222222
239	184950	524	181974	-0.11111111111111
239	184950	647	153330	0.11111111111111
240	207990	240	207990	0.33333333333333
240	207990	271	158844	-0.11111111111111
240	207990	815	206646	-0.11111111111111
240	207990	996	200550	0.11111111111111
240	207990	1052	143220	0.11111111111111
241	209526	241	209526	0.33333333333333
241	209526	272	160380	-0.11111111111111
241	209526	526	206550	-0.11111111111111
241	209526	595	202470	0.11111111111111
241	209526	656	145140	0.11111111111111
242	215670	242	215670	0.22222222222222
242	215670	414	214710	-0.11111111111111
242	215670	657	151284	0.11111111111111
243	231030	243	231030	0.22222222222222
243	231030	265	214650	-0.11111111111111
243	231030	275	181884	0.11111111111111
244	112761	244	112761	0.33333333333333
244	112761	416	111801	-0.11111111111111
244	112761	529	109785	0.11111111111111
244	112761	599	105705	-0.11111111111111
244	112761	819	111417	0.11111111111111
244	112761	934	109401	-0.11111111111111
244	112761	1001	105321	0.11111111111111
245	119929	245	119929	0.22222222222222
245	119929	935	116569	-0.11111111111111
245	119929	1034	104305	0.11111111111111
246	123513	246	123513	0.22222222222222
246	123513	601	116457	-0.11111111111111
246	123513	634	108273	0.11111111111111
247	161913	247	161913	0.55555555555556
247	161913	255	96378	-0.11111111111111
247	161913	266	63612	0.11111111111111
247	161913	419	160953	-0.11111111111111
247	161913	532	158937	0.11111111111111
247	161913	602	154857	-0.11111111111111
247	161913	635	146673	0.11111111111111
247	161913	661	31992	-0.11111111111111
247	161913	822	160569	0.11111111111111
247	161913	937	158553	-0.11111111111111
247	161913	1004	154473	0.11111111111111
247	161913	1035	146289	-0.11111111111111
247	161913	1058	31608	0.11111111111111
248	177273	248	177273	0.33333333333333
248	177273	256	111738	-0.11111111111111
248	177273	939	173913	-0.11111111111111
248	177273	1006	169833	0.11111111111111
248	177273	1059	46968	0.11111111111111
249	183417	249	183417	0.33333333333333
249	183417	257	117882	-0.11111111111111
249	183417	825	182073	-0.11111111111111
249	183417	1037	167793	0.11111111111111
249	183417	1060	53112	0.11111111111111
250	184953	250	184953	0.33333333333333
250	184953	258	119418	-0.11111111111111
250	184953	536	181977	-0.11111111111111
250	184953	638	169713	0.11111111111111
250	184953	663	55032	0.11111111111111
251	207993	251	207993	0.33333333333333
251	207993	268	109692	-0.11111111111111
251	207993	827	206649	-0.11111111111111
251	207993	1007	200553	0.11111111111111
251	207993	1061	77688	0.11111111111111
252	209529	252	209529	0.33333333333333
252	209529	269	111228	-0.11111111111111
252	209529	538	206553	-0.11111111111111
252	209529	606	202473	0.11111111111111
252	209529	664	79608	0.11111111111111
253	215673	253	215673	0.33333333333333
253	215673	270	117372	-0.11111111111111
253	215673	425	214713	-0.11111111111111
253	215673	639	200433	0.11111111111111
253	215673	665	85752	0.11111111111111
254	231033	254	231033	0.11111111111111
255	96378	255	96378	0.55555555555556
255	96378	266	63612	-0.11111111111111
255	96378	427	95418	-0.11111111111111
255	96378	540	93402	0.11111111111111
255	96378	609	89322	-0.11111111111111
255	96378	642	81138	0.11111111111111
255	96378	661	31992	0.11111111111111
255	96378	830	95034	0.11111111111111
255	96378	944	93018	-0.11111111111111
255	96378	1011	88938	0.11111111111111
255	96378	1041	80754	-0.11111111111111
255	96378	1058	31608	-0.11111111111111
256	111738	256	111738	0.33333333333333
256	111738	946	108378	-0.11111111111111
256	111738	1013	104298	0.11111111111111
256	111738	1059	46968	-0.11111111111111
257	117882	257	117882	0.33333333333333
257	117882	833	116538	-0.11111111111111
257	117882	1043	102258	0.11111111111111
257	117882	1060	53112	-0.11111111111111
258	119418	258	119418	0.33333333333333
258	119418	544	116442	-0.11111111111111
258	119418	645	104178	0.11111111111111
258	119418	663	55032	-0.11111111111111
259	160890	259	160890	0.33333333333333
259	160890	949	157530	-0.11111111111111
259	160890	1015	153450	0.11111111111111
259	160890	1044	145266	-0.11111111111111
260	175226	260	175226	0.22222222222222
260	175226	837	173882	-0.11111111111111
260	175226	1016	167786	0.11111111111111
261	176762	261	176762	0.22222222222222
261	176762	548	173786	-0.11111111111111
261	176762	616	169706	0.11111111111111
262	182906	262	182906	0.22222222222222
262	182906	435	181946	-0.11111111111111
262	182906	648	167666	0.11111111111111
263	203898	263	203898	0.33333333333333
263	203898	273	171132	-0.11111111111111
263	203898	838	202554	-0.11111111111111
263	203898	951	200538	0.11111111111111
263	203898	1062	139128	0.11111111111111
264	207482	264	207482	0.33333333333333
264	207482	274	174716	-0.11111111111111
264	207482	437	206522	-0.11111111111111
264	207482	617	200426	0.11111111111111
264	207482	666	143096	0.11111111111111
265	214650	265	214650	0.22222222222222
265	214650	275	181884	-0.11111111111111
266	63612	266	63612	0.55555555555556
266	63612	438	62652	-0.11111111111111
266	63612	550	60636	0.11111111111111
266	63612	618	56556	-0.11111111111111
266	63612	650	48372	0.11111111111111
266	63612	661	31992	-0.11111111111111
266	63612	840	62268	0.11111111111111
266	63612	953	60252	-0.11111111111111
266	63612	1019	56172	0.11111111111111
266	63612	1048	47988	-0.11111111111111
266	63612	1058	31608	0.11111111111111
267	95356	267	95356	0.33333333333333
267	95356	956	91996	-0.11111111111111
267	95356	1022	87916	0.11111111111111
267	95356	1050	79732	-0.11111111111111
268	109692	268	109692	0.33333333333333
268	109692	844	108348	-0.11111111111111
268	109692	1023	102252	0.11111111111111
268	109692	1061	77688	-0.11111111111111
269	111228	269	111228	0.33333333333333
269	111228	555	108252	-0.11111111111111
269	111228	623	104172	0.11111111111111
269	111228	664	79608	-0.11111111111111
270	117372	270	117372	0.33333333333333
270	117372	443	116412	-0.11111111111111
270	117372	655	102132	0.11111111111111
270	117372	665	85752	-0.11111111111111
271	158844	271	158844	0.33333333333333
271	158844	847	157500	-0.11111111111111
271	158844	1025	151404	0.11111111111111
271	158844	1052	143220	-0.11111111111111
272	160380	272	160380	0.33333333333333
272	160380	558	157404	-0.11111111111111
272	160380	625	153324	0.11111111111111
272	160380	656	145140	-0.11111111111111
273	171132	273	171132	0.33333333333333
273	171132	848	169788	-0.11111111111111
273	171132	960	167772	0.11111111111111
273	171132	1062	139128	-0.11111111111111
274	174716	274	174716	0.33333333333333
274	174716	447	173756	-0.11111111111111
274	174716	626	167660	0.11111111111111
274	174716	666	143096	-0.11111111111111
275	181884	275	181884	0.22222222222222
276	203388	276	203388	0.22222222222222
276	203388	448	202428	-0.11111111111111
276	203388	560	200412	0.11111111111111
277	206460	277	206460	0.11111111111111
278	64647	278	64647	0.22222222222222
278	64647	677	64263	-0.11111111111111
278	64647	1077	32643	0.11111111111111
279	96903	279	96903	0.11111111111111
280	112263	280	112263	0.33333333333333
280	112263	286	95883	-0.11111111111111
280	112263	290	63117	0.11111111111111
280	112263	450	81603	0.11111111111111
280	112263	451	48837	-0.11111111111111
281	118407	281	118407	0.33333333333333
281	118407	301	93843	-0.11111111111111
281	118407	304	61077	0.11111111111111
281	118407	342	89763	0.11111111111111
281	118407	344	56997	-0.11111111111111
282	161415	282	161415	0.22222222222222
282	161415	452	32454	-0.11111111111111
283	175751	283	175751	0.33333333333333
283	175751	288	159371	-0.11111111111111
283	175751	294	61070	0.11111111111111
283	175751	343	147107	0.11111111111111
283	175751	346	48806	-0.11111111111111
284	204423	284	204423	0.33333333333333
284	204423	293	155277	-0.11111111111111
284	204423	295	89742	0.11111111111111
284	204423	306	147093	0.11111111111111
284	204423	308	81558	-0.11111111111111
285	64139	285	64139	0.11111111111111
286	95883	286	95883	0.33333333333333
286	95883	290	63117	-0.11111111111111
286	95883	450	81603	-0.11111111111111
286	95883	461	32457	-0.11111111111111
287	110219	287	110219	0.22222222222222
287	110219	353	48809	-0.11111111111111
288	159371	288	159371	0.33333333333333
288	159371	294	61070	-0.11111111111111
288	159371	343	147107	-0.11111111111111
288	159371	354	32426	-0.11111111111111
289	171659	289	171659	0.22222222222222
289	171659	316	48794	-0.11111111111111
290	63117	290	63117	0.33333333333333
290	63117	451	48837	-0.11111111111111
290	63117	461	32457	0.11111111111111
291	93837	291	93837	0.22222222222222
291	93837	345	81573	-0.11111111111111
292	106125	292	106125	0.22222222222222
292	106125	315	81561	-0.11111111111111
293	155277	293	155277	0.33333333333333
293	155277	295	89742	-0.11111111111111
293	155277	306	147093	-0.11111111111111
293	155277	323	32412	-0.11111111111111
294	61070	294	61070	0.33333333333333
294	61070	346	48806	-0.11111111111111
294	61070	354	32426	0.11111111111111
295	89742	295	89742	0.33333333333333
295	89742	308	81558	-0.11111111111111
295	89742	323	32412	0.11111111111111
296	147086	296	147086	0.11111111111111
297	225423	297	225423	0.33333333333333
297	225423	456	211143	-0.11111111111111
297	225423	474	161997	0.11111111111111
297	225423	482	96462	-0.11111111111111
297	225423	1086	209799	0.11111111111111
297	225423	1106	160653	-0.11111111111111
297	225423	1114	95118	0.11111111111111
298	239759	298	239759	0.33333333333333
298	239759	358	211115	-0.11111111111111
298	239759	365	178349	0.11111111111111
298	239759	372	112814	-0.11111111111111
298	239759	1098	207755	0.11111111111111
298	239759	1108	174989	-0.11111111111111
298	239759	1116	109454	0.11111111111111
299	246927	299	246927	0.55555555555556
299	246927	312	238743	-0.11111111111111
299	246927	320	222363	0.11111111111111
299	246927	326	189597	-0.11111111111111
299	246927	333	124062	0.11111111111111
299	246927	351	234663	0.11111111111111
299	246927	359	218283	-0.11111111111111
299	246927	366	185517	0.11111111111111
299	246927	373	119982	-0.11111111111111
299	246927	459	232647	-0.11111111111111
299	246927	468	216267	0.11111111111111
299	246927	476	183501	-0.11111111111111
299	246927	484	117966	0.11111111111111
299	246927	695	246543	-0.11111111111111
299	246927	1088	231303	-0.11111111111111
299	246927	1099	214923	0.11111111111111
299	246927	1109	182157	-0.11111111111111
299	246927	1117	116622	0.11111111111111
300	63123	300	63123	0.22222222222222
300	63123	449	57027	-0.11111111111111
301	93843	301	93843	0.33333333333333
301	93843	304	61077	-0.11111111111111
301	93843	342	89763	-0.11111111111111
301	93843	383	32433	-0.11111111111111
302	106131	302	106131	0.22222222222222
302	106131	314	56985	-0.11111111111111
303	155283	303	155283	0.22222222222222
303	155283	307	56982	-0.11111111111111
304	61077	304	61077	0.33333333333333
304	61077	344	56997	-0.11111111111111
304	61077	383	32433	0.11111111111111
305	89749	305	89749	0.11111111111111
306	147093	306	147093	0.33333333333333
306	147093	308	81558	-0.11111111111111
306	147093	323	32412	0.11111111111111
307	56982	307	56982	0.22222222222222
308	81558	308	81558	0.33333333333333
308	81558	323	32412	-0.11111111111111
309	192663	309	192663	0.33333333333333
309	192663	454	186567	-0.11111111111111
309	192663	496	162003	0.11111111111111
309	192663	515	63702	-0.11111111111111
309	192663	1084	185223	0.11111111111111
309	192663	1129	160659	-0.11111111111111
309	192663	1147	62358	0.11111111111111
310	223383	310	223383	0.33333333333333
310	223383	349	219303	-0.11111111111111
310	223383	396	161973	0.11111111111111
310	223383	404	96438	-0.11111111111111
310	223383	1087	215943	0.11111111111111
310	223383	1142	158613	-0.11111111111111
310	223383	1149	93078	0.11111111111111
311	235671	311	235671	0.33333333333333
311	235671	319	219291	-0.11111111111111
311	235671	325	186525	0.11111111111111
311	235671	332	120990	-0.11111111111111
311	235671	1133	203667	0.11111111111111
311	235671	1143	170901	-0.11111111111111
311	235671	1150	105366	0.11111111111111
312	238743	312	238743	0.55555555555556
312	238743	320	222363	-0.11111111111111
312	238743	326	189597	0.11111111111111
312	238743	333	124062	-0.11111111111111
312	238743	351	234663	-0.11111111111111
312	238743	389	210099	-0.11111111111111
312	238743	397	177333	0.11111111111111
312	238743	405	111798	-0.11111111111111
312	238743	459	232647	0.11111111111111
312	238743	500	208083	0.11111111111111
312	238743	509	175317	-0.11111111111111
312	238743	517	109782	0.11111111111111
312	238743	707	238359	-0.11111111111111
312	238743	1088	231303	0.11111111111111
312	238743	1134	206739	0.11111111111111
312	238743	1144	173973	-0.11111111111111
312	238743	1151	108438	0.11111111111111
313	246423	313	246423	0.33333333333333
313	246423	391	217779	-0.11111111111111
313	246423	399	185013	0.11111111111111
313	246423	407	119478	-0.11111111111111
313	246423	502	215763	0.11111111111111
313	246423	511	182997	-0.11111111111111
313	246423	519	117462	0.11111111111111
314	56985	314	56985	0.22222222222222
315	81561	315	81561	0.22222222222222
316	48794	316	48794	0.22222222222222
317	127131	317	127131	0.33333333333333
317	127131	462	121035	-0.11111111111111
317	127131	493	112851	0.11111111111111
317	127131	527	63705	-0.11111111111111
317	127131	1092	119691	0.11111111111111
317	127131	1126	111507	-0.11111111111111
317	127131	1158	62361	0.11111111111111
318	190619	318	190619	0.33333333333333
318	190619	356	186539	-0.11111111111111
318	190619	386	178355	0.11111111111111
318	190619	426	63674	-0.11111111111111
318	190619	1096	183179	0.11111111111111
318	190619	1131	174995	-0.11111111111111
318	190619	1169	60314	0.11111111111111
319	219291	319	219291	0.33333333333333
319	219291	325	186525	-0.11111111111111
319	219291	332	120990	0.11111111111111
319	219291	1133	203667	-0.11111111111111
319	219291	1164	154521	-0.11111111111111
319	219291	1171	88986	0.11111111111111
320	222363	320	222363	0.55555555555556
320	222363	326	189597	-0.11111111111111
320	222363	333	124062	0.11111111111111
320	222363	359	218283	-0.11111111111111
320	222363	389	210099	0.11111111111111
320	222363	419	160953	0.11111111111111
320	222363	427	95418	-0.11111111111111
320	222363	468	216267	0.11111111111111
320	222363	500	208083	-0.11111111111111
320	222363	532	158937	-0.11111111111111
320	222363	540	93402	0.11111111111111
320	222363	715	221979	-0.11111111111111
320	222363	1099	214923	0.11111111111111
320	222363	1134	206739	-0.11111111111111
320	222363	1165	157593	-0.11111111111111
320	222363	1172	92058	0.11111111111111
321	234651	321	234651	0.33333333333333
321	234651	534	171225	-0.11111111111111
321	234651	542	105690	0.11111111111111
321	234651	717	234267	-0.11111111111111
321	234651	1166	169881	-0.11111111111111
321	234651	1173	104346	0.11111111111111
322	238235	322	238235	0.33333333333333
322	238235	362	234155	-0.11111111111111
322	238235	421	176825	0.11111111111111
322	238235	429	111290	-0.11111111111111
322	238235	470	232139	0.11111111111111
322	238235	535	174809	-0.11111111111111
322	238235	543	109274	0.11111111111111
323	32412	323	32412	0.33333333333333
324	125085	324	125085	0.33333333333333
324	125085	363	121005	-0.11111111111111
324	125085	393	112821	0.11111111111111
324	125085	415	96441	-0.11111111111111
324	125085	1104	117645	0.11111111111111
324	125085	1139	109461	-0.11111111111111
324	125085	1160	93081	0.11111111111111
325	186525	325	186525	0.33333333333333
325	186525	332	120990	-0.11111111111111
325	186525	1143	170901	-0.11111111111111
325	186525	1164	154521	0.11111111111111
325	186525	1179	56220	0.11111111111111
326	189597	326	189597	0.55555555555556
326	189597	333	124062	-0.11111111111111
326	189597	366	185517	-0.11111111111111
326	189597	397	177333	0.11111111111111
326	189597	419	160953	-0.11111111111111
326	189597	438	62652	-0.11111111111111
326	189597	476	183501	0.11111111111111
326	189597	509	175317	-0.11111111111111
326	189597	532	158937	0.11111111111111
326	189597	550	60636	0.11111111111111
326	189597	722	189213	-0.11111111111111
326	189597	1109	182157	0.11111111111111
326	189597	1144	173973	-0.11111111111111
326	189597	1165	157593	0.11111111111111
326	189597	1180	59292	0.11111111111111
327	211101	327	211101	0.22222222222222
327	211101	1110	203661	-0.11111111111111
327	211101	1181	80796	0.11111111111111
328	218269	328	218269	0.33333333333333
328	218269	512	203989	-0.11111111111111
328	218269	552	89308	0.11111111111111
328	218269	725	217885	-0.11111111111111
328	218269	1145	202645	-0.11111111111111
328	218269	1182	87964	0.11111111111111
329	221853	329	221853	0.33333333333333
329	221853	370	217773	-0.11111111111111
329	221853	401	209589	0.11111111111111
329	221853	440	94908	-0.11111111111111
329	221853	480	215757	0.11111111111111
329	221853	513	207573	-0.11111111111111
329	221853	553	92892	0.11111111111111
330	232605	330	232605	0.33333333333333
330	232605	423	203961	-0.11111111111111
330	232605	441	105660	0.11111111111111
330	232605	726	232221	-0.11111111111111
330	232605	1167	200601	-0.11111111111111
330	232605	1183	102300	0.11111111111111
331	234141	331	234141	0.22222222222222
331	234141	537	203481	-0.11111111111111
331	234141	554	105180	0.11111111111111
332	120990	332	120990	0.33333333333333
332	120990	1150	105366	-0.11111111111111
332	120990	1171	88986	0.11111111111111
332	120990	1179	56220	-0.11111111111111
333	124062	333	124062	0.55555555555556
333	124062	373	119982	-0.11111111111111
333	124062	405	111798	0.11111111111111
333	124062	427	95418	-0.11111111111111
333	124062	438	62652	0.11111111111111
333	124062	484	117966	0.11111111111111
333	124062	517	109782	-0.11111111111111
333	124062	540	93402	0.11111111111111
333	124062	550	60636	-0.11111111111111
333	124062	729	123678	-0.11111111111111
333	124062	1117	116622	0.11111111111111
333	124062	1151	108438	-0.11111111111111
333	124062	1172	92058	0.11111111111111
333	124062	1180	59292	-0.11111111111111
334	178334	334	178334	0.22222222222222
334	178334	1120	170894	-0.11111111111111
334	178334	1174	146330	0.11111111111111
335	185502	335	185502	0.33333333333333
335	185502	522	171222	-0.11111111111111
335	185502	545	154842	0.11111111111111
335	185502	733	185118	-0.11111111111111
335	185502	1155	169878	-0.11111111111111
335	185502	1175	153498	0.11111111111111
336	189086	336	189086	0.33333333333333
336	189086	378	185006	-0.11111111111111
336	189086	410	176822	0.11111111111111
336	189086	432	160442	-0.11111111111111
336	189086	489	182990	0.11111111111111
336	189086	523	174806	-0.11111111111111
336	189086	546	158426	0.11111111111111
337	210078	337	210078	0.33333333333333
337	210078	490	203982	-0.11111111111111
337	210078	556	146652	0.11111111111111
337	210078	735	209694	-0.11111111111111
337	210078	1122	202638	-0.11111111111111
337	210078	1184	145308	0.11111111111111
338	216222	338	216222	0.33333333333333
338	216222	412	203958	-0.11111111111111
338	216222	444	154812	0.11111111111111
338	216222	736	215838	-0.11111111111111
338	216222	1156	200598	-0.11111111111111
338	216222	1185	151452	0.11111111111111
339	217758	339	217758	0.22222222222222
339	217758	525	203478	-0.11111111111111
339	217758	557	154332	0.11111111111111
340	232094	340	232094	0.22222222222222
340	232094	436	203450	-0.11111111111111
340	232094	446	170684	0.11111111111111
341	61091	341	61091	0.11111111111111
342	89763	342	89763	0.33333333333333
342	89763	344	56997	-0.11111111111111
342	89763	383	32433	0.11111111111111
343	147107	343	147107	0.33333333333333
343	147107	346	48806	-0.11111111111111
343	147107	354	32426	0.11111111111111
344	56997	344	56997	0.33333333333333
344	56997	383	32433	-0.11111111111111
345	81573	345	81573	0.22222222222222
346	48806	346	48806	0.33333333333333
346	48806	354	32426	-0.11111111111111
347	127143	347	127143	0.33333333333333
347	127143	453	125127	-0.11111111111111
347	127143	562	96483	0.11111111111111
347	127143	573	63717	-0.11111111111111
347	127143	1080	123783	0.11111111111111
347	127143	1191	95139	-0.11111111111111
347	127143	1201	62373	0.11111111111111
348	190631	348	190631	0.22222222222222
348	190631	1196	158627	-0.11111111111111
348	190631	1212	60326	0.11111111111111
349	219303	349	219303	0.33333333333333
349	219303	396	161973	-0.11111111111111
349	219303	404	96438	0.11111111111111
349	219303	1087	215943	-0.11111111111111
349	219303	1207	154533	-0.11111111111111
349	219303	1214	88998	0.11111111111111
350	222375	350	222375	0.33333333333333
350	222375	578	158949	-0.11111111111111
350	222375	586	93414	0.11111111111111
350	222375	747	221991	-0.11111111111111
350	222375	1208	157605	-0.11111111111111
350	222375	1215	92070	0.11111111111111
351	234663	351	234663	0.55555555555556
351	234663	359	218283	-0.11111111111111
351	234663	366	185517	0.11111111111111
351	234663	373	119982	-0.11111111111111
351	234663	389	210099	0.11111111111111
351	234663	397	177333	-0.11111111111111
351	234663	405	111798	0.11111111111111
351	234663	459	232647	-0.11111111111111
351	234663	570	204003	0.11111111111111
351	234663	580	171237	-0.11111111111111
351	234663	588	105702	0.11111111111111
351	234663	749	234279	-0.11111111111111
351	234663	1088	231303	-0.11111111111111
351	234663	1199	202659	0.11111111111111
351	234663	1209	169893	-0.11111111111111
351	234663	1216	104358	0.11111111111111
352	238247	352	238247	0.33333333333333
352	238247	360	221867	-0.11111111111111
352	238247	367	189101	0.11111111111111
352	238247	374	123566	-0.11111111111111
352	238247	571	207587	0.11111111111111
352	238247	581	174821	-0.11111111111111
352	238247	589	109286	0.11111111111111
353	48809	353	48809	0.22222222222222
354	32426	354	32426	0.33333333333333
355	125099	355	125099	0.22222222222222
355	125099	1193	109475	-0.11111111111111
355	125099	1222	60329	0.11111111111111
356	186539	356	186539	0.33333333333333
356	186539	386	178355	-0.11111111111111
356	186539	426	63674	0.11111111111111
356	186539	1096	183179	-0.11111111111111
356	186539	1197	170915	-0.11111111111111
356	186539	1231	56234	0.11111111111111
357	189611	357	189611	0.33333333333333
357	189611	567	175331	-0.11111111111111
357	189611	607	60650	0.11111111111111
357	189611	755	189227	-0.11111111111111
357	189611	1198	173987	-0.11111111111111
357	189611	1232	59306	0.11111111111111
358	211115	358	211115	0.33333333333333
358	211115	365	178349	-0.11111111111111
358	211115	372	112814	0.11111111111111
358	211115	1098	207755	-0.11111111111111
358	211115	1227	146345	-0.11111111111111
358	211115	1233	80810	0.11111111111111
359	218283	359	218283	0.55555555555556
359	218283	366	185517	-0.11111111111111
359	218283	373	119982	0.11111111111111
359	218283	389	210099	-0.11111111111111
359	218283	419	160953	-0.11111111111111
359	218283	427	95418	0.11111111111111
359	218283	468	216267	-0.11111111111111
359	218283	570	204003	-0.11111111111111
359	218283	602	154857	-0.11111111111111
359	218283	609	89322	0.11111111111111
359	218283	758	217899	-0.11111111111111
359	218283	1099	214923	-0.11111111111111
359	218283	1199	202659	-0.11111111111111
359	218283	1228	153513	-0.11111111111111
359	218283	1234	87978	0.11111111111111
360	221867	360	221867	0.33333333333333
360	221867	367	189101	-0.11111111111111
360	221867	374	123566	0.11111111111111
360	221867	571	207587	-0.11111111111111
360	221867	603	158441	-0.11111111111111
360	221867	610	92906	0.11111111111111
361	232619	361	232619	0.33333333333333
361	232619	420	175289	-0.11111111111111
361	232619	428	109754	0.11111111111111
361	232619	759	232235	-0.11111111111111
361	232619	1229	167849	-0.11111111111111
361	232619	1235	102314	0.11111111111111
362	234155	362	234155	0.33333333333333
362	234155	421	176825	-0.11111111111111
362	234155	429	111290	0.11111111111111
362	234155	470	232139	-0.11111111111111
362	234155	604	170729	-0.11111111111111
362	234155	611	105194	0.11111111111111
363	121005	363	121005	0.33333333333333
363	121005	393	112821	-0.11111111111111
363	121005	415	96441	0.11111111111111
363	121005	1104	117645	-0.11111111111111
363	121005	1204	105381	-0.11111111111111
363	121005	1224	89001	0.11111111111111
364	124077	364	124077	0.33333333333333
364	124077	575	109797	-0.11111111111111
364	124077	597	93417	0.11111111111111
364	124077	762	123693	-0.11111111111111
364	124077	1205	108453	-0.11111111111111
364	124077	1225	92073	0.11111111111111
365	178349	365	178349	0.33333333333333
365	178349	372	112814	-0.11111111111111
365	178349	1108	174989	-0.11111111111111
365	178349	1227	146345	0.11111111111111
365	178349	1240	48044	0.11111111111111
366	185517	366	185517	0.55555555555556
366	185517	373	119982	-0.11111111111111
366	185517	397	177333	-0.11111111111111
366	185517	419	160953	0.11111111111111
366	185517	438	62652	0.11111111111111
366	185517	476	183501	-0.11111111111111
366	185517	580	171237	-0.11111111111111
366	185517	602	154857	0.11111111111111
366	185517	618	56556	0.11111111111111
366	185517	766	185133	-0.11111111111111
366	185517	1109	182157	-0.11111111111111
366	185517	1209	169893	-0.11111111111111
366	185517	1228	153513	0.11111111111111
366	185517	1241	55212	0.11111111111111
367	189101	367	189101	0.33333333333333
367	189101	374	123566	-0.11111111111111
367	189101	581	174821	-0.11111111111111
367	189101	603	158441	0.11111111111111
367	189101	619	60140	0.11111111111111
368	210093	368	210093	0.33333333333333
368	210093	478	208077	-0.11111111111111
368	210093	620	81132	0.11111111111111
368	210093	768	209709	-0.11111111111111
368	210093	1111	206733	-0.11111111111111
368	210093	1242	79788	0.11111111111111
369	216237	369	216237	0.33333333333333
369	216237	400	208053	-0.11111111111111
369	216237	439	93372	0.11111111111111
369	216237	769	215853	-0.11111111111111
369	216237	1210	200613	-0.11111111111111
369	216237	1243	85932	0.11111111111111
370	217773	370	217773	0.33333333333333
370	217773	401	209589	-0.11111111111111
370	217773	440	94908	0.11111111111111
370	217773	480	215757	-0.11111111111111
370	217773	583	203493	-0.11111111111111
370	217773	621	88812	0.11111111111111
371	232109	371	232109	0.22222222222222
371	232109	424	207545	-0.11111111111111
371	232109	442	109244	0.11111111111111
372	112814	372	112814	0.33333333333333
372	112814	1116	109454	-0.11111111111111
372	112814	1233	80810	0.11111111111111
372	112814	1240	48044	-0.11111111111111
373	119982	373	119982	0.55555555555556
373	119982	405	111798	-0.11111111111111
373	119982	427	95418	0.11111111111111
373	119982	438	62652	-0.11111111111111
373	119982	484	117966	-0.11111111111111
373	119982	588	105702	-0.11111111111111
373	119982	609	89322	0.11111111111111
373	119982	618	56556	-0.11111111111111
373	119982	774	119598	-0.11111111111111
373	119982	1117	116622	-0.11111111111111
373	119982	1216	104358	-0.11111111111111
373	119982	1234	87978	0.11111111111111
373	119982	1241	55212	-0.11111111111111
374	123566	374	123566	0.33333333333333
374	123566	589	109286	-0.11111111111111
374	123566	610	92906	0.11111111111111
374	123566	619	60140	-0.11111111111111
375	161966	375	161966	0.22222222222222
375	161966	1119	158606	-0.11111111111111
375	161966	1217	146342	0.11111111111111
376	177326	376	177326	0.33333333333333
376	177326	487	175310	-0.11111111111111
376	177326	613	146666	0.11111111111111
376	177326	777	176942	-0.11111111111111
376	177326	1121	173966	-0.11111111111111
376	177326	1236	145322	0.11111111111111
377	183470	377	183470	0.33333333333333
377	183470	409	175286	-0.11111111111111
377	183470	431	158906	0.11111111111111
377	183470	778	183086	-0.11111111111111
377	183470	1219	167846	-0.11111111111111
377	183470	1237	151466	0.11111111111111
378	185006	378	185006	0.33333333333333
378	185006	410	176822	-0.11111111111111
378	185006	432	160442	0.11111111111111
378	185006	489	182990	-0.11111111111111
378	185006	593	170726	-0.11111111111111
378	185006	614	154346	0.11111111111111
379	208046	379	208046	0.22222222222222
379	208046	780	207662	-0.11111111111111
379	208046	1244	143276	0.11111111111111
380	209582	380	209582	0.22222222222222
380	209582	491	207566	-0.11111111111111
380	209582	624	146156	0.11111111111111
381	215726	381	215726	0.22222222222222
381	215726	413	207542	-0.11111111111111
381	215726	445	158396	0.11111111111111
382	231086	382	231086	0.33333333333333
382	231086	437	206522	-0.11111111111111
382	231086	447	173756	0.11111111111111
382	231086	617	200426	0.11111111111111
382	231086	626	167660	-0.11111111111111
383	32433	383	32433	0.33333333333333
384	121011	384	121011	0.22222222222222
384	121011	1127	117651	-0.11111111111111
384	121011	1251	56241	0.11111111111111
385	124083	385	124083	0.33333333333333
385	124083	564	117987	-0.11111111111111
385	124083	629	60657	0.11111111111111
385	124083	784	123699	-0.11111111111111
385	124083	1194	116643	-0.11111111111111
385	124083	1252	59313	0.11111111111111
386	178355	386	178355	0.33333333333333
386	178355	426	63674	-0.11111111111111
386	178355	1131	174995	-0.11111111111111
386	178355	1197	170915	0.11111111111111
386	178355	1259	48050	0.11111111111111
387	185523	387	185523	0.33333333333333
387	185523	498	183507	-0.11111111111111
387	185523	640	56562	0.11111111111111
387	185523	788	185139	-0.11111111111111
387	185523	1132	182163	-0.11111111111111
387	185523	1260	55218	0.11111111111111
388	189107	388	189107	0.22222222222222
388	189107	569	183011	-0.11111111111111
388	189107	641	60146	0.11111111111111
389	210099	389	210099	0.55555555555556
389	210099	397	177333	-0.11111111111111
389	210099	405	111798	0.11111111111111
389	210099	419	160953	0.11111111111111
389	210099	427	95418	-0.11111111111111
389	210099	500	208083	-0.11111111111111
389	210099	570	204003	0.11111111111111
389	210099	635	146673	-0.11111111111111
389	210099	642	81138	0.11111111111111
389	210099	790	209715	-0.11111111111111
389	210099	1134	206739	-0.11111111111111
389	210099	1199	202659	0.11111111111111
389	210099	1256	145329	-0.11111111111111
389	210099	1261	79794	0.11111111111111
390	216243	390	216243	0.33333333333333
390	216243	398	183477	-0.11111111111111
390	216243	406	117942	0.11111111111111
390	216243	791	215859	-0.11111111111111
390	216243	1257	151473	-0.11111111111111
390	216243	1262	85938	0.11111111111111
391	217779	391	217779	0.33333333333333
391	217779	399	185013	-0.11111111111111
391	217779	407	119478	0.11111111111111
391	217779	502	215763	-0.11111111111111
391	217779	636	154353	-0.11111111111111
391	217779	643	88818	0.11111111111111
392	232115	392	232115	0.22222222222222
392	232115	422	182969	-0.11111111111111
392	232115	430	117434	0.11111111111111
393	112821	393	112821	0.33333333333333
393	112821	415	96441	-0.11111111111111
393	112821	1139	109461	-0.11111111111111
393	112821	1204	105381	0.11111111111111
393	112821	1253	80817	0.11111111111111
394	119989	394	119989	0.33333333333333
394	119989	506	117973	-0.11111111111111
394	119989	631	89329	0.11111111111111
394	119989	796	119605	-0.11111111111111
394	119989	1140	116629	-0.11111111111111
394	119989	1254	87985	0.11111111111111
395	123573	395	123573	0.22222222222222
395	123573	577	117477	-0.11111111111111
395	123573	632	92913	0.11111111111111
396	161973	396	161973	0.33333333333333
396	161973	404	96438	-0.11111111111111
396	161973	1142	158613	-0.11111111111111
396	161973	1207	154533	0.11111111111111
396	161973	1266	31668	0.11111111111111
397	177333	397	177333	0.55555555555556
397	177333	405	111798	-0.11111111111111
397	177333	419	160953	-0.11111111111111
397	177333	438	62652	-0.11111111111111
397	177333	509	175317	-0.11111111111111
397	177333	580	171237	0.11111111111111
397	177333	635	146673	0.11111111111111
397	177333	650	48372	0.11111111111111
397	177333	799	176949	-0.11111111111111
397	177333	1144	173973	-0.11111111111111
397	177333	1209	169893	0.11111111111111
397	177333	1256	145329	0.11111111111111
397	177333	1267	47028	0.11111111111111
398	183477	398	183477	0.33333333333333
398	183477	406	117942	-0.11111111111111
398	183477	800	183093	-0.11111111111111
398	183477	1257	151473	0.11111111111111
398	183477	1268	53172	0.11111111111111
399	185013	399	185013	0.33333333333333
399	185013	407	119478	-0.11111111111111
399	185013	511	182997	-0.11111111111111
399	185013	636	154353	0.11111111111111
399	185013	651	56052	0.11111111111111
400	208053	400	208053	0.33333333333333
400	208053	439	93372	-0.11111111111111
400	208053	802	207669	-0.11111111111111
400	208053	1210	200613	0.11111111111111
400	208053	1269	77748	0.11111111111111
401	209589	401	209589	0.33333333333333
401	209589	440	94908	-0.11111111111111
401	209589	513	207573	-0.11111111111111
401	209589	583	203493	0.11111111111111
401	209589	653	80628	0.11111111111111
402	215733	402	215733	0.11111111111111
403	231093	403	231093	0.33333333333333
403	231093	425	214713	-0.11111111111111
403	231093	443	116412	0.11111111111111
403	231093	639	200433	0.11111111111111
403	231093	655	102132	-0.11111111111111
404	96438	404	96438	0.33333333333333
404	96438	1149	93078	-0.11111111111111
404	96438	1214	88998	0.11111111111111
404	96438	1266	31668	-0.11111111111111
405	111798	405	111798	0.55555555555556
405	111798	427	95418	-0.11111111111111
405	111798	438	62652	0.11111111111111
405	111798	517	109782	-0.11111111111111
405	111798	588	105702	0.11111111111111
405	111798	642	81138	0.11111111111111
405	111798	650	48372	-0.11111111111111
405	111798	807	111414	-0.11111111111111
405	111798	1151	108438	-0.11111111111111
405	111798	1216	104358	0.11111111111111
405	111798	1261	79794	0.11111111111111
405	111798	1267	47028	-0.11111111111111
406	117942	406	117942	0.33333333333333
406	117942	808	117558	-0.11111111111111
406	117942	1262	85938	0.11111111111111
406	117942	1268	53172	-0.11111111111111
407	119478	407	119478	0.33333333333333
407	119478	519	117462	-0.11111111111111
407	119478	643	88818	0.11111111111111
407	119478	651	56052	-0.11111111111111
408	160950	408	160950	0.33333333333333
408	160950	520	158934	-0.11111111111111
408	160950	591	154854	0.11111111111111
408	160950	810	160566	-0.11111111111111
408	160950	1154	157590	-0.11111111111111
408	160950	1218	153510	0.11111111111111
409	175286	409	175286	0.33333333333333
409	175286	431	158906	-0.11111111111111
409	175286	812	174902	-0.11111111111111
409	175286	1219	167846	0.11111111111111
409	175286	1263	143282	0.11111111111111
410	176822	410	176822	0.33333333333333
410	176822	432	160442	-0.11111111111111
410	176822	523	174806	-0.11111111111111
410	176822	593	170726	0.11111111111111
410	176822	646	146162	0.11111111111111
411	182966	411	182966	0.11111111111111
412	203958	412	203958	0.33333333333333
412	203958	444	154812	-0.11111111111111
412	203958	814	203574	-0.11111111111111
412	203958	1156	200598	0.11111111111111
412	203958	1270	139188	0.11111111111111
413	207542	413	207542	0.22222222222222
413	207542	445	158396	-0.11111111111111
414	214710	414	214710	0.22222222222222
414	214710	657	151284	-0.11111111111111
415	96441	415	96441	0.33333333333333
415	96441	1160	93081	-0.11111111111111
415	96441	1224	89001	0.11111111111111
415	96441	1253	80817	-0.11111111111111
416	111801	416	111801	0.33333333333333
416	111801	529	109785	-0.11111111111111
416	111801	599	105705	0.11111111111111
416	111801	819	111417	-0.11111111111111
416	111801	1162	108441	-0.11111111111111
416	111801	1226	104361	0.11111111111111
417	117945	417	117945	0.22222222222222
417	117945	820	117561	-0.11111111111111
417	117945	1255	102321	0.11111111111111
418	119481	418	119481	0.22222222222222
418	119481	531	117465	-0.11111111111111
418	119481	633	105201	0.11111111111111
419	160953	419	160953	0.55555555555556
419	160953	427	95418	-0.11111111111111
419	160953	438	62652	0.11111111111111
419	160953	532	158937	-0.11111111111111
419	160953	602	154857	0.11111111111111
419	160953	635	146673	-0.11111111111111
419	160953	661	31992	0.11111111111111
419	160953	822	160569	-0.11111111111111
419	160953	1165	157593	-0.11111111111111
419	160953	1228	153513	0.11111111111111
419	160953	1256	145329	-0.11111111111111
419	160953	1279	30648	0.11111111111111
420	175289	420	175289	0.33333333333333
420	175289	428	109754	-0.11111111111111
420	175289	824	174905	-0.11111111111111
420	175289	1229	167849	0.11111111111111
420	175289	1280	44984	0.11111111111111
421	176825	421	176825	0.33333333333333
421	176825	429	111290	-0.11111111111111
421	176825	535	174809	-0.11111111111111
421	176825	604	170729	0.11111111111111
421	176825	662	47864	0.11111111111111
422	182969	422	182969	0.22222222222222
422	182969	430	117434	-0.11111111111111
423	203961	423	203961	0.33333333333333
423	203961	441	105660	-0.11111111111111
423	203961	826	203577	-0.11111111111111
423	203961	1167	200601	0.11111111111111
423	203961	1281	73656	0.11111111111111
424	207545	424	207545	0.22222222222222
424	207545	442	109244	-0.11111111111111
425	214713	425	214713	0.33333333333333
425	214713	443	116412	-0.11111111111111
425	214713	639	200433	-0.11111111111111
425	214713	665	85752	-0.11111111111111
426	63674	426	63674	0.33333333333333
426	63674	1169	60314	-0.11111111111111
426	63674	1231	56234	0.11111111111111
426	63674	1259	48050	-0.11111111111111
427	95418	427	95418	0.55555555555556
427	95418	438	62652	-0.11111111111111
427	95418	540	93402	-0.11111111111111
427	95418	609	89322	0.11111111111111
427	95418	642	81138	-0.11111111111111
427	95418	661	31992	-0.11111111111111
427	95418	830	95034	-0.11111111111111
427	95418	1172	92058	-0.11111111111111
427	95418	1234	87978	0.11111111111111
427	95418	1261	79794	-0.11111111111111
427	95418	1279	30648	-0.11111111111111
428	109754	428	109754	0.33333333333333
428	109754	832	109370	-0.11111111111111
428	109754	1235	102314	0.11111111111111
428	109754	1280	44984	-0.11111111111111
429	111290	429	111290	0.33333333333333
429	111290	543	109274	-0.11111111111111
429	111290	611	105194	0.11111111111111
429	111290	662	47864	-0.11111111111111
430	117434	430	117434	0.22222222222222
431	158906	431	158906	0.33333333333333
431	158906	835	158522	-0.11111111111111
431	158906	1237	151466	0.11111111111111
431	158906	1263	143282	-0.11111111111111
432	160442	432	160442	0.33333333333333
432	160442	546	158426	-0.11111111111111
432	160442	614	154346	0.11111111111111
432	160442	646	146162	-0.11111111111111
433	171194	433	171194	0.22222222222222
433	171194	836	170810	-0.11111111111111
433	171194	1176	167834	0.11111111111111
434	174778	434	174778	0.11111111111111
435	181946	435	181946	0.22222222222222
435	181946	648	167666	-0.11111111111111
436	203450	436	203450	0.22222222222222
436	203450	446	170684	-0.11111111111111
437	206522	437	206522	0.33333333333333
437	206522	447	173756	-0.11111111111111
437	206522	617	200426	-0.11111111111111
437	206522	666	143096	-0.11111111111111
438	62652	438	62652	0.55555555555556
438	62652	550	60636	-0.11111111111111
438	62652	618	56556	0.11111111111111
438	62652	650	48372	-0.11111111111111
438	62652	661	31992	0.11111111111111
438	62652	840	62268	-0.11111111111111
438	62652	1180	59292	-0.11111111111111
438	62652	1241	55212	0.11111111111111
438	62652	1267	47028	-0.11111111111111
438	62652	1279	30648	0.11111111111111
439	93372	439	93372	0.33333333333333
439	93372	842	92988	-0.11111111111111
439	93372	1243	85932	0.11111111111111
439	93372	1269	77748	-0.11111111111111
440	94908	440	94908	0.33333333333333
440	94908	553	92892	-0.11111111111111
440	94908	621	88812	0.11111111111111
440	94908	653	80628	-0.11111111111111
441	105660	441	105660	0.33333333333333
441	105660	843	105276	-0.11111111111111
441	105660	1183	102300	0.11111111111111
441	105660	1281	73656	-0.11111111111111
442	109244	442	109244	0.22222222222222
443	116412	443	116412	0.33333333333333
443	116412	655	102132	-0.11111111111111
443	116412	665	85752	0.11111111111111
444	154812	444	154812	0.33333333333333
444	154812	846	154428	-0.11111111111111
444	154812	1185	151452	0.11111111111111
444	154812	1270	139188	-0.11111111111111
445	158396	445	158396	0.22222222222222
446	170684	446	170684	0.22222222222222
447	173756	447	173756	0.33333333333333
447	173756	626	167660	-0.11111111111111
447	173756	666	143096	0.11111111111111
448	202428	448	202428	0.22222222222222
448	202428	560	200412	-0.11111111111111
449	57027	449	57027	0.22222222222222
450	81603	450	81603	0.33333333333333
450	81603	451	48837	-0.11111111111111
450	81603	461	32457	0.11111111111111
451	48837	451	48837	0.33333333333333
451	48837	461	32457	-0.11111111111111
452	32454	452	32454	0.22222222222222
453	125127	453	125127	0.33333333333333
453	125127	562	96483	-0.11111111111111
453	125127	573	63717	0.11111111111111
453	125127	1080	123783	-0.11111111111111
453	125127	1304	93123	-0.11111111111111
453	125127	1313	60357	0.11111111111111
454	186567	454	186567	0.33333333333333
454	186567	496	162003	-0.11111111111111
454	186567	515	63702	0.11111111111111
454	186567	1084	185223	-0.11111111111111
454	186567	1308	154563	-0.11111111111111
454	186567	1322	56262	0.11111111111111
455	189639	455	189639	0.33333333333333
455	189639	566	160995	-0.11111111111111
455	189639	585	62694	0.11111111111111
455	189639	857	189255	-0.11111111111111
455	189639	1309	157635	-0.11111111111111
455	189639	1323	59334	0.11111111111111
456	211143	456	211143	0.33333333333333
456	211143	474	161997	-0.11111111111111
456	211143	482	96462	0.11111111111111
456	211143	1086	209799	-0.11111111111111
456	211143	1318	146373	-0.11111111111111
456	211143	1324	80838	0.11111111111111
457	218311	457	218311	0.33333333333333
457	218311	508	160981	-0.11111111111111
457	218311	516	95446	0.11111111111111
457	218311	860	217927	-0.11111111111111
457	218311	1319	153541	-0.11111111111111
457	218311	1325	88006	0.11111111111111
458	221895	458	221895	0.22222222222222
458	221895	579	160485	-0.11111111111111
458	221895	587	94950	0.11111111111111
459	232647	459	232647	0.55555555555556
459	232647	468	216267	-0.11111111111111
459	232647	476	183501	0.11111111111111
459	232647	484	117966	-0.11111111111111
459	232647	500	208083	0.11111111111111
459	232647	509	175317	-0.11111111111111
459	232647	517	109782	0.11111111111111
459	232647	570	204003	-0.11111111111111
459	232647	580	171237	0.11111111111111
459	232647	588	105702	-0.11111111111111
459	232647	861	232263	-0.11111111111111
459	232647	1088	231303	0.11111111111111
459	232647	1311	200643	0.11111111111111
459	232647	1320	167877	-0.11111111111111
459	232647	1326	102342	0.11111111111111
460	234183	460	234183	0.33333333333333
460	234183	469	217803	-0.11111111111111
460	234183	477	185037	0.11111111111111
460	234183	485	119502	-0.11111111111111
460	234183	501	209619	0.11111111111111
460	234183	510	176853	-0.11111111111111
460	234183	518	111318	0.11111111111111
461	32457	461	32457	0.33333333333333
462	121035	462	121035	0.33333333333333
462	121035	493	112851	-0.11111111111111
462	121035	527	63705	0.11111111111111
462	121035	1092	119691	-0.11111111111111
462	121035	1305	105411	-0.11111111111111
462	121035	1331	56265	0.11111111111111
463	124107	463	124107	0.33333333333333
463	124107	563	111843	-0.11111111111111
463	124107	596	62697	0.11111111111111
463	124107	864	123723	-0.11111111111111
463	124107	1306	108483	-0.11111111111111
463	124107	1332	59337	0.11111111111111
464	178379	464	178379	0.22222222222222
464	178379	1095	177035	-0.11111111111111
464	178379	1339	48074	0.11111111111111
465	185547	465	185547	0.33333333333333
465	185547	497	177363	-0.11111111111111
465	185547	539	62682	0.11111111111111
465	185547	868	185163	-0.11111111111111
465	185547	1310	169923	-0.11111111111111
465	185547	1340	55242	0.11111111111111
466	189131	466	189131	0.22222222222222
466	189131	568	176867	-0.11111111111111
466	189131	608	62186	0.11111111111111
467	210123	467	210123	0.33333333333333
467	210123	475	177357	-0.11111111111111
467	210123	483	111822	0.11111111111111
467	210123	870	209739	-0.11111111111111
467	210123	1336	145353	-0.11111111111111
467	210123	1341	79818	0.11111111111111
468	216267	468	216267	0.55555555555556
468	216267	476	183501	-0.11111111111111
468	216267	484	117966	0.11111111111111
468	216267	500	208083	-0.11111111111111
468	216267	532	158937	-0.11111111111111
468	216267	540	93402	0.11111111111111
468	216267	570	204003	0.11111111111111
468	216267	602	154857	0.11111111111111
468	216267	609	89322	-0.11111111111111
468	216267	871	215883	-0.11111111111111
468	216267	1099	214923	0.11111111111111
468	216267	1311	200643	-0.11111111111111
468	216267	1337	151497	-0.11111111111111
468	216267	1342	85962	0.11111111111111
469	217803	469	217803	0.33333333333333
469	217803	477	185037	-0.11111111111111
469	217803	485	119502	0.11111111111111
469	217803	501	209619	-0.11111111111111
469	217803	533	160473	-0.11111111111111
469	217803	541	94938	0.11111111111111
470	232139	470	232139	0.33333333333333
470	232139	535	174809	-0.11111111111111
470	232139	543	109274	0.11111111111111
470	232139	604	170729	0.11111111111111
470	232139	611	105194	-0.11111111111111
471	112845	471	112845	0.22222222222222
471	112845	1103	111501	-0.11111111111111
471	112845	1333	80841	0.11111111111111
472	120013	472	120013	0.33333333333333
472	120013	505	111829	-0.11111111111111
472	120013	528	95449	0.11111111111111
472	120013	876	119629	-0.11111111111111
472	120013	1317	104389	-0.11111111111111
472	120013	1334	88009	0.11111111111111
473	123597	473	123597	0.22222222222222
473	123597	576	111333	-0.11111111111111
473	123597	598	94953	0.11111111111111
474	161997	474	161997	0.33333333333333
474	161997	482	96462	-0.11111111111111
474	161997	1106	160653	-0.11111111111111
474	161997	1318	146373	0.11111111111111
474	161997	1346	31692	0.11111111111111
475	177357	475	177357	0.33333333333333
475	177357	483	111822	-0.11111111111111
475	177357	879	176973	-0.11111111111111
475	177357	1336	145353	0.11111111111111
475	177357	1347	47052	0.11111111111111
476	183501	476	183501	0.55555555555556
476	183501	484	117966	-0.11111111111111
476	183501	509	175317	-0.11111111111111
476	183501	532	158937	0.11111111111111
476	183501	550	60636	0.11111111111111
476	183501	580	171237	0.11111111111111
476	183501	602	154857	-0.11111111111111
476	183501	618	56556	-0.11111111111111
476	183501	880	183117	-0.11111111111111
476	183501	1109	182157	0.11111111111111
476	183501	1320	167877	-0.11111111111111
476	183501	1337	151497	0.11111111111111
476	183501	1348	53196	0.11111111111111
477	185037	477	185037	0.33333333333333
477	185037	485	119502	-0.11111111111111
477	185037	510	176853	-0.11111111111111
477	185037	533	160473	0.11111111111111
477	185037	551	62172	0.11111111111111
478	208077	478	208077	0.33333333333333
478	208077	620	81132	-0.11111111111111
478	208077	882	207693	-0.11111111111111
478	208077	1111	206733	0.11111111111111
478	208077	1349	77772	0.11111111111111
479	209613	479	209613	0.11111111111111
480	215757	480	215757	0.33333333333333
480	215757	513	207573	-0.11111111111111
480	215757	553	92892	0.11111111111111
480	215757	583	203493	0.11111111111111
480	215757	621	88812	-0.11111111111111
481	231117	481	231117	0.33333333333333
481	231117	538	206553	-0.11111111111111
481	231117	555	108252	0.11111111111111
481	231117	606	202473	0.11111111111111
481	231117	623	104172	-0.11111111111111
482	96462	482	96462	0.33333333333333
482	96462	1114	95118	-0.11111111111111
482	96462	1324	80838	0.11111111111111
482	96462	1346	31692	-0.11111111111111
483	111822	483	111822	0.33333333333333
483	111822	887	111438	-0.11111111111111
483	111822	1341	79818	0.11111111111111
483	111822	1347	47052	-0.11111111111111
484	117966	484	117966	0.55555555555556
484	117966	517	109782	-0.11111111111111
484	117966	540	93402	0.11111111111111
484	117966	550	60636	-0.11111111111111
484	117966	588	105702	0.11111111111111
484	117966	609	89322	-0.11111111111111
484	117966	618	56556	0.11111111111111
484	117966	888	117582	-0.11111111111111
484	117966	1117	116622	0.11111111111111
484	117966	1326	102342	-0.11111111111111
484	117966	1342	85962	0.11111111111111
484	117966	1348	53196	-0.11111111111111
485	119502	485	119502	0.33333333333333
485	119502	518	111318	-0.11111111111111
485	119502	541	94938	0.11111111111111
485	119502	551	62172	-0.11111111111111
486	160974	486	160974	0.22222222222222
486	160974	890	160590	-0.11111111111111
486	160974	1327	145350	0.11111111111111
487	175310	487	175310	0.33333333333333
487	175310	613	146666	-0.11111111111111
487	175310	892	174926	-0.11111111111111
487	175310	1121	173966	0.11111111111111
487	175310	1343	143306	0.11111111111111
488	176846	488	176846	0.11111111111111
489	182990	489	182990	0.33333333333333
489	182990	523	174806	-0.11111111111111
489	182990	546	158426	0.11111111111111
489	182990	593	170726	0.11111111111111
489	182990	614	154346	-0.11111111111111
490	203982	490	203982	0.33333333333333
490	203982	556	146652	-0.11111111111111
490	203982	894	203598	-0.11111111111111
490	203982	1122	202638	0.11111111111111
490	203982	1350	139212	0.11111111111111
491	207566	491	207566	0.22222222222222
491	207566	624	146156	-0.11111111111111
492	214734	492	214734	0.33333333333333
492	214734	526	206550	-0.11111111111111
492	214734	558	157404	0.11111111111111
492	214734	595	202470	0.11111111111111
492	214734	625	153324	-0.11111111111111
493	112851	493	112851	0.33333333333333
493	112851	527	63705	-0.11111111111111
493	112851	1126	111507	-0.11111111111111
493	112851	1305	105411	0.11111111111111
493	112851	1360	48081	0.11111111111111
494	120019	494	120019	0.22222222222222
494	120019	899	119635	-0.11111111111111
494	120019	1361	55249	0.11111111111111
495	123603	495	123603	0.22222222222222
495	123603	565	119523	-0.11111111111111
495	123603	630	62193	0.11111111111111
496	162003	496	162003	0.33333333333333
496	162003	515	63702	-0.11111111111111
496	162003	1129	160659	-0.11111111111111
496	162003	1308	154563	0.11111111111111
496	162003	1365	31698	0.11111111111111
497	177363	497	177363	0.33333333333333
497	177363	539	62682	-0.11111111111111
497	177363	902	176979	-0.11111111111111
497	177363	1310	169923	0.11111111111111
497	177363	1366	47058	0.11111111111111
498	183507	498	183507	0.33333333333333
498	183507	640	56562	-0.11111111111111
498	183507	903	183123	-0.11111111111111
498	183507	1132	182163	0.11111111111111
498	183507	1367	53202	0.11111111111111
499	185043	499	185043	0.11111111111111
500	208083	500	208083	0.55555555555556
500	208083	509	175317	-0.11111111111111
500	208083	517	109782	0.11111111111111
500	208083	532	158937	0.11111111111111
500	208083	540	93402	-0.11111111111111
500	208083	570	204003	-0.11111111111111
500	208083	635	146673	0.11111111111111
500	208083	642	81138	-0.11111111111111
500	208083	905	207699	-0.11111111111111
500	208083	1134	206739	0.11111111111111
500	208083	1311	200643	0.11111111111111
500	208083	1364	143313	-0.11111111111111
500	208083	1368	77778	0.11111111111111
501	209619	501	209619	0.33333333333333
501	209619	510	176853	-0.11111111111111
501	209619	518	111318	0.11111111111111
501	209619	533	160473	0.11111111111111
501	209619	541	94938	-0.11111111111111
502	215763	502	215763	0.33333333333333
502	215763	511	182997	-0.11111111111111
502	215763	519	117462	0.11111111111111
502	215763	636	154353	0.11111111111111
502	215763	643	88818	-0.11111111111111
503	231123	503	231123	0.33333333333333
503	231123	536	181977	-0.11111111111111
503	231123	544	116442	0.11111111111111
503	231123	638	169713	0.11111111111111
503	231123	645	104178	-0.11111111111111
504	96469	504	96469	0.22222222222222
504	96469	1137	95125	-0.11111111111111
504	96469	1315	89029	0.11111111111111
505	111829	505	111829	0.33333333333333
505	111829	528	95449	-0.11111111111111
505	111829	910	111445	-0.11111111111111
505	111829	1317	104389	0.11111111111111
505	111829	1362	79825	0.11111111111111
506	117973	506	117973	0.33333333333333
506	117973	631	89329	-0.11111111111111
506	117973	911	117589	-0.11111111111111
506	117973	1140	116629	0.11111111111111
506	117973	1363	85969	0.11111111111111
507	119509	507	119509	0.11111111111111
508	160981	508	160981	0.33333333333333
508	160981	516	95446	-0.11111111111111
508	160981	913	160597	-0.11111111111111
508	160981	1319	153541	0.11111111111111
508	160981	1373	30676	0.11111111111111
509	175317	509	175317	0.55555555555556
509	175317	517	109782	-0.11111111111111
509	175317	532	158937	-0.11111111111111
509	175317	550	60636	-0.11111111111111
509	175317	580	171237	-0.11111111111111
509	175317	635	146673	-0.11111111111111
509	175317	650	48372	-0.11111111111111
509	175317	915	174933	-0.11111111111111
509	175317	1144	173973	0.11111111111111
509	175317	1320	167877	0.11111111111111
509	175317	1364	143313	0.11111111111111
509	175317	1374	45012	0.11111111111111
510	176853	510	176853	0.33333333333333
510	176853	518	111318	-0.11111111111111
510	176853	533	160473	-0.11111111111111
510	176853	551	62172	-0.11111111111111
511	182997	511	182997	0.33333333333333
511	182997	519	117462	-0.11111111111111
511	182997	636	154353	-0.11111111111111
511	182997	651	56052	-0.11111111111111
512	203989	512	203989	0.33333333333333
512	203989	552	89308	-0.11111111111111
512	203989	917	203605	-0.11111111111111
512	203989	1145	202645	0.11111111111111
512	203989	1375	73684	0.11111111111111
513	207573	513	207573	0.33333333333333
513	207573	553	92892	-0.11111111111111
513	207573	583	203493	-0.11111111111111
513	207573	653	80628	-0.11111111111111
514	214741	514	214741	0.22222222222222
514	214741	654	87796	-0.11111111111111
515	63702	515	63702	0.33333333333333
515	63702	1147	62358	-0.11111111111111
515	63702	1322	56262	0.11111111111111
515	63702	1365	31698	-0.11111111111111
516	95446	516	95446	0.33333333333333
516	95446	921	95062	-0.11111111111111
516	95446	1325	88006	0.11111111111111
516	95446	1373	30676	-0.11111111111111
517	109782	517	109782	0.55555555555556
517	109782	540	93402	-0.11111111111111
517	109782	550	60636	0.11111111111111
517	109782	588	105702	-0.11111111111111
517	109782	642	81138	-0.11111111111111
517	109782	650	48372	0.11111111111111
517	109782	923	109398	-0.11111111111111
517	109782	1151	108438	0.11111111111111
517	109782	1326	102342	0.11111111111111
517	109782	1368	77778	0.11111111111111
517	109782	1374	45012	-0.11111111111111
518	111318	518	111318	0.33333333333333
518	111318	541	94938	-0.11111111111111
518	111318	551	62172	0.11111111111111
519	117462	519	117462	0.33333333333333
519	117462	643	88818	-0.11111111111111
519	117462	651	56052	0.11111111111111
520	158934	520	158934	0.33333333333333
520	158934	591	154854	-0.11111111111111
520	158934	926	158550	-0.11111111111111
520	158934	1154	157590	0.11111111111111
520	158934	1328	151494	0.11111111111111
521	160470	521	160470	0.11111111111111
522	171222	522	171222	0.33333333333333
522	171222	545	154842	-0.11111111111111
522	171222	927	170838	-0.11111111111111
522	171222	1155	169878	0.11111111111111
522	171222	1369	139218	0.11111111111111
523	174806	523	174806	0.33333333333333
523	174806	546	158426	-0.11111111111111
523	174806	593	170726	-0.11111111111111
523	174806	646	146162	-0.11111111111111
524	181974	524	181974	0.22222222222222
524	181974	647	153330	-0.11111111111111
525	203478	525	203478	0.22222222222222
525	203478	557	154332	-0.11111111111111
526	206550	526	206550	0.33333333333333
526	206550	558	157404	-0.11111111111111
526	206550	595	202470	-0.11111111111111
526	206550	656	145140	-0.11111111111111
527	63705	527	63705	0.33333333333333
527	63705	1158	62361	-0.11111111111111
527	63705	1331	56265	0.11111111111111
527	63705	1360	48081	-0.11111111111111
528	95449	528	95449	0.33333333333333
528	95449	932	95065	-0.11111111111111
528	95449	1334	88009	0.11111111111111
528	95449	1362	79825	-0.11111111111111
529	109785	529	109785	0.33333333333333
529	109785	599	105705	-0.11111111111111
529	109785	934	109401	-0.11111111111111
529	109785	1162	108441	0.11111111111111
529	109785	1335	102345	0.11111111111111
530	111321	530	111321	0.11111111111111
531	117465	531	117465	0.22222222222222
531	117465	633	105201	-0.11111111111111
532	158937	532	158937	0.55555555555556
532	158937	540	93402	-0.11111111111111
532	158937	550	60636	0.11111111111111
532	158937	602	154857	-0.11111111111111
532	158937	635	146673	0.11111111111111
532	158937	661	31992	-0.11111111111111
532	158937	937	158553	-0.11111111111111
532	158937	1165	157593	0.11111111111111
532	158937	1337	151497	0.11111111111111
532	158937	1364	143313	-0.11111111111111
532	158937	1387	28632	0.11111111111111
533	160473	533	160473	0.33333333333333
533	160473	541	94938	-0.11111111111111
533	160473	551	62172	0.11111111111111
534	171225	534	171225	0.33333333333333
534	171225	542	105690	-0.11111111111111
534	171225	938	170841	-0.11111111111111
534	171225	1166	169881	0.11111111111111
534	171225	1388	40920	0.11111111111111
535	174809	535	174809	0.33333333333333
535	174809	543	109274	-0.11111111111111
535	174809	604	170729	-0.11111111111111
535	174809	662	47864	-0.11111111111111
536	181977	536	181977	0.33333333333333
536	181977	544	116442	-0.11111111111111
536	181977	638	169713	-0.11111111111111
536	181977	663	55032	-0.11111111111111
537	203481	537	203481	0.22222222222222
537	203481	554	105180	-0.11111111111111
538	206553	538	206553	0.33333333333333
538	206553	555	108252	-0.11111111111111
538	206553	606	202473	-0.11111111111111
538	206553	664	79608	-0.11111111111111
539	62682	539	62682	0.33333333333333
539	62682	942	62298	-0.11111111111111
539	62682	1340	55242	0.11111111111111
539	62682	1366	47058	-0.11111111111111
540	93402	540	93402	0.55555555555556
540	93402	550	60636	-0.11111111111111
540	93402	609	89322	-0.11111111111111
540	93402	642	81138	0.11111111111111
540	93402	661	31992	0.11111111111111
540	93402	944	93018	-0.11111111111111
540	93402	1172	92058	0.11111111111111
540	93402	1342	85962	0.11111111111111
540	93402	1368	77778	-0.11111111111111
540	93402	1387	28632	-0.11111111111111
541	94938	541	94938	0.33333333333333
541	94938	551	62172	-0.11111111111111
542	105690	542	105690	0.33333333333333
542	105690	945	105306	-0.11111111111111
542	105690	1173	104346	0.11111111111111
542	105690	1388	40920	-0.11111111111111
543	109274	543	109274	0.33333333333333
543	109274	611	105194	-0.11111111111111
543	109274	662	47864	0.11111111111111
544	116442	544	116442	0.33333333333333
544	116442	645	104178	-0.11111111111111
544	116442	663	55032	0.11111111111111
545	154842	545	154842	0.33333333333333
545	154842	948	154458	-0.11111111111111
545	154842	1175	153498	0.11111111111111
545	154842	1369	139218	-0.11111111111111
546	158426	546	158426	0.33333333333333
546	158426	614	154346	-0.11111111111111
546	158426	646	146162	0.11111111111111
547	170714	547	170714	0.11111111111111
548	173786	548	173786	0.22222222222222
548	173786	616	169706	-0.11111111111111
549	202458	549	202458	0.22222222222222
549	202458	559	169692	-0.11111111111111
550	60636	550	60636	0.55555555555556
550	60636	618	56556	-0.11111111111111
550	60636	650	48372	0.11111111111111
550	60636	661	31992	-0.11111111111111
550	60636	953	60252	-0.11111111111111
550	60636	1180	59292	0.11111111111111
550	60636	1348	53196	0.11111111111111
550	60636	1374	45012	-0.11111111111111
550	60636	1387	28632	0.11111111111111
551	62172	551	62172	0.33333333333333
552	89308	552	89308	0.33333333333333
552	89308	955	88924	-0.11111111111111
552	89308	1182	87964	0.11111111111111
552	89308	1375	73684	-0.11111111111111
553	92892	553	92892	0.33333333333333
553	92892	621	88812	-0.11111111111111
553	92892	653	80628	0.11111111111111
554	105180	554	105180	0.22222222222222
555	108252	555	108252	0.33333333333333
555	108252	623	104172	-0.11111111111111
555	108252	664	79608	0.11111111111111
556	146652	556	146652	0.33333333333333
556	146652	958	146268	-0.11111111111111
556	146652	1184	145308	0.11111111111111
556	146652	1350	139212	-0.11111111111111
557	154332	557	154332	0.22222222222222
558	157404	558	157404	0.33333333333333
558	157404	625	153324	-0.11111111111111
558	157404	656	145140	0.11111111111111
559	169692	559	169692	0.22222222222222
560	200412	560	200412	0.22222222222222
561	245982	561	245982	0.33333333333333
561	245982	660	233718	-0.11111111111111
561	245982	670	217338	0.11111111111111
561	245982	673	184572	-0.11111111111111
561	245982	1386	230358	0.11111111111111
561	245982	1402	213978	-0.11111111111111
561	245982	1409	181212	0.11111111111111
562	96483	562	96483	0.33333333333333
562	96483	573	63717	-0.11111111111111
562	96483	1191	95139	-0.11111111111111
562	96483	1304	93123	0.11111111111111
562	96483	1412	31713	0.11111111111111
563	111843	563	111843	0.33333333333333
563	111843	596	62697	-0.11111111111111
563	111843	966	111459	-0.11111111111111
563	111843	1306	108483	0.11111111111111
563	111843	1413	47073	0.11111111111111
564	117987	564	117987	0.33333333333333
564	117987	629	60657	-0.11111111111111
564	117987	967	117603	-0.11111111111111
564	117987	1194	116643	0.11111111111111
564	117987	1414	53217	0.11111111111111
565	119523	565	119523	0.22222222222222
565	119523	630	62193	-0.11111111111111
566	160995	566	160995	0.33333333333333
566	160995	585	62694	-0.11111111111111
566	160995	969	160611	-0.11111111111111
566	160995	1309	157635	0.11111111111111
566	160995	1417	30690	0.11111111111111
567	175331	567	175331	0.33333333333333
567	175331	607	60650	-0.11111111111111
567	175331	971	174947	-0.11111111111111
567	175331	1198	173987	0.11111111111111
567	175331	1418	45026	0.11111111111111
568	176867	568	176867	0.22222222222222
568	176867	608	62186	-0.11111111111111
569	183011	569	183011	0.22222222222222
569	183011	641	60146	-0.11111111111111
570	204003	570	204003	0.55555555555556
570	204003	580	171237	-0.11111111111111
570	204003	588	105702	0.11111111111111
570	204003	602	154857	0.11111111111111
570	204003	609	89322	-0.11111111111111
570	204003	635	146673	-0.11111111111111
570	204003	642	81138	0.11111111111111
570	204003	973	203619	-0.11111111111111
570	204003	1199	202659	0.11111111111111
570	204003	1311	200643	-0.11111111111111
570	204003	1416	139233	-0.11111111111111
570	204003	1419	73698	0.11111111111111
571	207587	571	207587	0.33333333333333
571	207587	581	174821	-0.11111111111111
571	207587	589	109286	0.11111111111111
571	207587	603	158441	0.11111111111111
571	207587	610	92906	-0.11111111111111
572	214755	572	214755	0.33333333333333
572	214755	582	181989	-0.11111111111111
572	214755	590	116454	0.11111111111111
572	214755	637	157425	0.11111111111111
572	214755	644	91890	-0.11111111111111
573	63717	573	63717	0.33333333333333
573	63717	1201	62373	-0.11111111111111
573	63717	1313	60357	0.11111111111111
573	63717	1412	31713	-0.11111111111111
574	95461	574	95461	0.22222222222222
574	95461	977	95077	-0.11111111111111
574	95461	1316	92101	0.11111111111111
575	109797	575	109797	0.33333333333333
575	109797	597	93417	-0.11111111111111
575	109797	979	109413	-0.11111111111111
575	109797	1205	108453	0.11111111111111
575	109797	1415	77793	0.11111111111111
576	111333	576	111333	0.22222222222222
576	111333	598	94953	-0.11111111111111
577	117477	577	117477	0.22222222222222
577	117477	632	92913	-0.11111111111111
578	158949	578	158949	0.33333333333333
578	158949	586	93414	-0.11111111111111
578	158949	982	158565	-0.11111111111111
578	158949	1208	157605	0.11111111111111
578	158949	1425	28644	0.11111111111111
579	160485	579	160485	0.22222222222222
579	160485	587	94950	-0.11111111111111
580	171237	580	171237	0.55555555555556
580	171237	588	105702	-0.11111111111111
580	171237	602	154857	-0.11111111111111
580	171237	618	56556	-0.11111111111111
580	171237	635	146673	0.11111111111111
580	171237	650	48372	0.11111111111111
580	171237	983	170853	-0.11111111111111
580	171237	1209	169893	0.11111111111111
580	171237	1320	167877	-0.11111111111111
580	171237	1416	139233	0.11111111111111
580	171237	1426	40932	0.11111111111111
581	174821	581	174821	0.33333333333333
581	174821	589	109286	-0.11111111111111
581	174821	603	158441	-0.11111111111111
581	174821	619	60140	-0.11111111111111
582	181989	582	181989	0.33333333333333
582	181989	590	116454	-0.11111111111111
582	181989	637	157425	-0.11111111111111
582	181989	652	59124	-0.11111111111111
583	203493	583	203493	0.33333333333333
583	203493	621	88812	-0.11111111111111
583	203493	653	80628	0.11111111111111
584	206565	584	206565	0.22222222222222
584	206565	622	91884	-0.11111111111111
585	62694	585	62694	0.33333333333333
585	62694	987	62310	-0.11111111111111
585	62694	1323	59334	0.11111111111111
585	62694	1417	30690	-0.11111111111111
586	93414	586	93414	0.33333333333333
586	93414	989	93030	-0.11111111111111
586	93414	1215	92070	0.11111111111111
586	93414	1425	28644	-0.11111111111111
587	94950	587	94950	0.22222222222222
588	105702	588	105702	0.55555555555556
588	105702	609	89322	-0.11111111111111
588	105702	618	56556	0.11111111111111
588	105702	642	81138	0.11111111111111
588	105702	650	48372	-0.11111111111111
588	105702	990	105318	-0.11111111111111
588	105702	1216	104358	0.11111111111111
588	105702	1326	102342	-0.11111111111111
588	105702	1419	73698	0.11111111111111
588	105702	1426	40932	-0.11111111111111
589	109286	589	109286	0.33333333333333
589	109286	610	92906	-0.11111111111111
589	109286	619	60140	0.11111111111111
590	116454	590	116454	0.33333333333333
590	116454	644	91890	-0.11111111111111
590	116454	652	59124	0.11111111111111
591	154854	591	154854	0.33333333333333
591	154854	993	154470	-0.11111111111111
591	154854	1218	153510	0.11111111111111
591	154854	1328	151494	-0.11111111111111
592	158438	592	158438	0.11111111111111
593	170726	593	170726	0.33333333333333
593	170726	614	154346	-0.11111111111111
593	170726	646	146162	0.11111111111111
594	173798	594	173798	0.22222222222222
594	173798	615	157418	-0.11111111111111
595	202470	595	202470	0.33333333333333
595	202470	625	153324	-0.11111111111111
595	202470	656	145140	0.11111111111111
596	62697	596	62697	0.33333333333333
596	62697	998	62313	-0.11111111111111
596	62697	1332	59337	0.11111111111111
596	62697	1413	47073	-0.11111111111111
597	93417	597	93417	0.33333333333333
597	93417	1000	93033	-0.11111111111111
597	93417	1225	92073	0.11111111111111
597	93417	1415	77793	-0.11111111111111
598	94953	598	94953	0.22222222222222
599	105705	599	105705	0.33333333333333
599	105705	1001	105321	-0.11111111111111
599	105705	1226	104361	0.11111111111111
599	105705	1335	102345	-0.11111111111111
600	109289	600	109289	0.11111111111111
601	116457	601	116457	0.22222222222222
601	116457	634	108273	-0.11111111111111
602	154857	602	154857	0.55555555555556
602	154857	609	89322	-0.11111111111111
602	154857	618	56556	0.11111111111111
602	154857	635	146673	-0.11111111111111
602	154857	661	31992	0.11111111111111
602	154857	1004	154473	-0.11111111111111
602	154857	1228	153513	0.11111111111111
602	154857	1337	151497	-0.11111111111111
602	154857	1416	139233	-0.11111111111111
602	154857	1441	24552	0.11111111111111
603	158441	603	158441	0.33333333333333
603	158441	610	92906	-0.11111111111111
603	158441	619	60140	0.11111111111111
604	170729	604	170729	0.33333333333333
604	170729	611	105194	-0.11111111111111
604	170729	662	47864	0.11111111111111
605	173801	605	173801	0.22222222222222
605	173801	612	108266	-0.11111111111111
606	202473	606	202473	0.33333333333333
606	202473	623	104172	-0.11111111111111
606	202473	664	79608	0.11111111111111
607	60650	607	60650	0.33333333333333
607	60650	1009	60266	-0.11111111111111
607	60650	1232	59306	0.11111111111111
607	60650	1418	45026	-0.11111111111111
608	62186	608	62186	0.22222222222222
609	89322	609	89322	0.55555555555556
609	89322	618	56556	-0.11111111111111
609	89322	642	81138	-0.11111111111111
609	89322	661	31992	-0.11111111111111
609	89322	1011	88938	-0.11111111111111
609	89322	1234	87978	0.11111111111111
609	89322	1342	85962	-0.11111111111111
609	89322	1419	73698	-0.11111111111111
609	89322	1441	24552	-0.11111111111111
610	92906	610	92906	0.33333333333333
610	92906	619	60140	-0.11111111111111
611	105194	611	105194	0.33333333333333
611	105194	662	47864	-0.11111111111111
612	108266	612	108266	0.22222222222222
613	146666	613	146666	0.33333333333333
613	146666	1014	146282	-0.11111111111111
613	146666	1236	145322	0.11111111111111
613	146666	1343	143306	-0.11111111111111
614	154346	614	154346	0.33333333333333
614	154346	646	146162	-0.11111111111111
615	157418	615	157418	0.22222222222222
616	169706	616	169706	0.22222222222222
617	200426	617	200426	0.33333333333333
617	200426	626	167660	-0.11111111111111
617	200426	666	143096	0.11111111111111
618	56556	618	56556	0.55555555555556
618	56556	650	48372	-0.11111111111111
618	56556	661	31992	0.11111111111111
618	56556	1019	56172	-0.11111111111111
618	56556	1241	55212	0.11111111111111
618	56556	1348	53196	-0.11111111111111
618	56556	1426	40932	-0.11111111111111
618	56556	1441	24552	0.11111111111111
619	60140	619	60140	0.33333333333333
620	81132	620	81132	0.33333333333333
620	81132	1021	80748	-0.11111111111111
620	81132	1242	79788	0.11111111111111
620	81132	1349	77772	-0.11111111111111
621	88812	621	88812	0.33333333333333
621	88812	653	80628	-0.11111111111111
622	91884	622	91884	0.22222222222222
623	104172	623	104172	0.33333333333333
623	104172	664	79608	-0.11111111111111
624	146156	624	146156	0.22222222222222
625	153324	625	153324	0.33333333333333
625	153324	656	145140	-0.11111111111111
626	167660	626	167660	0.33333333333333
626	167660	666	143096	-0.11111111111111
627	245997	627	245997	0.33333333333333
627	245997	658	237813	-0.11111111111111
627	245997	667	221433	0.11111111111111
627	245997	672	123132	-0.11111111111111
627	245997	1432	230373	0.11111111111111
627	245997	1449	213993	-0.11111111111111
627	245997	1463	115692	0.11111111111111
628	237806	628	237806	0.22222222222222
628	237806	1458	205802	-0.11111111111111
628	237806	1467	173036	0.11111111111111
629	60657	629	60657	0.33333333333333
629	60657	1030	60273	-0.11111111111111
629	60657	1252	59313	0.11111111111111
629	60657	1414	53217	-0.11111111111111
630	62193	630	62193	0.22222222222222
631	89329	631	89329	0.33333333333333
631	89329	1032	88945	-0.11111111111111
631	89329	1254	87985	0.11111111111111
631	89329	1363	85969	-0.11111111111111
632	92913	632	92913	0.22222222222222
633	105201	633	105201	0.22222222222222
634	108273	634	108273	0.22222222222222
635	146673	635	146673	0.55555555555556
635	146673	642	81138	-0.11111111111111
635	146673	650	48372	0.11111111111111
635	146673	661	31992	-0.11111111111111
635	146673	1035	146289	-0.11111111111111
635	146673	1256	145329	0.11111111111111
635	146673	1364	143313	-0.11111111111111
635	146673	1416	139233	0.11111111111111
635	146673	1470	16368	0.11111111111111
636	154353	636	154353	0.33333333333333
636	154353	643	88818	-0.11111111111111
636	154353	651	56052	0.11111111111111
637	157425	637	157425	0.33333333333333
637	157425	644	91890	-0.11111111111111
637	157425	652	59124	0.11111111111111
638	169713	638	169713	0.33333333333333
638	169713	645	104178	-0.11111111111111
638	169713	663	55032	0.11111111111111
639	200433	639	200433	0.33333333333333
639	200433	655	102132	-0.11111111111111
639	200433	665	85752	0.11111111111111
640	56562	640	56562	0.33333333333333
640	56562	1039	56178	-0.11111111111111
640	56562	1260	55218	0.11111111111111
640	56562	1367	53202	-0.11111111111111
641	60146	641	60146	0.22222222222222
642	81138	642	81138	0.55555555555556
642	81138	650	48372	-0.11111111111111
642	81138	661	31992	0.11111111111111
642	81138	1041	80754	-0.11111111111111
642	81138	1261	79794	0.11111111111111
642	81138	1368	77778	-0.11111111111111
642	81138	1419	73698	0.11111111111111
642	81138	1470	16368	-0.11111111111111
643	88818	643	88818	0.33333333333333
643	88818	651	56052	-0.11111111111111
644	91890	644	91890	0.33333333333333
644	91890	652	59124	-0.11111111111111
645	104178	645	104178	0.33333333333333
645	104178	663	55032	-0.11111111111111
646	146162	646	146162	0.33333333333333
647	153330	647	153330	0.22222222222222
648	167666	648	167666	0.22222222222222
649	246003	649	246003	0.22222222222222
649	246003	1477	181233	-0.11111111111111
649	246003	1484	115698	0.11111111111111
650	48372	650	48372	0.55555555555556
650	48372	661	31992	-0.11111111111111
650	48372	1048	47988	-0.11111111111111
650	48372	1267	47028	0.11111111111111
650	48372	1374	45012	-0.11111111111111
650	48372	1426	40932	0.11111111111111
650	48372	1470	16368	0.11111111111111
651	56052	651	56052	0.33333333333333
652	59124	652	59124	0.33333333333333
653	80628	653	80628	0.33333333333333
654	87796	654	87796	0.22222222222222
655	102132	655	102132	0.33333333333333
655	102132	665	85752	-0.11111111111111
656	145140	656	145140	0.33333333333333
657	151284	657	151284	0.22222222222222
658	237813	658	237813	0.33333333333333
658	237813	667	221433	-0.11111111111111
658	237813	672	123132	0.11111111111111
658	237813	1432	230373	-0.11111111111111
658	237813	1479	205809	-0.11111111111111
658	237813	1495	107508	0.11111111111111
659	221430	659	221430	0.22222222222222
659	221430	1440	213990	-0.11111111111111
659	221430	1498	156660	0.11111111111111
660	233718	660	233718	0.33333333333333
660	233718	670	217338	-0.11111111111111
660	233718	673	184572	0.11111111111111
660	233718	1386	230358	-0.11111111111111
660	233718	1490	201714	-0.11111111111111
660	233718	1500	168948	0.11111111111111
661	31992	661	31992	0.55555555555556
661	31992	1058	31608	-0.11111111111111
661	31992	1279	30648	0.11111111111111
661	31992	1387	28632	-0.11111111111111
661	31992	1441	24552	0.11111111111111
661	31992	1470	16368	-0.11111111111111
662	47864	662	47864	0.33333333333333
663	55032	663	55032	0.33333333333333
664	79608	664	79608	0.33333333333333
665	85752	665	85752	0.33333333333333
666	143096	666	143096	0.33333333333333
667	221433	667	221433	0.33333333333333
667	221433	672	123132	-0.11111111111111
667	221433	1449	213993	-0.11111111111111
667	221433	1479	205809	0.11111111111111
667	221433	1506	91128	0.11111111111111
668	233721	668	233721	0.22222222222222
668	233721	1394	230361	-0.11111111111111
668	233721	1508	103416	0.11111111111111
669	188666	669	188666	0.22222222222222
669	188666	1456	181226	-0.11111111111111
669	188666	1488	173042	0.11111111111111
670	217338	670	217338	0.33333333333333
670	217338	673	184572	-0.11111111111111
670	217338	1402	213978	-0.11111111111111
670	217338	1490	201714	0.11111111111111
670	217338	1511	152568	0.11111111111111
671	231674	671	231674	0.22222222222222
671	231674	1292	230330	-0.11111111111111
671	231674	1512	166904	0.11111111111111
672	123132	672	123132	0.33333333333333
672	123132	1463	115692	-0.11111111111111
672	123132	1495	107508	0.11111111111111
672	123132	1506	91128	-0.11111111111111
673	184572	673	184572	0.33333333333333
673	184572	1409	181212	-0.11111111111111
673	184572	1500	168948	0.11111111111111
673	184572	1511	152568	-0.11111111111111
674	209148	674	209148	0.22222222222222
674	209148	1411	205788	-0.11111111111111
674	209148	1469	201708	0.11111111111111
675	215292	675	215292	0.22222222222222
675	215292	1300	213948	-0.11111111111111
675	215292	1501	199668	0.11111111111111
676	230652	676	230652	0.22222222222222
676	230652	1076	230268	-0.11111111111111
676	230652	1513	198648	0.11111111111111
677	64263	677	64263	0.22222222222222
677	64263	1077	32643	-0.11111111111111
678	96007	678	96007	0.22222222222222
678	96007	852	32581	-0.11111111111111
679	110343	679	110343	0.33333333333333
679	110343	683	93963	-0.11111111111111
679	110343	686	61197	0.11111111111111
679	110343	739	81699	0.11111111111111
679	110343	740	48933	-0.11111111111111
680	159495	680	159495	0.22222222222222
680	159495	741	32550	-0.11111111111111
681	171783	681	171783	0.33333333333333
681	171783	685	155403	-0.11111111111111
681	171783	689	57102	0.11111111111111
681	171783	698	147219	0.11111111111111
681	171783	701	48918	-0.11111111111111
682	63243	682	63243	0.22222222222222
682	63243	851	48963	-0.11111111111111
683	93963	683	93963	0.33333333333333
683	93963	686	61197	-0.11111111111111
683	93963	739	81699	-0.11111111111111
683	93963	750	32553	-0.11111111111111
684	106251	684	106251	0.22222222222222
684	106251	708	48921	-0.11111111111111
685	155403	685	155403	0.33333333333333
685	155403	689	57102	-0.11111111111111
685	155403	698	147219	-0.11111111111111
685	155403	709	32538	-0.11111111111111
686	61197	686	61197	0.33333333333333
686	61197	740	48933	-0.11111111111111
686	61197	750	32553	0.11111111111111
687	89869	687	89869	0.22222222222222
687	89869	700	81685	-0.11111111111111
688	147213	688	147213	0.22222222222222
688	147213	690	81678	-0.11111111111111
689	57102	689	57102	0.33333333333333
689	57102	701	48918	-0.11111111111111
689	57102	709	32538	0.11111111111111
690	81678	690	81678	0.22222222222222
691	192783	691	192783	0.33333333333333
691	192783	855	178503	-0.11111111111111
691	192783	865	162123	0.11111111111111
691	192783	884	63822	-0.11111111111111
691	192783	1082	177543	0.11111111111111
691	192783	1093	161163	-0.11111111111111
691	192783	1112	62862	0.11111111111111
692	223503	692	223503	0.33333333333333
692	223503	745	211239	-0.11111111111111
692	223503	763	162093	0.11111111111111
692	223503	771	96558	-0.11111111111111
692	223503	1085	208263	0.11111111111111
692	223503	1105	159117	-0.11111111111111
692	223503	1113	93582	0.11111111111111
693	235791	693	235791	0.33333333333333
693	235791	713	211227	-0.11111111111111
693	235791	720	178461	0.11111111111111
693	235791	727	112926	-0.11111111111111
693	235791	1097	204171	0.11111111111111
693	235791	1107	171405	-0.11111111111111
693	235791	1115	105870	0.11111111111111
694	238863	694	238863	0.33333333333333
694	238863	756	210219	-0.11111111111111
694	238863	764	177453	0.11111111111111
694	238863	772	111918	-0.11111111111111
694	238863	869	208203	0.11111111111111
694	238863	878	175437	-0.11111111111111
694	238863	886	109902	0.11111111111111
695	246543	695	246543	0.55555555555556
695	246543	707	238359	-0.11111111111111
695	246543	715	221979	0.11111111111111
695	246543	722	189213	-0.11111111111111
695	246543	729	123678	0.11111111111111
695	246543	749	234279	0.11111111111111
695	246543	758	217899	-0.11111111111111
695	246543	766	185133	0.11111111111111
695	246543	774	119598	-0.11111111111111
695	246543	861	232263	-0.11111111111111
695	246543	871	215883	0.11111111111111
695	246543	880	183117	-0.11111111111111
695	246543	888	117582	0.11111111111111
695	246543	1088	231303	0.11111111111111
695	246543	1099	214923	-0.11111111111111
695	246543	1109	182157	0.11111111111111
695	246543	1117	116622	-0.11111111111111
696	61203	696	61203	0.22222222222222
696	61203	738	57123	-0.11111111111111
697	89875	697	89875	0.22222222222222
697	89875	699	57109	-0.11111111111111
698	147219	698	147219	0.33333333333333
698	147219	701	48918	-0.11111111111111
698	147219	709	32538	0.11111111111111
699	57109	699	57109	0.22222222222222
700	81685	700	81685	0.22222222222222
701	48918	701	48918	0.33333333333333
701	48918	709	32538	-0.11111111111111
702	127255	702	127255	0.33333333333333
702	127255	853	121159	-0.11111111111111
702	127255	896	96595	0.11111111111111
702	127255	907	63829	-0.11111111111111
702	127255	1079	120199	0.11111111111111
702	127255	1124	95635	-0.11111111111111
702	127255	1135	62869	0.11111111111111
703	190743	703	190743	0.33333333333333
703	190743	743	186663	-0.11111111111111
703	190743	785	162099	0.11111111111111
703	190743	804	63798	-0.11111111111111
703	190743	1083	183687	0.11111111111111
703	190743	1128	159123	-0.11111111111111
703	190743	1146	60822	0.11111111111111
704	219415	704	219415	0.22222222222222
704	219415	1141	155029	-0.11111111111111
704	219415	1148	89494	0.11111111111111
705	222487	705	222487	0.33333333333333
705	222487	746	218407	-0.11111111111111
705	222487	797	161077	0.11111111111111
705	222487	805	95542	-0.11111111111111
705	222487	859	216391	0.11111111111111
705	222487	912	159061	-0.11111111111111
705	222487	920	93526	0.11111111111111
706	234775	706	234775	0.33333333333333
706	234775	714	218395	-0.11111111111111
706	234775	721	185629	0.11111111111111
706	234775	728	120094	-0.11111111111111
706	234775	904	204115	0.11111111111111
706	234775	914	171349	-0.11111111111111
706	234775	922	105814	0.11111111111111
707	238359	707	238359	0.55555555555556
707	238359	715	221979	-0.11111111111111
707	238359	722	189213	0.11111111111111
707	238359	729	123678	-0.11111111111111
707	238359	749	234279	-0.11111111111111
707	238359	790	209715	-0.11111111111111
707	238359	799	176949	0.11111111111111
707	238359	807	111414	-0.11111111111111
707	238359	861	232263	0.11111111111111
707	238359	905	207699	0.11111111111111
707	238359	915	174933	-0.11111111111111
707	238359	923	109398	0.11111111111111
707	238359	1088	231303	-0.11111111111111
707	238359	1134	206739	-0.11111111111111
707	238359	1144	173973	0.11111111111111
707	238359	1151	108438	-0.11111111111111
708	48921	708	48921	0.22222222222222
709	32538	709	32538	0.33333333333333
710	125211	710	125211	0.33333333333333
710	125211	751	121131	-0.11111111111111
710	125211	782	112947	0.11111111111111
710	125211	816	63801	-0.11111111111111
710	125211	1091	118155	0.11111111111111
710	125211	1125	109971	-0.11111111111111
710	125211	1157	60825	0.11111111111111
711	186651	711	186651	0.22222222222222
711	186651	1130	171411	-0.11111111111111
711	186651	1168	56730	0.11111111111111
712	189723	712	189723	0.33333333333333
712	189723	754	185643	-0.11111111111111
712	189723	786	177459	0.11111111111111
712	189723	828	62778	-0.11111111111111
712	189723	867	183627	0.11111111111111
712	189723	901	175443	-0.11111111111111
712	189723	941	60762	0.11111111111111
713	211227	713	211227	0.33333333333333
713	211227	720	178461	-0.11111111111111
713	211227	727	112926	0.11111111111111
713	211227	1097	204171	-0.11111111111111
713	211227	1163	146841	-0.11111111111111
713	211227	1170	81306	0.11111111111111
714	218395	714	218395	0.33333333333333
714	218395	721	185629	-0.11111111111111
714	218395	728	120094	0.11111111111111
714	218395	904	204115	-0.11111111111111
714	218395	936	154969	-0.11111111111111
714	218395	943	89434	0.11111111111111
715	221979	715	221979	0.55555555555556
715	221979	722	189213	-0.11111111111111
715	221979	729	123678	0.11111111111111
715	221979	758	217899	-0.11111111111111
715	221979	790	209715	0.11111111111111
715	221979	822	160569	0.11111111111111
715	221979	830	95034	-0.11111111111111
715	221979	871	215883	0.11111111111111
715	221979	905	207699	-0.11111111111111
715	221979	937	158553	-0.11111111111111
715	221979	944	93018	0.11111111111111
715	221979	1099	214923	-0.11111111111111
715	221979	1134	206739	0.11111111111111
715	221979	1165	157593	0.11111111111111
715	221979	1172	92058	-0.11111111111111
716	232731	716	232731	0.22222222222222
716	232731	823	171321	-0.11111111111111
716	232731	831	105786	0.11111111111111
717	234267	717	234267	0.33333333333333
717	234267	938	170841	-0.11111111111111
717	234267	945	105306	0.11111111111111
717	234267	1166	169881	0.11111111111111
717	234267	1173	104346	-0.11111111111111
718	121117	718	121117	0.22222222222222
718	121117	1138	105877	-0.11111111111111
718	121117	1159	89497	0.11111111111111
719	124189	719	124189	0.33333333333333
719	124189	761	120109	-0.11111111111111
719	124189	794	111925	0.11111111111111
719	124189	817	95545	-0.11111111111111
719	124189	875	118093	0.11111111111111
719	124189	909	109909	-0.11111111111111
719	124189	931	93529	0.11111111111111
720	178461	720	178461	0.33333333333333
720	178461	727	112926	-0.11111111111111
720	178461	1107	171405	-0.11111111111111
720	178461	1163	146841	0.11111111111111
720	178461	1178	48540	0.11111111111111
721	185629	721	185629	0.33333333333333
721	185629	728	120094	-0.11111111111111
721	185629	914	171349	-0.11111111111111
721	185629	936	154969	0.11111111111111
721	185629	952	56668	0.11111111111111
722	189213	722	189213	0.55555555555556
722	189213	729	123678	-0.11111111111111
722	189213	766	185133	-0.11111111111111
722	189213	799	176949	0.11111111111111
722	189213	822	160569	-0.11111111111111
722	189213	840	62268	-0.11111111111111
722	189213	880	183117	0.11111111111111
722	189213	915	174933	-0.11111111111111
722	189213	937	158553	0.11111111111111
722	189213	953	60252	0.11111111111111
722	189213	1109	182157	-0.11111111111111
722	189213	1144	173973	0.11111111111111
722	189213	1165	157593	-0.11111111111111
722	189213	1180	59292	-0.11111111111111
723	210205	723	210205	0.22222222222222
723	210205	881	204109	-0.11111111111111
723	210205	954	81244	0.11111111111111
724	216349	724	216349	0.22222222222222
724	216349	801	204085	-0.11111111111111
724	216349	841	89404	0.11111111111111
725	217885	725	217885	0.33333333333333
725	217885	917	203605	-0.11111111111111
725	217885	955	88924	0.11111111111111
725	217885	1145	202645	0.11111111111111
725	217885	1182	87964	-0.11111111111111
726	232221	726	232221	0.33333333333333
726	232221	826	203577	-0.11111111111111
726	232221	843	105276	0.11111111111111
726	232221	1167	200601	0.11111111111111
726	232221	1183	102300	-0.11111111111111
727	112926	727	112926	0.33333333333333
727	112926	1115	105870	-0.11111111111111
727	112926	1170	81306	0.11111111111111
727	112926	1178	48540	-0.11111111111111
728	120094	728	120094	0.33333333333333
728	120094	922	105814	-0.11111111111111
728	120094	943	89434	0.11111111111111
728	120094	952	56668	-0.11111111111111
729	123678	729	123678	0.55555555555556
729	123678	774	119598	-0.11111111111111
729	123678	807	111414	0.11111111111111
729	123678	830	95034	-0.11111111111111
729	123678	840	62268	0.11111111111111
729	123678	888	117582	0.11111111111111
729	123678	923	109398	-0.11111111111111
729	123678	944	93018	0.11111111111111
729	123678	953	60252	-0.11111111111111
729	123678	1117	116622	-0.11111111111111
729	123678	1151	108438	0.11111111111111
729	123678	1172	92058	-0.11111111111111
729	123678	1180	59292	0.11111111111111
730	162078	730	162078	0.22222222222222
730	162078	1118	155022	-0.11111111111111
730	162078	1152	146838	0.11111111111111
731	177438	731	177438	0.22222222222222
731	177438	891	171342	-0.11111111111111
731	177438	947	146778	0.11111111111111
732	183582	732	183582	0.22222222222222
732	183582	811	171318	-0.11111111111111
732	183582	834	154938	0.11111111111111
733	185118	733	185118	0.33333333333333
733	185118	927	170838	-0.11111111111111
733	185118	948	154458	0.11111111111111
733	185118	1155	169878	0.11111111111111
733	185118	1175	153498	-0.11111111111111
734	208158	734	208158	0.22222222222222
734	208158	779	204078	-0.11111111111111
734	208158	845	146748	0.11111111111111
735	209694	735	209694	0.33333333333333
735	209694	894	203598	-0.11111111111111
735	209694	958	146268	0.11111111111111
735	209694	1122	202638	0.11111111111111
735	209694	1184	145308	-0.11111111111111
736	215838	736	215838	0.33333333333333
736	215838	814	203574	-0.11111111111111
736	215838	846	154428	0.11111111111111
736	215838	1156	200598	0.11111111111111
736	215838	1185	151452	-0.11111111111111
737	231198	737	231198	0.33333333333333
737	231198	838	202554	-0.11111111111111
737	231198	848	169788	0.11111111111111
737	231198	951	200538	0.11111111111111
737	231198	960	167772	-0.11111111111111
738	57123	738	57123	0.22222222222222
739	81699	739	81699	0.33333333333333
739	81699	740	48933	-0.11111111111111
739	81699	750	32553	0.11111111111111
740	48933	740	48933	0.33333333333333
740	48933	750	32553	-0.11111111111111
741	32550	741	32550	0.22222222222222
742	125223	742	125223	0.22222222222222
742	125223	1190	93603	-0.11111111111111
742	125223	1200	60837	0.11111111111111
743	186663	743	186663	0.33333333333333
743	186663	785	162099	-0.11111111111111
743	186663	804	63798	0.11111111111111
743	186663	1083	183687	-0.11111111111111
743	186663	1195	155043	-0.11111111111111
743	186663	1211	56742	0.11111111111111
744	189735	744	189735	0.22222222222222
744	189735	968	159075	-0.11111111111111
744	189735	986	60774	0.11111111111111
745	211239	745	211239	0.33333333333333
745	211239	763	162093	-0.11111111111111
745	211239	771	96558	0.11111111111111
745	211239	1085	208263	-0.11111111111111
745	211239	1206	146853	-0.11111111111111
745	211239	1213	81318	0.11111111111111
746	218407	746	218407	0.33333333333333
746	218407	797	161077	-0.11111111111111
746	218407	805	95542	0.11111111111111
746	218407	859	216391	-0.11111111111111
746	218407	981	154981	-0.11111111111111
746	218407	988	89446	0.11111111111111
747	221991	747	221991	0.33333333333333
747	221991	982	158565	-0.11111111111111
747	221991	989	93030	0.11111111111111
747	221991	1208	157605	0.11111111111111
747	221991	1215	92070	-0.11111111111111
748	232743	748	232743	0.33333333333333
748	232743	757	216363	-0.11111111111111
748	232743	765	183597	0.11111111111111
748	232743	773	118062	-0.11111111111111
748	232743	789	208179	0.11111111111111
748	232743	798	175413	-0.11111111111111
748	232743	806	109878	0.11111111111111
749	234279	749	234279	0.55555555555556
749	234279	758	217899	-0.11111111111111
749	234279	766	185133	0.11111111111111
749	234279	774	119598	-0.11111111111111
749	234279	790	209715	0.11111111111111
749	234279	799	176949	-0.11111111111111
749	234279	807	111414	0.11111111111111
749	234279	861	232263	-0.11111111111111
749	234279	973	203619	0.11111111111111
749	234279	983	170853	-0.11111111111111
749	234279	990	105318	0.11111111111111
749	234279	1088	231303	0.11111111111111
749	234279	1199	202659	-0.11111111111111
749	234279	1209	169893	0.11111111111111
749	234279	1216	104358	-0.11111111111111
750	32553	750	32553	0.33333333333333
751	121131	751	121131	0.33333333333333
751	121131	782	112947	-0.11111111111111
751	121131	816	63801	0.11111111111111
751	121131	1091	118155	-0.11111111111111
751	121131	1192	105891	-0.11111111111111
751	121131	1221	56745	0.11111111111111
752	124203	752	124203	0.22222222222222
752	124203	965	109923	-0.11111111111111
752	124203	997	60777	0.11111111111111
753	178475	753	178475	0.22222222222222
753	178475	1094	175499	-0.11111111111111
753	178475	1230	48554	0.11111111111111
754	185643	754	185643	0.33333333333333
754	185643	786	177459	-0.11111111111111
754	185643	828	62778	0.11111111111111
754	185643	867	183627	-0.11111111111111
754	185643	970	171363	-0.11111111111111
754	185643	1008	56682	0.11111111111111
755	189227	755	189227	0.33333333333333
755	189227	971	174947	-0.11111111111111
755	189227	1009	60266	0.11111111111111
755	189227	1198	173987	0.11111111111111
755	189227	1232	59306	-0.11111111111111
756	210219	756	210219	0.33333333333333
756	210219	764	177453	-0.11111111111111
756	210219	772	111918	0.11111111111111
756	210219	869	208203	-0.11111111111111
756	210219	1003	146793	-0.11111111111111
756	210219	1010	81258	0.11111111111111
757	216363	757	216363	0.33333333333333
757	216363	765	183597	-0.11111111111111
757	216363	773	118062	0.11111111111111
757	216363	789	208179	-0.11111111111111
757	216363	821	159033	-0.11111111111111
757	216363	829	93498	0.11111111111111
758	217899	758	217899	0.55555555555556
758	217899	766	185133	-0.11111111111111
758	217899	774	119598	0.11111111111111
758	217899	790	209715	-0.11111111111111
758	217899	822	160569	-0.11111111111111
758	217899	830	95034	0.11111111111111
758	217899	871	215883	-0.11111111111111
758	217899	973	203619	-0.11111111111111
758	217899	1004	154473	-0.11111111111111
758	217899	1011	88938	0.11111111111111
758	217899	1099	214923	0.11111111111111
758	217899	1199	202659	0.11111111111111
758	217899	1228	153513	0.11111111111111
758	217899	1234	87978	-0.11111111111111
759	232235	759	232235	0.33333333333333
759	232235	824	174905	-0.11111111111111
759	232235	832	109370	0.11111111111111
759	232235	1229	167849	0.11111111111111
759	232235	1235	102314	-0.11111111111111
760	112941	760	112941	0.22222222222222
760	112941	1102	109965	-0.11111111111111
760	112941	1223	81321	0.11111111111111
761	120109	761	120109	0.33333333333333
761	120109	794	111925	-0.11111111111111
761	120109	817	95545	0.11111111111111
761	120109	875	118093	-0.11111111111111
761	120109	978	105829	-0.11111111111111
761	120109	999	89449	0.11111111111111
762	123693	762	123693	0.33333333333333
762	123693	979	109413	-0.11111111111111
762	123693	1000	93033	0.11111111111111
762	123693	1205	108453	0.11111111111111
762	123693	1225	92073	-0.11111111111111
763	162093	763	162093	0.33333333333333
763	162093	771	96558	-0.11111111111111
763	162093	1105	159117	-0.11111111111111
763	162093	1206	146853	0.11111111111111
763	162093	1239	32172	0.11111111111111
764	177453	764	177453	0.33333333333333
764	177453	772	111918	-0.11111111111111
764	177453	878	175437	-0.11111111111111
764	177453	1003	146793	0.11111111111111
764	177453	1018	48492	0.11111111111111
765	183597	765	183597	0.33333333333333
765	183597	773	118062	-0.11111111111111
765	183597	798	175413	-0.11111111111111
765	183597	821	159033	0.11111111111111
765	183597	839	60732	0.11111111111111
766	185133	766	185133	0.55555555555556
766	185133	774	119598	-0.11111111111111
766	185133	799	176949	-0.11111111111111
766	185133	822	160569	0.11111111111111
766	185133	840	62268	0.11111111111111
766	185133	880	183117	-0.11111111111111
766	185133	983	170853	-0.11111111111111
766	185133	1004	154473	0.11111111111111
766	185133	1019	56172	0.11111111111111
766	185133	1109	182157	0.11111111111111
766	185133	1209	169893	0.11111111111111
766	185133	1228	153513	-0.11111111111111
766	185133	1241	55212	-0.11111111111111
767	208173	767	208173	0.11111111111111
768	209709	768	209709	0.33333333333333
768	209709	882	207693	-0.11111111111111
768	209709	1021	80748	0.11111111111111
768	209709	1111	206733	0.11111111111111
768	209709	1242	79788	-0.11111111111111
769	215853	769	215853	0.33333333333333
769	215853	802	207669	-0.11111111111111
769	215853	842	92988	0.11111111111111
769	215853	1210	200613	0.11111111111111
769	215853	1243	85932	-0.11111111111111
770	231213	770	231213	0.33333333333333
770	231213	827	206649	-0.11111111111111
770	231213	844	108348	0.11111111111111
770	231213	1007	200553	0.11111111111111
770	231213	1023	102252	-0.11111111111111
771	96558	771	96558	0.33333333333333
771	96558	1113	93582	-0.11111111111111
771	96558	1213	81318	0.11111111111111
771	96558	1239	32172	-0.11111111111111
772	111918	772	111918	0.33333333333333
772	111918	886	109902	-0.11111111111111
772	111918	1010	81258	0.11111111111111
772	111918	1018	48492	-0.11111111111111
773	118062	773	118062	0.33333333333333
773	118062	806	109878	-0.11111111111111
773	118062	829	93498	0.11111111111111
773	118062	839	60732	-0.11111111111111
774	119598	774	119598	0.55555555555556
774	119598	807	111414	-0.11111111111111
774	119598	830	95034	0.11111111111111
774	119598	840	62268	-0.11111111111111
774	119598	888	117582	-0.11111111111111
774	119598	990	105318	-0.11111111111111
774	119598	1011	88938	0.11111111111111
774	119598	1019	56172	-0.11111111111111
774	119598	1117	116622	0.11111111111111
774	119598	1216	104358	0.11111111111111
774	119598	1234	87978	-0.11111111111111
774	119598	1241	55212	0.11111111111111
775	161070	775	161070	0.22222222222222
775	161070	889	159054	-0.11111111111111
775	161070	992	146790	0.11111111111111
776	175406	776	175406	0.11111111111111
777	176942	777	176942	0.33333333333333
777	176942	892	174926	-0.11111111111111
777	176942	1014	146282	0.11111111111111
777	176942	1121	173966	0.11111111111111
777	176942	1236	145322	-0.11111111111111
778	183086	778	183086	0.33333333333333
778	183086	812	174902	-0.11111111111111
778	183086	835	158522	0.11111111111111
778	183086	1219	167846	0.11111111111111
778	183086	1237	151466	-0.11111111111111
779	204078	779	204078	0.22222222222222
779	204078	845	146748	-0.11111111111111
780	207662	780	207662	0.22222222222222
780	207662	1244	143276	-0.11111111111111
781	214830	781	214830	0.33333333333333
781	214830	815	206646	-0.11111111111111
781	214830	847	157500	0.11111111111111
781	214830	996	200550	0.11111111111111
781	214830	1025	151404	-0.11111111111111
782	112947	782	112947	0.33333333333333
782	112947	816	63801	-0.11111111111111
782	112947	1125	109971	-0.11111111111111
782	112947	1192	105891	0.11111111111111
782	112947	1250	48561	0.11111111111111
783	120115	783	120115	0.22222222222222
783	120115	898	118099	-0.11111111111111
783	120115	1029	56689	0.11111111111111
784	123699	784	123699	0.33333333333333
784	123699	967	117603	-0.11111111111111
784	123699	1030	60273	0.11111111111111
784	123699	1194	116643	0.11111111111111
784	123699	1252	59313	-0.11111111111111
785	162099	785	162099	0.33333333333333
785	162099	804	63798	-0.11111111111111
785	162099	1128	159123	-0.11111111111111
785	162099	1195	155043	0.11111111111111
785	162099	1258	32178	0.11111111111111
786	177459	786	177459	0.33333333333333
786	177459	828	62778	-0.11111111111111
786	177459	901	175443	-0.11111111111111
786	177459	970	171363	0.11111111111111
786	177459	1038	48498	0.11111111111111
787	183603	787	183603	0.11111111111111
788	185139	788	185139	0.33333333333333
788	185139	903	183123	-0.11111111111111
788	185139	1039	56178	0.11111111111111
788	185139	1132	182163	0.11111111111111
788	185139	1260	55218	-0.11111111111111
789	208179	789	208179	0.33333333333333
789	208179	798	175413	-0.11111111111111
789	208179	806	109878	0.11111111111111
789	208179	821	159033	0.11111111111111
789	208179	829	93498	-0.11111111111111
790	209715	790	209715	0.55555555555556
790	209715	799	176949	-0.11111111111111
790	209715	807	111414	0.11111111111111
790	209715	822	160569	0.11111111111111
790	209715	830	95034	-0.11111111111111
790	209715	905	207699	-0.11111111111111
790	209715	973	203619	0.11111111111111
790	209715	1035	146289	-0.11111111111111
790	209715	1041	80754	0.11111111111111
790	209715	1134	206739	0.11111111111111
790	209715	1199	202659	-0.11111111111111
790	209715	1256	145329	0.11111111111111
790	209715	1261	79794	-0.11111111111111
791	215859	791	215859	0.33333333333333
791	215859	800	183093	-0.11111111111111
791	215859	808	117558	0.11111111111111
791	215859	1257	151473	0.11111111111111
791	215859	1262	85938	-0.11111111111111
792	231219	792	231219	0.33333333333333
792	231219	825	182073	-0.11111111111111
792	231219	833	116538	0.11111111111111
792	231219	1037	167793	0.11111111111111
792	231219	1043	102258	-0.11111111111111
793	96565	793	96565	0.22222222222222
793	96565	1136	93589	-0.11111111111111
793	96565	1202	89509	0.11111111111111
794	111925	794	111925	0.33333333333333
794	111925	817	95545	-0.11111111111111
794	111925	909	109909	-0.11111111111111
794	111925	978	105829	0.11111111111111
794	111925	1031	81265	0.11111111111111
795	118069	795	118069	0.11111111111111
796	119605	796	119605	0.33333333333333
796	119605	911	117589	-0.11111111111111
796	119605	1032	88945	0.11111111111111
796	119605	1140	116629	0.11111111111111
796	119605	1254	87985	-0.11111111111111
797	161077	797	161077	0.33333333333333
797	161077	805	95542	-0.11111111111111
797	161077	912	159061	-0.11111111111111
797	161077	981	154981	0.11111111111111
797	161077	1047	32116	0.11111111111111
798	175413	798	175413	0.33333333333333
798	175413	806	109878	-0.11111111111111
798	175413	821	159033	-0.11111111111111
798	175413	839	60732	-0.11111111111111
799	176949	799	176949	0.55555555555556
799	176949	807	111414	-0.11111111111111
799	176949	822	160569	-0.11111111111111
799	176949	840	62268	-0.11111111111111
799	176949	915	174933	-0.11111111111111
799	176949	983	170853	0.11111111111111
799	176949	1035	146289	0.11111111111111
799	176949	1048	47988	0.11111111111111
799	176949	1144	173973	0.11111111111111
799	176949	1209	169893	-0.11111111111111
799	176949	1256	145329	-0.11111111111111
799	176949	1267	47028	-0.11111111111111
800	183093	800	183093	0.33333333333333
800	183093	808	117558	-0.11111111111111
800	183093	1257	151473	-0.11111111111111
800	183093	1268	53172	-0.11111111111111
801	204085	801	204085	0.22222222222222
801	204085	841	89404	-0.11111111111111
802	207669	802	207669	0.33333333333333
802	207669	842	92988	-0.11111111111111
802	207669	1210	200613	-0.11111111111111
802	207669	1269	77748	-0.11111111111111
803	214837	803	214837	0.22222222222222
803	214837	1051	85876	-0.11111111111111
804	63798	804	63798	0.33333333333333
804	63798	1146	60822	-0.11111111111111
804	63798	1211	56742	0.11111111111111
804	63798	1258	32178	-0.11111111111111
805	95542	805	95542	0.33333333333333
805	95542	920	93526	-0.11111111111111
805	95542	988	89446	0.11111111111111
805	95542	1047	32116	-0.11111111111111
806	109878	806	109878	0.33333333333333
806	109878	829	93498	-0.11111111111111
806	109878	839	60732	0.11111111111111
807	111414	807	111414	0.55555555555556
807	111414	830	95034	-0.11111111111111
807	111414	840	62268	0.11111111111111
807	111414	923	109398	-0.11111111111111
807	111414	990	105318	0.11111111111111
807	111414	1041	80754	0.11111111111111
807	111414	1048	47988	-0.11111111111111
807	111414	1151	108438	0.11111111111111
807	111414	1216	104358	-0.11111111111111
807	111414	1261	79794	-0.11111111111111
807	111414	1267	47028	0.11111111111111
808	117558	808	117558	0.33333333333333
808	117558	1262	85938	-0.11111111111111
808	117558	1268	53172	0.11111111111111
809	159030	809	159030	0.11111111111111
810	160566	810	160566	0.33333333333333
810	160566	926	158550	-0.11111111111111
810	160566	993	154470	0.11111111111111
810	160566	1154	157590	0.11111111111111
810	160566	1218	153510	-0.11111111111111
811	171318	811	171318	0.22222222222222
811	171318	834	154938	-0.11111111111111
812	174902	812	174902	0.33333333333333
812	174902	835	158522	-0.11111111111111
812	174902	1219	167846	-0.11111111111111
812	174902	1263	143282	-0.11111111111111
813	182070	813	182070	0.22222222222222
813	182070	1045	151410	-0.11111111111111
814	203574	814	203574	0.33333333333333
814	203574	846	154428	-0.11111111111111
814	203574	1156	200598	-0.11111111111111
814	203574	1270	139188	-0.11111111111111
815	206646	815	206646	0.33333333333333
815	206646	847	157500	-0.11111111111111
815	206646	996	200550	-0.11111111111111
815	206646	1052	143220	-0.11111111111111
816	63801	816	63801	0.33333333333333
816	63801	1157	60825	-0.11111111111111
816	63801	1221	56745	0.11111111111111
816	63801	1250	48561	-0.11111111111111
817	95545	817	95545	0.33333333333333
817	95545	931	93529	-0.11111111111111
817	95545	999	89449	0.11111111111111
817	95545	1031	81265	-0.11111111111111
818	109881	818	109881	0.11111111111111
819	111417	819	111417	0.33333333333333
819	111417	934	109401	-0.11111111111111
819	111417	1001	105321	0.11111111111111
819	111417	1162	108441	0.11111111111111
819	111417	1226	104361	-0.11111111111111
820	117561	820	117561	0.22222222222222
820	117561	1255	102321	-0.11111111111111
821	159033	821	159033	0.33333333333333
821	159033	829	93498	-0.11111111111111
821	159033	839	60732	0.11111111111111
822	160569	822	160569	0.55555555555556
822	160569	830	95034	-0.11111111111111
822	160569	840	62268	0.11111111111111
822	160569	937	158553	-0.11111111111111
822	160569	1004	154473	0.11111111111111
822	160569	1035	146289	-0.11111111111111
822	160569	1058	31608	0.11111111111111
822	160569	1165	157593	0.11111111111111
822	160569	1228	153513	-0.11111111111111
822	160569	1256	145329	0.11111111111111
822	160569	1279	30648	-0.11111111111111
823	171321	823	171321	0.22222222222222
823	171321	831	105786	-0.11111111111111
824	174905	824	174905	0.33333333333333
824	174905	832	109370	-0.11111111111111
824	174905	1229	167849	-0.11111111111111
824	174905	1280	44984	-0.11111111111111
825	182073	825	182073	0.33333333333333
825	182073	833	116538	-0.11111111111111
825	182073	1037	167793	-0.11111111111111
825	182073	1060	53112	-0.11111111111111
826	203577	826	203577	0.33333333333333
826	203577	843	105276	-0.11111111111111
826	203577	1167	200601	-0.11111111111111
826	203577	1281	73656	-0.11111111111111
827	206649	827	206649	0.33333333333333
827	206649	844	108348	-0.11111111111111
827	206649	1007	200553	-0.11111111111111
827	206649	1061	77688	-0.11111111111111
828	62778	828	62778	0.33333333333333
828	62778	941	60762	-0.11111111111111
828	62778	1008	56682	0.11111111111111
828	62778	1038	48498	-0.11111111111111
829	93498	829	93498	0.33333333333333
829	93498	839	60732	-0.11111111111111
830	95034	830	95034	0.55555555555556
830	95034	840	62268	-0.11111111111111
830	95034	944	93018	-0.11111111111111
830	95034	1011	88938	0.11111111111111
830	95034	1041	80754	-0.11111111111111
830	95034	1058	31608	-0.11111111111111
830	95034	1172	92058	0.11111111111111
830	95034	1234	87978	-0.11111111111111
830	95034	1261	79794	0.11111111111111
830	95034	1279	30648	0.11111111111111
831	105786	831	105786	0.22222222222222
832	109370	832	109370	0.33333333333333
832	109370	1235	102314	-0.11111111111111
832	109370	1280	44984	0.11111111111111
833	116538	833	116538	0.33333333333333
833	116538	1043	102258	-0.11111111111111
833	116538	1060	53112	0.11111111111111
834	154938	834	154938	0.22222222222222
835	158522	835	158522	0.33333333333333
835	158522	1237	151466	-0.11111111111111
835	158522	1263	143282	0.11111111111111
836	170810	836	170810	0.22222222222222
836	170810	1176	167834	-0.11111111111111
837	173882	837	173882	0.22222222222222
837	173882	1016	167786	-0.11111111111111
838	202554	838	202554	0.33333333333333
838	202554	848	169788	-0.11111111111111
838	202554	951	200538	-0.11111111111111
838	202554	1062	139128	-0.11111111111111
839	60732	839	60732	0.33333333333333
840	62268	840	62268	0.55555555555556
840	62268	953	60252	-0.11111111111111
840	62268	1019	56172	0.11111111111111
840	62268	1048	47988	-0.11111111111111
840	62268	1058	31608	0.11111111111111
840	62268	1180	59292	0.11111111111111
840	62268	1241	55212	-0.11111111111111
840	62268	1267	47028	0.11111111111111
840	62268	1279	30648	-0.11111111111111
841	89404	841	89404	0.22222222222222
842	92988	842	92988	0.33333333333333
842	92988	1243	85932	-0.11111111111111
842	92988	1269	77748	0.11111111111111
843	105276	843	105276	0.33333333333333
843	105276	1183	102300	-0.11111111111111
843	105276	1281	73656	0.11111111111111
844	108348	844	108348	0.33333333333333
844	108348	1023	102252	-0.11111111111111
844	108348	1061	77688	0.11111111111111
845	146748	845	146748	0.22222222222222
846	154428	846	154428	0.33333333333333
846	154428	1185	151452	-0.11111111111111
846	154428	1270	139188	0.11111111111111
847	157500	847	157500	0.33333333333333
847	157500	1025	151404	-0.11111111111111
847	157500	1052	143220	0.11111111111111
848	169788	848	169788	0.33333333333333
848	169788	960	167772	-0.11111111111111
848	169788	1062	139128	0.11111111111111
849	200508	849	200508	0.11111111111111
850	246078	850	246078	0.33333333333333
850	246078	1057	231798	-0.11111111111111
850	246078	1069	215418	0.11111111111111
850	246078	1073	182652	-0.11111111111111
850	246078	1278	230838	0.11111111111111
850	246078	1291	214458	-0.11111111111111
850	246078	1297	181692	0.11111111111111
851	48963	851	48963	0.22222222222222
852	32581	852	32581	0.22222222222222
853	121159	853	121159	0.33333333333333
853	121159	896	96595	-0.11111111111111
853	121159	907	63829	0.11111111111111
853	121159	1079	120199	-0.11111111111111
853	121159	1303	89539	-0.11111111111111
853	121159	1312	56773	0.11111111111111
854	124231	854	124231	0.22222222222222
854	124231	964	95587	-0.11111111111111
854	124231	975	62821	0.11111111111111
855	178503	855	178503	0.33333333333333
855	178503	865	162123	-0.11111111111111
855	178503	884	63822	0.11111111111111
855	178503	1082	177543	-0.11111111111111
855	178503	1307	146883	-0.11111111111111
855	178503	1321	48582	0.11111111111111
856	185671	856	185671	0.22222222222222
856	185671	900	161107	-0.11111111111111
856	185671	919	62806	0.11111111111111
857	189255	857	189255	0.33333333333333
857	189255	969	160611	-0.11111111111111
857	189255	987	62310	0.11111111111111
857	189255	1309	157635	0.11111111111111
857	189255	1323	59334	-0.11111111111111
858	210247	858	210247	0.22222222222222
858	210247	877	161101	-0.11111111111111
858	210247	885	95566	0.11111111111111
859	216391	859	216391	0.33333333333333
859	216391	912	159061	-0.11111111111111
859	216391	920	93526	0.11111111111111
859	216391	981	154981	0.11111111111111
859	216391	988	89446	-0.11111111111111
860	217927	860	217927	0.33333333333333
860	217927	913	160597	-0.11111111111111
860	217927	921	95062	0.11111111111111
860	217927	1319	153541	0.11111111111111
860	217927	1325	88006	-0.11111111111111
861	232263	861	232263	0.55555555555556
861	232263	871	215883	-0.11111111111111
861	232263	880	183117	0.11111111111111
861	232263	888	117582	-0.11111111111111
861	232263	905	207699	0.11111111111111
861	232263	915	174933	-0.11111111111111
861	232263	923	109398	0.11111111111111
861	232263	973	203619	-0.11111111111111
861	232263	983	170853	0.11111111111111
861	232263	990	105318	-0.11111111111111
861	232263	1088	231303	-0.11111111111111
861	232263	1311	200643	-0.11111111111111
861	232263	1320	167877	0.11111111111111
861	232263	1326	102342	-0.11111111111111
862	112971	862	112971	0.22222222222222
862	112971	1090	112011	-0.11111111111111
862	112971	1330	48585	0.11111111111111
863	120139	863	120139	0.22222222222222
863	120139	897	111955	-0.11111111111111
863	120139	930	62809	0.11111111111111
864	123723	864	123723	0.33333333333333
864	123723	966	111459	-0.11111111111111
864	123723	998	62313	0.11111111111111
864	123723	1306	108483	0.11111111111111
864	123723	1332	59337	-0.11111111111111
865	162123	865	162123	0.33333333333333
865	162123	884	63822	-0.11111111111111
865	162123	1093	161163	-0.11111111111111
865	162123	1307	146883	0.11111111111111
865	162123	1338	32202	0.11111111111111
866	177483	866	177483	0.11111111111111
867	183627	867	183627	0.33333333333333
867	183627	901	175443	-0.11111111111111
867	183627	941	60762	0.11111111111111
867	183627	970	171363	0.11111111111111
867	183627	1008	56682	-0.11111111111111
868	185163	868	185163	0.33333333333333
868	185163	902	176979	-0.11111111111111
868	185163	942	62298	0.11111111111111
868	185163	1310	169923	0.11111111111111
868	185163	1340	55242	-0.11111111111111
869	208203	869	208203	0.33333333333333
869	208203	878	175437	-0.11111111111111
869	208203	886	109902	0.11111111111111
869	208203	1003	146793	0.11111111111111
869	208203	1010	81258	-0.11111111111111
870	209739	870	209739	0.33333333333333
870	209739	879	176973	-0.11111111111111
870	209739	887	111438	0.11111111111111
870	209739	1336	145353	0.11111111111111
870	209739	1341	79818	-0.11111111111111
871	215883	871	215883	0.55555555555556
871	215883	880	183117	-0.11111111111111
871	215883	888	117582	0.11111111111111
871	215883	905	207699	-0.11111111111111
871	215883	937	158553	-0.11111111111111
871	215883	944	93018	0.11111111111111
871	215883	973	203619	0.11111111111111
871	215883	1004	154473	0.11111111111111
871	215883	1011	88938	-0.11111111111111
871	215883	1099	214923	-0.11111111111111
871	215883	1311	200643	0.11111111111111
871	215883	1337	151497	0.11111111111111
871	215883	1342	85962	-0.11111111111111
872	231243	872	231243	0.33333333333333
872	231243	939	173913	-0.11111111111111
872	231243	946	108378	0.11111111111111
872	231243	1006	169833	0.11111111111111
872	231243	1013	104298	-0.11111111111111
873	96589	873	96589	0.22222222222222
873	96589	1101	95629	-0.11111111111111
873	96589	1314	81349	0.11111111111111
874	111949	874	111949	0.11111111111111
875	118093	875	118093	0.33333333333333
875	118093	909	109909	-0.11111111111111
875	118093	931	93529	0.11111111111111
875	118093	978	105829	0.11111111111111
875	118093	999	89449	-0.11111111111111
876	119629	876	119629	0.33333333333333
876	119629	910	111445	-0.11111111111111
876	119629	932	95065	0.11111111111111
876	119629	1317	104389	0.11111111111111
876	119629	1334	88009	-0.11111111111111
877	161101	877	161101	0.22222222222222
877	161101	885	95566	-0.11111111111111
878	175437	878	175437	0.33333333333333
878	175437	886	109902	-0.11111111111111
878	175437	1003	146793	-0.11111111111111
878	175437	1018	48492	-0.11111111111111
879	176973	879	176973	0.33333333333333
879	176973	887	111438	-0.11111111111111
879	176973	1336	145353	-0.11111111111111
879	176973	1347	47052	-0.11111111111111
880	183117	880	183117	0.55555555555556
880	183117	888	117582	-0.11111111111111
880	183117	915	174933	-0.11111111111111
880	183117	937	158553	0.11111111111111
880	183117	953	60252	0.11111111111111
880	183117	983	170853	0.11111111111111
880	183117	1004	154473	-0.11111111111111
880	183117	1019	56172	-0.11111111111111
880	183117	1109	182157	-0.11111111111111
880	183117	1320	167877	0.11111111111111
880	183117	1337	151497	-0.11111111111111
880	183117	1348	53196	-0.11111111111111
881	204109	881	204109	0.22222222222222
881	204109	954	81244	-0.11111111111111
882	207693	882	207693	0.33333333333333
882	207693	1021	80748	-0.11111111111111
882	207693	1111	206733	-0.11111111111111
882	207693	1349	77772	-0.11111111111111
883	214861	883	214861	0.33333333333333
883	214861	918	206677	-0.11111111111111
883	214861	956	91996	0.11111111111111
883	214861	985	202597	0.11111111111111
883	214861	1022	87916	-0.11111111111111
884	63822	884	63822	0.33333333333333
884	63822	1112	62862	-0.11111111111111
884	63822	1321	48582	0.11111111111111
884	63822	1338	32202	-0.11111111111111
885	95566	885	95566	0.22222222222222
886	109902	886	109902	0.33333333333333
886	109902	1010	81258	-0.11111111111111
886	109902	1018	48492	0.11111111111111
887	111438	887	111438	0.33333333333333
887	111438	1341	79818	-0.11111111111111
887	111438	1347	47052	0.11111111111111
888	117582	888	117582	0.55555555555556
888	117582	923	109398	-0.11111111111111
888	117582	944	93018	0.11111111111111
888	117582	953	60252	-0.11111111111111
888	117582	990	105318	0.11111111111111
888	117582	1011	88938	-0.11111111111111
888	117582	1019	56172	0.11111111111111
888	117582	1117	116622	-0.11111111111111
888	117582	1326	102342	0.11111111111111
888	117582	1342	85962	-0.11111111111111
888	117582	1348	53196	0.11111111111111
889	159054	889	159054	0.22222222222222
889	159054	992	146790	-0.11111111111111
890	160590	890	160590	0.22222222222222
890	160590	1327	145350	-0.11111111111111
891	171342	891	171342	0.22222222222222
891	171342	947	146778	-0.11111111111111
892	174926	892	174926	0.33333333333333
892	174926	1014	146282	-0.11111111111111
892	174926	1121	173966	-0.11111111111111
892	174926	1343	143306	-0.11111111111111
893	182094	893	182094	0.33333333333333
893	182094	928	173910	-0.11111111111111
893	182094	949	157530	0.11111111111111
893	182094	995	169830	0.11111111111111
893	182094	1015	153450	-0.11111111111111
894	203598	894	203598	0.33333333333333
894	203598	958	146268	-0.11111111111111
894	203598	1122	202638	-0.11111111111111
894	203598	1350	139212	-0.11111111111111
895	206670	895	206670	0.22222222222222
895	206670	1024	145260	-0.11111111111111
896	96595	896	96595	0.33333333333333
896	96595	907	63829	-0.11111111111111
896	96595	1124	95635	-0.11111111111111
896	96595	1303	89539	0.11111111111111
896	96595	1359	32209	0.11111111111111
897	111955	897	111955	0.22222222222222
897	111955	930	62809	-0.11111111111111
898	118099	898	118099	0.22222222222222
898	118099	1029	56689	-0.11111111111111
899	119635	899	119635	0.22222222222222
899	119635	1361	55249	-0.11111111111111
900	161107	900	161107	0.22222222222222
900	161107	919	62806	-0.11111111111111
901	175443	901	175443	0.33333333333333
901	175443	941	60762	-0.11111111111111
901	175443	970	171363	-0.11111111111111
901	175443	1038	48498	-0.11111111111111
902	176979	902	176979	0.33333333333333
902	176979	942	62298	-0.11111111111111
902	176979	1310	169923	-0.11111111111111
902	176979	1366	47058	-0.11111111111111
903	183123	903	183123	0.33333333333333
903	183123	1039	56178	-0.11111111111111
903	183123	1132	182163	-0.11111111111111
903	183123	1367	53202	-0.11111111111111
904	204115	904	204115	0.33333333333333
904	204115	914	171349	-0.11111111111111
904	204115	922	105814	0.11111111111111
904	204115	936	154969	0.11111111111111
904	204115	943	89434	-0.11111111111111
905	207699	905	207699	0.55555555555556
905	207699	915	174933	-0.11111111111111
905	207699	923	109398	0.11111111111111
905	207699	937	158553	0.11111111111111
905	207699	944	93018	-0.11111111111111
905	207699	973	203619	-0.11111111111111
905	207699	1035	146289	0.11111111111111
905	207699	1041	80754	-0.11111111111111
905	207699	1134	206739	-0.11111111111111
905	207699	1311	200643	-0.11111111111111
905	207699	1364	143313	0.11111111111111
905	207699	1368	77778	-0.11111111111111
906	214867	906	214867	0.33333333333333
906	214867	916	182101	-0.11111111111111
906	214867	924	116566	0.11111111111111
906	214867	1036	153457	0.11111111111111
906	214867	1042	87922	-0.11111111111111
907	63829	907	63829	0.33333333333333
907	63829	1135	62869	-0.11111111111111
907	63829	1312	56773	0.11111111111111
907	63829	1359	32209	-0.11111111111111
908	95573	908	95573	0.11111111111111
909	109909	909	109909	0.33333333333333
909	109909	931	93529	-0.11111111111111
909	109909	978	105829	-0.11111111111111
909	109909	1031	81265	-0.11111111111111
910	111445	910	111445	0.33333333333333
910	111445	932	95065	-0.11111111111111
910	111445	1317	104389	-0.11111111111111
910	111445	1362	79825	-0.11111111111111
911	117589	911	117589	0.33333333333333
911	117589	1032	88945	-0.11111111111111
911	117589	1140	116629	-0.11111111111111
911	117589	1363	85969	-0.11111111111111
912	159061	912	159061	0.33333333333333
912	159061	920	93526	-0.11111111111111
912	159061	981	154981	-0.11111111111111
912	159061	1047	32116	-0.11111111111111
913	160597	913	160597	0.33333333333333
913	160597	921	95062	-0.11111111111111
913	160597	1319	153541	-0.11111111111111
913	160597	1373	30676	-0.11111111111111
914	171349	914	171349	0.33333333333333
914	171349	922	105814	-0.11111111111111
914	171349	936	154969	-0.11111111111111
914	171349	952	56668	-0.11111111111111
915	174933	915	174933	0.55555555555556
915	174933	923	109398	-0.11111111111111
915	174933	937	158553	-0.11111111111111
915	174933	953	60252	-0.11111111111111
915	174933	983	170853	-0.11111111111111
915	174933	1035	146289	-0.11111111111111
915	174933	1048	47988	-0.11111111111111
915	174933	1144	173973	-0.11111111111111
915	174933	1320	167877	-0.11111111111111
915	174933	1364	143313	-0.11111111111111
915	174933	1374	45012	-0.11111111111111
916	182101	916	182101	0.33333333333333
916	182101	924	116566	-0.11111111111111
916	182101	1036	153457	-0.11111111111111
916	182101	1049	55156	-0.11111111111111
917	203605	917	203605	0.33333333333333
917	203605	955	88924	-0.11111111111111
917	203605	1145	202645	-0.11111111111111
917	203605	1375	73684	-0.11111111111111
918	206677	918	206677	0.33333333333333
918	206677	956	91996	-0.11111111111111
918	206677	985	202597	-0.11111111111111
918	206677	1050	79732	-0.11111111111111
919	62806	919	62806	0.22222222222222
920	93526	920	93526	0.33333333333333
920	93526	988	89446	-0.11111111111111
920	93526	1047	32116	0.11111111111111
921	95062	921	95062	0.33333333333333
921	95062	1325	88006	-0.11111111111111
921	95062	1373	30676	0.11111111111111
922	105814	922	105814	0.33333333333333
922	105814	943	89434	-0.11111111111111
922	105814	952	56668	0.11111111111111
923	109398	923	109398	0.55555555555556
923	109398	944	93018	-0.11111111111111
923	109398	953	60252	0.11111111111111
923	109398	990	105318	-0.11111111111111
923	109398	1041	80754	-0.11111111111111
923	109398	1048	47988	0.11111111111111
923	109398	1151	108438	-0.11111111111111
923	109398	1326	102342	-0.11111111111111
923	109398	1368	77778	-0.11111111111111
923	109398	1374	45012	0.11111111111111
924	116566	924	116566	0.33333333333333
924	116566	1042	87922	-0.11111111111111
924	116566	1049	55156	0.11111111111111
925	154966	925	154966	0.11111111111111
926	158550	926	158550	0.33333333333333
926	158550	993	154470	-0.11111111111111
926	158550	1154	157590	-0.11111111111111
926	158550	1328	151494	-0.11111111111111
927	170838	927	170838	0.33333333333333
927	170838	948	154458	-0.11111111111111
927	170838	1155	169878	-0.11111111111111
927	170838	1369	139218	-0.11111111111111
928	173910	928	173910	0.33333333333333
928	173910	949	157530	-0.11111111111111
928	173910	995	169830	-0.11111111111111
928	173910	1044	145266	-0.11111111111111
929	202582	929	202582	0.22222222222222
929	202582	959	153436	-0.11111111111111
930	62809	930	62809	0.22222222222222
931	93529	931	93529	0.33333333333333
931	93529	999	89449	-0.11111111111111
931	93529	1031	81265	0.11111111111111
932	95065	932	95065	0.33333333333333
932	95065	1334	88009	-0.11111111111111
932	95065	1362	79825	0.11111111111111
933	105817	933	105817	0.11111111111111
934	109401	934	109401	0.33333333333333
934	109401	1001	105321	-0.11111111111111
934	109401	1162	108441	-0.11111111111111
934	109401	1335	102345	-0.11111111111111
935	116569	935	116569	0.22222222222222
935	116569	1034	104305	-0.11111111111111
936	154969	936	154969	0.33333333333333
936	154969	943	89434	-0.11111111111111
936	154969	952	56668	0.11111111111111
937	158553	937	158553	0.55555555555556
937	158553	944	93018	-0.11111111111111
937	158553	953	60252	0.11111111111111
937	158553	1004	154473	-0.11111111111111
937	158553	1035	146289	0.11111111111111
937	158553	1058	31608	-0.11111111111111
937	158553	1165	157593	-0.11111111111111
937	158553	1337	151497	-0.11111111111111
937	158553	1364	143313	0.11111111111111
937	158553	1387	28632	-0.11111111111111
938	170841	938	170841	0.33333333333333
938	170841	945	105306	-0.11111111111111
938	170841	1166	169881	-0.11111111111111
938	170841	1388	40920	-0.11111111111111
939	173913	939	173913	0.33333333333333
939	173913	946	108378	-0.11111111111111
939	173913	1006	169833	-0.11111111111111
939	173913	1059	46968	-0.11111111111111
940	202585	940	202585	0.22222222222222
940	202585	957	104284	-0.11111111111111
941	60762	941	60762	0.33333333333333
941	60762	1008	56682	-0.11111111111111
941	60762	1038	48498	0.11111111111111
942	62298	942	62298	0.33333333333333
942	62298	1340	55242	-0.11111111111111
942	62298	1366	47058	0.11111111111111
943	89434	943	89434	0.33333333333333
943	89434	952	56668	-0.11111111111111
944	93018	944	93018	0.55555555555556
944	93018	953	60252	-0.11111111111111
944	93018	1011	88938	-0.11111111111111
944	93018	1041	80754	0.11111111111111
944	93018	1058	31608	0.11111111111111
944	93018	1172	92058	-0.11111111111111
944	93018	1342	85962	-0.11111111111111
944	93018	1368	77778	0.11111111111111
944	93018	1387	28632	0.11111111111111
945	105306	945	105306	0.33333333333333
945	105306	1173	104346	-0.11111111111111
945	105306	1388	40920	0.11111111111111
946	108378	946	108378	0.33333333333333
946	108378	1013	104298	-0.11111111111111
946	108378	1059	46968	0.11111111111111
947	146778	947	146778	0.22222222222222
948	154458	948	154458	0.33333333333333
948	154458	1175	153498	-0.11111111111111
948	154458	1369	139218	0.11111111111111
949	157530	949	157530	0.33333333333333
949	157530	1015	153450	-0.11111111111111
949	157530	1044	145266	0.11111111111111
950	169818	950	169818	0.11111111111111
951	200538	951	200538	0.33333333333333
951	200538	960	167772	-0.11111111111111
951	200538	1062	139128	0.11111111111111
952	56668	952	56668	0.33333333333333
953	60252	953	60252	0.55555555555556
953	60252	1019	56172	-0.11111111111111
953	60252	1048	47988	0.11111111111111
953	60252	1058	31608	-0.11111111111111
953	60252	1180	59292	-0.11111111111111
953	60252	1348	53196	-0.11111111111111
953	60252	1374	45012	0.11111111111111
953	60252	1387	28632	-0.11111111111111
954	81244	954	81244	0.22222222222222
955	88924	955	88924	0.33333333333333
955	88924	1182	87964	-0.11111111111111
955	88924	1375	73684	0.11111111111111
956	91996	956	91996	0.33333333333333
956	91996	1022	87916	-0.11111111111111
956	91996	1050	79732	0.11111111111111
957	104284	957	104284	0.22222222222222
958	146268	958	146268	0.33333333333333
958	146268	1184	145308	-0.11111111111111
958	146268	1350	139212	0.11111111111111
959	153436	959	153436	0.22222222222222
960	167772	960	167772	0.33333333333333
960	167772	1062	139128	-0.11111111111111
961	246109	961	246109	0.33333333333333
961	246109	1054	233845	-0.11111111111111
961	246109	1064	217465	0.11111111111111
961	246109	1071	119164	-0.11111111111111
961	246109	1380	230869	0.11111111111111
961	246109	1393	214489	-0.11111111111111
961	246109	1405	116188	0.11111111111111
962	237918	962	237918	0.33333333333333
962	237918	1028	233838	-0.11111111111111
962	237918	1068	209274	0.11111111111111
962	237918	1072	176508	-0.11111111111111
962	237918	1358	230862	0.11111111111111
962	237918	1401	206298	-0.11111111111111
962	237918	1408	173532	0.11111111111111
963	63843	963	63843	0.22222222222222
963	63843	1189	62883	-0.11111111111111
963	63843	1301	60867	0.11111111111111
964	95587	964	95587	0.22222222222222
964	95587	975	62821	-0.11111111111111
965	109923	965	109923	0.22222222222222
965	109923	997	60777	-0.11111111111111
966	111459	966	111459	0.33333333333333
966	111459	998	62313	-0.11111111111111
966	111459	1306	108483	-0.11111111111111
966	111459	1413	47073	-0.11111111111111
967	117603	967	117603	0.33333333333333
967	117603	1030	60273	-0.11111111111111
967	117603	1194	116643	-0.11111111111111
967	117603	1414	53217	-0.11111111111111
968	159075	968	159075	0.22222222222222
968	159075	986	60774	-0.11111111111111
969	160611	969	160611	0.33333333333333
969	160611	987	62310	-0.11111111111111
969	160611	1309	157635	-0.11111111111111
969	160611	1417	30690	-0.11111111111111
970	171363	970	171363	0.33333333333333
970	171363	1008	56682	-0.11111111111111
970	171363	1038	48498	0.11111111111111
971	174947	971	174947	0.33333333333333
971	174947	1009	60266	-0.11111111111111
971	174947	1198	173987	-0.11111111111111
971	174947	1418	45026	-0.11111111111111
972	182115	972	182115	0.22222222222222
972	182115	1040	59250	-0.11111111111111
973	203619	973	203619	0.55555555555556
973	203619	983	170853	-0.11111111111111
973	203619	990	105318	0.11111111111111
973	203619	1004	154473	0.11111111111111
973	203619	1011	88938	-0.11111111111111
973	203619	1035	146289	-0.11111111111111
973	203619	1041	80754	0.11111111111111
973	203619	1199	202659	-0.11111111111111
973	203619	1311	200643	0.11111111111111
973	203619	1416	139233	0.11111111111111
973	203619	1419	73698	-0.11111111111111
974	206691	974	206691	0.33333333333333
974	206691	984	173925	-0.11111111111111
974	206691	991	108390	0.11111111111111
974	206691	1005	157545	0.11111111111111
974	206691	1012	92010	-0.11111111111111
975	62821	975	62821	0.22222222222222
976	93541	976	93541	0.11111111111111
977	95077	977	95077	0.22222222222222
977	95077	1316	92101	-0.11111111111111
978	105829	978	105829	0.33333333333333
978	105829	999	89449	-0.11111111111111
978	105829	1031	81265	0.11111111111111
979	109413	979	109413	0.33333333333333
979	109413	1000	93033	-0.11111111111111
979	109413	1205	108453	-0.11111111111111
979	109413	1415	77793	-0.11111111111111
980	116581	980	116581	0.22222222222222
980	116581	1033	92017	-0.11111111111111
981	154981	981	154981	0.33333333333333
981	154981	988	89446	-0.11111111111111
981	154981	1047	32116	0.11111111111111
982	158565	982	158565	0.33333333333333
982	158565	989	93030	-0.11111111111111
982	158565	1208	157605	-0.11111111111111
982	158565	1425	28644	-0.11111111111111
983	170853	983	170853	0.55555555555556
983	170853	990	105318	-0.11111111111111
983	170853	1004	154473	-0.11111111111111
983	170853	1019	56172	-0.11111111111111
983	170853	1035	146289	0.11111111111111
983	170853	1048	47988	0.11111111111111
983	170853	1209	169893	-0.11111111111111
983	170853	1320	167877	0.11111111111111
983	170853	1416	139233	-0.11111111111111
983	170853	1426	40932	-0.11111111111111
984	173925	984	173925	0.33333333333333
984	173925	991	108390	-0.11111111111111
984	173925	1005	157545	-0.11111111111111
984	173925	1020	59244	-0.11111111111111
985	202597	985	202597	0.33333333333333
985	202597	1022	87916	-0.11111111111111
985	202597	1050	79732	0.11111111111111
986	60774	986	60774	0.22222222222222
987	62310	987	62310	0.33333333333333
987	62310	1323	59334	-0.11111111111111
987	62310	1417	30690	0.11111111111111
988	89446	988	89446	0.33333333333333
988	89446	1047	32116	-0.11111111111111
989	93030	989	93030	0.33333333333333
989	93030	1215	92070	-0.11111111111111
989	93030	1425	28644	0.11111111111111
990	105318	990	105318	0.55555555555556
990	105318	1011	88938	-0.11111111111111
990	105318	1019	56172	0.11111111111111
990	105318	1041	80754	0.11111111111111
990	105318	1048	47988	-0.11111111111111
990	105318	1216	104358	-0.11111111111111
990	105318	1326	102342	0.11111111111111
990	105318	1419	73698	-0.11111111111111
990	105318	1426	40932	0.11111111111111
991	108390	991	108390	0.33333333333333
991	108390	1012	92010	-0.11111111111111
991	108390	1020	59244	0.11111111111111
992	146790	992	146790	0.22222222222222
993	154470	993	154470	0.33333333333333
993	154470	1218	153510	-0.11111111111111
993	154470	1328	151494	0.11111111111111
994	157542	994	157542	0.11111111111111
995	169830	995	169830	0.33333333333333
995	169830	1015	153450	-0.11111111111111
995	169830	1044	145266	0.11111111111111
996	200550	996	200550	0.33333333333333
996	200550	1025	151404	-0.11111111111111
996	200550	1052	143220	0.11111111111111
997	60777	997	60777	0.22222222222222
998	62313	998	62313	0.33333333333333
998	62313	1332	59337	-0.11111111111111
998	62313	1413	47073	0.11111111111111
999	89449	999	89449	0.33333333333333
999	89449	1031	81265	-0.11111111111111
1000	93033	1000	93033	0.33333333333333
1000	93033	1225	92073	-0.11111111111111
1000	93033	1415	77793	0.11111111111111
1001	105321	1001	105321	0.33333333333333
1001	105321	1226	104361	-0.11111111111111
1001	105321	1335	102345	0.11111111111111
1002	108393	1002	108393	0.11111111111111
1003	146793	1003	146793	0.33333333333333
1003	146793	1010	81258	-0.11111111111111
1003	146793	1018	48492	0.11111111111111
1004	154473	1004	154473	0.55555555555556
1004	154473	1011	88938	-0.11111111111111
1004	154473	1019	56172	0.11111111111111
1004	154473	1035	146289	-0.11111111111111
1004	154473	1058	31608	0.11111111111111
1004	154473	1228	153513	-0.11111111111111
1004	154473	1337	151497	0.11111111111111
1004	154473	1416	139233	0.11111111111111
1004	154473	1441	24552	-0.11111111111111
1005	157545	1005	157545	0.33333333333333
1005	157545	1012	92010	-0.11111111111111
1005	157545	1020	59244	0.11111111111111
1006	169833	1006	169833	0.33333333333333
1006	169833	1013	104298	-0.11111111111111
1006	169833	1059	46968	0.11111111111111
1007	200553	1007	200553	0.33333333333333
1007	200553	1023	102252	-0.11111111111111
1007	200553	1061	77688	0.11111111111111
1008	56682	1008	56682	0.33333333333333
1008	56682	1038	48498	-0.11111111111111
1009	60266	1009	60266	0.33333333333333
1009	60266	1232	59306	-0.11111111111111
1009	60266	1418	45026	0.11111111111111
1010	81258	1010	81258	0.33333333333333
1010	81258	1018	48492	-0.11111111111111
1011	88938	1011	88938	0.55555555555556
1011	88938	1019	56172	-0.11111111111111
1011	88938	1041	80754	-0.11111111111111
1011	88938	1058	31608	-0.11111111111111
1011	88938	1234	87978	-0.11111111111111
1011	88938	1342	85962	0.11111111111111
1011	88938	1419	73698	0.11111111111111
1011	88938	1441	24552	0.11111111111111
1012	92010	1012	92010	0.33333333333333
1012	92010	1020	59244	-0.11111111111111
1013	104298	1013	104298	0.33333333333333
1013	104298	1059	46968	-0.11111111111111
1014	146282	1014	146282	0.33333333333333
1014	146282	1236	145322	-0.11111111111111
1014	146282	1343	143306	0.11111111111111
1015	153450	1015	153450	0.33333333333333
1015	153450	1044	145266	-0.11111111111111
1016	167786	1016	167786	0.22222222222222
1017	246123	1017	246123	0.33333333333333
1017	246123	1046	237939	-0.11111111111111
1017	246123	1063	188793	0.11111111111111
1017	246123	1066	123258	-0.11111111111111
1017	246123	1424	230883	0.11111111111111
1017	246123	1446	181737	-0.11111111111111
1017	246123	1452	116202	0.11111111111111
1018	48492	1018	48492	0.33333333333333
1019	56172	1019	56172	0.55555555555556
1019	56172	1048	47988	-0.11111111111111
1019	56172	1058	31608	0.11111111111111
1019	56172	1241	55212	-0.11111111111111
1019	56172	1348	53196	0.11111111111111
1019	56172	1426	40932	0.11111111111111
1019	56172	1441	24552	-0.11111111111111
1020	59244	1020	59244	0.33333333333333
1021	80748	1021	80748	0.33333333333333
1021	80748	1242	79788	-0.11111111111111
1021	80748	1349	77772	0.11111111111111
1022	87916	1022	87916	0.33333333333333
1022	87916	1050	79732	-0.11111111111111
1023	102252	1023	102252	0.33333333333333
1023	102252	1061	77688	-0.11111111111111
1024	145260	1024	145260	0.22222222222222
1025	151404	1025	151404	0.33333333333333
1025	151404	1052	143220	-0.11111111111111
1026	237933	1026	237933	0.22222222222222
1026	237933	1448	206313	-0.11111111111111
1026	237933	1462	108012	0.11111111111111
1027	221550	1027	221550	0.22222222222222
1027	221550	1439	206310	-0.11111111111111
1027	221550	1465	157164	0.11111111111111
1028	233838	1028	233838	0.33333333333333
1028	233838	1068	209274	-0.11111111111111
1028	233838	1072	176508	0.11111111111111
1028	233838	1358	230862	-0.11111111111111
1028	233838	1457	202218	-0.11111111111111
1028	233838	1466	169452	0.11111111111111
1029	56689	1029	56689	0.22222222222222
1030	60273	1030	60273	0.33333333333333
1030	60273	1252	59313	-0.11111111111111
1030	60273	1414	53217	0.11111111111111
1031	81265	1031	81265	0.33333333333333
1032	88945	1032	88945	0.33333333333333
1032	88945	1254	87985	-0.11111111111111
1032	88945	1363	85969	0.11111111111111
1033	92017	1033	92017	0.22222222222222
1034	104305	1034	104305	0.22222222222222
1035	146289	1035	146289	0.55555555555556
1035	146289	1041	80754	-0.11111111111111
1035	146289	1048	47988	0.11111111111111
1035	146289	1058	31608	-0.11111111111111
1035	146289	1256	145329	-0.11111111111111
1035	146289	1364	143313	0.11111111111111
1035	146289	1416	139233	-0.11111111111111
1035	146289	1470	16368	-0.11111111111111
1036	153457	1036	153457	0.33333333333333
1036	153457	1042	87922	-0.11111111111111
1036	153457	1049	55156	0.11111111111111
1037	167793	1037	167793	0.33333333333333
1037	167793	1043	102258	-0.11111111111111
1037	167793	1060	53112	0.11111111111111
1038	48498	1038	48498	0.33333333333333
1039	56178	1039	56178	0.33333333333333
1039	56178	1260	55218	-0.11111111111111
1039	56178	1367	53202	0.11111111111111
1040	59250	1040	59250	0.22222222222222
1041	80754	1041	80754	0.55555555555556
1041	80754	1048	47988	-0.11111111111111
1041	80754	1058	31608	0.11111111111111
1041	80754	1261	79794	-0.11111111111111
1041	80754	1368	77778	0.11111111111111
1041	80754	1419	73698	-0.11111111111111
1041	80754	1470	16368	0.11111111111111
1042	87922	1042	87922	0.33333333333333
1042	87922	1049	55156	-0.11111111111111
1043	102258	1043	102258	0.33333333333333
1043	102258	1060	53112	-0.11111111111111
1044	145266	1044	145266	0.33333333333333
1045	151410	1045	151410	0.22222222222222
1046	237939	1046	237939	0.33333333333333
1046	237939	1063	188793	-0.11111111111111
1046	237939	1066	123258	0.11111111111111
1046	237939	1424	230883	-0.11111111111111
1046	237939	1476	173553	-0.11111111111111
1046	237939	1483	108018	0.11111111111111
1047	32116	1047	32116	0.33333333333333
1048	47988	1048	47988	0.55555555555556
1048	47988	1058	31608	-0.11111111111111
1048	47988	1267	47028	-0.11111111111111
1048	47988	1374	45012	0.11111111111111
1048	47988	1426	40932	-0.11111111111111
1048	47988	1470	16368	-0.11111111111111
1049	55156	1049	55156	0.33333333333333
1050	79732	1050	79732	0.33333333333333
1051	85876	1051	85876	0.22222222222222
1052	143220	1052	143220	0.33333333333333
1053	221557	1053	221557	0.22222222222222
1053	221557	1431	214501	-0.11111111111111
1053	221557	1493	91636	0.11111111111111
1054	233845	1054	233845	0.33333333333333
1054	233845	1064	217465	-0.11111111111111
1054	233845	1071	119164	0.11111111111111
1054	233845	1380	230869	-0.11111111111111
1054	233845	1478	202225	-0.11111111111111
1054	233845	1494	103924	0.11111111111111
1055	188790	1055	188790	0.22222222222222
1055	188790	1437	181734	-0.11111111111111
1055	188790	1486	157170	0.11111111111111
1056	217462	1056	217462	0.22222222222222
1056	217462	1385	214486	-0.11111111111111
1056	217462	1497	153076	0.11111111111111
1057	231798	1057	231798	0.33333333333333
1057	231798	1069	215418	-0.11111111111111
1057	231798	1073	182652	0.11111111111111
1057	231798	1278	230838	-0.11111111111111
1057	231798	1489	200178	-0.11111111111111
1057	231798	1499	167412	0.11111111111111
1058	31608	1058	31608	0.55555555555556
1058	31608	1279	30648	-0.11111111111111
1058	31608	1387	28632	0.11111111111111
1058	31608	1441	24552	-0.11111111111111
1058	31608	1470	16368	0.11111111111111
1059	46968	1059	46968	0.33333333333333
1060	53112	1060	53112	0.33333333333333
1061	77688	1061	77688	0.33333333333333
1062	139128	1062	139128	0.33333333333333
1063	188793	1063	188793	0.33333333333333
1063	188793	1066	123258	-0.11111111111111
1063	188793	1446	181737	-0.11111111111111
1063	188793	1476	173553	0.11111111111111
1063	188793	1503	58872	0.11111111111111
1064	217465	1064	217465	0.33333333333333
1064	217465	1071	119164	-0.11111111111111
1064	217465	1393	214489	-0.11111111111111
1064	217465	1478	202225	0.11111111111111
1064	217465	1505	87544	0.11111111111111
1065	231801	1065	231801	0.22222222222222
1065	231801	1286	230841	-0.11111111111111
1065	231801	1507	101880	0.11111111111111
1066	123258	1066	123258	0.33333333333333
1066	123258	1452	116202	-0.11111111111111
1066	123258	1483	108018	0.11111111111111
1066	123258	1503	58872	-0.11111111111111
1067	184698	1067	184698	0.22222222222222
1067	184698	1399	181722	-0.11111111111111
1067	184698	1487	169458	0.11111111111111
1068	209274	1068	209274	0.33333333333333
1068	209274	1072	176508	-0.11111111111111
1068	209274	1401	206298	-0.11111111111111
1068	209274	1457	202218	0.11111111111111
1068	209274	1509	144888	0.11111111111111
1069	215418	1069	215418	0.33333333333333
1069	215418	1073	182652	-0.11111111111111
1069	215418	1291	214458	-0.11111111111111
1069	215418	1489	200178	0.11111111111111
1069	215418	1510	151032	0.11111111111111
1070	230778	1070	230778	0.11111111111111
1071	119164	1071	119164	0.33333333333333
1071	119164	1405	116188	-0.11111111111111
1071	119164	1494	103924	0.11111111111111
1071	119164	1505	87544	-0.11111111111111
1072	176508	1072	176508	0.33333333333333
1072	176508	1408	173532	-0.11111111111111
1072	176508	1466	169452	0.11111111111111
1072	176508	1509	144888	-0.11111111111111
1073	182652	1073	182652	0.33333333333333
1073	182652	1297	181692	-0.11111111111111
1073	182652	1499	167412	0.11111111111111
1073	182652	1510	151032	-0.11111111111111
1074	207228	1074	207228	0.22222222222222
1074	207228	1299	206268	-0.11111111111111
1074	207228	1468	200172	0.11111111111111
1075	214396	1075	214396	0.11111111111111
1076	230268	1076	230268	0.22222222222222
1076	230268	1513	198648	-0.11111111111111
1077	32643	1077	32643	0.22222222222222
1078	113031	1078	113031	0.22222222222222
1078	113031	1089	96651	-0.11111111111111
1078	113031	1100	63885	0.11111111111111
1079	120199	1079	120199	0.33333333333333
1079	120199	1124	95635	-0.11111111111111
1079	120199	1135	62869	0.11111111111111
1079	120199	1303	89539	0.11111111111111
1079	120199	1312	56773	-0.11111111111111
1080	123783	1080	123783	0.33333333333333
1080	123783	1191	95139	-0.11111111111111
1080	123783	1201	62373	0.11111111111111
1080	123783	1304	93123	0.11111111111111
1080	123783	1313	60357	-0.11111111111111
1081	162183	1081	162183	0.11111111111111
1082	177543	1082	177543	0.33333333333333
1082	177543	1093	161163	-0.11111111111111
1082	177543	1112	62862	0.11111111111111
1082	177543	1307	146883	0.11111111111111
1082	177543	1321	48582	-0.11111111111111
1083	183687	1083	183687	0.33333333333333
1083	183687	1128	159123	-0.11111111111111
1083	183687	1146	60822	0.11111111111111
1083	183687	1195	155043	0.11111111111111
1083	183687	1211	56742	-0.11111111111111
1084	185223	1084	185223	0.33333333333333
1084	185223	1129	160659	-0.11111111111111
1084	185223	1147	62358	0.11111111111111
1084	185223	1308	154563	0.11111111111111
1084	185223	1322	56262	-0.11111111111111
1085	208263	1085	208263	0.33333333333333
1085	208263	1105	159117	-0.11111111111111
1085	208263	1113	93582	0.11111111111111
1085	208263	1206	146853	0.11111111111111
1085	208263	1213	81318	-0.11111111111111
1086	209799	1086	209799	0.33333333333333
1086	209799	1106	160653	-0.11111111111111
1086	209799	1114	95118	0.11111111111111
1086	209799	1318	146373	0.11111111111111
1086	209799	1324	80838	-0.11111111111111
1087	215943	1087	215943	0.33333333333333
1087	215943	1142	158613	-0.11111111111111
1087	215943	1149	93078	0.11111111111111
1087	215943	1207	154533	0.11111111111111
1087	215943	1214	88998	-0.11111111111111
1088	231303	1088	231303	0.55555555555556
1088	231303	1099	214923	-0.11111111111111
1088	231303	1109	182157	0.11111111111111
1088	231303	1117	116622	-0.11111111111111
1088	231303	1134	206739	0.11111111111111
1088	231303	1144	173973	-0.11111111111111
1088	231303	1151	108438	0.11111111111111
1088	231303	1199	202659	-0.11111111111111
1088	231303	1209	169893	0.11111111111111
1088	231303	1216	104358	-0.11111111111111
1088	231303	1311	200643	0.11111111111111
1088	231303	1320	167877	-0.11111111111111
1088	231303	1326	102342	0.11111111111111
1089	96651	1089	96651	0.22222222222222
1089	96651	1100	63885	-0.11111111111111
1090	112011	1090	112011	0.22222222222222
1090	112011	1330	48585	-0.11111111111111
1091	118155	1091	118155	0.33333333333333
1091	118155	1125	109971	-0.11111111111111
1091	118155	1157	60825	0.11111111111111
1091	118155	1192	105891	0.11111111111111
1091	118155	1221	56745	-0.11111111111111
1092	119691	1092	119691	0.33333333333333
1092	119691	1126	111507	-0.11111111111111
1092	119691	1158	62361	0.11111111111111
1092	119691	1305	105411	0.11111111111111
1092	119691	1331	56265	-0.11111111111111
1093	161163	1093	161163	0.33333333333333
1093	161163	1112	62862	-0.11111111111111
1093	161163	1307	146883	-0.11111111111111
1093	161163	1338	32202	-0.11111111111111
1094	175499	1094	175499	0.22222222222222
1094	175499	1230	48554	-0.11111111111111
1095	177035	1095	177035	0.22222222222222
1095	177035	1339	48074	-0.11111111111111
1096	183179	1096	183179	0.33333333333333
1096	183179	1131	174995	-0.11111111111111
1096	183179	1169	60314	0.11111111111111
1096	183179	1197	170915	0.11111111111111
1096	183179	1231	56234	-0.11111111111111
1097	204171	1097	204171	0.33333333333333
1097	204171	1107	171405	-0.11111111111111
1097	204171	1115	105870	0.11111111111111
1097	204171	1163	146841	0.11111111111111
1097	204171	1170	81306	-0.11111111111111
1098	207755	1098	207755	0.33333333333333
1098	207755	1108	174989	-0.11111111111111
1098	207755	1116	109454	0.11111111111111
1098	207755	1227	146345	0.11111111111111
1098	207755	1233	80810	-0.11111111111111
1099	214923	1099	214923	0.55555555555556
1099	214923	1109	182157	-0.11111111111111
1099	214923	1117	116622	0.11111111111111
1099	214923	1134	206739	-0.11111111111111
1099	214923	1165	157593	-0.11111111111111
1099	214923	1172	92058	0.11111111111111
1099	214923	1199	202659	0.11111111111111
1099	214923	1228	153513	0.11111111111111
1099	214923	1234	87978	-0.11111111111111
1099	214923	1311	200643	-0.11111111111111
1099	214923	1337	151497	-0.11111111111111
1099	214923	1342	85962	0.11111111111111
1100	63885	1100	63885	0.22222222222222
1101	95629	1101	95629	0.22222222222222
1101	95629	1314	81349	-0.11111111111111
1102	109965	1102	109965	0.22222222222222
1102	109965	1223	81321	-0.11111111111111
1103	111501	1103	111501	0.22222222222222
1103	111501	1333	80841	-0.11111111111111
1104	117645	1104	117645	0.33333333333333
1104	117645	1139	109461	-0.11111111111111
1104	117645	1160	93081	0.11111111111111
1104	117645	1204	105381	0.11111111111111
1104	117645	1224	89001	-0.11111111111111
1105	159117	1105	159117	0.33333333333333
1105	159117	1113	93582	-0.11111111111111
1105	159117	1206	146853	-0.11111111111111
1105	159117	1239	32172	-0.11111111111111
1106	160653	1106	160653	0.33333333333333
1106	160653	1114	95118	-0.11111111111111
1106	160653	1318	146373	-0.11111111111111
1106	160653	1346	31692	-0.11111111111111
1107	171405	1107	171405	0.33333333333333
1107	171405	1115	105870	-0.11111111111111
1107	171405	1163	146841	-0.11111111111111
1107	171405	1178	48540	-0.11111111111111
1108	174989	1108	174989	0.33333333333333
1108	174989	1116	109454	-0.11111111111111
1108	174989	1227	146345	-0.11111111111111
1108	174989	1240	48044	-0.11111111111111
1109	182157	1109	182157	0.55555555555556
1109	182157	1117	116622	-0.11111111111111
1109	182157	1144	173973	-0.11111111111111
1109	182157	1165	157593	0.11111111111111
1109	182157	1180	59292	0.11111111111111
1109	182157	1209	169893	0.11111111111111
1109	182157	1228	153513	-0.11111111111111
1109	182157	1241	55212	-0.11111111111111
1109	182157	1320	167877	-0.11111111111111
1109	182157	1337	151497	0.11111111111111
1109	182157	1348	53196	0.11111111111111
1110	203661	1110	203661	0.22222222222222
1110	203661	1181	80796	-0.11111111111111
1111	206733	1111	206733	0.33333333333333
1111	206733	1242	79788	-0.11111111111111
1111	206733	1349	77772	0.11111111111111
1112	62862	1112	62862	0.33333333333333
1112	62862	1321	48582	-0.11111111111111
1112	62862	1338	32202	0.11111111111111
1113	93582	1113	93582	0.33333333333333
1113	93582	1213	81318	-0.11111111111111
1113	93582	1239	32172	0.11111111111111
1114	95118	1114	95118	0.33333333333333
1114	95118	1324	80838	-0.11111111111111
1114	95118	1346	31692	0.11111111111111
1115	105870	1115	105870	0.33333333333333
1115	105870	1170	81306	-0.11111111111111
1115	105870	1178	48540	0.11111111111111
1116	109454	1116	109454	0.33333333333333
1116	109454	1233	80810	-0.11111111111111
1116	109454	1240	48044	0.11111111111111
1117	116622	1117	116622	0.55555555555556
1117	116622	1151	108438	-0.11111111111111
1117	116622	1172	92058	0.11111111111111
1117	116622	1180	59292	-0.11111111111111
1117	116622	1216	104358	0.11111111111111
1117	116622	1234	87978	-0.11111111111111
1117	116622	1241	55212	0.11111111111111
1117	116622	1326	102342	-0.11111111111111
1117	116622	1342	85962	0.11111111111111
1117	116622	1348	53196	-0.11111111111111
1118	155022	1118	155022	0.22222222222222
1118	155022	1152	146838	-0.11111111111111
1119	158606	1119	158606	0.22222222222222
1119	158606	1217	146342	-0.11111111111111
1120	170894	1120	170894	0.22222222222222
1120	170894	1174	146330	-0.11111111111111
1121	173966	1121	173966	0.33333333333333
1121	173966	1236	145322	-0.11111111111111
1121	173966	1343	143306	0.11111111111111
1122	202638	1122	202638	0.33333333333333
1122	202638	1184	145308	-0.11111111111111
1122	202638	1350	139212	0.11111111111111
1123	63891	1123	63891	0.11111111111111
1124	95635	1124	95635	0.33333333333333
1124	95635	1135	62869	-0.11111111111111
1124	95635	1303	89539	-0.11111111111111
1124	95635	1359	32209	-0.11111111111111
1125	109971	1125	109971	0.33333333333333
1125	109971	1157	60825	-0.11111111111111
1125	109971	1192	105891	-0.11111111111111
1125	109971	1250	48561	-0.11111111111111
1126	111507	1126	111507	0.33333333333333
1126	111507	1158	62361	-0.11111111111111
1126	111507	1305	105411	-0.11111111111111
1126	111507	1360	48081	-0.11111111111111
1127	117651	1127	117651	0.22222222222222
1127	117651	1251	56241	-0.11111111111111
1128	159123	1128	159123	0.33333333333333
1128	159123	1146	60822	-0.11111111111111
1128	159123	1195	155043	-0.11111111111111
1128	159123	1258	32178	-0.11111111111111
1129	160659	1129	160659	0.33333333333333
1129	160659	1147	62358	-0.11111111111111
1129	160659	1308	154563	-0.11111111111111
1129	160659	1365	31698	-0.11111111111111
1130	171411	1130	171411	0.22222222222222
1130	171411	1168	56730	-0.11111111111111
1131	174995	1131	174995	0.33333333333333
1131	174995	1169	60314	-0.11111111111111
1131	174995	1197	170915	-0.11111111111111
1131	174995	1259	48050	-0.11111111111111
1132	182163	1132	182163	0.33333333333333
1132	182163	1260	55218	-0.11111111111111
1132	182163	1367	53202	0.11111111111111
1133	203667	1133	203667	0.33333333333333
1133	203667	1143	170901	-0.11111111111111
1133	203667	1150	105366	0.11111111111111
1133	203667	1164	154521	0.11111111111111
1133	203667	1171	88986	-0.11111111111111
1134	206739	1134	206739	0.55555555555556
1134	206739	1144	173973	-0.11111111111111
1134	206739	1151	108438	0.11111111111111
1134	206739	1165	157593	0.11111111111111
1134	206739	1172	92058	-0.11111111111111
1134	206739	1199	202659	-0.11111111111111
1134	206739	1256	145329	0.11111111111111
1134	206739	1261	79794	-0.11111111111111
1134	206739	1311	200643	0.11111111111111
1134	206739	1364	143313	-0.11111111111111
1134	206739	1368	77778	0.11111111111111
1135	62869	1135	62869	0.33333333333333
1135	62869	1312	56773	-0.11111111111111
1135	62869	1359	32209	0.11111111111111
1136	93589	1136	93589	0.22222222222222
1136	93589	1202	89509	-0.11111111111111
1137	95125	1137	95125	0.22222222222222
1137	95125	1315	89029	-0.11111111111111
1138	105877	1138	105877	0.22222222222222
1138	105877	1159	89497	-0.11111111111111
1139	109461	1139	109461	0.33333333333333
1139	109461	1160	93081	-0.11111111111111
1139	109461	1204	105381	-0.11111111111111
1139	109461	1253	80817	-0.11111111111111
1140	116629	1140	116629	0.33333333333333
1140	116629	1254	87985	-0.11111111111111
1140	116629	1363	85969	0.11111111111111
1141	155029	1141	155029	0.22222222222222
1141	155029	1148	89494	-0.11111111111111
1142	158613	1142	158613	0.33333333333333
1142	158613	1149	93078	-0.11111111111111
1142	158613	1207	154533	-0.11111111111111
1142	158613	1266	31668	-0.11111111111111
1143	170901	1143	170901	0.33333333333333
1143	170901	1150	105366	-0.11111111111111
1143	170901	1164	154521	-0.11111111111111
1143	170901	1179	56220	-0.11111111111111
1144	173973	1144	173973	0.55555555555556
1144	173973	1151	108438	-0.11111111111111
1144	173973	1165	157593	-0.11111111111111
1144	173973	1180	59292	-0.11111111111111
1144	173973	1209	169893	-0.11111111111111
1144	173973	1256	145329	-0.11111111111111
1144	173973	1267	47028	-0.11111111111111
1144	173973	1320	167877	0.11111111111111
1144	173973	1364	143313	0.11111111111111
1144	173973	1374	45012	0.11111111111111
1145	202645	1145	202645	0.33333333333333
1145	202645	1182	87964	-0.11111111111111
1145	202645	1375	73684	0.11111111111111
1146	60822	1146	60822	0.33333333333333
1146	60822	1211	56742	-0.11111111111111
1146	60822	1258	32178	0.11111111111111
1147	62358	1147	62358	0.33333333333333
1147	62358	1322	56262	-0.11111111111111
1147	62358	1365	31698	0.11111111111111
1148	89494	1148	89494	0.22222222222222
1149	93078	1149	93078	0.33333333333333
1149	93078	1214	88998	-0.11111111111111
1149	93078	1266	31668	0.11111111111111
1150	105366	1150	105366	0.33333333333333
1150	105366	1171	88986	-0.11111111111111
1150	105366	1179	56220	0.11111111111111
1151	108438	1151	108438	0.55555555555556
1151	108438	1172	92058	-0.11111111111111
1151	108438	1180	59292	0.11111111111111
1151	108438	1216	104358	-0.11111111111111
1151	108438	1261	79794	-0.11111111111111
1151	108438	1267	47028	0.11111111111111
1151	108438	1326	102342	0.11111111111111
1151	108438	1368	77778	0.11111111111111
1151	108438	1374	45012	-0.11111111111111
1152	146838	1152	146838	0.22222222222222
1153	154518	1153	154518	0.11111111111111
1154	157590	1154	157590	0.33333333333333
1154	157590	1218	153510	-0.11111111111111
1154	157590	1328	151494	0.11111111111111
1155	169878	1155	169878	0.33333333333333
1155	169878	1175	153498	-0.11111111111111
1155	169878	1369	139218	0.11111111111111
1156	200598	1156	200598	0.33333333333333
1156	200598	1185	151452	-0.11111111111111
1156	200598	1270	139188	0.11111111111111
1157	60825	1157	60825	0.33333333333333
1157	60825	1221	56745	-0.11111111111111
1157	60825	1250	48561	0.11111111111111
1158	62361	1158	62361	0.33333333333333
1158	62361	1331	56265	-0.11111111111111
1158	62361	1360	48081	0.11111111111111
1159	89497	1159	89497	0.22222222222222
1160	93081	1160	93081	0.33333333333333
1160	93081	1224	89001	-0.11111111111111
1160	93081	1253	80817	0.11111111111111
1161	105369	1161	105369	0.11111111111111
1162	108441	1162	108441	0.33333333333333
1162	108441	1226	104361	-0.11111111111111
1162	108441	1335	102345	0.11111111111111
1163	146841	1163	146841	0.33333333333333
1163	146841	1170	81306	-0.11111111111111
1163	146841	1178	48540	0.11111111111111
1164	154521	1164	154521	0.33333333333333
1164	154521	1171	88986	-0.11111111111111
1164	154521	1179	56220	0.11111111111111
1165	157593	1165	157593	0.55555555555556
1165	157593	1172	92058	-0.11111111111111
1165	157593	1180	59292	0.11111111111111
1165	157593	1228	153513	-0.11111111111111
1165	157593	1256	145329	0.11111111111111
1165	157593	1279	30648	-0.11111111111111
1165	157593	1337	151497	0.11111111111111
1165	157593	1364	143313	-0.11111111111111
1165	157593	1387	28632	0.11111111111111
1166	169881	1166	169881	0.33333333333333
1166	169881	1173	104346	-0.11111111111111
1166	169881	1388	40920	0.11111111111111
1167	200601	1167	200601	0.33333333333333
1167	200601	1183	102300	-0.11111111111111
1167	200601	1281	73656	0.11111111111111
1168	56730	1168	56730	0.22222222222222
1169	60314	1169	60314	0.33333333333333
1169	60314	1231	56234	-0.11111111111111
1169	60314	1259	48050	0.11111111111111
1170	81306	1170	81306	0.33333333333333
1170	81306	1178	48540	-0.11111111111111
1171	88986	1171	88986	0.33333333333333
1171	88986	1179	56220	-0.11111111111111
1172	92058	1172	92058	0.55555555555556
1172	92058	1180	59292	-0.11111111111111
1172	92058	1234	87978	-0.11111111111111
1172	92058	1261	79794	0.11111111111111
1172	92058	1279	30648	0.11111111111111
1172	92058	1342	85962	0.11111111111111
1172	92058	1368	77778	-0.11111111111111
1172	92058	1387	28632	-0.11111111111111
1173	104346	1173	104346	0.33333333333333
1173	104346	1388	40920	-0.11111111111111
1174	146330	1174	146330	0.22222222222222
1175	153498	1175	153498	0.33333333333333
1175	153498	1369	139218	-0.11111111111111
1176	167834	1176	167834	0.22222222222222
1177	246171	1177	246171	0.33333333333333
1177	246171	1265	233907	-0.11111111111111
1177	246171	1283	184761	0.11111111111111
1177	246171	1287	119226	-0.11111111111111
1177	246171	1372	231891	0.11111111111111
1177	246171	1391	182745	-0.11111111111111
1177	246171	1396	117210	0.11111111111111
1178	48540	1178	48540	0.33333333333333
1179	56220	1179	56220	0.33333333333333
1180	59292	1180	59292	0.55555555555556
1180	59292	1241	55212	-0.11111111111111
1180	59292	1267	47028	0.11111111111111
1180	59292	1279	30648	-0.11111111111111
1180	59292	1348	53196	0.11111111111111
1180	59292	1374	45012	-0.11111111111111
1180	59292	1387	28632	0.11111111111111
1181	80796	1181	80796	0.22222222222222
1182	87964	1182	87964	0.33333333333333
1182	87964	1375	73684	-0.11111111111111
1183	102300	1183	102300	0.33333333333333
1183	102300	1281	73656	-0.11111111111111
1184	145308	1184	145308	0.33333333333333
1184	145308	1350	139212	-0.11111111111111
1185	151452	1185	151452	0.33333333333333
1185	151452	1270	139188	-0.11111111111111
1186	237981	1186	237981	0.33333333333333
1186	237981	1246	233901	-0.11111111111111
1186	237981	1284	209337	0.11111111111111
1186	237981	1293	111036	-0.11111111111111
1186	237981	1353	231885	0.11111111111111
1186	237981	1392	207321	-0.11111111111111
1186	237981	1404	109020	0.11111111111111
1187	221598	1187	221598	0.33333333333333
1187	221598	1248	217518	-0.11111111111111
1187	221598	1276	209334	0.11111111111111
1187	221598	1295	160188	-0.11111111111111
1187	221598	1357	215502	0.11111111111111
1187	221598	1384	207318	-0.11111111111111
1187	221598	1406	158172	0.11111111111111
1188	233886	1188	233886	0.22222222222222
1188	233886	1400	203226	-0.11111111111111
1188	233886	1407	170460	0.11111111111111
1189	62883	1189	62883	0.22222222222222
1189	62883	1301	60867	-0.11111111111111
1190	93603	1190	93603	0.22222222222222
1190	93603	1200	60837	-0.11111111111111
1191	95139	1191	95139	0.33333333333333
1191	95139	1201	62373	-0.11111111111111
1191	95139	1304	93123	-0.11111111111111
1191	95139	1412	31713	-0.11111111111111
1192	105891	1192	105891	0.33333333333333
1192	105891	1221	56745	-0.11111111111111
1192	105891	1250	48561	0.11111111111111
1193	109475	1193	109475	0.22222222222222
1193	109475	1222	60329	-0.11111111111111
1194	116643	1194	116643	0.33333333333333
1194	116643	1252	59313	-0.11111111111111
1194	116643	1414	53217	0.11111111111111
1195	155043	1195	155043	0.33333333333333
1195	155043	1211	56742	-0.11111111111111
1195	155043	1258	32178	0.11111111111111
1196	158627	1196	158627	0.22222222222222
1196	158627	1212	60326	-0.11111111111111
1197	170915	1197	170915	0.33333333333333
1197	170915	1231	56234	-0.11111111111111
1197	170915	1259	48050	0.11111111111111
1198	173987	1198	173987	0.33333333333333
1198	173987	1232	59306	-0.11111111111111
1198	173987	1418	45026	0.11111111111111
1199	202659	1199	202659	0.55555555555556
1199	202659	1209	169893	-0.11111111111111
1199	202659	1216	104358	0.11111111111111
1199	202659	1228	153513	0.11111111111111
1199	202659	1234	87978	-0.11111111111111
1199	202659	1256	145329	-0.11111111111111
1199	202659	1261	79794	0.11111111111111
1199	202659	1311	200643	-0.11111111111111
1199	202659	1416	139233	-0.11111111111111
1199	202659	1419	73698	0.11111111111111
1200	60837	1200	60837	0.22222222222222
1201	62373	1201	62373	0.33333333333333
1201	62373	1313	60357	-0.11111111111111
1201	62373	1412	31713	0.11111111111111
1202	89509	1202	89509	0.22222222222222
1203	93093	1203	93093	0.11111111111111
1204	105381	1204	105381	0.33333333333333
1204	105381	1224	89001	-0.11111111111111
1204	105381	1253	80817	0.11111111111111
1205	108453	1205	108453	0.33333333333333
1205	108453	1225	92073	-0.11111111111111
1205	108453	1415	77793	0.11111111111111
1206	146853	1206	146853	0.33333333333333
1206	146853	1213	81318	-0.11111111111111
1206	146853	1239	32172	0.11111111111111
1207	154533	1207	154533	0.33333333333333
1207	154533	1214	88998	-0.11111111111111
1207	154533	1266	31668	0.11111111111111
1208	157605	1208	157605	0.33333333333333
1208	157605	1215	92070	-0.11111111111111
1208	157605	1425	28644	0.11111111111111
1209	169893	1209	169893	0.55555555555556
1209	169893	1216	104358	-0.11111111111111
1209	169893	1228	153513	-0.11111111111111
1209	169893	1241	55212	-0.11111111111111
1209	169893	1256	145329	0.11111111111111
1209	169893	1267	47028	0.11111111111111
1209	169893	1320	167877	-0.11111111111111
1209	169893	1416	139233	0.11111111111111
1209	169893	1426	40932	0.11111111111111
1210	200613	1210	200613	0.33333333333333
1210	200613	1243	85932	-0.11111111111111
1210	200613	1269	77748	0.11111111111111
1211	56742	1211	56742	0.33333333333333
1211	56742	1258	32178	-0.11111111111111
1212	60326	1212	60326	0.22222222222222
1213	81318	1213	81318	0.33333333333333
1213	81318	1239	32172	-0.11111111111111
1214	88998	1214	88998	0.33333333333333
1214	88998	1266	31668	-0.11111111111111
1215	92070	1215	92070	0.33333333333333
1215	92070	1425	28644	-0.11111111111111
1216	104358	1216	104358	0.55555555555556
1216	104358	1234	87978	-0.11111111111111
1216	104358	1241	55212	0.11111111111111
1216	104358	1261	79794	0.11111111111111
1216	104358	1267	47028	-0.11111111111111
1216	104358	1326	102342	-0.11111111111111
1216	104358	1419	73698	0.11111111111111
1216	104358	1426	40932	-0.11111111111111
1217	146342	1217	146342	0.22222222222222
1218	153510	1218	153510	0.33333333333333
1218	153510	1328	151494	-0.11111111111111
1219	167846	1219	167846	0.33333333333333
1219	167846	1237	151466	-0.11111111111111
1219	167846	1263	143282	0.11111111111111
1220	246183	1220	246183	0.33333333333333
1220	246183	1264	221619	-0.11111111111111
1220	246183	1271	188853	0.11111111111111
1220	246183	1274	123318	-0.11111111111111
1220	246183	1423	215523	0.11111111111111
1220	246183	1429	182757	-0.11111111111111
1220	246183	1434	117222	0.11111111111111
1221	56745	1221	56745	0.33333333333333
1221	56745	1250	48561	-0.11111111111111
1222	60329	1222	60329	0.22222222222222
1223	81321	1223	81321	0.22222222222222
1224	89001	1224	89001	0.33333333333333
1224	89001	1253	80817	-0.11111111111111
1225	92073	1225	92073	0.33333333333333
1225	92073	1415	77793	-0.11111111111111
1226	104361	1226	104361	0.33333333333333
1226	104361	1335	102345	-0.11111111111111
1227	146345	1227	146345	0.33333333333333
1227	146345	1233	80810	-0.11111111111111
1227	146345	1240	48044	0.11111111111111
1228	153513	1228	153513	0.55555555555556
1228	153513	1234	87978	-0.11111111111111
1228	153513	1241	55212	0.11111111111111
1228	153513	1256	145329	-0.11111111111111
1228	153513	1279	30648	0.11111111111111
1228	153513	1337	151497	-0.11111111111111
1228	153513	1416	139233	-0.11111111111111
1228	153513	1441	24552	0.11111111111111
1229	167849	1229	167849	0.33333333333333
1229	167849	1235	102314	-0.11111111111111
1229	167849	1280	44984	0.11111111111111
1230	48554	1230	48554	0.22222222222222
1231	56234	1231	56234	0.33333333333333
1231	56234	1259	48050	-0.11111111111111
1232	59306	1232	59306	0.33333333333333
1232	59306	1418	45026	-0.11111111111111
1233	80810	1233	80810	0.33333333333333
1233	80810	1240	48044	-0.11111111111111
1234	87978	1234	87978	0.55555555555556
1234	87978	1241	55212	-0.11111111111111
1234	87978	1261	79794	-0.11111111111111
1234	87978	1279	30648	-0.11111111111111
1234	87978	1342	85962	-0.11111111111111
1234	87978	1419	73698	-0.11111111111111
1234	87978	1441	24552	-0.11111111111111
1235	102314	1235	102314	0.33333333333333
1235	102314	1280	44984	-0.11111111111111
1236	145322	1236	145322	0.33333333333333
1236	145322	1343	143306	-0.11111111111111
1237	151466	1237	151466	0.33333333333333
1237	151466	1263	143282	-0.11111111111111
1238	237995	1238	237995	0.22222222222222
1238	237995	1445	174569	-0.11111111111111
1238	237995	1451	109034	0.11111111111111
1239	32172	1239	32172	0.33333333333333
1240	48044	1240	48044	0.33333333333333
1241	55212	1241	55212	0.55555555555556
1241	55212	1267	47028	-0.11111111111111
1241	55212	1279	30648	0.11111111111111
1241	55212	1348	53196	-0.11111111111111
1241	55212	1426	40932	-0.11111111111111
1241	55212	1441	24552	0.11111111111111
1242	79788	1242	79788	0.33333333333333
1242	79788	1349	77772	-0.11111111111111
1243	85932	1243	85932	0.33333333333333
1243	85932	1269	77748	-0.11111111111111
1244	143276	1244	143276	0.22222222222222
1245	221613	1245	221613	0.22222222222222
1245	221613	1430	207333	-0.11111111111111
1245	221613	1460	92652	0.11111111111111
1246	233901	1246	233901	0.33333333333333
1246	233901	1284	209337	-0.11111111111111
1246	233901	1293	111036	0.11111111111111
1246	233901	1353	231885	-0.11111111111111
1246	233901	1447	203241	-0.11111111111111
1246	233901	1461	104940	0.11111111111111
1247	188846	1247	188846	0.22222222222222
1247	188846	1436	174566	-0.11111111111111
1247	188846	1453	158186	0.11111111111111
1248	217518	1248	217518	0.33333333333333
1248	217518	1276	209334	-0.11111111111111
1248	217518	1295	160188	0.11111111111111
1248	217518	1357	215502	-0.11111111111111
1248	217518	1438	203238	-0.11111111111111
1248	217518	1464	154092	0.11111111111111
1249	231854	1249	231854	0.22222222222222
1249	231854	1290	207290	-0.11111111111111
1249	231854	1296	174524	0.11111111111111
1250	48561	1250	48561	0.33333333333333
1251	56241	1251	56241	0.22222222222222
1252	59313	1252	59313	0.33333333333333
1252	59313	1414	53217	-0.11111111111111
1253	80817	1253	80817	0.33333333333333
1254	87985	1254	87985	0.33333333333333
1254	87985	1363	85969	-0.11111111111111
1255	102321	1255	102321	0.22222222222222
1256	145329	1256	145329	0.55555555555556
1256	145329	1261	79794	-0.11111111111111
1256	145329	1267	47028	0.11111111111111
1256	145329	1279	30648	-0.11111111111111
1256	145329	1364	143313	-0.11111111111111
1256	145329	1416	139233	0.11111111111111
1256	145329	1470	16368	0.11111111111111
1257	151473	1257	151473	0.33333333333333
1257	151473	1262	85938	-0.11111111111111
1257	151473	1268	53172	0.11111111111111
1258	32178	1258	32178	0.33333333333333
1259	48050	1259	48050	0.33333333333333
1260	55218	1260	55218	0.33333333333333
1260	55218	1367	53202	-0.11111111111111
1261	79794	1261	79794	0.55555555555556
1261	79794	1267	47028	-0.11111111111111
1261	79794	1279	30648	0.11111111111111
1261	79794	1368	77778	-0.11111111111111
1261	79794	1419	73698	0.11111111111111
1261	79794	1470	16368	-0.11111111111111
1262	85938	1262	85938	0.33333333333333
1262	85938	1268	53172	-0.11111111111111
1263	143282	1263	143282	0.33333333333333
1264	221619	1264	221619	0.33333333333333
1264	221619	1271	188853	-0.11111111111111
1264	221619	1274	123318	0.11111111111111
1264	221619	1423	215523	-0.11111111111111
1264	221619	1474	158193	-0.11111111111111
1264	221619	1481	92658	0.11111111111111
1265	233907	1265	233907	0.33333333333333
1265	233907	1283	184761	-0.11111111111111
1265	233907	1287	119226	0.11111111111111
1265	233907	1372	231891	-0.11111111111111
1265	233907	1475	170481	-0.11111111111111
1265	233907	1482	104946	0.11111111111111
1266	31668	1266	31668	0.33333333333333
1267	47028	1267	47028	0.55555555555556
1267	47028	1279	30648	-0.11111111111111
1267	47028	1374	45012	-0.11111111111111
1267	47028	1426	40932	0.11111111111111
1267	47028	1470	16368	0.11111111111111
1268	53172	1268	53172	0.33333333333333
1269	77748	1269	77748	0.33333333333333
1270	139188	1270	139188	0.33333333333333
1271	188853	1271	188853	0.33333333333333
1271	188853	1274	123318	-0.11111111111111
1271	188853	1429	182757	-0.11111111111111
1271	188853	1474	158193	0.11111111111111
1271	188853	1491	59892	0.11111111111111
1272	217525	1272	217525	0.22222222222222
1272	217525	1379	215509	-0.11111111111111
1272	217525	1492	88564	0.11111111111111
1273	231861	1273	231861	0.22222222222222
1273	231861	1285	215481	-0.11111111111111
1273	231861	1294	117180	0.11111111111111
1274	123318	1274	123318	0.33333333333333
1274	123318	1434	117222	-0.11111111111111
1274	123318	1481	92658	0.11111111111111
1274	123318	1491	59892	-0.11111111111111
1275	184758	1275	184758	0.22222222222222
1275	184758	1383	182742	-0.11111111111111
1275	184758	1485	154098	0.11111111111111
1276	209334	1276	209334	0.33333333333333
1276	209334	1295	160188	-0.11111111111111
1276	209334	1384	207318	-0.11111111111111
1276	209334	1438	203238	0.11111111111111
1276	209334	1496	145908	0.11111111111111
1277	215478	1277	215478	0.11111111111111
1278	230838	1278	230838	0.33333333333333
1278	230838	1291	214458	-0.11111111111111
1278	230838	1297	181692	0.11111111111111
1278	230838	1489	200178	0.11111111111111
1278	230838	1499	167412	-0.11111111111111
1279	30648	1279	30648	0.55555555555556
1279	30648	1387	28632	-0.11111111111111
1279	30648	1441	24552	0.11111111111111
1279	30648	1470	16368	-0.11111111111111
1280	44984	1280	44984	0.33333333333333
1281	73656	1281	73656	0.33333333333333
1282	123321	1282	123321	0.22222222222222
1282	123321	1443	117225	-0.11111111111111
1282	123321	1472	109041	0.11111111111111
1283	184761	1283	184761	0.33333333333333
1283	184761	1287	119226	-0.11111111111111
1283	184761	1391	182745	-0.11111111111111
1283	184761	1475	170481	0.11111111111111
1283	184761	1502	55800	0.11111111111111
1284	209337	1284	209337	0.33333333333333
1284	209337	1293	111036	-0.11111111111111
1284	209337	1392	207321	-0.11111111111111
1284	209337	1447	203241	0.11111111111111
1284	209337	1504	80376	0.11111111111111
1285	215481	1285	215481	0.22222222222222
1285	215481	1294	117180	-0.11111111111111
1286	230841	1286	230841	0.22222222222222
1286	230841	1507	101880	-0.11111111111111
1287	119226	1287	119226	0.33333333333333
1287	119226	1396	117210	-0.11111111111111
1287	119226	1482	104946	0.11111111111111
1287	119226	1502	55800	-0.11111111111111
1288	176570	1288	176570	0.22222222222222
1288	176570	1398	174554	-0.11111111111111
1288	176570	1454	170474	0.11111111111111
1289	182714	1289	182714	0.11111111111111
1290	207290	1290	207290	0.22222222222222
1290	207290	1296	174524	-0.11111111111111
1291	214458	1291	214458	0.33333333333333
1291	214458	1297	181692	-0.11111111111111
1291	214458	1489	200178	-0.11111111111111
1291	214458	1510	151032	-0.11111111111111
1292	230330	1292	230330	0.22222222222222
1292	230330	1512	166904	-0.11111111111111
1293	111036	1293	111036	0.33333333333333
1293	111036	1404	109020	-0.11111111111111
1293	111036	1461	104940	0.11111111111111
1293	111036	1504	80376	-0.11111111111111
1294	117180	1294	117180	0.22222222222222
1295	160188	1295	160188	0.33333333333333
1295	160188	1406	158172	-0.11111111111111
1295	160188	1464	154092	0.11111111111111
1295	160188	1496	145908	-0.11111111111111
1296	174524	1296	174524	0.22222222222222
1297	181692	1297	181692	0.33333333333333
1297	181692	1499	167412	-0.11111111111111
1297	181692	1510	151032	0.11111111111111
1298	203196	1298	203196	0.11111111111111
1299	206268	1299	206268	0.22222222222222
1299	206268	1468	200172	-0.11111111111111
1300	213948	1300	213948	0.22222222222222
1300	213948	1501	199668	-0.11111111111111
1301	60867	1301	60867	0.22222222222222
1302	62403	1302	62403	0.11111111111111
1303	89539	1303	89539	0.33333333333333
1303	89539	1312	56773	-0.11111111111111
1303	89539	1359	32209	0.11111111111111
1304	93123	1304	93123	0.33333333333333
1304	93123	1313	60357	-0.11111111111111
1304	93123	1412	31713	0.11111111111111
1305	105411	1305	105411	0.33333333333333
1305	105411	1331	56265	-0.11111111111111
1305	105411	1360	48081	0.11111111111111
1306	108483	1306	108483	0.33333333333333
1306	108483	1332	59337	-0.11111111111111
1306	108483	1413	47073	0.11111111111111
1307	146883	1307	146883	0.33333333333333
1307	146883	1321	48582	-0.11111111111111
1307	146883	1338	32202	0.11111111111111
1308	154563	1308	154563	0.33333333333333
1308	154563	1322	56262	-0.11111111111111
1308	154563	1365	31698	0.11111111111111
1309	157635	1309	157635	0.33333333333333
1309	157635	1323	59334	-0.11111111111111
1309	157635	1417	30690	0.11111111111111
1310	169923	1310	169923	0.33333333333333
1310	169923	1340	55242	-0.11111111111111
1310	169923	1366	47058	0.11111111111111
1311	200643	1311	200643	0.55555555555556
1311	200643	1320	167877	-0.11111111111111
1311	200643	1326	102342	0.11111111111111
1311	200643	1337	151497	0.11111111111111
1311	200643	1342	85962	-0.11111111111111
1311	200643	1364	143313	-0.11111111111111
1311	200643	1368	77778	0.11111111111111
1311	200643	1416	139233	0.11111111111111
1311	200643	1419	73698	-0.11111111111111
1312	56773	1312	56773	0.33333333333333
1312	56773	1359	32209	-0.11111111111111
1313	60357	1313	60357	0.33333333333333
1313	60357	1412	31713	-0.11111111111111
1314	81349	1314	81349	0.22222222222222
1315	89029	1315	89029	0.22222222222222
1316	92101	1316	92101	0.22222222222222
1317	104389	1317	104389	0.33333333333333
1317	104389	1334	88009	-0.11111111111111
1317	104389	1362	79825	0.11111111111111
1318	146373	1318	146373	0.33333333333333
1318	146373	1324	80838	-0.11111111111111
1318	146373	1346	31692	0.11111111111111
1319	153541	1319	153541	0.33333333333333
1319	153541	1325	88006	-0.11111111111111
1319	153541	1373	30676	0.11111111111111
1320	167877	1320	167877	0.55555555555556
1320	167877	1326	102342	-0.11111111111111
1320	167877	1337	151497	-0.11111111111111
1320	167877	1348	53196	-0.11111111111111
1320	167877	1364	143313	0.11111111111111
1320	167877	1374	45012	0.11111111111111
1320	167877	1416	139233	-0.11111111111111
1320	167877	1426	40932	-0.11111111111111
1321	48582	1321	48582	0.33333333333333
1321	48582	1338	32202	-0.11111111111111
1322	56262	1322	56262	0.33333333333333
1322	56262	1365	31698	-0.11111111111111
1323	59334	1323	59334	0.33333333333333
1323	59334	1417	30690	-0.11111111111111
1324	80838	1324	80838	0.33333333333333
1324	80838	1346	31692	-0.11111111111111
1325	88006	1325	88006	0.33333333333333
1325	88006	1373	30676	-0.11111111111111
1326	102342	1326	102342	0.55555555555556
1326	102342	1342	85962	-0.11111111111111
1326	102342	1348	53196	0.11111111111111
1326	102342	1368	77778	0.11111111111111
1326	102342	1374	45012	-0.11111111111111
1326	102342	1419	73698	-0.11111111111111
1326	102342	1426	40932	0.11111111111111
1327	145350	1327	145350	0.22222222222222
1328	151494	1328	151494	0.33333333333333
1329	238023	1329	238023	0.33333333333333
1329	238023	1344	221643	-0.11111111111111
1329	238023	1351	188877	0.11111111111111
1329	238023	1354	123342	-0.11111111111111
1329	238023	1422	209379	0.11111111111111
1329	238023	1428	176613	-0.11111111111111
1329	238023	1433	111078	0.11111111111111
1330	48585	1330	48585	0.22222222222222
1331	56265	1331	56265	0.33333333333333
1331	56265	1360	48081	-0.11111111111111
1332	59337	1332	59337	0.33333333333333
1332	59337	1413	47073	-0.11111111111111
1333	80841	1333	80841	0.22222222222222
1334	88009	1334	88009	0.33333333333333
1334	88009	1362	79825	-0.11111111111111
1335	102345	1335	102345	0.33333333333333
1336	145353	1336	145353	0.33333333333333
1336	145353	1341	79818	-0.11111111111111
1336	145353	1347	47052	0.11111111111111
1337	151497	1337	151497	0.55555555555556
1337	151497	1342	85962	-0.11111111111111
1337	151497	1348	53196	0.11111111111111
1337	151497	1364	143313	-0.11111111111111
1337	151497	1387	28632	0.11111111111111
1337	151497	1416	139233	0.11111111111111
1337	151497	1441	24552	-0.11111111111111
1338	32202	1338	32202	0.33333333333333
1339	48074	1339	48074	0.22222222222222
1340	55242	1340	55242	0.33333333333333
1340	55242	1366	47058	-0.11111111111111
1341	79818	1341	79818	0.33333333333333
1341	79818	1347	47052	-0.11111111111111
1342	85962	1342	85962	0.55555555555556
1342	85962	1348	53196	-0.11111111111111
1342	85962	1368	77778	-0.11111111111111
1342	85962	1387	28632	-0.11111111111111
1342	85962	1419	73698	0.11111111111111
1342	85962	1441	24552	0.11111111111111
1343	143306	1343	143306	0.33333333333333
1344	221643	1344	221643	0.33333333333333
1344	221643	1351	188877	-0.11111111111111
1344	221643	1354	123342	0.11111111111111
1344	221643	1422	209379	-0.11111111111111
1344	221643	1444	160233	-0.11111111111111
1344	221643	1450	94698	0.11111111111111
1345	233931	1345	233931	0.22222222222222
1345	233931	1390	176601	-0.11111111111111
1345	233931	1395	111066	0.11111111111111
1346	31692	1346	31692	0.33333333333333
1347	47052	1347	47052	0.33333333333333
1348	53196	1348	53196	0.55555555555556
1348	53196	1374	45012	-0.11111111111111
1348	53196	1387	28632	0.11111111111111
1348	53196	1426	40932	0.11111111111111
1348	53196	1441	24552	-0.11111111111111
1349	77772	1349	77772	0.33333333333333
1350	139212	1350	139212	0.33333333333333
1351	188877	1351	188877	0.33333333333333
1351	188877	1354	123342	-0.11111111111111
1351	188877	1428	176613	-0.11111111111111
1351	188877	1444	160233	0.11111111111111
1351	188877	1459	61932	0.11111111111111
1352	217549	1352	217549	0.22222222222222
1352	217549	1378	209365	-0.11111111111111
1352	217549	1403	94684	0.11111111111111
1353	231885	1353	231885	0.33333333333333
1353	231885	1392	207321	-0.11111111111111
1353	231885	1404	109020	0.11111111111111
1353	231885	1447	203241	0.11111111111111
1353	231885	1461	104940	-0.11111111111111
1354	123342	1354	123342	0.33333333333333
1354	123342	1433	111078	-0.11111111111111
1354	123342	1450	94698	0.11111111111111
1354	123342	1459	61932	-0.11111111111111
1355	184782	1355	184782	0.22222222222222
1355	184782	1382	176598	-0.11111111111111
1355	184782	1397	160218	0.11111111111111
1356	209358	1356	209358	0.11111111111111
1357	215502	1357	215502	0.33333333333333
1357	215502	1384	207318	-0.11111111111111
1357	215502	1406	158172	0.11111111111111
1357	215502	1438	203238	0.11111111111111
1357	215502	1464	154092	-0.11111111111111
1358	230862	1358	230862	0.33333333333333
1358	230862	1401	206298	-0.11111111111111
1358	230862	1408	173532	0.11111111111111
1358	230862	1457	202218	0.11111111111111
1358	230862	1466	169452	-0.11111111111111
1359	32209	1359	32209	0.33333333333333
1360	48081	1360	48081	0.33333333333333
1361	55249	1361	55249	0.22222222222222
1362	79825	1362	79825	0.33333333333333
1363	85969	1363	85969	0.33333333333333
1364	143313	1364	143313	0.55555555555556
1364	143313	1368	77778	-0.11111111111111
1364	143313	1374	45012	0.11111111111111
1364	143313	1387	28632	-0.11111111111111
1364	143313	1416	139233	-0.11111111111111
1364	143313	1470	16368	-0.11111111111111
1365	31698	1365	31698	0.33333333333333
1366	47058	1366	47058	0.33333333333333
1367	53202	1367	53202	0.33333333333333
1368	77778	1368	77778	0.55555555555556
1368	77778	1374	45012	-0.11111111111111
1368	77778	1387	28632	0.11111111111111
1368	77778	1419	73698	-0.11111111111111
1368	77778	1470	16368	0.11111111111111
1369	139218	1369	139218	0.33333333333333
1370	188883	1370	188883	0.22222222222222
1370	188883	1421	184803	-0.11111111111111
1370	188883	1480	61938	0.11111111111111
1371	217555	1371	217555	0.22222222222222
1371	217555	1377	184789	-0.11111111111111
1371	217555	1381	119254	0.11111111111111
1372	231891	1372	231891	0.33333333333333
1372	231891	1391	182745	-0.11111111111111
1372	231891	1396	117210	0.11111111111111
1372	231891	1475	170481	0.11111111111111
1372	231891	1482	104946	-0.11111111111111
1373	30676	1373	30676	0.33333333333333
1374	45012	1374	45012	0.55555555555556
1374	45012	1387	28632	-0.11111111111111
1374	45012	1426	40932	-0.11111111111111
1374	45012	1470	16368	-0.11111111111111
1375	73684	1375	73684	0.33333333333333
1376	123349	1376	123349	0.22222222222222
1376	123349	1427	119269	-0.11111111111111
1376	123349	1471	94705	0.11111111111111
1377	184789	1377	184789	0.22222222222222
1377	184789	1381	119254	-0.11111111111111
1378	209365	1378	209365	0.22222222222222
1378	209365	1403	94684	-0.11111111111111
1379	215509	1379	215509	0.22222222222222
1379	215509	1492	88564	-0.11111111111111
1380	230869	1380	230869	0.33333333333333
1380	230869	1393	214489	-0.11111111111111
1380	230869	1405	116188	0.11111111111111
1380	230869	1478	202225	0.11111111111111
1380	230869	1494	103924	-0.11111111111111
1381	119254	1381	119254	0.22222222222222
1382	176598	1382	176598	0.22222222222222
1382	176598	1397	160218	-0.11111111111111
1383	182742	1383	182742	0.22222222222222
1383	182742	1485	154098	-0.11111111111111
1384	207318	1384	207318	0.33333333333333
1384	207318	1406	158172	-0.11111111111111
1384	207318	1438	203238	-0.11111111111111
1384	207318	1496	145908	-0.11111111111111
1385	214486	1385	214486	0.22222222222222
1385	214486	1497	153076	-0.11111111111111
1386	230358	1386	230358	0.33333333333333
1386	230358	1402	213978	-0.11111111111111
1386	230358	1409	181212	0.11111111111111
1386	230358	1490	201714	0.11111111111111
1386	230358	1500	168948	-0.11111111111111
1387	28632	1387	28632	0.55555555555556
1387	28632	1441	24552	-0.11111111111111
1387	28632	1470	16368	0.11111111111111
1388	40920	1388	40920	0.33333333333333
1389	119257	1389	119257	0.11111111111111
1390	176601	1390	176601	0.22222222222222
1390	176601	1395	111066	-0.11111111111111
1391	182745	1391	182745	0.33333333333333
1391	182745	1396	117210	-0.11111111111111
1391	182745	1475	170481	-0.11111111111111
1391	182745	1502	55800	-0.11111111111111
1392	207321	1392	207321	0.33333333333333
1392	207321	1404	109020	-0.11111111111111
1392	207321	1447	203241	-0.11111111111111
1392	207321	1504	80376	-0.11111111111111
1393	214489	1393	214489	0.33333333333333
1393	214489	1405	116188	-0.11111111111111
1393	214489	1478	202225	-0.11111111111111
1393	214489	1505	87544	-0.11111111111111
1394	230361	1394	230361	0.22222222222222
1394	230361	1508	103416	-0.11111111111111
1395	111066	1395	111066	0.22222222222222
1396	117210	1396	117210	0.33333333333333
1396	117210	1482	104946	-0.11111111111111
1396	117210	1502	55800	0.11111111111111
1397	160218	1397	160218	0.22222222222222
1398	174554	1398	174554	0.22222222222222
1398	174554	1454	170474	-0.11111111111111
1399	181722	1399	181722	0.22222222222222
1399	181722	1487	169458	-0.11111111111111
1400	203226	1400	203226	0.22222222222222
1400	203226	1407	170460	-0.11111111111111
1401	206298	1401	206298	0.33333333333333
1401	206298	1408	173532	-0.11111111111111
1401	206298	1457	202218	-0.11111111111111
1401	206298	1509	144888	-0.11111111111111
1402	213978	1402	213978	0.33333333333333
1402	213978	1409	181212	-0.11111111111111
1402	213978	1490	201714	-0.11111111111111
1402	213978	1511	152568	-0.11111111111111
1403	94684	1403	94684	0.22222222222222
1404	109020	1404	109020	0.33333333333333
1404	109020	1461	104940	-0.11111111111111
1404	109020	1504	80376	0.11111111111111
1405	116188	1405	116188	0.33333333333333
1405	116188	1494	103924	-0.11111111111111
1405	116188	1505	87544	0.11111111111111
1406	158172	1406	158172	0.33333333333333
1406	158172	1464	154092	-0.11111111111111
1406	158172	1496	145908	0.11111111111111
1407	170460	1407	170460	0.22222222222222
1408	173532	1408	173532	0.33333333333333
1408	173532	1466	169452	-0.11111111111111
1408	173532	1509	144888	0.11111111111111
1409	181212	1409	181212	0.33333333333333
1409	181212	1500	168948	-0.11111111111111
1409	181212	1511	152568	0.11111111111111
1410	202204	1410	202204	0.11111111111111
1411	205788	1411	205788	0.22222222222222
1411	205788	1469	201708	-0.11111111111111
1412	31713	1412	31713	0.33333333333333
1413	47073	1413	47073	0.33333333333333
1414	53217	1414	53217	0.33333333333333
1415	77793	1415	77793	0.33333333333333
1416	139233	1416	139233	0.55555555555556
1416	139233	1419	73698	-0.11111111111111
1416	139233	1426	40932	0.11111111111111
1416	139233	1441	24552	-0.11111111111111
1416	139233	1470	16368	0.11111111111111
1417	30690	1417	30690	0.33333333333333
1418	45026	1418	45026	0.33333333333333
1419	73698	1419	73698	0.55555555555556
1419	73698	1426	40932	-0.11111111111111
1419	73698	1441	24552	0.11111111111111
1419	73698	1470	16368	-0.11111111111111
1420	123363	1420	123363	0.11111111111111
1421	184803	1421	184803	0.22222222222222
1421	184803	1480	61938	-0.11111111111111
1422	209379	1422	209379	0.33333333333333
1422	209379	1428	176613	-0.11111111111111
1422	209379	1433	111078	0.11111111111111
1422	209379	1444	160233	0.11111111111111
1422	209379	1450	94698	-0.11111111111111
1423	215523	1423	215523	0.33333333333333
1423	215523	1429	182757	-0.11111111111111
1423	215523	1434	117222	0.11111111111111
1423	215523	1474	158193	0.11111111111111
1423	215523	1481	92658	-0.11111111111111
1424	230883	1424	230883	0.33333333333333
1424	230883	1446	181737	-0.11111111111111
1424	230883	1452	116202	0.11111111111111
1424	230883	1476	173553	0.11111111111111
1424	230883	1483	108018	-0.11111111111111
1425	28644	1425	28644	0.33333333333333
1426	40932	1426	40932	0.55555555555556
1426	40932	1441	24552	-0.11111111111111
1426	40932	1470	16368	0.11111111111111
1427	119269	1427	119269	0.22222222222222
1427	119269	1471	94705	-0.11111111111111
1428	176613	1428	176613	0.33333333333333
1428	176613	1433	111078	-0.11111111111111
1428	176613	1444	160233	-0.11111111111111
1428	176613	1459	61932	-0.11111111111111
1429	182757	1429	182757	0.33333333333333
1429	182757	1434	117222	-0.11111111111111
1429	182757	1474	158193	-0.11111111111111
1429	182757	1491	59892	-0.11111111111111
1430	207333	1430	207333	0.22222222222222
1430	207333	1460	92652	-0.11111111111111
1431	214501	1431	214501	0.22222222222222
1431	214501	1493	91636	-0.11111111111111
1432	230373	1432	230373	0.33333333333333
1432	230373	1449	213993	-0.11111111111111
1432	230373	1463	115692	0.11111111111111
1432	230373	1479	205809	0.11111111111111
1432	230373	1495	107508	-0.11111111111111
1433	111078	1433	111078	0.33333333333333
1433	111078	1450	94698	-0.11111111111111
1433	111078	1459	61932	0.11111111111111
1434	117222	1434	117222	0.33333333333333
1434	117222	1481	92658	-0.11111111111111
1434	117222	1491	59892	0.11111111111111
1435	160230	1435	160230	0.11111111111111
1436	174566	1436	174566	0.22222222222222
1436	174566	1453	158186	-0.11111111111111
1437	181734	1437	181734	0.22222222222222
1437	181734	1486	157170	-0.11111111111111
1438	203238	1438	203238	0.33333333333333
1438	203238	1464	154092	-0.11111111111111
1438	203238	1496	145908	0.11111111111111
1439	206310	1439	206310	0.22222222222222
1439	206310	1465	157164	-0.11111111111111
1440	213990	1440	213990	0.22222222222222
1440	213990	1498	156660	-0.11111111111111
1441	24552	1441	24552	0.55555555555556
1441	24552	1470	16368	-0.11111111111111
1442	111081	1442	111081	0.11111111111111
1443	117225	1443	117225	0.22222222222222
1443	117225	1472	109041	-0.11111111111111
1444	160233	1444	160233	0.33333333333333
1444	160233	1450	94698	-0.11111111111111
1444	160233	1459	61932	0.11111111111111
1445	174569	1445	174569	0.22222222222222
1445	174569	1451	109034	-0.11111111111111
1446	181737	1446	181737	0.33333333333333
1446	181737	1452	116202	-0.11111111111111
1446	181737	1476	173553	-0.11111111111111
1446	181737	1503	58872	-0.11111111111111
1447	203241	1447	203241	0.33333333333333
1447	203241	1461	104940	-0.11111111111111
1447	203241	1504	80376	0.11111111111111
1448	206313	1448	206313	0.22222222222222
1448	206313	1462	108012	-0.11111111111111
1449	213993	1449	213993	0.33333333333333
1449	213993	1463	115692	-0.11111111111111
1449	213993	1479	205809	-0.11111111111111
1449	213993	1506	91128	-0.11111111111111
1450	94698	1450	94698	0.33333333333333
1450	94698	1459	61932	-0.11111111111111
1451	109034	1451	109034	0.22222222222222
1452	116202	1452	116202	0.33333333333333
1452	116202	1483	108018	-0.11111111111111
1452	116202	1503	58872	0.11111111111111
1453	158186	1453	158186	0.22222222222222
1454	170474	1454	170474	0.22222222222222
1455	173546	1455	173546	0.11111111111111
1456	181226	1456	181226	0.22222222222222
1456	181226	1488	173042	-0.11111111111111
1457	202218	1457	202218	0.33333333333333
1457	202218	1466	169452	-0.11111111111111
1457	202218	1509	144888	0.11111111111111
1458	205802	1458	205802	0.22222222222222
1458	205802	1467	173036	-0.11111111111111
1459	61932	1459	61932	0.33333333333333
1460	92652	1460	92652	0.22222222222222
1461	104940	1461	104940	0.33333333333333
1461	104940	1504	80376	-0.11111111111111
1462	108012	1462	108012	0.22222222222222
1463	115692	1463	115692	0.33333333333333
1463	115692	1495	107508	-0.11111111111111
1463	115692	1506	91128	0.11111111111111
1464	154092	1464	154092	0.33333333333333
1464	154092	1496	145908	-0.11111111111111
1465	157164	1465	157164	0.22222222222222
1466	169452	1466	169452	0.33333333333333
1466	169452	1509	144888	-0.11111111111111
1467	173036	1467	173036	0.22222222222222
1468	200172	1468	200172	0.22222222222222
1469	201708	1469	201708	0.22222222222222
1470	16368	1470	16368	0.55555555555556
1471	94705	1471	94705	0.22222222222222
1472	109041	1472	109041	0.22222222222222
1473	116209	1473	116209	0.11111111111111
1474	158193	1474	158193	0.33333333333333
1474	158193	1481	92658	-0.11111111111111
1474	158193	1491	59892	0.11111111111111
1475	170481	1475	170481	0.33333333333333
1475	170481	1482	104946	-0.11111111111111
1475	170481	1502	55800	0.11111111111111
1476	173553	1476	173553	0.33333333333333
1476	173553	1483	108018	-0.11111111111111
1476	173553	1503	58872	0.11111111111111
1477	181233	1477	181233	0.22222222222222
1477	181233	1484	115698	-0.11111111111111
1478	202225	1478	202225	0.33333333333333
1478	202225	1494	103924	-0.11111111111111
1478	202225	1505	87544	0.11111111111111
1479	205809	1479	205809	0.33333333333333
1479	205809	1495	107508	-0.11111111111111
1479	205809	1506	91128	0.11111111111111
1480	61938	1480	61938	0.22222222222222
1481	92658	1481	92658	0.33333333333333
1481	92658	1491	59892	-0.11111111111111
1482	104946	1482	104946	0.33333333333333
1482	104946	1502	55800	-0.11111111111111
1483	108018	1483	108018	0.33333333333333
1483	108018	1503	58872	-0.11111111111111
1484	115698	1484	115698	0.22222222222222
1485	154098	1485	154098	0.22222222222222
1486	157170	1486	157170	0.22222222222222
1487	169458	1487	169458	0.22222222222222
1488	173042	1488	173042	0.22222222222222
1489	200178	1489	200178	0.33333333333333
1489	200178	1499	167412	-0.11111111111111
1489	200178	1510	151032	0.11111111111111
1490	201714	1490	201714	0.33333333333333
1490	201714	1500	168948	-0.11111111111111
1490	201714	1511	152568	0.11111111111111
1491	59892	1491	59892	0.33333333333333
1492	88564	1492	88564	0.22222222222222
1493	91636	1493	91636	0.22222222222222
1494	103924	1494	103924	0.33333333333333
1494	103924	1505	87544	-0.11111111111111
1495	107508	1495	107508	0.33333333333333
1495	107508	1506	91128	-0.11111111111111
1496	145908	1496	145908	0.33333333333333
1497	153076	1497	153076	0.22222222222222
1498	156660	1498	156660	0.22222222222222
1499	167412	1499	167412	0.33333333333333
1499	167412	1510	151032	-0.11111111111111
1500	168948	1500	168948	0.33333333333333
1500	168948	1511	152568	-0.11111111111111
1501	199668	1501	199668	0.22222222222222
1502	55800	1502	55800	0.33333333333333
1503	58872	1503	58872	0.33333333333333
1504	80376	1504	80376	0.33333333333333
1505	87544	1505	87544	0.33333333333333
1506	91128	1506	91128	0.33333333333333
1507	101880	1507	101880	0.22222222222222
1508	103416	1508	103416	0.22222222222222
1509	144888	1509	144888	0.33333333333333
1510	151032	1510	151032	0.33333333333333
1511	152568	1511	152568	0.33333333333333
1512	166904	1512	166904	0.22222222222222
1513	198648	1513	198648	0.22222222222222


==> projectorsRefWfsAndOptimCode/10elProjectors/10elP3.txt <==
i	state_i	j	state_j	H[i][j]
0	125967	0	125967	7.7684924895542
0	125967	1	127503	0.14323271368416
0	125967	2	187407	-0.21843306036385
0	125967	3	190991	0.33926161204853
0	125967	4	211983	-0.42030513151818
0	125967	6	222735	-0.054676959560195
0	125967	8	121879	0.27664482962101
0	125967	9	125463	0.013175424250924
0	125967	16	113691	0.1263373118098
0	125967	18	124443	0.013849312053808
0	125967	24	97309	0.03354694844733
0	125967	31	64542	0.0044456964230736
0	125967	34	118302	-0.0019182186018668
0	125967	38	253983	-0.023474481797413
0	125967	39	113703	-0.16632696335344
0	125967	41	124455	0.17184832920119
0	125967	47	97323	-0.059130280393942
0	125967	54	64557	-0.01186293567155
0	125967	57	118317	-0.054445749183387
0	125967	63	110126	-0.011830255056109
0	125967	108	97351	0.058200686140855
0	125967	115	64587	0.015454305538066
0	125967	118	118347	0.15617090745016
0	125967	124	110157	0.052390041402464
0	125967	128	93774	0.00911343992131
0	125967	132	247887	0.098161454866531
0	125967	165	125022	0.16010800405415
0	125967	197	125037	-0.16958107022319
0	125967	206	124014	-0.06742264760239
0	125967	278	64647	0.0013045028152938
0	125967	281	118407	-0.2216571373979
0	125967	287	110219	-0.10122570127433
0	125967	291	93837	-0.026878942836044
0	125967	294	61070	-0.0035620414241197
0	125967	298	239759	-0.063393833580278
0	125967	299	246927	-0.16010800405415
0	125967	324	125085	-0.2468951481867
0	125967	333	124062	-0.098161454866531
0	125967	355	125099	0.30273744882428
0	125967	364	124077	0.20126105037478
0	125967	453	125127	-0.16123618885278
0	125967	463	124107	-0.16948298978929
0	125967	484	117966	0.023474481797413
0	125967	679	110343	0.099569882823827
0	125967	683	93963	0.035397718875285
0	125967	686	61197	0.0071016213543971
0	125967	692	223503	-0.093871638186181
0	125967	694	238863	0.19614980870467
0	125967	710	125211	0.15953209615418
0	125967	719	124189	0.10605756692862
0	125967	742	125223	-0.25068785235976
0	125967	752	124203	-0.26350986725803
0	125967	773	118062	0.03649780777456
0	125967	854	124231	0.2852963661453
0	125967	875	118093	-0.09038885897979
0	125967	886	109902	-0.019640160563497
0	125967	1091	118155	0.097114546149582
0	125967	1102	109965	0.032578635653902
0	125967	1113	93582	0.0056671732031905
1	127503	1	127503	7.651613450019
1	127503	3	190991	0.10449734578576
1	127503	5	219663	-0.47658122261203
1	127503	6	222735	0.28529115077617
1	127503	7	235023	0.28053596524353
1	127503	9	125463	0.28190374775655
1	127503	17	121371	0.16429346420099
1	127503	18	124443	-0.1353114731524
1	127503	25	113181	0.055114883637279
1	127503	26	120349	-0.05646286580405
1	127503	32	96798	0.0095874362255173
1	127503	33	112158	-0.012268544627991
1	127503	38	253983	-0.03649780777456
1	127503	40	121383	-0.12744389342005
1	127503	41	124455	-0.0066723216728619
1	127503	48	113195	-0.058200686140855
1	127503	49	120363	-0.0038886281243927
1	127503	55	96813	-0.015454305538066
1	127503	56	112173	-0.0013045028152938
1	127503	61	64046	-0.0020480298218342
1	127503	62	95790	-0.00022692305094839
1	127503	66	249903	0.034356476158061
1	127503	102	127038	0.15189178933037
1	127503	109	113223	-0.0079203315882589
1	127503	110	120391	0.14120867192118
1	127503	116	96843	-0.0028157276378068
1	127503	117	112203	0.06448674294471
1	127503	122	64077	-0.00056490169864522
1	127503	123	95821	0.017123472156503
1	127503	127	63054	0.0022692305094839
1	127503	131	241743	0.019933923648848
1	127503	159	127069	-0.32127379923405
1	127503	190	127083	0.1897543982915
1	127503	279	96903	0.06448674294471
1	127503	280	112263	-0.16180105958872
1	127503	285	64139	0.017123472156503
1	127503	286	95883	-0.057521293172338
1	127503	290	63117	-0.011540134700895
1	127503	297	225423	-0.14141701337139
1	127503	317	127131	0.276265742536
1	127503	347	127143	-0.1765968451475
1	127503	374	123566	-0.065196861280076
1	127503	473	123597	0.088272390515254
1	127503	485	119502	0.023474481797413
1	127503	677	64263	-0.052390041402464
1	127503	678	96007	0.10122570127433
1	127503	682	63243	0.026878942836044
1	127503	691	192783	0.28200577514159
1	127503	695	246543	-0.15189178933037
1	127503	702	127255	-0.09306038942327
1	127503	729	123678	-0.034356476158061
1	127503	762	123693	0.13724472253022
1	127503	774	119598	0.03649780777456
1	127503	864	123723	-0.21661404342397
1	127503	876	119629	-0.09038885897979
1	127503	887	111438	-0.019640160563497
1	127503	1080	123783	0.16663447115432
1	127503	1092	119691	0.097114546149582
1	127503	1103	111501	0.032578635653902
1	127503	1114	95118	0.0056671732031905
2	187407	2	187407	8.017166057716
2	187407	3	190991	0.12810747869811
2	187407	4	211983	0.13908370094007
2	187407	5	219663	0.14419237079091
2	187407	7	235023	-0.30129767088131
2	187407	8	121879	0.007785979936386
2	187407	10	179223	0.19557126460239
2	187407	11	186903	0.013175424250924
2	187407	19	162843	0.069526813210459
2	187407	21	185883	0.013849312053808
2	187407	29	183837	0.0072131833613583
2	187407	31	64542	-0.0012286443082929
2	187407	42	162855	-0.1263373118098
2	187407	44	185895	0.17184832920119
2	187407	52	183851	0.13047751693046
2	187407	54	64557	0.0044456964230736
2	187407	65	171566	-0.011830255056109
2	187407	66	249903	0.088272390515254
2	187407	113	183879	-0.26796661884787
2	187407	115	64587	-0.0095874362255173
2	187407	126	171597	0.052390041402464
2	187407	130	155214	0.00911343992131
2	187407	132	247887	-0.20126105037478
2	187407	166	186462	0.16010800405415
2	187407	198	186477	-0.16958107022319
2	187407	208	185454	-0.06742264760239
2	187407	278	64647	0.012268544627991
2	187407	289	171659	-0.10122570127433
2	187407	293	155277	-0.026878942836044
2	187407	299	246927	0.16958107022319
2	187407	325	186525	-0.2468951481867
2	187407	335	185502	-0.098161454866531
2	187407	356	186539	0.30273744882428
2	187407	366	185517	0.20126105037478
2	187407	377	183470	0.065196861280076
2	187407	454	186567	-0.16123618885278
2	187407	465	185547	-0.16948298978929
2	187407	476	183501	-0.088272390515254
2	187407	681	171783	0.099569882823827
2	187407	685	155403	0.035397718875285
2	187407	689	57102	-0.00062553141463601
2	187407	691	192783	0.0075278947569097
2	187407	693	235791	0.12720649340841
2	187407	711	186651	0.15953209615418
2	187407	721	185629	0.10605756692862
2	187407	732	183582	0.034356476158061
2	187407	743	186663	-0.25068785235976
2	187407	754	185643	-0.26350986725803
2	187407	765	183597	-0.13724472253022
2	187407	856	185671	0.2852963661453
2	187407	867	183627	0.21661404342397
2	187407	891	171342	-0.019640160563497
2	187407	1083	183687	-0.16663447115432
2	187407	1107	171405	0.032578635653902
2	187407	1118	155022	0.0056671732031905
3	190991	3	190991	7.8143832019984
3	190991	5	219663	-0.081733005383451
3	190991	6	222735	-0.059305489347627
3	190991	9	125463	0.007785979936386
3	190991	11	186903	0.27664482962101
3	190991	12	189975	0.17821499925834
3	190991	20	178715	0.1263373118098
3	190991	27	162333	0.03354694844733
3	190991	29	183837	-0.05646286580405
3	190991	36	175646	-0.012268544627991
3	190991	38	253983	0.09038885897979
3	190991	43	178727	-0.16632696335344
3	190991	50	162347	-0.059130280393942
3	190991	52	183851	-0.0038886281243927
3	190991	59	175661	-0.0013045028152938
3	190991	61	64046	0.0010449217949033
3	190991	64	159278	-0.00022692305094839
3	190991	103	190526	0.15189178933037
3	190991	111	162375	0.058200686140855
3	190991	113	183879	0.14120867192118
3	190991	120	175691	0.06448674294471
3	190991	122	64077	-0.0020480298218342
3	190991	125	159309	0.017123472156503
3	190991	132	247887	-0.10605756692862
3	190991	160	190557	-0.32127379923405
3	190991	191	190571	0.1897543982915
3	190991	209	189038	-0.06742264760239
3	190991	283	175751	-0.16180105958872
3	190991	285	64139	-0.00022692305094839
3	190991	288	159371	-0.057521293172338
3	190991	294	61070	0.0010164885487835
3	190991	298	239759	-0.050137694474034
3	190991	318	190619	0.276265742536
3	190991	336	189086	-0.098161454866531
3	190991	348	190631	-0.1765968451475
3	190991	367	189101	0.20126105037478
3	190991	466	189131	-0.16948298978929
3	190991	489	182990	0.023474481797413
3	190991	677	64263	0.011830255056109
3	190991	680	159495	0.10122570127433
3	190991	686	61197	-0.0035620414241197
3	190991	691	192783	0.13733958534421
3	190991	692	223503	0.28376833144952
3	190991	695	246543	0.32127379923405
3	190991	703	190743	-0.09306038942327
3	190991	722	189213	0.10605756692862
3	190991	755	189227	-0.26350986725803
3	190991	778	183086	0.03649780777456
3	190991	857	189255	0.2852963661453
3	190991	880	183117	-0.09038885897979
3	190991	892	174926	-0.019640160563497
3	190991	1096	183179	0.097114546149582
3	190991	1108	174989	0.032578635653902
3	190991	1119	158606	0.0056671732031905
4	211983	4	211983	8.6409369269225
4	211983	5	219663	-0.044764418852532
4	211983	6	222735	-0.030746647362998
4	211983	7	235023	0.23740798485128
4	211983	10	179223	0.036762916859736
4	211983	13	211479	0.013175424250924
4	211983	16	113691	0.0063950442710961
4	211983	19	162843	-0.026959285146548
4	211983	22	210459	0.013849312053808
4	211983	24	97309	-0.003572688518385
4	211983	30	208413	0.0072131833613583
4	211983	37	204318	0.0019182186018668
4	211983	39	113703	-0.018658854808816
4	211983	42	162855	0.063079831517483
4	211983	45	210471	0.17184832920119
4	211983	47	97323	0.010972968132717
4	211983	53	208427	0.13047751693046
4	211983	60	204333	0.054445749183387
4	211983	108	97351	-0.024575061659179
4	211983	114	208455	-0.26796661884787
4	211983	121	204363	-0.15617090745016
4	211983	131	241743	-0.16948298978929
4	211983	168	211038	0.16010800405415
4	211983	200	211053	-0.16958107022319
4	211983	210	210030	-0.06742264760239
4	211983	284	204423	0.2216571373979
4	211983	296	147086	0.0035620414241197
4	211983	297	225423	-0.16123618885278
4	211983	298	239759	0.30273744882428
4	211983	327	211101	-0.2468951481867
4	211983	337	210078	-0.098161454866531
4	211983	358	211115	0.30273744882428
4	211983	368	210093	0.20126105037478
4	211983	379	208046	0.065196861280076
4	211983	456	211143	-0.16123618885278
4	211983	467	210123	-0.16948298978929
4	211983	478	208077	-0.088272390515254
4	211983	490	203982	-0.023474481797413
4	211983	688	147213	-0.0071016213543971
4	211983	690	81678	-0.00062553141463601
4	211983	692	223503	0.1765968451475
4	211983	693	235791	-0.276265742536
4	211983	694	238863	-0.1897543982915
4	211983	713	211227	0.15953209615418
4	211983	723	210205	0.10605756692862
4	211983	734	208158	0.034356476158061
4	211983	745	211239	-0.25068785235976
4	211983	756	210219	-0.26350986725803
4	211983	767	208173	-0.13724472253022
4	211983	779	204078	-0.03649780777456
4	211983	858	210247	0.2852963661453
4	211983	869	208203	0.21661404342397
4	211983	881	204109	0.09038885897979
4	211983	1085	208263	-0.16663447115432
4	211983	1097	204171	-0.097114546149582
5	219663	5	219663	8.4992543188219
5	219663	6	222735	0.15140700298581
5	219663	7	235023	-0.10029335723039
5	219663	11	186903	0.036762916859736
5	219663	13	211479	0.19557126460239
5	219663	14	218647	0.17821499925834
5	219663	17	121371	0.0063950442710961
5	219663	23	216603	0.1353114731524
5	219663	27	162333	-0.013948726558855
5	219663	32	96798	-0.0012286443082929
5	219663	37	204318	-0.012268544627991
5	219663	40	121383	-0.018658854808816
5	219663	46	216615	0.0066723216728619
5	219663	50	162347	0.03354694844733
5	219663	55	96813	0.0044456964230736
5	219663	60	204333	-0.0013045028152938
5	219663	66	249903	-0.21661404342397
5	219663	104	219198	0.15189178933037
5	219663	111	162375	-0.055114883637279
5	219663	116	96843	-0.0095874362255173
5	219663	121	204363	0.06448674294471
5	219663	130	155214	-0.0022692305094839
5	219663	132	247887	0.26350986725803
5	219663	161	219229	-0.32127379923405
5	219663	192	219243	0.1897543982915
5	219663	212	217710	-0.06742264760239
5	219663	279	96903	0.012268544627991
5	219663	284	204423	-0.16180105958872
5	219663	293	155277	0.011540134700895
5	219663	295	89742	0.0010164885487835
5	219663	297	225423	0.14242776880073
5	219663	319	219291	0.276265742536
5	219663	339	217758	-0.098161454866531
5	219663	349	219303	-0.1765968451475
5	219663	370	217773	0.20126105037478
5	219663	381	215726	0.065196861280076
5	219663	469	217803	-0.16948298978929
5	219663	480	215757	-0.088272390515254
5	219663	685	155403	-0.026878942836044
5	219663	687	89869	-0.0035620414241197
5	219663	692	223503	-0.011704269263788
5	219663	693	235791	0.056102063951608
5	219663	695	246543	-0.1897543982915
5	219663	704	219415	-0.09306038942327
5	219663	725	217885	0.10605756692862
5	219663	736	215838	0.034356476158061
5	219663	758	217899	-0.26350986725803
5	219663	769	215853	-0.13724472253022
5	219663	860	217927	0.2852963661453
5	219663	871	215883	0.21661404342397
5	219663	894	203598	-0.019640160563497
5	219663	1087	215943	-0.16663447115432
5	219663	1110	203661	0.032578635653902
6	222735	6	222735	7.885283270235
6	222735	7	235023	0.17058522163486
6	222735	12	189975	0.036762916859736
6	222735	14	218647	0.27664482962101
6	222735	18	124443	0.0063950442710961
6	222735	22	210459	0.1263373118098
6	222735	23	216603	-0.16429346420099
6	222735	30	208413	-0.055114883637279
6	222735	35	161310	-0.0044456964230736
6	222735	38	253983	-0.097114546149582
6	222735	41	124455	-0.018658854808816
6	222735	45	210471	-0.16632696335344
6	222735	46	216615	0.12744389342005
6	222735	53	208427	0.058200686140855
6	222735	58	161325	0.01186293567155
6	222735	62	95790	0.0010449217949033
6	222735	64	159278	-0.0020480298218342
6	222735	105	222270	0.15189178933037
6	222735	114	208455	0.0079203315882589
6	222735	119	161355	-0.015454305538066
6	222735	123	95821	-0.0020480298218342
6	222735	125	159309	-0.00056490169864522
6	222735	128	93774	-4.9758180709683e-05
6	222735	162	222301	-0.32127379923405
6	222735	170	221790	-0.16010800405415
6	222735	193	222315	0.1897543982915
6	222735	202	221805	0.16958107022319
6	222735	282	161415	-0.0013045028152938
6	222735	286	95883	-0.00022692305094839
6	222735	288	159371	0.017123472156503
6	222735	291	93837	0.0022692305094839
6	222735	297	225423	0.0034460322977489
6	222735	299	246927	0.15953209615418
6	222735	320	222363	0.276265742536
6	222735	329	221853	0.2468951481867
6	222735	350	222375	-0.1765968451475
6	222735	360	221867	-0.30273744882428
6	222735	458	221895	0.16123618885278
6	222735	492	214734	0.023474481797413
6	222735	678	96007	0.011830255056109
6	222735	680	159495	-0.052390041402464
6	222735	683	93963	-0.00911343992131
6	222735	692	223503	0.13839584908265
6	222735	694	238863	0.056102063951608
6	222735	695	246543	-0.276265742536
6	222735	705	222487	-0.09306038942327
6	222735	715	221979	-0.15953209615418
6	222735	747	221991	0.25068785235976
6	222735	781	214830	0.03649780777456
6	222735	883	214861	-0.09038885897979
6	222735	895	206670	-0.019640160563497
6	222735	1099	214923	0.097114546149582
6	222735	1111	206733	0.032578635653902
7	235023	7	235023	8.4762044768532
7	235023	14	218647	0.10152826922771
7	235023	15	232983	0.28190374775655
7	235023	21	185883	0.026959285146548
7	235023	22	210459	-0.069526813210459
7	235023	26	120349	0.003572688518385
7	235023	28	177693	-0.013948726558855
7	235023	33	112158	-0.0012286443082929
7	235023	37	204318	0.0095874362255173
7	235023	44	185895	-0.063079831517483
7	235023	45	210471	0.1263373118098
7	235023	49	120363	-0.010972968132717
7	235023	51	177707	0.03354694844733
7	235023	56	112173	0.0044456964230736
7	235023	60	204333	-0.015454305538066
7	235023	65	171566	-0.0020480298218342
7	235023	66	249903	0.16663447115432
7	235023	106	234558	0.15189178933037
7	235023	110	120391	0.024575061659179
7	235023	112	177735	-0.055114883637279
7	235023	117	112203	-0.0095874362255173
7	235023	121	204363	-0.0028157276378068
7	235023	126	171597	-0.00056490169864522
7	235023	129	106062	-4.9758180709683e-05
7	235023	131	241743	0.14559391277202
7	235023	163	234589	-0.32127379923405
7	235023	172	234078	-0.16010800405415
7	235023	194	234603	0.1897543982915
7	235023	204	234093	0.16958107022319
7	235023	280	112263	0.012268544627991
7	235023	284	204423	0.06448674294471
7	235023	289	171659	0.017123472156503
7	235023	292	106125	0.0022692305094839
7	235023	299	246927	-0.25068785235976
7	235023	321	234651	0.276265742536
7	235023	331	234141	0.2468951481867
7	235023	351	234663	-0.1765968451475
7	235023	362	234155	-0.30273744882428
7	235023	382	231086	0.065196861280076
7	235023	460	234183	0.16123618885278
7	235023	481	231117	-0.088272390515254
7	235023	681	171783	-0.052390041402464
7	235023	684	106251	-0.00911343992131
7	235023	693	235791	0.13839584908265
7	235023	694	238863	-0.011704269263788
7	235023	695	246543	0.1765968451475
7	235023	706	234775	-0.09306038942327
7	235023	717	234267	-0.15953209615418
7	235023	737	231198	0.034356476158061
7	235023	749	234279	0.25068785235976
7	235023	770	231213	-0.13724472253022
7	235023	872	231243	0.21661404342397
7	235023	1088	231303	-0.16663447115432
7	235023	1122	202638	-0.0056671732031905
8	121879	8	121879	7.6804224717207
8	121879	9	125463	0.12810747869811
8	121879	10	179223	-0.49765318130779
8	121879	11	186903	0.33926161204853
8	121879	14	218647	-0.054676959560195
8	121879	15	232983	-0.31122670993764
8	121879	16	113691	0.10152826922771
8	121879	17	121371	0.21991584852735
8	121879	24	97309	0.026959285146548
8	121879	26	120349	0.14620092373958
8	121879	31	64542	0.003572688518385
8	121879	34	118302	0.047360586294859
8	121879	39	113703	0.27664482962101
8	121879	40	121383	-0.08579139801519
8	121879	67	64563	-0.03354694844733
8	121879	70	118323	0.13047751693046
8	121879	81	106038	-0.011830255056109
8	121879	84	247863	0.065196861280076
8	121879	108	97351	-0.16429346420099
8	121879	110	120391	0.23413107900236
8	121879	140	106069	0.052390041402464
8	121879	143	89686	0.00911343992131
8	121879	147	246871	-0.06742264760239
8	121879	224	120949	-0.16958107022319
8	121879	234	119926	-0.06742264760239
8	121879	278	64647	0.05646286580405
8	121879	281	118407	-0.27582039066871
8	121879	302	106131	-0.10122570127433
8	121879	305	89749	-0.026878942836044
8	121879	307	56982	-0.0035620414241197
8	121879	311	235671	-0.063393833580278
8	121879	332	120990	-0.063393833580278
8	121879	384	121011	0.30273744882428
8	121879	394	119989	0.20126105037478
8	121879	406	117942	0.065196861280076
8	121879	494	120019	-0.16948298978929
8	121879	506	117973	-0.088272390515254
8	121879	697	89875	0.035397718875285
8	121879	699	57109	0.0071016213543971
8	121879	702	127255	0.0075278947569097
8	121879	704	219415	-0.093871638186181
8	121879	706	234775	0.19614980870467
8	121879	718	121117	-0.050137694474034
8	121879	728	120094	-0.019933923648848
8	121879	783	120115	-0.26350986725803
8	121879	795	118069	-0.13724472253022
8	121879	853	121159	-0.14242776880073
8	121879	898	118099	0.21661404342397
8	121879	922	105814	-0.019640160563497
8	121879	1079	120199	0.14559391277202
8	121879	1138	105877	0.032578635653902
8	121879	1148	89494	0.0056671732031905
9	125463	9	125463	8.0117308368686
9	125463	11	186903	-0.21843306036385
9	125463	12	189975	0.29825893035691
9	125463	13	211479	-0.42030513151818
9	125463	15	232983	0.28053596524353
9	125463	17	121371	0.18803639520364
9	125463	18	124443	0.29663144423469
9	125463	25	113181	0.063079831517483
9	125463	32	96798	0.010972968132717
9	125463	34	118302	-0.041085358754202
9	125463	38	253983	0.019640160563497
9	125463	40	121383	0.27622814978209
9	125463	41	124455	-0.0058298226825219
9	125463	68	96819	-0.059130280393942
9	125463	70	118323	-0.0038886281243927
9	125463	74	64053	-0.01186293567155
9	125463	76	110133	-0.0013045028152938
9	125463	80	93750	-0.00022692305094839
9	125463	84	247863	0.034356476158061
9	125463	109	113223	-0.12744389342005
9	125463	133	64083	0.015454305538066
9	125463	135	110163	0.06448674294471
9	125463	139	93781	0.017123472156503
9	125463	142	61014	0.0022692305094839
9	125463	146	239703	0.019933923648848
9	125463	165	125022	-0.19614980870467
9	125463	216	125043	0.1897543982915
9	125463	235	123510	-0.06742264760239
9	125463	279	96903	-0.0038886281243927
9	125463	281	118407	0.26871173754313
9	125463	301	93843	-0.057521293172338
9	125463	304	61077	-0.011540134700895
9	125463	310	223383	-0.14141701337139
9	125463	313	246423	-0.16010800405415
9	125463	324	125085	0.12720649340841
9	125463	395	123573	0.20126105037478
9	125463	453	125127	-0.0075278947569097
9	125463	495	123603	-0.16948298978929
9	125463	519	117462	0.023474481797413
9	125463	677	64263	0.054445749183387
9	125463	679	110343	-0.2216571373979
9	125463	696	61203	0.026878942836044
9	125463	702	127255	0.13733958534421
9	125463	703	190743	0.28200577514159
9	125463	707	238359	0.19614980870467
9	125463	710	125211	0.056102063951608
9	125463	729	123678	-0.019933923648848
9	125463	742	125223	-0.011704269263788
9	125463	784	123699	-0.26350986725803
9	125463	808	117558	0.03649780777456
9	125463	911	117589	-0.09038885897979
9	125463	923	109398	-0.019640160563497
9	125463	1080	123783	0.14559391277202
9	125463	1127	117651	0.097114546149582
9	125463	1139	109461	0.032578635653902
9	125463	1149	93078	0.0056671732031905
10	179223	10	179223	8.5332601917025
10	179223	11	186903	-0.044764418852532
10	179223	12	189975	-0.030746647362998
10	179223	13	211479	0.14419237079091
10	179223	15	232983	0.23331474373315
10	179223	16	113691	0.002145320403163
10	179223	19	162843	0.041864609823654
10	179223	20	178715	0.21991584852735
10	179223	28	177693	0.14620092373958
10	179223	31	64542	-0.0007398111923099
10	179223	36	175646	0.047360586294859
10	179223	39	113703	0.022493106902456
10	179223	42	162855	0.18803639520364
10	179223	43	178727	-0.08579139801519
10	179223	67	64563	0.010972968132717
10	179223	72	175667	0.13047751693046
10	179223	78	171573	0.054445749183387
10	179223	83	241719	0.088272390515254
10	179223	112	177735	0.23413107900236
10	179223	137	171603	-0.15617090745016
10	179223	144	147030	0.00911343992131
10	179223	146	239703	-0.20126105037478
10	179223	226	178293	-0.16958107022319
10	179223	237	177270	-0.06742264760239
10	179223	278	64647	-0.041085358754202
10	179223	283	175751	-0.27582039066871
10	179223	306	147093	-0.026878942836044
10	179223	309	192663	-0.16123618885278
10	179223	311	235671	0.2468951481867
10	179223	312	238743	0.16958107022319
10	179223	334	178334	-0.063393833580278
10	179223	386	178355	0.30273744882428
10	179223	397	177333	0.20126105037478
10	179223	409	175286	0.065196861280076
10	179223	497	177363	-0.16948298978929
10	179223	509	175317	-0.088272390515254
10	179223	522	171222	-0.023474481797413
10	179223	681	171783	0.16536106925731
10	179223	698	147219	0.035397718875285
10	179223	701	48918	-0.00062553141463601
10	179223	703	190743	0.1765968451475
10	179223	706	234775	-0.32127379923405
10	179223	720	178461	-0.050137694474034
10	179223	731	177438	-0.019933923648848
10	179223	786	177459	-0.26350986725803
10	179223	798	175413	-0.13724472253022
10	179223	811	171318	-0.03649780777456
10	179223	855	178503	-0.14242776880073
10	179223	901	175443	0.21661404342397
10	179223	914	171349	0.09038885897979
10	179223	1082	177543	0.14559391277202
10	179223	1130	171411	-0.097114546149582
10	179223	1152	146838	0.0056671732031905
11	186903	11	186903	8.0712500802097
11	186903	12	189975	0.15140700298581
11	186903	13	211479	0.13908370094007
11	186903	14	218647	-0.059305489347627
11	186903	15	232983	-0.33757276336084
11	186903	17	121371	0.002145320403163
11	186903	20	178715	0.10152826922771
11	186903	21	185883	0.29663144423469
11	186903	27	162333	0.026959285146548
11	186903	29	183837	0.15449554387224
11	186903	40	121383	0.022493106902456
11	186903	43	178727	0.27664482962101
11	186903	44	185895	-0.0058298226825219
11	186903	74	64053	0.0044456964230736
11	186903	78	171573	-0.0013045028152938
11	186903	82	155190	-0.00022692305094839
11	186903	84	247863	-0.13724472253022
11	186903	111	162375	-0.16429346420099
11	186903	113	183879	0.17571385930692
11	186903	133	64083	-0.0095874362255173
11	186903	137	171603	0.06448674294471
11	186903	141	155221	0.017123472156503
11	186903	166	186462	-0.19614980870467
11	186903	217	186483	0.1897543982915
11	186903	239	184950	-0.06742264760239
11	186903	303	155283	-0.057521293172338
11	186903	307	56982	0.0010164885487835
11	186903	309	192663	0.14242776880073
11	186903	311	235671	-0.050137694474034
11	186903	313	246423	0.16958107022319
11	186903	325	186525	0.12720649340841
11	186903	399	185013	0.20126105037478
11	186903	411	182966	0.065196861280076
11	186903	454	186567	-0.0075278947569097
11	186903	499	185043	-0.16948298978929
11	186903	511	182997	-0.088272390515254
11	186903	677	64263	0.0019182186018668
11	186903	681	171783	-0.2216571373979
11	186903	699	57109	-0.0035620414241197
11	186903	703	190743	-0.011704269263788
11	186903	704	219415	0.28376833144952
11	186903	711	186651	0.056102063951608
11	186903	733	185118	-0.019933923648848
11	186903	743	186663	-0.011704269263788
11	186903	788	185139	-0.26350986725803
11	186903	800	183093	-0.13724472253022
11	186903	903	183123	0.21661404342397
11	186903	927	170838	-0.019640160563497
11	186903	1084	185223	0.14559391277202
11	186903	1143	170901	0.032578635653902
11	186903	1153	154518	0.0056671732031905
12	189975	12	189975	7.4605855865636
12	189975	14	218647	-0.081733005383451
12	189975	15	232983	0.17833909534553
12	189975	18	124443	0.002145320403163
12	189975	21	185883	0.18803639520364
12	189975	28	177693	0.063079831517483
12	189975	29	183837	-0.11310048996543
12	189975	35	161310	0.010972968132717
12	189975	36	175646	-0.024575061659179
12	189975	38	253983	-0.032578635653902
12	189975	41	124455	0.022493106902456
12	189975	44	185895	0.27622814978209
12	189975	71	161331	-0.059130280393942
12	189975	72	175667	0.058200686140855
12	189975	77	159285	0.015454305538066
12	189975	79	63030	0.0010449217949033
12	189975	112	177735	-0.12744389342005
12	189975	113	183879	-0.013153721418195
12	189975	136	159315	0.0028157276378068
12	189975	138	63061	-0.0020480298218342
12	189975	142	61014	-4.9758180709683e-05
12	189975	147	246871	-0.10605756692862
12	189975	167	189534	-0.19614980870467
12	189975	218	189555	0.1897543982915
12	189975	228	189045	0.16958107022319
12	189975	282	161415	-0.0038886281243927
12	189975	283	175751	0.14120867192118
12	189975	300	63123	-0.00022692305094839
12	189975	304	61077	0.0022692305094839
12	189975	309	192663	0.0034460322977489
12	189975	312	238743	-0.050137694474034
12	189975	313	246423	0.2468951481867
12	189975	326	189597	0.12720649340841
12	189975	336	189086	0.063393833580278
12	189975	388	189107	-0.30273744882428
12	189975	455	189639	-0.0075278947569097
12	189975	524	181974	0.023474481797413
12	189975	680	159495	-0.15617090745016
12	189975	696	61203	-0.00911343992131
12	189975	703	190743	0.13839584908265
12	189975	705	222487	0.28376833144952
12	189975	707	238359	-0.12720649340841
12	189975	712	189723	0.056102063951608
12	189975	722	189213	0.050137694474034
12	189975	744	189735	-0.011704269263788
12	189975	813	182070	0.03649780777456
12	189975	857	189255	0.14242776880073
12	189975	916	182101	-0.09038885897979
12	189975	928	173910	-0.019640160563497
12	189975	1132	182163	0.097114546149582
12	189975	1144	173973	0.032578635653902
12	189975	1154	157590	0.0056671732031905
13	211479	13	211479	8.4368378113284
13	211479	14	218647	0.10642426907126
13	211479	15	232983	0.077663789673185
13	211479	20	178715	0.012311683606719
13	211479	22	210459	0.29663144423469
13	211479	25	113181	0.0016315644285304
13	211479	27	162333	-0.0083990329479889
13	211479	30	208413	0.15449554387224
13	211479	32	96798	-0.0007398111923099
13	211479	37	204318	0.041085358754202
13	211479	43	178727	0.085872648066487
13	211479	45	210471	-0.0058298226825219
13	211479	68	96819	0.010972968132717
13	211479	73	204339	0.0038886281243927
13	211479	83	241719	-0.21661404342397
13	211479	109	113223	-0.043186765252715
13	211479	111	162375	0.11310048996543
13	211479	114	208455	0.17571385930692
13	211479	144	147030	-0.0022692305094839
13	211479	145	225367	-0.2852963661453
13	211479	146	239703	0.26350986725803
13	211479	168	211038	-0.19614980870467
13	211479	219	211059	0.1897543982915
13	211479	241	209526	-0.06742264760239
13	211479	279	96903	-0.041085358754202
13	211479	284	204423	-0.26871173754313
13	211479	306	147093	0.011540134700895
13	211479	308	81558	0.0010164885487835
13	211479	310	223383	0.25068785235976
13	211479	311	235671	-0.15953209615418
13	211479	327	211101	0.12720649340841
13	211479	401	209589	0.20126105037478
13	211479	413	207542	0.065196861280076
13	211479	456	211143	-0.0075278947569097
13	211479	501	209619	-0.16948298978929
13	211479	513	207573	-0.088272390515254
13	211479	525	203478	-0.023474481797413
13	211479	698	147219	-0.026878942836044
13	211479	700	81685	-0.0035620414241197
13	211479	704	219415	-0.09306038942327
13	211479	707	238359	-0.1897543982915
13	211479	713	211227	0.056102063951608
13	211479	735	209694	-0.019933923648848
13	211479	745	211239	-0.011704269263788
13	211479	790	209715	-0.26350986725803
13	211479	802	207669	-0.13724472253022
13	211479	814	203574	-0.03649780777456
13	211479	905	207699	0.21661404342397
13	211479	917	203605	0.09038885897979
13	211479	1086	209799	0.14559391277202
13	211479	1133	203667	-0.097114546149582
14	218647	14	218647	8.3522564305694
14	218647	15	232983	0.054404776949133
14	218647	21	185883	0.012311683606719
14	218647	22	210459	0.10152826922771
14	218647	23	216603	0.27104174918416
14	218647	26	120349	0.0016315644285304
14	218647	35	161310	-0.003572688518385
14	218647	37	204318	-0.024575061659179
14	218647	44	185895	0.085872648066487
14	218647	45	210471	0.27664482962101
14	218647	46	216615	0.15858557447829
14	218647	71	161331	0.03354694844733
14	218647	73	204339	0.058200686140855
14	218647	75	95797	0.0044456964230736
14	218647	82	155190	-0.0020480298218342
14	218647	110	120391	-0.043186765252715
14	218647	134	95827	-0.0095874362255173
14	218647	141	155221	-0.00056490169864522
14	218647	143	89686	-4.9758180709683e-05
14	218647	145	225367	0.14559391277202
14	218647	147	246871	0.26350986725803
14	218647	169	218206	-0.19614980870467
14	218647	220	218227	0.1897543982915
14	218647	231	217717	0.16958107022319
14	218647	282	161415	-0.05646286580405
14	218647	284	204423	0.14120867192118
14	218647	303	155283	0.017123472156503
14	218647	305	89749	0.0022692305094839
14	218647	313	246423	-0.30273744882428
14	218647	328	218269	0.12720649340841
14	218647	339	217758	0.063393833580278
14	218647	391	217779	-0.30273744882428
14	218647	414	214710	0.065196861280076
14	218647	457	218311	-0.0075278947569097
14	218647	514	214741	-0.088272390515254
14	218647	678	96007	0.0019182186018668
14	218647	697	89875	-0.00911343992131
14	218647	704	219415	0.13839584908265
14	218647	705	222487	-0.011704269263788
14	218647	706	234775	0.056102063951608
14	218647	714	218395	0.056102063951608
14	218647	725	217885	0.050137694474034
14	218647	746	218407	-0.011704269263788
14	218647	803	214837	-0.13724472253022
14	218647	860	217927	0.14242776880073
14	218647	906	214867	0.21661404342397
14	218647	929	202582	-0.019640160563497
14	218647	1145	202645	0.032578635653902
15	232983	15	232983	8.1955806887439
15	232983	23	216603	0.041864609823654
15	232983	29	183837	0.0083990329479889
15	232983	30	208413	-0.026959285146548
15	232983	34	118302	0.0007398111923099
15	232983	36	175646	-0.003572688518385
15	232983	37	204318	0.010972968132717
15	232983	46	216615	0.18803639520364
15	232983	70	118323	-0.010972968132717
15	232983	72	175667	0.03354694844733
15	232983	73	204339	-0.059130280393942
15	232983	76	110133	0.0044456964230736
15	232983	78	171573	-0.01186293567155
15	232983	81	106038	-0.0010449217949033
15	232983	84	247863	0.16663447115432
15	232983	113	183879	-0.11310048996543
15	232983	114	208455	0.16429346420099
15	232983	135	110163	-0.0095874362255173
15	232983	137	171603	0.015454305538066
15	232983	140	106069	0.0020480298218342
15	232983	146	239703	0.14559391277202
15	232983	147	246871	-0.2852963661453
15	232983	171	232542	-0.19614980870467
15	232983	222	232563	0.1897543982915
15	232983	232	232053	0.16958107022319
15	232983	243	231030	0.06742264760239
15	232983	281	118407	0.041085358754202
15	232983	283	175751	-0.05646286580405
15	232983	284	204423	-0.0038886281243927
15	232983	302	106131	0.00022692305094839
15	232983	311	235671	-0.0034460322977489
15	232983	312	238743	-0.14242776880073
15	232983	313	246423	0.16123618885278
15	232983	330	232605	0.12720649340841
15	232983	340	232094	0.063393833580278
15	232983	392	232115	-0.30273744882428
15	232983	403	231093	-0.20126105037478
15	232983	459	232647	-0.0075278947569097
15	232983	503	231123	0.16948298978929
15	232983	679	110343	0.0019182186018668
15	232983	681	171783	0.054445749183387
15	232983	706	234775	0.13733958534421
15	232983	707	238359	0.0075278947569097
15	232983	716	232731	0.056102063951608
15	232983	726	232221	0.050137694474034
15	232983	737	231198	0.019933923648848
15	232983	748	232743	-0.011704269263788
15	232983	792	231219	0.26350986725803
15	232983	861	232263	0.14242776880073
15	232983	1088	231303	-0.14559391277202
15	232983	1156	200598	-0.0056671732031905
16	113691	16	113691	7.6687105152995
16	113691	17	121371	-0.044764418852532
16	113691	18	124443	-0.030746647362998
16	113691	19	162843	-0.44610698986901
16	113691	20	178715	0.33926161204853
16	113691	22	210459	-0.054676959560195
16	113691	24	97309	0.012311683606719
16	113691	25	113181	0.3094271688982
16	113691	31	64542	0.0016315644285304
16	113691	33	112158	0.12302315901044
16	113691	39	113703	0.17058522163486
16	113691	47	97323	0.18803639520364
16	113691	48	113195	-0.08579139801519
16	113691	67	64563	0.063079831517483
16	113691	69	112179	-0.17184832920119
16	113691	87	106041	0.054445749183387
16	113691	93	239675	0.065196861280076
16	113691	115	64587	-0.11310048996543
16	113691	117	112203	0.23413107900236
16	113691	135	110163	0.26796661884787
16	113691	152	81498	0.00911343992131
16	113691	155	235611	-0.098161454866531
16	113691	156	238683	-0.06742264760239
16	113691	244	112761	-0.16958107022319
16	113691	256	111738	-0.06742264760239
16	113691	287	110219	-0.27582039066871
16	113691	302	106131	-0.2216571373979
16	113691	315	81561	-0.026878942836044
16	113691	316	48794	-0.0035620414241197
16	113691	317	127131	-0.16123618885278
16	113691	321	234651	0.16010800405415
16	113691	416	111801	0.20126105037478
16	113691	428	109754	0.065196861280076
16	113691	493	112851	0.16123618885278
16	113691	529	109785	-0.088272390515254
16	113691	542	105690	-0.023474481797413
16	113691	684	106251	0.16536106925731
16	113691	708	48921	0.0071016213543971
16	113691	710	125211	0.1765968451475
16	113691	713	211227	-0.093871638186181
16	113691	716	232731	-0.15189178933037
16	113691	727	112926	-0.14141701337139
16	113691	782	112947	0.25068785235976
16	113691	818	109881	-0.13724472253022
16	113691	831	105786	-0.03649780777456
16	113691	862	112971	-0.14242776880073
16	113691	897	111955	-0.2852963661453
16	113691	933	105817	0.09038885897979
16	113691	1090	112011	0.14559391277202
16	113691	1125	109971	0.16663447115432
16	113691	1170	81306	0.0056671732031905
17	121371	17	121371	7.9173247081532
17	121371	18	124443	0.15140700298581
17	121371	20	178715	-0.49765318130779
17	121371	21	185883	0.29825893035691
17	121371	23	216603	-0.28529115077617
17	121371	25	113181	0.036762916859736
17	121371	26	120349	0.25063015498214
17	121371	32	96798	0.0063950442710961
17	121371	34	118302	0.081189576505472
17	121371	40	121383	0.17058522163486
17	121371	48	113195	0.27664482962101
17	121371	49	120363	-0.0058298226825219
17	121371	68	96819	0.1263373118098
17	121371	70	118323	-0.0066723216728619
17	121371	87	106041	-0.0013045028152938
17	121371	90	89658	-0.00022692305094839
17	121371	116	96843	-0.16429346420099
17	121371	118	118347	0.17571385930692
17	121371	133	64083	-0.055114883637279
17	121371	149	89689	0.017123472156503
17	121371	151	56922	0.0022692305094839
17	121371	155	235611	0.019933923648848
17	121371	157	246363	-0.06742264760239
17	121371	258	119418	-0.06742264760239
17	121371	285	64139	0.05646286580405
17	121371	302	106131	0.16180105958872
17	121371	314	56985	-0.011540134700895
17	121371	317	127131	0.14242776880073
17	121371	319	219291	-0.14141701337139
17	121371	332	120990	-0.093871638186181
17	121371	384	121011	0.1765968451475
17	121371	418	119481	0.20126105037478
17	121371	430	117434	0.065196861280076
17	121371	462	121035	-0.0075278947569097
17	121371	531	117465	-0.088272390515254
17	121371	684	106251	-0.2216571373979
17	121371	697	89875	-0.10122570127433
17	121371	710	125211	-0.011704269263788
17	121371	711	186651	0.28200577514159
17	121371	717	234267	0.19614980870467
17	121371	718	121117	0.28376833144952
17	121371	751	121131	-0.011704269263788
17	121371	820	117561	-0.13724472253022
17	121371	899	119635	-0.2852963661453
17	121371	945	105306	-0.019640160563497
17	121371	1092	119691	0.14559391277202
17	121371	1127	117651	0.16663447115432
17	121371	1161	105369	0.032578635653902
17	121371	1171	88986	0.0056671732031905
18	124443	18	124443	7.6471489800779
18	124443	21	185883	-0.21843306036385
18	124443	22	210459	-0.42030513151818
18	124443	23	216603	0.47658122261203
18	124443	26	120349	0.085872648066487
18	124443	33	112158	0.018658854808816
18	124443	34	118302	-0.043186765252715
18	124443	38	253983	-0.0056671732031905
18	124443	41	124455	0.17058522163486
18	124443	49	120363	0.27622814978209
18	124443	69	112179	0.16632696335344
18	124443	70	118323	-0.12744389342005
18	124443	85	63033	-0.01186293567155
18	124443	86	93753	0.015454305538066
18	124443	89	60986	0.0020480298218342
18	124443	94	246843	0.034356476158061
18	124443	117	112203	-0.12744389342005
18	124443	118	118347	-0.013153721418195
18	124443	134	95827	-0.058200686140855
18	124443	135	110163	-0.0079203315882589
18	124443	148	61017	0.00056490169864522
18	124443	156	238683	0.019933923648848
18	124443	157	246363	-0.098161454866531
18	124443	246	123513	0.16958107022319
18	124443	286	95883	-0.0038886281243927
18	124443	287	110219	0.14120867192118
18	124443	300	63123	-0.0013045028152938
18	124443	301	93843	0.06448674294471
18	124443	317	127131	0.0034460322977489
18	124443	320	222363	-0.14141701337139
18	124443	322	238235	0.063393833580278
18	124443	333	124062	-0.093871638186181
18	124443	385	124083	0.1765968451475
18	124443	463	124107	-0.0075278947569097
18	124443	495	123603	-0.16123618885278
18	124443	544	116442	0.023474481797413
18	124443	682	63243	0.054445749183387
18	124443	683	93963	-0.15617090745016
18	124443	696	61203	-0.052390041402464
18	124443	710	125211	0.13839584908265
18	124443	712	189723	0.28200577514159
18	124443	715	221979	0.093871638186181
18	124443	719	124189	0.28376833144952
18	124443	729	123678	0.14141701337139
18	124443	752	124203	-0.011704269263788
18	124443	784	123699	-0.25068785235976
18	124443	833	116538	0.03649780777456
18	124443	864	123723	0.14242776880073
18	124443	935	116569	-0.09038885897979
18	124443	946	108378	-0.019640160563497
18	124443	1162	108441	0.032578635653902
18	124443	1172	92058	0.0056671732031905
19	162843	19	162843	9.1350413866161
19	162843	20	178715	-0.094000311672121
19	162843	21	185883	-0.23740798485128
19	162843	22	210459	0.30129767088131
19	162843	23	216603	0.23331474373315
19	162843	24	97309	0.0004332370776957
19	162843	27	162333	0.3094271688982
19	162843	31	64542	-0.00026300752660832
19	162843	35	161310	0.12302315901044
19	162843	42	162855	0.17058522163486
19	162843	47	97323	0.022493106902456
19	162843	50	162347	-0.08579139801519
19	162843	67	64563	-0.018658854808816
19	162843	71	161331	-0.17184832920119
19	162843	88	155193	0.054445749183387
19	162843	91	147002	0.011830255056109
19	162843	92	225339	0.088272390515254
19	162843	115	64587	0.043186765252715
19	162843	119	161355	0.23413107900236
19	162843	136	159315	0.26796661884787
19	162843	150	147033	-0.052390041402464
19	162843	153	192603	0.16948298978929
19	162843	154	223323	-0.20126105037478
19	162843	247	161913	-0.16958107022319
19	162843	259	160890	-0.06742264760239
19	162843	288	159371	-0.27582039066871
19	162843	303	155283	-0.2216571373979
19	162843	318	190619	-0.30273744882428
19	162843	319	219291	0.2468951481867
19	162843	320	222363	0.16958107022319
19	162843	419	160953	0.20126105037478
19	162843	431	158906	0.065196861280076
19	162843	496	162003	0.16123618885278
19	162843	532	158937	-0.088272390515254
19	162843	545	154842	-0.023474481797413
19	162843	685	155403	0.16536106925731
19	162843	698	147219	0.099569882823827
19	162843	709	32538	-0.00062553141463601
19	162843	711	186651	0.276265742536
19	162843	712	189723	0.1897543982915
19	162843	713	211227	-0.12720649340841
19	162843	714	218395	-0.32127379923405
19	162843	730	162078	-0.14141701337139
19	162843	785	162099	0.25068785235976
19	162843	821	159033	-0.13724472253022
19	162843	834	154938	-0.03649780777456
19	162843	865	162123	-0.14242776880073
19	162843	900	161107	-0.2852963661453
19	162843	936	154969	0.09038885897979
19	162843	947	146778	0.019640160563497
19	162843	1093	161163	0.14559391277202
19	162843	1128	159123	0.16663447115432
19	162843	1163	146841	-0.032578635653902
20	178715	20	178715	8.4622866923563
20	178715	21	185883	0.10642426907126
20	178715	22	210459	-0.059305489347627
20	178715	25	113181	0.0004332370776957
20	178715	27	162333	0.012311683606719
20	178715	28	177693	0.25063015498214
20	178715	36	175646	0.081189576505472
20	178715	43	178727	0.17058522163486
20	178715	48	113195	0.022493106902456
20	178715	50	162347	0.18803639520364
20	178715	51	177707	-0.0058298226825219
20	178715	72	175667	-0.0066723216728619
20	178715	91	147002	-0.00022692305094839
20	178715	93	239675	-0.13724472253022
20	178715	120	175691	0.17571385930692
20	178715	133	64083	0.024575061659179
20	178715	137	171603	0.14120867192118
20	178715	150	147033	0.017123472156503
20	178715	153	192603	-0.2852963661453
20	178715	155	235611	0.10605756692862
20	178715	261	176762	-0.06742264760239
20	178715	285	64139	-0.041085358754202
20	178715	289	171659	-0.26871173754313
20	178715	316	48794	0.0010164885487835
20	178715	318	190619	0.25068785235976
20	178715	322	238235	0.16958107022319
20	178715	334	178334	-0.093871638186181
20	178715	386	178355	0.1765968451475
20	178715	421	176825	0.20126105037478
20	178715	434	174778	0.065196861280076
20	178715	464	178379	-0.0075278947569097
20	178715	535	174809	-0.088272390515254
20	178715	547	170714	-0.023474481797413
20	178715	698	147219	-0.10122570127433
20	178715	708	48921	-0.0035620414241197
20	178715	711	186651	-0.09306038942327
20	178715	713	211227	0.28376833144952
20	178715	717	234267	-0.32127379923405
20	178715	720	178461	0.28376833144952
20	178715	753	178475	-0.011704269263788
20	178715	824	174905	-0.13724472253022
20	178715	836	170810	-0.03649780777456
20	178715	902	176979	-0.2852963661453
20	178715	938	170841	0.09038885897979
20	178715	1095	177035	0.14559391277202
20	178715	1131	174995	0.16663447115432
20	178715	1174	146330	0.0056671732031905
21	185883	21	185883	7.571985147167
21	185883	22	210459	0.13908370094007
21	185883	23	216603	-0.18136200716846
21	185883	26	120349	0.0004332370776957
21	185883	28	177693	0.036762916859736
21	185883	29	183837	0.16239757879973
21	185883	35	161310	0.0063950442710961
21	185883	44	185895	0.17058522163486
21	185883	49	120363	0.022493106902456
21	185883	51	177707	0.27664482962101
21	185883	52	183851	0.15858557447829
21	185883	71	161331	0.1263373118098
21	185883	85	63033	0.0044456964230736
21	185883	88	155193	0.015454305538066
21	185883	94	246843	-0.13724472253022
21	185883	119	161355	-0.16429346420099
21	185883	137	171603	-0.0079203315882589
21	185883	151	56922	-4.9758180709683e-05
21	185883	153	192603	0.14559391277202
21	185883	157	246363	0.20126105037478
21	185883	250	184953	0.16958107022319
21	185883	289	171659	0.14120867192118
21	185883	300	63123	-0.012268544627991
21	185883	303	155283	0.06448674294471
21	185883	314	56985	0.0022692305094839
21	185883	321	234651	-0.050137694474034
21	185883	335	185502	-0.093871638186181
21	185883	387	185523	0.1765968451475
21	185883	435	181946	0.065196861280076
21	185883	465	185547	-0.0075278947569097
21	185883	499	185043	-0.16123618885278
21	185883	536	181977	-0.088272390515254
21	185883	682	63243	0.0019182186018668
21	185883	685	155403	-0.15617090745016
21	185883	711	186651	0.13839584908265
21	185883	712	189723	-0.011704269263788
21	185883	714	218395	0.28376833144952
21	185883	717	234267	-0.12720649340841
21	185883	721	185629	0.28376833144952
21	185883	733	185118	0.14141701337139
21	185883	754	185643	-0.011704269263788
21	185883	788	185139	-0.25068785235976
21	185883	825	182073	-0.13724472253022
21	185883	868	185163	0.14242776880073
21	185883	950	169818	-0.019640160563497
21	185883	1132	182163	0.16663447115432
21	185883	1166	169881	0.032578635653902
21	185883	1175	153498	0.0056671732031905
22	210459	22	210459	8.2155062187272
22	210459	23	216603	0.1622826423617
22	210459	28	177693	0.0029859089785533
22	210459	30	208413	0.16239757879973
22	210459	33	112158	0.00026300752660832
22	210459	35	161310	-0.0016315644285304
22	210459	37	204318	0.043186765252715
22	210459	45	210471	0.17058522163486
22	210459	51	177707	0.085872648066487
22	210459	53	208427	0.15858557447829
22	210459	69	112179	0.018658854808816
22	210459	71	161331	-0.063079831517483
22	210459	73	204339	0.12744389342005
22	210459	91	147002	-0.0020480298218342
22	210459	92	225339	-0.16663447115432
22	210459	117	112203	-0.043186765252715
22	210459	119	161355	0.11310048996543
22	210459	121	204363	0.013153721418195
22	210459	134	95827	0.024575061659179
22	210459	150	147033	-0.00056490169864522
22	210459	152	81498	-4.9758180709683e-05
22	210459	156	238683	0.26350986725803
22	210459	252	209529	0.16958107022319
22	210459	286	95883	-0.041085358754202
22	210459	315	81561	0.0022692305094839
22	210459	320	222363	0.25068785235976
22	210459	321	234651	-0.15953209615418
22	210459	322	238235	-0.30273744882428
22	210459	337	210078	-0.093871638186181
22	210459	389	210099	0.1765968451475
22	210459	437	206522	0.065196861280076
22	210459	467	210123	-0.0075278947569097
22	210459	501	209619	-0.16123618885278
22	210459	538	206553	-0.088272390515254
22	210459	549	202458	-0.023474481797413
22	210459	698	147219	0.052390041402464
22	210459	713	211227	0.13839584908265
22	210459	714	218395	-0.09306038942327
22	210459	715	221979	-0.1765968451475
22	210459	717	234267	0.276265742536
22	210459	723	210205	0.28376833144952
22	210459	735	209694	0.14141701337139
22	210459	756	210219	-0.011704269263788
22	210459	790	209715	-0.25068785235976
22	210459	827	206649	-0.13724472253022
22	210459	838	202554	-0.03649780777456
22	210459	870	209739	0.14242776880073
22	210459	940	202585	0.09038885897979
22	210459	1134	206739	0.16663447115432
23	216603	23	216603	7.9529100092585
23	216603	29	183837	0.0029859089785533
23	216603	30	208413	0.036762916859736
23	216603	34	118302	0.00026300752660832
23	216603	37	204318	-0.018658854808816
23	216603	46	216615	0.17058522163486
23	216603	52	183851	0.085872648066487
23	216603	53	208427	0.27664482962101
23	216603	70	118323	0.018658854808816
23	216603	73	204339	-0.16632696335344
23	216603	86	93753	0.0044456964230736
23	216603	88	155193	-0.01186293567155
23	216603	90	89658	-0.0010449217949033
23	216603	94	246843	0.21661404342397
23	216603	118	118347	-0.043186765252715
23	216603	121	204363	0.12744389342005
23	216603	136	159315	0.055114883637279
23	216603	149	89689	0.0020480298218342
23	216603	154	223323	0.14559391277202
23	216603	157	246363	-0.16948298978929
23	216603	253	215673	0.16958107022319
23	216603	265	214650	0.06742264760239
23	216603	288	159371	-0.05646286580405
23	216603	301	93843	-0.012268544627991
23	216603	303	155283	-0.0013045028152938
23	216603	319	219291	-0.0034460322977489
23	216603	320	222363	-0.14242776880073
23	216603	338	216222	-0.093871638186181
23	216603	390	216243	0.1765968451475
23	216603	425	214713	-0.20126105037478
23	216603	468	216267	-0.0075278947569097
23	216603	502	215763	-0.16123618885278
23	216603	683	93963	0.0019182186018668
23	216603	685	155403	0.054445749183387
23	216603	697	89875	0.011830255056109
23	216603	714	218395	0.13733958534421
23	216603	715	221979	0.0075278947569097
23	216603	716	232731	0.056102063951608
23	216603	724	216349	0.28376833144952
23	216603	736	215838	0.14141701337139
23	216603	757	216363	-0.011704269263788
23	216603	791	215859	-0.25068785235976
23	216603	871	215883	0.14242776880073
23	216603	906	214867	0.2852963661453
23	216603	951	200538	-0.019640160563497
23	216603	1099	214923	-0.14559391277202
23	216603	1167	200601	0.032578635653902
24	97309	24	97309	8.3081648928856
24	97309	25	113181	-0.094000311672121
24	97309	26	120349	-0.23740798485128
24	97309	27	162333	0.33926161204853
24	97309	30	208413	0.31122670993764
24	97309	31	64542	0.0004332370776957
24	97309	32	96798	0.19137343333511
24	97309	47	97323	-0.081733005383451
24	97309	54	64557	0.085872648066487
24	97309	55	96813	-0.08579139801519
24	97309	75	95797	-0.17184832920119
24	97309	86	93753	-0.13047751693046
24	97309	96	81468	0.011830255056109
24	97309	98	223293	0.065196861280076
24	97309	108	97351	0.17833909534553
24	97309	123	95821	0.23413107900236
24	97309	139	93781	0.26796661884787
24	97309	149	89689	0.15617090745016
24	97309	159	127069	0.16948298978929
24	97309	161	219229	-0.098161454866531
24	97309	162	222301	-0.06742264760239
24	97309	267	95356	-0.06742264760239
24	97309	291	93837	-0.27582039066871
24	97309	305	89749	-0.2216571373979
24	97309	315	81561	-0.10122570127433
24	97309	323	32412	-0.0035620414241197
24	97309	324	125085	-0.30273744882428
24	97309	327	211101	0.063393833580278
24	97309	328	218269	0.16010800405415
24	97309	415	96441	-0.30273744882428
24	97309	439	93372	0.065196861280076
24	97309	504	96469	0.16123618885278
24	97309	528	95449	0.16948298978929
24	97309	552	89308	-0.023474481797413
24	97309	687	89869	0.16536106925731
24	97309	700	81685	0.099569882823827
24	97309	718	121117	0.276265742536
24	97309	719	124189	0.1897543982915
24	97309	723	210205	-0.19614980870467
24	97309	724	216349	-0.15189178933037
24	97309	793	96565	0.25068785235976
24	97309	817	95545	0.26350986725803
24	97309	841	89404	-0.03649780777456
24	97309	873	96589	-0.14242776880073
24	97309	908	95573	-0.2852963661453
24	97309	931	93529	-0.21661404342397
24	97309	954	81244	0.019640160563497
24	97309	1101	95629	0.14559391277202
24	97309	1136	93589	0.16663447115432
24	97309	1159	89497	0.097114546149582
25	113181	25	113181	8.2447246598745
25	113181	26	120349	0.10642426907126
25	113181	27	162333	-0.44610698986901
25	113181	28	177693	0.29825893035691
25	113181	30	208413	-0.28529115077617
25	113181	32	96798	0.002145320403163
25	113181	33	112158	0.10994421818449
25	113181	48	113195	-0.081733005383451
25	113181	55	96813	0.18803639520364
25	113181	56	112173	-0.0058298226825219
25	113181	74	64053	0.063079831517483
25	113181	76	110133	-0.0066723216728619
25	113181	87	106041	-0.0038886281243927
25	113181	96	81468	-0.00022692305094839
25	113181	99	235581	-0.034356476158061
25	113181	109	113223	0.17833909534553
25	113181	122	64077	-0.11310048996543
25	113181	124	110157	0.17571385930692
25	113181	140	106069	0.14120867192118
25	113181	158	48732	0.0022692305094839
25	113181	159	127069	-0.2852963661453
25	113181	164	238173	-0.06742264760239
25	113181	244	112761	-0.1897543982915
25	113181	269	111228	-0.06742264760239
25	113181	292	106125	-0.26871173754313
25	113181	315	81561	0.057521293172338
25	113181	324	125085	0.25068785235976
25	113181	327	211101	-0.14141701337139
25	113181	331	234141	0.16010800405415
25	113181	393	112821	0.1765968451475
25	113181	442	109244	0.065196861280076
25	113181	471	112845	-0.0075278947569097
25	113181	530	111321	0.16948298978929
25	113181	554	105180	-0.023474481797413
25	113181	700	81685	-0.10122570127433
25	113181	708	48921	-0.026878942836044
25	113181	718	121117	-0.09306038942327
25	113181	720	178461	0.28200577514159
25	113181	726	232221	-0.15189178933037
25	113181	727	112926	0.28200577514159
25	113181	760	112941	-0.011704269263788
25	113181	819	111417	0.26350986725803
25	113181	843	105276	-0.03649780777456
25	113181	910	111445	-0.2852963661453
25	113181	934	109401	-0.21661404342397
25	113181	1103	111501	0.14559391277202
25	113181	1139	109461	0.16663447115432
25	113181	1161	105369	0.097114546149582
25	113181	1181	80796	0.0056671732031905
26	120349	26	120349	8.2420285191248
26	120349	28	177693	-0.49765318130779
26	120349	29	183837	0.10449734578576
26	120349	33	112158	0.007785979936386
26	120349	34	118302	0.053975150779774
26	120349	49	120363	-0.081733005383451
26	120349	56	112173	0.27664482962101
26	120349	57	118317	0.15858557447829
26	120349	75	95797	0.1263373118098
26	120349	85	63033	0.03354694844733
26	120349	87	106041	-0.058200686140855
26	120349	95	56892	0.0020480298218342
26	120349	101	246333	-0.065196861280076
26	120349	110	120391	0.17833909534553
26	120349	123	95821	-0.16429346420099
26	120349	138	63061	-0.055114883637279
26	120349	140	106069	-0.0079203315882589
26	120349	149	89689	-0.0028157276378068
26	120349	159	127069	0.14559391277202
26	120349	163	234589	0.019933923648848
26	120349	245	119929	-0.1897543982915
26	120349	290	63117	0.05646286580405
26	120349	292	106125	0.14120867192118
26	120349	305	89749	0.06448674294471
26	120349	314	56985	0.017123472156503
26	120349	328	218269	-0.14141701337139
26	120349	331	234141	0.063393833580278
26	120349	394	119989	0.1765968451475
26	120349	418	119481	0.30273744882428
26	120349	443	116412	0.065196861280076
26	120349	472	120013	-0.0075278947569097
26	120349	507	119509	-0.16123618885278
26	120349	687	89869	-0.15617090745016
26	120349	699	57109	-0.052390041402464
26	120349	718	121117	0.13839584908265
26	120349	719	124189	-0.011704269263788
26	120349	721	185629	0.28200577514159
26	120349	725	217885	0.093871638186181
26	120349	728	120094	0.28200577514159
26	120349	761	120109	-0.011704269263788
26	120349	796	119605	-0.25068785235976
26	120349	876	119629	0.14242776880073
26	120349	935	116569	-0.21661404342397
26	120349	957	104284	-0.019640160563497
26	120349	1140	116629	0.16663447115432
26	120349	1182	87964	0.0056671732031905
27	162333	27	162333	9.3147885044129
27	162333	28	177693	-0.10029335723039
27	162333	29	183837	-0.077663789673185
27	162333	30	208413	0.33757276336084
27	162333	32	96798	5.2765543280048e-05
27	162333	35	161310	0.10994421818449
27	162333	50	162347	-0.081733005383451
27	162333	55	96813	0.022493106902456
27	162333	58	161325	-0.0058298226825219
27	162333	74	64053	-0.018658854808816
27	162333	77	159285	-0.0066723216728619
27	162333	88	155193	-0.0038886281243927
27	162333	97	192573	0.21661404342397
27	162333	98	223293	-0.13724472253022
27	162333	111	162375	0.17833909534553
27	162333	122	64077	0.043186765252715
27	162333	125	159309	0.17571385930692
27	162333	141	155221	0.14120867192118
27	162333	150	147033	0.06448674294471
27	162333	160	190557	-0.26350986725803
27	162333	161	219229	0.10605756692862
27	162333	247	161913	-0.1897543982915
27	162333	272	160380	-0.06742264760239
27	162333	293	155277	-0.26871173754313
27	162333	306	147093	-0.16180105958872
27	162333	323	32412	0.0010164885487835
27	162333	325	186525	0.15953209615418
27	162333	327	211101	0.050137694474034
27	162333	329	221853	0.16958107022319
27	162333	396	161973	0.1765968451475
27	162333	445	158396	0.065196861280076
27	162333	474	161997	-0.0075278947569097
27	162333	533	160473	0.16948298978929
27	162333	557	154332	-0.023474481797413
27	162333	688	147213	0.2216571373979
27	162333	720	178461	0.056102063951608
27	162333	722	189213	0.1897543982915
27	162333	725	217885	-0.32127379923405
27	162333	730	162078	0.28200577514159
27	162333	763	162093	-0.011704269263788
27	162333	822	160569	0.26350986725803
27	162333	846	154428	-0.03649780777456
27	162333	913	160597	-0.2852963661453
27	162333	937	158553	-0.21661404342397
27	162333	958	146268	0.019640160563497
27	162333	1106	160653	0.14559391277202
27	162333	1142	158613	0.16663447115432
27	162333	1164	154521	0.097114546149582
28	177693	28	177693	8.6249188293544
28	177693	29	183837	0.1622826423617
28	177693	30	208413	-0.18136200716846
28	177693	33	112158	5.2765543280048e-05
28	177693	35	161310	0.002145320403163
28	177693	36	175646	0.053975150779774
28	177693	51	177707	-0.081733005383451
28	177693	56	112173	0.022493106902456
28	177693	58	161325	0.18803639520364
28	177693	59	175661	0.15858557447829
28	177693	78	171573	0.12744389342005
28	177693	85	63033	-0.010972968132717
28	177693	97	192573	-0.16663447115432
28	177693	100	238653	-0.13724472253022
28	177693	112	177735	0.17833909534553
28	177693	126	171597	0.013153721418195
28	177693	138	63061	0.024575061659179
28	177693	150	147033	-0.0028157276378068
28	177693	158	48732	-4.9758180709683e-05
28	177693	163	234589	0.10605756692862
28	177693	164	238173	0.20126105037478
28	177693	248	177273	-0.1897543982915
28	177693	290	63117	-0.041085358754202
28	177693	306	147093	0.06448674294471
28	177693	326	189597	0.25068785235976
28	177693	331	234141	-0.2468951481867
28	177693	397	177333	0.1765968451475
28	177693	421	176825	0.30273744882428
28	177693	447	173756	0.065196861280076
28	177693	475	177357	-0.0075278947569097
28	177693	510	176853	-0.16123618885278
28	177693	559	169692	-0.023474481797413
28	177693	688	147213	-0.15617090745016
28	177693	708	48921	0.00911343992131
28	177693	720	178461	0.13839584908265
28	177693	721	185629	-0.09306038942327
28	177693	722	189213	-0.1765968451475
28	177693	723	210205	0.28376833144952
28	177693	731	177438	0.28200577514159
28	177693	764	177453	-0.011704269263788
28	177693	799	176949	-0.25068785235976
28	177693	848	169788	-0.03649780777456
28	177693	879	176973	0.14242776880073
28	177693	939	173913	-0.21661404342397
28	177693	1144	173973	0.16663447115432
28	177693	1166	169881	0.097114546149582
28	177693	1184	145308	0.0056671732031905
29	183837	29	183837	7.5265036772646
29	183837	30	208413	0.13908370094007
29	183837	34	118302	5.2765543280048e-05
29	183837	36	175646	0.007785979936386
29	183837	52	183851	-0.081733005383451
29	183837	57	118317	0.022493106902456
29	183837	59	175661	0.27664482962101
29	183837	77	159285	0.1263373118098
29	183837	78	171573	-0.16632696335344
29	183837	88	155193	-0.059130280393942
29	183837	95	56892	-0.0010449217949033
29	183837	101	246333	0.088272390515254
29	183837	113	183879	0.17833909534553
29	183837	125	159309	-0.16429346420099
29	183837	126	171597	0.12744389342005
29	183837	141	155221	0.058200686140855
29	183837	148	61017	0.0095874362255173
29	183837	160	190557	0.14559391277202
29	183837	249	183417	-0.1897543982915
29	183837	275	181884	0.06742264760239
29	183837	293	155277	0.0038886281243927
29	183837	304	61077	-0.012268544627991
29	183837	314	56985	-0.00022692305094839
29	183837	325	186525	-0.0034460322977489
29	183837	326	189597	-0.14242776880073
29	183837	330	232605	-0.050137694474034
29	183837	398	183477	0.1765968451475
29	183837	422	182969	0.30273744882428
29	183837	476	183501	-0.0075278947569097
29	183837	511	182997	-0.16123618885278
29	183837	536	181977	-0.16948298978929
29	183837	686	61197	0.0019182186018668
29	183837	699	57109	0.011830255056109
29	183837	721	185629	0.13733958534421
29	183837	722	189213	0.0075278947569097
29	183837	724	216349	0.28376833144952
29	183837	726	232221	-0.12720649340841
29	183837	732	183582	0.28200577514159
29	183837	765	183597	-0.011704269263788
29	183837	800	183093	-0.25068785235976
29	183837	825	182073	-0.26350986725803
29	183837	880	183117	0.14242776880073
29	183837	916	182101	0.2852963661453
29	183837	960	167772	-0.019640160563497
29	183837	1109	182157	-0.14559391277202
29	183837	1185	151452	0.0056671732031905
30	208413	30	208413	8.7796348804525
30	208413	36	175646	0.0004332370776957
30	208413	37	204318	0.022493106902456
30	208413	53	208427	-0.081733005383451
30	208413	59	175661	0.085872648066487
30	208413	60	204333	0.27622814978209
30	208413	76	110133	0.018658854808816
30	208413	77	159285	-0.063079831517483
30	208413	86	93753	-0.010972968132717
30	208413	96	81468	-0.0010449217949033
30	208413	98	223293	-0.16663447115432
30	208413	100	238653	0.21661404342397
30	208413	114	208455	0.17833909534553
30	208413	124	110157	-0.043186765252715
30	208413	125	159309	0.11310048996543
30	208413	139	93781	0.024575061659179
30	208413	150	147033	-0.015454305538066
30	208413	162	222301	0.2852963661453
30	208413	164	238173	-0.16948298978929
30	208413	251	207993	-0.1897543982915
30	208413	277	206460	0.06742264760239
30	208413	291	93837	-0.041085358754202
30	208413	306	147093	-0.0013045028152938
30	208413	315	81561	-0.00022692305094839
30	208413	327	211101	-0.0034460322977489
30	208413	329	221853	-0.16123618885278
30	208413	330	232605	-0.15953209615418
30	208413	400	208053	0.1765968451475
30	208413	424	207545	0.30273744882428
30	208413	478	208077	-0.0075278947569097
30	208413	513	207573	-0.16123618885278
30	208413	538	206553	-0.16948298978929
30	208413	560	200412	-0.023474481797413
30	208413	688	147213	0.054445749183387
30	208413	700	81685	0.011830255056109
30	208413	723	210205	0.13733958534421
30	208413	724	216349	-0.09306038942327
30	208413	726	232221	0.276265742536
30	208413	734	208158	0.28200577514159
30	208413	767	208173	-0.011704269263788
30	208413	802	207669	-0.25068785235976
30	208413	827	206649	-0.26350986725803
30	208413	849	200508	-0.03649780777456
30	208413	882	207693	0.14242776880073
30	208413	918	206677	0.2852963661453
30	208413	1111	206733	-0.14559391277202
30	208413	1167	200601	0.097114546149582
31	64542	31	64542	9.041567492051
31	64542	32	96798	0.14419237079091
31	64542	33	112158	-0.30129767088131
31	64542	34	118302	-0.23331474373315
31	64542	35	161310	0.054676959560195
31	64542	36	175646	0.31122670993764
31	64542	54	64557	-0.21843306036385
31	64542	61	64046	-0.08579139801519
31	64542	67	64563	-0.42030513151818
31	64542	79	63030	-0.17184832920119
31	64542	89	60986	-0.13047751693046
31	64542	95	56892	-0.054445749183387
31	64542	102	127038	-0.088272390515254
31	64542	103	190526	0.065196861280076
31	64542	115	64587	0.47658122261203
31	64542	127	63054	0.23413107900236
31	64542	142	61014	0.26796661884787
31	64542	151	56922	0.15617090745016
31	64542	158	48732	0.052390041402464
31	64542	165	125022	0.20126105037478
31	64542	166	186462	-0.098161454866531
31	64542	167	189534	-0.06742264760239
31	64542	266	63612	0.16958107022319
31	64542	278	64647	-0.28053596524353
31	64542	294	61070	-0.27582039066871
31	64542	307	56982	-0.2216571373979
31	64542	316	48794	-0.10122570127433
31	64542	323	32412	-0.026878942836044
31	64542	332	120990	-0.2468951481867
31	64542	333	124062	-0.16958107022319
31	64542	334	178334	0.063393833580278
31	64542	335	185502	0.16010800405415
31	64542	426	63674	-0.30273744882428
31	64542	438	62652	-0.20126105037478
31	64542	515	63702	0.16123618885278
31	64542	539	62682	0.16948298978929
31	64542	550	60636	0.088272390515254
31	64542	689	57102	0.16536106925731
31	64542	701	48918	0.099569882823827
31	64542	709	32538	0.035397718875285
31	64542	727	112926	0.12720649340841
31	64542	728	120094	0.32127379923405
31	64542	730	162078	0.093871638186181
31	64542	731	177438	-0.19614980870467
31	64542	732	183582	-0.15189178933037
31	64542	804	63798	0.25068785235976
31	64542	828	62778	0.26350986725803
31	64542	839	60732	0.13724472253022
31	64542	884	63822	-0.14242776880073
31	64542	919	62806	-0.2852963661453
31	64542	941	60762	-0.21661404342397
31	64542	952	56668	-0.09038885897979
31	64542	1112	62862	0.14559391277202
31	64542	1146	60822	0.16663447115432
31	64542	1168	56730	0.097114546149582
31	64542	1178	48540	0.032578635653902
32	96798	32	96798	8.9766303322589
32	96798	33	112158	-0.10029335723039
32	96798	34	118302	-0.077663789673185
32	96798	35	161310	0.29825893035691
32	96798	37	204318	0.28053596524353
32	96798	55	96813	-0.21843306036385
32	96798	61	64046	0.085872648066487
32	96798	62	95790	-0.0058298226825219
32	96798	68	96819	-0.42030513151818
32	96798	80	93750	-0.0066723216728619
32	96798	90	89658	-0.0038886281243927
32	96798	96	81468	-0.0013045028152938
32	96798	102	127038	0.21661404342397
32	96798	104	219198	-0.034356476158061
32	96798	116	96843	0.47658122261203
32	96798	128	93774	0.17571385930692
32	96798	143	89686	0.14120867192118
32	96798	152	81498	0.06448674294471
32	96798	165	125022	-0.26350986725803
32	96798	168	211038	-0.019933923648848
32	96798	170	221790	-0.06742264760239
32	96798	255	96378	-0.1897543982915
32	96798	279	96903	-0.28053596524353
32	96798	295	89742	-0.26871173754313
32	96798	308	81558	-0.16180105958872
32	96798	323	32412	0.011540134700895
32	96798	332	120990	0.15953209615418
32	96798	339	217758	0.16010800405415
32	96798	404	96438	0.1765968451475
32	96798	440	94908	-0.20126105037478
32	96798	482	96462	-0.0075278947569097
32	96798	541	94938	0.16948298978929
32	96798	553	92892	0.088272390515254
32	96798	690	81678	0.2216571373979
32	96798	709	32538	-0.026878942836044
32	96798	727	112926	0.056102063951608
32	96798	729	123678	0.1897543982915
32	96798	730	162078	0.28200577514159
32	96798	735	209694	-0.19614980870467
32	96798	736	215838	-0.15189178933037
32	96798	771	96558	-0.011704269263788
32	96798	830	95034	0.26350986725803
32	96798	842	92988	0.13724472253022
32	96798	921	95062	-0.2852963661453
32	96798	944	93018	-0.21661404342397
32	96798	955	88924	-0.09038885897979
32	96798	1114	95118	0.14559391277202
32	96798	1149	93078	0.16663447115432
32	96798	1171	88986	0.097114546149582
32	96798	1181	80796	0.032578635653902
33	112158	33	112158	9.2041728522647
33	112158	34	118302	0.1622826423617
33	112158	35	161310	-0.44610698986901
33	112158	36	175646	0.10449734578576
33	112158	37	204318	-0.47658122261203
33	112158	56	112173	-0.21843306036385
33	112158	62	95790	0.18803639520364
33	112158	63	110126	0.15858557447829
33	112158	69	112179	-0.42030513151818
33	112158	79	63030	0.063079831517483
33	112158	81	106038	0.12744389342005
33	112158	96	81468	-0.015454305538066
33	112158	102	127038	-0.16663447115432
33	112158	106	234558	-0.034356476158061
33	112158	107	238142	-0.065196861280076
33	112158	117	112203	0.47658122261203
33	112158	127	63054	-0.11310048996543
33	112158	129	106062	0.013153721418195
33	112158	152	81498	-0.0028157276378068
33	112158	158	48732	-0.00056490169864522
33	112158	172	234078	0.098161454866531
33	112158	256	111738	-0.1897543982915
33	112158	269	111228	-0.16958107022319
33	112158	280	112263	-0.28053596524353
33	112158	308	81558	0.06448674294471
33	112158	316	48794	0.017123472156503
33	112158	333	124062	0.25068785235976
33	112158	337	210078	-0.14141701337139
33	112158	405	111798	0.1765968451475
33	112158	429	111290	0.30273744882428
33	112158	483	111822	-0.0075278947569097
33	112158	518	111318	-0.16123618885278
33	112158	555	108252	0.088272390515254
33	112158	690	81678	-0.15617090745016
33	112158	701	48918	-0.052390041402464
33	112158	727	112926	0.13839584908265
33	112158	728	120094	-0.09306038942327
33	112158	729	123678	-0.1765968451475
33	112158	731	177438	0.28200577514159
33	112158	735	209694	0.093871638186181
33	112158	737	231198	-0.15189178933037
33	112158	772	111918	-0.011704269263788
33	112158	807	111414	-0.25068785235976
33	112158	844	108348	0.13724472253022
33	112158	887	111438	0.14242776880073
33	112158	946	108378	-0.21661404342397
33	112158	957	104284	-0.09038885897979
33	112158	1151	108438	0.16663447115432
33	112158	1173	104346	0.097114546149582
34	118302	34	118302	9.0183435768606
34	118302	36	175646	-0.49765318130779
34	118302	37	204318	0.42030513151818
34	118302	57	118317	-0.21843306036385
34	118302	63	110126	0.27664482962101
34	118302	70	118323	-0.42030513151818
34	118302	80	93750	0.1263373118098
34	118302	81	106038	-0.16632696335344
34	118302	89	60986	0.03354694844733
34	118302	90	89658	-0.059130280393942
34	118302	95	56892	-0.01186293567155
34	118302	118	118347	0.47658122261203
34	118302	128	93774	-0.16429346420099
34	118302	129	106062	0.12744389342005
34	118302	142	61014	-0.055114883637279
34	118302	143	89686	0.058200686140855
34	118302	151	56922	0.015454305538066
34	118302	165	125022	0.14559391277202
34	118302	171	232542	0.019933923648848
34	118302	257	117882	-0.1897543982915
34	118302	270	117372	-0.16958107022319
34	118302	281	118407	-0.28053596524353
34	118302	294	61070	0.05646286580405
34	118302	295	89742	0.0038886281243927
34	118302	307	56982	0.0013045028152938
34	118302	332	120990	-0.0034460322977489
34	118302	333	124062	-0.14242776880073
34	118302	338	216222	-0.14141701337139
34	118302	340	232094	0.063393833580278
34	118302	406	117942	0.1765968451475
34	118302	430	117434	0.30273744882428
34	118302	443	116412	0.20126105037478
34	118302	484	117966	-0.0075278947569097
34	118302	519	117462	-0.16123618885278
34	118302	544	116442	-0.16948298978929
34	118302	689	57102	-0.054445749183387
34	118302	728	120094	0.13733958534421
34	118302	729	123678	0.0075278947569097
34	118302	732	183582	0.28200577514159
34	118302	736	215838	0.093871638186181
34	118302	737	231198	-0.19614980870467
34	118302	773	118062	-0.011704269263788
34	118302	808	117558	-0.25068785235976
34	118302	833	116538	-0.26350986725803
34	118302	888	117582	0.14242776880073
34	118302	924	116566	0.2852963661453
34	118302	1117	116622	-0.14559391277202
34	118302	1183	102300	-0.032578635653902
35	161310	35	161310	9.7571044276901
35	161310	36	175646	0.054404776949133
35	161310	37	204318	0.17833909534553
35	161310	58	161325	-0.21843306036385
35	161310	62	95790	0.022493106902456
35	161310	64	159278	0.15858557447829
35	161310	71	161331	-0.42030513151818
35	161310	79	63030	-0.018658854808816
35	161310	82	155190	0.12744389342005
35	161310	91	147002	0.058200686140855
35	161310	105	222270	-0.13724472253022
35	161310	119	161355	0.47658122261203
35	161310	127	63054	0.043186765252715
35	161310	130	155214	0.013153721418195
35	161310	144	147030	0.0079203315882589
35	161310	167	189534	-0.26350986725803
35	161310	169	218206	0.10605756692862
35	161310	170	221790	0.20126105037478
35	161310	259	160890	-0.1897543982915
35	161310	272	160380	-0.16958107022319
35	161310	282	161415	-0.28053596524353
35	161310	296	147086	-0.14120867192118
35	161310	323	32412	-0.0022692305094839
35	161310	335	185502	0.15953209615418
35	161310	336	189086	0.30273744882428
35	161310	337	210078	0.050137694474034
35	161310	339	217758	-0.2468951481867
35	161310	408	160950	0.1765968451475
35	161310	432	160442	0.30273744882428
35	161310	486	160974	-0.0075278947569097
35	161310	521	160470	-0.16123618885278
35	161310	558	157404	0.088272390515254
35	161310	709	32538	0.00911343992131
35	161310	730	162078	0.13839584908265
35	161310	731	177438	0.056102063951608
35	161310	733	185118	-0.276265742536
35	161310	735	209694	0.12720649340841
35	161310	775	161070	-0.011704269263788
35	161310	810	160566	-0.25068785235976
35	161310	847	157500	0.13724472253022
35	161310	890	160590	0.14242776880073
35	161310	949	157530	-0.21661404342397
35	161310	959	153436	-0.09038885897979
35	161310	1154	157590	0.16663447115432
35	161310	1175	153498	0.097114546149582
35	161310	1184	145308	0.032578635653902
36	175646	36	175646	9.4407231951121
36	175646	37	204318	-0.081733005383451
36	175646	59	175661	-0.21843306036385
36	175646	63	110126	0.022493106902456
36	175646	64	159278	0.18803639520364
36	175646	65	171566	0.27622814978209
36	175646	72	175667	-0.42030513151818
36	175646	89	60986	-0.010972968132717
36	175646	91	147002	-0.059130280393942
36	175646	103	190526	-0.16663447115432
36	175646	107	238142	0.088272390515254
36	175646	120	175691	0.47658122261203
36	175646	142	61014	0.024575061659179
36	175646	144	147030	0.058200686140855
36	175646	158	48732	-0.0020480298218342
36	175646	167	189534	0.2852963661453
36	175646	171	232542	0.10605756692862
36	175646	260	175226	-0.1897543982915
36	175646	274	174716	-0.16958107022319
36	175646	283	175751	-0.28053596524353
36	175646	294	61070	-0.041085358754202
36	175646	296	147086	0.0038886281243927
36	175646	316	48794	-0.00022692305094839
36	175646	334	178334	-0.0034460322977489
36	175646	336	189086	-0.16123618885278
36	175646	340	232094	-0.2468951481867
36	175646	409	175286	0.1765968451475
36	175646	434	174778	0.30273744882428
36	175646	447	173756	0.20126105037478
36	175646	487	175310	-0.0075278947569097
36	175646	523	174806	-0.16123618885278
36	175646	548	173786	-0.16948298978929
36	175646	701	48918	0.011830255056109
36	175646	731	177438	0.13733958534421
36	175646	732	183582	-0.09306038942327
36	175646	734	208158	0.28376833144952
36	175646	737	231198	0.32127379923405
36	175646	776	175406	-0.011704269263788
36	175646	812	174902	-0.25068785235976
36	175646	837	173882	-0.26350986725803
36	175646	892	174926	0.14242776880073
36	175646	928	173910	0.2852963661453
36	175646	960	167772	-0.09038885897979
36	175646	1121	173966	-0.14559391277202
36	175646	1176	167834	0.097114546149582
37	204318	37	204318	10.076827660274
37	204318	60	204333	-0.21843306036385
37	204318	65	171566	0.085872648066487
37	204318	73	204339	-0.42030513151818
37	204318	81	106038	0.018658854808816
37	204318	82	155190	-0.063079831517483
37	204318	90	89658	-0.010972968132717
37	204318	91	147002	0.03354694844733
37	204318	96	81468	0.0044456964230736
37	204318	104	219198	-0.16663447115432
37	204318	106	234558	0.21661404342397
37	204318	121	204363	0.47658122261203
37	204318	129	106062	-0.043186765252715
37	204318	130	155214	0.11310048996543
37	204318	143	89686	0.024575061659179
37	204318	144	147030	-0.055114883637279
37	204318	152	81498	-0.0095874362255173
37	204318	168	211038	-0.14559391277202
37	204318	169	218206	0.2852963661453
37	204318	171	232542	-0.26350986725803
37	204318	172	234078	-0.16948298978929
37	204318	263	203898	-0.1897543982915
37	204318	276	203388	-0.16958107022319
37	204318	284	204423	-0.28053596524353
37	204318	295	89742	-0.041085358754202
37	204318	296	147086	0.05646286580405
37	204318	308	81558	0.012268544627991
37	204318	337	210078	0.14242776880073
37	204318	338	216222	-0.25068785235976
37	204318	339	217758	-0.16123618885278
37	204318	340	232094	0.30273744882428
37	204318	412	203958	0.1765968451475
37	204318	436	203450	0.30273744882428
37	204318	448	202428	0.20126105037478
37	204318	490	203982	-0.0075278947569097
37	204318	525	203478	-0.16123618885278
37	204318	549	202458	-0.16948298978929
37	204318	560	200412	-0.088272390515254
37	204318	690	81678	-0.0019182186018668
37	204318	734	208158	-0.011704269263788
37	204318	735	209694	-0.0075278947569097
37	204318	736	215838	0.1765968451475
37	204318	737	231198	-0.1897543982915
37	204318	779	204078	-0.011704269263788
37	204318	814	203574	-0.25068785235976
37	204318	838	202554	-0.26350986725803
37	204318	849	200508	-0.13724472253022
37	204318	894	203598	0.14242776880073
37	204318	929	202582	0.2852963661453
37	204318	951	200538	0.21661404342397
37	204318	1122	202638	-0.14559391277202
37	204318	1156	200598	-0.16663447115432
38	253983	38	253983	7.0944791095248
38	253983	66	249903	0.27622814978209
38	253983	83	241719	0.16632696335344
38	253983	84	247863	-0.12744389342005
38	253983	92	225339	0.059130280393942
38	253983	93	239675	-0.058200686140855
38	253983	94	246843	-0.0038886281243927
38	253983	97	192573	0.01186293567155
38	253983	98	223293	-0.015454305538066
38	253983	100	238653	-0.0013045028152938
38	253983	101	246333	0.054445749183387
38	253983	102	127038	0.0010449217949033
38	253983	103	190526	-0.0020480298218342
38	253983	105	222270	-0.00022692305094839
38	253983	107	238142	0.011830255056109
38	253983	131	241743	-0.12744389342005
38	253983	132	247887	-0.013153721418195
38	253983	145	225367	-0.058200686140855
38	253983	146	239703	-0.0079203315882589
38	253983	147	246871	0.14120867192118
38	253983	153	192603	-0.015454305538066
38	253983	154	223323	-0.0028157276378068
38	253983	156	238683	0.06448674294471
38	253983	157	246363	-0.15617090745016
38	253983	159	127069	-0.0020480298218342
38	253983	160	190557	-0.00056490169864522
38	253983	162	222301	0.017123472156503
38	253983	164	238173	-0.052390041402464
38	253983	165	125022	-4.9758180709683e-05
38	253983	167	189534	0.0022692305094839
38	253983	170	221790	-0.00911343992131
38	253983	297	225423	-0.0038886281243927
38	253983	298	239759	0.14120867192118
38	253983	299	246927	-0.26871173754313
38	253983	309	192663	-0.0013045028152938
38	253983	310	223383	0.06448674294471
38	253983	312	238743	-0.16180105958872
38	253983	313	246423	0.2216571373979
38	253983	317	127131	-0.00022692305094839
38	253983	318	190619	0.017123472156503
38	253983	320	222363	-0.057521293172338
38	253983	322	238235	0.10122570127433
38	253983	324	125085	0.0022692305094839
38	253983	326	189597	-0.011540134700895
38	253983	329	221853	0.026878942836044
38	253983	333	124062	-0.0010164885487835
38	253983	336	189086	0.0035620414241197
38	253983	561	245982	-0.023474481797413
38	253983	691	192783	0.054445749183387
38	253983	692	223503	-0.15617090745016
38	253983	694	238863	0.2216571373979
38	253983	695	246543	-0.16536106925731
38	253983	702	127255	0.011830255056109
38	253983	703	190743	-0.052390041402464
38	253983	705	222487	0.10122570127433
38	253983	707	238359	-0.099569882823827
38	253983	710	125211	-0.00911343992131
38	253983	712	189723	0.026878942836044
38	253983	715	221979	-0.035397718875285
38	253983	719	124189	0.0035620414241197
38	253983	722	189213	-0.0071016213543971
38	253983	729	123678	-0.00062553141463601
38	253983	850	246078	-0.03649780777456
38	253983	961	246109	0.09038885897979
38	253983	962	237918	0.019640160563497
38	253983	1177	246171	-0.097114546149582
38	253983	1186	237981	-0.032578635653902
38	253983	1187	221598	-0.0056671732031905
39	113703	39	113703	7.3042816641104
39	113703	40	121383	-0.044764418852532
39	113703	41	124455	-0.030746647362998
39	113703	42	162855	-0.44610698986901
39	113703	43	178727	0.33926161204853
39	113703	45	210471	-0.054676959560195
39	113703	47	97323	0.041864609823654
39	113703	48	113195	0.21991584852735
39	113703	54	64557	0.0083990329479889
39	113703	56	112173	0.14620092373958
39	113703	63	110126	0.047360586294859
39	113703	67	64563	-0.026959285146548
39	113703	69	112179	-0.013849312053808
39	113703	76	110133	-0.0072131833613583
39	113703	81	106038	-0.0019182186018668
39	113703	83	241719	0.023474481797413
39	113703	108	97351	0.27104174918416
39	113703	109	113223	0.005541600227561
39	113703	175	106083	-0.15617090745016
39	113703	181	81510	0.00911343992131
39	113703	184	235623	-0.098161454866531
39	113703	185	238695	-0.06742264760239
39	113703	233	112758	-0.16010800405415
39	113703	278	64647	-0.15449554387224
39	113703	280	112263	0.12706409340675
39	113703	345	81573	-0.026878942836044
39	113703	346	48806	-0.0035620414241197
39	113703	347	127143	-0.16123618885278
39	113703	351	234663	0.16010800405415
39	113703	372	112814	-0.063393833580278
39	113703	393	112821	0.2468951481867
39	113703	405	111798	0.098161454866531
39	113703	563	111843	-0.16948298978929
39	113703	575	109797	-0.088272390515254
39	113703	588	105702	-0.023474481797413
39	113703	679	110343	-0.1406341803964
39	113703	739	81699	0.035397718875285
39	113703	740	48933	0.0071016213543971
39	113703	742	125223	0.1765968451475
39	113703	745	211239	-0.093871638186181
39	113703	748	232743	-0.15189178933037
39	113703	760	112941	-0.050137694474034
39	113703	772	111918	-0.019933923648848
39	113703	782	112947	-0.15953209615418
39	113703	794	111925	-0.10605756692862
39	113703	806	109878	-0.034356476158061
39	113703	965	109923	0.21661404342397
39	113703	978	105829	0.09038885897979
39	113703	1078	113031	0.0034460322977489
39	113703	1192	105891	-0.097114546149582
39	113703	1213	81318	0.0056671732031905
40	121383	40	121383	7.9692023236138
40	121383	41	124455	0.15140700298581
40	121383	43	178727	-0.49765318130779
40	121383	44	185895	0.29825893035691
40	121383	46	216615	-0.28529115077617
40	121383	48	113195	0.10152826922771
40	121383	49	120363	0.29663144423469
40	121383	55	96813	0.026959285146548
40	121383	57	118317	0.15449554387224
40	121383	61	64046	0.003572688518385
40	121383	66	249903	0.019640160563497
40	121383	68	96819	-0.069526813210459
40	121383	70	118323	-0.1353114731524
40	121383	74	64053	-0.013948726558855
40	121383	81	106038	0.012268544627991
40	121383	84	247863	-0.03649780777456
40	121383	109	113223	0.28190374775655
40	121383	110	120391	-0.080947322921649
40	121383	175	106083	0.06448674294471
40	121383	178	89701	0.017123472156503
40	121383	180	56934	0.0022692305094839
40	121383	184	235623	0.019933923648848
40	121383	186	246375	-0.06742264760239
40	121383	205	120942	-0.19614980870467
40	121383	224	120949	0.32127379923405
40	121383	279	96903	-0.1353114731524
40	121383	281	118407	0.22853054314415
40	121383	342	89763	-0.057521293172338
40	121383	344	56997	-0.011540134700895
40	121383	347	127143	0.14242776880073
40	121383	349	219303	-0.14141701337139
40	121383	363	121005	0.12720649340841
40	121383	384	121011	-0.276265742536
40	121383	407	119478	0.098161454866531
40	121383	565	119523	-0.16948298978929
40	121383	577	117477	-0.088272390515254
40	121383	677	64263	0.0072131833613583
40	121383	738	57123	0.026878942836044
40	121383	742	125223	-0.011704269263788
40	121383	743	186663	0.28200577514159
40	121383	749	234279	0.19614980870467
40	121383	751	121131	0.056102063951608
40	121383	774	119598	-0.019933923648848
40	121383	796	119605	-0.10605756692862
40	121383	808	117558	-0.034356476158061
40	121383	853	121159	0.13733958534421
40	121383	967	117603	0.21661404342397
40	121383	990	105318	-0.019640160563497
40	121383	1204	105381	0.032578635653902
40	121383	1214	88998	0.0056671732031905
41	124455	41	124455	8.0563160644785
41	124455	44	185895	-0.21843306036385
41	124455	45	210471	-0.42030513151818
41	124455	46	216615	0.47658122261203
41	124455	49	120363	0.18803639520364
41	124455	56	112173	0.063079831517483
41	124455	57	118317	-0.11310048996543
41	124455	62	95790	0.010972968132717
41	124455	63	110126	-0.024575061659179
41	124455	69	112179	-0.1263373118098
41	124455	70	118323	0.16429346420099
41	124455	75	95797	-0.03354694844733
41	124455	76	110133	0.055114883637279
41	124455	79	63030	-0.0044456964230736
41	124455	80	93750	0.0095874362255173
41	124455	110	120391	0.15858557447829
41	124455	173	63075	0.015454305538066
41	124455	174	93795	0.0028157276378068
41	124455	177	61029	0.00056490169864522
41	124455	185	238695	0.019933923648848
41	124455	186	246375	-0.098161454866531
41	124455	206	124014	-0.19614980870467
41	124455	225	124021	0.32127379923405
41	124455	235	123510	0.16010800405415
41	124455	280	112263	0.0066723216728619
41	124455	281	118407	-0.17571385930692
41	124455	341	61091	-0.017123472156503
41	124455	347	127143	0.0034460322977489
41	124455	350	222375	-0.14141701337139
41	124455	352	238247	0.063393833580278
41	124455	364	124077	0.12720649340841
41	124455	374	123566	0.063393833580278
41	124455	385	124083	-0.276265742536
41	124455	395	123573	-0.2468951481867
41	124455	590	116454	0.023474481797413
41	124455	678	96007	-0.13047751693046
41	124455	679	110343	0.26796661884787
41	124455	742	125223	0.13839584908265
41	124455	744	189735	0.28200577514159
41	124455	747	221991	0.093871638186181
41	124455	752	124203	0.056102063951608
41	124455	762	123693	0.050137694474034
41	124455	784	123699	0.15953209615418
41	124455	854	124231	0.13733958534421
41	124455	980	116581	-0.09038885897979
41	124455	991	108390	-0.019640160563497
41	124455	1080	123783	-0.0034460322977489
41	124455	1194	116643	0.097114546149582
41	124455	1205	108453	0.032578635653902
41	124455	1215	92070	0.0056671732031905
42	162855	42	162855	8.7053191237864
42	162855	43	178727	-0.094000311672121
42	162855	44	185895	-0.23740798485128
42	162855	45	210471	0.30129767088131
42	162855	46	216615	0.23331474373315
42	162855	47	97323	0.002145320403163
42	162855	50	162347	0.21991584852735
42	162855	54	64557	-0.0016315644285304
42	162855	58	161325	0.14620092373958
42	162855	64	159278	0.047360586294859
42	162855	67	64563	0.0063950442710961
42	162855	71	161331	-0.013849312053808
42	162855	77	159285	-0.0072131833613583
42	162855	82	155190	-0.0019182186018668
42	162855	108	97351	0.053975150779774
42	162855	111	162375	0.005541600227561
42	162855	176	155235	-0.15617090745016
42	162855	179	147045	-0.052390041402464
42	162855	182	192615	0.16948298978929
42	162855	183	223335	-0.20126105037478
42	162855	236	161910	-0.16010800405415
42	162855	278	64647	0.081189576505472
42	162855	282	161415	0.12706409340675
42	162855	343	147107	0.10122570127433
42	162855	348	190631	-0.30273744882428
42	162855	349	219303	0.2468951481867
42	162855	350	222375	0.16958107022319
42	162855	375	161966	-0.063393833580278
42	162855	396	161973	0.2468951481867
42	162855	408	160950	0.098161454866531
42	162855	566	160995	-0.16948298978929
42	162855	578	158949	-0.088272390515254
42	162855	591	154854	-0.023474481797413
42	162855	680	159495	-0.1406341803964
42	162855	741	32550	-0.00062553141463601
42	162855	743	186663	0.276265742536
42	162855	744	189735	0.1897543982915
42	162855	745	211239	-0.12720649340841
42	162855	746	218407	-0.32127379923405
42	162855	763	162093	-0.050137694474034
42	162855	775	161070	-0.019933923648848
42	162855	785	162099	-0.15953209615418
42	162855	797	161077	-0.10605756692862
42	162855	809	159030	-0.034356476158061
42	162855	968	159075	0.21661404342397
42	162855	981	154981	0.09038885897979
42	162855	992	146790	0.019640160563497
42	162855	1081	162183	0.0034460322977489
42	162855	1195	155043	-0.097114546149582
42	162855	1206	146853	-0.032578635653902
43	178727	43	178727	8.3624515826688
43	178727	44	185895	0.10642426907126
43	178727	45	210471	-0.059305489347627
43	178727	48	113195	0.002145320403163
43	178727	50	162347	0.041864609823654
43	178727	51	177707	0.29663144423469
43	178727	59	175661	0.15449554387224
43	178727	61	64046	-0.0007398111923099
43	178727	65	171566	0.041085358754202
43	178727	72	175667	-0.1353114731524
43	178727	74	64053	0.003572688518385
43	178727	78	171573	-0.05646286580405
43	178727	83	241719	-0.09038885897979
43	178727	109	113223	0.053975150779774
43	178727	111	162375	0.27104174918416
43	178727	112	177735	-0.080947322921649
43	178727	179	147045	0.017123472156503
43	178727	182	192615	-0.2852963661453
43	178727	184	235623	0.10605756692862
43	178727	207	178286	-0.19614980870467
43	178727	226	178293	0.32127379923405
43	178727	283	175751	0.22853054314415
43	178727	343	147107	-0.057521293172338
43	178727	346	48806	0.0010164885487835
43	178727	348	190631	0.25068785235976
43	178727	352	238247	0.16958107022319
43	178727	365	178349	0.12720649340841
43	178727	386	178355	-0.276265742536
43	178727	410	176822	0.098161454866531
43	178727	568	176867	-0.16948298978929
43	178727	581	174821	-0.088272390515254
43	178727	593	170726	-0.023474481797413
43	178727	677	64263	-0.047360586294859
43	178727	681	171783	-0.27582039066871
43	178727	740	48933	-0.0035620414241197
43	178727	743	186663	-0.09306038942327
43	178727	745	211239	0.28376833144952
43	178727	749	234279	-0.32127379923405
43	178727	753	178475	0.056102063951608
43	178727	777	176942	-0.019933923648848
43	178727	799	176949	-0.10605756692862
43	178727	812	174902	-0.034356476158061
43	178727	855	178503	0.13733958534421
43	178727	971	174947	0.21661404342397
43	178727	983	170853	0.09038885897979
43	178727	1197	170915	-0.097114546149582
43	178727	1217	146342	0.0056671732031905
44	185895	44	185895	7.8187606996573
44	185895	45	210471	0.13908370094007
44	185895	46	216615	-0.18136200716846
44	185895	49	120363	0.002145320403163
44	185895	51	177707	0.10152826922771
44	185895	52	183851	0.27104174918416
44	185895	58	161325	0.026959285146548
44	185895	65	171566	-0.024575061659179
44	185895	66	249903	-0.032578635653902
44	185895	71	161331	-0.069526813210459
44	185895	78	171573	0.055114883637279
44	185895	79	63030	0.0012286443082929
44	185895	82	155190	0.0095874362255173
44	185895	110	120391	0.053975150779774
44	185895	112	177735	0.28190374775655
44	185895	113	183879	-0.011186809804259
44	185895	173	63075	-0.0095874362255173
44	185895	176	155235	0.0028157276378068
44	185895	180	56934	-4.9758180709683e-05
44	185895	182	192615	0.14559391277202
44	185895	186	246375	0.20126105037478
44	185895	208	185454	-0.19614980870467
44	185895	227	185461	0.32127379923405
44	185895	239	184950	0.16010800405415
44	185895	282	161415	-0.1353114731524
44	185895	344	56997	0.0022692305094839
44	185895	351	234663	-0.050137694474034
44	185895	366	185517	0.12720649340841
44	185895	378	185006	0.063393833580278
44	185895	387	185523	-0.276265742536
44	185895	399	185013	-0.2468951481867
44	185895	582	181989	-0.088272390515254
44	185895	681	171783	0.26796661884787
44	185895	738	57123	-0.00911343992131
44	185895	743	186663	0.13839584908265
44	185895	744	189735	-0.011704269263788
44	185895	746	218407	0.28376833144952
44	185895	749	234279	-0.12720649340841
44	185895	754	185643	0.056102063951608
44	185895	766	185133	0.050137694474034
44	185895	788	185139	0.15953209615418
44	185895	813	182070	-0.034356476158061
44	185895	856	185671	0.13733958534421
44	185895	972	182115	0.21661404342397
44	185895	995	169830	-0.019640160563497
44	185895	1084	185223	-0.0034460322977489
44	185895	1209	169893	0.032578635653902
44	185895	1218	153510	0.0056671732031905
45	210471	45	210471	8.3150345452683
45	210471	46	216615	0.1622826423617
45	210471	51	177707	0.012311683606719
45	210471	53	208427	0.27104174918416
45	210471	56	112173	0.0016315644285304
45	210471	58	161325	-0.0083990329479889
45	210471	60	204333	0.11310048996543
45	210471	62	95790	-0.0007398111923099
45	210471	69	112179	-0.0063950442710961
45	210471	71	161331	0.026959285146548
45	210471	73	204339	-0.16429346420099
45	210471	75	95797	0.003572688518385
45	210471	83	241719	0.097114546149582
45	210471	112	177735	0.16239757879973
45	210471	114	208455	-0.011186809804259
45	210471	179	147045	-0.00056490169864522
45	210471	181	81510	-4.9758180709683e-05
45	210471	185	238695	0.26350986725803
45	210471	210	210030	-0.19614980870467
45	210471	229	210037	0.32127379923405
45	210471	241	209526	0.16010800405415
45	210471	280	112263	-0.081189576505472
45	210471	282	161415	0.15449554387224
45	210471	284	204423	0.17571385930692
45	210471	343	147107	0.017123472156503
45	210471	345	81573	0.0022692305094839
45	210471	350	222375	0.25068785235976
45	210471	351	234663	-0.15953209615418
45	210471	352	238247	-0.30273744882428
45	210471	368	210093	0.12720649340841
45	210471	380	209582	0.063393833580278
45	210471	389	210099	-0.276265742536
45	210471	401	209589	-0.2468951481867
45	210471	584	206565	-0.088272390515254
45	210471	595	202470	-0.023474481797413
45	210471	678	96007	-0.047360586294859
45	210471	739	81699	-0.00911343992131
45	210471	745	211239	0.13839584908265
45	210471	746	218407	-0.09306038942327
45	210471	747	221991	-0.1765968451475
45	210471	749	234279	0.276265742536
45	210471	756	210219	0.056102063951608
45	210471	768	209709	0.050137694474034
45	210471	790	209715	0.15953209615418
45	210471	815	206646	-0.034356476158061
45	210471	858	210247	0.13733958534421
45	210471	974	206691	0.21661404342397
45	210471	985	202597	0.09038885897979
45	210471	1086	209799	-0.0034460322977489
45	210471	1199	202659	-0.097114546149582
46	216615	46	216615	8.1823939024196
46	216615	52	183851	0.012311683606719
46	216615	53	208427	0.10152826922771
46	216615	57	118317	0.0016315644285304
46	216615	60	204333	-0.063079831517483
46	216615	64	159278	-0.003572688518385
46	216615	70	118323	-0.0063950442710961
46	216615	73	204339	0.1263373118098
46	216615	77	159285	0.013948726558855
46	216615	80	93750	0.0012286443082929
46	216615	82	155190	-0.0044456964230736
46	216615	84	247863	0.097114546149582
46	216615	113	183879	0.16239757879973
46	216615	114	208455	0.28190374775655
46	216615	174	93795	-0.0095874362255173
46	216615	176	155235	0.015454305538066
46	216615	178	89701	0.0020480298218342
46	216615	183	223335	0.14559391277202
46	216615	186	246375	-0.16948298978929
46	216615	211	216174	-0.19614980870467
46	216615	230	216181	0.32127379923405
46	216615	242	215670	0.16010800405415
46	216615	281	118407	-0.081189576505472
46	216615	284	204423	-0.0066723216728619
46	216615	342	89763	0.00022692305094839
46	216615	349	219303	-0.0034460322977489
46	216615	350	222375	-0.14242776880073
46	216615	369	216237	0.12720649340841
46	216615	381	215726	0.063393833580278
46	216615	390	216243	-0.276265742536
46	216615	402	215733	-0.2468951481867
46	216615	414	214710	-0.098161454866531
46	216615	572	214755	0.16948298978929
46	216615	680	159495	-0.0072131833613583
46	216615	746	218407	0.13733958534421
46	216615	747	221991	0.0075278947569097
46	216615	748	232743	0.056102063951608
46	216615	757	216363	0.056102063951608
46	216615	769	215853	0.050137694474034
46	216615	781	214830	0.019933923648848
46	216615	791	215859	0.15953209615418
46	216615	803	214837	0.10605756692862
46	216615	859	216391	0.13733958534421
46	216615	996	200550	-0.019640160563497
46	216615	1087	215943	-0.0034460322977489
46	216615	1210	200613	0.032578635653902
47	97323	47	97323	7.7107593301011
47	97323	48	113195	-0.094000311672121
47	97323	49	120363	-0.23740798485128
47	97323	50	162347	0.33926161204853
47	97323	53	208427	0.31122670993764
47	97323	54	64557	0.0029859089785533
47	97323	55	96813	0.3094271688982
47	97323	62	95790	0.12302315901044
47	97323	67	64563	0.036762916859736
47	97323	68	96819	0.013175424250924
47	97323	86	93753	-0.0072131833613583
47	97323	90	89658	-0.0019182186018668
47	97323	92	225339	0.023474481797413
47	97323	108	97351	0.054404776949133
47	97323	115	64587	0.16239757879973
47	97323	116	96843	0.005541600227561
47	97323	174	93795	0.26796661884787
47	97323	188	81513	-0.052390041402464
47	97323	190	127083	0.16948298978929
47	97323	192	219243	-0.098161454866531
47	97323	193	222315	-0.06742264760239
47	97323	255	96378	-0.16010800405415
47	97323	286	95883	0.12706409340675
47	97323	342	89763	-0.2216571373979
47	97323	354	32426	-0.0035620414241197
47	97323	355	125099	-0.30273744882428
47	97323	358	211115	0.063393833580278
47	97323	359	218283	0.16010800405415
47	97323	415	96441	0.2468951481867
47	97323	427	95418	0.098161454866531
47	97323	562	96483	0.16123618885278
47	97323	597	93417	-0.088272390515254
47	97323	609	89322	-0.023474481797413
47	97323	683	93963	-0.1406341803964
47	97323	739	81699	0.099569882823827
47	97323	750	32553	0.0071016213543971
47	97323	751	121131	0.276265742536
47	97323	752	124203	0.1897543982915
47	97323	756	210219	-0.19614980870467
47	97323	757	216363	-0.15189178933037
47	97323	771	96558	-0.14141701337139
47	97323	817	95545	-0.10605756692862
47	97323	829	93498	-0.034356476158061
47	97323	964	95587	-0.2852963661453
47	97323	999	89449	0.09038885897979
47	97323	1010	81258	0.019640160563497
47	97323	1089	96651	0.0034460322977489
47	97323	1190	93603	0.16663447115432
47	97323	1223	81321	-0.032578635653902
48	113195	48	113195	7.9748034479492
48	113195	49	120363	0.10642426907126
48	113195	50	162347	-0.44610698986901
48	113195	51	177707	0.29825893035691
48	113195	53	208427	-0.28529115077617
48	113195	55	96813	0.012311683606719
48	113195	56	112173	0.25063015498214
48	113195	61	64046	0.0016315644285304
48	113195	63	110126	0.081189576505472
48	113195	68	96819	0.10152826922771
48	113195	69	112179	0.17821499925834
48	113195	87	106041	-0.05646286580405
48	113195	93	239675	-0.03649780777456
48	113195	109	113223	0.054404776949133
48	113195	116	96843	0.27104174918416
48	113195	117	112203	-0.080947322921649
48	113195	175	106083	0.14120867192118
48	113195	188	81513	0.017123472156503
48	113195	189	48746	0.0022692305094839
48	113195	190	127083	-0.2852963661453
48	113195	195	238187	-0.06742264760239
48	113195	244	112761	0.32127379923405
48	113195	285	64139	-0.15449554387224
48	113195	287	110219	0.22853054314415
48	113195	353	48809	-0.011540134700895
48	113195	355	125099	0.25068785235976
48	113195	358	211115	-0.14141701337139
48	113195	362	234155	0.16010800405415
48	113195	372	112814	-0.093871638186181
48	113195	429	111290	0.098161454866531
48	113195	600	109289	-0.088272390515254
48	113195	611	105194	-0.023474481797413
48	113195	684	106251	-0.27582039066871
48	113195	739	81699	-0.10122570127433
48	113195	751	121131	-0.09306038942327
48	113195	753	178475	0.28200577514159
48	113195	759	232235	-0.15189178933037
48	113195	760	112941	0.28376833144952
48	113195	782	112947	-0.09306038942327
48	113195	819	111417	-0.10605756692862
48	113195	832	109370	-0.034356476158061
48	113195	862	112971	0.13733958534421
48	113195	966	111459	-0.2852963661453
48	113195	1001	105321	0.09038885897979
48	113195	1193	109475	0.16663447115432
48	113195	1233	80810	0.0056671732031905
49	120363	49	120363	8.2218393383288
49	120363	51	177707	-0.49765318130779
49	120363	52	183851	0.10449734578576
49	120363	56	112173	0.036762916859736
49	120363	57	118317	0.16239757879973
49	120363	62	95790	0.0063950442710961
49	120363	66	249903	-0.0056671732031905
49	120363	69	112179	0.19557126460239
49	120363	70	118323	0.28190374775655
49	120363	85	63033	-0.013948726558855
49	120363	87	106041	0.055114883637279
49	120363	90	89658	0.0095874362255173
49	120363	94	246843	-0.03649780777456
49	120363	110	120391	0.054404776949133
49	120363	117	112203	0.28190374775655
49	120363	118	118347	-0.011186809804259
49	120363	173	63075	-0.055114883637279
49	120363	175	106083	-0.0079203315882589
49	120363	187	56937	0.00056490169864522
49	120363	190	127083	0.14559391277202
49	120363	194	234603	0.019933923648848
49	120363	245	119929	0.32127379923405
49	120363	258	119418	0.16010800405415
49	120363	286	95883	-0.1353114731524
49	120363	342	89763	0.06448674294471
49	120363	359	218283	-0.14141701337139
49	120363	362	234155	0.063393833580278
49	120363	373	119982	-0.093871638186181
49	120363	418	119481	-0.2468951481867
49	120363	565	119523	-0.16123618885278
49	120363	601	116457	-0.088272390515254
49	120363	682	63243	0.0072131833613583
49	120363	684	106251	0.26796661884787
49	120363	738	57123	-0.052390041402464
49	120363	751	121131	0.13839584908265
49	120363	752	124203	-0.011704269263788
49	120363	754	185643	0.28200577514159
49	120363	758	217899	0.093871638186181
49	120363	761	120109	0.28376833144952
49	120363	774	119598	0.14141701337139
49	120363	783	120115	-0.09306038942327
49	120363	833	116538	-0.034356476158061
49	120363	863	120139	0.13733958534421
49	120363	1013	104298	-0.019640160563497
49	120363	1092	119691	-0.0034460322977489
49	120363	1194	116643	0.16663447115432
49	120363	1226	104361	0.032578635653902
49	120363	1234	87978	0.0056671732031905
50	162347	50	162347	8.9916767783202
50	162347	51	177707	-0.10029335723039
50	162347	52	183851	-0.077663789673185
50	162347	53	208427	0.33757276336084
50	162347	55	96813	0.0004332370776957
50	162347	58	161325	0.25063015498214
50	162347	61	64046	-0.00026300752660832
50	162347	64	159278	0.081189576505472
50	162347	68	96819	0.007785979936386
50	162347	71	161331	0.17821499925834
50	162347	88	155193	-0.05646286580405
50	162347	91	147002	-0.012268544627991
50	162347	92	225339	-0.09038885897979
50	162347	111	162375	0.054404776949133
50	162347	116	96843	0.053975150779774
50	162347	119	161355	-0.080947322921649
50	162347	176	155235	0.14120867192118
50	162347	191	190571	-0.26350986725803
50	162347	192	219243	0.10605756692862
50	162347	247	161913	0.32127379923405
50	162347	285	64139	0.081189576505472
50	162347	288	159371	0.22853054314415
50	162347	343	147107	-0.16180105958872
50	162347	354	32426	0.0010164885487835
50	162347	356	186539	0.15953209615418
50	162347	358	211115	0.050137694474034
50	162347	360	221867	0.16958107022319
50	162347	375	161966	-0.093871638186181
50	162347	432	160442	0.098161454866531
50	162347	603	158441	-0.088272390515254
50	162347	614	154346	-0.023474481797413
50	162347	685	155403	-0.27582039066871
50	162347	750	32553	-0.0035620414241197
50	162347	753	178475	0.056102063951608
50	162347	755	189227	0.1897543982915
50	162347	758	217899	-0.32127379923405
50	162347	763	162093	0.28376833144952
50	162347	785	162099	-0.09306038942327
50	162347	822	160569	-0.10605756692862
50	162347	835	158522	-0.034356476158061
50	162347	865	162123	0.13733958534421
50	162347	969	160611	-0.2852963661453
50	162347	1004	154473	0.09038885897979
50	162347	1014	146282	0.019640160563497
50	162347	1196	158627	0.16663447115432
50	162347	1227	146345	-0.032578635653902
51	177707	51	177707	8.4492418471124
51	177707	52	183851	0.1622826423617
51	177707	53	208427	-0.18136200716846
51	177707	56	112173	0.0004332370776957
51	177707	58	161325	0.012311683606719
51	177707	59	175661	0.16239757879973
51	177707	65	171566	0.043186765252715
51	177707	69	112179	0.007785979936386
51	177707	71	161331	0.10152826922771
51	177707	72	175667	0.28190374775655
51	177707	85	63033	0.003572688518385
51	177707	91	147002	0.0095874362255173
51	177707	112	177735	0.054404776949133
51	177707	117	112203	0.053975150779774
51	177707	119	161355	0.27104174918416
51	177707	120	175691	-0.011186809804259
51	177707	173	63075	0.024575061659179
51	177707	189	48746	-4.9758180709683e-05
51	177707	194	234603	0.10605756692862
51	177707	195	238187	0.20126105037478
51	177707	248	177273	0.32127379923405
51	177707	261	176762	0.16010800405415
51	177707	289	171659	0.17571385930692
51	177707	343	147107	0.06448674294471
51	177707	353	48809	0.0022692305094839
51	177707	357	189611	0.25068785235976
51	177707	362	234155	-0.2468951481867
51	177707	376	177326	-0.093871638186181
51	177707	421	176825	-0.2468951481867
51	177707	568	176867	-0.16123618885278
51	177707	605	173801	-0.088272390515254
51	177707	616	169706	-0.023474481797413
51	177707	682	63243	-0.047360586294859
51	177707	753	178475	0.13839584908265
51	177707	754	185643	-0.09306038942327
51	177707	755	189227	-0.1765968451475
51	177707	756	210219	0.28376833144952
51	177707	764	177453	0.28376833144952
51	177707	777	176942	0.14141701337139
51	177707	786	177459	-0.09306038942327
51	177707	837	173882	-0.034356476158061
51	177707	866	177483	0.13733958534421
51	177707	1006	169833	0.09038885897979
51	177707	1095	177035	-0.0034460322977489
51	177707	1198	173987	0.16663447115432
51	177707	1236	145322	0.0056671732031905
52	183851	52	183851	7.3835184951994
52	183851	53	208427	0.13908370094007
52	183851	57	118317	0.0004332370776957
52	183851	59	175661	0.036762916859736
52	183851	64	159278	0.0063950442710961
52	183851	65	171566	-0.018658854808816
52	183851	70	118323	0.007785979936386
52	183851	72	175667	0.19557126460239
52	183851	88	155193	0.03354694844733
52	183851	89	60986	0.0012286443082929
52	183851	94	246843	0.09038885897979
52	183851	113	183879	0.054404776949133
52	183851	118	118347	0.053975150779774
52	183851	120	175691	0.28190374775655
52	183851	176	155235	0.058200686140855
52	183851	187	56937	0.0020480298218342
52	183851	191	190571	0.14559391277202
52	183851	249	183417	0.32127379923405
52	183851	262	182906	0.16010800405415
52	183851	288	159371	-0.1353114731524
52	183851	289	171659	-0.0066723216728619
52	183851	341	61091	-0.012268544627991
52	183851	356	186539	-0.0034460322977489
52	183851	357	189611	-0.14242776880073
52	183851	361	232619	-0.050137694474034
52	183851	377	183470	-0.093871638186181
52	183851	422	182969	-0.2468951481867
52	183851	435	181946	-0.098161454866531
52	183851	569	183011	-0.16123618885278
52	183851	685	155403	0.13047751693046
52	183851	738	57123	0.011830255056109
52	183851	754	185643	0.13733958534421
52	183851	755	189227	0.0075278947569097
52	183851	757	216363	0.28376833144952
52	183851	759	232235	-0.12720649340841
52	183851	765	183597	0.28376833144952
52	183851	778	183086	0.14141701337139
52	183851	787	183603	-0.09306038942327
52	183851	825	182073	0.10605756692862
52	183851	867	183627	0.13733958534421
52	183851	972	182115	0.2852963661453
52	183851	1016	167786	-0.019640160563497
52	183851	1096	183179	-0.0034460322977489
52	183851	1229	167849	0.032578635653902
52	183851	1237	151466	0.0056671732031905
53	208427	53	208427	8.4775428336078
53	208427	59	175661	0.0029859089785533
53	208427	60	204333	0.085872648066487
53	208427	63	110126	0.00026300752660832
53	208427	64	159278	-0.0016315644285304
53	208427	72	175667	0.036762916859736
53	208427	73	204339	0.27664482962101
53	208427	86	93753	0.003572688518385
53	208427	91	147002	-0.0044456964230736
53	208427	93	239675	0.097114546149582
53	208427	114	208455	0.054404776949133
53	208427	120	175691	0.16239757879973
53	208427	121	204363	0.15858557447829
53	208427	174	93795	0.024575061659179
53	208427	188	81513	0.0020480298218342
53	208427	193	222315	0.2852963661453
53	208427	195	238187	-0.16948298978929
53	208427	251	207993	0.32127379923405
53	208427	264	207482	0.16010800405415
53	208427	287	110219	-0.081189576505472
53	208427	288	159371	0.15449554387224
53	208427	343	147107	-0.0013045028152938
53	208427	358	211115	-0.0034460322977489
53	208427	360	221867	-0.16123618885278
53	208427	361	232619	-0.15953209615418
53	208427	379	208046	-0.093871638186181
53	208427	424	207545	-0.2468951481867
53	208427	437	206522	-0.098161454866531
53	208427	571	207587	-0.16123618885278
53	208427	617	200426	-0.023474481797413
53	208427	683	93963	-0.047360586294859
53	208427	739	81699	0.011830255056109
53	208427	756	210219	0.13733958534421
53	208427	757	216363	-0.09306038942327
53	208427	759	232235	0.276265742536
53	208427	767	208173	0.28376833144952
53	208427	780	207662	0.14141701337139
53	208427	789	208179	-0.09306038942327
53	208427	827	206649	0.10605756692862
53	208427	869	208203	0.13733958534421
53	208427	974	206691	0.2852963661453
53	208427	1007	200553	0.09038885897979
53	208427	1098	207755	-0.0034460322977489
54	64557	54	64557	8.0988255203823
54	64557	55	96813	0.14419237079091
54	64557	56	112173	-0.30129767088131
54	64557	57	118317	-0.23331474373315
54	64557	58	161325	0.054676959560195
54	64557	59	175661	0.31122670993764
54	64557	61	64046	0.19137343333511
54	64557	67	64563	0.13908370094007
54	64557	74	64053	0.013175424250924
54	64557	85	63033	0.013849312053808
54	64557	95	56892	-0.0019182186018668
54	64557	97	192573	0.023474481797413
54	64557	115	64587	-0.18136200716846
54	64557	122	64077	0.005541600227561
54	64557	177	61029	0.26796661884787
54	64557	187	56937	0.15617090745016
54	64557	196	32364	-0.00911343992131
54	64557	197	125037	0.20126105037478
54	64557	198	186477	-0.098161454866531
54	64557	199	189549	-0.06742264760239
54	64557	266	63612	-0.16010800405415
54	64557	278	64647	0.33757276336084
54	64557	290	63117	0.12706409340675
54	64557	344	56997	-0.2216571373979
54	64557	353	48809	-0.10122570127433
54	64557	363	121005	-0.2468951481867
54	64557	364	124077	-0.16958107022319
54	64557	365	178349	0.063393833580278
54	64557	366	185517	0.16010800405415
54	64557	438	62652	0.098161454866531
54	64557	573	63717	0.16123618885278
54	64557	596	62697	0.16948298978929
54	64557	618	56556	-0.023474481797413
54	64557	686	61197	-0.1406341803964
54	64557	740	48933	0.099569882823827
54	64557	750	32553	0.035397718875285
54	64557	760	112941	0.12720649340841
54	64557	761	120109	0.32127379923405
54	64557	763	162093	0.093871638186181
54	64557	764	177453	-0.19614980870467
54	64557	765	183597	-0.15189178933037
54	64557	816	63801	0.15953209615418
54	64557	839	60732	-0.034356476158061
54	64557	975	62821	-0.2852963661453
54	64557	997	60777	-0.21661404342397
54	64557	1018	48492	0.019640160563497
54	64557	1100	63885	0.0034460322977489
54	64557	1200	60837	0.16663447115432
54	64557	1221	56745	0.097114546149582
54	64557	1239	32172	-0.0056671732031905
55	96813	55	96813	8.1404701746023
55	96813	56	112173	-0.10029335723039
55	96813	57	118317	-0.077663789673185
55	96813	58	161325	0.29825893035691
55	96813	60	204333	0.28053596524353
55	96813	61	64046	0.0004332370776957
55	96813	62	95790	0.10994421818449
55	96813	68	96819	0.13908370094007
55	96813	74	64053	0.036762916859736
55	96813	75	95797	0.17821499925834
55	96813	86	93753	0.1353114731524
55	96813	96	81468	-0.012268544627991
55	96813	98	223293	-0.03649780777456
55	96813	116	96843	-0.18136200716846
55	96813	122	64077	0.16239757879973
55	96813	123	95821	-0.080947322921649
55	96813	178	89701	0.14120867192118
55	96813	188	81513	0.06448674294471
55	96813	196	32364	0.0022692305094839
55	96813	197	125037	-0.26350986725803
55	96813	200	211053	-0.019933923648848
55	96813	202	221805	-0.06742264760239
55	96813	279	96903	0.33757276336084
55	96813	291	93837	0.22853054314415
55	96813	345	81573	-0.16180105958872
55	96813	363	121005	0.15953209615418
55	96813	370	217773	0.16010800405415
55	96813	415	96441	0.276265742536
55	96813	440	94908	0.098161454866531
55	96813	598	94953	0.16948298978929
55	96813	621	88812	-0.023474481797413
55	96813	687	89869	-0.27582039066871
55	96813	750	32553	-0.026878942836044
55	96813	760	112941	0.056102063951608
55	96813	762	123693	0.1897543982915
55	96813	763	162093	0.28200577514159
55	96813	768	209709	-0.19614980870467
55	96813	769	215853	-0.15189178933037
55	96813	771	96558	0.28200577514159
55	96813	793	96565	-0.09306038942327
55	96813	842	92988	-0.034356476158061
55	96813	873	96589	0.13733958534421
55	96813	977	95077	-0.2852963661453
55	96813	1000	93033	-0.21661404342397
55	96813	1021	80748	0.019640160563497
55	96813	1203	93093	0.16663447115432
55	96813	1224	89001	0.097114546149582
56	112173	56	112173	8.3978059762245
56	112173	57	118317	0.1622826423617
56	112173	58	161325	-0.44610698986901
56	112173	59	175661	0.10449734578576
56	112173	60	204333	-0.47658122261203
56	112173	62	95790	0.002145320403163
56	112173	63	110126	0.053975150779774
56	112173	69	112179	0.13908370094007
56	112173	75	95797	0.10152826922771
56	112173	76	110133	0.28190374775655
56	112173	85	63033	0.026959285146548
56	112173	87	106041	0.16429346420099
56	112173	96	81468	0.0095874362255173
56	112173	100	238653	-0.03649780777456
56	112173	117	112203	-0.18136200716846
56	112173	123	95821	0.27104174918416
56	112173	124	110157	-0.011186809804259
56	112173	188	81513	-0.0028157276378068
56	112173	204	234093	0.098161454866531
56	112173	269	111228	0.16010800405415
56	112173	280	112263	0.33757276336084
56	112173	290	63117	-0.15449554387224
56	112173	292	106125	0.17571385930692
56	112173	345	81573	0.06448674294471
56	112173	353	48809	0.017123472156503
56	112173	364	124077	0.25068785235976
56	112173	368	210093	-0.14141701337139
56	112173	416	111801	0.276265742536
56	112173	576	111333	-0.16123618885278
56	112173	623	104172	-0.023474481797413
56	112173	740	48933	-0.052390041402464
56	112173	760	112941	0.13839584908265
56	112173	761	120109	-0.09306038942327
56	112173	762	123693	-0.1765968451475
56	112173	764	177453	0.28200577514159
56	112173	768	209709	0.093871638186181
56	112173	770	231213	-0.15189178933037
56	112173	772	111918	0.28200577514159
56	112173	794	111925	-0.09306038942327
56	112173	819	111417	-0.15953209615418
56	112173	844	108348	-0.034356476158061
56	112173	874	111949	0.13733958534421
56	112173	1002	108393	-0.21661404342397
56	112173	1103	111501	-0.0034460322977489
56	112173	1205	108453	0.16663447115432
56	112173	1226	104361	0.097114546149582
56	112173	1242	79788	0.0056671732031905
57	118317	57	118317	8.1923210293607
57	118317	59	175661	-0.49765318130779
57	118317	60	204333	0.42030513151818
57	118317	63	110126	0.007785979936386
57	118317	70	118323	0.13908370094007
57	118317	76	110133	0.19557126460239
57	118317	86	93753	0.069526813210459
57	118317	87	106041	-0.1263373118098
57	118317	95	56892	0.0044456964230736
57	118317	101	246333	0.023474481797413
57	118317	118	118347	-0.18136200716846
57	118317	124	110157	0.28190374775655
57	118317	177	61029	-0.055114883637279
57	118317	178	89701	0.058200686140855
57	118317	187	56937	0.015454305538066
57	118317	197	125037	0.14559391277202
57	118317	203	232557	0.019933923648848
57	118317	270	117372	0.16010800405415
57	118317	281	118407	0.33757276336084
57	118317	291	93837	-0.1353114731524
57	118317	292	106125	-0.0066723216728619
57	118317	344	56997	0.0013045028152938
57	118317	363	121005	-0.0034460322977489
57	118317	364	124077	-0.14242776880073
57	118317	369	216237	-0.14141701337139
57	118317	371	232109	0.063393833580278
57	118317	417	117945	0.276265742536
57	118317	443	116412	-0.098161454866531
57	118317	577	117477	-0.16123618885278
57	118317	601	116457	-0.16948298978929
57	118317	686	61197	0.0072131833613583
57	118317	687	89869	0.13047751693046
57	118317	761	120109	0.13733958534421
57	118317	762	123693	0.0075278947569097
57	118317	765	183597	0.28200577514159
57	118317	769	215853	0.093871638186181
57	118317	770	231213	-0.19614980870467
57	118317	773	118062	0.28200577514159
57	118317	795	118069	-0.09306038942327
57	118317	820	117561	-0.15953209615418
57	118317	875	118093	0.13733958534421
57	118317	980	116581	0.2852963661453
57	118317	1023	102252	-0.019640160563497
57	118317	1104	117645	-0.0034460322977489
57	118317	1243	85932	0.0056671732031905
58	161325	58	161325	8.9103555554912
58	161325	59	175661	0.054404776949133
58	161325	60	204333	0.17833909534553
58	161325	62	95790	5.2765543280048e-05
58	161325	64	159278	0.053975150779774
58	161325	71	161331	0.13908370094007
58	161325	75	95797	0.007785979936386
58	161325	77	159285	0.28190374775655
58	161325	85	63033	-0.0063950442710961
58	161325	88	155193	0.16429346420099
58	161325	97	192573	-0.097114546149582
58	161325	119	161355	-0.18136200716846
58	161325	123	95821	0.053975150779774
58	161325	125	159309	-0.011186809804259
58	161325	179	147045	0.0079203315882589
58	161325	196	32364	-4.9758180709683e-05
58	161325	199	189549	-0.26350986725803
58	161325	201	218221	0.10605756692862
58	161325	202	221805	0.20126105037478
58	161325	272	160380	0.16010800405415
58	161325	282	161415	0.33757276336084
58	161325	290	63117	0.081189576505472
58	161325	293	155277	0.17571385930692
58	161325	366	185517	0.15953209615418
58	161325	367	189101	0.30273744882428
58	161325	368	210093	0.050137694474034
58	161325	370	217773	-0.2468951481867
58	161325	419	160953	0.276265742536
58	161325	579	160485	-0.16123618885278
58	161325	625	153324	-0.023474481797413
58	161325	688	147213	-0.26796661884787
58	161325	750	32553	0.00911343992131
58	161325	763	162093	0.13839584908265
58	161325	764	177453	0.056102063951608
58	161325	766	185133	-0.276265742536
58	161325	768	209709	0.12720649340841
58	161325	775	161070	0.28200577514159
58	161325	797	161077	-0.09306038942327
58	161325	822	160569	-0.15953209615418
58	161325	847	157500	-0.034356476158061
58	161325	877	161101	0.13733958534421
58	161325	1005	157545	-0.21661404342397
58	161325	1024	145260	0.019640160563497
58	161325	1106	160653	-0.0034460322977489
58	161325	1208	157605	0.16663447115432
58	161325	1228	153513	0.097114546149582
59	175661	59	175661	8.4778586066777
59	175661	60	204333	-0.081733005383451
59	175661	63	110126	5.2765543280048e-05
59	175661	64	159278	0.002145320403163
59	175661	65	171566	0.022493106902456
59	175661	72	175667	0.13908370094007
59	175661	76	110133	0.007785979936386
59	175661	77	159285	0.10152826922771
59	175661	78	171573	0.27664482962101
59	175661	100	238653	0.09038885897979
59	175661	120	175691	-0.18136200716846
59	175661	124	110157	0.053975150779774
59	175661	125	159309	0.27104174918416
59	175661	126	171597	0.15858557447829
59	175661	177	61029	0.024575061659179
59	175661	179	147045	0.058200686140855
59	175661	199	189549	0.2852963661453
59	175661	203	232557	0.10605756692862
59	175661	274	174716	0.16010800405415
59	175661	283	175751	0.33757276336084
59	175661	353	48809	-0.00022692305094839
59	175661	365	178349	-0.0034460322977489
59	175661	367	189101	-0.16123618885278
59	175661	371	232109	-0.2468951481867
59	175661	420	175289	0.276265742536
59	175661	447	173756	-0.098161454866531
59	175661	581	174821	-0.16123618885278
59	175661	605	173801	-0.16948298978929
59	175661	626	167660	-0.023474481797413
59	175661	686	61197	-0.047360586294859
59	175661	688	147213	0.13047751693046
59	175661	740	48933	0.011830255056109
59	175661	764	177453	0.13733958534421
59	175661	765	183597	-0.09306038942327
59	175661	767	208173	0.28376833144952
59	175661	770	231213	0.32127379923405
59	175661	776	175406	0.28200577514159
59	175661	798	175413	-0.09306038942327
59	175661	824	174905	-0.15953209615418
59	175661	878	175437	0.13733958534421
59	175661	984	173925	0.2852963661453
59	175661	1108	174989	-0.0034460322977489
59	175661	1229	167849	0.097114546149582
59	175661	1244	143276	0.0056671732031905
60	204333	60	204333	8.9028465249604
60	204333	65	171566	0.0004332370776957
60	204333	73	204339	0.13908370094007
60	204333	78	171573	0.036762916859736
60	204333	87	106041	0.0063950442710961
60	204333	88	155193	-0.026959285146548
60	204333	96	81468	-0.0012286443082929
60	204333	99	235581	0.097114546149582
60	204333	121	204363	-0.18136200716846
60	204333	126	171597	0.16239757879973
60	204333	178	89701	0.024575061659179
60	204333	179	147045	-0.055114883637279
60	204333	188	81513	-0.0095874362255173
60	204333	200	211053	-0.14559391277202
60	204333	201	218221	0.2852963661453
60	204333	203	232557	-0.26350986725803
60	204333	204	234093	-0.16948298978929
60	204333	276	203388	0.16010800405415
60	204333	284	204423	0.33757276336084
60	204333	292	106125	-0.081189576505472
60	204333	293	155277	0.15449554387224
60	204333	345	81573	0.012268544627991
60	204333	368	210093	0.14242776880073
60	204333	369	216237	-0.25068785235976
60	204333	370	217773	-0.16123618885278
60	204333	371	232109	0.30273744882428
60	204333	423	203961	0.276265742536
60	204333	448	202428	-0.098161454866531
60	204333	583	203493	-0.16123618885278
60	204333	606	202473	-0.16948298978929
60	204333	687	89869	-0.047360586294859
60	204333	688	147213	0.0072131833613583
60	204333	767	208173	-0.011704269263788
60	204333	768	209709	-0.0075278947569097
60	204333	769	215853	0.1765968451475
60	204333	770	231213	-0.1897543982915
60	204333	779	204078	0.28200577514159
60	204333	801	204085	-0.09306038942327
60	204333	826	203577	-0.15953209615418
60	204333	849	200508	0.034356476158061
60	204333	881	204109	0.13733958534421
60	204333	985	202597	0.2852963661453
60	204333	1007	200553	0.21661404342397
60	204333	1110	203661	-0.0034460322977489
60	204333	1210	200613	-0.16663447115432
61	64046	61	64046	8.8710181273202
61	64046	62	95790	-0.059305489347627
61	64046	63	110126	-0.33757276336084
61	64046	64	159278	0.28529115077617
61	64046	65	171566	0.28053596524353
61	64046	74	64053	-0.49765318130779
61	64046	79	63030	0.17821499925834
61	64046	89	60986	0.1353114731524
61	64046	95	56892	0.05646286580405
61	64046	102	127038	0.09038885897979
61	64046	103	190526	-0.03649780777456
61	64046	122	64077	0.10449734578576
61	64046	127	63054	-0.080947322921649
61	64046	180	56934	0.14120867192118
61	64046	189	48746	0.06448674294471
61	64046	196	32364	0.017123472156503
61	64046	205	120942	-0.10605756692862
61	64046	207	178286	-0.019933923648848
61	64046	209	189038	-0.06742264760239
61	64046	266	63612	-0.32127379923405
61	64046	285	64139	0.28529115077617
61	64046	294	61070	0.22853054314415
61	64046	346	48806	-0.16180105958872
61	64046	354	32426	-0.057521293172338
61	64046	372	112814	-0.050137694474034
61	64046	374	123566	-0.16958107022319
61	64046	375	161966	0.14141701337139
61	64046	378	185006	0.16010800405415
61	64046	426	63674	0.276265742536
61	64046	608	62186	0.16948298978929
61	64046	619	60140	0.088272390515254
61	64046	677	64263	-0.31122670993764
61	64046	689	57102	-0.27582039066871
61	64046	741	32550	0.10122570127433
61	64046	771	96558	0.28376833144952
61	64046	774	119598	0.32127379923405
61	64046	777	176942	-0.19614980870467
61	64046	778	183086	-0.15189178933037
61	64046	804	63798	-0.09306038942327
61	64046	840	62268	0.10605756692862
61	64046	884	63822	0.13733958534421
61	64046	987	62310	-0.2852963661453
61	64046	1009	60266	-0.21661404342397
61	64046	1019	56172	-0.09038885897979
61	64046	1212	60326	0.16663447115432
61	64046	1231	56234	0.097114546149582
61	64046	1240	48044	0.032578635653902
62	95790	62	95790	8.8201440381932
62	95790	63	110126	0.054404776949133
62	95790	64	159278	0.10449734578576
62	95790	75	95797	-0.49765318130779
62	95790	79	63030	0.036762916859736
62	95790	80	93750	0.28190374775655
62	95790	90	89658	0.16429346420099
62	95790	96	81468	0.055114883637279
62	95790	102	127038	-0.097114546149582
62	95790	105	222270	-0.03649780777456
62	95790	123	95821	0.10449734578576
62	95790	127	63054	0.16239757879973
62	95790	128	93774	-0.011186809804259
62	95790	181	81510	0.0079203315882589
62	95790	196	32364	-0.00056490169864522
62	95790	206	124014	-0.26350986725803
62	95790	210	210030	-0.019933923648848
62	95790	212	217710	0.098161454866531
62	95790	267	95356	-0.32127379923405
62	95790	286	95883	0.28529115077617
62	95790	295	89742	0.17571385930692
62	95790	354	32426	0.017123472156503
62	95790	373	119982	0.15953209615418
62	95790	374	123566	0.30273744882428
62	95790	380	209582	-0.063393833580278
62	95790	427	95418	0.276265742536
62	95790	440	94908	0.2468951481867
62	95790	587	94950	-0.16123618885278
62	95790	622	91884	0.088272390515254
62	95790	678	96007	-0.31122670993764
62	95790	690	81678	-0.26796661884787
62	95790	741	32550	-0.052390041402464
62	95790	771	96558	0.13839584908265
62	95790	772	111918	0.056102063951608
62	95790	774	119598	-0.276265742536
62	95790	775	161070	0.28200577514159
62	95790	781	214830	-0.15189178933037
62	95790	805	95542	-0.09306038942327
62	95790	830	95034	-0.15953209615418
62	95790	885	95566	0.13733958534421
62	95790	1012	92010	-0.21661404342397
62	95790	1022	87916	-0.09038885897979
62	95790	1114	95118	-0.0034460322977489
62	95790	1215	92070	0.16663447115432
62	95790	1234	87978	0.097114546149582
62	95790	1242	79788	0.032578635653902
63	110126	63	110126	9.2065610519529
63	110126	64	159278	-0.44610698986901
63	110126	65	171566	-0.21843306036385
63	110126	76	110133	-0.49765318130779
63	110126	80	93750	0.10152826922771
63	110126	81	106038	0.27664482962101
63	110126	89	60986	0.026959285146548
63	110126	96	81468	-0.03354694844733
63	110126	107	238142	0.023474481797413
63	110126	124	110157	0.10449734578576
63	110126	128	93774	0.27104174918416
63	110126	129	106062	0.15858557447829
63	110126	181	81510	0.058200686140855
63	110126	189	48746	0.015454305538066
63	110126	206	124014	0.2852963661453
63	110126	213	232046	0.098161454866531
63	110126	268	109692	-0.32127379923405
63	110126	287	110219	0.28529115077617
63	110126	294	61070	-0.15449554387224
63	110126	346	48806	0.0013045028152938
63	110126	372	112814	-0.0034460322977489
63	110126	374	123566	-0.16123618885278
63	110126	379	208046	-0.14141701337139
63	110126	382	231086	-0.16010800405415
63	110126	428	109754	0.276265742536
63	110126	442	109244	0.2468951481867
63	110126	589	109286	-0.16123618885278
63	110126	612	108266	-0.16948298978929
63	110126	679	110343	-0.31122670993764
63	110126	690	81678	0.13047751693046
63	110126	772	111918	0.13733958534421
63	110126	773	118062	-0.09306038942327
63	110126	776	175406	0.28200577514159
63	110126	780	207662	0.093871638186181
63	110126	806	109878	-0.09306038942327
63	110126	832	109370	-0.15953209615418
63	110126	844	108348	-0.10605756692862
63	110126	886	109902	0.13733958534421
63	110126	991	108390	0.2852963661453
63	110126	1023	102252	-0.09038885897979
63	110126	1116	109454	-0.0034460322977489
63	110126	1235	102314	0.097114546149582
64	159278	64	159278	9.5677152069459
64	159278	65	171566	0.17058522163486
64	159278	77	159285	-0.49765318130779
64	159278	80	93750	0.007785979936386
64	159278	82	155190	0.27664482962101
64	159278	89	60986	-0.0063950442710961
64	159278	91	147002	0.1263373118098
64	159278	103	190526	-0.097114546149582
64	159278	105	222270	0.09038885897979
64	159278	125	159309	0.10449734578576
64	159278	128	93774	0.053975150779774
64	159278	130	155214	0.15858557447829
64	159278	196	32364	-0.0020480298218342
64	159278	209	189038	0.16948298978929
64	159278	211	216174	0.10605756692862
64	159278	271	158844	-0.32127379923405
64	159278	288	159371	0.28529115077617
64	159278	294	61070	0.081189576505472
64	159278	296	147086	0.0066723216728619
64	159278	354	32426	-0.00022692305094839
64	159278	375	161966	-0.0034460322977489
64	159278	377	183470	0.15953209615418
64	159278	379	208046	0.050137694474034
64	159278	381	215726	-0.2468951481867
64	159278	431	158906	0.276265742536
64	159278	445	158396	0.2468951481867
64	159278	592	158438	-0.16123618885278
64	159278	615	157418	-0.16948298978929
64	159278	680	159495	-0.31122670993764
64	159278	741	32550	0.011830255056109
64	159278	775	161070	0.13733958534421
64	159278	776	175406	0.056102063951608
64	159278	778	183086	-0.276265742536
64	159278	780	207662	0.12720649340841
64	159278	781	214830	0.32127379923405
64	159278	809	159030	-0.09306038942327
64	159278	835	158522	-0.15953209615418
64	159278	847	157500	-0.10605756692862
64	159278	889	159054	0.13733958534421
64	159278	994	157542	0.2852963661453
64	159278	1025	151404	-0.09038885897979
64	159278	1119	158606	-0.0034460322977489
64	159278	1237	151466	0.097114546149582
64	159278	1244	143276	0.032578635653902
65	171566	65	171566	9.3376435432649
65	171566	78	171573	-0.49765318130779
65	171566	81	106038	0.007785979936386
65	171566	82	155190	0.10152826922771
65	171566	91	147002	-0.069526813210459
65	171566	95	56892	-0.003572688518385
65	171566	106	234558	0.09038885897979
65	171566	126	171597	0.10449734578576
65	171566	129	106062	0.053975150779774
65	171566	130	155214	0.27104174918416
65	171566	180	56934	0.024575061659179
65	171566	189	48746	-0.0095874362255173
65	171566	207	178286	-0.14559391277202
65	171566	208	185454	0.2852963661453
65	171566	213	232046	-0.20126105037478
65	171566	273	171132	-0.32127379923405
65	171566	289	171659	0.28529115077617
65	171566	296	147086	0.1353114731524
65	171566	346	48806	0.012268544627991
65	171566	376	177326	0.14242776880073
65	171566	377	183470	-0.25068785235976
65	171566	378	185006	-0.16123618885278
65	171566	382	231086	0.16958107022319
65	171566	433	171194	0.276265742536
65	171566	446	170684	0.2468951481867
65	171566	593	170726	-0.16123618885278
65	171566	616	169706	-0.16948298978929
65	171566	626	167660	-0.088272390515254
65	171566	681	171783	-0.31122670993764
65	171566	689	57102	-0.047360586294859
65	171566	776	175406	-0.011704269263788
65	171566	777	176942	-0.0075278947569097
65	171566	778	183086	0.1765968451475
65	171566	779	204078	0.28376833144952
65	171566	811	171318	-0.09306038942327
65	171566	836	170810	-0.15953209615418
65	171566	848	169788	-0.10605756692862
65	171566	891	171342	0.13733958534421
65	171566	995	169830	0.2852963661453
65	171566	1016	167786	0.21661404342397
65	171566	1120	170894	-0.0034460322977489
65	171566	1219	167846	-0.16663447115432
66	249903	66	249903	7.5181648398145
66	249903	83	241719	0.19557126460239
66	249903	84	247863	0.28190374775655
66	249903	92	225339	0.069526813210459
66	249903	94	246843	-0.1353114731524
66	249903	97	192573	0.013948726558855
66	249903	99	235581	-0.055114883637279
66	249903	101	246333	0.0072131833613583
66	249903	102	127038	0.0012286443082929
66	249903	104	219198	-0.0095874362255173
66	249903	106	234558	0.012268544627991
66	249903	131	241743	0.28190374775655
66	249903	132	247887	-0.011186809804259
66	249903	182	192615	-0.055114883637279
66	249903	184	235623	-0.0079203315882589
66	249903	186	246375	0.26796661884787
66	249903	190	127083	-0.0095874362255173
66	249903	192	219243	-0.0028157276378068
66	249903	194	234603	0.06448674294471
66	249903	198	186477	-0.00056490169864522
66	249903	201	218221	0.017123472156503
66	249903	204	234093	-0.052390041402464
66	249903	205	120942	-4.9758180709683e-05
66	249903	208	185454	0.0022692305094839
66	249903	212	217710	-0.00911343992131
66	249903	297	225423	-0.1353114731524
66	249903	299	246927	-0.22853054314415
66	249903	347	127143	0.012268544627991
66	249903	349	219303	0.06448674294471
66	249903	351	234663	-0.16180105958872
66	249903	356	186539	0.017123472156503
66	249903	359	218283	-0.057521293172338
66	249903	362	234155	0.10122570127433
66	249903	363	121005	0.0022692305094839
66	249903	366	185517	-0.011540134700895
66	249903	370	217773	0.026878942836044
66	249903	373	119982	-0.0010164885487835
66	249903	378	185006	0.0035620414241197
66	249903	627	245997	0.088272390515254
66	249903	691	192783	0.0072131833613583
66	249903	693	235791	0.26796661884787
66	249903	695	246543	-0.1406341803964
66	249903	743	186663	-0.052390041402464
66	249903	746	218407	0.10122570127433
66	249903	749	234279	-0.099569882823827
66	249903	751	121131	-0.00911343992131
66	249903	754	185643	0.026878942836044
66	249903	758	217899	-0.035397718875285
66	249903	761	120109	0.0035620414241197
66	249903	766	185133	-0.0071016213543971
66	249903	774	119598	-0.00062553141463601
66	249903	850	246078	0.034356476158061
66	249903	1017	246123	-0.21661404342397
66	249903	1028	233838	0.019640160563497
66	249903	1220	246183	0.16663447115432
66	249903	1246	233901	-0.032578635653902
66	249903	1248	217518	-0.0056671732031905
67	64563	67	64563	7.3398078793864
67	64563	68	96819	0.14419237079091
67	64563	69	112179	-0.30129767088131
67	64563	70	118323	-0.23331474373315
67	64563	71	161331	0.054676959560195
67	64563	72	175667	0.31122670993764
67	64563	74	64053	0.3094271688982
67	64563	79	63030	0.12302315901044
67	64563	85	63033	-0.14620092373958
67	64563	89	60986	-0.047360586294859
67	64563	115	64587	0.1622826423617
67	64563	133	64083	0.005541600227561
67	64563	173	63075	-0.23413107900236
67	64563	214	48753	-0.052390041402464
67	64563	215	32370	-0.00911343992131
67	64563	216	125043	0.20126105037478
67	64563	217	186483	-0.098161454866531
67	64563	218	189555	-0.06742264760239
67	64563	278	64647	-0.077663789673185
67	64563	300	63123	0.12706409340675
67	64563	341	61091	0.27582039066871
67	64563	383	32433	0.026878942836044
67	64563	384	121011	-0.2468951481867
67	64563	385	124083	-0.16958107022319
67	64563	386	178355	0.063393833580278
67	64563	387	185523	0.16010800405415
67	64563	426	63674	0.063393833580278
67	64563	629	60657	-0.088272390515254
67	64563	640	56562	-0.023474481797413
67	64563	696	61203	-0.1406341803964
67	64563	738	57123	-0.16536106925731
67	64563	782	112947	0.12720649340841
67	64563	783	120115	0.32127379923405
67	64563	785	162099	0.093871638186181
67	64563	786	177459	-0.19614980870467
67	64563	787	183603	-0.15189178933037
67	64563	804	63798	-0.14141701337139
67	64563	816	63801	0.050137694474034
67	64563	828	62778	0.019933923648848
67	64563	963	63843	0.14242776880073
67	64563	1029	56689	0.09038885897979
67	64563	1038	48498	0.019640160563497
67	64563	1123	63891	0.0034460322977489
67	64563	1189	62883	-0.14559391277202
67	64563	1250	48561	-0.032578635653902
67	64563	1258	32178	-0.0056671732031905
68	96819	68	96819	7.5544757033248
68	96819	69	112179	-0.10029335723039
68	96819	70	118323	-0.077663789673185
68	96819	71	161331	0.29825893035691
68	96819	73	204339	0.28053596524353
68	96819	74	64053	0.0029859089785533
68	96819	75	95797	0.25063015498214
68	96819	80	93750	0.081189576505472
68	96819	86	93753	-0.15449554387224
68	96819	90	89658	-0.041085358754202
68	96819	92	225339	-0.019640160563497
68	96819	116	96843	0.1622826423617
68	96819	133	64083	0.16239757879973
68	96819	134	95827	-0.080947322921649
68	96819	174	93795	-0.17571385930692
68	96819	215	32370	0.0022692305094839
68	96819	216	125043	-0.26350986725803
68	96819	219	211059	-0.019933923648848
68	96819	221	221811	-0.06742264760239
68	96819	255	96378	0.19614980870467
68	96819	279	96903	-0.077663789673185
68	96819	301	93843	0.22853054314415
68	96819	342	89763	0.26871173754313
68	96819	383	32433	-0.011540134700895
68	96819	384	121011	0.15953209615418
68	96819	391	217779	0.16010800405415
68	96819	404	96438	-0.093871638186181
68	96819	415	96441	-0.12720649340841
68	96819	562	96483	0.0075278947569097
68	96819	632	92913	-0.088272390515254
68	96819	643	88818	-0.023474481797413
68	96819	697	89875	-0.27582039066871
68	96819	739	81699	-0.2216571373979
68	96819	782	112947	0.056102063951608
68	96819	784	123699	0.1897543982915
68	96819	785	162099	0.28200577514159
68	96819	790	209715	-0.19614980870467
68	96819	791	215859	-0.15189178933037
68	96819	793	96565	0.28376833144952
68	96819	830	95034	0.019933923648848
68	96819	896	96595	0.13733958534421
68	96819	1032	88945	0.09038885897979
68	96819	1041	80754	0.019640160563497
68	96819	1191	95139	-0.14559391277202
68	96819	1253	80817	-0.032578635653902
69	112179	69	112179	7.7550544356748
69	112179	70	118323	0.1622826423617
69	112179	71	161331	-0.44610698986901
69	112179	72	175667	0.10449734578576
69	112179	73	204339	-0.47658122261203
69	112179	75	95797	0.012311683606719
69	112179	76	110133	0.16239757879973
69	112179	79	63030	0.0016315644285304
69	112179	81	106038	0.043186765252715
69	112179	83	241719	-0.0056671732031905
69	112179	85	63033	-0.0083990329479889
69	112179	87	106041	-0.11310048996543
69	112179	117	112203	0.1622826423617
69	112179	134	95827	0.27104174918416
69	112179	135	110163	-0.011186809804259
69	112179	173	63075	0.11310048996543
69	112179	175	106083	-0.013153721418195
69	112179	214	48753	0.00056490169864522
69	112179	223	234099	0.098161454866531
69	112179	256	111738	0.19614980870467
69	112179	280	112263	-0.077663789673185
69	112179	300	63123	-0.15449554387224
69	112179	302	106131	0.17571385930692
69	112179	385	124083	0.25068785235976
69	112179	389	210099	-0.14141701337139
69	112179	405	111798	-0.093871638186181
69	112179	416	111801	-0.12720649340841
69	112179	429	111290	-0.063393833580278
69	112179	563	111843	0.0075278947569097
69	112179	634	108273	-0.088272390515254
69	112179	645	104178	-0.023474481797413
69	112179	739	81699	0.15617090745016
69	112179	782	112947	0.13839584908265
69	112179	783	120115	-0.09306038942327
69	112179	784	123699	-0.1765968451475
69	112179	786	177459	0.28200577514159
69	112179	790	209715	0.093871638186181
69	112179	792	231219	-0.15189178933037
69	112179	794	111925	0.28376833144952
69	112179	807	111414	0.14141701337139
69	112179	819	111417	-0.050137694474034
69	112179	897	111955	0.13733958534421
69	112179	966	111459	-0.14242776880073
69	112179	1034	104305	0.09038885897979
69	112179	1126	111507	-0.0034460322977489
69	112179	1261	79794	0.0056671732031905
70	118323	70	118323	7.4351251585499
70	118323	72	175667	-0.49765318130779
70	118323	73	204339	0.42030513151818
70	118323	76	110133	0.036762916859736
70	118323	80	93750	0.0063950442710961
70	118323	81	106038	-0.018658854808816
70	118323	84	247863	-0.0056671732031905
70	118323	86	93753	-0.026959285146548
70	118323	87	106041	0.063079831517483
70	118323	89	60986	-0.003572688518385
70	118323	90	89658	0.010972968132717
70	118323	94	246843	0.019640160563497
70	118323	118	118347	0.1622826423617
70	118323	135	110163	0.28190374775655
70	118323	174	93795	0.16429346420099
70	118323	175	106083	-0.12744389342005
70	118323	216	125043	0.14559391277202
70	118323	222	232563	0.019933923648848
70	118323	257	117882	0.19614980870467
70	118323	281	118407	-0.077663789673185
70	118323	301	93843	-0.1353114731524
70	118323	302	106131	-0.0066723216728619
70	118323	341	61091	-0.05646286580405
70	118323	342	89763	-0.0038886281243927
70	118323	384	121011	-0.0034460322977489
70	118323	385	124083	-0.14242776880073
70	118323	390	216243	-0.14141701337139
70	118323	392	232115	0.063393833580278
70	118323	406	117942	-0.093871638186181
70	118323	417	117945	-0.12720649340841
70	118323	430	117434	-0.063393833580278
70	118323	564	117987	0.0075278947569097
70	118323	696	61203	0.0072131833613583
70	118323	697	89875	0.13047751693046
70	118323	738	57123	0.054445749183387
70	118323	783	120115	0.13733958534421
70	118323	784	123699	0.0075278947569097
70	118323	787	183603	0.28200577514159
70	118323	791	215859	0.093871638186181
70	118323	792	231219	-0.19614980870467
70	118323	795	118069	0.28376833144952
70	118323	808	117558	0.14141701337139
70	118323	820	117561	-0.050137694474034
70	118323	833	116538	-0.019933923648848
70	118323	898	118099	0.13733958534421
70	118323	967	117603	-0.14242776880073
70	118323	1043	102258	-0.019640160563497
70	118323	1127	117651	-0.0034460322977489
70	118323	1194	116643	0.14559391277202
70	118323	1255	102321	0.032578635653902
70	118323	1262	85938	0.0056671732031905
71	161331	71	161331	8.2696661811465
71	161331	72	175667	0.054404776949133
71	161331	73	204339	0.17833909534553
71	161331	75	95797	0.0004332370776957
71	161331	77	159285	0.16239757879973
71	161331	79	63030	-0.00026300752660832
71	161331	82	155190	0.043186765252715
71	161331	85	63033	0.0016315644285304
71	161331	88	155193	-0.11310048996543
71	161331	91	147002	-0.024575061659179
71	161331	92	225339	0.032578635653902
71	161331	119	161355	0.1622826423617
71	161331	134	95827	0.053975150779774
71	161331	136	159315	-0.011186809804259
71	161331	173	63075	-0.043186765252715
71	161331	176	155235	-0.013153721418195
71	161331	215	32370	-4.9758180709683e-05
71	161331	218	189555	-0.26350986725803
71	161331	220	218227	0.10605756692862
71	161331	221	221811	0.20126105037478
71	161331	259	160890	0.19614980870467
71	161331	282	161415	-0.077663789673185
71	161331	300	63123	0.081189576505472
71	161331	303	155283	0.17571385930692
71	161331	343	147107	0.14120867192118
71	161331	383	32433	0.0022692305094839
71	161331	387	185523	0.15953209615418
71	161331	388	189107	0.30273744882428
71	161331	389	210099	0.050137694474034
71	161331	391	217779	-0.2468951481867
71	161331	408	160950	-0.093871638186181
71	161331	419	160953	-0.12720649340841
71	161331	432	160442	-0.063393833580278
71	161331	566	160995	0.0075278947569097
71	161331	637	157425	-0.088272390515254
71	161331	647	153330	-0.023474481797413
71	161331	698	147219	-0.26796661884787
71	161331	785	162099	0.13839584908265
71	161331	786	177459	0.056102063951608
71	161331	788	185139	-0.276265742536
71	161331	790	209715	0.12720649340841
71	161331	797	161077	0.28376833144952
71	161331	810	160566	0.14141701337139
71	161331	822	160569	-0.050137694474034
71	161331	900	161107	0.13733958534421
71	161331	969	160611	-0.14242776880073
71	161331	1036	153457	0.09038885897979
71	161331	1044	145266	0.019640160563497
71	161331	1129	160659	-0.0034460322977489
71	161331	1256	145329	-0.032578635653902
72	175667	72	175667	7.6620019095948
72	175667	73	204339	-0.081733005383451
72	175667	76	110133	0.0004332370776957
72	175667	77	159285	0.012311683606719
72	175667	78	171573	0.085872648066487
72	175667	89	60986	0.0007398111923099
72	175667	91	147002	0.010972968132717
72	175667	93	239675	0.032578635653902
72	175667	120	175691	0.1622826423617
72	175667	135	110163	0.053975150779774
72	175667	136	159315	0.27104174918416
72	175667	137	171603	0.15858557447829
72	175667	214	48753	0.0020480298218342
72	175667	218	189555	0.2852963661453
72	175667	222	232563	0.10605756692862
72	175667	260	175226	0.19614980870467
72	175667	283	175751	-0.077663789673185
72	175667	341	61091	0.041085358754202
72	175667	343	147107	-0.0038886281243927
72	175667	386	178355	-0.0034460322977489
72	175667	388	189107	-0.16123618885278
72	175667	392	232115	-0.2468951481867
72	175667	409	175286	-0.093871638186181
72	175667	420	175289	-0.12720649340841
72	175667	434	174778	-0.063393833580278
72	175667	567	175331	0.0075278947569097
72	175667	648	167666	-0.023474481797413
72	175667	696	61203	-0.047360586294859
72	175667	698	147219	0.13047751693046
72	175667	786	177459	0.13733958534421
72	175667	787	183603	-0.09306038942327
72	175667	789	208179	0.28376833144952
72	175667	792	231219	0.32127379923405
72	175667	798	175413	0.28376833144952
72	175667	812	174902	0.14141701337139
72	175667	824	174905	-0.050137694474034
72	175667	837	173882	-0.019933923648848
72	175667	901	175443	0.13733958534421
72	175667	971	174947	-0.14242776880073
72	175667	1037	167793	0.09038885897979
72	175667	1131	174995	-0.0034460322977489
72	175667	1198	173987	0.14559391277202
72	175667	1263	143282	0.0056671732031905
73	204339	73	204339	7.9278829630981
73	204339	78	171573	0.0029859089785533
73	204339	81	106038	0.00026300752660832
73	204339	82	155190	-0.0016315644285304
73	204339	87	106041	-0.0016315644285304
73	204339	88	155193	0.0083990329479889
73	204339	90	89658	0.0007398111923099
73	204339	91	147002	-0.003572688518385
73	204339	121	204363	0.1622826423617
73	204339	137	171603	0.16239757879973
73	204339	175	106083	0.043186765252715
73	204339	176	155235	-0.11310048996543
73	204339	219	211059	-0.14559391277202
73	204339	220	218227	0.2852963661453
73	204339	222	232563	-0.26350986725803
73	204339	223	234099	-0.16948298978929
73	204339	263	203898	0.19614980870467
73	204339	284	204423	-0.077663789673185
73	204339	302	106131	-0.081189576505472
73	204339	303	155283	0.15449554387224
73	204339	342	89763	0.041085358754202
73	204339	343	147107	-0.05646286580405
73	204339	389	210099	0.14242776880073
73	204339	390	216243	-0.25068785235976
73	204339	391	217779	-0.16123618885278
73	204339	392	232115	0.30273744882428
73	204339	412	203958	-0.093871638186181
73	204339	423	203961	-0.12720649340841
73	204339	436	203450	-0.063393833580278
73	204339	570	204003	0.0075278947569097
73	204339	639	200433	0.088272390515254
73	204339	697	89875	-0.047360586294859
73	204339	698	147219	0.0072131833613583
73	204339	739	81699	0.0019182186018668
73	204339	789	208179	-0.011704269263788
73	204339	790	209715	-0.0075278947569097
73	204339	791	215859	0.1765968451475
73	204339	792	231219	-0.1897543982915
73	204339	801	204085	0.28376833144952
73	204339	814	203574	0.14141701337139
73	204339	826	203577	-0.050137694474034
73	204339	838	202554	-0.019933923648848
73	204339	904	204115	0.13733958534421
73	204339	973	203619	-0.14242776880073
73	204339	1133	203667	-0.0034460322977489
73	204339	1199	202659	0.14559391277202
74	64053	74	64053	8.4249886258974
74	64053	75	95797	-0.059305489347627
74	64053	76	110133	-0.33757276336084
74	64053	77	159285	0.28529115077617
74	64053	78	171573	0.28053596524353
74	64053	79	63030	0.10994421818449
74	64053	85	63033	0.29663144423469
74	64053	95	56892	-0.041085358754202
74	64053	97	192573	-0.019640160563497
74	64053	122	64077	0.1622826423617
74	64053	133	64083	-0.18136200716846
74	64053	138	63061	-0.080947322921649
74	64053	177	61029	-0.17571385930692
74	64053	214	48753	0.06448674294471
74	64053	224	120949	-0.10605756692862
74	64053	226	178293	-0.019933923648848
74	64053	228	189045	-0.06742264760239
74	64053	266	63612	0.19614980870467
74	64053	304	61077	0.22853054314415
74	64053	344	56997	0.26871173754313
74	64053	383	32433	-0.057521293172338
74	64053	393	112821	-0.050137694474034
74	64053	395	123573	-0.16958107022319
74	64053	396	161973	0.14141701337139
74	64053	399	185013	0.16010800405415
74	64053	573	63717	0.0075278947569097
74	64053	630	62193	0.16948298978929
74	64053	651	56052	-0.023474481797413
74	64053	677	64263	0.23331474373315
74	64053	699	57109	-0.27582039066871
74	64053	740	48933	-0.2216571373979
74	64053	793	96565	0.28376833144952
74	64053	796	119605	0.32127379923405
74	64053	799	176949	-0.19614980870467
74	64053	800	183093	-0.15189178933037
74	64053	804	63798	0.28200577514159
74	64053	816	63801	0.056102063951608
74	64053	840	62268	0.019933923648848
74	64053	907	63829	0.13733958534421
74	64053	1030	60273	-0.21661404342397
74	64053	1048	47988	0.019640160563497
74	64053	1201	62373	-0.14559391277202
74	64053	1251	56241	0.097114546149582
74	64053	1266	31668	-0.0056671732031905
75	95797	75	95797	8.1959409289663
75	95797	76	110133	0.054404776949133
75	95797	77	159285	0.10449734578576
75	95797	79	63030	0.0004332370776957
75	95797	80	93750	0.053975150779774
75	95797	85	63033	0.012311683606719
75	95797	86	93753	0.27104174918416
75	95797	96	81468	-0.024575061659179
75	95797	123	95821	0.1622826423617
75	95797	134	95827	-0.18136200716846
75	95797	138	63061	0.16239757879973
75	95797	139	93781	-0.011186809804259
75	95797	178	89701	-0.013153721418195
75	95797	225	124021	-0.26350986725803
75	95797	229	210037	-0.019933923648848
75	95797	231	217717	0.098161454866531
75	95797	267	95356	0.19614980870467
75	95797	305	89749	0.17571385930692
75	95797	345	81573	0.14120867192118
75	95797	383	32433	0.017123472156503
75	95797	394	119989	0.15953209615418
75	95797	395	123573	0.30273744882428
75	95797	401	209589	-0.063393833580278
75	95797	440	94908	-0.063393833580278
75	95797	574	95461	0.0075278947569097
75	95797	654	87796	-0.023474481797413
75	95797	678	96007	0.23331474373315
75	95797	700	81685	-0.26796661884787
75	95797	793	96565	0.13839584908265
75	95797	794	111925	0.056102063951608
75	95797	796	119605	-0.276265742536
75	95797	797	161077	0.28200577514159
75	95797	803	214837	-0.15189178933037
75	95797	805	95542	0.28200577514159
75	95797	817	95545	0.056102063951608
75	95797	908	95573	0.13733958534421
75	95797	977	95077	-0.14242776880073
75	95797	1033	92017	-0.21661404342397
75	95797	1050	79732	0.019640160563497
75	95797	1137	95125	-0.0034460322977489
75	95797	1254	87985	0.097114546149582
76	110133	76	110133	8.3606803908542
76	110133	77	159285	-0.44610698986901
76	110133	78	171573	-0.21843306036385
76	110133	80	93750	0.002145320403163
76	110133	81	106038	0.022493106902456
76	110133	86	93753	0.041864609823654
76	110133	87	106041	0.18803639520364
76	110133	96	81468	0.010972968132717
76	110133	100	238653	0.019640160563497
76	110133	124	110157	0.1622826423617
76	110133	135	110163	-0.18136200716846
76	110133	139	93781	0.27104174918416
76	110133	140	106069	0.15858557447829
76	110133	177	61029	0.11310048996543
76	110133	214	48753	0.015454305538066
76	110133	225	124021	0.2852963661453
76	110133	232	232053	0.098161454866531
76	110133	268	109692	0.19614980870467
76	110133	304	61077	-0.15449554387224
76	110133	345	81573	-0.0038886281243927
76	110133	393	112821	-0.0034460322977489
76	110133	395	123573	-0.16123618885278
76	110133	400	208053	-0.14141701337139
76	110133	403	231093	-0.16010800405415
76	110133	442	109244	-0.063393833580278
76	110133	575	109797	0.0075278947569097
76	110133	634	108273	-0.16948298978929
76	110133	655	102132	-0.023474481797413
76	110133	679	110343	0.23331474373315
76	110133	700	81685	0.13047751693046
76	110133	740	48933	0.054445749183387
76	110133	794	111925	0.13733958534421
76	110133	795	118069	-0.09306038942327
76	110133	798	175413	0.28200577514159
76	110133	802	207669	0.093871638186181
76	110133	806	109878	0.28200577514159
76	110133	818	109881	0.056102063951608
76	110133	844	108348	-0.019933923648848
76	110133	909	109909	0.13733958534421
76	110133	979	109413	-0.14242776880073
76	110133	1139	109461	-0.0034460322977489
76	110133	1205	108453	0.14559391277202
76	110133	1255	102321	0.097114546149582
76	110133	1269	77748	0.0056671732031905
77	159285	77	159285	8.7367052300608
77	159285	78	171573	0.17058522163486
77	159285	80	93750	5.2765543280048e-05
77	159285	82	155190	0.022493106902456
77	159285	86	93753	0.002145320403163
77	159285	88	155193	0.18803639520364
77	159285	98	223293	0.032578635653902
77	159285	125	159309	0.1622826423617
77	159285	136	159315	-0.18136200716846
77	159285	139	93781	0.053975150779774
77	159285	141	155221	0.15858557447829
77	159285	177	61029	-0.043186765252715
77	159285	179	147045	0.12744389342005
77	159285	228	189045	0.16948298978929
77	159285	230	216181	0.10605756692862
77	159285	271	158844	0.19614980870467
77	159285	304	61077	0.081189576505472
77	159285	306	147093	0.0066723216728619
77	159285	383	32433	-0.00022692305094839
77	159285	396	161973	-0.0034460322977489
77	159285	398	183477	0.15953209615418
77	159285	400	208053	0.050137694474034
77	159285	402	215733	-0.2468951481867
77	159285	445	158396	-0.063393833580278
77	159285	578	158949	0.0075278947569097
77	159285	637	157425	-0.16948298978929
77	159285	657	151284	-0.023474481797413
77	159285	680	159495	0.23331474373315
77	159285	797	161077	0.13733958534421
77	159285	798	175413	0.056102063951608
77	159285	800	183093	-0.276265742536
77	159285	802	207669	0.12720649340841
77	159285	803	214837	0.32127379923405
77	159285	809	159030	0.28200577514159
77	159285	821	159033	0.056102063951608
77	159285	847	157500	-0.019933923648848
77	159285	912	159061	0.13733958534421
77	159285	982	158565	-0.14242776880073
77	159285	1052	143220	0.019640160563497
77	159285	1142	158613	-0.0034460322977489
77	159285	1208	157605	0.14559391277202
77	159285	1257	151473	0.097114546149582
78	171573	78	171573	8.3549208412317
78	171573	81	106038	5.2765543280048e-05
78	171573	82	155190	0.002145320403163
78	171573	87	106041	0.002145320403163
78	171573	88	155193	0.041864609823654
78	171573	95	56892	0.0007398111923099
78	171573	99	235581	0.032578635653902
78	171573	126	171597	0.1622826423617
78	171573	137	171603	-0.18136200716846
78	171573	140	106069	0.053975150779774
78	171573	141	155221	0.27104174918416
78	171573	179	147045	-0.16429346420099
78	171573	214	48753	-0.0095874362255173
78	171573	226	178293	-0.14559391277202
78	171573	227	185461	0.2852963661453
78	171573	232	232053	-0.20126105037478
78	171573	273	171132	0.19614980870467
78	171573	306	147093	0.1353114731524
78	171573	344	56997	0.041085358754202
78	171573	397	177333	0.14242776880073
78	171573	398	183477	-0.25068785235976
78	171573	399	185013	-0.16123618885278
78	171573	403	231093	0.16958107022319
78	171573	446	170684	-0.063393833580278
78	171573	580	171237	0.0075278947569097
78	171573	638	169713	-0.16948298978929
78	171573	681	171783	0.23331474373315
78	171573	699	57109	-0.047360586294859
78	171573	740	48933	0.0019182186018668
78	171573	798	175413	-0.011704269263788
78	171573	799	176949	-0.0075278947569097
78	171573	800	183093	0.1765968451475
78	171573	801	204085	0.28376833144952
78	171573	811	171318	0.28200577514159
78	171573	823	171321	0.056102063951608
78	171573	848	169788	-0.019933923648848
78	171573	914	171349	0.13733958534421
78	171573	983	170853	-0.14242776880073
78	171573	1037	167793	0.21661404342397
78	171573	1143	170901	-0.0034460322977489
78	171573	1209	169893	0.14559391277202
78	171573	1270	139188	0.0056671732031905
79	63030	79	63030	8.2310020001373
79	63030	80	93750	-0.18136200716846
79	63030	81	106038	-0.17833909534553
79	63030	82	155190	0.47658122261203
79	63030	85	63033	-0.44610698986901
79	63030	89	60986	0.27104174918416
79	63030	95	56892	0.11310048996543
79	63030	102	127038	-0.032578635653902
79	63030	127	63054	0.1622826423617
79	63030	138	63061	0.10449734578576
79	63030	142	61014	-0.011186809804259
79	63030	173	63075	-0.47658122261203
79	63030	180	56934	-0.013153721418195
79	63030	215	32370	0.0028157276378068
79	63030	234	119926	-0.10605756692862
79	63030	235	123510	-0.20126105037478
79	63030	237	177270	-0.019933923648848
79	63030	239	184950	0.098161454866531
79	63030	300	63123	0.28529115077617
79	63030	307	56982	0.17571385930692
79	63030	346	48806	0.14120867192118
79	63030	405	111798	-0.050137694474034
79	63030	407	119478	0.2468951481867
79	63030	408	160950	0.14141701337139
79	63030	410	176822	-0.063393833580278
79	63030	438	62652	0.12720649340841
79	63030	585	62694	0.0075278947569097
79	63030	652	59124	0.088272390515254
79	63030	701	48918	-0.26796661884787
79	63030	741	32550	-0.15617090745016
79	63030	804	63798	0.13839584908265
79	63030	805	95542	0.28376833144952
79	63030	807	111414	-0.12720649340841
79	63030	810	160566	-0.093871638186181
79	63030	813	182070	-0.15189178933037
79	63030	828	62778	0.056102063951608
79	63030	840	62268	0.050137694474034
79	63030	919	62806	0.13733958534421
79	63030	987	62310	-0.14242776880073
79	63030	1040	59250	-0.21661404342397
79	63030	1049	55156	-0.09038885897979
79	63030	1147	62358	-0.0034460322977489
79	63030	1260	55218	0.097114546149582
79	63030	1267	47028	0.032578635653902
80	93750	80	93750	8.2904514469354
80	93750	81	106038	0.17058522163486
80	93750	82	155190	-0.21843306036385
80	93750	86	93753	-0.44610698986901
80	93750	89	60986	0.012311683606719
80	93750	90	89658	0.18803639520364
80	93750	96	81468	0.063079831517483
80	93750	105	222270	0.019640160563497
80	93750	128	93774	0.1622826423617
80	93750	139	93781	0.10449734578576
80	93750	142	61014	0.16239757879973
80	93750	143	89686	0.15858557447829
80	93750	174	93795	-0.47658122261203
80	93750	181	81510	0.12744389342005
80	93750	215	32370	0.015454305538066
80	93750	235	123510	0.16948298978929
80	93750	240	207990	-0.019933923648848
80	93750	242	215670	0.098161454866531
80	93750	301	93843	0.28529115077617
80	93750	308	81558	0.0066723216728619
80	93750	404	96438	-0.0034460322977489
80	93750	406	117942	0.15953209615418
80	93750	413	207542	-0.063393833580278
80	93750	414	214710	-0.16010800405415
80	93750	439	93372	0.12720649340841
80	93750	586	93414	0.0075278947569097
80	93750	644	91890	-0.16948298978929
80	93750	741	32550	0.054445749183387
80	93750	805	95542	0.13733958534421
80	93750	806	109878	0.056102063951608
80	93750	808	117558	-0.276265742536
80	93750	809	159030	0.28200577514159
80	93750	815	206646	0.19614980870467
80	93750	829	93498	0.056102063951608
80	93750	842	92988	0.050137694474034
80	93750	920	93526	0.13733958534421
80	93750	989	93030	-0.14242776880073
80	93750	1051	85876	-0.09038885897979
80	93750	1149	93078	-0.0034460322977489
80	93750	1215	92070	0.14559391277202
80	93750	1262	85938	0.097114546149582
80	93750	1269	77748	0.032578635653902
81	106038	81	106038	8.3204858321863
81	106038	82	155190	-0.44610698986901
81	106038	87	106041	-0.44610698986901
81	106038	90	89658	0.041864609823654
81	106038	95	56892	0.0083990329479889
81	106038	96	81468	-0.026959285146548
81	106038	106	234558	0.019640160563497
81	106038	129	106062	0.1622826423617
81	106038	140	106069	0.10449734578576
81	106038	143	89686	0.27104174918416
81	106038	175	106083	-0.47658122261203
81	106038	180	56934	0.11310048996543
81	106038	181	81510	-0.16429346420099
81	106038	233	112758	-0.14559391277202
81	106038	234	119926	0.2852963661453
81	106038	243	231030	-0.06742264760239
81	106038	302	106131	0.28529115077617
81	106038	307	56982	-0.15449554387224
81	106038	308	81558	0.1353114731524
81	106038	346	48806	0.05646286580405
81	106038	405	111798	0.14242776880073
81	106038	406	117942	-0.25068785235976
81	106038	407	119478	-0.16123618885278
81	106038	412	203958	-0.14141701337139
81	106038	441	105660	0.12720649340841
81	106038	588	105702	0.0075278947569097
81	106038	645	104178	-0.16948298978929
81	106038	655	102132	-0.088272390515254
81	106038	701	48918	-0.0072131833613583
81	106038	806	109878	-0.011704269263788
81	106038	807	111414	-0.0075278947569097
81	106038	808	117558	0.1765968451475
81	106038	811	171318	0.28200577514159
81	106038	814	203574	0.093871638186181
81	106038	831	105786	0.056102063951608
81	106038	843	105276	0.050137694474034
81	106038	922	105814	0.13733958534421
81	106038	990	105318	-0.14242776880073
81	106038	1043	102258	0.21661404342397
81	106038	1150	105366	-0.0034460322977489
81	106038	1216	104358	0.14559391277202
82	155190	82	155190	9.211054678837
82	155190	88	155193	-0.44610698986901
82	155190	90	89658	0.002145320403163
82	155190	91	147002	0.10152826922771
82	155190	95	56892	-0.0016315644285304
82	155190	104	219198	0.032578635653902
82	155190	130	155214	0.1622826423617
82	155190	141	155221	0.10449734578576
82	155190	143	89686	0.053975150779774
82	155190	144	147030	0.28190374775655
82	155190	176	155235	-0.47658122261203
82	155190	180	56934	-0.043186765252715
82	155190	215	32370	-0.0095874362255173
82	155190	236	161910	-0.14559391277202
82	155190	238	183414	0.26350986725803
82	155190	239	184950	0.16948298978929
82	155190	242	215670	-0.20126105037478
82	155190	303	155283	0.28529115077617
82	155190	307	56982	0.081189576505472
82	155190	408	160950	0.14242776880073
82	155190	411	182966	-0.30273744882428
82	155190	412	203958	0.050137694474034
82	155190	414	214710	0.16958107022319
82	155190	444	154812	0.12720649340841
82	155190	591	154854	0.0075278947569097
82	155190	647	153330	-0.16948298978929
82	155190	657	151284	-0.088272390515254
82	155190	741	32550	0.0019182186018668
82	155190	809	159030	-0.011704269263788
82	155190	810	160566	-0.0075278947569097
82	155190	811	171318	0.056102063951608
82	155190	813	182070	0.1897543982915
82	155190	814	203574	0.12720649340841
82	155190	834	154938	0.056102063951608
82	155190	846	154428	0.050137694474034
82	155190	925	154966	0.13733958534421
82	155190	993	154470	-0.14242776880073
82	155190	1045	151410	0.21661404342397
82	155190	1153	154518	-0.0034460322977489
82	155190	1218	153510	0.14559391277202
82	155190	1270	139188	0.032578635653902
83	241719	83	241719	7.5824048061192
83	241719	84	247863	0.1622826423617
83	241719	92	225339	0.041864609823654
83	241719	93	239675	0.27104174918416
83	241719	97	192573	0.0083990329479889
83	241719	99	235581	0.11310048996543
83	241719	100	238653	-0.15449554387224
83	241719	102	127038	0.0007398111923099
83	241719	106	234558	-0.041085358754202
83	241719	107	238142	0.047360586294859
83	241719	131	241743	0.1622826423617
83	241719	145	225367	0.27104174918416
83	241719	146	239703	-0.011186809804259
83	241719	182	192615	0.11310048996543
83	241719	184	235623	-0.013153721418195
83	241719	185	238695	0.17571385930692
83	241719	219	211059	-0.0028157276378068
83	241719	223	234099	0.15617090745016
83	241719	226	178293	-0.00056490169864522
83	241719	229	210037	0.017123472156503
83	241719	233	112758	-4.9758180709683e-05
83	241719	237	177270	0.0022692305094839
83	241719	241	209526	-0.00911343992131
83	241719	309	192663	-0.15449554387224
83	241719	311	235671	0.17571385930692
83	241719	312	238743	-0.22853054314415
83	241719	347	127143	-0.041085358754202
83	241719	351	234663	-0.26871173754313
83	241719	352	238247	0.27582039066871
83	241719	386	178355	0.017123472156503
83	241719	389	210099	-0.057521293172338
83	241719	393	112821	0.0022692305094839
83	241719	397	177333	-0.011540134700895
83	241719	401	209589	0.026878942836044
83	241719	405	111798	-0.0010164885487835
83	241719	410	176822	0.0035620414241197
83	241719	658	237813	0.088272390515254
83	241719	660	233718	0.023474481797413
83	241719	702	127255	0.047360586294859
83	241719	706	234775	0.27582039066871
83	241719	707	238359	-0.1406341803964
83	241719	745	211239	0.15617090745016
83	241719	749	234279	-0.16536106925731
83	241719	782	112947	-0.00911343992131
83	241719	786	177459	0.026878942836044
83	241719	790	209715	-0.035397718875285
83	241719	794	111925	0.0035620414241197
83	241719	799	176949	-0.0071016213543971
83	241719	807	111414	-0.00062553141463601
83	241719	1046	237939	-0.21661404342397
83	241719	1054	233845	-0.09038885897979
83	241719	1265	233907	0.097114546149582
83	241719	1276	209334	-0.0056671732031905
84	247863	84	247863	7.3626813001391
84	247863	93	239675	0.10152826922771
84	247863	94	246843	0.29663144423469
84	247863	98	223293	0.026959285146548
84	247863	99	235581	-0.063079831517483
84	247863	101	246333	-0.14620092373958
84	247863	103	190526	0.003572688518385
84	247863	104	219198	-0.010972968132717
84	247863	132	247887	0.1622826423617
84	247863	146	239703	0.28190374775655
84	247863	147	246871	-0.080947322921649
84	247863	183	223335	0.16429346420099
84	247863	184	235623	-0.12744389342005
84	247863	186	246375	0.23413107900236
84	247863	216	125043	-0.0095874362255173
84	247863	217	186483	0.015454305538066
84	247863	222	232563	0.06448674294471
84	247863	224	120949	0.0020480298218342
84	247863	230	216181	0.017123472156503
84	247863	232	232053	-0.052390041402464
84	247863	238	183414	0.0022692305094839
84	247863	242	215670	-0.00911343992131
84	247863	310	223383	-0.1353114731524
84	247863	311	235671	-0.0066723216728619
84	247863	313	246423	-0.12706409340675
84	247863	348	190631	-0.05646286580405
84	247863	349	219303	-0.0038886281243927
84	247863	384	121011	0.00022692305094839
84	247863	390	216243	-0.057521293172338
84	247863	392	232115	0.10122570127433
84	247863	398	183477	-0.011540134700895
84	247863	402	215733	0.026878942836044
84	247863	406	117942	-0.0010164885487835
84	247863	411	182966	0.0035620414241197
84	247863	649	246003	-0.16948298978929
84	247863	703	190743	0.0072131833613583
84	247863	704	219415	0.13047751693046
84	247863	742	125223	0.0019182186018668
84	247863	743	186663	0.054445749183387
84	247863	748	232743	-0.2216571373979
84	247863	787	183603	0.026878942836044
84	247863	791	215859	-0.035397718875285
84	247863	795	118069	0.0035620414241197
84	247863	800	183093	-0.0071016213543971
84	247863	808	117558	-0.00062553141463601
84	247863	850	246078	0.019933923648848
84	247863	1057	231798	0.019640160563497
84	247863	1220	246183	0.14559391277202
84	247863	1273	231861	-0.032578635653902
84	247863	1277	215478	-0.0056671732031905
85	63033	85	63033	8.3564941904027
85	63033	86	93753	-0.18136200716846
85	63033	87	106041	-0.17833909534553
85	63033	88	155193	0.47658122261203
85	63033	89	60986	0.053975150779774
85	63033	95	56892	-0.043186765252715
85	63033	97	192573	0.0056671732031905
85	63033	138	63061	0.054404776949133
85	63033	148	61017	-0.011186809804259
85	63033	173	63075	0.17833909534553
85	63033	187	56937	-0.013153721418195
85	63033	214	48753	-0.0079203315882589
85	63033	245	119929	-0.10605756692862
85	63033	246	123513	-0.20126105037478
85	63033	248	177273	-0.019933923648848
85	63033	250	184953	0.098161454866531
85	63033	290	63117	0.077663789673185
85	63033	300	63123	-0.33757276336084
85	63033	314	56985	0.17571385930692
85	63033	353	48809	0.14120867192118
85	63033	383	32433	0.06448674294471
85	63033	416	111801	-0.050137694474034
85	63033	418	119481	0.2468951481867
85	63033	419	160953	0.14141701337139
85	63033	421	176825	-0.063393833580278
85	63033	438	62652	0.093871638186181
85	63033	596	62697	0.0075278947569097
85	63033	630	62193	0.16123618885278
85	63033	663	55032	-0.023474481797413
85	63033	682	63243	0.23331474373315
85	63033	708	48921	-0.26796661884787
85	63033	750	32553	-0.15617090745016
85	63033	816	63801	0.13839584908265
85	63033	817	95545	0.28376833144952
85	63033	819	111417	-0.12720649340841
85	63033	822	160569	-0.093871638186181
85	63033	825	182073	-0.15189178933037
85	63033	828	62778	0.28200577514159
85	63033	840	62268	-0.14141701337139
85	63033	930	62809	0.13733958534421
85	63033	998	62313	-0.14242776880073
85	63033	1059	46968	0.019640160563497
85	63033	1158	62361	-0.0034460322977489
85	63033	1252	59313	-0.16663447115432
85	63033	1279	30648	-0.0056671732031905
86	93753	86	93753	8.2683945653259
86	93753	87	106041	0.17058522163486
86	93753	88	155193	-0.21843306036385
86	93753	89	60986	0.0004332370776957
86	93753	90	89658	0.022493106902456
86	93753	96	81468	-0.018658854808816
86	93753	98	223293	0.0056671732031905
86	93753	139	93781	0.054404776949133
86	93753	148	61017	0.16239757879973
86	93753	149	89689	0.15858557447829
86	93753	174	93795	0.17833909534553
86	93753	188	81513	0.12744389342005
86	93753	246	123513	0.16948298978929
86	93753	251	207993	-0.019933923648848
86	93753	253	215673	0.098161454866531
86	93753	291	93837	0.077663789673185
86	93753	301	93843	-0.33757276336084
86	93753	315	81561	0.0066723216728619
86	93753	383	32433	-0.0013045028152938
86	93753	415	96441	-0.0034460322977489
86	93753	417	117945	0.15953209615418
86	93753	424	207545	-0.063393833580278
86	93753	425	214713	-0.16010800405415
86	93753	439	93372	0.093871638186181
86	93753	597	93417	0.0075278947569097
86	93753	632	92913	0.16123618885278
86	93753	665	85752	-0.023474481797413
86	93753	683	93963	0.23331474373315
86	93753	750	32553	0.054445749183387
86	93753	817	95545	0.13733958534421
86	93753	818	109881	0.056102063951608
86	93753	820	117561	-0.276265742536
86	93753	821	159033	0.28200577514159
86	93753	827	206649	0.19614980870467
86	93753	829	93498	0.28200577514159
86	93753	842	92988	-0.14141701337139
86	93753	931	93529	0.13733958534421
86	93753	1000	93033	-0.14242776880073
86	93753	1033	92017	-0.2852963661453
86	93753	1061	77688	0.019640160563497
86	93753	1160	93081	-0.0034460322977489
86	93753	1225	92073	0.14559391277202
87	106041	87	106041	8.2331355389363
87	106041	88	155193	-0.44610698986901
87	106041	90	89658	0.002145320403163
87	106041	95	56892	-0.0016315644285304
87	106041	96	81468	0.0063950442710961
87	106041	99	235581	0.0056671732031905
87	106041	140	106069	0.054404776949133
87	106041	149	89689	0.27104174918416
87	106041	175	106083	0.17833909534553
87	106041	187	56937	0.11310048996543
87	106041	188	81513	-0.16429346420099
87	106041	214	48753	-0.055114883637279
87	106041	244	112761	-0.14559391277202
87	106041	245	119929	0.2852963661453
87	106041	254	231033	-0.06742264760239
87	106041	292	106125	0.077663789673185
87	106041	302	106131	-0.33757276336084
87	106041	314	56985	-0.15449554387224
87	106041	315	81561	0.1353114731524
87	106041	353	48809	0.05646286580405
87	106041	416	111801	0.14242776880073
87	106041	417	117945	-0.25068785235976
87	106041	418	119481	-0.16123618885278
87	106041	423	203961	-0.14141701337139
87	106041	441	105660	0.093871638186181
87	106041	599	105705	0.0075278947569097
87	106041	633	105201	0.16123618885278
87	106041	684	106251	0.23331474373315
87	106041	708	48921	-0.0072131833613583
87	106041	818	109881	-0.011704269263788
87	106041	819	111417	-0.0075278947569097
87	106041	820	117561	0.1765968451475
87	106041	823	171321	0.28200577514159
87	106041	826	203577	0.093871638186181
87	106041	831	105786	0.28200577514159
87	106041	843	105276	-0.14141701337139
87	106041	933	105817	0.13733958534421
87	106041	1001	105321	-0.14242776880073
87	106041	1034	104305	-0.2852963661453
87	106041	1161	105369	-0.0034460322977489
87	106041	1226	104361	0.14559391277202
87	106041	1255	102321	0.16663447115432
87	106041	1281	73656	0.0056671732031905
88	155193	88	155193	9.1486158010689
88	155193	90	89658	5.2765543280048e-05
88	155193	91	147002	0.007785979936386
88	155193	95	56892	0.00026300752660832
88	155193	141	155221	0.054404776949133
88	155193	149	89689	0.053975150779774
88	155193	150	147033	0.28190374775655
88	155193	176	155235	0.17833909534553
88	155193	187	56937	-0.043186765252715
88	155193	247	161913	-0.14559391277202
88	155193	249	183417	0.26350986725803
88	155193	250	184953	0.16948298978929
88	155193	253	215673	-0.20126105037478
88	155193	293	155277	0.077663789673185
88	155193	303	155283	-0.33757276336084
88	155193	314	56985	0.081189576505472
88	155193	383	32433	-0.012268544627991
88	155193	419	160953	0.14242776880073
88	155193	422	182969	-0.30273744882428
88	155193	423	203961	0.050137694474034
88	155193	425	214713	0.16958107022319
88	155193	444	154812	0.093871638186181
88	155193	602	154857	0.0075278947569097
88	155193	636	154353	0.16123618885278
88	155193	685	155403	0.23331474373315
88	155193	750	32553	0.0019182186018668
88	155193	821	159033	-0.011704269263788
88	155193	822	160569	-0.0075278947569097
88	155193	823	171321	0.056102063951608
88	155193	825	182073	0.1897543982915
88	155193	826	203577	0.12720649340841
88	155193	834	154938	0.28200577514159
88	155193	846	154428	-0.14141701337139
88	155193	936	154969	0.13733958534421
88	155193	1004	154473	-0.14242776880073
88	155193	1036	153457	-0.2852963661453
88	155193	1062	139128	0.019640160563497
88	155193	1164	154521	-0.0034460322977489
88	155193	1228	153513	0.14559391277202
88	155193	1257	151473	0.16663447115432
89	60986	89	60986	7.4976947842201
89	60986	90	89658	-0.081733005383451
89	60986	91	147002	0.42030513151818
89	60986	95	56892	0.085872648066487
89	60986	103	190526	0.0056671732031905
89	60986	142	61014	0.054404776949133
89	60986	148	61017	0.10449734578576
89	60986	151	56922	0.15858557447829
89	60986	189	48746	0.12744389342005
89	60986	215	32370	0.058200686140855
89	60986	257	117882	-0.10605756692862
89	60986	260	175226	-0.019933923648848
89	60986	262	182906	0.098161454866531
89	60986	294	61070	0.077663789673185
89	60986	316	48794	0.0066723216728619
89	60986	341	61091	-0.28053596524353
89	60986	354	32426	0.0038886281243927
89	60986	426	63674	-0.0034460322977489
89	60986	428	109754	-0.050137694474034
89	60986	430	117434	0.2468951481867
89	60986	431	158906	0.14141701337139
89	60986	434	174778	-0.063393833580278
89	60986	435	181946	-0.16010800405415
89	60986	607	60650	0.0075278947569097
89	60986	641	60146	0.16123618885278
89	60986	696	61203	0.31122670993764
89	60986	709	32538	-0.13047751693046
89	60986	828	62778	0.13733958534421
89	60986	829	93498	0.28376833144952
89	60986	832	109370	-0.12720649340841
89	60986	833	116538	-0.32127379923405
89	60986	835	158522	-0.093871638186181
89	60986	837	173882	0.19614980870467
89	60986	839	60732	0.28376833144952
89	60986	941	60762	0.13733958534421
89	60986	1009	60266	-0.14242776880073
89	60986	1040	59250	-0.2852963661453
89	60986	1060	53112	-0.09038885897979
89	60986	1169	60314	-0.0034460322977489
89	60986	1232	59306	0.14559391277202
89	60986	1280	44984	0.032578635653902
90	89658	90	89658	8.0328964777351
90	89658	91	147002	-0.49765318130779
90	89658	95	56892	0.0029859089785533
90	89658	96	81468	0.036762916859736
90	89658	104	219198	0.0056671732031905
90	89658	143	89686	0.054404776949133
90	89658	149	89689	0.10449734578576
90	89658	151	56922	0.16239757879973
90	89658	152	81498	0.28190374775655
90	89658	215	32370	-0.055114883637279
90	89658	255	96378	-0.14559391277202
90	89658	257	117882	0.26350986725803
90	89658	258	119418	0.16948298978929
90	89658	263	203898	-0.019933923648848
90	89658	265	214650	-0.06742264760239
90	89658	295	89742	0.077663789673185
90	89658	342	89763	-0.28053596524353
90	89658	354	32426	0.05646286580405
90	89658	427	95418	0.14242776880073
90	89658	430	117434	-0.30273744882428
90	89658	436	203450	-0.063393833580278
90	89658	609	89322	0.0075278947569097
90	89658	643	88818	0.16123618885278
90	89658	665	85752	-0.088272390515254
90	89658	697	89875	0.31122670993764
90	89658	709	32538	-0.0072131833613583
90	89658	829	93498	-0.011704269263788
90	89658	830	95034	-0.0075278947569097
90	89658	831	105786	0.056102063951608
90	89658	833	116538	0.1897543982915
90	89658	834	154938	0.28200577514159
90	89658	838	202554	0.19614980870467
90	89658	841	89404	0.28376833144952
90	89658	943	89434	0.13733958534421
90	89658	1011	88938	-0.14242776880073
90	89658	1042	87922	-0.2852963661453
90	89658	1171	88986	-0.0034460322977489
90	89658	1234	87978	0.14559391277202
90	89658	1262	85938	0.16663447115432
90	89658	1281	73656	0.032578635653902
91	147002	91	147002	9.4282866090507
91	147002	96	81468	0.0004332370776957
91	147002	144	147030	0.054404776949133
91	147002	150	147033	0.10449734578576
91	147002	152	81498	0.053975150779774
91	147002	189	48746	-0.043186765252715
91	147002	215	32370	0.024575061659179
91	147002	259	160890	-0.2852963661453
91	147002	260	175226	0.26350986725803
91	147002	261	176762	0.16948298978929
91	147002	263	203898	-0.10605756692862
91	147002	264	207482	-0.20126105037478
91	147002	296	147086	0.077663789673185
91	147002	316	48794	0.081189576505472
91	147002	343	147107	-0.28053596524353
91	147002	354	32426	-0.041085358754202
91	147002	431	158906	0.25068785235976
91	147002	432	160442	0.16123618885278
91	147002	433	171194	-0.15953209615418
91	147002	434	174778	-0.30273744882428
91	147002	436	203450	0.2468951481867
91	147002	437	206522	0.16958107022319
91	147002	613	146666	0.0075278947569097
91	147002	646	146162	0.16123618885278
91	147002	666	143096	-0.088272390515254
91	147002	698	147219	0.31122670993764
91	147002	709	32538	0.047360586294859
91	147002	834	154938	-0.09306038942327
91	147002	835	158522	-0.1765968451475
91	147002	836	170810	0.276265742536
91	147002	837	173882	0.1897543982915
91	147002	838	202554	-0.32127379923405
91	147002	845	146748	0.28376833144952
91	147002	947	146778	0.13733958534421
91	147002	1014	146282	-0.14242776880073
91	147002	1044	145266	-0.2852963661453
91	147002	1062	139128	0.09038885897979
91	147002	1174	146330	-0.0034460322977489
91	147002	1236	145322	0.14559391277202
91	147002	1263	143282	0.16663447115432
92	225339	92	225339	8.0275804095578
92	225339	93	239675	0.054404776949133
92	225339	94	246843	0.077663789673185
92	225339	97	192573	0.0029859089785533
92	225339	98	223293	0.16239757879973
92	225339	102	127038	0.00026300752660832
92	225339	104	219198	0.043186765252715
92	225339	105	222270	-0.081189576505472
92	225339	145	225367	0.054404776949133
92	225339	153	192603	0.16239757879973
92	225339	154	223323	-0.011186809804259
92	225339	190	127083	0.043186765252715
92	225339	192	219243	-0.013153721418195
92	225339	193	222315	0.17571385930692
92	225339	219	211059	-0.0079203315882589
92	225339	220	218227	0.14120867192118
92	225339	221	221811	-0.26796661884787
92	225339	247	161913	-0.00056490169864522
92	225339	252	209529	0.052390041402464
92	225339	255	96378	-4.9758180709683e-05
92	225339	259	160890	0.0022692305094839
92	225339	297	225423	0.077663789673185
92	225339	317	127131	-0.081189576505472
92	225339	319	219291	0.17571385930692
92	225339	320	222363	-0.22853054314415
92	225339	358	211115	0.14120867192118
92	225339	359	218283	-0.26871173754313
92	225339	360	221867	0.27582039066871
92	225339	389	210099	-0.16180105958872
92	225339	391	217779	0.2216571373979
92	225339	415	96441	0.0022692305094839
92	225339	419	160953	-0.011540134700895
92	225339	427	95418	-0.0010164885487835
92	225339	432	160442	0.0035620414241197
92	225339	667	221433	0.088272390515254
92	225339	670	217338	0.023474481797413
92	225339	713	211227	-0.26796661884787
92	225339	714	218395	0.27582039066871
92	225339	715	221979	-0.1406341803964
92	225339	756	210219	0.2216571373979
92	225339	758	217899	-0.16536106925731
92	225339	785	162099	0.052390041402464
92	225339	790	209715	-0.099569882823827
92	225339	817	95545	0.0035620414241197
92	225339	822	160569	-0.0071016213543971
92	225339	830	95034	-0.00062553141463601
92	225339	1064	217465	-0.09038885897979
92	225339	1068	209274	-0.019640160563497
92	225339	1264	221619	-0.16663447115432
92	225339	1284	209337	0.032578635653902
93	239675	93	239675	7.7679464039744
93	239675	94	246843	0.10642426907126
93	239675	98	223293	0.012311683606719
93	239675	99	235581	0.085872648066487
93	239675	100	238653	0.25063015498214
93	239675	103	190526	0.0016315644285304
93	239675	107	238142	-0.12302315901044
93	239675	146	239703	0.054404776949133
93	239675	154	223323	0.27104174918416
93	239675	155	235611	0.15858557447829
93	239675	156	238683	-0.080947322921649
93	239675	191	190571	0.11310048996543
93	239675	195	238187	0.23413107900236
93	239675	216	125043	0.024575061659179
93	239675	219	211059	-0.058200686140855
93	239675	222	232563	0.14120867192118
93	239675	244	112761	0.0020480298218342
93	239675	251	207993	0.017123472156503
93	239675	260	175226	0.0022692305094839
93	239675	264	207482	-0.00911343992131
93	239675	298	239759	0.077663789673185
93	239675	318	190619	-0.15449554387224
93	239675	322	238235	-0.12706409340675
93	239675	355	125099	-0.041085358754202
93	239675	358	211115	-0.0038886281243927
93	239675	361	232619	-0.26871173754313
93	239675	386	178355	-0.0013045028152938
93	239675	392	232115	0.2216571373979
93	239675	420	175289	-0.011540134700895
93	239675	424	207545	0.026878942836044
93	239675	428	109754	-0.0010164885487835
93	239675	434	174778	0.0035620414241197
93	239675	671	231674	0.023474481797413
93	239675	710	125211	0.047360586294859
93	239675	713	211227	0.13047751693046
93	239675	716	232731	0.27582039066871
93	239675	753	178475	0.054445749183387
93	239675	759	232235	-0.16536106925731
93	239675	782	112947	0.011830255056109
93	239675	789	208179	-0.10122570127433
93	239675	818	109881	0.0035620414241197
93	239675	824	174905	-0.0071016213543971
93	239675	832	109370	-0.00062553141463601
93	239675	1046	237939	-0.2852963661453
93	239675	1065	231801	-0.09038885897979
93	239675	1238	237995	0.14559391277202
93	239675	1290	207290	-0.0056671732031905
94	246843	94	246843	7.2180726408326
94	246843	100	238653	0.036762916859736
94	246843	101	246333	0.3094271688982
94	246843	105	222270	0.0063950442710961
94	246843	106	234558	-0.018658854808816
94	246843	147	246871	0.054404776949133
94	246843	156	238683	0.28190374775655
94	246843	157	246363	0.005541600227561
94	246843	193	222315	0.16429346420099
94	246843	194	234603	-0.12744389342005
94	246843	218	189555	0.055114883637279
94	246843	220	218227	-0.058200686140855
94	246843	222	232563	-0.0079203315882589
94	246843	245	119929	0.0020480298218342
94	246843	249	183417	0.00056490169864522
94	246843	254	231033	-0.052390041402464
94	246843	257	117882	4.9758180709683e-05
94	246843	265	214650	-0.00911343992131
94	246843	299	246927	0.077663789673185
94	246843	320	222363	-0.1353114731524
94	246843	321	234651	-0.0066723216728619
94	246843	357	189611	-0.05646286580405
94	246843	359	218283	-0.0038886281243927
94	246843	361	232619	0.14120867192118
94	246843	385	124083	-0.012268544627991
94	246843	387	185523	-0.0013045028152938
94	246843	390	216243	0.06448674294471
94	246843	417	117945	-0.0022692305094839
94	246843	425	214713	0.026878942836044
94	246843	435	181946	0.0035620414241197
94	246843	649	246003	-0.16123618885278
94	246843	712	189723	0.0072131833613583
94	246843	714	218395	0.13047751693046
94	246843	716	232731	-0.26796661884787
94	246843	752	124203	0.0019182186018668
94	246843	754	185643	0.054445749183387
94	246843	757	216363	-0.15617090745016
94	246843	783	120115	0.011830255056109
94	246843	787	183603	-0.052390041402464
94	246843	792	231219	0.099569882823827
94	246843	825	182073	-0.0071016213543971
94	246843	833	116538	-0.00062553141463601
94	246843	850	246078	-0.14141701337139
94	246843	1017	246123	0.14242776880073
94	246843	1070	230778	0.019640160563497
94	246843	1177	246171	0.0034460322977489
94	246843	1286	230841	-0.032578635653902
94	246843	1291	214458	-0.0056671732031905
95	56892	95	56892	8.1593877395778
95	56892	96	81468	0.13908370094007
95	56892	151	56922	-0.18136200716846
95	56892	158	48732	0.28190374775655
95	56892	180	56934	-0.17833909534553
95	56892	187	56937	0.47658122261203
95	56892	196	32364	0.16429346420099
95	56892	266	63612	-0.14559391277202
95	56892	270	117372	0.20126105037478
95	56892	273	171132	-0.019933923648848
95	56892	275	181884	-0.06742264760239
95	56892	307	56982	0.33757276336084
95	56892	314	56985	-0.28529115077617
95	56892	323	32412	-0.1353114731524
95	56892	344	56997	-0.28053596524353
95	56892	438	62652	0.14242776880073
95	56892	441	105660	-0.050137694474034
95	56892	443	116412	-0.16958107022319
95	56892	444	154812	0.14141701337139
95	56892	446	170684	-0.063393833580278
95	56892	618	56556	0.0075278947569097
95	56892	651	56052	0.16123618885278
95	56892	663	55032	0.16948298978929
95	56892	689	57102	-0.23331474373315
95	56892	699	57109	0.31122670993764
95	56892	839	60732	-0.011704269263788
95	56892	840	62268	-0.0075278947569097
95	56892	841	89404	0.28376833144952
95	56892	843	105276	-0.12720649340841
95	56892	846	154428	-0.093871638186181
95	56892	848	169788	0.19614980870467
95	56892	952	56668	0.13733958534421
95	56892	1019	56172	-0.14242776880073
95	56892	1049	55156	-0.2852963661453
95	56892	1060	53112	-0.21661404342397
95	56892	1179	56220	-0.0034460322977489
95	56892	1241	55212	0.14559391277202
95	56892	1268	53172	0.16663447115432
96	81468	96	81468	8.6951769945448
96	81468	152	81498	-0.18136200716846
96	81468	158	48732	0.16239757879973
96	81468	181	81510	-0.17833909534553
96	81468	188	81513	0.47658122261203
96	81468	196	32364	-0.11310048996543
96	81468	267	95356	-0.2852963661453
96	81468	268	109692	0.26350986725803
96	81468	269	111228	0.16948298978929
96	81468	276	203388	-0.098161454866531
96	81468	277	206460	-0.06742264760239
96	81468	308	81558	0.33757276336084
96	81468	315	81561	-0.28529115077617
96	81468	323	32412	0.15449554387224
96	81468	345	81573	-0.28053596524353
96	81468	439	93372	0.25068785235976
96	81468	440	94908	0.16123618885278
96	81468	441	105660	-0.15953209615418
96	81468	442	109244	-0.30273744882428
96	81468	448	202428	0.16010800405415
96	81468	620	81132	0.0075278947569097
96	81468	653	80628	0.16123618885278
96	81468	664	79608	0.16948298978929
96	81468	690	81678	-0.23331474373315
96	81468	700	81685	0.31122670993764
96	81468	841	89404	-0.09306038942327
96	81468	842	92988	-0.1765968451475
96	81468	843	105276	0.276265742536
96	81468	844	108348	0.1897543982915
96	81468	845	146748	0.28200577514159
96	81468	849	200508	-0.15189178933037
96	81468	954	81244	0.13733958534421
96	81468	1021	80748	-0.14242776880073
96	81468	1050	79732	-0.2852963661453
96	81468	1061	77688	-0.21661404342397
96	81468	1181	80796	-0.0034460322977489
96	81468	1242	79788	0.14559391277202
96	81468	1269	77748	0.16663447115432
96	81468	1281	73656	0.097114546149582
97	192573	97	192573	9.0445750797715
97	192573	98	223293	-0.18136200716846
97	192573	99	235581	-0.17833909534553
97	192573	100	238653	0.33757276336084
97	192573	101	246333	-0.23331474373315
97	192573	102	127038	5.2765543280048e-05
97	192573	103	190526	0.053975150779774
97	192573	153	192603	-0.18136200716846
97	192573	159	127069	0.053975150779774
97	192573	160	190557	-0.011186809804259
97	192573	182	192615	-0.17833909534553
97	192573	198	186477	-0.013153721418195
97	192573	199	189549	0.17571385930692
97	192573	226	178293	-0.0079203315882589
97	192573	227	185461	0.14120867192118
97	192573	228	189045	-0.26796661884787
97	192573	247	161913	-0.0028157276378068
97	192573	248	177273	0.06448674294471
97	192573	250	184953	-0.15617090745016
97	192573	266	63612	-4.9758180709683e-05
97	192573	272	160380	0.00911343992131
97	192573	309	192663	0.33757276336084
97	192573	325	186525	0.17571385930692
97	192573	326	189597	-0.22853054314415
97	192573	365	178349	0.14120867192118
97	192573	366	185517	-0.26871173754313
97	192573	367	189101	0.27582039066871
97	192573	396	161973	0.06448674294471
97	192573	397	177333	-0.16180105958872
97	192573	399	185013	0.2216571373979
97	192573	419	160953	-0.057521293172338
97	192573	421	176825	0.10122570127433
97	192573	438	62652	-0.0010164885487835
97	192573	673	184572	0.023474481797413
97	192573	691	192783	-0.23331474373315
97	192573	720	178461	-0.26796661884787
97	192573	721	185629	0.27582039066871
97	192573	722	189213	-0.1406341803964
97	192573	763	162093	-0.15617090745016
97	192573	764	177453	0.2216571373979
97	192573	766	185133	-0.16536106925731
97	192573	797	161077	0.10122570127433
97	192573	799	176949	-0.099569882823827
97	192573	816	63801	0.00911343992131
97	192573	822	160569	-0.035397718875285
97	192573	840	62268	-0.00062553141463601
97	192573	1063	188793	0.21661404342397
97	192573	1072	176508	-0.019640160563497
97	192573	1271	188853	-0.16663447115432
97	192573	1283	184761	-0.097114546149582
97	192573	1295	160188	0.0056671732031905
98	223293	98	223293	8.6022999408338
98	223293	99	235581	0.17058522163486
98	223293	100	238653	-0.10029335723039
98	223293	101	246333	0.23740798485128
98	223293	103	190526	0.0004332370776957
98	223293	104	219198	0.022493106902456
98	223293	105	222270	0.10994421818449
98	223293	154	223323	-0.18136200716846
98	223293	160	190557	0.16239757879973
98	223293	161	219229	0.15858557447829
98	223293	162	222301	-0.080947322921649
98	223293	183	223335	-0.17833909534553
98	223293	197	125037	0.043186765252715
98	223293	200	211053	0.12744389342005
98	223293	202	221805	0.23413107900236
98	223293	230	216181	0.14120867192118
98	223293	247	161913	-0.015454305538066
98	223293	251	207993	0.06448674294471
98	223293	253	215673	-0.15617090745016
98	223293	271	158844	0.0022692305094839
98	223293	310	223383	0.33757276336084
98	223293	324	125085	-0.081189576505472
98	223293	327	211101	0.0066723216728619
98	223293	329	221853	-0.12706409340675
98	223293	369	216237	-0.26871173754313
98	223293	396	161973	-0.0013045028152938
98	223293	400	208053	-0.16180105958872
98	223293	402	215733	0.2216571373979
98	223293	415	96441	-0.00022692305094839
98	223293	424	207545	0.10122570127433
98	223293	439	93372	-0.0010164885487835
98	223293	445	158396	0.0035620414241197
98	223293	667	221433	0.16948298978929
98	223293	675	215292	0.023474481797413
98	223293	692	223503	-0.23331474373315
98	223293	724	216349	0.27582039066871
98	223293	763	162093	0.054445749183387
98	223293	767	208173	0.2216571373979
98	223293	769	215853	-0.16536106925731
98	223293	793	96565	0.011830255056109
98	223293	802	207669	-0.099569882823827
98	223293	821	159033	-0.026878942836044
98	223293	842	92988	-0.00062553141463601
98	223293	1053	221557	-0.2852963661453
98	223293	1074	207228	-0.019640160563497
98	223293	1245	221613	0.14559391277202
98	223293	1285	215481	-0.097114546149582
99	235581	99	235581	8.084957799627
99	235581	100	238653	0.15140700298581
99	235581	101	246333	-0.030746647362998
99	235581	104	219198	0.002145320403163
99	235581	106	234558	0.10994421818449
99	235581	155	235611	-0.18136200716846
99	235581	161	219229	0.27104174918416
99	235581	163	234589	-0.080947322921649
99	235581	184	235623	-0.17833909534553
99	235581	198	186477	0.11310048996543
99	235581	200	211053	-0.16429346420099
99	235581	203	232557	-0.17571385930692
99	235581	204	234093	0.23413107900236
99	235581	224	120949	0.024575061659179
99	235581	226	178293	-0.055114883637279
99	235581	232	232053	0.26796661884787
99	235581	244	112761	-0.0095874362255173
99	235581	273	171132	0.0022692305094839
99	235581	276	203388	-0.00911343992131
99	235581	311	235671	0.33757276336084
99	235581	325	186525	-0.15449554387224
99	235581	327	211101	0.1353114731524
99	235581	330	232605	0.22853054314415
99	235581	331	234141	-0.12706409340675
99	235581	363	121005	-0.041085358754202
99	235581	365	178349	0.05646286580405
99	235581	371	232109	-0.27582039066871
99	235581	393	112821	0.012268544627991
99	235581	423	203961	0.057521293172338
99	235581	441	105660	-0.0010164885487835
99	235581	446	170684	0.0035620414241197
99	235581	668	233721	0.16948298978929
99	235581	693	235791	-0.23331474373315
99	235581	718	121117	0.047360586294859
99	235581	720	178461	-0.0072131833613583
99	235581	726	232221	0.1406341803964
99	235581	760	112941	-0.0019182186018668
99	235581	801	204085	-0.10122570127433
99	235581	823	171321	-0.026878942836044
99	235581	826	203577	0.035397718875285
99	235581	843	105276	-0.00062553141463601
99	235581	1054	233845	-0.2852963661453
99	235581	1065	231801	-0.21661404342397
99	235581	1246	233901	0.14559391277202
99	235581	1273	231861	0.16663447115432
99	235581	1298	203196	-0.0056671732031905
100	238653	100	238653	8.1136616762138
100	238653	101	246333	-0.044764418852532
100	238653	105	222270	0.002145320403163
100	238653	106	234558	0.022493106902456
100	238653	107	238142	0.19137343333511
100	238653	156	238683	-0.18136200716846
100	238653	162	222301	0.27104174918416
100	238653	163	234589	0.15858557447829
100	238653	164	238173	0.005541600227561
100	238653	185	238695	-0.17833909534553
100	238653	199	189549	0.11310048996543
100	238653	203	232557	0.013153721418195
100	238653	225	124021	0.024575061659179
100	238653	229	210037	-0.058200686140855
100	238653	248	177273	-0.015454305538066
100	238653	251	207993	-0.0028157276378068
100	238653	254	231033	-0.15617090745016
100	238653	268	109692	4.9758180709683e-05
100	238653	277	206460	-0.00911343992131
100	238653	312	238743	0.33757276336084
100	238653	326	189597	-0.15449554387224
100	238653	330	232605	-0.17571385930692
100	238653	364	124077	-0.041085358754202
100	238653	368	210093	-0.0038886281243927
100	238653	397	177333	-0.0013045028152938
100	238653	400	208053	0.06448674294471
100	238653	403	231093	0.2216571373979
100	238653	416	111801	-0.00022692305094839
100	238653	420	175289	0.017123472156503
100	238653	447	173756	0.0035620414241197
100	238653	658	237813	-0.16123618885278
100	238653	676	230652	0.023474481797413
100	238653	694	238863	-0.23331474373315
100	238653	719	124189	0.047360586294859
100	238653	723	210205	0.13047751693046
100	238653	764	177453	0.054445749183387
100	238653	767	208173	-0.15617090745016
100	238653	770	231213	-0.16536106925731
100	238653	794	111925	0.011830255056109
100	238653	798	175413	-0.052390041402464
100	238653	818	109881	-0.00911343992131
100	238653	827	206649	0.035397718875285
100	238653	844	108348	-0.00062553141463601
100	238653	1026	237933	0.14242776880073
100	238653	1186	237981	0.0034460322977489
100	238653	1286	230841	-0.097114546149582
100	238653	1299	206268	-0.0056671732031905
101	246333	101	246333	7.5744456200498
101	246333	107	238142	0.007785979936386
101	246333	157	246363	-0.18136200716846
101	246333	164	238173	0.28190374775655
101	246333	186	246375	-0.17833909534553
101	246333	202	221805	0.16429346420099
101	246333	204	234093	-0.12744389342005
101	246333	228	189045	0.055114883637279
101	246333	231	217717	-0.058200686140855
101	246333	232	232053	-0.0079203315882589
101	246333	246	123513	0.0095874362255173
101	246333	250	184953	-0.015454305538066
101	246333	253	215673	-0.0028157276378068
101	246333	254	231033	0.06448674294471
101	246333	270	117372	4.9758180709683e-05
101	246333	275	181884	-0.0022692305094839
101	246333	313	246423	0.33757276336084
101	246333	329	221853	-0.1353114731524
101	246333	331	234141	-0.0066723216728619
101	246333	367	189101	-0.05646286580405
101	246333	370	217773	-0.0038886281243927
101	246333	371	232109	0.14120867192118
101	246333	395	123573	-0.012268544627991
101	246333	399	185013	-0.0013045028152938
101	246333	402	215733	0.06448674294471
101	246333	403	231093	-0.16180105958872
101	246333	418	119481	-0.00022692305094839
101	246333	422	182969	0.017123472156503
101	246333	425	214713	-0.057521293172338
101	246333	443	116412	0.0010164885487835
101	246333	627	245997	0.0075278947569097
101	246333	695	246543	-0.23331474373315
101	246333	722	189213	0.0072131833613583
101	246333	725	217885	0.13047751693046
101	246333	726	232221	-0.26796661884787
101	246333	762	123693	0.0019182186018668
101	246333	766	185133	0.054445749183387
101	246333	769	215853	-0.15617090745016
101	246333	770	231213	0.2216571373979
101	246333	796	119605	0.011830255056109
101	246333	800	183093	-0.052390041402464
101	246333	803	214837	0.10122570127433
101	246333	820	117561	-0.00911343992131
101	246333	825	182073	0.026878942836044
101	246333	850	246078	0.28200577514159
101	246333	961	246109	0.13733958534421
101	246333	1076	230268	0.019640160563497
101	246333	1300	213948	-0.0056671732031905
102	127038	102	127038	8.836033044321
102	127038	103	190526	0.10449734578576
102	127038	104	219198	-0.47658122261203
102	127038	105	222270	0.28529115077617
102	127038	106	234558	0.28053596524353
102	127038	107	238142	-0.31122670993764
102	127038	159	127069	0.10449734578576
102	127038	165	125022	-0.011186809804259
102	127038	190	127083	-0.47658122261203
102	127038	205	120942	-0.013153721418195
102	127038	206	124014	0.17571385930692
102	127038	233	112758	-0.0079203315882589
102	127038	234	119926	0.14120867192118
102	127038	235	123510	-0.26796661884787
102	127038	255	96378	-0.0028157276378068
102	127038	256	111738	0.06448674294471
102	127038	258	119418	-0.15617090745016
102	127038	266	63612	-0.00056490169864522
102	127038	267	95356	0.017123472156503
102	127038	269	111228	-0.052390041402464
102	127038	317	127131	0.28529115077617
102	127038	332	120990	0.17571385930692
102	127038	333	124062	-0.22853054314415
102	127038	347	127143	0.28053596524353
102	127038	372	112814	0.14120867192118
102	127038	373	119982	-0.26871173754313
102	127038	374	123566	0.27582039066871
102	127038	404	96438	0.06448674294471
102	127038	405	111798	-0.16180105958872
102	127038	407	119478	0.2216571373979
102	127038	426	63674	0.017123472156503
102	127038	427	95418	-0.057521293172338
102	127038	429	111290	0.10122570127433
102	127038	438	62652	-0.011540134700895
102	127038	440	94908	0.026878942836044
102	127038	672	123132	-0.088272390515254
102	127038	702	127255	-0.31122670993764
102	127038	727	112926	-0.26796661884787
102	127038	728	120094	0.27582039066871
102	127038	729	123678	-0.1406341803964
102	127038	771	96558	-0.15617090745016
102	127038	772	111918	0.2216571373979
102	127038	774	119598	-0.16536106925731
102	127038	804	63798	-0.052390041402464
102	127038	805	95542	0.10122570127433
102	127038	807	111414	-0.099569882823827
102	127038	828	62778	0.026878942836044
102	127038	830	95034	-0.035397718875285
102	127038	840	62268	-0.0071016213543971
102	127038	850	246078	0.15189178933037
102	127038	1066	123258	0.21661404342397
102	127038	1071	119164	0.09038885897979
102	127038	1274	123318	-0.16663447115432
102	127038	1287	119226	-0.097114546149582
102	127038	1293	111036	-0.032578635653902
103	190526	103	190526	8.7309610228121
103	190526	104	219198	-0.081733005383451
103	190526	105	222270	-0.059305489347627
103	190526	107	238142	0.30129767088131
103	190526	160	190557	0.10449734578576
103	190526	165	125022	0.053975150779774
103	190526	166	186462	0.15858557447829
103	190526	167	189534	-0.080947322921649
103	190526	191	190571	-0.47658122261203
103	190526	207	178286	0.12744389342005
103	190526	209	189038	0.23413107900236
103	190526	236	161910	0.058200686140855
103	190526	238	183414	0.14120867192118
103	190526	260	175226	0.06448674294471
103	190526	262	182906	-0.15617090745016
103	190526	266	63612	-0.0020480298218342
103	190526	271	158844	0.017123472156503
103	190526	274	174716	-0.052390041402464
103	190526	318	190619	0.28529115077617
103	190526	334	178334	0.0066723216728619
103	190526	336	189086	-0.12706409340675
103	190526	348	190631	0.28053596524353
103	190526	375	161966	0.0038886281243927
103	190526	377	183470	-0.26871173754313
103	190526	409	175286	-0.16180105958872
103	190526	411	182966	0.2216571373979
103	190526	426	63674	-0.00022692305094839
103	190526	431	158906	-0.057521293172338
103	190526	434	174778	0.10122570127433
103	190526	445	158396	0.026878942836044
103	190526	669	188666	0.16948298978929
103	190526	703	190743	-0.31122670993764
103	190526	730	162078	-0.13047751693046
103	190526	732	183582	0.27582039066871
103	190526	776	175406	0.2216571373979
103	190526	778	183086	-0.16536106925731
103	190526	804	63798	0.011830255056109
103	190526	809	159030	0.10122570127433
103	190526	812	174902	-0.099569882823827
103	190526	835	158522	-0.035397718875285
103	190526	839	60732	-0.0035620414241197
103	190526	850	246078	-0.32127379923405
103	190526	1055	188790	-0.2852963661453
103	190526	1073	182652	0.09038885897979
103	190526	1247	188846	0.14559391277202
103	190526	1289	182714	-0.097114546149582
103	190526	1296	174524	-0.032578635653902
104	219198	104	219198	8.741135814906
104	219198	105	222270	0.15140700298581
104	219198	106	234558	-0.10029335723039
104	219198	161	219229	0.10449734578576
104	219198	166	186462	0.16239757879973
104	219198	168	211038	0.28190374775655
104	219198	169	218206	-0.080947322921649
104	219198	192	219243	-0.47658122261203
104	219198	205	120942	0.043186765252715
104	219198	211	216174	-0.17571385930692
104	219198	212	217710	0.23413107900236
104	219198	236	161910	-0.055114883637279
104	219198	242	215670	0.26796661884787
104	219198	255	96378	-0.0095874362255173
104	219198	263	203898	0.06448674294471
104	219198	276	203388	-0.052390041402464
104	219198	319	219291	0.28529115077617
104	219198	332	120990	-0.081189576505472
104	219198	338	216222	0.22853054314415
104	219198	339	217758	-0.12706409340675
104	219198	349	219303	0.28053596524353
104	219198	375	161966	0.05646286580405
104	219198	381	215726	-0.27582039066871
104	219198	404	96438	0.012268544627991
104	219198	412	203958	-0.16180105958872
104	219198	436	203450	0.10122570127433
104	219198	444	154812	0.011540134700895
104	219198	670	217338	0.16948298978929
104	219198	675	215292	0.088272390515254
104	219198	704	219415	-0.31122670993764
104	219198	730	162078	-0.0072131833613583
104	219198	736	215838	0.1406341803964
104	219198	771	96558	-0.0019182186018668
104	219198	779	204078	0.2216571373979
104	219198	814	203574	-0.099569882823827
104	219198	834	154938	-0.026878942836044
104	219198	841	89404	-0.0035620414241197
104	219198	846	154428	0.0071016213543971
104	219198	850	246078	0.1897543982915
104	219198	1056	217462	-0.2852963661453
104	219198	1069	215418	-0.21661404342397
104	219198	1248	217518	0.14559391277202
104	219198	1277	215478	0.16663447115432
104	219198	1298	203196	-0.032578635653902
105	222270	105	222270	8.2437568359201
105	222270	106	234558	0.17058522163486
105	222270	107	238142	-0.094000311672121
105	222270	162	222301	0.10449734578576
105	222270	167	189534	0.16239757879973
105	222270	169	218206	0.15858557447829
105	222270	170	221790	0.005541600227561
105	222270	193	222315	-0.47658122261203
105	222270	206	124014	0.043186765252715
105	222270	210	210030	0.12744389342005
105	222270	211	216174	0.013153721418195
105	222270	240	207990	0.0079203315882589
105	222270	259	160890	-0.015454305538066
105	222270	265	214650	-0.15617090745016
105	222270	267	95356	-0.0020480298218342
105	222270	271	158844	-0.00056490169864522
105	222270	277	206460	-0.052390041402464
105	222270	320	222363	0.28529115077617
105	222270	333	124062	-0.081189576505472
105	222270	337	210078	0.0066723216728619
105	222270	338	216222	-0.17571385930692
105	222270	350	222375	0.28053596524353
105	222270	379	208046	-0.14120867192118
105	222270	408	160950	-0.0013045028152938
105	222270	414	214710	0.2216571373979
105	222270	427	95418	-0.00022692305094839
105	222270	431	158906	0.017123472156503
105	222270	437	206522	0.10122570127433
105	222270	439	93372	0.0022692305094839
105	222270	659	221430	-0.16123618885278
105	222270	705	222487	-0.31122670993764
105	222270	734	208158	0.26796661884787
105	222270	775	161070	0.054445749183387
105	222270	781	214830	-0.16536106925731
105	222270	805	95542	0.011830255056109
105	222270	809	159030	-0.052390041402464
105	222270	815	206646	-0.099569882823827
105	222270	829	93498	-0.00911343992131
105	222270	847	157500	0.0071016213543971
105	222270	850	246078	0.276265742536
105	222270	1027	221550	0.14242776880073
105	222270	1075	214396	0.09038885897979
105	222270	1187	221598	0.0034460322977489
105	222270	1291	214458	-0.097114546149582
105	222270	1299	206268	-0.032578635653902
106	234558	106	234558	8.1492458837328
106	234558	107	238142	0.12810747869811
106	234558	163	234589	0.10449734578576
106	234558	169	218206	0.27104174918416
106	234558	171	232542	-0.011186809804259
106	234558	172	234078	0.005541600227561
106	234558	194	234603	-0.47658122261203
106	234558	208	185454	0.11310048996543
106	234558	210	210030	-0.16429346420099
106	234558	234	119926	0.024575061659179
106	234558	237	177270	-0.055114883637279
106	234558	243	231030	0.26796661884787
106	234558	256	111738	-0.0095874362255173
106	234558	263	203898	-0.0028157276378068
106	234558	273	171132	-0.00056490169864522
106	234558	321	234651	0.28529115077617
106	234558	335	185502	-0.15449554387224
106	234558	337	210078	0.1353114731524
106	234558	351	234663	0.28053596524353
106	234558	373	119982	-0.041085358754202
106	234558	376	177326	0.05646286580405
106	234558	382	231086	-0.27582039066871
106	234558	405	111798	0.012268544627991
106	234558	412	203958	0.06448674294471
106	234558	433	171194	0.017123472156503
106	234558	441	105660	0.0022692305094839
106	234558	448	202428	-0.026878942836044
106	234558	660	233718	-0.16123618885278
106	234558	676	230652	0.088272390515254
106	234558	706	234775	-0.31122670993764
106	234558	728	120094	0.047360586294859
106	234558	731	177438	-0.0072131833613583
106	234558	737	231198	0.1406341803964
106	234558	772	111918	-0.0019182186018668
106	234558	779	204078	-0.15617090745016
106	234558	811	171318	-0.052390041402464
106	234558	831	105786	-0.00911343992131
106	234558	838	202554	0.035397718875285
106	234558	848	169788	0.0071016213543971
106	234558	850	246078	-0.1765968451475
106	234558	1028	233838	0.14242776880073
106	234558	1070	230778	-0.21661404342397
106	234558	1188	233886	0.0034460322977489
106	234558	1278	230838	0.16663447115432
107	238142	107	238142	7.9477206201986
107	238142	164	238173	0.10449734578576
107	238142	170	221790	0.27104174918416
107	238142	172	234078	0.15858557447829
107	238142	195	238187	-0.47658122261203
107	238142	209	189038	0.11310048996543
107	238142	213	232046	0.013153721418195
107	238142	235	123510	0.024575061659179
107	238142	241	209526	-0.058200686140855
107	238142	243	231030	-0.14120867192118
107	238142	261	176762	-0.015454305538066
107	238142	264	207482	-0.0028157276378068
107	238142	269	111228	-0.0020480298218342
107	238142	274	174716	-0.00056490169864522
107	238142	277	206460	0.017123472156503
107	238142	322	238235	0.28529115077617
107	238142	336	189086	-0.15449554387224
107	238142	340	232094	-0.17571385930692
107	238142	352	238247	0.28053596524353
107	238142	374	123566	-0.041085358754202
107	238142	380	209582	-0.0038886281243927
107	238142	382	231086	0.26871173754313
107	238142	410	176822	-0.0013045028152938
107	238142	413	207542	0.06448674294471
107	238142	429	111290	-0.00022692305094839
107	238142	434	174778	0.017123472156503
107	238142	437	206522	-0.057521293172338
107	238142	442	109244	0.0022692305094839
107	238142	447	173756	-0.011540134700895
107	238142	628	237806	0.0075278947569097
107	238142	707	238359	-0.31122670993764
107	238142	729	123678	0.047360586294859
107	238142	735	209694	0.13047751693046
107	238142	737	231198	-0.27582039066871
107	238142	777	176942	0.054445749183387
107	238142	780	207662	-0.15617090745016
107	238142	807	111414	0.011830255056109
107	238142	812	174902	-0.052390041402464
107	238142	815	206646	0.10122570127433
107	238142	832	109370	-0.00911343992131
107	238142	837	173882	0.026878942836044
107	238142	844	108348	0.0035620414241197
107	238142	850	246078	-0.09306038942327
107	238142	962	237918	0.13733958534421
107	238142	1076	230268	0.09038885897979
107	238142	1292	230330	-0.097114546149582
108	97351	108	97351	7.1447296935884
108	97351	109	113223	-0.094000311672121
108	97351	110	120391	-0.23740798485128
108	97351	111	162375	0.33926161204853
108	97351	114	208455	0.31122670993764
108	97351	115	64587	0.012311683606719
108	97351	116	96843	0.21991584852735
108	97351	123	95821	0.14620092373958
108	97351	128	93774	0.047360586294859
108	97351	134	95827	-0.013849312053808
108	97351	139	93781	-0.0072131833613583
108	97351	143	89686	-0.0019182186018668
108	97351	145	225367	0.023474481797413
108	97351	174	93795	-0.13047751693046
108	97351	178	89701	-0.054445749183387
108	97351	181	81510	-0.011830255056109
108	97351	183	223335	-0.065196861280076
108	97351	278	64647	0.25063015498214
108	97351	279	96903	0.14078785100906
108	97351	450	81603	0.10122570127433
108	97351	452	32454	-0.0035620414241197
108	97351	453	125127	-0.30273744882428
108	97351	456	211143	0.063393833580278
108	97351	457	218311	0.16010800405415
108	97351	482	96462	-0.063393833580278
108	97351	504	96469	0.2468951481867
108	97351	516	95446	0.098161454866531
108	97351	562	96483	-0.30273744882428
108	97351	574	95461	-0.20126105037478
108	97351	586	93414	-0.065196861280076
108	97351	678	96007	-0.006696865733162
108	97351	852	32581	0.0071016213543971
108	97351	853	121159	0.276265742536
108	97351	854	124231	0.1897543982915
108	97351	858	210247	-0.19614980870467
108	97351	859	216391	-0.15189178933037
108	97351	873	96589	-0.050137694474034
108	97351	885	95566	-0.019933923648848
108	97351	896	96595	-0.15953209615418
108	97351	908	95573	-0.10605756692862
108	97351	920	93526	-0.034356476158061
108	97351	964	95587	0.26350986725803
108	97351	976	93541	0.13724472253022
108	97351	988	89446	0.03649780777456
108	97351	1303	89539	-0.097114546149582
108	97351	1314	81349	-0.032578635653902
109	113223	109	113223	7.6937886705415
109	113223	110	120391	0.10642426907126
109	113223	111	162375	-0.44610698986901
109	113223	112	177735	0.29825893035691
109	113223	114	208455	-0.28529115077617
109	113223	116	96843	0.041864609823654
109	113223	117	112203	0.29663144423469
109	113223	122	64077	0.0083990329479889
109	113223	124	110157	0.15449554387224
109	113223	129	106062	0.041085358754202
109	113223	131	241743	0.019640160563497
109	113223	133	64083	-0.026959285146548
109	113223	135	110163	-0.1353114731524
109	113223	140	106069	-0.05646286580405
109	113223	146	239703	-0.03649780777456
109	113223	175	106083	-0.0038886281243927
109	113223	181	81510	0.00022692305094839
109	113223	184	235623	0.034356476158061
109	113223	233	112758	0.15189178933037
109	113223	279	96903	0.29663144423469
109	113223	280	112263	0.010882406816388
109	113223	450	81603	-0.057521293172338
109	113223	451	48837	-0.011540134700895
109	113223	453	125127	0.25068785235976
109	113223	456	211143	-0.14141701337139
109	113223	460	234183	0.16010800405415
109	113223	471	112845	0.12720649340841
109	113223	493	112851	-0.276265742536
109	113223	518	111318	0.098161454866531
109	113223	576	111333	-0.20126105037478
109	113223	589	109286	-0.065196861280076
109	113223	677	64263	-0.14620092373958
109	113223	679	110343	0.12706409340675
109	113223	851	48963	0.026878942836044
109	113223	853	121159	-0.09306038942327
109	113223	855	178503	0.28200577514159
109	113223	861	232263	-0.15189178933037
109	113223	862	112971	0.056102063951608
109	113223	887	111438	-0.019933923648848
109	113223	910	111445	-0.10605756692862
109	113223	923	109398	-0.034356476158061
109	113223	966	111459	0.26350986725803
109	113223	979	109413	0.13724472253022
109	113223	990	105318	0.03649780777456
109	113223	1078	113031	0.13839584908265
109	113223	1305	105411	-0.097114546149582
109	113223	1324	80838	0.0056671732031905
110	120391	110	120391	8.4164916687212
110	120391	112	177735	-0.49765318130779
110	120391	113	183879	0.10449734578576
110	120391	117	112203	0.10152826922771
110	120391	118	118347	0.27104174918416
110	120391	123	95821	0.026959285146548
110	120391	127	63054	0.003572688518385
110	120391	129	106062	-0.024575061659179
110	120391	134	95827	-0.069526813210459
110	120391	138	63061	-0.013948726558855
110	120391	140	106069	0.055114883637279
110	120391	143	89686	0.0095874362255173
110	120391	147	246871	-0.03649780777456
110	120391	173	63075	0.03354694844733
110	120391	175	106083	-0.058200686140855
110	120391	178	89701	-0.015454305538066
110	120391	180	56934	-0.0020480298218342
110	120391	186	246375	0.065196861280076
110	120391	234	119926	0.15189178933037
110	120391	280	112263	0.17821499925834
110	120391	281	118407	-0.080947322921649
110	120391	449	57027	-0.017123472156503
110	120391	457	218311	-0.14141701337139
110	120391	460	234183	0.063393833580278
110	120391	472	120013	0.12720649340841
110	120391	485	119502	0.063393833580278
110	120391	494	120019	-0.276265742536
110	120391	507	119509	-0.2468951481867
110	120391	565	119523	0.30273744882428
110	120391	590	116454	-0.065196861280076
110	120391	678	96007	-0.013849312053808
110	120391	853	121159	0.13839584908265
110	120391	854	124231	-0.011704269263788
110	120391	856	185671	0.28200577514159
110	120391	860	217927	0.093871638186181
110	120391	863	120139	0.056102063951608
110	120391	876	119629	0.050137694474034
110	120391	899	119635	0.15953209615418
110	120391	924	116566	-0.034356476158061
110	120391	980	116581	0.13724472253022
110	120391	1079	120199	0.13839584908265
110	120391	1317	104389	0.032578635653902
110	120391	1325	88006	0.0056671732031905
111	162375	111	162375	8.5510100315644
111	162375	112	177735	-0.10029335723039
111	162375	113	183879	-0.077663789673185
111	162375	114	208455	0.33757276336084
111	162375	116	96843	0.002145320403163
111	162375	119	161355	0.29663144423469
111	162375	122	64077	-0.0016315644285304
111	162375	125	159309	0.15449554387224
111	162375	130	155214	0.041085358754202
111	162375	133	64083	0.0063950442710961
111	162375	136	159315	-0.1353114731524
111	162375	141	155221	-0.05646286580405
111	162375	144	147030	-0.012268544627991
111	162375	145	225367	-0.09038885897979
111	162375	176	155235	-0.0038886281243927
111	162375	179	147045	-0.0013045028152938
111	162375	182	192615	-0.21661404342397
111	162375	183	223335	0.13724472253022
111	162375	236	161910	0.15189178933037
111	162375	279	96903	0.10994421818449
111	162375	282	161415	0.010882406816388
111	162375	452	32454	0.0010164885487835
111	162375	454	186567	0.15953209615418
111	162375	456	211143	0.050137694474034
111	162375	458	221895	0.16958107022319
111	162375	474	161997	0.12720649340841
111	162375	496	162003	-0.276265742536
111	162375	521	160470	0.098161454866531
111	162375	579	160485	-0.20126105037478
111	162375	592	158438	-0.065196861280076
111	162375	677	64263	0.12302315901044
111	162375	680	159495	0.12706409340675
111	162375	852	32581	-0.0035620414241197
111	162375	855	178503	0.056102063951608
111	162375	857	189255	0.1897543982915
111	162375	860	217927	-0.32127379923405
111	162375	865	162123	0.056102063951608
111	162375	890	160590	-0.019933923648848
111	162375	913	160597	-0.10605756692862
111	162375	926	158550	-0.034356476158061
111	162375	969	160611	0.26350986725803
111	162375	982	158565	0.13724472253022
111	162375	993	154470	0.03649780777456
111	162375	1081	162183	0.13839584908265
111	162375	1308	154563	-0.097114546149582
111	162375	1318	146373	-0.032578635653902
112	177735	112	177735	8.4222166256331
112	177735	113	183879	0.1622826423617
112	177735	114	208455	-0.18136200716846
112	177735	117	112203	0.002145320403163
112	177735	119	161355	0.041864609823654
112	177735	120	175691	0.27104174918416
112	177735	126	171597	0.11310048996543
112	177735	127	63054	-0.0007398111923099
112	177735	131	241743	-0.032578635653902
112	177735	137	171603	-0.16429346420099
112	177735	138	63061	0.003572688518385
112	177735	144	147030	0.0095874362255173
112	177735	173	63075	-0.010972968132717
112	177735	179	147045	-0.015454305538066
112	177735	182	192615	0.16663447115432
112	177735	185	238695	0.13724472253022
112	177735	237	177270	0.15189178933037
112	177735	280	112263	0.10994421818449
112	177735	282	161415	0.29663144423469
112	177735	283	175751	-0.080947322921649
112	177735	451	48837	0.0022692305094839
112	177735	455	189639	0.25068785235976
112	177735	460	234183	-0.2468951481867
112	177735	475	177357	0.12720649340841
112	177735	488	176846	0.063393833580278
112	177735	497	177363	-0.276265742536
112	177735	510	176853	-0.2468951481867
112	177735	568	176867	0.30273744882428
112	177735	594	173798	-0.065196861280076
112	177735	681	171783	0.23413107900236
112	177735	851	48963	-0.00911343992131
112	177735	855	178503	0.13839584908265
112	177735	856	185671	-0.09306038942327
112	177735	857	189255	-0.1765968451475
112	177735	858	210247	0.28376833144952
112	177735	866	177483	0.056102063951608
112	177735	879	176973	0.050137694474034
112	177735	902	176979	0.15953209615418
112	177735	928	173910	-0.034356476158061
112	177735	984	173925	0.13724472253022
112	177735	995	169830	0.03649780777456
112	177735	1082	177543	0.13839584908265
112	177735	1310	169923	-0.097114546149582
112	177735	1327	145350	0.0056671732031905
113	183879	113	183879	7.6911212525167
113	183879	114	208455	0.13908370094007
113	183879	118	118347	0.002145320403163
113	183879	120	175691	0.10152826922771
113	183879	125	159309	0.026959285146548
113	183879	126	171597	-0.063079831517483
113	183879	130	155214	-0.010972968132717
113	183879	132	247887	-0.032578635653902
113	183879	136	159315	-0.069526813210459
113	183879	137	171603	0.1263373118098
113	183879	141	155221	0.03354694844733
113	183879	142	61014	0.0012286443082929
113	183879	147	246871	0.09038885897979
113	183879	176	155235	-0.059130280393942
113	183879	177	61029	-0.0044456964230736
113	183879	180	56934	0.0010449217949033
113	183879	186	246375	-0.088272390515254
113	183879	238	183414	0.15189178933037
113	183879	281	118407	0.10994421818449
113	183879	283	175751	0.17821499925834
113	183879	449	57027	0.00022692305094839
113	183879	454	186567	-0.0034460322977489
113	183879	455	189639	-0.14242776880073
113	183879	459	232647	-0.050137694474034
113	183879	476	183501	0.12720649340841
113	183879	489	182990	0.063393833580278
113	183879	498	183507	-0.276265742536
113	183879	511	182997	-0.2468951481867
113	183879	524	181974	-0.098161454866531
113	183879	569	183011	0.30273744882428
113	183879	582	181989	0.20126105037478
113	183879	680	159495	-0.013849312053808
113	183879	681	171783	-0.17184832920119
113	183879	856	185671	0.13733958534421
113	183879	857	189255	0.0075278947569097
113	183879	859	216391	0.28376833144952
113	183879	861	232263	-0.12720649340841
113	183879	867	183627	0.056102063951608
113	183879	880	183117	0.050137694474034
113	183879	893	182094	0.019933923648848
113	183879	903	183123	0.15953209615418
113	183879	916	182101	0.10605756692862
113	183879	972	182115	-0.26350986725803
113	183879	1083	183687	0.13839584908265
113	183879	1320	167877	0.032578635653902
113	183879	1328	151494	0.0056671732031905
114	208455	114	208455	8.6099782681869
114	208455	120	175691	0.012311683606719
114	208455	121	204363	0.18803639520364
114	208455	124	110157	0.0016315644285304
114	208455	125	159309	-0.0083990329479889
114	208455	128	93774	-0.0007398111923099
114	208455	135	110163	-0.0063950442710961
114	208455	136	159315	0.026959285146548
114	208455	139	93781	0.003572688518385
114	208455	144	147030	-0.0044456964230736
114	208455	146	239703	0.097114546149582
114	208455	174	93795	-0.010972968132717
114	208455	179	147045	0.01186293567155
114	208455	181	81510	0.0010449217949033
114	208455	183	223335	0.16663447115432
114	208455	185	238695	-0.21661404342397
114	208455	240	207990	0.15189178933037
114	208455	283	175751	0.25063015498214
114	208455	284	204423	-0.0058298226825219
114	208455	450	81603	0.00022692305094839
114	208455	456	211143	-0.0034460322977489
114	208455	458	221895	-0.16123618885278
114	208455	459	232647	-0.15953209615418
114	208455	478	208077	0.12720649340841
114	208455	491	207566	0.063393833580278
114	208455	500	208083	-0.276265742536
114	208455	513	207573	-0.2468951481867
114	208455	526	206550	-0.098161454866531
114	208455	571	207587	0.30273744882428
114	208455	584	206565	0.20126105037478
114	208455	679	110343	-0.12302315901044
114	208455	680	159495	0.14620092373958
114	208455	858	210247	0.13733958534421
114	208455	859	216391	-0.09306038942327
114	208455	861	232263	0.276265742536
114	208455	869	208203	0.056102063951608
114	208455	882	207693	0.050137694474034
114	208455	895	206670	0.019933923648848
114	208455	905	207699	0.15953209615418
114	208455	918	206677	0.10605756692862
114	208455	974	206691	-0.26350986725803
114	208455	996	200550	0.03649780777456
114	208455	1085	208263	0.13839584908265
114	208455	1311	200643	-0.097114546149582
115	64587	115	64587	7.5593742305695
115	64587	116	96843	0.14419237079091
115	64587	117	112203	-0.30129767088131
115	64587	118	118347	-0.23331474373315
115	64587	119	161355	0.054676959560195
115	64587	120	175691	0.31122670993764
115	64587	122	64077	0.3094271688982
115	64587	127	63054	0.12302315901044
115	64587	133	64083	0.013175424250924
115	64587	148	61017	-0.0072131833613583
115	64587	151	56922	-0.0019182186018668
115	64587	153	192603	0.023474481797413
115	64587	173	63075	0.17184832920119
115	64587	187	56937	-0.054445749183387
115	64587	189	48746	-0.011830255056109
115	64587	190	127083	0.088272390515254
115	64587	191	190571	-0.065196861280076
115	64587	278	64647	-0.10029335723039
115	64587	285	64139	0.14078785100906
115	64587	449	57027	-0.2216571373979
115	64587	461	32457	0.026878942836044
115	64587	462	121035	-0.2468951481867
115	64587	463	124107	-0.16958107022319
115	64587	464	178379	0.063393833580278
115	64587	465	185547	0.16010800405415
115	64587	527	63705	0.2468951481867
115	64587	539	62682	0.098161454866531
115	64587	596	62697	-0.20126105037478
115	64587	607	60650	-0.065196861280076
115	64587	682	63243	-0.006696865733162
115	64587	851	48963	0.099569882823827
115	64587	862	112971	0.12720649340841
115	64587	863	120139	0.32127379923405
115	64587	865	162123	0.093871638186181
115	64587	866	177483	-0.19614980870467
115	64587	867	183627	-0.15189178933037
115	64587	884	63822	-0.14141701337139
115	64587	930	62809	-0.10605756692862
115	64587	941	60762	-0.034356476158061
115	64587	963	63843	-0.25068785235976
115	64587	997	60777	0.13724472253022
115	64587	1008	56682	0.03649780777456
115	64587	1301	60867	0.16663447115432
115	64587	1330	48585	-0.032578635653902
115	64587	1338	32202	-0.0056671732031905
116	96843	116	96843	7.774507536338
116	96843	117	112203	-0.10029335723039
116	96843	118	118347	-0.077663789673185
116	96843	119	161355	0.29825893035691
116	96843	121	204363	0.28053596524353
116	96843	122	64077	0.0029859089785533
116	96843	123	95821	0.25063015498214
116	96843	128	93774	0.081189576505472
116	96843	133	64083	0.036762916859736
116	96843	134	95827	0.17821499925834
116	96843	149	89689	-0.05646286580405
116	96843	152	81498	-0.012268544627991
116	96843	154	223323	-0.03649780777456
116	96843	174	93795	0.0066723216728619
116	96843	188	81513	-0.0013045028152938
116	96843	190	127083	-0.21661404342397
116	96843	192	219243	0.034356476158061
116	96843	255	96378	0.15189178933037
116	96843	279	96903	-0.10029335723039
116	96843	285	64139	0.25063015498214
116	96843	286	95883	0.010882406816388
116	96843	450	81603	-0.16180105958872
116	96843	461	32457	-0.011540134700895
116	96843	462	121035	0.15953209615418
116	96843	469	217803	0.16010800405415
116	96843	482	96462	-0.093871638186181
116	96843	541	94938	0.098161454866531
116	96843	562	96483	-0.1765968451475
116	96843	598	94953	-0.20126105037478
116	96843	610	92906	-0.065196861280076
116	96843	683	93963	0.12706409340675
116	96843	862	112971	0.056102063951608
116	96843	864	123723	0.1897543982915
116	96843	865	162123	0.28200577514159
116	96843	870	209739	-0.19614980870467
116	96843	871	215883	-0.15189178933037
116	96843	873	96589	0.28376833144952
116	96843	896	96595	-0.09306038942327
116	96843	932	95065	-0.10605756692862
116	96843	944	93018	-0.034356476158061
116	96843	1000	93033	0.13724472253022
116	96843	1011	88938	0.03649780777456
116	96843	1089	96651	0.13839584908265
116	96843	1304	93123	0.16663447115432
116	96843	1333	80841	-0.032578635653902
117	112203	117	112203	8.332728258417
117	112203	118	118347	0.1622826423617
117	112203	119	161355	-0.44610698986901
117	112203	120	175691	0.10449734578576
117	112203	121	204363	-0.47658122261203
117	112203	123	95821	0.012311683606719
117	112203	124	110157	0.16239757879973
117	112203	127	63054	0.0016315644285304
117	112203	129	106062	0.043186765252715
117	112203	131	241743	-0.0056671732031905
117	112203	134	95827	0.10152826922771
117	112203	135	110163	0.28190374775655
117	112203	152	81498	0.0095874362255173
117	112203	156	238683	-0.03649780777456
117	112203	173	63075	-0.063079831517483
117	112203	175	106083	-0.12744389342005
117	112203	188	81513	-0.015454305538066
117	112203	189	48746	-0.0020480298218342
117	112203	190	127083	0.16663447115432
117	112203	194	234603	0.034356476158061
117	112203	195	238187	0.065196861280076
117	112203	256	111738	0.15189178933037
117	112203	280	112263	-0.10029335723039
117	112203	286	95883	0.29663144423469
117	112203	287	110219	-0.080947322921649
117	112203	450	81603	0.06448674294471
117	112203	463	124107	0.25068785235976
117	112203	467	210123	-0.14141701337139
117	112203	483	111822	-0.093871638186181
117	112203	530	111321	-0.2468951481867
117	112203	563	111843	-0.1765968451475
117	112203	612	108266	-0.065196861280076
117	112203	682	63243	-0.14620092373958
117	112203	684	106251	0.23413107900236
117	112203	851	48963	-0.052390041402464
117	112203	862	112971	0.13839584908265
117	112203	863	120139	-0.09306038942327
117	112203	864	123723	-0.1765968451475
117	112203	866	177483	0.28200577514159
117	112203	870	209739	0.093871638186181
117	112203	872	231243	-0.15189178933037
117	112203	874	111949	0.28376833144952
117	112203	887	111438	0.14141701337139
117	112203	897	111955	-0.09306038942327
117	112203	946	108378	-0.034356476158061
117	112203	966	111459	0.25068785235976
117	112203	1002	108393	0.13724472253022
117	112203	1013	104298	0.03649780777456
117	112203	1090	112011	0.13839584908265
117	112203	1306	108483	0.16663447115432
117	112203	1341	79818	0.0056671732031905
118	118347	118	118347	8.3646075239065
118	118347	120	175691	-0.49765318130779
118	118347	121	204363	0.42030513151818
118	118347	124	110157	0.036762916859736
118	118347	128	93774	0.0063950442710961
118	118347	129	106062	-0.018658854808816
118	118347	132	247887	-0.0056671732031905
118	118347	135	110163	0.19557126460239
118	118347	148	61017	-0.013948726558855
118	118347	149	89689	0.03354694844733
118	118347	151	56922	0.0044456964230736
118	118347	157	246363	0.023474481797413
118	118347	174	93795	-0.1263373118098
118	118347	175	106083	0.16632696335344
118	118347	187	56937	-0.01186293567155
118	118347	257	117882	0.15189178933037
118	118347	281	118407	-0.10029335723039
118	118347	287	110219	0.17821499925834
118	118347	449	57027	0.0013045028152938
118	118347	462	121035	-0.0034460322977489
118	118347	463	124107	-0.14242776880073
118	118347	468	216267	-0.14141701337139
118	118347	470	232139	0.063393833580278
118	118347	484	117966	-0.093871638186181
118	118347	531	117465	-0.2468951481867
118	118347	544	116442	-0.098161454866531
118	118347	564	117987	-0.1765968451475
118	118347	601	116457	0.20126105037478
118	118347	683	93963	-0.013849312053808
118	118347	684	106251	-0.17184832920119
118	118347	863	120139	0.13733958534421
118	118347	864	123723	0.0075278947569097
118	118347	867	183627	0.28200577514159
118	118347	871	215883	0.093871638186181
118	118347	872	231243	-0.19614980870467
118	118347	875	118093	0.28376833144952
118	118347	888	117582	0.14141701337139
118	118347	898	118099	-0.09306038942327
118	118347	935	116569	0.10605756692862
118	118347	967	117603	0.25068785235976
118	118347	1091	118155	0.13839584908265
118	118347	1335	102345	0.032578635653902
118	118347	1342	85962	0.0056671732031905
119	161355	119	161355	8.697728765809
119	161355	120	175691	0.054404776949133
119	161355	121	204363	0.17833909534553
119	161355	123	95821	0.0004332370776957
119	161355	125	159309	0.16239757879973
119	161355	127	63054	-0.00026300752660832
119	161355	130	155214	0.043186765252715
119	161355	134	95827	0.007785979936386
119	161355	136	159315	0.28190374775655
119	161355	150	147033	-0.055114883637279
119	161355	153	192603	-0.097114546149582
119	161355	173	63075	0.018658854808816
119	161355	176	155235	-0.12744389342005
119	161355	193	222315	0.13724472253022
119	161355	259	160890	0.15189178933037
119	161355	282	161415	-0.10029335723039
119	161355	286	95883	0.10994421818449
119	161355	288	159371	-0.080947322921649
119	161355	461	32457	0.0022692305094839
119	161355	465	185547	0.15953209615418
119	161355	466	189131	0.30273744882428
119	161355	467	210123	0.050137694474034
119	161355	469	217803	-0.2468951481867
119	161355	486	160974	-0.093871638186181
119	161355	533	160473	-0.2468951481867
119	161355	566	160995	-0.1765968451475
119	161355	615	157418	-0.065196861280076
119	161355	682	63243	0.12302315901044
119	161355	685	155403	0.23413107900236
119	161355	865	162123	0.13839584908265
119	161355	866	177483	0.056102063951608
119	161355	868	185163	-0.276265742536
119	161355	870	209739	0.12720649340841
119	161355	877	161101	0.28376833144952
119	161355	890	160590	0.14141701337139
119	161355	900	161107	-0.09306038942327
119	161355	949	157530	-0.034356476158061
119	161355	969	160611	0.25068785235976
119	161355	1005	157545	0.13724472253022
119	161355	1015	153450	0.03649780777456
119	161355	1093	161163	0.13839584908265
119	161355	1309	157635	0.16663447115432
119	161355	1336	145353	-0.032578635653902
120	175691	120	175691	8.424692473054
120	175691	121	204363	-0.081733005383451
120	175691	124	110157	0.0004332370776957
120	175691	125	159309	0.012311683606719
120	175691	126	171597	0.085872648066487
120	175691	135	110163	0.007785979936386
120	175691	136	159315	0.10152826922771
120	175691	137	171603	0.27664482962101
120	175691	148	61017	0.003572688518385
120	175691	150	147033	0.03354694844733
120	175691	156	238683	0.09038885897979
120	175691	189	48746	0.0010449217949033
120	175691	191	190571	0.16663447115432
120	175691	195	238187	-0.088272390515254
120	175691	260	175226	0.15189178933037
120	175691	283	175751	-0.10029335723039
120	175691	287	110219	0.10994421818449
120	175691	288	159371	0.29663144423469
120	175691	289	171659	-0.0058298226825219
120	175691	464	178379	-0.0034460322977489
120	175691	466	189131	-0.16123618885278
120	175691	470	232139	-0.2468951481867
120	175691	487	175310	-0.093871638186181
120	175691	535	174809	-0.2468951481867
120	175691	548	173786	-0.098161454866531
120	175691	567	175331	-0.1765968451475
120	175691	605	173801	0.20126105037478
120	175691	851	48963	0.011830255056109
120	175691	866	177483	0.13733958534421
120	175691	867	183627	-0.09306038942327
120	175691	869	208203	0.28376833144952
120	175691	872	231243	0.32127379923405
120	175691	878	175437	0.28376833144952
120	175691	892	174926	0.14141701337139
120	175691	901	175443	-0.09306038942327
120	175691	939	173913	0.10605756692862
120	175691	971	174947	0.25068785235976
120	175691	1016	167786	0.03649780777456
120	175691	1094	175499	0.13839584908265
120	175691	1343	143306	0.0056671732031905
121	204363	121	204363	8.7232653267339
121	204363	126	171597	0.0029859089785533
121	204363	129	106062	0.00026300752660832
121	204363	130	155214	-0.0016315644285304
121	204363	137	171603	0.036762916859736
121	204363	149	89689	0.003572688518385
121	204363	150	147033	-0.013948726558855
121	204363	152	81498	-0.0012286443082929
121	204363	155	235611	0.097114546149582
121	204363	175	106083	-0.018658854808816
121	204363	176	155235	0.063079831517483
121	204363	188	81513	0.0044456964230736
121	204363	192	219243	0.16663447115432
121	204363	194	234603	-0.21661404342397
121	204363	263	203898	0.15189178933037
121	204363	284	204423	-0.10029335723039
121	204363	289	171659	0.25063015498214
121	204363	450	81603	0.012268544627991
121	204363	467	210123	0.14242776880073
121	204363	468	216267	-0.25068785235976
121	204363	469	217803	-0.16123618885278
121	204363	470	232139	0.30273744882428
121	204363	490	203982	-0.093871638186181
121	204363	537	203481	-0.2468951481867
121	204363	549	202458	-0.098161454866531
121	204363	570	204003	-0.1765968451475
121	204363	606	202473	0.20126105037478
121	204363	617	200426	0.065196861280076
121	204363	684	106251	-0.12302315901044
121	204363	685	155403	0.14620092373958
121	204363	869	208203	-0.011704269263788
121	204363	870	209739	-0.0075278947569097
121	204363	871	215883	0.1765968451475
121	204363	872	231243	-0.1897543982915
121	204363	881	204109	0.28376833144952
121	204363	894	203598	0.14141701337139
121	204363	904	204115	-0.09306038942327
121	204363	940	202585	0.10605756692862
121	204363	951	200538	0.034356476158061
121	204363	973	203619	0.25068785235976
121	204363	1007	200553	-0.13724472253022
121	204363	1097	204171	0.13839584908265
121	204363	1311	200643	-0.16663447115432
122	64077	122	64077	7.8092015162897
122	64077	123	95821	-0.059305489347627
122	64077	124	110157	-0.33757276336084
122	64077	125	159309	0.28529115077617
122	64077	126	171597	0.28053596524353
122	64077	127	63054	0.10994421818449
122	64077	133	64083	0.13908370094007
122	64077	138	63061	0.17821499925834
122	64077	148	61017	0.1353114731524
122	64077	158	48732	-0.012268544627991
122	64077	159	127069	0.09038885897979
122	64077	160	190557	-0.03649780777456
122	64077	177	61029	0.0066723216728619
122	64077	187	56937	0.0038886281243927
122	64077	196	32364	-0.00022692305094839
122	64077	197	125037	-0.13724472253022
122	64077	198	186477	0.034356476158061
122	64077	266	63612	0.15189178933037
122	64077	285	64139	-0.059305489347627
122	64077	290	63117	0.010882406816388
122	64077	451	48837	-0.16180105958872
122	64077	461	32457	-0.057521293172338
122	64077	471	112845	-0.050137694474034
122	64077	473	123597	-0.16958107022319
122	64077	474	161997	0.14141701337139
122	64077	477	185037	0.16010800405415
122	64077	527	63705	0.276265742536
122	64077	551	62172	0.098161454866531
122	64077	573	63717	-0.1765968451475
122	64077	619	60140	-0.065196861280076
122	64077	677	64263	0.30129767088131
122	64077	686	61197	0.12706409340675
122	64077	852	32581	0.10122570127433
122	64077	873	96589	0.28376833144952
122	64077	876	119629	0.32127379923405
122	64077	879	176973	-0.19614980870467
122	64077	880	183117	-0.15189178933037
122	64077	884	63822	0.28200577514159
122	64077	907	63829	-0.09306038942327
122	64077	953	60252	-0.034356476158061
122	64077	998	62313	-0.26350986725803
122	64077	1019	56172	0.03649780777456
122	64077	1100	63885	0.13839584908265
122	64077	1313	60357	0.16663447115432
122	64077	1331	56265	0.097114546149582
122	64077	1346	31692	-0.0056671732031905
123	95821	123	95821	7.8405320426441
123	95821	124	110157	0.054404776949133
123	95821	125	159309	0.10449734578576
123	95821	127	63054	0.0004332370776957
123	95821	128	93774	0.053975150779774
123	95821	134	95827	0.13908370094007
123	95821	138	63061	0.036762916859736
123	95821	139	93781	0.28190374775655
123	95821	149	89689	0.16429346420099
123	95821	159	127069	-0.097114546149582
123	95821	162	222301	-0.03649780777456
123	95821	178	89701	-0.12744389342005
123	95821	188	81513	-0.058200686140855
123	95821	196	32364	-0.0020480298218342
123	95821	201	218221	0.034356476158061
123	95821	202	221805	0.065196861280076
123	95821	267	95356	0.15189178933037
123	95821	286	95883	-0.059305489347627
123	95821	290	63117	0.25063015498214
123	95821	291	93837	-0.080947322921649
123	95821	461	32457	0.017123472156503
123	95821	472	120013	0.15953209615418
123	95821	473	123597	0.30273744882428
123	95821	479	209613	-0.063393833580278
123	95821	528	95449	0.276265742536
123	95821	574	95461	-0.1765968451475
123	95821	598	94953	-0.30273744882428
123	95821	622	91884	-0.065196861280076
123	95821	678	96007	0.30129767088131
123	95821	687	89869	0.23413107900236
123	95821	852	32581	-0.052390041402464
123	95821	873	96589	0.13839584908265
123	95821	874	111949	0.056102063951608
123	95821	876	119629	-0.276265742536
123	95821	877	161101	0.28200577514159
123	95821	883	214861	-0.15189178933037
123	95821	885	95566	0.28200577514159
123	95821	908	95573	-0.09306038942327
123	95821	932	95065	-0.15953209615418
123	95821	956	91996	-0.034356476158061
123	95821	977	95077	0.25068785235976
123	95821	1022	87916	0.03649780777456
123	95821	1101	95629	0.13839584908265
123	95821	1316	92101	0.16663447115432
123	95821	1334	88009	0.097114546149582
124	110157	124	110157	8.3398994833287
124	110157	125	159309	-0.44610698986901
124	110157	126	171597	-0.21843306036385
124	110157	128	93774	0.002145320403163
124	110157	129	106062	0.022493106902456
124	110157	135	110163	0.13908370094007
124	110157	139	93781	0.10152826922771
124	110157	140	106069	0.27664482962101
124	110157	148	61017	0.026959285146548
124	110157	158	48732	0.0044456964230736
124	110157	164	238173	0.023474481797413
124	110157	177	61029	-0.063079831517483
124	110157	188	81513	0.059130280393942
124	110157	197	125037	0.16663447115432
124	110157	203	232557	0.034356476158061
124	110157	268	109692	0.15189178933037
124	110157	287	110219	-0.059305489347627
124	110157	291	93837	0.29663144423469
124	110157	292	106125	-0.0058298226825219
124	110157	451	48837	0.0013045028152938
124	110157	471	112845	-0.0034460322977489
124	110157	473	123597	-0.16123618885278
124	110157	478	208077	-0.14141701337139
124	110157	481	231117	-0.16010800405415
124	110157	529	109785	0.276265742536
124	110157	555	108252	-0.098161454866531
124	110157	575	109797	-0.1765968451475
124	110157	600	109289	-0.30273744882428
124	110157	679	110343	0.30129767088131
124	110157	686	61197	-0.14620092373958
124	110157	874	111949	0.13733958534421
124	110157	875	118093	-0.09306038942327
124	110157	878	175437	0.28200577514159
124	110157	882	207693	0.093871638186181
124	110157	886	109902	0.28200577514159
124	110157	909	109909	-0.09306038942327
124	110157	934	109401	-0.15953209615418
124	110157	979	109413	0.25068785235976
124	110157	1002	108393	0.26350986725803
124	110157	1023	102252	0.03649780777456
124	110157	1102	109965	0.13839584908265
124	110157	1335	102345	0.097114546149582
124	110157	1349	77772	0.0056671732031905
125	159309	125	159309	8.5663130844556
125	159309	126	171597	0.17058522163486
125	159309	128	93774	5.2765543280048e-05
125	159309	130	155214	0.022493106902456
125	159309	136	159315	0.13908370094007
125	159309	139	93781	0.007785979936386
125	159309	141	155221	0.27664482962101
125	159309	148	61017	-0.0063950442710961
125	159309	150	147033	0.1263373118098
125	159309	160	190557	-0.097114546149582
125	159309	162	222301	0.09038885897979
125	159309	177	61029	0.018658854808816
125	159309	179	147045	-0.16632696335344
125	159309	196	32364	0.0010449217949033
125	159309	199	189549	0.21661404342397
125	159309	202	221805	-0.088272390515254
125	159309	271	158844	0.15189178933037
125	159309	288	159371	-0.059305489347627
125	159309	291	93837	0.10994421818449
125	159309	293	155277	-0.0058298226825219
125	159309	461	32457	-0.00022692305094839
125	159309	474	161997	-0.0034460322977489
125	159309	476	183501	0.15953209615418
125	159309	478	208077	0.050137694474034
125	159309	480	215757	-0.2468951481867
125	159309	532	158937	0.276265742536
125	159309	558	157404	-0.098161454866531
125	159309	578	158949	-0.1765968451475
125	159309	603	158441	-0.30273744882428
125	159309	680	159495	0.30129767088131
125	159309	686	61197	0.12302315901044
125	159309	688	147213	0.17184832920119
125	159309	852	32581	0.011830255056109
125	159309	877	161101	0.13733958534421
125	159309	878	175437	0.056102063951608
125	159309	880	183117	-0.276265742536
125	159309	882	207693	0.12720649340841
125	159309	883	214861	0.32127379923405
125	159309	889	159054	0.28200577514159
125	159309	912	159061	-0.09306038942327
125	159309	937	158553	-0.15953209615418
125	159309	982	158565	0.25068785235976
125	159309	1005	157545	0.26350986725803
125	159309	1025	151404	0.03649780777456
125	159309	1105	159117	0.13839584908265
125	159309	1337	151497	0.097114546149582
126	171597	126	171597	8.3144842622465
126	171597	129	106062	5.2765543280048e-05
126	171597	130	155214	0.002145320403163
126	171597	137	171603	0.13908370094007
126	171597	140	106069	0.007785979936386
126	171597	141	155221	0.10152826922771
126	171597	150	147033	-0.069526813210459
126	171597	158	48732	-0.0012286443082929
126	171597	163	234589	0.09038885897979
126	171597	179	147045	0.1263373118098
126	171597	187	56937	0.010972968132717
126	171597	198	186477	0.16663447115432
126	171597	203	232557	-0.13724472253022
126	171597	204	234093	-0.088272390515254
126	171597	273	171132	0.15189178933037
126	171597	289	171659	-0.059305489347627
126	171597	292	106125	0.10994421818449
126	171597	293	155277	0.29663144423469
126	171597	451	48837	0.012268544627991
126	171597	475	177357	0.14242776880073
126	171597	476	183501	-0.25068785235976
126	171597	477	185037	-0.16123618885278
126	171597	481	231117	0.16958107022319
126	171597	534	171225	0.276265742536
126	171597	559	169692	-0.098161454866531
126	171597	580	171237	-0.1765968451475
126	171597	604	170729	-0.30273744882428
126	171597	626	167660	0.065196861280076
126	171597	681	171783	0.30129767088131
126	171597	688	147213	0.013849312053808
126	171597	878	175437	-0.011704269263788
126	171597	879	176973	-0.0075278947569097
126	171597	880	183117	0.1765968451475
126	171597	881	204109	0.28376833144952
126	171597	891	171342	0.28200577514159
126	171597	914	171349	-0.09306038942327
126	171597	938	170841	-0.15953209615418
126	171597	960	167772	0.034356476158061
126	171597	983	170853	0.25068785235976
126	171597	1006	169833	0.26350986725803
126	171597	1107	171405	0.13839584908265
126	171597	1320	167877	-0.16663447115432
126	171597	1350	139212	0.0056671732031905
127	63054	127	63054	8.7358315188644
127	63054	128	93774	-0.18136200716846
127	63054	129	106062	-0.17833909534553
127	63054	130	155214	0.47658122261203
127	63054	138	63061	-0.49765318130779
127	63054	142	61014	0.28190374775655
127	63054	151	56922	0.16429346420099
127	63054	158	48732	0.055114883637279
127	63054	167	189534	-0.03649780777456
127	63054	173	63075	0.42030513151818
127	63054	180	56934	-0.12744389342005
127	63054	189	48746	-0.058200686140855
127	63054	196	32364	-0.015454305538066
127	63054	206	124014	-0.13724472253022
127	63054	208	185454	0.034356476158061
127	63054	209	189038	0.065196861280076
127	63054	290	63117	0.29825893035691
127	63054	294	61070	-0.080947322921649
127	63054	452	32454	-0.06448674294471
127	63054	483	111822	-0.050137694474034
127	63054	485	119502	0.2468951481867
127	63054	486	160974	0.14141701337139
127	63054	488	176846	-0.063393833580278
127	63054	539	62682	0.276265742536
127	63054	551	62172	0.2468951481867
127	63054	585	62694	-0.1765968451475
127	63054	608	62186	-0.30273744882428
127	63054	682	63243	0.054676959560195
127	63054	689	57102	0.23413107900236
127	63054	884	63822	0.13839584908265
127	63054	885	95566	0.28376833144952
127	63054	887	111438	-0.12720649340841
127	63054	890	160590	-0.093871638186181
127	63054	893	182094	-0.15189178933037
127	63054	919	62806	-0.09306038942327
127	63054	942	62298	-0.15953209615418
127	63054	987	62310	0.25068785235976
127	63054	1020	59244	-0.13724472253022
127	63054	1112	62862	0.13839584908265
127	63054	1323	59334	0.16663447115432
127	63054	1340	55242	0.097114546149582
127	63054	1347	47052	0.032578635653902
128	93774	128	93774	9.0326451780158
128	93774	129	106062	0.17058522163486
128	93774	130	155214	-0.21843306036385
128	93774	139	93781	-0.49765318130779
128	93774	142	61014	0.036762916859736
128	93774	143	89686	0.27664482962101
128	93774	152	81498	0.1263373118098
128	93774	165	125022	-0.097114546149582
128	93774	170	221790	0.023474481797413
128	93774	174	93795	0.42030513151818
128	93774	181	81510	-0.16632696335344
128	93774	196	32364	0.01186293567155
128	93774	206	124014	0.21661404342397
128	93774	211	216174	0.034356476158061
128	93774	291	93837	0.29825893035691
128	93774	294	61070	0.25063015498214
128	93774	295	89742	-0.0058298226825219
128	93774	452	32454	0.0013045028152938
128	93774	482	96462	-0.0034460322977489
128	93774	484	117966	0.15953209615418
128	93774	491	207566	-0.063393833580278
128	93774	492	214734	-0.16010800405415
128	93774	540	93402	0.276265742536
128	93774	553	92892	0.2468951481867
128	93774	586	93414	-0.1765968451475
128	93774	610	92906	-0.30273744882428
128	93774	622	91884	-0.20126105037478
128	93774	683	93963	0.054676959560195
128	93774	690	81678	0.17184832920119
128	93774	885	95566	0.13733958534421
128	93774	886	109902	0.056102063951608
128	93774	888	117582	-0.276265742536
128	93774	889	159054	0.28200577514159
128	93774	895	206670	0.19614980870467
128	93774	920	93526	-0.09306038942327
128	93774	944	93018	-0.15953209615418
128	93774	956	91996	-0.10605756692862
128	93774	989	93030	0.25068785235976
128	93774	1012	92010	0.26350986725803
128	93774	1113	93582	0.13839584908265
128	93774	1342	85962	0.097114546149582
128	93774	1349	77772	0.032578635653902
129	106062	129	106062	9.1926351298867
129	106062	130	155214	-0.44610698986901
129	106062	140	106069	-0.49765318130779
129	106062	143	89686	0.10152826922771
129	106062	151	56922	0.026959285146548
129	106062	152	81498	-0.069526813210459
129	106062	158	48732	-0.013948726558855
129	106062	171	232542	0.03649780777456
129	106062	172	234078	0.023474481797413
129	106062	175	106083	0.42030513151818
129	106062	180	56934	-0.063079831517483
129	106062	181	81510	0.1263373118098
129	106062	189	48746	0.03354694844733
129	106062	205	120942	0.16663447115432
129	106062	213	232046	-0.065196861280076
129	106062	292	106125	0.29825893035691
129	106062	295	89742	0.29663144423469
129	106062	483	111822	0.14242776880073
129	106062	484	117966	-0.25068785235976
129	106062	485	119502	-0.16123618885278
129	106062	490	203982	-0.14141701337139
129	106062	542	105690	0.276265742536
129	106062	554	105180	0.2468951481867
129	106062	588	105702	-0.1765968451475
129	106062	611	105194	-0.30273744882428
129	106062	623	104172	-0.20126105037478
129	106062	684	106251	0.054676959560195
129	106062	689	57102	-0.14620092373958
129	106062	690	81678	0.013849312053808
129	106062	886	109902	-0.011704269263788
129	106062	887	111438	-0.0075278947569097
129	106062	888	117582	0.1765968451475
129	106062	891	171342	0.28200577514159
129	106062	894	203598	0.093871638186181
129	106062	922	105814	-0.09306038942327
129	106062	945	105306	-0.15953209615418
129	106062	957	104284	-0.10605756692862
129	106062	990	105318	0.25068785235976
129	106062	1013	104298	0.26350986725803
129	106062	1023	102252	0.13724472253022
129	106062	1115	105870	0.13839584908265
129	106062	1326	102342	-0.16663447115432
130	155214	130	155214	9.9335927384577
130	155214	141	155221	-0.49765318130779
130	155214	143	89686	0.007785979936386
130	155214	144	147030	0.19557126460239
130	155214	151	56922	-0.0063950442710961
130	155214	166	186462	-0.097114546149582
130	155214	169	218206	0.09038885897979
130	155214	176	155235	0.42030513151818
130	155214	180	56934	0.018658854808816
130	155214	196	32364	-0.0044456964230736
130	155214	208	185454	0.21661404342397
130	155214	211	216174	-0.13724472253022
130	155214	212	217710	-0.088272390515254
130	155214	293	155277	0.29825893035691
130	155214	295	89742	0.10994421818449
130	155214	296	147086	0.17821499925834
130	155214	452	32454	0.012268544627991
130	155214	486	160974	0.14242776880073
130	155214	489	182990	-0.30273744882428
130	155214	490	203982	0.050137694474034
130	155214	492	214734	0.16958107022319
130	155214	545	154842	0.276265742536
130	155214	557	154332	0.2468951481867
130	155214	591	154854	-0.1765968451475
130	155214	614	154346	-0.30273744882428
130	155214	625	153324	-0.20126105037478
130	155214	685	155403	0.054676959560195
130	155214	689	57102	0.12302315901044
130	155214	889	159054	-0.011704269263788
130	155214	890	160590	-0.0075278947569097
130	155214	891	171342	0.056102063951608
130	155214	893	182094	0.1897543982915
130	155214	894	203598	0.12720649340841
130	155214	925	154966	-0.09306038942327
130	155214	948	154458	-0.15953209615418
130	155214	959	153436	-0.10605756692862
130	155214	993	154470	0.25068785235976
130	155214	1015	153450	0.26350986725803
130	155214	1025	151404	0.13724472253022
130	155214	1118	155022	0.13839584908265
130	155214	1328	151494	-0.16663447115432
130	155214	1350	139212	0.032578635653902
131	241743	131	241743	7.3626813001391
131	241743	132	247887	0.1622826423617
131	241743	145	225367	0.10152826922771
131	241743	146	239703	0.28190374775655
131	241743	153	192603	0.026959285146548
131	241743	155	235611	0.16429346420099
131	241743	156	238683	-0.1353114731524
131	241743	159	127069	0.003572688518385
131	241743	163	234589	-0.05646286580405
131	241743	164	238173	0.0072131833613583
131	241743	168	211038	-0.0095874362255173
131	241743	172	234078	0.0019182186018668
131	241743	182	192615	-0.063079831517483
131	241743	184	235623	-0.12744389342005
131	241743	185	238695	-0.0066723216728619
131	241743	190	127083	-0.010972968132717
131	241743	194	234603	-0.0038886281243927
131	241743	195	238187	0.13047751693046
131	241743	200	211053	0.015454305538066
131	241743	204	234093	0.054445749183387
131	241743	207	178286	0.0020480298218342
131	241743	210	210030	0.00022692305094839
131	241743	297	225423	0.29663144423469
131	241743	298	239759	-0.080947322921649
131	241743	456	211143	0.06448674294471
131	241743	460	234183	-0.2216571373979
131	241743	464	178379	0.017123472156503
131	241743	467	210123	-0.057521293172338
131	241743	471	112845	0.0022692305094839
131	241743	475	177357	-0.011540134700895
131	241743	479	209613	0.026878942836044
131	241743	483	111822	-0.0010164885487835
131	241743	488	176846	0.0035620414241197
131	241743	628	237806	0.065196861280076
131	241743	691	192783	-0.14620092373958
131	241743	693	235791	0.23413107900236
131	241743	694	238863	-0.12706409340675
131	241743	855	178503	-0.052390041402464
131	241743	858	210247	0.10122570127433
131	241743	862	112971	-0.00911343992131
131	241743	866	177483	0.026878942836044
131	241743	870	209739	-0.035397718875285
131	241743	874	111949	0.0035620414241197
131	241743	879	176973	-0.0071016213543971
131	241743	887	111438	-0.00062553141463601
131	241743	962	237918	0.034356476158061
131	241743	1026	237933	-0.13724472253022
131	241743	1028	233838	-0.03649780777456
131	241743	1329	238023	0.16663447115432
131	241743	1345	233931	0.097114546149582
131	241743	1356	209358	-0.0056671732031905
132	247887	132	247887	7.4947663367735
132	247887	146	239703	0.19557126460239
132	247887	147	246871	0.17821499925834
132	247887	154	223323	0.069526813210459
132	247887	155	235611	-0.1263373118098
132	247887	157	246363	-0.013849312053808
132	247887	160	190557	0.013948726558855
132	247887	161	219229	-0.03354694844733
132	247887	165	125022	0.0012286443082929
132	247887	166	186462	-0.0044456964230736
132	247887	171	232542	0.012268544627991
132	247887	183	223335	-0.1263373118098
132	247887	184	235623	0.16632696335344
132	247887	186	246375	-0.17184832920119
132	247887	191	190571	-0.03354694844733
132	247887	192	219243	0.059130280393942
132	247887	197	125037	-0.0044456964230736
132	247887	198	186477	0.01186293567155
132	247887	203	232557	0.0013045028152938
132	247887	205	120942	0.0010449217949033
132	247887	211	216174	0.00022692305094839
132	247887	213	232046	-0.011830255056109
132	247887	298	239759	0.17821499925834
132	247887	299	246927	0.010882406816388
132	247887	453	125127	0.012268544627991
132	247887	454	186567	0.0013045028152938
132	247887	459	232647	-0.16180105958872
132	247887	462	121035	0.00022692305094839
132	247887	468	216267	-0.057521293172338
132	247887	470	232139	0.10122570127433
132	247887	476	183501	-0.011540134700895
132	247887	480	215757	0.026878942836044
132	247887	484	117966	-0.0010164885487835
132	247887	489	182990	0.0035620414241197
132	247887	561	245982	0.098161454866531
132	247887	627	245997	-0.20126105037478
132	247887	692	223503	-0.013849312053808
132	247887	693	235791	-0.17184832920119
132	247887	695	246543	0.006696865733162
132	247887	853	121159	-0.011830255056109
132	247887	859	216391	0.10122570127433
132	247887	861	232263	-0.099569882823827
132	247887	867	183627	0.026878942836044
132	247887	871	215883	-0.035397718875285
132	247887	875	118093	0.0035620414241197
132	247887	880	183117	-0.0071016213543971
132	247887	888	117582	-0.00062553141463601
132	247887	961	246109	-0.10605756692862
132	247887	1017	246123	0.26350986725803
132	247887	1353	231885	-0.032578635653902
132	247887	1357	215502	-0.0056671732031905
133	64083	133	64083	7.8328171766398
133	64083	134	95827	-0.059305489347627
133	64083	135	110163	-0.33757276336084
133	64083	136	159315	0.28529115077617
133	64083	137	171603	0.28053596524353
133	64083	138	63061	0.25063015498214
133	64083	142	61014	0.081189576505472
133	64083	148	61017	-0.15449554387224
133	64083	151	56922	-0.041085358754202
133	64083	153	192603	-0.019640160563497
133	64083	173	63075	-0.0058298226825219
133	64083	214	48753	-0.0013045028152938
133	64083	215	32370	-0.00022692305094839
133	64083	216	125043	-0.13724472253022
133	64083	217	186483	0.034356476158061
133	64083	285	64139	0.10642426907126
133	64083	300	63123	0.010882406816388
133	64083	449	57027	0.26871173754313
133	64083	493	112851	-0.050137694474034
133	64083	495	123603	-0.16958107022319
133	64083	496	162003	0.14141701337139
133	64083	499	185043	0.16010800405415
133	64083	515	63702	-0.093871638186181
133	64083	527	63705	-0.12720649340841
133	64083	630	62193	-0.20126105037478
133	64083	641	60146	-0.065196861280076
133	64083	677	64263	-0.23740798485128
133	64083	696	61203	0.12706409340675
133	64083	851	48963	-0.2216571373979
133	64083	896	96595	0.28376833144952
133	64083	899	119635	0.32127379923405
133	64083	902	176979	-0.19614980870467
133	64083	903	183123	-0.15189178933037
133	64083	907	63829	0.28376833144952
133	64083	942	62298	0.019933923648848
133	64083	963	63843	-0.011704269263788
133	64083	1030	60273	0.13724472253022
133	64083	1039	56178	0.03649780777456
133	64083	1123	63891	0.13839584908265
133	64083	1302	62403	-0.14559391277202
133	64083	1360	48081	-0.032578635653902
133	64083	1365	31698	-0.0056671732031905
134	95827	134	95827	7.7955309948918
134	95827	135	110163	0.054404776949133
134	95827	136	159315	0.10449734578576
134	95827	138	63061	0.0029859089785533
134	95827	139	93781	0.16239757879973
134	95827	143	89686	0.043186765252715
134	95827	145	225367	-0.0056671732031905
134	95827	149	89689	-0.11310048996543
134	95827	152	81498	-0.024575061659179
134	95827	173	63075	0.085872648066487
134	95827	174	93795	0.15858557447829
134	95827	215	32370	-0.0020480298218342
134	95827	220	218227	0.034356476158061
134	95827	221	221811	0.065196861280076
134	95827	286	95883	0.10642426907126
134	95827	300	63123	0.25063015498214
134	95827	301	93843	-0.080947322921649
134	95827	450	81603	0.14120867192118
134	95827	494	120019	0.15953209615418
134	95827	495	123603	0.30273744882428
134	95827	501	209619	-0.063393833580278
134	95827	516	95446	-0.093871638186181
134	95827	528	95449	-0.12720649340841
134	95827	541	94938	-0.063393833580278
134	95827	644	91890	-0.065196861280076
134	95827	678	96007	-0.23740798485128
134	95827	697	89875	0.23413107900236
134	95827	896	96595	0.13839584908265
134	95827	897	111955	0.056102063951608
134	95827	899	119635	-0.276265742536
134	95827	900	161107	0.28200577514159
134	95827	906	214867	-0.15189178933037
134	95827	908	95573	0.28376833144952
134	95827	921	95062	0.14141701337139
134	95827	932	95065	-0.050137694474034
134	95827	964	95587	-0.011704269263788
134	95827	1033	92017	0.13724472253022
134	95827	1042	87922	0.03649780777456
134	95827	1124	95635	0.13839584908265
134	95827	1362	79825	-0.032578635653902
135	110163	135	110163	8.1197311128383
135	110163	136	159315	-0.44610698986901
135	110163	137	171603	-0.21843306036385
135	110163	139	93781	0.012311683606719
135	110163	140	106069	0.085872648066487
135	110163	142	61014	0.0016315644285304
135	110163	146	239703	-0.0056671732031905
135	110163	148	61017	-0.0083990329479889
135	110163	152	81498	0.010972968132717
135	110163	156	238683	0.019640160563497
135	110163	174	93795	0.18803639520364
135	110163	175	106083	0.27622814978209
135	110163	214	48753	-0.01186293567155
135	110163	216	125043	0.16663447115432
135	110163	222	232563	0.034356476158061
135	110163	287	110219	0.10642426907126
135	110163	301	93843	0.29663144423469
135	110163	302	106131	-0.0058298226825219
135	110163	450	81603	-0.0038886281243927
135	110163	493	112851	-0.0034460322977489
135	110163	495	123603	-0.16123618885278
135	110163	500	208083	-0.14141701337139
135	110163	503	231123	-0.16010800405415
135	110163	517	109782	-0.093871638186181
135	110163	529	109785	-0.12720649340841
135	110163	543	109274	-0.063393833580278
135	110163	634	108273	0.20126105037478
135	110163	679	110343	-0.23740798485128
135	110163	696	61203	-0.14620092373958
135	110163	851	48963	0.054445749183387
135	110163	897	111955	0.13733958534421
135	110163	898	118099	-0.09306038942327
135	110163	901	175443	0.28200577514159
135	110163	905	207699	0.093871638186181
135	110163	909	109909	0.28376833144952
135	110163	923	109398	0.14141701337139
135	110163	934	109401	-0.050137694474034
135	110163	946	108378	-0.019933923648848
135	110163	965	109923	-0.011704269263788
135	110163	1043	102258	0.03649780777456
135	110163	1125	109971	0.13839584908265
135	110163	1306	108483	0.14559391277202
135	110163	1368	77778	0.0056671732031905
136	159315	136	159315	8.3482068801701
136	159315	137	171603	0.17058522163486
136	159315	139	93781	0.0004332370776957
136	159315	141	155221	0.085872648066487
136	159315	142	61014	-0.00026300752660832
136	159315	144	147030	0.018658854808816
136	159315	148	61017	0.0016315644285304
136	159315	150	147033	-0.063079831517483
136	159315	154	223323	0.032578635653902
136	159315	174	93795	0.022493106902456
136	159315	176	155235	0.27622814978209
136	159315	215	32370	0.0010449217949033
136	159315	218	189555	0.21661404342397
136	159315	221	221811	-0.088272390515254
136	159315	288	159371	0.10642426907126
136	159315	301	93843	0.10994421818449
136	159315	303	155283	-0.0058298226825219
136	159315	496	162003	-0.0034460322977489
136	159315	498	183507	0.15953209615418
136	159315	500	208083	0.050137694474034
136	159315	502	215763	-0.2468951481867
136	159315	520	158934	-0.093871638186181
136	159315	532	158937	-0.12720649340841
136	159315	546	158426	-0.063393833580278
136	159315	637	157425	0.20126105037478
136	159315	680	159495	-0.23740798485128
136	159315	696	61203	0.12302315901044
136	159315	698	147219	0.17184832920119
136	159315	900	161107	0.13733958534421
136	159315	901	175443	0.056102063951608
136	159315	903	183123	-0.276265742536
136	159315	905	207699	0.12720649340841
136	159315	906	214867	0.32127379923405
136	159315	912	159061	0.28376833144952
136	159315	926	158550	0.14141701337139
136	159315	937	158553	-0.050137694474034
136	159315	949	157530	-0.019933923648848
136	159315	968	159075	-0.011704269263788
136	159315	1045	151410	0.03649780777456
136	159315	1128	159123	0.13839584908265
136	159315	1309	157635	0.14559391277202
136	159315	1364	143313	-0.032578635653902
137	171603	137	171603	7.9491308320118
137	171603	140	106069	0.0004332370776957
137	171603	141	155221	0.012311683606719
137	171603	144	147030	-0.0063950442710961
137	171603	150	147033	0.026959285146548
137	171603	151	56922	0.0007398111923099
137	171603	155	235611	0.032578635653902
137	171603	175	106083	0.022493106902456
137	171603	176	155235	0.18803639520364
137	171603	214	48753	0.0044456964230736
137	171603	217	186483	0.16663447115432
137	171603	222	232563	-0.13724472253022
137	171603	223	234099	-0.088272390515254
137	171603	289	171659	0.10642426907126
137	171603	302	106131	0.10994421818449
137	171603	303	155283	0.29663144423469
137	171603	449	57027	0.041085358754202
137	171603	497	177363	0.14242776880073
137	171603	498	183507	-0.25068785235976
137	171603	499	185043	-0.16123618885278
137	171603	503	231123	0.16958107022319
137	171603	522	171222	-0.093871638186181
137	171603	534	171225	-0.12720649340841
137	171603	547	170714	-0.063393833580278
137	171603	638	169713	0.20126105037478
137	171603	648	167666	0.065196861280076
137	171603	681	171783	-0.23740798485128
137	171603	698	147219	0.013849312053808
137	171603	851	48963	0.0019182186018668
137	171603	901	175443	-0.011704269263788
137	171603	902	176979	-0.0075278947569097
137	171603	903	183123	0.1765968451475
137	171603	904	204115	0.28376833144952
137	171603	914	171349	0.28376833144952
137	171603	927	170838	0.14141701337139
137	171603	938	170841	-0.050137694474034
137	171603	950	169818	-0.019933923648848
137	171603	970	171363	-0.011704269263788
137	171603	1037	167793	-0.13724472253022
137	171603	1130	171411	0.13839584908265
137	171603	1310	169923	0.14559391277202
137	171603	1369	139218	0.0056671732031905
138	63061	138	63061	8.1697634781708
138	63061	139	93781	-0.18136200716846
138	63061	140	106069	-0.17833909534553
138	63061	141	155221	0.47658122261203
138	63061	142	61014	0.053975150779774
138	63061	148	61017	0.27104174918416
138	63061	158	48732	-0.024575061659179
138	63061	159	127069	-0.032578635653902
138	63061	173	63075	-0.081733005383451
138	63061	177	61029	0.15858557447829
138	63061	214	48753	-0.058200686140855
138	63061	225	124021	-0.13724472253022
138	63061	227	185461	0.034356476158061
138	63061	228	189045	0.065196861280076
138	63061	290	63117	0.10642426907126
138	63061	300	63123	-0.059305489347627
138	63061	304	61077	-0.080947322921649
138	63061	451	48837	0.14120867192118
138	63061	505	111829	-0.050137694474034
138	63061	507	119509	0.2468951481867
138	63061	508	160981	0.14141701337139
138	63061	510	176853	-0.063393833580278
138	63061	551	62172	-0.063393833580278
138	63061	630	62193	-0.30273744882428
138	63061	652	59124	-0.065196861280076
138	63061	699	57109	0.23413107900236
138	63061	852	32581	-0.15617090745016
138	63061	907	63829	0.13839584908265
138	63061	908	95573	0.28376833144952
138	63061	910	111445	-0.12720649340841
138	63061	913	160597	-0.093871638186181
138	63061	916	182101	-0.15189178933037
138	63061	919	62806	0.28200577514159
138	63061	930	62809	0.056102063951608
138	63061	975	62821	-0.011704269263788
138	63061	1049	55156	0.03649780777456
138	63061	1135	62869	0.13839584908265
138	63061	1361	55249	0.097114546149582
138	63061	1373	30676	-0.0056671732031905
139	93781	139	93781	8.2411245091526
139	93781	140	106069	0.17058522163486
139	93781	141	155221	-0.21843306036385
139	93781	142	61014	0.0004332370776957
139	93781	143	89686	0.022493106902456
139	93781	148	61017	0.012311683606719
139	93781	149	89689	0.18803639520364
139	93781	162	222301	0.019640160563497
139	93781	174	93795	-0.081733005383451
139	93781	177	61029	0.085872648066487
139	93781	178	89701	0.27622814978209
139	93781	225	124021	0.21661404342397
139	93781	230	216181	0.034356476158061
139	93781	291	93837	0.10642426907126
139	93781	301	93843	-0.059305489347627
139	93781	304	61077	0.25063015498214
139	93781	305	89749	-0.0058298226825219
139	93781	504	96469	-0.0034460322977489
139	93781	506	117973	0.15953209615418
139	93781	513	207573	-0.063393833580278
139	93781	514	214741	-0.16010800405415
139	93781	553	92892	-0.063393833580278
139	93781	632	92913	-0.30273744882428
139	93781	700	81685	0.17184832920119
139	93781	852	32581	0.054445749183387
139	93781	908	95573	0.13733958534421
139	93781	909	109909	0.056102063951608
139	93781	911	117589	-0.276265742536
139	93781	912	159061	0.28200577514159
139	93781	918	206677	0.19614980870467
139	93781	920	93526	0.28200577514159
139	93781	931	93529	0.056102063951608
139	93781	956	91996	-0.019933923648848
139	93781	976	93541	-0.011704269263788
139	93781	1033	92017	0.26350986725803
139	93781	1051	85876	0.03649780777456
139	93781	1136	93589	0.13839584908265
139	93781	1316	92101	0.14559391277202
139	93781	1363	85969	0.097114546149582
140	106069	140	106069	8.2494017358754
140	106069	141	155221	-0.44610698986901
140	106069	143	89686	0.002145320403163
140	106069	149	89689	0.041864609823654
140	106069	158	48732	0.003572688518385
140	106069	163	234589	0.019640160563497
140	106069	175	106083	-0.081733005383451
140	106069	178	89701	0.18803639520364
140	106069	214	48753	0.03354694844733
140	106069	224	120949	0.16663447115432
140	106069	232	232053	-0.065196861280076
140	106069	292	106125	0.10642426907126
140	106069	302	106131	-0.059305489347627
140	106069	305	89749	0.29663144423469
140	106069	451	48837	0.05646286580405
140	106069	505	111829	0.14242776880073
140	106069	506	117973	-0.25068785235976
140	106069	507	119509	-0.16123618885278
140	106069	512	203989	-0.14141701337139
140	106069	554	105180	-0.063393833580278
140	106069	633	105201	-0.30273744882428
140	106069	655	102132	0.065196861280076
140	106069	699	57109	-0.14620092373958
140	106069	700	81685	0.013849312053808
140	106069	909	109909	-0.011704269263788
140	106069	910	111445	-0.0075278947569097
140	106069	911	117589	0.1765968451475
140	106069	914	171349	0.28200577514159
140	106069	917	203605	0.093871638186181
140	106069	922	105814	0.28200577514159
140	106069	933	105817	0.056102063951608
140	106069	957	104284	-0.019933923648848
140	106069	978	105829	-0.011704269263788
140	106069	1034	104305	0.26350986725803
140	106069	1138	105877	0.13839584908265
140	106069	1317	104389	0.14559391277202
140	106069	1375	73684	0.0056671732031905
141	155221	141	155221	9.00523002866
141	155221	143	89686	5.2765543280048e-05
141	155221	144	147030	0.007785979936386
141	155221	149	89689	0.002145320403163
141	155221	150	147033	0.10152826922771
141	155221	161	219229	0.032578635653902
141	155221	176	155235	-0.081733005383451
141	155221	178	89701	0.022493106902456
141	155221	179	147045	0.27664482962101
141	155221	227	185461	0.21661404342397
141	155221	230	216181	-0.13724472253022
141	155221	231	217717	-0.088272390515254
141	155221	293	155277	0.10642426907126
141	155221	303	155283	-0.059305489347627
141	155221	305	89749	0.10994421818449
141	155221	306	147093	0.17821499925834
141	155221	508	160981	0.14242776880073
141	155221	511	182997	-0.30273744882428
141	155221	512	203989	0.050137694474034
141	155221	514	214741	0.16958107022319
141	155221	557	154332	-0.063393833580278
141	155221	636	154353	-0.30273744882428
141	155221	657	151284	0.065196861280076
141	155221	699	57109	0.12302315901044
141	155221	852	32581	0.0019182186018668
141	155221	912	159061	-0.011704269263788
141	155221	913	160597	-0.0075278947569097
141	155221	914	171349	0.056102063951608
141	155221	916	182101	0.1897543982915
141	155221	917	203605	0.12720649340841
141	155221	925	154966	0.28200577514159
141	155221	936	154969	0.056102063951608
141	155221	959	153436	-0.019933923648848
141	155221	981	154981	-0.011704269263788
141	155221	1036	153457	0.26350986725803
141	155221	1141	155029	0.13839584908265
141	155221	1319	153541	0.14559391277202
142	61014	142	61014	8.2428284614864
142	61014	143	89686	-0.081733005383451
142	61014	144	147030	0.42030513151818
142	61014	148	61017	-0.44610698986901
142	61014	151	56922	0.18803639520364
142	61014	158	48732	0.063079831517483
142	61014	165	125022	-0.032578635653902
142	61014	167	189534	0.019640160563497
142	61014	177	61029	-0.21843306036385
142	61014	180	56934	0.27622814978209
142	61014	215	32370	-0.059130280393942
142	61014	235	123510	0.088272390515254
142	61014	238	183414	0.034356476158061
142	61014	294	61070	0.10642426907126
142	61014	304	61077	0.29825893035691
142	61014	307	56982	-0.0058298226825219
142	61014	452	32454	0.0038886281243927
142	61014	515	63702	-0.0034460322977489
142	61014	517	109782	-0.050137694474034
142	61014	519	117462	0.2468951481867
142	61014	520	158934	0.14141701337139
142	61014	523	174806	-0.063393833580278
142	61014	524	181974	-0.16010800405415
142	61014	550	60636	0.12720649340841
142	61014	641	60146	-0.30273744882428
142	61014	652	59124	-0.20126105037478
142	61014	696	61203	0.054676959560195
142	61014	701	48918	0.17184832920119
142	61014	919	62806	0.13733958534421
142	61014	920	93526	0.28376833144952
142	61014	923	109398	-0.12720649340841
142	61014	924	116566	-0.32127379923405
142	61014	926	158550	-0.093871638186181
142	61014	928	173910	0.19614980870467
142	61014	941	60762	0.056102063951608
142	61014	953	60252	0.050137694474034
142	61014	986	60774	-0.011704269263788
142	61014	1040	59250	0.26350986725803
142	61014	1146	60822	0.13839584908265
142	61014	1323	59334	0.14559391277202
142	61014	1367	53202	0.097114546149582
142	61014	1374	45012	0.032578635653902
143	89686	143	89686	8.7084246678995
143	89686	144	147030	-0.49765318130779
143	89686	149	89689	-0.44610698986901
143	89686	151	56922	0.012311683606719
143	89686	152	81498	0.10152826922771
143	89686	169	218206	0.019640160563497
143	89686	178	89701	-0.21843306036385
143	89686	180	56934	0.085872648066487
143	89686	181	81510	0.27664482962101
143	89686	215	32370	0.03354694844733
143	89686	234	119926	0.21661404342397
143	89686	242	215670	-0.065196861280076
143	89686	295	89742	0.10642426907126
143	89686	305	89749	0.29825893035691
143	89686	307	56982	0.25063015498214
143	89686	308	81558	0.17821499925834
143	89686	452	32454	0.05646286580405
143	89686	516	95446	0.14242776880073
143	89686	519	117462	-0.30273744882428
143	89686	525	203478	-0.063393833580278
143	89686	552	89308	0.12720649340841
143	89686	643	88818	-0.30273744882428
143	89686	654	87796	-0.20126105037478
143	89686	697	89875	0.054676959560195
143	89686	920	93526	-0.011704269263788
143	89686	921	95062	-0.0075278947569097
143	89686	922	105814	0.056102063951608
143	89686	924	116566	0.1897543982915
143	89686	925	154966	0.28200577514159
143	89686	929	202582	0.19614980870467
143	89686	943	89434	0.056102063951608
143	89686	955	88924	0.050137694474034
143	89686	988	89446	-0.011704269263788
143	89686	1042	87922	0.26350986725803
143	89686	1051	85876	0.13724472253022
143	89686	1148	89494	0.13839584908265
143	89686	1325	88006	0.14559391277202
143	89686	1375	73684	0.032578635653902
144	147030	144	147030	9.8821372473434
144	147030	150	147033	-0.44610698986901
144	147030	152	81498	0.002145320403163
144	147030	158	48732	-0.0016315644285304
144	147030	168	211038	0.032578635653902
144	147030	179	147045	-0.21843306036385
144	147030	181	81510	0.022493106902456
144	147030	215	32370	-0.010972968132717
144	147030	236	161910	-0.16663447115432
144	147030	237	177270	0.21661404342397
144	147030	240	207990	-0.13724472253022
144	147030	241	209526	-0.088272390515254
144	147030	296	147086	0.10642426907126
144	147030	306	147093	0.29825893035691
144	147030	308	81558	0.10994421818449
144	147030	452	32454	-0.041085358754202
144	147030	520	158934	0.25068785235976
144	147030	521	160470	0.16123618885278
144	147030	522	171222	-0.15953209615418
144	147030	523	174806	-0.30273744882428
144	147030	525	203478	0.2468951481867
144	147030	526	206550	0.16958107022319
144	147030	556	146652	0.12720649340841
144	147030	646	146162	-0.30273744882428
144	147030	656	145140	-0.20126105037478
144	147030	698	147219	0.054676959560195
144	147030	701	48918	0.12302315901044
144	147030	925	154966	-0.09306038942327
144	147030	926	158550	-0.1765968451475
144	147030	927	170838	0.276265742536
144	147030	928	173910	0.1897543982915
144	147030	929	202582	-0.32127379923405
144	147030	947	146778	0.056102063951608
144	147030	958	146268	0.050137694474034
144	147030	992	146790	-0.011704269263788
144	147030	1044	145266	0.26350986725803
144	147030	1052	143220	0.13724472253022
144	147030	1152	146838	0.13839584908265
144	147030	1327	145350	0.14559391277202
144	147030	1369	139218	-0.097114546149582
145	225367	145	225367	7.7679464039743
145	225367	146	239703	0.054404776949133
145	225367	147	246871	0.077663789673185
145	225367	153	192603	0.012311683606719
145	225367	154	223323	0.27104174918416
145	225367	159	127069	0.0016315644285304
145	225367	161	219229	0.11310048996543
145	225367	162	222301	-0.15449554387224
145	225367	168	211038	0.024575061659179
145	225367	169	218206	-0.041085358754202
145	225367	170	221790	0.047360586294859
145	225367	182	192615	0.085872648066487
145	225367	183	223335	0.15858557447829
145	225367	219	211059	-0.058200686140855
145	225367	220	218227	-0.0038886281243927
145	225367	221	221811	0.13047751693046
145	225367	229	210037	-0.0013045028152938
145	225367	231	217717	0.054445749183387
145	225367	236	161910	0.0020480298218342
145	225367	241	209526	0.011830255056109
145	225367	297	225423	0.10642426907126
145	225367	309	192663	0.25063015498214
145	225367	310	223383	-0.080947322921649
145	225367	456	211143	0.14120867192118
145	225367	457	218311	-0.26871173754313
145	225367	458	221895	0.27582039066871
145	225367	496	162003	0.017123472156503
145	225367	501	209619	-0.10122570127433
145	225367	504	96469	0.0022692305094839
145	225367	508	160981	-0.011540134700895
145	225367	516	95446	-0.0010164885487835
145	225367	521	160470	0.0035620414241197
145	225367	659	221430	0.065196861280076
145	225367	702	127255	-0.12302315901044
145	225367	704	219415	0.23413107900236
145	225367	705	222487	-0.12706409340675
145	225367	858	210247	0.2216571373979
145	225367	860	217927	-0.16536106925731
145	225367	896	96595	-0.00911343992131
145	225367	900	161107	0.026878942836044
145	225367	908	95573	0.0035620414241197
145	225367	913	160597	-0.0071016213543971
145	225367	921	95062	-0.00062553141463601
145	225367	1053	221557	-0.13724472253022
145	225367	1056	217462	-0.03649780777456
145	225367	1371	217555	0.097114546149582
145	225367	1378	209365	0.032578635653902
146	239703	146	239703	7.7809147946639
146	239703	147	246871	0.10642426907126
146	239703	154	223323	0.041864609823654
146	239703	155	235611	0.18803639520364
146	239703	156	238683	0.29663144423469
146	239703	160	190557	0.0083990329479889
146	239703	164	238173	-0.14620092373958
146	239703	165	125022	0.0007398111923099
146	239703	168	211038	-0.010972968132717
146	239703	171	232542	-0.041085358754202
146	239703	183	223335	0.18803639520364
146	239703	184	235623	0.27622814978209
146	239703	185	238695	-0.0058298226825219
146	239703	216	125043	-0.010972968132717
146	239703	219	211059	0.059130280393942
146	239703	222	232563	-0.0038886281243927
146	239703	226	178293	0.01186293567155
146	239703	232	232053	0.054445749183387
146	239703	233	112758	0.0010449217949033
146	239703	240	207990	0.00022692305094839
146	239703	298	239759	0.10642426907126
146	239703	310	223383	0.29663144423469
146	239703	311	235671	-0.0058298226825219
146	239703	312	238743	0.010882406816388
146	239703	453	125127	-0.041085358754202
146	239703	456	211143	-0.0038886281243927
146	239703	459	232647	-0.26871173754313
146	239703	493	112851	0.00022692305094839
146	239703	500	208083	-0.057521293172338
146	239703	509	175317	-0.011540134700895
146	239703	513	207573	0.026878942836044
146	239703	517	109782	-0.0010164885487835
146	239703	523	174806	0.0035620414241197
146	239703	658	237813	-0.20126105037478
146	239703	703	190743	-0.14620092373958
146	239703	707	238359	0.006696865733162
146	239703	855	178503	0.054445749183387
146	239703	861	232263	-0.16536106925731
146	239703	901	175443	0.026878942836044
146	239703	905	207699	-0.035397718875285
146	239703	909	109909	0.0035620414241197
146	239703	915	174933	-0.0071016213543971
146	239703	923	109398	-0.00062553141463601
146	239703	962	237918	0.019933923648848
146	239703	1046	237939	0.26350986725803
146	239703	1057	231798	-0.03649780777456
146	239703	1329	238023	0.14559391277202
146	239703	1372	231891	0.097114546149582
146	239703	1384	207318	-0.0056671732031905
147	246871	147	246871	7.7067081393223
147	246871	156	238683	0.10152826922771
147	246871	157	246363	0.21991584852735
147	246871	162	222301	0.026959285146548
147	246871	163	234589	-0.063079831517483
147	246871	167	189534	0.003572688518385
147	246871	169	218206	-0.010972968132717
147	246871	171	232542	0.024575061659179
147	246871	185	238695	0.27664482962101
147	246871	186	246375	-0.08579139801519
147	246871	218	189555	-0.03354694844733
147	246871	220	218227	0.059130280393942
147	246871	222	232563	-0.058200686140855
147	246871	225	124021	-0.0044456964230736
147	246871	227	185461	0.01186293567155
147	246871	230	216181	-0.015454305538066
147	246871	234	119926	0.0010449217949033
147	246871	238	183414	-0.0020480298218342
147	246871	243	231030	-0.011830255056109
147	246871	299	246927	0.10642426907126
147	246871	312	238743	0.17821499925834
147	246871	313	246423	0.14078785100906
147	246871	455	189639	-0.05646286580405
147	246871	457	218311	-0.0038886281243927
147	246871	459	232647	0.14120867192118
147	246871	494	120019	0.00022692305094839
147	246871	498	183507	-0.017123472156503
147	246871	503	231123	0.10122570127433
147	246871	506	117973	-0.0022692305094839
147	246871	514	214741	0.026878942836044
147	246871	524	181974	0.0035620414241197
147	246871	561	245982	-0.063393833580278
147	246871	649	246003	0.30273744882428
147	246871	705	222487	-0.013849312053808
147	246871	706	234775	-0.17184832920119
147	246871	854	124231	0.0019182186018668
147	246871	856	185671	0.054445749183387
147	246871	859	216391	-0.15617090745016
147	246871	898	118099	0.00911343992131
147	246871	906	214867	-0.035397718875285
147	246871	916	182101	-0.0071016213543971
147	246871	924	116566	-0.00062553141463601
147	246871	961	246109	-0.050137694474034
147	246871	1380	230869	-0.032578635653902
147	246871	1385	214486	-0.0056671732031905
148	61017	148	61017	8.0821846736119
148	61017	149	89689	-0.081733005383451
148	61017	150	147033	0.42030513151818
148	61017	151	56922	0.022493106902456
148	61017	158	48732	-0.018658854808816
148	61017	160	190557	0.0056671732031905
148	61017	177	61029	0.17058522163486
148	61017	187	56937	0.27622814978209
148	61017	214	48753	0.16632696335344
148	61017	246	123513	0.088272390515254
148	61017	249	183417	0.034356476158061
148	61017	304	61077	-0.10029335723039
148	61017	314	56985	-0.0058298226825219
148	61017	461	32457	0.0038886281243927
148	61017	527	63705	-0.0034460322977489
148	61017	529	109785	-0.050137694474034
148	61017	531	117465	0.2468951481867
148	61017	532	158937	0.14141701337139
148	61017	535	174809	-0.063393833580278
148	61017	536	181977	-0.16010800405415
148	61017	550	60636	0.093871638186181
148	61017	629	60657	0.1765968451475
148	61017	686	61197	0.23740798485128
148	61017	696	61203	-0.30129767088131
148	61017	708	48921	0.17184832920119
148	61017	930	62809	0.13733958534421
148	61017	931	93529	0.28376833144952
148	61017	934	109401	-0.12720649340841
148	61017	935	116569	-0.32127379923405
148	61017	937	158553	-0.093871638186181
148	61017	939	173913	0.19614980870467
148	61017	941	60762	0.28200577514159
148	61017	953	60252	-0.14141701337139
148	61017	997	60777	-0.011704269263788
148	61017	1030	60273	-0.25068785235976
148	61017	1060	53112	0.03649780777456
148	61017	1157	60825	0.13839584908265
148	61017	1332	59337	0.14559391277202
148	61017	1387	28632	-0.0056671732031905
149	89689	149	89689	8.4945903658577
149	89689	150	147033	-0.49765318130779
149	89689	151	56922	0.0004332370776957
149	89689	152	81498	0.007785979936386
149	89689	161	219229	0.0056671732031905
149	89689	178	89701	0.17058522163486
149	89689	187	56937	0.085872648066487
149	89689	188	81513	0.27664482962101
149	89689	245	119929	0.21661404342397
149	89689	253	215673	-0.065196861280076
149	89689	305	89749	-0.10029335723039
149	89689	314	56985	0.25063015498214
149	89689	315	81561	0.17821499925834
149	89689	461	32457	0.05646286580405
149	89689	528	95449	0.14242776880073
149	89689	531	117465	-0.30273744882428
149	89689	537	203481	-0.063393833580278
149	89689	552	89308	0.093871638186181
149	89689	631	89329	0.1765968451475
149	89689	665	85752	0.065196861280076
149	89689	687	89869	0.23740798485128
149	89689	697	89875	-0.30129767088131
149	89689	931	93529	-0.011704269263788
149	89689	932	95065	-0.0075278947569097
149	89689	933	105817	0.056102063951608
149	89689	935	116569	0.1897543982915
149	89689	936	154969	0.28200577514159
149	89689	940	202585	0.19614980870467
149	89689	943	89434	0.28200577514159
149	89689	955	88924	-0.14141701337139
149	89689	999	89449	-0.011704269263788
149	89689	1032	88945	-0.25068785235976
149	89689	1159	89497	0.13839584908265
149	89689	1334	88009	0.14559391277202
149	89689	1363	85969	0.16663447115432
150	147033	150	147033	9.6831736295151
150	147033	152	81498	5.2765543280048e-05
150	147033	158	48732	0.00026300752660832
150	147033	179	147045	0.17058522163486
150	147033	188	81513	0.022493106902456
150	147033	214	48753	-0.018658854808816
150	147033	247	161913	-0.16663447115432
150	147033	248	177273	0.21661404342397
150	147033	251	207993	-0.13724472253022
150	147033	252	209529	-0.088272390515254
150	147033	306	147093	-0.10029335723039
150	147033	315	81561	0.10994421818449
150	147033	461	32457	-0.041085358754202
150	147033	532	158937	0.25068785235976
150	147033	533	160473	0.16123618885278
150	147033	534	171225	-0.15953209615418
150	147033	535	174809	-0.30273744882428
150	147033	537	203481	0.2468951481867
150	147033	538	206553	0.16958107022319
150	147033	556	146652	0.093871638186181
150	147033	635	146673	0.1765968451475
150	147033	666	143096	0.065196861280076
150	147033	688	147213	0.23740798485128
150	147033	698	147219	-0.30129767088131
150	147033	708	48921	0.12302315901044
150	147033	936	154969	-0.09306038942327
150	147033	937	158553	-0.1765968451475
150	147033	938	170841	0.276265742536
150	147033	939	173913	0.1897543982915
150	147033	940	202585	-0.32127379923405
150	147033	947	146778	0.28200577514159
150	147033	958	146268	-0.14141701337139
150	147033	1003	146793	-0.011704269263788
150	147033	1035	146289	-0.25068785235976
150	147033	1062	139128	-0.03649780777456
150	147033	1163	146841	0.13839584908265
150	147033	1336	145353	0.14559391277202
150	147033	1364	143313	0.16663447115432
151	56922	151	56922	7.8626497469554
151	56922	152	81498	0.13908370094007
151	56922	158	48732	0.036762916859736
151	56922	166	186462	0.0056671732031905
151	56922	180	56934	0.17058522163486
151	56922	187	56937	-0.21843306036385
151	56922	189	48746	0.27664482962101
151	56922	215	32370	0.1263373118098
151	56922	257	117882	0.13724472253022
151	56922	258	119418	0.088272390515254
151	56922	262	182906	-0.065196861280076
151	56922	307	56982	-0.10029335723039
151	56922	314	56985	0.29825893035691
151	56922	316	48794	0.17821499925834
151	56922	449	57027	-0.28053596524353
151	56922	539	62682	0.14242776880073
151	56922	542	105690	-0.050137694474034
151	56922	544	116442	-0.16958107022319
151	56922	545	154842	0.14141701337139
151	56922	547	170714	-0.063393833580278
151	56922	640	56562	0.1765968451475
151	56922	663	55032	-0.20126105037478
151	56922	689	57102	0.23740798485128
151	56922	709	32538	-0.013849312053808
151	56922	941	60762	-0.011704269263788
151	56922	942	62298	-0.0075278947569097
151	56922	943	89434	0.28376833144952
151	56922	945	105306	-0.12720649340841
151	56922	948	154458	-0.093871638186181
151	56922	950	169818	0.19614980870467
151	56922	952	56668	0.28376833144952
151	56922	1008	56682	-0.011704269263788
151	56922	1039	56178	-0.25068785235976
151	56922	1060	53112	0.13724472253022
151	56922	1168	56730	0.13839584908265
151	56922	1340	55242	0.14559391277202
151	56922	1367	53202	0.16663447115432
151	56922	1388	40920	0.032578635653902
152	81498	152	81498	8.211412040354
152	81498	158	48732	0.0029859089785533
152	81498	168	211038	0.0056671732031905
152	81498	181	81510	0.17058522163486
152	81498	188	81513	-0.21843306036385
152	81498	189	48746	0.085872648066487
152	81498	215	32370	-0.063079831517483
152	81498	255	96378	-0.16663447115432
152	81498	256	111738	0.21661404342397
152	81498	263	203898	-0.034356476158061
152	81498	264	207482	-0.065196861280076
152	81498	308	81558	-0.10029335723039
152	81498	315	81561	0.29825893035691
152	81498	316	48794	0.25063015498214
152	81498	450	81603	-0.28053596524353
152	81498	540	93402	0.25068785235976
152	81498	541	94938	0.16123618885278
152	81498	542	105690	-0.15953209615418
152	81498	543	109274	-0.30273744882428
152	81498	549	202458	0.16010800405415
152	81498	642	81138	0.1765968451475
152	81498	664	79608	-0.20126105037478
152	81498	690	81678	0.23740798485128
152	81498	709	32538	0.14620092373958
152	81498	943	89434	-0.09306038942327
152	81498	944	93018	-0.1765968451475
152	81498	945	105306	0.276265742536
152	81498	946	108378	0.1897543982915
152	81498	947	146778	0.28200577514159
152	81498	951	200538	-0.15189178933037
152	81498	954	81244	0.28376833144952
152	81498	1010	81258	-0.011704269263788
152	81498	1041	80754	-0.25068785235976
152	81498	1061	77688	0.13724472253022
152	81498	1170	81306	0.13839584908265
152	81498	1341	79818	0.14559391277202
152	81498	1368	77778	0.16663447115432
153	192603	153	192603	8.6022999408338
153	192603	154	223323	-0.18136200716846
153	192603	155	235611	-0.17833909534553
153	192603	156	238683	0.33757276336084
153	192603	157	246363	-0.23331474373315
153	192603	159	127069	0.0004332370776957
153	192603	160	190557	0.16239757879973
153	192603	166	186462	0.043186765252715
153	192603	167	189534	-0.081189576505472
153	192603	182	192615	0.17058522163486
153	192603	190	127083	0.022493106902456
153	192603	191	190571	0.15858557447829
153	192603	217	186483	0.12744389342005
153	192603	218	189555	0.0066723216728619
153	192603	247	161913	-0.015454305538066
153	192603	248	177273	-0.0013045028152938
153	192603	250	184953	0.054445749183387
153	192603	259	160890	-0.00022692305094839
153	192603	261	176762	0.011830255056109
153	192603	309	192663	-0.10029335723039
153	192603	317	127131	0.10994421818449
153	192603	318	190619	-0.080947322921649
153	192603	464	178379	0.14120867192118
153	192603	465	185547	-0.26871173754313
153	192603	466	189131	0.27582039066871
153	192603	496	162003	0.06448674294471
153	192603	497	177363	-0.16180105958872
153	192603	499	185043	0.2216571373979
153	192603	527	63705	0.0022692305094839
153	192603	533	160473	-0.026878942836044
153	192603	539	62682	-0.0010164885487835
153	192603	669	188666	0.065196861280076
153	192603	691	192783	0.23740798485128
153	192603	711	186651	0.23413107900236
153	192603	712	189723	-0.12706409340675
153	192603	865	162123	-0.15617090745016
153	192603	866	177483	0.2216571373979
153	192603	868	185163	-0.16536106925731
153	192603	900	161107	0.10122570127433
153	192603	902	176979	-0.099569882823827
153	192603	930	62809	0.0035620414241197
153	192603	942	62298	-0.00062553141463601
153	192603	1063	188793	-0.13724472253022
153	192603	1067	184698	-0.03649780777456
153	192603	1370	188883	-0.16663447115432
153	192603	1390	176601	0.032578635653902
153	192603	1397	160218	0.0056671732031905
154	223323	154	223323	8.210362052681
154	223323	155	235611	0.17058522163486
154	223323	156	238683	-0.10029335723039
154	223323	157	246363	0.23740798485128
154	223323	160	190557	0.0029859089785533
154	223323	161	219229	0.085872648066487
154	223323	162	222301	0.25063015498214
154	223323	165	125022	0.00026300752660832
154	223323	168	211038	0.018658854808816
154	223323	170	221790	-0.12302315901044
154	223323	183	223335	0.17058522163486
154	223323	191	190571	0.085872648066487
154	223323	192	219243	0.27622814978209
154	223323	193	222315	-0.0058298226825219
154	223323	216	125043	0.018658854808816
154	223323	219	211059	0.16632696335344
154	223323	221	221811	0.17184832920119
154	223323	247	161913	0.01186293567155
154	223323	251	207993	-0.0013045028152938
154	223323	253	215673	0.054445749183387
154	223323	255	96378	0.0010449217949033
154	223323	264	207482	0.011830255056109
154	223323	310	223383	-0.10029335723039
154	223323	318	190619	0.25063015498214
154	223323	319	219291	-0.0058298226825219
154	223323	320	222363	0.010882406816388
154	223323	468	216267	-0.26871173754313
154	223323	496	162003	-0.0013045028152938
154	223323	500	208083	-0.16180105958872
154	223323	502	215763	0.2216571373979
154	223323	532	158937	-0.011540134700895
154	223323	540	93402	-0.0010164885487835
154	223323	546	158426	0.0035620414241197
154	223323	667	221433	-0.20126105037478
154	223323	692	223503	0.23740798485128
154	223323	710	125211	-0.12302315901044
154	223323	713	211227	0.17184832920119
154	223323	715	221979	0.006696865733162
154	223323	865	162123	0.054445749183387
154	223323	869	208203	0.2216571373979
154	223323	871	215883	-0.16536106925731
154	223323	896	96595	0.011830255056109
154	223323	905	207699	-0.099569882823827
154	223323	931	93529	0.0035620414241197
154	223323	937	158553	-0.0071016213543971
154	223323	944	93018	-0.00062553141463601
154	223323	1069	215418	-0.03649780777456
154	223323	1344	221643	0.14559391277202
154	223323	1392	207321	0.032578635653902
155	235611	155	235611	7.675728252145
155	235611	156	238683	0.15140700298581
155	235611	157	246363	-0.030746647362998
155	235611	161	219229	0.012311683606719
155	235611	163	234589	0.25063015498214
155	235611	166	186462	0.0016315644285304
155	235611	168	211038	-0.0063950442710961
155	235611	171	232542	0.081189576505472
155	235611	172	234078	-0.12302315901044
155	235611	184	235623	0.17058522163486
155	235611	192	219243	0.18803639520364
155	235611	194	234603	-0.0058298226825219
155	235611	217	186483	0.063079831517483
155	235611	219	211059	-0.1263373118098
155	235611	222	232563	-0.0066723216728619
155	235611	223	234099	0.17184832920119
155	235611	244	112761	0.0044456964230736
155	235611	263	203898	0.00022692305094839
155	235611	311	235671	-0.10029335723039
155	235611	319	219291	0.29663144423469
155	235611	321	234651	0.010882406816388
155	235611	462	121035	-0.041085358754202
155	235611	464	178379	0.05646286580405
155	235611	470	232139	-0.27582039066871
155	235611	493	112851	0.012268544627991
155	235611	534	171225	-0.011540134700895
155	235611	537	203481	0.026878942836044
155	235611	542	105690	-0.0010164885487835
155	235611	547	170714	0.0035620414241197
155	235611	668	233721	-0.20126105037478
155	235611	671	231674	-0.065196861280076
155	235611	693	235791	0.23740798485128
155	235611	711	186651	-0.14620092373958
155	235611	713	211227	0.013849312053808
155	235611	716	232731	0.12706409340675
155	235611	717	234267	0.006696865733162
155	235611	862	112971	-0.0019182186018668
155	235611	904	204115	-0.10122570127433
155	235611	933	105817	0.0035620414241197
155	235611	938	170841	-0.0071016213543971
155	235611	945	105306	-0.00062553141463601
155	235611	1065	231801	0.13724472253022
155	235611	1345	233931	0.14559391277202
155	235611	1372	231891	0.16663447115432
155	235611	1400	203226	-0.0056671732031905
156	238683	156	238683	8.0226087085179
156	238683	157	246363	-0.044764418852532
156	238683	162	222301	0.012311683606719
156	238683	163	234589	0.085872648066487
156	238683	164	238173	0.3094271688982
156	238683	167	189534	0.0016315644285304
156	238683	171	232542	-0.043186765252715
156	238683	185	238695	0.17058522163486
156	238683	193	222315	0.18803639520364
156	238683	194	234603	0.27622814978209
156	238683	195	238187	-0.08579139801519
156	238683	218	189555	0.063079831517483
156	238683	222	232563	-0.12744389342005
156	238683	248	177273	0.01186293567155
156	238683	251	207993	-0.015454305538066
156	238683	254	231033	0.054445749183387
156	238683	256	111738	0.0010449217949033
156	238683	260	175226	-0.0020480298218342
156	238683	312	238743	-0.10029335723039
156	238683	320	222363	0.29663144423469
156	238683	321	234651	-0.0058298226825219
156	238683	322	238235	0.14078785100906
156	238683	463	124107	-0.041085358754202
156	238683	467	210123	-0.0038886281243927
156	238683	497	177363	-0.0013045028152938
156	238683	500	208083	0.06448674294471
156	238683	503	231123	0.2216571373979
156	238683	529	109785	-0.0022692305094839
156	238683	538	206553	0.026878942836044
156	238683	548	173786	0.0035620414241197
156	238683	694	238863	0.23740798485128
156	238683	712	189723	-0.14620092373958
156	238683	716	232731	-0.23413107900236
156	238683	866	177483	0.054445749183387
156	238683	869	208203	-0.15617090745016
156	238683	872	231243	-0.16536106925731
156	238683	897	111955	0.011830255056109
156	238683	901	175443	-0.052390041402464
156	238683	939	173913	-0.0071016213543971
156	238683	946	108378	-0.00062553141463601
156	238683	962	237918	-0.14141701337139
156	238683	1046	237939	0.25068785235976
156	238683	1070	230778	-0.03649780777456
156	238683	1401	206298	-0.0056671732031905
157	246363	157	246363	7.8439082654707
157	246363	164	238173	0.036762916859736
157	246363	170	221790	0.0063950442710961
157	246363	172	234078	-0.018658854808816
157	246363	186	246375	0.17058522163486
157	246363	195	238187	0.27664482962101
157	246363	221	221811	0.1263373118098
157	246363	223	234099	-0.16632696335344
157	246363	246	123513	-0.0044456964230736
157	246363	250	184953	0.01186293567155
157	246363	253	215673	-0.015454305538066
157	246363	254	231033	-0.0013045028152938
157	246363	258	119418	0.0010449217949033
157	246363	262	182906	-0.0020480298218342
157	246363	265	214650	-0.00022692305094839
157	246363	313	246423	-0.10029335723039
157	246363	322	238235	0.17821499925834
157	246363	466	189131	-0.05646286580405
157	246363	469	217803	-0.0038886281243927
157	246363	470	232139	0.14120867192118
157	246363	495	123603	-0.012268544627991
157	246363	499	185043	-0.0013045028152938
157	246363	502	215763	0.06448674294471
157	246363	503	231123	-0.16180105958872
157	246363	531	117465	-0.0022692305094839
157	246363	536	181977	0.011540134700895
157	246363	544	116442	0.0010164885487835
157	246363	561	245982	-0.093871638186181
157	246363	649	246003	0.1765968451475
157	246363	695	246543	0.23740798485128
157	246363	715	221979	-0.013849312053808
157	246363	717	234267	-0.17184832920119
157	246363	864	123723	0.0019182186018668
157	246363	868	185163	0.054445749183387
157	246363	871	215883	-0.15617090745016
157	246363	872	231243	0.2216571373979
157	246363	899	119635	0.011830255056109
157	246363	903	183123	-0.052390041402464
157	246363	906	214867	0.10122570127433
157	246363	935	116569	-0.0035620414241197
157	246363	961	246109	0.28376833144952
157	246363	1017	246123	-0.011704269263788
157	246363	1177	246171	0.13839584908265
157	246363	1394	230361	-0.032578635653902
157	246363	1402	213978	-0.0056671732031905
158	48732	158	48732	8.5504643962848
158	48732	189	48746	-0.081733005383451
158	48732	196	32364	0.18803639520364
158	48732	214	48753	0.42030513151818
158	48732	266	63612	-0.16663447115432
158	48732	268	109692	0.13724472253022
158	48732	269	111228	0.088272390515254
158	48732	273	171132	-0.034356476158061
158	48732	274	174716	-0.065196861280076
158	48732	316	48794	-0.059305489347627
158	48732	323	32412	0.29663144423469
158	48732	451	48837	-0.28053596524353
158	48732	550	60636	0.25068785235976
158	48732	551	62172	0.16123618885278
158	48732	554	105180	-0.2468951481867
158	48732	555	108252	-0.16958107022319
158	48732	556	146652	0.14141701337139
158	48732	559	169692	0.16010800405415
158	48732	650	48372	0.1765968451475
158	48732	662	47864	0.30273744882428
158	48732	701	48918	0.30129767088131
158	48732	708	48921	-0.054676959560195
158	48732	952	56668	-0.09306038942327
158	48732	953	60252	-0.1765968451475
158	48732	954	81244	0.28376833144952
158	48732	957	104284	0.32127379923405
158	48732	958	146268	-0.093871638186181
158	48732	960	167772	-0.15189178933037
158	48732	1018	48492	-0.011704269263788
158	48732	1048	47988	-0.25068785235976
158	48732	1059	46968	-0.26350986725803
158	48732	1178	48540	0.13839584908265
158	48732	1347	47052	0.14559391277202
158	48732	1374	45012	0.16663447115432
158	48732	1388	40920	0.097114546149582
159	127069	159	127069	8.7309610228121
159	127069	160	190557	0.10449734578576
159	127069	161	219229	-0.47658122261203
159	127069	162	222301	0.28529115077617
159	127069	163	234589	0.28053596524353
159	127069	164	238173	-0.31122670993764
159	127069	165	125022	0.053975150779774
159	127069	190	127083	-0.081733005383451
159	127069	197	125037	0.15858557447829
159	127069	224	120949	0.12744389342005
159	127069	225	124021	0.0066723216728619
159	127069	244	112761	0.058200686140855
159	127069	245	119929	0.0038886281243927
159	127069	246	123513	-0.13047751693046
159	127069	266	63612	-0.0020480298218342
159	127069	267	95356	-0.00022692305094839
159	127069	269	111228	0.011830255056109
159	127069	317	127131	-0.059305489347627
159	127069	324	125085	-0.080947322921649
159	127069	471	112845	0.14120867192118
159	127069	472	120013	-0.26871173754313
159	127069	473	123597	0.27582039066871
159	127069	504	96469	0.06448674294471
159	127069	505	111829	-0.16180105958872
159	127069	507	119509	0.2216571373979
159	127069	527	63705	0.017123472156503
159	127069	528	95449	-0.057521293172338
159	127069	530	111321	0.10122570127433
159	127069	551	62172	-0.0035620414241197
159	127069	672	123132	0.065196861280076
159	127069	702	127255	0.30129767088131
159	127069	718	121117	0.23413107900236
159	127069	719	124189	-0.12706409340675
159	127069	873	96589	-0.15617090745016
159	127069	874	111949	0.2216571373979
159	127069	876	119629	-0.16536106925731
159	127069	907	63829	-0.052390041402464
159	127069	908	95573	0.10122570127433
159	127069	910	111445	-0.099569882823827
159	127069	930	62809	0.026878942836044
159	127069	932	95065	-0.035397718875285
159	127069	961	246109	0.15189178933037
159	127069	1071	119164	-0.03649780777456
159	127069	1376	123349	-0.16663447115432
159	127069	1389	119257	-0.097114546149582
159	127069	1403	94684	0.0056671732031905
160	190557	160	190557	8.6040988743619
160	190557	161	219229	-0.081733005383451
160	190557	162	222301	-0.059305489347627
160	190557	164	238173	0.30129767088131
160	190557	165	125022	5.2765543280048e-05
160	190557	166	186462	0.022493106902456
160	190557	167	189534	0.10994421818449
160	190557	191	190571	-0.081733005383451
160	190557	197	125037	0.022493106902456
160	190557	198	186477	0.27622814978209
160	190557	199	189549	-0.0058298226825219
160	190557	226	178293	0.16632696335344
160	190557	228	189045	0.17184832920119
160	190557	247	161913	0.059130280393942
160	190557	249	183417	0.0038886281243927
160	190557	266	63612	0.0010449217949033
160	190557	271	158844	-0.00022692305094839
160	190557	274	174716	0.011830255056109
160	190557	318	190619	-0.059305489347627
160	190557	324	125085	0.10994421818449
160	190557	325	186525	-0.0058298226825219
160	190557	326	189597	0.010882406816388
160	190557	474	161997	0.0038886281243927
160	190557	476	183501	-0.26871173754313
160	190557	509	175317	-0.16180105958872
160	190557	511	182997	0.2216571373979
160	190557	527	63705	-0.00022692305094839
160	190557	532	158937	-0.057521293172338
160	190557	535	174809	0.10122570127433
160	190557	550	60636	-0.0010164885487835
160	190557	703	190743	0.30129767088131
160	190557	720	178461	0.17184832920119
160	190557	722	189213	0.006696865733162
160	190557	878	175437	0.2216571373979
160	190557	880	183117	-0.16536106925731
160	190557	907	63829	0.011830255056109
160	190557	912	159061	0.10122570127433
160	190557	915	174933	-0.099569882823827
160	190557	937	158553	-0.035397718875285
160	190557	953	60252	-0.00062553141463601
160	190557	961	246109	-0.32127379923405
160	190557	1063	188793	-0.26350986725803
160	190557	1073	182652	-0.03649780777456
160	190557	1351	188877	0.14559391277202
160	190557	1391	182745	-0.097114546149582
160	190557	1406	158172	0.0056671732031905
161	219229	161	219229	8.4914776651866
161	219229	162	222301	0.15140700298581
161	219229	163	234589	-0.10029335723039
161	219229	166	186462	0.0004332370776957
161	219229	168	211038	0.007785979936386
161	219229	169	218206	0.10994421818449
161	219229	192	219243	-0.081733005383451
161	219229	198	186477	0.085872648066487
161	219229	200	211053	0.27664482962101
161	219229	201	218221	-0.0058298226825219
161	219229	224	120949	0.018658854808816
161	219229	230	216181	-0.0066723216728619
161	219229	231	217717	0.17184832920119
161	219229	247	161913	-0.03354694844733
161	219229	253	215673	0.13047751693046
161	219229	276	203388	0.011830255056109
161	219229	319	219291	-0.059305489347627
161	219229	325	186525	0.25063015498214
161	219229	327	211101	0.17821499925834
161	219229	328	218269	0.010882406816388
161	219229	474	161997	0.05646286580405
161	219229	480	215757	-0.27582039066871
161	219229	504	96469	0.012268544627991
161	219229	512	203989	-0.16180105958872
161	219229	537	203481	0.10122570127433
161	219229	552	89308	-0.0010164885487835
161	219229	557	154332	0.0035620414241197
161	219229	675	215292	-0.065196861280076
161	219229	704	219415	0.30129767088131
161	219229	718	121117	-0.12302315901044
161	219229	724	216349	0.12706409340675
161	219229	725	217885	0.006696865733162
161	219229	873	96589	-0.0019182186018668
161	219229	881	204109	0.2216571373979
161	219229	917	203605	-0.099569882823827
161	219229	936	154969	-0.026878942836044
161	219229	955	88924	-0.00062553141463601
161	219229	961	246109	0.1897543982915
161	219229	1064	217465	-0.26350986725803
161	219229	1352	217549	0.14559391277202
161	219229	1379	215509	0.16663447115432
162	222301	162	222301	8.1990993029513
162	222301	163	234589	0.17058522163486
162	222301	164	238173	-0.094000311672121
162	222301	167	189534	0.0004332370776957
162	222301	169	218206	0.022493106902456
162	222301	170	221790	0.19137343333511
162	222301	193	222315	-0.081733005383451
162	222301	199	189549	0.085872648066487
162	222301	201	218221	0.27622814978209
162	222301	202	221805	-0.08579139801519
162	222301	225	124021	0.018658854808816
162	222301	229	210037	0.16632696335344
162	222301	230	216181	-0.12744389342005
162	222301	251	207993	-0.058200686140855
162	222301	267	95356	0.0010449217949033
162	222301	271	158844	-0.0020480298218342
162	222301	277	206460	0.011830255056109
162	222301	320	222363	-0.059305489347627
162	222301	326	189597	0.25063015498214
162	222301	328	218269	-0.0058298226825219
162	222301	329	221853	0.14078785100906
162	222301	478	208077	-0.14120867192118
162	222301	508	160981	-0.0013045028152938
162	222301	514	214741	0.2216571373979
162	222301	528	95449	-0.00022692305094839
162	222301	532	158937	0.017123472156503
162	222301	538	206553	0.10122570127433
162	222301	558	157404	0.0035620414241197
162	222301	667	221433	-0.30273744882428
162	222301	705	222487	0.30129767088131
162	222301	719	124189	-0.12302315901044
162	222301	723	210205	0.17184832920119
162	222301	724	216349	-0.23413107900236
162	222301	877	161101	0.054445749183387
162	222301	883	214861	-0.16536106925731
162	222301	908	95573	0.011830255056109
162	222301	912	159061	-0.052390041402464
162	222301	918	206677	-0.099569882823827
162	222301	931	93529	-0.00911343992131
162	222301	956	91996	-0.00062553141463601
162	222301	961	246109	0.276265742536
162	222301	1053	221557	0.25068785235976
162	222301	1075	214396	-0.03649780777456
162	222301	1393	214489	-0.097114546149582
163	234589	163	234589	8.0828311922359
163	234589	164	238173	0.12810747869811
163	234589	169	218206	0.002145320403163
163	234589	171	232542	0.053975150779774
163	234589	172	234078	0.19137343333511
163	234589	194	234603	-0.081733005383451
163	234589	201	218221	0.18803639520364
163	234589	203	232557	0.15858557447829
163	234589	204	234093	-0.08579139801519
163	234589	227	185461	0.063079831517483
163	234589	229	210037	-0.1263373118098
163	234589	245	119929	0.010972968132717
163	234589	248	177273	-0.03354694844733
163	234589	254	231033	0.13047751693046
163	234589	273	171132	-0.0020480298218342
163	234589	321	234651	-0.059305489347627
163	234589	328	218269	0.29663144423469
163	234589	330	232605	-0.080947322921649
163	234589	331	234141	0.14078785100906
163	234589	472	120013	-0.041085358754202
163	234589	475	177357	0.05646286580405
163	234589	481	231117	-0.27582039066871
163	234589	505	111829	0.012268544627991
163	234589	512	203989	0.06448674294471
163	234589	534	171225	0.017123472156503
163	234589	559	169692	0.0035620414241197
163	234589	668	233721	-0.30273744882428
163	234589	676	230652	-0.065196861280076
163	234589	706	234775	0.30129767088131
163	234589	721	185629	-0.14620092373958
163	234589	723	210205	0.013849312053808
163	234589	874	111949	-0.0019182186018668
163	234589	881	204109	-0.15617090745016
163	234589	914	171349	-0.052390041402464
163	234589	933	105817	-0.00911343992131
163	234589	940	202585	0.035397718875285
163	234589	957	104284	-0.00062553141463601
163	234589	961	246109	-0.1765968451475
163	234589	1054	233845	0.25068785235976
163	234589	1380	230869	0.16663447115432
163	234589	1410	202204	-0.0056671732031905
164	238173	164	238173	8.0134976221733
164	238173	170	221790	0.002145320403163
164	238173	172	234078	0.022493106902456
164	238173	195	238187	-0.081733005383451
164	238173	202	221805	0.18803639520364
164	238173	204	234093	0.27622814978209
164	238173	228	189045	0.063079831517483
164	238173	232	232053	-0.12744389342005
164	238173	246	123513	0.010972968132717
164	238173	252	209529	-0.059130280393942
164	238173	254	231033	-0.0038886281243927
164	238173	269	111228	0.0010449217949033
164	238173	274	174716	-0.0020480298218342
164	238173	277	206460	-0.00022692305094839
164	238173	322	238235	-0.059305489347627
164	238173	329	221853	0.29663144423469
164	238173	331	234141	-0.0058298226825219
164	238173	473	123597	-0.041085358754202
164	238173	479	209613	-0.0038886281243927
164	238173	481	231117	0.26871173754313
164	238173	510	176853	-0.0013045028152938
164	238173	513	207573	0.06448674294471
164	238173	530	111321	-0.00022692305094839
164	238173	535	174809	0.017123472156503
164	238173	538	206553	-0.057521293172338
164	238173	555	108252	0.0010164885487835
164	238173	658	237813	0.1765968451475
164	238173	707	238359	0.30129767088131
164	238173	722	189213	-0.14620092373958
164	238173	726	232221	-0.23413107900236
164	238173	879	176973	0.054445749183387
164	238173	882	207693	-0.15617090745016
164	238173	910	111445	0.011830255056109
164	238173	915	174933	-0.052390041402464
164	238173	918	206677	0.10122570127433
164	238173	934	109401	-0.00911343992131
164	238173	939	173913	0.026878942836044
164	238173	961	246109	-0.09306038942327
164	238173	962	237918	0.28200577514159
164	238173	1026	237933	-0.011704269263788
164	238173	1076	230268	-0.03649780777456
164	238173	1186	237981	0.13839584908265
164	238173	1394	230361	-0.097114546149582
164	238173	1411	205788	-0.0056671732031905
165	125022	165	125022	8.9521004497696
165	125022	166	186462	-0.21843306036385
165	125022	167	189534	0.29825893035691
165	125022	168	211038	-0.42030513151818
165	125022	170	221790	0.054676959560195
165	125022	171	232542	0.28053596524353
165	125022	197	125037	-0.21843306036385
165	125022	205	120942	0.27622814978209
165	125022	206	124014	-0.0058298226825219
165	125022	216	125043	-0.42030513151818
165	125022	233	112758	0.16632696335344
165	125022	235	123510	0.17184832920119
165	125022	255	96378	0.059130280393942
165	125022	257	117882	0.0038886281243927
165	125022	266	63612	0.01186293567155
165	125022	268	109692	0.0013045028152938
165	125022	270	117372	-0.054445749183387
165	125022	324	125085	0.29825893035691
165	125022	332	120990	-0.0058298226825219
165	125022	333	124062	0.010882406816388
165	125022	453	125127	0.28053596524353
165	125022	482	96462	0.0038886281243927
165	125022	484	117966	-0.26871173754313
165	125022	515	63702	0.0013045028152938
165	125022	517	109782	-0.16180105958872
165	125022	519	117462	0.2216571373979
165	125022	540	93402	-0.057521293172338
165	125022	543	109274	0.10122570127433
165	125022	550	60636	-0.011540134700895
165	125022	553	92892	0.026878942836044
165	125022	561	245982	0.16010800405415
165	125022	672	123132	0.20126105037478
165	125022	710	125211	0.054676959560195
165	125022	727	112926	0.17184832920119
165	125022	729	123678	0.006696865733162
165	125022	884	63822	-0.054445749183387
165	125022	886	109902	0.2216571373979
165	125022	888	117582	-0.16536106925731
165	125022	920	93526	0.10122570127433
165	125022	923	109398	-0.099569882823827
165	125022	941	60762	0.026878942836044
165	125022	944	93018	-0.035397718875285
165	125022	953	60252	-0.0071016213543971
165	125022	962	237918	-0.19614980870467
165	125022	1066	123258	-0.26350986725803
165	125022	1354	123342	0.14559391277202
165	125022	1396	117210	-0.097114546149582
165	125022	1404	109020	-0.032578635653902
166	186462	166	186462	8.7588979093684
166	186462	167	189534	0.15140700298581
166	186462	168	211038	0.13908370094007
166	186462	169	218206	-0.059305489347627
166	186462	171	232542	-0.33757276336084
166	186462	172	234078	0.30129767088131
166	186462	198	186477	-0.21843306036385
166	186462	205	120942	0.022493106902456
166	186462	207	178286	0.27664482962101
166	186462	208	185454	-0.0058298226825219
166	186462	217	186483	-0.42030513151818
166	186462	236	161910	0.1263373118098
166	186462	238	183414	-0.0066723216728619
166	186462	239	184950	0.17184832920119
166	186462	262	182906	0.13047751693046
166	186462	266	63612	-0.0044456964230736
166	186462	273	171132	0.0013045028152938
166	186462	325	186525	0.29825893035691
166	186462	332	120990	0.10994421818449
166	186462	334	178334	0.17821499925834
166	186462	335	185502	0.010882406816388
166	186462	454	186567	0.28053596524353
166	186462	489	182990	-0.27582039066871
166	186462	515	63702	0.012268544627991
166	186462	522	171222	-0.16180105958872
166	186462	545	154842	-0.057521293172338
166	186462	547	170714	0.10122570127433
166	186462	557	154332	0.026878942836044
166	186462	561	245982	-0.16958107022319
166	186462	673	184572	0.20126105037478
166	186462	711	186651	0.054676959560195
166	186462	730	162078	-0.013849312053808
166	186462	732	183582	0.12706409340675
166	186462	733	185118	0.006696865733162
166	186462	884	63822	-0.0019182186018668
166	186462	891	171342	0.2216571373979
166	186462	925	154966	0.10122570127433
166	186462	927	170838	-0.099569882823827
166	186462	948	154458	-0.035397718875285
166	186462	952	56668	-0.0035620414241197
166	186462	1067	184698	-0.26350986725803
166	186462	1073	182652	-0.13724472253022
166	186462	1355	184782	0.14559391277202
166	186462	1383	182742	0.16663447115432
166	186462	1407	170460	-0.032578635653902
167	189534	167	189534	8.4925119084321
167	189534	169	218206	-0.081733005383451
167	189534	170	221790	0.14419237079091
167	189534	171	232542	0.17833909534553
167	189534	199	189549	-0.21843306036385
167	189534	206	124014	0.022493106902456
167	189534	208	185454	0.27622814978209
167	189534	209	189038	-0.08579139801519
167	189534	218	189555	-0.42030513151818
167	189534	237	177270	0.16632696335344
167	189534	238	183414	-0.12744389342005
167	189534	259	160890	0.059130280393942
167	189534	260	175226	-0.058200686140855
167	189534	271	158844	-0.015454305538066
167	189534	275	181884	-0.054445749183387
167	189534	326	189597	0.29825893035691
167	189534	333	124062	0.10994421818449
167	189534	335	185502	-0.0058298226825219
167	189534	336	189086	0.14078785100906
167	189534	455	189639	0.28053596524353
167	189534	486	160974	0.0038886281243927
167	189534	487	175310	-0.14120867192118
167	189534	520	158934	-0.06448674294471
167	189534	524	181974	0.2216571373979
167	189534	539	62682	-0.00022692305094839
167	189534	548	173786	0.10122570127433
167	189534	550	60636	0.0022692305094839
167	189534	558	157404	0.026878942836044
167	189534	561	245982	-0.2468951481867
167	189534	669	188666	-0.30273744882428
167	189534	712	189723	0.054676959560195
167	189534	731	177438	0.17184832920119
167	189534	732	183582	-0.23413107900236
167	189534	889	159054	0.15617090745016
167	189534	893	182094	-0.16536106925731
167	189534	919	62806	0.011830255056109
167	189534	928	173910	-0.099569882823827
167	189534	941	60762	-0.00911343992131
167	189534	949	157530	-0.035397718875285
167	189534	962	237918	0.12720649340841
167	189534	1055	188790	0.25068785235976
167	189534	1399	181722	-0.097114546149582
167	189534	1408	173532	-0.032578635653902
168	211038	168	211038	8.6532789177612
168	211038	169	218206	0.10642426907126
168	211038	170	221790	0.030746647362998
168	211038	171	232542	0.077663789673185
168	211038	172	234078	-0.23740798485128
168	211038	200	211053	-0.21843306036385
168	211038	207	178286	0.085872648066487
168	211038	210	210030	-0.0058298226825219
168	211038	219	211059	-0.42030513151818
168	211038	233	112758	0.018658854808816
168	211038	236	161910	-0.063079831517483
168	211038	240	207990	-0.0066723216728619
168	211038	241	209526	0.17184832920119
168	211038	255	96378	-0.010972968132717
168	211038	263	203898	-0.0038886281243927
168	211038	264	207482	0.13047751693046
168	211038	276	203388	0.054445749183387
168	211038	327	211101	0.29825893035691
168	211038	334	178334	0.25063015498214
168	211038	337	210078	0.010882406816388
168	211038	456	211143	0.28053596524353
168	211038	482	96462	0.041085358754202
168	211038	490	203982	0.26871173754313
168	211038	491	207566	-0.27582039066871
168	211038	525	203478	-0.2216571373979
168	211038	556	146652	0.011540134700895
168	211038	674	209148	0.20126105037478
168	211038	713	211227	0.054676959560195
168	211038	727	112926	-0.12302315901044
168	211038	730	162078	0.14620092373958
168	211038	734	208158	0.12706409340675
168	211038	735	209694	0.006696865733162
168	211038	894	203598	0.16536106925731
168	211038	947	146778	-0.026878942836044
168	211038	954	81244	-0.0035620414241197
168	211038	958	146268	0.0071016213543971
168	211038	962	237918	0.1897543982915
168	211038	1068	209274	-0.26350986725803
168	211038	1074	207228	-0.13724472253022
168	211038	1356	209358	0.14559391277202
168	211038	1384	207318	0.16663447115432
168	211038	1400	203226	0.097114546149582
169	218206	169	218206	8.7421782278851
169	218206	170	221790	0.12810747869811
169	218206	171	232542	0.054404776949133
169	218206	172	234078	-0.094000311672121
169	218206	201	218221	-0.21843306036385
169	218206	208	185454	0.085872648066487
169	218206	210	210030	0.27664482962101
169	218206	211	216174	0.15858557447829
169	218206	212	217710	-0.08579139801519
169	218206	220	218227	-0.42030513151818
169	218206	234	119926	0.018658854808816
169	218206	259	160890	-0.03354694844733
169	218206	263	203898	-0.058200686140855
169	218206	265	214650	0.13047751693046
169	218206	267	95356	-0.0044456964230736
169	218206	328	218269	0.29825893035691
169	218206	335	185502	0.25063015498214
169	218206	337	210078	0.17821499925834
169	218206	338	216222	-0.080947322921649
169	218206	339	217758	0.14078785100906
169	218206	457	218311	0.28053596524353
169	218206	486	160974	0.05646286580405
169	218206	490	203982	-0.14120867192118
169	218206	492	214734	-0.27582039066871
169	218206	516	95446	0.012268544627991
169	218206	545	154842	0.017123472156503
169	218206	549	202458	0.10122570127433
169	218206	552	89308	0.0022692305094839
169	218206	561	245982	0.30273744882428
169	218206	670	217338	-0.30273744882428
169	218206	714	218395	0.054676959560195
169	218206	728	120094	-0.12302315901044
169	218206	885	95566	-0.0019182186018668
169	218206	925	154966	-0.052390041402464
169	218206	929	202582	-0.099569882823827
169	218206	943	89434	-0.00911343992131
169	218206	959	153436	0.0071016213543971
169	218206	1056	217462	0.25068785235976
169	218206	1075	214396	-0.13724472253022
169	218206	1385	214486	0.16663447115432
169	218206	1410	202204	-0.032578635653902
170	221790	170	221790	8.1188983146386
170	221790	172	234078	0.17058522163486
170	221790	202	221805	-0.21843306036385
170	221790	209	189038	0.085872648066487
170	221790	212	217710	0.27622814978209
170	221790	221	221811	-0.42030513151818
170	221790	235	123510	0.018658854808816
170	221790	241	209526	0.16632696335344
170	221790	242	215670	-0.12744389342005
170	221790	264	207482	-0.058200686140855
170	221790	265	214650	-0.0038886281243927
170	221790	272	160380	-0.01186293567155
170	221790	277	206460	-0.0013045028152938
170	221790	329	221853	0.29825893035691
170	221790	336	189086	0.25063015498214
170	221790	339	217758	-0.0058298226825219
170	221790	458	221895	0.28053596524353
170	221790	491	207566	-0.14120867192118
170	221790	492	214734	0.26871173754313
170	221790	521	160470	-0.0013045028152938
170	221790	526	206550	0.16180105958872
170	221790	541	94938	-0.00022692305094839
170	221790	546	158426	0.017123472156503
170	221790	553	92892	0.0022692305094839
170	221790	558	157404	-0.011540134700895
170	221790	561	245982	0.15953209615418
170	221790	659	221430	0.1765968451475
170	221790	715	221979	0.054676959560195
170	221790	729	123678	-0.12302315901044
170	221790	735	209694	0.17184832920119
170	221790	736	215838	-0.23413107900236
170	221790	890	160590	0.054445749183387
170	221790	895	206670	-0.2216571373979
170	221790	921	95062	0.011830255056109
170	221790	926	158550	-0.052390041402464
170	221790	944	93018	-0.00911343992131
170	221790	949	157530	0.026878942836044
170	221790	956	91996	0.0035620414241197
170	221790	962	237918	0.056102063951608
170	221790	1027	221550	-0.011704269263788
170	221790	1187	221598	0.13839584908265
170	221790	1402	213978	-0.097114546149582
170	221790	1411	205788	-0.032578635653902
171	232542	171	232542	8.1999226448451
171	232542	172	234078	0.14323271368416
171	232542	203	232557	-0.21843306036385
171	232542	211	216174	0.18803639520364
171	232542	213	232046	-0.08579139801519
171	232542	222	232563	-0.42030513151818
171	232542	238	183414	0.063079831517483
171	232542	240	207990	-0.1263373118098
171	232542	243	231030	-0.17184832920119
171	232542	257	117882	0.010972968132717
171	232542	260	175226	-0.03354694844733
171	232542	263	203898	0.059130280393942
171	232542	268	109692	-0.0044456964230736
171	232542	273	171132	0.01186293567155
171	232542	330	232605	0.29825893035691
171	232542	338	216222	0.29663144423469
171	232542	340	232094	0.14078785100906
171	232542	459	232647	0.28053596524353
171	232542	484	117966	-0.041085358754202
171	232542	487	175310	0.05646286580405
171	232542	490	203982	0.0038886281243927
171	232542	517	109782	0.012268544627991
171	232542	522	171222	0.0013045028152938
171	232542	542	105690	0.00022692305094839
171	232542	560	200412	-0.026878942836044
171	232542	561	245982	-0.16123618885278
171	232542	671	231674	-0.30273744882428
171	232542	676	230652	-0.20126105037478
171	232542	716	232731	0.054676959560195
171	232542	732	183582	-0.14620092373958
171	232542	734	208158	0.013849312053808
171	232542	737	231198	-0.006696865733162
171	232542	886	109902	-0.0019182186018668
171	232542	891	171342	-0.054445749183387
171	232542	922	105814	-0.011830255056109
171	232542	951	200538	0.035397718875285
171	232542	960	167772	0.0071016213543971
171	232542	962	237918	-0.0075278947569097
171	232542	1057	231798	0.25068785235976
171	232542	1070	230778	0.26350986725803
171	232542	1358	230862	-0.14559391277202
172	234078	172	234078	8.3593934648242
172	234078	204	234093	-0.21843306036385
172	234078	212	217710	0.18803639520364
172	234078	213	232046	0.15858557447829
172	234078	223	234099	-0.42030513151818
172	234078	239	184950	0.063079831517483
172	234078	241	209526	-0.1263373118098
172	234078	243	231030	0.0066723216728619
172	234078	258	119418	0.010972968132717
172	234078	261	176762	-0.03354694844733
172	234078	269	111228	-0.0044456964230736
172	234078	276	203388	0.015454305538066
172	234078	331	234141	0.29825893035691
172	234078	339	217758	0.29663144423469
172	234078	340	232094	-0.080947322921649
172	234078	460	234183	0.28053596524353
172	234078	485	119502	-0.041085358754202
172	234078	488	176846	0.05646286580405
172	234078	518	111318	0.012268544627991
172	234078	525	203478	0.06448674294471
172	234078	547	170714	0.017123472156503
172	234078	549	202458	-0.057521293172338
172	234078	554	105180	0.0022692305094839
172	234078	559	169692	-0.011540134700895
172	234078	561	245982	-0.25068785235976
172	234078	660	233718	0.1765968451475
172	234078	717	234267	0.054676959560195
172	234078	733	185118	-0.14620092373958
172	234078	735	209694	0.013849312053808
172	234078	737	231198	-0.12706409340675
172	234078	887	111438	-0.0019182186018668
172	234078	894	203598	-0.15617090745016
172	234078	927	170838	-0.052390041402464
172	234078	929	202582	0.10122570127433
172	234078	945	105306	-0.00911343992131
172	234078	950	169818	0.026878942836044
172	234078	957	104284	0.0035620414241197
172	234078	962	237918	-0.011704269263788
172	234078	1028	233838	-0.011704269263788
172	234078	1076	230268	-0.13724472253022
172	234078	1188	233886	0.13839584908265
172	234078	1386	230358	0.16663447115432
173	63075	173	63075	7.7385201170845
173	63075	174	93795	-0.18136200716846
173	63075	175	106083	-0.17833909534553
173	63075	176	155235	0.47658122261203
173	63075	177	61029	0.16239757879973
173	63075	180	56934	0.043186765252715
173	63075	182	192615	-0.0056671732031905
173	63075	187	56937	-0.11310048996543
173	63075	189	48746	-0.024575061659179
173	63075	190	127083	-0.032578635653902
173	63075	214	48753	0.055114883637279
173	63075	215	32370	0.0095874362255173
173	63075	218	189555	0.03649780777456
173	63075	300	63123	0.15140700298581
173	63075	341	61091	-0.080947322921649
173	63075	449	57027	-0.17571385930692
173	63075	563	111843	-0.050137694474034
173	63075	565	119523	0.2468951481867
173	63075	566	160995	0.14141701337139
173	63075	568	176867	-0.063393833580278
173	63075	585	62694	-0.093871638186181
173	63075	596	62697	-0.12720649340841
173	63075	608	62186	-0.063393833580278
173	63075	630	62193	0.2468951481867
173	63075	682	63243	-0.030746647362998
173	63075	738	57123	0.23413107900236
173	63075	851	48963	0.26796661884787
173	63075	963	63843	0.13839584908265
173	63075	964	95587	0.28376833144952
173	63075	966	111459	-0.12720649340841
173	63075	969	160611	-0.093871638186181
173	63075	972	182115	-0.15189178933037
173	63075	975	62821	0.28376833144952
173	63075	987	62310	0.14141701337139
173	63075	998	62313	-0.050137694474034
173	63075	1040	59250	0.034356476158061
173	63075	1189	62883	0.13839584908265
173	63075	1302	62403	0.0034460322977489
173	63075	1413	47073	-0.032578635653902
173	63075	1417	30690	-0.0056671732031905
174	93795	174	93795	7.6834660834635
174	93795	175	106083	0.17058522163486
174	93795	176	155235	-0.21843306036385
174	93795	177	61029	0.0029859089785533
174	93795	178	89701	0.085872648066487
174	93795	181	81510	0.018658854808816
174	93795	183	223335	-0.0056671732031905
174	93795	188	81513	-0.063079831517483
174	93795	193	222315	0.019640160563497
174	93795	215	32370	-0.0044456964230736
174	93795	216	125043	0.097114546149582
174	93795	221	221811	-0.023474481797413
174	93795	301	93843	0.15140700298581
174	93795	341	61091	0.25063015498214
174	93795	342	89763	-0.0058298226825219
174	93795	450	81603	-0.0066723216728619
174	93795	562	96483	-0.0034460322977489
174	93795	564	117987	0.15953209615418
174	93795	571	207587	-0.063393833580278
174	93795	572	214755	-0.16010800405415
174	93795	586	93414	-0.093871638186181
174	93795	597	93417	-0.12720649340841
174	93795	610	92906	-0.063393833580278
174	93795	632	92913	0.2468951481867
174	93795	644	91890	0.098161454866531
174	93795	683	93963	-0.030746647362998
174	93795	739	81699	0.17184832920119
174	93795	964	95587	0.13733958534421
174	93795	965	109923	0.056102063951608
174	93795	967	117603	-0.276265742536
174	93795	968	159075	0.28200577514159
174	93795	974	206691	0.19614980870467
174	93795	976	93541	0.28376833144952
174	93795	989	93030	0.14141701337139
174	93795	1000	93033	-0.050137694474034
174	93795	1012	92010	-0.019933923648848
174	93795	1033	92017	-0.10605756692862
174	93795	1190	93603	0.13839584908265
174	93795	1304	93123	0.0034460322977489
174	93795	1415	77793	-0.032578635653902
175	106083	175	106083	7.5338172774749
175	106083	176	155235	-0.44610698986901
175	106083	178	89701	0.012311683606719
175	106083	180	56934	0.0016315644285304
175	106083	181	81510	-0.0063950442710961
175	106083	184	235623	-0.0056671732031905
175	106083	187	56937	-0.0083990329479889
175	106083	188	81513	0.026959285146548
175	106083	189	48746	0.003572688518385
175	106083	194	234603	0.019640160563497
175	106083	214	48753	-0.013948726558855
175	106083	222	232563	-0.03649780777456
175	106083	223	234099	-0.023474481797413
175	106083	302	106131	0.15140700298581
175	106083	342	89763	0.29663144423469
175	106083	449	57027	0.15449554387224
175	106083	450	81603	-0.1353114731524
175	106083	563	111843	0.14242776880073
175	106083	564	117987	-0.25068785235976
175	106083	565	119523	-0.16123618885278
175	106083	570	204003	-0.14141701337139
175	106083	588	105702	-0.093871638186181
175	106083	599	105705	-0.12720649340841
175	106083	611	105194	-0.063393833580278
175	106083	633	105201	0.2468951481867
175	106083	645	104178	0.098161454866531
175	106083	684	106251	-0.030746647362998
175	106083	738	57123	-0.14620092373958
175	106083	739	81699	0.013849312053808
175	106083	851	48963	0.0072131833613583
175	106083	965	109923	-0.011704269263788
175	106083	966	111459	-0.0075278947569097
175	106083	967	117603	0.1765968451475
175	106083	970	171363	0.28200577514159
175	106083	973	203619	0.093871638186181
175	106083	978	105829	0.28376833144952
175	106083	990	105318	0.14141701337139
175	106083	1001	105321	-0.050137694474034
175	106083	1013	104298	-0.019933923648848
175	106083	1034	104305	-0.10605756692862
175	106083	1043	102258	-0.034356476158061
175	106083	1192	105891	0.13839584908265
175	106083	1305	105411	0.0034460322977489
175	106083	1419	73698	0.0056671732031905
176	155235	176	155235	8.2364550560921
176	155235	178	89701	0.0004332370776957
176	155235	179	147045	0.036762916859736
176	155235	180	56934	-0.00026300752660832
176	155235	187	56937	0.0016315644285304
176	155235	192	219243	0.032578635653902
176	155235	215	32370	0.0012286443082929
176	155235	217	186483	0.097114546149582
176	155235	220	218227	-0.09038885897979
176	155235	303	155283	0.15140700298581
176	155235	342	89763	0.10994421818449
176	155235	343	147107	0.17821499925834
176	155235	449	57027	-0.081189576505472
176	155235	566	160995	0.14242776880073
176	155235	569	183011	-0.30273744882428
176	155235	570	204003	0.050137694474034
176	155235	572	214755	0.16958107022319
176	155235	591	154854	-0.093871638186181
176	155235	602	154857	-0.12720649340841
176	155235	614	154346	-0.063393833580278
176	155235	636	154353	0.2468951481867
176	155235	647	153330	0.098161454866531
176	155235	685	155403	-0.030746647362998
176	155235	738	57123	0.12302315901044
176	155235	968	159075	-0.011704269263788
176	155235	969	160611	-0.0075278947569097
176	155235	970	171363	0.056102063951608
176	155235	972	182115	0.1897543982915
176	155235	973	203619	0.12720649340841
176	155235	981	154981	0.28376833144952
176	155235	993	154470	0.14141701337139
176	155235	1004	154473	-0.050137694474034
176	155235	1015	153450	-0.019933923648848
176	155235	1036	153457	-0.10605756692862
176	155235	1045	151410	-0.034356476158061
176	155235	1195	155043	0.13839584908265
176	155235	1308	154563	0.0034460322977489
176	155235	1416	139233	-0.032578635653902
177	61029	177	61029	7.6486017291852
177	61029	178	89701	-0.081733005383451
177	61029	179	147045	0.42030513151818
177	61029	180	56934	0.022493106902456
177	61029	187	56937	0.18803639520364
177	61029	196	32364	-0.010972968132717
177	61029	197	125037	-0.032578635653902
177	61029	199	189549	0.019640160563497
177	61029	214	48753	-0.1263373118098
177	61029	225	124021	0.09038885897979
177	61029	228	189045	-0.023474481797413
177	61029	304	61077	0.15140700298581
177	61029	341	61091	-0.059305489347627
177	61029	344	56997	-0.0058298226825219
177	61029	451	48837	-0.0066723216728619
177	61029	573	63717	-0.0034460322977489
177	61029	575	109797	-0.050137694474034
177	61029	577	117477	0.2468951481867
177	61029	578	158949	0.14141701337139
177	61029	581	174821	-0.063393833580278
177	61029	582	181989	-0.16010800405415
177	61029	619	60140	-0.063393833580278
177	61029	629	60657	-0.276265742536
177	61029	652	59124	0.098161454866531
177	61029	686	61197	-0.030746647362998
177	61029	740	48933	0.17184832920119
177	61029	852	32581	0.13047751693046
177	61029	975	62821	0.13733958534421
177	61029	976	93541	0.28376833144952
177	61029	979	109413	-0.12720649340841
177	61029	980	116581	-0.32127379923405
177	61029	982	158565	-0.093871638186181
177	61029	984	173925	0.19614980870467
177	61029	986	60774	0.28200577514159
177	61029	997	60777	0.056102063951608
177	61029	1020	59244	-0.019933923648848
177	61029	1030	60273	0.15953209615418
177	61029	1200	60837	0.13839584908265
177	61029	1313	60357	0.0034460322977489
177	61029	1414	53217	0.097114546149582
177	61029	1425	28644	-0.0056671732031905
178	89701	178	89701	7.9030813887196
178	89701	179	147045	-0.49765318130779
178	89701	180	56934	0.0004332370776957
178	89701	181	81510	0.007785979936386
178	89701	187	56937	0.012311683606719
178	89701	188	81513	0.10152826922771
178	89701	196	32364	0.003572688518385
178	89701	201	218221	0.019640160563497
178	89701	224	120949	0.097114546149582
178	89701	230	216181	-0.03649780777456
178	89701	231	217717	-0.023474481797413
178	89701	305	89749	0.15140700298581
178	89701	342	89763	-0.059305489347627
178	89701	344	56997	0.25063015498214
178	89701	345	81573	0.17821499925834
178	89701	574	95461	0.14242776880073
178	89701	577	117477	-0.30273744882428
178	89701	583	203493	-0.063393833580278
178	89701	621	88812	-0.063393833580278
178	89701	631	89329	-0.276265742536
178	89701	654	87796	0.098161454866531
178	89701	687	89869	-0.030746647362998
178	89701	852	32581	0.0072131833613583
178	89701	976	93541	-0.011704269263788
178	89701	977	95077	-0.0075278947569097
178	89701	978	105829	0.056102063951608
178	89701	980	116581	0.1897543982915
178	89701	981	154981	0.28200577514159
178	89701	985	202597	0.19614980870467
178	89701	988	89446	0.28200577514159
178	89701	999	89449	0.056102063951608
178	89701	1022	87916	-0.019933923648848
178	89701	1032	88945	0.15953209615418
178	89701	1051	85876	-0.034356476158061
178	89701	1202	89509	0.13839584908265
178	89701	1315	89029	0.0034460322977489
179	147045	179	147045	8.9399519272289
179	147045	181	81510	5.2765543280048e-05
179	147045	188	81513	0.002145320403163
179	147045	196	32364	-0.0007398111923099
179	147045	200	211053	0.032578635653902
179	147045	214	48753	0.0063950442710961
179	147045	226	178293	0.097114546149582
179	147045	229	210037	-0.09038885897979
179	147045	306	147093	0.15140700298581
179	147045	343	147107	-0.059305489347627
179	147045	345	81573	0.10994421818449
179	147045	451	48837	-0.081189576505472
179	147045	578	158949	0.25068785235976
179	147045	579	160485	0.16123618885278
179	147045	580	171237	-0.15953209615418
179	147045	581	174821	-0.30273744882428
179	147045	583	203493	0.2468951481867
179	147045	584	206565	0.16958107022319
179	147045	624	146156	-0.063393833580278
179	147045	635	146673	-0.276265742536
179	147045	656	145140	0.098161454866531
179	147045	688	147213	-0.030746647362998
179	147045	740	48933	0.12302315901044
179	147045	852	32581	-0.047360586294859
179	147045	981	154981	-0.09306038942327
179	147045	982	158565	-0.1765968451475
179	147045	983	170853	0.276265742536
179	147045	984	173925	0.1897543982915
179	147045	985	202597	-0.32127379923405
179	147045	992	146790	0.28200577514159
179	147045	1003	146793	0.056102063951608
179	147045	1024	145260	-0.019933923648848
179	147045	1035	146289	0.15953209615418
179	147045	1052	143220	-0.034356476158061
179	147045	1206	146853	0.13839584908265
179	147045	1318	146373	0.0034460322977489
179	147045	1416	139233	-0.097114546149582
180	56934	180	56934	7.6784940446984
180	56934	181	81510	0.13908370094007
180	56934	187	56937	-0.44610698986901
180	56934	189	48746	0.10152826922771
180	56934	196	32364	0.026959285146548
180	56934	205	120942	-0.032578635653902
180	56934	208	185454	0.019640160563497
180	56934	215	32370	-0.069526813210459
180	56934	234	119926	0.09038885897979
180	56934	238	183414	-0.03649780777456
180	56934	239	184950	-0.023474481797413
180	56934	307	56982	0.15140700298581
180	56934	344	56997	0.29825893035691
180	56934	346	48806	0.17821499925834
180	56934	449	57027	-0.28529115077617
180	56934	452	32454	0.1353114731524
180	56934	585	62694	0.14242776880073
180	56934	588	105702	-0.050137694474034
180	56934	590	116454	-0.16958107022319
180	56934	591	154854	0.14141701337139
180	56934	593	170726	-0.063393833580278
180	56934	618	56556	0.12720649340841
180	56934	640	56562	-0.276265742536
180	56934	651	56052	-0.2468951481867
180	56934	689	57102	-0.030746647362998
180	56934	738	57123	0.054676959560195
180	56934	741	32550	-0.013849312053808
180	56934	986	60774	-0.011704269263788
180	56934	987	62310	-0.0075278947569097
180	56934	988	89446	0.28376833144952
180	56934	990	105318	-0.12720649340841
180	56934	993	154470	-0.093871638186181
180	56934	995	169830	0.19614980870467
180	56934	1008	56682	0.056102063951608
180	56934	1019	56172	0.050137694474034
180	56934	1039	56178	0.15953209615418
180	56934	1049	55156	0.10605756692862
180	56934	1211	56742	0.13839584908265
180	56934	1322	56262	0.0034460322977489
180	56934	1426	40932	0.032578635653902
181	81510	181	81510	7.8800091121478
181	81510	188	81513	-0.44610698986901
181	81510	189	48746	0.012311683606719
181	81510	196	32364	-0.0083990329479889
181	81510	210	210030	0.019640160563497
181	81510	215	32370	0.026959285146548
181	81510	233	112758	0.097114546149582
181	81510	240	207990	-0.03649780777456
181	81510	241	209526	-0.023474481797413
181	81510	308	81558	0.15140700298581
181	81510	345	81573	0.29825893035691
181	81510	346	48806	0.25063015498214
181	81510	450	81603	-0.28529115077617
181	81510	452	32454	-0.15449554387224
181	81510	586	93414	0.25068785235976
181	81510	587	94950	0.16123618885278
181	81510	588	105702	-0.15953209615418
181	81510	589	109286	-0.30273744882428
181	81510	595	202470	0.16010800405415
181	81510	620	81132	0.12720649340841
181	81510	642	81138	-0.276265742536
181	81510	653	80628	-0.2468951481867
181	81510	690	81678	-0.030746647362998
181	81510	739	81699	0.054676959560195
181	81510	741	32550	0.14620092373958
181	81510	988	89446	-0.09306038942327
181	81510	989	93030	-0.1765968451475
181	81510	990	105318	0.276265742536
181	81510	991	108390	0.1897543982915
181	81510	992	146790	0.28200577514159
181	81510	996	200550	-0.15189178933037
181	81510	1010	81258	0.056102063951608
181	81510	1021	80748	0.050137694474034
181	81510	1041	80754	0.15953209615418
181	81510	1050	79732	0.10605756692862
181	81510	1213	81318	0.13839584908265
181	81510	1324	80838	0.0034460322977489
181	81510	1419	73698	-0.097114546149582
182	192615	182	192615	8.084957799627
182	192615	183	223335	-0.18136200716846
182	192615	184	235623	-0.17833909534553
182	192615	185	238695	0.33757276336084
182	192615	186	246375	-0.23331474373315
182	192615	190	127083	0.002145320403163
182	192615	191	190571	0.27104174918416
182	192615	198	186477	0.11310048996543
182	192615	199	189549	-0.15449554387224
182	192615	207	178286	0.024575061659179
182	192615	208	185454	-0.041085358754202
182	192615	209	189038	0.047360586294859
182	192615	217	186483	-0.16429346420099
182	192615	218	189555	0.1353114731524
182	192615	226	178293	-0.055114883637279
182	192615	227	185461	0.05646286580405
182	192615	228	189045	-0.0072131833613583
182	192615	236	161910	-0.0095874362255173
182	192615	237	177270	0.012268544627991
182	192615	239	184950	-0.0019182186018668
182	192615	309	192663	0.15140700298581
182	192615	347	127143	0.10994421818449
182	192615	348	190631	-0.080947322921649
182	192615	454	186567	-0.17571385930692
182	192615	455	189639	0.22853054314415
182	192615	566	160995	0.057521293172338
182	192615	568	176867	-0.10122570127433
182	192615	573	63717	0.0022692305094839
182	192615	579	160485	-0.026878942836044
182	192615	585	62694	-0.0010164885487835
182	192615	691	192783	-0.030746647362998
182	192615	743	186663	0.23413107900236
182	192615	744	189735	-0.12706409340675
182	192615	855	178503	0.26796661884787
182	192615	856	185671	-0.27582039066871
182	192615	857	189255	0.1406341803964
182	192615	963	63843	-0.00911343992131
182	192615	969	160611	0.035397718875285
182	192615	975	62821	0.0035620414241197
182	192615	987	62310	-0.00062553141463601
182	192615	1055	188790	-0.034356476158061
182	192615	1421	184803	0.097114546149582
182	192615	1428	176613	0.032578635653902
182	192615	1435	160230	0.0056671732031905
183	223335	183	223335	7.675728252145
183	223335	184	235623	0.17058522163486
183	223335	185	238695	-0.10029335723039
183	223335	186	246375	0.23740798485128
183	223335	191	190571	0.012311683606719
183	223335	192	219243	0.18803639520364
183	223335	193	222315	0.29663144423469
183	223335	197	125037	0.0016315644285304
183	223335	200	211053	0.063079831517483
183	223335	202	221805	-0.14620092373958
183	223335	211	216174	-0.041085358754202
183	223335	216	125043	-0.0063950442710961
183	223335	219	211059	-0.1263373118098
183	223335	221	221811	0.013849312053808
183	223335	230	216181	0.05646286580405
183	223335	236	161910	0.0044456964230736
183	223335	240	207990	0.012268544627991
183	223335	242	215670	-0.0019182186018668
183	223335	310	223383	0.15140700298581
183	223335	348	190631	0.25063015498214
183	223335	349	219303	-0.0058298226825219
183	223335	350	222375	0.010882406816388
183	223335	453	125127	0.081189576505472
183	223335	456	211143	-0.0066723216728619
183	223335	458	221895	0.12706409340675
183	223335	562	96483	0.00022692305094839
183	223335	571	207587	-0.10122570127433
183	223335	578	158949	-0.011540134700895
183	223335	586	93414	-0.0010164885487835
183	223335	592	158438	0.0035620414241197
183	223335	659	221430	-0.098161454866531
183	223335	692	223503	-0.030746647362998
183	223335	742	125223	-0.12302315901044
183	223335	745	211239	0.17184832920119
183	223335	747	221991	0.006696865733162
183	223335	859	216391	-0.27582039066871
183	223335	968	159075	0.026878942836044
183	223335	976	93541	0.0035620414241197
183	223335	982	158565	-0.0071016213543971
183	223335	989	93030	-0.00062553141463601
183	223335	1027	221550	0.019933923648848
183	223335	1053	221557	0.10605756692862
183	223335	1423	215523	0.097114546149582
183	223335	1430	207333	0.032578635653902
184	235623	184	235623	7.0439963313393
184	235623	185	238695	0.15140700298581
184	235623	186	246375	-0.030746647362998
184	235623	192	219243	0.041864609823654
184	235623	194	234603	0.29663144423469
184	235623	198	186477	0.0083990329479889
184	235623	200	211053	-0.026959285146548
184	235623	203	232557	0.15449554387224
184	235623	204	234093	-0.14620092373958
184	235623	205	120942	0.0007398111923099
184	235623	207	178286	-0.003572688518385
184	235623	213	232046	-0.047360586294859
184	235623	217	186483	-0.026959285146548
184	235623	219	211059	0.069526813210459
184	235623	222	232563	-0.1353114731524
184	235623	223	234099	0.013849312053808
184	235623	224	120949	-0.003572688518385
184	235623	226	178293	0.013948726558855
184	235623	232	232053	0.0072131833613583
184	235623	233	112758	0.0012286443082929
184	235623	311	235671	0.15140700298581
184	235623	349	219303	0.29663144423469
184	235623	351	234663	0.010882406816388
184	235623	454	186567	0.15449554387224
184	235623	456	211143	-0.1353114731524
184	235623	459	232647	-0.22853054314415
184	235623	460	234183	0.12706409340675
184	235623	570	204003	-0.057521293172338
184	235623	580	171237	-0.011540134700895
184	235623	583	203493	0.026878942836044
184	235623	588	105702	-0.0010164885487835
184	235623	593	170726	0.0035620414241197
184	235623	660	233718	-0.098161454866531
184	235623	693	235791	-0.030746647362998
184	235623	743	186663	-0.14620092373958
184	235623	745	211239	0.013849312053808
184	235623	748	232743	0.12706409340675
184	235623	749	234279	0.006696865733162
184	235623	853	121159	-0.047360586294859
184	235623	855	178503	0.0072131833613583
184	235623	861	232263	-0.1406341803964
184	235623	970	171363	0.026878942836044
184	235623	973	203619	-0.035397718875285
184	235623	978	105829	0.0035620414241197
184	235623	983	170853	-0.0071016213543971
184	235623	990	105318	-0.00062553141463601
184	235623	1028	233838	0.019933923648848
184	235623	1054	233845	0.10605756692862
184	235623	1057	231798	0.034356476158061
184	235623	1438	203238	-0.0056671732031905
185	238695	185	238695	7.7481662566522
185	238695	186	246375	-0.044764418852532
185	238695	193	222315	0.041864609823654
185	238695	194	234603	0.18803639520364
185	238695	195	238187	0.21991584852735
185	238695	199	189549	0.0083990329479889
185	238695	203	232557	-0.11310048996543
185	238695	206	124014	0.0007398111923099
185	238695	210	210030	-0.010972968132717
185	238695	218	189555	-0.026959285146548
185	238695	222	232563	0.16429346420099
185	238695	225	124021	-0.003572688518385
185	238695	229	210037	0.03354694844733
185	238695	237	177270	0.0044456964230736
185	238695	240	207990	-0.0095874362255173
185	238695	243	231030	-0.0019182186018668
185	238695	312	238743	0.15140700298581
185	238695	350	222375	0.29663144423469
185	238695	351	234663	-0.0058298226825219
185	238695	352	238247	0.14078785100906
185	238695	455	189639	0.15449554387224
185	238695	459	232647	0.17571385930692
185	238695	563	111843	0.00022692305094839
185	238695	567	175331	-0.017123472156503
185	238695	575	109797	-0.0022692305094839
185	238695	584	206565	0.026878942836044
185	238695	594	173798	0.0035620414241197
185	238695	628	237806	-0.063393833580278
185	238695	658	237813	0.2468951481867
185	238695	694	238863	-0.030746647362998
185	238695	744	189735	-0.14620092373958
185	238695	748	232743	-0.23413107900236
185	238695	854	124231	-0.047360586294859
185	238695	858	210247	-0.13047751693046
185	238695	965	109923	0.00911343992131
185	238695	974	206691	-0.035397718875285
185	238695	984	173925	-0.0071016213543971
185	238695	991	108390	-0.00062553141463601
185	238695	1026	237933	-0.050137694474034
185	238695	1046	237939	-0.15953209615418
185	238695	1329	238023	-0.0034460322977489
185	238695	1424	230883	0.097114546149582
185	238695	1439	206310	-0.0056671732031905
186	246375	186	246375	7.9857722802547
186	246375	195	238187	0.10152826922771
186	246375	202	221805	0.026959285146548
186	246375	204	234093	-0.063079831517483
186	246375	209	189038	0.003572688518385
186	246375	212	217710	-0.010972968132717
186	246375	213	232046	0.024575061659179
186	246375	221	221811	-0.069526813210459
186	246375	223	234099	0.1263373118098
186	246375	228	189045	-0.013948726558855
186	246375	231	217717	0.03354694844733
186	246375	232	232053	-0.055114883637279
186	246375	235	123510	-0.0012286443082929
186	246375	239	184950	0.0044456964230736
186	246375	242	215670	-0.0095874362255173
186	246375	243	231030	0.012268544627991
186	246375	313	246423	0.15140700298581
186	246375	352	238247	0.17821499925834
186	246375	458	221895	0.1353114731524
186	246375	460	234183	0.0066723216728619
186	246375	565	119523	0.00022692305094839
186	246375	569	183011	-0.017123472156503
186	246375	572	214755	0.057521293172338
186	246375	577	117477	-0.0022692305094839
186	246375	582	181989	0.011540134700895
186	246375	590	116454	0.0010164885487835
186	246375	627	245997	0.12720649340841
186	246375	649	246003	-0.276265742536
186	246375	695	246543	-0.030746647362998
186	246375	747	221991	-0.013849312053808
186	246375	749	234279	-0.17184832920119
186	246375	857	189255	-0.0072131833613583
186	246375	860	217927	-0.13047751693046
186	246375	861	232263	0.26796661884787
186	246375	967	117603	0.00911343992131
186	246375	972	182115	-0.026878942836044
186	246375	980	116581	-0.0035620414241197
186	246375	1017	246123	0.056102063951608
186	246375	1220	246183	0.13839584908265
186	246375	1432	230373	-0.032578635653902
186	246375	1440	213990	-0.0056671732031905
187	56937	187	56937	7.9920122681094
187	56937	188	81513	0.13908370094007
187	56937	189	48746	0.007785979936386
187	56937	196	32364	-0.0063950442710961
187	56937	198	186477	0.0056671732031905
187	56937	214	48753	0.19557126460239
187	56937	245	119929	0.09038885897979
187	56937	249	183417	-0.03649780777456
187	56937	250	184953	-0.023474481797413
187	56937	314	56985	0.15140700298581
187	56937	344	56997	-0.10029335723039
187	56937	353	48809	0.17821499925834
187	56937	449	57027	0.33757276336084
187	56937	461	32457	0.1353114731524
187	56937	596	62697	0.14242776880073
187	56937	599	105705	-0.050137694474034
187	56937	601	116457	-0.16958107022319
187	56937	602	154857	0.14141701337139
187	56937	604	170729	-0.063393833580278
187	56937	618	56556	0.093871638186181
187	56937	663	55032	0.098161454866531
187	56937	738	57123	-0.30129767088131
187	56937	750	32553	-0.013849312053808
187	56937	997	60777	-0.011704269263788
187	56937	998	62313	-0.0075278947569097
187	56937	999	89449	0.28376833144952
187	56937	1001	105321	-0.12720649340841
187	56937	1004	154473	-0.093871638186181
187	56937	1006	169833	0.19614980870467
187	56937	1008	56682	0.28200577514159
187	56937	1019	56172	-0.14141701337139
187	56937	1029	56689	-0.09306038942327
187	56937	1060	53112	-0.034356476158061
187	56937	1221	56745	0.13839584908265
187	56937	1331	56265	0.0034460322977489
187	56937	1414	53217	0.16663447115432
187	56937	1441	24552	-0.0056671732031905
188	81513	188	81513	8.1955895017637
188	81513	189	48746	0.0004332370776957
188	81513	196	32364	0.0016315644285304
188	81513	200	211053	0.0056671732031905
188	81513	214	48753	0.036762916859736
188	81513	244	112761	0.097114546149582
188	81513	251	207993	-0.03649780777456
188	81513	252	209529	-0.023474481797413
188	81513	315	81561	0.15140700298581
188	81513	345	81573	-0.10029335723039
188	81513	353	48809	0.25063015498214
188	81513	450	81603	0.33757276336084
188	81513	461	32457	-0.15449554387224
188	81513	597	93417	0.25068785235976
188	81513	598	94953	0.16123618885278
188	81513	599	105705	-0.15953209615418
188	81513	600	109289	-0.30273744882428
188	81513	606	202473	0.16010800405415
188	81513	620	81132	0.093871638186181
188	81513	664	79608	0.098161454866531
188	81513	739	81699	-0.30129767088131
188	81513	750	32553	0.14620092373958
188	81513	999	89449	-0.09306038942327
188	81513	1000	93033	-0.1765968451475
188	81513	1001	105321	0.276265742536
188	81513	1002	108393	0.1897543982915
188	81513	1003	146793	0.28200577514159
188	81513	1007	200553	-0.15189178933037
188	81513	1010	81258	0.28200577514159
188	81513	1021	80748	-0.14141701337139
188	81513	1031	81265	-0.09306038942327
188	81513	1061	77688	-0.034356476158061
188	81513	1223	81321	0.13839584908265
188	81513	1333	80841	0.0034460322977489
188	81513	1415	77793	0.16663447115432
189	48746	189	48746	7.9487127764502
189	48746	196	32364	0.012311683606719
189	48746	207	178286	0.0056671732031905
189	48746	214	48753	-0.49765318130779
189	48746	215	32370	0.10152826922771
189	48746	256	111738	0.09038885897979
189	48746	260	175226	-0.03649780777456
189	48746	261	176762	-0.023474481797413
189	48746	316	48794	0.15140700298581
189	48746	346	48806	-0.10029335723039
189	48746	353	48809	0.29825893035691
189	48746	354	32426	0.29663144423469
189	48746	607	60650	0.25068785235976
189	48746	608	62186	0.16123618885278
189	48746	611	105194	-0.2468951481867
189	48746	612	108266	-0.16958107022319
189	48746	613	146666	0.14141701337139
189	48746	616	169706	0.16010800405415
189	48746	662	47864	-0.2468951481867
189	48746	851	48963	-0.31122670993764
189	48746	1008	56682	-0.09306038942327
189	48746	1009	60266	-0.1765968451475
189	48746	1010	81258	0.28376833144952
189	48746	1013	104298	0.32127379923405
189	48746	1014	146282	-0.093871638186181
189	48746	1016	167786	-0.15189178933037
189	48746	1018	48492	0.28376833144952
189	48746	1038	48498	-0.09306038942327
189	48746	1059	46968	0.10605756692862
189	48746	1230	48554	0.13839584908265
189	48746	1339	48074	0.0034460322977489
189	48746	1418	45026	0.16663447115432
190	127083	190	127083	8.741135814906
190	127083	191	190571	0.10449734578576
190	127083	192	219243	-0.47658122261203
190	127083	193	222315	0.28529115077617
190	127083	194	234603	0.28053596524353
190	127083	195	238187	-0.31122670993764
190	127083	197	125037	0.16239757879973
190	127083	205	120942	0.043186765252715
190	127083	206	124014	-0.081189576505472
190	127083	216	125043	0.28190374775655
190	127083	244	112761	-0.055114883637279
190	127083	245	119929	0.05646286580405
190	127083	246	123513	-0.0072131833613583
190	127083	255	96378	-0.0095874362255173
190	127083	256	111738	0.012268544627991
190	127083	258	119418	-0.0019182186018668
190	127083	317	127131	0.15140700298581
190	127083	347	127143	-0.10029335723039
190	127083	355	125099	-0.080947322921649
190	127083	462	121035	-0.17571385930692
190	127083	463	124107	0.22853054314415
190	127083	562	96483	0.06448674294471
190	127083	563	111843	-0.16180105958872
190	127083	565	119523	0.2216571373979
190	127083	596	62697	0.011540134700895
190	127083	598	94953	-0.026878942836044
190	127083	608	62186	-0.0035620414241197
190	127083	751	121131	0.23413107900236
190	127083	752	124203	-0.12706409340675
190	127083	862	112971	0.26796661884787
190	127083	863	120139	-0.27582039066871
190	127083	864	123723	0.1406341803964
190	127083	963	63843	-0.052390041402464
190	127083	964	95587	0.10122570127433
190	127083	966	111459	-0.099569882823827
190	127083	998	62313	0.0071016213543971
190	127083	1017	246123	0.15189178933037
190	127083	1066	123258	-0.034356476158061
190	127083	1420	123363	-0.16663447115432
190	127083	1442	111081	0.032578635653902
190	127083	1450	94698	0.0056671732031905
191	190571	191	190571	8.4914776651866
191	190571	192	219243	-0.081733005383451
191	190571	193	222315	-0.059305489347627
191	190571	195	238187	0.30129767088131
191	190571	197	125037	0.0004332370776957
191	190571	198	186477	0.085872648066487
191	190571	199	189549	0.25063015498214
191	190571	207	178286	0.018658854808816
191	190571	209	189038	-0.12302315901044
191	190571	216	125043	0.007785979936386
191	190571	217	186483	0.27664482962101
191	190571	218	189555	0.17821499925834
191	190571	247	161913	-0.03354694844733
191	190571	249	183417	0.05646286580405
191	190571	260	175226	0.012268544627991
191	190571	262	182906	-0.0019182186018668
191	190571	318	190619	0.15140700298581
191	190571	348	190631	-0.10029335723039
191	190571	355	125099	0.10994421818449
191	190571	356	186539	-0.0058298226825219
191	190571	357	189611	0.010882406816388
191	190571	464	178379	-0.0066723216728619
191	190571	466	189131	0.12706409340675
191	190571	567	175331	-0.16180105958872
191	190571	569	183011	0.2216571373979
191	190571	603	158441	-0.026878942836044
191	190571	607	60650	-0.0010164885487835
191	190571	669	188666	-0.098161454866531
191	190571	753	178475	0.17184832920119
191	190571	755	189227	0.006696865733162
191	190571	865	162123	0.13047751693046
191	190571	867	183627	-0.27582039066871
191	190571	963	63843	0.011830255056109
191	190571	968	159075	0.10122570127433
191	190571	971	174947	-0.099569882823827
191	190571	997	60777	0.0035620414241197
191	190571	1009	60266	-0.00062553141463601
191	190571	1017	246123	-0.32127379923405
191	190571	1063	188793	0.10605756692862
191	190571	1445	174569	0.032578635653902
191	190571	1453	158186	0.0056671732031905
192	219243	192	219243	8.164120845799
192	219243	193	222315	0.15140700298581
192	219243	194	234603	-0.10029335723039
192	219243	198	186477	0.0029859089785533
192	219243	200	211053	0.036762916859736
192	219243	201	218221	0.25063015498214
192	219243	205	120942	0.00026300752660832
192	219243	211	216174	0.081189576505472
192	219243	212	217710	-0.12302315901044
192	219243	217	186483	0.036762916859736
192	219243	219	211059	0.19557126460239
192	219243	220	218227	0.17821499925834
192	219243	247	161913	0.013948726558855
192	219243	253	215673	0.0072131833613583
192	219243	255	96378	0.0012286443082929
192	219243	263	203898	0.012268544627991
192	219243	319	219291	0.15140700298581
192	219243	349	219303	-0.10029335723039
192	219243	356	186539	0.25063015498214
192	219243	358	211115	0.17821499925834
192	219243	359	218283	0.010882406816388
192	219243	462	121035	0.081189576505472
192	219243	468	216267	-0.22853054314415
192	219243	469	217803	0.12706409340675
192	219243	562	96483	0.012268544627991
192	219243	570	204003	-0.16180105958872
192	219243	602	154857	-0.011540134700895
192	219243	609	89322	-0.0010164885487835
192	219243	614	154346	0.0035620414241197
192	219243	670	217338	-0.098161454866531
192	219243	751	121131	-0.12302315901044
192	219243	757	216363	0.12706409340675
192	219243	758	217899	0.006696865733162
192	219243	865	162123	0.0072131833613583
192	219243	871	215883	-0.1406341803964
192	219243	973	203619	-0.099569882823827
192	219243	999	89449	0.0035620414241197
192	219243	1004	154473	-0.0071016213543971
192	219243	1011	88938	-0.00062553141463601
192	219243	1017	246123	0.1897543982915
192	219243	1064	217465	0.10605756692862
192	219243	1069	215418	0.034356476158061
192	219243	1423	215523	0.16663447115432
192	219243	1447	203241	0.032578635653902
193	222315	193	222315	8.1771032601258
193	222315	194	234603	0.17058522163486
193	222315	195	238187	-0.094000311672121
193	222315	199	189549	0.0029859089785533
193	222315	201	218221	0.085872648066487
193	222315	202	221805	0.3094271688982
193	222315	206	124014	0.00026300752660832
193	222315	210	210030	0.018658854808816
193	222315	211	216174	-0.043186765252715
193	222315	218	189555	0.036762916859736
193	222315	220	218227	0.27664482962101
193	222315	221	221811	0.013175424250924
193	222315	251	207993	0.055114883637279
193	222315	259	160890	0.0044456964230736
193	222315	265	214650	-0.0019182186018668
193	222315	320	222363	0.15140700298581
193	222315	350	222375	-0.10029335723039
193	222315	357	189611	0.25063015498214
193	222315	359	218283	-0.0058298226825219
193	222315	360	221867	0.14078785100906
193	222315	463	124107	0.081189576505472
193	222315	467	210123	-0.0066723216728619
193	222315	468	216267	0.17571385930692
193	222315	566	160995	-0.0013045028152938
193	222315	572	214755	0.2216571373979
193	222315	597	93417	-0.0022692305094839
193	222315	615	157418	0.0035620414241197
193	222315	667	221433	0.2468951481867
193	222315	752	124203	-0.12302315901044
193	222315	756	210219	0.17184832920119
193	222315	757	216363	-0.23413107900236
193	222315	869	208203	-0.26796661884787
193	222315	964	95587	0.011830255056109
193	222315	968	159075	-0.052390041402464
193	222315	974	206691	-0.099569882823827
193	222315	1005	157545	-0.0071016213543971
193	222315	1012	92010	-0.00062553141463601
193	222315	1017	246123	0.276265742536
193	222315	1027	221550	-0.14141701337139
193	222315	1344	221643	-0.0034460322977489
193	222315	1448	206313	0.032578635653902
194	234603	194	234603	7.902909116699
194	234603	195	238187	0.12810747869811
194	234603	201	218221	0.012311683606719
194	234603	203	232557	0.16239757879973
194	234603	204	234093	0.3094271688982
194	234603	208	185454	0.0016315644285304
194	234603	210	210030	-0.0063950442710961
194	234603	220	218227	0.10152826922771
194	234603	222	232563	0.28190374775655
194	234603	223	234099	0.013175424250924
194	234603	245	119929	-0.003572688518385
194	234603	248	177273	0.013948726558855
194	234603	254	231033	0.0072131833613583
194	234603	256	111738	0.0012286443082929
194	234603	263	203898	-0.0095874362255173
194	234603	321	234651	0.15140700298581
194	234603	351	234663	-0.10029335723039
194	234603	359	218283	0.29663144423469
194	234603	361	232619	-0.080947322921649
194	234603	362	234155	0.14078785100906
194	234603	465	185547	0.15449554387224
194	234603	467	210123	-0.1353114731524
194	234603	563	111843	0.012268544627991
194	234603	570	204003	0.06448674294471
194	234603	599	105705	-0.0022692305094839
194	234603	606	202473	0.026878942836044
194	234603	616	169706	0.0035620414241197
194	234603	668	233721	0.2468951481867
194	234603	754	185643	-0.14620092373958
194	234603	756	210219	0.013849312053808
194	234603	863	120139	-0.047360586294859
194	234603	866	177483	0.0072131833613583
194	234603	872	231243	-0.1406341803964
194	234603	970	171363	-0.052390041402464
194	234603	1006	169833	-0.0071016213543971
194	234603	1013	104298	-0.00062553141463601
194	234603	1017	246123	-0.1765968451475
194	234603	1028	233838	-0.14141701337139
194	234603	1070	230778	0.034356476158061
194	234603	1345	233931	-0.0034460322977489
194	234603	1424	230883	0.16663447115432
194	234603	1457	202218	-0.0056671732031905
195	238187	195	238187	8.318985930207
195	238187	202	221805	0.012311683606719
195	238187	204	234093	0.085872648066487
195	238187	209	189038	0.0016315644285304
195	238187	213	232046	-0.043186765252715
195	238187	221	221811	0.10152826922771
195	238187	223	234099	0.27664482962101
195	238187	246	123513	-0.003572688518385
195	238187	252	209529	0.03354694844733
195	238187	254	231033	-0.05646286580405
195	238187	261	176762	0.0044456964230736
195	238187	264	207482	-0.0095874362255173
195	238187	322	238235	0.15140700298581
195	238187	352	238247	-0.10029335723039
195	238187	360	221867	0.29663144423469
195	238187	362	234155	-0.0058298226825219
195	238187	466	189131	0.15449554387224
195	238187	470	232139	0.17571385930692
195	238187	568	176867	-0.0013045028152938
195	238187	571	207587	0.06448674294471
195	238187	600	109289	-0.0022692305094839
195	238187	605	173801	0.011540134700895
195	238187	612	108266	0.0010164885487835
195	238187	628	237806	-0.093871638186181
195	238187	755	189227	-0.14620092373958
195	238187	759	232235	-0.23413107900236
195	238187	864	123723	-0.047360586294859
195	238187	870	209739	-0.13047751693046
195	238187	872	231243	0.27582039066871
195	238187	966	111459	0.011830255056109
195	238187	971	174947	-0.052390041402464
195	238187	974	206691	0.10122570127433
195	238187	1002	108393	-0.0035620414241197
195	238187	1017	246123	-0.09306038942327
195	238187	1026	237933	0.28376833144952
195	238187	1046	237939	-0.09306038942327
195	238187	1238	237995	0.13839584908265
195	238187	1458	205802	-0.0056671732031905
196	32364	196	32364	8.3443228472873
196	32364	215	32370	0.13908370094007
196	32364	266	63612	-0.097114546149582
196	32364	267	95356	0.09038885897979
196	32364	271	158844	-0.03649780777456
196	32364	272	160380	-0.023474481797413
196	32364	323	32412	0.15140700298581
196	32364	354	32426	-0.059305489347627
196	32364	452	32454	-0.33757276336084
196	32364	461	32457	0.28529115077617
196	32364	618	56556	0.15953209615418
196	32364	619	60140	0.30273744882428
196	32364	620	81132	0.050137694474034
196	32364	621	88812	-0.2468951481867
196	32364	622	91884	-0.16958107022319
196	32364	624	146156	0.063393833580278
196	32364	625	153324	0.16010800405415
196	32364	661	31992	0.276265742536
196	32364	741	32550	0.30129767088131
196	32364	750	32553	-0.054676959560195
196	32364	852	32581	-0.31122670993764
196	32364	1018	48492	0.056102063951608
196	32364	1019	56172	-0.276265742536
196	32364	1020	59244	-0.1897543982915
196	32364	1021	80748	0.12720649340841
196	32364	1022	87916	0.32127379923405
196	32364	1024	145260	-0.19614980870467
196	32364	1025	151404	-0.15189178933037
196	32364	1047	32116	-0.09306038942327
196	32364	1058	31608	-0.15953209615418
196	32364	1239	32172	0.13839584908265
196	32364	1346	31692	0.0034460322977489
196	32364	1425	28644	0.16663447115432
196	32364	1441	24552	0.097114546149582
197	125037	197	125037	8.7588979093684
197	125037	198	186477	-0.21843306036385
197	125037	199	189549	0.29825893035691
197	125037	200	211053	-0.42030513151818
197	125037	202	221805	0.054676959560195
197	125037	203	232557	0.28053596524353
197	125037	205	120942	0.022493106902456
197	125037	206	124014	0.10994421818449
197	125037	216	125043	0.13908370094007
197	125037	224	120949	0.27664482962101
197	125037	225	124021	0.17821499925834
197	125037	244	112761	0.1263373118098
197	125037	246	123513	-0.013849312053808
197	125037	266	63612	-0.0044456964230736
197	125037	268	109692	0.012268544627991
197	125037	270	117372	-0.0019182186018668
197	125037	324	125085	0.15140700298581
197	125037	355	125099	-0.059305489347627
197	125037	363	121005	-0.0058298226825219
197	125037	364	124077	0.010882406816388
197	125037	453	125127	-0.33757276336084
197	125037	471	112845	-0.0066723216728619
197	125037	473	123597	0.12706409340675
197	125037	573	63717	0.0013045028152938
197	125037	575	109797	-0.16180105958872
197	125037	577	117477	0.2216571373979
197	125037	597	93417	-0.057521293172338
197	125037	600	109289	0.10122570127433
197	125037	619	60140	-0.0035620414241197
197	125037	627	245997	0.16010800405415
197	125037	672	123132	-0.098161454866531
197	125037	742	125223	0.30129767088131
197	125037	760	112941	0.17184832920119
197	125037	762	123693	0.006696865733162
197	125037	873	96589	0.13047751693046
197	125037	875	118093	-0.27582039066871
197	125037	976	93541	0.10122570127433
197	125037	979	109413	-0.099569882823827
197	125037	997	60777	0.026878942836044
197	125037	1000	93033	-0.035397718875285
197	125037	1026	237933	-0.19614980870467
197	125037	1443	117225	-0.097114546149582
197	125037	1460	92652	0.0056671732031905
198	186477	198	186477	8.3629218408983
198	186477	199	189549	0.15140700298581
198	186477	200	211053	0.13908370094007
198	186477	201	218221	-0.059305489347627
198	186477	203	232557	-0.33757276336084
198	186477	204	234093	0.30129767088131
198	186477	205	120942	5.2765543280048e-05
198	186477	207	178286	0.007785979936386
198	186477	208	185454	0.10994421818449
198	186477	217	186483	0.13908370094007
198	186477	224	120949	0.007785979936386
198	186477	226	178293	0.19557126460239
198	186477	227	185461	0.17821499925834
198	186477	247	161913	0.069526813210459
198	186477	249	183417	0.1353114731524
198	186477	250	184953	-0.013849312053808
198	186477	266	63612	0.0012286443082929
198	186477	273	171132	0.012268544627991
198	186477	325	186525	0.15140700298581
198	186477	356	186539	-0.059305489347627
198	186477	363	121005	0.10994421818449
198	186477	365	178349	0.17821499925834
198	186477	366	185517	0.010882406816388
198	186477	454	186567	-0.33757276336084
198	186477	474	161997	0.1353114731524
198	186477	476	183501	-0.22853054314415
198	186477	477	185037	0.12706409340675
198	186477	573	63717	0.012268544627991
198	186477	580	171237	-0.16180105958872
198	186477	602	154857	-0.057521293172338
198	186477	604	170729	0.10122570127433
198	186477	618	56556	-0.0010164885487835
198	186477	627	245997	-0.16958107022319
198	186477	673	184572	-0.098161454866531
198	186477	743	186663	0.30129767088131
198	186477	763	162093	-0.013849312053808
198	186477	765	183597	0.12706409340675
198	186477	766	185133	0.006696865733162
198	186477	880	183117	-0.1406341803964
198	186477	981	154981	0.10122570127433
198	186477	983	170853	-0.099569882823827
198	186477	1004	154473	-0.035397718875285
198	186477	1019	56172	-0.00062553141463601
198	186477	1073	182652	0.034356476158061
198	186477	1429	182757	0.16663447115432
198	186477	1464	154092	0.0056671732031905
199	189549	199	189549	8.2887206534886
199	189549	201	218221	-0.081733005383451
199	189549	202	221805	0.14419237079091
199	189549	203	232557	0.17833909534553
199	189549	206	124014	5.2765543280048e-05
199	189549	208	185454	0.022493106902456
199	189549	209	189038	0.19137343333511
199	189549	218	189555	0.13908370094007
199	189549	225	124021	0.007785979936386
199	189549	227	185461	0.27664482962101
199	189549	228	189045	0.013175424250924
199	189549	248	177273	0.1263373118098
199	189549	249	183417	-0.16429346420099
199	189549	271	158844	0.0095874362255173
199	189549	275	181884	-0.0019182186018668
199	189549	326	189597	0.15140700298581
199	189549	357	189611	-0.059305489347627
199	189549	364	124077	0.10994421818449
199	189549	366	185517	-0.0058298226825219
199	189549	367	189101	0.14078785100906
199	189549	455	189639	-0.33757276336084
199	189549	475	177357	-0.0066723216728619
199	189549	476	183501	0.17571385930692
199	189549	578	158949	-0.06448674294471
199	189549	582	181989	0.2216571373979
199	189549	596	62697	-0.00022692305094839
199	189549	605	173801	0.10122570127433
199	189549	627	245997	-0.2468951481867
199	189549	744	189735	0.30129767088131
199	189549	764	177453	0.17184832920119
199	189549	765	183597	-0.23413107900236
199	189549	877	161101	0.13047751693046
199	189549	878	175437	-0.26796661884787
199	189549	975	62821	0.011830255056109
199	189549	984	173925	-0.099569882823827
199	189549	997	60777	-0.00911343992131
199	189549	1005	157545	-0.035397718875285
199	189549	1020	59244	-0.00062553141463601
199	189549	1026	237933	0.12720649340841
199	189549	1063	188793	0.15953209615418
199	189549	1351	188877	-0.0034460322977489
199	189549	1446	181737	-0.097114546149582
199	189549	1465	157164	0.0056671732031905
200	211053	200	211053	8.1121177895467
200	211053	201	218221	0.10642426907126
200	211053	202	221805	0.030746647362998
200	211053	203	232557	0.077663789673185
200	211053	204	234093	-0.23740798485128
200	211053	207	178286	0.0004332370776957
200	211053	210	210030	0.10994421818449
200	211053	219	211059	0.13908370094007
200	211053	226	178293	0.036762916859736
200	211053	229	210037	0.17821499925834
200	211053	244	112761	0.0063950442710961
200	211053	247	161913	-0.026959285146548
200	211053	251	207993	0.1353114731524
200	211053	252	209529	-0.013849312053808
200	211053	276	203388	0.0019182186018668
200	211053	327	211101	0.15140700298581
200	211053	358	211115	-0.059305489347627
200	211053	365	178349	0.25063015498214
200	211053	368	210093	0.010882406816388
200	211053	456	211143	-0.33757276336084
200	211053	471	112845	0.081189576505472
200	211053	474	161997	-0.15449554387224
200	211053	478	208077	-0.22853054314415
200	211053	479	209613	0.12706409340675
200	211053	583	203493	-0.2216571373979
200	211053	620	81132	-0.0010164885487835
200	211053	624	146156	0.0035620414241197
200	211053	674	209148	-0.098161454866531
200	211053	745	211239	0.30129767088131
200	211053	760	112941	-0.12302315901044
200	211053	763	162093	0.14620092373958
200	211053	767	208173	0.12706409340675
200	211053	768	209709	0.006696865733162
200	211053	873	96589	0.047360586294859
200	211053	881	204109	0.27582039066871
200	211053	882	207693	-0.1406341803964
200	211053	1003	146793	-0.026878942836044
200	211053	1021	80748	-0.00062553141463601
200	211053	1026	237933	0.1897543982915
200	211053	1074	207228	0.034356476158061
200	211053	1430	207333	0.16663447115432
200	211053	1447	203241	0.097114546149582
201	218221	201	218221	8.3272704260629
201	218221	202	221805	0.12810747869811
201	218221	203	232557	0.054404776949133
201	218221	204	234093	-0.094000311672121
201	218221	208	185454	0.0004332370776957
201	218221	210	210030	0.007785979936386
201	218221	211	216174	0.053975150779774
201	218221	212	217710	0.19137343333511
201	218221	220	218227	0.13908370094007
201	218221	227	185461	0.036762916859736
201	218221	229	210037	0.19557126460239
201	218221	230	216181	0.28190374775655
201	218221	231	217717	0.013175424250924
201	218221	245	119929	0.0063950442710961
201	218221	267	95356	0.0012286443082929
201	218221	328	218269	0.15140700298581
201	218221	359	218283	-0.059305489347627
201	218221	366	185517	0.25063015498214
201	218221	368	210093	0.17821499925834
201	218221	369	216237	-0.080947322921649
201	218221	370	217773	0.14078785100906
201	218221	457	218311	-0.33757276336084
201	218221	472	120013	0.081189576505472
201	218221	574	95461	0.012268544627991
201	218221	602	154857	0.017123472156503
201	218221	606	202473	0.10122570127433
201	218221	625	153324	0.0035620414241197
201	218221	627	245997	0.30273744882428
201	218221	746	218407	0.30129767088131
201	218221	761	120109	-0.12302315901044
201	218221	877	161101	0.0072131833613583
201	218221	881	204109	-0.26796661884787
201	218221	883	214861	-0.1406341803964
201	218221	981	154981	-0.052390041402464
201	218221	985	202597	-0.099569882823827
201	218221	999	89449	-0.00911343992131
201	218221	1022	87916	-0.00062553141463601
201	218221	1064	217465	0.15953209615418
201	218221	1075	214396	0.034356476158061
201	218221	1352	217549	-0.0034460322977489
201	218221	1431	214501	0.16663447115432
202	221805	202	221805	8.0216888737073
202	221805	204	234093	0.17058522163486
202	221805	209	189038	0.0004332370776957
202	221805	212	217710	0.022493106902456
202	221805	221	221811	0.13908370094007
202	221805	228	189045	0.036762916859736
202	221805	231	217717	0.27664482962101
202	221805	246	123513	0.0063950442710961
202	221805	252	209529	0.1263373118098
202	221805	253	215673	-0.16429346420099
202	221805	272	160380	0.0044456964230736
202	221805	277	206460	-0.012268544627991
202	221805	329	221853	0.15140700298581
202	221805	360	221867	-0.059305489347627
202	221805	367	189101	0.25063015498214
202	221805	370	217773	-0.0058298226825219
202	221805	458	221895	-0.33757276336084
202	221805	473	123597	0.081189576505472
202	221805	479	209613	-0.0066723216728619
202	221805	480	215757	0.17571385930692
202	221805	579	160485	-0.0013045028152938
202	221805	584	206565	0.16180105958872
202	221805	598	94953	-0.00022692305094839
202	221805	603	158441	0.017123472156503
202	221805	622	91884	0.0010164885487835
202	221805	627	245997	0.15953209615418
202	221805	667	221433	0.276265742536
202	221805	747	221991	0.30129767088131
202	221805	762	123693	-0.12302315901044
202	221805	768	209709	0.17184832920119
202	221805	769	215853	-0.23413107900236
202	221805	882	207693	-0.26796661884787
202	221805	883	214861	0.27582039066871
202	221805	977	95077	0.011830255056109
202	221805	982	158565	-0.052390041402464
202	221805	1000	93033	-0.00911343992131
202	221805	1005	157545	0.026878942836044
202	221805	1026	237933	0.056102063951608
202	221805	1027	221550	0.28200577514159
202	221805	1053	221557	-0.09306038942327
202	221805	1245	221613	0.13839584908265
202	221805	1449	213993	-0.097114546149582
203	232557	203	232557	7.6688991267874
203	232557	204	234093	0.14323271368416
203	232557	211	216174	0.002145320403163
203	232557	213	232046	0.19137343333511
203	232557	222	232563	0.13908370094007
203	232557	230	216181	0.10152826922771
203	232557	232	232053	0.013175424250924
203	232557	249	183417	0.026959285146548
203	232557	251	207993	-0.069526813210459
203	232557	254	231033	0.013849312053808
203	232557	268	109692	0.0012286443082929
203	232557	273	171132	-0.0044456964230736
203	232557	330	232605	0.15140700298581
203	232557	361	232619	-0.059305489347627
203	232557	369	216237	0.29663144423469
203	232557	371	232109	0.14078785100906
203	232557	459	232647	-0.33757276336084
203	232557	476	183501	0.15449554387224
203	232557	478	208077	-0.1353114731524
203	232557	481	231117	-0.12706409340675
203	232557	575	109797	0.012268544627991
203	232557	580	171237	0.0013045028152938
203	232557	599	105705	0.00022692305094839
203	232557	626	167660	0.0035620414241197
203	232557	627	245997	-0.16123618885278
203	232557	676	230652	0.098161454866531
203	232557	748	232743	0.30129767088131
203	232557	765	183597	-0.14620092373958
203	232557	767	208173	0.013849312053808
203	232557	770	231213	-0.006696865733162
203	232557	875	118093	-0.047360586294859
203	232557	878	175437	0.0072131833613583
203	232557	881	204109	0.13047751693046
203	232557	978	105829	-0.011830255056109
203	232557	1007	200553	0.035397718875285
203	232557	1023	102252	-0.00062553141463601
203	232557	1026	237933	-0.0075278947569097
203	232557	1065	231801	0.15953209615418
203	232557	1353	231885	-0.0034460322977489
203	232557	1468	200172	-0.0056671732031905
204	234093	204	234093	8.0997924919826
204	234093	212	217710	0.002145320403163
204	234093	213	232046	0.053975150779774
204	234093	223	234099	0.13908370094007
204	234093	231	217717	0.10152826922771
204	234093	232	232053	0.28190374775655
204	234093	250	184953	0.026959285146548
204	234093	252	209529	-0.069526813210459
204	234093	254	231033	-0.1353114731524
204	234093	269	111228	0.0012286443082929
204	234093	276	203388	-0.0095874362255173
204	234093	331	234141	0.15140700298581
204	234093	362	234155	-0.059305489347627
204	234093	370	217773	0.29663144423469
204	234093	371	232109	-0.080947322921649
204	234093	460	234183	-0.33757276336084
204	234093	477	185037	0.15449554387224
204	234093	479	209613	-0.1353114731524
204	234093	481	231117	0.22853054314415
204	234093	576	111333	0.012268544627991
204	234093	583	203493	0.06448674294471
204	234093	604	170729	0.017123472156503
204	234093	606	202473	-0.057521293172338
204	234093	623	104172	0.0010164885487835
204	234093	627	245997	-0.25068785235976
204	234093	668	233721	0.276265742536
204	234093	749	234279	0.30129767088131
204	234093	766	185133	-0.14620092373958
204	234093	768	209709	0.013849312053808
204	234093	770	231213	-0.12706409340675
204	234093	876	119629	-0.047360586294859
204	234093	879	176973	0.0072131833613583
204	234093	983	170853	-0.052390041402464
204	234093	985	202597	0.10122570127433
204	234093	1001	105321	-0.00911343992131
204	234093	1006	169833	0.026878942836044
204	234093	1026	237933	-0.011704269263788
204	234093	1028	233838	0.28200577514159
204	234093	1054	233845	-0.09306038942327
204	234093	1076	230268	0.034356476158061
204	234093	1246	233901	0.13839584908265
204	234093	1432	230373	0.16663447115432
204	234093	1469	201708	-0.0056671732031905
205	120942	205	120942	8.4532766501776
205	120942	206	124014	0.15140700298581
205	120942	207	178286	-0.49765318130779
205	120942	208	185454	0.29825893035691
205	120942	211	216174	-0.28529115077617
205	120942	212	217710	0.054676959560195
205	120942	213	232046	0.31122670993764
205	120942	224	120949	-0.49765318130779
205	120942	233	112758	0.19557126460239
205	120942	234	119926	0.17821499925834
205	120942	255	96378	0.069526813210459
205	120942	257	117882	0.1353114731524
205	120942	258	119418	-0.013849312053808
205	120942	266	63612	0.013948726558855
205	120942	270	117372	-0.0072131833613583
205	120942	332	120990	0.15140700298581
205	120942	363	121005	0.29825893035691
205	120942	372	112814	0.17821499925834
205	120942	373	119982	0.010882406816388
205	120942	462	121035	-0.28529115077617
205	120942	482	96462	0.1353114731524
205	120942	484	117966	-0.22853054314415
205	120942	485	119502	0.12706409340675
205	120942	588	105702	-0.16180105958872
205	120942	609	89322	-0.057521293172338
205	120942	611	105194	0.10122570127433
205	120942	618	56556	-0.011540134700895
205	120942	621	88812	0.026878942836044
205	120942	751	121131	0.054676959560195
205	120942	771	96558	-0.013849312053808
205	120942	773	118062	0.12706409340675
205	120942	774	119598	0.006696865733162
205	120942	853	121159	0.31122670993764
205	120942	884	63822	-0.0072131833613583
205	120942	888	117582	-0.1406341803964
205	120942	988	89446	0.10122570127433
205	120942	990	105318	-0.099569882823827
205	120942	1008	56682	0.026878942836044
205	120942	1011	88938	-0.035397718875285
205	120942	1019	56172	-0.0071016213543971
205	120942	1028	233838	-0.19614980870467
205	120942	1071	119164	-0.10605756692862
205	120942	1434	117222	0.16663447115432
205	120942	1461	104940	-0.032578635653902
206	124014	206	124014	8.8846688837523
206	124014	208	185454	-0.21843306036385
206	124014	209	189038	0.33926161204853
206	124014	210	210030	-0.42030513151818
206	124014	211	216174	0.47658122261203
206	124014	225	124021	-0.49765318130779
206	124014	234	119926	0.27664482962101
206	124014	235	123510	0.013175424250924
206	124014	256	111738	0.1263373118098
206	124014	257	117882	-0.16429346420099
206	124014	267	95356	0.03354694844733
206	124014	268	109692	-0.055114883637279
206	124014	333	124062	0.15140700298581
206	124014	364	124077	0.29825893035691
206	124014	373	119982	-0.0058298226825219
206	124014	374	123566	0.14078785100906
206	124014	463	124107	-0.28529115077617
206	124014	483	111822	-0.0066723216728619
206	124014	484	117966	0.17571385930692
206	124014	585	62694	0.0013045028152938
206	124014	586	93414	-0.06448674294471
206	124014	590	116454	0.2216571373979
206	124014	607	60650	-0.017123472156503
206	124014	612	108266	0.10122570127433
206	124014	622	91884	0.026878942836044
206	124014	628	237806	-0.063393833580278
206	124014	672	123132	-0.2468951481867
206	124014	752	124203	0.054676959560195
206	124014	772	111918	0.17184832920119
206	124014	773	118062	-0.23413107900236
206	124014	854	124231	0.31122670993764
206	124014	885	95566	0.13047751693046
206	124014	886	109902	-0.26796661884787
206	124014	986	60774	0.052390041402464
206	124014	991	108390	-0.099569882823827
206	124014	1012	92010	-0.035397718875285
206	124014	1020	59244	-0.0071016213543971
206	124014	1027	221550	-0.093871638186181
206	124014	1066	123258	0.15953209615418
206	124014	1354	123342	-0.0034460322977489
206	124014	1452	116202	-0.097114546149582
206	124014	1462	108012	-0.032578635653902
207	178286	207	178286	8.7646019273174
207	178286	208	185454	0.10642426907126
207	178286	209	189038	0.030746647362998
207	178286	210	210030	-0.059305489347627
207	178286	213	232046	-0.23331474373315
207	178286	226	178293	-0.49765318130779
207	178286	233	112758	0.007785979936386
207	178286	236	161910	0.10152826922771
207	178286	237	177270	0.17821499925834
207	178286	260	175226	0.1353114731524
207	178286	261	176762	-0.013849312053808
207	178286	266	63612	-0.003572688518385
207	178286	273	171132	0.05646286580405
207	178286	274	174716	-0.0072131833613583
207	178286	334	178334	0.15140700298581
207	178286	365	178349	0.29825893035691
207	178286	372	112814	0.10994421818449
207	178286	375	161966	0.29663144423469
207	178286	376	177326	0.010882406816388
207	178286	464	178379	-0.28529115077617
207	178286	487	175310	-0.22853054314415
207	178286	488	176846	0.12706409340675
207	178286	593	170726	-0.2216571373979
207	178286	613	146666	-0.057521293172338
207	178286	624	146156	0.026878942836044
207	178286	628	237806	-0.16958107022319
207	178286	753	178475	0.054676959560195
207	178286	776	175406	0.12706409340675
207	178286	777	176942	0.006696865733162
207	178286	855	178503	0.31122670993764
207	178286	884	63822	0.047360586294859
207	178286	891	171342	0.27582039066871
207	178286	892	174926	-0.1406341803964
207	178286	992	146790	0.10122570127433
207	178286	1014	146282	-0.035397718875285
207	178286	1018	48492	-0.0035620414241197
207	178286	1028	233838	0.32127379923405
207	178286	1072	176508	-0.10605756692862
207	178286	1436	174566	0.16663447115432
207	178286	1454	170474	0.097114546149582
208	185454	208	185454	8.3943917351887
208	185454	209	189038	0.12810747869811
208	185454	210	210030	0.13908370094007
208	185454	211	216174	-0.18136200716846
208	185454	212	217710	0.14419237079091
208	185454	227	185461	-0.49765318130779
208	185454	234	119926	0.007785979936386
208	185454	237	177270	0.19557126460239
208	185454	238	183414	0.28190374775655
208	185454	239	184950	0.013175424250924
208	185454	259	160890	0.069526813210459
208	185454	273	171132	-0.055114883637279
208	185454	275	181884	-0.0072131833613583
208	185454	335	185502	0.15140700298581
208	185454	366	185517	0.29825893035691
208	185454	373	119982	0.10994421818449
208	185454	376	177326	0.17821499925834
208	185454	377	183470	-0.080947322921649
208	185454	378	185006	0.14078785100906
208	185454	465	185547	-0.28529115077617
208	185454	486	160974	0.1353114731524
208	185454	585	62694	0.012268544627991
208	185454	591	154854	-0.06448674294471
208	185454	616	169706	0.10122570127433
208	185454	618	56556	0.0022692305094839
208	185454	625	153324	0.026878942836044
208	185454	673	184572	-0.2468951481867
208	185454	754	185643	0.054676959560195
208	185454	775	161070	-0.013849312053808
208	185454	856	185671	0.31122670993764
208	185454	891	171342	-0.26796661884787
208	185454	893	182094	-0.1406341803964
208	185454	995	169830	-0.099569882823827
208	185454	1008	56682	-0.00911343992131
208	185454	1015	153450	-0.035397718875285
208	185454	1028	233838	0.12720649340841
208	185454	1067	184698	0.15953209615418
208	185454	1355	184782	-0.0034460322977489
208	185454	1437	181734	0.16663447115432
208	185454	1466	169452	-0.032578635653902
209	189038	209	189038	8.3122468327406
209	189038	212	217710	-0.081733005383451
209	189038	213	232046	0.17833909534553
209	189038	228	189045	-0.49765318130779
209	189038	235	123510	0.007785979936386
209	189038	239	184950	0.27664482962101
209	189038	261	176762	0.1263373118098
209	189038	262	182906	-0.16429346420099
209	189038	272	160380	0.03354694844733
209	189038	274	174716	-0.055114883637279
209	189038	275	181884	0.05646286580405
209	189038	336	189086	0.15140700298581
209	189038	367	189101	0.29825893035691
209	189038	374	123566	0.10994421818449
209	189038	378	185006	-0.0058298226825219
209	189038	466	189131	-0.28529115077617
209	189038	488	176846	-0.0066723216728619
209	189038	489	182990	0.17571385930692
209	189038	592	158438	-0.06448674294471
209	189038	594	173798	0.16180105958872
209	189038	608	62186	-0.00022692305094839
209	189038	615	157418	0.057521293172338
209	189038	619	60140	0.0022692305094839
209	189038	628	237806	-0.050137694474034
209	189038	669	188666	0.276265742536
209	189038	755	189227	0.054676959560195
209	189038	777	176942	0.17184832920119
209	189038	778	183086	-0.23413107900236
209	189038	857	189255	0.31122670993764
209	189038	890	160590	0.13047751693046
209	189038	892	174926	-0.26796661884787
209	189038	893	182094	0.27582039066871
209	189038	987	62310	0.011830255056109
209	189038	994	157542	-0.10122570127433
209	189038	1009	60266	-0.00911343992131
209	189038	1020	59244	0.0035620414241197
209	189038	1027	221550	0.28376833144952
209	189038	1055	188790	-0.09306038942327
209	189038	1247	188846	0.13839584908265
209	189038	1456	181226	-0.097114546149582
209	189038	1467	173036	-0.032578635653902
210	210030	210	210030	8.4194588580739
210	210030	211	216174	0.1622826423617
210	210030	212	217710	-0.044764418852532
210	210030	229	210037	-0.49765318130779
210	210030	237	177270	0.036762916859736
210	210030	240	207990	0.28190374775655
210	210030	241	209526	0.013175424250924
210	210030	256	111738	0.0063950442710961
210	210030	259	160890	-0.026959285146548
210	210030	263	203898	0.16429346420099
210	210030	267	95356	-0.003572688518385
210	210030	277	206460	-0.0072131833613583
210	210030	337	210078	0.15140700298581
210	210030	368	210093	0.29825893035691
210	210030	376	177326	0.25063015498214
210	210030	379	208046	-0.080947322921649
210	210030	380	209582	0.14078785100906
210	210030	467	210123	-0.28529115077617
210	210030	483	111822	0.081189576505472
210	210030	486	160974	-0.15449554387224
210	210030	490	203982	-0.17571385930692
210	210030	595	202470	-0.2216571373979
210	210030	613	146666	0.017123472156503
210	210030	620	81132	0.0022692305094839
210	210030	628	237806	0.30273744882428
210	210030	674	209148	-0.2468951481867
210	210030	756	210219	0.054676959560195
210	210030	772	111918	-0.12302315901044
210	210030	775	161070	0.14620092373958
210	210030	779	204078	0.23413107900236
210	210030	858	210247	0.31122670993764
210	210030	885	95566	0.047360586294859
210	210030	895	206670	-0.1406341803964
210	210030	992	146790	-0.052390041402464
210	210030	1010	81258	-0.00911343992131
210	210030	1024	145260	0.0071016213543971
210	210030	1027	221550	0.1765968451475
210	210030	1028	233838	-0.276265742536
210	210030	1068	209274	0.15953209615418
210	210030	1356	209358	-0.0034460322977489
210	210030	1439	206310	0.16663447115432
210	210030	1457	202218	0.097114546149582
211	216174	211	216174	8.2859171643691
211	216174	212	217710	0.14323271368416
211	216174	213	232046	-0.094000311672121
211	216174	230	216181	-0.49765318130779
211	216174	238	183414	0.036762916859736
211	216174	240	207990	0.19557126460239
211	216174	242	215670	0.013175424250924
211	216174	257	117882	0.0063950442710961
211	216174	263	203898	-0.1263373118098
211	216174	265	214650	0.013849312053808
211	216174	271	158844	-0.013948726558855
211	216174	338	216222	0.15140700298581
211	216174	369	216237	0.29825893035691
211	216174	377	183470	0.25063015498214
211	216174	379	208046	0.17821499925834
211	216174	381	215726	0.14078785100906
211	216174	468	216267	-0.28529115077617
211	216174	484	117966	0.081189576505472
211	216174	490	203982	0.0066723216728619
211	216174	492	214734	-0.12706409340675
211	216174	586	93414	0.012268544627991
211	216174	591	154854	0.0013045028152938
211	216174	609	89322	0.00022692305094839
211	216174	617	200426	0.10122570127433
211	216174	675	215292	-0.2468951481867
211	216174	757	216363	0.054676959560195
211	216174	773	118062	-0.12302315901044
211	216174	779	204078	-0.17184832920119
211	216174	781	214830	-0.006696865733162
211	216174	859	216391	0.31122670993764
211	216174	889	159054	0.0072131833613583
211	216174	988	89446	-0.011830255056109
211	216174	996	200550	-0.099569882823827
211	216174	1025	151404	0.0071016213543971
211	216174	1027	221550	-0.0075278947569097
211	216174	1069	215418	0.15953209615418
211	216174	1075	214396	0.10605756692862
211	216174	1357	215502	-0.0034460322977489
211	216174	1468	200172	-0.032578635653902
212	217710	212	217710	8.4217084296051
212	217710	213	232046	0.054404776949133
212	217710	231	217717	-0.49765318130779
212	217710	239	184950	0.036762916859736
212	217710	241	209526	0.19557126460239
212	217710	242	215670	0.28190374775655
212	217710	258	119418	0.0063950442710961
212	217710	265	214650	-0.1353114731524
212	217710	272	160380	-0.013948726558855
212	217710	276	203388	-0.055114883637279
212	217710	339	217758	0.15140700298581
212	217710	370	217773	0.29825893035691
212	217710	378	185006	0.25063015498214
212	217710	380	209582	0.17821499925834
212	217710	381	215726	-0.080947322921649
212	217710	469	217803	-0.28529115077617
212	217710	485	119502	0.081189576505472
212	217710	492	214734	0.22853054314415
212	217710	587	94950	0.012268544627991
212	217710	595	202470	0.16180105958872
212	217710	614	154346	0.017123472156503
212	217710	621	88812	0.0022692305094839
212	217710	625	153324	-0.011540134700895
212	217710	670	217338	0.276265742536
212	217710	758	217899	0.054676959560195
212	217710	774	119598	-0.12302315901044
212	217710	781	214830	-0.12706409340675
212	217710	860	217927	0.31122670993764
212	217710	890	160590	0.0072131833613583
212	217710	894	203598	-0.26796661884787
212	217710	993	154470	-0.052390041402464
212	217710	1011	88938	-0.00911343992131
212	217710	1015	153450	0.026878942836044
212	217710	1022	87916	0.0035620414241197
212	217710	1027	221550	-0.011704269263788
212	217710	1028	233838	0.056102063951608
212	217710	1056	217462	-0.09306038942327
212	217710	1248	217518	0.13839584908265
212	217710	1440	213990	0.16663447115432
212	217710	1469	201708	-0.032578635653902
213	232046	213	232046	8.1624364011166
213	232046	232	232053	-0.49765318130779
213	232046	242	215670	0.10152826922771
213	232046	243	231030	0.17821499925834
213	232046	262	182906	0.026959285146548
213	232046	264	207482	-0.069526813210459
213	232046	270	117372	0.003572688518385
213	232046	274	174716	-0.013948726558855
213	232046	276	203388	0.03354694844733
213	232046	340	232094	0.15140700298581
213	232046	371	232109	0.29825893035691
213	232046	381	215726	0.29663144423469
213	232046	382	231086	0.010882406816388
213	232046	470	232139	-0.28529115077617
213	232046	489	182990	0.15449554387224
213	232046	491	207566	-0.1353114731524
213	232046	589	109286	0.012268544627991
213	232046	593	170726	0.0013045028152938
213	232046	611	105194	0.00022692305094839
213	232046	617	200426	-0.057521293172338
213	232046	626	167660	-0.011540134700895
213	232046	628	237806	-0.14242776880073
213	232046	671	231674	0.276265742536
213	232046	759	232235	0.054676959560195
213	232046	778	183086	-0.14620092373958
213	232046	780	207662	0.013849312053808
213	232046	861	232263	0.31122670993764
213	232046	888	117582	-0.047360586294859
213	232046	892	174926	0.0072131833613583
213	232046	894	203598	0.13047751693046
213	232046	990	105318	-0.011830255056109
213	232046	996	200550	0.10122570127433
213	232046	1016	167786	0.026878942836044
213	232046	1023	102252	0.0035620414241197
213	232046	1028	233838	0.13733958534421
213	232046	1057	231798	-0.09306038942327
213	232046	1076	230268	0.10605756692862
213	232046	1249	231854	0.13839584908265
214	48753	214	48753	8.1339776969489
214	48753	215	32370	0.002145320403163
214	48753	226	178293	0.0056671732031905
214	48753	244	112761	0.032578635653902
214	48753	248	177273	-0.019640160563497
214	48753	353	48809	0.10642426907126
214	48753	383	32433	0.29663144423469
214	48753	451	48837	0.077663789673185
214	48753	629	60657	0.25068785235976
214	48753	630	62193	0.16123618885278
214	48753	633	105201	-0.2468951481867
214	48753	634	108273	-0.16958107022319
214	48753	635	146673	0.14141701337139
214	48753	638	169713	0.16010800405415
214	48753	650	48372	0.093871638186181
214	48753	662	47864	0.063393833580278
214	48753	708	48921	0.030746647362998
214	48753	740	48933	-0.23740798485128
214	48753	851	48963	0.23331474373315
214	48753	1029	56689	-0.09306038942327
214	48753	1030	60273	-0.1765968451475
214	48753	1031	81265	0.28376833144952
214	48753	1034	104305	0.32127379923405
214	48753	1035	146289	-0.093871638186181
214	48753	1037	167793	-0.15189178933037
214	48753	1038	48498	0.28200577514159
214	48753	1048	47988	-0.14141701337139
214	48753	1059	46968	0.019933923648848
214	48753	1250	48561	0.13839584908265
214	48753	1360	48081	0.0034460322977489
214	48753	1413	47073	-0.14559391277202
214	48753	1470	16368	-0.0056671732031905
215	32370	215	32370	7.4088746947808
215	32370	236	161910	0.0056671732031905
215	32370	255	96378	0.032578635653902
215	32370	259	160890	-0.019640160563497
215	32370	354	32426	0.10642426907126
215	32370	383	32433	0.29825893035691
215	32370	452	32454	0.077663789673185
215	32370	640	56562	0.15953209615418
215	32370	641	60146	0.30273744882428
215	32370	642	81138	0.050137694474034
215	32370	643	88818	-0.2468951481867
215	32370	644	91890	-0.16958107022319
215	32370	646	146162	0.063393833580278
215	32370	647	153330	0.16010800405415
215	32370	661	31992	-0.12720649340841
215	32370	709	32538	0.030746647362998
215	32370	741	32550	-0.23740798485128
215	32370	1038	48498	0.056102063951608
215	32370	1039	56178	-0.276265742536
215	32370	1040	59250	-0.1897543982915
215	32370	1041	80754	0.12720649340841
215	32370	1042	87922	0.32127379923405
215	32370	1044	145266	-0.19614980870467
215	32370	1045	151410	-0.15189178933037
215	32370	1047	32116	0.28376833144952
215	32370	1058	31608	-0.050137694474034
215	32370	1258	32178	0.13839584908265
215	32370	1365	31698	0.0034460322977489
215	32370	1417	30690	-0.14559391277202
215	32370	1470	16368	-0.032578635653902
216	125043	216	125043	8.6532789177612
216	125043	217	186483	-0.21843306036385
216	125043	218	189555	0.29825893035691
216	125043	219	211059	-0.42030513151818
216	125043	221	221811	0.054676959560195
216	125043	222	232563	0.28053596524353
216	125043	224	120949	0.085872648066487
216	125043	225	124021	0.25063015498214
216	125043	233	112758	0.018658854808816
216	125043	235	123510	-0.12302315901044
216	125043	244	112761	-0.063079831517483
216	125043	246	123513	0.14620092373958
216	125043	255	96378	-0.010972968132717
216	125043	257	117882	0.041085358754202
216	125043	355	125099	0.10642426907126
216	125043	384	121011	-0.0058298226825219
216	125043	385	124083	0.010882406816388
216	125043	453	125127	0.077663789673185
216	125043	493	112851	-0.0066723216728619
216	125043	495	123603	0.12706409340675
216	125043	562	96483	-0.0038886281243927
216	125043	564	117987	0.26871173754313
216	125043	629	60657	0.011540134700895
216	125043	632	92913	-0.026878942836044
216	125043	641	60146	-0.0035620414241197
216	125043	649	246003	0.16010800405415
216	125043	710	125211	0.030746647362998
216	125043	742	125223	-0.23740798485128
216	125043	782	112947	0.17184832920119
216	125043	784	123699	0.006696865733162
216	125043	896	96595	0.13047751693046
216	125043	898	118099	-0.27582039066871
216	125043	963	63843	0.054445749183387
216	125043	965	109923	-0.2216571373979
216	125043	967	117603	0.16536106925731
216	125043	1030	60273	0.0071016213543971
216	125043	1046	237939	-0.19614980870467
216	125043	1066	123258	-0.019933923648848
216	125043	1420	123363	-0.14559391277202
216	125043	1472	109041	0.032578635653902
216	125043	1481	92658	0.0056671732031905
217	186483	217	186483	8.1121177895467
217	186483	218	189555	0.15140700298581
217	186483	219	211059	0.13908370094007
217	186483	220	218227	-0.059305489347627
217	186483	222	232563	-0.33757276336084
217	186483	223	234099	0.30129767088131
217	186483	224	120949	0.0004332370776957
217	186483	226	178293	0.036762916859736
217	186483	227	185461	0.25063015498214
217	186483	236	161910	0.0063950442710961
217	186483	238	183414	0.081189576505472
217	186483	239	184950	-0.12302315901044
217	186483	247	161913	-0.026959285146548
217	186483	249	183417	-0.15449554387224
217	186483	250	184953	0.14620092373958
217	186483	262	182906	0.047360586294859
217	186483	356	186539	0.10642426907126
217	186483	384	121011	0.10994421818449
217	186483	386	178355	0.17821499925834
217	186483	387	185523	0.010882406816388
217	186483	454	186567	0.077663789673185
217	186483	496	162003	0.1353114731524
217	186483	498	183507	-0.22853054314415
217	186483	499	185043	0.12706409340675
217	186483	569	183011	0.27582039066871
217	186483	636	154353	-0.026878942836044
217	186483	640	56562	-0.0010164885487835
217	186483	649	246003	-0.16958107022319
217	186483	711	186651	0.030746647362998
217	186483	743	186663	-0.23740798485128
217	186483	785	162099	-0.013849312053808
217	186483	787	183603	0.12706409340675
217	186483	788	185139	0.006696865733162
217	186483	903	183123	-0.1406341803964
217	186483	963	63843	0.0019182186018668
217	186483	970	171363	-0.2216571373979
217	186483	1029	56689	0.0035620414241197
217	186483	1039	56178	-0.00062553141463601
217	186483	1067	184698	-0.019933923648848
217	186483	1421	184803	-0.14559391277202
217	186483	1475	170481	0.032578635653902
217	186483	1485	154098	0.0056671732031905
218	189555	218	189555	8.1284067588142
218	189555	220	218227	-0.081733005383451
218	189555	221	221811	0.14419237079091
218	189555	222	232563	0.17833909534553
218	189555	225	124021	0.0004332370776957
218	189555	227	185461	0.085872648066487
218	189555	228	189045	0.3094271688982
218	189555	237	177270	0.018658854808816
218	189555	238	183414	-0.043186765252715
218	189555	248	177273	-0.063079831517483
218	189555	249	183417	0.11310048996543
218	189555	259	160890	-0.010972968132717
218	189555	260	175226	0.024575061659179
218	189555	357	189611	0.10642426907126
218	189555	385	124083	0.10994421818449
218	189555	387	185523	-0.0058298226825219
218	189555	388	189107	0.14078785100906
218	189555	455	189639	0.077663789673185
218	189555	497	177363	-0.0066723216728619
218	189555	498	183507	0.17571385930692
218	189555	566	160995	-0.0038886281243927
218	189555	567	175331	0.14120867192118
218	189555	629	60657	-0.0022692305094839
218	189555	637	157425	-0.026878942836044
218	189555	649	246003	-0.2468951481867
218	189555	669	188666	0.063393833580278
218	189555	712	189723	0.030746647362998
218	189555	744	189735	-0.23740798485128
218	189555	786	177459	0.17184832920119
218	189555	787	183603	-0.23413107900236
218	189555	900	161107	0.13047751693046
218	189555	901	175443	-0.26796661884787
218	189555	968	159075	-0.15617090745016
218	189555	972	182115	0.16536106925731
218	189555	1040	59250	-0.00062553141463601
218	189555	1046	237939	0.12720649340841
218	189555	1055	188790	-0.14141701337139
218	189555	1063	188793	0.050137694474034
218	189555	1370	188883	-0.0034460322977489
218	189555	1476	173553	0.032578635653902
218	189555	1486	157170	0.0056671732031905
219	211059	219	211059	7.7887311068879
219	211059	220	218227	0.10642426907126
219	211059	221	221811	0.030746647362998
219	211059	222	232563	0.077663789673185
219	211059	223	234099	-0.23740798485128
219	211059	226	178293	0.0029859089785533
219	211059	229	210037	0.25063015498214
219	211059	233	112758	0.00026300752660832
219	211059	236	161910	-0.0016315644285304
219	211059	240	207990	0.081189576505472
219	211059	241	209526	-0.12302315901044
219	211059	244	112761	-0.0016315644285304
219	211059	247	161913	0.0083990329479889
219	211059	251	207993	-0.15449554387224
219	211059	252	209529	0.14620092373958
219	211059	255	96378	0.0007398111923099
219	211059	263	203898	-0.041085358754202
219	211059	264	207482	0.047360586294859
219	211059	358	211115	0.10642426907126
219	211059	386	178355	0.25063015498214
219	211059	389	210099	0.010882406816388
219	211059	456	211143	0.077663789673185
219	211059	493	112851	0.081189576505472
219	211059	496	162003	-0.15449554387224
219	211059	500	208083	-0.22853054314415
219	211059	501	209619	0.12706409340675
219	211059	562	96483	-0.041085358754202
219	211059	570	204003	-0.26871173754313
219	211059	571	207587	0.27582039066871
219	211059	635	146673	-0.011540134700895
219	211059	642	81138	-0.0010164885487835
219	211059	646	146162	0.0035620414241197
219	211059	713	211227	0.030746647362998
219	211059	745	211239	-0.23740798485128
219	211059	782	112947	-0.12302315901044
219	211059	785	162099	0.14620092373958
219	211059	789	208179	0.12706409340675
219	211059	790	209715	0.006696865733162
219	211059	896	96595	0.047360586294859
219	211059	904	204115	0.27582039066871
219	211059	905	207699	-0.1406341803964
219	211059	973	203619	-0.16536106925731
219	211059	1031	81265	0.0035620414241197
219	211059	1035	146289	-0.0071016213543971
219	211059	1041	80754	-0.00062553141463601
219	211059	1046	237939	0.1897543982915
219	211059	1068	209274	-0.019933923648848
219	211059	1422	209379	-0.14559391277202
220	218227	220	218227	8.0078496666089
220	218227	221	221811	0.12810747869811
220	218227	222	232563	0.054404776949133
220	218227	223	234099	-0.094000311672121
220	218227	227	185461	0.0029859089785533
220	218227	229	210037	0.036762916859736
220	218227	230	216181	0.16239757879973
220	218227	231	217717	0.3094271688982
220	218227	234	119926	0.00026300752660832
220	218227	245	119929	-0.0016315644285304
220	218227	259	160890	0.003572688518385
220	218227	263	203898	0.024575061659179
220	218227	265	214650	0.047360586294859
220	218227	359	218283	0.10642426907126
220	218227	387	185523	0.25063015498214
220	218227	389	210099	0.17821499925834
220	218227	390	216243	-0.080947322921649
220	218227	391	217779	0.14078785100906
220	218227	457	218311	0.077663789673185
220	218227	494	120019	0.081189576505472
220	218227	566	160995	-0.05646286580405
220	218227	570	204003	0.14120867192118
220	218227	572	214755	0.27582039066871
220	218227	631	89329	-0.0022692305094839
220	218227	647	153330	0.0035620414241197
220	218227	649	246003	0.30273744882428
220	218227	670	217338	0.063393833580278
220	218227	714	218395	0.030746647362998
220	218227	746	218407	-0.23740798485128
220	218227	783	120115	-0.12302315901044
220	218227	900	161107	0.0072131833613583
220	218227	904	204115	-0.26796661884787
220	218227	906	214867	-0.1406341803964
220	218227	964	95587	0.0019182186018668
220	218227	1036	153457	-0.0071016213543971
220	218227	1042	87922	-0.00062553141463601
220	218227	1056	217462	-0.14141701337139
220	218227	1064	217465	0.050137694474034
220	218227	1371	217555	-0.0034460322977489
220	218227	1478	202225	0.032578635653902
221	221811	221	221811	8.0343981487512
221	221811	223	234099	0.17058522163486
221	221811	228	189045	0.0029859089785533
221	221811	231	217717	0.085872648066487
221	221811	235	123510	0.00026300752660832
221	221811	241	209526	0.018658854808816
221	221811	242	215670	-0.043186765252715
221	221811	246	123513	-0.0016315644285304
221	221811	252	209529	-0.063079831517483
221	221811	253	215673	0.11310048996543
221	221811	264	207482	0.024575061659179
221	221811	265	214650	-0.041085358754202
221	221811	360	221867	0.10642426907126
221	221811	388	189107	0.25063015498214
221	221811	391	217779	-0.0058298226825219
221	221811	458	221895	0.077663789673185
221	221811	495	123603	0.081189576505472
221	221811	501	209619	-0.0066723216728619
221	221811	502	215763	0.17571385930692
221	221811	571	207587	0.14120867192118
221	221811	572	214755	-0.26871173754313
221	221811	632	92913	-0.0022692305094839
221	221811	637	157425	0.011540134700895
221	221811	644	91890	0.0010164885487835
221	221811	649	246003	0.15953209615418
221	221811	659	221430	-0.093871638186181
221	221811	667	221433	-0.12720649340841
221	221811	715	221979	0.030746647362998
221	221811	747	221991	-0.23740798485128
221	221811	784	123699	-0.12302315901044
221	221811	790	209715	0.17184832920119
221	221811	791	215859	-0.23413107900236
221	221811	905	207699	-0.26796661884787
221	221811	906	214867	0.27582039066871
221	221811	969	160611	-0.054445749183387
221	221811	974	206691	0.2216571373979
221	221811	1033	92017	-0.0035620414241197
221	221811	1046	237939	0.056102063951608
221	221811	1053	221557	0.28376833144952
221	221811	1264	221619	0.13839584908265
221	221811	1479	205809	0.032578635653902
222	232563	222	232563	7.1743110445953
222	232563	223	234099	0.14323271368416
222	232563	230	216181	0.012311683606719
222	232563	232	232053	0.3094271688982
222	232563	238	183414	0.0016315644285304
222	232563	240	207990	-0.0063950442710961
222	232563	243	231030	0.12302315901044
222	232563	249	183417	-0.0083990329479889
222	232563	251	207993	0.026959285146548
222	232563	254	231033	-0.14620092373958
222	232563	257	117882	-0.0007398111923099
222	232563	260	175226	0.003572688518385
222	232563	263	203898	-0.010972968132717
222	232563	361	232619	0.10642426907126
222	232563	390	216243	0.29663144423469
222	232563	392	232115	0.14078785100906
222	232563	459	232647	0.077663789673185
222	232563	498	183507	0.15449554387224
222	232563	500	208083	-0.1353114731524
222	232563	503	231123	-0.12706409340675
222	232563	564	117987	0.041085358754202
222	232563	567	175331	-0.05646286580405
222	232563	570	204003	-0.0038886281243927
222	232563	639	200433	0.026878942836044
222	232563	648	167666	0.0035620414241197
222	232563	649	246003	-0.16123618885278
222	232563	671	231674	0.063393833580278
222	232563	716	232731	0.030746647362998
222	232563	748	232743	-0.23740798485128
222	232563	787	183603	-0.14620092373958
222	232563	789	208179	0.013849312053808
222	232563	792	231219	-0.006696865733162
222	232563	898	118099	-0.047360586294859
222	232563	901	175443	0.0072131833613583
222	232563	904	204115	0.13047751693046
222	232563	965	109923	0.0019182186018668
222	232563	970	171363	0.054445749183387
222	232563	1037	167793	-0.0071016213543971
222	232563	1043	102258	-0.00062553141463601
222	232563	1046	237939	-0.0075278947569097
222	232563	1057	231798	-0.14141701337139
222	232563	1065	231801	0.050137694474034
222	232563	1070	230778	0.019933923648848
222	232563	1372	231891	-0.0034460322977489
222	232563	1424	230883	0.14559391277202
222	232563	1489	200178	-0.0056671732031905
223	234099	223	234099	7.9652545410773
223	234099	231	217717	0.012311683606719
223	234099	232	232053	0.16239757879973
223	234099	239	184950	0.0016315644285304
223	234099	241	209526	-0.0063950442710961
223	234099	243	231030	-0.081189576505472
223	234099	250	184953	-0.0083990329479889
223	234099	252	209529	0.026959285146548
223	234099	254	231033	0.15449554387224
223	234099	258	119418	-0.0007398111923099
223	234099	261	176762	0.003572688518385
223	234099	362	234155	0.10642426907126
223	234099	391	217779	0.29663144423469
223	234099	392	232115	-0.080947322921649
223	234099	460	234183	0.077663789673185
223	234099	499	185043	0.15449554387224
223	234099	501	209619	-0.1353114731524
223	234099	503	231123	0.22853054314415
223	234099	565	119523	0.041085358754202
223	234099	568	176867	-0.05646286580405
223	234099	633	105201	-0.0022692305094839
223	234099	638	169713	0.011540134700895
223	234099	645	104178	0.0010164885487835
223	234099	649	246003	-0.25068785235976
223	234099	660	233718	-0.093871638186181
223	234099	668	233721	-0.12720649340841
223	234099	717	234267	0.030746647362998
223	234099	749	234279	-0.23740798485128
223	234099	788	185139	-0.14620092373958
223	234099	790	209715	0.013849312053808
223	234099	792	231219	-0.12706409340675
223	234099	899	119635	-0.047360586294859
223	234099	902	176979	0.0072131833613583
223	234099	966	111459	0.0019182186018668
223	234099	973	203619	0.15617090745016
223	234099	1034	104305	-0.0035620414241197
223	234099	1046	237939	-0.011704269263788
223	234099	1054	233845	0.28376833144952
223	234099	1265	233907	0.13839584908265
223	234099	1490	201714	-0.0056671732031905
224	120949	224	120949	8.7646019273174
224	120949	225	124021	0.15140700298581
224	120949	226	178293	-0.49765318130779
224	120949	227	185461	0.29825893035691
224	120949	230	216181	-0.28529115077617
224	120949	231	217717	0.054676959560195
224	120949	232	232053	0.31122670993764
224	120949	233	112758	0.007785979936386
224	120949	234	119926	0.10994421818449
224	120949	244	112761	0.10152826922771
224	120949	245	119929	0.29663144423469
224	120949	266	63612	-0.003572688518385
224	120949	270	117372	0.047360586294859
224	120949	363	121005	0.10642426907126
224	120949	384	121011	-0.059305489347627
224	120949	393	112821	0.17821499925834
224	120949	394	119989	0.010882406816388
224	120949	504	96469	0.1353114731524
224	120949	506	117973	-0.22853054314415
224	120949	507	119509	0.12706409340675
224	120949	573	63717	0.05646286580405
224	120949	577	117477	0.27582039066871
224	120949	631	89329	-0.057521293172338
224	120949	633	105201	0.10122570127433
224	120949	651	56052	-0.0035620414241197
224	120949	718	121117	0.030746647362998
224	120949	793	96565	-0.013849312053808
224	120949	795	118069	0.12706409340675
224	120949	796	119605	0.006696865733162
224	120949	853	121159	-0.23331474373315
224	120949	907	63829	-0.0072131833613583
224	120949	911	117589	-0.1406341803964
224	120949	978	105829	-0.2216571373979
224	120949	1029	56689	0.026878942836044
224	120949	1032	88945	-0.035397718875285
224	120949	1054	233845	-0.19614980870467
224	120949	1071	119164	-0.019933923648848
224	120949	1427	119269	-0.14559391277202
224	120949	1492	88564	0.0056671732031905
225	124021	225	124021	9.1733083545336
225	124021	227	185461	-0.21843306036385
225	124021	228	189045	0.33926161204853
225	124021	229	210037	-0.42030513151818
225	124021	230	216181	0.47658122261203
225	124021	234	119926	0.022493106902456
225	124021	235	123510	0.19137343333511
225	124021	245	119929	0.18803639520364
225	124021	246	123513	0.21991584852735
225	124021	267	95356	-0.010972968132717
225	124021	268	109692	0.024575061659179
225	124021	364	124077	0.10642426907126
225	124021	385	124083	-0.059305489347627
225	124021	394	119989	-0.0058298226825219
225	124021	395	123573	0.14078785100906
225	124021	505	111829	-0.0066723216728619
225	124021	506	117973	0.17571385930692
225	124021	574	95461	-0.0038886281243927
225	124021	575	109797	0.14120867192118
225	124021	629	60657	-0.017123472156503
225	124021	634	108273	0.10122570127433
225	124021	652	59124	-0.0035620414241197
225	124021	658	237813	-0.063393833580278
225	124021	672	123132	0.063393833580278
225	124021	719	124189	0.030746647362998
225	124021	794	111925	0.17184832920119
225	124021	795	118069	-0.23413107900236
225	124021	854	124231	-0.23331474373315
225	124021	908	95573	0.13047751693046
225	124021	909	109909	-0.26796661884787
225	124021	975	62821	0.054445749183387
225	124021	976	93541	-0.15617090745016
225	124021	980	116581	0.16536106925731
225	124021	1033	92017	-0.035397718875285
225	124021	1053	221557	-0.093871638186181
225	124021	1376	123349	-0.0034460322977489
225	124021	1473	116209	-0.097114546149582
225	124021	1493	91636	0.0056671732031905
226	178293	226	178293	9.0359121386963
226	178293	227	185461	0.10642426907126
226	178293	228	189045	0.030746647362998
226	178293	229	210037	-0.059305489347627
226	178293	232	232053	-0.23331474373315
226	178293	233	112758	5.2765543280048e-05
226	178293	236	161910	0.002145320403163
226	178293	237	177270	0.10994421818449
226	178293	244	112761	0.002145320403163
226	178293	247	161913	0.041864609823654
226	178293	248	177273	0.29663144423469
226	178293	266	63612	0.0007398111923099
226	178293	273	171132	-0.041085358754202
226	178293	274	174716	0.047360586294859
226	178293	365	178349	0.10642426907126
226	178293	386	178355	-0.059305489347627
226	178293	393	112821	0.10994421818449
226	178293	396	161973	0.29663144423469
226	178293	397	177333	0.010882406816388
226	178293	509	175317	-0.22853054314415
226	178293	510	176853	0.12706409340675
226	178293	573	63717	-0.041085358754202
226	178293	580	171237	-0.26871173754313
226	178293	581	174821	0.27582039066871
226	178293	635	146673	-0.057521293172338
226	178293	650	48372	-0.0010164885487835
226	178293	658	237813	-0.16958107022319
226	178293	720	178461	0.030746647362998
226	178293	798	175413	0.12706409340675
226	178293	799	176949	0.006696865733162
226	178293	855	178503	-0.23331474373315
226	178293	907	63829	0.047360586294859
226	178293	914	171349	0.27582039066871
226	178293	915	174933	-0.1406341803964
226	178293	983	170853	-0.16536106925731
226	178293	1035	146289	-0.035397718875285
226	178293	1048	47988	-0.00062553141463601
226	178293	1054	233845	0.32127379923405
226	178293	1072	176508	-0.019933923648848
226	178293	1428	176613	-0.14559391277202
226	178293	1475	170481	0.097114546149582
226	178293	1496	145908	0.0056671732031905
227	185461	227	185461	8.5461891650355
227	185461	228	189045	0.12810747869811
227	185461	229	210037	0.13908370094007
227	185461	230	216181	-0.18136200716846
227	185461	231	217717	0.14419237079091
227	185461	234	119926	5.2765543280048e-05
227	185461	237	177270	0.007785979936386
227	185461	238	183414	0.053975150779774
227	185461	239	184950	0.19137343333511
227	185461	245	119929	0.002145320403163
227	185461	248	177273	0.10152826922771
227	185461	249	183417	0.27104174918416
227	185461	250	184953	0.21991584852735
227	185461	273	171132	0.024575061659179
227	185461	275	181884	0.047360586294859
227	185461	366	185517	0.10642426907126
227	185461	387	185523	-0.059305489347627
227	185461	394	119989	0.10994421818449
227	185461	397	177333	0.17821499925834
227	185461	398	183477	-0.080947322921649
227	185461	399	185013	0.14078785100906
227	185461	508	160981	0.1353114731524
227	185461	580	171237	0.14120867192118
227	185461	582	181989	0.27582039066871
227	185461	638	169713	0.10122570127433
227	185461	673	184572	0.063393833580278
227	185461	721	185629	0.030746647362998
227	185461	797	161077	-0.013849312053808
227	185461	856	185671	-0.23331474373315
227	185461	914	171349	-0.26796661884787
227	185461	916	182101	-0.1406341803964
227	185461	975	62821	0.0019182186018668
227	185461	981	154981	-0.15617090745016
227	185461	1029	56689	-0.00911343992131
227	185461	1036	153457	-0.035397718875285
227	185461	1049	55156	-0.00062553141463601
227	185461	1054	233845	0.12720649340841
227	185461	1377	184789	-0.0034460322977489
227	185461	1497	153076	0.0056671732031905
228	189045	228	189045	8.6284622744056
228	189045	231	217717	-0.081733005383451
228	189045	232	232053	0.17833909534553
228	189045	235	123510	5.2765543280048e-05
228	189045	239	184950	0.022493106902456
228	189045	246	123513	0.002145320403163
228	189045	250	184953	0.18803639520364
228	189045	272	160380	-0.010972968132717
228	189045	274	174716	0.024575061659179
228	189045	275	181884	-0.041085358754202
228	189045	367	189101	0.10642426907126
228	189045	388	189107	-0.059305489347627
228	189045	395	123573	0.10994421818449
228	189045	399	185013	-0.0058298226825219
228	189045	510	176853	-0.0066723216728619
228	189045	511	182997	0.17571385930692
228	189045	579	160485	-0.0038886281243927
228	189045	581	174821	0.14120867192118
228	189045	582	181989	-0.26871173754313
228	189045	630	62193	-0.00022692305094839
228	189045	637	157425	0.057521293172338
228	189045	652	59124	0.0010164885487835
228	189045	658	237813	-0.050137694474034
228	189045	722	189213	0.030746647362998
228	189045	799	176949	0.17184832920119
228	189045	800	183093	-0.23413107900236
228	189045	857	189255	-0.23331474373315
228	189045	913	160597	0.13047751693046
228	189045	915	174933	-0.26796661884787
228	189045	916	182101	0.27582039066871
228	189045	982	158565	-0.15617090745016
228	189045	984	173925	0.2216571373979
228	189045	1030	60273	-0.00911343992131
228	189045	1053	221557	0.28376833144952
228	189045	1055	188790	0.28200577514159
228	189045	1063	188793	0.056102063951608
228	189045	1271	188853	0.13839584908265
228	189045	1477	181233	-0.097114546149582
228	189045	1498	156660	0.0056671732031905
229	210037	229	210037	8.5125954616487
229	210037	230	216181	0.1622826423617
229	210037	231	217717	-0.044764418852532
229	210037	237	177270	0.0004332370776957
229	210037	240	207990	0.053975150779774
229	210037	241	209526	0.19137343333511
229	210037	248	177273	0.012311683606719
229	210037	251	207993	0.27104174918416
229	210037	252	209529	0.21991584852735
229	210037	267	95356	0.0007398111923099
229	210037	277	206460	0.047360586294859
229	210037	368	210093	0.10642426907126
229	210037	389	210099	-0.059305489347627
229	210037	397	177333	0.25063015498214
229	210037	400	208053	-0.080947322921649
229	210037	401	209589	0.14078785100906
229	210037	505	111829	0.081189576505472
229	210037	508	160981	-0.15449554387224
229	210037	512	203989	-0.17571385930692
229	210037	574	95461	-0.041085358754202
229	210037	584	206565	0.27582039066871
229	210037	635	146673	0.017123472156503
229	210037	656	145140	0.0035620414241197
229	210037	658	237813	0.30273744882428
229	210037	674	209148	0.063393833580278
229	210037	723	210205	0.030746647362998
229	210037	794	111925	-0.12302315901044
229	210037	797	161077	0.14620092373958
229	210037	801	204085	0.23413107900236
229	210037	858	210247	-0.23331474373315
229	210037	908	95573	0.047360586294859
229	210037	918	206677	-0.1406341803964
229	210037	985	202597	-0.16536106925731
229	210037	1031	81265	-0.00911343992131
229	210037	1050	79732	-0.00062553141463601
229	210037	1053	221557	0.1765968451475
229	210037	1054	233845	-0.276265742536
229	210037	1378	209365	-0.0034460322977489
229	210037	1478	202225	0.097114546149582
230	216181	230	216181	8.2122619660464
230	216181	231	217717	0.14323271368416
230	216181	232	232053	-0.094000311672121
230	216181	238	183414	0.0004332370776957
230	216181	240	207990	0.007785979936386
230	216181	242	215670	0.19137343333511
230	216181	249	183417	0.012311683606719
230	216181	251	207993	0.10152826922771
230	216181	253	215673	0.21991584852735
230	216181	271	158844	0.003572688518385
230	216181	369	216237	0.10642426907126
230	216181	390	216243	-0.059305489347627
230	216181	398	183477	0.25063015498214
230	216181	400	208053	0.17821499925834
230	216181	402	215733	0.14078785100906
230	216181	506	117973	0.081189576505472
230	216181	512	203989	0.0066723216728619
230	216181	514	214741	-0.12706409340675
230	216181	578	158949	-0.05646286580405
230	216181	631	89329	0.00022692305094839
230	216181	639	200433	0.10122570127433
230	216181	657	151284	0.0035620414241197
230	216181	675	215292	0.063393833580278
230	216181	724	216349	0.030746647362998
230	216181	795	118069	-0.12302315901044
230	216181	801	204085	-0.17184832920119
230	216181	803	214837	-0.006696865733162
230	216181	859	216391	-0.23331474373315
230	216181	912	159061	0.0072131833613583
230	216181	976	93541	0.0019182186018668
230	216181	981	154981	0.054445749183387
230	216181	1051	85876	-0.00062553141463601
230	216181	1053	221557	-0.0075278947569097
230	216181	1075	214396	0.019933923648848
230	216181	1379	215509	-0.0034460322977489
230	216181	1431	214501	0.14559391277202
231	217717	231	217717	8.5824360698242
231	217717	232	232053	0.054404776949133
231	217717	239	184950	0.0004332370776957
231	217717	241	209526	0.007785979936386
231	217717	242	215670	0.053975150779774
231	217717	250	184953	0.012311683606719
231	217717	252	209529	0.10152826922771
231	217717	253	215673	0.27104174918416
231	217717	272	160380	0.003572688518385
231	217717	276	203388	0.024575061659179
231	217717	370	217773	0.10642426907126
231	217717	391	217779	-0.059305489347627
231	217717	399	185013	0.25063015498214
231	217717	401	209589	0.17821499925834
231	217717	402	215733	-0.080947322921649
231	217717	507	119509	0.081189576505472
231	217717	514	214741	0.22853054314415
231	217717	579	160485	-0.05646286580405
231	217717	583	203493	0.14120867192118
231	217717	636	154353	0.017123472156503
231	217717	654	87796	0.0010164885487835
231	217717	725	217885	0.030746647362998
231	217717	796	119605	-0.12302315901044
231	217717	803	214837	-0.12706409340675
231	217717	860	217927	-0.23331474373315
231	217717	913	160597	0.0072131833613583
231	217717	917	203605	-0.26796661884787
231	217717	977	95077	0.0019182186018668
231	217717	985	202597	0.2216571373979
231	217717	1032	88945	-0.00911343992131
231	217717	1036	153457	0.026878942836044
231	217717	1053	221557	-0.011704269263788
231	217717	1054	233845	0.056102063951608
231	217717	1056	217462	0.28200577514159
231	217717	1064	217465	0.056102063951608
231	217717	1272	217525	0.13839584908265
232	232053	232	232053	8.1014864894639
232	232053	242	215670	0.002145320403163
232	232053	243	231030	0.10994421818449
232	232053	253	215673	0.041864609823654
232	232053	254	231033	0.29663144423469
232	232053	270	117372	-0.0007398111923099
232	232053	274	174716	0.003572688518385
232	232053	276	203388	-0.010972968132717
232	232053	371	232109	0.10642426907126
232	232053	392	232115	-0.059305489347627
232	232053	402	215733	0.29663144423469
232	232053	403	231093	0.010882406816388
232	232053	511	182997	0.15449554387224
232	232053	513	207573	-0.1353114731524
232	232053	577	117477	0.041085358754202
232	232053	581	174821	-0.05646286580405
232	232053	583	203493	-0.0038886281243927
232	232053	633	105201	0.00022692305094839
232	232053	639	200433	-0.057521293172338
232	232053	655	102132	0.0010164885487835
232	232053	658	237813	-0.14242776880073
232	232053	726	232221	0.030746647362998
232	232053	800	183093	-0.14620092373958
232	232053	802	207669	0.013849312053808
232	232053	861	232263	-0.23331474373315
232	232053	911	117589	-0.047360586294859
232	232053	915	174933	0.0072131833613583
232	232053	917	203605	0.13047751693046
232	232053	979	109413	0.0019182186018668
232	232053	983	170853	0.054445749183387
232	232053	1037	167793	0.026878942836044
232	232053	1054	233845	0.13733958534421
232	232053	1057	231798	0.28200577514159
232	232053	1065	231801	0.056102063951608
232	232053	1076	230268	0.019933923648848
232	232053	1273	231861	0.13839584908265
232	232053	1432	230373	0.14559391277202
232	232053	1501	199668	-0.0056671732031905
233	112758	233	112758	7.8576388054627
233	112758	234	119926	0.10642426907126
233	112758	235	123510	0.030746647362998
233	112758	236	161910	-0.44610698986901
233	112758	237	177270	0.29825893035691
233	112758	240	207990	-0.28529115077617
233	112758	241	209526	0.054676959560195
233	112758	244	112761	-0.44610698986901
233	112758	255	96378	0.041864609823654
233	112758	256	111738	0.29663144423469
233	112758	266	63612	0.0083990329479889
233	112758	268	109692	0.15449554387224
233	112758	269	111228	-0.14620092373958
233	112758	372	112814	0.10642426907126
233	112758	393	112821	0.29825893035691
233	112758	404	96438	0.29663144423469
233	112758	405	111798	0.010882406816388
233	112758	493	112851	-0.28529115077617
233	112758	515	63702	0.15449554387224
233	112758	517	109782	-0.22853054314415
233	112758	518	111318	0.12706409340675
233	112758	588	105702	-0.26871173754313
233	112758	589	109286	0.27582039066871
233	112758	642	81138	-0.057521293172338
233	112758	650	48372	-0.011540134700895
233	112758	653	80628	0.026878942836044
233	112758	660	233718	-0.16010800405415
233	112758	727	112926	0.030746647362998
233	112758	782	112947	0.054676959560195
233	112758	804	63798	-0.14620092373958
233	112758	806	109878	0.12706409340675
233	112758	807	111414	0.006696865733162
233	112758	922	105814	0.27582039066871
233	112758	923	109398	-0.1406341803964
233	112758	990	105318	-0.16536106925731
233	112758	1038	48498	0.026878942836044
233	112758	1041	80754	-0.035397718875285
233	112758	1048	47988	-0.0071016213543971
233	112758	1057	231798	0.15189178933037
233	112758	1433	111078	-0.14559391277202
233	112758	1482	104946	0.097114546149582
234	119926	234	119926	8.3789999409785
234	119926	235	123510	0.12810747869811
234	119926	237	177270	-0.49765318130779
234	119926	238	183414	0.10449734578576
234	119926	239	184950	0.33926161204853
234	119926	243	231030	0.31122670993764
234	119926	245	119929	-0.44610698986901
234	119926	256	111738	0.10152826922771
234	119926	257	117882	0.27104174918416
234	119926	258	119418	0.21991584852735
234	119926	267	95356	0.026959285146548
234	119926	373	119982	0.10642426907126
234	119926	394	119989	0.29825893035691
234	119926	405	111798	0.17821499925834
234	119926	406	117942	-0.080947322921649
234	119926	407	119478	0.14078785100906
234	119926	494	120019	-0.28529115077617
234	119926	516	95446	0.1353114731524
234	119926	585	62694	0.05646286580405
234	119926	588	105702	0.14120867192118
234	119926	590	116454	0.27582039066871
234	119926	640	56562	-0.017123472156503
234	119926	645	104178	0.10122570127433
234	119926	654	87796	0.026878942836044
234	119926	660	233718	-0.063393833580278
234	119926	728	120094	0.030746647362998
234	119926	783	120115	0.054676959560195
234	119926	805	95542	-0.013849312053808
234	119926	919	62806	-0.0072131833613583
234	119926	922	105814	-0.26796661884787
234	119926	924	116566	-0.1406341803964
234	119926	988	89446	-0.15617090745016
234	119926	1042	87922	-0.035397718875285
234	119926	1049	55156	-0.0071016213543971
234	119926	1056	217462	-0.093871638186181
234	119926	1071	119164	-0.050137694474034
234	119926	1381	119254	-0.0034460322977489
234	119926	1494	103924	-0.032578635653902
235	123510	235	123510	8.8309462593958
235	123510	239	184950	-0.21843306036385
235	123510	241	209526	-0.42030513151818
235	123510	242	215670	0.47658122261203
235	123510	243	231030	-0.28053596524353
235	123510	246	123513	-0.44610698986901
235	123510	258	119418	0.18803639520364
235	123510	269	111228	0.063079831517483
235	123510	270	117372	-0.11310048996543
235	123510	374	123566	0.10642426907126
235	123510	395	123573	0.29825893035691
235	123510	407	119478	-0.0058298226825219
235	123510	495	123603	-0.28529115077617
235	123510	518	111318	-0.0066723216728619
235	123510	519	117462	0.17571385930692
235	123510	587	94950	-0.0038886281243927
235	123510	589	109286	0.14120867192118
235	123510	590	116454	-0.26871173754313
235	123510	641	60146	-0.017123472156503
235	123510	644	91890	0.057521293172338
235	123510	652	59124	0.011540134700895
235	123510	659	221430	-0.14141701337139
235	123510	672	123132	0.12720649340841
235	123510	729	123678	0.030746647362998
235	123510	784	123699	0.054676959560195
235	123510	807	111414	0.17184832920119
235	123510	808	117558	-0.23413107900236
235	123510	921	95062	0.13047751693046
235	123510	923	109398	-0.26796661884787
235	123510	924	116566	0.27582039066871
235	123510	987	62310	0.054445749183387
235	123510	989	93030	-0.15617090745016
235	123510	991	108390	0.2216571373979
235	123510	1040	59250	-0.026878942836044
235	123510	1055	188790	0.28200577514159
235	123510	1066	123258	0.056102063951608
235	123510	1274	123318	0.13839584908265
235	123510	1484	115698	-0.097114546149582
235	123510	1495	107508	-0.032578635653902
236	161910	236	161910	9.1672262130084
236	161910	237	177270	-0.10029335723039
236	161910	238	183414	-0.077663789673185
236	161910	239	184950	0.23740798485128
236	161910	240	207990	0.33757276336084
236	161910	241	209526	-0.30129767088131
236	161910	242	215670	-0.23331474373315
236	161910	247	161913	-0.44610698986901
236	161910	255	96378	0.002145320403163
236	161910	259	160890	0.29663144423469
236	161910	266	63612	-0.0016315644285304
236	161910	271	158844	0.15449554387224
236	161910	272	160380	-0.14620092373958
236	161910	375	161966	0.10642426907126
236	161910	396	161973	0.29825893035691
236	161910	404	96438	0.10994421818449
236	161910	408	160950	0.010882406816388
236	161910	496	162003	-0.28529115077617
236	161910	515	63702	-0.081189576505472
236	161910	520	158934	-0.22853054314415
236	161910	521	160470	0.12706409340675
236	161910	591	154854	-0.26871173754313
236	161910	592	158438	0.27582039066871
236	161910	646	146162	-0.10122570127433
236	161910	659	221430	-0.16958107022319
236	161910	730	162078	0.030746647362998
236	161910	785	162099	0.054676959560195
236	161910	804	63798	0.12302315901044
236	161910	809	159030	0.12706409340675
236	161910	810	160566	0.006696865733162
236	161910	925	154966	0.27582039066871
236	161910	926	158550	-0.1406341803964
236	161910	992	146790	0.2216571373979
236	161910	993	154470	-0.16536106925731
236	161910	1047	32116	-0.0035620414241197
236	161910	1055	188790	-0.1897543982915
236	161910	1056	217462	0.32127379923405
236	161910	1435	160230	-0.14559391277202
236	161910	1485	154098	0.097114546149582
236	161910	1496	145908	0.032578635653902
237	177270	237	177270	8.4695927178726
237	177270	238	183414	0.1622826423617
237	177270	239	184950	-0.044764418852532
237	177270	240	207990	-0.18136200716846
237	177270	241	209526	0.14419237079091
237	177270	243	231030	-0.23331474373315
237	177270	248	177273	-0.44610698986901
237	177270	256	111738	0.002145320403163
237	177270	259	160890	0.041864609823654
237	177270	260	175226	0.27104174918416
237	177270	261	176762	0.21991584852735
237	177270	273	171132	0.11310048996543
237	177270	376	177326	0.10642426907126
237	177270	397	177333	0.29825893035691
237	177270	405	111798	0.10994421818449
237	177270	408	160950	0.29663144423469
237	177270	409	175286	-0.080947322921649
237	177270	410	176822	0.14078785100906
237	177270	497	177363	-0.28529115077617
237	177270	522	171222	-0.17571385930692
237	177270	585	62694	-0.041085358754202
237	177270	594	173798	0.27582039066871
237	177270	650	48372	0.0022692305094839
237	177270	656	145140	0.026878942836044
237	177270	660	233718	0.2468951481867
237	177270	731	177438	0.030746647362998
237	177270	786	177459	0.054676959560195
237	177270	811	171318	0.23413107900236
237	177270	919	62806	0.047360586294859
237	177270	928	173910	-0.1406341803964
237	177270	992	146790	-0.15617090745016
237	177270	995	169830	-0.16536106925731
237	177270	1038	48498	-0.00911343992131
237	177270	1044	145266	-0.035397718875285
237	177270	1055	188790	0.1765968451475
237	177270	1072	176508	-0.050137694474034
237	177270	1382	176598	-0.0034460322977489
237	177270	1487	169458	0.097114546149582
238	183414	238	183414	7.3857877512856
238	183414	239	184950	0.14323271368416
238	183414	240	207990	0.13908370094007
238	183414	242	215670	0.14419237079091
238	183414	243	231030	-0.30129767088131
238	183414	249	183417	-0.44610698986901
238	183414	257	117882	0.002145320403163
238	183414	260	175226	0.10152826922771
238	183414	262	182906	0.21991584852735
238	183414	271	158844	0.026959285146548
238	183414	273	171132	-0.063079831517483
238	183414	275	181884	0.14620092373958
238	183414	377	183470	0.10642426907126
238	183414	398	183477	0.29825893035691
238	183414	406	117942	0.10994421818449
238	183414	409	175286	0.17821499925834
238	183414	411	182966	0.14078785100906
238	183414	498	183507	-0.28529115077617
238	183414	520	158934	0.1353114731524
238	183414	522	171222	0.0066723216728619
238	183414	524	181974	-0.12706409340675
238	183414	591	154854	0.0038886281243927
238	183414	640	56562	0.00022692305094839
238	183414	648	167666	0.10122570127433
238	183414	657	151284	0.026878942836044
238	183414	732	183582	0.030746647362998
238	183414	787	183603	0.054676959560195
238	183414	809	159030	-0.013849312053808
238	183414	811	171318	-0.17184832920119
238	183414	813	182070	-0.006696865733162
238	183414	925	154966	-0.13047751693046
238	183414	986	60774	0.0019182186018668
238	183414	1045	151410	-0.035397718875285
238	183414	1055	188790	-0.0075278947569097
238	183414	1057	231798	0.12720649340841
238	183414	1073	182652	-0.050137694474034
238	183414	1383	182742	-0.0034460322977489
238	183414	1437	181734	0.14559391277202
238	183414	1499	167412	-0.032578635653902
239	184950	239	184950	8.1515147860117
239	184950	241	209526	0.13908370094007
239	184950	242	215670	-0.18136200716846
239	184950	243	231030	0.33757276336084
239	184950	250	184953	-0.44610698986901
239	184950	258	119418	0.002145320403163
239	184950	261	176762	0.10152826922771
239	184950	262	182906	0.27104174918416
239	184950	272	160380	0.026959285146548
239	184950	275	181884	-0.15449554387224
239	184950	378	185006	0.10642426907126
239	184950	399	185013	0.29825893035691
239	184950	407	119478	0.10994421818449
239	184950	410	176822	0.17821499925834
239	184950	411	182966	-0.080947322921649
239	184950	499	185043	-0.28529115077617
239	184950	521	160470	0.1353114731524
239	184950	524	181974	0.22853054314415
239	184950	593	170726	0.14120867192118
239	184950	647	153330	0.057521293172338
239	184950	651	56052	0.0022692305094839
239	184950	660	233718	-0.050137694474034
239	184950	673	184572	0.12720649340841
239	184950	733	185118	0.030746647362998
239	184950	788	185139	0.054676959560195
239	184950	810	160566	-0.013849312053808
239	184950	813	182070	-0.12706409340675
239	184950	927	170838	-0.26796661884787
239	184950	987	62310	0.0019182186018668
239	184950	993	154470	-0.15617090745016
239	184950	995	169830	0.2216571373979
239	184950	1039	56178	-0.00911343992131
239	184950	1049	55156	0.0035620414241197
239	184950	1055	188790	-0.011704269263788
239	184950	1056	217462	0.28376833144952
239	184950	1067	184698	0.056102063951608
239	184950	1275	184758	0.13839584908265
239	184950	1500	168948	-0.032578635653902
240	207990	240	207990	7.9478823744913
240	207990	241	209526	0.14323271368416
240	207990	242	215670	-0.044764418852532
240	207990	243	231030	0.23740798485128
240	207990	251	207993	-0.44610698986901
240	207990	260	175226	0.012311683606719
240	207990	263	203898	0.18803639520364
240	207990	264	207482	0.21991584852735
240	207990	268	109692	0.0016315644285304
240	207990	271	158844	-0.0083990329479889
240	207990	277	206460	0.14620092373958
240	207990	379	208046	0.10642426907126
240	207990	400	208053	0.29825893035691
240	207990	409	175286	0.25063015498214
240	207990	412	203958	-0.0058298226825219
240	207990	413	207542	0.14078785100906
240	207990	500	208083	-0.28529115077617
240	207990	517	109782	0.081189576505472
240	207990	520	158934	-0.15449554387224
240	207990	526	206550	-0.12706409340675
240	207990	586	93414	-0.041085358754202
240	207990	642	81138	0.00022692305094839
240	207990	659	221430	0.16123618885278
240	207990	734	208158	0.030746647362998
240	207990	789	208179	0.054676959560195
240	207990	806	109878	-0.12302315901044
240	207990	809	159030	0.14620092373958
240	207990	815	206646	-0.006696865733162
240	207990	920	93526	0.047360586294859
240	207990	992	146790	0.054445749183387
240	207990	996	200550	-0.16536106925731
240	207990	1052	143220	0.0071016213543971
240	207990	1057	231798	-0.276265742536
240	207990	1074	207228	-0.050137694474034
240	207990	1384	207318	-0.0034460322977489
240	207990	1439	206310	0.14559391277202
240	207990	1489	200178	0.097114546149582
241	209526	241	209526	7.9183987708089
241	209526	242	215670	0.1622826423617
241	209526	243	231030	-0.077663789673185
241	209526	252	209529	-0.44610698986901
241	209526	261	176762	0.012311683606719
241	209526	264	207482	0.27104174918416
241	209526	269	111228	0.0016315644285304
241	209526	272	160380	-0.0083990329479889
241	209526	276	203388	0.11310048996543
241	209526	277	206460	-0.15449554387224
241	209526	380	209582	0.10642426907126
241	209526	401	209589	0.29825893035691
241	209526	410	176822	0.25063015498214
241	209526	413	207542	-0.080947322921649
241	209526	501	209619	-0.28529115077617
241	209526	518	111318	0.081189576505472
241	209526	521	160470	-0.15449554387224
241	209526	525	203478	-0.17571385930692
241	209526	526	206550	0.22853054314415
241	209526	587	94950	-0.041085358754202
241	209526	595	202470	0.26871173754313
241	209526	646	146162	0.017123472156503
241	209526	653	80628	0.0022692305094839
241	209526	656	145140	-0.011540134700895
241	209526	659	221430	0.25068785235976
241	209526	660	233718	-0.15953209615418
241	209526	674	209148	0.12720649340841
241	209526	735	209694	0.030746647362998
241	209526	790	209715	0.054676959560195
241	209526	807	111414	-0.12302315901044
241	209526	810	160566	0.14620092373958
241	209526	814	203574	0.23413107900236
241	209526	815	206646	-0.12706409340675
241	209526	921	95062	0.047360586294859
241	209526	929	202582	-0.27582039066871
241	209526	1041	80754	-0.00911343992131
241	209526	1044	145266	0.026878942836044
241	209526	1050	79732	0.0035620414241197
241	209526	1056	217462	-0.09306038942327
241	209526	1068	209274	0.056102063951608
241	209526	1276	209334	0.13839584908265
241	209526	1490	201714	0.097114546149582
242	215670	242	215670	7.9308354211988
242	215670	243	231030	-0.10029335723039
242	215670	253	215673	-0.44610698986901
242	215670	262	182906	0.012311683606719
242	215670	264	207482	0.10152826922771
242	215670	265	214650	0.29663144423469
242	215670	270	117372	0.0016315644285304
242	215670	276	203388	-0.063079831517483
242	215670	381	215726	0.10642426907126
242	215670	402	215733	0.29825893035691
242	215670	411	182966	0.25063015498214
242	215670	413	207542	0.17821499925834
242	215670	414	214710	0.010882406816388
242	215670	502	215763	-0.28529115077617
242	215670	519	117462	0.081189576505472
242	215670	525	203478	0.0066723216728619
242	215670	592	158438	-0.05646286580405
242	215670	643	88818	0.00022692305094839
242	215670	657	151284	-0.011540134700895
242	215670	659	221430	-0.14242776880073
242	215670	675	215292	0.12720649340841
242	215670	736	215838	0.030746647362998
242	215670	791	215859	0.054676959560195
242	215670	808	117558	-0.12302315901044
242	215670	814	203574	-0.17184832920119
242	215670	926	158550	0.0072131833613583
242	215670	989	93030	0.0019182186018668
242	215670	993	154470	0.054445749183387
242	215670	996	200550	0.2216571373979
242	215670	1045	151410	0.026878942836044
242	215670	1051	85876	0.0035620414241197
242	215670	1056	217462	0.13733958534421
242	215670	1057	231798	0.056102063951608
242	215670	1069	215418	0.056102063951608
242	215670	1277	215478	0.13839584908265
242	215670	1440	213990	0.14559391277202
242	215670	1501	199668	-0.032578635653902
243	231030	243	231030	7.5848520273081
243	231030	254	231033	-0.44610698986901
243	231030	265	214650	0.041864609823654
243	231030	275	181884	0.0083990329479889
243	231030	277	206460	-0.026959285146548
243	231030	382	231086	0.10642426907126
243	231030	403	231093	0.29825893035691
243	231030	414	214710	0.29663144423469
243	231030	503	231123	-0.28529115077617
243	231030	524	181974	0.15449554387224
243	231030	526	206550	-0.1353114731524
243	231030	590	116454	0.041085358754202
243	231030	594	173798	-0.05646286580405
243	231030	595	202470	-0.0038886281243927
243	231030	645	104178	0.00022692305094839
243	231030	648	167666	-0.017123472156503
243	231030	655	102132	-0.0022692305094839
243	231030	660	233718	0.0034460322977489
243	231030	676	230652	0.12720649340841
243	231030	737	231198	0.030746647362998
243	231030	792	231219	0.054676959560195
243	231030	813	182070	-0.14620092373958
243	231030	815	206646	0.013849312053808
243	231030	924	116566	-0.047360586294859
243	231030	928	173910	0.0072131833613583
243	231030	929	202582	0.13047751693046
243	231030	991	108390	0.0019182186018668
243	231030	995	169830	0.054445749183387
243	231030	996	200550	-0.15617090745016
243	231030	1043	102258	0.00911343992131
243	231030	1057	231798	0.13839584908265
243	231030	1070	230778	0.056102063951608
243	231030	1076	230268	0.050137694474034
243	231030	1278	230838	0.13839584908265
243	231030	1386	230358	0.0034460322977489
244	112761	244	112761	9.1672262130084
244	112761	245	119929	0.10642426907126
244	112761	246	123513	0.030746647362998
244	112761	247	161913	-0.44610698986901
244	112761	248	177273	0.29825893035691
244	112761	251	207993	-0.28529115077617
244	112761	252	209529	0.054676959560195
244	112761	255	96378	0.002145320403163
244	112761	256	111738	0.10994421818449
244	112761	266	63612	-0.0016315644285304
244	112761	268	109692	-0.081189576505472
244	112761	269	111228	0.12302315901044
244	112761	393	112821	-0.10029335723039
244	112761	415	96441	0.29663144423469
244	112761	416	111801	0.010882406816388
244	112761	471	112845	-0.077663789673185
244	112761	493	112851	0.33757276336084
244	112761	527	63705	0.15449554387224
244	112761	529	109785	-0.22853054314415
244	112761	530	111321	0.12706409340675
244	112761	599	105705	-0.26871173754313
244	112761	600	109289	0.27582039066871
244	112761	633	105201	0.2216571373979
244	112761	662	47864	-0.0035620414241197
244	112761	668	233721	-0.16010800405415
244	112761	760	112941	0.23740798485128
244	112761	782	112947	-0.30129767088131
244	112761	816	63801	-0.14620092373958
244	112761	818	109881	0.12706409340675
244	112761	819	111417	0.006696865733162
244	112761	862	112971	-0.23331474373315
244	112761	933	105817	0.27582039066871
244	112761	934	109401	-0.1406341803964
244	112761	1001	105321	-0.16536106925731
244	112761	1031	81265	-0.10122570127433
244	112761	1065	231801	0.15189178933037
244	112761	1442	111081	-0.14559391277202
244	112761	1472	109041	-0.16663447115432
244	112761	1504	80376	0.0056671732031905
245	119929	245	119929	9.4682300127387
245	119929	246	123513	0.12810747869811
245	119929	248	177273	-0.49765318130779
245	119929	249	183417	0.10449734578576
245	119929	250	184953	0.33926161204853
245	119929	254	231033	0.31122670993764
245	119929	256	111738	0.007785979936386
245	119929	257	117882	0.053975150779774
245	119929	258	119418	0.19137343333511
245	119929	267	95356	-0.0063950442710961
245	119929	394	119989	-0.10029335723039
245	119929	416	111801	0.17821499925834
245	119929	417	117945	-0.080947322921649
245	119929	418	119481	0.14078785100906
245	119929	472	120013	-0.077663789673185
245	119929	494	120019	0.33757276336084
245	119929	528	95449	0.1353114731524
245	119929	596	62697	0.05646286580405
245	119929	599	105705	0.14120867192118
245	119929	601	116457	0.27582039066871
245	119929	631	89329	0.06448674294471
245	119929	663	55032	-0.0035620414241197
245	119929	668	233721	-0.063393833580278
245	119929	761	120109	0.23740798485128
245	119929	783	120115	-0.30129767088131
245	119929	817	95545	-0.013849312053808
245	119929	863	120139	-0.23331474373315
245	119929	930	62809	-0.0072131833613583
245	119929	933	105817	-0.26796661884787
245	119929	935	116569	-0.1406341803964
245	119929	999	89449	-0.15617090745016
245	119929	1029	56689	-0.052390041402464
245	119929	1034	104305	0.099569882823827
245	119929	1064	217465	-0.093871638186181
245	119929	1071	119164	0.14141701337139
245	119929	1389	119257	-0.0034460322977489
245	119929	1473	116209	-0.16663447115432
245	119929	1505	87544	0.0056671732031905
246	123513	246	123513	9.810889418635
246	123513	250	184953	-0.21843306036385
246	123513	252	209529	-0.42030513151818
246	123513	253	215673	0.47658122261203
246	123513	254	231033	-0.28053596524353
246	123513	258	119418	0.022493106902456
246	123513	269	111228	-0.018658854808816
246	123513	270	117372	0.043186765252715
246	123513	395	123573	-0.10029335723039
246	123513	418	119481	-0.0058298226825219
246	123513	473	123597	-0.077663789673185
246	123513	495	123603	0.33757276336084
246	123513	530	111321	-0.0066723216728619
246	123513	531	117465	0.17571385930692
246	123513	598	94953	-0.0038886281243927
246	123513	600	109289	0.14120867192118
246	123513	601	116457	-0.26871173754313
246	123513	630	62193	-0.0013045028152938
246	123513	632	92913	0.06448674294471
246	123513	634	108273	-0.16180105958872
246	123513	667	221433	-0.14141701337139
246	123513	672	123132	0.093871638186181
246	123513	762	123693	0.23740798485128
246	123513	784	123699	-0.30129767088131
246	123513	819	111417	0.17184832920119
246	123513	820	117561	-0.23413107900236
246	123513	864	123723	-0.23331474373315
246	123513	932	95065	0.13047751693046
246	123513	934	109401	-0.26796661884787
246	123513	935	116569	0.27582039066871
246	123513	998	62313	0.054445749183387
246	123513	1000	93033	-0.15617090745016
246	123513	1002	108393	0.2216571373979
246	123513	1030	60273	-0.052390041402464
246	123513	1033	92017	0.10122570127433
246	123513	1063	188793	0.28200577514159
246	123513	1066	123258	0.28200577514159
246	123513	1282	123321	0.13839584908265
246	123513	1506	91128	0.0056671732031905
247	161913	247	161913	10.501725036036
247	161913	248	177273	-0.10029335723039
247	161913	249	183417	-0.077663789673185
247	161913	250	184953	0.23740798485128
247	161913	251	207993	0.33757276336084
247	161913	252	209529	-0.30129767088131
247	161913	253	215673	-0.23331474373315
247	161913	255	96378	5.2765543280048e-05
247	161913	259	160890	0.10994421818449
247	161913	266	63612	0.00026300752660832
247	161913	271	158844	-0.081189576505472
247	161913	272	160380	0.12302315901044
247	161913	396	161973	-0.10029335723039
247	161913	415	96441	0.10994421818449
247	161913	419	160953	0.010882406816388
247	161913	474	161997	-0.077663789673185
247	161913	496	162003	0.33757276336084
247	161913	527	63705	-0.081189576505472
247	161913	532	158937	-0.22853054314415
247	161913	533	160473	0.12706409340675
247	161913	602	154857	-0.26871173754313
247	161913	603	158441	0.27582039066871
247	161913	635	146673	-0.16180105958872
247	161913	636	154353	0.2216571373979
247	161913	661	31992	-0.0010164885487835
247	161913	667	221433	-0.16958107022319
247	161913	763	162093	0.23740798485128
247	161913	785	162099	-0.30129767088131
247	161913	816	63801	0.12302315901044
247	161913	821	159033	0.12706409340675
247	161913	822	160569	0.006696865733162
247	161913	865	162123	-0.23331474373315
247	161913	936	154969	0.27582039066871
247	161913	937	158553	-0.1406341803964
247	161913	1003	146793	0.2216571373979
247	161913	1004	154473	-0.16536106925731
247	161913	1035	146289	-0.099569882823827
247	161913	1058	31608	-0.00062553141463601
247	161913	1063	188793	-0.1897543982915
247	161913	1064	217465	0.32127379923405
247	161913	1444	160233	-0.14559391277202
247	161913	1474	158193	-0.16663447115432
248	177273	248	177273	9.5736934738463
248	177273	249	183417	0.1622826423617
248	177273	250	184953	-0.044764418852532
248	177273	251	207993	-0.18136200716846
248	177273	252	209529	0.14419237079091
248	177273	254	231033	-0.23331474373315
248	177273	256	111738	5.2765543280048e-05
248	177273	259	160890	0.002145320403163
248	177273	260	175226	0.053975150779774
248	177273	261	176762	0.19137343333511
248	177273	273	171132	-0.043186765252715
248	177273	397	177333	-0.10029335723039
248	177273	416	111801	0.10994421818449
248	177273	419	160953	0.29663144423469
248	177273	420	175289	-0.080947322921649
248	177273	421	176825	0.14078785100906
248	177273	475	177357	-0.077663789673185
248	177273	497	177363	0.33757276336084
248	177273	534	171225	-0.17571385930692
248	177273	596	62697	-0.041085358754202
248	177273	605	173801	0.27582039066871
248	177273	635	146673	0.06448674294471
248	177273	638	169713	0.2216571373979
248	177273	668	233721	0.2468951481867
248	177273	764	177453	0.23740798485128
248	177273	786	177459	-0.30129767088131
248	177273	823	171321	0.23413107900236
248	177273	866	177483	-0.23331474373315
248	177273	930	62809	0.047360586294859
248	177273	939	173913	-0.1406341803964
248	177273	1003	146793	-0.15617090745016
248	177273	1006	169833	-0.16536106925731
248	177273	1059	46968	-0.00062553141463601
248	177273	1063	188793	0.1765968451475
248	177273	1072	176508	0.14141701337139
248	177273	1390	176601	-0.0034460322977489
248	177273	1476	173553	-0.16663447115432
248	177273	1509	144888	0.0056671732031905
249	183417	249	183417	8.3402772691797
249	183417	250	184953	0.14323271368416
249	183417	251	207993	0.13908370094007
249	183417	253	215673	0.14419237079091
249	183417	254	231033	-0.30129767088131
249	183417	257	117882	5.2765543280048e-05
249	183417	260	175226	0.007785979936386
249	183417	262	182906	0.19137343333511
249	183417	271	158844	-0.0063950442710961
249	183417	273	171132	0.018658854808816
249	183417	275	181884	-0.12302315901044
249	183417	398	183477	-0.10029335723039
249	183417	417	117945	0.10994421818449
249	183417	420	175289	0.17821499925834
249	183417	422	182969	0.14078785100906
249	183417	476	183501	-0.077663789673185
249	183417	498	183507	0.33757276336084
249	183417	532	158937	0.1353114731524
249	183417	534	171225	0.0066723216728619
249	183417	536	181977	-0.12706409340675
249	183417	602	154857	0.0038886281243927
249	183417	629	60657	-0.012268544627991
249	183417	765	183597	0.23740798485128
249	183417	787	183603	-0.30129767088131
249	183417	821	159033	-0.013849312053808
249	183417	823	171321	-0.17184832920119
249	183417	825	182073	-0.006696865733162
249	183417	867	183627	-0.23331474373315
249	183417	936	154969	-0.13047751693046
249	183417	997	60777	0.0019182186018668
249	183417	1029	56689	0.011830255056109
249	183417	1037	167793	0.099569882823827
249	183417	1060	53112	-0.00062553141463601
249	183417	1063	188793	-0.0075278947569097
249	183417	1065	231801	0.12720649340841
249	183417	1073	182652	0.14141701337139
249	183417	1391	182745	-0.0034460322977489
249	183417	1446	181737	0.14559391277202
249	183417	1510	151032	0.0056671732031905
250	184953	250	184953	9.0910759490923
250	184953	252	209529	0.13908370094007
250	184953	253	215673	-0.18136200716846
250	184953	254	231033	0.33757276336084
250	184953	258	119418	5.2765543280048e-05
250	184953	261	176762	0.007785979936386
250	184953	262	182906	0.053975150779774
250	184953	272	160380	-0.0063950442710961
250	184953	275	181884	0.081189576505472
250	184953	399	185013	-0.10029335723039
250	184953	418	119481	0.10994421818449
250	184953	421	176825	0.17821499925834
250	184953	422	182969	-0.080947322921649
250	184953	477	185037	-0.077663789673185
250	184953	499	185043	0.33757276336084
250	184953	533	160473	0.1353114731524
250	184953	536	181977	0.22853054314415
250	184953	604	170729	0.14120867192118
250	184953	630	62193	-0.012268544627991
250	184953	636	154353	0.06448674294471
250	184953	638	169713	-0.16180105958872
250	184953	663	55032	0.0010164885487835
250	184953	668	233721	-0.050137694474034
250	184953	673	184572	0.093871638186181
250	184953	766	185133	0.23740798485128
250	184953	788	185139	-0.30129767088131
250	184953	822	160569	-0.013849312053808
250	184953	825	182073	-0.12706409340675
250	184953	868	185163	-0.23331474373315
250	184953	938	170841	-0.26796661884787
250	184953	998	62313	0.0019182186018668
250	184953	1004	154473	-0.15617090745016
250	184953	1006	169833	0.2216571373979
250	184953	1036	153457	0.10122570127433
250	184953	1063	188793	-0.011704269263788
250	184953	1064	217465	0.28376833144952
250	184953	1067	184698	0.28200577514159
250	184953	1283	184761	0.13839584908265
250	184953	1477	181233	-0.16663447115432
250	184953	1511	152568	0.0056671732031905
251	207993	251	207993	8.9044340585902
251	207993	252	209529	0.14323271368416
251	207993	253	215673	-0.044764418852532
251	207993	254	231033	0.23740798485128
251	207993	260	175226	0.0004332370776957
251	207993	263	203898	0.022493106902456
251	207993	264	207482	0.19137343333511
251	207993	268	109692	-0.00026300752660832
251	207993	271	158844	0.0016315644285304
251	207993	277	206460	-0.12302315901044
251	207993	400	208053	-0.10029335723039
251	207993	420	175289	0.25063015498214
251	207993	423	203961	-0.0058298226825219
251	207993	424	207545	0.14078785100906
251	207993	478	208077	-0.077663789673185
251	207993	500	208083	0.33757276336084
251	207993	529	109785	0.081189576505472
251	207993	532	158937	-0.15449554387224
251	207993	538	206553	-0.12706409340675
251	207993	597	93417	-0.041085358754202
251	207993	635	146673	-0.0013045028152938
251	207993	639	200433	0.2216571373979
251	207993	666	143096	0.0035620414241197
251	207993	667	221433	0.16123618885278
251	207993	767	208173	0.23740798485128
251	207993	789	208179	-0.30129767088131
251	207993	818	109881	-0.12302315901044
251	207993	821	159033	0.14620092373958
251	207993	827	206649	-0.006696865733162
251	207993	869	208203	-0.23331474373315
251	207993	931	93529	0.047360586294859
251	207993	1003	146793	0.054445749183387
251	207993	1007	200553	-0.16536106925731
251	207993	1031	81265	0.011830255056109
251	207993	1061	77688	-0.00062553141463601
251	207993	1065	231801	-0.276265742536
251	207993	1074	207228	0.14141701337139
251	207993	1392	207321	-0.0034460322977489
251	207993	1448	206313	0.14559391277202
252	209529	252	209529	8.8600221000944
252	209529	253	215673	0.1622826423617
252	209529	254	231033	-0.077663789673185
252	209529	261	176762	0.0004332370776957
252	209529	264	207482	0.053975150779774
252	209529	269	111228	-0.00026300752660832
252	209529	272	160380	0.0016315644285304
252	209529	276	203388	-0.043186765252715
252	209529	277	206460	0.081189576505472
252	209529	401	209589	-0.10029335723039
252	209529	421	176825	0.25063015498214
252	209529	424	207545	-0.080947322921649
252	209529	479	209613	-0.077663789673185
252	209529	501	209619	0.33757276336084
252	209529	530	111321	0.081189576505472
252	209529	533	160473	-0.15449554387224
252	209529	537	203481	-0.17571385930692
252	209529	538	206553	0.22853054314415
252	209529	598	94953	-0.041085358754202
252	209529	606	202473	0.26871173754313
252	209529	664	79608	0.0010164885487835
252	209529	667	221433	0.25068785235976
252	209529	668	233721	-0.15953209615418
252	209529	674	209148	0.093871638186181
252	209529	768	209709	0.23740798485128
252	209529	790	209715	-0.30129767088131
252	209529	819	111417	-0.12302315901044
252	209529	822	160569	0.14620092373958
252	209529	826	203577	0.23413107900236
252	209529	827	206649	-0.12706409340675
252	209529	870	209739	-0.23331474373315
252	209529	932	95065	0.047360586294859
252	209529	940	202585	-0.27582039066871
252	209529	1035	146289	0.052390041402464
252	209529	1064	217465	-0.09306038942327
252	209529	1068	209274	0.28200577514159
252	209529	1284	209337	0.13839584908265
252	209529	1479	205809	-0.16663447115432
253	215673	253	215673	8.7228475124046
253	215673	254	231033	-0.10029335723039
253	215673	262	182906	0.0004332370776957
253	215673	264	207482	0.007785979936386
253	215673	265	214650	0.10994421818449
253	215673	270	117372	-0.00026300752660832
253	215673	276	203388	0.018658854808816
253	215673	402	215733	-0.10029335723039
253	215673	422	182969	0.25063015498214
253	215673	424	207545	0.17821499925834
253	215673	425	214713	0.010882406816388
253	215673	480	215757	-0.077663789673185
253	215673	502	215763	0.33757276336084
253	215673	531	117465	0.081189576505472
253	215673	537	203481	0.0066723216728619
253	215673	603	158441	-0.05646286580405
253	215673	632	92913	-0.012268544627991
253	215673	636	154353	-0.0013045028152938
253	215673	639	200433	-0.16180105958872
253	215673	665	85752	0.0010164885487835
253	215673	667	221433	-0.14242776880073
253	215673	675	215292	0.093871638186181
253	215673	769	215853	0.23740798485128
253	215673	791	215859	-0.30129767088131
253	215673	820	117561	-0.12302315901044
253	215673	826	203577	-0.17184832920119
253	215673	871	215883	-0.23331474373315
253	215673	937	158553	0.0072131833613583
253	215673	1000	93033	0.0019182186018668
253	215673	1004	154473	0.054445749183387
253	215673	1007	200553	0.2216571373979
253	215673	1032	88945	0.011830255056109
253	215673	1064	217465	0.13733958534421
253	215673	1065	231801	0.056102063951608
253	215673	1069	215418	0.28200577514159
253	215673	1285	215481	0.13839584908265
253	215673	1449	213993	0.14559391277202
254	231033	254	231033	8.14646605146
254	231033	265	214650	0.002145320403163
254	231033	275	181884	-0.0016315644285304
254	231033	277	206460	0.0063950442710961
254	231033	403	231093	-0.10029335723039
254	231033	425	214713	0.29663144423469
254	231033	481	231117	-0.077663789673185
254	231033	503	231123	0.33757276336084
254	231033	536	181977	0.15449554387224
254	231033	538	206553	-0.1353114731524
254	231033	601	116457	0.041085358754202
254	231033	605	173801	-0.05646286580405
254	231033	606	202473	-0.0038886281243927
254	231033	634	108273	-0.012268544627991
254	231033	638	169713	-0.0013045028152938
254	231033	639	200433	0.06448674294471
254	231033	668	233721	0.0034460322977489
254	231033	676	230652	0.093871638186181
254	231033	770	231213	0.23740798485128
254	231033	792	231219	-0.30129767088131
254	231033	825	182073	-0.14620092373958
254	231033	827	206649	0.013849312053808
254	231033	872	231243	-0.23331474373315
254	231033	935	116569	-0.047360586294859
254	231033	939	173913	0.0072131833613583
254	231033	940	202585	0.13047751693046
254	231033	1002	108393	0.0019182186018668
254	231033	1006	169833	0.054445749183387
254	231033	1007	200553	-0.15617090745016
254	231033	1034	104305	0.011830255056109
254	231033	1037	167793	-0.052390041402464
254	231033	1065	231801	0.13839584908265
254	231033	1070	230778	0.28200577514159
254	231033	1076	230268	-0.14141701337139
254	231033	1286	230841	0.13839584908265
254	231033	1394	230361	0.0034460322977489
254	231033	1513	198648	-0.0056671732031905
255	96378	255	96378	8.2421673885141
255	96378	256	111738	-0.10029335723039
255	96378	257	117882	-0.077663789673185
255	96378	258	119418	0.23740798485128
255	96378	259	160890	0.29825893035691
255	96378	263	203898	0.28053596524353
255	96378	264	207482	-0.31122670993764
255	96378	266	63612	0.0029859089785533
255	96378	267	95356	0.25063015498214
255	96378	404	96438	-0.10029335723039
255	96378	415	96441	0.29825893035691
255	96378	426	63674	0.25063015498214
255	96378	427	95418	0.010882406816388
255	96378	482	96462	-0.077663789673185
255	96378	540	93402	-0.22853054314415
255	96378	541	94938	0.12706409340675
255	96378	562	96483	0.28053596524353
255	96378	609	89322	-0.26871173754313
255	96378	610	92906	0.27582039066871
255	96378	642	81138	-0.16180105958872
255	96378	643	88818	0.2216571373979
255	96378	661	31992	-0.011540134700895
255	96378	670	217338	-0.16010800405415
255	96378	771	96558	0.23740798485128
255	96378	829	93498	0.12706409340675
255	96378	830	95034	0.006696865733162
255	96378	896	96595	-0.31122670993764
255	96378	943	89434	0.27582039066871
255	96378	944	93018	-0.1406341803964
255	96378	1010	81258	0.2216571373979
255	96378	1011	88938	-0.16536106925731
255	96378	1041	80754	-0.099569882823827
255	96378	1058	31608	-0.0071016213543971
255	96378	1066	123258	-0.1897543982915
255	96378	1068	209274	0.19614980870467
255	96378	1069	215418	0.15189178933037
255	96378	1450	94698	-0.14559391277202
255	96378	1481	92658	-0.16663447115432
255	96378	1504	80376	0.032578635653902
256	111738	256	111738	8.2315480213886
256	111738	257	117882	0.1622826423617
256	111738	258	119418	-0.044764418852532
256	111738	259	160890	-0.44610698986901
256	111738	260	175226	0.10449734578576
256	111738	261	176762	0.33926161204853
256	111738	263	203898	-0.47658122261203
256	111738	267	95356	0.012311683606719
256	111738	268	109692	0.16239757879973
256	111738	269	111228	0.3094271688982
256	111738	405	111798	-0.10029335723039
256	111738	416	111801	0.29825893035691
256	111738	427	95418	0.29663144423469
256	111738	428	109754	-0.080947322921649
256	111738	429	111290	0.14078785100906
256	111738	483	111822	-0.077663789673185
256	111738	539	62682	0.15449554387224
256	111738	542	105690	-0.17571385930692
256	111738	563	111843	0.28053596524353
256	111738	612	108266	0.27582039066871
256	111738	642	81138	0.06448674294471
256	111738	645	104178	0.2216571373979
256	111738	664	79608	0.026878942836044
256	111738	772	111918	0.23740798485128
256	111738	828	62778	-0.14620092373958
256	111738	831	105786	0.23413107900236
256	111738	897	111955	-0.31122670993764
256	111738	946	108378	-0.1406341803964
256	111738	1010	81258	-0.15617090745016
256	111738	1013	104298	-0.16536106925731
256	111738	1038	48498	-0.052390041402464
256	111738	1059	46968	-0.0071016213543971
256	111738	1066	123258	0.1765968451475
256	111738	1068	209274	-0.093871638186181
256	111738	1070	230778	0.15189178933037
256	111738	1395	111066	-0.0034460322977489
256	111738	1483	108018	-0.16663447115432
257	117882	257	117882	7.9107176934076
257	117882	258	119418	0.14323271368416
257	117882	260	175226	-0.49765318130779
257	117882	262	182906	0.33926161204853
257	117882	263	203898	0.42030513151818
257	117882	265	214650	-0.054676959560195
257	117882	268	109692	0.036762916859736
257	117882	270	117372	0.3094271688982
257	117882	406	117942	-0.10029335723039
257	117882	417	117945	0.29825893035691
257	117882	428	109754	0.17821499925834
257	117882	430	117434	0.14078785100906
257	117882	484	117966	-0.077663789673185
257	117882	540	93402	0.1353114731524
257	117882	542	105690	0.0066723216728619
257	117882	544	116442	-0.12706409340675
257	117882	564	117987	0.28053596524353
257	117882	607	60650	0.05646286580405
257	117882	609	89322	0.0038886281243927
257	117882	640	56562	0.0013045028152938
257	117882	665	85752	0.026878942836044
257	117882	671	231674	-0.063393833580278
257	117882	773	118062	0.23740798485128
257	117882	829	93498	-0.013849312053808
257	117882	831	105786	-0.17184832920119
257	117882	833	116538	-0.006696865733162
257	117882	898	118099	-0.31122670993764
257	117882	941	60762	-0.0072131833613583
257	117882	943	89434	-0.13047751693046
257	117882	1008	56682	-0.054445749183387
257	117882	1043	102258	0.099569882823827
257	117882	1060	53112	-0.0071016213543971
257	117882	1066	123258	-0.0075278947569097
257	117882	1069	215418	-0.093871638186181
257	117882	1070	230778	0.19614980870467
257	117882	1396	117210	-0.0034460322977489
257	117882	1452	116202	0.14559391277202
257	117882	1507	101880	-0.032578635653902
258	119418	258	119418	8.6240943938741
258	119418	261	176762	-0.49765318130779
258	119418	262	182906	0.10449734578576
258	119418	265	214650	0.28529115077617
258	119418	269	111228	0.036762916859736
258	119418	270	117372	0.16239757879973
258	119418	407	119478	-0.10029335723039
258	119418	418	119481	0.29825893035691
258	119418	429	111290	0.17821499925834
258	119418	430	117434	-0.080947322921649
258	119418	485	119502	-0.077663789673185
258	119418	541	94938	0.1353114731524
258	119418	544	116442	0.22853054314415
258	119418	565	119523	0.28053596524353
258	119418	608	62186	0.05646286580405
258	119418	611	105194	0.14120867192118
258	119418	643	88818	0.06448674294471
258	119418	645	104178	-0.16180105958872
258	119418	663	55032	0.011540134700895
258	119418	670	217338	-0.14141701337139
258	119418	774	119598	0.23740798485128
258	119418	830	95034	-0.013849312053808
258	119418	833	116538	-0.12706409340675
258	119418	899	119635	-0.31122670993764
258	119418	942	62298	-0.0072131833613583
258	119418	945	105306	-0.26796661884787
258	119418	1011	88938	-0.15617090745016
258	119418	1013	104298	0.2216571373979
258	119418	1039	56178	-0.052390041402464
258	119418	1042	87922	0.10122570127433
258	119418	1066	123258	-0.011704269263788
258	119418	1067	184698	0.28200577514159
258	119418	1071	119164	0.28376833144952
258	119418	1287	119226	0.13839584908265
258	119418	1484	115698	-0.16663447115432
258	119418	1508	103416	-0.032578635653902
259	160890	259	160890	9.0489145753033
259	160890	260	175226	0.054404776949133
259	160890	261	176762	-0.094000311672121
259	160890	263	203898	0.17833909534553
259	160890	265	214650	-0.23331474373315
259	160890	267	95356	0.0004332370776957
259	160890	271	158844	0.16239757879973
259	160890	272	160380	0.3094271688982
259	160890	408	160950	-0.10029335723039
259	160890	419	160953	0.29825893035691
259	160890	427	95418	0.10994421818449
259	160890	431	158906	-0.080947322921649
259	160890	432	160442	0.14078785100906
259	160890	486	160974	-0.077663789673185
259	160890	539	62682	-0.081189576505472
259	160890	545	154842	-0.17571385930692
259	160890	566	160995	0.28053596524353
259	160890	613	146666	-0.14120867192118
259	160890	615	157418	0.27582039066871
259	160890	647	153330	0.2216571373979
259	160890	661	31992	0.0022692305094839
259	160890	669	188666	-0.30273744882428
259	160890	670	217338	0.2468951481867
259	160890	775	161070	0.23740798485128
259	160890	828	62778	0.12302315901044
259	160890	834	154938	0.23413107900236
259	160890	900	161107	-0.31122670993764
259	160890	947	146778	0.26796661884787
259	160890	949	157530	-0.1406341803964
259	160890	1015	153450	-0.16536106925731
259	160890	1044	145266	-0.099569882823827
259	160890	1067	184698	0.276265742536
259	160890	1068	209274	-0.12720649340841
259	160890	1397	160218	-0.0034460322977489
259	160890	1486	157170	-0.16663447115432
259	160890	1509	144888	0.032578635653902
260	175226	260	175226	8.0556704625372
260	175226	261	176762	0.14323271368416
260	175226	262	182906	-0.044764418852532
260	175226	263	203898	-0.081733005383451
260	175226	264	207482	0.14419237079091
260	175226	268	109692	0.0004332370776957
260	175226	271	158844	0.012311683606719
260	175226	273	171132	0.085872648066487
260	175226	274	174716	0.3094271688982
260	175226	409	175286	-0.10029335723039
260	175226	420	175289	0.29825893035691
260	175226	428	109754	0.10994421818449
260	175226	431	158906	0.29663144423469
260	175226	433	171194	-0.0058298226825219
260	175226	434	174778	0.14078785100906
260	175226	487	175310	-0.077663789673185
260	175226	548	173786	-0.12706409340675
260	175226	567	175331	0.28053596524353
260	175226	607	60650	-0.041085358754202
260	175226	613	146666	0.0038886281243927
260	175226	648	167666	0.2216571373979
260	175226	666	143096	0.026878942836044
260	175226	669	188666	0.16123618885278
260	175226	671	231674	0.2468951481867
260	175226	776	175406	0.23740798485128
260	175226	837	173882	-0.006696865733162
260	175226	901	175443	-0.31122670993764
260	175226	941	60762	0.047360586294859
260	175226	947	146778	-0.13047751693046
260	175226	1016	167786	-0.16536106925731
260	175226	1038	48498	0.011830255056109
260	175226	1070	230778	-0.32127379923405
260	175226	1398	174554	-0.0034460322977489
260	175226	1455	173546	0.14559391277202
261	176762	261	176762	8.4068114349896
261	176762	262	182906	0.1622826423617
261	176762	264	207482	-0.18136200716846
261	176762	269	111228	0.0004332370776957
261	176762	272	160380	0.012311683606719
261	176762	274	174716	0.16239757879973
261	176762	410	176822	-0.10029335723039
261	176762	421	176825	0.29825893035691
261	176762	429	111290	0.10994421818449
261	176762	432	160442	0.29663144423469
261	176762	434	174778	-0.080947322921649
261	176762	488	176846	-0.077663789673185
261	176762	547	170714	-0.17571385930692
261	176762	548	173786	0.22853054314415
261	176762	568	176867	0.28053596524353
261	176762	608	62186	-0.041085358754202
261	176762	616	169706	0.26871173754313
261	176762	646	146162	0.06448674294471
261	176762	662	47864	0.0022692305094839
261	176762	669	188666	0.25068785235976
261	176762	777	176942	0.23740798485128
261	176762	836	170810	0.23413107900236
261	176762	837	173882	-0.12706409340675
261	176762	902	176979	-0.31122670993764
261	176762	942	62298	0.047360586294859
261	176762	950	169818	-0.27582039066871
261	176762	1014	146282	-0.15617090745016
261	176762	1044	145266	0.10122570127433
261	176762	1059	46968	0.0035620414241197
261	176762	1067	184698	-0.09306038942327
261	176762	1068	209274	0.28376833144952
261	176762	1072	176508	0.28376833144952
261	176762	1288	176570	0.13839584908265
261	176762	1488	173042	-0.16663447115432
262	182906	262	182906	7.4861653763151
262	182906	264	207482	0.13908370094007
262	182906	265	214650	-0.059305489347627
262	182906	270	117372	0.0004332370776957
262	182906	274	174716	0.036762916859736
262	182906	275	181884	0.25063015498214
262	182906	411	182966	-0.10029335723039
262	182906	422	182969	0.29825893035691
262	182906	430	117434	0.10994421818449
262	182906	434	174778	0.17821499925834
262	182906	435	181946	0.010882406816388
262	182906	489	182990	-0.077663789673185
262	182906	546	158426	0.1353114731524
262	182906	547	170714	0.0066723216728619
262	182906	569	183011	0.28053596524353
262	182906	614	154346	0.0038886281243927
262	182906	641	60146	-0.012268544627991
262	182906	648	167666	-0.16180105958872
262	182906	669	188666	-0.14242776880073
262	182906	671	231674	-0.050137694474034
262	182906	778	183086	0.23740798485128
262	182906	835	158522	-0.013849312053808
262	182906	836	170810	-0.17184832920119
262	182906	903	183123	-0.31122670993764
262	182906	948	154458	-0.13047751693046
262	182906	1009	60266	0.0019182186018668
262	182906	1016	167786	0.2216571373979
262	182906	1039	56178	0.011830255056109
262	182906	1045	151410	0.10122570127433
262	182906	1060	53112	0.0035620414241197
262	182906	1067	184698	0.13733958534421
262	182906	1069	215418	0.28376833144952
262	182906	1073	182652	0.28376833144952
262	182906	1289	182714	0.13839584908265
262	182906	1456	181226	0.14559391277202
262	182906	1512	166904	-0.032578635653902
263	203898	263	203898	7.6795469914876
263	203898	264	207482	0.12810747869811
263	203898	265	214650	0.030746647362998
263	203898	273	171132	0.0029859089785533
263	203898	276	203388	0.3094271688982
263	203898	412	203958	-0.10029335723039
263	203898	423	203961	0.29825893035691
263	203898	433	171194	0.25063015498214
263	203898	436	203450	0.14078785100906
263	203898	490	203982	-0.077663789673185
263	203898	542	105690	0.081189576505472
263	203898	545	154842	-0.15449554387224
263	203898	549	202458	-0.12706409340675
263	203898	570	204003	0.28053596524353
263	203898	609	89322	-0.041085358754202
263	203898	613	146666	0.05646286580405
263	203898	617	200426	-0.27582039066871
263	203898	642	81138	0.012268544627991
263	203898	670	217338	0.16123618885278
263	203898	671	231674	-0.30273744882428
263	203898	779	204078	0.23740798485128
263	203898	831	105786	-0.12302315901044
263	203898	834	154938	0.14620092373958
263	203898	838	202554	-0.006696865733162
263	203898	904	204115	-0.31122670993764
263	203898	943	89434	0.047360586294859
263	203898	947	146778	-0.0072131833613583
263	203898	951	200538	0.1406341803964
263	203898	1010	81258	-0.0019182186018668
263	203898	1062	139128	0.0071016213543971
263	203898	1068	209274	0.0075278947569097
263	203898	1069	215418	-0.1765968451475
263	203898	1070	230778	0.1897543982915
263	203898	1400	203226	-0.0034460322977489
263	203898	1457	202218	0.14559391277202
263	203898	1489	200178	0.16663447115432
264	207482	264	207482	7.8507998539097
264	207482	265	214650	0.10642426907126
264	207482	274	174716	0.0029859089785533
264	207482	276	203388	0.085872648066487
264	207482	277	206460	0.25063015498214
264	207482	413	207542	-0.10029335723039
264	207482	424	207545	0.29825893035691
264	207482	434	174778	0.25063015498214
264	207482	436	203450	-0.0058298226825219
264	207482	437	206522	0.010882406816388
264	207482	491	207566	-0.077663789673185
264	207482	543	109274	0.081189576505472
264	207482	546	158426	-0.15449554387224
264	207482	571	207587	0.28053596524353
264	207482	610	92906	-0.041085358754202
264	207482	617	200426	0.26871173754313
264	207482	646	146162	-0.0013045028152938
264	207482	666	143096	-0.011540134700895
264	207482	671	231674	-0.15953209615418
264	207482	780	207662	0.23740798485128
264	207482	832	109370	-0.12302315901044
264	207482	835	158522	0.14620092373958
264	207482	905	207699	-0.31122670993764
264	207482	944	93018	0.047360586294859
264	207482	951	200538	-0.27582039066871
264	207482	1014	146282	0.054445749183387
264	207482	1041	80754	0.011830255056109
264	207482	1061	77688	0.0035620414241197
264	207482	1068	209274	0.13733958534421
264	207482	1069	215418	-0.09306038942327
264	207482	1074	207228	0.28376833144952
264	207482	1290	207290	0.13839584908265
264	207482	1458	205802	0.14559391277202
265	214650	265	214650	7.3197220103399
265	214650	275	181884	0.0029859089785533
265	214650	277	206460	0.036762916859736
265	214650	414	214710	-0.10029335723039
265	214650	425	214713	0.29825893035691
265	214650	435	181946	0.25063015498214
265	214650	437	206522	0.17821499925834
265	214650	492	214734	-0.077663789673185
265	214650	544	116442	0.081189576505472
265	214650	549	202458	0.0066723216728619
265	214650	572	214755	0.28053596524353
265	214650	615	157418	-0.05646286580405
265	214650	617	200426	-0.14120867192118
265	214650	644	91890	-0.012268544627991
265	214650	647	153330	-0.0013045028152938
265	214650	665	85752	-0.0022692305094839
265	214650	670	217338	0.0034460322977489
265	214650	781	214830	0.23740798485128
265	214650	833	116538	-0.12302315901044
265	214650	838	202554	-0.17184832920119
265	214650	906	214867	-0.31122670993764
265	214650	949	157530	0.0072131833613583
265	214650	951	200538	0.26796661884787
265	214650	1012	92010	0.0019182186018668
265	214650	1015	153450	0.054445749183387
265	214650	1042	87922	0.011830255056109
265	214650	1045	151410	-0.052390041402464
265	214650	1069	215418	0.13839584908265
265	214650	1070	230778	0.056102063951608
265	214650	1075	214396	0.28376833144952
265	214650	1291	214458	0.13839584908265
265	214650	1402	213978	0.0034460322977489
265	214650	1513	198648	-0.032578635653902
266	63612	266	63612	9.1888018040316
266	63612	267	95356	-0.059305489347627
266	63612	268	109692	-0.33757276336084
266	63612	269	111228	0.30129767088131
266	63612	270	117372	0.23331474373315
266	63612	271	158844	0.28529115077617
266	63612	272	160380	-0.054676959560195
266	63612	273	171132	0.28053596524353
266	63612	274	174716	-0.31122670993764
266	63612	426	63674	-0.059305489347627
266	63612	438	62652	0.010882406816388
266	63612	515	63702	-0.33757276336084
266	63612	527	63705	0.28529115077617
266	63612	550	60636	-0.22853054314415
266	63612	551	62172	0.12706409340675
266	63612	573	63717	0.28053596524353
266	63612	618	56556	-0.26871173754313
266	63612	619	60140	0.27582039066871
266	63612	650	48372	-0.16180105958872
266	63612	651	56052	0.2216571373979
266	63612	661	31992	-0.057521293172338
266	63612	662	47864	0.10122570127433
266	63612	672	123132	0.16958107022319
266	63612	673	184572	-0.16010800405415
266	63612	804	63798	0.30129767088131
266	63612	816	63801	-0.054676959560195
266	63612	839	60732	0.12706409340675
266	63612	840	62268	0.006696865733162
266	63612	884	63822	0.23331474373315
266	63612	907	63829	-0.31122670993764
266	63612	952	56668	0.27582039066871
266	63612	953	60252	-0.1406341803964
266	63612	1018	48492	0.2216571373979
266	63612	1019	56172	-0.16536106925731
266	63612	1047	32116	0.10122570127433
266	63612	1048	47988	-0.099569882823827
266	63612	1058	31608	-0.035397718875285
266	63612	1071	119164	-0.32127379923405
266	63612	1072	176508	0.19614980870467
266	63612	1073	182652	0.15189178933037
266	63612	1459	61932	-0.14559391277202
266	63612	1491	59892	-0.16663447115432
266	63612	1502	55800	-0.097114546149582
267	95356	267	95356	8.6620280752574
267	95356	268	109692	0.054404776949133
267	95356	269	111228	-0.094000311672121
267	95356	271	158844	0.10449734578576
267	95356	272	160380	0.33926161204853
267	95356	277	206460	-0.31122670993764
267	95356	427	95418	-0.059305489347627
267	95356	438	62652	0.25063015498214
267	95356	439	93372	-0.080947322921649
267	95356	440	94908	0.14078785100906
267	95356	516	95446	-0.33757276336084
267	95356	528	95449	0.28529115077617
267	95356	552	89308	-0.17571385930692
267	95356	574	95461	0.28053596524353
267	95356	620	81132	-0.14120867192118
267	95356	622	91884	0.27582039066871
267	95356	654	87796	0.2216571373979
267	95356	661	31992	0.017123472156503
267	95356	664	79608	0.10122570127433
267	95356	672	123132	-0.30273744882428
267	95356	674	209148	0.063393833580278
267	95356	805	95542	0.30129767088131
267	95356	817	95545	-0.054676959560195
267	95356	841	89404	0.23413107900236
267	95356	885	95566	0.23331474373315
267	95356	908	95573	-0.31122670993764
267	95356	954	81244	0.26796661884787
267	95356	956	91996	-0.1406341803964
267	95356	1022	87916	-0.16536106925731
267	95356	1047	32116	-0.052390041402464
267	95356	1050	79732	-0.099569882823827
267	95356	1071	119164	0.276265742536
267	95356	1075	214396	0.15189178933037
267	95356	1403	94684	-0.0034460322977489
267	95356	1493	91636	-0.16663447115432
267	95356	1505	87544	-0.097114546149582
268	109692	268	109692	8.4411876959309
268	109692	269	111228	0.14323271368416
268	109692	270	117372	-0.044764418852532
268	109692	271	158844	-0.44610698986901
268	109692	273	171132	-0.21843306036385
268	109692	274	174716	0.33926161204853
268	109692	277	206460	-0.054676959560195
268	109692	428	109754	-0.059305489347627
268	109692	439	93372	0.29663144423469
268	109692	441	105660	-0.0058298226825219
268	109692	442	109244	0.14078785100906
268	109692	517	109782	-0.33757276336084
268	109692	529	109785	0.28529115077617
268	109692	550	60636	0.15449554387224
268	109692	555	108252	-0.12706409340675
268	109692	575	109797	0.28053596524353
268	109692	620	81132	0.0038886281243927
268	109692	650	48372	0.0013045028152938
268	109692	655	102132	0.2216571373979
268	109692	672	123132	0.16123618885278
268	109692	676	230652	0.16010800405415
268	109692	806	109878	0.30129767088131
268	109692	818	109881	-0.054676959560195
268	109692	839	60732	-0.14620092373958
268	109692	844	108348	-0.006696865733162
268	109692	886	109902	0.23331474373315
268	109692	909	109909	-0.31122670993764
268	109692	954	81244	-0.13047751693046
268	109692	1018	48492	-0.054445749183387
268	109692	1023	102252	-0.16536106925731
268	109692	1061	77688	0.035397718875285
268	109692	1074	207228	-0.093871638186181
268	109692	1404	109020	-0.0034460322977489
268	109692	1462	108012	0.14559391277202
268	109692	1507	101880	-0.097114546149582
269	111228	269	111228	8.6292393961924
269	111228	270	117372	0.1622826423617
269	111228	272	160380	-0.44610698986901
269	111228	274	174716	0.10449734578576
269	111228	276	203388	-0.47658122261203
269	111228	277	206460	0.28529115077617
269	111228	429	111290	-0.059305489347627
269	111228	440	94908	0.29663144423469
269	111228	442	109244	-0.080947322921649
269	111228	518	111318	-0.33757276336084
269	111228	530	111321	0.28529115077617
269	111228	551	62172	0.15449554387224
269	111228	554	105180	-0.17571385930692
269	111228	555	108252	0.22853054314415
269	111228	576	111333	0.28053596524353
269	111228	623	104172	0.26871173754313
269	111228	653	80628	0.06448674294471
269	111228	662	47864	0.017123472156503
269	111228	664	79608	-0.057521293172338
269	111228	672	123132	0.25068785235976
269	111228	674	209148	-0.14141701337139
269	111228	807	111414	0.30129767088131
269	111228	819	111417	-0.054676959560195
269	111228	840	62268	-0.14620092373958
269	111228	843	105276	0.23413107900236
269	111228	844	108348	-0.12706409340675
269	111228	887	111438	0.23331474373315
269	111228	910	111445	-0.31122670993764
269	111228	957	104284	-0.27582039066871
269	111228	1021	80748	-0.15617090745016
269	111228	1048	47988	-0.052390041402464
269	111228	1050	79732	0.10122570127433
269	111228	1059	46968	0.026878942836044
269	111228	1071	119164	-0.09306038942327
269	111228	1072	176508	0.28200577514159
269	111228	1076	230268	0.15189178933037
269	111228	1293	111036	0.13839584908265
269	111228	1495	107508	-0.16663447115432
269	111228	1508	103416	-0.097114546149582
270	117372	270	117372	8.5688317425672
270	117372	274	174716	-0.49765318130779
270	117372	275	181884	0.29825893035691
270	117372	276	203388	0.42030513151818
270	117372	430	117434	-0.059305489347627
270	117372	442	109244	0.17821499925834
270	117372	443	116412	0.010882406816388
270	117372	519	117462	-0.33757276336084
270	117372	531	117465	0.28529115077617
270	117372	553	92892	0.1353114731524
270	117372	554	105180	0.0066723216728619
270	117372	577	117477	0.28053596524353
270	117372	619	60140	0.05646286580405
270	117372	621	88812	0.0038886281243927
270	117372	651	56052	0.0013045028152938
270	117372	655	102132	-0.16180105958872
270	117372	665	85752	-0.057521293172338
270	117372	672	123132	-0.14242776880073
270	117372	675	215292	-0.14141701337139
270	117372	808	117558	0.30129767088131
270	117372	820	117561	-0.054676959560195
270	117372	842	92988	-0.013849312053808
270	117372	843	105276	-0.17184832920119
270	117372	888	117582	0.23331474373315
270	117372	911	117589	-0.31122670993764
270	117372	953	60252	-0.0072131833613583
270	117372	955	88924	-0.13047751693046
270	117372	1019	56172	-0.054445749183387
270	117372	1023	102252	0.2216571373979
270	117372	1051	85876	0.10122570127433
270	117372	1060	53112	0.026878942836044
270	117372	1071	119164	0.13733958534421
270	117372	1073	182652	0.28200577514159
270	117372	1076	230268	0.19614980870467
270	117372	1294	117180	0.13839584908265
270	117372	1463	115692	0.14559391277202
271	158844	271	158844	9.1199673435806
271	158844	272	160380	0.14323271368416
271	158844	273	171132	0.17058522163486
271	158844	274	174716	-0.094000311672121
271	158844	275	181884	-0.23740798485128
271	158844	277	206460	0.30129767088131
271	158844	431	158906	-0.059305489347627
271	158844	439	93372	0.10994421818449
271	158844	444	154812	-0.0058298226825219
271	158844	445	158396	0.14078785100906
271	158844	520	158934	-0.33757276336084
271	158844	532	158937	0.28529115077617
271	158844	550	60636	-0.081189576505472
271	158844	556	146652	-0.0066723216728619
271	158844	558	157404	-0.12706409340675
271	158844	578	158949	0.28053596524353
271	158844	657	151284	0.2216571373979
271	158844	661	31992	-0.00022692305094839
271	158844	666	143096	0.10122570127433
271	158844	675	215292	0.2468951481867
271	158844	809	159030	0.30129767088131
271	158844	821	159033	-0.054676959560195
271	158844	839	60732	0.12302315901044
271	158844	845	146748	0.17184832920119
271	158844	847	157500	-0.006696865733162
271	158844	889	159054	0.23331474373315
271	158844	912	159061	-0.31122670993764
271	158844	1025	151404	-0.16536106925731
271	158844	1047	32116	0.011830255056109
271	158844	1052	143220	-0.099569882823827
271	158844	1073	182652	0.276265742536
271	158844	1074	207228	-0.12720649340841
271	158844	1075	214396	-0.32127379923405
271	158844	1406	158172	-0.0034460322977489
271	158844	1465	157164	0.14559391277202
271	158844	1510	151032	-0.097114546149582
272	160380	272	160380	9.0503389233288
272	160380	274	174716	0.054404776949133
272	160380	275	181884	0.077663789673185
272	160380	276	203388	0.17833909534553
272	160380	277	206460	-0.33757276336084
272	160380	432	160442	-0.059305489347627
272	160380	440	94908	0.10994421818449
272	160380	445	158396	-0.080947322921649
272	160380	521	160470	-0.33757276336084
272	160380	533	160473	0.28529115077617
272	160380	551	62172	-0.081189576505472
272	160380	557	154332	-0.17571385930692
272	160380	558	157404	0.22853054314415
272	160380	579	160485	0.28053596524353
272	160380	624	146156	-0.14120867192118
272	160380	625	153324	0.26871173754313
272	160380	656	145140	0.16180105958872
272	160380	673	184572	0.15953209615418
272	160380	674	209148	0.050137694474034
272	160380	810	160566	0.30129767088131
272	160380	822	160569	-0.054676959560195
272	160380	840	62268	0.12302315901044
272	160380	846	154428	0.23413107900236
272	160380	847	157500	-0.12706409340675
272	160380	890	160590	0.23331474373315
272	160380	913	160597	-0.31122670993764
272	160380	958	146268	0.26796661884787
272	160380	959	153436	-0.27582039066871
272	160380	1024	145260	-0.2216571373979
272	160380	1058	31608	0.00911343992131
272	160380	1072	176508	0.056102063951608
272	160380	1295	160188	0.13839584908265
272	160380	1498	156660	-0.16663447115432
272	160380	1511	152568	-0.097114546149582
273	171132	273	171132	8.182706362566
273	171132	274	174716	0.12810747869811
273	171132	275	181884	0.030746647362998
273	171132	276	203388	0.14419237079091
273	171132	433	171194	-0.059305489347627
273	171132	441	105660	0.10994421818449
273	171132	444	154812	0.29663144423469
273	171132	446	170684	0.14078785100906
273	171132	522	171222	-0.33757276336084
273	171132	534	171225	0.28529115077617
273	171132	556	146652	-0.1353114731524
273	171132	559	169692	-0.12706409340675
273	171132	580	171237	0.28053596524353
273	171132	618	56556	-0.041085358754202
273	171132	626	167660	-0.27582039066871
273	171132	650	48372	0.012268544627991
273	171132	673	184572	0.16123618885278
273	171132	676	230652	-0.16958107022319
273	171132	811	171318	0.30129767088131
273	171132	823	171321	-0.054676959560195
273	171132	845	146748	0.013849312053808
273	171132	848	169788	-0.006696865733162
273	171132	891	171342	0.23331474373315
273	171132	914	171349	-0.31122670993764
273	171132	952	56668	0.047360586294859
273	171132	960	167772	0.1406341803964
273	171132	1018	48492	-0.0019182186018668
273	171132	1062	139128	0.035397718875285
273	171132	1072	176508	0.0075278947569097
273	171132	1073	182652	-0.1765968451475
273	171132	1407	170460	-0.0034460322977489
273	171132	1466	169452	0.14559391277202
273	171132	1499	167412	0.16663447115432
274	174716	274	174716	8.409683852216
274	174716	275	181884	0.10642426907126
274	174716	276	203388	-0.081733005383451
274	174716	277	206460	-0.059305489347627
274	174716	434	174778	-0.059305489347627
274	174716	442	109244	0.10994421818449
274	174716	445	158396	0.29663144423469
274	174716	446	170684	-0.0058298226825219
274	174716	447	173756	0.010882406816388
274	174716	523	174806	-0.33757276336084
274	174716	535	174809	0.28529115077617
274	174716	581	174821	0.28053596524353
274	174716	619	60140	-0.041085358754202
274	174716	624	146156	0.0038886281243927
274	174716	626	167660	0.26871173754313
274	174716	662	47864	-0.00022692305094839
274	174716	666	143096	-0.057521293172338
274	174716	812	174902	0.30129767088131
274	174716	824	174905	-0.054676959560195
274	174716	892	174926	0.23331474373315
274	174716	915	174933	-0.31122670993764
274	174716	953	60252	0.047360586294859
274	174716	958	146268	-0.13047751693046
274	174716	960	167772	-0.27582039066871
274	174716	1048	47988	0.011830255056109
274	174716	1052	143220	0.10122570127433
274	174716	1072	176508	0.13733958534421
274	174716	1073	182652	-0.09306038942327
274	174716	1074	207228	0.28376833144952
274	174716	1076	230268	-0.32127379923405
274	174716	1296	174524	0.13839584908265
274	174716	1467	173036	0.14559391277202
274	174716	1512	166904	-0.097114546149582
275	181884	275	181884	7.1697644752643
275	181884	277	206460	0.13908370094007
275	181884	435	181946	-0.059305489347627
275	181884	443	116412	0.10994421818449
275	181884	447	173756	0.17821499925834
275	181884	524	181974	-0.33757276336084
275	181884	536	181977	0.28529115077617
275	181884	558	157404	0.1353114731524
275	181884	559	169692	0.0066723216728619
275	181884	582	181989	0.28053596524353
275	181884	625	153324	0.0038886281243927
275	181884	626	167660	-0.14120867192118
275	181884	652	59124	-0.012268544627991
275	181884	657	151284	-0.06448674294471
275	181884	663	55032	-0.00022692305094839
275	181884	673	184572	0.0034460322977489
275	181884	676	230652	-0.050137694474034
275	181884	813	182070	0.30129767088131
275	181884	825	182073	-0.054676959560195
275	181884	847	157500	-0.013849312053808
275	181884	848	169788	-0.17184832920119
275	181884	893	182094	0.23331474373315
275	181884	916	182101	-0.31122670993764
275	181884	959	153436	-0.13047751693046
275	181884	960	167772	0.26796661884787
275	181884	1020	59244	0.0019182186018668
275	181884	1025	151404	0.15617090745016
275	181884	1049	55156	0.011830255056109
275	181884	1060	53112	-0.00911343992131
275	181884	1073	182652	0.13839584908265
275	181884	1075	214396	0.28376833144952
275	181884	1076	230268	-0.12720649340841
275	181884	1297	181692	0.13839584908265
275	181884	1409	181212	0.0034460322977489
276	203388	276	203388	8.1080912687902
276	203388	277	206460	0.15140700298581
276	203388	436	203450	-0.059305489347627
276	203388	446	170684	0.25063015498214
276	203388	448	202428	0.010882406816388
276	203388	525	203478	-0.33757276336084
276	203388	537	203481	0.28529115077617
276	203388	554	105180	0.081189576505472
276	203388	557	154332	-0.15449554387224
276	203388	560	200412	-0.22853054314415
276	203388	583	203493	0.28053596524353
276	203388	621	88812	-0.041085358754202
276	203388	624	146156	0.05646286580405
276	203388	653	80628	0.012268544627991
276	203388	674	209148	0.14242776880073
276	203388	675	215292	-0.25068785235976
276	203388	814	203574	0.30129767088131
276	203388	826	203577	-0.054676959560195
276	203388	843	105276	-0.12302315901044
276	203388	846	154428	0.14620092373958
276	203388	849	200508	0.12706409340675
276	203388	894	203598	0.23331474373315
276	203388	917	203605	-0.31122670993764
276	203388	955	88924	0.047360586294859
276	203388	958	146268	-0.0072131833613583
276	203388	1021	80748	-0.0019182186018668
276	203388	1062	139128	-0.026878942836044
276	203388	1074	207228	-0.011704269263788
276	203388	1076	230268	0.1897543982915
276	203388	1298	203196	0.13839584908265
276	203388	1469	201708	0.14559391277202
276	203388	1501	199668	0.16663447115432
277	206460	277	206460	7.8241919321307
277	206460	437	206522	-0.059305489347627
277	206460	447	173756	0.25063015498214
277	206460	448	202428	-0.0058298226825219
277	206460	526	206550	-0.33757276336084
277	206460	538	206553	0.28529115077617
277	206460	555	108252	0.081189576505472
277	206460	558	157404	-0.15449554387224
277	206460	560	200412	0.17571385930692
277	206460	584	206565	0.28053596524353
277	206460	622	91884	-0.041085358754202
277	206460	656	145140	-0.0013045028152938
277	206460	664	79608	-0.00022692305094839
277	206460	666	143096	0.017123472156503
277	206460	674	209148	0.0034460322977489
277	206460	676	230652	-0.15953209615418
277	206460	815	206646	0.30129767088131
277	206460	827	206649	-0.054676959560195
277	206460	844	108348	-0.12302315901044
277	206460	847	157500	0.14620092373958
277	206460	849	200508	-0.23413107900236
277	206460	895	206670	0.23331474373315
277	206460	918	206677	-0.31122670993764
277	206460	956	91996	0.047360586294859
277	206460	1024	145260	0.054445749183387
277	206460	1050	79732	0.011830255056109
277	206460	1052	143220	-0.052390041402464
277	206460	1061	77688	-0.00911343992131
277	206460	1074	207228	0.13839584908265
277	206460	1075	214396	-0.09306038942327
277	206460	1076	230268	0.276265742536
277	206460	1299	206268	0.13839584908265
277	206460	1411	205788	0.0034460322977489
277	206460	1513	198648	-0.097114546149582
278	64647	278	64647	7.1351296133062
278	64647	279	96903	0.14419237079091
278	64647	280	112263	-0.30129767088131
278	64647	281	118407	-0.23331474373315
278	64647	282	161415	0.054676959560195
278	64647	283	175751	0.31122670993764
278	64647	285	64139	0.21991584852735
278	64647	290	63117	0.14620092373958
278	64647	294	61070	0.047360586294859
278	64647	300	63123	-0.013849312053808
278	64647	304	61077	-0.0072131833613583
278	64647	307	56982	-0.0019182186018668
278	64647	309	192663	0.023474481797413
278	64647	341	61091	-0.13047751693046
278	64647	344	56997	-0.054445749183387
278	64647	346	48806	-0.011830255056109
278	64647	347	127143	0.088272390515254
278	64647	348	190631	-0.065196861280076
278	64647	449	57027	0.15617090745016
278	64647	451	48837	0.052390041402464
278	64647	452	32454	0.00911343992131
278	64647	453	125127	-0.20126105037478
278	64647	454	186567	0.098161454866531
278	64647	455	189639	0.06742264760239
278	64647	515	63702	0.16010800405415
278	64647	573	63717	-0.16958107022319
278	64647	585	62694	-0.06742264760239
278	64647	677	64263	0.13680739997745
278	64647	1077	32643	-0.035397718875285
278	64647	1078	113031	0.12720649340841
278	64647	1079	120199	0.32127379923405
278	64647	1081	162183	0.093871638186181
278	64647	1082	177543	-0.19614980870467
278	64647	1083	183687	-0.15189178933037
278	64647	1100	63885	-0.050137694474034
278	64647	1112	62862	-0.019933923648848
278	64647	1123	63891	-0.15953209615418
278	64647	1135	62869	-0.10605756692862
278	64647	1146	60822	-0.034356476158061
278	64647	1189	62883	0.26350986725803
278	64647	1200	60837	0.13724472253022
278	64647	1211	56742	0.03649780777456
278	64647	1301	60867	-0.21661404342397
278	64647	1312	56773	-0.09038885897979
278	64647	1321	48582	-0.019640160563497
279	96903	279	96903	7.4063682108589
279	96903	280	112263	-0.10029335723039
279	96903	281	118407	-0.077663789673185
279	96903	282	161415	0.29825893035691
279	96903	284	204423	0.28053596524353
279	96903	285	64139	0.012311683606719
279	96903	286	95883	0.29663144423469
279	96903	291	93837	0.15449554387224
279	96903	295	89742	0.041085358754202
279	96903	297	225423	0.019640160563497
279	96903	301	93843	-0.1353114731524
279	96903	305	89749	-0.05646286580405
279	96903	308	81558	-0.012268544627991
279	96903	310	223383	-0.03649780777456
279	96903	342	89763	-0.0038886281243927
279	96903	345	81573	-0.0013045028152938
279	96903	347	127143	-0.21661404342397
279	96903	349	219303	0.034356476158061
279	96903	404	96438	0.15189178933037
279	96903	450	81603	0.06448674294471
279	96903	452	32454	-0.0022692305094839
279	96903	453	125127	0.26350986725803
279	96903	456	211143	0.019933923648848
279	96903	458	221895	0.06742264760239
279	96903	482	96462	0.19614980870467
279	96903	504	96469	-0.32127379923405
279	96903	562	96483	0.1897543982915
279	96903	587	94950	-0.06742264760239
279	96903	677	64263	0.3094271688982
279	96903	678	96007	0.14078785100906
279	96903	1077	32643	0.026878942836044
279	96903	1078	113031	0.056102063951608
279	96903	1080	123783	0.1897543982915
279	96903	1081	162183	0.28200577514159
279	96903	1086	209799	-0.19614980870467
279	96903	1087	215943	-0.15189178933037
279	96903	1089	96651	0.056102063951608
279	96903	1114	95118	-0.019933923648848
279	96903	1137	95125	-0.10605756692862
279	96903	1149	93078	-0.034356476158061
279	96903	1191	95139	0.26350986725803
279	96903	1203	93093	0.13724472253022
279	96903	1214	88998	0.03649780777456
279	96903	1304	93123	-0.21661404342397
279	96903	1315	89029	-0.09038885897979
279	96903	1324	80838	-0.019640160563497
280	112263	280	112263	8.3279238760947
280	112263	281	118407	0.1622826423617
280	112263	282	161415	-0.44610698986901
280	112263	283	175751	0.10449734578576
280	112263	284	204423	-0.47658122261203
280	112263	286	95883	0.041864609823654
280	112263	287	110219	0.27104174918416
280	112263	290	63117	0.0083990329479889
280	112263	292	106125	0.11310048996543
280	112263	300	63123	-0.026959285146548
280	112263	302	106131	-0.16429346420099
280	112263	308	81558	0.0095874362255173
280	112263	312	238743	-0.03649780777456
280	112263	345	81573	-0.015454305538066
280	112263	346	48806	-0.0020480298218342
280	112263	347	127143	0.16663447115432
280	112263	351	234663	0.034356476158061
280	112263	352	238247	0.065196861280076
280	112263	405	111798	0.15189178933037
280	112263	450	81603	-0.0028157276378068
280	112263	451	48837	-0.00056490169864522
280	112263	460	234183	-0.098161454866531
280	112263	483	111822	0.19614980870467
280	112263	505	111829	-0.32127379923405
280	112263	518	111318	-0.16010800405415
280	112263	563	111843	0.1897543982915
280	112263	576	111333	0.16958107022319
280	112263	678	96007	0.21991584852735
280	112263	679	110343	0.005541600227561
280	112263	1078	113031	0.13839584908265
280	112263	1079	120199	-0.09306038942327
280	112263	1080	123783	-0.1765968451475
280	112263	1082	177543	0.28200577514159
280	112263	1086	209799	0.093871638186181
280	112263	1088	231303	-0.15189178933037
280	112263	1090	112011	0.056102063951608
280	112263	1103	111501	0.050137694474034
280	112263	1126	111507	0.15953209615418
280	112263	1151	108438	-0.034356476158061
280	112263	1205	108453	0.13724472253022
280	112263	1216	104358	0.03649780777456
280	112263	1306	108483	-0.21661404342397
280	112263	1317	104389	-0.09038885897979
281	118407	281	118407	8.7174451313132
281	118407	283	175751	-0.49765318130779
281	118407	284	204423	0.42030513151818
281	118407	287	110219	0.10152826922771
281	118407	291	93837	0.026959285146548
281	118407	292	106125	-0.063079831517483
281	118407	294	61070	0.003572688518385
281	118407	295	89742	-0.010972968132717
281	118407	299	246927	-0.019640160563497
281	118407	301	93843	-0.069526813210459
281	118407	302	106131	0.1263373118098
281	118407	304	61077	-0.013948726558855
281	118407	305	89749	0.03354694844733
281	118407	307	56982	0.0044456964230736
281	118407	313	246423	0.023474481797413
281	118407	341	61091	0.03354694844733
281	118407	342	89763	-0.059130280393942
281	118407	344	56997	-0.01186293567155
281	118407	406	117942	0.15189178933037
281	118407	449	57027	0.015454305538066
281	118407	453	125127	-0.14559391277202
281	118407	459	232647	-0.019933923648848
281	118407	484	117966	0.19614980870467
281	118407	506	117973	-0.32127379923405
281	118407	519	117462	-0.16010800405415
281	118407	564	117987	0.1897543982915
281	118407	577	117477	0.16958107022319
281	118407	590	116454	0.06742264760239
281	118407	679	110343	0.013175424250924
281	118407	1079	120199	0.13733958534421
281	118407	1080	123783	0.0075278947569097
281	118407	1083	183687	0.28200577514159
281	118407	1087	215943	0.093871638186181
281	118407	1088	231303	-0.19614980870467
281	118407	1091	118155	0.056102063951608
281	118407	1104	117645	0.050137694474034
281	118407	1117	116622	0.019933923648848
281	118407	1127	117651	0.15953209615418
281	118407	1140	116629	0.10605756692862
281	118407	1194	116643	-0.26350986725803
281	118407	1326	102342	0.019640160563497
282	161415	282	161415	8.4625263164328
282	161415	283	175751	0.054404776949133
282	161415	284	204423	0.17833909534553
282	161415	286	95883	0.002145320403163
282	161415	288	159371	0.27104174918416
282	161415	290	63117	-0.0016315644285304
282	161415	293	155277	0.11310048996543
282	161415	296	147086	0.024575061659179
282	161415	297	225423	-0.032578635653902
282	161415	300	63123	0.0063950442710961
282	161415	303	155283	-0.16429346420099
282	161415	306	147093	-0.055114883637279
282	161415	309	192663	-0.097114546149582
282	161415	343	147107	0.058200686140855
282	161415	350	222375	0.13724472253022
282	161415	408	160950	0.15189178933037
282	161415	452	32454	4.9758180709683e-05
282	161415	455	189639	0.26350986725803
282	161415	457	218311	-0.10605756692862
282	161415	458	221895	-0.20126105037478
282	161415	486	160974	0.19614980870467
282	161415	508	160981	-0.32127379923405
282	161415	521	160470	-0.16010800405415
282	161415	566	160995	0.1897543982915
282	161415	579	160485	0.16958107022319
282	161415	678	96007	0.19137343333511
282	161415	680	159495	0.005541600227561
282	161415	1077	32643	-0.00911343992131
282	161415	1081	162183	0.13839584908265
282	161415	1082	177543	0.056102063951608
282	161415	1084	185223	-0.276265742536
282	161415	1086	209799	0.12720649340841
282	161415	1093	161163	0.056102063951608
282	161415	1106	160653	0.050137694474034
282	161415	1129	160659	0.15953209615418
282	161415	1154	157590	-0.034356476158061
282	161415	1208	157605	0.13724472253022
282	161415	1218	153510	0.03649780777456
282	161415	1309	157635	-0.21661404342397
282	161415	1319	153541	-0.09038885897979
282	161415	1327	145350	-0.019640160563497
283	175751	283	175751	8.6031315489542
283	175751	284	204423	-0.081733005383451
283	175751	287	110219	0.002145320403163
283	175751	288	159371	0.041864609823654
283	175751	289	171659	0.18803639520364
283	175751	294	61070	-0.0007398111923099
283	175751	296	147086	-0.010972968132717
283	175751	298	239759	-0.032578635653902
283	175751	304	61077	0.003572688518385
283	175751	306	147093	0.03354694844733
283	175751	312	238743	0.09038885897979
283	175751	341	61091	-0.010972968132717
283	175751	343	147107	-0.059130280393942
283	175751	346	48806	0.0010449217949033
283	175751	348	190631	0.16663447115432
283	175751	352	238247	-0.088272390515254
283	175751	409	175286	0.15189178933037
283	175751	451	48837	-0.0020480298218342
283	175751	455	189639	-0.2852963661453
283	175751	459	232647	-0.10605756692862
283	175751	487	175310	0.19614980870467
283	175751	509	175317	-0.32127379923405
283	175751	523	174806	-0.16010800405415
283	175751	567	175331	0.1897543982915
283	175751	581	174821	0.16958107022319
283	175751	594	173798	0.06742264760239
283	175751	679	110343	0.19137343333511
283	175751	680	159495	0.21991584852735
283	175751	681	171783	-0.08579139801519
283	175751	1082	177543	0.13733958534421
283	175751	1083	183687	-0.09306038942327
283	175751	1085	208263	0.28376833144952
283	175751	1088	231303	0.32127379923405
283	175751	1094	175499	0.056102063951608
283	175751	1108	174989	0.050137694474034
283	175751	1121	173966	0.019933923648848
283	175751	1131	174995	0.15953209615418
283	175751	1144	173973	0.10605756692862
283	175751	1198	173987	-0.26350986725803
283	175751	1219	167846	0.03649780777456
283	175751	1320	167877	-0.09038885897979
284	204423	284	204423	9.0491391464848
284	204423	289	171659	0.012311683606719
284	204423	292	106125	0.0016315644285304
284	204423	293	155277	-0.0083990329479889
284	204423	295	89742	-0.0007398111923099
284	204423	296	147086	0.003572688518385
284	204423	302	106131	-0.0063950442710961
284	204423	303	155283	0.026959285146548
284	204423	305	89749	0.003572688518385
284	204423	306	147093	-0.013948726558855
284	204423	308	81558	-0.0012286443082929
284	204423	311	235671	0.097114546149582
284	204423	342	89763	-0.010972968132717
284	204423	343	147107	0.03354694844733
284	204423	345	81573	0.0044456964230736
284	204423	349	219303	0.16663447115432
284	204423	351	234663	-0.21661404342397
284	204423	412	203958	0.15189178933037
284	204423	450	81603	-0.0095874362255173
284	204423	456	211143	0.14559391277202
284	204423	457	218311	-0.2852963661453
284	204423	459	232647	0.26350986725803
284	204423	460	234183	0.16948298978929
284	204423	490	203982	0.19614980870467
284	204423	512	203989	-0.32127379923405
284	204423	525	203478	-0.16010800405415
284	204423	570	204003	0.1897543982915
284	204423	583	203493	0.16958107022319
284	204423	595	202470	0.06742264760239
284	204423	681	171783	0.3094271688982
284	204423	1085	208263	-0.011704269263788
284	204423	1086	209799	-0.0075278947569097
284	204423	1087	215943	0.1765968451475
284	204423	1088	231303	-0.1897543982915
284	204423	1097	204171	0.056102063951608
284	204423	1110	203661	0.050137694474034
284	204423	1122	202638	0.019933923648848
284	204423	1133	203667	0.15953209615418
284	204423	1145	202645	0.10605756692862
284	204423	1156	200598	0.034356476158061
284	204423	1199	202659	-0.26350986725803
284	204423	1210	200613	-0.13724472253022
284	204423	1311	200643	0.21661404342397
285	64139	285	64139	7.5437743815488
285	64139	286	95883	-0.059305489347627
285	64139	287	110219	-0.33757276336084
285	64139	288	159371	0.28529115077617
285	64139	289	171659	0.28053596524353
285	64139	290	63117	0.25063015498214
285	64139	294	61070	0.081189576505472
285	64139	300	63123	0.17821499925834
285	64139	314	56985	-0.05646286580405
285	64139	316	48794	-0.012268544627991
285	64139	317	127131	0.09038885897979
285	64139	318	190619	-0.03649780777456
285	64139	341	61091	0.0066723216728619
285	64139	353	48809	-0.0013045028152938
285	64139	354	32426	-0.00022692305094839
285	64139	355	125099	-0.13724472253022
285	64139	356	186539	0.034356476158061
285	64139	426	63674	0.15189178933037
285	64139	449	57027	-0.14120867192118
285	64139	461	32457	0.017123472156503
285	64139	462	121035	0.10605756692862
285	64139	464	178379	0.019933923648848
285	64139	466	189131	0.06742264760239
285	64139	527	63705	-0.32127379923405
285	64139	608	62186	-0.06742264760239
285	64139	677	64263	-0.094000311672121
285	64139	682	63243	0.14078785100906
285	64139	1077	32643	0.10122570127433
285	64139	1089	96651	0.28376833144952
285	64139	1092	119691	0.32127379923405
285	64139	1095	177035	-0.19614980870467
285	64139	1096	183179	-0.15189178933037
285	64139	1100	63885	0.28376833144952
285	64139	1123	63891	-0.09306038942327
285	64139	1158	62361	-0.10605756692862
285	64139	1169	60314	-0.034356476158061
285	64139	1222	60329	0.13724472253022
285	64139	1231	56234	0.03649780777456
285	64139	1302	62403	0.2852963661453
285	64139	1331	56265	-0.09038885897979
285	64139	1339	48074	-0.019640160563497
286	95883	286	95883	7.7169449763616
286	95883	287	110219	0.054404776949133
286	95883	288	159371	0.10449734578576
286	95883	290	63117	0.0029859089785533
286	95883	291	93837	0.16239757879973
286	95883	295	89742	0.043186765252715
286	95883	297	225423	-0.0056671732031905
286	95883	300	63123	0.036762916859736
286	95883	301	93843	0.28190374775655
286	95883	315	81561	-0.055114883637279
286	95883	317	127131	-0.097114546149582
286	95883	320	222363	-0.03649780777456
286	95883	342	89763	-0.12744389342005
286	95883	354	32426	-0.0020480298218342
286	95883	359	218283	0.034356476158061
286	95883	360	221867	0.065196861280076
286	95883	427	95418	0.15189178933037
286	95883	450	81603	-0.0079203315882589
286	95883	461	32457	-0.00056490169864522
286	95883	463	124107	0.26350986725803
286	95883	467	210123	0.019933923648848
286	95883	469	217803	-0.098161454866531
286	95883	528	95449	-0.32127379923405
286	95883	541	94938	-0.16010800405415
286	95883	598	94953	0.16958107022319
286	95883	678	96007	-0.094000311672121
286	95883	682	63243	0.3094271688982
286	95883	683	93963	0.005541600227561
286	95883	1077	32643	-0.052390041402464
286	95883	1089	96651	0.13839584908265
286	95883	1090	112011	0.056102063951608
286	95883	1092	119691	-0.276265742536
286	95883	1093	161163	0.28200577514159
286	95883	1099	214923	-0.15189178933037
286	95883	1101	95629	0.28376833144952
286	95883	1114	95118	0.14141701337139
286	95883	1124	95635	-0.09306038942327
286	95883	1172	92058	-0.034356476158061
286	95883	1191	95139	0.25068785235976
286	95883	1225	92073	0.13724472253022
286	95883	1234	87978	0.03649780777456
286	95883	1334	88009	-0.09038885897979
286	95883	1341	79818	-0.019640160563497
287	110219	287	110219	8.5168122021083
287	110219	288	159371	-0.44610698986901
287	110219	289	171659	-0.21843306036385
287	110219	291	93837	0.012311683606719
287	110219	292	106125	0.085872648066487
287	110219	294	61070	0.0016315644285304
287	110219	298	239759	-0.0056671732031905
287	110219	301	93843	0.10152826922771
287	110219	302	106131	0.27664482962101
287	110219	315	81561	0.03354694844733
287	110219	316	48794	0.0044456964230736
287	110219	322	238235	0.023474481797413
287	110219	341	61091	-0.063079831517483
287	110219	353	48809	-0.01186293567155
287	110219	355	125099	0.16663447115432
287	110219	361	232619	0.034356476158061
287	110219	428	109754	0.15189178933037
287	110219	450	81603	-0.058200686140855
287	110219	463	124107	-0.2852963661453
287	110219	470	232139	-0.098161454866531
287	110219	529	109785	-0.32127379923405
287	110219	543	109274	-0.16010800405415
287	110219	600	109289	0.16958107022319
287	110219	612	108266	0.06742264760239
287	110219	679	110343	-0.094000311672121
287	110219	683	93963	0.21991584852735
287	110219	684	106251	-0.08579139801519
287	110219	1090	112011	0.13733958534421
287	110219	1091	118155	-0.09306038942327
287	110219	1094	175499	0.28200577514159
287	110219	1098	207755	0.093871638186181
287	110219	1102	109965	0.28376833144952
287	110219	1116	109454	0.14141701337139
287	110219	1125	109971	-0.09306038942327
287	110219	1162	108441	0.10605756692862
287	110219	1193	109475	0.25068785235976
287	110219	1235	102314	0.03649780777456
287	110219	1306	108483	-0.2852963661453
287	110219	1335	102345	-0.09038885897979
288	159371	288	159371	8.5249306336545
288	159371	289	171659	0.17058522163486
288	159371	291	93837	0.0004332370776957
288	159371	293	155277	0.085872648066487
288	159371	294	61070	-0.00026300752660832
288	159371	296	147086	0.018658854808816
288	159371	301	93843	0.007785979936386
288	159371	303	155283	0.27664482962101
288	159371	318	190619	-0.097114546149582
288	159371	320	222363	0.09038885897979
288	159371	341	61091	0.018658854808816
288	159371	343	147107	-0.16632696335344
288	159371	354	32426	0.0010449217949033
288	159371	357	189611	0.21661404342397
288	159371	360	221867	-0.088272390515254
288	159371	431	158906	0.15189178933037
288	159371	461	32457	-0.0020480298218342
288	159371	466	189131	-0.16948298978929
288	159371	468	216267	-0.10605756692862
288	159371	532	158937	-0.32127379923405
288	159371	546	158426	-0.16010800405415
288	159371	603	158441	0.16958107022319
288	159371	615	157418	0.06742264760239
288	159371	680	159495	-0.094000311672121
288	159371	683	93963	0.19137343333511
288	159371	685	155403	-0.08579139801519
288	159371	1077	32643	0.011830255056109
288	159371	1093	161163	0.13733958534421
288	159371	1094	175499	0.056102063951608
288	159371	1096	183179	-0.276265742536
288	159371	1098	207755	0.12720649340841
288	159371	1099	214923	0.32127379923405
288	159371	1105	159117	0.28376833144952
288	159371	1119	158606	0.14141701337139
288	159371	1128	159123	-0.09306038942327
288	159371	1165	157593	0.10605756692862
288	159371	1196	158627	0.25068785235976
288	159371	1237	151466	0.03649780777456
288	159371	1309	157635	-0.2852963661453
288	159371	1337	151497	-0.09038885897979
288	159371	1343	143306	-0.019640160563497
289	171659	289	171659	8.472465247674
289	171659	292	106125	0.0004332370776957
289	171659	293	155277	0.012311683606719
289	171659	296	147086	-0.0063950442710961
289	171659	302	106131	0.007785979936386
289	171659	303	155283	0.10152826922771
289	171659	314	56985	0.003572688518385
289	171659	316	48794	-0.0012286443082929
289	171659	321	234651	0.09038885897979
289	171659	343	147107	0.1263373118098
289	171659	353	48809	0.0044456964230736
289	171659	356	186539	0.16663447115432
289	171659	361	232619	-0.13724472253022
289	171659	362	234155	-0.088272390515254
289	171659	433	171194	0.15189178933037
289	171659	449	57027	-0.024575061659179
289	171659	464	178379	0.14559391277202
289	171659	465	185547	-0.2852963661453
289	171659	470	232139	0.20126105037478
289	171659	534	171225	-0.32127379923405
289	171659	547	170714	-0.16010800405415
289	171659	604	170729	0.16958107022319
289	171659	616	169706	0.06742264760239
289	171659	681	171783	-0.094000311672121
289	171659	684	106251	0.19137343333511
289	171659	685	155403	0.21991584852735
289	171659	1094	175499	-0.011704269263788
289	171659	1095	177035	-0.0075278947569097
289	171659	1096	183179	0.1765968451475
289	171659	1097	204171	0.28376833144952
289	171659	1107	171405	0.28376833144952
289	171659	1120	170894	0.14141701337139
289	171659	1130	171411	-0.09306038942327
289	171659	1166	169881	0.10605756692862
289	171659	1176	167834	0.034356476158061
289	171659	1197	170915	0.25068785235976
289	171659	1229	167849	-0.13724472253022
289	171659	1310	169923	-0.2852963661453
290	63117	290	63117	7.3823359262588
290	63117	291	93837	-0.18136200716846
290	63117	292	106125	-0.17833909534553
290	63117	293	155277	0.47658122261203
290	63117	294	61070	0.053975150779774
290	63117	300	63123	0.13908370094007
290	63117	304	61077	0.28190374775655
290	63117	314	56985	0.16429346420099
290	63117	323	32412	-0.0095874362255173
290	63117	326	189597	-0.03649780777456
290	63117	344	56997	-0.12744389342005
290	63117	353	48809	-0.058200686140855
290	63117	364	124077	-0.13724472253022
290	63117	366	185517	0.034356476158061
290	63117	367	189101	0.065196861280076
290	63117	438	62652	0.15189178933037
290	63117	451	48837	-0.0079203315882589
290	63117	461	32457	-0.0028157276378068
290	63117	472	120013	0.10605756692862
290	63117	473	123597	0.20126105037478
290	63117	475	177357	0.019933923648848
290	63117	477	185037	-0.098161454866531
290	63117	551	62172	-0.16010800405415
290	63117	596	62697	-0.1897543982915
290	63117	682	63243	0.14419237079091
290	63117	686	61197	0.005541600227561
290	63117	1100	63885	0.13839584908265
290	63117	1101	95629	0.28376833144952
290	63117	1103	111501	-0.12720649340841
290	63117	1106	160653	-0.093871638186181
290	63117	1109	182157	-0.15189178933037
290	63117	1112	62862	0.28200577514159
290	63117	1135	62869	-0.09306038942327
290	63117	1158	62361	-0.15953209615418
290	63117	1180	59292	-0.034356476158061
290	63117	1201	62373	0.25068785235976
290	63117	1241	55212	0.03649780777456
290	63117	1332	59337	0.21661404342397
290	63117	1347	47052	-0.019640160563497
291	93837	291	93837	7.8324854339922
291	93837	292	106125	0.17058522163486
291	93837	293	155277	-0.21843306036385
291	93837	294	61070	0.0004332370776957
291	93837	295	89742	0.022493106902456
291	93837	301	93843	0.13908370094007
291	93837	304	61077	0.036762916859736
291	93837	305	89749	0.27664482962101
291	93837	315	81561	0.1263373118098
291	93837	323	32412	0.0044456964230736
291	93837	324	125085	-0.097114546149582
291	93837	329	221853	0.023474481797413
291	93837	345	81573	-0.16632696335344
291	93837	364	124077	0.21661404342397
291	93837	369	216237	0.034356476158061
291	93837	439	93372	0.15189178933037
291	93837	461	32457	-0.015454305538066
291	93837	473	123597	-0.16948298978929
291	93837	478	208077	0.019933923648848
291	93837	480	215757	-0.098161454866531
291	93837	553	92892	-0.16010800405415
291	93837	597	93417	-0.1897543982915
291	93837	622	91884	0.06742264760239
291	93837	683	93963	0.14419237079091
291	93837	686	61197	0.3094271688982
291	93837	687	89869	-0.08579139801519
291	93837	1101	95629	0.13733958534421
291	93837	1102	109965	0.056102063951608
291	93837	1104	117645	-0.276265742536
291	93837	1105	159117	0.28200577514159
291	93837	1111	206733	0.19614980870467
291	93837	1113	93582	0.28200577514159
291	93837	1136	93589	-0.09306038942327
291	93837	1160	93081	-0.15953209615418
291	93837	1203	93093	0.25068785235976
291	93837	1225	92073	0.26350986725803
291	93837	1243	85932	0.03649780777456
291	93837	1316	92101	-0.2852963661453
291	93837	1349	77772	-0.019640160563497
292	106125	292	106125	8.1873733228928
292	106125	293	155277	-0.44610698986901
292	106125	295	89742	0.002145320403163
292	106125	302	106131	0.13908370094007
292	106125	305	89749	0.10152826922771
292	106125	314	56985	0.026959285146548
292	106125	315	81561	-0.069526813210459
292	106125	330	232605	0.03649780777456
292	106125	331	234141	0.023474481797413
292	106125	344	56997	-0.063079831517483
292	106125	345	81573	0.1263373118098
292	106125	353	48809	0.03354694844733
292	106125	363	121005	0.16663447115432
292	106125	371	232109	-0.065196861280076
292	106125	441	105660	0.15189178933037
292	106125	451	48837	-0.055114883637279
292	106125	471	112845	0.14559391277202
292	106125	472	120013	-0.2852963661453
292	106125	481	231117	0.06742264760239
292	106125	554	105180	-0.16010800405415
292	106125	599	105705	-0.1897543982915
292	106125	623	104172	0.06742264760239
292	106125	684	106251	0.14419237079091
292	106125	687	89869	0.21991584852735
292	106125	1102	109965	-0.011704269263788
292	106125	1103	111501	-0.0075278947569097
292	106125	1104	117645	0.1765968451475
292	106125	1107	171405	0.28200577514159
292	106125	1110	203661	0.093871638186181
292	106125	1115	105870	0.28200577514159
292	106125	1138	105877	-0.09306038942327
292	106125	1161	105369	-0.15953209615418
292	106125	1183	102300	0.034356476158061
292	106125	1204	105381	0.25068785235976
292	106125	1226	104361	0.26350986725803
292	106125	1317	104389	-0.2852963661453
292	106125	1335	102345	-0.21661404342397
293	155277	293	155277	8.7228442798919
293	155277	295	89742	5.2765543280048e-05
293	155277	296	147086	0.007785979936386
293	155277	303	155283	0.13908370094007
293	155277	305	89749	0.007785979936386
293	155277	306	147093	0.19557126460239
293	155277	314	56985	-0.0063950442710961
293	155277	323	32412	-0.0012286443082929
293	155277	325	186525	-0.097114546149582
293	155277	328	218269	0.09038885897979
293	155277	344	56997	0.018658854808816
293	155277	366	185517	0.21661404342397
293	155277	369	216237	-0.13724472253022
293	155277	370	217773	-0.088272390515254
293	155277	444	154812	0.15189178933037
293	155277	461	32457	0.0095874362255173
293	155277	474	161997	0.14559391277202
293	155277	476	183501	-0.26350986725803
293	155277	477	185037	-0.16948298978929
293	155277	480	215757	0.20126105037478
293	155277	557	154332	-0.16010800405415
293	155277	602	154857	-0.1897543982915
293	155277	625	153324	0.06742264760239
293	155277	685	155403	0.14419237079091
293	155277	687	89869	0.19137343333511
293	155277	688	147213	0.013175424250924
293	155277	1105	159117	-0.011704269263788
293	155277	1106	160653	-0.0075278947569097
293	155277	1107	171405	0.056102063951608
293	155277	1109	182157	0.1897543982915
293	155277	1110	203661	0.12720649340841
293	155277	1118	155022	0.28200577514159
293	155277	1141	155029	-0.09306038942327
293	155277	1164	154521	-0.15953209615418
293	155277	1185	151452	0.034356476158061
293	155277	1207	154533	0.25068785235976
293	155277	1228	153513	0.26350986725803
293	155277	1319	153541	-0.2852963661453
293	155277	1337	151497	-0.21661404342397
293	155277	1350	139212	-0.019640160563497
294	61070	294	61070	8.7217947907656
294	61070	295	89742	-0.081733005383451
294	61070	296	147086	0.42030513151818
294	61070	304	61077	-0.49765318130779
294	61070	307	56982	0.27664482962101
294	61070	316	48794	0.1263373118098
294	61070	323	32412	0.03354694844733
294	61070	333	124062	-0.09038885897979
294	61070	336	189086	0.023474481797413
294	61070	341	61091	0.42030513151818
294	61070	346	48806	-0.16632696335344
294	61070	354	32426	-0.059130280393942
294	61070	374	123566	0.088272390515254
294	61070	377	183470	0.034356476158061
294	61070	452	32454	0.058200686140855
294	61070	484	117966	0.10605756692862
294	61070	487	175310	0.019933923648848
294	61070	489	182990	-0.098161454866531
294	61070	550	60636	0.32127379923405
294	61070	607	60650	-0.1897543982915
294	61070	619	60140	-0.16958107022319
294	61070	686	61197	0.33926161204853
294	61070	689	57102	-0.08579139801519
294	61070	1112	62862	0.13733958534421
294	61070	1113	93582	0.28376833144952
294	61070	1116	109454	-0.12720649340841
294	61070	1117	116622	-0.32127379923405
294	61070	1119	158606	-0.093871638186181
294	61070	1121	173966	0.19614980870467
294	61070	1146	60822	-0.09306038942327
294	61070	1169	60314	-0.15953209615418
294	61070	1180	59292	-0.10605756692862
294	61070	1212	60326	0.25068785235976
294	61070	1232	59306	0.26350986725803
294	61070	1323	59334	-0.2852963661453
294	61070	1348	53196	0.09038885897979
295	89742	295	89742	9.437123028308
295	89742	296	147086	-0.49765318130779
295	89742	305	89749	-0.49765318130779
295	89742	307	56982	0.036762916859736
295	89742	308	81558	0.19557126460239
295	89742	323	32412	-0.013948726558855
295	89742	332	120990	-0.097114546149582
295	89742	338	216222	0.03649780777456
295	89742	339	217758	0.023474481797413
295	89742	342	89763	0.42030513151818
295	89742	354	32426	0.03354694844733
295	89742	373	119982	0.21661404342397
295	89742	381	215726	-0.065196861280076
295	89742	452	32454	-0.055114883637279
295	89742	482	96462	0.14559391277202
295	89742	484	117966	-0.26350986725803
295	89742	485	119502	-0.16948298978929
295	89742	490	203982	0.019933923648848
295	89742	492	214734	0.06742264760239
295	89742	552	89308	0.32127379923405
295	89742	609	89322	-0.1897543982915
295	89742	621	88812	-0.16958107022319
295	89742	687	89869	0.33926161204853
295	89742	689	57102	0.3094271688982
295	89742	690	81678	0.013175424250924
295	89742	1113	93582	-0.011704269263788
295	89742	1114	95118	-0.0075278947569097
295	89742	1115	105870	0.056102063951608
295	89742	1117	116622	0.1897543982915
295	89742	1118	155022	0.28200577514159
295	89742	1122	202638	0.19614980870467
295	89742	1148	89494	-0.09306038942327
295	89742	1171	88986	-0.15953209615418
295	89742	1182	87964	-0.10605756692862
295	89742	1214	88998	0.25068785235976
295	89742	1234	87978	0.26350986725803
295	89742	1243	85932	0.13724472253022
295	89742	1325	88006	-0.2852963661453
295	89742	1342	85962	-0.21661404342397
296	147086	296	147086	10.49132282622
296	147086	306	147093	-0.49765318130779
296	147086	308	81558	0.007785979936386
296	147086	316	48794	-0.0063950442710961
296	147086	323	32412	0.003572688518385
296	147086	334	178334	-0.097114546149582
296	147086	337	210078	0.09038885897979
296	147086	343	147107	0.42030513151818
296	147086	346	48806	0.018658854808816
296	147086	354	32426	-0.010972968132717
296	147086	375	161966	-0.16663447115432
296	147086	376	177326	0.21661404342397
296	147086	379	208046	-0.13724472253022
296	147086	380	209582	-0.088272390515254
296	147086	452	32454	0.024575061659179
296	147086	486	160974	0.2852963661453
296	147086	487	175310	-0.26350986725803
296	147086	488	176846	-0.16948298978929
296	147086	490	203982	0.10605756692862
296	147086	491	207566	0.20126105037478
296	147086	556	146652	0.32127379923405
296	147086	613	146666	-0.1897543982915
296	147086	624	146156	-0.16958107022319
296	147086	688	147213	0.33926161204853
296	147086	690	81678	0.19137343333511
296	147086	1118	155022	-0.09306038942327
296	147086	1119	158606	-0.1765968451475
296	147086	1120	170894	0.276265742536
296	147086	1121	173966	0.1897543982915
296	147086	1122	202638	-0.32127379923405
296	147086	1152	146838	-0.09306038942327
296	147086	1174	146330	-0.15953209615418
296	147086	1184	145308	-0.10605756692862
296	147086	1217	146342	0.25068785235976
296	147086	1236	145322	0.26350986725803
296	147086	1244	143276	0.13724472253022
296	147086	1327	145350	-0.2852963661453
296	147086	1343	143306	-0.21661404342397
296	147086	1350	139212	-0.09038885897979
297	225423	297	225423	7.2180726408326
297	225423	298	239759	0.054404776949133
297	225423	299	246927	0.077663789673185
297	225423	309	192663	0.036762916859736
297	225423	310	223383	0.28190374775655
297	225423	317	127131	0.0063950442710961
297	225423	319	219291	0.16429346420099
297	225423	320	222363	-0.1353114731524
297	225423	327	211101	0.055114883637279
297	225423	328	218269	-0.05646286580405
297	225423	329	221853	0.0072131833613583
297	225423	337	210078	-0.012268544627991
297	225423	339	217758	0.0019182186018668
297	225423	347	127143	-0.018658854808816
297	225423	349	219303	-0.12744389342005
297	225423	350	222375	-0.0066723216728619
297	225423	358	211115	-0.058200686140855
297	225423	359	218283	-0.0038886281243927
297	225423	360	221867	0.13047751693046
297	225423	368	210093	-0.0013045028152938
297	225423	370	217773	0.054445749183387
297	225423	375	161966	0.0020480298218342
297	225423	380	209582	0.011830255056109
297	225423	456	211143	-0.0079203315882589
297	225423	457	218311	0.14120867192118
297	225423	458	221895	-0.26796661884787
297	225423	467	210123	0.06448674294471
297	225423	469	217803	-0.15617090745016
297	225423	474	161997	0.00056490169864522
297	225423	479	209613	-0.052390041402464
297	225423	482	96462	4.9758180709683e-05
297	225423	486	160974	-0.0022692305094839
297	225423	691	192783	0.3094271688982
297	225423	692	223503	0.005541600227561
297	225423	1081	162183	-0.052390041402464
297	225423	1086	209799	0.099569882823827
297	225423	1089	96651	-0.00911343992131
297	225423	1093	161163	0.026878942836044
297	225423	1101	95629	0.0035620414241197
297	225423	1106	160653	-0.0071016213543971
297	225423	1114	95118	-0.00062553141463601
297	225423	1187	221598	0.034356476158061
297	225423	1245	221613	-0.13724472253022
297	225423	1248	217518	-0.03649780777456
297	225423	1344	221643	0.21661404342397
297	225423	1352	217549	0.09038885897979
297	225423	1356	209358	0.019640160563497
298	239759	298	239759	7.7067081393223
298	239759	299	246927	0.10642426907126
298	239759	310	223383	0.10152826922771
298	239759	311	235671	0.27664482962101
298	239759	312	238743	0.17821499925834
298	239759	318	190619	0.026959285146548
298	239759	322	238235	-0.013849312053808
298	239759	324	125085	0.003572688518385
298	239759	327	211101	-0.03354694844733
298	239759	330	232605	-0.05646286580405
298	239759	334	178334	-0.0044456964230736
298	239759	340	232094	0.0019182186018668
298	239759	348	190631	-0.063079831517483
298	239759	352	238247	-0.17184832920119
298	239759	355	125099	-0.010972968132717
298	239759	358	211115	0.059130280393942
298	239759	361	232619	-0.0038886281243927
298	239759	365	178349	0.01186293567155
298	239759	371	232109	0.054445749183387
298	239759	372	112814	0.0010449217949033
298	239759	379	208046	0.00022692305094839
298	239759	453	125127	0.024575061659179
298	239759	456	211143	-0.058200686140855
298	239759	459	232647	0.14120867192118
298	239759	464	178379	-0.015454305538066
298	239759	470	232139	-0.15617090745016
298	239759	471	112845	-0.0020480298218342
298	239759	478	208077	-0.017123472156503
298	239759	487	175310	-0.0022692305094839
298	239759	491	207566	0.00911343992131
298	239759	628	237806	-0.06742264760239
298	239759	692	223503	0.21991584852735
298	239759	693	235791	-0.08579139801519
298	239759	694	238863	0.14078785100906
298	239759	1078	113031	-0.011830255056109
298	239759	1085	208263	0.10122570127433
298	239759	1094	175499	0.026878942836044
298	239759	1098	207755	-0.035397718875285
298	239759	1102	109965	0.0035620414241197
298	239759	1108	174989	-0.0071016213543971
298	239759	1116	109454	-0.00062553141463601
298	239759	1186	237981	-0.10605756692862
298	239759	1238	237995	0.26350986725803
298	239759	1249	231854	-0.03649780777456
298	239759	1329	238023	-0.2852963661453
298	239759	1353	231885	0.09038885897979
299	246927	299	246927	7.8389923373367
299	246927	312	238743	0.19557126460239
299	246927	313	246423	0.013175424250924
299	246927	320	222363	0.069526813210459
299	246927	321	234651	-0.1263373118098
299	246927	326	189597	0.013948726558855
299	246927	328	218269	-0.03354694844733
299	246927	330	232605	0.055114883637279
299	246927	333	124062	0.0012286443082929
299	246927	335	185502	-0.0044456964230736
299	246927	338	216222	0.0095874362255173
299	246927	350	222375	-0.1263373118098
299	246927	351	234663	0.16632696335344
299	246927	357	189611	-0.03354694844733
299	246927	359	218283	0.059130280393942
299	246927	361	232619	-0.058200686140855
299	246927	364	124077	-0.0044456964230736
299	246927	366	185517	0.01186293567155
299	246927	369	216237	-0.015454305538066
299	246927	373	119982	0.0010449217949033
299	246927	377	183470	-0.0020480298218342
299	246927	382	231086	-0.011830255056109
299	246927	455	189639	0.055114883637279
299	246927	457	218311	-0.058200686140855
299	246927	459	232647	-0.0079203315882589
299	246927	463	124107	0.0095874362255173
299	246927	465	185547	-0.015454305538066
299	246927	468	216267	-0.0028157276378068
299	246927	472	120013	-0.0020480298218342
299	246927	476	183501	-0.00056490169864522
299	246927	481	231117	0.052390041402464
299	246927	484	117966	-4.9758180709683e-05
299	246927	492	214734	0.00911343992131
299	246927	561	245982	-0.16010800405415
299	246927	627	245997	0.16958107022319
299	246927	694	238863	0.013175424250924
299	246927	695	246543	0.13680739997745
299	246927	1079	120199	-0.011830255056109
299	246927	1083	183687	0.052390041402464
299	246927	1088	231303	-0.099569882823827
299	246927	1091	118155	0.00911343992131
299	246927	1099	214923	-0.035397718875285
299	246927	1109	182157	-0.0071016213543971
299	246927	1117	116622	-0.00062553141463601
299	246927	1177	246171	0.15953209615418
299	246927	1220	246183	-0.25068785235976
299	246927	1358	230862	-0.019640160563497
300	63123	300	63123	7.6271278577784
300	63123	301	93843	-0.18136200716846
300	63123	302	106131	-0.17833909534553
300	63123	303	155283	0.47658122261203
300	63123	304	61077	0.16239757879973
300	63123	307	56982	0.043186765252715
300	63123	309	192663	-0.0056671732031905
300	63123	314	56985	-0.11310048996543
300	63123	316	48794	-0.024575061659179
300	63123	317	127131	-0.032578635653902
300	63123	341	61091	0.15858557447829
300	63123	383	32433	0.015454305538066
300	63123	385	124083	-0.13724472253022
300	63123	387	185523	0.034356476158061
300	63123	388	189107	0.065196861280076
300	63123	449	57027	0.013153721418195
300	63123	494	120019	0.10605756692862
300	63123	495	123603	0.20126105037478
300	63123	497	177363	0.019933923648848
300	63123	499	185043	-0.098161454866531
300	63123	539	62682	-0.19614980870467
300	63123	630	62193	0.16958107022319
300	63123	682	63243	-0.044764418852532
300	63123	696	61203	0.005541600227561
300	63123	1077	32643	-0.15617090745016
300	63123	1123	63891	0.13839584908265
300	63123	1124	95635	0.28376833144952
300	63123	1126	111507	-0.12720649340841
300	63123	1129	160659	-0.093871638186181
300	63123	1132	182163	-0.15189178933037
300	63123	1135	62869	0.28376833144952
300	63123	1147	62358	0.14141701337139
300	63123	1158	62361	-0.050137694474034
300	63123	1189	62883	-0.011704269263788
300	63123	1252	59313	0.13724472253022
300	63123	1260	55218	0.03649780777456
300	63123	1302	62403	0.14242776880073
300	63123	1361	55249	-0.09038885897979
300	63123	1366	47058	-0.019640160563497
301	93843	301	93843	7.8902504039435
301	93843	302	106131	0.17058522163486
301	93843	303	155283	-0.21843306036385
301	93843	304	61077	0.0029859089785533
301	93843	305	89749	0.085872648066487
301	93843	308	81558	0.018658854808816
301	93843	310	223383	-0.0056671732031905
301	93843	315	81561	-0.063079831517483
301	93843	320	222363	0.019640160563497
301	93843	341	61091	0.085872648066487
301	93843	342	89763	0.27622814978209
301	93843	383	32433	-0.01186293567155
301	93843	385	124083	0.21661404342397
301	93843	390	216243	0.034356476158061
301	93843	450	81603	-0.12744389342005
301	93843	495	123603	-0.16948298978929
301	93843	500	208083	0.019933923648848
301	93843	502	215763	-0.098161454866531
301	93843	540	93402	-0.19614980870467
301	93843	632	92913	0.16958107022319
301	93843	644	91890	0.06742264760239
301	93843	683	93963	-0.044764418852532
301	93843	696	61203	0.3094271688982
301	93843	697	89875	-0.08579139801519
301	93843	1077	32643	0.054445749183387
301	93843	1124	95635	0.13733958534421
301	93843	1125	109971	0.056102063951608
301	93843	1127	117651	-0.276265742536
301	93843	1128	159123	0.28200577514159
301	93843	1134	206739	0.19614980870467
301	93843	1136	93589	0.28376833144952
301	93843	1149	93078	0.14141701337139
301	93843	1160	93081	-0.050137694474034
301	93843	1172	92058	-0.019933923648848
301	93843	1190	93603	-0.011704269263788
301	93843	1262	85938	0.03649780777456
301	93843	1304	93123	0.14242776880073
301	93843	1363	85969	-0.09038885897979
301	93843	1368	77778	-0.019640160563497
302	106131	302	106131	8.0978910668948
302	106131	303	155283	-0.44610698986901
302	106131	305	89749	0.012311683606719
302	106131	307	56982	0.0016315644285304
302	106131	308	81558	-0.0063950442710961
302	106131	311	235671	-0.0056671732031905
302	106131	314	56985	-0.0083990329479889
302	106131	315	81561	0.026959285146548
302	106131	316	48794	0.003572688518385
302	106131	321	234651	0.019640160563497
302	106131	342	89763	0.18803639520364
302	106131	384	121011	0.16663447115432
302	106131	392	232115	-0.065196861280076
302	106131	449	57027	-0.11310048996543
302	106131	450	81603	0.16429346420099
302	106131	493	112851	0.14559391277202
302	106131	494	120019	-0.2852963661453
302	106131	503	231123	0.06742264760239
302	106131	542	105690	-0.19614980870467
302	106131	633	105201	0.16958107022319
302	106131	645	104178	0.06742264760239
302	106131	684	106251	-0.044764418852532
302	106131	697	89875	0.21991584852735
302	106131	1125	109971	-0.011704269263788
302	106131	1126	111507	-0.0075278947569097
302	106131	1127	117651	0.1765968451475
302	106131	1130	171411	0.28200577514159
302	106131	1133	203667	0.093871638186181
302	106131	1138	105877	0.28376833144952
302	106131	1150	105366	0.14141701337139
302	106131	1161	105369	-0.050137694474034
302	106131	1173	104346	-0.019933923648848
302	106131	1192	105891	-0.011704269263788
302	106131	1255	102321	-0.13724472253022
302	106131	1305	105411	0.14242776880073
303	155283	303	155283	8.6354241900988
303	155283	305	89749	0.0004332370776957
303	155283	306	147093	0.036762916859736
303	155283	307	56982	-0.00026300752660832
303	155283	314	56985	0.0016315644285304
303	155283	319	219291	0.032578635653902
303	155283	342	89763	0.022493106902456
303	155283	343	147107	0.27664482962101
303	155283	383	32433	0.0044456964230736
303	155283	387	185523	0.21661404342397
303	155283	390	216243	-0.13724472253022
303	155283	391	217779	-0.088272390515254
303	155283	449	57027	0.043186765252715
303	155283	496	162003	0.14559391277202
303	155283	498	183507	-0.26350986725803
303	155283	499	185043	-0.16948298978929
303	155283	502	215763	0.20126105037478
303	155283	545	154842	-0.19614980870467
303	155283	636	154353	0.16958107022319
303	155283	647	153330	0.06742264760239
303	155283	685	155403	-0.044764418852532
303	155283	697	89875	0.19137343333511
303	155283	698	147219	0.013175424250924
303	155283	1077	32643	0.0019182186018668
303	155283	1128	159123	-0.011704269263788
303	155283	1129	160659	-0.0075278947569097
303	155283	1130	171411	0.056102063951608
303	155283	1132	182163	0.1897543982915
303	155283	1133	203667	0.12720649340841
303	155283	1141	155029	0.28376833144952
303	155283	1153	154518	0.14141701337139
303	155283	1164	154521	-0.050137694474034
303	155283	1175	153498	-0.019933923648848
303	155283	1195	155043	-0.011704269263788
303	155283	1257	151473	-0.13724472253022
303	155283	1308	154563	0.14242776880073
303	155283	1369	139218	-0.019640160563497
304	61077	304	61077	7.7682024479288
304	61077	305	89749	-0.081733005383451
304	61077	306	147093	0.42030513151818
304	61077	307	56982	0.022493106902456
304	61077	314	56985	0.18803639520364
304	61077	323	32412	-0.010972968132717
304	61077	324	125085	-0.032578635653902
304	61077	326	189597	0.019640160563497
304	61077	341	61091	-0.081733005383451
304	61077	344	56997	0.27622814978209
304	61077	383	32433	-0.059130280393942
304	61077	395	123573	0.088272390515254
304	61077	398	183477	0.034356476158061
304	61077	451	48837	-0.12744389342005
304	61077	506	117973	0.10605756692862
304	61077	509	175317	0.019933923648848
304	61077	511	182997	-0.098161454866531
304	61077	550	60636	-0.19614980870467
304	61077	629	60657	-0.1897543982915
304	61077	652	59124	0.06742264760239
304	61077	686	61197	-0.044764418852532
304	61077	696	61203	0.14419237079091
304	61077	699	57109	-0.08579139801519
304	61077	1135	62869	0.13733958534421
304	61077	1136	93589	0.28376833144952
304	61077	1139	109461	-0.12720649340841
304	61077	1140	116629	-0.32127379923405
304	61077	1142	158613	-0.093871638186181
304	61077	1144	173973	0.19614980870467
304	61077	1146	60822	0.28200577514159
304	61077	1157	60825	0.056102063951608
304	61077	1180	59292	-0.019933923648848
304	61077	1200	60837	-0.011704269263788
304	61077	1252	59313	0.26350986725803
304	61077	1268	53172	0.03649780777456
304	61077	1313	60357	0.14242776880073
304	61077	1374	45012	-0.019640160563497
305	89749	305	89749	8.3280428840253
305	89749	306	147093	-0.49765318130779
305	89749	307	56982	0.0004332370776957
305	89749	308	81558	0.007785979936386
305	89749	314	56985	0.012311683606719
305	89749	315	81561	0.10152826922771
305	89749	323	32412	0.003572688518385
305	89749	328	218269	0.019640160563497
305	89749	342	89763	-0.081733005383451
305	89749	344	56997	0.085872648066487
305	89749	345	81573	0.27664482962101
305	89749	383	32433	0.03354694844733
305	89749	394	119989	0.21661404342397
305	89749	402	215733	-0.065196861280076
305	89749	504	96469	0.14559391277202
305	89749	506	117973	-0.26350986725803
305	89749	507	119509	-0.16948298978929
305	89749	512	203989	0.019933923648848
305	89749	514	214741	0.06742264760239
305	89749	552	89308	-0.19614980870467
305	89749	631	89329	-0.1897543982915
305	89749	654	87796	0.06742264760239
305	89749	687	89869	-0.044764418852532
305	89749	697	89875	0.14419237079091
305	89749	699	57109	0.3094271688982
305	89749	700	81685	0.013175424250924
305	89749	1136	93589	-0.011704269263788
305	89749	1137	95125	-0.0075278947569097
305	89749	1138	105877	0.056102063951608
305	89749	1140	116629	0.1897543982915
305	89749	1141	155029	0.28200577514159
305	89749	1145	202645	0.19614980870467
305	89749	1148	89494	0.28200577514159
305	89749	1159	89497	0.056102063951608
305	89749	1182	87964	-0.019933923648848
305	89749	1202	89509	-0.011704269263788
305	89749	1254	87985	0.26350986725803
305	89749	1315	89029	0.14242776880073
305	89749	1363	85969	-0.21661404342397
305	89749	1375	73684	-0.019640160563497
306	147093	306	147093	9.3422276161763
306	147093	308	81558	5.2765543280048e-05
306	147093	315	81561	0.002145320403163
306	147093	323	32412	-0.0007398111923099
306	147093	327	211101	0.032578635653902
306	147093	343	147107	-0.081733005383451
306	147093	345	81573	0.022493106902456
306	147093	383	32433	-0.010972968132717
306	147093	396	161973	-0.16663447115432
306	147093	397	177333	0.21661404342397
306	147093	400	208053	-0.13724472253022
306	147093	401	209589	-0.088272390515254
306	147093	451	48837	0.043186765252715
306	147093	508	160981	0.2852963661453
306	147093	509	175317	-0.26350986725803
306	147093	510	176853	-0.16948298978929
306	147093	512	203989	0.10605756692862
306	147093	513	207573	0.20126105037478
306	147093	556	146652	-0.19614980870467
306	147093	635	146673	-0.1897543982915
306	147093	656	145140	0.06742264760239
306	147093	688	147213	-0.044764418852532
306	147093	698	147219	0.14419237079091
306	147093	700	81685	0.19137343333511
306	147093	1141	155029	-0.09306038942327
306	147093	1142	158613	-0.1765968451475
306	147093	1143	170901	0.276265742536
306	147093	1144	173973	0.1897543982915
306	147093	1145	202645	-0.32127379923405
306	147093	1152	146838	0.28200577514159
306	147093	1163	146841	0.056102063951608
306	147093	1184	145308	-0.019933923648848
306	147093	1206	146853	-0.011704269263788
306	147093	1256	145329	0.26350986725803
306	147093	1270	139188	-0.03649780777456
306	147093	1318	146373	0.14242776880073
306	147093	1364	143313	-0.21661404342397
307	56982	307	56982	8.4958729979529
307	56982	308	81558	0.13908370094007
307	56982	314	56985	-0.44610698986901
307	56982	316	48794	0.10152826922771
307	56982	323	32412	0.026959285146548
307	56982	332	120990	-0.032578635653902
307	56982	335	185502	0.019640160563497
307	56982	344	56997	-0.21843306036385
307	56982	346	48806	0.27664482962101
307	56982	406	117942	0.13724472253022
307	56982	407	119478	0.088272390515254
307	56982	411	182966	-0.065196861280076
307	56982	449	57027	0.47658122261203
307	56982	452	32454	-0.16429346420099
307	56982	515	63702	0.14559391277202
307	56982	519	117462	-0.20126105037478
307	56982	522	171222	0.019933923648848
307	56982	524	181974	0.06742264760239
307	56982	640	56562	-0.1897543982915
307	56982	651	56052	-0.16958107022319
307	56982	689	57102	-0.044764418852532
307	56982	699	57109	0.33926161204853
307	56982	701	48918	0.013175424250924
307	56982	1146	60822	-0.011704269263788
307	56982	1147	62358	-0.0075278947569097
307	56982	1148	89494	0.28376833144952
307	56982	1150	105366	-0.12720649340841
307	56982	1153	154518	-0.093871638186181
307	56982	1155	169878	0.19614980870467
307	56982	1168	56730	0.056102063951608
307	56982	1179	56220	0.050137694474034
307	56982	1211	56742	-0.011704269263788
307	56982	1260	55218	0.26350986725803
307	56982	1268	53172	0.13724472253022
307	56982	1322	56262	0.14242776880073
307	56982	1367	53202	-0.21661404342397
308	81558	308	81558	8.7878782220794
308	81558	315	81561	-0.44610698986901
308	81558	316	48794	0.012311683606719
308	81558	323	32412	-0.0083990329479889
308	81558	337	210078	0.019640160563497
308	81558	345	81573	-0.21843306036385
308	81558	346	48806	0.085872648066487
308	81558	404	96438	-0.16663447115432
308	81558	405	111798	0.21661404342397
308	81558	412	203958	-0.034356476158061
308	81558	413	207542	-0.065196861280076
308	81558	450	81603	0.47658122261203
308	81558	452	32454	0.11310048996543
308	81558	516	95446	0.2852963661453
308	81558	517	109782	-0.26350986725803
308	81558	518	111318	-0.16948298978929
308	81558	525	203478	0.098161454866531
308	81558	526	206550	0.06742264760239
308	81558	642	81138	-0.1897543982915
308	81558	653	80628	-0.16958107022319
308	81558	690	81678	-0.044764418852532
308	81558	700	81685	0.33926161204853
308	81558	701	48918	0.3094271688982
308	81558	1148	89494	-0.09306038942327
308	81558	1149	93078	-0.1765968451475
308	81558	1150	105366	0.276265742536
308	81558	1151	108438	0.1897543982915
308	81558	1152	146838	0.28200577514159
308	81558	1156	200598	-0.15189178933037
308	81558	1170	81306	0.056102063951608
308	81558	1181	80796	0.050137694474034
308	81558	1213	81318	-0.011704269263788
308	81558	1261	79794	0.26350986725803
308	81558	1269	77748	0.13724472253022
308	81558	1324	80838	0.14242776880073
308	81558	1368	77778	-0.21661404342397
308	81558	1375	73684	-0.09038885897979
309	192663	309	192663	8.1136616762138
309	192663	310	223383	-0.18136200716846
309	192663	311	235671	-0.17833909534553
309	192663	312	238743	0.33757276336084
309	192663	313	246423	-0.23331474373315
309	192663	317	127131	0.002145320403163
309	192663	318	190619	0.27104174918416
309	192663	325	186525	0.11310048996543
309	192663	326	189597	-0.15449554387224
309	192663	334	178334	0.024575061659179
309	192663	335	185502	-0.041085358754202
309	192663	336	189086	0.047360586294859
309	192663	347	127143	0.022493106902456
309	192663	348	190631	0.15858557447829
309	192663	386	178355	-0.058200686140855
309	192663	387	185523	-0.0038886281243927
309	192663	388	189107	0.13047751693046
309	192663	396	161973	-0.015454305538066
309	192663	397	177333	-0.0013045028152938
309	192663	399	185013	0.054445749183387
309	192663	408	160950	-0.00022692305094839
309	192663	410	176822	0.011830255056109
309	192663	454	186567	0.013153721418195
309	192663	455	189639	-0.17571385930692
309	192663	496	162003	-0.0028157276378068
309	192663	497	177363	0.06448674294471
309	192663	499	185043	-0.15617090745016
309	192663	508	160981	0.017123472156503
309	192663	510	176853	-0.052390041402464
309	192663	515	63702	4.9758180709683e-05
309	192663	521	160470	-0.00911343992131
309	192663	691	192783	-0.044764418852532
309	192663	702	127255	0.19137343333511
309	192663	703	190743	0.005541600227561
309	192663	1081	162183	-0.15617090745016
309	192663	1082	177543	0.2216571373979
309	192663	1084	185223	-0.16536106925731
309	192663	1123	63891	-0.00911343992131
309	192663	1129	160659	0.035397718875285
309	192663	1135	62869	0.0035620414241197
309	192663	1147	62358	-0.00062553141463601
309	192663	1271	188853	-0.13724472253022
309	192663	1275	184758	-0.03649780777456
309	192663	1370	188883	0.21661404342397
309	192663	1377	184789	0.09038885897979
309	192663	1382	176598	0.019640160563497
310	223383	310	223383	8.0226087085179
310	223383	311	235671	0.17058522163486
310	223383	312	238743	-0.10029335723039
310	223383	313	246423	0.23740798485128
310	223383	318	190619	0.012311683606719
310	223383	319	219291	0.18803639520364
310	223383	320	222363	0.29663144423469
310	223383	324	125085	0.0016315644285304
310	223383	327	211101	0.063079831517483
310	223383	329	221853	-0.14620092373958
310	223383	338	216222	-0.041085358754202
310	223383	348	190631	0.085872648066487
310	223383	349	219303	0.27622814978209
310	223383	350	222375	-0.0058298226825219
310	223383	390	216243	-0.0038886281243927
310	223383	396	161973	0.01186293567155
310	223383	400	208053	-0.0013045028152938
310	223383	402	215733	0.054445749183387
310	223383	404	96438	0.0010449217949033
310	223383	413	207542	0.011830255056109
310	223383	453	125127	-0.043186765252715
310	223383	456	211143	-0.12744389342005
310	223383	458	221895	-0.23413107900236
310	223383	496	162003	-0.015454305538066
310	223383	500	208083	0.06448674294471
310	223383	502	215763	-0.15617090745016
310	223383	504	96469	-0.0020480298218342
310	223383	513	207573	-0.052390041402464
310	223383	520	158934	-0.0022692305094839
310	223383	659	221430	-0.06742264760239
310	223383	692	223503	-0.044764418852532
310	223383	703	190743	0.3094271688982
310	223383	704	219415	-0.08579139801519
310	223383	705	222487	0.14078785100906
310	223383	1081	162183	0.054445749183387
310	223383	1085	208263	0.2216571373979
310	223383	1087	215943	-0.16536106925731
310	223383	1128	159123	0.026878942836044
310	223383	1136	93589	0.0035620414241197
310	223383	1142	158613	-0.0071016213543971
310	223383	1149	93078	-0.00062553141463601
310	223383	1187	221598	0.019933923648848
310	223383	1264	221619	0.26350986725803
310	223383	1277	215478	-0.03649780777456
310	223383	1379	215509	0.09038885897979
310	223383	1384	207318	0.019640160563497
311	235671	311	235671	7.7481662566522
311	235671	312	238743	0.15140700298581
311	235671	313	246423	-0.030746647362998
311	235671	319	219291	0.041864609823654
311	235671	321	234651	0.29663144423469
311	235671	325	186525	0.0083990329479889
311	235671	327	211101	-0.026959285146548
311	235671	330	232605	0.15449554387224
311	235671	331	234141	-0.14620092373958
311	235671	332	120990	0.0007398111923099
311	235671	334	178334	-0.003572688518385
311	235671	340	232094	-0.047360586294859
311	235671	349	219303	0.18803639520364
311	235671	351	234663	-0.0058298226825219
311	235671	384	121011	-0.010972968132717
311	235671	386	178355	0.03354694844733
311	235671	392	232115	-0.13047751693046
311	235671	393	112821	0.0044456964230736
311	235671	412	203958	0.00022692305094839
311	235671	454	186567	-0.11310048996543
311	235671	456	211143	0.16429346420099
311	235671	459	232647	0.17571385930692
311	235671	460	234183	-0.23413107900236
311	235671	493	112851	-0.0095874362255173
311	235671	512	203989	-0.017123472156503
311	235671	522	171222	-0.0022692305094839
311	235671	525	203478	0.00911343992131
311	235671	660	233718	-0.06742264760239
311	235671	693	235791	-0.044764418852532
311	235671	704	219415	0.21991584852735
311	235671	706	234775	0.14078785100906
311	235671	1078	113031	-0.0019182186018668
311	235671	1130	171411	0.026878942836044
311	235671	1133	203667	-0.035397718875285
311	235671	1138	105877	0.0035620414241197
311	235671	1143	170901	-0.0071016213543971
311	235671	1150	105366	-0.00062553141463601
311	235671	1188	233886	0.019933923648848
311	235671	1265	233907	0.26350986725803
311	235671	1273	231861	0.13724472253022
311	235671	1372	231891	-0.21661404342397
312	238743	312	238743	8.1981903075117
312	238743	313	246423	-0.044764418852532
312	238743	320	222363	0.041864609823654
312	238743	321	234651	0.18803639520364
312	238743	322	238235	0.21991584852735
312	238743	326	189597	0.0083990329479889
312	238743	330	232605	-0.11310048996543
312	238743	333	124062	0.0007398111923099
312	238743	337	210078	-0.010972968132717
312	238743	350	222375	0.18803639520364
312	238743	351	234663	0.27622814978209
312	238743	352	238247	-0.08579139801519
312	238743	385	124083	-0.010972968132717
312	238743	389	210099	0.059130280393942
312	238743	397	177333	0.01186293567155
312	238743	400	208053	-0.015454305538066
312	238743	403	231093	0.054445749183387
312	238743	405	111798	0.0010449217949033
312	238743	409	175286	-0.0020480298218342
312	238743	455	189639	-0.11310048996543
312	238743	459	232647	-0.013153721418195
312	238743	497	177363	-0.015454305538066
312	238743	500	208083	-0.0028157276378068
312	238743	503	231123	-0.15617090745016
312	238743	505	111829	-0.0020480298218342
312	238743	509	175317	-0.00056490169864522
312	238743	517	109782	-4.9758180709683e-05
312	238743	526	206550	0.00911343992131
312	238743	658	237813	0.16958107022319
312	238743	694	238863	-0.044764418852532
312	238743	705	222487	0.21991584852735
312	238743	706	234775	-0.08579139801519
312	238743	707	238359	0.13680739997745
312	238743	1082	177543	0.054445749183387
312	238743	1085	208263	-0.15617090745016
312	238743	1088	231303	-0.16536106925731
312	238743	1125	109971	0.00911343992131
312	238743	1134	206739	-0.035397718875285
312	238743	1144	173973	-0.0071016213543971
312	238743	1151	108438	-0.00062553141463601
312	238743	1186	237981	-0.050137694474034
312	238743	1278	230838	-0.03649780777456
312	238743	1329	238023	-0.14242776880073
312	238743	1380	230869	0.09038885897979
313	246423	313	246423	8.1323522255207
313	246423	322	238235	0.10152826922771
313	246423	329	221853	0.026959285146548
313	246423	331	234141	-0.063079831517483
313	246423	336	189086	0.003572688518385
313	246423	339	217758	-0.010972968132717
313	246423	340	232094	0.024575061659179
313	246423	352	238247	0.27664482962101
313	246423	388	189107	-0.03354694844733
313	246423	391	217779	0.059130280393942
313	246423	392	232115	-0.058200686140855
313	246423	395	123573	-0.0044456964230736
313	246423	399	185013	0.01186293567155
313	246423	402	215733	-0.015454305538066
313	246423	403	231093	-0.0013045028152938
313	246423	407	119478	0.0010449217949033
313	246423	411	182966	-0.0020480298218342
313	246423	414	214710	-0.00022692305094839
313	246423	458	221895	-0.16429346420099
313	246423	460	234183	0.12744389342005
313	246423	495	123603	0.0095874362255173
313	246423	499	185043	-0.015454305538066
313	246423	502	215763	-0.0028157276378068
313	246423	503	231123	0.06448674294471
313	246423	507	119509	-0.0020480298218342
313	246423	511	182997	-0.00056490169864522
313	246423	514	214741	0.017123472156503
313	246423	519	117462	-4.9758180709683e-05
313	246423	524	181974	0.0022692305094839
313	246423	561	245982	0.19614980870467
313	246423	649	246003	-0.1897543982915
313	246423	695	246543	-0.044764418852532
313	246423	707	238359	0.013175424250924
313	246423	1080	123783	0.0019182186018668
313	246423	1084	185223	0.054445749183387
313	246423	1087	215943	-0.15617090745016
313	246423	1088	231303	0.2216571373979
313	246423	1127	117651	0.00911343992131
313	246423	1132	182163	-0.026878942836044
313	246423	1140	116629	-0.0035620414241197
313	246423	1177	246171	0.056102063951608
313	246423	1220	246183	-0.011704269263788
313	246423	1386	230358	-0.019640160563497
314	56985	314	56985	7.7777149448069
314	56985	315	81561	0.13908370094007
314	56985	316	48794	0.007785979936386
314	56985	323	32412	-0.0063950442710961
314	56985	325	186525	0.0056671732031905
314	56985	344	56997	0.17058522163486
314	56985	353	48809	0.27664482962101
314	56985	383	32433	0.1263373118098
314	56985	417	117945	0.13724472253022
314	56985	418	119481	0.088272390515254
314	56985	422	182969	-0.065196861280076
314	56985	449	57027	-0.17833909534553
314	56985	461	32457	-0.16429346420099
314	56985	527	63705	0.14559391277202
314	56985	531	117465	-0.20126105037478
314	56985	534	171225	0.019933923648848
314	56985	536	181977	0.06742264760239
314	56985	663	55032	0.06742264760239
314	56985	699	57109	-0.094000311672121
314	56985	708	48921	0.013175424250924
314	56985	1157	60825	-0.011704269263788
314	56985	1158	62361	-0.0075278947569097
314	56985	1159	89497	0.28376833144952
314	56985	1161	105369	-0.12720649340841
314	56985	1164	154521	-0.093871638186181
314	56985	1166	169881	0.19614980870467
314	56985	1168	56730	0.28200577514159
314	56985	1179	56220	-0.14141701337139
314	56985	1221	56745	-0.011704269263788
314	56985	1251	56241	-0.25068785235976
314	56985	1331	56265	0.14242776880073
314	56985	1361	55249	0.2852963661453
314	56985	1388	40920	-0.019640160563497
315	81561	315	81561	8.0717823351382
315	81561	316	48794	0.0004332370776957
315	81561	323	32412	0.0016315644285304
315	81561	327	211101	0.0056671732031905
315	81561	345	81573	0.17058522163486
315	81561	353	48809	0.085872648066487
315	81561	383	32433	-0.063079831517483
315	81561	415	96441	-0.16663447115432
315	81561	416	111801	0.21661404342397
315	81561	423	203961	-0.034356476158061
315	81561	424	207545	-0.065196861280076
315	81561	450	81603	-0.17833909534553
315	81561	461	32457	0.11310048996543
315	81561	528	95449	0.2852963661453
315	81561	529	109785	-0.26350986725803
315	81561	530	111321	-0.16948298978929
315	81561	537	203481	0.098161454866531
315	81561	538	206553	0.06742264760239
315	81561	664	79608	0.06742264760239
315	81561	700	81685	-0.094000311672121
315	81561	708	48921	0.3094271688982
315	81561	1159	89497	-0.09306038942327
315	81561	1160	93081	-0.1765968451475
315	81561	1161	105369	0.276265742536
315	81561	1162	108441	0.1897543982915
315	81561	1163	146841	0.28200577514159
315	81561	1167	200601	-0.15189178933037
315	81561	1170	81306	0.28200577514159
315	81561	1181	80796	-0.14141701337139
315	81561	1223	81321	-0.011704269263788
315	81561	1253	80817	-0.25068785235976
315	81561	1281	73656	-0.03649780777456
315	81561	1333	80841	0.14242776880073
315	81561	1362	79825	0.2852963661453
316	48794	316	48794	8.2173230677736
316	48794	323	32412	0.012311683606719
316	48794	334	178334	0.0056671732031905
316	48794	346	48806	0.17058522163486
316	48794	353	48809	-0.21843306036385
316	48794	354	32426	0.18803639520364
316	48794	426	63674	-0.16663447115432
316	48794	428	109754	0.13724472253022
316	48794	429	111290	0.088272390515254
316	48794	433	171194	-0.034356476158061
316	48794	434	174778	-0.065196861280076
316	48794	539	62682	0.2852963661453
316	48794	542	105690	-0.10605756692862
316	48794	543	109274	-0.20126105037478
316	48794	547	170714	0.098161454866531
316	48794	548	173786	0.06742264760239
316	48794	662	47864	-0.16958107022319
316	48794	701	48918	-0.094000311672121
316	48794	708	48921	0.33926161204853
316	48794	709	32538	0.21991584852735
316	48794	1168	56730	-0.09306038942327
316	48794	1169	60314	-0.1765968451475
316	48794	1170	81306	0.28376833144952
316	48794	1173	104346	0.32127379923405
316	48794	1174	146330	-0.093871638186181
316	48794	1176	167834	-0.15189178933037
316	48794	1178	48540	0.28376833144952
316	48794	1230	48554	-0.011704269263788
316	48794	1259	48050	-0.25068785235976
316	48794	1280	44984	0.13724472253022
316	48794	1339	48074	0.14242776880073
316	48794	1366	47058	0.2852963661453
316	48794	1388	40920	-0.09038885897979
317	127131	317	127131	8.2437568359201
317	127131	318	190619	0.10449734578576
317	127131	319	219291	-0.47658122261203
317	127131	320	222363	0.28529115077617
317	127131	321	234651	0.28053596524353
317	127131	322	238235	-0.31122670993764
317	127131	324	125085	0.16239757879973
317	127131	332	120990	0.043186765252715
317	127131	333	124062	-0.081189576505472
317	127131	347	127143	0.17058522163486
317	127131	355	125099	0.15858557447829
317	127131	384	121011	0.12744389342005
317	127131	385	124083	0.0066723216728619
317	127131	415	96441	-0.015454305538066
317	127131	416	111801	-0.0013045028152938
317	127131	418	119481	0.054445749183387
317	127131	426	63674	-0.0020480298218342
317	127131	427	95418	-0.00022692305094839
317	127131	429	111290	0.011830255056109
317	127131	462	121035	0.013153721418195
317	127131	463	124107	-0.17571385930692
317	127131	493	112851	0.0079203315882589
317	127131	494	120019	-0.14120867192118
317	127131	495	123603	0.26796661884787
317	127131	527	63705	-0.00056490169864522
317	127131	528	95449	0.017123472156503
317	127131	530	111321	-0.052390041402464
317	127131	539	62682	0.0022692305094839
317	127131	541	94938	-0.00911343992131
317	127131	702	127255	-0.094000311672121
317	127131	710	125211	0.005541600227561
317	127131	1089	96651	-0.15617090745016
317	127131	1090	112011	0.2216571373979
317	127131	1092	119691	-0.16536106925731
317	127131	1123	63891	-0.052390041402464
317	127131	1124	95635	0.10122570127433
317	127131	1126	111507	-0.099569882823827
317	127131	1158	62361	0.0071016213543971
317	127131	1177	246171	0.15189178933037
317	127131	1282	123321	-0.13724472253022
317	127131	1287	119226	-0.03649780777456
317	127131	1389	119257	0.09038885897979
317	127131	1395	111066	0.019640160563497
318	190619	318	190619	8.1990993029513
318	190619	319	219291	-0.081733005383451
318	190619	320	222363	-0.059305489347627
318	190619	322	238235	0.30129767088131
318	190619	324	125085	0.0004332370776957
318	190619	325	186525	0.085872648066487
318	190619	326	189597	0.25063015498214
318	190619	334	178334	0.018658854808816
318	190619	336	189086	-0.12302315901044
318	190619	348	190631	0.17058522163486
318	190619	355	125099	0.022493106902456
318	190619	356	186539	0.27622814978209
318	190619	357	189611	-0.0058298226825219
318	190619	386	178355	0.16632696335344
318	190619	388	189107	0.17184832920119
318	190619	420	175289	-0.0013045028152938
318	190619	422	182969	0.054445749183387
318	190619	426	63674	0.0010449217949033
318	190619	431	158906	-0.00022692305094839
318	190619	434	174778	0.011830255056109
318	190619	464	178379	-0.12744389342005
318	190619	466	189131	-0.23413107900236
318	190619	496	162003	-0.058200686140855
318	190619	498	183507	-0.14120867192118
318	190619	527	63705	-0.0020480298218342
318	190619	532	158937	0.017123472156503
318	190619	535	174809	-0.052390041402464
318	190619	546	158426	-0.00911343992131
318	190619	669	188666	-0.06742264760239
318	190619	703	190743	-0.094000311672121
318	190619	710	125211	0.19137343333511
318	190619	711	186651	-0.08579139801519
318	190619	712	189723	0.14078785100906
318	190619	1094	175499	0.2216571373979
318	190619	1096	183179	-0.16536106925731
318	190619	1123	63891	0.011830255056109
318	190619	1128	159123	0.10122570127433
318	190619	1131	174995	-0.099569882823827
318	190619	1157	60825	0.0035620414241197
318	190619	1169	60314	-0.00062553141463601
318	190619	1177	246171	-0.32127379923405
318	190619	1289	182714	-0.03649780777456
318	190619	1370	188883	0.2852963661453
318	190619	1391	182745	0.09038885897979
318	190619	1398	174554	0.019640160563497
319	219291	319	219291	8.1771032601258
319	219291	320	222363	0.15140700298581
319	219291	321	234651	-0.10029335723039
319	219291	325	186525	0.0029859089785533
319	219291	327	211101	0.036762916859736
319	219291	328	218269	0.25063015498214
319	219291	332	120990	0.00026300752660832
319	219291	338	216222	0.081189576505472
319	219291	339	217758	-0.12302315901044
319	219291	349	219303	0.17058522163486
319	219291	356	186539	0.085872648066487
319	219291	358	211115	0.27664482962101
319	219291	359	218283	-0.0058298226825219
319	219291	384	121011	0.018658854808816
319	219291	390	216243	-0.0066723216728619
319	219291	391	217779	0.17184832920119
319	219291	415	96441	0.0044456964230736
319	219291	423	203961	-0.0013045028152938
319	219291	436	203450	0.011830255056109
319	219291	462	121035	-0.043186765252715
319	219291	468	216267	0.17571385930692
319	219291	469	217803	-0.23413107900236
319	219291	496	162003	0.055114883637279
319	219291	502	215763	-0.26796661884787
319	219291	537	203481	-0.052390041402464
319	219291	545	154842	-0.0022692305094839
319	219291	670	217338	-0.06742264760239
319	219291	704	219415	-0.094000311672121
319	219291	711	186651	0.3094271688982
319	219291	713	211227	0.013175424250924
319	219291	714	218395	0.14078785100906
319	219291	1089	96651	-0.0019182186018668
319	219291	1097	204171	0.2216571373979
319	219291	1133	203667	-0.099569882823827
319	219291	1159	89497	0.0035620414241197
319	219291	1164	154521	-0.0071016213543971
319	219291	1171	88986	-0.00062553141463601
319	219291	1177	246171	0.1897543982915
319	219291	1285	215481	0.13724472253022
319	219291	1371	217555	0.2852963661453
319	219291	1400	203226	0.019640160563497
320	222363	320	222363	7.9359397999991
320	222363	321	234651	0.17058522163486
320	222363	322	238235	-0.094000311672121
320	222363	326	189597	0.0029859089785533
320	222363	328	218269	0.085872648066487
320	222363	329	221853	0.3094271688982
320	222363	333	124062	0.00026300752660832
320	222363	337	210078	0.018658854808816
320	222363	338	216222	-0.043186765252715
320	222363	350	222375	0.17058522163486
320	222363	357	189611	0.085872648066487
320	222363	359	218283	0.27622814978209
320	222363	360	221867	-0.08579139801519
320	222363	385	124083	0.018658854808816
320	222363	389	210099	0.16632696335344
320	222363	390	216243	-0.12744389342005
320	222363	419	160953	0.01186293567155
320	222363	425	214713	0.054445749183387
320	222363	427	95418	0.0010449217949033
320	222363	431	158906	-0.0020480298218342
320	222363	437	206522	0.011830255056109
320	222363	463	124107	-0.043186765252715
320	222363	467	210123	-0.12744389342005
320	222363	468	216267	-0.013153721418195
320	222363	500	208083	-0.0079203315882589
320	222363	528	95449	-0.0020480298218342
320	222363	532	158937	-0.00056490169864522
320	222363	538	206553	-0.052390041402464
320	222363	540	93402	-4.9758180709683e-05
320	222363	667	221433	0.16958107022319
320	222363	705	222487	-0.094000311672121
320	222363	712	189723	0.3094271688982
320	222363	714	218395	-0.08579139801519
320	222363	715	221979	0.13680739997745
320	222363	1093	161163	0.054445749183387
320	222363	1099	214923	-0.16536106925731
320	222363	1124	95635	0.011830255056109
320	222363	1128	159123	-0.052390041402464
320	222363	1134	206739	-0.099569882823827
320	222363	1165	157593	-0.0071016213543971
320	222363	1172	92058	-0.00062553141463601
320	222363	1177	246171	0.276265742536
320	222363	1187	221598	-0.14141701337139
320	222363	1264	221619	0.25068785235976
320	222363	1291	214458	-0.03649780777456
320	222363	1344	221643	-0.14242776880073
320	222363	1393	214489	0.09038885897979
320	222363	1401	206298	0.019640160563497
321	234651	321	234651	8.0190351255124
321	234651	322	238235	0.12810747869811
321	234651	328	218269	0.012311683606719
321	234651	330	232605	0.16239757879973
321	234651	331	234141	0.3094271688982
321	234651	335	185502	0.0016315644285304
321	234651	337	210078	-0.0063950442710961
321	234651	351	234663	0.17058522163486
321	234651	359	218283	0.18803639520364
321	234651	361	232619	0.15858557447829
321	234651	362	234155	-0.08579139801519
321	234651	387	185523	0.063079831517483
321	234651	389	210099	-0.1263373118098
321	234651	416	111801	0.0044456964230736
321	234651	423	203961	-0.015454305538066
321	234651	433	171194	-0.0020480298218342
321	234651	465	185547	-0.11310048996543
321	234651	467	210123	0.16429346420099
321	234651	494	120019	-0.024575061659179
321	234651	497	177363	0.055114883637279
321	234651	503	231123	-0.26796661884787
321	234651	534	171225	-0.00056490169864522
321	234651	542	105690	-4.9758180709683e-05
321	234651	549	202458	0.00911343992131
321	234651	668	233721	0.16958107022319
321	234651	706	234775	-0.094000311672121
321	234651	714	218395	0.21991584852735
321	234651	716	232731	0.005541600227561
321	234651	717	234267	0.13680739997745
321	234651	1090	112011	-0.0019182186018668
321	234651	1097	204171	-0.15617090745016
321	234651	1130	171411	-0.052390041402464
321	234651	1166	169881	-0.0071016213543971
321	234651	1173	104346	-0.00062553141463601
321	234651	1177	246171	-0.1765968451475
321	234651	1188	233886	-0.14141701337139
321	234651	1265	233907	0.25068785235976
321	234651	1286	230841	0.13724472253022
321	234651	1345	233931	-0.14242776880073
322	238235	322	238235	7.9167972135419
322	238235	329	221853	0.012311683606719
322	238235	331	234141	0.085872648066487
322	238235	336	189086	0.0016315644285304
322	238235	340	232094	-0.043186765252715
322	238235	352	238247	0.17058522163486
322	238235	360	221867	0.18803639520364
322	238235	362	234155	0.27622814978209
322	238235	388	189107	0.063079831517483
322	238235	392	232115	-0.12744389342005
322	238235	421	176825	0.01186293567155
322	238235	424	207545	-0.015454305538066
322	238235	429	111290	0.0010449217949033
322	238235	434	174778	-0.0020480298218342
322	238235	437	206522	-0.00022692305094839
322	238235	466	189131	-0.11310048996543
322	238235	470	232139	-0.013153721418195
322	238235	495	123603	-0.024575061659179
322	238235	501	209619	0.058200686140855
322	238235	503	231123	0.14120867192118
322	238235	530	111321	-0.0020480298218342
322	238235	535	174809	-0.00056490169864522
322	238235	538	206553	0.017123472156503
322	238235	543	109274	-4.9758180709683e-05
322	238235	548	173786	0.0022692305094839
322	238235	707	238359	-0.094000311672121
322	238235	715	221979	0.21991584852735
322	238235	717	234267	-0.08579139801519
322	238235	1095	177035	0.054445749183387
322	238235	1098	207755	-0.15617090745016
322	238235	1126	111507	0.011830255056109
322	238235	1131	174995	-0.052390041402464
322	238235	1134	206739	0.10122570127433
322	238235	1162	108441	-0.0035620414241197
322	238235	1177	246171	-0.09306038942327
322	238235	1186	237981	0.28376833144952
322	238235	1238	237995	-0.011704269263788
322	238235	1292	230330	-0.03649780777456
322	238235	1394	230361	0.09038885897979
323	32412	323	32412	8.4738208444964
323	32412	354	32426	-0.081733005383451
323	32412	383	32433	0.42030513151818
323	32412	438	62652	-0.21661404342397
323	32412	439	93372	0.13724472253022
323	32412	440	94908	0.088272390515254
323	32412	444	154812	-0.034356476158061
323	32412	445	158396	-0.065196861280076
323	32412	452	32454	0.17833909534553
323	32412	461	32457	-0.47658122261203
323	32412	550	60636	0.26350986725803
323	32412	551	62172	0.16948298978929
323	32412	552	89308	-0.10605756692862
323	32412	553	92892	-0.20126105037478
323	32412	556	146652	-0.019933923648848
323	32412	557	154332	0.098161454866531
323	32412	558	157404	0.06742264760239
323	32412	661	31992	0.1897543982915
323	32412	709	32538	0.14419237079091
323	32412	1178	48540	0.056102063951608
323	32412	1179	56220	-0.276265742536
323	32412	1180	59292	-0.1897543982915
323	32412	1181	80796	0.12720649340841
323	32412	1182	87964	0.32127379923405
323	32412	1184	145308	-0.19614980870467
323	32412	1185	151452	-0.15189178933037
323	32412	1239	32172	-0.011704269263788
323	32412	1266	31668	-0.25068785235976
323	32412	1279	30648	-0.26350986725803
323	32412	1346	31692	0.14242776880073
323	32412	1373	30676	0.2852963661453
323	32412	1387	28632	0.21661404342397
324	125085	324	125085	8.4925119084321
324	125085	325	186525	-0.21843306036385
324	125085	326	189597	0.29825893035691
324	125085	327	211101	-0.42030513151818
324	125085	329	221853	0.054676959560195
324	125085	330	232605	0.28053596524353
324	125085	332	120990	0.022493106902456
324	125085	333	124062	0.10994421818449
324	125085	355	125099	-0.081733005383451
324	125085	363	121005	0.27622814978209
324	125085	364	124077	-0.0058298226825219
324	125085	393	112821	0.16632696335344
324	125085	395	123573	0.17184832920119
324	125085	415	96441	0.059130280393942
324	125085	417	117945	0.0038886281243927
324	125085	439	93372	-0.00022692305094839
324	125085	442	109244	0.011830255056109
324	125085	453	125127	0.17833909534553
324	125085	471	112845	-0.12744389342005
324	125085	473	123597	-0.23413107900236
324	125085	504	96469	-0.058200686140855
324	125085	506	117973	-0.14120867192118
324	125085	527	63705	-0.015454305538066
324	125085	529	109785	-0.06448674294471
324	125085	531	117465	0.15617090745016
324	125085	550	60636	0.0022692305094839
324	125085	553	92892	-0.00911343992131
324	125085	672	123132	-0.06742264760239
324	125085	710	125211	0.14419237079091
324	125085	718	121117	-0.08579139801519
324	125085	719	124189	0.14078785100906
324	125085	1100	63885	-0.054445749183387
324	125085	1102	109965	0.2216571373979
324	125085	1104	117645	-0.16536106925731
324	125085	1136	93589	0.10122570127433
324	125085	1139	109461	-0.099569882823827
324	125085	1157	60825	0.026878942836044
324	125085	1160	93081	-0.035397718875285
324	125085	1186	237981	-0.19614980870467
324	125085	1282	123321	-0.26350986725803
324	125085	1294	117180	-0.03649780777456
324	125085	1376	123349	0.2852963661453
324	125085	1404	109020	0.019640160563497
325	186525	325	186525	8.2887206534886
325	186525	326	189597	0.15140700298581
325	186525	327	211101	0.13908370094007
325	186525	328	218269	-0.059305489347627
325	186525	330	232605	-0.33757276336084
325	186525	331	234141	0.30129767088131
325	186525	332	120990	5.2765543280048e-05
325	186525	334	178334	0.007785979936386
325	186525	335	185502	0.10994421818449
325	186525	356	186539	-0.081733005383451
325	186525	363	121005	0.022493106902456
325	186525	365	178349	0.27664482962101
325	186525	366	185517	-0.0058298226825219
325	186525	396	161973	0.1263373118098
325	186525	398	183477	-0.0066723216728619
325	186525	399	185013	0.17184832920119
325	186525	422	182969	0.13047751693046
325	186525	444	154812	-0.00022692305094839
325	186525	446	170684	0.011830255056109
325	186525	454	186567	0.17833909534553
325	186525	474	161997	-0.16429346420099
325	186525	476	183501	0.17571385930692
325	186525	477	185037	-0.23413107900236
325	186525	511	182997	-0.26796661884787
325	186525	527	63705	0.0095874362255173
325	186525	534	171225	-0.06448674294471
325	186525	557	154332	-0.00911343992131
325	186525	673	184572	-0.06742264760239
325	186525	711	186651	0.14419237079091
325	186525	718	121117	0.19137343333511
325	186525	720	178461	0.013175424250924
325	186525	721	185629	0.14078785100906
325	186525	1100	63885	-0.0019182186018668
325	186525	1107	171405	0.2216571373979
325	186525	1141	155029	0.10122570127433
325	186525	1143	170901	-0.099569882823827
325	186525	1164	154521	-0.035397718875285
325	186525	1179	56220	-0.00062553141463601
325	186525	1283	184761	-0.26350986725803
325	186525	1377	184789	0.2852963661453
325	186525	1391	182745	0.21661404342397
325	186525	1407	170460	0.019640160563497
326	189597	326	189597	7.9603735916256
326	189597	328	218269	-0.081733005383451
326	189597	329	221853	0.14419237079091
326	189597	330	232605	0.17833909534553
326	189597	333	124062	5.2765543280048e-05
326	189597	335	185502	0.022493106902456
326	189597	336	189086	0.19137343333511
326	189597	357	189611	-0.081733005383451
326	189597	364	124077	0.022493106902456
326	189597	366	185517	0.27622814978209
326	189597	367	189101	-0.08579139801519
326	189597	397	177333	0.16632696335344
326	189597	398	183477	-0.12744389342005
326	189597	419	160953	0.059130280393942
326	189597	420	175289	-0.058200686140855
326	189597	438	62652	0.0010449217949033
326	189597	447	173756	0.011830255056109
326	189597	455	189639	0.17833909534553
326	189597	475	177357	-0.12744389342005
326	189597	476	183501	-0.013153721418195
326	189597	508	160981	-0.058200686140855
326	189597	509	175317	-0.0079203315882589
326	189597	532	158937	-0.0028157276378068
326	189597	536	181977	0.15617090745016
326	189597	550	60636	-4.9758180709683e-05
326	189597	558	157404	-0.00911343992131
326	189597	712	189723	0.14419237079091
326	189597	719	124189	0.19137343333511
326	189597	721	185629	-0.08579139801519
326	189597	722	189213	0.13680739997745
326	189597	1105	159117	0.15617090745016
326	189597	1109	182157	-0.16536106925731
326	189597	1135	62869	0.011830255056109
326	189597	1144	173973	-0.099569882823827
326	189597	1157	60825	-0.00911343992131
326	189597	1165	157593	-0.035397718875285
326	189597	1180	59292	-0.00062553141463601
326	189597	1186	237981	0.12720649340841
326	189597	1271	188853	0.25068785235976
326	189597	1297	181692	-0.03649780777456
326	189597	1351	188877	-0.14242776880073
326	189597	1408	173532	0.019640160563497
327	211101	327	211101	8.1284067588142
327	211101	328	218269	0.10642426907126
327	211101	329	221853	0.030746647362998
327	211101	330	232605	0.077663789673185
327	211101	331	234141	-0.23740798485128
327	211101	334	178334	0.0004332370776957
327	211101	337	210078	0.10994421818449
327	211101	358	211115	-0.081733005383451
327	211101	365	178349	0.085872648066487
327	211101	368	210093	-0.0058298226825219
327	211101	393	112821	0.018658854808816
327	211101	396	161973	-0.063079831517483
327	211101	400	208053	-0.0066723216728619
327	211101	401	209589	0.17184832920119
327	211101	415	96441	-0.010972968132717
327	211101	423	203961	-0.0038886281243927
327	211101	424	207545	0.13047751693046
327	211101	456	211143	0.17833909534553
327	211101	471	112845	-0.043186765252715
327	211101	474	161997	0.11310048996543
327	211101	478	208077	0.17571385930692
327	211101	479	209613	-0.23413107900236
327	211101	504	96469	0.024575061659179
327	211101	512	203989	0.14120867192118
327	211101	513	207573	-0.26796661884787
327	211101	537	203481	-0.15617090745016
327	211101	556	146652	-0.0022692305094839
327	211101	674	209148	-0.06742264760239
327	211101	713	211227	0.14419237079091
327	211101	720	178461	0.3094271688982
327	211101	723	210205	0.14078785100906
327	211101	1110	203661	0.16536106925731
327	211101	1163	146841	-0.026878942836044
327	211101	1181	80796	-0.00062553141463601
327	211101	1186	237981	0.1897543982915
327	211101	1284	209337	-0.26350986725803
327	211101	1298	203196	0.03649780777456
327	211101	1378	209365	0.2852963661453
327	211101	1392	207321	0.21661404342397
328	218269	328	218269	8.3042841407619
328	218269	329	221853	0.12810747869811
328	218269	330	232605	0.054404776949133
328	218269	331	234141	-0.094000311672121
328	218269	335	185502	0.0004332370776957
328	218269	337	210078	0.007785979936386
328	218269	338	216222	0.053975150779774
328	218269	339	217758	0.19137343333511
328	218269	359	218283	-0.081733005383451
328	218269	366	185517	0.085872648066487
328	218269	368	210093	0.27664482962101
328	218269	369	216237	0.15858557447829
328	218269	370	217773	-0.08579139801519
328	218269	394	119989	0.018658854808816
328	218269	419	160953	-0.03354694844733
328	218269	423	203961	-0.058200686140855
328	218269	425	214713	0.13047751693046
328	218269	444	154812	-0.0020480298218342
328	218269	448	202428	0.011830255056109
328	218269	457	218311	0.17833909534553
328	218269	472	120013	-0.043186765252715
328	218269	508	160981	0.055114883637279
328	218269	512	203989	-0.0079203315882589
328	218269	514	214741	-0.26796661884787
328	218269	528	95449	0.0095874362255173
328	218269	552	89308	-4.9758180709683e-05
328	218269	714	218395	0.14419237079091
328	218269	721	185629	0.3094271688982
328	218269	723	210205	0.013175424250924
328	218269	724	216349	0.005541600227561
328	218269	725	217885	0.13680739997745
328	218269	1101	95629	-0.0019182186018668
328	218269	1141	155029	-0.052390041402464
328	218269	1145	202645	-0.099569882823827
328	218269	1159	89497	-0.00911343992131
328	218269	1182	87964	-0.00062553141463601
328	218269	1272	217525	0.25068785235976
328	218269	1352	217549	-0.14242776880073
328	218269	1393	214489	0.21661404342397
328	218269	1410	202204	0.019640160563497
329	221853	329	221853	7.480387862928
329	221853	331	234141	0.17058522163486
329	221853	336	189086	0.0004332370776957
329	221853	339	217758	0.022493106902456
329	221853	360	221867	-0.081733005383451
329	221853	367	189101	0.085872648066487
329	221853	370	217773	0.27622814978209
329	221853	395	123573	0.018658854808816
329	221853	401	209589	0.16632696335344
329	221853	402	215733	-0.12744389342005
329	221853	424	207545	-0.058200686140855
329	221853	425	214713	-0.0038886281243927
329	221853	440	94908	0.0010449217949033
329	221853	445	158396	-0.0020480298218342
329	221853	458	221895	0.17833909534553
329	221853	473	123597	-0.043186765252715
329	221853	479	209613	-0.12744389342005
329	221853	480	215757	-0.013153721418195
329	221853	513	207573	-0.0079203315882589
329	221853	514	214741	0.14120867192118
329	221853	533	160473	0.015454305538066
329	221853	538	206553	0.06448674294471
329	221853	553	92892	-4.9758180709683e-05
329	221853	558	157404	0.0022692305094839
329	221853	667	221433	0.1897543982915
329	221853	715	221979	0.14419237079091
329	221853	722	189213	0.3094271688982
329	221853	725	217885	-0.08579139801519
329	221853	1106	160653	0.054445749183387
329	221853	1111	206733	-0.2216571373979
329	221853	1137	95125	0.011830255056109
329	221853	1142	158613	-0.052390041402464
329	221853	1160	93081	-0.00911343992131
329	221853	1165	157593	0.026878942836044
329	221853	1186	237981	0.056102063951608
329	221853	1187	221598	0.28200577514159
329	221853	1245	221613	-0.011704269263788
329	221853	1300	213948	-0.03649780777456
329	221853	1411	205788	0.019640160563497
330	232605	330	232605	8.0160181136503
330	232605	331	234141	0.14323271368416
330	232605	338	216222	0.002145320403163
330	232605	340	232094	0.19137343333511
330	232605	361	232619	-0.081733005383451
330	232605	369	216237	0.18803639520364
330	232605	371	232109	-0.08579139801519
330	232605	398	183477	0.063079831517483
330	232605	400	208053	-0.1263373118098
330	232605	403	231093	-0.17184832920119
330	232605	417	117945	0.010972968132717
330	232605	420	175289	-0.03354694844733
330	232605	423	203961	0.059130280393942
330	232605	441	105660	-0.0010449217949033
330	232605	459	232647	0.17833909534553
330	232605	476	183501	-0.11310048996543
330	232605	478	208077	0.16429346420099
330	232605	481	231117	0.23413107900236
330	232605	506	117973	-0.024575061659179
330	232605	509	175317	0.055114883637279
330	232605	512	203989	-0.058200686140855
330	232605	529	109785	0.0095874362255173
330	232605	534	171225	-0.015454305538066
330	232605	560	200412	0.00911343992131
330	232605	676	230652	0.06742264760239
330	232605	716	232731	0.14419237079091
330	232605	724	216349	0.21991584852735
330	232605	726	232221	0.13680739997745
330	232605	1102	109965	-0.0019182186018668
330	232605	1107	171405	-0.054445749183387
330	232605	1138	105877	-0.011830255056109
330	232605	1167	200601	0.035397718875285
330	232605	1183	102300	-0.00062553141463601
330	232605	1186	237981	-0.0075278947569097
330	232605	1273	231861	0.25068785235976
330	232605	1286	230841	0.26350986725803
330	232605	1353	231885	-0.14242776880073
330	232605	1380	230869	-0.2852963661453
331	234141	331	234141	7.9157809501432
331	234141	339	217758	0.002145320403163
331	234141	340	232094	0.053975150779774
331	234141	362	234155	-0.081733005383451
331	234141	370	217773	0.18803639520364
331	234141	371	232109	0.15858557447829
331	234141	399	185013	0.063079831517483
331	234141	401	209589	-0.1263373118098
331	234141	403	231093	0.0066723216728619
331	234141	418	119481	0.010972968132717
331	234141	421	176825	-0.03354694844733
331	234141	446	170684	-0.0020480298218342
331	234141	448	202428	-0.00022692305094839
331	234141	460	234183	0.17833909534553
331	234141	477	185037	-0.11310048996543
331	234141	479	209613	0.16429346420099
331	234141	481	231117	-0.17571385930692
331	234141	507	119509	-0.024575061659179
331	234141	510	176853	0.055114883637279
331	234141	530	111321	0.0095874362255173
331	234141	537	203481	0.0028157276378068
331	234141	554	105180	-4.9758180709683e-05
331	234141	559	169692	0.0022692305094839
331	234141	668	233721	0.1897543982915
331	234141	717	234267	0.14419237079091
331	234141	725	217885	0.21991584852735
331	234141	726	232221	0.005541600227561
331	234141	1103	111501	-0.0019182186018668
331	234141	1110	203661	-0.15617090745016
331	234141	1143	170901	-0.052390041402464
331	234141	1145	202645	0.10122570127433
331	234141	1161	105369	-0.00911343992131
331	234141	1166	169881	0.026878942836044
331	234141	1186	237981	-0.011704269263788
331	234141	1188	233886	0.28200577514159
331	234141	1246	233901	-0.011704269263788
331	234141	1394	230361	0.21661404342397
332	120990	332	120990	8.8846688837523
332	120990	333	124062	0.15140700298581
332	120990	334	178334	-0.49765318130779
332	120990	335	185502	0.29825893035691
332	120990	338	216222	-0.28529115077617
332	120990	339	217758	0.054676959560195
332	120990	340	232094	0.31122670993764
332	120990	363	121005	-0.21843306036385
332	120990	372	112814	0.27664482962101
332	120990	373	119982	-0.0058298226825219
332	120990	384	121011	-0.42030513151818
332	120990	404	96438	0.1263373118098
332	120990	406	117942	-0.0066723216728619
332	120990	407	119478	0.17184832920119
332	120990	426	63674	0.03354694844733
332	120990	430	117434	0.13047751693046
332	120990	441	105660	0.0013045028152938
332	120990	462	121035	0.47658122261203
332	120990	482	96462	-0.16429346420099
332	120990	484	117966	0.17571385930692
332	120990	485	119502	-0.23413107900236
332	120990	515	63702	-0.055114883637279
332	120990	519	117462	-0.26796661884787
332	120990	542	105690	-0.06448674294471
332	120990	552	89308	-0.017123472156503
332	120990	554	105180	0.052390041402464
332	120990	561	245982	-0.06742264760239
332	120990	718	121117	0.33926161204853
332	120990	727	112926	0.013175424250924
332	120990	728	120094	0.14078785100906
332	120990	1115	105870	0.2216571373979
332	120990	1148	89494	0.10122570127433
332	120990	1150	105366	-0.099569882823827
332	120990	1168	56730	0.026878942836044
332	120990	1171	88986	-0.035397718875285
332	120990	1179	56220	-0.0071016213543971
332	120990	1188	233886	-0.19614980870467
332	120990	1287	119226	-0.26350986725803
332	120990	1294	117180	-0.13724472253022
332	120990	1381	119254	0.2852963661453
332	120990	1396	117210	0.21661404342397
333	124062	333	124062	9.0619152428735
333	124062	335	185502	-0.21843306036385
333	124062	336	189086	0.33926161204853
333	124062	337	210078	-0.42030513151818
333	124062	338	216222	0.47658122261203
333	124062	364	124077	-0.21843306036385
333	124062	373	119982	0.27622814978209
333	124062	374	123566	-0.08579139801519
333	124062	385	124083	-0.42030513151818
333	124062	405	111798	0.16632696335344
333	124062	406	117942	-0.12744389342005
333	124062	427	95418	0.059130280393942
333	124062	428	109754	-0.058200686140855
333	124062	438	62652	0.01186293567155
333	124062	439	93372	-0.015454305538066
333	124062	443	116412	-0.054445749183387
333	124062	463	124107	0.47658122261203
333	124062	483	111822	-0.12744389342005
333	124062	484	117966	-0.013153721418195
333	124062	516	95446	-0.058200686140855
333	124062	517	109782	-0.0079203315882589
333	124062	539	62682	-0.015454305538066
333	124062	540	93402	-0.0028157276378068
333	124062	544	116442	0.15617090745016
333	124062	550	60636	-0.00056490169864522
333	124062	555	108252	0.052390041402464
333	124062	561	245982	-0.098161454866531
333	124062	672	123132	-0.16958107022319
333	124062	719	124189	0.33926161204853
333	124062	728	120094	-0.08579139801519
333	124062	729	123678	0.13680739997745
333	124062	1112	62862	-0.054445749183387
333	124062	1113	93582	0.15617090745016
333	124062	1117	116622	-0.16536106925731
333	124062	1146	60822	0.052390041402464
333	124062	1151	108438	-0.099569882823827
333	124062	1172	92058	-0.035397718875285
333	124062	1180	59292	-0.0071016213543971
333	124062	1187	221598	-0.093871638186181
333	124062	1274	123318	0.25068785235976
333	124062	1354	123342	-0.14242776880073
333	124062	1405	116188	-0.09038885897979
334	178334	334	178334	9.1733083545336
334	178334	335	185502	0.10642426907126
334	178334	336	189086	0.030746647362998
334	178334	337	210078	-0.059305489347627
334	178334	340	232094	-0.23331474373315
334	178334	365	178349	-0.21843306036385
334	178334	372	112814	0.022493106902456
334	178334	375	161966	0.18803639520364
334	178334	376	177326	-0.0058298226825219
334	178334	386	178355	-0.42030513151818
334	178334	409	175286	-0.0066723216728619
334	178334	410	176822	0.17184832920119
334	178334	426	63674	-0.010972968132717
334	178334	433	171194	-0.0038886281243927
334	178334	434	174778	0.13047751693046
334	178334	446	170684	0.054445749183387
334	178334	464	178379	0.47658122261203
334	178334	487	175310	0.17571385930692
334	178334	488	176846	-0.23413107900236
334	178334	515	63702	0.024575061659179
334	178334	522	171222	0.14120867192118
334	178334	523	174806	-0.26796661884787
334	178334	547	170714	-0.15617090745016
334	178334	556	146652	-0.017123472156503
334	178334	720	178461	0.33926161204853
334	178334	727	112926	0.19137343333511
334	178334	730	162078	0.21991584852735
334	178334	731	177438	0.14078785100906
334	178334	1120	170894	0.16536106925731
334	178334	1152	146838	0.10122570127433
334	178334	1174	146330	-0.035397718875285
334	178334	1178	48540	-0.0035620414241197
334	178334	1188	233886	0.32127379923405
334	178334	1288	176570	-0.26350986725803
334	178334	1296	174524	-0.13724472253022
334	178334	1382	176598	0.2852963661453
334	178334	1398	174554	0.21661404342397
334	178334	1407	170460	0.09038885897979
335	185502	335	185502	8.7638229078366
335	185502	336	189086	0.12810747869811
335	185502	337	210078	0.13908370094007
335	185502	338	216222	-0.18136200716846
335	185502	339	217758	0.14419237079091
335	185502	366	185517	-0.21843306036385
335	185502	373	119982	0.022493106902456
335	185502	376	177326	0.27664482962101
335	185502	377	183470	0.15858557447829
335	185502	378	185006	-0.08579139801519
335	185502	387	185523	-0.42030513151818
335	185502	408	160950	0.1263373118098
335	185502	433	171194	-0.058200686140855
335	185502	435	181946	0.13047751693046
335	185502	438	62652	-0.0044456964230736
335	185502	444	154812	-0.015454305538066
335	185502	465	185547	0.47658122261203
335	185502	486	160974	-0.16429346420099
335	185502	522	171222	-0.0079203315882589
335	185502	524	181974	-0.26796661884787
335	185502	539	62682	0.0095874362255173
335	185502	545	154842	-0.0028157276378068
335	185502	559	169692	0.052390041402464
335	185502	561	245982	0.20126105037478
335	185502	673	184572	-0.16958107022319
335	185502	721	185629	0.33926161204853
335	185502	728	120094	0.19137343333511
335	185502	731	177438	0.013175424250924
335	185502	732	183582	0.005541600227561
335	185502	733	185118	0.13680739997745
335	185502	1112	62862	-0.0019182186018668
335	185502	1118	155022	0.15617090745016
335	185502	1155	169878	-0.099569882823827
335	185502	1168	56730	-0.00911343992131
335	185502	1175	153498	-0.035397718875285
335	185502	1188	233886	0.12720649340841
335	185502	1275	184758	0.25068785235976
335	185502	1297	181692	-0.13724472253022
335	185502	1355	184782	-0.14242776880073
335	185502	1399	181722	0.21661404342397
336	189086	336	189086	8.16336327991
336	189086	339	217758	-0.081733005383451
336	189086	340	232094	0.17833909534553
336	189086	367	189101	-0.21843306036385
336	189086	374	123566	0.022493106902456
336	189086	378	185006	0.27622814978209
336	189086	388	189107	-0.42030513151818
336	189086	410	176822	0.16632696335344
336	189086	411	182966	-0.12744389342005
336	189086	432	160442	0.059130280393942
336	189086	434	174778	-0.058200686140855
336	189086	435	181946	-0.0038886281243927
336	189086	445	158396	-0.015454305538066
336	189086	447	173756	-0.0013045028152938
336	189086	466	189131	0.47658122261203
336	189086	488	176846	-0.12744389342005
336	189086	489	182990	-0.013153721418195
336	189086	521	160470	-0.058200686140855
336	189086	523	174806	-0.0079203315882589
336	189086	524	181974	0.14120867192118
336	189086	546	158426	-0.0028157276378068
336	189086	548	173786	0.06448674294471
336	189086	551	62172	0.0020480298218342
336	189086	558	157404	0.017123472156503
336	189086	561	245982	0.10605756692862
336	189086	669	188666	0.1897543982915
336	189086	722	189213	0.33926161204853
336	189086	729	123678	0.19137343333511
336	189086	733	185118	-0.08579139801519
336	189086	1119	158606	0.15617090745016
336	189086	1121	173966	-0.2216571373979
336	189086	1147	62358	0.011830255056109
336	189086	1154	157590	-0.10122570127433
336	189086	1169	60314	-0.00911343992131
336	189086	1180	59292	0.0035620414241197
336	189086	1187	221598	0.28376833144952
336	189086	1247	188846	-0.011704269263788
336	189086	1409	181212	-0.09038885897979
337	210078	337	210078	8.8793801873989
337	210078	338	216222	0.1622826423617
337	210078	339	217758	-0.044764418852532
337	210078	368	210093	-0.21843306036385
337	210078	376	177326	0.085872648066487
337	210078	379	208046	0.15858557447829
337	210078	380	209582	-0.08579139801519
337	210078	389	210099	-0.42030513151818
337	210078	405	111798	0.018658854808816
337	210078	408	160950	-0.063079831517483
337	210078	412	203958	0.12744389342005
337	210078	427	95418	-0.010972968132717
337	210078	437	206522	0.13047751693046
337	210078	448	202428	0.054445749183387
337	210078	467	210123	0.47658122261203
337	210078	483	111822	-0.043186765252715
337	210078	486	160974	0.11310048996543
337	210078	490	203982	0.013153721418195
337	210078	516	95446	0.024575061659179
337	210078	526	206550	-0.26796661884787
337	210078	549	202458	-0.15617090745016
337	210078	556	146652	0.00056490169864522
337	210078	674	209148	-0.16958107022319
337	210078	723	210205	0.33926161204853
337	210078	731	177438	0.3094271688982
337	210078	734	208158	0.005541600227561
337	210078	735	209694	0.13680739997745
337	210078	1122	202638	0.16536106925731
337	210078	1152	146838	-0.052390041402464
337	210078	1170	81306	-0.00911343992131
337	210078	1184	145308	0.0071016213543971
337	210078	1187	221598	0.1765968451475
337	210078	1188	233886	-0.276265742536
337	210078	1276	209334	0.25068785235976
337	210078	1299	206268	-0.13724472253022
337	210078	1356	209358	-0.14242776880073
337	210078	1401	206298	0.21661404342397
337	210078	1410	202204	0.09038885897979
338	216222	338	216222	8.973524916803
338	216222	339	217758	0.14323271368416
338	216222	340	232094	-0.094000311672121
338	216222	369	216237	-0.21843306036385
338	216222	377	183470	0.085872648066487
338	216222	379	208046	0.27664482962101
338	216222	381	215726	-0.08579139801519
338	216222	390	216243	-0.42030513151818
338	216222	406	117942	0.018658854808816
338	216222	412	203958	-0.16632696335344
338	216222	414	214710	-0.17184832920119
338	216222	431	158906	-0.03354694844733
338	216222	439	93372	-0.0044456964230736
338	216222	444	154812	0.01186293567155
338	216222	468	216267	0.47658122261203
338	216222	484	117966	-0.043186765252715
338	216222	490	203982	0.12744389342005
338	216222	492	214734	0.23413107900236
338	216222	520	158934	0.055114883637279
338	216222	540	93402	0.0095874362255173
338	216222	545	154842	-0.015454305538066
338	216222	552	89308	-0.0020480298218342
338	216222	560	200412	0.052390041402464
338	216222	561	245982	-0.16948298978929
338	216222	675	215292	-0.16958107022319
338	216222	724	216349	0.33926161204853
338	216222	732	183582	0.3094271688982
338	216222	734	208158	0.013175424250924
338	216222	736	215838	0.13680739997745
338	216222	1113	93582	-0.0019182186018668
338	216222	1118	155022	-0.054445749183387
338	216222	1148	89494	-0.011830255056109
338	216222	1156	200598	-0.099569882823827
338	216222	1185	151452	0.0071016213543971
338	216222	1187	221598	-0.0075278947569097
338	216222	1277	215478	0.25068785235976
338	216222	1291	214458	0.26350986725803
338	216222	1357	215502	-0.14242776880073
338	216222	1385	214486	-0.2852963661453
339	217758	339	217758	8.5781856533367
339	217758	340	232094	0.054404776949133
339	217758	370	217773	-0.21843306036385
339	217758	378	185006	0.085872648066487
339	217758	380	209582	0.27664482962101
339	217758	381	215726	0.15858557447829
339	217758	391	217779	-0.42030513151818
339	217758	407	119478	0.018658854808816
339	217758	414	214710	0.0066723216728619
339	217758	432	160442	-0.03354694844733
339	217758	436	203450	-0.058200686140855
339	217758	440	94908	-0.0044456964230736
339	217758	448	202428	-0.0013045028152938
339	217758	469	217803	0.47658122261203
339	217758	485	119502	-0.043186765252715
339	217758	492	214734	-0.17571385930692
339	217758	521	160470	0.055114883637279
339	217758	525	203478	-0.0079203315882589
339	217758	541	94938	0.0095874362255173
339	217758	549	202458	0.06448674294471
339	217758	557	154332	0.00056490169864522
339	217758	561	245982	-0.26350986725803
339	217758	670	217338	0.1897543982915
339	217758	725	217885	0.33926161204853
339	217758	733	185118	0.3094271688982
339	217758	735	209694	0.013175424250924
339	217758	736	215838	0.005541600227561
339	217758	1114	95118	-0.0019182186018668
339	217758	1122	202638	-0.2216571373979
339	217758	1153	154518	-0.052390041402464
339	217758	1171	88986	-0.00911343992131
339	217758	1175	153498	0.026878942836044
339	217758	1182	87964	0.0035620414241197
339	217758	1187	221598	-0.011704269263788
339	217758	1188	233886	0.056102063951608
339	217758	1248	217518	-0.011704269263788
339	217758	1300	213948	-0.13724472253022
339	217758	1402	213978	0.21661404342397
340	232094	340	232094	8.689018897012
340	232094	371	232109	-0.21843306036385
340	232094	381	215726	0.18803639520364
340	232094	382	231086	-0.0058298226825219
340	232094	392	232115	-0.42030513151818
340	232094	411	182966	0.063079831517483
340	232094	413	207542	-0.1263373118098
340	232094	430	117434	0.010972968132717
340	232094	434	174778	-0.03354694844733
340	232094	436	203450	0.059130280393942
340	232094	442	109244	-0.0044456964230736
340	232094	446	170684	0.01186293567155
340	232094	470	232139	0.47658122261203
340	232094	489	182990	-0.11310048996543
340	232094	491	207566	0.16429346420099
340	232094	519	117462	-0.024575061659179
340	232094	523	174806	0.055114883637279
340	232094	525	203478	-0.058200686140855
340	232094	543	109274	0.0095874362255173
340	232094	547	170714	-0.015454305538066
340	232094	554	105180	-0.0020480298218342
340	232094	560	200412	-0.017123472156503
340	232094	561	245982	0.2852963661453
340	232094	671	231674	0.1897543982915
340	232094	726	232221	0.33926161204853
340	232094	736	215838	0.21991584852735
340	232094	737	231198	0.14078785100906
340	232094	1116	109454	-0.0019182186018668
340	232094	1120	170894	-0.054445749183387
340	232094	1150	105366	-0.011830255056109
340	232094	1156	200598	0.10122570127433
340	232094	1176	167834	0.026878942836044
340	232094	1183	102300	0.0035620414241197
340	232094	1188	233886	0.13733958534421
340	232094	1249	231854	-0.011704269263788
340	232094	1292	230330	0.26350986725803
340	232094	1386	230358	-0.2852963661453
341	61091	341	61091	7.5764506142015
341	61091	342	89763	-0.081733005383451
341	61091	343	147107	0.42030513151818
341	61091	344	56997	0.085872648066487
341	61091	346	48806	0.018658854808816
341	61091	348	190631	-0.0056671732031905
341	61091	353	48809	-0.063079831517483
341	61091	354	32426	-0.010972968132717
341	61091	355	125099	-0.032578635653902
341	61091	357	189611	0.019640160563497
341	61091	383	32433	0.03354694844733
341	61091	385	124083	0.09038885897979
341	61091	388	189107	-0.023474481797413
341	61091	449	57027	0.15858557447829
341	61091	564	117987	0.10605756692862
341	61091	567	175331	0.019933923648848
341	61091	569	183011	-0.098161454866531
341	61091	607	60650	-0.19614980870467
341	61091	629	60657	0.32127379923405
341	61091	641	60146	0.16010800405415
341	61091	696	61203	0.12810747869811
341	61091	738	57123	-0.08579139801519
341	61091	1077	32643	0.13047751693046
341	61091	1189	62883	0.13733958534421
341	61091	1190	93603	0.28376833144952
341	61091	1193	109475	-0.12720649340841
341	61091	1194	116643	-0.32127379923405
341	61091	1196	158627	-0.093871638186181
341	61091	1198	173987	0.19614980870467
341	61091	1200	60837	0.28376833144952
341	61091	1212	60326	0.14141701337139
341	61091	1222	60329	-0.050137694474034
341	61091	1232	59306	-0.019933923648848
341	61091	1252	59313	-0.10605756692862
341	61091	1301	60867	0.13733958534421
341	61091	1414	53217	-0.09038885897979
341	61091	1418	45026	-0.019640160563497
342	89763	342	89763	7.9215554400857
342	89763	343	147107	-0.49765318130779
342	89763	344	56997	0.0029859089785533
342	89763	345	81573	0.036762916859736
342	89763	349	219303	-0.0056671732031905
342	89763	354	32426	0.003572688518385
342	89763	359	218283	0.019640160563497
342	89763	383	32433	-0.013948726558855
342	89763	384	121011	0.097114546149582
342	89763	390	216243	-0.03649780777456
342	89763	391	217779	-0.023474481797413
342	89763	449	57027	0.16239757879973
342	89763	450	81603	0.28190374775655
342	89763	562	96483	0.14559391277202
342	89763	564	117987	-0.26350986725803
342	89763	565	119523	-0.16948298978929
342	89763	570	204003	0.019933923648848
342	89763	572	214755	0.06742264760239
342	89763	609	89322	-0.19614980870467
342	89763	631	89329	0.32127379923405
342	89763	643	88818	0.16010800405415
342	89763	697	89875	0.12810747869811
342	89763	738	57123	0.3094271688982
342	89763	739	81699	0.013175424250924
342	89763	1077	32643	0.0072131833613583
342	89763	1190	93603	-0.011704269263788
342	89763	1191	95139	-0.0075278947569097
342	89763	1192	105891	0.056102063951608
342	89763	1194	116643	0.1897543982915
342	89763	1195	155043	0.28200577514159
342	89763	1199	202659	0.19614980870467
342	89763	1202	89509	0.28376833144952
342	89763	1214	88998	0.14141701337139
342	89763	1224	89001	-0.050137694474034
342	89763	1234	87978	-0.019933923648848
342	89763	1254	87985	-0.10605756692862
342	89763	1262	85938	-0.034356476158061
342	89763	1303	89539	0.13733958534421
342	89763	1419	73698	-0.019640160563497
343	147107	343	147107	8.7802523707908
343	147107	345	81573	0.0004332370776957
343	147107	346	48806	-0.00026300752660832
343	147107	353	48809	0.0016315644285304
343	147107	354	32426	-0.0007398111923099
343	147107	358	211115	0.032578635653902
343	147107	383	32433	0.003572688518385
343	147107	386	178355	0.097114546149582
343	147107	389	210099	-0.09038885897979
343	147107	450	81603	0.053975150779774
343	147107	566	160995	0.2852963661453
343	147107	567	175331	-0.26350986725803
343	147107	568	176867	-0.16948298978929
343	147107	570	204003	0.10605756692862
343	147107	571	207587	0.20126105037478
343	147107	613	146666	-0.19614980870467
343	147107	635	146673	0.32127379923405
343	147107	646	146162	0.16010800405415
343	147107	698	147219	0.12810747869811
343	147107	739	81699	0.19137343333511
343	147107	1077	32643	-0.047360586294859
343	147107	1195	155043	-0.09306038942327
343	147107	1196	158627	-0.1765968451475
343	147107	1197	170915	0.276265742536
343	147107	1198	173987	0.1897543982915
343	147107	1199	202659	-0.32127379923405
343	147107	1206	146853	0.28376833144952
343	147107	1217	146342	0.14141701337139
343	147107	1227	146345	-0.050137694474034
343	147107	1236	145322	-0.019933923648848
343	147107	1256	145329	-0.10605756692862
343	147107	1263	143282	-0.034356476158061
343	147107	1307	146883	0.13733958534421
343	147107	1416	139233	0.09038885897979
344	56997	344	56997	7.6045716574894
344	56997	345	81573	0.13908370094007
344	56997	346	48806	0.007785979936386
344	56997	353	48809	0.10152826922771
344	56997	363	121005	-0.032578635653902
344	56997	366	185517	0.019640160563497
344	56997	383	32433	-0.069526813210459
344	56997	394	119989	0.09038885897979
344	56997	398	183477	-0.03649780777456
344	56997	399	185013	-0.023474481797413
344	56997	449	57027	-0.18136200716846
344	56997	451	48837	0.28190374775655
344	56997	573	63717	0.14559391277202
344	56997	577	117477	-0.20126105037478
344	56997	580	171237	0.019933923648848
344	56997	582	181989	0.06742264760239
344	56997	618	56556	-0.19614980870467
344	56997	651	56052	0.16010800405415
344	56997	699	57109	0.12810747869811
344	56997	738	57123	0.14419237079091
344	56997	740	48933	0.013175424250924
344	56997	1200	60837	-0.011704269263788
344	56997	1201	62373	-0.0075278947569097
344	56997	1202	89509	0.28376833144952
344	56997	1204	105381	-0.12720649340841
344	56997	1207	154533	-0.093871638186181
344	56997	1209	169893	0.19614980870467
344	56997	1211	56742	0.28200577514159
344	56997	1221	56745	0.056102063951608
344	56997	1241	55212	-0.019933923648848
344	56997	1251	56241	0.15953209615418
344	56997	1268	53172	-0.034356476158061
344	56997	1312	56773	0.13733958534421
344	56997	1414	53217	-0.21661404342397
344	56997	1426	40932	-0.019640160563497
345	81573	345	81573	7.7513918218715
345	81573	346	48806	0.0004332370776957
345	81573	353	48809	0.012311683606719
345	81573	368	210093	0.019640160563497
345	81573	383	32433	0.026959285146548
345	81573	393	112821	0.097114546149582
345	81573	400	208053	-0.03649780777456
345	81573	401	209589	-0.023474481797413
345	81573	450	81603	-0.18136200716846
345	81573	451	48837	0.16239757879973
345	81573	574	95461	0.2852963661453
345	81573	575	109797	-0.26350986725803
345	81573	576	111333	-0.16948298978929
345	81573	583	203493	0.098161454866531
345	81573	584	206565	0.06742264760239
345	81573	620	81132	-0.19614980870467
345	81573	653	80628	0.16010800405415
345	81573	700	81685	0.12810747869811
345	81573	739	81699	0.14419237079091
345	81573	740	48933	0.3094271688982
345	81573	1202	89509	-0.09306038942327
345	81573	1203	93093	-0.1765968451475
345	81573	1204	105381	0.276265742536
345	81573	1205	108453	0.1897543982915
345	81573	1206	146853	0.28200577514159
345	81573	1210	200613	-0.15189178933037
345	81573	1213	81318	0.28200577514159
345	81573	1223	81321	0.056102063951608
345	81573	1242	79788	-0.019933923648848
345	81573	1253	80817	0.15953209615418
345	81573	1269	77748	-0.034356476158061
345	81573	1314	81349	0.13733958534421
345	81573	1415	77793	-0.21661404342397
346	48806	346	48806	8.304285829388
346	48806	353	48809	-0.44610698986901
346	48806	354	32426	0.041864609823654
346	48806	372	112814	-0.032578635653902
346	48806	376	177326	0.019640160563497
346	48806	405	111798	0.09038885897979
346	48806	409	175286	-0.03649780777456
346	48806	410	176822	-0.023474481797413
346	48806	451	48837	0.10449734578576
346	48806	452	32454	0.27104174918416
346	48806	585	62694	0.2852963661453
346	48806	588	105702	-0.10605756692862
346	48806	589	109286	-0.20126105037478
346	48806	593	170726	0.098161454866531
346	48806	594	173798	0.06742264760239
346	48806	650	48372	-0.32127379923405
346	48806	701	48918	0.12810747869811
346	48806	740	48933	0.33926161204853
346	48806	741	32550	0.21991584852735
346	48806	1211	56742	-0.09306038942327
346	48806	1212	60326	-0.1765968451475
346	48806	1213	81318	0.28376833144952
346	48806	1216	104358	0.32127379923405
346	48806	1217	146342	-0.093871638186181
346	48806	1219	167846	-0.15189178933037
346	48806	1230	48554	0.056102063951608
346	48806	1240	48044	0.050137694474034
346	48806	1259	48050	0.15953209615418
346	48806	1267	47028	0.10605756692862
346	48806	1321	48582	0.13733958534421
346	48806	1418	45026	-0.21661404342397
346	48806	1426	40932	-0.09038885897979
347	127143	347	127143	8.1492458837328
347	127143	348	190631	0.10449734578576
347	127143	349	219303	-0.47658122261203
347	127143	350	222375	0.28529115077617
347	127143	351	234663	0.28053596524353
347	127143	352	238247	-0.31122670993764
347	127143	355	125099	0.27104174918416
347	127143	363	121005	0.11310048996543
347	127143	364	124077	-0.15449554387224
347	127143	372	112814	0.024575061659179
347	127143	373	119982	-0.041085358754202
347	127143	374	123566	0.047360586294859
347	127143	384	121011	-0.16429346420099
347	127143	385	124083	0.1353114731524
347	127143	393	112821	-0.055114883637279
347	127143	394	119989	0.05646286580405
347	127143	395	123573	-0.0072131833613583
347	127143	404	96438	-0.0095874362255173
347	127143	405	111798	0.012268544627991
347	127143	407	119478	-0.0019182186018668
347	127143	453	125127	-0.011186809804259
347	127143	562	96483	-0.0028157276378068
347	127143	563	111843	0.06448674294471
347	127143	565	119523	-0.15617090745016
347	127143	573	63717	-0.00056490169864522
347	127143	574	95461	0.017123472156503
347	127143	576	111333	-0.052390041402464
347	127143	585	62694	0.0022692305094839
347	127143	587	94950	-0.00911343992131
347	127143	702	127255	0.12810747869811
347	127143	742	125223	0.005541600227561
347	127143	1078	113031	0.26796661884787
347	127143	1079	120199	-0.27582039066871
347	127143	1080	123783	0.1406341803964
347	127143	1189	62883	-0.026878942836044
347	127143	1191	95139	0.035397718875285
347	127143	1201	62373	0.0071016213543971
347	127143	1220	246183	0.15189178933037
347	127143	1274	123318	-0.034356476158061
347	127143	1420	123363	0.21661404342397
347	127143	1427	119269	0.09038885897979
347	127143	1433	111078	0.019640160563497
348	190631	348	190631	8.0828311922359
348	190631	349	219303	-0.081733005383451
348	190631	350	222375	-0.059305489347627
348	190631	352	238247	0.30129767088131
348	190631	355	125099	0.002145320403163
348	190631	356	186539	0.18803639520364
348	190631	357	189611	0.29663144423469
348	190631	365	178349	0.063079831517483
348	190631	367	189101	-0.14620092373958
348	190631	375	161966	0.010972968132717
348	190631	377	183470	-0.041085358754202
348	190631	386	178355	-0.1263373118098
348	190631	388	189107	0.013849312053808
348	190631	396	161973	-0.03354694844733
348	190631	398	183477	0.05646286580405
348	190631	409	175286	0.012268544627991
348	190631	411	182966	-0.0019182186018668
348	190631	453	125127	0.053975150779774
348	190631	454	186567	0.15858557447829
348	190631	455	189639	-0.080947322921649
348	190631	567	175331	0.06448674294471
348	190631	569	183011	-0.15617090745016
348	190631	573	63717	-0.0020480298218342
348	190631	578	158949	0.017123472156503
348	190631	581	174821	-0.052390041402464
348	190631	592	158438	-0.00911343992131
348	190631	703	190743	0.12810747869811
348	190631	742	125223	0.19137343333511
348	190631	743	186663	-0.08579139801519
348	190631	744	189735	0.14078785100906
348	190631	1081	162183	0.13047751693046
348	190631	1083	183687	-0.27582039066871
348	190631	1196	158627	0.035397718875285
348	190631	1200	60837	0.0035620414241197
348	190631	1212	60326	-0.00062553141463601
348	190631	1220	246183	-0.32127379923405
348	190631	1247	188846	0.019933923648848
348	190631	1271	188853	0.10605756692862
348	190631	1429	182757	0.09038885897979
348	190631	1436	174566	0.019640160563497
349	219303	349	219303	7.902909116699
349	219303	350	222375	0.15140700298581
349	219303	351	234663	-0.10029335723039
349	219303	356	186539	0.012311683606719
349	219303	358	211115	0.10152826922771
349	219303	359	218283	0.29663144423469
349	219303	363	121005	0.0016315644285304
349	219303	369	216237	0.15449554387224
349	219303	370	217773	-0.14620092373958
349	219303	375	161966	-0.003572688518385
349	219303	381	215726	-0.047360586294859
349	219303	384	121011	-0.0063950442710961
349	219303	390	216243	-0.1353114731524
349	219303	391	217779	0.013849312053808
349	219303	396	161973	0.013948726558855
349	219303	402	215733	0.0072131833613583
349	219303	404	96438	0.0012286443082929
349	219303	412	203958	0.012268544627991
349	219303	454	186567	0.16239757879973
349	219303	456	211143	0.28190374775655
349	219303	457	218311	-0.080947322921649
349	219303	562	96483	-0.0095874362255173
349	219303	570	204003	0.06448674294471
349	219303	583	203493	-0.052390041402464
349	219303	591	154854	-0.0022692305094839
349	219303	704	219415	0.12810747869811
349	219303	743	186663	0.3094271688982
349	219303	745	211239	0.013175424250924
349	219303	746	218407	0.14078785100906
349	219303	1081	162183	0.0072131833613583
349	219303	1087	215943	-0.1406341803964
349	219303	1195	155043	0.026878942836044
349	219303	1202	89509	0.0035620414241197
349	219303	1207	154533	-0.0071016213543971
349	219303	1214	88998	-0.00062553141463601
349	219303	1220	246183	0.1897543982915
349	219303	1248	217518	0.019933923648848
349	219303	1272	217525	0.10605756692862
349	219303	1277	215478	0.034356476158061
349	219303	1423	215523	-0.21661404342397
349	219303	1438	203238	0.019640160563497
350	222375	350	222375	8.0190351255124
350	222375	351	234663	0.17058522163486
350	222375	352	238247	-0.094000311672121
350	222375	357	189611	0.012311683606719
350	222375	359	218283	0.18803639520364
350	222375	360	221867	0.21991584852735
350	222375	364	124077	0.0016315644285304
350	222375	368	210093	0.063079831517483
350	222375	369	216237	-0.11310048996543
350	222375	379	208046	-0.024575061659179
350	222375	385	124083	-0.0063950442710961
350	222375	389	210099	-0.1263373118098
350	222375	390	216243	0.16429346420099
350	222375	400	208053	0.055114883637279
350	222375	408	160950	0.0044456964230736
350	222375	414	214710	-0.0019182186018668
350	222375	455	189639	0.16239757879973
350	222375	457	218311	0.15858557447829
350	222375	458	221895	0.005541600227561
350	222375	566	160995	-0.015454305538066
350	222375	572	214755	-0.15617090745016
350	222375	574	95461	-0.0020480298218342
350	222375	578	158949	-0.00056490169864522
350	222375	584	206565	-0.052390041402464
350	222375	586	93414	-4.9758180709683e-05
350	222375	659	221430	0.16010800405415
350	222375	705	222487	0.12810747869811
350	222375	744	189735	0.3094271688982
350	222375	746	218407	-0.08579139801519
350	222375	747	221991	0.13680739997745
350	222375	1085	208263	-0.26796661884787
350	222375	1190	93603	0.00911343992131
350	222375	1208	157605	-0.0071016213543971
350	222375	1215	92070	-0.00062553141463601
350	222375	1220	246183	0.276265742536
350	222375	1245	221613	-0.050137694474034
350	222375	1264	221619	-0.15953209615418
350	222375	1431	214501	0.09038885897979
350	222375	1439	206310	0.019640160563497
351	234663	351	234663	8.0050323307558
351	234663	352	238247	0.12810747869811
351	234663	359	218283	0.041864609823654
351	234663	361	232619	0.27104174918416
351	234663	362	234155	0.21991584852735
351	234663	366	185517	0.0083990329479889
351	234663	368	210093	-0.026959285146548
351	234663	373	119982	0.0007398111923099
351	234663	376	177326	-0.003572688518385
351	234663	382	231086	-0.047360586294859
351	234663	387	185523	-0.026959285146548
351	234663	389	210099	0.069526813210459
351	234663	394	119989	-0.003572688518385
351	234663	397	177333	0.013948726558855
351	234663	403	231093	0.0072131833613583
351	234663	405	111798	0.0012286443082929
351	234663	412	203958	-0.0095874362255173
351	234663	457	218311	0.27104174918416
351	234663	459	232647	-0.011186809804259
351	234663	460	234183	0.005541600227561
351	234663	563	111843	-0.0095874362255173
351	234663	570	204003	-0.0028157276378068
351	234663	580	171237	-0.00056490169864522
351	234663	588	105702	-4.9758180709683e-05
351	234663	595	202470	0.00911343992131
351	234663	660	233718	0.16010800405415
351	234663	706	234775	0.12810747869811
351	234663	746	218407	0.21991584852735
351	234663	748	232743	0.005541600227561
351	234663	749	234279	0.13680739997745
351	234663	1079	120199	-0.047360586294859
351	234663	1082	177543	0.0072131833613583
351	234663	1088	231303	-0.1406341803964
351	234663	1192	105891	0.00911343992131
351	234663	1199	202659	-0.035397718875285
351	234663	1209	169893	-0.0071016213543971
351	234663	1216	104358	-0.00062553141463601
351	234663	1220	246183	-0.1765968451475
351	234663	1246	233901	-0.050137694474034
351	234663	1265	233907	-0.15953209615418
351	234663	1278	230838	0.034356476158061
351	234663	1424	230883	-0.21661404342397
352	238247	352	238247	8.3297796921972
352	238247	360	221867	0.041864609823654
352	238247	362	234155	0.18803639520364
352	238247	367	189101	0.0083990329479889
352	238247	371	232109	-0.11310048996543
352	238247	374	123566	0.0007398111923099
352	238247	380	209582	-0.010972968132717
352	238247	382	231086	0.041085358754202
352	238247	388	189107	-0.026959285146548
352	238247	392	232115	0.16429346420099
352	238247	395	123573	-0.003572688518385
352	238247	401	209589	0.03354694844733
352	238247	403	231093	-0.05646286580405
352	238247	410	176822	0.0044456964230736
352	238247	413	207542	-0.0095874362255173
352	238247	458	221895	0.27104174918416
352	238247	460	234183	0.15858557447829
352	238247	568	176867	-0.015454305538066
352	238247	571	207587	-0.0028157276378068
352	238247	576	111333	-0.0020480298218342
352	238247	581	174821	-0.00056490169864522
352	238247	584	206565	0.017123472156503
352	238247	589	109286	-4.9758180709683e-05
352	238247	594	173798	0.0022692305094839
352	238247	628	237806	0.19614980870467
352	238247	658	237813	-0.32127379923405
352	238247	707	238359	0.12810747869811
352	238247	747	221991	0.21991584852735
352	238247	749	234279	-0.08579139801519
352	238247	1080	123783	-0.047360586294859
352	238247	1086	209799	-0.13047751693046
352	238247	1088	231303	0.27582039066871
352	238247	1193	109475	0.00911343992131
352	238247	1198	173987	-0.026878942836044
352	238247	1205	108453	-0.0035620414241197
352	238247	1220	246183	-0.09306038942327
352	238247	1238	237995	0.056102063951608
352	238247	1329	238023	0.13733958534421
352	238247	1432	230373	0.09038885897979
353	48809	353	48809	8.1155424678996
353	48809	354	32426	0.002145320403163
353	48809	365	178349	0.0056671732031905
353	48809	383	32433	0.10152826922771
353	48809	416	111801	0.09038885897979
353	48809	420	175289	-0.03649780777456
353	48809	421	176825	-0.023474481797413
353	48809	451	48837	0.054404776949133
353	48809	461	32457	0.27104174918416
353	48809	596	62697	0.2852963661453
353	48809	599	105705	-0.10605756692862
353	48809	600	109289	-0.20126105037478
353	48809	604	170729	0.098161454866531
353	48809	605	173801	0.06742264760239
353	48809	662	47864	0.16010800405415
353	48809	708	48921	0.12810747869811
353	48809	740	48933	-0.094000311672121
353	48809	750	32553	0.21991584852735
353	48809	1221	56745	-0.09306038942327
353	48809	1222	60329	-0.1765968451475
353	48809	1223	81321	0.28376833144952
353	48809	1226	104361	0.32127379923405
353	48809	1227	146345	-0.093871638186181
353	48809	1229	167849	-0.15189178933037
353	48809	1230	48554	0.28200577514159
353	48809	1240	48044	-0.14141701337139
353	48809	1250	48561	-0.09306038942327
353	48809	1280	44984	-0.034356476158061
353	48809	1330	48585	0.13733958534421
353	48809	1413	47073	0.2852963661453
354	32426	354	32426	8.1811662391226
354	32426	375	161966	0.0056671732031905
354	32426	383	32433	-0.49765318130779
354	32426	426	63674	-0.097114546149582
354	32426	427	95418	0.09038885897979
354	32426	431	158906	-0.03649780777456
354	32426	432	160442	-0.023474481797413
354	32426	452	32454	0.054404776949133
354	32426	461	32457	0.10449734578576
354	32426	607	60650	0.26350986725803
354	32426	608	62186	0.16948298978929
354	32426	609	89322	-0.10605756692862
354	32426	610	92906	-0.20126105037478
354	32426	613	146666	-0.019933923648848
354	32426	614	154346	0.098161454866531
354	32426	615	157418	0.06742264760239
354	32426	661	31992	-0.32127379923405
354	32426	709	32538	0.12810747869811
354	32426	741	32550	-0.094000311672121
354	32426	750	32553	0.33926161204853
354	32426	1077	32643	-0.31122670993764
354	32426	1230	48554	0.056102063951608
354	32426	1231	56234	-0.276265742536
354	32426	1232	59306	-0.1897543982915
354	32426	1233	80810	0.12720649340841
354	32426	1234	87978	0.32127379923405
354	32426	1236	145322	-0.19614980870467
354	32426	1237	151466	-0.15189178933037
354	32426	1239	32172	0.28376833144952
354	32426	1258	32178	-0.09306038942327
354	32426	1279	30648	0.10605756692862
354	32426	1338	32202	0.13733958534421
354	32426	1417	30690	0.2852963661453
354	32426	1441	24552	-0.09038885897979
355	125099	355	125099	8.7421782278851
355	125099	356	186539	-0.21843306036385
355	125099	357	189611	0.29825893035691
355	125099	358	211115	-0.42030513151818
355	125099	360	221867	0.054676959560195
355	125099	361	232619	0.28053596524353
355	125099	363	121005	0.085872648066487
355	125099	364	124077	0.25063015498214
355	125099	372	112814	0.018658854808816
355	125099	374	123566	-0.12302315901044
355	125099	384	121011	0.27664482962101
355	125099	385	124083	0.17821499925834
355	125099	415	96441	-0.03354694844733
355	125099	417	117945	0.05646286580405
355	125099	426	63674	-0.0044456964230736
355	125099	428	109754	0.012268544627991
355	125099	430	117434	-0.0019182186018668
355	125099	453	125127	0.054404776949133
355	125099	462	121035	0.15858557447829
355	125099	463	124107	-0.080947322921649
355	125099	562	96483	-0.058200686140855
355	125099	564	117987	-0.14120867192118
355	125099	597	93417	0.017123472156503
355	125099	600	109289	-0.052390041402464
355	125099	607	60650	0.0022692305094839
355	125099	610	92906	-0.00911343992131
355	125099	710	125211	0.12810747869811
355	125099	742	125223	-0.094000311672121
355	125099	751	121131	-0.08579139801519
355	125099	752	124203	0.14078785100906
355	125099	1089	96651	0.13047751693046
355	125099	1091	118155	-0.27582039066871
355	125099	1190	93603	0.10122570127433
355	125099	1193	109475	-0.099569882823827
355	125099	1222	60329	0.0071016213543971
355	125099	1238	237995	-0.19614980870467
355	125099	1282	123321	0.10605756692862
355	125099	1420	123363	0.2852963661453
355	125099	1443	117225	0.09038885897979
355	125099	1451	109034	0.019640160563497
356	186539	356	186539	8.3272704260629
356	186539	357	189611	0.15140700298581
356	186539	358	211115	0.13908370094007
356	186539	359	218283	-0.059305489347627
356	186539	361	232619	-0.33757276336084
356	186539	362	234155	0.30129767088131
356	186539	363	121005	0.0004332370776957
356	186539	365	178349	0.036762916859736
356	186539	366	185517	0.25063015498214
356	186539	375	161966	0.0063950442710961
356	186539	377	183470	0.081189576505472
356	186539	378	185006	-0.12302315901044
356	186539	384	121011	0.007785979936386
356	186539	386	178355	0.19557126460239
356	186539	387	185523	0.17821499925834
356	186539	422	182969	0.0072131833613583
356	186539	426	63674	0.0012286443082929
356	186539	433	171194	0.012268544627991
356	186539	454	186567	0.054404776949133
356	186539	462	121035	0.053975150779774
356	186539	464	178379	0.28190374775655
356	186539	465	185547	-0.080947322921649
356	186539	569	183011	-0.26796661884787
356	186539	602	154857	0.017123472156503
356	186539	604	170729	-0.052390041402464
356	186539	614	154346	-0.00911343992131
356	186539	711	186651	0.12810747869811
356	186539	743	186663	-0.094000311672121
356	186539	751	121131	0.19137343333511
356	186539	753	178475	0.013175424250924
356	186539	754	185643	0.14078785100906
356	186539	1096	183179	-0.1406341803964
356	186539	1195	155043	0.10122570127433
356	186539	1197	170915	-0.099569882823827
356	186539	1221	56745	0.0035620414241197
356	186539	1231	56234	-0.00062553141463601
356	186539	1283	184761	0.10605756692862
356	186539	1289	182714	0.034356476158061
356	186539	1421	184803	0.2852963661453
356	186539	1454	170474	0.019640160563497
357	189611	357	189611	8.3042841407619
357	189611	359	218283	-0.081733005383451
357	189611	360	221867	0.14419237079091
357	189611	361	232619	0.17833909534553
357	189611	364	124077	0.0004332370776957
357	189611	366	185517	0.085872648066487
357	189611	367	189101	0.3094271688982
357	189611	376	177326	0.018658854808816
357	189611	377	183470	-0.043186765252715
357	189611	385	124083	0.007785979936386
357	189611	387	185523	0.27664482962101
357	189611	388	189107	0.013175424250924
357	189611	419	160953	-0.03354694844733
357	189611	420	175289	0.055114883637279
357	189611	431	158906	0.0095874362255173
357	189611	435	181946	-0.0019182186018668
357	189611	455	189639	0.054404776949133
357	189611	463	124107	0.053975150779774
357	189611	465	185547	0.15858557447829
357	189611	466	189131	0.005541600227561
357	189611	566	160995	-0.058200686140855
357	189611	567	175331	-0.0079203315882589
357	189611	596	62697	-0.0020480298218342
357	189611	605	173801	-0.052390041402464
357	189611	607	60650	-4.9758180709683e-05
357	189611	615	157418	-0.00911343992131
357	189611	669	188666	0.16010800405415
357	189611	712	189723	0.12810747869811
357	189611	744	189735	-0.094000311672121
357	189611	752	124203	0.19137343333511
357	189611	754	185643	-0.08579139801519
357	189611	755	189227	0.13680739997745
357	189611	1093	161163	0.13047751693046
357	189611	1094	175499	-0.26796661884787
357	189611	1189	62883	0.011830255056109
357	189611	1198	173987	-0.099569882823827
357	189611	1232	59306	-0.00062553141463601
357	189611	1238	237995	0.12720649340841
357	189611	1247	188846	-0.14141701337139
357	189611	1446	181737	0.09038885897979
357	189611	1455	173546	0.019640160563497
358	211115	358	211115	8.0078496666089
358	211115	359	218283	0.10642426907126
358	211115	360	221867	0.030746647362998
358	211115	361	232619	0.077663789673185
358	211115	362	234155	-0.23740798485128
358	211115	365	178349	0.0029859089785533
358	211115	368	210093	0.25063015498214
358	211115	372	112814	0.00026300752660832
358	211115	375	161966	-0.0016315644285304
358	211115	379	208046	0.081189576505472
358	211115	380	209582	-0.12302315901044
358	211115	386	178355	0.036762916859736
358	211115	389	210099	0.17821499925834
358	211115	415	96441	0.003572688518385
358	211115	423	203961	-0.05646286580405
358	211115	424	207545	0.0072131833613583
358	211115	436	203450	0.0019182186018668
358	211115	456	211143	0.054404776949133
358	211115	464	178379	0.16239757879973
358	211115	467	210123	-0.080947322921649
358	211115	562	96483	0.024575061659179
358	211115	570	204003	0.14120867192118
358	211115	571	207587	-0.26796661884787
358	211115	613	146666	-0.0022692305094839
358	211115	713	211227	0.12810747869811
358	211115	745	211239	-0.094000311672121
358	211115	753	178475	0.3094271688982
358	211115	756	210219	0.14078785100906
358	211115	1089	96651	0.047360586294859
358	211115	1097	204171	0.27582039066871
358	211115	1098	207755	-0.1406341803964
358	211115	1223	81321	0.0035620414241197
358	211115	1227	146345	-0.0071016213543971
358	211115	1233	80810	-0.00062553141463601
358	211115	1238	237995	0.1897543982915
358	211115	1284	209337	0.10605756692862
358	211115	1290	207290	0.034356476158061
358	211115	1422	209379	0.2852963661453
358	211115	1447	203241	-0.09038885897979
359	218283	359	218283	8.4334590796859
359	218283	360	221867	0.12810747869811
359	218283	361	232619	0.054404776949133
359	218283	362	234155	-0.094000311672121
359	218283	366	185517	0.0029859089785533
359	218283	368	210093	0.036762916859736
359	218283	369	216237	0.16239757879973
359	218283	370	217773	0.3094271688982
359	218283	373	119982	0.00026300752660832
359	218283	387	185523	0.036762916859736
359	218283	389	210099	0.19557126460239
359	218283	390	216243	0.28190374775655
359	218283	391	217779	0.013175424250924
359	218283	419	160953	0.013948726558855
359	218283	423	203961	0.055114883637279
359	218283	425	214713	0.0072131833613583
359	218283	427	95418	0.0012286443082929
359	218283	457	218311	0.054404776949133
359	218283	465	185547	0.16239757879973
359	218283	467	210123	0.28190374775655
359	218283	468	216267	-0.011186809804259
359	218283	469	217803	0.005541600227561
359	218283	566	160995	0.055114883637279
359	218283	570	204003	-0.0079203315882589
359	218283	572	214755	-0.26796661884787
359	218283	602	154857	-0.00056490169864522
359	218283	606	202473	-0.052390041402464
359	218283	609	89322	-4.9758180709683e-05
359	218283	670	217338	0.16010800405415
359	218283	714	218395	0.12810747869811
359	218283	746	218407	-0.094000311672121
359	218283	754	185643	0.3094271688982
359	218283	756	210219	0.013175424250924
359	218283	757	216363	0.005541600227561
359	218283	758	217899	0.13680739997745
359	218283	1093	161163	0.0072131833613583
359	218283	1097	204171	-0.26796661884787
359	218283	1099	214923	-0.1406341803964
359	218283	1195	155043	-0.052390041402464
359	218283	1199	202659	-0.099569882823827
359	218283	1228	153513	-0.0071016213543971
359	218283	1234	87978	-0.00062553141463601
359	218283	1248	217518	-0.14141701337139
359	218283	1291	214458	0.034356476158061
359	218283	1457	202218	0.019640160563497
360	221867	360	221867	8.0949731854226
360	221867	362	234155	0.17058522163486
360	221867	367	189101	0.0029859089785533
360	221867	370	217773	0.085872648066487
360	221867	374	123566	0.00026300752660832
360	221867	380	209582	0.018658854808816
360	221867	381	215726	-0.043186765252715
360	221867	388	189107	0.036762916859736
360	221867	391	217779	0.27664482962101
360	221867	424	207545	0.055114883637279
360	221867	425	214713	-0.05646286580405
360	221867	432	160442	0.0044456964230736
360	221867	437	206522	-0.012268544627991
360	221867	458	221895	0.054404776949133
360	221867	466	189131	0.16239757879973
360	221867	469	217803	0.15858557447829
360	221867	571	207587	-0.0079203315882589
360	221867	572	214755	0.14120867192118
360	221867	598	94953	-0.0020480298218342
360	221867	603	158441	-0.00056490169864522
360	221867	610	92906	-4.9758180709683e-05
360	221867	615	157418	0.0022692305094839
360	221867	667	221433	-0.32127379923405
360	221867	715	221979	0.12810747869811
360	221867	747	221991	-0.094000311672121
360	221867	755	189227	0.3094271688982
360	221867	758	217899	-0.08579139801519
360	221867	1098	207755	-0.26796661884787
360	221867	1099	214923	0.27582039066871
360	221867	1191	95139	0.011830255056109
360	221867	1196	158627	-0.052390041402464
360	221867	1225	92073	-0.0035620414241197
360	221867	1238	237995	0.056102063951608
360	221867	1245	221613	0.28376833144952
360	221867	1264	221619	-0.09306038942327
360	221867	1344	221643	0.13733958534421
360	221867	1449	213993	0.09038885897979
360	221867	1458	205802	0.019640160563497
361	232619	361	232619	8.0755875654725
361	232619	362	234155	0.14323271368416
361	232619	369	216237	0.012311683606719
361	232619	371	232109	0.3094271688982
361	232619	377	183470	0.0016315644285304
361	232619	379	208046	-0.0063950442710961
361	232619	382	231086	0.12302315901044
361	232619	390	216243	0.10152826922771
361	232619	392	232115	0.013175424250924
361	232619	417	117945	-0.003572688518385
361	232619	420	175289	0.013948726558855
361	232619	423	203961	-0.03354694844733
361	232619	428	109754	0.0012286443082929
361	232619	433	171194	-0.0044456964230736
361	232619	459	232647	0.054404776949133
361	232619	468	216267	0.27104174918416
361	232619	470	232139	0.005541600227561
361	232619	564	117987	-0.024575061659179
361	232619	567	175331	0.055114883637279
361	232619	570	204003	-0.058200686140855
361	232619	599	105705	0.0020480298218342
361	232619	617	200426	0.00911343992131
361	232619	671	231674	0.16010800405415
361	232619	716	232731	0.12810747869811
361	232619	748	232743	-0.094000311672121
361	232619	757	216363	0.21991584852735
361	232619	759	232235	0.13680739997745
361	232619	1091	118155	-0.047360586294859
361	232619	1094	175499	0.0072131833613583
361	232619	1097	204171	0.13047751693046
361	232619	1192	105891	-0.011830255056109
361	232619	1229	167849	-0.0071016213543971
361	232619	1235	102314	-0.00062553141463601
361	232619	1238	237995	-0.0075278947569097
361	232619	1249	231854	-0.14141701337139
361	232619	1286	230841	-0.10605756692862
361	232619	1424	230883	-0.2852963661453
362	234155	362	234155	8.3724402399264
362	234155	370	217773	0.012311683606719
362	234155	371	232109	0.16239757879973
362	234155	378	185006	0.0016315644285304
362	234155	380	209582	-0.0063950442710961
362	234155	382	231086	-0.081189576505472
362	234155	391	217779	0.10152826922771
362	234155	392	232115	0.28190374775655
362	234155	418	119481	-0.003572688518385
362	234155	421	176825	0.013948726558855
362	234155	429	111290	0.0012286443082929
362	234155	436	203450	-0.0095874362255173
362	234155	460	234183	0.054404776949133
362	234155	469	217803	0.27104174918416
362	234155	470	232139	-0.011186809804259
362	234155	565	119523	-0.024575061659179
362	234155	568	176867	0.055114883637279
362	234155	604	170729	-0.00056490169864522
362	234155	606	202473	0.017123472156503
362	234155	611	105194	-4.9758180709683e-05
362	234155	616	169706	0.0022692305094839
362	234155	668	233721	-0.32127379923405
362	234155	717	234267	0.12810747869811
362	234155	749	234279	-0.094000311672121
362	234155	758	217899	0.21991584852735
362	234155	759	232235	0.005541600227561
362	234155	1092	119691	-0.047360586294859
362	234155	1095	177035	0.0072131833613583
362	234155	1197	170915	-0.052390041402464
362	234155	1199	202659	0.10122570127433
362	234155	1226	104361	-0.0035620414241197
362	234155	1238	237995	-0.011704269263788
362	234155	1246	233901	0.28376833144952
362	234155	1265	233907	-0.09306038942327
362	234155	1292	230330	0.034356476158061
362	234155	1345	233931	0.13733958534421
363	121005	363	121005	8.3943917351887
363	121005	364	124077	0.15140700298581
363	121005	365	178349	-0.49765318130779
363	121005	366	185517	0.29825893035691
363	121005	369	216237	-0.28529115077617
363	121005	370	217773	0.054676959560195
363	121005	371	232109	0.31122670993764
363	121005	372	112814	0.007785979936386
363	121005	373	119982	0.10994421818449
363	121005	384	121011	0.13908370094007
363	121005	393	112821	0.19557126460239
363	121005	394	119989	0.17821499925834
363	121005	415	96441	0.069526813210459
363	121005	417	117945	0.1353114731524
363	121005	418	119481	-0.013849312053808
363	121005	441	105660	0.012268544627991
363	121005	462	121035	-0.18136200716846
363	121005	471	112845	0.28190374775655
363	121005	472	120013	-0.080947322921649
363	121005	573	63717	-0.055114883637279
363	121005	577	117477	-0.26796661884787
363	121005	599	105705	-0.06448674294471
363	121005	618	56556	0.0022692305094839
363	121005	621	88812	-0.00911343992131
363	121005	627	245997	-0.06742264760239
363	121005	718	121117	0.12810747869811
363	121005	751	121131	0.14419237079091
363	121005	760	112941	0.013175424250924
363	121005	761	120109	0.14078785100906
363	121005	1100	63885	-0.0072131833613583
363	121005	1104	117645	-0.1406341803964
363	121005	1202	89509	0.10122570127433
363	121005	1204	105381	-0.099569882823827
363	121005	1221	56745	0.026878942836044
363	121005	1224	89001	-0.035397718875285
363	121005	1246	233901	-0.19614980870467
363	121005	1294	117180	0.034356476158061
363	121005	1427	119269	0.2852963661453
363	121005	1443	117225	0.21661404342397
363	121005	1461	104940	0.019640160563497
364	124077	364	124077	8.7638229078366
364	124077	366	185517	-0.21843306036385
364	124077	367	189101	0.33926161204853
364	124077	368	210093	-0.42030513151818
364	124077	369	216237	0.47658122261203
364	124077	373	119982	0.022493106902456
364	124077	374	123566	0.19137343333511
364	124077	385	124083	0.13908370094007
364	124077	394	119989	0.27664482962101
364	124077	395	123573	0.013175424250924
364	124077	416	111801	0.1263373118098
364	124077	417	117945	-0.16429346420099
364	124077	438	62652	-0.0044456964230736
364	124077	439	93372	0.0095874362255173
364	124077	443	116412	-0.0019182186018668
364	124077	463	124107	-0.18136200716846
364	124077	472	120013	0.15858557447829
364	124077	473	123597	0.005541600227561
364	124077	574	95461	-0.058200686140855
364	124077	575	109797	-0.0079203315882589
364	124077	596	62697	-0.015454305538066
364	124077	597	93417	-0.0028157276378068
364	124077	601	116457	0.15617090745016
364	124077	622	91884	-0.00911343992131
364	124077	627	245997	-0.098161454866531
364	124077	672	123132	0.16010800405415
364	124077	719	124189	0.12810747869811
364	124077	752	124203	0.14419237079091
364	124077	761	120109	-0.08579139801519
364	124077	762	123693	0.13680739997745
364	124077	1101	95629	0.13047751693046
364	124077	1102	109965	-0.26796661884787
364	124077	1200	60837	0.052390041402464
364	124077	1205	108453	-0.099569882823827
364	124077	1225	92073	-0.035397718875285
364	124077	1245	221613	-0.093871638186181
364	124077	1282	123321	0.15953209615418
364	124077	1462	108012	0.019640160563497
365	178349	365	178349	8.5461891650355
365	178349	366	185517	0.10642426907126
365	178349	367	189101	0.030746647362998
365	178349	368	210093	-0.059305489347627
365	178349	371	232109	-0.23331474373315
365	178349	372	112814	5.2765543280048e-05
365	178349	375	161966	0.002145320403163
365	178349	376	177326	0.10994421818449
365	178349	386	178355	0.13908370094007
365	178349	393	112821	0.007785979936386
365	178349	396	161973	0.10152826922771
365	178349	397	177333	0.17821499925834
365	178349	420	175289	0.1353114731524
365	178349	421	176825	-0.013849312053808
365	178349	446	170684	0.0019182186018668
365	178349	464	178379	-0.18136200716846
365	178349	471	112845	0.053975150779774
365	178349	474	161997	0.27104174918416
365	178349	475	177357	-0.080947322921649
365	178349	573	63717	0.024575061659179
365	178349	580	171237	0.14120867192118
365	178349	581	174821	-0.26796661884787
365	178349	604	170729	-0.15617090745016
365	178349	624	146156	-0.00911343992131
365	178349	720	178461	0.12810747869811
365	178349	753	178475	0.14419237079091
365	178349	760	112941	0.19137343333511
365	178349	763	162093	0.21991584852735
365	178349	764	177453	0.14078785100906
365	178349	1100	63885	0.047360586294859
365	178349	1107	171405	0.27582039066871
365	178349	1108	174989	-0.1406341803964
365	178349	1206	146853	0.10122570127433
365	178349	1227	146345	-0.035397718875285
365	178349	1240	48044	-0.00062553141463601
365	178349	1246	233901	0.32127379923405
365	178349	1296	174524	0.034356476158061
365	178349	1428	176613	0.2852963661453
365	178349	1445	174569	0.21661404342397
366	185517	366	185517	8.2629570447307
366	185517	367	189101	0.12810747869811
366	185517	368	210093	0.13908370094007
366	185517	369	216237	-0.18136200716846
366	185517	370	217773	0.14419237079091
366	185517	373	119982	5.2765543280048e-05
366	185517	376	177326	0.007785979936386
366	185517	377	183470	0.053975150779774
366	185517	378	185006	0.19137343333511
366	185517	387	185523	0.13908370094007
366	185517	394	119989	0.007785979936386
366	185517	397	177333	0.19557126460239
366	185517	398	183477	0.28190374775655
366	185517	399	185013	0.013175424250924
366	185517	419	160953	0.069526813210459
366	185517	438	62652	0.0012286443082929
366	185517	444	154812	0.0095874362255173
366	185517	465	185547	-0.18136200716846
366	185517	472	120013	0.053975150779774
366	185517	475	177357	0.28190374775655
366	185517	476	183501	-0.011186809804259
366	185517	477	185037	0.005541600227561
366	185517	580	171237	-0.0079203315882589
366	185517	582	181989	-0.26796661884787
366	185517	596	62697	0.0095874362255173
366	185517	602	154857	-0.0028157276378068
366	185517	618	56556	-4.9758180709683e-05
366	185517	625	153324	-0.00911343992131
366	185517	627	245997	0.20126105037478
366	185517	673	184572	0.16010800405415
366	185517	721	185629	0.12810747869811
366	185517	754	185643	0.14419237079091
366	185517	761	120109	0.19137343333511
366	185517	764	177453	0.013175424250924
366	185517	765	183597	0.005541600227561
366	185517	766	185133	0.13680739997745
366	185517	1107	171405	-0.26796661884787
366	185517	1109	182157	-0.1406341803964
366	185517	1209	169893	-0.099569882823827
366	185517	1221	56745	-0.00911343992131
366	185517	1228	153513	-0.035397718875285
366	185517	1241	55212	-0.00062553141463601
366	185517	1246	233901	0.12720649340841
366	185517	1283	184761	0.15953209615418
366	185517	1297	181692	0.034356476158061
366	185517	1446	181737	0.21661404342397
366	185517	1466	169452	0.019640160563497
367	189101	367	189101	7.9801957776951
367	189101	370	217773	-0.081733005383451
367	189101	371	232109	0.17833909534553
367	189101	374	123566	5.2765543280048e-05
367	189101	378	185006	0.022493106902456
367	189101	388	189107	0.13908370094007
367	189101	395	123573	0.007785979936386
367	189101	399	185013	0.27664482962101
367	189101	421	176825	0.1263373118098
367	189101	422	182969	-0.16429346420099
367	189101	445	158396	0.0095874362255173
367	189101	447	173756	-0.012268544627991
367	189101	466	189131	-0.18136200716846
367	189101	473	123597	0.053975150779774
367	189101	477	185037	0.15858557447829
367	189101	579	160485	-0.058200686140855
367	189101	581	174821	-0.0079203315882589
367	189101	582	181989	0.14120867192118
367	189101	603	158441	-0.0028157276378068
367	189101	605	173801	0.06448674294471
367	189101	619	60140	-4.9758180709683e-05
367	189101	627	245997	0.10605756692862
367	189101	722	189213	0.12810747869811
367	189101	755	189227	0.14419237079091
367	189101	762	123693	0.19137343333511
367	189101	766	185133	-0.08579139801519
367	189101	1106	160653	0.13047751693046
367	189101	1108	174989	-0.26796661884787
367	189101	1109	182157	0.27582039066871
367	189101	1201	62373	0.011830255056109
367	189101	1208	157605	-0.10122570127433
367	189101	1222	60329	-0.00911343992131
367	189101	1245	221613	0.28376833144952
367	189101	1247	188846	0.28200577514159
367	189101	1271	188853	-0.09306038942327
367	189101	1351	188877	0.13733958534421
367	189101	1467	173036	0.019640160563497
368	210093	368	210093	8.2333292645487
368	210093	369	216237	0.1622826423617
368	210093	370	217773	-0.044764418852532
368	210093	376	177326	0.0004332370776957
368	210093	379	208046	0.053975150779774
368	210093	380	209582	0.19137343333511
368	210093	389	210099	0.13908370094007
368	210093	397	177333	0.036762916859736
368	210093	400	208053	0.28190374775655
368	210093	401	209589	0.013175424250924
368	210093	416	111801	0.0063950442710961
368	210093	419	160953	-0.026959285146548
368	210093	423	203961	0.16429346420099
368	210093	448	202428	0.0019182186018668
368	210093	467	210123	-0.18136200716846
368	210093	475	177357	0.16239757879973
368	210093	478	208077	-0.011186809804259
368	210093	479	209613	0.005541600227561
368	210093	574	95461	0.024575061659179
368	210093	584	206565	-0.26796661884787
368	210093	606	202473	-0.15617090745016
368	210093	620	81132	-4.9758180709683e-05
368	210093	674	209148	0.16010800405415
368	210093	723	210205	0.12810747869811
368	210093	756	210219	0.14419237079091
368	210093	764	177453	0.3094271688982
368	210093	767	208173	0.005541600227561
368	210093	768	209709	0.13680739997745
368	210093	1101	95629	0.047360586294859
368	210093	1111	206733	-0.1406341803964
368	210093	1206	146853	-0.052390041402464
368	210093	1223	81321	-0.00911343992131
368	210093	1242	79788	-0.00062553141463601
368	210093	1245	221613	0.1765968451475
368	210093	1246	233901	-0.276265742536
368	210093	1284	209337	0.15953209615418
368	210093	1299	206268	0.034356476158061
368	210093	1448	206313	0.21661404342397
369	216237	369	216237	8.3078183224932
369	216237	370	217773	0.14323271368416
369	216237	371	232109	-0.094000311672121
369	216237	377	183470	0.0004332370776957
369	216237	379	208046	0.007785979936386
369	216237	381	215726	0.19137343333511
369	216237	390	216243	0.13908370094007
369	216237	398	183477	0.036762916859736
369	216237	400	208053	0.19557126460239
369	216237	402	215733	0.013175424250924
369	216237	417	117945	0.0063950442710961
369	216237	423	203961	-0.1263373118098
369	216237	425	214713	0.013849312053808
369	216237	439	93372	0.0012286443082929
369	216237	444	154812	-0.0044456964230736
369	216237	468	216267	-0.18136200716846
369	216237	476	183501	0.16239757879973
369	216237	478	208077	0.28190374775655
369	216237	480	215757	0.005541600227561
369	216237	578	158949	0.055114883637279
369	216237	597	93417	0.0095874362255173
369	216237	602	154857	-0.015454305538066
369	216237	627	245997	-0.16948298978929
369	216237	675	215292	0.16010800405415
369	216237	724	216349	0.12810747869811
369	216237	757	216363	0.14419237079091
369	216237	765	183597	0.3094271688982
369	216237	767	208173	0.013175424250924
369	216237	769	215853	0.13680739997745
369	216237	1105	159117	0.0072131833613583
369	216237	1202	89509	-0.011830255056109
369	216237	1210	200613	-0.099569882823827
369	216237	1243	85932	-0.00062553141463601
369	216237	1245	221613	-0.0075278947569097
369	216237	1285	215481	0.15953209615418
369	216237	1431	214501	-0.2852963661453
369	216237	1468	200172	0.019640160563497
370	217773	370	217773	8.183901604243
370	217773	371	232109	0.054404776949133
370	217773	378	185006	0.0004332370776957
370	217773	380	209582	0.007785979936386
370	217773	381	215726	0.053975150779774
370	217773	391	217779	0.13908370094007
370	217773	399	185013	0.036762916859736
370	217773	401	209589	0.19557126460239
370	217773	402	215733	0.28190374775655
370	217773	418	119481	0.0063950442710961
370	217773	425	214713	-0.1353114731524
370	217773	440	94908	0.0012286443082929
370	217773	448	202428	-0.012268544627991
370	217773	469	217803	-0.18136200716846
370	217773	477	185037	0.16239757879973
370	217773	479	209613	0.28190374775655
370	217773	480	215757	-0.011186809804259
370	217773	579	160485	0.055114883637279
370	217773	583	203493	-0.0079203315882589
370	217773	598	94953	0.0095874362255173
370	217773	606	202473	0.06448674294471
370	217773	621	88812	-4.9758180709683e-05
370	217773	625	153324	0.0022692305094839
370	217773	627	245997	-0.26350986725803
370	217773	725	217885	0.12810747869811
370	217773	758	217899	0.14419237079091
370	217773	766	185133	0.3094271688982
370	217773	768	209709	0.013175424250924
370	217773	769	215853	0.005541600227561
370	217773	1106	160653	0.0072131833613583
370	217773	1110	203661	-0.26796661884787
370	217773	1207	154533	-0.052390041402464
370	217773	1224	89001	-0.00911343992131
370	217773	1228	153513	0.026878942836044
370	217773	1245	221613	-0.011704269263788
370	217773	1246	233901	0.056102063951608
370	217773	1248	217518	0.28200577514159
370	217773	1272	217525	-0.09306038942327
370	217773	1300	213948	0.034356476158061
370	217773	1352	217549	0.13733958534421
370	217773	1449	213993	0.21661404342397
370	217773	1469	201708	0.019640160563497
371	232109	371	232109	8.1786191316828
371	232109	381	215726	0.002145320403163
371	232109	382	231086	0.10994421818449
371	232109	392	232115	0.13908370094007
371	232109	402	215733	0.10152826922771
371	232109	403	231093	0.17821499925834
371	232109	422	182969	0.026959285146548
371	232109	424	207545	-0.069526813210459
371	232109	442	109244	0.0012286443082929
371	232109	446	170684	-0.0044456964230736
371	232109	470	232139	-0.18136200716846
371	232109	480	215757	0.27104174918416
371	232109	481	231117	-0.080947322921649
371	232109	577	117477	-0.024575061659179
371	232109	581	174821	0.055114883637279
371	232109	583	203493	-0.058200686140855
371	232109	600	109289	0.0095874362255173
371	232109	604	170729	-0.015454305538066
371	232109	626	167660	0.0022692305094839
371	232109	627	245997	0.2852963661453
371	232109	726	232221	0.12810747869811
371	232109	759	232235	0.14419237079091
371	232109	769	215853	0.21991584852735
371	232109	770	231213	0.14078785100906
371	232109	1104	117645	-0.047360586294859
371	232109	1108	174989	0.0072131833613583
371	232109	1110	203661	0.13047751693046
371	232109	1204	105381	-0.011830255056109
371	232109	1210	200613	0.10122570127433
371	232109	1229	167849	0.026878942836044
371	232109	1246	233901	0.13733958534421
371	232109	1249	231854	0.28200577514159
371	232109	1273	231861	-0.09306038942327
371	232109	1353	231885	0.13733958534421
371	232109	1432	230373	-0.2852963661453
372	112814	372	112814	8.3789999409785
372	112814	373	119982	0.10642426907126
372	112814	374	123566	0.030746647362998
372	112814	375	161966	-0.44610698986901
372	112814	376	177326	0.29825893035691
372	112814	379	208046	-0.28529115077617
372	112814	380	209582	0.054676959560195
372	112814	393	112821	-0.49765318130779
372	112814	404	96438	0.10152826922771
372	112814	405	111798	0.17821499925834
372	112814	426	63674	0.026959285146548
372	112814	428	109754	0.1353114731524
372	112814	429	111290	-0.013849312053808
372	112814	441	105660	0.05646286580405
372	112814	442	109244	-0.0072131833613583
372	112814	471	112845	0.10449734578576
372	112814	482	96462	0.27104174918416
372	112814	483	111822	-0.080947322921649
372	112814	588	105702	0.14120867192118
372	112814	589	109286	-0.26796661884787
372	112814	611	105194	-0.15617090745016
372	112814	620	81132	-0.017123472156503
372	112814	628	237806	-0.06742264760239
372	112814	727	112926	0.12810747869811
372	112814	760	112941	0.33926161204853
372	112814	771	96558	0.21991584852735
372	112814	772	111918	0.14078785100906
372	112814	1078	113031	0.31122670993764
372	112814	1115	105870	0.27582039066871
372	112814	1116	109454	-0.1406341803964
372	112814	1213	81318	0.10122570127433
372	112814	1230	48554	0.026878942836044
372	112814	1233	80810	-0.035397718875285
372	112814	1240	48044	-0.0071016213543971
372	112814	1249	231854	0.15189178933037
372	112814	1293	111036	-0.10605756692862
372	112814	1433	111078	0.2852963661453
372	112814	1451	109034	0.21661404342397
372	112814	1461	104940	0.09038885897979
373	119982	373	119982	9.1068519298503
373	119982	374	123566	0.12810747869811
373	119982	376	177326	-0.49765318130779
373	119982	377	183470	0.10449734578576
373	119982	378	185006	0.33926161204853
373	119982	382	231086	0.31122670993764
373	119982	394	119989	-0.49765318130779
373	119982	405	111798	0.19557126460239
373	119982	406	117942	0.28190374775655
373	119982	407	119478	0.013175424250924
373	119982	427	95418	0.069526813210459
373	119982	438	62652	0.013948726558855
373	119982	441	105660	-0.055114883637279
373	119982	443	116412	-0.0072131833613583
373	119982	472	120013	0.10449734578576
373	119982	483	111822	0.28190374775655
373	119982	484	117966	-0.011186809804259
373	119982	485	119502	0.005541600227561
373	119982	585	62694	-0.055114883637279
373	119982	588	105702	-0.0079203315882589
373	119982	590	116454	-0.26796661884787
373	119982	609	89322	-0.0028157276378068
373	119982	618	56556	-0.00056490169864522
373	119982	623	104172	0.052390041402464
373	119982	728	120094	0.12810747869811
373	119982	761	120109	0.33926161204853
373	119982	772	111918	0.013175424250924
373	119982	773	118062	0.005541600227561
373	119982	774	119598	0.13680739997745
373	119982	1079	120199	0.31122670993764
373	119982	1112	62862	-0.0072131833613583
373	119982	1115	105870	-0.26796661884787
373	119982	1117	116622	-0.1406341803964
373	119982	1211	56742	0.052390041402464
373	119982	1216	104358	-0.099569882823827
373	119982	1234	87978	-0.035397718875285
373	119982	1241	55212	-0.0071016213543971
373	119982	1248	217518	-0.093871638186181
373	119982	1287	119226	0.15953209615418
373	119982	1452	116202	0.21661404342397
374	123566	374	123566	9.1937638718619
374	123566	378	185006	-0.21843306036385
374	123566	380	209582	-0.42030513151818
374	123566	381	215726	0.47658122261203
374	123566	382	231086	-0.28053596524353
374	123566	395	123573	-0.49765318130779
374	123566	407	119478	0.27664482962101
374	123566	429	111290	0.1263373118098
374	123566	430	117434	-0.16429346420099
374	123566	440	94908	0.03354694844733
374	123566	442	109244	-0.055114883637279
374	123566	443	116412	0.05646286580405
374	123566	473	123597	0.10449734578576
374	123566	485	119502	0.15858557447829
374	123566	587	94950	-0.058200686140855
374	123566	589	109286	-0.0079203315882589
374	123566	590	116454	0.14120867192118
374	123566	608	62186	-0.015454305538066
374	123566	610	92906	-0.0028157276378068
374	123566	612	108266	0.06448674294471
374	123566	619	60140	-0.00056490169864522
374	123566	622	91884	0.017123472156503
374	123566	628	237806	-0.019933923648848
374	123566	672	123132	0.32127379923405
374	123566	729	123678	0.12810747869811
374	123566	762	123693	0.33926161204853
374	123566	774	119598	-0.08579139801519
374	123566	1080	123783	0.31122670993764
374	123566	1114	95118	0.13047751693046
374	123566	1116	109454	-0.26796661884787
374	123566	1117	116622	0.27582039066871
374	123566	1212	60326	0.052390041402464
374	123566	1215	92070	-0.10122570127433
374	123566	1232	59306	-0.026878942836044
374	123566	1247	188846	0.28200577514159
374	123566	1274	123318	-0.09306038942327
374	123566	1354	123342	0.13733958534421
374	123566	1463	115692	-0.09038885897979
375	161966	375	161966	9.4682300127387
375	161966	376	177326	-0.10029335723039
375	161966	377	183470	-0.077663789673185
375	161966	378	185006	0.23740798485128
375	161966	379	208046	0.33757276336084
375	161966	380	209582	-0.30129767088131
375	161966	381	215726	-0.23331474373315
375	161966	396	161973	-0.49765318130779
375	161966	404	96438	0.007785979936386
375	161966	408	160950	0.17821499925834
375	161966	426	63674	-0.0063950442710961
375	161966	431	158906	0.1353114731524
375	161966	432	160442	-0.013849312053808
375	161966	444	154812	0.05646286580405
375	161966	445	158396	-0.0072131833613583
375	161966	474	161997	0.10449734578576
375	161966	482	96462	0.053975150779774
375	161966	486	160974	-0.080947322921649
375	161966	591	154854	0.14120867192118
375	161966	592	158438	-0.26796661884787
375	161966	613	146666	0.06448674294471
375	161966	614	154346	-0.15617090745016
375	161966	624	146156	-0.052390041402464
375	161966	730	162078	0.12810747869811
375	161966	763	162093	0.33926161204853
375	161966	771	96558	0.19137343333511
375	161966	775	161070	0.14078785100906
375	161966	1081	162183	0.31122670993764
375	161966	1118	155022	0.27582039066871
375	161966	1119	158606	-0.1406341803964
375	161966	1217	146342	0.099569882823827
375	161966	1239	32172	-0.0035620414241197
375	161966	1247	188846	-0.1897543982915
375	161966	1248	217518	0.32127379923405
375	161966	1295	160188	-0.10605756692862
375	161966	1435	160230	0.2852963661453
375	161966	1453	158186	0.21661404342397
375	161966	1464	154092	0.09038885897979
376	177326	376	177326	9.0779319252122
376	177326	377	183470	0.1622826423617
376	177326	378	185006	-0.044764418852532
376	177326	379	208046	-0.18136200716846
376	177326	380	209582	0.14419237079091
376	177326	382	231086	-0.23331474373315
376	177326	397	177333	-0.49765318130779
376	177326	405	111798	0.007785979936386
376	177326	408	160950	0.10152826922771
376	177326	409	175286	0.28190374775655
376	177326	410	176822	0.013175424250924
376	177326	433	171194	0.16429346420099
376	177326	438	62652	-0.003572688518385
376	177326	447	173756	-0.0072131833613583
376	177326	475	177357	0.10449734578576
376	177326	483	111822	0.053975150779774
376	177326	486	160974	0.27104174918416
376	177326	487	175310	-0.011186809804259
376	177326	488	176846	0.005541600227561
376	177326	585	62694	0.024575061659179
376	177326	594	173798	-0.26796661884787
376	177326	613	146666	-0.0028157276378068
376	177326	616	169706	-0.15617090745016
376	177326	628	237806	0.20126105037478
376	177326	731	177438	0.12810747869811
376	177326	764	177453	0.33926161204853
376	177326	772	111918	0.19137343333511
376	177326	775	161070	0.21991584852735
376	177326	776	175406	0.005541600227561
376	177326	777	176942	0.13680739997745
376	177326	1082	177543	0.31122670993764
376	177326	1112	62862	0.047360586294859
376	177326	1121	173966	-0.1406341803964
376	177326	1230	48554	-0.00911343992131
376	177326	1236	145322	-0.035397718875285
376	177326	1247	188846	0.1765968451475
376	177326	1288	176570	0.15953209615418
376	177326	1455	173546	0.21661404342397
376	177326	1466	169452	0.09038885897979
377	183470	377	183470	8.368949512172
377	183470	378	185006	0.14323271368416
377	183470	379	208046	0.13908370094007
377	183470	381	215726	0.14419237079091
377	183470	382	231086	-0.30129767088131
377	183470	398	183477	-0.49765318130779
377	183470	406	117942	0.007785979936386
377	183470	409	175286	0.19557126460239
377	183470	411	182966	0.013175424250924
377	183470	431	158906	0.069526813210459
377	183470	433	171194	-0.1263373118098
377	183470	435	181946	0.013849312053808
377	183470	444	154812	-0.03354694844733
377	183470	476	183501	0.10449734578576
377	183470	484	117966	0.053975150779774
377	183470	487	175310	0.28190374775655
377	183470	489	182990	0.005541600227561
377	183470	591	154854	0.058200686140855
377	183470	607	60650	0.0095874362255173
377	183470	618	56556	-0.0020480298218342
377	183470	626	167660	0.052390041402464
377	183470	732	183582	0.12810747869811
377	183470	765	183597	0.33926161204853
377	183470	773	118062	0.19137343333511
377	183470	776	175406	0.013175424250924
377	183470	778	183086	0.13680739997745
377	183470	1083	183687	0.31122670993764
377	183470	1118	155022	-0.13047751693046
377	183470	1211	56742	-0.011830255056109
377	183470	1219	167846	-0.099569882823827
377	183470	1237	151466	-0.035397718875285
377	183470	1247	188846	-0.0075278947569097
377	183470	1249	231854	0.12720649340841
377	183470	1289	182714	0.15953209615418
377	183470	1297	181692	0.10605756692862
377	183470	1437	181734	-0.2852963661453
378	185006	378	185006	8.6405857248701
378	185006	380	209582	0.13908370094007
378	185006	381	215726	-0.18136200716846
378	185006	382	231086	0.33757276336084
378	185006	399	185013	-0.49765318130779
378	185006	407	119478	0.007785979936386
378	185006	410	176822	0.19557126460239
378	185006	411	182966	0.28190374775655
378	185006	432	160442	0.069526813210459
378	185006	435	181946	-0.1353114731524
378	185006	446	170684	-0.055114883637279
378	185006	477	185037	0.10449734578576
378	185006	485	119502	0.053975150779774
378	185006	488	176846	0.28190374775655
378	185006	489	182990	-0.011186809804259
378	185006	593	170726	-0.0079203315882589
378	185006	608	62186	0.0095874362255173
378	185006	614	154346	-0.0028157276378068
378	185006	616	169706	0.06448674294471
378	185006	625	153324	0.017123472156503
378	185006	673	184572	0.32127379923405
378	185006	733	185118	0.12810747869811
378	185006	766	185133	0.33926161204853
378	185006	774	119598	0.19137343333511
378	185006	777	176942	0.013175424250924
378	185006	778	183086	0.005541600227561
378	185006	1084	185223	0.31122670993764
378	185006	1120	170894	-0.26796661884787
378	185006	1218	153510	-0.10122570127433
378	185006	1231	56234	-0.00911343992131
378	185006	1241	55212	0.0035620414241197
378	185006	1247	188846	-0.011704269263788
378	185006	1248	217518	0.28376833144952
378	185006	1275	184758	-0.09306038942327
378	185006	1355	184782	0.13733958534421
378	185006	1456	181226	0.21661404342397
379	208046	379	208046	8.9350100585825
379	208046	380	209582	0.14323271368416
379	208046	381	215726	-0.044764418852532
379	208046	382	231086	0.23740798485128
379	208046	400	208053	-0.49765318130779
379	208046	409	175286	0.036762916859736
379	208046	412	203958	0.27664482962101
379	208046	413	207542	0.013175424250924
379	208046	428	109754	0.0063950442710961
379	208046	431	158906	-0.026959285146548
379	208046	437	206522	0.013849312053808
379	208046	439	93372	-0.003572688518385
379	208046	478	208077	0.10449734578576
379	208046	487	175310	0.16239757879973
379	208046	490	203982	0.15858557447829
379	208046	491	207566	0.005541600227561
379	208046	586	93414	0.024575061659179
379	208046	613	146666	-0.015454305538066
379	208046	617	200426	-0.15617090745016
379	208046	620	81132	-0.0020480298218342
379	208046	628	237806	-0.16948298978929
379	208046	734	208158	0.12810747869811
379	208046	767	208173	0.33926161204853
379	208046	776	175406	0.3094271688982
379	208046	779	204078	-0.08579139801519
379	208046	780	207662	0.13680739997745
379	208046	1085	208263	0.31122670993764
379	208046	1113	93582	0.047360586294859
379	208046	1213	81318	-0.011830255056109
379	208046	1244	143276	0.0071016213543971
379	208046	1249	231854	-0.276265742536
379	208046	1290	207290	0.15953209615418
379	208046	1299	206268	0.10605756692862
379	208046	1439	206310	-0.2852963661453
379	208046	1468	200172	0.09038885897979
380	209582	380	209582	8.4114356328721
380	209582	381	215726	0.1622826423617
380	209582	382	231086	-0.077663789673185
380	209582	401	209589	-0.49765318130779
380	209582	410	176822	0.036762916859736
380	209582	413	207542	0.28190374775655
380	209582	429	111290	0.0063950442710961
380	209582	432	160442	-0.026959285146548
380	209582	436	203450	0.16429346420099
380	209582	437	206522	-0.1353114731524
380	209582	440	94908	-0.003572688518385
380	209582	448	202428	-0.05646286580405
380	209582	479	209613	0.10449734578576
380	209582	488	176846	0.16239757879973
380	209582	491	207566	-0.011186809804259
380	209582	587	94950	0.024575061659179
380	209582	595	202470	-0.14120867192118
380	209582	624	146156	0.00056490169864522
380	209582	628	237806	-0.26350986725803
380	209582	674	209148	0.32127379923405
380	209582	735	209694	0.12810747869811
380	209582	768	209709	0.33926161204853
380	209582	777	176942	0.3094271688982
380	209582	780	207662	0.005541600227561
380	209582	1086	209799	0.31122670993764
380	209582	1114	95118	0.047360586294859
380	209582	1122	202638	-0.27582039066871
380	209582	1217	146342	-0.052390041402464
380	209582	1233	80810	-0.00911343992131
380	209582	1236	145322	0.026878942836044
380	209582	1242	79788	0.0035620414241197
380	209582	1248	217518	-0.09306038942327
380	209582	1276	209334	-0.09306038942327
380	209582	1356	209358	0.13733958534421
380	209582	1458	205802	0.21661404342397
380	209582	1469	201708	0.09038885897979
381	215726	381	215726	8.7986948368088
381	215726	382	231086	-0.10029335723039
381	215726	402	215733	-0.49765318130779
381	215726	411	182966	0.036762916859736
381	215726	413	207542	0.19557126460239
381	215726	414	214710	0.17821499925834
381	215726	430	117434	0.0063950442710961
381	215726	436	203450	-0.1263373118098
381	215726	445	158396	-0.013948726558855
381	215726	480	215757	0.10449734578576
381	215726	489	182990	0.16239757879973
381	215726	491	207566	0.28190374775655
381	215726	492	214734	-0.080947322921649
381	215726	592	158438	0.055114883637279
381	215726	610	92906	0.0095874362255173
381	215726	614	154346	-0.015454305538066
381	215726	617	200426	0.06448674294471
381	215726	621	88812	-0.0020480298218342
381	215726	675	215292	0.32127379923405
381	215726	736	215838	0.12810747869811
381	215726	769	215853	0.33926161204853
381	215726	778	183086	0.3094271688982
381	215726	780	207662	0.013175424250924
381	215726	781	214830	0.14078785100906
381	215726	1087	215943	0.31122670993764
381	215726	1119	158606	0.0072131833613583
381	215726	1214	88998	-0.011830255056109
381	215726	1237	151466	0.026878942836044
381	215726	1243	85932	0.0035620414241197
381	215726	1248	217518	0.13733958534421
381	215726	1249	231854	0.056102063951608
381	215726	1277	215478	-0.09306038942327
381	215726	1300	213948	0.10605756692862
381	215726	1357	215502	0.13733958534421
381	215726	1440	213990	-0.2852963661453
382	231086	382	231086	8.7600468505275
382	231086	403	231093	-0.49765318130779
382	231086	414	214710	0.10152826922771
382	231086	435	181946	0.026959285146548
382	231086	437	206522	-0.069526813210459
382	231086	443	116412	0.003572688518385
382	231086	447	173756	-0.013948726558855
382	231086	448	202428	0.03354694844733
382	231086	481	231117	0.10449734578576
382	231086	492	214734	0.27104174918416
382	231086	590	116454	-0.024575061659179
382	231086	594	173798	0.055114883637279
382	231086	595	202470	-0.058200686140855
382	231086	612	108266	0.0095874362255173
382	231086	616	169706	-0.015454305538066
382	231086	617	200426	-0.0028157276378068
382	231086	623	104172	-0.0020480298218342
382	231086	626	167660	-0.00056490169864522
382	231086	628	237806	0.14559391277202
382	231086	676	230652	0.32127379923405
382	231086	737	231198	0.12810747869811
382	231086	770	231213	0.33926161204853
382	231086	781	214830	0.21991584852735
382	231086	1088	231303	0.31122670993764
382	231086	1117	116622	-0.047360586294859
382	231086	1121	173966	0.0072131833613583
382	231086	1122	202638	0.13047751693046
382	231086	1216	104358	-0.011830255056109
382	231086	1219	167846	0.052390041402464
382	231086	1235	102314	0.00911343992131
382	231086	1249	231854	0.13839584908265
382	231086	1278	230838	-0.09306038942327
382	231086	1292	230330	-0.15953209615418
382	231086	1358	230862	0.13733958534421
383	32433	383	32433	8.20058440935
383	32433	396	161973	0.0056671732031905
383	32433	415	96441	0.032578635653902
383	32433	419	160953	-0.019640160563497
383	32433	461	32457	0.1622826423617
383	32433	629	60657	0.26350986725803
383	32433	630	62193	0.16948298978929
383	32433	631	89329	-0.10605756692862
383	32433	632	92913	-0.20126105037478
383	32433	635	146673	-0.019933923648848
383	32433	636	154353	0.098161454866531
383	32433	637	157425	0.06742264760239
383	32433	661	31992	0.19614980870467
383	32433	750	32553	-0.044764418852532
383	32433	1077	32643	0.23331474373315
383	32433	1250	48561	0.056102063951608
383	32433	1251	56241	-0.276265742536
383	32433	1252	59313	-0.1897543982915
383	32433	1253	80817	0.12720649340841
383	32433	1254	87985	0.32127379923405
383	32433	1256	145329	-0.19614980870467
383	32433	1257	151473	-0.15189178933037
383	32433	1258	32178	0.28200577514159
383	32433	1266	31668	-0.14141701337139
383	32433	1279	30648	0.019933923648848
383	32433	1359	32209	0.13733958534421
383	32433	1412	31713	-0.14242776880073
383	32433	1470	16368	0.019640160563497
384	121011	384	121011	8.4194588580739
384	121011	385	124083	0.15140700298581
384	121011	386	178355	-0.49765318130779
384	121011	387	185523	0.29825893035691
384	121011	390	216243	-0.28529115077617
384	121011	391	217779	0.054676959560195
384	121011	392	232115	0.31122670993764
384	121011	393	112821	0.036762916859736
384	121011	394	119989	0.25063015498214
384	121011	404	96438	0.0063950442710961
384	121011	406	117942	0.081189576505472
384	121011	407	119478	-0.12302315901044
384	121011	415	96441	-0.026959285146548
384	121011	417	117945	-0.15449554387224
384	121011	418	119481	0.14620092373958
384	121011	426	63674	-0.003572688518385
384	121011	430	117434	0.047360586294859
384	121011	462	121035	0.1622826423617
384	121011	493	112851	0.28190374775655
384	121011	494	120019	-0.080947322921649
384	121011	562	96483	0.16429346420099
384	121011	564	117987	-0.17571385930692
384	121011	565	119523	0.23413107900236
384	121011	631	89329	0.017123472156503
384	121011	633	105201	-0.052390041402464
384	121011	640	56562	0.0022692305094839
384	121011	643	88818	-0.00911343992131
384	121011	649	246003	-0.06742264760239
384	121011	751	121131	-0.044764418852532
384	121011	782	112947	0.013175424250924
384	121011	783	120115	0.14078785100906
384	121011	1123	63891	-0.0072131833613583
384	121011	1127	117651	-0.1406341803964
384	121011	1192	105891	-0.2216571373979
384	121011	1251	56241	0.0071016213543971
384	121011	1265	233907	-0.19614980870467
384	121011	1287	119226	-0.019933923648848
384	121011	1482	104946	0.019640160563497
385	124083	385	124083	8.8793801873989
385	124083	387	185523	-0.21843306036385
385	124083	388	189107	0.33926161204853
385	124083	389	210099	-0.42030513151818
385	124083	390	216243	0.47658122261203
385	124083	394	119989	0.085872648066487
385	124083	395	123573	0.3094271688982
385	124083	405	111798	0.018658854808816
385	124083	406	117942	-0.043186765252715
385	124083	416	111801	-0.063079831517483
385	124083	417	117945	0.11310048996543
385	124083	427	95418	-0.010972968132717
385	124083	428	109754	0.024575061659179
385	124083	463	124107	0.1622826423617
385	124083	494	120019	0.15858557447829
385	124083	495	123603	0.005541600227561
385	124083	563	111843	0.12744389342005
385	124083	564	117987	0.013153721418195
385	124083	629	60657	0.00056490169864522
385	124083	634	108273	-0.052390041402464
385	124083	644	91890	-0.00911343992131
385	124083	649	246003	-0.098161454866531
385	124083	752	124203	-0.044764418852532
385	124083	783	120115	-0.08579139801519
385	124083	784	123699	0.13680739997745
385	124083	1124	95635	0.13047751693046
385	124083	1125	109971	-0.26796661884787
385	124083	1189	62883	0.054445749183387
385	124083	1190	93603	-0.15617090745016
385	124083	1194	116643	0.16536106925731
385	124083	1252	59313	0.0071016213543971
385	124083	1264	221619	-0.093871638186181
385	124083	1274	123318	-0.14141701337139
385	124083	1282	123321	0.050137694474034
385	124083	1420	123363	0.14242776880073
385	124083	1473	116209	0.09038885897979
385	124083	1483	108018	0.019640160563497
386	178355	386	178355	8.5125954616487
386	178355	387	185523	0.10642426907126
386	178355	388	189107	0.030746647362998
386	178355	389	210099	-0.059305489347627
386	178355	392	232115	-0.23331474373315
386	178355	393	112821	0.0004332370776957
386	178355	396	161973	0.012311683606719
386	178355	397	177333	0.25063015498214
386	178355	409	175286	0.081189576505472
386	178355	410	176822	-0.12302315901044
386	178355	420	175289	-0.15449554387224
386	178355	421	176825	0.14620092373958
386	178355	426	63674	0.0007398111923099
386	178355	433	171194	-0.041085358754202
386	178355	434	174778	0.047360586294859
386	178355	464	178379	0.1622826423617
386	178355	493	112851	0.053975150779774
386	178355	496	162003	0.27104174918416
386	178355	497	177363	-0.080947322921649
386	178355	567	175331	-0.17571385930692
386	178355	568	176867	0.23413107900236
386	178355	635	146673	0.017123472156503
386	178355	646	146162	-0.00911343992131
386	178355	753	178475	-0.044764418852532
386	178355	782	112947	0.19137343333511
386	178355	785	162099	0.21991584852735
386	178355	786	177459	0.14078785100906
386	178355	1123	63891	0.047360586294859
386	178355	1130	171411	0.27582039066871
386	178355	1131	174995	-0.1406341803964
386	178355	1197	170915	-0.16536106925731
386	178355	1250	48561	0.0035620414241197
386	178355	1259	48050	-0.00062553141463601
386	178355	1265	233907	0.32127379923405
386	178355	1288	176570	-0.019933923648848
386	178355	1475	170481	-0.09038885897979
387	185523	387	185523	8.2333292645487
387	185523	388	189107	0.12810747869811
387	185523	389	210099	0.13908370094007
387	185523	390	216243	-0.18136200716846
387	185523	391	217779	0.14419237079091
387	185523	394	119989	0.0004332370776957
387	185523	397	177333	0.036762916859736
387	185523	398	183477	0.16239757879973
387	185523	399	185013	0.3094271688982
387	185523	408	160950	0.0063950442710961
387	185523	419	160953	-0.026959285146548
387	185523	433	171194	0.024575061659179
387	185523	435	181946	0.047360586294859
387	185523	465	185547	0.1622826423617
387	185523	494	120019	0.053975150779774
387	185523	497	177363	0.28190374775655
387	185523	498	183507	-0.011186809804259
387	185523	499	185043	0.005541600227561
387	185523	566	160995	0.16429346420099
387	185523	638	169713	-0.052390041402464
387	185523	640	56562	-4.9758180709683e-05
387	185523	647	153330	-0.00911343992131
387	185523	649	246003	0.20126105037478
387	185523	754	185643	-0.044764418852532
387	185523	783	120115	0.19137343333511
387	185523	786	177459	0.013175424250924
387	185523	787	183603	0.005541600227561
387	185523	788	185139	0.13680739997745
387	185523	1130	171411	-0.26796661884787
387	185523	1132	182163	-0.1406341803964
387	185523	1189	62883	0.0019182186018668
387	185523	1195	155043	-0.15617090745016
387	185523	1260	55218	-0.00062553141463601
387	185523	1265	233907	0.12720649340841
387	185523	1275	184758	-0.14141701337139
387	185523	1283	184761	0.050137694474034
387	185523	1421	184803	0.14242776880073
387	185523	1487	169458	0.019640160563497
388	189107	388	189107	8.2826980320109
388	189107	391	217779	-0.081733005383451
388	189107	392	232115	0.17833909534553
388	189107	395	123573	0.0004332370776957
388	189107	399	185013	0.085872648066487
388	189107	410	176822	0.018658854808816
388	189107	411	182966	-0.043186765252715
388	189107	421	176825	-0.063079831517483
388	189107	422	182969	0.11310048996543
388	189107	432	160442	-0.010972968132717
388	189107	434	174778	0.024575061659179
388	189107	435	181946	-0.041085358754202
388	189107	466	189131	0.1622826423617
388	189107	495	123603	0.053975150779774
388	189107	499	185043	0.15858557447829
388	189107	568	176867	0.12744389342005
388	189107	569	183011	0.013153721418195
388	189107	630	62193	-0.0020480298218342
388	189107	637	157425	-0.017123472156503
388	189107	641	60146	-4.9758180709683e-05
388	189107	649	246003	0.10605756692862
388	189107	669	188666	-0.19614980870467
388	189107	755	189227	-0.044764418852532
388	189107	784	123699	0.19137343333511
388	189107	788	185139	-0.08579139801519
388	189107	1129	160659	0.13047751693046
388	189107	1131	174995	-0.26796661884787
388	189107	1132	182163	0.27582039066871
388	189107	1196	158627	-0.15617090745016
388	189107	1198	173987	0.2216571373979
388	189107	1252	59313	-0.0035620414241197
388	189107	1264	221619	0.28376833144952
388	189107	1271	188853	0.28376833144952
388	189107	1370	188883	0.13733958534421
388	189107	1477	181233	0.09038885897979
388	189107	1488	173042	0.019640160563497
389	210099	389	210099	8.1311188530595
389	210099	390	216243	0.1622826423617
389	210099	391	217779	-0.044764418852532
389	210099	397	177333	0.0029859089785533
389	210099	400	208053	0.16239757879973
389	210099	401	209589	0.3094271688982
389	210099	405	111798	0.00026300752660832
389	210099	408	160950	-0.0016315644285304
389	210099	412	203958	0.043186765252715
389	210099	416	111801	-0.0016315644285304
389	210099	419	160953	0.0083990329479889
389	210099	423	203961	-0.11310048996543
389	210099	427	95418	0.0007398111923099
389	210099	437	206522	0.047360586294859
389	210099	467	210123	0.1622826423617
389	210099	497	177363	0.16239757879973
389	210099	500	208083	-0.011186809804259
389	210099	501	209619	0.005541600227561
389	210099	563	111843	0.043186765252715
389	210099	566	160995	-0.11310048996543
389	210099	570	204003	-0.013153721418195
389	210099	635	146673	-0.00056490169864522
389	210099	642	81138	-4.9758180709683e-05
389	210099	756	210219	-0.044764418852532
389	210099	786	177459	0.3094271688982
389	210099	789	208179	0.005541600227561
389	210099	790	209715	0.13680739997745
389	210099	1124	95635	0.047360586294859
389	210099	1134	206739	-0.1406341803964
389	210099	1199	202659	-0.16536106925731
389	210099	1256	145329	-0.0071016213543971
389	210099	1261	79794	-0.00062553141463601
389	210099	1264	221619	0.1765968451475
389	210099	1265	233907	-0.276265742536
389	210099	1276	209334	-0.14141701337139
389	210099	1284	209337	0.050137694474034
389	210099	1422	209379	0.14242776880073
389	210099	1478	202225	-0.09038885897979
390	216243	390	216243	8.0911635807428
390	216243	391	217779	0.14323271368416
390	216243	392	232115	-0.094000311672121
390	216243	398	183477	0.0029859089785533
390	216243	400	208053	0.036762916859736
390	216243	402	215733	0.3094271688982
390	216243	406	117942	0.00026300752660832
390	216243	412	203958	-0.018658854808816
390	216243	414	214710	0.12302315901044
390	216243	417	117945	-0.0016315644285304
390	216243	423	203961	0.063079831517483
390	216243	425	214713	-0.14620092373958
390	216243	431	158906	0.003572688518385
390	216243	468	216267	0.1622826423617
390	216243	498	183507	0.16239757879973
390	216243	500	208083	0.28190374775655
390	216243	502	215763	0.005541600227561
390	216243	564	117987	0.043186765252715
390	216243	570	204003	-0.12744389342005
390	216243	572	214755	-0.23413107900236
390	216243	631	89329	0.0020480298218342
390	216243	639	200433	-0.052390041402464
390	216243	649	246003	-0.16948298978929
390	216243	757	216363	-0.044764418852532
390	216243	787	183603	0.3094271688982
390	216243	789	208179	0.013175424250924
390	216243	791	215859	0.13680739997745
390	216243	1128	159123	0.0072131833613583
390	216243	1190	93603	0.0019182186018668
390	216243	1195	155043	0.054445749183387
390	216243	1257	151473	-0.0071016213543971
390	216243	1262	85938	-0.00062553141463601
390	216243	1264	221619	-0.0075278947569097
390	216243	1277	215478	-0.14141701337139
390	216243	1285	215481	0.050137694474034
390	216243	1291	214458	0.019933923648848
390	216243	1423	215523	0.14242776880073
390	216243	1489	200178	0.019640160563497
391	217779	391	217779	8.3272969937793
391	217779	392	232115	0.054404776949133
391	217779	399	185013	0.0029859089785533
391	217779	401	209589	0.036762916859736
391	217779	402	215733	0.16239757879973
391	217779	407	119478	0.00026300752660832
391	217779	414	214710	-0.081189576505472
391	217779	418	119481	-0.0016315644285304
391	217779	425	214713	0.15449554387224
391	217779	432	160442	0.003572688518385
391	217779	436	203450	0.024575061659179
391	217779	469	217803	0.1622826423617
391	217779	499	185043	0.16239757879973
391	217779	501	209619	0.28190374775655
391	217779	502	215763	-0.011186809804259
391	217779	565	119523	0.043186765252715
391	217779	572	214755	0.17571385930692
391	217779	636	154353	-0.00056490169864522
391	217779	643	88818	-4.9758180709683e-05
391	217779	647	153330	0.0022692305094839
391	217779	649	246003	-0.26350986725803
391	217779	670	217338	-0.19614980870467
391	217779	758	217899	-0.044764418852532
391	217779	788	185139	0.3094271688982
391	217779	790	209715	0.013175424250924
391	217779	791	215859	0.005541600227561
391	217779	1129	160659	0.0072131833613583
391	217779	1133	203667	-0.26796661884787
391	217779	1191	95139	0.0019182186018668
391	217779	1199	202659	0.2216571373979
391	217779	1254	87985	-0.0035620414241197
391	217779	1264	221619	-0.011704269263788
391	217779	1265	233907	0.056102063951608
391	217779	1272	217525	0.28376833144952
391	217779	1371	217555	0.13733958534421
391	217779	1490	201714	0.019640160563497
392	232115	392	232115	8.1468471984809
392	232115	402	215733	0.012311683606719
392	232115	403	231093	0.25063015498214
392	232115	411	182966	0.0016315644285304
392	232115	413	207542	-0.0063950442710961
392	232115	422	182969	-0.0083990329479889
392	232115	424	207545	0.026959285146548
392	232115	430	117434	-0.0007398111923099
392	232115	434	174778	0.003572688518385
392	232115	436	203450	-0.010972968132717
392	232115	470	232139	0.1622826423617
392	232115	502	215763	0.27104174918416
392	232115	503	231123	-0.080947322921649
392	232115	569	183011	0.11310048996543
392	232115	571	207587	-0.16429346420099
392	232115	633	105201	0.0020480298218342
392	232115	639	200433	0.017123472156503
392	232115	648	167666	0.0022692305094839
392	232115	649	246003	0.2852963661453
392	232115	671	231674	-0.19614980870467
392	232115	759	232235	-0.044764418852532
392	232115	791	215859	0.21991584852735
392	232115	792	231219	0.14078785100906
392	232115	1127	117651	-0.047360586294859
392	232115	1131	174995	0.0072131833613583
392	232115	1133	203667	0.13047751693046
392	232115	1193	109475	0.0019182186018668
392	232115	1197	170915	0.054445749183387
392	232115	1255	102321	-0.0035620414241197
392	232115	1265	233907	0.13733958534421
392	232115	1273	231861	0.28376833144952
392	232115	1292	230330	0.019933923648848
392	232115	1372	231891	0.13733958534421
393	112821	393	112821	8.4695927178726
393	112821	394	119989	0.10642426907126
393	112821	395	123573	0.030746647362998
393	112821	396	161973	-0.44610698986901
393	112821	397	177333	0.29825893035691
393	112821	400	208053	-0.28529115077617
393	112821	401	209589	0.054676959560195
393	112821	404	96438	0.002145320403163
393	112821	405	111798	0.10994421818449
393	112821	415	96441	0.041864609823654
393	112821	416	111801	0.29663144423469
393	112821	441	105660	-0.041085358754202
393	112821	442	109244	0.047360586294859
393	112821	471	112845	0.1622826423617
393	112821	493	112851	-0.18136200716846
393	112821	504	96469	0.27104174918416
393	112821	505	111829	-0.080947322921649
393	112821	573	63717	0.11310048996543
393	112821	575	109797	-0.17571385930692
393	112821	576	111333	0.23413107900236
393	112821	633	105201	-0.15617090745016
393	112821	650	48372	0.0022692305094839
393	112821	653	80628	-0.00911343992131
393	112821	658	237813	-0.06742264760239
393	112821	760	112941	-0.044764418852532
393	112821	782	112947	0.14419237079091
393	112821	793	96565	0.21991584852735
393	112821	794	111925	0.14078785100906
393	112821	1078	113031	-0.23331474373315
393	112821	1138	105877	0.27582039066871
393	112821	1139	109461	-0.1406341803964
393	112821	1204	105381	-0.16536106925731
393	112821	1250	48561	0.026878942836044
393	112821	1253	80817	-0.035397718875285
393	112821	1273	231861	0.15189178933037
393	112821	1293	111036	-0.019933923648848
393	112821	1472	109041	0.21661404342397
394	119989	394	119989	9.0779319252122
394	119989	395	123573	0.12810747869811
394	119989	397	177333	-0.49765318130779
394	119989	398	183477	0.10449734578576
394	119989	399	185013	0.33926161204853
394	119989	403	231093	0.31122670993764
394	119989	405	111798	0.007785979936386
394	119989	406	117942	0.053975150779774
394	119989	407	119478	0.19137343333511
394	119989	416	111801	0.10152826922771
394	119989	417	117945	0.27104174918416
394	119989	418	119481	0.21991584852735
394	119989	438	62652	-0.003572688518385
394	119989	441	105660	0.024575061659179
394	119989	443	116412	0.047360586294859
394	119989	472	120013	0.1622826423617
394	119989	494	120019	-0.18136200716846
394	119989	505	111829	0.28190374775655
394	119989	506	117973	-0.011186809804259
394	119989	507	119509	0.005541600227561
394	119989	574	95461	0.16429346420099
394	119989	631	89329	-0.0028157276378068
394	119989	654	87796	-0.00911343992131
394	119989	761	120109	-0.044764418852532
394	119989	783	120115	0.14419237079091
394	119989	794	111925	0.013175424250924
394	119989	795	118069	0.005541600227561
394	119989	796	119605	0.13680739997745
394	119989	1079	120199	-0.23331474373315
394	119989	1135	62869	-0.0072131833613583
394	119989	1138	105877	-0.26796661884787
394	119989	1140	116629	-0.1406341803964
394	119989	1202	89509	-0.15617090745016
394	119989	1254	87985	-0.035397718875285
394	119989	1272	217525	-0.093871638186181
394	119989	1427	119269	0.14242776880073
394	119989	1473	116209	0.21661404342397
394	119989	1494	103924	0.019640160563497
395	123573	395	123573	9.3292618790419
395	123573	399	185013	-0.21843306036385
395	123573	401	209589	-0.42030513151818
395	123573	402	215733	0.47658122261203
395	123573	403	231093	-0.28053596524353
395	123573	407	119478	0.022493106902456
395	123573	418	119481	0.18803639520364
395	123573	440	94908	-0.010972968132717
395	123573	442	109244	0.024575061659179
395	123573	443	116412	-0.041085358754202
395	123573	473	123597	0.1622826423617
395	123573	495	123603	-0.18136200716846
395	123573	507	119509	0.15858557447829
395	123573	576	111333	0.12744389342005
395	123573	577	117477	0.013153721418195
395	123573	630	62193	-0.015454305538066
395	123573	632	92913	-0.0028157276378068
395	123573	634	108273	0.06448674294471
395	123573	652	59124	-0.0022692305094839
395	123573	658	237813	-0.019933923648848
395	123573	672	123132	-0.19614980870467
395	123573	762	123693	-0.044764418852532
395	123573	784	123699	0.14419237079091
395	123573	796	119605	-0.08579139801519
395	123573	1080	123783	-0.23331474373315
395	123573	1137	95125	0.13047751693046
395	123573	1139	109461	-0.26796661884787
395	123573	1140	116629	0.27582039066871
395	123573	1201	62373	0.054445749183387
395	123573	1203	93093	-0.15617090745016
395	123573	1205	108453	0.2216571373979
395	123573	1252	59313	-0.026878942836044
395	123573	1271	188853	0.28200577514159
395	123573	1274	123318	0.28200577514159
395	123573	1282	123321	0.056102063951608
395	123573	1376	123349	0.13733958534421
395	123573	1495	107508	0.019640160563497
396	161973	396	161973	9.5736934738463
396	161973	397	177333	-0.10029335723039
396	161973	398	183477	-0.077663789673185
396	161973	399	185013	0.23740798485128
396	161973	400	208053	0.33757276336084
396	161973	401	209589	-0.30129767088131
396	161973	402	215733	-0.23331474373315
396	161973	404	96438	5.2765543280048e-05
396	161973	408	160950	0.10994421818449
396	161973	415	96441	0.002145320403163
396	161973	419	160953	0.29663144423469
396	161973	444	154812	-0.041085358754202
396	161973	445	158396	0.047360586294859
396	161973	474	161997	0.1622826423617
396	161973	496	162003	-0.18136200716846
396	161973	504	96469	0.053975150779774
396	161973	508	160981	-0.080947322921649
396	161973	573	63717	-0.043186765252715
396	161973	578	158949	-0.17571385930692
396	161973	579	160485	0.23413107900236
396	161973	635	146673	0.06448674294471
396	161973	636	154353	-0.15617090745016
396	161973	763	162093	-0.044764418852532
396	161973	785	162099	0.14419237079091
396	161973	793	96565	0.19137343333511
396	161973	797	161077	0.14078785100906
396	161973	1081	162183	-0.23331474373315
396	161973	1141	155029	0.27582039066871
396	161973	1142	158613	-0.1406341803964
396	161973	1206	146853	0.2216571373979
396	161973	1207	154533	-0.16536106925731
396	161973	1266	31668	-0.00062553141463601
396	161973	1271	188853	-0.1897543982915
396	161973	1272	217525	0.32127379923405
396	161973	1295	160188	-0.019933923648848
396	161973	1474	158193	0.21661404342397
396	161973	1496	145908	-0.019640160563497
397	177333	397	177333	9.0089968548134
397	177333	398	183477	0.1622826423617
397	177333	399	185013	-0.044764418852532
397	177333	400	208053	-0.18136200716846
397	177333	401	209589	0.14419237079091
397	177333	403	231093	-0.23331474373315
397	177333	405	111798	5.2765543280048e-05
397	177333	408	160950	0.002145320403163
397	177333	409	175286	0.053975150779774
397	177333	410	176822	0.19137343333511
397	177333	416	111801	0.002145320403163
397	177333	419	160953	0.041864609823654
397	177333	420	175289	0.27104174918416
397	177333	421	176825	0.21991584852735
397	177333	438	62652	0.0007398111923099
397	177333	447	173756	0.047360586294859
397	177333	475	177357	0.1622826423617
397	177333	497	177363	-0.18136200716846
397	177333	505	111829	0.053975150779774
397	177333	508	160981	0.27104174918416
397	177333	509	175317	-0.011186809804259
397	177333	510	176853	0.005541600227561
397	177333	580	171237	-0.013153721418195
397	177333	635	146673	-0.0028157276378068
397	177333	638	169713	-0.15617090745016
397	177333	650	48372	-4.9758180709683e-05
397	177333	656	145140	-0.00911343992131
397	177333	658	237813	0.20126105037478
397	177333	764	177453	-0.044764418852532
397	177333	786	177459	0.14419237079091
397	177333	794	111925	0.19137343333511
397	177333	797	161077	0.21991584852735
397	177333	798	175413	0.005541600227561
397	177333	799	176949	0.13680739997745
397	177333	1082	177543	-0.23331474373315
397	177333	1135	62869	0.047360586294859
397	177333	1144	173973	-0.1406341803964
397	177333	1206	146853	-0.15617090745016
397	177333	1209	169893	-0.16536106925731
397	177333	1250	48561	-0.00911343992131
397	177333	1256	145329	-0.035397718875285
397	177333	1267	47028	-0.00062553141463601
397	177333	1271	188853	0.1765968451475
397	177333	1428	176613	0.14242776880073
397	177333	1476	173553	0.21661404342397
398	183477	398	183477	8.1332226398757
398	183477	399	185013	0.14323271368416
398	183477	400	208053	0.13908370094007
398	183477	402	215733	0.14419237079091
398	183477	403	231093	-0.30129767088131
398	183477	406	117942	5.2765543280048e-05
398	183477	409	175286	0.007785979936386
398	183477	411	182966	0.19137343333511
398	183477	417	117945	0.002145320403163
398	183477	420	175289	0.10152826922771
398	183477	422	182969	0.21991584852735
398	183477	444	154812	0.010972968132717
398	183477	476	183501	0.1622826423617
398	183477	498	183507	-0.18136200716846
398	183477	506	117973	0.053975150779774
398	183477	509	175317	0.28190374775655
398	183477	511	182997	0.005541600227561
398	183477	578	158949	0.16429346420099
398	183477	580	171237	-0.12744389342005
398	183477	582	181989	-0.23413107900236
398	183477	629	60657	0.0095874362255173
398	183477	657	151284	-0.00911343992131
398	183477	765	183597	-0.044764418852532
398	183477	787	183603	0.14419237079091
398	183477	795	118069	0.19137343333511
398	183477	798	175413	0.013175424250924
398	183477	800	183093	0.13680739997745
398	183477	1083	183687	-0.23331474373315
398	183477	1141	155029	-0.13047751693046
398	183477	1200	60837	0.0019182186018668
398	183477	1257	151473	-0.035397718875285
398	183477	1268	53172	-0.00062553141463601
398	183477	1271	188853	-0.0075278947569097
398	183477	1273	231861	0.12720649340841
398	183477	1297	181692	0.019933923648848
398	183477	1429	182757	0.14242776880073
398	183477	1499	167412	0.019640160563497
399	185013	399	185013	8.6392416911156
399	185013	401	209589	0.13908370094007
399	185013	402	215733	-0.18136200716846
399	185013	403	231093	0.33757276336084
399	185013	407	119478	5.2765543280048e-05
399	185013	410	176822	0.007785979936386
399	185013	411	182966	0.053975150779774
399	185013	418	119481	0.002145320403163
399	185013	421	176825	0.10152826922771
399	185013	422	182969	0.27104174918416
399	185013	446	170684	0.024575061659179
399	185013	477	185037	0.1622826423617
399	185013	499	185043	-0.18136200716846
399	185013	507	119509	0.053975150779774
399	185013	510	176853	0.28190374775655
399	185013	511	182997	-0.011186809804259
399	185013	579	160485	0.16429346420099
399	185013	582	181989	0.17571385930692
399	185013	630	62193	0.0095874362255173
399	185013	636	154353	-0.0028157276378068
399	185013	638	169713	0.06448674294471
399	185013	651	56052	-4.9758180709683e-05
399	185013	673	184572	-0.19614980870467
399	185013	766	185133	-0.044764418852532
399	185013	788	185139	0.14419237079091
399	185013	796	119605	0.19137343333511
399	185013	799	176949	0.013175424250924
399	185013	800	183093	0.005541600227561
399	185013	1084	185223	-0.23331474373315
399	185013	1143	170901	-0.26796661884787
399	185013	1201	62373	0.0019182186018668
399	185013	1207	154533	-0.15617090745016
399	185013	1209	169893	0.2216571373979
399	185013	1251	56241	-0.00911343992131
399	185013	1271	188853	-0.011704269263788
399	185013	1272	217525	0.28376833144952
399	185013	1275	184758	0.28200577514159
399	185013	1283	184761	0.056102063951608
399	185013	1377	184789	0.13733958534421
399	185013	1477	181233	0.21661404342397
399	185013	1500	168948	0.019640160563497
400	208053	400	208053	8.6406223600141
400	208053	401	209589	0.14323271368416
400	208053	402	215733	-0.044764418852532
400	208053	403	231093	0.23740798485128
400	208053	409	175286	0.0004332370776957
400	208053	412	203958	0.022493106902456
400	208053	413	207542	0.19137343333511
400	208053	420	175289	0.012311683606719
400	208053	423	203961	0.18803639520364
400	208053	424	207545	0.21991584852735
400	208053	439	93372	0.0007398111923099
400	208053	478	208077	0.1622826423617
400	208053	500	208083	-0.18136200716846
400	208053	509	175317	0.16239757879973
400	208053	512	203989	0.15858557447829
400	208053	513	207573	0.005541600227561
400	208053	575	109797	0.043186765252715
400	208053	578	158949	-0.11310048996543
400	208053	584	206565	-0.23413107900236
400	208053	635	146673	-0.015454305538066
400	208053	639	200433	-0.15617090745016
400	208053	658	237813	-0.16948298978929
400	208053	767	208173	-0.044764418852532
400	208053	789	208179	0.14419237079091
400	208053	798	175413	0.3094271688982
400	208053	801	204085	-0.08579139801519
400	208053	802	207669	0.13680739997745
400	208053	1085	208263	-0.23331474373315
400	208053	1136	93589	0.047360586294859
400	208053	1206	146853	0.054445749183387
400	208053	1210	200613	-0.16536106925731
400	208053	1269	77748	-0.00062553141463601
400	208053	1273	231861	-0.276265742536
400	208053	1299	206268	0.019933923648848
400	208053	1430	207333	0.14242776880073
401	209589	401	209589	8.3514307728455
401	209589	402	215733	0.1622826423617
401	209589	403	231093	-0.077663789673185
401	209589	410	176822	0.0004332370776957
401	209589	413	207542	0.053975150779774
401	209589	421	176825	0.012311683606719
401	209589	424	207545	0.27104174918416
401	209589	440	94908	0.0007398111923099
401	209589	448	202428	0.041085358754202
401	209589	479	209613	0.1622826423617
401	209589	501	209619	-0.18136200716846
401	209589	510	176853	0.16239757879973
401	209589	513	207573	-0.011186809804259
401	209589	576	111333	0.043186765252715
401	209589	579	160485	-0.11310048996543
401	209589	583	203493	-0.013153721418195
401	209589	584	206565	0.17571385930692
401	209589	653	80628	-4.9758180709683e-05
401	209589	656	145140	0.0022692305094839
401	209589	658	237813	-0.26350986725803
401	209589	674	209148	-0.19614980870467
401	209589	768	209709	-0.044764418852532
401	209589	790	209715	0.14419237079091
401	209589	799	176949	0.3094271688982
401	209589	802	207669	0.005541600227561
401	209589	1086	209799	-0.23331474373315
401	209589	1137	95125	0.047360586294859
401	209589	1145	202645	-0.27582039066871
401	209589	1253	80817	-0.00911343992131
401	209589	1256	145329	0.026878942836044
401	209589	1272	217525	-0.09306038942327
401	209589	1276	209334	0.28200577514159
401	209589	1284	209337	0.056102063951608
401	209589	1378	209365	0.13733958534421
401	209589	1479	205809	0.21661404342397
402	215733	402	215733	8.5718981748847
402	215733	403	231093	-0.10029335723039
402	215733	411	182966	0.0004332370776957
402	215733	413	207542	0.007785979936386
402	215733	414	214710	0.10994421818449
402	215733	422	182969	0.012311683606719
402	215733	424	207545	0.10152826922771
402	215733	425	214713	0.29663144423469
402	215733	445	158396	0.003572688518385
402	215733	480	215757	0.1622826423617
402	215733	502	215763	-0.18136200716846
402	215733	511	182997	0.16239757879973
402	215733	513	207573	0.28190374775655
402	215733	514	214741	-0.080947322921649
402	215733	577	117477	0.043186765252715
402	215733	583	203493	-0.12744389342005
402	215733	632	92913	0.0095874362255173
402	215733	636	154353	-0.015454305538066
402	215733	639	200433	0.06448674294471
402	215733	657	151284	0.0022692305094839
402	215733	675	215292	-0.19614980870467
402	215733	769	215853	-0.044764418852532
402	215733	791	215859	0.14419237079091
402	215733	800	183093	0.3094271688982
402	215733	802	207669	0.013175424250924
402	215733	803	214837	0.14078785100906
402	215733	1087	215943	-0.23331474373315
402	215733	1142	158613	0.0072131833613583
402	215733	1203	93093	0.0019182186018668
402	215733	1207	154533	0.054445749183387
402	215733	1210	200613	0.2216571373979
402	215733	1257	151473	0.026878942836044
402	215733	1272	217525	0.13733958534421
402	215733	1273	231861	0.056102063951608
402	215733	1277	215478	0.28200577514159
402	215733	1285	215481	0.056102063951608
402	215733	1300	213948	0.019933923648848
402	215733	1379	215509	0.13733958534421
402	215733	1501	199668	0.019640160563497
403	231093	403	231093	8.358851657097
403	231093	414	214710	0.002145320403163
403	231093	425	214713	0.041864609823654
403	231093	443	116412	-0.0007398111923099
403	231093	447	173756	0.003572688518385
403	231093	448	202428	-0.010972968132717
403	231093	481	231117	0.1622826423617
403	231093	503	231123	-0.18136200716846
403	231093	514	214741	0.27104174918416
403	231093	582	181989	0.11310048996543
403	231093	584	206565	-0.16429346420099
403	231093	634	108273	0.0095874362255173
403	231093	638	169713	-0.015454305538066
403	231093	639	200433	-0.0028157276378068
403	231093	655	102132	4.9758180709683e-05
403	231093	658	237813	0.14559391277202
403	231093	676	230652	-0.19614980870467
403	231093	770	231213	-0.044764418852532
403	231093	792	231219	0.14419237079091
403	231093	803	214837	0.21991584852735
403	231093	1088	231303	-0.23331474373315
403	231093	1140	116629	-0.047360586294859
403	231093	1144	173973	0.0072131833613583
403	231093	1145	202645	0.13047751693046
403	231093	1205	108453	0.0019182186018668
403	231093	1209	169893	0.054445749183387
403	231093	1210	200613	-0.15617090745016
403	231093	1255	102321	0.00911343992131
403	231093	1273	231861	0.13839584908265
403	231093	1278	230838	0.28200577514159
403	231093	1286	230841	0.056102063951608
403	231093	1380	230869	0.13733958534421
403	231093	1432	230373	-0.14242776880073
404	96438	404	96438	8.2315480213886
404	96438	405	111798	-0.10029335723039
404	96438	406	117942	-0.077663789673185
404	96438	407	119478	0.23740798485128
404	96438	408	160950	0.29825893035691
404	96438	412	203958	0.28053596524353
404	96438	413	207542	-0.31122670993764
404	96438	415	96441	-0.44610698986901
404	96438	426	63674	0.012311683606719
404	96438	427	95418	0.29663144423469
404	96438	439	93372	0.15449554387224
404	96438	440	94908	-0.14620092373958
404	96438	482	96462	0.1622826423617
404	96438	504	96469	0.10449734578576
404	96438	515	63702	0.16239757879973
404	96438	516	95446	-0.080947322921649
404	96438	562	96483	-0.47658122261203
404	96438	586	93414	-0.17571385930692
404	96438	587	94950	0.23413107900236
404	96438	642	81138	0.06448674294471
404	96438	643	88818	-0.15617090745016
404	96438	653	80628	-0.052390041402464
404	96438	659	221430	-0.06742264760239
404	96438	771	96558	-0.044764418852532
404	96438	793	96565	0.33926161204853
404	96438	804	63798	0.3094271688982
404	96438	805	95542	0.14078785100906
404	96438	1148	89494	0.27582039066871
404	96438	1149	93078	-0.1406341803964
404	96438	1213	81318	0.2216571373979
404	96438	1214	88998	-0.16536106925731
404	96438	1258	32178	0.026878942836044
404	96438	1266	31668	-0.0071016213543971
404	96438	1274	123318	-0.1897543982915
404	96438	1276	209334	0.19614980870467
404	96438	1277	215478	0.15189178933037
404	96438	1481	92658	0.21661404342397
404	96438	1492	88564	0.09038885897979
405	111798	405	111798	8.58426359742
405	111798	406	117942	0.1622826423617
405	111798	407	119478	-0.044764418852532
405	111798	408	160950	-0.44610698986901
405	111798	409	175286	0.10449734578576
405	111798	410	176822	0.33926161204853
405	111798	412	203958	-0.47658122261203
405	111798	416	111801	-0.44610698986901
405	111798	427	95418	0.041864609823654
405	111798	428	109754	0.27104174918416
405	111798	429	111290	0.21991584852735
405	111798	438	62652	0.0083990329479889
405	111798	441	105660	0.11310048996543
405	111798	483	111822	0.1622826423617
405	111798	505	111829	0.10449734578576
405	111798	516	95446	0.27104174918416
405	111798	517	109782	-0.011186809804259
405	111798	518	111318	0.005541600227561
405	111798	563	111843	-0.47658122261203
405	111798	585	62694	0.11310048996543
405	111798	588	105702	-0.013153721418195
405	111798	642	81138	-0.0028157276378068
405	111798	645	104178	-0.15617090745016
405	111798	650	48372	-0.00056490169864522
405	111798	660	233718	0.098161454866531
405	111798	772	111918	-0.044764418852532
405	111798	794	111925	0.33926161204853
405	111798	805	95542	0.21991584852735
405	111798	806	109878	0.005541600227561
405	111798	807	111414	0.13680739997745
405	111798	1151	108438	-0.1406341803964
405	111798	1213	81318	-0.15617090745016
405	111798	1216	104358	-0.16536106925731
405	111798	1261	79794	-0.035397718875285
405	111798	1267	47028	-0.0071016213543971
405	111798	1274	123318	0.1765968451475
405	111798	1276	209334	-0.093871638186181
405	111798	1278	230838	0.15189178933037
405	111798	1293	111036	-0.050137694474034
405	111798	1433	111078	0.14242776880073
405	111798	1483	108018	0.21661404342397
405	111798	1494	103924	0.09038885897979
406	117942	406	117942	8.6210752591679
406	117942	407	119478	0.14323271368416
406	117942	409	175286	-0.49765318130779
406	117942	411	182966	0.33926161204853
406	117942	412	203958	0.42030513151818
406	117942	414	214710	-0.054676959560195
406	117942	417	117945	-0.44610698986901
406	117942	428	109754	0.10152826922771
406	117942	430	117434	0.21991584852735
406	117942	439	93372	0.026959285146548
406	117942	441	105660	-0.063079831517483
406	117942	443	116412	0.14620092373958
406	117942	484	117966	0.1622826423617
406	117942	506	117973	0.10449734578576
406	117942	517	109782	0.28190374775655
406	117942	519	117462	0.005541600227561
406	117942	564	117987	-0.47658122261203
406	117942	586	93414	0.16429346420099
406	117942	588	105702	-0.12744389342005
406	117942	590	116454	-0.23413107900236
406	117942	640	56562	0.015454305538066
406	117942	655	102132	0.052390041402464
406	117942	773	118062	-0.044764418852532
406	117942	795	118069	0.33926161204853
406	117942	806	109878	0.013175424250924
406	117942	808	117558	0.13680739997745
406	117942	1146	60822	-0.0072131833613583
406	117942	1148	89494	-0.13047751693046
406	117942	1211	56742	-0.054445749183387
406	117942	1262	85938	-0.035397718875285
406	117942	1268	53172	-0.0071016213543971
406	117942	1274	123318	-0.0075278947569097
406	117942	1277	215478	-0.093871638186181
406	117942	1278	230838	0.19614980870467
406	117942	1294	117180	-0.050137694474034
406	117942	1434	117222	0.14242776880073
407	119478	407	119478	9.0896723309617
407	119478	410	176822	-0.49765318130779
407	119478	411	182966	0.10449734578576
407	119478	414	214710	0.28529115077617
407	119478	418	119481	-0.44610698986901
407	119478	429	111290	0.10152826922771
407	119478	430	117434	0.27104174918416
407	119478	440	94908	0.026959285146548
407	119478	443	116412	-0.15449554387224
407	119478	485	119502	0.1622826423617
407	119478	507	119509	0.10449734578576
407	119478	518	111318	0.28190374775655
407	119478	519	117462	-0.011186809804259
407	119478	565	119523	-0.47658122261203
407	119478	587	94950	0.16429346420099
407	119478	590	116454	0.17571385930692
407	119478	643	88818	-0.0028157276378068
407	119478	645	104178	0.06448674294471
407	119478	651	56052	-0.00056490169864522
407	119478	654	87796	0.017123472156503
407	119478	660	233718	-0.019933923648848
407	119478	774	119598	-0.044764418852532
407	119478	796	119605	0.33926161204853
407	119478	807	111414	0.013175424250924
407	119478	808	117558	0.005541600227561
407	119478	1147	62358	-0.0072131833613583
407	119478	1150	105366	-0.26796661884787
407	119478	1214	88998	-0.15617090745016
407	119478	1216	104358	0.2216571373979
407	119478	1260	55218	-0.026878942836044
407	119478	1274	123318	-0.011704269263788
407	119478	1275	184758	0.28200577514159
407	119478	1287	119226	0.056102063951608
407	119478	1381	119254	0.13733958534421
407	119478	1484	115698	0.21661404342397
408	160950	408	160950	9.1712320842808
408	160950	409	175286	0.054404776949133
408	160950	410	176822	-0.094000311672121
408	160950	412	203958	0.17833909534553
408	160950	414	214710	-0.23331474373315
408	160950	419	160953	-0.44610698986901
408	160950	427	95418	0.002145320403163
408	160950	431	158906	0.27104174918416
408	160950	432	160442	0.21991584852735
408	160950	438	62652	-0.0016315644285304
408	160950	444	154812	0.11310048996543
408	160950	486	160974	0.1622826423617
408	160950	508	160981	0.10449734578576
408	160950	516	95446	0.053975150779774
408	160950	520	158934	-0.011186809804259
408	160950	521	160470	0.005541600227561
408	160950	566	160995	-0.47658122261203
408	160950	585	62694	-0.043186765252715
408	160950	591	154854	-0.013153721418195
408	160950	647	153330	-0.15617090745016
408	160950	656	145140	-0.052390041402464
408	160950	659	221430	0.20126105037478
408	160950	775	161070	-0.044764418852532
408	160950	797	161077	0.33926161204853
408	160950	805	95542	0.19137343333511
408	160950	809	159030	0.005541600227561
408	160950	810	160566	0.13680739997745
408	160950	1152	146838	0.26796661884787
408	160950	1154	157590	-0.1406341803964
408	160950	1218	153510	-0.16536106925731
408	160950	1258	32178	-0.00911343992131
408	160950	1275	184758	0.276265742536
408	160950	1276	209334	-0.12720649340841
408	160950	1295	160188	-0.050137694474034
408	160950	1435	160230	0.14242776880073
408	160950	1486	157170	0.21661404342397
408	160950	1497	153076	0.09038885897979
409	175286	409	175286	8.5916294967911
409	175286	410	176822	0.14323271368416
409	175286	411	182966	-0.044764418852532
409	175286	412	203958	-0.081733005383451
409	175286	413	207542	0.14419237079091
409	175286	420	175289	-0.44610698986901
409	175286	428	109754	0.002145320403163
409	175286	431	158906	0.041864609823654
409	175286	433	171194	0.18803639520364
409	175286	434	174778	0.21991584852735
409	175286	447	173756	0.14620092373958
409	175286	487	175310	0.1622826423617
409	175286	509	175317	0.10449734578576
409	175286	517	109782	0.053975150779774
409	175286	520	158934	0.27104174918416
409	175286	522	171222	0.15858557447829
409	175286	523	174806	0.005541600227561
409	175286	567	175331	-0.47658122261203
409	175286	594	173798	-0.23413107900236
409	175286	648	167666	-0.15617090745016
409	175286	650	48372	-0.0020480298218342
409	175286	776	175406	-0.044764418852532
409	175286	798	175413	0.33926161204853
409	175286	806	109878	0.19137343333511
409	175286	809	159030	0.21991584852735
409	175286	811	171318	-0.08579139801519
409	175286	812	174902	0.13680739997745
409	175286	1146	60822	0.047360586294859
409	175286	1152	146838	-0.13047751693046
409	175286	1219	167846	-0.16536106925731
409	175286	1263	143282	-0.035397718875285
409	175286	1278	230838	-0.32127379923405
409	175286	1296	174524	-0.050137694474034
409	175286	1436	174566	0.14242776880073
409	175286	1499	167412	0.09038885897979
410	176822	410	176822	8.6979908405707
410	176822	411	182966	0.1622826423617
410	176822	413	207542	-0.18136200716846
410	176822	421	176825	-0.44610698986901
410	176822	429	111290	0.002145320403163
410	176822	432	160442	0.041864609823654
410	176822	434	174778	0.27104174918416
410	176822	446	170684	0.11310048996543
410	176822	447	173756	-0.15449554387224
410	176822	488	176846	0.1622826423617
410	176822	510	176853	0.10449734578576
410	176822	518	111318	0.053975150779774
410	176822	521	160470	0.27104174918416
410	176822	523	174806	-0.011186809804259
410	176822	568	176867	-0.47658122261203
410	176822	593	170726	-0.013153721418195
410	176822	594	173798	0.17571385930692
410	176822	646	146162	-0.0028157276378068
410	176822	656	145140	0.017123472156503
410	176822	660	233718	-0.10605756692862
410	176822	777	176942	-0.044764418852532
410	176822	799	176949	0.33926161204853
410	176822	807	111414	0.19137343333511
410	176822	810	160566	0.21991584852735
410	176822	812	174902	0.005541600227561
410	176822	1147	62358	0.047360586294859
410	176822	1155	169878	-0.27582039066871
410	176822	1217	146342	-0.15617090745016
410	176822	1259	48050	-0.00911343992131
410	176822	1267	47028	0.0035620414241197
410	176822	1275	184758	-0.09306038942327
410	176822	1276	209334	0.28376833144952
410	176822	1288	176570	0.056102063951608
410	176822	1382	176598	0.13733958534421
410	176822	1488	173042	0.21661404342397
410	176822	1500	168948	0.09038885897979
411	182966	411	182966	8.1349867716252
411	182966	413	207542	0.13908370094007
411	182966	414	214710	-0.059305489347627
411	182966	422	182969	-0.44610698986901
411	182966	430	117434	0.002145320403163
411	182966	434	174778	0.10152826922771
411	182966	435	181946	0.29663144423469
411	182966	445	158396	0.026959285146548
411	182966	446	170684	-0.063079831517483
411	182966	489	182990	0.1622826423617
411	182966	511	182997	0.10449734578576
411	182966	519	117462	0.053975150779774
411	182966	523	174806	0.28190374775655
411	182966	524	181974	-0.080947322921649
411	182966	569	183011	-0.47658122261203
411	182966	592	158438	0.16429346420099
411	182966	593	170726	-0.12744389342005
411	182966	641	60146	0.0095874362255173
411	182966	648	167666	0.06448674294471
411	182966	651	56052	-0.0020480298218342
411	182966	657	151284	0.017123472156503
411	182966	778	183086	-0.044764418852532
411	182966	800	183093	0.33926161204853
411	182966	808	117558	0.19137343333511
411	182966	812	174902	0.013175424250924
411	182966	813	182070	0.14078785100906
411	182966	1153	154518	-0.13047751693046
411	182966	1212	60326	0.0019182186018668
411	182966	1219	167846	0.2216571373979
411	182966	1268	53172	0.0035620414241197
411	182966	1275	184758	0.13733958534421
411	182966	1277	215478	0.28376833144952
411	182966	1289	182714	0.056102063951608
411	182966	1383	182742	0.13733958534421
412	203958	412	203958	8.3629407695921
412	203958	413	207542	0.12810747869811
412	203958	414	214710	0.030746647362998
412	203958	423	203961	-0.44610698986901
412	203958	433	171194	0.012311683606719
412	203958	436	203450	0.21991584852735
412	203958	441	105660	0.0016315644285304
412	203958	444	154812	-0.0083990329479889
412	203958	448	202428	0.14620092373958
412	203958	490	203982	0.1622826423617
412	203958	512	203989	0.10449734578576
412	203958	522	171222	0.16239757879973
412	203958	525	203478	0.005541600227561
412	203958	570	204003	-0.47658122261203
412	203958	588	105702	0.043186765252715
412	203958	591	154854	-0.11310048996543
412	203958	595	202470	-0.23413107900236
412	203958	642	81138	-0.0095874362255173
412	203958	660	233718	-0.16948298978929
412	203958	779	204078	-0.044764418852532
412	203958	801	204085	0.33926161204853
412	203958	811	171318	0.3094271688982
412	203958	814	203574	0.13680739997745
412	203958	1148	89494	0.047360586294859
412	203958	1152	146838	-0.0072131833613583
412	203958	1156	200598	0.1406341803964
412	203958	1213	81318	-0.0019182186018668
412	203958	1270	139188	0.0071016213543971
412	203958	1276	209334	0.0075278947569097
412	203958	1277	215478	-0.1765968451475
412	203958	1278	230838	0.1897543982915
412	203958	1298	203196	-0.050137694474034
412	203958	1438	203238	0.14242776880073
412	203958	1489	200178	-0.21661404342397
413	207542	413	207542	8.4428641799477
413	207542	414	214710	0.10642426907126
413	207542	424	207545	-0.44610698986901
413	207542	434	174778	0.012311683606719
413	207542	436	203450	0.18803639520364
413	207542	437	206522	0.29663144423469
413	207542	442	109244	0.0016315644285304
413	207542	445	158396	-0.0083990329479889
413	207542	491	207566	0.1622826423617
413	207542	513	207573	0.10449734578576
413	207542	523	174806	0.16239757879973
413	207542	525	203478	0.15858557447829
413	207542	526	206550	-0.080947322921649
413	207542	571	207587	-0.47658122261203
413	207542	589	109286	0.043186765252715
413	207542	592	158438	-0.11310048996543
413	207542	646	146162	-0.015454305538066
413	207542	653	80628	-0.0020480298218342
413	207542	659	221430	-0.2852963661453
413	207542	780	207662	-0.044764418852532
413	207542	802	207669	0.33926161204853
413	207542	812	174902	0.3094271688982
413	207542	814	203574	-0.08579139801519
413	207542	815	206646	0.14078785100906
413	207542	1149	93078	0.047360586294859
413	207542	1156	200598	-0.27582039066871
413	207542	1217	146342	0.054445749183387
413	207542	1263	143282	0.026878942836044
413	207542	1269	77748	0.0035620414241197
413	207542	1276	209334	0.13733958534421
413	207542	1277	215478	-0.09306038942327
413	207542	1290	207290	0.056102063951608
413	207542	1384	207318	0.13733958534421
413	207542	1501	199668	0.09038885897979
414	214710	414	214710	8.2191217439872
414	214710	425	214713	-0.44610698986901
414	214710	435	181946	0.012311683606719
414	214710	437	206522	0.10152826922771
414	214710	443	116412	0.0016315644285304
414	214710	448	202428	-0.063079831517483
414	214710	492	214734	0.1622826423617
414	214710	514	214741	0.10449734578576
414	214710	524	181974	0.16239757879973
414	214710	526	206550	0.28190374775655
414	214710	572	214755	-0.47658122261203
414	214710	590	116454	0.043186765252715
414	214710	595	202470	-0.12744389342005
414	214710	644	91890	0.0095874362255173
414	214710	647	153330	-0.015454305538066
414	214710	654	87796	-0.0020480298218342
414	214710	657	151284	-0.00056490169864522
414	214710	659	221430	0.14559391277202
414	214710	781	214830	-0.044764418852532
414	214710	803	214837	0.33926161204853
414	214710	813	182070	0.3094271688982
414	214710	815	206646	0.013175424250924
414	214710	1154	157590	0.0072131833613583
414	214710	1156	200598	0.26796661884787
414	214710	1215	92070	0.0019182186018668
414	214710	1218	153510	0.054445749183387
414	214710	1262	85938	0.00911343992131
414	214710	1277	215478	0.13839584908265
414	214710	1278	230838	0.056102063951608
414	214710	1291	214458	0.056102063951608
414	214710	1300	213948	0.050137694474034
414	214710	1385	214486	0.13733958534421
414	214710	1440	213990	-0.14242776880073
415	96441	415	96441	9.0489145753033
415	96441	416	111801	-0.10029335723039
415	96441	417	117945	-0.077663789673185
415	96441	418	119481	0.23740798485128
415	96441	419	160953	0.29825893035691
415	96441	423	203961	0.28053596524353
415	96441	424	207545	-0.31122670993764
415	96441	426	63674	0.0004332370776957
415	96441	427	95418	0.10994421818449
415	96441	439	93372	-0.081189576505472
415	96441	440	94908	0.12302315901044
415	96441	504	96469	0.054404776949133
415	96441	527	63705	0.16239757879973
415	96441	528	95449	-0.080947322921649
415	96441	562	96483	0.17833909534553
415	96441	597	93417	-0.17571385930692
415	96441	598	94953	0.23413107900236
415	96441	631	89329	-0.14120867192118
415	96441	632	92913	0.26796661884787
415	96441	661	31992	0.0022692305094839
415	96441	667	221433	-0.06742264760239
415	96441	793	96565	-0.094000311672121
415	96441	816	63801	0.3094271688982
415	96441	817	95545	0.14078785100906
415	96441	1089	96651	-0.23331474373315
415	96441	1159	89497	0.27582039066871
415	96441	1160	93081	-0.1406341803964
415	96441	1223	81321	0.2216571373979
415	96441	1224	89001	-0.16536106925731
415	96441	1253	80817	-0.099569882823827
415	96441	1282	123321	-0.1897543982915
415	96441	1284	209337	0.19614980870467
415	96441	1285	215481	0.15189178933037
415	96441	1471	94705	-0.2852963661453
415	96441	1504	80376	-0.019640160563497
416	111801	416	111801	9.1712320842808
416	111801	417	117945	0.1622826423617
416	111801	418	119481	-0.044764418852532
416	111801	419	160953	-0.44610698986901
416	111801	420	175289	0.10449734578576
416	111801	421	176825	0.33926161204853
416	111801	423	203961	-0.47658122261203
416	111801	427	95418	0.002145320403163
416	111801	428	109754	0.053975150779774
416	111801	429	111290	0.19137343333511
416	111801	438	62652	-0.0016315644285304
416	111801	441	105660	-0.043186765252715
416	111801	505	111829	0.054404776949133
416	111801	528	95449	0.27104174918416
416	111801	529	109785	-0.011186809804259
416	111801	530	111321	0.005541600227561
416	111801	563	111843	0.17833909534553
416	111801	596	62697	0.11310048996543
416	111801	599	105705	-0.013153721418195
416	111801	634	108273	0.26796661884787
416	111801	664	79608	-0.00911343992131
416	111801	668	233721	0.098161454866531
416	111801	794	111925	-0.094000311672121
416	111801	817	95545	0.21991584852735
416	111801	818	109881	0.005541600227561
416	111801	819	111417	0.13680739997745
416	111801	1090	112011	-0.23331474373315
416	111801	1162	108441	-0.1406341803964
416	111801	1223	81321	-0.15617090745016
416	111801	1226	104361	-0.16536106925731
416	111801	1250	48561	-0.052390041402464
416	111801	1282	123321	0.1765968451475
416	111801	1284	209337	-0.093871638186181
416	111801	1286	230841	0.15189178933037
416	111801	1293	111036	0.14141701337139
416	111801	1442	111081	0.14242776880073
417	117945	417	117945	9.058432507949
417	117945	418	119481	0.14323271368416
417	117945	420	175289	-0.49765318130779
417	117945	422	182969	0.33926161204853
417	117945	423	203961	0.42030513151818
417	117945	425	214713	-0.054676959560195
417	117945	428	109754	0.007785979936386
417	117945	430	117434	0.19137343333511
417	117945	439	93372	-0.0063950442710961
417	117945	441	105660	0.018658854808816
417	117945	443	116412	-0.12302315901044
417	117945	506	117973	0.054404776949133
417	117945	529	109785	0.28190374775655
417	117945	531	117465	0.005541600227561
417	117945	564	117987	0.17833909534553
417	117945	597	93417	0.16429346420099
417	117945	599	105705	-0.12744389342005
417	117945	601	116457	-0.23413107900236
417	117945	629	60657	0.055114883637279
417	117945	631	89329	-0.058200686140855
417	117945	665	85752	-0.00911343992131
417	117945	795	118069	-0.094000311672121
417	117945	818	109881	0.013175424250924
417	117945	820	117561	0.13680739997745
417	117945	1091	118155	-0.23331474373315
417	117945	1157	60825	-0.0072131833613583
417	117945	1159	89497	-0.13047751693046
417	117945	1221	56745	-0.054445749183387
417	117945	1255	102321	0.099569882823827
417	117945	1282	123321	-0.0075278947569097
417	117945	1285	215481	-0.093871638186181
417	117945	1286	230841	0.19614980870467
417	117945	1294	117180	0.14141701337139
417	117945	1443	117225	0.14242776880073
417	117945	1473	116209	0.2852963661453
417	117945	1507	101880	0.019640160563497
418	119481	418	119481	9.5121012249293
418	119481	421	176825	-0.49765318130779
418	119481	422	182969	0.10449734578576
418	119481	425	214713	0.28529115077617
418	119481	429	111290	0.007785979936386
418	119481	430	117434	0.053975150779774
418	119481	440	94908	-0.0063950442710961
418	119481	443	116412	0.081189576505472
418	119481	507	119509	0.054404776949133
418	119481	530	111321	0.28190374775655
418	119481	531	117465	-0.011186809804259
418	119481	565	119523	0.17833909534553
418	119481	598	94953	0.16429346420099
418	119481	601	116457	0.17571385930692
418	119481	630	62193	0.055114883637279
418	119481	633	105201	0.0079203315882589
418	119481	663	55032	-0.0022692305094839
418	119481	668	233721	-0.019933923648848
418	119481	796	119605	-0.094000311672121
418	119481	819	111417	0.013175424250924
418	119481	820	117561	0.005541600227561
418	119481	1092	119691	-0.23331474373315
418	119481	1158	62361	-0.0072131833613583
418	119481	1161	105369	-0.26796661884787
418	119481	1224	89001	-0.15617090745016
418	119481	1226	104361	0.2216571373979
418	119481	1251	56241	-0.052390041402464
418	119481	1254	87985	0.10122570127433
418	119481	1282	123321	-0.011704269263788
418	119481	1283	184761	0.28200577514159
418	119481	1287	119226	0.28200577514159
418	119481	1389	119257	0.13733958534421
418	119481	1508	103416	0.019640160563497
419	160953	419	160953	9.7831119866235
419	160953	420	175289	0.054404776949133
419	160953	421	176825	-0.094000311672121
419	160953	423	203961	0.17833909534553
419	160953	425	214713	-0.23331474373315
419	160953	427	95418	5.2765543280048e-05
419	160953	431	158906	0.053975150779774
419	160953	432	160442	0.19137343333511
419	160953	438	62652	0.00026300752660832
419	160953	444	154812	-0.043186765252715
419	160953	508	160981	0.054404776949133
419	160953	528	95449	0.053975150779774
419	160953	532	158937	-0.011186809804259
419	160953	533	160473	0.005541600227561
419	160953	566	160995	0.17833909534553
419	160953	596	62697	-0.043186765252715
419	160953	602	154857	-0.013153721418195
419	160953	635	146673	-0.0079203315882589
419	160953	637	157425	0.26796661884787
419	160953	661	31992	-4.9758180709683e-05
419	160953	667	221433	0.20126105037478
419	160953	797	161077	-0.094000311672121
419	160953	817	95545	0.19137343333511
419	160953	821	159033	0.005541600227561
419	160953	822	160569	0.13680739997745
419	160953	1093	161163	-0.23331474373315
419	160953	1163	146841	0.26796661884787
419	160953	1165	157593	-0.1406341803964
419	160953	1228	153513	-0.16536106925731
419	160953	1256	145329	-0.099569882823827
419	160953	1279	30648	-0.00062553141463601
419	160953	1283	184761	0.276265742536
419	160953	1284	209337	-0.12720649340841
419	160953	1295	160188	0.14141701337139
419	160953	1444	160233	0.14242776880073
419	160953	1509	144888	-0.019640160563497
420	175289	420	175289	9.0438574297857
420	175289	421	176825	0.14323271368416
420	175289	422	182969	-0.044764418852532
420	175289	423	203961	-0.081733005383451
420	175289	424	207545	0.14419237079091
420	175289	428	109754	5.2765543280048e-05
420	175289	431	158906	0.002145320403163
420	175289	433	171194	0.022493106902456
420	175289	434	174778	0.19137343333511
420	175289	447	173756	-0.12302315901044
420	175289	509	175317	0.054404776949133
420	175289	529	109785	0.053975150779774
420	175289	532	158937	0.27104174918416
420	175289	534	171225	0.15858557447829
420	175289	535	174809	0.005541600227561
420	175289	567	175331	0.17833909534553
420	175289	605	173801	-0.23413107900236
420	175289	629	60657	-0.024575061659179
420	175289	635	146673	-0.058200686140855
420	175289	666	143096	-0.00911343992131
420	175289	798	175413	-0.094000311672121
420	175289	818	109881	0.19137343333511
420	175289	821	159033	0.21991584852735
420	175289	823	171321	-0.08579139801519
420	175289	824	174905	0.13680739997745
420	175289	1094	175499	-0.23331474373315
420	175289	1157	60825	0.047360586294859
420	175289	1163	146841	-0.13047751693046
420	175289	1229	167849	-0.16536106925731
420	175289	1250	48561	0.011830255056109
420	175289	1280	44984	-0.00062553141463601
420	175289	1286	230841	-0.32127379923405
420	175289	1296	174524	0.14141701337139
420	175289	1445	174569	0.14242776880073
420	175289	1476	173553	0.2852963661453
421	176825	421	176825	9.1352904187519
421	176825	422	182969	0.1622826423617
421	176825	424	207545	-0.18136200716846
421	176825	429	111290	5.2765543280048e-05
421	176825	432	160442	0.002145320403163
421	176825	434	174778	0.053975150779774
421	176825	446	170684	-0.043186765252715
421	176825	447	173756	0.081189576505472
421	176825	510	176853	0.054404776949133
421	176825	530	111321	0.053975150779774
421	176825	533	160473	0.27104174918416
421	176825	535	174809	-0.011186809804259
421	176825	568	176867	0.17833909534553
421	176825	604	170729	-0.013153721418195
421	176825	605	173801	0.17571385930692
421	176825	630	62193	-0.024575061659179
421	176825	638	169713	0.14120867192118
421	176825	662	47864	-4.9758180709683e-05
421	176825	668	233721	-0.10605756692862
421	176825	799	176949	-0.094000311672121
421	176825	819	111417	0.19137343333511
421	176825	822	160569	0.21991584852735
421	176825	824	174905	0.005541600227561
421	176825	1095	177035	-0.23331474373315
421	176825	1158	62361	0.047360586294859
421	176825	1166	169881	-0.27582039066871
421	176825	1227	146345	-0.15617090745016
421	176825	1256	145329	0.10122570127433
421	176825	1283	184761	-0.09306038942327
421	176825	1284	209337	0.28376833144952
421	176825	1288	176570	0.28200577514159
421	176825	1390	176601	0.13733958534421
422	182969	422	182969	8.4226751117267
422	182969	424	207545	0.13908370094007
422	182969	425	214713	-0.059305489347627
422	182969	430	117434	5.2765543280048e-05
422	182969	434	174778	0.007785979936386
422	182969	435	181946	0.10994421818449
422	182969	445	158396	-0.0063950442710961
422	182969	446	170684	0.018658854808816
422	182969	511	182997	0.054404776949133
422	182969	531	117465	0.053975150779774
422	182969	535	174809	0.28190374775655
422	182969	536	181977	-0.080947322921649
422	182969	569	183011	0.17833909534553
422	182969	603	158441	0.16429346420099
422	182969	604	170729	-0.12744389342005
422	182969	636	154353	-0.058200686140855
422	182969	800	183093	-0.094000311672121
422	182969	820	117561	0.19137343333511
422	182969	824	174905	0.013175424250924
422	182969	825	182073	0.14078785100906
422	182969	1096	183179	-0.23331474373315
422	182969	1164	154521	-0.13047751693046
422	182969	1222	60329	0.0019182186018668
422	182969	1229	167849	0.2216571373979
422	182969	1251	56241	0.011830255056109
422	182969	1257	151473	0.10122570127433
422	182969	1283	184761	0.13733958534421
422	182969	1285	215481	0.28376833144952
422	182969	1289	182714	0.28200577514159
422	182969	1391	182745	0.13733958534421
422	182969	1477	181233	0.2852963661453
422	182969	1512	166904	0.019640160563497
423	203961	423	203961	8.7619781884195
423	203961	424	207545	0.12810747869811
423	203961	425	214713	0.030746647362998
423	203961	433	171194	0.0004332370776957
423	203961	436	203450	0.19137343333511
423	203961	441	105660	-0.00026300752660832
423	203961	444	154812	0.0016315644285304
423	203961	448	202428	-0.12302315901044
423	203961	512	203989	0.054404776949133
423	203961	534	171225	0.16239757879973
423	203961	537	203481	0.005541600227561
423	203961	570	204003	0.17833909534553
423	203961	599	105705	0.043186765252715
423	203961	602	154857	-0.11310048996543
423	203961	606	202473	-0.23413107900236
423	203961	631	89329	-0.024575061659179
423	203961	635	146673	0.055114883637279
423	203961	639	200433	-0.26796661884787
423	203961	668	233721	-0.16948298978929
423	203961	801	204085	-0.094000311672121
423	203961	823	171321	0.3094271688982
423	203961	826	203577	0.13680739997745
423	203961	1097	204171	-0.23331474373315
423	203961	1159	89497	0.047360586294859
423	203961	1163	146841	-0.0072131833613583
423	203961	1167	200601	0.1406341803964
423	203961	1223	81321	-0.0019182186018668
423	203961	1281	73656	-0.00062553141463601
423	203961	1284	209337	0.0075278947569097
423	203961	1285	215481	-0.1765968451475
423	203961	1286	230841	0.1897543982915
423	203961	1298	203196	0.14141701337139
423	203961	1447	203241	0.14242776880073
423	203961	1478	202225	0.2852963661453
424	207545	424	207545	8.7326146862541
424	207545	425	214713	0.10642426907126
424	207545	434	174778	0.0004332370776957
424	207545	436	203450	0.022493106902456
424	207545	437	206522	0.10994421818449
424	207545	442	109244	-0.00026300752660832
424	207545	445	158396	0.0016315644285304
424	207545	513	207573	0.054404776949133
424	207545	535	174809	0.16239757879973
424	207545	537	203481	0.15858557447829
424	207545	538	206553	-0.080947322921649
424	207545	571	207587	0.17833909534553
424	207545	600	109289	0.043186765252715
424	207545	603	158441	-0.11310048996543
424	207545	632	92913	-0.024575061659179
424	207545	639	200433	0.14120867192118
424	207545	666	143096	0.0022692305094839
424	207545	667	221433	-0.2852963661453
424	207545	802	207669	-0.094000311672121
424	207545	824	174905	0.3094271688982
424	207545	826	203577	-0.08579139801519
424	207545	827	206649	0.14078785100906
424	207545	1098	207755	-0.23331474373315
424	207545	1160	93081	0.047360586294859
424	207545	1167	200601	-0.27582039066871
424	207545	1227	146345	0.054445749183387
424	207545	1253	80817	0.011830255056109
424	207545	1284	209337	0.13733958534421
424	207545	1285	215481	-0.09306038942327
424	207545	1290	207290	0.28200577514159
424	207545	1392	207321	0.13733958534421
424	207545	1479	205809	0.2852963661453
425	214713	425	214713	8.2885149145081
425	214713	435	181946	0.0004332370776957
425	214713	437	206522	0.007785979936386
425	214713	443	116412	-0.00026300752660832
425	214713	448	202428	0.018658854808816
425	214713	514	214741	0.054404776949133
425	214713	536	181977	0.16239757879973
425	214713	538	206553	0.28190374775655
425	214713	572	214755	0.17833909534553
425	214713	601	116457	0.043186765252715
425	214713	606	202473	-0.12744389342005
425	214713	637	157425	-0.055114883637279
425	214713	639	200433	-0.0079203315882589
425	214713	665	85752	4.9758180709683e-05
425	214713	667	221433	0.14559391277202
425	214713	803	214837	-0.094000311672121
425	214713	825	182073	0.3094271688982
425	214713	827	206649	0.013175424250924
425	214713	1099	214923	-0.23331474373315
425	214713	1165	157593	0.0072131833613583
425	214713	1167	200601	0.26796661884787
425	214713	1225	92073	0.0019182186018668
425	214713	1228	153513	0.054445749183387
425	214713	1254	87985	0.011830255056109
425	214713	1257	151473	-0.052390041402464
425	214713	1285	215481	0.13839584908265
425	214713	1286	230841	0.056102063951608
425	214713	1291	214458	0.28200577514159
425	214713	1300	213948	-0.14141701337139
425	214713	1393	214489	0.13733958534421
425	214713	1449	213993	-0.14242776880073
425	214713	1513	198648	0.019640160563497
426	63674	426	63674	8.6620280752574
426	63674	427	95418	-0.059305489347627
426	63674	428	109754	-0.33757276336084
426	63674	429	111290	0.30129767088131
426	63674	430	117434	0.23331474373315
426	63674	431	158906	0.28529115077617
426	63674	432	160442	-0.054676959560195
426	63674	433	171194	0.28053596524353
426	63674	434	174778	-0.31122670993764
426	63674	438	62652	0.25063015498214
426	63674	515	63702	0.054404776949133
426	63674	527	63705	0.10449734578576
426	63674	539	62682	-0.080947322921649
426	63674	607	60650	-0.17571385930692
426	63674	608	62186	0.23413107900236
426	63674	640	56562	-0.14120867192118
426	63674	641	60146	0.26796661884787
426	63674	661	31992	0.017123472156503
426	63674	662	47864	-0.052390041402464
426	63674	669	188666	-0.06742264760239
426	63674	804	63798	-0.094000311672121
426	63674	816	63801	0.33926161204853
426	63674	828	62778	0.14078785100906
426	63674	1123	63891	-0.31122670993764
426	63674	1168	56730	0.27582039066871
426	63674	1169	60314	-0.1406341803964
426	63674	1230	48554	0.2216571373979
426	63674	1231	56234	-0.16536106925731
426	63674	1258	32178	0.10122570127433
426	63674	1259	48050	-0.099569882823827
426	63674	1287	119226	-0.32127379923405
426	63674	1288	176570	0.19614980870467
426	63674	1289	182714	0.15189178933037
426	63674	1480	61938	-0.2852963661453
426	63674	1502	55800	0.09038885897979
427	95418	427	95418	8.2770944149417
427	95418	428	109754	0.054404776949133
427	95418	429	111290	-0.094000311672121
427	95418	431	158906	0.10449734578576
427	95418	432	160442	0.33926161204853
427	95418	437	206522	-0.31122670993764
427	95418	438	62652	0.0029859089785533
427	95418	439	93372	0.16239757879973
427	95418	440	94908	0.3094271688982
427	95418	516	95446	0.054404776949133
427	95418	528	95449	0.10449734578576
427	95418	539	62682	0.16239757879973
427	95418	540	93402	-0.011186809804259
427	95418	541	94938	0.005541600227561
427	95418	609	89322	-0.013153721418195
427	95418	642	81138	-0.0079203315882589
427	95418	644	91890	0.26796661884787
427	95418	661	31992	-0.00056490169864522
427	95418	664	79608	-0.052390041402464
427	95418	670	217338	0.098161454866531
427	95418	805	95542	-0.094000311672121
427	95418	817	95545	0.33926161204853
427	95418	828	62778	0.3094271688982
427	95418	829	93498	0.005541600227561
427	95418	830	95034	0.13680739997745
427	95418	1124	95635	-0.31122670993764
427	95418	1170	81306	0.26796661884787
427	95418	1172	92058	-0.1406341803964
427	95418	1234	87978	-0.16536106925731
427	95418	1258	32178	-0.052390041402464
427	95418	1261	79794	-0.099569882823827
427	95418	1279	30648	-0.0071016213543971
427	95418	1287	119226	0.276265742536
427	95418	1291	214458	0.15189178933037
427	95418	1450	94698	0.14242776880073
427	95418	1505	87544	0.09038885897979
428	109754	428	109754	8.3567538206772
428	109754	429	111290	0.14323271368416
428	109754	430	117434	-0.044764418852532
428	109754	431	158906	-0.44610698986901
428	109754	433	171194	-0.21843306036385
428	109754	434	174778	0.33926161204853
428	109754	437	206522	-0.054676959560195
428	109754	439	93372	0.012311683606719
428	109754	441	105660	0.085872648066487
428	109754	442	109244	0.3094271688982
428	109754	517	109782	0.054404776949133
428	109754	529	109785	0.10449734578576
428	109754	540	93402	0.27104174918416
428	109754	542	105690	0.15858557447829
428	109754	543	109274	0.005541600227561
428	109754	607	60650	0.11310048996543
428	109754	612	108266	-0.23413107900236
428	109754	642	81138	-0.058200686140855
428	109754	671	231674	0.098161454866531
428	109754	806	109878	-0.094000311672121
428	109754	818	109881	0.33926161204853
428	109754	829	93498	0.21991584852735
428	109754	831	105786	-0.08579139801519
428	109754	832	109370	0.13680739997745
428	109754	1125	109971	-0.31122670993764
428	109754	1170	81306	-0.13047751693046
428	109754	1230	48554	-0.054445749183387
428	109754	1235	102314	-0.16536106925731
428	109754	1280	44984	-0.0071016213543971
428	109754	1290	207290	-0.093871638186181
428	109754	1451	109034	0.14242776880073
428	109754	1483	108018	0.2852963661453
428	109754	1507	101880	0.09038885897979
429	111290	429	111290	8.4107648301974
429	111290	430	117434	0.1622826423617
429	111290	432	160442	-0.44610698986901
429	111290	434	174778	0.10449734578576
429	111290	436	203450	-0.47658122261203
429	111290	437	206522	0.28529115077617
429	111290	440	94908	0.012311683606719
429	111290	442	109244	0.16239757879973
429	111290	518	111318	0.054404776949133
429	111290	530	111321	0.10449734578576
429	111290	541	94938	0.27104174918416
429	111290	543	109274	-0.011186809804259
429	111290	608	62186	0.11310048996543
429	111290	611	105194	-0.013153721418195
429	111290	612	108266	0.17571385930692
429	111290	645	104178	0.14120867192118
429	111290	662	47864	-0.00056490169864522
429	111290	664	79608	0.017123472156503
429	111290	807	111414	-0.094000311672121
429	111290	819	111417	0.33926161204853
429	111290	830	95034	0.21991584852735
429	111290	832	109370	0.005541600227561
429	111290	1126	111507	-0.31122670993764
429	111290	1173	104346	-0.27582039066871
429	111290	1233	80810	-0.15617090745016
429	111290	1259	48050	-0.052390041402464
429	111290	1261	79794	0.10122570127433
429	111290	1287	119226	-0.09306038942327
429	111290	1288	176570	0.28200577514159
429	111290	1292	230330	0.15189178933037
429	111290	1293	111036	0.28376833144952
429	111290	1395	111066	0.13733958534421
429	111290	1508	103416	0.09038885897979
430	117434	430	117434	8.6107353998578
430	117434	434	174778	-0.49765318130779
430	117434	435	181946	0.29825893035691
430	117434	436	203450	0.42030513151818
430	117434	442	109244	0.036762916859736
430	117434	443	116412	0.25063015498214
430	117434	519	117462	0.054404776949133
430	117434	531	117465	0.10449734578576
430	117434	543	109274	0.28190374775655
430	117434	544	116442	-0.080947322921649
430	117434	610	92906	0.16429346420099
430	117434	611	105194	-0.12744389342005
430	117434	641	60146	0.055114883637279
430	117434	643	88818	-0.058200686140855
430	117434	665	85752	0.017123472156503
430	117434	671	231674	-0.019933923648848
430	117434	808	117558	-0.094000311672121
430	117434	820	117561	0.33926161204853
430	117434	832	109370	0.013175424250924
430	117434	833	116538	0.14078785100906
430	117434	1127	117651	-0.31122670993764
430	117434	1169	60314	-0.0072131833613583
430	117434	1171	88986	-0.13047751693046
430	117434	1231	56234	-0.054445749183387
430	117434	1235	102314	0.2216571373979
430	117434	1262	85938	0.10122570127433
430	117434	1287	119226	0.13733958534421
430	117434	1289	182714	0.28200577514159
430	117434	1292	230330	0.19614980870467
430	117434	1294	117180	0.28376833144952
430	117434	1396	117210	0.13733958534421
430	117434	1484	115698	0.2852963661453
431	158906	431	158906	8.8172382987463
431	158906	432	160442	0.14323271368416
431	158906	433	171194	0.17058522163486
431	158906	434	174778	-0.094000311672121
431	158906	435	181946	-0.23740798485128
431	158906	437	206522	0.30129767088131
431	158906	439	93372	0.0004332370776957
431	158906	444	154812	0.085872648066487
431	158906	445	158396	0.3094271688982
431	158906	520	158934	0.054404776949133
431	158906	532	158937	0.10449734578576
431	158906	540	93402	0.053975150779774
431	158906	545	154842	0.15858557447829
431	158906	546	158426	0.005541600227561
431	158906	607	60650	-0.043186765252715
431	158906	613	146666	0.12744389342005
431	158906	615	157418	-0.23413107900236
431	158906	661	31992	-0.0020480298218342
431	158906	666	143096	-0.052390041402464
431	158906	669	188666	0.16948298978929
431	158906	809	159030	-0.094000311672121
431	158906	821	159033	0.33926161204853
431	158906	829	93498	0.19137343333511
431	158906	834	154938	-0.08579139801519
431	158906	835	158522	0.13680739997745
431	158906	1128	159123	-0.31122670993764
431	158906	1237	151466	-0.16536106925731
431	158906	1258	32178	0.011830255056109
431	158906	1263	143282	-0.099569882823827
431	158906	1289	182714	0.276265742536
431	158906	1290	207290	-0.12720649340841
431	158906	1291	214458	-0.32127379923405
431	158906	1453	158186	0.14242776880073
431	158906	1486	157170	0.2852963661453
431	158906	1510	151032	0.09038885897979
432	160442	432	160442	8.6135691877532
432	160442	434	174778	0.054404776949133
432	160442	435	181946	0.077663789673185
432	160442	436	203450	0.17833909534553
432	160442	437	206522	-0.33757276336084
432	160442	440	94908	0.0004332370776957
432	160442	445	158396	0.16239757879973
432	160442	521	160470	0.054404776949133
432	160442	533	160473	0.10449734578576
432	160442	541	94938	0.053975150779774
432	160442	546	158426	-0.011186809804259
432	160442	608	62186	-0.043186765252715
432	160442	614	154346	-0.013153721418195
432	160442	615	157418	0.17571385930692
432	160442	646	146162	-0.0079203315882589
432	160442	647	153330	0.14120867192118
432	160442	669	188666	0.26350986725803
432	160442	670	217338	-0.10605756692862
432	160442	810	160566	-0.094000311672121
432	160442	822	160569	0.33926161204853
432	160442	830	95034	0.19137343333511
432	160442	835	158522	0.005541600227561
432	160442	1129	160659	-0.31122670993764
432	160442	1174	146330	0.26796661884787
432	160442	1175	153498	-0.27582039066871
432	160442	1236	145322	-0.2216571373979
432	160442	1279	30648	0.0035620414241197
432	160442	1288	176570	0.056102063951608
432	160442	1295	160188	0.28376833144952
432	160442	1397	160218	0.13733958534421
432	160442	1511	152568	0.09038885897979
433	171194	433	171194	8.0793407539603
433	171194	434	174778	0.12810747869811
433	171194	435	181946	0.030746647362998
433	171194	436	203450	0.14419237079091
433	171194	441	105660	0.0004332370776957
433	171194	444	154812	0.012311683606719
433	171194	446	170684	0.3094271688982
433	171194	522	171222	0.054404776949133
433	171194	534	171225	0.10449734578576
433	171194	542	105690	0.053975150779774
433	171194	545	154842	0.27104174918416
433	171194	547	170714	0.005541600227561
433	171194	613	146666	-0.16429346420099
433	171194	616	169706	-0.23413107900236
433	171194	640	56562	-0.024575061659179
433	171194	648	167666	-0.26796661884787
433	171194	671	231674	-0.20126105037478
433	171194	811	171318	-0.094000311672121
433	171194	823	171321	0.33926161204853
433	171194	831	105786	0.19137343333511
433	171194	834	154938	0.21991584852735
433	171194	836	170810	0.13680739997745
433	171194	1130	171411	-0.31122670993764
433	171194	1168	56730	0.047360586294859
433	171194	1176	167834	0.1406341803964
433	171194	1230	48554	-0.0019182186018668
433	171194	1288	176570	0.0075278947569097
433	171194	1289	182714	-0.1765968451475
433	171194	1454	170474	0.14242776880073
433	171194	1487	169458	0.2852963661453
434	174778	434	174778	8.2734139017023
434	174778	435	181946	0.10642426907126
434	174778	436	203450	-0.081733005383451
434	174778	437	206522	-0.059305489347627
434	174778	442	109244	0.0004332370776957
434	174778	445	158396	0.012311683606719
434	174778	446	170684	0.085872648066487
434	174778	447	173756	0.25063015498214
434	174778	523	174806	0.054404776949133
434	174778	535	174809	0.10449734578576
434	174778	543	109274	0.053975150779774
434	174778	546	158426	0.27104174918416
434	174778	547	170714	0.15858557447829
434	174778	548	173786	-0.080947322921649
434	174778	641	60146	-0.024575061659179
434	174778	646	146162	-0.058200686140855
434	174778	648	167666	0.14120867192118
434	174778	662	47864	-0.0020480298218342
434	174778	666	143096	0.017123472156503
434	174778	669	188666	-0.2852963661453
434	174778	671	231674	-0.10605756692862
434	174778	812	174902	-0.094000311672121
434	174778	824	174905	0.33926161204853
434	174778	832	109370	0.19137343333511
434	174778	835	158522	0.21991584852735
434	174778	836	170810	-0.08579139801519
434	174778	837	173882	0.14078785100906
434	174778	1131	174995	-0.31122670993764
434	174778	1169	60314	0.047360586294859
434	174778	1174	146330	-0.13047751693046
434	174778	1176	167834	-0.27582039066871
434	174778	1259	48050	0.011830255056109
434	174778	1263	143282	0.10122570127433
434	174778	1280	44984	0.0035620414241197
434	174778	1288	176570	0.13733958534421
434	174778	1289	182714	-0.09306038942327
434	174778	1290	207290	0.28376833144952
434	174778	1292	230330	-0.32127379923405
434	174778	1296	174524	0.28376833144952
434	174778	1398	174554	0.13733958534421
434	174778	1488	173042	0.2852963661453
434	174778	1512	166904	0.09038885897979
435	181946	435	181946	7.2439513013115
435	181946	437	206522	0.13908370094007
435	181946	443	116412	0.0004332370776957
435	181946	447	173756	0.036762916859736
435	181946	524	181974	0.054404776949133
435	181946	536	181977	0.10449734578576
435	181946	544	116442	0.053975150779774
435	181946	548	173786	0.28190374775655
435	181946	615	157418	0.16429346420099
435	181946	616	169706	-0.12744389342005
435	181946	647	153330	-0.058200686140855
435	181946	648	167666	-0.0079203315882589
435	181946	663	55032	-0.0020480298218342
435	181946	669	188666	0.14559391277202
435	181946	813	182070	-0.094000311672121
435	181946	825	182073	0.33926161204853
435	181946	833	116538	0.19137343333511
435	181946	837	173882	0.013175424250924
435	181946	1132	182163	-0.31122670993764
435	181946	1175	153498	-0.13047751693046
435	181946	1176	167834	0.26796661884787
435	181946	1232	59306	0.0019182186018668
435	181946	1237	151466	0.15617090745016
435	181946	1260	55218	0.011830255056109
435	181946	1289	182714	0.13839584908265
435	181946	1291	214458	0.28376833144952
435	181946	1292	230330	-0.12720649340841
435	181946	1297	181692	0.28376833144952
435	181946	1399	181722	0.13733958534421
435	181946	1456	181226	-0.14242776880073
436	203450	436	203450	8.0624464846263
436	203450	437	206522	0.15140700298581
436	203450	446	170684	0.0029859089785533
436	203450	448	202428	0.25063015498214
436	203450	525	203478	0.054404776949133
436	203450	537	203481	0.10449734578576
436	203450	547	170714	0.16239757879973
436	203450	549	202458	-0.080947322921649
436	203450	611	105194	0.043186765252715
436	203450	614	154346	-0.11310048996543
436	203450	617	200426	-0.17571385930692
436	203450	643	88818	-0.024575061659179
436	203450	646	146162	0.055114883637279
436	203450	670	217338	-0.2852963661453
436	203450	671	231674	0.26350986725803
436	203450	814	203574	-0.094000311672121
436	203450	826	203577	0.33926161204853
436	203450	836	170810	0.3094271688982
436	203450	838	202554	0.14078785100906
436	203450	1133	203667	-0.31122670993764
436	203450	1171	88986	0.047360586294859
436	203450	1174	146330	-0.0072131833613583
436	203450	1233	80810	-0.0019182186018668
436	203450	1281	73656	0.0035620414241197
436	203450	1290	207290	-0.011704269263788
436	203450	1292	230330	0.1897543982915
436	203450	1298	203196	0.28376833144952
436	203450	1400	203226	0.13733958534421
436	203450	1490	201714	0.2852963661453
437	206522	437	206522	7.8297620500756
437	206522	447	173756	0.0029859089785533
437	206522	448	202428	0.085872648066487
437	206522	526	206550	0.054404776949133
437	206522	538	206553	0.10449734578576
437	206522	548	173786	0.16239757879973
437	206522	549	202458	0.15858557447829
437	206522	612	108266	0.043186765252715
437	206522	615	157418	-0.11310048996543
437	206522	617	200426	0.013153721418195
437	206522	644	91890	-0.024575061659179
437	206522	664	79608	-0.0020480298218342
437	206522	666	143096	-0.00056490169864522
437	206522	815	206646	-0.094000311672121
437	206522	827	206649	0.33926161204853
437	206522	837	173882	0.3094271688982
437	206522	838	202554	-0.08579139801519
437	206522	1134	206739	-0.31122670993764
437	206522	1172	92058	0.047360586294859
437	206522	1236	145322	0.054445749183387
437	206522	1261	79794	0.011830255056109
437	206522	1263	143282	-0.052390041402464
437	206522	1290	207290	0.13839584908265
437	206522	1291	214458	-0.09306038942327
437	206522	1292	230330	0.276265742536
437	206522	1299	206268	0.28376833144952
437	206522	1401	206298	0.13733958534421
437	206522	1458	205802	-0.14242776880073
437	206522	1513	198648	0.09038885897979
438	62652	438	62652	8.8544258004047
438	62652	439	93372	-0.18136200716846
438	62652	440	94908	0.14419237079091
438	62652	441	105660	-0.17833909534553
438	62652	443	116412	0.23331474373315
438	62652	444	154812	0.47658122261203
438	62652	447	173756	-0.31122670993764
438	62652	539	62682	-0.18136200716846
438	62652	550	60636	-0.011186809804259
438	62652	551	62172	0.005541600227561
438	62652	585	62694	-0.17833909534553
438	62652	596	62697	0.47658122261203
438	62652	618	56556	-0.013153721418195
438	62652	650	48372	-0.0079203315882589
438	62652	652	59124	0.26796661884787
438	62652	661	31992	-0.0028157276378068
438	62652	663	55032	0.15617090745016
438	62652	672	123132	-0.20126105037478
438	62652	673	184572	0.098161454866531
438	62652	828	62778	0.14419237079091
438	62652	839	60732	0.005541600227561
438	62652	840	62268	0.13680739997745
438	62652	1112	62862	0.23331474373315
438	62652	1135	62869	-0.31122670993764
438	62652	1178	48540	0.26796661884787
438	62652	1180	59292	-0.1406341803964
438	62652	1239	32172	0.15617090745016
438	62652	1241	55212	-0.16536106925731
438	62652	1267	47028	-0.099569882823827
438	62652	1279	30648	-0.035397718875285
438	62652	1293	111036	0.12720649340841
438	62652	1295	160188	0.093871638186181
438	62652	1297	181692	0.15189178933037
438	62652	1459	61932	0.14242776880073
438	62652	1503	58872	-0.21661404342397
439	93372	439	93372	8.5951033222029
439	93372	440	94908	0.14323271368416
439	93372	441	105660	0.17058522163486
439	93372	442	109244	-0.094000311672121
439	93372	443	116412	-0.23740798485128
439	93372	444	154812	-0.21843306036385
439	93372	445	158396	0.33926161204853
439	93372	540	93402	-0.18136200716846
439	93372	550	60636	0.16239757879973
439	93372	552	89308	0.15858557447829
439	93372	553	92892	0.005541600227561
439	93372	586	93414	-0.17833909534553
439	93372	597	93417	0.47658122261203
439	93372	620	81132	0.12744389342005
439	93372	622	91884	-0.23413107900236
439	93372	661	31992	-0.015454305538066
439	93372	665	85752	0.15617090745016
439	93372	672	123132	0.16948298978929
439	93372	675	215292	0.098161454866531
439	93372	829	93498	0.14419237079091
439	93372	839	60732	0.3094271688982
439	93372	841	89404	-0.08579139801519
439	93372	842	92988	0.13680739997745
439	93372	1113	93582	0.23331474373315
439	93372	1136	93589	-0.31122670993764
439	93372	1239	32172	-0.054445749183387
439	93372	1243	85932	-0.16536106925731
439	93372	1269	77748	-0.099569882823827
439	93372	1294	117180	0.276265742536
439	93372	1299	206268	-0.19614980870467
439	93372	1460	92652	0.14242776880073
439	93372	1493	91636	0.2852963661453
440	94908	440	94908	8.2283449390189
440	94908	442	109244	0.054404776949133
440	94908	443	116412	0.077663789673185
440	94908	445	158396	0.10449734578576
440	94908	448	202428	-0.28053596524353
440	94908	541	94938	-0.18136200716846
440	94908	551	62172	0.16239757879973
440	94908	553	92892	-0.011186809804259
440	94908	587	94950	-0.17833909534553
440	94908	598	94953	0.47658122261203
440	94908	621	88812	-0.013153721418195
440	94908	622	91884	0.17571385930692
440	94908	653	80628	-0.0079203315882589
440	94908	654	87796	0.14120867192118
440	94908	664	79608	0.06448674294471
440	94908	672	123132	0.26350986725803
440	94908	674	209148	0.019933923648848
440	94908	830	95034	0.14419237079091
440	94908	840	62268	0.3094271688982
440	94908	842	92988	0.005541600227561
440	94908	1114	95118	0.23331474373315
440	94908	1137	95125	-0.31122670993764
440	94908	1181	80796	0.26796661884787
440	94908	1182	87964	-0.27582039066871
440	94908	1242	79788	-0.2216571373979
440	94908	1266	31668	-0.052390041402464
440	94908	1279	30648	0.026878942836044
440	94908	1293	111036	0.056102063951608
440	94908	1295	160188	0.28200577514159
440	94908	1300	213948	0.15189178933037
440	94908	1403	94684	0.13733958534421
440	94908	1506	91128	-0.21661404342397
441	105660	441	105660	8.264559052298
441	105660	442	109244	0.12810747869811
441	105660	443	116412	0.030746647362998
441	105660	444	154812	-0.44610698986901
441	105660	446	170684	0.33926161204853
441	105660	448	202428	-0.054676959560195
441	105660	542	105690	-0.18136200716846
441	105660	552	89308	0.27104174918416
441	105660	554	105180	0.005541600227561
441	105660	588	105702	-0.17833909534553
441	105660	599	105705	0.47658122261203
441	105660	618	56556	0.11310048996543
441	105660	620	81132	-0.16429346420099
441	105660	623	104172	-0.23413107900236
441	105660	650	48372	-0.055114883637279
441	105660	655	102132	-0.26796661884787
441	105660	676	230652	-0.06742264760239
441	105660	831	105786	0.14419237079091
441	105660	841	89404	0.21991584852735
441	105660	843	105276	0.13680739997745
441	105660	1115	105870	0.23331474373315
441	105660	1138	105877	-0.31122670993764
441	105660	1178	48540	0.0072131833613583
441	105660	1183	102300	0.1406341803964
441	105660	1281	73656	0.035397718875285
441	105660	1293	111036	0.0075278947569097
441	105660	1294	117180	-0.1765968451475
441	105660	1298	203196	-0.093871638186181
441	105660	1461	104940	0.14242776880073
441	105660	1494	103924	0.2852963661453
441	105660	1507	101880	0.21661404342397
442	109244	442	109244	8.6605933864077
442	109244	443	116412	0.10642426907126
442	109244	445	158396	-0.44610698986901
442	109244	446	170684	-0.21843306036385
442	109244	447	173756	0.29825893035691
442	109244	543	109274	-0.18136200716846
442	109244	553	92892	0.27104174918416
442	109244	554	105180	0.15858557447829
442	109244	555	108252	-0.080947322921649
442	109244	589	109286	-0.17833909534553
442	109244	600	109289	0.47658122261203
442	109244	619	60140	0.11310048996543
442	109244	653	80628	-0.058200686140855
442	109244	655	102132	0.14120867192118
442	109244	662	47864	-0.015454305538066
442	109244	672	123132	-0.2852963661453
442	109244	832	109370	0.14419237079091
442	109244	842	92988	0.21991584852735
442	109244	843	105276	-0.08579139801519
442	109244	844	108348	0.14078785100906
442	109244	1116	109454	0.23331474373315
442	109244	1139	109461	-0.31122670993764
442	109244	1181	80796	-0.13047751693046
442	109244	1183	102300	-0.27582039066871
442	109244	1240	48044	-0.054445749183387
442	109244	1269	77748	0.10122570127433
442	109244	1280	44984	0.026878942836044
442	109244	1293	111036	0.13733958534421
442	109244	1294	117180	-0.09306038942327
442	109244	1296	174524	0.28200577514159
442	109244	1404	109020	0.13733958534421
442	109244	1495	107508	0.2852963661453
443	116412	443	116412	8.5187361904564
443	116412	447	173756	-0.49765318130779
443	116412	448	202428	0.42030513151818
443	116412	544	116442	-0.18136200716846
443	116412	555	108252	0.28190374775655
443	116412	590	116454	-0.17833909534553
443	116412	601	116457	0.47658122261203
443	116412	622	91884	0.16429346420099
443	116412	623	104172	-0.12744389342005
443	116412	652	59124	0.055114883637279
443	116412	654	87796	-0.058200686140855
443	116412	655	102132	-0.0079203315882589
443	116412	663	55032	-0.015454305538066
443	116412	665	85752	-0.0028157276378068
443	116412	672	123132	0.14559391277202
443	116412	676	230652	-0.019933923648848
443	116412	833	116538	0.14419237079091
443	116412	844	108348	0.013175424250924
443	116412	1117	116622	0.23331474373315
443	116412	1140	116629	-0.31122670993764
443	116412	1180	59292	-0.0072131833613583
443	116412	1182	87964	-0.13047751693046
443	116412	1183	102300	0.26796661884787
443	116412	1241	55212	-0.054445749183387
443	116412	1243	85932	0.15617090745016
443	116412	1268	53172	0.052390041402464
443	116412	1294	117180	0.13839584908265
443	116412	1297	181692	0.28200577514159
443	116412	1300	213948	0.093871638186181
443	116412	1405	116188	0.13733958534421
443	116412	1463	115692	-0.14242776880073
444	154812	444	154812	9.2523960558199
444	154812	445	158396	0.12810747869811
444	154812	446	170684	-0.094000311672121
444	154812	448	202428	0.30129767088131
444	154812	545	154842	-0.18136200716846
444	154812	552	89308	0.053975150779774
444	154812	556	146652	0.28190374775655
444	154812	557	154332	0.005541600227561
444	154812	591	154854	-0.17833909534553
444	154812	602	154857	0.47658122261203
444	154812	618	56556	-0.043186765252715
444	154812	625	153324	-0.23413107900236
444	154812	657	151284	-0.26796661884787
444	154812	661	31992	0.0095874362255173
444	154812	673	184572	0.16948298978929
444	154812	675	215292	-0.20126105037478
444	154812	834	154938	0.14419237079091
444	154812	841	89404	0.19137343333511
444	154812	845	146748	0.013175424250924
444	154812	846	154428	0.13680739997745
444	154812	1118	155022	0.23331474373315
444	154812	1141	155029	-0.31122670993764
444	154812	1185	151452	0.1406341803964
444	154812	1239	32172	-0.0019182186018668
444	154812	1270	139188	-0.099569882823827
444	154812	1295	160188	0.0075278947569097
444	154812	1297	181692	-0.1897543982915
444	154812	1298	203196	-0.12720649340841
444	154812	1464	154092	0.14242776880073
444	154812	1497	153076	0.2852963661453
444	154812	1510	151032	0.21661404342397
445	158396	445	158396	8.7248108376984
445	158396	446	170684	0.17058522163486
445	158396	447	173756	-0.10029335723039
445	158396	546	158426	-0.18136200716846
445	158396	553	92892	0.053975150779774
445	158396	557	154332	0.15858557447829
445	158396	558	157404	-0.080947322921649
445	158396	592	158438	-0.17833909534553
445	158396	603	158441	0.47658122261203
445	158396	619	60140	-0.043186765252715
445	158396	624	146156	0.12744389342005
445	158396	657	151284	0.14120867192118
445	158396	666	143096	0.06448674294471
445	158396	675	215292	-0.10605756692862
445	158396	835	158522	0.14419237079091
445	158396	842	92988	0.19137343333511
445	158396	846	154428	-0.08579139801519
445	158396	847	157500	0.14078785100906
445	158396	1119	158606	0.23331474373315
445	158396	1142	158613	-0.31122670993764
445	158396	1185	151452	-0.27582039066871
445	158396	1244	143276	-0.2216571373979
445	158396	1266	31668	0.011830255056109
445	158396	1295	160188	0.13733958534421
445	158396	1296	174524	0.056102063951608
445	158396	1300	213948	-0.32127379923405
445	158396	1406	158172	0.13733958534421
445	158396	1498	156660	0.2852963661453
446	170684	446	170684	8.3392110546145
446	170684	447	173756	0.15140700298581
446	170684	448	202428	-0.059305489347627
446	170684	547	170714	-0.18136200716846
446	170684	554	105180	0.053975150779774
446	170684	557	154332	0.27104174918416
446	170684	559	169692	-0.080947322921649
446	170684	593	170726	-0.17833909534553
446	170684	604	170729	0.47658122261203
446	170684	624	146156	-0.16429346420099
446	170684	626	167660	-0.17571385930692
446	170684	651	56052	-0.024575061659179
446	170684	662	47864	0.0095874362255173
446	170684	673	184572	-0.2852963661453
446	170684	836	170810	0.14419237079091
446	170684	843	105276	0.19137343333511
446	170684	846	154428	0.21991584852735
446	170684	848	169788	0.14078785100906
446	170684	1120	170894	0.23331474373315
446	170684	1143	170901	-0.31122670993764
446	170684	1179	56220	0.047360586294859
446	170684	1240	48044	-0.0019182186018668
446	170684	1270	139188	0.10122570127433
446	170684	1296	174524	-0.011704269263788
446	170684	1298	203196	0.28376833144952
446	170684	1407	170460	0.13733958534421
446	170684	1500	168948	0.2852963661453
446	170684	1512	166904	0.21661404342397
447	173756	447	173756	8.0193430183274
447	173756	448	202428	-0.081733005383451
447	173756	548	173786	-0.18136200716846
447	173756	555	108252	0.053975150779774
447	173756	558	157404	0.27104174918416
447	173756	559	169692	0.15858557447829
447	173756	594	173798	-0.17833909534553
447	173756	605	173801	0.47658122261203
447	173756	626	167660	0.013153721418195
447	173756	652	59124	-0.024575061659179
447	173756	656	145140	-0.058200686140855
447	173756	666	143096	-0.0028157276378068
447	173756	676	230652	-0.10605756692862
447	173756	837	173882	0.14419237079091
447	173756	844	108348	0.19137343333511
447	173756	847	157500	0.21991584852735
447	173756	848	169788	-0.08579139801519
447	173756	1121	173966	0.23331474373315
447	173756	1144	173973	-0.31122670993764
447	173756	1180	59292	0.047360586294859
447	173756	1184	145308	-0.13047751693046
447	173756	1244	143276	0.15617090745016
447	173756	1267	47028	0.011830255056109
447	173756	1280	44984	-0.00911343992131
447	173756	1296	174524	0.13839584908265
447	173756	1297	181692	-0.09306038942327
447	173756	1299	206268	0.28376833144952
447	173756	1408	173532	0.13733958534421
447	173756	1467	173036	-0.14242776880073
448	202428	448	202428	8.1742821932132
448	202428	549	202458	-0.18136200716846
448	202428	559	169692	0.16239757879973
448	202428	560	200412	-0.011186809804259
448	202428	595	202470	-0.17833909534553
448	202428	606	202473	0.47658122261203
448	202428	623	104172	0.043186765252715
448	202428	625	153324	-0.11310048996543
448	202428	654	87796	-0.024575061659179
448	202428	656	145140	0.055114883637279
448	202428	664	79608	0.0095874362255173
448	202428	674	209148	-0.14559391277202
448	202428	676	230652	0.26350986725803
448	202428	838	202554	0.14419237079091
448	202428	848	169788	0.3094271688982
448	202428	849	200508	0.005541600227561
448	202428	1122	202638	0.23331474373315
448	202428	1145	202645	-0.31122670993764
448	202428	1182	87964	0.047360586294859
448	202428	1184	145308	-0.0072131833613583
448	202428	1242	79788	-0.0019182186018668
448	202428	1270	139188	-0.052390041402464
448	202428	1281	73656	-0.00911343992131
448	202428	1298	203196	0.13839584908265
448	202428	1299	206268	-0.011704269263788
448	202428	1300	213948	0.1765968451475
448	202428	1410	202204	0.13733958534421
448	202428	1469	201708	-0.14242776880073
448	202428	1513	198648	0.21661404342397
449	57027	449	57027	7.4995366249319
449	57027	450	81603	0.13908370094007
449	57027	451	48837	0.036762916859736
449	57027	452	32454	0.0063950442710961
449	57027	454	186567	-0.0056671732031905
449	57027	461	32457	-0.026959285146548
449	57027	462	121035	-0.032578635653902
449	57027	465	185547	0.019640160563497
449	57027	494	120019	0.09038885897979
449	57027	498	183507	-0.03649780777456
449	57027	499	185043	-0.023474481797413
449	57027	564	117987	-0.13724472253022
449	57027	565	119523	-0.088272390515254
449	57027	569	183011	0.065196861280076
449	57027	640	56562	0.15189178933037
449	57027	738	57123	0.14323271368416
449	57027	851	48963	0.013175424250924
449	57027	1077	32643	0.013849312053808
449	57027	1301	60867	-0.011704269263788
449	57027	1302	62403	-0.0075278947569097
449	57027	1303	89539	0.28376833144952
449	57027	1305	105411	-0.12720649340841
449	57027	1308	154563	-0.093871638186181
449	57027	1310	169923	0.19614980870467
449	57027	1312	56773	0.28376833144952
449	57027	1322	56262	0.14141701337139
449	57027	1331	56265	-0.050137694474034
449	57027	1340	55242	-0.019933923648848
449	57027	1361	55249	-0.10605756692862
449	57027	1367	53202	-0.034356476158061
449	57027	1414	53217	0.13724472253022
450	81603	450	81603	7.4593298277457
450	81603	451	48837	0.0029859089785533
450	81603	452	32454	-0.0016315644285304
450	81603	456	211143	-0.0056671732031905
450	81603	461	32457	0.0083990329479889
450	81603	467	210123	0.019640160563497
450	81603	493	112851	0.097114546149582
450	81603	500	208083	-0.03649780777456
450	81603	501	209619	-0.023474481797413
450	81603	562	96483	0.16663447115432
450	81603	563	111843	-0.21661404342397
450	81603	570	204003	0.034356476158061
450	81603	571	207587	0.065196861280076
450	81603	642	81138	0.15189178933037
450	81603	739	81699	0.14323271368416
450	81603	851	48963	0.3094271688982
450	81603	1077	32643	-0.14620092373958
450	81603	1303	89539	-0.09306038942327
450	81603	1304	93123	-0.1765968451475
450	81603	1305	105411	0.276265742536
450	81603	1306	108483	0.1897543982915
450	81603	1307	146883	0.28200577514159
450	81603	1311	200643	-0.15189178933037
450	81603	1314	81349	0.28376833144952
450	81603	1324	80838	0.14141701337139
450	81603	1333	80841	-0.050137694474034
450	81603	1341	79818	-0.019933923648848
450	81603	1362	79825	-0.10605756692862
450	81603	1368	77778	-0.034356476158061
450	81603	1415	77793	0.13724472253022
450	81603	1419	73698	0.03649780777456
451	48837	451	48837	7.3549071392375
451	48837	452	32454	0.002145320403163
451	48837	461	32457	0.041864609823654
451	48837	471	112845	-0.032578635653902
451	48837	475	177357	0.019640160563497
451	48837	505	111829	0.09038885897979
451	48837	509	175317	-0.03649780777456
451	48837	510	176853	-0.023474481797413
451	48837	573	63717	0.16663447115432
451	48837	575	109797	-0.13724472253022
451	48837	576	111333	-0.088272390515254
451	48837	580	171237	0.034356476158061
451	48837	581	174821	0.065196861280076
451	48837	650	48372	0.15189178933037
451	48837	740	48933	0.14323271368416
451	48837	851	48963	0.14419237079091
451	48837	852	32581	0.21991584852735
451	48837	1312	56773	-0.09306038942327
451	48837	1313	60357	-0.1765968451475
451	48837	1314	81349	0.28376833144952
451	48837	1317	104389	0.32127379923405
451	48837	1318	146373	-0.093871638186181
451	48837	1320	167877	-0.15189178933037
451	48837	1321	48582	0.28200577514159
451	48837	1330	48585	0.056102063951608
451	48837	1347	47052	-0.019933923648848
451	48837	1360	48081	0.15953209615418
451	48837	1374	45012	-0.034356476158061
451	48837	1413	47073	-0.26350986725803
451	48837	1426	40932	0.03649780777456
452	32454	452	32454	8.0797929036858
452	32454	461	32457	-0.44610698986901
452	32454	482	96462	-0.032578635653902
452	32454	486	160974	0.019640160563497
452	32454	515	63702	-0.097114546149582
452	32454	516	95446	0.09038885897979
452	32454	520	158934	-0.03649780777456
452	32454	521	160470	-0.023474481797413
452	32454	585	62694	0.21661404342397
452	32454	586	93414	-0.13724472253022
452	32454	587	94950	-0.088272390515254
452	32454	591	154854	0.034356476158061
452	32454	592	158438	0.065196861280076
452	32454	741	32550	0.14323271368416
452	32454	852	32581	0.33926161204853
452	32454	1077	32643	-0.054676959560195
452	32454	1321	48582	0.056102063951608
452	32454	1322	56262	-0.276265742536
452	32454	1323	59334	-0.1897543982915
452	32454	1324	80838	0.12720649340841
452	32454	1325	88006	0.32127379923405
452	32454	1327	145350	-0.19614980870467
452	32454	1328	151494	-0.15189178933037
452	32454	1338	32202	0.056102063951608
452	32454	1346	31692	0.050137694474034
452	32454	1365	31698	0.15953209615418
452	32454	1373	30676	0.10605756692862
452	32454	1417	30690	-0.26350986725803
452	32454	1425	28644	-0.13724472253022
453	125127	453	125127	8.1999226448451
453	125127	454	186567	-0.21843306036385
453	125127	455	189639	0.29825893035691
453	125127	456	211143	-0.42030513151818
453	125127	458	221895	0.054676959560195
453	125127	459	232647	0.28053596524353
453	125127	462	121035	0.18803639520364
453	125127	463	124107	0.29663144423469
453	125127	471	112845	0.063079831517483
453	125127	473	123597	-0.14620092373958
453	125127	482	96462	0.010972968132717
453	125127	484	117966	-0.041085358754202
453	125127	493	112851	-0.1263373118098
453	125127	495	123603	0.013849312053808
453	125127	504	96469	-0.03354694844733
453	125127	506	117973	0.05646286580405
453	125127	515	63702	-0.0044456964230736
453	125127	517	109782	0.012268544627991
453	125127	519	117462	-0.0019182186018668
453	125127	562	96483	0.059130280393942
453	125127	564	117987	0.0038886281243927
453	125127	573	63717	0.01186293567155
453	125127	575	109797	0.0013045028152938
453	125127	577	117477	-0.054445749183387
453	125127	586	93414	0.00022692305094839
453	125127	589	109286	-0.011830255056109
453	125127	742	125223	0.14323271368416
453	125127	853	121159	-0.08579139801519
453	125127	854	124231	0.14078785100906
453	125127	1078	113031	-0.17184832920119
453	125127	1080	123783	-0.006696865733162
453	125127	1301	60867	-0.026878942836044
453	125127	1304	93123	0.035397718875285
453	125127	1313	60357	0.0071016213543971
453	125127	1329	238023	-0.19614980870467
453	125127	1354	123342	0.019933923648848
453	125127	1376	123349	0.10605756692862
453	125127	1420	123363	-0.26350986725803
453	125127	1434	117222	0.03649780777456
454	186567	454	186567	7.6688991267874
454	186567	455	189639	0.15140700298581
454	186567	456	211143	0.13908370094007
454	186567	457	218311	-0.059305489347627
454	186567	459	232647	-0.33757276336084
454	186567	460	234183	0.30129767088131
454	186567	462	121035	0.002145320403163
454	186567	464	178379	0.10152826922771
454	186567	465	185547	0.29663144423469
454	186567	474	161997	0.026959285146548
454	186567	476	183501	0.15449554387224
454	186567	477	185037	-0.14620092373958
454	186567	489	182990	-0.047360586294859
454	186567	496	162003	-0.069526813210459
454	186567	498	183507	-0.1353114731524
454	186567	499	185043	0.013849312053808
454	186567	511	182997	0.0072131833613583
454	186567	515	63702	0.0012286443082929
454	186567	522	171222	0.012268544627991
454	186567	569	183011	0.13047751693046
454	186567	573	63717	-0.0044456964230736
454	186567	580	171237	0.0013045028152938
454	186567	591	154854	0.00022692305094839
454	186567	593	170726	-0.011830255056109
454	186567	743	186663	0.14323271368416
454	186567	853	121159	0.19137343333511
454	186567	855	178503	0.013175424250924
454	186567	856	185671	0.14078785100906
454	186567	1081	162183	0.013849312053808
454	186567	1083	183687	-0.12706409340675
454	186567	1084	185223	-0.006696865733162
454	186567	1308	154563	0.035397718875285
454	186567	1312	56773	0.0035620414241197
454	186567	1322	56262	-0.00062553141463601
454	186567	1355	184782	0.019933923648848
454	186567	1377	184789	0.10605756692862
454	186567	1383	182742	0.034356476158061
454	186567	1421	184803	-0.26350986725803
454	186567	1429	182757	-0.13724472253022
455	189639	455	189639	8.0160181136503
455	189639	457	218311	-0.081733005383451
455	189639	458	221895	0.14419237079091
455	189639	459	232647	0.17833909534553
455	189639	463	124107	0.002145320403163
455	189639	465	185547	0.18803639520364
455	189639	466	189131	0.21991584852735
455	189639	475	177357	0.063079831517483
455	189639	476	183501	-0.11310048996543
455	189639	486	160974	0.010972968132717
455	189639	487	175310	-0.024575061659179
455	189639	497	177363	-0.1263373118098
455	189639	498	183507	0.16429346420099
455	189639	508	160981	-0.03354694844733
455	189639	509	175317	0.055114883637279
455	189639	520	158934	0.0095874362255173
455	189639	524	181974	-0.0019182186018668
455	189639	566	160995	0.059130280393942
455	189639	567	175331	-0.058200686140855
455	189639	578	158949	-0.015454305538066
455	189639	582	181989	-0.054445749183387
455	189639	585	62694	-0.0010449217949033
455	189639	594	173798	-0.011830255056109
455	189639	744	189735	0.14323271368416
455	189639	854	124231	0.19137343333511
455	189639	856	185671	-0.08579139801519
455	189639	857	189255	0.13680739997745
455	189639	1082	177543	-0.17184832920119
455	189639	1083	183687	0.23413107900236
455	189639	1301	60867	0.00911343992131
455	189639	1309	157635	0.035397718875285
455	189639	1323	59334	-0.00062553141463601
455	189639	1329	238023	0.12720649340841
455	189639	1351	188877	-0.050137694474034
455	189639	1370	188883	-0.15953209615418
455	189639	1437	181734	0.03649780777456
456	211143	456	211143	7.1743110445953
456	211143	457	218311	0.10642426907126
456	211143	458	221895	0.030746647362998
456	211143	459	232647	0.077663789673185
456	211143	460	234183	-0.23740798485128
456	211143	464	178379	0.012311683606719
456	211143	467	210123	0.29663144423469
456	211143	471	112845	0.0016315644285304
456	211143	474	161997	-0.0083990329479889
456	211143	478	208077	0.15449554387224
456	211143	479	209613	-0.14620092373958
456	211143	482	96462	-0.0007398111923099
456	211143	490	203982	0.041085358754202
456	211143	491	207566	-0.047360586294859
456	211143	493	112851	-0.0063950442710961
456	211143	496	162003	0.026959285146548
456	211143	500	208083	-0.1353114731524
456	211143	501	209619	0.013849312053808
456	211143	504	96469	0.003572688518385
456	211143	512	203989	-0.05646286580405
456	211143	513	207573	0.0072131833613583
456	211143	525	203478	0.0019182186018668
456	211143	562	96483	-0.010972968132717
456	211143	570	204003	-0.0038886281243927
456	211143	571	207587	0.13047751693046
456	211143	583	203493	0.054445749183387
456	211143	745	211239	0.14323271368416
456	211143	855	178503	0.3094271688982
456	211143	858	210247	0.14078785100906
456	211143	1078	113031	0.12302315901044
456	211143	1081	162183	-0.14620092373958
456	211143	1085	208263	-0.12706409340675
456	211143	1086	209799	-0.006696865733162
456	211143	1307	146883	0.026878942836044
456	211143	1314	81349	0.0035620414241197
456	211143	1318	146373	-0.0071016213543971
456	211143	1324	80838	-0.00062553141463601
456	211143	1329	238023	0.1897543982915
456	211143	1356	209358	0.019933923648848
456	211143	1378	209365	0.10605756692862
456	211143	1384	207318	0.034356476158061
456	211143	1422	209379	-0.26350986725803
456	211143	1430	207333	-0.13724472253022
456	211143	1438	203238	-0.03649780777456
457	218311	457	218311	8.0755875654725
457	218311	458	221895	0.12810747869811
457	218311	459	232647	0.054404776949133
457	218311	460	234183	-0.094000311672121
457	218311	465	185547	0.012311683606719
457	218311	467	210123	0.10152826922771
457	218311	468	216267	0.27104174918416
457	218311	469	217803	0.21991584852735
457	218311	472	120013	0.0016315644285304
457	218311	486	160974	-0.003572688518385
457	218311	490	203982	-0.024575061659179
457	218311	492	214734	-0.047360586294859
457	218311	494	120019	-0.0063950442710961
457	218311	508	160981	0.013948726558855
457	218311	512	203989	0.055114883637279
457	218311	514	214741	0.0072131833613583
457	218311	516	95446	0.0012286443082929
457	218311	566	160995	-0.03354694844733
457	218311	570	204003	-0.058200686140855
457	218311	572	214755	0.13047751693046
457	218311	574	95461	-0.0044456964230736
457	218311	591	154854	0.0020480298218342
457	218311	595	202470	-0.011830255056109
457	218311	746	218407	0.14323271368416
457	218311	856	185671	0.3094271688982
457	218311	858	210247	0.013175424250924
457	218311	859	216391	0.005541600227561
457	218311	860	217927	0.13680739997745
457	218311	1079	120199	0.12302315901044
457	218311	1303	89539	0.00911343992131
457	218311	1319	153541	-0.0071016213543971
457	218311	1325	88006	-0.00062553141463601
457	218311	1352	217549	-0.050137694474034
457	218311	1371	217555	-0.15953209615418
457	218311	1385	214486	0.034356476158061
457	218311	1431	214501	-0.13724472253022
458	221895	458	221895	7.9785802772016
458	221895	460	234183	0.17058522163486
458	221895	466	189131	0.012311683606719
458	221895	469	217803	0.18803639520364
458	221895	473	123597	0.0016315644285304
458	221895	479	209613	0.063079831517483
458	221895	480	215757	-0.11310048996543
458	221895	491	207566	-0.024575061659179
458	221895	492	214734	0.041085358754202
458	221895	495	123603	-0.0063950442710961
458	221895	501	209619	-0.1263373118098
458	221895	502	215763	0.16429346420099
458	221895	513	207573	0.055114883637279
458	221895	514	214741	-0.05646286580405
458	221895	521	160470	0.0044456964230736
458	221895	526	206550	-0.012268544627991
458	221895	571	207587	-0.058200686140855
458	221895	572	214755	-0.0038886281243927
458	221895	579	160485	-0.01186293567155
458	221895	584	206565	-0.0013045028152938
458	221895	587	94950	-0.0010449217949033
458	221895	592	158438	0.0020480298218342
458	221895	659	221430	-0.15189178933037
458	221895	747	221991	0.14323271368416
458	221895	857	189255	0.3094271688982
458	221895	860	217927	-0.08579139801519
458	221895	1080	123783	0.12302315901044
458	221895	1086	209799	-0.17184832920119
458	221895	1087	215943	0.23413107900236
458	221895	1304	93123	0.00911343992131
458	221895	1309	157635	-0.026878942836044
458	221895	1316	92101	-0.0035620414241197
458	221895	1329	238023	0.056102063951608
458	221895	1344	221643	0.056102063951608
458	221895	1440	213990	0.03649780777456
459	232647	459	232647	7.9903184475319
459	232647	460	234183	0.14323271368416
459	232647	468	216267	0.041864609823654
459	232647	470	232139	0.21991584852735
459	232647	476	183501	0.0083990329479889
459	232647	478	208077	-0.026959285146548
459	232647	481	231117	0.14620092373958
459	232647	484	117966	0.0007398111923099
459	232647	487	175310	-0.003572688518385
459	232647	490	203982	0.010972968132717
459	232647	498	183507	-0.026959285146548
459	232647	500	208083	0.069526813210459
459	232647	503	231123	-0.013849312053808
459	232647	506	117973	-0.003572688518385
459	232647	509	175317	0.013948726558855
459	232647	512	203989	-0.03354694844733
459	232647	517	109782	0.0012286443082929
459	232647	522	171222	-0.0044456964230736
459	232647	564	117987	0.010972968132717
459	232647	567	175331	-0.03354694844733
459	232647	570	204003	0.059130280393942
459	232647	575	109797	-0.0044456964230736
459	232647	580	171237	0.01186293567155
459	232647	588	105702	0.0010449217949033
459	232647	748	232743	0.14323271368416
459	232647	859	216391	0.21991584852735
459	232647	861	232263	0.13680739997745
459	232647	1083	183687	0.14620092373958
459	232647	1085	208263	-0.013849312053808
459	232647	1088	231303	0.006696865733162
459	232647	1311	200643	-0.035397718875285
459	232647	1320	167877	-0.0071016213543971
459	232647	1326	102342	-0.00062553141463601
459	232647	1329	238023	-0.0075278947569097
459	232647	1353	231885	-0.050137694474034
459	232647	1358	230862	-0.019933923648848
459	232647	1372	231891	-0.15953209615418
459	232647	1380	230869	-0.10605756692862
459	232647	1424	230883	0.26350986725803
460	234183	460	234183	8.299583584818
460	234183	469	217803	0.041864609823654
460	234183	470	232139	0.27104174918416
460	234183	477	185037	0.0083990329479889
460	234183	479	209613	-0.026959285146548
460	234183	481	231117	-0.15449554387224
460	234183	485	119502	0.0007398111923099
460	234183	488	176846	-0.003572688518385
460	234183	499	185043	-0.026959285146548
460	234183	501	209619	0.069526813210459
460	234183	503	231123	0.1353114731524
460	234183	507	119509	-0.003572688518385
460	234183	510	176853	0.013948726558855
460	234183	518	111318	0.0012286443082929
460	234183	525	203478	-0.0095874362255173
460	234183	565	119523	0.010972968132717
460	234183	568	176867	-0.03354694844733
460	234183	576	111333	-0.0044456964230736
460	234183	583	203493	0.015454305538066
460	234183	593	170726	0.0020480298218342
460	234183	595	202470	0.00022692305094839
460	234183	660	233718	-0.15189178933037
460	234183	749	234279	0.14323271368416
460	234183	860	217927	0.21991584852735
460	234183	861	232263	0.005541600227561
460	234183	1084	185223	0.14620092373958
460	234183	1086	209799	-0.013849312053808
460	234183	1088	231303	0.12706409340675
460	234183	1305	105411	0.00911343992131
460	234183	1310	169923	-0.026878942836044
460	234183	1317	104389	-0.0035620414241197
460	234183	1329	238023	-0.011704269263788
460	234183	1345	233931	0.056102063951608
460	234183	1386	230358	0.034356476158061
460	234183	1432	230373	-0.13724472253022
461	32457	461	32457	7.7645655334056
461	32457	474	161997	0.0056671732031905
461	32457	527	63705	-0.097114546149582
461	32457	528	95449	0.09038885897979
461	32457	532	158937	-0.03649780777456
461	32457	533	160473	-0.023474481797413
461	32457	596	62697	0.21661404342397
461	32457	597	93417	-0.13724472253022
461	32457	598	94953	-0.088272390515254
461	32457	602	154857	0.034356476158061
461	32457	603	158441	0.065196861280076
461	32457	661	31992	0.15189178933037
461	32457	750	32553	0.14323271368416
461	32457	852	32581	-0.094000311672121
461	32457	1077	32643	0.30129767088131
461	32457	1330	48585	0.056102063951608
461	32457	1331	56265	-0.276265742536
461	32457	1332	59337	-0.1897543982915
461	32457	1333	80841	0.12720649340841
461	32457	1334	88009	0.32127379923405
461	32457	1336	145353	-0.19614980870467
461	32457	1337	151497	-0.15189178933037
461	32457	1338	32202	0.28200577514159
461	32457	1346	31692	-0.14141701337139
461	32457	1359	32209	-0.09306038942327
461	32457	1387	28632	-0.034356476158061
461	32457	1412	31713	0.25068785235976
461	32457	1441	24552	0.03649780777456
462	121035	462	121035	8.2859171643691
462	121035	463	124107	0.15140700298581
462	121035	464	178379	-0.49765318130779
462	121035	465	185547	0.29825893035691
462	121035	468	216267	-0.28529115077617
462	121035	469	217803	0.054676959560195
462	121035	470	232139	0.31122670993764
462	121035	471	112845	0.036762916859736
462	121035	472	120013	0.25063015498214
462	121035	482	96462	0.0063950442710961
462	121035	484	117966	0.081189576505472
462	121035	485	119502	-0.12302315901044
462	121035	493	112851	0.19557126460239
462	121035	494	120019	0.17821499925834
462	121035	527	63705	-0.013948726558855
462	121035	531	117465	0.0072131833613583
462	121035	542	105690	0.012268544627991
462	121035	562	96483	-0.1263373118098
462	121035	564	117987	0.0066723216728619
462	121035	565	119523	-0.17184832920119
462	121035	599	105705	0.0013045028152938
462	121035	609	89322	0.00022692305094839
462	121035	611	105194	-0.011830255056109
462	121035	751	121131	0.14323271368416
462	121035	853	121159	-0.094000311672121
462	121035	862	112971	0.013175424250924
462	121035	863	120139	0.14078785100906
462	121035	1089	96651	0.013849312053808
462	121035	1091	118155	-0.12706409340675
462	121035	1092	119691	-0.006696865733162
462	121035	1303	89539	0.10122570127433
462	121035	1305	105411	-0.099569882823827
462	121035	1331	56265	0.0071016213543971
462	121035	1345	233931	-0.19614980870467
462	121035	1389	119257	0.10605756692862
462	121035	1396	117210	0.034356476158061
462	121035	1443	117225	-0.13724472253022
463	124107	463	124107	8.973524916803
463	124107	465	185547	-0.21843306036385
463	124107	466	189131	0.33926161204853
463	124107	467	210123	-0.42030513151818
463	124107	468	216267	0.47658122261203
463	124107	472	120013	0.085872648066487
463	124107	473	123597	0.3094271688982
463	124107	483	111822	0.018658854808816
463	124107	484	117966	-0.043186765252715
463	124107	494	120019	0.27664482962101
463	124107	495	123603	0.013175424250924
463	124107	528	95449	-0.03354694844733
463	124107	529	109785	0.055114883637279
463	124107	539	62682	-0.0044456964230736
463	124107	540	93402	0.0095874362255173
463	124107	544	116442	-0.0019182186018668
463	124107	563	111843	-0.16632696335344
463	124107	564	117987	0.12744389342005
463	124107	596	62697	0.01186293567155
463	124107	597	93417	-0.015454305538066
463	124107	601	116457	-0.054445749183387
463	124107	607	60650	-0.0020480298218342
463	124107	612	108266	-0.011830255056109
463	124107	752	124203	0.14323271368416
463	124107	854	124231	-0.094000311672121
463	124107	863	120139	-0.08579139801519
463	124107	864	123723	0.13680739997745
463	124107	1090	112011	-0.17184832920119
463	124107	1091	118155	0.23413107900236
463	124107	1301	60867	0.052390041402464
463	124107	1306	108483	-0.099569882823827
463	124107	1332	59337	0.0071016213543971
463	124107	1344	221643	-0.093871638186181
463	124107	1354	123342	-0.14141701337139
463	124107	1420	123363	-0.25068785235976
463	124107	1452	116202	0.03649780777456
464	178379	464	178379	8.2122619660464
464	178379	465	185547	0.10642426907126
464	178379	466	189131	0.030746647362998
464	178379	467	210123	-0.059305489347627
464	178379	470	232139	-0.23331474373315
464	178379	471	112845	0.0004332370776957
464	178379	474	161997	0.012311683606719
464	178379	475	177357	0.25063015498214
464	178379	487	175310	0.081189576505472
464	178379	488	176846	-0.12302315901044
464	178379	493	112851	0.007785979936386
464	178379	496	162003	0.10152826922771
464	178379	497	177363	0.17821499925834
464	178379	527	63705	0.003572688518385
464	178379	534	171225	-0.05646286580405
464	178379	535	174809	0.0072131833613583
464	178379	547	170714	0.0019182186018668
464	178379	567	175331	0.0066723216728619
464	178379	568	176867	-0.17184832920119
464	178379	604	170729	0.054445749183387
464	178379	613	146666	0.00022692305094839
464	178379	753	178475	0.14323271368416
464	178379	855	178503	-0.094000311672121
464	178379	862	112971	0.19137343333511
464	178379	865	162123	0.21991584852735
464	178379	866	177483	0.14078785100906
464	178379	1094	175499	-0.12706409340675
464	178379	1095	177035	-0.006696865733162
464	178379	1307	146883	0.10122570127433
464	178379	1330	48585	0.0035620414241197
464	178379	1339	48074	-0.00062553141463601
464	178379	1345	233931	0.32127379923405
464	178379	1390	176601	0.10605756692862
464	178379	1398	174554	0.034356476158061
464	178379	1445	174569	-0.13724472253022
464	178379	1454	170474	-0.03649780777456
465	185547	465	185547	8.3078183224932
465	185547	466	189131	0.12810747869811
465	185547	467	210123	0.13908370094007
465	185547	468	216267	-0.18136200716846
465	185547	469	217803	0.14419237079091
465	185547	472	120013	0.0004332370776957
465	185547	475	177357	0.036762916859736
465	185547	476	183501	0.16239757879973
465	185547	477	185037	0.3094271688982
465	185547	486	160974	0.0063950442710961
465	185547	494	120019	0.007785979936386
465	185547	497	177363	0.19557126460239
465	185547	498	183507	0.28190374775655
465	185547	499	185043	0.013175424250924
465	185547	534	171225	0.055114883637279
465	185547	536	181977	0.0072131833613583
465	185547	539	62682	0.0012286443082929
465	185547	545	154842	0.0095874362255173
465	185547	566	160995	-0.1263373118098
465	185547	596	62697	-0.0044456964230736
465	185547	602	154857	-0.015454305538066
465	185547	616	169706	-0.011830255056109
465	185547	754	185643	0.14323271368416
465	185547	856	185671	-0.094000311672121
465	185547	863	120139	0.19137343333511
465	185547	866	177483	0.013175424250924
465	185547	867	183627	0.005541600227561
465	185547	868	185163	0.13680739997745
465	185547	1093	161163	0.013849312053808
465	185547	1310	169923	-0.099569882823827
465	185547	1340	55242	-0.00062553141463601
465	185547	1345	233931	0.12720649340841
465	185547	1355	184782	-0.14141701337139
465	185547	1399	181722	0.034356476158061
465	185547	1421	184803	-0.25068785235976
465	185547	1446	181737	-0.13724472253022
466	189131	466	189131	8.3249607716088
466	189131	469	217803	-0.081733005383451
466	189131	470	232139	0.17833909534553
466	189131	473	123597	0.0004332370776957
466	189131	477	185037	0.085872648066487
466	189131	488	176846	0.018658854808816
466	189131	489	182990	-0.043186765252715
466	189131	495	123603	0.007785979936386
466	189131	499	185043	0.27664482962101
466	189131	533	160473	-0.03354694844733
466	189131	535	174809	0.055114883637279
466	189131	536	181977	-0.05646286580405
466	189131	546	158426	0.0095874362255173
466	189131	548	173786	-0.012268544627991
466	189131	568	176867	-0.16632696335344
466	189131	569	183011	0.12744389342005
466	189131	603	158441	-0.015454305538066
466	189131	605	173801	-0.0013045028152938
466	189131	608	62186	-0.0010449217949033
466	189131	615	157418	-0.00022692305094839
466	189131	669	188666	-0.15189178933037
466	189131	755	189227	0.14323271368416
466	189131	857	189255	-0.094000311672121
466	189131	864	123723	0.19137343333511
466	189131	868	185163	-0.08579139801519
466	189131	1095	177035	-0.17184832920119
466	189131	1096	183179	0.23413107900236
466	189131	1302	62403	0.011830255056109
466	189131	1309	157635	-0.10122570127433
466	189131	1332	59337	-0.0035620414241197
466	189131	1344	221643	0.28376833144952
466	189131	1351	188877	0.28376833144952
466	189131	1370	188883	-0.09306038942327
466	189131	1456	181226	0.03649780777456
467	210123	467	210123	8.0911635807428
467	210123	468	216267	0.1622826423617
467	210123	469	217803	-0.044764418852532
467	210123	475	177357	0.0029859089785533
467	210123	478	208077	0.16239757879973
467	210123	479	209613	0.3094271688982
467	210123	483	111822	0.00026300752660832
467	210123	486	160974	-0.0016315644285304
467	210123	490	203982	0.043186765252715
467	210123	497	177363	0.036762916859736
467	210123	500	208083	0.28190374775655
467	210123	501	209619	0.013175424250924
467	210123	528	95449	0.003572688518385
467	210123	538	206553	0.0072131833613583
467	210123	549	202458	0.0019182186018668
467	210123	563	111843	-0.018658854808816
467	210123	566	160995	0.063079831517483
467	210123	570	204003	-0.12744389342005
467	210123	606	202473	0.054445749183387
467	210123	613	146666	0.0020480298218342
467	210123	756	210219	0.14323271368416
467	210123	858	210247	-0.094000311672121
467	210123	866	177483	0.3094271688982
467	210123	869	208203	0.005541600227561
467	210123	870	209739	0.13680739997745
467	210123	1090	112011	0.12302315901044
467	210123	1093	161163	-0.14620092373958
467	210123	1097	204171	-0.23413107900236
467	210123	1307	146883	-0.052390041402464
467	210123	1336	145353	-0.0071016213543971
467	210123	1341	79818	-0.00062553141463601
467	210123	1344	221643	0.1765968451475
467	210123	1345	233931	-0.276265742536
467	210123	1356	209358	-0.14141701337139
467	210123	1401	206298	0.034356476158061
467	210123	1422	209379	-0.25068785235976
467	210123	1448	206313	-0.13724472253022
467	210123	1457	202218	-0.03649780777456
468	216267	468	216267	8.4030168510405
468	216267	469	217803	0.14323271368416
468	216267	470	232139	-0.094000311672121
468	216267	476	183501	0.0029859089785533
468	216267	478	208077	0.036762916859736
468	216267	480	215757	0.3094271688982
468	216267	484	117966	0.00026300752660832
468	216267	490	203982	-0.018658854808816
468	216267	492	214734	0.12302315901044
468	216267	498	183507	0.036762916859736
468	216267	500	208083	0.19557126460239
468	216267	502	215763	0.013175424250924
468	216267	532	158937	0.013948726558855
468	216267	540	93402	0.0012286443082929
468	216267	545	154842	-0.0044456964230736
468	216267	564	117987	-0.018658854808816
468	216267	570	204003	0.16632696335344
468	216267	572	214755	0.17184832920119
468	216267	597	93417	-0.0044456964230736
468	216267	602	154857	0.01186293567155
468	216267	609	89322	0.0010449217949033
468	216267	617	200426	-0.011830255056109
468	216267	757	216363	0.14323271368416
468	216267	859	216391	-0.094000311672121
468	216267	867	183627	0.3094271688982
468	216267	869	208203	0.013175424250924
468	216267	871	215883	0.13680739997745
468	216267	1091	118155	0.12302315901044
468	216267	1097	204171	0.17184832920119
468	216267	1099	214923	0.006696865733162
468	216267	1303	89539	-0.011830255056109
468	216267	1311	200643	-0.099569882823827
468	216267	1337	151497	-0.0071016213543971
468	216267	1342	85962	-0.00062553141463601
468	216267	1344	221643	-0.0075278947569097
468	216267	1357	215502	-0.14141701337139
468	216267	1393	214489	-0.10605756692862
468	216267	1423	215523	-0.25068785235976
469	217803	469	217803	8.4022515335539
469	217803	470	232139	0.054404776949133
469	217803	477	185037	0.0029859089785533
469	217803	479	209613	0.036762916859736
469	217803	480	215757	0.16239757879973
469	217803	485	119502	0.00026300752660832
469	217803	492	214734	-0.081189576505472
469	217803	499	185043	0.036762916859736
469	217803	501	209619	0.19557126460239
469	217803	502	215763	0.28190374775655
469	217803	533	160473	0.013948726558855
469	217803	537	203481	0.055114883637279
469	217803	541	94938	0.0012286443082929
469	217803	549	202458	-0.012268544627991
469	217803	565	119523	-0.018658854808816
469	217803	572	214755	-0.0066723216728619
469	217803	598	94953	-0.0044456964230736
469	217803	606	202473	-0.0013045028152938
469	217803	614	154346	0.0020480298218342
469	217803	670	217338	-0.15189178933037
469	217803	758	217899	0.14323271368416
469	217803	860	217927	-0.094000311672121
469	217803	868	185163	0.3094271688982
469	217803	870	209739	0.013175424250924
469	217803	871	215883	0.005541600227561
469	217803	1092	119691	0.12302315901044
469	217803	1099	214923	0.12706409340675
469	217803	1308	154563	-0.052390041402464
469	217803	1334	88009	-0.0035620414241197
469	217803	1344	221643	-0.011704269263788
469	217803	1345	233931	0.056102063951608
469	217803	1352	217549	0.28376833144952
469	217803	1371	217555	-0.09306038942327
469	217803	1402	213978	0.034356476158061
469	217803	1449	213993	-0.13724472253022
470	232139	470	232139	8.5564297170522
470	232139	480	215757	0.012311683606719
470	232139	481	231117	0.25063015498214
470	232139	489	182990	0.0016315644285304
470	232139	491	207566	-0.0063950442710961
470	232139	502	215763	0.10152826922771
470	232139	503	231123	0.17821499925834
470	232139	531	117465	-0.003572688518385
470	232139	535	174809	0.013948726558855
470	232139	537	203481	-0.03354694844733
470	232139	543	109274	0.0012286443082929
470	232139	547	170714	-0.0044456964230736
470	232139	569	183011	-0.063079831517483
470	232139	571	207587	0.1263373118098
470	232139	600	109289	-0.0044456964230736
470	232139	604	170729	0.01186293567155
470	232139	611	105194	0.0010449217949033
470	232139	617	200426	0.00022692305094839
470	232139	671	231674	-0.15189178933037
470	232139	759	232235	0.14323271368416
470	232139	861	232263	-0.094000311672121
470	232139	871	215883	0.21991584852735
470	232139	872	231243	0.14078785100906
470	232139	1096	183179	0.14620092373958
470	232139	1098	207755	-0.013849312053808
470	232139	1305	105411	-0.011830255056109
470	232139	1311	200643	0.10122570127433
470	232139	1335	102345	-0.0035620414241197
470	232139	1345	233931	0.13733958534421
470	232139	1353	231885	0.28376833144952
470	232139	1372	231891	-0.09306038942327
470	232139	1394	230361	-0.10605756692862
471	112845	471	112845	7.3857877512856
471	112845	472	120013	0.10642426907126
471	112845	473	123597	0.030746647362998
471	112845	474	161997	-0.44610698986901
471	112845	475	177357	0.29825893035691
471	112845	478	208077	-0.28529115077617
471	112845	479	209613	0.054676959560195
471	112845	482	96462	0.002145320403163
471	112845	483	111822	0.10994421818449
471	112845	493	112851	0.13908370094007
471	112845	504	96469	0.10152826922771
471	112845	505	111829	0.17821499925834
471	112845	527	63705	0.026959285146548
471	112845	529	109785	0.1353114731524
471	112845	530	111321	-0.013849312053808
471	112845	554	105180	0.0019182186018668
471	112845	573	63717	-0.063079831517483
471	112845	575	109797	0.0066723216728619
471	112845	576	111333	-0.17184832920119
471	112845	599	105705	0.0038886281243927
471	112845	600	109289	-0.13047751693046
471	112845	620	81132	0.00022692305094839
471	112845	760	112941	0.14323271368416
471	112845	862	112971	0.14419237079091
471	112845	873	96589	0.21991584852735
471	112845	874	111949	0.14078785100906
471	112845	1078	113031	-0.30129767088131
471	112845	1100	63885	0.14620092373958
471	112845	1102	109965	-0.12706409340675
471	112845	1103	111501	-0.006696865733162
471	112845	1314	81349	0.10122570127433
471	112845	1330	48585	0.026878942836044
471	112845	1333	80841	-0.035397718875285
471	112845	1353	231885	0.15189178933037
471	112845	1404	109020	0.034356476158061
471	112845	1442	111081	0.26350986725803
471	112845	1461	104940	-0.03649780777456
472	120013	472	120013	8.368949512172
472	120013	473	123597	0.12810747869811
472	120013	475	177357	-0.49765318130779
472	120013	476	183501	0.10449734578576
472	120013	477	185037	0.33926161204853
472	120013	481	231117	0.31122670993764
472	120013	483	111822	0.007785979936386
472	120013	484	117966	0.053975150779774
472	120013	485	119502	0.19137343333511
472	120013	494	120019	0.13908370094007
472	120013	505	111829	0.19557126460239
472	120013	506	117973	0.28190374775655
472	120013	507	119509	0.013175424250924
472	120013	528	95449	0.069526813210459
472	120013	552	89308	0.0095874362255173
472	120013	574	95461	-0.1263373118098
472	120013	596	62697	-0.03354694844733
472	120013	599	105705	0.058200686140855
472	120013	601	116457	-0.13047751693046
472	120013	618	56556	-0.0020480298218342
472	120013	623	104172	-0.011830255056109
472	120013	627	245997	0.065196861280076
472	120013	761	120109	0.14323271368416
472	120013	863	120139	0.14419237079091
472	120013	874	111949	0.013175424250924
472	120013	875	118093	0.005541600227561
472	120013	876	119629	0.13680739997745
472	120013	1079	120199	-0.30129767088131
472	120013	1101	95629	0.013849312053808
472	120013	1312	56773	0.052390041402464
472	120013	1317	104389	-0.099569882823827
472	120013	1334	88009	-0.035397718875285
472	120013	1352	217549	-0.093871638186181
472	120013	1389	119257	0.15953209615418
472	120013	1405	116188	0.034356476158061
472	120013	1427	119269	-0.25068785235976
473	123597	473	123597	8.5880531476552
473	123597	477	185037	-0.21843306036385
473	123597	479	209613	-0.42030513151818
473	123597	480	215757	0.47658122261203
473	123597	481	231117	-0.28053596524353
473	123597	485	119502	0.022493106902456
473	123597	495	123603	0.13908370094007
473	123597	507	119509	0.27664482962101
473	123597	530	111321	0.1263373118098
473	123597	531	117465	-0.16429346420099
473	123597	551	62172	-0.0044456964230736
473	123597	553	92892	0.0095874362255173
473	123597	555	108252	-0.012268544627991
473	123597	576	111333	-0.16632696335344
473	123597	577	117477	0.12744389342005
473	123597	598	94953	-0.059130280393942
473	123597	600	109289	0.058200686140855
473	123597	601	116457	0.0038886281243927
473	123597	619	60140	-0.0020480298218342
473	123597	622	91884	-0.00022692305094839
473	123597	627	245997	0.034356476158061
473	123597	672	123132	-0.15189178933037
473	123597	762	123693	0.14323271368416
473	123597	864	123723	0.14419237079091
473	123597	876	119629	-0.08579139801519
473	123597	1080	123783	-0.30129767088131
473	123597	1103	111501	-0.17184832920119
473	123597	1104	117645	0.23413107900236
473	123597	1313	60357	0.052390041402464
473	123597	1316	92101	-0.10122570127433
473	123597	1332	59337	-0.026878942836044
473	123597	1351	188877	0.28200577514159
473	123597	1354	123342	0.28200577514159
473	123597	1376	123349	-0.09306038942327
473	123597	1463	115692	0.03649780777456
474	161997	474	161997	8.3402772691797
474	161997	475	177357	-0.10029335723039
474	161997	476	183501	-0.077663789673185
474	161997	477	185037	0.23740798485128
474	161997	478	208077	0.33757276336084
474	161997	479	209613	-0.30129767088131
474	161997	480	215757	-0.23331474373315
474	161997	482	96462	5.2765543280048e-05
474	161997	486	160974	0.10994421818449
474	161997	496	162003	0.13908370094007
474	161997	504	96469	0.007785979936386
474	161997	508	160981	0.17821499925834
474	161997	527	63705	-0.0063950442710961
474	161997	532	158937	0.1353114731524
474	161997	533	160473	-0.013849312053808
474	161997	556	146652	-0.012268544627991
474	161997	557	154332	0.0019182186018668
474	161997	573	63717	0.018658854808816
474	161997	578	158949	0.0066723216728619
474	161997	579	160485	-0.17184832920119
474	161997	602	154857	0.0038886281243927
474	161997	603	158441	-0.13047751693046
474	161997	624	146156	0.011830255056109
474	161997	763	162093	0.14323271368416
474	161997	865	162123	0.14419237079091
474	161997	873	96589	0.19137343333511
474	161997	877	161101	0.14078785100906
474	161997	1081	162183	-0.30129767088131
474	161997	1100	63885	-0.12302315901044
474	161997	1105	159117	-0.12706409340675
474	161997	1106	160653	-0.006696865733162
474	161997	1318	146373	0.099569882823827
474	161997	1346	31692	-0.00062553141463601
474	161997	1351	188877	-0.1897543982915
474	161997	1352	217549	0.32127379923405
474	161997	1406	158172	0.034356476158061
474	161997	1444	160233	0.26350986725803
474	161997	1464	154092	-0.03649780777456
475	177357	475	177357	8.1332226398757
475	177357	476	183501	0.1622826423617
475	177357	477	185037	-0.044764418852532
475	177357	478	208077	-0.18136200716846
475	177357	479	209613	0.14419237079091
475	177357	481	231117	-0.23331474373315
475	177357	483	111822	5.2765543280048e-05
475	177357	486	160974	0.002145320403163
475	177357	487	175310	0.053975150779774
475	177357	488	176846	0.19137343333511
475	177357	497	177363	0.13908370094007
475	177357	505	111829	0.007785979936386
475	177357	508	160981	0.10152826922771
475	177357	509	175317	0.28190374775655
475	177357	510	176853	0.013175424250924
475	177357	534	171225	0.16429346420099
475	177357	556	146652	0.0095874362255173
475	177357	559	169692	0.0019182186018668
475	177357	580	171237	-0.12744389342005
475	177357	596	62697	0.010972968132717
475	177357	605	173801	-0.13047751693046
475	177357	764	177453	0.14323271368416
475	177357	866	177483	0.14419237079091
475	177357	874	111949	0.19137343333511
475	177357	877	161101	0.21991584852735
475	177357	878	175437	0.005541600227561
475	177357	879	176973	0.13680739997745
475	177357	1082	177543	-0.30129767088131
475	177357	1107	171405	-0.23413107900236
475	177357	1330	48585	-0.00911343992131
475	177357	1336	145353	-0.035397718875285
475	177357	1347	47052	-0.00062553141463601
475	177357	1351	188877	0.1765968451475
475	177357	1390	176601	0.15953209615418
475	177357	1408	173532	0.034356476158061
475	177357	1428	176613	-0.25068785235976
475	177357	1466	169452	-0.03649780777456
476	183501	476	183501	7.6092569675525
476	183501	477	185037	0.14323271368416
476	183501	478	208077	0.13908370094007
476	183501	480	215757	0.14419237079091
476	183501	481	231117	-0.30129767088131
476	183501	484	117966	5.2765543280048e-05
476	183501	487	175310	0.007785979936386
476	183501	489	182990	0.19137343333511
476	183501	498	183507	0.13908370094007
476	183501	506	117973	0.007785979936386
476	183501	509	175317	0.19557126460239
476	183501	511	182997	0.013175424250924
476	183501	532	158937	0.069526813210459
476	183501	534	171225	-0.1263373118098
476	183501	536	181977	0.013849312053808
476	183501	550	60636	0.0012286443082929
476	183501	578	158949	-0.1263373118098
476	183501	580	171237	0.16632696335344
476	183501	582	181989	0.17184832920119
476	183501	602	154857	0.059130280393942
476	183501	618	56556	0.0010449217949033
476	183501	626	167660	-0.011830255056109
476	183501	627	245997	-0.088272390515254
476	183501	765	183597	0.14323271368416
476	183501	867	183627	0.14419237079091
476	183501	875	118093	0.19137343333511
476	183501	878	175437	0.013175424250924
476	183501	880	183117	0.13680739997745
476	183501	1083	183687	-0.30129767088131
476	183501	1105	159117	0.013849312053808
476	183501	1107	171405	0.17184832920119
476	183501	1109	182157	0.006696865733162
476	183501	1312	56773	-0.011830255056109
476	183501	1320	167877	-0.099569882823827
476	183501	1337	151497	-0.035397718875285
476	183501	1348	53196	-0.00062553141463601
476	183501	1351	188877	-0.0075278947569097
476	183501	1353	231885	0.12720649340841
476	183501	1391	182745	0.15953209615418
476	183501	1429	182757	-0.25068785235976
476	183501	1446	181737	-0.26350986725803
477	185037	477	185037	7.8783772882692
477	185037	479	209613	0.13908370094007
477	185037	480	215757	-0.18136200716846
477	185037	481	231117	0.33757276336084
477	185037	485	119502	5.2765543280048e-05
477	185037	488	176846	0.007785979936386
477	185037	489	182990	0.053975150779774
477	185037	499	185043	0.13908370094007
477	185037	507	119509	0.007785979936386
477	185037	510	176853	0.19557126460239
477	185037	511	182997	0.28190374775655
477	185037	533	160473	0.069526813210459
477	185037	536	181977	-0.1353114731524
477	185037	551	62172	0.0012286443082929
477	185037	557	154332	0.0095874362255173
477	185037	559	169692	-0.012268544627991
477	185037	579	160485	-0.1263373118098
477	185037	582	181989	-0.0066723216728619
477	185037	604	170729	0.058200686140855
477	185037	625	153324	-0.00022692305094839
477	185037	627	245997	-0.13724472253022
477	185037	673	184572	-0.15189178933037
477	185037	766	185133	0.14323271368416
477	185037	868	185163	0.14419237079091
477	185037	876	119629	0.19137343333511
477	185037	879	176973	0.013175424250924
477	185037	880	183117	0.005541600227561
477	185037	1084	185223	-0.30129767088131
477	185037	1106	160653	0.013849312053808
477	185037	1109	182157	0.12706409340675
477	185037	1319	153541	-0.10122570127433
477	185037	1331	56265	-0.00911343992131
477	185037	1351	188877	-0.011704269263788
477	185037	1352	217549	0.28376833144952
477	185037	1355	184782	0.28200577514159
477	185037	1377	184789	-0.09306038942327
477	185037	1409	181212	0.034356476158061
478	208077	478	208077	8.0022123574297
478	208077	479	209613	0.14323271368416
478	208077	480	215757	-0.044764418852532
478	208077	481	231117	0.23740798485128
478	208077	487	175310	0.0004332370776957
478	208077	490	203982	0.022493106902456
478	208077	491	207566	0.19137343333511
478	208077	500	208083	0.13908370094007
478	208077	509	175317	0.036762916859736
478	208077	512	203989	0.27664482962101
478	208077	513	207573	0.013175424250924
478	208077	529	109785	0.0063950442710961
478	208077	532	158937	-0.026959285146548
478	208077	538	206553	0.013849312053808
478	208077	556	146652	-0.0044456964230736
478	208077	560	200412	0.0019182186018668
478	208077	575	109797	-0.018658854808816
478	208077	578	158949	0.063079831517483
478	208077	584	206565	0.17184832920119
478	208077	597	93417	0.010972968132717
478	208077	620	81132	0.0010449217949033
478	208077	767	208173	0.14323271368416
478	208077	869	208203	0.14419237079091
478	208077	878	175437	0.3094271688982
478	208077	881	204109	-0.08579139801519
478	208077	882	207693	0.13680739997745
478	208077	1085	208263	-0.30129767088131
478	208077	1102	109965	0.12302315901044
478	208077	1105	159117	-0.14620092373958
478	208077	1111	206733	0.006696865733162
478	208077	1314	81349	-0.011830255056109
478	208077	1349	77772	-0.00062553141463601
478	208077	1353	231885	-0.276265742536
478	208077	1392	207321	0.15953209615418
478	208077	1430	207333	-0.25068785235976
478	208077	1448	206313	-0.26350986725803
478	208077	1468	200172	-0.03649780777456
479	209613	479	209613	7.476122039738
479	209613	480	215757	0.1622826423617
479	209613	481	231117	-0.077663789673185
479	209613	488	176846	0.0004332370776957
479	209613	491	207566	0.053975150779774
479	209613	501	209619	0.13908370094007
479	209613	510	176853	0.036762916859736
479	209613	513	207573	0.28190374775655
479	209613	530	111321	0.0063950442710961
479	209613	533	160473	-0.026959285146548
479	209613	537	203481	0.16429346420099
479	209613	538	206553	-0.1353114731524
479	209613	576	111333	-0.018658854808816
479	209613	579	160485	0.063079831517483
479	209613	583	203493	-0.12744389342005
479	209613	584	206565	-0.0066723216728619
479	209613	598	94953	0.010972968132717
479	209613	606	202473	-0.0038886281243927
479	209613	624	146156	0.0020480298218342
479	209613	674	209148	-0.15189178933037
479	209613	768	209709	0.14323271368416
479	209613	870	209739	0.14419237079091
479	209613	879	176973	0.3094271688982
479	209613	882	207693	0.005541600227561
479	209613	1086	209799	-0.30129767088131
479	209613	1103	111501	0.12302315901044
479	209613	1106	160653	-0.14620092373958
479	209613	1110	203661	-0.23413107900236
479	209613	1111	206733	0.12706409340675
479	209613	1318	146373	-0.052390041402464
479	209613	1333	80841	-0.00911343992131
479	209613	1336	145353	0.026878942836044
479	209613	1352	217549	-0.09306038942327
479	209613	1356	209358	0.28200577514159
479	209613	1378	209365	-0.09306038942327
479	209613	1411	205788	0.034356476158061
479	209613	1469	201708	-0.03649780777456
480	215757	480	215757	8.0483979843916
480	215757	481	231117	-0.10029335723039
480	215757	489	182990	0.0004332370776957
480	215757	491	207566	0.007785979936386
480	215757	492	214734	0.10994421818449
480	215757	502	215763	0.13908370094007
480	215757	511	182997	0.036762916859736
480	215757	513	207573	0.19557126460239
480	215757	514	214741	0.17821499925834
480	215757	531	117465	0.0063950442710961
480	215757	537	203481	-0.1263373118098
480	215757	553	92892	0.0012286443082929
480	215757	557	154332	-0.0044456964230736
480	215757	560	200412	-0.012268544627991
480	215757	577	117477	-0.018658854808816
480	215757	583	203493	0.16632696335344
480	215757	603	158441	0.03354694844733
480	215757	621	88812	0.0010449217949033
480	215757	627	245997	0.21661404342397
480	215757	675	215292	-0.15189178933037
480	215757	769	215853	0.14323271368416
480	215757	871	215883	0.14419237079091
480	215757	880	183117	0.3094271688982
480	215757	882	207693	0.013175424250924
480	215757	883	214861	0.14078785100906
480	215757	1087	215943	-0.30129767088131
480	215757	1104	117645	0.12302315901044
480	215757	1110	203661	0.17184832920119
480	215757	1315	89029	-0.011830255056109
480	215757	1337	151497	0.026878942836044
480	215757	1352	217549	0.13733958534421
480	215757	1353	231885	0.056102063951608
480	215757	1357	215502	0.28200577514159
480	215757	1379	215509	-0.09306038942327
480	215757	1449	213993	-0.26350986725803
481	231117	481	231117	8.1929934563329
481	231117	492	214734	0.002145320403163
481	231117	503	231123	0.13908370094007
481	231117	514	214741	0.10152826922771
481	231117	536	181977	0.026959285146548
481	231117	538	206553	-0.069526813210459
481	231117	555	108252	0.0012286443082929
481	231117	559	169692	-0.0044456964230736
481	231117	560	200412	0.0095874362255173
481	231117	582	181989	-0.063079831517483
481	231117	584	206565	0.1263373118098
481	231117	601	116457	-0.010972968132717
481	231117	605	173801	0.03354694844733
481	231117	606	202473	-0.059130280393942
481	231117	623	104172	0.0010449217949033
481	231117	626	167660	-0.0020480298218342
481	231117	627	245997	-0.16663447115432
481	231117	676	230652	-0.15189178933037
481	231117	770	231213	0.14323271368416
481	231117	872	231243	0.14419237079091
481	231117	883	214861	0.21991584852735
481	231117	1088	231303	-0.30129767088131
481	231117	1109	182157	0.14620092373958
481	231117	1111	206733	-0.013849312053808
481	231117	1317	104389	-0.011830255056109
481	231117	1320	167877	0.052390041402464
481	231117	1335	102345	0.00911343992131
481	231117	1353	231885	0.13839584908265
481	231117	1358	230862	0.28200577514159
481	231117	1380	230869	-0.09306038942327
481	231117	1394	230361	-0.15953209615418
481	231117	1432	230373	0.25068785235976
482	96462	482	96462	7.9107176934076
482	96462	483	111822	-0.10029335723039
482	96462	484	117966	-0.077663789673185
482	96462	485	119502	0.23740798485128
482	96462	486	160974	0.29825893035691
482	96462	490	203982	0.28053596524353
482	96462	491	207566	-0.31122670993764
482	96462	504	96469	-0.49765318130779
482	96462	515	63702	0.036762916859736
482	96462	516	95446	0.17821499925834
482	96462	540	93402	0.1353114731524
482	96462	541	94938	-0.013849312053808
482	96462	552	89308	0.05646286580405
482	96462	553	92892	-0.0072131833613583
482	96462	562	96483	0.42030513151818
482	96462	586	93414	0.0066723216728619
482	96462	587	94950	-0.17184832920119
482	96462	609	89322	0.0038886281243927
482	96462	610	92906	-0.13047751693046
482	96462	620	81132	0.0013045028152938
482	96462	621	88812	-0.054445749183387
482	96462	771	96558	0.14323271368416
482	96462	873	96589	0.33926161204853
482	96462	884	63822	0.3094271688982
482	96462	885	95566	0.14078785100906
482	96462	1089	96651	-0.054676959560195
482	96462	1113	93582	-0.12706409340675
482	96462	1114	95118	-0.006696865733162
482	96462	1324	80838	0.099569882823827
482	96462	1338	32202	0.026878942836044
482	96462	1346	31692	-0.0071016213543971
482	96462	1354	123342	-0.1897543982915
482	96462	1356	209358	0.19614980870467
482	96462	1357	215502	0.15189178933037
482	96462	1403	94684	-0.10605756692862
482	96462	1450	94698	0.26350986725803
482	96462	1460	92652	0.13724472253022
483	111822	483	111822	8.6210752591679
483	111822	484	117966	0.1622826423617
483	111822	485	119502	-0.044764418852532
483	111822	486	160974	-0.44610698986901
483	111822	487	175310	0.10449734578576
483	111822	488	176846	0.33926161204853
483	111822	490	203982	-0.47658122261203
483	111822	505	111829	-0.49765318130779
483	111822	516	95446	0.10152826922771
483	111822	517	109782	0.28190374775655
483	111822	518	111318	0.013175424250924
483	111822	539	62682	0.026959285146548
483	111822	542	105690	0.16429346420099
483	111822	555	108252	-0.0072131833613583
483	111822	563	111843	0.42030513151818
483	111822	585	62694	-0.063079831517483
483	111822	588	105702	-0.12744389342005
483	111822	612	108266	-0.13047751693046
483	111822	620	81132	0.015454305538066
483	111822	623	104172	-0.054445749183387
483	111822	628	237806	0.065196861280076
483	111822	772	111918	0.14323271368416
483	111822	874	111949	0.33926161204853
483	111822	885	95566	0.21991584852735
483	111822	886	109902	0.005541600227561
483	111822	887	111438	0.13680739997745
483	111822	1090	112011	-0.054676959560195
483	111822	1112	62862	0.14620092373958
483	111822	1115	105870	-0.23413107900236
483	111822	1321	48582	0.052390041402464
483	111822	1341	79818	-0.035397718875285
483	111822	1347	47052	-0.0071016213543971
483	111822	1354	123342	0.1765968451475
483	111822	1356	209358	-0.093871638186181
483	111822	1358	230862	0.15189178933037
483	111822	1395	111066	0.15953209615418
483	111822	1433	111078	-0.25068785235976
483	111822	1462	108012	0.13724472253022
484	117966	484	117966	9.0096954635303
484	117966	485	119502	0.14323271368416
484	117966	487	175310	-0.49765318130779
484	117966	489	182990	0.33926161204853
484	117966	490	203982	0.42030513151818
484	117966	492	214734	-0.054676959560195
484	117966	506	117973	-0.49765318130779
484	117966	517	109782	0.19557126460239
484	117966	519	117462	0.013175424250924
484	117966	540	93402	0.069526813210459
484	117966	542	105690	-0.1263373118098
484	117966	544	116442	0.013849312053808
484	117966	550	60636	0.013948726558855
484	117966	552	89308	-0.03354694844733
484	117966	561	245982	0.023474481797413
484	117966	564	117987	0.42030513151818
484	117966	586	93414	-0.1263373118098
484	117966	588	105702	0.16632696335344
484	117966	590	116454	0.17184832920119
484	117966	607	60650	-0.03354694844733
484	117966	609	89322	0.059130280393942
484	117966	618	56556	0.01186293567155
484	117966	773	118062	0.14323271368416
484	117966	875	118093	0.33926161204853
484	117966	886	109902	0.013175424250924
484	117966	888	117582	0.13680739997745
484	117966	1091	118155	-0.054676959560195
484	117966	1113	93582	0.013849312053808
484	117966	1115	105870	0.17184832920119
484	117966	1117	116622	0.006696865733162
484	117966	1326	102342	-0.099569882823827
484	117966	1342	85962	-0.035397718875285
484	117966	1348	53196	-0.0071016213543971
484	117966	1354	123342	-0.0075278947569097
484	117966	1357	215502	-0.093871638186181
484	117966	1358	230862	0.19614980870467
484	117966	1396	117210	0.15953209615418
484	117966	1405	116188	0.10605756692862
484	117966	1434	117222	-0.25068785235976
484	117966	1452	116202	-0.26350986725803
485	119502	485	119502	9.2413938048009
485	119502	488	176846	-0.49765318130779
485	119502	489	182990	0.10449734578576
485	119502	492	214734	0.28529115077617
485	119502	507	119509	-0.49765318130779
485	119502	518	111318	0.19557126460239
485	119502	519	117462	0.28190374775655
485	119502	541	94938	0.069526813210459
485	119502	544	116442	-0.1353114731524
485	119502	551	62172	0.013948726558855
485	119502	554	105180	-0.055114883637279
485	119502	561	245982	0.03649780777456
485	119502	565	119523	0.42030513151818
485	119502	587	94950	-0.1263373118098
485	119502	590	116454	-0.0066723216728619
485	119502	608	62186	-0.03354694844733
485	119502	611	105194	0.058200686140855
485	119502	621	88812	0.015454305538066
485	119502	623	104172	0.0013045028152938
485	119502	774	119598	0.14323271368416
485	119502	876	119629	0.33926161204853
485	119502	887	111438	0.013175424250924
485	119502	888	117582	0.005541600227561
485	119502	1092	119691	-0.054676959560195
485	119502	1114	95118	0.013849312053808
485	119502	1117	116622	0.12706409340675
485	119502	1322	56262	0.052390041402464
485	119502	1325	88006	-0.10122570127433
485	119502	1340	55242	-0.026878942836044
485	119502	1354	123342	-0.011704269263788
485	119502	1355	184782	0.28200577514159
485	119502	1381	119254	-0.09306038942327
485	119502	1463	115692	0.13724472253022
486	160974	486	160974	9.058432507949
486	160974	487	175310	0.054404776949133
486	160974	488	176846	-0.094000311672121
486	160974	490	203982	0.17833909534553
486	160974	492	214734	-0.23331474373315
486	160974	508	160981	-0.49765318130779
486	160974	516	95446	0.007785979936386
486	160974	520	158934	0.28190374775655
486	160974	521	160470	0.013175424250924
486	160974	539	62682	-0.0063950442710961
486	160974	545	154842	0.16429346420099
486	160974	556	146652	0.055114883637279
486	160974	558	157404	-0.0072131833613583
486	160974	566	160995	0.42030513151818
486	160974	585	62694	0.018658854808816
486	160974	591	154854	-0.12744389342005
486	160974	613	146666	-0.058200686140855
486	160974	615	157418	-0.13047751693046
486	160974	625	153324	-0.054445749183387
486	160974	775	161070	0.14323271368416
486	160974	877	161101	0.33926161204853
486	160974	885	95566	0.19137343333511
486	160974	889	159054	0.005541600227561
486	160974	890	160590	0.13680739997745
486	160974	1093	161163	-0.054676959560195
486	160974	1112	62862	-0.12302315901044
486	160974	1118	155022	-0.23413107900236
486	160974	1327	145350	0.099569882823827
486	160974	1338	32202	-0.00911343992131
486	160974	1355	184782	0.276265742536
486	160974	1356	209358	-0.12720649340841
486	160974	1397	160218	0.15953209615418
486	160974	1435	160230	-0.25068785235976
486	160974	1465	157164	0.13724472253022
487	175310	487	175310	8.8134578992559
487	175310	488	176846	0.14323271368416
487	175310	489	182990	-0.044764418852532
487	175310	490	203982	-0.081733005383451
487	175310	491	207566	0.14419237079091
487	175310	509	175317	-0.49765318130779
487	175310	517	109782	0.007785979936386
487	175310	520	158934	0.10152826922771
487	175310	522	171222	0.27664482962101
487	175310	523	174806	0.013175424250924
487	175310	548	173786	0.013849312053808
487	175310	550	60636	-0.003572688518385
487	175310	556	146652	-0.03354694844733
487	175310	567	175331	0.42030513151818
487	175310	594	173798	0.17184832920119
487	175310	607	60650	0.010972968132717
487	175310	613	146666	0.059130280393942
487	175310	626	167660	-0.054445749183387
487	175310	628	237806	-0.088272390515254
487	175310	776	175406	0.14323271368416
487	175310	878	175437	0.33926161204853
487	175310	886	109902	0.19137343333511
487	175310	889	159054	0.21991584852735
487	175310	891	171342	-0.08579139801519
487	175310	892	174926	0.13680739997745
487	175310	1094	175499	-0.054676959560195
487	175310	1121	173966	0.006696865733162
487	175310	1321	48582	-0.011830255056109
487	175310	1343	143306	-0.035397718875285
487	175310	1358	230862	-0.32127379923405
487	175310	1398	174554	0.15953209615418
487	175310	1408	173532	0.10605756692862
487	175310	1436	174566	-0.25068785235976
487	175310	1455	173546	-0.26350986725803
488	176846	488	176846	8.6829205125125
488	176846	489	182990	0.1622826423617
488	176846	491	207566	-0.18136200716846
488	176846	510	176853	-0.49765318130779
488	176846	518	111318	0.007785979936386
488	176846	521	160470	0.10152826922771
488	176846	523	174806	0.28190374775655
488	176846	547	170714	0.16429346420099
488	176846	548	173786	-0.1353114731524
488	176846	551	62172	-0.003572688518385
488	176846	559	169692	-0.05646286580405
488	176846	568	176867	0.42030513151818
488	176846	593	170726	-0.12744389342005
488	176846	594	173798	-0.0066723216728619
488	176846	608	62186	0.010972968132717
488	176846	616	169706	-0.0038886281243927
488	176846	624	146156	0.015454305538066
488	176846	628	237806	-0.13724472253022
488	176846	777	176942	0.14323271368416
488	176846	879	176973	0.33926161204853
488	176846	887	111438	0.19137343333511
488	176846	890	160590	0.21991584852735
488	176846	892	174926	0.005541600227561
488	176846	1095	177035	-0.054676959560195
488	176846	1120	170894	-0.23413107900236
488	176846	1121	173966	0.12706409340675
488	176846	1327	145350	-0.10122570127433
488	176846	1339	48074	-0.00911343992131
488	176846	1347	47052	0.0035620414241197
488	176846	1355	184782	-0.09306038942327
488	176846	1356	209358	0.28376833144952
488	176846	1382	176598	-0.09306038942327
488	176846	1467	173036	0.13724472253022
489	182990	489	182990	8.4717249861814
489	182990	491	207566	0.13908370094007
489	182990	492	214734	-0.059305489347627
489	182990	511	182997	-0.49765318130779
489	182990	519	117462	0.007785979936386
489	182990	523	174806	0.19557126460239
489	182990	524	181974	0.17821499925834
489	182990	546	158426	0.069526813210459
489	182990	547	170714	-0.1263373118098
489	182990	557	154332	-0.03354694844733
489	182990	561	245982	-0.09038885897979
489	182990	569	183011	0.42030513151818
489	182990	592	158438	-0.1263373118098
489	182990	593	170726	0.16632696335344
489	182990	614	154346	0.059130280393942
489	182990	619	60140	0.0044456964230736
489	182990	626	167660	0.0013045028152938
489	182990	778	183086	0.14323271368416
489	182990	880	183117	0.33926161204853
489	182990	888	117582	0.19137343333511
489	182990	892	174926	0.013175424250924
489	182990	893	182094	0.14078785100906
489	182990	1096	183179	-0.054676959560195
489	182990	1119	158606	0.013849312053808
489	182990	1120	170894	0.17184832920119
489	182990	1322	56262	-0.011830255056109
489	182990	1328	151494	-0.10122570127433
489	182990	1348	53196	0.0035620414241197
489	182990	1355	184782	0.13733958534421
489	182990	1357	215502	0.28376833144952
489	182990	1383	182742	-0.09306038942327
489	182990	1409	181212	0.10605756692862
489	182990	1456	181226	-0.26350986725803
490	203982	490	203982	8.6174609722337
490	203982	491	207566	0.12810747869811
490	203982	492	214734	0.030746647362998
490	203982	512	203989	-0.49765318130779
490	203982	522	171222	0.036762916859736
490	203982	525	203478	0.013175424250924
490	203982	542	105690	0.0063950442710961
490	203982	545	154842	-0.026959285146548
490	203982	549	202458	0.013849312053808
490	203982	552	89308	-0.003572688518385
490	203982	556	146652	0.013948726558855
490	203982	560	200412	0.0072131833613583
490	203982	570	204003	0.42030513151818
490	203982	588	105702	-0.018658854808816
490	203982	591	154854	0.063079831517483
490	203982	595	202470	0.17184832920119
490	203982	609	89322	0.010972968132717
490	203982	613	146666	-0.03354694844733
490	203982	617	200426	0.13047751693046
490	203982	620	81132	-0.0044456964230736
490	203982	779	204078	0.14323271368416
490	203982	881	204109	0.33926161204853
490	203982	891	171342	0.3094271688982
490	203982	894	203598	0.13680739997745
490	203982	1097	204171	-0.054676959560195
490	203982	1115	105870	0.12302315901044
490	203982	1118	155022	-0.14620092373958
490	203982	1122	202638	0.006696865733162
490	203982	1350	139212	0.0071016213543971
490	203982	1356	209358	0.0075278947569097
490	203982	1357	215502	-0.1765968451475
490	203982	1358	230862	0.1897543982915
490	203982	1400	203226	0.15953209615418
490	203982	1410	202204	0.10605756692862
490	203982	1438	203238	-0.25068785235976
490	203982	1457	202218	-0.26350986725803
490	203982	1468	200172	-0.13724472253022
491	207566	491	207566	8.6651580642427
491	207566	492	214734	0.10642426907126
491	207566	513	207573	-0.49765318130779
491	207566	523	174806	0.036762916859736
491	207566	525	203478	0.27664482962101
491	207566	526	206550	0.17821499925834
491	207566	543	109274	0.0063950442710961
491	207566	546	158426	-0.026959285146548
491	207566	553	92892	-0.003572688518385
491	207566	560	200412	-0.05646286580405
491	207566	571	207587	0.42030513151818
491	207566	589	109286	-0.018658854808816
491	207566	592	158438	0.063079831517483
491	207566	610	92906	0.010972968132717
491	207566	617	200426	-0.0038886281243927
491	207566	624	146156	-0.01186293567155
491	207566	628	237806	0.21661404342397
491	207566	780	207662	0.14323271368416
491	207566	882	207693	0.33926161204853
491	207566	892	174926	0.3094271688982
491	207566	894	203598	-0.08579139801519
491	207566	895	206670	0.14078785100906
491	207566	1098	207755	-0.054676959560195
491	207566	1116	109454	0.12302315901044
491	207566	1119	158606	-0.14620092373958
491	207566	1324	80838	-0.011830255056109
491	207566	1343	143306	0.026878942836044
491	207566	1349	77772	0.0035620414241197
491	207566	1356	209358	0.13733958534421
491	207566	1357	215502	-0.09306038942327
491	207566	1384	207318	-0.09306038942327
491	207566	1411	205788	0.10605756692862
491	207566	1458	205802	-0.26350986725803
492	214734	492	214734	8.816238181829
492	214734	514	214741	-0.49765318130779
492	214734	524	181974	0.036762916859736
492	214734	526	206550	0.19557126460239
492	214734	544	116442	0.0063950442710961
492	214734	549	202458	-0.1263373118098
492	214734	558	157404	-0.013948726558855
492	214734	560	200412	0.055114883637279
492	214734	561	245982	0.097114546149582
492	214734	572	214755	0.42030513151818
492	214734	590	116454	-0.018658854808816
492	214734	595	202470	0.16632696335344
492	214734	615	157418	0.03354694844733
492	214734	617	200426	-0.058200686140855
492	214734	622	91884	0.0044456964230736
492	214734	625	153324	-0.01186293567155
492	214734	781	214830	0.14323271368416
492	214734	883	214861	0.33926161204853
492	214734	893	182094	0.3094271688982
492	214734	895	206670	0.013175424250924
492	214734	1099	214923	-0.054676959560195
492	214734	1117	116622	0.12302315901044
492	214734	1122	202638	0.17184832920119
492	214734	1325	88006	-0.011830255056109
492	214734	1328	151494	0.052390041402464
492	214734	1342	85962	0.00911343992131
492	214734	1357	215502	0.13839584908265
492	214734	1358	230862	0.056102063951608
492	214734	1385	214486	-0.09306038942327
492	214734	1402	213978	-0.15953209615418
492	214734	1440	213990	0.25068785235976
493	112851	493	112851	7.9478823744913
493	112851	494	120019	0.10642426907126
493	112851	495	123603	0.030746647362998
493	112851	496	162003	-0.44610698986901
493	112851	497	177363	0.29825893035691
493	112851	500	208083	-0.28529115077617
493	112851	501	209619	0.054676959560195
493	112851	504	96469	0.012311683606719
493	112851	505	111829	0.25063015498214
493	112851	515	63702	0.0016315644285304
493	112851	517	109782	0.081189576505472
493	112851	518	111318	-0.12302315901044
493	112851	527	63705	-0.0083990329479889
493	112851	529	109785	-0.15449554387224
493	112851	530	111321	0.14620092373958
493	112851	542	105690	-0.041085358754202
493	112851	543	109274	0.047360586294859
493	112851	562	96483	0.18803639520364
493	112851	563	111843	-0.0058298226825219
493	112851	633	105201	0.054445749183387
493	112851	642	81138	0.00022692305094839
493	112851	782	112947	0.14323271368416
493	112851	862	112971	-0.044764418852532
493	112851	896	96595	0.21991584852735
493	112851	897	111955	0.14078785100906
493	112851	1078	113031	0.23740798485128
493	112851	1123	63891	0.14620092373958
493	112851	1125	109971	-0.12706409340675
493	112851	1126	111507	-0.006696865733162
493	112851	1305	105411	-0.16536106925731
493	112851	1360	48081	0.0071016213543971
493	112851	1372	231891	0.15189178933037
493	112851	1395	111066	-0.019933923648848
493	112851	1472	109041	-0.13724472253022
493	112851	1482	104946	-0.03649780777456
494	120019	494	120019	8.9350100585825
494	120019	495	123603	0.12810747869811
494	120019	497	177363	-0.49765318130779
494	120019	498	183507	0.10449734578576
494	120019	499	185043	0.33926161204853
494	120019	503	231123	0.31122670993764
494	120019	505	111829	0.036762916859736
494	120019	506	117973	0.16239757879973
494	120019	507	119509	0.3094271688982
494	120019	516	95446	0.0063950442710961
494	120019	528	95449	-0.026959285146548
494	120019	539	62682	-0.003572688518385
494	120019	542	105690	0.024575061659179
494	120019	544	116442	0.047360586294859
494	120019	563	111843	0.27664482962101
494	120019	564	117987	0.15858557447829
494	120019	565	119523	-0.08579139801519
494	120019	631	89329	-0.015454305538066
494	120019	640	56562	-0.0020480298218342
494	120019	645	104178	-0.011830255056109
494	120019	649	246003	0.065196861280076
494	120019	783	120115	0.14323271368416
494	120019	863	120139	-0.044764418852532
494	120019	897	111955	0.013175424250924
494	120019	898	118099	0.005541600227561
494	120019	899	119635	0.13680739997745
494	120019	1079	120199	0.23740798485128
494	120019	1124	95635	0.013849312053808
494	120019	1303	89539	-0.15617090745016
494	120019	1361	55249	0.0071016213543971
494	120019	1371	217555	-0.093871638186181
494	120019	1381	119254	-0.14141701337139
494	120019	1389	119257	0.050137694474034
494	120019	1473	116209	-0.13724472253022
495	123603	495	123603	9.4862437285635
495	123603	499	185043	-0.21843306036385
495	123603	501	209619	-0.42030513151818
495	123603	502	215763	0.47658122261203
495	123603	503	231123	-0.28053596524353
495	123603	507	119509	0.085872648066487
495	123603	518	111318	0.018658854808816
495	123603	519	117462	-0.043186765252715
495	123603	530	111321	-0.063079831517483
495	123603	531	117465	0.11310048996543
495	123603	541	94938	-0.010972968132717
495	123603	543	109274	0.024575061659179
495	123603	544	116442	-0.041085358754202
495	123603	565	119523	0.27622814978209
495	123603	630	62193	0.01186293567155
495	123603	632	92913	-0.015454305538066
495	123603	634	108273	-0.0013045028152938
495	123603	641	60146	-0.0020480298218342
495	123603	644	91890	-0.00022692305094839
495	123603	649	246003	0.034356476158061
495	123603	784	123699	0.14323271368416
495	123603	864	123723	-0.044764418852532
495	123603	899	119635	-0.08579139801519
495	123603	1080	123783	0.23740798485128
495	123603	1126	111507	-0.17184832920119
495	123603	1127	117651	0.23413107900236
495	123603	1302	62403	0.054445749183387
495	123603	1304	93123	-0.15617090745016
495	123603	1306	108483	0.2216571373979
495	123603	1370	188883	0.28200577514159
495	123603	1376	123349	0.28376833144952
495	123603	1420	123363	-0.011704269263788
495	123603	1484	115698	0.03649780777456
496	162003	496	162003	8.9044340585902
496	162003	497	177363	-0.10029335723039
496	162003	498	183507	-0.077663789673185
496	162003	499	185043	0.23740798485128
496	162003	500	208083	0.33757276336084
496	162003	501	209619	-0.30129767088131
496	162003	502	215763	-0.23331474373315
496	162003	504	96469	0.0004332370776957
496	162003	508	160981	0.25063015498214
496	162003	515	63702	-0.00026300752660832
496	162003	520	158934	0.081189576505472
496	162003	521	160470	-0.12302315901044
496	162003	527	63705	0.0016315644285304
496	162003	532	158937	-0.15449554387224
496	162003	533	160473	0.14620092373958
496	162003	545	154842	-0.041085358754202
496	162003	546	158426	0.047360586294859
496	162003	562	96483	0.022493106902456
496	162003	566	160995	-0.0058298226825219
496	162003	635	146673	-0.0013045028152938
496	162003	636	154353	0.054445749183387
496	162003	646	146162	0.011830255056109
496	162003	785	162099	0.14323271368416
496	162003	865	162123	-0.044764418852532
496	162003	896	96595	0.19137343333511
496	162003	900	161107	0.14078785100906
496	162003	1081	162183	0.23740798485128
496	162003	1123	63891	-0.12302315901044
496	162003	1128	159123	-0.12706409340675
496	162003	1129	160659	-0.006696865733162
496	162003	1307	146883	0.2216571373979
496	162003	1308	154563	-0.16536106925731
496	162003	1359	32209	0.0035620414241197
496	162003	1365	31698	-0.00062553141463601
496	162003	1370	188883	-0.1897543982915
496	162003	1371	217555	0.32127379923405
496	162003	1397	160218	-0.019933923648848
496	162003	1474	158193	-0.13724472253022
496	162003	1485	154098	-0.03649780777456
497	177363	497	177363	8.6406223600141
497	177363	498	183507	0.1622826423617
497	177363	499	185043	-0.044764418852532
497	177363	500	208083	-0.18136200716846
497	177363	501	209619	0.14419237079091
497	177363	503	231123	-0.23331474373315
497	177363	505	111829	0.0004332370776957
497	177363	508	160981	0.012311683606719
497	177363	509	175317	0.16239757879973
497	177363	510	176853	0.3094271688982
497	177363	522	171222	0.043186765252715
497	177363	534	171225	-0.11310048996543
497	177363	539	62682	0.0007398111923099
497	177363	548	173786	0.047360586294859
497	177363	563	111843	0.022493106902456
497	177363	566	160995	0.18803639520364
497	177363	567	175331	0.15858557447829
497	177363	568	176867	-0.08579139801519
497	177363	635	146673	-0.015454305538066
497	177363	638	169713	0.054445749183387
497	177363	786	177459	0.14323271368416
497	177363	866	177483	-0.044764418852532
497	177363	897	111955	0.19137343333511
497	177363	900	161107	0.21991584852735
497	177363	901	175443	0.005541600227561
497	177363	902	176979	0.13680739997745
497	177363	1082	177543	0.23740798485128
497	177363	1130	171411	-0.23413107900236
497	177363	1307	146883	-0.15617090745016
497	177363	1310	169923	-0.16536106925731
497	177363	1366	47058	-0.00062553141463601
497	177363	1370	188883	0.1765968451475
497	177363	1382	176598	-0.14141701337139
497	177363	1390	176601	0.050137694474034
497	177363	1476	173553	-0.13724472253022
497	177363	1487	169458	-0.03649780777456
498	183507	498	183507	8.0022123574297
498	183507	499	185043	0.14323271368416
498	183507	500	208083	0.13908370094007
498	183507	502	215763	0.14419237079091
498	183507	503	231123	-0.30129767088131
498	183507	506	117973	0.0004332370776957
498	183507	509	175317	0.036762916859736
498	183507	511	182997	0.3094271688982
498	183507	520	158934	0.0063950442710961
498	183507	522	171222	-0.018658854808816
498	183507	524	181974	0.12302315901044
498	183507	532	158937	-0.026959285146548
498	183507	534	171225	0.063079831517483
498	183507	536	181977	-0.14620092373958
498	183507	545	154842	0.010972968132717
498	183507	564	117987	0.022493106902456
498	183507	567	175331	0.27664482962101
498	183507	569	183011	-0.08579139801519
498	183507	629	60657	-0.0044456964230736
498	183507	640	56562	0.0010449217949033
498	183507	648	167666	-0.011830255056109
498	183507	649	246003	-0.088272390515254
498	183507	787	183603	0.14323271368416
498	183507	867	183627	-0.044764418852532
498	183507	898	118099	0.19137343333511
498	183507	901	175443	0.013175424250924
498	183507	903	183123	0.13680739997745
498	183507	1083	183687	0.23740798485128
498	183507	1128	159123	0.013849312053808
498	183507	1130	171411	0.17184832920119
498	183507	1132	182163	0.006696865733162
498	183507	1301	60867	0.0019182186018668
498	183507	1367	53202	-0.00062553141463601
498	183507	1370	188883	-0.0075278947569097
498	183507	1372	231891	0.12720649340841
498	183507	1383	182742	-0.14141701337139
498	183507	1391	182745	0.050137694474034
498	183507	1399	181722	0.019933923648848
499	185043	499	185043	8.6313828094331
499	185043	501	209619	0.13908370094007
499	185043	502	215763	-0.18136200716846
499	185043	503	231123	0.33757276336084
499	185043	507	119509	0.0004332370776957
499	185043	510	176853	0.036762916859736
499	185043	511	182997	0.16239757879973
499	185043	521	160470	0.0063950442710961
499	185043	524	181974	-0.081189576505472
499	185043	533	160473	-0.026959285146548
499	185043	536	181977	0.15449554387224
499	185043	547	170714	0.024575061659179
499	185043	565	119523	0.022493106902456
499	185043	568	176867	0.27664482962101
499	185043	569	183011	0.15858557447829
499	185043	630	62193	-0.0044456964230736
499	185043	636	154353	-0.015454305538066
499	185043	638	169713	-0.0013045028152938
499	185043	647	153330	-0.00022692305094839
499	185043	649	246003	-0.13724472253022
499	185043	788	185139	0.14323271368416
499	185043	868	185163	-0.044764418852532
499	185043	899	119635	0.19137343333511
499	185043	902	176979	0.013175424250924
499	185043	903	183123	0.005541600227561
499	185043	1084	185223	0.23740798485128
499	185043	1129	160659	0.013849312053808
499	185043	1132	182163	0.12706409340675
499	185043	1302	62403	0.0019182186018668
499	185043	1308	154563	-0.15617090745016
499	185043	1310	169923	0.2216571373979
499	185043	1361	55249	-0.0035620414241197
499	185043	1370	188883	-0.011704269263788
499	185043	1371	217555	0.28376833144952
499	185043	1377	184789	0.28376833144952
499	185043	1421	184803	-0.011704269263788
499	185043	1477	181233	-0.13724472253022
500	208083	500	208083	8.3225851159998
500	208083	501	209619	0.14323271368416
500	208083	502	215763	-0.044764418852532
500	208083	503	231123	0.23740798485128
500	208083	509	175317	0.0029859089785533
500	208083	512	203989	0.085872648066487
500	208083	513	207573	0.3094271688982
500	208083	517	109782	0.00026300752660832
500	208083	520	158934	-0.0016315644285304
500	208083	526	206550	0.12302315901044
500	208083	529	109785	-0.0016315644285304
500	208083	532	158937	0.0083990329479889
500	208083	538	206553	-0.14620092373958
500	208083	540	93402	0.0007398111923099
500	208083	567	175331	0.085872648066487
500	208083	570	204003	0.27622814978209
500	208083	571	207587	-0.08579139801519
500	208083	635	146673	0.01186293567155
500	208083	639	200433	0.054445749183387
500	208083	642	81138	0.0010449217949033
500	208083	789	208179	0.14323271368416
500	208083	869	208203	-0.044764418852532
500	208083	901	175443	0.3094271688982
500	208083	904	204115	-0.08579139801519
500	208083	905	207699	0.13680739997745
500	208083	1085	208263	0.23740798485128
500	208083	1125	109971	0.12302315901044
500	208083	1128	159123	-0.14620092373958
500	208083	1134	206739	0.006696865733162
500	208083	1307	146883	0.054445749183387
500	208083	1311	200643	-0.16536106925731
500	208083	1364	143313	-0.0071016213543971
500	208083	1368	77778	-0.00062553141463601
500	208083	1372	231891	-0.276265742536
500	208083	1384	207318	-0.14141701337139
500	208083	1392	207321	0.050137694474034
500	208083	1401	206298	0.019933923648848
500	208083	1489	200178	-0.03649780777456
501	209619	501	209619	8.1565449295947
501	209619	502	215763	0.1622826423617
501	209619	503	231123	-0.077663789673185
501	209619	510	176853	0.0029859089785533
501	209619	513	207573	0.16239757879973
501	209619	518	111318	0.00026300752660832
501	209619	521	160470	-0.0016315644285304
501	209619	525	203478	0.043186765252715
501	209619	526	206550	-0.081189576505472
501	209619	530	111321	-0.0016315644285304
501	209619	533	160473	0.0083990329479889
501	209619	537	203481	-0.11310048996543
501	209619	538	206553	0.15449554387224
501	209619	541	94938	0.0007398111923099
501	209619	549	202458	0.041085358754202
501	209619	568	176867	0.085872648066487
501	209619	571	207587	0.15858557447829
501	209619	646	146162	0.0020480298218342
501	209619	790	209715	0.14323271368416
501	209619	870	209739	-0.044764418852532
501	209619	902	176979	0.3094271688982
501	209619	905	207699	0.005541600227561
501	209619	1086	209799	0.23740798485128
501	209619	1126	111507	0.12302315901044
501	209619	1129	160659	-0.14620092373958
501	209619	1133	203667	-0.23413107900236
501	209619	1134	206739	0.12706409340675
501	209619	1362	79825	-0.0035620414241197
501	209619	1371	217555	-0.09306038942327
501	209619	1378	209365	0.28376833144952
501	209619	1422	209379	-0.011704269263788
501	209619	1479	205809	-0.13724472253022
501	209619	1490	201714	-0.03649780777456
502	215763	502	215763	8.6143765439872
502	215763	503	231123	-0.10029335723039
502	215763	511	182997	0.0029859089785533
502	215763	513	207573	0.036762916859736
502	215763	514	214741	0.25063015498214
502	215763	519	117462	0.00026300752660832
502	215763	525	203478	-0.018658854808816
502	215763	531	117465	-0.0016315644285304
502	215763	537	203481	0.063079831517483
502	215763	546	158426	0.003572688518385
502	215763	569	183011	0.085872648066487
502	215763	571	207587	0.27664482962101
502	215763	572	214755	-0.0058298226825219
502	215763	632	92913	-0.0044456964230736
502	215763	636	154353	0.01186293567155
502	215763	639	200433	-0.0013045028152938
502	215763	643	88818	0.0010449217949033
502	215763	649	246003	0.21661404342397
502	215763	791	215859	0.14323271368416
502	215763	871	215883	-0.044764418852532
502	215763	903	183123	0.3094271688982
502	215763	905	207699	0.013175424250924
502	215763	906	214867	0.14078785100906
502	215763	1087	215943	0.23740798485128
502	215763	1127	117651	0.12302315901044
502	215763	1133	203667	0.17184832920119
502	215763	1304	93123	0.0019182186018668
502	215763	1308	154563	0.054445749183387
502	215763	1311	200643	0.2216571373979
502	215763	1363	85969	-0.0035620414241197
502	215763	1371	217555	0.13733958534421
502	215763	1372	231891	0.056102063951608
502	215763	1379	215509	0.28376833144952
502	215763	1402	213978	0.019933923648848
502	215763	1423	215523	-0.011704269263788
503	231123	503	231123	8.7022149466563
503	231123	514	214741	0.012311683606719
503	231123	524	181974	0.0016315644285304
503	231123	526	206550	-0.0063950442710961
503	231123	536	181977	-0.0083990329479889
503	231123	538	206553	0.026959285146548
503	231123	544	116442	-0.0007398111923099
503	231123	548	173786	0.003572688518385
503	231123	549	202458	-0.010972968132717
503	231123	572	214755	0.18803639520364
503	231123	634	108273	-0.0044456964230736
503	231123	638	169713	0.01186293567155
503	231123	639	200433	-0.015454305538066
503	231123	645	104178	0.0010449217949033
503	231123	648	167666	-0.0020480298218342
503	231123	649	246003	-0.16663447115432
503	231123	792	231219	0.14323271368416
503	231123	872	231243	-0.044764418852532
503	231123	906	214867	0.21991584852735
503	231123	1088	231303	0.23740798485128
503	231123	1132	182163	0.14620092373958
503	231123	1134	206739	-0.013849312053808
503	231123	1306	108483	0.0019182186018668
503	231123	1310	169923	0.054445749183387
503	231123	1311	200643	-0.15617090745016
503	231123	1372	231891	0.13839584908265
503	231123	1380	230869	0.28376833144952
503	231123	1386	230358	0.14141701337139
503	231123	1394	230361	-0.050137694474034
503	231123	1424	230883	-0.011704269263788
504	96469	504	96469	8.0556704625372
504	96469	505	111829	-0.10029335723039
504	96469	506	117973	-0.077663789673185
504	96469	507	119509	0.23740798485128
504	96469	508	160981	0.29825893035691
504	96469	512	203989	0.28053596524353
504	96469	513	207573	-0.31122670993764
504	96469	515	63702	0.0004332370776957
504	96469	516	95446	0.10994421818449
504	96469	527	63705	0.012311683606719
504	96469	528	95449	0.29663144423469
504	96469	552	89308	-0.041085358754202
504	96469	553	92892	0.047360586294859
504	96469	562	96483	-0.081733005383451
504	96469	573	63717	0.085872648066487
504	96469	574	95461	-0.0058298226825219
504	96469	631	89329	0.0038886281243927
504	96469	632	92913	-0.13047751693046
504	96469	653	80628	0.011830255056109
504	96469	793	96565	0.14323271368416
504	96469	873	96589	-0.044764418852532
504	96469	896	96595	0.14419237079091
504	96469	907	63829	0.3094271688982
504	96469	908	95573	0.14078785100906
504	96469	1136	93589	-0.12706409340675
504	96469	1137	95125	-0.006696865733162
504	96469	1314	81349	0.2216571373979
504	96469	1315	89029	-0.16536106925731
504	96469	1359	32209	0.026878942836044
504	96469	1376	123349	-0.1897543982915
504	96469	1378	209365	0.19614980870467
504	96469	1379	215509	0.15189178933037
504	96469	1403	94684	-0.019933923648848
504	96469	1471	94705	0.26350986725803
504	96469	1492	88564	-0.03649780777456
505	111829	505	111829	8.591629496791
505	111829	506	117973	0.1622826423617
505	111829	507	119509	-0.044764418852532
505	111829	508	160981	-0.44610698986901
505	111829	509	175317	0.10449734578576
505	111829	510	176853	0.33926161204853
505	111829	512	203989	-0.47658122261203
505	111829	516	95446	0.002145320403163
505	111829	517	109782	0.053975150779774
505	111829	518	111318	0.19137343333511
505	111829	528	95449	0.041864609823654
505	111829	529	109785	0.27104174918416
505	111829	530	111321	0.21991584852735
505	111829	555	108252	0.047360586294859
505	111829	563	111843	-0.081733005383451
505	111829	574	95461	0.18803639520364
505	111829	575	109797	0.15858557447829
505	111829	576	111333	-0.08579139801519
505	111829	634	108273	-0.13047751693046
505	111829	650	48372	-0.0020480298218342
505	111829	658	237813	0.065196861280076
505	111829	794	111925	0.14323271368416
505	111829	874	111949	-0.044764418852532
505	111829	897	111955	0.14419237079091
505	111829	908	95573	0.21991584852735
505	111829	909	109909	0.005541600227561
505	111829	910	111445	0.13680739997745
505	111829	1135	62869	0.14620092373958
505	111829	1138	105877	-0.23413107900236
505	111829	1314	81349	-0.15617090745016
505	111829	1317	104389	-0.16536106925731
505	111829	1362	79825	-0.035397718875285
505	111829	1376	123349	0.1765968451475
505	111829	1378	209365	-0.093871638186181
505	111829	1380	230869	0.15189178933037
505	111829	1494	103924	-0.03649780777456
506	117973	506	117973	8.8134578992559
506	117973	507	119509	0.14323271368416
506	117973	509	175317	-0.49765318130779
506	117973	511	182997	0.33926161204853
506	117973	512	203989	0.42030513151818
506	117973	514	214741	-0.054676959560195
506	117973	517	109782	0.007785979936386
506	117973	519	117462	0.19137343333511
506	117973	529	109785	0.10152826922771
506	117973	531	117465	0.21991584852735
506	117973	550	60636	-0.003572688518385
506	117973	552	89308	0.010972968132717
506	117973	564	117987	-0.081733005383451
506	117973	575	109797	0.27664482962101
506	117973	577	117477	-0.08579139801519
506	117973	629	60657	-0.03354694844733
506	117973	631	89329	0.059130280393942
506	117973	655	102132	-0.011830255056109
506	117973	795	118069	0.14323271368416
506	117973	875	118093	-0.044764418852532
506	117973	898	118099	0.14419237079091
506	117973	909	109909	0.013175424250924
506	117973	911	117589	0.13680739997745
506	117973	1136	93589	0.013849312053808
506	117973	1138	105877	0.17184832920119
506	117973	1140	116629	0.006696865733162
506	117973	1312	56773	-0.054445749183387
506	117973	1363	85969	-0.035397718875285
506	117973	1376	123349	-0.0075278947569097
506	117973	1379	215509	-0.093871638186181
506	117973	1380	230869	0.19614980870467
506	117973	1405	116188	0.019933923648848
506	117973	1473	116209	-0.26350986725803
507	119509	507	119509	9.2795390790684
507	119509	510	176853	-0.49765318130779
507	119509	511	182997	0.10449734578576
507	119509	514	214741	0.28529115077617
507	119509	518	111318	0.007785979936386
507	119509	519	117462	0.053975150779774
507	119509	530	111321	0.10152826922771
507	119509	531	117465	0.27104174918416
507	119509	551	62172	-0.003572688518385
507	119509	554	105180	0.024575061659179
507	119509	565	119523	-0.081733005383451
507	119509	576	111333	0.27664482962101
507	119509	577	117477	0.15858557447829
507	119509	630	62193	-0.03354694844733
507	119509	633	105201	0.058200686140855
507	119509	651	56052	-0.0020480298218342
507	119509	654	87796	-0.00022692305094839
507	119509	796	119605	0.14323271368416
507	119509	876	119629	-0.044764418852532
507	119509	899	119635	0.14419237079091
507	119509	910	111445	0.013175424250924
507	119509	911	117589	0.005541600227561
507	119509	1137	95125	0.013849312053808
507	119509	1140	116629	0.12706409340675
507	119509	1315	89029	-0.15617090745016
507	119509	1317	104389	0.2216571373979
507	119509	1361	55249	-0.026878942836044
507	119509	1376	123349	-0.011704269263788
507	119509	1377	184789	0.28200577514159
507	119509	1381	119254	0.28200577514159
507	119509	1389	119257	0.056102063951608
507	119509	1427	119269	-0.011704269263788
508	160981	508	160981	9.0438574297857
508	160981	509	175317	0.054404776949133
508	160981	510	176853	-0.094000311672121
508	160981	512	203989	0.17833909534553
508	160981	514	214741	-0.23331474373315
508	160981	516	95446	5.2765543280048e-05
508	160981	520	158934	0.053975150779774
508	160981	521	160470	0.19137343333511
508	160981	528	95449	0.002145320403163
508	160981	532	158937	0.27104174918416
508	160981	533	160473	0.21991584852735
508	160981	556	146652	-0.024575061659179
508	160981	558	157404	0.047360586294859
508	160981	566	160995	-0.081733005383451
508	160981	574	95461	0.022493106902456
508	160981	578	158949	0.15858557447829
508	160981	579	160485	-0.08579139801519
508	160981	635	146673	-0.058200686140855
508	160981	637	157425	-0.13047751693046
508	160981	656	145140	0.011830255056109
508	160981	797	161077	0.14323271368416
508	160981	877	161101	-0.044764418852532
508	160981	900	161107	0.14419237079091
508	160981	908	95573	0.19137343333511
508	160981	912	159061	0.005541600227561
508	160981	913	160597	0.13680739997745
508	160981	1135	62869	-0.12302315901044
508	160981	1141	155029	-0.23413107900236
508	160981	1319	153541	-0.16536106925731
508	160981	1359	32209	-0.00911343992131
508	160981	1373	30676	-0.00062553141463601
508	160981	1377	184789	0.276265742536
508	160981	1378	209365	-0.12720649340841
508	160981	1497	153076	-0.03649780777456
509	175317	509	175317	8.5772052692209
509	175317	510	176853	0.14323271368416
509	175317	511	182997	-0.044764418852532
509	175317	512	203989	-0.081733005383451
509	175317	513	207573	0.14419237079091
509	175317	517	109782	5.2765543280048e-05
509	175317	520	158934	0.002145320403163
509	175317	522	171222	0.022493106902456
509	175317	523	174806	0.19137343333511
509	175317	529	109785	0.002145320403163
509	175317	532	158937	0.041864609823654
509	175317	534	171225	0.18803639520364
509	175317	535	174809	0.21991584852735
509	175317	550	60636	0.0007398111923099
509	175317	556	146652	0.010972968132717
509	175317	567	175331	-0.081733005383451
509	175317	575	109797	0.022493106902456
509	175317	578	158949	0.18803639520364
509	175317	580	171237	0.27622814978209
509	175317	581	174821	-0.08579139801519
509	175317	629	60657	0.010972968132717
509	175317	635	146673	0.059130280393942
509	175317	650	48372	0.0010449217949033
509	175317	658	237813	-0.088272390515254
509	175317	798	175413	0.14323271368416
509	175317	878	175437	-0.044764418852532
509	175317	901	175443	0.14419237079091
509	175317	909	109909	0.19137343333511
509	175317	912	159061	0.21991584852735
509	175317	914	171349	-0.08579139801519
509	175317	915	174933	0.13680739997745
509	175317	1144	173973	0.006696865733162
509	175317	1320	167877	-0.16536106925731
509	175317	1364	143313	-0.035397718875285
509	175317	1374	45012	-0.00062553141463601
509	175317	1380	230869	-0.32127379923405
509	175317	1408	173532	0.019933923648848
509	175317	1476	173553	-0.26350986725803
509	175317	1499	167412	-0.03649780777456
510	176853	510	176853	8.6810507210192
510	176853	511	182997	0.1622826423617
510	176853	513	207573	-0.18136200716846
510	176853	518	111318	5.2765543280048e-05
510	176853	521	160470	0.002145320403163
510	176853	523	174806	0.053975150779774
510	176853	530	111321	0.002145320403163
510	176853	533	160473	0.041864609823654
510	176853	535	174809	0.27104174918416
510	176853	551	62172	0.0007398111923099
510	176853	559	169692	0.041085358754202
510	176853	568	176867	-0.081733005383451
510	176853	576	111333	0.022493106902456
510	176853	579	160485	0.18803639520364
510	176853	581	174821	0.15858557447829
510	176853	630	62193	0.010972968132717
510	176853	638	169713	-0.0038886281243927
510	176853	656	145140	-0.00022692305094839
510	176853	658	237813	-0.13724472253022
510	176853	799	176949	0.14323271368416
510	176853	879	176973	-0.044764418852532
510	176853	902	176979	0.14419237079091
510	176853	910	111445	0.19137343333511
510	176853	913	160597	0.21991584852735
510	176853	915	174933	0.005541600227561
510	176853	1143	170901	-0.23413107900236
510	176853	1144	173973	0.12706409340675
510	176853	1318	146373	-0.15617090745016
510	176853	1360	48081	-0.00911343992131
510	176853	1377	184789	-0.09306038942327
510	176853	1378	209365	0.28376833144952
510	176853	1382	176598	0.28200577514159
510	176853	1390	176601	0.056102063951608
510	176853	1428	176613	-0.011704269263788
510	176853	1500	168948	-0.03649780777456
511	182997	511	182997	8.3030633927907
511	182997	513	207573	0.13908370094007
511	182997	514	214741	-0.059305489347627
511	182997	519	117462	5.2765543280048e-05
511	182997	523	174806	0.007785979936386
511	182997	524	181974	0.10994421818449
511	182997	531	117465	0.002145320403163
511	182997	535	174809	0.10152826922771
511	182997	536	181977	0.29663144423469
511	182997	557	154332	0.010972968132717
511	182997	569	183011	-0.081733005383451
511	182997	577	117477	0.022493106902456
511	182997	581	174821	0.27664482962101
511	182997	582	181989	-0.0058298226825219
511	182997	636	154353	0.059130280393942
511	182997	651	56052	0.0010449217949033
511	182997	657	151284	-0.00022692305094839
511	182997	800	183093	0.14323271368416
511	182997	880	183117	-0.044764418852532
511	182997	903	183123	0.14419237079091
511	182997	911	117589	0.19137343333511
511	182997	915	174933	0.013175424250924
511	182997	916	182101	0.14078785100906
511	182997	1142	158613	0.013849312053808
511	182997	1143	170901	0.17184832920119
511	182997	1313	60357	0.0019182186018668
511	182997	1320	167877	0.2216571373979
511	182997	1377	184789	0.13733958534421
511	182997	1379	215509	0.28376833144952
511	182997	1383	182742	0.28200577514159
511	182997	1391	182745	0.056102063951608
511	182997	1409	181212	0.019933923648848
511	182997	1429	182757	-0.011704269263788
511	182997	1477	181233	-0.26350986725803
512	203989	512	203989	8.2257205407527
512	203989	513	207573	0.12810747869811
512	203989	514	214741	0.030746647362998
512	203989	522	171222	0.0004332370776957
512	203989	525	203478	0.19137343333511
512	203989	534	171225	0.012311683606719
512	203989	537	203481	0.21991584852735
512	203989	552	89308	0.0007398111923099
512	203989	556	146652	-0.003572688518385
512	203989	560	200412	-0.047360586294859
512	203989	570	204003	-0.081733005383451
512	203989	580	171237	0.085872648066487
512	203989	583	203493	-0.08579139801519
512	203989	631	89329	0.010972968132717
512	203989	635	146673	-0.03354694844733
512	203989	639	200433	0.13047751693046
512	203989	801	204085	0.14323271368416
512	203989	881	204109	-0.044764418852532
512	203989	904	204115	0.14419237079091
512	203989	914	171349	0.3094271688982
512	203989	917	203605	0.13680739997745
512	203989	1138	105877	0.12302315901044
512	203989	1141	155029	-0.14620092373958
512	203989	1145	202645	0.006696865733162
512	203989	1314	81349	-0.0019182186018668
512	203989	1375	73684	-0.00062553141463601
512	203989	1378	209365	0.0075278947569097
512	203989	1379	215509	-0.1765968451475
512	203989	1380	230869	0.1897543982915
512	203989	1410	202204	0.019933923648848
512	203989	1478	202225	-0.26350986725803
513	207573	513	207573	8.4378356445799
513	207573	514	214741	0.10642426907126
513	207573	523	174806	0.0004332370776957
513	207573	525	203478	0.022493106902456
513	207573	526	206550	0.10994421818449
513	207573	535	174809	0.012311683606719
513	207573	537	203481	0.18803639520364
513	207573	538	206553	0.29663144423469
513	207573	553	92892	0.0007398111923099
513	207573	560	200412	0.041085358754202
513	207573	571	207587	-0.081733005383451
513	207573	581	174821	0.085872648066487
513	207573	583	203493	0.27622814978209
513	207573	584	206565	-0.0058298226825219
513	207573	632	92913	0.010972968132717
513	207573	639	200433	-0.0038886281243927
513	207573	653	80628	0.0010449217949033
513	207573	658	237813	0.21661404342397
513	207573	802	207669	0.14323271368416
513	207573	882	207693	-0.044764418852532
513	207573	905	207699	0.14419237079091
513	207573	915	174933	0.3094271688982
513	207573	917	203605	-0.08579139801519
513	207573	918	206677	0.14078785100906
513	207573	1139	109461	0.12302315901044
513	207573	1142	158613	-0.14620092373958
513	207573	1318	146373	0.054445749183387
513	207573	1364	143313	0.026878942836044
513	207573	1378	209365	0.13733958534421
513	207573	1379	215509	-0.09306038942327
513	207573	1384	207318	0.28200577514159
513	207573	1392	207321	0.056102063951608
513	207573	1411	205788	0.019933923648848
513	207573	1430	207333	-0.011704269263788
513	207573	1479	205809	-0.26350986725803
513	207573	1501	199668	-0.03649780777456
514	214741	514	214741	8.469402980634
514	214741	524	181974	0.0004332370776957
514	214741	526	206550	0.007785979936386
514	214741	536	181977	0.012311683606719
514	214741	538	206553	0.10152826922771
514	214741	558	157404	0.003572688518385
514	214741	560	200412	-0.024575061659179
514	214741	572	214755	-0.081733005383451
514	214741	582	181989	0.085872648066487
514	214741	584	206565	0.27664482962101
514	214741	637	157425	0.03354694844733
514	214741	639	200433	-0.058200686140855
514	214741	654	87796	0.0010449217949033
514	214741	657	151284	-0.0020480298218342
514	214741	803	214837	0.14323271368416
514	214741	883	214861	-0.044764418852532
514	214741	906	214867	0.14419237079091
514	214741	916	182101	0.3094271688982
514	214741	918	206677	0.013175424250924
514	214741	1140	116629	0.12302315901044
514	214741	1145	202645	0.17184832920119
514	214741	1316	92101	0.0019182186018668
514	214741	1319	153541	0.054445749183387
514	214741	1363	85969	0.00911343992131
514	214741	1379	215509	0.13839584908265
514	214741	1380	230869	0.056102063951608
514	214741	1385	214486	0.28200577514159
514	214741	1393	214489	0.056102063951608
514	214741	1431	214501	-0.011704269263788
515	63702	515	63702	8.4411876959309
515	63702	516	95446	-0.059305489347627
515	63702	517	109782	-0.33757276336084
515	63702	518	111318	0.30129767088131
515	63702	519	117462	0.23331474373315
515	63702	520	158934	0.28529115077617
515	63702	521	160470	-0.054676959560195
515	63702	522	171222	0.28053596524353
515	63702	523	174806	-0.31122670993764
515	63702	527	63705	-0.44610698986901
515	63702	539	62682	0.29663144423469
515	63702	550	60636	0.15449554387224
515	63702	551	62172	-0.14620092373958
515	63702	573	63717	-0.21843306036385
515	63702	585	62694	-0.0058298226825219
515	63702	640	56562	0.0038886281243927
515	63702	641	60146	-0.13047751693046
515	63702	650	48372	0.0013045028152938
515	63702	651	56052	-0.054445749183387
515	63702	804	63798	0.14323271368416
515	63702	884	63822	-0.044764418852532
515	63702	907	63829	0.33926161204853
515	63702	919	62806	0.14078785100906
515	63702	1123	63891	-0.054676959560195
515	63702	1146	60822	-0.12706409340675
515	63702	1147	62358	-0.006696865733162
515	63702	1321	48582	0.2216571373979
515	63702	1322	56262	-0.16536106925731
515	63702	1365	31698	0.035397718875285
515	63702	1381	119254	-0.32127379923405
515	63702	1382	176598	0.19614980870467
515	63702	1383	182742	0.15189178933037
515	63702	1480	61938	0.26350986725803
515	63702	1491	59892	0.13724472253022
516	95446	516	95446	8.3567538206772
516	95446	517	109782	0.054404776949133
516	95446	518	111318	-0.094000311672121
516	95446	520	158934	0.10449734578576
516	95446	521	160470	0.33926161204853
516	95446	526	206550	-0.31122670993764
516	95446	528	95449	-0.44610698986901
516	95446	539	62682	0.012311683606719
516	95446	540	93402	0.27104174918416
516	95446	541	94938	0.21991584852735
516	95446	552	89308	0.11310048996543
516	95446	574	95461	-0.21843306036385
516	95446	585	62694	0.085872648066487
516	95446	586	93414	0.15858557447829
516	95446	587	94950	-0.08579139801519
516	95446	642	81138	-0.058200686140855
516	95446	644	91890	-0.13047751693046
516	95446	654	87796	-0.054445749183387
516	95446	659	221430	0.065196861280076
516	95446	805	95542	0.14323271368416
516	95446	885	95566	-0.044764418852532
516	95446	908	95573	0.33926161204853
516	95446	919	62806	0.3094271688982
516	95446	920	93526	0.005541600227561
516	95446	921	95062	0.13680739997745
516	95446	1124	95635	-0.054676959560195
516	95446	1148	89494	-0.23413107900236
516	95446	1325	88006	-0.16536106925731
516	95446	1373	30676	-0.0071016213543971
516	95446	1381	119254	0.276265742536
516	95446	1385	214486	0.15189178933037
516	95446	1403	94684	-0.050137694474034
516	95446	1493	91636	0.13724472253022
517	109782	517	109782	8.7090156226857
517	109782	518	111318	0.14323271368416
517	109782	519	117462	-0.044764418852532
517	109782	520	158934	-0.44610698986901
517	109782	522	171222	-0.21843306036385
517	109782	523	174806	0.33926161204853
517	109782	526	206550	-0.054676959560195
517	109782	529	109785	-0.44610698986901
517	109782	540	93402	0.041864609823654
517	109782	542	105690	0.18803639520364
517	109782	543	109274	0.21991584852735
517	109782	550	60636	0.0083990329479889
517	109782	555	108252	0.14620092373958
517	109782	575	109797	-0.21843306036385
517	109782	586	93414	0.18803639520364
517	109782	588	105702	0.27622814978209
517	109782	589	109286	-0.08579139801519
517	109782	642	81138	0.059130280393942
517	109782	650	48372	0.01186293567155
517	109782	655	102132	-0.054445749183387
517	109782	806	109878	0.14323271368416
517	109782	886	109902	-0.044764418852532
517	109782	909	109909	0.33926161204853
517	109782	920	93526	0.21991584852735
517	109782	922	105814	-0.08579139801519
517	109782	923	109398	0.13680739997745
517	109782	1125	109971	-0.054676959560195
517	109782	1146	60822	0.14620092373958
517	109782	1151	108438	0.006696865733162
517	109782	1321	48582	-0.054445749183387
517	109782	1326	102342	-0.16536106925731
517	109782	1368	77778	-0.035397718875285
517	109782	1374	45012	-0.0071016213543971
517	109782	1384	207318	-0.093871638186181
517	109782	1404	109020	-0.050137694474034
517	109782	1483	108018	-0.26350986725803
518	111318	518	111318	8.775439095038
518	111318	519	117462	0.1622826423617
518	111318	521	160470	-0.44610698986901
518	111318	523	174806	0.10449734578576
518	111318	525	203478	-0.47658122261203
518	111318	526	206550	0.28529115077617
518	111318	530	111321	-0.44610698986901
518	111318	541	94938	0.041864609823654
518	111318	543	109274	0.27104174918416
518	111318	551	62172	0.0083990329479889
518	111318	554	105180	0.11310048996543
518	111318	555	108252	-0.15449554387224
518	111318	576	111333	-0.21843306036385
518	111318	587	94950	0.18803639520364
518	111318	589	109286	0.15858557447829
518	111318	645	104178	-0.0038886281243927
518	111318	653	80628	0.015454305538066
518	111318	660	233718	-0.034356476158061
518	111318	807	111414	0.14323271368416
518	111318	887	111438	-0.044764418852532
518	111318	910	111445	0.33926161204853
518	111318	921	95062	0.21991584852735
518	111318	923	109398	0.005541600227561
518	111318	1126	111507	-0.054676959560195
518	111318	1147	62358	0.14620092373958
518	111318	1150	105366	-0.23413107900236
518	111318	1151	108438	0.12706409340675
518	111318	1324	80838	-0.15617090745016
518	111318	1366	47058	-0.026878942836044
518	111318	1381	119254	-0.09306038942327
518	111318	1382	176598	0.28200577514159
518	111318	1386	230358	0.15189178933037
518	111318	1395	111066	0.056102063951608
518	111318	1433	111078	-0.011704269263788
518	111318	1495	107508	0.13724472253022
519	117462	519	117462	9.310037643495
519	117462	523	174806	-0.49765318130779
519	117462	524	181974	0.29825893035691
519	117462	525	203478	0.42030513151818
519	117462	531	117465	-0.44610698986901
519	117462	543	109274	0.10152826922771
519	117462	544	116442	0.29663144423469
519	117462	553	92892	0.026959285146548
519	117462	554	105180	-0.063079831517483
519	117462	561	245982	-0.019640160563497
519	117462	577	117477	-0.21843306036385
519	117462	589	109286	0.27664482962101
519	117462	590	116454	-0.0058298226825219
519	117462	641	60146	-0.03354694844733
519	117462	643	88818	0.059130280393942
519	117462	651	56052	0.01186293567155
519	117462	655	102132	0.0013045028152938
519	117462	808	117558	0.14323271368416
519	117462	888	117582	-0.044764418852532
519	117462	911	117589	0.33926161204853
519	117462	923	109398	0.013175424250924
519	117462	924	116566	0.14078785100906
519	117462	1127	117651	-0.054676959560195
519	117462	1149	93078	0.013849312053808
519	117462	1150	105366	0.17184832920119
519	117462	1322	56262	-0.054445749183387
519	117462	1326	102342	0.2216571373979
519	117462	1367	53202	-0.026878942836044
519	117462	1381	119254	0.13733958534421
519	117462	1383	182742	0.28200577514159
519	117462	1386	230358	0.19614980870467
519	117462	1396	117210	0.056102063951608
519	117462	1434	117222	-0.011704269263788
519	117462	1484	115698	-0.26350986725803
520	158934	520	158934	9.0098481314066
520	158934	521	160470	0.14323271368416
520	158934	522	171222	0.17058522163486
520	158934	523	174806	-0.094000311672121
520	158934	524	181974	-0.23740798485128
520	158934	526	206550	0.30129767088131
520	158934	532	158937	-0.44610698986901
520	158934	540	93402	0.002145320403163
520	158934	545	154842	0.18803639520364
520	158934	546	158426	0.21991584852735
520	158934	550	60636	-0.0016315644285304
520	158934	556	146652	0.063079831517483
520	158934	558	157404	0.14620092373958
520	158934	578	158949	-0.21843306036385
520	158934	586	93414	0.022493106902456
520	158934	591	154854	0.27622814978209
520	158934	592	158438	-0.08579139801519
520	158934	657	151284	-0.054445749183387
520	158934	659	221430	-0.088272390515254
520	158934	809	159030	0.14323271368416
520	158934	889	159054	-0.044764418852532
520	158934	912	159061	0.33926161204853
520	158934	920	93526	0.19137343333511
520	158934	925	154966	-0.08579139801519
520	158934	926	158550	0.13680739997745
520	158934	1128	159123	-0.054676959560195
520	158934	1146	60822	-0.12302315901044
520	158934	1152	146838	-0.17184832920119
520	158934	1154	157590	0.006696865733162
520	158934	1328	151494	-0.16536106925731
520	158934	1383	182742	0.276265742536
520	158934	1384	207318	-0.12720649340841
520	158934	1385	214486	-0.32127379923405
520	158934	1406	158172	-0.050137694474034
520	158934	1486	157170	-0.26350986725803
521	160470	521	160470	8.8185914832457
521	160470	523	174806	0.054404776949133
521	160470	524	181974	0.077663789673185
521	160470	525	203478	0.17833909534553
521	160470	526	206550	-0.33757276336084
521	160470	533	160473	-0.44610698986901
521	160470	541	94938	0.002145320403163
521	160470	546	158426	0.27104174918416
521	160470	551	62172	-0.0016315644285304
521	160470	557	154332	0.11310048996543
521	160470	558	157404	-0.15449554387224
521	160470	579	160485	-0.21843306036385
521	160470	587	94950	0.022493106902456
521	160470	592	158438	0.15858557447829
521	160470	646	146162	-0.058200686140855
521	160470	647	153330	-0.0038886281243927
521	160470	656	145140	-0.0013045028152938
521	160470	659	221430	-0.13724472253022
521	160470	810	160566	0.14323271368416
521	160470	890	160590	-0.044764418852532
521	160470	913	160597	0.33926161204853
521	160470	921	95062	0.19137343333511
521	160470	926	158550	0.005541600227561
521	160470	1129	160659	-0.054676959560195
521	160470	1147	62358	-0.12302315901044
521	160470	1153	154518	-0.23413107900236
521	160470	1154	157590	0.12706409340675
521	160470	1327	145350	-0.2216571373979
521	160470	1365	31698	-0.00911343992131
521	160470	1373	30676	0.0035620414241197
521	160470	1382	176598	0.056102063951608
521	160470	1397	160218	0.056102063951608
521	160470	1435	160230	-0.011704269263788
521	160470	1498	156660	0.13724472253022
522	171222	522	171222	8.3154868397331
522	171222	523	174806	0.12810747869811
522	171222	524	181974	0.030746647362998
522	171222	525	203478	0.14419237079091
522	171222	534	171225	-0.44610698986901
522	171222	542	105690	0.002145320403163
522	171222	545	154842	0.041864609823654
522	171222	547	170714	0.21991584852735
522	171222	556	146652	-0.026959285146548
522	171222	559	169692	0.14620092373958
522	171222	580	171237	-0.21843306036385
522	171222	588	105702	0.022493106902456
522	171222	591	154854	0.18803639520364
522	171222	593	170726	-0.08579139801519
522	171222	640	56562	0.010972968132717
522	171222	648	167666	0.13047751693046
522	171222	650	48372	-0.0044456964230736
522	171222	660	233718	-0.088272390515254
522	171222	811	171318	0.14323271368416
522	171222	891	171342	-0.044764418852532
522	171222	914	171349	0.33926161204853
522	171222	922	105814	0.19137343333511
522	171222	925	154966	0.21991584852735
522	171222	927	170838	0.13680739997745
522	171222	1130	171411	-0.054676959560195
522	171222	1152	146838	-0.013849312053808
522	171222	1155	169878	0.006696865733162
522	171222	1321	48582	-0.0019182186018668
522	171222	1369	139218	-0.035397718875285
522	171222	1382	176598	0.0075278947569097
522	171222	1383	182742	-0.1765968451475
522	171222	1407	170460	-0.050137694474034
522	171222	1487	169458	-0.26350986725803
522	171222	1499	167412	-0.13724472253022
523	174806	523	174806	8.7510385934678
523	174806	524	181974	0.10642426907126
523	174806	525	203478	-0.081733005383451
523	174806	526	206550	-0.059305489347627
523	174806	535	174809	-0.44610698986901
523	174806	543	109274	0.002145320403163
523	174806	546	158426	0.041864609823654
523	174806	547	170714	0.18803639520364
523	174806	548	173786	0.29663144423469
523	174806	581	174821	-0.21843306036385
523	174806	589	109286	0.022493106902456
523	174806	592	158438	0.18803639520364
523	174806	593	170726	0.27622814978209
523	174806	594	173798	-0.0058298226825219
523	174806	641	60146	0.010972968132717
523	174806	646	146162	0.059130280393942
523	174806	648	167666	-0.0038886281243927
523	174806	812	174902	0.14323271368416
523	174806	892	174926	-0.044764418852532
523	174806	915	174933	0.33926161204853
523	174806	923	109398	0.19137343333511
523	174806	926	158550	0.21991584852735
523	174806	927	170838	-0.08579139801519
523	174806	928	173910	0.14078785100906
523	174806	1131	174995	-0.054676959560195
523	174806	1374	45012	0.0035620414241197
523	174806	1382	176598	0.13733958534421
523	174806	1383	182742	-0.09306038942327
523	174806	1384	207318	0.28376833144952
523	174806	1386	230358	-0.32127379923405
523	174806	1398	174554	0.056102063951608
523	174806	1436	174566	-0.011704269263788
523	174806	1488	173042	-0.26350986725803
524	181974	524	181974	8.1972431008771
524	181974	526	206550	0.13908370094007
524	181974	536	181977	-0.44610698986901
524	181974	544	116442	0.002145320403163
524	181974	548	173786	0.10152826922771
524	181974	558	157404	0.026959285146548
524	181974	559	169692	-0.063079831517483
524	181974	561	245982	0.032578635653902
524	181974	582	181989	-0.21843306036385
524	181974	590	116454	0.022493106902456
524	181974	594	173798	0.27664482962101
524	181974	647	153330	0.059130280393942
524	181974	648	167666	-0.058200686140855
524	181974	652	59124	0.0044456964230736
524	181974	657	151284	-0.015454305538066
524	181974	813	182070	0.14323271368416
524	181974	893	182094	-0.044764418852532
524	181974	916	182101	0.33926161204853
524	181974	924	116566	0.19137343333511
524	181974	928	173910	0.013175424250924
524	181974	1132	182163	-0.054676959560195
524	181974	1154	157590	0.013849312053808
524	181974	1155	169878	0.17184832920119
524	181974	1323	59334	0.0019182186018668
524	181974	1328	151494	0.15617090745016
524	181974	1367	53202	0.00911343992131
524	181974	1383	182742	0.13839584908265
524	181974	1385	214486	0.28376833144952
524	181974	1386	230358	-0.12720649340841
524	181974	1399	181722	0.056102063951608
524	181974	1409	181212	0.050137694474034
524	181974	1437	181734	-0.011704269263788
525	203478	525	203478	8.4704656892899
525	203478	526	206550	0.15140700298581
525	203478	537	203481	-0.44610698986901
525	203478	547	170714	0.012311683606719
525	203478	549	202458	0.29663144423469
525	203478	554	105180	0.0016315644285304
525	203478	557	154332	-0.0083990329479889
525	203478	560	200412	0.15449554387224
525	203478	583	203493	-0.21843306036385
525	203478	593	170726	0.085872648066487
525	203478	595	202470	-0.0058298226825219
525	203478	643	88818	0.010972968132717
525	203478	646	146162	-0.03354694844733
525	203478	653	80628	-0.0044456964230736
525	203478	660	233718	0.21661404342397
525	203478	814	203574	0.14323271368416
525	203478	894	203598	-0.044764418852532
525	203478	917	203605	0.33926161204853
525	203478	927	170838	0.3094271688982
525	203478	929	202582	0.14078785100906
525	203478	1133	203667	-0.054676959560195
525	203478	1150	105366	0.12302315901044
525	203478	1153	154518	-0.14620092373958
525	203478	1156	200598	-0.12706409340675
525	203478	1324	80838	-0.0019182186018668
525	203478	1369	139218	0.026878942836044
525	203478	1375	73684	0.0035620414241197
525	203478	1384	207318	-0.011704269263788
525	203478	1386	230358	0.1897543982915
525	203478	1400	203226	0.056102063951608
525	203478	1438	203238	-0.011704269263788
525	203478	1490	201714	-0.26350986725803
525	203478	1501	199668	-0.13724472253022
526	206550	526	206550	8.6078865269031
526	206550	538	206553	-0.44610698986901
526	206550	548	173786	0.012311683606719
526	206550	549	202458	0.18803639520364
526	206550	555	108252	0.0016315644285304
526	206550	558	157404	-0.0083990329479889
526	206550	560	200412	-0.11310048996543
526	206550	584	206565	-0.21843306036385
526	206550	594	173798	0.085872648066487
526	206550	595	202470	0.27622814978209
526	206550	644	91890	0.010972968132717
526	206550	656	145140	-0.01186293567155
526	206550	659	221430	0.16663447115432
526	206550	815	206646	0.14323271368416
526	206550	895	206670	-0.044764418852532
526	206550	918	206677	0.33926161204853
526	206550	928	173910	0.3094271688982
526	206550	929	202582	-0.08579139801519
526	206550	1134	206739	-0.054676959560195
526	206550	1151	108438	0.12302315901044
526	206550	1154	157590	-0.14620092373958
526	206550	1156	200598	0.23413107900236
526	206550	1327	145350	0.054445749183387
526	206550	1368	77778	0.00911343992131
526	206550	1384	207318	0.13839584908265
526	206550	1385	214486	-0.09306038942327
526	206550	1386	230358	0.276265742536
526	206550	1401	206298	0.056102063951608
526	206550	1411	205788	0.050137694474034
526	206550	1439	206310	-0.011704269263788
527	63705	527	63705	9.1199673435806
527	63705	528	95449	-0.059305489347627
527	63705	529	109785	-0.33757276336084
527	63705	530	111321	0.30129767088131
527	63705	531	117465	0.23331474373315
527	63705	532	158937	0.28529115077617
527	63705	533	160473	-0.054676959560195
527	63705	534	171225	0.28053596524353
527	63705	535	174809	-0.31122670993764
527	63705	539	62682	0.10994421818449
527	63705	550	60636	-0.081189576505472
527	63705	551	62172	0.12302315901044
527	63705	573	63717	0.17058522163486
527	63705	596	62697	-0.0058298226825219
527	63705	629	60657	-0.0066723216728619
527	63705	630	62193	0.17184832920119
527	63705	661	31992	-0.00022692305094839
527	63705	662	47864	0.011830255056109
527	63705	816	63801	0.14323271368416
527	63705	907	63829	-0.094000311672121
527	63705	930	62809	0.14078785100906
527	63705	1100	63885	-0.23740798485128
527	63705	1123	63891	0.30129767088131
527	63705	1157	60825	-0.12706409340675
527	63705	1158	62361	-0.006696865733162
527	63705	1330	48585	0.2216571373979
527	63705	1331	56265	-0.16536106925731
527	63705	1359	32209	0.10122570127433
527	63705	1360	48081	-0.099569882823827
527	63705	1389	119257	-0.32127379923405
527	63705	1390	176601	0.19614980870467
527	63705	1391	182745	0.15189178933037
527	63705	1502	55800	-0.03649780777456
528	95449	528	95449	8.8172382987463
528	95449	529	109785	0.054404776949133
528	95449	530	111321	-0.094000311672121
528	95449	532	158937	0.10449734578576
528	95449	533	160473	0.33926161204853
528	95449	538	206553	-0.31122670993764
528	95449	539	62682	0.0004332370776957
528	95449	540	93402	0.053975150779774
528	95449	541	94938	0.19137343333511
528	95449	552	89308	-0.043186765252715
528	95449	574	95461	0.17058522163486
528	95449	596	62697	0.085872648066487
528	95449	597	93417	0.15858557447829
528	95449	598	94953	-0.08579139801519
528	95449	631	89329	0.12744389342005
528	95449	661	31992	-0.0020480298218342
528	95449	664	79608	0.011830255056109
528	95449	667	221433	0.065196861280076
528	95449	817	95545	0.14323271368416
528	95449	908	95573	-0.094000311672121
528	95449	930	62809	0.3094271688982
528	95449	931	93529	0.005541600227561
528	95449	932	95065	0.13680739997745
528	95449	1101	95629	-0.23740798485128
528	95449	1124	95635	0.30129767088131
528	95449	1159	89497	-0.23413107900236
528	95449	1334	88009	-0.16536106925731
528	95449	1359	32209	-0.052390041402464
528	95449	1362	79825	-0.099569882823827
528	95449	1389	119257	0.276265742536
528	95449	1393	214489	0.15189178933037
528	95449	1403	94684	0.14141701337139
528	95449	1471	94705	0.25068785235976
528	95449	1505	87544	-0.03649780777456
529	109785	529	109785	9.0098481314066
529	109785	530	111321	0.14323271368416
529	109785	531	117465	-0.044764418852532
529	109785	532	158937	-0.44610698986901
529	109785	534	171225	-0.21843306036385
529	109785	535	174809	0.33926161204853
529	109785	538	206553	-0.054676959560195
529	109785	540	93402	0.002145320403163
529	109785	542	105690	0.022493106902456
529	109785	543	109274	0.19137343333511
529	109785	550	60636	-0.0016315644285304
529	109785	555	108252	-0.12302315901044
529	109785	575	109797	0.17058522163486
529	109785	597	93417	0.18803639520364
529	109785	599	105705	0.27622814978209
529	109785	600	109289	-0.08579139801519
529	109785	629	60657	0.063079831517483
529	109785	634	108273	-0.17184832920119
529	109785	818	109881	0.14323271368416
529	109785	909	109909	-0.094000311672121
529	109785	931	93529	0.21991584852735
529	109785	933	105817	-0.08579139801519
529	109785	934	109401	0.13680739997745
529	109785	1102	109965	-0.23740798485128
529	109785	1125	109971	0.30129767088131
529	109785	1157	60825	0.14620092373958
529	109785	1162	108441	0.006696865733162
529	109785	1330	48585	-0.054445749183387
529	109785	1335	102345	-0.16536106925731
529	109785	1392	207321	-0.093871638186181
529	109785	1404	109020	0.14141701337139
529	109785	1472	109041	0.25068785235976
529	109785	1507	101880	-0.03649780777456
530	111321	530	111321	9.0613432489455
530	111321	531	117465	0.1622826423617
530	111321	533	160473	-0.44610698986901
530	111321	535	174809	0.10449734578576
530	111321	537	203481	-0.47658122261203
530	111321	538	206553	0.28529115077617
530	111321	541	94938	0.002145320403163
530	111321	543	109274	0.053975150779774
530	111321	551	62172	-0.0016315644285304
530	111321	554	105180	-0.043186765252715
530	111321	555	108252	0.081189576505472
530	111321	576	111333	0.17058522163486
530	111321	598	94953	0.18803639520364
530	111321	600	109289	0.15858557447829
530	111321	630	62193	0.063079831517483
530	111321	633	105201	0.12744389342005
530	111321	634	108273	0.0066723216728619
530	111321	662	47864	-0.0020480298218342
530	111321	664	79608	-0.00022692305094839
530	111321	668	233721	-0.034356476158061
530	111321	819	111417	0.14323271368416
530	111321	910	111445	-0.094000311672121
530	111321	932	95065	0.21991584852735
530	111321	934	109401	0.005541600227561
530	111321	1103	111501	-0.23740798485128
530	111321	1126	111507	0.30129767088131
530	111321	1158	62361	0.14620092373958
530	111321	1161	105369	-0.23413107900236
530	111321	1162	108441	0.12706409340675
530	111321	1333	80841	-0.15617090745016
530	111321	1360	48081	-0.052390041402464
530	111321	1362	79825	0.10122570127433
530	111321	1389	119257	-0.09306038942327
530	111321	1390	176601	0.28200577514159
530	111321	1394	230361	0.15189178933037
530	111321	1395	111066	0.28200577514159
530	111321	1442	111081	-0.011704269263788
530	111321	1508	103416	-0.03649780777456
531	117465	531	117465	9.4463305593228
531	117465	535	174809	-0.49765318130779
531	117465	536	181977	0.29825893035691
531	117465	537	203481	0.42030513151818
531	117465	543	109274	0.007785979936386
531	117465	544	116442	0.10994421818449
531	117465	553	92892	-0.0063950442710961
531	117465	554	105180	0.018658854808816
531	117465	577	117477	0.17058522163486
531	117465	600	109289	0.27664482962101
531	117465	601	116457	-0.0058298226825219
531	117465	632	92913	0.1263373118098
531	117465	633	105201	-0.16632696335344
531	117465	665	85752	-0.00022692305094839
531	117465	820	117561	0.14323271368416
531	117465	911	117589	-0.094000311672121
531	117465	934	109401	0.013175424250924
531	117465	935	116569	0.14078785100906
531	117465	1104	117645	-0.23740798485128
531	117465	1127	117651	0.30129767088131
531	117465	1160	93081	0.013849312053808
531	117465	1161	105369	0.17184832920119
531	117465	1331	56265	-0.054445749183387
531	117465	1335	102345	0.2216571373979
531	117465	1363	85969	0.10122570127433
531	117465	1389	119257	0.13733958534421
531	117465	1391	182745	0.28200577514159
531	117465	1394	230361	0.19614980870467
531	117465	1396	117210	0.28200577514159
531	117465	1443	117225	-0.011704269263788
532	158937	532	158937	9.3355920556095
532	158937	533	160473	0.14323271368416
532	158937	534	171225	0.17058522163486
532	158937	535	174809	-0.094000311672121
532	158937	536	181977	-0.23740798485128
532	158937	538	206553	0.30129767088131
532	158937	540	93402	5.2765543280048e-05
532	158937	545	154842	0.022493106902456
532	158937	546	158426	0.19137343333511
532	158937	550	60636	0.00026300752660832
532	158937	556	146652	-0.018658854808816
532	158937	558	157404	-0.12302315901044
532	158937	578	158949	0.17058522163486
532	158937	597	93417	0.022493106902456
532	158937	602	154857	0.27622814978209
532	158937	603	158441	-0.08579139801519
532	158937	629	60657	-0.018658854808816
532	158937	635	146673	0.16632696335344
532	158937	637	157425	-0.17184832920119
532	158937	661	31992	0.0010449217949033
532	158937	666	143096	0.011830255056109
532	158937	667	221433	-0.088272390515254
532	158937	821	159033	0.14323271368416
532	158937	912	159061	-0.094000311672121
532	158937	931	93529	0.19137343333511
532	158937	936	154969	-0.08579139801519
532	158937	937	158553	0.13680739997745
532	158937	1105	159117	-0.23740798485128
532	158937	1128	159123	0.30129767088131
532	158937	1157	60825	-0.12302315901044
532	158937	1163	146841	-0.17184832920119
532	158937	1165	157593	0.006696865733162
532	158937	1337	151497	-0.16536106925731
532	158937	1359	32209	0.011830255056109
532	158937	1364	143313	-0.099569882823827
532	158937	1387	28632	-0.00062553141463601
532	158937	1391	182745	0.276265742536
532	158937	1392	207321	-0.12720649340841
532	158937	1393	214489	-0.32127379923405
532	158937	1406	158172	0.14141701337139
532	158937	1474	158193	0.25068785235976
532	158937	1510	151032	-0.03649780777456
533	160473	533	160473	9.1294070526351
533	160473	535	174809	0.054404776949133
533	160473	536	181977	0.077663789673185
533	160473	537	203481	0.17833909534553
533	160473	538	206553	-0.33757276336084
533	160473	541	94938	5.2765543280048e-05
533	160473	546	158426	0.053975150779774
533	160473	551	62172	0.00026300752660832
533	160473	557	154332	-0.043186765252715
533	160473	558	157404	0.081189576505472
533	160473	579	160485	0.17058522163486
533	160473	598	94953	0.022493106902456
533	160473	603	158441	0.15858557447829
533	160473	630	62193	-0.018658854808816
533	160473	636	154353	0.12744389342005
533	160473	637	157425	0.0066723216728619
533	160473	667	221433	-0.13724472253022
533	160473	822	160569	0.14323271368416
533	160473	913	160597	-0.094000311672121
533	160473	932	95065	0.19137343333511
533	160473	937	158553	0.005541600227561
533	160473	1106	160653	-0.23740798485128
533	160473	1129	160659	0.30129767088131
533	160473	1158	62361	-0.12302315901044
533	160473	1164	154521	-0.23413107900236
533	160473	1165	157593	0.12706409340675
533	160473	1336	145353	-0.2216571373979
533	160473	1390	176601	0.056102063951608
533	160473	1397	160218	0.28200577514159
533	160473	1444	160233	-0.011704269263788
533	160473	1511	152568	-0.03649780777456
534	171225	534	171225	8.5759373522955
534	171225	535	174809	0.12810747869811
534	171225	536	181977	0.030746647362998
534	171225	537	203481	0.14419237079091
534	171225	542	105690	5.2765543280048e-05
534	171225	545	154842	0.002145320403163
534	171225	547	170714	0.19137343333511
534	171225	556	146652	0.0063950442710961
534	171225	559	169692	-0.12302315901044
534	171225	580	171237	0.17058522163486
534	171225	599	105705	0.022493106902456
534	171225	602	154857	0.18803639520364
534	171225	604	170729	-0.08579139801519
534	171225	635	146673	-0.1263373118098
534	171225	638	169713	-0.17184832920119
534	171225	668	233721	-0.088272390515254
534	171225	823	171321	0.14323271368416
534	171225	914	171349	-0.094000311672121
534	171225	933	105817	0.19137343333511
534	171225	936	154969	0.21991584852735
534	171225	938	170841	0.13680739997745
534	171225	1107	171405	-0.23740798485128
534	171225	1130	171411	0.30129767088131
534	171225	1163	146841	-0.013849312053808
534	171225	1166	169881	0.006696865733162
534	171225	1330	48585	-0.0019182186018668
534	171225	1388	40920	-0.00062553141463601
534	171225	1390	176601	0.0075278947569097
534	171225	1391	182745	-0.1765968451475
534	171225	1407	170460	0.14141701337139
534	171225	1475	170481	0.25068785235976
535	174809	535	174809	8.9022021935092
535	174809	536	181977	0.10642426907126
535	174809	537	203481	-0.081733005383451
535	174809	538	206553	-0.059305489347627
535	174809	543	109274	5.2765543280048e-05
535	174809	546	158426	0.002145320403163
535	174809	547	170714	0.022493106902456
535	174809	548	173786	0.10994421818449
535	174809	581	174821	0.17058522163486
535	174809	600	109289	0.022493106902456
535	174809	603	158441	0.18803639520364
535	174809	604	170729	0.27622814978209
535	174809	605	173801	-0.0058298226825219
535	174809	662	47864	0.0010449217949033
535	174809	666	143096	-0.00022692305094839
535	174809	824	174905	0.14323271368416
535	174809	915	174933	-0.094000311672121
535	174809	934	109401	0.19137343333511
535	174809	937	158553	0.21991584852735
535	174809	938	170841	-0.08579139801519
535	174809	939	173913	0.14078785100906
535	174809	1108	174989	-0.23740798485128
535	174809	1131	174995	0.30129767088131
535	174809	1360	48081	0.011830255056109
535	174809	1364	143313	0.10122570127433
535	174809	1390	176601	0.13733958534421
535	174809	1391	182745	-0.09306038942327
535	174809	1392	207321	0.28376833144952
535	174809	1394	230361	-0.32127379923405
535	174809	1398	174554	0.28200577514159
535	174809	1445	174569	-0.011704269263788
535	174809	1512	166904	-0.03649780777456
536	181977	536	181977	8.1280493651329
536	181977	538	206553	0.13908370094007
536	181977	544	116442	5.2765543280048e-05
536	181977	548	173786	0.007785979936386
536	181977	558	157404	-0.0063950442710961
536	181977	559	169692	0.018658854808816
536	181977	582	181989	0.17058522163486
536	181977	601	116457	0.022493106902456
536	181977	605	173801	0.27664482962101
536	181977	637	157425	0.1263373118098
536	181977	638	169713	-0.16632696335344
536	181977	663	55032	0.0010449217949033
536	181977	825	182073	0.14323271368416
536	181977	916	182101	-0.094000311672121
536	181977	935	116569	0.19137343333511
536	181977	939	173913	0.013175424250924
536	181977	1109	182157	-0.23740798485128
536	181977	1132	182163	0.30129767088131
536	181977	1165	157593	0.013849312053808
536	181977	1166	169881	0.17184832920119
536	181977	1332	59337	0.0019182186018668
536	181977	1337	151497	0.15617090745016
536	181977	1361	55249	0.011830255056109
536	181977	1391	182745	0.13839584908265
536	181977	1393	214489	0.28376833144952
536	181977	1394	230361	-0.12720649340841
536	181977	1399	181722	0.28200577514159
536	181977	1409	181212	-0.14141701337139
536	181977	1446	181737	-0.011704269263788
536	181977	1477	181233	-0.25068785235976
537	203481	537	203481	8.5684387751639
537	203481	538	206553	0.15140700298581
537	203481	547	170714	0.0004332370776957
537	203481	549	202458	0.10994421818449
537	203481	554	105180	-0.00026300752660832
537	203481	557	154332	0.0016315644285304
537	203481	560	200412	-0.081189576505472
537	203481	583	203493	0.17058522163486
537	203481	604	170729	0.085872648066487
537	203481	606	202473	-0.0058298226825219
537	203481	633	105201	0.018658854808816
537	203481	636	154353	-0.063079831517483
537	203481	639	200433	-0.0066723216728619
537	203481	668	233721	0.21661404342397
537	203481	826	203577	0.14323271368416
537	203481	917	203605	-0.094000311672121
537	203481	938	170841	0.3094271688982
537	203481	940	202585	0.14078785100906
537	203481	1110	203661	-0.23740798485128
537	203481	1133	203667	0.30129767088131
537	203481	1161	105369	0.12302315901044
537	203481	1164	154521	-0.14620092373958
537	203481	1167	200601	-0.12706409340675
537	203481	1333	80841	-0.0019182186018668
537	203481	1392	207321	-0.011704269263788
537	203481	1394	230361	0.1897543982915
537	203481	1400	203226	0.28200577514159
537	203481	1447	203241	-0.011704269263788
538	206553	538	206553	8.5407549573638
538	206553	548	173786	0.0004332370776957
538	206553	549	202458	0.022493106902456
538	206553	555	108252	-0.00026300752660832
538	206553	558	157404	0.0016315644285304
538	206553	560	200412	0.043186765252715
538	206553	584	206565	0.17058522163486
538	206553	605	173801	0.085872648066487
538	206553	606	202473	0.27622814978209
538	206553	634	108273	0.018658854808816
538	206553	637	157425	-0.063079831517483
538	206553	639	200433	-0.12744389342005
538	206553	664	79608	0.0010449217949033
538	206553	666	143096	-0.0020480298218342
538	206553	667	221433	0.16663447115432
538	206553	827	206649	0.14323271368416
538	206553	918	206677	-0.094000311672121
538	206553	939	173913	0.3094271688982
538	206553	940	202585	-0.08579139801519
538	206553	1111	206733	-0.23740798485128
538	206553	1134	206739	0.30129767088131
538	206553	1162	108441	0.12302315901044
538	206553	1165	157593	-0.14620092373958
538	206553	1167	200601	0.23413107900236
538	206553	1336	145353	0.054445749183387
538	206553	1362	79825	0.011830255056109
538	206553	1364	143313	-0.052390041402464
538	206553	1392	207321	0.13839584908265
538	206553	1393	214489	-0.09306038942327
538	206553	1394	230361	0.276265742536
538	206553	1401	206298	0.28200577514159
538	206553	1411	205788	-0.14141701337139
538	206553	1448	206313	-0.011704269263788
538	206553	1479	205809	-0.25068785235976
538	206553	1513	198648	-0.03649780777456
539	62682	539	62682	8.5951033222029
539	62682	540	93402	-0.18136200716846
539	62682	541	94938	0.14419237079091
539	62682	542	105690	-0.17833909534553
539	62682	544	116442	0.23331474373315
539	62682	545	154842	0.47658122261203
539	62682	548	173786	-0.31122670993764
539	62682	550	60636	0.16239757879973
539	62682	551	62172	0.3094271688982
539	62682	585	62694	0.17058522163486
539	62682	596	62697	-0.21843306036385
539	62682	607	60650	0.15858557447829
539	62682	608	62186	-0.08579139801519
539	62682	640	56562	0.12744389342005
539	62682	661	31992	-0.015454305538066
539	62682	663	55032	-0.054445749183387
539	62682	669	188666	0.065196861280076
539	62682	828	62778	0.14323271368416
539	62682	919	62806	-0.094000311672121
539	62682	930	62809	0.33926161204853
539	62682	941	60762	0.005541600227561
539	62682	942	62298	0.13680739997745
539	62682	1112	62862	-0.23740798485128
539	62682	1168	56730	-0.23413107900236
539	62682	1338	32202	0.15617090745016
539	62682	1340	55242	-0.16536106925731
539	62682	1366	47058	-0.099569882823827
539	62682	1395	111066	0.12720649340841
539	62682	1397	160218	0.093871638186181
539	62682	1399	181722	0.15189178933037
539	62682	1480	61938	0.25068785235976
539	62682	1503	58872	0.13724472253022
540	93402	540	93402	8.386118094786
540	93402	541	94938	0.14323271368416
540	93402	542	105690	0.17058522163486
540	93402	543	109274	-0.094000311672121
540	93402	544	116442	-0.23740798485128
540	93402	545	154842	-0.21843306036385
540	93402	546	158426	0.33926161204853
540	93402	550	60636	0.0029859089785533
540	93402	552	89308	0.085872648066487
540	93402	553	92892	0.3094271688982
540	93402	586	93414	0.17058522163486
540	93402	597	93417	-0.21843306036385
540	93402	607	60650	0.085872648066487
540	93402	609	89322	0.27622814978209
540	93402	610	92906	-0.08579139801519
540	93402	642	81138	0.16632696335344
540	93402	644	91890	-0.17184832920119
540	93402	661	31992	0.01186293567155
540	93402	665	85752	-0.054445749183387
540	93402	829	93498	0.14323271368416
540	93402	920	93526	-0.094000311672121
540	93402	931	93529	0.33926161204853
540	93402	941	60762	0.3094271688982
540	93402	943	89434	-0.08579139801519
540	93402	944	93018	0.13680739997745
540	93402	1113	93582	-0.23740798485128
540	93402	1170	81306	-0.17184832920119
540	93402	1172	92058	0.006696865733162
540	93402	1338	32202	-0.054445749183387
540	93402	1342	85962	-0.16536106925731
540	93402	1368	77778	-0.099569882823827
540	93402	1387	28632	-0.0071016213543971
540	93402	1396	117210	0.276265742536
540	93402	1401	206298	-0.19614980870467
540	93402	1481	92658	0.25068785235976
541	94938	541	94938	8.1425111123655
541	94938	543	109274	0.054404776949133
541	94938	544	116442	0.077663789673185
541	94938	546	158426	0.10449734578576
541	94938	549	202458	-0.28053596524353
541	94938	551	62172	0.0029859089785533
541	94938	553	92892	0.16239757879973
541	94938	587	94950	0.17058522163486
541	94938	598	94953	-0.21843306036385
541	94938	608	62186	0.085872648066487
541	94938	610	92906	0.15858557447829
541	94938	643	88818	0.12744389342005
541	94938	644	91890	0.0066723216728619
541	94938	664	79608	-0.0013045028152938
541	94938	670	217338	-0.034356476158061
541	94938	830	95034	0.14323271368416
541	94938	921	95062	-0.094000311672121
541	94938	932	95065	0.33926161204853
541	94938	942	62298	0.3094271688982
541	94938	944	93018	0.005541600227561
541	94938	1114	95118	-0.23740798485128
541	94938	1171	88986	-0.23413107900236
541	94938	1172	92058	0.12706409340675
541	94938	1341	79818	-0.2216571373979
541	94938	1365	31698	-0.052390041402464
541	94938	1395	111066	0.056102063951608
541	94938	1397	160218	0.28200577514159
541	94938	1402	213978	0.15189178933037
541	94938	1403	94684	0.28376833144952
541	94938	1450	94698	-0.011704269263788
541	94938	1506	91128	0.13724472253022
542	105690	542	105690	8.0382821655519
542	105690	543	109274	0.12810747869811
542	105690	544	116442	0.030746647362998
542	105690	545	154842	-0.44610698986901
542	105690	547	170714	0.33926161204853
542	105690	549	202458	-0.054676959560195
542	105690	552	89308	0.012311683606719
542	105690	554	105180	0.3094271688982
542	105690	588	105702	0.17058522163486
542	105690	599	105705	-0.21843306036385
542	105690	609	89322	0.18803639520364
542	105690	611	105194	-0.08579139801519
542	105690	640	56562	0.063079831517483
542	105690	642	81138	-0.1263373118098
542	105690	645	104178	-0.17184832920119
542	105690	671	231674	-0.065196861280076
542	105690	831	105786	0.14323271368416
542	105690	922	105814	-0.094000311672121
542	105690	933	105817	0.33926161204853
542	105690	943	89434	0.21991584852735
542	105690	945	105306	0.13680739997745
542	105690	1115	105870	-0.23740798485128
542	105690	1168	56730	0.14620092373958
542	105690	1170	81306	-0.013849312053808
542	105690	1173	104346	0.006696865733162
542	105690	1388	40920	-0.0071016213543971
542	105690	1395	111066	0.0075278947569097
542	105690	1396	117210	-0.1765968451475
542	105690	1400	203226	-0.093871638186181
542	105690	1482	104946	0.25068785235976
542	105690	1507	101880	-0.13724472253022
543	109274	543	109274	8.7342202158128
543	109274	544	116442	0.10642426907126
543	109274	546	158426	-0.44610698986901
543	109274	547	170714	-0.21843306036385
543	109274	548	173786	0.29825893035691
543	109274	553	92892	0.012311683606719
543	109274	554	105180	0.085872648066487
543	109274	555	108252	0.25063015498214
543	109274	589	109286	0.17058522163486
543	109274	600	109289	-0.21843306036385
543	109274	610	92906	0.18803639520364
543	109274	611	105194	0.27622814978209
543	109274	612	108266	-0.0058298226825219
543	109274	641	60146	0.063079831517483
543	109274	662	47864	0.01186293567155
543	109274	671	231674	-0.034356476158061
543	109274	832	109370	0.14323271368416
543	109274	923	109398	-0.094000311672121
543	109274	934	109401	0.33926161204853
543	109274	944	93018	0.21991584852735
543	109274	945	105306	-0.08579139801519
543	109274	946	108378	0.14078785100906
543	109274	1116	109454	-0.23740798485128
543	109274	1169	60314	0.14620092373958
543	109274	1339	48074	-0.054445749183387
543	109274	1368	77778	0.10122570127433
543	109274	1395	111066	0.13733958534421
543	109274	1396	117210	-0.09306038942327
543	109274	1398	174554	0.28200577514159
543	109274	1404	109020	0.28376833144952
543	109274	1451	109034	-0.011704269263788
544	116442	544	116442	8.9711514966132
544	116442	548	173786	-0.49765318130779
544	116442	549	202458	0.42030513151818
544	116442	555	108252	0.036762916859736
544	116442	561	245982	0.0056671732031905
544	116442	590	116454	0.17058522163486
544	116442	601	116457	-0.21843306036385
544	116442	612	108266	0.27664482962101
544	116442	644	91890	0.1263373118098
544	116442	645	104178	-0.16632696335344
544	116442	663	55032	0.01186293567155
544	116442	665	85752	-0.015454305538066
544	116442	833	116538	0.14323271368416
544	116442	924	116566	-0.094000311672121
544	116442	935	116569	0.33926161204853
544	116442	946	108378	0.013175424250924
544	116442	1117	116622	-0.23740798485128
544	116442	1172	92058	0.013849312053808
544	116442	1173	104346	0.17184832920119
544	116442	1340	55242	-0.054445749183387
544	116442	1342	85962	0.15617090745016
544	116442	1367	53202	0.052390041402464
544	116442	1396	117210	0.13839584908265
544	116442	1399	181722	0.28200577514159
544	116442	1402	213978	0.093871638186181
544	116442	1405	116188	0.28376833144952
544	116442	1452	116202	-0.011704269263788
544	116442	1484	115698	-0.25068785235976
545	154842	545	154842	8.8785700971989
545	154842	546	158426	0.12810747869811
545	154842	547	170714	-0.094000311672121
545	154842	549	202458	0.30129767088131
545	154842	552	89308	0.0004332370776957
545	154842	556	146652	0.036762916859736
545	154842	557	154332	0.3094271688982
545	154842	591	154854	0.17058522163486
545	154842	602	154857	-0.21843306036385
545	154842	609	89322	0.022493106902456
545	154842	613	146666	0.27664482962101
545	154842	614	154346	-0.08579139801519
545	154842	640	56562	-0.018658854808816
545	154842	647	153330	-0.17184832920119
545	154842	661	31992	-0.0044456964230736
545	154842	670	217338	-0.088272390515254
545	154842	834	154938	0.14323271368416
545	154842	925	154966	-0.094000311672121
545	154842	936	154969	0.33926161204853
545	154842	943	89434	0.19137343333511
545	154842	947	146778	0.013175424250924
545	154842	948	154458	0.13680739997745
545	154842	1118	155022	-0.23740798485128
545	154842	1168	56730	-0.12302315901044
545	154842	1175	153498	0.006696865733162
545	154842	1338	32202	-0.0019182186018668
545	154842	1369	139218	-0.099569882823827
545	154842	1397	160218	0.0075278947569097
545	154842	1399	181722	-0.1897543982915
545	154842	1400	203226	-0.12720649340841
545	154842	1485	154098	0.25068785235976
545	154842	1510	151032	-0.13724472253022
546	158426	546	158426	8.6508885952288
546	158426	547	170714	0.17058522163486
546	158426	548	173786	-0.10029335723039
546	158426	553	92892	0.0004332370776957
546	158426	557	154332	0.085872648066487
546	158426	558	157404	0.25063015498214
546	158426	592	158438	0.17058522163486
546	158426	603	158441	-0.21843306036385
546	158426	610	92906	0.022493106902456
546	158426	614	154346	0.27622814978209
546	158426	615	157418	-0.0058298226825219
546	158426	641	60146	-0.018658854808816
546	158426	646	146162	0.16632696335344
546	158426	666	143096	-0.0013045028152938
546	158426	669	188666	-0.21661404342397
546	158426	835	158522	0.14323271368416
546	158426	926	158550	-0.094000311672121
546	158426	937	158553	0.33926161204853
546	158426	944	93018	0.19137343333511
546	158426	948	154458	-0.08579139801519
546	158426	949	157530	0.14078785100906
546	158426	1119	158606	-0.23740798485128
546	158426	1169	60314	-0.12302315901044
546	158426	1174	146330	-0.17184832920119
546	158426	1343	143306	-0.2216571373979
546	158426	1365	31698	0.011830255056109
546	158426	1387	28632	0.0035620414241197
546	158426	1397	160218	0.13733958534421
546	158426	1398	174554	0.056102063951608
546	158426	1402	213978	-0.32127379923405
546	158426	1406	158172	0.28376833144952
546	158426	1453	158186	-0.011704269263788
547	170714	547	170714	8.2479971528157
547	170714	548	173786	0.15140700298581
547	170714	549	202458	-0.059305489347627
547	170714	554	105180	0.0004332370776957
547	170714	557	154332	0.012311683606719
547	170714	559	169692	0.25063015498214
547	170714	593	170726	0.17058522163486
547	170714	604	170729	-0.21843306036385
547	170714	611	105194	0.022493106902456
547	170714	614	154346	0.18803639520364
547	170714	616	169706	-0.0058298226825219
547	170714	646	146162	-0.1263373118098
547	170714	648	167666	-0.0066723216728619
547	170714	662	47864	-0.0044456964230736
547	170714	671	231674	0.13724472253022
547	170714	836	170810	0.14323271368416
547	170714	927	170838	-0.094000311672121
547	170714	938	170841	0.33926161204853
547	170714	945	105306	0.19137343333511
547	170714	948	154458	0.21991584852735
547	170714	950	169818	0.14078785100906
547	170714	1120	170894	-0.23740798485128
547	170714	1174	146330	-0.013849312053808
547	170714	1176	167834	-0.12706409340675
547	170714	1339	48074	-0.0019182186018668
547	170714	1369	139218	0.10122570127433
547	170714	1388	40920	0.0035620414241197
547	170714	1398	174554	-0.011704269263788
547	170714	1400	203226	0.28376833144952
547	170714	1407	170460	0.28376833144952
547	170714	1454	170474	-0.011704269263788
547	170714	1512	166904	-0.13724472253022
548	173786	548	173786	8.2463056963146
548	173786	549	202458	-0.081733005383451
548	173786	555	108252	0.0004332370776957
548	173786	558	157404	0.012311683606719
548	173786	559	169692	0.085872648066487
548	173786	594	173798	0.17058522163486
548	173786	605	173801	-0.21843306036385
548	173786	612	108266	0.022493106902456
548	173786	615	157418	0.18803639520364
548	173786	616	169706	0.27622814978209
548	173786	648	167666	-0.12744389342005
548	173786	666	143096	-0.015454305538066
548	173786	669	188666	0.16663447115432
548	173786	837	173882	0.14323271368416
548	173786	928	173910	-0.094000311672121
548	173786	939	173913	0.33926161204853
548	173786	946	108378	0.19137343333511
548	173786	949	157530	0.21991584852735
548	173786	950	169818	-0.08579139801519
548	173786	1121	173966	-0.23740798485128
548	173786	1176	167834	0.23413107900236
548	173786	1343	143306	0.15617090745016
548	173786	1366	47058	0.011830255056109
548	173786	1398	174554	0.13839584908265
548	173786	1399	181722	-0.09306038942327
548	173786	1401	206298	0.28376833144952
548	173786	1408	173532	0.28376833144952
548	173786	1455	173546	-0.011704269263788
548	173786	1488	173042	-0.25068785235976
549	202458	549	202458	8.2748298065976
549	202458	559	169692	0.0029859089785533
549	202458	560	200412	0.16239757879973
549	202458	595	202470	0.17058522163486
549	202458	606	202473	-0.21843306036385
549	202458	616	169706	0.085872648066487
549	202458	617	200426	0.15858557447829
549	202458	645	104178	0.018658854808816
549	202458	647	153330	-0.063079831517483
549	202458	664	79608	-0.0044456964230736
549	202458	670	217338	0.16663447115432
549	202458	838	202554	0.14323271368416
549	202458	929	202582	-0.094000311672121
549	202458	940	202585	0.33926161204853
549	202458	950	169818	0.3094271688982
549	202458	951	200538	0.005541600227561
549	202458	1122	202638	-0.23740798485128
549	202458	1173	104346	0.12302315901044
549	202458	1175	153498	-0.14620092373958
549	202458	1341	79818	-0.0019182186018668
549	202458	1369	139218	-0.052390041402464
549	202458	1400	203226	0.13839584908265
549	202458	1401	206298	-0.011704269263788
549	202458	1402	213978	0.1765968451475
549	202458	1410	202204	0.28376833144952
549	202458	1457	202218	-0.011704269263788
549	202458	1490	201714	-0.25068785235976
549	202458	1513	198648	-0.13724472253022
550	60636	550	60636	8.3401916317161
550	60636	551	62172	0.14323271368416
550	60636	552	89308	-0.081733005383451
550	60636	553	92892	0.14419237079091
550	60636	555	108252	-0.30129767088131
550	60636	556	146652	0.42030513151818
550	60636	558	157404	0.054676959560195
550	60636	607	60650	-0.081733005383451
550	60636	618	56556	0.27622814978209
550	60636	619	60140	-0.08579139801519
550	60636	629	60657	0.42030513151818
550	60636	650	48372	0.16632696335344
550	60636	652	59124	-0.17184832920119
550	60636	661	31992	0.059130280393942
550	60636	672	123132	0.088272390515254
550	60636	839	60732	0.14323271368416
550	60636	941	60762	0.14419237079091
550	60636	952	56668	-0.08579139801519
550	60636	953	60252	0.13680739997745
550	60636	1146	60822	-0.30129767088131
550	60636	1157	60825	0.054676959560195
550	60636	1178	48540	-0.17184832920119
550	60636	1180	59292	0.006696865733162
550	60636	1348	53196	-0.16536106925731
550	60636	1374	45012	-0.099569882823827
550	60636	1387	28632	-0.035397718875285
550	60636	1404	109020	0.12720649340841
550	60636	1405	116188	0.32127379923405
550	60636	1406	158172	0.093871638186181
550	60636	1408	173532	-0.19614980870467
550	60636	1491	59892	0.25068785235976
550	60636	1503	58872	0.26350986725803
551	62172	551	62172	8.366470287499
551	62172	553	92892	-0.18136200716846
551	62172	554	105180	-0.17833909534553
551	62172	555	108252	0.33757276336084
551	62172	557	154332	0.47658122261203
551	62172	558	157404	-0.28529115077617
551	62172	559	169692	-0.28053596524353
551	62172	608	62186	-0.081733005383451
551	62172	619	60140	0.15858557447829
551	62172	630	62193	0.42030513151818
551	62172	651	56052	0.12744389342005
551	62172	652	59124	0.0066723216728619
551	62172	662	47864	0.058200686140855
551	62172	663	55032	0.0038886281243927
551	62172	672	123132	0.13724472253022
551	62172	673	184572	-0.034356476158061
551	62172	840	62268	0.14323271368416
551	62172	942	62298	0.14419237079091
551	62172	953	60252	0.005541600227561
551	62172	1147	62358	-0.30129767088131
551	62172	1158	62361	0.054676959560195
551	62172	1179	56220	-0.23413107900236
551	62172	1180	59292	0.12706409340675
551	62172	1346	31692	0.15617090745016
551	62172	1347	47052	-0.2216571373979
551	62172	1373	30676	-0.10122570127433
551	62172	1403	94684	0.28376833144952
551	62172	1409	181212	0.15189178933037
551	62172	1459	61932	-0.011704269263788
552	89308	552	89308	8.2580275432598
552	89308	553	92892	0.12810747869811
552	89308	554	105180	-0.094000311672121
552	89308	556	146652	-0.49765318130779
552	89308	557	154332	0.33926161204853
552	89308	560	200412	0.31122670993764
552	89308	609	89322	-0.081733005383451
552	89308	618	56556	0.085872648066487
552	89308	620	81132	0.27664482962101
552	89308	621	88812	-0.08579139801519
552	89308	631	89329	0.42030513151818
552	89308	654	87796	-0.17184832920119
552	89308	661	31992	-0.03354694844733
552	89308	665	85752	-0.13047751693046
552	89308	675	215292	-0.065196861280076
552	89308	841	89404	0.14323271368416
552	89308	943	89434	0.14419237079091
552	89308	952	56668	0.3094271688982
552	89308	954	81244	0.013175424250924
552	89308	955	88924	0.13680739997745
552	89308	1148	89494	-0.30129767088131
552	89308	1159	89497	0.054676959560195
552	89308	1182	87964	0.006696865733162
552	89308	1375	73684	-0.099569882823827
552	89308	1403	94684	0.0075278947569097
552	89308	1405	116188	-0.1897543982915
552	89308	1410	202204	-0.19614980870467
552	89308	1492	88564	0.25068785235976
552	89308	1505	87544	0.26350986725803
553	92892	553	92892	8.2323072276572
553	92892	554	105180	0.17058522163486
553	92892	555	108252	-0.10029335723039
553	92892	557	154332	-0.21843306036385
553	92892	558	157404	0.29825893035691
553	92892	560	200412	-0.28053596524353
553	92892	610	92906	-0.081733005383451
553	92892	619	60140	0.085872648066487
553	92892	621	88812	0.27622814978209
553	92892	622	91884	-0.0058298226825219
553	92892	632	92913	0.42030513151818
553	92892	653	80628	0.16632696335344
553	92892	665	85752	0.0038886281243927
553	92892	672	123132	-0.21661404342397
553	92892	675	215292	-0.034356476158061
553	92892	842	92988	0.14323271368416
553	92892	944	93018	0.14419237079091
553	92892	953	60252	0.3094271688982
553	92892	955	88924	-0.08579139801519
553	92892	956	91996	0.14078785100906
553	92892	1149	93078	-0.30129767088131
553	92892	1160	93081	0.054676959560195
553	92892	1181	80796	-0.17184832920119
553	92892	1346	31692	-0.054445749183387
553	92892	1349	77772	-0.2216571373979
553	92892	1387	28632	0.026878942836044
553	92892	1403	94684	0.13733958534421
553	92892	1404	109020	0.056102063951608
553	92892	1406	158172	0.28200577514159
553	92892	1411	205788	-0.19614980870467
553	92892	1460	92652	-0.011704269263788
553	92892	1506	91128	0.26350986725803
554	105180	554	105180	8.2367690601252
554	105180	555	108252	0.15140700298581
554	105180	557	154332	-0.44610698986901
554	105180	559	169692	0.29825893035691
554	105180	560	200412	-0.28529115077617
554	105180	611	105194	-0.081733005383451
554	105180	621	88812	0.18803639520364
554	105180	623	104172	-0.0058298226825219
554	105180	633	105201	0.42030513151818
554	105180	651	56052	0.063079831517483
554	105180	653	80628	-0.1263373118098
554	105180	655	102132	-0.0066723216728619
554	105180	662	47864	-0.03354694844733
554	105180	843	105276	0.14323271368416
554	105180	945	105306	0.14419237079091
554	105180	955	88924	0.21991584852735
554	105180	957	104284	0.14078785100906
554	105180	1150	105366	-0.30129767088131
554	105180	1161	105369	0.054676959560195
554	105180	1179	56220	0.14620092373958
554	105180	1181	80796	-0.013849312053808
554	105180	1183	102300	-0.12706409340675
554	105180	1375	73684	0.10122570127433
554	105180	1388	40920	0.026878942836044
554	105180	1404	109020	-0.011704269263788
554	105180	1407	170460	0.28200577514159
554	105180	1461	104940	-0.011704269263788
554	105180	1508	103416	0.26350986725803
555	108252	555	108252	8.6274950615729
555	108252	558	157404	-0.44610698986901
555	108252	559	169692	-0.21843306036385
555	108252	560	200412	0.47658122261203
555	108252	612	108266	-0.081733005383451
555	108252	622	91884	0.18803639520364
555	108252	623	104172	0.27622814978209
555	108252	634	108273	0.42030513151818
555	108252	652	59124	0.063079831517483
555	108252	655	102132	-0.12744389342005
555	108252	664	79608	-0.059130280393942
555	108252	672	123132	0.16663447115432
555	108252	676	230652	-0.034356476158061
555	108252	844	108348	0.14323271368416
555	108252	946	108378	0.14419237079091
555	108252	956	91996	0.21991584852735
555	108252	957	104284	-0.08579139801519
555	108252	1151	108438	-0.30129767088131
555	108252	1162	108441	0.054676959560195
555	108252	1180	59292	0.14620092373958
555	108252	1183	102300	0.23413107900236
555	108252	1347	47052	-0.054445749183387
555	108252	1349	77772	0.15617090745016
555	108252	1374	45012	0.052390041402464
555	108252	1404	109020	0.13839584908265
555	108252	1405	116188	-0.09306038942327
555	108252	1408	173532	0.28200577514159
555	108252	1411	205788	0.093871638186181
555	108252	1462	108012	-0.011704269263788
555	108252	1495	107508	-0.25068785235976
556	146652	556	146652	9.1902882934954
556	146652	557	154332	-0.044764418852532
556	146652	558	157404	-0.030746647362998
556	146652	559	169692	0.23740798485128
556	146652	560	200412	-0.23331474373315
556	146652	613	146666	-0.081733005383451
556	146652	620	81132	0.022493106902456
556	146652	624	146156	-0.08579139801519
556	146652	635	146673	0.42030513151818
556	146652	650	48372	-0.018658854808816
556	146652	656	145140	-0.17184832920119
556	146652	661	31992	0.010972968132717
556	146652	666	143096	-0.13047751693046
556	146652	674	209148	-0.088272390515254
556	146652	845	146748	0.14323271368416
556	146652	947	146778	0.14419237079091
556	146652	954	81244	0.19137343333511
556	146652	958	146268	0.13680739997745
556	146652	1152	146838	-0.30129767088131
556	146652	1163	146841	0.054676959560195
556	146652	1178	48540	-0.12302315901044
556	146652	1184	145308	0.006696865733162
556	146652	1350	139212	0.16536106925731
556	146652	1406	158172	0.1765968451475
556	146652	1407	170460	-0.276265742536
556	146652	1408	173532	-0.1897543982915
556	146652	1410	202204	0.32127379923405
556	146652	1496	145908	0.25068785235976
556	146652	1509	144888	0.26350986725803
557	154332	557	154332	8.680789964994
557	154332	558	157404	0.15140700298581
557	154332	559	169692	-0.10029335723039
557	154332	560	200412	0.33757276336084
557	154332	614	154346	-0.081733005383451
557	154332	621	88812	0.022493106902456
557	154332	624	146156	0.27664482962101
557	154332	625	153324	-0.0058298226825219
557	154332	636	154353	0.42030513151818
557	154332	651	56052	-0.018658854808816
557	154332	657	151284	-0.0066723216728619
557	154332	673	184572	-0.21661404342397
557	154332	675	215292	0.13724472253022
557	154332	846	154428	0.14323271368416
557	154332	948	154458	0.14419237079091
557	154332	955	88924	0.19137343333511
557	154332	958	146268	0.013175424250924
557	154332	959	153436	0.14078785100906
557	154332	1153	154518	-0.30129767088131
557	154332	1164	154521	0.054676959560195
557	154332	1179	56220	-0.12302315901044
557	154332	1185	151452	-0.12706409340675
557	154332	1346	31692	-0.0019182186018668
557	154332	1350	139212	-0.2216571373979
557	154332	1406	158172	-0.011704269263788
557	154332	1407	170460	0.056102063951608
557	154332	1409	181212	-0.1897543982915
557	154332	1464	154092	-0.011704269263788
557	154332	1511	152568	0.26350986725803
558	157404	558	157404	8.0398396898846
558	157404	559	169692	0.17058522163486
558	157404	560	200412	-0.17833909534553
558	157404	615	157418	-0.081733005383451
558	157404	622	91884	0.022493106902456
558	157404	625	153324	0.27622814978209
558	157404	637	157425	0.42030513151818
558	157404	652	59124	-0.018658854808816
558	157404	656	145140	0.16632696335344
558	157404	657	151284	-0.12744389342005
558	157404	666	143096	-0.058200686140855
558	157404	847	157500	0.14323271368416
558	157404	949	157530	0.14419237079091
558	157404	956	91996	0.19137343333511
558	157404	959	153436	-0.08579139801519
558	157404	1154	157590	-0.30129767088131
558	157404	1165	157593	0.054676959560195
558	157404	1180	59292	-0.12302315901044
558	157404	1184	145308	-0.17184832920119
558	157404	1185	151452	0.23413107900236
558	157404	1373	30676	0.011830255056109
558	157404	1387	28632	-0.00911343992131
558	157404	1406	158172	0.13839584908265
558	157404	1408	173532	0.056102063951608
558	157404	1409	181212	-0.276265742536
558	157404	1411	205788	0.12720649340841
558	157404	1465	157164	-0.011704269263788
558	157404	1498	156660	-0.25068785235976
559	169692	559	169692	8.0553139372921
559	169692	560	200412	-0.18136200716846
559	169692	616	169706	-0.081733005383451
559	169692	623	104172	0.022493106902456
559	169692	625	153324	0.18803639520364
559	169692	626	167660	0.15858557447829
559	169692	638	169713	0.42030513151818
559	169692	656	145140	-0.1263373118098
559	169692	663	55032	-0.010972968132717
559	169692	673	184572	0.16663447115432
559	169692	676	230652	0.13724472253022
559	169692	848	169788	0.14323271368416
559	169692	950	169818	0.14419237079091
559	169692	957	104284	0.19137343333511
559	169692	959	153436	0.21991584852735
559	169692	960	167772	0.005541600227561
559	169692	1155	169878	-0.30129767088131
559	169692	1166	169881	0.054676959560195
559	169692	1184	145308	-0.013849312053808
559	169692	1347	47052	-0.0019182186018668
559	169692	1350	139212	0.15617090745016
559	169692	1388	40920	-0.00911343992131
559	169692	1407	170460	0.13839584908265
559	169692	1408	173532	-0.011704269263788
559	169692	1409	181212	0.1765968451475
559	169692	1410	202204	0.28376833144952
559	169692	1466	169452	-0.011704269263788
559	169692	1500	168948	-0.25068785235976
560	200412	560	200412	8.1128538375153
560	200412	617	200426	-0.081733005383451
560	200412	626	167660	0.085872648066487
560	200412	639	200433	0.42030513151818
560	200412	655	102132	0.018658854808816
560	200412	657	151284	-0.063079831517483
560	200412	665	85752	-0.010972968132717
560	200412	666	143096	0.03354694844733
560	200412	675	215292	0.16663447115432
560	200412	676	230652	-0.21661404342397
560	200412	849	200508	0.14323271368416
560	200412	951	200538	0.14419237079091
560	200412	960	167772	0.3094271688982
560	200412	1156	200598	-0.30129767088131
560	200412	1167	200601	0.054676959560195
560	200412	1183	102300	0.12302315901044
560	200412	1185	151452	-0.14620092373958
560	200412	1349	77772	-0.0019182186018668
560	200412	1350	139212	-0.054445749183387
560	200412	1375	73684	-0.011830255056109
560	200412	1410	202204	0.13733958534421
560	200412	1411	205788	0.0075278947569097
560	200412	1468	200172	-0.011704269263788
560	200412	1501	199668	-0.25068785235976
560	200412	1513	198648	-0.26350986725803
561	245982	561	245982	7.7684924895542
561	245982	627	245997	-0.21843306036385
561	245982	628	237806	0.27664482962101
561	245982	649	246003	-0.42030513151818
561	245982	659	221430	0.1263373118098
561	245982	660	233718	-0.16632696335344
561	245982	669	188666	0.03354694844733
561	245982	670	217338	-0.059130280393942
561	245982	671	231674	0.058200686140855
561	245982	672	123132	0.0044456964230736
561	245982	673	184572	-0.01186293567155
561	245982	675	215292	0.015454305538066
561	245982	676	230652	0.0013045028152938
561	245982	850	246078	0.14323271368416
561	245982	961	246109	0.33926161204853
561	245982	962	237918	0.013175424250924
561	245982	1177	246171	-0.054676959560195
561	245982	1187	221598	0.013849312053808
561	245982	1188	233886	0.17184832920119
561	245982	1354	123342	-0.0019182186018668
561	245982	1355	184782	-0.054445749183387
561	245982	1357	215502	0.15617090745016
561	245982	1358	230862	-0.2216571373979
561	245982	1381	119254	-0.011830255056109
561	245982	1383	182742	0.052390041402464
561	245982	1385	214486	-0.10122570127433
561	245982	1386	230358	0.099569882823827
561	245982	1396	117210	0.00911343992131
561	245982	1399	181722	-0.026878942836044
561	245982	1402	213978	0.035397718875285
561	245982	1405	116188	-0.0035620414241197
561	245982	1409	181212	0.0071016213543971
562	96483	562	96483	7.6795469914876
562	96483	563	111843	-0.10029335723039
562	96483	564	117987	-0.077663789673185
562	96483	565	119523	0.23740798485128
562	96483	566	160995	0.29825893035691
562	96483	570	204003	0.28053596524353
562	96483	571	207587	-0.31122670993764
562	96483	573	63717	0.0029859089785533
562	96483	574	95461	0.25063015498214
562	96483	586	93414	0.081189576505472
562	96483	587	94950	-0.12302315901044
562	96483	597	93417	-0.15449554387224
562	96483	598	94953	0.14620092373958
562	96483	609	89322	-0.041085358754202
562	96483	610	92906	0.047360586294859
562	96483	631	89329	0.05646286580405
562	96483	632	92913	-0.0072131833613583
562	96483	642	81138	0.012268544627991
562	96483	643	88818	-0.0019182186018668
562	96483	896	96595	0.12810747869811
562	96483	963	63843	0.3094271688982
562	96483	964	95587	0.14078785100906
562	96483	1089	96651	0.030746647362998
562	96483	1190	93603	-0.12706409340675
562	96483	1191	95139	-0.006696865733162
562	96483	1303	89539	-0.27582039066871
562	96483	1304	93123	0.1406341803964
562	96483	1412	31713	0.0071016213543971
562	96483	1420	123363	-0.1897543982915
562	96483	1422	209379	0.19614980870467
562	96483	1423	215523	0.15189178933037
562	96483	1450	94698	-0.019933923648848
562	96483	1471	94705	-0.10605756692862
562	96483	1481	92658	-0.034356476158061
563	111843	563	111843	8.3629407695921
563	111843	564	117987	0.1622826423617
563	111843	565	119523	-0.044764418852532
563	111843	566	160995	-0.44610698986901
563	111843	567	175331	0.10449734578576
563	111843	568	176867	0.33926161204853
563	111843	570	204003	-0.47658122261203
563	111843	574	95461	0.012311683606719
563	111843	575	109797	0.16239757879973
563	111843	576	111333	0.3094271688982
563	111843	585	62694	0.0016315644285304
563	111843	588	105702	0.043186765252715
563	111843	596	62697	-0.0083990329479889
563	111843	599	105705	-0.11310048996543
563	111843	612	108266	0.047360586294859
563	111843	634	108273	-0.0072131833613583
563	111843	642	81138	-0.0095874362255173
563	111843	645	104178	-0.0019182186018668
563	111843	897	111955	0.12810747869811
563	111843	964	95587	0.21991584852735
563	111843	965	109923	0.005541600227561
563	111843	966	111459	0.13680739997745
563	111843	1090	112011	0.030746647362998
563	111843	1189	62883	0.14620092373958
563	111843	1192	105891	-0.23413107900236
563	111843	1306	108483	0.1406341803964
563	111843	1413	47073	0.0071016213543971
563	111843	1420	123363	0.1765968451475
563	111843	1422	209379	-0.093871638186181
563	111843	1424	230883	0.15189178933037
563	111843	1433	111078	-0.14141701337139
563	111843	1442	111081	0.050137694474034
563	111843	1483	108018	-0.034356476158061
564	117987	564	117987	8.6174609722337
564	117987	565	119523	0.14323271368416
564	117987	567	175331	-0.49765318130779
564	117987	569	183011	0.33926161204853
564	117987	570	204003	0.42030513151818
564	117987	572	214755	-0.054676959560195
564	117987	575	109797	0.036762916859736
564	117987	577	117477	0.3094271688982
564	117987	586	93414	0.0063950442710961
564	117987	588	105702	-0.018658854808816
564	117987	590	116454	0.12302315901044
564	117987	597	93417	-0.026959285146548
564	117987	599	105705	0.063079831517483
564	117987	601	116457	-0.14620092373958
564	117987	607	60650	-0.003572688518385
564	117987	609	89322	0.010972968132717
564	117987	629	60657	0.013948726558855
564	117987	631	89329	-0.03354694844733
564	117987	640	56562	-0.0044456964230736
564	117987	649	246003	-0.023474481797413
564	117987	898	118099	0.12810747869811
564	117987	965	109923	0.013175424250924
564	117987	967	117603	0.13680739997745
564	117987	1091	118155	0.030746647362998
564	117987	1190	93603	0.013849312053808
564	117987	1192	105891	0.17184832920119
564	117987	1194	116643	0.006696865733162
564	117987	1301	60867	0.0072131833613583
564	117987	1303	89539	0.13047751693046
564	117987	1414	53217	0.0071016213543971
564	117987	1420	123363	-0.0075278947569097
564	117987	1423	215523	-0.093871638186181
564	117987	1424	230883	0.19614980870467
564	117987	1434	117222	-0.14141701337139
564	117987	1443	117225	0.050137694474034
564	117987	1452	116202	0.019933923648848
564	117987	1473	116209	0.10605756692862
565	119523	565	119523	9.4806319900072
565	119523	568	176867	-0.49765318130779
565	119523	569	183011	0.10449734578576
565	119523	572	214755	0.28529115077617
565	119523	576	111333	0.036762916859736
565	119523	577	117477	0.16239757879973
565	119523	587	94950	0.0063950442710961
565	119523	590	116454	-0.081189576505472
565	119523	598	94953	-0.026959285146548
565	119523	601	116457	0.15449554387224
565	119523	608	62186	-0.003572688518385
565	119523	611	105194	0.024575061659179
565	119523	630	62193	0.013948726558855
565	119523	633	105201	-0.055114883637279
565	119523	643	88818	-0.0095874362255173
565	119523	645	104178	0.012268544627991
565	119523	649	246003	-0.03649780777456
565	119523	899	119635	0.12810747869811
565	119523	966	111459	0.013175424250924
565	119523	967	117603	0.005541600227561
565	119523	1092	119691	0.030746647362998
565	119523	1191	95139	0.013849312053808
565	119523	1194	116643	0.12706409340675
565	119523	1302	62403	0.0072131833613583
565	119523	1305	105411	0.26796661884787
565	119523	1420	123363	-0.011704269263788
565	119523	1421	184803	0.28200577514159
565	119523	1427	119269	0.28376833144952
565	119523	1484	115698	-0.034356476158061
566	160995	566	160995	8.7619781884195
566	160995	567	175331	0.054404776949133
566	160995	568	176867	-0.094000311672121
566	160995	570	204003	0.17833909534553
566	160995	572	214755	-0.23331474373315
566	160995	574	95461	0.0004332370776957
566	160995	578	158949	0.16239757879973
566	160995	579	160485	0.3094271688982
566	160995	585	62694	-0.00026300752660832
566	160995	591	154854	0.043186765252715
566	160995	596	62697	0.0016315644285304
566	160995	602	154857	-0.11310048996543
566	160995	613	146666	-0.024575061659179
566	160995	615	157418	0.047360586294859
566	160995	635	146673	0.055114883637279
566	160995	637	157425	-0.0072131833613583
566	160995	647	153330	-0.0019182186018668
566	160995	900	161107	0.12810747869811
566	160995	964	95587	0.19137343333511
566	160995	968	159075	0.005541600227561
566	160995	969	160611	0.13680739997745
566	160995	1093	161163	0.030746647362998
566	160995	1189	62883	-0.12302315901044
566	160995	1195	155043	-0.23413107900236
566	160995	1307	146883	-0.26796661884787
566	160995	1309	157635	0.1406341803964
566	160995	1417	30690	-0.00062553141463601
566	160995	1421	184803	0.276265742536
566	160995	1422	209379	-0.12720649340841
566	160995	1435	160230	-0.14141701337139
566	160995	1444	160233	0.050137694474034
566	160995	1486	157170	-0.034356476158061
567	175331	567	175331	8.2257205407527
567	175331	568	176867	0.14323271368416
567	175331	569	183011	-0.044764418852532
567	175331	570	204003	-0.081733005383451
567	175331	571	207587	0.14419237079091
567	175331	575	109797	0.0004332370776957
567	175331	578	158949	0.012311683606719
567	175331	580	171237	0.085872648066487
567	175331	581	174821	0.3094271688982
567	175331	594	173798	0.12302315901044
567	175331	605	173801	-0.14620092373958
567	175331	607	60650	0.0007398111923099
567	175331	613	146666	0.010972968132717
567	175331	629	60657	-0.003572688518385
567	175331	635	146673	-0.03354694844733
567	175331	648	167666	-0.0019182186018668
567	175331	901	175443	0.12810747869811
567	175331	965	109923	0.19137343333511
567	175331	968	159075	0.21991584852735
567	175331	970	171363	-0.08579139801519
567	175331	971	174947	0.13680739997745
567	175331	1094	175499	0.030746647362998
567	175331	1198	173987	0.006696865733162
567	175331	1301	60867	-0.047360586294859
567	175331	1307	146883	0.13047751693046
567	175331	1418	45026	-0.00062553141463601
567	175331	1424	230883	-0.32127379923405
567	175331	1436	174566	-0.14141701337139
567	175331	1445	174569	0.050137694474034
567	175331	1455	173546	0.019933923648848
567	175331	1476	173553	0.10605756692862
568	176867	568	176867	8.7266558305121
568	176867	569	183011	0.1622826423617
568	176867	571	207587	-0.18136200716846
568	176867	576	111333	0.0004332370776957
568	176867	579	160485	0.012311683606719
568	176867	581	174821	0.16239757879973
568	176867	593	170726	0.043186765252715
568	176867	594	173798	-0.081189576505472
568	176867	604	170729	-0.11310048996543
568	176867	605	173801	0.15449554387224
568	176867	608	62186	0.0007398111923099
568	176867	616	169706	0.041085358754202
568	176867	630	62193	-0.003572688518385
568	176867	638	169713	-0.05646286580405
568	176867	646	146162	-0.0095874362255173
568	176867	902	176979	0.12810747869811
568	176867	966	111459	0.19137343333511
568	176867	969	160611	0.21991584852735
568	176867	971	174947	0.005541600227561
568	176867	1095	177035	0.030746647362998
568	176867	1197	170915	-0.23413107900236
568	176867	1198	173987	0.12706409340675
568	176867	1302	62403	-0.047360586294859
568	176867	1310	169923	0.27582039066871
568	176867	1413	47073	-0.0035620414241197
568	176867	1421	184803	-0.09306038942327
568	176867	1422	209379	0.28376833144952
568	176867	1428	176613	0.28376833144952
568	176867	1488	173042	-0.034356476158061
569	183011	569	183011	8.3813603024603
569	183011	571	207587	0.13908370094007
569	183011	572	214755	-0.059305489347627
569	183011	577	117477	0.0004332370776957
569	183011	581	174821	0.036762916859736
569	183011	582	181989	0.25063015498214
569	183011	592	158438	0.0063950442710961
569	183011	593	170726	-0.018658854808816
569	183011	603	158441	-0.026959285146548
569	183011	604	170729	0.063079831517483
569	183011	614	154346	0.010972968132717
569	183011	636	154353	-0.03354694844733
569	183011	641	60146	-0.0012286443082929
569	183011	648	167666	0.012268544627991
569	183011	649	246003	0.09038885897979
569	183011	903	183123	0.12810747869811
569	183011	967	117603	0.19137343333511
569	183011	971	174947	0.013175424250924
569	183011	972	182115	0.14078785100906
569	183011	1096	183179	0.030746647362998
569	183011	1196	158627	0.013849312053808
569	183011	1197	170915	0.17184832920119
569	183011	1308	154563	0.13047751693046
569	183011	1414	53217	-0.0035620414241197
569	183011	1421	184803	0.13733958534421
569	183011	1423	215523	0.28376833144952
569	183011	1429	182757	0.28376833144952
569	183011	1456	181226	0.019933923648848
569	183011	1477	181233	0.10605756692862
570	204003	570	204003	7.6595002020723
570	204003	571	207587	0.12810747869811
570	204003	572	214755	0.030746647362998
570	204003	580	171237	0.0029859089785533
570	204003	583	203493	0.3094271688982
570	204003	588	105702	0.00026300752660832
570	204003	591	154854	-0.0016315644285304
570	204003	595	202470	0.12302315901044
570	204003	599	105705	-0.0016315644285304
570	204003	602	154857	0.0083990329479889
570	204003	606	202473	-0.14620092373958
570	204003	609	89322	0.0007398111923099
570	204003	613	146666	-0.003572688518385
570	204003	617	200426	-0.047360586294859
570	204003	631	89329	-0.003572688518385
570	204003	635	146673	0.013948726558855
570	204003	639	200433	0.0072131833613583
570	204003	642	81138	0.0012286443082929
570	204003	904	204115	0.12810747869811
570	204003	970	171363	0.3094271688982
570	204003	973	203619	0.13680739997745
570	204003	1097	204171	0.030746647362998
570	204003	1192	105891	0.12302315901044
570	204003	1195	155043	-0.14620092373958
570	204003	1199	202659	0.006696865733162
570	204003	1303	89539	-0.047360586294859
570	204003	1307	146883	0.0072131833613583
570	204003	1311	200643	-0.1406341803964
570	204003	1416	139233	-0.0071016213543971
570	204003	1419	73698	-0.00062553141463601
570	204003	1422	209379	0.0075278947569097
570	204003	1423	215523	-0.1765968451475
570	204003	1424	230883	0.1897543982915
570	204003	1438	203238	-0.14141701337139
570	204003	1447	203241	0.050137694474034
570	204003	1457	202218	0.019933923648848
570	204003	1478	202225	0.10605756692862
570	204003	1489	200178	0.034356476158061
571	207587	571	207587	8.35702568947
571	207587	572	214755	0.10642426907126
571	207587	581	174821	0.0029859089785533
571	207587	583	203493	0.085872648066487
571	207587	584	206565	0.25063015498214
571	207587	589	109286	0.00026300752660832
571	207587	592	158438	-0.0016315644285304
571	207587	600	109289	-0.0016315644285304
571	207587	603	158441	0.0083990329479889
571	207587	610	92906	0.0007398111923099
571	207587	617	200426	0.041085358754202
571	207587	632	92913	-0.003572688518385
571	207587	639	200433	-0.05646286580405
571	207587	646	146162	0.0044456964230736
571	207587	905	207699	0.12810747869811
571	207587	971	174947	0.3094271688982
571	207587	973	203619	-0.08579139801519
571	207587	974	206691	0.14078785100906
571	207587	1098	207755	0.030746647362998
571	207587	1193	109475	0.12302315901044
571	207587	1196	158627	-0.14620092373958
571	207587	1304	93123	-0.047360586294859
571	207587	1311	200643	0.27582039066871
571	207587	1415	77793	-0.0035620414241197
571	207587	1422	209379	0.13733958534421
571	207587	1423	215523	-0.09306038942327
571	207587	1430	207333	0.28376833144952
571	207587	1458	205802	0.019933923648848
571	207587	1479	205809	0.10605756692862
572	214755	572	214755	8.6383250566534
572	214755	582	181989	0.0029859089785533
572	214755	584	206565	0.036762916859736
572	214755	590	116454	0.00026300752660832
572	214755	595	202470	-0.018658854808816
572	214755	601	116457	-0.0016315644285304
572	214755	606	202473	0.063079831517483
572	214755	615	157418	0.003572688518385
572	214755	617	200426	-0.024575061659179
572	214755	637	157425	-0.013948726558855
572	214755	639	200433	0.055114883637279
572	214755	644	91890	-0.0012286443082929
572	214755	647	153330	0.0044456964230736
572	214755	649	246003	-0.097114546149582
572	214755	906	214867	0.12810747869811
572	214755	972	182115	0.3094271688982
572	214755	974	206691	0.013175424250924
572	214755	1099	214923	0.030746647362998
572	214755	1194	116643	0.12302315901044
572	214755	1199	202659	0.17184832920119
572	214755	1309	157635	-0.0072131833613583
572	214755	1311	200643	-0.26796661884787
572	214755	1423	215523	0.13839584908265
572	214755	1424	230883	0.056102063951608
572	214755	1431	214501	0.28376833144952
572	214755	1440	213990	0.14141701337139
572	214755	1449	213993	-0.050137694474034
573	63717	573	63717	8.182706362566
573	63717	574	95461	-0.059305489347627
573	63717	575	109797	-0.33757276336084
573	63717	576	111333	0.30129767088131
573	63717	577	117477	0.23331474373315
573	63717	578	158949	0.28529115077617
573	63717	579	160485	-0.054676959560195
573	63717	580	171237	0.28053596524353
573	63717	581	174821	-0.31122670993764
573	63717	585	62694	0.10994421818449
573	63717	596	62697	0.29663144423469
573	63717	618	56556	-0.041085358754202
573	63717	619	60140	0.047360586294859
573	63717	629	60657	-0.1353114731524
573	63717	630	62193	0.013849312053808
573	63717	650	48372	0.012268544627991
573	63717	651	56052	-0.0019182186018668
573	63717	907	63829	0.12810747869811
573	63717	963	63843	0.14419237079091
573	63717	975	62821	0.14078785100906
573	63717	1100	63885	0.030746647362998
573	63717	1200	60837	-0.12706409340675
573	63717	1201	62373	-0.006696865733162
573	63717	1312	56773	-0.27582039066871
573	63717	1313	60357	0.1406341803964
573	63717	1412	31713	0.035397718875285
573	63717	1427	119269	-0.32127379923405
573	63717	1428	176613	0.19614980870467
573	63717	1429	182757	0.15189178933037
573	63717	1459	61932	-0.019933923648848
573	63717	1491	59892	-0.034356476158061
574	95461	574	95461	8.0793407539603
574	95461	575	109797	0.054404776949133
574	95461	576	111333	-0.094000311672121
574	95461	578	158949	0.10449734578576
574	95461	579	160485	0.33926161204853
574	95461	584	206565	-0.31122670993764
574	95461	585	62694	0.0004332370776957
574	95461	586	93414	0.053975150779774
574	95461	587	94950	0.19137343333511
574	95461	596	62697	0.012311683606719
574	95461	597	93417	0.27104174918416
574	95461	598	94953	0.21991584852735
574	95461	620	81132	-0.024575061659179
574	95461	622	91884	0.047360586294859
574	95461	631	89329	-0.16429346420099
574	95461	654	87796	-0.0019182186018668
574	95461	908	95573	0.12810747869811
574	95461	964	95587	0.14419237079091
574	95461	975	62821	0.3094271688982
574	95461	976	93541	0.005541600227561
574	95461	977	95077	0.13680739997745
574	95461	1101	95629	0.030746647362998
574	95461	1202	89509	-0.23413107900236
574	95461	1314	81349	-0.26796661884787
574	95461	1316	92101	0.1406341803964
574	95461	1427	119269	0.276265742536
574	95461	1431	214501	0.15189178933037
574	95461	1471	94705	-0.15953209615418
574	95461	1493	91636	-0.034356476158061
575	109797	575	109797	8.3154868397331
575	109797	576	111333	0.14323271368416
575	109797	577	117477	-0.044764418852532
575	109797	578	158949	-0.44610698986901
575	109797	580	171237	-0.21843306036385
575	109797	581	174821	0.33926161204853
575	109797	584	206565	-0.054676959560195
575	109797	586	93414	0.002145320403163
575	109797	588	105702	0.022493106902456
575	109797	589	109286	0.19137343333511
575	109797	597	93417	0.041864609823654
575	109797	599	105705	0.18803639520364
575	109797	600	109289	0.21991584852735
575	109797	620	81132	0.010972968132717
575	109797	629	60657	-0.026959285146548
575	109797	634	108273	-0.013849312053808
575	109797	650	48372	-0.0044456964230736
575	109797	655	102132	-0.0019182186018668
575	109797	658	237813	-0.023474481797413
575	109797	909	109909	0.12810747869811
575	109797	965	109923	0.14419237079091
575	109797	976	93541	0.21991584852735
575	109797	978	105829	-0.08579139801519
575	109797	979	109413	0.13680739997745
575	109797	1102	109965	0.030746647362998
575	109797	1200	60837	0.14620092373958
575	109797	1205	108453	0.006696865733162
575	109797	1314	81349	0.13047751693046
575	109797	1415	77793	-0.035397718875285
575	109797	1430	207333	-0.093871638186181
575	109797	1462	108012	0.019933923648848
575	109797	1472	109041	-0.15953209615418
576	111333	576	111333	8.6533328573016
576	111333	577	117477	0.1622826423617
576	111333	579	160485	-0.44610698986901
576	111333	581	174821	0.10449734578576
576	111333	583	203493	-0.47658122261203
576	111333	584	206565	0.28529115077617
576	111333	587	94950	0.002145320403163
576	111333	589	109286	0.053975150779774
576	111333	598	94953	0.041864609823654
576	111333	600	109289	0.27104174918416
576	111333	623	104172	0.041085358754202
576	111333	630	62193	-0.026959285146548
576	111333	633	105201	-0.16429346420099
576	111333	634	108273	0.1353114731524
576	111333	653	80628	-0.0095874362255173
576	111333	658	237813	-0.03649780777456
576	111333	910	111445	0.12810747869811
576	111333	966	111459	0.14419237079091
576	111333	977	95077	0.21991584852735
576	111333	979	109413	0.005541600227561
576	111333	1103	111501	0.030746647362998
576	111333	1201	62373	0.14620092373958
576	111333	1204	105381	-0.23413107900236
576	111333	1205	108453	0.12706409340675
576	111333	1317	104389	0.27582039066871
576	111333	1413	47073	-0.026878942836044
576	111333	1427	119269	-0.09306038942327
576	111333	1428	176613	0.28200577514159
576	111333	1432	230373	0.15189178933037
576	111333	1433	111078	0.28200577514159
576	111333	1442	111081	0.056102063951608
576	111333	1495	107508	-0.034356476158061
577	117477	577	117477	9.168275734299
577	117477	581	174821	-0.49765318130779
577	117477	582	181989	0.29825893035691
577	117477	583	203493	0.42030513151818
577	117477	589	109286	0.007785979936386
577	117477	590	116454	0.10994421818449
577	117477	600	109289	0.10152826922771
577	117477	601	116457	0.29663144423469
577	117477	619	60140	-0.003572688518385
577	117477	621	88812	0.010972968132717
577	117477	627	245997	-0.019640160563497
577	117477	632	92913	-0.069526813210459
577	117477	633	105201	0.1263373118098
577	117477	651	56052	-0.0044456964230736
577	117477	655	102132	0.012268544627991
577	117477	911	117589	0.12810747869811
577	117477	967	117603	0.14419237079091
577	117477	979	109413	0.013175424250924
577	117477	980	116581	0.14078785100906
577	117477	1104	117645	0.030746647362998
577	117477	1203	93093	0.013849312053808
577	117477	1204	105381	0.17184832920119
577	117477	1313	60357	0.0072131833613583
577	117477	1315	89029	0.13047751693046
577	117477	1414	53217	-0.026878942836044
577	117477	1427	119269	0.13733958534421
577	117477	1429	182757	0.28200577514159
577	117477	1432	230373	0.19614980870467
577	117477	1434	117222	0.28200577514159
577	117477	1443	117225	0.056102063951608
577	117477	1463	115692	0.019933923648848
578	158949	578	158949	8.5759373522955
578	158949	579	160485	0.14323271368416
578	158949	580	171237	0.17058522163486
578	158949	581	174821	-0.094000311672121
578	158949	582	181989	-0.23740798485128
578	158949	584	206565	0.30129767088131
578	158949	586	93414	5.2765543280048e-05
578	158949	591	154854	0.022493106902456
578	158949	592	158438	0.19137343333511
578	158949	597	93417	0.002145320403163
578	158949	602	154857	0.18803639520364
578	158949	603	158441	0.21991584852735
578	158949	629	60657	0.0063950442710961
578	158949	635	146673	-0.1263373118098
578	158949	637	157425	-0.013849312053808
578	158949	657	151284	-0.0019182186018668
578	158949	912	159061	0.12810747869811
578	158949	968	159075	0.14419237079091
578	158949	976	93541	0.19137343333511
578	158949	981	154981	-0.08579139801519
578	158949	982	158565	0.13680739997745
578	158949	1105	159117	0.030746647362998
578	158949	1200	60837	-0.12302315901044
578	158949	1206	146853	-0.17184832920119
578	158949	1208	157605	0.006696865733162
578	158949	1425	28644	-0.00062553141463601
578	158949	1429	182757	0.276265742536
578	158949	1430	207333	-0.12720649340841
578	158949	1431	214501	-0.32127379923405
578	158949	1465	157164	0.019933923648848
578	158949	1474	158193	-0.15953209615418
579	160485	579	160485	8.6561032493507
579	160485	581	174821	0.054404776949133
579	160485	582	181989	0.077663789673185
579	160485	583	203493	0.17833909534553
579	160485	584	206565	-0.33757276336084
579	160485	587	94950	5.2765543280048e-05
579	160485	592	158438	0.053975150779774
579	160485	598	94953	0.002145320403163
579	160485	603	158441	0.27104174918416
579	160485	624	146156	-0.024575061659179
579	160485	625	153324	0.041085358754202
579	160485	630	62193	0.0063950442710961
579	160485	636	154353	-0.16429346420099
579	160485	637	157425	0.1353114731524
579	160485	656	145140	-0.012268544627991
579	160485	913	160597	0.12810747869811
579	160485	969	160611	0.14419237079091
579	160485	977	95077	0.19137343333511
579	160485	982	158565	0.005541600227561
579	160485	1106	160653	0.030746647362998
579	160485	1201	62373	-0.12302315901044
579	160485	1207	154533	-0.23413107900236
579	160485	1208	157605	0.12706409340675
579	160485	1318	146373	-0.26796661884787
579	160485	1319	153541	0.27582039066871
579	160485	1412	31713	-0.00911343992131
579	160485	1428	176613	0.056102063951608
579	160485	1435	160230	0.28200577514159
579	160485	1444	160233	0.056102063951608
579	160485	1498	156660	-0.034356476158061
580	171237	580	171237	7.7191845287117
580	171237	581	174821	0.12810747869811
580	171237	582	181989	0.030746647362998
580	171237	583	203493	0.14419237079091
580	171237	588	105702	5.2765543280048e-05
580	171237	591	154854	0.002145320403163
580	171237	593	170726	0.19137343333511
580	171237	599	105705	0.002145320403163
580	171237	602	154857	0.041864609823654
580	171237	604	170729	0.21991584852735
580	171237	618	56556	0.0007398111923099
580	171237	626	167660	-0.047360586294859
580	171237	635	146673	0.069526813210459
580	171237	638	169713	-0.013849312053808
580	171237	650	48372	0.0012286443082929
580	171237	914	171349	0.12810747869811
580	171237	970	171363	0.14419237079091
580	171237	978	105829	0.19137343333511
580	171237	981	154981	0.21991584852735
580	171237	983	170853	0.13680739997745
580	171237	1107	171405	0.030746647362998
580	171237	1206	146853	-0.013849312053808
580	171237	1209	169893	0.006696865733162
580	171237	1312	56773	-0.047360586294859
580	171237	1320	167877	-0.1406341803964
580	171237	1416	139233	-0.035397718875285
580	171237	1426	40932	-0.00062553141463601
580	171237	1428	176613	0.0075278947569097
580	171237	1429	182757	-0.1765968451475
580	171237	1466	169452	0.019933923648848
580	171237	1475	170481	-0.15953209615418
580	171237	1499	167412	0.034356476158061
581	174821	581	174821	8.4724346433373
581	174821	582	181989	0.10642426907126
581	174821	583	203493	-0.081733005383451
581	174821	584	206565	-0.059305489347627
581	174821	589	109286	5.2765543280048e-05
581	174821	592	158438	0.002145320403163
581	174821	593	170726	0.022493106902456
581	174821	594	173798	0.10994421818449
581	174821	600	109289	0.002145320403163
581	174821	603	158441	0.041864609823654
581	174821	604	170729	0.18803639520364
581	174821	605	173801	0.29663144423469
581	174821	619	60140	0.0007398111923099
581	174821	624	146156	0.010972968132717
581	174821	626	167660	0.041085358754202
581	174821	658	237813	0.09038885897979
581	174821	915	174933	0.12810747869811
581	174821	971	174947	0.14419237079091
581	174821	979	109413	0.19137343333511
581	174821	982	158565	0.21991584852735
581	174821	983	170853	-0.08579139801519
581	174821	984	173925	0.14078785100906
581	174821	1108	174989	0.030746647362998
581	174821	1313	60357	-0.047360586294859
581	174821	1318	146373	0.13047751693046
581	174821	1320	167877	0.27582039066871
581	174821	1428	176613	0.13733958534421
581	174821	1429	182757	-0.09306038942327
581	174821	1430	207333	0.28376833144952
581	174821	1432	230373	-0.32127379923405
581	174821	1436	174566	0.28200577514159
581	174821	1445	174569	0.056102063951608
581	174821	1467	173036	0.019933923648848
582	181989	582	181989	8.0448924771388
582	181989	584	206565	0.13908370094007
582	181989	590	116454	5.2765543280048e-05
582	181989	594	173798	0.007785979936386
582	181989	601	116457	0.002145320403163
582	181989	605	173801	0.10152826922771
582	181989	625	153324	0.010972968132717
582	181989	626	167660	-0.024575061659179
582	181989	627	245997	0.032578635653902
582	181989	637	157425	-0.069526813210459
582	181989	638	169713	0.1263373118098
582	181989	652	59124	-0.0012286443082929
582	181989	657	151284	0.0095874362255173
582	181989	916	182101	0.12810747869811
582	181989	972	182115	0.14419237079091
582	181989	980	116581	0.19137343333511
582	181989	984	173925	0.013175424250924
582	181989	1109	182157	0.030746647362998
582	181989	1208	157605	0.013849312053808
582	181989	1209	169893	0.17184832920119
582	181989	1319	153541	0.13047751693046
582	181989	1320	167877	-0.26796661884787
582	181989	1414	53217	0.00911343992131
582	181989	1429	182757	0.13839584908265
582	181989	1431	214501	0.28376833144952
582	181989	1432	230373	-0.12720649340841
582	181989	1437	181734	0.28200577514159
582	181989	1446	181737	0.056102063951608
582	181989	1477	181233	0.15953209615418
583	203493	583	203493	7.9807451922806
583	203493	584	206565	0.15140700298581
583	203493	593	170726	0.0004332370776957
583	203493	595	202470	0.10994421818449
583	203493	604	170729	0.012311683606719
583	203493	606	202473	0.29663144423469
583	203493	621	88812	0.0007398111923099
583	203493	624	146156	-0.003572688518385
583	203493	633	105201	-0.0063950442710961
583	203493	636	154353	0.026959285146548
583	203493	639	200433	-0.1353114731524
583	203493	653	80628	0.0012286443082929
583	203493	917	203605	0.12810747869811
583	203493	973	203619	0.14419237079091
583	203493	983	170853	0.3094271688982
583	203493	985	202597	0.14078785100906
583	203493	1110	203661	0.030746647362998
583	203493	1204	105381	0.12302315901044
583	203493	1207	154533	-0.14620092373958
583	203493	1210	200613	-0.12706409340675
583	203493	1315	89029	-0.047360586294859
583	203493	1318	146373	0.0072131833613583
583	203493	1416	139233	0.026878942836044
583	203493	1430	207333	-0.011704269263788
583	203493	1432	230373	0.1897543982915
583	203493	1438	203238	0.28200577514159
583	203493	1447	203241	0.056102063951608
583	203493	1469	201708	0.019933923648848
583	203493	1501	199668	0.034356476158061
584	206565	584	206565	8.3103508434205
584	206565	594	173798	0.0004332370776957
584	206565	595	202470	0.022493106902456
584	206565	605	173801	0.012311683606719
584	206565	606	202473	0.18803639520364
584	206565	622	91884	0.0007398111923099
584	206565	634	108273	-0.0063950442710961
584	206565	637	157425	0.026959285146548
584	206565	639	200433	0.16429346420099
584	206565	656	145140	0.0044456964230736
584	206565	658	237813	-0.097114546149582
584	206565	918	206677	0.12810747869811
584	206565	974	206691	0.14419237079091
584	206565	984	173925	0.3094271688982
584	206565	985	202597	-0.08579139801519
584	206565	1111	206733	0.030746647362998
584	206565	1205	108453	0.12302315901044
584	206565	1208	157605	-0.14620092373958
584	206565	1210	200613	0.23413107900236
584	206565	1316	92101	-0.047360586294859
584	206565	1415	77793	0.00911343992131
584	206565	1430	207333	0.13839584908265
584	206565	1431	214501	-0.09306038942327
584	206565	1432	230373	0.276265742536
584	206565	1439	206310	0.28200577514159
584	206565	1448	206313	0.056102063951608
584	206565	1479	205809	0.15953209615418
585	62694	585	62694	8.264559052298
585	62694	586	93414	-0.18136200716846
585	62694	587	94950	0.14419237079091
585	62694	588	105702	-0.17833909534553
585	62694	590	116454	0.23331474373315
585	62694	591	154854	0.47658122261203
585	62694	594	173798	-0.31122670993764
585	62694	596	62697	-0.44610698986901
585	62694	607	60650	0.27104174918416
585	62694	608	62186	0.21991584852735
585	62694	618	56556	0.11310048996543
585	62694	640	56562	-0.16429346420099
585	62694	650	48372	-0.055114883637279
585	62694	652	59124	0.0072131833613583
585	62694	919	62806	0.12810747869811
585	62694	975	62821	0.33926161204853
585	62694	986	60774	0.005541600227561
585	62694	987	62310	0.13680739997745
585	62694	1112	62862	0.030746647362998
585	62694	1189	62883	-0.054676959560195
585	62694	1211	56742	-0.23413107900236
585	62694	1321	48582	-0.26796661884787
585	62694	1323	59334	0.1406341803964
585	62694	1417	30690	0.035397718875285
585	62694	1433	111078	0.12720649340841
585	62694	1435	160230	0.093871638186181
585	62694	1437	181734	0.15189178933037
585	62694	1459	61932	-0.050137694474034
585	62694	1480	61938	-0.15953209615418
586	93414	586	93414	8.0382821655519
586	93414	587	94950	0.14323271368416
586	93414	588	105702	0.17058522163486
586	93414	589	109286	-0.094000311672121
586	93414	590	116454	-0.23740798485128
586	93414	591	154854	-0.21843306036385
586	93414	592	158438	0.33926161204853
586	93414	597	93417	-0.44610698986901
586	93414	607	60650	0.012311683606719
586	93414	609	89322	0.18803639520364
586	93414	610	92906	0.21991584852735
586	93414	620	81132	0.063079831517483
586	93414	622	91884	0.14620092373958
586	93414	642	81138	-0.1263373118098
586	93414	644	91890	-0.013849312053808
586	93414	659	221430	-0.023474481797413
586	93414	920	93526	0.12810747869811
586	93414	976	93541	0.33926161204853
586	93414	986	60774	0.3094271688982
586	93414	988	89446	-0.08579139801519
586	93414	989	93030	0.13680739997745
586	93414	1113	93582	0.030746647362998
586	93414	1190	93603	-0.054676959560195
586	93414	1213	81318	-0.17184832920119
586	93414	1215	92070	0.006696865733162
586	93414	1425	28644	-0.0071016213543971
586	93414	1434	117222	0.276265742536
586	93414	1439	206310	-0.19614980870467
586	93414	1460	92652	-0.050137694474034
586	93414	1481	92658	-0.15953209615418
586	93414	1493	91636	-0.10605756692862
587	94950	587	94950	8.0810260831611
587	94950	589	109286	0.054404776949133
587	94950	590	116454	0.077663789673185
587	94950	592	158438	0.10449734578576
587	94950	595	202470	-0.28053596524353
587	94950	598	94953	-0.44610698986901
587	94950	608	62186	0.012311683606719
587	94950	610	92906	0.27104174918416
587	94950	621	88812	0.11310048996543
587	94950	622	91884	-0.15449554387224
587	94950	643	88818	-0.16429346420099
587	94950	644	91890	0.1353114731524
587	94950	653	80628	-0.055114883637279
587	94950	654	87796	0.05646286580405
587	94950	659	221430	-0.03649780777456
587	94950	921	95062	0.12810747869811
587	94950	977	95077	0.33926161204853
587	94950	987	62310	0.3094271688982
587	94950	989	93030	0.005541600227561
587	94950	1114	95118	0.030746647362998
587	94950	1191	95139	-0.054676959560195
587	94950	1214	88998	-0.23413107900236
587	94950	1215	92070	0.12706409340675
587	94950	1324	80838	-0.26796661884787
587	94950	1325	88006	0.27582039066871
587	94950	1417	30690	-0.026878942836044
587	94950	1433	111078	0.056102063951608
587	94950	1435	160230	0.28200577514159
587	94950	1440	213990	0.15189178933037
587	94950	1450	94698	0.056102063951608
588	105702	588	105702	7.5933481160482
588	105702	589	109286	0.12810747869811
588	105702	590	116454	0.030746647362998
588	105702	591	154854	-0.44610698986901
588	105702	593	170726	0.33926161204853
588	105702	595	202470	-0.054676959560195
588	105702	599	105705	-0.44610698986901
588	105702	609	89322	0.041864609823654
588	105702	611	105194	0.21991584852735
588	105702	618	56556	0.0083990329479889
588	105702	620	81132	-0.026959285146548
588	105702	623	104172	0.14620092373958
588	105702	640	56562	-0.026959285146548
588	105702	642	81138	0.069526813210459
588	105702	645	104178	-0.013849312053808
588	105702	650	48372	0.013948726558855
588	105702	655	102132	-0.0072131833613583
588	105702	660	233718	-0.023474481797413
588	105702	922	105814	0.12810747869811
588	105702	978	105829	0.33926161204853
588	105702	988	89446	0.21991584852735
588	105702	990	105318	0.13680739997745
588	105702	1115	105870	0.030746647362998
588	105702	1192	105891	-0.054676959560195
588	105702	1211	56742	0.14620092373958
588	105702	1213	81318	-0.013849312053808
588	105702	1216	104358	0.006696865733162
588	105702	1321	48582	-0.0072131833613583
588	105702	1326	102342	-0.1406341803964
588	105702	1419	73698	-0.035397718875285
588	105702	1426	40932	-0.0071016213543971
588	105702	1433	111078	0.0075278947569097
588	105702	1434	117222	-0.1765968451475
588	105702	1438	203238	-0.093871638186181
588	105702	1461	104940	-0.050137694474034
588	105702	1482	104946	-0.15953209615418
588	105702	1494	103924	-0.10605756692862
589	109286	589	109286	8.716271439721
589	109286	590	116454	0.10642426907126
589	109286	592	158438	-0.44610698986901
589	109286	593	170726	-0.21843306036385
589	109286	594	173798	0.29825893035691
589	109286	600	109289	-0.44610698986901
589	109286	610	92906	0.041864609823654
589	109286	611	105194	0.18803639520364
589	109286	612	108266	0.29663144423469
589	109286	619	60140	0.0083990329479889
589	109286	628	237806	-0.019640160563497
589	109286	641	60146	-0.026959285146548
589	109286	653	80628	0.03354694844733
589	109286	655	102132	0.05646286580405
589	109286	923	109398	0.12810747869811
589	109286	979	109413	0.33926161204853
589	109286	989	93030	0.21991584852735
589	109286	990	105318	-0.08579139801519
589	109286	991	108390	0.14078785100906
589	109286	1116	109454	0.030746647362998
589	109286	1193	109475	-0.054676959560195
589	109286	1212	60326	0.14620092373958
589	109286	1324	80838	0.13047751693046
589	109286	1326	102342	0.27582039066871
589	109286	1418	45026	-0.026878942836044
589	109286	1433	111078	0.13733958534421
589	109286	1434	117222	-0.09306038942327
589	109286	1436	174566	0.28200577514159
589	109286	1451	109034	0.056102063951608
589	109286	1495	107508	-0.10605756692862
590	116454	590	116454	9.2998133826991
590	116454	594	173798	-0.49765318130779
590	116454	595	202470	0.42030513151818
590	116454	601	116457	-0.44610698986901
590	116454	612	108266	0.10152826922771
590	116454	622	91884	0.026959285146548
590	116454	623	104172	-0.063079831517483
590	116454	644	91890	-0.069526813210459
590	116454	645	104178	0.1263373118098
590	116454	652	59124	-0.013948726558855
590	116454	654	87796	0.03354694844733
590	116454	655	102132	-0.055114883637279
590	116454	924	116566	0.12810747869811
590	116454	980	116581	0.33926161204853
590	116454	991	108390	0.013175424250924
590	116454	1117	116622	0.030746647362998
590	116454	1194	116643	-0.054676959560195
590	116454	1215	92070	0.013849312053808
590	116454	1216	104358	0.17184832920119
590	116454	1323	59334	0.0072131833613583
590	116454	1325	88006	0.13047751693046
590	116454	1326	102342	-0.26796661884787
590	116454	1434	117222	0.13839584908265
590	116454	1437	181734	0.28200577514159
590	116454	1440	213990	0.093871638186181
590	116454	1452	116202	0.056102063951608
590	116454	1463	115692	0.050137694474034
590	116454	1484	115698	0.15953209615418
591	154854	591	154854	8.3683426360546
591	154854	592	158438	0.12810747869811
591	154854	593	170726	-0.094000311672121
591	154854	595	202470	0.30129767088131
591	154854	602	154857	-0.44610698986901
591	154854	609	89322	0.002145320403163
591	154854	613	146666	0.10152826922771
591	154854	614	154346	0.21991584852735
591	154854	618	56556	-0.0016315644285304
591	154854	625	153324	0.14620092373958
591	154854	640	56562	0.0063950442710961
591	154854	647	153330	-0.013849312053808
591	154854	657	151284	-0.0072131833613583
591	154854	925	154966	0.12810747869811
591	154854	981	154981	0.33926161204853
591	154854	988	89446	0.19137343333511
591	154854	992	146790	0.013175424250924
591	154854	993	154470	0.13680739997745
591	154854	1118	155022	0.030746647362998
591	154854	1195	155043	-0.054676959560195
591	154854	1211	56742	-0.12302315901044
591	154854	1218	153510	0.006696865733162
591	154854	1328	151494	-0.1406341803964
591	154854	1435	160230	0.0075278947569097
591	154854	1437	181734	-0.1897543982915
591	154854	1438	203238	-0.12720649340841
591	154854	1464	154092	-0.050137694474034
591	154854	1485	154098	-0.15953209615418
591	154854	1497	153076	-0.10605756692862
592	158438	592	158438	8.5676464074963
592	158438	593	170726	0.17058522163486
592	158438	594	173798	-0.10029335723039
592	158438	603	158441	-0.44610698986901
592	158438	610	92906	0.002145320403163
592	158438	614	154346	0.18803639520364
592	158438	615	157418	0.29663144423469
592	158438	619	60140	-0.0016315644285304
592	158438	624	146156	0.063079831517483
592	158438	641	60146	0.0063950442710961
592	158438	646	146162	-0.1263373118098
592	158438	657	151284	0.05646286580405
592	158438	659	221430	0.09038885897979
592	158438	926	158550	0.12810747869811
592	158438	982	158565	0.33926161204853
592	158438	989	93030	0.19137343333511
592	158438	993	154470	-0.08579139801519
592	158438	994	157542	0.14078785100906
592	158438	1119	158606	0.030746647362998
592	158438	1196	158627	-0.054676959560195
592	158438	1212	60326	-0.12302315901044
592	158438	1217	146342	-0.17184832920119
592	158438	1328	151494	0.27582039066871
592	158438	1425	28644	0.0035620414241197
592	158438	1435	160230	0.13733958534421
592	158438	1436	174566	0.056102063951608
592	158438	1440	213990	-0.32127379923405
592	158438	1453	158186	0.056102063951608
592	158438	1498	156660	-0.10605756692862
593	170726	593	170726	8.0676568448135
593	170726	594	173798	0.15140700298581
593	170726	595	202470	-0.059305489347627
593	170726	604	170729	-0.44610698986901
593	170726	611	105194	0.002145320403163
593	170726	614	154346	0.041864609823654
593	170726	616	169706	0.29663144423469
593	170726	624	146156	-0.026959285146548
593	170726	626	167660	0.15449554387224
593	170726	646	146162	0.069526813210459
593	170726	648	167666	-0.1353114731524
593	170726	651	56052	0.003572688518385
593	170726	660	233718	0.09038885897979
593	170726	927	170838	0.12810747869811
593	170726	983	170853	0.33926161204853
593	170726	990	105318	0.19137343333511
593	170726	993	154470	0.21991584852735
593	170726	995	169830	0.14078785100906
593	170726	1120	170894	0.030746647362998
593	170726	1197	170915	-0.054676959560195
593	170726	1217	146342	-0.013849312053808
593	170726	1219	167846	-0.12706409340675
593	170726	1322	56262	-0.047360586294859
593	170726	1426	40932	0.0035620414241197
593	170726	1436	174566	-0.011704269263788
593	170726	1438	203238	0.28376833144952
593	170726	1454	170474	0.056102063951608
593	170726	1500	168948	-0.10605756692862
594	173798	594	173798	8.4232548572524
594	173798	595	202470	-0.081733005383451
594	173798	605	173801	-0.44610698986901
594	173798	612	108266	0.002145320403163
594	173798	615	157418	0.041864609823654
594	173798	616	169706	0.18803639520364
594	173798	626	167660	-0.11310048996543
594	173798	628	237806	0.032578635653902
594	173798	648	167666	0.16429346420099
594	173798	652	59124	0.003572688518385
594	173798	656	145140	0.03354694844733
594	173798	928	173910	0.12810747869811
594	173798	984	173925	0.33926161204853
594	173798	991	108390	0.19137343333511
594	173798	994	157542	0.21991584852735
594	173798	995	169830	-0.08579139801519
594	173798	1121	173966	0.030746647362998
594	173798	1198	173987	-0.054676959560195
594	173798	1219	167846	0.23413107900236
594	173798	1323	59334	-0.047360586294859
594	173798	1327	145350	0.13047751693046
594	173798	1418	45026	0.00911343992131
594	173798	1436	174566	0.13839584908265
594	173798	1437	181734	-0.09306038942327
594	173798	1439	206310	0.28376833144952
594	173798	1455	173546	0.056102063951608
594	173798	1467	173036	0.050137694474034
594	173798	1488	173042	0.15953209615418
595	202470	595	202470	8.293852934824
595	202470	606	202473	-0.44610698986901
595	202470	616	169706	0.012311683606719
595	202470	617	200426	0.27104174918416
595	202470	623	104172	0.0016315644285304
595	202470	625	153324	-0.0083990329479889
595	202470	645	104178	-0.0063950442710961
595	202470	647	153330	0.026959285146548
595	202470	654	87796	0.003572688518385
595	202470	656	145140	-0.013948726558855
595	202470	660	233718	-0.097114546149582
595	202470	929	202582	0.12810747869811
595	202470	985	202597	0.33926161204853
595	202470	995	169830	0.3094271688982
595	202470	996	200550	0.005541600227561
595	202470	1122	202638	0.030746647362998
595	202470	1199	202659	-0.054676959560195
595	202470	1216	104358	0.12302315901044
595	202470	1218	153510	-0.14620092373958
595	202470	1325	88006	-0.047360586294859
595	202470	1327	145350	0.0072131833613583
595	202470	1419	73698	0.00911343992131
595	202470	1438	203238	0.13839584908265
595	202470	1439	206310	-0.011704269263788
595	202470	1440	213990	0.1765968451475
595	202470	1457	202218	0.056102063951608
595	202470	1469	201708	0.050137694474034
595	202470	1490	201714	0.15953209615418
596	62697	596	62697	9.2523960558199
596	62697	597	93417	-0.18136200716846
596	62697	598	94953	0.14419237079091
596	62697	599	105705	-0.17833909534553
596	62697	601	116457	0.23331474373315
596	62697	602	154857	0.47658122261203
596	62697	605	173801	-0.31122670993764
596	62697	607	60650	0.053975150779774
596	62697	608	62186	0.19137343333511
596	62697	618	56556	-0.043186765252715
596	62697	629	60657	0.28190374775655
596	62697	630	62193	0.013175424250924
596	62697	661	31992	0.0095874362255173
596	62697	663	55032	-0.0019182186018668
596	62697	930	62809	0.12810747869811
596	62697	975	62821	-0.094000311672121
596	62697	997	60777	0.005541600227561
596	62697	998	62313	0.13680739997745
596	62697	1189	62883	0.30129767088131
596	62697	1221	56745	-0.23413107900236
596	62697	1330	48585	-0.26796661884787
596	62697	1332	59337	0.1406341803964
596	62697	1413	47073	-0.099569882823827
596	62697	1442	111081	0.12720649340841
596	62697	1444	160233	0.093871638186181
596	62697	1446	181737	0.15189178933037
596	62697	1459	61932	0.14141701337139
596	62697	1503	58872	-0.034356476158061
597	93417	597	93417	8.8785700971989
597	93417	598	94953	0.14323271368416
597	93417	599	105705	0.17058522163486
597	93417	600	109289	-0.094000311672121
597	93417	601	116457	-0.23740798485128
597	93417	602	154857	-0.21843306036385
597	93417	603	158441	0.33926161204853
597	93417	607	60650	0.0004332370776957
597	93417	609	89322	0.022493106902456
597	93417	610	92906	0.19137343333511
597	93417	620	81132	-0.018658854808816
597	93417	622	91884	-0.12302315901044
597	93417	629	60657	0.036762916859736
597	93417	631	89329	0.27664482962101
597	93417	632	92913	0.013175424250924
597	93417	661	31992	-0.0044456964230736
597	93417	665	85752	-0.0019182186018668
597	93417	667	221433	-0.023474481797413
597	93417	931	93529	0.12810747869811
597	93417	976	93541	-0.094000311672121
597	93417	997	60777	0.3094271688982
597	93417	999	89449	-0.08579139801519
597	93417	1000	93033	0.13680739997745
597	93417	1190	93603	0.30129767088131
597	93417	1223	81321	-0.17184832920119
597	93417	1225	92073	0.006696865733162
597	93417	1415	77793	-0.099569882823827
597	93417	1443	117225	0.276265742536
597	93417	1448	206313	-0.19614980870467
597	93417	1460	92652	0.14141701337139
598	94953	598	94953	8.9063856599947
598	94953	600	109289	0.054404776949133
598	94953	601	116457	0.077663789673185
598	94953	603	158441	0.10449734578576
598	94953	606	202473	-0.28053596524353
598	94953	608	62186	0.0004332370776957
598	94953	610	92906	0.053975150779774
598	94953	621	88812	-0.043186765252715
598	94953	622	91884	0.081189576505472
598	94953	630	62193	0.036762916859736
598	94953	632	92913	0.28190374775655
598	94953	664	79608	-0.012268544627991
598	94953	667	221433	-0.03649780777456
598	94953	932	95065	0.12810747869811
598	94953	977	95077	-0.094000311672121
598	94953	998	62313	0.3094271688982
598	94953	1000	93033	0.005541600227561
598	94953	1191	95139	0.30129767088131
598	94953	1224	89001	-0.23413107900236
598	94953	1225	92073	0.12706409340675
598	94953	1333	80841	-0.26796661884787
598	94953	1334	88009	0.27582039066871
598	94953	1412	31713	-0.052390041402464
598	94953	1442	111081	0.056102063951608
598	94953	1444	160233	0.28200577514159
598	94953	1449	213993	0.15189178933037
598	94953	1450	94698	0.28200577514159
598	94953	1471	94705	-0.09306038942327
598	94953	1506	91128	-0.034356476158061
599	105705	599	105705	8.3683426360546
599	105705	600	109289	0.12810747869811
599	105705	601	116457	0.030746647362998
599	105705	602	154857	-0.44610698986901
599	105705	604	170729	0.33926161204853
599	105705	606	202473	-0.054676959560195
599	105705	609	89322	0.002145320403163
599	105705	611	105194	0.19137343333511
599	105705	618	56556	-0.0016315644285304
599	105705	620	81132	0.0063950442710961
599	105705	623	104172	-0.12302315901044
599	105705	631	89329	0.10152826922771
599	105705	633	105201	0.013175424250924
599	105705	668	233721	-0.023474481797413
599	105705	933	105817	0.12810747869811
599	105705	978	105829	-0.094000311672121
599	105705	999	89449	0.21991584852735
599	105705	1001	105321	0.13680739997745
599	105705	1192	105891	0.30129767088131
599	105705	1221	56745	0.14620092373958
599	105705	1223	81321	-0.013849312053808
599	105705	1226	104361	0.006696865733162
599	105705	1330	48585	-0.0072131833613583
599	105705	1335	102345	-0.1406341803964
599	105705	1442	111081	0.0075278947569097
599	105705	1443	117225	-0.1765968451475
599	105705	1447	203241	-0.093871638186181
599	105705	1461	104940	0.14141701337139
599	105705	1507	101880	0.034356476158061
600	109289	600	109289	9.3819790472064
600	109289	601	116457	0.10642426907126
600	109289	603	158441	-0.44610698986901
600	109289	604	170729	-0.21843306036385
600	109289	605	173801	0.29825893035691
600	109289	610	92906	0.002145320403163
600	109289	611	105194	0.022493106902456
600	109289	612	108266	0.10994421818449
600	109289	619	60140	-0.0016315644285304
600	109289	632	92913	0.10152826922771
600	109289	633	105201	0.27664482962101
600	109289	634	108273	0.17821499925834
600	109289	662	47864	-0.0044456964230736
600	109289	934	109401	0.12810747869811
600	109289	979	109413	-0.094000311672121
600	109289	1000	93033	0.21991584852735
600	109289	1001	105321	-0.08579139801519
600	109289	1002	108393	0.14078785100906
600	109289	1193	109475	0.30129767088131
600	109289	1222	60329	0.14620092373958
600	109289	1333	80841	0.13047751693046
600	109289	1335	102345	0.27582039066871
600	109289	1415	77793	0.10122570127433
600	109289	1442	111081	0.13733958534421
600	109289	1443	117225	-0.09306038942327
600	109289	1445	174569	0.28200577514159
600	109289	1451	109034	0.28200577514159
600	109289	1472	109041	-0.09306038942327
601	116457	601	116457	9.745163654399
601	116457	605	173801	-0.49765318130779
601	116457	606	202473	0.42030513151818
601	116457	612	108266	0.007785979936386
601	116457	622	91884	-0.0063950442710961
601	116457	623	104172	0.018658854808816
601	116457	627	245997	0.0056671732031905
601	116457	634	108273	0.19557126460239
601	116457	663	55032	-0.0044456964230736
601	116457	665	85752	0.0095874362255173
601	116457	935	116569	0.12810747869811
601	116457	980	116581	-0.094000311672121
601	116457	1002	108393	0.013175424250924
601	116457	1194	116643	0.30129767088131
601	116457	1225	92073	0.013849312053808
601	116457	1226	104361	0.17184832920119
601	116457	1332	59337	0.0072131833613583
601	116457	1334	88009	0.13047751693046
601	116457	1335	102345	-0.26796661884787
601	116457	1414	53217	0.052390041402464
601	116457	1443	117225	0.13839584908265
601	116457	1446	181737	0.28200577514159
601	116457	1449	213993	0.093871638186181
601	116457	1452	116202	0.28200577514159
601	116457	1463	115692	-0.14141701337139
601	116457	1473	116209	-0.09306038942327
602	154857	602	154857	9.168248571543
602	154857	603	158441	0.12810747869811
602	154857	604	170729	-0.094000311672121
602	154857	606	202473	0.30129767088131
602	154857	609	89322	5.2765543280048e-05
602	154857	613	146666	0.007785979936386
602	154857	614	154346	0.19137343333511
602	154857	618	56556	0.00026300752660832
602	154857	625	153324	-0.12302315901044
602	154857	631	89329	0.007785979936386
602	154857	635	146673	0.19557126460239
602	154857	636	154353	0.013175424250924
602	154857	661	31992	0.0012286443082929
602	154857	936	154969	0.12810747869811
602	154857	981	154981	-0.094000311672121
602	154857	999	89449	0.19137343333511
602	154857	1003	146793	0.013175424250924
602	154857	1004	154473	0.13680739997745
602	154857	1195	155043	0.30129767088131
602	154857	1221	56745	-0.12302315901044
602	154857	1228	153513	0.006696865733162
602	154857	1337	151497	-0.1406341803964
602	154857	1416	139233	-0.099569882823827
602	154857	1441	24552	-0.00062553141463601
602	154857	1444	160233	0.0075278947569097
602	154857	1446	181737	-0.1897543982915
602	154857	1447	203241	-0.12720649340841
602	154857	1464	154092	0.14141701337139
602	154857	1510	151032	0.034356476158061
603	158441	603	158441	9.2582654304637
603	158441	604	170729	0.17058522163486
603	158441	605	173801	-0.10029335723039
603	158441	610	92906	5.2765543280048e-05
603	158441	614	154346	0.022493106902456
603	158441	615	157418	0.10994421818449
603	158441	619	60140	0.00026300752660832
603	158441	624	146156	-0.018658854808816
603	158441	632	92913	0.007785979936386
603	158441	636	154353	0.27664482962101
603	158441	637	157425	0.17821499925834
603	158441	666	143096	-0.012268544627991
603	158441	667	221433	0.09038885897979
603	158441	937	158553	0.12810747869811
603	158441	982	158565	-0.094000311672121
603	158441	1000	93033	0.19137343333511
603	158441	1004	154473	-0.08579139801519
603	158441	1005	157545	0.14078785100906
603	158441	1196	158627	0.30129767088131
603	158441	1222	60329	-0.12302315901044
603	158441	1227	146345	-0.17184832920119
603	158441	1337	151497	0.27582039066871
603	158441	1412	31713	0.011830255056109
603	158441	1444	160233	0.13733958534421
603	158441	1445	174569	0.056102063951608
603	158441	1449	213993	-0.32127379923405
603	158441	1453	158186	0.28200577514159
603	158441	1474	158193	-0.09306038942327
604	170729	604	170729	8.6929824561404
604	170729	605	173801	0.15140700298581
604	170729	606	202473	-0.059305489347627
604	170729	611	105194	5.2765543280048e-05
604	170729	614	154346	0.002145320403163
604	170729	616	169706	0.10994421818449
604	170729	624	146156	0.0063950442710961
604	170729	626	167660	-0.081189576505472
604	170729	633	105201	0.007785979936386
604	170729	636	154353	0.10152826922771
604	170729	638	169713	0.17821499925834
604	170729	662	47864	0.0012286443082929
604	170729	668	233721	0.09038885897979
604	170729	938	170841	0.12810747869811
604	170729	983	170853	-0.094000311672121
604	170729	1001	105321	0.19137343333511
604	170729	1004	154473	0.21991584852735
604	170729	1006	169833	0.14078785100906
604	170729	1197	170915	0.30129767088131
604	170729	1227	146345	-0.013849312053808
604	170729	1229	167849	-0.12706409340675
604	170729	1331	56265	-0.047360586294859
604	170729	1416	139233	0.10122570127433
604	170729	1445	174569	-0.011704269263788
604	170729	1447	203241	0.28376833144952
604	170729	1454	170474	0.28200577514159
604	170729	1475	170481	-0.09306038942327
604	170729	1512	166904	0.034356476158061
605	173801	605	173801	8.8834758131659
605	173801	606	202473	-0.081733005383451
605	173801	612	108266	5.2765543280048e-05
605	173801	615	157418	0.002145320403163
605	173801	616	169706	0.022493106902456
605	173801	626	167660	0.043186765252715
605	173801	634	108273	0.007785979936386
605	173801	637	157425	0.10152826922771
605	173801	638	169713	0.27664482962101
605	173801	666	143096	0.0095874362255173
605	173801	939	173913	0.12810747869811
605	173801	984	173925	-0.094000311672121
605	173801	1002	108393	0.19137343333511
605	173801	1005	157545	0.21991584852735
605	173801	1006	169833	-0.08579139801519
605	173801	1198	173987	0.30129767088131
605	173801	1229	167849	0.23413107900236
605	173801	1332	59337	-0.047360586294859
605	173801	1336	145353	0.13047751693046
605	173801	1413	47073	0.011830255056109
605	173801	1445	174569	0.13839584908265
605	173801	1446	181737	-0.09306038942327
605	173801	1448	206313	0.28376833144952
605	173801	1455	173546	0.28200577514159
605	173801	1467	173036	-0.14141701337139
605	173801	1476	173553	-0.09306038942327
606	202473	606	202473	8.7008833765702
606	202473	616	169706	0.0004332370776957
606	202473	617	200426	0.053975150779774
606	202473	623	104172	-0.00026300752660832
606	202473	625	153324	0.0016315644285304
606	202473	638	169713	0.036762916859736
606	202473	639	200433	0.28190374775655
606	202473	664	79608	0.0012286443082929
606	202473	668	233721	-0.097114546149582
606	202473	940	202585	0.12810747869811
606	202473	985	202597	-0.094000311672121
606	202473	1006	169833	0.3094271688982
606	202473	1007	200553	0.005541600227561
606	202473	1199	202659	0.30129767088131
606	202473	1226	104361	0.12302315901044
606	202473	1228	153513	-0.14620092373958
606	202473	1334	88009	-0.047360586294859
606	202473	1336	145353	0.0072131833613583
606	202473	1416	139233	-0.052390041402464
606	202473	1447	203241	0.13839584908265
606	202473	1448	206313	-0.011704269263788
606	202473	1449	213993	0.1765968451475
606	202473	1457	202218	0.28200577514159
606	202473	1469	201708	-0.14141701337139
606	202473	1478	202225	-0.09306038942327
606	202473	1513	198648	0.034356476158061
607	60650	607	60650	8.2580275432598
607	60650	608	62186	0.14323271368416
607	60650	609	89322	-0.081733005383451
607	60650	610	92906	0.14419237079091
607	60650	612	108266	-0.30129767088131
607	60650	613	146666	0.42030513151818
607	60650	615	157418	0.054676959560195
607	60650	618	56556	0.085872648066487
607	60650	619	60140	0.3094271688982
607	60650	629	60657	-0.49765318130779
607	60650	640	56562	0.27664482962101
607	60650	641	60146	0.013175424250924
607	60650	661	31992	-0.03354694844733
607	60650	669	188666	-0.023474481797413
607	60650	941	60762	0.12810747869811
607	60650	986	60774	-0.094000311672121
607	60650	997	60777	0.33926161204853
607	60650	1008	56682	-0.08579139801519
607	60650	1009	60266	0.13680739997745
607	60650	1230	48554	-0.17184832920119
607	60650	1232	59306	0.006696865733162
607	60650	1301	60867	0.31122670993764
607	60650	1338	32202	-0.13047751693046
607	60650	1418	45026	-0.099569882823827
607	60650	1451	109034	0.12720649340841
607	60650	1452	116202	0.32127379923405
607	60650	1453	158186	0.093871638186181
607	60650	1455	173546	-0.19614980870467
607	60650	1503	58872	-0.10605756692862
608	62186	608	62186	8.6813960370037
608	62186	610	92906	-0.18136200716846
608	62186	611	105194	-0.17833909534553
608	62186	612	108266	0.33757276336084
608	62186	614	154346	0.47658122261203
608	62186	615	157418	-0.28529115077617
608	62186	616	169706	-0.28053596524353
608	62186	619	60140	0.16239757879973
608	62186	630	62193	-0.49765318130779
608	62186	641	60146	0.28190374775655
608	62186	662	47864	-0.055114883637279
608	62186	663	55032	0.05646286580405
608	62186	669	188666	-0.03649780777456
608	62186	942	62298	0.12810747869811
608	62186	987	62310	-0.094000311672121
608	62186	998	62313	0.33926161204853
608	62186	1009	60266	0.005541600227561
608	62186	1231	56234	-0.23413107900236
608	62186	1232	59306	0.12706409340675
608	62186	1302	62403	0.31122670993764
608	62186	1339	48074	-0.26796661884787
608	62186	1340	55242	0.27582039066871
608	62186	1417	30690	-0.10122570127433
608	62186	1450	94698	0.28376833144952
608	62186	1456	181226	0.15189178933037
608	62186	1459	61932	0.28376833144952
608	62186	1480	61938	-0.09306038942327
609	89322	609	89322	7.9611278445911
609	89322	610	92906	0.12810747869811
609	89322	611	105194	-0.094000311672121
609	89322	613	146666	-0.49765318130779
609	89322	614	154346	0.33926161204853
609	89322	617	200426	0.31122670993764
609	89322	618	56556	0.0029859089785533
609	89322	620	81132	0.036762916859736
609	89322	621	88812	0.3094271688982
609	89322	631	89329	-0.49765318130779
609	89322	640	56562	0.036762916859736
609	89322	642	81138	0.19557126460239
609	89322	643	88818	0.013175424250924
609	89322	661	31992	0.013948726558855
609	89322	665	85752	-0.0072131833613583
609	89322	670	217338	-0.023474481797413
609	89322	943	89434	0.12810747869811
609	89322	988	89446	-0.094000311672121
609	89322	999	89449	0.33926161204853
609	89322	1008	56682	0.3094271688982
609	89322	1010	81258	0.013175424250924
609	89322	1011	88938	0.13680739997745
609	89322	1234	87978	0.006696865733162
609	89322	1303	89539	0.31122670993764
609	89322	1338	32202	-0.0072131833613583
609	89322	1342	85962	-0.1406341803964
609	89322	1419	73698	-0.099569882823827
609	89322	1441	24552	-0.0071016213543971
609	89322	1450	94698	0.0075278947569097
609	89322	1452	116202	-0.1897543982915
609	89322	1457	202218	-0.19614980870467
609	89322	1505	87544	-0.10605756692862
610	92906	610	92906	8.4208179125591
610	92906	611	105194	0.17058522163486
610	92906	612	108266	-0.10029335723039
610	92906	614	154346	-0.21843306036385
610	92906	615	157418	0.29825893035691
610	92906	617	200426	-0.28053596524353
610	92906	619	60140	0.0029859089785533
610	92906	621	88812	0.085872648066487
610	92906	622	91884	0.25063015498214
610	92906	632	92913	-0.49765318130779
610	92906	641	60146	0.036762916859736
610	92906	643	88818	0.27664482962101
610	92906	644	91890	0.17821499925834
610	92906	665	85752	0.05646286580405
610	92906	944	93018	0.12810747869811
610	92906	989	93030	-0.094000311672121
610	92906	1000	93033	0.33926161204853
610	92906	1009	60266	0.3094271688982
610	92906	1011	88938	-0.08579139801519
610	92906	1012	92010	0.14078785100906
610	92906	1233	80810	-0.17184832920119
610	92906	1304	93123	0.31122670993764
610	92906	1342	85962	0.27582039066871
610	92906	1450	94698	0.13733958534421
610	92906	1451	109034	0.056102063951608
610	92906	1453	158186	0.28200577514159
610	92906	1458	205802	-0.19614980870467
610	92906	1460	92652	0.28376833144952
610	92906	1481	92658	-0.09306038942327
610	92906	1506	91128	-0.10605756692862
611	105194	611	105194	8.2673537123157
611	105194	612	108266	0.15140700298581
611	105194	614	154346	-0.44610698986901
611	105194	616	169706	0.29825893035691
611	105194	617	200426	-0.28529115077617
611	105194	621	88812	0.012311683606719
611	105194	623	104172	0.25063015498214
611	105194	633	105201	-0.49765318130779
611	105194	643	88818	0.10152826922771
611	105194	645	104178	0.17821499925834
611	105194	662	47864	0.013948726558855
611	105194	671	231674	0.03649780777456
611	105194	945	105306	0.12810747869811
611	105194	990	105318	-0.094000311672121
611	105194	1001	105321	0.33926161204853
611	105194	1011	88938	0.21991584852735
611	105194	1013	104298	0.14078785100906
611	105194	1231	56234	0.14620092373958
611	105194	1233	80810	-0.013849312053808
611	105194	1235	102314	-0.12706409340675
611	105194	1305	105411	0.31122670993764
611	105194	1339	48074	-0.0072131833613583
611	105194	1419	73698	0.10122570127433
611	105194	1451	109034	-0.011704269263788
611	105194	1454	170474	0.28200577514159
611	105194	1461	104940	0.28376833144952
611	105194	1482	104946	-0.09306038942327
611	105194	1508	103416	-0.10605756692862
612	108266	612	108266	8.9634404903255
612	108266	615	157418	-0.44610698986901
612	108266	616	169706	-0.21843306036385
612	108266	617	200426	0.47658122261203
612	108266	622	91884	0.012311683606719
612	108266	623	104172	0.085872648066487
612	108266	628	237806	0.0056671732031905
612	108266	634	108273	-0.49765318130779
612	108266	644	91890	0.10152826922771
612	108266	645	104178	0.27664482962101
612	108266	664	79608	0.03354694844733
612	108266	946	108378	0.12810747869811
612	108266	991	108390	-0.094000311672121
612	108266	1002	108393	0.33926161204853
612	108266	1012	92010	0.21991584852735
612	108266	1013	104298	-0.08579139801519
612	108266	1232	59306	0.14620092373958
612	108266	1235	102314	0.23413107900236
612	108266	1306	108483	0.31122670993764
612	108266	1341	79818	0.13047751693046
612	108266	1418	45026	0.052390041402464
612	108266	1451	109034	0.13839584908265
612	108266	1452	116202	-0.09306038942327
612	108266	1455	173546	0.28200577514159
612	108266	1458	205802	0.093871638186181
612	108266	1462	108012	0.28376833144952
612	108266	1483	108018	-0.09306038942327
613	146666	613	146666	8.7379007933808
613	146666	614	154346	-0.044764418852532
613	146666	615	157418	-0.030746647362998
613	146666	616	169706	0.23740798485128
613	146666	617	200426	-0.23331474373315
613	146666	620	81132	0.0004332370776957
613	146666	624	146156	0.3094271688982
613	146666	635	146673	-0.49765318130779
613	146666	642	81138	0.007785979936386
613	146666	646	146162	0.013175424250924
613	146666	661	31992	-0.003572688518385
613	146666	666	143096	-0.0072131833613583
613	146666	947	146778	0.12810747869811
613	146666	992	146790	-0.094000311672121
613	146666	1003	146793	0.33926161204853
613	146666	1010	81258	0.19137343333511
613	146666	1014	146282	0.13680739997745
613	146666	1230	48554	-0.12302315901044
613	146666	1236	145322	0.006696865733162
613	146666	1307	146883	0.31122670993764
613	146666	1338	32202	0.047360586294859
613	146666	1343	143306	-0.1406341803964
613	146666	1453	158186	0.1765968451475
613	146666	1454	170474	-0.276265742536
613	146666	1455	173546	-0.1897543982915
613	146666	1457	202218	0.32127379923405
613	146666	1509	144888	-0.10605756692862
614	154346	614	154346	8.6581841030171
614	154346	615	157418	0.15140700298581
614	154346	616	169706	-0.10029335723039
614	154346	617	200426	0.33757276336084
614	154346	621	88812	0.0004332370776957
614	154346	624	146156	0.036762916859736
614	154346	625	153324	0.25063015498214
614	154346	636	154353	-0.49765318130779
614	154346	643	88818	0.007785979936386
614	154346	646	146162	0.19557126460239
614	154346	647	153330	0.17821499925834
614	154346	670	217338	0.09038885897979
614	154346	948	154458	0.12810747869811
614	154346	993	154470	-0.094000311672121
614	154346	1004	154473	0.33926161204853
614	154346	1011	88938	0.19137343333511
614	154346	1014	146282	0.013175424250924
614	154346	1015	153450	0.14078785100906
614	154346	1231	56234	-0.12302315901044
614	154346	1237	151466	-0.12706409340675
614	154346	1308	154563	0.31122670993764
614	154346	1441	24552	0.0035620414241197
614	154346	1453	158186	-0.011704269263788
614	154346	1454	170474	0.056102063951608
614	154346	1456	181226	-0.1897543982915
614	154346	1464	154092	0.28376833144952
614	154346	1485	154098	-0.09306038942327
614	154346	1511	152568	-0.10605756692862
615	157418	615	157418	8.3225946044699
615	157418	616	169706	0.17058522163486
615	157418	617	200426	-0.17833909534553
615	157418	622	91884	0.0004332370776957
615	157418	625	153324	0.085872648066487
615	157418	637	157425	-0.49765318130779
615	157418	644	91890	0.007785979936386
615	157418	647	153330	0.27664482962101
615	157418	666	143096	0.055114883637279
615	157418	669	188666	0.097114546149582
615	157418	949	157530	0.12810747869811
615	157418	994	157542	-0.094000311672121
615	157418	1005	157545	0.33926161204853
615	157418	1012	92010	0.19137343333511
615	157418	1015	153450	-0.08579139801519
615	157418	1232	59306	-0.12302315901044
615	157418	1236	145322	-0.17184832920119
615	157418	1237	151466	0.23413107900236
615	157418	1309	157635	0.31122670993764
615	157418	1343	143306	0.26796661884787
615	157418	1417	30690	0.011830255056109
615	157418	1453	158186	0.13839584908265
615	157418	1455	173546	0.056102063951608
615	157418	1456	181226	-0.276265742536
615	157418	1458	205802	0.12720649340841
615	157418	1465	157164	0.28376833144952
615	157418	1486	157170	-0.09306038942327
616	169706	616	169706	8.180142819166
616	169706	617	200426	-0.18136200716846
616	169706	623	104172	0.0004332370776957
616	169706	625	153324	0.012311683606719
616	169706	626	167660	0.16239757879973
616	169706	638	169713	-0.49765318130779
616	169706	645	104178	0.007785979936386
616	169706	647	153330	0.10152826922771
616	169706	648	167666	0.28190374775655
616	169706	663	55032	0.003572688518385
616	169706	950	169818	0.12810747869811
616	169706	995	169830	-0.094000311672121
616	169706	1006	169833	0.33926161204853
616	169706	1013	104298	0.19137343333511
616	169706	1015	153450	0.21991584852735
616	169706	1016	167786	0.005541600227561
616	169706	1236	145322	-0.013849312053808
616	169706	1310	169923	0.31122670993764
616	169706	1340	55242	-0.047360586294859
616	169706	1454	170474	0.13839584908265
616	169706	1455	173546	-0.011704269263788
616	169706	1456	181226	0.1765968451475
616	169706	1457	202218	0.28376833144952
616	169706	1466	169452	0.28376833144952
616	169706	1487	169458	-0.09306038942327
617	200426	617	200426	8.1112676547863
617	200426	626	167660	0.0029859089785533
617	200426	639	200433	-0.49765318130779
617	200426	648	167666	0.036762916859736
617	200426	665	85752	0.003572688518385
617	200426	666	143096	-0.013948726558855
617	200426	671	231674	-0.097114546149582
617	200426	951	200538	0.12810747869811
617	200426	996	200550	-0.094000311672121
617	200426	1007	200553	0.33926161204853
617	200426	1016	167786	0.3094271688982
617	200426	1235	102314	0.12302315901044
617	200426	1237	151466	-0.14620092373958
617	200426	1311	200643	0.31122670993764
617	200426	1342	85962	-0.047360586294859
617	200426	1343	143306	0.0072131833613583
617	200426	1419	73698	-0.011830255056109
617	200426	1457	202218	0.13733958534421
617	200426	1458	205802	0.0075278947569097
617	200426	1468	200172	0.28376833144952
617	200426	1489	200178	-0.09306038942327
617	200426	1513	198648	0.10605756692862
618	56556	618	56556	7.7202655549396
618	56556	619	60140	0.12810747869811
618	56556	620	81132	0.13908370094007
618	56556	621	88812	0.14419237079091
618	56556	623	104172	-0.30129767088131
618	56556	625	153324	0.054676959560195
618	56556	626	167660	0.31122670993764
618	56556	640	56562	0.13908370094007
618	56556	650	48372	0.19557126460239
618	56556	651	56052	0.013175424250924
618	56556	661	31992	0.069526813210459
618	56556	663	55032	0.013849312053808
618	56556	673	184572	-0.023474481797413
618	56556	952	56668	0.12810747869811
618	56556	1008	56682	0.14419237079091
618	56556	1018	48492	0.013175424250924
618	56556	1019	56172	0.13680739997745
618	56556	1211	56742	-0.30129767088131
618	56556	1221	56745	0.054676959560195
618	56556	1239	32172	0.013849312053808
618	56556	1241	55212	0.006696865733162
618	56556	1312	56773	0.31122670993764
618	56556	1348	53196	-0.1406341803964
618	56556	1426	40932	-0.099569882823827
618	56556	1441	24552	-0.035397718875285
618	56556	1459	61932	0.0075278947569097
618	56556	1461	104940	0.12720649340841
618	56556	1464	154092	0.093871638186181
618	56556	1466	169452	-0.19614980870467
618	56556	1502	55800	0.15953209615418
619	60140	619	60140	8.2356802501354
619	60140	621	88812	-0.081733005383451
619	60140	622	91884	-0.059305489347627
619	60140	624	146156	0.42030513151818
619	60140	626	167660	-0.28053596524353
619	60140	641	60146	0.13908370094007
619	60140	651	56052	0.27664482962101
619	60140	652	59124	0.17821499925834
619	60140	662	47864	0.1263373118098
619	60140	672	123132	-0.09038885897979
619	60140	953	60252	0.12810747869811
619	60140	1009	60266	0.14419237079091
619	60140	1019	56172	-0.08579139801519
619	60140	1020	59244	0.14078785100906
619	60140	1212	60326	-0.30129767088131
619	60140	1222	60329	0.054676959560195
619	60140	1240	48044	-0.17184832920119
619	60140	1313	60357	0.31122670993764
619	60140	1346	31692	-0.13047751693046
619	60140	1348	53196	0.27582039066871
619	60140	1425	28644	-0.10122570127433
619	60140	1459	61932	0.13733958534421
619	60140	1460	92652	0.28376833144952
619	60140	1463	115692	0.32127379923405
619	60140	1467	173036	-0.19614980870467
619	60140	1491	59892	-0.09306038942327
620	81132	620	81132	7.3958789965959
620	81132	621	88812	-0.044764418852532
620	81132	622	91884	-0.030746647362998
620	81132	623	104172	0.23740798485128
620	81132	624	146156	0.33926161204853
620	81132	642	81138	0.13908370094007
620	81132	650	48372	0.036762916859736
620	81132	653	80628	0.013175424250924
620	81132	661	31992	-0.026959285146548
620	81132	664	79608	0.013849312053808
620	81132	674	209148	-0.023474481797413
620	81132	954	81244	0.12810747869811
620	81132	1010	81258	0.14419237079091
620	81132	1018	48492	0.3094271688982
620	81132	1021	80748	0.13680739997745
620	81132	1213	81318	-0.30129767088131
620	81132	1223	81321	0.054676959560195
620	81132	1239	32172	-0.14620092373958
620	81132	1242	79788	0.006696865733162
620	81132	1314	81349	0.31122670993764
620	81132	1349	77772	-0.1406341803964
620	81132	1460	92652	0.1765968451475
620	81132	1461	104940	-0.276265742536
620	81132	1462	108012	-0.1897543982915
620	81132	1468	200172	0.15189178933037
620	81132	1504	80376	0.15953209615418
621	88812	621	88812	8.0133114390905
621	88812	622	91884	0.15140700298581
621	88812	623	104172	-0.10029335723039
621	88812	624	146156	-0.49765318130779
621	88812	625	153324	0.29825893035691
621	88812	643	88818	0.13908370094007
621	88812	651	56052	0.036762916859736
621	88812	653	80628	0.19557126460239
621	88812	654	87796	0.17821499925834
621	88812	665	85752	0.1353114731524
621	88812	675	215292	0.03649780777456
621	88812	955	88924	0.12810747869811
621	88812	1011	88938	0.14419237079091
621	88812	1019	56172	0.3094271688982
621	88812	1021	80748	0.013175424250924
621	88812	1022	87916	0.14078785100906
621	88812	1214	88998	-0.30129767088131
621	88812	1224	89001	0.054676959560195
621	88812	1243	85932	-0.12706409340675
621	88812	1315	89029	0.31122670993764
621	88812	1346	31692	-0.0072131833613583
621	88812	1441	24552	0.026878942836044
621	88812	1460	92652	-0.011704269263788
621	88812	1461	104940	0.056102063951608
621	88812	1463	115692	-0.1897543982915
621	88812	1464	154092	0.28200577514159
621	88812	1469	201708	-0.19614980870467
621	88812	1492	88564	-0.09306038942327
622	91884	622	91884	8.0701393984921
622	91884	623	104172	0.17058522163486
622	91884	625	153324	-0.21843306036385
622	91884	644	91890	0.13908370094007
622	91884	652	59124	0.036762916859736
622	91884	654	87796	0.27664482962101
622	91884	664	79608	0.1263373118098
622	91884	665	85752	-0.16429346420099
622	91884	672	123132	0.097114546149582
622	91884	956	91996	0.12810747869811
622	91884	1012	92010	0.14419237079091
622	91884	1020	59244	0.3094271688982
622	91884	1022	87916	-0.08579139801519
622	91884	1215	92070	-0.30129767088131
622	91884	1225	92073	0.054676959560195
622	91884	1242	79788	-0.17184832920119
622	91884	1243	85932	0.23413107900236
622	91884	1316	92101	0.31122670993764
622	91884	1349	77772	0.26796661884787
622	91884	1425	28644	0.052390041402464
622	91884	1460	92652	0.13839584908265
622	91884	1462	108012	0.056102063951608
622	91884	1463	115692	-0.276265742536
622	91884	1465	157164	0.28200577514159
622	91884	1493	91636	-0.09306038942327
622	91884	1506	91128	-0.15953209615418
623	104172	623	104172	8.3350408880693
623	104172	625	153324	-0.44610698986901
623	104172	626	167660	0.10449734578576
623	104172	645	104178	0.13908370094007
623	104172	654	87796	0.10152826922771
623	104172	655	102132	0.28190374775655
623	104172	663	55032	0.026959285146548
623	104172	664	79608	-0.069526813210459
623	104172	676	230652	0.03649780777456
623	104172	957	104284	0.12810747869811
623	104172	1013	104298	0.14419237079091
623	104172	1022	87916	0.21991584852735
623	104172	1023	102252	0.005541600227561
623	104172	1216	104358	-0.30129767088131
623	104172	1226	104361	0.054676959560195
623	104172	1241	55212	0.14620092373958
623	104172	1242	79788	-0.013849312053808
623	104172	1317	104389	0.31122670993764
623	104172	1347	47052	-0.0072131833613583
623	104172	1426	40932	0.052390041402464
623	104172	1461	104940	0.13839584908265
623	104172	1462	108012	-0.011704269263788
623	104172	1463	115692	0.1765968451475
623	104172	1466	169452	0.28200577514159
623	104172	1469	201708	0.093871638186181
623	104172	1494	103924	-0.09306038942327
623	104172	1508	103416	-0.15953209615418
624	146156	624	146156	8.4859837283995
624	146156	625	153324	0.10642426907126
624	146156	626	167660	0.077663789673185
624	146156	646	146162	0.13908370094007
624	146156	653	80628	0.007785979936386
624	146156	656	145140	0.17821499925834
624	146156	662	47864	-0.0063950442710961
624	146156	666	143096	0.1353114731524
624	146156	674	209148	0.09038885897979
624	146156	958	146268	0.12810747869811
624	146156	1014	146282	0.14419237079091
624	146156	1021	80748	0.19137343333511
624	146156	1024	145260	0.14078785100906
624	146156	1217	146342	-0.30129767088131
624	146156	1227	146345	0.054676959560195
624	146156	1240	48044	-0.12302315901044
624	146156	1244	143276	-0.12706409340675
624	146156	1318	146373	0.31122670993764
624	146156	1346	31692	0.047360586294859
624	146156	1350	139212	-0.27582039066871
624	146156	1464	154092	-0.09306038942327
624	146156	1467	173036	-0.1897543982915
624	146156	1469	201708	0.32127379923405
624	146156	1496	145908	-0.09306038942327
625	153324	625	153324	8.2215475276665
625	153324	626	167660	0.054404776949133
625	153324	647	153330	0.13908370094007
625	153324	654	87796	0.007785979936386
625	153324	656	145140	0.19557126460239
625	153324	657	151284	0.28190374775655
625	153324	663	55032	-0.0063950442710961
625	153324	673	184572	0.097114546149582
625	153324	959	153436	0.12810747869811
625	153324	1015	153450	0.14419237079091
625	153324	1022	87916	0.19137343333511
625	153324	1024	145260	0.013175424250924
625	153324	1025	151404	0.005541600227561
625	153324	1218	153510	-0.30129767088131
625	153324	1228	153513	0.054676959560195
625	153324	1241	55212	-0.12302315901044
625	153324	1319	153541	0.31122670993764
625	153324	1350	139212	0.26796661884787
625	153324	1441	24552	-0.00911343992131
625	153324	1464	154092	0.13839584908265
625	153324	1465	157164	-0.011704269263788
625	153324	1466	169452	0.056102063951608
625	153324	1469	201708	0.12720649340841
625	153324	1497	153076	-0.09306038942327
625	153324	1511	152568	-0.15953209615418
626	167660	626	167660	7.4826549479236
626	167660	648	167666	0.13908370094007
626	167660	655	102132	0.007785979936386
626	167660	657	151284	0.10152826922771
626	167660	666	143096	-0.069526813210459
626	167660	676	230652	-0.09038885897979
626	167660	960	167772	0.12810747869811
626	167660	1016	167786	0.14419237079091
626	167660	1023	102252	0.19137343333511
626	167660	1025	151404	0.21991584852735
626	167660	1219	167846	-0.30129767088131
626	167660	1229	167849	0.054676959560195
626	167660	1244	143276	-0.013849312053808
626	167660	1320	167877	0.31122670993764
626	167660	1348	53196	-0.047360586294859
626	167660	1350	139212	-0.13047751693046
626	167660	1426	40932	-0.011830255056109
626	167660	1466	169452	0.13733958534421
626	167660	1467	173036	0.0075278947569097
626	167660	1468	200172	0.28376833144952
626	167660	1499	167412	-0.09306038942327
626	167660	1512	166904	-0.15953209615418
627	245997	627	245997	8.017166057716
627	245997	628	237806	0.007785979936386
627	245997	649	246003	0.13908370094007
627	245997	658	237813	0.19557126460239
627	245997	667	221433	0.069526813210459
627	245997	668	233721	-0.1263373118098
627	245997	672	123132	-0.0012286443082929
627	245997	673	184572	0.0044456964230736
627	245997	675	215292	-0.0095874362255173
627	245997	676	230652	0.012268544627991
627	245997	961	246109	0.12810747869811
627	245997	1017	246123	0.14419237079091
627	245997	1026	237933	0.013175424250924
627	245997	1220	246183	-0.30129767088131
627	245997	1245	221613	0.013849312053808
627	245997	1246	233901	0.17184832920119
627	245997	1351	188877	0.0072131833613583
627	245997	1352	217549	0.13047751693046
627	245997	1353	231885	-0.26796661884787
627	245997	1427	119269	-0.011830255056109
627	245997	1429	182757	0.052390041402464
627	245997	1431	214501	-0.10122570127433
627	245997	1432	230373	0.099569882823827
627	245997	1443	117225	0.00911343992131
627	245997	1446	181737	-0.026878942836044
627	245997	1449	213993	0.035397718875285
627	245997	1463	115692	-0.00062553141463601
628	237806	628	237806	7.6804224717207
628	237806	658	237813	-0.49765318130779
628	237806	659	221430	0.10152826922771
628	237806	660	233718	0.27664482962101
628	237806	669	188666	0.026959285146548
628	237806	671	231674	-0.16429346420099
628	237806	672	123132	0.003572688518385
628	237806	674	209148	-0.03354694844733
628	237806	676	230652	0.05646286580405
628	237806	962	237918	0.12810747869811
628	237806	1026	237933	0.33926161204853
628	237806	1027	221550	0.21991584852735
628	237806	1028	233838	-0.08579139801519
628	237806	1238	237995	-0.054676959560195
628	237806	1247	188846	0.14620092373958
628	237806	1249	231854	0.23413107900236
628	237806	1329	238023	-0.31122670993764
628	237806	1354	123342	0.047360586294859
628	237806	1356	209358	0.13047751693046
628	237806	1358	230862	-0.27582039066871
628	237806	1433	111078	-0.011830255056109
628	237806	1436	174566	0.052390041402464
628	237806	1439	206310	-0.10122570127433
628	237806	1451	109034	0.00911343992131
628	237806	1455	173546	-0.026878942836044
628	237806	1458	205802	0.035397718875285
628	237806	1462	108012	-0.0035620414241197
628	237806	1467	173036	0.0071016213543971
629	60657	629	60657	9.1902882934954
629	60657	630	62193	0.14323271368416
629	60657	631	89329	-0.081733005383451
629	60657	632	92913	0.14419237079091
629	60657	634	108273	-0.30129767088131
629	60657	635	146673	0.42030513151818
629	60657	637	157425	0.054676959560195
629	60657	640	56562	0.022493106902456
629	60657	641	60146	0.19137343333511
629	60657	650	48372	-0.018658854808816
629	60657	652	59124	-0.12302315901044
629	60657	661	31992	0.010972968132717
629	60657	997	60777	-0.044764418852532
629	60657	1029	56689	-0.08579139801519
629	60657	1030	60273	0.13680739997745
629	60657	1157	60825	-0.030746647362998
629	60657	1200	60837	0.23740798485128
629	60657	1250	48561	-0.17184832920119
629	60657	1252	59313	0.006696865733162
629	60657	1301	60867	-0.23331474373315
629	60657	1359	32209	-0.13047751693046
629	60657	1414	53217	0.16536106925731
629	60657	1472	109041	0.12720649340841
629	60657	1473	116209	0.32127379923405
629	60657	1474	158193	0.093871638186181
629	60657	1476	173553	-0.19614980870467
629	60657	1491	59892	0.14141701337139
629	60657	1503	58872	-0.019933923648848
630	62193	630	62193	9.8480396257812
630	62193	632	92913	-0.18136200716846
630	62193	633	105201	-0.17833909534553
630	62193	634	108273	0.33757276336084
630	62193	636	154353	0.47658122261203
630	62193	637	157425	-0.28529115077617
630	62193	638	169713	-0.28053596524353
630	62193	641	60146	0.053975150779774
630	62193	651	56052	-0.043186765252715
630	62193	652	59124	0.081189576505472
630	62193	662	47864	0.024575061659179
630	62193	663	55032	-0.041085358754202
630	62193	998	62313	-0.044764418852532
630	62193	1030	60273	0.005541600227561
630	62193	1158	62361	-0.030746647362998
630	62193	1201	62373	0.23740798485128
630	62193	1251	56241	-0.23413107900236
630	62193	1252	59313	0.12706409340675
630	62193	1302	62403	-0.23331474373315
630	62193	1360	48081	-0.26796661884787
630	62193	1361	55249	0.27582039066871
630	62193	1412	31713	-0.15617090745016
630	62193	1413	47073	0.2216571373979
630	62193	1471	94705	0.28376833144952
630	62193	1477	181233	0.15189178933037
630	62193	1480	61938	0.28200577514159
631	89329	631	89329	8.7379007933808
631	89329	632	92913	0.12810747869811
631	89329	633	105201	-0.094000311672121
631	89329	635	146673	-0.49765318130779
631	89329	636	154353	0.33926161204853
631	89329	639	200433	0.31122670993764
631	89329	640	56562	0.0004332370776957
631	89329	642	81138	0.007785979936386
631	89329	643	88818	0.19137343333511
631	89329	654	87796	-0.12302315901044
631	89329	661	31992	-0.003572688518385
631	89329	665	85752	0.047360586294859
631	89329	999	89449	-0.044764418852532
631	89329	1029	56689	0.3094271688982
631	89329	1031	81265	0.013175424250924
631	89329	1032	88945	0.13680739997745
631	89329	1159	89497	-0.030746647362998
631	89329	1202	89509	0.23740798485128
631	89329	1254	87985	0.006696865733162
631	89329	1303	89539	-0.23331474373315
631	89329	1359	32209	-0.0072131833613583
631	89329	1363	85969	-0.1406341803964
631	89329	1471	94705	0.0075278947569097
631	89329	1473	116209	-0.1897543982915
631	89329	1478	202225	-0.19614980870467
631	89329	1492	88564	0.14141701337139
631	89329	1505	87544	-0.019933923648848
632	92913	632	92913	9.362008873167
632	92913	633	105201	0.17058522163486
632	92913	634	108273	-0.10029335723039
632	92913	636	154353	-0.21843306036385
632	92913	637	157425	0.29825893035691
632	92913	639	200433	-0.28053596524353
632	92913	641	60146	0.0004332370776957
632	92913	643	88818	0.022493106902456
632	92913	644	91890	0.10994421818449
632	92913	653	80628	-0.018658854808816
632	92913	665	85752	-0.041085358754202
632	92913	667	221433	0.019640160563497
632	92913	1000	93033	-0.044764418852532
632	92913	1030	60273	0.3094271688982
632	92913	1032	88945	-0.08579139801519
632	92913	1033	92017	0.14078785100906
632	92913	1160	93081	-0.030746647362998
632	92913	1203	93093	0.23740798485128
632	92913	1253	80817	-0.17184832920119
632	92913	1304	93123	-0.23331474373315
632	92913	1363	85969	0.27582039066871
632	92913	1412	31713	0.054445749183387
632	92913	1415	77793	0.2216571373979
632	92913	1471	94705	0.13733958534421
632	92913	1472	109041	0.056102063951608
632	92913	1474	158193	0.28200577514159
632	92913	1479	205809	-0.19614980870467
632	92913	1481	92658	0.28200577514159
632	92913	1506	91128	-0.019933923648848
633	105201	633	105201	9.0568319477755
633	105201	634	108273	0.15140700298581
633	105201	636	154353	-0.44610698986901
633	105201	638	169713	0.29825893035691
633	105201	639	200433	-0.28529115077617
633	105201	643	88818	0.002145320403163
633	105201	645	104178	0.10994421818449
633	105201	651	56052	-0.0016315644285304
633	105201	653	80628	0.0063950442710961
633	105201	655	102132	-0.081189576505472
633	105201	662	47864	-0.003572688518385
633	105201	668	233721	0.019640160563497
633	105201	1001	105321	-0.044764418852532
633	105201	1032	88945	0.21991584852735
633	105201	1034	104305	0.14078785100906
633	105201	1161	105369	-0.030746647362998
633	105201	1204	105381	0.23740798485128
633	105201	1251	56241	0.14620092373958
633	105201	1253	80817	-0.013849312053808
633	105201	1255	102321	-0.12706409340675
633	105201	1305	105411	-0.23331474373315
633	105201	1360	48081	-0.0072131833613583
633	105201	1472	109041	-0.011704269263788
633	105201	1475	170481	0.28200577514159
633	105201	1482	104946	0.28200577514159
633	105201	1508	103416	-0.019933923648848
634	108273	634	108273	9.730232919427
634	108273	637	157425	-0.44610698986901
634	108273	638	169713	-0.21843306036385
634	108273	639	200433	0.47658122261203
634	108273	644	91890	0.002145320403163
634	108273	645	104178	0.022493106902456
634	108273	652	59124	-0.0016315644285304
634	108273	655	102132	0.043186765252715
634	108273	658	237813	0.0056671732031905
634	108273	664	79608	-0.010972968132717
634	108273	1002	108393	-0.044764418852532
634	108273	1033	92017	0.21991584852735
634	108273	1034	104305	-0.08579139801519
634	108273	1162	108441	-0.030746647362998
634	108273	1205	108453	0.23740798485128
634	108273	1252	59313	0.14620092373958
634	108273	1255	102321	0.23413107900236
634	108273	1306	108483	-0.23331474373315
634	108273	1362	79825	0.13047751693046
634	108273	1413	47073	0.054445749183387
634	108273	1415	77793	-0.15617090745016
634	108273	1472	109041	0.13839584908265
634	108273	1473	116209	-0.09306038942327
634	108273	1476	173553	0.28200577514159
634	108273	1479	205809	0.093871638186181
634	108273	1483	108018	0.28200577514159
634	108273	1495	107508	-0.14141701337139
635	146673	635	146673	9.4746586764099
635	146673	636	154353	-0.044764418852532
635	146673	637	157425	-0.030746647362998
635	146673	638	169713	0.23740798485128
635	146673	639	200433	-0.23331474373315
635	146673	642	81138	5.2765543280048e-05
635	146673	646	146162	0.19137343333511
635	146673	650	48372	0.00026300752660832
635	146673	656	145140	-0.12302315901044
635	146673	661	31992	0.0007398111923099
635	146673	666	143096	0.047360586294859
635	146673	1003	146793	-0.044764418852532
635	146673	1031	81265	0.19137343333511
635	146673	1035	146289	0.13680739997745
635	146673	1163	146841	-0.030746647362998
635	146673	1206	146853	0.23740798485128
635	146673	1250	48561	-0.12302315901044
635	146673	1256	145329	0.006696865733162
635	146673	1307	146883	-0.23331474373315
635	146673	1359	32209	0.047360586294859
635	146673	1364	143313	-0.1406341803964
635	146673	1416	139233	-0.16536106925731
635	146673	1470	16368	-0.00062553141463601
635	146673	1474	158193	0.1765968451475
635	146673	1475	170481	-0.276265742536
635	146673	1476	173553	-0.1897543982915
635	146673	1478	202225	0.32127379923405
635	146673	1496	145908	0.14141701337139
635	146673	1509	144888	-0.019933923648848
636	154353	636	154353	9.4625330226905
636	154353	637	157425	0.15140700298581
636	154353	638	169713	-0.10029335723039
636	154353	639	200433	0.33757276336084
636	154353	643	88818	5.2765543280048e-05
636	154353	646	146162	0.007785979936386
636	154353	647	153330	0.10994421818449
636	154353	651	56052	0.00026300752660832
636	154353	657	151284	-0.081189576505472
636	154353	1004	154473	-0.044764418852532
636	154353	1032	88945	0.19137343333511
636	154353	1035	146289	0.013175424250924
636	154353	1036	153457	0.14078785100906
636	154353	1164	154521	-0.030746647362998
636	154353	1207	154533	0.23740798485128
636	154353	1251	56241	-0.12302315901044
636	154353	1257	151473	-0.12706409340675
636	154353	1308	154563	-0.23331474373315
636	154353	1412	31713	0.0019182186018668
636	154353	1416	139233	0.2216571373979
636	154353	1474	158193	-0.011704269263788
636	154353	1475	170481	0.056102063951608
636	154353	1477	181233	-0.1897543982915
636	154353	1485	154098	0.28200577514159
636	154353	1511	152568	-0.019933923648848
637	157425	637	157425	9.1042577177849
637	157425	638	169713	0.17058522163486
637	157425	639	200433	-0.17833909534553
637	157425	644	91890	5.2765543280048e-05
637	157425	647	153330	0.022493106902456
637	157425	652	59124	0.00026300752660832
637	157425	656	145140	-0.018658854808816
637	157425	657	151284	0.043186765252715
637	157425	666	143096	-0.024575061659179
637	157425	667	221433	-0.032578635653902
637	157425	1005	157545	-0.044764418852532
637	157425	1033	92017	0.19137343333511
637	157425	1036	153457	-0.08579139801519
637	157425	1165	157593	-0.030746647362998
637	157425	1208	157605	0.23740798485128
637	157425	1252	59313	-0.12302315901044
637	157425	1256	145329	-0.17184832920119
637	157425	1257	151473	0.23413107900236
637	157425	1309	157635	-0.23331474373315
637	157425	1364	143313	0.26796661884787
637	157425	1474	158193	0.13839584908265
637	157425	1476	173553	0.056102063951608
637	157425	1477	181233	-0.276265742536
637	157425	1479	205809	0.12720649340841
637	157425	1486	157170	0.28200577514159
637	157425	1498	156660	-0.14141701337139
638	169713	638	169713	8.8100932073329
638	169713	639	200433	-0.18136200716846
638	169713	645	104178	5.2765543280048e-05
638	169713	647	153330	0.002145320403163
638	169713	648	167666	0.053975150779774
638	169713	656	145140	0.0063950442710961
638	169713	663	55032	-0.0007398111923099
638	169713	668	233721	-0.032578635653902
638	169713	1006	169833	-0.044764418852532
638	169713	1034	104305	0.19137343333511
638	169713	1036	153457	0.21991584852735
638	169713	1037	167793	0.005541600227561
638	169713	1166	169881	-0.030746647362998
638	169713	1209	169893	0.23740798485128
638	169713	1256	145329	-0.013849312053808
638	169713	1310	169923	-0.23331474373315
638	169713	1361	55249	-0.047360586294859
638	169713	1413	47073	0.0019182186018668
638	169713	1416	139233	-0.15617090745016
638	169713	1475	170481	0.13839584908265
638	169713	1476	173553	-0.011704269263788
638	169713	1477	181233	0.1765968451475
638	169713	1478	202225	0.28376833144952
638	169713	1487	169458	0.28200577514159
638	169713	1500	168948	-0.14141701337139
639	200433	639	200433	8.5157654147836
639	200433	648	167666	0.0004332370776957
639	200433	655	102132	-0.00026300752660832
639	200433	657	151284	0.0016315644285304
639	200433	665	85752	-0.0007398111923099
639	200433	666	143096	0.003572688518385
639	200433	1007	200553	-0.044764418852532
639	200433	1037	167793	0.3094271688982
639	200433	1167	200601	-0.030746647362998
639	200433	1210	200613	0.23740798485128
639	200433	1255	102321	0.12302315901044
639	200433	1257	151473	-0.14620092373958
639	200433	1311	200643	-0.23331474373315
639	200433	1363	85969	-0.047360586294859
639	200433	1364	143313	0.0072131833613583
639	200433	1415	77793	0.0019182186018668
639	200433	1416	139233	0.054445749183387
639	200433	1478	202225	0.13733958534421
639	200433	1479	205809	0.0075278947569097
639	200433	1489	200178	0.28200577514159
639	200433	1501	199668	-0.14141701337139
639	200433	1513	198648	0.019933923648848
640	56562	640	56562	7.3958789965959
640	56562	641	60146	0.12810747869811
640	56562	642	81138	0.13908370094007
640	56562	643	88818	0.14419237079091
640	56562	645	104178	-0.30129767088131
640	56562	647	153330	0.054676959560195
640	56562	648	167666	0.31122670993764
640	56562	650	48372	0.036762916859736
640	56562	651	56052	0.3094271688982
640	56562	661	31992	-0.026959285146548
640	56562	663	55032	-0.14620092373958
640	56562	1008	56682	-0.044764418852532
640	56562	1029	56689	0.33926161204853
640	56562	1038	48498	0.013175424250924
640	56562	1039	56178	0.13680739997745
640	56562	1168	56730	-0.030746647362998
640	56562	1211	56742	0.23740798485128
640	56562	1258	32178	0.013849312053808
640	56562	1260	55218	0.006696865733162
640	56562	1367	53202	-0.1406341803964
640	56562	1480	61938	0.0075278947569097
640	56562	1482	104946	0.12720649340841
640	56562	1485	154098	0.093871638186181
640	56562	1487	169458	-0.19614980870467
640	56562	1502	55800	0.050137694474034
641	60146	641	60146	8.2434237262895
641	60146	643	88818	-0.081733005383451
641	60146	644	91890	-0.059305489347627
641	60146	646	146162	0.42030513151818
641	60146	648	167666	-0.28053596524353
641	60146	651	56052	0.085872648066487
641	60146	652	59124	0.25063015498214
641	60146	662	47864	-0.063079831517483
641	60146	669	188666	0.019640160563497
641	60146	1009	60266	-0.044764418852532
641	60146	1030	60273	0.33926161204853
641	60146	1039	56178	-0.08579139801519
641	60146	1040	59250	0.14078785100906
641	60146	1169	60314	-0.030746647362998
641	60146	1212	60326	0.23740798485128
641	60146	1259	48050	-0.17184832920119
641	60146	1365	31698	-0.13047751693046
641	60146	1367	53202	0.27582039066871
641	60146	1418	45026	0.2216571373979
641	60146	1480	61938	0.13733958534421
641	60146	1481	92658	0.28376833144952
641	60146	1484	115698	0.32127379923405
641	60146	1488	173042	-0.19614980870467
641	60146	1491	59892	0.28376833144952
642	81138	642	81138	6.998909806945
642	81138	643	88818	-0.044764418852532
642	81138	644	91890	-0.030746647362998
642	81138	645	104178	0.23740798485128
642	81138	646	146162	0.33926161204853
642	81138	650	48372	0.0029859089785533
642	81138	653	80628	0.3094271688982
642	81138	661	31992	0.0083990329479889
642	81138	664	79608	-0.14620092373958
642	81138	1010	81258	-0.044764418852532
642	81138	1031	81265	0.33926161204853
642	81138	1038	48498	0.3094271688982
642	81138	1041	80754	0.13680739997745
642	81138	1170	81306	-0.030746647362998
642	81138	1213	81318	0.23740798485128
642	81138	1258	32178	-0.14620092373958
642	81138	1261	79794	0.006696865733162
642	81138	1368	77778	-0.1406341803964
642	81138	1419	73698	-0.16536106925731
642	81138	1470	16368	-0.0071016213543971
642	81138	1481	92658	0.1765968451475
642	81138	1482	104946	-0.276265742536
642	81138	1483	108018	-0.1897543982915
642	81138	1489	200178	0.15189178933037
642	81138	1504	80376	0.050137694474034
643	88818	643	88818	7.8619480504652
643	88818	644	91890	0.15140700298581
643	88818	645	104178	-0.10029335723039
643	88818	646	146162	-0.49765318130779
643	88818	647	153330	0.29825893035691
643	88818	651	56052	0.0029859089785533
643	88818	653	80628	0.036762916859736
643	88818	654	87796	0.25063015498214
643	88818	665	85752	-0.15449554387224
643	88818	670	217338	0.019640160563497
643	88818	1011	88938	-0.044764418852532
643	88818	1032	88945	0.33926161204853
643	88818	1039	56178	0.3094271688982
643	88818	1041	80754	0.013175424250924
643	88818	1042	87922	0.14078785100906
643	88818	1171	88986	-0.030746647362998
643	88818	1214	88998	0.23740798485128
643	88818	1262	85938	-0.12706409340675
643	88818	1365	31698	-0.0072131833613583
643	88818	1419	73698	0.2216571373979
643	88818	1481	92658	-0.011704269263788
643	88818	1482	104946	0.056102063951608
643	88818	1484	115698	-0.1897543982915
643	88818	1485	154098	0.28200577514159
643	88818	1490	201714	-0.19614980870467
643	88818	1492	88564	0.28376833144952
644	91890	644	91890	8.0092661665439
644	91890	645	104178	0.17058522163486
644	91890	647	153330	-0.21843306036385
644	91890	652	59124	0.0029859089785533
644	91890	654	87796	0.085872648066487
644	91890	659	221430	0.0056671732031905
644	91890	664	79608	-0.063079831517483
644	91890	665	85752	0.11310048996543
644	91890	1012	92010	-0.044764418852532
644	91890	1033	92017	0.33926161204853
644	91890	1040	59250	0.3094271688982
644	91890	1042	87922	-0.08579139801519
644	91890	1172	92058	-0.030746647362998
644	91890	1215	92070	0.23740798485128
644	91890	1261	79794	-0.17184832920119
644	91890	1262	85938	0.23413107900236
644	91890	1368	77778	0.26796661884787
644	91890	1417	30690	0.054445749183387
644	91890	1481	92658	0.13839584908265
644	91890	1483	108018	0.056102063951608
644	91890	1484	115698	-0.276265742536
644	91890	1486	157170	0.28200577514159
644	91890	1493	91636	0.28376833144952
644	91890	1506	91128	-0.050137694474034
645	104178	645	104178	8.1269204301719
645	104178	647	153330	-0.44610698986901
645	104178	648	167666	0.10449734578576
645	104178	654	87796	0.012311683606719
645	104178	655	102132	0.16239757879973
645	104178	660	233718	0.0056671732031905
645	104178	663	55032	-0.0083990329479889
645	104178	664	79608	0.026959285146548
645	104178	1013	104298	-0.044764418852532
645	104178	1034	104305	0.33926161204853
645	104178	1042	87922	0.21991584852735
645	104178	1043	102258	0.005541600227561
645	104178	1173	104346	-0.030746647362998
645	104178	1216	104358	0.23740798485128
645	104178	1260	55218	0.14620092373958
645	104178	1261	79794	-0.013849312053808
645	104178	1366	47058	-0.0072131833613583
645	104178	1419	73698	-0.15617090745016
645	104178	1482	104946	0.13839584908265
645	104178	1483	108018	-0.011704269263788
645	104178	1484	115698	0.1765968451475
645	104178	1487	169458	0.28200577514159
645	104178	1490	201714	0.093871638186181
645	104178	1494	103924	0.28376833144952
645	104178	1508	103416	-0.050137694474034
646	146162	646	146162	8.275959513502
646	146162	647	153330	0.10642426907126
646	146162	648	167666	0.077663789673185
646	146162	653	80628	0.0004332370776957
646	146162	656	145140	0.25063015498214
646	146162	662	47864	0.0016315644285304
646	146162	666	143096	-0.15449554387224
646	146162	1014	146282	-0.044764418852532
646	146162	1035	146289	0.33926161204853
646	146162	1041	80754	0.19137343333511
646	146162	1044	145266	0.14078785100906
646	146162	1174	146330	-0.030746647362998
646	146162	1217	146342	0.23740798485128
646	146162	1259	48050	-0.12302315901044
646	146162	1263	143282	-0.12706409340675
646	146162	1365	31698	0.047360586294859
646	146162	1369	139218	-0.27582039066871
646	146162	1470	16368	0.0035620414241197
646	146162	1485	154098	-0.09306038942327
646	146162	1488	173042	-0.1897543982915
646	146162	1490	201714	0.32127379923405
646	146162	1496	145908	0.28376833144952
647	153330	647	153330	8.0154892359739
647	153330	648	167666	0.054404776949133
647	153330	654	87796	0.0004332370776957
647	153330	656	145140	0.036762916859736
647	153330	657	151284	0.16239757879973
647	153330	663	55032	0.0016315644285304
647	153330	670	217338	-0.032578635653902
647	153330	1015	153450	-0.044764418852532
647	153330	1036	153457	0.33926161204853
647	153330	1042	87922	0.19137343333511
647	153330	1044	145266	0.013175424250924
647	153330	1045	151410	0.005541600227561
647	153330	1175	153498	-0.030746647362998
647	153330	1218	153510	0.23740798485128
647	153330	1260	55218	-0.12302315901044
647	153330	1369	139218	0.26796661884787
647	153330	1417	30690	0.0019182186018668
647	153330	1485	154098	0.13839584908265
647	153330	1486	157170	-0.011704269263788
647	153330	1487	169458	0.056102063951608
647	153330	1490	201714	0.12720649340841
647	153330	1497	153076	0.28376833144952
647	153330	1511	152568	-0.050137694474034
648	167666	648	167666	7.1014293334929
648	167666	655	102132	0.0004332370776957
648	167666	657	151284	0.012311683606719
648	167666	666	143096	0.026959285146548
648	167666	671	231674	-0.032578635653902
648	167666	1016	167786	-0.044764418852532
648	167666	1037	167793	0.33926161204853
648	167666	1043	102258	0.19137343333511
648	167666	1045	151410	0.21991584852735
648	167666	1176	167834	-0.030746647362998
648	167666	1219	167846	0.23740798485128
648	167666	1263	143282	-0.013849312053808
648	167666	1367	53202	-0.047360586294859
648	167666	1369	139218	-0.13047751693046
648	167666	1418	45026	0.0019182186018668
648	167666	1487	169458	0.13733958534421
648	167666	1488	173042	0.0075278947569097
648	167666	1489	200178	0.28376833144952
648	167666	1499	167412	0.28376833144952
648	167666	1512	166904	-0.050137694474034
649	246003	649	246003	8.6409369269225
649	246003	658	237813	0.036762916859736
649	246003	659	221430	0.0063950442710961
649	246003	660	233718	-0.018658854808816
649	246003	667	221433	-0.026959285146548
649	246003	668	233721	0.063079831517483
649	246003	669	188666	-0.003572688518385
649	246003	670	217338	0.010972968132717
649	246003	671	231674	-0.024575061659179
649	246003	1017	246123	-0.044764418852532
649	246003	1046	237939	0.013175424250924
649	246003	1177	246171	-0.030746647362998
649	246003	1220	246183	0.23740798485128
649	246003	1264	221619	0.013849312053808
649	246003	1265	233907	0.17184832920119
649	246003	1370	188883	0.0072131833613583
649	246003	1371	217555	0.13047751693046
649	246003	1372	231891	-0.26796661884787
649	246003	1420	123363	0.0019182186018668
649	246003	1421	184803	0.054445749183387
649	246003	1423	215523	-0.15617090745016
649	246003	1424	230883	0.2216571373979
649	246003	1473	116209	0.0035620414241197
649	246003	1477	181233	-0.0071016213543971
649	246003	1484	115698	-0.00062553141463601
650	48372	650	48372	7.8064275540027
650	48372	651	56052	-0.044764418852532
650	48372	652	59124	-0.030746647362998
650	48372	653	80628	0.14419237079091
650	48372	655	102132	0.23331474373315
650	48372	656	145140	0.054676959560195
650	48372	661	31992	0.041864609823654
650	48372	662	47864	0.21991584852735
650	48372	1018	48492	-0.044764418852532
650	48372	1038	48498	0.14419237079091
650	48372	1047	32116	0.21991584852735
650	48372	1048	47988	0.13680739997745
650	48372	1178	48540	-0.030746647362998
650	48372	1250	48561	0.054676959560195
650	48372	1267	47028	0.006696865733162
650	48372	1321	48582	0.23331474373315
650	48372	1374	45012	-0.1406341803964
650	48372	1426	40932	-0.16536106925731
650	48372	1470	16368	-0.035397718875285
650	48372	1491	59892	0.1765968451475
650	48372	1494	103924	-0.32127379923405
650	48372	1496	145908	0.093871638186181
650	48372	1499	167412	0.15189178933037
651	56052	651	56052	8.1035324931052
651	56052	652	59124	0.15140700298581
651	56052	653	80628	0.13908370094007
651	56052	654	87796	-0.059305489347627
651	56052	655	102132	-0.33757276336084
651	56052	657	151284	0.28529115077617
651	56052	662	47864	0.10152826922771
651	56052	663	55032	0.29663144423469
651	56052	673	184572	0.019640160563497
651	56052	1019	56172	-0.044764418852532
651	56052	1039	56178	0.14419237079091
651	56052	1048	47988	0.013175424250924
651	56052	1049	55156	0.14078785100906
651	56052	1179	56220	-0.030746647362998
651	56052	1251	56241	0.054676959560195
651	56052	1266	31668	0.013849312053808
651	56052	1268	53172	-0.12706409340675
651	56052	1322	56262	0.23331474373315
651	56052	1426	40932	0.2216571373979
651	56052	1491	59892	-0.011704269263788
651	56052	1492	88564	0.28376833144952
651	56052	1500	168948	-0.19614980870467
651	56052	1502	55800	0.056102063951608
652	59124	652	59124	8.1636670074475
652	59124	654	87796	-0.081733005383451
652	59124	655	102132	0.17833909534553
652	59124	656	145140	0.42030513151818
652	59124	657	151284	-0.47658122261203
652	59124	663	55032	0.18803639520364
652	59124	672	123132	0.032578635653902
652	59124	1020	59244	-0.044764418852532
652	59124	1040	59250	0.14419237079091
652	59124	1049	55156	-0.08579139801519
652	59124	1180	59292	-0.030746647362998
652	59124	1252	59313	0.054676959560195
652	59124	1267	47028	-0.17184832920119
652	59124	1268	53172	0.23413107900236
652	59124	1323	59334	0.23331474373315
652	59124	1373	30676	-0.13047751693046
652	59124	1374	45012	0.26796661884787
652	59124	1425	28644	0.15617090745016
652	59124	1491	59892	0.13839584908265
652	59124	1493	91636	0.28376833144952
652	59124	1495	107508	-0.12720649340841
652	59124	1498	156660	-0.093871638186181
652	59124	1503	58872	0.056102063951608
653	80628	653	80628	7.5209627966735
653	80628	654	87796	0.10642426907126
653	80628	655	102132	0.077663789673185
653	80628	656	145140	0.29825893035691
653	80628	662	47864	0.012311683606719
653	80628	664	79608	0.29663144423469
653	80628	674	209148	0.019640160563497
653	80628	1021	80748	-0.044764418852532
653	80628	1041	80754	0.14419237079091
653	80628	1048	47988	0.3094271688982
653	80628	1050	79732	0.14078785100906
653	80628	1181	80796	-0.030746647362998
653	80628	1253	80817	0.054676959560195
653	80628	1266	31668	-0.14620092373958
653	80628	1269	77748	-0.12706409340675
653	80628	1324	80838	0.23331474373315
653	80628	1375	73684	-0.27582039066871
653	80628	1470	16368	0.026878942836044
653	80628	1492	88564	-0.09306038942327
653	80628	1495	107508	-0.1897543982915
653	80628	1496	145908	0.28200577514159
653	80628	1501	199668	0.15189178933037
653	80628	1504	80376	0.056102063951608
654	87796	654	87796	8.148097923585
654	87796	655	102132	0.054404776949133
654	87796	656	145140	-0.49765318130779
654	87796	657	151284	0.10449734578576
654	87796	663	55032	0.012311683606719
654	87796	664	79608	0.10152826922771
654	87796	665	85752	0.27104174918416
654	87796	1022	87916	-0.044764418852532
654	87796	1042	87922	0.14419237079091
654	87796	1049	55156	0.3094271688982
654	87796	1050	79732	0.013175424250924
654	87796	1051	85876	0.005541600227561
654	87796	1182	87964	-0.030746647362998
654	87796	1254	87985	0.054676959560195
654	87796	1325	88006	0.23331474373315
654	87796	1373	30676	-0.0072131833613583
654	87796	1375	73684	0.26796661884787
654	87796	1492	88564	0.13839584908265
654	87796	1493	91636	-0.011704269263788
654	87796	1494	103924	0.056102063951608
654	87796	1497	153076	0.28200577514159
654	87796	1505	87544	0.056102063951608
655	102132	655	102132	8.0064417545436
655	102132	657	151284	-0.44610698986901
655	102132	665	85752	0.041864609823654
655	102132	676	230652	-0.019640160563497
655	102132	1023	102252	-0.044764418852532
655	102132	1043	102258	0.14419237079091
655	102132	1051	85876	0.21991584852735
655	102132	1183	102300	-0.030746647362998
655	102132	1255	102321	0.054676959560195
655	102132	1268	53172	0.14620092373958
655	102132	1269	77748	-0.013849312053808
655	102132	1326	102342	0.23331474373315
655	102132	1374	45012	-0.0072131833613583
655	102132	1375	73684	-0.13047751693046
655	102132	1426	40932	-0.054445749183387
655	102132	1494	103924	0.13733958534421
655	102132	1495	107508	0.0075278947569097
655	102132	1499	167412	0.28200577514159
655	102132	1501	199668	0.093871638186181
655	102132	1507	101880	0.056102063951608
656	145140	656	145140	8.4000377126483
656	145140	657	151284	0.1622826423617
656	145140	664	79608	0.002145320403163
656	145140	666	143096	0.27104174918416
656	145140	674	209148	-0.032578635653902
656	145140	1024	145260	-0.044764418852532
656	145140	1044	145266	0.14419237079091
656	145140	1050	79732	0.19137343333511
656	145140	1052	143220	0.005541600227561
656	145140	1184	145308	-0.030746647362998
656	145140	1256	145329	0.054676959560195
656	145140	1267	47028	-0.12302315901044
656	145140	1270	139188	-0.23413107900236
656	145140	1327	145350	0.23331474373315
656	145140	1373	30676	0.047360586294859
656	145140	1470	16368	-0.00911343992131
656	145140	1496	145908	0.13839584908265
656	145140	1497	153076	-0.09306038942327
656	145140	1498	156660	-0.1765968451475
656	145140	1500	168948	0.276265742536
656	145140	1509	144888	0.056102063951608
657	151284	657	151284	7.7564236540806
657	151284	665	85752	0.002145320403163
657	151284	666	143096	0.10152826922771
657	151284	675	215292	-0.032578635653902
657	151284	1025	151404	-0.044764418852532
657	151284	1045	151410	0.14419237079091
657	151284	1051	85876	0.19137343333511
657	151284	1052	143220	0.013175424250924
657	151284	1185	151452	-0.030746647362998
657	151284	1257	151473	0.054676959560195
657	151284	1268	53172	-0.12302315901044
657	151284	1270	139188	0.17184832920119
657	151284	1328	151494	0.23331474373315
657	151284	1425	28644	0.0019182186018668
657	151284	1497	153076	0.13733958534421
657	151284	1498	156660	0.0075278947569097
657	151284	1499	167412	0.056102063951608
657	151284	1501	199668	0.12720649340841
657	151284	1510	151032	0.056102063951608
658	237813	658	237813	8.5332601917025
658	237813	659	221430	0.002145320403163
658	237813	660	233718	0.022493106902456
658	237813	667	221433	0.041864609823654
658	237813	668	233721	0.18803639520364
658	237813	672	123132	-0.0007398111923099
658	237813	674	209148	0.010972968132717
658	237813	676	230652	-0.041085358754202
658	237813	1026	237933	-0.044764418852532
658	237813	1046	237939	0.14419237079091
658	237813	1053	221557	0.21991584852735
658	237813	1054	233845	-0.08579139801519
658	237813	1186	237981	-0.030746647362998
658	237813	1271	188853	0.14620092373958
658	237813	1273	231861	0.23413107900236
658	237813	1329	238023	0.23331474373315
658	237813	1376	123349	0.047360586294859
658	237813	1378	209365	0.13047751693046
658	237813	1380	230869	-0.27582039066871
658	237813	1428	176613	0.054445749183387
658	237813	1430	207333	-0.15617090745016
658	237813	1432	230373	0.16536106925731
658	237813	1472	109041	0.00911343992131
658	237813	1476	173553	-0.026878942836044
658	237813	1479	205809	0.035397718875285
658	237813	1495	107508	-0.00062553141463601
659	221430	659	221430	7.6687105152995
659	221430	660	233718	0.17058522163486
659	221430	667	221433	-0.44610698986901
659	221430	669	188666	0.012311683606719
659	221430	670	217338	0.18803639520364
659	221430	672	123132	0.0016315644285304
659	221430	674	209148	0.063079831517483
659	221430	675	215292	-0.11310048996543
659	221430	1027	221550	-0.044764418852532
659	221430	1053	221557	0.33926161204853
659	221430	1055	188790	0.3094271688982
659	221430	1056	217462	-0.08579139801519
659	221430	1187	221598	-0.030746647362998
659	221430	1264	221619	-0.054676959560195
659	221430	1274	123318	0.12302315901044
659	221430	1276	209334	-0.17184832920119
659	221430	1277	215478	0.23413107900236
659	221430	1384	207318	0.26796661884787
659	221430	1385	214486	-0.27582039066871
659	221430	1435	160230	0.054445749183387
659	221430	1439	206310	-0.2216571373979
659	221430	1440	213990	0.16536106925731
659	221430	1481	92658	0.00911343992131
659	221430	1486	157170	-0.026878942836044
659	221430	1493	91636	-0.0035620414241197
659	221430	1498	156660	0.0071016213543971
660	233718	660	233718	7.3042816641104
660	233718	668	233721	-0.44610698986901
660	233718	670	217338	0.041864609823654
660	233718	671	231674	0.27104174918416
660	233718	673	184572	0.0083990329479889
660	233718	674	209148	-0.026959285146548
660	233718	676	230652	-0.15449554387224
660	233718	1028	233838	-0.044764418852532
660	233718	1054	233845	0.33926161204853
660	233718	1056	217462	0.21991584852735
660	233718	1057	231798	0.005541600227561
660	233718	1188	233886	-0.030746647362998
660	233718	1265	233907	-0.054676959560195
660	233718	1275	184758	0.14620092373958
660	233718	1276	209334	-0.013849312053808
660	233718	1278	230838	0.12706409340675
660	233718	1381	119254	0.047360586294859
660	233718	1382	176598	-0.0072131833613583
660	233718	1386	230358	-0.1406341803964
660	233718	1433	111078	-0.0019182186018668
660	233718	1438	203238	-0.15617090745016
660	233718	1482	104946	0.00911343992131
660	233718	1487	169458	-0.026878942836044
660	233718	1490	201714	0.035397718875285
660	233718	1494	103924	-0.0035620414241197
660	233718	1500	168948	0.0071016213543971
661	31992	661	31992	8.5198956654256
661	31992	662	47864	-0.094000311672121
661	31992	663	55032	-0.23740798485128
661	31992	664	79608	0.30129767088131
661	31992	665	85752	0.23331474373315
661	31992	666	143096	-0.31122670993764
661	31992	1047	32116	-0.094000311672121
661	31992	1058	31608	0.13680739997745
661	31992	1239	32172	-0.23740798485128
661	31992	1258	32178	0.30129767088131
661	31992	1279	30648	0.006696865733162
661	31992	1338	32202	0.23331474373315
661	31992	1359	32209	-0.31122670993764
661	31992	1387	28632	-0.1406341803964
661	31992	1441	24552	-0.16536106925731
661	31992	1470	16368	-0.099569882823827
661	31992	1502	55800	0.276265742536
661	31992	1503	58872	0.1897543982915
661	31992	1504	80376	-0.12720649340841
661	31992	1505	87544	-0.32127379923405
661	31992	1509	144888	0.19614980870467
661	31992	1510	151032	0.15189178933037
662	47864	662	47864	8.2393188050382
662	47864	663	55032	0.10642426907126
662	47864	664	79608	-0.059305489347627
662	47864	666	143096	0.28529115077617
662	47864	1048	47988	-0.094000311672121
662	47864	1058	31608	0.21991584852735
662	47864	1059	46968	0.14078785100906
662	47864	1240	48044	-0.23740798485128
662	47864	1259	48050	0.30129767088131
662	47864	1280	44984	-0.12706409340675
662	47864	1339	48074	0.23331474373315
662	47864	1360	48081	-0.31122670993764
662	47864	1388	40920	-0.27582039066871
662	47864	1470	16368	0.10122570127433
662	47864	1502	55800	-0.09306038942327
662	47864	1504	80376	0.28376833144952
662	47864	1508	103416	-0.32127379923405
662	47864	1512	166904	0.15189178933037
663	55032	663	55032	8.0607337675193
663	55032	664	79608	0.13908370094007
663	55032	665	85752	-0.18136200716846
663	55032	673	184572	-0.0056671732031905
663	55032	1049	55156	-0.094000311672121
663	55032	1059	46968	0.013175424250924
663	55032	1060	53112	0.005541600227561
663	55032	1241	55212	-0.23740798485128
663	55032	1260	55218	0.30129767088131
663	55032	1279	30648	0.013849312053808
663	55032	1340	55242	0.23331474373315
663	55032	1361	55249	-0.31122670993764
663	55032	1388	40920	0.26796661884787
663	55032	1441	24552	0.15617090745016
663	55032	1502	55800	0.13839584908265
663	55032	1503	58872	-0.011704269263788
663	55032	1505	87544	0.28376833144952
663	55032	1508	103416	-0.12720649340841
663	55032	1511	152568	-0.093871638186181
664	79608	664	79608	7.7560974115293
664	79608	665	85752	0.1622826423617
664	79608	666	143096	0.10449734578576
664	79608	674	209148	-0.0056671732031905
664	79608	1050	79732	-0.094000311672121
664	79608	1059	46968	0.3094271688982
664	79608	1061	77688	0.005541600227561
664	79608	1242	79788	-0.23740798485128
664	79608	1261	79794	0.30129767088131
664	79608	1279	30648	-0.14620092373958
664	79608	1281	73656	-0.23413107900236
664	79608	1341	79818	0.23331474373315
664	79608	1362	79825	-0.31122670993764
664	79608	1470	16368	-0.052390041402464
664	79608	1504	80376	0.13839584908265
664	79608	1505	87544	-0.09306038942327
664	79608	1506	91128	-0.1765968451475
664	79608	1508	103416	0.276265742536
664	79608	1509	144888	0.28200577514159
664	79608	1513	198648	0.15189178933037
665	85752	665	85752	7.8754579915675
665	85752	666	143096	-0.49765318130779
665	85752	675	215292	-0.0056671732031905
665	85752	1051	85876	-0.094000311672121
665	85752	1060	53112	0.3094271688982
665	85752	1061	77688	0.013175424250924
665	85752	1243	85932	-0.23740798485128
665	85752	1262	85938	0.30129767088131
665	85752	1281	73656	0.17184832920119
665	85752	1342	85962	0.23331474373315
665	85752	1363	85969	-0.31122670993764
665	85752	1387	28632	-0.0072131833613583
665	85752	1441	24552	-0.054445749183387
665	85752	1505	87544	0.13733958534421
665	85752	1506	91128	0.0075278947569097
665	85752	1507	101880	0.056102063951608
665	85752	1510	151032	0.28200577514159
665	85752	1513	198648	0.19614980870467
666	143096	666	143096	8.1817577728663
666	143096	1052	143220	-0.094000311672121
666	143096	1061	77688	0.19137343333511
666	143096	1062	139128	-0.08579139801519
666	143096	1244	143276	-0.23740798485128
666	143096	1263	143282	0.30129767088131
666	143096	1280	44984	-0.12302315901044
666	143096	1343	143306	0.23331474373315
666	143096	1364	143313	-0.31122670993764
666	143096	1387	28632	0.047360586294859
666	143096	1470	16368	0.011830255056109
666	143096	1509	144888	0.13733958534421
666	143096	1510	151032	-0.09306038942327
666	143096	1512	166904	0.276265742536
666	143096	1513	198648	-0.32127379923405
667	221433	667	221433	9.1350413866161
667	221433	668	233721	0.17058522163486
667	221433	669	188666	0.0004332370776957
667	221433	670	217338	0.022493106902456
667	221433	672	123132	-0.00026300752660832
667	221433	674	209148	-0.018658854808816
667	221433	675	215292	0.043186765252715
667	221433	1053	221557	-0.094000311672121
667	221433	1063	188793	0.3094271688982
667	221433	1064	217465	-0.08579139801519
667	221433	1245	221613	-0.23740798485128
667	221433	1264	221619	0.30129767088131
667	221433	1282	123321	0.12302315901044
667	221433	1284	209337	-0.17184832920119
667	221433	1285	215481	0.23413107900236
667	221433	1344	221643	0.23331474373315
667	221433	1392	207321	0.26796661884787
667	221433	1393	214489	-0.27582039066871
667	221433	1444	160233	0.054445749183387
667	221433	1448	206313	-0.2216571373979
667	221433	1449	213993	0.16536106925731
667	221433	1471	94705	0.011830255056109
667	221433	1474	158193	-0.052390041402464
667	221433	1479	205809	0.099569882823827
667	221433	1506	91128	-0.00062553141463601
668	233721	668	233721	8.7053191237864
668	233721	670	217338	0.002145320403163
668	233721	671	231674	0.053975150779774
668	233721	673	184572	-0.0016315644285304
668	233721	674	209148	0.0063950442710961
668	233721	676	230652	0.081189576505472
668	233721	1054	233845	-0.094000311672121
668	233721	1064	217465	0.21991584852735
668	233721	1065	231801	0.005541600227561
668	233721	1246	233901	-0.23740798485128
668	233721	1265	233907	0.30129767088131
668	233721	1283	184761	0.14620092373958
668	233721	1284	209337	-0.013849312053808
668	233721	1286	230841	0.12706409340675
668	233721	1345	233931	0.23331474373315
668	233721	1389	119257	0.047360586294859
668	233721	1390	176601	-0.0072131833613583
668	233721	1394	230361	-0.1406341803964
668	233721	1442	111081	-0.0019182186018668
668	233721	1447	203241	-0.15617090745016
668	233721	1475	170481	-0.052390041402464
668	233721	1478	202225	0.10122570127433
668	233721	1508	103416	-0.00062553141463601
669	188666	669	188666	8.3081648928856
669	188666	670	217338	-0.081733005383451
669	188666	671	231674	0.17833909534553
669	188666	672	123132	0.0004332370776957
669	188666	673	184572	0.085872648066487
669	188666	1055	188790	-0.094000311672121
669	188666	1063	188793	0.33926161204853
669	188666	1066	123258	0.19137343333511
669	188666	1067	184698	-0.08579139801519
669	188666	1247	188846	-0.23740798485128
669	188666	1288	176570	-0.17184832920119
669	188666	1289	182714	0.23413107900236
669	188666	1370	188883	0.31122670993764
669	188666	1397	160218	-0.13047751693046
669	188666	1398	174554	0.26796661884787
669	188666	1399	181722	-0.27582039066871
669	188666	1453	158186	0.15617090745016
669	188666	1455	173546	-0.2216571373979
669	188666	1456	181226	0.16536106925731
669	188666	1480	61938	0.011830255056109
669	188666	1486	157170	-0.10122570127433
669	188666	1488	173042	0.099569882823827
669	188666	1503	58872	-0.0035620414241197
670	217338	670	217338	7.7107593301011
670	217338	671	231674	0.054404776949133
670	217338	673	184572	0.0029859089785533
670	217338	674	209148	0.036762916859736
670	217338	675	215292	0.16239757879973
670	217338	1056	217462	-0.094000311672121
670	217338	1064	217465	0.33926161204853
670	217338	1067	184698	0.3094271688982
670	217338	1068	209274	0.013175424250924
670	217338	1069	215418	0.005541600227561
670	217338	1248	217518	-0.23740798485128
670	217338	1287	119226	0.12302315901044
670	217338	1291	214458	0.12706409340675
670	217338	1371	217555	0.31122670993764
670	217338	1397	160218	-0.0072131833613583
670	217338	1400	203226	0.26796661884787
670	217338	1402	213978	-0.1406341803964
670	217338	1450	94698	-0.0019182186018668
670	217338	1457	202218	-0.2216571373979
670	217338	1485	154098	-0.052390041402464
670	217338	1490	201714	0.099569882823827
670	217338	1505	87544	-0.0035620414241197
670	217338	1511	152568	0.0071016213543971
671	231674	671	231674	7.1447296935884
671	231674	675	215292	0.012311683606719
671	231674	676	230652	0.25063015498214
671	231674	1057	231798	-0.094000311672121
671	231674	1065	231801	0.33926161204853
671	231674	1069	215418	0.21991584852735
671	231674	1070	230778	0.14078785100906
671	231674	1249	231854	-0.23740798485128
671	231674	1289	182714	0.14620092373958
671	231674	1290	207290	-0.013849312053808
671	231674	1292	230330	-0.006696865733162
671	231674	1372	231891	0.31122670993764
671	231674	1396	117210	0.047360586294859
671	231674	1398	174554	-0.0072131833613583
671	231674	1400	203226	-0.13047751693046
671	231674	1451	109034	-0.0019182186018668
671	231674	1454	170474	-0.054445749183387
671	231674	1482	104946	-0.011830255056109
671	231674	1489	200178	0.10122570127433
671	231674	1507	101880	-0.0035620414241197
671	231674	1512	166904	0.0071016213543971
672	123132	672	123132	9.041567492051
672	123132	673	184572	-0.21843306036385
672	123132	674	209148	-0.42030513151818
672	123132	675	215292	0.47658122261203
672	123132	676	230652	-0.28053596524353
672	123132	1066	123258	0.14419237079091
672	123132	1071	119164	-0.08579139801519
672	123132	1274	123318	-0.30129767088131
672	123132	1282	123321	0.054676959560195
672	123132	1293	111036	-0.17184832920119
672	123132	1294	117180	0.23413107900236
672	123132	1354	123342	-0.23331474373315
672	123132	1376	123349	0.31122670993764
672	123132	1403	94684	-0.13047751693046
672	123132	1404	109020	0.26796661884787
672	123132	1405	116188	-0.27582039066871
672	123132	1459	61932	-0.054445749183387
672	123132	1460	92652	0.15617090745016
672	123132	1462	108012	-0.2216571373979
672	123132	1463	115692	0.16536106925731
672	123132	1491	59892	0.052390041402464
672	123132	1493	91636	-0.10122570127433
672	123132	1495	107508	0.099569882823827
672	123132	1503	58872	-0.026878942836044
672	123132	1506	91128	0.035397718875285
673	184572	673	184572	8.0988255203823
673	184572	674	209148	0.13908370094007
673	184572	675	215292	-0.18136200716846
673	184572	676	230652	0.33757276336084
673	184572	1067	184698	0.14419237079091
673	184572	1071	119164	0.19137343333511
673	184572	1072	176508	0.013175424250924
673	184572	1073	182652	0.005541600227561
673	184572	1275	184758	-0.30129767088131
673	184572	1283	184761	0.054676959560195
673	184572	1295	160188	0.013849312053808
673	184572	1297	181692	0.12706409340675
673	184572	1355	184782	-0.23331474373315
673	184572	1377	184789	0.31122670993764
673	184572	1407	170460	0.26796661884787
673	184572	1409	181212	-0.1406341803964
673	184572	1459	61932	-0.0019182186018668
673	184572	1464	154092	0.15617090745016
673	184572	1466	169452	-0.2216571373979
673	184572	1497	153076	-0.10122570127433
673	184572	1500	168948	0.099569882823827
673	184572	1502	55800	-0.00911343992131
673	184572	1511	152568	0.035397718875285
674	209148	674	209148	7.3398078793864
674	209148	675	215292	0.1622826423617
674	209148	676	230652	-0.077663789673185
674	209148	1068	209274	0.14419237079091
674	209148	1072	176508	0.3094271688982
674	209148	1074	207228	0.005541600227561
674	209148	1276	209334	-0.30129767088131
674	209148	1284	209337	0.054676959560195
674	209148	1293	111036	0.12302315901044
674	209148	1295	160188	-0.14620092373958
674	209148	1298	203196	-0.23413107900236
674	209148	1299	206268	0.12706409340675
674	209148	1356	209358	-0.23331474373315
674	209148	1378	209365	0.31122670993764
674	209148	1403	94684	-0.047360586294859
674	209148	1410	202204	0.27582039066871
674	209148	1411	205788	-0.1406341803964
674	209148	1469	201708	-0.16536106925731
674	209148	1496	145908	-0.052390041402464
674	209148	1504	80376	-0.00911343992131
674	209148	1509	144888	0.026878942836044
675	215292	675	215292	7.5593742305695
675	215292	676	230652	-0.10029335723039
675	215292	1069	215418	0.14419237079091
675	215292	1073	182652	0.3094271688982
675	215292	1074	207228	0.013175424250924
675	215292	1075	214396	0.14078785100906
675	215292	1277	215478	-0.30129767088131
675	215292	1285	215481	0.054676959560195
675	215292	1294	117180	0.12302315901044
675	215292	1298	203196	0.17184832920119
675	215292	1300	213948	-0.006696865733162
675	215292	1357	215502	-0.23331474373315
675	215292	1379	215509	0.31122670993764
675	215292	1406	158172	-0.0072131833613583
675	215292	1460	92652	-0.0019182186018668
675	215292	1464	154092	-0.054445749183387
675	215292	1468	200172	-0.2216571373979
675	215292	1492	88564	-0.011830255056109
675	215292	1501	199668	0.099569882823827
675	215292	1510	151032	0.026878942836044
676	230652	676	230652	7.1351296133062
676	230652	1070	230778	0.14419237079091
676	230652	1075	214396	0.21991584852735
676	230652	1076	230268	0.13680739997745
676	230652	1278	230838	-0.30129767088131
676	230652	1286	230841	0.054676959560195
676	230652	1297	181692	0.14620092373958
676	230652	1299	206268	-0.013849312053808
676	230652	1358	230862	-0.23331474373315
676	230652	1380	230869	0.31122670993764
676	230652	1405	116188	0.047360586294859
676	230652	1408	173532	-0.0072131833613583
676	230652	1410	202204	-0.13047751693046
676	230652	1462	108012	-0.0019182186018668
676	230652	1466	169452	-0.054445749183387
676	230652	1468	200172	0.15617090745016
676	230652	1494	103924	-0.011830255056109
676	230652	1499	167412	0.052390041402464
676	230652	1507	101880	0.00911343992131
676	230652	1513	198648	-0.035397718875285
677	64263	677	64263	7.2660630713084
677	64263	678	96007	-0.059305489347627
677	64263	679	110343	-0.33757276336084
677	64263	680	159495	0.28529115077617
677	64263	681	171783	0.28053596524353
677	64263	682	63243	0.29663144423469
677	64263	686	61197	0.15449554387224
677	64263	689	57102	0.041085358754202
677	64263	691	192783	0.019640160563497
677	64263	696	61203	-0.1353114731524
677	64263	699	57109	-0.05646286580405
677	64263	701	48918	-0.012268544627991
677	64263	702	127255	0.09038885897979
677	64263	703	190743	-0.03649780777456
677	64263	738	57123	-0.0038886281243927
677	64263	740	48933	-0.0013045028152938
677	64263	741	32550	-0.00022692305094839
677	64263	742	125223	-0.13724472253022
677	64263	743	186663	0.034356476158061
677	64263	804	63798	0.15189178933037
677	64263	851	48963	0.06448674294471
677	64263	852	32581	0.017123472156503
677	64263	853	121159	0.10605756692862
677	64263	855	178503	0.019933923648848
677	64263	857	189255	0.06742264760239
677	64263	884	63822	0.19614980870467
677	64263	907	63829	-0.32127379923405
677	64263	963	63843	0.1897543982915
677	64263	987	62310	-0.06742264760239
677	64263	1077	32643	-0.057521293172338
677	64263	1078	113031	0.050137694474034
677	64263	1080	123783	0.16958107022319
677	64263	1081	162183	-0.14141701337139
677	64263	1084	185223	-0.16010800405415
677	64263	1100	63885	-0.12720649340841
677	64263	1123	63891	0.276265742536
677	64263	1147	62358	-0.098161454866531
677	64263	1201	62373	0.20126105037478
677	64263	1212	60326	0.065196861280076
677	64263	1302	62403	-0.16948298978929
677	64263	1313	60357	-0.088272390515254
677	64263	1322	56262	-0.023474481797413
678	96007	678	96007	7.605692760442
678	96007	679	110343	0.054404776949133
678	96007	680	159495	0.10449734578576
678	96007	682	63243	0.012311683606719
678	96007	683	93963	0.27104174918416
678	96007	687	89869	0.11310048996543
678	96007	690	81678	0.024575061659179
678	96007	697	89875	-0.16429346420099
678	96007	700	81685	-0.055114883637279
678	96007	702	127255	-0.097114546149582
678	96007	705	222487	-0.03649780777456
678	96007	739	81699	0.058200686140855
678	96007	741	32550	-0.0020480298218342
678	96007	746	218407	0.034356476158061
678	96007	747	221991	0.065196861280076
678	96007	805	95542	0.15189178933037
678	96007	852	32581	-0.00056490169864522
678	96007	854	124231	0.26350986725803
678	96007	858	210247	0.019933923648848
678	96007	860	217927	-0.098161454866531
678	96007	885	95566	0.19614980870467
678	96007	908	95573	-0.32127379923405
678	96007	921	95062	-0.16010800405415
678	96007	964	95587	0.1897543982915
678	96007	977	95077	0.16958107022319
678	96007	1077	32643	0.017123472156503
678	96007	1079	120199	-0.15953209615418
678	96007	1080	123783	-0.30273744882428
678	96007	1086	209799	0.063393833580278
678	96007	1101	95629	-0.12720649340841
678	96007	1114	95118	-0.063393833580278
678	96007	1124	95635	0.276265742536
678	96007	1137	95125	0.2468951481867
678	96007	1191	95139	-0.30273744882428
678	96007	1215	92070	0.065196861280076
678	96007	1316	92101	-0.088272390515254
678	96007	1325	88006	-0.023474481797413
679	110343	679	110343	8.6905748452937
679	110343	680	159495	-0.44610698986901
679	110343	681	171783	-0.21843306036385
679	110343	683	93963	0.041864609823654
679	110343	684	106251	0.18803639520364
679	110343	686	61197	0.0083990329479889
679	110343	690	81678	-0.010972968132717
679	110343	694	238863	-0.019640160563497
679	110343	696	61203	-0.026959285146548
679	110343	700	81685	0.03354694844733
679	110343	701	48918	0.0044456964230736
679	110343	707	238359	0.023474481797413
679	110343	739	81699	-0.059130280393942
679	110343	740	48933	-0.01186293567155
679	110343	742	125223	0.16663447115432
679	110343	748	232743	0.034356476158061
679	110343	806	109878	0.15189178933037
679	110343	851	48963	0.015454305538066
679	110343	854	124231	-0.2852963661453
679	110343	861	232263	-0.098161454866531
679	110343	886	109902	0.19614980870467
679	110343	909	109909	-0.32127379923405
679	110343	923	109398	-0.16010800405415
679	110343	965	109923	0.1897543982915
679	110343	979	109413	0.16958107022319
679	110343	991	108390	0.06742264760239
679	110343	1078	113031	0.0034460322977489
679	110343	1080	123783	0.16123618885278
679	110343	1085	208263	0.14141701337139
679	110343	1088	231303	0.16010800405415
679	110343	1102	109965	-0.12720649340841
679	110343	1116	109454	-0.063393833580278
679	110343	1125	109971	0.276265742536
679	110343	1139	109461	0.2468951481867
679	110343	1151	108438	0.098161454866531
679	110343	1193	109475	-0.30273744882428
679	110343	1205	108453	-0.20126105037478
679	110343	1306	108483	0.16948298978929
679	110343	1326	102342	-0.023474481797413
680	159495	680	159495	8.5241129526784
680	159495	681	171783	0.17058522163486
680	159495	683	93963	0.002145320403163
680	159495	685	155403	0.18803639520364
680	159495	686	61197	-0.0016315644285304
680	159495	688	147213	0.063079831517483
680	159495	692	223503	-0.032578635653902
680	159495	696	61203	0.0063950442710961
680	159495	698	147219	-0.1263373118098
680	159495	703	190743	-0.097114546149582
680	159495	705	222487	0.09038885897979
680	159495	741	32550	0.0010449217949033
680	159495	744	189735	0.21661404342397
680	159495	747	221991	-0.088272390515254
680	159495	809	159030	0.15189178933037
680	159495	852	32581	-0.0020480298218342
680	159495	857	189255	-0.16948298978929
680	159495	859	216391	-0.10605756692862
680	159495	889	159054	0.19614980870467
680	159495	912	159061	-0.32127379923405
680	159495	926	158550	-0.16010800405415
680	159495	968	159075	0.1897543982915
680	159495	982	158565	0.16958107022319
680	159495	994	157542	0.06742264760239
680	159495	1077	32643	-0.00022692305094839
680	159495	1081	162183	0.0034460322977489
680	159495	1083	183687	-0.15953209615418
680	159495	1085	208263	-0.050137694474034
680	159495	1087	215943	0.2468951481867
680	159495	1105	159117	-0.12720649340841
680	159495	1119	158606	-0.063393833580278
680	159495	1128	159123	0.276265742536
680	159495	1142	158613	0.2468951481867
680	159495	1154	157590	0.098161454866531
680	159495	1196	158627	-0.30273744882428
680	159495	1208	157605	-0.20126105037478
680	159495	1309	157635	0.16948298978929
680	159495	1328	151494	-0.023474481797413
681	171783	681	171783	8.8015347198401
681	171783	684	106251	0.002145320403163
681	171783	685	155403	0.041864609823654
681	171783	688	147213	-0.026959285146548
681	171783	689	57102	-0.0007398111923099
681	171783	693	235791	-0.032578635653902
681	171783	698	147219	0.069526813210459
681	171783	699	57109	0.003572688518385
681	171783	701	48918	-0.0012286443082929
681	171783	706	234775	0.09038885897979
681	171783	738	57123	-0.010972968132717
681	171783	740	48933	0.0044456964230736
681	171783	743	186663	0.16663447115432
681	171783	748	232743	-0.13724472253022
681	171783	749	234279	-0.088272390515254
681	171783	811	171318	0.15189178933037
681	171783	851	48963	-0.0095874362255173
681	171783	855	178503	0.14559391277202
681	171783	856	185671	-0.2852963661453
681	171783	861	232263	0.20126105037478
681	171783	891	171342	0.19614980870467
681	171783	914	171349	-0.32127379923405
681	171783	927	170838	-0.16010800405415
681	171783	970	171363	0.1897543982915
681	171783	983	170853	0.16958107022319
681	171783	995	169830	0.06742264760239
681	171783	1082	177543	-0.14242776880073
681	171783	1083	183687	0.25068785235976
681	171783	1084	185223	0.16123618885278
681	171783	1088	231303	-0.16958107022319
681	171783	1107	171405	-0.12720649340841
681	171783	1120	170894	-0.063393833580278
681	171783	1130	171411	0.276265742536
681	171783	1143	170901	0.2468951481867
681	171783	1155	169878	0.098161454866531
681	171783	1197	170915	-0.30273744882428
681	171783	1209	169893	-0.20126105037478
681	171783	1219	167846	-0.065196861280076
681	171783	1310	169923	0.16948298978929
681	171783	1320	167877	0.088272390515254
682	63243	682	63243	7.1301989860846
682	63243	683	93963	-0.18136200716846
682	63243	684	106251	-0.17833909534553
682	63243	685	155403	0.47658122261203
682	63243	686	61197	0.16239757879973
682	63243	689	57102	0.043186765252715
682	63243	691	192783	-0.0056671732031905
682	63243	696	61203	0.28190374775655
682	63243	708	48921	-0.055114883637279
682	63243	709	32538	-0.0095874362255173
682	63243	712	189723	-0.03649780777456
682	63243	738	57123	-0.12744389342005
682	63243	750	32553	0.015454305538066
682	63243	752	124203	-0.13724472253022
682	63243	754	185643	0.034356476158061
682	63243	755	189227	0.065196861280076
682	63243	828	62778	0.15189178933037
682	63243	851	48963	-0.0079203315882589
682	63243	863	120139	0.10605756692862
682	63243	864	123723	0.20126105037478
682	63243	866	177483	0.019933923648848
682	63243	868	185163	-0.098161454866531
682	63243	930	62809	-0.32127379923405
682	63243	942	62298	-0.16010800405415
682	63243	998	62313	0.16958107022319
682	63243	1077	32643	0.06448674294471
682	63243	1090	112011	0.050137694474034
682	63243	1092	119691	-0.2468951481867
682	63243	1093	161163	-0.14141701337139
682	63243	1095	177035	0.063393833580278
682	63243	1112	62862	0.093871638186181
682	63243	1158	62361	0.2468951481867
682	63243	1189	62883	0.1765968451475
682	63243	1232	59306	0.065196861280076
682	63243	1302	62403	-0.16123618885278
682	63243	1332	59337	-0.088272390515254
682	63243	1340	55242	-0.023474481797413
683	93963	683	93963	7.7538371453664
683	93963	684	106251	0.17058522163486
683	93963	685	155403	-0.21843306036385
683	93963	686	61197	0.0029859089785533
683	93963	687	89869	0.085872648066487
683	93963	690	81678	0.018658854808816
683	93963	692	223503	-0.0056671732031905
683	93963	696	61203	0.036762916859736
683	93963	697	89875	0.27664482962101
683	93963	709	32538	0.0044456964230736
683	93963	710	125211	-0.097114546149582
683	93963	715	221979	0.023474481797413
683	93963	739	81699	-0.16632696335344
683	93963	750	32553	-0.01186293567155
683	93963	752	124203	0.21661404342397
683	93963	757	216363	0.034356476158061
683	93963	829	93498	0.15189178933037
683	93963	864	123723	-0.16948298978929
683	93963	869	208203	0.019933923648848
683	93963	871	215883	-0.098161454866531
683	93963	931	93529	-0.32127379923405
683	93963	944	93018	-0.16010800405415
683	93963	1000	93033	0.16958107022319
683	93963	1012	92010	0.06742264760239
683	93963	1077	32643	-0.0013045028152938
683	93963	1089	96651	0.0034460322977489
683	93963	1091	118155	-0.15953209615418
683	93963	1098	207755	0.063393833580278
683	93963	1099	214923	0.16010800405415
683	93963	1113	93582	0.093871638186181
683	93963	1160	93081	0.2468951481867
683	93963	1172	92058	0.098161454866531
683	93963	1190	93603	0.1765968451475
683	93963	1225	92073	-0.20126105037478
683	93963	1304	93123	-0.16123618885278
683	93963	1342	85962	-0.023474481797413
684	106251	684	106251	8.3777842749675
684	106251	685	155403	-0.44610698986901
684	106251	687	89869	0.012311683606719
684	106251	689	57102	0.0016315644285304
684	106251	690	81678	-0.0063950442710961
684	106251	693	235791	-0.0056671732031905
684	106251	697	89875	0.10152826922771
684	106251	708	48921	0.013948726558855
684	106251	716	232731	0.03649780777456
684	106251	717	234267	0.023474481797413
684	106251	738	57123	-0.063079831517483
684	106251	739	81699	0.1263373118098
684	106251	751	121131	0.16663447115432
684	106251	759	232235	-0.065196861280076
684	106251	831	105786	0.15189178933037
684	106251	851	48963	-0.055114883637279
684	106251	862	112971	0.14559391277202
684	106251	863	120139	-0.2852963661453
684	106251	872	231243	0.06742264760239
684	106251	933	105817	-0.32127379923405
684	106251	945	105306	-0.16010800405415
684	106251	1001	105321	0.16958107022319
684	106251	1013	104298	0.06742264760239
684	106251	1090	112011	-0.14242776880073
684	106251	1091	118155	0.25068785235976
684	106251	1092	119691	0.16123618885278
684	106251	1097	204171	0.14141701337139
684	106251	1115	105870	0.093871638186181
684	106251	1161	105369	0.2468951481867
684	106251	1173	104346	0.098161454866531
684	106251	1192	105891	0.1765968451475
684	106251	1226	104361	-0.20126105037478
684	106251	1235	102314	-0.065196861280076
684	106251	1305	105411	-0.16123618885278
684	106251	1335	102345	0.088272390515254
685	155403	685	155403	8.7507778052783
685	155403	687	89869	0.0004332370776957
685	155403	688	147213	0.036762916859736
685	155403	689	57102	-0.00026300752660832
685	155403	697	89875	0.007785979936386
685	155403	698	147219	0.19557126460239
685	155403	709	32538	-0.0012286443082929
685	155403	711	186651	-0.097114546149582
685	155403	714	218395	0.09038885897979
685	155403	738	57123	0.018658854808816
685	155403	750	32553	0.0044456964230736
685	155403	754	185643	0.21661404342397
685	155403	757	216363	-0.13724472253022
685	155403	758	217899	-0.088272390515254
685	155403	834	154938	0.15189178933037
685	155403	865	162123	0.14559391277202
685	155403	867	183627	-0.26350986725803
685	155403	868	185163	-0.16948298978929
685	155403	871	215883	0.20126105037478
685	155403	936	154969	-0.32127379923405
685	155403	948	154458	-0.16010800405415
685	155403	1004	154473	0.16958107022319
685	155403	1015	153450	0.06742264760239
685	155403	1077	32643	-0.012268544627991
685	155403	1093	161163	-0.14242776880073
685	155403	1096	183179	0.30273744882428
685	155403	1097	204171	-0.050137694474034
685	155403	1099	214923	-0.16958107022319
685	155403	1118	155022	0.093871638186181
685	155403	1164	154521	0.2468951481867
685	155403	1175	153498	0.098161454866531
685	155403	1195	155043	0.1765968451475
685	155403	1228	153513	-0.20126105037478
685	155403	1237	151466	-0.065196861280076
685	155403	1308	154563	-0.16123618885278
685	155403	1337	151497	0.088272390515254
686	61197	686	61197	7.0658558849341
686	61197	687	89869	-0.081733005383451
686	61197	688	147213	0.42030513151818
686	61197	689	57102	0.022493106902456
686	61197	696	61203	0.13908370094007
686	61197	699	57109	0.27664482962101
686	61197	708	48921	0.1263373118098
686	61197	719	124189	-0.09038885897979
686	61197	722	189213	0.023474481797413
686	61197	740	48933	-0.16632696335344
686	61197	750	32553	-0.059130280393942
686	61197	762	123693	0.088272390515254
686	61197	765	183597	0.034356476158061
686	61197	839	60732	0.15189178933037
686	61197	852	32581	0.058200686140855
686	61197	875	118093	0.10605756692862
686	61197	878	175437	0.019933923648848
686	61197	880	183117	-0.098161454866531
686	61197	953	60252	-0.16010800405415
686	61197	997	60777	-0.1897543982915
686	61197	1020	59244	0.06742264760239
686	61197	1100	63885	0.0034460322977489
686	61197	1102	109965	0.050137694474034
686	61197	1104	117645	-0.2468951481867
686	61197	1105	159117	-0.14141701337139
686	61197	1108	174989	0.063393833580278
686	61197	1109	182157	0.16010800405415
686	61197	1157	60825	-0.276265742536
686	61197	1180	59292	0.098161454866531
686	61197	1200	60837	0.1765968451475
686	61197	1222	60329	0.30273744882428
686	61197	1313	60357	-0.16123618885278
686	61197	1332	59337	-0.16948298978929
686	61197	1348	53196	-0.023474481797413
687	89869	687	89869	8.0554779591684
687	89869	688	147213	-0.49765318130779
687	89869	689	57102	0.0004332370776957
687	89869	690	81678	0.007785979936386
687	89869	697	89875	0.13908370094007
687	89869	699	57109	0.036762916859736
687	89869	700	81685	0.19557126460239
687	89869	718	121117	-0.097114546149582
687	89869	724	216349	0.03649780777456
687	89869	725	217885	0.023474481797413
687	89869	750	32553	0.03354694844733
687	89869	761	120109	0.21661404342397
687	89869	769	215853	-0.065196861280076
687	89869	841	89404	0.15189178933037
687	89869	852	32581	-0.055114883637279
687	89869	873	96589	0.14559391277202
687	89869	875	118093	-0.26350986725803
687	89869	876	119629	-0.16948298978929
687	89869	881	204109	0.019933923648848
687	89869	883	214861	0.06742264760239
687	89869	955	88924	-0.16010800405415
687	89869	999	89449	-0.1897543982915
687	89869	1022	87916	0.06742264760239
687	89869	1101	95629	-0.14242776880073
687	89869	1104	117645	0.30273744882428
687	89869	1110	203661	0.063393833580278
687	89869	1159	89497	-0.276265742536
687	89869	1182	87964	0.098161454866531
687	89869	1202	89509	0.1765968451475
687	89869	1224	89001	0.30273744882428
687	89869	1243	85932	-0.065196861280076
687	89869	1315	89029	-0.16123618885278
687	89869	1334	88009	-0.16948298978929
688	147213	688	147213	9.1372537279636
688	147213	690	81678	5.2765543280048e-05
688	147213	698	147219	0.13908370094007
688	147213	700	81685	0.007785979936386
688	147213	708	48921	-0.0063950442710961
688	147213	720	178461	-0.097114546149582
688	147213	723	210205	0.09038885897979
688	147213	740	48933	0.018658854808816
688	147213	750	32553	-0.010972968132717
688	147213	763	162093	-0.16663447115432
688	147213	764	177453	0.21661404342397
688	147213	767	208173	-0.13724472253022
688	147213	768	209709	-0.088272390515254
688	147213	845	146748	0.15189178933037
688	147213	852	32581	0.024575061659179
688	147213	877	161101	0.2852963661453
688	147213	878	175437	-0.26350986725803
688	147213	879	176973	-0.16948298978929
688	147213	881	204109	0.10605756692862
688	147213	882	207693	0.20126105037478
688	147213	958	146268	-0.16010800405415
688	147213	1003	146793	-0.1897543982915
688	147213	1024	145260	0.06742264760239
688	147213	1105	159117	-0.25068785235976
688	147213	1106	160653	-0.16123618885278
688	147213	1107	171405	0.15953209615418
688	147213	1108	174989	0.30273744882428
688	147213	1110	203661	-0.2468951481867
688	147213	1111	206733	-0.16958107022319
688	147213	1163	146841	-0.276265742536
688	147213	1184	145308	0.098161454866531
688	147213	1206	146853	0.1765968451475
688	147213	1227	146345	0.30273744882428
688	147213	1244	143276	-0.065196861280076
688	147213	1318	146373	-0.16123618885278
688	147213	1336	145353	-0.16948298978929
688	147213	1350	139212	0.023474481797413
689	57102	689	57102	8.9204572059543
689	57102	690	81678	0.13908370094007
689	57102	699	57109	-0.49765318130779
689	57102	701	48918	0.19557126460239
689	57102	709	32538	0.069526813210459
689	57102	728	120094	-0.09038885897979
689	57102	732	183582	0.03649780777456
689	57102	733	185118	0.023474481797413
689	57102	738	57123	0.42030513151818
689	57102	741	32550	-0.1263373118098
689	57102	773	118062	0.13724472253022
689	57102	774	119598	0.088272390515254
689	57102	778	183086	-0.065196861280076
689	57102	884	63822	0.14559391277202
689	57102	888	117582	-0.20126105037478
689	57102	891	171342	0.019933923648848
689	57102	893	182094	0.06742264760239
689	57102	952	56668	0.32127379923405
689	57102	1008	56682	-0.1897543982915
689	57102	1019	56172	-0.16958107022319
689	57102	1112	62862	-0.14242776880073
689	57102	1115	105870	0.050137694474034
689	57102	1117	116622	0.16958107022319
689	57102	1118	155022	-0.14141701337139
689	57102	1120	170894	0.063393833580278
689	57102	1168	56730	-0.276265742536
689	57102	1179	56220	-0.2468951481867
689	57102	1211	56742	0.1765968451475
689	57102	1231	56234	0.30273744882428
689	57102	1241	55212	0.20126105037478
689	57102	1322	56262	-0.16123618885278
689	57102	1340	55242	-0.16948298978929
689	57102	1348	53196	-0.088272390515254
690	81678	690	81678	9.4580682311063
690	81678	700	81685	-0.49765318130779
690	81678	701	48918	0.036762916859736
690	81678	709	32538	-0.026959285146548
690	81678	727	112926	-0.097114546149582
690	81678	734	208158	0.03649780777456
690	81678	735	209694	0.023474481797413
690	81678	739	81699	0.42030513151818
690	81678	741	32550	0.063079831517483
690	81678	771	96558	-0.16663447115432
690	81678	772	111918	0.21661404342397
690	81678	779	204078	-0.034356476158061
690	81678	780	207662	-0.065196861280076
690	81678	885	95566	0.2852963661453
690	81678	886	109902	-0.26350986725803
690	81678	887	111438	-0.16948298978929
690	81678	894	203598	0.098161454866531
690	81678	895	206670	0.06742264760239
690	81678	954	81244	0.32127379923405
690	81678	1010	81258	-0.1897543982915
690	81678	1021	80748	-0.16958107022319
690	81678	1113	93582	-0.25068785235976
690	81678	1114	95118	-0.16123618885278
690	81678	1115	105870	0.15953209615418
690	81678	1116	109454	0.30273744882428
690	81678	1122	202638	-0.16010800405415
690	81678	1170	81306	-0.276265742536
690	81678	1181	80796	-0.2468951481867
690	81678	1213	81318	0.1765968451475
690	81678	1233	80810	0.30273744882428
690	81678	1242	79788	0.20126105037478
690	81678	1324	80838	-0.16123618885278
690	81678	1341	79818	-0.16948298978929
690	81678	1349	77772	-0.088272390515254
691	192783	691	192783	7.5744456200498
691	192783	692	223503	-0.18136200716846
691	192783	693	235791	-0.17833909534553
691	192783	694	238863	0.33757276336084
691	192783	695	246543	-0.23331474373315
691	192783	702	127255	0.007785979936386
691	192783	703	190743	0.28190374775655
691	192783	711	186651	0.16429346420099
691	192783	712	189723	-0.1353114731524
691	192783	720	178461	0.055114883637279
691	192783	721	185629	-0.05646286580405
691	192783	722	189213	0.0072131833613583
691	192783	730	162078	0.0095874362255173
691	192783	731	177438	-0.012268544627991
691	192783	733	185118	0.0019182186018668
691	192783	743	186663	-0.12744389342005
691	192783	744	189735	-0.0066723216728619
691	192783	753	178475	-0.058200686140855
691	192783	754	185643	-0.0038886281243927
691	192783	755	189227	0.13047751693046
691	192783	763	162093	-0.015454305538066
691	192783	764	177453	-0.0013045028152938
691	192783	766	185133	0.054445749183387
691	192783	775	161070	-0.00022692305094839
691	192783	777	176942	0.011830255056109
691	192783	855	178503	-0.0079203315882589
691	192783	856	185671	0.14120867192118
691	192783	857	189255	-0.26796661884787
691	192783	865	162123	-0.0028157276378068
691	192783	866	177483	0.06448674294471
691	192783	868	185163	-0.15617090745016
691	192783	877	161101	0.017123472156503
691	192783	879	176973	-0.052390041402464
691	192783	884	63822	4.9758180709683e-05
691	192783	890	160590	-0.00911343992131
691	192783	1081	162183	0.06448674294471
691	192783	1082	177543	-0.16180105958872
691	192783	1084	185223	0.2216571373979
691	192783	1093	161163	-0.057521293172338
691	192783	1095	177035	0.10122570127433
691	192783	1100	63885	-0.0022692305094839
691	192783	1106	160653	0.026878942836044
691	192783	1112	62862	0.0010164885487835
691	192783	1247	188846	-0.065196861280076
691	192783	1351	188877	0.088272390515254
691	192783	1355	184782	0.023474481797413
692	223503	692	223503	7.8439082654707
692	223503	693	235791	0.17058522163486
692	223503	694	238863	-0.10029335723039
692	223503	695	246543	0.23740798485128
692	223503	703	190743	0.036762916859736
692	223503	704	219415	0.27664482962101
692	223503	705	222487	0.17821499925834
692	223503	710	125211	0.0063950442710961
692	223503	713	211227	0.1263373118098
692	223503	715	221979	-0.013849312053808
692	223503	724	216349	-0.05646286580405
692	223503	730	162078	-0.0044456964230736
692	223503	734	208158	-0.012268544627991
692	223503	736	215838	0.0019182186018668
692	223503	742	125223	-0.018658854808816
692	223503	745	211239	-0.16632696335344
692	223503	747	221991	-0.17184832920119
692	223503	757	216363	-0.0038886281243927
692	223503	763	162093	0.01186293567155
692	223503	767	208173	-0.0013045028152938
692	223503	769	215853	0.054445749183387
692	223503	771	96558	0.0010449217949033
692	223503	780	207662	0.011830255056109
692	223503	859	216391	0.14120867192118
692	223503	865	162123	-0.015454305538066
692	223503	869	208203	0.06448674294471
692	223503	871	215883	-0.15617090745016
692	223503	873	96589	-0.0020480298218342
692	223503	882	207693	-0.052390041402464
692	223503	889	159054	-0.0022692305094839
692	223503	1027	221550	-0.06742264760239
692	223503	1081	162183	-0.0013045028152938
692	223503	1085	208263	-0.16180105958872
692	223503	1087	215943	0.2216571373979
692	223503	1089	96651	-0.00022692305094839
692	223503	1098	207755	0.10122570127433
692	223503	1105	159117	0.011540134700895
692	223503	1113	93582	0.0010164885487835
692	223503	1119	158606	-0.0035620414241197
692	223503	1187	221598	-0.098161454866531
692	223503	1245	221613	0.20126105037478
692	223503	1344	221643	-0.16948298978929
692	223503	1357	215502	0.023474481797413
693	235791	693	235791	7.9857722802547
693	235791	694	238863	0.15140700298581
693	235791	695	246543	-0.030746647362998
693	235791	704	219415	0.10152826922771
693	235791	706	234775	0.17821499925834
693	235791	711	186651	0.026959285146548
693	235791	713	211227	-0.069526813210459
693	235791	716	232731	0.1353114731524
693	235791	717	234267	-0.013849312053808
693	235791	718	121117	0.003572688518385
693	235791	720	178461	-0.013948726558855
693	235791	726	232221	-0.0072131833613583
693	235791	727	112926	-0.0012286443082929
693	235791	743	186663	-0.063079831517483
693	235791	745	211239	0.1263373118098
693	235791	748	232743	0.0066723216728619
693	235791	749	234279	-0.17184832920119
693	235791	751	121131	-0.010972968132717
693	235791	753	178475	0.03354694844733
693	235791	759	232235	-0.13047751693046
693	235791	760	112941	0.0044456964230736
693	235791	779	204078	0.00022692305094839
693	235791	853	121159	0.024575061659179
693	235791	855	178503	-0.055114883637279
693	235791	861	232263	0.26796661884787
693	235791	862	112971	-0.0095874362255173
693	235791	881	204109	-0.017123472156503
693	235791	891	171342	-0.0022692305094839
693	235791	894	203598	0.00911343992131
693	235791	1028	233838	-0.06742264760239
693	235791	1078	113031	0.012268544627991
693	235791	1097	204171	0.057521293172338
693	235791	1107	171405	0.011540134700895
693	235791	1110	203661	-0.026878942836044
693	235791	1115	105870	0.0010164885487835
693	235791	1120	170894	-0.0035620414241197
693	235791	1188	233886	-0.098161454866531
693	235791	1246	233901	0.20126105037478
693	235791	1249	231854	0.065196861280076
693	235791	1345	233931	-0.16948298978929
693	235791	1353	231885	-0.088272390515254
694	238863	694	238863	8.1323522255207
694	238863	695	246543	-0.044764418852532
694	238863	705	222487	0.10152826922771
694	238863	706	234775	0.27664482962101
694	238863	707	238359	0.013175424250924
694	238863	712	189723	0.026959285146548
694	238863	716	232731	-0.16429346420099
694	238863	719	124189	0.003572688518385
694	238863	723	210205	-0.03354694844733
694	238863	731	177438	-0.0044456964230736
694	238863	734	208158	0.0095874362255173
694	238863	737	231198	0.0019182186018668
694	238863	744	189735	-0.063079831517483
694	238863	748	232743	0.12744389342005
694	238863	752	124203	-0.010972968132717
694	238863	756	210219	0.059130280393942
694	238863	764	177453	0.01186293567155
694	238863	767	208173	-0.015454305538066
694	238863	770	231213	0.054445749183387
694	238863	772	111918	0.0010449217949033
694	238863	776	175406	-0.0020480298218342
694	238863	854	124231	0.024575061659179
694	238863	858	210247	-0.058200686140855
694	238863	866	177483	-0.015454305538066
694	238863	869	208203	-0.0028157276378068
694	238863	872	231243	-0.15617090745016
694	238863	874	111949	-0.0020480298218342
694	238863	878	175437	-0.00056490169864522
694	238863	886	109902	-4.9758180709683e-05
694	238863	895	206670	0.00911343992131
694	238863	962	237918	-0.16010800405415
694	238863	1026	237933	0.16958107022319
694	238863	1082	177543	-0.0013045028152938
694	238863	1085	208263	0.06448674294471
694	238863	1088	231303	0.2216571373979
694	238863	1090	112011	-0.00022692305094839
694	238863	1094	175499	0.017123472156503
694	238863	1102	109965	0.0022692305094839
694	238863	1111	206733	-0.026878942836044
694	238863	1121	173966	-0.0035620414241197
694	238863	1186	237981	0.2468951481867
694	238863	1238	237995	-0.30273744882428
694	238863	1329	238023	0.16123618885278
694	238863	1358	230862	0.023474481797413
695	246543	695	246543	7.7978213829268
695	246543	707	238359	0.19557126460239
695	246543	715	221979	0.069526813210459
695	246543	717	234267	-0.1263373118098
695	246543	722	189213	0.013948726558855
695	246543	725	217885	-0.03354694844733
695	246543	726	232221	0.055114883637279
695	246543	729	123678	0.0012286443082929
695	246543	733	185118	-0.0044456964230736
695	246543	736	215838	0.0095874362255173
695	246543	737	231198	-0.012268544627991
695	246543	747	221991	-0.1263373118098
695	246543	749	234279	0.16632696335344
695	246543	755	189227	-0.03354694844733
695	246543	758	217899	0.059130280393942
695	246543	759	232235	-0.058200686140855
695	246543	762	123693	-0.0044456964230736
695	246543	766	185133	0.01186293567155
695	246543	769	215853	-0.015454305538066
695	246543	770	231213	-0.0013045028152938
695	246543	774	119598	0.0010449217949033
695	246543	778	183086	-0.0020480298218342
695	246543	781	214830	-0.00022692305094839
695	246543	850	246078	-0.15189178933037
695	246543	857	189255	0.055114883637279
695	246543	860	217927	-0.058200686140855
695	246543	861	232263	-0.0079203315882589
695	246543	864	123723	0.0095874362255173
695	246543	868	185163	-0.015454305538066
695	246543	871	215883	-0.0028157276378068
695	246543	872	231243	0.06448674294471
695	246543	876	119629	-0.0020480298218342
695	246543	880	183117	-0.00056490169864522
695	246543	883	214861	0.017123472156503
695	246543	888	117582	-4.9758180709683e-05
695	246543	893	182094	0.0022692305094839
695	246543	961	246109	0.32127379923405
695	246543	1017	246123	-0.1897543982915
695	246543	1080	123783	-0.012268544627991
695	246543	1084	185223	-0.0013045028152938
695	246543	1087	215943	0.06448674294471
695	246543	1088	231303	-0.16180105958872
695	246543	1092	119691	-0.00022692305094839
695	246543	1096	183179	0.017123472156503
695	246543	1099	214923	-0.057521293172338
695	246543	1104	117645	0.0022692305094839
695	246543	1109	182157	-0.011540134700895
695	246543	1117	116622	-0.0010164885487835
695	246543	1177	246171	-0.276265742536
695	246543	1220	246183	0.1765968451475
696	61203	696	61203	6.9380203481046
696	61203	697	89875	-0.081733005383451
696	61203	698	147219	0.42030513151818
696	61203	699	57109	0.085872648066487
696	61203	701	48918	0.018658854808816
696	61203	703	190743	-0.0056671732031905
696	61203	708	48921	-0.063079831517483
696	61203	709	32538	-0.010972968132717
696	61203	710	125211	-0.032578635653902
696	61203	712	189723	0.019640160563497
696	61203	738	57123	0.27622814978209
696	61203	784	123699	0.088272390515254
696	61203	787	183603	0.034356476158061
696	61203	851	48963	-0.12744389342005
696	61203	898	118099	0.10605756692862
696	61203	901	175443	0.019933923648848
696	61203	903	183123	-0.098161454866531
696	61203	941	60762	-0.19614980870467
696	61203	1030	60273	0.16958107022319
696	61203	1040	59250	0.06742264760239
696	61203	1077	32643	-0.0038886281243927
696	61203	1123	63891	0.0034460322977489
696	61203	1125	109971	0.050137694474034
696	61203	1127	117651	-0.2468951481867
696	61203	1128	159123	-0.14141701337139
696	61203	1131	174995	0.063393833580278
696	61203	1132	182163	0.16010800405415
696	61203	1146	60822	0.093871638186181
696	61203	1157	60825	0.12720649340841
696	61203	1169	60314	0.063393833580278
696	61203	1252	59313	-0.20126105037478
696	61203	1301	60867	0.0075278947569097
696	61203	1367	53202	-0.023474481797413
697	89875	697	89875	7.7685355575594
697	89875	698	147219	-0.49765318130779
697	89875	699	57109	0.0029859089785533
697	89875	700	81685	0.036762916859736
697	89875	704	219415	-0.0056671732031905
697	89875	709	32538	0.003572688518385
697	89875	714	218395	0.019640160563497
697	89875	738	57123	0.085872648066487
697	89875	739	81699	0.27664482962101
697	89875	783	120115	0.21661404342397
697	89875	791	215859	-0.065196861280076
697	89875	896	96595	0.14559391277202
697	89875	898	118099	-0.26350986725803
697	89875	899	119635	-0.16948298978929
697	89875	904	204115	0.019933923648848
697	89875	906	214867	0.06742264760239
697	89875	943	89434	-0.19614980870467
697	89875	1032	88945	0.16958107022319
697	89875	1042	87922	0.06742264760239
697	89875	1077	32643	-0.05646286580405
697	89875	1124	95635	-0.14242776880073
697	89875	1127	117651	0.30273744882428
697	89875	1133	203667	0.063393833580278
697	89875	1148	89494	0.093871638186181
697	89875	1159	89497	0.12720649340841
697	89875	1171	88986	0.063393833580278
697	89875	1254	87985	-0.20126105037478
697	89875	1262	85938	-0.065196861280076
697	89875	1303	89539	0.0075278947569097
697	89875	1363	85969	0.088272390515254
698	147219	698	147219	8.7916505000826
698	147219	700	81685	0.0004332370776957
698	147219	701	48918	-0.00026300752660832
698	147219	708	48921	0.0016315644285304
698	147219	709	32538	-0.0007398111923099
698	147219	713	211227	0.032578635653902
698	147219	739	81699	0.022493106902456
698	147219	785	162099	-0.16663447115432
698	147219	786	177459	0.21661404342397
698	147219	789	208179	-0.13724472253022
698	147219	790	209715	-0.088272390515254
698	147219	851	48963	0.043186765252715
698	147219	900	161107	0.2852963661453
698	147219	901	175443	-0.26350986725803
698	147219	902	176979	-0.16948298978929
698	147219	904	204115	0.10605756692862
698	147219	905	207699	0.20126105037478
698	147219	947	146778	-0.19614980870467
698	147219	1035	146289	0.16958107022319
698	147219	1044	145266	0.06742264760239
698	147219	1077	32643	0.041085358754202
698	147219	1128	159123	-0.25068785235976
698	147219	1129	160659	-0.16123618885278
698	147219	1130	171411	0.15953209615418
698	147219	1131	174995	0.30273744882428
698	147219	1133	203667	-0.2468951481867
698	147219	1134	206739	-0.16958107022319
698	147219	1152	146838	0.093871638186181
698	147219	1163	146841	0.12720649340841
698	147219	1174	146330	0.063393833580278
698	147219	1256	145329	-0.20126105037478
698	147219	1263	143282	-0.065196861280076
698	147219	1307	146883	0.0075278947569097
698	147219	1364	143313	0.088272390515254
698	147219	1369	139218	0.023474481797413
699	57109	699	57109	7.5072764021908
699	57109	700	81685	0.13908370094007
699	57109	701	48918	0.007785979936386
699	57109	708	48921	0.10152826922771
699	57109	718	121117	-0.032578635653902
699	57109	721	185629	0.019640160563497
699	57109	738	57123	-0.081733005383451
699	57109	740	48933	0.27664482962101
699	57109	795	118069	0.13724472253022
699	57109	796	119605	0.088272390515254
699	57109	800	183093	-0.065196861280076
699	57109	852	32581	-0.16429346420099
699	57109	907	63829	0.14559391277202
699	57109	911	117589	-0.20126105037478
699	57109	914	171349	0.019933923648848
699	57109	916	182101	0.06742264760239
699	57109	952	56668	-0.19614980870467
699	57109	1029	56689	-0.1897543982915
699	57109	1049	55156	0.06742264760239
699	57109	1135	62869	-0.14242776880073
699	57109	1138	105877	0.050137694474034
699	57109	1140	116629	0.16958107022319
699	57109	1141	155029	-0.14141701337139
699	57109	1143	170901	0.063393833580278
699	57109	1179	56220	0.063393833580278
699	57109	1251	56241	0.30273744882428
699	57109	1268	53172	-0.065196861280076
699	57109	1312	56773	0.0075278947569097
699	57109	1361	55249	-0.16948298978929
700	81685	700	81685	7.9862266010708
700	81685	701	48918	0.0004332370776957
700	81685	708	48921	0.012311683606719
700	81685	723	210205	0.019640160563497
700	81685	739	81699	-0.081733005383451
700	81685	740	48933	0.085872648066487
700	81685	793	96565	-0.16663447115432
700	81685	794	111925	0.21661404342397
700	81685	801	204085	-0.034356476158061
700	81685	802	207669	-0.065196861280076
700	81685	852	32581	0.11310048996543
700	81685	908	95573	0.2852963661453
700	81685	909	109909	-0.26350986725803
700	81685	910	111445	-0.16948298978929
700	81685	917	203605	0.098161454866531
700	81685	918	206677	0.06742264760239
700	81685	954	81244	-0.19614980870467
700	81685	1031	81265	-0.1897543982915
700	81685	1050	79732	0.06742264760239
700	81685	1136	93589	-0.25068785235976
700	81685	1137	95125	-0.16123618885278
700	81685	1138	105877	0.15953209615418
700	81685	1139	109461	0.30273744882428
700	81685	1145	202645	-0.16010800405415
700	81685	1181	80796	0.063393833580278
700	81685	1253	80817	0.30273744882428
700	81685	1269	77748	-0.065196861280076
700	81685	1314	81349	0.0075278947569097
700	81685	1362	79825	-0.16948298978929
700	81685	1375	73684	0.023474481797413
701	48918	701	48918	8.7410817949548
701	48918	708	48921	-0.44610698986901
701	48918	709	32538	0.041864609823654
701	48918	727	112926	-0.032578635653902
701	48918	731	177438	0.019640160563497
701	48918	740	48933	-0.21843306036385
701	48918	741	32550	0.18803639520364
701	48918	804	63798	-0.16663447115432
701	48918	806	109878	0.13724472253022
701	48918	807	111414	0.088272390515254
701	48918	811	171318	-0.034356476158061
701	48918	812	174902	-0.065196861280076
701	48918	851	48963	0.47658122261203
701	48918	919	62806	0.2852963661453
701	48918	922	105814	-0.10605756692862
701	48918	923	109398	-0.20126105037478
701	48918	927	170838	0.098161454866531
701	48918	928	173910	0.06742264760239
701	48918	1038	48498	-0.1897543982915
701	48918	1048	47988	-0.16958107022319
701	48918	1146	60822	-0.25068785235976
701	48918	1147	62358	-0.16123618885278
701	48918	1150	105366	0.2468951481867
701	48918	1151	108438	0.16958107022319
701	48918	1152	146838	-0.14141701337139
701	48918	1155	169878	-0.16010800405415
701	48918	1178	48540	-0.12720649340841
701	48918	1259	48050	0.30273744882428
701	48918	1267	47028	0.20126105037478
701	48918	1321	48582	0.0075278947569097
701	48918	1366	47058	-0.16948298978929
701	48918	1374	45012	-0.088272390515254
702	127255	702	127255	7.9477206201986
702	127255	703	190743	0.10449734578576
702	127255	704	219415	-0.47658122261203
702	127255	705	222487	0.28529115077617
702	127255	706	234775	0.28053596524353
702	127255	707	238359	-0.31122670993764
702	127255	710	125211	0.27104174918416
702	127255	718	121117	0.11310048996543
702	127255	719	124189	-0.15449554387224
702	127255	727	112926	0.024575061659179
702	127255	728	120094	-0.041085358754202
702	127255	729	123678	0.047360586294859
702	127255	742	125223	0.15858557447829
702	127255	782	112947	-0.058200686140855
702	127255	783	120115	-0.0038886281243927
702	127255	784	123699	0.13047751693046
702	127255	793	96565	-0.015454305538066
702	127255	794	111925	-0.0013045028152938
702	127255	796	119605	0.054445749183387
702	127255	804	63798	-0.0020480298218342
702	127255	805	95542	-0.00022692305094839
702	127255	807	111414	0.011830255056109
702	127255	853	121159	0.013153721418195
702	127255	854	124231	-0.17571385930692
702	127255	896	96595	-0.0028157276378068
702	127255	897	111955	0.06448674294471
702	127255	899	119635	-0.15617090745016
702	127255	907	63829	-0.00056490169864522
702	127255	908	95573	0.017123472156503
702	127255	910	111445	-0.052390041402464
702	127255	919	62806	0.0022692305094839
702	127255	921	95062	-0.00911343992131
702	127255	1078	113031	-0.14120867192118
702	127255	1079	120199	0.26871173754313
702	127255	1080	123783	-0.27582039066871
702	127255	1123	63891	0.017123472156503
702	127255	1124	95635	-0.057521293172338
702	127255	1126	111507	0.10122570127433
702	127255	1135	62869	-0.011540134700895
702	127255	1137	95125	0.026878942836044
702	127255	1147	62358	0.0035620414241197
702	127255	1274	123318	-0.065196861280076
702	127255	1376	123349	0.088272390515254
702	127255	1381	119254	0.023474481797413
703	190743	703	190743	8.0134976221733
703	190743	704	219415	-0.081733005383451
703	190743	705	222487	-0.059305489347627
703	190743	707	238359	0.30129767088131
703	190743	710	125211	0.002145320403163
703	190743	711	186651	0.18803639520364
703	190743	712	189723	0.29663144423469
703	190743	720	178461	0.063079831517483
703	190743	722	189213	-0.14620092373958
703	190743	730	162078	0.010972968132717
703	190743	732	183582	-0.041085358754202
703	190743	742	125223	0.022493106902456
703	190743	743	186663	0.27622814978209
703	190743	744	189735	-0.0058298226825219
703	190743	785	162099	-0.059130280393942
703	190743	787	183603	-0.0038886281243927
703	190743	798	175413	-0.0013045028152938
703	190743	800	183093	0.054445749183387
703	190743	804	63798	0.0010449217949033
703	190743	809	159030	-0.00022692305094839
703	190743	812	174902	0.011830255056109
703	190743	855	178503	-0.12744389342005
703	190743	857	189255	-0.23413107900236
703	190743	901	175443	0.06448674294471
703	190743	903	183123	-0.15617090745016
703	190743	907	63829	-0.0020480298218342
703	190743	912	159061	0.017123472156503
703	190743	915	174933	-0.052390041402464
703	190743	926	158550	-0.00911343992131
703	190743	1055	188790	-0.06742264760239
703	190743	1081	162183	-0.0038886281243927
703	190743	1083	183687	0.26871173754313
703	190743	1123	63891	-0.00022692305094839
703	190743	1128	159123	-0.057521293172338
703	190743	1131	174995	0.10122570127433
703	190743	1142	158613	0.026878942836044
703	190743	1146	60822	0.0010164885487835
703	190743	1271	188853	0.20126105037478
703	190743	1370	188883	-0.16948298978929
703	190743	1383	182742	0.023474481797413
704	219415	704	219415	8.318985930207
704	219415	705	222487	0.15140700298581
704	219415	706	234775	-0.10029335723039
704	219415	711	186651	0.012311683606719
704	219415	713	211227	0.10152826922771
704	219415	714	218395	0.29663144423469
704	219415	718	121117	0.0016315644285304
704	219415	724	216349	0.15449554387224
704	219415	725	217885	-0.14620092373958
704	219415	730	162078	-0.003572688518385
704	219415	736	215838	-0.047360586294859
704	219415	743	186663	0.085872648066487
704	219415	745	211239	0.27664482962101
704	219415	746	218407	-0.0058298226825219
704	219415	785	162099	0.03354694844733
704	219415	791	215859	-0.13047751693046
704	219415	793	96565	0.0044456964230736
704	219415	801	204085	-0.0013045028152938
704	219415	814	203574	0.011830255056109
704	219415	853	121159	-0.043186765252715
704	219415	859	216391	0.17571385930692
704	219415	860	217927	-0.23413107900236
704	219415	896	96595	-0.0095874362255173
704	219415	904	204115	0.06448674294471
704	219415	917	203605	-0.052390041402464
704	219415	925	154966	-0.0022692305094839
704	219415	1056	217462	-0.06742264760239
704	219415	1081	162183	-0.05646286580405
704	219415	1087	215943	0.27582039066871
704	219415	1133	203667	0.10122570127433
704	219415	1141	155029	0.011540134700895
704	219415	1148	89494	0.0010164885487835
704	219415	1153	154518	-0.0035620414241197
704	219415	1272	217525	0.20126105037478
704	219415	1277	215478	0.065196861280076
704	219415	1371	217555	-0.16948298978929
704	219415	1379	215509	-0.088272390515254
705	222487	705	222487	7.9167972135419
705	222487	706	234775	0.17058522163486
705	222487	707	238359	-0.094000311672121
705	222487	712	189723	0.012311683606719
705	222487	714	218395	0.18803639520364
705	222487	715	221979	0.21991584852735
705	222487	719	124189	0.0016315644285304
705	222487	723	210205	0.063079831517483
705	222487	724	216349	-0.11310048996543
705	222487	734	208158	-0.024575061659179
705	222487	744	189735	0.085872648066487
705	222487	746	218407	0.27622814978209
705	222487	747	221991	-0.08579139801519
705	222487	789	208179	0.058200686140855
705	222487	797	161077	0.01186293567155
705	222487	803	214837	0.054445749183387
705	222487	805	95542	0.0010449217949033
705	222487	809	159030	-0.0020480298218342
705	222487	815	206646	0.011830255056109
705	222487	854	124231	-0.043186765252715
705	222487	858	210247	-0.12744389342005
705	222487	859	216391	-0.013153721418195
705	222487	900	161107	-0.015454305538066
705	222487	906	214867	-0.15617090745016
705	222487	908	95573	-0.0020480298218342
705	222487	912	159061	-0.00056490169864522
705	222487	918	206677	-0.052390041402464
705	222487	920	93526	-4.9758180709683e-05
705	222487	1053	221557	0.16958107022319
705	222487	1085	208263	0.14120867192118
705	222487	1124	95635	-0.00022692305094839
705	222487	1128	159123	0.017123472156503
705	222487	1134	206739	0.10122570127433
705	222487	1136	93589	0.0022692305094839
705	222487	1154	157590	-0.0035620414241197
705	222487	1187	221598	0.063393833580278
705	222487	1264	221619	-0.30273744882428
705	222487	1385	214486	0.023474481797413
706	234775	706	234775	8.3297796921972
706	234775	707	238359	0.12810747869811
706	234775	714	218395	0.041864609823654
706	234775	716	232731	0.27104174918416
706	234775	717	234267	0.21991584852735
706	234775	721	185629	0.0083990329479889
706	234775	723	210205	-0.026959285146548
706	234775	728	120094	0.0007398111923099
706	234775	731	177438	-0.003572688518385
706	234775	737	231198	-0.047360586294859
706	234775	746	218407	0.18803639520364
706	234775	748	232743	0.15858557447829
706	234775	749	234279	-0.08579139801519
706	234775	783	120115	-0.010972968132717
706	234775	786	177459	0.03354694844733
706	234775	792	231219	-0.13047751693046
706	234775	794	111925	0.0044456964230736
706	234775	801	204085	-0.015454305538066
706	234775	811	171318	-0.0020480298218342
706	234775	856	185671	-0.11310048996543
706	234775	858	210247	0.16429346420099
706	234775	897	111955	-0.0095874362255173
706	234775	904	204115	-0.0028157276378068
706	234775	914	171349	-0.00056490169864522
706	234775	922	105814	-4.9758180709683e-05
706	234775	929	202582	0.00911343992131
706	234775	1054	233845	0.16958107022319
706	234775	1079	120199	0.041085358754202
706	234775	1082	177543	-0.05646286580405
706	234775	1088	231303	0.27582039066871
706	234775	1130	171411	0.017123472156503
706	234775	1138	105877	0.0022692305094839
706	234775	1145	202645	-0.026878942836044
706	234775	1155	169878	-0.0035620414241197
706	234775	1188	233886	0.063393833580278
706	234775	1265	233907	-0.30273744882428
706	234775	1278	230838	0.065196861280076
706	234775	1380	230869	-0.088272390515254
707	238359	707	238359	8.0483781068508
707	238359	715	221979	0.041864609823654
707	238359	717	234267	0.18803639520364
707	238359	722	189213	0.0083990329479889
707	238359	726	232221	-0.11310048996543
707	238359	729	123678	0.0007398111923099
707	238359	735	209694	-0.010972968132717
707	238359	737	231198	0.041085358754202
707	238359	747	221991	0.18803639520364
707	238359	749	234279	0.27622814978209
707	238359	784	123699	-0.010972968132717
707	238359	790	209715	0.059130280393942
707	238359	792	231219	0.0038886281243927
707	238359	799	176949	0.01186293567155
707	238359	802	207669	-0.015454305538066
707	238359	807	111414	0.0010449217949033
707	238359	812	174902	-0.0020480298218342
707	238359	815	206646	-0.00022692305094839
707	238359	857	189255	-0.11310048996543
707	238359	861	232263	-0.013153721418195
707	238359	902	176979	-0.015454305538066
707	238359	905	207699	-0.0028157276378068
707	238359	910	111445	-0.0020480298218342
707	238359	915	174933	-0.00056490169864522
707	238359	918	206677	0.017123472156503
707	238359	923	109398	-4.9758180709683e-05
707	238359	928	173910	0.0022692305094839
707	238359	962	237918	0.19614980870467
707	238359	1046	237939	-0.1897543982915
707	238359	1080	123783	0.041085358754202
707	238359	1086	209799	0.0038886281243927
707	238359	1088	231303	-0.26871173754313
707	238359	1126	111507	-0.00022692305094839
707	238359	1131	174995	0.017123472156503
707	238359	1134	206739	-0.057521293172338
707	238359	1139	109461	0.0022692305094839
707	238359	1144	173973	-0.011540134700895
707	238359	1151	108438	-0.0010164885487835
707	238359	1186	237981	-0.12720649340841
707	238359	1329	238023	0.0075278947569097
707	238359	1386	230358	0.023474481797413
708	48921	708	48921	7.6287188812354
708	48921	709	32538	0.002145320403163
708	48921	720	178461	0.0056671732031905
708	48921	740	48933	0.17058522163486
708	48921	750	32553	0.18803639520364
708	48921	816	63801	-0.16663447115432
708	48921	818	109881	0.13724472253022
708	48921	819	111417	0.088272390515254
708	48921	823	171321	-0.034356476158061
708	48921	824	174905	-0.065196861280076
708	48921	851	48963	-0.17833909534553
708	48921	930	62809	0.2852963661453
708	48921	933	105817	-0.10605756692862
708	48921	934	109401	-0.20126105037478
708	48921	938	170841	0.098161454866531
708	48921	939	173913	0.06742264760239
708	48921	1059	46968	0.06742264760239
708	48921	1157	60825	-0.25068785235976
708	48921	1158	62361	-0.16123618885278
708	48921	1161	105369	0.2468951481867
708	48921	1162	108441	0.16958107022319
708	48921	1163	146841	-0.14141701337139
708	48921	1166	169881	-0.16010800405415
708	48921	1178	48540	-0.093871638186181
708	48921	1250	48561	-0.1765968451475
708	48921	1280	44984	-0.065196861280076
708	48921	1330	48585	0.0075278947569097
708	48921	1360	48081	0.16123618885278
708	48921	1388	40920	0.023474481797413
709	32538	709	32538	7.9547289489847
709	32538	730	162078	0.0056671732031905
709	32538	741	32550	0.17058522163486
709	32538	750	32553	-0.21843306036385
709	32538	828	62778	-0.21661404342397
709	32538	829	93498	0.13724472253022
709	32538	830	95034	0.088272390515254
709	32538	834	154938	-0.034356476158061
709	32538	835	158522	-0.065196861280076
709	32538	941	60762	0.26350986725803
709	32538	942	62298	0.16948298978929
709	32538	943	89434	-0.10605756692862
709	32538	944	93018	-0.20126105037478
709	32538	947	146778	-0.019933923648848
709	32538	948	154458	0.098161454866531
709	32538	949	157530	0.06742264760239
709	32538	1058	31608	-0.16958107022319
709	32538	1077	32643	0.28053596524353
709	32538	1168	56730	-0.15953209615418
709	32538	1169	60314	-0.30273744882428
709	32538	1170	81306	-0.050137694474034
709	32538	1171	88986	0.2468951481867
709	32538	1172	92058	0.16958107022319
709	32538	1174	146330	-0.063393833580278
709	32538	1175	153498	-0.16010800405415
709	32538	1258	32178	-0.1765968451475
709	32538	1279	30648	0.20126105037478
709	32538	1338	32202	0.0075278947569097
709	32538	1365	31698	0.16123618885278
709	32538	1387	28632	-0.088272390515254
710	125211	710	125211	8.1188983146386
710	125211	711	186651	-0.21843306036385
710	125211	712	189723	0.29825893035691
710	125211	713	211227	-0.42030513151818
710	125211	715	221979	0.054676959560195
710	125211	716	232731	0.28053596524353
710	125211	718	121117	0.085872648066487
710	125211	719	124189	0.25063015498214
710	125211	727	112926	0.018658854808816
710	125211	729	123678	-0.12302315901044
710	125211	742	125223	0.17058522163486
710	125211	751	121131	0.27622814978209
710	125211	752	124203	-0.0058298226825219
710	125211	782	112947	0.16632696335344
710	125211	784	123699	0.17184832920119
710	125211	816	63801	-0.01186293567155
710	125211	818	109881	-0.0013045028152938
710	125211	820	117561	0.054445749183387
710	125211	829	93498	-0.00022692305094839
710	125211	832	109370	0.011830255056109
710	125211	862	112971	-0.12744389342005
710	125211	864	123723	-0.23413107900236
710	125211	896	96595	-0.058200686140855
710	125211	898	118099	-0.14120867192118
710	125211	931	93529	0.017123472156503
710	125211	934	109401	-0.052390041402464
710	125211	941	60762	0.0022692305094839
710	125211	944	93018	-0.00911343992131
710	125211	1066	123258	-0.06742264760239
710	125211	1089	96651	-0.0038886281243927
710	125211	1091	118155	0.26871173754313
710	125211	1123	63891	-0.0013045028152938
710	125211	1125	109971	0.16180105958872
710	125211	1127	117651	-0.2216571373979
710	125211	1157	60825	-0.011540134700895
710	125211	1160	93081	0.026878942836044
710	125211	1169	60314	0.0035620414241197
710	125211	1177	246171	-0.16010800405415
710	125211	1282	123321	0.20126105037478
710	125211	1396	117210	0.023474481797413
711	186651	711	186651	8.0216888737073
711	186651	712	189723	0.15140700298581
711	186651	713	211227	0.13908370094007
711	186651	714	218395	-0.059305489347627
711	186651	716	232731	-0.33757276336084
711	186651	717	234267	0.30129767088131
711	186651	718	121117	0.0004332370776957
711	186651	720	178461	0.036762916859736
711	186651	721	185629	0.25063015498214
711	186651	730	162078	0.0063950442710961
711	186651	732	183582	0.081189576505472
711	186651	733	185118	-0.12302315901044
711	186651	743	186663	0.17058522163486
711	186651	751	121131	0.022493106902456
711	186651	753	178475	0.27664482962101
711	186651	754	185643	-0.0058298226825219
711	186651	785	162099	0.1263373118098
711	186651	787	183603	-0.0066723216728619
711	186651	788	185139	0.17184832920119
711	186651	816	63801	0.0044456964230736
711	186651	823	171321	-0.0013045028152938
711	186651	834	154938	-0.00022692305094839
711	186651	836	170810	0.011830255056109
711	186651	865	162123	-0.16429346420099
711	186651	867	183627	0.17571385930692
711	186651	868	185163	-0.23413107900236
711	186651	903	183123	-0.26796661884787
711	186651	936	154969	0.017123472156503
711	186651	938	170841	-0.052390041402464
711	186651	948	154458	-0.00911343992131
711	186651	1067	184698	-0.06742264760239
711	186651	1096	183179	0.27582039066871
711	186651	1123	63891	-0.012268544627991
711	186651	1130	171411	0.16180105958872
711	186651	1164	154521	0.026878942836044
711	186651	1168	56730	0.0010164885487835
711	186651	1177	246171	0.16958107022319
711	186651	1283	184761	0.20126105037478
711	186651	1289	182714	0.065196861280076
711	186651	1391	182745	-0.088272390515254
712	189723	712	189723	7.480387862928
712	189723	714	218395	-0.081733005383451
712	189723	715	221979	0.14419237079091
712	189723	716	232731	0.17833909534553
712	189723	719	124189	0.0004332370776957
712	189723	721	185629	0.085872648066487
712	189723	722	189213	0.3094271688982
712	189723	731	177438	0.018658854808816
712	189723	732	183582	-0.043186765252715
712	189723	744	189735	0.17058522163486
712	189723	752	124203	0.022493106902456
712	189723	754	185643	0.27622814978209
712	189723	755	189227	-0.08579139801519
712	189723	786	177459	0.16632696335344
712	189723	787	183603	-0.12744389342005
712	189723	821	159033	0.015454305538066
712	189723	825	182073	0.054445749183387
712	189723	828	62778	0.0010449217949033
712	189723	837	173882	0.011830255056109
712	189723	866	177483	-0.12744389342005
712	189723	867	183627	-0.013153721418195
712	189723	900	161107	-0.058200686140855
712	189723	901	175443	-0.0079203315882589
712	189723	930	62809	-0.0020480298218342
712	189723	939	173913	-0.052390041402464
712	189723	941	60762	-4.9758180709683e-05
712	189723	949	157530	-0.00911343992131
712	189723	1063	188793	0.16958107022319
712	189723	1093	161163	-0.0038886281243927
712	189723	1094	175499	0.14120867192118
712	189723	1128	159123	0.06448674294471
712	189723	1132	182163	-0.2216571373979
712	189723	1157	60825	0.0022692305094839
712	189723	1165	157593	0.026878942836044
712	189723	1177	246171	0.2468951481867
712	189723	1370	188883	-0.16123618885278
712	189723	1399	181722	0.023474481797413
713	211227	713	211227	8.0343981487512
713	211227	714	218395	0.10642426907126
713	211227	715	221979	0.030746647362998
713	211227	716	232731	0.077663789673185
713	211227	717	234267	-0.23740798485128
713	211227	720	178461	0.0029859089785533
713	211227	723	210205	0.25063015498214
713	211227	727	112926	0.00026300752660832
713	211227	730	162078	-0.0016315644285304
713	211227	734	208158	0.081189576505472
713	211227	735	209694	-0.12302315901044
713	211227	745	211239	0.17058522163486
713	211227	753	178475	0.085872648066487
713	211227	756	210219	-0.0058298226825219
713	211227	782	112947	0.018658854808816
713	211227	785	162099	-0.063079831517483
713	211227	789	208179	-0.0066723216728619
713	211227	790	209715	0.17184832920119
713	211227	826	203577	-0.054445749183387
713	211227	862	112971	-0.043186765252715
713	211227	865	162123	0.11310048996543
713	211227	869	208203	0.17571385930692
713	211227	870	209739	-0.23413107900236
713	211227	896	96595	0.024575061659179
713	211227	904	204115	0.14120867192118
713	211227	905	207699	-0.26796661884787
713	211227	947	146778	-0.0022692305094839
713	211227	1068	209274	-0.06742264760239
713	211227	1089	96651	-0.041085358754202
713	211227	1097	204171	-0.26871173754313
713	211227	1098	207755	0.27582039066871
713	211227	1133	203667	0.2216571373979
713	211227	1163	146841	0.011540134700895
713	211227	1170	81306	0.0010164885487835
713	211227	1174	146330	-0.0035620414241197
713	211227	1284	209337	0.20126105037478
713	211227	1290	207290	0.065196861280076
713	211227	1392	207321	-0.088272390515254
713	211227	1400	203226	-0.023474481797413
714	218395	714	218395	8.0949731854226
714	218395	715	221979	0.12810747869811
714	218395	716	232731	0.054404776949133
714	218395	717	234267	-0.094000311672121
714	218395	721	185629	0.0029859089785533
714	218395	723	210205	0.036762916859736
714	218395	724	216349	0.16239757879973
714	218395	725	217885	0.3094271688982
714	218395	728	120094	0.00026300752660832
714	218395	746	218407	0.17058522163486
714	218395	754	185643	0.085872648066487
714	218395	756	210219	0.27664482962101
714	218395	757	216363	0.15858557447829
714	218395	758	217899	-0.08579139801519
714	218395	783	120115	0.018658854808816
714	218395	817	95545	0.0044456964230736
714	218395	834	154938	-0.0020480298218342
714	218395	838	202554	0.011830255056109
714	218395	863	120139	-0.043186765252715
714	218395	900	161107	0.055114883637279
714	218395	904	204115	-0.0079203315882589
714	218395	906	214867	-0.26796661884787
714	218395	936	154969	-0.00056490169864522
714	218395	940	202585	-0.052390041402464
714	218395	943	89434	-4.9758180709683e-05
714	218395	1064	217465	0.16958107022319
714	218395	1093	161163	-0.05646286580405
714	218395	1097	204171	0.14120867192118
714	218395	1099	214923	0.27582039066871
714	218395	1124	95635	-0.012268544627991
714	218395	1159	89497	0.0022692305094839
714	218395	1175	153498	-0.0035620414241197
714	218395	1177	246171	-0.30273744882428
714	218395	1291	214458	0.065196861280076
714	218395	1371	217555	-0.16123618885278
714	218395	1393	214489	-0.088272390515254
715	221979	715	221979	7.1503383443713
715	221979	717	234267	0.17058522163486
715	221979	722	189213	0.0029859089785533
715	221979	725	217885	0.085872648066487
715	221979	729	123678	0.00026300752660832
715	221979	735	209694	0.018658854808816
715	221979	736	215838	-0.043186765252715
715	221979	747	221991	0.17058522163486
715	221979	755	189227	0.085872648066487
715	221979	758	217899	0.27622814978209
715	221979	784	123699	0.018658854808816
715	221979	790	209715	0.16632696335344
715	221979	791	215859	-0.12744389342005
715	221979	822	160569	0.01186293567155
715	221979	827	206649	0.0013045028152938
715	221979	830	95034	0.0010449217949033
715	221979	835	158522	-0.0020480298218342
715	221979	864	123723	-0.043186765252715
715	221979	870	209739	-0.12744389342005
715	221979	871	215883	-0.013153721418195
715	221979	905	207699	-0.0079203315882589
715	221979	906	214867	0.14120867192118
715	221979	932	95065	-0.0020480298218342
715	221979	937	158553	-0.00056490169864522
715	221979	944	93018	-4.9758180709683e-05
715	221979	949	157530	0.0022692305094839
715	221979	1098	207755	0.14120867192118
715	221979	1099	214923	-0.26871173754313
715	221979	1129	160659	0.0013045028152938
715	221979	1134	206739	-0.16180105958872
715	221979	1160	93081	0.0022692305094839
715	221979	1165	157593	-0.011540134700895
715	221979	1172	92058	-0.0010164885487835
715	221979	1177	246171	-0.15953209615418
715	221979	1187	221598	0.093871638186181
715	221979	1264	221619	-0.1765968451475
715	221979	1344	221643	0.0075278947569097
715	221979	1402	213978	0.023474481797413
716	232731	716	232731	7.9785802772016
716	232731	717	234267	0.14323271368416
716	232731	724	216349	0.012311683606719
716	232731	726	232221	0.3094271688982
716	232731	732	183582	0.0016315644285304
716	232731	734	208158	-0.0063950442710961
716	232731	737	231198	0.12302315901044
716	232731	748	232743	0.17058522163486
716	232731	757	216363	0.18803639520364
716	232731	759	232235	-0.08579139801519
716	232731	787	183603	0.063079831517483
716	232731	789	208179	-0.1263373118098
716	232731	792	231219	-0.17184832920119
716	232731	818	109881	0.0044456964230736
716	232731	823	171321	-0.01186293567155
716	232731	831	105786	-0.0010449217949033
716	232731	867	183627	-0.11310048996543
716	232731	869	208203	0.16429346420099
716	232731	872	231243	0.23413107900236
716	232731	898	118099	-0.024575061659179
716	232731	901	175443	0.055114883637279
716	232731	904	204115	-0.058200686140855
716	232731	933	105817	0.0020480298218342
716	232731	951	200538	0.00911343992131
716	232731	1065	231801	0.16958107022319
716	232731	1070	230778	0.06742264760239
716	232731	1091	118155	0.041085358754202
716	232731	1094	175499	-0.05646286580405
716	232731	1097	204171	-0.0038886281243927
716	232731	1125	109971	-0.012268544627991
716	232731	1130	171411	-0.0013045028152938
716	232731	1167	200601	-0.026878942836044
716	232731	1176	167834	-0.0035620414241197
716	232731	1177	246171	0.16123618885278
716	232731	1286	230841	-0.20126105037478
716	232731	1372	231891	-0.16123618885278
717	234267	717	234267	7.8547906722871
717	234267	725	217885	0.012311683606719
717	234267	726	232221	0.16239757879973
717	234267	733	185118	0.0016315644285304
717	234267	735	209694	-0.0063950442710961
717	234267	737	231198	-0.081189576505472
717	234267	749	234279	0.17058522163486
717	234267	758	217899	0.18803639520364
717	234267	759	232235	0.15858557447829
717	234267	788	185139	0.063079831517483
717	234267	790	209715	-0.1263373118098
717	234267	792	231219	0.0066723216728619
717	234267	819	111417	0.0044456964230736
717	234267	826	203577	-0.015454305538066
717	234267	836	170810	-0.0020480298218342
717	234267	838	202554	-0.00022692305094839
717	234267	868	185163	-0.11310048996543
717	234267	870	209739	0.16429346420099
717	234267	872	231243	-0.17571385930692
717	234267	899	119635	-0.024575061659179
717	234267	902	176979	0.055114883637279
717	234267	938	170841	-0.00056490169864522
717	234267	940	202585	0.017123472156503
717	234267	945	105306	-4.9758180709683e-05
717	234267	950	169818	0.0022692305094839
717	234267	1092	119691	0.041085358754202
717	234267	1095	177035	-0.05646286580405
717	234267	1126	111507	-0.012268544627991
717	234267	1133	203667	-0.06448674294471
717	234267	1161	105369	0.0022692305094839
717	234267	1166	169881	-0.011540134700895
717	234267	1173	104346	-0.0010164885487835
717	234267	1177	246171	0.25068785235976
717	234267	1188	233886	0.093871638186181
717	234267	1265	233907	-0.1765968451475
717	234267	1292	230330	0.065196861280076
717	234267	1345	233931	0.0075278947569097
717	234267	1394	230361	-0.088272390515254
718	121117	718	121117	8.3122468327406
718	121117	719	124189	0.15140700298581
718	121117	720	178461	-0.49765318130779
718	121117	721	185629	0.29825893035691
718	121117	724	216349	-0.28529115077617
718	121117	725	217885	0.054676959560195
718	121117	726	232221	0.31122670993764
718	121117	727	112926	0.007785979936386
718	121117	728	120094	0.10994421818449
718	121117	751	121131	-0.081733005383451
718	121117	760	112941	0.27664482962101
718	121117	761	120109	-0.0058298226825219
718	121117	793	96565	0.1263373118098
718	121117	795	118069	-0.0066723216728619
718	121117	796	119605	0.17184832920119
718	121117	816	63801	0.03354694844733
718	121117	820	117561	0.13047751693046
718	121117	841	89404	-0.00022692305094839
718	121117	843	105276	0.011830255056109
718	121117	853	121159	0.17833909534553
718	121117	873	96589	-0.16429346420099
718	121117	875	118093	0.17571385930692
718	121117	876	119629	-0.23413107900236
718	121117	907	63829	-0.055114883637279
718	121117	911	117589	-0.26796661884787
718	121117	933	105817	-0.06448674294471
718	121117	952	56668	0.0022692305094839
718	121117	955	88924	-0.00911343992131
718	121117	961	246109	-0.06742264760239
718	121117	1071	119164	-0.06742264760239
718	121117	1100	63885	0.05646286580405
718	121117	1104	117645	0.27582039066871
718	121117	1138	105877	0.16180105958872
718	121117	1159	89497	0.057521293172338
718	121117	1161	105369	-0.10122570127433
718	121117	1179	56220	0.0035620414241197
718	121117	1294	117180	0.065196861280076
718	121117	1389	119257	0.16948298978929
719	124189	719	124189	8.16336327991
719	124189	721	185629	-0.21843306036385
719	124189	722	189213	0.33926161204853
719	124189	723	210205	-0.42030513151818
719	124189	724	216349	0.47658122261203
719	124189	728	120094	0.022493106902456
719	124189	729	123678	0.19137343333511
719	124189	752	124203	-0.081733005383451
719	124189	761	120109	0.27622814978209
719	124189	762	123693	-0.08579139801519
719	124189	794	111925	0.16632696335344
719	124189	795	118069	-0.12744389342005
719	124189	817	95545	0.059130280393942
719	124189	818	109881	-0.058200686140855
719	124189	839	60732	0.0020480298218342
719	124189	844	108348	0.011830255056109
719	124189	854	124231	0.17833909534553
719	124189	874	111949	-0.12744389342005
719	124189	875	118093	-0.013153721418195
719	124189	908	95573	-0.058200686140855
719	124189	909	109909	-0.0079203315882589
719	124189	930	62809	-0.015454305538066
719	124189	931	93529	-0.0028157276378068
719	124189	935	116569	0.15617090745016
719	124189	956	91996	-0.00911343992131
719	124189	961	246109	-0.098161454866531
719	124189	1101	95629	-0.0038886281243927
719	124189	1102	109965	0.14120867192118
719	124189	1135	62869	-0.0013045028152938
719	124189	1136	93589	0.06448674294471
719	124189	1140	116629	-0.2216571373979
719	124189	1157	60825	0.017123472156503
719	124189	1162	108441	-0.10122570127433
719	124189	1180	59292	0.0035620414241197
719	124189	1186	237981	0.063393833580278
719	124189	1282	123321	0.30273744882428
719	124189	1376	123349	-0.16123618885278
719	124189	1405	116188	0.023474481797413
720	178461	720	178461	8.6284622744056
720	178461	721	185629	0.10642426907126
720	178461	722	189213	0.030746647362998
720	178461	723	210205	-0.059305489347627
720	178461	726	232221	-0.23331474373315
720	178461	727	112926	5.2765543280048e-05
720	178461	730	162078	0.002145320403163
720	178461	731	177438	0.10994421818449
720	178461	753	178475	-0.081733005383451
720	178461	760	112941	0.022493106902456
720	178461	763	162093	0.18803639520364
720	178461	764	177453	-0.0058298226825219
720	178461	798	175413	-0.0066723216728619
720	178461	799	176949	0.17184832920119
720	178461	816	63801	-0.010972968132717
720	178461	823	171321	-0.0038886281243927
720	178461	824	174905	0.13047751693046
720	178461	845	146748	-0.00022692305094839
720	178461	855	178503	0.17833909534553
720	178461	878	175437	0.17571385930692
720	178461	879	176973	-0.23413107900236
720	178461	907	63829	0.024575061659179
720	178461	914	171349	0.14120867192118
720	178461	915	174933	-0.26796661884787
720	178461	938	170841	-0.15617090745016
720	178461	958	146268	-0.00911343992131
720	178461	1072	176508	-0.06742264760239
720	178461	1100	63885	-0.041085358754202
720	178461	1107	171405	-0.26871173754313
720	178461	1108	174989	0.27582039066871
720	178461	1143	170901	0.2216571373979
720	178461	1163	146841	0.057521293172338
720	178461	1178	48540	0.0010164885487835
720	178461	1186	237981	0.16958107022319
720	178461	1296	174524	0.065196861280076
720	178461	1390	176601	0.16948298978929
720	178461	1407	170460	-0.023474481797413
721	185629	721	185629	7.9801957776951
721	185629	722	189213	0.12810747869811
721	185629	723	210205	0.13908370094007
721	185629	724	216349	-0.18136200716846
721	185629	725	217885	0.14419237079091
721	185629	728	120094	5.2765543280048e-05
721	185629	731	177438	0.007785979936386
721	185629	732	183582	0.053975150779774
721	185629	733	185118	0.19137343333511
721	185629	754	185643	-0.081733005383451
721	185629	761	120109	0.022493106902456
721	185629	764	177453	0.27664482962101
721	185629	765	183597	0.15858557447829
721	185629	766	185133	-0.08579139801519
721	185629	797	161077	0.1263373118098
721	185629	823	171321	-0.058200686140855
721	185629	825	182073	0.13047751693046
721	185629	848	169788	0.011830255056109
721	185629	856	185671	0.17833909534553
721	185629	877	161101	-0.16429346420099
721	185629	914	171349	-0.0079203315882589
721	185629	916	182101	-0.26796661884787
721	185629	930	62809	0.0095874362255173
721	185629	936	154969	-0.0028157276378068
721	185629	952	56668	-4.9758180709683e-05
721	185629	959	153436	-0.00911343992131
721	185629	961	246109	0.20126105037478
721	185629	1107	171405	0.14120867192118
721	185629	1109	182157	0.27582039066871
721	185629	1135	62869	-0.012268544627991
721	185629	1141	155029	0.06448674294471
721	185629	1166	169881	-0.10122570127433
721	185629	1283	184761	0.30273744882428
721	185629	1297	181692	0.065196861280076
721	185629	1377	184789	-0.16123618885278
722	189213	722	189213	7.0912855638716
722	189213	725	217885	-0.081733005383451
722	189213	726	232221	0.17833909534553
722	189213	729	123678	5.2765543280048e-05
722	189213	733	185118	0.022493106902456
722	189213	755	189227	-0.081733005383451
722	189213	762	123693	0.022493106902456
722	189213	766	185133	0.27622814978209
722	189213	799	176949	0.16632696335344
722	189213	800	183093	-0.12744389342005
722	189213	822	160569	0.059130280393942
722	189213	824	174905	-0.058200686140855
722	189213	825	182073	-0.0038886281243927
722	189213	840	62268	0.0010449217949033
722	189213	847	157500	0.00022692305094839
722	189213	857	189255	0.17833909534553
722	189213	879	176973	-0.12744389342005
722	189213	880	183117	-0.013153721418195
722	189213	913	160597	-0.058200686140855
722	189213	915	174933	-0.0079203315882589
722	189213	916	182101	0.14120867192118
722	189213	937	158553	-0.0028157276378068
722	189213	939	173913	0.06448674294471
722	189213	953	60252	-4.9758180709683e-05
722	189213	961	246109	0.10605756692862
722	189213	1063	188793	0.1897543982915
722	189213	1106	160653	-0.0038886281243927
722	189213	1108	174989	0.14120867192118
722	189213	1109	182157	-0.26871173754313
722	189213	1142	158613	0.06448674294471
722	189213	1144	173973	-0.16180105958872
722	189213	1158	62361	0.00022692305094839
722	189213	1165	157593	-0.057521293172338
722	189213	1180	59292	-0.0010164885487835
722	189213	1186	237981	0.050137694474034
722	189213	1271	188853	-0.1765968451475
722	189213	1351	188877	0.0075278947569097
722	189213	1409	181212	0.023474481797413
723	210205	723	210205	8.2826980320109
723	210205	724	216349	0.1622826423617
723	210205	725	217885	-0.044764418852532
723	210205	731	177438	0.0004332370776957
723	210205	734	208158	0.053975150779774
723	210205	735	209694	0.19137343333511
723	210205	756	210219	-0.081733005383451
723	210205	764	177453	0.085872648066487
723	210205	767	208173	0.15858557447829
723	210205	768	209709	-0.08579139801519
723	210205	794	111925	0.018658854808816
723	210205	797	161077	-0.063079831517483
723	210205	801	204085	0.12744389342005
723	210205	817	95545	-0.010972968132717
723	210205	827	206649	0.13047751693046
723	210205	845	146748	-0.0020480298218342
723	210205	858	210247	0.17833909534553
723	210205	874	111949	-0.043186765252715
723	210205	877	161101	0.11310048996543
723	210205	881	204109	0.013153721418195
723	210205	908	95573	0.024575061659179
723	210205	918	206677	-0.26796661884787
723	210205	940	202585	-0.15617090745016
723	210205	954	81244	-4.9758180709683e-05
723	210205	1101	95629	-0.041085358754202
723	210205	1111	206733	0.27582039066871
723	210205	1145	202645	0.2216571373979
723	210205	1163	146841	-0.017123472156503
723	210205	1184	145308	-0.0035620414241197
723	210205	1186	237981	-0.30273744882428
723	210205	1284	209337	0.30273744882428
723	210205	1299	206268	0.065196861280076
723	210205	1378	209365	-0.16123618885278
723	210205	1410	202204	-0.023474481797413
724	216349	724	216349	8.3249607716088
724	216349	725	217885	0.14323271368416
724	216349	726	232221	-0.094000311672121
724	216349	732	183582	0.0004332370776957
724	216349	734	208158	0.007785979936386
724	216349	736	215838	0.19137343333511
724	216349	757	216363	-0.081733005383451
724	216349	765	183597	0.085872648066487
724	216349	767	208173	0.27664482962101
724	216349	769	215853	-0.08579139801519
724	216349	795	118069	0.018658854808816
724	216349	801	204085	-0.16632696335344
724	216349	803	214837	-0.17184832920119
724	216349	821	159033	-0.03354694844733
724	216349	841	89404	-0.0010449217949033
724	216349	849	200508	0.011830255056109
724	216349	859	216391	0.17833909534553
724	216349	875	118093	-0.043186765252715
724	216349	881	204109	0.12744389342005
724	216349	883	214861	0.23413107900236
724	216349	912	159061	0.055114883637279
724	216349	931	93529	0.0095874362255173
724	216349	936	154969	-0.015454305538066
724	216349	961	246109	-0.16948298978929
724	216349	1075	214396	0.06742264760239
724	216349	1105	159117	-0.05646286580405
724	216349	1136	93589	-0.012268544627991
724	216349	1141	155029	-0.0013045028152938
724	216349	1159	89497	-0.00022692305094839
724	216349	1167	200601	-0.10122570127433
724	216349	1185	151452	-0.0035620414241197
724	216349	1285	215481	0.30273744882428
724	216349	1379	215509	-0.16123618885278
724	216349	1393	214489	-0.16948298978929
725	217885	725	217885	7.7804017739901
725	217885	726	232221	0.054404776949133
725	217885	733	185118	0.0004332370776957
725	217885	735	209694	0.007785979936386
725	217885	736	215838	0.053975150779774
725	217885	758	217899	-0.081733005383451
725	217885	766	185133	0.085872648066487
725	217885	768	209709	0.27664482962101
725	217885	769	215853	0.15858557447829
725	217885	796	119605	0.018658854808816
725	217885	803	214837	0.0066723216728619
725	217885	822	160569	-0.03354694844733
725	217885	826	203577	-0.058200686140855
725	217885	846	154428	-0.0020480298218342
725	217885	860	217927	0.17833909534553
725	217885	876	119629	-0.043186765252715
725	217885	883	214861	-0.17571385930692
725	217885	913	160597	0.055114883637279
725	217885	917	203605	-0.0079203315882589
725	217885	932	95065	0.0095874362255173
725	217885	940	202585	0.06448674294471
725	217885	955	88924	-4.9758180709683e-05
725	217885	959	153436	0.0022692305094839
725	217885	961	246109	-0.26350986725803
725	217885	1064	217465	0.1897543982915
725	217885	1106	160653	-0.05646286580405
725	217885	1110	203661	0.14120867192118
725	217885	1137	95125	-0.012268544627991
725	217885	1145	202645	-0.16180105958872
725	217885	1164	154521	-0.017123472156503
725	217885	1182	87964	-0.0010164885487835
725	217885	1272	217525	-0.1765968451475
725	217885	1300	213948	0.065196861280076
725	217885	1352	217549	0.0075278947569097
726	232221	726	232221	8.0165979074224
726	232221	736	215838	0.002145320403163
726	232221	737	231198	0.10994421818449
726	232221	759	232235	-0.081733005383451
726	232221	769	215853	0.18803639520364
726	232221	770	231213	-0.0058298226825219
726	232221	800	183093	0.063079831517483
726	232221	802	207669	-0.1263373118098
726	232221	820	117561	0.010972968132717
726	232221	824	174905	-0.03354694844733
726	232221	826	203577	0.059130280393942
726	232221	843	105276	-0.0010449217949033
726	232221	849	200508	-0.00022692305094839
726	232221	861	232263	0.17833909534553
726	232221	880	183117	-0.11310048996543
726	232221	882	207693	0.16429346420099
726	232221	911	117589	-0.024575061659179
726	232221	915	174933	0.055114883637279
726	232221	917	203605	-0.058200686140855
726	232221	934	109401	0.0095874362255173
726	232221	938	170841	-0.015454305538066
726	232221	960	167772	0.0022692305094839
726	232221	961	246109	0.2852963661453
726	232221	1065	231801	0.1897543982915
726	232221	1076	230268	0.06742264760239
726	232221	1104	117645	0.041085358754202
726	232221	1108	174989	-0.05646286580405
726	232221	1110	203661	-0.0038886281243927
726	232221	1139	109461	-0.012268544627991
726	232221	1143	170901	-0.0013045028152938
726	232221	1161	105369	-0.00022692305094839
726	232221	1167	200601	0.057521293172338
726	232221	1183	102300	-0.0010164885487835
726	232221	1186	237981	0.14242776880073
726	232221	1273	231861	-0.1765968451475
726	232221	1353	231885	0.0075278947569097
726	232221	1394	230361	-0.16948298978929
727	112926	727	112926	8.8309462593958
727	112926	728	120094	0.10642426907126
727	112926	729	123678	0.030746647362998
727	112926	730	162078	-0.44610698986901
727	112926	731	177438	0.29825893035691
727	112926	734	208158	-0.28529115077617
727	112926	735	209694	0.054676959560195
727	112926	760	112941	-0.21843306036385
727	112926	771	96558	0.18803639520364
727	112926	772	111918	-0.0058298226825219
727	112926	782	112947	-0.42030513151818
727	112926	804	63798	0.063079831517483
727	112926	806	109878	-0.0066723216728619
727	112926	807	111414	0.17184832920119
727	112926	831	105786	-0.0038886281243927
727	112926	832	109370	0.13047751693046
727	112926	843	105276	0.054445749183387
727	112926	862	112971	0.47658122261203
727	112926	884	63822	-0.11310048996543
727	112926	886	109902	0.17571385930692
727	112926	887	111438	-0.23413107900236
727	112926	922	105814	0.14120867192118
727	112926	923	109398	-0.26796661884787
727	112926	945	105306	-0.15617090745016
727	112926	954	81244	-0.017123472156503
727	112926	962	237918	-0.06742264760239
727	112926	1078	113031	-0.28053596524353
727	112926	1115	105870	-0.26871173754313
727	112926	1116	109454	0.27582039066871
727	112926	1150	105366	0.2216571373979
727	112926	1170	81306	0.057521293172338
727	112926	1178	48540	0.011540134700895
727	112926	1181	80796	-0.026878942836044
727	112926	1188	233886	0.16010800405415
727	112926	1293	111036	-0.20126105037478
727	112926	1395	111066	0.16948298978929
727	112926	1404	109020	0.088272390515254
728	120094	728	120094	9.1937638718619
728	120094	729	123678	0.12810747869811
728	120094	731	177438	-0.49765318130779
728	120094	732	183582	0.10449734578576
728	120094	733	185118	0.33926161204853
728	120094	737	231198	0.31122670993764
728	120094	761	120109	-0.21843306036385
728	120094	772	111918	0.27664482962101
728	120094	773	118062	0.15858557447829
728	120094	774	119598	-0.08579139801519
728	120094	783	120115	-0.42030513151818
728	120094	805	95542	0.1263373118098
728	120094	828	62778	0.03354694844733
728	120094	831	105786	-0.058200686140855
728	120094	833	116538	0.13047751693046
728	120094	841	89404	-0.015454305538066
728	120094	850	246078	-0.065196861280076
728	120094	863	120139	0.47658122261203
728	120094	885	95566	-0.16429346420099
728	120094	919	62806	-0.055114883637279
728	120094	922	105814	-0.0079203315882589
728	120094	924	116566	-0.26796661884787
728	120094	943	89434	-0.0028157276378068
728	120094	952	56668	-0.00056490169864522
728	120094	957	104284	0.052390041402464
728	120094	1071	119164	-0.16958107022319
728	120094	1079	120199	-0.28053596524353
728	120094	1112	62862	0.05646286580405
728	120094	1115	105870	0.14120867192118
728	120094	1117	116622	0.27582039066871
728	120094	1148	89494	0.06448674294471
728	120094	1168	56730	0.017123472156503
728	120094	1173	104346	-0.10122570127433
728	120094	1182	87964	-0.026878942836044
728	120094	1188	233886	0.063393833580278
728	120094	1287	119226	0.30273744882428
728	120094	1381	119254	-0.16123618885278
728	120094	1405	116188	0.088272390515254
729	123678	729	123678	8.6745268670857
729	123678	733	185118	-0.21843306036385
729	123678	735	209694	-0.42030513151818
729	123678	736	215838	0.47658122261203
729	123678	737	231198	-0.28053596524353
729	123678	762	123693	-0.21843306036385
729	123678	774	119598	0.27622814978209
729	123678	784	123699	-0.42030513151818
729	123678	807	111414	0.16632696335344
729	123678	808	117558	-0.12744389342005
729	123678	830	95034	0.059130280393942
729	123678	832	109370	-0.058200686140855
729	123678	833	116538	-0.0038886281243927
729	123678	840	62268	0.01186293567155
729	123678	842	92988	-0.015454305538066
729	123678	844	108348	-0.0013045028152938
729	123678	850	246078	-0.034356476158061
729	123678	864	123723	0.47658122261203
729	123678	887	111438	-0.12744389342005
729	123678	888	117582	-0.013153721418195
729	123678	921	95062	-0.058200686140855
729	123678	923	109398	-0.0079203315882589
729	123678	924	116566	0.14120867192118
729	123678	942	62298	-0.015454305538066
729	123678	944	93018	-0.0028157276378068
729	123678	946	108378	0.06448674294471
729	123678	953	60252	-0.00056490169864522
729	123678	956	91996	0.017123472156503
729	123678	962	237918	-0.019933923648848
729	123678	1066	123258	0.1897543982915
729	123678	1080	123783	-0.28053596524353
729	123678	1114	95118	-0.0038886281243927
729	123678	1116	109454	0.14120867192118
729	123678	1117	116622	-0.26871173754313
729	123678	1147	62358	-0.0013045028152938
729	123678	1149	93078	0.06448674294471
729	123678	1151	108438	-0.16180105958872
729	123678	1169	60314	0.017123472156503
729	123678	1172	92058	-0.057521293172338
729	123678	1180	59292	-0.011540134700895
729	123678	1187	221598	0.14141701337139
729	123678	1274	123318	-0.1765968451475
729	123678	1354	123342	0.0075278947569097
730	162078	730	162078	9.810889418635
730	162078	731	177438	-0.10029335723039
730	162078	732	183582	-0.077663789673185
730	162078	733	185118	0.23740798485128
730	162078	734	208158	0.33757276336084
730	162078	735	209694	-0.30129767088131
730	162078	736	215838	-0.23331474373315
730	162078	763	162093	-0.21843306036385
730	162078	771	96558	0.022493106902456
730	162078	775	161070	-0.0058298226825219
730	162078	785	162099	-0.42030513151818
730	162078	804	63798	-0.018658854808816
730	162078	809	159030	-0.0066723216728619
730	162078	810	160566	0.17184832920119
730	162078	834	154938	-0.0038886281243927
730	162078	835	158522	0.13047751693046
730	162078	845	146748	-0.0013045028152938
730	162078	846	154428	0.054445749183387
730	162078	865	162123	0.47658122261203
730	162078	884	63822	0.043186765252715
730	162078	889	159054	0.17571385930692
730	162078	890	160590	-0.23413107900236
730	162078	925	154966	0.14120867192118
730	162078	926	158550	-0.26796661884787
730	162078	947	146778	0.06448674294471
730	162078	948	154458	-0.15617090745016
730	162078	958	146268	-0.052390041402464
730	162078	1081	162183	-0.28053596524353
730	162078	1118	155022	-0.26871173754313
730	162078	1119	158606	0.27582039066871
730	162078	1152	146838	-0.16180105958872
730	162078	1153	154518	0.2216571373979
730	162078	1174	146330	0.10122570127433
730	162078	1187	221598	0.16958107022319
730	162078	1295	160188	-0.20126105037478
730	162078	1397	160218	0.16948298978929
730	162078	1406	158172	0.088272390515254
731	177438	731	177438	9.329261879042
731	177438	732	183582	0.1622826423617
731	177438	733	185118	-0.044764418852532
731	177438	734	208158	-0.18136200716846
731	177438	735	209694	0.14419237079091
731	177438	737	231198	-0.23331474373315
731	177438	764	177453	-0.21843306036385
731	177438	772	111918	0.022493106902456
731	177438	775	161070	0.18803639520364
731	177438	776	175406	0.15858557447829
731	177438	777	176942	-0.08579139801519
731	177438	786	177459	-0.42030513151818
731	177438	811	171318	0.12744389342005
731	177438	828	62778	-0.010972968132717
731	177438	837	173882	0.13047751693046
731	177438	845	146748	-0.015454305538066
731	177438	848	169788	0.054445749183387
731	177438	866	177483	0.47658122261203
731	177438	891	171342	0.013153721418195
731	177438	919	62806	0.024575061659179
731	177438	928	173910	-0.26796661884787
731	177438	947	146778	-0.0028157276378068
731	177438	950	169818	-0.15617090745016
731	177438	962	237918	0.20126105037478
731	177438	1072	176508	-0.16958107022319
731	177438	1082	177543	-0.28053596524353
731	177438	1112	62862	-0.041085358754202
731	177438	1121	173966	0.27582039066871
731	177438	1152	146838	0.06448674294471
731	177438	1155	169878	0.2216571373979
731	177438	1178	48540	-0.0022692305094839
731	177438	1184	145308	-0.026878942836044
731	177438	1188	233886	-0.2468951481867
731	177438	1288	176570	0.30273744882428
731	177438	1382	176598	-0.16123618885278
731	177438	1408	173532	0.088272390515254
732	183582	732	183582	8.5880531476552
732	183582	733	185118	0.14323271368416
732	183582	734	208158	0.13908370094007
732	183582	736	215838	0.14419237079091
732	183582	737	231198	-0.30129767088131
732	183582	765	183597	-0.21843306036385
732	183582	773	118062	0.022493106902456
732	183582	776	175406	0.27664482962101
732	183582	778	183086	-0.08579139801519
732	183582	787	183603	-0.42030513151818
732	183582	809	159030	0.1263373118098
732	183582	811	171318	-0.16632696335344
732	183582	813	182070	-0.17184832920119
732	183582	834	154938	-0.059130280393942
732	183582	839	60732	-0.0044456964230736
732	183582	850	246078	0.088272390515254
732	183582	867	183627	0.47658122261203
732	183582	889	159054	-0.16429346420099
732	183582	891	171342	0.12744389342005
732	183582	893	182094	0.23413107900236
732	183582	925	154966	0.058200686140855
732	183582	941	60762	0.0095874362255173
732	183582	952	56668	-0.0020480298218342
732	183582	960	167772	0.052390041402464
732	183582	1073	182652	-0.16958107022319
732	183582	1083	183687	-0.28053596524353
732	183582	1118	155022	0.0038886281243927
732	183582	1146	60822	-0.012268544627991
732	183582	1168	56730	-0.00022692305094839
732	183582	1176	167834	-0.10122570127433
732	183582	1185	151452	-0.026878942836044
732	183582	1289	182714	0.30273744882428
732	183582	1297	181692	0.20126105037478
732	183582	1383	182742	-0.16123618885278
732	183582	1399	181722	-0.16948298978929
733	185118	733	185118	8.4390470809847
733	185118	735	209694	0.13908370094007
733	185118	736	215838	-0.18136200716846
733	185118	737	231198	0.33757276336084
733	185118	766	185133	-0.21843306036385
733	185118	774	119598	0.022493106902456
733	185118	777	176942	0.27664482962101
733	185118	778	183086	0.15858557447829
733	185118	788	185139	-0.42030513151818
733	185118	810	160566	0.1263373118098
733	185118	813	182070	0.0066723216728619
733	185118	836	170810	-0.058200686140855
733	185118	840	62268	-0.0044456964230736
733	185118	846	154428	-0.015454305538066
733	185118	848	169788	-0.0013045028152938
733	185118	850	246078	0.13724472253022
733	185118	868	185163	0.47658122261203
733	185118	890	160590	-0.16429346420099
733	185118	893	182094	-0.17571385930692
733	185118	927	170838	-0.0079203315882589
733	185118	942	62298	0.0095874362255173
733	185118	948	154458	-0.0028157276378068
733	185118	950	169818	0.06448674294471
733	185118	959	153436	0.017123472156503
733	185118	1067	184698	0.1897543982915
733	185118	1084	185223	-0.28053596524353
733	185118	1120	170894	0.14120867192118
733	185118	1147	62358	-0.012268544627991
733	185118	1153	154518	0.06448674294471
733	185118	1155	169878	-0.16180105958872
733	185118	1175	153498	-0.057521293172338
733	185118	1179	56220	-0.0022692305094839
733	185118	1188	233886	0.050137694474034
733	185118	1275	184758	-0.1765968451475
733	185118	1355	184782	0.0075278947569097
733	185118	1409	181212	0.088272390515254
734	208158	734	208158	9.4862437285635
734	208158	735	209694	0.14323271368416
734	208158	736	215838	-0.044764418852532
734	208158	737	231198	0.23740798485128
734	208158	767	208173	-0.21843306036385
734	208158	776	175406	0.085872648066487
734	208158	779	204078	0.27622814978209
734	208158	780	207662	-0.08579139801519
734	208158	789	208179	-0.42030513151818
734	208158	806	109878	0.018658854808816
734	208158	809	159030	-0.063079831517483
734	208158	815	206646	-0.17184832920119
734	208158	829	93498	-0.010972968132717
734	208158	845	146748	0.01186293567155
734	208158	849	200508	0.054445749183387
734	208158	869	208203	0.47658122261203
734	208158	886	109902	-0.043186765252715
734	208158	889	159054	0.11310048996543
734	208158	895	206670	0.23413107900236
734	208158	920	93526	0.024575061659179
734	208158	947	146778	-0.015454305538066
734	208158	951	200538	-0.15617090745016
734	208158	954	81244	-0.0020480298218342
734	208158	962	237918	-0.16948298978929
734	208158	1074	207228	-0.16958107022319
734	208158	1085	208263	-0.28053596524353
734	208158	1113	93582	-0.041085358754202
734	208158	1152	146838	-0.0013045028152938
734	208158	1156	200598	0.2216571373979
734	208158	1170	81306	-0.00022692305094839
734	208158	1187	221598	-0.16123618885278
734	208158	1290	207290	0.30273744882428
734	208158	1299	206268	0.20126105037478
734	208158	1384	207318	-0.16123618885278
734	208158	1401	206298	-0.16948298978929
735	209694	735	209694	8.5420270234846
735	209694	736	215838	0.1622826423617
735	209694	737	231198	-0.077663789673185
735	209694	768	209709	-0.21843306036385
735	209694	777	176942	0.085872648066487
735	209694	780	207662	0.15858557447829
735	209694	790	209715	-0.42030513151818
735	209694	807	111414	0.018658854808816
735	209694	810	160566	-0.063079831517483
735	209694	814	203574	0.12744389342005
735	209694	815	206646	0.0066723216728619
735	209694	830	95034	-0.010972968132717
735	209694	838	202554	0.0038886281243927
735	209694	870	209739	0.47658122261203
735	209694	887	111438	-0.043186765252715
735	209694	890	160590	0.11310048996543
735	209694	894	203598	0.013153721418195
735	209694	895	206670	-0.17571385930692
735	209694	921	95062	0.024575061659179
735	209694	929	202582	-0.14120867192118
735	209694	958	146268	0.00056490169864522
735	209694	962	237918	-0.26350986725803
735	209694	1068	209274	0.1897543982915
735	209694	1086	209799	-0.28053596524353
735	209694	1114	95118	-0.041085358754202
735	209694	1122	202638	0.26871173754313
735	209694	1174	146330	-0.017123472156503
735	209694	1181	80796	-0.0022692305094839
735	209694	1184	145308	0.011540134700895
735	209694	1187	221598	-0.25068785235976
735	209694	1188	233886	0.15953209615418
735	209694	1276	209334	-0.1765968451475
735	209694	1356	209358	0.0075278947569097
735	209694	1411	205788	0.088272390515254
736	215838	736	215838	8.8970599090747
736	215838	737	231198	-0.10029335723039
736	215838	769	215853	-0.21843306036385
736	215838	778	183086	0.085872648066487
736	215838	780	207662	0.27664482962101
736	215838	781	214830	-0.0058298226825219
736	215838	791	215859	-0.42030513151818
736	215838	808	117558	0.018658854808816
736	215838	814	203574	-0.16632696335344
736	215838	835	158522	-0.03354694844733
736	215838	842	92988	-0.0044456964230736
736	215838	846	154428	0.01186293567155
736	215838	849	200508	-0.0013045028152938
736	215838	850	246078	-0.21661404342397
736	215838	871	215883	0.47658122261203
736	215838	888	117582	-0.043186765252715
736	215838	894	203598	0.12744389342005
736	215838	926	158550	0.055114883637279
736	215838	944	93018	0.0095874362255173
736	215838	948	154458	-0.015454305538066
736	215838	951	200538	0.06448674294471
736	215838	955	88924	-0.0020480298218342
736	215838	1069	215418	0.1897543982915
736	215838	1087	215943	-0.28053596524353
736	215838	1119	158606	-0.05646286580405
736	215838	1149	93078	-0.012268544627991
736	215838	1153	154518	-0.0013045028152938
736	215838	1156	200598	-0.16180105958872
736	215838	1171	88986	-0.00022692305094839
736	215838	1185	151452	0.011540134700895
736	215838	1187	221598	0.14242776880073
736	215838	1277	215478	-0.1765968451475
736	215838	1300	213948	0.20126105037478
736	215838	1357	215502	0.0075278947569097
736	215838	1402	213978	-0.16948298978929
737	231198	737	231198	8.7670824707269
737	231198	770	231213	-0.21843306036385
737	231198	781	214830	0.18803639520364
737	231198	792	231219	-0.42030513151818
737	231198	813	182070	0.063079831517483
737	231198	815	206646	-0.1263373118098
737	231198	833	116538	0.010972968132717
737	231198	837	173882	-0.03354694844733
737	231198	838	202554	0.059130280393942
737	231198	844	108348	-0.0044456964230736
737	231198	848	169788	0.01186293567155
737	231198	849	200508	-0.015454305538066
737	231198	850	246078	0.16663447115432
737	231198	872	231243	0.47658122261203
737	231198	893	182094	-0.11310048996543
737	231198	895	206670	0.16429346420099
737	231198	924	116566	-0.024575061659179
737	231198	928	173910	0.055114883637279
737	231198	929	202582	-0.058200686140855
737	231198	946	108378	0.0095874362255173
737	231198	950	169818	-0.015454305538066
737	231198	951	200538	-0.0028157276378068
737	231198	957	104284	-0.0020480298218342
737	231198	960	167772	-0.00056490169864522
737	231198	962	237918	0.14559391277202
737	231198	1070	230778	0.1897543982915
737	231198	1076	230268	0.16958107022319
737	231198	1088	231303	-0.28053596524353
737	231198	1117	116622	0.041085358754202
737	231198	1121	173966	-0.05646286580405
737	231198	1122	202638	-0.0038886281243927
737	231198	1151	108438	-0.012268544627991
737	231198	1155	169878	-0.0013045028152938
737	231198	1156	200598	0.06448674294471
737	231198	1173	104346	-0.00022692305094839
737	231198	1176	167834	0.017123472156503
737	231198	1183	102300	0.0022692305094839
737	231198	1188	233886	-0.0034460322977489
737	231198	1278	230838	-0.1765968451475
737	231198	1292	230330	-0.30273744882428
737	231198	1358	230862	0.0075278947569097
737	231198	1386	230358	0.16123618885278
738	57123	738	57123	7.1753198458751
738	57123	739	81699	0.13908370094007
738	57123	740	48933	0.036762916859736
738	57123	741	32550	0.0063950442710961
738	57123	743	186663	-0.0056671732031905
738	57123	750	32553	-0.026959285146548
738	57123	751	121131	-0.032578635653902
738	57123	754	185643	0.019640160563497
738	57123	783	120115	0.09038885897979
738	57123	787	183603	-0.03649780777456
738	57123	788	185139	-0.023474481797413
738	57123	851	48963	0.28190374775655
738	57123	963	63843	0.14559391277202
738	57123	967	117603	-0.20126105037478
738	57123	970	171363	0.019933923648848
738	57123	972	182115	0.06742264760239
738	57123	1008	56682	-0.19614980870467
738	57123	1029	56689	0.32127379923405
738	57123	1039	56178	0.16010800405415
738	57123	1077	32643	-0.1353114731524
738	57123	1189	62883	-0.14242776880073
738	57123	1192	105891	0.050137694474034
738	57123	1194	116643	0.16958107022319
738	57123	1195	155043	-0.14141701337139
738	57123	1197	170915	0.063393833580278
738	57123	1211	56742	0.093871638186181
738	57123	1221	56745	0.12720649340841
738	57123	1231	56234	0.063393833580278
738	57123	1251	56241	-0.2468951481867
738	57123	1260	55218	-0.098161454866531
738	57123	1414	53217	0.088272390515254
739	81699	739	81699	7.4951631799755
739	81699	740	48933	0.0029859089785533
739	81699	741	32550	-0.0016315644285304
739	81699	745	211239	-0.0056671732031905
739	81699	750	32553	0.0083990329479889
739	81699	756	210219	0.019640160563497
739	81699	782	112947	0.097114546149582
739	81699	789	208179	-0.03649780777456
739	81699	790	209715	-0.023474481797413
739	81699	851	48963	0.16239757879973
739	81699	964	95587	0.2852963661453
739	81699	965	109923	-0.26350986725803
739	81699	966	111459	-0.16948298978929
739	81699	973	203619	0.098161454866531
739	81699	974	206691	0.06742264760239
739	81699	1010	81258	-0.19614980870467
739	81699	1031	81265	0.32127379923405
739	81699	1041	80754	0.16010800405415
739	81699	1077	32643	0.15449554387224
739	81699	1190	93603	-0.25068785235976
739	81699	1191	95139	-0.16123618885278
739	81699	1192	105891	0.15953209615418
739	81699	1193	109475	0.30273744882428
739	81699	1199	202659	-0.16010800405415
739	81699	1213	81318	0.093871638186181
739	81699	1223	81321	0.12720649340841
739	81699	1233	80810	0.063393833580278
739	81699	1253	80817	-0.2468951481867
739	81699	1261	79794	-0.098161454866531
739	81699	1415	77793	0.088272390515254
739	81699	1419	73698	0.023474481797413
740	48933	740	48933	7.6606261296707
740	48933	741	32550	0.002145320403163
740	48933	750	32553	0.041864609823654
740	48933	760	112941	-0.032578635653902
740	48933	764	177453	0.019640160563497
740	48933	794	111925	0.09038885897979
740	48933	798	175413	-0.03649780777456
740	48933	799	176949	-0.023474481797413
740	48933	851	48963	-0.18136200716846
740	48933	852	32581	0.27104174918416
740	48933	975	62821	0.2852963661453
740	48933	978	105829	-0.10605756692862
740	48933	979	109413	-0.20126105037478
740	48933	983	170853	0.098161454866531
740	48933	984	173925	0.06742264760239
740	48933	1018	48492	-0.19614980870467
740	48933	1048	47988	0.16010800405415
740	48933	1200	60837	-0.25068785235976
740	48933	1201	62373	-0.16123618885278
740	48933	1204	105381	0.2468951481867
740	48933	1205	108453	0.16958107022319
740	48933	1206	146853	-0.14141701337139
740	48933	1209	169893	-0.16010800405415
740	48933	1240	48044	0.063393833580278
740	48933	1250	48561	0.276265742536
740	48933	1267	47028	-0.098161454866531
740	48933	1413	47073	-0.16948298978929
740	48933	1426	40932	0.023474481797413
741	32550	741	32550	8.3331615598595
741	32550	750	32553	-0.44610698986901
741	32550	771	96558	-0.032578635653902
741	32550	775	161070	0.019640160563497
741	32550	804	63798	-0.097114546149582
741	32550	805	95542	0.09038885897979
741	32550	809	159030	-0.03649780777456
741	32550	810	160566	-0.023474481797413
741	32550	852	32581	0.10449734578576
741	32550	986	60774	0.26350986725803
741	32550	987	62310	0.16948298978929
741	32550	988	89446	-0.10605756692862
741	32550	989	93030	-0.20126105037478
741	32550	992	146790	-0.019933923648848
741	32550	993	154470	0.098161454866531
741	32550	994	157542	0.06742264760239
741	32550	1047	32116	-0.32127379923405
741	32550	1077	32643	0.28529115077617
741	32550	1211	56742	-0.15953209615418
741	32550	1212	60326	-0.30273744882428
741	32550	1213	81318	-0.050137694474034
741	32550	1214	88998	0.2468951481867
741	32550	1215	92070	0.16958107022319
741	32550	1217	146342	-0.063393833580278
741	32550	1218	153510	-0.16010800405415
741	32550	1239	32172	-0.12720649340841
741	32550	1258	32178	0.276265742536
741	32550	1266	31668	0.2468951481867
741	32550	1417	30690	-0.16948298978929
741	32550	1425	28644	-0.088272390515254
742	125223	742	125223	8.3593934648242
742	125223	743	186663	-0.21843306036385
742	125223	744	189735	0.29825893035691
742	125223	745	211239	-0.42030513151818
742	125223	747	221991	0.054676959560195
742	125223	748	232743	0.28053596524353
742	125223	751	121131	0.18803639520364
742	125223	752	124203	0.29663144423469
742	125223	760	112941	0.063079831517483
742	125223	762	123693	-0.14620092373958
742	125223	771	96558	0.010972968132717
742	125223	773	118062	-0.041085358754202
742	125223	782	112947	-0.1263373118098
742	125223	784	123699	0.013849312053808
742	125223	793	96565	-0.03354694844733
742	125223	795	118069	0.05646286580405
742	125223	804	63798	-0.0044456964230736
742	125223	806	109878	0.012268544627991
742	125223	808	117558	-0.0019182186018668
742	125223	853	121159	0.15858557447829
742	125223	854	124231	-0.080947322921649
742	125223	963	63843	0.015454305538066
742	125223	965	109923	0.06448674294471
742	125223	967	117603	-0.15617090745016
742	125223	976	93541	0.017123472156503
742	125223	979	109413	-0.052390041402464
742	125223	986	60774	0.0022692305094839
742	125223	989	93030	-0.00911343992131
742	125223	1078	113031	0.0066723216728619
742	125223	1080	123783	-0.12706409340675
742	125223	1190	93603	-0.057521293172338
742	125223	1193	109475	0.10122570127433
742	125223	1200	60837	-0.011540134700895
742	125223	1203	93093	0.026878942836044
742	125223	1212	60326	0.0035620414241197
742	125223	1220	246183	-0.16010800405415
742	125223	1274	123318	0.098161454866531
742	125223	1420	123363	-0.16948298978929
742	125223	1434	117222	0.023474481797413
743	186663	743	186663	8.0997924919826
743	186663	744	189735	0.15140700298581
743	186663	745	211239	0.13908370094007
743	186663	746	218407	-0.059305489347627
743	186663	748	232743	-0.33757276336084
743	186663	749	234279	0.30129767088131
743	186663	751	121131	0.002145320403163
743	186663	753	178475	0.10152826922771
743	186663	754	185643	0.29663144423469
743	186663	763	162093	0.026959285146548
743	186663	765	183597	0.15449554387224
743	186663	766	185133	-0.14620092373958
743	186663	778	183086	-0.047360586294859
743	186663	785	162099	-0.069526813210459
743	186663	787	183603	-0.1353114731524
743	186663	788	185139	0.013849312053808
743	186663	800	183093	0.0072131833613583
743	186663	804	63798	0.0012286443082929
743	186663	811	171318	0.012268544627991
743	186663	853	121159	0.053975150779774
743	186663	855	178503	0.28190374775655
743	186663	856	185671	-0.080947322921649
743	186663	963	63843	-0.0095874362255173
743	186663	970	171363	0.06448674294471
743	186663	981	154981	0.017123472156503
743	186663	983	170853	-0.052390041402464
743	186663	993	154470	-0.00911343992131
743	186663	1081	162183	-0.1353114731524
743	186663	1083	183687	0.22853054314415
743	186663	1084	185223	-0.12706409340675
743	186663	1195	155043	-0.057521293172338
743	186663	1197	170915	0.10122570127433
743	186663	1207	154533	0.026878942836044
743	186663	1211	56742	0.0010164885487835
743	186663	1220	246183	0.16958107022319
743	186663	1275	184758	0.098161454866531
743	186663	1421	184803	-0.16948298978929
743	186663	1429	182757	-0.088272390515254
744	189735	744	189735	7.9157809501432
744	189735	746	218407	-0.081733005383451
744	189735	747	221991	0.14419237079091
744	189735	748	232743	0.17833909534553
744	189735	752	124203	0.002145320403163
744	189735	754	185643	0.18803639520364
744	189735	755	189227	0.21991584852735
744	189735	764	177453	0.063079831517483
744	189735	765	183597	-0.11310048996543
744	189735	775	161070	0.010972968132717
744	189735	776	175406	-0.024575061659179
744	189735	786	177459	-0.1263373118098
744	189735	787	183603	0.16429346420099
744	189735	797	161077	-0.03354694844733
744	189735	798	175413	0.055114883637279
744	189735	809	159030	0.0095874362255173
744	189735	813	182070	-0.0019182186018668
744	189735	854	124231	0.053975150779774
744	189735	856	185671	0.15858557447829
744	189735	857	189255	0.005541600227561
744	189735	968	159075	0.0028157276378068
744	189735	972	182115	-0.15617090745016
744	189735	975	62821	-0.0020480298218342
744	189735	984	173925	-0.052390041402464
744	189735	986	60774	-4.9758180709683e-05
744	189735	994	157542	-0.00911343992131
744	189735	1055	188790	0.16010800405415
744	189735	1082	177543	0.0066723216728619
744	189735	1083	183687	-0.17571385930692
744	189735	1189	62883	-0.00022692305094839
744	189735	1198	173987	0.10122570127433
744	189735	1200	60837	0.0022692305094839
744	189735	1208	157605	0.026878942836044
744	189735	1220	246183	0.2468951481867
744	189735	1247	188846	0.063393833580278
744	189735	1271	188853	-0.2468951481867
744	189735	1437	181734	0.023474481797413
745	211239	745	211239	7.9652545410773
745	211239	746	218407	0.10642426907126
745	211239	747	221991	0.030746647362998
745	211239	748	232743	0.077663789673185
745	211239	749	234279	-0.23740798485128
745	211239	753	178475	0.012311683606719
745	211239	756	210219	0.29663144423469
745	211239	760	112941	0.0016315644285304
745	211239	763	162093	-0.0083990329479889
745	211239	767	208173	0.15449554387224
745	211239	768	209709	-0.14620092373958
745	211239	771	96558	-0.0007398111923099
745	211239	779	204078	0.041085358754202
745	211239	780	207662	-0.047360586294859
745	211239	782	112947	-0.0063950442710961
745	211239	785	162099	0.026959285146548
745	211239	789	208179	-0.1353114731524
745	211239	790	209715	0.013849312053808
745	211239	793	96565	0.003572688518385
745	211239	801	204085	-0.05646286580405
745	211239	802	207669	0.0072131833613583
745	211239	814	203574	0.0019182186018668
745	211239	855	178503	0.16239757879973
745	211239	858	210247	-0.080947322921649
745	211239	973	203619	0.15617090745016
745	211239	992	146790	-0.0022692305094839
745	211239	1078	113031	-0.081189576505472
745	211239	1081	162183	0.15449554387224
745	211239	1085	208263	0.22853054314415
745	211239	1086	209799	-0.12706409340675
745	211239	1206	146853	0.011540134700895
745	211239	1213	81318	0.0010164885487835
745	211239	1217	146342	-0.0035620414241197
745	211239	1276	209334	0.098161454866531
745	211239	1422	209379	-0.16948298978929
745	211239	1430	207333	-0.088272390515254
745	211239	1438	203238	-0.023474481797413
746	218407	746	218407	8.3724402399264
746	218407	747	221991	0.12810747869811
746	218407	748	232743	0.054404776949133
746	218407	749	234279	-0.094000311672121
746	218407	754	185643	0.012311683606719
746	218407	756	210219	0.10152826922771
746	218407	757	216363	0.27104174918416
746	218407	758	217899	0.21991584852735
746	218407	761	120109	0.0016315644285304
746	218407	775	161070	-0.003572688518385
746	218407	779	204078	-0.024575061659179
746	218407	781	214830	-0.047360586294859
746	218407	783	120115	-0.0063950442710961
746	218407	797	161077	0.013948726558855
746	218407	801	204085	0.055114883637279
746	218407	803	214837	0.0072131833613583
746	218407	805	95542	0.0012286443082929
746	218407	856	185671	0.16239757879973
746	218407	858	210247	0.28190374775655
746	218407	859	216391	-0.011186809804259
746	218407	860	217927	0.005541600227561
746	218407	964	95587	-0.0095874362255173
746	218407	981	154981	-0.00056490169864522
746	218407	985	202597	-0.052390041402464
746	218407	988	89446	-4.9758180709683e-05
746	218407	1056	217462	0.16010800405415
746	218407	1079	120199	-0.081189576505472
746	218407	1195	155043	0.017123472156503
746	218407	1199	202659	0.10122570127433
746	218407	1202	89509	0.0022692305094839
746	218407	1218	153510	-0.0035620414241197
746	218407	1220	246183	-0.30273744882428
746	218407	1248	217518	0.063393833580278
746	218407	1272	217525	-0.2468951481867
746	218407	1431	214501	-0.088272390515254
747	221991	747	221991	7.8547906722871
747	221991	749	234279	0.17058522163486
747	221991	755	189227	0.012311683606719
747	221991	758	217899	0.18803639520364
747	221991	762	123693	0.0016315644285304
747	221991	768	209709	0.063079831517483
747	221991	769	215853	-0.11310048996543
747	221991	780	207662	-0.024575061659179
747	221991	781	214830	0.041085358754202
747	221991	784	123699	-0.0063950442710961
747	221991	790	209715	-0.1263373118098
747	221991	791	215859	0.16429346420099
747	221991	802	207669	0.055114883637279
747	221991	803	214837	-0.05646286580405
747	221991	810	160566	0.0044456964230736
747	221991	815	206646	-0.012268544627991
747	221991	857	189255	0.16239757879973
747	221991	860	217927	0.15858557447829
747	221991	969	160611	-0.015454305538066
747	221991	974	206691	-0.06448674294471
747	221991	977	95077	-0.0020480298218342
747	221991	982	158565	-0.00056490169864522
747	221991	989	93030	-4.9758180709683e-05
747	221991	994	157542	0.0022692305094839
747	221991	1027	221550	0.19614980870467
747	221991	1053	221557	-0.32127379923405
747	221991	1080	123783	-0.081189576505472
747	221991	1086	209799	0.0066723216728619
747	221991	1087	215943	-0.17571385930692
747	221991	1191	95139	-0.00022692305094839
747	221991	1196	158627	0.017123472156503
747	221991	1203	93093	0.0022692305094839
747	221991	1208	157605	-0.011540134700895
747	221991	1215	92070	-0.0010164885487835
747	221991	1220	246183	-0.15953209615418
747	221991	1245	221613	-0.12720649340841
747	221991	1264	221619	0.276265742536
747	221991	1440	213990	0.023474481797413
748	232743	748	232743	8.299583584818
748	232743	749	234279	0.14323271368416
748	232743	757	216363	0.041864609823654
748	232743	759	232235	0.21991584852735
748	232743	765	183597	0.0083990329479889
748	232743	767	208173	-0.026959285146548
748	232743	770	231213	0.14620092373958
748	232743	773	118062	0.0007398111923099
748	232743	776	175406	-0.003572688518385
748	232743	779	204078	0.010972968132717
748	232743	787	183603	-0.026959285146548
748	232743	789	208179	0.069526813210459
748	232743	792	231219	-0.013849312053808
748	232743	795	118069	-0.003572688518385
748	232743	798	175413	0.013948726558855
748	232743	801	204085	-0.03354694844733
748	232743	806	109878	0.0012286443082929
748	232743	811	171318	-0.0044456964230736
748	232743	859	216391	0.27104174918416
748	232743	861	232263	0.005541600227561
748	232743	965	109923	-0.0095874362255173
748	232743	970	171363	0.015454305538066
748	232743	978	105829	0.0020480298218342
748	232743	996	200550	0.00911343992131
748	232743	1057	231798	0.16010800405415
748	232743	1083	183687	-0.15449554387224
748	232743	1085	208263	0.1353114731524
748	232743	1088	231303	0.12706409340675
748	232743	1192	105891	0.00022692305094839
748	232743	1210	200613	-0.026878942836044
748	232743	1219	167846	-0.0035620414241197
748	232743	1220	246183	0.16123618885278
748	232743	1249	231854	0.063393833580278
748	232743	1273	231861	-0.2468951481867
748	232743	1278	230838	-0.098161454866531
748	232743	1424	230883	0.16948298978929
749	234279	749	234279	8.4621448799331
749	234279	758	217899	0.041864609823654
749	234279	759	232235	0.27104174918416
749	234279	766	185133	0.0083990329479889
749	234279	768	209709	-0.026959285146548
749	234279	770	231213	-0.15449554387224
749	234279	774	119598	0.0007398111923099
749	234279	777	176942	-0.003572688518385
749	234279	788	185139	-0.026959285146548
749	234279	790	209715	0.069526813210459
749	234279	792	231219	0.1353114731524
749	234279	796	119605	-0.003572688518385
749	234279	799	176949	0.013948726558855
749	234279	807	111414	0.0012286443082929
749	234279	814	203574	-0.0095874362255173
749	234279	860	217927	0.27104174918416
749	234279	861	232263	-0.011186809804259
749	234279	966	111459	-0.0095874362255173
749	234279	973	203619	-0.0028157276378068
749	234279	983	170853	-0.00056490169864522
749	234279	985	202597	0.017123472156503
749	234279	990	105318	-4.9758180709683e-05
749	234279	995	169830	0.0022692305094839
749	234279	1028	233838	0.19614980870467
749	234279	1054	233845	-0.32127379923405
749	234279	1084	185223	-0.15449554387224
749	234279	1086	209799	0.1353114731524
749	234279	1088	231303	-0.22853054314415
749	234279	1197	170915	0.017123472156503
749	234279	1199	202659	-0.057521293172338
749	234279	1204	105381	0.0022692305094839
749	234279	1209	169893	-0.011540134700895
749	234279	1216	104358	-0.0010164885487835
749	234279	1220	246183	0.25068785235976
749	234279	1246	233901	-0.12720649340841
749	234279	1265	233907	0.276265742536
749	234279	1432	230373	-0.088272390515254
750	32553	750	32553	7.7602540690661
750	32553	763	162093	0.0056671732031905
750	32553	816	63801	-0.097114546149582
750	32553	817	95545	0.09038885897979
750	32553	821	159033	-0.03649780777456
750	32553	822	160569	-0.023474481797413
750	32553	852	32581	0.054404776949133
750	32553	997	60777	0.26350986725803
750	32553	998	62313	0.16948298978929
750	32553	999	89449	-0.10605756692862
750	32553	1000	93033	-0.20126105037478
750	32553	1003	146793	-0.019933923648848
750	32553	1004	154473	0.098161454866531
750	32553	1005	157545	0.06742264760239
750	32553	1058	31608	0.16010800405415
750	32553	1077	32643	-0.33757276336084
750	32553	1221	56745	-0.15953209615418
750	32553	1222	60329	-0.30273744882428
750	32553	1223	81321	-0.050137694474034
750	32553	1224	89001	0.2468951481867
750	32553	1225	92073	0.16958107022319
750	32553	1227	146345	-0.063393833580278
750	32553	1228	153513	-0.16010800405415
750	32553	1239	32172	-0.093871638186181
750	32553	1279	30648	-0.098161454866531
750	32553	1412	31713	0.16123618885278
750	32553	1441	24552	0.023474481797413
751	121131	751	121131	8.4217084296051
751	121131	752	124203	0.15140700298581
751	121131	753	178475	-0.49765318130779
751	121131	754	185643	0.29825893035691
751	121131	757	216363	-0.28529115077617
751	121131	758	217899	0.054676959560195
751	121131	759	232235	0.31122670993764
751	121131	760	112941	0.036762916859736
751	121131	761	120109	0.25063015498214
751	121131	771	96558	0.0063950442710961
751	121131	773	118062	0.081189576505472
751	121131	774	119598	-0.12302315901044
751	121131	782	112947	0.19557126460239
751	121131	783	120115	0.17821499925834
751	121131	816	63801	-0.013948726558855
751	121131	820	117561	0.0072131833613583
751	121131	831	105786	0.012268544627991
751	121131	853	121159	0.054404776949133
751	121131	862	112971	0.28190374775655
751	121131	863	120139	-0.080947322921649
751	121131	963	63843	-0.055114883637279
751	121131	967	117603	-0.26796661884787
751	121131	999	89449	0.017123472156503
751	121131	1001	105321	-0.052390041402464
751	121131	1008	56682	0.0022692305094839
751	121131	1011	88938	-0.00911343992131
751	121131	1017	246123	-0.06742264760239
751	121131	1089	96651	-0.1353114731524
751	121131	1091	118155	0.22853054314415
751	121131	1092	119691	-0.12706409340675
751	121131	1192	105891	0.16180105958872
751	121131	1221	56745	-0.011540134700895
751	121131	1224	89001	0.026878942836044
751	121131	1231	56234	0.0035620414241197
751	121131	1287	119226	0.098161454866531
751	121131	1443	117225	-0.088272390515254
752	124203	752	124203	8.5781856533367
752	124203	754	185643	-0.21843306036385
752	124203	755	189227	0.33926161204853
752	124203	756	210219	-0.42030513151818
752	124203	757	216363	0.47658122261203
752	124203	761	120109	0.085872648066487
752	124203	762	123693	0.3094271688982
752	124203	772	111918	0.018658854808816
752	124203	773	118062	-0.043186765252715
752	124203	783	120115	0.27664482962101
752	124203	784	123699	0.013175424250924
752	124203	817	95545	-0.03354694844733
752	124203	818	109881	0.055114883637279
752	124203	828	62778	-0.0044456964230736
752	124203	829	93498	0.0095874362255173
752	124203	833	116538	-0.0019182186018668
752	124203	854	124231	0.054404776949133
752	124203	863	120139	0.15858557447829
752	124203	864	123723	0.005541600227561
752	124203	964	95587	-0.058200686140855
752	124203	965	109923	-0.0079203315882589
752	124203	997	60777	0.00056490169864522
752	124203	1002	108393	-0.052390041402464
752	124203	1012	92010	-0.00911343992131
752	124203	1017	246123	-0.098161454866531
752	124203	1066	123258	0.16010800405415
752	124203	1090	112011	0.0066723216728619
752	124203	1091	118155	-0.17571385930692
752	124203	1189	62883	-0.0013045028152938
752	124203	1190	93603	0.06448674294471
752	124203	1194	116643	-0.2216571373979
752	124203	1225	92073	0.026878942836044
752	124203	1232	59306	0.0035620414241197
752	124203	1238	237995	0.063393833580278
752	124203	1282	123321	-0.2468951481867
752	124203	1420	123363	-0.16123618885278
752	124203	1452	116202	0.023474481797413
753	178475	753	178475	8.5824360698242
753	178475	754	185643	0.10642426907126
753	178475	755	189227	0.030746647362998
753	178475	756	210219	-0.059305489347627
753	178475	759	232235	-0.23331474373315
753	178475	760	112941	0.0004332370776957
753	178475	763	162093	0.012311683606719
753	178475	764	177453	0.25063015498214
753	178475	776	175406	0.081189576505472
753	178475	777	176942	-0.12302315901044
753	178475	782	112947	0.007785979936386
753	178475	785	162099	0.10152826922771
753	178475	786	177459	0.17821499925834
753	178475	816	63801	0.003572688518385
753	178475	823	171321	-0.05646286580405
753	178475	824	174905	0.0072131833613583
753	178475	836	170810	0.0019182186018668
753	178475	855	178503	0.054404776949133
753	178475	862	112971	0.053975150779774
753	178475	865	162123	0.27104174918416
753	178475	866	177483	-0.080947322921649
753	178475	963	63843	0.024575061659179
753	178475	970	171363	0.14120867192118
753	178475	971	174947	-0.26796661884787
753	178475	1003	146793	0.017123472156503
753	178475	1014	146282	-0.00911343992131
753	178475	1094	175499	0.22853054314415
753	178475	1095	177035	-0.12706409340675
753	178475	1197	170915	0.2216571373979
753	178475	1227	146345	0.026878942836044
753	178475	1230	48554	0.0010164885487835
753	178475	1238	237995	0.16958107022319
753	178475	1288	176570	0.098161454866531
753	178475	1445	174569	-0.088272390515254
753	178475	1454	170474	-0.023474481797413
754	185643	754	185643	8.183901604243
754	185643	755	189227	0.12810747869811
754	185643	756	210219	0.13908370094007
754	185643	757	216363	-0.18136200716846
754	185643	758	217899	0.14419237079091
754	185643	761	120109	0.0004332370776957
754	185643	764	177453	0.036762916859736
754	185643	765	183597	0.16239757879973
754	185643	766	185133	0.3094271688982
754	185643	775	161070	0.0063950442710961
754	185643	783	120115	0.007785979936386
754	185643	786	177459	0.19557126460239
754	185643	787	183603	0.28190374775655
754	185643	788	185139	0.013175424250924
754	185643	823	171321	0.055114883637279
754	185643	825	182073	0.0072131833613583
754	185643	828	62778	0.0012286443082929
754	185643	834	154938	0.0095874362255173
754	185643	856	185671	0.054404776949133
754	185643	863	120139	0.053975150779774
754	185643	866	177483	0.28190374775655
754	185643	867	183627	-0.011186809804259
754	185643	868	185163	0.005541600227561
754	185643	970	171363	-0.0079203315882589
754	185643	972	182115	-0.26796661884787
754	185643	1006	169833	-0.052390041402464
754	185643	1008	56682	-4.9758180709683e-05
754	185643	1015	153450	-0.00911343992131
754	185643	1017	246123	0.20126105037478
754	185643	1067	184698	0.16010800405415
754	185643	1093	161163	-0.1353114731524
754	185643	1189	62883	-0.012268544627991
754	185643	1195	155043	0.06448674294471
754	185643	1221	56745	0.0022692305094839
754	185643	1228	153513	0.026878942836044
754	185643	1283	184761	-0.2468951481867
754	185643	1421	184803	-0.16123618885278
754	185643	1446	181737	-0.088272390515254
755	189227	755	189227	7.7804017739901
755	189227	758	217899	-0.081733005383451
755	189227	759	232235	0.17833909534553
755	189227	762	123693	0.0004332370776957
755	189227	766	185133	0.085872648066487
755	189227	777	176942	0.018658854808816
755	189227	778	183086	-0.043186765252715
755	189227	784	123699	0.007785979936386
755	189227	788	185139	0.27664482962101
755	189227	822	160569	-0.03354694844733
755	189227	824	174905	0.055114883637279
755	189227	825	182073	-0.05646286580405
755	189227	835	158522	0.0095874362255173
755	189227	837	173882	-0.012268544627991
755	189227	857	189255	0.054404776949133
755	189227	864	123723	0.053975150779774
755	189227	868	185163	0.15858557447829
755	189227	969	160611	-0.058200686140855
755	189227	971	174947	-0.0079203315882589
755	189227	972	182115	0.14120867192118
755	189227	998	62313	-0.0020480298218342
755	189227	1005	157545	-0.017123472156503
755	189227	1009	60266	-4.9758180709683e-05
755	189227	1017	246123	0.10605756692862
755	189227	1063	188793	-0.32127379923405
755	189227	1095	177035	0.0066723216728619
755	189227	1096	183179	-0.17571385930692
755	189227	1196	158627	0.06448674294471
755	189227	1198	173987	-0.16180105958872
755	189227	1222	60329	0.0022692305094839
755	189227	1232	59306	-0.0010164885487835
755	189227	1238	237995	0.050137694474034
755	189227	1247	188846	0.093871638186181
755	189227	1456	181226	0.023474481797413
756	210219	756	210219	8.3272969937793
756	210219	757	216363	0.1622826423617
756	210219	758	217899	-0.044764418852532
756	210219	764	177453	0.0029859089785533
756	210219	767	208173	0.16239757879973
756	210219	768	209709	0.3094271688982
756	210219	772	111918	0.00026300752660832
756	210219	775	161070	-0.0016315644285304
756	210219	779	204078	0.043186765252715
756	210219	786	177459	0.036762916859736
756	210219	789	208179	0.28190374775655
756	210219	790	209715	0.013175424250924
756	210219	817	95545	0.003572688518385
756	210219	827	206649	0.0072131833613583
756	210219	838	202554	0.0019182186018668
756	210219	858	210247	0.054404776949133
756	210219	866	177483	0.16239757879973
756	210219	869	208203	-0.011186809804259
756	210219	870	209739	0.005541600227561
756	210219	964	95587	0.024575061659179
756	210219	974	206691	-0.26796661884787
756	210219	1003	146793	-0.00056490169864522
756	210219	1010	81258	-4.9758180709683e-05
756	210219	1068	209274	0.16010800405415
756	210219	1090	112011	-0.081189576505472
756	210219	1093	161163	0.15449554387224
756	210219	1097	204171	0.17571385930692
756	210219	1199	202659	0.2216571373979
756	210219	1223	81321	0.0022692305094839
756	210219	1236	145322	-0.0035620414241197
756	210219	1238	237995	-0.30273744882428
756	210219	1284	209337	-0.2468951481867
756	210219	1422	209379	-0.16123618885278
756	210219	1448	206313	-0.088272390515254
756	210219	1457	202218	-0.023474481797413
757	216363	757	216363	8.4022515335539
757	216363	758	217899	0.14323271368416
757	216363	759	232235	-0.094000311672121
757	216363	765	183597	0.0029859089785533
757	216363	767	208173	0.036762916859736
757	216363	769	215853	0.3094271688982
757	216363	773	118062	0.00026300752660832
757	216363	779	204078	-0.018658854808816
757	216363	781	214830	0.12302315901044
757	216363	787	183603	0.036762916859736
757	216363	789	208179	0.19557126460239
757	216363	791	215859	0.013175424250924
757	216363	821	159033	0.013948726558855
757	216363	829	93498	0.0012286443082929
757	216363	834	154938	-0.0044456964230736
757	216363	859	216391	0.054404776949133
757	216363	867	183627	0.16239757879973
757	216363	869	208203	0.28190374775655
757	216363	871	215883	0.005541600227561
757	216363	968	159075	0.055114883637279
757	216363	999	89449	0.0020480298218342
757	216363	1007	200553	-0.052390041402464
757	216363	1017	246123	-0.16948298978929
757	216363	1069	215418	0.16010800405415
757	216363	1091	118155	-0.081189576505472
757	216363	1097	204171	-0.0066723216728619
757	216363	1099	214923	0.12706409340675
757	216363	1190	93603	-0.012268544627991
757	216363	1195	155043	-0.0013045028152938
757	216363	1237	151466	-0.0035620414241197
757	216363	1285	215481	-0.2468951481867
757	216363	1291	214458	-0.098161454866531
757	216363	1423	215523	-0.16123618885278
758	217899	758	217899	8.2547823738962
758	217899	759	232235	0.054404776949133
758	217899	766	185133	0.0029859089785533
758	217899	768	209709	0.036762916859736
758	217899	769	215853	0.16239757879973
758	217899	774	119598	0.00026300752660832
758	217899	781	214830	-0.081189576505472
758	217899	788	185139	0.036762916859736
758	217899	790	209715	0.19557126460239
758	217899	791	215859	0.28190374775655
758	217899	822	160569	0.013948726558855
758	217899	826	203577	0.055114883637279
758	217899	830	95034	0.0012286443082929
758	217899	838	202554	-0.012268544627991
758	217899	860	217927	0.054404776949133
758	217899	868	185163	0.16239757879973
758	217899	870	209739	0.28190374775655
758	217899	871	215883	-0.011186809804259
758	217899	969	160611	0.055114883637279
758	217899	973	203619	-0.0079203315882589
758	217899	1004	154473	-0.00056490169864522
758	217899	1011	88938	-4.9758180709683e-05
758	217899	1015	153450	0.0022692305094839
758	217899	1017	246123	-0.26350986725803
758	217899	1064	217465	-0.32127379923405
758	217899	1092	119691	-0.081189576505472
758	217899	1099	214923	-0.22853054314415
758	217899	1191	95139	-0.012268544627991
758	217899	1199	202659	-0.16180105958872
758	217899	1224	89001	0.0022692305094839
758	217899	1228	153513	-0.011540134700895
758	217899	1234	87978	-0.0010164885487835
758	217899	1248	217518	0.093871638186181
758	217899	1449	213993	-0.088272390515254
759	232235	759	232235	8.4213730202267
759	232235	769	215853	0.012311683606719
759	232235	770	231213	0.25063015498214
759	232235	778	183086	0.0016315644285304
759	232235	780	207662	-0.0063950442710961
759	232235	791	215859	0.10152826922771
759	232235	792	231219	0.17821499925834
759	232235	820	117561	-0.003572688518385
759	232235	824	174905	0.013948726558855
759	232235	826	203577	-0.03354694844733
759	232235	832	109370	0.0012286443082929
759	232235	836	170810	-0.0044456964230736
759	232235	861	232263	0.054404776949133
759	232235	871	215883	0.27104174918416
759	232235	872	231243	-0.080947322921649
759	232235	967	117603	-0.024575061659179
759	232235	971	174947	0.055114883637279
759	232235	973	203619	-0.058200686140855
759	232235	1001	105321	0.0020480298218342
759	232235	1007	200553	0.017123472156503
759	232235	1016	167786	0.0022692305094839
759	232235	1017	246123	0.2852963661453
759	232235	1065	231801	-0.32127379923405
759	232235	1096	183179	-0.15449554387224
759	232235	1098	207755	0.1353114731524
759	232235	1193	109475	-0.012268544627991
759	232235	1197	170915	-0.0013045028152938
759	232235	1229	167849	-0.011540134700895
759	232235	1235	102314	-0.0010164885487835
759	232235	1238	237995	0.14242776880073
759	232235	1249	231854	0.093871638186181
759	232235	1292	230330	-0.098161454866531
760	112941	760	112941	8.1515147860117
760	112941	761	120109	0.10642426907126
760	112941	762	123693	0.030746647362998
760	112941	763	162093	-0.44610698986901
760	112941	764	177453	0.29825893035691
760	112941	767	208173	-0.28529115077617
760	112941	768	209709	0.054676959560195
760	112941	771	96558	0.002145320403163
760	112941	772	111918	0.10994421818449
760	112941	782	112947	0.13908370094007
760	112941	793	96565	0.10152826922771
760	112941	794	111925	0.17821499925834
760	112941	816	63801	0.026959285146548
760	112941	818	109881	0.1353114731524
760	112941	819	111417	-0.013849312053808
760	112941	843	105276	0.0019182186018668
760	112941	862	112971	-0.18136200716846
760	112941	873	96589	0.27104174918416
760	112941	874	111949	-0.080947322921649
760	112941	978	105829	0.14120867192118
760	112941	979	109413	-0.26796661884787
760	112941	1001	105321	-0.15617090745016
760	112941	1018	48492	0.0022692305094839
760	112941	1021	80748	-0.00911343992131
760	112941	1026	237933	-0.06742264760239
760	112941	1078	113031	0.33757276336084
760	112941	1100	63885	-0.15449554387224
760	112941	1102	109965	0.22853054314415
760	112941	1103	111501	-0.12706409340675
760	112941	1204	105381	0.2216571373979
760	112941	1223	81321	0.057521293172338
760	112941	1240	48044	0.0035620414241197
760	112941	1246	233901	0.16010800405415
760	112941	1293	111036	0.098161454866531
760	112941	1442	111081	0.16948298978929
760	112941	1461	104940	-0.023474481797413
761	120109	761	120109	8.6405857248701
761	120109	762	123693	0.12810747869811
761	120109	764	177453	-0.49765318130779
761	120109	765	183597	0.10449734578576
761	120109	766	185133	0.33926161204853
761	120109	770	231213	0.31122670993764
761	120109	772	111918	0.007785979936386
761	120109	773	118062	0.053975150779774
761	120109	774	119598	0.19137343333511
761	120109	783	120115	0.13908370094007
761	120109	794	111925	0.19557126460239
761	120109	795	118069	0.28190374775655
761	120109	796	119605	0.013175424250924
761	120109	817	95545	0.069526813210459
761	120109	841	89404	0.0095874362255173
761	120109	863	120139	-0.18136200716846
761	120109	874	111949	0.28190374775655
761	120109	875	118093	-0.011186809804259
761	120109	876	119629	0.005541600227561
761	120109	975	62821	-0.055114883637279
761	120109	978	105829	-0.0079203315882589
761	120109	980	116581	-0.26796661884787
761	120109	999	89449	-0.0028157276378068
761	120109	1022	87916	-0.00911343992131
761	120109	1071	119164	0.16010800405415
761	120109	1079	120199	0.33757276336084
761	120109	1101	95629	-0.1353114731524
761	120109	1202	89509	0.06448674294471
761	120109	1221	56745	0.017123472156503
761	120109	1226	104361	-0.10122570127433
761	120109	1241	55212	0.0035620414241197
761	120109	1246	233901	0.063393833580278
761	120109	1427	119269	-0.16123618885278
762	123693	762	123693	8.4390470809847
762	123693	766	185133	-0.21843306036385
762	123693	768	209709	-0.42030513151818
762	123693	769	215853	0.47658122261203
762	123693	770	231213	-0.28053596524353
762	123693	774	119598	0.022493106902456
762	123693	784	123699	0.13908370094007
762	123693	796	119605	0.27664482962101
762	123693	819	111417	0.1263373118098
762	123693	820	117561	-0.16429346420099
762	123693	840	62268	-0.0044456964230736
762	123693	842	92988	0.0095874362255173
762	123693	844	108348	-0.012268544627991
762	123693	864	123723	-0.18136200716846
762	123693	876	119629	0.15858557447829
762	123693	977	95077	-0.058200686140855
762	123693	979	109413	-0.0079203315882589
762	123693	980	116581	0.14120867192118
762	123693	998	62313	-0.015454305538066
762	123693	1000	93033	-0.0028157276378068
762	123693	1002	108393	0.06448674294471
762	123693	1020	59244	-0.0022692305094839
762	123693	1026	237933	-0.019933923648848
762	123693	1080	123783	0.33757276336084
762	123693	1103	111501	0.0066723216728619
762	123693	1104	117645	-0.17571385930692
762	123693	1201	62373	-0.0013045028152938
762	123693	1203	93093	0.06448674294471
762	123693	1205	108453	-0.16180105958872
762	123693	1222	60329	0.017123472156503
762	123693	1225	92073	-0.057521293172338
762	123693	1245	221613	0.14141701337139
762	123693	1282	123321	-0.276265742536
762	123693	1463	115692	0.023474481797413
763	162093	763	162093	9.0910759490923
763	162093	764	177453	-0.10029335723039
763	162093	765	183597	-0.077663789673185
763	162093	766	185133	0.23740798485128
763	162093	767	208173	0.33757276336084
763	162093	768	209709	-0.30129767088131
763	162093	769	215853	-0.23331474373315
763	162093	771	96558	5.2765543280048e-05
763	162093	775	161070	0.10994421818449
763	162093	785	162099	0.13908370094007
763	162093	793	96565	0.007785979936386
763	162093	797	161077	0.17821499925834
763	162093	816	63801	-0.0063950442710961
763	162093	821	159033	0.1353114731524
763	162093	822	160569	-0.013849312053808
763	162093	845	146748	-0.012268544627991
763	162093	846	154428	0.0019182186018668
763	162093	865	162123	-0.18136200716846
763	162093	873	96589	0.053975150779774
763	162093	877	161101	-0.080947322921649
763	162093	981	154981	0.14120867192118
763	162093	982	158565	-0.26796661884787
763	162093	1003	146793	0.06448674294471
763	162093	1004	154473	-0.15617090745016
763	162093	1081	162183	0.33757276336084
763	162093	1100	63885	0.081189576505472
763	162093	1105	159117	0.22853054314415
763	162093	1106	160653	-0.12706409340675
763	162093	1206	146853	-0.16180105958872
763	162093	1207	154533	0.2216571373979
763	162093	1227	146345	0.10122570127433
763	162093	1239	32172	0.0010164885487835
763	162093	1245	221613	0.16958107022319
763	162093	1295	160188	0.098161454866531
763	162093	1444	160233	0.16948298978929
763	162093	1464	154092	-0.023474481797413
764	177453	764	177453	8.6392416911156
764	177453	765	183597	0.1622826423617
764	177453	766	185133	-0.044764418852532
764	177453	767	208173	-0.18136200716846
764	177453	768	209709	0.14419237079091
764	177453	770	231213	-0.23331474373315
764	177453	772	111918	5.2765543280048e-05
764	177453	775	161070	0.002145320403163
764	177453	776	175406	0.053975150779774
764	177453	777	176942	0.19137343333511
764	177453	786	177459	0.13908370094007
764	177453	794	111925	0.007785979936386
764	177453	797	161077	0.10152826922771
764	177453	798	175413	0.28190374775655
764	177453	799	176949	0.013175424250924
764	177453	823	171321	0.16429346420099
764	177453	845	146748	0.0095874362255173
764	177453	848	169788	0.0019182186018668
764	177453	866	177483	-0.18136200716846
764	177453	874	111949	0.053975150779774
764	177453	877	161101	0.27104174918416
764	177453	878	175437	-0.011186809804259
764	177453	879	176973	0.005541600227561
764	177453	975	62821	0.024575061659179
764	177453	984	173925	-0.26796661884787
764	177453	1003	146793	-0.0028157276378068
764	177453	1006	169833	-0.15617090745016
764	177453	1018	48492	-4.9758180709683e-05
764	177453	1024	145260	-0.00911343992131
764	177453	1026	237933	0.20126105037478
764	177453	1072	176508	0.16010800405415
764	177453	1082	177543	0.33757276336084
764	177453	1107	171405	0.17571385930692
764	177453	1206	146853	0.06448674294471
764	177453	1209	169893	0.2216571373979
764	177453	1246	233901	-0.2468951481867
764	177453	1428	176613	-0.16123618885278
764	177453	1466	169452	-0.023474481797413
765	183597	765	183597	7.8783772882692
765	183597	766	185133	0.14323271368416
765	183597	767	208173	0.13908370094007
765	183597	769	215853	0.14419237079091
765	183597	770	231213	-0.30129767088131
765	183597	773	118062	5.2765543280048e-05
765	183597	776	175406	0.007785979936386
765	183597	778	183086	0.19137343333511
765	183597	787	183603	0.13908370094007
765	183597	795	118069	0.007785979936386
765	183597	798	175413	0.19557126460239
765	183597	800	183093	0.013175424250924
765	183597	821	159033	0.069526813210459
765	183597	823	171321	-0.1263373118098
765	183597	825	182073	0.013849312053808
765	183597	839	60732	0.0012286443082929
765	183597	867	183627	-0.18136200716846
765	183597	875	118093	0.053975150779774
765	183597	878	175437	0.28190374775655
765	183597	880	183117	0.005541600227561
765	183597	981	154981	0.058200686140855
765	183597	997	60777	0.0095874362255173
765	183597	1025	151404	-0.00911343992131
765	183597	1073	182652	0.16010800405415
765	183597	1083	183687	0.33757276336084
765	183597	1105	159117	-0.1353114731524
765	183597	1107	171405	-0.0066723216728619
765	183597	1109	182157	0.12706409340675
765	183597	1200	60837	-0.012268544627991
765	183597	1221	56745	-0.00022692305094839
765	183597	1229	167849	-0.10122570127433
765	183597	1297	181692	-0.098161454866531
765	183597	1429	182757	-0.16123618885278
765	183597	1446	181737	-0.16948298978929
766	185133	766	185133	8.0007937668149
766	185133	768	209709	0.13908370094007
766	185133	769	215853	-0.18136200716846
766	185133	770	231213	0.33757276336084
766	185133	774	119598	5.2765543280048e-05
766	185133	777	176942	0.007785979936386
766	185133	778	183086	0.053975150779774
766	185133	788	185139	0.13908370094007
766	185133	796	119605	0.007785979936386
766	185133	799	176949	0.19557126460239
766	185133	800	183093	0.28190374775655
766	185133	822	160569	0.069526813210459
766	185133	825	182073	-0.1353114731524
766	185133	840	62268	0.0012286443082929
766	185133	846	154428	0.0095874362255173
766	185133	848	169788	-0.012268544627991
766	185133	868	185163	-0.18136200716846
766	185133	876	119629	0.053975150779774
766	185133	879	176973	0.28190374775655
766	185133	880	183117	-0.011186809804259
766	185133	983	170853	-0.0079203315882589
766	185133	998	62313	0.0095874362255173
766	185133	1004	154473	-0.0028157276378068
766	185133	1006	169833	0.06448674294471
766	185133	1019	56172	-4.9758180709683e-05
766	185133	1084	185223	0.33757276336084
766	185133	1106	160653	-0.1353114731524
766	185133	1109	182157	-0.22853054314415
766	185133	1201	62373	-0.012268544627991
766	185133	1207	154533	0.06448674294471
766	185133	1209	169893	-0.16180105958872
766	185133	1228	153513	-0.057521293172338
766	185133	1241	55212	-0.0010164885487835
766	185133	1246	233901	0.050137694474034
766	185133	1283	184761	-0.276265742536
767	208173	767	208173	8.6313828094331
767	208173	768	209709	0.14323271368416
767	208173	769	215853	-0.044764418852532
767	208173	770	231213	0.23740798485128
767	208173	776	175406	0.0004332370776957
767	208173	779	204078	0.022493106902456
767	208173	780	207662	0.19137343333511
767	208173	789	208179	0.13908370094007
767	208173	798	175413	0.036762916859736
767	208173	801	204085	0.27664482962101
767	208173	802	207669	0.013175424250924
767	208173	818	109881	0.0063950442710961
767	208173	821	159033	-0.026959285146548
767	208173	827	206649	0.013849312053808
767	208173	845	146748	-0.0044456964230736
767	208173	849	200508	0.0019182186018668
767	208173	869	208203	-0.18136200716846
767	208173	878	175437	0.16239757879973
767	208173	881	204109	0.15858557447829
767	208173	882	207693	0.005541600227561
767	208173	976	93541	0.024575061659179
767	208173	1003	146793	-0.015454305538066
767	208173	1007	200553	-0.15617090745016
767	208173	1026	237933	-0.16948298978929
767	208173	1074	207228	0.16010800405415
767	208173	1085	208263	0.33757276336084
767	208173	1102	109965	-0.081189576505472
767	208173	1105	159117	0.15449554387224
767	208173	1111	206733	0.12706409340675
767	208173	1206	146853	-0.0013045028152938
767	208173	1210	200613	0.2216571373979
767	208173	1223	81321	-0.00022692305094839
767	208173	1244	143276	-0.0035620414241197
767	208173	1245	221613	-0.16123618885278
767	208173	1299	206268	-0.098161454866531
767	208173	1430	207333	-0.16123618885278
767	208173	1448	206313	-0.16948298978929
767	208173	1468	200172	-0.023474481797413
768	209709	768	209709	7.9585886495704
768	209709	769	215853	0.1622826423617
768	209709	770	231213	-0.077663789673185
768	209709	777	176942	0.0004332370776957
768	209709	780	207662	0.053975150779774
768	209709	790	209715	0.13908370094007
768	209709	799	176949	0.036762916859736
768	209709	802	207669	0.28190374775655
768	209709	819	111417	0.0063950442710961
768	209709	822	160569	-0.026959285146548
768	209709	826	203577	0.16429346420099
768	209709	827	206649	-0.1353114731524
768	209709	870	209739	-0.18136200716846
768	209709	879	176973	0.16239757879973
768	209709	882	207693	-0.011186809804259
768	209709	977	95077	0.024575061659179
768	209709	985	202597	-0.14120867192118
768	209709	1021	80748	-4.9758180709683e-05
768	209709	1024	145260	0.0022692305094839
768	209709	1026	237933	-0.26350986725803
768	209709	1086	209799	0.33757276336084
768	209709	1103	111501	-0.081189576505472
768	209709	1106	160653	0.15449554387224
768	209709	1110	203661	0.17571385930692
768	209709	1111	206733	-0.22853054314415
768	209709	1227	146345	-0.017123472156503
768	209709	1242	79788	-0.0010164885487835
768	209709	1245	221613	-0.25068785235976
768	209709	1246	233901	0.15953209615418
768	209709	1284	209337	-0.276265742536
768	209709	1469	201708	-0.023474481797413
769	215853	769	215853	8.2939658637009
769	215853	770	231213	-0.10029335723039
769	215853	778	183086	0.0004332370776957
769	215853	780	207662	0.007785979936386
769	215853	781	214830	0.10994421818449
769	215853	791	215859	0.13908370094007
769	215853	800	183093	0.036762916859736
769	215853	802	207669	0.19557126460239
769	215853	803	214837	0.17821499925834
769	215853	820	117561	0.0063950442710961
769	215853	826	203577	-0.1263373118098
769	215853	842	92988	0.0012286443082929
769	215853	846	154428	-0.0044456964230736
769	215853	849	200508	-0.012268544627991
769	215853	871	215883	-0.18136200716846
769	215853	880	183117	0.16239757879973
769	215853	882	207693	0.28190374775655
769	215853	883	214861	-0.080947322921649
769	215853	982	158565	0.055114883637279
769	215853	1000	93033	0.0095874362255173
769	215853	1004	154473	-0.015454305538066
769	215853	1007	200553	0.06448674294471
769	215853	1025	151404	0.0022692305094839
769	215853	1087	215943	0.33757276336084
769	215853	1104	117645	-0.081189576505472
769	215853	1110	203661	-0.0066723216728619
769	215853	1203	93093	-0.012268544627991
769	215853	1207	154533	-0.0013045028152938
769	215853	1210	200613	-0.16180105958872
769	215853	1224	89001	-0.00022692305094839
769	215853	1243	85932	-0.0010164885487835
769	215853	1245	221613	0.14242776880073
769	215853	1285	215481	-0.276265742536
769	215853	1300	213948	-0.098161454866531
769	215853	1449	213993	-0.16948298978929
770	231213	770	231213	8.1937817069693
770	231213	781	214830	0.002145320403163
770	231213	792	231219	0.13908370094007
770	231213	803	214837	0.10152826922771
770	231213	825	182073	0.026959285146548
770	231213	827	206649	-0.069526813210459
770	231213	844	108348	0.0012286443082929
770	231213	848	169788	-0.0044456964230736
770	231213	849	200508	0.0095874362255173
770	231213	872	231243	-0.18136200716846
770	231213	883	214861	0.27104174918416
770	231213	980	116581	-0.024575061659179
770	231213	984	173925	0.055114883637279
770	231213	985	202597	-0.058200686140855
770	231213	1002	108393	0.0095874362255173
770	231213	1006	169833	-0.015454305538066
770	231213	1007	200553	-0.0028157276378068
770	231213	1023	102252	4.9758180709683e-05
770	231213	1026	237933	0.14559391277202
770	231213	1076	230268	-0.16010800405415
770	231213	1088	231303	0.33757276336084
770	231213	1109	182157	-0.15449554387224
770	231213	1111	206733	0.1353114731524
770	231213	1205	108453	-0.012268544627991
770	231213	1209	169893	-0.0013045028152938
770	231213	1210	200613	0.06448674294471
770	231213	1226	104361	-0.00022692305094839
770	231213	1229	167849	0.017123472156503
770	231213	1246	233901	-0.0034460322977489
770	231213	1286	230841	-0.276265742536
770	231213	1432	230373	0.16123618885278
771	96558	771	96558	8.6240943938741
771	96558	772	111918	-0.10029335723039
771	96558	773	118062	-0.077663789673185
771	96558	774	119598	0.23740798485128
771	96558	775	161070	0.29825893035691
771	96558	779	204078	0.28053596524353
771	96558	780	207662	-0.31122670993764
771	96558	793	96565	-0.49765318130779
771	96558	804	63798	0.036762916859736
771	96558	805	95542	0.17821499925834
771	96558	829	93498	0.1353114731524
771	96558	830	95034	-0.013849312053808
771	96558	841	89404	0.05646286580405
771	96558	842	92988	-0.0072131833613583
771	96558	873	96589	0.10449734578576
771	96558	884	63822	0.16239757879973
771	96558	885	95566	-0.080947322921649
771	96558	988	89446	0.14120867192118
771	96558	989	93030	-0.26796661884787
771	96558	1010	81258	0.06448674294471
771	96558	1011	88938	-0.15617090745016
771	96558	1021	80748	-0.052390041402464
771	96558	1027	221550	-0.06742264760239
771	96558	1089	96651	0.28529115077617
771	96558	1113	93582	0.22853054314415
771	96558	1114	95118	-0.12706409340675
771	96558	1213	81318	-0.16180105958872
771	96558	1214	88998	0.2216571373979
771	96558	1233	80810	0.10122570127433
771	96558	1239	32172	0.011540134700895
771	96558	1248	217518	0.16010800405415
771	96558	1450	94698	0.16948298978929
771	96558	1460	92652	0.088272390515254
772	111918	772	111918	9.0896723309617
772	111918	773	118062	0.1622826423617
772	111918	774	119598	-0.044764418852532
772	111918	775	161070	-0.44610698986901
772	111918	776	175406	0.10449734578576
772	111918	777	176942	0.33926161204853
772	111918	779	204078	-0.47658122261203
772	111918	794	111925	-0.49765318130779
772	111918	805	95542	0.10152826922771
772	111918	806	109878	0.28190374775655
772	111918	807	111414	0.013175424250924
772	111918	828	62778	0.026959285146548
772	111918	831	105786	0.16429346420099
772	111918	844	108348	-0.0072131833613583
772	111918	874	111949	0.10449734578576
772	111918	885	95566	0.27104174918416
772	111918	886	109902	-0.011186809804259
772	111918	887	111438	0.005541600227561
772	111918	991	108390	-0.26796661884787
772	111918	1010	81258	-0.0028157276378068
772	111918	1013	104298	-0.15617090745016
772	111918	1018	48492	-0.00056490169864522
772	111918	1028	233838	0.098161454866531
772	111918	1090	112011	0.28529115077617
772	111918	1112	62862	-0.15449554387224
772	111918	1115	105870	0.17571385930692
772	111918	1213	81318	0.06448674294471
772	111918	1216	104358	0.2216571373979
772	111918	1230	48554	0.017123472156503
772	111918	1242	79788	-0.026878942836044
772	111918	1293	111036	0.2468951481867
772	111918	1433	111078	-0.16123618885278
772	111918	1462	108012	0.088272390515254
773	118062	773	118062	9.2413938048009
773	118062	774	119598	0.14323271368416
773	118062	776	175406	-0.49765318130779
773	118062	778	183086	0.33926161204853
773	118062	779	204078	0.42030513151818
773	118062	781	214830	-0.054676959560195
773	118062	795	118069	-0.49765318130779
773	118062	806	109878	0.19557126460239
773	118062	808	117558	0.013175424250924
773	118062	829	93498	0.069526813210459
773	118062	831	105786	-0.1263373118098
773	118062	833	116538	0.013849312053808
773	118062	839	60732	0.013948726558855
773	118062	841	89404	-0.03354694844733
773	118062	850	246078	0.023474481797413
773	118062	875	118093	0.10449734578576
773	118062	886	109902	0.28190374775655
773	118062	888	117582	0.005541600227561
773	118062	986	60774	-0.055114883637279
773	118062	988	89446	0.058200686140855
773	118062	1008	56682	0.015454305538066
773	118062	1023	102252	0.052390041402464
773	118062	1091	118155	0.28529115077617
773	118062	1113	93582	-0.1353114731524
773	118062	1115	105870	-0.0066723216728619
773	118062	1117	116622	0.12706409340675
773	118062	1211	56742	0.0013045028152938
773	118062	1235	102314	-0.10122570127433
773	118062	1243	85932	-0.026878942836044
773	118062	1249	231854	0.063393833580278
773	118062	1294	117180	0.2468951481867
773	118062	1434	117222	-0.16123618885278
773	118062	1452	116202	-0.16948298978929
774	119598	774	119598	9.3263883039006
774	119598	777	176942	-0.49765318130779
774	119598	778	183086	0.10449734578576
774	119598	781	214830	0.28529115077617
774	119598	796	119605	-0.49765318130779
774	119598	807	111414	0.19557126460239
774	119598	808	117558	0.28190374775655
774	119598	830	95034	0.069526813210459
774	119598	833	116538	-0.1353114731524
774	119598	840	62268	0.013948726558855
774	119598	843	105276	-0.055114883637279
774	119598	850	246078	0.03649780777456
774	119598	876	119629	0.10449734578576
774	119598	887	111438	0.28190374775655
774	119598	888	117582	-0.011186809804259
774	119598	987	62310	-0.055114883637279
774	119598	990	105318	-0.0079203315882589
774	119598	1011	88938	-0.0028157276378068
774	119598	1013	104298	0.06448674294471
774	119598	1019	56172	-0.00056490169864522
774	119598	1022	87916	0.017123472156503
774	119598	1028	233838	-0.019933923648848
774	119598	1071	119164	0.32127379923405
774	119598	1092	119691	0.28529115077617
774	119598	1114	95118	-0.1353114731524
774	119598	1117	116622	-0.22853054314415
774	119598	1214	88998	0.06448674294471
774	119598	1216	104358	-0.16180105958872
774	119598	1231	56234	0.017123472156503
774	119598	1234	87978	-0.057521293172338
774	119598	1241	55212	-0.011540134700895
774	119598	1248	217518	0.14141701337139
774	119598	1287	119226	-0.276265742536
774	119598	1463	115692	0.088272390515254
775	161070	775	161070	9.5121012249293
775	161070	776	175406	0.054404776949133
775	161070	777	176942	-0.094000311672121
775	161070	779	204078	0.17833909534553
775	161070	781	214830	-0.23331474373315
775	161070	797	161077	-0.49765318130779
775	161070	805	95542	0.007785979936386
775	161070	809	159030	0.28190374775655
775	161070	810	160566	0.013175424250924
775	161070	828	62778	-0.0063950442710961
775	161070	834	154938	0.16429346420099
775	161070	845	146748	0.055114883637279
775	161070	847	157500	-0.0072131833613583
775	161070	877	161101	0.10449734578576
775	161070	885	95566	0.053975150779774
775	161070	889	159054	-0.011186809804259
775	161070	890	160590	0.005541600227561
775	161070	992	146790	0.0079203315882589
775	161070	994	157542	-0.26796661884787
775	161070	1015	153450	-0.15617090745016
775	161070	1024	145260	-0.052390041402464
775	161070	1027	221550	0.20126105037478
775	161070	1093	161163	0.28529115077617
775	161070	1112	62862	0.081189576505472
775	161070	1118	155022	0.17571385930692
775	161070	1218	153510	0.2216571373979
775	161070	1236	145322	0.10122570127433
775	161070	1239	32172	-0.0022692305094839
775	161070	1247	188846	0.30273744882428
775	161070	1248	217518	-0.2468951481867
775	161070	1295	160188	0.2468951481867
775	161070	1435	160230	-0.16123618885278
775	161070	1465	157164	0.088272390515254
776	175406	776	175406	9.2795390790684
776	175406	777	176942	0.14323271368416
776	175406	778	183086	-0.044764418852532
776	175406	779	204078	-0.081733005383451
776	175406	780	207662	0.14419237079091
776	175406	798	175413	-0.49765318130779
776	175406	806	109878	0.007785979936386
776	175406	809	159030	0.10152826922771
776	175406	811	171318	0.27664482962101
776	175406	812	174902	0.013175424250924
776	175406	837	173882	0.013849312053808
776	175406	839	60732	-0.003572688518385
776	175406	845	146748	-0.03354694844733
776	175406	878	175437	0.10449734578576
776	175406	886	109902	0.053975150779774
776	175406	889	159054	0.27104174918416
776	175406	891	171342	0.15858557447829
776	175406	892	174926	0.005541600227561
776	175406	986	60774	0.024575061659179
776	175406	992	146790	0.058200686140855
776	175406	1016	167786	-0.15617090745016
776	175406	1018	48492	-0.0020480298218342
776	175406	1094	175499	0.28529115077617
776	175406	1121	173966	0.12706409340675
776	175406	1219	167846	0.2216571373979
776	175406	1230	48554	-0.00022692305094839
776	175406	1244	143276	-0.026878942836044
776	175406	1247	188846	-0.16123618885278
776	175406	1249	231854	-0.2468951481867
776	175406	1296	174524	0.2468951481867
776	175406	1436	174566	-0.16123618885278
776	175406	1455	173546	-0.16948298978929
777	176942	777	176942	9.0022978501539
777	176942	778	183086	0.1622826423617
777	176942	780	207662	-0.18136200716846
777	176942	799	176949	-0.49765318130779
777	176942	807	111414	0.007785979936386
777	176942	810	160566	0.10152826922771
777	176942	812	174902	0.28190374775655
777	176942	836	170810	0.16429346420099
777	176942	837	173882	-0.1353114731524
777	176942	840	62268	-0.003572688518385
777	176942	848	169788	-0.05646286580405
777	176942	879	176973	0.10449734578576
777	176942	887	111438	0.053975150779774
777	176942	890	160590	0.27104174918416
777	176942	892	174926	-0.011186809804259
777	176942	987	62310	0.024575061659179
777	176942	995	169830	-0.14120867192118
777	176942	1014	146282	-0.0028157276378068
777	176942	1024	145260	0.017123472156503
777	176942	1028	233838	-0.10605756692862
777	176942	1072	176508	0.32127379923405
777	176942	1095	177035	0.28529115077617
777	176942	1120	170894	0.17571385930692
777	176942	1121	173966	-0.22853054314415
777	176942	1217	146342	0.06448674294471
777	176942	1236	145322	-0.057521293172338
777	176942	1240	48044	-0.0022692305094839
777	176942	1247	188846	-0.25068785235976
777	176942	1288	176570	-0.276265742536
777	176942	1467	173036	0.088272390515254
778	183086	778	183086	8.5542035932997
778	183086	780	207662	0.13908370094007
778	183086	781	214830	-0.059305489347627
778	183086	800	183093	-0.49765318130779
778	183086	808	117558	0.007785979936386
778	183086	812	174902	0.19557126460239
778	183086	813	182070	0.17821499925834
778	183086	835	158522	0.069526813210459
778	183086	836	170810	-0.1263373118098
778	183086	846	154428	-0.03354694844733
778	183086	850	246078	-0.09038885897979
778	183086	880	183117	0.10449734578576
778	183086	888	117582	0.053975150779774
778	183086	892	174926	0.28190374775655
778	183086	893	182094	-0.080947322921649
778	183086	993	154470	0.058200686140855
778	183086	1009	60266	0.0095874362255173
778	183086	1016	167786	0.06448674294471
778	183086	1019	56172	-0.0020480298218342
778	183086	1025	151404	0.017123472156503
778	183086	1073	182652	0.32127379923405
778	183086	1096	183179	0.28529115077617
778	183086	1119	158606	-0.1353114731524
778	183086	1120	170894	-0.0066723216728619
778	183086	1212	60326	-0.012268544627991
778	183086	1219	167846	-0.16180105958872
778	183086	1231	56234	-0.00022692305094839
778	183086	1237	151466	-0.057521293172338
778	183086	1247	188846	0.14242776880073
778	183086	1249	231854	0.050137694474034
778	183086	1289	182714	-0.276265742536
778	183086	1456	181226	-0.16948298978929
779	204078	779	204078	9.4806319900072
779	204078	780	207662	0.12810747869811
779	204078	781	214830	0.030746647362998
779	204078	801	204085	-0.49765318130779
779	204078	811	171318	0.036762916859736
779	204078	814	203574	0.013175424250924
779	204078	831	105786	0.0063950442710961
779	204078	834	154938	-0.026959285146548
779	204078	838	202554	0.013849312053808
779	204078	841	89404	-0.003572688518385
779	204078	845	146748	0.013948726558855
779	204078	849	200508	0.0072131833613583
779	204078	881	204109	0.10449734578576
779	204078	891	171342	0.16239757879973
779	204078	894	203598	0.005541600227561
779	204078	988	89446	0.024575061659179
779	204078	992	146790	-0.055114883637279
779	204078	996	200550	0.26796661884787
779	204078	1010	81258	-0.0095874362255173
779	204078	1028	233838	-0.16948298978929
779	204078	1097	204171	0.28529115077617
779	204078	1115	105870	-0.081189576505472
779	204078	1118	155022	0.15449554387224
779	204078	1122	202638	0.12706409340675
779	204078	1213	81318	0.012268544627991
779	204078	1248	217518	-0.16123618885278
779	204078	1249	231854	0.30273744882428
779	204078	1298	203196	0.2468951481867
779	204078	1438	203238	-0.16123618885278
779	204078	1457	202218	-0.16948298978929
779	204078	1468	200172	-0.088272390515254
780	207662	780	207662	9.1076868026477
780	207662	781	214830	0.10642426907126
780	207662	802	207669	-0.49765318130779
780	207662	812	174902	0.036762916859736
780	207662	814	203574	0.27664482962101
780	207662	815	206646	0.17821499925834
780	207662	832	109370	0.0063950442710961
780	207662	835	158522	-0.026959285146548
780	207662	842	92988	-0.003572688518385
780	207662	849	200508	-0.05646286580405
780	207662	882	207693	0.10449734578576
780	207662	892	174926	0.16239757879973
780	207662	894	203598	0.15858557447829
780	207662	895	206670	-0.080947322921649
780	207662	989	93030	0.024575061659179
780	207662	996	200550	-0.14120867192118
780	207662	1014	146282	-0.015454305538066
780	207662	1021	80748	-0.0020480298218342
780	207662	1027	221550	-0.2852963661453
780	207662	1074	207228	0.32127379923405
780	207662	1098	207755	0.28529115077617
780	207662	1116	109454	-0.081189576505472
780	207662	1119	158606	0.15449554387224
780	207662	1217	146342	-0.0013045028152938
780	207662	1233	80810	-0.00022692305094839
780	207662	1244	143276	0.011540134700895
780	207662	1249	231854	0.15953209615418
780	207662	1290	207290	-0.276265742536
780	207662	1458	205802	-0.16948298978929
781	214830	781	214830	8.764676098206
781	214830	803	214837	-0.49765318130779
781	214830	813	182070	0.036762916859736
781	214830	815	206646	0.19557126460239
781	214830	833	116538	0.0063950442710961
781	214830	838	202554	-0.1263373118098
781	214830	847	157500	-0.013948726558855
781	214830	849	200508	0.055114883637279
781	214830	850	246078	0.097114546149582
781	214830	883	214861	0.10449734578576
781	214830	893	182094	0.16239757879973
781	214830	895	206670	0.28190374775655
781	214830	994	157542	0.055114883637279
781	214830	996	200550	0.0079203315882589
781	214830	1012	92010	0.0095874362255173
781	214830	1015	153450	-0.015454305538066
781	214830	1022	87916	-0.0020480298218342
781	214830	1025	151404	-0.00056490169864522
781	214830	1027	221550	0.14559391277202
781	214830	1075	214396	0.32127379923405
781	214830	1099	214923	0.28529115077617
781	214830	1117	116622	-0.081189576505472
781	214830	1122	202638	-0.0066723216728619
781	214830	1215	92070	-0.012268544627991
781	214830	1218	153510	-0.0013045028152938
781	214830	1234	87978	-0.00022692305094839
781	214830	1237	151466	0.017123472156503
781	214830	1243	85932	0.0022692305094839
781	214830	1248	217518	-0.0034460322977489
781	214830	1291	214458	-0.276265742536
781	214830	1300	213948	-0.2468951481867
781	214830	1440	213990	0.16123618885278
782	112947	782	112947	7.9183987708089
782	112947	783	120115	0.10642426907126
782	112947	784	123699	0.030746647362998
782	112947	785	162099	-0.44610698986901
782	112947	786	177459	0.29825893035691
782	112947	789	208179	-0.28529115077617
782	112947	790	209715	0.054676959560195
782	112947	793	96565	0.012311683606719
782	112947	794	111925	0.25063015498214
782	112947	804	63798	0.0016315644285304
782	112947	806	109878	0.081189576505472
782	112947	807	111414	-0.12302315901044
782	112947	816	63801	-0.0083990329479889
782	112947	818	109881	-0.15449554387224
782	112947	819	111417	0.14620092373958
782	112947	831	105786	-0.041085358754202
782	112947	832	109370	0.047360586294859
782	112947	862	112971	0.1622826423617
782	112947	896	96595	0.27104174918416
782	112947	897	111955	-0.080947322921649
782	112947	963	63843	0.11310048996543
782	112947	965	109923	-0.17571385930692
782	112947	966	111459	0.23413107900236
782	112947	1031	81265	0.017123472156503
782	112947	1038	48498	0.0022692305094839
782	112947	1041	80754	-0.00911343992131
782	112947	1046	237939	-0.06742264760239
782	112947	1078	113031	-0.077663789673185
782	112947	1123	63891	-0.15449554387224
782	112947	1125	109971	0.22853054314415
782	112947	1126	111507	-0.12706409340675
782	112947	1192	105891	0.26871173754313
782	112947	1193	109475	-0.27582039066871
782	112947	1250	48561	-0.011540134700895
782	112947	1253	80817	0.026878942836044
782	112947	1259	48050	0.0035620414241197
782	112947	1265	233907	0.16010800405415
782	112947	1472	109041	-0.088272390515254
782	112947	1482	104946	-0.023474481797413
783	120115	783	120115	8.4114356328721
783	120115	784	123699	0.12810747869811
783	120115	786	177459	-0.49765318130779
783	120115	787	183603	0.10449734578576
783	120115	788	185139	0.33926161204853
783	120115	792	231219	0.31122670993764
783	120115	794	111925	0.036762916859736
783	120115	795	118069	0.16239757879973
783	120115	796	119605	0.3094271688982
783	120115	805	95542	0.0063950442710961
783	120115	817	95545	-0.026959285146548
783	120115	828	62778	-0.003572688518385
783	120115	831	105786	0.024575061659179
783	120115	833	116538	0.047360586294859
783	120115	863	120139	0.1622826423617
783	120115	897	111955	0.28190374775655
783	120115	898	118099	-0.011186809804259
783	120115	899	119635	0.005541600227561
783	120115	964	95587	0.16429346420099
783	120115	1029	56689	0.00056490169864522
783	120115	1034	104305	-0.052390041402464
783	120115	1042	87922	-0.00911343992131
783	120115	1079	120199	-0.077663789673185
783	120115	1124	95635	-0.1353114731524
783	120115	1189	62883	-0.05646286580405
783	120115	1192	105891	-0.14120867192118
783	120115	1194	116643	-0.27582039066871
783	120115	1254	87985	0.026878942836044
783	120115	1260	55218	0.0035620414241197
783	120115	1265	233907	0.063393833580278
783	120115	1287	119226	-0.063393833580278
783	120115	1473	116209	-0.088272390515254
784	123699	784	123699	8.5420270234846
784	123699	788	185139	-0.21843306036385
784	123699	790	209715	-0.42030513151818
784	123699	791	215859	0.47658122261203
784	123699	792	231219	-0.28053596524353
784	123699	796	119605	0.085872648066487
784	123699	807	111414	0.018658854808816
784	123699	808	117558	-0.043186765252715
784	123699	819	111417	-0.063079831517483
784	123699	820	117561	0.11310048996543
784	123699	830	95034	-0.010972968132717
784	123699	832	109370	0.024575061659179
784	123699	833	116538	-0.041085358754202
784	123699	864	123723	0.1622826423617
784	123699	899	119635	0.15858557447829
784	123699	966	111459	0.12744389342005
784	123699	967	117603	0.013153721418195
784	123699	1030	60273	0.00056490169864522
784	123699	1033	92017	-0.017123472156503
784	123699	1040	59250	-0.0022692305094839
784	123699	1046	237939	-0.019933923648848
784	123699	1066	123258	-0.19614980870467
784	123699	1080	123783	-0.077663789673185
784	123699	1126	111507	0.0066723216728619
784	123699	1127	117651	-0.17571385930692
784	123699	1191	95139	0.0038886281243927
784	123699	1193	109475	-0.14120867192118
784	123699	1194	116643	0.26871173754313
784	123699	1252	59313	0.011540134700895
784	123699	1264	221619	0.14141701337139
784	123699	1274	123318	0.093871638186181
784	123699	1282	123321	0.12720649340841
784	123699	1420	123363	-0.0075278947569097
784	123699	1484	115698	0.023474481797413
785	162099	785	162099	8.8600221000944
785	162099	786	177459	-0.10029335723039
785	162099	787	183603	-0.077663789673185
785	162099	788	185139	0.23740798485128
785	162099	789	208179	0.33757276336084
785	162099	790	209715	-0.30129767088131
785	162099	791	215859	-0.23331474373315
785	162099	793	96565	0.0004332370776957
785	162099	797	161077	0.25063015498214
785	162099	804	63798	-0.00026300752660832
785	162099	809	159030	0.081189576505472
785	162099	810	160566	-0.12302315901044
785	162099	816	63801	0.0016315644285304
785	162099	821	159033	-0.15449554387224
785	162099	822	160569	0.14620092373958
785	162099	834	154938	-0.041085358754202
785	162099	835	158522	0.047360586294859
785	162099	865	162123	0.1622826423617
785	162099	896	96595	0.053975150779774
785	162099	900	161107	-0.080947322921649
785	162099	963	63843	-0.043186765252715
785	162099	968	159075	-0.17571385930692
785	162099	969	160611	0.23413107900236
785	162099	1035	146289	0.052390041402464
785	162099	1081	162183	-0.077663789673185
785	162099	1123	63891	0.081189576505472
785	162099	1128	159123	0.22853054314415
785	162099	1129	160659	-0.12706409340675
785	162099	1195	155043	0.26871173754313
785	162099	1196	158627	-0.27582039066871
785	162099	1258	32178	0.0010164885487835
785	162099	1264	221619	0.16958107022319
785	162099	1474	158193	-0.088272390515254
785	162099	1485	154098	-0.023474481797413
786	177459	786	177459	8.3514307728455
786	177459	787	183603	0.1622826423617
786	177459	788	185139	-0.044764418852532
786	177459	789	208179	-0.18136200716846
786	177459	790	209715	0.14419237079091
786	177459	792	231219	-0.23331474373315
786	177459	794	111925	0.0004332370776957
786	177459	797	161077	0.012311683606719
786	177459	798	175413	0.16239757879973
786	177459	799	176949	0.3094271688982
786	177459	811	171318	0.043186765252715
786	177459	823	171321	-0.11310048996543
786	177459	828	62778	0.0007398111923099
786	177459	837	173882	0.047360586294859
786	177459	866	177483	0.1622826423617
786	177459	897	111955	0.053975150779774
786	177459	900	161107	0.27104174918416
786	177459	901	175443	-0.011186809804259
786	177459	902	176979	0.005541600227561
786	177459	970	171363	-0.013153721418195
786	177459	1038	48498	-4.9758180709683e-05
786	177459	1044	145266	-0.00911343992131
786	177459	1046	237939	0.20126105037478
786	177459	1082	177543	-0.077663789673185
786	177459	1130	171411	0.17571385930692
786	177459	1189	62883	0.041085358754202
786	177459	1198	173987	-0.27582039066871
786	177459	1250	48561	0.0022692305094839
786	177459	1256	145329	0.026878942836044
786	177459	1265	233907	-0.2468951481867
786	177459	1288	176570	-0.063393833580278
786	177459	1476	173553	-0.088272390515254
786	177459	1487	169458	-0.023474481797413
787	183603	787	183603	7.476122039738
787	183603	788	185139	0.14323271368416
787	183603	789	208179	0.13908370094007
787	183603	791	215859	0.14419237079091
787	183603	792	231219	-0.30129767088131
787	183603	795	118069	0.0004332370776957
787	183603	798	175413	0.036762916859736
787	183603	800	183093	0.3094271688982
787	183603	809	159030	0.0063950442710961
787	183603	811	171318	-0.018658854808816
787	183603	813	182070	0.12302315901044
787	183603	821	159033	-0.026959285146548
787	183603	823	171321	0.063079831517483
787	183603	825	182073	-0.14620092373958
787	183603	834	154938	0.010972968132717
787	183603	867	183627	0.1622826423617
787	183603	898	118099	0.053975150779774
787	183603	901	175443	0.28190374775655
787	183603	903	183123	0.005541600227561
787	183603	968	159075	0.16429346420099
787	183603	970	171363	-0.12744389342005
787	183603	972	182115	-0.23413107900236
787	183603	1029	56689	0.0020480298218342
787	183603	1037	167793	-0.052390041402464
787	183603	1045	151410	-0.00911343992131
787	183603	1083	183687	-0.077663789673185
787	183603	1128	159123	-0.1353114731524
787	183603	1130	171411	-0.0066723216728619
787	183603	1132	182163	0.12706409340675
787	183603	1195	155043	-0.0038886281243927
787	183603	1257	151473	0.026878942836044
787	183603	1289	182714	-0.063393833580278
788	185139	788	185139	7.9585886495704
788	185139	790	209715	0.13908370094007
788	185139	791	215859	-0.18136200716846
788	185139	792	231219	0.33757276336084
788	185139	796	119605	0.0004332370776957
788	185139	799	176949	0.036762916859736
788	185139	800	183093	0.16239757879973
788	185139	810	160566	0.0063950442710961
788	185139	813	182070	-0.081189576505472
788	185139	822	160569	-0.026959285146548
788	185139	825	182073	0.15449554387224
788	185139	836	170810	0.024575061659179
788	185139	868	185163	0.1622826423617
788	185139	899	119635	0.053975150779774
788	185139	902	176979	0.28190374775655
788	185139	903	183123	-0.011186809804259
788	185139	969	160611	0.16429346420099
788	185139	972	182115	0.17571385930692
788	185139	1036	153457	-0.017123472156503
788	185139	1039	56178	-4.9758180709683e-05
788	185139	1067	184698	-0.19614980870467
788	185139	1084	185223	-0.077663789673185
788	185139	1129	160659	-0.1353114731524
788	185139	1132	182163	-0.22853054314415
788	185139	1197	170915	-0.14120867192118
788	185139	1251	56241	0.0022692305094839
788	185139	1260	55218	-0.0010164885487835
788	185139	1265	233907	0.050137694474034
788	185139	1275	184758	0.093871638186181
788	185139	1283	184761	0.12720649340841
788	185139	1421	184803	-0.0075278947569097
788	185139	1477	181233	-0.088272390515254
789	208179	789	208179	8.1565449295947
789	208179	790	209715	0.14323271368416
789	208179	791	215859	-0.044764418852532
789	208179	792	231219	0.23740798485128
789	208179	798	175413	0.0029859089785533
789	208179	801	204085	0.085872648066487
789	208179	802	207669	0.3094271688982
789	208179	806	109878	0.00026300752660832
789	208179	809	159030	-0.0016315644285304
789	208179	815	206646	0.12302315901044
789	208179	818	109881	-0.0016315644285304
789	208179	821	159033	0.0083990329479889
789	208179	827	206649	-0.14620092373958
789	208179	829	93498	0.0007398111923099
789	208179	869	208203	0.1622826423617
789	208179	901	175443	0.16239757879973
789	208179	904	204115	0.15858557447829
789	208179	905	207699	0.005541600227561
789	208179	965	109923	0.043186765252715
789	208179	968	159075	-0.11310048996543
789	208179	974	206691	-0.23413107900236
789	208179	1031	81265	0.0020480298218342
789	208179	1046	237939	-0.16948298978929
789	208179	1085	208263	-0.077663789673185
789	208179	1125	109971	-0.081189576505472
789	208179	1128	159123	0.15449554387224
789	208179	1134	206739	0.12706409340675
789	208179	1190	93603	0.041085358754202
789	208179	1263	143282	-0.0035620414241197
789	208179	1264	221619	-0.16123618885278
789	208179	1290	207290	-0.063393833580278
789	208179	1489	200178	-0.023474481797413
790	209715	790	209715	7.8438009010187
790	209715	791	215859	0.1622826423617
790	209715	792	231219	-0.077663789673185
790	209715	799	176949	0.0029859089785533
790	209715	802	207669	0.16239757879973
790	209715	807	111414	0.00026300752660832
790	209715	810	160566	-0.0016315644285304
790	209715	814	203574	0.043186765252715
790	209715	815	206646	-0.081189576505472
790	209715	819	111417	-0.0016315644285304
790	209715	822	160569	0.0083990329479889
790	209715	826	203577	-0.11310048996543
790	209715	827	206649	0.15449554387224
790	209715	830	95034	0.0007398111923099
790	209715	838	202554	0.041085358754202
790	209715	870	209739	0.1622826423617
790	209715	902	176979	0.16239757879973
790	209715	905	207699	-0.011186809804259
790	209715	966	111459	0.043186765252715
790	209715	969	160611	-0.11310048996543
790	209715	973	203619	-0.013153721418195
790	209715	974	206691	0.17571385930692
790	209715	1035	146289	-0.00056490169864522
790	209715	1041	80754	-4.9758180709683e-05
790	209715	1044	145266	0.0022692305094839
790	209715	1046	237939	-0.26350986725803
790	209715	1068	209274	-0.19614980870467
790	209715	1086	209799	-0.077663789673185
790	209715	1126	111507	-0.081189576505472
790	209715	1129	160659	0.15449554387224
790	209715	1133	203667	0.17571385930692
790	209715	1134	206739	-0.22853054314415
790	209715	1191	95139	0.041085358754202
790	209715	1199	202659	-0.26871173754313
790	209715	1253	80817	0.0022692305094839
790	209715	1256	145329	-0.011540134700895
790	209715	1261	79794	-0.0010164885487835
790	209715	1264	221619	-0.25068785235976
790	209715	1265	233907	0.15953209615418
790	209715	1276	209334	0.093871638186181
790	209715	1284	209337	0.12720649340841
790	209715	1422	209379	-0.0075278947569097
790	209715	1479	205809	-0.088272390515254
790	209715	1490	201714	-0.023474481797413
791	215859	791	215859	8.064733784888
791	215859	792	231219	-0.10029335723039
791	215859	800	183093	0.0029859089785533
791	215859	802	207669	0.036762916859736
791	215859	803	214837	0.25063015498214
791	215859	808	117558	0.00026300752660832
791	215859	814	203574	-0.018658854808816
791	215859	820	117561	-0.0016315644285304
791	215859	826	203577	0.063079831517483
791	215859	835	158522	0.003572688518385
791	215859	871	215883	0.1622826423617
791	215859	903	183123	0.16239757879973
791	215859	905	207699	0.28190374775655
791	215859	906	214867	-0.080947322921649
791	215859	967	117603	0.043186765252715
791	215859	973	203619	-0.12744389342005
791	215859	1032	88945	0.0020480298218342
791	215859	1045	151410	0.0022692305094839
791	215859	1069	215418	-0.19614980870467
791	215859	1087	215943	-0.077663789673185
791	215859	1127	117651	-0.081189576505472
791	215859	1133	203667	-0.0066723216728619
791	215859	1196	158627	0.05646286580405
791	215859	1257	151473	-0.011540134700895
791	215859	1262	85938	-0.0010164885487835
791	215859	1264	221619	0.14242776880073
791	215859	1277	215478	0.093871638186181
791	215859	1285	215481	0.12720649340841
791	215859	1423	215523	-0.0075278947569097
792	231219	792	231219	7.9077925588844
792	231219	803	214837	0.012311683606719
792	231219	813	182070	0.0016315644285304
792	231219	815	206646	-0.0063950442710961
792	231219	825	182073	-0.0083990329479889
792	231219	827	206649	0.026959285146548
792	231219	833	116538	-0.0007398111923099
792	231219	837	173882	0.003572688518385
792	231219	838	202554	-0.010972968132717
792	231219	872	231243	0.1622826423617
792	231219	906	214867	0.27104174918416
792	231219	972	182115	0.11310048996543
792	231219	974	206691	-0.16429346420099
792	231219	1034	104305	0.0020480298218342
792	231219	1037	167793	0.00056490169864522
792	231219	1043	102258	4.9758180709683e-05
792	231219	1046	237939	0.14559391277202
792	231219	1070	230778	-0.19614980870467
792	231219	1088	231303	-0.077663789673185
792	231219	1132	182163	-0.15449554387224
792	231219	1134	206739	0.1353114731524
792	231219	1194	116643	-0.041085358754202
792	231219	1198	173987	0.05646286580405
792	231219	1199	202659	0.0038886281243927
792	231219	1255	102321	-0.0022692305094839
792	231219	1265	233907	-0.0034460322977489
792	231219	1278	230838	0.093871638186181
792	231219	1286	230841	0.12720649340841
792	231219	1292	230330	0.063393833580278
792	231219	1424	230883	-0.0075278947569097
793	96565	793	96565	8.4068114349896
793	96565	794	111925	-0.10029335723039
793	96565	795	118069	-0.077663789673185
793	96565	796	119605	0.23740798485128
793	96565	797	161077	0.29825893035691
793	96565	801	204085	0.28053596524353
793	96565	802	207669	-0.31122670993764
793	96565	804	63798	0.0004332370776957
793	96565	805	95542	0.10994421818449
793	96565	816	63801	0.012311683606719
793	96565	817	95545	0.29663144423469
793	96565	841	89404	-0.041085358754202
793	96565	842	92988	0.047360586294859
793	96565	873	96589	0.1622826423617
793	96565	896	96595	-0.18136200716846
793	96565	907	63829	0.16239757879973
793	96565	908	95573	-0.080947322921649
793	96565	976	93541	-0.17571385930692
793	96565	977	95077	0.23413107900236
793	96565	1031	81265	0.06448674294471
793	96565	1032	88945	-0.15617090745016
793	96565	1047	32116	0.0022692305094839
793	96565	1053	221557	-0.06742264760239
793	96565	1136	93589	0.22853054314415
793	96565	1137	95125	-0.12706409340675
793	96565	1202	89509	0.26871173754313
793	96565	1203	93093	-0.27582039066871
793	96565	1253	80817	0.10122570127433
793	96565	1266	31668	0.0035620414241197
793	96565	1272	217525	0.16010800405415
793	96565	1471	94705	0.16948298978929
793	96565	1492	88564	-0.023474481797413
794	111925	794	111925	8.6979908405707
794	111925	795	118069	0.1622826423617
794	111925	796	119605	-0.044764418852532
794	111925	797	161077	-0.44610698986901
794	111925	798	175413	0.10449734578576
794	111925	799	176949	0.33926161204853
794	111925	801	204085	-0.47658122261203
794	111925	805	95542	0.002145320403163
794	111925	806	109878	0.053975150779774
794	111925	807	111414	0.19137343333511
794	111925	817	95545	0.041864609823654
794	111925	818	109881	0.27104174918416
794	111925	819	111417	0.21991584852735
794	111925	844	108348	0.047360586294859
794	111925	874	111949	0.1622826423617
794	111925	897	111955	-0.18136200716846
794	111925	908	95573	0.27104174918416
794	111925	909	109909	-0.011186809804259
794	111925	910	111445	0.005541600227561
794	111925	975	62821	0.11310048996543
794	111925	978	105829	-0.013153721418195
794	111925	1031	81265	-0.0028157276378068
794	111925	1034	104305	-0.15617090745016
794	111925	1050	79732	-0.00911343992131
794	111925	1054	233845	0.098161454866531
794	111925	1135	62869	-0.15449554387224
794	111925	1138	105877	0.17571385930692
794	111925	1205	108453	-0.27582039066871
794	111925	1250	48561	0.017123472156503
794	111925	1267	47028	0.0035620414241197
794	111925	1293	111036	-0.063393833580278
794	111925	1494	103924	-0.023474481797413
795	118069	795	118069	8.6829205125125
795	118069	796	119605	0.14323271368416
795	118069	798	175413	-0.49765318130779
795	118069	800	183093	0.33926161204853
795	118069	801	204085	0.42030513151818
795	118069	803	214837	-0.054676959560195
795	118069	806	109878	0.007785979936386
795	118069	808	117558	0.19137343333511
795	118069	818	109881	0.10152826922771
795	118069	820	117561	0.21991584852735
795	118069	839	60732	-0.003572688518385
795	118069	841	89404	0.010972968132717
795	118069	875	118093	0.1622826423617
795	118069	898	118099	-0.18136200716846
795	118069	909	109909	0.28190374775655
795	118069	911	117589	0.005541600227561
795	118069	976	93541	0.16429346420099
795	118069	978	105829	-0.12744389342005
795	118069	980	116581	-0.23413107900236
795	118069	1029	56689	0.015454305538066
795	118069	1051	85876	-0.00911343992131
795	118069	1136	93589	-0.1353114731524
795	118069	1138	105877	-0.0066723216728619
795	118069	1140	116629	0.12706409340675
795	118069	1200	60837	-0.05646286580405
795	118069	1202	89509	-0.0038886281243927
795	118069	1255	102321	-0.10122570127433
795	118069	1268	53172	0.0035620414241197
795	118069	1273	231861	0.063393833580278
795	118069	1294	117180	-0.063393833580278
795	118069	1473	116209	-0.16948298978929
796	119605	796	119605	9.0022978501539
796	119605	799	176949	-0.49765318130779
796	119605	800	183093	0.10449734578576
796	119605	803	214837	0.28529115077617
796	119605	807	111414	0.007785979936386
796	119605	808	117558	0.053975150779774
796	119605	819	111417	0.10152826922771
796	119605	820	117561	0.27104174918416
796	119605	840	62268	-0.003572688518385
796	119605	843	105276	0.024575061659179
796	119605	876	119629	0.1622826423617
796	119605	899	119635	-0.18136200716846
796	119605	910	111445	0.28190374775655
796	119605	911	117589	-0.011186809804259
796	119605	977	95077	0.16429346420099
796	119605	980	116581	0.17571385930692
796	119605	1032	88945	-0.0028157276378068
796	119605	1034	104305	0.06448674294471
796	119605	1049	55156	-0.0022692305094839
796	119605	1054	233845	-0.019933923648848
796	119605	1071	119164	-0.19614980870467
796	119605	1137	95125	-0.1353114731524
796	119605	1140	116629	-0.22853054314415
796	119605	1201	62373	-0.05646286580405
796	119605	1204	105381	-0.14120867192118
796	119605	1251	56241	0.017123472156503
796	119605	1254	87985	-0.057521293172338
796	119605	1272	217525	0.14141701337139
796	119605	1427	119269	-0.0075278947569097
797	161077	797	161077	9.1352904187519
797	161077	798	175413	0.054404776949133
797	161077	799	176949	-0.094000311672121
797	161077	801	204085	0.17833909534553
797	161077	803	214837	-0.23331474373315
797	161077	805	95542	5.2765543280048e-05
797	161077	809	159030	0.053975150779774
797	161077	810	160566	0.19137343333511
797	161077	817	95545	0.002145320403163
797	161077	821	159033	0.27104174918416
797	161077	822	160569	0.21991584852735
797	161077	845	146748	-0.024575061659179
797	161077	847	157500	0.047360586294859
797	161077	877	161101	0.1622826423617
797	161077	900	161107	-0.18136200716846
797	161077	908	95573	0.053975150779774
797	161077	912	159061	-0.011186809804259
797	161077	913	160597	0.005541600227561
797	161077	975	62821	-0.043186765252715
797	161077	981	154981	-0.013153721418195
797	161077	1036	153457	-0.15617090745016
797	161077	1047	32116	-4.9758180709683e-05
797	161077	1053	221557	0.20126105037478
797	161077	1135	62869	0.081189576505472
797	161077	1141	155029	0.17571385930692
797	161077	1206	146853	0.14120867192118
797	161077	1208	157605	-0.27582039066871
797	161077	1256	145329	0.10122570127433
797	161077	1271	188853	0.30273744882428
797	161077	1272	217525	-0.2468951481867
797	161077	1295	160188	-0.063393833580278
797	161077	1497	153076	-0.023474481797413
798	175413	798	175413	8.6810507210192
798	175413	799	176949	0.14323271368416
798	175413	800	183093	-0.044764418852532
798	175413	801	204085	-0.081733005383451
798	175413	802	207669	0.14419237079091
798	175413	806	109878	5.2765543280048e-05
798	175413	809	159030	0.002145320403163
798	175413	811	171318	0.022493106902456
798	175413	812	174902	0.19137343333511
798	175413	818	109881	0.002145320403163
798	175413	821	159033	0.041864609823654
798	175413	823	171321	0.18803639520364
798	175413	824	174905	0.21991584852735
798	175413	839	60732	0.0007398111923099
798	175413	845	146748	0.010972968132717
798	175413	878	175437	0.1622826423617
798	175413	901	175443	-0.18136200716846
798	175413	909	109909	0.053975150779774
798	175413	912	159061	0.27104174918416
798	175413	914	171349	0.15858557447829
798	175413	915	174933	0.005541600227561
798	175413	984	173925	-0.23413107900236
798	175413	1037	167793	-0.15617090745016
798	175413	1052	143220	-0.00911343992131
798	175413	1144	173973	0.12706409340675
798	175413	1200	60837	0.041085358754202
798	175413	1206	146853	-0.0038886281243927
798	175413	1250	48561	-0.00022692305094839
798	175413	1271	188853	-0.16123618885278
798	175413	1273	231861	-0.2468951481867
798	175413	1296	174524	-0.063393833580278
798	175413	1476	173553	-0.16948298978929
798	175413	1499	167412	-0.023474481797413
799	176949	799	176949	8.6381923306465
799	176949	800	183093	0.1622826423617
799	176949	802	207669	-0.18136200716846
799	176949	807	111414	5.2765543280048e-05
799	176949	810	160566	0.002145320403163
799	176949	812	174902	0.053975150779774
799	176949	819	111417	0.002145320403163
799	176949	822	160569	0.041864609823654
799	176949	824	174905	0.27104174918416
799	176949	840	62268	0.0007398111923099
799	176949	848	169788	0.041085358754202
799	176949	879	176973	0.1622826423617
799	176949	902	176979	-0.18136200716846
799	176949	910	111445	0.053975150779774
799	176949	913	160597	0.27104174918416
799	176949	915	174933	-0.011186809804259
799	176949	983	170853	-0.013153721418195
799	176949	984	173925	0.17571385930692
799	176949	1035	146289	-0.0028157276378068
799	176949	1048	47988	-4.9758180709683e-05
799	176949	1054	233845	-0.10605756692862
799	176949	1072	176508	-0.19614980870467
799	176949	1143	170901	0.17571385930692
799	176949	1144	173973	-0.22853054314415
799	176949	1201	62373	0.041085358754202
799	176949	1209	169893	-0.26871173754313
799	176949	1256	145329	-0.057521293172338
799	176949	1267	47028	-0.0010164885487835
799	176949	1271	188853	-0.25068785235976
799	176949	1428	176613	-0.0075278947569097
799	176949	1500	168948	-0.023474481797413
800	183093	800	183093	8.0233062718948
800	183093	802	207669	0.13908370094007
800	183093	803	214837	-0.059305489347627
800	183093	808	117558	5.2765543280048e-05
800	183093	812	174902	0.007785979936386
800	183093	813	182070	0.10994421818449
800	183093	820	117561	0.002145320403163
800	183093	824	174905	0.10152826922771
800	183093	825	182073	0.29663144423469
800	183093	846	154428	0.010972968132717
800	183093	880	183117	0.1622826423617
800	183093	903	183123	-0.18136200716846
800	183093	911	117589	0.053975150779774
800	183093	915	174933	0.28190374775655
800	183093	916	182101	-0.080947322921649
800	183093	982	158565	0.16429346420099
800	183093	983	170853	-0.12744389342005
800	183093	1030	60273	0.0095874362255173
800	183093	1037	167793	0.06448674294471
800	183093	1073	182652	-0.19614980870467
800	183093	1142	158613	-0.1353114731524
800	183093	1143	170901	-0.0066723216728619
800	183093	1207	154533	-0.0038886281243927
800	183093	1251	56241	-0.00022692305094839
800	183093	1257	151473	-0.057521293172338
800	183093	1268	53172	-0.0010164885487835
800	183093	1271	188853	0.14242776880073
800	183093	1273	231861	0.050137694474034
800	183093	1429	182757	-0.0075278947569097
800	183093	1477	181233	-0.16948298978929
801	204085	801	204085	8.7266558305121
801	204085	802	207669	0.12810747869811
801	204085	803	214837	0.030746647362998
801	204085	811	171318	0.0004332370776957
801	204085	814	203574	0.19137343333511
801	204085	823	171321	0.012311683606719
801	204085	826	203577	0.21991584852735
801	204085	841	89404	0.0007398111923099
801	204085	845	146748	-0.003572688518385
801	204085	849	200508	-0.047360586294859
801	204085	881	204109	0.1622826423617
801	204085	904	204115	-0.18136200716846
801	204085	914	171349	0.16239757879973
801	204085	917	203605	0.005541600227561
801	204085	978	105829	0.043186765252715
801	204085	981	154981	-0.11310048996543
801	204085	985	202597	-0.23413107900236
801	204085	1031	81265	-0.0095874362255173
801	204085	1054	233845	-0.16948298978929
801	204085	1138	105877	-0.081189576505472
801	204085	1141	155029	0.15449554387224
801	204085	1145	202645	0.12706409340675
801	204085	1202	89509	0.041085358754202
801	204085	1206	146853	-0.05646286580405
801	204085	1210	200613	0.27582039066871
801	204085	1270	139188	-0.0035620414241197
801	204085	1272	217525	-0.16123618885278
801	204085	1273	231861	0.30273744882428
801	204085	1298	203196	-0.063393833580278
801	204085	1478	202225	-0.16948298978929
802	207669	802	207669	8.5181286549708
802	207669	803	214837	0.10642426907126
802	207669	812	174902	0.0004332370776957
802	207669	814	203574	0.022493106902456
802	207669	815	206646	0.10994421818449
802	207669	824	174905	0.012311683606719
802	207669	826	203577	0.18803639520364
802	207669	827	206649	0.29663144423469
802	207669	842	92988	0.0007398111923099
802	207669	849	200508	0.041085358754202
802	207669	882	207693	0.1622826423617
802	207669	905	207699	-0.18136200716846
802	207669	915	174933	0.16239757879973
802	207669	917	203605	0.15858557447829
802	207669	918	206677	-0.080947322921649
802	207669	979	109413	0.043186765252715
802	207669	982	158565	-0.11310048996543
802	207669	1035	146289	-0.015454305538066
802	207669	1052	143220	0.0022692305094839
802	207669	1053	221557	-0.2852963661453
802	207669	1074	207228	-0.19614980870467
802	207669	1139	109461	-0.081189576505472
802	207669	1142	158613	0.15449554387224
802	207669	1203	93093	0.041085358754202
802	207669	1210	200613	-0.26871173754313
802	207669	1253	80817	-0.00022692305094839
802	207669	1269	77748	-0.0010164885487835
802	207669	1273	231861	0.15953209615418
802	207669	1430	207333	-0.0075278947569097
802	207669	1479	205809	-0.16948298978929
802	207669	1501	199668	-0.023474481797413
803	214837	803	214837	8.0556051689969
803	214837	813	182070	0.0004332370776957
803	214837	815	206646	0.007785979936386
803	214837	825	182073	0.012311683606719
803	214837	827	206649	0.10152826922771
803	214837	847	157500	0.003572688518385
803	214837	849	200508	-0.024575061659179
803	214837	883	214861	0.1622826423617
803	214837	906	214867	-0.18136200716846
803	214837	916	182101	0.16239757879973
803	214837	918	206677	0.28190374775655
803	214837	980	116581	0.043186765252715
803	214837	985	202597	-0.12744389342005
803	214837	1033	92017	0.0095874362255173
803	214837	1036	153457	-0.015454305538066
803	214837	1051	85876	4.9758180709683e-05
803	214837	1053	221557	0.14559391277202
803	214837	1075	214396	-0.19614980870467
803	214837	1140	116629	-0.081189576505472
803	214837	1145	202645	-0.0066723216728619
803	214837	1208	157605	0.05646286580405
803	214837	1210	200613	0.14120867192118
803	214837	1254	87985	-0.00022692305094839
803	214837	1257	151473	0.017123472156503
803	214837	1272	217525	-0.0034460322977489
803	214837	1300	213948	0.063393833580278
803	214837	1431	214501	-0.0075278947569097
804	63798	804	63798	8.6292393961924
804	63798	805	95542	-0.059305489347627
804	63798	806	109878	-0.33757276336084
804	63798	807	111414	0.30129767088131
804	63798	808	117558	0.23331474373315
804	63798	809	159030	0.28529115077617
804	63798	810	160566	-0.054676959560195
804	63798	811	171318	0.28053596524353
804	63798	812	174902	-0.31122670993764
804	63798	816	63801	-0.44610698986901
804	63798	828	62778	0.29663144423469
804	63798	839	60732	0.15449554387224
804	63798	840	62268	-0.14620092373958
804	63798	884	63822	0.1622826423617
804	63798	907	63829	0.10449734578576
804	63798	919	62806	-0.080947322921649
804	63798	963	63843	-0.47658122261203
804	63798	986	60774	-0.17571385930692
804	63798	987	62310	0.23413107900236
804	63798	1038	48498	0.06448674294471
804	63798	1039	56178	-0.15617090745016
804	63798	1047	32116	0.017123472156503
804	63798	1048	47988	-0.052390041402464
804	63798	1055	188790	-0.06742264760239
804	63798	1123	63891	0.28529115077617
804	63798	1146	60822	0.22853054314415
804	63798	1147	62358	-0.12706409340675
804	63798	1211	56742	0.26871173754313
804	63798	1212	60326	-0.27582039066871
804	63798	1258	32178	-0.057521293172338
804	63798	1259	48050	0.10122570127433
804	63798	1266	31668	0.026878942836044
804	63798	1274	123318	-0.16958107022319
804	63798	1275	184758	0.16010800405415
804	63798	1480	61938	0.16948298978929
804	63798	1491	59892	0.088272390515254
805	95542	805	95542	8.4107648301974
805	95542	806	109878	0.054404776949133
805	95542	807	111414	-0.094000311672121
805	95542	809	159030	0.10449734578576
805	95542	810	160566	0.33926161204853
805	95542	815	206646	-0.31122670993764
805	95542	817	95545	-0.44610698986901
805	95542	828	62778	0.012311683606719
805	95542	829	93498	0.27104174918416
805	95542	830	95034	0.21991584852735
805	95542	841	89404	0.11310048996543
805	95542	885	95566	0.1622826423617
805	95542	908	95573	0.10449734578576
805	95542	919	62806	0.16239757879973
805	95542	920	93526	-0.011186809804259
805	95542	921	95062	0.005541600227561
805	95542	964	95587	-0.47658122261203
805	95542	988	89446	-0.013153721418195
805	95542	1042	87922	-0.15617090745016
805	95542	1047	32116	-0.00056490169864522
805	95542	1050	79732	-0.052390041402464
805	95542	1056	217462	0.098161454866531
805	95542	1124	95635	0.28529115077617
805	95542	1148	89494	0.17571385930692
805	95542	1213	81318	0.14120867192118
805	95542	1215	92070	-0.27582039066871
805	95542	1258	32178	0.017123472156503
805	95542	1261	79794	0.10122570127433
805	95542	1274	123318	0.30273744882428
805	95542	1276	209334	-0.063393833580278
805	95542	1493	91636	0.088272390515254
806	109878	806	109878	8.775439095038
806	109878	807	111414	0.14323271368416
806	109878	808	117558	-0.044764418852532
806	109878	809	159030	-0.44610698986901
806	109878	811	171318	-0.21843306036385
806	109878	812	174902	0.33926161204853
806	109878	815	206646	-0.054676959560195
806	109878	818	109881	-0.44610698986901
806	109878	829	93498	0.041864609823654
806	109878	831	105786	0.18803639520364
806	109878	832	109370	0.21991584852735
806	109878	839	60732	0.0083990329479889
806	109878	844	108348	0.14620092373958
806	109878	886	109902	0.1622826423617
806	109878	909	109909	0.10449734578576
806	109878	920	93526	0.27104174918416
806	109878	922	105814	0.15858557447829
806	109878	923	109398	0.005541600227561
806	109878	965	109923	-0.47658122261203
806	109878	986	60774	0.11310048996543
806	109878	991	108390	-0.23413107900236
806	109878	1038	48498	0.015454305538066
806	109878	1043	102258	-0.15617090745016
806	109878	1057	231798	0.098161454866531
806	109878	1125	109971	0.28529115077617
806	109878	1146	60822	-0.15449554387224
806	109878	1151	108438	0.12706409340675
806	109878	1213	81318	-0.0038886281243927
806	109878	1269	77748	-0.026878942836044
806	109878	1274	123318	-0.16123618885278
806	109878	1278	230838	-0.16010800405415
806	109878	1483	108018	-0.16948298978929
807	111414	807	111414	8.6951587252192
807	111414	808	117558	0.1622826423617
807	111414	810	160566	-0.44610698986901
807	111414	812	174902	0.10449734578576
807	111414	814	203574	-0.47658122261203
807	111414	815	206646	0.28529115077617
807	111414	819	111417	-0.44610698986901
807	111414	830	95034	0.041864609823654
807	111414	832	109370	0.27104174918416
807	111414	840	62268	0.0083990329479889
807	111414	843	105276	0.11310048996543
807	111414	844	108348	-0.15449554387224
807	111414	887	111438	0.1622826423617
807	111414	910	111445	0.10449734578576
807	111414	921	95062	0.27104174918416
807	111414	923	109398	-0.011186809804259
807	111414	966	111459	-0.47658122261203
807	111414	987	62310	0.11310048996543
807	111414	990	105318	-0.013153721418195
807	111414	991	108390	0.17571385930692
807	111414	1041	80754	-0.0028157276378068
807	111414	1048	47988	-0.00056490169864522
807	111414	1050	79732	0.017123472156503
807	111414	1126	111507	0.28529115077617
807	111414	1147	62358	-0.15449554387224
807	111414	1150	105366	0.17571385930692
807	111414	1151	108438	-0.22853054314415
807	111414	1216	104358	-0.26871173754313
807	111414	1259	48050	0.017123472156503
807	111414	1261	79794	-0.057521293172338
807	111414	1267	47028	-0.011540134700895
807	111414	1274	123318	-0.25068785235976
807	111414	1276	209334	0.14141701337139
807	111414	1293	111036	-0.12720649340841
807	111414	1433	111078	-0.0075278947569097
807	111414	1495	107508	0.088272390515254
808	117558	808	117558	8.9928585431532
808	117558	812	174902	-0.49765318130779
808	117558	813	182070	0.29825893035691
808	117558	814	203574	0.42030513151818
808	117558	820	117561	-0.44610698986901
808	117558	832	109370	0.10152826922771
808	117558	833	116538	0.29663144423469
808	117558	842	92988	0.026959285146548
808	117558	843	105276	-0.063079831517483
808	117558	850	246078	-0.019640160563497
808	117558	888	117582	0.1622826423617
808	117558	911	117589	0.10449734578576
808	117558	923	109398	0.28190374775655
808	117558	924	116566	-0.080947322921649
808	117558	967	117603	-0.47658122261203
808	117558	989	93030	0.16429346420099
808	117558	990	105318	-0.12744389342005
808	117558	1039	56178	0.015454305538066
808	117558	1043	102258	0.06448674294471
808	117558	1051	85876	0.017123472156503
808	117558	1057	231798	-0.019933923648848
808	117558	1127	117651	0.28529115077617
808	117558	1149	93078	-0.1353114731524
808	117558	1150	105366	-0.0066723216728619
808	117558	1212	60326	-0.05646286580405
808	117558	1214	88998	-0.0038886281243927
808	117558	1262	85938	-0.057521293172338
808	117558	1268	53172	-0.011540134700895
808	117558	1274	123318	0.14242776880073
808	117558	1277	215478	0.14141701337139
808	117558	1294	117180	-0.12720649340841
808	117558	1434	117222	-0.0075278947569097
808	117558	1484	115698	-0.16948298978929
809	159030	809	159030	9.0613432489455
809	159030	810	160566	0.14323271368416
809	159030	811	171318	0.17058522163486
809	159030	812	174902	-0.094000311672121
809	159030	813	182070	-0.23740798485128
809	159030	815	206646	0.30129767088131
809	159030	821	159033	-0.44610698986901
809	159030	829	93498	0.002145320403163
809	159030	834	154938	0.18803639520364
809	159030	835	158522	0.21991584852735
809	159030	839	60732	-0.0016315644285304
809	159030	845	146748	0.063079831517483
809	159030	847	157500	0.14620092373958
809	159030	889	159054	0.1622826423617
809	159030	912	159061	0.10449734578576
809	159030	920	93526	0.053975150779774
809	159030	925	154966	0.15858557447829
809	159030	926	158550	0.005541600227561
809	159030	968	159075	-0.47658122261203
809	159030	986	60774	-0.043186765252715
809	159030	992	146790	0.12744389342005
809	159030	994	157542	-0.23413107900236
809	159030	1045	151410	-0.15617090745016
809	159030	1047	32116	-0.0020480298218342
809	159030	1052	143220	-0.052390041402464
809	159030	1055	188790	0.16948298978929
809	159030	1128	159123	0.28529115077617
809	159030	1146	60822	0.081189576505472
809	159030	1152	146838	0.0066723216728619
809	159030	1154	157590	0.12706409340675
809	159030	1258	32178	-0.00022692305094839
809	159030	1263	143282	0.10122570127433
809	159030	1277	215478	-0.2468951481867
809	159030	1486	157170	-0.16948298978929
810	160566	810	160566	8.7233827586135
810	160566	812	174902	0.054404776949133
810	160566	813	182070	0.077663789673185
810	160566	814	203574	0.17833909534553
810	160566	815	206646	-0.33757276336084
810	160566	822	160569	-0.44610698986901
810	160566	830	95034	0.002145320403163
810	160566	835	158522	0.27104174918416
810	160566	840	62268	-0.0016315644285304
810	160566	846	154428	0.11310048996543
810	160566	847	157500	-0.15449554387224
810	160566	890	160590	0.1622826423617
810	160566	913	160597	0.10449734578576
810	160566	921	95062	0.053975150779774
810	160566	926	158550	-0.011186809804259
810	160566	969	160611	-0.47658122261203
810	160566	987	62310	-0.043186765252715
810	160566	993	154470	-0.013153721418195
810	160566	994	157542	0.17571385930692
810	160566	1044	145266	-0.06448674294471
810	160566	1055	188790	0.26350986725803
810	160566	1056	217462	-0.10605756692862
810	160566	1129	160659	0.28529115077617
810	160566	1147	62358	0.081189576505472
810	160566	1153	154518	0.17571385930692
810	160566	1154	157590	-0.22853054314415
810	160566	1217	146342	0.14120867192118
810	160566	1218	153510	-0.26871173754313
810	160566	1266	31668	-0.0022692305094839
810	160566	1275	184758	-0.15953209615418
810	160566	1276	209334	-0.050137694474034
810	160566	1295	160188	-0.12720649340841
810	160566	1435	160230	-0.0075278947569097
810	160566	1498	156660	0.088272390515254
811	171318	811	171318	8.6533328573016
811	171318	812	174902	0.12810747869811
811	171318	813	182070	0.030746647362998
811	171318	814	203574	0.14419237079091
811	171318	823	171321	-0.44610698986901
811	171318	831	105786	0.002145320403163
811	171318	834	154938	0.041864609823654
811	171318	836	170810	0.21991584852735
811	171318	845	146748	-0.026959285146548
811	171318	848	169788	0.14620092373958
811	171318	891	171342	0.1622826423617
811	171318	914	171349	0.10449734578576
811	171318	922	105814	0.053975150779774
811	171318	925	154966	0.27104174918416
811	171318	927	170838	0.005541600227561
811	171318	970	171363	-0.47658122261203
811	171318	992	146790	-0.16429346420099
811	171318	995	169830	-0.23413107900236
811	171318	1038	48498	-0.0095874362255173
811	171318	1057	231798	-0.20126105037478
811	171318	1130	171411	0.28529115077617
811	171318	1152	146838	0.1353114731524
811	171318	1155	169878	0.12706409340675
811	171318	1211	56742	0.041085358754202
811	171318	1219	167846	0.27582039066871
811	171318	1270	139188	-0.026878942836044
811	171318	1275	184758	-0.16123618885278
811	171318	1278	230838	0.16958107022319
811	171318	1487	169458	-0.16948298978929
811	171318	1499	167412	-0.088272390515254
812	174902	812	174902	8.6682423316677
812	174902	813	182070	0.10642426907126
812	174902	814	203574	-0.081733005383451
812	174902	815	206646	-0.059305489347627
812	174902	824	174905	-0.44610698986901
812	174902	832	109370	0.002145320403163
812	174902	835	158522	0.041864609823654
812	174902	836	170810	0.18803639520364
812	174902	837	173882	0.29663144423469
812	174902	892	174926	0.1622826423617
812	174902	915	174933	0.10449734578576
812	174902	923	109398	0.053975150779774
812	174902	926	158550	0.27104174918416
812	174902	927	170838	0.15858557447829
812	174902	928	173910	-0.080947322921649
812	174902	971	174947	-0.47658122261203
812	174902	1048	47988	-0.0020480298218342
812	174902	1052	143220	0.017123472156503
812	174902	1055	188790	-0.2852963661453
812	174902	1057	231798	-0.10605756692862
812	174902	1131	174995	0.28529115077617
812	174902	1212	60326	0.041085358754202
812	174902	1217	146342	-0.0038886281243927
812	174902	1219	167846	-0.26871173754313
812	174902	1259	48050	-0.00022692305094839
812	174902	1263	143282	-0.057521293172338
812	174902	1296	174524	-0.12720649340841
812	174902	1436	174566	-0.0075278947569097
812	174902	1488	173042	-0.16948298978929
813	182070	813	182070	7.620356017049
813	182070	815	206646	0.13908370094007
813	182070	825	182073	-0.44610698986901
813	182070	833	116538	0.002145320403163
813	182070	837	173882	0.10152826922771
813	182070	847	157500	0.026959285146548
813	182070	848	169788	-0.063079831517483
813	182070	850	246078	0.032578635653902
813	182070	893	182094	0.1622826423617
813	182070	916	182101	0.10449734578576
813	182070	924	116566	0.053975150779774
813	182070	928	173910	0.28190374775655
813	182070	972	182115	-0.47658122261203
813	182070	994	157542	0.16429346420099
813	182070	995	169830	-0.12744389342005
813	182070	1040	59250	0.0095874362255173
813	182070	1045	151410	0.0028157276378068
813	182070	1049	55156	-0.0020480298218342
813	182070	1055	188790	0.14559391277202
813	182070	1132	182163	0.28529115077617
813	182070	1154	157590	-0.1353114731524
813	182070	1155	169878	-0.0066723216728619
813	182070	1218	153510	-0.0038886281243927
813	182070	1219	167846	0.14120867192118
813	182070	1260	55218	-0.00022692305094839
813	182070	1268	53172	0.0022692305094839
813	182070	1275	184758	-0.0034460322977489
813	182070	1278	230838	0.050137694474034
813	182070	1297	181692	-0.12720649340841
813	182070	1437	181734	-0.0075278947569097
814	203574	814	203574	8.7847592654509
814	203574	815	206646	0.15140700298581
814	203574	826	203577	-0.44610698986901
814	203574	836	170810	0.012311683606719
814	203574	838	202554	0.29663144423469
814	203574	843	105276	0.0016315644285304
814	203574	846	154428	-0.0083990329479889
814	203574	849	200508	0.15449554387224
814	203574	894	203598	0.1622826423617
814	203574	917	203605	0.10449734578576
814	203574	927	170838	0.16239757879973
814	203574	929	202582	-0.080947322921649
814	203574	973	203619	-0.47658122261203
814	203574	990	105318	0.043186765252715
814	203574	993	154470	-0.11310048996543
814	203574	996	200550	-0.17571385930692
814	203574	1041	80754	-0.0095874362255173
814	203574	1056	217462	-0.2852963661453
814	203574	1057	231798	0.26350986725803
814	203574	1133	203667	0.28529115077617
814	203574	1150	105366	-0.081189576505472
814	203574	1153	154518	0.15449554387224
814	203574	1156	200598	0.22853054314415
814	203574	1214	88998	0.041085358754202
814	203574	1217	146342	-0.05646286580405
814	203574	1270	139188	0.011540134700895
814	203574	1276	209334	-0.14242776880073
814	203574	1277	215478	0.25068785235976
814	203574	1298	203196	-0.12720649340841
814	203574	1438	203238	-0.0075278947569097
814	203574	1490	201714	-0.16948298978929
814	203574	1501	199668	-0.088272390515254
815	206646	815	206646	8.3910495743617
815	206646	827	206649	-0.44610698986901
815	206646	837	173882	0.012311683606719
815	206646	838	202554	0.18803639520364
815	206646	844	108348	0.0016315644285304
815	206646	847	157500	-0.0083990329479889
815	206646	849	200508	-0.11310048996543
815	206646	895	206670	0.1622826423617
815	206646	918	206677	0.10449734578576
815	206646	928	173910	0.16239757879973
815	206646	929	202582	0.15858557447829
815	206646	974	206691	-0.47658122261203
815	206646	991	108390	0.043186765252715
815	206646	994	157542	-0.11310048996543
815	206646	996	200550	0.013153721418195
815	206646	1044	145266	-0.015454305538066
815	206646	1050	79732	-0.0020480298218342
815	206646	1052	143220	-0.00056490169864522
815	206646	1134	206739	0.28529115077617
815	206646	1151	108438	-0.081189576505472
815	206646	1154	157590	0.15449554387224
815	206646	1156	200598	-0.17571385930692
815	206646	1215	92070	0.041085358754202
815	206646	1261	79794	-0.00022692305094839
815	206646	1263	143282	0.017123472156503
815	206646	1269	77748	0.0022692305094839
815	206646	1276	209334	-0.0034460322977489
815	206646	1278	230838	0.15953209615418
815	206646	1299	206268	-0.12720649340841
815	206646	1439	206310	-0.0075278947569097
816	63801	816	63801	9.0503389233288
816	63801	817	95545	-0.059305489347627
816	63801	818	109881	-0.33757276336084
816	63801	819	111417	0.30129767088131
816	63801	820	117561	0.23331474373315
816	63801	821	159033	0.28529115077617
816	63801	822	160569	-0.054676959560195
816	63801	823	171321	0.28053596524353
816	63801	824	174905	-0.31122670993764
816	63801	828	62778	0.10994421818449
816	63801	839	60732	-0.081189576505472
816	63801	840	62268	0.12302315901044
816	63801	907	63829	0.054404776949133
816	63801	930	62809	-0.080947322921649
816	63801	963	63843	0.17833909534553
816	63801	997	60777	-0.17571385930692
816	63801	998	62313	0.23413107900236
816	63801	1029	56689	-0.14120867192118
816	63801	1030	60273	0.26796661884787
816	63801	1058	31608	0.00911343992131
816	63801	1063	188793	-0.06742264760239
816	63801	1100	63885	0.077663789673185
816	63801	1123	63891	-0.33757276336084
816	63801	1157	60825	0.22853054314415
816	63801	1158	62361	-0.12706409340675
816	63801	1221	56745	0.26871173754313
816	63801	1222	60329	-0.27582039066871
816	63801	1250	48561	0.16180105958872
816	63801	1251	56241	-0.2216571373979
816	63801	1282	123321	-0.16958107022319
816	63801	1283	184761	0.16010800405415
816	63801	1502	55800	-0.023474481797413
817	95545	817	95545	8.6135691877532
817	95545	818	109881	0.054404776949133
817	95545	819	111417	-0.094000311672121
817	95545	821	159033	0.10449734578576
817	95545	822	160569	0.33926161204853
817	95545	827	206649	-0.31122670993764
817	95545	828	62778	0.0004332370776957
817	95545	829	93498	0.053975150779774
817	95545	830	95034	0.19137343333511
817	95545	841	89404	-0.043186765252715
817	95545	908	95573	0.054404776949133
817	95545	930	62809	0.16239757879973
817	95545	931	93529	-0.011186809804259
817	95545	932	95065	0.005541600227561
817	95545	964	95587	0.17833909534553
817	95545	999	89449	-0.013153721418195
817	95545	1031	81265	-0.0079203315882589
817	95545	1033	92017	0.26796661884787
817	95545	1064	217465	0.098161454866531
817	95545	1101	95629	0.077663789673185
817	95545	1124	95635	-0.33757276336084
817	95545	1159	89497	0.17571385930692
817	95545	1223	81321	0.14120867192118
817	95545	1225	92073	-0.27582039066871
817	95545	1254	87985	-0.2216571373979
817	95545	1279	30648	0.0035620414241197
817	95545	1282	123321	0.30273744882428
817	95545	1284	209337	-0.063393833580278
817	95545	1471	94705	0.16123618885278
817	95545	1505	87544	-0.023474481797413
818	109881	818	109881	8.8185914832457
818	109881	819	111417	0.14323271368416
818	109881	820	117561	-0.044764418852532
818	109881	821	159033	-0.44610698986901
818	109881	823	171321	-0.21843306036385
818	109881	824	174905	0.33926161204853
818	109881	827	206649	-0.054676959560195
818	109881	829	93498	0.002145320403163
818	109881	831	105786	0.022493106902456
818	109881	832	109370	0.19137343333511
818	109881	839	60732	-0.0016315644285304
818	109881	844	108348	-0.12302315901044
818	109881	909	109909	0.054404776949133
818	109881	931	93529	0.27104174918416
818	109881	933	105817	0.15858557447829
818	109881	934	109401	0.005541600227561
818	109881	965	109923	0.17833909534553
818	109881	997	60777	0.11310048996543
818	109881	1002	108393	-0.23413107900236
818	109881	1031	81265	-0.058200686140855
818	109881	1061	77688	-0.00911343992131
818	109881	1065	231801	0.098161454866531
818	109881	1102	109965	0.077663789673185
818	109881	1125	109971	-0.33757276336084
818	109881	1157	60825	-0.15449554387224
818	109881	1162	108441	0.12706409340675
818	109881	1223	81321	-0.0038886281243927
818	109881	1250	48561	-0.0013045028152938
818	109881	1255	102321	-0.2216571373979
818	109881	1280	44984	0.0035620414241197
818	109881	1282	123321	-0.16123618885278
818	109881	1286	230841	-0.16010800405415
818	109881	1472	109041	0.16123618885278
818	109881	1507	101880	-0.023474481797413
819	111417	819	111417	8.7233827586135
819	111417	820	117561	0.1622826423617
819	111417	822	160569	-0.44610698986901
819	111417	824	174905	0.10449734578576
819	111417	826	203577	-0.47658122261203
819	111417	827	206649	0.28529115077617
819	111417	830	95034	0.002145320403163
819	111417	832	109370	0.053975150779774
819	111417	840	62268	-0.0016315644285304
819	111417	843	105276	-0.043186765252715
819	111417	844	108348	0.081189576505472
819	111417	910	111445	0.054404776949133
819	111417	932	95065	0.27104174918416
819	111417	934	109401	-0.011186809804259
819	111417	966	111459	0.17833909534553
819	111417	998	62313	0.11310048996543
819	111417	1001	105321	-0.013153721418195
819	111417	1002	108393	0.17571385930692
819	111417	1034	104305	0.14120867192118
819	111417	1059	46968	-0.0022692305094839
819	111417	1103	111501	0.077663789673185
819	111417	1126	111507	-0.33757276336084
819	111417	1158	62361	-0.15449554387224
819	111417	1161	105369	0.17571385930692
819	111417	1162	108441	-0.22853054314415
819	111417	1226	104361	-0.26871173754313
819	111417	1253	80817	-0.06448674294471
819	111417	1282	123321	-0.25068785235976
819	111417	1284	209337	0.14141701337139
819	111417	1293	111036	-0.093871638186181
819	111417	1442	111081	-0.0075278947569097
819	111417	1508	103416	-0.023474481797413
820	117561	820	117561	8.8714713384677
820	117561	824	174905	-0.49765318130779
820	117561	825	182073	0.29825893035691
820	117561	826	203577	0.42030513151818
820	117561	832	109370	0.007785979936386
820	117561	833	116538	0.10994421818449
820	117561	842	92988	-0.0063950442710961
820	117561	843	105276	0.018658854808816
820	117561	911	117589	0.054404776949133
820	117561	934	109401	0.28190374775655
820	117561	935	116569	-0.080947322921649
820	117561	967	117603	0.17833909534553
820	117561	1000	93033	0.16429346420099
820	117561	1001	105321	-0.12744389342005
820	117561	1030	60273	0.055114883637279
820	117561	1032	88945	-0.058200686140855
820	117561	1060	53112	-0.0022692305094839
820	117561	1065	231801	-0.019933923648848
820	117561	1104	117645	0.077663789673185
820	117561	1127	117651	-0.33757276336084
820	117561	1160	93081	-0.1353114731524
820	117561	1161	105369	-0.0066723216728619
820	117561	1222	60329	-0.05646286580405
820	117561	1224	89001	-0.0038886281243927
820	117561	1251	56241	-0.0013045028152938
820	117561	1255	102321	0.16180105958872
820	117561	1282	123321	0.14242776880073
820	117561	1285	215481	0.14141701337139
820	117561	1294	117180	-0.093871638186181
820	117561	1443	117225	-0.0075278947569097
821	159033	821	159033	9.1294070526351
821	159033	822	160569	0.14323271368416
821	159033	823	171321	0.17058522163486
821	159033	824	174905	-0.094000311672121
821	159033	825	182073	-0.23740798485128
821	159033	827	206649	0.30129767088131
821	159033	829	93498	5.2765543280048e-05
821	159033	834	154938	0.022493106902456
821	159033	835	158522	0.19137343333511
821	159033	839	60732	0.00026300752660832
821	159033	845	146748	-0.018658854808816
821	159033	847	157500	-0.12302315901044
821	159033	912	159061	0.054404776949133
821	159033	931	93529	0.053975150779774
821	159033	936	154969	0.15858557447829
821	159033	937	158553	0.005541600227561
821	159033	968	159075	0.17833909534553
821	159033	997	60777	-0.043186765252715
821	159033	1003	146793	0.12744389342005
821	159033	1005	157545	-0.23413107900236
821	159033	1063	188793	0.16948298978929
821	159033	1105	159117	0.077663789673185
821	159033	1128	159123	-0.33757276336084
821	159033	1157	60825	0.081189576505472
821	159033	1163	146841	0.0066723216728619
821	159033	1165	157593	0.12706409340675
821	159033	1257	151473	-0.2216571373979
821	159033	1285	215481	-0.2468951481867
821	159033	1474	158193	0.16123618885278
821	159033	1510	151032	-0.023474481797413
822	160569	822	160569	8.7765182074897
822	160569	824	174905	0.054404776949133
822	160569	825	182073	0.077663789673185
822	160569	826	203577	0.17833909534553
822	160569	827	206649	-0.33757276336084
822	160569	830	95034	5.2765543280048e-05
822	160569	835	158522	0.053975150779774
822	160569	840	62268	0.00026300752660832
822	160569	846	154428	-0.043186765252715
822	160569	847	157500	0.081189576505472
822	160569	913	160597	0.054404776949133
822	160569	932	95065	0.053975150779774
822	160569	937	158553	-0.011186809804259
822	160569	969	160611	0.17833909534553
822	160569	998	62313	-0.043186765252715
822	160569	1004	154473	-0.013153721418195
822	160569	1005	157545	0.17571385930692
822	160569	1035	146289	-0.0079203315882589
822	160569	1036	153457	0.14120867192118
822	160569	1058	31608	-4.9758180709683e-05
822	160569	1063	188793	0.26350986725803
822	160569	1064	217465	-0.10605756692862
822	160569	1106	160653	0.077663789673185
822	160569	1129	160659	-0.33757276336084
822	160569	1158	62361	0.081189576505472
822	160569	1164	154521	0.17571385930692
822	160569	1165	157593	-0.22853054314415
822	160569	1227	146345	0.14120867192118
822	160569	1228	153513	-0.26871173754313
822	160569	1256	145329	-0.16180105958872
822	160569	1279	30648	-0.0010164885487835
822	160569	1283	184761	-0.15953209615418
822	160569	1284	209337	-0.050137694474034
822	160569	1295	160188	-0.093871638186181
822	160569	1444	160233	-0.0075278947569097
822	160569	1511	152568	-0.023474481797413
823	171321	823	171321	8.6561032493507
823	171321	824	174905	0.12810747869811
823	171321	825	182073	0.030746647362998
823	171321	826	203577	0.14419237079091
823	171321	831	105786	5.2765543280048e-05
823	171321	834	154938	0.002145320403163
823	171321	836	170810	0.19137343333511
823	171321	845	146748	0.0063950442710961
823	171321	848	169788	-0.12302315901044
823	171321	914	171349	0.054404776949133
823	171321	933	105817	0.053975150779774
823	171321	936	154969	0.27104174918416
823	171321	938	170841	0.005541600227561
823	171321	970	171363	0.17833909534553
823	171321	1003	146793	-0.16429346420099
823	171321	1006	169833	-0.23413107900236
823	171321	1029	56689	-0.024575061659179
823	171321	1037	167793	-0.26796661884787
823	171321	1062	139128	-0.00911343992131
823	171321	1065	231801	-0.20126105037478
823	171321	1107	171405	0.077663789673185
823	171321	1130	171411	-0.33757276336084
823	171321	1163	146841	0.1353114731524
823	171321	1166	169881	0.12706409340675
823	171321	1221	56745	0.041085358754202
823	171321	1229	167849	0.27582039066871
823	171321	1250	48561	-0.012268544627991
823	171321	1283	184761	-0.16123618885278
823	171321	1286	230841	0.16958107022319
823	171321	1475	170481	0.16123618885278
824	174905	824	174905	8.5617258111959
824	174905	825	182073	0.10642426907126
824	174905	826	203577	-0.081733005383451
824	174905	827	206649	-0.059305489347627
824	174905	832	109370	5.2765543280048e-05
824	174905	835	158522	0.002145320403163
824	174905	836	170810	0.022493106902456
824	174905	837	173882	0.10994421818449
824	174905	915	174933	0.054404776949133
824	174905	934	109401	0.053975150779774
824	174905	937	158553	0.27104174918416
824	174905	938	170841	0.15858557447829
824	174905	939	173913	-0.080947322921649
824	174905	971	174947	0.17833909534553
824	174905	1030	60273	-0.024575061659179
824	174905	1035	146289	-0.058200686140855
824	174905	1037	167793	0.14120867192118
824	174905	1063	188793	-0.2852963661453
824	174905	1065	231801	-0.10605756692862
824	174905	1108	174989	0.077663789673185
824	174905	1131	174995	-0.33757276336084
824	174905	1222	60329	0.041085358754202
824	174905	1227	146345	-0.0038886281243927
824	174905	1229	167849	-0.26871173754313
824	174905	1280	44984	-0.0010164885487835
824	174905	1296	174524	-0.093871638186181
824	174905	1445	174569	-0.0075278947569097
824	174905	1512	166904	-0.023474481797413
825	182073	825	182073	7.2934821607916
825	182073	827	206649	0.13908370094007
825	182073	833	116538	5.2765543280048e-05
825	182073	837	173882	0.007785979936386
825	182073	847	157500	-0.0063950442710961
825	182073	848	169788	0.018658854808816
825	182073	916	182101	0.054404776949133
825	182073	935	116569	0.053975150779774
825	182073	939	173913	0.28190374775655
825	182073	972	182115	0.17833909534553
825	182073	1005	157545	0.16429346420099
825	182073	1006	169833	-0.12744389342005
825	182073	1036	153457	-0.058200686140855
825	182073	1037	167793	-0.0079203315882589
825	182073	1060	53112	4.9758180709683e-05
825	182073	1063	188793	0.14559391277202
825	182073	1109	182157	0.077663789673185
825	182073	1132	182163	-0.33757276336084
825	182073	1165	157593	-0.1353114731524
825	182073	1166	169881	-0.0066723216728619
825	182073	1228	153513	-0.0038886281243927
825	182073	1229	167849	0.14120867192118
825	182073	1252	59313	0.012268544627991
825	182073	1257	151473	0.06448674294471
825	182073	1283	184761	-0.0034460322977489
825	182073	1286	230841	0.050137694474034
825	182073	1297	181692	-0.093871638186181
825	182073	1446	181737	-0.0075278947569097
825	182073	1477	181233	-0.16123618885278
826	203577	826	203577	8.6250522308117
826	203577	827	206649	0.15140700298581
826	203577	836	170810	0.0004332370776957
826	203577	838	202554	0.10994421818449
826	203577	843	105276	-0.00026300752660832
826	203577	846	154428	0.0016315644285304
826	203577	849	200508	-0.081189576505472
826	203577	917	203605	0.054404776949133
826	203577	938	170841	0.16239757879973
826	203577	940	202585	-0.080947322921649
826	203577	973	203619	0.17833909534553
826	203577	1001	105321	0.043186765252715
826	203577	1004	154473	-0.11310048996543
826	203577	1007	200553	-0.17571385930692
826	203577	1032	88945	-0.024575061659179
826	203577	1035	146289	0.055114883637279
826	203577	1062	139128	0.0022692305094839
826	203577	1064	217465	-0.2852963661453
826	203577	1065	231801	0.26350986725803
826	203577	1110	203661	0.077663789673185
826	203577	1133	203667	-0.33757276336084
826	203577	1161	105369	-0.081189576505472
826	203577	1164	154521	0.15449554387224
826	203577	1167	200601	0.22853054314415
826	203577	1224	89001	0.041085358754202
826	203577	1227	146345	-0.05646286580405
826	203577	1253	80817	-0.012268544627991
826	203577	1281	73656	-0.0010164885487835
826	203577	1284	209337	-0.14242776880073
826	203577	1285	215481	0.25068785235976
826	203577	1298	203196	-0.093871638186181
826	203577	1447	203241	-0.0075278947569097
827	206649	827	206649	8.0662378843092
827	206649	837	173882	0.0004332370776957
827	206649	838	202554	0.022493106902456
827	206649	844	108348	-0.00026300752660832
827	206649	847	157500	0.0016315644285304
827	206649	849	200508	0.043186765252715
827	206649	918	206677	0.054404776949133
827	206649	939	173913	0.16239757879973
827	206649	940	202585	0.15858557447829
827	206649	974	206691	0.17833909534553
827	206649	1002	108393	0.043186765252715
827	206649	1005	157545	-0.11310048996543
827	206649	1007	200553	0.013153721418195
827	206649	1033	92017	-0.024575061659179
827	206649	1061	77688	4.9758180709683e-05
827	206649	1111	206733	0.077663789673185
827	206649	1134	206739	-0.33757276336084
827	206649	1162	108441	-0.081189576505472
827	206649	1165	157593	0.15449554387224
827	206649	1167	200601	-0.17571385930692
827	206649	1225	92073	0.041085358754202
827	206649	1256	145329	0.0013045028152938
827	206649	1284	209337	-0.0034460322977489
827	206649	1286	230841	0.15953209615418
827	206649	1299	206268	-0.093871638186181
827	206649	1448	206313	-0.0075278947569097
827	206649	1479	205809	-0.16123618885278
827	206649	1513	198648	-0.023474481797413
828	62778	828	62778	8.2283449390189
828	62778	829	93498	-0.18136200716846
828	62778	830	95034	0.14419237079091
828	62778	831	105786	-0.17833909534553
828	62778	833	116538	0.23331474373315
828	62778	834	154938	0.47658122261203
828	62778	837	173882	-0.31122670993764
828	62778	839	60732	0.16239757879973
828	62778	840	62268	0.3094271688982
828	62778	919	62806	0.054404776949133
828	62778	930	62809	0.10449734578576
828	62778	941	60762	-0.011186809804259
828	62778	942	62298	0.005541600227561
828	62778	1008	56682	-0.013153721418195
828	62778	1038	48498	-0.0079203315882589
828	62778	1040	59250	0.26796661884787
828	62778	1059	46968	-0.052390041402464
828	62778	1066	123258	-0.20126105037478
828	62778	1067	184698	0.098161454866531
828	62778	1112	62862	0.077663789673185
828	62778	1168	56730	0.17571385930692
828	62778	1189	62883	-0.28053596524353
828	62778	1230	48554	0.14120867192118
828	62778	1232	59306	-0.27582039066871
828	62778	1258	32178	0.06448674294471
828	62778	1260	55218	-0.2216571373979
828	62778	1279	30648	0.026878942836044
828	62778	1287	119226	0.2468951481867
828	62778	1288	176570	-0.063393833580278
828	62778	1480	61938	0.16123618885278
828	62778	1503	58872	0.088272390515254
829	93498	829	93498	8.1425111123655
829	93498	830	95034	0.14323271368416
829	93498	831	105786	0.17058522163486
829	93498	832	109370	-0.094000311672121
829	93498	833	116538	-0.23740798485128
829	93498	834	154938	-0.21843306036385
829	93498	835	158522	0.33926161204853
829	93498	839	60732	0.0029859089785533
829	93498	841	89404	0.085872648066487
829	93498	842	92988	0.3094271688982
829	93498	920	93526	0.054404776949133
829	93498	931	93529	0.10449734578576
829	93498	941	60762	0.16239757879973
829	93498	943	89434	0.15858557447829
829	93498	944	93018	0.005541600227561
829	93498	1010	81258	0.12744389342005
829	93498	1012	92010	-0.23413107900236
829	93498	1061	77688	-0.052390041402464
829	93498	1066	123258	0.16948298978929
829	93498	1069	215418	0.098161454866531
829	93498	1113	93582	0.077663789673185
829	93498	1170	81306	0.0066723216728619
829	93498	1172	92058	0.12706409340675
829	93498	1190	93603	-0.28053596524353
829	93498	1258	32178	-0.0013045028152938
829	93498	1262	85938	-0.2216571373979
829	93498	1290	207290	-0.063393833580278
829	93498	1291	214458	-0.16010800405415
829	93498	1481	92658	0.16123618885278
830	95034	830	95034	7.752200287774
830	95034	832	109370	0.054404776949133
830	95034	833	116538	0.077663789673185
830	95034	835	158522	0.10449734578576
830	95034	838	202554	-0.28053596524353
830	95034	840	62268	0.0029859089785533
830	95034	842	92988	0.16239757879973
830	95034	921	95062	0.054404776949133
830	95034	932	95065	0.10449734578576
830	95034	942	62298	0.16239757879973
830	95034	944	93018	-0.011186809804259
830	95034	1011	88938	-0.013153721418195
830	95034	1012	92010	0.17571385930692
830	95034	1041	80754	-0.0079203315882589
830	95034	1042	87922	0.14120867192118
830	95034	1058	31608	-0.00056490169864522
830	95034	1066	123258	0.26350986725803
830	95034	1068	209274	0.019933923648848
830	95034	1114	95118	0.077663789673185
830	95034	1171	88986	0.17571385930692
830	95034	1172	92058	-0.22853054314415
830	95034	1191	95139	-0.28053596524353
830	95034	1233	80810	0.14120867192118
830	95034	1234	87978	-0.26871173754313
830	95034	1261	79794	-0.16180105958872
830	95034	1279	30648	-0.011540134700895
830	95034	1287	119226	-0.15953209615418
830	95034	1450	94698	-0.0075278947569097
830	95034	1506	91128	0.088272390515254
831	105786	831	105786	8.0810260831611
831	105786	832	109370	0.12810747869811
831	105786	833	116538	0.030746647362998
831	105786	834	154938	-0.44610698986901
831	105786	836	170810	0.33926161204853
831	105786	838	202554	-0.054676959560195
831	105786	841	89404	0.012311683606719
831	105786	843	105276	0.3094271688982
831	105786	922	105814	0.054404776949133
831	105786	933	105817	0.10449734578576
831	105786	943	89434	0.27104174918416
831	105786	945	105306	0.005541600227561
831	105786	1008	56682	0.11310048996543
831	105786	1010	81258	-0.16429346420099
831	105786	1013	104298	-0.23413107900236
831	105786	1038	48498	-0.055114883637279
831	105786	1043	102258	-0.26796661884787
831	105786	1070	230778	-0.06742264760239
831	105786	1115	105870	0.077663789673185
831	105786	1168	56730	-0.15449554387224
831	105786	1170	81306	0.1353114731524
831	105786	1173	104346	0.12706409340675
831	105786	1192	105891	-0.28053596524353
831	105786	1230	48554	0.05646286580405
831	105786	1235	102314	0.27582039066871
831	105786	1281	73656	-0.026878942836044
831	105786	1287	119226	-0.16123618885278
831	105786	1482	104946	0.16123618885278
831	105786	1507	101880	-0.088272390515254
832	109370	832	109370	8.3563218540535
832	109370	833	116538	0.10642426907126
832	109370	835	158522	-0.44610698986901
832	109370	836	170810	-0.21843306036385
832	109370	837	173882	0.29825893035691
832	109370	842	92988	0.012311683606719
832	109370	843	105276	0.085872648066487
832	109370	844	108348	0.25063015498214
832	109370	923	109398	0.054404776949133
832	109370	934	109401	0.10449734578576
832	109370	944	93018	0.27104174918416
832	109370	945	105306	0.15858557447829
832	109370	946	108378	-0.080947322921649
832	109370	1009	60266	0.11310048996543
832	109370	1041	80754	-0.058200686140855
832	109370	1043	102258	0.14120867192118
832	109370	1061	77688	0.017123472156503
832	109370	1066	123258	-0.2852963661453
832	109370	1116	109454	0.077663789673185
832	109370	1169	60314	-0.15449554387224
832	109370	1193	109475	-0.28053596524353
832	109370	1233	80810	-0.0038886281243927
832	109370	1235	102314	-0.26871173754313
832	109370	1259	48050	-0.0013045028152938
832	109370	1280	44984	-0.011540134700895
832	109370	1290	207290	0.14141701337139
832	109370	1292	230330	-0.16010800405415
832	109370	1451	109034	-0.0075278947569097
833	116538	833	116538	8.0991623128259
833	116538	837	173882	-0.49765318130779
833	116538	838	202554	0.42030513151818
833	116538	844	108348	0.036762916859736
833	116538	850	246078	0.0056671732031905
833	116538	924	116566	0.054404776949133
833	116538	935	116569	0.10449734578576
833	116538	946	108378	0.28190374775655
833	116538	1012	92010	0.16429346420099
833	116538	1013	104298	-0.12744389342005
833	116538	1040	59250	0.055114883637279
833	116538	1042	87922	-0.058200686140855
833	116538	1043	102258	-0.0079203315882589
833	116538	1060	53112	0.00056490169864522
833	116538	1066	123258	0.14559391277202
833	116538	1070	230778	-0.019933923648848
833	116538	1117	116622	0.077663789673185
833	116538	1172	92058	-0.1353114731524
833	116538	1173	104346	-0.0066723216728619
833	116538	1194	116643	-0.28053596524353
833	116538	1232	59306	-0.05646286580405
833	116538	1234	87978	-0.0038886281243927
833	116538	1235	102314	0.14120867192118
833	116538	1260	55218	-0.0013045028152938
833	116538	1262	85938	0.06448674294471
833	116538	1287	119226	-0.0034460322977489
833	116538	1291	214458	0.14141701337139
833	116538	1292	230330	-0.063393833580278
833	116538	1452	116202	-0.0075278947569097
833	116538	1484	115698	-0.16123618885278
834	154938	834	154938	8.9063856599947
834	154938	835	158522	0.12810747869811
834	154938	836	170810	-0.094000311672121
834	154938	838	202554	0.30129767088131
834	154938	841	89404	0.0004332370776957
834	154938	845	146748	0.036762916859736
834	154938	846	154428	0.3094271688982
834	154938	925	154966	0.054404776949133
834	154938	936	154969	0.10449734578576
834	154938	943	89434	0.053975150779774
834	154938	947	146778	0.28190374775655
834	154938	948	154458	0.005541600227561
834	154938	1008	56682	-0.043186765252715
834	154938	1015	153450	-0.23413107900236
834	154938	1045	151410	-0.26796661884787
834	154938	1062	139128	-0.052390041402464
834	154938	1067	184698	0.16948298978929
834	154938	1069	215418	-0.20126105037478
834	154938	1118	155022	0.077663789673185
834	154938	1168	56730	0.081189576505472
834	154938	1175	153498	0.12706409340675
834	154938	1195	155043	-0.28053596524353
834	154938	1237	151466	0.27582039066871
834	154938	1258	32178	-0.012268544627991
834	154938	1289	182714	-0.30273744882428
834	154938	1291	214458	0.16958107022319
834	154938	1485	154098	0.16123618885278
834	154938	1510	151032	-0.088272390515254
835	158522	835	158522	8.258061878656
835	158522	836	170810	0.17058522163486
835	158522	837	173882	-0.10029335723039
835	158522	842	92988	0.0004332370776957
835	158522	846	154428	0.085872648066487
835	158522	847	157500	0.25063015498214
835	158522	926	158550	0.054404776949133
835	158522	937	158553	0.10449734578576
835	158522	944	93018	0.053975150779774
835	158522	948	154458	0.15858557447829
835	158522	949	157530	-0.080947322921649
835	158522	1009	60266	-0.043186765252715
835	158522	1014	146282	0.12744389342005
835	158522	1045	151410	0.14120867192118
835	158522	1058	31608	-0.0020480298218342
835	158522	1069	215418	-0.10605756692862
835	158522	1119	158606	0.077663789673185
835	158522	1169	60314	0.081189576505472
835	158522	1174	146330	0.0066723216728619
835	158522	1196	158627	-0.28053596524353
835	158522	1237	151466	-0.26871173754313
835	158522	1263	143282	-0.16180105958872
835	158522	1289	182714	-0.15953209615418
835	158522	1290	207290	-0.050137694474034
835	158522	1453	158186	-0.0075278947569097
836	170810	836	170810	8.1415213362725
836	170810	837	173882	0.15140700298581
836	170810	838	202554	-0.059305489347627
836	170810	843	105276	0.0004332370776957
836	170810	846	154428	0.012311683606719
836	170810	848	169788	0.25063015498214
836	170810	927	170838	0.054404776949133
836	170810	938	170841	0.10449734578576
836	170810	945	105306	0.053975150779774
836	170810	948	154458	0.27104174918416
836	170810	950	169818	-0.080947322921649
836	170810	1014	146282	-0.16429346420099
836	170810	1016	167786	-0.17571385930692
836	170810	1039	56178	-0.024575061659179
836	170810	1062	139128	0.017123472156503
836	170810	1067	184698	-0.2852963661453
836	170810	1120	170894	0.077663789673185
836	170810	1174	146330	0.1353114731524
836	170810	1176	167834	0.22853054314415
836	170810	1197	170915	-0.28053596524353
836	170810	1231	56234	0.041085358754202
836	170810	1259	48050	-0.012268544627991
836	170810	1288	176570	-0.14242776880073
836	170810	1289	182714	0.25068785235976
836	170810	1292	230330	0.16958107022319
836	170810	1454	170474	-0.0075278947569097
836	170810	1512	166904	-0.088272390515254
837	173882	837	173882	7.6086993510691
837	173882	838	202554	-0.081733005383451
837	173882	844	108348	0.0004332370776957
837	173882	847	157500	0.012311683606719
837	173882	848	169788	0.085872648066487
837	173882	928	173910	0.054404776949133
837	173882	939	173913	0.10449734578576
837	173882	946	108378	0.053975150779774
837	173882	949	157530	0.27104174918416
837	173882	950	169818	0.15858557447829
837	173882	1016	167786	0.013153721418195
837	173882	1040	59250	-0.024575061659179
837	173882	1044	145266	-0.058200686140855
837	173882	1059	46968	-0.0020480298218342
837	173882	1070	230778	-0.10605756692862
837	173882	1121	173966	0.077663789673185
837	173882	1176	167834	-0.17571385930692
837	173882	1198	173987	-0.28053596524353
837	173882	1232	59306	0.041085358754202
837	173882	1236	145322	-0.0038886281243927
837	173882	1263	143282	0.06448674294471
837	173882	1280	44984	0.0022692305094839
837	173882	1288	176570	-0.0034460322977489
837	173882	1292	230330	0.2468951481867
837	173882	1455	173546	-0.0075278947569097
837	173882	1488	173042	-0.16123618885278
838	202554	838	202554	8.0343132993131
838	202554	848	169788	0.0029859089785533
838	202554	849	200508	0.16239757879973
838	202554	929	202582	0.054404776949133
838	202554	940	202585	0.10449734578576
838	202554	950	169818	0.16239757879973
838	202554	951	200538	-0.011186809804259
838	202554	1013	104298	0.043186765252715
838	202554	1015	153450	-0.11310048996543
838	202554	1042	87922	-0.024575061659179
838	202554	1044	145266	0.055114883637279
838	202554	1062	139128	-0.00056490169864522
838	202554	1068	209274	-0.14559391277202
838	202554	1070	230778	0.26350986725803
838	202554	1122	202638	0.077663789673185
838	202554	1173	104346	-0.081189576505472
838	202554	1175	153498	0.15449554387224
838	202554	1199	202659	-0.28053596524353
838	202554	1234	87978	0.041085358754202
838	202554	1236	145322	-0.05646286580405
838	202554	1261	79794	-0.012268544627991
838	202554	1281	73656	0.0022692305094839
838	202554	1291	214458	0.25068785235976
838	202554	1292	230330	-0.30273744882428
838	202554	1457	202218	-0.0075278947569097
838	202554	1490	201714	-0.16123618885278
838	202554	1513	198648	-0.088272390515254
839	60732	839	60732	8.366470287499
839	60732	840	62268	0.14323271368416
839	60732	841	89404	-0.081733005383451
839	60732	842	92988	0.14419237079091
839	60732	844	108348	-0.30129767088131
839	60732	845	146748	0.42030513151818
839	60732	847	157500	0.054676959560195
839	60732	941	60762	-0.18136200716846
839	60732	952	56668	0.15858557447829
839	60732	953	60252	0.005541600227561
839	60732	986	60774	-0.17833909534553
839	60732	997	60777	0.47658122261203
839	60732	1018	48492	0.12744389342005
839	60732	1020	59244	-0.23413107900236
839	60732	1047	32116	0.058200686140855
839	60732	1060	53112	0.15617090745016
839	60732	1073	182652	0.098161454866531
839	60732	1146	60822	0.33757276336084
839	60732	1157	60825	-0.28529115077617
839	60732	1178	48540	0.0066723216728619
839	60732	1180	59292	0.12706409340675
839	60732	1200	60837	-0.28053596524353
839	60732	1239	32172	0.0038886281243927
839	60732	1268	53172	-0.2216571373979
839	60732	1280	44984	-0.10122570127433
839	60732	1294	117180	0.2468951481867
839	60732	1296	174524	-0.063393833580278
839	60732	1297	181692	-0.16010800405415
839	60732	1491	59892	0.16123618885278
839	60732	1503	58872	0.16948298978929
840	62268	840	62268	8.2460451011109
840	62268	842	92988	-0.18136200716846
840	62268	843	105276	-0.17833909534553
840	62268	844	108348	0.33757276336084
840	62268	846	154428	0.47658122261203
840	62268	847	157500	-0.28529115077617
840	62268	848	169788	-0.28053596524353
840	62268	942	62298	-0.18136200716846
840	62268	953	60252	-0.011186809804259
840	62268	987	62310	-0.17833909534553
840	62268	998	62313	0.47658122261203
840	62268	1019	56172	-0.013153721418195
840	62268	1020	59244	0.17571385930692
840	62268	1048	47988	-0.0079203315882589
840	62268	1049	55156	0.14120867192118
840	62268	1058	31608	-0.0028157276378068
840	62268	1059	46968	0.06448674294471
840	62268	1071	119164	0.10605756692862
840	62268	1072	176508	0.019933923648848
840	62268	1147	62358	0.33757276336084
840	62268	1158	62361	-0.28529115077617
840	62268	1179	56220	0.17571385930692
840	62268	1180	59292	-0.22853054314415
840	62268	1201	62373	-0.28053596524353
840	62268	1240	48044	0.14120867192118
840	62268	1241	55212	-0.26871173754313
840	62268	1266	31668	0.06448674294471
840	62268	1267	47028	-0.16180105958872
840	62268	1279	30648	-0.057521293172338
840	62268	1293	111036	0.050137694474034
840	62268	1295	160188	-0.14141701337139
840	62268	1459	61932	-0.0075278947569097
841	89404	841	89404	8.6813960370037
841	89404	842	92988	0.12810747869811
841	89404	843	105276	-0.094000311672121
841	89404	845	146748	-0.49765318130779
841	89404	846	154428	0.33926161204853
841	89404	849	200508	0.31122670993764
841	89404	943	89434	-0.18136200716846
841	89404	952	56668	0.16239757879973
841	89404	954	81244	0.28190374775655
841	89404	955	88924	0.005541600227561
841	89404	988	89446	-0.17833909534553
841	89404	999	89449	0.47658122261203
841	89404	1022	87916	-0.23413107900236
841	89404	1047	32116	-0.055114883637279
841	89404	1051	85876	-0.26796661884787
841	89404	1071	119164	0.16948298978929
841	89404	1075	214396	-0.06742264760239
841	89404	1148	89494	0.33757276336084
841	89404	1159	89497	-0.28529115077617
841	89404	1182	87964	0.12706409340675
841	89404	1202	89509	-0.28053596524353
841	89404	1239	32172	0.05646286580405
841	89404	1243	85932	0.27582039066871
841	89404	1281	73656	-0.10122570127433
841	89404	1294	117180	-0.30273744882428
841	89404	1298	203196	-0.063393833580278
841	89404	1492	88564	0.16123618885278
841	89404	1505	87544	0.16948298978929
842	92988	842	92988	8.2350334420326
842	92988	843	105276	0.17058522163486
842	92988	844	108348	-0.10029335723039
842	92988	846	154428	-0.21843306036385
842	92988	847	157500	0.29825893035691
842	92988	849	200508	-0.28053596524353
842	92988	944	93018	-0.18136200716846
842	92988	953	60252	0.16239757879973
842	92988	955	88924	0.15858557447829
842	92988	956	91996	-0.080947322921649
842	92988	989	93030	-0.17833909534553
842	92988	1000	93033	0.47658122261203
842	92988	1021	80748	0.12744389342005
842	92988	1051	85876	0.14120867192118
842	92988	1058	31608	-0.015454305538066
842	92988	1061	77688	0.06448674294471
842	92988	1074	207228	0.019933923648848
842	92988	1149	93078	0.33757276336084
842	92988	1160	93081	-0.28529115077617
842	92988	1181	80796	0.0066723216728619
842	92988	1203	93093	-0.28053596524353
842	92988	1243	85932	-0.26871173754313
842	92988	1266	31668	-0.0013045028152938
842	92988	1269	77748	-0.16180105958872
842	92988	1294	117180	-0.15953209615418
842	92988	1300	213948	-0.16010800405415
842	92988	1460	92652	-0.0075278947569097
842	92988	1506	91128	0.16948298978929
843	105276	843	105276	8.5258461745303
843	105276	844	108348	0.15140700298581
843	105276	846	154428	-0.44610698986901
843	105276	848	169788	0.29825893035691
843	105276	849	200508	-0.28529115077617
843	105276	945	105306	-0.18136200716846
843	105276	955	88924	0.27104174918416
843	105276	957	104284	-0.080947322921649
843	105276	990	105318	-0.17833909534553
843	105276	1001	105321	0.47658122261203
843	105276	1019	56172	0.11310048996543
843	105276	1021	80748	-0.16429346420099
843	105276	1023	102252	-0.17571385930692
843	105276	1048	47988	-0.055114883637279
843	105276	1071	119164	-0.2852963661453
843	105276	1076	230268	-0.06742264760239
843	105276	1150	105366	0.33757276336084
843	105276	1161	105369	-0.28529115077617
843	105276	1179	56220	-0.15449554387224
843	105276	1181	80796	0.1353114731524
843	105276	1183	102300	0.22853054314415
843	105276	1204	105381	-0.28053596524353
843	105276	1240	48044	0.05646286580405
843	105276	1281	73656	0.057521293172338
843	105276	1293	111036	-0.14242776880073
843	105276	1294	117180	0.25068785235976
843	105276	1298	203196	0.14141701337139
843	105276	1461	104940	-0.0075278947569097
843	105276	1508	103416	0.16948298978929
844	108348	844	108348	8.3854416472756
844	108348	847	157500	-0.44610698986901
844	108348	848	169788	-0.21843306036385
844	108348	849	200508	0.47658122261203
844	108348	946	108378	-0.18136200716846
844	108348	956	91996	0.27104174918416
844	108348	957	104284	0.15858557447829
844	108348	991	108390	-0.17833909534553
844	108348	1002	108393	0.47658122261203
844	108348	1020	59244	0.11310048996543
844	108348	1023	102252	0.013153721418195
844	108348	1050	79732	-0.058200686140855
844	108348	1059	46968	-0.015454305538066
844	108348	1061	77688	-0.0028157276378068
844	108348	1076	230268	-0.098161454866531
844	108348	1151	108438	0.33757276336084
844	108348	1162	108441	-0.28529115077617
844	108348	1180	59292	-0.15449554387224
844	108348	1183	102300	-0.17571385930692
844	108348	1205	108453	-0.28053596524353
844	108348	1242	79788	-0.0038886281243927
844	108348	1267	47028	-0.0013045028152938
844	108348	1269	77748	0.06448674294471
844	108348	1280	44984	0.017123472156503
844	108348	1293	111036	-0.0034460322977489
844	108348	1299	206268	0.14141701337139
844	108348	1462	108012	-0.0075278947569097
844	108348	1495	107508	-0.16123618885278
845	146748	845	146748	9.8480396257812
845	146748	846	154428	-0.044764418852532
845	146748	847	157500	-0.030746647362998
845	146748	848	169788	0.23740798485128
845	146748	849	200508	-0.23331474373315
845	146748	947	146778	-0.18136200716846
845	146748	954	81244	0.053975150779774
845	146748	958	146268	0.005541600227561
845	146748	992	146790	-0.17833909534553
845	146748	1003	146793	0.47658122261203
845	146748	1018	48492	-0.043186765252715
845	146748	1024	145260	-0.23413107900236
845	146748	1047	32116	0.024575061659179
845	146748	1052	143220	-0.26796661884787
845	146748	1062	139128	-0.15617090745016
845	146748	1072	176508	0.16948298978929
845	146748	1074	207228	-0.20126105037478
845	146748	1152	146838	0.33757276336084
845	146748	1163	146841	-0.28529115077617
845	146748	1178	48540	0.081189576505472
845	146748	1184	145308	0.12706409340675
845	146748	1206	146853	-0.28053596524353
845	146748	1239	32172	-0.041085358754202
845	146748	1244	143276	0.27582039066871
845	146748	1270	139188	0.2216571373979
845	146748	1295	160188	0.16123618885278
845	146748	1296	174524	-0.30273744882428
845	146748	1298	203196	0.2468951481867
845	146748	1299	206268	0.16958107022319
845	146748	1496	145908	0.16123618885278
845	146748	1509	144888	0.16948298978929
846	154428	846	154428	8.9549387245856
846	154428	847	157500	0.15140700298581
846	154428	848	169788	-0.10029335723039
846	154428	849	200508	0.33757276336084
846	154428	948	154458	-0.18136200716846
846	154428	955	88924	0.053975150779774
846	154428	958	146268	0.28190374775655
846	154428	959	153436	-0.080947322921649
846	154428	993	154470	-0.17833909534553
846	154428	1004	154473	0.47658122261203
846	154428	1019	56172	-0.043186765252715
846	154428	1025	151404	-0.17571385930692
846	154428	1058	31608	0.0095874362255173
846	154428	1062	139128	0.06448674294471
846	154428	1073	182652	-0.26350986725803
846	154428	1153	154518	0.33757276336084
846	154428	1164	154521	-0.28529115077617
846	154428	1179	56220	0.081189576505472
846	154428	1185	151452	0.22853054314415
846	154428	1207	154533	-0.28053596524353
846	154428	1266	31668	-0.012268544627991
846	154428	1270	139188	-0.16180105958872
846	154428	1295	160188	-0.14242776880073
846	154428	1298	203196	-0.050137694474034
846	154428	1300	213948	0.16958107022319
846	154428	1464	154092	-0.0075278947569097
846	154428	1511	152568	0.16948298978929
847	157500	847	157500	7.7828579207738
847	157500	848	169788	0.17058522163486
847	157500	849	200508	-0.17833909534553
847	157500	949	157530	-0.18136200716846
847	157500	956	91996	0.053975150779774
847	157500	959	153436	0.15858557447829
847	157500	994	157542	-0.17833909534553
847	157500	1005	157545	0.47658122261203
847	157500	1020	59244	-0.043186765252715
847	157500	1024	145260	0.12744389342005
847	157500	1025	151404	0.013153721418195
847	157500	1052	143220	0.0079203315882589
847	157500	1075	214396	-0.10605756692862
847	157500	1154	157590	0.33757276336084
847	157500	1165	157593	-0.28529115077617
847	157500	1180	59292	0.081189576505472
847	157500	1184	145308	0.0066723216728619
847	157500	1185	151452	-0.17571385930692
847	157500	1208	157605	-0.28053596524353
847	157500	1244	143276	-0.14120867192118
847	157500	1279	30648	0.00022692305094839
847	157500	1295	160188	-0.0034460322977489
847	157500	1297	181692	-0.15953209615418
847	157500	1299	206268	-0.050137694474034
847	157500	1300	213948	0.2468951481867
847	157500	1465	157164	-0.0075278947569097
847	157500	1498	156660	-0.16123618885278
848	169788	848	169788	8.084683068211
848	169788	849	200508	-0.18136200716846
848	169788	950	169818	-0.18136200716846
848	169788	957	104284	0.053975150779774
848	169788	959	153436	0.27104174918416
848	169788	960	167772	-0.011186809804259
848	169788	995	169830	-0.17833909534553
848	169788	1006	169833	0.47658122261203
848	169788	1024	145260	-0.16429346420099
848	169788	1049	55156	-0.024575061659179
848	169788	1059	46968	0.0095874362255173
848	169788	1062	139128	-0.0028157276378068
848	169788	1072	176508	-0.14559391277202
848	169788	1076	230268	0.20126105037478
848	169788	1155	169878	0.33757276336084
848	169788	1166	169881	-0.28529115077617
848	169788	1184	145308	0.1353114731524
848	169788	1209	169893	-0.28053596524353
848	169788	1241	55212	0.041085358754202
848	169788	1267	47028	-0.012268544627991
848	169788	1270	139188	0.06448674294471
848	169788	1297	181692	0.25068785235976
848	169788	1466	169452	-0.0075278947569097
848	169788	1500	168948	-0.16123618885278
849	200508	849	200508	8.2653743691977
849	200508	951	200538	-0.18136200716846
849	200508	960	167772	0.16239757879973
849	200508	996	200550	-0.17833909534553
849	200508	1007	200553	0.47658122261203
849	200508	1023	102252	0.043186765252715
849	200508	1025	151404	-0.11310048996543
849	200508	1051	85876	-0.024575061659179
849	200508	1052	143220	0.055114883637279
849	200508	1061	77688	0.0095874362255173
849	200508	1062	139128	-0.015454305538066
849	200508	1074	207228	-0.14559391277202
849	200508	1075	214396	0.2852963661453
849	200508	1076	230268	-0.16948298978929
849	200508	1156	200598	0.33757276336084
849	200508	1167	200601	-0.28529115077617
849	200508	1183	102300	-0.081189576505472
849	200508	1185	151452	0.15449554387224
849	200508	1210	200613	-0.28053596524353
849	200508	1243	85932	0.041085358754202
849	200508	1244	143276	-0.05646286580405
849	200508	1269	77748	-0.012268544627991
849	200508	1270	139188	-0.0013045028152938
849	200508	1281	73656	-0.00022692305094839
849	200508	1298	203196	0.0034460322977489
849	200508	1299	206268	0.14242776880073
849	200508	1300	213948	-0.16123618885278
849	200508	1468	200172	-0.0075278947569097
849	200508	1501	199668	-0.16123618885278
849	200508	1513	198648	-0.16948298978929
850	246078	850	246078	7.651613450019
850	246078	961	246109	0.10449734578576
850	246078	962	237918	0.28190374775655
850	246078	1017	246123	-0.47658122261203
850	246078	1027	221550	0.16429346420099
850	246078	1028	233838	-0.12744389342005
850	246078	1055	188790	0.055114883637279
850	246078	1056	217462	-0.058200686140855
850	246078	1057	231798	-0.0079203315882589
850	246078	1066	123258	0.0095874362255173
850	246078	1067	184698	-0.015454305538066
850	246078	1069	215418	-0.0028157276378068
850	246078	1070	230778	0.06448674294471
850	246078	1071	119164	-0.0020480298218342
850	246078	1073	182652	-0.00056490169864522
850	246078	1075	214396	0.017123472156503
850	246078	1076	230268	-0.052390041402464
850	246078	1177	246171	0.28529115077617
850	246078	1187	221598	-0.1353114731524
850	246078	1188	233886	-0.0066723216728619
850	246078	1220	246183	0.28053596524353
850	246078	1247	188846	-0.05646286580405
850	246078	1248	217518	-0.0038886281243927
850	246078	1249	231854	0.14120867192118
850	246078	1274	123318	-0.012268544627991
850	246078	1275	184758	-0.0013045028152938
850	246078	1277	215478	0.06448674294471
850	246078	1278	230838	-0.16180105958872
850	246078	1287	119226	-0.00022692305094839
850	246078	1289	182714	0.017123472156503
850	246078	1291	214458	-0.057521293172338
850	246078	1292	230330	0.10122570127433
850	246078	1294	117180	0.0022692305094839
850	246078	1297	181692	-0.011540134700895
850	246078	1300	213948	0.026878942836044
851	48963	851	48963	7.44338630312
851	48963	852	32581	0.012311683606719
851	48963	855	178503	-0.0056671732031905
851	48963	862	112971	-0.032578635653902
851	48963	866	177483	0.019640160563497
851	48963	897	111955	0.09038885897979
851	48963	901	175443	-0.03649780777456
851	48963	902	176979	-0.023474481797413
851	48963	963	63843	0.16663447115432
851	48963	965	109923	-0.13724472253022
851	48963	966	111459	-0.088272390515254
851	48963	970	171363	0.034356476158061
851	48963	971	174947	0.065196861280076
851	48963	1038	48498	0.15189178933037
851	48963	1077	32643	0.29663144423469
851	48963	1301	60867	-0.25068785235976
851	48963	1302	62403	-0.16123618885278
851	48963	1305	105411	0.2468951481867
851	48963	1306	108483	0.16958107022319
851	48963	1307	146883	-0.14141701337139
851	48963	1310	169923	-0.16010800405415
851	48963	1321	48582	0.093871638186181
851	48963	1330	48585	0.12720649340841
851	48963	1339	48074	0.063393833580278
851	48963	1360	48081	-0.2468951481867
851	48963	1366	47058	-0.098161454866531
851	48963	1413	47073	0.20126105037478
851	48963	1418	45026	0.065196861280076
852	32581	852	32581	7.2390660418429
852	32581	873	96589	-0.032578635653902
852	32581	877	161101	0.019640160563497
852	32581	907	63829	-0.097114546149582
852	32581	908	95573	0.09038885897979
852	32581	912	159061	-0.03649780777456
852	32581	913	160597	-0.023474481797413
852	32581	975	62821	0.21661404342397
852	32581	976	93541	-0.13724472253022
852	32581	977	95077	-0.088272390515254
852	32581	981	154981	0.034356476158061
852	32581	982	158565	0.065196861280076
852	32581	1047	32116	0.15189178933037
852	32581	1077	32643	-0.059305489347627
852	32581	1312	56773	-0.15953209615418
852	32581	1313	60357	-0.30273744882428
852	32581	1314	81349	-0.050137694474034
852	32581	1315	89029	0.2468951481867
852	32581	1316	92101	0.16958107022319
852	32581	1318	146373	-0.063393833580278
852	32581	1319	153541	-0.16010800405415
852	32581	1346	31692	0.063393833580278
852	32581	1359	32209	0.276265742536
852	32581	1373	30676	-0.098161454866531
852	32581	1412	31713	-0.30273744882428
852	32581	1425	28644	0.065196861280076
853	121159	853	121159	8.1624364011166
853	121159	854	124231	0.15140700298581
853	121159	855	178503	-0.49765318130779
853	121159	856	185671	0.29825893035691
853	121159	859	216391	-0.28529115077617
853	121159	860	217927	0.054676959560195
853	121159	861	232263	0.31122670993764
853	121159	862	112971	0.10152826922771
853	121159	863	120139	0.29663144423469
853	121159	873	96589	0.026959285146548
853	121159	875	118093	0.15449554387224
853	121159	876	119629	-0.14620092373958
853	121159	884	63822	0.003572688518385
853	121159	888	117582	-0.047360586294859
853	121159	896	96595	-0.069526813210459
853	121159	898	118099	-0.1353114731524
853	121159	899	119635	0.013849312053808
853	121159	907	63829	-0.013948726558855
853	121159	911	117589	0.0072131833613583
853	121159	922	105814	0.012268544627991
853	121159	963	63843	0.03354694844733
853	121159	967	117603	0.13047751693046
853	121159	978	105829	0.0013045028152938
853	121159	988	89446	0.00022692305094839
853	121159	990	105318	-0.011830255056109
853	121159	1078	113031	0.17821499925834
853	121159	1079	120199	0.010882406816388
853	121159	1303	89539	-0.057521293172338
853	121159	1305	105411	0.10122570127433
853	121159	1312	56773	-0.011540134700895
853	121159	1315	89029	0.026878942836044
853	121159	1322	56262	0.0035620414241197
853	121159	1381	119254	0.098161454866531
853	121159	1427	119269	-0.20126105037478
853	121159	1434	117222	-0.065196861280076
854	124231	854	124231	8.689018897012
854	124231	856	185671	-0.21843306036385
854	124231	857	189255	0.33926161204853
854	124231	858	210247	-0.42030513151818
854	124231	859	216391	0.47658122261203
854	124231	863	120139	0.18803639520364
854	124231	864	123723	0.21991584852735
854	124231	874	111949	0.063079831517483
854	124231	875	118093	-0.11310048996543
854	124231	885	95566	0.010972968132717
854	124231	886	109902	-0.024575061659179
854	124231	897	111955	-0.1263373118098
854	124231	898	118099	0.16429346420099
854	124231	908	95573	-0.03354694844733
854	124231	909	109909	0.055114883637279
854	124231	919	62806	-0.0044456964230736
854	124231	920	93526	0.0095874362255173
854	124231	924	116566	-0.0019182186018668
854	124231	964	95587	0.059130280393942
854	124231	965	109923	-0.058200686140855
854	124231	975	62821	0.01186293567155
854	124231	976	93541	-0.015454305538066
854	124231	980	116581	-0.054445749183387
854	124231	986	60774	-0.0020480298218342
854	124231	991	108390	-0.011830255056109
854	124231	1079	120199	-0.0058298226825219
854	124231	1080	123783	0.14078785100906
854	124231	1301	60867	-0.017123472156503
854	124231	1306	108483	0.10122570127433
854	124231	1316	92101	0.026878942836044
854	124231	1323	59334	0.0035620414241197
854	124231	1329	238023	0.063393833580278
854	124231	1354	123342	0.063393833580278
854	124231	1376	123349	-0.2468951481867
854	124231	1420	123363	0.30273744882428
855	178503	855	178503	8.1014864894639
855	178503	856	185671	0.10642426907126
855	178503	857	189255	0.030746647362998
855	178503	858	210247	-0.059305489347627
855	178503	861	232263	-0.23331474373315
855	178503	862	112971	0.002145320403163
855	178503	865	162123	0.041864609823654
855	178503	866	177483	0.29663144423469
855	178503	878	175437	0.15449554387224
855	178503	879	176973	-0.14620092373958
855	178503	884	63822	-0.0007398111923099
855	178503	891	171342	0.041085358754202
855	178503	892	174926	-0.047360586294859
855	178503	901	175443	-0.1353114731524
855	178503	902	176979	0.013849312053808
855	178503	907	63829	0.003572688518385
855	178503	914	171349	-0.05646286580405
855	178503	915	174933	0.0072131833613583
855	178503	927	170838	0.0019182186018668
855	178503	963	63843	-0.010972968132717
855	178503	970	171363	-0.0038886281243927
855	178503	971	174947	0.13047751693046
855	178503	983	170853	0.054445749183387
855	178503	992	146790	0.00022692305094839
855	178503	1078	113031	0.10994421818449
855	178503	1081	162183	0.29663144423469
855	178503	1082	177543	0.010882406816388
855	178503	1307	146883	-0.057521293172338
855	178503	1318	146373	0.026878942836044
855	178503	1321	48582	0.0010164885487835
855	178503	1329	238023	0.16958107022319
855	178503	1382	176598	0.098161454866531
855	178503	1428	176613	-0.20126105037478
855	178503	1436	174566	-0.065196861280076
856	185671	856	185671	8.1786191316828
856	185671	857	189255	0.12810747869811
856	185671	858	210247	0.13908370094007
856	185671	859	216391	-0.18136200716846
856	185671	860	217927	0.14419237079091
856	185671	863	120139	0.002145320403163
856	185671	866	177483	0.10152826922771
856	185671	867	183627	0.27104174918416
856	185671	868	185163	0.21991584852735
856	185671	877	161101	0.026959285146548
856	185671	891	171342	-0.024575061659179
856	185671	893	182094	-0.047360586294859
856	185671	900	161107	-0.069526813210459
856	185671	914	171349	0.055114883637279
856	185671	916	182101	0.0072131833613583
856	185671	919	62806	0.0012286443082929
856	185671	925	154966	0.0095874362255173
856	185671	970	171363	-0.058200686140855
856	185671	972	182115	0.13047751693046
856	185671	975	62821	-0.0044456964230736
856	185671	981	154981	-0.015454305538066
856	185671	995	169830	-0.011830255056109
856	185671	1079	120199	0.10994421818449
856	185671	1082	177543	0.17821499925834
856	185671	1083	183687	-0.080947322921649
856	185671	1084	185223	0.14078785100906
856	185671	1310	169923	0.10122570127433
856	185671	1312	56773	0.0022692305094839
856	185671	1319	153541	0.026878942836044
856	185671	1355	184782	0.063393833580278
856	185671	1377	184789	-0.2468951481867
856	185671	1421	184803	0.30273744882428
856	185671	1437	181734	-0.065196861280076
857	189255	857	189255	8.0165979074224
857	189255	860	217927	-0.081733005383451
857	189255	861	232263	0.17833909534553
857	189255	864	123723	0.002145320403163
857	189255	868	185163	0.18803639520364
857	189255	879	176973	0.063079831517483
857	189255	880	183117	-0.11310048996543
857	189255	890	160590	0.010972968132717
857	189255	892	174926	-0.024575061659179
857	189255	893	182094	0.041085358754202
857	189255	902	176979	-0.1263373118098
857	189255	903	183123	0.16429346420099
857	189255	913	160597	-0.03354694844733
857	189255	915	174933	0.055114883637279
857	189255	916	182101	-0.05646286580405
857	189255	926	158550	0.0095874362255173
857	189255	928	173910	-0.012268544627991
857	189255	969	160611	0.059130280393942
857	189255	971	174947	-0.058200686140855
857	189255	972	182115	-0.0038886281243927
857	189255	982	158565	-0.015454305538066
857	189255	984	173925	-0.0013045028152938
857	189255	987	62310	-0.0010449217949033
857	189255	994	157542	-0.00022692305094839
857	189255	1055	188790	-0.15189178933037
857	189255	1080	123783	0.10994421818449
857	189255	1084	185223	-0.0058298226825219
857	189255	1302	62403	-0.00022692305094839
857	189255	1309	157635	0.057521293172338
857	189255	1313	60357	0.0022692305094839
857	189255	1323	59334	-0.0010164885487835
857	189255	1329	238023	0.050137694474034
857	189255	1351	188877	-0.12720649340841
857	189255	1370	188883	0.276265742536
858	210247	858	210247	8.1468471984809
858	210247	859	216391	0.1622826423617
858	210247	860	217927	-0.044764418852532
858	210247	866	177483	0.012311683606719
858	210247	869	208203	0.27104174918416
858	210247	870	209739	0.21991584852735
858	210247	874	111949	0.0016315644285304
858	210247	877	161101	-0.0083990329479889
858	210247	881	204109	0.11310048996543
858	210247	885	95566	-0.0007398111923099
858	210247	895	206670	-0.047360586294859
858	210247	897	111955	-0.0063950442710961
858	210247	900	161107	0.026959285146548
858	210247	904	204115	-0.16429346420099
858	210247	908	95573	0.003572688518385
858	210247	918	206677	0.0072131833613583
858	210247	929	202582	0.0019182186018668
858	210247	964	95587	-0.010972968132717
858	210247	974	206691	0.13047751693046
858	210247	985	202597	0.054445749183387
858	210247	992	146790	0.0020480298218342
858	210247	1082	177543	0.25063015498214
858	210247	1085	208263	-0.080947322921649
858	210247	1086	209799	0.14078785100906
858	210247	1307	146883	0.017123472156503
858	210247	1314	81349	0.0022692305094839
858	210247	1327	145350	-0.0035620414241197
858	210247	1329	238023	-0.30273744882428
858	210247	1356	209358	0.063393833580278
858	210247	1378	209365	-0.2468951481867
858	210247	1422	209379	0.30273744882428
858	210247	1439	206310	-0.065196861280076
859	216391	859	216391	8.5564297170522
859	216391	860	217927	0.14323271368416
859	216391	861	232263	-0.094000311672121
859	216391	867	183627	0.012311683606719
859	216391	869	208203	0.10152826922771
859	216391	871	215883	0.21991584852735
859	216391	875	118093	0.0016315644285304
859	216391	881	204109	-0.063079831517483
859	216391	883	214861	0.14620092373958
859	216391	889	159054	-0.003572688518385
859	216391	898	118099	-0.0063950442710961
859	216391	904	204115	0.1263373118098
859	216391	906	214867	-0.013849312053808
859	216391	912	159061	0.013948726558855
859	216391	920	93526	0.0012286443082929
859	216391	925	154966	-0.0044456964230736
859	216391	968	159075	-0.03354694844733
859	216391	976	93541	-0.0044456964230736
859	216391	981	154981	0.01186293567155
859	216391	988	89446	0.0010449217949033
859	216391	996	200550	-0.011830255056109
859	216391	1083	183687	0.25063015498214
859	216391	1085	208263	0.17821499925834
859	216391	1087	215943	0.14078785100906
859	216391	1303	89539	0.00022692305094839
859	216391	1311	200643	0.10122570127433
859	216391	1328	151494	-0.0035620414241197
859	216391	1357	215502	0.063393833580278
859	216391	1379	215509	-0.2468951481867
859	216391	1385	214486	-0.098161454866531
859	216391	1423	215523	0.30273744882428
859	216391	1431	214501	0.20126105037478
860	217927	860	217927	8.4213730202267
860	217927	861	232263	0.054404776949133
860	217927	868	185163	0.012311683606719
860	217927	870	209739	0.10152826922771
860	217927	871	215883	0.27104174918416
860	217927	876	119629	0.0016315644285304
860	217927	883	214861	-0.15449554387224
860	217927	890	160590	-0.003572688518385
860	217927	894	203598	-0.024575061659179
860	217927	899	119635	-0.0063950442710961
860	217927	906	214867	0.1353114731524
860	217927	913	160597	0.013948726558855
860	217927	917	203605	0.055114883637279
860	217927	921	95062	0.0012286443082929
860	217927	929	202582	-0.012268544627991
860	217927	969	160611	-0.03354694844733
860	217927	973	203619	-0.058200686140855
860	217927	977	95077	-0.0044456964230736
860	217927	985	202597	-0.0013045028152938
860	217927	993	154470	0.0020480298218342
860	217927	1056	217462	-0.15189178933037
860	217927	1084	185223	0.25063015498214
860	217927	1086	209799	0.17821499925834
860	217927	1087	215943	-0.080947322921649
860	217927	1308	154563	0.017123472156503
860	217927	1315	89029	0.0022692305094839
860	217927	1319	153541	-0.011540134700895
860	217927	1325	88006	-0.0010164885487835
860	217927	1352	217549	-0.12720649340841
860	217927	1371	217555	0.276265742536
860	217927	1440	213990	-0.065196861280076
861	232263	861	232263	8.8605660628301
861	232263	871	215883	0.041864609823654
861	232263	872	231243	0.29663144423469
861	232263	880	183117	0.0083990329479889
861	232263	882	207693	-0.026959285146548
861	232263	888	117582	0.0007398111923099
861	232263	892	174926	-0.003572688518385
861	232263	894	203598	0.010972968132717
861	232263	903	183123	-0.026959285146548
861	232263	905	207699	0.069526813210459
861	232263	911	117589	-0.003572688518385
861	232263	915	174933	0.013948726558855
861	232263	917	203605	-0.03354694844733
861	232263	923	109398	0.0012286443082929
861	232263	927	170838	-0.0044456964230736
861	232263	967	117603	0.010972968132717
861	232263	971	174947	-0.03354694844733
861	232263	973	203619	0.059130280393942
861	232263	979	109413	-0.0044456964230736
861	232263	983	170853	0.01186293567155
861	232263	990	105318	0.0010449217949033
861	232263	996	200550	0.00022692305094839
861	232263	1057	231798	-0.15189178933037
861	232263	1087	215943	0.29663144423469
861	232263	1088	231303	0.010882406816388
861	232263	1305	105411	0.00022692305094839
861	232263	1311	200643	-0.057521293172338
861	232263	1320	167877	-0.011540134700895
861	232263	1326	102342	-0.0010164885487835
861	232263	1329	238023	0.14242776880073
861	232263	1353	231885	-0.12720649340841
861	232263	1372	231891	0.276265742536
861	232263	1386	230358	-0.098161454866531
861	232263	1432	230373	0.20126105037478
862	112971	862	112971	7.9308354211988
862	112971	863	120139	0.10642426907126
862	112971	864	123723	0.030746647362998
862	112971	865	162123	-0.44610698986901
862	112971	866	177483	0.29825893035691
862	112971	869	208203	-0.28529115077617
862	112971	870	209739	0.054676959560195
862	112971	873	96589	0.012311683606719
862	112971	874	111949	0.25063015498214
862	112971	884	63822	0.0016315644285304
862	112971	886	109902	0.081189576505472
862	112971	887	111438	-0.12302315901044
862	112971	896	96595	0.10152826922771
862	112971	897	111955	0.17821499925834
862	112971	933	105817	-0.05646286580405
862	112971	934	109401	0.0072131833613583
862	112971	945	105306	0.0019182186018668
862	112971	963	63843	-0.063079831517483
862	112971	965	109923	0.0066723216728619
862	112971	966	111459	-0.17184832920119
862	112971	1001	105321	0.054445749183387
862	112971	1010	81258	0.00022692305094839
862	112971	1078	113031	-0.10029335723039
862	112971	1089	96651	0.29663144423469
862	112971	1090	112011	0.010882406816388
862	112971	1305	105411	0.2216571373979
862	112971	1330	48585	-0.011540134700895
862	112971	1333	80841	0.026878942836044
862	112971	1339	48074	0.0035620414241197
862	112971	1345	233931	0.16010800405415
862	112971	1395	111066	0.098161454866531
862	112971	1442	111081	-0.20126105037478
862	112971	1451	109034	-0.065196861280076
863	120139	863	120139	8.7986948368088
863	120139	864	123723	0.12810747869811
863	120139	866	177483	-0.49765318130779
863	120139	867	183627	0.10449734578576
863	120139	868	185163	0.33926161204853
863	120139	872	231243	0.31122670993764
863	120139	874	111949	0.036762916859736
863	120139	875	118093	0.16239757879973
863	120139	876	119629	0.3094271688982
863	120139	885	95566	0.0063950442710961
863	120139	897	111955	0.19557126460239
863	120139	898	118099	0.28190374775655
863	120139	899	119635	0.013175424250924
863	120139	930	62809	-0.013948726558855
863	120139	933	105817	0.055114883637279
863	120139	935	116569	0.0072131833613583
863	120139	943	89434	0.0095874362255173
863	120139	964	95587	-0.1263373118098
863	120139	999	89449	-0.015454305538066
863	120139	1008	56682	-0.0020480298218342
863	120139	1013	104298	-0.011830255056109
863	120139	1017	246123	0.065196861280076
863	120139	1079	120199	-0.10029335723039
863	120139	1090	112011	0.17821499925834
863	120139	1091	118155	-0.080947322921649
863	120139	1092	119691	0.14078785100906
863	120139	1303	89539	0.06448674294471
863	120139	1334	88009	0.026878942836044
863	120139	1340	55242	0.0035620414241197
863	120139	1345	233931	0.063393833580278
863	120139	1389	119257	-0.2468951481867
863	120139	1452	116202	-0.065196861280076
864	123723	864	123723	8.8970599090747
864	123723	868	185163	-0.21843306036385
864	123723	870	209739	-0.42030513151818
864	123723	871	215883	0.47658122261203
864	123723	872	231243	-0.28053596524353
864	123723	876	119629	0.085872648066487
864	123723	887	111438	0.018658854808816
864	123723	888	117582	-0.043186765252715
864	123723	899	119635	0.27664482962101
864	123723	932	95065	-0.03354694844733
864	123723	934	109401	0.055114883637279
864	123723	935	116569	-0.05646286580405
864	123723	942	62298	-0.0044456964230736
864	123723	944	93018	0.0095874362255173
864	123723	946	108378	-0.012268544627991
864	123723	966	111459	-0.16632696335344
864	123723	967	117603	0.12744389342005
864	123723	998	62313	0.01186293567155
864	123723	1000	93033	-0.015454305538066
864	123723	1002	108393	-0.0013045028152938
864	123723	1009	60266	-0.0020480298218342
864	123723	1012	92010	-0.00022692305094839
864	123723	1017	246123	0.034356476158061
864	123723	1066	123258	-0.15189178933037
864	123723	1080	123783	-0.10029335723039
864	123723	1092	119691	-0.0058298226825219
864	123723	1302	62403	-0.0013045028152938
864	123723	1304	93123	0.06448674294471
864	123723	1306	108483	-0.16180105958872
864	123723	1332	59337	0.011540134700895
864	123723	1344	221643	0.14141701337139
864	123723	1354	123342	0.093871638186181
864	123723	1420	123363	0.1765968451475
865	162123	865	162123	8.7228475124046
865	162123	866	177483	-0.10029335723039
865	162123	867	183627	-0.077663789673185
865	162123	868	185163	0.23740798485128
865	162123	869	208203	0.33757276336084
865	162123	870	209739	-0.30129767088131
865	162123	871	215883	-0.23331474373315
865	162123	873	96589	0.0004332370776957
865	162123	877	161101	0.25063015498214
865	162123	884	63822	-0.00026300752660832
865	162123	889	159054	0.081189576505472
865	162123	890	160590	-0.12302315901044
865	162123	896	96595	0.007785979936386
865	162123	900	161107	0.17821499925834
865	162123	936	154969	-0.05646286580405
865	162123	937	158553	0.0072131833613583
865	162123	947	146778	-0.012268544627991
865	162123	948	154458	0.0019182186018668
865	162123	963	63843	0.018658854808816
865	162123	968	159075	0.0066723216728619
865	162123	969	160611	-0.17184832920119
865	162123	1003	146793	-0.0013045028152938
865	162123	1004	154473	0.054445749183387
865	162123	1014	146282	0.011830255056109
865	162123	1081	162183	-0.10029335723039
865	162123	1089	96651	0.10994421818449
865	162123	1093	161163	0.010882406816388
865	162123	1307	146883	-0.16180105958872
865	162123	1308	154563	0.2216571373979
865	162123	1338	32202	0.0010164885487835
865	162123	1344	221643	0.16958107022319
865	162123	1397	160218	0.098161454866531
865	162123	1444	160233	-0.20126105037478
865	162123	1453	158186	-0.065196861280076
866	177483	866	177483	8.5718981748847
866	177483	867	183627	0.1622826423617
866	177483	868	185163	-0.044764418852532
866	177483	869	208203	-0.18136200716846
866	177483	870	209739	0.14419237079091
866	177483	872	231243	-0.23331474373315
866	177483	874	111949	0.0004332370776957
866	177483	877	161101	0.012311683606719
866	177483	878	175437	0.16239757879973
866	177483	879	176973	0.3094271688982
866	177483	891	171342	0.043186765252715
866	177483	897	111955	0.007785979936386
866	177483	900	161107	0.10152826922771
866	177483	901	175443	0.28190374775655
866	177483	902	176979	0.013175424250924
866	177483	930	62809	0.003572688518385
866	177483	939	173913	0.0072131833613583
866	177483	947	146778	0.0095874362255173
866	177483	950	169818	0.0019182186018668
866	177483	970	171363	-0.12744389342005
866	177483	1003	146793	-0.015454305538066
866	177483	1006	169833	0.054445749183387
866	177483	1082	177543	-0.10029335723039
866	177483	1090	112011	0.10994421818449
866	177483	1093	161163	0.29663144423469
866	177483	1094	175499	-0.080947322921649
866	177483	1095	177035	0.14078785100906
866	177483	1307	146883	0.06448674294471
866	177483	1310	169923	0.2216571373979
866	177483	1330	48585	0.0022692305094839
866	177483	1336	145353	0.026878942836044
866	177483	1345	233931	-0.2468951481867
866	177483	1390	176601	-0.2468951481867
866	177483	1455	173546	-0.065196861280076
867	183627	867	183627	8.0483979843916
867	183627	868	185163	0.14323271368416
867	183627	869	208203	0.13908370094007
867	183627	871	215883	0.14419237079091
867	183627	872	231243	-0.30129767088131
867	183627	875	118093	0.0004332370776957
867	183627	878	175437	0.036762916859736
867	183627	880	183117	0.3094271688982
867	183627	889	159054	0.0063950442710961
867	183627	891	171342	-0.018658854808816
867	183627	893	182094	0.12302315901044
867	183627	898	118099	0.007785979936386
867	183627	901	175443	0.19557126460239
867	183627	903	183123	0.013175424250924
867	183627	936	154969	0.03354694844733
867	183627	941	60762	0.0012286443082929
867	183627	968	159075	-0.1263373118098
867	183627	970	171363	0.16632696335344
867	183627	972	182115	0.17184832920119
867	183627	997	60777	-0.0044456964230736
867	183627	1008	56682	0.0010449217949033
867	183627	1016	167786	-0.011830255056109
867	183627	1017	246123	-0.088272390515254
867	183627	1083	183687	-0.10029335723039
867	183627	1091	118155	0.10994421818449
867	183627	1094	175499	0.17821499925834
867	183627	1096	183179	0.14078785100906
867	183627	1301	60867	-0.012268544627991
867	183627	1337	151497	0.026878942836044
867	183627	1391	182745	-0.2468951481867
867	183627	1399	181722	-0.098161454866531
867	183627	1446	181737	0.20126105037478
868	185163	868	185163	8.2939658637009
868	185163	870	209739	0.13908370094007
868	185163	871	215883	-0.18136200716846
868	185163	872	231243	0.33757276336084
868	185163	876	119629	0.0004332370776957
868	185163	879	176973	0.036762916859736
868	185163	880	183117	0.16239757879973
868	185163	890	160590	0.0063950442710961
868	185163	893	182094	-0.081189576505472
868	185163	899	119635	0.007785979936386
868	185163	902	176979	0.19557126460239
868	185163	903	183123	0.28190374775655
868	185163	938	170841	0.055114883637279
868	185163	942	62298	0.0012286443082929
868	185163	948	154458	0.0095874362255173
868	185163	950	169818	-0.012268544627991
868	185163	969	160611	-0.1263373118098
868	185163	972	182115	-0.0066723216728619
868	185163	998	62313	-0.0044456964230736
868	185163	1004	154473	-0.015454305538066
868	185163	1006	169833	-0.0013045028152938
868	185163	1015	153450	-0.00022692305094839
868	185163	1017	246123	-0.13724472253022
868	185163	1067	184698	-0.15189178933037
868	185163	1084	185223	-0.10029335723039
868	185163	1092	119691	0.10994421818449
868	185163	1095	177035	0.17821499925834
868	185163	1096	183179	-0.080947322921649
868	185163	1302	62403	-0.012268544627991
868	185163	1308	154563	0.06448674294471
868	185163	1310	169923	-0.16180105958872
868	185163	1331	56265	0.0022692305094839
868	185163	1340	55242	-0.0010164885487835
868	185163	1345	233931	0.050137694474034
868	185163	1355	184782	0.093871638186181
868	185163	1421	184803	0.1765968451475
868	185163	1456	181226	-0.065196861280076
869	208203	869	208203	8.6143765439872
869	208203	870	209739	0.14323271368416
869	208203	871	215883	-0.044764418852532
869	208203	872	231243	0.23740798485128
869	208203	878	175437	0.0029859089785533
869	208203	881	204109	0.085872648066487
869	208203	882	207693	0.3094271688982
869	208203	886	109902	0.00026300752660832
869	208203	889	159054	-0.0016315644285304
869	208203	895	206670	0.12302315901044
869	208203	901	175443	0.036762916859736
869	208203	904	204115	0.27664482962101
869	208203	905	207699	0.013175424250924
869	208203	931	93529	0.003572688518385
869	208203	947	146778	-0.0044456964230736
869	208203	951	200538	0.0019182186018668
869	208203	965	109923	-0.018658854808816
869	208203	968	159075	0.063079831517483
869	208203	974	206691	0.17184832920119
869	208203	1003	146793	0.01186293567155
869	208203	1007	200553	0.054445749183387
869	208203	1010	81258	0.0010449217949033
869	208203	1085	208263	-0.10029335723039
869	208203	1094	175499	0.25063015498214
869	208203	1097	204171	-0.0058298226825219
869	208203	1098	207755	0.14078785100906
869	208203	1307	146883	-0.0013045028152938
869	208203	1311	200643	0.2216571373979
869	208203	1343	143306	-0.0035620414241197
869	208203	1344	221643	-0.16123618885278
869	208203	1392	207321	-0.2468951481867
869	208203	1401	206298	-0.098161454866531
869	208203	1448	206313	0.20126105037478
870	209739	870	209739	8.064733784888
870	209739	871	215883	0.1622826423617
870	209739	872	231243	-0.077663789673185
870	209739	879	176973	0.0029859089785533
870	209739	882	207693	0.16239757879973
870	209739	887	111438	0.00026300752660832
870	209739	890	160590	-0.0016315644285304
870	209739	894	203598	0.043186765252715
870	209739	895	206670	-0.081189576505472
870	209739	902	176979	0.036762916859736
870	209739	905	207699	0.28190374775655
870	209739	932	95065	0.003572688518385
870	209739	940	202585	0.05646286580405
870	209739	966	111459	-0.018658854808816
870	209739	969	160611	0.063079831517483
870	209739	973	203619	-0.12744389342005
870	209739	974	206691	-0.0066723216728619
870	209739	1014	146282	0.0020480298218342
870	209739	1068	209274	-0.15189178933037
870	209739	1086	209799	-0.10029335723039
870	209739	1095	177035	0.25063015498214
870	209739	1098	207755	-0.080947322921649
870	209739	1333	80841	0.0022692305094839
870	209739	1336	145353	-0.011540134700895
870	209739	1341	79818	-0.0010164885487835
870	209739	1344	221643	-0.25068785235976
870	209739	1345	233931	0.15953209615418
870	209739	1356	209358	0.093871638186181
870	209739	1422	209379	0.1765968451475
870	209739	1458	205802	-0.065196861280076
871	215883	871	215883	8.6374752113718
871	215883	872	231243	-0.10029335723039
871	215883	880	183117	0.0029859089785533
871	215883	882	207693	0.036762916859736
871	215883	883	214861	0.25063015498214
871	215883	888	117582	0.00026300752660832
871	215883	894	203598	-0.018658854808816
871	215883	903	183123	0.036762916859736
871	215883	905	207699	0.19557126460239
871	215883	906	214867	0.17821499925834
871	215883	937	158553	0.013948726558855
871	215883	944	93018	0.0012286443082929
871	215883	948	154458	-0.0044456964230736
871	215883	951	200538	-0.012268544627991
871	215883	967	117603	-0.018658854808816
871	215883	973	203619	0.16632696335344
871	215883	1000	93033	-0.0044456964230736
871	215883	1004	154473	0.01186293567155
871	215883	1007	200553	-0.0013045028152938
871	215883	1011	88938	0.0010449217949033
871	215883	1017	246123	0.21661404342397
871	215883	1069	215418	-0.15189178933037
871	215883	1087	215943	-0.10029335723039
871	215883	1096	183179	0.25063015498214
871	215883	1098	207755	0.17821499925834
871	215883	1099	214923	0.010882406816388
871	215883	1304	93123	-0.012268544627991
871	215883	1308	154563	-0.0013045028152938
871	215883	1311	200643	-0.16180105958872
871	215883	1337	151497	-0.011540134700895
871	215883	1342	85962	-0.0010164885487835
871	215883	1344	221643	0.14242776880073
871	215883	1357	215502	0.093871638186181
871	215883	1402	213978	-0.098161454866531
871	215883	1423	215523	0.1765968451475
871	215883	1449	213993	0.20126105037478
872	231243	872	231243	8.8381759750971
872	231243	883	214861	0.012311683606719
872	231243	893	182094	0.0016315644285304
872	231243	895	206670	-0.0063950442710961
872	231243	906	214867	0.10152826922771
872	231243	935	116569	-0.003572688518385
872	231243	939	173913	0.013948726558855
872	231243	940	202585	-0.03354694844733
872	231243	946	108378	0.0012286443082929
872	231243	950	169818	-0.0044456964230736
872	231243	951	200538	0.0095874362255173
872	231243	972	182115	-0.063079831517483
872	231243	974	206691	0.1263373118098
872	231243	1002	108393	-0.0044456964230736
872	231243	1006	169833	0.01186293567155
872	231243	1007	200553	-0.015454305538066
872	231243	1013	104298	0.0010449217949033
872	231243	1016	167786	-0.0020480298218342
872	231243	1017	246123	-0.16663447115432
872	231243	1070	230778	-0.15189178933037
872	231243	1088	231303	-0.10029335723039
872	231243	1099	214923	0.29663144423469
872	231243	1306	108483	-0.012268544627991
872	231243	1310	169923	-0.0013045028152938
872	231243	1311	200643	0.06448674294471
872	231243	1335	102345	-0.0022692305094839
872	231243	1345	233931	-0.0034460322977489
872	231243	1358	230862	0.093871638186181
872	231243	1394	230361	0.2468951481867
872	231243	1424	230883	0.1765968451475
873	96589	873	96589	7.4861653763151
873	96589	874	111949	-0.10029335723039
873	96589	875	118093	-0.077663789673185
873	96589	876	119629	0.23740798485128
873	96589	877	161101	0.29825893035691
873	96589	881	204109	0.28053596524353
873	96589	882	207693	-0.31122670993764
873	96589	884	63822	0.0004332370776957
873	96589	885	95566	0.10994421818449
873	96589	896	96595	0.13908370094007
873	96589	907	63829	0.036762916859736
873	96589	908	95573	0.17821499925834
873	96589	931	93529	0.1353114731524
873	96589	932	95065	-0.013849312053808
873	96589	954	81244	-0.012268544627991
873	96589	955	88924	0.0019182186018668
873	96589	976	93541	0.0066723216728619
873	96589	977	95077	-0.17184832920119
873	96589	999	89449	0.0038886281243927
873	96589	1000	93033	-0.13047751693046
873	96589	1021	80748	0.011830255056109
873	96589	1089	96651	-0.059305489347627
873	96589	1100	63885	0.25063015498214
873	96589	1101	95629	0.010882406816388
873	96589	1314	81349	-0.16180105958872
873	96589	1315	89029	0.2216571373979
873	96589	1333	80841	0.10122570127433
873	96589	1346	31692	0.0035620414241197
873	96589	1352	217549	0.16010800405415
873	96589	1403	94684	0.098161454866531
873	96589	1460	92652	-0.065196861280076
874	111949	874	111949	8.1349867716252
874	111949	875	118093	0.1622826423617
874	111949	876	119629	-0.044764418852532
874	111949	877	161101	-0.44610698986901
874	111949	878	175437	0.10449734578576
874	111949	879	176973	0.33926161204853
874	111949	881	204109	-0.47658122261203
874	111949	885	95566	0.002145320403163
874	111949	886	109902	0.053975150779774
874	111949	887	111438	0.19137343333511
874	111949	897	111955	0.13908370094007
874	111949	908	95573	0.10152826922771
874	111949	909	109909	0.28190374775655
874	111949	910	111445	0.013175424250924
874	111949	930	62809	0.026959285146548
874	111949	933	105817	0.16429346420099
874	111949	954	81244	0.0095874362255173
874	111949	957	104284	0.0019182186018668
874	111949	975	62821	-0.063079831517483
874	111949	978	105829	-0.12744389342005
874	111949	1002	108393	-0.13047751693046
874	111949	1018	48492	-0.0020480298218342
874	111949	1026	237933	0.065196861280076
874	111949	1090	112011	-0.059305489347627
874	111949	1101	95629	0.29663144423469
874	111949	1102	109965	-0.080947322921649
874	111949	1103	111501	0.14078785100906
874	111949	1314	81349	0.06448674294471
874	111949	1317	104389	0.2216571373979
874	111949	1330	48585	0.017123472156503
874	111949	1347	47052	0.0035620414241197
874	111949	1442	111081	-0.30273744882428
874	111949	1462	108012	-0.065196861280076
875	118093	875	118093	8.4717249861814
875	118093	876	119629	0.14323271368416
875	118093	878	175437	-0.49765318130779
875	118093	880	183117	0.33926161204853
875	118093	881	204109	0.42030513151818
875	118093	883	214861	-0.054676959560195
875	118093	886	109902	0.007785979936386
875	118093	888	117582	0.19137343333511
875	118093	898	118099	0.13908370094007
875	118093	909	109909	0.19557126460239
875	118093	911	117589	0.013175424250924
875	118093	931	93529	0.069526813210459
875	118093	933	105817	-0.1263373118098
875	118093	935	116569	0.013849312053808
875	118093	952	56668	0.0044456964230736
875	118093	961	246109	0.023474481797413
875	118093	976	93541	-0.1263373118098
875	118093	978	105829	0.16632696335344
875	118093	980	116581	0.17184832920119
875	118093	997	60777	-0.03354694844733
875	118093	999	89449	0.059130280393942
875	118093	1023	102252	-0.011830255056109
875	118093	1091	118155	-0.059305489347627
875	118093	1102	109965	0.17821499925834
875	118093	1104	117645	0.14078785100906
875	118093	1312	56773	0.0013045028152938
875	118093	1335	102345	-0.10122570127433
875	118093	1348	53196	0.0035620414241197
875	118093	1353	231885	0.063393833580278
875	118093	1405	116188	-0.098161454866531
875	118093	1443	117225	-0.30273744882428
876	119629	876	119629	8.5542035932997
876	119629	879	176973	-0.49765318130779
876	119629	880	183117	0.10449734578576
876	119629	883	214861	0.28529115077617
876	119629	887	111438	0.007785979936386
876	119629	888	117582	0.053975150779774
876	119629	899	119635	0.13908370094007
876	119629	910	111445	0.19557126460239
876	119629	911	117589	0.28190374775655
876	119629	932	95065	0.069526813210459
876	119629	935	116569	-0.1353114731524
876	119629	955	88924	0.0095874362255173
876	119629	957	104284	-0.012268544627991
876	119629	961	246109	0.03649780777456
876	119629	977	95077	-0.1263373118098
876	119629	980	116581	-0.0066723216728619
876	119629	998	62313	-0.03354694844733
876	119629	1001	105321	0.058200686140855
876	119629	1019	56172	-0.0020480298218342
876	119629	1022	87916	-0.00022692305094839
876	119629	1071	119164	-0.15189178933037
876	119629	1092	119691	-0.059305489347627
876	119629	1103	111501	0.17821499925834
876	119629	1104	117645	-0.080947322921649
876	119629	1315	89029	0.06448674294471
876	119629	1317	104389	-0.16180105958872
876	119629	1331	56265	0.017123472156503
876	119629	1334	88009	-0.057521293172338
876	119629	1352	217549	0.14141701337139
876	119629	1389	119257	-0.276265742536
876	119629	1427	119269	0.1765968451475
876	119629	1463	115692	-0.065196861280076
877	161101	877	161101	8.4226751117267
877	161101	878	175437	0.054404776949133
877	161101	879	176973	-0.094000311672121
877	161101	881	204109	0.17833909534553
877	161101	883	214861	-0.23331474373315
877	161101	885	95566	5.2765543280048e-05
877	161101	889	159054	0.053975150779774
877	161101	890	160590	0.19137343333511
877	161101	900	161107	0.13908370094007
877	161101	908	95573	0.007785979936386
877	161101	912	159061	0.28190374775655
877	161101	913	160597	0.013175424250924
877	161101	930	62809	-0.0063950442710961
877	161101	936	154969	0.16429346420099
877	161101	959	153436	0.0019182186018668
877	161101	975	62821	0.018658854808816
877	161101	981	154981	-0.12744389342005
877	161101	1003	146793	-0.058200686140855
877	161101	1005	157545	-0.13047751693046
877	161101	1024	145260	0.011830255056109
877	161101	1093	161163	-0.059305489347627
877	161101	1101	95629	0.10994421818449
877	161101	1105	159117	-0.080947322921649
877	161101	1106	160653	0.14078785100906
877	161101	1319	153541	0.2216571373979
877	161101	1336	145353	0.10122570127433
877	161101	1351	188877	0.30273744882428
877	161101	1352	217549	-0.2468951481867
877	161101	1444	160233	-0.30273744882428
877	161101	1465	157164	-0.065196861280076
878	175437	878	175437	8.3030633927907
878	175437	879	176973	0.14323271368416
878	175437	880	183117	-0.044764418852532
878	175437	881	204109	-0.081733005383451
878	175437	882	207693	0.14419237079091
878	175437	886	109902	5.2765543280048e-05
878	175437	889	159054	0.002145320403163
878	175437	891	171342	0.022493106902456
878	175437	892	174926	0.19137343333511
878	175437	901	175443	0.13908370094007
878	175437	909	109909	0.007785979936386
878	175437	912	159061	0.10152826922771
878	175437	914	171349	0.27664482962101
878	175437	915	174933	0.013175424250924
878	175437	939	173913	0.013849312053808
878	175437	960	167772	0.0019182186018668
878	175437	984	173925	0.17184832920119
878	175437	997	60777	0.010972968132717
878	175437	1003	146793	0.059130280393942
878	175437	1018	48492	0.0010449217949033
878	175437	1026	237933	-0.088272390515254
878	175437	1094	175499	-0.059305489347627
878	175437	1102	109965	0.10994421818449
878	175437	1105	159117	0.29663144423469
878	175437	1107	171405	-0.0058298226825219
878	175437	1108	174989	0.14078785100906
878	175437	1320	167877	0.2216571373979
878	175437	1330	48585	-0.00022692305094839
878	175437	1351	188877	-0.16123618885278
878	175437	1353	231885	-0.2468951481867
878	175437	1408	173532	-0.098161454866531
878	175437	1445	174569	-0.30273744882428
879	176973	879	176973	8.0233062718948
879	176973	880	183117	0.1622826423617
879	176973	882	207693	-0.18136200716846
879	176973	887	111438	5.2765543280048e-05
879	176973	890	160590	0.002145320403163
879	176973	892	174926	0.053975150779774
879	176973	902	176979	0.13908370094007
879	176973	910	111445	0.007785979936386
879	176973	913	160597	0.10152826922771
879	176973	915	174933	0.28190374775655
879	176973	938	170841	0.16429346420099
879	176973	939	173913	-0.1353114731524
879	176973	958	146268	0.0095874362255173
879	176973	983	170853	-0.12744389342005
879	176973	984	173925	-0.0066723216728619
879	176973	998	62313	0.010972968132717
879	176973	1006	169833	-0.0038886281243927
879	176973	1024	145260	-0.00022692305094839
879	176973	1026	237933	-0.13724472253022
879	176973	1072	176508	-0.15189178933037
879	176973	1095	177035	-0.059305489347627
879	176973	1103	111501	0.10994421818449
879	176973	1106	160653	0.29663144423469
879	176973	1108	174989	-0.080947322921649
879	176973	1318	146373	0.06448674294471
879	176973	1336	145353	-0.057521293172338
879	176973	1347	47052	-0.0010164885487835
879	176973	1351	188877	-0.25068785235976
879	176973	1390	176601	-0.276265742536
879	176973	1428	176613	0.1765968451475
879	176973	1467	173036	-0.065196861280076
880	183117	880	183117	7.7602287557576
880	183117	882	207693	0.13908370094007
880	183117	883	214861	-0.059305489347627
880	183117	888	117582	5.2765543280048e-05
880	183117	892	174926	0.007785979936386
880	183117	893	182094	0.10994421818449
880	183117	903	183123	0.13908370094007
880	183117	911	117589	0.007785979936386
880	183117	915	174933	0.19557126460239
880	183117	916	182101	0.17821499925834
880	183117	937	158553	0.069526813210459
880	183117	938	170841	-0.1263373118098
880	183117	953	60252	0.0012286443082929
880	183117	960	167772	-0.012268544627991
880	183117	961	246109	-0.09038885897979
880	183117	982	158565	-0.1263373118098
880	183117	983	170853	0.16632696335344
880	183117	1004	154473	0.059130280393942
880	183117	1019	56172	0.0010449217949033
880	183117	1025	151404	-0.00022692305094839
880	183117	1073	182652	-0.15189178933037
880	183117	1096	183179	-0.059305489347627
880	183117	1104	117645	0.10994421818449
880	183117	1108	174989	0.17821499925834
880	183117	1109	182157	0.010882406816388
880	183117	1313	60357	-0.012268544627991
880	183117	1320	167877	-0.16180105958872
880	183117	1331	56265	-0.00022692305094839
880	183117	1337	151497	-0.057521293172338
880	183117	1348	53196	-0.0010164885487835
880	183117	1351	188877	0.14242776880073
880	183117	1353	231885	0.050137694474034
880	183117	1391	182745	-0.276265742536
880	183117	1409	181212	-0.098161454866531
880	183117	1429	182757	0.1765968451475
881	204109	881	204109	8.3813603024603
881	204109	882	207693	0.12810747869811
881	204109	883	214861	0.030746647362998
881	204109	891	171342	0.0004332370776957
881	204109	894	203598	0.19137343333511
881	204109	904	204115	0.13908370094007
881	204109	914	171349	0.036762916859736
881	204109	917	203605	0.013175424250924
881	204109	933	105817	0.0063950442710961
881	204109	936	154969	-0.026959285146548
881	204109	940	202585	0.013849312053808
881	204109	954	81244	-0.0012286443082929
881	204109	978	105829	-0.018658854808816
881	204109	981	154981	0.063079831517483
881	204109	985	202597	0.17184832920119
881	204109	999	89449	0.010972968132717
881	204109	1003	146793	-0.03354694844733
881	204109	1007	200553	0.13047751693046
881	204109	1097	204171	-0.059305489347627
881	204109	1107	171405	0.25063015498214
881	204109	1110	203661	0.14078785100906
881	204109	1314	81349	0.012268544627991
881	204109	1350	139212	-0.0035620414241197
881	204109	1352	217549	-0.16123618885278
881	204109	1353	231885	0.30273744882428
881	204109	1410	202204	-0.098161454866531
881	204109	1447	203241	-0.30273744882428
881	204109	1468	200172	0.065196861280076
882	207693	882	207693	8.1406068085724
882	207693	883	214861	0.10642426907126
882	207693	892	174926	0.0004332370776957
882	207693	894	203598	0.022493106902456
882	207693	895	206670	0.10994421818449
882	207693	905	207699	0.13908370094007
882	207693	915	174933	0.036762916859736
882	207693	917	203605	0.27664482962101
882	207693	918	206677	0.17821499925834
882	207693	934	109401	0.0063950442710961
882	207693	937	158553	-0.026959285146548
882	207693	958	146268	-0.0044456964230736
882	207693	979	109413	-0.018658854808816
882	207693	982	158565	0.063079831517483
882	207693	1000	93033	0.010972968132717
882	207693	1007	200553	-0.0038886281243927
882	207693	1021	80748	0.0010449217949033
882	207693	1026	237933	0.21661404342397
882	207693	1074	207228	-0.15189178933037
882	207693	1098	207755	-0.059305489347627
882	207693	1108	174989	0.25063015498214
882	207693	1110	203661	-0.0058298226825219
882	207693	1111	206733	0.010882406816388
882	207693	1318	146373	-0.0013045028152938
882	207693	1333	80841	-0.00022692305094839
882	207693	1349	77772	-0.0010164885487835
882	207693	1353	231885	0.15953209615418
882	207693	1392	207321	-0.276265742536
882	207693	1411	205788	-0.098161454866531
882	207693	1430	207333	0.1765968451475
883	214861	883	214861	8.0529058761452
883	214861	893	182094	0.0004332370776957
883	214861	895	206670	0.007785979936386
883	214861	906	214867	0.13908370094007
883	214861	916	182101	0.036762916859736
883	214861	918	206677	0.19557126460239
883	214861	935	116569	0.0063950442710961
883	214861	940	202585	-0.1263373118098
883	214861	956	91996	0.0012286443082929
883	214861	959	153436	-0.0044456964230736
883	214861	961	246109	0.097114546149582
883	214861	980	116581	-0.018658854808816
883	214861	985	202597	0.16632696335344
883	214861	1005	157545	0.03354694844733
883	214861	1007	200553	-0.058200686140855
883	214861	1022	87916	0.0010449217949033
883	214861	1025	151404	-0.0020480298218342
883	214861	1075	214396	-0.15189178933037
883	214861	1099	214923	-0.059305489347627
883	214861	1109	182157	0.25063015498214
883	214861	1111	206733	0.17821499925834
883	214861	1316	92101	-0.012268544627991
883	214861	1319	153541	-0.0013045028152938
883	214861	1334	88009	-0.00022692305094839
883	214861	1337	151497	0.017123472156503
883	214861	1352	217549	-0.0034460322977489
883	214861	1393	214489	-0.276265742536
883	214861	1431	214501	0.1765968451475
883	214861	1449	213993	0.30273744882428
884	63822	884	63822	8.5688317425672
884	63822	885	95566	-0.059305489347627
884	63822	886	109902	-0.33757276336084
884	63822	887	111438	0.30129767088131
884	63822	888	117582	0.23331474373315
884	63822	889	159054	0.28529115077617
884	63822	890	160590	-0.054676959560195
884	63822	891	171342	0.28053596524353
884	63822	892	174926	-0.31122670993764
884	63822	907	63829	-0.49765318130779
884	63822	919	62806	0.17821499925834
884	63822	941	60762	0.1353114731524
884	63822	942	62298	-0.013849312053808
884	63822	952	56668	0.05646286580405
884	63822	953	60252	-0.0072131833613583
884	63822	963	63843	0.42030513151818
884	63822	986	60774	0.0066723216728619
884	63822	987	62310	-0.17184832920119
884	63822	1008	56682	0.0038886281243927
884	63822	1009	60266	-0.13047751693046
884	63822	1018	48492	0.0013045028152938
884	63822	1019	56172	-0.054445749183387
884	63822	1100	63885	0.29825893035691
884	63822	1112	62862	0.010882406816388
884	63822	1321	48582	-0.16180105958872
884	63822	1322	56262	0.2216571373979
884	63822	1338	32202	-0.057521293172338
884	63822	1339	48074	0.10122570127433
884	63822	1346	31692	0.026878942836044
884	63822	1354	123342	-0.16958107022319
884	63822	1355	184782	0.16010800405415
884	63822	1459	61932	0.20126105037478
885	95566	885	95566	8.6107353998578
885	95566	886	109902	0.054404776949133
885	95566	887	111438	-0.094000311672121
885	95566	889	159054	0.10449734578576
885	95566	890	160590	0.33926161204853
885	95566	895	206670	-0.31122670993764
885	95566	908	95573	-0.49765318130779
885	95566	919	62806	0.036762916859736
885	95566	920	93526	0.28190374775655
885	95566	921	95062	0.013175424250924
885	95566	943	89434	0.16429346420099
885	95566	954	81244	0.055114883637279
885	95566	956	91996	-0.0072131833613583
885	95566	964	95587	0.42030513151818
885	95566	988	89446	-0.12744389342005
885	95566	1010	81258	-0.058200686140855
885	95566	1012	92010	-0.13047751693046
885	95566	1022	87916	-0.054445749183387
885	95566	1027	221550	0.065196861280076
885	95566	1101	95629	0.29825893035691
885	95566	1112	62862	0.25063015498214
885	95566	1113	93582	-0.080947322921649
885	95566	1114	95118	0.14078785100906
885	95566	1325	88006	0.2216571373979
885	95566	1338	32202	0.017123472156503
885	95566	1341	79818	0.10122570127433
885	95566	1354	123342	0.30273744882428
885	95566	1356	209358	-0.063393833580278
885	95566	1403	94684	0.2468951481867
885	95566	1450	94698	-0.30273744882428
886	109902	886	109902	9.310037643495
886	109902	887	111438	0.14323271368416
886	109902	888	117582	-0.044764418852532
886	109902	889	159054	-0.44610698986901
886	109902	891	171342	-0.21843306036385
886	109902	892	174926	0.33926161204853
886	109902	895	206670	-0.054676959560195
886	109902	909	109909	-0.49765318130779
886	109902	920	93526	0.10152826922771
886	109902	922	105814	0.27664482962101
886	109902	923	109398	0.013175424250924
886	109902	941	60762	0.026959285146548
886	109902	946	108378	0.013849312053808
886	109902	954	81244	-0.03354694844733
886	109902	962	237918	0.023474481797413
886	109902	965	109923	0.42030513151818
886	109902	986	60774	-0.063079831517483
886	109902	991	108390	0.17184832920119
886	109902	1010	81258	0.059130280393942
886	109902	1018	48492	0.01186293567155
886	109902	1023	102252	-0.054445749183387
886	109902	1102	109965	0.29825893035691
886	109902	1113	93582	0.29663144423469
886	109902	1115	105870	-0.0058298226825219
886	109902	1116	109454	0.14078785100906
886	109902	1321	48582	0.0013045028152938
886	109902	1326	102342	0.2216571373979
886	109902	1349	77772	-0.026878942836044
886	109902	1354	123342	-0.16123618885278
886	109902	1358	230862	-0.16010800405415
886	109902	1404	109020	0.2468951481867
886	109902	1451	109034	-0.30273744882428
886	109902	1462	108012	-0.20126105037478
887	111438	887	111438	8.9928585431532
887	111438	888	117582	0.1622826423617
887	111438	890	160590	-0.44610698986901
887	111438	892	174926	0.10449734578576
887	111438	894	203598	-0.47658122261203
887	111438	895	206670	0.28529115077617
887	111438	910	111445	-0.49765318130779
887	111438	921	95062	0.10152826922771
887	111438	923	109398	0.28190374775655
887	111438	942	62298	0.026959285146548
887	111438	945	105306	0.16429346420099
887	111438	946	108378	-0.1353114731524
887	111438	957	104284	-0.05646286580405
887	111438	962	237918	0.03649780777456
887	111438	966	111459	0.42030513151818
887	111438	987	62310	-0.063079831517483
887	111438	990	105318	-0.12744389342005
887	111438	991	108390	-0.0066723216728619
887	111438	1013	104298	-0.0038886281243927
887	111438	1021	80748	0.015454305538066
887	111438	1028	233838	-0.034356476158061
887	111438	1103	111501	0.29825893035691
887	111438	1114	95118	0.29663144423469
887	111438	1116	109454	-0.080947322921649
887	111438	1324	80838	0.06448674294471
887	111438	1339	48074	0.017123472156503
887	111438	1341	79818	-0.057521293172338
887	111438	1347	47052	-0.011540134700895
887	111438	1354	123342	-0.25068785235976
887	111438	1356	209358	0.14141701337139
887	111438	1395	111066	-0.276265742536
887	111438	1433	111078	0.1765968451475
888	117582	888	117582	9.6423669037015
888	117582	892	174926	-0.49765318130779
888	117582	893	182094	0.29825893035691
888	117582	894	203598	0.42030513151818
888	117582	911	117589	-0.49765318130779
888	117582	923	109398	0.19557126460239
888	117582	924	116566	0.17821499925834
888	117582	944	93018	0.069526813210459
888	117582	945	105306	-0.1263373118098
888	117582	953	60252	0.013948726558855
888	117582	955	88924	-0.03354694844733
888	117582	967	117603	0.42030513151818
888	117582	989	93030	-0.1263373118098
888	117582	990	105318	0.16632696335344
888	117582	1009	60266	-0.03354694844733
888	117582	1011	88938	0.059130280393942
888	117582	1019	56172	0.01186293567155
888	117582	1023	102252	0.0013045028152938
888	117582	1104	117645	0.29825893035691
888	117582	1116	109454	0.17821499925834
888	117582	1117	116622	0.010882406816388
888	117582	1322	56262	0.0013045028152938
888	117582	1326	102342	-0.16180105958872
888	117582	1342	85962	-0.057521293172338
888	117582	1348	53196	-0.011540134700895
888	117582	1354	123342	0.14242776880073
888	117582	1357	215502	0.14141701337139
888	117582	1396	117210	-0.276265742536
888	117582	1434	117222	0.1765968451475
888	117582	1463	115692	-0.20126105037478
889	159054	889	159054	9.4463305593228
889	159054	890	160590	0.14323271368416
889	159054	891	171342	0.17058522163486
889	159054	892	174926	-0.094000311672121
889	159054	893	182094	-0.23740798485128
889	159054	895	206670	0.30129767088131
889	159054	912	159061	-0.49765318130779
889	159054	920	93526	0.007785979936386
889	159054	925	154966	0.27664482962101
889	159054	926	158550	0.013175424250924
889	159054	941	60762	-0.0063950442710961
889	159054	947	146778	0.1263373118098
889	159054	949	157530	0.013849312053808
889	159054	968	159075	0.42030513151818
889	159054	986	60774	0.018658854808816
889	159054	992	146790	-0.16632696335344
889	159054	994	157542	0.17184832920119
889	159054	1025	151404	-0.054445749183387
889	159054	1027	221550	-0.088272390515254
889	159054	1105	159117	0.29825893035691
889	159054	1113	93582	0.10994421818449
889	159054	1118	155022	-0.0058298226825219
889	159054	1119	158606	0.14078785100906
889	159054	1328	151494	0.2216571373979
889	159054	1338	32202	-0.00022692305094839
889	159054	1343	143306	0.10122570127433
889	159054	1357	215502	-0.2468951481867
889	159054	1406	158172	0.2468951481867
889	159054	1453	158186	-0.30273744882428
889	159054	1465	157164	-0.20126105037478
890	160590	890	160590	8.8714713384677
890	160590	892	174926	0.054404776949133
890	160590	893	182094	0.077663789673185
890	160590	894	203598	0.17833909534553
890	160590	895	206670	-0.33757276336084
890	160590	913	160597	-0.49765318130779
890	160590	921	95062	0.007785979936386
890	160590	926	158550	0.28190374775655
890	160590	942	62298	-0.0063950442710961
890	160590	948	154458	0.16429346420099
890	160590	949	157530	-0.1353114731524
890	160590	958	146268	0.055114883637279
890	160590	959	153436	-0.05646286580405
890	160590	969	160611	0.42030513151818
890	160590	987	62310	0.018658854808816
890	160590	993	154470	-0.12744389342005
890	160590	994	157542	-0.0066723216728619
890	160590	1014	146282	-0.058200686140855
890	160590	1015	153450	-0.0038886281243927
890	160590	1024	145260	-0.0013045028152938
890	160590	1027	221550	-0.13724472253022
890	160590	1106	160653	0.29825893035691
890	160590	1114	95118	0.10994421818449
890	160590	1119	158606	-0.080947322921649
890	160590	1327	145350	0.16180105958872
890	160590	1346	31692	-0.0022692305094839
890	160590	1355	184782	-0.15953209615418
890	160590	1356	209358	-0.050137694474034
890	160590	1397	160218	-0.276265742536
890	160590	1435	160230	0.1765968451475
891	171342	891	171342	9.168275734299
891	171342	892	174926	0.12810747869811
891	171342	893	182094	0.030746647362998
891	171342	894	203598	0.14419237079091
891	171342	914	171349	-0.49765318130779
891	171342	922	105814	0.007785979936386
891	171342	925	154966	0.10152826922771
891	171342	927	170838	0.013175424250924
891	171342	947	146778	-0.069526813210459
891	171342	950	169818	0.013849312053808
891	171342	952	56668	-0.003572688518385
891	171342	960	167772	0.0072131833613583
891	171342	970	171363	0.42030513151818
891	171342	992	146790	0.1263373118098
891	171342	995	169830	0.17184832920119
891	171342	1008	56682	0.010972968132717
891	171342	1016	167786	0.13047751693046
891	171342	1018	48492	-0.0044456964230736
891	171342	1028	233838	-0.088272390515254
891	171342	1107	171405	0.29825893035691
891	171342	1115	105870	0.10994421818449
891	171342	1118	155022	0.29663144423469
891	171342	1120	170894	0.14078785100906
891	171342	1321	48582	0.012268544627991
891	171342	1350	139212	-0.026878942836044
891	171342	1355	184782	-0.16123618885278
891	171342	1358	230862	0.16958107022319
891	171342	1407	170460	0.2468951481867
891	171342	1454	170474	-0.30273744882428
891	171342	1466	169452	-0.20126105037478
892	174926	892	174926	9.1509588903186
892	174926	893	182094	0.10642426907126
892	174926	894	203598	-0.081733005383451
892	174926	895	206670	-0.059305489347627
892	174926	915	174933	-0.49765318130779
892	174926	923	109398	0.007785979936386
892	174926	926	158550	0.10152826922771
892	174926	927	170838	0.27664482962101
892	174926	928	173910	0.17821499925834
892	174926	953	60252	-0.003572688518385
892	174926	958	146268	-0.03354694844733
892	174926	960	167772	-0.05646286580405
892	174926	962	237918	-0.09038885897979
892	174926	971	174947	0.42030513151818
892	174926	1009	60266	0.010972968132717
892	174926	1014	146282	0.059130280393942
892	174926	1016	167786	-0.0038886281243927
892	174926	1108	174989	0.29825893035691
892	174926	1116	109454	0.10994421818449
892	174926	1119	158606	0.29663144423469
892	174926	1120	170894	-0.0058298226825219
892	174926	1121	173966	0.010882406816388
892	174926	1339	48074	-0.00022692305094839
892	174926	1343	143306	-0.057521293172338
892	174926	1398	174554	-0.276265742536
892	174926	1436	174566	0.1765968451475
892	174926	1467	173036	-0.20126105037478
893	182094	893	182094	8.4778951292466
893	182094	895	206670	0.13908370094007
893	182094	916	182101	-0.49765318130779
893	182094	924	116566	0.007785979936386
893	182094	928	173910	0.19557126460239
893	182094	949	157530	0.069526813210459
893	182094	950	169818	-0.1263373118098
893	182094	959	153436	-0.03354694844733
893	182094	960	167772	0.055114883637279
893	182094	972	182115	0.42030513151818
893	182094	994	157542	-0.1263373118098
893	182094	995	169830	0.16632696335344
893	182094	1015	153450	0.059130280393942
893	182094	1016	167786	-0.058200686140855
893	182094	1020	59244	0.0044456964230736
893	182094	1025	151404	-0.015454305538066
893	182094	1109	182157	0.29825893035691
893	182094	1117	116622	0.10994421818449
893	182094	1121	173966	0.17821499925834
893	182094	1323	59334	-0.012268544627991
893	182094	1328	151494	-0.06448674294471
893	182094	1340	55242	-0.00022692305094839
893	182094	1348	53196	0.0022692305094839
893	182094	1355	184782	-0.0034460322977489
893	182094	1358	230862	0.050137694474034
893	182094	1399	181722	-0.276265742536
893	182094	1409	181212	-0.2468951481867
893	182094	1437	181734	0.1765968451475
893	182094	1456	181226	0.30273744882428
894	203598	894	203598	9.3001676242785
894	203598	895	206670	0.15140700298581
894	203598	917	203605	-0.49765318130779
894	203598	927	170838	0.036762916859736
894	203598	929	202582	0.17821499925834
894	203598	945	105306	0.0063950442710961
894	203598	948	154458	-0.026959285146548
894	203598	951	200538	0.1353114731524
894	203598	955	88924	-0.003572688518385
894	203598	958	146268	0.013948726558855
894	203598	973	203619	0.42030513151818
894	203598	990	105318	-0.018658854808816
894	203598	993	154470	0.063079831517483
894	203598	996	200550	0.0066723216728619
894	203598	1011	88938	0.010972968132717
894	203598	1014	146282	-0.03354694844733
894	203598	1021	80748	-0.0044456964230736
894	203598	1028	233838	0.21661404342397
894	203598	1110	203661	0.29825893035691
894	203598	1120	170894	0.25063015498214
894	203598	1122	202638	0.010882406816388
894	203598	1324	80838	0.012268544627991
894	203598	1350	139212	0.011540134700895
894	203598	1356	209358	-0.14242776880073
894	203598	1357	215502	0.25068785235976
894	203598	1400	203226	-0.276265742536
894	203598	1438	203238	0.1765968451475
894	203598	1469	201708	-0.20126105037478
895	206670	895	206670	9.1341443562982
895	206670	918	206677	-0.49765318130779
895	206670	928	173910	0.036762916859736
895	206670	929	202582	0.27664482962101
895	206670	946	108378	0.0063950442710961
895	206670	949	157530	-0.026959285146548
895	206670	951	200538	-0.16429346420099
895	206670	956	91996	-0.003572688518385
895	206670	962	237918	0.097114546149582
895	206670	974	206691	0.42030513151818
895	206670	991	108390	-0.018658854808816
895	206670	994	157542	0.063079831517483
895	206670	996	200550	0.12744389342005
895	206670	1012	92010	0.010972968132717
895	206670	1024	145260	-0.01186293567155
895	206670	1027	221550	0.16663447115432
895	206670	1111	206733	0.29825893035691
895	206670	1121	173966	0.25063015498214
895	206670	1122	202638	-0.0058298226825219
895	206670	1327	145350	-0.0013045028152938
895	206670	1341	79818	-0.00022692305094839
895	206670	1343	143306	0.017123472156503
895	206670	1349	77772	0.0022692305094839
895	206670	1356	209358	-0.0034460322977489
895	206670	1358	230862	0.15953209615418
895	206670	1401	206298	-0.276265742536
895	206670	1411	205788	-0.2468951481867
895	206670	1439	206310	0.1765968451475
895	206670	1458	205802	0.30273744882428
896	96595	896	96595	7.8507998539097
896	96595	897	111955	-0.10029335723039
896	96595	898	118099	-0.077663789673185
896	96595	899	119635	0.23740798485128
896	96595	900	161107	0.29825893035691
896	96595	904	204115	0.28053596524353
896	96595	905	207699	-0.31122670993764
896	96595	907	63829	0.0029859089785533
896	96595	908	95573	0.25063015498214
896	96595	920	93526	0.081189576505472
896	96595	921	95062	-0.12302315901044
896	96595	931	93529	-0.15449554387224
896	96595	932	95065	0.14620092373958
896	96595	943	89434	-0.041085358754202
896	96595	944	93018	0.047360586294859
896	96595	963	63843	0.085872648066487
896	96595	964	95587	-0.0058298226825219
896	96595	1031	81265	-0.0013045028152938
896	96595	1032	88945	0.054445749183387
896	96595	1041	80754	0.011830255056109
896	96595	1089	96651	0.10642426907126
896	96595	1123	63891	0.25063015498214
896	96595	1124	95635	0.010882406816388
896	96595	1303	89539	0.26871173754313
896	96595	1304	93123	-0.27582039066871
896	96595	1359	32209	-0.011540134700895
896	96595	1365	31698	0.0035620414241197
896	96595	1371	217555	0.16010800405415
896	96595	1471	94705	-0.20126105037478
896	96595	1481	92658	-0.065196861280076
897	111955	897	111955	8.4428641799477
897	111955	898	118099	0.1622826423617
897	111955	899	119635	-0.044764418852532
897	111955	900	161107	-0.44610698986901
897	111955	901	175443	0.10449734578576
897	111955	902	176979	0.33926161204853
897	111955	904	204115	-0.47658122261203
897	111955	908	95573	0.012311683606719
897	111955	909	109909	0.16239757879973
897	111955	910	111445	0.3094271688982
897	111955	919	62806	0.0016315644285304
897	111955	922	105814	0.043186765252715
897	111955	930	62809	-0.0083990329479889
897	111955	933	105817	-0.11310048996543
897	111955	946	108378	0.047360586294859
897	111955	964	95587	0.18803639520364
897	111955	965	109923	0.15858557447829
897	111955	966	111459	-0.08579139801519
897	111955	1031	81265	-0.015454305538066
897	111955	1034	104305	0.054445749183387
897	111955	1038	48498	-0.0020480298218342
897	111955	1046	237939	0.065196861280076
897	111955	1090	112011	0.10642426907126
897	111955	1124	95635	0.29663144423469
897	111955	1125	109971	-0.080947322921649
897	111955	1126	111507	0.14078785100906
897	111955	1306	108483	-0.27582039066871
897	111955	1362	79825	0.026878942836044
897	111955	1366	47058	0.0035620414241197
897	111955	1395	111066	-0.063393833580278
897	111955	1483	108018	-0.065196861280076
898	118099	898	118099	8.6651580642427
898	118099	899	119635	0.14323271368416
898	118099	901	175443	-0.49765318130779
898	118099	903	183123	0.33926161204853
898	118099	904	204115	0.42030513151818
898	118099	906	214867	-0.054676959560195
898	118099	909	109909	0.036762916859736
898	118099	911	117589	0.3094271688982
898	118099	920	93526	0.0063950442710961
898	118099	922	105814	-0.018658854808816
898	118099	924	116566	0.12302315901044
898	118099	931	93529	-0.026959285146548
898	118099	933	105817	0.063079831517483
898	118099	935	116569	-0.14620092373958
898	118099	941	60762	-0.003572688518385
898	118099	943	89434	0.010972968132717
898	118099	965	109923	0.27664482962101
898	118099	967	117603	-0.08579139801519
898	118099	1029	56689	-0.01186293567155
898	118099	1043	102258	-0.011830255056109
898	118099	1091	118155	0.10642426907126
898	118099	1125	109971	0.17821499925834
898	118099	1127	117651	0.14078785100906
898	118099	1301	60867	-0.05646286580405
898	118099	1303	89539	-0.0038886281243927
898	118099	1363	85969	0.026878942836044
898	118099	1367	53202	0.0035620414241197
898	118099	1372	231891	0.063393833580278
898	118099	1396	117210	-0.063393833580278
898	118099	1473	116209	0.20126105037478
899	119635	899	119635	9.1076868026477
899	119635	902	176979	-0.49765318130779
899	119635	903	183123	0.10449734578576
899	119635	906	214867	0.28529115077617
899	119635	910	111445	0.036762916859736
899	119635	911	117589	0.16239757879973
899	119635	921	95062	0.0063950442710961
899	119635	924	116566	-0.081189576505472
899	119635	932	95065	-0.026959285146548
899	119635	935	116569	0.15449554387224
899	119635	942	62298	-0.003572688518385
899	119635	945	105306	0.024575061659179
899	119635	966	111459	0.27664482962101
899	119635	967	117603	0.15858557447829
899	119635	1032	88945	-0.015454305538066
899	119635	1034	104305	-0.0013045028152938
899	119635	1039	56178	-0.0020480298218342
899	119635	1042	87922	-0.00022692305094839
899	119635	1092	119691	0.10642426907126
899	119635	1126	111507	0.17821499925834
899	119635	1127	117651	-0.080947322921649
899	119635	1302	62403	-0.05646286580405
899	119635	1305	105411	-0.14120867192118
899	119635	1361	55249	0.011540134700895
899	119635	1371	217555	0.14141701337139
899	119635	1381	119254	0.093871638186181
899	119635	1389	119257	0.12720649340841
899	119635	1484	115698	-0.065196861280076
900	161107	900	161107	8.7326146862541
900	161107	901	175443	0.054404776949133
900	161107	902	176979	-0.094000311672121
900	161107	904	204115	0.17833909534553
900	161107	906	214867	-0.23331474373315
900	161107	908	95573	0.0004332370776957
900	161107	912	159061	0.16239757879973
900	161107	913	160597	0.3094271688982
900	161107	919	62806	-0.00026300752660832
900	161107	925	154966	0.043186765252715
900	161107	930	62809	0.0016315644285304
900	161107	936	154969	-0.11310048996543
900	161107	947	146778	-0.024575061659179
900	161107	949	157530	0.047360586294859
900	161107	964	95587	0.022493106902456
900	161107	968	159075	0.15858557447829
900	161107	969	160611	-0.08579139801519
900	161107	1036	153457	0.054445749183387
900	161107	1044	145266	0.011830255056109
900	161107	1093	161163	0.10642426907126
900	161107	1124	95635	0.10994421818449
900	161107	1128	159123	-0.080947322921649
900	161107	1129	160659	0.14078785100906
900	161107	1307	146883	0.14120867192118
900	161107	1309	157635	-0.27582039066871
900	161107	1359	32209	0.0022692305094839
900	161107	1370	188883	0.30273744882428
900	161107	1371	217555	-0.2468951481867
900	161107	1397	160218	-0.063393833580278
900	161107	1486	157170	-0.065196861280076
901	175443	901	175443	8.4378356445799
901	175443	902	176979	0.14323271368416
901	175443	903	183123	-0.044764418852532
901	175443	904	204115	-0.081733005383451
901	175443	905	207699	0.14419237079091
901	175443	909	109909	0.0004332370776957
901	175443	912	159061	0.012311683606719
901	175443	914	171349	0.085872648066487
901	175443	915	174933	0.3094271688982
901	175443	928	173910	0.12302315901044
901	175443	939	173913	-0.14620092373958
901	175443	941	60762	0.0007398111923099
901	175443	947	146778	0.010972968132717
901	175443	965	109923	0.022493106902456
901	175443	968	159075	0.18803639520364
901	175443	970	171363	0.27622814978209
901	175443	971	174947	-0.08579139801519
901	175443	1037	167793	0.054445749183387
901	175443	1038	48498	0.0010449217949033
901	175443	1046	237939	-0.088272390515254
901	175443	1094	175499	0.10642426907126
901	175443	1125	109971	0.10994421818449
901	175443	1128	159123	0.29663144423469
901	175443	1130	171411	-0.0058298226825219
901	175443	1131	174995	0.14078785100906
901	175443	1301	60867	0.041085358754202
901	175443	1307	146883	-0.0038886281243927
901	175443	1364	143313	0.026878942836044
901	175443	1370	188883	-0.16123618885278
901	175443	1372	231891	-0.2468951481867
901	175443	1398	174554	-0.063393833580278
901	175443	1476	173553	0.20126105037478
902	176979	902	176979	8.5181286549708
902	176979	903	183123	0.1622826423617
902	176979	905	207699	-0.18136200716846
902	176979	910	111445	0.0004332370776957
902	176979	913	160597	0.012311683606719
902	176979	915	174933	0.16239757879973
902	176979	927	170838	0.043186765252715
902	176979	928	173910	-0.081189576505472
902	176979	938	170841	-0.11310048996543
902	176979	939	173913	0.15449554387224
902	176979	942	62298	0.0007398111923099
902	176979	950	169818	0.041085358754202
902	176979	966	111459	0.022493106902456
902	176979	969	160611	0.18803639520364
902	176979	971	174947	0.15858557447829
902	176979	1035	146289	-0.015454305538066
902	176979	1044	145266	-0.00022692305094839
902	176979	1046	237939	-0.13724472253022
902	176979	1095	177035	0.10642426907126
902	176979	1126	111507	0.10994421818449
902	176979	1129	160659	0.29663144423469
902	176979	1131	174995	-0.080947322921649
902	176979	1302	62403	0.041085358754202
902	176979	1310	169923	-0.26871173754313
902	176979	1360	48081	0.0022692305094839
902	176979	1366	47058	-0.0010164885487835
902	176979	1370	188883	-0.25068785235976
902	176979	1382	176598	0.093871638186181
902	176979	1390	176601	0.12720649340841
902	176979	1488	173042	-0.065196861280076
903	183123	903	183123	8.1406068085724
903	183123	905	207699	0.13908370094007
903	183123	906	214867	-0.059305489347627
903	183123	911	117589	0.0004332370776957
903	183123	915	174933	0.036762916859736
903	183123	916	182101	0.25063015498214
903	183123	926	158550	0.0063950442710961
903	183123	927	170838	-0.018658854808816
903	183123	937	158553	-0.026959285146548
903	183123	938	170841	0.063079831517483
903	183123	948	154458	0.010972968132717
903	183123	967	117603	0.022493106902456
903	183123	971	174947	0.27664482962101
903	183123	972	182115	-0.0058298226825219
903	183123	1030	60273	-0.0044456964230736
903	183123	1037	167793	-0.0013045028152938
903	183123	1039	56178	0.0010449217949033
903	183123	1045	151410	-0.00022692305094839
903	183123	1096	183179	0.10642426907126
903	183123	1127	117651	0.10994421818449
903	183123	1131	174995	0.17821499925834
903	183123	1132	182163	0.010882406816388
903	183123	1308	154563	-0.0038886281243927
903	183123	1367	53202	-0.0010164885487835
903	183123	1370	188883	0.14242776880073
903	183123	1372	231891	0.050137694474034
903	183123	1383	182742	0.093871638186181
903	183123	1391	182745	0.12720649340841
903	183123	1477	181233	0.20126105037478
904	204115	904	204115	8.35702568947
904	204115	905	207699	0.12810747869811
904	204115	906	214867	0.030746647362998
904	204115	914	171349	0.0029859089785533
904	204115	917	203605	0.3094271688982
904	204115	922	105814	0.00026300752660832
904	204115	925	154966	-0.0016315644285304
904	204115	929	202582	0.12302315901044
904	204115	933	105817	-0.0016315644285304
904	204115	936	154969	0.0083990329479889
904	204115	940	202585	-0.14620092373958
904	204115	943	89434	0.0007398111923099
904	204115	947	146778	-0.003572688518385
904	204115	951	200538	-0.047360586294859
904	204115	970	171363	0.085872648066487
904	204115	973	203619	-0.08579139801519
904	204115	1031	81265	0.0044456964230736
904	204115	1097	204171	0.10642426907126
904	204115	1130	171411	0.25063015498214
904	204115	1133	203667	0.14078785100906
904	204115	1303	89539	0.041085358754202
904	204115	1307	146883	-0.05646286580405
904	204115	1311	200643	0.27582039066871
904	204115	1369	139218	-0.0035620414241197
904	204115	1371	217555	-0.16123618885278
904	204115	1372	231891	0.30273744882428
904	204115	1400	203226	-0.063393833580278
904	204115	1478	202225	0.20126105037478
904	204115	1489	200178	0.065196861280076
905	207699	905	207699	8.44840223008
905	207699	906	214867	0.10642426907126
905	207699	915	174933	0.0029859089785533
905	207699	917	203605	0.085872648066487
905	207699	918	206677	0.25063015498214
905	207699	923	109398	0.00026300752660832
905	207699	926	158550	-0.0016315644285304
905	207699	934	109401	-0.0016315644285304
905	207699	937	158553	0.0083990329479889
905	207699	944	93018	0.0007398111923099
905	207699	951	200538	0.041085358754202
905	207699	971	174947	0.085872648066487
905	207699	973	203619	0.27622814978209
905	207699	974	206691	-0.0058298226825219
905	207699	1035	146289	0.01186293567155
905	207699	1041	80754	0.0010449217949033
905	207699	1046	237939	0.21661404342397
905	207699	1098	207755	0.10642426907126
905	207699	1131	174995	0.25063015498214
905	207699	1133	203667	-0.0058298226825219
905	207699	1134	206739	0.010882406816388
905	207699	1304	93123	0.041085358754202
905	207699	1311	200643	-0.26871173754313
905	207699	1364	143313	-0.011540134700895
905	207699	1368	77778	-0.0010164885487835
905	207699	1372	231891	0.15953209615418
905	207699	1384	207318	0.093871638186181
905	207699	1392	207321	0.12720649340841
905	207699	1479	205809	0.20126105037478
906	214867	906	214867	8.3646672208577
906	214867	916	182101	0.0029859089785533
906	214867	918	206677	0.036762916859736
906	214867	924	116566	0.00026300752660832
906	214867	929	202582	-0.018658854808816
906	214867	935	116569	-0.0016315644285304
906	214867	940	202585	0.063079831517483
906	214867	949	157530	0.003572688518385
906	214867	951	200538	-0.024575061659179
906	214867	972	182115	0.085872648066487
906	214867	974	206691	0.27664482962101
906	214867	1033	92017	-0.0044456964230736
906	214867	1036	153457	0.01186293567155
906	214867	1042	87922	0.0010449217949033
906	214867	1045	151410	-0.0020480298218342
906	214867	1099	214923	0.10642426907126
906	214867	1132	182163	0.25063015498214
906	214867	1134	206739	0.17821499925834
906	214867	1309	157635	0.05646286580405
906	214867	1311	200643	0.14120867192118
906	214867	1363	85969	-0.0022692305094839
906	214867	1371	217555	-0.0034460322977489
906	214867	1385	214486	0.093871638186181
906	214867	1393	214489	0.12720649340841
906	214867	1402	213978	0.063393833580278
907	63829	907	63829	8.409683852216
907	63829	908	95573	-0.059305489347627
907	63829	909	109909	-0.33757276336084
907	63829	910	111445	0.30129767088131
907	63829	911	117589	0.23331474373315
907	63829	912	159061	0.28529115077617
907	63829	913	160597	-0.054676959560195
907	63829	914	171349	0.28053596524353
907	63829	915	174933	-0.31122670993764
907	63829	919	62806	0.10994421818449
907	63829	930	62809	0.29663144423469
907	63829	952	56668	-0.041085358754202
907	63829	953	60252	0.047360586294859
907	63829	963	63843	-0.081733005383451
907	63829	975	62821	-0.0058298226825219
907	63829	1029	56689	0.0038886281243927
907	63829	1030	60273	-0.13047751693046
907	63829	1047	32116	-0.00022692305094839
907	63829	1048	47988	0.011830255056109
907	63829	1100	63885	0.10642426907126
907	63829	1123	63891	-0.059305489347627
907	63829	1135	62869	0.010882406816388
907	63829	1312	56773	0.26871173754313
907	63829	1313	60357	-0.27582039066871
907	63829	1359	32209	-0.057521293172338
907	63829	1360	48081	0.10122570127433
907	63829	1376	123349	-0.16958107022319
907	63829	1377	184789	0.16010800405415
907	63829	1491	59892	-0.065196861280076
908	95573	908	95573	8.2734139017023
908	95573	909	109909	0.054404776949133
908	95573	910	111445	-0.094000311672121
908	95573	912	159061	0.10449734578576
908	95573	913	160597	0.33926161204853
908	95573	918	206677	-0.31122670993764
908	95573	919	62806	0.0004332370776957
908	95573	920	93526	0.053975150779774
908	95573	921	95062	0.19137343333511
908	95573	930	62809	0.012311683606719
908	95573	931	93529	0.27104174918416
908	95573	932	95065	0.21991584852735
908	95573	954	81244	-0.024575061659179
908	95573	956	91996	0.047360586294859
908	95573	964	95587	-0.081733005383451
908	95573	975	62821	0.085872648066487
908	95573	976	93541	0.15858557447829
908	95573	977	95077	-0.08579139801519
908	95573	1031	81265	-0.058200686140855
908	95573	1033	92017	-0.13047751693046
908	95573	1047	32116	-0.0020480298218342
908	95573	1050	79732	0.011830255056109
908	95573	1053	221557	0.065196861280076
908	95573	1101	95629	0.10642426907126
908	95573	1124	95635	-0.059305489347627
908	95573	1135	62869	0.25063015498214
908	95573	1136	93589	-0.080947322921649
908	95573	1137	95125	0.14078785100906
908	95573	1314	81349	0.14120867192118
908	95573	1316	92101	-0.27582039066871
908	95573	1359	32209	0.017123472156503
908	95573	1362	79825	0.10122570127433
908	95573	1373	30676	0.0035620414241197
908	95573	1376	123349	0.30273744882428
908	95573	1378	209365	-0.063393833580278
908	95573	1403	94684	-0.063393833580278
908	95573	1471	94705	-0.30273744882428
908	95573	1493	91636	-0.065196861280076
909	109909	909	109909	8.7510385934678
909	109909	910	111445	0.14323271368416
909	109909	911	117589	-0.044764418852532
909	109909	912	159061	-0.44610698986901
909	109909	914	171349	-0.21843306036385
909	109909	915	174933	0.33926161204853
909	109909	918	206677	-0.054676959560195
909	109909	920	93526	0.002145320403163
909	109909	922	105814	0.022493106902456
909	109909	923	109398	0.19137343333511
909	109909	931	93529	0.041864609823654
909	109909	933	105817	0.18803639520364
909	109909	934	109401	0.21991584852735
909	109909	954	81244	0.010972968132717
909	109909	965	109923	-0.081733005383451
909	109909	976	93541	0.18803639520364
909	109909	978	105829	0.27622814978209
909	109909	979	109413	-0.08579139801519
909	109909	1031	81265	0.059130280393942
909	109909	1102	109965	0.10642426907126
909	109909	1125	109971	-0.059305489347627
909	109909	1136	93589	0.29663144423469
909	109909	1138	105877	-0.0058298226825219
909	109909	1139	109461	0.14078785100906
909	109909	1314	81349	-0.0038886281243927
909	109909	1374	45012	0.0035620414241197
909	109909	1376	123349	-0.16123618885278
909	109909	1380	230869	-0.16010800405415
909	109909	1404	109020	-0.063393833580278
909	109909	1472	109041	-0.30273744882428
910	111445	910	111445	8.6682423316677
910	111445	911	117589	0.1622826423617
910	111445	913	160597	-0.44610698986901
910	111445	915	174933	0.10449734578576
910	111445	917	203605	-0.47658122261203
910	111445	918	206677	0.28529115077617
910	111445	921	95062	0.002145320403163
910	111445	923	109398	0.053975150779774
910	111445	932	95065	0.041864609823654
910	111445	934	109401	0.27104174918416
910	111445	957	104284	0.041085358754202
910	111445	966	111459	-0.081733005383451
910	111445	977	95077	0.18803639520364
910	111445	979	109413	0.15858557447829
910	111445	1034	104305	-0.0038886281243927
910	111445	1048	47988	-0.0020480298218342
910	111445	1050	79732	-0.00022692305094839
910	111445	1054	233845	-0.034356476158061
910	111445	1103	111501	0.10642426907126
910	111445	1126	111507	-0.059305489347627
910	111445	1137	95125	0.29663144423469
910	111445	1139	109461	-0.080947322921649
910	111445	1317	104389	-0.26871173754313
910	111445	1360	48081	0.017123472156503
910	111445	1362	79825	-0.057521293172338
910	111445	1376	123349	-0.25068785235976
910	111445	1378	209365	0.14141701337139
910	111445	1495	107508	-0.065196861280076
911	117589	911	117589	9.1509588903186
911	117589	915	174933	-0.49765318130779
911	117589	916	182101	0.29825893035691
911	117589	917	203605	0.42030513151818
911	117589	923	109398	0.007785979936386
911	117589	924	116566	0.10994421818449
911	117589	934	109401	0.10152826922771
911	117589	935	116569	0.29663144423469
911	117589	953	60252	-0.003572688518385
911	117589	955	88924	0.010972968132717
911	117589	961	246109	-0.019640160563497
911	117589	967	117603	-0.081733005383451
911	117589	979	109413	0.27664482962101
911	117589	980	116581	-0.0058298226825219
911	117589	1030	60273	-0.03354694844733
911	117589	1032	88945	0.059130280393942
911	117589	1051	85876	-0.00022692305094839
911	117589	1104	117645	0.10642426907126
911	117589	1127	117651	-0.059305489347627
911	117589	1139	109461	0.17821499925834
911	117589	1140	116629	0.010882406816388
911	117589	1313	60357	-0.05646286580405
911	117589	1315	89029	-0.0038886281243927
911	117589	1363	85969	-0.057521293172338
911	117589	1376	123349	0.14242776880073
911	117589	1379	215509	0.14141701337139
912	159061	912	159061	8.9022021935091
912	159061	913	160597	0.14323271368416
912	159061	914	171349	0.17058522163486
912	159061	915	174933	-0.094000311672121
912	159061	916	182101	-0.23740798485128
912	159061	918	206677	0.30129767088131
912	159061	920	93526	5.2765543280048e-05
912	159061	925	154966	0.022493106902456
912	159061	926	158550	0.19137343333511
912	159061	931	93529	0.002145320403163
912	159061	936	154969	0.18803639520364
912	159061	937	158553	0.21991584852735
912	159061	968	159075	-0.081733005383451
912	159061	976	93541	0.022493106902456
912	159061	981	154981	0.27622814978209
912	159061	982	158565	-0.08579139801519
912	159061	1047	32116	0.0010449217949033
912	159061	1052	143220	0.011830255056109
912	159061	1053	221557	-0.088272390515254
912	159061	1105	159117	0.10642426907126
912	159061	1128	159123	-0.059305489347627
912	159061	1136	93589	0.10994421818449
912	159061	1141	155029	-0.0058298226825219
912	159061	1142	158613	0.14078785100906
912	159061	1359	32209	-0.00022692305094839
912	159061	1364	143313	0.10122570127433
912	159061	1379	215509	-0.2468951481867
912	159061	1406	158172	-0.063393833580278
912	159061	1474	158193	-0.30273744882428
913	160597	913	160597	8.5617258111958
913	160597	915	174933	0.054404776949133
913	160597	916	182101	0.077663789673185
913	160597	917	203605	0.17833909534553
913	160597	918	206677	-0.33757276336084
913	160597	921	95062	5.2765543280048e-05
913	160597	926	158550	0.053975150779774
913	160597	932	95065	0.002145320403163
913	160597	937	158553	0.27104174918416
913	160597	958	146268	-0.024575061659179
913	160597	959	153436	0.041085358754202
913	160597	969	160611	-0.081733005383451
913	160597	977	95077	0.022493106902456
913	160597	982	158565	0.15858557447829
913	160597	1035	146289	-0.058200686140855
913	160597	1036	153457	-0.0038886281243927
913	160597	1053	221557	-0.13724472253022
913	160597	1106	160653	0.10642426907126
913	160597	1129	160659	-0.059305489347627
913	160597	1137	95125	0.10994421818449
913	160597	1142	158613	-0.080947322921649
913	160597	1318	146373	0.14120867192118
913	160597	1319	153541	-0.26871173754313
913	160597	1373	30676	-0.0010164885487835
913	160597	1377	184789	-0.15953209615418
913	160597	1378	209365	-0.050137694474034
913	160597	1498	156660	-0.065196861280076
914	171349	914	171349	8.4724346433373
914	171349	915	174933	0.12810747869811
914	171349	916	182101	0.030746647362998
914	171349	917	203605	0.14419237079091
914	171349	922	105814	5.2765543280048e-05
914	171349	925	154966	0.002145320403163
914	171349	927	170838	0.19137343333511
914	171349	933	105817	0.002145320403163
914	171349	936	154969	0.041864609823654
914	171349	938	170841	0.21991584852735
914	171349	952	56668	0.0007398111923099
914	171349	960	167772	-0.047360586294859
914	171349	970	171363	-0.081733005383451
914	171349	978	105829	0.022493106902456
914	171349	981	154981	0.18803639520364
914	171349	983	170853	-0.08579139801519
914	171349	1029	56689	0.010972968132717
914	171349	1037	167793	0.13047751693046
914	171349	1054	233845	-0.088272390515254
914	171349	1107	171405	0.10642426907126
914	171349	1130	171411	-0.059305489347627
914	171349	1138	105877	0.10994421818449
914	171349	1141	155029	0.29663144423469
914	171349	1143	170901	0.14078785100906
914	171349	1312	56773	0.041085358754202
914	171349	1320	167877	0.27582039066871
914	171349	1377	184789	-0.16123618885278
914	171349	1380	230869	0.16958107022319
914	171349	1407	170460	-0.063393833580278
914	171349	1475	170481	-0.30273744882428
914	171349	1499	167412	0.065196861280076
915	174933	915	174933	8.6195358111749
915	174933	916	182101	0.10642426907126
915	174933	917	203605	-0.081733005383451
915	174933	918	206677	-0.059305489347627
915	174933	923	109398	5.2765543280048e-05
915	174933	926	158550	0.002145320403163
915	174933	927	170838	0.022493106902456
915	174933	928	173910	0.10994421818449
915	174933	934	109401	0.002145320403163
915	174933	937	158553	0.041864609823654
915	174933	938	170841	0.18803639520364
915	174933	939	173913	0.29663144423469
915	174933	953	60252	0.0007398111923099
915	174933	958	146268	0.010972968132717
915	174933	960	167772	0.041085358754202
915	174933	971	174947	-0.081733005383451
915	174933	979	109413	0.022493106902456
915	174933	982	158565	0.18803639520364
915	174933	983	170853	0.27622814978209
915	174933	984	173925	-0.0058298226825219
915	174933	1030	60273	0.010972968132717
915	174933	1035	146289	0.059130280393942
915	174933	1037	167793	-0.0038886281243927
915	174933	1048	47988	0.0010449217949033
915	174933	1052	143220	-0.00022692305094839
915	174933	1108	174989	0.10642426907126
915	174933	1131	174995	-0.059305489347627
915	174933	1139	109461	0.10994421818449
915	174933	1142	158613	0.29663144423469
915	174933	1143	170901	-0.0058298226825219
915	174933	1144	173973	0.010882406816388
915	174933	1313	60357	0.041085358754202
915	174933	1318	146373	-0.0038886281243927
915	174933	1320	167877	-0.26871173754313
915	174933	1360	48081	-0.00022692305094839
915	174933	1364	143313	-0.057521293172338
915	174933	1374	45012	-0.0010164885487835
916	182101	916	182101	7.8269592685708
916	182101	918	206677	0.13908370094007
916	182101	924	116566	5.2765543280048e-05
916	182101	928	173910	0.007785979936386
916	182101	935	116569	0.002145320403163
916	182101	939	173913	0.10152826922771
916	182101	959	153436	0.010972968132717
916	182101	960	167772	-0.024575061659179
916	182101	961	246109	0.032578635653902
916	182101	972	182115	-0.081733005383451
916	182101	980	116581	0.022493106902456
916	182101	984	173925	0.27664482962101
916	182101	1036	153457	0.059130280393942
916	182101	1037	167793	-0.058200686140855
916	182101	1049	55156	0.0010449217949033
916	182101	1109	182157	0.10642426907126
916	182101	1132	182163	-0.059305489347627
916	182101	1140	116629	0.10994421818449
916	182101	1144	173973	0.17821499925834
916	182101	1319	153541	-0.0038886281243927
916	182101	1320	167877	0.14120867192118
916	182101	1361	55249	-0.00022692305094839
916	182101	1377	184789	-0.0034460322977489
916	182101	1380	230869	0.050137694474034
916	182101	1409	181212	0.063393833580278
916	182101	1477	181233	0.30273744882428
917	203605	917	203605	8.6132567436889
917	203605	918	206677	0.15140700298581
917	203605	927	170838	0.0004332370776957
917	203605	929	202582	0.10994421818449
917	203605	938	170841	0.012311683606719
917	203605	940	202585	0.29663144423469
917	203605	955	88924	0.0007398111923099
917	203605	958	146268	-0.003572688518385
917	203605	973	203619	-0.081733005383451
917	203605	983	170853	0.085872648066487
917	203605	985	202597	-0.0058298226825219
917	203605	1032	88945	0.010972968132717
917	203605	1035	146289	-0.03354694844733
917	203605	1054	233845	0.21661404342397
917	203605	1110	203661	0.10642426907126
917	203605	1133	203667	-0.059305489347627
917	203605	1143	170901	0.25063015498214
917	203605	1145	202645	0.010882406816388
917	203605	1315	89029	0.041085358754202
917	203605	1318	146373	-0.05646286580405
917	203605	1375	73684	-0.0010164885487835
917	203605	1378	209365	-0.14242776880073
917	203605	1379	215509	0.25068785235976
917	203605	1501	199668	0.065196861280076
918	206677	918	206677	8.4245476693503
918	206677	928	173910	0.0004332370776957
918	206677	929	202582	0.022493106902456
918	206677	939	173913	0.012311683606719
918	206677	940	202585	0.18803639520364
918	206677	956	91996	0.0007398111923099
918	206677	974	206691	-0.081733005383451
918	206677	984	173925	0.085872648066487
918	206677	985	202597	0.27622814978209
918	206677	1033	92017	0.010972968132717
918	206677	1050	79732	0.0010449217949033
918	206677	1052	143220	-0.0020480298218342
918	206677	1053	221557	0.16663447115432
918	206677	1111	206733	0.10642426907126
918	206677	1134	206739	-0.059305489347627
918	206677	1144	173973	0.25063015498214
918	206677	1145	202645	-0.0058298226825219
918	206677	1316	92101	0.041085358754202
918	206677	1362	79825	-0.00022692305094839
918	206677	1364	143313	0.017123472156503
918	206677	1378	209365	-0.0034460322977489
918	206677	1380	230869	0.15953209615418
918	206677	1411	205788	0.063393833580278
918	206677	1479	205809	0.30273744882428
919	62806	919	62806	8.6605933864077
919	62806	920	93526	-0.18136200716846
919	62806	921	95062	0.14419237079091
919	62806	922	105814	-0.17833909534553
919	62806	924	116566	0.23331474373315
919	62806	925	154966	0.47658122261203
919	62806	928	173910	-0.31122670993764
919	62806	930	62809	-0.44610698986901
919	62806	941	60762	0.27104174918416
919	62806	942	62298	0.21991584852735
919	62806	952	56668	0.11310048996543
919	62806	975	62821	-0.21843306036385
919	62806	986	60774	0.15858557447829
919	62806	987	62310	-0.08579139801519
919	62806	1038	48498	-0.058200686140855
919	62806	1040	59250	-0.13047751693046
919	62806	1047	32116	-0.015454305538066
919	62806	1049	55156	-0.054445749183387
919	62806	1055	188790	0.065196861280076
919	62806	1112	62862	0.10642426907126
919	62806	1135	62869	0.29825893035691
919	62806	1146	60822	-0.080947322921649
919	62806	1147	62358	0.14078785100906
919	62806	1321	48582	0.14120867192118
919	62806	1323	59334	-0.27582039066871
919	62806	1366	47058	0.10122570127433
919	62806	1373	30676	0.026878942836044
919	62806	1381	119254	0.2468951481867
919	62806	1382	176598	-0.063393833580278
919	62806	1480	61938	-0.30273744882428
920	93526	920	93526	8.7342202158128
920	93526	921	95062	0.14323271368416
920	93526	922	105814	0.17058522163486
920	93526	923	109398	-0.094000311672121
920	93526	924	116566	-0.23740798485128
920	93526	925	154966	-0.21843306036385
920	93526	926	158550	0.33926161204853
920	93526	931	93529	-0.44610698986901
920	93526	941	60762	0.012311683606719
920	93526	943	89434	0.18803639520364
920	93526	944	93018	0.21991584852735
920	93526	954	81244	0.063079831517483
920	93526	956	91996	0.14620092373958
920	93526	976	93541	-0.21843306036385
920	93526	986	60774	0.085872648066487
920	93526	988	89446	0.27622814978209
920	93526	989	93030	-0.08579139801519
920	93526	1047	32116	0.01186293567155
920	93526	1051	85876	-0.054445749183387
920	93526	1113	93582	0.10642426907126
920	93526	1136	93589	0.29825893035691
920	93526	1146	60822	0.25063015498214
920	93526	1148	89494	-0.0058298226825219
920	93526	1149	93078	0.14078785100906
920	93526	1368	77778	0.10122570127433
920	93526	1384	207318	-0.063393833580278
920	93526	1385	214486	-0.16010800405415
920	93526	1481	92658	-0.30273744882428
920	93526	1493	91636	-0.20126105037478
921	95062	921	95062	8.3563218540535
921	95062	923	109398	0.054404776949133
921	95062	924	116566	0.077663789673185
921	95062	926	158550	0.10449734578576
921	95062	929	202582	-0.28053596524353
921	95062	932	95065	-0.44610698986901
921	95062	942	62298	0.012311683606719
921	95062	944	93018	0.27104174918416
921	95062	955	88924	0.11310048996543
921	95062	956	91996	-0.15449554387224
921	95062	977	95077	-0.21843306036385
921	95062	987	62310	0.085872648066487
921	95062	989	93030	0.15858557447829
921	95062	1041	80754	-0.058200686140855
921	95062	1042	87922	-0.0038886281243927
921	95062	1050	79732	-0.0013045028152938
921	95062	1056	217462	-0.034356476158061
921	95062	1114	95118	0.10642426907126
921	95062	1137	95125	0.29825893035691
921	95062	1147	62358	0.25063015498214
921	95062	1149	93078	-0.080947322921649
921	95062	1324	80838	0.14120867192118
921	95062	1325	88006	-0.26871173754313
921	95062	1365	31698	0.017123472156503
921	95062	1373	30676	-0.011540134700895
921	95062	1381	119254	-0.15953209615418
921	95062	1403	94684	-0.12720649340841
922	105814	922	105814	8.716271439721
922	105814	923	109398	0.12810747869811
922	105814	924	116566	0.030746647362998
922	105814	925	154966	-0.44610698986901
922	105814	927	170838	0.33926161204853
922	105814	929	202582	-0.054676959560195
922	105814	933	105817	-0.44610698986901
922	105814	943	89434	0.041864609823654
922	105814	945	105306	0.21991584852735
922	105814	952	56668	0.0083990329479889
922	105814	954	81244	-0.026959285146548
922	105814	957	104284	0.14620092373958
922	105814	978	105829	-0.21843306036385
922	105814	988	89446	0.18803639520364
922	105814	990	105318	-0.08579139801519
922	105814	1038	48498	0.03354694844733
922	105814	1043	102258	0.13047751693046
922	105814	1057	231798	-0.065196861280076
922	105814	1115	105870	0.10642426907126
922	105814	1138	105877	0.29825893035691
922	105814	1148	89494	0.29663144423469
922	105814	1150	105366	0.14078785100906
922	105814	1321	48582	0.05646286580405
922	105814	1326	102342	0.27582039066871
922	105814	1375	73684	-0.026878942836044
922	105814	1381	119254	-0.16123618885278
922	105814	1482	104946	-0.30273744882428
922	105814	1494	103924	-0.20126105037478
923	109398	923	109398	9.2330458166059
923	109398	924	116566	0.10642426907126
923	109398	926	158550	-0.44610698986901
923	109398	927	170838	-0.21843306036385
923	109398	928	173910	0.29825893035691
923	109398	934	109401	-0.44610698986901
923	109398	944	93018	0.041864609823654
923	109398	945	105306	0.18803639520364
923	109398	946	108378	0.29663144423469
923	109398	953	60252	0.0083990329479889
923	109398	962	237918	-0.019640160563497
923	109398	979	109413	-0.21843306036385
923	109398	989	93030	0.18803639520364
923	109398	990	105318	0.27622814978209
923	109398	991	108390	-0.0058298226825219
923	109398	1041	80754	0.059130280393942
923	109398	1043	102258	-0.0038886281243927
923	109398	1048	47988	0.01186293567155
923	109398	1057	231798	-0.034356476158061
923	109398	1116	109454	0.10642426907126
923	109398	1139	109461	0.29825893035691
923	109398	1149	93078	0.29663144423469
923	109398	1150	105366	-0.0058298226825219
923	109398	1151	108438	0.010882406816388
923	109398	1324	80838	-0.0038886281243927
923	109398	1326	102342	-0.26871173754313
923	109398	1368	77778	-0.057521293172338
923	109398	1374	45012	-0.011540134700895
923	109398	1384	207318	0.14141701337139
923	109398	1386	230358	-0.16010800405415
923	109398	1404	109020	-0.12720649340841
923	109398	1495	107508	-0.20126105037478
924	116566	924	116566	9.4515533831784
924	116566	928	173910	-0.49765318130779
924	116566	929	202582	0.42030513151818
924	116566	935	116569	-0.44610698986901
924	116566	946	108378	0.10152826922771
924	116566	956	91996	0.026959285146548
924	116566	957	104284	-0.063079831517483
924	116566	980	116581	-0.21843306036385
924	116566	991	108390	0.27664482962101
924	116566	1040	59250	-0.03354694844733
924	116566	1042	87922	0.059130280393942
924	116566	1043	102258	-0.058200686140855
924	116566	1049	55156	0.01186293567155
924	116566	1051	85876	-0.015454305538066
924	116566	1117	116622	0.10642426907126
924	116566	1140	116629	0.29825893035691
924	116566	1151	108438	0.17821499925834
924	116566	1323	59334	-0.05646286580405
924	116566	1325	88006	-0.0038886281243927
924	116566	1326	102342	0.14120867192118
924	116566	1367	53202	-0.017123472156503
924	116566	1381	119254	-0.0034460322977489
924	116566	1385	214486	0.14141701337139
924	116566	1386	230358	-0.063393833580278
924	116566	1405	116188	-0.12720649340841
924	116566	1484	115698	0.30273744882428
925	154966	925	154966	9.3819790472064
925	154966	926	158550	0.12810747869811
925	154966	927	170838	-0.094000311672121
925	154966	929	202582	0.30129767088131
925	154966	936	154969	-0.44610698986901
925	154966	943	89434	0.002145320403163
925	154966	947	146778	0.10152826922771
925	154966	948	154458	0.21991584852735
925	154966	952	56668	-0.0016315644285304
925	154966	959	153436	0.14620092373958
925	154966	981	154981	-0.21843306036385
925	154966	988	89446	0.022493106902456
925	154966	992	146790	0.27664482962101
925	154966	993	154470	-0.08579139801519
925	154966	1045	151410	0.13047751693046
925	154966	1047	32116	-0.0044456964230736
925	154966	1056	217462	-0.088272390515254
925	154966	1118	155022	0.10642426907126
925	154966	1141	155029	0.29825893035691
925	154966	1148	89494	0.10994421818449
925	154966	1152	146838	0.17821499925834
925	154966	1153	154518	0.14078785100906
925	154966	1328	151494	0.27582039066871
925	154966	1369	139218	0.10122570127433
925	154966	1383	182742	-0.30273744882428
925	154966	1385	214486	0.16958107022319
925	154966	1485	154098	-0.30273744882428
925	154966	1497	153076	-0.20126105037478
926	158550	926	158550	8.9751338718603
926	158550	927	170838	0.17058522163486
926	158550	928	173910	-0.10029335723039
926	158550	937	158553	-0.44610698986901
926	158550	944	93018	0.002145320403163
926	158550	948	154458	0.18803639520364
926	158550	949	157530	0.29663144423469
926	158550	953	60252	-0.0016315644285304
926	158550	958	146268	0.063079831517483
926	158550	982	158565	-0.21843306036385
926	158550	989	93030	0.022493106902456
926	158550	993	154470	0.27622814978209
926	158550	994	157542	-0.0058298226825219
926	158550	1045	151410	-0.0038886281243927
926	158550	1052	143220	-0.0013045028152938
926	158550	1055	188790	-0.21661404342397
926	158550	1119	158606	0.10642426907126
926	158550	1142	158613	0.29825893035691
926	158550	1149	93078	0.10994421818449
926	158550	1153	154518	-0.0058298226825219
926	158550	1154	157590	0.010882406816388
926	158550	1328	151494	-0.26871173754313
926	158550	1365	31698	-0.00022692305094839
926	158550	1383	182742	-0.15953209615418
926	158550	1384	207318	-0.050137694474034
926	158550	1406	158172	-0.12720649340841
926	158550	1498	156660	-0.20126105037478
927	170838	927	170838	8.9021295825893
927	170838	928	173910	0.15140700298581
927	170838	929	202582	-0.059305489347627
927	170838	938	170841	-0.44610698986901
927	170838	945	105306	0.002145320403163
927	170838	948	154458	0.041864609823654
927	170838	950	169818	0.29663144423469
927	170838	958	146268	-0.026959285146548
927	170838	960	167772	0.15449554387224
927	170838	983	170853	-0.21843306036385
927	170838	990	105318	0.022493106902456
927	170838	993	154470	0.18803639520364
927	170838	995	169830	-0.0058298226825219
927	170838	1039	56178	0.010972968132717
927	170838	1048	47988	-0.0044456964230736
927	170838	1057	231798	0.13724472253022
927	170838	1120	170894	0.10642426907126
927	170838	1143	170901	0.29825893035691
927	170838	1150	105366	0.10994421818449
927	170838	1153	154518	0.29663144423469
927	170838	1155	169878	0.010882406816388
927	170838	1322	56262	0.041085358754202
927	170838	1369	139218	-0.057521293172338
927	170838	1382	176598	-0.14242776880073
927	170838	1383	182742	0.25068785235976
927	170838	1386	230358	0.16958107022319
927	170838	1407	170460	-0.12720649340841
927	170838	1500	168948	-0.20126105037478
928	173910	928	173910	8.7394128695498
928	173910	929	202582	-0.081733005383451
928	173910	939	173913	-0.44610698986901
928	173910	946	108378	0.002145320403163
928	173910	949	157530	0.041864609823654
928	173910	950	169818	0.18803639520364
928	173910	960	167772	-0.11310048996543
928	173910	962	237918	0.032578635653902
928	173910	984	173925	-0.21843306036385
928	173910	991	108390	0.022493106902456
928	173910	994	157542	0.18803639520364
928	173910	995	169830	0.27622814978209
928	173910	1040	59250	0.010972968132717
928	173910	1044	145266	0.059130280393942
928	173910	1052	143220	-0.015454305538066
928	173910	1055	188790	0.16663447115432
928	173910	1121	173966	0.10642426907126
928	173910	1144	173973	0.29825893035691
928	173910	1151	108438	0.10994421818449
928	173910	1154	157590	0.29663144423469
928	173910	1155	169878	-0.0058298226825219
928	173910	1323	59334	0.041085358754202
928	173910	1327	145350	-0.0038886281243927
928	173910	1366	47058	-0.00022692305094839
928	173910	1374	45012	0.0022692305094839
928	173910	1382	176598	-0.0034460322977489
928	173910	1386	230358	0.2468951481867
928	173910	1408	173532	-0.12720649340841
928	173910	1488	173042	0.30273744882428
929	202582	929	202582	9.095421330692
929	202582	940	202585	-0.44610698986901
929	202582	950	169818	0.012311683606719
929	202582	951	200538	0.27104174918416
929	202582	957	104284	0.0016315644285304
929	202582	959	153436	-0.0083990329479889
929	202582	985	202597	-0.21843306036385
929	202582	995	169830	0.085872648066487
929	202582	996	200550	0.15858557447829
929	202582	1042	87922	0.010972968132717
929	202582	1044	145266	-0.03354694844733
929	202582	1050	79732	-0.0044456964230736
929	202582	1056	217462	0.16663447115432
929	202582	1122	202638	0.10642426907126
929	202582	1145	202645	0.29825893035691
929	202582	1155	169878	0.25063015498214
929	202582	1156	200598	-0.080947322921649
929	202582	1325	88006	0.041085358754202
929	202582	1327	145350	-0.05646286580405
929	202582	1369	139218	0.017123472156503
929	202582	1375	73684	0.0022692305094839
929	202582	1385	214486	0.25068785235976
929	202582	1386	230358	-0.30273744882428
929	202582	1410	202204	-0.12720649340841
929	202582	1490	201714	0.30273744882428
930	62809	930	62809	8.7248108376984
930	62809	931	93529	-0.18136200716846
930	62809	932	95065	0.14419237079091
930	62809	933	105817	-0.17833909534553
930	62809	935	116569	0.23331474373315
930	62809	936	154969	0.47658122261203
930	62809	939	173913	-0.31122670993764
930	62809	941	60762	0.053975150779774
930	62809	942	62298	0.19137343333511
930	62809	952	56668	-0.043186765252715
930	62809	975	62821	0.17058522163486
930	62809	997	60777	0.15858557447829
930	62809	998	62313	-0.08579139801519
930	62809	1029	56689	0.12744389342005
930	62809	1059	46968	0.011830255056109
930	62809	1063	188793	0.065196861280076
930	62809	1135	62869	-0.10029335723039
930	62809	1157	60825	-0.080947322921649
930	62809	1158	62361	0.14078785100906
930	62809	1330	48585	0.14120867192118
930	62809	1332	59337	-0.27582039066871
930	62809	1359	32209	0.06448674294471
930	62809	1361	55249	-0.2216571373979
930	62809	1389	119257	0.2468951481867
930	62809	1390	176601	-0.063393833580278
930	62809	1503	58872	-0.065196861280076
931	93529	931	93529	8.6508885952288
931	93529	932	95065	0.14323271368416
931	93529	933	105817	0.17058522163486
931	93529	934	109401	-0.094000311672121
931	93529	935	116569	-0.23740798485128
931	93529	936	154969	-0.21843306036385
931	93529	937	158553	0.33926161204853
931	93529	941	60762	0.0004332370776957
931	93529	943	89434	0.022493106902456
931	93529	944	93018	0.19137343333511
931	93529	954	81244	-0.018658854808816
931	93529	956	91996	-0.12302315901044
931	93529	976	93541	0.17058522163486
931	93529	997	60777	0.085872648066487
931	93529	999	89449	0.27622814978209
931	93529	1000	93033	-0.08579139801519
931	93529	1031	81265	0.16632696335344
931	93529	1033	92017	-0.17184832920119
931	93529	1061	77688	0.011830255056109
931	93529	1136	93589	-0.10029335723039
931	93529	1157	60825	0.25063015498214
931	93529	1159	89497	-0.0058298226825219
931	93529	1160	93081	0.14078785100906
931	93529	1359	32209	-0.0013045028152938
931	93529	1363	85969	-0.2216571373979
931	93529	1387	28632	0.0035620414241197
931	93529	1392	207321	-0.063393833580278
931	93529	1393	214489	-0.16010800405415
932	95065	932	95065	8.258061878656
932	95065	934	109401	0.054404776949133
932	95065	935	116569	0.077663789673185
932	95065	937	158553	0.10449734578576
932	95065	940	202585	-0.28053596524353
932	95065	942	62298	0.0004332370776957
932	95065	944	93018	0.053975150779774
932	95065	955	88924	-0.043186765252715
932	95065	956	91996	0.081189576505472
932	95065	977	95077	0.17058522163486
932	95065	998	62313	0.085872648066487
932	95065	1000	93033	0.15858557447829
932	95065	1032	88945	0.12744389342005
932	95065	1033	92017	0.0066723216728619
932	95065	1058	31608	-0.0020480298218342
932	95065	1064	217465	-0.034356476158061
932	95065	1137	95125	-0.10029335723039
932	95065	1158	62361	0.25063015498214
932	95065	1160	93081	-0.080947322921649
932	95065	1333	80841	0.14120867192118
932	95065	1334	88009	-0.26871173754313
932	95065	1362	79825	-0.16180105958872
932	95065	1389	119257	-0.15953209615418
932	95065	1403	94684	-0.093871638186181
932	95065	1471	94705	-0.1765968451475
932	95065	1506	91128	-0.065196861280076
933	105817	933	105817	8.5676464074963
933	105817	934	109401	0.12810747869811
933	105817	935	116569	0.030746647362998
933	105817	936	154969	-0.44610698986901
933	105817	938	170841	0.33926161204853
933	105817	940	202585	-0.054676959560195
933	105817	943	89434	0.002145320403163
933	105817	945	105306	0.19137343333511
933	105817	952	56668	-0.0016315644285304
933	105817	954	81244	0.0063950442710961
933	105817	957	104284	-0.12302315901044
933	105817	978	105829	0.17058522163486
933	105817	999	89449	0.18803639520364
933	105817	1001	105321	-0.08579139801519
933	105817	1029	56689	0.063079831517483
933	105817	1031	81265	-0.1263373118098
933	105817	1034	104305	-0.17184832920119
933	105817	1065	231801	-0.065196861280076
933	105817	1138	105877	-0.10029335723039
933	105817	1159	89497	0.29663144423469
933	105817	1161	105369	0.14078785100906
933	105817	1330	48585	0.05646286580405
933	105817	1335	102345	0.27582039066871
933	105817	1388	40920	0.0035620414241197
933	105817	1389	119257	-0.16123618885278
933	105817	1507	101880	0.065196861280076
934	109401	934	109401	8.9751338718603
934	109401	935	116569	0.10642426907126
934	109401	937	158553	-0.44610698986901
934	109401	938	170841	-0.21843306036385
934	109401	939	173913	0.29825893035691
934	109401	944	93018	0.002145320403163
934	109401	945	105306	0.022493106902456
934	109401	946	108378	0.10994421818449
934	109401	953	60252	-0.0016315644285304
934	109401	979	109413	0.17058522163486
934	109401	1000	93033	0.18803639520364
934	109401	1001	105321	0.27622814978209
934	109401	1002	108393	-0.0058298226825219
934	109401	1030	60273	0.063079831517483
934	109401	1061	77688	-0.00022692305094839
934	109401	1065	231801	-0.034356476158061
934	109401	1139	109461	-0.10029335723039
934	109401	1160	93081	0.29663144423469
934	109401	1161	105369	-0.0058298226825219
934	109401	1162	108441	0.010882406816388
934	109401	1333	80841	-0.0038886281243927
934	109401	1335	102345	-0.26871173754313
934	109401	1360	48081	-0.0013045028152938
934	109401	1392	207321	0.14141701337139
934	109401	1394	230361	-0.16010800405415
934	109401	1404	109020	-0.093871638186181
934	109401	1472	109041	-0.1765968451475
935	116569	935	116569	8.9732841026472
935	116569	939	173913	-0.49765318130779
935	116569	940	202585	0.42030513151818
935	116569	946	108378	0.007785979936386
935	116569	956	91996	-0.0063950442710961
935	116569	957	104284	0.018658854808816
935	116569	961	246109	0.0056671732031905
935	116569	980	116581	0.17058522163486
935	116569	1002	108393	0.27664482962101
935	116569	1033	92017	0.1263373118098
935	116569	1034	104305	-0.16632696335344
935	116569	1060	53112	0.0020480298218342
935	116569	1140	116629	-0.10029335723039
935	116569	1162	108441	0.17821499925834
935	116569	1332	59337	-0.05646286580405
935	116569	1334	88009	-0.0038886281243927
935	116569	1335	102345	0.14120867192118
935	116569	1361	55249	-0.0013045028152938
935	116569	1363	85969	0.06448674294471
935	116569	1389	119257	-0.0034460322977489
935	116569	1393	214489	0.14141701337139
935	116569	1394	230361	-0.063393833580278
935	116569	1405	116188	-0.093871638186181
935	116569	1473	116209	-0.1765968451475
936	154969	936	154969	9.2582654304637
936	154969	937	158553	0.12810747869811
936	154969	938	170841	-0.094000311672121
936	154969	940	202585	0.30129767088131
936	154969	943	89434	5.2765543280048e-05
936	154969	947	146778	0.007785979936386
936	154969	948	154458	0.19137343333511
936	154969	952	56668	0.00026300752660832
936	154969	959	153436	-0.12302315901044
936	154969	981	154981	0.17058522163486
936	154969	999	89449	0.022493106902456
936	154969	1003	146793	0.27664482962101
936	154969	1004	154473	-0.08579139801519
936	154969	1029	56689	-0.018658854808816
936	154969	1036	153457	-0.17184832920119
936	154969	1062	139128	0.011830255056109
936	154969	1064	217465	-0.088272390515254
936	154969	1141	155029	-0.10029335723039
936	154969	1159	89497	0.10994421818449
936	154969	1163	146841	0.17821499925834
936	154969	1164	154521	0.14078785100906
936	154969	1337	151497	0.27582039066871
936	154969	1359	32209	-0.012268544627991
936	154969	1391	182745	-0.30273744882428
936	154969	1393	214489	0.16958107022319
936	154969	1510	151032	0.065196861280076
937	158553	937	158553	8.7421333425967
937	158553	938	170841	0.17058522163486
937	158553	939	173913	-0.10029335723039
937	158553	944	93018	5.2765543280048e-05
937	158553	948	154458	0.022493106902456
937	158553	949	157530	0.10994421818449
937	158553	953	60252	0.00026300752660832
937	158553	958	146268	-0.018658854808816
937	158553	982	158565	0.17058522163486
937	158553	1000	93033	0.022493106902456
937	158553	1004	154473	0.27622814978209
937	158553	1005	157545	-0.0058298226825219
937	158553	1030	60273	-0.018658854808816
937	158553	1035	146289	0.16632696335344
937	158553	1058	31608	0.0010449217949033
937	158553	1063	188793	-0.21661404342397
937	158553	1142	158613	-0.10029335723039
937	158553	1160	93081	0.10994421818449
937	158553	1164	154521	-0.0058298226825219
937	158553	1165	157593	0.010882406816388
937	158553	1337	151497	-0.26871173754313
937	158553	1364	143313	-0.16180105958872
937	158553	1387	28632	-0.0010164885487835
937	158553	1391	182745	-0.15953209615418
937	158553	1392	207321	-0.050137694474034
937	158553	1406	158172	-0.093871638186181
937	158553	1474	158193	-0.1765968451475
938	170841	938	170841	8.6038356416851
938	170841	939	173913	0.15140700298581
938	170841	940	202585	-0.059305489347627
938	170841	945	105306	5.2765543280048e-05
938	170841	948	154458	0.002145320403163
938	170841	950	169818	0.10994421818449
938	170841	958	146268	0.0063950442710961
938	170841	960	167772	-0.081189576505472
938	170841	983	170853	0.17058522163486
938	170841	1001	105321	0.022493106902456
938	170841	1004	154473	0.18803639520364
938	170841	1006	169833	-0.0058298226825219
938	170841	1035	146289	-0.1263373118098
938	170841	1037	167793	-0.0066723216728619
938	170841	1062	139128	-0.00022692305094839
938	170841	1065	231801	0.13724472253022
938	170841	1143	170901	-0.10029335723039
938	170841	1161	105369	0.10994421818449
938	170841	1164	154521	0.29663144423469
938	170841	1166	169881	0.010882406816388
938	170841	1331	56265	0.041085358754202
938	170841	1360	48081	-0.012268544627991
938	170841	1388	40920	-0.0010164885487835
938	170841	1390	176601	-0.14242776880073
938	170841	1391	182745	0.25068785235976
938	170841	1394	230361	0.16958107022319
938	170841	1407	170460	-0.093871638186181
938	170841	1475	170481	-0.1765968451475
938	170841	1512	166904	0.065196861280076
939	173913	939	173913	8.2760142732322
939	173913	940	202585	-0.081733005383451
939	173913	946	108378	5.2765543280048e-05
939	173913	949	157530	0.002145320403163
939	173913	950	169818	0.022493106902456
939	173913	960	167772	0.043186765252715
939	173913	984	173925	0.17058522163486
939	173913	1002	108393	0.022493106902456
939	173913	1005	157545	0.18803639520364
939	173913	1006	169833	0.27622814978209
939	173913	1037	167793	-0.12744389342005
939	173913	1059	46968	0.0010449217949033
939	173913	1063	188793	0.16663447115432
939	173913	1144	173973	-0.10029335723039
939	173913	1162	108441	0.10994421818449
939	173913	1165	157593	0.29663144423469
939	173913	1166	169881	-0.0058298226825219
939	173913	1332	59337	0.041085358754202
939	173913	1336	145353	-0.0038886281243927
939	173913	1364	143313	0.06448674294471
939	173913	1390	176601	-0.0034460322977489
939	173913	1394	230361	0.2468951481867
939	173913	1408	173532	-0.093871638186181
939	173913	1476	173553	-0.1765968451475
940	202585	940	202585	8.5788322202071
940	202585	950	169818	0.0004332370776957
940	202585	951	200538	0.053975150779774
940	202585	957	104284	-0.00026300752660832
940	202585	959	153436	0.0016315644285304
940	202585	985	202597	0.17058522163486
940	202585	1006	169833	0.085872648066487
940	202585	1007	200553	0.15858557447829
940	202585	1034	104305	0.018658854808816
940	202585	1036	153457	-0.063079831517483
940	202585	1062	139128	-0.0020480298218342
940	202585	1064	217465	0.16663447115432
940	202585	1145	202645	-0.10029335723039
940	202585	1166	169881	0.25063015498214
940	202585	1167	200601	-0.080947322921649
940	202585	1334	88009	0.041085358754202
940	202585	1336	145353	-0.05646286580405
940	202585	1362	79825	-0.012268544627991
940	202585	1393	214489	0.25068785235976
940	202585	1394	230361	-0.30273744882428
940	202585	1410	202204	-0.093871638186181
940	202585	1478	202225	-0.1765968451475
940	202585	1513	198648	0.065196861280076
941	60762	941	60762	8.2323072276572
941	60762	942	62298	0.14323271368416
941	60762	943	89434	-0.081733005383451
941	60762	944	93018	0.14419237079091
941	60762	946	108378	-0.30129767088131
941	60762	947	146778	0.42030513151818
941	60762	949	157530	0.054676959560195
941	60762	952	56668	0.085872648066487
941	60762	953	60252	0.3094271688982
941	60762	986	60774	0.17058522163486
941	60762	997	60777	-0.21843306036385
941	60762	1008	56682	0.27622814978209
941	60762	1009	60266	-0.08579139801519
941	60762	1038	48498	0.16632696335344
941	60762	1040	59250	-0.17184832920119
941	60762	1060	53112	-0.054445749183387
941	60762	1066	123258	0.088272390515254
941	60762	1146	60822	-0.10029335723039
941	60762	1157	60825	0.29825893035691
941	60762	1168	56730	-0.0058298226825219
941	60762	1169	60314	0.14078785100906
941	60762	1301	60867	-0.28053596524353
941	60762	1338	32202	0.0038886281243927
941	60762	1367	53202	-0.2216571373979
941	60762	1387	28632	0.026878942836044
941	60762	1396	117210	0.2468951481867
941	60762	1398	174554	-0.063393833580278
941	60762	1399	181722	-0.16010800405415
941	60762	1503	58872	-0.20126105037478
942	62298	942	62298	8.2350334420326
942	62298	944	93018	-0.18136200716846
942	62298	945	105306	-0.17833909534553
942	62298	946	108378	0.33757276336084
942	62298	948	154458	0.47658122261203
942	62298	949	157530	-0.28529115077617
942	62298	950	169818	-0.28053596524353
942	62298	953	60252	0.16239757879973
942	62298	987	62310	0.17058522163486
942	62298	998	62313	-0.21843306036385
942	62298	1009	60266	0.15858557447829
942	62298	1039	56178	0.12744389342005
942	62298	1040	59250	0.0066723216728619
942	62298	1058	31608	-0.015454305538066
942	62298	1059	46968	-0.0013045028152938
942	62298	1066	123258	0.13724472253022
942	62298	1067	184698	-0.034356476158061
942	62298	1147	62358	-0.10029335723039
942	62298	1158	62361	0.29825893035691
942	62298	1169	60314	-0.080947322921649
942	62298	1302	62403	-0.28053596524353
942	62298	1339	48074	0.14120867192118
942	62298	1340	55242	-0.26871173754313
942	62298	1365	31698	0.06448674294471
942	62298	1366	47058	-0.16180105958872
942	62298	1395	111066	0.050137694474034
942	62298	1397	160218	-0.14141701337139
942	62298	1480	61938	-0.1765968451475
943	89434	943	89434	8.4208179125591
943	89434	944	93018	0.12810747869811
943	89434	945	105306	-0.094000311672121
943	89434	947	146778	-0.49765318130779
943	89434	948	154458	0.33926161204853
943	89434	951	200538	0.31122670993764
943	89434	952	56668	0.0029859089785533
943	89434	954	81244	0.036762916859736
943	89434	955	88924	0.3094271688982
943	89434	988	89446	0.17058522163486
943	89434	999	89449	-0.21843306036385
943	89434	1008	56682	0.085872648066487
943	89434	1010	81258	0.27664482962101
943	89434	1011	88938	-0.08579139801519
943	89434	1042	87922	-0.17184832920119
943	89434	1069	215418	-0.065196861280076
943	89434	1148	89494	-0.10029335723039
943	89434	1159	89497	0.29825893035691
943	89434	1168	56730	0.25063015498214
943	89434	1170	81306	0.17821499925834
943	89434	1171	88986	0.14078785100906
943	89434	1303	89539	-0.28053596524353
943	89434	1338	32202	0.05646286580405
943	89434	1342	85962	0.27582039066871
943	89434	1396	117210	-0.30273744882428
943	89434	1400	203226	-0.063393833580278
943	89434	1505	87544	-0.20126105037478
944	93018	944	93018	8.2743590337392
944	93018	945	105306	0.17058522163486
944	93018	946	108378	-0.10029335723039
944	93018	948	154458	-0.21843306036385
944	93018	949	157530	0.29825893035691
944	93018	951	200538	-0.28053596524353
944	93018	953	60252	0.0029859089785533
944	93018	955	88924	0.085872648066487
944	93018	956	91996	0.25063015498214
944	93018	989	93030	0.17058522163486
944	93018	1000	93033	-0.21843306036385
944	93018	1009	60266	0.085872648066487
944	93018	1011	88938	0.27622814978209
944	93018	1012	92010	-0.0058298226825219
944	93018	1041	80754	0.16632696335344
944	93018	1058	31608	0.01186293567155
944	93018	1061	77688	-0.0013045028152938
944	93018	1066	123258	-0.21661404342397
944	93018	1069	215418	-0.034356476158061
944	93018	1149	93078	-0.10029335723039
944	93018	1160	93081	0.29825893035691
944	93018	1169	60314	0.25063015498214
944	93018	1171	88986	-0.0058298226825219
944	93018	1172	92058	0.010882406816388
944	93018	1304	93123	-0.28053596524353
944	93018	1342	85962	-0.26871173754313
944	93018	1365	31698	-0.0013045028152938
944	93018	1368	77778	-0.16180105958872
944	93018	1387	28632	-0.011540134700895
944	93018	1396	117210	-0.15953209615418
944	93018	1402	213978	-0.16010800405415
944	93018	1481	92658	-0.1765968451475
944	93018	1506	91128	-0.20126105037478
945	105306	945	105306	8.5478801069077
945	105306	946	108378	0.15140700298581
945	105306	948	154458	-0.44610698986901
945	105306	950	169818	0.29825893035691
945	105306	951	200538	-0.28529115077617
945	105306	955	88924	0.012311683606719
945	105306	957	104284	0.25063015498214
945	105306	990	105318	0.17058522163486
945	105306	1001	105321	-0.21843306036385
945	105306	1011	88938	0.18803639520364
945	105306	1013	104298	-0.0058298226825219
945	105306	1039	56178	0.063079831517483
945	105306	1041	80754	-0.1263373118098
945	105306	1043	102258	-0.0066723216728619
945	105306	1150	105366	-0.10029335723039
945	105306	1161	105369	0.29825893035691
945	105306	1171	88986	0.29663144423469
945	105306	1173	104346	0.010882406816388
945	105306	1305	105411	-0.28053596524353
945	105306	1339	48074	0.05646286580405
945	105306	1388	40920	-0.011540134700895
945	105306	1395	111066	-0.14242776880073
945	105306	1396	117210	0.25068785235976
945	105306	1400	203226	0.14141701337139
945	105306	1482	104946	-0.1765968451475
945	105306	1508	103416	-0.20126105037478
946	108378	946	108378	8.7256521594391
946	108378	949	157530	-0.44610698986901
946	108378	950	169818	-0.21843306036385
946	108378	951	200538	0.47658122261203
946	108378	956	91996	0.012311683606719
946	108378	957	104284	0.085872648066487
946	108378	962	237918	0.0056671732031905
946	108378	991	108390	0.17058522163486
946	108378	1002	108393	-0.21843306036385
946	108378	1012	92010	0.18803639520364
946	108378	1013	104298	0.27622814978209
946	108378	1040	59250	0.063079831517483
946	108378	1043	102258	-0.12744389342005
946	108378	1059	46968	0.01186293567155
946	108378	1061	77688	-0.015454305538066
946	108378	1066	123258	0.16663447115432
946	108378	1070	230778	-0.034356476158061
946	108378	1151	108438	-0.10029335723039
946	108378	1162	108441	0.29825893035691
946	108378	1172	92058	0.29663144423469
946	108378	1173	104346	-0.0058298226825219
946	108378	1306	108483	-0.28053596524353
946	108378	1341	79818	-0.0038886281243927
946	108378	1366	47058	-0.0013045028152938
946	108378	1368	77778	0.06448674294471
946	108378	1395	111066	-0.0034460322977489
946	108378	1401	206298	0.14141701337139
946	108378	1483	108018	-0.1765968451475
947	146778	947	146778	9.362008873167
947	146778	948	154458	-0.044764418852532
947	146778	949	157530	-0.030746647362998
947	146778	950	169818	0.23740798485128
947	146778	951	200538	-0.23331474373315
947	146778	954	81244	0.0004332370776957
947	146778	958	146268	0.3094271688982
947	146778	992	146790	0.17058522163486
947	146778	1003	146793	-0.21843306036385
947	146778	1010	81258	0.022493106902456
947	146778	1014	146282	-0.08579139801519
947	146778	1038	48498	-0.018658854808816
947	146778	1044	145266	-0.17184832920119
947	146778	1062	139128	0.054445749183387
947	146778	1068	209274	-0.088272390515254
947	146778	1152	146838	-0.10029335723039
947	146778	1163	146841	0.29825893035691
947	146778	1170	81306	0.10994421818449
947	146778	1174	146330	0.14078785100906
947	146778	1307	146883	-0.28053596524353
947	146778	1338	32202	-0.041085358754202
947	146778	1343	143306	0.27582039066871
947	146778	1369	139218	0.2216571373979
947	146778	1397	160218	0.16123618885278
947	146778	1398	174554	-0.30273744882428
947	146778	1400	203226	0.2468951481867
947	146778	1401	206298	0.16958107022319
947	146778	1509	144888	-0.20126105037478
948	154458	948	154458	8.8294235850882
948	154458	949	157530	0.15140700298581
948	154458	950	169818	-0.10029335723039
948	154458	951	200538	0.33757276336084
948	154458	955	88924	0.0004332370776957
948	154458	958	146268	0.036762916859736
948	154458	959	153436	0.25063015498214
948	154458	993	154470	0.17058522163486
948	154458	1004	154473	-0.21843306036385
948	154458	1011	88938	0.022493106902456
948	154458	1014	146282	0.27664482962101
948	154458	1015	153450	-0.0058298226825219
948	154458	1039	56178	-0.018658854808816
948	154458	1045	151410	-0.0066723216728619
948	154458	1058	31608	-0.0044456964230736
948	154458	1062	139128	-0.0013045028152938
948	154458	1067	184698	-0.21661404342397
948	154458	1069	215418	0.13724472253022
948	154458	1153	154518	-0.10029335723039
948	154458	1164	154521	0.29825893035691
948	154458	1171	88986	0.10994421818449
948	154458	1174	146330	0.17821499925834
948	154458	1175	153498	0.010882406816388
948	154458	1308	154563	-0.28053596524353
948	154458	1365	31698	-0.012268544627991
948	154458	1369	139218	-0.16180105958872
948	154458	1397	160218	-0.14242776880073
948	154458	1400	203226	-0.050137694474034
948	154458	1402	213978	0.16958107022319
948	154458	1485	154098	-0.1765968451475
948	154458	1511	152568	-0.20126105037478
949	157530	949	157530	7.9755193610625
949	157530	950	169818	0.17058522163486
949	157530	951	200538	-0.17833909534553
949	157530	956	91996	0.0004332370776957
949	157530	959	153436	0.085872648066487
949	157530	994	157542	0.17058522163486
949	157530	1005	157545	-0.21843306036385
949	157530	1012	92010	0.022493106902456
949	157530	1015	153450	0.27622814978209
949	157530	1040	59250	-0.018658854808816
949	157530	1044	145266	0.16632696335344
949	157530	1045	151410	-0.12744389342005
949	157530	1154	157590	-0.10029335723039
949	157530	1165	157593	0.29825893035691
949	157530	1172	92058	0.10994421818449
949	157530	1175	153498	-0.0058298226825219
949	157530	1309	157635	-0.28053596524353
949	157530	1343	143306	-0.14120867192118
949	157530	1387	28632	0.0022692305094839
949	157530	1397	160218	-0.0034460322977489
949	157530	1399	181722	-0.15953209615418
949	157530	1401	206298	-0.050137694474034
949	157530	1402	213978	0.2468951481867
949	157530	1486	157170	-0.1765968451475
950	169818	950	169818	8.2600528491705
950	169818	951	200538	-0.18136200716846
950	169818	957	104284	0.0004332370776957
950	169818	959	153436	0.012311683606719
950	169818	960	167772	0.16239757879973
950	169818	995	169830	0.17058522163486
950	169818	1006	169833	-0.21843306036385
950	169818	1013	104298	0.022493106902456
950	169818	1015	153450	0.18803639520364
950	169818	1016	167786	0.15858557447829
950	169818	1044	145266	-0.1263373118098
950	169818	1059	46968	-0.0044456964230736
950	169818	1062	139128	-0.015454305538066
950	169818	1067	184698	0.16663447115432
950	169818	1070	230778	0.13724472253022
950	169818	1155	169878	-0.10029335723039
950	169818	1166	169881	0.29825893035691
950	169818	1173	104346	0.10994421818449
950	169818	1175	153498	0.29663144423469
950	169818	1176	167834	-0.080947322921649
950	169818	1310	169923	-0.28053596524353
950	169818	1340	55242	0.041085358754202
950	169818	1366	47058	-0.012268544627991
950	169818	1369	139218	0.06448674294471
950	169818	1388	40920	0.0022692305094839
950	169818	1399	181722	0.25068785235976
950	169818	1487	169458	-0.1765968451475
951	200538	951	200538	8.4910814009421
951	200538	960	167772	0.0029859089785533
951	200538	996	200550	0.17058522163486
951	200538	1007	200553	-0.21843306036385
951	200538	1016	167786	0.085872648066487
951	200538	1043	102258	0.018658854808816
951	200538	1045	151410	-0.063079831517483
951	200538	1061	77688	-0.0044456964230736
951	200538	1062	139128	0.01186293567155
951	200538	1069	215418	0.16663447115432
951	200538	1070	230778	-0.21661404342397
951	200538	1156	200598	-0.10029335723039
951	200538	1167	200601	0.29825893035691
951	200538	1176	167834	0.25063015498214
951	200538	1311	200643	-0.28053596524353
951	200538	1342	85962	0.041085358754202
951	200538	1343	143306	-0.05646286580405
951	200538	1368	77778	-0.012268544627991
951	200538	1369	139218	-0.0013045028152938
951	200538	1400	203226	0.0034460322977489
951	200538	1401	206298	0.14242776880073
951	200538	1402	213978	-0.16123618885278
951	200538	1489	200178	-0.1765968451475
951	200538	1513	198648	0.20126105037478
952	56668	952	56668	8.2356802501354
952	56668	953	60252	0.12810747869811
952	56668	954	81244	0.13908370094007
952	56668	955	88924	0.14419237079091
952	56668	957	104284	-0.30129767088131
952	56668	959	153436	0.054676959560195
952	56668	960	167772	0.31122670993764
952	56668	1008	56682	-0.081733005383451
952	56668	1018	48492	0.27664482962101
952	56668	1019	56172	-0.08579139801519
952	56668	1029	56689	0.42030513151818
952	56668	1047	32116	0.1263373118098
952	56668	1049	55156	-0.17184832920119
952	56668	1060	53112	-0.13047751693046
952	56668	1071	119164	0.088272390515254
952	56668	1073	182652	-0.065196861280076
952	56668	1168	56730	-0.059305489347627
952	56668	1178	48540	0.17821499925834
952	56668	1179	56220	0.14078785100906
952	56668	1312	56773	-0.28053596524353
952	56668	1348	53196	0.27582039066871
952	56668	1388	40920	-0.10122570127433
952	56668	1405	116188	-0.16958107022319
952	56668	1407	170460	-0.063393833580278
952	56668	1502	55800	0.30273744882428
953	60252	953	60252	8.1449459985433
953	60252	955	88924	-0.081733005383451
953	60252	956	91996	-0.059305489347627
953	60252	958	146268	0.42030513151818
953	60252	960	167772	-0.28053596524353
953	60252	1009	60266	-0.081733005383451
953	60252	1019	56172	0.27622814978209
953	60252	1020	59244	-0.0058298226825219
953	60252	1030	60273	0.42030513151818
953	60252	1048	47988	0.16632696335344
953	60252	1058	31608	0.059130280393942
953	60252	1060	53112	0.0038886281243927
953	60252	1073	182652	-0.034356476158061
953	60252	1169	60314	-0.059305489347627
953	60252	1179	56220	-0.0058298226825219
953	60252	1180	59292	0.010882406816388
953	60252	1313	60357	-0.28053596524353
953	60252	1346	31692	0.0038886281243927
953	60252	1348	53196	-0.26871173754313
953	60252	1374	45012	-0.16180105958872
953	60252	1387	28632	-0.057521293172338
953	60252	1404	109020	0.050137694474034
953	60252	1406	158172	-0.14141701337139
953	60252	1409	181212	-0.16010800405415
953	60252	1491	59892	-0.1765968451475
954	81244	954	81244	8.2434237262895
954	81244	955	88924	-0.044764418852532
954	81244	956	91996	-0.030746647362998
954	81244	957	104284	0.23740798485128
954	81244	958	146268	0.33926161204853
954	81244	1010	81258	-0.081733005383451
954	81244	1018	48492	0.085872648066487
954	81244	1021	80748	-0.08579139801519
954	81244	1031	81265	0.42030513151818
954	81244	1047	32116	-0.063079831517483
954	81244	1050	79732	-0.17184832920119
954	81244	1061	77688	-0.13047751693046
954	81244	1074	207228	-0.065196861280076
954	81244	1170	81306	-0.059305489347627
954	81244	1178	48540	0.25063015498214
954	81244	1181	80796	0.14078785100906
954	81244	1314	81349	-0.28053596524353
954	81244	1349	77772	0.27582039066871
954	81244	1375	73684	0.2216571373979
954	81244	1403	94684	0.16123618885278
954	81244	1404	109020	-0.30273744882428
954	81244	1410	202204	0.16010800405415
954	81244	1504	80376	0.30273744882428
955	88924	955	88924	8.407987571069
955	88924	956	91996	0.15140700298581
955	88924	957	104284	-0.10029335723039
955	88924	958	146268	-0.49765318130779
955	88924	959	153436	0.29825893035691
955	88924	1011	88938	-0.081733005383451
955	88924	1019	56172	0.085872648066487
955	88924	1021	80748	0.27664482962101
955	88924	1022	87916	-0.0058298226825219
955	88924	1032	88945	0.42030513151818
955	88924	1051	85876	-0.0066723216728619
955	88924	1058	31608	-0.03354694844733
955	88924	1071	119164	-0.21661404342397
955	88924	1171	88986	-0.059305489347627
955	88924	1179	56220	0.25063015498214
955	88924	1181	80796	0.17821499925834
955	88924	1182	87964	0.010882406816388
955	88924	1315	89029	-0.28053596524353
955	88924	1346	31692	0.05646286580405
955	88924	1375	73684	-0.16180105958872
955	88924	1403	94684	-0.14242776880073
955	88924	1492	88564	-0.1765968451475
956	91996	956	91996	7.9465008049922
956	91996	957	104284	0.17058522163486
956	91996	959	153436	-0.21843306036385
956	91996	1012	92010	-0.081733005383451
956	91996	1020	59244	0.085872648066487
956	91996	1022	87916	0.27622814978209
956	91996	1033	92017	0.42030513151818
956	91996	1050	79732	0.16632696335344
956	91996	1051	85876	-0.12744389342005
956	91996	1061	77688	-0.058200686140855
956	91996	1075	214396	-0.034356476158061
956	91996	1172	92058	-0.059305489347627
956	91996	1180	59292	0.25063015498214
956	91996	1182	87964	-0.0058298226825219
956	91996	1316	92101	-0.28053596524353
956	91996	1349	77772	-0.14120867192118
956	91996	1373	30676	-0.0013045028152938
956	91996	1387	28632	0.017123472156503
956	91996	1403	94684	-0.0034460322977489
956	91996	1405	116188	-0.15953209615418
956	91996	1411	205788	0.063393833580278
956	91996	1493	91636	-0.1765968451475
956	91996	1506	91128	-0.30273744882428
957	104284	957	104284	8.6383875679813
957	104284	959	153436	-0.44610698986901
957	104284	960	167772	0.10449734578576
957	104284	1013	104298	-0.081733005383451
957	104284	1022	87916	0.18803639520364
957	104284	1023	102252	0.15858557447829
957	104284	1034	104305	0.42030513151818
957	104284	1049	55156	0.063079831517483
957	104284	1050	79732	-0.1263373118098
957	104284	1059	46968	-0.03354694844733
957	104284	1071	119164	0.16663447115432
957	104284	1076	230268	0.065196861280076
957	104284	1173	104346	-0.059305489347627
957	104284	1182	87964	0.29663144423469
957	104284	1183	102300	-0.080947322921649
957	104284	1317	104389	-0.28053596524353
957	104284	1347	47052	0.05646286580405
957	104284	1375	73684	0.06448674294471
957	104284	1388	40920	0.017123472156503
957	104284	1405	116188	0.25068785235976
957	104284	1410	202204	0.14141701337139
957	104284	1494	103924	-0.1765968451475
957	104284	1508	103416	-0.30273744882428
958	146268	958	146268	9.0450778721961
958	146268	959	153436	0.10642426907126
958	146268	960	167772	0.077663789673185
958	146268	1014	146282	-0.081733005383451
958	146268	1021	80748	0.022493106902456
958	146268	1024	145260	-0.0058298226825219
958	146268	1035	146289	0.42030513151818
958	146268	1048	47988	-0.018658854808816
958	146268	1052	143220	-0.0066723216728619
958	146268	1058	31608	0.010972968132717
958	146268	1062	139128	-0.0038886281243927
958	146268	1072	176508	-0.21661404342397
958	146268	1074	207228	0.13724472253022
958	146268	1174	146330	-0.059305489347627
958	146268	1181	80796	0.10994421818449
958	146268	1184	145308	0.010882406816388
958	146268	1318	146373	-0.28053596524353
958	146268	1346	31692	-0.041085358754202
958	146268	1350	139212	0.26871173754313
958	146268	1406	158172	-0.25068785235976
958	146268	1407	170460	0.15953209615418
958	146268	1411	205788	0.16958107022319
958	146268	1496	145908	-0.1765968451475
959	153436	959	153436	8.4156072950575
959	153436	960	167772	0.054404776949133
959	153436	1015	153450	-0.081733005383451
959	153436	1022	87916	0.022493106902456
959	153436	1024	145260	0.27664482962101
959	153436	1025	151404	0.15858557447829
959	153436	1036	153457	0.42030513151818
959	153436	1049	55156	-0.018658854808816
959	153436	1062	139128	-0.058200686140855
959	153436	1075	214396	0.13724472253022
959	153436	1175	153498	-0.059305489347627
959	153436	1182	87964	0.10994421818449
959	153436	1184	145308	0.17821499925834
959	153436	1185	151452	-0.080947322921649
959	153436	1319	153541	-0.28053596524353
959	153436	1350	139212	-0.14120867192118
959	153436	1373	30676	-0.012268544627991
959	153436	1409	181212	0.30273744882428
959	153436	1410	202204	-0.050137694474034
959	153436	1497	153076	-0.1765968451475
959	153436	1511	152568	-0.30273744882428
960	167772	960	167772	7.9181933213071
960	167772	1016	167786	-0.081733005383451
960	167772	1023	102252	0.022493106902456
960	167772	1025	151404	0.18803639520364
960	167772	1037	167793	0.42030513151818
960	167772	1052	143220	-0.1263373118098
960	167772	1060	53112	-0.010972968132717
960	167772	1062	139128	0.059130280393942
960	167772	1073	182652	0.16663447115432
960	167772	1076	230268	-0.088272390515254
960	167772	1176	167834	-0.059305489347627
960	167772	1183	102300	0.10994421818449
960	167772	1185	151452	0.29663144423469
960	167772	1320	167877	-0.28053596524353
960	167772	1348	53196	0.041085358754202
960	167772	1350	139212	0.0038886281243927
960	167772	1374	45012	-0.012268544627991
960	167772	1388	40920	-0.00022692305094839
960	167772	1407	170460	0.0034460322977489
960	167772	1408	173532	0.14242776880073
960	167772	1409	181212	-0.16123618885278
960	167772	1499	167412	-0.1765968451475
960	167772	1512	166904	-0.30273744882428
961	246109	961	246109	7.8143832019984
961	246109	962	237918	0.007785979936386
961	246109	1017	246123	-0.081733005383451
961	246109	1026	237933	0.27664482962101
961	246109	1053	221557	0.1263373118098
961	246109	1054	233845	-0.16632696335344
961	246109	1063	188793	0.03354694844733
961	246109	1064	217465	-0.059130280393942
961	246109	1065	231801	0.058200686140855
961	246109	1071	119164	0.0010449217949033
961	246109	1073	182652	-0.0020480298218342
961	246109	1075	214396	-0.00022692305094839
961	246109	1076	230268	0.011830255056109
961	246109	1177	246171	-0.059305489347627
961	246109	1186	237981	0.17821499925834
961	246109	1351	188877	-0.05646286580405
961	246109	1352	217549	-0.0038886281243927
961	246109	1353	231885	0.14120867192118
961	246109	1376	123349	-0.012268544627991
961	246109	1377	184789	-0.0013045028152938
961	246109	1379	215509	0.06448674294471
961	246109	1380	230869	-0.16180105958872
961	246109	1389	119257	-0.00022692305094839
961	246109	1391	182745	0.017123472156503
961	246109	1393	214489	-0.057521293172338
961	246109	1394	230361	0.10122570127433
961	246109	1405	116188	0.0010164885487835
961	246109	1409	181212	-0.0035620414241197
962	237918	962	237918	8.0117308368686
962	237918	1026	237933	-0.21843306036385
962	237918	1027	221550	0.18803639520364
962	237918	1028	233838	0.27622814978209
962	237918	1046	237939	-0.42030513151818
962	237918	1055	188790	0.063079831517483
962	237918	1057	231798	-0.12744389342005
962	237918	1066	123258	0.010972968132717
962	237918	1068	209274	-0.059130280393942
962	237918	1070	230778	-0.0038886281243927
962	237918	1072	176508	-0.01186293567155
962	237918	1074	207228	0.015454305538066
962	237918	1076	230268	0.054445749183387
962	237918	1186	237981	0.29825893035691
962	237918	1187	221598	0.29663144423469
962	237918	1188	233886	-0.0058298226825219
962	237918	1329	238023	0.28053596524353
962	237918	1354	123342	-0.041085358754202
962	237918	1356	209358	-0.0038886281243927
962	237918	1358	230862	0.26871173754313
962	237918	1382	176598	-0.0013045028152938
962	237918	1384	207318	0.06448674294471
962	237918	1386	230358	-0.2216571373979
962	237918	1395	111066	-0.00022692305094839
962	237918	1398	174554	0.017123472156503
962	237918	1401	206298	-0.057521293172338
962	237918	1404	109020	0.0022692305094839
962	237918	1408	173532	-0.011540134700895
962	237918	1411	205788	0.026878942836044
963	63843	963	63843	8.1080912687902
963	63843	964	95587	-0.059305489347627
963	63843	965	109923	-0.33757276336084
963	63843	966	111459	0.30129767088131
963	63843	967	117603	0.23331474373315
963	63843	968	159075	0.28529115077617
963	63843	969	160611	-0.054676959560195
963	63843	970	171363	0.28053596524353
963	63843	971	174947	-0.31122670993764
963	63843	975	62821	0.25063015498214
963	63843	986	60774	0.081189576505472
963	63843	987	62310	-0.12302315901044
963	63843	997	60777	-0.15449554387224
963	63843	998	62313	0.14620092373958
963	63843	1008	56682	-0.041085358754202
963	63843	1009	60266	0.047360586294859
963	63843	1029	56689	0.05646286580405
963	63843	1030	60273	-0.0072131833613583
963	63843	1038	48498	0.012268544627991
963	63843	1039	56178	-0.0019182186018668
963	63843	1123	63891	0.15140700298581
963	63843	1189	62883	0.010882406816388
963	63843	1301	60867	-0.22853054314415
963	63843	1302	62403	0.12706409340675
963	63843	1412	31713	-0.026878942836044
963	63843	1420	123363	-0.16958107022319
963	63843	1421	184803	0.16010800405415
963	63843	1480	61938	-0.098161454866531
964	95587	964	95587	8.0624464846263
964	95587	965	109923	0.054404776949133
964	95587	966	111459	-0.094000311672121
964	95587	968	159075	0.10449734578576
964	95587	969	160611	0.33926161204853
964	95587	974	206691	-0.31122670993764
964	95587	975	62821	0.0029859089785533
964	95587	976	93541	0.16239757879973
964	95587	977	95077	0.3094271688982
964	95587	988	89446	0.043186765252715
964	95587	999	89449	-0.11310048996543
964	95587	1010	81258	-0.024575061659179
964	95587	1012	92010	0.047360586294859
964	95587	1031	81265	0.055114883637279
964	95587	1033	92017	-0.0072131833613583
964	95587	1042	87922	-0.0019182186018668
964	95587	1124	95635	0.15140700298581
964	95587	1189	62883	0.25063015498214
964	95587	1190	93603	-0.080947322921649
964	95587	1191	95139	0.14078785100906
964	95587	1303	89539	-0.17571385930692
964	95587	1417	30690	0.0035620414241197
964	95587	1420	123363	0.30273744882428
964	95587	1422	209379	-0.063393833580278
964	95587	1450	94698	-0.063393833580278
964	95587	1471	94705	0.2468951481867
965	109923	965	109923	8.4704656892899
965	109923	966	111459	0.14323271368416
965	109923	967	117603	-0.044764418852532
965	109923	968	159075	-0.44610698986901
965	109923	970	171363	-0.21843306036385
965	109923	971	174947	0.33926161204853
965	109923	974	206691	-0.054676959560195
965	109923	976	93541	0.012311683606719
965	109923	978	105829	0.085872648066487
965	109923	979	109413	0.3094271688982
965	109923	986	60774	0.0016315644285304
965	109923	991	108390	0.12302315901044
965	109923	997	60777	-0.0083990329479889
965	109923	1002	108393	-0.14620092373958
965	109923	1010	81258	0.010972968132717
965	109923	1031	81265	-0.03354694844733
965	109923	1038	48498	-0.0044456964230736
965	109923	1043	102258	-0.0019182186018668
965	109923	1046	237939	-0.023474481797413
965	109923	1125	109971	0.15140700298581
965	109923	1190	93603	0.29663144423469
965	109923	1192	105891	-0.0058298226825219
965	109923	1193	109475	0.14078785100906
965	109923	1301	60867	0.15449554387224
965	109923	1306	108483	-0.12706409340675
965	109923	1415	77793	0.026878942836044
965	109923	1418	45026	0.0035620414241197
965	109923	1420	123363	-0.16123618885278
965	109923	1424	230883	-0.16010800405415
965	109923	1451	109034	-0.063393833580278
965	109923	1472	109041	0.2468951481867
965	109923	1483	108018	0.098161454866531
966	111459	966	111459	8.7847592654509
966	111459	967	117603	0.1622826423617
966	111459	969	160611	-0.44610698986901
966	111459	971	174947	0.10449734578576
966	111459	973	203619	-0.47658122261203
966	111459	974	206691	0.28529115077617
966	111459	977	95077	0.012311683606719
966	111459	979	109413	0.16239757879973
966	111459	987	62310	0.0016315644285304
966	111459	990	105318	0.043186765252715
966	111459	991	108390	-0.081189576505472
966	111459	998	62313	-0.0083990329479889
966	111459	1001	105321	-0.11310048996543
966	111459	1002	108393	0.15449554387224
966	111459	1013	104298	0.041085358754202
966	111459	1034	104305	-0.05646286580405
966	111459	1041	80754	-0.0095874362255173
966	111459	1046	237939	-0.03649780777456
966	111459	1126	111507	0.15140700298581
966	111459	1191	95139	0.29663144423469
966	111459	1193	109475	-0.080947322921649
966	111459	1302	62403	0.15449554387224
966	111459	1305	105411	-0.17571385930692
966	111459	1306	108483	0.22853054314415
966	111459	1413	47073	0.011540134700895
966	111459	1420	123363	-0.25068785235976
966	111459	1422	209379	0.14141701337139
966	111459	1433	111078	0.093871638186181
966	111459	1442	111081	0.12720649340841
967	117603	967	117603	9.3001676242785
967	117603	971	174947	-0.49765318130779
967	117603	972	182115	0.29825893035691
967	117603	973	203619	0.42030513151818
967	117603	979	109413	0.036762916859736
967	117603	980	116581	0.25063015498214
967	117603	989	93030	0.0063950442710961
967	117603	990	105318	-0.018658854808816
967	117603	1000	93033	-0.026959285146548
967	117603	1001	105321	0.063079831517483
967	117603	1009	60266	-0.003572688518385
967	117603	1011	88938	0.010972968132717
967	117603	1017	246123	-0.019640160563497
967	117603	1030	60273	0.013948726558855
967	117603	1032	88945	-0.03354694844733
967	117603	1039	56178	-0.0044456964230736
967	117603	1043	102258	0.012268544627991
967	117603	1127	117651	0.15140700298581
967	117603	1193	109475	0.17821499925834
967	117603	1194	116643	0.010882406816388
967	117603	1304	93123	0.1353114731524
967	117603	1305	105411	0.0066723216728619
967	117603	1414	53217	0.011540134700895
967	117603	1420	123363	0.14242776880073
967	117603	1423	215523	0.14141701337139
967	117603	1434	117222	0.093871638186181
967	117603	1443	117225	0.12720649340841
967	117603	1484	115698	0.098161454866531
968	159075	968	159075	8.5684387751639
968	159075	969	160611	0.14323271368416
968	159075	970	171363	0.17058522163486
968	159075	971	174947	-0.094000311672121
968	159075	972	182115	-0.23740798485128
968	159075	974	206691	0.30129767088131
968	159075	976	93541	0.0004332370776957
968	159075	981	154981	0.085872648066487
968	159075	982	158565	0.3094271688982
968	159075	986	60774	-0.00026300752660832
968	159075	992	146790	0.018658854808816
968	159075	994	157542	0.12302315901044
968	159075	997	60777	0.0016315644285304
968	159075	1003	146793	-0.063079831517483
968	159075	1005	157545	-0.14620092373958
968	159075	1045	151410	-0.0019182186018668
968	159075	1128	159123	0.15140700298581
968	159075	1190	93603	0.10994421818449
968	159075	1195	155043	-0.0058298226825219
968	159075	1196	158627	0.14078785100906
968	159075	1301	60867	-0.081189576505472
968	159075	1307	146883	-0.0066723216728619
968	159075	1309	157635	-0.12706409340675
968	159075	1423	215523	-0.2468951481867
968	159075	1453	158186	-0.063393833580278
968	159075	1474	158193	0.2468951481867
968	159075	1486	157170	0.098161454866531
969	160611	969	160611	8.6250522308117
969	160611	971	174947	0.054404776949133
969	160611	972	182115	0.077663789673185
969	160611	973	203619	0.17833909534553
969	160611	974	206691	-0.33757276336084
969	160611	977	95077	0.0004332370776957
969	160611	982	158565	0.16239757879973
969	160611	987	62310	-0.00026300752660832
969	160611	993	154470	0.043186765252715
969	160611	994	157542	-0.081189576505472
969	160611	998	62313	0.0016315644285304
969	160611	1004	154473	-0.11310048996543
969	160611	1005	157545	0.15449554387224
969	160611	1014	146282	-0.024575061659179
969	160611	1015	153450	0.041085358754202
969	160611	1035	146289	0.055114883637279
969	160611	1036	153457	-0.05646286580405
969	160611	1044	145266	-0.012268544627991
969	160611	1129	160659	0.15140700298581
969	160611	1191	95139	0.10994421818449
969	160611	1196	158627	-0.080947322921649
969	160611	1302	62403	-0.081189576505472
969	160611	1308	154563	-0.17571385930692
969	160611	1309	157635	0.22853054314415
969	160611	1412	31713	0.0022692305094839
969	160611	1417	30690	-0.0010164885487835
969	160611	1421	184803	-0.15953209615418
969	160611	1422	209379	-0.050137694474034
969	160611	1435	160230	0.093871638186181
969	160611	1444	160233	0.12720649340841
970	171363	970	171363	7.9807451922806
970	171363	971	174947	0.12810747869811
970	171363	972	182115	0.030746647362998
970	171363	973	203619	0.14419237079091
970	171363	978	105829	0.0004332370776957
970	171363	981	154981	0.012311683606719
970	171363	983	170853	0.3094271688982
970	171363	992	146790	-0.0063950442710961
970	171363	995	169830	0.12302315901044
970	171363	1003	146793	0.026959285146548
970	171363	1006	169833	-0.14620092373958
970	171363	1008	56682	0.0007398111923099
970	171363	1016	167786	-0.047360586294859
970	171363	1029	56689	-0.003572688518385
970	171363	1037	167793	0.0072131833613583
970	171363	1038	48498	0.0012286443082929
970	171363	1130	171411	0.15140700298581
970	171363	1192	105891	0.10994421818449
970	171363	1195	155043	0.29663144423469
970	171363	1197	170915	0.14078785100906
970	171363	1307	146883	-0.1353114731524
970	171363	1310	169923	-0.12706409340675
970	171363	1416	139233	0.026878942836044
970	171363	1421	184803	-0.16123618885278
970	171363	1424	230883	0.16958107022319
970	171363	1454	170474	-0.063393833580278
970	171363	1475	170481	0.2468951481867
970	171363	1487	169458	0.098161454866531
971	174947	971	174947	8.6132567436889
971	174947	972	182115	0.10642426907126
971	174947	973	203619	-0.081733005383451
971	174947	974	206691	-0.059305489347627
971	174947	979	109413	0.0004332370776957
971	174947	982	158565	0.012311683606719
971	174947	983	170853	0.085872648066487
971	174947	984	173925	0.25063015498214
971	174947	1009	60266	0.0007398111923099
971	174947	1014	146282	0.010972968132717
971	174947	1016	167786	0.041085358754202
971	174947	1030	60273	-0.003572688518385
971	174947	1035	146289	-0.03354694844733
971	174947	1037	167793	-0.05646286580405
971	174947	1046	237939	0.09038885897979
971	174947	1131	174995	0.15140700298581
971	174947	1193	109475	0.10994421818449
971	174947	1196	158627	0.29663144423469
971	174947	1197	170915	-0.0058298226825219
971	174947	1198	173987	0.010882406816388
971	174947	1418	45026	-0.0010164885487835
971	174947	1436	174566	0.093871638186181
971	174947	1445	174569	0.12720649340841
971	174947	1488	173042	0.098161454866531
972	182115	972	182115	8.0704122322141
972	182115	974	206691	0.13908370094007
972	182115	980	116581	0.0004332370776957
972	182115	984	173925	0.036762916859736
972	182115	994	157542	0.0063950442710961
972	182115	995	169830	-0.018658854808816
972	182115	1005	157545	-0.026959285146548
972	182115	1006	169833	0.063079831517483
972	182115	1015	153450	0.010972968132717
972	182115	1016	167786	-0.024575061659179
972	182115	1017	246123	0.032578635653902
972	182115	1036	153457	-0.03354694844733
972	182115	1037	167793	0.055114883637279
972	182115	1040	59250	-0.0012286443082929
972	182115	1045	151410	0.0095874362255173
972	182115	1132	182163	0.15140700298581
972	182115	1194	116643	0.10994421818449
972	182115	1198	173987	0.17821499925834
972	182115	1309	157635	0.1353114731524
972	182115	1310	169923	0.0066723216728619
972	182115	1414	53217	-0.0022692305094839
972	182115	1421	184803	-0.0034460322977489
972	182115	1424	230883	0.050137694474034
972	182115	1437	181734	0.093871638186181
972	182115	1446	181737	0.12720649340841
972	182115	1456	181226	0.063393833580278
972	182115	1477	181233	-0.2468951481867
973	203619	973	203619	8.3922420659905
973	203619	974	206691	0.15140700298581
973	203619	983	170853	0.0029859089785533
973	203619	985	202597	0.25063015498214
973	203619	990	105318	0.00026300752660832
973	203619	993	154470	-0.0016315644285304
973	203619	996	200550	0.081189576505472
973	203619	1001	105321	-0.0016315644285304
973	203619	1004	154473	0.0083990329479889
973	203619	1007	200553	-0.15449554387224
973	203619	1011	88938	0.0007398111923099
973	203619	1014	146282	-0.003572688518385
973	203619	1032	88945	-0.003572688518385
973	203619	1035	146289	0.013948726558855
973	203619	1041	80754	0.0012286443082929
973	203619	1133	203667	0.15140700298581
973	203619	1197	170915	0.25063015498214
973	203619	1199	202659	0.010882406816388
973	203619	1305	105411	0.081189576505472
973	203619	1308	154563	-0.15449554387224
973	203619	1311	200643	-0.22853054314415
973	203619	1416	139233	-0.011540134700895
973	203619	1419	73698	-0.0010164885487835
973	203619	1422	209379	-0.14242776880073
973	203619	1423	215523	0.25068785235976
973	203619	1438	203238	0.093871638186181
973	203619	1447	203241	0.12720649340841
973	203619	1490	201714	0.098161454866531
974	206691	974	206691	8.508893768214
974	206691	984	173925	0.0029859089785533
974	206691	985	202597	0.085872648066487
974	206691	991	108390	0.00026300752660832
974	206691	994	157542	-0.0016315644285304
974	206691	996	200550	-0.043186765252715
974	206691	1002	108393	-0.0016315644285304
974	206691	1005	157545	0.0083990329479889
974	206691	1007	200553	0.11310048996543
974	206691	1012	92010	0.0007398111923099
974	206691	1033	92017	-0.003572688518385
974	206691	1044	145266	0.0044456964230736
974	206691	1046	237939	-0.097114546149582
974	206691	1134	206739	0.15140700298581
974	206691	1198	173987	0.25063015498214
974	206691	1199	202659	-0.0058298226825219
974	206691	1306	108483	0.081189576505472
974	206691	1309	157635	-0.15449554387224
974	206691	1311	200643	0.17571385930692
974	206691	1415	77793	-0.0022692305094839
974	206691	1422	209379	-0.0034460322977489
974	206691	1424	230883	0.15953209615418
974	206691	1439	206310	0.093871638186181
974	206691	1448	206313	0.12720649340841
974	206691	1458	205802	0.063393833580278
974	206691	1479	205809	-0.2468951481867
975	62821	975	62821	8.3392110546145
975	62821	976	93541	-0.18136200716846
975	62821	977	95077	0.14419237079091
975	62821	978	105829	-0.17833909534553
975	62821	980	116581	0.23331474373315
975	62821	981	154981	0.47658122261203
975	62821	984	173925	-0.31122670993764
975	62821	986	60774	0.053975150779774
975	62821	987	62310	0.19137343333511
975	62821	997	60777	0.27104174918416
975	62821	998	62313	0.21991584852735
975	62821	1018	48492	-0.024575061659179
975	62821	1020	59244	0.047360586294859
975	62821	1029	56689	-0.16429346420099
975	62821	1047	32116	0.0095874362255173
975	62821	1049	55156	-0.0019182186018668
975	62821	1135	62869	0.15140700298581
975	62821	1189	62883	-0.059305489347627
975	62821	1200	60837	-0.080947322921649
975	62821	1201	62373	0.14078785100906
975	62821	1312	56773	-0.17571385930692
975	62821	1413	47073	0.10122570127433
975	62821	1427	119269	0.2468951481867
975	62821	1428	176613	-0.063393833580278
975	62821	1459	61932	-0.063393833580278
976	93541	976	93541	8.2479971528157
976	93541	977	95077	0.14323271368416
976	93541	978	105829	0.17058522163486
976	93541	979	109413	-0.094000311672121
976	93541	980	116581	-0.23740798485128
976	93541	981	154981	-0.21843306036385
976	93541	982	158565	0.33926161204853
976	93541	986	60774	0.0004332370776957
976	93541	988	89446	0.022493106902456
976	93541	989	93030	0.19137343333511
976	93541	997	60777	0.012311683606719
976	93541	999	89449	0.18803639520364
976	93541	1000	93033	0.21991584852735
976	93541	1031	81265	-0.1263373118098
976	93541	1033	92017	-0.013849312053808
976	93541	1047	32116	-0.0044456964230736
976	93541	1051	85876	-0.0019182186018668
976	93541	1053	221557	-0.023474481797413
976	93541	1136	93589	0.15140700298581
976	93541	1190	93603	-0.059305489347627
976	93541	1200	60837	0.25063015498214
976	93541	1202	89509	-0.0058298226825219
976	93541	1203	93093	0.14078785100906
976	93541	1314	81349	-0.0066723216728619
976	93541	1316	92101	-0.12706409340675
976	93541	1415	77793	0.10122570127433
976	93541	1425	28644	0.0035620414241197
976	93541	1430	207333	-0.063393833580278
976	93541	1431	214501	-0.16010800405415
976	93541	1460	92652	-0.063393833580278
976	93541	1493	91636	0.098161454866531
977	95077	977	95077	8.1415213362725
977	95077	979	109413	0.054404776949133
977	95077	980	116581	0.077663789673185
977	95077	982	158565	0.10449734578576
977	95077	985	202597	-0.28053596524353
977	95077	987	62310	0.0004332370776957
977	95077	989	93030	0.053975150779774
977	95077	998	62313	0.012311683606719
977	95077	1000	93033	0.27104174918416
977	95077	1021	80748	-0.024575061659179
977	95077	1022	87916	0.041085358754202
977	95077	1032	88945	-0.16429346420099
977	95077	1033	92017	0.1353114731524
977	95077	1050	79732	-0.012268544627991
977	95077	1053	221557	-0.03649780777456
977	95077	1137	95125	0.15140700298581
977	95077	1191	95139	-0.059305489347627
977	95077	1201	62373	0.25063015498214
977	95077	1203	93093	-0.080947322921649
977	95077	1315	89029	-0.17571385930692
977	95077	1316	92101	0.22853054314415
977	95077	1412	31713	0.017123472156503
977	95077	1427	119269	-0.15953209615418
977	95077	1471	94705	0.276265742536
978	105829	978	105829	8.0676568448135
978	105829	979	109413	0.12810747869811
978	105829	980	116581	0.030746647362998
978	105829	981	154981	-0.44610698986901
978	105829	983	170853	0.33926161204853
978	105829	985	202597	-0.054676959560195
978	105829	988	89446	0.002145320403163
978	105829	990	105318	0.19137343333511
978	105829	999	89449	0.041864609823654
978	105829	1001	105321	0.21991584852735
978	105829	1018	48492	0.003572688518385
978	105829	1023	102252	-0.047360586294859
978	105829	1029	56689	-0.026959285146548
978	105829	1031	81265	0.069526813210459
978	105829	1034	104305	-0.013849312053808
978	105829	1054	233845	-0.023474481797413
978	105829	1138	105877	0.15140700298581
978	105829	1192	105891	-0.059305489347627
978	105829	1202	89509	0.29663144423469
978	105829	1204	105381	0.14078785100906
978	105829	1312	56773	0.15449554387224
978	105829	1314	81349	-0.1353114731524
978	105829	1317	104389	-0.12706409340675
978	105829	1426	40932	0.0035620414241197
978	105829	1427	119269	-0.16123618885278
978	105829	1461	104940	-0.063393833580278
978	105829	1494	103924	0.098161454866531
979	109413	979	109413	8.9021295825893
979	109413	980	116581	0.10642426907126
979	109413	982	158565	-0.44610698986901
979	109413	983	170853	-0.21843306036385
979	109413	984	173925	0.29825893035691
979	109413	989	93030	0.002145320403163
979	109413	990	105318	0.022493106902456
979	109413	991	108390	0.10994421818449
979	109413	1000	93033	0.041864609823654
979	109413	1001	105321	0.18803639520364
979	109413	1002	108393	0.29663144423469
979	109413	1021	80748	0.010972968132717
979	109413	1023	102252	0.041085358754202
979	109413	1026	237933	-0.019640160563497
979	109413	1030	60273	-0.026959285146548
979	109413	1048	47988	-0.0044456964230736
979	109413	1139	109461	0.15140700298581
979	109413	1193	109475	-0.059305489347627
979	109413	1203	93093	0.29663144423469
979	109413	1204	105381	-0.0058298226825219
979	109413	1205	108453	0.010882406816388
979	109413	1313	60357	0.15449554387224
979	109413	1415	77793	-0.057521293172338
979	109413	1430	207333	0.14141701337139
979	109413	1432	230373	-0.16010800405415
979	109413	1472	109041	0.276265742536
979	109413	1495	107508	0.098161454866531
980	116581	980	116581	9.2468904755541
980	116581	984	173925	-0.49765318130779
980	116581	985	202597	0.42030513151818
980	116581	991	108390	0.007785979936386
980	116581	1002	108393	0.10152826922771
980	116581	1020	59244	-0.003572688518385
980	116581	1022	87916	0.010972968132717
980	116581	1023	102252	-0.024575061659179
980	116581	1033	92017	-0.069526813210459
980	116581	1034	104305	0.1263373118098
980	116581	1049	55156	-0.0044456964230736
980	116581	1051	85876	0.0095874362255173
980	116581	1140	116629	0.15140700298581
980	116581	1194	116643	-0.059305489347627
980	116581	1205	108453	0.17821499925834
980	116581	1316	92101	0.1353114731524
980	116581	1317	104389	0.0066723216728619
980	116581	1414	53217	-0.017123472156503
980	116581	1427	119269	-0.0034460322977489
980	116581	1431	214501	0.14141701337139
980	116581	1432	230373	-0.063393833580278
980	116581	1463	115692	0.063393833580278
980	116581	1473	116209	0.276265742536
981	154981	981	154981	8.6929824561404
981	154981	982	158565	0.12810747869811
981	154981	983	170853	-0.094000311672121
981	154981	985	202597	0.30129767088131
981	154981	988	89446	5.2765543280048e-05
981	154981	992	146790	0.007785979936386
981	154981	993	154470	0.19137343333511
981	154981	999	89449	0.002145320403163
981	154981	1003	146793	0.10152826922771
981	154981	1004	154473	0.21991584852735
981	154981	1025	151404	-0.047360586294859
981	154981	1029	56689	0.0063950442710961
981	154981	1036	153457	-0.013849312053808
981	154981	1047	32116	0.0012286443082929
981	154981	1141	155029	0.15140700298581
981	154981	1195	155043	-0.059305489347627
981	154981	1202	89509	0.10994421818449
981	154981	1206	146853	0.17821499925834
981	154981	1207	154533	0.14078785100906
981	154981	1312	56773	-0.081189576505472
981	154981	1319	153541	-0.12706409340675
981	154981	1416	139233	0.10122570127433
981	154981	1429	182757	-0.30273744882428
981	154981	1431	214501	0.16958107022319
981	154981	1464	154092	-0.063393833580278
981	154981	1497	153076	0.098161454866531
982	158565	982	158565	8.6038356416851
982	158565	983	170853	0.17058522163486
982	158565	984	173925	-0.10029335723039
982	158565	989	93030	5.2765543280048e-05
982	158565	993	154470	0.022493106902456
982	158565	994	157542	0.10994421818449
982	158565	1000	93033	0.002145320403163
982	158565	1004	154473	0.18803639520364
982	158565	1005	157545	0.29663144423469
982	158565	1025	151404	0.041085358754202
982	158565	1030	60273	0.0063950442710961
982	158565	1035	146289	-0.1263373118098
982	158565	1052	143220	-0.012268544627991
982	158565	1053	221557	0.09038885897979
982	158565	1142	158613	0.15140700298581
982	158565	1196	158627	-0.059305489347627
982	158565	1203	93093	0.10994421818449
982	158565	1207	154533	-0.0058298226825219
982	158565	1208	157605	0.010882406816388
982	158565	1313	60357	-0.081189576505472
982	158565	1318	146373	-0.0066723216728619
982	158565	1412	31713	-0.00022692305094839
982	158565	1425	28644	-0.0010164885487835
982	158565	1429	182757	-0.15953209615418
982	158565	1430	207333	-0.050137694474034
982	158565	1474	158193	0.276265742536
982	158565	1498	156660	0.098161454866531
983	170853	983	170853	8.3684398205039
983	170853	984	173925	0.15140700298581
983	170853	985	202597	-0.059305489347627
983	170853	990	105318	5.2765543280048e-05
983	170853	993	154470	0.002145320403163
983	170853	995	169830	0.10994421818449
983	170853	1001	105321	0.002145320403163
983	170853	1004	154473	0.041864609823654
983	170853	1006	169833	0.29663144423469
983	170853	1019	56172	0.0007398111923099
983	170853	1035	146289	0.069526813210459
983	170853	1037	167793	-0.1353114731524
983	170853	1048	47988	0.0012286443082929
983	170853	1054	233845	0.09038885897979
983	170853	1143	170901	0.15140700298581
983	170853	1197	170915	-0.059305489347627
983	170853	1204	105381	0.10994421818449
983	170853	1207	154533	0.29663144423469
983	170853	1209	169893	0.010882406816388
983	170853	1318	146373	-0.1353114731524
983	170853	1320	167877	-0.22853054314415
983	170853	1416	139233	-0.057521293172338
983	170853	1426	40932	-0.0010164885487835
983	170853	1428	176613	-0.14242776880073
983	170853	1429	182757	0.25068785235976
983	170853	1432	230373	0.16958107022319
983	170853	1475	170481	0.276265742536
983	170853	1500	168948	0.098161454866531
984	173925	984	173925	8.397907920991
984	173925	985	202597	-0.081733005383451
984	173925	991	108390	5.2765543280048e-05
984	173925	994	157542	0.002145320403163
984	173925	995	169830	0.022493106902456
984	173925	1002	108393	0.002145320403163
984	173925	1005	157545	0.041864609823654
984	173925	1006	169833	0.18803639520364
984	173925	1020	59244	0.0007398111923099
984	173925	1024	145260	0.010972968132717
984	173925	1026	237933	0.032578635653902
984	173925	1037	167793	0.16429346420099
984	173925	1052	143220	0.0095874362255173
984	173925	1144	173973	0.15140700298581
984	173925	1198	173987	-0.059305489347627
984	173925	1205	108453	0.10994421818449
984	173925	1208	157605	0.29663144423469
984	173925	1209	169893	-0.0058298226825219
984	173925	1320	167877	0.17571385930692
984	173925	1413	47073	-0.00022692305094839
984	173925	1428	176613	-0.0034460322977489
984	173925	1432	230373	0.2468951481867
984	173925	1467	173036	0.063393833580278
984	173925	1476	173553	0.276265742536
985	202597	985	202597	8.5427998352544
985	202597	995	169830	0.0004332370776957
985	202597	996	200550	0.053975150779774
985	202597	1006	169833	0.012311683606719
985	202597	1007	200553	0.27104174918416
985	202597	1022	87916	0.0007398111923099
985	202597	1024	145260	-0.003572688518385
985	202597	1034	104305	-0.0063950442710961
985	202597	1036	153457	0.026959285146548
985	202597	1050	79732	0.0012286443082929
985	202597	1054	233845	-0.097114546149582
985	202597	1145	202645	0.15140700298581
985	202597	1199	202659	-0.059305489347627
985	202597	1209	169893	0.25063015498214
985	202597	1210	200613	-0.080947322921649
985	202597	1317	104389	0.081189576505472
985	202597	1319	153541	-0.15449554387224
985	202597	1416	139233	0.017123472156503
985	202597	1431	214501	0.25068785235976
985	202597	1432	230373	-0.30273744882428
985	202597	1469	201708	0.063393833580278
985	202597	1478	202225	0.276265742536
986	60774	986	60774	8.2367690601252
986	60774	987	62310	0.14323271368416
986	60774	988	89446	-0.081733005383451
986	60774	989	93030	0.14419237079091
986	60774	991	108390	-0.30129767088131
986	60774	992	146790	0.42030513151818
986	60774	994	157542	0.054676959560195
986	60774	997	60777	-0.44610698986901
986	60774	1008	56682	0.18803639520364
986	60774	1009	60266	0.21991584852735
986	60774	1018	48492	0.063079831517483
986	60774	1020	59244	0.14620092373958
986	60774	1038	48498	-0.1263373118098
986	60774	1040	59250	-0.013849312053808
986	60774	1047	32116	-0.03354694844733
986	60774	1055	188790	-0.023474481797413
986	60774	1146	60822	0.15140700298581
986	60774	1200	60837	0.29825893035691
986	60774	1211	56742	-0.0058298226825219
986	60774	1212	60326	0.14078785100906
986	60774	1301	60867	-0.28529115077617
986	60774	1321	48582	-0.0066723216728619
986	60774	1323	59334	-0.12706409340675
986	60774	1418	45026	0.10122570127433
986	60774	1425	28644	0.026878942836044
986	60774	1434	117222	0.2468951481867
986	60774	1436	174566	-0.063393833580278
986	60774	1437	181734	-0.16010800405415
986	60774	1491	59892	-0.2468951481867
987	62310	987	62310	8.5258461745303
987	62310	989	93030	-0.18136200716846
987	62310	990	105318	-0.17833909534553
987	62310	991	108390	0.33757276336084
987	62310	993	154470	0.47658122261203
987	62310	994	157542	-0.28529115077617
987	62310	995	169830	-0.28053596524353
987	62310	998	62313	-0.44610698986901
987	62310	1009	60266	0.27104174918416
987	62310	1019	56172	0.11310048996543
987	62310	1020	59244	-0.15449554387224
987	62310	1039	56178	-0.16429346420099
987	62310	1040	59250	0.1353114731524
987	62310	1048	47988	-0.055114883637279
987	62310	1049	55156	0.05646286580405
987	62310	1055	188790	-0.03649780777456
987	62310	1147	62358	0.15140700298581
987	62310	1201	62373	0.29825893035691
987	62310	1212	60326	-0.080947322921649
987	62310	1302	62403	-0.28529115077617
987	62310	1322	56262	-0.17571385930692
987	62310	1323	59334	0.22853054314415
987	62310	1417	30690	0.057521293172338
987	62310	1433	111078	0.050137694474034
987	62310	1435	160230	-0.14141701337139
987	62310	1459	61932	-0.12720649340841
987	62310	1480	61938	0.276265742536
988	89446	988	89446	8.2673537123157
988	89446	989	93030	0.12810747869811
988	89446	990	105318	-0.094000311672121
988	89446	992	146790	-0.49765318130779
988	89446	993	154470	0.33926161204853
988	89446	996	200550	0.31122670993764
988	89446	999	89449	-0.44610698986901
988	89446	1008	56682	0.012311683606719
988	89446	1010	81258	0.10152826922771
988	89446	1011	88938	0.21991584852735
988	89446	1022	87916	0.14620092373958
988	89446	1042	87922	-0.013849312053808
988	89446	1047	32116	0.013948726558855
988	89446	1051	85876	-0.0072131833613583
988	89446	1056	217462	-0.023474481797413
988	89446	1148	89494	0.15140700298581
988	89446	1202	89509	0.29825893035691
988	89446	1211	56742	0.25063015498214
988	89446	1213	81318	0.17821499925834
988	89446	1214	88998	0.14078785100906
988	89446	1303	89539	-0.28529115077617
988	89446	1325	88006	-0.12706409340675
988	89446	1419	73698	0.10122570127433
988	89446	1434	117222	-0.30273744882428
988	89446	1438	203238	-0.063393833580278
988	89446	1492	88564	-0.2468951481867
989	93030	989	93030	8.5478801069077
989	93030	990	105318	0.17058522163486
989	93030	991	108390	-0.10029335723039
989	93030	993	154470	-0.21843306036385
989	93030	994	157542	0.29825893035691
989	93030	996	200550	-0.28053596524353
989	93030	1000	93033	-0.44610698986901
989	93030	1009	60266	0.012311683606719
989	93030	1011	88938	0.18803639520364
989	93030	1012	92010	0.29663144423469
989	93030	1021	80748	0.063079831517483
989	93030	1027	221550	-0.019640160563497
989	93030	1041	80754	-0.1263373118098
989	93030	1051	85876	0.05646286580405
989	93030	1149	93078	0.15140700298581
989	93030	1203	93093	0.29825893035691
989	93030	1212	60326	0.25063015498214
989	93030	1214	88998	-0.0058298226825219
989	93030	1215	92070	0.010882406816388
989	93030	1304	93123	-0.28529115077617
989	93030	1324	80838	-0.0066723216728619
989	93030	1425	28644	-0.011540134700895
989	93030	1434	117222	-0.15953209615418
989	93030	1440	213990	-0.16010800405415
989	93030	1460	92652	-0.12720649340841
989	93030	1481	92658	0.276265742536
990	105318	990	105318	8.7243030598065
990	105318	991	108390	0.15140700298581
990	105318	993	154470	-0.44610698986901
990	105318	995	169830	0.29825893035691
990	105318	996	200550	-0.28529115077617
990	105318	1001	105321	-0.44610698986901
990	105318	1011	88938	0.041864609823654
990	105318	1013	104298	0.29663144423469
990	105318	1019	56172	0.0083990329479889
990	105318	1021	80748	-0.026959285146548
990	105318	1023	102252	0.15449554387224
990	105318	1028	233838	-0.019640160563497
990	105318	1039	56178	-0.026959285146548
990	105318	1041	80754	0.069526813210459
990	105318	1043	102258	-0.1353114731524
990	105318	1048	47988	0.013948726558855
990	105318	1057	231798	0.03649780777456
990	105318	1150	105366	0.15140700298581
990	105318	1204	105381	0.29825893035691
990	105318	1214	88998	0.29663144423469
990	105318	1216	104358	0.010882406816388
990	105318	1305	105411	-0.28529115077617
990	105318	1322	56262	0.15449554387224
990	105318	1324	80838	-0.1353114731524
990	105318	1326	102342	-0.22853054314415
990	105318	1419	73698	-0.057521293172338
990	105318	1426	40932	-0.011540134700895
990	105318	1433	111078	-0.14242776880073
990	105318	1434	117222	0.25068785235976
990	105318	1438	203238	0.14141701337139
990	105318	1461	104940	-0.12720649340841
990	105318	1482	104946	0.276265742536
991	108390	991	108390	9.2593645812778
991	108390	994	157542	-0.44610698986901
991	108390	995	169830	-0.21843306036385
991	108390	996	200550	0.47658122261203
991	108390	1002	108393	-0.44610698986901
991	108390	1012	92010	0.041864609823654
991	108390	1013	104298	0.18803639520364
991	108390	1020	59244	0.0083990329479889
991	108390	1023	102252	-0.11310048996543
991	108390	1040	59250	-0.026959285146548
991	108390	1043	102258	0.16429346420099
991	108390	1050	79732	0.03354694844733
991	108390	1151	108438	0.15140700298581
991	108390	1205	108453	0.29825893035691
991	108390	1215	92070	0.29663144423469
991	108390	1216	104358	-0.0058298226825219
991	108390	1306	108483	-0.28529115077617
991	108390	1323	59334	0.15449554387224
991	108390	1326	102342	0.17571385930692
991	108390	1418	45026	-0.017123472156503
991	108390	1433	111078	-0.0034460322977489
991	108390	1439	206310	0.14141701337139
991	108390	1462	108012	-0.12720649340841
991	108390	1483	108018	0.276265742536
991	108390	1495	107508	0.2468951481867
992	146790	992	146790	9.0568319477755
992	146790	993	154470	-0.044764418852532
992	146790	994	157542	-0.030746647362998
992	146790	995	169830	0.23740798485128
992	146790	996	200550	-0.23331474373315
992	146790	1003	146793	-0.44610698986901
992	146790	1010	81258	0.002145320403163
992	146790	1014	146282	0.21991584852735
992	146790	1018	48492	-0.0016315644285304
992	146790	1024	145260	0.14620092373958
992	146790	1038	48498	0.0063950442710961
992	146790	1044	145266	-0.013849312053808
992	146790	1047	32116	-0.003572688518385
992	146790	1052	143220	-0.0072131833613583
992	146790	1152	146838	0.15140700298581
992	146790	1206	146853	0.29825893035691
992	146790	1213	81318	0.10994421818449
992	146790	1217	146342	0.14078785100906
992	146790	1307	146883	-0.28529115077617
992	146790	1321	48582	-0.081189576505472
992	146790	1327	145350	-0.12706409340675
992	146790	1435	160230	0.16123618885278
992	146790	1436	174566	-0.30273744882428
992	146790	1438	203238	0.2468951481867
992	146790	1439	206310	0.16958107022319
992	146790	1496	145908	-0.2468951481867
993	154470	993	154470	8.9405531263464
993	154470	994	157542	0.15140700298581
993	154470	995	169830	-0.10029335723039
993	154470	996	200550	0.33757276336084
993	154470	1004	154473	-0.44610698986901
993	154470	1011	88938	0.002145320403163
993	154470	1014	146282	0.10152826922771
993	154470	1015	153450	0.29663144423469
993	154470	1019	56172	-0.0016315644285304
993	154470	1025	151404	0.15449554387224
993	154470	1039	56178	0.0063950442710961
993	154470	1045	151410	-0.1353114731524
993	154470	1056	217462	0.09038885897979
993	154470	1153	154518	0.15140700298581
993	154470	1207	154533	0.29825893035691
993	154470	1214	88998	0.10994421818449
993	154470	1217	146342	0.17821499925834
993	154470	1218	153510	0.010882406816388
993	154470	1308	154563	-0.28529115077617
993	154470	1322	56262	-0.081189576505472
993	154470	1328	151494	-0.22853054314415
993	154470	1435	160230	-0.14242776880073
993	154470	1438	203238	-0.050137694474034
993	154470	1440	213990	0.16958107022319
993	154470	1464	154092	-0.12720649340841
993	154470	1485	154098	0.276265742536
994	157542	994	157542	8.4439383712607
994	157542	995	169830	0.17058522163486
994	157542	996	200550	-0.17833909534553
994	157542	1005	157545	-0.44610698986901
994	157542	1012	92010	0.002145320403163
994	157542	1015	153450	0.18803639520364
994	157542	1020	59244	-0.0016315644285304
994	157542	1024	145260	0.063079831517483
994	157542	1025	151404	-0.11310048996543
994	157542	1027	221550	0.032578635653902
994	157542	1040	59250	0.0063950442710961
994	157542	1044	145266	-0.1263373118098
994	157542	1045	151410	0.16429346420099
994	157542	1052	143220	0.055114883637279
994	157542	1055	188790	0.097114546149582
994	157542	1154	157590	0.15140700298581
994	157542	1208	157605	0.29825893035691
994	157542	1215	92070	0.10994421818449
994	157542	1218	153510	-0.0058298226825219
994	157542	1309	157635	-0.28529115077617
994	157542	1323	59334	-0.081189576505472
994	157542	1327	145350	-0.0066723216728619
994	157542	1328	151494	0.17571385930692
994	157542	1417	30690	-0.00022692305094839
994	157542	1425	28644	0.0022692305094839
994	157542	1435	160230	-0.0034460322977489
994	157542	1437	181734	-0.15953209615418
994	157542	1439	206310	-0.050137694474034
994	157542	1440	213990	0.2468951481867
994	157542	1465	157164	-0.12720649340841
994	157542	1486	157170	0.276265742536
994	157542	1498	156660	0.2468951481867
995	169830	995	169830	8.6313737390989
995	169830	996	200550	-0.18136200716846
995	169830	1006	169833	-0.44610698986901
995	169830	1013	104298	0.002145320403163
995	169830	1015	153450	0.041864609823654
995	169830	1016	167786	0.27104174918416
995	169830	1024	145260	-0.026959285146548
995	169830	1028	233838	0.032578635653902
995	169830	1044	145266	0.069526813210459
995	169830	1049	55156	0.003572688518385
995	169830	1155	169878	0.15140700298581
995	169830	1209	169893	0.29825893035691
995	169830	1216	104358	0.10994421818449
995	169830	1218	153510	0.29663144423469
995	169830	1219	167846	-0.080947322921649
995	169830	1310	169923	-0.28529115077617
995	169830	1327	145350	-0.1353114731524
995	169830	1426	40932	0.0022692305094839
995	169830	1437	181734	0.25068785235976
995	169830	1466	169452	-0.12720649340841
995	169830	1487	169458	0.276265742536
995	169830	1500	168948	0.2468951481867
996	200550	996	200550	8.8451106315413
996	200550	1007	200553	-0.44610698986901
996	200550	1016	167786	0.012311683606719
996	200550	1023	102252	0.0016315644285304
996	200550	1025	151404	-0.0083990329479889
996	200550	1043	102258	-0.0063950442710961
996	200550	1045	151410	0.026959285146548
996	200550	1051	85876	0.003572688518385
996	200550	1052	143220	-0.013948726558855
996	200550	1057	231798	-0.097114546149582
996	200550	1156	200598	0.15140700298581
996	200550	1210	200613	0.29825893035691
996	200550	1219	167846	0.25063015498214
996	200550	1311	200643	-0.28529115077617
996	200550	1326	102342	0.081189576505472
996	200550	1328	151494	-0.15449554387224
996	200550	1419	73698	0.00022692305094839
996	200550	1438	203238	0.0034460322977489
996	200550	1439	206310	0.14242776880073
996	200550	1440	213990	-0.16123618885278
996	200550	1468	200172	-0.12720649340841
996	200550	1489	200178	0.276265742536
996	200550	1501	199668	0.2468951481867
997	60777	997	60777	8.680789964994
997	60777	998	62313	0.14323271368416
997	60777	999	89449	-0.081733005383451
997	60777	1000	93033	0.14419237079091
997	60777	1002	108393	-0.30129767088131
997	60777	1003	146793	0.42030513151818
997	60777	1005	157545	0.054676959560195
997	60777	1008	56682	0.022493106902456
997	60777	1009	60266	0.19137343333511
997	60777	1018	48492	-0.018658854808816
997	60777	1020	59244	-0.12302315901044
997	60777	1029	56689	0.27664482962101
997	60777	1030	60273	0.013175424250924
997	60777	1060	53112	-0.0019182186018668
997	60777	1063	188793	-0.023474481797413
997	60777	1157	60825	0.15140700298581
997	60777	1200	60837	-0.10029335723039
997	60777	1221	56745	-0.0058298226825219
997	60777	1222	60329	0.14078785100906
997	60777	1301	60867	0.33757276336084
997	60777	1330	48585	-0.0066723216728619
997	60777	1332	59337	-0.12706409340675
997	60777	1414	53217	-0.2216571373979
997	60777	1443	117225	0.2468951481867
997	60777	1445	174569	-0.063393833580278
997	60777	1446	181737	-0.16010800405415
997	60777	1503	58872	0.098161454866531
998	62313	998	62313	8.9549387245856
998	62313	1000	93033	-0.18136200716846
998	62313	1001	105321	-0.17833909534553
998	62313	1002	108393	0.33757276336084
998	62313	1004	154473	0.47658122261203
998	62313	1005	157545	-0.28529115077617
998	62313	1006	169833	-0.28053596524353
998	62313	1009	60266	0.053975150779774
998	62313	1019	56172	-0.043186765252715
998	62313	1020	59244	0.081189576505472
998	62313	1030	60273	0.28190374775655
998	62313	1058	31608	0.0095874362255173
998	62313	1059	46968	-0.012268544627991
998	62313	1063	188793	-0.03649780777456
998	62313	1158	62361	0.15140700298581
998	62313	1201	62373	-0.10029335723039
998	62313	1222	60329	-0.080947322921649
998	62313	1302	62403	0.33757276336084
998	62313	1331	56265	-0.17571385930692
998	62313	1332	59337	0.22853054314415
998	62313	1412	31713	0.06448674294471
998	62313	1413	47073	-0.16180105958872
998	62313	1442	111081	0.050137694474034
998	62313	1444	160233	-0.14141701337139
998	62313	1459	61932	-0.093871638186181
999	89449	999	89449	8.6581841030171
999	89449	1000	93033	0.12810747869811
999	89449	1001	105321	-0.094000311672121
999	89449	1003	146793	-0.49765318130779
999	89449	1004	154473	0.33926161204853
999	89449	1007	200553	0.31122670993764
999	89449	1008	56682	0.0004332370776957
999	89449	1010	81258	0.007785979936386
999	89449	1011	88938	0.19137343333511
999	89449	1022	87916	-0.12302315901044
999	89449	1029	56689	0.036762916859736
999	89449	1031	81265	0.19557126460239
999	89449	1032	88945	0.013175424250924
999	89449	1064	217465	-0.023474481797413
999	89449	1159	89497	0.15140700298581
999	89449	1202	89509	-0.10029335723039
999	89449	1221	56745	0.25063015498214
999	89449	1223	81321	0.17821499925834
999	89449	1224	89001	0.14078785100906
999	89449	1303	89539	0.33757276336084
999	89449	1334	88009	-0.12706409340675
999	89449	1441	24552	0.0035620414241197
999	89449	1443	117225	-0.30273744882428
999	89449	1447	203241	-0.063393833580278
999	89449	1505	87544	0.098161454866531
1000	93033	1000	93033	8.8294235850882
1000	93033	1001	105321	0.17058522163486
1000	93033	1002	108393	-0.10029335723039
1000	93033	1004	154473	-0.21843306036385
1000	93033	1005	157545	0.29825893035691
1000	93033	1007	200553	-0.28053596524353
1000	93033	1009	60266	0.0004332370776957
1000	93033	1011	88938	0.022493106902456
1000	93033	1012	92010	0.10994421818449
1000	93033	1021	80748	-0.018658854808816
1000	93033	1030	60273	0.036762916859736
1000	93033	1032	88945	0.27664482962101
1000	93033	1033	92017	0.17821499925834
1000	93033	1058	31608	-0.0044456964230736
1000	93033	1061	77688	-0.012268544627991
1000	93033	1160	93081	0.15140700298581
1000	93033	1203	93093	-0.10029335723039
1000	93033	1222	60329	0.25063015498214
1000	93033	1224	89001	-0.0058298226825219
1000	93033	1225	92073	0.010882406816388
1000	93033	1304	93123	0.33757276336084
1000	93033	1333	80841	-0.0066723216728619
1000	93033	1412	31713	-0.0013045028152938
1000	93033	1415	77793	-0.16180105958872
1000	93033	1443	117225	-0.15953209615418
1000	93033	1449	213993	-0.16010800405415
1000	93033	1460	92652	-0.093871638186181
1000	93033	1506	91128	0.098161454866531
1001	105321	1001	105321	8.9405531263464
1001	105321	1002	108393	0.15140700298581
1001	105321	1004	154473	-0.44610698986901
1001	105321	1006	169833	0.29825893035691
1001	105321	1007	200553	-0.28529115077617
1001	105321	1011	88938	0.002145320403163
1001	105321	1013	104298	0.10994421818449
1001	105321	1019	56172	-0.0016315644285304
1001	105321	1021	80748	0.0063950442710961
1001	105321	1023	102252	-0.081189576505472
1001	105321	1032	88945	0.10152826922771
1001	105321	1034	104305	0.17821499925834
1001	105321	1065	231801	0.03649780777456
1001	105321	1161	105369	0.15140700298581
1001	105321	1204	105381	-0.10029335723039
1001	105321	1224	89001	0.29663144423469
1001	105321	1226	104361	0.010882406816388
1001	105321	1305	105411	0.33757276336084
1001	105321	1331	56265	0.15449554387224
1001	105321	1333	80841	-0.1353114731524
1001	105321	1335	102345	-0.22853054314415
1001	105321	1442	111081	-0.14242776880073
1001	105321	1443	117225	0.25068785235976
1001	105321	1447	203241	0.14141701337139
1001	105321	1461	104940	-0.093871638186181
1001	105321	1508	103416	0.098161454866531
1002	108393	1002	108393	9.3105099924044
1002	108393	1005	157545	-0.44610698986901
1002	108393	1006	169833	-0.21843306036385
1002	108393	1007	200553	0.47658122261203
1002	108393	1012	92010	0.002145320403163
1002	108393	1013	104298	0.022493106902456
1002	108393	1020	59244	-0.0016315644285304
1002	108393	1023	102252	0.043186765252715
1002	108393	1026	237933	0.0056671732031905
1002	108393	1033	92017	0.10152826922771
1002	108393	1034	104305	0.27664482962101
1002	108393	1059	46968	-0.0044456964230736
1002	108393	1061	77688	0.0095874362255173
1002	108393	1162	108441	0.15140700298581
1002	108393	1205	108453	-0.10029335723039
1002	108393	1225	92073	0.29663144423469
1002	108393	1226	104361	-0.0058298226825219
1002	108393	1306	108483	0.33757276336084
1002	108393	1332	59337	0.15449554387224
1002	108393	1335	102345	0.17571385930692
1002	108393	1413	47073	-0.0013045028152938
1002	108393	1415	77793	0.06448674294471
1002	108393	1442	111081	-0.0034460322977489
1002	108393	1448	206313	0.14141701337139
1002	108393	1462	108012	-0.093871638186181
1003	146793	1003	146793	9.4625330226905
1003	146793	1004	154473	-0.044764418852532
1003	146793	1005	157545	-0.030746647362998
1003	146793	1006	169833	0.23740798485128
1003	146793	1007	200553	-0.23331474373315
1003	146793	1010	81258	5.2765543280048e-05
1003	146793	1014	146282	0.19137343333511
1003	146793	1018	48492	0.00026300752660832
1003	146793	1024	145260	-0.12302315901044
1003	146793	1031	81265	0.007785979936386
1003	146793	1035	146289	0.013175424250924
1003	146793	1062	139128	0.0019182186018668
1003	146793	1163	146841	0.15140700298581
1003	146793	1206	146853	-0.10029335723039
1003	146793	1223	81321	0.10994421818449
1003	146793	1227	146345	0.14078785100906
1003	146793	1307	146883	0.33757276336084
1003	146793	1330	48585	-0.081189576505472
1003	146793	1336	145353	-0.12706409340675
1003	146793	1416	139233	0.2216571373979
1003	146793	1444	160233	0.16123618885278
1003	146793	1445	174569	-0.30273744882428
1003	146793	1447	203241	0.2468951481867
1003	146793	1448	206313	0.16958107022319
1003	146793	1509	144888	0.098161454866531
1004	154473	1004	154473	9.1817146083682
1004	154473	1005	157545	0.15140700298581
1004	154473	1006	169833	-0.10029335723039
1004	154473	1007	200553	0.33757276336084
1004	154473	1011	88938	5.2765543280048e-05
1004	154473	1014	146282	0.007785979936386
1004	154473	1015	153450	0.10994421818449
1004	154473	1019	56172	0.00026300752660832
1004	154473	1025	151404	-0.081189576505472
1004	154473	1032	88945	0.007785979936386
1004	154473	1035	146289	0.19557126460239
1004	154473	1036	153457	0.17821499925834
1004	154473	1058	31608	0.0012286443082929
1004	154473	1062	139128	-0.012268544627991
1004	154473	1064	217465	0.09038885897979
1004	154473	1164	154521	0.15140700298581
1004	154473	1207	154533	-0.10029335723039
1004	154473	1224	89001	0.10994421818449
1004	154473	1227	146345	0.17821499925834
1004	154473	1228	153513	0.010882406816388
1004	154473	1308	154563	0.33757276336084
1004	154473	1331	56265	-0.081189576505472
1004	154473	1337	151497	-0.22853054314415
1004	154473	1412	31713	-0.012268544627991
1004	154473	1416	139233	-0.16180105958872
1004	154473	1441	24552	-0.0010164885487835
1004	154473	1444	160233	-0.14242776880073
1004	154473	1447	203241	-0.050137694474034
1004	154473	1449	213993	0.16958107022319
1004	154473	1464	154092	-0.093871638186181
1004	154473	1511	152568	0.098161454866531
1005	157545	1005	157545	8.5199951978692
1005	157545	1006	169833	0.17058522163486
1005	157545	1007	200553	-0.17833909534553
1005	157545	1012	92010	5.2765543280048e-05
1005	157545	1015	153450	0.022493106902456
1005	157545	1020	59244	0.00026300752660832
1005	157545	1024	145260	-0.018658854808816
1005	157545	1025	151404	0.043186765252715
1005	157545	1033	92017	0.007785979936386
1005	157545	1036	153457	0.27664482962101
1005	157545	1063	188793	0.097114546149582
1005	157545	1165	157593	0.15140700298581
1005	157545	1208	157605	-0.10029335723039
1005	157545	1225	92073	0.10994421818449
1005	157545	1228	153513	-0.0058298226825219
1005	157545	1309	157635	0.33757276336084
1005	157545	1332	59337	-0.081189576505472
1005	157545	1336	145353	-0.0066723216728619
1005	157545	1337	151497	0.17571385930692
1005	157545	1444	160233	-0.0034460322977489
1005	157545	1446	181737	-0.15953209615418
1005	157545	1448	206313	-0.050137694474034
1005	157545	1449	213993	0.2468951481867
1005	157545	1465	157164	-0.093871638186181
1006	169833	1006	169833	8.6421371540669
1006	169833	1007	200553	-0.18136200716846
1006	169833	1013	104298	5.2765543280048e-05
1006	169833	1015	153450	0.002145320403163
1006	169833	1016	167786	0.053975150779774
1006	169833	1024	145260	0.0063950442710961
1006	169833	1034	104305	0.007785979936386
1006	169833	1036	153457	0.10152826922771
1006	169833	1037	167793	0.28190374775655
1006	169833	1059	46968	0.0012286443082929
1006	169833	1062	139128	0.0095874362255173
1006	169833	1166	169881	0.15140700298581
1006	169833	1209	169893	-0.10029335723039
1006	169833	1226	104361	0.10994421818449
1006	169833	1228	153513	0.29663144423469
1006	169833	1229	167849	-0.080947322921649
1006	169833	1310	169923	0.33757276336084
1006	169833	1336	145353	-0.1353114731524
1006	169833	1413	47073	-0.012268544627991
1006	169833	1416	139233	0.06448674294471
1006	169833	1446	181737	0.25068785235976
1006	169833	1466	169452	-0.093871638186181
1007	200553	1007	200553	8.7083249746344
1007	200553	1016	167786	0.0004332370776957
1007	200553	1023	102252	-0.00026300752660832
1007	200553	1025	151404	0.0016315644285304
1007	200553	1037	167793	0.036762916859736
1007	200553	1061	77688	0.0012286443082929
1007	200553	1062	139128	-0.0044456964230736
1007	200553	1065	231801	-0.097114546149582
1007	200553	1167	200601	0.15140700298581
1007	200553	1210	200613	-0.10029335723039
1007	200553	1229	167849	0.25063015498214
1007	200553	1311	200643	0.33757276336084
1007	200553	1335	102345	0.081189576505472
1007	200553	1337	151497	-0.15449554387224
1007	200553	1415	77793	-0.012268544627991
1007	200553	1416	139233	-0.0013045028152938
1007	200553	1447	203241	0.0034460322977489
1007	200553	1448	206313	0.14242776880073
1007	200553	1449	213993	-0.16123618885278
1007	200553	1468	200172	-0.093871638186181
1007	200553	1513	198648	-0.098161454866531
1008	56682	1008	56682	8.0133114390905
1008	56682	1009	60266	0.12810747869811
1008	56682	1010	81258	0.13908370094007
1008	56682	1011	88938	0.14419237079091
1008	56682	1013	104298	-0.30129767088131
1008	56682	1015	153450	0.054676959560195
1008	56682	1016	167786	0.31122670993764
1008	56682	1018	48492	0.036762916859736
1008	56682	1019	56172	0.3094271688982
1008	56682	1029	56689	-0.49765318130779
1008	56682	1038	48498	0.19557126460239
1008	56682	1039	56178	0.013175424250924
1008	56682	1060	53112	-0.0072131833613583
1008	56682	1067	184698	-0.023474481797413
1008	56682	1168	56730	0.15140700298581
1008	56682	1211	56742	-0.10029335723039
1008	56682	1221	56745	0.29825893035691
1008	56682	1230	48554	0.17821499925834
1008	56682	1231	56234	0.14078785100906
1008	56682	1338	32202	0.1353114731524
1008	56682	1340	55242	-0.12706409340675
1008	56682	1441	24552	0.026878942836044
1008	56682	1452	116202	-0.16958107022319
1008	56682	1454	170474	-0.063393833580278
1008	56682	1502	55800	-0.2468951481867
1009	60266	1009	60266	8.407987571069
1009	60266	1011	88938	-0.081733005383451
1009	60266	1012	92010	-0.059305489347627
1009	60266	1014	146282	0.42030513151818
1009	60266	1016	167786	-0.28053596524353
1009	60266	1019	56172	0.085872648066487
1009	60266	1020	59244	0.25063015498214
1009	60266	1030	60273	-0.49765318130779
1009	60266	1039	56178	0.27664482962101
1009	60266	1040	59250	0.17821499925834
1009	60266	1058	31608	-0.03354694844733
1009	60266	1060	53112	0.05646286580405
1009	60266	1066	123258	-0.09038885897979
1009	60266	1169	60314	0.15140700298581
1009	60266	1212	60326	-0.10029335723039
1009	60266	1222	60329	0.29825893035691
1009	60266	1231	56234	-0.0058298226825219
1009	60266	1232	59306	0.010882406816388
1009	60266	1339	48074	-0.0066723216728619
1009	60266	1418	45026	-0.16180105958872
1009	60266	1451	109034	0.050137694474034
1009	60266	1453	158186	-0.14141701337139
1009	60266	1456	181226	-0.16010800405415
1010	81258	1010	81258	7.8619480504652
1010	81258	1011	88938	-0.044764418852532
1010	81258	1012	92010	-0.030746647362998
1010	81258	1013	104298	0.23740798485128
1010	81258	1014	146282	0.33926161204853
1010	81258	1018	48492	0.0029859089785533
1010	81258	1021	80748	0.3094271688982
1010	81258	1031	81265	-0.49765318130779
1010	81258	1038	48498	0.036762916859736
1010	81258	1041	80754	0.013175424250924
1010	81258	1061	77688	-0.0072131833613583
1010	81258	1068	209274	-0.023474481797413
1010	81258	1170	81306	0.15140700298581
1010	81258	1213	81318	-0.10029335723039
1010	81258	1223	81321	0.29825893035691
1010	81258	1230	48554	0.25063015498214
1010	81258	1233	80810	0.14078785100906
1010	81258	1338	32202	-0.15449554387224
1010	81258	1341	79818	-0.12706409340675
1010	81258	1419	73698	0.2216571373979
1010	81258	1450	94698	0.16123618885278
1010	81258	1451	109034	-0.30273744882428
1010	81258	1457	202218	0.16010800405415
1010	81258	1504	80376	-0.2468951481867
1011	88938	1011	88938	8.4562935333824
1011	88938	1012	92010	0.15140700298581
1011	88938	1013	104298	-0.10029335723039
1011	88938	1014	146282	-0.49765318130779
1011	88938	1015	153450	0.29825893035691
1011	88938	1019	56172	0.0029859089785533
1011	88938	1021	80748	0.036762916859736
1011	88938	1022	87916	0.25063015498214
1011	88938	1032	88945	-0.49765318130779
1011	88938	1039	56178	0.036762916859736
1011	88938	1041	80754	0.19557126460239
1011	88938	1042	87922	0.17821499925834
1011	88938	1058	31608	0.013948726558855
1011	88938	1069	215418	0.03649780777456
1011	88938	1171	88986	0.15140700298581
1011	88938	1214	88998	-0.10029335723039
1011	88938	1224	89001	0.29825893035691
1011	88938	1231	56234	0.25063015498214
1011	88938	1233	80810	0.17821499925834
1011	88938	1234	87978	0.010882406816388
1011	88938	1342	85962	-0.22853054314415
1011	88938	1419	73698	-0.16180105958872
1011	88938	1441	24552	-0.011540134700895
1011	88938	1450	94698	-0.14242776880073
1012	92010	1012	92010	8.3001675438677
1012	92010	1013	104298	0.17058522163486
1012	92010	1015	153450	-0.21843306036385
1012	92010	1020	59244	0.0029859089785533
1012	92010	1022	87916	0.085872648066487
1012	92010	1027	221550	0.0056671732031905
1012	92010	1033	92017	-0.49765318130779
1012	92010	1040	59250	0.036762916859736
1012	92010	1042	87922	0.27664482962101
1012	92010	1061	77688	0.055114883637279
1012	92010	1066	123258	0.097114546149582
1012	92010	1172	92058	0.15140700298581
1012	92010	1215	92070	-0.10029335723039
1012	92010	1225	92073	0.29825893035691
1012	92010	1232	59306	0.25063015498214
1012	92010	1234	87978	-0.0058298226825219
1012	92010	1341	79818	-0.0066723216728619
1012	92010	1342	85962	0.17571385930692
1012	92010	1417	30690	-0.0013045028152938
1012	92010	1450	94698	-0.0034460322977489
1012	92010	1452	116202	-0.15953209615418
1012	92010	1458	205802	0.063393833580278
1012	92010	1506	91128	0.2468951481867
1013	104298	1013	104298	8.8341282741454
1013	104298	1015	153450	-0.44610698986901
1013	104298	1016	167786	0.10449734578576
1013	104298	1022	87916	0.012311683606719
1013	104298	1023	102252	0.16239757879973
1013	104298	1028	233838	0.0056671732031905
1013	104298	1034	104305	-0.49765318130779
1013	104298	1042	87922	0.10152826922771
1013	104298	1043	102258	0.28190374775655
1013	104298	1059	46968	0.013948726558855
1013	104298	1070	230778	0.03649780777456
1013	104298	1173	104346	0.15140700298581
1013	104298	1216	104358	-0.10029335723039
1013	104298	1226	104361	0.29825893035691
1013	104298	1234	87978	0.29663144423469
1013	104298	1235	102314	-0.080947322921649
1013	104298	1340	55242	0.15449554387224
1013	104298	1341	79818	-0.1353114731524
1013	104298	1419	73698	0.06448674294471
1013	104298	1452	116202	0.25068785235976
1013	104298	1457	202218	0.14141701337139
1013	104298	1508	103416	0.2468951481867
1014	146282	1014	146282	8.9378960330636
1014	146282	1015	153450	0.10642426907126
1014	146282	1016	167786	0.077663789673185
1014	146282	1021	80748	0.0004332370776957
1014	146282	1024	145260	0.25063015498214
1014	146282	1035	146289	-0.49765318130779
1014	146282	1041	80754	0.007785979936386
1014	146282	1044	145266	0.17821499925834
1014	146282	1058	31608	-0.003572688518385
1014	146282	1062	139128	-0.05646286580405
1014	146282	1068	209274	0.09038885897979
1014	146282	1174	146330	0.15140700298581
1014	146282	1217	146342	-0.10029335723039
1014	146282	1227	146345	0.29825893035691
1014	146282	1233	80810	0.10994421818449
1014	146282	1236	145322	0.010882406816388
1014	146282	1339	48074	-0.081189576505472
1014	146282	1343	143306	-0.22853054314415
1014	146282	1453	158186	-0.25068785235976
1014	146282	1454	170474	0.15953209615418
1014	146282	1458	205802	0.16958107022319
1015	153450	1015	153450	8.5581574870543
1015	153450	1016	167786	0.054404776949133
1015	153450	1022	87916	0.0004332370776957
1015	153450	1024	145260	0.036762916859736
1015	153450	1025	151404	0.16239757879973
1015	153450	1036	153457	-0.49765318130779
1015	153450	1042	87922	0.007785979936386
1015	153450	1044	145266	0.19557126460239
1015	153450	1045	151410	0.28190374775655
1015	153450	1062	139128	0.055114883637279
1015	153450	1067	184698	0.097114546149582
1015	153450	1175	153498	0.15140700298581
1015	153450	1218	153510	-0.10029335723039
1015	153450	1228	153513	0.29825893035691
1015	153450	1234	87978	0.10994421818449
1015	153450	1236	145322	0.17821499925834
1015	153450	1237	151466	-0.080947322921649
1015	153450	1340	55242	-0.081189576505472
1015	153450	1417	30690	-0.012268544627991
1015	153450	1441	24552	0.0022692305094839
1015	153450	1456	181226	0.30273744882428
1015	153450	1457	202218	-0.050137694474034
1015	153450	1511	152568	0.2468951481867
1016	167786	1016	167786	7.991138026202
1016	167786	1023	102252	0.0004332370776957
1016	167786	1025	151404	0.012311683606719
1016	167786	1037	167793	-0.49765318130779
1016	167786	1043	102258	0.007785979936386
1016	167786	1045	151410	0.10152826922771
1016	167786	1060	53112	0.003572688518385
1016	167786	1062	139128	-0.03354694844733
1016	167786	1070	230778	-0.09038885897979
1016	167786	1176	167834	0.15140700298581
1016	167786	1219	167846	-0.10029335723039
1016	167786	1229	167849	0.29825893035691
1016	167786	1235	102314	0.10994421818449
1016	167786	1237	151466	0.29663144423469
1016	167786	1343	143306	-0.1353114731524
1016	167786	1418	45026	-0.012268544627991
1016	167786	1454	170474	0.0034460322977489
1016	167786	1455	173546	0.14242776880073
1016	167786	1456	181226	-0.16123618885278
1016	167786	1512	166904	0.2468951481867
1017	246123	1017	246123	8.4992543188219
1017	246123	1026	237933	0.036762916859736
1017	246123	1027	221550	0.0063950442710961
1017	246123	1028	233838	-0.018658854808816
1017	246123	1046	237939	0.19557126460239
1017	246123	1063	188793	-0.013948726558855
1017	246123	1064	217465	0.03354694844733
1017	246123	1065	231801	-0.055114883637279
1017	246123	1066	123258	-0.0012286443082929
1017	246123	1067	184698	0.0044456964230736
1017	246123	1069	215418	-0.0095874362255173
1017	246123	1070	230778	0.012268544627991
1017	246123	1177	246171	0.15140700298581
1017	246123	1220	246183	-0.10029335723039
1017	246123	1238	237995	0.17821499925834
1017	246123	1344	221643	0.1353114731524
1017	246123	1345	233931	0.0066723216728619
1017	246123	1420	123363	-0.012268544627991
1017	246123	1421	184803	-0.0013045028152938
1017	246123	1423	215523	0.06448674294471
1017	246123	1424	230883	-0.16180105958872
1017	246123	1443	117225	-0.0022692305094839
1017	246123	1446	181737	0.011540134700895
1017	246123	1449	213993	-0.026878942836044
1017	246123	1452	116202	0.0010164885487835
1017	246123	1456	181226	-0.0035620414241197
1018	48492	1018	48492	8.1035324931052
1018	48492	1019	56172	-0.044764418852532
1018	48492	1020	59244	-0.030746647362998
1018	48492	1021	80748	0.14419237079091
1018	48492	1023	102252	0.23331474373315
1018	48492	1024	145260	0.054676959560195
1018	48492	1038	48498	0.13908370094007
1018	48492	1047	32116	0.10152826922771
1018	48492	1048	47988	0.013175424250924
1018	48492	1059	46968	0.013849312053808
1018	48492	1072	176508	-0.023474481797413
1018	48492	1178	48540	0.15140700298581
1018	48492	1230	48554	-0.059305489347627
1018	48492	1239	32172	0.29663144423469
1018	48492	1240	48044	0.14078785100906
1018	48492	1321	48582	-0.33757276336084
1018	48492	1330	48585	0.28529115077617
1018	48492	1347	47052	-0.12706409340675
1018	48492	1426	40932	0.2216571373979
1018	48492	1459	61932	0.16123618885278
1018	48492	1461	104940	-0.2468951481867
1018	48492	1462	108012	-0.16958107022319
1018	48492	1466	169452	0.16010800405415
1019	56172	1019	56172	8.1319446716049
1019	56172	1020	59244	0.15140700298581
1019	56172	1021	80748	0.13908370094007
1019	56172	1022	87916	-0.059305489347627
1019	56172	1023	102252	-0.33757276336084
1019	56172	1025	151404	0.28529115077617
1019	56172	1039	56178	0.13908370094007
1019	56172	1048	47988	0.19557126460239
1019	56172	1049	55156	0.17821499925834
1019	56172	1058	31608	0.069526813210459
1019	56172	1060	53112	0.1353114731524
1019	56172	1071	119164	-0.09038885897979
1019	56172	1073	182652	0.03649780777456
1019	56172	1179	56220	0.15140700298581
1019	56172	1231	56234	-0.059305489347627
1019	56172	1240	48044	0.17821499925834
1019	56172	1241	55212	0.010882406816388
1019	56172	1322	56262	-0.33757276336084
1019	56172	1331	56265	0.28529115077617
1019	56172	1346	31692	0.1353114731524
1019	56172	1348	53196	-0.22853054314415
1019	56172	1426	40932	-0.16180105958872
1019	56172	1441	24552	-0.057521293172338
1019	56172	1459	61932	-0.14242776880073
1019	56172	1461	104940	0.050137694474034
1019	56172	1463	115692	-0.16958107022319
1019	56172	1464	154092	-0.14141701337139
1019	56172	1502	55800	-0.276265742536
1020	59244	1020	59244	7.8886350803537
1020	59244	1022	87916	-0.081733005383451
1020	59244	1023	102252	0.17833909534553
1020	59244	1024	145260	0.42030513151818
1020	59244	1025	151404	-0.47658122261203
1020	59244	1040	59250	0.13908370094007
1020	59244	1049	55156	0.27664482962101
1020	59244	1059	46968	0.1263373118098
1020	59244	1060	53112	-0.16429346420099
1020	59244	1180	59292	0.15140700298581
1020	59244	1232	59306	-0.059305489347627
1020	59244	1241	55212	-0.0058298226825219
1020	59244	1323	59334	-0.33757276336084
1020	59244	1332	59337	0.28529115077617
1020	59244	1347	47052	-0.0066723216728619
1020	59244	1348	53196	0.17571385930692
1020	59244	1425	28644	-0.06448674294471
1020	59244	1459	61932	-0.0034460322977489
1020	59244	1462	108012	0.050137694474034
1020	59244	1463	115692	-0.2468951481867
1020	59244	1465	157164	-0.14141701337139
1020	59244	1467	173036	0.063393833580278
1020	59244	1503	58872	-0.276265742536
1021	80748	1021	80748	7.7949807761987
1021	80748	1022	87916	0.10642426907126
1021	80748	1023	102252	0.077663789673185
1021	80748	1024	145260	0.29825893035691
1021	80748	1041	80754	0.13908370094007
1021	80748	1048	47988	0.036762916859736
1021	80748	1050	79732	0.17821499925834
1021	80748	1058	31608	-0.026959285146548
1021	80748	1061	77688	0.1353114731524
1021	80748	1074	207228	0.03649780777456
1021	80748	1181	80796	0.15140700298581
1021	80748	1233	80810	-0.059305489347627
1021	80748	1240	48044	0.25063015498214
1021	80748	1242	79788	0.010882406816388
1021	80748	1324	80838	-0.33757276336084
1021	80748	1333	80841	0.28529115077617
1021	80748	1346	31692	-0.15449554387224
1021	80748	1349	77772	-0.22853054314415
1021	80748	1460	92652	-0.25068785235976
1021	80748	1461	104940	0.15953209615418
1021	80748	1469	201708	0.16010800405415
1021	80748	1504	80376	-0.276265742536
1022	87916	1022	87916	8.3028476346289
1022	87916	1023	102252	0.054404776949133
1022	87916	1024	145260	-0.49765318130779
1022	87916	1025	151404	0.10449734578576
1022	87916	1042	87922	0.13908370094007
1022	87916	1049	55156	0.036762916859736
1022	87916	1050	79732	0.19557126460239
1022	87916	1051	85876	0.28190374775655
1022	87916	1071	119164	0.097114546149582
1022	87916	1075	214396	0.03649780777456
1022	87916	1182	87964	0.15140700298581
1022	87916	1234	87978	-0.059305489347627
1022	87916	1241	55212	0.25063015498214
1022	87916	1242	79788	0.17821499925834
1022	87916	1243	85932	-0.080947322921649
1022	87916	1325	88006	-0.33757276336084
1022	87916	1334	88009	0.28529115077617
1022	87916	1441	24552	0.017123472156503
1022	87916	1463	115692	0.30273744882428
1022	87916	1469	201708	0.063393833580278
1022	87916	1505	87544	-0.276265742536
1023	102252	1023	102252	8.5082319072163
1023	102252	1025	151404	-0.44610698986901
1023	102252	1043	102258	0.13908370094007
1023	102252	1051	85876	0.10152826922771
1023	102252	1060	53112	0.026959285146548
1023	102252	1061	77688	-0.069526813210459
1023	102252	1076	230268	-0.023474481797413
1023	102252	1183	102300	0.15140700298581
1023	102252	1235	102314	-0.059305489347627
1023	102252	1243	85932	0.29663144423469
1023	102252	1326	102342	-0.33757276336084
1023	102252	1335	102345	0.28529115077617
1023	102252	1348	53196	0.15449554387224
1023	102252	1349	77772	-0.1353114731524
1023	102252	1426	40932	0.0013045028152938
1023	102252	1461	104940	0.0034460322977489
1023	102252	1462	108012	0.14242776880073
1023	102252	1463	115692	-0.16123618885278
1023	102252	1468	200172	0.14141701337139
1023	102252	1507	101880	-0.276265742536
1024	145260	1024	145260	8.6223784603365
1024	145260	1025	151404	0.1622826423617
1024	145260	1044	145266	0.13908370094007
1024	145260	1050	79732	0.007785979936386
1024	145260	1052	143220	0.28190374775655
1024	145260	1059	46968	-0.0063950442710961
1024	145260	1062	139128	0.16429346420099
1024	145260	1072	176508	0.097114546149582
1024	145260	1184	145308	0.15140700298581
1024	145260	1236	145322	-0.059305489347627
1024	145260	1242	79788	0.10994421818449
1024	145260	1244	143276	-0.080947322921649
1024	145260	1327	145350	-0.33757276336084
1024	145260	1336	145353	0.28529115077617
1024	145260	1347	47052	-0.081189576505472
1024	145260	1350	139212	-0.17571385930692
1024	145260	1465	157164	-0.25068785235976
1024	145260	1466	169452	0.15953209615418
1024	145260	1467	173036	0.30273744882428
1024	145260	1469	201708	-0.2468951481867
1024	145260	1509	144888	-0.276265742536
1025	151404	1025	151404	8.0936742138601
1025	151404	1045	151410	0.13908370094007
1025	151404	1051	85876	0.007785979936386
1025	151404	1052	143220	0.19557126460239
1025	151404	1060	53112	-0.0063950442710961
1025	151404	1062	139128	-0.1263373118098
1025	151404	1073	182652	0.097114546149582
1025	151404	1075	214396	-0.09038885897979
1025	151404	1185	151452	0.15140700298581
1025	151404	1237	151466	-0.059305489347627
1025	151404	1243	85932	0.10994421818449
1025	151404	1244	143276	0.17821499925834
1025	151404	1328	151494	-0.33757276336084
1025	151404	1337	151497	0.28529115077617
1025	151404	1348	53196	-0.081189576505472
1025	151404	1350	139212	0.0066723216728619
1025	151404	1425	28644	-0.012268544627991
1025	151404	1441	24552	-0.00022692305094839
1025	151404	1464	154092	0.0034460322977489
1025	151404	1465	157164	0.14242776880073
1025	151404	1468	200172	-0.050137694474034
1025	151404	1510	151032	-0.276265742536
1026	237933	1026	237933	8.0712500802097
1026	237933	1027	221550	0.002145320403163
1026	237933	1028	233838	0.022493106902456
1026	237933	1046	237939	0.13908370094007
1026	237933	1053	221557	0.10152826922771
1026	237933	1054	233845	0.27664482962101
1026	237933	1063	188793	0.026959285146548
1026	237933	1065	231801	-0.16429346420099
1026	237933	1072	176508	0.0044456964230736
1026	237933	1074	207228	-0.0095874362255173
1026	237933	1076	230268	0.0019182186018668
1026	237933	1186	237981	0.15140700298581
1026	237933	1238	237995	-0.059305489347627
1026	237933	1245	221613	0.29663144423469
1026	237933	1246	233901	-0.0058298226825219
1026	237933	1329	238023	-0.33757276336084
1026	237933	1351	188877	0.15449554387224
1026	237933	1353	231885	0.17571385930692
1026	237933	1428	176613	-0.0013045028152938
1026	237933	1430	207333	0.06448674294471
1026	237933	1432	230373	-0.2216571373979
1026	237933	1442	111081	-0.00022692305094839
1026	237933	1445	174569	0.017123472156503
1026	237933	1448	206313	-0.057521293172338
1026	237933	1462	108012	0.0010164885487835
1026	237933	1467	173036	-0.0035620414241197
1027	221550	1027	221550	7.9173247081532
1027	221550	1028	233838	0.17058522163486
1027	221550	1053	221557	-0.49765318130779
1027	221550	1055	188790	0.036762916859736
1027	221550	1056	217462	0.27664482962101
1027	221550	1066	123258	0.0063950442710961
1027	221550	1068	209274	0.1263373118098
1027	221550	1069	215418	-0.16429346420099
1027	221550	1074	207228	-0.055114883637279
1027	221550	1075	214396	0.05646286580405
1027	221550	1187	221598	0.15140700298581
1027	221550	1245	221613	0.29825893035691
1027	221550	1247	188846	0.25063015498214
1027	221550	1248	217518	-0.0058298226825219
1027	221550	1344	221643	-0.28529115077617
1027	221550	1354	123342	0.081189576505472
1027	221550	1356	209358	-0.0066723216728619
1027	221550	1357	215502	0.17571385930692
1027	221550	1435	160230	-0.0013045028152938
1027	221550	1439	206310	0.16180105958872
1027	221550	1440	213990	-0.2216571373979
1027	221550	1450	94698	-0.00022692305094839
1027	221550	1453	158186	0.017123472156503
1027	221550	1458	205802	-0.10122570127433
1027	221550	1460	92652	0.0022692305094839
1027	221550	1465	157164	-0.011540134700895
1028	233838	1028	233838	7.9692023236138
1028	233838	1054	233845	-0.49765318130779
1028	233838	1056	217462	0.10152826922771
1028	233838	1057	231798	0.28190374775655
1028	233838	1067	184698	0.026959285146548
1028	233838	1068	209274	-0.069526813210459
1028	233838	1070	230778	-0.1353114731524
1028	233838	1071	119164	0.003572688518385
1028	233838	1072	176508	-0.013948726558855
1028	233838	1076	230268	0.0072131833613583
1028	233838	1188	233886	0.15140700298581
1028	233838	1246	233901	0.29825893035691
1028	233838	1248	217518	0.29663144423469
1028	233838	1249	231854	-0.080947322921649
1028	233838	1345	233931	-0.28529115077617
1028	233838	1355	184782	0.15449554387224
1028	233838	1356	209358	-0.1353114731524
1028	233838	1358	230862	0.22853054314415
1028	233838	1433	111078	0.012268544627991
1028	233838	1438	203238	0.06448674294471
1028	233838	1454	170474	0.017123472156503
1028	233838	1457	202218	-0.057521293172338
1028	233838	1461	104940	0.0022692305094839
1028	233838	1466	169452	-0.011540134700895
1028	233838	1469	201708	0.026878942836044
1029	56689	1029	56689	8.4859837283995
1029	56689	1030	60273	0.12810747869811
1029	56689	1031	81265	0.13908370094007
1029	56689	1032	88945	0.14419237079091
1029	56689	1034	104305	-0.30129767088131
1029	56689	1036	153457	0.054676959560195
1029	56689	1037	167793	0.31122670993764
1029	56689	1038	48498	0.007785979936386
1029	56689	1039	56178	0.19137343333511
1029	56689	1047	32116	-0.0063950442710961
1029	56689	1049	55156	-0.12302315901044
1029	56689	1060	53112	0.047360586294859
1029	56689	1221	56745	0.10642426907126
1029	56689	1250	48561	0.17821499925834
1029	56689	1251	56241	0.14078785100906
1029	56689	1312	56773	0.077663789673185
1029	56689	1359	32209	0.1353114731524
1029	56689	1361	55249	-0.12706409340675
1029	56689	1414	53217	-0.27582039066871
1029	56689	1473	116209	-0.16958107022319
1029	56689	1475	170481	-0.063393833580278
1029	56689	1502	55800	0.063393833580278
1030	60273	1030	60273	9.0450778721961
1030	60273	1032	88945	-0.081733005383451
1030	60273	1033	92017	-0.059305489347627
1030	60273	1035	146289	0.42030513151818
1030	60273	1037	167793	-0.28053596524353
1030	60273	1039	56178	0.022493106902456
1030	60273	1040	59250	0.10994421818449
1030	60273	1048	47988	-0.018658854808816
1030	60273	1058	31608	0.010972968132717
1030	60273	1060	53112	-0.041085358754202
1030	60273	1063	188793	0.019640160563497
1030	60273	1222	60329	0.10642426907126
1030	60273	1251	56241	-0.0058298226825219
1030	60273	1252	59313	0.010882406816388
1030	60273	1313	60357	0.077663789673185
1030	60273	1360	48081	-0.0066723216728619
1030	60273	1412	31713	-0.0038886281243927
1030	60273	1414	53217	0.26871173754313
1030	60273	1472	109041	0.050137694474034
1030	60273	1474	158193	-0.14141701337139
1030	60273	1477	181233	-0.16010800405415
1030	60273	1491	59892	-0.093871638186181
1031	81265	1031	81265	8.275959513502
1031	81265	1032	88945	-0.044764418852532
1031	81265	1033	92017	-0.030746647362998
1031	81265	1034	104305	0.23740798485128
1031	81265	1035	146289	0.33926161204853
1031	81265	1038	48498	0.0004332370776957
1031	81265	1041	80754	0.19137343333511
1031	81265	1047	32116	0.0016315644285304
1031	81265	1050	79732	-0.12302315901044
1031	81265	1061	77688	0.047360586294859
1031	81265	1223	81321	0.10642426907126
1031	81265	1250	48561	0.25063015498214
1031	81265	1253	80817	0.14078785100906
1031	81265	1314	81349	0.077663789673185
1031	81265	1359	32209	-0.15449554387224
1031	81265	1362	79825	-0.12706409340675
1031	81265	1415	77793	-0.27582039066871
1031	81265	1470	16368	0.0035620414241197
1031	81265	1471	94705	0.16123618885278
1031	81265	1472	109041	-0.30273744882428
1031	81265	1478	202225	0.16010800405415
1031	81265	1504	80376	0.063393833580278
1032	88945	1032	88945	8.9378960330636
1032	88945	1033	92017	0.15140700298581
1032	88945	1034	104305	-0.10029335723039
1032	88945	1035	146289	-0.49765318130779
1032	88945	1036	153457	0.29825893035691
1032	88945	1039	56178	0.0004332370776957
1032	88945	1041	80754	0.007785979936386
1032	88945	1042	87922	0.10994421818449
1032	88945	1051	85876	-0.081189576505472
1032	88945	1058	31608	-0.003572688518385
1032	88945	1064	217465	0.019640160563497
1032	88945	1224	89001	0.10642426907126
1032	88945	1251	56241	0.25063015498214
1032	88945	1253	80817	0.17821499925834
1032	88945	1254	87985	0.010882406816388
1032	88945	1315	89029	0.077663789673185
1032	88945	1363	85969	-0.22853054314415
1032	88945	1412	31713	-0.05646286580405
1032	88945	1471	94705	-0.14242776880073
1032	88945	1492	88564	-0.093871638186181
1033	92017	1033	92017	8.7590842371905
1033	92017	1034	104305	0.17058522163486
1033	92017	1036	153457	-0.21843306036385
1033	92017	1040	59250	0.0004332370776957
1033	92017	1042	87922	0.022493106902456
1033	92017	1050	79732	-0.018658854808816
1033	92017	1051	85876	0.043186765252715
1033	92017	1053	221557	0.0056671732031905
1033	92017	1061	77688	-0.024575061659179
1033	92017	1225	92073	0.10642426907126
1033	92017	1252	59313	0.25063015498214
1033	92017	1254	87985	-0.0058298226825219
1033	92017	1316	92101	0.077663789673185
1033	92017	1362	79825	-0.0066723216728619
1033	92017	1363	85969	0.17571385930692
1033	92017	1415	77793	0.14120867192118
1033	92017	1471	94705	-0.0034460322977489
1033	92017	1473	116209	-0.15953209615418
1033	92017	1479	205809	0.063393833580278
1033	92017	1493	91636	-0.093871638186181
1033	92017	1506	91128	-0.063393833580278
1034	104305	1034	104305	9.1413322423201
1034	104305	1036	153457	-0.44610698986901
1034	104305	1037	167793	0.10449734578576
1034	104305	1042	87922	0.002145320403163
1034	104305	1043	102258	0.053975150779774
1034	104305	1049	55156	-0.0016315644285304
1034	104305	1050	79732	0.0063950442710961
1034	104305	1054	233845	0.0056671732031905
1034	104305	1059	46968	-0.003572688518385
1034	104305	1226	104361	0.10642426907126
1034	104305	1254	87985	0.29663144423469
1034	104305	1255	102321	-0.080947322921649
1034	104305	1317	104389	0.077663789673185
1034	104305	1361	55249	0.15449554387224
1034	104305	1362	79825	-0.1353114731524
1034	104305	1413	47073	-0.05646286580405
1034	104305	1473	116209	0.25068785235976
1034	104305	1478	202225	0.14141701337139
1034	104305	1494	103924	-0.093871638186181
1034	104305	1508	103416	-0.063393833580278
1035	146289	1035	146289	9.3794834669841
1035	146289	1036	153457	0.10642426907126
1035	146289	1037	167793	0.077663789673185
1035	146289	1041	80754	5.2765543280048e-05
1035	146289	1044	145266	0.10994421818449
1035	146289	1048	47988	0.00026300752660832
1035	146289	1052	143220	-0.081189576505472
1035	146289	1058	31608	0.0007398111923099
1035	146289	1062	139128	0.041085358754202
1035	146289	1227	146345	0.10642426907126
1035	146289	1253	80817	0.10994421818449
1035	146289	1256	145329	0.010882406816388
1035	146289	1318	146373	0.077663789673185
1035	146289	1360	48081	-0.081189576505472
1035	146289	1364	143313	-0.22853054314415
1035	146289	1412	31713	0.041085358754202
1035	146289	1416	139233	-0.26871173754313
1035	146289	1470	16368	-0.0010164885487835
1035	146289	1474	158193	-0.25068785235976
1035	146289	1475	170481	0.15953209615418
1035	146289	1479	205809	0.16958107022319
1035	146289	1496	145908	-0.093871638186181
1036	153457	1036	153457	8.8802321394426
1036	153457	1037	167793	0.054404776949133
1036	153457	1042	87922	5.2765543280048e-05
1036	153457	1044	145266	0.007785979936386
1036	153457	1045	151410	0.053975150779774
1036	153457	1049	55156	0.00026300752660832
1036	153457	1062	139128	-0.024575061659179
1036	153457	1064	217465	-0.032578635653902
1036	153457	1228	153513	0.10642426907126
1036	153457	1254	87985	0.10994421818449
1036	153457	1256	145329	0.17821499925834
1036	153457	1257	151473	-0.080947322921649
1036	153457	1319	153541	0.077663789673185
1036	153457	1361	55249	-0.081189576505472
1036	153457	1416	139233	0.14120867192118
1036	153457	1477	181233	0.30273744882428
1036	153457	1478	202225	-0.050137694474034
1036	153457	1497	153076	-0.093871638186181
1036	153457	1511	152568	-0.063393833580278
1037	167793	1037	167793	8.0915351267185
1037	167793	1043	102258	5.2765543280048e-05
1037	167793	1045	151410	0.002145320403163
1037	167793	1052	143220	0.0063950442710961
1037	167793	1060	53112	-0.0007398111923099
1037	167793	1062	139128	0.010972968132717
1037	167793	1065	231801	-0.032578635653902
1037	167793	1229	167849	0.10642426907126
1037	167793	1255	102321	0.10994421818449
1037	167793	1257	151473	0.29663144423469
1037	167793	1320	167877	0.077663789673185
1037	167793	1364	143313	-0.1353114731524
1037	167793	1414	53217	-0.041085358754202
1037	167793	1416	139233	-0.0038886281243927
1037	167793	1475	170481	0.0034460322977489
1037	167793	1476	173553	0.14242776880073
1037	167793	1477	181233	-0.16123618885278
1037	167793	1499	167412	-0.093871638186181
1037	167793	1512	166904	-0.063393833580278
1038	48498	1038	48498	7.5209627966735
1038	48498	1039	56178	-0.044764418852532
1038	48498	1040	59250	-0.030746647362998
1038	48498	1041	80754	0.14419237079091
1038	48498	1043	102258	0.23331474373315
1038	48498	1044	145266	0.054676959560195
1038	48498	1047	32116	0.012311683606719
1038	48498	1048	47988	0.3094271688982
1038	48498	1059	46968	-0.14620092373958
1038	48498	1230	48554	0.10642426907126
1038	48498	1250	48561	0.29825893035691
1038	48498	1258	32178	0.29663144423469
1038	48498	1259	48050	0.14078785100906
1038	48498	1321	48582	0.077663789673185
1038	48498	1366	47058	-0.12706409340675
1038	48498	1418	45026	-0.27582039066871
1038	48498	1470	16368	0.026878942836044
1038	48498	1480	61938	0.16123618885278
1038	48498	1482	104946	-0.2468951481867
1038	48498	1483	108018	-0.16958107022319
1038	48498	1487	169458	0.16010800405415
1039	56178	1039	56178	7.7949807761987
1039	56178	1040	59250	0.15140700298581
1039	56178	1041	80754	0.13908370094007
1039	56178	1042	87922	-0.059305489347627
1039	56178	1043	102258	-0.33757276336084
1039	56178	1045	151410	0.28529115077617
1039	56178	1048	47988	0.036762916859736
1039	56178	1049	55156	0.25063015498214
1039	56178	1058	31608	-0.026959285146548
1039	56178	1060	53112	-0.15449554387224
1039	56178	1067	184698	0.019640160563497
1039	56178	1231	56234	0.10642426907126
1039	56178	1251	56241	0.29825893035691
1039	56178	1259	48050	0.17821499925834
1039	56178	1260	55218	0.010882406816388
1039	56178	1322	56262	0.077663789673185
1039	56178	1365	31698	0.1353114731524
1039	56178	1367	53202	-0.22853054314415
1039	56178	1480	61938	-0.14242776880073
1039	56178	1482	104946	0.050137694474034
1039	56178	1484	115698	-0.16958107022319
1039	56178	1485	154098	-0.14141701337139
1039	56178	1502	55800	0.12720649340841
1040	59250	1040	59250	7.6421613416247
1040	59250	1042	87922	-0.081733005383451
1040	59250	1043	102258	0.17833909534553
1040	59250	1044	145266	0.42030513151818
1040	59250	1045	151410	-0.47658122261203
1040	59250	1049	55156	0.085872648066487
1040	59250	1055	188790	0.0056671732031905
1040	59250	1059	46968	-0.063079831517483
1040	59250	1060	53112	0.11310048996543
1040	59250	1066	123258	0.032578635653902
1040	59250	1232	59306	0.10642426907126
1040	59250	1252	59313	0.29825893035691
1040	59250	1260	55218	-0.0058298226825219
1040	59250	1323	59334	0.077663789673185
1040	59250	1366	47058	-0.0066723216728619
1040	59250	1367	53202	0.17571385930692
1040	59250	1417	30690	-0.0038886281243927
1040	59250	1418	45026	0.14120867192118
1040	59250	1480	61938	-0.0034460322977489
1040	59250	1483	108018	0.050137694474034
1040	59250	1484	115698	-0.2468951481867
1040	59250	1486	157170	-0.14141701337139
1040	59250	1488	173042	0.063393833580278
1040	59250	1503	58872	0.12720649340841
1041	80754	1041	80754	7.3854342494853
1041	80754	1042	87922	0.10642426907126
1041	80754	1043	102258	0.077663789673185
1041	80754	1044	145266	0.29825893035691
1041	80754	1048	47988	0.0029859089785533
1041	80754	1050	79732	0.25063015498214
1041	80754	1058	31608	0.0083990329479889
1041	80754	1061	77688	-0.15449554387224
1041	80754	1068	209274	0.019640160563497
1041	80754	1233	80810	0.10642426907126
1041	80754	1253	80817	0.29825893035691
1041	80754	1259	48050	0.25063015498214
1041	80754	1261	79794	0.010882406816388
1041	80754	1324	80838	0.077663789673185
1041	80754	1365	31698	-0.15449554387224
1041	80754	1368	77778	-0.22853054314415
1041	80754	1419	73698	-0.26871173754313
1041	80754	1470	16368	-0.011540134700895
1041	80754	1481	92658	-0.25068785235976
1041	80754	1482	104946	0.15953209615418
1041	80754	1490	201714	0.16010800405415
1041	80754	1504	80376	0.12720649340841
1042	87922	1042	87922	7.8972670311204
1042	87922	1043	102258	0.054404776949133
1042	87922	1044	145266	-0.49765318130779
1042	87922	1045	151410	0.10449734578576
1042	87922	1049	55156	0.0029859089785533
1042	87922	1050	79732	0.036762916859736
1042	87922	1051	85876	0.16239757879973
1042	87922	1056	217462	0.0056671732031905
1042	87922	1234	87978	0.10642426907126
1042	87922	1254	87985	0.29825893035691
1042	87922	1260	55218	0.25063015498214
1042	87922	1261	79794	0.17821499925834
1042	87922	1262	85938	-0.080947322921649
1042	87922	1325	88006	0.077663789673185
1042	87922	1417	30690	-0.05646286580405
1042	87922	1419	73698	0.14120867192118
1042	87922	1484	115698	0.30273744882428
1042	87922	1490	201714	0.063393833580278
1042	87922	1505	87544	0.12720649340841
1043	102258	1043	102258	7.9274839809697
1043	102258	1045	151410	-0.44610698986901
1043	102258	1051	85876	0.012311683606719
1043	102258	1057	231798	0.0056671732031905
1043	102258	1060	53112	-0.0083990329479889
1043	102258	1061	77688	0.026959285146548
1043	102258	1070	230778	-0.019640160563497
1043	102258	1235	102314	0.10642426907126
1043	102258	1255	102321	0.29825893035691
1043	102258	1262	85938	0.29663144423469
1043	102258	1326	102342	0.077663789673185
1043	102258	1367	53202	0.15449554387224
1043	102258	1368	77778	-0.1353114731524
1043	102258	1418	45026	-0.05646286580405
1043	102258	1419	73698	-0.0038886281243927
1043	102258	1482	104946	0.0034460322977489
1043	102258	1483	108018	0.14242776880073
1043	102258	1484	115698	-0.16123618885278
1043	102258	1489	200178	0.14141701337139
1043	102258	1507	101880	0.12720649340841
1044	145266	1044	145266	8.1581370305559
1044	145266	1045	151410	0.1622826423617
1044	145266	1050	79732	0.0004332370776957
1044	145266	1052	143220	0.16239757879973
1044	145266	1059	46968	0.0016315644285304
1044	145266	1062	139128	-0.11310048996543
1044	145266	1068	209274	-0.032578635653902
1044	145266	1236	145322	0.10642426907126
1044	145266	1256	145329	0.29825893035691
1044	145266	1261	79794	0.10994421818449
1044	145266	1263	143282	-0.080947322921649
1044	145266	1327	145350	0.077663789673185
1044	145266	1366	47058	-0.081189576505472
1044	145266	1369	139218	-0.17571385930692
1044	145266	1417	30690	0.041085358754202
1044	145266	1470	16368	0.0022692305094839
1044	145266	1486	157170	-0.25068785235976
1044	145266	1487	169458	0.15953209615418
1044	145266	1488	173042	0.30273744882428
1044	145266	1490	201714	-0.2468951481867
1044	145266	1509	144888	0.12720649340841
1045	151410	1045	151410	7.5149884538184
1045	151410	1051	85876	0.0004332370776957
1045	151410	1052	143220	0.036762916859736
1045	151410	1060	53112	0.0016315644285304
1045	151410	1062	139128	0.063079831517483
1045	151410	1069	215418	-0.032578635653902
1045	151410	1237	151466	0.10642426907126
1045	151410	1257	151473	0.29825893035691
1045	151410	1262	85938	0.10994421818449
1045	151410	1263	143282	0.17821499925834
1045	151410	1328	151494	0.077663789673185
1045	151410	1367	53202	-0.081189576505472
1045	151410	1369	139218	0.0066723216728619
1045	151410	1485	154098	0.0034460322977489
1045	151410	1486	157170	0.14242776880073
1045	151410	1489	200178	-0.050137694474034
1045	151410	1510	151032	0.12720649340841
1046	237939	1046	237939	8.4368378113284
1046	237939	1053	221557	0.012311683606719
1046	237939	1054	233845	0.085872648066487
1046	237939	1055	188790	0.0016315644285304
1046	237939	1057	231798	-0.043186765252715
1046	237939	1063	188793	-0.0083990329479889
1046	237939	1065	231801	0.11310048996543
1046	237939	1066	123258	-0.0007398111923099
1046	237939	1068	209274	0.010972968132717
1046	237939	1070	230778	-0.041085358754202
1046	237939	1238	237995	0.10642426907126
1046	237939	1264	221619	0.29663144423469
1046	237939	1265	233907	-0.0058298226825219
1046	237939	1329	238023	0.077663789673185
1046	237939	1370	188883	0.15449554387224
1046	237939	1372	231891	0.17571385930692
1046	237939	1420	123363	0.041085358754202
1046	237939	1422	209379	0.0038886281243927
1046	237939	1424	230883	-0.26871173754313
1046	237939	1472	109041	-0.0022692305094839
1046	237939	1476	173553	0.011540134700895
1046	237939	1479	205809	-0.026878942836044
1046	237939	1483	108018	0.0010164885487835
1046	237939	1488	173042	-0.0035620414241197
1047	32116	1047	32116	8.2393188050382
1047	32116	1048	47988	-0.094000311672121
1047	32116	1049	55156	-0.23740798485128
1047	32116	1050	79732	0.30129767088131
1047	32116	1051	85876	0.23331474373315
1047	32116	1052	143220	-0.31122670993764
1047	32116	1058	31608	0.21991584852735
1047	32116	1239	32172	0.10642426907126
1047	32116	1258	32178	-0.059305489347627
1047	32116	1266	31668	0.14078785100906
1047	32116	1359	32209	0.28529115077617
1047	32116	1373	30676	-0.12706409340675
1047	32116	1425	28644	-0.27582039066871
1047	32116	1470	16368	0.10122570127433
1047	32116	1491	59892	0.30273744882428
1047	32116	1492	88564	-0.2468951481867
1047	32116	1493	91636	-0.16958107022319
1047	32116	1496	145908	0.063393833580278
1047	32116	1497	153076	0.16010800405415
1048	47988	1048	47988	8.1094654244169
1048	47988	1049	55156	0.10642426907126
1048	47988	1050	79732	-0.059305489347627
1048	47988	1052	143220	0.28529115077617
1048	47988	1058	31608	0.041864609823654
1048	47988	1059	46968	0.29663144423469
1048	47988	1072	176508	0.019640160563497
1048	47988	1240	48044	0.10642426907126
1048	47988	1259	48050	-0.059305489347627
1048	47988	1266	31668	0.29663144423469
1048	47988	1267	47028	0.010882406816388
1048	47988	1360	48081	0.28529115077617
1048	47988	1374	45012	-0.22853054314415
1048	47988	1426	40932	-0.26871173754313
1048	47988	1470	16368	-0.057521293172338
1048	47988	1491	59892	-0.25068785235976
1048	47988	1495	107508	-0.16958107022319
1048	47988	1496	145908	-0.14141701337139
1048	47988	1500	168948	0.16010800405415
1049	55156	1049	55156	7.9124566726701
1049	55156	1050	79732	0.13908370094007
1049	55156	1051	85876	-0.18136200716846
1049	55156	1059	46968	0.10152826922771
1049	55156	1060	53112	0.27104174918416
1049	55156	1071	119164	0.032578635653902
1049	55156	1241	55212	0.10642426907126
1049	55156	1260	55218	-0.059305489347627
1049	55156	1267	47028	0.17821499925834
1049	55156	1268	53172	-0.080947322921649
1049	55156	1361	55249	0.28529115077617
1049	55156	1373	30676	0.1353114731524
1049	55156	1426	40932	0.14120867192118
1049	55156	1494	103924	0.050137694474034
1049	55156	1497	153076	-0.14141701337139
1049	55156	1500	168948	0.063393833580278
1050	79732	1050	79732	7.7927031252287
1050	79732	1051	85876	0.1622826423617
1050	79732	1052	143220	0.10449734578576
1050	79732	1059	46968	0.012311683606719
1050	79732	1061	77688	0.27104174918416
1050	79732	1242	79788	0.10642426907126
1050	79732	1261	79794	-0.059305489347627
1050	79732	1267	47028	0.25063015498214
1050	79732	1269	77748	-0.080947322921649
1050	79732	1362	79825	0.28529115077617
1050	79732	1373	30676	-0.15449554387224
1050	79732	1375	73684	-0.17571385930692
1050	79732	1470	16368	0.017123472156503
1050	79732	1493	91636	-0.25068785235976
1050	79732	1494	103924	0.15953209615418
1050	79732	1495	107508	0.30273744882428
1051	85876	1051	85876	8.0097929535404
1051	85876	1052	143220	-0.49765318130779
1051	85876	1060	53112	0.012311683606719
1051	85876	1061	77688	0.10152826922771
1051	85876	1075	214396	-0.019640160563497
1051	85876	1243	85932	0.10642426907126
1051	85876	1262	85938	-0.059305489347627
1051	85876	1268	53172	0.25063015498214
1051	85876	1269	77748	0.17821499925834
1051	85876	1363	85969	0.28529115077617
1051	85876	1375	73684	0.0066723216728619
1051	85876	1425	28644	-0.05646286580405
1051	85876	1492	88564	0.0034460322977489
1051	85876	1493	91636	0.14242776880073
1051	85876	1501	199668	0.063393833580278
1052	143220	1052	143220	8.3287980215092
1052	143220	1061	77688	0.002145320403163
1052	143220	1062	139128	0.18803639520364
1052	143220	1074	207228	-0.032578635653902
1052	143220	1244	143276	0.10642426907126
1052	143220	1263	143282	-0.059305489347627
1052	143220	1269	77748	0.10994421818449
1052	143220	1270	139188	-0.0058298226825219
1052	143220	1364	143313	0.28529115077617
1052	143220	1374	45012	-0.081189576505472
1052	143220	1425	28644	0.041085358754202
1052	143220	1470	16368	-0.00022692305094839
1052	143220	1496	145908	0.0034460322977489
1052	143220	1498	156660	0.16123618885278
1052	143220	1499	167412	0.15953209615418
1052	143220	1501	199668	-0.2468951481867
1053	221557	1053	221557	8.4622866923563
1053	221557	1054	233845	0.17058522163486
1053	221557	1055	188790	0.0004332370776957
1053	221557	1056	217462	0.022493106902456
1053	221557	1063	188793	0.012311683606719
1053	221557	1064	217465	0.18803639520364
1053	221557	1074	207228	0.024575061659179
1053	221557	1075	214396	-0.041085358754202
1053	221557	1245	221613	0.10642426907126
1053	221557	1264	221619	-0.059305489347627
1053	221557	1271	188853	0.25063015498214
1053	221557	1272	217525	-0.0058298226825219
1053	221557	1376	123349	0.081189576505472
1053	221557	1378	209365	-0.0066723216728619
1053	221557	1379	215509	0.17571385930692
1053	221557	1430	207333	0.14120867192118
1053	221557	1431	214501	-0.26871173754313
1053	221557	1471	94705	-0.00022692305094839
1053	221557	1474	158193	0.017123472156503
1053	221557	1479	205809	-0.10122570127433
1053	221557	1493	91636	0.0010164885487835
1053	221557	1498	156660	-0.0035620414241197
1054	233845	1054	233845	8.3624515826688
1054	233845	1056	217462	0.002145320403163
1054	233845	1057	231798	0.053975150779774
1054	233845	1064	217465	0.041864609823654
1054	233845	1065	231801	0.27104174918416
1054	233845	1071	119164	-0.0007398111923099
1054	233845	1072	176508	0.003572688518385
1054	233845	1076	230268	-0.047360586294859
1054	233845	1246	233901	0.10642426907126
1054	233845	1265	233907	-0.059305489347627
1054	233845	1272	217525	0.29663144423469
1054	233845	1273	231861	-0.080947322921649
1054	233845	1377	184789	0.15449554387224
1054	233845	1378	209365	-0.1353114731524
1054	233845	1380	230869	0.22853054314415
1054	233845	1427	119269	0.041085358754202
1054	233845	1428	176613	-0.05646286580405
1054	233845	1432	230373	-0.27582039066871
1054	233845	1475	170481	0.017123472156503
1054	233845	1478	202225	-0.057521293172338
1054	233845	1494	103924	0.0010164885487835
1054	233845	1500	168948	-0.0035620414241197
1055	188790	1055	188790	8.2447246598745
1055	188790	1056	217462	-0.081733005383451
1055	188790	1057	231798	0.17833909534553
1055	188790	1063	188793	-0.44610698986901
1055	188790	1066	123258	0.002145320403163
1055	188790	1067	184698	0.18803639520364
1055	188790	1072	176508	0.063079831517483
1055	188790	1073	182652	-0.11310048996543
1055	188790	1247	188846	0.10642426907126
1055	188790	1271	188853	0.29825893035691
1055	188790	1274	123318	0.10994421818449
1055	188790	1275	184758	-0.0058298226825219
1055	188790	1370	188883	-0.28529115077617
1055	188790	1382	176598	-0.0066723216728619
1055	188790	1383	182742	0.17571385930692
1055	188790	1435	160230	-0.0038886281243927
1055	188790	1436	174566	0.14120867192118
1055	188790	1437	181734	-0.26871173754313
1055	188790	1480	61938	-0.00022692305094839
1055	188790	1486	157170	0.057521293172338
1055	188790	1488	173042	-0.10122570127433
1055	188790	1491	59892	0.0022692305094839
1055	188790	1498	156660	-0.026878942836044
1056	217462	1056	217462	7.9748034479492
1056	217462	1057	231798	0.054404776949133
1056	217462	1064	217465	-0.44610698986901
1056	217462	1067	184698	0.012311683606719
1056	217462	1068	209274	0.10152826922771
1056	217462	1069	215418	0.27104174918416
1056	217462	1071	119164	0.0016315644285304
1056	217462	1075	214396	-0.15449554387224
1056	217462	1248	217518	0.10642426907126
1056	217462	1272	217525	0.29825893035691
1056	217462	1275	184758	0.25063015498214
1056	217462	1276	209334	0.17821499925834
1056	217462	1277	215478	-0.080947322921649
1056	217462	1371	217555	-0.28529115077617
1056	217462	1381	119254	0.081189576505472
1056	217462	1385	214486	0.22853054314415
1056	217462	1435	160230	-0.05646286580405
1056	217462	1438	203238	0.14120867192118
1056	217462	1440	213990	-0.27582039066871
1056	217462	1485	154098	0.017123472156503
1056	217462	1490	201714	-0.10122570127433
1056	217462	1492	88564	0.0022692305094839
1056	217462	1497	153076	-0.011540134700895
1057	231798	1057	231798	7.6937886705415
1057	231798	1065	231801	-0.44610698986901
1057	231798	1069	215418	0.041864609823654
1057	231798	1070	230778	0.29663144423469
1057	231798	1073	182652	0.0083990329479889
1057	231798	1074	207228	-0.026959285146548
1057	231798	1076	230268	-0.14620092373958
1057	231798	1249	231854	0.10642426907126
1057	231798	1273	231861	0.29825893035691
1057	231798	1277	215478	0.29663144423469
1057	231798	1278	230838	0.010882406816388
1057	231798	1372	231891	-0.28529115077617
1057	231798	1383	182742	0.15449554387224
1057	231798	1384	207318	-0.1353114731524
1057	231798	1386	230358	0.12706409340675
1057	231798	1434	117222	0.041085358754202
1057	231798	1436	174566	-0.05646286580405
1057	231798	1438	203238	-0.0038886281243927
1057	231798	1482	104946	0.00022692305094839
1057	231798	1489	200178	-0.057521293172338
1057	231798	1499	167412	-0.011540134700895
1057	231798	1501	199668	0.026878942836044
1058	31608	1058	31608	8.1871442808729
1058	31608	1059	46968	-0.10029335723039
1058	31608	1060	53112	-0.077663789673185
1058	31608	1061	77688	0.33757276336084
1058	31608	1062	139128	-0.28053596524353
1058	31608	1266	31668	-0.10029335723039
1058	31608	1279	30648	0.010882406816388
1058	31608	1346	31692	-0.077663789673185
1058	31608	1365	31698	0.33757276336084
1058	31608	1387	28632	-0.22853054314415
1058	31608	1412	31713	-0.28053596524353
1058	31608	1441	24552	-0.26871173754313
1058	31608	1470	16368	-0.16180105958872
1058	31608	1502	55800	-0.15953209615418
1058	31608	1504	80376	-0.050137694474034
1058	31608	1506	91128	-0.16958107022319
1058	31608	1511	152568	0.16010800405415
1059	46968	1059	46968	7.898159188546
1059	46968	1060	53112	0.1622826423617
1059	46968	1061	77688	-0.18136200716846
1059	46968	1062	139128	0.47658122261203
1059	46968	1072	176508	-0.0056671732031905
1059	46968	1267	47028	-0.10029335723039
1059	46968	1279	30648	0.29663144423469
1059	46968	1280	44984	-0.080947322921649
1059	46968	1347	47052	-0.077663789673185
1059	46968	1366	47058	0.33757276336084
1059	46968	1388	40920	-0.17571385930692
1059	46968	1413	47073	-0.28053596524353
1059	46968	1470	16368	0.06448674294471
1059	46968	1503	58872	-0.25068785235976
1059	46968	1508	103416	0.2468951481867
1059	46968	1509	144888	-0.14141701337139
1060	53112	1060	53112	7.1821663077934
1060	53112	1061	77688	0.13908370094007
1060	53112	1062	139128	-0.42030513151818
1060	53112	1073	182652	-0.0056671732031905
1060	53112	1268	53172	-0.10029335723039
1060	53112	1280	44984	0.17821499925834
1060	53112	1348	53196	-0.077663789673185
1060	53112	1367	53202	0.33757276336084
1060	53112	1387	28632	0.1353114731524
1060	53112	1388	40920	0.0066723216728619
1060	53112	1414	53217	-0.28053596524353
1060	53112	1441	24552	0.0038886281243927
1060	53112	1502	55800	0.0034460322977489
1060	53112	1503	58872	0.14242776880073
1060	53112	1507	101880	0.050137694474034
1060	53112	1510	151032	-0.14141701337139
1060	53112	1512	166904	0.063393833580278
1061	77688	1061	77688	7.6601632531493
1061	77688	1062	139128	-0.21843306036385
1061	77688	1074	207228	-0.0056671732031905
1061	77688	1269	77748	-0.10029335723039
1061	77688	1280	44984	0.25063015498214
1061	77688	1281	73656	-0.0058298226825219
1061	77688	1349	77772	-0.077663789673185
1061	77688	1368	77778	0.33757276336084
1061	77688	1387	28632	-0.15449554387224
1061	77688	1415	77793	-0.28053596524353
1061	77688	1470	16368	-0.0013045028152938
1061	77688	1504	80376	0.0034460322977489
1061	77688	1506	91128	0.16123618885278
1061	77688	1507	101880	0.15953209615418
1061	77688	1513	198648	-0.16010800405415
1062	139128	1062	139128	8.1499490115346
1062	139128	1270	139188	-0.10029335723039
1062	139128	1281	73656	0.10994421818449
1062	139128	1350	139212	-0.077663789673185
1062	139128	1369	139218	0.33757276336084
1062	139128	1388	40920	-0.081189576505472
1062	139128	1416	139233	-0.28053596524353
1062	139128	1441	24552	0.041085358754202
1062	139128	1470	16368	-0.012268544627991
1062	139128	1509	144888	-0.14242776880073
1062	139128	1510	151032	0.25068785235976
1062	139128	1511	152568	0.16123618885278
1062	139128	1512	166904	-0.30273744882428
1062	139128	1513	198648	0.16958107022319
1063	188793	1063	188793	9.3147885044129
1063	188793	1064	217465	-0.081733005383451
1063	188793	1065	231801	0.17833909534553
1063	188793	1066	123258	5.2765543280048e-05
1063	188793	1067	184698	0.022493106902456
1063	188793	1072	176508	-0.018658854808816
1063	188793	1073	182652	0.043186765252715
1063	188793	1271	188853	-0.10029335723039
1063	188793	1282	123321	0.10994421818449
1063	188793	1283	184761	-0.0058298226825219
1063	188793	1351	188877	-0.077663789673185
1063	188793	1370	188883	0.33757276336084
1063	188793	1390	176601	-0.0066723216728619
1063	188793	1391	182745	0.17571385930692
1063	188793	1444	160233	-0.0038886281243927
1063	188793	1445	174569	0.14120867192118
1063	188793	1446	181737	-0.26871173754313
1063	188793	1474	158193	0.06448674294471
1063	188793	1476	173553	-0.16180105958872
1063	188793	1477	181233	0.2216571373979
1063	188793	1503	58872	0.0010164885487835
1064	217465	1064	217465	8.9916767783202
1064	217465	1065	231801	0.054404776949133
1064	217465	1067	184698	0.0004332370776957
1064	217465	1068	209274	0.007785979936386
1064	217465	1069	215418	0.053975150779774
1064	217465	1071	119164	-0.00026300752660832
1064	217465	1075	214396	0.081189576505472
1064	217465	1272	217525	-0.10029335723039
1064	217465	1283	184761	0.25063015498214
1064	217465	1284	209337	0.17821499925834
1064	217465	1285	215481	-0.080947322921649
1064	217465	1352	217549	-0.077663789673185
1064	217465	1371	217555	0.33757276336084
1064	217465	1389	119257	0.081189576505472
1064	217465	1393	214489	0.22853054314415
1064	217465	1444	160233	-0.05646286580405
1064	217465	1447	203241	0.14120867192118
1064	217465	1449	213993	-0.27582039066871
1064	217465	1471	94705	-0.012268544627991
1064	217465	1478	202225	-0.16180105958872
1064	217465	1505	87544	0.0010164885487835
1064	217465	1511	152568	-0.0035620414241197
1065	231801	1065	231801	8.5510100315644
1065	231801	1069	215418	0.002145320403163
1065	231801	1070	230778	0.10994421818449
1065	231801	1073	182652	-0.0016315644285304
1065	231801	1074	207228	0.0063950442710961
1065	231801	1076	230268	0.12302315901044
1065	231801	1273	231861	-0.10029335723039
1065	231801	1285	215481	0.29663144423469
1065	231801	1286	230841	0.010882406816388
1065	231801	1353	231885	-0.077663789673185
1065	231801	1372	231891	0.33757276336084
1065	231801	1391	182745	0.15449554387224
1065	231801	1392	207321	-0.1353114731524
1065	231801	1394	230361	0.12706409340675
1065	231801	1443	117225	0.041085358754202
1065	231801	1445	174569	-0.05646286580405
1065	231801	1447	203241	-0.0038886281243927
1065	231801	1472	109041	-0.012268544627991
1065	231801	1475	170481	-0.0013045028152938
1065	231801	1507	101880	0.0010164885487835
1065	231801	1512	166904	-0.0035620414241197
1066	123258	1066	123258	8.9766303322589
1066	123258	1067	184698	-0.21843306036385
1066	123258	1068	209274	-0.42030513151818
1066	123258	1069	215418	0.47658122261203
1066	123258	1070	230778	-0.28053596524353
1066	123258	1071	119164	0.085872648066487
1066	123258	1274	123318	-0.10029335723039
1066	123258	1282	123321	0.29825893035691
1066	123258	1287	119226	-0.0058298226825219
1066	123258	1354	123342	-0.077663789673185
1066	123258	1395	111066	-0.0066723216728619
1066	123258	1396	117210	0.17571385930692
1066	123258	1420	123363	0.28053596524353
1066	123258	1450	94698	-0.0038886281243927
1066	123258	1451	109034	0.14120867192118
1066	123258	1452	116202	-0.26871173754313
1066	123258	1480	61938	-0.0013045028152938
1066	123258	1481	92658	0.06448674294471
1066	123258	1483	108018	-0.16180105958872
1066	123258	1484	115698	0.2216571373979
1066	123258	1503	58872	0.011540134700895
1066	123258	1506	91128	-0.026878942836044
1067	184698	1067	184698	8.1404701746023
1067	184698	1068	209274	0.13908370094007
1067	184698	1069	215418	-0.18136200716846
1067	184698	1070	230778	0.33757276336084
1067	184698	1071	119164	0.0004332370776957
1067	184698	1072	176508	0.036762916859736
1067	184698	1073	182652	0.16239757879973
1067	184698	1275	184758	-0.10029335723039
1067	184698	1283	184761	0.29825893035691
1067	184698	1287	119226	0.10994421818449
1067	184698	1288	176570	0.17821499925834
1067	184698	1289	182714	-0.080947322921649
1067	184698	1355	184782	-0.077663789673185
1067	184698	1397	160218	0.1353114731524
1067	184698	1399	181722	0.22853054314415
1067	184698	1421	184803	0.28053596524353
1067	184698	1454	170474	0.14120867192118
1067	184698	1456	181226	-0.27582039066871
1067	184698	1480	61938	-0.012268544627991
1067	184698	1485	154098	0.06448674294471
1067	184698	1487	169458	-0.16180105958872
1067	184698	1502	55800	0.0022692305094839
1067	184698	1511	152568	-0.026878942836044
1068	209274	1068	209274	7.5544757033248
1068	209274	1069	215418	0.1622826423617
1068	209274	1070	230778	-0.077663789673185
1068	209274	1072	176508	0.0029859089785533
1068	209274	1074	207228	0.16239757879973
1068	209274	1276	209334	-0.10029335723039
1068	209274	1284	209337	0.29825893035691
1068	209274	1288	176570	0.25063015498214
1068	209274	1290	207290	-0.080947322921649
1068	209274	1356	209358	-0.077663789673185
1068	209274	1395	111066	0.081189576505472
1068	209274	1397	160218	-0.15449554387224
1068	209274	1400	203226	-0.17571385930692
1068	209274	1401	206298	0.22853054314415
1068	209274	1422	209379	0.28053596524353
1068	209274	1450	94698	-0.041085358754202
1068	209274	1457	202218	0.26871173754313
1068	209274	1458	205802	-0.27582039066871
1068	209274	1490	201714	-0.2216571373979
1068	209274	1504	80376	0.0022692305094839
1068	209274	1509	144888	-0.011540134700895
1069	215418	1069	215418	7.774507536338
1069	215418	1070	230778	-0.10029335723039
1069	215418	1073	182652	0.0029859089785533
1069	215418	1074	207228	0.036762916859736
1069	215418	1075	214396	0.25063015498214
1069	215418	1277	215478	-0.10029335723039
1069	215418	1285	215481	0.29825893035691
1069	215418	1289	182714	0.25063015498214
1069	215418	1290	207290	0.17821499925834
1069	215418	1291	214458	0.010882406816388
1069	215418	1357	215502	-0.077663789673185
1069	215418	1396	117210	0.081189576505472
1069	215418	1400	203226	0.0066723216728619
1069	215418	1402	213978	0.12706409340675
1069	215418	1423	215523	0.28053596524353
1069	215418	1453	158186	-0.05646286580405
1069	215418	1481	92658	-0.012268544627991
1069	215418	1485	154098	-0.0013045028152938
1069	215418	1489	200178	-0.16180105958872
1069	215418	1510	151032	-0.011540134700895
1070	230778	1070	230778	7.4063682108589
1070	230778	1075	214396	0.012311683606719
1070	230778	1076	230268	0.3094271688982
1070	230778	1278	230838	-0.10029335723039
1070	230778	1286	230841	0.29825893035691
1070	230778	1291	214458	0.29663144423469
1070	230778	1292	230330	0.14078785100906
1070	230778	1358	230862	-0.077663789673185
1070	230778	1399	181722	0.15449554387224
1070	230778	1401	206298	-0.1353114731524
1070	230778	1424	230883	0.28053596524353
1070	230778	1452	116202	0.041085358754202
1070	230778	1455	173546	-0.05646286580405
1070	230778	1457	202218	-0.0038886281243927
1070	230778	1483	108018	-0.012268544627991
1070	230778	1487	169458	-0.0013045028152938
1070	230778	1489	200178	0.06448674294471
1070	230778	1507	101880	-0.0022692305094839
1070	230778	1513	198648	0.026878942836044
1071	119164	1071	119164	8.8710181273202
1071	119164	1072	176508	-0.49765318130779
1071	119164	1073	182652	0.10449734578576
1071	119164	1075	214396	0.28529115077617
1071	119164	1076	230268	-0.31122670993764
1071	119164	1287	119226	-0.059305489347627
1071	119164	1293	111036	0.17821499925834
1071	119164	1294	117180	-0.080947322921649
1071	119164	1381	119254	-0.33757276336084
1071	119164	1389	119257	0.28529115077617
1071	119164	1403	94684	0.1353114731524
1071	119164	1405	116188	0.22853054314415
1071	119164	1427	119269	0.28053596524353
1071	119164	1459	61932	0.05646286580405
1071	119164	1461	104940	0.14120867192118
1071	119164	1463	115692	-0.27582039066871
1071	119164	1492	88564	0.06448674294471
1071	119164	1494	103924	-0.16180105958872
1071	119164	1502	55800	0.017123472156503
1071	119164	1505	87544	-0.057521293172338
1071	119164	1508	103416	0.10122570127433
1072	176508	1072	176508	8.4249886258974
1072	176508	1073	182652	0.1622826423617
1072	176508	1074	207228	-0.18136200716846
1072	176508	1076	230268	0.23331474373315
1072	176508	1288	176570	-0.059305489347627
1072	176508	1293	111036	0.10994421818449
1072	176508	1295	160188	0.29663144423469
1072	176508	1296	174524	-0.080947322921649
1072	176508	1382	176598	-0.33757276336084
1072	176508	1390	176601	0.28529115077617
1072	176508	1407	170460	-0.17571385930692
1072	176508	1408	173532	0.22853054314415
1072	176508	1428	176613	0.28053596524353
1072	176508	1459	61932	-0.041085358754202
1072	176508	1466	169452	0.26871173754313
1072	176508	1467	173036	-0.27582039066871
1072	176508	1496	145908	0.06448674294471
1072	176508	1500	168948	-0.2216571373979
1072	176508	1509	144888	-0.057521293172338
1073	182652	1073	182652	7.8092015162897
1073	182652	1074	207228	0.13908370094007
1073	182652	1075	214396	-0.059305489347627
1073	182652	1076	230268	0.30129767088131
1073	182652	1289	182714	-0.059305489347627
1073	182652	1294	117180	0.10994421818449
1073	182652	1296	174524	0.17821499925834
1073	182652	1297	181692	0.010882406816388
1073	182652	1383	182742	-0.33757276336084
1073	182652	1391	182745	0.28529115077617
1073	182652	1406	158172	0.1353114731524
1073	182652	1407	170460	0.0066723216728619
1073	182652	1409	181212	0.12706409340675
1073	182652	1429	182757	0.28053596524353
1073	182652	1464	154092	0.0038886281243927
1073	182652	1491	59892	-0.012268544627991
1073	182652	1499	167412	-0.16180105958872
1073	182652	1502	55800	-0.00022692305094839
1073	182652	1510	151032	-0.057521293172338
1073	182652	1512	166904	0.10122570127433
1074	207228	1074	207228	7.8328171766398
1074	207228	1075	214396	0.10642426907126
1074	207228	1076	230268	-0.23740798485128
1074	207228	1290	207290	-0.059305489347627
1074	207228	1296	174524	0.25063015498214
1074	207228	1298	203196	-0.0058298226825219
1074	207228	1299	206268	0.010882406816388
1074	207228	1384	207318	-0.33757276336084
1074	207228	1392	207321	0.28529115077617
1074	207228	1404	109020	0.081189576505472
1074	207228	1406	158172	-0.15449554387224
1074	207228	1411	205788	0.12706409340675
1074	207228	1430	207333	0.28053596524353
1074	207228	1460	92652	-0.041085358754202
1074	207228	1468	200172	0.26871173754313
1074	207228	1496	145908	-0.0013045028152938
1074	207228	1501	199668	-0.2216571373979
1074	207228	1504	80376	-0.00022692305094839
1075	214396	1075	214396	7.5437743815488
1075	214396	1076	230268	-0.094000311672121
1075	214396	1291	214458	-0.059305489347627
1075	214396	1297	181692	0.25063015498214
1075	214396	1299	206268	0.17821499925834
1075	214396	1300	213948	0.14078785100906
1075	214396	1385	214486	-0.33757276336084
1075	214396	1393	214489	0.28529115077617
1075	214396	1405	116188	0.081189576505472
1075	214396	1410	202204	0.0066723216728619
1075	214396	1431	214501	0.28053596524353
1075	214396	1465	157164	-0.05646286580405
1075	214396	1468	200172	-0.14120867192118
1075	214396	1493	91636	-0.012268544627991
1075	214396	1497	153076	-0.0013045028152938
1075	214396	1505	87544	-0.00022692305094839
1075	214396	1510	151032	0.017123472156503
1075	214396	1513	198648	0.10122570127433
1076	230268	1076	230268	7.2660630713084
1076	230268	1292	230330	-0.059305489347627
1076	230268	1300	213948	0.29663144423469
1076	230268	1386	230358	-0.33757276336084
1076	230268	1394	230361	0.28529115077617
1076	230268	1409	181212	0.15449554387224
1076	230268	1411	205788	-0.1353114731524
1076	230268	1432	230373	0.28053596524353
1076	230268	1463	115692	0.041085358754202
1076	230268	1467	173036	-0.05646286580405
1076	230268	1469	201708	-0.0038886281243927
1076	230268	1495	107508	-0.012268544627991
1076	230268	1500	168948	-0.0013045028152938
1076	230268	1501	199668	0.06448674294471
1076	230268	1508	103416	-0.00022692305094839
1076	230268	1512	166904	0.017123472156503
1076	230268	1513	198648	-0.057521293172338
1077	32643	1077	32643	7.0171912423672
1077	32643	1081	162183	-0.0056671732031905
1077	32643	1089	96651	-0.032578635653902
1077	32643	1093	161163	0.019640160563497
1077	32643	1123	63891	-0.097114546149582
1077	32643	1124	95635	0.09038885897979
1077	32643	1128	159123	-0.03649780777456
1077	32643	1129	160659	-0.023474481797413
1077	32643	1189	62883	0.21661404342397
1077	32643	1190	93603	-0.13724472253022
1077	32643	1191	95139	-0.088272390515254
1077	32643	1195	155043	0.034356476158061
1077	32643	1196	158627	0.065196861280076
1077	32643	1258	32178	0.15189178933037
1077	32643	1301	60867	-0.26350986725803
1077	32643	1302	62403	-0.16948298978929
1077	32643	1303	89539	0.10605756692862
1077	32643	1304	93123	0.20126105037478
1077	32643	1307	146883	0.019933923648848
1077	32643	1308	154563	-0.098161454866531
1077	32643	1309	157635	-0.06742264760239
1077	32643	1338	32202	0.19614980870467
1077	32643	1359	32209	-0.32127379923405
1077	32643	1365	31698	-0.16010800405415
1077	32643	1412	31713	0.16958107022319
1077	32643	1417	30690	0.06742264760239
1078	113031	1078	113031	7.5848520273081
1078	113031	1079	120199	0.10642426907126
1078	113031	1080	123783	0.030746647362998
1078	113031	1081	162183	-0.44610698986901
1078	113031	1082	177543	0.29825893035691
1078	113031	1085	208263	-0.28529115077617
1078	113031	1086	209799	0.054676959560195
1078	113031	1089	96651	0.041864609823654
1078	113031	1090	112011	0.29663144423469
1078	113031	1100	63885	0.0083990329479889
1078	113031	1102	109965	0.15449554387224
1078	113031	1103	111501	-0.14620092373958
1078	113031	1115	105870	0.041085358754202
1078	113031	1116	109454	-0.047360586294859
1078	113031	1123	63891	-0.026959285146548
1078	113031	1125	109971	-0.1353114731524
1078	113031	1126	111507	0.013849312053808
1078	113031	1138	105877	-0.05646286580405
1078	113031	1139	109461	0.0072131833613583
1078	113031	1150	105366	0.0019182186018668
1078	113031	1192	105891	-0.0038886281243927
1078	113031	1193	109475	0.13047751693046
1078	113031	1204	105381	0.054445749183387
1078	113031	1213	81318	0.00022692305094839
1078	113031	1305	105411	-0.15617090745016
1078	113031	1314	81349	-0.017123472156503
1078	113031	1321	48582	-0.0022692305094839
1078	113031	1324	80838	0.00911343992131
1078	113031	1329	238023	0.06742264760239
1078	113031	1433	111078	-0.06742264760239
1079	120199	1079	120199	8.7600468505275
1079	120199	1080	123783	0.12810747869811
1079	120199	1082	177543	-0.49765318130779
1079	120199	1083	183687	0.10449734578576
1079	120199	1084	185223	0.33926161204853
1079	120199	1088	231303	0.31122670993764
1079	120199	1090	112011	0.10152826922771
1079	120199	1091	118155	0.27104174918416
1079	120199	1092	119691	0.21991584852735
1079	120199	1101	95629	0.026959285146548
1079	120199	1112	62862	0.003572688518385
1079	120199	1115	105870	-0.024575061659179
1079	120199	1117	116622	-0.047360586294859
1079	120199	1124	95635	-0.069526813210459
1079	120199	1135	62869	-0.013948726558855
1079	120199	1138	105877	0.055114883637279
1079	120199	1140	116629	0.0072131833613583
1079	120199	1148	89494	0.0095874362255173
1079	120199	1189	62883	0.03354694844733
1079	120199	1192	105891	-0.058200686140855
1079	120199	1194	116643	0.13047751693046
1079	120199	1202	89509	-0.015454305538066
1079	120199	1211	56742	-0.0020480298218342
1079	120199	1216	104358	-0.011830255056109
1079	120199	1220	246183	0.065196861280076
1079	120199	1303	89539	-0.0028157276378068
1079	120199	1312	56773	-0.00056490169864522
1079	120199	1317	104389	0.052390041402464
1079	120199	1325	88006	0.00911343992131
1079	120199	1381	119254	-0.16010800405415
1079	120199	1427	119269	0.16958107022319
1080	123783	1080	123783	8.7670824707269
1080	123783	1084	185223	-0.21843306036385
1080	123783	1086	209799	-0.42030513151818
1080	123783	1087	215943	0.47658122261203
1080	123783	1088	231303	-0.28053596524353
1080	123783	1092	119691	0.18803639520364
1080	123783	1103	111501	0.063079831517483
1080	123783	1104	117645	-0.11310048996543
1080	123783	1114	95118	0.010972968132717
1080	123783	1116	109454	-0.024575061659179
1080	123783	1117	116622	0.041085358754202
1080	123783	1126	111507	-0.1263373118098
1080	123783	1127	117651	0.16429346420099
1080	123783	1137	95125	-0.03354694844733
1080	123783	1139	109461	0.055114883637279
1080	123783	1140	116629	-0.05646286580405
1080	123783	1147	62358	-0.0044456964230736
1080	123783	1149	93078	0.0095874362255173
1080	123783	1151	108438	-0.012268544627991
1080	123783	1191	95139	0.059130280393942
1080	123783	1193	109475	-0.058200686140855
1080	123783	1194	116643	-0.0038886281243927
1080	123783	1201	62373	0.01186293567155
1080	123783	1203	93093	-0.015454305538066
1080	123783	1205	108453	-0.0013045028152938
1080	123783	1212	60326	-0.0020480298218342
1080	123783	1215	92070	-0.00022692305094839
1080	123783	1220	246183	0.034356476158061
1080	123783	1274	123318	-0.15189178933037
1080	123783	1302	62403	-0.015454305538066
1080	123783	1304	93123	-0.0028157276378068
1080	123783	1306	108483	0.06448674294471
1080	123783	1313	60357	-0.00056490169864522
1080	123783	1316	92101	0.017123472156503
1080	123783	1323	59334	0.0022692305094839
1080	123783	1329	238023	0.019933923648848
1080	123783	1354	123342	-0.19614980870467
1080	123783	1376	123349	0.32127379923405
1080	123783	1420	123363	-0.1897543982915
1081	162183	1081	162183	8.14646605146
1081	162183	1082	177543	-0.10029335723039
1081	162183	1083	183687	-0.077663789673185
1081	162183	1084	185223	0.23740798485128
1081	162183	1085	208263	0.33757276336084
1081	162183	1086	209799	-0.30129767088131
1081	162183	1087	215943	-0.23331474373315
1081	162183	1089	96651	0.002145320403163
1081	162183	1093	161163	0.29663144423469
1081	162183	1100	63885	-0.0016315644285304
1081	162183	1105	159117	0.15449554387224
1081	162183	1106	160653	-0.14620092373958
1081	162183	1118	155022	0.041085358754202
1081	162183	1119	158606	-0.047360586294859
1081	162183	1123	63891	0.0063950442710961
1081	162183	1128	159123	-0.1353114731524
1081	162183	1129	160659	0.013849312053808
1081	162183	1141	155029	-0.05646286580405
1081	162183	1142	158613	0.0072131833613583
1081	162183	1152	146838	-0.012268544627991
1081	162183	1153	154518	0.0019182186018668
1081	162183	1195	155043	-0.0038886281243927
1081	162183	1196	158627	0.13047751693046
1081	162183	1206	146853	-0.0013045028152938
1081	162183	1207	154533	0.054445749183387
1081	162183	1217	146342	0.011830255056109
1081	162183	1307	146883	0.06448674294471
1081	162183	1308	154563	-0.15617090745016
1081	162183	1318	146373	-0.052390041402464
1081	162183	1435	160230	-0.06742264760239
1082	177543	1082	177543	8.358851657097
1082	177543	1083	183687	0.1622826423617
1082	177543	1084	185223	-0.044764418852532
1082	177543	1085	208263	-0.18136200716846
1082	177543	1086	209799	0.14419237079091
1082	177543	1088	231303	-0.23331474373315
1082	177543	1090	112011	0.002145320403163
1082	177543	1093	161163	0.041864609823654
1082	177543	1094	175499	0.27104174918416
1082	177543	1095	177035	0.21991584852735
1082	177543	1107	171405	0.11310048996543
1082	177543	1112	62862	-0.0007398111923099
1082	177543	1121	173966	-0.047360586294859
1082	177543	1130	171411	-0.16429346420099
1082	177543	1135	62869	0.003572688518385
1082	177543	1144	173973	0.0072131833613583
1082	177543	1152	146838	0.0095874362255173
1082	177543	1155	169878	0.0019182186018668
1082	177543	1189	62883	-0.010972968132717
1082	177543	1198	173987	0.13047751693046
1082	177543	1206	146853	-0.015454305538066
1082	177543	1209	169893	0.054445749183387
1082	177543	1307	146883	-0.0028157276378068
1082	177543	1310	169923	-0.15617090745016
1082	177543	1321	48582	4.9758180709683e-05
1082	177543	1327	145350	0.00911343992131
1082	177543	1329	238023	-0.20126105037478
1082	177543	1382	176598	-0.16010800405415
1082	177543	1428	176613	0.16958107022319
1083	183687	1083	183687	8.1929934563329
1083	183687	1084	185223	0.14323271368416
1083	183687	1085	208263	0.13908370094007
1083	183687	1087	215943	0.14419237079091
1083	183687	1088	231303	-0.30129767088131
1083	183687	1091	118155	0.002145320403163
1083	183687	1094	175499	0.10152826922771
1083	183687	1096	183179	0.21991584852735
1083	183687	1105	159117	0.026959285146548
1083	183687	1107	171405	-0.063079831517483
1083	183687	1109	182157	0.14620092373958
1083	183687	1118	155022	-0.010972968132717
1083	183687	1128	159123	-0.069526813210459
1083	183687	1130	171411	0.1263373118098
1083	183687	1132	182163	-0.013849312053808
1083	183687	1141	155029	0.03354694844733
1083	183687	1146	60822	0.0012286443082929
1083	183687	1195	155043	-0.059130280393942
1083	183687	1200	60837	-0.0044456964230736
1083	183687	1211	56742	0.0010449217949033
1083	183687	1219	167846	-0.011830255056109
1083	183687	1220	246183	-0.088272390515254
1083	183687	1301	60867	0.0095874362255173
1083	183687	1312	56773	-0.0020480298218342
1083	183687	1320	167877	0.052390041402464
1083	183687	1328	151494	0.00911343992131
1083	183687	1383	182742	-0.16010800405415
1083	183687	1429	182757	0.16958107022319
1083	183687	1437	181734	0.06742264760239
1084	185223	1084	185223	8.1937817069693
1084	185223	1086	209799	0.13908370094007
1084	185223	1087	215943	-0.18136200716846
1084	185223	1088	231303	0.33757276336084
1084	185223	1092	119691	0.002145320403163
1084	185223	1095	177035	0.10152826922771
1084	185223	1096	183179	0.27104174918416
1084	185223	1106	160653	0.026959285146548
1084	185223	1109	182157	-0.15449554387224
1084	185223	1120	170894	-0.024575061659179
1084	185223	1129	160659	-0.069526813210459
1084	185223	1132	182163	0.1353114731524
1084	185223	1143	170901	0.055114883637279
1084	185223	1147	62358	0.0012286443082929
1084	185223	1153	154518	0.0095874362255173
1084	185223	1155	169878	-0.012268544627991
1084	185223	1197	170915	-0.058200686140855
1084	185223	1201	62373	-0.0044456964230736
1084	185223	1207	154533	-0.015454305538066
1084	185223	1209	169893	-0.0013045028152938
1084	185223	1218	153510	-0.00022692305094839
1084	185223	1220	246183	-0.13724472253022
1084	185223	1275	184758	-0.15189178933037
1084	185223	1302	62403	0.0095874362255173
1084	185223	1308	154563	-0.0028157276378068
1084	185223	1310	169923	0.06448674294471
1084	185223	1319	153541	0.017123472156503
1084	185223	1322	56262	4.9758180709683e-05
1084	185223	1355	184782	-0.19614980870467
1084	185223	1377	184789	0.32127379923405
1084	185223	1421	184803	-0.1897543982915
1085	208263	1085	208263	8.7022149466563
1085	208263	1086	209799	0.14323271368416
1085	208263	1087	215943	-0.044764418852532
1085	208263	1088	231303	0.23740798485128
1085	208263	1094	175499	0.012311683606719
1085	208263	1097	204171	0.18803639520364
1085	208263	1098	207755	0.21991584852735
1085	208263	1102	109965	0.0016315644285304
1085	208263	1105	159117	-0.0083990329479889
1085	208263	1111	206733	0.14620092373958
1085	208263	1113	93582	-0.0007398111923099
1085	208263	1125	109971	-0.0063950442710961
1085	208263	1128	159123	0.026959285146548
1085	208263	1134	206739	-0.013849312053808
1085	208263	1136	93589	0.003572688518385
1085	208263	1152	146838	-0.0044456964230736
1085	208263	1156	200598	0.0019182186018668
1085	208263	1190	93603	-0.010972968132717
1085	208263	1206	146853	0.01186293567155
1085	208263	1210	200613	0.054445749183387
1085	208263	1213	81318	0.0010449217949033
1085	208263	1307	146883	-0.015454305538066
1085	208263	1311	200643	-0.15617090745016
1085	208263	1314	81349	-0.0020480298218342
1085	208263	1329	238023	0.16948298978929
1085	208263	1384	207318	-0.16010800405415
1085	208263	1430	207333	0.16958107022319
1085	208263	1439	206310	0.06742264760239
1086	209799	1086	209799	7.9077925588844
1086	209799	1087	215943	0.1622826423617
1086	209799	1088	231303	-0.077663789673185
1086	209799	1095	177035	0.012311683606719
1086	209799	1098	207755	0.27104174918416
1086	209799	1103	111501	0.0016315644285304
1086	209799	1106	160653	-0.0083990329479889
1086	209799	1110	203661	0.11310048996543
1086	209799	1111	206733	-0.15449554387224
1086	209799	1114	95118	-0.0007398111923099
1086	209799	1122	202638	-0.041085358754202
1086	209799	1126	111507	-0.0063950442710961
1086	209799	1129	160659	0.026959285146548
1086	209799	1133	203667	-0.16429346420099
1086	209799	1134	206739	0.1353114731524
1086	209799	1137	95125	0.003572688518385
1086	209799	1145	202645	0.05646286580405
1086	209799	1191	95139	-0.010972968132717
1086	209799	1199	202659	0.0038886281243927
1086	209799	1217	146342	0.0020480298218342
1086	209799	1276	209334	-0.15189178933037
1086	209799	1318	146373	0.00056490169864522
1086	209799	1324	80838	4.9758180709683e-05
1086	209799	1327	145350	-0.0022692305094839
1086	209799	1329	238023	0.26350986725803
1086	209799	1356	209358	-0.19614980870467
1086	209799	1378	209365	0.32127379923405
1086	209799	1422	209379	-0.1897543982915
1087	215943	1087	215943	8.8381759750971
1087	215943	1088	231303	-0.10029335723039
1087	215943	1096	183179	0.012311683606719
1087	215943	1098	207755	0.10152826922771
1087	215943	1099	214923	0.29663144423469
1087	215943	1104	117645	0.0016315644285304
1087	215943	1110	203661	-0.063079831517483
1087	215943	1119	158606	-0.003572688518385
1087	215943	1127	117651	-0.0063950442710961
1087	215943	1133	203667	0.1263373118098
1087	215943	1142	158613	0.013948726558855
1087	215943	1149	93078	0.0012286443082929
1087	215943	1153	154518	-0.0044456964230736
1087	215943	1156	200598	-0.012268544627991
1087	215943	1196	158627	-0.03354694844733
1087	215943	1203	93093	-0.0044456964230736
1087	215943	1207	154533	0.01186293567155
1087	215943	1210	200613	-0.0013045028152938
1087	215943	1214	88998	0.0010449217949033
1087	215943	1220	246183	0.21661404342397
1087	215943	1277	215478	-0.15189178933037
1087	215943	1304	93123	0.0095874362255173
1087	215943	1308	154563	-0.015454305538066
1087	215943	1311	200643	0.06448674294471
1087	215943	1315	89029	-0.0020480298218342
1087	215943	1328	151494	-0.0022692305094839
1087	215943	1357	215502	-0.19614980870467
1087	215943	1379	215509	0.32127379923405
1087	215943	1423	215523	-0.1897543982915
1087	215943	1440	213990	0.06742264760239
1088	231303	1088	231303	9.4022116819793
1088	231303	1099	214923	0.041864609823654
1088	231303	1109	182157	0.0083990329479889
1088	231303	1111	206733	-0.026959285146548
1088	231303	1117	116622	0.0007398111923099
1088	231303	1121	173966	-0.003572688518385
1088	231303	1122	202638	0.010972968132717
1088	231303	1132	182163	-0.026959285146548
1088	231303	1134	206739	0.069526813210459
1088	231303	1140	116629	-0.003572688518385
1088	231303	1144	173973	0.013948726558855
1088	231303	1145	202645	-0.03354694844733
1088	231303	1151	108438	0.0012286443082929
1088	231303	1155	169878	-0.0044456964230736
1088	231303	1156	200598	0.0095874362255173
1088	231303	1194	116643	0.010972968132717
1088	231303	1198	173987	-0.03354694844733
1088	231303	1199	202659	0.059130280393942
1088	231303	1205	108453	-0.0044456964230736
1088	231303	1209	169893	0.01186293567155
1088	231303	1210	200613	-0.015454305538066
1088	231303	1216	104358	0.0010449217949033
1088	231303	1219	167846	-0.0020480298218342
1088	231303	1220	246183	-0.16663447115432
1088	231303	1278	230838	-0.15189178933037
1088	231303	1306	108483	0.0095874362255173
1088	231303	1310	169923	-0.015454305538066
1088	231303	1311	200643	-0.0028157276378068
1088	231303	1317	104389	-0.0020480298218342
1088	231303	1320	167877	-0.00056490169864522
1088	231303	1326	102342	-4.9758180709683e-05
1088	231303	1329	238023	-0.14559391277202
1088	231303	1358	230862	-0.19614980870467
1088	231303	1380	230869	0.32127379923405
1088	231303	1386	230358	0.16010800405415
1088	231303	1424	230883	-0.1897543982915
1088	231303	1432	230373	-0.16958107022319
1089	96651	1089	96651	7.3197220103399
1089	96651	1090	112011	-0.10029335723039
1089	96651	1091	118155	-0.077663789673185
1089	96651	1092	119691	0.23740798485128
1089	96651	1093	161163	0.29825893035691
1089	96651	1097	204171	0.28053596524353
1089	96651	1098	207755	-0.31122670993764
1089	96651	1100	63885	0.0029859089785533
1089	96651	1101	95629	0.25063015498214
1089	96651	1113	93582	0.081189576505472
1089	96651	1114	95118	-0.12302315901044
1089	96651	1123	63891	0.036762916859736
1089	96651	1124	95635	0.17821499925834
1089	96651	1159	89497	-0.05646286580405
1089	96651	1160	93081	0.0072131833613583
1089	96651	1170	81306	-0.012268544627991
1089	96651	1171	88986	0.0019182186018668
1089	96651	1190	93603	0.0066723216728619
1089	96651	1191	95139	-0.17184832920119
1089	96651	1223	81321	-0.0013045028152938
1089	96651	1224	89001	0.054445749183387
1089	96651	1233	80810	0.011830255056109
1089	96651	1303	89539	-0.14120867192118
1089	96651	1304	93123	0.26796661884787
1089	96651	1333	80841	-0.052390041402464
1089	96651	1338	32202	-0.0022692305094839
1089	96651	1344	221643	0.06742264760239
1089	96651	1450	94698	-0.06742264760239
1090	112011	1090	112011	8.2191217439872
1090	112011	1091	118155	0.1622826423617
1090	112011	1092	119691	-0.044764418852532
1090	112011	1093	161163	-0.44610698986901
1090	112011	1094	175499	0.10449734578576
1090	112011	1095	177035	0.33926161204853
1090	112011	1097	204171	-0.47658122261203
1090	112011	1101	95629	0.012311683606719
1090	112011	1102	109965	0.16239757879973
1090	112011	1103	111501	0.3094271688982
1090	112011	1112	62862	0.0016315644285304
1090	112011	1115	105870	0.043186765252715
1090	112011	1124	95635	0.10152826922771
1090	112011	1125	109971	0.28190374775655
1090	112011	1126	111507	0.013175424250924
1090	112011	1162	108441	0.0072131833613583
1090	112011	1170	81306	0.0095874362255173
1090	112011	1173	104346	0.0019182186018668
1090	112011	1189	62883	-0.063079831517483
1090	112011	1192	105891	-0.12744389342005
1090	112011	1223	81321	-0.015454305538066
1090	112011	1226	104361	0.054445749183387
1090	112011	1230	48554	-0.0020480298218342
1090	112011	1238	237995	0.065196861280076
1090	112011	1306	108483	0.26796661884787
1090	112011	1330	48585	-0.00056490169864522
1090	112011	1341	79818	0.00911343992131
1090	112011	1345	233931	-0.098161454866531
1090	112011	1395	111066	-0.16010800405415
1090	112011	1442	111081	0.16958107022319
1091	118155	1091	118155	8.816238181829
1091	118155	1092	119691	0.14323271368416
1091	118155	1094	175499	-0.49765318130779
1091	118155	1096	183179	0.33926161204853
1091	118155	1097	204171	0.42030513151818
1091	118155	1099	214923	-0.054676959560195
1091	118155	1102	109965	0.036762916859736
1091	118155	1104	117645	0.3094271688982
1091	118155	1113	93582	0.0063950442710961
1091	118155	1115	105870	-0.018658854808816
1091	118155	1117	116622	0.12302315901044
1091	118155	1125	109971	0.19557126460239
1091	118155	1127	117651	0.013175424250924
1091	118155	1157	60825	-0.013948726558855
1091	118155	1159	89497	0.03354694844733
1091	118155	1168	56730	0.0044456964230736
1091	118155	1177	246171	0.023474481797413
1091	118155	1190	93603	-0.1263373118098
1091	118155	1192	105891	0.16632696335344
1091	118155	1194	116643	0.17184832920119
1091	118155	1221	56745	-0.01186293567155
1091	118155	1235	102314	-0.011830255056109
1091	118155	1301	60867	0.055114883637279
1091	118155	1303	89539	-0.058200686140855
1091	118155	1335	102345	0.052390041402464
1091	118155	1342	85962	0.00911343992131
1091	118155	1396	117210	-0.16010800405415
1091	118155	1443	117225	0.16958107022319
1091	118155	1452	116202	0.06742264760239
1092	119691	1092	119691	8.764676098206
1092	119691	1095	177035	-0.49765318130779
1092	119691	1096	183179	0.10449734578576
1092	119691	1099	214923	0.28529115077617
1092	119691	1103	111501	0.036762916859736
1092	119691	1104	117645	0.16239757879973
1092	119691	1114	95118	0.0063950442710961
1092	119691	1117	116622	-0.081189576505472
1092	119691	1126	111507	0.19557126460239
1092	119691	1127	117651	0.28190374775655
1092	119691	1158	62361	-0.013948726558855
1092	119691	1161	105369	0.055114883637279
1092	119691	1171	88986	0.0095874362255173
1092	119691	1173	104346	-0.012268544627991
1092	119691	1177	246171	0.03649780777456
1092	119691	1191	95139	-0.1263373118098
1092	119691	1194	116643	-0.0066723216728619
1092	119691	1224	89001	-0.015454305538066
1092	119691	1226	104361	-0.0013045028152938
1092	119691	1231	56234	-0.0020480298218342
1092	119691	1234	87978	-0.00022692305094839
1092	119691	1287	119226	-0.15189178933037
1092	119691	1302	62403	0.055114883637279
1092	119691	1305	105411	0.0079203315882589
1092	119691	1331	56265	-0.00056490169864522
1092	119691	1334	88009	0.017123472156503
1092	119691	1340	55242	0.0022692305094839
1092	119691	1345	233931	0.019933923648848
1092	119691	1389	119257	0.32127379923405
1093	161163	1093	161163	8.2885149145081
1093	161163	1094	175499	0.054404776949133
1093	161163	1095	177035	-0.094000311672121
1093	161163	1097	204171	0.17833909534553
1093	161163	1099	214923	-0.23331474373315
1093	161163	1101	95629	0.0004332370776957
1093	161163	1105	159117	0.16239757879973
1093	161163	1106	160653	0.3094271688982
1093	161163	1112	62862	-0.00026300752660832
1093	161163	1118	155022	0.043186765252715
1093	161163	1124	95635	0.007785979936386
1093	161163	1128	159123	0.28190374775655
1093	161163	1129	160659	0.013175424250924
1093	161163	1163	146841	-0.055114883637279
1093	161163	1165	157593	0.0072131833613583
1093	161163	1175	153498	0.0019182186018668
1093	161163	1189	62883	0.018658854808816
1093	161163	1195	155043	-0.12744389342005
1093	161163	1228	153513	0.054445749183387
1093	161163	1236	145322	0.011830255056109
1093	161163	1307	146883	-0.0079203315882589
1093	161163	1309	157635	0.26796661884787
1093	161163	1336	145353	-0.052390041402464
1093	161163	1338	32202	4.9758180709683e-05
1093	161163	1344	221643	-0.20126105037478
1093	161163	1397	160218	-0.16010800405415
1093	161163	1444	160233	0.16958107022319
1094	175499	1094	175499	8.469402980634
1094	175499	1095	177035	0.14323271368416
1094	175499	1096	183179	-0.044764418852532
1094	175499	1097	204171	-0.081733005383451
1094	175499	1098	207755	0.14419237079091
1094	175499	1102	109965	0.0004332370776957
1094	175499	1105	159117	0.012311683606719
1094	175499	1107	171405	0.085872648066487
1094	175499	1108	174989	0.3094271688982
1094	175499	1121	173966	0.12302315901044
1094	175499	1125	109971	0.007785979936386
1094	175499	1128	159123	0.10152826922771
1094	175499	1130	171411	0.27664482962101
1094	175499	1131	174995	0.013175424250924
1094	175499	1157	60825	0.003572688518385
1094	175499	1163	146841	0.03354694844733
1094	175499	1176	167834	0.0019182186018668
1094	175499	1198	173987	0.17184832920119
1094	175499	1229	167849	0.054445749183387
1094	175499	1230	48554	0.0010449217949033
1094	175499	1238	237995	-0.088272390515254
1094	175499	1301	60867	-0.024575061659179
1094	175499	1307	146883	-0.058200686140855
1094	175499	1330	48585	-0.0020480298218342
1094	175499	1343	143306	0.00911343992131
1094	175499	1398	174554	-0.16010800405415
1094	175499	1445	174569	0.16958107022319
1094	175499	1455	173546	0.06742264760239
1095	177035	1095	177035	8.0556051689969
1095	177035	1096	183179	0.1622826423617
1095	177035	1098	207755	-0.18136200716846
1095	177035	1103	111501	0.0004332370776957
1095	177035	1106	160653	0.012311683606719
1095	177035	1108	174989	0.16239757879973
1095	177035	1120	170894	0.043186765252715
1095	177035	1121	173966	-0.081189576505472
1095	177035	1126	111507	0.007785979936386
1095	177035	1129	160659	0.10152826922771
1095	177035	1131	174995	0.28190374775655
1095	177035	1158	62361	0.003572688518385
1095	177035	1166	169881	0.05646286580405
1095	177035	1174	146330	0.0095874362255173
1095	177035	1197	170915	-0.12744389342005
1095	177035	1198	173987	-0.0066723216728619
1095	177035	1227	146345	-0.015454305538066
1095	177035	1236	145322	-0.00022692305094839
1095	177035	1238	237995	-0.13724472253022
1095	177035	1288	176570	-0.15189178933037
1095	177035	1302	62403	-0.024575061659179
1095	177035	1310	169923	0.14120867192118
1095	177035	1336	145353	0.017123472156503
1095	177035	1339	48074	4.9758180709683e-05
1095	177035	1345	233931	0.10605756692862
1095	177035	1390	176601	0.32127379923405
1096	183179	1096	183179	8.0529058761452
1096	183179	1098	207755	0.13908370094007
1096	183179	1099	214923	-0.059305489347627
1096	183179	1104	117645	0.0004332370776957
1096	183179	1108	174989	0.036762916859736
1096	183179	1109	182157	0.25063015498214
1096	183179	1119	158606	0.0063950442710961
1096	183179	1120	170894	-0.018658854808816
1096	183179	1127	117651	0.007785979936386
1096	183179	1131	174995	0.19557126460239
1096	183179	1132	182163	0.17821499925834
1096	183179	1164	154521	0.03354694844733
1096	183179	1169	60314	0.0012286443082929
1096	183179	1176	167834	-0.012268544627991
1096	183179	1177	246171	-0.09038885897979
1096	183179	1196	158627	-0.1263373118098
1096	183179	1197	170915	0.16632696335344
1096	183179	1222	60329	-0.0044456964230736
1096	183179	1229	167849	-0.0013045028152938
1096	183179	1231	56234	0.0010449217949033
1096	183179	1237	151466	-0.00022692305094839
1096	183179	1289	182714	-0.15189178933037
1096	183179	1308	154563	-0.058200686140855
1096	183179	1331	56265	-0.0020480298218342
1096	183179	1337	151497	0.017123472156503
1096	183179	1391	182745	0.32127379923405
1096	183179	1456	181226	0.06742264760239
1097	204171	1097	204171	8.6383250566534
1097	204171	1098	207755	0.12810747869811
1097	204171	1099	214923	0.030746647362998
1097	204171	1107	171405	0.0029859089785533
1097	204171	1110	203661	0.3094271688982
1097	204171	1115	105870	0.00026300752660832
1097	204171	1118	155022	-0.0016315644285304
1097	204171	1122	202638	0.12302315901044
1097	204171	1130	171411	0.036762916859736
1097	204171	1133	203667	0.013175424250924
1097	204171	1159	89497	0.003572688518385
1097	204171	1163	146841	-0.013948726558855
1097	204171	1167	200601	-0.0072131833613583
1097	204171	1170	81306	-0.0012286443082929
1097	204171	1192	105891	-0.018658854808816
1097	204171	1195	155043	0.063079831517483
1097	204171	1199	202659	0.17184832920119
1097	204171	1223	81321	0.0044456964230736
1097	204171	1303	89539	-0.024575061659179
1097	204171	1307	146883	0.055114883637279
1097	204171	1311	200643	-0.26796661884787
1097	204171	1345	233931	0.16948298978929
1097	204171	1400	203226	-0.16010800405415
1097	204171	1447	203241	0.16958107022319
1097	204171	1457	202218	0.06742264760239
1098	207755	1098	207755	8.3646672208577
1098	207755	1099	214923	0.10642426907126
1098	207755	1108	174989	0.0029859089785533
1098	207755	1110	203661	0.085872648066487
1098	207755	1111	206733	0.25063015498214
1098	207755	1116	109454	0.00026300752660832
1098	207755	1119	158606	-0.0016315644285304
1098	207755	1131	174995	0.036762916859736
1098	207755	1133	203667	0.27664482962101
1098	207755	1134	206739	0.17821499925834
1098	207755	1160	93081	0.003572688518385
1098	207755	1167	200601	0.05646286580405
1098	207755	1174	146330	-0.0044456964230736
1098	207755	1193	109475	-0.018658854808816
1098	207755	1196	158627	0.063079831517483
1098	207755	1227	146345	0.01186293567155
1098	207755	1233	80810	0.0010449217949033
1098	207755	1238	237995	0.21661404342397
1098	207755	1290	207290	-0.15189178933037
1098	207755	1304	93123	-0.024575061659179
1098	207755	1311	200643	0.14120867192118
1098	207755	1333	80841	-0.0020480298218342
1098	207755	1343	143306	-0.0022692305094839
1098	207755	1344	221643	0.2852963661453
1098	207755	1392	207321	0.32127379923405
1098	207755	1458	205802	0.06742264760239
1099	214923	1099	214923	8.4874230649914
1099	214923	1109	182157	0.0029859089785533
1099	214923	1111	206733	0.036762916859736
1099	214923	1117	116622	0.00026300752660832
1099	214923	1122	202638	-0.018658854808816
1099	214923	1132	182163	0.036762916859736
1099	214923	1134	206739	0.19557126460239
1099	214923	1165	157593	0.013948726558855
1099	214923	1167	200601	-0.055114883637279
1099	214923	1172	92058	0.0012286443082929
1099	214923	1175	153498	-0.0044456964230736
1099	214923	1177	246171	0.097114546149582
1099	214923	1194	116643	-0.018658854808816
1099	214923	1199	202659	0.16632696335344
1099	214923	1225	92073	-0.0044456964230736
1099	214923	1228	153513	0.01186293567155
1099	214923	1234	87978	0.0010449217949033
1099	214923	1237	151466	-0.0020480298218342
1099	214923	1291	214458	-0.15189178933037
1099	214923	1309	157635	-0.055114883637279
1099	214923	1311	200643	-0.0079203315882589
1099	214923	1334	88009	-0.0020480298218342
1099	214923	1337	151497	-0.00056490169864522
1099	214923	1342	85962	-4.9758180709683e-05
1099	214923	1344	221643	-0.14559391277202
1099	214923	1393	214489	0.32127379923405
1099	214923	1402	213978	0.16010800405415
1099	214923	1449	213993	-0.16958107022319
1100	63885	1100	63885	7.1697644752643
1100	63885	1101	95629	-0.059305489347627
1100	63885	1102	109965	-0.33757276336084
1100	63885	1103	111501	0.30129767088131
1100	63885	1104	117645	0.23331474373315
1100	63885	1105	159117	0.28529115077617
1100	63885	1106	160653	-0.054676959560195
1100	63885	1107	171405	0.28053596524353
1100	63885	1108	174989	-0.31122670993764
1100	63885	1112	62862	0.10994421818449
1100	63885	1123	63891	0.13908370094007
1100	63885	1135	62869	0.17821499925834
1100	63885	1157	60825	0.1353114731524
1100	63885	1158	62361	-0.013849312053808
1100	63885	1178	48540	-0.012268544627991
1100	63885	1179	56220	0.0019182186018668
1100	63885	1200	60837	0.0066723216728619
1100	63885	1201	62373	-0.17184832920119
1100	63885	1221	56745	0.0038886281243927
1100	63885	1222	60329	-0.13047751693046
1100	63885	1239	32172	-0.00022692305094839
1100	63885	1240	48044	0.011830255056109
1100	63885	1312	56773	-0.14120867192118
1100	63885	1313	60357	0.26796661884787
1100	63885	1330	48585	-0.06448674294471
1100	63885	1331	56265	0.15617090745016
1100	63885	1346	31692	-0.00911343992131
1100	63885	1351	188877	0.06742264760239
1100	63885	1459	61932	-0.06742264760239
1101	95629	1101	95629	7.2439513013115
1101	95629	1102	109965	0.054404776949133
1101	95629	1103	111501	-0.094000311672121
1101	95629	1105	159117	0.10449734578576
1101	95629	1106	160653	0.33926161204853
1101	95629	1111	206733	-0.31122670993764
1101	95629	1112	62862	0.0004332370776957
1101	95629	1113	93582	0.053975150779774
1101	95629	1114	95118	0.19137343333511
1101	95629	1124	95635	0.13908370094007
1101	95629	1135	62869	0.036762916859736
1101	95629	1136	93589	0.28190374775655
1101	95629	1137	95125	0.013175424250924
1101	95629	1159	89497	0.16429346420099
1101	95629	1182	87964	0.0019182186018668
1101	95629	1202	89509	-0.12744389342005
1101	95629	1223	81321	-0.058200686140855
1101	95629	1225	92073	-0.13047751693046
1101	95629	1239	32172	-0.0020480298218342
1101	95629	1242	79788	0.011830255056109
1101	95629	1245	221613	0.065196861280076
1101	95629	1314	81349	-0.0079203315882589
1101	95629	1316	92101	0.26796661884787
1101	95629	1334	88009	0.15617090745016
1101	95629	1352	217549	-0.098161454866531
1101	95629	1403	94684	-0.16010800405415
1102	109965	1102	109965	8.1972431008771
1102	109965	1103	111501	0.14323271368416
1102	109965	1104	117645	-0.044764418852532
1102	109965	1105	159117	-0.44610698986901
1102	109965	1107	171405	-0.21843306036385
1102	109965	1108	174989	0.33926161204853
1102	109965	1111	206733	-0.054676959560195
1102	109965	1113	93582	0.002145320403163
1102	109965	1115	105870	0.022493106902456
1102	109965	1116	109454	0.19137343333511
1102	109965	1125	109971	0.13908370094007
1102	109965	1136	93589	0.10152826922771
1102	109965	1138	105877	0.27664482962101
1102	109965	1139	109461	0.013175424250924
1102	109965	1157	60825	0.026959285146548
1102	109965	1162	108441	0.013849312053808
1102	109965	1178	48540	0.0044456964230736
1102	109965	1183	102300	0.0019182186018668
1102	109965	1186	237981	0.023474481797413
1102	109965	1200	60837	-0.063079831517483
1102	109965	1205	108453	0.17184832920119
1102	109965	1223	81321	0.059130280393942
1102	109965	1314	81349	-0.058200686140855
1102	109965	1330	48585	-0.015454305538066
1102	109965	1335	102345	0.15617090745016
1102	109965	1349	77772	0.00911343992131
1102	109965	1353	231885	-0.098161454866531
1102	109965	1404	109020	-0.16010800405415
1102	109965	1462	108012	0.06742264760239
1103	111501	1103	111501	7.620356017049
1103	111501	1104	117645	0.1622826423617
1103	111501	1106	160653	-0.44610698986901
1103	111501	1108	174989	0.10449734578576
1103	111501	1110	203661	-0.47658122261203
1103	111501	1111	206733	0.28529115077617
1103	111501	1114	95118	0.002145320403163
1103	111501	1116	109454	0.053975150779774
1103	111501	1126	111507	0.13908370094007
1103	111501	1137	95125	0.10152826922771
1103	111501	1139	109461	0.28190374775655
1103	111501	1158	62361	0.026959285146548
1103	111501	1161	105369	0.16429346420099
1103	111501	1162	108441	-0.1353114731524
1103	111501	1181	80796	0.0095874362255173
1103	111501	1186	237981	0.03649780777456
1103	111501	1201	62373	-0.063079831517483
1103	111501	1204	105381	-0.12744389342005
1103	111501	1205	108453	-0.0066723216728619
1103	111501	1226	104361	-0.0038886281243927
1103	111501	1240	48044	-0.0020480298218342
1103	111501	1242	79788	-0.00022692305094839
1103	111501	1246	233901	-0.034356476158061
1103	111501	1293	111036	-0.15189178933037
1103	111501	1317	104389	0.14120867192118
1103	111501	1333	80841	0.0028157276378068
1103	111501	1347	47052	0.0022692305094839
1103	111501	1442	111081	0.1897543982915
1104	117645	1104	117645	8.4778951292466
1104	117645	1108	174989	-0.49765318130779
1104	117645	1109	182157	0.29825893035691
1104	117645	1110	203661	0.42030513151818
1104	117645	1116	109454	0.007785979936386
1104	117645	1117	116622	0.10994421818449
1104	117645	1127	117651	0.13908370094007
1104	117645	1139	109461	0.19557126460239
1104	117645	1140	116629	0.17821499925834
1104	117645	1160	93081	0.069526813210459
1104	117645	1161	105369	-0.1263373118098
1104	117645	1179	56220	0.0044456964230736
1104	117645	1183	102300	-0.012268544627991
1104	117645	1203	93093	-0.1263373118098
1104	117645	1204	105381	0.16632696335344
1104	117645	1222	60329	-0.03354694844733
1104	117645	1224	89001	0.059130280393942
1104	117645	1243	85932	-0.00022692305094839
1104	117645	1294	117180	-0.15189178933037
1104	117645	1313	60357	0.055114883637279
1104	117645	1315	89029	-0.058200686140855
1104	117645	1331	56265	-0.015454305538066
1104	117645	1335	102345	-0.06448674294471
1104	117645	1348	53196	0.0022692305094839
1104	117645	1353	231885	0.019933923648848
1104	117645	1443	117225	0.1897543982915
1104	117645	1463	115692	0.06742264760239
1105	159117	1105	159117	8.1280493651329
1105	159117	1106	160653	0.14323271368416
1105	159117	1107	171405	0.17058522163486
1105	159117	1108	174989	-0.094000311672121
1105	159117	1109	182157	-0.23740798485128
1105	159117	1111	206733	0.30129767088131
1105	159117	1113	93582	5.2765543280048e-05
1105	159117	1118	155022	0.022493106902456
1105	159117	1119	158606	0.19137343333511
1105	159117	1128	159123	0.13908370094007
1105	159117	1136	93589	0.007785979936386
1105	159117	1141	155029	0.27664482962101
1105	159117	1142	158613	0.013175424250924
1105	159117	1157	60825	-0.0063950442710961
1105	159117	1163	146841	0.1263373118098
1105	159117	1165	157593	0.013849312053808
1105	159117	1185	151452	0.0019182186018668
1105	159117	1200	60837	0.018658854808816
1105	159117	1206	146853	-0.16632696335344
1105	159117	1208	157605	0.17184832920119
1105	159117	1239	32172	0.0010449217949033
1105	159117	1244	143276	0.011830255056109
1105	159117	1245	221613	-0.088272390515254
1105	159117	1337	151497	0.15617090745016
1105	159117	1351	188877	-0.16948298978929
1105	159117	1406	158172	-0.16010800405415
1105	159117	1465	157164	0.06742264760239
1106	160653	1106	160653	7.2934821607916
1106	160653	1108	174989	0.054404776949133
1106	160653	1109	182157	0.077663789673185
1106	160653	1110	203661	0.17833909534553
1106	160653	1111	206733	-0.33757276336084
1106	160653	1114	95118	5.2765543280048e-05
1106	160653	1119	158606	0.053975150779774
1106	160653	1129	160659	0.13908370094007
1106	160653	1137	95125	0.007785979936386
1106	160653	1142	158613	0.28190374775655
1106	160653	1158	62361	-0.0063950442710961
1106	160653	1164	154521	0.16429346420099
1106	160653	1165	157593	-0.1353114731524
1106	160653	1184	145308	0.012268544627991
1106	160653	1201	62373	0.018658854808816
1106	160653	1207	154533	-0.12744389342005
1106	160653	1208	157605	-0.0066723216728619
1106	160653	1227	146345	-0.058200686140855
1106	160653	1228	153513	-0.0038886281243927
1106	160653	1245	221613	-0.13724472253022
1106	160653	1295	160188	-0.15189178933037
1106	160653	1318	146373	-0.0079203315882589
1106	160653	1319	153541	0.14120867192118
1106	160653	1336	145353	0.06448674294471
1106	160653	1346	31692	4.9758180709683e-05
1106	160653	1351	188877	-0.26350986725803
1106	160653	1352	217549	0.10605756692862
1106	160653	1444	160233	0.1897543982915
1107	171405	1107	171405	8.0448924771388
1107	171405	1108	174989	0.12810747869811
1107	171405	1109	182157	0.030746647362998
1107	171405	1110	203661	0.14419237079091
1107	171405	1115	105870	5.2765543280048e-05
1107	171405	1118	155022	0.002145320403163
1107	171405	1120	170894	0.19137343333511
1107	171405	1130	171411	0.13908370094007
1107	171405	1138	105877	0.007785979936386
1107	171405	1141	155029	0.10152826922771
1107	171405	1143	170901	0.013175424250924
1107	171405	1163	146841	-0.069526813210459
1107	171405	1166	169881	0.013849312053808
1107	171405	1178	48540	-0.0012286443082929
1107	171405	1206	146853	0.1263373118098
1107	171405	1209	169893	0.17184832920119
1107	171405	1221	56745	0.010972968132717
1107	171405	1229	167849	0.13047751693046
1107	171405	1246	233901	-0.088272390515254
1107	171405	1312	56773	-0.024575061659179
1107	171405	1320	167877	-0.26796661884787
1107	171405	1330	48585	0.0095874362255173
1107	171405	1350	139212	0.00911343992131
1107	171405	1353	231885	0.20126105037478
1107	171405	1407	170460	-0.16010800405415
1107	171405	1466	169452	0.06742264760239
1108	174989	1108	174989	7.8269592685708
1108	174989	1109	182157	0.10642426907126
1108	174989	1110	203661	-0.081733005383451
1108	174989	1111	206733	-0.059305489347627
1108	174989	1116	109454	5.2765543280048e-05
1108	174989	1119	158606	0.002145320403163
1108	174989	1120	170894	0.022493106902456
1108	174989	1121	173966	0.10994421818449
1108	174989	1131	174995	0.13908370094007
1108	174989	1139	109461	0.007785979936386
1108	174989	1142	158613	0.10152826922771
1108	174989	1143	170901	0.27664482962101
1108	174989	1144	173973	0.17821499925834
1108	174989	1186	237981	-0.09038885897979
1108	174989	1222	60329	0.010972968132717
1108	174989	1227	146345	0.059130280393942
1108	174989	1229	167849	-0.0038886281243927
1108	174989	1240	48044	0.0010449217949033
1108	174989	1244	143276	-0.00022692305094839
1108	174989	1296	174524	-0.15189178933037
1108	174989	1313	60357	-0.024575061659179
1108	174989	1318	146373	-0.058200686140855
1108	174989	1320	167877	0.14120867192118
1108	174989	1351	188877	0.2852963661453
1108	174989	1353	231885	0.10605756692862
1108	174989	1445	174569	0.1897543982915
1108	174989	1467	173036	0.06742264760239
1109	182157	1109	182157	7.2408735793227
1109	182157	1111	206733	0.13908370094007
1109	182157	1117	116622	5.2765543280048e-05
1109	182157	1121	173966	0.007785979936386
1109	182157	1132	182163	0.13908370094007
1109	182157	1140	116629	0.007785979936386
1109	182157	1144	173973	0.19557126460239
1109	182157	1165	157593	0.069526813210459
1109	182157	1166	169881	-0.1263373118098
1109	182157	1180	59292	0.0012286443082929
1109	182157	1185	151452	-0.0095874362255173
1109	182157	1208	157605	-0.1263373118098
1109	182157	1209	169893	0.16632696335344
1109	182157	1228	153513	0.059130280393942
1109	182157	1229	167849	-0.058200686140855
1109	182157	1241	55212	0.0010449217949033
1109	182157	1297	181692	-0.15189178933037
1109	182157	1319	153541	-0.058200686140855
1109	182157	1320	167877	-0.0079203315882589
1109	182157	1332	59337	-0.0095874362255173
1109	182157	1337	151497	-0.0028157276378068
1109	182157	1348	53196	-4.9758180709683e-05
1109	182157	1351	188877	-0.14559391277202
1109	182157	1409	181212	0.16010800405415
1109	182157	1446	181737	0.1897543982915
1110	203661	1110	203661	8.0704122322141
1110	203661	1111	206733	0.15140700298581
1110	203661	1120	170894	0.0004332370776957
1110	203661	1122	202638	0.10994421818449
1110	203661	1133	203667	0.13908370094007
1110	203661	1143	170901	0.036762916859736
1110	203661	1145	202645	0.17821499925834
1110	203661	1161	105369	0.0063950442710961
1110	203661	1164	154521	-0.026959285146548
1110	203661	1167	200601	0.1353114731524
1110	203661	1181	80796	-0.0012286443082929
1110	203661	1204	105381	-0.018658854808816
1110	203661	1207	154533	0.063079831517483
1110	203661	1210	200613	0.0066723216728619
1110	203661	1224	89001	0.010972968132717
1110	203661	1227	146345	-0.03354694844733
1110	203661	1246	233901	0.21661404342397
1110	203661	1298	203196	-0.15189178933037
1110	203661	1315	89029	-0.024575061659179
1110	203661	1318	146373	0.055114883637279
1110	203661	1333	80841	0.0095874362255173
1110	203661	1350	139212	-0.0022692305094839
1110	203661	1352	217549	0.2852963661453
1110	203661	1353	231885	-0.26350986725803
1110	203661	1447	203241	0.1897543982915
1110	203661	1469	201708	0.06742264760239
1111	206733	1111	206733	7.842427903307
1111	206733	1121	173966	0.0004332370776957
1111	206733	1122	202638	0.022493106902456
1111	206733	1134	206739	0.13908370094007
1111	206733	1144	173973	0.036762916859736
1111	206733	1145	202645	0.27664482962101
1111	206733	1162	108441	0.0063950442710961
1111	206733	1165	157593	-0.026959285146548
1111	206733	1167	200601	-0.16429346420099
1111	206733	1184	145308	-0.0044456964230736
1111	206733	1186	237981	0.097114546149582
1111	206733	1205	108453	-0.018658854808816
1111	206733	1208	157605	0.063079831517483
1111	206733	1210	200613	0.12744389342005
1111	206733	1225	92073	0.010972968132717
1111	206733	1242	79788	0.0010449217949033
1111	206733	1244	143276	-0.0020480298218342
1111	206733	1245	221613	0.16663447115432
1111	206733	1299	206268	-0.15189178933037
1111	206733	1316	92101	-0.024575061659179
1111	206733	1336	145353	0.015454305538066
1111	206733	1349	77772	-4.9758180709683e-05
1111	206733	1411	205788	0.16010800405415
1111	206733	1448	206313	0.1897543982915
1112	62862	1112	62862	8.5187361904564
1112	62862	1113	93582	-0.18136200716846
1112	62862	1114	95118	0.14419237079091
1112	62862	1115	105870	-0.17833909534553
1112	62862	1117	116622	0.23331474373315
1112	62862	1118	155022	0.47658122261203
1112	62862	1121	173966	-0.31122670993764
1112	62862	1135	62869	-0.49765318130779
1112	62862	1146	60822	0.28190374775655
1112	62862	1147	62358	0.013175424250924
1112	62862	1168	56730	0.16429346420099
1112	62862	1178	48540	0.055114883637279
1112	62862	1180	59292	-0.0072131833613583
1112	62862	1189	62883	0.42030513151818
1112	62862	1211	56742	-0.12744389342005
1112	62862	1230	48554	-0.058200686140855
1112	62862	1232	59306	-0.13047751693046
1112	62862	1239	32172	-0.015454305538066
1112	62862	1241	55212	-0.054445749183387
1112	62862	1247	188846	0.065196861280076
1112	62862	1321	48582	-0.0079203315882589
1112	62862	1323	59334	0.26796661884787
1112	62862	1338	32202	-0.0028157276378068
1112	62862	1340	55242	0.15617090745016
1112	62862	1347	47052	0.052390041402464
1112	62862	1354	123342	0.20126105037478
1112	62862	1355	184782	-0.098161454866531
1112	62862	1459	61932	-0.16958107022319
1113	93582	1113	93582	8.9711514966132
1113	93582	1114	95118	0.14323271368416
1113	93582	1115	105870	0.17058522163486
1113	93582	1116	109454	-0.094000311672121
1113	93582	1117	116622	-0.23740798485128
1113	93582	1118	155022	-0.21843306036385
1113	93582	1119	158606	0.33926161204853
1113	93582	1136	93589	-0.49765318130779
1113	93582	1146	60822	0.036762916859736
1113	93582	1148	89494	0.27664482962101
1113	93582	1149	93078	0.013175424250924
1113	93582	1170	81306	0.1263373118098
1113	93582	1172	92058	0.013849312053808
1113	93582	1187	221598	0.023474481797413
1113	93582	1190	93603	0.42030513151818
1113	93582	1213	81318	-0.16632696335344
1113	93582	1215	92070	0.17184832920119
1113	93582	1239	32172	0.01186293567155
1113	93582	1243	85932	-0.054445749183387
1113	93582	1338	32202	-0.015454305538066
1113	93582	1342	85962	0.15617090745016
1113	93582	1349	77772	0.052390041402464
1113	93582	1354	123342	-0.16948298978929
1113	93582	1357	215502	-0.098161454866531
1113	93582	1460	92652	-0.16958107022319
1114	95118	1114	95118	8.0991623128259
1114	95118	1116	109454	0.054404776949133
1114	95118	1117	116622	0.077663789673185
1114	95118	1119	158606	0.10449734578576
1114	95118	1122	202638	-0.28053596524353
1114	95118	1137	95125	-0.49765318130779
1114	95118	1147	62358	0.036762916859736
1114	95118	1149	93078	0.28190374775655
1114	95118	1171	88986	0.16429346420099
1114	95118	1172	92058	-0.1353114731524
1114	95118	1181	80796	0.055114883637279
1114	95118	1182	87964	-0.05646286580405
1114	95118	1187	221598	0.03649780777456
1114	95118	1191	95139	0.42030513151818
1114	95118	1214	88998	-0.12744389342005
1114	95118	1215	92070	-0.0066723216728619
1114	95118	1233	80810	-0.058200686140855
1114	95118	1234	87978	-0.0038886281243927
1114	95118	1242	79788	-0.0013045028152938
1114	95118	1248	217518	-0.034356476158061
1114	95118	1324	80838	-0.0079203315882589
1114	95118	1325	88006	0.14120867192118
1114	95118	1341	79818	0.06448674294471
1114	95118	1346	31692	0.00056490169864522
1114	95118	1354	123342	-0.26350986725803
1114	95118	1356	209358	-0.019933923648848
1114	95118	1403	94684	-0.32127379923405
1114	95118	1450	94698	0.1897543982915
1115	105870	1115	105870	9.2998133826991
1115	105870	1116	109454	0.12810747869811
1115	105870	1117	116622	0.030746647362998
1115	105870	1118	155022	-0.44610698986901
1115	105870	1120	170894	0.33926161204853
1115	105870	1122	202638	-0.054676959560195
1115	105870	1138	105877	-0.49765318130779
1115	105870	1148	89494	0.10152826922771
1115	105870	1150	105366	0.013175424250924
1115	105870	1168	56730	0.026959285146548
1115	105870	1170	81306	-0.069526813210459
1115	105870	1173	104346	0.013849312053808
1115	105870	1178	48540	-0.013948726558855
1115	105870	1183	102300	0.0072131833613583
1115	105870	1188	233886	0.023474481797413
1115	105870	1192	105891	0.42030513151818
1115	105870	1211	56742	-0.063079831517483
1115	105870	1213	81318	0.1263373118098
1115	105870	1216	104358	0.17184832920119
1115	105870	1230	48554	0.03354694844733
1115	105870	1235	102314	0.13047751693046
1115	105870	1249	231854	-0.065196861280076
1115	105870	1321	48582	-0.055114883637279
1115	105870	1326	102342	-0.26796661884787
1115	105870	1358	230862	0.06742264760239
1115	105870	1461	104940	-0.16958107022319
1116	109454	1116	109454	9.4515533831784
1116	109454	1117	116622	0.10642426907126
1116	109454	1119	158606	-0.44610698986901
1116	109454	1120	170894	-0.21843306036385
1116	109454	1121	173966	0.29825893035691
1116	109454	1139	109461	-0.49765318130779
1116	109454	1149	93078	0.10152826922771
1116	109454	1150	105366	0.27664482962101
1116	109454	1151	108438	0.17821499925834
1116	109454	1169	60314	0.026959285146548
1116	109454	1181	80796	-0.03354694844733
1116	109454	1183	102300	-0.05646286580405
1116	109454	1193	109475	0.42030513151818
1116	109454	1212	60326	-0.063079831517483
1116	109454	1233	80810	0.059130280393942
1116	109454	1235	102314	-0.0038886281243927
1116	109454	1240	48044	0.01186293567155
1116	109454	1249	231854	-0.034356476158061
1116	109454	1324	80838	-0.058200686140855
1116	109454	1326	102342	0.14120867192118
1116	109454	1339	48074	-0.015454305538066
1116	109454	1349	77772	-0.017123472156503
1116	109454	1354	123342	0.2852963661453
1116	109454	1404	109020	-0.32127379923405
1116	109454	1451	109034	0.1897543982915
1117	116622	1117	116622	9.8765518031068
1117	116622	1121	173966	-0.49765318130779
1117	116622	1122	202638	0.42030513151818
1117	116622	1140	116629	-0.49765318130779
1117	116622	1151	108438	0.19557126460239
1117	116622	1172	92058	0.069526813210459
1117	116622	1173	104346	-0.1263373118098
1117	116622	1180	59292	0.013948726558855
1117	116622	1182	87964	-0.03354694844733
1117	116622	1183	102300	0.055114883637279
1117	116622	1194	116643	0.42030513151818
1117	116622	1215	92070	-0.1263373118098
1117	116622	1216	104358	0.16632696335344
1117	116622	1232	59306	-0.03354694844733
1117	116622	1234	87978	0.059130280393942
1117	116622	1235	102314	-0.058200686140855
1117	116622	1241	55212	0.01186293567155
1117	116622	1243	85932	-0.015454305538066
1117	116622	1323	59334	0.055114883637279
1117	116622	1325	88006	-0.058200686140855
1117	116622	1326	102342	-0.0079203315882589
1117	116622	1340	55242	-0.015454305538066
1117	116622	1342	85962	-0.0028157276378068
1117	116622	1348	53196	-0.00056490169864522
1117	116622	1354	123342	-0.14559391277202
1117	116622	1358	230862	0.019933923648848
1117	116622	1405	116188	-0.32127379923405
1117	116622	1452	116202	0.1897543982915
1117	116622	1463	115692	0.16958107022319
1118	155022	1118	155022	9.745163654399
1118	155022	1119	158606	0.12810747869811
1118	155022	1120	170894	-0.094000311672121
1118	155022	1122	202638	0.30129767088131
1118	155022	1141	155029	-0.49765318130779
1118	155022	1148	89494	0.007785979936386
1118	155022	1152	146838	0.19557126460239
1118	155022	1153	154518	0.013175424250924
1118	155022	1168	56730	-0.0063950442710961
1118	155022	1175	153498	0.013849312053808
1118	155022	1185	151452	0.0072131833613583
1118	155022	1195	155043	0.42030513151818
1118	155022	1211	56742	0.018658854808816
1118	155022	1218	153510	0.17184832920119
1118	155022	1237	151466	0.13047751693046
1118	155022	1239	32172	-0.0044456964230736
1118	155022	1248	217518	-0.088272390515254
1118	155022	1328	151494	-0.26796661884787
1118	155022	1338	32202	0.0095874362255173
1118	155022	1350	139212	0.052390041402464
1118	155022	1355	184782	-0.16948298978929
1118	155022	1357	215502	0.20126105037478
1118	155022	1464	154092	-0.16958107022319
1119	158606	1119	158606	8.9732841026472
1119	158606	1120	170894	0.17058522163486
1119	158606	1121	173966	-0.10029335723039
1119	158606	1142	158613	-0.49765318130779
1119	158606	1149	93078	0.007785979936386
1119	158606	1153	154518	0.27664482962101
1119	158606	1154	157590	0.17821499925834
1119	158606	1169	60314	-0.0063950442710961
1119	158606	1174	146330	0.1263373118098
1119	158606	1185	151452	-0.05646286580405
1119	158606	1187	221598	-0.09038885897979
1119	158606	1196	158627	0.42030513151818
1119	158606	1212	60326	0.018658854808816
1119	158606	1217	146342	-0.16632696335344
1119	158606	1237	151466	-0.0038886281243927
1119	158606	1244	143276	-0.0013045028152938
1119	158606	1247	188846	-0.21661404342397
1119	158606	1328	151494	0.14120867192118
1119	158606	1343	143306	0.06448674294471
1119	158606	1346	31692	0.0020480298218342
1119	158606	1357	215502	0.10605756692862
1119	158606	1406	158172	-0.32127379923405
1119	158606	1453	158186	0.1897543982915
1120	170894	1120	170894	9.2468904755541
1120	170894	1121	173966	0.15140700298581
1120	170894	1122	202638	-0.059305489347627
1120	170894	1143	170901	-0.49765318130779
1120	170894	1150	105366	0.007785979936386
1120	170894	1153	154518	0.10152826922771
1120	170894	1155	169878	0.17821499925834
1120	170894	1174	146330	-0.069526813210459
1120	170894	1176	167834	0.1353114731524
1120	170894	1179	56220	-0.003572688518385
1120	170894	1188	233886	-0.09038885897979
1120	170894	1197	170915	0.42030513151818
1120	170894	1217	146342	0.1263373118098
1120	170894	1219	167846	0.0066723216728619
1120	170894	1231	56234	0.010972968132717
1120	170894	1240	48044	-0.0044456964230736
1120	170894	1249	231854	0.13724472253022
1120	170894	1322	56262	-0.024575061659179
1120	170894	1339	48074	0.0095874362255173
1120	170894	1350	139212	-0.017123472156503
1120	170894	1355	184782	0.2852963661453
1120	170894	1407	170460	-0.32127379923405
1120	170894	1454	170474	0.1897543982915
1121	173966	1121	173966	9.0448985079461
1121	173966	1122	202638	-0.081733005383451
1121	173966	1144	173973	-0.49765318130779
1121	173966	1151	108438	0.007785979936386
1121	173966	1154	157590	0.10152826922771
1121	173966	1155	169878	0.27664482962101
1121	173966	1176	167834	-0.16429346420099
1121	173966	1180	59292	-0.003572688518385
1121	173966	1184	145308	-0.03354694844733
1121	173966	1198	173987	0.42030513151818
1121	173966	1219	167846	0.12744389342005
1121	173966	1232	59306	0.010972968132717
1121	173966	1236	145322	0.059130280393942
1121	173966	1244	143276	-0.015454305538066
1121	173966	1247	188846	0.16663447115432
1121	173966	1323	59334	-0.024575061659179
1121	173966	1327	145350	-0.058200686140855
1121	173966	1343	143306	-0.0028157276378068
1121	173966	1347	47052	0.0020480298218342
1121	173966	1358	230862	0.10605756692862
1121	173966	1408	173532	-0.32127379923405
1121	173966	1455	173546	0.1897543982915
1121	173966	1467	173036	0.16958107022319
1122	202638	1122	202638	9.6506390002176
1122	202638	1145	202645	-0.49765318130779
1122	202638	1155	169878	0.036762916859736
1122	202638	1156	200598	0.28190374775655
1122	202638	1173	104346	0.0063950442710961
1122	202638	1175	153498	-0.026959285146548
1122	202638	1182	87964	-0.003572688518385
1122	202638	1184	145308	0.013948726558855
1122	202638	1188	233886	0.097114546149582
1122	202638	1199	202659	0.42030513151818
1122	202638	1216	104358	-0.018658854808816
1122	202638	1218	153510	0.063079831517483
1122	202638	1234	87978	0.010972968132717
1122	202638	1236	145322	-0.03354694844733
1122	202638	1242	79788	-0.0044456964230736
1122	202638	1248	217518	0.16663447115432
1122	202638	1325	88006	-0.024575061659179
1122	202638	1327	145350	0.055114883637279
1122	202638	1341	79818	0.0095874362255173
1122	202638	1350	139212	0.00056490169864522
1122	202638	1356	209358	0.14559391277202
1122	202638	1358	230862	-0.26350986725803
1122	202638	1410	202204	-0.32127379923405
1122	202638	1457	202218	0.1897543982915
1122	202638	1469	201708	0.16958107022319
1123	63891	1123	63891	7.8241919321307
1123	63891	1124	95635	-0.059305489347627
1123	63891	1125	109971	-0.33757276336084
1123	63891	1126	111507	0.30129767088131
1123	63891	1127	117651	0.23331474373315
1123	63891	1128	159123	0.28529115077617
1123	63891	1129	160659	-0.054676959560195
1123	63891	1130	171411	0.28053596524353
1123	63891	1131	174995	-0.31122670993764
1123	63891	1135	62869	0.25063015498214
1123	63891	1146	60822	0.081189576505472
1123	63891	1147	62358	-0.12302315901044
1123	63891	1157	60825	-0.15449554387224
1123	63891	1158	62361	0.14620092373958
1123	63891	1168	56730	-0.041085358754202
1123	63891	1169	60314	0.047360586294859
1123	63891	1189	62883	-0.0058298226825219
1123	63891	1250	48561	-0.0013045028152938
1123	63891	1251	56241	0.054445749183387
1123	63891	1258	32178	-0.00022692305094839
1123	63891	1259	48050	0.011830255056109
1123	63891	1301	60867	0.17571385930692
1123	63891	1302	62403	-0.23413107900236
1123	63891	1359	32209	0.017123472156503
1123	63891	1360	48081	-0.052390041402464
1123	63891	1365	31698	-0.00911343992131
1123	63891	1370	188883	0.06742264760239
1123	63891	1480	61938	-0.06742264760239
1124	95635	1124	95635	7.8297620500756
1124	95635	1125	109971	0.054404776949133
1124	95635	1126	111507	-0.094000311672121
1124	95635	1128	159123	0.10449734578576
1124	95635	1129	160659	0.33926161204853
1124	95635	1134	206739	-0.31122670993764
1124	95635	1135	62869	0.0029859089785533
1124	95635	1136	93589	0.16239757879973
1124	95635	1137	95125	0.3094271688982
1124	95635	1148	89494	0.043186765252715
1124	95635	1159	89497	-0.11310048996543
1124	95635	1170	81306	-0.024575061659179
1124	95635	1172	92058	0.047360586294859
1124	95635	1189	62883	0.085872648066487
1124	95635	1190	93603	0.15858557447829
1124	95635	1191	95139	-0.08579139801519
1124	95635	1254	87985	0.054445749183387
1124	95635	1258	32178	-0.0020480298218342
1124	95635	1261	79794	0.011830255056109
1124	95635	1264	221619	0.065196861280076
1124	95635	1303	89539	0.013153721418195
1124	95635	1359	32209	-0.00056490169864522
1124	95635	1362	79825	-0.052390041402464
1124	95635	1371	217555	-0.098161454866531
1124	95635	1471	94705	0.16958107022319
1125	109971	1125	109971	8.6078865269031
1125	109971	1126	111507	0.14323271368416
1125	109971	1127	117651	-0.044764418852532
1125	109971	1128	159123	-0.44610698986901
1125	109971	1130	171411	-0.21843306036385
1125	109971	1131	174995	0.33926161204853
1125	109971	1134	206739	-0.054676959560195
1125	109971	1136	93589	0.012311683606719
1125	109971	1138	105877	0.085872648066487
1125	109971	1139	109461	0.3094271688982
1125	109971	1146	60822	0.0016315644285304
1125	109971	1151	108438	0.12302315901044
1125	109971	1157	60825	-0.0083990329479889
1125	109971	1162	108441	-0.14620092373958
1125	109971	1170	81306	0.010972968132717
1125	109971	1190	93603	0.18803639520364
1125	109971	1192	105891	0.27622814978209
1125	109971	1193	109475	-0.08579139801519
1125	109971	1250	48561	-0.01186293567155
1125	109971	1255	102321	0.054445749183387
1125	109971	1301	60867	-0.11310048996543
1125	109971	1306	108483	0.23413107900236
1125	109971	1368	77778	0.00911343992131
1125	109971	1372	231891	-0.098161454866531
1125	109971	1472	109041	0.16958107022319
1125	109971	1483	108018	0.06742264760239
1126	111507	1126	111507	8.3910495743617
1126	111507	1127	117651	0.1622826423617
1126	111507	1129	160659	-0.44610698986901
1126	111507	1131	174995	0.10449734578576
1126	111507	1133	203667	-0.47658122261203
1126	111507	1134	206739	0.28529115077617
1126	111507	1137	95125	0.012311683606719
1126	111507	1139	109461	0.16239757879973
1126	111507	1147	62358	0.0016315644285304
1126	111507	1150	105366	0.043186765252715
1126	111507	1151	108438	-0.081189576505472
1126	111507	1158	62361	-0.0083990329479889
1126	111507	1161	105369	-0.11310048996543
1126	111507	1162	108441	0.15449554387224
1126	111507	1173	104346	0.041085358754202
1126	111507	1191	95139	0.18803639520364
1126	111507	1193	109475	0.15858557447829
1126	111507	1253	80817	-0.015454305538066
1126	111507	1259	48050	-0.0020480298218342
1126	111507	1261	79794	-0.00022692305094839
1126	111507	1265	233907	-0.034356476158061
1126	111507	1302	62403	-0.11310048996543
1126	111507	1305	105411	0.013153721418195
1126	111507	1306	108483	-0.17571385930692
1126	111507	1360	48081	-0.00056490169864522
1126	111507	1362	79825	0.017123472156503
1126	111507	1366	47058	0.0022692305094839
1126	111507	1395	111066	0.19614980870467
1127	117651	1127	117651	9.1341443562982
1127	117651	1131	174995	-0.49765318130779
1127	117651	1132	182163	0.29825893035691
1127	117651	1133	203667	0.42030513151818
1127	117651	1139	109461	0.036762916859736
1127	117651	1140	116629	0.25063015498214
1127	117651	1149	93078	0.0063950442710961
1127	117651	1150	105366	-0.018658854808816
1127	117651	1160	93081	-0.026959285146548
1127	117651	1161	105369	0.063079831517483
1127	117651	1169	60314	-0.003572688518385
1127	117651	1171	88986	0.010972968132717
1127	117651	1177	246171	-0.019640160563497
1127	117651	1193	109475	0.27664482962101
1127	117651	1194	116643	-0.0058298226825219
1127	117651	1251	56241	-0.01186293567155
1127	117651	1255	102321	-0.0013045028152938
1127	117651	1262	85938	-0.00022692305094839
1127	117651	1304	93123	-0.16429346420099
1127	117651	1305	105411	0.12744389342005
1127	117651	1363	85969	0.017123472156503
1127	117651	1367	53202	0.0022692305094839
1127	117651	1372	231891	0.019933923648848
1127	117651	1396	117210	0.19614980870467
1127	117651	1484	115698	0.06742264760239
1128	159123	1128	159123	8.5407549573638
1128	159123	1129	160659	0.14323271368416
1128	159123	1130	171411	0.17058522163486
1128	159123	1131	174995	-0.094000311672121
1128	159123	1132	182163	-0.23740798485128
1128	159123	1134	206739	0.30129767088131
1128	159123	1136	93589	0.0004332370776957
1128	159123	1141	155029	0.085872648066487
1128	159123	1142	158613	0.3094271688982
1128	159123	1146	60822	-0.00026300752660832
1128	159123	1152	146838	0.018658854808816
1128	159123	1154	157590	0.12302315901044
1128	159123	1157	60825	0.0016315644285304
1128	159123	1163	146841	-0.063079831517483
1128	159123	1165	157593	-0.14620092373958
1128	159123	1190	93603	0.022493106902456
1128	159123	1195	155043	0.27622814978209
1128	159123	1196	158627	-0.08579139801519
1128	159123	1257	151473	0.054445749183387
1128	159123	1258	32178	0.0010449217949033
1128	159123	1263	143282	0.011830255056109
1128	159123	1264	221619	-0.088272390515254
1128	159123	1301	60867	0.043186765252715
1128	159123	1307	146883	-0.12744389342005
1128	159123	1309	157635	0.23413107900236
1128	159123	1359	32209	-0.0020480298218342
1128	159123	1364	143313	-0.052390041402464
1128	159123	1370	188883	-0.16948298978929
1128	159123	1474	158193	0.16958107022319
1128	159123	1486	157170	0.06742264760239
1129	160659	1129	160659	8.0662378843092
1129	160659	1131	174995	0.054404776949133
1129	160659	1132	182163	0.077663789673185
1129	160659	1133	203667	0.17833909534553
1129	160659	1134	206739	-0.33757276336084
1129	160659	1137	95125	0.0004332370776957
1129	160659	1142	158613	0.16239757879973
1129	160659	1147	62358	-0.00026300752660832
1129	160659	1153	154518	0.043186765252715
1129	160659	1154	157590	-0.081189576505472
1129	160659	1158	62361	0.0016315644285304
1129	160659	1164	154521	-0.11310048996543
1129	160659	1165	157593	0.15449554387224
1129	160659	1174	146330	-0.024575061659179
1129	160659	1175	153498	0.041085358754202
1129	160659	1191	95139	0.022493106902456
1129	160659	1196	158627	0.15858557447829
1129	160659	1256	145329	0.0013045028152938
1129	160659	1264	221619	-0.13724472253022
1129	160659	1302	62403	0.043186765252715
1129	160659	1308	154563	0.013153721418195
1129	160659	1309	157635	-0.17571385930692
1129	160659	1365	31698	4.9758180709683e-05
1129	160659	1370	188883	-0.26350986725803
1129	160659	1371	217555	0.10605756692862
1129	160659	1397	160218	0.19614980870467
1130	171411	1130	171411	8.3103508434205
1130	171411	1131	174995	0.12810747869811
1130	171411	1132	182163	0.030746647362998
1130	171411	1133	203667	0.14419237079091
1130	171411	1138	105877	0.0004332370776957
1130	171411	1141	155029	0.012311683606719
1130	171411	1143	170901	0.3094271688982
1130	171411	1152	146838	-0.0063950442710961
1130	171411	1155	169878	0.12302315901044
1130	171411	1163	146841	0.026959285146548
1130	171411	1166	169881	-0.14620092373958
1130	171411	1168	56730	0.0007398111923099
1130	171411	1176	167834	-0.047360586294859
1130	171411	1192	105891	0.022493106902456
1130	171411	1195	155043	0.18803639520364
1130	171411	1197	170915	-0.08579139801519
1130	171411	1250	48561	0.0044456964230736
1130	171411	1265	233907	-0.088272390515254
1130	171411	1307	146883	0.16429346420099
1130	171411	1310	169923	0.23413107900236
1130	171411	1369	139218	0.00911343992131
1130	171411	1372	231891	0.20126105037478
1130	171411	1475	170481	0.16958107022319
1130	171411	1487	169458	0.06742264760239
1131	174995	1131	174995	8.4245476693503
1131	174995	1132	182163	0.10642426907126
1131	174995	1133	203667	-0.081733005383451
1131	174995	1134	206739	-0.059305489347627
1131	174995	1139	109461	0.0004332370776957
1131	174995	1142	158613	0.012311683606719
1131	174995	1143	170901	0.085872648066487
1131	174995	1144	173973	0.25063015498214
1131	174995	1169	60314	0.0007398111923099
1131	174995	1174	146330	0.010972968132717
1131	174995	1176	167834	0.041085358754202
1131	174995	1193	109475	0.022493106902456
1131	174995	1196	158627	0.18803639520364
1131	174995	1197	170915	0.27622814978209
1131	174995	1198	173987	-0.0058298226825219
1131	174995	1259	48050	0.0010449217949033
1131	174995	1263	143282	-0.00022692305094839
1131	174995	1360	48081	-0.0020480298218342
1131	174995	1364	143313	0.017123472156503
1131	174995	1370	188883	0.2852963661453
1131	174995	1372	231891	0.10605756692862
1131	174995	1398	174554	0.19614980870467
1131	174995	1488	173042	0.06742264760239
1132	182163	1132	182163	7.842427903307
1132	182163	1134	206739	0.13908370094007
1132	182163	1140	116629	0.0004332370776957
1132	182163	1144	173973	0.036762916859736
1132	182163	1154	157590	0.0063950442710961
1132	182163	1155	169878	-0.018658854808816
1132	182163	1165	157593	-0.026959285146548
1132	182163	1166	169881	0.063079831517483
1132	182163	1175	153498	0.010972968132717
1132	182163	1176	167834	-0.024575061659179
1132	182163	1177	246171	0.032578635653902
1132	182163	1194	116643	0.022493106902456
1132	182163	1198	173987	0.27664482962101
1132	182163	1252	59313	-0.0044456964230736
1132	182163	1257	151473	0.015454305538066
1132	182163	1260	55218	0.0010449217949033
1132	182163	1309	157635	-0.16429346420099
1132	182163	1310	169923	0.12744389342005
1132	182163	1361	55249	-0.0020480298218342
1132	182163	1367	53202	-4.9758180709683e-05
1132	182163	1370	188883	-0.14559391277202
1132	182163	1399	181722	0.19614980870467
1132	182163	1477	181233	-0.16958107022319
1133	203667	1133	203667	8.508893768214
1133	203667	1134	206739	0.15140700298581
1133	203667	1143	170901	0.0029859089785533
1133	203667	1145	202645	0.25063015498214
1133	203667	1150	105366	0.00026300752660832
1133	203667	1153	154518	-0.0016315644285304
1133	203667	1156	200598	0.081189576505472
1133	203667	1161	105369	-0.0016315644285304
1133	203667	1164	154521	0.0083990329479889
1133	203667	1167	200601	-0.15449554387224
1133	203667	1171	88986	0.0007398111923099
1133	203667	1174	146330	-0.003572688518385
1133	203667	1197	170915	0.085872648066487
1133	203667	1199	202659	-0.0058298226825219
1133	203667	1253	80817	0.0044456964230736
1133	203667	1265	233907	0.21661404342397
1133	203667	1305	105411	-0.043186765252715
1133	203667	1308	154563	0.11310048996543
1133	203667	1311	200643	0.17571385930692
1133	203667	1369	139218	-0.0022692305094839
1133	203667	1371	217555	0.2852963661453
1133	203667	1372	231891	-0.26350986725803
1133	203667	1400	203226	0.19614980870467
1133	203667	1490	201714	0.06742264760239
1134	206739	1134	206739	8.3713995959842
1134	206739	1144	173973	0.0029859089785533
1134	206739	1145	202645	0.085872648066487
1134	206739	1151	108438	0.00026300752660832
1134	206739	1154	157590	-0.0016315644285304
1134	206739	1156	200598	-0.043186765252715
1134	206739	1162	108441	-0.0016315644285304
1134	206739	1165	157593	0.0083990329479889
1134	206739	1167	200601	0.11310048996543
1134	206739	1172	92058	0.0007398111923099
1134	206739	1198	173987	0.085872648066487
1134	206739	1199	202659	0.27622814978209
1134	206739	1256	145329	0.01186293567155
1134	206739	1261	79794	0.0010449217949033
1134	206739	1263	143282	-0.0020480298218342
1134	206739	1264	221619	0.16663447115432
1134	206739	1306	108483	-0.043186765252715
1134	206739	1309	157635	0.11310048996543
1134	206739	1311	200643	-0.013153721418195
1134	206739	1362	79825	-0.0020480298218342
1134	206739	1364	143313	-0.00056490169864522
1134	206739	1368	77778	-4.9758180709683e-05
1134	206739	1401	206298	0.19614980870467
1134	206739	1479	205809	-0.16958107022319
1135	62869	1135	62869	8.0193430183274
1135	62869	1136	93589	-0.18136200716846
1135	62869	1137	95125	0.14419237079091
1135	62869	1138	105877	-0.17833909534553
1135	62869	1140	116629	0.23331474373315
1135	62869	1141	155029	0.47658122261203
1135	62869	1144	173973	-0.31122670993764
1135	62869	1146	60822	0.053975150779774
1135	62869	1147	62358	0.19137343333511
1135	62869	1157	60825	0.27104174918416
1135	62869	1158	62361	0.21991584852735
1135	62869	1178	48540	-0.024575061659179
1135	62869	1180	59292	0.047360586294859
1135	62869	1189	62883	-0.081733005383451
1135	62869	1200	60837	0.15858557447829
1135	62869	1201	62373	-0.08579139801519
1135	62869	1250	48561	-0.058200686140855
1135	62869	1252	59313	-0.13047751693046
1135	62869	1267	47028	0.011830255056109
1135	62869	1271	188853	0.065196861280076
1135	62869	1312	56773	0.013153721418195
1135	62869	1359	32209	-0.0028157276378068
1135	62869	1361	55249	0.15617090745016
1135	62869	1373	30676	-0.00911343992131
1135	62869	1376	123349	0.20126105037478
1135	62869	1377	184789	-0.098161454866531
1136	93589	1136	93589	8.2463056963146
1136	93589	1137	95125	0.14323271368416
1136	93589	1138	105877	0.17058522163486
1136	93589	1139	109461	-0.094000311672121
1136	93589	1140	116629	-0.23740798485128
1136	93589	1141	155029	-0.21843306036385
1136	93589	1142	158613	0.33926161204853
1136	93589	1146	60822	0.0004332370776957
1136	93589	1148	89494	0.022493106902456
1136	93589	1149	93078	0.19137343333511
1136	93589	1157	60825	0.012311683606719
1136	93589	1159	89497	0.18803639520364
1136	93589	1160	93081	0.21991584852735
1136	93589	1190	93603	-0.081733005383451
1136	93589	1200	60837	0.085872648066487
1136	93589	1202	89509	0.27622814978209
1136	93589	1203	93093	-0.08579139801519
1136	93589	1269	77748	0.011830255056109
1136	93589	1314	81349	-0.12744389342005
1136	93589	1316	92101	0.23413107900236
1136	93589	1359	32209	-0.015454305538066
1136	93589	1363	85969	0.15617090745016
1136	93589	1376	123349	-0.16948298978929
1136	93589	1379	215509	-0.098161454866531
1136	93589	1493	91636	0.06742264760239
1137	95125	1137	95125	7.6086993510691
1137	95125	1139	109461	0.054404776949133
1137	95125	1140	116629	0.077663789673185
1137	95125	1142	158613	0.10449734578576
1137	95125	1145	202645	-0.28053596524353
1137	95125	1147	62358	0.0004332370776957
1137	95125	1149	93078	0.053975150779774
1137	95125	1158	62361	0.012311683606719
1137	95125	1160	93081	0.27104174918416
1137	95125	1181	80796	-0.024575061659179
1137	95125	1182	87964	0.041085358754202
1137	95125	1191	95139	-0.081733005383451
1137	95125	1201	62373	0.085872648066487
1137	95125	1203	93093	0.15858557447829
1137	95125	1253	80817	-0.058200686140855
1137	95125	1254	87985	-0.0038886281243927
1137	95125	1266	31668	-0.0020480298218342
1137	95125	1272	217525	-0.034356476158061
1137	95125	1315	89029	0.013153721418195
1137	95125	1316	92101	-0.17571385930692
1137	95125	1362	79825	0.06448674294471
1137	95125	1373	30676	0.0022692305094839
1137	95125	1376	123349	-0.26350986725803
1137	95125	1378	209365	-0.019933923648848
1137	95125	1403	94684	0.19614980870467
1137	95125	1471	94705	0.1897543982915
1138	105877	1138	105877	8.4232548572524
1138	105877	1139	109461	0.12810747869811
1138	105877	1140	116629	0.030746647362998
1138	105877	1141	155029	-0.44610698986901
1138	105877	1143	170901	0.33926161204853
1138	105877	1145	202645	-0.054676959560195
1138	105877	1148	89494	0.002145320403163
1138	105877	1150	105366	0.19137343333511
1138	105877	1159	89497	0.041864609823654
1138	105877	1161	105369	0.21991584852735
1138	105877	1178	48540	0.003572688518385
1138	105877	1183	102300	-0.047360586294859
1138	105877	1192	105891	-0.081733005383451
1138	105877	1202	89509	0.18803639520364
1138	105877	1204	105381	-0.08579139801519
1138	105877	1250	48561	0.03354694844733
1138	105877	1255	102321	0.13047751693046
1138	105877	1273	231861	-0.065196861280076
1138	105877	1312	56773	-0.11310048996543
1138	105877	1314	81349	0.16429346420099
1138	105877	1317	104389	0.23413107900236
1138	105877	1375	73684	0.00911343992131
1138	105877	1380	230869	0.06742264760239
1138	105877	1494	103924	0.06742264760239
1139	109461	1139	109461	8.7394128695498
1139	109461	1140	116629	0.10642426907126
1139	109461	1142	158613	-0.44610698986901
1139	109461	1143	170901	-0.21843306036385
1139	109461	1144	173973	0.29825893035691
1139	109461	1149	93078	0.002145320403163
1139	109461	1150	105366	0.022493106902456
1139	109461	1151	108438	0.10994421818449
1139	109461	1160	93081	0.041864609823654
1139	109461	1161	105369	0.18803639520364
1139	109461	1162	108441	0.29663144423469
1139	109461	1181	80796	0.010972968132717
1139	109461	1183	102300	0.041085358754202
1139	109461	1186	237981	-0.019640160563497
1139	109461	1193	109475	-0.081733005383451
1139	109461	1203	93093	0.18803639520364
1139	109461	1204	105381	0.27622814978209
1139	109461	1205	108453	-0.0058298226825219
1139	109461	1253	80817	0.059130280393942
1139	109461	1255	102321	-0.0038886281243927
1139	109461	1269	77748	-0.00022692305094839
1139	109461	1273	231861	-0.034356476158061
1139	109461	1313	60357	-0.11310048996543
1139	109461	1360	48081	-0.015454305538066
1139	109461	1374	45012	0.0022692305094839
1139	109461	1376	123349	0.2852963661453
1139	109461	1404	109020	0.19614980870467
1139	109461	1472	109041	0.1897543982915
1139	109461	1495	107508	0.06742264760239
1140	116629	1140	116629	9.0448985079461
1140	116629	1144	173973	-0.49765318130779
1140	116629	1145	202645	0.42030513151818
1140	116629	1151	108438	0.007785979936386
1140	116629	1162	108441	0.10152826922771
1140	116629	1180	59292	-0.003572688518385
1140	116629	1182	87964	0.010972968132717
1140	116629	1183	102300	-0.024575061659179
1140	116629	1194	116643	-0.081733005383451
1140	116629	1205	108453	0.27664482962101
1140	116629	1252	59313	-0.03354694844733
1140	116629	1254	87985	0.059130280393942
1140	116629	1255	102321	-0.058200686140855
1140	116629	1268	53172	0.0020480298218342
1140	116629	1316	92101	-0.16429346420099
1140	116629	1317	104389	0.12744389342005
1140	116629	1361	55249	-0.015454305538066
1140	116629	1363	85969	-0.0028157276378068
1140	116629	1376	123349	-0.14559391277202
1140	116629	1380	230869	0.019933923648848
1140	116629	1405	116188	0.19614980870467
1140	116629	1473	116209	0.1897543982915
1141	155029	1141	155029	8.8834758131659
1141	155029	1142	158613	0.12810747869811
1141	155029	1143	170901	-0.094000311672121
1141	155029	1145	202645	0.30129767088131
1141	155029	1148	89494	5.2765543280048e-05
1141	155029	1152	146838	0.007785979936386
1141	155029	1153	154518	0.19137343333511
1141	155029	1159	89497	0.002145320403163
1141	155029	1163	146841	0.10152826922771
1141	155029	1164	154521	0.21991584852735
1141	155029	1185	151452	-0.047360586294859
1141	155029	1195	155043	-0.081733005383451
1141	155029	1202	89509	0.022493106902456
1141	155029	1206	146853	0.27664482962101
1141	155029	1207	154533	-0.08579139801519
1141	155029	1257	151473	0.13047751693046
1141	155029	1270	139188	0.011830255056109
1141	155029	1272	217525	-0.088272390515254
1141	155029	1312	56773	0.043186765252715
1141	155029	1319	153541	0.23413107900236
1141	155029	1359	32209	0.0095874362255173
1141	155029	1377	184789	-0.16948298978929
1141	155029	1379	215509	0.20126105037478
1141	155029	1497	153076	0.06742264760239
1142	158613	1142	158613	8.2760142732322
1142	158613	1143	170901	0.17058522163486
1142	158613	1144	173973	-0.10029335723039
1142	158613	1149	93078	5.2765543280048e-05
1142	158613	1153	154518	0.022493106902456
1142	158613	1154	157590	0.10994421818449
1142	158613	1160	93081	0.002145320403163
1142	158613	1164	154521	0.18803639520364
1142	158613	1165	157593	0.29663144423469
1142	158613	1185	151452	0.041085358754202
1142	158613	1196	158627	-0.081733005383451
1142	158613	1203	93093	0.022493106902456
1142	158613	1207	154533	0.27622814978209
1142	158613	1208	157605	-0.0058298226825219
1142	158613	1257	151473	-0.0038886281243927
1142	158613	1266	31668	0.0010449217949033
1142	158613	1271	188853	-0.21661404342397
1142	158613	1313	60357	0.043186765252715
1142	158613	1318	146373	-0.12744389342005
1142	158613	1364	143313	0.06448674294471
1142	158613	1379	215509	0.10605756692862
1142	158613	1406	158172	0.19614980870467
1142	158613	1474	158193	0.1897543982915
1142	158613	1498	156660	0.06742264760239
1143	170901	1143	170901	8.397907920991
1143	170901	1144	173973	0.15140700298581
1143	170901	1145	202645	-0.059305489347627
1143	170901	1150	105366	5.2765543280048e-05
1143	170901	1153	154518	0.002145320403163
1143	170901	1155	169878	0.10994421818449
1143	170901	1161	105369	0.002145320403163
1143	170901	1164	154521	0.041864609823654
1143	170901	1166	169881	0.29663144423469
1143	170901	1179	56220	0.0007398111923099
1143	170901	1197	170915	-0.081733005383451
1143	170901	1204	105381	0.022493106902456
1143	170901	1207	154533	0.18803639520364
1143	170901	1209	169893	-0.0058298226825219
1143	170901	1251	56241	0.010972968132717
1143	170901	1270	139188	-0.00022692305094839
1143	170901	1273	231861	0.13724472253022
1143	170901	1318	146373	0.16429346420099
1143	170901	1320	167877	0.17571385930692
1143	170901	1360	48081	0.0095874362255173
1143	170901	1377	184789	0.2852963661453
1143	170901	1407	170460	0.19614980870467
1143	170901	1475	170481	0.1897543982915
1143	170901	1500	168948	0.06742264760239
1144	173973	1144	173973	8.1732301470247
1144	173973	1145	202645	-0.081733005383451
1144	173973	1151	108438	5.2765543280048e-05
1144	173973	1154	157590	0.002145320403163
1144	173973	1155	169878	0.022493106902456
1144	173973	1162	108441	0.002145320403163
1144	173973	1165	157593	0.041864609823654
1144	173973	1166	169881	0.18803639520364
1144	173973	1180	59292	0.0007398111923099
1144	173973	1184	145308	0.010972968132717
1144	173973	1186	237981	0.032578635653902
1144	173973	1198	173987	-0.081733005383451
1144	173973	1205	108453	0.022493106902456
1144	173973	1208	157605	0.18803639520364
1144	173973	1209	169893	0.27622814978209
1144	173973	1252	59313	0.010972968132717
1144	173973	1256	145329	0.059130280393942
1144	173973	1267	47028	0.0010449217949033
1144	173973	1271	188853	0.16663447115432
1144	173973	1320	167877	-0.013153721418195
1144	173973	1364	143313	-0.0028157276378068
1144	173973	1374	45012	-4.9758180709683e-05
1144	173973	1380	230869	0.10605756692862
1144	173973	1408	173532	0.19614980870467
1144	173973	1476	173553	0.1897543982915
1145	202645	1145	202645	8.6234828378502
1145	202645	1155	169878	0.0004332370776957
1145	202645	1156	200598	0.053975150779774
1145	202645	1166	169881	0.012311683606719
1145	202645	1167	200601	0.27104174918416
1145	202645	1182	87964	0.0007398111923099
1145	202645	1184	145308	-0.003572688518385
1145	202645	1199	202659	-0.081733005383451
1145	202645	1209	169893	0.085872648066487
1145	202645	1210	200613	0.15858557447829
1145	202645	1254	87985	0.010972968132717
1145	202645	1256	145329	-0.03354694844733
1145	202645	1270	139188	-0.0020480298218342
1145	202645	1272	217525	0.16663447115432
1145	202645	1317	104389	-0.043186765252715
1145	202645	1319	153541	0.11310048996543
1145	202645	1362	79825	0.0095874362255173
1145	202645	1375	73684	-4.9758180709683e-05
1145	202645	1378	209365	0.14559391277202
1145	202645	1380	230869	-0.26350986725803
1145	202645	1410	202204	0.19614980870467
1145	202645	1478	202225	0.1897543982915
1146	60822	1146	60822	8.6274950615729
1146	60822	1147	62358	0.14323271368416
1146	60822	1148	89494	-0.081733005383451
1146	60822	1149	93078	0.14419237079091
1146	60822	1151	108438	-0.30129767088131
1146	60822	1152	146838	0.42030513151818
1146	60822	1154	157590	0.054676959560195
1146	60822	1157	60825	-0.44610698986901
1146	60822	1168	56730	0.18803639520364
1146	60822	1169	60314	0.21991584852735
1146	60822	1178	48540	0.063079831517483
1146	60822	1180	59292	0.14620092373958
1146	60822	1200	60837	-0.21843306036385
1146	60822	1211	56742	0.27622814978209
1146	60822	1212	60326	-0.08579139801519
1146	60822	1258	32178	-0.059130280393942
1146	60822	1268	53172	-0.054445749183387
1146	60822	1274	123318	0.088272390515254
1146	60822	1301	60867	0.47658122261203
1146	60822	1321	48582	-0.12744389342005
1146	60822	1323	59334	0.23413107900236
1146	60822	1367	53202	0.15617090745016
1146	60822	1374	45012	0.052390041402464
1146	60822	1383	182742	-0.098161454866531
1146	60822	1491	59892	-0.16958107022319
1147	62358	1147	62358	8.3854416472756
1147	62358	1149	93078	-0.18136200716846
1147	62358	1150	105366	-0.17833909534553
1147	62358	1151	108438	0.33757276336084
1147	62358	1153	154518	0.47658122261203
1147	62358	1154	157590	-0.28529115077617
1147	62358	1155	169878	-0.28053596524353
1147	62358	1158	62361	-0.44610698986901
1147	62358	1169	60314	0.27104174918416
1147	62358	1179	56220	0.11310048996543
1147	62358	1180	59292	-0.15449554387224
1147	62358	1201	62373	-0.21843306036385
1147	62358	1212	60326	0.15858557447829
1147	62358	1259	48050	-0.058200686140855
1147	62358	1260	55218	-0.0038886281243927
1147	62358	1266	31668	-0.015454305538066
1147	62358	1267	47028	-0.0013045028152938
1147	62358	1274	123318	0.13724472253022
1147	62358	1275	184758	-0.034356476158061
1147	62358	1302	62403	0.47658122261203
1147	62358	1322	56262	0.013153721418195
1147	62358	1323	59334	-0.17571385930692
1147	62358	1365	31698	-0.0028157276378068
1147	62358	1366	47058	0.06448674294471
1147	62358	1373	30676	0.017123472156503
1147	62358	1381	119254	-0.10605756692862
1147	62358	1382	176598	-0.019933923648848
1147	62358	1480	61938	0.1897543982915
1148	89494	1148	89494	8.9634404903255
1148	89494	1149	93078	0.12810747869811
1148	89494	1150	105366	-0.094000311672121
1148	89494	1152	146838	-0.49765318130779
1148	89494	1153	154518	0.33926161204853
1148	89494	1156	200598	0.31122670993764
1148	89494	1159	89497	-0.44610698986901
1148	89494	1168	56730	0.012311683606719
1148	89494	1170	81306	0.10152826922771
1148	89494	1171	88986	0.21991584852735
1148	89494	1182	87964	0.14620092373958
1148	89494	1202	89509	-0.21843306036385
1148	89494	1211	56742	0.085872648066487
1148	89494	1213	81318	0.27664482962101
1148	89494	1214	88998	-0.08579139801519
1148	89494	1258	32178	0.03354694844733
1148	89494	1262	85938	0.13047751693046
1148	89494	1277	215478	-0.065196861280076
1148	89494	1303	89539	0.47658122261203
1148	89494	1325	88006	0.23413107900236
1148	89494	1375	73684	0.052390041402464
1148	89494	1381	119254	-0.16948298978929
1148	89494	1385	214486	0.06742264760239
1148	89494	1492	88564	-0.16958107022319
1149	93078	1149	93078	8.7256521594391
1149	93078	1150	105366	0.17058522163486
1149	93078	1151	108438	-0.10029335723039
1149	93078	1153	154518	-0.21843306036385
1149	93078	1154	157590	0.29825893035691
1149	93078	1156	200598	-0.28053596524353
1149	93078	1160	93081	-0.44610698986901
1149	93078	1169	60314	0.012311683606719
1149	93078	1171	88986	0.18803639520364
1149	93078	1172	92058	0.29663144423469
1149	93078	1181	80796	0.063079831517483
1149	93078	1187	221598	-0.019640160563497
1149	93078	1203	93093	-0.21843306036385
1149	93078	1212	60326	0.085872648066487
1149	93078	1214	88998	0.27622814978209
1149	93078	1215	92070	-0.0058298226825219
1149	93078	1262	85938	-0.0038886281243927
1149	93078	1266	31668	0.01186293567155
1149	93078	1269	77748	-0.0013045028152938
1149	93078	1274	123318	-0.21661404342397
1149	93078	1277	215478	-0.034356476158061
1149	93078	1304	93123	0.47658122261203
1149	93078	1324	80838	-0.12744389342005
1149	93078	1365	31698	-0.015454305538066
1149	93078	1368	77778	0.06448674294471
1149	93078	1384	207318	-0.019933923648848
1149	93078	1481	92658	0.1897543982915
1150	105366	1150	105366	9.2593645812778
1150	105366	1151	108438	0.15140700298581
1150	105366	1153	154518	-0.44610698986901
1150	105366	1155	169878	0.29825893035691
1150	105366	1156	200598	-0.28529115077617
1150	105366	1161	105369	-0.44610698986901
1150	105366	1171	88986	0.041864609823654
1150	105366	1173	104346	0.29663144423469
1150	105366	1179	56220	0.0083990329479889
1150	105366	1181	80796	-0.026959285146548
1150	105366	1183	102300	0.15449554387224
1150	105366	1188	233886	-0.019640160563497
1150	105366	1204	105381	-0.21843306036385
1150	105366	1214	88998	0.18803639520364
1150	105366	1216	104358	-0.0058298226825219
1150	105366	1259	48050	0.03354694844733
1150	105366	1305	105411	0.47658122261203
1150	105366	1322	56262	-0.11310048996543
1150	105366	1324	80838	0.16429346420099
1150	105366	1326	102342	0.17571385930692
1150	105366	1375	73684	-0.017123472156503
1150	105366	1381	119254	0.2852963661453
1150	105366	1386	230358	0.06742264760239
1150	105366	1482	104946	0.1897543982915
1151	108438	1151	108438	9.5402802282958
1151	108438	1154	157590	-0.44610698986901
1151	108438	1155	169878	-0.21843306036385
1151	108438	1156	200598	0.47658122261203
1151	108438	1162	108441	-0.44610698986901
1151	108438	1172	92058	0.041864609823654
1151	108438	1173	104346	0.18803639520364
1151	108438	1180	59292	0.0083990329479889
1151	108438	1183	102300	-0.11310048996543
1151	108438	1205	108453	-0.21843306036385
1151	108438	1215	92070	0.18803639520364
1151	108438	1216	104358	0.27622814978209
1151	108438	1261	79794	0.059130280393942
1151	108438	1267	47028	0.01186293567155
1151	108438	1269	77748	-0.015454305538066
1151	108438	1274	123318	0.16663447115432
1151	108438	1278	230838	-0.034356476158061
1151	108438	1306	108483	0.47658122261203
1151	108438	1323	59334	-0.11310048996543
1151	108438	1326	102342	-0.013153721418195
1151	108438	1366	47058	-0.015454305538066
1151	108438	1368	77778	-0.0028157276378068
1151	108438	1374	45012	-0.00056490169864522
1151	108438	1386	230358	0.098161454866531
1151	108438	1483	108018	0.1897543982915
1151	108438	1495	107508	0.16958107022319
1152	146838	1152	146838	9.730232919427
1152	146838	1153	154518	-0.044764418852532
1152	146838	1154	157590	-0.030746647362998
1152	146838	1155	169878	0.23740798485128
1152	146838	1156	200598	-0.23331474373315
1152	146838	1163	146841	-0.44610698986901
1152	146838	1170	81306	0.002145320403163
1152	146838	1174	146330	0.21991584852735
1152	146838	1178	48540	-0.0016315644285304
1152	146838	1184	145308	0.14620092373958
1152	146838	1206	146853	-0.21843306036385
1152	146838	1213	81318	0.022493106902456
1152	146838	1217	146342	-0.08579139801519
1152	146838	1258	32178	-0.010972968132717
1152	146838	1263	143282	0.13047751693046
1152	146838	1270	139188	0.054445749183387
1152	146838	1276	209334	-0.088272390515254
1152	146838	1307	146883	0.47658122261203
1152	146838	1321	48582	0.043186765252715
1152	146838	1327	145350	0.23413107900236
1152	146838	1369	139218	-0.15617090745016
1152	146838	1382	176598	-0.16948298978929
1152	146838	1384	207318	0.20126105037478
1152	146838	1496	145908	-0.16958107022319
1153	154518	1153	154518	9.3105099924044
1153	154518	1154	157590	0.15140700298581
1153	154518	1155	169878	-0.10029335723039
1153	154518	1156	200598	0.33757276336084
1153	154518	1164	154521	-0.44610698986901
1153	154518	1171	88986	0.002145320403163
1153	154518	1174	146330	0.10152826922771
1153	154518	1175	153498	0.29663144423469
1153	154518	1179	56220	-0.0016315644285304
1153	154518	1185	151452	0.15449554387224
1153	154518	1207	154533	-0.21843306036385
1153	154518	1214	88998	0.022493106902456
1153	154518	1217	146342	0.27664482962101
1153	154518	1218	153510	-0.0058298226825219
1153	154518	1266	31668	-0.0044456964230736
1153	154518	1270	139188	-0.0013045028152938
1153	154518	1275	184758	-0.21661404342397
1153	154518	1277	215478	0.13724472253022
1153	154518	1308	154563	0.47658122261203
1153	154518	1322	56262	0.043186765252715
1153	154518	1328	151494	0.17571385930692
1153	154518	1365	31698	0.0095874362255173
1153	154518	1369	139218	0.06448674294471
1153	154518	1383	182742	0.26350986725803
1153	154518	1485	154098	0.1897543982915
1154	157590	1154	157590	8.5597493628653
1154	157590	1155	169878	0.17058522163486
1154	157590	1156	200598	-0.17833909534553
1154	157590	1165	157593	-0.44610698986901
1154	157590	1172	92058	0.002145320403163
1154	157590	1175	153498	0.18803639520364
1154	157590	1180	59292	-0.0016315644285304
1154	157590	1184	145308	0.063079831517483
1154	157590	1185	151452	-0.11310048996543
1154	157590	1187	221598	0.032578635653902
1154	157590	1208	157605	-0.21843306036385
1154	157590	1215	92070	0.022493106902456
1154	157590	1218	153510	0.27622814978209
1154	157590	1263	143282	0.058200686140855
1154	157590	1309	157635	0.47658122261203
1154	157590	1323	59334	0.043186765252715
1154	157590	1327	145350	-0.12744389342005
1154	157590	1328	151494	-0.013153721418195
1154	157590	1373	30676	0.0020480298218342
1154	157590	1385	214486	0.10605756692862
1154	157590	1486	157170	0.1897543982915
1154	157590	1498	156660	0.16958107022319
1155	169878	1155	169878	9.1044741996435
1155	169878	1156	200598	-0.18136200716846
1155	169878	1166	169881	-0.44610698986901
1155	169878	1173	104346	0.002145320403163
1155	169878	1175	153498	0.041864609823654
1155	169878	1176	167834	0.27104174918416
1155	169878	1184	145308	-0.026959285146548
1155	169878	1188	233886	0.032578635653902
1155	169878	1209	169893	-0.21843306036385
1155	169878	1216	104358	0.022493106902456
1155	169878	1218	153510	0.18803639520364
1155	169878	1219	167846	0.15858557447829
1155	169878	1260	55218	0.010972968132717
1155	169878	1267	47028	-0.0044456964230736
1155	169878	1270	139188	-0.015454305538066
1155	169878	1275	184758	0.16663447115432
1155	169878	1278	230838	0.13724472253022
1155	169878	1310	169923	0.47658122261203
1155	169878	1327	145350	0.16429346420099
1155	169878	1366	47058	0.0095874362255173
1155	169878	1369	139218	-0.0028157276378068
1155	169878	1382	176598	0.14559391277202
1155	169878	1386	230358	-0.20126105037478
1155	169878	1487	169458	0.1897543982915
1155	169878	1500	168948	0.16958107022319
1156	200598	1156	200598	9.636387671872
1156	200598	1167	200601	-0.44610698986901
1156	200598	1176	167834	0.012311683606719
1156	200598	1183	102300	0.0016315644285304
1156	200598	1185	151452	-0.0083990329479889
1156	200598	1210	200613	-0.21843306036385
1156	200598	1219	167846	0.085872648066487
1156	200598	1262	85938	0.010972968132717
1156	200598	1263	143282	-0.03354694844733
1156	200598	1269	77748	-0.0044456964230736
1156	200598	1270	139188	0.01186293567155
1156	200598	1277	215478	0.16663447115432
1156	200598	1278	230838	-0.21661404342397
1156	200598	1311	200643	0.47658122261203
1156	200598	1326	102342	-0.043186765252715
1156	200598	1328	151494	0.11310048996543
1156	200598	1368	77778	0.0095874362255173
1156	200598	1369	139218	-0.015454305538066
1156	200598	1375	73684	-0.0020480298218342
1156	200598	1384	207318	0.14559391277202
1156	200598	1385	214486	-0.2852963661453
1156	200598	1386	230358	0.16948298978929
1156	200598	1489	200178	0.1897543982915
1156	200598	1501	199668	0.16958107022319
1157	60825	1157	60825	8.0398396898846
1157	60825	1158	62361	0.14323271368416
1157	60825	1159	89497	-0.081733005383451
1157	60825	1160	93081	0.14419237079091
1157	60825	1162	108441	-0.30129767088131
1157	60825	1163	146841	0.42030513151818
1157	60825	1165	157593	0.054676959560195
1157	60825	1168	56730	0.022493106902456
1157	60825	1169	60314	0.19137343333511
1157	60825	1178	48540	-0.018658854808816
1157	60825	1180	59292	-0.12302315901044
1157	60825	1200	60837	0.17058522163486
1157	60825	1221	56745	0.27622814978209
1157	60825	1222	60329	-0.08579139801519
1157	60825	1250	48561	0.16632696335344
1157	60825	1252	59313	-0.17184832920119
1157	60825	1280	44984	0.011830255056109
1157	60825	1282	123321	0.088272390515254
1157	60825	1301	60867	-0.17833909534553
1157	60825	1330	48585	-0.12744389342005
1157	60825	1332	59337	0.23413107900236
1157	60825	1359	32209	-0.058200686140855
1157	60825	1387	28632	-0.00911343992131
1157	60825	1391	182745	-0.098161454866531
1157	60825	1503	58872	0.06742264760239
1158	62361	1158	62361	7.7828579207738
1158	62361	1160	93081	-0.18136200716846
1158	62361	1161	105369	-0.17833909534553
1158	62361	1162	108441	0.33757276336084
1158	62361	1164	154521	0.47658122261203
1158	62361	1165	157593	-0.28529115077617
1158	62361	1166	169881	-0.28053596524353
1158	62361	1169	60314	0.053975150779774
1158	62361	1179	56220	-0.043186765252715
1158	62361	1180	59292	0.081189576505472
1158	62361	1201	62373	0.17058522163486
1158	62361	1222	60329	0.15858557447829
1158	62361	1251	56241	0.12744389342005
1158	62361	1252	59313	0.0066723216728619
1158	62361	1279	30648	0.00022692305094839
1158	62361	1282	123321	0.13724472253022
1158	62361	1283	184761	-0.034356476158061
1158	62361	1302	62403	-0.17833909534553
1158	62361	1331	56265	0.013153721418195
1158	62361	1332	59337	-0.17571385930692
1158	62361	1360	48081	0.0079203315882589
1158	62361	1361	55249	-0.14120867192118
1158	62361	1389	119257	-0.10605756692862
1158	62361	1390	176601	-0.019933923648848
1159	89497	1159	89497	8.3225946044699
1159	89497	1160	93081	0.12810747869811
1159	89497	1161	105369	-0.094000311672121
1159	89497	1163	146841	-0.49765318130779
1159	89497	1164	154521	0.33926161204853
1159	89497	1167	200601	0.31122670993764
1159	89497	1168	56730	0.0004332370776957
1159	89497	1170	81306	0.007785979936386
1159	89497	1171	88986	0.19137343333511
1159	89497	1182	87964	-0.12302315901044
1159	89497	1202	89509	0.17058522163486
1159	89497	1221	56745	0.085872648066487
1159	89497	1223	81321	0.27664482962101
1159	89497	1224	89001	-0.08579139801519
1159	89497	1254	87985	-0.17184832920119
1159	89497	1281	73656	0.011830255056109
1159	89497	1285	215481	-0.065196861280076
1159	89497	1303	89539	-0.17833909534553
1159	89497	1334	88009	0.23413107900236
1159	89497	1359	32209	0.055114883637279
1159	89497	1363	85969	0.26796661884787
1159	89497	1389	119257	-0.16948298978929
1159	89497	1393	214489	0.06742264760239
1159	89497	1505	87544	0.06742264760239
1160	93081	1160	93081	7.9755193610625
1160	93081	1161	105369	0.17058522163486
1160	93081	1162	108441	-0.10029335723039
1160	93081	1164	154521	-0.21843306036385
1160	93081	1165	157593	0.29825893035691
1160	93081	1167	200601	-0.28053596524353
1160	93081	1169	60314	0.0004332370776957
1160	93081	1171	88986	0.022493106902456
1160	93081	1172	92058	0.10994421818449
1160	93081	1181	80796	-0.018658854808816
1160	93081	1203	93093	0.17058522163486
1160	93081	1222	60329	0.085872648066487
1160	93081	1224	89001	0.27622814978209
1160	93081	1225	92073	-0.0058298226825219
1160	93081	1253	80817	0.16632696335344
1160	93081	1282	123321	-0.21661404342397
1160	93081	1285	215481	-0.034356476158061
1160	93081	1304	93123	-0.17833909534553
1160	93081	1333	80841	-0.12744389342005
1160	93081	1363	85969	-0.14120867192118
1160	93081	1387	28632	0.0022692305094839
1160	93081	1392	207321	-0.019933923648848
1160	93081	1506	91128	0.06742264760239
1161	105369	1161	105369	8.4439383712607
1161	105369	1162	108441	0.15140700298581
1161	105369	1164	154521	-0.44610698986901
1161	105369	1166	169881	0.29825893035691
1161	105369	1167	200601	-0.28529115077617
1161	105369	1171	88986	0.002145320403163
1161	105369	1173	104346	0.10994421818449
1161	105369	1179	56220	-0.0016315644285304
1161	105369	1181	80796	0.0063950442710961
1161	105369	1183	102300	-0.081189576505472
1161	105369	1204	105381	0.17058522163486
1161	105369	1224	89001	0.18803639520364
1161	105369	1226	104361	-0.0058298226825219
1161	105369	1251	56241	0.063079831517483
1161	105369	1253	80817	-0.1263373118098
1161	105369	1255	102321	-0.0066723216728619
1161	105369	1281	73656	-0.00022692305094839
1161	105369	1305	105411	-0.17833909534553
1161	105369	1331	56265	-0.11310048996543
1161	105369	1333	80841	0.16429346420099
1161	105369	1335	102345	0.17571385930692
1161	105369	1360	48081	0.055114883637279
1161	105369	1388	40920	0.0022692305094839
1161	105369	1389	119257	0.2852963661453
1161	105369	1394	230361	0.06742264760239
1161	105369	1508	103416	0.06742264760239
1162	108441	1162	108441	8.5597493628653
1162	108441	1165	157593	-0.44610698986901
1162	108441	1166	169881	-0.21843306036385
1162	108441	1167	200601	0.47658122261203
1162	108441	1172	92058	0.002145320403163
1162	108441	1173	104346	0.022493106902456
1162	108441	1180	59292	-0.0016315644285304
1162	108441	1183	102300	0.043186765252715
1162	108441	1186	237981	0.0056671732031905
1162	108441	1205	108453	0.17058522163486
1162	108441	1225	92073	0.18803639520364
1162	108441	1226	104361	0.27622814978209
1162	108441	1252	59313	0.063079831517483
1162	108441	1255	102321	-0.12744389342005
1162	108441	1280	44984	0.0020480298218342
1162	108441	1282	123321	0.16663447115432
1162	108441	1286	230841	-0.034356476158061
1162	108441	1306	108483	-0.17833909534553
1162	108441	1332	59337	-0.11310048996543
1162	108441	1335	102345	-0.013153721418195
1162	108441	1362	79825	0.058200686140855
1162	108441	1394	230361	0.098161454866531
1163	146841	1163	146841	9.1042577177849
1163	146841	1164	154521	-0.044764418852532
1163	146841	1165	157593	-0.030746647362998
1163	146841	1166	169881	0.23740798485128
1163	146841	1167	200601	-0.23331474373315
1163	146841	1170	81306	5.2765543280048e-05
1163	146841	1174	146330	0.19137343333511
1163	146841	1178	48540	0.00026300752660832
1163	146841	1184	145308	-0.12302315901044
1163	146841	1206	146853	0.17058522163486
1163	146841	1223	81321	0.022493106902456
1163	146841	1227	146345	-0.08579139801519
1163	146841	1250	48561	-0.018658854808816
1163	146841	1256	145329	-0.17184832920119
1163	146841	1284	209337	-0.088272390515254
1163	146841	1307	146883	-0.17833909534553
1163	146841	1330	48585	0.043186765252715
1163	146841	1336	145353	0.23413107900236
1163	146841	1359	32209	-0.024575061659179
1163	146841	1364	143313	0.26796661884787
1163	146841	1390	176601	-0.16948298978929
1163	146841	1392	207321	0.20126105037478
1163	146841	1509	144888	0.06742264760239
1164	154521	1164	154521	8.5199951978692
1164	154521	1165	157593	0.15140700298581
1164	154521	1166	169881	-0.10029335723039
1164	154521	1167	200601	0.33757276336084
1164	154521	1171	88986	5.2765543280048e-05
1164	154521	1174	146330	0.007785979936386
1164	154521	1175	153498	0.10994421818449
1164	154521	1179	56220	0.00026300752660832
1164	154521	1185	151452	-0.081189576505472
1164	154521	1207	154533	0.17058522163486
1164	154521	1224	89001	0.022493106902456
1164	154521	1227	146345	0.27664482962101
1164	154521	1228	153513	-0.0058298226825219
1164	154521	1251	56241	-0.018658854808816
1164	154521	1257	151473	-0.0066723216728619
1164	154521	1283	184761	-0.21661404342397
1164	154521	1285	215481	0.13724472253022
1164	154521	1308	154563	-0.17833909534553
1164	154521	1331	56265	0.043186765252715
1164	154521	1337	151497	0.17571385930692
1164	154521	1391	182745	0.26350986725803
1164	154521	1511	152568	0.06742264760239
1165	157593	1165	157593	7.6041299129168
1165	157593	1166	169881	0.17058522163486
1165	157593	1167	200601	-0.17833909534553
1165	157593	1172	92058	5.2765543280048e-05
1165	157593	1175	153498	0.022493106902456
1165	157593	1180	59292	0.00026300752660832
1165	157593	1184	145308	-0.018658854808816
1165	157593	1185	151452	0.043186765252715
1165	157593	1208	157605	0.17058522163486
1165	157593	1225	92073	0.022493106902456
1165	157593	1228	153513	0.27622814978209
1165	157593	1252	59313	-0.018658854808816
1165	157593	1256	145329	0.16632696335344
1165	157593	1257	151473	-0.12744389342005
1165	157593	1279	30648	0.0010449217949033
1165	157593	1309	157635	-0.17833909534553
1165	157593	1332	59337	0.043186765252715
1165	157593	1336	145353	-0.12744389342005
1165	157593	1337	151497	-0.013153721418195
1165	157593	1364	143313	-0.0079203315882589
1165	157593	1387	28632	-4.9758180709683e-05
1165	157593	1393	214489	0.10605756692862
1166	169881	1166	169881	8.0835613380544
1166	169881	1167	200601	-0.18136200716846
1166	169881	1173	104346	5.2765543280048e-05
1166	169881	1175	153498	0.002145320403163
1166	169881	1176	167834	0.053975150779774
1166	169881	1184	145308	0.0063950442710961
1166	169881	1209	169893	0.17058522163486
1166	169881	1226	104361	0.022493106902456
1166	169881	1228	153513	0.18803639520364
1166	169881	1229	167849	0.15858557447829
1166	169881	1256	145329	-0.1263373118098
1166	169881	1283	184761	0.16663447115432
1166	169881	1286	230841	0.13724472253022
1166	169881	1310	169923	-0.17833909534553
1166	169881	1336	145353	0.16429346420099
1166	169881	1361	55249	0.024575061659179
1166	169881	1388	40920	-4.9758180709683e-05
1166	169881	1390	176601	0.14559391277202
1166	169881	1394	230361	-0.20126105037478
1167	200601	1167	200601	8.467925738408
1167	200601	1176	167834	0.0004332370776957
1167	200601	1183	102300	-0.00026300752660832
1167	200601	1185	151452	0.0016315644285304
1167	200601	1210	200613	0.17058522163486
1167	200601	1229	167849	0.085872648066487
1167	200601	1255	102321	0.018658854808816
1167	200601	1257	151473	-0.063079831517483
1167	200601	1281	73656	-0.0010449217949033
1167	200601	1285	215481	0.16663447115432
1167	200601	1286	230841	-0.21661404342397
1167	200601	1311	200643	-0.17833909534553
1167	200601	1335	102345	-0.043186765252715
1167	200601	1337	151497	0.11310048996543
1167	200601	1363	85969	0.024575061659179
1167	200601	1364	143313	-0.055114883637279
1167	200601	1392	207321	0.14559391277202
1167	200601	1393	214489	-0.2852963661453
1167	200601	1394	230361	0.16948298978929
1167	200601	1513	198648	-0.06742264760239
1168	56730	1168	56730	8.0701393984921
1168	56730	1169	60314	0.12810747869811
1168	56730	1170	81306	0.13908370094007
1168	56730	1171	88986	0.14419237079091
1168	56730	1173	104346	-0.30129767088131
1168	56730	1175	153498	0.054676959560195
1168	56730	1176	167834	0.31122670993764
1168	56730	1178	48540	0.036762916859736
1168	56730	1179	56220	0.3094271688982
1168	56730	1211	56742	0.17058522163486
1168	56730	1221	56745	-0.21843306036385
1168	56730	1230	48554	0.27664482962101
1168	56730	1231	56234	-0.08579139801519
1168	56730	1258	32178	0.1263373118098
1168	56730	1260	55218	-0.17184832920119
1168	56730	1287	119226	0.088272390515254
1168	56730	1289	182714	-0.065196861280076
1168	56730	1338	32202	-0.16429346420099
1168	56730	1340	55242	0.23413107900236
1168	56730	1367	53202	0.26796661884787
1168	56730	1388	40920	0.052390041402464
1168	56730	1396	117210	-0.20126105037478
1168	56730	1399	181722	0.06742264760239
1168	56730	1502	55800	-0.16958107022319
1169	60314	1169	60314	7.9465008049922
1169	60314	1171	88986	-0.081733005383451
1169	60314	1172	92058	-0.059305489347627
1169	60314	1174	146330	0.42030513151818
1169	60314	1176	167834	-0.28053596524353
1169	60314	1179	56220	0.085872648066487
1169	60314	1180	59292	0.25063015498214
1169	60314	1212	60326	0.17058522163486
1169	60314	1222	60329	-0.21843306036385
1169	60314	1231	56234	0.27622814978209
1169	60314	1232	59306	-0.0058298226825219
1169	60314	1259	48050	0.16632696335344
1169	60314	1280	44984	-0.0013045028152938
1169	60314	1289	182714	-0.034356476158061
1169	60314	1339	48074	-0.12744389342005
1169	60314	1365	31698	-0.058200686140855
1169	60314	1367	53202	-0.14120867192118
1169	60314	1387	28632	0.017123472156503
1169	60314	1396	117210	-0.10605756692862
1169	60314	1398	174554	-0.019933923648848
1170	81306	1170	81306	8.0092661665439
1170	81306	1171	88986	-0.044764418852532
1170	81306	1172	92058	-0.030746647362998
1170	81306	1173	104346	0.23740798485128
1170	81306	1174	146330	0.33926161204853
1170	81306	1178	48540	0.0029859089785533
1170	81306	1181	80796	0.3094271688982
1170	81306	1213	81318	0.17058522163486
1170	81306	1223	81321	-0.21843306036385
1170	81306	1230	48554	0.085872648066487
1170	81306	1233	80810	-0.08579139801519
1170	81306	1258	32178	-0.063079831517483
1170	81306	1261	79794	-0.17184832920119
1170	81306	1281	73656	0.054445749183387
1170	81306	1290	207290	-0.065196861280076
1170	81306	1338	32202	0.11310048996543
1170	81306	1341	79818	0.23413107900236
1170	81306	1368	77778	0.26796661884787
1170	81306	1395	111066	-0.16948298978929
1170	81306	1400	203226	0.098161454866531
1170	81306	1401	206298	0.06742264760239
1170	81306	1504	80376	-0.16958107022319
1171	88986	1171	88986	8.3001675438677
1171	88986	1172	92058	0.15140700298581
1171	88986	1173	104346	-0.10029335723039
1171	88986	1174	146330	-0.49765318130779
1171	88986	1175	153498	0.29825893035691
1171	88986	1179	56220	0.0029859089785533
1171	88986	1181	80796	0.036762916859736
1171	88986	1182	87964	0.25063015498214
1171	88986	1214	88998	0.17058522163486
1171	88986	1224	89001	-0.21843306036385
1171	88986	1231	56234	0.085872648066487
1171	88986	1233	80810	0.27664482962101
1171	88986	1234	87978	-0.0058298226825219
1171	88986	1262	85938	-0.0066723216728619
1171	88986	1281	73656	-0.0013045028152938
1171	88986	1287	119226	-0.21661404342397
1171	88986	1342	85962	0.17571385930692
1171	88986	1365	31698	0.055114883637279
1171	88986	1396	117210	0.26350986725803
1171	88986	1400	203226	-0.019933923648848
1171	88986	1402	213978	0.06742264760239
1172	92058	1172	92058	7.8898956798995
1172	92058	1173	104346	0.17058522163486
1172	92058	1175	153498	-0.21843306036385
1172	92058	1180	59292	0.0029859089785533
1172	92058	1182	87964	0.085872648066487
1172	92058	1187	221598	0.0056671732031905
1172	92058	1215	92070	0.17058522163486
1172	92058	1225	92073	-0.21843306036385
1172	92058	1232	59306	0.085872648066487
1172	92058	1234	87978	0.27622814978209
1172	92058	1261	79794	0.16632696335344
1172	92058	1262	85938	-0.12744389342005
1172	92058	1279	30648	0.01186293567155
1172	92058	1291	214458	-0.034356476158061
1172	92058	1341	79818	-0.12744389342005
1172	92058	1342	85962	-0.013153721418195
1172	92058	1368	77778	-0.0079203315882589
1172	92058	1387	28632	-0.00056490169864522
1172	92058	1401	206298	-0.019933923648848
1172	92058	1402	213978	0.098161454866531
1172	92058	1506	91128	0.16958107022319
1173	104346	1173	104346	8.7811458791172
1173	104346	1175	153498	-0.44610698986901
1173	104346	1176	167834	0.10449734578576
1173	104346	1182	87964	0.012311683606719
1173	104346	1183	102300	0.16239757879973
1173	104346	1188	233886	0.0056671732031905
1173	104346	1216	104358	0.17058522163486
1173	104346	1226	104361	-0.21843306036385
1173	104346	1234	87978	0.18803639520364
1173	104346	1235	102314	0.15858557447829
1173	104346	1260	55218	0.063079831517483
1173	104346	1261	79794	-0.1263373118098
1173	104346	1281	73656	-0.015454305538066
1173	104346	1287	119226	0.16663447115432
1173	104346	1292	230330	0.065196861280076
1173	104346	1340	55242	-0.11310048996543
1173	104346	1341	79818	0.16429346420099
1173	104346	1366	47058	0.055114883637279
1173	104346	1388	40920	-0.00056490169864522
1173	104346	1395	111066	0.14559391277202
1173	104346	1508	103416	0.16958107022319
1174	146330	1174	146330	8.7590842371905
1174	146330	1175	153498	0.10642426907126
1174	146330	1176	167834	0.077663789673185
1174	146330	1181	80796	0.0004332370776957
1174	146330	1184	145308	0.25063015498214
1174	146330	1217	146342	0.17058522163486
1174	146330	1227	146345	-0.21843306036385
1174	146330	1233	80810	0.022493106902456
1174	146330	1236	145322	-0.0058298226825219
1174	146330	1259	48050	-0.018658854808816
1174	146330	1263	143282	-0.0066723216728619
1174	146330	1288	176570	-0.21661404342397
1174	146330	1290	207290	0.13724472253022
1174	146330	1339	48074	0.043186765252715
1174	146330	1343	143306	0.17571385930692
1174	146330	1365	31698	-0.024575061659179
1174	146330	1369	139218	0.14120867192118
1174	146330	1397	160218	-0.2852963661453
1174	146330	1398	174554	0.26350986725803
1174	146330	1400	203226	-0.10605756692862
1175	153498	1175	153498	8.3400704366128
1175	153498	1176	167834	0.054404776949133
1175	153498	1182	87964	0.0004332370776957
1175	153498	1184	145308	0.036762916859736
1175	153498	1185	151452	0.16239757879973
1175	153498	1218	153510	0.17058522163486
1175	153498	1228	153513	-0.21843306036385
1175	153498	1234	87978	0.022493106902456
1175	153498	1236	145322	0.27664482962101
1175	153498	1237	151466	0.15858557447829
1175	153498	1260	55218	-0.018658854808816
1175	153498	1279	30648	-0.0044456964230736
1175	153498	1291	214458	0.13724472253022
1175	153498	1340	55242	0.043186765252715
1175	153498	1369	139218	-0.0079203315882589
1175	153498	1397	160218	0.14559391277202
1175	153498	1399	181722	0.26350986725803
1175	153498	1402	213978	-0.20126105037478
1175	153498	1511	152568	0.16958107022319
1176	167834	1176	167834	8.1431562479244
1176	167834	1183	102300	0.0004332370776957
1176	167834	1185	151452	0.012311683606719
1176	167834	1219	167846	0.17058522163486
1176	167834	1229	167849	-0.21843306036385
1176	167834	1235	102314	0.022493106902456
1176	167834	1237	151466	0.18803639520364
1176	167834	1263	143282	-0.1263373118098
1176	167834	1280	44984	-0.0044456964230736
1176	167834	1289	182714	0.16663447115432
1176	167834	1292	230330	-0.088272390515254
1176	167834	1343	143306	0.16429346420099
1176	167834	1367	53202	0.024575061659179
1176	167834	1369	139218	-0.058200686140855
1176	167834	1388	40920	-0.0020480298218342
1176	167834	1398	174554	0.14559391277202
1176	167834	1399	181722	-0.2852963661453
1176	167834	1512	166904	0.16958107022319
1177	246171	1177	246171	7.885283270235
1177	246171	1186	237981	0.036762916859736
1177	246171	1187	221598	0.0063950442710961
1177	246171	1188	233886	-0.018658854808816
1177	246171	1220	246183	0.17058522163486
1177	246171	1238	237995	0.27664482962101
1177	246171	1264	221619	0.1263373118098
1177	246171	1265	233907	-0.16632696335344
1177	246171	1282	123321	-0.0044456964230736
1177	246171	1283	184761	0.01186293567155
1177	246171	1285	215481	-0.015454305538066
1177	246171	1286	230841	-0.0013045028152938
1177	246171	1287	119226	0.0010449217949033
1177	246171	1289	182714	-0.0020480298218342
1177	246171	1291	214458	-0.00022692305094839
1177	246171	1292	230330	0.011830255056109
1177	246171	1344	221643	-0.16429346420099
1177	246171	1345	233931	0.12744389342005
1177	246171	1370	188883	-0.055114883637279
1177	246171	1371	217555	0.058200686140855
1177	246171	1372	231891	0.0079203315882589
1177	246171	1389	119257	-0.0020480298218342
1177	246171	1391	182745	-0.00056490169864522
1177	246171	1393	214489	0.017123472156503
1177	246171	1394	230361	-0.052390041402464
1177	246171	1396	117210	-4.9758180709683e-05
1177	246171	1399	181722	0.0022692305094839
1177	246171	1402	213978	-0.00911343992131
1178	48540	1178	48540	8.1636670074475
1178	48540	1179	56220	-0.044764418852532
1178	48540	1180	59292	-0.030746647362998
1178	48540	1181	80796	0.14419237079091
1178	48540	1183	102300	0.23331474373315
1178	48540	1184	145308	0.054676959560195
1178	48540	1230	48554	-0.081733005383451
1178	48540	1239	32172	0.18803639520364
1178	48540	1240	48044	-0.08579139801519
1178	48540	1250	48561	0.42030513151818
1178	48540	1267	47028	-0.17184832920119
1178	48540	1280	44984	-0.13047751693046
1178	48540	1293	111036	0.088272390515254
1178	48540	1296	174524	-0.065196861280076
1178	48540	1321	48582	0.17833909534553
1178	48540	1330	48585	-0.47658122261203
1178	48540	1347	47052	0.23413107900236
1178	48540	1374	45012	0.26796661884787
1178	48540	1388	40920	0.15617090745016
1178	48540	1404	109020	-0.20126105037478
1178	48540	1407	170460	0.098161454866531
1178	48540	1408	173532	0.06742264760239
1179	56220	1179	56220	7.8886350803537
1179	56220	1180	59292	0.15140700298581
1179	56220	1181	80796	0.13908370094007
1179	56220	1182	87964	-0.059305489347627
1179	56220	1183	102300	-0.33757276336084
1179	56220	1185	151452	0.28529115077617
1179	56220	1231	56234	-0.081733005383451
1179	56220	1240	48044	0.27664482962101
1179	56220	1241	55212	-0.0058298226825219
1179	56220	1251	56241	0.42030513151818
1179	56220	1266	31668	0.1263373118098
1179	56220	1268	53172	-0.0066723216728619
1179	56220	1294	117180	-0.13724472253022
1179	56220	1322	56262	0.17833909534553
1179	56220	1331	56265	-0.47658122261203
1179	56220	1346	31692	-0.16429346420099
1179	56220	1348	53196	0.17571385930692
1179	56220	1388	40920	-0.06448674294471
1179	56220	1407	170460	-0.019933923648848
1179	56220	1409	181212	0.06742264760239
1179	56220	1502	55800	-0.1897543982915
1180	59292	1180	59292	7.3911796146491
1180	59292	1182	87964	-0.081733005383451
1180	59292	1183	102300	0.17833909534553
1180	59292	1184	145308	0.42030513151818
1180	59292	1185	151452	-0.47658122261203
1180	59292	1232	59306	-0.081733005383451
1180	59292	1241	55212	0.27622814978209
1180	59292	1252	59313	0.42030513151818
1180	59292	1267	47028	0.16632696335344
1180	59292	1268	53172	-0.12744389342005
1180	59292	1279	30648	0.059130280393942
1180	59292	1280	44984	-0.058200686140855
1180	59292	1297	181692	-0.034356476158061
1180	59292	1323	59334	0.17833909534553
1180	59292	1332	59337	-0.47658122261203
1180	59292	1347	47052	-0.12744389342005
1180	59292	1348	53196	-0.013153721418195
1180	59292	1373	30676	-0.058200686140855
1180	59292	1374	45012	-0.0079203315882589
1180	59292	1387	28632	-0.0028157276378068
1180	59292	1405	116188	-0.10605756692862
1180	59292	1408	173532	-0.019933923648848
1180	59292	1409	181212	0.098161454866531
1180	59292	1503	58872	-0.1897543982915
1181	80796	1181	80796	7.6421613416247
1181	80796	1182	87964	0.10642426907126
1181	80796	1183	102300	0.077663789673185
1181	80796	1184	145308	0.29825893035691
1181	80796	1233	80810	-0.081733005383451
1181	80796	1240	48044	0.085872648066487
1181	80796	1242	79788	-0.0058298226825219
1181	80796	1253	80817	0.42030513151818
1181	80796	1266	31668	-0.063079831517483
1181	80796	1269	77748	-0.0066723216728619
1181	80796	1281	73656	-0.0038886281243927
1181	80796	1293	111036	-0.21661404342397
1181	80796	1298	203196	0.034356476158061
1181	80796	1324	80838	0.17833909534553
1181	80796	1333	80841	-0.47658122261203
1181	80796	1346	31692	0.11310048996543
1181	80796	1349	77772	0.17571385930692
1181	80796	1375	73684	0.14120867192118
1181	80796	1403	94684	-0.2852963661453
1181	80796	1404	109020	0.26350986725803
1181	80796	1411	205788	0.06742264760239
1181	80796	1504	80376	-0.1897543982915
1182	87964	1182	87964	8.1107529454865
1182	87964	1183	102300	0.054404776949133
1182	87964	1184	145308	-0.49765318130779
1182	87964	1185	151452	0.10449734578576
1182	87964	1234	87978	-0.081733005383451
1182	87964	1241	55212	0.085872648066487
1182	87964	1242	79788	0.27664482962101
1182	87964	1243	85932	0.15858557447829
1182	87964	1254	87985	0.42030513151818
1182	87964	1279	30648	-0.03354694844733
1182	87964	1281	73656	-0.058200686140855
1182	87964	1300	213948	0.065196861280076
1182	87964	1325	88006	0.17833909534553
1182	87964	1334	88009	-0.47658122261203
1182	87964	1373	30676	0.055114883637279
1182	87964	1375	73684	-0.0079203315882589
1182	87964	1403	94684	0.14559391277202
1182	87964	1405	116188	0.26350986725803
1182	87964	1410	202204	-0.019933923648848
1182	87964	1505	87544	-0.1897543982915
1183	102300	1183	102300	8.6862424902377
1183	102300	1185	151452	-0.44610698986901
1183	102300	1235	102314	-0.081733005383451
1183	102300	1243	85932	0.18803639520364
1183	102300	1255	102321	0.42030513151818
1183	102300	1268	53172	0.063079831517483
1183	102300	1269	77748	-0.1263373118098
1183	102300	1280	44984	-0.03354694844733
1183	102300	1281	73656	0.059130280393942
1183	102300	1294	117180	0.16663447115432
1183	102300	1326	102342	0.17833909534553
1183	102300	1335	102345	-0.47658122261203
1183	102300	1348	53196	-0.11310048996543
1183	102300	1349	77772	0.16429346420099
1183	102300	1374	45012	0.055114883637279
1183	102300	1375	73684	-0.058200686140855
1183	102300	1388	40920	-0.015454305538066
1183	102300	1404	109020	0.14559391277202
1183	102300	1405	116188	-0.2852963661453
1183	102300	1507	101880	-0.1897543982915
1184	145308	1184	145308	8.4075979648357
1184	145308	1185	151452	0.1622826423617
1184	145308	1236	145322	-0.081733005383451
1184	145308	1242	79788	0.022493106902456
1184	145308	1244	143276	0.15858557447829
1184	145308	1256	145329	0.42030513151818
1184	145308	1267	47028	-0.018658854808816
1184	145308	1270	139188	0.12744389342005
1184	145308	1279	30648	0.010972968132717
1184	145308	1295	160188	-0.16663447115432
1184	145308	1299	206268	0.13724472253022
1184	145308	1327	145350	0.17833909534553
1184	145308	1336	145353	-0.47658122261203
1184	145308	1347	47052	0.043186765252715
1184	145308	1350	139212	0.013153721418195
1184	145308	1373	30676	-0.024575061659179
1184	145308	1408	173532	0.26350986725803
1184	145308	1410	202204	-0.10605756692862
1184	145308	1411	205788	-0.20126105037478
1184	145308	1509	144888	-0.1897543982915
1185	151452	1185	151452	8.1065801414683
1185	151452	1237	151466	-0.081733005383451
1185	151452	1243	85932	0.022493106902456
1185	151452	1244	143276	0.27664482962101
1185	151452	1257	151473	0.42030513151818
1185	151452	1268	53172	-0.018658854808816
1185	151452	1270	139188	-0.16632696335344
1185	151452	1297	181692	0.21661404342397
1185	151452	1300	213948	-0.088272390515254
1185	151452	1328	151494	0.17833909534553
1185	151452	1337	151497	-0.47658122261203
1185	151452	1348	53196	0.043186765252715
1185	151452	1350	139212	0.12744389342005
1185	151452	1387	28632	-0.0095874362255173
1185	151452	1406	158172	0.14559391277202
1185	151452	1409	181212	-0.16948298978929
1185	151452	1510	151032	-0.1897543982915
1186	237981	1186	237981	7.4605855865636
1186	237981	1187	221598	0.002145320403163
1186	237981	1188	233886	0.022493106902456
1186	237981	1238	237995	-0.081733005383451
1186	237981	1245	221613	0.18803639520364
1186	237981	1246	233901	0.27622814978209
1186	237981	1271	188853	0.063079831517483
1186	237981	1273	231861	-0.12744389342005
1186	237981	1282	123321	0.010972968132717
1186	237981	1284	209337	-0.059130280393942
1186	237981	1286	230841	-0.0038886281243927
1186	237981	1293	111036	0.0010449217949033
1186	237981	1296	174524	-0.0020480298218342
1186	237981	1299	206268	-0.00022692305094839
1186	237981	1329	238023	0.17833909534553
1186	237981	1351	188877	-0.11310048996543
1186	237981	1353	231885	-0.013153721418195
1186	237981	1376	123349	-0.024575061659179
1186	237981	1378	209365	0.058200686140855
1186	237981	1380	230869	0.14120867192118
1186	237981	1390	176601	0.015454305538066
1186	237981	1392	207321	0.0028157276378068
1186	237981	1394	230361	-0.15617090745016
1186	237981	1404	109020	-4.9758180709683e-05
1186	237981	1408	173532	0.0022692305094839
1186	237981	1411	205788	-0.00911343992131
1187	221598	1187	221598	7.6471489800779
1187	221598	1188	233886	0.17058522163486
1187	221598	1245	221613	-0.21843306036385
1187	221598	1247	188846	0.085872648066487
1187	221598	1248	217518	0.27622814978209
1187	221598	1264	221619	-0.42030513151818
1187	221598	1274	123318	0.018658854808816
1187	221598	1276	209334	0.16632696335344
1187	221598	1277	215478	-0.12744389342005
1187	221598	1290	207290	-0.058200686140855
1187	221598	1291	214458	-0.0038886281243927
1187	221598	1295	160188	-0.01186293567155
1187	221598	1299	206268	-0.0013045028152938
1187	221598	1300	213948	0.054445749183387
1187	221598	1344	221643	0.47658122261203
1187	221598	1354	123342	-0.043186765252715
1187	221598	1356	209358	-0.12744389342005
1187	221598	1357	215502	-0.013153721418195
1187	221598	1384	207318	-0.0079203315882589
1187	221598	1385	214486	0.14120867192118
1187	221598	1397	160218	0.015454305538066
1187	221598	1401	206298	0.06448674294471
1187	221598	1402	213978	-0.15617090745016
1187	221598	1403	94684	0.0020480298218342
1187	221598	1406	158172	0.00056490169864522
1187	221598	1411	205788	-0.052390041402464
1188	233886	1188	233886	8.0563160644785
1188	233886	1246	233901	-0.21843306036385
1188	233886	1248	217518	0.18803639520364
1188	233886	1249	231854	0.15858557447829
1188	233886	1265	233907	-0.42030513151818
1188	233886	1275	184758	0.063079831517483
1188	233886	1276	209334	-0.1263373118098
1188	233886	1278	230838	0.0066723216728619
1188	233886	1287	119226	0.010972968132717
1188	233886	1288	176570	-0.03354694844733
1188	233886	1292	230330	-0.13047751693046
1188	233886	1293	111036	-0.0044456964230736
1188	233886	1298	203196	0.015454305538066
1188	233886	1345	233931	0.47658122261203
1188	233886	1355	184782	-0.11310048996543
1188	233886	1356	209358	0.16429346420099
1188	233886	1358	230862	-0.17571385930692
1188	233886	1381	119254	-0.024575061659179
1188	233886	1382	176598	0.055114883637279
1188	233886	1386	230358	0.26796661884787
1188	233886	1395	111066	0.0095874362255173
1188	233886	1400	203226	0.0028157276378068
1188	233886	1407	170460	0.00056490169864522
1188	233886	1410	202204	-0.017123472156503
1189	62883	1189	62883	8.1742821932132
1189	62883	1190	93603	-0.18136200716846
1189	62883	1191	95139	0.14419237079091
1189	62883	1192	105891	-0.17833909534553
1189	62883	1194	116643	0.23331474373315
1189	62883	1195	155043	0.47658122261203
1189	62883	1198	173987	-0.31122670993764
1189	62883	1200	60837	0.16239757879973
1189	62883	1201	62373	0.3094271688982
1189	62883	1211	56742	0.043186765252715
1189	62883	1221	56745	-0.11310048996543
1189	62883	1230	48554	-0.024575061659179
1189	62883	1232	59306	0.047360586294859
1189	62883	1250	48561	0.055114883637279
1189	62883	1252	59313	-0.0072131833613583
1189	62883	1258	32178	0.0095874362255173
1189	62883	1260	55218	-0.0019182186018668
1189	62883	1301	60867	-0.011186809804259
1189	62883	1302	62403	0.005541600227561
1189	62883	1413	47073	-0.052390041402464
1189	62883	1417	30690	-0.00911343992131
1189	62883	1420	123363	0.20126105037478
1189	62883	1421	184803	-0.098161454866531
1189	62883	1480	61938	0.16010800405415
1190	93603	1190	93603	8.2748298065976
1190	93603	1191	95139	0.14323271368416
1190	93603	1192	105891	0.17058522163486
1190	93603	1193	109475	-0.094000311672121
1190	93603	1194	116643	-0.23740798485128
1190	93603	1195	155043	-0.21843306036385
1190	93603	1196	158627	0.33926161204853
1190	93603	1200	60837	0.0029859089785533
1190	93603	1202	89509	0.085872648066487
1190	93603	1203	93093	0.3094271688982
1190	93603	1213	81318	0.018658854808816
1190	93603	1215	92070	0.12302315901044
1190	93603	1223	81321	-0.063079831517483
1190	93603	1225	92073	-0.14620092373958
1190	93603	1258	32178	-0.0044456964230736
1190	93603	1262	85938	-0.0019182186018668
1190	93603	1264	221619	-0.023474481797413
1190	93603	1301	60867	0.16239757879973
1190	93603	1303	89539	0.15858557447829
1190	93603	1304	93123	0.005541600227561
1190	93603	1415	77793	-0.052390041402464
1190	93603	1420	123363	-0.16948298978929
1190	93603	1423	215523	-0.098161454866531
1190	93603	1481	92658	0.16010800405415
1191	95139	1191	95139	8.0343132993131
1191	95139	1193	109475	0.054404776949133
1191	95139	1194	116643	0.077663789673185
1191	95139	1196	158627	0.10449734578576
1191	95139	1199	202659	-0.28053596524353
1191	95139	1201	62373	0.0029859089785533
1191	95139	1203	93093	0.16239757879973
1191	95139	1214	88998	0.043186765252715
1191	95139	1215	92070	-0.081189576505472
1191	95139	1224	89001	-0.11310048996543
1191	95139	1225	92073	0.15449554387224
1191	95139	1233	80810	-0.024575061659179
1191	95139	1234	87978	0.041085358754202
1191	95139	1253	80817	0.055114883637279
1191	95139	1254	87985	-0.05646286580405
1191	95139	1261	79794	-0.012268544627991
1191	95139	1264	221619	-0.03649780777456
1191	95139	1302	62403	0.16239757879973
1191	95139	1304	93123	-0.011186809804259
1191	95139	1412	31713	-0.00056490169864522
1191	95139	1417	30690	0.0022692305094839
1191	95139	1420	123363	-0.26350986725803
1191	95139	1422	209379	-0.019933923648848
1191	95139	1450	94698	0.19614980870467
1191	95139	1471	94705	-0.32127379923405
1192	105891	1192	105891	8.293852934824
1192	105891	1193	109475	0.12810747869811
1192	105891	1194	116643	0.030746647362998
1192	105891	1195	155043	-0.44610698986901
1192	105891	1197	170915	0.33926161204853
1192	105891	1199	202659	-0.054676959560195
1192	105891	1202	89509	0.012311683606719
1192	105891	1204	105381	0.3094271688982
1192	105891	1211	56742	0.0016315644285304
1192	105891	1213	81318	-0.0063950442710961
1192	105891	1216	104358	0.12302315901044
1192	105891	1221	56745	-0.0083990329479889
1192	105891	1223	81321	0.026959285146548
1192	105891	1226	104361	-0.14620092373958
1192	105891	1230	48554	0.003572688518385
1192	105891	1235	102314	-0.047360586294859
1192	105891	1250	48561	-0.013948726558855
1192	105891	1255	102321	0.0072131833613583
1192	105891	1265	233907	-0.023474481797413
1192	105891	1303	89539	0.27104174918416
1192	105891	1305	105411	0.005541600227561
1192	105891	1419	73698	0.00911343992131
1192	105891	1424	230883	0.06742264760239
1192	105891	1482	104946	0.16010800405415
1193	109475	1193	109475	9.095421330692
1193	109475	1194	116643	0.10642426907126
1193	109475	1196	158627	-0.44610698986901
1193	109475	1197	170915	-0.21843306036385
1193	109475	1198	173987	0.29825893035691
1193	109475	1203	93093	0.012311683606719
1193	109475	1204	105381	0.085872648066487
1193	109475	1205	108453	0.25063015498214
1193	109475	1212	60326	0.0016315644285304
1193	109475	1222	60329	-0.0083990329479889
1193	109475	1233	80810	0.010972968132717
1193	109475	1235	102314	0.041085358754202
1193	109475	1238	237995	-0.019640160563497
1193	109475	1253	80817	-0.03354694844733
1193	109475	1255	102321	-0.05646286580405
1193	109475	1259	48050	-0.0044456964230736
1193	109475	1304	93123	0.27104174918416
1193	109475	1305	105411	0.15858557447829
1193	109475	1306	108483	-0.080947322921649
1193	109475	1415	77793	0.017123472156503
1193	109475	1418	45026	0.0022692305094839
1193	109475	1420	123363	0.2852963661453
1193	109475	1451	109034	0.19614980870467
1193	109475	1472	109041	-0.32127379923405
1194	116643	1194	116643	9.6506390002176
1194	116643	1198	173987	-0.49765318130779
1194	116643	1199	202659	0.42030513151818
1194	116643	1205	108453	0.036762916859736
1194	116643	1215	92070	0.0063950442710961
1194	116643	1216	104358	-0.018658854808816
1194	116643	1220	246183	-0.0056671732031905
1194	116643	1225	92073	-0.026959285146548
1194	116643	1226	104361	0.063079831517483
1194	116643	1232	59306	-0.003572688518385
1194	116643	1234	87978	0.010972968132717
1194	116643	1235	102314	-0.024575061659179
1194	116643	1252	59313	0.013948726558855
1194	116643	1254	87985	-0.03354694844733
1194	116643	1255	102321	0.055114883637279
1194	116643	1260	55218	-0.0044456964230736
1194	116643	1262	85938	0.0095874362255173
1194	116643	1306	108483	0.28190374775655
1194	116643	1414	53217	0.00056490169864522
1194	116643	1420	123363	-0.14559391277202
1194	116643	1424	230883	0.019933923648848
1194	116643	1452	116202	0.19614980870467
1194	116643	1473	116209	-0.32127379923405
1194	116643	1484	115698	-0.16010800405415
1195	155043	1195	155043	8.7008833765702
1195	155043	1196	158627	0.12810747869811
1195	155043	1197	170915	-0.094000311672121
1195	155043	1199	202659	0.30129767088131
1195	155043	1202	89509	0.0004332370776957
1195	155043	1206	146853	0.036762916859736
1195	155043	1207	154533	0.3094271688982
1195	155043	1211	56742	-0.00026300752660832
1195	155043	1218	153510	0.12302315901044
1195	155043	1221	56745	0.0016315644285304
1195	155043	1228	153513	-0.14620092373958
1195	155043	1237	151466	-0.047360586294859
1195	155043	1257	151473	0.0072131833613583
1195	155043	1258	32178	0.0012286443082929
1195	155043	1303	89539	0.053975150779774
1195	155043	1307	146883	0.28190374775655
1195	155043	1308	154563	0.005541600227561
1195	155043	1416	139233	-0.052390041402464
1195	155043	1421	184803	-0.16948298978929
1195	155043	1423	215523	0.20126105037478
1195	155043	1485	154098	0.16010800405415
1196	158627	1196	158627	8.5788322202071
1196	158627	1197	170915	0.17058522163486
1196	158627	1198	173987	-0.10029335723039
1196	158627	1203	93093	0.0004332370776957
1196	158627	1207	154533	0.085872648066487
1196	158627	1208	157605	0.25063015498214
1196	158627	1212	60326	-0.00026300752660832
1196	158627	1217	146342	0.018658854808816
1196	158627	1222	60329	0.0016315644285304
1196	158627	1227	146345	-0.063079831517483
1196	158627	1237	151466	0.041085358754202
1196	158627	1257	151473	-0.05646286580405
1196	158627	1263	143282	-0.012268544627991
1196	158627	1264	221619	0.09038885897979
1196	158627	1304	93123	0.053975150779774
1196	158627	1308	154563	0.15858557447829
1196	158627	1309	157635	-0.080947322921649
1196	158627	1412	31713	-0.0020480298218342
1196	158627	1423	215523	0.10605756692862
1196	158627	1453	158186	0.19614980870467
1196	158627	1474	158193	-0.32127379923405
1197	170915	1197	170915	8.5427998352544
1197	170915	1198	173987	0.15140700298581
1197	170915	1199	202659	-0.059305489347627
1197	170915	1204	105381	0.0004332370776957
1197	170915	1207	154533	0.012311683606719
1197	170915	1209	169893	0.25063015498214
1197	170915	1217	146342	-0.0063950442710961
1197	170915	1219	167846	0.081189576505472
1197	170915	1227	146345	0.026959285146548
1197	170915	1229	167849	-0.15449554387224
1197	170915	1231	56234	0.0007398111923099
1197	170915	1251	56241	-0.003572688518385
1197	170915	1259	48050	0.0012286443082929
1197	170915	1265	233907	0.09038885897979
1197	170915	1305	105411	0.053975150779774
1197	170915	1308	154563	0.27104174918416
1197	170915	1310	169923	-0.080947322921649
1197	170915	1416	139233	0.017123472156503
1197	170915	1421	184803	0.2852963661453
1197	170915	1454	170474	0.19614980870467
1197	170915	1475	170481	-0.32127379923405
1198	173987	1198	173987	8.6234828378503
1198	173987	1199	202659	-0.081733005383451
1198	173987	1205	108453	0.0004332370776957
1198	173987	1208	157605	0.012311683606719
1198	173987	1209	169893	0.085872648066487
1198	173987	1219	167846	-0.043186765252715
1198	173987	1229	167849	0.11310048996543
1198	173987	1232	59306	0.0007398111923099
1198	173987	1236	145322	0.010972968132717
1198	173987	1238	237995	0.032578635653902
1198	173987	1252	59313	-0.003572688518385
1198	173987	1256	145329	-0.03354694844733
1198	173987	1263	143282	0.0095874362255173
1198	173987	1306	108483	0.053975150779774
1198	173987	1309	157635	0.27104174918416
1198	173987	1310	169923	0.15858557447829
1198	173987	1413	47073	-0.0020480298218342
1198	173987	1418	45026	-4.9758180709683e-05
1198	173987	1424	230883	0.10605756692862
1198	173987	1455	173546	0.19614980870467
1198	173987	1476	173553	-0.32127379923405
1198	173987	1488	173042	-0.16010800405415
1199	202659	1199	202659	8.8589999184635
1199	202659	1209	169893	0.0029859089785533
1199	202659	1210	200613	0.16239757879973
1199	202659	1216	104358	0.00026300752660832
1199	202659	1218	153510	-0.0016315644285304
1199	202659	1226	104361	-0.0016315644285304
1199	202659	1228	153513	0.0083990329479889
1199	202659	1234	87978	0.0007398111923099
1199	202659	1236	145322	-0.003572688518385
1199	202659	1254	87985	-0.003572688518385
1199	202659	1256	145329	0.013948726558855
1199	202659	1261	79794	0.0012286443082929
1199	202659	1265	233907	-0.097114546149582
1199	202659	1310	169923	0.16239757879973
1199	202659	1311	200643	-0.011186809804259
1199	202659	1416	139233	-0.00056490169864522
1199	202659	1419	73698	-4.9758180709683e-05
1199	202659	1422	209379	0.14559391277202
1199	202659	1424	230883	-0.26350986725803
1199	202659	1457	202218	0.19614980870467
1199	202659	1478	202225	-0.32127379923405
1199	202659	1490	201714	-0.16010800405415
1200	60837	1200	60837	8.0553139372921
1200	60837	1201	62373	0.14323271368416
1200	60837	1202	89509	-0.081733005383451
1200	60837	1203	93093	0.14419237079091
1200	60837	1205	108453	-0.30129767088131
1200	60837	1206	146853	0.42030513151818
1200	60837	1208	157605	0.054676959560195
1200	60837	1211	56742	0.022493106902456
1200	60837	1212	60326	0.19137343333511
1200	60837	1221	56745	0.18803639520364
1200	60837	1222	60329	0.21991584852735
1200	60837	1239	32172	-0.010972968132717
1200	60837	1250	48561	-0.1263373118098
1200	60837	1252	59313	-0.013849312053808
1200	60837	1268	53172	-0.0019182186018668
1200	60837	1271	188853	-0.023474481797413
1200	60837	1301	60867	-0.18136200716846
1200	60837	1312	56773	0.15858557447829
1200	60837	1313	60357	0.005541600227561
1200	60837	1414	53217	0.15617090745016
1200	60837	1425	28644	-0.00911343992131
1200	60837	1429	182757	-0.098161454866531
1200	60837	1491	59892	0.16010800405415
1201	62373	1201	62373	8.084683068211
1201	62373	1203	93093	-0.18136200716846
1201	62373	1204	105381	-0.17833909534553
1201	62373	1205	108453	0.33757276336084
1201	62373	1207	154533	0.47658122261203
1201	62373	1208	157605	-0.28529115077617
1201	62373	1209	169893	-0.28053596524353
1201	62373	1212	60326	0.053975150779774
1201	62373	1222	60329	0.27104174918416
1201	62373	1240	48044	-0.024575061659179
1201	62373	1241	55212	0.041085358754202
1201	62373	1251	56241	-0.16429346420099
1201	62373	1252	59313	0.1353114731524
1201	62373	1266	31668	0.0095874362255173
1201	62373	1267	47028	-0.012268544627991
1201	62373	1271	188853	-0.03649780777456
1201	62373	1302	62403	-0.18136200716846
1201	62373	1313	60357	-0.011186809804259
1201	62373	1412	31713	-0.0028157276378068
1201	62373	1413	47073	0.06448674294471
1201	62373	1427	119269	-0.10605756692862
1201	62373	1428	176613	-0.019933923648848
1201	62373	1459	61932	0.19614980870467
1202	89509	1202	89509	8.180142819166
1202	89509	1203	93093	0.12810747869811
1202	89509	1204	105381	-0.094000311672121
1202	89509	1206	146853	-0.49765318130779
1202	89509	1207	154533	0.33926161204853
1202	89509	1210	200613	0.31122670993764
1202	89509	1211	56742	0.0004332370776957
1202	89509	1213	81318	0.007785979936386
1202	89509	1214	88998	0.19137343333511
1202	89509	1221	56745	0.012311683606719
1202	89509	1223	81321	0.10152826922771
1202	89509	1224	89001	0.21991584852735
1202	89509	1239	32172	0.003572688518385
1202	89509	1243	85932	-0.047360586294859
1202	89509	1254	87985	-0.013849312053808
1202	89509	1272	217525	-0.023474481797413
1202	89509	1303	89539	-0.18136200716846
1202	89509	1312	56773	0.16239757879973
1202	89509	1314	81349	0.28190374775655
1202	89509	1315	89029	0.005541600227561
1202	89509	1427	119269	-0.16948298978929
1202	89509	1431	214501	0.06742264760239
1202	89509	1492	88564	0.16010800405415
1203	93093	1203	93093	8.2600528491705
1203	93093	1204	105381	0.17058522163486
1203	93093	1205	108453	-0.10029335723039
1203	93093	1207	154533	-0.21843306036385
1203	93093	1208	157605	0.29825893035691
1203	93093	1210	200613	-0.28053596524353
1203	93093	1212	60326	0.0004332370776957
1203	93093	1214	88998	0.022493106902456
1203	93093	1215	92070	0.10994421818449
1203	93093	1222	60329	0.012311683606719
1203	93093	1224	89001	0.18803639520364
1203	93093	1225	92073	0.29663144423469
1203	93093	1243	85932	0.041085358754202
1203	93093	1245	221613	-0.019640160563497
1203	93093	1253	80817	-0.1263373118098
1203	93093	1266	31668	-0.0044456964230736
1203	93093	1269	77748	-0.012268544627991
1203	93093	1304	93123	-0.18136200716846
1203	93093	1313	60357	0.16239757879973
1203	93093	1315	89029	0.15858557447829
1203	93093	1316	92101	-0.080947322921649
1203	93093	1412	31713	-0.015454305538066
1203	93093	1415	77793	0.06448674294471
1203	93093	1425	28644	0.0022692305094839
1203	93093	1430	207333	-0.019933923648848
1203	93093	1460	92652	0.19614980870467
1204	105381	1204	105381	8.6313737390989
1204	105381	1205	108453	0.15140700298581
1204	105381	1207	154533	-0.44610698986901
1204	105381	1209	169893	0.29825893035691
1204	105381	1210	200613	-0.28529115077617
1204	105381	1214	88998	0.002145320403163
1204	105381	1216	104358	0.10994421818449
1204	105381	1224	89001	0.041864609823654
1204	105381	1226	104361	0.29663144423469
1204	105381	1240	48044	0.003572688518385
1204	105381	1246	233901	-0.019640160563497
1204	105381	1251	56241	-0.026959285146548
1204	105381	1253	80817	0.069526813210459
1204	105381	1255	102321	-0.1353114731524
1204	105381	1273	231861	0.03649780777456
1204	105381	1305	105411	-0.18136200716846
1204	105381	1315	89029	0.27104174918416
1204	105381	1317	104389	-0.080947322921649
1204	105381	1426	40932	0.0022692305094839
1204	105381	1427	119269	0.2852963661453
1204	105381	1432	230373	0.06742264760239
1204	105381	1461	104940	0.19614980870467
1205	108453	1205	108453	9.1044741996435
1205	108453	1208	157605	-0.44610698986901
1205	108453	1209	169893	-0.21843306036385
1205	108453	1210	200613	0.47658122261203
1205	108453	1215	92070	0.002145320403163
1205	108453	1216	104358	0.022493106902456
1205	108453	1225	92073	0.041864609823654
1205	108453	1226	104361	0.18803639520364
1205	108453	1242	79788	0.010972968132717
1205	108453	1252	59313	-0.026959285146548
1205	108453	1255	102321	0.16429346420099
1205	108453	1267	47028	-0.0044456964230736
1205	108453	1269	77748	0.0095874362255173
1205	108453	1306	108483	-0.18136200716846
1205	108453	1316	92101	0.27104174918416
1205	108453	1317	104389	0.15858557447829
1205	108453	1413	47073	-0.015454305538066
1205	108453	1415	77793	-0.0028157276378068
1205	108453	1432	230373	0.098161454866531
1205	108453	1462	108012	0.19614980870467
1205	108453	1495	107508	-0.16010800405415
1206	146853	1206	146853	8.8100932073329
1206	146853	1207	154533	-0.044764418852532
1206	146853	1208	157605	-0.030746647362998
1206	146853	1209	169893	0.23740798485128
1206	146853	1210	200613	-0.23331474373315
1206	146853	1213	81318	5.2765543280048e-05
1206	146853	1217	146342	0.19137343333511
1206	146853	1223	81321	0.002145320403163
1206	146853	1227	146345	0.21991584852735
1206	146853	1239	32172	-0.0007398111923099
1206	146853	1244	143276	-0.047360586294859
1206	146853	1250	48561	0.0063950442710961
1206	146853	1256	145329	-0.013849312053808
1206	146853	1270	139188	0.0019182186018668
1206	146853	1307	146883	-0.18136200716846
1206	146853	1314	81349	0.053975150779774
1206	146853	1318	146373	0.005541600227561
1206	146853	1416	139233	-0.15617090745016
1206	146853	1428	176613	-0.16948298978929
1206	146853	1430	207333	0.20126105037478
1206	146853	1496	145908	0.16010800405415
1207	154533	1207	154533	8.6421371540669
1207	154533	1208	157605	0.15140700298581
1207	154533	1209	169893	-0.10029335723039
1207	154533	1210	200613	0.33757276336084
1207	154533	1214	88998	5.2765543280048e-05
1207	154533	1217	146342	0.007785979936386
1207	154533	1218	153510	0.10994421818449
1207	154533	1224	89001	0.002145320403163
1207	154533	1227	146345	0.10152826922771
1207	154533	1228	153513	0.29663144423469
1207	154533	1251	56241	0.0063950442710961
1207	154533	1257	151473	-0.1353114731524
1207	154533	1266	31668	0.0012286443082929
1207	154533	1270	139188	-0.012268544627991
1207	154533	1272	217525	0.09038885897979
1207	154533	1308	154563	-0.18136200716846
1207	154533	1315	89029	0.053975150779774
1207	154533	1318	146373	0.28190374775655
1207	154533	1319	153541	-0.080947322921649
1207	154533	1412	31713	0.0095874362255173
1207	154533	1416	139233	0.06448674294471
1207	154533	1429	182757	0.26350986725803
1207	154533	1464	154092	0.19614980870467
1208	157605	1208	157605	8.0835613380544
1208	157605	1209	169893	0.17058522163486
1208	157605	1210	200613	-0.17833909534553
1208	157605	1215	92070	5.2765543280048e-05
1208	157605	1218	153510	0.022493106902456
1208	157605	1225	92073	0.002145320403163
1208	157605	1228	153513	0.18803639520364
1208	157605	1244	143276	0.024575061659179
1208	157605	1245	221613	0.032578635653902
1208	157605	1252	59313	0.0063950442710961
1208	157605	1256	145329	-0.1263373118098
1208	157605	1257	151473	0.16429346420099
1208	157605	1271	188853	0.097114546149582
1208	157605	1309	157635	-0.18136200716846
1208	157605	1316	92101	0.053975150779774
1208	157605	1319	153541	0.15858557447829
1208	157605	1425	28644	-4.9758180709683e-05
1208	157605	1431	214501	0.10605756692862
1208	157605	1465	157164	0.19614980870467
1208	157605	1498	156660	-0.16010800405415
1209	169893	1209	169893	8.4658946429223
1209	169893	1210	200613	-0.18136200716846
1209	169893	1216	104358	5.2765543280048e-05
1209	169893	1218	153510	0.002145320403163
1209	169893	1219	167846	0.053975150779774
1209	169893	1226	104361	0.002145320403163
1209	169893	1228	153513	0.041864609823654
1209	169893	1229	167849	0.27104174918416
1209	169893	1241	55212	0.0007398111923099
1209	169893	1246	233901	0.032578635653902
1209	169893	1256	145329	0.069526813210459
1209	169893	1267	47028	0.0012286443082929
1209	169893	1270	139188	0.0095874362255173
1209	169893	1310	169923	-0.18136200716846
1209	169893	1317	104389	0.053975150779774
1209	169893	1319	153541	0.27104174918416
1209	169893	1320	167877	-0.011186809804259
1209	169893	1413	47073	0.0095874362255173
1209	169893	1416	139233	-0.0028157276378068
1209	169893	1426	40932	-4.9758180709683e-05
1209	169893	1428	176613	0.14559391277202
1209	169893	1432	230373	-0.20126105037478
1209	169893	1466	169452	0.19614980870467
1209	169893	1500	168948	-0.16010800405415
1210	200613	1210	200613	8.8329673839468
1210	200613	1219	167846	0.0004332370776957
1210	200613	1229	167849	0.012311683606719
1210	200613	1243	85932	0.0007398111923099
1210	200613	1244	143276	-0.003572688518385
1210	200613	1255	102321	-0.0063950442710961
1210	200613	1257	151473	0.026959285146548
1210	200613	1269	77748	0.0012286443082929
1210	200613	1270	139188	-0.0044456964230736
1210	200613	1273	231861	-0.097114546149582
1210	200613	1311	200643	-0.18136200716846
1210	200613	1320	167877	0.16239757879973
1210	200613	1415	77793	0.0095874362255173
1210	200613	1416	139233	-0.015454305538066
1210	200613	1430	207333	0.14559391277202
1210	200613	1431	214501	-0.2852963661453
1210	200613	1432	230373	0.16948298978929
1210	200613	1468	200172	0.19614980870467
1210	200613	1501	199668	-0.16010800405415
1211	56742	1211	56742	8.3350408880693
1211	56742	1212	60326	0.12810747869811
1211	56742	1213	81318	0.13908370094007
1211	56742	1214	88998	0.14419237079091
1211	56742	1216	104358	-0.30129767088131
1211	56742	1218	153510	0.054676959560195
1211	56742	1219	167846	0.31122670993764
1211	56742	1221	56745	-0.44610698986901
1211	56742	1230	48554	0.10152826922771
1211	56742	1231	56234	0.21991584852735
1211	56742	1239	32172	0.026959285146548
1211	56742	1241	55212	0.14620092373958
1211	56742	1258	32178	-0.069526813210459
1211	56742	1260	55218	-0.013849312053808
1211	56742	1268	53172	-0.0072131833613583
1211	56742	1275	184758	-0.023474481797413
1211	56742	1312	56773	0.10449734578576
1211	56742	1321	48582	0.28190374775655
1211	56742	1322	56262	0.005541600227561
1211	56742	1426	40932	0.052390041402464
1211	56742	1434	117222	-0.20126105037478
1211	56742	1437	181734	0.06742264760239
1212	60326	1212	60326	8.6383875679813
1212	60326	1214	88998	-0.081733005383451
1212	60326	1215	92070	-0.059305489347627
1212	60326	1217	146342	0.42030513151818
1212	60326	1219	167846	-0.28053596524353
1212	60326	1222	60329	-0.44610698986901
1212	60326	1231	56234	0.18803639520364
1212	60326	1232	59306	0.29663144423469
1212	60326	1240	48044	0.063079831517483
1212	60326	1247	188846	-0.019640160563497
1212	60326	1259	48050	-0.1263373118098
1212	60326	1266	31668	-0.03354694844733
1212	60326	1268	53172	0.05646286580405
1212	60326	1274	123318	-0.09038885897979
1212	60326	1313	60357	0.10449734578576
1212	60326	1322	56262	0.15858557447829
1212	60326	1323	59334	-0.080947322921649
1212	60326	1418	45026	0.06448674294471
1212	60326	1425	28644	0.017123472156503
1212	60326	1434	117222	-0.10605756692862
1212	60326	1436	174566	-0.019933923648848
1212	60326	1491	59892	0.32127379923405
1213	81318	1213	81318	8.1269204301719
1213	81318	1214	88998	-0.044764418852532
1213	81318	1215	92070	-0.030746647362998
1213	81318	1216	104358	0.23740798485128
1213	81318	1217	146342	0.33926161204853
1213	81318	1223	81321	-0.44610698986901
1213	81318	1230	48554	0.012311683606719
1213	81318	1233	80810	0.21991584852735
1213	81318	1239	32172	-0.0083990329479889
1213	81318	1242	79788	0.14620092373958
1213	81318	1258	32178	0.026959285146548
1213	81318	1261	79794	-0.013849312053808
1213	81318	1269	77748	-0.0072131833613583
1213	81318	1276	209334	-0.023474481797413
1213	81318	1314	81349	0.10449734578576
1213	81318	1321	48582	0.16239757879973
1213	81318	1324	80838	0.005541600227561
1213	81318	1419	73698	-0.15617090745016
1213	81318	1433	111078	-0.16948298978929
1213	81318	1438	203238	0.098161454866531
1213	81318	1439	206310	0.06742264760239
1214	88998	1214	88998	8.8341282741454
1214	88998	1215	92070	0.15140700298581
1214	88998	1216	104358	-0.10029335723039
1214	88998	1217	146342	-0.49765318130779
1214	88998	1218	153510	0.29825893035691
1214	88998	1224	89001	-0.44610698986901
1214	88998	1231	56234	0.012311683606719
1214	88998	1233	80810	0.10152826922771
1214	88998	1234	87978	0.29663144423469
1214	88998	1243	85932	0.15449554387224
1214	88998	1248	217518	-0.019640160563497
1214	88998	1262	85938	-0.1353114731524
1214	88998	1266	31668	0.013948726558855
1214	88998	1277	215478	0.03649780777456
1214	88998	1315	89029	0.10449734578576
1214	88998	1322	56262	0.16239757879973
1214	88998	1324	80838	0.28190374775655
1214	88998	1325	88006	-0.080947322921649
1214	88998	1419	73698	0.06448674294471
1214	88998	1434	117222	0.26350986725803
1214	88998	1438	203238	-0.019933923648848
1214	88998	1440	213990	0.06742264760239
1214	88998	1492	88564	0.32127379923405
1215	92070	1215	92070	8.7811458791172
1215	92070	1216	104358	0.17058522163486
1215	92070	1218	153510	-0.21843306036385
1215	92070	1225	92073	-0.44610698986901
1215	92070	1232	59306	0.012311683606719
1215	92070	1234	87978	0.18803639520364
1215	92070	1242	79788	0.063079831517483
1215	92070	1243	85932	-0.11310048996543
1215	92070	1261	79794	-0.1263373118098
1215	92070	1262	85938	0.16429346420099
1215	92070	1269	77748	0.055114883637279
1215	92070	1274	123318	0.097114546149582
1215	92070	1316	92101	0.10449734578576
1215	92070	1323	59334	0.16239757879973
1215	92070	1325	88006	0.15858557447829
1215	92070	1417	30690	-0.015454305538066
1215	92070	1425	28644	-0.00056490169864522
1215	92070	1439	206310	-0.019933923648848
1215	92070	1440	213990	0.098161454866531
1215	92070	1493	91636	0.32127379923405
1216	104358	1216	104358	9.5752979580651
1216	104358	1218	153510	-0.44610698986901
1216	104358	1219	167846	0.10449734578576
1216	104358	1226	104361	-0.44610698986901
1216	104358	1234	87978	0.041864609823654
1216	104358	1235	102314	0.27104174918416
1216	104358	1241	55212	0.0083990329479889
1216	104358	1242	79788	-0.026959285146548
1216	104358	1260	55218	-0.026959285146548
1216	104358	1261	79794	0.069526813210459
1216	104358	1267	47028	0.013948726558855
1216	104358	1278	230838	0.03649780777456
1216	104358	1317	104389	0.10449734578576
1216	104358	1325	88006	0.27104174918416
1216	104358	1326	102342	-0.011186809804259
1216	104358	1419	73698	-0.0028157276378068
1216	104358	1426	40932	-0.00056490169864522
1216	104358	1433	111078	0.14559391277202
1216	104358	1494	103924	0.32127379923405
1217	146342	1217	146342	9.1413322423201
1217	146342	1218	153510	0.10642426907126
1217	146342	1219	167846	0.077663789673185
1217	146342	1227	146345	-0.44610698986901
1217	146342	1233	80810	0.002145320403163
1217	146342	1236	145322	0.29663144423469
1217	146342	1240	48044	-0.0016315644285304
1217	146342	1244	143276	0.15449554387224
1217	146342	1259	48050	0.0063950442710961
1217	146342	1263	143282	-0.1353114731524
1217	146342	1266	31668	-0.003572688518385
1217	146342	1270	139188	-0.05646286580405
1217	146342	1276	209334	0.09038885897979
1217	146342	1318	146373	0.10449734578576
1217	146342	1324	80838	0.053975150779774
1217	146342	1327	145350	-0.080947322921649
1217	146342	1435	160230	-0.2852963661453
1217	146342	1436	174566	0.26350986725803
1217	146342	1438	203238	-0.10605756692862
1217	146342	1496	145908	0.32127379923405
1218	153510	1218	153510	9.0689291039201
1218	153510	1219	167846	0.054404776949133
1218	153510	1228	153513	-0.44610698986901
1218	153510	1234	87978	0.002145320403163
1218	153510	1236	145322	0.10152826922771
1218	153510	1237	151466	0.27104174918416
1218	153510	1241	55212	-0.0016315644285304
1218	153510	1248	217518	0.032578635653902
1218	153510	1260	55218	0.0063950442710961
1218	153510	1270	139188	0.055114883637279
1218	153510	1275	184758	0.097114546149582
1218	153510	1319	153541	0.10449734578576
1218	153510	1325	88006	0.053975150779774
1218	153510	1327	145350	0.28190374775655
1218	153510	1328	151494	-0.011186809804259
1218	153510	1417	30690	0.0095874362255173
1218	153510	1435	160230	0.14559391277202
1218	153510	1437	181734	0.26350986725803
1218	153510	1440	213990	-0.20126105037478
1218	153510	1497	153076	0.32127379923405
1219	167846	1219	167846	8.9155511683443
1219	167846	1229	167849	-0.44610698986901
1219	167846	1235	102314	0.002145320403163
1219	167846	1237	151466	0.041864609823654
1219	167846	1244	143276	-0.026959285146548
1219	167846	1249	231854	0.032578635653902
1219	167846	1263	143282	0.069526813210459
1219	167846	1268	53172	0.003572688518385
1219	167846	1270	139188	-0.03354694844733
1219	167846	1278	230838	-0.09038885897979
1219	167846	1320	167877	0.10449734578576
1219	167846	1326	102342	0.053975150779774
1219	167846	1328	151494	0.27104174918416
1219	167846	1418	45026	0.0095874362255173
1219	167846	1426	40932	-0.0020480298218342
1219	167846	1436	174566	0.14559391277202
1219	167846	1437	181734	-0.2852963661453
1219	167846	1499	167412	0.32127379923405
1220	246183	1220	246183	8.4762044768532
1220	246183	1238	237995	0.10152826922771
1220	246183	1245	221613	0.026959285146548
1220	246183	1246	233901	-0.063079831517483
1220	246183	1247	188846	0.003572688518385
1220	246183	1248	217518	-0.010972968132717
1220	246183	1249	231854	0.024575061659179
1220	246183	1264	221619	-0.069526813210459
1220	246183	1265	233907	0.1263373118098
1220	246183	1271	188853	-0.013948726558855
1220	246183	1272	217525	0.03354694844733
1220	246183	1273	231861	-0.055114883637279
1220	246183	1274	123318	-0.0012286443082929
1220	246183	1275	184758	0.0044456964230736
1220	246183	1277	215478	-0.0095874362255173
1220	246183	1278	230838	0.012268544627991
1220	246183	1329	238023	0.28190374775655
1220	246183	1420	123363	0.0095874362255173
1220	246183	1421	184803	-0.015454305538066
1220	246183	1423	215523	-0.0028157276378068
1220	246183	1424	230883	0.06448674294471
1220	246183	1427	119269	-0.0020480298218342
1220	246183	1429	182757	-0.00056490169864522
1220	246183	1431	214501	0.017123472156503
1220	246183	1432	230373	-0.052390041402464
1220	246183	1434	117222	-4.9758180709683e-05
1220	246183	1437	181734	0.0022692305094839
1220	246183	1440	213990	-0.00911343992131
1221	56745	1221	56745	8.2215475276665
1221	56745	1222	60329	0.12810747869811
1221	56745	1223	81321	0.13908370094007
1221	56745	1224	89001	0.14419237079091
1221	56745	1226	104361	-0.30129767088131
1221	56745	1228	153513	0.054676959560195
1221	56745	1229	167849	0.31122670993764
1221	56745	1230	48554	0.007785979936386
1221	56745	1231	56234	0.19137343333511
1221	56745	1239	32172	-0.0063950442710961
1221	56745	1241	55212	-0.12302315901044
1221	56745	1250	48561	0.19557126460239
1221	56745	1251	56241	0.013175424250924
1221	56745	1283	184761	-0.023474481797413
1221	56745	1312	56773	0.054404776949133
1221	56745	1330	48585	0.28190374775655
1221	56745	1331	56265	0.005541600227561
1221	56745	1414	53217	0.26796661884787
1221	56745	1441	24552	-0.00911343992131
1221	56745	1443	117225	-0.20126105037478
1221	56745	1446	181737	0.06742264760239
1221	56745	1502	55800	0.16010800405415
1222	60329	1222	60329	8.4156072950575
1222	60329	1224	89001	-0.081733005383451
1222	60329	1225	92073	-0.059305489347627
1222	60329	1227	146345	0.42030513151818
1222	60329	1229	167849	-0.28053596524353
1222	60329	1231	56234	0.022493106902456
1222	60329	1232	59306	0.10994421818449
1222	60329	1240	48044	-0.018658854808816
1222	60329	1251	56241	0.27664482962101
1222	60329	1252	59313	0.17821499925834
1222	60329	1280	44984	-0.012268544627991
1222	60329	1282	123321	-0.09038885897979
1222	60329	1313	60357	0.054404776949133
1222	60329	1331	56265	0.15858557447829
1222	60329	1332	59337	-0.080947322921649
1222	60329	1412	31713	-0.058200686140855
1222	60329	1414	53217	-0.14120867192118
1222	60329	1443	117225	-0.10605756692862
1222	60329	1445	174569	-0.019933923648848
1223	81321	1223	81321	8.0154892359739
1223	81321	1224	89001	-0.044764418852532
1223	81321	1225	92073	-0.030746647362998
1223	81321	1226	104361	0.23740798485128
1223	81321	1227	146345	0.33926161204853
1223	81321	1230	48554	0.0004332370776957
1223	81321	1233	80810	0.19137343333511
1223	81321	1239	32172	0.0016315644285304
1223	81321	1242	79788	-0.12302315901044
1223	81321	1250	48561	0.036762916859736
1223	81321	1253	80817	0.013175424250924
1223	81321	1281	73656	0.0019182186018668
1223	81321	1284	209337	-0.023474481797413
1223	81321	1314	81349	0.054404776949133
1223	81321	1330	48585	0.16239757879973
1223	81321	1333	80841	0.005541600227561
1223	81321	1415	77793	0.26796661884787
1223	81321	1442	111081	-0.16948298978929
1223	81321	1447	203241	0.098161454866531
1223	81321	1448	206313	0.06742264760239
1223	81321	1504	80376	0.16010800405415
1224	89001	1224	89001	8.5581574870543
1224	89001	1225	92073	0.15140700298581
1224	89001	1226	104361	-0.10029335723039
1224	89001	1227	146345	-0.49765318130779
1224	89001	1228	153513	0.29825893035691
1224	89001	1231	56234	0.0004332370776957
1224	89001	1233	80810	0.007785979936386
1224	89001	1234	87978	0.10994421818449
1224	89001	1243	85932	-0.081189576505472
1224	89001	1251	56241	0.036762916859736
1224	89001	1253	80817	0.19557126460239
1224	89001	1254	87985	0.17821499925834
1224	89001	1281	73656	-0.012268544627991
1224	89001	1285	215481	0.03649780777456
1224	89001	1315	89029	0.054404776949133
1224	89001	1331	56265	0.16239757879973
1224	89001	1333	80841	0.28190374775655
1224	89001	1334	88009	-0.080947322921649
1224	89001	1412	31713	0.055114883637279
1224	89001	1441	24552	0.0022692305094839
1224	89001	1443	117225	0.26350986725803
1224	89001	1447	203241	-0.019933923648848
1224	89001	1449	213993	0.06742264760239
1225	92073	1225	92073	8.3400704366128
1225	92073	1226	104361	0.17058522163486
1225	92073	1228	153513	-0.21843306036385
1225	92073	1232	59306	0.0004332370776957
1225	92073	1234	87978	0.022493106902456
1225	92073	1242	79788	-0.018658854808816
1225	92073	1243	85932	0.043186765252715
1225	92073	1245	221613	0.0056671732031905
1225	92073	1252	59313	0.036762916859736
1225	92073	1254	87985	0.27664482962101
1225	92073	1279	30648	-0.0044456964230736
1225	92073	1282	123321	0.097114546149582
1225	92073	1316	92101	0.054404776949133
1225	92073	1332	59337	0.16239757879973
1225	92073	1334	88009	0.15858557447829
1225	92073	1415	77793	-0.0079203315882589
1225	92073	1448	206313	-0.019933923648848
1225	92073	1449	213993	0.098161454866531
1225	92073	1506	91128	-0.16010800405415
1226	104361	1226	104361	9.0689291039201
1226	104361	1228	153513	-0.44610698986901
1226	104361	1229	167849	0.10449734578576
1226	104361	1234	87978	0.002145320403163
1226	104361	1235	102314	0.053975150779774
1226	104361	1241	55212	-0.0016315644285304
1226	104361	1242	79788	0.0063950442710961
1226	104361	1246	233901	0.0056671732031905
1226	104361	1254	87985	0.10152826922771
1226	104361	1255	102321	0.28190374775655
1226	104361	1281	73656	0.0095874362255173
1226	104361	1286	230841	0.03649780777456
1226	104361	1317	104389	0.054404776949133
1226	104361	1334	88009	0.27104174918416
1226	104361	1335	102345	-0.011186809804259
1226	104361	1413	47073	0.055114883637279
1226	104361	1442	111081	0.14559391277202
1226	104361	1508	103416	-0.16010800405415
1227	146345	1227	146345	8.8802321394426
1227	146345	1228	153513	0.10642426907126
1227	146345	1229	167849	0.077663789673185
1227	146345	1233	80810	5.2765543280048e-05
1227	146345	1236	145322	0.10994421818449
1227	146345	1240	48044	0.00026300752660832
1227	146345	1244	143276	-0.081189576505472
1227	146345	1253	80817	0.007785979936386
1227	146345	1256	145329	0.17821499925834
1227	146345	1284	209337	0.09038885897979
1227	146345	1318	146373	0.054404776949133
1227	146345	1333	80841	0.053975150779774
1227	146345	1336	145353	-0.080947322921649
1227	146345	1412	31713	-0.024575061659179
1227	146345	1416	139233	0.14120867192118
1227	146345	1444	160233	-0.2852963661453
1227	146345	1445	174569	0.26350986725803
1227	146345	1447	203241	-0.10605756692862
1228	153513	1228	153513	8.5874716652571
1228	153513	1229	167849	0.054404776949133
1228	153513	1234	87978	5.2765543280048e-05
1228	153513	1236	145322	0.007785979936386
1228	153513	1237	151466	0.053975150779774
1228	153513	1241	55212	0.00026300752660832
1228	153513	1254	87985	0.007785979936386
1228	153513	1256	145329	0.19557126460239
1228	153513	1257	151473	0.28190374775655
1228	153513	1279	30648	0.0012286443082929
1228	153513	1283	184761	0.097114546149582
1228	153513	1319	153541	0.054404776949133
1228	153513	1334	88009	0.053975150779774
1228	153513	1336	145353	0.28190374775655
1228	153513	1337	151497	-0.011186809804259
1228	153513	1416	139233	-0.0079203315882589
1228	153513	1441	24552	-4.9758180709683e-05
1228	153513	1444	160233	0.14559391277202
1228	153513	1446	181737	0.26350986725803
1228	153513	1449	213993	-0.20126105037478
1228	153513	1511	152568	-0.16010800405415
1229	167849	1229	167849	8.2744417603331
1229	167849	1235	102314	5.2765543280048e-05
1229	167849	1237	151466	0.002145320403163
1229	167849	1244	143276	0.0063950442710961
1229	167849	1255	102321	0.007785979936386
1229	167849	1257	151473	0.10152826922771
1229	167849	1280	44984	0.0012286443082929
1229	167849	1286	230841	-0.09038885897979
1229	167849	1320	167877	0.054404776949133
1229	167849	1335	102345	0.053975150779774
1229	167849	1337	151497	0.27104174918416
1229	167849	1414	53217	0.024575061659179
1229	167849	1416	139233	-0.058200686140855
1229	167849	1445	174569	0.14559391277202
1229	167849	1446	181737	-0.2852963661453
1229	167849	1512	166904	-0.16010800405415
1230	48554	1230	48554	8.148097923585
1230	48554	1231	56234	-0.044764418852532
1230	48554	1232	59306	-0.030746647362998
1230	48554	1233	80810	0.14419237079091
1230	48554	1235	102314	0.23331474373315
1230	48554	1236	145322	0.054676959560195
1230	48554	1239	32172	0.012311683606719
1230	48554	1240	48044	0.3094271688982
1230	48554	1250	48561	-0.49765318130779
1230	48554	1258	32178	0.10152826922771
1230	48554	1259	48050	0.013175424250924
1230	48554	1280	44984	-0.0072131833613583
1230	48554	1288	176570	-0.023474481797413
1230	48554	1321	48582	0.054404776949133
1230	48554	1330	48585	0.10449734578576
1230	48554	1338	32202	0.27104174918416
1230	48554	1339	48074	0.005541600227561
1230	48554	1418	45026	0.26796661884787
1230	48554	1451	109034	-0.20126105037478
1230	48554	1454	170474	0.098161454866531
1230	48554	1455	173546	0.06742264760239
1231	56234	1231	56234	8.3028476346289
1231	56234	1232	59306	0.15140700298581
1231	56234	1233	80810	0.13908370094007
1231	56234	1234	87978	-0.059305489347627
1231	56234	1235	102314	-0.33757276336084
1231	56234	1237	151466	0.28529115077617
1231	56234	1240	48044	0.036762916859736
1231	56234	1241	55212	0.25063015498214
1231	56234	1251	56241	-0.49765318130779
1231	56234	1259	48050	0.19557126460239
1231	56234	1260	55218	0.17821499925834
1231	56234	1287	119226	-0.09038885897979
1231	56234	1289	182714	0.03649780777456
1231	56234	1322	56262	0.054404776949133
1231	56234	1331	56265	0.10449734578576
1231	56234	1339	48074	0.28190374775655
1231	56234	1340	55242	-0.080947322921649
1231	56234	1441	24552	0.017123472156503
1231	56234	1454	170474	-0.019933923648848
1231	56234	1456	181226	0.06742264760239
1231	56234	1502	55800	0.32127379923405
1232	59306	1232	59306	8.1107529454865
1232	59306	1234	87978	-0.081733005383451
1232	59306	1235	102314	0.17833909534553
1232	59306	1236	145322	0.42030513151818
1232	59306	1237	151466	-0.47658122261203
1232	59306	1241	55212	0.085872648066487
1232	59306	1247	188846	0.0056671732031905
1232	59306	1252	59313	-0.49765318130779
1232	59306	1260	55218	0.27664482962101
1232	59306	1279	30648	-0.03354694844733
1232	59306	1280	44984	0.055114883637279
1232	59306	1323	59334	0.054404776949133
1232	59306	1332	59337	0.10449734578576
1232	59306	1340	55242	0.15858557447829
1232	59306	1417	30690	-0.058200686140855
1232	59306	1418	45026	-0.0079203315882589
1232	59306	1452	116202	-0.10605756692862
1232	59306	1455	173546	-0.019933923648848
1232	59306	1456	181226	0.098161454866531
1232	59306	1503	58872	0.32127379923405
1233	80810	1233	80810	7.8972670311204
1233	80810	1234	87978	0.10642426907126
1233	80810	1235	102314	0.077663789673185
1233	80810	1236	145322	0.29825893035691
1233	80810	1240	48044	0.0029859089785533
1233	80810	1242	79788	0.25063015498214
1233	80810	1253	80817	-0.49765318130779
1233	80810	1259	48050	0.036762916859736
1233	80810	1261	79794	0.17821499925834
1233	80810	1281	73656	-0.05646286580405
1233	80810	1290	207290	0.03649780777456
1233	80810	1324	80838	0.054404776949133
1233	80810	1333	80841	0.10449734578576
1233	80810	1339	48074	0.16239757879973
1233	80810	1341	79818	-0.080947322921649
1233	80810	1419	73698	0.14120867192118
1233	80810	1450	94698	-0.2852963661453
1233	80810	1451	109034	0.26350986725803
1233	80810	1458	205802	0.06742264760239
1233	80810	1504	80376	0.32127379923405
1234	87978	1234	87978	8.6155906661115
1234	87978	1235	102314	0.054404776949133
1234	87978	1236	145322	-0.49765318130779
1234	87978	1237	151466	0.10449734578576
1234	87978	1241	55212	0.0029859089785533
1234	87978	1242	79788	0.036762916859736
1234	87978	1243	85932	0.16239757879973
1234	87978	1248	217518	0.0056671732031905
1234	87978	1254	87985	-0.49765318130779
1234	87978	1260	55218	0.036762916859736
1234	87978	1261	79794	0.19557126460239
1234	87978	1262	85938	0.28190374775655
1234	87978	1279	30648	0.013948726558855
1234	87978	1281	73656	0.055114883637279
1234	87978	1287	119226	0.097114546149582
1234	87978	1291	214458	0.03649780777456
1234	87978	1325	88006	0.054404776949133
1234	87978	1334	88009	0.10449734578576
1234	87978	1340	55242	0.16239757879973
1234	87978	1341	79818	0.28190374775655
1234	87978	1342	85962	-0.011186809804259
1234	87978	1417	30690	0.055114883637279
1234	87978	1419	73698	-0.0079203315882589
1234	87978	1441	24552	-0.00056490169864522
1234	87978	1450	94698	0.14559391277202
1234	87978	1452	116202	0.26350986725803
1234	87978	1457	202218	-0.019933923648848
1234	87978	1505	87544	0.32127379923405
1235	102314	1235	102314	9.1214747237609
1235	102314	1237	151466	-0.44610698986901
1235	102314	1243	85932	0.012311683606719
1235	102314	1249	231854	0.0056671732031905
1235	102314	1255	102321	-0.49765318130779
1235	102314	1262	85938	0.10152826922771
1235	102314	1280	44984	0.013948726558855
1235	102314	1281	73656	-0.03354694844733
1235	102314	1292	230330	-0.023474481797413
1235	102314	1326	102342	0.054404776949133
1235	102314	1335	102345	0.10449734578576
1235	102314	1342	85962	0.27104174918416
1235	102314	1418	45026	0.055114883637279
1235	102314	1419	73698	-0.058200686140855
1235	102314	1451	109034	0.14559391277202
1235	102314	1452	116202	-0.2852963661453
1235	102314	1507	101880	0.32127379923405
1236	145322	1236	145322	8.7569478840149
1236	145322	1237	151466	0.1622826423617
1236	145322	1242	79788	0.0004332370776957
1236	145322	1244	143276	0.16239757879973
1236	145322	1256	145329	-0.49765318130779
1236	145322	1261	79794	0.007785979936386
1236	145322	1263	143282	0.28190374775655
1236	145322	1279	30648	-0.003572688518385
1236	145322	1288	176570	0.097114546149582
1236	145322	1327	145350	0.054404776949133
1236	145322	1336	145353	0.10449734578576
1236	145322	1341	79818	0.053975150779774
1236	145322	1343	143306	-0.011186809804259
1236	145322	1417	30690	-0.024575061659179
1236	145322	1455	173546	0.26350986725803
1236	145322	1457	202218	-0.10605756692862
1236	145322	1458	205802	-0.20126105037478
1236	145322	1509	144888	0.32127379923405
1237	151466	1237	151466	8.4886218608241
1237	151466	1243	85932	0.0004332370776957
1237	151466	1244	143276	0.036762916859736
1237	151466	1257	151473	-0.49765318130779
1237	151466	1262	85938	0.007785979936386
1237	151466	1263	143282	0.19557126460239
1237	151466	1289	182714	0.097114546149582
1237	151466	1291	214458	-0.09038885897979
1237	151466	1328	151494	0.054404776949133
1237	151466	1337	151497	0.10449734578576
1237	151466	1342	85962	0.053975150779774
1237	151466	1343	143306	0.28190374775655
1237	151466	1441	24552	-0.0020480298218342
1237	151466	1453	158186	0.14559391277202
1237	151466	1456	181226	-0.16948298978929
1237	151466	1510	151032	0.32127379923405
1238	237995	1238	237995	8.3522564305694
1238	237995	1245	221613	0.012311683606719
1238	237995	1246	233901	0.085872648066487
1238	237995	1247	188846	0.0016315644285304
1238	237995	1249	231854	-0.043186765252715
1238	237995	1264	221619	0.10152826922771
1238	237995	1265	233907	0.27664482962101
1238	237995	1282	123321	-0.003572688518385
1238	237995	1284	209337	0.03354694844733
1238	237995	1286	230841	-0.05646286580405
1238	237995	1288	176570	0.0044456964230736
1238	237995	1290	207290	-0.0095874362255173
1238	237995	1292	230330	0.0019182186018668
1238	237995	1329	238023	0.054404776949133
1238	237995	1344	221643	0.27104174918416
1238	237995	1345	233931	0.15858557447829
1238	237995	1420	123363	-0.024575061659179
1238	237995	1422	209379	0.058200686140855
1238	237995	1424	230883	0.14120867192118
1238	237995	1442	111081	-0.0020480298218342
1238	237995	1445	174569	-0.00056490169864522
1238	237995	1448	206313	0.017123472156503
1238	237995	1451	109034	-4.9758180709683e-05
1238	237995	1455	173546	0.0022692305094839
1238	237995	1458	205802	-0.00911343992131
1239	32172	1239	32172	8.0607337675193
1239	32172	1240	48044	-0.094000311672121
1239	32172	1241	55212	-0.23740798485128
1239	32172	1242	79788	0.30129767088131
1239	32172	1243	85932	0.23331474373315
1239	32172	1244	143276	-0.31122670993764
1239	32172	1258	32178	0.13908370094007
1239	32172	1266	31668	0.013175424250924
1239	32172	1279	30648	0.013849312053808
1239	32172	1295	160188	-0.023474481797413
1239	32172	1338	32202	-0.18136200716846
1239	32172	1346	31692	0.005541600227561
1239	32172	1425	28644	0.26796661884787
1239	32172	1441	24552	0.15617090745016
1239	32172	1459	61932	0.16948298978929
1239	32172	1460	92652	-0.20126105037478
1239	32172	1464	154092	0.098161454866531
1239	32172	1465	157164	0.06742264760239
1240	48044	1240	48044	7.9124566726701
1240	48044	1241	55212	0.10642426907126
1240	48044	1242	79788	-0.059305489347627
1240	48044	1244	143276	0.28529115077617
1240	48044	1259	48050	0.13908370094007
1240	48044	1266	31668	0.10152826922771
1240	48044	1267	47028	0.17821499925834
1240	48044	1280	44984	0.1353114731524
1240	48044	1293	111036	-0.09038885897979
1240	48044	1296	174524	0.03649780777456
1240	48044	1339	48074	-0.18136200716846
1240	48044	1346	31692	0.27104174918416
1240	48044	1347	47052	-0.080947322921649
1240	48044	1426	40932	0.14120867192118
1240	48044	1459	61932	-0.2852963661453
1240	48044	1461	104940	0.10605756692862
1240	48044	1467	173036	0.06742264760239
1241	55212	1241	55212	7.9219387742794
1241	55212	1242	79788	0.13908370094007
1241	55212	1243	85932	-0.18136200716846
1241	55212	1260	55218	0.13908370094007
1241	55212	1267	47028	0.19557126460239
1241	55212	1268	53172	0.28190374775655
1241	55212	1279	30648	0.069526813210459
1241	55212	1297	181692	0.03649780777456
1241	55212	1340	55242	-0.18136200716846
1241	55212	1347	47052	0.28190374775655
1241	55212	1348	53196	-0.011186809804259
1241	55212	1426	40932	-0.0079203315882589
1241	55212	1441	24552	-0.0028157276378068
1241	55212	1459	61932	0.14559391277202
1241	55212	1463	115692	0.20126105037478
1241	55212	1466	169452	-0.019933923648848
1242	79788	1242	79788	7.8061511500428
1242	79788	1243	85932	0.1622826423617
1242	79788	1244	143276	0.10449734578576
1242	79788	1261	79794	0.13908370094007
1242	79788	1267	47028	0.036762916859736
1242	79788	1269	77748	0.28190374775655
1242	79788	1279	30648	-0.026959285146548
1242	79788	1281	73656	0.16429346420099
1242	79788	1293	111036	0.097114546149582
1242	79788	1299	206268	0.03649780777456
1242	79788	1341	79818	-0.18136200716846
1242	79788	1347	47052	0.16239757879973
1242	79788	1349	77772	-0.011186809804259
1242	79788	1462	108012	0.26350986725803
1242	79788	1469	201708	-0.098161454866531
1243	85932	1243	85932	8.3980635319013
1243	85932	1244	143276	-0.49765318130779
1243	85932	1262	85938	0.13908370094007
1243	85932	1268	53172	0.036762916859736
1243	85932	1269	77748	0.19557126460239
1243	85932	1281	73656	-0.1263373118098
1243	85932	1294	117180	0.097114546149582
1243	85932	1300	213948	-0.023474481797413
1243	85932	1342	85962	-0.18136200716846
1243	85932	1348	53196	0.16239757879973
1243	85932	1349	77772	0.28190374775655
1243	85932	1425	28644	0.055114883637279
1243	85932	1441	24552	-0.015454305538066
1243	85932	1460	92652	0.14559391277202
1243	85932	1463	115692	-0.16948298978929
1243	85932	1468	200172	-0.019933923648848
1244	143276	1244	143276	8.5975558183379
1244	143276	1263	143282	0.13908370094007
1244	143276	1269	77748	0.007785979936386
1244	143276	1270	139188	0.27664482962101
1244	143276	1280	44984	-0.0063950442710961
1244	143276	1296	174524	0.097114546149582
1244	143276	1299	206268	-0.09038885897979
1244	143276	1343	143306	-0.18136200716846
1244	143276	1349	77772	0.053975150779774
1244	143276	1350	139212	0.15858557447829
1244	143276	1425	28644	-0.024575061659179
1244	143276	1465	157164	0.2852963661453
1244	143276	1467	173036	-0.16948298978929
1244	143276	1468	200172	-0.10605756692862
1245	221613	1245	221613	7.571985147167
1245	221613	1246	233901	0.17058522163486
1245	221613	1247	188846	0.0004332370776957
1245	221613	1248	217518	0.022493106902456
1245	221613	1264	221619	0.13908370094007
1245	221613	1271	188853	0.036762916859736
1245	221613	1272	217525	0.27664482962101
1245	221613	1282	123321	0.0063950442710961
1245	221613	1284	209337	0.1263373118098
1245	221613	1285	215481	-0.16429346420099
1245	221613	1295	160188	0.0044456964230736
1245	221613	1299	206268	-0.012268544627991
1245	221613	1300	213948	0.0019182186018668
1245	221613	1344	221643	-0.18136200716846
1245	221613	1351	188877	0.16239757879973
1245	221613	1352	217549	0.15858557447829
1245	221613	1430	207333	-0.0079203315882589
1245	221613	1431	214501	0.14120867192118
1245	221613	1444	160233	0.015454305538066
1245	221613	1448	206313	0.06448674294471
1245	221613	1449	213993	-0.15617090745016
1245	221613	1460	92652	-4.9758180709683e-05
1245	221613	1465	157164	0.0022692305094839
1246	233901	1246	233901	7.8187606996573
1246	233901	1248	217518	0.002145320403163
1246	233901	1249	231854	0.053975150779774
1246	233901	1265	233907	0.13908370094007
1246	233901	1272	217525	0.10152826922771
1246	233901	1273	231861	0.28190374775655
1246	233901	1283	184761	0.026959285146548
1246	233901	1284	209337	-0.069526813210459
1246	233901	1286	230841	-0.1353114731524
1246	233901	1293	111036	0.0012286443082929
1246	233901	1298	203196	-0.0095874362255173
1246	233901	1345	233931	-0.18136200716846
1246	233901	1352	217549	0.27104174918416
1246	233901	1353	231885	-0.011186809804259
1246	233901	1427	119269	-0.024575061659179
1246	233901	1428	176613	0.055114883637279
1246	233901	1432	230373	0.26796661884787
1246	233901	1442	111081	0.0095874362255173
1246	233901	1447	203241	0.0028157276378068
1246	233901	1461	104940	-4.9758180709683e-05
1246	233901	1466	169452	0.0022692305094839
1246	233901	1469	201708	-0.00911343992131
1247	188846	1247	188846	8.2420285191248
1247	188846	1248	217518	-0.081733005383451
1247	188846	1249	231854	0.17833909534553
1247	188846	1271	188853	-0.49765318130779
1247	188846	1274	123318	0.007785979936386
1247	188846	1275	184758	0.27664482962101
1247	188846	1288	176570	0.1263373118098
1247	188846	1289	182714	-0.16429346420099
1247	188846	1295	160188	0.03354694844733
1247	188846	1296	174524	-0.055114883637279
1247	188846	1297	181692	0.05646286580405
1247	188846	1351	188877	0.10449734578576
1247	188846	1354	123342	0.053975150779774
1247	188846	1355	184782	0.15858557447829
1247	188846	1435	160230	-0.058200686140855
1247	188846	1436	174566	-0.0079203315882589
1247	188846	1437	181734	0.14120867192118
1247	188846	1453	158186	-0.0028157276378068
1247	188846	1455	173546	0.06448674294471
1247	188846	1456	181226	-0.15617090745016
1247	188846	1459	61932	0.0020480298218342
1247	188846	1465	157164	0.017123472156503
1247	188846	1467	173036	-0.052390041402464
1248	217518	1248	217518	8.2218393383288
1248	217518	1249	231854	0.054404776949133
1248	217518	1272	217525	-0.49765318130779
1248	217518	1275	184758	0.036762916859736
1248	217518	1276	209334	0.19557126460239
1248	217518	1277	215478	0.28190374775655
1248	217518	1287	119226	0.0063950442710961
1248	217518	1291	214458	-0.1353114731524
1248	217518	1295	160188	-0.013948726558855
1248	217518	1298	203196	-0.055114883637279
1248	217518	1300	213948	0.0072131833613583
1248	217518	1352	217549	0.10449734578576
1248	217518	1355	184782	0.16239757879973
1248	217518	1356	209358	0.28190374775655
1248	217518	1357	215502	-0.011186809804259
1248	217518	1435	160230	0.055114883637279
1248	217518	1438	203238	-0.0079203315882589
1248	217518	1440	213990	0.26796661884787
1248	217518	1450	94698	0.0095874362255173
1248	217518	1457	202218	0.06448674294471
1248	217518	1464	154092	0.00056490169864522
1248	217518	1469	201708	-0.052390041402464
1249	231854	1249	231854	8.4164916687212
1249	231854	1273	231861	-0.49765318130779
1249	231854	1277	215478	0.10152826922771
1249	231854	1278	230838	0.17821499925834
1249	231854	1289	182714	0.026959285146548
1249	231854	1290	207290	-0.069526813210459
1249	231854	1292	230330	-0.013849312053808
1249	231854	1294	117180	0.003572688518385
1249	231854	1296	174524	-0.013948726558855
1249	231854	1298	203196	0.03354694844733
1249	231854	1353	231885	0.10449734578576
1249	231854	1357	215502	0.27104174918416
1249	231854	1358	230862	-0.080947322921649
1249	231854	1434	117222	-0.024575061659179
1249	231854	1436	174566	0.055114883637279
1249	231854	1438	203238	-0.058200686140855
1249	231854	1451	109034	0.0095874362255173
1249	231854	1454	170474	-0.015454305538066
1249	231854	1461	104940	-0.0020480298218342
1249	231854	1468	200172	-0.017123472156503
1250	48561	1250	48561	8.4000377126483
1250	48561	1251	56241	-0.044764418852532
1250	48561	1252	59313	-0.030746647362998
1250	48561	1253	80817	0.14419237079091
1250	48561	1255	102321	0.23331474373315
1250	48561	1256	145329	0.054676959560195
1250	48561	1258	32178	0.002145320403163
1250	48561	1259	48050	0.19137343333511
1250	48561	1267	47028	-0.12302315901044
1250	48561	1280	44984	0.047360586294859
1250	48561	1330	48585	0.1622826423617
1250	48561	1359	32209	0.27104174918416
1250	48561	1360	48081	0.005541600227561
1250	48561	1413	47073	-0.23413107900236
1250	48561	1470	16368	-0.00911343992131
1250	48561	1472	109041	-0.20126105037478
1250	48561	1475	170481	0.098161454866531
1250	48561	1476	173553	0.06742264760239
1251	56241	1251	56241	8.6223784603365
1251	56241	1252	59313	0.15140700298581
1251	56241	1253	80817	0.13908370094007
1251	56241	1254	87985	-0.059305489347627
1251	56241	1255	102321	-0.33757276336084
1251	56241	1257	151473	0.28529115077617
1251	56241	1259	48050	0.007785979936386
1251	56241	1260	55218	0.10994421818449
1251	56241	1266	31668	-0.0063950442710961
1251	56241	1268	53172	-0.081189576505472
1251	56241	1283	184761	0.019640160563497
1251	56241	1331	56265	0.1622826423617
1251	56241	1360	48081	0.28190374775655
1251	56241	1361	55249	-0.080947322921649
1251	56241	1412	31713	0.16429346420099
1251	56241	1414	53217	-0.17571385930692
1251	56241	1475	170481	-0.019933923648848
1251	56241	1477	181233	0.06742264760239
1251	56241	1502	55800	-0.19614980870467
1252	59313	1252	59313	8.4075979648357
1252	59313	1254	87985	-0.081733005383451
1252	59313	1255	102321	0.17833909534553
1252	59313	1256	145329	0.42030513151818
1252	59313	1257	151473	-0.47658122261203
1252	59313	1260	55218	0.022493106902456
1252	59313	1267	47028	-0.018658854808816
1252	59313	1268	53172	0.043186765252715
1252	59313	1271	188853	0.0056671732031905
1252	59313	1279	30648	0.010972968132717
1252	59313	1280	44984	-0.024575061659179
1252	59313	1282	123321	0.032578635653902
1252	59313	1332	59337	0.1622826423617
1252	59313	1361	55249	0.15858557447829
1252	59313	1413	47073	0.12744389342005
1252	59313	1414	53217	0.013153721418195
1252	59313	1473	116209	-0.10605756692862
1252	59313	1476	173553	-0.019933923648848
1252	59313	1477	181233	0.098161454866531
1252	59313	1503	58872	-0.19614980870467
1253	80817	1253	80817	8.1581370305559
1253	80817	1254	87985	0.10642426907126
1253	80817	1255	102321	0.077663789673185
1253	80817	1256	145329	0.29825893035691
1253	80817	1259	48050	0.0004332370776957
1253	80817	1261	79794	0.10994421818449
1253	80817	1266	31668	0.0016315644285304
1253	80817	1269	77748	-0.081189576505472
1253	80817	1281	73656	0.041085358754202
1253	80817	1284	209337	0.019640160563497
1253	80817	1333	80841	0.1622826423617
1253	80817	1360	48081	0.16239757879973
1253	80817	1362	79825	-0.080947322921649
1253	80817	1412	31713	-0.11310048996543
1253	80817	1415	77793	-0.17571385930692
1253	80817	1470	16368	0.0022692305094839
1253	80817	1471	94705	-0.2852963661453
1253	80817	1472	109041	0.26350986725803
1253	80817	1479	205809	0.06742264760239
1253	80817	1504	80376	-0.19614980870467
1254	87985	1254	87985	8.7569478840149
1254	87985	1255	102321	0.054404776949133
1254	87985	1256	145329	-0.49765318130779
1254	87985	1257	151473	0.10449734578576
1254	87985	1260	55218	0.0004332370776957
1254	87985	1261	79794	0.007785979936386
1254	87985	1262	85938	0.053975150779774
1254	87985	1272	217525	0.0056671732031905
1254	87985	1279	30648	-0.003572688518385
1254	87985	1281	73656	-0.024575061659179
1254	87985	1334	88009	0.1622826423617
1254	87985	1361	55249	0.16239757879973
1254	87985	1362	79825	0.28190374775655
1254	87985	1363	85969	-0.011186809804259
1254	87985	1471	94705	0.14559391277202
1254	87985	1473	116209	0.26350986725803
1254	87985	1478	202225	-0.019933923648848
1254	87985	1505	87544	-0.19614980870467
1255	102321	1255	102321	9.0411543897925
1255	102321	1257	151473	-0.44610698986901
1255	102321	1262	85938	0.002145320403163
1255	102321	1268	53172	-0.0016315644285304
1255	102321	1269	77748	0.0063950442710961
1255	102321	1273	231861	0.0056671732031905
1255	102321	1280	44984	-0.003572688518385
1255	102321	1281	73656	0.010972968132717
1255	102321	1286	230841	-0.019640160563497
1255	102321	1335	102345	0.1622826423617
1255	102321	1363	85969	0.27104174918416
1255	102321	1414	53217	0.11310048996543
1255	102321	1415	77793	-0.16429346420099
1255	102321	1472	109041	0.14559391277202
1255	102321	1473	116209	-0.2852963661453
1255	102321	1507	101880	-0.19614980870467
1256	145329	1256	145329	8.8582900361575
1256	145329	1257	151473	0.1622826423617
1256	145329	1261	79794	5.2765543280048e-05
1256	145329	1263	143282	0.053975150779774
1256	145329	1267	47028	0.00026300752660832
1256	145329	1270	139188	-0.043186765252715
1256	145329	1279	30648	0.0007398111923099
1256	145329	1284	209337	-0.032578635653902
1256	145329	1336	145353	0.1622826423617
1256	145329	1362	79825	0.053975150779774
1256	145329	1364	143313	-0.011186809804259
1256	145329	1413	47073	-0.043186765252715
1256	145329	1416	139233	-0.013153721418195
1256	145329	1470	16368	-4.9758180709683e-05
1256	145329	1476	173553	0.26350986725803
1256	145329	1478	202225	-0.10605756692862
1256	145329	1479	205809	-0.20126105037478
1256	145329	1509	144888	-0.19614980870467
1257	151473	1257	151473	8.4231722110693
1257	151473	1262	85938	5.2765543280048e-05
1257	151473	1263	143282	0.007785979936386
1257	151473	1268	53172	0.00026300752660832
1257	151473	1270	139188	0.018658854808816
1257	151473	1285	215481	-0.032578635653902
1257	151473	1337	151497	0.1622826423617
1257	151473	1363	85969	0.053975150779774
1257	151473	1364	143313	0.28190374775655
1257	151473	1414	53217	-0.043186765252715
1257	151473	1416	139233	-0.12744389342005
1257	151473	1474	158193	0.14559391277202
1257	151473	1477	181233	-0.16948298978929
1257	151473	1510	151032	-0.19614980870467
1258	32178	1258	32178	7.7560974115293
1258	32178	1259	48050	-0.094000311672121
1258	32178	1260	55218	-0.23740798485128
1258	32178	1261	79794	0.30129767088131
1258	32178	1262	85938	0.23331474373315
1258	32178	1263	143282	-0.31122670993764
1258	32178	1266	31668	0.3094271688982
1258	32178	1279	30648	-0.14620092373958
1258	32178	1338	32202	0.1622826423617
1258	32178	1359	32209	0.10449734578576
1258	32178	1365	31698	0.005541600227561
1258	32178	1417	30690	-0.23413107900236
1258	32178	1470	16368	-0.052390041402464
1258	32178	1480	61938	0.16948298978929
1258	32178	1481	92658	-0.20126105037478
1258	32178	1485	154098	0.098161454866531
1258	32178	1486	157170	0.06742264760239
1259	48050	1259	48050	7.7927031252287
1259	48050	1260	55218	0.10642426907126
1259	48050	1261	79794	-0.059305489347627
1259	48050	1263	143282	0.28529115077617
1259	48050	1266	31668	0.012311683606719
1259	48050	1267	47028	0.25063015498214
1259	48050	1280	44984	-0.15449554387224
1259	48050	1288	176570	0.019640160563497
1259	48050	1339	48074	0.1622826423617
1259	48050	1360	48081	0.10449734578576
1259	48050	1365	31698	0.27104174918416
1259	48050	1366	47058	-0.080947322921649
1259	48050	1418	45026	-0.17571385930692
1259	48050	1470	16368	0.017123472156503
1259	48050	1480	61938	-0.2852963661453
1259	48050	1482	104946	0.10605756692862
1259	48050	1488	173042	0.06742264760239
1260	55218	1260	55218	7.8061511500428
1260	55218	1261	79794	0.13908370094007
1260	55218	1262	85938	-0.18136200716846
1260	55218	1267	47028	0.036762916859736
1260	55218	1268	53172	0.16239757879973
1260	55218	1275	184758	0.0056671732031905
1260	55218	1279	30648	-0.026959285146548
1260	55218	1287	119226	0.032578635653902
1260	55218	1340	55242	0.1622826423617
1260	55218	1361	55249	0.10449734578576
1260	55218	1366	47058	0.28190374775655
1260	55218	1367	53202	-0.011186809804259
1260	55218	1417	30690	0.16429346420099
1260	55218	1480	61938	0.14559391277202
1260	55218	1484	115698	0.20126105037478
1260	55218	1487	169458	-0.019933923648848
1261	79794	1261	79794	7.617780894499
1261	79794	1262	85938	0.1622826423617
1261	79794	1263	143282	0.10449734578576
1261	79794	1267	47028	0.0029859089785533
1261	79794	1269	77748	0.16239757879973
1261	79794	1276	209334	0.0056671732031905
1261	79794	1279	30648	0.0083990329479889
1261	79794	1281	73656	-0.11310048996543
1261	79794	1341	79818	0.1622826423617
1261	79794	1362	79825	0.10449734578576
1261	79794	1366	47058	0.16239757879973
1261	79794	1368	77778	-0.011186809804259
1261	79794	1417	30690	-0.11310048996543
1261	79794	1419	73698	-0.013153721418195
1261	79794	1470	16368	-0.00056490169864522
1261	79794	1483	108018	0.26350986725803
1261	79794	1490	201714	-0.098161454866531
1262	85938	1262	85938	8.0952489460963
1262	85938	1263	143282	-0.49765318130779
1262	85938	1268	53172	0.0029859089785533
1262	85938	1269	77748	0.036762916859736
1262	85938	1277	215478	0.0056671732031905
1262	85938	1281	73656	0.063079831517483
1262	85938	1291	214458	-0.019640160563497
1262	85938	1342	85962	0.1622826423617
1262	85938	1363	85969	0.10449734578576
1262	85938	1367	53202	0.16239757879973
1262	85938	1368	77778	0.28190374775655
1262	85938	1419	73698	-0.12744389342005
1262	85938	1481	92658	0.14559391277202
1262	85938	1484	115698	-0.16948298978929
1262	85938	1489	200178	-0.019933923648848
1263	143282	1263	143282	8.2360804062609
1263	143282	1269	77748	0.0004332370776957
1263	143282	1270	139188	0.085872648066487
1263	143282	1280	44984	0.0016315644285304
1263	143282	1290	207290	-0.032578635653902
1263	143282	1343	143306	0.1622826423617
1263	143282	1364	143313	0.10449734578576
1263	143282	1368	77778	0.053975150779774
1263	143282	1369	139218	0.15858557447829
1263	143282	1418	45026	-0.043186765252715
1263	143282	1470	16368	-0.0020480298218342
1263	143282	1486	157170	0.2852963661453
1263	143282	1488	173042	-0.16948298978929
1263	143282	1489	200178	-0.10605756692862
1264	221619	1264	221619	8.2155062187272
1264	221619	1265	233907	0.17058522163486
1264	221619	1271	188853	0.0029859089785533
1264	221619	1272	217525	0.085872648066487
1264	221619	1274	123318	0.00026300752660832
1264	221619	1276	209334	0.018658854808816
1264	221619	1277	215478	-0.043186765252715
1264	221619	1282	123321	-0.0016315644285304
1264	221619	1284	209337	-0.063079831517483
1264	221619	1285	215481	0.11310048996543
1264	221619	1290	207290	0.024575061659179
1264	221619	1291	214458	-0.041085358754202
1264	221619	1344	221643	0.1622826423617
1264	221619	1370	188883	0.16239757879973
1264	221619	1371	217555	0.15858557447829
1264	221619	1420	123363	0.043186765252715
1264	221619	1422	209379	0.12744389342005
1264	221619	1423	215523	0.013153721418195
1264	221619	1471	94705	-0.0020480298218342
1264	221619	1474	158193	-0.00056490169864522
1264	221619	1479	205809	0.052390041402464
1264	221619	1481	92658	-4.9758180709683e-05
1264	221619	1486	157170	0.0022692305094839
1265	233907	1265	233907	8.3150345452683
1265	233907	1272	217525	0.012311683606719
1265	233907	1273	231861	0.16239757879973
1265	233907	1275	184758	0.0016315644285304
1265	233907	1276	209334	-0.0063950442710961
1265	233907	1278	230838	-0.081189576505472
1265	233907	1283	184761	-0.0083990329479889
1265	233907	1284	209337	0.026959285146548
1265	233907	1286	230841	0.15449554387224
1265	233907	1287	119226	-0.0007398111923099
1265	233907	1288	176570	0.003572688518385
1265	233907	1292	230330	-0.047360586294859
1265	233907	1345	233931	0.1622826423617
1265	233907	1371	217555	0.27104174918416
1265	233907	1372	231891	-0.011186809804259
1265	233907	1421	184803	0.11310048996543
1265	233907	1422	209379	-0.16429346420099
1265	233907	1424	230883	0.17571385930692
1265	233907	1475	170481	-0.00056490169864522
1265	233907	1478	202225	0.017123472156503
1265	233907	1482	104946	-4.9758180709683e-05
1265	233907	1487	169458	0.0022692305094839
1265	233907	1490	201714	-0.00911343992131
1266	31668	1266	31668	7.898159188546
1266	31668	1267	47028	-0.10029335723039
1266	31668	1268	53172	-0.077663789673185
1266	31668	1269	77748	0.33757276336084
1266	31668	1270	139188	-0.28053596524353
1266	31668	1279	30648	0.29663144423469
1266	31668	1295	160188	0.019640160563497
1266	31668	1346	31692	0.1622826423617
1266	31668	1365	31698	-0.18136200716846
1266	31668	1373	30676	-0.080947322921649
1266	31668	1412	31713	0.47658122261203
1266	31668	1425	28644	-0.17571385930692
1266	31668	1470	16368	0.06448674294471
1266	31668	1491	59892	-0.26350986725803
1266	31668	1492	88564	0.10605756692862
1266	31668	1496	145908	0.019933923648848
1266	31668	1498	156660	0.06742264760239
1267	47028	1267	47028	7.972509039376
1267	47028	1268	53172	0.1622826423617
1267	47028	1269	77748	-0.18136200716846
1267	47028	1270	139188	0.47658122261203
1267	47028	1279	30648	0.041864609823654
1267	47028	1280	44984	0.27104174918416
1267	47028	1293	111036	0.032578635653902
1267	47028	1347	47052	0.1622826423617
1267	47028	1366	47058	-0.18136200716846
1267	47028	1373	30676	0.27104174918416
1267	47028	1374	45012	-0.011186809804259
1267	47028	1413	47073	0.47658122261203
1267	47028	1426	40932	-0.013153721418195
1267	47028	1470	16368	-0.0028157276378068
1267	47028	1494	103924	0.10605756692862
1267	47028	1495	107508	0.20126105037478
1267	47028	1500	168948	-0.098161454866531
1268	53172	1268	53172	7.6141581483524
1268	53172	1269	77748	0.13908370094007
1268	53172	1270	139188	-0.42030513151818
1268	53172	1280	44984	0.10152826922771
1268	53172	1294	117180	0.032578635653902
1268	53172	1297	181692	-0.019640160563497
1268	53172	1348	53196	0.1622826423617
1268	53172	1367	53202	-0.18136200716846
1268	53172	1374	45012	0.28190374775655
1268	53172	1414	53217	0.47658122261203
1268	53172	1425	28644	0.16429346420099
1268	53172	1426	40932	-0.12744389342005
1268	53172	1491	59892	0.14559391277202
1268	53172	1499	167412	-0.019933923648848
1269	77748	1269	77748	8.0353980244362
1269	77748	1270	139188	-0.21843306036385
1269	77748	1280	44984	0.012311683606719
1269	77748	1281	73656	0.18803639520364
1269	77748	1299	206268	-0.019640160563497
1269	77748	1349	77772	0.1622826423617
1269	77748	1368	77778	-0.18136200716846
1269	77748	1374	45012	0.16239757879973
1269	77748	1375	73684	0.15858557447829
1269	77748	1415	77793	0.47658122261203
1269	77748	1425	28644	-0.11310048996543
1269	77748	1470	16368	-0.015454305538066
1269	77748	1493	91636	0.2852963661453
1269	77748	1495	107508	-0.16948298978929
1269	77748	1501	199668	-0.098161454866531
1270	139188	1270	139188	8.5549770644378
1270	139188	1281	73656	0.002145320403163
1270	139188	1298	203196	-0.032578635653902
1270	139188	1350	139212	0.1622826423617
1270	139188	1369	139218	-0.18136200716846
1270	139188	1375	73684	0.053975150779774
1270	139188	1416	139233	0.47658122261203
1270	139188	1426	40932	-0.043186765252715
1270	139188	1470	16368	0.0095874362255173
1270	139188	1496	145908	-0.14559391277202
1270	139188	1497	153076	0.2852963661453
1270	139188	1499	167412	-0.26350986725803
1270	139188	1500	168948	-0.16948298978929
1270	139188	1501	199668	0.20126105037478
1271	188853	1271	188853	8.6249188293544
1271	188853	1272	217525	-0.081733005383451
1271	188853	1273	231861	0.17833909534553
1271	188853	1274	123318	5.2765543280048e-05
1271	188853	1275	184758	0.022493106902456
1271	188853	1282	123321	0.002145320403163
1271	188853	1283	184761	0.18803639520364
1271	188853	1295	160188	-0.010972968132717
1271	188853	1296	174524	0.024575061659179
1271	188853	1297	181692	-0.041085358754202
1271	188853	1351	188877	0.1622826423617
1271	188853	1370	188883	-0.18136200716846
1271	188853	1376	123349	0.053975150779774
1271	188853	1377	184789	0.15858557447829
1271	188853	1428	176613	0.12744389342005
1271	188853	1429	182757	0.013153721418195
1271	188853	1474	158193	-0.0028157276378068
1271	188853	1476	173553	0.06448674294471
1271	188853	1477	181233	-0.15617090745016
1271	188853	1491	59892	-4.9758180709683e-05
1271	188853	1498	156660	0.00911343992131
1272	217525	1272	217525	8.4492418471124
1272	217525	1273	231861	0.054404776949133
1272	217525	1275	184758	0.0004332370776957
1272	217525	1276	209334	0.007785979936386
1272	217525	1277	215478	0.053975150779774
1272	217525	1283	184761	0.012311683606719
1272	217525	1284	209337	0.10152826922771
1272	217525	1285	215481	0.27104174918416
1272	217525	1295	160188	0.003572688518385
1272	217525	1298	203196	0.024575061659179
1272	217525	1300	213948	-0.047360586294859
1272	217525	1352	217549	0.1622826423617
1272	217525	1371	217555	-0.18136200716846
1272	217525	1377	184789	0.16239757879973
1272	217525	1378	209365	0.28190374775655
1272	217525	1379	215509	-0.011186809804259
1272	217525	1427	119269	0.043186765252715
1272	217525	1431	214501	0.17571385930692
1272	217525	1471	94705	0.0095874362255173
1272	217525	1478	202225	0.06448674294471
1272	217525	1492	88564	-4.9758180709683e-05
1272	217525	1497	153076	0.0022692305094839
1273	231861	1273	231861	8.4222166256331
1273	231861	1277	215478	0.002145320403163
1273	231861	1278	230838	0.10994421818449
1273	231861	1285	215481	0.041864609823654
1273	231861	1286	230841	0.29663144423469
1273	231861	1294	117180	-0.0007398111923099
1273	231861	1296	174524	0.003572688518385
1273	231861	1298	203196	-0.010972968132717
1273	231861	1353	231885	0.1622826423617
1273	231861	1372	231891	-0.18136200716846
1273	231861	1379	215509	0.27104174918416
1273	231861	1380	230869	-0.080947322921649
1273	231861	1429	182757	0.11310048996543
1273	231861	1430	207333	-0.16429346420099
1273	231861	1432	230373	0.23413107900236
1273	231861	1472	109041	0.0095874362255173
1273	231861	1475	170481	-0.015454305538066
1273	231861	1499	167412	0.0022692305094839
1273	231861	1501	199668	-0.00911343992131
1274	123318	1274	123318	9.2041728522647
1274	123318	1275	184758	-0.21843306036385
1274	123318	1276	209334	-0.42030513151818
1274	123318	1277	215478	0.47658122261203
1274	123318	1278	230838	-0.28053596524353
1274	123318	1282	123321	-0.44610698986901
1274	123318	1287	119226	0.18803639520364
1274	123318	1293	111036	0.063079831517483
1274	123318	1294	117180	-0.11310048996543
1274	123318	1354	123342	0.1622826423617
1274	123318	1376	123349	0.10449734578576
1274	123318	1381	119254	0.15858557447829
1274	123318	1420	123363	-0.47658122261203
1274	123318	1433	111078	0.12744389342005
1274	123318	1434	117222	0.013153721418195
1274	123318	1480	61938	-0.015454305538066
1274	123318	1481	92658	-0.0028157276378068
1274	123318	1483	108018	0.06448674294471
1274	123318	1484	115698	-0.15617090745016
1274	123318	1491	59892	-0.00056490169864522
1274	123318	1493	91636	0.017123472156503
1274	123318	1495	107508	-0.052390041402464
1275	184758	1275	184758	8.3978059762245
1275	184758	1276	209334	0.13908370094007
1275	184758	1277	215478	-0.18136200716846
1275	184758	1278	230838	0.33757276336084
1275	184758	1283	184761	-0.44610698986901
1275	184758	1287	119226	0.002145320403163
1275	184758	1288	176570	0.10152826922771
1275	184758	1289	182714	0.27104174918416
1275	184758	1295	160188	0.026959285146548
1275	184758	1297	181692	-0.15449554387224
1275	184758	1355	184782	0.1622826423617
1275	184758	1377	184789	0.10449734578576
1275	184758	1381	119254	0.053975150779774
1275	184758	1382	176598	0.28190374775655
1275	184758	1383	182742	-0.011186809804259
1275	184758	1421	184803	-0.47658122261203
1275	184758	1435	160230	0.16429346420099
1275	184758	1437	181734	0.17571385930692
1275	184758	1480	61938	0.0095874362255173
1275	184758	1485	154098	-0.0028157276378068
1275	184758	1487	169458	0.06448674294471
1275	184758	1497	153076	0.017123472156503
1275	184758	1500	168948	-0.052390041402464
1276	209334	1276	209334	7.7550544356748
1276	209334	1277	215478	0.1622826423617
1276	209334	1278	230838	-0.077663789673185
1276	209334	1284	209337	-0.44610698986901
1276	209334	1288	176570	0.012311683606719
1276	209334	1290	207290	0.27104174918416
1276	209334	1293	111036	0.0016315644285304
1276	209334	1295	160188	-0.0083990329479889
1276	209334	1298	203196	0.11310048996543
1276	209334	1299	206268	-0.15449554387224
1276	209334	1356	209358	0.1622826423617
1276	209334	1378	209365	0.10449734578576
1276	209334	1382	176598	0.16239757879973
1276	209334	1384	207318	-0.011186809804259
1276	209334	1422	209379	-0.47658122261203
1276	209334	1433	111078	0.043186765252715
1276	209334	1435	160230	-0.11310048996543
1276	209334	1438	203238	-0.013153721418195
1276	209334	1439	206310	0.17571385930692
1276	209334	1490	201714	0.15617090745016
1276	209334	1496	145908	0.00056490169864522
1277	215478	1277	215478	8.332728258417
1277	215478	1278	230838	-0.10029335723039
1277	215478	1285	215481	-0.44610698986901
1277	215478	1289	182714	0.012311683606719
1277	215478	1290	207290	0.10152826922771
1277	215478	1291	214458	0.29663144423469
1277	215478	1294	117180	0.0016315644285304
1277	215478	1298	203196	-0.063079831517483
1277	215478	1300	213948	-0.14620092373958
1277	215478	1357	215502	0.1622826423617
1277	215478	1379	215509	0.10449734578576
1277	215478	1383	182742	0.16239757879973
1277	215478	1384	207318	0.28190374775655
1277	215478	1385	214486	-0.080947322921649
1277	215478	1423	215523	-0.47658122261203
1277	215478	1434	117222	0.043186765252715
1277	215478	1438	203238	-0.12744389342005
1277	215478	1440	213990	0.23413107900236
1277	215478	1481	92658	0.0095874362255173
1277	215478	1485	154098	-0.015454305538066
1277	215478	1489	200178	0.06448674294471
1277	215478	1492	88564	-0.0020480298218342
1277	215478	1501	199668	-0.052390041402464
1278	230838	1278	230838	8.3279238760947
1278	230838	1286	230841	-0.44610698986901
1278	230838	1291	214458	0.041864609823654
1278	230838	1292	230330	0.21991584852735
1278	230838	1297	181692	0.0083990329479889
1278	230838	1299	206268	-0.026959285146548
1278	230838	1358	230862	0.1622826423617
1278	230838	1380	230869	0.10449734578576
1278	230838	1385	214486	0.27104174918416
1278	230838	1386	230358	0.005541600227561
1278	230838	1424	230883	-0.47658122261203
1278	230838	1437	181734	0.11310048996543
1278	230838	1439	206310	-0.16429346420099
1278	230838	1483	108018	0.0095874362255173
1278	230838	1487	169458	-0.015454305538066
1278	230838	1489	200178	-0.0028157276378068
1278	230838	1494	103924	-0.0020480298218342
1278	230838	1499	167412	-0.00056490169864522
1279	30648	1279	30648	7.3584901303024
1279	30648	1280	44984	0.054404776949133
1279	30648	1281	73656	0.17833909534553
1279	30648	1295	160188	-0.0056671732031905
1279	30648	1373	30676	0.054404776949133
1279	30648	1387	28632	-0.011186809804259
1279	30648	1417	30690	0.17833909534553
1279	30648	1441	24552	-0.013153721418195
1279	30648	1470	16368	-0.0079203315882589
1279	30648	1503	58872	-0.26350986725803
1279	30648	1505	87544	0.10605756692862
1279	30648	1506	91128	0.20126105037478
1279	30648	1509	144888	0.019933923648848
1279	30648	1511	152568	-0.098161454866531
1280	44984	1280	44984	7.4829911453275
1280	44984	1281	73656	-0.081733005383451
1280	44984	1296	174524	-0.0056671732031905
1280	44984	1374	45012	0.054404776949133
1280	44984	1387	28632	0.27104174918416
1280	44984	1388	40920	0.15858557447829
1280	44984	1418	45026	0.17833909534553
1280	44984	1470	16368	-0.058200686140855
1280	44984	1503	58872	0.2852963661453
1280	44984	1507	101880	0.10605756692862
1280	44984	1512	166904	-0.098161454866531
1281	73656	1281	73656	7.5767746856623
1281	73656	1298	203196	-0.0056671732031905
1281	73656	1375	73684	0.054404776949133
1281	73656	1388	40920	0.16239757879973
1281	73656	1419	73698	0.17833909534553
1281	73656	1441	24552	-0.11310048996543
1281	73656	1470	16368	0.055114883637279
1281	73656	1504	80376	-0.14559391277202
1281	73656	1505	87544	0.2852963661453
1281	73656	1507	101880	-0.26350986725803
1281	73656	1508	103416	-0.16948298978929
1281	73656	1513	198648	0.06742264760239
1282	123321	1282	123321	9.7571044276901
1282	123321	1283	184761	-0.21843306036385
1282	123321	1284	209337	-0.42030513151818
1282	123321	1285	215481	0.47658122261203
1282	123321	1286	230841	-0.28053596524353
1282	123321	1287	119226	0.022493106902456
1282	123321	1293	111036	-0.018658854808816
1282	123321	1294	117180	0.043186765252715
1282	123321	1376	123349	0.054404776949133
1282	123321	1389	119257	0.15858557447829
1282	123321	1420	123363	0.17833909534553
1282	123321	1442	111081	0.12744389342005
1282	123321	1443	117225	0.013153721418195
1282	123321	1471	94705	0.058200686140855
1282	123321	1472	109041	0.0079203315882589
1282	123321	1473	116209	-0.14120867192118
1282	123321	1503	58872	-0.0022692305094839
1282	123321	1506	91128	0.00911343992131
1283	184761	1283	184761	8.9103555554912
1283	184761	1284	209337	0.13908370094007
1283	184761	1285	215481	-0.18136200716846
1283	184761	1286	230841	0.33757276336084
1283	184761	1287	119226	5.2765543280048e-05
1283	184761	1288	176570	0.007785979936386
1283	184761	1289	182714	0.053975150779774
1283	184761	1295	160188	-0.0063950442710961
1283	184761	1297	181692	0.081189576505472
1283	184761	1377	184789	0.054404776949133
1283	184761	1389	119257	0.053975150779774
1283	184761	1390	176601	0.28190374775655
1283	184761	1391	182745	-0.011186809804259
1283	184761	1421	184803	0.17833909534553
1283	184761	1444	160233	0.16429346420099
1283	184761	1446	181737	0.17571385930692
1283	184761	1475	170481	0.0079203315882589
1283	184761	1477	181233	-0.26796661884787
1283	184761	1502	55800	-4.9758180709683e-05
1283	184761	1511	152568	0.00911343992131
1284	209337	1284	209337	8.2696661811465
1284	209337	1285	215481	0.1622826423617
1284	209337	1286	230841	-0.077663789673185
1284	209337	1288	176570	0.0004332370776957
1284	209337	1290	207290	0.053975150779774
1284	209337	1293	111036	-0.00026300752660832
1284	209337	1295	160188	0.0016315644285304
1284	209337	1298	203196	-0.043186765252715
1284	209337	1299	206268	0.081189576505472
1284	209337	1378	209365	0.054404776949133
1284	209337	1390	176601	0.16239757879973
1284	209337	1392	207321	-0.011186809804259
1284	209337	1422	209379	0.17833909534553
1284	209337	1442	111081	0.043186765252715
1284	209337	1444	160233	-0.11310048996543
1284	209337	1447	203241	-0.013153721418195
1284	209337	1448	206313	0.17571385930692
1284	209337	1471	94705	-0.024575061659179
1284	209337	1478	202225	0.14120867192118
1284	209337	1479	205809	-0.26796661884787
1284	209337	1504	80376	-4.9758180709683e-05
1284	209337	1509	144888	0.0022692305094839
1285	215481	1285	215481	8.697728765809
1285	215481	1286	230841	-0.10029335723039
1285	215481	1289	182714	0.0004332370776957
1285	215481	1290	207290	0.007785979936386
1285	215481	1291	214458	0.10994421818449
1285	215481	1294	117180	-0.00026300752660832
1285	215481	1298	203196	0.018658854808816
1285	215481	1300	213948	0.12302315901044
1285	215481	1379	215509	0.054404776949133
1285	215481	1391	182745	0.16239757879973
1285	215481	1392	207321	0.28190374775655
1285	215481	1393	214489	-0.080947322921649
1285	215481	1423	215523	0.17833909534553
1285	215481	1443	117225	0.043186765252715
1285	215481	1447	203241	-0.12744389342005
1285	215481	1449	213993	0.23413107900236
1285	215481	1474	158193	-0.055114883637279
1285	215481	1510	151032	0.0022692305094839
1286	230841	1286	230841	8.4625263164328
1286	230841	1291	214458	0.002145320403163
1286	230841	1292	230330	0.19137343333511
1286	230841	1297	181692	-0.0016315644285304
1286	230841	1299	206268	0.0063950442710961
1286	230841	1380	230869	0.054404776949133
1286	230841	1393	214489	0.27104174918416
1286	230841	1394	230361	0.005541600227561
1286	230841	1424	230883	0.17833909534553
1286	230841	1446	181737	0.11310048996543
1286	230841	1448	206313	-0.16429346420099
1286	230841	1473	116209	0.024575061659179
1286	230841	1476	173553	-0.055114883637279
1286	230841	1478	202225	0.058200686140855
1286	230841	1507	101880	4.9758180709683e-05
1286	230841	1513	198648	-0.00911343992131
1287	119226	1287	119226	8.8201440381932
1287	119226	1288	176570	-0.49765318130779
1287	119226	1289	182714	0.10449734578576
1287	119226	1291	214458	0.28529115077617
1287	119226	1292	230330	-0.31122670993764
1287	119226	1293	111036	0.036762916859736
1287	119226	1294	117180	0.16239757879973
1287	119226	1381	119254	0.054404776949133
1287	119226	1389	119257	0.10449734578576
1287	119226	1395	111066	0.28190374775655
1287	119226	1396	117210	-0.011186809804259
1287	119226	1450	94698	0.16429346420099
1287	119226	1452	116202	0.17571385930692
1287	119226	1480	61938	0.055114883637279
1287	119226	1482	104946	0.0079203315882589
1287	119226	1484	115698	-0.26796661884787
1287	119226	1502	55800	-0.00056490169864522
1287	119226	1505	87544	0.017123472156503
1287	119226	1508	103416	-0.052390041402464
1288	176570	1288	176570	8.1959409289663
1288	176570	1289	182714	0.1622826423617
1288	176570	1290	207290	-0.18136200716846
1288	176570	1292	230330	0.23331474373315
1288	176570	1293	111036	0.0004332370776957
1288	176570	1295	160188	0.012311683606719
1288	176570	1296	174524	0.16239757879973
1288	176570	1382	176598	0.054404776949133
1288	176570	1390	176601	0.10449734578576
1288	176570	1395	111066	0.053975150779774
1288	176570	1397	160218	0.27104174918416
1288	176570	1398	174554	-0.011186809804259
1288	176570	1454	170474	-0.013153721418195
1288	176570	1455	173546	0.17571385930692
1288	176570	1480	61938	-0.024575061659179
1288	176570	1487	169458	0.14120867192118
1288	176570	1488	173042	-0.26796661884787
1288	176570	1509	144888	0.017123472156503
1289	182714	1289	182714	7.8405320426441
1289	182714	1290	207290	0.13908370094007
1289	182714	1291	214458	-0.059305489347627
1289	182714	1292	230330	0.30129767088131
1289	182714	1294	117180	0.0004332370776957
1289	182714	1296	174524	0.036762916859736
1289	182714	1297	181692	0.25063015498214
1289	182714	1383	182742	0.054404776949133
1289	182714	1391	182745	0.10449734578576
1289	182714	1396	117210	0.053975150779774
1289	182714	1398	174554	0.28190374775655
1289	182714	1399	181722	-0.080947322921649
1289	182714	1453	158186	0.16429346420099
1289	182714	1454	170474	-0.12744389342005
1289	182714	1456	181226	0.23413107900236
1289	182714	1485	154098	-0.058200686140855
1289	182714	1502	55800	-0.0020480298218342
1289	182714	1510	151032	0.017123472156503
1289	182714	1512	166904	-0.052390041402464
1290	207290	1290	207290	7.7955309948918
1290	207290	1291	214458	0.10642426907126
1290	207290	1292	230330	-0.23740798485128
1290	207290	1296	174524	0.0029859089785533
1290	207290	1298	203196	0.085872648066487
1290	207290	1299	206268	0.25063015498214
1290	207290	1384	207318	0.054404776949133
1290	207290	1392	207321	0.10449734578576
1290	207290	1398	174554	0.16239757879973
1290	207290	1400	203226	0.15858557447829
1290	207290	1401	206298	-0.080947322921649
1290	207290	1451	109034	0.043186765252715
1290	207290	1453	158186	-0.11310048996543
1290	207290	1458	205802	0.23413107900236
1290	207290	1481	92658	-0.024575061659179
1290	207290	1489	200178	0.14120867192118
1290	207290	1504	80376	-0.0020480298218342
1291	214458	1291	214458	7.7169449763616
1291	214458	1292	230330	-0.094000311672121
1291	214458	1297	181692	0.0029859089785533
1291	214458	1299	206268	0.036762916859736
1291	214458	1300	213948	0.3094271688982
1291	214458	1385	214486	0.054404776949133
1291	214458	1393	214489	0.10449734578576
1291	214458	1399	181722	0.16239757879973
1291	214458	1401	206298	0.28190374775655
1291	214458	1402	213978	0.005541600227561
1291	214458	1452	116202	0.043186765252715
1291	214458	1457	202218	-0.12744389342005
1291	214458	1486	157170	-0.055114883637279
1291	214458	1489	200178	-0.0079203315882589
1291	214458	1505	87544	-0.0020480298218342
1291	214458	1510	151032	-0.00056490169864522
1291	214458	1513	198648	-0.052390041402464
1292	230330	1292	230330	7.605692760442
1292	230330	1300	213948	0.012311683606719
1292	230330	1386	230358	0.054404776949133
1292	230330	1394	230361	0.10449734578576
1292	230330	1402	213978	0.27104174918416
1292	230330	1456	181226	0.11310048996543
1292	230330	1458	205802	-0.16429346420099
1292	230330	1484	115698	0.024575061659179
1292	230330	1488	173042	-0.055114883637279
1292	230330	1490	201714	0.058200686140855
1292	230330	1508	103416	-0.0020480298218342
1292	230330	1512	166904	-0.00056490169864522
1292	230330	1513	198648	0.017123472156503
1293	111036	1293	111036	8.2310020001373
1293	111036	1294	117180	0.1622826423617
1293	111036	1295	160188	-0.44610698986901
1293	111036	1296	174524	0.10449734578576
1293	111036	1298	203196	-0.47658122261203
1293	111036	1299	206268	0.28529115077617
1293	111036	1395	111066	-0.18136200716846
1293	111036	1403	94684	0.27104174918416
1293	111036	1404	109020	-0.011186809804259
1293	111036	1433	111078	-0.17833909534553
1293	111036	1442	111081	0.47658122261203
1293	111036	1459	61932	0.11310048996543
1293	111036	1461	104940	-0.013153721418195
1293	111036	1462	108012	0.17571385930692
1293	111036	1494	103924	0.14120867192118
1293	111036	1495	107508	-0.26796661884787
1293	111036	1504	80376	0.0028157276378068
1293	111036	1508	103416	-0.15617090745016
1294	117180	1294	117180	8.7358315188644
1294	117180	1296	174524	-0.49765318130779
1294	117180	1297	181692	0.29825893035691
1294	117180	1298	203196	0.42030513151818
1294	117180	1300	213948	0.054676959560195
1294	117180	1396	117210	-0.18136200716846
1294	117180	1404	109020	0.28190374775655
1294	117180	1405	116188	-0.080947322921649
1294	117180	1434	117222	-0.17833909534553
1294	117180	1443	117225	0.47658122261203
1294	117180	1460	92652	0.16429346420099
1294	117180	1461	104940	-0.12744389342005
1294	117180	1463	115692	0.23413107900236
1294	117180	1491	59892	0.055114883637279
1294	117180	1492	88564	-0.058200686140855
1294	117180	1502	55800	-0.015454305538066
1294	117180	1507	101880	-0.06448674294471
1295	160188	1295	160188	8.3564941904027
1295	160188	1296	174524	0.054404776949133
1295	160188	1297	181692	0.077663789673185
1295	160188	1298	203196	0.17833909534553
1295	160188	1299	206268	-0.33757276336084
1295	160188	1300	213948	0.23331474373315
1295	160188	1397	160218	-0.18136200716846
1295	160188	1403	94684	0.053975150779774
1295	160188	1406	158172	-0.011186809804259
1295	160188	1435	160230	-0.17833909534553
1295	160188	1444	160233	0.47658122261203
1295	160188	1459	61932	-0.043186765252715
1295	160188	1464	154092	-0.013153721418195
1295	160188	1465	157164	0.17571385930692
1295	160188	1496	145908	-0.0079203315882589
1295	160188	1497	153076	0.14120867192118
1295	160188	1498	156660	-0.26796661884787
1295	160188	1509	144888	0.06448674294471
1295	160188	1511	152568	-0.15617090745016
1296	174524	1296	174524	8.1697634781708
1296	174524	1297	181692	0.10642426907126
1296	174524	1298	203196	-0.081733005383451
1296	174524	1299	206268	-0.059305489347627
1296	174524	1398	174554	-0.18136200716846
1296	174524	1404	109020	0.053975150779774
1296	174524	1406	158172	0.27104174918416
1296	174524	1407	170460	0.15858557447829
1296	174524	1408	173532	-0.080947322921649
1296	174524	1436	174566	-0.17833909534553
1296	174524	1445	174569	0.47658122261203
1296	174524	1467	173036	0.23413107900236
1296	174524	1491	59892	-0.024575061659179
1296	174524	1496	145908	-0.058200686140855
1296	174524	1499	167412	0.14120867192118
1296	174524	1512	166904	-0.15617090745016
1297	181692	1297	181692	7.3823359262588
1297	181692	1299	206268	0.13908370094007
1297	181692	1300	213948	0.14419237079091
1297	181692	1399	181722	-0.18136200716846
1297	181692	1405	116188	0.053975150779774
1297	181692	1408	173532	0.28190374775655
1297	181692	1409	181212	0.005541600227561
1297	181692	1437	181734	-0.17833909534553
1297	181692	1446	181737	0.47658122261203
1297	181692	1465	157164	0.16429346420099
1297	181692	1466	169452	-0.12744389342005
1297	181692	1497	153076	-0.058200686140855
1297	181692	1499	167412	-0.0079203315882589
1297	181692	1503	58872	-0.0095874362255173
1297	181692	1510	151032	-0.0028157276378068
1298	203196	1298	203196	7.7385201170845
1298	203196	1299	206268	0.15140700298581
1298	203196	1300	213948	-0.030746647362998
1298	203196	1400	203226	-0.18136200716846
1298	203196	1407	170460	0.16239757879973
1298	203196	1410	202204	-0.080947322921649
1298	203196	1438	203238	-0.17833909534553
1298	203196	1447	203241	0.47658122261203
1298	203196	1461	104940	0.043186765252715
1298	203196	1464	154092	-0.11310048996543
1298	203196	1468	200172	-0.17571385930692
1298	203196	1469	201708	0.23413107900236
1298	203196	1492	88564	-0.024575061659179
1298	203196	1496	145908	0.055114883637279
1298	203196	1501	199668	0.26796661884787
1298	203196	1504	80376	0.0095874362255173
1299	206268	1299	206268	7.6271278577784
1299	206268	1300	213948	-0.044764418852532
1299	206268	1401	206298	-0.18136200716846
1299	206268	1408	173532	0.16239757879973
1299	206268	1410	202204	0.15858557447829
1299	206268	1411	205788	0.005541600227561
1299	206268	1439	206310	-0.17833909534553
1299	206268	1448	206313	0.47658122261203
1299	206268	1462	108012	0.043186765252715
1299	206268	1465	157164	-0.11310048996543
1299	206268	1468	200172	0.013153721418195
1299	206268	1493	91636	-0.024575061659179
1299	206268	1509	144888	0.015454305538066
1299	206268	1513	198648	-0.15617090745016
1300	213948	1300	213948	7.1301989860846
1300	213948	1402	213978	-0.18136200716846
1300	213948	1409	181212	0.16239757879973
1300	213948	1411	205788	0.28190374775655
1300	213948	1440	213990	-0.17833909534553
1300	213948	1449	213993	0.47658122261203
1300	213948	1463	115692	0.043186765252715
1300	213948	1469	201708	-0.12744389342005
1300	213948	1498	156660	-0.055114883637279
1300	213948	1501	199668	-0.0079203315882589
1300	213948	1506	91128	-0.0095874362255173
1300	213948	1511	152568	0.015454305538066
1300	213948	1513	198648	0.06448674294471
1301	60867	1301	60867	8.1128538375153
1301	60867	1302	62403	0.14323271368416
1301	60867	1303	89539	-0.081733005383451
1301	60867	1304	93123	0.14419237079091
1301	60867	1306	108483	-0.30129767088131
1301	60867	1307	146883	0.42030513151818
1301	60867	1309	157635	0.054676959560195
1301	60867	1312	56773	0.085872648066487
1301	60867	1313	60357	0.3094271688982
1301	60867	1321	48582	0.018658854808816
1301	60867	1323	59334	0.12302315901044
1301	60867	1330	48585	-0.063079831517483
1301	60867	1332	59337	-0.14620092373958
1301	60867	1338	32202	-0.010972968132717
1301	60867	1359	32209	0.03354694844733
1301	60867	1367	53202	-0.0019182186018668
1301	60867	1370	188883	-0.023474481797413
1301	60867	1414	53217	-0.054445749183387
1301	60867	1418	45026	-0.011830255056109
1301	60867	1420	123363	-0.088272390515254
1302	62403	1302	62403	8.2653743691977
1302	62403	1304	93123	-0.18136200716846
1302	62403	1305	105411	-0.17833909534553
1302	62403	1306	108483	0.33757276336084
1302	62403	1308	154563	0.47658122261203
1302	62403	1309	157635	-0.28529115077617
1302	62403	1310	169923	-0.28053596524353
1302	62403	1313	60357	0.16239757879973
1302	62403	1322	56262	0.043186765252715
1302	62403	1323	59334	-0.081189576505472
1302	62403	1331	56265	-0.11310048996543
1302	62403	1332	59337	0.15449554387224
1302	62403	1339	48074	-0.024575061659179
1302	62403	1340	55242	0.041085358754202
1302	62403	1360	48081	0.055114883637279
1302	62403	1361	55249	-0.05646286580405
1302	62403	1365	31698	0.0095874362255173
1302	62403	1366	47058	-0.012268544627991
1302	62403	1370	188883	-0.03649780777456
1302	62403	1412	31713	-0.015454305538066
1302	62403	1413	47073	-0.0013045028152938
1302	62403	1417	30690	-0.00022692305094839
1302	62403	1420	123363	-0.13724472253022
1302	62403	1421	184803	0.034356476158061
1302	62403	1480	61938	-0.15189178933037
1303	89539	1303	89539	8.1112676547863
1303	89539	1304	93123	0.12810747869811
1303	89539	1305	105411	-0.094000311672121
1303	89539	1307	146883	-0.49765318130779
1303	89539	1308	154563	0.33926161204853
1303	89539	1311	200643	0.31122670993764
1303	89539	1312	56773	0.0029859089785533
1303	89539	1314	81349	0.036762916859736
1303	89539	1315	89029	0.3094271688982
1303	89539	1325	88006	0.12302315901044
1303	89539	1334	88009	-0.14620092373958
1303	89539	1338	32202	0.003572688518385
1303	89539	1342	85962	-0.047360586294859
1303	89539	1359	32209	-0.013948726558855
1303	89539	1363	85969	0.0072131833613583
1303	89539	1371	217555	-0.023474481797413
1303	89539	1419	73698	-0.011830255056109
1303	89539	1423	215523	0.065196861280076
1304	93123	1304	93123	8.4910814009421
1304	93123	1305	105411	0.17058522163486
1304	93123	1306	108483	-0.10029335723039
1304	93123	1308	154563	-0.21843306036385
1304	93123	1309	157635	0.29825893035691
1304	93123	1311	200643	-0.28053596524353
1304	93123	1313	60357	0.0029859089785533
1304	93123	1315	89029	0.085872648066487
1304	93123	1316	92101	0.25063015498214
1304	93123	1324	80838	0.018658854808816
1304	93123	1333	80841	-0.063079831517483
1304	93123	1342	85962	0.041085358754202
1304	93123	1344	221643	-0.019640160563497
1304	93123	1363	85969	-0.05646286580405
1304	93123	1365	31698	-0.0044456964230736
1304	93123	1368	77778	-0.012268544627991
1304	93123	1412	31713	0.01186293567155
1304	93123	1415	77793	-0.0013045028152938
1304	93123	1420	123363	0.21661404342397
1304	93123	1423	215523	0.034356476158061
1304	93123	1481	92658	-0.15189178933037
1305	105411	1305	105411	8.8451106315413
1305	105411	1306	108483	0.15140700298581
1305	105411	1308	154563	-0.44610698986901
1305	105411	1310	169923	0.29825893035691
1305	105411	1311	200643	-0.28529115077617
1305	105411	1315	89029	0.012311683606719
1305	105411	1317	104389	0.25063015498214
1305	105411	1322	56262	0.0016315644285304
1305	105411	1324	80838	-0.0063950442710961
1305	105411	1326	102342	0.081189576505472
1305	105411	1331	56265	-0.0083990329479889
1305	105411	1333	80841	0.026959285146548
1305	105411	1335	102345	-0.15449554387224
1305	105411	1339	48074	0.003572688518385
1305	105411	1345	233931	-0.019640160563497
1305	105411	1360	48081	-0.013948726558855
1305	105411	1372	231891	0.03649780777456
1305	105411	1419	73698	0.00022692305094839
1305	105411	1482	104946	-0.15189178933037
1306	108483	1306	108483	9.636387671872
1306	108483	1309	157635	-0.44610698986901
1306	108483	1310	169923	-0.21843306036385
1306	108483	1311	200643	0.47658122261203
1306	108483	1316	92101	0.012311683606719
1306	108483	1317	104389	0.085872648066487
1306	108483	1323	59334	0.0016315644285304
1306	108483	1326	102342	-0.043186765252715
1306	108483	1329	238023	-0.0056671732031905
1306	108483	1332	59337	-0.0083990329479889
1306	108483	1335	102345	0.11310048996543
1306	108483	1341	79818	0.010972968132717
1306	108483	1362	79825	-0.03354694844733
1306	108483	1366	47058	-0.0044456964230736
1306	108483	1368	77778	0.0095874362255173
1306	108483	1413	47073	0.01186293567155
1306	108483	1415	77793	-0.015454305538066
1306	108483	1418	45026	-0.0020480298218342
1306	108483	1420	123363	-0.16663447115432
1306	108483	1424	230883	0.034356476158061
1306	108483	1483	108018	-0.15189178933037
1307	146883	1307	146883	8.5157654147836
1307	146883	1308	154563	-0.044764418852532
1307	146883	1309	157635	-0.030746647362998
1307	146883	1310	169923	0.23740798485128
1307	146883	1311	200643	-0.23331474373315
1307	146883	1314	81349	0.0004332370776957
1307	146883	1318	146373	0.3094271688982
1307	146883	1321	48582	-0.00026300752660832
1307	146883	1327	145350	0.12302315901044
1307	146883	1330	48585	0.0016315644285304
1307	146883	1336	145353	-0.14620092373958
1307	146883	1338	32202	-0.0007398111923099
1307	146883	1343	143306	-0.047360586294859
1307	146883	1359	32209	0.003572688518385
1307	146883	1364	143313	0.0072131833613583
1307	146883	1369	139218	0.0019182186018668
1307	146883	1416	139233	0.054445749183387
1307	146883	1422	209379	0.088272390515254
1308	154563	1308	154563	8.7083249746344
1308	154563	1309	157635	0.15140700298581
1308	154563	1310	169923	-0.10029335723039
1308	154563	1311	200643	0.33757276336084
1308	154563	1315	89029	0.0004332370776957
1308	154563	1318	146373	0.036762916859736
1308	154563	1319	153541	0.25063015498214
1308	154563	1322	56262	-0.00026300752660832
1308	154563	1328	151494	0.081189576505472
1308	154563	1331	56265	0.0016315644285304
1308	154563	1337	151497	-0.15449554387224
1308	154563	1365	31698	0.0012286443082929
1308	154563	1369	139218	-0.012268544627991
1308	154563	1371	217555	0.09038885897979
1308	154563	1412	31713	-0.0044456964230736
1308	154563	1416	139233	-0.0013045028152938
1308	154563	1421	184803	0.21661404342397
1308	154563	1423	215523	-0.13724472253022
1308	154563	1485	154098	-0.15189178933037
1309	157635	1309	157635	8.467925738408
1309	157635	1310	169923	0.17058522163486
1309	157635	1311	200643	-0.17833909534553
1309	157635	1316	92101	0.0004332370776957
1309	157635	1319	153541	0.085872648066487
1309	157635	1323	59334	-0.00026300752660832
1309	157635	1327	145350	0.018658854808816
1309	157635	1328	151494	-0.043186765252715
1309	157635	1332	59337	0.0016315644285304
1309	157635	1336	145353	-0.063079831517483
1309	157635	1337	151497	0.11310048996543
1309	157635	1343	143306	0.024575061659179
1309	157635	1344	221643	0.032578635653902
1309	157635	1364	143313	-0.055114883637279
1309	157635	1370	188883	0.097114546149582
1309	157635	1417	30690	-0.0010449217949033
1309	157635	1486	157170	-0.15189178933037
1310	169923	1310	169923	8.8329673839468
1310	169923	1311	200643	-0.18136200716846
1310	169923	1317	104389	0.0004332370776957
1310	169923	1319	153541	0.012311683606719
1310	169923	1320	167877	0.16239757879973
1310	169923	1327	145350	-0.0063950442710961
1310	169923	1336	145353	0.026959285146548
1310	169923	1340	55242	0.0007398111923099
1310	169923	1345	233931	0.032578635653902
1310	169923	1361	55249	-0.003572688518385
1310	169923	1366	47058	0.0012286443082929
1310	169923	1369	139218	0.0095874362255173
1310	169923	1413	47073	-0.0044456964230736
1310	169923	1416	139233	-0.015454305538066
1310	169923	1421	184803	-0.16663447115432
1310	169923	1424	230883	-0.13724472253022
1310	169923	1487	169458	-0.15189178933037
1311	200643	1311	200643	9.2503773757561
1311	200643	1320	167877	0.0029859089785533
1311	200643	1326	102342	0.00026300752660832
1311	200643	1328	151494	-0.0016315644285304
1311	200643	1335	102345	-0.0016315644285304
1311	200643	1337	151497	0.0083990329479889
1311	200643	1342	85962	0.0007398111923099
1311	200643	1343	143306	-0.003572688518385
1311	200643	1363	85969	-0.003572688518385
1311	200643	1364	143313	0.013948726558855
1311	200643	1368	77778	0.0012286443082929
1311	200643	1369	139218	-0.0044456964230736
1311	200643	1372	231891	-0.097114546149582
1311	200643	1415	77793	-0.0044456964230736
1311	200643	1416	139233	0.01186293567155
1311	200643	1419	73698	0.0010449217949033
1311	200643	1423	215523	-0.16663447115432
1311	200643	1424	230883	0.21661404342397
1311	200643	1489	200178	-0.15189178933037
1312	56773	1312	56773	7.4826549479236
1312	56773	1313	60357	0.12810747869811
1312	56773	1314	81349	0.13908370094007
1312	56773	1315	89029	0.14419237079091
1312	56773	1317	104389	-0.30129767088131
1312	56773	1319	153541	0.054676959560195
1312	56773	1320	167877	0.31122670993764
1312	56773	1321	48582	0.007785979936386
1312	56773	1322	56262	0.19137343333511
1312	56773	1330	48585	0.10152826922771
1312	56773	1331	56265	0.21991584852735
1312	56773	1348	53196	-0.047360586294859
1312	56773	1359	32209	-0.069526813210459
1312	56773	1361	55249	-0.013849312053808
1312	56773	1377	184789	-0.023474481797413
1312	56773	1414	53217	-0.13047751693046
1312	56773	1426	40932	-0.011830255056109
1312	56773	1427	119269	-0.088272390515254
1312	56773	1429	182757	0.065196861280076
1313	60357	1313	60357	7.9181933213071
1313	60357	1315	89029	-0.081733005383451
1313	60357	1316	92101	-0.059305489347627
1313	60357	1318	146373	0.42030513151818
1313	60357	1320	167877	-0.28053596524353
1313	60357	1322	56262	0.022493106902456
1313	60357	1323	59334	0.10994421818449
1313	60357	1331	56265	0.18803639520364
1313	60357	1332	59337	0.29663144423469
1313	60357	1346	31692	-0.010972968132717
1313	60357	1348	53196	0.041085358754202
1313	60357	1351	188877	-0.019640160563497
1313	60357	1360	48081	-0.1263373118098
1313	60357	1374	45012	-0.012268544627991
1313	60357	1376	123349	-0.09038885897979
1313	60357	1412	31713	0.059130280393942
1313	60357	1414	53217	0.0038886281243927
1313	60357	1425	28644	-0.00022692305094839
1313	60357	1429	182757	0.034356476158061
1313	60357	1491	59892	-0.15189178933037
1314	81349	1314	81349	7.1014293334929
1314	81349	1315	89029	-0.044764418852532
1314	81349	1316	92101	-0.030746647362998
1314	81349	1317	104389	0.23740798485128
1314	81349	1318	146373	0.33926161204853
1314	81349	1321	48582	0.0004332370776957
1314	81349	1324	80838	0.19137343333511
1314	81349	1330	48585	0.012311683606719
1314	81349	1333	80841	0.21991584852735
1314	81349	1349	77772	-0.047360586294859
1314	81349	1359	32209	0.026959285146548
1314	81349	1362	79825	-0.013849312053808
1314	81349	1375	73684	0.0019182186018668
1314	81349	1378	209365	-0.023474481797413
1314	81349	1415	77793	-0.13047751693046
1314	81349	1430	207333	0.065196861280076
1315	89029	1315	89029	7.991138026202
1315	89029	1316	92101	0.15140700298581
1315	89029	1317	104389	-0.10029335723039
1315	89029	1318	146373	-0.49765318130779
1315	89029	1319	153541	0.29825893035691
1315	89029	1322	56262	0.0004332370776957
1315	89029	1324	80838	0.007785979936386
1315	89029	1325	88006	0.10994421818449
1315	89029	1331	56265	0.012311683606719
1315	89029	1333	80841	0.10152826922771
1315	89029	1334	88009	0.29663144423469
1315	89029	1346	31692	0.003572688518385
1315	89029	1352	217549	-0.019640160563497
1315	89029	1363	85969	-0.1353114731524
1315	89029	1375	73684	-0.012268544627991
1315	89029	1379	215509	0.03649780777456
1315	89029	1412	31713	-0.03354694844733
1315	89029	1427	119269	0.21661404342397
1315	89029	1492	88564	-0.15189178933037
1316	92101	1316	92101	8.1431562479244
1316	92101	1317	104389	0.17058522163486
1316	92101	1319	153541	-0.21843306036385
1316	92101	1323	59334	0.0004332370776957
1316	92101	1325	88006	0.022493106902456
1316	92101	1332	59337	0.012311683606719
1316	92101	1334	88009	0.18803639520364
1316	92101	1349	77772	0.024575061659179
1316	92101	1362	79825	-0.1263373118098
1316	92101	1363	85969	0.16429346420099
1316	92101	1373	30676	-0.0044456964230736
1316	92101	1376	123349	0.097114546149582
1316	92101	1415	77793	-0.058200686140855
1316	92101	1425	28644	-0.0020480298218342
1316	92101	1431	214501	0.034356476158061
1316	92101	1493	91636	-0.15189178933037
1317	104389	1317	104389	8.9155511683443
1317	104389	1319	153541	-0.44610698986901
1317	104389	1320	167877	0.10449734578576
1317	104389	1325	88006	0.002145320403163
1317	104389	1326	102342	0.053975150779774
1317	104389	1334	88009	0.041864609823654
1317	104389	1335	102345	0.27104174918416
1317	104389	1347	47052	0.003572688518385
1317	104389	1361	55249	-0.026959285146548
1317	104389	1362	79825	0.069526813210459
1317	104389	1375	73684	0.0095874362255173
1317	104389	1380	230869	0.03649780777456
1317	104389	1413	47073	-0.03354694844733
1317	104389	1426	40932	-0.0020480298218342
1317	104389	1427	119269	-0.16663447115432
1317	104389	1432	230373	-0.065196861280076
1317	104389	1494	103924	-0.15189178933037
1318	146373	1318	146373	8.0915351267185
1318	146373	1319	153541	0.10642426907126
1318	146373	1320	167877	0.077663789673185
1318	146373	1324	80838	5.2765543280048e-05
1318	146373	1327	145350	0.10994421818449
1318	146373	1333	80841	0.002145320403163
1318	146373	1336	145353	0.29663144423469
1318	146373	1346	31692	-0.0007398111923099
1318	146373	1350	139212	-0.041085358754202
1318	146373	1360	48081	0.0063950442710961
1318	146373	1364	143313	-0.1353114731524
1318	146373	1378	209365	0.09038885897979
1318	146373	1412	31713	0.010972968132717
1318	146373	1416	139233	-0.0038886281243927
1318	146373	1428	176613	0.21661404342397
1318	146373	1430	207333	-0.13724472253022
1318	146373	1496	145908	-0.15189178933037
1319	153541	1319	153541	8.2744417603331
1319	153541	1320	167877	0.054404776949133
1319	153541	1325	88006	5.2765543280048e-05
1319	153541	1327	145350	0.007785979936386
1319	153541	1328	151494	0.053975150779774
1319	153541	1334	88009	0.002145320403163
1319	153541	1336	145353	0.10152826922771
1319	153541	1337	151497	0.27104174918416
1319	153541	1350	139212	0.024575061659179
1319	153541	1352	217549	0.032578635653902
1319	153541	1361	55249	0.0063950442710961
1319	153541	1373	30676	0.0012286443082929
1319	153541	1377	184789	0.097114546149582
1319	153541	1416	139233	-0.058200686140855
1319	153541	1431	214501	-0.13724472253022
1319	153541	1497	153076	-0.15189178933037
1320	167877	1320	167877	8.2340142516822
1320	167877	1326	102342	5.2765543280048e-05
1320	167877	1328	151494	0.002145320403163
1320	167877	1335	102345	0.002145320403163
1320	167877	1337	151497	0.041864609823654
1320	167877	1348	53196	0.0007398111923099
1320	167877	1350	139212	-0.010972968132717
1320	167877	1353	231885	0.032578635653902
1320	167877	1364	143313	0.069526813210459
1320	167877	1374	45012	0.0012286443082929
1320	167877	1380	230869	-0.09038885897979
1320	167877	1414	53217	-0.010972968132717
1320	167877	1416	139233	0.059130280393942
1320	167877	1426	40932	0.0010449217949033
1320	167877	1429	182757	-0.16663447115432
1320	167877	1432	230373	0.088272390515254
1320	167877	1499	167412	-0.15189178933037
1321	48582	1321	48582	8.0064417545436
1321	48582	1322	56262	-0.044764418852532
1321	48582	1323	59334	-0.030746647362998
1321	48582	1324	80838	0.14419237079091
1321	48582	1326	102342	0.23331474373315
1321	48582	1327	145350	0.054676959560195
1321	48582	1330	48585	-0.44610698986901
1321	48582	1338	32202	0.041864609823654
1321	48582	1339	48074	0.21991584852735
1321	48582	1347	47052	0.14620092373958
1321	48582	1366	47058	-0.013849312053808
1321	48582	1374	45012	-0.0072131833613583
1321	48582	1382	176598	-0.023474481797413
1321	48582	1418	45026	-0.13047751693046
1321	48582	1426	40932	-0.054445749183387
1321	48582	1433	111078	-0.088272390515254
1321	48582	1436	174566	0.065196861280076
1322	56262	1322	56262	8.5082319072163
1322	56262	1323	59334	0.15140700298581
1322	56262	1324	80838	0.13908370094007
1322	56262	1325	88006	-0.059305489347627
1322	56262	1326	102342	-0.33757276336084
1322	56262	1328	151494	0.28529115077617
1322	56262	1331	56265	-0.44610698986901
1322	56262	1339	48074	0.10152826922771
1322	56262	1340	55242	0.29663144423469
1322	56262	1346	31692	0.026959285146548
1322	56262	1348	53196	0.15449554387224
1322	56262	1355	184782	-0.019640160563497
1322	56262	1365	31698	-0.069526813210459
1322	56262	1367	53202	-0.1353114731524
1322	56262	1381	119254	-0.09038885897979
1322	56262	1383	182742	0.03649780777456
1322	56262	1426	40932	0.0013045028152938
1322	56262	1434	117222	0.13724472253022
1323	59334	1323	59334	8.6862424902377
1323	59334	1325	88006	-0.081733005383451
1323	59334	1326	102342	0.17833909534553
1323	59334	1327	145350	0.42030513151818
1323	59334	1328	151494	-0.47658122261203
1323	59334	1332	59337	-0.44610698986901
1323	59334	1340	55242	0.18803639520364
1323	59334	1347	47052	0.063079831517483
1323	59334	1348	53196	-0.11310048996543
1323	59334	1354	123342	-0.032578635653902
1323	59334	1366	47058	-0.1263373118098
1323	59334	1367	53202	0.16429346420099
1323	59334	1373	30676	-0.03354694844733
1323	59334	1374	45012	0.055114883637279
1323	59334	1417	30690	0.059130280393942
1323	59334	1418	45026	-0.058200686140855
1323	59334	1425	28644	-0.015454305538066
1323	59334	1437	181734	0.034356476158061
1324	80838	1324	80838	7.9274839809697
1324	80838	1325	88006	0.10642426907126
1324	80838	1326	102342	0.077663789673185
1324	80838	1327	145350	0.29825893035691
1324	80838	1333	80841	-0.44610698986901
1324	80838	1339	48074	0.012311683606719
1324	80838	1341	79818	0.29663144423469
1324	80838	1346	31692	-0.0083990329479889
1324	80838	1349	77772	0.15449554387224
1324	80838	1356	209358	-0.019640160563497
1324	80838	1365	31698	0.026959285146548
1324	80838	1368	77778	-0.1353114731524
1324	80838	1375	73684	-0.05646286580405
1324	80838	1384	207318	0.03649780777456
1324	80838	1419	73698	-0.0038886281243927
1324	80838	1433	111078	0.21661404342397
1324	80838	1438	203238	-0.034356476158061
1325	88006	1325	88006	9.1214747237609
1325	88006	1326	102342	0.054404776949133
1325	88006	1327	145350	-0.49765318130779
1325	88006	1328	151494	0.10449734578576
1325	88006	1334	88009	-0.44610698986901
1325	88006	1340	55242	0.012311683606719
1325	88006	1341	79818	0.10152826922771
1325	88006	1342	85962	0.27104174918416
1325	88006	1373	30676	0.013948726558855
1325	88006	1375	73684	0.055114883637279
1325	88006	1381	119254	0.097114546149582
1325	88006	1385	214486	0.03649780777456
1325	88006	1417	30690	-0.03354694844733
1325	88006	1419	73698	-0.058200686140855
1325	88006	1440	213990	-0.065196861280076
1326	102342	1326	102342	9.8999611776832
1326	102342	1328	151494	-0.44610698986901
1326	102342	1335	102345	-0.44610698986901
1326	102342	1342	85962	0.041864609823654
1326	102342	1348	53196	0.0083990329479889
1326	102342	1349	77772	-0.026959285146548
1326	102342	1358	230862	0.019640160563497
1326	102342	1367	53202	-0.026959285146548
1326	102342	1368	77778	0.069526813210459
1326	102342	1374	45012	0.013948726558855
1326	102342	1375	73684	-0.03354694844733
1326	102342	1386	230358	-0.023474481797413
1326	102342	1418	45026	-0.03354694844733
1326	102342	1419	73698	0.059130280393942
1326	102342	1426	40932	0.01186293567155
1326	102342	1434	117222	-0.16663447115432
1327	145350	1327	145350	9.0411543897925
1327	145350	1328	151494	0.1622826423617
1327	145350	1336	145353	-0.44610698986901
1327	145350	1341	79818	0.002145320403163
1327	145350	1343	143306	0.27104174918416
1327	145350	1347	47052	-0.0016315644285304
1327	145350	1350	139212	0.11310048996543
1327	145350	1356	209358	0.032578635653902
1327	145350	1366	47058	0.0063950442710961
1327	145350	1369	139218	-0.16429346420099
1327	145350	1373	30676	-0.003572688518385
1327	145350	1382	176598	0.097114546149582
1327	145350	1417	30690	0.010972968132717
1327	145350	1435	160230	0.16663447115432
1327	145350	1439	206310	-0.13724472253022
1328	151494	1328	151494	9.1074563453983
1328	151494	1337	151497	-0.44610698986901
1328	151494	1342	85962	0.002145320403163
1328	151494	1343	143306	0.10152826922771
1328	151494	1348	53196	-0.0016315644285304
1328	151494	1350	139212	-0.063079831517483
1328	151494	1357	215502	0.032578635653902
1328	151494	1367	53202	0.0063950442710961
1328	151494	1369	139218	0.1263373118098
1328	151494	1383	182742	0.097114546149582
1328	151494	1385	214486	-0.09038885897979
1328	151494	1425	28644	0.0044456964230736
1328	151494	1437	181734	-0.21661404342397
1328	151494	1440	213990	0.088272390515254
1329	238023	1329	238023	8.1955806887439
1329	238023	1344	221643	0.041864609823654
1329	238023	1345	233931	0.18803639520364
1329	238023	1351	188877	0.0083990329479889
1329	238023	1353	231885	-0.11310048996543
1329	238023	1354	123342	0.0007398111923099
1329	238023	1356	209358	-0.010972968132717
1329	238023	1358	230862	0.041085358754202
1329	238023	1370	188883	-0.026959285146548
1329	238023	1372	231891	0.16429346420099
1329	238023	1376	123349	-0.003572688518385
1329	238023	1378	209365	0.03354694844733
1329	238023	1380	230869	-0.05646286580405
1329	238023	1382	176598	0.0044456964230736
1329	238023	1384	207318	-0.0095874362255173
1329	238023	1386	230358	0.0019182186018668
1329	238023	1420	123363	0.010972968132717
1329	238023	1422	209379	-0.059130280393942
1329	238023	1424	230883	-0.0038886281243927
1329	238023	1428	176613	-0.01186293567155
1329	238023	1430	207333	0.015454305538066
1329	238023	1432	230373	0.054445749183387
1329	238023	1433	111078	-0.0010449217949033
1329	238023	1436	174566	0.0020480298218342
1329	238023	1439	206310	0.00022692305094839
1330	48585	1330	48585	7.7564236540806
1330	48585	1331	56265	-0.044764418852532
1330	48585	1332	59337	-0.030746647362998
1330	48585	1333	80841	0.14419237079091
1330	48585	1335	102345	0.23331474373315
1330	48585	1336	145353	0.054676959560195
1330	48585	1338	32202	0.002145320403163
1330	48585	1339	48074	0.19137343333511
1330	48585	1347	47052	-0.12302315901044
1330	48585	1359	32209	0.10152826922771
1330	48585	1360	48081	0.013175424250924
1330	48585	1388	40920	0.0019182186018668
1330	48585	1390	176601	-0.023474481797413
1330	48585	1413	47073	0.17184832920119
1330	48585	1442	111081	-0.088272390515254
1330	48585	1445	174569	0.065196861280076
1331	56265	1331	56265	8.0936742138601
1331	56265	1332	59337	0.15140700298581
1331	56265	1333	80841	0.13908370094007
1331	56265	1334	88009	-0.059305489347627
1331	56265	1335	102345	-0.33757276336084
1331	56265	1337	151497	0.28529115077617
1331	56265	1339	48074	0.007785979936386
1331	56265	1340	55242	0.10994421818449
1331	56265	1346	31692	-0.0063950442710961
1331	56265	1348	53196	-0.081189576505472
1331	56265	1360	48081	0.19557126460239
1331	56265	1361	55249	0.17821499925834
1331	56265	1388	40920	-0.012268544627991
1331	56265	1389	119257	-0.09038885897979
1331	56265	1391	182745	0.03649780777456
1331	56265	1412	31713	-0.1263373118098
1331	56265	1414	53217	0.0066723216728619
1331	56265	1441	24552	-0.00022692305094839
1331	56265	1443	117225	0.13724472253022
1331	56265	1502	55800	-0.15189178933037
1332	59337	1332	59337	8.1065801414683
1332	59337	1334	88009	-0.081733005383451
1332	59337	1335	102345	0.17833909534553
1332	59337	1336	145353	0.42030513151818
1332	59337	1337	151497	-0.47658122261203
1332	59337	1340	55242	0.022493106902456
1332	59337	1347	47052	-0.018658854808816
1332	59337	1348	53196	0.043186765252715
1332	59337	1351	188877	0.0056671732031905
1332	59337	1361	55249	0.27664482962101
1332	59337	1387	28632	-0.0095874362255173
1332	59337	1413	47073	-0.16632696335344
1332	59337	1414	53217	0.12744389342005
1332	59337	1446	181737	0.034356476158061
1332	59337	1503	58872	-0.15189178933037
1333	80841	1333	80841	7.5149884538184
1333	80841	1334	88009	0.10642426907126
1333	80841	1335	102345	0.077663789673185
1333	80841	1336	145353	0.29825893035691
1333	80841	1339	48074	0.0004332370776957
1333	80841	1341	79818	0.10994421818449
1333	80841	1346	31692	0.0016315644285304
1333	80841	1349	77772	-0.081189576505472
1333	80841	1360	48081	0.036762916859736
1333	80841	1362	79825	0.17821499925834
1333	80841	1392	207321	0.03649780777456
1333	80841	1412	31713	0.063079831517483
1333	80841	1415	77793	0.0066723216728619
1333	80841	1442	111081	0.21661404342397
1333	80841	1447	203241	-0.034356476158061
1333	80841	1504	80376	-0.15189178933037
1334	88009	1334	88009	8.4886218608241
1334	88009	1335	102345	0.054404776949133
1334	88009	1336	145353	-0.49765318130779
1334	88009	1337	151497	0.10449734578576
1334	88009	1340	55242	0.0004332370776957
1334	88009	1341	79818	0.007785979936386
1334	88009	1342	85962	0.053975150779774
1334	88009	1352	217549	0.0056671732031905
1334	88009	1361	55249	0.036762916859736
1334	88009	1362	79825	0.19557126460239
1334	88009	1363	85969	0.28190374775655
1334	88009	1389	119257	0.097114546149582
1334	88009	1393	214489	0.03649780777456
1334	88009	1441	24552	-0.0020480298218342
1334	88009	1449	213993	-0.065196861280076
1334	88009	1505	87544	-0.15189178933037
1335	102345	1335	102345	9.1074563453983
1335	102345	1337	151497	-0.44610698986901
1335	102345	1342	85962	0.002145320403163
1335	102345	1348	53196	-0.0016315644285304
1335	102345	1349	77772	0.0063950442710961
1335	102345	1353	231885	0.0056671732031905
1335	102345	1363	85969	0.10152826922771
1335	102345	1388	40920	0.0044456964230736
1335	102345	1394	230361	-0.023474481797413
1335	102345	1414	53217	-0.063079831517483
1335	102345	1415	77793	0.1263373118098
1335	102345	1443	117225	-0.16663447115432
1335	102345	1507	101880	-0.15189178933037
1336	145353	1336	145353	8.4231722110693
1336	145353	1337	151497	0.1622826423617
1336	145353	1341	79818	5.2765543280048e-05
1336	145353	1343	143306	0.053975150779774
1336	145353	1347	47052	0.00026300752660832
1336	145353	1350	139212	-0.043186765252715
1336	145353	1362	79825	0.007785979936386
1336	145353	1364	143313	0.28190374775655
1336	145353	1390	176601	0.097114546149582
1336	145353	1413	47073	0.018658854808816
1336	145353	1416	139233	-0.12744389342005
1336	145353	1444	160233	0.16663447115432
1336	145353	1448	206313	-0.13724472253022
1336	145353	1509	144888	-0.15189178933037
1337	151497	1337	151497	8.3398629285954
1337	151497	1342	85962	5.2765543280048e-05
1337	151497	1343	143306	0.007785979936386
1337	151497	1348	53196	0.00026300752660832
1337	151497	1350	139212	0.018658854808816
1337	151497	1363	85969	0.007785979936386
1337	151497	1364	143313	0.19557126460239
1337	151497	1387	28632	0.0012286443082929
1337	151497	1391	182745	0.097114546149582
1337	151497	1393	214489	-0.09038885897979
1337	151497	1414	53217	0.018658854808816
1337	151497	1416	139233	0.16632696335344
1337	151497	1441	24552	0.0010449217949033
1337	151497	1446	181737	-0.21661404342397
1337	151497	1449	213993	0.088272390515254
1337	151497	1510	151032	-0.15189178933037
1338	32202	1338	32202	7.8754579915675
1338	32202	1339	48074	-0.094000311672121
1338	32202	1340	55242	-0.23740798485128
1338	32202	1341	79818	0.30129767088131
1338	32202	1342	85962	0.23331474373315
1338	32202	1343	143306	-0.31122670993764
1338	32202	1346	31692	0.3094271688982
1338	32202	1359	32209	-0.49765318130779
1338	32202	1365	31698	0.013175424250924
1338	32202	1387	28632	-0.0072131833613583
1338	32202	1397	160218	-0.023474481797413
1338	32202	1417	30690	0.17184832920119
1338	32202	1441	24552	-0.054445749183387
1338	32202	1450	94698	-0.088272390515254
1338	32202	1453	158186	0.065196861280076
1339	48074	1339	48074	8.0097929535404
1339	48074	1340	55242	0.10642426907126
1339	48074	1341	79818	-0.059305489347627
1339	48074	1343	143306	0.28529115077617
1339	48074	1346	31692	0.012311683606719
1339	48074	1347	47052	0.25063015498214
1339	48074	1360	48081	-0.49765318130779
1339	48074	1365	31698	0.10152826922771
1339	48074	1366	47058	0.17821499925834
1339	48074	1388	40920	-0.05646286580405
1339	48074	1395	111066	-0.09038885897979
1339	48074	1398	174554	0.03649780777456
1339	48074	1418	45026	0.0066723216728619
1339	48074	1451	109034	0.13724472253022
1339	48074	1454	170474	-0.034356476158061
1340	55242	1340	55242	8.3980635319013
1340	55242	1341	79818	0.13908370094007
1340	55242	1342	85962	-0.18136200716846
1340	55242	1347	47052	0.036762916859736
1340	55242	1348	53196	0.16239757879973
1340	55242	1355	184782	0.0056671732031905
1340	55242	1361	55249	-0.49765318130779
1340	55242	1366	47058	0.19557126460239
1340	55242	1367	53202	0.28190374775655
1340	55242	1388	40920	0.055114883637279
1340	55242	1399	181722	0.03649780777456
1340	55242	1417	30690	-0.1263373118098
1340	55242	1441	24552	-0.015454305538066
1340	55242	1452	116202	0.13724472253022
1340	55242	1456	181226	-0.065196861280076
1341	79818	1341	79818	8.0952489460963
1341	79818	1342	85962	0.1622826423617
1341	79818	1343	143306	0.10449734578576
1341	79818	1347	47052	0.0029859089785533
1341	79818	1349	77772	0.16239757879973
1341	79818	1356	209358	0.0056671732031905
1341	79818	1362	79825	-0.49765318130779
1341	79818	1366	47058	0.036762916859736
1341	79818	1368	77778	0.28190374775655
1341	79818	1395	111066	0.097114546149582
1341	79818	1401	206298	0.03649780777456
1341	79818	1417	30690	0.063079831517483
1341	79818	1419	73698	-0.12744389342005
1341	79818	1450	94698	0.16663447115432
1341	79818	1457	202218	-0.034356476158061
1341	79818	1458	205802	-0.065196861280076
1342	85962	1342	85962	8.9245255403081
1342	85962	1343	143306	-0.49765318130779
1342	85962	1348	53196	0.0029859089785533
1342	85962	1349	77772	0.036762916859736
1342	85962	1357	215502	0.0056671732031905
1342	85962	1363	85969	-0.49765318130779
1342	85962	1367	53202	0.036762916859736
1342	85962	1368	77778	0.19557126460239
1342	85962	1387	28632	0.013948726558855
1342	85962	1396	117210	0.097114546149582
1342	85962	1402	213978	-0.023474481797413
1342	85962	1419	73698	0.16632696335344
1342	85962	1441	24552	0.01186293567155
1342	85962	1452	116202	-0.21661404342397
1343	143306	1343	143306	8.8985651985752
1343	143306	1349	77772	0.0004332370776957
1343	143306	1350	139212	0.085872648066487
1343	143306	1364	143313	-0.49765318130779
1343	143306	1368	77778	0.007785979936386
1343	143306	1369	139218	0.27664482962101
1343	143306	1387	28632	-0.003572688518385
1343	143306	1398	174554	0.097114546149582
1343	143306	1401	206298	-0.09038885897979
1343	143306	1418	45026	0.018658854808816
1343	143306	1453	158186	0.16663447115432
1343	143306	1455	173546	-0.21661404342397
1343	143306	1458	205802	0.088272390515254
1344	221643	1344	221643	7.9529100092585
1344	221643	1345	233931	0.17058522163486
1344	221643	1351	188877	0.0029859089785533
1344	221643	1352	217549	0.085872648066487
1344	221643	1354	123342	0.00026300752660832
1344	221643	1356	209358	0.018658854808816
1344	221643	1357	215502	-0.043186765252715
1344	221643	1370	188883	0.036762916859736
1344	221643	1371	217555	0.27664482962101
1344	221643	1392	207321	0.055114883637279
1344	221643	1393	214489	-0.05646286580405
1344	221643	1397	160218	0.0044456964230736
1344	221643	1401	206298	-0.012268544627991
1344	221643	1402	213978	0.0019182186018668
1344	221643	1420	123363	-0.018658854808816
1344	221643	1422	209379	-0.16632696335344
1344	221643	1423	215523	0.12744389342005
1344	221643	1444	160233	-0.01186293567155
1344	221643	1448	206313	-0.0013045028152938
1344	221643	1449	213993	0.054445749183387
1344	221643	1450	94698	-0.0010449217949033
1344	221643	1453	158186	0.0020480298218342
1344	221643	1458	205802	0.011830255056109
1345	233931	1345	233931	8.1823939024196
1345	233931	1352	217549	0.012311683606719
1345	233931	1353	231885	0.16239757879973
1345	233931	1355	184782	0.0016315644285304
1345	233931	1356	209358	-0.0063950442710961
1345	233931	1358	230862	-0.081189576505472
1345	233931	1371	217555	0.10152826922771
1345	233931	1372	231891	0.28190374775655
1345	233931	1389	119257	-0.003572688518385
1345	233931	1390	176601	0.013948726558855
1345	233931	1394	230361	-0.0072131833613583
1345	233931	1395	111066	0.0012286443082929
1345	233931	1400	203226	-0.0095874362255173
1345	233931	1421	184803	-0.063079831517483
1345	233931	1422	209379	0.1263373118098
1345	233931	1424	230883	-0.0066723216728619
1345	233931	1442	111081	-0.0044456964230736
1345	233931	1447	203241	0.015454305538066
1345	233931	1454	170474	0.0020480298218342
1345	233931	1457	202218	0.00022692305094839
1346	31692	1346	31692	7.1821663077934
1346	31692	1347	47052	-0.10029335723039
1346	31692	1348	53196	-0.077663789673185
1346	31692	1349	77772	0.33757276336084
1346	31692	1350	139212	-0.28053596524353
1346	31692	1365	31698	0.13908370094007
1346	31692	1373	30676	0.17821499925834
1346	31692	1387	28632	0.1353114731524
1346	31692	1403	94684	-0.09038885897979
1346	31692	1406	158172	0.03649780777456
1346	31692	1412	31713	-0.42030513151818
1346	31692	1425	28644	0.0066723216728619
1346	31692	1441	24552	0.0038886281243927
1346	31692	1459	61932	-0.21661404342397
1346	31692	1460	92652	0.13724472253022
1346	31692	1464	154092	-0.034356476158061
1347	47052	1347	47052	7.6141581483524
1347	47052	1348	53196	0.1622826423617
1347	47052	1349	77772	-0.18136200716846
1347	47052	1350	139212	0.47658122261203
1347	47052	1366	47058	0.13908370094007
1347	47052	1373	30676	0.10152826922771
1347	47052	1374	45012	0.28190374775655
1347	47052	1388	40920	0.16429346420099
1347	47052	1408	173532	0.03649780777456
1347	47052	1413	47073	-0.42030513151818
1347	47052	1426	40932	-0.12744389342005
1347	47052	1459	61932	0.16663447115432
1347	47052	1462	108012	0.13724472253022
1347	47052	1466	169452	-0.034356476158061
1347	47052	1467	173036	-0.065196861280076
1348	53196	1348	53196	7.6076157999432
1348	53196	1349	77772	0.13908370094007
1348	53196	1350	139212	-0.42030513151818
1348	53196	1367	53202	0.13908370094007
1348	53196	1374	45012	0.19557126460239
1348	53196	1387	28632	0.069526813210459
1348	53196	1388	40920	-0.1263373118098
1348	53196	1405	116188	0.09038885897979
1348	53196	1409	181212	-0.023474481797413
1348	53196	1414	53217	-0.42030513151818
1348	53196	1425	28644	-0.1263373118098
1348	53196	1426	40932	0.16632696335344
1348	53196	1441	24552	0.059130280393942
1348	53196	1463	115692	-0.088272390515254
1349	77772	1349	77772	7.9144113457658
1349	77772	1350	139212	-0.21843306036385
1349	77772	1368	77778	0.13908370094007
1349	77772	1374	45012	0.036762916859736
1349	77772	1375	73684	0.27664482962101
1349	77772	1387	28632	-0.026959285146548
1349	77772	1404	109020	0.097114546149582
1349	77772	1411	205788	-0.023474481797413
1349	77772	1415	77793	-0.42030513151818
1349	77772	1425	28644	0.063079831517483
1349	77772	1460	92652	0.16663447115432
1349	77772	1462	108012	-0.21661404342397
1349	77772	1468	200172	-0.034356476158061
1350	139212	1350	139212	8.4143347143078
1350	139212	1369	139218	0.13908370094007
1350	139212	1375	73684	0.007785979936386
1350	139212	1388	40920	-0.0063950442710961
1350	139212	1407	170460	0.097114546149582
1350	139212	1410	202204	-0.09038885897979
1350	139212	1416	139233	-0.42030513151818
1350	139212	1426	40932	0.018658854808816
1350	139212	1441	24552	-0.010972968132717
1350	139212	1464	154092	0.16663447115432
1350	139212	1466	169452	-0.21661404342397
1350	139212	1468	200172	0.13724472253022
1350	139212	1469	201708	0.088272390515254
1351	188877	1351	188877	7.5265036772646
1351	188877	1352	217549	-0.081733005383451
1351	188877	1353	231885	0.17833909534553
1351	188877	1354	123342	5.2765543280048e-05
1351	188877	1355	184782	0.022493106902456
1351	188877	1370	188883	0.13908370094007
1351	188877	1376	123349	0.007785979936386
1351	188877	1377	184789	0.27664482962101
1351	188877	1390	176601	0.1263373118098
1351	188877	1391	182745	-0.16429346420099
1351	188877	1406	158172	0.0095874362255173
1351	188877	1408	173532	-0.012268544627991
1351	188877	1409	181212	0.0019182186018668
1351	188877	1428	176613	-0.16632696335344
1351	188877	1429	182757	0.12744389342005
1351	188877	1444	160233	-0.059130280393942
1351	188877	1445	174569	0.058200686140855
1351	188877	1446	181737	0.0038886281243927
1351	188877	1459	61932	-0.0010449217949033
1351	188877	1465	157164	-0.00022692305094839
1351	188877	1467	173036	0.011830255056109
1352	217549	1352	217549	7.3835184951994
1352	217549	1353	231885	0.054404776949133
1352	217549	1355	184782	0.0004332370776957
1352	217549	1356	209358	0.007785979936386
1352	217549	1357	215502	0.053975150779774
1352	217549	1371	217555	0.13908370094007
1352	217549	1377	184789	0.036762916859736
1352	217549	1378	209365	0.19557126460239
1352	217549	1379	215509	0.28190374775655
1352	217549	1389	119257	0.0063950442710961
1352	217549	1393	214489	-0.1353114731524
1352	217549	1403	94684	0.0012286443082929
1352	217549	1410	202204	-0.012268544627991
1352	217549	1427	119269	-0.018658854808816
1352	217549	1431	214501	-0.0066723216728619
1352	217549	1444	160233	0.03354694844733
1352	217549	1447	203241	0.058200686140855
1352	217549	1449	213993	0.13047751693046
1352	217549	1464	154092	0.0020480298218342
1352	217549	1469	201708	0.011830255056109
1353	231885	1353	231885	7.6911212525167
1353	231885	1357	215502	0.002145320403163
1353	231885	1358	230862	0.10994421818449
1353	231885	1372	231891	0.13908370094007
1353	231885	1379	215509	0.10152826922771
1353	231885	1380	230869	0.17821499925834
1353	231885	1391	182745	0.026959285146548
1353	231885	1392	207321	-0.069526813210459
1353	231885	1394	230361	-0.013849312053808
1353	231885	1404	109020	0.0012286443082929
1353	231885	1407	170460	-0.0044456964230736
1353	231885	1429	182757	-0.063079831517483
1353	231885	1430	207333	0.1263373118098
1353	231885	1432	230373	-0.17184832920119
1353	231885	1443	117225	-0.010972968132717
1353	231885	1445	174569	0.03354694844733
1353	231885	1447	203241	-0.059130280393942
1353	231885	1461	104940	0.0010449217949033
1353	231885	1468	200172	0.00022692305094839
1354	123342	1354	123342	9.0183435768606
1354	123342	1355	184782	-0.21843306036385
1354	123342	1356	209358	-0.42030513151818
1354	123342	1357	215502	0.47658122261203
1354	123342	1358	230862	-0.28053596524353
1354	123342	1376	123349	-0.49765318130779
1354	123342	1381	119254	0.27664482962101
1354	123342	1395	111066	0.1263373118098
1354	123342	1396	117210	-0.16429346420099
1354	123342	1403	94684	0.03354694844733
1354	123342	1404	109020	-0.055114883637279
1354	123342	1405	116188	0.05646286580405
1354	123342	1420	123363	0.42030513151818
1354	123342	1433	111078	-0.16632696335344
1354	123342	1434	117222	0.12744389342005
1354	123342	1450	94698	-0.059130280393942
1354	123342	1451	109034	0.058200686140855
1354	123342	1452	116202	0.0038886281243927
1354	123342	1459	61932	-0.01186293567155
1354	123342	1460	92652	0.015454305538066
1354	123342	1462	108012	0.0013045028152938
1354	123342	1463	115692	-0.054445749183387
1355	184782	1355	184782	8.1923210293607
1355	184782	1356	209358	0.13908370094007
1355	184782	1357	215502	-0.18136200716846
1355	184782	1358	230862	0.33757276336084
1355	184782	1377	184789	-0.49765318130779
1355	184782	1381	119254	0.007785979936386
1355	184782	1382	176598	0.19557126460239
1355	184782	1383	182742	0.28190374775655
1355	184782	1397	160218	0.069526813210459
1355	184782	1399	181722	-0.1353114731524
1355	184782	1407	170460	-0.055114883637279
1355	184782	1409	181212	0.0072131833613583
1355	184782	1421	184803	0.42030513151818
1355	184782	1435	160230	-0.1263373118098
1355	184782	1437	181734	-0.0066723216728619
1355	184782	1454	170474	0.058200686140855
1355	184782	1456	181226	0.13047751693046
1355	184782	1459	61932	0.0044456964230736
1355	184782	1464	154092	0.015454305538066
1355	184782	1466	169452	0.0013045028152938
1356	209358	1356	209358	7.4351251585499
1356	209358	1357	215502	0.1622826423617
1356	209358	1358	230862	-0.077663789673185
1356	209358	1378	209365	-0.49765318130779
1356	209358	1382	176598	0.036762916859736
1356	209358	1384	207318	0.28190374775655
1356	209358	1395	111066	0.0063950442710961
1356	209358	1397	160218	-0.026959285146548
1356	209358	1400	203226	0.16429346420099
1356	209358	1401	206298	-0.1353114731524
1356	209358	1403	94684	-0.003572688518385
1356	209358	1410	202204	-0.05646286580405
1356	209358	1411	205788	0.0072131833613583
1356	209358	1422	209379	0.42030513151818
1356	209358	1433	111078	-0.018658854808816
1356	209358	1435	160230	0.063079831517483
1356	209358	1438	203238	-0.12744389342005
1356	209358	1439	206310	-0.0066723216728619
1356	209358	1450	94698	0.010972968132717
1356	209358	1457	202218	-0.0038886281243927
1356	209358	1458	205802	0.13047751693046
1356	209358	1469	201708	0.054445749183387
1357	215502	1357	215502	8.3646075239065
1357	215502	1358	230862	-0.10029335723039
1357	215502	1379	215509	-0.49765318130779
1357	215502	1383	182742	0.036762916859736
1357	215502	1384	207318	0.19557126460239
1357	215502	1385	214486	0.17821499925834
1357	215502	1396	117210	0.0063950442710961
1357	215502	1400	203226	-0.1263373118098
1357	215502	1402	213978	-0.013849312053808
1357	215502	1406	158172	-0.013948726558855
1357	215502	1423	215523	0.42030513151818
1357	215502	1434	117222	-0.018658854808816
1357	215502	1438	203238	0.16632696335344
1357	215502	1440	213990	-0.17184832920119
1357	215502	1453	158186	0.03354694844733
1357	215502	1460	92652	0.0044456964230736
1357	215502	1464	154092	-0.01186293567155
1357	215502	1468	200172	0.0013045028152938
1358	230862	1358	230862	8.7174451313132
1358	230862	1380	230869	-0.49765318130779
1358	230862	1385	214486	0.10152826922771
1358	230862	1386	230358	0.013175424250924
1358	230862	1399	181722	0.026959285146548
1358	230862	1401	206298	-0.069526813210459
1358	230862	1405	116188	0.003572688518385
1358	230862	1408	173532	-0.013948726558855
1358	230862	1410	202204	0.03354694844733
1358	230862	1424	230883	0.42030513151818
1358	230862	1437	181734	-0.063079831517483
1358	230862	1439	206310	0.1263373118098
1358	230862	1452	116202	-0.010972968132717
1358	230862	1455	173546	0.03354694844733
1358	230862	1457	202218	-0.059130280393942
1358	230862	1462	108012	0.0044456964230736
1358	230862	1466	169452	-0.01186293567155
1358	230862	1468	200172	0.015454305538066
1359	32209	1359	32209	8.1817577728663
1359	32209	1360	48081	-0.094000311672121
1359	32209	1361	55249	-0.23740798485128
1359	32209	1362	79825	0.30129767088131
1359	32209	1363	85969	0.23331474373315
1359	32209	1364	143313	-0.31122670993764
1359	32209	1365	31698	0.19137343333511
1359	32209	1373	30676	-0.12302315901044
1359	32209	1387	28632	0.047360586294859
1359	32209	1412	31713	-0.08579139801519
1359	32209	1470	16368	0.011830255056109
1359	32209	1471	94705	-0.088272390515254
1359	32209	1474	158193	0.065196861280076
1360	48081	1360	48081	8.3287980215092
1360	48081	1361	55249	0.10642426907126
1360	48081	1362	79825	-0.059305489347627
1360	48081	1364	143313	0.28529115077617
1360	48081	1365	31698	0.002145320403163
1360	48081	1366	47058	0.10994421818449
1360	48081	1374	45012	-0.081189576505472
1360	48081	1388	40920	0.041085358754202
1360	48081	1390	176601	0.019640160563497
1360	48081	1412	31713	0.18803639520364
1360	48081	1413	47073	-0.0058298226825219
1360	48081	1470	16368	-0.00022692305094839
1360	48081	1472	109041	0.13724472253022
1360	48081	1475	170481	-0.034356476158061
1361	55249	1361	55249	8.5975558183379
1361	55249	1362	79825	0.13908370094007
1361	55249	1363	85969	-0.18136200716846
1361	55249	1366	47058	0.007785979936386
1361	55249	1367	53202	0.053975150779774
1361	55249	1373	30676	-0.0063950442710961
1361	55249	1377	184789	0.0056671732031905
1361	55249	1388	40920	-0.024575061659179
1361	55249	1389	119257	0.032578635653902
1361	55249	1413	47073	0.27664482962101
1361	55249	1414	53217	0.15858557447829
1361	55249	1473	116209	0.13724472253022
1361	55249	1477	181233	-0.065196861280076
1362	79825	1362	79825	8.2360804062609
1362	79825	1363	85969	0.1622826423617
1362	79825	1364	143313	0.10449734578576
1362	79825	1366	47058	0.0004332370776957
1362	79825	1368	77778	0.053975150779774
1362	79825	1373	30676	0.0016315644285304
1362	79825	1375	73684	-0.043186765252715
1362	79825	1378	209365	0.0056671732031905
1362	79825	1413	47073	0.085872648066487
1362	79825	1415	77793	0.15858557447829
1362	79825	1470	16368	-0.0020480298218342
1362	79825	1471	94705	0.16663447115432
1362	79825	1478	202225	-0.034356476158061
1362	79825	1479	205809	-0.065196861280076
1363	85969	1363	85969	8.8985651985752
1363	85969	1364	143313	-0.49765318130779
1363	85969	1367	53202	0.0004332370776957
1363	85969	1368	77778	0.007785979936386
1363	85969	1375	73684	0.018658854808816
1363	85969	1379	215509	0.0056671732031905
1363	85969	1387	28632	-0.003572688518385
1363	85969	1393	214489	-0.019640160563497
1363	85969	1414	53217	0.085872648066487
1363	85969	1415	77793	0.27664482962101
1363	85969	1473	116209	-0.21661404342397
1364	143313	1364	143313	8.8325897910816
1364	143313	1368	77778	5.2765543280048e-05
1364	143313	1369	139218	0.022493106902456
1364	143313	1374	45012	0.00026300752660832
1364	143313	1387	28632	0.0007398111923099
1364	143313	1392	207321	-0.032578635653902
1364	143313	1415	77793	0.022493106902456
1364	143313	1416	139233	0.27622814978209
1364	143313	1470	16368	0.0010449217949033
1364	143313	1474	158193	0.16663447115432
1364	143313	1476	173553	-0.21661404342397
1364	143313	1479	205809	0.088272390515254
1365	31698	1365	31698	7.6601632531493
1365	31698	1366	47058	-0.10029335723039
1365	31698	1367	53202	-0.077663789673185
1365	31698	1368	77778	0.33757276336084
1365	31698	1369	139218	-0.28053596524353
1365	31698	1373	30676	0.25063015498214
1365	31698	1387	28632	-0.15449554387224
1365	31698	1397	160218	0.019640160563497
1365	31698	1412	31713	-0.21843306036385
1365	31698	1417	30690	-0.0058298226825219
1365	31698	1470	16368	-0.0013045028152938
1365	31698	1480	61938	-0.21661404342397
1365	31698	1481	92658	0.13724472253022
1365	31698	1485	154098	-0.034356476158061
1366	47058	1366	47058	8.0353980244362
1366	47058	1367	53202	0.1622826423617
1366	47058	1368	77778	-0.18136200716846
1366	47058	1369	139218	0.47658122261203
1366	47058	1373	30676	0.012311683606719
1366	47058	1374	45012	0.16239757879973
1366	47058	1382	176598	0.0056671732031905
1366	47058	1388	40920	-0.11310048996543
1366	47058	1395	111066	0.032578635653902
1366	47058	1413	47073	-0.21843306036385
1366	47058	1417	30690	0.18803639520364
1366	47058	1418	45026	0.15858557447829
1366	47058	1470	16368	-0.015454305538066
1366	47058	1480	61938	0.16663447115432
1366	47058	1483	108018	0.13724472253022
1366	47058	1487	169458	-0.034356476158061
1366	47058	1488	173042	-0.065196861280076
1367	53202	1367	53202	7.9144113457658
1367	53202	1368	77778	0.13908370094007
1367	53202	1369	139218	-0.42030513151818
1367	53202	1374	45012	0.036762916859736
1367	53202	1383	182742	0.0056671732031905
1367	53202	1387	28632	-0.026959285146548
1367	53202	1388	40920	0.063079831517483
1367	53202	1396	117210	0.032578635653902
1367	53202	1399	181722	-0.019640160563497
1367	53202	1414	53217	-0.21843306036385
1367	53202	1418	45026	0.27664482962101
1367	53202	1484	115698	-0.088272390515254
1368	77778	1368	77778	8.1486242602813
1368	77778	1369	139218	-0.21843306036385
1368	77778	1374	45012	0.0029859089785533
1368	77778	1375	73684	0.085872648066487
1368	77778	1384	207318	0.0056671732031905
1368	77778	1387	28632	0.0083990329479889
1368	77778	1401	206298	-0.019640160563497
1368	77778	1415	77793	-0.21843306036385
1368	77778	1418	45026	0.085872648066487
1368	77778	1419	73698	0.27622814978209
1368	77778	1470	16368	0.01186293567155
1368	77778	1481	92658	0.16663447115432
1368	77778	1483	108018	-0.21661404342397
1368	77778	1489	200178	-0.034356476158061
1369	139218	1369	139218	8.5033625690789
1369	139218	1375	73684	0.0004332370776957
1369	139218	1388	40920	0.0016315644285304
1369	139218	1400	203226	-0.032578635653902
1369	139218	1416	139233	-0.21843306036385
1369	139218	1419	73698	0.022493106902456
1369	139218	1470	16368	-0.0044456964230736
1369	139218	1485	154098	0.16663447115432
1369	139218	1487	169458	-0.21661404342397
1369	139218	1489	200178	0.13724472253022
1369	139218	1490	201714	0.088272390515254
1370	188883	1370	188883	8.7796348804525
1370	188883	1371	217555	-0.081733005383451
1370	188883	1372	231891	0.17833909534553
1370	188883	1376	123349	0.0004332370776957
1370	188883	1377	184789	0.085872648066487
1370	188883	1382	176598	0.018658854808816
1370	188883	1383	182742	-0.043186765252715
1370	188883	1390	176601	-0.063079831517483
1370	188883	1391	182745	0.11310048996543
1370	188883	1397	160218	-0.010972968132717
1370	188883	1398	174554	0.024575061659179
1370	188883	1399	181722	-0.041085358754202
1370	188883	1420	123363	0.022493106902456
1370	188883	1421	184803	0.27622814978209
1370	188883	1474	158193	-0.015454305538066
1370	188883	1476	173553	-0.0013045028152938
1370	188883	1477	181233	0.054445749183387
1370	188883	1480	61938	-0.0010449217949033
1370	188883	1486	157170	-0.00022692305094839
1370	188883	1488	173042	0.011830255056109
1371	217555	1371	217555	8.4775428336078
1371	217555	1372	231891	0.054404776949133
1371	217555	1377	184789	0.0029859089785533
1371	217555	1378	209365	0.036762916859736
1371	217555	1379	215509	0.16239757879973
1371	217555	1381	119254	0.00026300752660832
1371	217555	1385	214486	-0.081189576505472
1371	217555	1389	119257	-0.0016315644285304
1371	217555	1393	214489	0.15449554387224
1371	217555	1397	160218	0.003572688518385
1371	217555	1400	203226	0.024575061659179
1371	217555	1402	213978	-0.047360586294859
1371	217555	1421	184803	0.085872648066487
1371	217555	1422	209379	0.27664482962101
1371	217555	1423	215523	0.15858557447829
1371	217555	1471	94705	-0.0044456964230736
1371	217555	1478	202225	-0.0013045028152938
1371	217555	1485	154098	0.0020480298218342
1371	217555	1490	201714	0.011830255056109
1372	231891	1372	231891	8.6099782681869
1372	231891	1379	215509	0.012311683606719
1372	231891	1380	230869	0.25063015498214
1372	231891	1383	182742	0.0016315644285304
1372	231891	1384	207318	-0.0063950442710961
1372	231891	1386	230358	-0.12302315901044
1372	231891	1391	182745	-0.0083990329479889
1372	231891	1392	207321	0.026959285146548
1372	231891	1394	230361	0.14620092373958
1372	231891	1396	117210	-0.0007398111923099
1372	231891	1398	174554	0.003572688518385
1372	231891	1400	203226	-0.010972968132717
1372	231891	1423	215523	0.18803639520364
1372	231891	1424	230883	-0.0058298226825219
1372	231891	1472	109041	-0.0044456964230736
1372	231891	1475	170481	0.01186293567155
1372	231891	1482	104946	0.0010449217949033
1372	231891	1489	200178	0.00022692305094839
1373	30676	1373	30676	7.4829911453275
1373	30676	1374	45012	0.054404776949133
1373	30676	1375	73684	0.17833909534553
1373	30676	1387	28632	0.27104174918416
1373	30676	1403	94684	0.032578635653902
1373	30676	1417	30690	-0.081733005383451
1373	30676	1425	28644	0.15858557447829
1373	30676	1470	16368	-0.058200686140855
1373	30676	1493	91636	0.13724472253022
1373	30676	1497	153076	-0.034356476158061
1373	30676	1498	156660	-0.065196861280076
1374	45012	1374	45012	7.8800945566255
1374	45012	1375	73684	-0.081733005383451
1374	45012	1387	28632	0.041864609823654
1374	45012	1388	40920	0.18803639520364
1374	45012	1404	109020	0.032578635653902
1374	45012	1408	173532	-0.019640160563497
1374	45012	1418	45026	-0.081733005383451
1374	45012	1425	28644	0.18803639520364
1374	45012	1426	40932	0.27622814978209
1374	45012	1470	16368	0.059130280393942
1374	45012	1491	59892	0.16663447115432
1374	45012	1495	107508	-0.088272390515254
1374	45012	1499	167412	-0.034356476158061
1375	73684	1375	73684	7.9042726098584
1375	73684	1388	40920	0.012311683606719
1375	73684	1410	202204	-0.019640160563497
1375	73684	1419	73698	-0.081733005383451
1375	73684	1426	40932	0.085872648066487
1375	73684	1470	16368	-0.03354694844733
1375	73684	1492	88564	0.16663447115432
1375	73684	1494	103924	-0.21661404342397
1375	73684	1501	199668	0.065196861280076
1376	123349	1376	123349	9.4407231951121
1376	123349	1377	184789	-0.21843306036385
1376	123349	1378	209365	-0.42030513151818
1376	123349	1379	215509	0.47658122261203
1376	123349	1380	230869	-0.28053596524353
1376	123349	1381	119254	0.022493106902456
1376	123349	1389	119257	0.18803639520364
1376	123349	1403	94684	-0.010972968132717
1376	123349	1404	109020	0.024575061659179
1376	123349	1405	116188	-0.041085358754202
1376	123349	1420	123363	-0.081733005383451
1376	123349	1427	119269	0.27622814978209
1376	123349	1471	94705	-0.059130280393942
1376	123349	1472	109041	0.058200686140855
1376	123349	1473	116209	0.0038886281243927
1376	123349	1491	59892	-0.0020480298218342
1376	123349	1493	91636	-0.00022692305094839
1376	123349	1495	107508	0.011830255056109
1377	184789	1377	184789	8.4778586066777
1377	184789	1378	209365	0.13908370094007
1377	184789	1379	215509	-0.18136200716846
1377	184789	1380	230869	0.33757276336084
1377	184789	1381	119254	5.2765543280048e-05
1377	184789	1382	176598	0.007785979936386
1377	184789	1383	182742	0.053975150779774
1377	184789	1389	119257	0.002145320403163
1377	184789	1390	176601	0.10152826922771
1377	184789	1391	182745	0.27104174918416
1377	184789	1407	170460	0.024575061659179
1377	184789	1409	181212	-0.047360586294859
1377	184789	1421	184803	-0.081733005383451
1377	184789	1427	119269	0.022493106902456
1377	184789	1428	176613	0.27664482962101
1377	184789	1429	182757	0.15858557447829
1377	184789	1475	170481	0.058200686140855
1377	184789	1477	181233	0.13047751693046
1377	184789	1497	153076	-0.00022692305094839
1377	184789	1500	168948	0.011830255056109
1378	209365	1378	209365	7.6620019095948
1378	209365	1379	215509	0.1622826423617
1378	209365	1380	230869	-0.077663789673185
1378	209365	1382	176598	0.0004332370776957
1378	209365	1384	207318	0.053975150779774
1378	209365	1390	176601	0.012311683606719
1378	209365	1392	207321	0.27104174918416
1378	209365	1403	94684	0.0007398111923099
1378	209365	1410	202204	0.041085358754202
1378	209365	1411	205788	-0.047360586294859
1378	209365	1422	209379	-0.081733005383451
1378	209365	1428	176613	0.085872648066487
1378	209365	1430	207333	0.15858557447829
1378	209365	1471	94705	0.010972968132717
1378	209365	1478	202225	-0.0038886281243927
1378	209365	1479	205809	0.13047751693046
1378	209365	1496	145908	0.0020480298218342
1379	215509	1379	215509	8.424692473054
1379	215509	1380	230869	-0.10029335723039
1379	215509	1383	182742	0.0004332370776957
1379	215509	1384	207318	0.007785979936386
1379	215509	1385	214486	0.10994421818449
1379	215509	1391	182745	0.012311683606719
1379	215509	1392	207321	0.10152826922771
1379	215509	1393	214489	0.29663144423469
1379	215509	1406	158172	0.003572688518385
1379	215509	1423	215523	-0.081733005383451
1379	215509	1429	182757	0.085872648066487
1379	215509	1430	207333	0.27664482962101
1379	215509	1431	214501	-0.0058298226825219
1379	215509	1474	158193	0.03354694844733
1379	215509	1492	88564	0.0010449217949033
1379	215509	1501	199668	0.011830255056109
1380	230869	1380	230869	8.6031315489542
1380	230869	1385	214486	0.002145320403163
1380	230869	1386	230358	0.19137343333511
1380	230869	1393	214489	0.041864609823654
1380	230869	1394	230361	0.21991584852735
1380	230869	1405	116188	-0.0007398111923099
1380	230869	1408	173532	0.003572688518385
1380	230869	1410	202204	-0.010972968132717
1380	230869	1424	230883	-0.081733005383451
1380	230869	1431	214501	0.18803639520364
1380	230869	1432	230373	-0.08579139801519
1380	230869	1473	116209	-0.010972968132717
1380	230869	1476	173553	0.03354694844733
1380	230869	1478	202225	-0.059130280393942
1380	230869	1494	103924	0.0010449217949033
1380	230869	1499	167412	-0.0020480298218342
1381	119254	1381	119254	9.2065610519529
1381	119254	1382	176598	-0.49765318130779
1381	119254	1383	182742	0.10449734578576
1381	119254	1385	214486	0.28529115077617
1381	119254	1386	230358	-0.31122670993764
1381	119254	1389	119257	-0.44610698986901
1381	119254	1395	111066	0.10152826922771
1381	119254	1396	117210	0.27104174918416
1381	119254	1403	94684	0.026959285146548
1381	119254	1405	116188	-0.15449554387224
1381	119254	1427	119269	-0.21843306036385
1381	119254	1433	111078	0.27664482962101
1381	119254	1434	117222	0.15858557447829
1381	119254	1480	61938	-0.03354694844733
1381	119254	1482	104946	0.058200686140855
1381	119254	1484	115698	0.13047751693046
1381	119254	1492	88564	0.015454305538066
1381	119254	1494	103924	0.0013045028152938
1382	176598	1382	176598	8.3606803908542
1382	176598	1383	182742	0.1622826423617
1382	176598	1384	207318	-0.18136200716846
1382	176598	1386	230358	0.23331474373315
1382	176598	1390	176601	-0.44610698986901
1382	176598	1395	111066	0.002145320403163
1382	176598	1397	160218	0.041864609823654
1382	176598	1398	174554	0.27104174918416
1382	176598	1407	170460	0.11310048996543
1382	176598	1408	173532	-0.15449554387224
1382	176598	1428	176613	-0.21843306036385
1382	176598	1433	111078	0.022493106902456
1382	176598	1435	160230	0.18803639520364
1382	176598	1436	174566	0.15858557447829
1382	176598	1480	61938	0.010972968132717
1382	176598	1487	169458	-0.0038886281243927
1382	176598	1488	173042	0.13047751693046
1382	176598	1496	145908	0.015454305538066
1382	176598	1500	168948	0.054445749183387
1383	182742	1383	182742	8.3398994833287
1383	182742	1384	207318	0.13908370094007
1383	182742	1385	214486	-0.059305489347627
1383	182742	1386	230358	0.30129767088131
1383	182742	1391	182745	-0.44610698986901
1383	182742	1396	117210	0.002145320403163
1383	182742	1398	174554	0.10152826922771
1383	182742	1399	181722	0.29663144423469
1383	182742	1406	158172	0.026959285146548
1383	182742	1407	170460	-0.063079831517483
1383	182742	1409	181212	-0.14620092373958
1383	182742	1429	182757	-0.21843306036385
1383	182742	1434	117222	0.022493106902456
1383	182742	1436	174566	0.27664482962101
1383	182742	1437	181734	-0.0058298226825219
1383	182742	1485	154098	0.059130280393942
1383	182742	1491	59892	0.0044456964230736
1383	182742	1499	167412	0.0013045028152938
1384	207318	1384	207318	8.1197311128383
1384	207318	1385	214486	0.10642426907126
1384	207318	1386	230358	-0.23740798485128
1384	207318	1392	207321	-0.44610698986901
1384	207318	1398	174554	0.012311683606719
1384	207318	1400	203226	0.18803639520364
1384	207318	1401	206298	0.29663144423469
1384	207318	1404	109020	0.0016315644285304
1384	207318	1406	158172	-0.0083990329479889
1384	207318	1411	205788	-0.14620092373958
1384	207318	1430	207333	-0.21843306036385
1384	207318	1436	174566	0.085872648066487
1384	207318	1438	203238	0.27622814978209
1384	207318	1439	206310	-0.0058298226825219
1384	207318	1481	92658	0.010972968132717
1384	207318	1489	200178	-0.0038886281243927
1384	207318	1496	145908	-0.01186293567155
1384	207318	1501	199668	0.054445749183387
1385	214486	1385	214486	8.5168122021083
1385	214486	1386	230358	-0.094000311672121
1385	214486	1393	214489	-0.44610698986901
1385	214486	1399	181722	0.012311683606719
1385	214486	1401	206298	0.10152826922771
1385	214486	1402	213978	0.21991584852735
1385	214486	1405	116188	0.0016315644285304
1385	214486	1410	202204	-0.063079831517483
1385	214486	1431	214501	-0.21843306036385
1385	214486	1437	181734	0.085872648066487
1385	214486	1439	206310	0.27664482962101
1385	214486	1440	213990	-0.08579139801519
1385	214486	1486	157170	0.03354694844733
1385	214486	1489	200178	-0.058200686140855
1385	214486	1493	91636	0.0044456964230736
1385	214486	1497	153076	-0.01186293567155
1386	230358	1386	230358	8.6905748452937
1386	230358	1394	230361	-0.44610698986901
1386	230358	1402	213978	0.041864609823654
1386	230358	1409	181212	0.0083990329479889
1386	230358	1411	205788	-0.026959285146548
1386	230358	1432	230373	-0.21843306036385
1386	230358	1440	213990	0.18803639520364
1386	230358	1484	115698	-0.010972968132717
1386	230358	1488	173042	0.03354694844733
1386	230358	1490	201714	-0.059130280393942
1386	230358	1495	107508	0.0044456964230736
1386	230358	1500	168948	-0.01186293567155
1386	230358	1501	199668	0.015454305538066
1387	28632	1387	28632	7.2503473021304
1387	28632	1388	40920	0.17058522163486
1387	28632	1406	158172	-0.0056671732031905
1387	28632	1425	28644	0.17058522163486
1387	28632	1441	24552	0.27622814978209
1387	28632	1470	16368	0.16632696335344
1387	28632	1503	58872	0.21661404342397
1387	28632	1506	91128	-0.088272390515254
1387	28632	1510	151032	-0.034356476158061
1388	40920	1388	40920	7.2988474725208
1388	40920	1407	170460	-0.0056671732031905
1388	40920	1426	40932	0.17058522163486
1388	40920	1441	24552	0.18803639520364
1388	40920	1470	16368	-0.1263373118098
1388	40920	1502	55800	0.16663447115432
1388	40920	1507	101880	-0.13724472253022
1388	40920	1508	103416	-0.088272390515254
1388	40920	1512	166904	0.065196861280076
1389	119257	1389	119257	9.5677152069459
1389	119257	1390	176601	-0.49765318130779
1389	119257	1391	182745	0.10449734578576
1389	119257	1393	214489	0.28529115077617
1389	119257	1394	230361	-0.31122670993764
1389	119257	1395	111066	0.007785979936386
1389	119257	1396	117210	0.053975150779774
1389	119257	1403	94684	-0.0063950442710961
1389	119257	1405	116188	0.081189576505472
1389	119257	1427	119269	0.17058522163486
1389	119257	1442	111081	0.27664482962101
1389	119257	1443	117225	0.15858557447829
1389	119257	1471	94705	0.1263373118098
1389	119257	1473	116209	0.0066723216728619
1389	119257	1502	55800	-0.0020480298218342
1389	119257	1505	87544	-0.00022692305094839
1389	119257	1508	103416	0.011830255056109
1390	176601	1390	176601	8.7367052300608
1390	176601	1391	182745	0.1622826423617
1390	176601	1392	207321	-0.18136200716846
1390	176601	1394	230361	0.23331474373315
1390	176601	1395	111066	5.2765543280048e-05
1390	176601	1397	160218	0.002145320403163
1390	176601	1398	174554	0.053975150779774
1390	176601	1407	170460	-0.043186765252715
1390	176601	1408	173532	0.081189576505472
1390	176601	1428	176613	0.17058522163486
1390	176601	1442	111081	0.022493106902456
1390	176601	1444	160233	0.18803639520364
1390	176601	1445	174569	0.15858557447829
1390	176601	1475	170481	0.12744389342005
1390	176601	1476	173553	0.0066723216728619
1390	176601	1509	144888	-0.00022692305094839
1391	182745	1391	182745	8.5663130844556
1391	182745	1392	207321	0.13908370094007
1391	182745	1393	214489	-0.059305489347627
1391	182745	1394	230361	0.30129767088131
1391	182745	1396	117210	5.2765543280048e-05
1391	182745	1398	174554	0.007785979936386
1391	182745	1399	181722	0.10994421818449
1391	182745	1406	158172	-0.0063950442710961
1391	182745	1407	170460	0.018658854808816
1391	182745	1409	181212	0.12302315901044
1391	182745	1429	182757	0.17058522163486
1391	182745	1443	117225	0.022493106902456
1391	182745	1445	174569	0.27664482962101
1391	182745	1446	181737	-0.0058298226825219
1391	182745	1474	158193	0.1263373118098
1391	182745	1475	170481	-0.16632696335344
1391	182745	1477	181233	0.17184832920119
1391	182745	1502	55800	0.0010449217949033
1391	182745	1510	151032	-0.00022692305094839
1391	182745	1512	166904	0.011830255056109
1392	207321	1392	207321	8.3482068801701
1392	207321	1393	214489	0.10642426907126
1392	207321	1394	230361	-0.23740798485128
1392	207321	1398	174554	0.0004332370776957
1392	207321	1400	203226	0.022493106902456
1392	207321	1401	206298	0.10994421818449
1392	207321	1404	109020	-0.00026300752660832
1392	207321	1406	158172	0.0016315644285304
1392	207321	1411	205788	0.12302315901044
1392	207321	1430	207333	0.17058522163486
1392	207321	1445	174569	0.085872648066487
1392	207321	1447	203241	0.27622814978209
1392	207321	1448	206313	-0.0058298226825219
1392	207321	1472	109041	0.018658854808816
1392	207321	1474	158193	-0.063079831517483
1392	207321	1479	205809	0.17184832920119
1392	207321	1504	80376	0.0010449217949033
1393	214489	1393	214489	8.5249306336545
1393	214489	1394	230361	-0.094000311672121
1393	214489	1399	181722	0.0004332370776957
1393	214489	1401	206298	0.007785979936386
1393	214489	1402	213978	0.19137343333511
1393	214489	1405	116188	-0.00026300752660832
1393	214489	1410	202204	0.018658854808816
1393	214489	1431	214501	0.17058522163486
1393	214489	1446	181737	0.085872648066487
1393	214489	1448	206313	0.27664482962101
1393	214489	1449	213993	-0.08579139801519
1393	214489	1473	116209	0.018658854808816
1393	214489	1478	202225	-0.16632696335344
1393	214489	1505	87544	0.0010449217949033
1393	214489	1510	151032	-0.0020480298218342
1393	214489	1513	198648	0.011830255056109
1394	230361	1394	230361	8.5241129526784
1394	230361	1402	213978	0.002145320403163
1394	230361	1409	181212	-0.0016315644285304
1394	230361	1411	205788	0.0063950442710961
1394	230361	1432	230373	0.17058522163486
1394	230361	1449	213993	0.18803639520364
1394	230361	1477	181233	0.063079831517483
1394	230361	1479	205809	-0.1263373118098
1394	230361	1508	103416	0.0010449217949033
1394	230361	1512	166904	-0.0020480298218342
1394	230361	1513	198648	-0.00022692305094839
1395	111066	1395	111066	8.2904514469354
1395	111066	1396	117210	0.1622826423617
1395	111066	1397	160218	-0.44610698986901
1395	111066	1398	174554	0.10449734578576
1395	111066	1400	203226	-0.47658122261203
1395	111066	1401	206298	0.28529115077617
1395	111066	1403	94684	0.012311683606719
1395	111066	1404	109020	0.16239757879973
1395	111066	1433	111078	0.17058522163486
1395	111066	1442	111081	-0.21843306036385
1395	111066	1450	94698	0.18803639520364
1395	111066	1451	109034	0.15858557447829
1395	111066	1480	61938	0.063079831517483
1395	111066	1482	104946	0.12744389342005
1395	111066	1483	108018	0.0066723216728619
1395	111066	1504	80376	0.015454305538066
1395	111066	1508	103416	0.054445749183387
1396	117210	1396	117210	9.0326451780158
1396	117210	1398	174554	-0.49765318130779
1396	117210	1399	181722	0.29825893035691
1396	117210	1400	203226	0.42030513151818
1396	117210	1402	213978	0.054676959560195
1396	117210	1404	109020	0.036762916859736
1396	117210	1405	116188	0.25063015498214
1396	117210	1434	117222	0.17058522163486
1396	117210	1443	117225	-0.21843306036385
1396	117210	1451	109034	0.27664482962101
1396	117210	1452	116202	-0.0058298226825219
1396	117210	1481	92658	0.1263373118098
1396	117210	1482	104946	-0.16632696335344
1396	117210	1484	115698	0.17184832920119
1396	117210	1502	55800	0.01186293567155
1396	117210	1507	101880	0.0013045028152938
1397	160218	1397	160218	8.2683945653259
1397	160218	1398	174554	0.054404776949133
1397	160218	1399	181722	0.077663789673185
1397	160218	1400	203226	0.17833909534553
1397	160218	1401	206298	-0.33757276336084
1397	160218	1402	213978	0.23331474373315
1397	160218	1403	94684	0.0004332370776957
1397	160218	1406	158172	0.16239757879973
1397	160218	1435	160230	0.17058522163486
1397	160218	1444	160233	-0.21843306036385
1397	160218	1450	94698	0.022493106902456
1397	160218	1453	158186	0.15858557447829
1397	160218	1480	61938	-0.018658854808816
1397	160218	1485	154098	0.12744389342005
1397	160218	1486	157170	0.0066723216728619
1397	160218	1509	144888	-0.0013045028152938
1397	160218	1511	152568	0.054445749183387
1398	174554	1398	174554	8.2411245091526
1398	174554	1399	181722	0.10642426907126
1398	174554	1400	203226	-0.081733005383451
1398	174554	1401	206298	-0.059305489347627
1398	174554	1404	109020	0.0004332370776957
1398	174554	1406	158172	0.012311683606719
1398	174554	1407	170460	0.085872648066487
1398	174554	1408	173532	0.25063015498214
1398	174554	1436	174566	0.17058522163486
1398	174554	1445	174569	-0.21843306036385
1398	174554	1451	109034	0.022493106902456
1398	174554	1453	158186	0.18803639520364
1398	174554	1454	170474	0.27622814978209
1398	174554	1455	173546	-0.0058298226825219
1398	174554	1488	173042	0.17184832920119
1398	174554	1512	166904	0.054445749183387
1399	181722	1399	181722	7.8324854339922
1399	181722	1401	206298	0.13908370094007
1399	181722	1402	213978	0.14419237079091
1399	181722	1405	116188	0.0004332370776957
1399	181722	1408	173532	0.036762916859736
1399	181722	1409	181212	0.3094271688982
1399	181722	1437	181734	0.17058522163486
1399	181722	1446	181737	-0.21843306036385
1399	181722	1452	116202	0.022493106902456
1399	181722	1455	173546	0.27664482962101
1399	181722	1456	181226	-0.08579139801519
1399	181722	1486	157170	0.1263373118098
1399	181722	1487	169458	-0.16632696335344
1399	181722	1503	58872	0.0044456964230736
1399	181722	1510	151032	-0.015454305538066
1400	203226	1400	203226	7.6834660834635
1400	203226	1401	206298	0.15140700298581
1400	203226	1402	213978	-0.030746647362998
1400	203226	1407	170460	0.0029859089785533
1400	203226	1410	202204	0.25063015498214
1400	203226	1438	203238	0.17058522163486
1400	203226	1447	203241	-0.21843306036385
1400	203226	1454	170474	0.085872648066487
1400	203226	1457	202218	-0.0058298226825219
1400	203226	1482	104946	0.018658854808816
1400	203226	1485	154098	-0.063079831517483
1400	203226	1489	200178	-0.0066723216728619
1400	203226	1490	201714	0.17184832920119
1400	203226	1504	80376	-0.0044456964230736
1401	206298	1401	206298	7.8902504039435
1401	206298	1402	213978	-0.044764418852532
1401	206298	1408	173532	0.0029859089785533
1401	206298	1410	202204	0.085872648066487
1401	206298	1411	205788	0.3094271688982
1401	206298	1439	206310	0.17058522163486
1401	206298	1448	206313	-0.21843306036385
1401	206298	1455	173546	0.085872648066487
1401	206298	1457	202218	0.27622814978209
1401	206298	1458	205802	-0.08579139801519
1401	206298	1483	108018	0.018658854808816
1401	206298	1486	157170	-0.063079831517483
1401	206298	1489	200178	-0.12744389342005
1401	206298	1509	144888	-0.01186293567155
1401	206298	1513	198648	0.054445749183387
1402	213978	1402	213978	7.7538371453664
1402	213978	1409	181212	0.0029859089785533
1402	213978	1411	205788	0.036762916859736
1402	213978	1440	213990	0.17058522163486
1402	213978	1449	213993	-0.21843306036385
1402	213978	1456	181226	0.085872648066487
1402	213978	1458	205802	0.27664482962101
1402	213978	1484	115698	0.018658854808816
1402	213978	1490	201714	-0.16632696335344
1402	213978	1506	91128	0.0044456964230736
1402	213978	1511	152568	-0.01186293567155
1402	213978	1513	198648	-0.0013045028152938
1403	94684	1403	94684	7.4976947842201
1403	94684	1404	109020	0.054404776949133
1403	94684	1405	116188	0.077663789673185
1403	94684	1406	158172	0.10449734578576
1403	94684	1410	202204	-0.28053596524353
1403	94684	1411	205788	0.31122670993764
1403	94684	1450	94698	-0.081733005383451
1403	94684	1459	61932	0.085872648066487
1403	94684	1460	92652	0.15858557447829
1403	94684	1471	94705	0.42030513151818
1403	94684	1492	88564	0.12744389342005
1403	94684	1493	91636	0.0066723216728619
1403	94684	1504	80376	0.058200686140855
1403	94684	1505	87544	0.0038886281243927
1403	94684	1506	91128	-0.13047751693046
1404	109020	1404	109020	8.2428284614864
1404	109020	1405	116188	0.10642426907126
1404	109020	1406	158172	-0.44610698986901
1404	109020	1407	170460	-0.21843306036385
1404	109020	1408	173532	0.29825893035691
1404	109020	1411	205788	0.054676959560195
1404	109020	1451	109034	-0.081733005383451
1404	109020	1460	92652	0.18803639520364
1404	109020	1461	104940	0.27622814978209
1404	109020	1462	108012	-0.0058298226825219
1404	109020	1472	109041	0.42030513151818
1404	109020	1491	59892	0.063079831517483
1404	109020	1495	107508	0.17184832920119
1404	109020	1504	80376	-0.059130280393942
1404	109020	1507	101880	0.0038886281243927
1405	116188	1405	116188	8.7217947907656
1405	116188	1408	173532	-0.49765318130779
1405	116188	1409	181212	0.33926161204853
1405	116188	1410	202204	0.42030513151818
1405	116188	1452	116202	-0.081733005383451
1405	116188	1462	108012	0.27664482962101
1405	116188	1463	115692	-0.08579139801519
1405	116188	1473	116209	0.42030513151818
1405	116188	1493	91636	0.1263373118098
1405	116188	1494	103924	-0.16632696335344
1405	116188	1503	58872	0.03354694844733
1405	116188	1505	87544	-0.059130280393942
1405	116188	1507	101880	0.058200686140855
1406	158172	1406	158172	8.0821846736119
1406	158172	1407	170460	0.17058522163486
1406	158172	1408	173532	-0.10029335723039
1406	158172	1409	181212	0.23740798485128
1406	158172	1411	205788	-0.30129767088131
1406	158172	1453	158186	-0.081733005383451
1406	158172	1460	92652	0.022493106902456
1406	158172	1464	154092	0.27622814978209
1406	158172	1465	157164	-0.0058298226825219
1406	158172	1474	158193	0.42030513151818
1406	158172	1491	59892	-0.018658854808816
1406	158172	1496	145908	0.16632696335344
1406	158172	1498	156660	0.17184832920119
1406	158172	1510	151032	0.0038886281243927
1407	170460	1407	170460	7.6486017291852
1407	170460	1408	173532	0.15140700298581
1407	170460	1409	181212	-0.030746647362998
1407	170460	1410	202204	-0.059305489347627
1407	170460	1454	170474	-0.081733005383451
1407	170460	1461	104940	0.022493106902456
1407	170460	1464	154092	0.18803639520364
1407	170460	1466	169452	-0.0058298226825219
1407	170460	1475	170481	0.42030513151818
1407	170460	1496	145908	-0.1263373118098
1407	170460	1499	167412	-0.0066723216728619
1407	170460	1500	168948	0.17184832920119
1407	170460	1502	55800	-0.010972968132717
1407	170460	1512	166904	0.13047751693046
1408	173532	1408	173532	7.7682024479288
1408	173532	1409	181212	-0.044764418852532
1408	173532	1410	202204	-0.081733005383451
1408	173532	1411	205788	0.14419237079091
1408	173532	1455	173546	-0.081733005383451
1408	173532	1462	108012	0.022493106902456
1408	173532	1465	157164	0.18803639520364
1408	173532	1466	169452	0.27622814978209
1408	173532	1467	173036	-0.08579139801519
1408	173532	1476	173553	0.42030513151818
1408	173532	1499	167412	-0.12744389342005
1408	173532	1503	58872	-0.010972968132717
1408	173532	1509	144888	-0.059130280393942
1409	181212	1409	181212	7.0658558849341
1409	181212	1411	205788	0.13908370094007
1409	181212	1456	181226	-0.081733005383451
1409	181212	1463	115692	0.022493106902456
1409	181212	1467	173036	0.27664482962101
1409	181212	1477	181233	0.42030513151818
1409	181212	1498	156660	0.1263373118098
1409	181212	1500	168948	-0.16632696335344
1409	181212	1511	152568	-0.059130280393942
1409	181212	1512	166904	0.058200686140855
1410	202204	1410	202204	7.5764506142015
1410	202204	1411	205788	0.12810747869811
1410	202204	1457	202218	-0.081733005383451
1410	202204	1466	169452	0.085872648066487
1410	202204	1468	200172	0.15858557447829
1410	202204	1469	201708	-0.08579139801519
1410	202204	1478	202225	0.42030513151818
1410	202204	1494	103924	0.018658854808816
1410	202204	1497	153076	-0.063079831517483
1410	202204	1505	87544	-0.010972968132717
1410	202204	1509	144888	0.03354694844733
1410	202204	1513	198648	0.13047751693046
1411	205788	1411	205788	6.9380203481046
1411	205788	1458	205802	-0.081733005383451
1411	205788	1467	173036	0.085872648066487
1411	205788	1469	201708	0.27622814978209
1411	205788	1479	205809	0.42030513151818
1411	205788	1495	107508	0.018658854808816
1411	205788	1498	156660	-0.063079831517483
1411	205788	1501	199668	-0.12744389342005
1411	205788	1506	91128	-0.010972968132717
1411	205788	1513	198648	-0.0038886281243927
1412	31713	1412	31713	8.1499490115346
1412	31713	1413	47073	-0.10029335723039
1412	31713	1414	53217	-0.077663789673185
1412	31713	1415	77793	0.33757276336084
1412	31713	1416	139233	-0.28053596524353
1412	31713	1417	30690	0.10994421818449
1412	31713	1425	28644	-0.081189576505472
1412	31713	1441	24552	0.041085358754202
1412	31713	1444	160233	0.019640160563497
1412	31713	1470	16368	-0.012268544627991
1412	31713	1471	94705	0.09038885897979
1412	31713	1474	158193	-0.03649780777456
1413	47073	1413	47073	8.5549770644378
1413	47073	1414	53217	0.1622826423617
1413	47073	1415	77793	-0.18136200716846
1413	47073	1416	139233	0.47658122261203
1413	47073	1417	30690	0.002145320403163
1413	47073	1418	45026	0.053975150779774
1413	47073	1426	40932	-0.043186765252715
1413	47073	1428	176613	0.0056671732031905
1413	47073	1442	111081	0.032578635653902
1413	47073	1470	16368	0.0095874362255173
1413	47073	1476	173553	-0.03649780777456
1414	53217	1414	53217	8.4143347143078
1414	53217	1415	77793	0.13908370094007
1414	53217	1416	139233	-0.42030513151818
1414	53217	1418	45026	0.007785979936386
1414	53217	1425	28644	-0.0063950442710961
1414	53217	1426	40932	0.018658854808816
1414	53217	1429	182757	0.0056671732031905
1414	53217	1441	24552	-0.010972968132717
1414	53217	1443	117225	0.032578635653902
1414	53217	1446	181737	-0.019640160563497
1414	53217	1473	116209	-0.09038885897979
1414	53217	1477	181233	0.023474481797413
1415	77793	1415	77793	8.5033625690789
1415	77793	1416	139233	-0.21843306036385
1415	77793	1418	45026	0.0004332370776957
1415	77793	1419	73698	0.022493106902456
1415	77793	1425	28644	0.0016315644285304
1415	77793	1430	207333	0.0056671732031905
1415	77793	1448	206313	-0.019640160563497
1415	77793	1470	16368	-0.0044456964230736
1415	77793	1472	109041	-0.097114546149582
1415	77793	1479	205809	0.023474481797413
1416	139233	1416	139233	8.6553273498076
1416	139233	1419	73698	5.2765543280048e-05
1416	139233	1426	40932	0.00026300752660832
1416	139233	1441	24552	0.0007398111923099
1416	139233	1447	203241	-0.032578635653902
1416	139233	1470	16368	0.0012286443082929
1416	139233	1475	170481	-0.097114546149582
1416	139233	1478	202225	0.09038885897979
1417	30690	1417	30690	7.5767746856623
1417	30690	1418	45026	0.054404776949133
1417	30690	1419	73698	0.17833909534553
1417	30690	1425	28644	0.16239757879973
1417	30690	1435	160230	0.0056671732031905
1417	30690	1441	24552	-0.11310048996543
1417	30690	1450	94698	0.032578635653902
1417	30690	1470	16368	0.055114883637279
1417	30690	1480	61938	0.097114546149582
1417	30690	1486	157170	-0.03649780777456
1418	45026	1418	45026	7.9042726098584
1418	45026	1419	73698	-0.081733005383451
1418	45026	1425	28644	0.012311683606719
1418	45026	1426	40932	0.085872648066487
1418	45026	1436	174566	0.0056671732031905
1418	45026	1451	109034	0.032578635653902
1418	45026	1455	173546	-0.019640160563497
1418	45026	1470	16368	-0.03354694844733
1418	45026	1483	108018	-0.09038885897979
1418	45026	1488	173042	0.023474481797413
1419	73698	1419	73698	7.7137150528789
1419	73698	1426	40932	0.0029859089785533
1419	73698	1438	203238	0.0056671732031905
1419	73698	1441	24552	0.0083990329479889
1419	73698	1457	202218	-0.019640160563497
1419	73698	1470	16368	0.013948726558855
1419	73698	1482	104946	-0.097114546149582
1419	73698	1489	200178	0.03649780777456
1419	73698	1490	201714	0.023474481797413
1420	123363	1420	123363	10.076827660274
1420	123363	1421	184803	-0.21843306036385
1420	123363	1422	209379	-0.42030513151818
1420	123363	1423	215523	0.47658122261203
1420	123363	1424	230883	-0.28053596524353
1420	123363	1427	119269	0.085872648066487
1420	123363	1433	111078	0.018658854808816
1420	123363	1434	117222	-0.043186765252715
1420	123363	1442	111081	-0.063079831517483
1420	123363	1443	117225	0.11310048996543
1420	123363	1450	94698	-0.010972968132717
1420	123363	1451	109034	0.024575061659179
1420	123363	1452	116202	-0.041085358754202
1420	123363	1471	94705	0.03354694844733
1420	123363	1472	109041	-0.055114883637279
1420	123363	1473	116209	0.05646286580405
1420	123363	1480	61938	0.0044456964230736
1420	123363	1481	92658	-0.0095874362255173
1420	123363	1483	108018	0.012268544627991
1420	123363	1484	115698	-0.0019182186018668
1421	184803	1421	184803	8.9028465249604
1421	184803	1422	209379	0.13908370094007
1421	184803	1423	215523	-0.18136200716846
1421	184803	1424	230883	0.33757276336084
1421	184803	1427	119269	0.0004332370776957
1421	184803	1428	176613	0.036762916859736
1421	184803	1429	182757	0.16239757879973
1421	184803	1435	160230	0.0063950442710961
1421	184803	1437	181734	-0.081189576505472
1421	184803	1444	160233	-0.026959285146548
1421	184803	1446	181737	0.15449554387224
1421	184803	1454	170474	0.024575061659179
1421	184803	1456	181226	-0.047360586294859
1421	184803	1475	170481	-0.055114883637279
1421	184803	1477	181233	0.0072131833613583
1421	184803	1480	61938	-0.0012286443082929
1421	184803	1485	154098	-0.0095874362255173
1421	184803	1487	169458	0.012268544627991
1422	209379	1422	209379	7.9278829630981
1422	209379	1423	215523	0.1622826423617
1422	209379	1424	230883	-0.077663789673185
1422	209379	1428	176613	0.0029859089785533
1422	209379	1430	207333	0.16239757879973
1422	209379	1433	111078	0.00026300752660832
1422	209379	1435	160230	-0.0016315644285304
1422	209379	1438	203238	0.043186765252715
1422	209379	1439	206310	-0.081189576505472
1422	209379	1442	111081	-0.0016315644285304
1422	209379	1444	160233	0.0083990329479889
1422	209379	1447	203241	-0.11310048996543
1422	209379	1448	206313	0.15449554387224
1422	209379	1450	94698	0.0007398111923099
1422	209379	1457	202218	0.041085358754202
1422	209379	1458	205802	-0.047360586294859
1422	209379	1471	94705	-0.003572688518385
1422	209379	1478	202225	-0.05646286580405
1422	209379	1479	205809	0.0072131833613583
1422	209379	1490	201714	0.0019182186018668
1423	215523	1423	215523	8.7232653267339
1423	215523	1424	230883	-0.10029335723039
1423	215523	1429	182757	0.0029859089785533
1423	215523	1430	207333	0.036762916859736
1423	215523	1431	214501	0.25063015498214
1423	215523	1434	117222	0.00026300752660832
1423	215523	1438	203238	-0.018658854808816
1423	215523	1440	213990	-0.12302315901044
1423	215523	1443	117225	-0.0016315644285304
1423	215523	1447	203241	0.063079831517483
1423	215523	1449	213993	0.14620092373958
1423	215523	1453	158186	0.003572688518385
1423	215523	1474	158193	-0.013948726558855
1423	215523	1481	92658	-0.0012286443082929
1423	215523	1485	154098	0.0044456964230736
1423	215523	1489	200178	0.012268544627991
1424	230883	1424	230883	9.0491391464848
1424	230883	1431	214501	0.012311683606719
1424	230883	1432	230373	0.3094271688982
1424	230883	1437	181734	0.0016315644285304
1424	230883	1439	206310	-0.0063950442710961
1424	230883	1446	181737	-0.0083990329479889
1424	230883	1448	206313	0.026959285146548
1424	230883	1452	116202	-0.0007398111923099
1424	230883	1455	173546	0.003572688518385
1424	230883	1457	202218	-0.010972968132717
1424	230883	1473	116209	0.003572688518385
1424	230883	1476	173553	-0.013948726558855
1424	230883	1478	202225	0.03354694844733
1424	230883	1483	108018	-0.0012286443082929
1424	230883	1487	169458	0.0044456964230736
1424	230883	1489	200178	-0.0095874362255173
1425	28644	1425	28644	7.2988474725208
1425	28644	1426	40932	0.17058522163486
1425	28644	1441	24552	0.18803639520364
1425	28644	1460	92652	0.032578635653902
1425	28644	1465	157164	-0.019640160563497
1425	28644	1470	16368	-0.1263373118098
1425	28644	1491	59892	0.097114546149582
1425	28644	1493	91636	-0.09038885897979
1425	28644	1498	156660	0.023474481797413
1426	40932	1426	40932	7.2502495226415
1426	40932	1441	24552	0.041864609823654
1426	40932	1461	104940	0.032578635653902
1426	40932	1466	169452	-0.019640160563497
1426	40932	1470	16368	0.069526813210459
1426	40932	1494	103924	-0.09038885897979
1426	40932	1499	167412	0.03649780777456
1426	40932	1500	168948	0.023474481797413
1427	119269	1427	119269	9.3376435432649
1427	119269	1428	176613	-0.49765318130779
1427	119269	1429	182757	0.10449734578576
1427	119269	1431	214501	0.28529115077617
1427	119269	1432	230373	-0.31122670993764
1427	119269	1433	111078	0.007785979936386
1427	119269	1434	117222	0.053975150779774
1427	119269	1442	111081	0.10152826922771
1427	119269	1443	117225	0.27104174918416
1427	119269	1459	61932	-0.003572688518385
1427	119269	1461	104940	0.024575061659179
1427	119269	1463	115692	-0.047360586294859
1427	119269	1471	94705	-0.069526813210459
1427	119269	1473	116209	0.1353114731524
1427	119269	1492	88564	-0.0095874362255173
1427	119269	1494	103924	0.012268544627991
1428	176613	1428	176613	8.3549208412317
1428	176613	1429	182757	0.1622826423617
1428	176613	1430	207333	-0.18136200716846
1428	176613	1432	230373	0.23331474373315
1428	176613	1433	111078	5.2765543280048e-05
1428	176613	1435	160230	0.002145320403163
1428	176613	1436	174566	0.053975150779774
1428	176613	1442	111081	0.002145320403163
1428	176613	1444	160233	0.041864609823654
1428	176613	1445	174569	0.27104174918416
1428	176613	1459	61932	0.0007398111923099
1428	176613	1466	169452	0.041085358754202
1428	176613	1467	173036	-0.047360586294859
1428	176613	1475	170481	-0.16429346420099
1428	176613	1476	173553	0.1353114731524
1428	176613	1496	145908	-0.0095874362255173
1428	176613	1500	168948	0.0019182186018668
1429	182757	1429	182757	8.3144842622465
1429	182757	1430	207333	0.13908370094007
1429	182757	1431	214501	-0.059305489347627
1429	182757	1432	230373	0.30129767088131
1429	182757	1434	117222	5.2765543280048e-05
1429	182757	1436	174566	0.007785979936386
1429	182757	1437	181734	0.10994421818449
1429	182757	1443	117225	0.002145320403163
1429	182757	1445	174569	0.10152826922771
1429	182757	1446	181737	0.29663144423469
1429	182757	1464	154092	0.010972968132717
1429	182757	1474	158193	-0.069526813210459
1429	182757	1475	170481	0.1263373118098
1429	182757	1477	181233	0.013849312053808
1429	182757	1491	59892	-0.0012286443082929
1429	182757	1499	167412	0.012268544627991
1430	207333	1430	207333	7.9491308320118
1430	207333	1431	214501	0.10642426907126
1430	207333	1432	230373	-0.23740798485128
1430	207333	1436	174566	0.0004332370776957
1430	207333	1438	203238	0.022493106902456
1430	207333	1439	206310	0.10994421818449
1430	207333	1445	174569	0.012311683606719
1430	207333	1447	203241	0.18803639520364
1430	207333	1448	206313	0.29663144423469
1430	207333	1460	92652	0.0007398111923099
1430	207333	1468	200172	0.041085358754202
1430	207333	1472	109041	-0.0063950442710961
1430	207333	1474	158193	0.026959285146548
1430	207333	1479	205809	0.013849312053808
1430	207333	1496	145908	0.0044456964230736
1430	207333	1501	199668	0.0019182186018668
1431	214501	1431	214501	8.472465247674
1431	214501	1432	230373	-0.094000311672121
1431	214501	1437	181734	0.0004332370776957
1431	214501	1439	206310	0.007785979936386
1431	214501	1440	213990	0.19137343333511
1431	214501	1446	181737	0.012311683606719
1431	214501	1448	206313	0.10152826922771
1431	214501	1449	213993	0.21991584852735
1431	214501	1465	157164	0.003572688518385
1431	214501	1468	200172	-0.024575061659179
1431	214501	1473	116209	-0.0063950442710961
1431	214501	1478	202225	0.1263373118098
1431	214501	1493	91636	-0.0012286443082929
1431	214501	1497	153076	0.0044456964230736
1432	230373	1432	230373	8.8015347198401
1432	230373	1440	213990	0.002145320403163
1432	230373	1449	213993	0.041864609823654
1432	230373	1463	115692	-0.0007398111923099
1432	230373	1467	173036	0.003572688518385
1432	230373	1469	201708	-0.010972968132717
1432	230373	1477	181233	-0.026959285146548
1432	230373	1479	205809	0.069526813210459
1432	230373	1495	107508	-0.0012286443082929
1432	230373	1500	168948	0.0044456964230736
1432	230373	1501	199668	-0.0095874362255173
1433	111078	1433	111078	8.3204858321863
1433	111078	1434	117222	0.1622826423617
1433	111078	1435	160230	-0.44610698986901
1433	111078	1436	174566	0.10449734578576
1433	111078	1438	203238	-0.47658122261203
1433	111078	1439	206310	0.28529115077617
1433	111078	1442	111081	-0.44610698986901
1433	111078	1450	94698	0.041864609823654
1433	111078	1451	109034	0.27104174918416
1433	111078	1459	61932	0.0083990329479889
1433	111078	1461	104940	0.11310048996543
1433	111078	1462	108012	-0.15449554387224
1433	111078	1480	61938	-0.026959285146548
1433	111078	1482	104946	-0.16429346420099
1433	111078	1483	108018	0.1353114731524
1433	111078	1494	103924	0.05646286580405
1433	111078	1495	107508	-0.0072131833613583
1434	117222	1434	117222	9.1926351298867
1434	117222	1436	174566	-0.49765318130779
1434	117222	1437	181734	0.29825893035691
1434	117222	1438	203238	0.42030513151818
1434	117222	1440	213990	0.054676959560195
1434	117222	1443	117225	-0.44610698986901
1434	117222	1451	109034	0.10152826922771
1434	117222	1452	116202	0.29663144423469
1434	117222	1460	92652	0.026959285146548
1434	117222	1461	104940	-0.063079831517483
1434	117222	1463	115692	-0.14620092373958
1434	117222	1481	92658	-0.069526813210459
1434	117222	1482	104946	0.1263373118098
1434	117222	1484	115698	0.013849312053808
1434	117222	1491	59892	-0.013948726558855
1434	117222	1492	88564	0.03354694844733
1435	160230	1435	160230	8.2331355389363
1435	160230	1436	174566	0.054404776949133
1435	160230	1437	181734	0.077663789673185
1435	160230	1438	203238	0.17833909534553
1435	160230	1439	206310	-0.33757276336084
1435	160230	1440	213990	0.23331474373315
1435	160230	1444	160233	-0.44610698986901
1435	160230	1450	94698	0.002145320403163
1435	160230	1453	158186	0.27104174918416
1435	160230	1459	61932	-0.0016315644285304
1435	160230	1464	154092	0.11310048996543
1435	160230	1465	157164	-0.15449554387224
1435	160230	1480	61938	0.0063950442710961
1435	160230	1485	154098	-0.16429346420099
1435	160230	1486	157170	0.1353114731524
1435	160230	1496	145908	-0.055114883637279
1435	160230	1497	153076	0.05646286580405
1435	160230	1498	156660	-0.0072131833613583
1436	174566	1436	174566	8.2494017358754
1436	174566	1437	181734	0.10642426907126
1436	174566	1438	203238	-0.081733005383451
1436	174566	1439	206310	-0.059305489347627
1436	174566	1445	174569	-0.44610698986901
1436	174566	1451	109034	0.002145320403163
1436	174566	1453	158186	0.041864609823654
1436	174566	1454	170474	0.18803639520364
1436	174566	1455	173546	0.29663144423469
1436	174566	1467	173036	-0.14620092373958
1436	174566	1488	173042	0.013849312053808
1436	174566	1491	59892	0.003572688518385
1436	174566	1496	145908	0.03354694844733
1436	174566	1499	167412	0.05646286580405
1437	181734	1437	181734	8.1873733228928
1437	181734	1439	206310	0.13908370094007
1437	181734	1440	213990	0.14419237079091
1437	181734	1446	181737	-0.44610698986901
1437	181734	1452	116202	0.002145320403163
1437	181734	1455	173546	0.10152826922771
1437	181734	1456	181226	0.21991584852735
1437	181734	1465	157164	0.026959285146548
1437	181734	1466	169452	-0.063079831517483
1437	181734	1486	157170	-0.069526813210459
1437	181734	1487	169458	0.1263373118098
1437	181734	1497	153076	0.03354694844733
1437	181734	1499	167412	-0.055114883637279
1438	203238	1438	203238	7.5338172774749
1438	203238	1439	206310	0.15140700298581
1438	203238	1440	213990	-0.030746647362998
1438	203238	1447	203241	-0.44610698986901
1438	203238	1454	170474	0.012311683606719
1438	203238	1457	202218	0.29663144423469
1438	203238	1461	104940	0.0016315644285304
1438	203238	1464	154092	-0.0083990329479889
1438	203238	1468	200172	0.15449554387224
1438	203238	1469	201708	-0.14620092373958
1438	203238	1482	104946	-0.0063950442710961
1438	203238	1485	154098	0.026959285146548
1438	203238	1489	200178	-0.1353114731524
1438	203238	1490	201714	0.013849312053808
1438	203238	1492	88564	0.003572688518385
1438	203238	1496	145908	-0.013948726558855
1438	203238	1501	199668	0.0072131833613583
1439	206310	1439	206310	8.0978910668948
1439	206310	1440	213990	-0.044764418852532
1439	206310	1448	206313	-0.44610698986901
1439	206310	1455	173546	0.012311683606719
1439	206310	1457	202218	0.18803639520364
1439	206310	1458	205802	0.21991584852735
1439	206310	1462	108012	0.0016315644285304
1439	206310	1465	157164	-0.0083990329479889
1439	206310	1468	200172	-0.11310048996543
1439	206310	1483	108018	-0.0063950442710961
1439	206310	1486	157170	0.026959285146548
1439	206310	1489	200178	0.16429346420099
1439	206310	1493	91636	0.003572688518385
1440	213990	1440	213990	8.3777842749675
1440	213990	1449	213993	-0.44610698986901
1440	213990	1456	181226	0.012311683606719
1440	213990	1458	205802	0.10152826922771
1440	213990	1463	115692	0.0016315644285304
1440	213990	1469	201708	-0.063079831517483
1440	213990	1484	115698	-0.0063950442710961
1440	213990	1490	201714	0.1263373118098
1440	213990	1498	156660	0.013948726558855
1440	213990	1501	199668	-0.055114883637279
1441	24552	1441	24552	7.311179524589
1441	24552	1464	154092	-0.0056671732031905
1441	24552	1470	16368	0.19557126460239
1441	24552	1502	55800	0.097114546149582
1441	24552	1505	87544	-0.09038885897979
1441	24552	1510	151032	0.03649780777456
1441	24552	1511	152568	0.023474481797413
1442	111081	1442	111081	9.211054678837
1442	111081	1443	117225	0.1622826423617
1442	111081	1444	160233	-0.44610698986901
1442	111081	1445	174569	0.10449734578576
1442	111081	1447	203241	-0.47658122261203
1442	111081	1448	206313	0.28529115077617
1442	111081	1450	94698	0.002145320403163
1442	111081	1451	109034	0.053975150779774
1442	111081	1459	61932	-0.0016315644285304
1442	111081	1461	104940	-0.043186765252715
1442	111081	1462	108012	0.081189576505472
1442	111081	1471	94705	0.10152826922771
1442	111081	1472	109041	0.28190374775655
1442	111081	1504	80376	-0.0095874362255173
1442	111081	1508	103416	0.0019182186018668
1443	117225	1443	117225	9.9335927384577
1443	117225	1445	174569	-0.49765318130779
1443	117225	1446	181737	0.29825893035691
1443	117225	1447	203241	0.42030513151818
1443	117225	1449	213993	0.054676959560195
1443	117225	1451	109034	0.007785979936386
1443	117225	1452	116202	0.10994421818449
1443	117225	1460	92652	-0.0063950442710961
1443	117225	1461	104940	0.018658854808816
1443	117225	1463	115692	0.12302315901044
1443	117225	1472	109041	0.19557126460239
1443	117225	1473	116209	0.17821499925834
1443	117225	1502	55800	-0.0044456964230736
1443	117225	1507	101880	0.012268544627991
1444	160233	1444	160233	9.1486158010689
1444	160233	1445	174569	0.054404776949133
1444	160233	1446	181737	0.077663789673185
1444	160233	1447	203241	0.17833909534553
1444	160233	1448	206313	-0.33757276336084
1444	160233	1449	213993	0.23331474373315
1444	160233	1450	94698	5.2765543280048e-05
1444	160233	1453	158186	0.053975150779774
1444	160233	1459	61932	0.00026300752660832
1444	160233	1464	154092	-0.043186765252715
1444	160233	1465	157164	0.081189576505472
1444	160233	1471	94705	0.007785979936386
1444	160233	1474	158193	0.28190374775655
1444	160233	1509	144888	-0.012268544627991
1444	160233	1511	152568	0.0019182186018668
1445	174569	1445	174569	9.00523002866
1445	174569	1446	181737	0.10642426907126
1445	174569	1447	203241	-0.081733005383451
1445	174569	1448	206313	-0.059305489347627
1445	174569	1451	109034	5.2765543280048e-05
1445	174569	1453	158186	0.002145320403163
1445	174569	1454	170474	0.022493106902456
1445	174569	1455	173546	0.10994421818449
1445	174569	1467	173036	0.12302315901044
1445	174569	1472	109041	0.007785979936386
1445	174569	1474	158193	0.10152826922771
1445	174569	1475	170481	0.27664482962101
1445	174569	1476	173553	0.17821499925834
1445	174569	1512	166904	0.0019182186018668
1446	181737	1446	181737	8.7228442798919
1446	181737	1448	206313	0.13908370094007
1446	181737	1449	213993	0.14419237079091
1446	181737	1452	116202	5.2765543280048e-05
1446	181737	1455	173546	0.007785979936386
1446	181737	1456	181226	0.19137343333511
1446	181737	1465	157164	-0.0063950442710961
1446	181737	1466	169452	0.018658854808816
1446	181737	1473	116209	0.007785979936386
1446	181737	1476	173553	0.19557126460239
1446	181737	1477	181233	0.013175424250924
1446	181737	1503	58872	-0.0012286443082929
1446	181737	1510	151032	0.0095874362255173
1447	203241	1447	203241	8.2364550560921
1447	203241	1448	206313	0.15140700298581
1447	203241	1449	213993	-0.030746647362998
1447	203241	1454	170474	0.0004332370776957
1447	203241	1457	202218	0.10994421818449
1447	203241	1461	104940	-0.00026300752660832
1447	203241	1464	154092	0.0016315644285304
1447	203241	1468	200172	-0.081189576505472
1447	203241	1469	201708	0.12302315901044
1447	203241	1475	170481	0.036762916859736
1447	203241	1478	202225	0.17821499925834
1447	203241	1504	80376	0.0012286443082929
1448	206313	1448	206313	8.6354241900988
1448	206313	1449	213993	-0.044764418852532
1448	206313	1455	173546	0.0004332370776957
1448	206313	1457	202218	0.022493106902456
1448	206313	1458	205802	0.19137343333511
1448	206313	1462	108012	-0.00026300752660832
1448	206313	1465	157164	0.0016315644285304
1448	206313	1468	200172	0.043186765252715
1448	206313	1476	173553	0.036762916859736
1448	206313	1478	202225	0.27664482962101
1448	206313	1479	205809	0.013175424250924
1448	206313	1509	144888	0.0044456964230736
1448	206313	1513	198648	0.0019182186018668
1449	213993	1449	213993	8.7507778052783
1449	213993	1456	181226	0.0004332370776957
1449	213993	1458	205802	0.007785979936386
1449	213993	1463	115692	-0.00026300752660832
1449	213993	1469	201708	0.018658854808816
1449	213993	1477	181233	0.036762916859736
1449	213993	1479	205809	0.19557126460239
1449	213993	1506	91128	-0.0012286443082929
1449	213993	1511	152568	0.0044456964230736
1449	213993	1513	198648	-0.012268544627991
1450	94698	1450	94698	8.0328964777351
1450	94698	1451	109034	0.054404776949133
1450	94698	1452	116202	0.077663789673185
1450	94698	1453	158186	0.10449734578576
1450	94698	1457	202218	-0.28053596524353
1450	94698	1458	205802	0.31122670993764
1450	94698	1459	61932	0.0029859089785533
1450	94698	1460	92652	0.16239757879973
1450	94698	1471	94705	-0.49765318130779
1450	94698	1480	61938	0.036762916859736
1450	94698	1481	92658	0.28190374775655
1450	94698	1504	80376	-0.055114883637279
1450	94698	1505	87544	0.05646286580405
1450	94698	1506	91128	-0.0072131833613583
1451	109034	1451	109034	8.7084246678995
1451	109034	1452	116202	0.10642426907126
1451	109034	1453	158186	-0.44610698986901
1451	109034	1454	170474	-0.21843306036385
1451	109034	1455	173546	0.29825893035691
1451	109034	1458	205802	0.054676959560195
1451	109034	1460	92652	0.012311683606719
1451	109034	1461	104940	0.085872648066487
1451	109034	1462	108012	0.25063015498214
1451	109034	1472	109041	-0.49765318130779
1451	109034	1481	92658	0.10152826922771
1451	109034	1482	104946	0.27664482962101
1451	109034	1483	108018	0.17821499925834
1451	109034	1504	80376	0.03354694844733
1451	109034	1507	101880	0.05646286580405
1452	116202	1452	116202	9.437123028308
1452	116202	1455	173546	-0.49765318130779
1452	116202	1456	181226	0.33926161204853
1452	116202	1457	202218	0.42030513151818
1452	116202	1462	108012	0.036762916859736
1452	116202	1463	115692	0.3094271688982
1452	116202	1473	116209	-0.49765318130779
1452	116202	1483	108018	0.19557126460239
1452	116202	1484	115698	0.013175424250924
1452	116202	1503	58872	-0.013948726558855
1452	116202	1505	87544	0.03354694844733
1452	116202	1507	101880	-0.055114883637279
1453	158186	1453	158186	8.4945903658577
1453	158186	1454	170474	0.17058522163486
1453	158186	1455	173546	-0.10029335723039
1453	158186	1456	181226	0.23740798485128
1453	158186	1458	205802	-0.30129767088131
1453	158186	1460	92652	0.0004332370776957
1453	158186	1464	154092	0.085872648066487
1453	158186	1465	157164	0.25063015498214
1453	158186	1474	158193	-0.49765318130779
1453	158186	1481	92658	0.007785979936386
1453	158186	1485	154098	0.27664482962101
1453	158186	1486	157170	0.17821499925834
1453	158186	1510	151032	0.05646286580405
1454	170474	1454	170474	7.9030813887196
1454	170474	1455	173546	0.15140700298581
1454	170474	1456	181226	-0.030746647362998
1454	170474	1457	202218	-0.059305489347627
1454	170474	1461	104940	0.0004332370776957
1454	170474	1464	154092	0.012311683606719
1454	170474	1466	169452	0.25063015498214
1454	170474	1475	170481	-0.49765318130779
1454	170474	1482	104946	0.007785979936386
1454	170474	1485	154098	0.10152826922771
1454	170474	1487	169458	0.17821499925834
1454	170474	1502	55800	0.003572688518385
1454	170474	1512	166904	0.0072131833613583
1455	173546	1455	173546	8.3280428840253
1455	173546	1456	181226	-0.044764418852532
1455	173546	1457	202218	-0.081733005383451
1455	173546	1458	205802	0.14419237079091
1455	173546	1462	108012	0.0004332370776957
1455	173546	1465	157164	0.012311683606719
1455	173546	1466	169452	0.085872648066487
1455	173546	1467	173036	0.3094271688982
1455	173546	1476	173553	-0.49765318130779
1455	173546	1483	108018	0.007785979936386
1455	173546	1486	157170	0.10152826922771
1455	173546	1487	169458	0.27664482962101
1455	173546	1488	173042	0.013175424250924
1455	173546	1503	58872	0.003572688518385
1455	173546	1509	144888	0.03354694844733
1456	181226	1456	181226	8.0554779591684
1456	181226	1458	205802	0.13908370094007
1456	181226	1463	115692	0.0004332370776957
1456	181226	1467	173036	0.036762916859736
1456	181226	1477	181233	-0.49765318130779
1456	181226	1484	115698	0.007785979936386
1456	181226	1488	173042	0.19557126460239
1456	181226	1511	152568	0.03354694844733
1456	181226	1512	166904	-0.055114883637279
1457	202218	1457	202218	7.9215554400857
1457	202218	1458	205802	0.12810747869811
1457	202218	1466	169452	0.0029859089785533
1457	202218	1468	200172	0.16239757879973
1457	202218	1469	201708	0.3094271688982
1457	202218	1478	202225	-0.49765318130779
1457	202218	1487	169458	0.036762916859736
1457	202218	1489	200178	0.28190374775655
1457	202218	1490	201714	0.013175424250924
1457	202218	1505	87544	0.003572688518385
1457	202218	1509	144888	-0.013948726558855
1457	202218	1513	198648	0.0072131833613583
1458	205802	1458	205802	7.7685355575594
1458	205802	1467	173036	0.0029859089785533
1458	205802	1469	201708	0.085872648066487
1458	205802	1479	205809	-0.49765318130779
1458	205802	1488	173042	0.036762916859736
1458	205802	1490	201714	0.27664482962101
1458	205802	1506	91128	0.003572688518385
1458	205802	1513	198648	-0.05646286580405
1459	61932	1459	61932	8.1593877395778
1459	61932	1460	92652	-0.18136200716846
1459	61932	1461	104940	-0.17833909534553
1459	61932	1462	108012	0.33757276336084
1459	61932	1463	115692	-0.23331474373315
1459	61932	1464	154092	0.47658122261203
1459	61932	1465	157164	-0.28529115077617
1459	61932	1466	169452	-0.28053596524353
1459	61932	1467	173036	0.31122670993764
1459	61932	1480	61938	0.13908370094007
1459	61932	1491	59892	0.28190374775655
1459	61932	1502	55800	0.16429346420099
1459	61932	1503	58872	-0.1353114731524
1460	92652	1460	92652	7.8626497469554
1460	92652	1461	104940	0.17058522163486
1460	92652	1462	108012	-0.10029335723039
1460	92652	1463	115692	0.23740798485128
1460	92652	1464	154092	-0.21843306036385
1460	92652	1465	157164	0.29825893035691
1460	92652	1468	200172	-0.28053596524353
1460	92652	1481	92658	0.13908370094007
1460	92652	1491	59892	0.036762916859736
1460	92652	1492	88564	0.27664482962101
1460	92652	1493	91636	0.17821499925834
1460	92652	1504	80376	0.1263373118098
1460	92652	1506	91128	-0.013849312053808
1461	104940	1461	104940	7.6784940446984
1461	104940	1462	108012	0.15140700298581
1461	104940	1463	115692	-0.030746647362998
1461	104940	1464	154092	-0.44610698986901
1461	104940	1466	169452	0.29825893035691
1461	104940	1468	200172	-0.28529115077617
1461	104940	1469	201708	0.054676959560195
1461	104940	1482	104946	0.13908370094007
1461	104940	1492	88564	0.10152826922771
1461	104940	1494	103924	0.17821499925834
1461	104940	1502	55800	0.026959285146548
1461	104940	1504	80376	-0.069526813210459
1461	104940	1507	101880	0.1353114731524
1461	104940	1508	103416	-0.013849312053808
1462	108012	1462	108012	8.4958729979529
1462	108012	1463	115692	-0.044764418852532
1462	108012	1465	157164	-0.44610698986901
1462	108012	1466	169452	-0.21843306036385
1462	108012	1467	173036	0.33926161204853
1462	108012	1468	200172	0.47658122261203
1462	108012	1483	108018	0.13908370094007
1462	108012	1493	91636	0.10152826922771
1462	108012	1494	103924	0.27664482962101
1462	108012	1495	107508	0.013175424250924
1462	108012	1503	58872	0.026959285146548
1462	108012	1507	101880	-0.16429346420099
1463	115692	1463	115692	8.9204572059543
1463	115692	1467	173036	-0.49765318130779
1463	115692	1469	201708	0.42030513151818
1463	115692	1484	115698	0.13908370094007
1463	115692	1495	107508	0.19557126460239
1463	115692	1506	91128	0.069526813210459
1463	115692	1508	103416	-0.1263373118098
1464	154092	1464	154092	7.9920122681094
1464	154092	1465	157164	0.15140700298581
1464	154092	1466	169452	-0.10029335723039
1464	154092	1468	200172	0.33757276336084
1464	154092	1469	201708	-0.30129767088131
1464	154092	1485	154098	0.13908370094007
1464	154092	1492	88564	0.007785979936386
1464	154092	1496	145908	0.19557126460239
1464	154092	1497	153076	0.17821499925834
1464	154092	1502	55800	-0.0063950442710961
1464	154092	1510	151032	0.1353114731524
1464	154092	1511	152568	-0.013849312053808
1465	157164	1465	157164	7.7777149448069
1465	157164	1466	169452	0.17058522163486
1465	157164	1467	173036	-0.094000311672121
1465	157164	1468	200172	-0.17833909534553
1465	157164	1486	157170	0.13908370094007
1465	157164	1493	91636	0.007785979936386
1465	157164	1497	153076	0.27664482962101
1465	157164	1498	156660	0.013175424250924
1465	157164	1503	58872	-0.0063950442710961
1465	157164	1509	144888	0.1263373118098
1465	157164	1510	151032	-0.16429346420099
1466	169452	1466	169452	7.6045716574894
1466	169452	1467	173036	0.12810747869811
1466	169452	1468	200172	-0.18136200716846
1466	169452	1469	201708	0.14419237079091
1466	169452	1487	169458	0.13908370094007
1466	169452	1494	103924	0.007785979936386
1466	169452	1497	153076	0.10152826922771
1466	169452	1499	167412	0.28190374775655
1466	169452	1500	168948	0.013175424250924
1466	169452	1509	144888	-0.069526813210459
1467	173036	1467	173036	7.5072764021908
1467	173036	1469	201708	-0.081733005383451
1467	173036	1488	173042	0.13908370094007
1467	173036	1495	107508	0.007785979936386
1467	173036	1498	156660	0.10152826922771
1467	173036	1500	168948	0.27664482962101
1467	173036	1512	166904	-0.16429346420099
1468	200172	1468	200172	7.4995366249319
1468	200172	1469	201708	0.14323271368416
1468	200172	1489	200178	0.13908370094007
1468	200172	1499	167412	0.036762916859736
1468	200172	1501	199668	0.013175424250924
1468	200172	1507	101880	0.0063950442710961
1468	200172	1510	151032	-0.026959285146548
1468	200172	1513	198648	0.013849312053808
1469	201708	1469	201708	7.1753198458751
1469	201708	1490	201714	0.13908370094007
1469	201708	1500	168948	0.036762916859736
1469	201708	1501	199668	0.28190374775655
1469	201708	1508	103416	0.0063950442710961
1469	201708	1511	152568	-0.026959285146548
1469	201708	1513	198648	-0.1353114731524
1470	16368	1470	16368	6.9221200844699
1470	16368	1496	145908	-0.0056671732031905
1470	16368	1504	80376	-0.032578635653902
1470	16368	1509	144888	0.019640160563497
1471	94705	1471	94705	9.4282866090507
1471	94705	1472	109041	0.054404776949133
1471	94705	1473	116209	0.077663789673185
1471	94705	1474	158193	0.10449734578576
1471	94705	1478	202225	-0.28053596524353
1471	94705	1479	205809	0.31122670993764
1471	94705	1480	61938	0.0004332370776957
1471	94705	1481	92658	0.053975150779774
1471	94705	1492	88564	-0.043186765252715
1471	94705	1493	91636	0.081189576505472
1471	94705	1504	80376	0.024575061659179
1471	94705	1505	87544	-0.041085358754202
1471	94705	1506	91128	0.047360586294859
1472	109041	1472	109041	9.8821372473434
1472	109041	1473	116209	0.10642426907126
1472	109041	1474	158193	-0.44610698986901
1472	109041	1475	170481	-0.21843306036385
1472	109041	1476	173553	0.29825893035691
1472	109041	1479	205809	0.054676959560195
1472	109041	1481	92658	0.002145320403163
1472	109041	1482	104946	0.022493106902456
1472	109041	1483	108018	0.10994421818449
1472	109041	1491	59892	-0.0016315644285304
1472	109041	1495	107508	0.12302315901044
1472	109041	1504	80376	-0.010972968132717
1472	109041	1507	101880	-0.041085358754202
1473	116209	1473	116209	10.49132282622
1473	116209	1476	173553	-0.49765318130779
1473	116209	1477	181233	0.33926161204853
1473	116209	1478	202225	0.42030513151818
1473	116209	1483	108018	0.007785979936386
1473	116209	1484	115698	0.19137343333511
1473	116209	1493	91636	-0.0063950442710961
1473	116209	1494	103924	0.018658854808816
1473	116209	1503	58872	0.003572688518385
1473	116209	1505	87544	-0.010972968132717
1473	116209	1507	101880	0.024575061659179
1474	158193	1474	158193	9.6831736295151
1474	158193	1475	170481	0.17058522163486
1474	158193	1476	173553	-0.10029335723039
1474	158193	1477	181233	0.23740798485128
1474	158193	1479	205809	-0.30129767088131
1474	158193	1481	92658	5.2765543280048e-05
1474	158193	1485	154098	0.022493106902456
1474	158193	1486	157170	0.10994421818449
1474	158193	1491	59892	0.00026300752660832
1474	158193	1496	145908	-0.018658854808816
1474	158193	1498	156660	0.12302315901044
1474	158193	1510	151032	-0.041085358754202
1475	170481	1475	170481	8.9399519272289
1475	170481	1476	173553	0.15140700298581
1475	170481	1477	181233	-0.030746647362998
1475	170481	1478	202225	-0.059305489347627
1475	170481	1482	104946	5.2765543280048e-05
1475	170481	1485	154098	0.002145320403163
1475	170481	1487	169458	0.10994421818449
1475	170481	1496	145908	0.0063950442710961
1475	170481	1499	167412	-0.081189576505472
1475	170481	1500	168948	0.12302315901044
1475	170481	1502	55800	-0.0007398111923099
1475	170481	1512	166904	-0.047360586294859
1476	173553	1476	173553	9.3422276161763
1476	173553	1477	181233	-0.044764418852532
1476	173553	1478	202225	-0.081733005383451
1476	173553	1479	205809	0.14419237079091
1476	173553	1483	108018	5.2765543280048e-05
1476	173553	1486	157170	0.002145320403163
1476	173553	1487	169458	0.022493106902456
1476	173553	1488	173042	0.19137343333511
1476	173553	1499	167412	0.043186765252715
1476	173553	1503	58872	-0.0007398111923099
1476	173553	1509	144888	-0.010972968132717
1477	181233	1477	181233	9.1372537279636
1477	181233	1479	205809	0.13908370094007
1477	181233	1484	115698	5.2765543280048e-05
1477	181233	1488	173042	0.007785979936386
1477	181233	1498	156660	-0.0063950442710961
1477	181233	1500	168948	0.018658854808816
1477	181233	1511	152568	-0.010972968132717
1477	181233	1512	166904	0.024575061659179
1478	202225	1478	202225	8.7802523707908
1478	202225	1479	205809	0.12810747869811
1478	202225	1487	169458	0.0004332370776957
1478	202225	1489	200178	0.053975150779774
1478	202225	1490	201714	0.19137343333511
1478	202225	1494	103924	-0.00026300752660832
1478	202225	1497	153076	0.0016315644285304
1478	202225	1505	87544	-0.0007398111923099
1478	202225	1509	144888	0.003572688518385
1478	202225	1513	198648	-0.047360586294859
1479	205809	1479	205809	8.7916505000826
1479	205809	1488	173042	0.0004332370776957
1479	205809	1490	201714	0.022493106902456
1479	205809	1495	107508	-0.00026300752660832
1479	205809	1498	156660	0.0016315644285304
1479	205809	1501	199668	0.043186765252715
1479	205809	1506	91128	-0.0007398111923099
1479	205809	1513	198648	0.041085358754202
1480	61938	1480	61938	8.6951769945448
1480	61938	1481	92658	-0.18136200716846
1480	61938	1482	104946	-0.17833909534553
1480	61938	1483	108018	0.33757276336084
1480	61938	1484	115698	-0.23331474373315
1480	61938	1485	154098	0.47658122261203
1480	61938	1486	157170	-0.28529115077617
1480	61938	1487	169458	-0.28053596524353
1480	61938	1488	173042	0.31122670993764
1480	61938	1491	59892	0.16239757879973
1480	61938	1502	55800	-0.11310048996543
1480	61938	1503	58872	0.15449554387224
1481	92658	1481	92658	8.211412040354
1481	92658	1482	104946	0.17058522163486
1481	92658	1483	108018	-0.10029335723039
1481	92658	1484	115698	0.23740798485128
1481	92658	1485	154098	-0.21843306036385
1481	92658	1486	157170	0.29825893035691
1481	92658	1489	200178	-0.28053596524353
1481	92658	1491	59892	0.0029859089785533
1481	92658	1492	88564	0.085872648066487
1481	92658	1493	91636	0.25063015498214
1481	92658	1504	80376	-0.063079831517483
1481	92658	1506	91128	0.14620092373958
1482	104946	1482	104946	7.8800091121478
1482	104946	1483	108018	0.15140700298581
1482	104946	1484	115698	-0.030746647362998
1482	104946	1485	154098	-0.44610698986901
1482	104946	1487	169458	0.29825893035691
1482	104946	1489	200178	-0.28529115077617
1482	104946	1490	201714	0.054676959560195
1482	104946	1492	88564	0.012311683606719
1482	104946	1494	103924	0.25063015498214
1482	104946	1502	55800	-0.0083990329479889
1482	104946	1504	80376	0.026959285146548
1482	104946	1507	101880	-0.15449554387224
1482	104946	1508	103416	0.14620092373958
1483	108018	1483	108018	8.7878782220794
1483	108018	1484	115698	-0.044764418852532
1483	108018	1486	157170	-0.44610698986901
1483	108018	1487	169458	-0.21843306036385
1483	108018	1488	173042	0.33926161204853
1483	108018	1489	200178	0.47658122261203
1483	108018	1493	91636	0.012311683606719
1483	108018	1494	103924	0.085872648066487
1483	108018	1495	107508	0.3094271688982
1483	108018	1503	58872	-0.0083990329479889
1483	108018	1507	101880	0.11310048996543
1484	115698	1484	115698	9.4580682311063
1484	115698	1488	173042	-0.49765318130779
1484	115698	1490	201714	0.42030513151818
1484	115698	1495	107508	0.036762916859736
1484	115698	1506	91128	-0.026959285146548
1484	115698	1508	103416	0.063079831517483
1485	154098	1485	154098	8.1955895017636
1485	154098	1486	157170	0.15140700298581
1485	154098	1487	169458	-0.10029335723039
1485	154098	1489	200178	0.33757276336084
1485	154098	1490	201714	-0.30129767088131
1485	154098	1492	88564	0.0004332370776957
1485	154098	1496	145908	0.036762916859736
1485	154098	1497	153076	0.25063015498214
1485	154098	1502	55800	0.0016315644285304
1485	154098	1510	151032	-0.15449554387224
1485	154098	1511	152568	0.14620092373958
1486	157170	1486	157170	8.0717823351382
1486	157170	1487	169458	0.17058522163486
1486	157170	1488	173042	-0.094000311672121
1486	157170	1489	200178	-0.17833909534553
1486	157170	1493	91636	0.0004332370776957
1486	157170	1497	153076	0.085872648066487
1486	157170	1498	156660	0.3094271688982
1486	157170	1503	58872	0.0016315644285304
1486	157170	1509	144888	-0.063079831517483
1486	157170	1510	151032	0.11310048996543
1487	169458	1487	169458	7.7513918218715
1487	169458	1488	173042	0.12810747869811
1487	169458	1489	200178	-0.18136200716846
1487	169458	1490	201714	0.14419237079091
1487	169458	1494	103924	0.0004332370776957
1487	169458	1497	153076	0.012311683606719
1487	169458	1499	167412	0.16239757879973
1487	169458	1500	168948	0.3094271688982
1487	169458	1509	144888	0.026959285146548
1488	173042	1488	173042	7.9862266010708
1488	173042	1490	201714	-0.081733005383451
1488	173042	1495	107508	0.0004332370776957
1488	173042	1498	156660	0.012311683606719
1488	173042	1500	168948	0.085872648066487
1488	173042	1512	166904	0.11310048996543
1489	200178	1489	200178	7.4593298277457
1489	200178	1490	201714	0.14323271368416
1489	200178	1499	167412	0.0029859089785533
1489	200178	1501	199668	0.3094271688982
1489	200178	1507	101880	-0.0016315644285304
1489	200178	1510	151032	0.0083990329479889
1489	200178	1513	198648	-0.14620092373958
1490	201714	1490	201714	7.4951631799755
1490	201714	1500	168948	0.0029859089785533
1490	201714	1501	199668	0.16239757879973
1490	201714	1508	103416	-0.0016315644285304
1490	201714	1511	152568	0.0083990329479889
1490	201714	1513	198648	0.15449554387224
1491	59892	1491	59892	8.5504643962848
1491	59892	1492	88564	-0.081733005383451
1491	59892	1493	91636	-0.059305489347627
1491	59892	1495	107508	0.30129767088131
1491	59892	1496	145908	0.42030513151818
1491	59892	1498	156660	-0.054676959560195
1491	59892	1499	167412	-0.28053596524353
1491	59892	1502	55800	0.18803639520364
1491	59892	1503	58872	0.29663144423469
1492	88564	1492	88564	7.9487127764502
1492	88564	1493	91636	0.15140700298581
1492	88564	1494	103924	-0.10029335723039
1492	88564	1496	145908	-0.49765318130779
1492	88564	1497	153076	0.29825893035691
1492	88564	1501	199668	-0.31122670993764
1492	88564	1502	55800	0.012311683606719
1492	88564	1504	80376	0.10152826922771
1492	88564	1505	87544	0.29663144423469
1493	91636	1493	91636	8.2173230677736
1493	91636	1494	103924	0.17058522163486
1493	91636	1495	107508	-0.094000311672121
1493	91636	1497	153076	-0.21843306036385
1493	91636	1498	156660	0.33926161204853
1493	91636	1503	58872	0.012311683606719
1493	91636	1505	87544	0.18803639520364
1493	91636	1506	91128	0.21991584852735
1494	103924	1494	103924	8.304285829388
1494	103924	1495	107508	0.12810747869811
1494	103924	1497	153076	-0.44610698986901
1494	103924	1499	167412	0.10449734578576
1494	103924	1500	168948	0.33926161204853
1494	103924	1505	87544	0.041864609823654
1494	103924	1507	101880	0.27104174918416
1494	103924	1508	103416	0.21991584852735
1495	107508	1495	107508	8.7410817949548
1495	107508	1498	156660	-0.44610698986901
1495	107508	1500	168948	-0.21843306036385
1495	107508	1501	199668	0.47658122261203
1495	107508	1506	91128	0.041864609823654
1495	107508	1508	103416	0.18803639520364
1496	145908	1496	145908	8.1339776969489
1496	145908	1497	153076	0.10642426907126
1496	145908	1498	156660	0.030746647362998
1496	145908	1499	167412	0.077663789673185
1496	145908	1500	168948	-0.23740798485128
1496	145908	1501	199668	0.23331474373315
1496	145908	1504	80376	0.002145320403163
1496	145908	1509	144888	0.29663144423469
1497	153076	1497	153076	8.1155424678996
1497	153076	1498	156660	0.12810747869811
1497	153076	1499	167412	0.054404776949133
1497	153076	1500	168948	-0.094000311672121
1497	153076	1505	87544	0.002145320403163
1497	153076	1509	144888	0.10152826922771
1497	153076	1510	151032	0.27104174918416
1497	153076	1511	152568	0.21991584852735
1498	156660	1498	156660	7.6287188812354
1498	156660	1500	168948	0.17058522163486
1498	156660	1501	199668	-0.17833909534553
1498	156660	1506	91128	0.002145320403163
1498	156660	1511	152568	0.18803639520364
1499	167412	1499	167412	7.3549071392375
1499	167412	1500	168948	0.14323271368416
1499	167412	1501	199668	0.14419237079091
1499	167412	1507	101880	0.002145320403163
1499	167412	1510	151032	0.041864609823654
1499	167412	1512	166904	0.21991584852735
1500	168948	1500	168948	7.6606261296707
1500	168948	1501	199668	-0.18136200716846
1500	168948	1508	103416	0.002145320403163
1500	168948	1511	152568	0.041864609823654
1500	168948	1512	166904	0.27104174918416
1501	199668	1501	199668	7.44338630312
1501	199668	1512	166904	0.012311683606719
1501	199668	1513	198648	0.29663144423469
1502	55800	1502	55800	8.3443228472873
1502	55800	1503	58872	0.15140700298581
1502	55800	1504	80376	0.13908370094007
1502	55800	1505	87544	-0.059305489347627
1502	55800	1507	101880	-0.33757276336084
1502	55800	1508	103416	0.30129767088131
1502	55800	1510	151032	0.28529115077617
1502	55800	1511	152568	-0.054676959560195
1502	55800	1512	166904	-0.31122670993764
1503	58872	1503	58872	8.4738208444964
1503	58872	1505	87544	-0.081733005383451
1503	58872	1506	91128	0.14419237079091
1503	58872	1507	101880	0.17833909534553
1503	58872	1509	144888	0.42030513151818
1503	58872	1510	151032	-0.47658122261203
1504	80376	1504	80376	7.4088746947808
1504	80376	1505	87544	0.10642426907126
1504	80376	1506	91128	0.030746647362998
1504	80376	1507	101880	0.077663789673185
1504	80376	1508	103416	-0.23740798485128
1504	80376	1509	144888	0.29825893035691
1505	87544	1505	87544	8.1811662391226
1505	87544	1506	91128	0.12810747869811
1505	87544	1507	101880	0.054404776949133
1505	87544	1508	103416	-0.094000311672121
1505	87544	1509	144888	-0.49765318130779
1505	87544	1510	151032	0.10449734578576
1505	87544	1511	152568	0.33926161204853
1505	87544	1513	198648	-0.31122670993764
1506	91128	1506	91128	7.9547289489847
1506	91128	1508	103416	0.17058522163486
1506	91128	1511	152568	-0.21843306036385
1506	91128	1513	198648	0.28053596524353
1507	101880	1507	101880	8.0797929036858
1507	101880	1508	103416	0.14323271368416
1507	101880	1510	151032	-0.44610698986901
1507	101880	1512	166904	0.33926161204853
1507	101880	1513	198648	-0.054676959560195
1508	103416	1508	103416	8.3331615598595
1508	103416	1511	152568	-0.44610698986901
1508	103416	1512	166904	0.10449734578576
1508	103416	1513	198648	0.28529115077617
1509	144888	1509	144888	8.20058440935
1509	144888	1510	151032	0.1622826423617
1509	144888	1511	152568	-0.044764418852532
1509	144888	1513	198648	0.23331474373315
1510	151032	1510	151032	7.7645655334056
1510	151032	1511	152568	0.14323271368416
1510	151032	1512	166904	-0.094000311672121
1510	151032	1513	198648	0.30129767088131
1511	152568	1511	152568	7.7602540690661
1511	152568	1512	166904	0.054404776949133
1511	152568	1513	198648	-0.33757276336084
1512	166904	1512	166904	7.2390660418429
1512	166904	1513	198648	-0.059305489347627
1513	198648	1513	198648	7.0171912423672


==> projectorsRefWfsAndOptimCode/10elProjectors/10elP5.txt <==
i	state_i	j	state_j	H[i][j]
0	125967	0	125967	7.2302803276724
0	125967	1	127503	0.095408045780954
0	125967	2	187407	-0.16981629771233
0	125967	3	190991	-0.20068084997828
0	125967	4	211983	0.22464584615627
0	125967	6	222735	-0.27953288170954
0	125967	8	121879	-0.029404353461873
0	125967	9	125463	0.11676318867404
0	125967	16	113691	-0.029789507430461
0	125967	18	124443	-0.14847979484869
0	125967	24	97309	-0.012913178258743
0	125967	31	64542	-0.0024687252864359
0	125967	34	118302	0.10614402324326
0	125967	38	253983	0.092255189619649
0	125967	39	113703	0.20759357163523
0	125967	41	124455	-0.00029073070147568
0	125967	47	97323	0.13491731946204
0	125967	54	64557	0.041148672309872
0	125967	57	118317	-0.023061377933488
0	125967	63	110126	-0.0080857638843678
0	125967	108	97351	-0.24247424790531
0	125967	115	64587	-0.10510792075582
0	125967	118	118347	-0.17504372034856
0	125967	124	110157	-0.10629033010625
0	125967	128	93774	-0.027998526394141
0	125967	132	247887	-0.13136508197123
0	125967	165	125022	-0.30562488458612
0	125967	197	125037	0.19396251325861
0	125967	206	124014	0.18966443517914
0	125967	278	64647	0.12385774696998
0	125967	281	118407	0.22676265605294
0	125967	287	110219	0.22973291476037
0	125967	291	93837	0.099584798007364
0	125967	294	61070	0.019038497266847
0	125967	298	239759	-0.13031888865972
0	125967	299	246927	0.30562488458612
0	125967	324	125085	0.13434201003207
0	125967	333	124062	0.13136508197123
0	125967	355	125099	-0.053226298284668
0	125967	364	124077	-0.28308042475581
0	125967	453	125127	-0.10148484844061
0	125967	463	124107	0.12905137010927
0	125967	484	117966	-0.092255189619649
0	125967	679	110343	-0.18565278764127
0	125967	683	93963	-0.12065776537256
0	125967	686	61197	-0.036799625642975
0	125967	692	223503	0.38444072154618
0	125967	694	238863	-0.12785206202365
0	125967	710	125211	0.011809855241139
0	125967	719	124189	0.062809906863828
0	125967	742	125223	-0.085579538418486
0	125967	752	124203	0.10882567058951
0	125967	773	118062	-0.077796406711684
0	125967	854	124231	0.0027752982819197
0	125967	875	118093	0.22014256572371
0	125967	886	109902	0.077186229395082
0	125967	1091	118155	-0.18937016041996
0	125967	1102	109965	-0.11498965414601
0	125967	1113	93582	-0.030290063672225
1	127503	1	127503	7.5092068688738
1	127503	3	190991	-0.35745298972232
1	127503	5	219663	0.2547244465685
1	127503	6	222735	-0.0060270040030403
1	127503	7	235023	-0.32596007955583
1	127503	9	125463	-0.1020469223526
1	127503	17	121371	-0.20219873940344
1	127503	18	124443	0.26091679452385
1	127503	25	113181	-0.12277944456085
1	127503	26	120349	0.2324973419701
1	127503	32	96798	-0.03234201564487
1	127503	33	112158	0.08151805223154
1	127503	38	253983	0.077796406711684
1	127503	40	121383	0.23933925418045
1	127503	41	124455	-0.10294314274691
1	127503	48	113195	0.24247424790531
1	127503	49	120363	-0.20397453655419
1	127503	55	96813	0.10510792075582
1	127503	56	112173	-0.12385774696998
1	127503	61	64046	0.020094400973588
1	127503	62	95790	-0.032626057273424
1	127503	66	249903	0.040693505049188
1	127503	102	127038	-0.28994122347547
1	127503	109	113223	-0.19517653453975
1	127503	110	120391	0.011556895078032
1	127503	116	96843	-0.12684735203778
1	127503	117	112203	0.01170827347884
1	127503	122	64077	-0.038687398646738
1	127503	123	95821	0.0050753112614337
1	127503	127	63054	0.00097029166612414
1	127503	131	241743	-0.23775997499135
1	127503	159	127069	0.1657483653351
1	127503	190	127083	0.070453895162115
1	127503	279	96903	0.01170827347884
1	127503	280	112263	0.1763701482592
1	127503	285	64139	0.0050753112614337
1	127503	286	95883	0.11462487710393
1	127503	290	63117	0.034959644360826
1	127503	297	225423	0.28670155505139
1	127503	317	127131	0.048797665753318
1	127503	347	127143	-0.22177624285278
1	127503	374	123566	0.1834031487915
1	127503	473	123597	-0.1970461780163
1	127503	485	119502	-0.092255189619649
1	127503	677	64263	0.10629033010625
1	127503	678	96007	-0.22973291476037
1	127503	682	63243	-0.099584798007364
1	127503	691	192783	0.041210451030661
1	127503	695	246543	0.28994122347547
1	127503	702	127255	0.049207730171414
1	127503	729	123678	-0.040693505049188
1	127503	762	123693	-0.16616392713667
1	127503	774	119598	-0.077796406711684
1	127503	864	123723	0.2470518247657
1	127503	876	119629	0.22014256572371
1	127503	887	111438	0.077186229395082
1	127503	1080	123783	-0.095572515008206
1	127503	1092	119691	-0.18937016041996
1	127503	1103	111501	-0.11498965414601
1	127503	1114	95118	-0.030290063672225
2	187407	2	187407	6.9140311595148
2	187407	3	190991	-0.047417755273205
2	187407	4	211983	-0.43926905547688
2	187407	5	219663	-0.031080190229874
2	187407	7	235023	0.010336226591697
2	187407	8	121879	0.08343630757759
2	187407	10	179223	0.15551434808911
2	187407	11	186903	0.11676318867404
2	187407	19	162843	0.10107046579909
2	187407	21	185883	-0.14847979484869
2	187407	29	183837	-0.22671108460767
2	187407	31	64542	-0.0037700448021603
2	187407	42	162855	0.029789507430461
2	187407	44	185895	-0.00029073070147568
2	187407	52	183851	0.025880299347605
2	187407	54	64557	-0.0024687252864359
2	187407	65	171566	-0.0080857638843678
2	187407	66	249903	-0.1970461780163
2	187407	113	183879	0.088342157777153
2	187407	115	64587	0.03234201564487
2	187407	126	171597	-0.10629033010625
2	187407	130	155214	-0.027998526394141
2	187407	132	247887	0.28308042475581
2	187407	166	186462	-0.30562488458612
2	187407	198	186477	0.19396251325861
2	187407	208	185454	0.18966443517914
2	187407	278	64647	-0.08151805223154
2	187407	289	171659	0.22973291476037
2	187407	293	155277	0.099584798007364
2	187407	299	246927	-0.19396251325861
2	187407	325	186525	0.13434201003207
2	187407	335	185502	0.13136508197123
2	187407	356	186539	-0.053226298284668
2	187407	366	185517	-0.28308042475581
2	187407	377	183470	-0.1834031487915
2	187407	454	186567	-0.10148484844061
2	187407	465	185547	0.12905137010927
2	187407	476	183501	0.1970461780163
2	187407	681	171783	-0.18565278764127
2	187407	685	155403	-0.12065776537256
2	187407	689	57102	0.0045006736397883
2	187407	691	192783	0.13017302799727
2	187407	693	235791	0.070675340448431
2	187407	711	186651	0.011809855241139
2	187407	721	185629	0.062809906863828
2	187407	732	183582	0.040693505049188
2	187407	743	186663	-0.085579538418486
2	187407	754	185643	0.10882567058951
2	187407	765	183597	0.16616392713667
2	187407	856	185671	0.0027752982819197
2	187407	867	183627	-0.2470518247657
2	187407	891	171342	0.077186229395082
2	187407	1083	183687	0.095572515008206
2	187407	1107	171405	-0.11498965414601
2	187407	1118	155022	-0.030290063672225
3	190991	3	190991	7.3508813618646
3	190991	5	219663	-0.34947905750165
3	190991	6	222735	0.10611859300808
3	190991	9	125463	0.08343630757759
3	190991	11	186903	-0.029404353461873
3	190991	12	189975	0.0029310527548331
3	190991	20	178715	-0.029789507430461
3	190991	27	162333	-0.012913178258743
3	190991	29	183837	0.2324973419701
3	190991	36	175646	0.08151805223154
3	190991	38	253983	-0.22014256572371
3	190991	43	178727	0.20759357163523
3	190991	50	162347	0.13491731946204
3	190991	52	183851	-0.20397453655419
3	190991	59	175661	-0.12385774696998
3	190991	61	64046	-0.0050325714335815
3	190991	64	159278	-0.032626057273424
3	190991	103	190526	-0.28994122347547
3	190991	111	162375	-0.24247424790531
3	190991	113	183879	0.011556895078032
3	190991	120	175691	0.01170827347884
3	190991	122	64077	0.020094400973588
3	190991	125	159309	0.0050753112614337
3	190991	132	247887	-0.062809906863828
3	190991	160	190557	0.1657483653351
3	190991	191	190571	0.070453895162115
3	190991	209	189038	0.18966443517914
3	190991	283	175751	0.1763701482592
3	190991	285	64139	-0.032626057273424
3	190991	288	159371	0.11462487710393
3	190991	294	61070	-0.0042756399577989
3	190991	298	239759	0.24314796950767
3	190991	318	190619	0.048797665753318
3	190991	336	189086	0.13136508197123
3	190991	348	190631	-0.22177624285278
3	190991	367	189101	-0.28308042475581
3	190991	466	189131	0.12905137010927
3	190991	489	182990	-0.092255189619649
3	190991	677	64263	0.0080857638843678
3	190991	680	159495	-0.22973291476037
3	190991	686	61197	0.019038497266847
3	190991	691	192783	-0.021333887596662
3	190991	692	223503	-0.15548574898655
3	190991	695	246543	-0.1657483653351
3	190991	703	190743	0.049207730171414
3	190991	722	189213	0.062809906863828
3	190991	755	189227	0.10882567058951
3	190991	778	183086	-0.077796406711684
3	190991	857	189255	0.0027752982819197
3	190991	880	183117	0.22014256572371
3	190991	892	174926	0.077186229395082
3	190991	1096	183179	-0.18937016041996
3	190991	1108	174989	-0.11498965414601
3	190991	1119	158606	-0.030290063672225
4	211983	4	211983	7.1294267726818
4	211983	5	219663	-0.11339391336647
4	211983	6	222735	-0.16371772626849
4	211983	7	235023	0.2148699540149
4	211983	10	179223	0.20829654935808
4	211983	13	211479	0.11676318867404
4	211983	16	113691	0.054868551345929
4	211983	19	162843	-0.11361629964986
4	211983	22	210459	-0.14847979484869
4	211983	24	97309	-0.021721022220612
4	211983	30	208413	-0.22671108460767
4	211983	37	204318	-0.10614402324326
4	211983	39	113703	-0.09363519486107
4	211983	42	162855	0.10512440315589
4	211983	45	210471	-0.00029073070147568
4	211983	47	97323	0.027691403098345
4	211983	53	208427	0.025880299347605
4	211983	60	204333	0.023061377933488
4	211983	108	97351	0.0010518667314909
4	211983	114	208455	0.088342157777153
4	211983	121	204363	0.17504372034856
4	211983	131	241743	0.12905137010927
4	211983	168	211038	-0.30562488458612
4	211983	200	211053	0.19396251325861
4	211983	210	210030	0.18966443517914
4	211983	284	204423	-0.22676265605294
4	211983	296	147086	-0.019038497266847
4	211983	297	225423	-0.10148484844061
4	211983	298	239759	-0.053226298284668
4	211983	327	211101	0.13434201003207
4	211983	337	210078	0.13136508197123
4	211983	358	211115	-0.053226298284668
4	211983	368	210093	-0.28308042475581
4	211983	379	208046	-0.1834031487915
4	211983	456	211143	-0.10148484844061
4	211983	467	210123	0.12905137010927
4	211983	478	208077	0.1970461780163
4	211983	490	203982	0.092255189619649
4	211983	688	147213	0.036799625642975
4	211983	690	81678	0.0045006736397883
4	211983	692	223503	0.22177624285278
4	211983	693	235791	-0.048797665753318
4	211983	694	238863	-0.070453895162115
4	211983	713	211227	0.011809855241139
4	211983	723	210205	0.062809906863828
4	211983	734	208158	0.040693505049188
4	211983	745	211239	-0.085579538418486
4	211983	756	210219	0.10882567058951
4	211983	767	208173	0.16616392713667
4	211983	779	204078	0.077796406711684
4	211983	858	210247	0.0027752982819197
4	211983	869	208203	-0.2470518247657
4	211983	881	204109	-0.22014256572371
4	211983	1085	208263	0.095572515008206
4	211983	1097	204171	0.18937016041996
5	219663	5	219663	6.7445185216129
5	219663	6	222735	0.090455900040307
5	219663	7	235023	-0.096423754402013
5	219663	11	186903	0.20829654935808
5	219663	13	211479	0.15551434808911
5	219663	14	218647	0.0029310527548331
5	219663	17	121371	0.054868551345929
5	219663	23	216603	-0.26091679452385
5	219663	27	162333	-0.030825660441193
5	219663	32	96798	-0.0037700448021603
5	219663	37	204318	0.08151805223154
5	219663	40	121383	-0.09363519486107
5	219663	46	216615	0.10294314274691
5	219663	50	162347	-0.012913178258743
5	219663	55	96813	-0.0024687252864359
5	219663	60	204333	-0.12385774696998
5	219663	66	249903	0.2470518247657
5	219663	104	219198	-0.28994122347547
5	219663	111	162375	0.12277944456085
5	219663	116	96843	0.03234201564487
5	219663	121	204363	0.01170827347884
5	219663	130	155214	-0.00097029166612414
5	219663	132	247887	-0.10882567058951
5	219663	161	219229	0.1657483653351
5	219663	192	219243	0.070453895162115
5	219663	212	217710	0.18966443517914
5	219663	279	96903	-0.08151805223154
5	219663	284	204423	0.1763701482592
5	219663	293	155277	-0.034959644360826
5	219663	295	89742	-0.0042756399577989
5	219663	297	225423	0.2150813439864
5	219663	319	219291	0.048797665753318
5	219663	339	217758	0.13136508197123
5	219663	349	219303	-0.22177624285278
5	219663	370	217773	-0.28308042475581
5	219663	381	215726	-0.1834031487915
5	219663	469	217803	0.12905137010927
5	219663	480	215757	0.1970461780163
5	219663	685	155403	0.099584798007364
5	219663	687	89869	0.019038497266847
5	219663	692	223503	-0.10977153557127
5	219663	693	235791	0.088319754496756
5	219663	695	246543	-0.070453895162115
5	219663	704	219415	0.049207730171414
5	219663	725	217885	0.062809906863828
5	219663	736	215838	0.040693505049188
5	219663	758	217899	0.10882567058951
5	219663	769	215853	0.16616392713667
5	219663	860	217927	0.0027752982819197
5	219663	871	215883	-0.2470518247657
5	219663	894	203598	0.077186229395082
5	219663	1087	215943	0.095572515008206
5	219663	1110	203661	-0.11498965414601
6	222735	6	222735	6.2295272212535
6	222735	7	235023	0.0045046867509545
6	222735	12	189975	0.20829654935808
6	222735	14	218647	-0.029404353461873
6	222735	18	124443	0.054868551345929
6	222735	22	210459	-0.029789507430461
6	222735	23	216603	0.20219873940344
6	222735	30	208413	0.12277944456085
6	222735	35	161310	0.0024687252864359
6	222735	38	253983	0.18937016041996
6	222735	41	124455	-0.09363519486107
6	222735	45	210471	0.20759357163523
6	222735	46	216615	-0.23933925418045
6	222735	53	208427	-0.24247424790531
6	222735	58	161325	-0.041148672309872
6	222735	62	95790	-0.0050325714335815
6	222735	64	159278	0.020094400973588
6	222735	105	222270	-0.28994122347547
6	222735	114	208455	0.19517653453975
6	222735	119	161355	0.10510792075582
6	222735	123	95821	0.020094400973588
6	222735	125	159309	-0.038687398646738
6	222735	128	93774	-0.0047315523524787
6	222735	162	222301	0.1657483653351
6	222735	170	221790	0.30562488458612
6	222735	193	222315	0.070453895162115
6	222735	202	221805	-0.19396251325861
6	222735	282	161415	-0.12385774696998
6	222735	286	95883	-0.032626057273424
6	222735	288	159371	0.0050753112614337
6	222735	291	93837	0.00097029166612414
6	222735	297	225423	-0.1126036964378
6	222735	299	246927	0.011809855241139
6	222735	320	222363	0.048797665753318
6	222735	329	221853	-0.13434201003207
6	222735	350	222375	-0.22177624285278
6	222735	360	221867	0.053226298284668
6	222735	458	221895	0.10148484844061
6	222735	492	214734	-0.092255189619649
6	222735	678	96007	0.0080857638843678
6	222735	680	159495	0.10629033010625
6	222735	683	93963	0.027998526394141
6	222735	692	223503	0.096632502676314
6	222735	694	238863	0.088319754496756
6	222735	695	246543	-0.048797665753318
6	222735	705	222487	0.049207730171414
6	222735	715	221979	-0.011809855241139
6	222735	747	221991	0.085579538418486
6	222735	781	214830	-0.077796406711684
6	222735	883	214861	0.22014256572371
6	222735	895	206670	0.077186229395082
6	222735	1099	214923	-0.18937016041996
6	222735	1111	206733	-0.11498965414601
7	235023	7	235023	6.3771292028564
7	235023	14	218647	0.26210229076249
7	235023	15	232983	-0.1020469223526
7	235023	21	185883	0.11361629964986
7	235023	22	210459	-0.10107046579909
7	235023	26	120349	0.021721022220612
7	235023	28	177693	-0.030825660441193
7	235023	33	112158	-0.0037700448021603
7	235023	37	204318	-0.03234201564487
7	235023	44	185895	-0.10512440315589
7	235023	45	210471	-0.029789507430461
7	235023	49	120363	-0.027691403098345
7	235023	51	177707	-0.012913178258743
7	235023	56	112173	-0.0024687252864359
7	235023	60	204333	0.10510792075582
7	235023	65	171566	0.020094400973588
7	235023	66	249903	-0.095572515008206
7	235023	106	234558	-0.28994122347547
7	235023	110	120391	-0.0010518667314909
7	235023	112	177735	0.12277944456085
7	235023	117	112203	0.03234201564487
7	235023	121	204363	-0.12684735203778
7	235023	126	171597	-0.038687398646738
7	235023	129	106062	-0.0047315523524787
7	235023	131	241743	0.11162337150766
7	235023	163	234589	0.1657483653351
7	235023	172	234078	0.30562488458612
7	235023	194	234603	0.070453895162115
7	235023	204	234093	-0.19396251325861
7	235023	280	112263	-0.08151805223154
7	235023	284	204423	0.01170827347884
7	235023	289	171659	0.0050753112614337
7	235023	292	106125	0.00097029166612414
7	235023	299	246927	-0.085579538418486
7	235023	321	234651	0.048797665753318
7	235023	331	234141	-0.13434201003207
7	235023	351	234663	-0.22177624285278
7	235023	362	234155	0.053226298284668
7	235023	382	231086	-0.1834031487915
7	235023	460	234183	0.10148484844061
7	235023	481	231117	0.1970461780163
7	235023	681	171783	0.10629033010625
7	235023	684	106251	0.027998526394141
7	235023	693	235791	0.096632502676314
7	235023	694	238863	-0.10977153557127
7	235023	695	246543	0.22177624285278
7	235023	706	234775	0.049207730171414
7	235023	717	234267	-0.011809855241139
7	235023	737	231198	0.040693505049188
7	235023	749	234279	0.085579538418486
7	235023	770	231213	0.16616392713667
7	235023	872	231243	-0.2470518247657
7	235023	1088	231303	0.095572515008206
7	235023	1122	202638	0.030290063672225
8	121879	8	121879	7.4495283747875
8	121879	9	125463	-0.047417755273205
8	121879	11	186903	-0.20068084997828
8	121879	14	218647	-0.27953288170954
8	121879	15	232983	0.36162024018242
8	121879	16	113691	0.26210229076249
8	121879	17	121371	-0.055235540124674
8	121879	24	97309	0.11361629964986
8	121879	26	120349	-0.29376643997453
8	121879	31	64542	0.021721022220612
8	121879	34	118302	-0.19032644220127
8	121879	39	113703	-0.029404353461873
8	121879	40	121383	0.022531181754
8	121879	67	64563	0.012913178258743
8	121879	70	118323	0.025880299347605
8	121879	81	106038	-0.0080857638843678
8	121879	84	247863	-0.1834031487915
8	121879	108	97351	0.20219873940344
8	121879	110	120391	0.10317871719187
8	121879	140	106069	-0.10629033010625
8	121879	143	89686	-0.027998526394141
8	121879	147	246871	0.18966443517914
8	121879	224	120949	0.19396251325861
8	121879	234	119926	0.18966443517914
8	121879	278	64647	-0.2324973419701
8	121879	281	118407	-0.025772944630848
8	121879	302	106131	0.22973291476037
8	121879	305	89749	0.099584798007364
8	121879	307	56982	0.019038497266847
8	121879	311	235671	-0.13031888865972
8	121879	332	120990	-0.13031888865972
8	121879	384	121011	-0.053226298284668
8	121879	394	119989	-0.28308042475581
8	121879	406	117942	-0.1834031487915
8	121879	494	120019	0.12905137010927
8	121879	506	117973	0.1970461780163
8	121879	697	89875	-0.12065776537256
8	121879	699	57109	-0.036799625642975
8	121879	702	127255	0.13017302799727
8	121879	704	219415	0.38444072154618
8	121879	706	234775	-0.12785206202365
8	121879	718	121117	0.24314796950767
8	121879	728	120094	0.23775997499135
8	121879	783	120115	0.10882567058951
8	121879	795	118069	0.16616392713667
8	121879	853	121159	-0.2150813439864
8	121879	898	118099	-0.2470518247657
8	121879	922	105814	0.077186229395082
8	121879	1079	120199	0.11162337150766
8	121879	1138	105877	-0.11498965414601
8	121879	1148	89494	-0.030290063672225
9	125463	9	125463	7.3298350824588
9	125463	11	186903	-0.16981629771233
9	125463	12	189975	-0.3736742481885
9	125463	13	211479	0.22464584615627
9	125463	15	232983	-0.32596007955583
9	125463	17	121371	0.17312361914233
9	125463	18	124443	-0.11575707893211
9	125463	25	113181	0.10512440315589
9	125463	32	96798	0.027691403098345
9	125463	34	118302	0.082751475305195
9	125463	38	253983	-0.077186229395082
9	125463	40	121383	-0.095470840431178
9	125463	41	124455	0.12023185395946
9	125463	68	96819	0.13491731946204
9	125463	70	118323	-0.20397453655419
9	125463	74	64053	0.041148672309872
9	125463	76	110133	-0.12385774696998
9	125463	80	93750	-0.032626057273424
9	125463	84	247863	0.040693505049188
9	125463	109	113223	0.23933925418045
9	125463	133	64083	-0.10510792075582
9	125463	135	110163	0.01170827347884
9	125463	139	93781	0.0050753112614337
9	125463	142	61014	0.00097029166612414
9	125463	146	239703	-0.23775997499135
9	125463	165	125022	0.12785206202365
9	125463	216	125043	0.070453895162115
9	125463	235	123510	0.18966443517914
9	125463	279	96903	-0.20397453655419
9	125463	281	118407	-0.081111405081773
9	125463	301	93843	0.11462487710393
9	125463	304	61077	0.034959644360826
9	125463	310	223383	0.28670155505139
9	125463	313	246423	0.30562488458612
9	125463	324	125085	0.070675340448431
9	125463	395	123573	-0.28308042475581
9	125463	453	125127	-0.13017302799727
9	125463	495	123603	0.12905137010927
9	125463	519	117462	-0.092255189619649
9	125463	677	64263	0.023061377933488
9	125463	679	110343	0.22676265605294
9	125463	696	61203	-0.099584798007364
9	125463	702	127255	-0.021333887596662
9	125463	703	190743	0.041210451030661
9	125463	707	238359	-0.12785206202365
9	125463	710	125211	0.088319754496756
9	125463	729	123678	0.23775997499135
9	125463	742	125223	-0.10977153557127
9	125463	784	123699	0.10882567058951
9	125463	808	117558	-0.077796406711684
9	125463	911	117589	0.22014256572371
9	125463	923	109398	0.077186229395082
9	125463	1080	123783	0.11162337150766
9	125463	1127	117651	-0.18937016041996
9	125463	1139	109461	-0.11498965414601
9	125463	1149	93078	-0.030290063672225
10	179223	10	179223	6.9805332112066
10	179223	11	186903	-0.11339391336647
10	179223	12	189975	-0.16371772626849
10	179223	13	211479	-0.031080190229874
10	179223	15	232983	-0.023440358619807
10	179223	16	113691	0.033317370216982
10	179223	19	162843	0.21976950121431
10	179223	20	178715	-0.055235540124674
10	179223	28	177693	-0.29376643997453
10	179223	31	64542	-0.0081976555581858
10	179223	36	175646	-0.19032644220127
10	179223	39	113703	0.16067287072553
10	179223	42	162855	0.17312361914233
10	179223	43	178727	0.022531181754
10	179223	67	64563	0.027691403098345
10	179223	72	175667	0.025880299347605
10	179223	78	171573	0.023061377933488
10	179223	83	241719	-0.1970461780163
10	179223	112	177735	0.10317871719187
10	179223	137	171603	0.17504372034856
10	179223	144	147030	-0.027998526394141
10	179223	146	239703	0.28308042475581
10	179223	226	178293	0.19396251325861
10	179223	237	177270	0.18966443517914
10	179223	278	64647	0.082751475305195
10	179223	283	175751	-0.025772944630848
10	179223	306	147093	0.099584798007364
10	179223	309	192663	-0.10148484844061
10	179223	311	235671	-0.13434201003207
10	179223	312	238743	-0.19396251325861
10	179223	334	178334	-0.13031888865972
10	179223	386	178355	-0.053226298284668
10	179223	397	177333	-0.28308042475581
10	179223	409	175286	-0.1834031487915
10	179223	497	177363	0.12905137010927
10	179223	509	175317	0.1970461780163
10	179223	522	171222	0.092255189619649
10	179223	681	171783	-0.085380426401866
10	179223	698	147219	-0.12065776537256
10	179223	701	48918	0.0045006736397883
10	179223	703	190743	0.22177624285278
10	179223	706	234775	0.1657483653351
10	179223	720	178461	0.24314796950767
10	179223	731	177438	0.23775997499135
10	179223	786	177459	0.10882567058951
10	179223	798	175413	0.16616392713667
10	179223	811	171318	0.077796406711684
10	179223	855	178503	-0.2150813439864
10	179223	901	175443	-0.2470518247657
10	179223	914	171349	-0.22014256572371
10	179223	1082	177543	0.11162337150766
10	179223	1130	171411	0.18937016041996
10	179223	1152	146838	-0.030290063672225
11	186903	11	186903	7.1354716088808
11	186903	12	189975	0.090455900040307
11	186903	13	211479	-0.43926905547688
11	186903	14	218647	0.10611859300808
11	186903	15	232983	-0.13728127745371
11	186903	17	121371	0.033317370216982
11	186903	20	178715	0.26210229076249
11	186903	21	185883	-0.11575707893211
11	186903	27	162333	0.11361629964986
11	186903	29	183837	-0.17674736783183
11	186903	40	121383	0.16067287072553
11	186903	43	178727	-0.029404353461873
11	186903	44	185895	0.12023185395946
11	186903	74	64053	-0.0024687252864359
11	186903	78	171573	-0.12385774696998
11	186903	82	155190	-0.032626057273424
11	186903	84	247863	0.16616392713667
11	186903	111	162375	0.20219873940344
11	186903	113	183879	-0.0013135108846189
11	186903	133	64083	0.03234201564487
11	186903	137	171603	0.01170827347884
11	186903	141	155221	0.0050753112614337
11	186903	166	186462	0.12785206202365
11	186903	217	186483	0.070453895162115
11	186903	239	184950	0.18966443517914
11	186903	303	155283	0.11462487710393
11	186903	307	56982	-0.0042756399577989
11	186903	309	192663	0.2150813439864
11	186903	311	235671	0.24314796950767
11	186903	313	246423	-0.19396251325861
11	186903	325	186525	0.070675340448431
11	186903	399	185013	-0.28308042475581
11	186903	411	182966	-0.1834031487915
11	186903	454	186567	-0.13017302799727
11	186903	499	185043	0.12905137010927
11	186903	511	182997	0.1970461780163
11	186903	677	64263	-0.10614402324326
11	186903	681	171783	0.22676265605294
11	186903	699	57109	0.019038497266847
11	186903	703	190743	-0.10977153557127
11	186903	704	219415	-0.15548574898655
11	186903	711	186651	0.088319754496756
11	186903	733	185118	0.23775997499135
11	186903	743	186663	-0.10977153557127
11	186903	788	185139	0.10882567058951
11	186903	800	183093	0.16616392713667
11	186903	903	183123	-0.2470518247657
11	186903	927	170838	0.077186229395082
11	186903	1084	185223	0.11162337150766
11	186903	1143	170901	-0.11498965414601
11	186903	1153	154518	-0.030290063672225
12	189975	12	189975	7.3277289373889
12	189975	14	218647	-0.34947905750165
12	189975	15	232983	0.27929057855918
12	189975	18	124443	0.033317370216982
12	189975	21	185883	0.17312361914233
12	189975	28	177693	0.10512440315589
12	189975	29	183837	0.0030000253009453
12	189975	35	161310	0.027691403098345
12	189975	36	175646	0.0010518667314909
12	189975	38	253983	0.11498965414601
12	189975	41	124455	0.16067287072553
12	189975	44	185895	-0.095470840431178
12	189975	71	161331	0.13491731946204
12	189975	72	175667	-0.24247424790531
12	189975	77	159285	-0.10510792075582
12	189975	79	63030	-0.0050325714335815
12	189975	112	177735	0.23933925418045
12	189975	113	183879	-0.089760331392611
12	189975	136	159315	0.12684735203778
12	189975	138	63061	0.020094400973588
12	189975	142	61014	-0.0047315523524787
12	189975	147	246871	-0.062809906863828
12	189975	167	189534	0.12785206202365
12	189975	218	189555	0.070453895162115
12	189975	228	189045	-0.19396251325861
12	189975	282	161415	-0.20397453655419
12	189975	283	175751	0.011556895078032
12	189975	300	63123	-0.032626057273424
12	189975	304	61077	0.00097029166612414
12	189975	309	192663	-0.1126036964378
12	189975	312	238743	0.24314796950767
12	189975	313	246423	-0.13434201003207
12	189975	326	189597	0.070675340448431
12	189975	336	189086	0.13031888865972
12	189975	388	189107	0.053226298284668
12	189975	455	189639	-0.13017302799727
12	189975	524	181974	-0.092255189619649
12	189975	680	159495	0.17504372034856
12	189975	696	61203	0.027998526394141
12	189975	703	190743	0.096632502676314
12	189975	705	222487	-0.15548574898655
12	189975	707	238359	-0.070675340448431
12	189975	712	189723	0.088319754496756
12	189975	722	189213	-0.24314796950767
12	189975	744	189735	-0.10977153557127
12	189975	813	182070	-0.077796406711684
12	189975	857	189255	0.2150813439864
12	189975	916	182101	0.22014256572371
12	189975	928	173910	0.077186229395082
12	189975	1132	182163	-0.18937016041996
12	189975	1144	173973	-0.11498965414601
12	189975	1154	157590	-0.030290063672225
13	211479	13	211479	7.07690478806
13	211479	14	218647	-0.097668160915864
13	211479	15	232983	0.21866852110877
13	211479	20	178715	0.11510450678773
13	211479	22	210459	-0.11575707893211
13	211479	25	113181	0.02200553580194
13	211479	27	162333	-0.06702788956399
13	211479	30	208413	-0.17674736783183
13	211479	32	96798	-0.0081976555581858
13	211479	37	204318	-0.082751475305195
13	211479	43	178727	0.2670566006437
13	211479	45	210471	0.12023185395946
13	211479	68	96819	0.027691403098345
13	211479	73	204339	0.20397453655419
13	211479	83	241719	0.2470518247657
13	211479	109	113223	-0.10522941533433
13	211479	111	162375	-0.0030000253009453
13	211479	114	208455	-0.0013135108846189
13	211479	144	147030	-0.00097029166612414
13	211479	145	225367	-0.0027752982819197
13	211479	146	239703	-0.10882567058951
13	211479	168	211038	0.12785206202365
13	211479	219	211059	0.070453895162115
13	211479	241	209526	0.18966443517914
13	211479	279	96903	0.082751475305195
13	211479	284	204423	0.081111405081773
13	211479	306	147093	-0.034959644360826
13	211479	308	81558	-0.0042756399577989
13	211479	310	223383	0.085579538418486
13	211479	311	235671	-0.011809855241139
13	211479	327	211101	0.070675340448431
13	211479	401	209589	-0.28308042475581
13	211479	413	207542	-0.1834031487915
13	211479	456	211143	-0.13017302799727
13	211479	501	209619	0.12905137010927
13	211479	513	207573	0.1970461780163
13	211479	525	203478	0.092255189619649
13	211479	698	147219	0.099584798007364
13	211479	700	81685	0.019038497266847
13	211479	704	219415	0.049207730171414
13	211479	707	238359	-0.070453895162115
13	211479	713	211227	0.088319754496756
13	211479	735	209694	0.23775997499135
13	211479	745	211239	-0.10977153557127
13	211479	790	209715	0.10882567058951
13	211479	802	207669	0.16616392713667
13	211479	814	203574	0.077796406711684
13	211479	905	207699	-0.2470518247657
13	211479	917	203605	-0.22014256572371
13	211479	1086	209799	0.11162337150766
13	211479	1133	203667	0.18937016041996
14	218647	14	218647	6.7219152721541
14	218647	15	232983	-0.19122218734651
14	218647	21	185883	0.11510450678773
14	218647	22	210459	0.26210229076249
14	218647	23	216603	-0.0033667351995524
14	218647	26	120349	0.02200553580194
14	218647	35	161310	-0.021721022220612
14	218647	37	204318	0.0010518667314909
14	218647	44	185895	0.2670566006437
14	218647	45	210471	-0.029404353461873
14	218647	46	216615	0.027202350922107
14	218647	71	161331	-0.012913178258743
14	218647	73	204339	-0.24247424790531
14	218647	75	95797	-0.0024687252864359
14	218647	82	155190	0.020094400973588
14	218647	110	120391	-0.10522941533433
14	218647	134	95827	0.03234201564487
14	218647	141	155221	-0.038687398646738
14	218647	143	89686	-0.0047315523524787
14	218647	145	225367	0.11162337150766
14	218647	147	246871	-0.10882567058951
14	218647	169	218206	0.12785206202365
14	218647	220	218227	0.070453895162115
14	218647	231	217717	-0.19396251325861
14	218647	282	161415	0.2324973419701
14	218647	284	204423	0.011556895078032
14	218647	303	155283	0.0050753112614337
14	218647	305	89749	0.00097029166612414
14	218647	313	246423	0.053226298284668
14	218647	328	218269	0.070675340448431
14	218647	339	217758	0.13031888865972
14	218647	391	217779	0.053226298284668
14	218647	414	214710	-0.1834031487915
14	218647	457	218311	-0.13017302799727
14	218647	514	214741	0.1970461780163
14	218647	678	96007	-0.10614402324326
14	218647	697	89875	0.027998526394141
14	218647	704	219415	0.096632502676314
14	218647	705	222487	-0.10977153557127
14	218647	706	234775	0.088319754496756
14	218647	714	218395	0.088319754496756
14	218647	725	217885	-0.24314796950767
14	218647	746	218407	-0.10977153557127
14	218647	803	214837	0.16616392713667
14	218647	860	217927	0.2150813439864
14	218647	906	214867	-0.2470518247657
14	218647	929	202582	0.077186229395082
14	218647	1145	202645	-0.11498965414601
15	232983	15	232983	6.8707800812356
15	232983	23	216603	0.21976950121431
15	232983	29	183837	0.06702788956399
15	232983	30	208413	-0.11361629964986
15	232983	34	118302	0.0081976555581858
15	232983	36	175646	-0.021721022220612
15	232983	37	204318	0.027691403098345
15	232983	46	216615	0.17312361914233
15	232983	70	118323	-0.027691403098345
15	232983	72	175667	-0.012913178258743
15	232983	73	204339	0.13491731946204
15	232983	76	110133	-0.0024687252864359
15	232983	78	171573	0.041148672309872
15	232983	81	106038	0.0050325714335815
15	232983	84	247863	-0.095572515008206
15	232983	113	183879	0.0030000253009453
15	232983	114	208455	-0.20219873940344
15	232983	135	110163	0.03234201564487
15	232983	137	171603	-0.10510792075582
15	232983	140	106069	-0.020094400973588
15	232983	146	239703	0.11162337150766
15	232983	147	246871	-0.0027752982819197
15	232983	171	232542	0.12785206202365
15	232983	222	232563	0.070453895162115
15	232983	232	232053	-0.19396251325861
15	232983	243	231030	-0.18966443517914
15	232983	281	118407	-0.082751475305195
15	232983	283	175751	0.2324973419701
15	232983	284	204423	-0.20397453655419
15	232983	302	106131	0.032626057273424
15	232983	311	235671	0.1126036964378
15	232983	312	238743	-0.2150813439864
15	232983	313	246423	0.10148484844061
15	232983	330	232605	0.070675340448431
15	232983	340	232094	0.13031888865972
15	232983	392	232115	0.053226298284668
15	232983	403	231093	0.28308042475581
15	232983	459	232647	-0.13017302799727
15	232983	503	231123	-0.12905137010927
15	232983	679	110343	-0.10614402324326
15	232983	681	171783	0.023061377933488
15	232983	706	234775	-0.021333887596662
15	232983	707	238359	0.13017302799727
15	232983	716	232731	0.088319754496756
15	232983	726	232221	-0.24314796950767
15	232983	737	231198	-0.23775997499135
15	232983	748	232743	-0.10977153557127
15	232983	792	231219	-0.10882567058951
15	232983	861	232263	0.2150813439864
15	232983	1088	231303	-0.11162337150766
15	232983	1156	200598	0.030290063672225
16	113691	16	113691	7.4606633301856
16	113691	17	121371	-0.11339391336647
16	113691	18	124443	-0.16371772626849
16	113691	20	178715	-0.20068084997828
16	113691	22	210459	-0.27953288170954
16	113691	24	97309	0.11510450678773
16	113691	25	113181	-0.10463571626008
16	113691	31	64542	0.02200553580194
16	113691	33	112158	-0.10231705957311
16	113691	39	113703	0.0045046867509545
16	113691	47	97323	0.17312361914233
16	113691	48	113195	0.022531181754
16	113691	67	64563	0.10512440315589
16	113691	69	112179	0.00029073070147568
16	113691	87	106041	0.023061377933488
16	113691	93	239675	-0.1834031487915
16	113691	115	64587	0.0030000253009453
16	113691	117	112203	0.10317871719187
16	113691	135	110163	-0.088342157777153
16	113691	152	81498	-0.027998526394141
16	113691	155	235611	0.13136508197123
16	113691	156	238683	0.18966443517914
16	113691	244	112761	0.19396251325861
16	113691	256	111738	0.18966443517914
16	113691	287	110219	-0.025772944630848
16	113691	302	106131	0.22676265605294
16	113691	315	81561	0.099584798007364
16	113691	316	48794	0.019038497266847
16	113691	317	127131	-0.10148484844061
16	113691	321	234651	-0.30562488458612
16	113691	416	111801	-0.28308042475581
16	113691	428	109754	-0.1834031487915
16	113691	493	112851	0.10148484844061
16	113691	529	109785	0.1970461780163
16	113691	542	105690	0.092255189619649
16	113691	684	106251	-0.085380426401866
16	113691	708	48921	-0.036799625642975
16	113691	710	125211	0.22177624285278
16	113691	713	211227	0.38444072154618
16	113691	716	232731	0.28994122347547
16	113691	727	112926	0.28670155505139
16	113691	782	112947	0.085579538418486
16	113691	818	109881	0.16616392713667
16	113691	831	105786	0.077796406711684
16	113691	862	112971	-0.2150813439864
16	113691	897	111955	-0.0027752982819197
16	113691	933	105817	-0.22014256572371
16	113691	1090	112011	0.11162337150766
16	113691	1125	109971	-0.095572515008206
16	113691	1170	81306	-0.030290063672225
17	121371	17	121371	7.3894872309287
17	121371	18	124443	0.090455900040307
17	121371	21	185883	-0.3736742481885
17	121371	23	216603	0.0060270040030403
17	121371	25	113181	0.20829654935808
17	121371	26	120349	0.070503945593888
17	121371	32	96798	0.054868551345929
17	121371	34	118302	0.045678346128306
17	121371	40	121383	0.0045046867509545
17	121371	48	113195	-0.029404353461873
17	121371	49	120363	0.12023185395946
17	121371	68	96819	-0.029789507430461
17	121371	70	118323	-0.10294314274691
17	121371	87	106041	-0.12385774696998
17	121371	90	89658	-0.032626057273424
17	121371	116	96843	0.20219873940344
17	121371	118	118347	-0.0013135108846189
17	121371	133	64083	0.12277944456085
17	121371	149	89689	0.0050753112614337
17	121371	151	56922	0.00097029166612414
17	121371	155	235611	-0.23775997499135
17	121371	157	246363	0.18966443517914
17	121371	258	119418	0.18966443517914
17	121371	285	64139	-0.2324973419701
17	121371	302	106131	-0.1763701482592
17	121371	314	56985	0.034959644360826
17	121371	317	127131	0.2150813439864
17	121371	319	219291	0.28670155505139
17	121371	332	120990	0.38444072154618
17	121371	384	121011	0.22177624285278
17	121371	418	119481	-0.28308042475581
17	121371	430	117434	-0.1834031487915
17	121371	462	121035	-0.13017302799727
17	121371	531	117465	0.1970461780163
17	121371	684	106251	0.22676265605294
17	121371	697	89875	0.22973291476037
17	121371	710	125211	-0.10977153557127
17	121371	711	186651	0.041210451030661
17	121371	717	234267	-0.12785206202365
17	121371	718	121117	-0.15548574898655
17	121371	751	121131	-0.10977153557127
17	121371	820	117561	0.16616392713667
17	121371	899	119635	-0.0027752982819197
17	121371	945	105306	0.077186229395082
17	121371	1092	119691	0.11162337150766
17	121371	1127	117651	-0.095572515008206
17	121371	1161	105369	-0.11498965414601
17	121371	1171	88986	-0.030290063672225
18	124443	18	124443	7.4436018145038
18	124443	21	185883	-0.16981629771233
18	124443	22	210459	0.22464584615627
18	124443	23	216603	-0.2547244465685
18	124443	26	120349	0.2670566006437
18	124443	33	112158	0.09363519486107
18	124443	34	118302	-0.10522941533433
18	124443	38	253983	0.030290063672225
18	124443	41	124455	0.0045046867509545
18	124443	49	120363	-0.095470840431178
18	124443	69	112179	-0.20759357163523
18	124443	70	118323	0.23933925418045
18	124443	85	63033	0.041148672309872
18	124443	86	93753	-0.10510792075582
18	124443	89	60986	-0.020094400973588
18	124443	94	246843	0.040693505049188
18	124443	117	112203	0.23933925418045
18	124443	118	118347	-0.089760331392611
18	124443	134	95827	0.24247424790531
18	124443	135	110163	-0.19517653453975
18	124443	148	61017	0.038687398646738
18	124443	156	238683	-0.23775997499135
18	124443	157	246363	0.13136508197123
18	124443	246	123513	-0.19396251325861
18	124443	286	95883	-0.20397453655419
18	124443	287	110219	0.011556895078032
18	124443	300	63123	-0.12385774696998
18	124443	301	93843	0.01170827347884
18	124443	317	127131	-0.1126036964378
18	124443	320	222363	0.28670155505139
18	124443	322	238235	0.13031888865972
18	124443	333	124062	0.38444072154618
18	124443	385	124083	0.22177624285278
18	124443	463	124107	-0.13017302799727
18	124443	495	123603	-0.10148484844061
18	124443	544	116442	-0.092255189619649
18	124443	682	63243	0.023061377933488
18	124443	683	93963	0.17504372034856
18	124443	696	61203	0.10629033010625
18	124443	710	125211	0.096632502676314
18	124443	712	189723	0.041210451030661
18	124443	715	221979	-0.38444072154618
18	124443	719	124189	-0.15548574898655
18	124443	729	123678	-0.28670155505139
18	124443	752	124203	-0.10977153557127
18	124443	784	123699	-0.085579538418486
18	124443	833	116538	-0.077796406711684
18	124443	864	123723	0.2150813439864
18	124443	935	116569	0.22014256572371
18	124443	946	108378	0.077186229395082
18	124443	1162	108441	-0.11498965414601
18	124443	1172	92058	-0.030290063672225
19	162843	19	162843	6.7154701373084
19	162843	20	178715	0.091620856238547
19	162843	21	185883	-0.2148699540149
19	162843	22	210459	-0.010336226591697
19	162843	23	216603	-0.023440358619807
19	162843	24	97309	0.0095389763376564
19	162843	27	162333	-0.10463571626008
19	162843	31	64542	-0.0053277454839832
19	162843	35	161310	-0.10231705957311
19	162843	42	162855	0.0045046867509545
19	162843	47	97323	0.16067287072553
19	162843	50	162347	0.022531181754
19	162843	67	64563	-0.09363519486107
19	162843	71	161331	0.00029073070147568
19	162843	88	155193	0.023061377933488
19	162843	91	147002	0.0080857638843678
19	162843	92	225339	-0.1970461780163
19	162843	115	64587	0.10522941533433
19	162843	119	161355	0.10317871719187
19	162843	136	159315	-0.088342157777153
19	162843	150	147033	0.10629033010625
19	162843	153	192603	-0.12905137010927
19	162843	154	223323	0.28308042475581
19	162843	247	161913	0.19396251325861
19	162843	259	160890	0.18966443517914
19	162843	288	159371	-0.025772944630848
19	162843	303	155283	0.22676265605294
19	162843	318	190619	0.053226298284668
19	162843	319	219291	-0.13434201003207
19	162843	320	222363	-0.19396251325861
19	162843	419	160953	-0.28308042475581
19	162843	431	158906	-0.1834031487915
19	162843	496	162003	0.10148484844061
19	162843	532	158937	0.1970461780163
19	162843	545	154842	0.092255189619649
19	162843	685	155403	-0.085380426401866
19	162843	698	147219	-0.18565278764127
19	162843	709	32538	0.0045006736397883
19	162843	711	186651	0.048797665753318
19	162843	712	189723	0.070453895162115
19	162843	713	211227	-0.070675340448431
19	162843	714	218395	0.1657483653351
19	162843	730	162078	0.28670155505139
19	162843	785	162099	0.085579538418486
19	162843	821	159033	0.16616392713667
19	162843	834	154938	0.077796406711684
19	162843	865	162123	-0.2150813439864
19	162843	900	161107	-0.0027752982819197
19	162843	936	154969	-0.22014256572371
19	162843	947	146778	-0.077186229395082
19	162843	1093	161163	0.11162337150766
19	162843	1128	159123	-0.095572515008206
19	162843	1163	146841	0.11498965414601
20	178715	20	178715	6.6570906583172
20	178715	21	185883	-0.097668160915864
20	178715	22	210459	0.10611859300808
20	178715	25	113181	0.0095389763376564
20	178715	27	162333	0.11510450678773
20	178715	28	177693	0.070503945593888
20	178715	36	175646	0.045678346128306
20	178715	43	178727	0.0045046867509545
20	178715	48	113195	0.16067287072553
20	178715	50	162347	0.17312361914233
20	178715	51	177707	0.12023185395946
20	178715	72	175667	-0.10294314274691
20	178715	91	147002	-0.032626057273424
20	178715	93	239675	0.16616392713667
20	178715	120	175691	-0.0013135108846189
20	178715	133	64083	-0.0010518667314909
20	178715	137	171603	0.011556895078032
20	178715	150	147033	0.0050753112614337
20	178715	153	192603	-0.0027752982819197
20	178715	155	235611	0.062809906863828
20	178715	261	176762	0.18966443517914
20	178715	285	64139	0.082751475305195
20	178715	289	171659	0.081111405081773
20	178715	316	48794	-0.0042756399577989
20	178715	318	190619	0.085579538418486
20	178715	322	238235	-0.19396251325861
20	178715	334	178334	0.38444072154618
20	178715	386	178355	0.22177624285278
20	178715	421	176825	-0.28308042475581
20	178715	434	174778	-0.1834031487915
20	178715	464	178379	-0.13017302799727
20	178715	535	174809	0.1970461780163
20	178715	547	170714	0.092255189619649
20	178715	698	147219	0.22973291476037
20	178715	708	48921	0.019038497266847
20	178715	711	186651	0.049207730171414
20	178715	713	211227	-0.15548574898655
20	178715	717	234267	0.1657483653351
20	178715	720	178461	-0.15548574898655
20	178715	753	178475	-0.10977153557127
20	178715	824	174905	0.16616392713667
20	178715	836	170810	0.077796406711684
20	178715	902	176979	-0.0027752982819197
20	178715	938	170841	-0.22014256572371
20	178715	1095	177035	0.11162337150766
20	178715	1131	174995	-0.095572515008206
20	178715	1174	146330	-0.030290063672225
21	185883	21	185883	7.7341989050195
21	185883	22	210459	-0.43926905547688
21	185883	23	216603	-0.0051640846243545
21	185883	26	120349	0.0095389763376564
21	185883	28	177693	0.20829654935808
21	185883	29	183837	0.22475759024513
21	185883	35	161310	0.054868551345929
21	185883	44	185895	0.0045046867509545
21	185883	49	120363	0.16067287072553
21	185883	51	177707	-0.029404353461873
21	185883	52	183851	0.027202350922107
21	185883	71	161331	-0.029789507430461
21	185883	85	63033	-0.0024687252864359
21	185883	88	155193	-0.10510792075582
21	185883	94	246843	0.16616392713667
21	185883	119	161355	0.20219873940344
21	185883	137	171603	-0.19517653453975
21	185883	151	56922	-0.0047315523524787
21	185883	153	192603	0.11162337150766
21	185883	157	246363	-0.28308042475581
21	185883	250	184953	-0.19396251325861
21	185883	289	171659	0.011556895078032
21	185883	300	63123	0.08151805223154
21	185883	303	155283	0.01170827347884
21	185883	314	56985	0.00097029166612414
21	185883	321	234651	0.24314796950767
21	185883	335	185502	0.38444072154618
21	185883	387	185523	0.22177624285278
21	185883	435	181946	-0.1834031487915
21	185883	465	185547	-0.13017302799727
21	185883	499	185043	-0.10148484844061
21	185883	536	181977	0.1970461780163
21	185883	682	63243	-0.10614402324326
21	185883	685	155403	0.17504372034856
21	185883	711	186651	0.096632502676314
21	185883	712	189723	-0.10977153557127
21	185883	714	218395	-0.15548574898655
21	185883	717	234267	-0.070675340448431
21	185883	721	185629	-0.15548574898655
21	185883	733	185118	-0.28670155505139
21	185883	754	185643	-0.10977153557127
21	185883	788	185139	-0.085579538418486
21	185883	825	182073	0.16616392713667
21	185883	868	185163	0.2150813439864
21	185883	950	169818	0.077186229395082
21	185883	1132	182163	-0.095572515008206
21	185883	1166	169881	-0.11498965414601
21	185883	1175	153498	-0.030290063672225
22	210459	22	210459	6.9104855467003
22	210459	23	216603	0.072721800154199
22	210459	28	177693	0.043562154251392
22	210459	30	208413	0.22475759024513
22	210459	33	112158	0.0053277454839832
22	210459	35	161310	-0.02200553580194
22	210459	37	204318	0.10522941533433
22	210459	45	210471	0.0045046867509545
22	210459	51	177707	0.2670566006437
22	210459	53	208427	0.027202350922107
22	210459	69	112179	0.09363519486107
22	210459	71	161331	-0.10512440315589
22	210459	73	204339	-0.23933925418045
22	210459	91	147002	0.020094400973588
22	210459	92	225339	0.095572515008206
22	210459	117	112203	-0.10522941533433
22	210459	119	161355	-0.0030000253009453
22	210459	121	204363	0.089760331392611
22	210459	134	95827	-0.0010518667314909
22	210459	150	147033	-0.038687398646738
22	210459	152	81498	-0.0047315523524787
22	210459	156	238683	-0.10882567058951
22	210459	252	209529	-0.19396251325861
22	210459	286	95883	0.082751475305195
22	210459	315	81561	0.00097029166612414
22	210459	320	222363	0.085579538418486
22	210459	321	234651	-0.011809855241139
22	210459	322	238235	0.053226298284668
22	210459	337	210078	0.38444072154618
22	210459	389	210099	0.22177624285278
22	210459	437	206522	-0.1834031487915
22	210459	467	210123	-0.13017302799727
22	210459	501	209619	-0.10148484844061
22	210459	538	206553	0.1970461780163
22	210459	549	202458	0.092255189619649
22	210459	698	147219	-0.10629033010625
22	210459	713	211227	0.096632502676314
22	210459	714	218395	0.049207730171414
22	210459	715	221979	-0.22177624285278
22	210459	717	234267	0.048797665753318
22	210459	723	210205	-0.15548574898655
22	210459	735	209694	-0.28670155505139
22	210459	756	210219	-0.10977153557127
22	210459	790	209715	-0.085579538418486
22	210459	827	206649	0.16616392713667
22	210459	838	202554	0.077796406711684
22	210459	870	209739	0.2150813439864
22	210459	940	202585	-0.22014256572371
22	210459	1134	206739	-0.095572515008206
23	216603	23	216603	6.9328790197265
23	216603	29	183837	0.043562154251392
23	216603	30	208413	0.20829654935808
23	216603	34	118302	0.0053277454839832
23	216603	37	204318	-0.09363519486107
23	216603	46	216615	0.0045046867509545
23	216603	52	183851	0.2670566006437
23	216603	53	208427	-0.029404353461873
23	216603	70	118323	0.09363519486107
23	216603	73	204339	0.20759357163523
23	216603	86	93753	-0.0024687252864359
23	216603	88	155193	0.041148672309872
23	216603	90	89658	0.0050325714335815
23	216603	94	246843	-0.2470518247657
23	216603	118	118347	-0.10522941533433
23	216603	121	204363	-0.23933925418045
23	216603	136	159315	-0.12277944456085
23	216603	149	89689	-0.020094400973588
23	216603	154	223323	0.11162337150766
23	216603	157	246363	0.12905137010927
23	216603	253	215673	-0.19396251325861
23	216603	265	214650	-0.18966443517914
23	216603	288	159371	0.2324973419701
23	216603	301	93843	0.08151805223154
23	216603	303	155283	-0.12385774696998
23	216603	319	219291	0.1126036964378
23	216603	320	222363	-0.2150813439864
23	216603	338	216222	0.38444072154618
23	216603	390	216243	0.22177624285278
23	216603	425	214713	0.28308042475581
23	216603	468	216267	-0.13017302799727
23	216603	502	215763	-0.10148484844061
23	216603	683	93963	-0.10614402324326
23	216603	685	155403	0.023061377933488
23	216603	697	89875	0.0080857638843678
23	216603	714	218395	-0.021333887596662
23	216603	715	221979	0.13017302799727
23	216603	716	232731	0.088319754496756
23	216603	724	216349	-0.15548574898655
23	216603	736	215838	-0.28670155505139
23	216603	757	216363	-0.10977153557127
23	216603	791	215859	-0.085579538418486
23	216603	871	215883	0.2150813439864
23	216603	906	214867	0.0027752982819197
23	216603	951	200538	0.077186229395082
23	216603	1099	214923	-0.11162337150766
23	216603	1167	200601	-0.11498965414601
24	97309	24	97309	7.6566190588916
24	97309	25	113181	0.091620856238547
24	97309	26	120349	-0.2148699540149
24	97309	27	162333	-0.20068084997828
24	97309	30	208413	-0.36162024018242
24	97309	31	64542	0.0095389763376564
24	97309	32	96798	0.22115848773116
24	97309	47	97323	-0.34947905750165
24	97309	54	64557	0.2670566006437
24	97309	55	96813	0.022531181754
24	97309	75	95797	0.00029073070147568
24	97309	86	93753	-0.025880299347605
24	97309	96	81468	0.0080857638843678
24	97309	98	223293	-0.1834031487915
24	97309	108	97351	0.27929057855918
24	97309	123	95821	0.10317871719187
24	97309	139	93781	-0.088342157777153
24	97309	149	89689	-0.17504372034856
24	97309	159	127069	-0.12905137010927
24	97309	161	219229	0.13136508197123
24	97309	162	222301	0.18966443517914
24	97309	267	95356	0.18966443517914
24	97309	291	93837	-0.025772944630848
24	97309	305	89749	0.22676265605294
24	97309	315	81561	0.22973291476037
24	97309	323	32412	0.019038497266847
24	97309	324	125085	0.053226298284668
24	97309	327	211101	0.13031888865972
24	97309	328	218269	-0.30562488458612
24	97309	415	96441	0.053226298284668
24	97309	439	93372	-0.1834031487915
24	97309	504	96469	0.10148484844061
24	97309	528	95449	-0.12905137010927
24	97309	552	89308	0.092255189619649
24	97309	687	89869	-0.085380426401866
24	97309	700	81685	-0.18565278764127
24	97309	718	121117	0.048797665753318
24	97309	719	124189	0.070453895162115
24	97309	723	210205	0.12785206202365
24	97309	724	216349	0.28994122347547
24	97309	793	96565	0.085579538418486
24	97309	817	95545	-0.10882567058951
24	97309	841	89404	0.077796406711684
24	97309	873	96589	-0.2150813439864
24	97309	908	95573	-0.0027752982819197
24	97309	931	93529	0.2470518247657
24	97309	954	81244	-0.077186229395082
24	97309	1101	95629	0.11162337150766
24	97309	1136	93589	-0.095572515008206
24	97309	1159	89497	-0.18937016041996
25	113181	25	113181	7.5796367811966
25	113181	26	120349	-0.097668160915864
25	113181	28	177693	-0.3736742481885
25	113181	30	208413	0.0060270040030403
25	113181	32	96798	0.033317370216982
25	113181	33	112158	0.28168313445788
25	113181	48	113195	-0.34947905750165
25	113181	55	96813	0.17312361914233
25	113181	56	112173	0.12023185395946
25	113181	74	64053	0.10512440315589
25	113181	76	110133	-0.10294314274691
25	113181	87	106041	-0.20397453655419
25	113181	96	81468	-0.032626057273424
25	113181	99	235581	-0.040693505049188
25	113181	109	113223	0.27929057855918
25	113181	122	64077	0.0030000253009453
25	113181	124	110157	-0.0013135108846189
25	113181	140	106069	0.011556895078032
25	113181	158	48732	0.00097029166612414
25	113181	159	127069	-0.0027752982819197
25	113181	164	238173	0.18966443517914
25	113181	244	112761	-0.070453895162115
25	113181	269	111228	0.18966443517914
25	113181	292	106125	0.081111405081773
25	113181	315	81561	-0.11462487710393
25	113181	324	125085	0.085579538418486
25	113181	327	211101	0.28670155505139
25	113181	331	234141	-0.30562488458612
25	113181	393	112821	0.22177624285278
25	113181	442	109244	-0.1834031487915
25	113181	471	112845	-0.13017302799727
25	113181	530	111321	-0.12905137010927
25	113181	554	105180	0.092255189619649
25	113181	700	81685	0.22973291476037
25	113181	708	48921	0.099584798007364
25	113181	718	121117	0.049207730171414
25	113181	720	178461	0.041210451030661
25	113181	726	232221	0.28994122347547
25	113181	727	112926	0.041210451030661
25	113181	760	112941	-0.10977153557127
25	113181	819	111417	-0.10882567058951
25	113181	843	105276	0.077796406711684
25	113181	910	111445	-0.0027752982819197
25	113181	934	109401	0.2470518247657
25	113181	1103	111501	0.11162337150766
25	113181	1139	109461	-0.095572515008206
25	113181	1161	105369	-0.18937016041996
25	113181	1181	80796	-0.030290063672225
26	120349	26	120349	7.8920703906733
26	120349	29	183837	-0.35745298972232
26	120349	33	112158	0.08343630757759
26	120349	34	118302	0.24293715777466
26	120349	49	120363	-0.34947905750165
26	120349	56	112173	-0.029404353461873
26	120349	57	118317	0.027202350922107
26	120349	75	95797	-0.029789507430461
26	120349	85	63033	-0.012913178258743
26	120349	87	106041	0.24247424790531
26	120349	95	56892	-0.020094400973588
26	120349	101	246333	0.1834031487915
26	120349	110	120391	0.27929057855918
26	120349	123	95821	0.20219873940344
26	120349	138	63061	0.12277944456085
26	120349	140	106069	-0.19517653453975
26	120349	149	89689	-0.12684735203778
26	120349	159	127069	0.11162337150766
26	120349	163	234589	-0.23775997499135
26	120349	245	119929	-0.070453895162115
26	120349	290	63117	-0.2324973419701
26	120349	292	106125	0.011556895078032
26	120349	305	89749	0.01170827347884
26	120349	314	56985	0.0050753112614337
26	120349	328	218269	0.28670155505139
26	120349	331	234141	0.13031888865972
26	120349	394	119989	0.22177624285278
26	120349	418	119481	-0.053226298284668
26	120349	443	116412	-0.1834031487915
26	120349	472	120013	-0.13017302799727
26	120349	507	119509	-0.10148484844061
26	120349	687	89869	0.17504372034856
26	120349	699	57109	0.10629033010625
26	120349	718	121117	0.096632502676314
26	120349	719	124189	-0.10977153557127
26	120349	721	185629	0.041210451030661
26	120349	725	217885	-0.38444072154618
26	120349	728	120094	0.041210451030661
26	120349	761	120109	-0.10977153557127
26	120349	796	119605	-0.085579538418486
26	120349	876	119629	0.2150813439864
26	120349	935	116569	0.2470518247657
26	120349	957	104284	0.077186229395082
26	120349	1140	116629	-0.095572515008206
26	120349	1182	87964	-0.030290063672225
27	162333	27	162333	7.2682270835686
27	162333	28	177693	-0.096423754402013
27	162333	29	183837	-0.21866852110877
27	162333	30	208413	0.13728127745371
27	162333	32	96798	0.0016249185348846
27	162333	35	161310	0.28168313445788
27	162333	50	162347	-0.34947905750165
27	162333	55	96813	0.16067287072553
27	162333	58	161325	0.12023185395946
27	162333	74	64053	-0.09363519486107
27	162333	77	159285	-0.10294314274691
27	162333	88	155193	-0.20397453655419
27	162333	97	192573	-0.2470518247657
27	162333	98	223293	0.16616392713667
27	162333	111	162375	0.27929057855918
27	162333	122	64077	0.10522941533433
27	162333	125	159309	-0.0013135108846189
27	162333	141	155221	0.011556895078032
27	162333	150	147033	0.01170827347884
27	162333	160	190557	0.10882567058951
27	162333	161	219229	0.062809906863828
27	162333	247	161913	-0.070453895162115
27	162333	272	160380	0.18966443517914
27	162333	293	155277	0.081111405081773
27	162333	306	147093	0.1763701482592
27	162333	323	32412	-0.0042756399577989
27	162333	325	186525	0.011809855241139
27	162333	327	211101	-0.24314796950767
27	162333	329	221853	-0.19396251325861
27	162333	396	161973	0.22177624285278
27	162333	445	158396	-0.1834031487915
27	162333	474	161997	-0.13017302799727
27	162333	533	160473	-0.12905137010927
27	162333	557	154332	0.092255189619649
27	162333	688	147213	-0.22676265605294
27	162333	720	178461	0.088319754496756
27	162333	722	189213	0.070453895162115
27	162333	725	217885	0.1657483653351
27	162333	730	162078	0.041210451030661
27	162333	763	162093	-0.10977153557127
27	162333	822	160569	-0.10882567058951
27	162333	846	154428	0.077796406711684
27	162333	913	160597	-0.0027752982819197
27	162333	937	158553	0.2470518247657
27	162333	958	146268	-0.077186229395082
27	162333	1106	160653	0.11162337150766
27	162333	1142	158613	-0.095572515008206
27	162333	1164	154521	-0.18937016041996
28	177693	28	177693	7.3396162255989
28	177693	29	183837	0.072721800154199
28	177693	30	208413	-0.0051640846243545
28	177693	33	112158	0.0016249185348846
28	177693	35	161310	0.033317370216982
28	177693	36	175646	0.24293715777466
28	177693	51	177707	-0.34947905750165
28	177693	56	112173	0.16067287072553
28	177693	58	161325	0.17312361914233
28	177693	59	175661	0.027202350922107
28	177693	78	171573	-0.23933925418045
28	177693	85	63033	-0.027691403098345
28	177693	97	192573	0.095572515008206
28	177693	100	238653	0.16616392713667
28	177693	112	177735	0.27929057855918
28	177693	126	171597	0.089760331392611
28	177693	138	63061	-0.0010518667314909
28	177693	150	147033	-0.12684735203778
28	177693	158	48732	-0.0047315523524787
28	177693	163	234589	0.062809906863828
28	177693	164	238173	-0.28308042475581
28	177693	248	177273	-0.070453895162115
28	177693	290	63117	0.082751475305195
28	177693	306	147093	0.01170827347884
28	177693	326	189597	0.085579538418486
28	177693	331	234141	0.13434201003207
28	177693	397	177333	0.22177624285278
28	177693	421	176825	-0.053226298284668
28	177693	447	173756	-0.1834031487915
28	177693	475	177357	-0.13017302799727
28	177693	510	176853	-0.10148484844061
28	177693	559	169692	0.092255189619649
28	177693	688	147213	0.17504372034856
28	177693	708	48921	-0.027998526394141
28	177693	720	178461	0.096632502676314
28	177693	721	185629	0.049207730171414
28	177693	722	189213	-0.22177624285278
28	177693	723	210205	-0.15548574898655
28	177693	731	177438	0.041210451030661
28	177693	764	177453	-0.10977153557127
28	177693	799	176949	-0.085579538418486
28	177693	848	169788	0.077796406711684
28	177693	879	176973	0.2150813439864
28	177693	939	173913	0.2470518247657
28	177693	1144	173973	-0.095572515008206
28	177693	1166	169881	-0.18937016041996
28	177693	1184	145308	-0.030290063672225
29	183837	29	183837	8.1937992991808
29	183837	30	208413	-0.43926905547688
29	183837	34	118302	0.0016249185348846
29	183837	36	175646	0.08343630757759
29	183837	52	183851	-0.34947905750165
29	183837	57	118317	0.16067287072553
29	183837	59	175661	-0.029404353461873
29	183837	77	159285	-0.029789507430461
29	183837	78	171573	0.20759357163523
29	183837	88	155193	0.13491731946204
29	183837	95	56892	0.0050325714335815
29	183837	101	246333	-0.1970461780163
29	183837	113	183879	0.27929057855918
29	183837	125	159309	0.20219873940344
29	183837	126	171597	-0.23933925418045
29	183837	141	155221	-0.24247424790531
29	183837	148	61017	-0.03234201564487
29	183837	160	190557	0.11162337150766
29	183837	249	183417	-0.070453895162115
29	183837	275	181884	-0.18966443517914
29	183837	293	155277	0.20397453655419
29	183837	304	61077	0.08151805223154
29	183837	314	56985	-0.032626057273424
29	183837	325	186525	0.1126036964378
29	183837	326	189597	-0.2150813439864
29	183837	330	232605	0.24314796950767
29	183837	398	183477	0.22177624285278
29	183837	422	182969	-0.053226298284668
29	183837	476	183501	-0.13017302799727
29	183837	511	182997	-0.10148484844061
29	183837	536	181977	0.12905137010927
29	183837	686	61197	-0.10614402324326
29	183837	699	57109	0.0080857638843678
29	183837	721	185629	-0.021333887596662
29	183837	722	189213	0.13017302799727
29	183837	724	216349	-0.15548574898655
29	183837	726	232221	-0.070675340448431
29	183837	732	183582	0.041210451030661
29	183837	765	183597	-0.10977153557127
29	183837	800	183093	-0.085579538418486
29	183837	825	182073	0.10882567058951
29	183837	880	183117	0.2150813439864
29	183837	916	182101	0.0027752982819197
29	183837	960	167772	0.077186229395082
29	183837	1109	182157	-0.11162337150766
29	183837	1185	151452	-0.030290063672225
30	208413	30	208413	7.241234645835
30	208413	36	175646	0.0095389763376564
30	208413	37	204318	0.16067287072553
30	208413	53	208427	-0.34947905750165
30	208413	59	175661	0.2670566006437
30	208413	60	204333	-0.095470840431178
30	208413	76	110133	0.09363519486107
30	208413	77	159285	-0.10512440315589
30	208413	86	93753	-0.027691403098345
30	208413	96	81468	0.0050325714335815
30	208413	98	223293	0.095572515008206
30	208413	100	238653	-0.2470518247657
30	208413	114	208455	0.27929057855918
30	208413	124	110157	-0.10522941533433
30	208413	125	159309	-0.0030000253009453
30	208413	139	93781	-0.0010518667314909
30	208413	150	147033	0.10510792075582
30	208413	162	222301	0.0027752982819197
30	208413	164	238173	0.12905137010927
30	208413	251	207993	-0.070453895162115
30	208413	277	206460	-0.18966443517914
30	208413	291	93837	0.082751475305195
30	208413	306	147093	-0.12385774696998
30	208413	315	81561	-0.032626057273424
30	208413	327	211101	0.1126036964378
30	208413	329	221853	-0.10148484844061
30	208413	330	232605	-0.011809855241139
30	208413	400	208053	0.22177624285278
30	208413	424	207545	-0.053226298284668
30	208413	478	208077	-0.13017302799727
30	208413	513	207573	-0.10148484844061
30	208413	538	206553	0.12905137010927
30	208413	560	200412	0.092255189619649
30	208413	688	147213	0.023061377933488
30	208413	700	81685	0.0080857638843678
30	208413	723	210205	-0.021333887596662
30	208413	724	216349	0.049207730171414
30	208413	726	232221	0.048797665753318
30	208413	734	208158	0.041210451030661
30	208413	767	208173	-0.10977153557127
30	208413	802	207669	-0.085579538418486
30	208413	827	206649	0.10882567058951
30	208413	849	200508	0.077796406711684
30	208413	882	207693	0.2150813439864
30	208413	918	206677	0.0027752982819197
30	208413	1111	206733	-0.11162337150766
30	208413	1167	200601	-0.18937016041996
31	64542	31	64542	8.8484948272338
31	64542	32	96798	-0.031080190229874
31	64542	33	112158	0.010336226591697
31	64542	34	118302	0.023440358619807
31	64542	35	161310	0.27953288170954
31	64542	36	175646	-0.36162024018242
31	64542	54	64557	-0.16981629771233
31	64542	61	64046	0.022531181754
31	64542	67	64563	0.22464584615627
31	64542	79	63030	0.00029073070147568
31	64542	89	60986	-0.025880299347605
31	64542	95	56892	-0.023061377933488
31	64542	102	127038	0.1970461780163
31	64542	103	190526	-0.1834031487915
31	64542	115	64587	-0.2547244465685
31	64542	127	63054	0.10317871719187
31	64542	142	61014	-0.088342157777153
31	64542	151	56922	-0.17504372034856
31	64542	158	48732	-0.10629033010625
31	64542	165	125022	-0.28308042475581
31	64542	166	186462	0.13136508197123
31	64542	167	189534	0.18966443517914
31	64542	266	63612	-0.19396251325861
31	64542	278	64647	0.32596007955583
31	64542	294	61070	-0.025772944630848
31	64542	307	56982	0.22676265605294
31	64542	316	48794	0.22973291476037
31	64542	323	32412	0.099584798007364
31	64542	332	120990	0.13434201003207
31	64542	333	124062	0.19396251325861
31	64542	334	178334	0.13031888865972
31	64542	335	185502	-0.30562488458612
31	64542	426	63674	0.053226298284668
31	64542	438	62652	0.28308042475581
31	64542	515	63702	0.10148484844061
31	64542	539	62682	-0.12905137010927
31	64542	550	60636	-0.1970461780163
31	64542	689	57102	-0.085380426401866
31	64542	701	48918	-0.18565278764127
31	64542	709	32538	-0.12065776537256
31	64542	727	112926	0.070675340448431
31	64542	728	120094	-0.1657483653351
31	64542	730	162078	-0.38444072154618
31	64542	731	177438	0.12785206202365
31	64542	732	183582	0.28994122347547
31	64542	804	63798	0.085579538418486
31	64542	828	62778	-0.10882567058951
31	64542	839	60732	-0.16616392713667
31	64542	884	63822	-0.2150813439864
31	64542	919	62806	-0.0027752982819197
31	64542	941	60762	0.2470518247657
31	64542	952	56668	0.22014256572371
31	64542	1112	62862	0.11162337150766
31	64542	1146	60822	-0.095572515008206
31	64542	1168	56730	-0.18937016041996
31	64542	1178	48540	-0.11498965414601
32	96798	32	96798	8.33991466599
32	96798	33	112158	-0.096423754402013
32	96798	34	118302	-0.21866852110877
32	96798	35	161310	-0.3736742481885
32	96798	37	204318	-0.32596007955583
32	96798	55	96813	-0.16981629771233
32	96798	61	64046	0.2670566006437
32	96798	62	95790	0.12023185395946
32	96798	68	96819	0.22464584615627
32	96798	80	93750	-0.10294314274691
32	96798	90	89658	-0.20397453655419
32	96798	96	81468	-0.12385774696998
32	96798	102	127038	-0.2470518247657
32	96798	104	219198	-0.040693505049188
32	96798	116	96843	-0.2547244465685
32	96798	128	93774	-0.0013135108846189
32	96798	143	89686	0.011556895078032
32	96798	152	81498	0.01170827347884
32	96798	165	125022	0.10882567058951
32	96798	168	211038	0.23775997499135
32	96798	170	221790	0.18966443517914
32	96798	255	96378	-0.070453895162115
32	96798	279	96903	0.32596007955583
32	96798	295	89742	0.081111405081773
32	96798	308	81558	0.1763701482592
32	96798	323	32412	-0.034959644360826
32	96798	332	120990	0.011809855241139
32	96798	339	217758	-0.30562488458612
32	96798	404	96438	0.22177624285278
32	96798	440	94908	0.28308042475581
32	96798	482	96462	-0.13017302799727
32	96798	541	94938	-0.12905137010927
32	96798	553	92892	-0.1970461780163
32	96798	690	81678	-0.22676265605294
32	96798	709	32538	0.099584798007364
32	96798	727	112926	0.088319754496756
32	96798	729	123678	0.070453895162115
32	96798	730	162078	0.041210451030661
32	96798	735	209694	0.12785206202365
32	96798	736	215838	0.28994122347547
32	96798	771	96558	-0.10977153557127
32	96798	830	95034	-0.10882567058951
32	96798	842	92988	-0.16616392713667
32	96798	921	95062	-0.0027752982819197
32	96798	944	93018	0.2470518247657
32	96798	955	88924	0.22014256572371
32	96798	1114	95118	0.11162337150766
32	96798	1149	93078	-0.095572515008206
32	96798	1171	88986	-0.18937016041996
32	96798	1181	80796	-0.11498965414601
33	112158	33	112158	7.7163685099315
33	112158	34	118302	0.072721800154199
33	112158	36	175646	-0.35745298972232
33	112158	37	204318	0.2547244465685
33	112158	56	112173	-0.16981629771233
33	112158	62	95790	0.17312361914233
33	112158	63	110126	0.027202350922107
33	112158	69	112179	0.22464584615627
33	112158	79	63030	0.10512440315589
33	112158	81	106038	-0.23933925418045
33	112158	96	81468	0.10510792075582
33	112158	102	127038	0.095572515008206
33	112158	106	234558	-0.040693505049188
33	112158	107	238142	0.1834031487915
33	112158	117	112203	-0.2547244465685
33	112158	127	63054	0.0030000253009453
33	112158	129	106062	0.089760331392611
33	112158	152	81498	-0.12684735203778
33	112158	158	48732	-0.038687398646738
33	112158	172	234078	-0.13136508197123
33	112158	256	111738	-0.070453895162115
33	112158	269	111228	0.19396251325861
33	112158	280	112263	0.32596007955583
33	112158	308	81558	0.01170827347884
33	112158	316	48794	0.0050753112614337
33	112158	333	124062	0.085579538418486
33	112158	337	210078	0.28670155505139
33	112158	405	111798	0.22177624285278
33	112158	429	111290	-0.053226298284668
33	112158	483	111822	-0.13017302799727
33	112158	518	111318	-0.10148484844061
33	112158	555	108252	-0.1970461780163
33	112158	690	81678	0.17504372034856
33	112158	701	48918	0.10629033010625
33	112158	727	112926	0.096632502676314
33	112158	728	120094	0.049207730171414
33	112158	729	123678	-0.22177624285278
33	112158	731	177438	0.041210451030661
33	112158	735	209694	-0.38444072154618
33	112158	737	231198	0.28994122347547
33	112158	772	111918	-0.10977153557127
33	112158	807	111414	-0.085579538418486
33	112158	844	108348	-0.16616392713667
33	112158	887	111438	0.2150813439864
33	112158	946	108378	0.2470518247657
33	112158	957	104284	0.22014256572371
33	112158	1151	108438	-0.095572515008206
33	112158	1173	104346	-0.18937016041996
34	118302	34	118302	7.7427871031804
34	118302	37	204318	-0.22464584615627
34	118302	57	118317	-0.16981629771233
34	118302	63	110126	-0.029404353461873
34	118302	70	118323	0.22464584615627
34	118302	80	93750	-0.029789507430461
34	118302	81	106038	0.20759357163523
34	118302	89	60986	-0.012913178258743
34	118302	90	89658	0.13491731946204
34	118302	95	56892	0.041148672309872
34	118302	118	118347	-0.2547244465685
34	118302	128	93774	0.20219873940344
34	118302	129	106062	-0.23933925418045
34	118302	142	61014	0.12277944456085
34	118302	143	89686	-0.24247424790531
34	118302	151	56922	-0.10510792075582
34	118302	165	125022	0.11162337150766
34	118302	171	232542	-0.23775997499135
34	118302	257	117882	-0.070453895162115
34	118302	270	117372	0.19396251325861
34	118302	281	118407	0.32596007955583
34	118302	294	61070	-0.2324973419701
34	118302	295	89742	0.20397453655419
34	118302	307	56982	0.12385774696998
34	118302	332	120990	0.1126036964378
34	118302	333	124062	-0.2150813439864
34	118302	338	216222	0.28670155505139
34	118302	340	232094	0.13031888865972
34	118302	406	117942	0.22177624285278
34	118302	430	117434	-0.053226298284668
34	118302	443	116412	-0.28308042475581
34	118302	484	117966	-0.13017302799727
34	118302	519	117462	-0.10148484844061
34	118302	544	116442	0.12905137010927
34	118302	689	57102	-0.023061377933488
34	118302	728	120094	-0.021333887596662
34	118302	729	123678	0.13017302799727
34	118302	732	183582	0.041210451030661
34	118302	736	215838	-0.38444072154618
34	118302	737	231198	0.12785206202365
34	118302	773	118062	-0.10977153557127
34	118302	808	117558	-0.085579538418486
34	118302	833	116538	0.10882567058951
34	118302	888	117582	0.2150813439864
34	118302	924	116566	0.0027752982819197
34	118302	1117	116622	-0.11162337150766
34	118302	1183	102300	0.11498965414601
35	161310	35	161310	7.7382529495486
35	161310	36	175646	-0.19122218734651
35	161310	37	204318	0.27929057855918
35	161310	58	161325	-0.16981629771233
35	161310	62	95790	0.16067287072553
35	161310	64	159278	0.027202350922107
35	161310	71	161331	0.22464584615627
35	161310	79	63030	-0.09363519486107
35	161310	82	155190	-0.23933925418045
35	161310	91	147002	-0.24247424790531
35	161310	105	222270	0.16616392713667
35	161310	119	161355	-0.2547244465685
35	161310	127	63054	0.10522941533433
35	161310	130	155214	0.089760331392611
35	161310	144	147030	0.19517653453975
35	161310	167	189534	0.10882567058951
35	161310	169	218206	0.062809906863828
35	161310	170	221790	-0.28308042475581
35	161310	259	160890	-0.070453895162115
35	161310	272	160380	0.19396251325861
35	161310	282	161415	0.32596007955583
35	161310	296	147086	-0.011556895078032
35	161310	323	32412	-0.00097029166612414
35	161310	335	185502	0.011809855241139
35	161310	336	189086	-0.053226298284668
35	161310	337	210078	-0.24314796950767
35	161310	339	217758	0.13434201003207
35	161310	408	160950	0.22177624285278
35	161310	432	160442	-0.053226298284668
35	161310	486	160974	-0.13017302799727
35	161310	521	160470	-0.10148484844061
35	161310	558	157404	-0.1970461780163
35	161310	709	32538	-0.027998526394141
35	161310	730	162078	0.096632502676314
35	161310	731	177438	0.088319754496756
35	161310	733	185118	-0.048797665753318
35	161310	735	209694	0.070675340448431
35	161310	775	161070	-0.10977153557127
35	161310	810	160566	-0.085579538418486
35	161310	847	157500	-0.16616392713667
35	161310	890	160590	0.2150813439864
35	161310	949	157530	0.2470518247657
35	161310	959	153436	0.22014256572371
35	161310	1154	157590	-0.095572515008206
35	161310	1175	153498	-0.18937016041996
35	161310	1184	145308	-0.11498965414601
36	175646	36	175646	7.8693932187673
36	175646	37	204318	-0.34947905750165
36	175646	59	175661	-0.16981629771233
36	175646	63	110126	0.16067287072553
36	175646	64	159278	0.17312361914233
36	175646	65	171566	-0.095470840431178
36	175646	72	175667	0.22464584615627
36	175646	89	60986	-0.027691403098345
36	175646	91	147002	0.13491731946204
36	175646	103	190526	0.095572515008206
36	175646	107	238142	-0.1970461780163
36	175646	120	175691	-0.2547244465685
36	175646	142	61014	-0.0010518667314909
36	175646	144	147030	-0.24247424790531
36	175646	158	48732	0.020094400973588
36	175646	167	189534	0.0027752982819197
36	175646	171	232542	0.062809906863828
36	175646	260	175226	-0.070453895162115
36	175646	274	174716	0.19396251325861
36	175646	283	175751	0.32596007955583
36	175646	294	61070	0.082751475305195
36	175646	296	147086	0.20397453655419
36	175646	316	48794	-0.032626057273424
36	175646	334	178334	0.1126036964378
36	175646	336	189086	-0.10148484844061
36	175646	340	232094	0.13434201003207
36	175646	409	175286	0.22177624285278
36	175646	434	174778	-0.053226298284668
36	175646	447	173756	-0.28308042475581
36	175646	487	175310	-0.13017302799727
36	175646	523	174806	-0.10148484844061
36	175646	548	173786	0.12905137010927
36	175646	701	48918	0.0080857638843678
36	175646	731	177438	-0.021333887596662
36	175646	732	183582	0.049207730171414
36	175646	734	208158	-0.15548574898655
36	175646	737	231198	-0.1657483653351
36	175646	776	175406	-0.10977153557127
36	175646	812	174902	-0.085579538418486
36	175646	837	173882	0.10882567058951
36	175646	892	174926	0.2150813439864
36	175646	928	173910	0.0027752982819197
36	175646	960	167772	0.22014256572371
36	175646	1121	173966	-0.11162337150766
36	175646	1176	167834	-0.18937016041996
37	204318	37	204318	7.5292253254178
37	204318	60	204333	-0.16981629771233
37	204318	65	171566	0.2670566006437
37	204318	73	204339	0.22464584615627
37	204318	81	106038	0.09363519486107
37	204318	82	155190	-0.10512440315589
37	204318	90	89658	-0.027691403098345
37	204318	91	147002	-0.012913178258743
37	204318	96	81468	-0.0024687252864359
37	204318	104	219198	0.095572515008206
37	204318	106	234558	-0.2470518247657
37	204318	121	204363	-0.2547244465685
37	204318	129	106062	-0.10522941533433
37	204318	130	155214	-0.0030000253009453
37	204318	143	89686	-0.0010518667314909
37	204318	144	147030	0.12277944456085
37	204318	152	81498	0.03234201564487
37	204318	168	211038	-0.11162337150766
37	204318	169	218206	0.0027752982819197
37	204318	171	232542	0.10882567058951
37	204318	172	234078	0.12905137010927
37	204318	263	203898	-0.070453895162115
37	204318	276	203388	0.19396251325861
37	204318	284	204423	0.32596007955583
37	204318	295	89742	0.082751475305195
37	204318	296	147086	-0.2324973419701
37	204318	308	81558	-0.08151805223154
37	204318	337	210078	0.2150813439864
37	204318	338	216222	-0.085579538418486
37	204318	339	217758	-0.10148484844061
37	204318	340	232094	-0.053226298284668
37	204318	412	203958	0.22177624285278
37	204318	436	203450	-0.053226298284668
37	204318	448	202428	-0.28308042475581
37	204318	490	203982	-0.13017302799727
37	204318	525	203478	-0.10148484844061
37	204318	549	202458	0.12905137010927
37	204318	560	200412	0.1970461780163
37	204318	690	81678	0.10614402324326
37	204318	734	208158	-0.10977153557127
37	204318	735	209694	-0.13017302799727
37	204318	736	215838	0.22177624285278
37	204318	737	231198	-0.070453895162115
37	204318	779	204078	-0.10977153557127
37	204318	814	203574	-0.085579538418486
37	204318	838	202554	0.10882567058951
37	204318	849	200508	0.16616392713667
37	204318	894	203598	0.2150813439864
37	204318	929	202582	0.0027752982819197
37	204318	951	200538	-0.2470518247657
37	204318	1122	202638	-0.11162337150766
37	204318	1156	200598	0.095572515008206
38	253983	38	253983	6.1710527605134
38	253983	66	249903	-0.095470840431178
38	253983	83	241719	-0.20759357163523
38	253983	84	247863	0.23933925418045
38	253983	92	225339	-0.13491731946204
38	253983	93	239675	0.24247424790531
38	253983	94	246843	-0.20397453655419
38	253983	97	192573	-0.041148672309872
38	253983	98	223293	0.10510792075582
38	253983	100	238653	-0.12385774696998
38	253983	101	246333	0.023061377933488
38	253983	102	127038	-0.0050325714335815
38	253983	103	190526	0.020094400973588
38	253983	105	222270	-0.032626057273424
38	253983	107	238142	0.0080857638843678
38	253983	131	241743	0.23933925418045
38	253983	132	247887	-0.089760331392611
38	253983	145	225367	0.24247424790531
38	253983	146	239703	-0.19517653453975
38	253983	147	246871	0.011556895078032
38	253983	153	192603	0.10510792075582
38	253983	154	223323	-0.12684735203778
38	253983	156	238683	0.01170827347884
38	253983	157	246363	0.17504372034856
38	253983	159	127069	0.020094400973588
38	253983	160	190557	-0.038687398646738
38	253983	162	222301	0.0050753112614337
38	253983	164	238173	0.10629033010625
38	253983	165	125022	-0.0047315523524787
38	253983	167	189534	0.00097029166612414
38	253983	170	221790	0.027998526394141
38	253983	297	225423	-0.20397453655419
38	253983	298	239759	0.011556895078032
38	253983	299	246927	0.081111405081773
38	253983	309	192663	-0.12385774696998
38	253983	310	223383	0.01170827347884
38	253983	312	238743	0.1763701482592
38	253983	313	246423	-0.22676265605294
38	253983	317	127131	-0.032626057273424
38	253983	318	190619	0.0050753112614337
38	253983	320	222363	0.11462487710393
38	253983	322	238235	-0.22973291476037
38	253983	324	125085	0.00097029166612414
38	253983	326	189597	0.034959644360826
38	253983	329	221853	-0.099584798007364
38	253983	333	124062	0.0042756399577989
38	253983	336	189086	-0.019038497266847
38	253983	561	245982	0.092255189619649
38	253983	691	192783	0.023061377933488
38	253983	692	223503	0.17504372034856
38	253983	694	238863	-0.22676265605294
38	253983	695	246543	0.085380426401866
38	253983	702	127255	0.0080857638843678
38	253983	703	190743	0.10629033010625
38	253983	705	222487	-0.22973291476037
38	253983	707	238359	0.18565278764127
38	253983	710	125211	0.027998526394141
38	253983	712	189723	-0.099584798007364
38	253983	715	221979	0.12065776537256
38	253983	719	124189	-0.019038497266847
38	253983	722	189213	0.036799625642975
38	253983	729	123678	0.0045006736397883
38	253983	850	246078	0.077796406711684
38	253983	961	246109	-0.22014256572371
38	253983	962	237918	-0.077186229395082
38	253983	1177	246171	0.18937016041996
38	253983	1186	237981	0.11498965414601
38	253983	1187	221598	0.030290063672225
39	113703	39	113703	7.7432395343436
39	113703	40	121383	-0.11339391336647
39	113703	41	124455	-0.16371772626849
39	113703	43	178727	-0.20068084997828
39	113703	45	210471	-0.27953288170954
39	113703	47	97323	0.21976950121431
39	113703	48	113195	-0.055235540124674
39	113703	54	64557	0.06702788956399
39	113703	56	112173	-0.29376643997453
39	113703	63	110126	-0.19032644220127
39	113703	67	64563	-0.11361629964986
39	113703	69	112179	0.14847979484869
39	113703	76	110133	0.22671108460767
39	113703	81	106038	0.10614402324326
39	113703	83	241719	-0.092255189619649
39	113703	108	97351	-0.0033667351995524
39	113703	109	113223	-0.10408487750003
39	113703	175	106083	0.17504372034856
39	113703	181	81510	-0.027998526394141
39	113703	184	235623	0.13136508197123
39	113703	185	238695	0.18966443517914
39	113703	233	112758	0.30562488458612
39	113703	278	64647	0.17674736783183
39	113703	280	112263	0.20978109088437
39	113703	345	81573	0.099584798007364
39	113703	346	48806	0.019038497266847
39	113703	347	127143	-0.10148484844061
39	113703	351	234663	-0.30562488458612
39	113703	372	112814	-0.13031888865972
39	113703	393	112821	-0.13434201003207
39	113703	405	111798	-0.13136508197123
39	113703	563	111843	0.12905137010927
39	113703	575	109797	0.1970461780163
39	113703	588	105702	0.092255189619649
39	113703	679	110343	-0.11397294128993
39	113703	739	81699	-0.12065776537256
39	113703	740	48933	-0.036799625642975
39	113703	742	125223	0.22177624285278
39	113703	745	211239	0.38444072154618
39	113703	748	232743	0.28994122347547
39	113703	760	112941	0.24314796950767
39	113703	772	111918	0.23775997499135
39	113703	782	112947	-0.011809855241139
39	113703	794	111925	-0.062809906863828
39	113703	806	109878	-0.040693505049188
39	113703	965	109923	-0.2470518247657
39	113703	978	105829	-0.22014256572371
39	113703	1078	113031	-0.1126036964378
39	113703	1192	105891	0.18937016041996
39	113703	1213	81318	-0.030290063672225
40	121383	40	121383	7.255926388371
40	121383	41	124455	0.090455900040307
40	121383	44	185895	-0.3736742481885
40	121383	46	216615	0.0060270040030403
40	121383	48	113195	0.26210229076249
40	121383	49	120363	-0.11575707893211
40	121383	55	96813	0.11361629964986
40	121383	57	118317	-0.17674736783183
40	121383	61	64046	0.021721022220612
40	121383	66	249903	-0.077186229395082
40	121383	68	96819	-0.10107046579909
40	121383	70	118323	0.26091679452385
40	121383	74	64053	-0.030825660441193
40	121383	81	106038	-0.08151805223154
40	121383	84	247863	0.077796406711684
40	121383	109	113223	-0.1020469223526
40	121383	110	120391	0.010691434378594
40	121383	175	106083	0.01170827347884
40	121383	178	89701	0.0050753112614337
40	121383	180	56934	0.00097029166612414
40	121383	184	235623	-0.23775997499135
40	121383	186	246375	0.18966443517914
40	121383	205	120942	0.12785206202365
40	121383	224	120949	-0.1657483653351
40	121383	279	96903	0.26091679452385
40	121383	281	118407	0.10827429422544
40	121383	342	89763	0.11462487710393
40	121383	344	56997	0.034959644360826
40	121383	347	127143	0.2150813439864
40	121383	349	219303	0.28670155505139
40	121383	363	121005	0.070675340448431
40	121383	384	121011	-0.048797665753318
40	121383	407	119478	-0.13136508197123
40	121383	565	119523	0.12905137010927
40	121383	577	117477	0.1970461780163
40	121383	677	64263	-0.22671108460767
40	121383	738	57123	-0.099584798007364
40	121383	742	125223	-0.10977153557127
40	121383	743	186663	0.041210451030661
40	121383	749	234279	-0.12785206202365
40	121383	751	121131	0.088319754496756
40	121383	774	119598	0.23775997499135
40	121383	796	119605	-0.062809906863828
40	121383	808	117558	-0.040693505049188
40	121383	853	121159	-0.021333887596662
40	121383	967	117603	-0.2470518247657
40	121383	990	105318	0.077186229395082
40	121383	1204	105381	-0.11498965414601
40	121383	1214	88998	-0.030290063672225
41	124455	41	124455	6.5567224127874
41	124455	44	185895	-0.16981629771233
41	124455	45	210471	0.22464584615627
41	124455	46	216615	-0.2547244465685
41	124455	49	120363	0.17312361914233
41	124455	56	112173	0.10512440315589
41	124455	57	118317	0.0030000253009453
41	124455	62	95790	0.027691403098345
41	124455	63	110126	0.0010518667314909
41	124455	69	112179	0.029789507430461
41	124455	70	118323	-0.20219873940344
41	124455	75	95797	0.012913178258743
41	124455	76	110133	-0.12277944456085
41	124455	79	63030	0.0024687252864359
41	124455	80	93750	-0.03234201564487
41	124455	110	120391	0.027202350922107
41	124455	173	63075	-0.10510792075582
41	124455	174	93795	0.12684735203778
41	124455	177	61029	0.038687398646738
41	124455	185	238695	-0.23775997499135
41	124455	186	246375	0.13136508197123
41	124455	206	124014	0.12785206202365
41	124455	225	124021	-0.1657483653351
41	124455	235	123510	-0.30562488458612
41	124455	280	112263	0.10294314274691
41	124455	281	118407	0.0013135108846189
41	124455	341	61091	-0.0050753112614337
41	124455	347	127143	-0.1126036964378
41	124455	350	222375	0.28670155505139
41	124455	352	238247	0.13031888865972
41	124455	364	124077	0.070675340448431
41	124455	374	123566	0.13031888865972
41	124455	385	124083	-0.048797665753318
41	124455	395	123573	0.13434201003207
41	124455	590	116454	-0.092255189619649
41	124455	678	96007	-0.025880299347605
41	124455	679	110343	-0.088342157777153
41	124455	742	125223	0.096632502676314
41	124455	744	189735	0.041210451030661
41	124455	747	221991	-0.38444072154618
41	124455	752	124203	0.088319754496756
41	124455	762	123693	-0.24314796950767
41	124455	784	123699	0.011809855241139
41	124455	854	124231	-0.021333887596662
41	124455	980	116581	0.22014256572371
41	124455	991	108390	0.077186229395082
41	124455	1080	123783	0.1126036964378
41	124455	1194	116643	-0.18937016041996
41	124455	1205	108453	-0.11498965414601
41	124455	1215	92070	-0.030290063672225
42	162855	42	162855	6.9531927792554
42	162855	43	178727	0.091620856238547
42	162855	44	185895	-0.2148699540149
42	162855	45	210471	-0.010336226591697
42	162855	46	216615	-0.023440358619807
42	162855	47	97323	0.033317370216982
42	162855	50	162347	-0.055235540124674
42	162855	54	64557	-0.02200553580194
42	162855	58	161325	-0.29376643997453
42	162855	64	159278	-0.19032644220127
42	162855	67	64563	0.054868551345929
42	162855	71	161331	0.14847979484869
42	162855	77	159285	0.22671108460767
42	162855	82	155190	0.10614402324326
42	162855	108	97351	0.24293715777466
42	162855	111	162375	-0.10408487750003
42	162855	176	155235	0.17504372034856
42	162855	179	147045	0.10629033010625
42	162855	182	192615	-0.12905137010927
42	162855	183	223335	0.28308042475581
42	162855	236	161910	0.30562488458612
42	162855	278	64647	0.045678346128306
42	162855	282	161415	0.20978109088437
42	162855	343	147107	-0.22973291476037
42	162855	348	190631	0.053226298284668
42	162855	349	219303	-0.13434201003207
42	162855	350	222375	-0.19396251325861
42	162855	375	161966	-0.13031888865972
42	162855	396	161973	-0.13434201003207
42	162855	408	160950	-0.13136508197123
42	162855	566	160995	0.12905137010927
42	162855	578	158949	0.1970461780163
42	162855	591	154854	0.092255189619649
42	162855	680	159495	-0.11397294128993
42	162855	741	32550	0.0045006736397883
42	162855	743	186663	0.048797665753318
42	162855	744	189735	0.070453895162115
42	162855	745	211239	-0.070675340448431
42	162855	746	218407	0.1657483653351
42	162855	763	162093	0.24314796950767
42	162855	775	161070	0.23775997499135
42	162855	785	162099	-0.011809855241139
42	162855	797	161077	-0.062809906863828
42	162855	809	159030	-0.040693505049188
42	162855	968	159075	-0.2470518247657
42	162855	981	154981	-0.22014256572371
42	162855	992	146790	-0.077186229395082
42	162855	1081	162183	-0.1126036964378
42	162855	1195	155043	0.18937016041996
42	162855	1206	146853	0.11498965414601
43	178727	43	178727	6.8166968287442
43	178727	44	185895	-0.097668160915864
43	178727	45	210471	0.10611859300808
43	178727	48	113195	0.033317370216982
43	178727	50	162347	0.21976950121431
43	178727	51	177707	-0.11575707893211
43	178727	59	175661	-0.17674736783183
43	178727	61	64046	-0.0081976555581858
43	178727	65	171566	-0.082751475305195
43	178727	72	175667	0.26091679452385
43	178727	74	64053	0.021721022220612
43	178727	78	171573	0.2324973419701
43	178727	83	241719	0.22014256572371
43	178727	109	113223	0.24293715777466
43	178727	111	162375	-0.0033667351995524
43	178727	112	177735	0.010691434378594
43	178727	179	147045	0.0050753112614337
43	178727	182	192615	-0.0027752982819197
43	178727	184	235623	0.062809906863828
43	178727	207	178286	0.12785206202365
43	178727	226	178293	-0.1657483653351
43	178727	283	175751	0.10827429422544
43	178727	343	147107	0.11462487710393
43	178727	346	48806	-0.0042756399577989
43	178727	348	190631	0.085579538418486
43	178727	352	238247	-0.19396251325861
43	178727	365	178349	0.070675340448431
43	178727	386	178355	-0.048797665753318
43	178727	410	176822	-0.13136508197123
43	178727	568	176867	0.12905137010927
43	178727	581	174821	0.1970461780163
43	178727	593	170726	0.092255189619649
43	178727	677	64263	0.19032644220127
43	178727	681	171783	-0.025772944630848
43	178727	740	48933	0.019038497266847
43	178727	743	186663	0.049207730171414
43	178727	745	211239	-0.15548574898655
43	178727	749	234279	0.1657483653351
43	178727	753	178475	0.088319754496756
43	178727	777	176942	0.23775997499135
43	178727	799	176949	-0.062809906863828
43	178727	812	174902	-0.040693505049188
43	178727	855	178503	-0.021333887596662
43	178727	971	174947	-0.2470518247657
43	178727	983	170853	-0.22014256572371
43	178727	1197	170915	0.18937016041996
43	178727	1217	146342	-0.030290063672225
44	185895	44	185895	7.2006747314337
44	185895	45	210471	-0.43926905547688
44	185895	46	216615	-0.0051640846243545
44	185895	49	120363	0.033317370216982
44	185895	51	177707	0.26210229076249
44	185895	52	183851	-0.0033667351995524
44	185895	58	161325	0.11361629964986
44	185895	65	171566	0.0010518667314909
44	185895	66	249903	0.11498965414601
44	185895	71	161331	-0.10107046579909
44	185895	78	171573	-0.12277944456085
44	185895	79	63030	0.0037700448021603
44	185895	82	155190	-0.03234201564487
44	185895	110	120391	0.24293715777466
44	185895	112	177735	-0.1020469223526
44	185895	113	183879	0.1198196051613
44	185895	173	63075	0.03234201564487
44	185895	176	155235	0.12684735203778
44	185895	180	56934	-0.0047315523524787
44	185895	182	192615	0.11162337150766
44	185895	186	246375	-0.28308042475581
44	185895	208	185454	0.12785206202365
44	185895	227	185461	-0.1657483653351
44	185895	239	184950	-0.30562488458612
44	185895	282	161415	0.26091679452385
44	185895	344	56997	0.00097029166612414
44	185895	351	234663	0.24314796950767
44	185895	366	185517	0.070675340448431
44	185895	378	185006	0.13031888865972
44	185895	387	185523	-0.048797665753318
44	185895	399	185013	0.13434201003207
44	185895	582	181989	0.1970461780163
44	185895	681	171783	-0.088342157777153
44	185895	738	57123	0.027998526394141
44	185895	743	186663	0.096632502676314
44	185895	744	189735	-0.10977153557127
44	185895	746	218407	-0.15548574898655
44	185895	749	234279	-0.070675340448431
44	185895	754	185643	0.088319754496756
44	185895	766	185133	-0.24314796950767
44	185895	788	185139	0.011809855241139
44	185895	813	182070	-0.040693505049188
44	185895	856	185671	-0.021333887596662
44	185895	972	182115	-0.2470518247657
44	185895	995	169830	0.077186229395082
44	185895	1084	185223	0.1126036964378
44	185895	1209	169893	-0.11498965414601
44	185895	1218	153510	-0.030290063672225
45	210471	45	210471	6.8317201908162
45	210471	46	216615	0.072721800154199
45	210471	51	177707	0.11510450678773
45	210471	53	208427	-0.0033667351995524
45	210471	56	112173	0.02200553580194
45	210471	58	161325	-0.06702788956399
45	210471	60	204333	-0.0030000253009453
45	210471	62	95790	-0.0081976555581858
45	210471	69	112179	-0.054868551345929
45	210471	71	161331	0.11361629964986
45	210471	73	204339	0.20219873940344
45	210471	75	95797	0.021721022220612
45	210471	83	241719	-0.18937016041996
45	210471	112	177735	0.22475759024513
45	210471	114	208455	0.1198196051613
45	210471	179	147045	-0.038687398646738
45	210471	181	81510	-0.0047315523524787
45	210471	185	238695	-0.10882567058951
45	210471	210	210030	0.12785206202365
45	210471	229	210037	-0.1657483653351
45	210471	241	209526	-0.30562488458612
45	210471	280	112263	-0.045678346128306
45	210471	282	161415	-0.17674736783183
45	210471	284	204423	-0.0013135108846189
45	210471	343	147107	0.0050753112614337
45	210471	345	81573	0.00097029166612414
45	210471	350	222375	0.085579538418486
45	210471	351	234663	-0.011809855241139
45	210471	352	238247	0.053226298284668
45	210471	368	210093	0.070675340448431
45	210471	380	209582	0.13031888865972
45	210471	389	210099	-0.048797665753318
45	210471	401	209589	0.13434201003207
45	210471	584	206565	0.1970461780163
45	210471	595	202470	0.092255189619649
45	210471	678	96007	0.19032644220127
45	210471	739	81699	0.027998526394141
45	210471	745	211239	0.096632502676314
45	210471	746	218407	0.049207730171414
45	210471	747	221991	-0.22177624285278
45	210471	749	234279	0.048797665753318
45	210471	756	210219	0.088319754496756
45	210471	768	209709	-0.24314796950767
45	210471	790	209715	0.011809855241139
45	210471	815	206646	-0.040693505049188
45	210471	858	210247	-0.021333887596662
45	210471	974	206691	-0.2470518247657
45	210471	985	202597	-0.22014256572371
45	210471	1086	209799	0.1126036964378
45	210471	1199	202659	0.18937016041996
46	216615	46	216615	6.506980256002
46	216615	52	183851	0.11510450678773
46	216615	53	208427	0.26210229076249
46	216615	57	118317	0.02200553580194
46	216615	60	204333	-0.10512440315589
46	216615	64	159278	-0.021721022220612
46	216615	70	118323	-0.054868551345929
46	216615	73	204339	-0.029789507430461
46	216615	77	159285	0.030825660441193
46	216615	80	93750	0.0037700448021603
46	216615	82	155190	0.0024687252864359
46	216615	84	247863	-0.18937016041996
46	216615	113	183879	0.22475759024513
46	216615	114	208455	-0.1020469223526
46	216615	174	93795	0.03234201564487
46	216615	176	155235	-0.10510792075582
46	216615	178	89701	-0.020094400973588
46	216615	183	223335	0.11162337150766
46	216615	186	246375	0.12905137010927
46	216615	211	216174	0.12785206202365
46	216615	230	216181	-0.1657483653351
46	216615	242	215670	-0.30562488458612
46	216615	281	118407	-0.045678346128306
46	216615	284	204423	-0.10294314274691
46	216615	342	89763	0.032626057273424
46	216615	349	219303	0.1126036964378
46	216615	350	222375	-0.2150813439864
46	216615	369	216237	0.070675340448431
46	216615	381	215726	0.13031888865972
46	216615	390	216243	-0.048797665753318
46	216615	402	215733	0.13434201003207
46	216615	414	214710	0.13136508197123
46	216615	572	214755	-0.12905137010927
46	216615	680	159495	0.22671108460767
46	216615	746	218407	-0.021333887596662
46	216615	747	221991	0.13017302799727
46	216615	748	232743	0.088319754496756
46	216615	757	216363	0.088319754496756
46	216615	769	215853	-0.24314796950767
46	216615	781	214830	-0.23775997499135
46	216615	791	215859	0.011809855241139
46	216615	803	214837	0.062809906863828
46	216615	859	216391	-0.021333887596662
46	216615	996	200550	0.077186229395082
46	216615	1087	215943	0.1126036964378
46	216615	1210	200613	-0.11498965414601
47	97323	47	97323	7.6589832878538
47	97323	48	113195	0.091620856238547
47	97323	49	120363	-0.2148699540149
47	97323	50	162347	-0.20068084997828
47	97323	53	208427	-0.36162024018242
47	97323	54	64557	0.043562154251392
47	97323	55	96813	-0.10463571626008
47	97323	62	95790	-0.10231705957311
47	97323	67	64563	0.20829654935808
47	97323	68	96819	0.11676318867404
47	97323	86	93753	0.22671108460767
47	97323	90	89658	0.10614402324326
47	97323	92	225339	-0.092255189619649
47	97323	108	97351	-0.19122218734651
47	97323	115	64587	0.22475759024513
47	97323	116	96843	-0.10408487750003
47	97323	174	93795	-0.088342157777153
47	97323	188	81513	0.10629033010625
47	97323	190	127083	-0.12905137010927
47	97323	192	219243	0.13136508197123
47	97323	193	222315	0.18966443517914
47	97323	255	96378	0.30562488458612
47	97323	286	95883	0.20978109088437
47	97323	342	89763	0.22676265605294
47	97323	354	32426	0.019038497266847
47	97323	355	125099	0.053226298284668
47	97323	358	211115	0.13031888865972
47	97323	359	218283	-0.30562488458612
47	97323	415	96441	-0.13434201003207
47	97323	427	95418	-0.13136508197123
47	97323	562	96483	0.10148484844061
47	97323	597	93417	0.1970461780163
47	97323	609	89322	0.092255189619649
47	97323	683	93963	-0.11397294128993
47	97323	739	81699	-0.18565278764127
47	97323	750	32553	-0.036799625642975
47	97323	751	121131	0.048797665753318
47	97323	752	124203	0.070453895162115
47	97323	756	210219	0.12785206202365
47	97323	757	216363	0.28994122347547
47	97323	771	96558	0.28670155505139
47	97323	817	95545	-0.062809906863828
47	97323	829	93498	-0.040693505049188
47	97323	964	95587	-0.0027752982819197
47	97323	999	89449	-0.22014256572371
47	97323	1010	81258	-0.077186229395082
47	97323	1089	96651	-0.1126036964378
47	97323	1190	93603	-0.095572515008206
47	97323	1223	81321	0.11498965414601
48	113195	48	113195	7.521579552501
48	113195	49	120363	-0.097668160915864
48	113195	51	177707	-0.3736742481885
48	113195	53	208427	0.0060270040030403
48	113195	55	96813	0.11510450678773
48	113195	56	112173	0.070503945593888
48	113195	61	64046	0.02200553580194
48	113195	63	110126	0.045678346128306
48	113195	68	96819	0.26210229076249
48	113195	69	112179	0.0029310527548331
48	113195	87	106041	0.2324973419701
48	113195	93	239675	0.077796406711684
48	113195	109	113223	-0.19122218734651
48	113195	116	96843	-0.0033667351995524
48	113195	117	112203	0.010691434378594
48	113195	175	106083	0.011556895078032
48	113195	188	81513	0.0050753112614337
48	113195	189	48746	0.00097029166612414
48	113195	190	127083	-0.0027752982819197
48	113195	195	238187	0.18966443517914
48	113195	244	112761	-0.1657483653351
48	113195	285	64139	0.17674736783183
48	113195	287	110219	0.10827429422544
48	113195	353	48809	0.034959644360826
48	113195	355	125099	0.085579538418486
48	113195	358	211115	0.28670155505139
48	113195	362	234155	-0.30562488458612
48	113195	372	112814	0.38444072154618
48	113195	429	111290	-0.13136508197123
48	113195	600	109289	0.1970461780163
48	113195	611	105194	0.092255189619649
48	113195	684	106251	-0.025772944630848
48	113195	739	81699	0.22973291476037
48	113195	751	121131	0.049207730171414
48	113195	753	178475	0.041210451030661
48	113195	759	232235	0.28994122347547
48	113195	760	112941	-0.15548574898655
48	113195	782	112947	0.049207730171414
48	113195	819	111417	-0.062809906863828
48	113195	832	109370	-0.040693505049188
48	113195	862	112971	-0.021333887596662
48	113195	966	111459	-0.0027752982819197
48	113195	1001	105321	-0.22014256572371
48	113195	1193	109475	-0.095572515008206
48	113195	1233	80810	-0.030290063672225
49	120363	49	120363	7.5358061423365
49	120363	52	183851	-0.35745298972232
49	120363	56	112173	0.20829654935808
49	120363	57	118317	0.22475759024513
49	120363	62	95790	0.054868551345929
49	120363	66	249903	0.030290063672225
49	120363	69	112179	0.15551434808911
49	120363	70	118323	-0.1020469223526
49	120363	85	63033	-0.030825660441193
49	120363	87	106041	-0.12277944456085
49	120363	90	89658	-0.03234201564487
49	120363	94	246843	0.077796406711684
49	120363	110	120391	-0.19122218734651
49	120363	117	112203	-0.1020469223526
49	120363	118	118347	0.1198196051613
49	120363	173	63075	0.12277944456085
49	120363	175	106083	-0.19517653453975
49	120363	187	56937	0.038687398646738
49	120363	190	127083	0.11162337150766
49	120363	194	234603	-0.23775997499135
49	120363	245	119929	-0.1657483653351
49	120363	258	119418	-0.30562488458612
49	120363	286	95883	0.26091679452385
49	120363	342	89763	0.01170827347884
49	120363	359	218283	0.28670155505139
49	120363	362	234155	0.13031888865972
49	120363	373	119982	0.38444072154618
49	120363	418	119481	0.13434201003207
49	120363	565	119523	-0.10148484844061
49	120363	601	116457	0.1970461780163
49	120363	682	63243	-0.22671108460767
49	120363	684	106251	-0.088342157777153
49	120363	738	57123	0.10629033010625
49	120363	751	121131	0.096632502676314
49	120363	752	124203	-0.10977153557127
49	120363	754	185643	0.041210451030661
49	120363	758	217899	-0.38444072154618
49	120363	761	120109	-0.15548574898655
49	120363	774	119598	-0.28670155505139
49	120363	783	120115	0.049207730171414
49	120363	833	116538	-0.040693505049188
49	120363	863	120139	-0.021333887596662
49	120363	1013	104298	0.077186229395082
49	120363	1092	119691	0.1126036964378
49	120363	1194	116643	-0.095572515008206
49	120363	1226	104361	-0.11498965414601
49	120363	1234	87978	-0.030290063672225
50	162347	50	162347	7.0426593118989
50	162347	51	177707	-0.096423754402013
50	162347	52	183851	-0.21866852110877
50	162347	53	208427	0.13728127745371
50	162347	55	96813	0.0095389763376564
50	162347	58	161325	0.070503945593888
50	162347	61	64046	-0.0053277454839832
50	162347	64	159278	0.045678346128306
50	162347	68	96819	0.08343630757759
50	162347	71	161331	0.0029310527548331
50	162347	88	155193	0.2324973419701
50	162347	91	147002	0.08151805223154
50	162347	92	225339	0.22014256572371
50	162347	111	162375	-0.19122218734651
50	162347	116	96843	0.24293715777466
50	162347	119	161355	0.010691434378594
50	162347	176	155235	0.011556895078032
50	162347	191	190571	0.10882567058951
50	162347	192	219243	0.062809906863828
50	162347	247	161913	-0.1657483653351
50	162347	285	64139	0.045678346128306
50	162347	288	159371	0.10827429422544
50	162347	343	147107	0.1763701482592
50	162347	354	32426	-0.0042756399577989
50	162347	356	186539	0.011809855241139
50	162347	358	211115	-0.24314796950767
50	162347	360	221867	-0.19396251325861
50	162347	375	161966	0.38444072154618
50	162347	432	160442	-0.13136508197123
50	162347	603	158441	0.1970461780163
50	162347	614	154346	0.092255189619649
50	162347	685	155403	-0.025772944630848
50	162347	750	32553	0.019038497266847
50	162347	753	178475	0.088319754496756
50	162347	755	189227	0.070453895162115
50	162347	758	217899	0.1657483653351
50	162347	763	162093	-0.15548574898655
50	162347	785	162099	0.049207730171414
50	162347	822	160569	-0.062809906863828
50	162347	835	158522	-0.040693505049188
50	162347	865	162123	-0.021333887596662
50	162347	969	160611	-0.0027752982819197
50	162347	1004	154473	-0.22014256572371
50	162347	1014	146282	-0.077186229395082
50	162347	1196	158627	-0.095572515008206
50	162347	1227	146345	0.11498965414601
51	177707	51	177707	7.1271203063759
51	177707	52	183851	0.072721800154199
51	177707	53	208427	-0.0051640846243545
51	177707	56	112173	0.0095389763376564
51	177707	58	161325	0.11510450678773
51	177707	59	175661	0.22475759024513
51	177707	65	171566	0.10522941533433
51	177707	69	112179	0.08343630757759
51	177707	71	161331	0.26210229076249
51	177707	72	175667	-0.1020469223526
51	177707	85	63033	0.021721022220612
51	177707	91	147002	-0.03234201564487
51	177707	112	177735	-0.19122218734651
51	177707	117	112203	0.24293715777466
51	177707	119	161355	-0.0033667351995524
51	177707	120	175691	0.1198196051613
51	177707	173	63075	-0.0010518667314909
51	177707	189	48746	-0.0047315523524787
51	177707	194	234603	0.062809906863828
51	177707	195	238187	-0.28308042475581
51	177707	248	177273	-0.1657483653351
51	177707	261	176762	-0.30562488458612
51	177707	289	171659	-0.0013135108846189
51	177707	343	147107	0.01170827347884
51	177707	353	48809	0.00097029166612414
51	177707	357	189611	0.085579538418486
51	177707	362	234155	0.13434201003207
51	177707	376	177326	0.38444072154618
51	177707	421	176825	0.13434201003207
51	177707	568	176867	-0.10148484844061
51	177707	605	173801	0.1970461780163
51	177707	616	169706	0.092255189619649
51	177707	682	63243	0.19032644220127
51	177707	753	178475	0.096632502676314
51	177707	754	185643	0.049207730171414
51	177707	755	189227	-0.22177624285278
51	177707	756	210219	-0.15548574898655
51	177707	764	177453	-0.15548574898655
51	177707	777	176942	-0.28670155505139
51	177707	786	177459	0.049207730171414
51	177707	837	173882	-0.040693505049188
51	177707	866	177483	-0.021333887596662
51	177707	1006	169833	-0.22014256572371
51	177707	1095	177035	0.1126036964378
51	177707	1198	173987	-0.095572515008206
51	177707	1236	145322	-0.030290063672225
52	183851	52	183851	8.0065738974338
52	183851	53	208427	-0.43926905547688
52	183851	57	118317	0.0095389763376564
52	183851	59	175661	0.20829654935808
52	183851	64	159278	0.054868551345929
52	183851	65	171566	-0.09363519486107
52	183851	70	118323	0.08343630757759
52	183851	72	175667	0.15551434808911
52	183851	88	155193	-0.012913178258743
52	183851	89	60986	0.0037700448021603
52	183851	94	246843	-0.22014256572371
52	183851	113	183879	-0.19122218734651
52	183851	118	118347	0.24293715777466
52	183851	120	175691	-0.1020469223526
52	183851	176	155235	-0.24247424790531
52	183851	187	56937	-0.020094400973588
52	183851	191	190571	0.11162337150766
52	183851	249	183417	-0.1657483653351
52	183851	262	182906	-0.30562488458612
52	183851	288	159371	0.26091679452385
52	183851	289	171659	-0.10294314274691
52	183851	341	61091	0.08151805223154
52	183851	356	186539	0.1126036964378
52	183851	357	189611	-0.2150813439864
52	183851	361	232619	0.24314796950767
52	183851	377	183470	0.38444072154618
52	183851	422	182969	0.13434201003207
52	183851	435	181946	0.13136508197123
52	183851	569	183011	-0.10148484844061
52	183851	685	155403	0.025880299347605
52	183851	738	57123	0.0080857638843678
52	183851	754	185643	-0.021333887596662
52	183851	755	189227	0.13017302799727
52	183851	757	216363	-0.15548574898655
52	183851	759	232235	-0.070675340448431
52	183851	765	183597	-0.15548574898655
52	183851	778	183086	-0.28670155505139
52	183851	787	183603	0.049207730171414
52	183851	825	182073	0.062809906863828
52	183851	867	183627	-0.021333887596662
52	183851	972	182115	0.0027752982819197
52	183851	1016	167786	0.077186229395082
52	183851	1096	183179	0.1126036964378
52	183851	1229	167849	-0.11498965414601
52	183851	1237	151466	-0.030290063672225
53	208427	53	208427	7.396028293043
53	208427	59	175661	0.043562154251392
53	208427	60	204333	0.2670566006437
53	208427	63	110126	0.0053277454839832
53	208427	64	159278	-0.02200553580194
53	208427	72	175667	0.20829654935808
53	208427	73	204339	-0.029404353461873
53	208427	86	93753	0.021721022220612
53	208427	91	147002	0.0024687252864359
53	208427	93	239675	-0.18937016041996
53	208427	114	208455	-0.19122218734651
53	208427	120	175691	0.22475759024513
53	208427	121	204363	0.027202350922107
53	208427	174	93795	-0.0010518667314909
53	208427	188	81513	-0.020094400973588
53	208427	193	222315	0.0027752982819197
53	208427	195	238187	0.12905137010927
53	208427	251	207993	-0.1657483653351
53	208427	264	207482	-0.30562488458612
53	208427	287	110219	-0.045678346128306
53	208427	288	159371	-0.17674736783183
53	208427	343	147107	-0.12385774696998
53	208427	358	211115	0.1126036964378
53	208427	360	221867	-0.10148484844061
53	208427	361	232619	-0.011809855241139
53	208427	379	208046	0.38444072154618
53	208427	424	207545	0.13434201003207
53	208427	437	206522	0.13136508197123
53	208427	571	207587	-0.10148484844061
53	208427	617	200426	0.092255189619649
53	208427	683	93963	0.19032644220127
53	208427	739	81699	0.0080857638843678
53	208427	756	210219	-0.021333887596662
53	208427	757	216363	0.049207730171414
53	208427	759	232235	0.048797665753318
53	208427	767	208173	-0.15548574898655
53	208427	780	207662	-0.28670155505139
53	208427	789	208179	0.049207730171414
53	208427	827	206649	0.062809906863828
53	208427	869	208203	-0.021333887596662
53	208427	974	206691	0.0027752982819197
53	208427	1007	200553	-0.22014256572371
53	208427	1098	207755	0.1126036964378
54	64557	54	64557	7.7290174142375
54	64557	55	96813	-0.031080190229874
54	64557	56	112173	0.010336226591697
54	64557	57	118317	0.023440358619807
54	64557	58	161325	0.27953288170954
54	64557	59	175661	-0.36162024018242
54	64557	61	64046	0.22115848773116
54	64557	67	64563	-0.43926905547688
54	64557	74	64053	0.11676318867404
54	64557	85	63033	-0.14847979484869
54	64557	95	56892	0.10614402324326
54	64557	97	192573	-0.092255189619649
54	64557	115	64587	-0.0051640846243545
54	64557	122	64077	-0.10408487750003
54	64557	177	61029	-0.088342157777153
54	64557	187	56937	-0.17504372034856
54	64557	196	32364	0.027998526394141
54	64557	197	125037	-0.28308042475581
54	64557	198	186477	0.13136508197123
54	64557	199	189549	0.18966443517914
54	64557	266	63612	0.30562488458612
54	64557	278	64647	0.13728127745371
54	64557	290	63117	0.20978109088437
54	64557	344	56997	0.22676265605294
54	64557	353	48809	0.22973291476037
54	64557	363	121005	0.13434201003207
54	64557	364	124077	0.19396251325861
54	64557	365	178349	0.13031888865972
54	64557	366	185517	-0.30562488458612
54	64557	438	62652	-0.13136508197123
54	64557	573	63717	0.10148484844061
54	64557	596	62697	-0.12905137010927
54	64557	618	56556	0.092255189619649
54	64557	686	61197	-0.11397294128993
54	64557	740	48933	-0.18565278764127
54	64557	750	32553	-0.12065776537256
54	64557	760	112941	0.070675340448431
54	64557	761	120109	-0.1657483653351
54	64557	763	162093	-0.38444072154618
54	64557	764	177453	0.12785206202365
54	64557	765	183597	0.28994122347547
54	64557	816	63801	0.011809855241139
54	64557	839	60732	-0.040693505049188
54	64557	975	62821	-0.0027752982819197
54	64557	997	60777	0.2470518247657
54	64557	1018	48492	-0.077186229395082
54	64557	1100	63885	-0.1126036964378
54	64557	1200	60837	-0.095572515008206
54	64557	1221	56745	-0.18937016041996
54	64557	1239	32172	0.030290063672225
55	96813	55	96813	7.6270400231601
55	96813	56	112173	-0.096423754402013
55	96813	57	118317	-0.21866852110877
55	96813	58	161325	-0.3736742481885
55	96813	60	204333	-0.32596007955583
55	96813	61	64046	0.0095389763376564
55	96813	62	95790	0.28168313445788
55	96813	68	96819	-0.43926905547688
55	96813	74	64053	0.20829654935808
55	96813	75	95797	0.0029310527548331
55	96813	86	93753	-0.26091679452385
55	96813	96	81468	0.08151805223154
55	96813	98	223293	0.077796406711684
55	96813	116	96843	-0.0051640846243545
55	96813	122	64077	0.22475759024513
55	96813	123	95821	0.010691434378594
55	96813	178	89701	0.011556895078032
55	96813	188	81513	0.01170827347884
55	96813	196	32364	0.00097029166612414
55	96813	197	125037	0.10882567058951
55	96813	200	211053	0.23775997499135
55	96813	202	221805	0.18966443517914
55	96813	279	96903	0.13728127745371
55	96813	291	93837	0.10827429422544
55	96813	345	81573	0.1763701482592
55	96813	363	121005	0.011809855241139
55	96813	370	217773	-0.30562488458612
55	96813	415	96441	0.048797665753318
55	96813	440	94908	-0.13136508197123
55	96813	598	94953	-0.12905137010927
55	96813	621	88812	0.092255189619649
55	96813	687	89869	-0.025772944630848
55	96813	750	32553	0.099584798007364
55	96813	760	112941	0.088319754496756
55	96813	762	123693	0.070453895162115
55	96813	763	162093	0.041210451030661
55	96813	768	209709	0.12785206202365
55	96813	769	215853	0.28994122347547
55	96813	771	96558	0.041210451030661
55	96813	793	96565	0.049207730171414
55	96813	842	92988	-0.040693505049188
55	96813	873	96589	-0.021333887596662
55	96813	977	95077	-0.0027752982819197
55	96813	1000	93033	0.2470518247657
55	96813	1021	80748	-0.077186229395082
55	96813	1203	93093	-0.095572515008206
55	96813	1224	89001	-0.18937016041996
56	112173	56	112173	7.1987747956087
56	112173	57	118317	0.072721800154199
56	112173	59	175661	-0.35745298972232
56	112173	60	204333	0.2547244465685
56	112173	62	95790	0.033317370216982
56	112173	63	110126	0.24293715777466
56	112173	69	112179	-0.43926905547688
56	112173	75	95797	0.26210229076249
56	112173	76	110133	-0.1020469223526
56	112173	85	63033	0.11361629964986
56	112173	87	106041	-0.20219873940344
56	112173	96	81468	-0.03234201564487
56	112173	100	238653	0.077796406711684
56	112173	117	112203	-0.0051640846243545
56	112173	123	95821	-0.0033667351995524
56	112173	124	110157	0.1198196051613
56	112173	188	81513	-0.12684735203778
56	112173	204	234093	-0.13136508197123
56	112173	269	111228	-0.30562488458612
56	112173	280	112263	0.13728127745371
56	112173	290	63117	0.17674736783183
56	112173	292	106125	-0.0013135108846189
56	112173	345	81573	0.01170827347884
56	112173	353	48809	0.0050753112614337
56	112173	364	124077	0.085579538418486
56	112173	368	210093	0.28670155505139
56	112173	416	111801	0.048797665753318
56	112173	576	111333	-0.10148484844061
56	112173	623	104172	0.092255189619649
56	112173	740	48933	0.10629033010625
56	112173	760	112941	0.096632502676314
56	112173	761	120109	0.049207730171414
56	112173	762	123693	-0.22177624285278
56	112173	764	177453	0.041210451030661
56	112173	768	209709	-0.38444072154618
56	112173	770	231213	0.28994122347547
56	112173	772	111918	0.041210451030661
56	112173	794	111925	0.049207730171414
56	112173	819	111417	-0.011809855241139
56	112173	844	108348	-0.040693505049188
56	112173	874	111949	-0.021333887596662
56	112173	1002	108393	0.2470518247657
56	112173	1103	111501	0.1126036964378
56	112173	1205	108453	-0.095572515008206
56	112173	1226	104361	-0.18937016041996
56	112173	1242	79788	-0.030290063672225
57	118317	57	118317	7.2519303643672
57	118317	60	204333	-0.22464584615627
57	118317	63	110126	0.08343630757759
57	118317	70	118323	-0.43926905547688
57	118317	76	110133	0.15551434808911
57	118317	86	93753	0.10107046579909
57	118317	87	106041	0.029789507430461
57	118317	95	56892	-0.0024687252864359
57	118317	101	246333	-0.092255189619649
57	118317	118	118347	-0.0051640846243545
57	118317	124	110157	-0.1020469223526
57	118317	177	61029	0.12277944456085
57	118317	178	89701	-0.24247424790531
57	118317	187	56937	-0.10510792075582
57	118317	197	125037	0.11162337150766
57	118317	203	232557	-0.23775997499135
57	118317	270	117372	-0.30562488458612
57	118317	281	118407	0.13728127745371
57	118317	291	93837	0.26091679452385
57	118317	292	106125	-0.10294314274691
57	118317	344	56997	0.12385774696998
57	118317	363	121005	0.1126036964378
57	118317	364	124077	-0.2150813439864
57	118317	369	216237	0.28670155505139
57	118317	371	232109	0.13031888865972
57	118317	417	117945	0.048797665753318
57	118317	443	116412	0.13136508197123
57	118317	577	117477	-0.10148484844061
57	118317	601	116457	0.12905137010927
57	118317	686	61197	-0.22671108460767
57	118317	687	89869	0.025880299347605
57	118317	761	120109	-0.021333887596662
57	118317	762	123693	0.13017302799727
57	118317	765	183597	0.041210451030661
57	118317	769	215853	-0.38444072154618
57	118317	770	231213	0.12785206202365
57	118317	773	118062	0.041210451030661
57	118317	795	118069	0.049207730171414
57	118317	820	117561	-0.011809855241139
57	118317	875	118093	-0.021333887596662
57	118317	980	116581	0.0027752982819197
57	118317	1023	102252	0.077186229395082
57	118317	1104	117645	0.1126036964378
57	118317	1243	85932	-0.030290063672225
58	161325	58	161325	7.023339164611
58	161325	59	175661	-0.19122218734651
58	161325	60	204333	0.27929057855918
58	161325	62	95790	0.0016249185348846
58	161325	64	159278	0.24293715777466
58	161325	71	161331	-0.43926905547688
58	161325	75	95797	0.08343630757759
58	161325	77	159285	-0.1020469223526
58	161325	85	63033	-0.054868551345929
58	161325	88	155193	-0.20219873940344
58	161325	97	192573	0.18937016041996
58	161325	119	161355	-0.0051640846243545
58	161325	123	95821	0.24293715777466
58	161325	125	159309	0.1198196051613
58	161325	179	147045	0.19517653453975
58	161325	196	32364	-0.0047315523524787
58	161325	199	189549	0.10882567058951
58	161325	201	218221	0.062809906863828
58	161325	202	221805	-0.28308042475581
58	161325	272	160380	-0.30562488458612
58	161325	282	161415	0.13728127745371
58	161325	290	63117	0.045678346128306
58	161325	293	155277	-0.0013135108846189
58	161325	366	185517	0.011809855241139
58	161325	367	189101	-0.053226298284668
58	161325	368	210093	-0.24314796950767
58	161325	370	217773	0.13434201003207
58	161325	419	160953	0.048797665753318
58	161325	579	160485	-0.10148484844061
58	161325	625	153324	0.092255189619649
58	161325	688	147213	0.088342157777153
58	161325	750	32553	-0.027998526394141
58	161325	763	162093	0.096632502676314
58	161325	764	177453	0.088319754496756
58	161325	766	185133	-0.048797665753318
58	161325	768	209709	0.070675340448431
58	161325	775	161070	0.041210451030661
58	161325	797	161077	0.049207730171414
58	161325	822	160569	-0.011809855241139
58	161325	847	157500	-0.040693505049188
58	161325	877	161101	-0.021333887596662
58	161325	1005	157545	0.2470518247657
58	161325	1024	145260	-0.077186229395082
58	161325	1106	160653	0.1126036964378
58	161325	1208	157605	-0.095572515008206
58	161325	1228	153513	-0.18937016041996
59	175661	59	175661	7.4029809570619
59	175661	60	204333	-0.34947905750165
59	175661	63	110126	0.0016249185348846
59	175661	64	159278	0.033317370216982
59	175661	65	171566	0.16067287072553
59	175661	72	175667	-0.43926905547688
59	175661	76	110133	0.08343630757759
59	175661	77	159285	0.26210229076249
59	175661	78	171573	-0.029404353461873
59	175661	100	238653	-0.22014256572371
59	175661	120	175691	-0.0051640846243545
59	175661	124	110157	0.24293715777466
59	175661	125	159309	-0.0033667351995524
59	175661	126	171597	0.027202350922107
59	175661	177	61029	-0.0010518667314909
59	175661	179	147045	-0.24247424790531
59	175661	199	189549	0.0027752982819197
59	175661	203	232557	0.062809906863828
59	175661	274	174716	-0.30562488458612
59	175661	283	175751	0.13728127745371
59	175661	353	48809	-0.032626057273424
59	175661	365	178349	0.1126036964378
59	175661	367	189101	-0.10148484844061
59	175661	371	232109	0.13434201003207
59	175661	420	175289	0.048797665753318
59	175661	447	173756	0.13136508197123
59	175661	581	174821	-0.10148484844061
59	175661	605	173801	0.12905137010927
59	175661	626	167660	0.092255189619649
59	175661	686	61197	0.19032644220127
59	175661	688	147213	0.025880299347605
59	175661	740	48933	0.0080857638843678
59	175661	764	177453	-0.021333887596662
59	175661	765	183597	0.049207730171414
59	175661	767	208173	-0.15548574898655
59	175661	770	231213	-0.1657483653351
59	175661	776	175406	0.041210451030661
59	175661	798	175413	0.049207730171414
59	175661	824	174905	-0.011809855241139
59	175661	878	175437	-0.021333887596662
59	175661	984	173925	0.0027752982819197
59	175661	1108	174989	0.1126036964378
59	175661	1229	167849	-0.18937016041996
59	175661	1244	143276	-0.030290063672225
60	204333	60	204333	7.4102495535858
60	204333	65	171566	0.0095389763376564
60	204333	73	204339	-0.43926905547688
60	204333	78	171573	0.20829654935808
60	204333	87	106041	0.054868551345929
60	204333	88	155193	-0.11361629964986
60	204333	96	81468	-0.0037700448021603
60	204333	99	235581	-0.18937016041996
60	204333	121	204363	-0.0051640846243545
60	204333	126	171597	0.22475759024513
60	204333	178	89701	-0.0010518667314909
60	204333	179	147045	0.12277944456085
60	204333	188	81513	0.03234201564487
60	204333	200	211053	-0.11162337150766
60	204333	201	218221	0.0027752982819197
60	204333	203	232557	0.10882567058951
60	204333	204	234093	0.12905137010927
60	204333	276	203388	-0.30562488458612
60	204333	284	204423	0.13728127745371
60	204333	292	106125	-0.045678346128306
60	204333	293	155277	-0.17674736783183
60	204333	345	81573	-0.08151805223154
60	204333	368	210093	0.2150813439864
60	204333	369	216237	-0.085579538418486
60	204333	370	217773	-0.10148484844061
60	204333	371	232109	-0.053226298284668
60	204333	423	203961	0.048797665753318
60	204333	448	202428	0.13136508197123
60	204333	583	203493	-0.10148484844061
60	204333	606	202473	0.12905137010927
60	204333	687	89869	0.19032644220127
60	204333	688	147213	-0.22671108460767
60	204333	767	208173	-0.10977153557127
60	204333	768	209709	-0.13017302799727
60	204333	769	215853	0.22177624285278
60	204333	770	231213	-0.070453895162115
60	204333	779	204078	0.041210451030661
60	204333	801	204085	0.049207730171414
60	204333	826	203577	-0.011809855241139
60	204333	849	200508	0.040693505049188
60	204333	881	204109	-0.021333887596662
60	204333	985	202597	0.0027752982819197
60	204333	1007	200553	-0.2470518247657
60	204333	1110	203661	0.1126036964378
60	204333	1210	200613	0.095572515008206
61	64046	61	64046	8.4562984675533
61	64046	62	95790	0.10611859300808
61	64046	63	110126	-0.13728127745371
61	64046	64	159278	-0.0060270040030403
61	64046	65	171566	-0.32596007955583
61	64046	79	63030	0.0029310527548331
61	64046	89	60986	-0.26091679452385
61	64046	95	56892	-0.2324973419701
61	64046	102	127038	-0.22014256572371
61	64046	103	190526	0.077796406711684
61	64046	122	64077	-0.35745298972232
61	64046	127	63054	0.010691434378594
61	64046	180	56934	0.011556895078032
61	64046	189	48746	0.01170827347884
61	64046	196	32364	0.0050753112614337
61	64046	205	120942	-0.062809906863828
61	64046	207	178286	0.23775997499135
61	64046	209	189038	0.18966443517914
61	64046	266	63612	0.1657483653351
61	64046	285	64139	-0.0060270040030403
61	64046	294	61070	0.10827429422544
61	64046	346	48806	0.1763701482592
61	64046	354	32426	0.11462487710393
61	64046	372	112814	0.24314796950767
61	64046	374	123566	0.19396251325861
61	64046	375	161966	-0.28670155505139
61	64046	378	185006	-0.30562488458612
61	64046	426	63674	0.048797665753318
61	64046	608	62186	-0.12905137010927
61	64046	619	60140	-0.1970461780163
61	64046	677	64263	0.36162024018242
61	64046	689	57102	-0.025772944630848
61	64046	741	32550	-0.22973291476037
61	64046	771	96558	-0.15548574898655
61	64046	774	119598	-0.1657483653351
61	64046	777	176942	0.12785206202365
61	64046	778	183086	0.28994122347547
61	64046	804	63798	0.049207730171414
61	64046	840	62268	0.062809906863828
61	64046	884	63822	-0.021333887596662
61	64046	987	62310	-0.0027752982819197
61	64046	1009	60266	0.2470518247657
61	64046	1019	56172	0.22014256572371
61	64046	1212	60326	-0.095572515008206
61	64046	1231	56234	-0.18937016041996
61	64046	1240	48044	-0.11498965414601
62	95790	62	95790	7.5507601806252
62	95790	63	110126	-0.19122218734651
62	95790	64	159278	-0.35745298972232
62	95790	79	63030	0.20829654935808
62	95790	80	93750	-0.1020469223526
62	95790	90	89658	-0.20219873940344
62	95790	96	81468	-0.12277944456085
62	95790	102	127038	0.18937016041996
62	95790	105	222270	0.077796406711684
62	95790	123	95821	-0.35745298972232
62	95790	127	63054	0.22475759024513
62	95790	128	93774	0.1198196051613
62	95790	181	81510	0.19517653453975
62	95790	196	32364	-0.038687398646738
62	95790	206	124014	0.10882567058951
62	95790	210	210030	0.23775997499135
62	95790	212	217710	-0.13136508197123
62	95790	267	95356	0.1657483653351
62	95790	286	95883	-0.0060270040030403
62	95790	295	89742	-0.0013135108846189
62	95790	354	32426	0.0050753112614337
62	95790	373	119982	0.011809855241139
62	95790	374	123566	-0.053226298284668
62	95790	380	209582	-0.13031888865972
62	95790	427	95418	0.048797665753318
62	95790	440	94908	-0.13434201003207
62	95790	587	94950	-0.10148484844061
62	95790	622	91884	-0.1970461780163
62	95790	678	96007	0.36162024018242
62	95790	690	81678	0.088342157777153
62	95790	741	32550	0.10629033010625
62	95790	771	96558	0.096632502676314
62	95790	772	111918	0.088319754496756
62	95790	774	119598	-0.048797665753318
62	95790	775	161070	0.041210451030661
62	95790	781	214830	0.28994122347547
62	95790	805	95542	0.049207730171414
62	95790	830	95034	-0.011809855241139
62	95790	885	95566	-0.021333887596662
62	95790	1012	92010	0.2470518247657
62	95790	1022	87916	0.22014256572371
62	95790	1114	95118	0.1126036964378
62	95790	1215	92070	-0.095572515008206
62	95790	1234	87978	-0.18937016041996
62	95790	1242	79788	-0.11498965414601
63	110126	63	110126	7.4441002323056
63	110126	65	171566	-0.16981629771233
63	110126	80	93750	0.26210229076249
63	110126	81	106038	-0.029404353461873
63	110126	89	60986	0.11361629964986
63	110126	96	81468	0.012913178258743
63	110126	107	238142	-0.092255189619649
63	110126	124	110157	-0.35745298972232
63	110126	128	93774	-0.0033667351995524
63	110126	129	106062	0.027202350922107
63	110126	181	81510	-0.24247424790531
63	110126	189	48746	-0.10510792075582
63	110126	206	124014	0.0027752982819197
63	110126	213	232046	-0.13136508197123
63	110126	268	109692	0.1657483653351
63	110126	287	110219	-0.0060270040030403
63	110126	294	61070	0.17674736783183
63	110126	346	48806	0.12385774696998
63	110126	372	112814	0.1126036964378
63	110126	374	123566	-0.10148484844061
63	110126	379	208046	0.28670155505139
63	110126	382	231086	0.30562488458612
63	110126	428	109754	0.048797665753318
63	110126	442	109244	-0.13434201003207
63	110126	589	109286	-0.10148484844061
63	110126	612	108266	0.12905137010927
63	110126	679	110343	0.36162024018242
63	110126	690	81678	0.025880299347605
63	110126	772	111918	-0.021333887596662
63	110126	773	118062	0.049207730171414
63	110126	776	175406	0.041210451030661
63	110126	780	207662	-0.38444072154618
63	110126	806	109878	0.049207730171414
63	110126	832	109370	-0.011809855241139
63	110126	844	108348	-0.062809906863828
63	110126	886	109902	-0.021333887596662
63	110126	991	108390	0.0027752982819197
63	110126	1023	102252	0.22014256572371
63	110126	1116	109454	0.1126036964378
63	110126	1235	102314	-0.18937016041996
64	159278	64	159278	7.2958340231329
64	159278	65	171566	0.0045046867509545
64	159278	80	93750	0.08343630757759
64	159278	82	155190	-0.029404353461873
64	159278	89	60986	-0.054868551345929
64	159278	91	147002	-0.029789507430461
64	159278	103	190526	0.18937016041996
64	159278	105	222270	-0.22014256572371
64	159278	125	159309	-0.35745298972232
64	159278	128	93774	0.24293715777466
64	159278	130	155214	0.027202350922107
64	159278	196	32364	0.020094400973588
64	159278	209	189038	-0.12905137010927
64	159278	211	216174	0.062809906863828
64	159278	271	158844	0.1657483653351
64	159278	288	159371	-0.0060270040030403
64	159278	294	61070	0.045678346128306
64	159278	296	147086	0.10294314274691
64	159278	354	32426	-0.032626057273424
64	159278	375	161966	0.1126036964378
64	159278	377	183470	0.011809855241139
64	159278	379	208046	-0.24314796950767
64	159278	381	215726	0.13434201003207
64	159278	431	158906	0.048797665753318
64	159278	445	158396	-0.13434201003207
64	159278	592	158438	-0.10148484844061
64	159278	615	157418	0.12905137010927
64	159278	680	159495	0.36162024018242
64	159278	741	32550	0.0080857638843678
64	159278	775	161070	-0.021333887596662
64	159278	776	175406	0.088319754496756
64	159278	778	183086	-0.048797665753318
64	159278	780	207662	0.070675340448431
64	159278	781	214830	-0.1657483653351
64	159278	809	159030	0.049207730171414
64	159278	835	158522	-0.011809855241139
64	159278	847	157500	-0.062809906863828
64	159278	889	159054	-0.021333887596662
64	159278	994	157542	0.0027752982819197
64	159278	1025	151404	0.22014256572371
64	159278	1119	158606	0.1126036964378
64	159278	1237	151466	-0.18937016041996
64	159278	1244	143276	-0.11498965414601
65	171566	65	171566	7.5771026165624
65	171566	81	106038	0.08343630757759
65	171566	82	155190	0.26210229076249
65	171566	91	147002	-0.10107046579909
65	171566	95	56892	-0.021721022220612
65	171566	106	234558	-0.22014256572371
65	171566	126	171597	-0.35745298972232
65	171566	129	106062	0.24293715777466
65	171566	130	155214	-0.0033667351995524
65	171566	180	56934	-0.0010518667314909
65	171566	189	48746	0.03234201564487
65	171566	207	178286	-0.11162337150766
65	171566	208	185454	0.0027752982819197
65	171566	213	232046	0.28308042475581
65	171566	273	171132	0.1657483653351
65	171566	289	171659	-0.0060270040030403
65	171566	296	147086	-0.26091679452385
65	171566	346	48806	-0.08151805223154
65	171566	376	177326	0.2150813439864
65	171566	377	183470	-0.085579538418486
65	171566	378	185006	-0.10148484844061
65	171566	382	231086	-0.19396251325861
65	171566	433	171194	0.048797665753318
65	171566	446	170684	-0.13434201003207
65	171566	593	170726	-0.10148484844061
65	171566	616	169706	0.12905137010927
65	171566	626	167660	0.1970461780163
65	171566	681	171783	0.36162024018242
65	171566	689	57102	0.19032644220127
65	171566	776	175406	-0.10977153557127
65	171566	777	176942	-0.13017302799727
65	171566	778	183086	0.22177624285278
65	171566	779	204078	-0.15548574898655
65	171566	811	171318	0.049207730171414
65	171566	836	170810	-0.011809855241139
65	171566	848	169788	-0.062809906863828
65	171566	891	171342	-0.021333887596662
65	171566	995	169830	0.0027752982819197
65	171566	1016	167786	-0.2470518247657
65	171566	1120	170894	0.1126036964378
65	171566	1219	167846	0.095572515008206
66	249903	66	249903	6.1723895534173
66	249903	83	241719	0.15551434808911
66	249903	84	247863	-0.1020469223526
66	249903	92	225339	0.10107046579909
66	249903	94	246843	0.26091679452385
66	249903	97	192573	0.030825660441193
66	249903	99	235581	0.12277944456085
66	249903	101	246333	-0.22671108460767
66	249903	102	127038	0.0037700448021603
66	249903	104	219198	0.03234201564487
66	249903	106	234558	-0.08151805223154
66	249903	131	241743	-0.1020469223526
66	249903	132	247887	0.1198196051613
66	249903	182	192615	0.12277944456085
66	249903	184	235623	-0.19517653453975
66	249903	186	246375	-0.088342157777153
66	249903	190	127083	0.03234201564487
66	249903	192	219243	-0.12684735203778
66	249903	194	234603	0.01170827347884
66	249903	198	186477	-0.038687398646738
66	249903	201	218221	0.0050753112614337
66	249903	204	234093	0.10629033010625
66	249903	205	120942	-0.0047315523524787
66	249903	208	185454	0.00097029166612414
66	249903	212	217710	0.027998526394141
66	249903	297	225423	0.26091679452385
66	249903	299	246927	-0.10827429422544
66	249903	347	127143	-0.08151805223154
66	249903	349	219303	0.01170827347884
66	249903	351	234663	0.1763701482592
66	249903	356	186539	0.0050753112614337
66	249903	359	218283	0.11462487710393
66	249903	362	234155	-0.22973291476037
66	249903	363	121005	0.00097029166612414
66	249903	366	185517	0.034959644360826
66	249903	370	217773	-0.099584798007364
66	249903	373	119982	0.0042756399577989
66	249903	378	185006	-0.019038497266847
66	249903	627	245997	-0.1970461780163
66	249903	691	192783	-0.22671108460767
66	249903	693	235791	-0.088342157777153
66	249903	695	246543	-0.11397294128993
66	249903	743	186663	0.10629033010625
66	249903	746	218407	-0.22973291476037
66	249903	749	234279	0.18565278764127
66	249903	751	121131	0.027998526394141
66	249903	754	185643	-0.099584798007364
66	249903	758	217899	0.12065776537256
66	249903	761	120109	-0.019038497266847
66	249903	766	185133	0.036799625642975
66	249903	774	119598	0.0045006736397883
66	249903	850	246078	0.040693505049188
66	249903	1017	246123	0.2470518247657
66	249903	1028	233838	-0.077186229395082
66	249903	1220	246183	-0.095572515008206
66	249903	1246	233901	0.11498965414601
66	249903	1248	217518	0.030290063672225
67	64563	67	64563	8.0789617231288
67	64563	68	96819	-0.031080190229874
67	64563	69	112179	0.010336226591697
67	64563	70	118323	0.023440358619807
67	64563	71	161331	0.27953288170954
67	64563	72	175667	-0.36162024018242
67	64563	74	64053	-0.10463571626008
67	64563	79	63030	-0.10231705957311
67	64563	85	63033	0.29376643997453
67	64563	89	60986	0.19032644220127
67	64563	115	64587	0.072721800154199
67	64563	133	64083	-0.10408487750003
67	64563	173	63075	-0.10317871719187
67	64563	214	48753	0.10629033010625
67	64563	215	32370	0.027998526394141
67	64563	216	125043	-0.28308042475581
67	64563	217	186483	0.13136508197123
67	64563	218	189555	0.18966443517914
67	64563	278	64647	-0.21866852110877
67	64563	300	63123	0.20978109088437
67	64563	341	61091	0.025772944630848
67	64563	383	32433	-0.099584798007364
67	64563	384	121011	0.13434201003207
67	64563	385	124083	0.19396251325861
67	64563	386	178355	0.13031888865972
67	64563	387	185523	-0.30562488458612
67	64563	426	63674	0.13031888865972
67	64563	629	60657	0.1970461780163
67	64563	640	56562	0.092255189619649
67	64563	696	61203	-0.11397294128993
67	64563	738	57123	0.085380426401866
67	64563	782	112947	0.070675340448431
67	64563	783	120115	-0.1657483653351
67	64563	785	162099	-0.38444072154618
67	64563	786	177459	0.12785206202365
67	64563	787	183603	0.28994122347547
67	64563	804	63798	0.28670155505139
67	64563	816	63801	-0.24314796950767
67	64563	828	62778	-0.23775997499135
67	64563	963	63843	0.2150813439864
67	64563	1029	56689	-0.22014256572371
67	64563	1038	48498	-0.077186229395082
67	64563	1123	63891	-0.1126036964378
67	64563	1189	62883	-0.11162337150766
67	64563	1250	48561	0.11498965414601
67	64563	1258	32178	0.030290063672225
68	96819	68	96819	7.6579225866943
68	96819	69	112179	-0.096423754402013
68	96819	70	118323	-0.21866852110877
68	96819	71	161331	-0.3736742481885
68	96819	73	204339	-0.32596007955583
68	96819	74	64053	0.043562154251392
68	96819	75	95797	0.070503945593888
68	96819	80	93750	0.045678346128306
68	96819	86	93753	0.17674736783183
68	96819	90	89658	0.082751475305195
68	96819	92	225339	0.077186229395082
68	96819	116	96843	0.072721800154199
68	96819	133	64083	0.22475759024513
68	96819	134	95827	0.010691434378594
68	96819	174	93795	0.0013135108846189
68	96819	215	32370	0.00097029166612414
68	96819	216	125043	0.10882567058951
68	96819	219	211059	0.23775997499135
68	96819	221	221811	0.18966443517914
68	96819	255	96378	-0.12785206202365
68	96819	279	96903	-0.21866852110877
68	96819	301	93843	0.10827429422544
68	96819	342	89763	-0.081111405081773
68	96819	383	32433	0.034959644360826
68	96819	384	121011	0.011809855241139
68	96819	391	217779	-0.30562488458612
68	96819	404	96438	0.38444072154618
68	96819	415	96441	-0.070675340448431
68	96819	562	96483	0.13017302799727
68	96819	632	92913	0.1970461780163
68	96819	643	88818	0.092255189619649
68	96819	697	89875	-0.025772944630848
68	96819	739	81699	0.22676265605294
68	96819	782	112947	0.088319754496756
68	96819	784	123699	0.070453895162115
68	96819	785	162099	0.041210451030661
68	96819	790	209715	0.12785206202365
68	96819	791	215859	0.28994122347547
68	96819	793	96565	-0.15548574898655
68	96819	830	95034	-0.23775997499135
68	96819	896	96595	-0.021333887596662
68	96819	1032	88945	-0.22014256572371
68	96819	1041	80754	-0.077186229395082
68	96819	1191	95139	-0.11162337150766
68	96819	1253	80817	0.11498965414601
69	112179	69	112179	7.4967265249384
69	112179	70	118323	0.072721800154199
69	112179	72	175667	-0.35745298972232
69	112179	73	204339	0.2547244465685
69	112179	75	95797	0.11510450678773
69	112179	76	110133	0.22475759024513
69	112179	79	63030	0.02200553580194
69	112179	81	106038	0.10522941533433
69	112179	83	241719	0.030290063672225
69	112179	85	63033	-0.06702788956399
69	112179	87	106041	0.0030000253009453
69	112179	117	112203	0.072721800154199
69	112179	134	95827	-0.0033667351995524
69	112179	135	110163	0.1198196051613
69	112179	173	63075	-0.0030000253009453
69	112179	175	106083	-0.089760331392611
69	112179	214	48753	0.038687398646738
69	112179	223	234099	-0.13136508197123
69	112179	256	111738	-0.12785206202365
69	112179	280	112263	-0.21866852110877
69	112179	300	63123	0.17674736783183
69	112179	302	106131	-0.0013135108846189
69	112179	385	124083	0.085579538418486
69	112179	389	210099	0.28670155505139
69	112179	405	111798	0.38444072154618
69	112179	416	111801	-0.070675340448431
69	112179	429	111290	-0.13031888865972
69	112179	563	111843	0.13017302799727
69	112179	634	108273	0.1970461780163
69	112179	645	104178	0.092255189619649
69	112179	739	81699	-0.17504372034856
69	112179	782	112947	0.096632502676314
69	112179	783	120115	0.049207730171414
69	112179	784	123699	-0.22177624285278
69	112179	786	177459	0.041210451030661
69	112179	790	209715	-0.38444072154618
69	112179	792	231219	0.28994122347547
69	112179	794	111925	-0.15548574898655
69	112179	807	111414	-0.28670155505139
69	112179	819	111417	0.24314796950767
69	112179	897	111955	-0.021333887596662
69	112179	966	111459	-0.2150813439864
69	112179	1034	104305	-0.22014256572371
69	112179	1126	111507	0.1126036964378
69	112179	1261	79794	-0.030290063672225
70	118323	70	118323	8.0111169905243
70	118323	73	204339	-0.22464584615627
70	118323	76	110133	0.20829654935808
70	118323	80	93750	0.054868551345929
70	118323	81	106038	-0.09363519486107
70	118323	84	247863	0.030290063672225
70	118323	86	93753	-0.11361629964986
70	118323	87	106041	0.10512440315589
70	118323	89	60986	-0.021721022220612
70	118323	90	89658	0.027691403098345
70	118323	94	246843	-0.077186229395082
70	118323	118	118347	0.072721800154199
70	118323	135	110163	-0.1020469223526
70	118323	174	93795	-0.20219873940344
70	118323	175	106083	0.23933925418045
70	118323	216	125043	0.11162337150766
70	118323	222	232563	-0.23775997499135
70	118323	257	117882	-0.12785206202365
70	118323	281	118407	-0.21866852110877
70	118323	301	93843	0.26091679452385
70	118323	302	106131	-0.10294314274691
70	118323	341	61091	0.2324973419701
70	118323	342	89763	-0.20397453655419
70	118323	384	121011	0.1126036964378
70	118323	385	124083	-0.2150813439864
70	118323	390	216243	0.28670155505139
70	118323	392	232115	0.13031888865972
70	118323	406	117942	0.38444072154618
70	118323	417	117945	-0.070675340448431
70	118323	430	117434	-0.13031888865972
70	118323	564	117987	0.13017302799727
70	118323	696	61203	-0.22671108460767
70	118323	697	89875	0.025880299347605
70	118323	738	57123	0.023061377933488
70	118323	783	120115	-0.021333887596662
70	118323	784	123699	0.13017302799727
70	118323	787	183603	0.041210451030661
70	118323	791	215859	-0.38444072154618
70	118323	792	231219	0.12785206202365
70	118323	795	118069	-0.15548574898655
70	118323	808	117558	-0.28670155505139
70	118323	820	117561	0.24314796950767
70	118323	833	116538	0.23775997499135
70	118323	898	118099	-0.021333887596662
70	118323	967	117603	-0.2150813439864
70	118323	1043	102258	0.077186229395082
70	118323	1127	117651	0.1126036964378
70	118323	1194	116643	0.11162337150766
70	118323	1255	102321	-0.11498965414601
70	118323	1262	85938	-0.030290063672225
71	161331	71	161331	7.0823778857045
71	161331	72	175667	-0.19122218734651
71	161331	73	204339	0.27929057855918
71	161331	75	95797	0.0095389763376564
71	161331	77	159285	0.22475759024513
71	161331	79	63030	-0.0053277454839832
71	161331	82	155190	0.10522941533433
71	161331	85	63033	0.02200553580194
71	161331	88	155193	0.0030000253009453
71	161331	91	147002	0.0010518667314909
71	161331	92	225339	-0.11498965414601
71	161331	119	161355	0.072721800154199
71	161331	134	95827	0.24293715777466
71	161331	136	159315	0.1198196051613
71	161331	173	63075	-0.10522941533433
71	161331	176	155235	-0.089760331392611
71	161331	215	32370	-0.0047315523524787
71	161331	218	189555	0.10882567058951
71	161331	220	218227	0.062809906863828
71	161331	221	221811	-0.28308042475581
71	161331	259	160890	-0.12785206202365
71	161331	282	161415	-0.21866852110877
71	161331	300	63123	0.045678346128306
71	161331	303	155283	-0.0013135108846189
71	161331	343	147107	0.011556895078032
71	161331	383	32433	0.00097029166612414
71	161331	387	185523	0.011809855241139
71	161331	388	189107	-0.053226298284668
71	161331	389	210099	-0.24314796950767
71	161331	391	217779	0.13434201003207
71	161331	408	160950	0.38444072154618
71	161331	419	160953	-0.070675340448431
71	161331	432	160442	-0.13031888865972
71	161331	566	160995	0.13017302799727
71	161331	637	157425	0.1970461780163
71	161331	647	153330	0.092255189619649
71	161331	698	147219	0.088342157777153
71	161331	785	162099	0.096632502676314
71	161331	786	177459	0.088319754496756
71	161331	788	185139	-0.048797665753318
71	161331	790	209715	0.070675340448431
71	161331	797	161077	-0.15548574898655
71	161331	810	160566	-0.28670155505139
71	161331	822	160569	0.24314796950767
71	161331	900	161107	-0.021333887596662
71	161331	969	160611	-0.2150813439864
71	161331	1036	153457	-0.22014256572371
71	161331	1044	145266	-0.077186229395082
71	161331	1129	160659	0.1126036964378
71	161331	1256	145329	0.11498965414601
72	175667	72	175667	8.0525450638974
72	175667	73	204339	-0.34947905750165
72	175667	76	110133	0.0095389763376564
72	175667	77	159285	0.11510450678773
72	175667	78	171573	0.2670566006437
72	175667	89	60986	0.0081976555581858
72	175667	91	147002	0.027691403098345
72	175667	93	239675	-0.11498965414601
72	175667	120	175691	0.072721800154199
72	175667	135	110163	0.24293715777466
72	175667	136	159315	-0.0033667351995524
72	175667	137	171603	0.027202350922107
72	175667	214	48753	-0.020094400973588
72	175667	218	189555	0.0027752982819197
72	175667	222	232563	0.062809906863828
72	175667	260	175226	-0.12785206202365
72	175667	283	175751	-0.21866852110877
72	175667	341	61091	-0.082751475305195
72	175667	343	147107	-0.20397453655419
72	175667	386	178355	0.1126036964378
72	175667	388	189107	-0.10148484844061
72	175667	392	232115	0.13434201003207
72	175667	409	175286	0.38444072154618
72	175667	420	175289	-0.070675340448431
72	175667	434	174778	-0.13031888865972
72	175667	567	175331	0.13017302799727
72	175667	648	167666	0.092255189619649
72	175667	696	61203	0.19032644220127
72	175667	698	147219	0.025880299347605
72	175667	786	177459	-0.021333887596662
72	175667	787	183603	0.049207730171414
72	175667	789	208179	-0.15548574898655
72	175667	792	231219	-0.1657483653351
72	175667	798	175413	-0.15548574898655
72	175667	812	174902	-0.28670155505139
72	175667	824	174905	0.24314796950767
72	175667	837	173882	0.23775997499135
72	175667	901	175443	-0.021333887596662
72	175667	971	174947	-0.2150813439864
72	175667	1037	167793	-0.22014256572371
72	175667	1131	174995	0.1126036964378
72	175667	1198	173987	0.11162337150766
72	175667	1263	143282	-0.030290063672225
73	204339	73	204339	8.4018327093763
73	204339	78	171573	0.043562154251392
73	204339	81	106038	0.0053277454839832
73	204339	82	155190	-0.02200553580194
73	204339	87	106041	-0.02200553580194
73	204339	88	155193	0.06702788956399
73	204339	90	89658	0.0081976555581858
73	204339	91	147002	-0.021721022220612
73	204339	121	204363	0.072721800154199
73	204339	137	171603	0.22475759024513
73	204339	175	106083	0.10522941533433
73	204339	176	155235	0.0030000253009453
73	204339	219	211059	-0.11162337150766
73	204339	220	218227	0.0027752982819197
73	204339	222	232563	0.10882567058951
73	204339	223	234099	0.12905137010927
73	204339	263	203898	-0.12785206202365
73	204339	284	204423	-0.21866852110877
73	204339	302	106131	-0.045678346128306
73	204339	303	155283	-0.17674736783183
73	204339	342	89763	-0.082751475305195
73	204339	343	147107	0.2324973419701
73	204339	389	210099	0.2150813439864
73	204339	390	216243	-0.085579538418486
73	204339	391	217779	-0.10148484844061
73	204339	392	232115	-0.053226298284668
73	204339	412	203958	0.38444072154618
73	204339	423	203961	-0.070675340448431
73	204339	436	203450	-0.13031888865972
73	204339	570	204003	0.13017302799727
73	204339	639	200433	-0.1970461780163
73	204339	697	89875	0.19032644220127
73	204339	698	147219	-0.22671108460767
73	204339	739	81699	-0.10614402324326
73	204339	789	208179	-0.10977153557127
73	204339	790	209715	-0.13017302799727
73	204339	791	215859	0.22177624285278
73	204339	792	231219	-0.070453895162115
73	204339	801	204085	-0.15548574898655
73	204339	814	203574	-0.28670155505139
73	204339	826	203577	0.24314796950767
73	204339	838	202554	0.23775997499135
73	204339	904	204115	-0.021333887596662
73	204339	973	203619	-0.2150813439864
73	204339	1133	203667	0.1126036964378
73	204339	1199	202659	0.11162337150766
74	64053	74	64053	7.2072120544475
74	64053	75	95797	0.10611859300808
74	64053	76	110133	-0.13728127745371
74	64053	77	159285	-0.0060270040030403
74	64053	78	171573	-0.32596007955583
74	64053	79	63030	0.28168313445788
74	64053	85	63033	-0.11575707893211
74	64053	95	56892	0.082751475305195
74	64053	97	192573	0.077186229395082
74	64053	122	64077	0.072721800154199
74	64053	133	64083	-0.0051640846243545
74	64053	138	63061	0.010691434378594
74	64053	177	61029	0.0013135108846189
74	64053	214	48753	0.01170827347884
74	64053	224	120949	-0.062809906863828
74	64053	226	178293	0.23775997499135
74	64053	228	189045	0.18966443517914
74	64053	266	63612	-0.12785206202365
74	64053	304	61077	0.10827429422544
74	64053	344	56997	-0.081111405081773
74	64053	383	32433	0.11462487710393
74	64053	393	112821	0.24314796950767
74	64053	395	123573	0.19396251325861
74	64053	396	161973	-0.28670155505139
74	64053	399	185013	-0.30562488458612
74	64053	573	63717	0.13017302799727
74	64053	630	62193	-0.12905137010927
74	64053	651	56052	0.092255189619649
74	64053	677	64263	-0.023440358619807
74	64053	699	57109	-0.025772944630848
74	64053	740	48933	0.22676265605294
74	64053	793	96565	-0.15548574898655
74	64053	796	119605	-0.1657483653351
74	64053	799	176949	0.12785206202365
74	64053	800	183093	0.28994122347547
74	64053	804	63798	0.041210451030661
74	64053	816	63801	0.088319754496756
74	64053	840	62268	-0.23775997499135
74	64053	907	63829	-0.021333887596662
74	64053	1030	60273	0.2470518247657
74	64053	1048	47988	-0.077186229395082
74	64053	1201	62373	-0.11162337150766
74	64053	1251	56241	-0.18937016041996
74	64053	1266	31668	0.030290063672225
75	95797	75	95797	6.6015533255044
75	95797	76	110133	-0.19122218734651
75	95797	77	159285	-0.35745298972232
75	95797	79	63030	0.0095389763376564
75	95797	80	93750	0.24293715777466
75	95797	85	63033	0.11510450678773
75	95797	86	93753	-0.0033667351995524
75	95797	96	81468	0.0010518667314909
75	95797	123	95821	0.072721800154199
75	95797	134	95827	-0.0051640846243545
75	95797	138	63061	0.22475759024513
75	95797	139	93781	0.1198196051613
75	95797	178	89701	-0.089760331392611
75	95797	225	124021	0.10882567058951
75	95797	229	210037	0.23775997499135
75	95797	231	217717	-0.13136508197123
75	95797	267	95356	-0.12785206202365
75	95797	305	89749	-0.0013135108846189
75	95797	345	81573	0.011556895078032
75	95797	383	32433	0.0050753112614337
75	95797	394	119989	0.011809855241139
75	95797	395	123573	-0.053226298284668
75	95797	401	209589	-0.13031888865972
75	95797	440	94908	-0.13031888865972
75	95797	574	95461	0.13017302799727
75	95797	654	87796	0.092255189619649
75	95797	678	96007	-0.023440358619807
75	95797	700	81685	0.088342157777153
75	95797	793	96565	0.096632502676314
75	95797	794	111925	0.088319754496756
75	95797	796	119605	-0.048797665753318
75	95797	797	161077	0.041210451030661
75	95797	803	214837	0.28994122347547
75	95797	805	95542	0.041210451030661
75	95797	817	95545	0.088319754496756
75	95797	908	95573	-0.021333887596662
75	95797	977	95077	-0.2150813439864
75	95797	1033	92017	0.2470518247657
75	95797	1050	79732	-0.077186229395082
75	95797	1137	95125	0.1126036964378
75	95797	1254	87985	-0.18937016041996
76	110133	76	110133	6.997370896595
76	110133	78	171573	-0.16981629771233
76	110133	80	93750	0.033317370216982
76	110133	81	106038	0.16067287072553
76	110133	86	93753	0.21976950121431
76	110133	87	106041	0.17312361914233
76	110133	96	81468	0.027691403098345
76	110133	100	238653	-0.077186229395082
76	110133	124	110157	0.072721800154199
76	110133	135	110163	-0.0051640846243545
76	110133	139	93781	-0.0033667351995524
76	110133	140	106069	0.027202350922107
76	110133	177	61029	-0.0030000253009453
76	110133	214	48753	-0.10510792075582
76	110133	225	124021	0.0027752982819197
76	110133	232	232053	-0.13136508197123
76	110133	268	109692	-0.12785206202365
76	110133	304	61077	0.17674736783183
76	110133	345	81573	-0.20397453655419
76	110133	393	112821	0.1126036964378
76	110133	395	123573	-0.10148484844061
76	110133	400	208053	0.28670155505139
76	110133	403	231093	0.30562488458612
76	110133	442	109244	-0.13031888865972
76	110133	575	109797	0.13017302799727
76	110133	634	108273	0.12905137010927
76	110133	655	102132	0.092255189619649
76	110133	679	110343	-0.023440358619807
76	110133	700	81685	0.025880299347605
76	110133	740	48933	0.023061377933488
76	110133	794	111925	-0.021333887596662
76	110133	795	118069	0.049207730171414
76	110133	798	175413	0.041210451030661
76	110133	802	207669	-0.38444072154618
76	110133	806	109878	0.041210451030661
76	110133	818	109881	0.088319754496756
76	110133	844	108348	0.23775997499135
76	110133	909	109909	-0.021333887596662
76	110133	979	109413	-0.2150813439864
76	110133	1139	109461	0.1126036964378
76	110133	1205	108453	0.11162337150766
76	110133	1255	102321	-0.18937016041996
76	110133	1269	77748	-0.030290063672225
77	159285	77	159285	6.5803821515455
77	159285	78	171573	0.0045046867509545
77	159285	80	93750	0.0016249185348846
77	159285	82	155190	0.16067287072553
77	159285	86	93753	0.033317370216982
77	159285	88	155193	0.17312361914233
77	159285	98	223293	-0.11498965414601
77	159285	125	159309	0.072721800154199
77	159285	136	159315	-0.0051640846243545
77	159285	139	93781	0.24293715777466
77	159285	141	155221	0.027202350922107
77	159285	177	61029	-0.10522941533433
77	159285	179	147045	-0.23933925418045
77	159285	228	189045	-0.12905137010927
77	159285	230	216181	0.062809906863828
77	159285	271	158844	-0.12785206202365
77	159285	304	61077	0.045678346128306
77	159285	306	147093	0.10294314274691
77	159285	383	32433	-0.032626057273424
77	159285	396	161973	0.1126036964378
77	159285	398	183477	0.011809855241139
77	159285	400	208053	-0.24314796950767
77	159285	402	215733	0.13434201003207
77	159285	445	158396	-0.13031888865972
77	159285	578	158949	0.13017302799727
77	159285	637	157425	0.12905137010927
77	159285	657	151284	0.092255189619649
77	159285	680	159495	-0.023440358619807
77	159285	797	161077	-0.021333887596662
77	159285	798	175413	0.088319754496756
77	159285	800	183093	-0.048797665753318
77	159285	802	207669	0.070675340448431
77	159285	803	214837	-0.1657483653351
77	159285	809	159030	0.041210451030661
77	159285	821	159033	0.088319754496756
77	159285	847	157500	0.23775997499135
77	159285	912	159061	-0.021333887596662
77	159285	982	158565	-0.2150813439864
77	159285	1052	143220	-0.077186229395082
77	159285	1142	158613	0.1126036964378
77	159285	1208	157605	0.11162337150766
77	159285	1257	151473	-0.18937016041996
78	171573	78	171573	7.1548177579597
78	171573	81	106038	0.0016249185348846
78	171573	82	155190	0.033317370216982
78	171573	87	106041	0.033317370216982
78	171573	88	155193	0.21976950121431
78	171573	95	56892	0.0081976555581858
78	171573	99	235581	-0.11498965414601
78	171573	126	171597	0.072721800154199
78	171573	137	171603	-0.0051640846243545
78	171573	140	106069	0.24293715777466
78	171573	141	155221	-0.0033667351995524
78	171573	179	147045	0.20219873940344
78	171573	214	48753	0.03234201564487
78	171573	226	178293	-0.11162337150766
78	171573	227	185461	0.0027752982819197
78	171573	232	232053	0.28308042475581
78	171573	273	171132	-0.12785206202365
78	171573	306	147093	-0.26091679452385
78	171573	344	56997	-0.082751475305195
78	171573	397	177333	0.2150813439864
78	171573	398	183477	-0.085579538418486
78	171573	399	185013	-0.10148484844061
78	171573	403	231093	-0.19396251325861
78	171573	446	170684	-0.13031888865972
78	171573	580	171237	0.13017302799727
78	171573	638	169713	0.12905137010927
78	171573	681	171783	-0.023440358619807
78	171573	699	57109	0.19032644220127
78	171573	740	48933	-0.10614402324326
78	171573	798	175413	-0.10977153557127
78	171573	799	176949	-0.13017302799727
78	171573	800	183093	0.22177624285278
78	171573	801	204085	-0.15548574898655
78	171573	811	171318	0.041210451030661
78	171573	823	171321	0.088319754496756
78	171573	848	169788	0.23775997499135
78	171573	914	171349	-0.021333887596662
78	171573	983	170853	-0.2150813439864
78	171573	1037	167793	-0.2470518247657
78	171573	1143	170901	0.1126036964378
78	171573	1209	169893	0.11162337150766
78	171573	1270	139188	-0.030290063672225
79	63030	79	63030	7.8957321734729
79	63030	80	93750	-0.0051640846243545
79	63030	81	106038	-0.27929057855918
79	63030	82	155190	-0.2547244465685
79	63030	89	60986	-0.0033667351995524
79	63030	95	56892	-0.0030000253009453
79	63030	102	127038	0.11498965414601
79	63030	127	63054	0.072721800154199
79	63030	138	63061	-0.35745298972232
79	63030	142	61014	0.1198196051613
79	63030	173	63075	0.2547244465685
79	63030	180	56934	-0.089760331392611
79	63030	215	32370	0.12684735203778
79	63030	234	119926	-0.062809906863828
79	63030	235	123510	0.28308042475581
79	63030	237	177270	0.23775997499135
79	63030	239	184950	-0.13136508197123
79	63030	300	63123	-0.0060270040030403
79	63030	307	56982	-0.0013135108846189
79	63030	346	48806	0.011556895078032
79	63030	405	111798	0.24314796950767
79	63030	407	119478	-0.13434201003207
79	63030	408	160950	-0.28670155505139
79	63030	410	176822	-0.13031888865972
79	63030	438	62652	0.070675340448431
79	63030	585	62694	0.13017302799727
79	63030	652	59124	-0.1970461780163
79	63030	701	48918	0.088342157777153
79	63030	741	32550	0.17504372034856
79	63030	804	63798	0.096632502676314
79	63030	805	95542	-0.15548574898655
79	63030	807	111414	-0.070675340448431
79	63030	810	160566	0.38444072154618
79	63030	813	182070	0.28994122347547
79	63030	828	62778	0.088319754496756
79	63030	840	62268	-0.24314796950767
79	63030	919	62806	-0.021333887596662
79	63030	987	62310	-0.2150813439864
79	63030	1040	59250	0.2470518247657
79	63030	1049	55156	0.22014256572371
79	63030	1147	62358	0.1126036964378
79	63030	1260	55218	-0.18937016041996
79	63030	1267	47028	-0.11498965414601
80	93750	80	93750	7.0751811916539
80	93750	81	106038	0.0045046867509545
80	93750	82	155190	-0.16981629771233
80	93750	89	60986	0.11510450678773
80	93750	90	89658	0.17312361914233
80	93750	96	81468	0.10512440315589
80	93750	105	222270	-0.077186229395082
80	93750	128	93774	0.072721800154199
80	93750	139	93781	-0.35745298972232
80	93750	142	61014	0.22475759024513
80	93750	143	89686	0.027202350922107
80	93750	174	93795	0.2547244465685
80	93750	181	81510	-0.23933925418045
80	93750	215	32370	-0.10510792075582
80	93750	235	123510	-0.12905137010927
80	93750	240	207990	0.23775997499135
80	93750	242	215670	-0.13136508197123
80	93750	301	93843	-0.0060270040030403
80	93750	308	81558	0.10294314274691
80	93750	404	96438	0.1126036964378
80	93750	406	117942	0.011809855241139
80	93750	413	207542	-0.13031888865972
80	93750	414	214710	0.30562488458612
80	93750	439	93372	0.070675340448431
80	93750	586	93414	0.13017302799727
80	93750	644	91890	0.12905137010927
80	93750	741	32550	0.023061377933488
80	93750	805	95542	-0.021333887596662
80	93750	806	109878	0.088319754496756
80	93750	808	117558	-0.048797665753318
80	93750	809	159030	0.041210451030661
80	93750	815	206646	-0.12785206202365
80	93750	829	93498	0.088319754496756
80	93750	842	92988	-0.24314796950767
80	93750	920	93526	-0.021333887596662
80	93750	989	93030	-0.2150813439864
80	93750	1051	85876	0.22014256572371
80	93750	1149	93078	0.1126036964378
80	93750	1215	92070	0.11162337150766
80	93750	1262	85938	-0.18937016041996
80	93750	1269	77748	-0.11498965414601
81	106038	81	106038	7.6880685044475
81	106038	90	89658	0.21976950121431
81	106038	95	56892	0.06702788956399
81	106038	96	81468	-0.11361629964986
81	106038	106	234558	-0.077186229395082
81	106038	129	106062	0.072721800154199
81	106038	140	106069	-0.35745298972232
81	106038	143	89686	-0.0033667351995524
81	106038	175	106083	0.2547244465685
81	106038	180	56934	-0.0030000253009453
81	106038	181	81510	0.20219873940344
81	106038	233	112758	-0.11162337150766
81	106038	234	119926	0.0027752982819197
81	106038	243	231030	0.18966443517914
81	106038	302	106131	-0.0060270040030403
81	106038	307	56982	0.17674736783183
81	106038	308	81558	-0.26091679452385
81	106038	346	48806	-0.2324973419701
81	106038	405	111798	0.2150813439864
81	106038	406	117942	-0.085579538418486
81	106038	407	119478	-0.10148484844061
81	106038	412	203958	0.28670155505139
81	106038	441	105660	0.070675340448431
81	106038	588	105702	0.13017302799727
81	106038	645	104178	0.12905137010927
81	106038	655	102132	0.1970461780163
81	106038	701	48918	0.22671108460767
81	106038	806	109878	-0.10977153557127
81	106038	807	111414	-0.13017302799727
81	106038	808	117558	0.22177624285278
81	106038	811	171318	0.041210451030661
81	106038	814	203574	-0.38444072154618
81	106038	831	105786	0.088319754496756
81	106038	843	105276	-0.24314796950767
81	106038	922	105814	-0.021333887596662
81	106038	990	105318	-0.2150813439864
81	106038	1043	102258	-0.2470518247657
81	106038	1150	105366	0.1126036964378
81	106038	1216	104358	0.11162337150766
82	155190	82	155190	7.4985379257396
82	155190	90	89658	0.033317370216982
82	155190	91	147002	0.26210229076249
82	155190	95	56892	-0.02200553580194
82	155190	104	219198	-0.11498965414601
82	155190	130	155214	0.072721800154199
82	155190	141	155221	-0.35745298972232
82	155190	143	89686	0.24293715777466
82	155190	144	147030	-0.1020469223526
82	155190	176	155235	0.2547244465685
82	155190	180	56934	-0.10522941533433
82	155190	215	32370	0.03234201564487
82	155190	236	161910	-0.11162337150766
82	155190	238	183414	-0.10882567058951
82	155190	239	184950	-0.12905137010927
82	155190	242	215670	0.28308042475581
82	155190	303	155283	-0.0060270040030403
82	155190	307	56982	0.045678346128306
82	155190	408	160950	0.2150813439864
82	155190	411	182966	0.053226298284668
82	155190	412	203958	-0.24314796950767
82	155190	414	214710	-0.19396251325861
82	155190	444	154812	0.070675340448431
82	155190	591	154854	0.13017302799727
82	155190	647	153330	0.12905137010927
82	155190	657	151284	0.1970461780163
82	155190	741	32550	-0.10614402324326
82	155190	809	159030	-0.10977153557127
82	155190	810	160566	-0.13017302799727
82	155190	811	171318	0.088319754496756
82	155190	813	182070	0.070453895162115
82	155190	814	203574	0.070675340448431
82	155190	834	154938	0.088319754496756
82	155190	846	154428	-0.24314796950767
82	155190	925	154966	-0.021333887596662
82	155190	993	154470	-0.2150813439864
82	155190	1045	151410	-0.2470518247657
82	155190	1153	154518	0.1126036964378
82	155190	1218	153510	0.11162337150766
82	155190	1270	139188	-0.11498965414601
83	241719	83	241719	6.0426846690174
83	241719	84	247863	0.072721800154199
83	241719	92	225339	0.21976950121431
83	241719	93	239675	-0.0033667351995524
83	241719	97	192573	0.06702788956399
83	241719	99	235581	-0.0030000253009453
83	241719	100	238653	0.17674736783183
83	241719	102	127038	0.0081976555581858
83	241719	106	234558	0.082751475305195
83	241719	107	238142	-0.19032644220127
83	241719	131	241743	0.072721800154199
83	241719	145	225367	-0.0033667351995524
83	241719	146	239703	0.1198196051613
83	241719	182	192615	-0.0030000253009453
83	241719	184	235623	-0.089760331392611
83	241719	185	238695	-0.0013135108846189
83	241719	219	211059	-0.12684735203778
83	241719	223	234099	-0.17504372034856
83	241719	226	178293	-0.038687398646738
83	241719	229	210037	0.0050753112614337
83	241719	233	112758	-0.0047315523524787
83	241719	237	177270	0.00097029166612414
83	241719	241	209526	0.027998526394141
83	241719	309	192663	0.17674736783183
83	241719	311	235671	-0.0013135108846189
83	241719	312	238743	-0.10827429422544
83	241719	347	127143	0.082751475305195
83	241719	351	234663	0.081111405081773
83	241719	352	238247	0.025772944630848
83	241719	386	178355	0.0050753112614337
83	241719	389	210099	0.11462487710393
83	241719	393	112821	0.00097029166612414
83	241719	397	177333	0.034959644360826
83	241719	401	209589	-0.099584798007364
83	241719	405	111798	0.0042756399577989
83	241719	410	176822	-0.019038497266847
83	241719	658	237813	-0.1970461780163
83	241719	660	233718	-0.092255189619649
83	241719	702	127255	-0.19032644220127
83	241719	706	234775	0.025772944630848
83	241719	707	238359	-0.11397294128993
83	241719	745	211239	-0.17504372034856
83	241719	749	234279	0.085380426401866
83	241719	782	112947	0.027998526394141
83	241719	786	177459	-0.099584798007364
83	241719	790	209715	0.12065776537256
83	241719	794	111925	-0.019038497266847
83	241719	799	176949	0.036799625642975
83	241719	807	111414	0.0045006736397883
83	241719	1046	237939	0.2470518247657
83	241719	1054	233845	0.22014256572371
83	241719	1265	233907	-0.18937016041996
83	241719	1276	209334	0.030290063672225
84	247863	84	247863	6.3044342981588
84	247863	93	239675	0.26210229076249
84	247863	94	246843	-0.11575707893211
84	247863	98	223293	0.11361629964986
84	247863	99	235581	-0.10512440315589
84	247863	101	246333	0.29376643997453
84	247863	103	190526	0.021721022220612
84	247863	104	219198	-0.027691403098345
84	247863	132	247887	0.072721800154199
84	247863	146	239703	-0.1020469223526
84	247863	147	246871	0.010691434378594
84	247863	183	223335	-0.20219873940344
84	247863	184	235623	0.23933925418045
84	247863	186	246375	0.10317871719187
84	247863	216	125043	0.03234201564487
84	247863	217	186483	-0.10510792075582
84	247863	222	232563	0.01170827347884
84	247863	224	120949	-0.020094400973588
84	247863	230	216181	0.0050753112614337
84	247863	232	232053	0.10629033010625
84	247863	238	183414	0.00097029166612414
84	247863	242	215670	0.027998526394141
84	247863	310	223383	0.26091679452385
84	247863	311	235671	-0.10294314274691
84	247863	313	246423	-0.20978109088437
84	247863	348	190631	0.2324973419701
84	247863	349	219303	-0.20397453655419
84	247863	384	121011	0.032626057273424
84	247863	390	216243	0.11462487710393
84	247863	392	232115	-0.22973291476037
84	247863	398	183477	0.034959644360826
84	247863	402	215733	-0.099584798007364
84	247863	406	117942	0.0042756399577989
84	247863	411	182966	-0.019038497266847
84	247863	649	246003	0.12905137010927
84	247863	703	190743	-0.22671108460767
84	247863	704	219415	0.025880299347605
84	247863	742	125223	-0.10614402324326
84	247863	743	186663	0.023061377933488
84	247863	748	232743	0.22676265605294
84	247863	787	183603	-0.099584798007364
84	247863	791	215859	0.12065776537256
84	247863	795	118069	-0.019038497266847
84	247863	800	183093	0.036799625642975
84	247863	808	117558	0.0045006736397883
84	247863	850	246078	-0.23775997499135
84	247863	1057	231798	-0.077186229395082
84	247863	1220	246183	0.11162337150766
84	247863	1273	231861	0.11498965414601
84	247863	1277	215478	0.030290063672225
85	63033	85	63033	7.5932318928255
85	63033	86	93753	-0.0051640846243545
85	63033	87	106041	-0.27929057855918
85	63033	88	155193	-0.2547244465685
85	63033	89	60986	0.24293715777466
85	63033	95	56892	-0.10522941533433
85	63033	97	192573	-0.030290063672225
85	63033	138	63061	-0.19122218734651
85	63033	148	61017	0.1198196051613
85	63033	173	63075	0.27929057855918
85	63033	187	56937	-0.089760331392611
85	63033	214	48753	-0.19517653453975
85	63033	245	119929	-0.062809906863828
85	63033	246	123513	0.28308042475581
85	63033	248	177273	0.23775997499135
85	63033	250	184953	-0.13136508197123
85	63033	290	63117	0.21866852110877
85	63033	300	63123	-0.13728127745371
85	63033	314	56985	-0.0013135108846189
85	63033	353	48809	0.011556895078032
85	63033	383	32433	0.01170827347884
85	63033	416	111801	0.24314796950767
85	63033	418	119481	-0.13434201003207
85	63033	419	160953	-0.28670155505139
85	63033	421	176825	-0.13031888865972
85	63033	438	62652	-0.38444072154618
85	63033	596	62697	0.13017302799727
85	63033	630	62193	0.10148484844061
85	63033	663	55032	0.092255189619649
85	63033	682	63243	-0.023440358619807
85	63033	708	48921	0.088342157777153
85	63033	750	32553	0.17504372034856
85	63033	816	63801	0.096632502676314
85	63033	817	95545	-0.15548574898655
85	63033	819	111417	-0.070675340448431
85	63033	822	160569	0.38444072154618
85	63033	825	182073	0.28994122347547
85	63033	828	62778	0.041210451030661
85	63033	840	62268	0.28670155505139
85	63033	930	62809	-0.021333887596662
85	63033	998	62313	-0.2150813439864
85	63033	1059	46968	-0.077186229395082
85	63033	1158	62361	0.1126036964378
85	63033	1252	59313	0.095572515008206
85	63033	1279	30648	0.030290063672225
86	93753	86	93753	6.9076382861201
86	93753	87	106041	0.0045046867509545
86	93753	88	155193	-0.16981629771233
86	93753	89	60986	0.0095389763376564
86	93753	90	89658	0.16067287072553
86	93753	96	81468	-0.09363519486107
86	93753	98	223293	-0.030290063672225
86	93753	139	93781	-0.19122218734651
86	93753	148	61017	0.22475759024513
86	93753	149	89689	0.027202350922107
86	93753	174	93795	0.27929057855918
86	93753	188	81513	-0.23933925418045
86	93753	246	123513	-0.12905137010927
86	93753	251	207993	0.23775997499135
86	93753	253	215673	-0.13136508197123
86	93753	291	93837	0.21866852110877
86	93753	301	93843	-0.13728127745371
86	93753	315	81561	0.10294314274691
86	93753	383	32433	-0.12385774696998
86	93753	415	96441	0.1126036964378
86	93753	417	117945	0.011809855241139
86	93753	424	207545	-0.13031888865972
86	93753	425	214713	0.30562488458612
86	93753	439	93372	-0.38444072154618
86	93753	597	93417	0.13017302799727
86	93753	632	92913	0.10148484844061
86	93753	665	85752	0.092255189619649
86	93753	683	93963	-0.023440358619807
86	93753	750	32553	0.023061377933488
86	93753	817	95545	-0.021333887596662
86	93753	818	109881	0.088319754496756
86	93753	820	117561	-0.048797665753318
86	93753	821	159033	0.041210451030661
86	93753	827	206649	-0.12785206202365
86	93753	829	93498	0.041210451030661
86	93753	842	92988	0.28670155505139
86	93753	931	93529	-0.021333887596662
86	93753	1000	93033	-0.2150813439864
86	93753	1033	92017	-0.0027752982819197
86	93753	1061	77688	-0.077186229395082
86	93753	1160	93081	0.1126036964378
86	93753	1225	92073	0.11162337150766
87	106041	87	106041	7.4756720367027
87	106041	90	89658	0.033317370216982
87	106041	95	56892	-0.02200553580194
87	106041	96	81468	0.054868551345929
87	106041	99	235581	-0.030290063672225
87	106041	140	106069	-0.19122218734651
87	106041	149	89689	-0.0033667351995524
87	106041	175	106083	0.27929057855918
87	106041	187	56937	-0.0030000253009453
87	106041	188	81513	0.20219873940344
87	106041	214	48753	0.12277944456085
87	106041	244	112761	-0.11162337150766
87	106041	245	119929	0.0027752982819197
87	106041	254	231033	0.18966443517914
87	106041	292	106125	0.21866852110877
87	106041	302	106131	-0.13728127745371
87	106041	314	56985	0.17674736783183
87	106041	315	81561	-0.26091679452385
87	106041	353	48809	-0.2324973419701
87	106041	416	111801	0.2150813439864
87	106041	417	117945	-0.085579538418486
87	106041	418	119481	-0.10148484844061
87	106041	423	203961	0.28670155505139
87	106041	441	105660	-0.38444072154618
87	106041	599	105705	0.13017302799727
87	106041	633	105201	0.10148484844061
87	106041	684	106251	-0.023440358619807
87	106041	708	48921	0.22671108460767
87	106041	818	109881	-0.10977153557127
87	106041	819	111417	-0.13017302799727
87	106041	820	117561	0.22177624285278
87	106041	823	171321	0.041210451030661
87	106041	826	203577	-0.38444072154618
87	106041	831	105786	0.041210451030661
87	106041	843	105276	0.28670155505139
87	106041	933	105817	-0.021333887596662
87	106041	1001	105321	-0.2150813439864
87	106041	1034	104305	-0.0027752982819197
87	106041	1161	105369	0.1126036964378
87	106041	1226	104361	0.11162337150766
87	106041	1255	102321	-0.095572515008206
87	106041	1281	73656	-0.030290063672225
88	155193	88	155193	7.1336749495909
88	155193	90	89658	0.0016249185348846
88	155193	91	147002	0.08343630757759
88	155193	95	56892	0.0053277454839832
88	155193	141	155221	-0.19122218734651
88	155193	149	89689	0.24293715777466
88	155193	150	147033	-0.1020469223526
88	155193	176	155235	0.27929057855918
88	155193	187	56937	-0.10522941533433
88	155193	247	161913	-0.11162337150766
88	155193	249	183417	-0.10882567058951
88	155193	250	184953	-0.12905137010927
88	155193	253	215673	0.28308042475581
88	155193	293	155277	0.21866852110877
88	155193	303	155283	-0.13728127745371
88	155193	314	56985	0.045678346128306
88	155193	383	32433	0.08151805223154
88	155193	419	160953	0.2150813439864
88	155193	422	182969	0.053226298284668
88	155193	423	203961	-0.24314796950767
88	155193	425	214713	-0.19396251325861
88	155193	444	154812	-0.38444072154618
88	155193	602	154857	0.13017302799727
88	155193	636	154353	0.10148484844061
88	155193	685	155403	-0.023440358619807
88	155193	750	32553	-0.10614402324326
88	155193	821	159033	-0.10977153557127
88	155193	822	160569	-0.13017302799727
88	155193	823	171321	0.088319754496756
88	155193	825	182073	0.070453895162115
88	155193	826	203577	0.070675340448431
88	155193	834	154938	0.041210451030661
88	155193	846	154428	0.28670155505139
88	155193	936	154969	-0.021333887596662
88	155193	1004	154473	-0.2150813439864
88	155193	1036	153457	-0.0027752982819197
88	155193	1062	139128	-0.077186229395082
88	155193	1164	154521	0.1126036964378
88	155193	1228	153513	0.11162337150766
88	155193	1257	151473	-0.095572515008206
89	60986	89	60986	8.4796612271779
89	60986	90	89658	-0.34947905750165
89	60986	91	147002	-0.22464584615627
89	60986	95	56892	0.2670566006437
89	60986	103	190526	-0.030290063672225
89	60986	142	61014	-0.19122218734651
89	60986	148	61017	-0.35745298972232
89	60986	151	56922	0.027202350922107
89	60986	189	48746	-0.23933925418045
89	60986	215	32370	-0.24247424790531
89	60986	257	117882	-0.062809906863828
89	60986	260	175226	0.23775997499135
89	60986	262	182906	-0.13136508197123
89	60986	294	61070	0.21866852110877
89	60986	316	48794	0.10294314274691
89	60986	341	61091	0.32596007955583
89	60986	354	32426	0.20397453655419
89	60986	426	63674	0.1126036964378
89	60986	428	109754	0.24314796950767
89	60986	430	117434	-0.13434201003207
89	60986	431	158906	-0.28670155505139
89	60986	434	174778	-0.13031888865972
89	60986	435	181946	0.30562488458612
89	60986	607	60650	0.13017302799727
89	60986	641	60146	0.10148484844061
89	60986	696	61203	-0.36162024018242
89	60986	709	32538	-0.025880299347605
89	60986	828	62778	-0.021333887596662
89	60986	829	93498	-0.15548574898655
89	60986	832	109370	-0.070675340448431
89	60986	833	116538	0.1657483653351
89	60986	835	158522	0.38444072154618
89	60986	837	173882	-0.12785206202365
89	60986	839	60732	-0.15548574898655
89	60986	941	60762	-0.021333887596662
89	60986	1009	60266	-0.2150813439864
89	60986	1040	59250	-0.0027752982819197
89	60986	1060	53112	0.22014256572371
89	60986	1169	60314	0.1126036964378
89	60986	1232	59306	0.11162337150766
89	60986	1280	44984	-0.11498965414601
90	89658	90	89658	7.779142721381
90	89658	95	56892	0.043562154251392
90	89658	96	81468	0.20829654935808
90	89658	104	219198	-0.030290063672225
90	89658	143	89686	-0.19122218734651
90	89658	149	89689	-0.35745298972232
90	89658	151	56922	0.22475759024513
90	89658	152	81498	-0.1020469223526
90	89658	215	32370	0.12277944456085
90	89658	255	96378	-0.11162337150766
90	89658	257	117882	-0.10882567058951
90	89658	258	119418	-0.12905137010927
90	89658	263	203898	0.23775997499135
90	89658	265	214650	0.18966443517914
90	89658	295	89742	0.21866852110877
90	89658	342	89763	0.32596007955583
90	89658	354	32426	-0.2324973419701
90	89658	427	95418	0.2150813439864
90	89658	430	117434	0.053226298284668
90	89658	436	203450	-0.13031888865972
90	89658	609	89322	0.13017302799727
90	89658	643	88818	0.10148484844061
90	89658	665	85752	0.1970461780163
90	89658	697	89875	-0.36162024018242
90	89658	709	32538	0.22671108460767
90	89658	829	93498	-0.10977153557127
90	89658	830	95034	-0.13017302799727
90	89658	831	105786	0.088319754496756
90	89658	833	116538	0.070453895162115
90	89658	834	154938	0.041210451030661
90	89658	838	202554	-0.12785206202365
90	89658	841	89404	-0.15548574898655
90	89658	943	89434	-0.021333887596662
90	89658	1011	88938	-0.2150813439864
90	89658	1042	87922	-0.0027752982819197
90	89658	1171	88986	0.1126036964378
90	89658	1234	87978	0.11162337150766
90	89658	1262	85938	-0.095572515008206
90	89658	1281	73656	-0.11498965414601
91	147002	91	147002	7.4455784233786
91	147002	96	81468	0.0095389763376564
91	147002	144	147030	-0.19122218734651
91	147002	150	147033	-0.35745298972232
91	147002	152	81498	0.24293715777466
91	147002	189	48746	-0.10522941533433
91	147002	215	32370	-0.0010518667314909
91	147002	259	160890	-0.0027752982819197
91	147002	260	175226	-0.10882567058951
91	147002	261	176762	-0.12905137010927
91	147002	263	203898	-0.062809906863828
91	147002	264	207482	0.28308042475581
91	147002	296	147086	0.21866852110877
91	147002	316	48794	0.045678346128306
91	147002	343	147107	0.32596007955583
91	147002	354	32426	0.082751475305195
91	147002	431	158906	0.085579538418486
91	147002	432	160442	0.10148484844061
91	147002	433	171194	-0.011809855241139
91	147002	434	174778	0.053226298284668
91	147002	436	203450	-0.13434201003207
91	147002	437	206522	-0.19396251325861
91	147002	613	146666	0.13017302799727
91	147002	646	146162	0.10148484844061
91	147002	666	143096	0.1970461780163
91	147002	698	147219	-0.36162024018242
91	147002	709	32538	-0.19032644220127
91	147002	834	154938	0.049207730171414
91	147002	835	158522	-0.22177624285278
91	147002	836	170810	0.048797665753318
91	147002	837	173882	0.070453895162115
91	147002	838	202554	0.1657483653351
91	147002	845	146748	-0.15548574898655
91	147002	947	146778	-0.021333887596662
91	147002	1014	146282	-0.2150813439864
91	147002	1044	145266	-0.0027752982819197
91	147002	1062	139128	-0.22014256572371
91	147002	1174	146330	0.1126036964378
91	147002	1236	145322	0.11162337150766
91	147002	1263	143282	-0.095572515008206
92	225339	92	225339	6.3226028454641
92	225339	93	239675	-0.19122218734651
92	225339	94	246843	0.21866852110877
92	225339	97	192573	0.043562154251392
92	225339	98	223293	0.22475759024513
92	225339	102	127038	0.0053277454839832
92	225339	104	219198	0.10522941533433
92	225339	105	222270	-0.045678346128306
92	225339	145	225367	-0.19122218734651
92	225339	153	192603	0.22475759024513
92	225339	154	223323	0.1198196051613
92	225339	190	127083	0.10522941533433
92	225339	192	219243	-0.089760331392611
92	225339	193	222315	-0.0013135108846189
92	225339	219	211059	-0.19517653453975
92	225339	220	218227	0.011556895078032
92	225339	221	221811	0.088342157777153
92	225339	247	161913	-0.038687398646738
92	225339	252	209529	-0.10629033010625
92	225339	255	96378	-0.0047315523524787
92	225339	259	160890	0.00097029166612414
92	225339	297	225423	0.21866852110877
92	225339	317	127131	-0.045678346128306
92	225339	319	219291	-0.0013135108846189
92	225339	320	222363	-0.10827429422544
92	225339	358	211115	0.011556895078032
92	225339	359	218283	0.081111405081773
92	225339	360	221867	0.025772944630848
92	225339	389	210099	0.1763701482592
92	225339	391	217779	-0.22676265605294
92	225339	415	96441	0.00097029166612414
92	225339	419	160953	0.034959644360826
92	225339	427	95418	0.0042756399577989
92	225339	432	160442	-0.019038497266847
92	225339	667	221433	-0.1970461780163
92	225339	670	217338	-0.092255189619649
92	225339	713	211227	0.088342157777153
92	225339	714	218395	0.025772944630848
92	225339	715	221979	-0.11397294128993
92	225339	756	210219	-0.22676265605294
92	225339	758	217899	0.085380426401866
92	225339	785	162099	-0.10629033010625
92	225339	790	209715	0.18565278764127
92	225339	817	95545	-0.019038497266847
92	225339	822	160569	0.036799625642975
92	225339	830	95034	0.0045006736397883
92	225339	1064	217465	0.22014256572371
92	225339	1068	209274	0.077186229395082
92	225339	1264	221619	0.095572515008206
92	225339	1284	209337	-0.11498965414601
93	239675	93	239675	6.6953159127351
93	239675	94	246843	-0.097668160915864
93	239675	98	223293	0.11510450678773
93	239675	99	235581	0.2670566006437
93	239675	100	238653	0.070503945593888
93	239675	103	190526	0.02200553580194
93	239675	107	238142	0.10231705957311
93	239675	146	239703	-0.19122218734651
93	239675	154	223323	-0.0033667351995524
93	239675	155	235611	0.027202350922107
93	239675	156	238683	0.010691434378594
93	239675	191	190571	-0.0030000253009453
93	239675	195	238187	0.10317871719187
93	239675	216	125043	-0.0010518667314909
93	239675	219	211059	0.24247424790531
93	239675	222	232563	0.011556895078032
93	239675	244	112761	-0.020094400973588
93	239675	251	207993	0.0050753112614337
93	239675	260	175226	0.00097029166612414
93	239675	264	207482	0.027998526394141
93	239675	298	239759	0.21866852110877
93	239675	318	190619	0.17674736783183
93	239675	322	238235	-0.20978109088437
93	239675	355	125099	0.082751475305195
93	239675	358	211115	-0.20397453655419
93	239675	361	232619	0.081111405081773
93	239675	386	178355	-0.12385774696998
93	239675	392	232115	-0.22676265605294
93	239675	420	175289	0.034959644360826
93	239675	424	207545	-0.099584798007364
93	239675	428	109754	0.0042756399577989
93	239675	434	174778	-0.019038497266847
93	239675	671	231674	-0.092255189619649
93	239675	710	125211	-0.19032644220127
93	239675	713	211227	0.025880299347605
93	239675	716	232731	0.025772944630848
93	239675	753	178475	0.023061377933488
93	239675	759	232235	0.085380426401866
93	239675	782	112947	0.0080857638843678
93	239675	789	208179	0.22973291476037
93	239675	818	109881	-0.019038497266847
93	239675	824	174905	0.036799625642975
93	239675	832	109370	0.0045006736397883
93	239675	1046	237939	-0.0027752982819197
93	239675	1065	231801	0.22014256572371
93	239675	1238	237995	0.11162337150766
93	239675	1290	207290	0.030290063672225
94	246843	94	246843	6.9191121673425
94	246843	100	238653	0.20829654935808
94	246843	101	246333	-0.10463571626008
94	246843	105	222270	0.054868551345929
94	246843	106	234558	-0.09363519486107
94	246843	147	246871	-0.19122218734651
94	246843	156	238683	-0.1020469223526
94	246843	157	246363	-0.10408487750003
94	246843	193	222315	-0.20219873940344
94	246843	194	234603	0.23933925418045
94	246843	218	189555	-0.12277944456085
94	246843	220	218227	0.24247424790531
94	246843	222	232563	-0.19517653453975
94	246843	245	119929	-0.020094400973588
94	246843	249	183417	0.038687398646738
94	246843	254	231033	0.10629033010625
94	246843	257	117882	0.0047315523524787
94	246843	265	214650	0.027998526394141
94	246843	299	246927	0.21866852110877
94	246843	320	222363	0.26091679452385
94	246843	321	234651	-0.10294314274691
94	246843	357	189611	0.2324973419701
94	246843	359	218283	-0.20397453655419
94	246843	361	232619	0.011556895078032
94	246843	385	124083	0.08151805223154
94	246843	387	185523	-0.12385774696998
94	246843	390	216243	0.01170827347884
94	246843	417	117945	-0.00097029166612414
94	246843	425	214713	-0.099584798007364
94	246843	435	181946	-0.019038497266847
94	246843	649	246003	-0.10148484844061
94	246843	712	189723	-0.22671108460767
94	246843	714	218395	0.025880299347605
94	246843	716	232731	0.088342157777153
94	246843	752	124203	-0.10614402324326
94	246843	754	185643	0.023061377933488
94	246843	757	216363	0.17504372034856
94	246843	783	120115	0.0080857638843678
94	246843	787	183603	0.10629033010625
94	246843	792	231219	-0.18565278764127
94	246843	825	182073	0.036799625642975
94	246843	833	116538	0.0045006736397883
94	246843	850	246078	0.28670155505139
94	246843	1017	246123	0.2150813439864
94	246843	1070	230778	-0.077186229395082
94	246843	1177	246171	-0.1126036964378
94	246843	1286	230841	0.11498965414601
94	246843	1291	214458	0.030290063672225
95	56892	95	56892	7.9585256821194
95	56892	96	81468	-0.43926905547688
95	56892	151	56922	-0.0051640846243545
95	56892	158	48732	-0.1020469223526
95	56892	180	56934	-0.27929057855918
95	56892	187	56937	-0.2547244465685
95	56892	196	32364	-0.20219873940344
95	56892	266	63612	-0.11162337150766
95	56892	270	117372	-0.28308042475581
95	56892	273	171132	0.23775997499135
95	56892	275	181884	0.18966443517914
95	56892	307	56982	0.13728127745371
95	56892	314	56985	0.0060270040030403
95	56892	323	32412	0.26091679452385
95	56892	344	56997	0.32596007955583
95	56892	438	62652	0.2150813439864
95	56892	441	105660	0.24314796950767
95	56892	443	116412	0.19396251325861
95	56892	444	154812	-0.28670155505139
95	56892	446	170684	-0.13031888865972
95	56892	618	56556	0.13017302799727
95	56892	651	56052	0.10148484844061
95	56892	663	55032	-0.12905137010927
95	56892	689	57102	0.023440358619807
95	56892	699	57109	-0.36162024018242
95	56892	839	60732	-0.10977153557127
95	56892	840	62268	-0.13017302799727
95	56892	841	89404	-0.15548574898655
95	56892	843	105276	-0.070675340448431
95	56892	846	154428	0.38444072154618
95	56892	848	169788	-0.12785206202365
95	56892	952	56668	-0.021333887596662
95	56892	1019	56172	-0.2150813439864
95	56892	1049	55156	-0.0027752982819197
95	56892	1060	53112	0.2470518247657
95	56892	1179	56220	0.1126036964378
95	56892	1241	55212	0.11162337150766
95	56892	1268	53172	-0.095572515008206
96	81468	96	81468	7.3342686242018
96	81468	152	81498	-0.0051640846243545
96	81468	158	48732	0.22475759024513
96	81468	181	81510	-0.27929057855918
96	81468	188	81513	-0.2547244465685
96	81468	196	32364	0.0030000253009453
96	81468	267	95356	-0.0027752982819197
96	81468	268	109692	-0.10882567058951
96	81468	269	111228	-0.12905137010927
96	81468	276	203388	0.13136508197123
96	81468	277	206460	0.18966443517914
96	81468	308	81558	0.13728127745371
96	81468	315	81561	0.0060270040030403
96	81468	323	32412	-0.17674736783183
96	81468	345	81573	0.32596007955583
96	81468	439	93372	0.085579538418486
96	81468	440	94908	0.10148484844061
96	81468	441	105660	-0.011809855241139
96	81468	442	109244	0.053226298284668
96	81468	448	202428	-0.30562488458612
96	81468	620	81132	0.13017302799727
96	81468	653	80628	0.10148484844061
96	81468	664	79608	-0.12905137010927
96	81468	690	81678	0.023440358619807
96	81468	700	81685	-0.36162024018242
96	81468	841	89404	0.049207730171414
96	81468	842	92988	-0.22177624285278
96	81468	843	105276	0.048797665753318
96	81468	844	108348	0.070453895162115
96	81468	845	146748	0.041210451030661
96	81468	849	200508	0.28994122347547
96	81468	954	81244	-0.021333887596662
96	81468	1021	80748	-0.2150813439864
96	81468	1050	79732	-0.0027752982819197
96	81468	1061	77688	0.2470518247657
96	81468	1181	80796	0.1126036964378
96	81468	1242	79788	0.11162337150766
96	81468	1269	77748	-0.095572515008206
96	81468	1281	73656	-0.18937016041996
97	192573	97	192573	6.8828233801916
97	192573	98	223293	-0.0051640846243545
97	192573	99	235581	-0.27929057855918
97	192573	100	238653	0.13728127745371
97	192573	101	246333	0.023440358619807
97	192573	102	127038	0.0016249185348846
97	192573	103	190526	0.24293715777466
97	192573	153	192603	-0.0051640846243545
97	192573	159	127069	0.24293715777466
97	192573	160	190557	0.1198196051613
97	192573	182	192615	-0.27929057855918
97	192573	198	186477	-0.089760331392611
97	192573	199	189549	-0.0013135108846189
97	192573	226	178293	-0.19517653453975
97	192573	227	185461	0.011556895078032
97	192573	228	189045	0.088342157777153
97	192573	247	161913	-0.12684735203778
97	192573	248	177273	0.01170827347884
97	192573	250	184953	0.17504372034856
97	192573	266	63612	-0.0047315523524787
97	192573	272	160380	-0.027998526394141
97	192573	309	192663	0.13728127745371
97	192573	325	186525	-0.0013135108846189
97	192573	326	189597	-0.10827429422544
97	192573	365	178349	0.011556895078032
97	192573	366	185517	0.081111405081773
97	192573	367	189101	0.025772944630848
97	192573	396	161973	0.01170827347884
97	192573	397	177333	0.1763701482592
97	192573	399	185013	-0.22676265605294
97	192573	419	160953	0.11462487710393
97	192573	421	176825	-0.22973291476037
97	192573	438	62652	0.0042756399577989
97	192573	673	184572	-0.092255189619649
97	192573	691	192783	0.023440358619807
97	192573	720	178461	0.088342157777153
97	192573	721	185629	0.025772944630848
97	192573	722	189213	-0.11397294128993
97	192573	763	162093	0.17504372034856
97	192573	764	177453	-0.22676265605294
97	192573	766	185133	0.085380426401866
97	192573	797	161077	-0.22973291476037
97	192573	799	176949	0.18565278764127
97	192573	816	63801	-0.027998526394141
97	192573	822	160569	0.12065776537256
97	192573	840	62268	0.0045006736397883
97	192573	1063	188793	-0.2470518247657
97	192573	1072	176508	0.077186229395082
97	192573	1271	188853	0.095572515008206
97	192573	1283	184761	0.18937016041996
97	192573	1295	160188	-0.030290063672225
98	223293	98	223293	6.5148461201116
98	223293	99	235581	0.0045046867509545
98	223293	100	238653	-0.096423754402013
98	223293	101	246333	0.2148699540149
98	223293	103	190526	0.0095389763376564
98	223293	104	219198	0.16067287072553
98	223293	105	222270	0.28168313445788
98	223293	154	223323	-0.0051640846243545
98	223293	160	190557	0.22475759024513
98	223293	161	219229	0.027202350922107
98	223293	162	222301	0.010691434378594
98	223293	183	223335	-0.27929057855918
98	223293	197	125037	0.10522941533433
98	223293	200	211053	-0.23933925418045
98	223293	202	221805	0.10317871719187
98	223293	230	216181	0.011556895078032
98	223293	247	161913	0.10510792075582
98	223293	251	207993	0.01170827347884
98	223293	253	215673	0.17504372034856
98	223293	271	158844	0.00097029166612414
98	223293	310	223383	0.13728127745371
98	223293	324	125085	-0.045678346128306
98	223293	327	211101	0.10294314274691
98	223293	329	221853	-0.20978109088437
98	223293	369	216237	0.081111405081773
98	223293	396	161973	-0.12385774696998
98	223293	400	208053	0.1763701482592
98	223293	402	215733	-0.22676265605294
98	223293	415	96441	-0.032626057273424
98	223293	424	207545	-0.22973291476037
98	223293	439	93372	0.0042756399577989
98	223293	445	158396	-0.019038497266847
98	223293	667	221433	-0.12905137010927
98	223293	675	215292	-0.092255189619649
98	223293	692	223503	0.023440358619807
98	223293	724	216349	0.025772944630848
98	223293	763	162093	0.023061377933488
98	223293	767	208173	-0.22676265605294
98	223293	769	215853	0.085380426401866
98	223293	793	96565	0.0080857638843678
98	223293	802	207669	0.18565278764127
98	223293	821	159033	0.099584798007364
98	223293	842	92988	0.0045006736397883
98	223293	1053	221557	-0.0027752982819197
98	223293	1074	207228	0.077186229395082
98	223293	1245	221613	0.11162337150766
98	223293	1285	215481	0.18937016041996
99	235581	99	235581	6.5380723810781
99	235581	100	238653	0.090455900040307
99	235581	101	246333	-0.16371772626849
99	235581	104	219198	0.033317370216982
99	235581	106	234558	0.28168313445788
99	235581	155	235611	-0.0051640846243545
99	235581	161	219229	-0.0033667351995524
99	235581	163	234589	0.010691434378594
99	235581	184	235623	-0.27929057855918
99	235581	198	186477	-0.0030000253009453
99	235581	200	211053	0.20219873940344
99	235581	203	232557	0.0013135108846189
99	235581	204	234093	0.10317871719187
99	235581	224	120949	-0.0010518667314909
99	235581	226	178293	0.12277944456085
99	235581	232	232053	-0.088342157777153
99	235581	244	112761	0.03234201564487
99	235581	273	171132	0.00097029166612414
99	235581	276	203388	0.027998526394141
99	235581	311	235671	0.13728127745371
99	235581	325	186525	0.17674736783183
99	235581	327	211101	-0.26091679452385
99	235581	330	232605	0.10827429422544
99	235581	331	234141	-0.20978109088437
99	235581	363	121005	0.082751475305195
99	235581	365	178349	-0.2324973419701
99	235581	371	232109	-0.025772944630848
99	235581	393	112821	-0.08151805223154
99	235581	423	203961	-0.11462487710393
99	235581	441	105660	0.0042756399577989
99	235581	446	170684	-0.019038497266847
99	235581	668	233721	-0.12905137010927
99	235581	693	235791	0.023440358619807
99	235581	718	121117	-0.19032644220127
99	235581	720	178461	0.22671108460767
99	235581	726	232221	0.11397294128993
99	235581	760	112941	0.10614402324326
99	235581	801	204085	0.22973291476037
99	235581	823	171321	0.099584798007364
99	235581	826	203577	-0.12065776537256
99	235581	843	105276	0.0045006736397883
99	235581	1054	233845	-0.0027752982819197
99	235581	1065	231801	0.2470518247657
99	235581	1246	233901	0.11162337150766
99	235581	1273	231861	-0.095572515008206
99	235581	1298	203196	0.030290063672225
100	238653	100	238653	6.7214077859591
100	238653	101	246333	-0.11339391336647
100	238653	105	222270	0.033317370216982
100	238653	106	234558	0.16067287072553
100	238653	107	238142	0.22115848773116
100	238653	156	238683	-0.0051640846243545
100	238653	162	222301	-0.0033667351995524
100	238653	163	234589	0.027202350922107
100	238653	164	238173	-0.10408487750003
100	238653	185	238695	-0.27929057855918
100	238653	199	189549	-0.0030000253009453
100	238653	203	232557	0.089760331392611
100	238653	225	124021	-0.0010518667314909
100	238653	229	210037	0.24247424790531
100	238653	248	177273	0.10510792075582
100	238653	251	207993	-0.12684735203778
100	238653	254	231033	0.17504372034856
100	238653	268	109692	0.0047315523524787
100	238653	277	206460	0.027998526394141
100	238653	312	238743	0.13728127745371
100	238653	326	189597	0.17674736783183
100	238653	330	232605	0.0013135108846189
100	238653	364	124077	0.082751475305195
100	238653	368	210093	-0.20397453655419
100	238653	397	177333	-0.12385774696998
100	238653	400	208053	0.01170827347884
100	238653	403	231093	-0.22676265605294
100	238653	416	111801	-0.032626057273424
100	238653	420	175289	0.0050753112614337
100	238653	447	173756	-0.019038497266847
100	238653	658	237813	-0.10148484844061
100	238653	676	230652	-0.092255189619649
100	238653	694	238863	0.023440358619807
100	238653	719	124189	-0.19032644220127
100	238653	723	210205	0.025880299347605
100	238653	764	177453	0.023061377933488
100	238653	767	208173	0.17504372034856
100	238653	770	231213	0.085380426401866
100	238653	794	111925	0.0080857638843678
100	238653	798	175413	0.10629033010625
100	238653	818	109881	0.027998526394141
100	238653	827	206649	-0.12065776537256
100	238653	844	108348	0.0045006736397883
100	238653	1026	237933	0.2150813439864
100	238653	1186	237981	-0.1126036964378
100	238653	1286	230841	0.18937016041996
100	238653	1299	206268	0.030290063672225
101	246333	101	246333	7.0918537979032
101	246333	107	238142	0.08343630757759
101	246333	157	246363	-0.0051640846243545
101	246333	164	238173	-0.1020469223526
101	246333	186	246375	-0.27929057855918
101	246333	202	221805	-0.20219873940344
101	246333	204	234093	0.23933925418045
101	246333	228	189045	-0.12277944456085
101	246333	231	217717	0.24247424790531
101	246333	232	232053	-0.19517653453975
101	246333	246	123513	-0.03234201564487
101	246333	250	184953	0.10510792075582
101	246333	253	215673	-0.12684735203778
101	246333	254	231033	0.01170827347884
101	246333	270	117372	0.0047315523524787
101	246333	275	181884	-0.00097029166612414
101	246333	313	246423	0.13728127745371
101	246333	329	221853	0.26091679452385
101	246333	331	234141	-0.10294314274691
101	246333	367	189101	0.2324973419701
101	246333	370	217773	-0.20397453655419
101	246333	371	232109	0.011556895078032
101	246333	395	123573	0.08151805223154
101	246333	399	185013	-0.12385774696998
101	246333	402	215733	0.01170827347884
101	246333	403	231093	0.1763701482592
101	246333	418	119481	-0.032626057273424
101	246333	422	182969	0.0050753112614337
101	246333	425	214713	0.11462487710393
101	246333	443	116412	-0.0042756399577989
101	246333	627	245997	0.13017302799727
101	246333	695	246543	0.023440358619807
101	246333	722	189213	-0.22671108460767
101	246333	725	217885	0.025880299347605
101	246333	726	232221	0.088342157777153
101	246333	762	123693	-0.10614402324326
101	246333	766	185133	0.023061377933488
101	246333	769	215853	0.17504372034856
101	246333	770	231213	-0.22676265605294
101	246333	796	119605	0.0080857638843678
101	246333	800	183093	0.10629033010625
101	246333	803	214837	-0.22973291476037
101	246333	820	117561	0.027998526394141
101	246333	825	182073	-0.099584798007364
101	246333	850	246078	0.041210451030661
101	246333	961	246109	-0.021333887596662
101	246333	1076	230268	-0.077186229395082
101	246333	1300	213948	0.030290063672225
102	127038	102	127038	9.3409214725283
102	127038	103	190526	-0.35745298972232
102	127038	104	219198	0.2547244465685
102	127038	105	222270	-0.0060270040030403
102	127038	106	234558	-0.32596007955583
102	127038	107	238142	0.36162024018242
102	127038	159	127069	-0.35745298972232
102	127038	165	125022	0.1198196051613
102	127038	190	127083	0.2547244465685
102	127038	205	120942	-0.089760331392611
102	127038	206	124014	-0.0013135108846189
102	127038	233	112758	-0.19517653453975
102	127038	234	119926	0.011556895078032
102	127038	235	123510	0.088342157777153
102	127038	255	96378	-0.12684735203778
102	127038	256	111738	0.01170827347884
102	127038	258	119418	0.17504372034856
102	127038	266	63612	-0.038687398646738
102	127038	267	95356	0.0050753112614337
102	127038	269	111228	0.10629033010625
102	127038	317	127131	-0.0060270040030403
102	127038	332	120990	-0.0013135108846189
102	127038	333	124062	-0.10827429422544
102	127038	347	127143	-0.32596007955583
102	127038	372	112814	0.011556895078032
102	127038	373	119982	0.081111405081773
102	127038	374	123566	0.025772944630848
102	127038	404	96438	0.01170827347884
102	127038	405	111798	0.1763701482592
102	127038	407	119478	-0.22676265605294
102	127038	426	63674	0.0050753112614337
102	127038	427	95418	0.11462487710393
102	127038	429	111290	-0.22973291476037
102	127038	438	62652	0.034959644360826
102	127038	440	94908	-0.099584798007364
102	127038	672	123132	0.1970461780163
102	127038	702	127255	0.36162024018242
102	127038	727	112926	0.088342157777153
102	127038	728	120094	0.025772944630848
102	127038	729	123678	-0.11397294128993
102	127038	771	96558	0.17504372034856
102	127038	772	111918	-0.22676265605294
102	127038	774	119598	0.085380426401866
102	127038	804	63798	0.10629033010625
102	127038	805	95542	-0.22973291476037
102	127038	807	111414	0.18565278764127
102	127038	828	62778	-0.099584798007364
102	127038	830	95034	0.12065776537256
102	127038	840	62268	0.036799625642975
102	127038	850	246078	-0.28994122347547
102	127038	1066	123258	-0.2470518247657
102	127038	1071	119164	-0.22014256572371
102	127038	1274	123318	0.095572515008206
102	127038	1287	119226	0.18937016041996
102	127038	1293	111036	0.11498965414601
103	190526	103	190526	8.2789752354645
103	190526	104	219198	-0.34947905750165
103	190526	105	222270	0.10611859300808
103	190526	107	238142	-0.010336226591697
103	190526	160	190557	-0.35745298972232
103	190526	165	125022	0.24293715777466
103	190526	166	186462	0.027202350922107
103	190526	167	189534	0.010691434378594
103	190526	191	190571	0.2547244465685
103	190526	207	178286	-0.23933925418045
103	190526	209	189038	0.10317871719187
103	190526	236	161910	-0.24247424790531
103	190526	238	183414	0.011556895078032
103	190526	260	175226	0.01170827347884
103	190526	262	182906	0.17504372034856
103	190526	266	63612	0.020094400973588
103	190526	271	158844	0.0050753112614337
103	190526	274	174716	0.10629033010625
103	190526	318	190619	-0.0060270040030403
103	190526	334	178334	0.10294314274691
103	190526	336	189086	-0.20978109088437
103	190526	348	190631	-0.32596007955583
103	190526	375	161966	0.20397453655419
103	190526	377	183470	0.081111405081773
103	190526	409	175286	0.1763701482592
103	190526	411	182966	-0.22676265605294
103	190526	426	63674	-0.032626057273424
103	190526	431	158906	0.11462487710393
103	190526	434	174778	-0.22973291476037
103	190526	445	158396	-0.099584798007364
103	190526	669	188666	-0.12905137010927
103	190526	703	190743	0.36162024018242
103	190526	730	162078	-0.025880299347605
103	190526	732	183582	0.025772944630848
103	190526	776	175406	-0.22676265605294
103	190526	778	183086	0.085380426401866
103	190526	804	63798	0.0080857638843678
103	190526	809	159030	-0.22973291476037
103	190526	812	174902	0.18565278764127
103	190526	835	158522	0.12065776537256
103	190526	839	60732	0.019038497266847
103	190526	850	246078	0.1657483653351
103	190526	1055	188790	-0.0027752982819197
103	190526	1073	182652	-0.22014256572371
103	190526	1247	188846	0.11162337150766
103	190526	1289	182714	0.18937016041996
103	190526	1296	174524	0.11498965414601
104	219198	104	219198	7.720032312705
104	219198	105	222270	0.090455900040307
104	219198	106	234558	-0.096423754402013
104	219198	161	219229	-0.35745298972232
104	219198	166	186462	0.22475759024513
104	219198	168	211038	-0.1020469223526
104	219198	169	218206	0.010691434378594
104	219198	192	219243	0.2547244465685
104	219198	205	120942	0.10522941533433
104	219198	211	216174	0.0013135108846189
104	219198	212	217710	0.10317871719187
104	219198	236	161910	0.12277944456085
104	219198	242	215670	-0.088342157777153
104	219198	255	96378	0.03234201564487
104	219198	263	203898	0.01170827347884
104	219198	276	203388	0.10629033010625
104	219198	319	219291	-0.0060270040030403
104	219198	332	120990	-0.045678346128306
104	219198	338	216222	0.10827429422544
104	219198	339	217758	-0.20978109088437
104	219198	349	219303	-0.32596007955583
104	219198	375	161966	-0.2324973419701
104	219198	381	215726	-0.025772944630848
104	219198	404	96438	-0.08151805223154
104	219198	412	203958	0.1763701482592
104	219198	436	203450	-0.22973291476037
104	219198	444	154812	-0.034959644360826
104	219198	670	217338	-0.12905137010927
104	219198	675	215292	-0.1970461780163
104	219198	704	219415	0.36162024018242
104	219198	730	162078	0.22671108460767
104	219198	736	215838	0.11397294128993
104	219198	771	96558	0.10614402324326
104	219198	779	204078	-0.22676265605294
104	219198	814	203574	0.18565278764127
104	219198	834	154938	0.099584798007364
104	219198	841	89404	0.019038497266847
104	219198	846	154428	-0.036799625642975
104	219198	850	246078	0.070453895162115
104	219198	1056	217462	-0.0027752982819197
104	219198	1069	215418	0.2470518247657
104	219198	1248	217518	0.11162337150766
104	219198	1277	215478	-0.095572515008206
104	219198	1298	203196	0.11498965414601
105	222270	105	222270	7.2758166840212
105	222270	106	234558	0.0045046867509545
105	222270	107	238142	0.091620856238547
105	222270	162	222301	-0.35745298972232
105	222270	167	189534	0.22475759024513
105	222270	169	218206	0.027202350922107
105	222270	170	221790	-0.10408487750003
105	222270	193	222315	0.2547244465685
105	222270	206	124014	0.10522941533433
105	222270	210	210030	-0.23933925418045
105	222270	211	216174	0.089760331392611
105	222270	240	207990	0.19517653453975
105	222270	259	160890	0.10510792075582
105	222270	265	214650	0.17504372034856
105	222270	267	95356	0.020094400973588
105	222270	271	158844	-0.038687398646738
105	222270	277	206460	0.10629033010625
105	222270	320	222363	-0.0060270040030403
105	222270	333	124062	-0.045678346128306
105	222270	337	210078	0.10294314274691
105	222270	338	216222	0.0013135108846189
105	222270	350	222375	-0.32596007955583
105	222270	379	208046	-0.011556895078032
105	222270	408	160950	-0.12385774696998
105	222270	414	214710	-0.22676265605294
105	222270	427	95418	-0.032626057273424
105	222270	431	158906	0.0050753112614337
105	222270	437	206522	-0.22973291476037
105	222270	439	93372	0.00097029166612414
105	222270	659	221430	-0.10148484844061
105	222270	705	222487	0.36162024018242
105	222270	734	208158	-0.088342157777153
105	222270	775	161070	0.023061377933488
105	222270	781	214830	0.085380426401866
105	222270	805	95542	0.0080857638843678
105	222270	809	159030	0.10629033010625
105	222270	815	206646	0.18565278764127
105	222270	829	93498	0.027998526394141
105	222270	847	157500	-0.036799625642975
105	222270	850	246078	0.048797665753318
105	222270	1027	221550	0.2150813439864
105	222270	1075	214396	-0.22014256572371
105	222270	1187	221598	-0.1126036964378
105	222270	1291	214458	0.18937016041996
105	222270	1299	206268	0.11498965414601
106	234558	106	234558	7.6480294424511
106	234558	107	238142	-0.047417755273205
106	234558	163	234589	-0.35745298972232
106	234558	169	218206	-0.0033667351995524
106	234558	171	232542	0.1198196051613
106	234558	172	234078	-0.10408487750003
106	234558	194	234603	0.2547244465685
106	234558	208	185454	-0.0030000253009453
106	234558	210	210030	0.20219873940344
106	234558	234	119926	-0.0010518667314909
106	234558	237	177270	0.12277944456085
106	234558	243	231030	-0.088342157777153
106	234558	256	111738	0.03234201564487
106	234558	263	203898	-0.12684735203778
106	234558	273	171132	-0.038687398646738
106	234558	321	234651	-0.0060270040030403
106	234558	335	185502	0.17674736783183
106	234558	337	210078	-0.26091679452385
106	234558	351	234663	-0.32596007955583
106	234558	373	119982	0.082751475305195
106	234558	376	177326	-0.2324973419701
106	234558	382	231086	-0.025772944630848
106	234558	405	111798	-0.08151805223154
106	234558	412	203958	0.01170827347884
106	234558	433	171194	0.0050753112614337
106	234558	441	105660	0.00097029166612414
106	234558	448	202428	0.099584798007364
106	234558	660	233718	-0.10148484844061
106	234558	676	230652	-0.1970461780163
106	234558	706	234775	0.36162024018242
106	234558	728	120094	-0.19032644220127
106	234558	731	177438	0.22671108460767
106	234558	737	231198	0.11397294128993
106	234558	772	111918	0.10614402324326
106	234558	779	204078	0.17504372034856
106	234558	811	171318	0.10629033010625
106	234558	831	105786	0.027998526394141
106	234558	838	202554	-0.12065776537256
106	234558	848	169788	-0.036799625642975
106	234558	850	246078	-0.22177624285278
106	234558	1028	233838	0.2150813439864
106	234558	1070	230778	0.2470518247657
106	234558	1188	233886	-0.1126036964378
106	234558	1278	230838	-0.095572515008206
107	238142	107	238142	7.2327212296844
107	238142	164	238173	-0.35745298972232
107	238142	170	221790	-0.0033667351995524
107	238142	172	234078	0.027202350922107
107	238142	195	238187	0.2547244465685
107	238142	209	189038	-0.0030000253009453
107	238142	213	232046	0.089760331392611
107	238142	235	123510	-0.0010518667314909
107	238142	241	209526	0.24247424790531
107	238142	243	231030	-0.011556895078032
107	238142	261	176762	0.10510792075582
107	238142	264	207482	-0.12684735203778
107	238142	269	111228	0.020094400973588
107	238142	274	174716	-0.038687398646738
107	238142	277	206460	0.0050753112614337
107	238142	322	238235	-0.0060270040030403
107	238142	336	189086	0.17674736783183
107	238142	340	232094	0.0013135108846189
107	238142	352	238247	-0.32596007955583
107	238142	374	123566	0.082751475305195
107	238142	380	209582	-0.20397453655419
107	238142	382	231086	-0.081111405081773
107	238142	410	176822	-0.12385774696998
107	238142	413	207542	0.01170827347884
107	238142	429	111290	-0.032626057273424
107	238142	434	174778	0.0050753112614337
107	238142	437	206522	0.11462487710393
107	238142	442	109244	0.00097029166612414
107	238142	447	173756	0.034959644360826
107	238142	628	237806	0.13017302799727
107	238142	707	238359	0.36162024018242
107	238142	729	123678	-0.19032644220127
107	238142	735	209694	0.025880299347605
107	238142	737	231198	-0.025772944630848
107	238142	777	176942	0.023061377933488
107	238142	780	207662	0.17504372034856
107	238142	807	111414	0.0080857638843678
107	238142	812	174902	0.10629033010625
107	238142	815	206646	-0.22973291476037
107	238142	832	109370	0.027998526394141
107	238142	837	173882	-0.099584798007364
107	238142	844	108348	-0.019038497266847
107	238142	850	246078	0.049207730171414
107	238142	962	237918	-0.021333887596662
107	238142	1076	230268	-0.22014256572371
107	238142	1292	230330	0.18937016041996
108	97351	108	97351	7.7044336878688
108	97351	109	113223	0.091620856238547
108	97351	110	120391	-0.2148699540149
108	97351	111	162375	-0.20068084997828
108	97351	114	208455	-0.36162024018242
108	97351	115	64587	0.11510450678773
108	97351	116	96843	-0.055235540124674
108	97351	123	95821	-0.29376643997453
108	97351	128	93774	-0.19032644220127
108	97351	134	95827	0.14847979484869
108	97351	139	93781	0.22671108460767
108	97351	143	89686	0.10614402324326
108	97351	145	225367	-0.092255189619649
108	97351	174	93795	-0.025880299347605
108	97351	178	89701	-0.023061377933488
108	97351	181	81510	-0.0080857638843678
108	97351	183	223335	0.1834031487915
108	97351	278	64647	0.070503945593888
108	97351	279	96903	-0.010129629863716
108	97351	450	81603	-0.22973291476037
108	97351	452	32454	0.019038497266847
108	97351	453	125127	0.053226298284668
108	97351	456	211143	0.13031888865972
108	97351	457	218311	-0.30562488458612
108	97351	482	96462	-0.13031888865972
108	97351	504	96469	-0.13434201003207
108	97351	516	95446	-0.13136508197123
108	97351	562	96483	0.053226298284668
108	97351	574	95461	0.28308042475581
108	97351	586	93414	0.1834031487915
108	97351	678	96007	0.10715574445319
108	97351	852	32581	-0.036799625642975
108	97351	853	121159	0.048797665753318
108	97351	854	124231	0.070453895162115
108	97351	858	210247	0.12785206202365
108	97351	859	216391	0.28994122347547
108	97351	873	96589	0.24314796950767
108	97351	885	95566	0.23775997499135
108	97351	896	96595	-0.011809855241139
108	97351	908	95573	-0.062809906863828
108	97351	920	93526	-0.040693505049188
108	97351	964	95587	-0.10882567058951
108	97351	976	93541	-0.16616392713667
108	97351	988	89446	-0.077796406711684
108	97351	1303	89539	0.18937016041996
108	97351	1314	81349	0.11498965414601
109	113223	109	113223	7.5452698487358
109	113223	110	120391	-0.097668160915864
109	113223	112	177735	-0.3736742481885
109	113223	114	208455	0.0060270040030403
109	113223	116	96843	0.21976950121431
109	113223	117	112203	-0.11575707893211
109	113223	122	64077	0.06702788956399
109	113223	124	110157	-0.17674736783183
109	113223	129	106062	-0.082751475305195
109	113223	131	241743	-0.077186229395082
109	113223	133	64083	-0.11361629964986
109	113223	135	110163	0.26091679452385
109	113223	140	106069	0.2324973419701
109	113223	146	239703	0.077796406711684
109	113223	175	106083	-0.20397453655419
109	113223	181	81510	0.032626057273424
109	113223	184	235623	0.040693505049188
109	113223	233	112758	-0.28994122347547
109	113223	279	96903	-0.11575707893211
109	113223	280	112263	-0.10179795723054
109	113223	450	81603	0.11462487710393
109	113223	451	48837	0.034959644360826
109	113223	453	125127	0.085579538418486
109	113223	456	211143	0.28670155505139
109	113223	460	234183	-0.30562488458612
109	113223	471	112845	0.070675340448431
109	113223	493	112851	-0.048797665753318
109	113223	518	111318	-0.13136508197123
109	113223	576	111333	0.28308042475581
109	113223	589	109286	0.1834031487915
109	113223	677	64263	0.29376643997453
109	113223	679	110343	0.20978109088437
109	113223	851	48963	-0.099584798007364
109	113223	853	121159	0.049207730171414
109	113223	855	178503	0.041210451030661
109	113223	861	232263	0.28994122347547
109	113223	862	112971	0.088319754496756
109	113223	887	111438	0.23775997499135
109	113223	910	111445	-0.062809906863828
109	113223	923	109398	-0.040693505049188
109	113223	966	111459	-0.10882567058951
109	113223	979	109413	-0.16616392713667
109	113223	990	105318	-0.077796406711684
109	113223	1078	113031	0.096632502676314
109	113223	1305	105411	0.18937016041996
109	113223	1324	80838	-0.030290063672225
110	120391	110	120391	6.9624367812654
110	120391	113	183879	-0.35745298972232
110	120391	117	112203	0.26210229076249
110	120391	118	118347	-0.0033667351995524
110	120391	123	95821	0.11361629964986
110	120391	127	63054	0.021721022220612
110	120391	129	106062	0.0010518667314909
110	120391	134	95827	-0.10107046579909
110	120391	138	63061	-0.030825660441193
110	120391	140	106069	-0.12277944456085
110	120391	143	89686	-0.03234201564487
110	120391	147	246871	0.077796406711684
110	120391	173	63075	-0.012913178258743
110	120391	175	106083	0.24247424790531
110	120391	178	89701	0.10510792075582
110	120391	180	56934	0.020094400973588
110	120391	186	246375	-0.1834031487915
110	120391	234	119926	-0.28994122347547
110	120391	280	112263	0.0029310527548331
110	120391	281	118407	0.010691434378594
110	120391	449	57027	-0.0050753112614337
110	120391	457	218311	0.28670155505139
110	120391	460	234183	0.13031888865972
110	120391	472	120013	0.070675340448431
110	120391	485	119502	0.13031888865972
110	120391	494	120019	-0.048797665753318
110	120391	507	119509	0.13434201003207
110	120391	565	119523	-0.053226298284668
110	120391	590	116454	0.1834031487915
110	120391	678	96007	0.14847979484869
110	120391	853	121159	0.096632502676314
110	120391	854	124231	-0.10977153557127
110	120391	856	185671	0.041210451030661
110	120391	860	217927	-0.38444072154618
110	120391	863	120139	0.088319754496756
110	120391	876	119629	-0.24314796950767
110	120391	899	119635	0.011809855241139
110	120391	924	116566	-0.040693505049188
110	120391	980	116581	-0.16616392713667
110	120391	1079	120199	0.096632502676314
110	120391	1317	104389	-0.11498965414601
110	120391	1325	88006	-0.030290063672225
111	162375	111	162375	7.3239639640104
111	162375	112	177735	-0.096423754402013
111	162375	113	183879	-0.21866852110877
111	162375	114	208455	0.13728127745371
111	162375	116	96843	0.033317370216982
111	162375	119	161355	-0.11575707893211
111	162375	122	64077	-0.02200553580194
111	162375	125	159309	-0.17674736783183
111	162375	130	155214	-0.082751475305195
111	162375	133	64083	0.054868551345929
111	162375	136	159315	0.26091679452385
111	162375	141	155221	0.2324973419701
111	162375	144	147030	0.08151805223154
111	162375	145	225367	0.22014256572371
111	162375	176	155235	-0.20397453655419
111	162375	179	147045	-0.12385774696998
111	162375	182	192615	0.2470518247657
111	162375	183	223335	-0.16616392713667
111	162375	236	161910	-0.28994122347547
111	162375	279	96903	0.28168313445788
111	162375	282	161415	-0.10179795723054
111	162375	452	32454	-0.0042756399577989
111	162375	454	186567	0.011809855241139
111	162375	456	211143	-0.24314796950767
111	162375	458	221895	-0.19396251325861
111	162375	474	161997	0.070675340448431
111	162375	496	162003	-0.048797665753318
111	162375	521	160470	-0.13136508197123
111	162375	579	160485	0.28308042475581
111	162375	592	158438	0.1834031487915
111	162375	677	64263	-0.10231705957311
111	162375	680	159495	0.20978109088437
111	162375	852	32581	0.019038497266847
111	162375	855	178503	0.088319754496756
111	162375	857	189255	0.070453895162115
111	162375	860	217927	0.1657483653351
111	162375	865	162123	0.088319754496756
111	162375	890	160590	0.23775997499135
111	162375	913	160597	-0.062809906863828
111	162375	926	158550	-0.040693505049188
111	162375	969	160611	-0.10882567058951
111	162375	982	158565	-0.16616392713667
111	162375	993	154470	-0.077796406711684
111	162375	1081	162183	0.096632502676314
111	162375	1308	154563	0.18937016041996
111	162375	1318	146373	0.11498965414601
112	177735	112	177735	7.056228464715
112	177735	113	183879	0.072721800154199
112	177735	114	208455	-0.0051640846243545
112	177735	117	112203	0.033317370216982
112	177735	119	161355	0.21976950121431
112	177735	120	175691	-0.0033667351995524
112	177735	126	171597	-0.0030000253009453
112	177735	127	63054	-0.0081976555581858
112	177735	131	241743	0.11498965414601
112	177735	137	171603	0.20219873940344
112	177735	138	63061	0.021721022220612
112	177735	144	147030	-0.03234201564487
112	177735	173	63075	-0.027691403098345
112	177735	179	147045	0.10510792075582
112	177735	182	192615	-0.095572515008206
112	177735	185	238695	-0.16616392713667
112	177735	237	177270	-0.28994122347547
112	177735	280	112263	0.28168313445788
112	177735	282	161415	-0.11575707893211
112	177735	283	175751	0.010691434378594
112	177735	451	48837	0.00097029166612414
112	177735	455	189639	0.085579538418486
112	177735	460	234183	0.13434201003207
112	177735	475	177357	0.070675340448431
112	177735	488	176846	0.13031888865972
112	177735	497	177363	-0.048797665753318
112	177735	510	176853	0.13434201003207
112	177735	568	176867	-0.053226298284668
112	177735	594	173798	0.1834031487915
112	177735	681	171783	0.10317871719187
112	177735	851	48963	0.027998526394141
112	177735	855	178503	0.096632502676314
112	177735	856	185671	0.049207730171414
112	177735	857	189255	-0.22177624285278
112	177735	858	210247	-0.15548574898655
112	177735	866	177483	0.088319754496756
112	177735	879	176973	-0.24314796950767
112	177735	902	176979	0.011809855241139
112	177735	928	173910	-0.040693505049188
112	177735	984	173925	-0.16616392713667
112	177735	995	169830	-0.077796406711684
112	177735	1082	177543	0.096632502676314
112	177735	1310	169923	0.18937016041996
112	177735	1327	145350	-0.030290063672225
113	183879	113	183879	7.3076658265295
113	183879	114	208455	-0.43926905547688
113	183879	118	118347	0.033317370216982
113	183879	120	175691	0.26210229076249
113	183879	125	159309	0.11361629964986
113	183879	126	171597	-0.10512440315589
113	183879	130	155214	-0.027691403098345
113	183879	132	247887	0.11498965414601
113	183879	136	159315	-0.10107046579909
113	183879	137	171603	-0.029789507430461
113	183879	141	155221	-0.012913178258743
113	183879	142	61014	0.0037700448021603
113	183879	147	246871	-0.22014256572371
113	183879	176	155235	0.13491731946204
113	183879	177	61029	0.0024687252864359
113	183879	180	56934	-0.0050325714335815
113	183879	186	246375	0.1970461780163
113	183879	238	183414	-0.28994122347547
113	183879	281	118407	0.28168313445788
113	183879	283	175751	0.0029310527548331
113	183879	449	57027	0.032626057273424
113	183879	454	186567	0.1126036964378
113	183879	455	189639	-0.2150813439864
113	183879	459	232647	0.24314796950767
113	183879	476	183501	0.070675340448431
113	183879	489	182990	0.13031888865972
113	183879	498	183507	-0.048797665753318
113	183879	511	182997	0.13434201003207
113	183879	524	181974	0.13136508197123
113	183879	569	183011	-0.053226298284668
113	183879	582	181989	-0.28308042475581
113	183879	680	159495	0.14847979484869
113	183879	681	171783	0.00029073070147568
113	183879	856	185671	-0.021333887596662
113	183879	857	189255	0.13017302799727
113	183879	859	216391	-0.15548574898655
113	183879	861	232263	-0.070675340448431
113	183879	867	183627	0.088319754496756
113	183879	880	183117	-0.24314796950767
113	183879	893	182094	-0.23775997499135
113	183879	903	183123	0.011809855241139
113	183879	916	182101	0.062809906863828
113	183879	972	182115	0.10882567058951
113	183879	1083	183687	0.096632502676314
113	183879	1320	167877	-0.11498965414601
113	183879	1328	151494	-0.030290063672225
114	208455	114	208455	7.2876456078806
114	208455	120	175691	0.11510450678773
114	208455	121	204363	0.17312361914233
114	208455	124	110157	0.02200553580194
114	208455	125	159309	-0.06702788956399
114	208455	128	93774	-0.0081976555581858
114	208455	135	110163	-0.054868551345929
114	208455	136	159315	0.11361629964986
114	208455	139	93781	0.021721022220612
114	208455	144	147030	0.0024687252864359
114	208455	146	239703	-0.18937016041996
114	208455	174	93795	-0.027691403098345
114	208455	179	147045	-0.041148672309872
114	208455	181	81510	-0.0050325714335815
114	208455	183	223335	-0.095572515008206
114	208455	185	238695	0.2470518247657
114	208455	240	207990	-0.28994122347547
114	208455	283	175751	0.070503945593888
114	208455	284	204423	0.12023185395946
114	208455	450	81603	0.032626057273424
114	208455	456	211143	0.1126036964378
114	208455	458	221895	-0.10148484844061
114	208455	459	232647	-0.011809855241139
114	208455	478	208077	0.070675340448431
114	208455	491	207566	0.13031888865972
114	208455	500	208083	-0.048797665753318
114	208455	513	207573	0.13434201003207
114	208455	526	206550	0.13136508197123
114	208455	571	207587	-0.053226298284668
114	208455	584	206565	-0.28308042475581
114	208455	679	110343	0.10231705957311
114	208455	680	159495	-0.29376643997453
114	208455	858	210247	-0.021333887596662
114	208455	859	216391	0.049207730171414
114	208455	861	232263	0.048797665753318
114	208455	869	208203	0.088319754496756
114	208455	882	207693	-0.24314796950767
114	208455	895	206670	-0.23775997499135
114	208455	905	207699	0.011809855241139
114	208455	918	206677	0.062809906863828
114	208455	974	206691	0.10882567058951
114	208455	996	200550	-0.077796406711684
114	208455	1085	208263	0.096632502676314
114	208455	1311	200643	0.18937016041996
115	64587	115	64587	7.3758432101459
115	64587	116	96843	-0.031080190229874
115	64587	117	112203	0.010336226591697
115	64587	118	118347	0.023440358619807
115	64587	119	161355	0.27953288170954
115	64587	120	175691	-0.36162024018242
115	64587	122	64077	-0.10463571626008
115	64587	127	63054	-0.10231705957311
115	64587	133	64083	0.11676318867404
115	64587	148	61017	0.22671108460767
115	64587	151	56922	0.10614402324326
115	64587	153	192603	-0.092255189619649
115	64587	173	63075	-0.00029073070147568
115	64587	187	56937	-0.023061377933488
115	64587	189	48746	-0.0080857638843678
115	64587	190	127083	-0.1970461780163
115	64587	191	190571	0.1834031487915
115	64587	278	64647	-0.096423754402013
115	64587	285	64139	-0.010129629863716
115	64587	449	57027	0.22676265605294
115	64587	461	32457	-0.099584798007364
115	64587	462	121035	0.13434201003207
115	64587	463	124107	0.19396251325861
115	64587	464	178379	0.13031888865972
115	64587	465	185547	-0.30562488458612
115	64587	527	63705	-0.13434201003207
115	64587	539	62682	-0.13136508197123
115	64587	596	62697	0.28308042475581
115	64587	607	60650	0.1834031487915
115	64587	682	63243	0.10715574445319
115	64587	851	48963	-0.18565278764127
115	64587	862	112971	0.070675340448431
115	64587	863	120139	-0.1657483653351
115	64587	865	162123	-0.38444072154618
115	64587	866	177483	0.12785206202365
115	64587	867	183627	0.28994122347547
115	64587	884	63822	0.28670155505139
115	64587	930	62809	-0.062809906863828
115	64587	941	60762	-0.040693505049188
115	64587	963	63843	-0.085579538418486
115	64587	997	60777	-0.16616392713667
115	64587	1008	56682	-0.077796406711684
115	64587	1301	60867	-0.095572515008206
115	64587	1330	48585	0.11498965414601
115	64587	1338	32202	0.030290063672225
116	96843	116	96843	7.5294648857202
116	96843	117	112203	-0.096423754402013
116	96843	118	118347	-0.21866852110877
116	96843	119	161355	-0.3736742481885
116	96843	121	204363	-0.32596007955583
116	96843	122	64077	0.043562154251392
116	96843	123	95821	0.070503945593888
116	96843	128	93774	0.045678346128306
116	96843	133	64083	0.20829654935808
116	96843	134	95827	0.0029310527548331
116	96843	149	89689	0.2324973419701
116	96843	152	81498	0.08151805223154
116	96843	154	223323	0.077796406711684
116	96843	174	93795	0.10294314274691
116	96843	188	81513	-0.12385774696998
116	96843	190	127083	0.2470518247657
116	96843	192	219243	0.040693505049188
116	96843	255	96378	-0.28994122347547
116	96843	279	96903	-0.096423754402013
116	96843	285	64139	0.070503945593888
116	96843	286	95883	-0.10179795723054
116	96843	450	81603	0.1763701482592
116	96843	461	32457	0.034959644360826
116	96843	462	121035	0.011809855241139
116	96843	469	217803	-0.30562488458612
116	96843	482	96462	0.38444072154618
116	96843	541	94938	-0.13136508197123
116	96843	562	96483	-0.22177624285278
116	96843	598	94953	0.28308042475581
116	96843	610	92906	0.1834031487915
116	96843	683	93963	0.20978109088437
116	96843	862	112971	0.088319754496756
116	96843	864	123723	0.070453895162115
116	96843	865	162123	0.041210451030661
116	96843	870	209739	0.12785206202365
116	96843	871	215883	0.28994122347547
116	96843	873	96589	-0.15548574898655
116	96843	896	96595	0.049207730171414
116	96843	932	95065	-0.062809906863828
116	96843	944	93018	-0.040693505049188
116	96843	1000	93033	-0.16616392713667
116	96843	1011	88938	-0.077796406711684
116	96843	1089	96651	0.096632502676314
116	96843	1304	93123	-0.095572515008206
116	96843	1333	80841	0.11498965414601
117	112203	117	112203	7.1171847856601
117	112203	118	118347	0.072721800154199
117	112203	120	175691	-0.35745298972232
117	112203	121	204363	0.2547244465685
117	112203	123	95821	0.11510450678773
117	112203	124	110157	0.22475759024513
117	112203	127	63054	0.02200553580194
117	112203	129	106062	0.10522941533433
117	112203	131	241743	0.030290063672225
117	112203	134	95827	0.26210229076249
117	112203	135	110163	-0.1020469223526
117	112203	152	81498	-0.03234201564487
117	112203	156	238683	0.077796406711684
117	112203	173	63075	-0.10512440315589
117	112203	175	106083	0.23933925418045
117	112203	188	81513	0.10510792075582
117	112203	189	48746	0.020094400973588
117	112203	190	127083	-0.095572515008206
117	112203	194	234603	0.040693505049188
117	112203	195	238187	-0.1834031487915
117	112203	256	111738	-0.28994122347547
117	112203	280	112263	-0.096423754402013
117	112203	286	95883	-0.11575707893211
117	112203	287	110219	0.010691434378594
117	112203	450	81603	0.01170827347884
117	112203	463	124107	0.085579538418486
117	112203	467	210123	0.28670155505139
117	112203	483	111822	0.38444072154618
117	112203	530	111321	0.13434201003207
117	112203	563	111843	-0.22177624285278
117	112203	612	108266	0.1834031487915
117	112203	682	63243	0.29376643997453
117	112203	684	106251	0.10317871719187
117	112203	851	48963	0.10629033010625
117	112203	862	112971	0.096632502676314
117	112203	863	120139	0.049207730171414
117	112203	864	123723	-0.22177624285278
117	112203	866	177483	0.041210451030661
117	112203	870	209739	-0.38444072154618
117	112203	872	231243	0.28994122347547
117	112203	874	111949	-0.15548574898655
117	112203	887	111438	-0.28670155505139
117	112203	897	111955	0.049207730171414
117	112203	946	108378	-0.040693505049188
117	112203	966	111459	0.085579538418486
117	112203	1002	108393	-0.16616392713667
117	112203	1013	104298	-0.077796406711684
117	112203	1090	112011	0.096632502676314
117	112203	1306	108483	-0.095572515008206
117	112203	1341	79818	-0.030290063672225
118	118347	118	118347	6.9147280504914
118	118347	121	204363	-0.22464584615627
118	118347	124	110157	0.20829654935808
118	118347	128	93774	0.054868551345929
118	118347	129	106062	-0.09363519486107
118	118347	132	247887	0.030290063672225
118	118347	135	110163	0.15551434808911
118	118347	148	61017	-0.030825660441193
118	118347	149	89689	-0.012913178258743
118	118347	151	56922	-0.0024687252864359
118	118347	157	246363	-0.092255189619649
118	118347	174	93795	0.029789507430461
118	118347	175	106083	-0.20759357163523
118	118347	187	56937	0.041148672309872
118	118347	257	117882	-0.28994122347547
118	118347	281	118407	-0.096423754402013
118	118347	287	110219	0.0029310527548331
118	118347	449	57027	0.12385774696998
118	118347	462	121035	0.1126036964378
118	118347	463	124107	-0.2150813439864
118	118347	468	216267	0.28670155505139
118	118347	470	232139	0.13031888865972
118	118347	484	117966	0.38444072154618
118	118347	531	117465	0.13434201003207
118	118347	544	116442	0.13136508197123
118	118347	564	117987	-0.22177624285278
118	118347	601	116457	-0.28308042475581
118	118347	683	93963	0.14847979484869
118	118347	684	106251	0.00029073070147568
118	118347	863	120139	-0.021333887596662
118	118347	864	123723	0.13017302799727
118	118347	867	183627	0.041210451030661
118	118347	871	215883	-0.38444072154618
118	118347	872	231243	0.12785206202365
118	118347	875	118093	-0.15548574898655
118	118347	888	117582	-0.28670155505139
118	118347	898	118099	0.049207730171414
118	118347	935	116569	0.062809906863828
118	118347	967	117603	0.085579538418486
118	118347	1091	118155	0.096632502676314
118	118347	1335	102345	-0.11498965414601
118	118347	1342	85962	-0.030290063672225
119	161355	119	161355	7.076706529776
119	161355	120	175691	-0.19122218734651
119	161355	121	204363	0.27929057855918
119	161355	123	95821	0.0095389763376564
119	161355	125	159309	0.22475759024513
119	161355	127	63054	-0.0053277454839832
119	161355	130	155214	0.10522941533433
119	161355	134	95827	0.08343630757759
119	161355	136	159315	-0.1020469223526
119	161355	150	147033	0.12277944456085
119	161355	153	192603	0.18937016041996
119	161355	173	63075	0.09363519486107
119	161355	176	155235	0.23933925418045
119	161355	193	222315	-0.16616392713667
119	161355	259	160890	-0.28994122347547
119	161355	282	161415	-0.096423754402013
119	161355	286	95883	0.28168313445788
119	161355	288	159371	0.010691434378594
119	161355	461	32457	0.00097029166612414
119	161355	465	185547	0.011809855241139
119	161355	466	189131	-0.053226298284668
119	161355	467	210123	-0.24314796950767
119	161355	469	217803	0.13434201003207
119	161355	486	160974	0.38444072154618
119	161355	533	160473	0.13434201003207
119	161355	566	160995	-0.22177624285278
119	161355	615	157418	0.1834031487915
119	161355	682	63243	-0.10231705957311
119	161355	685	155403	0.10317871719187
119	161355	865	162123	0.096632502676314
119	161355	866	177483	0.088319754496756
119	161355	868	185163	-0.048797665753318
119	161355	870	209739	0.070675340448431
119	161355	877	161101	-0.15548574898655
119	161355	890	160590	-0.28670155505139
119	161355	900	161107	0.049207730171414
119	161355	949	157530	-0.040693505049188
119	161355	969	160611	0.085579538418486
119	161355	1005	157545	-0.16616392713667
119	161355	1015	153450	-0.077796406711684
119	161355	1093	161163	0.096632502676314
119	161355	1309	157635	-0.095572515008206
119	161355	1336	145353	0.11498965414601
120	175691	120	175691	7.4188574787254
120	175691	121	204363	-0.34947905750165
120	175691	124	110157	0.0095389763376564
120	175691	125	159309	0.11510450678773
120	175691	126	171597	0.2670566006437
120	175691	135	110163	0.08343630757759
120	175691	136	159315	0.26210229076249
120	175691	137	171603	-0.029404353461873
120	175691	148	61017	0.021721022220612
120	175691	150	147033	-0.012913178258743
120	175691	156	238683	-0.22014256572371
120	175691	189	48746	-0.0050325714335815
120	175691	191	190571	-0.095572515008206
120	175691	195	238187	0.1970461780163
120	175691	260	175226	-0.28994122347547
120	175691	283	175751	-0.096423754402013
120	175691	287	110219	0.28168313445788
120	175691	288	159371	-0.11575707893211
120	175691	289	171659	0.12023185395946
120	175691	464	178379	0.1126036964378
120	175691	466	189131	-0.10148484844061
120	175691	470	232139	0.13434201003207
120	175691	487	175310	0.38444072154618
120	175691	535	174809	0.13434201003207
120	175691	548	173786	0.13136508197123
120	175691	567	175331	-0.22177624285278
120	175691	605	173801	-0.28308042475581
120	175691	851	48963	0.0080857638843678
120	175691	866	177483	-0.021333887596662
120	175691	867	183627	0.049207730171414
120	175691	869	208203	-0.15548574898655
120	175691	872	231243	-0.1657483653351
120	175691	878	175437	-0.15548574898655
120	175691	892	174926	-0.28670155505139
120	175691	901	175443	0.049207730171414
120	175691	939	173913	0.062809906863828
120	175691	971	174947	0.085579538418486
120	175691	1016	167786	-0.077796406711684
120	175691	1094	175499	0.096632502676314
120	175691	1343	143306	-0.030290063672225
121	204363	121	204363	7.7934156416804
121	204363	126	171597	0.043562154251392
121	204363	129	106062	0.0053277454839832
121	204363	130	155214	-0.02200553580194
121	204363	137	171603	0.20829654935808
121	204363	149	89689	0.021721022220612
121	204363	150	147033	-0.030825660441193
121	204363	152	81498	-0.0037700448021603
121	204363	155	235611	-0.18937016041996
121	204363	175	106083	-0.09363519486107
121	204363	176	155235	0.10512440315589
121	204363	188	81513	-0.0024687252864359
121	204363	192	219243	-0.095572515008206
121	204363	194	234603	0.2470518247657
121	204363	263	203898	-0.28994122347547
121	204363	284	204423	-0.096423754402013
121	204363	289	171659	0.070503945593888
121	204363	450	81603	-0.08151805223154
121	204363	467	210123	0.2150813439864
121	204363	468	216267	-0.085579538418486
121	204363	469	217803	-0.10148484844061
121	204363	470	232139	-0.053226298284668
121	204363	490	203982	0.38444072154618
121	204363	537	203481	0.13434201003207
121	204363	549	202458	0.13136508197123
121	204363	570	204003	-0.22177624285278
121	204363	606	202473	-0.28308042475581
121	204363	617	200426	-0.1834031487915
121	204363	684	106251	0.10231705957311
121	204363	685	155403	-0.29376643997453
121	204363	869	208203	-0.10977153557127
121	204363	870	209739	-0.13017302799727
121	204363	871	215883	0.22177624285278
121	204363	872	231243	-0.070453895162115
121	204363	881	204109	-0.15548574898655
121	204363	894	203598	-0.28670155505139
121	204363	904	204115	0.049207730171414
121	204363	940	202585	0.062809906863828
121	204363	951	200538	0.040693505049188
121	204363	973	203619	0.085579538418486
121	204363	1007	200553	0.16616392713667
121	204363	1097	204171	0.096632502676314
121	204363	1311	200643	0.095572515008206
122	64077	122	64077	7.9105439540292
122	64077	123	95821	0.10611859300808
122	64077	124	110157	-0.13728127745371
122	64077	125	159309	-0.0060270040030403
122	64077	126	171597	-0.32596007955583
122	64077	127	63054	0.28168313445788
122	64077	133	64083	-0.43926905547688
122	64077	138	63061	0.0029310527548331
122	64077	148	61017	-0.26091679452385
122	64077	158	48732	0.08151805223154
122	64077	159	127069	-0.22014256572371
122	64077	160	190557	0.077796406711684
122	64077	177	61029	0.10294314274691
122	64077	187	56937	0.20397453655419
122	64077	196	32364	-0.032626057273424
122	64077	197	125037	0.16616392713667
122	64077	198	186477	0.040693505049188
122	64077	266	63612	-0.28994122347547
122	64077	285	64139	0.10611859300808
122	64077	290	63117	-0.10179795723054
122	64077	451	48837	0.1763701482592
122	64077	461	32457	0.11462487710393
122	64077	471	112845	0.24314796950767
122	64077	473	123597	0.19396251325861
122	64077	474	161997	-0.28670155505139
122	64077	477	185037	-0.30562488458612
122	64077	527	63705	0.048797665753318
122	64077	551	62172	-0.13136508197123
122	64077	573	63717	-0.22177624285278
122	64077	619	60140	0.1834031487915
122	64077	677	64263	-0.010336226591697
122	64077	686	61197	0.20978109088437
122	64077	852	32581	-0.22973291476037
122	64077	873	96589	-0.15548574898655
122	64077	876	119629	-0.1657483653351
122	64077	879	176973	0.12785206202365
122	64077	880	183117	0.28994122347547
122	64077	884	63822	0.041210451030661
122	64077	907	63829	0.049207730171414
122	64077	953	60252	-0.040693505049188
122	64077	998	62313	0.10882567058951
122	64077	1019	56172	-0.077796406711684
122	64077	1100	63885	0.096632502676314
122	64077	1313	60357	-0.095572515008206
122	64077	1331	56265	-0.18937016041996
122	64077	1346	31692	0.030290063672225
123	95821	123	95821	7.4262051120982
123	95821	124	110157	-0.19122218734651
123	95821	125	159309	-0.35745298972232
123	95821	127	63054	0.0095389763376564
123	95821	128	93774	0.24293715777466
123	95821	134	95827	-0.43926905547688
123	95821	138	63061	0.20829654935808
123	95821	139	93781	-0.1020469223526
123	95821	149	89689	-0.20219873940344
123	95821	159	127069	0.18937016041996
123	95821	162	222301	0.077796406711684
123	95821	178	89701	0.23933925418045
123	95821	188	81513	0.24247424790531
123	95821	196	32364	0.020094400973588
123	95821	201	218221	0.040693505049188
123	95821	202	221805	-0.1834031487915
123	95821	267	95356	-0.28994122347547
123	95821	286	95883	0.10611859300808
123	95821	290	63117	0.070503945593888
123	95821	291	93837	0.010691434378594
123	95821	461	32457	0.0050753112614337
123	95821	472	120013	0.011809855241139
123	95821	473	123597	-0.053226298284668
123	95821	479	209613	-0.13031888865972
123	95821	528	95449	0.048797665753318
123	95821	574	95461	-0.22177624285278
123	95821	598	94953	0.053226298284668
123	95821	622	91884	0.1834031487915
123	95821	678	96007	-0.010336226591697
123	95821	687	89869	0.10317871719187
123	95821	852	32581	0.10629033010625
123	95821	873	96589	0.096632502676314
123	95821	874	111949	0.088319754496756
123	95821	876	119629	-0.048797665753318
123	95821	877	161101	0.041210451030661
123	95821	883	214861	0.28994122347547
123	95821	885	95566	0.041210451030661
123	95821	908	95573	0.049207730171414
123	95821	932	95065	-0.011809855241139
123	95821	956	91996	-0.040693505049188
123	95821	977	95077	0.085579538418486
123	95821	1022	87916	-0.077796406711684
123	95821	1101	95629	0.096632502676314
123	95821	1316	92101	-0.095572515008206
123	95821	1334	88009	-0.18937016041996
124	110157	124	110157	7.1940064539454
124	110157	126	171597	-0.16981629771233
124	110157	128	93774	0.033317370216982
124	110157	129	106062	0.16067287072553
124	110157	135	110163	-0.43926905547688
124	110157	139	93781	0.26210229076249
124	110157	140	106069	-0.029404353461873
124	110157	148	61017	0.11361629964986
124	110157	158	48732	-0.0024687252864359
124	110157	164	238173	-0.092255189619649
124	110157	177	61029	-0.10512440315589
124	110157	188	81513	-0.13491731946204
124	110157	197	125037	-0.095572515008206
124	110157	203	232557	0.040693505049188
124	110157	268	109692	-0.28994122347547
124	110157	287	110219	0.10611859300808
124	110157	291	93837	-0.11575707893211
124	110157	292	106125	0.12023185395946
124	110157	451	48837	0.12385774696998
124	110157	471	112845	0.1126036964378
124	110157	473	123597	-0.10148484844061
124	110157	478	208077	0.28670155505139
124	110157	481	231117	0.30562488458612
124	110157	529	109785	0.048797665753318
124	110157	555	108252	0.13136508197123
124	110157	575	109797	-0.22177624285278
124	110157	600	109289	0.053226298284668
124	110157	679	110343	-0.010336226591697
124	110157	686	61197	0.29376643997453
124	110157	874	111949	-0.021333887596662
124	110157	875	118093	0.049207730171414
124	110157	878	175437	0.041210451030661
124	110157	882	207693	-0.38444072154618
124	110157	886	109902	0.041210451030661
124	110157	909	109909	0.049207730171414
124	110157	934	109401	-0.011809855241139
124	110157	979	109413	0.085579538418486
124	110157	1002	108393	-0.10882567058951
124	110157	1023	102252	-0.077796406711684
124	110157	1102	109965	0.096632502676314
124	110157	1335	102345	-0.18937016041996
124	110157	1349	77772	-0.030290063672225
125	159309	125	159309	7.1508880922456
125	159309	126	171597	0.0045046867509545
125	159309	128	93774	0.0016249185348846
125	159309	130	155214	0.16067287072553
125	159309	136	159315	-0.43926905547688
125	159309	139	93781	0.08343630757759
125	159309	141	155221	-0.029404353461873
125	159309	148	61017	-0.054868551345929
125	159309	150	147033	-0.029789507430461
125	159309	160	190557	0.18937016041996
125	159309	162	222301	-0.22014256572371
125	159309	177	61029	0.09363519486107
125	159309	179	147045	0.20759357163523
125	159309	196	32364	-0.0050325714335815
125	159309	199	189549	-0.2470518247657
125	159309	202	221805	0.1970461780163
125	159309	271	158844	-0.28994122347547
125	159309	288	159371	0.10611859300808
125	159309	291	93837	0.28168313445788
125	159309	293	155277	0.12023185395946
125	159309	461	32457	-0.032626057273424
125	159309	474	161997	0.1126036964378
125	159309	476	183501	0.011809855241139
125	159309	478	208077	-0.24314796950767
125	159309	480	215757	0.13434201003207
125	159309	532	158937	0.048797665753318
125	159309	558	157404	0.13136508197123
125	159309	578	158949	-0.22177624285278
125	159309	603	158441	0.053226298284668
125	159309	680	159495	-0.010336226591697
125	159309	686	61197	-0.10231705957311
125	159309	688	147213	-0.00029073070147568
125	159309	852	32581	0.0080857638843678
125	159309	877	161101	-0.021333887596662
125	159309	878	175437	0.088319754496756
125	159309	880	183117	-0.048797665753318
125	159309	882	207693	0.070675340448431
125	159309	883	214861	-0.1657483653351
125	159309	889	159054	0.041210451030661
125	159309	912	159061	0.049207730171414
125	159309	937	158553	-0.011809855241139
125	159309	982	158565	0.085579538418486
125	159309	1005	157545	-0.10882567058951
125	159309	1025	151404	-0.077796406711684
125	159309	1105	159117	0.096632502676314
125	159309	1337	151497	-0.18937016041996
126	171597	126	171597	7.3781902908195
126	171597	129	106062	0.0016249185348846
126	171597	130	155214	0.033317370216982
126	171597	137	171603	-0.43926905547688
126	171597	140	106069	0.08343630757759
126	171597	141	155221	0.26210229076249
126	171597	150	147033	-0.10107046579909
126	171597	158	48732	-0.0037700448021603
126	171597	163	234589	-0.22014256572371
126	171597	179	147045	-0.029789507430461
126	171597	187	56937	0.027691403098345
126	171597	198	186477	-0.095572515008206
126	171597	203	232557	0.16616392713667
126	171597	204	234093	0.1970461780163
126	171597	273	171132	-0.28994122347547
126	171597	289	171659	0.10611859300808
126	171597	292	106125	0.28168313445788
126	171597	293	155277	-0.11575707893211
126	171597	451	48837	-0.08151805223154
126	171597	475	177357	0.2150813439864
126	171597	476	183501	-0.085579538418486
126	171597	477	185037	-0.10148484844061
126	171597	481	231117	-0.19396251325861
126	171597	534	171225	0.048797665753318
126	171597	559	169692	0.13136508197123
126	171597	580	171237	-0.22177624285278
126	171597	604	170729	0.053226298284668
126	171597	626	167660	-0.1834031487915
126	171597	681	171783	-0.010336226591697
126	171597	688	147213	-0.14847979484869
126	171597	878	175437	-0.10977153557127
126	171597	879	176973	-0.13017302799727
126	171597	880	183117	0.22177624285278
126	171597	881	204109	-0.15548574898655
126	171597	891	171342	0.041210451030661
126	171597	914	171349	0.049207730171414
126	171597	938	170841	-0.011809855241139
126	171597	960	167772	0.040693505049188
126	171597	983	170853	0.085579538418486
126	171597	1006	169833	-0.10882567058951
126	171597	1107	171405	0.096632502676314
126	171597	1320	167877	0.095572515008206
126	171597	1350	139212	-0.030290063672225
127	63054	127	63054	7.8940859377673
127	63054	128	93774	-0.0051640846243545
127	63054	129	106062	-0.27929057855918
127	63054	130	155214	-0.2547244465685
127	63054	142	61014	-0.1020469223526
127	63054	151	56922	-0.20219873940344
127	63054	158	48732	-0.12277944456085
127	63054	167	189534	0.077796406711684
127	63054	173	63075	-0.22464584615627
127	63054	180	56934	0.23933925418045
127	63054	189	48746	0.24247424790531
127	63054	196	32364	0.10510792075582
127	63054	206	124014	0.16616392713667
127	63054	208	185454	0.040693505049188
127	63054	209	189038	-0.1834031487915
127	63054	290	63117	-0.3736742481885
127	63054	294	61070	0.010691434378594
127	63054	452	32454	-0.01170827347884
127	63054	483	111822	0.24314796950767
127	63054	485	119502	-0.13434201003207
127	63054	486	160974	-0.28670155505139
127	63054	488	176846	-0.13031888865972
127	63054	539	62682	0.048797665753318
127	63054	551	62172	-0.13434201003207
127	63054	585	62694	-0.22177624285278
127	63054	608	62186	0.053226298284668
127	63054	682	63243	0.27953288170954
127	63054	689	57102	0.10317871719187
127	63054	884	63822	0.096632502676314
127	63054	885	95566	-0.15548574898655
127	63054	887	111438	-0.070675340448431
127	63054	890	160590	0.38444072154618
127	63054	893	182094	0.28994122347547
127	63054	919	62806	0.049207730171414
127	63054	942	62298	-0.011809855241139
127	63054	987	62310	0.085579538418486
127	63054	1020	59244	0.16616392713667
127	63054	1112	62862	0.096632502676314
127	63054	1323	59334	-0.095572515008206
127	63054	1340	55242	-0.18937016041996
127	63054	1347	47052	-0.11498965414601
128	93774	128	93774	6.8179226520211
128	93774	129	106062	0.0045046867509545
128	93774	130	155214	-0.16981629771233
128	93774	142	61014	0.20829654935808
128	93774	143	89686	-0.029404353461873
128	93774	152	81498	-0.029789507430461
128	93774	165	125022	0.18937016041996
128	93774	170	221790	-0.092255189619649
128	93774	174	93795	-0.22464584615627
128	93774	181	81510	0.20759357163523
128	93774	196	32364	-0.041148672309872
128	93774	206	124014	-0.2470518247657
128	93774	211	216174	0.040693505049188
128	93774	291	93837	-0.3736742481885
128	93774	294	61070	0.070503945593888
128	93774	295	89742	0.12023185395946
128	93774	452	32454	0.12385774696998
128	93774	482	96462	0.1126036964378
128	93774	484	117966	0.011809855241139
128	93774	491	207566	-0.13031888865972
128	93774	492	214734	0.30562488458612
128	93774	540	93402	0.048797665753318
128	93774	553	92892	-0.13434201003207
128	93774	586	93414	-0.22177624285278
128	93774	610	92906	0.053226298284668
128	93774	622	91884	0.28308042475581
128	93774	683	93963	0.27953288170954
128	93774	690	81678	-0.00029073070147568
128	93774	885	95566	-0.021333887596662
128	93774	886	109902	0.088319754496756
128	93774	888	117582	-0.048797665753318
128	93774	889	159054	0.041210451030661
128	93774	895	206670	-0.12785206202365
128	93774	920	93526	0.049207730171414
128	93774	944	93018	-0.011809855241139
128	93774	956	91996	-0.062809906863828
128	93774	989	93030	0.085579538418486
128	93774	1012	92010	-0.10882567058951
128	93774	1113	93582	0.096632502676314
128	93774	1342	85962	-0.18937016041996
128	93774	1349	77772	-0.11498965414601
129	106062	129	106062	7.0836765569743
129	106062	143	89686	0.26210229076249
129	106062	151	56922	0.11361629964986
129	106062	152	81498	-0.10107046579909
129	106062	158	48732	-0.030825660441193
129	106062	171	232542	-0.077796406711684
129	106062	172	234078	-0.092255189619649
129	106062	175	106083	-0.22464584615627
129	106062	180	56934	-0.10512440315589
129	106062	181	81510	-0.029789507430461
129	106062	189	48746	-0.012913178258743
129	106062	205	120942	-0.095572515008206
129	106062	213	232046	0.1834031487915
129	106062	292	106125	-0.3736742481885
129	106062	295	89742	-0.11575707893211
129	106062	483	111822	0.2150813439864
129	106062	484	117966	-0.085579538418486
129	106062	485	119502	-0.10148484844061
129	106062	490	203982	0.28670155505139
129	106062	542	105690	0.048797665753318
129	106062	554	105180	-0.13434201003207
129	106062	588	105702	-0.22177624285278
129	106062	611	105194	0.053226298284668
129	106062	623	104172	0.28308042475581
129	106062	684	106251	0.27953288170954
129	106062	689	57102	0.29376643997453
129	106062	690	81678	-0.14847979484869
129	106062	886	109902	-0.10977153557127
129	106062	887	111438	-0.13017302799727
129	106062	888	117582	0.22177624285278
129	106062	891	171342	0.041210451030661
129	106062	894	203598	-0.38444072154618
129	106062	922	105814	0.049207730171414
129	106062	945	105306	-0.011809855241139
129	106062	957	104284	-0.062809906863828
129	106062	990	105318	0.085579538418486
129	106062	1013	104298	-0.10882567058951
129	106062	1023	102252	-0.16616392713667
129	106062	1115	105870	0.096632502676314
129	106062	1326	102342	0.095572515008206
130	155214	130	155214	7.2680163616162
130	155214	143	89686	0.08343630757759
130	155214	144	147030	0.15551434808911
130	155214	151	56922	-0.054868551345929
130	155214	166	186462	0.18937016041996
130	155214	169	218206	-0.22014256572371
130	155214	176	155235	-0.22464584615627
130	155214	180	56934	0.09363519486107
130	155214	196	32364	0.0024687252864359
130	155214	208	185454	-0.2470518247657
130	155214	211	216174	0.16616392713667
130	155214	212	217710	0.1970461780163
130	155214	293	155277	-0.3736742481885
130	155214	295	89742	0.28168313445788
130	155214	296	147086	0.0029310527548331
130	155214	452	32454	-0.08151805223154
130	155214	486	160974	0.2150813439864
130	155214	489	182990	0.053226298284668
130	155214	490	203982	-0.24314796950767
130	155214	492	214734	-0.19396251325861
130	155214	545	154842	0.048797665753318
130	155214	557	154332	-0.13434201003207
130	155214	591	154854	-0.22177624285278
130	155214	614	154346	0.053226298284668
130	155214	625	153324	0.28308042475581
130	155214	685	155403	0.27953288170954
130	155214	689	57102	-0.10231705957311
130	155214	889	159054	-0.10977153557127
130	155214	890	160590	-0.13017302799727
130	155214	891	171342	0.088319754496756
130	155214	893	182094	0.070453895162115
130	155214	894	203598	0.070675340448431
130	155214	925	154966	0.049207730171414
130	155214	948	154458	-0.011809855241139
130	155214	959	153436	-0.062809906863828
130	155214	993	154470	0.085579538418486
130	155214	1015	153450	-0.10882567058951
130	155214	1025	151404	-0.16616392713667
130	155214	1118	155022	0.096632502676314
130	155214	1328	151494	0.095572515008206
130	155214	1350	139212	-0.11498965414601
131	241743	131	241743	6.3044342981588
131	241743	132	247887	0.072721800154199
131	241743	145	225367	0.26210229076249
131	241743	146	239703	-0.1020469223526
131	241743	153	192603	0.11361629964986
131	241743	155	235611	-0.20219873940344
131	241743	156	238683	0.26091679452385
131	241743	159	127069	0.021721022220612
131	241743	163	234589	0.2324973419701
131	241743	164	238173	-0.22671108460767
131	241743	168	211038	0.03234201564487
131	241743	172	234078	-0.10614402324326
131	241743	182	192615	-0.10512440315589
131	241743	184	235623	0.23933925418045
131	241743	185	238695	-0.10294314274691
131	241743	190	127083	-0.027691403098345
131	241743	194	234603	-0.20397453655419
131	241743	195	238187	0.025880299347605
131	241743	200	211053	-0.10510792075582
131	241743	204	234093	0.023061377933488
131	241743	207	178286	-0.020094400973588
131	241743	210	210030	0.032626057273424
131	241743	297	225423	-0.11575707893211
131	241743	298	239759	0.010691434378594
131	241743	456	211143	0.01170827347884
131	241743	460	234183	0.22676265605294
131	241743	464	178379	0.0050753112614337
131	241743	467	210123	0.11462487710393
131	241743	471	112845	0.00097029166612414
131	241743	475	177357	0.034959644360826
131	241743	479	209613	-0.099584798007364
131	241743	483	111822	0.0042756399577989
131	241743	488	176846	-0.019038497266847
131	241743	628	237806	-0.1834031487915
131	241743	691	192783	0.29376643997453
131	241743	693	235791	0.10317871719187
131	241743	694	238863	-0.20978109088437
131	241743	855	178503	0.10629033010625
131	241743	858	210247	-0.22973291476037
131	241743	862	112971	0.027998526394141
131	241743	866	177483	-0.099584798007364
131	241743	870	209739	0.12065776537256
131	241743	874	111949	-0.019038497266847
131	241743	879	176973	0.036799625642975
131	241743	887	111438	0.0045006736397883
131	241743	962	237918	0.040693505049188
131	241743	1026	237933	0.16616392713667
131	241743	1028	233838	0.077796406711684
131	241743	1329	238023	-0.095572515008206
131	241743	1345	233931	-0.18937016041996
131	241743	1356	209358	0.030290063672225
132	247887	132	247887	5.8493367265456
132	247887	146	239703	0.15551434808911
132	247887	147	246871	0.0029310527548331
132	247887	154	223323	0.10107046579909
132	247887	155	235611	0.029789507430461
132	247887	157	246363	0.14847979484869
132	247887	160	190557	0.030825660441193
132	247887	161	219229	0.012913178258743
132	247887	165	125022	0.0037700448021603
132	247887	166	186462	0.0024687252864359
132	247887	171	232542	-0.08151805223154
132	247887	183	223335	0.029789507430461
132	247887	184	235623	-0.20759357163523
132	247887	186	246375	0.00029073070147568
132	247887	191	190571	0.012913178258743
132	247887	192	219243	-0.13491731946204
132	247887	197	125037	0.0024687252864359
132	247887	198	186477	-0.041148672309872
132	247887	203	232557	0.12385774696998
132	247887	205	120942	-0.0050325714335815
132	247887	211	216174	0.032626057273424
132	247887	213	232046	-0.0080857638843678
132	247887	298	239759	0.0029310527548331
132	247887	299	246927	-0.10179795723054
132	247887	453	125127	-0.08151805223154
132	247887	454	186567	0.12385774696998
132	247887	459	232647	0.1763701482592
132	247887	462	121035	0.032626057273424
132	247887	468	216267	0.11462487710393
132	247887	470	232139	-0.22973291476037
132	247887	476	183501	0.034959644360826
132	247887	480	215757	-0.099584798007364
132	247887	484	117966	0.0042756399577989
132	247887	489	182990	-0.019038497266847
132	247887	561	245982	-0.13136508197123
132	247887	627	245997	0.28308042475581
132	247887	692	223503	0.14847979484869
132	247887	693	235791	0.00029073070147568
132	247887	695	246543	-0.10715574445319
132	247887	853	121159	-0.0080857638843678
132	247887	859	216391	-0.22973291476037
132	247887	861	232263	0.18565278764127
132	247887	867	183627	-0.099584798007364
132	247887	871	215883	0.12065776537256
132	247887	875	118093	-0.019038497266847
132	247887	880	183117	0.036799625642975
132	247887	888	117582	0.0045006736397883
132	247887	961	246109	-0.062809906863828
132	247887	1017	246123	-0.10882567058951
132	247887	1353	231885	0.11498965414601
132	247887	1357	215502	0.030290063672225
133	64083	133	64083	7.8125752225366
133	64083	134	95827	0.10611859300808
133	64083	135	110163	-0.13728127745371
133	64083	136	159315	-0.0060270040030403
133	64083	137	171603	-0.32596007955583
133	64083	138	63061	0.070503945593888
133	64083	142	61014	0.045678346128306
133	64083	148	61017	0.17674736783183
133	64083	151	56922	0.082751475305195
133	64083	153	192603	0.077186229395082
133	64083	173	63075	0.12023185395946
133	64083	214	48753	-0.12385774696998
133	64083	215	32370	-0.032626057273424
133	64083	216	125043	0.16616392713667
133	64083	217	186483	0.040693505049188
133	64083	285	64139	-0.097668160915864
133	64083	300	63123	-0.10179795723054
133	64083	449	57027	-0.081111405081773
133	64083	493	112851	0.24314796950767
133	64083	495	123603	0.19396251325861
133	64083	496	162003	-0.28670155505139
133	64083	499	185043	-0.30562488458612
133	64083	515	63702	0.38444072154618
133	64083	527	63705	-0.070675340448431
133	64083	630	62193	0.28308042475581
133	64083	641	60146	0.1834031487915
133	64083	677	64263	-0.2148699540149
133	64083	696	61203	0.20978109088437
133	64083	851	48963	0.22676265605294
133	64083	896	96595	-0.15548574898655
133	64083	899	119635	-0.1657483653351
133	64083	902	176979	0.12785206202365
133	64083	903	183123	0.28994122347547
133	64083	907	63829	-0.15548574898655
133	64083	942	62298	-0.23775997499135
133	64083	963	63843	-0.10977153557127
133	64083	1030	60273	-0.16616392713667
133	64083	1039	56178	-0.077796406711684
133	64083	1123	63891	0.096632502676314
133	64083	1302	62403	-0.11162337150766
133	64083	1360	48081	0.11498965414601
133	64083	1365	31698	0.030290063672225
134	95827	134	95827	7.4825657776547
134	95827	135	110163	-0.19122218734651
134	95827	136	159315	-0.35745298972232
134	95827	138	63061	0.043562154251392
134	95827	139	93781	0.22475759024513
134	95827	143	89686	0.10522941533433
134	95827	145	225367	0.030290063672225
134	95827	149	89689	0.0030000253009453
134	95827	152	81498	0.0010518667314909
134	95827	173	63075	0.2670566006437
134	95827	174	93795	0.027202350922107
134	95827	215	32370	0.020094400973588
134	95827	220	218227	0.040693505049188
134	95827	221	221811	-0.1834031487915
134	95827	286	95883	-0.097668160915864
134	95827	300	63123	0.070503945593888
134	95827	301	93843	0.010691434378594
134	95827	450	81603	0.011556895078032
134	95827	494	120019	0.011809855241139
134	95827	495	123603	-0.053226298284668
134	95827	501	209619	-0.13031888865972
134	95827	516	95446	0.38444072154618
134	95827	528	95449	-0.070675340448431
134	95827	541	94938	-0.13031888865972
134	95827	644	91890	0.1834031487915
134	95827	678	96007	-0.2148699540149
134	95827	697	89875	0.10317871719187
134	95827	896	96595	0.096632502676314
134	95827	897	111955	0.088319754496756
134	95827	899	119635	-0.048797665753318
134	95827	900	161107	0.041210451030661
134	95827	906	214867	0.28994122347547
134	95827	908	95573	-0.15548574898655
134	95827	921	95062	-0.28670155505139
134	95827	932	95065	0.24314796950767
134	95827	964	95587	-0.10977153557127
134	95827	1033	92017	-0.16616392713667
134	95827	1042	87922	-0.077796406711684
134	95827	1124	95635	0.096632502676314
134	95827	1362	79825	0.11498965414601
135	110163	135	110163	7.8408925052438
135	110163	137	171603	-0.16981629771233
135	110163	139	93781	0.11510450678773
135	110163	140	106069	0.2670566006437
135	110163	142	61014	0.02200553580194
135	110163	146	239703	0.030290063672225
135	110163	148	61017	-0.06702788956399
135	110163	152	81498	0.027691403098345
135	110163	156	238683	-0.077186229395082
135	110163	174	93795	0.17312361914233
135	110163	175	106083	-0.095470840431178
135	110163	214	48753	0.041148672309872
135	110163	216	125043	-0.095572515008206
135	110163	222	232563	0.040693505049188
135	110163	287	110219	-0.097668160915864
135	110163	301	93843	-0.11575707893211
135	110163	302	106131	0.12023185395946
135	110163	450	81603	-0.20397453655419
135	110163	493	112851	0.1126036964378
135	110163	495	123603	-0.10148484844061
135	110163	500	208083	0.28670155505139
135	110163	503	231123	0.30562488458612
135	110163	517	109782	0.38444072154618
135	110163	529	109785	-0.070675340448431
135	110163	543	109274	-0.13031888865972
135	110163	634	108273	-0.28308042475581
135	110163	679	110343	-0.2148699540149
135	110163	696	61203	0.29376643997453
135	110163	851	48963	0.023061377933488
135	110163	897	111955	-0.021333887596662
135	110163	898	118099	0.049207730171414
135	110163	901	175443	0.041210451030661
135	110163	905	207699	-0.38444072154618
135	110163	909	109909	-0.15548574898655
135	110163	923	109398	-0.28670155505139
135	110163	934	109401	0.24314796950767
135	110163	946	108378	0.23775997499135
135	110163	965	109923	-0.10977153557127
135	110163	1043	102258	-0.077796406711684
135	110163	1125	109971	0.096632502676314
135	110163	1306	108483	0.11162337150766
135	110163	1368	77778	-0.030290063672225
136	159315	136	159315	7.5588611353078
136	159315	137	171603	0.0045046867509545
136	159315	139	93781	0.0095389763376564
136	159315	141	155221	0.2670566006437
136	159315	142	61014	-0.0053277454839832
136	159315	144	147030	0.09363519486107
136	159315	148	61017	0.02200553580194
136	159315	150	147033	-0.10512440315589
136	159315	154	223323	-0.11498965414601
136	159315	174	93795	0.16067287072553
136	159315	176	155235	-0.095470840431178
136	159315	215	32370	-0.0050325714335815
136	159315	218	189555	-0.2470518247657
136	159315	221	221811	0.1970461780163
136	159315	288	159371	-0.097668160915864
136	159315	301	93843	0.28168313445788
136	159315	303	155283	0.12023185395946
136	159315	496	162003	0.1126036964378
136	159315	498	183507	0.011809855241139
136	159315	500	208083	-0.24314796950767
136	159315	502	215763	0.13434201003207
136	159315	520	158934	0.38444072154618
136	159315	532	158937	-0.070675340448431
136	159315	546	158426	-0.13031888865972
136	159315	637	157425	-0.28308042475581
136	159315	680	159495	-0.2148699540149
136	159315	696	61203	-0.10231705957311
136	159315	698	147219	-0.00029073070147568
136	159315	900	161107	-0.021333887596662
136	159315	901	175443	0.088319754496756
136	159315	903	183123	-0.048797665753318
136	159315	905	207699	0.070675340448431
136	159315	906	214867	-0.1657483653351
136	159315	912	159061	-0.15548574898655
136	159315	926	158550	-0.28670155505139
136	159315	937	158553	0.24314796950767
136	159315	949	157530	0.23775997499135
136	159315	968	159075	-0.10977153557127
136	159315	1045	151410	-0.077796406711684
136	159315	1128	159123	0.096632502676314
136	159315	1309	157635	0.11162337150766
136	159315	1364	143313	0.11498965414601
137	171603	137	171603	8.2409221515833
137	171603	140	106069	0.0095389763376564
137	171603	141	155221	0.11510450678773
137	171603	144	147030	-0.054868551345929
137	171603	150	147033	0.11361629964986
137	171603	151	56922	0.0081976555581858
137	171603	155	235611	-0.11498965414601
137	171603	175	106083	0.16067287072553
137	171603	176	155235	0.17312361914233
137	171603	214	48753	-0.0024687252864359
137	171603	217	186483	-0.095572515008206
137	171603	222	232563	0.16616392713667
137	171603	223	234099	0.1970461780163
137	171603	289	171659	-0.097668160915864
137	171603	302	106131	0.28168313445788
137	171603	303	155283	-0.11575707893211
137	171603	449	57027	-0.082751475305195
137	171603	497	177363	0.2150813439864
137	171603	498	183507	-0.085579538418486
137	171603	499	185043	-0.10148484844061
137	171603	503	231123	-0.19396251325861
137	171603	522	171222	0.38444072154618
137	171603	534	171225	-0.070675340448431
137	171603	547	170714	-0.13031888865972
137	171603	638	169713	-0.28308042475581
137	171603	648	167666	-0.1834031487915
137	171603	681	171783	-0.2148699540149
137	171603	698	147219	-0.14847979484869
137	171603	851	48963	-0.10614402324326
137	171603	901	175443	-0.10977153557127
137	171603	902	176979	-0.13017302799727
137	171603	903	183123	0.22177624285278
137	171603	904	204115	-0.15548574898655
137	171603	914	171349	-0.15548574898655
137	171603	927	170838	-0.28670155505139
137	171603	938	170841	0.24314796950767
137	171603	950	169818	0.23775997499135
137	171603	970	171363	-0.10977153557127
137	171603	1037	167793	0.16616392713667
137	171603	1130	171411	0.096632502676314
137	171603	1310	169923	0.11162337150766
137	171603	1369	139218	-0.030290063672225
138	63061	138	63061	7.5046155113018
138	63061	139	93781	-0.0051640846243545
138	63061	140	106069	-0.27929057855918
138	63061	141	155221	-0.2547244465685
138	63061	142	61014	0.24293715777466
138	63061	148	61017	-0.0033667351995524
138	63061	158	48732	0.0010518667314909
138	63061	159	127069	0.11498965414601
138	63061	173	63075	-0.34947905750165
138	63061	177	61029	0.027202350922107
138	63061	214	48753	0.24247424790531
138	63061	225	124021	0.16616392713667
138	63061	227	185461	0.040693505049188
138	63061	228	189045	-0.1834031487915
138	63061	290	63117	-0.097668160915864
138	63061	300	63123	0.10611859300808
138	63061	304	61077	0.010691434378594
138	63061	451	48837	0.011556895078032
138	63061	505	111829	0.24314796950767
138	63061	507	119509	-0.13434201003207
138	63061	508	160981	-0.28670155505139
138	63061	510	176853	-0.13031888865972
138	63061	551	62172	-0.13031888865972
138	63061	630	62193	0.053226298284668
138	63061	652	59124	0.1834031487915
138	63061	699	57109	0.10317871719187
138	63061	852	32581	0.17504372034856
138	63061	907	63829	0.096632502676314
138	63061	908	95573	-0.15548574898655
138	63061	910	111445	-0.070675340448431
138	63061	913	160597	0.38444072154618
138	63061	916	182101	0.28994122347547
138	63061	919	62806	0.041210451030661
138	63061	930	62809	0.088319754496756
138	63061	975	62821	-0.10977153557127
138	63061	1049	55156	-0.077796406711684
138	63061	1135	62869	0.096632502676314
138	63061	1361	55249	-0.18937016041996
138	63061	1373	30676	0.030290063672225
139	93781	139	93781	6.7815310610948
139	93781	140	106069	0.0045046867509545
139	93781	141	155221	-0.16981629771233
139	93781	142	61014	0.0095389763376564
139	93781	143	89686	0.16067287072553
139	93781	148	61017	0.11510450678773
139	93781	149	89689	0.17312361914233
139	93781	162	222301	-0.077186229395082
139	93781	174	93795	-0.34947905750165
139	93781	177	61029	0.2670566006437
139	93781	178	89701	-0.095470840431178
139	93781	225	124021	-0.2470518247657
139	93781	230	216181	0.040693505049188
139	93781	291	93837	-0.097668160915864
139	93781	301	93843	0.10611859300808
139	93781	304	61077	0.070503945593888
139	93781	305	89749	0.12023185395946
139	93781	504	96469	0.1126036964378
139	93781	506	117973	0.011809855241139
139	93781	513	207573	-0.13031888865972
139	93781	514	214741	0.30562488458612
139	93781	553	92892	-0.13031888865972
139	93781	632	92913	0.053226298284668
139	93781	700	81685	-0.00029073070147568
139	93781	852	32581	0.023061377933488
139	93781	908	95573	-0.021333887596662
139	93781	909	109909	0.088319754496756
139	93781	911	117589	-0.048797665753318
139	93781	912	159061	0.041210451030661
139	93781	918	206677	-0.12785206202365
139	93781	920	93526	0.041210451030661
139	93781	931	93529	0.088319754496756
139	93781	956	91996	0.23775997499135
139	93781	976	93541	-0.10977153557127
139	93781	1033	92017	-0.10882567058951
139	93781	1051	85876	-0.077796406711684
139	93781	1136	93589	0.096632502676314
139	93781	1316	92101	0.11162337150766
139	93781	1363	85969	-0.18937016041996
140	106069	140	106069	7.3404519790328
140	106069	143	89686	0.033317370216982
140	106069	149	89689	0.21976950121431
140	106069	158	48732	0.021721022220612
140	106069	163	234589	-0.077186229395082
140	106069	175	106083	-0.34947905750165
140	106069	178	89701	0.17312361914233
140	106069	214	48753	-0.012913178258743
140	106069	224	120949	-0.095572515008206
140	106069	232	232053	0.1834031487915
140	106069	292	106125	-0.097668160915864
140	106069	302	106131	0.10611859300808
140	106069	305	89749	-0.11575707893211
140	106069	451	48837	-0.2324973419701
140	106069	505	111829	0.2150813439864
140	106069	506	117973	-0.085579538418486
140	106069	507	119509	-0.10148484844061
140	106069	512	203989	0.28670155505139
140	106069	554	105180	-0.13031888865972
140	106069	633	105201	0.053226298284668
140	106069	655	102132	-0.1834031487915
140	106069	699	57109	0.29376643997453
140	106069	700	81685	-0.14847979484869
140	106069	909	109909	-0.10977153557127
140	106069	910	111445	-0.13017302799727
140	106069	911	117589	0.22177624285278
140	106069	914	171349	0.041210451030661
140	106069	917	203605	-0.38444072154618
140	106069	922	105814	0.041210451030661
140	106069	933	105817	0.088319754496756
140	106069	957	104284	0.23775997499135
140	106069	978	105829	-0.10977153557127
140	106069	1034	104305	-0.10882567058951
140	106069	1138	105877	0.096632502676314
140	106069	1317	104389	0.11162337150766
140	106069	1375	73684	-0.030290063672225
141	155221	141	155221	7.2560692477978
141	155221	143	89686	0.0016249185348846
141	155221	144	147030	0.08343630757759
141	155221	149	89689	0.033317370216982
141	155221	150	147033	0.26210229076249
141	155221	161	219229	-0.11498965414601
141	155221	176	155235	-0.34947905750165
141	155221	178	89701	0.16067287072553
141	155221	179	147045	-0.029404353461873
141	155221	227	185461	-0.2470518247657
141	155221	230	216181	0.16616392713667
141	155221	231	217717	0.1970461780163
141	155221	293	155277	-0.097668160915864
141	155221	303	155283	0.10611859300808
141	155221	305	89749	0.28168313445788
141	155221	306	147093	0.0029310527548331
141	155221	508	160981	0.2150813439864
141	155221	511	182997	0.053226298284668
141	155221	512	203989	-0.24314796950767
141	155221	514	214741	-0.19396251325861
141	155221	557	154332	-0.13031888865972
141	155221	636	154353	0.053226298284668
141	155221	657	151284	-0.1834031487915
141	155221	699	57109	-0.10231705957311
141	155221	852	32581	-0.10614402324326
141	155221	912	159061	-0.10977153557127
141	155221	913	160597	-0.13017302799727
141	155221	914	171349	0.088319754496756
141	155221	916	182101	0.070453895162115
141	155221	917	203605	0.070675340448431
141	155221	925	154966	0.041210451030661
141	155221	936	154969	0.088319754496756
141	155221	959	153436	0.23775997499135
141	155221	981	154981	-0.10977153557127
141	155221	1036	153457	-0.10882567058951
141	155221	1141	155029	0.096632502676314
141	155221	1319	153541	0.11162337150766
142	61014	142	61014	7.7792043950505
142	61014	143	89686	-0.34947905750165
142	61014	144	147030	-0.22464584615627
142	61014	151	56922	0.17312361914233
142	61014	158	48732	0.10512440315589
142	61014	165	125022	0.11498965414601
142	61014	167	189534	-0.077186229395082
142	61014	177	61029	-0.16981629771233
142	61014	180	56934	-0.095470840431178
142	61014	215	32370	0.13491731946204
142	61014	235	123510	-0.1970461780163
142	61014	238	183414	0.040693505049188
142	61014	294	61070	-0.097668160915864
142	61014	304	61077	-0.3736742481885
142	61014	307	56982	0.12023185395946
142	61014	452	32454	0.20397453655419
142	61014	515	63702	0.1126036964378
142	61014	517	109782	0.24314796950767
142	61014	519	117462	-0.13434201003207
142	61014	520	158934	-0.28670155505139
142	61014	523	174806	-0.13031888865972
142	61014	524	181974	0.30562488458612
142	61014	550	60636	0.070675340448431
142	61014	641	60146	0.053226298284668
142	61014	652	59124	0.28308042475581
142	61014	696	61203	0.27953288170954
142	61014	701	48918	-0.00029073070147568
142	61014	919	62806	-0.021333887596662
142	61014	920	93526	-0.15548574898655
142	61014	923	109398	-0.070675340448431
142	61014	924	116566	0.1657483653351
142	61014	926	158550	0.38444072154618
142	61014	928	173910	-0.12785206202365
142	61014	941	60762	0.088319754496756
142	61014	953	60252	-0.24314796950767
142	61014	986	60774	-0.10977153557127
142	61014	1040	59250	-0.10882567058951
142	61014	1146	60822	0.096632502676314
142	61014	1323	59334	0.11162337150766
142	61014	1367	53202	-0.18937016041996
142	61014	1374	45012	-0.11498965414601
143	89686	143	89686	7.4152352788174
143	89686	151	56922	0.11510450678773
143	89686	152	81498	0.26210229076249
143	89686	169	218206	-0.077186229395082
143	89686	178	89701	-0.16981629771233
143	89686	180	56934	0.2670566006437
143	89686	181	81510	-0.029404353461873
143	89686	215	32370	-0.012913178258743
143	89686	234	119926	-0.2470518247657
143	89686	242	215670	0.1834031487915
143	89686	295	89742	-0.097668160915864
143	89686	305	89749	-0.3736742481885
143	89686	307	56982	0.070503945593888
143	89686	308	81558	0.0029310527548331
143	89686	452	32454	-0.2324973419701
143	89686	516	95446	0.2150813439864
143	89686	519	117462	0.053226298284668
143	89686	525	203478	-0.13031888865972
143	89686	552	89308	0.070675340448431
143	89686	643	88818	0.053226298284668
143	89686	654	87796	0.28308042475581
143	89686	697	89875	0.27953288170954
143	89686	920	93526	-0.10977153557127
143	89686	921	95062	-0.13017302799727
143	89686	922	105814	0.088319754496756
143	89686	924	116566	0.070453895162115
143	89686	925	154966	0.041210451030661
143	89686	929	202582	-0.12785206202365
143	89686	943	89434	0.088319754496756
143	89686	955	88924	-0.24314796950767
143	89686	988	89446	-0.10977153557127
143	89686	1042	87922	-0.10882567058951
143	89686	1051	85876	-0.16616392713667
143	89686	1148	89494	0.096632502676314
143	89686	1325	88006	0.11162337150766
143	89686	1375	73684	-0.11498965414601
144	147030	144	147030	7.5841485002253
144	147030	152	81498	0.033317370216982
144	147030	158	48732	-0.02200553580194
144	147030	168	211038	-0.11498965414601
144	147030	179	147045	-0.16981629771233
144	147030	181	81510	0.16067287072553
144	147030	215	32370	-0.027691403098345
144	147030	236	161910	0.095572515008206
144	147030	237	177270	-0.2470518247657
144	147030	240	207990	0.16616392713667
144	147030	241	209526	0.1970461780163
144	147030	296	147086	-0.097668160915864
144	147030	306	147093	-0.3736742481885
144	147030	308	81558	0.28168313445788
144	147030	452	32454	0.082751475305195
144	147030	520	158934	0.085579538418486
144	147030	521	160470	0.10148484844061
144	147030	522	171222	-0.011809855241139
144	147030	523	174806	0.053226298284668
144	147030	525	203478	-0.13434201003207
144	147030	526	206550	-0.19396251325861
144	147030	556	146652	0.070675340448431
144	147030	646	146162	0.053226298284668
144	147030	656	145140	0.28308042475581
144	147030	698	147219	0.27953288170954
144	147030	701	48918	-0.10231705957311
144	147030	925	154966	0.049207730171414
144	147030	926	158550	-0.22177624285278
144	147030	927	170838	0.048797665753318
144	147030	928	173910	0.070453895162115
144	147030	929	202582	0.1657483653351
144	147030	947	146778	0.088319754496756
144	147030	958	146268	-0.24314796950767
144	147030	992	146790	-0.10977153557127
144	147030	1044	145266	-0.10882567058951
144	147030	1052	143220	-0.16616392713667
144	147030	1152	146838	0.096632502676314
144	147030	1327	145350	0.11162337150766
144	147030	1369	139218	0.18937016041996
145	225367	145	225367	6.6953159127351
145	225367	146	239703	-0.19122218734651
145	225367	147	246871	0.21866852110877
145	225367	153	192603	0.11510450678773
145	225367	154	223323	-0.0033667351995524
145	225367	159	127069	0.02200553580194
145	225367	161	219229	-0.0030000253009453
145	225367	162	222301	0.17674736783183
145	225367	168	211038	-0.0010518667314909
145	225367	169	218206	0.082751475305195
145	225367	170	221790	-0.19032644220127
145	225367	182	192615	0.2670566006437
145	225367	183	223335	0.027202350922107
145	225367	219	211059	0.24247424790531
145	225367	220	218227	-0.20397453655419
145	225367	221	221811	0.025880299347605
145	225367	229	210037	-0.12385774696998
145	225367	231	217717	0.023061377933488
145	225367	236	161910	-0.020094400973588
145	225367	241	209526	0.0080857638843678
145	225367	297	225423	-0.097668160915864
145	225367	309	192663	0.070503945593888
145	225367	310	223383	0.010691434378594
145	225367	456	211143	0.011556895078032
145	225367	457	218311	0.081111405081773
145	225367	458	221895	0.025772944630848
145	225367	496	162003	0.0050753112614337
145	225367	501	209619	0.22973291476037
145	225367	504	96469	0.00097029166612414
145	225367	508	160981	0.034959644360826
145	225367	516	95446	0.0042756399577989
145	225367	521	160470	-0.019038497266847
145	225367	659	221430	-0.1834031487915
145	225367	702	127255	0.10231705957311
145	225367	704	219415	0.10317871719187
145	225367	705	222487	-0.20978109088437
145	225367	858	210247	-0.22676265605294
145	225367	860	217927	0.085380426401866
145	225367	896	96595	0.027998526394141
145	225367	900	161107	-0.099584798007364
145	225367	908	95573	-0.019038497266847
145	225367	913	160597	0.036799625642975
145	225367	921	95062	0.0045006736397883
145	225367	1053	221557	0.16616392713667
145	225367	1056	217462	0.077796406711684
145	225367	1371	217555	-0.18937016041996
145	225367	1378	209365	-0.11498965414601
146	239703	146	239703	6.684875914296
146	239703	147	246871	-0.097668160915864
146	239703	154	223323	0.21976950121431
146	239703	155	235611	0.17312361914233
146	239703	156	238683	-0.11575707893211
146	239703	160	190557	0.06702788956399
146	239703	164	238173	0.29376643997453
146	239703	165	125022	0.0081976555581858
146	239703	168	211038	-0.027691403098345
146	239703	171	232542	0.082751475305195
146	239703	183	223335	0.17312361914233
146	239703	184	235623	-0.095470840431178
146	239703	185	238695	0.12023185395946
146	239703	216	125043	-0.027691403098345
146	239703	219	211059	-0.13491731946204
146	239703	222	232563	-0.20397453655419
146	239703	226	178293	-0.041148672309872
146	239703	232	232053	0.023061377933488
146	239703	233	112758	-0.0050325714335815
146	239703	240	207990	0.032626057273424
146	239703	298	239759	-0.097668160915864
146	239703	310	223383	-0.11575707893211
146	239703	311	235671	0.12023185395946
146	239703	312	238743	-0.10179795723054
146	239703	453	125127	0.082751475305195
146	239703	456	211143	-0.20397453655419
146	239703	459	232647	0.081111405081773
146	239703	493	112851	0.032626057273424
146	239703	500	208083	0.11462487710393
146	239703	509	175317	0.034959644360826
146	239703	513	207573	-0.099584798007364
146	239703	517	109782	0.0042756399577989
146	239703	523	174806	-0.019038497266847
146	239703	658	237813	0.28308042475581
146	239703	703	190743	0.29376643997453
146	239703	707	238359	-0.10715574445319
146	239703	855	178503	0.023061377933488
146	239703	861	232263	0.085380426401866
146	239703	901	175443	-0.099584798007364
146	239703	905	207699	0.12065776537256
146	239703	909	109909	-0.019038497266847
146	239703	915	174933	0.036799625642975
146	239703	923	109398	0.0045006736397883
146	239703	962	237918	-0.23775997499135
146	239703	1046	237939	-0.10882567058951
146	239703	1057	231798	0.077796406711684
146	239703	1329	238023	0.11162337150766
146	239703	1372	231891	-0.18937016041996
146	239703	1384	207318	0.030290063672225
147	246871	147	246871	6.3116125115977
147	246871	156	238683	0.26210229076249
147	246871	157	246363	-0.055235540124674
147	246871	162	222301	0.11361629964986
147	246871	163	234589	-0.10512440315589
147	246871	167	189534	0.021721022220612
147	246871	169	218206	-0.027691403098345
147	246871	171	232542	-0.0010518667314909
147	246871	185	238695	-0.029404353461873
147	246871	186	246375	0.022531181754
147	246871	218	189555	0.012913178258743
147	246871	220	218227	-0.13491731946204
147	246871	222	232563	0.24247424790531
147	246871	225	124021	0.0024687252864359
147	246871	227	185461	-0.041148672309872
147	246871	230	216181	0.10510792075582
147	246871	234	119926	-0.0050325714335815
147	246871	238	183414	0.020094400973588
147	246871	243	231030	-0.0080857638843678
147	246871	299	246927	-0.097668160915864
147	246871	312	238743	0.0029310527548331
147	246871	313	246423	-0.010129629863716
147	246871	455	189639	0.2324973419701
147	246871	457	218311	-0.20397453655419
147	246871	459	232647	0.011556895078032
147	246871	494	120019	0.032626057273424
147	246871	498	183507	-0.0050753112614337
147	246871	503	231123	-0.22973291476037
147	246871	506	117973	-0.00097029166612414
147	246871	514	214741	-0.099584798007364
147	246871	524	181974	-0.019038497266847
147	246871	561	245982	-0.13031888865972
147	246871	649	246003	-0.053226298284668
147	246871	705	222487	0.14847979484869
147	246871	706	234775	0.00029073070147568
147	246871	854	124231	-0.10614402324326
147	246871	856	185671	0.023061377933488
147	246871	859	216391	0.17504372034856
147	246871	898	118099	-0.027998526394141
147	246871	906	214867	0.12065776537256
147	246871	916	182101	0.036799625642975
147	246871	924	116566	0.0045006736397883
147	246871	961	246109	0.24314796950767
147	246871	1380	230869	0.11498965414601
147	246871	1385	214486	0.030290063672225
148	61017	148	61017	7.609021383701
148	61017	149	89689	-0.34947905750165
148	61017	150	147033	-0.22464584615627
148	61017	151	56922	0.16067287072553
148	61017	158	48732	-0.09363519486107
148	61017	160	190557	-0.030290063672225
148	61017	177	61029	0.0045046867509545
148	61017	187	56937	-0.095470840431178
148	61017	214	48753	-0.20759357163523
148	61017	246	123513	-0.1970461780163
148	61017	249	183417	0.040693505049188
148	61017	304	61077	-0.096423754402013
148	61017	314	56985	0.12023185395946
148	61017	461	32457	0.20397453655419
148	61017	527	63705	0.1126036964378
148	61017	529	109785	0.24314796950767
148	61017	531	117465	-0.13434201003207
148	61017	532	158937	-0.28670155505139
148	61017	535	174809	-0.13031888865972
148	61017	536	181977	0.30562488458612
148	61017	550	60636	-0.38444072154618
148	61017	629	60657	0.22177624285278
148	61017	686	61197	0.2148699540149
148	61017	696	61203	0.010336226591697
148	61017	708	48921	-0.00029073070147568
148	61017	930	62809	-0.021333887596662
148	61017	931	93529	-0.15548574898655
148	61017	934	109401	-0.070675340448431
148	61017	935	116569	0.1657483653351
148	61017	937	158553	0.38444072154618
148	61017	939	173913	-0.12785206202365
148	61017	941	60762	0.041210451030661
148	61017	953	60252	0.28670155505139
148	61017	997	60777	-0.10977153557127
148	61017	1030	60273	-0.085579538418486
148	61017	1060	53112	-0.077796406711684
148	61017	1157	60825	0.096632502676314
148	61017	1332	59337	0.11162337150766
148	61017	1387	28632	0.030290063672225
149	89689	149	89689	7.0775417244938
149	89689	151	56922	0.0095389763376564
149	89689	152	81498	0.08343630757759
149	89689	161	219229	-0.030290063672225
149	89689	178	89701	0.0045046867509545
149	89689	187	56937	0.2670566006437
149	89689	188	81513	-0.029404353461873
149	89689	245	119929	-0.2470518247657
149	89689	253	215673	0.1834031487915
149	89689	305	89749	-0.096423754402013
149	89689	314	56985	0.070503945593888
149	89689	315	81561	0.0029310527548331
149	89689	461	32457	-0.2324973419701
149	89689	528	95449	0.2150813439864
149	89689	531	117465	0.053226298284668
149	89689	537	203481	-0.13031888865972
149	89689	552	89308	-0.38444072154618
149	89689	631	89329	0.22177624285278
149	89689	665	85752	-0.1834031487915
149	89689	687	89869	0.2148699540149
149	89689	697	89875	0.010336226591697
149	89689	931	93529	-0.10977153557127
149	89689	932	95065	-0.13017302799727
149	89689	933	105817	0.088319754496756
149	89689	935	116569	0.070453895162115
149	89689	936	154969	0.041210451030661
149	89689	940	202585	-0.12785206202365
149	89689	943	89434	0.041210451030661
149	89689	955	88924	0.28670155505139
149	89689	999	89449	-0.10977153557127
149	89689	1032	88945	-0.085579538418486
149	89689	1159	89497	0.096632502676314
149	89689	1334	88009	0.11162337150766
149	89689	1363	85969	-0.095572515008206
150	147033	150	147033	6.9777324100248
150	147033	152	81498	0.0016249185348846
150	147033	158	48732	0.0053277454839832
150	147033	179	147045	0.0045046867509545
150	147033	188	81513	0.16067287072553
150	147033	214	48753	-0.09363519486107
150	147033	247	161913	0.095572515008206
150	147033	248	177273	-0.2470518247657
150	147033	251	207993	0.16616392713667
150	147033	252	209529	0.1970461780163
150	147033	306	147093	-0.096423754402013
150	147033	315	81561	0.28168313445788
150	147033	461	32457	0.082751475305195
150	147033	532	158937	0.085579538418486
150	147033	533	160473	0.10148484844061
150	147033	534	171225	-0.011809855241139
150	147033	535	174809	0.053226298284668
150	147033	537	203481	-0.13434201003207
150	147033	538	206553	-0.19396251325861
150	147033	556	146652	-0.38444072154618
150	147033	635	146673	0.22177624285278
150	147033	666	143096	-0.1834031487915
150	147033	688	147213	0.2148699540149
150	147033	698	147219	0.010336226591697
150	147033	708	48921	-0.10231705957311
150	147033	936	154969	0.049207730171414
150	147033	937	158553	-0.22177624285278
150	147033	938	170841	0.048797665753318
150	147033	939	173913	0.070453895162115
150	147033	940	202585	0.1657483653351
150	147033	947	146778	0.041210451030661
150	147033	958	146268	0.28670155505139
150	147033	1003	146793	-0.10977153557127
150	147033	1035	146289	-0.085579538418486
150	147033	1062	139128	0.077796406711684
150	147033	1163	146841	0.096632502676314
150	147033	1336	145353	0.11162337150766
150	147033	1364	143313	-0.095572515008206
151	56922	151	56922	7.7370496468312
151	56922	152	81498	-0.43926905547688
151	56922	158	48732	0.20829654935808
151	56922	166	186462	-0.030290063672225
151	56922	180	56934	0.0045046867509545
151	56922	187	56937	-0.16981629771233
151	56922	189	48746	-0.029404353461873
151	56922	215	32370	-0.029789507430461
151	56922	257	117882	-0.16616392713667
151	56922	258	119418	-0.1970461780163
151	56922	262	182906	0.1834031487915
151	56922	307	56982	-0.096423754402013
151	56922	314	56985	-0.3736742481885
151	56922	316	48794	0.0029310527548331
151	56922	449	57027	0.32596007955583
151	56922	539	62682	0.2150813439864
151	56922	542	105690	0.24314796950767
151	56922	544	116442	0.19396251325861
151	56922	545	154842	-0.28670155505139
151	56922	547	170714	-0.13031888865972
151	56922	640	56562	0.22177624285278
151	56922	663	55032	0.28308042475581
151	56922	689	57102	0.2148699540149
151	56922	709	32538	0.14847979484869
151	56922	941	60762	-0.10977153557127
151	56922	942	62298	-0.13017302799727
151	56922	943	89434	-0.15548574898655
151	56922	945	105306	-0.070675340448431
151	56922	948	154458	0.38444072154618
151	56922	950	169818	-0.12785206202365
151	56922	952	56668	-0.15548574898655
151	56922	1008	56682	-0.10977153557127
151	56922	1039	56178	-0.085579538418486
151	56922	1060	53112	-0.16616392713667
151	56922	1168	56730	0.096632502676314
151	56922	1340	55242	0.11162337150766
151	56922	1367	53202	-0.095572515008206
151	56922	1388	40920	-0.11498965414601
152	81498	152	81498	7.5905782059091
152	81498	158	48732	0.043562154251392
152	81498	168	211038	-0.030290063672225
152	81498	181	81510	0.0045046867509545
152	81498	188	81513	-0.16981629771233
152	81498	189	48746	0.2670566006437
152	81498	215	32370	-0.10512440315589
152	81498	255	96378	0.095572515008206
152	81498	256	111738	-0.2470518247657
152	81498	263	203898	-0.040693505049188
152	81498	264	207482	0.1834031487915
152	81498	308	81558	-0.096423754402013
152	81498	315	81561	-0.3736742481885
152	81498	316	48794	0.070503945593888
152	81498	450	81603	0.32596007955583
152	81498	540	93402	0.085579538418486
152	81498	541	94938	0.10148484844061
152	81498	542	105690	-0.011809855241139
152	81498	543	109274	0.053226298284668
152	81498	549	202458	-0.30562488458612
152	81498	642	81138	0.22177624285278
152	81498	664	79608	0.28308042475581
152	81498	690	81678	0.2148699540149
152	81498	709	32538	-0.29376643997453
152	81498	943	89434	0.049207730171414
152	81498	944	93018	-0.22177624285278
152	81498	945	105306	0.048797665753318
152	81498	946	108378	0.070453895162115
152	81498	947	146778	0.041210451030661
152	81498	951	200538	0.28994122347547
152	81498	954	81244	-0.15548574898655
152	81498	1010	81258	-0.10977153557127
152	81498	1041	80754	-0.085579538418486
152	81498	1061	77688	-0.16616392713667
152	81498	1170	81306	0.096632502676314
152	81498	1341	79818	0.11162337150766
152	81498	1368	77778	-0.095572515008206
153	192603	153	192603	6.5148461201116
153	192603	154	223323	-0.0051640846243545
153	192603	155	235611	-0.27929057855918
153	192603	156	238683	0.13728127745371
153	192603	157	246363	0.023440358619807
153	192603	159	127069	0.0095389763376564
153	192603	160	190557	0.22475759024513
153	192603	166	186462	0.10522941533433
153	192603	167	189534	-0.045678346128306
153	192603	182	192615	0.0045046867509545
153	192603	190	127083	0.16067287072553
153	192603	191	190571	0.027202350922107
153	192603	217	186483	-0.23933925418045
153	192603	218	189555	0.10294314274691
153	192603	247	161913	0.10510792075582
153	192603	248	177273	-0.12385774696998
153	192603	250	184953	0.023061377933488
153	192603	259	160890	-0.032626057273424
153	192603	261	176762	0.0080857638843678
153	192603	309	192663	-0.096423754402013
153	192603	317	127131	0.28168313445788
153	192603	318	190619	0.010691434378594
153	192603	464	178379	0.011556895078032
153	192603	465	185547	0.081111405081773
153	192603	466	189131	0.025772944630848
153	192603	496	162003	0.01170827347884
153	192603	497	177363	0.1763701482592
153	192603	499	185043	-0.22676265605294
153	192603	527	63705	0.00097029166612414
153	192603	533	160473	0.099584798007364
153	192603	539	62682	0.0042756399577989
153	192603	669	188666	-0.1834031487915
153	192603	691	192783	0.2148699540149
153	192603	711	186651	0.10317871719187
153	192603	712	189723	-0.20978109088437
153	192603	865	162123	0.17504372034856
153	192603	866	177483	-0.22676265605294
153	192603	868	185163	0.085380426401866
153	192603	900	161107	-0.22973291476037
153	192603	902	176979	0.18565278764127
153	192603	930	62809	-0.019038497266847
153	192603	942	62298	0.0045006736397883
153	192603	1063	188793	0.16616392713667
153	192603	1067	184698	0.077796406711684
153	192603	1370	188883	0.095572515008206
153	192603	1390	176601	-0.11498965414601
153	192603	1397	160218	-0.030290063672225
154	223323	154	223323	6.3690421730999
154	223323	155	235611	0.0045046867509545
154	223323	156	238683	-0.096423754402013
154	223323	157	246363	0.2148699540149
154	223323	160	190557	0.043562154251392
154	223323	161	219229	0.2670566006437
154	223323	162	222301	0.070503945593888
154	223323	165	125022	0.0053277454839832
154	223323	168	211038	0.09363519486107
154	223323	170	221790	0.10231705957311
154	223323	183	223335	0.0045046867509545
154	223323	191	190571	0.2670566006437
154	223323	192	219243	-0.095470840431178
154	223323	193	222315	0.12023185395946
154	223323	216	125043	0.09363519486107
154	223323	219	211059	-0.20759357163523
154	223323	221	221811	-0.00029073070147568
154	223323	247	161913	-0.041148672309872
154	223323	251	207993	-0.12385774696998
154	223323	253	215673	0.023061377933488
154	223323	255	96378	-0.0050325714335815
154	223323	264	207482	0.0080857638843678
154	223323	310	223383	-0.096423754402013
154	223323	318	190619	0.070503945593888
154	223323	319	219291	0.12023185395946
154	223323	320	222363	-0.10179795723054
154	223323	468	216267	0.081111405081773
154	223323	496	162003	-0.12385774696998
154	223323	500	208083	0.1763701482592
154	223323	502	215763	-0.22676265605294
154	223323	532	158937	0.034959644360826
154	223323	540	93402	0.0042756399577989
154	223323	546	158426	-0.019038497266847
154	223323	667	221433	0.28308042475581
154	223323	692	223503	0.2148699540149
154	223323	710	125211	0.10231705957311
154	223323	713	211227	-0.00029073070147568
154	223323	715	221979	-0.10715574445319
154	223323	865	162123	0.023061377933488
154	223323	869	208203	-0.22676265605294
154	223323	871	215883	0.085380426401866
154	223323	896	96595	0.0080857638843678
154	223323	905	207699	0.18565278764127
154	223323	931	93529	-0.019038497266847
154	223323	937	158553	0.036799625642975
154	223323	944	93018	0.0045006736397883
154	223323	1069	215418	0.077796406711684
154	223323	1344	221643	0.11162337150766
154	223323	1392	207321	-0.11498965414601
155	235611	155	235611	6.4998938439277
155	235611	156	238683	0.090455900040307
155	235611	157	246363	-0.16371772626849
155	235611	161	219229	0.11510450678773
155	235611	163	234589	0.070503945593888
155	235611	166	186462	0.02200553580194
155	235611	168	211038	-0.054868551345929
155	235611	171	232542	0.045678346128306
155	235611	172	234078	0.10231705957311
155	235611	184	235623	0.0045046867509545
155	235611	192	219243	0.17312361914233
155	235611	194	234603	0.12023185395946
155	235611	217	186483	0.10512440315589
155	235611	219	211059	0.029789507430461
155	235611	222	232563	-0.10294314274691
155	235611	223	234099	-0.00029073070147568
155	235611	244	112761	-0.0024687252864359
155	235611	263	203898	0.032626057273424
155	235611	311	235671	-0.096423754402013
155	235611	319	219291	-0.11575707893211
155	235611	321	234651	-0.10179795723054
155	235611	462	121035	0.082751475305195
155	235611	464	178379	-0.2324973419701
155	235611	470	232139	-0.025772944630848
155	235611	493	112851	-0.08151805223154
155	235611	534	171225	0.034959644360826
155	235611	537	203481	-0.099584798007364
155	235611	542	105690	0.0042756399577989
155	235611	547	170714	-0.019038497266847
155	235611	668	233721	0.28308042475581
155	235611	671	231674	0.1834031487915
155	235611	693	235791	0.2148699540149
155	235611	711	186651	0.29376643997453
155	235611	713	211227	-0.14847979484869
155	235611	716	232731	0.20978109088437
155	235611	717	234267	-0.10715574445319
155	235611	862	112971	0.10614402324326
155	235611	904	204115	0.22973291476037
155	235611	933	105817	-0.019038497266847
155	235611	938	170841	0.036799625642975
155	235611	945	105306	0.0045006736397883
155	235611	1065	231801	-0.16616392713667
155	235611	1345	233931	0.11162337150766
155	235611	1372	231891	-0.095572515008206
155	235611	1400	203226	0.030290063672225
156	238683	156	238683	6.5915889664387
156	238683	157	246363	-0.11339391336647
156	238683	162	222301	0.11510450678773
156	238683	163	234589	0.2670566006437
156	238683	164	238173	-0.10463571626008
156	238683	167	189534	0.02200553580194
156	238683	171	232542	-0.10522941533433
156	238683	185	238695	0.0045046867509545
156	238683	193	222315	0.17312361914233
156	238683	194	234603	-0.095470840431178
156	238683	195	238187	0.022531181754
156	238683	218	189555	0.10512440315589
156	238683	222	232563	0.23933925418045
156	238683	248	177273	-0.041148672309872
156	238683	251	207993	0.10510792075582
156	238683	254	231033	0.023061377933488
156	238683	256	111738	-0.0050325714335815
156	238683	260	175226	0.020094400973588
156	238683	312	238743	-0.096423754402013
156	238683	320	222363	-0.11575707893211
156	238683	321	234651	0.12023185395946
156	238683	322	238235	-0.010129629863716
156	238683	463	124107	0.082751475305195
156	238683	467	210123	-0.20397453655419
156	238683	497	177363	-0.12385774696998
156	238683	500	208083	0.01170827347884
156	238683	503	231123	-0.22676265605294
156	238683	529	109785	-0.00097029166612414
156	238683	538	206553	-0.099584798007364
156	238683	548	173786	-0.019038497266847
156	238683	694	238863	0.2148699540149
156	238683	712	189723	0.29376643997453
156	238683	716	232731	-0.10317871719187
156	238683	866	177483	0.023061377933488
156	238683	869	208203	0.17504372034856
156	238683	872	231243	0.085380426401866
156	238683	897	111955	0.0080857638843678
156	238683	901	175443	0.10629033010625
156	238683	939	173913	0.036799625642975
156	238683	946	108378	0.0045006736397883
156	238683	962	237918	0.28670155505139
156	238683	1046	237939	0.085579538418486
156	238683	1070	230778	0.077796406711684
156	238683	1401	206298	0.030290063672225
157	246363	157	246363	6.7398484280392
157	246363	164	238173	0.20829654935808
157	246363	170	221790	0.054868551345929
157	246363	172	234078	-0.09363519486107
157	246363	186	246375	0.0045046867509545
157	246363	195	238187	-0.029404353461873
157	246363	221	221811	-0.029789507430461
157	246363	223	234099	0.20759357163523
157	246363	246	123513	0.0024687252864359
157	246363	250	184953	-0.041148672309872
157	246363	253	215673	0.10510792075582
157	246363	254	231033	-0.12385774696998
157	246363	258	119418	-0.0050325714335815
157	246363	262	182906	0.020094400973588
157	246363	265	214650	-0.032626057273424
157	246363	313	246423	-0.096423754402013
157	246363	322	238235	0.0029310527548331
157	246363	466	189131	0.2324973419701
157	246363	469	217803	-0.20397453655419
157	246363	470	232139	0.011556895078032
157	246363	495	123603	0.08151805223154
157	246363	499	185043	-0.12385774696998
157	246363	502	215763	0.01170827347884
157	246363	503	231123	0.1763701482592
157	246363	531	117465	-0.00097029166612414
157	246363	536	181977	-0.034959644360826
157	246363	544	116442	-0.0042756399577989
157	246363	561	245982	0.38444072154618
157	246363	649	246003	0.22177624285278
157	246363	695	246543	0.2148699540149
157	246363	715	221979	0.14847979484869
157	246363	717	234267	0.00029073070147568
157	246363	864	123723	-0.10614402324326
157	246363	868	185163	0.023061377933488
157	246363	871	215883	0.17504372034856
157	246363	872	231243	-0.22676265605294
157	246363	899	119635	0.0080857638843678
157	246363	903	183123	0.10629033010625
157	246363	906	214867	-0.22973291476037
157	246363	935	116569	0.019038497266847
157	246363	961	246109	-0.15548574898655
157	246363	1017	246123	-0.10977153557127
157	246363	1177	246171	0.096632502676314
157	246363	1394	230361	0.11498965414601
157	246363	1402	213978	0.030290063672225
158	48732	158	48732	7.2055469943047
158	48732	189	48746	-0.34947905750165
158	48732	196	32364	0.17312361914233
158	48732	214	48753	-0.22464584615627
158	48732	266	63612	0.095572515008206
158	48732	268	109692	-0.16616392713667
158	48732	269	111228	-0.1970461780163
158	48732	273	171132	-0.040693505049188
158	48732	274	174716	0.1834031487915
158	48732	316	48794	0.10611859300808
158	48732	323	32412	-0.11575707893211
158	48732	451	48837	0.32596007955583
158	48732	550	60636	0.085579538418486
158	48732	551	62172	0.10148484844061
158	48732	554	105180	0.13434201003207
158	48732	555	108252	0.19396251325861
158	48732	556	146652	-0.28670155505139
158	48732	559	169692	-0.30562488458612
158	48732	650	48372	0.22177624285278
158	48732	662	47864	-0.053226298284668
158	48732	701	48918	-0.010336226591697
158	48732	708	48921	-0.27953288170954
158	48732	952	56668	0.049207730171414
158	48732	953	60252	-0.22177624285278
158	48732	954	81244	-0.15548574898655
158	48732	957	104284	-0.1657483653351
158	48732	958	146268	0.38444072154618
158	48732	960	167772	0.28994122347547
158	48732	1018	48492	-0.10977153557127
158	48732	1048	47988	-0.085579538418486
158	48732	1059	46968	0.10882567058951
158	48732	1178	48540	0.096632502676314
158	48732	1347	47052	0.11162337150766
158	48732	1374	45012	-0.095572515008206
158	48732	1388	40920	-0.18937016041996
159	127069	159	127069	8.2789752354645
159	127069	160	190557	-0.35745298972232
159	127069	161	219229	0.2547244465685
159	127069	162	222301	-0.0060270040030403
159	127069	163	234589	-0.32596007955583
159	127069	164	238173	0.36162024018242
159	127069	165	125022	0.24293715777466
159	127069	190	127083	-0.34947905750165
159	127069	197	125037	0.027202350922107
159	127069	224	120949	-0.23933925418045
159	127069	225	124021	0.10294314274691
159	127069	244	112761	-0.24247424790531
159	127069	245	119929	0.20397453655419
159	127069	246	123513	-0.025880299347605
159	127069	266	63612	0.020094400973588
159	127069	267	95356	-0.032626057273424
159	127069	269	111228	0.0080857638843678
159	127069	317	127131	0.10611859300808
159	127069	324	125085	0.010691434378594
159	127069	471	112845	0.011556895078032
159	127069	472	120013	0.081111405081773
159	127069	473	123597	0.025772944630848
159	127069	504	96469	0.01170827347884
159	127069	505	111829	0.1763701482592
159	127069	507	119509	-0.22676265605294
159	127069	527	63705	0.0050753112614337
159	127069	528	95449	0.11462487710393
159	127069	530	111321	-0.22973291476037
159	127069	551	62172	0.019038497266847
159	127069	672	123132	-0.1834031487915
159	127069	702	127255	-0.010336226591697
159	127069	718	121117	0.10317871719187
159	127069	719	124189	-0.20978109088437
159	127069	873	96589	0.17504372034856
159	127069	874	111949	-0.22676265605294
159	127069	876	119629	0.085380426401866
159	127069	907	63829	0.10629033010625
159	127069	908	95573	-0.22973291476037
159	127069	910	111445	0.18565278764127
159	127069	930	62809	-0.099584798007364
159	127069	932	95065	0.12065776537256
159	127069	961	246109	-0.28994122347547
159	127069	1071	119164	0.077796406711684
159	127069	1376	123349	0.095572515008206
159	127069	1389	119257	0.18937016041996
159	127069	1403	94684	-0.030290063672225
160	190557	160	190557	7.1966381360403
160	190557	161	219229	-0.34947905750165
160	190557	162	222301	0.10611859300808
160	190557	164	238173	-0.010336226591697
160	190557	165	125022	0.0016249185348846
160	190557	166	186462	0.16067287072553
160	190557	167	189534	0.28168313445788
160	190557	191	190571	-0.34947905750165
160	190557	197	125037	0.16067287072553
160	190557	198	186477	-0.095470840431178
160	190557	199	189549	0.12023185395946
160	190557	226	178293	-0.20759357163523
160	190557	228	189045	-0.00029073070147568
160	190557	247	161913	-0.13491731946204
160	190557	249	183417	0.20397453655419
160	190557	266	63612	-0.0050325714335815
160	190557	271	158844	-0.032626057273424
160	190557	274	174716	0.0080857638843678
160	190557	318	190619	0.10611859300808
160	190557	324	125085	0.28168313445788
160	190557	325	186525	0.12023185395946
160	190557	326	189597	-0.10179795723054
160	190557	474	161997	0.20397453655419
160	190557	476	183501	0.081111405081773
160	190557	509	175317	0.1763701482592
160	190557	511	182997	-0.22676265605294
160	190557	527	63705	-0.032626057273424
160	190557	532	158937	0.11462487710393
160	190557	535	174809	-0.22973291476037
160	190557	550	60636	0.0042756399577989
160	190557	703	190743	-0.010336226591697
160	190557	720	178461	-0.00029073070147568
160	190557	722	189213	-0.10715574445319
160	190557	878	175437	-0.22676265605294
160	190557	880	183117	0.085380426401866
160	190557	907	63829	0.0080857638843678
160	190557	912	159061	-0.22973291476037
160	190557	915	174933	0.18565278764127
160	190557	937	158553	0.12065776537256
160	190557	953	60252	0.0045006736397883
160	190557	961	246109	0.1657483653351
160	190557	1063	188793	0.10882567058951
160	190557	1073	182652	0.077796406711684
160	190557	1351	188877	0.11162337150766
160	190557	1391	182745	0.18937016041996
160	190557	1406	158172	-0.030290063672225
161	219229	161	219229	6.8067340598706
161	219229	162	222301	0.090455900040307
161	219229	163	234589	-0.096423754402013
161	219229	166	186462	0.0095389763376564
161	219229	168	211038	0.08343630757759
161	219229	169	218206	0.28168313445788
161	219229	192	219243	-0.34947905750165
161	219229	198	186477	0.2670566006437
161	219229	200	211053	-0.029404353461873
161	219229	201	218221	0.12023185395946
161	219229	224	120949	0.09363519486107
161	219229	230	216181	-0.10294314274691
161	219229	231	217717	-0.00029073070147568
161	219229	247	161913	0.012913178258743
161	219229	253	215673	0.025880299347605
161	219229	276	203388	0.0080857638843678
161	219229	319	219291	0.10611859300808
161	219229	325	186525	0.070503945593888
161	219229	327	211101	0.0029310527548331
161	219229	328	218269	-0.10179795723054
161	219229	474	161997	-0.2324973419701
161	219229	480	215757	-0.025772944630848
161	219229	504	96469	-0.08151805223154
161	219229	512	203989	0.1763701482592
161	219229	537	203481	-0.22973291476037
161	219229	552	89308	0.0042756399577989
161	219229	557	154332	-0.019038497266847
161	219229	675	215292	0.1834031487915
161	219229	704	219415	-0.010336226591697
161	219229	718	121117	0.10231705957311
161	219229	724	216349	0.20978109088437
161	219229	725	217885	-0.10715574445319
161	219229	873	96589	0.10614402324326
161	219229	881	204109	-0.22676265605294
161	219229	917	203605	0.18565278764127
161	219229	936	154969	0.099584798007364
161	219229	955	88924	0.0045006736397883
161	219229	961	246109	0.070453895162115
161	219229	1064	217465	0.10882567058951
161	219229	1352	217549	0.11162337150766
161	219229	1379	215509	-0.095572515008206
162	222301	162	222301	6.6146790295942
162	222301	163	234589	0.0045046867509545
162	222301	164	238173	0.091620856238547
162	222301	167	189534	0.0095389763376564
162	222301	169	218206	0.16067287072553
162	222301	170	221790	0.22115848773116
162	222301	193	222315	-0.34947905750165
162	222301	199	189549	0.2670566006437
162	222301	201	218221	-0.095470840431178
162	222301	202	221805	0.022531181754
162	222301	225	124021	0.09363519486107
162	222301	229	210037	-0.20759357163523
162	222301	230	216181	0.23933925418045
162	222301	251	207993	0.24247424790531
162	222301	267	95356	-0.0050325714335815
162	222301	271	158844	0.020094400973588
162	222301	277	206460	0.0080857638843678
162	222301	320	222363	0.10611859300808
162	222301	326	189597	0.070503945593888
162	222301	328	218269	0.12023185395946
162	222301	329	221853	-0.010129629863716
162	222301	478	208077	-0.011556895078032
162	222301	508	160981	-0.12385774696998
162	222301	514	214741	-0.22676265605294
162	222301	528	95449	-0.032626057273424
162	222301	532	158937	0.0050753112614337
162	222301	538	206553	-0.22973291476037
162	222301	558	157404	-0.019038497266847
162	222301	667	221433	0.053226298284668
162	222301	705	222487	-0.010336226591697
162	222301	719	124189	0.10231705957311
162	222301	723	210205	-0.00029073070147568
162	222301	724	216349	-0.10317871719187
162	222301	877	161101	0.023061377933488
162	222301	883	214861	0.085380426401866
162	222301	908	95573	0.0080857638843678
162	222301	912	159061	0.10629033010625
162	222301	918	206677	0.18565278764127
162	222301	931	93529	0.027998526394141
162	222301	956	91996	0.0045006736397883
162	222301	961	246109	0.048797665753318
162	222301	1053	221557	0.085579538418486
162	222301	1075	214396	0.077796406711684
162	222301	1393	214489	0.18937016041996
163	234589	163	234589	6.9329253931686
163	234589	164	238173	-0.047417755273205
163	234589	169	218206	0.033317370216982
163	234589	171	232542	0.24293715777466
163	234589	172	234078	0.22115848773116
163	234589	194	234603	-0.34947905750165
163	234589	201	218221	0.17312361914233
163	234589	203	232557	0.027202350922107
163	234589	204	234093	0.022531181754
163	234589	227	185461	0.10512440315589
163	234589	229	210037	0.029789507430461
163	234589	245	119929	0.027691403098345
163	234589	248	177273	0.012913178258743
163	234589	254	231033	0.025880299347605
163	234589	273	171132	0.020094400973588
163	234589	321	234651	0.10611859300808
163	234589	328	218269	-0.11575707893211
163	234589	330	232605	0.010691434378594
163	234589	331	234141	-0.010129629863716
163	234589	472	120013	0.082751475305195
163	234589	475	177357	-0.2324973419701
163	234589	481	231117	-0.025772944630848
163	234589	505	111829	-0.08151805223154
163	234589	512	203989	0.01170827347884
163	234589	534	171225	0.0050753112614337
163	234589	559	169692	-0.019038497266847
163	234589	668	233721	0.053226298284668
163	234589	676	230652	0.1834031487915
163	234589	706	234775	-0.010336226591697
163	234589	721	185629	0.29376643997453
163	234589	723	210205	-0.14847979484869
163	234589	874	111949	0.10614402324326
163	234589	881	204109	0.17504372034856
163	234589	914	171349	0.10629033010625
163	234589	933	105817	0.027998526394141
163	234589	940	202585	-0.12065776537256
163	234589	957	104284	0.0045006736397883
163	234589	961	246109	-0.22177624285278
163	234589	1054	233845	0.085579538418486
163	234589	1380	230869	-0.095572515008206
163	234589	1410	202204	0.030290063672225
164	238173	164	238173	7.0404614514208
164	238173	170	221790	0.033317370216982
164	238173	172	234078	0.16067287072553
164	238173	195	238187	-0.34947905750165
164	238173	202	221805	0.17312361914233
164	238173	204	234093	-0.095470840431178
164	238173	228	189045	0.10512440315589
164	238173	232	232053	0.23933925418045
164	238173	246	123513	0.027691403098345
164	238173	252	209529	0.13491731946204
164	238173	254	231033	-0.20397453655419
164	238173	269	111228	-0.0050325714335815
164	238173	274	174716	0.020094400973588
164	238173	277	206460	-0.032626057273424
164	238173	322	238235	0.10611859300808
164	238173	329	221853	-0.11575707893211
164	238173	331	234141	0.12023185395946
164	238173	473	123597	0.082751475305195
164	238173	479	209613	-0.20397453655419
164	238173	481	231117	-0.081111405081773
164	238173	510	176853	-0.12385774696998
164	238173	513	207573	0.01170827347884
164	238173	530	111321	-0.032626057273424
164	238173	535	174809	0.0050753112614337
164	238173	538	206553	0.11462487710393
164	238173	555	108252	-0.0042756399577989
164	238173	658	237813	0.22177624285278
164	238173	707	238359	-0.010336226591697
164	238173	722	189213	0.29376643997453
164	238173	726	232221	-0.10317871719187
164	238173	879	176973	0.023061377933488
164	238173	882	207693	0.17504372034856
164	238173	910	111445	0.0080857638843678
164	238173	915	174933	0.10629033010625
164	238173	918	206677	-0.22973291476037
164	238173	934	109401	0.027998526394141
164	238173	939	173913	-0.099584798007364
164	238173	961	246109	0.049207730171414
164	238173	962	237918	0.041210451030661
164	238173	1026	237933	-0.10977153557127
164	238173	1076	230268	0.077796406711684
164	238173	1186	237981	0.096632502676314
164	238173	1394	230361	0.18937016041996
164	238173	1411	205788	0.030290063672225
165	125022	165	125022	8.7943497721384
165	125022	166	186462	-0.16981629771233
165	125022	167	189534	-0.3736742481885
165	125022	168	211038	0.22464584615627
165	125022	170	221790	0.27953288170954
165	125022	171	232542	-0.32596007955583
165	125022	197	125037	-0.16981629771233
165	125022	205	120942	-0.095470840431178
165	125022	206	124014	0.12023185395946
165	125022	216	125043	0.22464584615627
165	125022	233	112758	-0.20759357163523
165	125022	235	123510	-0.00029073070147568
165	125022	255	96378	-0.13491731946204
165	125022	257	117882	0.20397453655419
165	125022	266	63612	-0.041148672309872
165	125022	268	109692	0.12385774696998
165	125022	270	117372	-0.023061377933488
165	125022	324	125085	-0.3736742481885
165	125022	332	120990	0.12023185395946
165	125022	333	124062	-0.10179795723054
165	125022	453	125127	-0.32596007955583
165	125022	482	96462	0.20397453655419
165	125022	484	117966	0.081111405081773
165	125022	515	63702	0.12385774696998
165	125022	517	109782	0.1763701482592
165	125022	519	117462	-0.22676265605294
165	125022	540	93402	0.11462487710393
165	125022	543	109274	-0.22973291476037
165	125022	550	60636	0.034959644360826
165	125022	553	92892	-0.099584798007364
165	125022	561	245982	-0.30562488458612
165	125022	672	123132	-0.28308042475581
165	125022	710	125211	0.27953288170954
165	125022	727	112926	-0.00029073070147568
165	125022	729	123678	-0.10715574445319
165	125022	884	63822	-0.023061377933488
165	125022	886	109902	-0.22676265605294
165	125022	888	117582	0.085380426401866
165	125022	920	93526	-0.22973291476037
165	125022	923	109398	0.18565278764127
165	125022	941	60762	-0.099584798007364
165	125022	944	93018	0.12065776537256
165	125022	953	60252	0.036799625642975
165	125022	962	237918	0.12785206202365
165	125022	1066	123258	0.10882567058951
165	125022	1354	123342	0.11162337150766
165	125022	1396	117210	0.18937016041996
165	125022	1404	109020	0.11498965414601
166	186462	166	186462	7.6583481565031
166	186462	167	189534	0.090455900040307
166	186462	168	211038	-0.43926905547688
166	186462	169	218206	0.10611859300808
166	186462	171	232542	-0.13728127745371
166	186462	172	234078	-0.010336226591697
166	186462	198	186477	-0.16981629771233
166	186462	205	120942	0.16067287072553
166	186462	207	178286	-0.029404353461873
166	186462	208	185454	0.12023185395946
166	186462	217	186483	0.22464584615627
166	186462	236	161910	-0.029789507430461
166	186462	238	183414	-0.10294314274691
166	186462	239	184950	-0.00029073070147568
166	186462	262	182906	0.025880299347605
166	186462	266	63612	0.0024687252864359
166	186462	273	171132	0.12385774696998
166	186462	325	186525	-0.3736742481885
166	186462	332	120990	0.28168313445788
166	186462	334	178334	0.0029310527548331
166	186462	335	185502	-0.10179795723054
166	186462	454	186567	-0.32596007955583
166	186462	489	182990	-0.025772944630848
166	186462	515	63702	-0.08151805223154
166	186462	522	171222	0.1763701482592
166	186462	545	154842	0.11462487710393
166	186462	547	170714	-0.22973291476037
166	186462	557	154332	-0.099584798007364
166	186462	561	245982	0.19396251325861
166	186462	673	184572	-0.28308042475581
166	186462	711	186651	0.27953288170954
166	186462	730	162078	0.14847979484869
166	186462	732	183582	0.20978109088437
166	186462	733	185118	-0.10715574445319
166	186462	884	63822	0.10614402324326
166	186462	891	171342	-0.22676265605294
166	186462	925	154966	-0.22973291476037
166	186462	927	170838	0.18565278764127
166	186462	948	154458	0.12065776537256
166	186462	952	56668	0.019038497266847
166	186462	1067	184698	0.10882567058951
166	186462	1073	182652	0.16616392713667
166	186462	1355	184782	0.11162337150766
166	186462	1383	182742	-0.095572515008206
166	186462	1407	170460	0.11498965414601
167	189534	167	189534	8.017430526223
167	189534	169	218206	-0.34947905750165
167	189534	170	221790	-0.031080190229874
167	189534	171	232542	0.27929057855918
167	189534	199	189549	-0.16981629771233
167	189534	206	124014	0.16067287072553
167	189534	208	185454	-0.095470840431178
167	189534	209	189038	0.022531181754
167	189534	218	189555	0.22464584615627
167	189534	237	177270	-0.20759357163523
167	189534	238	183414	0.23933925418045
167	189534	259	160890	-0.13491731946204
167	189534	260	175226	0.24247424790531
167	189534	271	158844	0.10510792075582
167	189534	275	181884	-0.023061377933488
167	189534	326	189597	-0.3736742481885
167	189534	333	124062	0.28168313445788
167	189534	335	185502	0.12023185395946
167	189534	336	189086	-0.010129629863716
167	189534	455	189639	-0.32596007955583
167	189534	486	160974	0.20397453655419
167	189534	487	175310	-0.011556895078032
167	189534	520	158934	-0.01170827347884
167	189534	524	181974	-0.22676265605294
167	189534	539	62682	-0.032626057273424
167	189534	548	173786	-0.22973291476037
167	189534	550	60636	0.00097029166612414
167	189534	558	157404	-0.099584798007364
167	189534	561	245982	0.13434201003207
167	189534	669	188666	0.053226298284668
167	189534	712	189723	0.27953288170954
167	189534	731	177438	-0.00029073070147568
167	189534	732	183582	-0.10317871719187
167	189534	889	159054	-0.17504372034856
167	189534	893	182094	0.085380426401866
167	189534	919	62806	0.0080857638843678
167	189534	928	173910	0.18565278764127
167	189534	941	60762	0.027998526394141
167	189534	949	157530	0.12065776537256
167	189534	962	237918	0.070675340448431
167	189534	1055	188790	0.085579538418486
167	189534	1399	181722	0.18937016041996
167	189534	1408	173532	0.11498965414601
168	211038	168	211038	8.0821338986509
168	211038	169	218206	-0.097668160915864
168	211038	170	221790	0.16371772626849
168	211038	171	232542	0.21866852110877
168	211038	172	234078	-0.2148699540149
168	211038	200	211053	-0.16981629771233
168	211038	207	178286	0.2670566006437
168	211038	210	210030	0.12023185395946
168	211038	219	211059	0.22464584615627
168	211038	233	112758	0.09363519486107
168	211038	236	161910	-0.10512440315589
168	211038	240	207990	-0.10294314274691
168	211038	241	209526	-0.00029073070147568
168	211038	255	96378	-0.027691403098345
168	211038	263	203898	-0.20397453655419
168	211038	264	207482	0.025880299347605
168	211038	276	203388	0.023061377933488
168	211038	327	211101	-0.3736742481885
168	211038	334	178334	0.070503945593888
168	211038	337	210078	-0.10179795723054
168	211038	456	211143	-0.32596007955583
168	211038	482	96462	-0.082751475305195
168	211038	490	203982	-0.081111405081773
168	211038	491	207566	-0.025772944630848
168	211038	525	203478	0.22676265605294
168	211038	556	146652	-0.034959644360826
168	211038	674	209148	-0.28308042475581
168	211038	713	211227	0.27953288170954
168	211038	727	112926	0.10231705957311
168	211038	730	162078	-0.29376643997453
168	211038	734	208158	0.20978109088437
168	211038	735	209694	-0.10715574445319
168	211038	894	203598	-0.085380426401866
168	211038	947	146778	0.099584798007364
168	211038	954	81244	0.019038497266847
168	211038	958	146268	-0.036799625642975
168	211038	962	237918	0.070453895162115
168	211038	1068	209274	0.10882567058951
168	211038	1074	207228	0.16616392713667
168	211038	1356	209358	0.11162337150766
168	211038	1384	207318	-0.095572515008206
168	211038	1400	203226	-0.18937016041996
169	218206	169	218206	7.4843072959564
169	218206	170	221790	-0.047417755273205
169	218206	171	232542	-0.19122218734651
169	218206	172	234078	0.091620856238547
169	218206	201	218221	-0.16981629771233
169	218206	208	185454	0.2670566006437
169	218206	210	210030	-0.029404353461873
169	218206	211	216174	0.027202350922107
169	218206	212	217710	0.022531181754
169	218206	220	218227	0.22464584615627
169	218206	234	119926	0.09363519486107
169	218206	259	160890	0.012913178258743
169	218206	263	203898	0.24247424790531
169	218206	265	214650	0.025880299347605
169	218206	267	95356	0.0024687252864359
169	218206	328	218269	-0.3736742481885
169	218206	335	185502	0.070503945593888
169	218206	337	210078	0.0029310527548331
169	218206	338	216222	0.010691434378594
169	218206	339	217758	-0.010129629863716
169	218206	457	218311	-0.32596007955583
169	218206	486	160974	-0.2324973419701
169	218206	490	203982	-0.011556895078032
169	218206	492	214734	-0.025772944630848
169	218206	516	95446	-0.08151805223154
169	218206	545	154842	0.0050753112614337
169	218206	549	202458	-0.22973291476037
169	218206	552	89308	0.00097029166612414
169	218206	561	245982	-0.053226298284668
169	218206	670	217338	0.053226298284668
169	218206	714	218395	0.27953288170954
169	218206	728	120094	0.10231705957311
169	218206	885	95566	0.10614402324326
169	218206	925	154966	0.10629033010625
169	218206	929	202582	0.18565278764127
169	218206	943	89434	0.027998526394141
169	218206	959	153436	-0.036799625642975
169	218206	1056	217462	0.085579538418486
169	218206	1075	214396	0.16616392713667
169	218206	1385	214486	-0.095572515008206
169	218206	1410	202204	0.11498965414601
170	221790	170	221790	7.2979807395924
170	221790	172	234078	0.0045046867509545
170	221790	202	221805	-0.16981629771233
170	221790	209	189038	0.2670566006437
170	221790	212	217710	-0.095470840431178
170	221790	221	221811	0.22464584615627
170	221790	235	123510	0.09363519486107
170	221790	241	209526	-0.20759357163523
170	221790	242	215670	0.23933925418045
170	221790	264	207482	0.24247424790531
170	221790	265	214650	-0.20397453655419
170	221790	272	160380	0.041148672309872
170	221790	277	206460	-0.12385774696998
170	221790	329	221853	-0.3736742481885
170	221790	336	189086	0.070503945593888
170	221790	339	217758	0.12023185395946
170	221790	458	221895	-0.32596007955583
170	221790	491	207566	-0.011556895078032
170	221790	492	214734	-0.081111405081773
170	221790	521	160470	-0.12385774696998
170	221790	526	206550	-0.1763701482592
170	221790	541	94938	-0.032626057273424
170	221790	546	158426	0.0050753112614337
170	221790	553	92892	0.00097029166612414
170	221790	558	157404	0.034959644360826
170	221790	561	245982	0.011809855241139
170	221790	659	221430	0.22177624285278
170	221790	715	221979	0.27953288170954
170	221790	729	123678	0.10231705957311
170	221790	735	209694	-0.00029073070147568
170	221790	736	215838	-0.10317871719187
170	221790	890	160590	0.023061377933488
170	221790	895	206670	0.22676265605294
170	221790	921	95062	0.0080857638843678
170	221790	926	158550	0.10629033010625
170	221790	944	93018	0.027998526394141
170	221790	949	157530	-0.099584798007364
170	221790	956	91996	-0.019038497266847
170	221790	962	237918	0.088319754496756
170	221790	1027	221550	-0.10977153557127
170	221790	1187	221598	0.096632502676314
170	221790	1402	213978	0.18937016041996
170	221790	1411	205788	0.11498965414601
171	232542	171	232542	7.2945210401335
171	232542	172	234078	0.095408045780954
171	232542	203	232557	-0.16981629771233
171	232542	211	216174	0.17312361914233
171	232542	213	232046	0.022531181754
171	232542	222	232563	0.22464584615627
171	232542	238	183414	0.10512440315589
171	232542	240	207990	0.029789507430461
171	232542	243	231030	0.00029073070147568
171	232542	257	117882	0.027691403098345
171	232542	260	175226	0.012913178258743
171	232542	263	203898	-0.13491731946204
171	232542	268	109692	0.0024687252864359
171	232542	273	171132	-0.041148672309872
171	232542	330	232605	-0.3736742481885
171	232542	338	216222	-0.11575707893211
171	232542	340	232094	-0.010129629863716
171	232542	459	232647	-0.32596007955583
171	232542	484	117966	0.082751475305195
171	232542	487	175310	-0.2324973419701
171	232542	490	203982	0.20397453655419
171	232542	517	109782	-0.08151805223154
171	232542	522	171222	0.12385774696998
171	232542	542	105690	0.032626057273424
171	232542	560	200412	0.099584798007364
171	232542	561	245982	-0.10148484844061
171	232542	671	231674	0.053226298284668
171	232542	676	230652	0.28308042475581
171	232542	716	232731	0.27953288170954
171	232542	732	183582	0.29376643997453
171	232542	734	208158	-0.14847979484869
171	232542	737	231198	0.10715574445319
171	232542	886	109902	0.10614402324326
171	232542	891	171342	-0.023061377933488
171	232542	922	105814	-0.0080857638843678
171	232542	951	200538	-0.12065776537256
171	232542	960	167772	-0.036799625642975
171	232542	962	237918	-0.13017302799727
171	232542	1057	231798	0.085579538418486
171	232542	1070	230778	-0.10882567058951
171	232542	1358	230862	-0.11162337150766
172	234078	172	234078	7.2500752977484
172	234078	204	234093	-0.16981629771233
172	234078	212	217710	0.17312361914233
172	234078	213	232046	0.027202350922107
172	234078	223	234099	0.22464584615627
172	234078	239	184950	0.10512440315589
172	234078	241	209526	0.029789507430461
172	234078	243	231030	0.10294314274691
172	234078	258	119418	0.027691403098345
172	234078	261	176762	0.012913178258743
172	234078	269	111228	0.0024687252864359
172	234078	276	203388	-0.10510792075582
172	234078	331	234141	-0.3736742481885
172	234078	339	217758	-0.11575707893211
172	234078	340	232094	0.010691434378594
172	234078	460	234183	-0.32596007955583
172	234078	485	119502	0.082751475305195
172	234078	488	176846	-0.2324973419701
172	234078	518	111318	-0.08151805223154
172	234078	525	203478	0.01170827347884
172	234078	547	170714	0.0050753112614337
172	234078	549	202458	0.11462487710393
172	234078	554	105180	0.00097029166612414
172	234078	559	169692	0.034959644360826
172	234078	561	245982	-0.085579538418486
172	234078	660	233718	0.22177624285278
172	234078	717	234267	0.27953288170954
172	234078	733	185118	0.29376643997453
172	234078	735	209694	-0.14847979484869
172	234078	737	231198	-0.20978109088437
172	234078	887	111438	0.10614402324326
172	234078	894	203598	0.17504372034856
172	234078	927	170838	0.10629033010625
172	234078	929	202582	-0.22973291476037
172	234078	945	105306	0.027998526394141
172	234078	950	169818	-0.099584798007364
172	234078	957	104284	-0.019038497266847
172	234078	962	237918	-0.10977153557127
172	234078	1028	233838	-0.10977153557127
172	234078	1076	230268	0.16616392713667
172	234078	1188	233886	0.096632502676314
172	234078	1386	230358	-0.095572515008206
173	63075	173	63075	7.557765363964
173	63075	174	93795	-0.0051640846243545
173	63075	175	106083	-0.27929057855918
173	63075	176	155235	-0.2547244465685
173	63075	177	61029	0.22475759024513
173	63075	180	56934	0.10522941533433
173	63075	182	192615	0.030290063672225
173	63075	187	56937	0.0030000253009453
173	63075	189	48746	0.0010518667314909
173	63075	190	127083	0.11498965414601
173	63075	214	48753	-0.12277944456085
173	63075	215	32370	-0.03234201564487
173	63075	218	189555	-0.077796406711684
173	63075	300	63123	0.090455900040307
173	63075	341	61091	0.010691434378594
173	63075	449	57027	0.0013135108846189
173	63075	563	111843	0.24314796950767
173	63075	565	119523	-0.13434201003207
173	63075	566	160995	-0.28670155505139
173	63075	568	176867	-0.13031888865972
173	63075	585	62694	0.38444072154618
173	63075	596	62697	-0.070675340448431
173	63075	608	62186	-0.13031888865972
173	63075	630	62193	-0.13434201003207
173	63075	682	63243	-0.16371772626849
173	63075	738	57123	0.10317871719187
173	63075	851	48963	-0.088342157777153
173	63075	963	63843	0.096632502676314
173	63075	964	95587	-0.15548574898655
173	63075	966	111459	-0.070675340448431
173	63075	969	160611	0.38444072154618
173	63075	972	182115	0.28994122347547
173	63075	975	62821	-0.15548574898655
173	63075	987	62310	-0.28670155505139
173	63075	998	62313	0.24314796950767
173	63075	1040	59250	0.040693505049188
173	63075	1189	62883	0.096632502676314
173	63075	1302	62403	-0.1126036964378
173	63075	1413	47073	0.11498965414601
173	63075	1417	30690	0.030290063672225
174	93795	174	93795	7.2019704801882
174	93795	175	106083	0.0045046867509545
174	93795	176	155235	-0.16981629771233
174	93795	177	61029	0.043562154251392
174	93795	178	89701	0.2670566006437
174	93795	181	81510	0.09363519486107
174	93795	183	223335	0.030290063672225
174	93795	188	81513	-0.10512440315589
174	93795	193	222315	-0.077186229395082
174	93795	215	32370	0.0024687252864359
174	93795	216	125043	-0.18937016041996
174	93795	221	221811	0.092255189619649
174	93795	301	93843	0.090455900040307
174	93795	341	61091	0.070503945593888
174	93795	342	89763	0.12023185395946
174	93795	450	81603	-0.10294314274691
174	93795	562	96483	0.1126036964378
174	93795	564	117987	0.011809855241139
174	93795	571	207587	-0.13031888865972
174	93795	572	214755	0.30562488458612
174	93795	586	93414	0.38444072154618
174	93795	597	93417	-0.070675340448431
174	93795	610	92906	-0.13031888865972
174	93795	632	92913	-0.13434201003207
174	93795	644	91890	-0.13136508197123
174	93795	683	93963	-0.16371772626849
174	93795	739	81699	-0.00029073070147568
174	93795	964	95587	-0.021333887596662
174	93795	965	109923	0.088319754496756
174	93795	967	117603	-0.048797665753318
174	93795	968	159075	0.041210451030661
174	93795	974	206691	-0.12785206202365
174	93795	976	93541	-0.15548574898655
174	93795	989	93030	-0.28670155505139
174	93795	1000	93033	0.24314796950767
174	93795	1012	92010	0.23775997499135
174	93795	1033	92017	-0.062809906863828
174	93795	1190	93603	0.096632502676314
174	93795	1304	93123	-0.1126036964378
174	93795	1415	77793	0.11498965414601
175	106083	175	106083	8.2758384309737
175	106083	178	89701	0.11510450678773
175	106083	180	56934	0.02200553580194
175	106083	181	81510	-0.054868551345929
175	106083	184	235623	0.030290063672225
175	106083	187	56937	-0.06702788956399
175	106083	188	81513	0.11361629964986
175	106083	189	48746	0.021721022220612
175	106083	194	234603	-0.077186229395082
175	106083	214	48753	-0.030825660441193
175	106083	222	232563	0.077796406711684
175	106083	223	234099	0.092255189619649
175	106083	302	106131	0.090455900040307
175	106083	342	89763	-0.11575707893211
175	106083	449	57027	-0.17674736783183
175	106083	450	81603	0.26091679452385
175	106083	563	111843	0.2150813439864
175	106083	564	117987	-0.085579538418486
175	106083	565	119523	-0.10148484844061
175	106083	570	204003	0.28670155505139
175	106083	588	105702	0.38444072154618
175	106083	599	105705	-0.070675340448431
175	106083	611	105194	-0.13031888865972
175	106083	633	105201	-0.13434201003207
175	106083	645	104178	-0.13136508197123
175	106083	684	106251	-0.16371772626849
175	106083	738	57123	0.29376643997453
175	106083	739	81699	-0.14847979484869
175	106083	851	48963	-0.22671108460767
175	106083	965	109923	-0.10977153557127
175	106083	966	111459	-0.13017302799727
175	106083	967	117603	0.22177624285278
175	106083	970	171363	0.041210451030661
175	106083	973	203619	-0.38444072154618
175	106083	978	105829	-0.15548574898655
175	106083	990	105318	-0.28670155505139
175	106083	1001	105321	0.24314796950767
175	106083	1013	104298	0.23775997499135
175	106083	1034	104305	-0.062809906863828
175	106083	1043	102258	-0.040693505049188
175	106083	1192	105891	0.096632502676314
175	106083	1305	105411	-0.1126036964378
175	106083	1419	73698	-0.030290063672225
176	155235	176	155235	8.0239451567646
176	155235	178	89701	0.0095389763376564
176	155235	179	147045	0.20829654935808
176	155235	180	56934	-0.0053277454839832
176	155235	187	56937	0.02200553580194
176	155235	192	219243	-0.11498965414601
176	155235	215	32370	0.0037700448021603
176	155235	217	186483	-0.18937016041996
176	155235	220	218227	0.22014256572371
176	155235	303	155283	0.090455900040307
176	155235	342	89763	0.28168313445788
176	155235	343	147107	0.0029310527548331
176	155235	449	57027	-0.045678346128306
176	155235	566	160995	0.2150813439864
176	155235	569	183011	0.053226298284668
176	155235	570	204003	-0.24314796950767
176	155235	572	214755	-0.19396251325861
176	155235	591	154854	0.38444072154618
176	155235	602	154857	-0.070675340448431
176	155235	614	154346	-0.13031888865972
176	155235	636	154353	-0.13434201003207
176	155235	647	153330	-0.13136508197123
176	155235	685	155403	-0.16371772626849
176	155235	738	57123	-0.10231705957311
176	155235	968	159075	-0.10977153557127
176	155235	969	160611	-0.13017302799727
176	155235	970	171363	0.088319754496756
176	155235	972	182115	0.070453895162115
176	155235	973	203619	0.070675340448431
176	155235	981	154981	-0.15548574898655
176	155235	993	154470	-0.28670155505139
176	155235	1004	154473	0.24314796950767
176	155235	1015	153450	0.23775997499135
176	155235	1036	153457	-0.062809906863828
176	155235	1045	151410	-0.040693505049188
176	155235	1195	155043	0.096632502676314
176	155235	1308	154563	-0.1126036964378
176	155235	1416	139233	0.11498965414601
177	61029	177	61029	6.8018421989556
177	61029	178	89701	-0.34947905750165
177	61029	179	147045	-0.22464584615627
177	61029	180	56934	0.16067287072553
177	61029	187	56937	0.17312361914233
177	61029	196	32364	-0.027691403098345
177	61029	197	125037	0.11498965414601
177	61029	199	189549	-0.077186229395082
177	61029	214	48753	0.029789507430461
177	61029	225	124021	-0.22014256572371
177	61029	228	189045	0.092255189619649
177	61029	304	61077	0.090455900040307
177	61029	341	61091	0.10611859300808
177	61029	344	56997	0.12023185395946
177	61029	451	48837	-0.10294314274691
177	61029	573	63717	0.1126036964378
177	61029	575	109797	0.24314796950767
177	61029	577	117477	-0.13434201003207
177	61029	578	158949	-0.28670155505139
177	61029	581	174821	-0.13031888865972
177	61029	582	181989	0.30562488458612
177	61029	619	60140	-0.13031888865972
177	61029	629	60657	-0.048797665753318
177	61029	652	59124	-0.13136508197123
177	61029	686	61197	-0.16371772626849
177	61029	740	48933	-0.00029073070147568
177	61029	852	32581	0.025880299347605
177	61029	975	62821	-0.021333887596662
177	61029	976	93541	-0.15548574898655
177	61029	979	109413	-0.070675340448431
177	61029	980	116581	0.1657483653351
177	61029	982	158565	0.38444072154618
177	61029	984	173925	-0.12785206202365
177	61029	986	60774	0.041210451030661
177	61029	997	60777	0.088319754496756
177	61029	1020	59244	0.23775997499135
177	61029	1030	60273	0.011809855241139
177	61029	1200	60837	0.096632502676314
177	61029	1313	60357	-0.1126036964378
177	61029	1414	53217	-0.18937016041996
177	61029	1425	28644	0.030290063672225
178	89701	178	89701	6.7853095725959
178	89701	180	56934	0.0095389763376564
178	89701	181	81510	0.08343630757759
178	89701	187	56937	0.11510450678773
178	89701	188	81513	0.26210229076249
178	89701	196	32364	0.021721022220612
178	89701	201	218221	-0.077186229395082
178	89701	224	120949	-0.18937016041996
178	89701	230	216181	0.077796406711684
178	89701	231	217717	0.092255189619649
178	89701	305	89749	0.090455900040307
178	89701	342	89763	0.10611859300808
178	89701	344	56997	0.070503945593888
178	89701	345	81573	0.0029310527548331
178	89701	574	95461	0.2150813439864
178	89701	577	117477	0.053226298284668
178	89701	583	203493	-0.13031888865972
178	89701	621	88812	-0.13031888865972
178	89701	631	89329	-0.048797665753318
178	89701	654	87796	-0.13136508197123
178	89701	687	89869	-0.16371772626849
178	89701	852	32581	-0.22671108460767
178	89701	976	93541	-0.10977153557127
178	89701	977	95077	-0.13017302799727
178	89701	978	105829	0.088319754496756
178	89701	980	116581	0.070453895162115
178	89701	981	154981	0.041210451030661
178	89701	985	202597	-0.12785206202365
178	89701	988	89446	0.041210451030661
178	89701	999	89449	0.088319754496756
178	89701	1022	87916	0.23775997499135
178	89701	1032	88945	0.011809855241139
178	89701	1051	85876	-0.040693505049188
178	89701	1202	89509	0.096632502676314
178	89701	1315	89029	-0.1126036964378
179	147045	179	147045	6.9786672711116
179	147045	181	81510	0.0016249185348846
179	147045	188	81513	0.033317370216982
179	147045	196	32364	-0.0081976555581858
179	147045	200	211053	-0.11498965414601
179	147045	214	48753	0.054868551345929
179	147045	226	178293	-0.18937016041996
179	147045	229	210037	0.22014256572371
179	147045	306	147093	0.090455900040307
179	147045	343	147107	0.10611859300808
179	147045	345	81573	0.28168313445788
179	147045	451	48837	-0.045678346128306
179	147045	578	158949	0.085579538418486
179	147045	579	160485	0.10148484844061
179	147045	580	171237	-0.011809855241139
179	147045	581	174821	0.053226298284668
179	147045	583	203493	-0.13434201003207
179	147045	584	206565	-0.19396251325861
179	147045	624	146156	-0.13031888865972
179	147045	635	146673	-0.048797665753318
179	147045	656	145140	-0.13136508197123
179	147045	688	147213	-0.16371772626849
179	147045	740	48933	-0.10231705957311
179	147045	852	32581	0.19032644220127
179	147045	981	154981	0.049207730171414
179	147045	982	158565	-0.22177624285278
179	147045	983	170853	0.048797665753318
179	147045	984	173925	0.070453895162115
179	147045	985	202597	0.1657483653351
179	147045	992	146790	0.041210451030661
179	147045	1003	146793	0.088319754496756
179	147045	1024	145260	0.23775997499135
179	147045	1035	146289	0.011809855241139
179	147045	1052	143220	-0.040693505049188
179	147045	1206	146853	0.096632502676314
179	147045	1318	146373	-0.1126036964378
179	147045	1416	139233	0.18937016041996
180	56934	180	56934	7.3216773965958
180	56934	181	81510	-0.43926905547688
180	56934	189	48746	0.26210229076249
180	56934	196	32364	0.11361629964986
180	56934	205	120942	0.11498965414601
180	56934	208	185454	-0.077186229395082
180	56934	215	32370	-0.10107046579909
180	56934	234	119926	-0.22014256572371
180	56934	238	183414	0.077796406711684
180	56934	239	184950	0.092255189619649
180	56934	307	56982	0.090455900040307
180	56934	344	56997	-0.3736742481885
180	56934	346	48806	0.0029310527548331
180	56934	449	57027	0.0060270040030403
180	56934	452	32454	-0.26091679452385
180	56934	585	62694	0.2150813439864
180	56934	588	105702	0.24314796950767
180	56934	590	116454	0.19396251325861
180	56934	591	154854	-0.28670155505139
180	56934	593	170726	-0.13031888865972
180	56934	618	56556	0.070675340448431
180	56934	640	56562	-0.048797665753318
180	56934	651	56052	0.13434201003207
180	56934	689	57102	-0.16371772626849
180	56934	738	57123	0.27953288170954
180	56934	741	32550	0.14847979484869
180	56934	986	60774	-0.10977153557127
180	56934	987	62310	-0.13017302799727
180	56934	988	89446	-0.15548574898655
180	56934	990	105318	-0.070675340448431
180	56934	993	154470	0.38444072154618
180	56934	995	169830	-0.12785206202365
180	56934	1008	56682	0.088319754496756
180	56934	1019	56172	-0.24314796950767
180	56934	1039	56178	0.011809855241139
180	56934	1049	55156	0.062809906863828
180	56934	1211	56742	0.096632502676314
180	56934	1322	56262	-0.1126036964378
180	56934	1426	40932	-0.11498965414601
181	81510	181	81510	7.6299647733753
181	81510	189	48746	0.11510450678773
181	81510	196	32364	-0.06702788956399
181	81510	210	210030	-0.077186229395082
181	81510	215	32370	0.11361629964986
181	81510	233	112758	-0.18937016041996
181	81510	240	207990	0.077796406711684
181	81510	241	209526	0.092255189619649
181	81510	308	81558	0.090455900040307
181	81510	345	81573	-0.3736742481885
181	81510	346	48806	0.070503945593888
181	81510	450	81603	0.0060270040030403
181	81510	452	32454	0.17674736783183
181	81510	586	93414	0.085579538418486
181	81510	587	94950	0.10148484844061
181	81510	588	105702	-0.011809855241139
181	81510	589	109286	0.053226298284668
181	81510	595	202470	-0.30562488458612
181	81510	620	81132	0.070675340448431
181	81510	642	81138	-0.048797665753318
181	81510	653	80628	0.13434201003207
181	81510	690	81678	-0.16371772626849
181	81510	739	81699	0.27953288170954
181	81510	741	32550	-0.29376643997453
181	81510	988	89446	0.049207730171414
181	81510	989	93030	-0.22177624285278
181	81510	990	105318	0.048797665753318
181	81510	991	108390	0.070453895162115
181	81510	992	146790	0.041210451030661
181	81510	996	200550	0.28994122347547
181	81510	1010	81258	0.088319754496756
181	81510	1021	80748	-0.24314796950767
181	81510	1041	80754	0.011809855241139
181	81510	1050	79732	0.062809906863828
181	81510	1213	81318	0.096632502676314
181	81510	1324	80838	-0.1126036964378
181	81510	1419	73698	0.18937016041996
182	192615	182	192615	6.5380723810781
182	192615	183	223335	-0.0051640846243545
182	192615	184	235623	-0.27929057855918
182	192615	185	238695	0.13728127745371
182	192615	186	246375	0.023440358619807
182	192615	190	127083	0.033317370216982
182	192615	191	190571	-0.0033667351995524
182	192615	198	186477	-0.0030000253009453
182	192615	199	189549	0.17674736783183
182	192615	207	178286	-0.0010518667314909
182	192615	208	185454	0.082751475305195
182	192615	209	189038	-0.19032644220127
182	192615	217	186483	0.20219873940344
182	192615	218	189555	-0.26091679452385
182	192615	226	178293	0.12277944456085
182	192615	227	185461	-0.2324973419701
182	192615	228	189045	0.22671108460767
182	192615	236	161910	0.03234201564487
182	192615	237	177270	-0.08151805223154
182	192615	239	184950	0.10614402324326
182	192615	309	192663	0.090455900040307
182	192615	347	127143	0.28168313445788
182	192615	348	190631	0.010691434378594
182	192615	454	186567	0.0013135108846189
182	192615	455	189639	0.10827429422544
182	192615	566	160995	-0.11462487710393
182	192615	568	176867	0.22973291476037
182	192615	573	63717	0.00097029166612414
182	192615	579	160485	0.099584798007364
182	192615	585	62694	0.0042756399577989
182	192615	691	192783	-0.16371772626849
182	192615	743	186663	0.10317871719187
182	192615	744	189735	-0.20978109088437
182	192615	855	178503	-0.088342157777153
182	192615	856	185671	-0.025772944630848
182	192615	857	189255	0.11397294128993
182	192615	963	63843	0.027998526394141
182	192615	969	160611	-0.12065776537256
182	192615	975	62821	-0.019038497266847
182	192615	987	62310	0.0045006736397883
182	192615	1055	188790	-0.040693505049188
182	192615	1421	184803	-0.18937016041996
182	192615	1428	176613	-0.11498965414601
182	192615	1435	160230	-0.030290063672225
183	223335	183	223335	6.4998938439277
183	223335	184	235623	0.0045046867509545
183	223335	185	238695	-0.096423754402013
183	223335	186	246375	0.2148699540149
183	223335	191	190571	0.11510450678773
183	223335	192	219243	0.17312361914233
183	223335	193	222315	-0.11575707893211
183	223335	197	125037	0.02200553580194
183	223335	200	211053	0.10512440315589
183	223335	202	221805	0.29376643997453
183	223335	211	216174	0.082751475305195
183	223335	216	125043	-0.054868551345929
183	223335	219	211059	0.029789507430461
183	223335	221	221811	-0.14847979484869
183	223335	230	216181	-0.2324973419701
183	223335	236	161910	-0.0024687252864359
183	223335	240	207990	-0.08151805223154
183	223335	242	215670	0.10614402324326
183	223335	310	223383	0.090455900040307
183	223335	348	190631	0.070503945593888
183	223335	349	219303	0.12023185395946
183	223335	350	222375	-0.10179795723054
183	223335	453	125127	0.045678346128306
183	223335	456	211143	-0.10294314274691
183	223335	458	221895	0.20978109088437
183	223335	562	96483	0.032626057273424
183	223335	571	207587	0.22973291476037
183	223335	578	158949	0.034959644360826
183	223335	586	93414	0.0042756399577989
183	223335	592	158438	-0.019038497266847
183	223335	659	221430	0.13136508197123
183	223335	692	223503	-0.16371772626849
183	223335	742	125223	0.10231705957311
183	223335	745	211239	-0.00029073070147568
183	223335	747	221991	-0.10715574445319
183	223335	859	216391	-0.025772944630848
183	223335	968	159075	-0.099584798007364
183	223335	976	93541	-0.019038497266847
183	223335	982	158565	0.036799625642975
183	223335	989	93030	0.0045006736397883
183	223335	1027	221550	-0.23775997499135
183	223335	1053	221557	0.062809906863828
183	223335	1423	215523	-0.18937016041996
183	223335	1430	207333	-0.11498965414601
184	235623	184	235623	7.0289543050972
184	235623	185	238695	0.090455900040307
184	235623	186	246375	-0.16371772626849
184	235623	192	219243	0.21976950121431
184	235623	194	234603	-0.11575707893211
184	235623	198	186477	0.06702788956399
184	235623	200	211053	-0.11361629964986
184	235623	203	232557	-0.17674736783183
184	235623	204	234093	0.29376643997453
184	235623	205	120942	0.0081976555581858
184	235623	207	178286	-0.021721022220612
184	235623	213	232046	0.19032644220127
184	235623	217	186483	-0.11361629964986
184	235623	219	211059	0.10107046579909
184	235623	222	232563	0.26091679452385
184	235623	223	234099	-0.14847979484869
184	235623	224	120949	-0.021721022220612
184	235623	226	178293	0.030825660441193
184	235623	232	232053	-0.22671108460767
184	235623	233	112758	0.0037700448021603
184	235623	311	235671	0.090455900040307
184	235623	349	219303	-0.11575707893211
184	235623	351	234663	-0.10179795723054
184	235623	454	186567	-0.17674736783183
184	235623	456	211143	0.26091679452385
184	235623	459	232647	-0.10827429422544
184	235623	460	234183	0.20978109088437
184	235623	570	204003	0.11462487710393
184	235623	580	171237	0.034959644360826
184	235623	583	203493	-0.099584798007364
184	235623	588	105702	0.0042756399577989
184	235623	593	170726	-0.019038497266847
184	235623	660	233718	0.13136508197123
184	235623	693	235791	-0.16371772626849
184	235623	743	186663	0.29376643997453
184	235623	745	211239	-0.14847979484869
184	235623	748	232743	0.20978109088437
184	235623	749	234279	-0.10715574445319
184	235623	853	121159	0.19032644220127
184	235623	855	178503	-0.22671108460767
184	235623	861	232263	-0.11397294128993
184	235623	970	171363	-0.099584798007364
184	235623	973	203619	0.12065776537256
184	235623	978	105829	-0.019038497266847
184	235623	983	170853	0.036799625642975
184	235623	990	105318	0.0045006736397883
184	235623	1028	233838	-0.23775997499135
184	235623	1054	233845	0.062809906863828
184	235623	1057	231798	0.040693505049188
184	235623	1438	203238	0.030290063672225
185	238695	185	238695	6.3673308684495
185	238695	186	246375	-0.11339391336647
185	238695	193	222315	0.21976950121431
185	238695	194	234603	0.17312361914233
185	238695	195	238187	-0.055235540124674
185	238695	199	189549	0.06702788956399
185	238695	203	232557	0.0030000253009453
185	238695	206	124014	0.0081976555581858
185	238695	210	210030	-0.027691403098345
185	238695	218	189555	-0.11361629964986
185	238695	222	232563	-0.20219873940344
185	238695	225	124021	-0.021721022220612
185	238695	229	210037	-0.012913178258743
185	238695	237	177270	-0.0024687252864359
185	238695	240	207990	0.03234201564487
185	238695	243	231030	0.10614402324326
185	238695	312	238743	0.090455900040307
185	238695	350	222375	-0.11575707893211
185	238695	351	234663	0.12023185395946
185	238695	352	238247	-0.010129629863716
185	238695	455	189639	-0.17674736783183
185	238695	459	232647	-0.0013135108846189
185	238695	563	111843	0.032626057273424
185	238695	567	175331	-0.0050753112614337
185	238695	575	109797	-0.00097029166612414
185	238695	584	206565	-0.099584798007364
185	238695	594	173798	-0.019038497266847
185	238695	628	237806	-0.13031888865972
185	238695	658	237813	-0.13434201003207
185	238695	694	238863	-0.16371772626849
185	238695	744	189735	0.29376643997453
185	238695	748	232743	-0.10317871719187
185	238695	854	124231	0.19032644220127
185	238695	858	210247	-0.025880299347605
185	238695	965	109923	-0.027998526394141
185	238695	974	206691	0.12065776537256
185	238695	984	173925	0.036799625642975
185	238695	991	108390	0.0045006736397883
185	238695	1026	237933	0.24314796950767
185	238695	1046	237939	-0.011809855241139
185	238695	1329	238023	0.1126036964378
185	238695	1424	230883	-0.18937016041996
185	238695	1439	206310	0.030290063672225
186	246375	186	246375	6.0994532833343
186	246375	195	238187	0.26210229076249
186	246375	202	221805	0.11361629964986
186	246375	204	234093	-0.10512440315589
186	246375	209	189038	0.021721022220612
186	246375	212	217710	-0.027691403098345
186	246375	213	232046	-0.0010518667314909
186	246375	221	221811	-0.10107046579909
186	246375	223	234099	-0.029789507430461
186	246375	228	189045	-0.030825660441193
186	246375	231	217717	-0.012913178258743
186	246375	232	232053	0.12277944456085
186	246375	235	123510	-0.0037700448021603
186	246375	239	184950	-0.0024687252864359
186	246375	242	215670	0.03234201564487
186	246375	243	231030	-0.08151805223154
186	246375	313	246423	0.090455900040307
186	246375	352	238247	0.0029310527548331
186	246375	458	221895	-0.26091679452385
186	246375	460	234183	0.10294314274691
186	246375	565	119523	0.032626057273424
186	246375	569	183011	-0.0050753112614337
186	246375	572	214755	-0.11462487710393
186	246375	577	117477	-0.00097029166612414
186	246375	582	181989	-0.034959644360826
186	246375	590	116454	-0.0042756399577989
186	246375	627	245997	0.070675340448431
186	246375	649	246003	-0.048797665753318
186	246375	695	246543	-0.16371772626849
186	246375	747	221991	0.14847979484869
186	246375	749	234279	0.00029073070147568
186	246375	857	189255	0.22671108460767
186	246375	860	217927	-0.025880299347605
186	246375	861	232263	-0.088342157777153
186	246375	967	117603	-0.027998526394141
186	246375	972	182115	0.099584798007364
186	246375	980	116581	0.019038497266847
186	246375	1017	246123	0.088319754496756
186	246375	1220	246183	0.096632502676314
186	246375	1432	230373	0.11498965414601
186	246375	1440	213990	0.030290063672225
187	56937	187	56937	7.1816324809731
187	56937	188	81513	-0.43926905547688
187	56937	189	48746	0.08343630757759
187	56937	196	32364	-0.054868551345929
187	56937	198	186477	-0.030290063672225
187	56937	214	48753	0.15551434808911
187	56937	245	119929	-0.22014256572371
187	56937	249	183417	0.077796406711684
187	56937	250	184953	0.092255189619649
187	56937	314	56985	0.090455900040307
187	56937	344	56997	-0.096423754402013
187	56937	353	48809	0.0029310527548331
187	56937	449	57027	0.13728127745371
187	56937	461	32457	-0.26091679452385
187	56937	596	62697	0.2150813439864
187	56937	599	105705	0.24314796950767
187	56937	601	116457	0.19396251325861
187	56937	602	154857	-0.28670155505139
187	56937	604	170729	-0.13031888865972
187	56937	618	56556	-0.38444072154618
187	56937	663	55032	-0.13136508197123
187	56937	738	57123	0.010336226591697
187	56937	750	32553	0.14847979484869
187	56937	997	60777	-0.10977153557127
187	56937	998	62313	-0.13017302799727
187	56937	999	89449	-0.15548574898655
187	56937	1001	105321	-0.070675340448431
187	56937	1004	154473	0.38444072154618
187	56937	1006	169833	-0.12785206202365
187	56937	1008	56682	0.041210451030661
187	56937	1019	56172	0.28670155505139
187	56937	1029	56689	0.049207730171414
187	56937	1060	53112	-0.040693505049188
187	56937	1221	56745	0.096632502676314
187	56937	1331	56265	-0.1126036964378
187	56937	1414	53217	-0.095572515008206
187	56937	1441	24552	0.030290063672225
188	81513	188	81513	7.2510068495164
188	81513	189	48746	0.0095389763376564
188	81513	196	32364	0.02200553580194
188	81513	200	211053	-0.030290063672225
188	81513	214	48753	0.20829654935808
188	81513	244	112761	-0.18937016041996
188	81513	251	207993	0.077796406711684
188	81513	252	209529	0.092255189619649
188	81513	315	81561	0.090455900040307
188	81513	345	81573	-0.096423754402013
188	81513	353	48809	0.070503945593888
188	81513	450	81603	0.13728127745371
188	81513	461	32457	0.17674736783183
188	81513	597	93417	0.085579538418486
188	81513	598	94953	0.10148484844061
188	81513	599	105705	-0.011809855241139
188	81513	600	109289	0.053226298284668
188	81513	606	202473	-0.30562488458612
188	81513	620	81132	-0.38444072154618
188	81513	664	79608	-0.13136508197123
188	81513	739	81699	0.010336226591697
188	81513	750	32553	-0.29376643997453
188	81513	999	89449	0.049207730171414
188	81513	1000	93033	-0.22177624285278
188	81513	1001	105321	0.048797665753318
188	81513	1002	108393	0.070453895162115
188	81513	1003	146793	0.041210451030661
188	81513	1007	200553	0.28994122347547
188	81513	1010	81258	0.041210451030661
188	81513	1021	80748	0.28670155505139
188	81513	1031	81265	0.049207730171414
188	81513	1061	77688	-0.040693505049188
188	81513	1223	81321	0.096632502676314
188	81513	1333	80841	-0.1126036964378
188	81513	1415	77793	-0.095572515008206
189	48746	189	48746	7.2348956240834
189	48746	196	32364	0.11510450678773
189	48746	207	178286	-0.030290063672225
189	48746	215	32370	0.26210229076249
189	48746	256	111738	-0.22014256572371
189	48746	260	175226	0.077796406711684
189	48746	261	176762	0.092255189619649
189	48746	316	48794	0.090455900040307
189	48746	346	48806	-0.096423754402013
189	48746	353	48809	-0.3736742481885
189	48746	354	32426	-0.11575707893211
189	48746	607	60650	0.085579538418486
189	48746	608	62186	0.10148484844061
189	48746	611	105194	0.13434201003207
189	48746	612	108266	0.19396251325861
189	48746	613	146666	-0.28670155505139
189	48746	616	169706	-0.30562488458612
189	48746	662	47864	0.13434201003207
189	48746	851	48963	0.36162024018242
189	48746	1008	56682	0.049207730171414
189	48746	1009	60266	-0.22177624285278
189	48746	1010	81258	-0.15548574898655
189	48746	1013	104298	-0.1657483653351
189	48746	1014	146282	0.38444072154618
189	48746	1016	167786	0.28994122347547
189	48746	1018	48492	-0.15548574898655
189	48746	1038	48498	0.049207730171414
189	48746	1059	46968	0.062809906863828
189	48746	1230	48554	0.096632502676314
189	48746	1339	48074	-0.1126036964378
189	48746	1418	45026	-0.095572515008206
190	127083	190	127083	7.720032312705
190	127083	191	190571	-0.35745298972232
190	127083	192	219243	0.2547244465685
190	127083	193	222315	-0.0060270040030403
190	127083	194	234603	-0.32596007955583
190	127083	195	238187	0.36162024018242
190	127083	197	125037	0.22475759024513
190	127083	205	120942	0.10522941533433
190	127083	206	124014	-0.045678346128306
190	127083	216	125043	-0.1020469223526
190	127083	244	112761	0.12277944456085
190	127083	245	119929	-0.2324973419701
190	127083	246	123513	0.22671108460767
190	127083	255	96378	0.03234201564487
190	127083	256	111738	-0.08151805223154
190	127083	258	119418	0.10614402324326
190	127083	317	127131	0.090455900040307
190	127083	347	127143	-0.096423754402013
190	127083	355	125099	0.010691434378594
190	127083	462	121035	0.0013135108846189
190	127083	463	124107	0.10827429422544
190	127083	562	96483	0.01170827347884
190	127083	563	111843	0.1763701482592
190	127083	565	119523	-0.22676265605294
190	127083	596	62697	-0.034959644360826
190	127083	598	94953	0.099584798007364
190	127083	608	62186	0.019038497266847
190	127083	751	121131	0.10317871719187
190	127083	752	124203	-0.20978109088437
190	127083	862	112971	-0.088342157777153
190	127083	863	120139	-0.025772944630848
190	127083	864	123723	0.11397294128993
190	127083	963	63843	0.10629033010625
190	127083	964	95587	-0.22973291476037
190	127083	966	111459	0.18565278764127
190	127083	998	62313	-0.036799625642975
190	127083	1017	246123	-0.28994122347547
190	127083	1066	123258	-0.040693505049188
190	127083	1420	123363	0.095572515008206
190	127083	1442	111081	-0.11498965414601
190	127083	1450	94698	-0.030290063672225
191	190571	191	190571	6.8067340598706
191	190571	192	219243	-0.34947905750165
191	190571	193	222315	0.10611859300808
191	190571	195	238187	-0.010336226591697
191	190571	197	125037	0.0095389763376564
191	190571	198	186477	0.2670566006437
191	190571	199	189549	0.070503945593888
191	190571	207	178286	0.09363519486107
191	190571	209	189038	0.10231705957311
191	190571	216	125043	0.08343630757759
191	190571	217	186483	-0.029404353461873
191	190571	218	189555	0.0029310527548331
191	190571	247	161913	0.012913178258743
191	190571	249	183417	-0.2324973419701
191	190571	260	175226	-0.08151805223154
191	190571	262	182906	0.10614402324326
191	190571	318	190619	0.090455900040307
191	190571	348	190631	-0.096423754402013
191	190571	355	125099	0.28168313445788
191	190571	356	186539	0.12023185395946
191	190571	357	189611	-0.10179795723054
191	190571	464	178379	-0.10294314274691
191	190571	466	189131	0.20978109088437
191	190571	567	175331	0.1763701482592
191	190571	569	183011	-0.22676265605294
191	190571	603	158441	0.099584798007364
191	190571	607	60650	0.0042756399577989
191	190571	669	188666	0.13136508197123
191	190571	753	178475	-0.00029073070147568
191	190571	755	189227	-0.10715574445319
191	190571	865	162123	0.025880299347605
191	190571	867	183627	-0.025772944630848
191	190571	963	63843	0.0080857638843678
191	190571	968	159075	-0.22973291476037
191	190571	971	174947	0.18565278764127
191	190571	997	60777	-0.019038497266847
191	190571	1009	60266	0.0045006736397883
191	190571	1017	246123	0.1657483653351
191	190571	1063	188793	0.062809906863828
191	190571	1445	174569	-0.11498965414601
191	190571	1453	158186	-0.030290063672225
192	219243	192	219243	6.9625171934157
192	219243	193	222315	0.090455900040307
192	219243	194	234603	-0.096423754402013
192	219243	198	186477	0.043562154251392
192	219243	200	211053	0.20829654935808
192	219243	201	218221	0.070503945593888
192	219243	205	120942	0.0053277454839832
192	219243	211	216174	0.045678346128306
192	219243	212	217710	0.10231705957311
192	219243	217	186483	0.20829654935808
192	219243	219	211059	0.15551434808911
192	219243	220	218227	0.0029310527548331
192	219243	247	161913	0.030825660441193
192	219243	253	215673	-0.22671108460767
192	219243	255	96378	0.0037700448021603
192	219243	263	203898	-0.08151805223154
192	219243	319	219291	0.090455900040307
192	219243	349	219303	-0.096423754402013
192	219243	356	186539	0.070503945593888
192	219243	358	211115	0.0029310527548331
192	219243	359	218283	-0.10179795723054
192	219243	462	121035	0.045678346128306
192	219243	468	216267	-0.10827429422544
192	219243	469	217803	0.20978109088437
192	219243	562	96483	-0.08151805223154
192	219243	570	204003	0.1763701482592
192	219243	602	154857	0.034959644360826
192	219243	609	89322	0.0042756399577989
192	219243	614	154346	-0.019038497266847
192	219243	670	217338	0.13136508197123
192	219243	751	121131	0.10231705957311
192	219243	757	216363	0.20978109088437
192	219243	758	217899	-0.10715574445319
192	219243	865	162123	-0.22671108460767
192	219243	871	215883	-0.11397294128993
192	219243	973	203619	0.18565278764127
192	219243	999	89449	-0.019038497266847
192	219243	1004	154473	0.036799625642975
192	219243	1011	88938	0.0045006736397883
192	219243	1017	246123	0.070453895162115
192	219243	1064	217465	0.062809906863828
192	219243	1069	215418	0.040693505049188
192	219243	1423	215523	-0.095572515008206
192	219243	1447	203241	-0.11498965414601
193	222315	193	222315	6.2685869827384
193	222315	194	234603	0.0045046867509545
193	222315	195	238187	0.091620856238547
193	222315	199	189549	0.043562154251392
193	222315	201	218221	0.2670566006437
193	222315	202	221805	-0.10463571626008
193	222315	206	124014	0.0053277454839832
193	222315	210	210030	0.09363519486107
193	222315	211	216174	-0.10522941533433
193	222315	218	189555	0.20829654935808
193	222315	220	218227	-0.029404353461873
193	222315	221	221811	0.11676318867404
193	222315	251	207993	-0.12277944456085
193	222315	259	160890	-0.0024687252864359
193	222315	265	214650	0.10614402324326
193	222315	320	222363	0.090455900040307
193	222315	350	222375	-0.096423754402013
193	222315	357	189611	0.070503945593888
193	222315	359	218283	0.12023185395946
193	222315	360	221867	-0.010129629863716
193	222315	463	124107	0.045678346128306
193	222315	467	210123	-0.10294314274691
193	222315	468	216267	-0.0013135108846189
193	222315	566	160995	-0.12385774696998
193	222315	572	214755	-0.22676265605294
193	222315	597	93417	-0.00097029166612414
193	222315	615	157418	-0.019038497266847
193	222315	667	221433	-0.13434201003207
193	222315	752	124203	0.10231705957311
193	222315	756	210219	-0.00029073070147568
193	222315	757	216363	-0.10317871719187
193	222315	869	208203	0.088342157777153
193	222315	964	95587	0.0080857638843678
193	222315	968	159075	0.10629033010625
193	222315	974	206691	0.18565278764127
193	222315	1005	157545	0.036799625642975
193	222315	1012	92010	0.0045006736397883
193	222315	1017	246123	0.048797665753318
193	222315	1027	221550	0.28670155505139
193	222315	1344	221643	0.1126036964378
193	222315	1448	206313	-0.11498965414601
194	234603	194	234603	7.1017803791603
194	234603	195	238187	-0.047417755273205
194	234603	201	218221	0.11510450678773
194	234603	203	232557	0.22475759024513
194	234603	204	234093	-0.10463571626008
194	234603	208	185454	0.02200553580194
194	234603	210	210030	-0.054868551345929
194	234603	220	218227	0.26210229076249
194	234603	222	232563	-0.1020469223526
194	234603	223	234099	0.11676318867404
194	234603	245	119929	-0.021721022220612
194	234603	248	177273	0.030825660441193
194	234603	254	231033	-0.22671108460767
194	234603	256	111738	0.0037700448021603
194	234603	263	203898	0.03234201564487
194	234603	321	234651	0.090455900040307
194	234603	351	234663	-0.096423754402013
194	234603	359	218283	-0.11575707893211
194	234603	361	232619	0.010691434378594
194	234603	362	234155	-0.010129629863716
194	234603	465	185547	-0.17674736783183
194	234603	467	210123	0.26091679452385
194	234603	563	111843	-0.08151805223154
194	234603	570	204003	0.01170827347884
194	234603	599	105705	-0.00097029166612414
194	234603	606	202473	-0.099584798007364
194	234603	616	169706	-0.019038497266847
194	234603	668	233721	-0.13434201003207
194	234603	754	185643	0.29376643997453
194	234603	756	210219	-0.14847979484869
194	234603	863	120139	0.19032644220127
194	234603	866	177483	-0.22671108460767
194	234603	872	231243	-0.11397294128993
194	234603	970	171363	0.10629033010625
194	234603	1006	169833	0.036799625642975
194	234603	1013	104298	0.0045006736397883
194	234603	1017	246123	-0.22177624285278
194	234603	1028	233838	0.28670155505139
194	234603	1070	230778	0.040693505049188
194	234603	1345	233931	0.1126036964378
194	234603	1424	230883	-0.095572515008206
194	234603	1457	202218	0.030290063672225
195	238187	195	238187	6.6339479469072
195	238187	202	221805	0.11510450678773
195	238187	204	234093	0.2670566006437
195	238187	209	189038	0.02200553580194
195	238187	213	232046	-0.10522941533433
195	238187	221	221811	0.26210229076249
195	238187	223	234099	-0.029404353461873
195	238187	246	123513	-0.021721022220612
195	238187	252	209529	-0.012913178258743
195	238187	254	231033	0.2324973419701
195	238187	261	176762	-0.0024687252864359
195	238187	264	207482	0.03234201564487
195	238187	322	238235	0.090455900040307
195	238187	352	238247	-0.096423754402013
195	238187	360	221867	-0.11575707893211
195	238187	362	234155	0.12023185395946
195	238187	466	189131	-0.17674736783183
195	238187	470	232139	-0.0013135108846189
195	238187	568	176867	-0.12385774696998
195	238187	571	207587	0.01170827347884
195	238187	600	109289	-0.00097029166612414
195	238187	605	173801	-0.034959644360826
195	238187	612	108266	-0.0042756399577989
195	238187	628	237806	0.38444072154618
195	238187	755	189227	0.29376643997453
195	238187	759	232235	-0.10317871719187
195	238187	864	123723	0.19032644220127
195	238187	870	209739	-0.025880299347605
195	238187	872	231243	0.025772944630848
195	238187	966	111459	0.0080857638843678
195	238187	971	174947	0.10629033010625
195	238187	974	206691	-0.22973291476037
195	238187	1002	108393	0.019038497266847
195	238187	1017	246123	0.049207730171414
195	238187	1026	237933	-0.15548574898655
195	238187	1046	237939	0.049207730171414
195	238187	1238	237995	0.096632502676314
195	238187	1458	205802	0.030290063672225
196	32364	196	32364	6.4406452174669
196	32364	215	32370	-0.43926905547688
196	32364	266	63612	0.18937016041996
196	32364	267	95356	-0.22014256572371
196	32364	271	158844	0.077796406711684
196	32364	272	160380	0.092255189619649
196	32364	323	32412	0.090455900040307
196	32364	354	32426	0.10611859300808
196	32364	452	32454	-0.13728127745371
196	32364	461	32457	-0.0060270040030403
196	32364	618	56556	0.011809855241139
196	32364	619	60140	-0.053226298284668
196	32364	620	81132	-0.24314796950767
196	32364	621	88812	0.13434201003207
196	32364	622	91884	0.19396251325861
196	32364	624	146156	0.13031888865972
196	32364	625	153324	-0.30562488458612
196	32364	661	31992	0.048797665753318
196	32364	741	32550	-0.010336226591697
196	32364	750	32553	-0.27953288170954
196	32364	852	32581	0.36162024018242
196	32364	1018	48492	0.088319754496756
196	32364	1019	56172	-0.048797665753318
196	32364	1020	59244	-0.070453895162115
196	32364	1021	80748	0.070675340448431
196	32364	1022	87916	-0.1657483653351
196	32364	1024	145260	0.12785206202365
196	32364	1025	151404	0.28994122347547
196	32364	1047	32116	0.049207730171414
196	32364	1058	31608	-0.011809855241139
196	32364	1239	32172	0.096632502676314
196	32364	1346	31692	-0.1126036964378
196	32364	1425	28644	-0.095572515008206
196	32364	1441	24552	-0.18937016041996
197	125037	197	125037	7.6583481565031
197	125037	198	186477	-0.16981629771233
197	125037	199	189549	-0.3736742481885
197	125037	200	211053	0.22464584615627
197	125037	202	221805	0.27953288170954
197	125037	203	232557	-0.32596007955583
197	125037	205	120942	0.16067287072553
197	125037	206	124014	0.28168313445788
197	125037	216	125043	-0.43926905547688
197	125037	224	120949	-0.029404353461873
197	125037	225	124021	0.0029310527548331
197	125037	244	112761	-0.029789507430461
197	125037	246	123513	0.14847979484869
197	125037	266	63612	0.0024687252864359
197	125037	268	109692	-0.08151805223154
197	125037	270	117372	0.10614402324326
197	125037	324	125085	0.090455900040307
197	125037	355	125099	0.10611859300808
197	125037	363	121005	0.12023185395946
197	125037	364	124077	-0.10179795723054
197	125037	453	125127	-0.13728127745371
197	125037	471	112845	-0.10294314274691
197	125037	473	123597	0.20978109088437
197	125037	573	63717	0.12385774696998
197	125037	575	109797	0.1763701482592
197	125037	577	117477	-0.22676265605294
197	125037	597	93417	0.11462487710393
197	125037	600	109289	-0.22973291476037
197	125037	619	60140	0.019038497266847
197	125037	627	245997	-0.30562488458612
197	125037	672	123132	0.13136508197123
197	125037	742	125223	-0.010336226591697
197	125037	760	112941	-0.00029073070147568
197	125037	762	123693	-0.10715574445319
197	125037	873	96589	0.025880299347605
197	125037	875	118093	-0.025772944630848
197	125037	976	93541	-0.22973291476037
197	125037	979	109413	0.18565278764127
197	125037	997	60777	-0.099584798007364
197	125037	1000	93033	0.12065776537256
197	125037	1026	237933	0.12785206202365
197	125037	1443	117225	0.18937016041996
197	125037	1460	92652	-0.030290063672225
198	186477	198	186477	6.6783816983837
198	186477	199	189549	0.090455900040307
198	186477	200	211053	-0.43926905547688
198	186477	201	218221	0.10611859300808
198	186477	203	232557	-0.13728127745371
198	186477	204	234093	-0.010336226591697
198	186477	205	120942	0.0016249185348846
198	186477	207	178286	0.08343630757759
198	186477	208	185454	0.28168313445788
198	186477	217	186483	-0.43926905547688
198	186477	224	120949	0.08343630757759
198	186477	226	178293	0.15551434808911
198	186477	227	185461	0.0029310527548331
198	186477	247	161913	0.10107046579909
198	186477	249	183417	-0.26091679452385
198	186477	250	184953	0.14847979484869
198	186477	266	63612	0.0037700448021603
198	186477	273	171132	-0.08151805223154
198	186477	325	186525	0.090455900040307
198	186477	356	186539	0.10611859300808
198	186477	363	121005	0.28168313445788
198	186477	365	178349	0.0029310527548331
198	186477	366	185517	-0.10179795723054
198	186477	454	186567	-0.13728127745371
198	186477	474	161997	-0.26091679452385
198	186477	476	183501	-0.10827429422544
198	186477	477	185037	0.20978109088437
198	186477	573	63717	-0.08151805223154
198	186477	580	171237	0.1763701482592
198	186477	602	154857	0.11462487710393
198	186477	604	170729	-0.22973291476037
198	186477	618	56556	0.0042756399577989
198	186477	627	245997	0.19396251325861
198	186477	673	184572	0.13136508197123
198	186477	743	186663	-0.010336226591697
198	186477	763	162093	0.14847979484869
198	186477	765	183597	0.20978109088437
198	186477	766	185133	-0.10715574445319
198	186477	880	183117	-0.11397294128993
198	186477	981	154981	-0.22973291476037
198	186477	983	170853	0.18565278764127
198	186477	1004	154473	0.12065776537256
198	186477	1019	56172	0.0045006736397883
198	186477	1073	182652	0.040693505049188
198	186477	1429	182757	-0.095572515008206
198	186477	1464	154092	-0.030290063672225
199	189549	199	189549	6.8793897684801
199	189549	201	218221	-0.34947905750165
199	189549	202	221805	-0.031080190229874
199	189549	203	232557	0.27929057855918
199	189549	206	124014	0.0016249185348846
199	189549	208	185454	0.16067287072553
199	189549	209	189038	0.22115848773116
199	189549	218	189555	-0.43926905547688
199	189549	225	124021	0.08343630757759
199	189549	227	185461	-0.029404353461873
199	189549	228	189045	0.11676318867404
199	189549	248	177273	-0.029789507430461
199	189549	249	183417	0.20219873940344
199	189549	271	158844	-0.03234201564487
199	189549	275	181884	0.10614402324326
199	189549	326	189597	0.090455900040307
199	189549	357	189611	0.10611859300808
199	189549	364	124077	0.28168313445788
199	189549	366	185517	0.12023185395946
199	189549	367	189101	-0.010129629863716
199	189549	455	189639	-0.13728127745371
199	189549	475	177357	-0.10294314274691
199	189549	476	183501	-0.0013135108846189
199	189549	578	158949	-0.01170827347884
199	189549	582	181989	-0.22676265605294
199	189549	596	62697	-0.032626057273424
199	189549	605	173801	-0.22973291476037
199	189549	627	245997	0.13434201003207
199	189549	744	189735	-0.010336226591697
199	189549	764	177453	-0.00029073070147568
199	189549	765	183597	-0.10317871719187
199	189549	877	161101	0.025880299347605
199	189549	878	175437	0.088342157777153
199	189549	975	62821	0.0080857638843678
199	189549	984	173925	0.18565278764127
199	189549	997	60777	0.027998526394141
199	189549	1005	157545	0.12065776537256
199	189549	1020	59244	0.0045006736397883
199	189549	1026	237933	0.070675340448431
199	189549	1063	188793	0.011809855241139
199	189549	1351	188877	0.1126036964378
199	189549	1446	181737	0.18937016041996
199	189549	1465	157164	-0.030290063672225
200	211053	200	211053	7.3180132499969
200	211053	201	218221	-0.097668160915864
200	211053	202	221805	0.16371772626849
200	211053	203	232557	0.21866852110877
200	211053	204	234093	-0.2148699540149
200	211053	207	178286	0.0095389763376564
200	211053	210	210030	0.28168313445788
200	211053	219	211059	-0.43926905547688
200	211053	226	178293	0.20829654935808
200	211053	229	210037	0.0029310527548331
200	211053	244	112761	0.054868551345929
200	211053	247	161913	-0.11361629964986
200	211053	251	207993	-0.26091679452385
200	211053	252	209529	0.14847979484869
200	211053	276	203388	-0.10614402324326
200	211053	327	211101	0.090455900040307
200	211053	358	211115	0.10611859300808
200	211053	365	178349	0.070503945593888
200	211053	368	210093	-0.10179795723054
200	211053	456	211143	-0.13728127745371
200	211053	471	112845	0.045678346128306
200	211053	474	161997	0.17674736783183
200	211053	478	208077	-0.10827429422544
200	211053	479	209613	0.20978109088437
200	211053	583	203493	0.22676265605294
200	211053	620	81132	0.0042756399577989
200	211053	624	146156	-0.019038497266847
200	211053	674	209148	0.13136508197123
200	211053	745	211239	-0.010336226591697
200	211053	760	112941	0.10231705957311
200	211053	763	162093	-0.29376643997453
200	211053	767	208173	0.20978109088437
200	211053	768	209709	-0.10715574445319
200	211053	873	96589	-0.19032644220127
200	211053	881	204109	0.025772944630848
200	211053	882	207693	-0.11397294128993
200	211053	1003	146793	0.099584798007364
200	211053	1021	80748	0.0045006736397883
200	211053	1026	237933	0.070453895162115
200	211053	1074	207228	0.040693505049188
200	211053	1430	207333	-0.095572515008206
200	211053	1447	203241	-0.18937016041996
201	218221	201	218221	6.6937030280869
201	218221	202	221805	-0.047417755273205
201	218221	203	232557	-0.19122218734651
201	218221	204	234093	0.091620856238547
201	218221	208	185454	0.0095389763376564
201	218221	210	210030	0.08343630757759
201	218221	211	216174	0.24293715777466
201	218221	212	217710	0.22115848773116
201	218221	220	218227	-0.43926905547688
201	218221	227	185461	0.20829654935808
201	218221	229	210037	0.15551434808911
201	218221	230	216181	-0.1020469223526
201	218221	231	217717	0.11676318867404
201	218221	245	119929	0.054868551345929
201	218221	267	95356	0.0037700448021603
201	218221	328	218269	0.090455900040307
201	218221	359	218283	0.10611859300808
201	218221	366	185517	0.070503945593888
201	218221	368	210093	0.0029310527548331
201	218221	369	216237	0.010691434378594
201	218221	370	217773	-0.010129629863716
201	218221	457	218311	-0.13728127745371
201	218221	472	120013	0.045678346128306
201	218221	574	95461	-0.08151805223154
201	218221	602	154857	0.0050753112614337
201	218221	606	202473	-0.22973291476037
201	218221	625	153324	-0.019038497266847
201	218221	627	245997	-0.053226298284668
201	218221	746	218407	-0.010336226591697
201	218221	761	120109	0.10231705957311
201	218221	877	161101	-0.22671108460767
201	218221	881	204109	0.088342157777153
201	218221	883	214861	-0.11397294128993
201	218221	981	154981	0.10629033010625
201	218221	985	202597	0.18565278764127
201	218221	999	89449	0.027998526394141
201	218221	1022	87916	0.0045006736397883
201	218221	1064	217465	0.011809855241139
201	218221	1075	214396	0.040693505049188
201	218221	1352	217549	0.1126036964378
201	218221	1431	214501	-0.095572515008206
202	221805	202	221805	6.5665427520158
202	221805	204	234093	0.0045046867509545
202	221805	209	189038	0.0095389763376564
202	221805	212	217710	0.16067287072553
202	221805	221	221811	-0.43926905547688
202	221805	228	189045	0.20829654935808
202	221805	231	217717	-0.029404353461873
202	221805	246	123513	0.054868551345929
202	221805	252	209529	-0.029789507430461
202	221805	253	215673	0.20219873940344
202	221805	272	160380	-0.0024687252864359
202	221805	277	206460	0.08151805223154
202	221805	329	221853	0.090455900040307
202	221805	360	221867	0.10611859300808
202	221805	367	189101	0.070503945593888
202	221805	370	217773	0.12023185395946
202	221805	458	221895	-0.13728127745371
202	221805	473	123597	0.045678346128306
202	221805	479	209613	-0.10294314274691
202	221805	480	215757	-0.0013135108846189
202	221805	579	160485	-0.12385774696998
202	221805	584	206565	-0.1763701482592
202	221805	598	94953	-0.032626057273424
202	221805	603	158441	0.0050753112614337
202	221805	622	91884	-0.0042756399577989
202	221805	627	245997	0.011809855241139
202	221805	667	221433	0.048797665753318
202	221805	747	221991	-0.010336226591697
202	221805	762	123693	0.10231705957311
202	221805	768	209709	-0.00029073070147568
202	221805	769	215853	-0.10317871719187
202	221805	882	207693	0.088342157777153
202	221805	883	214861	0.025772944630848
202	221805	977	95077	0.0080857638843678
202	221805	982	158565	0.10629033010625
202	221805	1000	93033	0.027998526394141
202	221805	1005	157545	-0.099584798007364
202	221805	1026	237933	0.088319754496756
202	221805	1027	221550	0.041210451030661
202	221805	1053	221557	0.049207730171414
202	221805	1245	221613	0.096632502676314
202	221805	1449	213993	0.18937016041996
203	232557	203	232557	6.7524182954962
203	232557	204	234093	0.095408045780954
203	232557	211	216174	0.033317370216982
203	232557	213	232046	0.22115848773116
203	232557	222	232563	-0.43926905547688
203	232557	230	216181	0.26210229076249
203	232557	232	232053	0.11676318867404
203	232557	249	183417	0.11361629964986
203	232557	251	207993	-0.10107046579909
203	232557	254	231033	-0.14847979484869
203	232557	268	109692	0.0037700448021603
203	232557	273	171132	0.0024687252864359
203	232557	330	232605	0.090455900040307
203	232557	361	232619	0.10611859300808
203	232557	369	216237	-0.11575707893211
203	232557	371	232109	-0.010129629863716
203	232557	459	232647	-0.13728127745371
203	232557	476	183501	-0.17674736783183
203	232557	478	208077	0.26091679452385
203	232557	481	231117	-0.20978109088437
203	232557	575	109797	-0.08151805223154
203	232557	580	171237	0.12385774696998
203	232557	599	105705	0.032626057273424
203	232557	626	167660	-0.019038497266847
203	232557	627	245997	-0.10148484844061
203	232557	676	230652	-0.13136508197123
203	232557	748	232743	-0.010336226591697
203	232557	765	183597	0.29376643997453
203	232557	767	208173	-0.14847979484869
203	232557	770	231213	0.10715574445319
203	232557	875	118093	0.19032644220127
203	232557	878	175437	-0.22671108460767
203	232557	881	204109	0.025880299347605
203	232557	978	105829	-0.0080857638843678
203	232557	1007	200553	-0.12065776537256
203	232557	1023	102252	0.0045006736397883
203	232557	1026	237933	-0.13017302799727
203	232557	1065	231801	0.011809855241139
203	232557	1353	231885	0.1126036964378
203	232557	1468	200172	0.030290063672225
204	234093	204	234093	6.8719925383026
204	234093	212	217710	0.033317370216982
204	234093	213	232046	0.24293715777466
204	234093	223	234099	-0.43926905547688
204	234093	231	217717	0.26210229076249
204	234093	232	232053	-0.1020469223526
204	234093	250	184953	0.11361629964986
204	234093	252	209529	-0.10107046579909
204	234093	254	231033	0.26091679452385
204	234093	269	111228	0.0037700448021603
204	234093	276	203388	0.03234201564487
204	234093	331	234141	0.090455900040307
204	234093	362	234155	0.10611859300808
204	234093	370	217773	-0.11575707893211
204	234093	371	232109	0.010691434378594
204	234093	460	234183	-0.13728127745371
204	234093	477	185037	-0.17674736783183
204	234093	479	209613	0.26091679452385
204	234093	481	231117	0.10827429422544
204	234093	576	111333	-0.08151805223154
204	234093	583	203493	0.01170827347884
204	234093	604	170729	0.0050753112614337
204	234093	606	202473	0.11462487710393
204	234093	623	104172	-0.0042756399577989
204	234093	627	245997	-0.085579538418486
204	234093	668	233721	0.048797665753318
204	234093	749	234279	-0.010336226591697
204	234093	766	185133	0.29376643997453
204	234093	768	209709	-0.14847979484869
204	234093	770	231213	-0.20978109088437
204	234093	876	119629	0.19032644220127
204	234093	879	176973	-0.22671108460767
204	234093	983	170853	0.10629033010625
204	234093	985	202597	-0.22973291476037
204	234093	1001	105321	0.027998526394141
204	234093	1006	169833	-0.099584798007364
204	234093	1026	237933	-0.10977153557127
204	234093	1028	233838	0.041210451030661
204	234093	1054	233845	0.049207730171414
204	234093	1076	230268	0.040693505049188
204	234093	1246	233901	0.096632502676314
204	234093	1432	230373	-0.095572515008206
204	234093	1469	201708	0.030290063672225
205	120942	205	120942	8.4652137725427
205	120942	206	124014	0.090455900040307
205	120942	208	185454	-0.3736742481885
205	120942	211	216174	0.0060270040030403
205	120942	212	217710	0.27953288170954
205	120942	213	232046	-0.36162024018242
205	120942	233	112758	0.15551434808911
205	120942	234	119926	0.0029310527548331
205	120942	255	96378	0.10107046579909
205	120942	257	117882	-0.26091679452385
205	120942	258	119418	0.14847979484869
205	120942	266	63612	0.030825660441193
205	120942	270	117372	0.22671108460767
205	120942	332	120990	0.090455900040307
205	120942	363	121005	-0.3736742481885
205	120942	372	112814	0.0029310527548331
205	120942	373	119982	-0.10179795723054
205	120942	462	121035	0.0060270040030403
205	120942	482	96462	-0.26091679452385
205	120942	484	117966	-0.10827429422544
205	120942	485	119502	0.20978109088437
205	120942	588	105702	0.1763701482592
205	120942	609	89322	0.11462487710393
205	120942	611	105194	-0.22973291476037
205	120942	618	56556	0.034959644360826
205	120942	621	88812	-0.099584798007364
205	120942	751	121131	0.27953288170954
205	120942	771	96558	0.14847979484869
205	120942	773	118062	0.20978109088437
205	120942	774	119598	-0.10715574445319
205	120942	853	121159	-0.36162024018242
205	120942	884	63822	0.22671108460767
205	120942	888	117582	-0.11397294128993
205	120942	988	89446	-0.22973291476037
205	120942	990	105318	0.18565278764127
205	120942	1008	56682	-0.099584798007364
205	120942	1011	88938	0.12065776537256
205	120942	1019	56172	0.036799625642975
205	120942	1028	233838	0.12785206202365
205	120942	1071	119164	-0.062809906863828
205	120942	1434	117222	-0.095572515008206
205	120942	1461	104940	0.11498965414601
206	124014	206	124014	7.9328348381709
206	124014	208	185454	-0.16981629771233
206	124014	209	189038	-0.20068084997828
206	124014	210	210030	0.22464584615627
206	124014	211	216174	-0.2547244465685
206	124014	234	119926	-0.029404353461873
206	124014	235	123510	0.11676318867404
206	124014	256	111738	-0.029789507430461
206	124014	257	117882	0.20219873940344
206	124014	267	95356	-0.012913178258743
206	124014	268	109692	0.12277944456085
206	124014	333	124062	0.090455900040307
206	124014	364	124077	-0.3736742481885
206	124014	373	119982	0.12023185395946
206	124014	374	123566	-0.010129629863716
206	124014	463	124107	0.0060270040030403
206	124014	483	111822	-0.10294314274691
206	124014	484	117966	-0.0013135108846189
206	124014	585	62694	0.12385774696998
206	124014	586	93414	-0.01170827347884
206	124014	590	116454	-0.22676265605294
206	124014	607	60650	-0.0050753112614337
206	124014	612	108266	-0.22973291476037
206	124014	622	91884	-0.099584798007364
206	124014	628	237806	-0.13031888865972
206	124014	672	123132	0.13434201003207
206	124014	752	124203	0.27953288170954
206	124014	772	111918	-0.00029073070147568
206	124014	773	118062	-0.10317871719187
206	124014	854	124231	-0.36162024018242
206	124014	885	95566	0.025880299347605
206	124014	886	109902	0.088342157777153
206	124014	986	60774	-0.10629033010625
206	124014	991	108390	0.18565278764127
206	124014	1012	92010	0.12065776537256
206	124014	1020	59244	0.036799625642975
206	124014	1027	221550	0.38444072154618
206	124014	1066	123258	0.011809855241139
206	124014	1354	123342	0.1126036964378
206	124014	1452	116202	0.18937016041996
206	124014	1462	108012	0.11498965414601
207	178286	207	178286	7.4940081988589
207	178286	208	185454	-0.097668160915864
207	178286	209	189038	0.16371772626849
207	178286	210	210030	0.10611859300808
207	178286	213	232046	0.023440358619807
207	178286	233	112758	0.08343630757759
207	178286	236	161910	0.26210229076249
207	178286	237	177270	0.0029310527548331
207	178286	260	175226	-0.26091679452385
207	178286	261	176762	0.14847979484869
207	178286	266	63612	-0.021721022220612
207	178286	273	171132	-0.2324973419701
207	178286	274	174716	0.22671108460767
207	178286	334	178334	0.090455900040307
207	178286	365	178349	-0.3736742481885
207	178286	372	112814	0.28168313445788
207	178286	375	161966	-0.11575707893211
207	178286	376	177326	-0.10179795723054
207	178286	464	178379	0.0060270040030403
207	178286	487	175310	-0.10827429422544
207	178286	488	176846	0.20978109088437
207	178286	593	170726	0.22676265605294
207	178286	613	146666	0.11462487710393
207	178286	624	146156	-0.099584798007364
207	178286	628	237806	0.19396251325861
207	178286	753	178475	0.27953288170954
207	178286	776	175406	0.20978109088437
207	178286	777	176942	-0.10715574445319
207	178286	855	178503	-0.36162024018242
207	178286	884	63822	-0.19032644220127
207	178286	891	171342	0.025772944630848
207	178286	892	174926	-0.11397294128993
207	178286	992	146790	-0.22973291476037
207	178286	1014	146282	0.12065776537256
207	178286	1018	48492	0.019038497266847
207	178286	1028	233838	-0.1657483653351
207	178286	1072	176508	-0.062809906863828
207	178286	1436	174566	-0.095572515008206
207	178286	1454	170474	-0.18937016041996
208	185454	208	185454	7.6351490147599
208	185454	209	189038	-0.047417755273205
208	185454	210	210030	-0.43926905547688
208	185454	211	216174	-0.0051640846243545
208	185454	212	217710	-0.031080190229874
208	185454	234	119926	0.08343630757759
208	185454	237	177270	0.15551434808911
208	185454	238	183414	-0.1020469223526
208	185454	239	184950	0.11676318867404
208	185454	259	160890	0.10107046579909
208	185454	273	171132	0.12277944456085
208	185454	275	181884	0.22671108460767
208	185454	335	185502	0.090455900040307
208	185454	366	185517	-0.3736742481885
208	185454	373	119982	0.28168313445788
208	185454	376	177326	0.0029310527548331
208	185454	377	183470	0.010691434378594
208	185454	378	185006	-0.010129629863716
208	185454	465	185547	0.0060270040030403
208	185454	486	160974	-0.26091679452385
208	185454	585	62694	-0.08151805223154
208	185454	591	154854	-0.01170827347884
208	185454	616	169706	-0.22973291476037
208	185454	618	56556	0.00097029166612414
208	185454	625	153324	-0.099584798007364
208	185454	673	184572	0.13434201003207
208	185454	754	185643	0.27953288170954
208	185454	775	161070	0.14847979484869
208	185454	856	185671	-0.36162024018242
208	185454	891	171342	0.088342157777153
208	185454	893	182094	-0.11397294128993
208	185454	995	169830	0.18565278764127
208	185454	1008	56682	0.027998526394141
208	185454	1015	153450	0.12065776537256
208	185454	1028	233838	0.070675340448431
208	185454	1067	184698	0.011809855241139
208	185454	1355	184782	0.1126036964378
208	185454	1437	181734	-0.095572515008206
208	185454	1466	169452	0.11498965414601
209	189038	209	189038	7.6066769246955
209	189038	212	217710	-0.34947905750165
209	189038	213	232046	0.27929057855918
209	189038	235	123510	0.08343630757759
209	189038	239	184950	-0.029404353461873
209	189038	261	176762	-0.029789507430461
209	189038	262	182906	0.20219873940344
209	189038	272	160380	-0.012913178258743
209	189038	274	174716	0.12277944456085
209	189038	275	181884	-0.2324973419701
209	189038	336	189086	0.090455900040307
209	189038	367	189101	-0.3736742481885
209	189038	374	123566	0.28168313445788
209	189038	378	185006	0.12023185395946
209	189038	466	189131	0.0060270040030403
209	189038	488	176846	-0.10294314274691
209	189038	489	182990	-0.0013135108846189
209	189038	592	158438	-0.01170827347884
209	189038	594	173798	-0.1763701482592
209	189038	608	62186	-0.032626057273424
209	189038	615	157418	-0.11462487710393
209	189038	619	60140	0.00097029166612414
209	189038	628	237806	0.24314796950767
209	189038	669	188666	0.048797665753318
209	189038	755	189227	0.27953288170954
209	189038	777	176942	-0.00029073070147568
209	189038	778	183086	-0.10317871719187
209	189038	857	189255	-0.36162024018242
209	189038	890	160590	0.025880299347605
209	189038	892	174926	0.088342157777153
209	189038	893	182094	0.025772944630848
209	189038	987	62310	0.0080857638843678
209	189038	994	157542	0.22973291476037
209	189038	1009	60266	0.027998526394141
209	189038	1020	59244	-0.019038497266847
209	189038	1027	221550	-0.15548574898655
209	189038	1055	188790	0.049207730171414
209	189038	1247	188846	0.096632502676314
209	189038	1456	181226	0.18937016041996
209	189038	1467	173036	0.11498965414601
210	210030	210	210030	7.748547037111
210	210030	211	216174	0.072721800154199
210	210030	212	217710	-0.11339391336647
210	210030	237	177270	0.20829654935808
210	210030	240	207990	-0.1020469223526
210	210030	241	209526	0.11676318867404
210	210030	256	111738	0.054868551345929
210	210030	259	160890	-0.11361629964986
210	210030	263	203898	-0.20219873940344
210	210030	267	95356	-0.021721022220612
210	210030	277	206460	0.22671108460767
210	210030	337	210078	0.090455900040307
210	210030	368	210093	-0.3736742481885
210	210030	376	177326	0.070503945593888
210	210030	379	208046	0.010691434378594
210	210030	380	209582	-0.010129629863716
210	210030	467	210123	0.0060270040030403
210	210030	483	111822	0.045678346128306
210	210030	486	160974	0.17674736783183
210	210030	490	203982	0.0013135108846189
210	210030	595	202470	0.22676265605294
210	210030	613	146666	0.0050753112614337
210	210030	620	81132	0.00097029166612414
210	210030	628	237806	-0.053226298284668
210	210030	674	209148	0.13434201003207
210	210030	756	210219	0.27953288170954
210	210030	772	111918	0.10231705957311
210	210030	775	161070	-0.29376643997453
210	210030	779	204078	0.10317871719187
210	210030	858	210247	-0.36162024018242
210	210030	885	95566	-0.19032644220127
210	210030	895	206670	-0.11397294128993
210	210030	992	146790	0.10629033010625
210	210030	1010	81258	0.027998526394141
210	210030	1024	145260	-0.036799625642975
210	210030	1027	221550	0.22177624285278
210	210030	1028	233838	-0.048797665753318
210	210030	1068	209274	0.011809855241139
210	210030	1356	209358	0.1126036964378
210	210030	1439	206310	-0.095572515008206
210	210030	1457	202218	-0.18937016041996
211	216174	211	216174	6.7980165404054
211	216174	212	217710	0.095408045780954
211	216174	213	232046	0.091620856238547
211	216174	238	183414	0.20829654935808
211	216174	240	207990	0.15551434808911
211	216174	242	215670	0.11676318867404
211	216174	257	117882	0.054868551345929
211	216174	263	203898	0.029789507430461
211	216174	265	214650	-0.14847979484869
211	216174	271	158844	-0.030825660441193
211	216174	338	216222	0.090455900040307
211	216174	369	216237	-0.3736742481885
211	216174	377	183470	0.070503945593888
211	216174	379	208046	0.0029310527548331
211	216174	381	215726	-0.010129629863716
211	216174	468	216267	0.0060270040030403
211	216174	484	117966	0.045678346128306
211	216174	490	203982	0.10294314274691
211	216174	492	214734	-0.20978109088437
211	216174	586	93414	-0.08151805223154
211	216174	591	154854	0.12385774696998
211	216174	609	89322	0.032626057273424
211	216174	617	200426	-0.22973291476037
211	216174	675	215292	0.13434201003207
211	216174	757	216363	0.27953288170954
211	216174	773	118062	0.10231705957311
211	216174	779	204078	0.00029073070147568
211	216174	781	214830	0.10715574445319
211	216174	859	216391	-0.36162024018242
211	216174	889	159054	-0.22671108460767
211	216174	988	89446	-0.0080857638843678
211	216174	996	200550	0.18565278764127
211	216174	1025	151404	-0.036799625642975
211	216174	1027	221550	-0.13017302799727
211	216174	1069	215418	0.011809855241139
211	216174	1075	214396	0.062809906863828
211	216174	1357	215502	0.1126036964378
211	216174	1468	200172	0.11498965414601
212	217710	212	217710	7.3487703602619
212	217710	213	232046	-0.19122218734651
212	217710	239	184950	0.20829654935808
212	217710	241	209526	0.15551434808911
212	217710	242	215670	-0.1020469223526
212	217710	258	119418	0.054868551345929
212	217710	265	214650	0.26091679452385
212	217710	272	160380	-0.030825660441193
212	217710	276	203388	0.12277944456085
212	217710	339	217758	0.090455900040307
212	217710	370	217773	-0.3736742481885
212	217710	378	185006	0.070503945593888
212	217710	380	209582	0.0029310527548331
212	217710	381	215726	0.010691434378594
212	217710	469	217803	0.0060270040030403
212	217710	485	119502	0.045678346128306
212	217710	492	214734	0.10827429422544
212	217710	587	94950	-0.08151805223154
212	217710	595	202470	-0.1763701482592
212	217710	614	154346	0.0050753112614337
212	217710	621	88812	0.00097029166612414
212	217710	625	153324	0.034959644360826
212	217710	670	217338	0.048797665753318
212	217710	758	217899	0.27953288170954
212	217710	774	119598	0.10231705957311
212	217710	781	214830	-0.20978109088437
212	217710	860	217927	-0.36162024018242
212	217710	890	160590	-0.22671108460767
212	217710	894	203598	0.088342157777153
212	217710	993	154470	0.10629033010625
212	217710	1011	88938	0.027998526394141
212	217710	1015	153450	-0.099584798007364
212	217710	1022	87916	-0.019038497266847
212	217710	1027	221550	-0.10977153557127
212	217710	1028	233838	0.088319754496756
212	217710	1056	217462	0.049207730171414
212	217710	1248	217518	0.096632502676314
212	217710	1440	213990	-0.095572515008206
212	217710	1469	201708	0.11498965414601
213	232046	213	232046	7.236928577335
213	232046	242	215670	0.26210229076249
213	232046	243	231030	0.0029310527548331
213	232046	262	182906	0.11361629964986
213	232046	264	207482	-0.10107046579909
213	232046	270	117372	0.021721022220612
213	232046	274	174716	-0.030825660441193
213	232046	276	203388	-0.012913178258743
213	232046	340	232094	0.090455900040307
213	232046	371	232109	-0.3736742481885
213	232046	381	215726	-0.11575707893211
213	232046	382	231086	-0.10179795723054
213	232046	470	232139	0.0060270040030403
213	232046	489	182990	-0.17674736783183
213	232046	491	207566	0.26091679452385
213	232046	589	109286	-0.08151805223154
213	232046	593	170726	0.12385774696998
213	232046	611	105194	0.032626057273424
213	232046	617	200426	0.11462487710393
213	232046	626	167660	0.034959644360826
213	232046	628	237806	-0.2150813439864
213	232046	671	231674	0.048797665753318
213	232046	759	232235	0.27953288170954
213	232046	778	183086	0.29376643997453
213	232046	780	207662	-0.14847979484869
213	232046	861	232263	-0.36162024018242
213	232046	888	117582	0.19032644220127
213	232046	892	174926	-0.22671108460767
213	232046	894	203598	0.025880299347605
213	232046	990	105318	-0.0080857638843678
213	232046	996	200550	-0.22973291476037
213	232046	1016	167786	-0.099584798007364
213	232046	1023	102252	-0.019038497266847
213	232046	1028	233838	-0.021333887596662
213	232046	1057	231798	0.049207730171414
213	232046	1076	230268	0.062809906863828
213	232046	1249	231854	0.096632502676314
214	48753	214	48753	6.8877323034389
214	48753	215	32370	0.033317370216982
214	48753	226	178293	-0.030290063672225
214	48753	244	112761	-0.11498965414601
214	48753	248	177273	0.077186229395082
214	48753	353	48809	-0.097668160915864
214	48753	383	32433	-0.11575707893211
214	48753	451	48837	0.21866852110877
214	48753	629	60657	0.085579538418486
214	48753	630	62193	0.10148484844061
214	48753	633	105201	0.13434201003207
214	48753	634	108273	0.19396251325861
214	48753	635	146673	-0.28670155505139
214	48753	638	169713	-0.30562488458612
214	48753	650	48372	-0.38444072154618
214	48753	662	47864	0.13031888865972
214	48753	708	48921	0.16371772626849
214	48753	740	48933	-0.2148699540149
214	48753	851	48963	-0.023440358619807
214	48753	1029	56689	0.049207730171414
214	48753	1030	60273	-0.22177624285278
214	48753	1031	81265	-0.15548574898655
214	48753	1034	104305	-0.1657483653351
214	48753	1035	146289	0.38444072154618
214	48753	1037	167793	0.28994122347547
214	48753	1038	48498	0.041210451030661
214	48753	1048	47988	0.28670155505139
214	48753	1059	46968	-0.23775997499135
214	48753	1250	48561	0.096632502676314
214	48753	1360	48081	-0.1126036964378
214	48753	1413	47073	-0.11162337150766
214	48753	1470	16368	0.030290063672225
215	32370	215	32370	7.1769258559575
215	32370	236	161910	-0.030290063672225
215	32370	255	96378	-0.11498965414601
215	32370	259	160890	0.077186229395082
215	32370	354	32426	-0.097668160915864
215	32370	383	32433	-0.3736742481885
215	32370	452	32454	0.21866852110877
215	32370	640	56562	0.011809855241139
215	32370	641	60146	-0.053226298284668
215	32370	642	81138	-0.24314796950767
215	32370	643	88818	0.13434201003207
215	32370	644	91890	0.19396251325861
215	32370	646	146162	0.13031888865972
215	32370	647	153330	-0.30562488458612
215	32370	661	31992	-0.070675340448431
215	32370	709	32538	0.16371772626849
215	32370	741	32550	-0.2148699540149
215	32370	1038	48498	0.088319754496756
215	32370	1039	56178	-0.048797665753318
215	32370	1040	59250	-0.070453895162115
215	32370	1041	80754	0.070675340448431
215	32370	1042	87922	-0.1657483653351
215	32370	1044	145266	0.12785206202365
215	32370	1045	151410	0.28994122347547
215	32370	1047	32116	-0.15548574898655
215	32370	1058	31608	0.24314796950767
215	32370	1258	32178	0.096632502676314
215	32370	1365	31698	-0.1126036964378
215	32370	1417	30690	-0.11162337150766
215	32370	1470	16368	0.11498965414601
216	125043	216	125043	8.0821338986509
216	125043	217	186483	-0.16981629771233
216	125043	218	189555	-0.3736742481885
216	125043	219	211059	0.22464584615627
216	125043	221	221811	0.27953288170954
216	125043	222	232563	-0.32596007955583
216	125043	224	120949	0.2670566006437
216	125043	225	124021	0.070503945593888
216	125043	233	112758	0.09363519486107
216	125043	235	123510	0.10231705957311
216	125043	244	112761	-0.10512440315589
216	125043	246	123513	-0.29376643997453
216	125043	255	96378	-0.027691403098345
216	125043	257	117882	-0.082751475305195
216	125043	355	125099	-0.097668160915864
216	125043	384	121011	0.12023185395946
216	125043	385	124083	-0.10179795723054
216	125043	453	125127	0.21866852110877
216	125043	493	112851	-0.10294314274691
216	125043	495	123603	0.20978109088437
216	125043	562	96483	-0.20397453655419
216	125043	564	117987	-0.081111405081773
216	125043	629	60657	-0.034959644360826
216	125043	632	92913	0.099584798007364
216	125043	641	60146	0.019038497266847
216	125043	649	246003	-0.30562488458612
216	125043	710	125211	0.16371772626849
216	125043	742	125223	-0.2148699540149
216	125043	782	112947	-0.00029073070147568
216	125043	784	123699	-0.10715574445319
216	125043	896	96595	0.025880299347605
216	125043	898	118099	-0.025772944630848
216	125043	963	63843	0.023061377933488
216	125043	965	109923	0.22676265605294
216	125043	967	117603	-0.085380426401866
216	125043	1030	60273	-0.036799625642975
216	125043	1046	237939	0.12785206202365
216	125043	1066	123258	0.23775997499135
216	125043	1420	123363	-0.11162337150766
216	125043	1472	109041	-0.11498965414601
216	125043	1481	92658	-0.030290063672225
217	186483	217	186483	7.3180132499969
217	186483	218	189555	0.090455900040307
217	186483	219	211059	-0.43926905547688
217	186483	220	218227	0.10611859300808
217	186483	222	232563	-0.13728127745371
217	186483	223	234099	-0.010336226591697
217	186483	224	120949	0.0095389763376564
217	186483	226	178293	0.20829654935808
217	186483	227	185461	0.070503945593888
217	186483	236	161910	0.054868551345929
217	186483	238	183414	0.045678346128306
217	186483	239	184950	0.10231705957311
217	186483	247	161913	-0.11361629964986
217	186483	249	183417	0.17674736783183
217	186483	250	184953	-0.29376643997453
217	186483	262	182906	-0.19032644220127
217	186483	356	186539	-0.097668160915864
217	186483	384	121011	0.28168313445788
217	186483	386	178355	0.0029310527548331
217	186483	387	185523	-0.10179795723054
217	186483	454	186567	0.21866852110877
217	186483	496	162003	-0.26091679452385
217	186483	498	183507	-0.10827429422544
217	186483	499	185043	0.20978109088437
217	186483	569	183011	0.025772944630848
217	186483	636	154353	0.099584798007364
217	186483	640	56562	0.0042756399577989
217	186483	649	246003	0.19396251325861
217	186483	711	186651	0.16371772626849
217	186483	743	186663	-0.2148699540149
217	186483	785	162099	0.14847979484869
217	186483	787	183603	0.20978109088437
217	186483	788	185139	-0.10715574445319
217	186483	903	183123	-0.11397294128993
217	186483	963	63843	-0.10614402324326
217	186483	970	171363	0.22676265605294
217	186483	1029	56689	-0.019038497266847
217	186483	1039	56178	0.0045006736397883
217	186483	1067	184698	0.23775997499135
217	186483	1421	184803	-0.11162337150766
217	186483	1475	170481	-0.11498965414601
217	186483	1485	154098	-0.030290063672225
218	189555	218	189555	7.3313316681872
218	189555	220	218227	-0.34947905750165
218	189555	221	221811	-0.031080190229874
218	189555	222	232563	0.27929057855918
218	189555	225	124021	0.0095389763376564
218	189555	227	185461	0.2670566006437
218	189555	228	189045	-0.10463571626008
218	189555	237	177270	0.09363519486107
218	189555	238	183414	-0.10522941533433
218	189555	248	177273	-0.10512440315589
218	189555	249	183417	-0.0030000253009453
218	189555	259	160890	-0.027691403098345
218	189555	260	175226	-0.0010518667314909
218	189555	357	189611	-0.097668160915864
218	189555	385	124083	0.28168313445788
218	189555	387	185523	0.12023185395946
218	189555	388	189107	-0.010129629863716
218	189555	455	189639	0.21866852110877
218	189555	497	177363	-0.10294314274691
218	189555	498	183507	-0.0013135108846189
218	189555	566	160995	-0.20397453655419
218	189555	567	175331	0.011556895078032
218	189555	629	60657	-0.00097029166612414
218	189555	637	157425	0.099584798007364
218	189555	649	246003	0.13434201003207
218	189555	669	188666	0.13031888865972
218	189555	712	189723	0.16371772626849
218	189555	744	189735	-0.2148699540149
218	189555	786	177459	-0.00029073070147568
218	189555	787	183603	-0.10317871719187
218	189555	900	161107	0.025880299347605
218	189555	901	175443	0.088342157777153
218	189555	968	159075	0.17504372034856
218	189555	972	182115	-0.085380426401866
218	189555	1040	59250	0.0045006736397883
218	189555	1046	237939	0.070675340448431
218	189555	1055	188790	0.28670155505139
218	189555	1063	188793	-0.24314796950767
218	189555	1370	188883	0.1126036964378
218	189555	1476	173553	-0.11498965414601
218	189555	1486	157170	-0.030290063672225
219	211059	219	211059	7.9741955217782
219	211059	220	218227	-0.097668160915864
219	211059	221	221811	0.16371772626849
219	211059	222	232563	0.21866852110877
219	211059	223	234099	-0.2148699540149
219	211059	226	178293	0.043562154251392
219	211059	229	210037	0.070503945593888
219	211059	233	112758	0.0053277454839832
219	211059	236	161910	-0.02200553580194
219	211059	240	207990	0.045678346128306
219	211059	241	209526	0.10231705957311
219	211059	244	112761	-0.02200553580194
219	211059	247	161913	0.06702788956399
219	211059	251	207993	0.17674736783183
219	211059	252	209529	-0.29376643997453
219	211059	255	96378	0.0081976555581858
219	211059	263	203898	0.082751475305195
219	211059	264	207482	-0.19032644220127
219	211059	358	211115	-0.097668160915864
219	211059	386	178355	0.070503945593888
219	211059	389	210099	-0.10179795723054
219	211059	456	211143	0.21866852110877
219	211059	493	112851	0.045678346128306
219	211059	496	162003	0.17674736783183
219	211059	500	208083	-0.10827429422544
219	211059	501	209619	0.20978109088437
219	211059	562	96483	0.082751475305195
219	211059	570	204003	0.081111405081773
219	211059	571	207587	0.025772944630848
219	211059	635	146673	0.034959644360826
219	211059	642	81138	0.0042756399577989
219	211059	646	146162	-0.019038497266847
219	211059	713	211227	0.16371772626849
219	211059	745	211239	-0.2148699540149
219	211059	782	112947	0.10231705957311
219	211059	785	162099	-0.29376643997453
219	211059	789	208179	0.20978109088437
219	211059	790	209715	-0.10715574445319
219	211059	896	96595	-0.19032644220127
219	211059	904	204115	0.025772944630848
219	211059	905	207699	-0.11397294128993
219	211059	973	203619	0.085380426401866
219	211059	1031	81265	-0.019038497266847
219	211059	1035	146289	0.036799625642975
219	211059	1041	80754	0.0045006736397883
219	211059	1046	237939	0.070453895162115
219	211059	1068	209274	0.23775997499135
219	211059	1422	209379	-0.11162337150766
220	218227	220	218227	7.4876639767492
220	218227	221	221811	-0.047417755273205
220	218227	222	232563	-0.19122218734651
220	218227	223	234099	0.091620856238547
220	218227	227	185461	0.043562154251392
220	218227	229	210037	0.20829654935808
220	218227	230	216181	0.22475759024513
220	218227	231	217717	-0.10463571626008
220	218227	234	119926	0.0053277454839832
220	218227	245	119929	-0.02200553580194
220	218227	259	160890	0.021721022220612
220	218227	263	203898	-0.0010518667314909
220	218227	265	214650	-0.19032644220127
220	218227	359	218283	-0.097668160915864
220	218227	387	185523	0.070503945593888
220	218227	389	210099	0.0029310527548331
220	218227	390	216243	0.010691434378594
220	218227	391	217779	-0.010129629863716
220	218227	457	218311	0.21866852110877
220	218227	494	120019	0.045678346128306
220	218227	566	160995	0.2324973419701
220	218227	570	204003	0.011556895078032
220	218227	572	214755	0.025772944630848
220	218227	631	89329	-0.00097029166612414
220	218227	647	153330	-0.019038497266847
220	218227	649	246003	-0.053226298284668
220	218227	670	217338	0.13031888865972
220	218227	714	218395	0.16371772626849
220	218227	746	218407	-0.2148699540149
220	218227	783	120115	0.10231705957311
220	218227	900	161107	-0.22671108460767
220	218227	904	204115	0.088342157777153
220	218227	906	214867	-0.11397294128993
220	218227	964	95587	-0.10614402324326
220	218227	1036	153457	0.036799625642975
220	218227	1042	87922	0.0045006736397883
220	218227	1056	217462	0.28670155505139
220	218227	1064	217465	-0.24314796950767
220	218227	1371	217555	0.1126036964378
220	218227	1478	202225	-0.11498965414601
221	221811	221	221811	6.6994229063659
221	221811	223	234099	0.0045046867509545
221	221811	228	189045	0.043562154251392
221	221811	231	217717	0.2670566006437
221	221811	235	123510	0.0053277454839832
221	221811	241	209526	0.09363519486107
221	221811	242	215670	-0.10522941533433
221	221811	246	123513	-0.02200553580194
221	221811	252	209529	-0.10512440315589
221	221811	253	215673	-0.0030000253009453
221	221811	264	207482	-0.0010518667314909
221	221811	265	214650	0.082751475305195
221	221811	360	221867	-0.097668160915864
221	221811	388	189107	0.070503945593888
221	221811	391	217779	0.12023185395946
221	221811	458	221895	0.21866852110877
221	221811	495	123603	0.045678346128306
221	221811	501	209619	-0.10294314274691
221	221811	502	215763	-0.0013135108846189
221	221811	571	207587	0.011556895078032
221	221811	572	214755	0.081111405081773
221	221811	632	92913	-0.00097029166612414
221	221811	637	157425	-0.034959644360826
221	221811	644	91890	-0.0042756399577989
221	221811	649	246003	0.011809855241139
221	221811	659	221430	0.38444072154618
221	221811	667	221433	-0.070675340448431
221	221811	715	221979	0.16371772626849
221	221811	747	221991	-0.2148699540149
221	221811	784	123699	0.10231705957311
221	221811	790	209715	-0.00029073070147568
221	221811	791	215859	-0.10317871719187
221	221811	905	207699	0.088342157777153
221	221811	906	214867	0.025772944630848
221	221811	969	160611	-0.023061377933488
221	221811	974	206691	-0.22676265605294
221	221811	1033	92017	0.019038497266847
221	221811	1046	237939	0.088319754496756
221	221811	1053	221557	-0.15548574898655
221	221811	1264	221619	0.096632502676314
221	221811	1479	205809	-0.11498965414601
222	232563	222	232563	8.1369046299004
222	232563	223	234099	0.095408045780954
222	232563	230	216181	0.11510450678773
222	232563	232	232053	-0.10463571626008
222	232563	238	183414	0.02200553580194
222	232563	240	207990	-0.054868551345929
222	232563	243	231030	-0.10231705957311
222	232563	249	183417	-0.06702788956399
222	232563	251	207993	0.11361629964986
222	232563	254	231033	0.29376643997453
222	232563	257	117882	-0.0081976555581858
222	232563	260	175226	0.021721022220612
222	232563	263	203898	-0.027691403098345
222	232563	361	232619	-0.097668160915864
222	232563	390	216243	-0.11575707893211
222	232563	392	232115	-0.010129629863716
222	232563	459	232647	0.21866852110877
222	232563	498	183507	-0.17674736783183
222	232563	500	208083	0.26091679452385
222	232563	503	231123	-0.20978109088437
222	232563	564	117987	-0.082751475305195
222	232563	567	175331	0.2324973419701
222	232563	570	204003	-0.20397453655419
222	232563	639	200433	-0.099584798007364
222	232563	648	167666	-0.019038497266847
222	232563	649	246003	-0.10148484844061
222	232563	671	231674	0.13031888865972
222	232563	716	232731	0.16371772626849
222	232563	748	232743	-0.2148699540149
222	232563	787	183603	0.29376643997453
222	232563	789	208179	-0.14847979484869
222	232563	792	231219	0.10715574445319
222	232563	898	118099	0.19032644220127
222	232563	901	175443	-0.22671108460767
222	232563	904	204115	0.025880299347605
222	232563	965	109923	-0.10614402324326
222	232563	970	171363	0.023061377933488
222	232563	1037	167793	0.036799625642975
222	232563	1043	102258	0.0045006736397883
222	232563	1046	237939	-0.13017302799727
222	232563	1057	231798	0.28670155505139
222	232563	1065	231801	-0.24314796950767
222	232563	1070	230778	-0.23775997499135
222	232563	1372	231891	0.1126036964378
222	232563	1424	230883	0.11162337150766
222	232563	1489	200178	0.030290063672225
223	234099	223	234099	7.4596315103542
223	234099	231	217717	0.11510450678773
223	234099	232	232053	0.22475759024513
223	234099	239	184950	0.02200553580194
223	234099	241	209526	-0.054868551345929
223	234099	243	231030	-0.045678346128306
223	234099	250	184953	-0.06702788956399
223	234099	252	209529	0.11361629964986
223	234099	254	231033	-0.17674736783183
223	234099	258	119418	-0.0081976555581858
223	234099	261	176762	0.021721022220612
223	234099	362	234155	-0.097668160915864
223	234099	391	217779	-0.11575707893211
223	234099	392	232115	0.010691434378594
223	234099	460	234183	0.21866852110877
223	234099	499	185043	-0.17674736783183
223	234099	501	209619	0.26091679452385
223	234099	503	231123	0.10827429422544
223	234099	565	119523	-0.082751475305195
223	234099	568	176867	0.2324973419701
223	234099	633	105201	-0.00097029166612414
223	234099	638	169713	-0.034959644360826
223	234099	645	104178	-0.0042756399577989
223	234099	649	246003	-0.085579538418486
223	234099	660	233718	0.38444072154618
223	234099	668	233721	-0.070675340448431
223	234099	717	234267	0.16371772626849
223	234099	749	234279	-0.2148699540149
223	234099	788	185139	0.29376643997453
223	234099	790	209715	-0.14847979484869
223	234099	792	231219	-0.20978109088437
223	234099	899	119635	0.19032644220127
223	234099	902	176979	-0.22671108460767
223	234099	966	111459	-0.10614402324326
223	234099	973	203619	-0.17504372034856
223	234099	1034	104305	0.019038497266847
223	234099	1046	237939	-0.10977153557127
223	234099	1054	233845	-0.15548574898655
223	234099	1265	233907	0.096632502676314
223	234099	1490	201714	0.030290063672225
224	120949	224	120949	7.4940081988589
224	120949	225	124021	0.090455900040307
224	120949	227	185461	-0.3736742481885
224	120949	230	216181	0.0060270040030403
224	120949	231	217717	0.27953288170954
224	120949	232	232053	-0.36162024018242
224	120949	233	112758	0.08343630757759
224	120949	234	119926	0.28168313445788
224	120949	244	112761	0.26210229076249
224	120949	245	119929	-0.11575707893211
224	120949	266	63612	-0.021721022220612
224	120949	270	117372	-0.19032644220127
224	120949	363	121005	-0.097668160915864
224	120949	384	121011	0.10611859300808
224	120949	393	112821	0.0029310527548331
224	120949	394	119989	-0.10179795723054
224	120949	504	96469	-0.26091679452385
224	120949	506	117973	-0.10827429422544
224	120949	507	119509	0.20978109088437
224	120949	573	63717	-0.2324973419701
224	120949	577	117477	0.025772944630848
224	120949	631	89329	0.11462487710393
224	120949	633	105201	-0.22973291476037
224	120949	651	56052	0.019038497266847
224	120949	718	121117	0.16371772626849
224	120949	793	96565	0.14847979484869
224	120949	795	118069	0.20978109088437
224	120949	796	119605	-0.10715574445319
224	120949	853	121159	0.023440358619807
224	120949	907	63829	0.22671108460767
224	120949	911	117589	-0.11397294128993
224	120949	978	105829	0.22676265605294
224	120949	1029	56689	-0.099584798007364
224	120949	1032	88945	0.12065776537256
224	120949	1054	233845	0.12785206202365
224	120949	1071	119164	0.23775997499135
224	120949	1427	119269	-0.11162337150766
224	120949	1492	88564	-0.030290063672225
225	124021	225	124021	7.1177404933584
225	124021	227	185461	-0.16981629771233
225	124021	228	189045	-0.20068084997828
225	124021	229	210037	0.22464584615627
225	124021	230	216181	-0.2547244465685
225	124021	234	119926	0.16067287072553
225	124021	235	123510	0.22115848773116
225	124021	245	119929	0.17312361914233
225	124021	246	123513	-0.055235540124674
225	124021	267	95356	-0.027691403098345
225	124021	268	109692	-0.0010518667314909
225	124021	364	124077	-0.097668160915864
225	124021	385	124083	0.10611859300808
225	124021	394	119989	0.12023185395946
225	124021	395	123573	-0.010129629863716
225	124021	505	111829	-0.10294314274691
225	124021	506	117973	-0.0013135108846189
225	124021	574	95461	-0.20397453655419
225	124021	575	109797	0.011556895078032
225	124021	629	60657	-0.0050753112614337
225	124021	634	108273	-0.22973291476037
225	124021	652	59124	0.019038497266847
225	124021	658	237813	-0.13031888865972
225	124021	672	123132	0.13031888865972
225	124021	719	124189	0.16371772626849
225	124021	794	111925	-0.00029073070147568
225	124021	795	118069	-0.10317871719187
225	124021	854	124231	0.023440358619807
225	124021	908	95573	0.025880299347605
225	124021	909	109909	0.088342157777153
225	124021	975	62821	0.023061377933488
225	124021	976	93541	0.17504372034856
225	124021	980	116581	-0.085380426401866
225	124021	1033	92017	0.12065776537256
225	124021	1053	221557	0.38444072154618
225	124021	1376	123349	0.1126036964378
225	124021	1473	116209	0.18937016041996
225	124021	1493	91636	-0.030290063672225
226	178293	226	178293	6.2938562538476
226	178293	227	185461	-0.097668160915864
226	178293	228	189045	0.16371772626849
226	178293	229	210037	0.10611859300808
226	178293	232	232053	0.023440358619807
226	178293	233	112758	0.0016249185348846
226	178293	236	161910	0.033317370216982
226	178293	237	177270	0.28168313445788
226	178293	244	112761	0.033317370216982
226	178293	247	161913	0.21976950121431
226	178293	248	177273	-0.11575707893211
226	178293	266	63612	0.0081976555581858
226	178293	273	171132	0.082751475305195
226	178293	274	174716	-0.19032644220127
226	178293	365	178349	-0.097668160915864
226	178293	386	178355	0.10611859300808
226	178293	393	112821	0.28168313445788
226	178293	396	161973	-0.11575707893211
226	178293	397	177333	-0.10179795723054
226	178293	509	175317	-0.10827429422544
226	178293	510	176853	0.20978109088437
226	178293	573	63717	0.082751475305195
226	178293	580	171237	0.081111405081773
226	178293	581	174821	0.025772944630848
226	178293	635	146673	0.11462487710393
226	178293	650	48372	0.0042756399577989
226	178293	658	237813	0.19396251325861
226	178293	720	178461	0.16371772626849
226	178293	798	175413	0.20978109088437
226	178293	799	176949	-0.10715574445319
226	178293	855	178503	0.023440358619807
226	178293	907	63829	-0.19032644220127
226	178293	914	171349	0.025772944630848
226	178293	915	174933	-0.11397294128993
226	178293	983	170853	0.085380426401866
226	178293	1035	146289	0.12065776537256
226	178293	1048	47988	0.0045006736397883
226	178293	1054	233845	-0.1657483653351
226	178293	1072	176508	0.23775997499135
226	178293	1428	176613	-0.11162337150766
226	178293	1475	170481	-0.18937016041996
226	178293	1496	145908	-0.030290063672225
227	185461	227	185461	6.8444991470553
227	185461	228	189045	-0.047417755273205
227	185461	229	210037	-0.43926905547688
227	185461	230	216181	-0.0051640846243545
227	185461	231	217717	-0.031080190229874
227	185461	234	119926	0.0016249185348846
227	185461	237	177270	0.08343630757759
227	185461	238	183414	0.24293715777466
227	185461	239	184950	0.22115848773116
227	185461	245	119929	0.033317370216982
227	185461	248	177273	0.26210229076249
227	185461	249	183417	-0.0033667351995524
227	185461	250	184953	-0.055235540124674
227	185461	273	171132	-0.0010518667314909
227	185461	275	181884	-0.19032644220127
227	185461	366	185517	-0.097668160915864
227	185461	387	185523	0.10611859300808
227	185461	394	119989	0.28168313445788
227	185461	397	177333	0.0029310527548331
227	185461	398	183477	0.010691434378594
227	185461	399	185013	-0.010129629863716
227	185461	508	160981	-0.26091679452385
227	185461	580	171237	0.011556895078032
227	185461	582	181989	0.025772944630848
227	185461	638	169713	-0.22973291476037
227	185461	673	184572	0.13031888865972
227	185461	721	185629	0.16371772626849
227	185461	797	161077	0.14847979484869
227	185461	856	185671	0.023440358619807
227	185461	914	171349	0.088342157777153
227	185461	916	182101	-0.11397294128993
227	185461	975	62821	-0.10614402324326
227	185461	981	154981	0.17504372034856
227	185461	1029	56689	0.027998526394141
227	185461	1036	153457	0.12065776537256
227	185461	1049	55156	0.0045006736397883
227	185461	1054	233845	0.070675340448431
227	185461	1377	184789	0.1126036964378
227	185461	1497	153076	-0.030290063672225
228	189045	228	189045	6.7894810334771
228	189045	231	217717	-0.34947905750165
228	189045	232	232053	0.27929057855918
228	189045	235	123510	0.0016249185348846
228	189045	239	184950	0.16067287072553
228	189045	246	123513	0.033317370216982
228	189045	250	184953	0.17312361914233
228	189045	272	160380	-0.027691403098345
228	189045	274	174716	-0.0010518667314909
228	189045	275	181884	0.082751475305195
228	189045	367	189101	-0.097668160915864
228	189045	388	189107	0.10611859300808
228	189045	395	123573	0.28168313445788
228	189045	399	185013	0.12023185395946
228	189045	510	176853	-0.10294314274691
228	189045	511	182997	-0.0013135108846189
228	189045	579	160485	-0.20397453655419
228	189045	581	174821	0.011556895078032
228	189045	582	181989	0.081111405081773
228	189045	630	62193	-0.032626057273424
228	189045	637	157425	-0.11462487710393
228	189045	652	59124	-0.0042756399577989
228	189045	658	237813	0.24314796950767
228	189045	722	189213	0.16371772626849
228	189045	799	176949	-0.00029073070147568
228	189045	800	183093	-0.10317871719187
228	189045	857	189255	0.023440358619807
228	189045	913	160597	0.025880299347605
228	189045	915	174933	0.088342157777153
228	189045	916	182101	0.025772944630848
228	189045	982	158565	0.17504372034856
228	189045	984	173925	-0.22676265605294
228	189045	1030	60273	0.027998526394141
228	189045	1053	221557	-0.15548574898655
228	189045	1055	188790	0.041210451030661
228	189045	1063	188793	0.088319754496756
228	189045	1271	188853	0.096632502676314
228	189045	1477	181233	0.18937016041996
228	189045	1498	156660	-0.030290063672225
229	210037	229	210037	6.8482746500847
229	210037	230	216181	0.072721800154199
229	210037	231	217717	-0.11339391336647
229	210037	237	177270	0.0095389763376564
229	210037	240	207990	0.24293715777466
229	210037	241	209526	0.22115848773116
229	210037	248	177273	0.11510450678773
229	210037	251	207993	-0.0033667351995524
229	210037	252	209529	-0.055235540124674
229	210037	267	95356	0.0081976555581858
229	210037	277	206460	-0.19032644220127
229	210037	368	210093	-0.097668160915864
229	210037	389	210099	0.10611859300808
229	210037	397	177333	0.070503945593888
229	210037	400	208053	0.010691434378594
229	210037	401	209589	-0.010129629863716
229	210037	505	111829	0.045678346128306
229	210037	508	160981	0.17674736783183
229	210037	512	203989	0.0013135108846189
229	210037	574	95461	0.082751475305195
229	210037	584	206565	0.025772944630848
229	210037	635	146673	0.0050753112614337
229	210037	656	145140	-0.019038497266847
229	210037	658	237813	-0.053226298284668
229	210037	674	209148	0.13031888865972
229	210037	723	210205	0.16371772626849
229	210037	794	111925	0.10231705957311
229	210037	797	161077	-0.29376643997453
229	210037	801	204085	0.10317871719187
229	210037	858	210247	0.023440358619807
229	210037	908	95573	-0.19032644220127
229	210037	918	206677	-0.11397294128993
229	210037	985	202597	0.085380426401866
229	210037	1031	81265	0.027998526394141
229	210037	1050	79732	0.0045006736397883
229	210037	1053	221557	0.22177624285278
229	210037	1054	233845	-0.048797665753318
229	210037	1378	209365	0.1126036964378
229	210037	1478	202225	-0.18937016041996
230	216181	230	216181	6.36044550824
230	216181	231	217717	0.095408045780954
230	216181	232	232053	0.091620856238547
230	216181	238	183414	0.0095389763376564
230	216181	240	207990	0.08343630757759
230	216181	242	215670	0.22115848773116
230	216181	249	183417	0.11510450678773
230	216181	251	207993	0.26210229076249
230	216181	253	215673	-0.055235540124674
230	216181	271	158844	0.021721022220612
230	216181	369	216237	-0.097668160915864
230	216181	390	216243	0.10611859300808
230	216181	398	183477	0.070503945593888
230	216181	400	208053	0.0029310527548331
230	216181	402	215733	-0.010129629863716
230	216181	506	117973	0.045678346128306
230	216181	512	203989	0.10294314274691
230	216181	514	214741	-0.20978109088437
230	216181	578	158949	0.2324973419701
230	216181	631	89329	0.032626057273424
230	216181	639	200433	-0.22973291476037
230	216181	657	151284	-0.019038497266847
230	216181	675	215292	0.13031888865972
230	216181	724	216349	0.16371772626849
230	216181	795	118069	0.10231705957311
230	216181	801	204085	0.00029073070147568
230	216181	803	214837	0.10715574445319
230	216181	859	216391	0.023440358619807
230	216181	912	159061	-0.22671108460767
230	216181	976	93541	-0.10614402324326
230	216181	981	154981	0.023061377933488
230	216181	1051	85876	0.0045006736397883
230	216181	1053	221557	-0.13017302799727
230	216181	1075	214396	-0.23775997499135
230	216181	1379	215509	0.1126036964378
230	216181	1431	214501	0.11162337150766
231	217717	231	217717	6.6753427981572
231	217717	232	232053	-0.19122218734651
231	217717	239	184950	0.0095389763376564
231	217717	241	209526	0.08343630757759
231	217717	242	215670	0.24293715777466
231	217717	250	184953	0.11510450678773
231	217717	252	209529	0.26210229076249
231	217717	253	215673	-0.0033667351995524
231	217717	272	160380	0.021721022220612
231	217717	276	203388	-0.0010518667314909
231	217717	370	217773	-0.097668160915864
231	217717	391	217779	0.10611859300808
231	217717	399	185013	0.070503945593888
231	217717	401	209589	0.0029310527548331
231	217717	402	215733	0.010691434378594
231	217717	507	119509	0.045678346128306
231	217717	514	214741	0.10827429422544
231	217717	579	160485	0.2324973419701
231	217717	583	203493	0.011556895078032
231	217717	636	154353	0.0050753112614337
231	217717	654	87796	-0.0042756399577989
231	217717	725	217885	0.16371772626849
231	217717	796	119605	0.10231705957311
231	217717	803	214837	-0.20978109088437
231	217717	860	217927	0.023440358619807
231	217717	913	160597	-0.22671108460767
231	217717	917	203605	0.088342157777153
231	217717	977	95077	-0.10614402324326
231	217717	985	202597	-0.22676265605294
231	217717	1032	88945	0.027998526394141
231	217717	1036	153457	-0.099584798007364
231	217717	1053	221557	-0.10977153557127
231	217717	1054	233845	0.088319754496756
231	217717	1056	217462	0.041210451030661
231	217717	1064	217465	0.088319754496756
231	217717	1272	217525	0.096632502676314
232	232053	232	232053	7.0659785346405
232	232053	242	215670	0.033317370216982
232	232053	243	231030	0.28168313445788
232	232053	253	215673	0.21976950121431
232	232053	254	231033	-0.11575707893211
232	232053	270	117372	-0.0081976555581858
232	232053	274	174716	0.021721022220612
232	232053	276	203388	-0.027691403098345
232	232053	371	232109	-0.097668160915864
232	232053	392	232115	0.10611859300808
232	232053	402	215733	-0.11575707893211
232	232053	403	231093	-0.10179795723054
232	232053	511	182997	-0.17674736783183
232	232053	513	207573	0.26091679452385
232	232053	577	117477	-0.082751475305195
232	232053	581	174821	0.2324973419701
232	232053	583	203493	-0.20397453655419
232	232053	633	105201	0.032626057273424
232	232053	639	200433	0.11462487710393
232	232053	655	102132	-0.0042756399577989
232	232053	658	237813	-0.2150813439864
232	232053	726	232221	0.16371772626849
232	232053	800	183093	0.29376643997453
232	232053	802	207669	-0.14847979484869
232	232053	861	232263	0.023440358619807
232	232053	911	117589	0.19032644220127
232	232053	915	174933	-0.22671108460767
232	232053	917	203605	0.025880299347605
232	232053	979	109413	-0.10614402324326
232	232053	983	170853	0.023061377933488
232	232053	1037	167793	-0.099584798007364
232	232053	1054	233845	-0.021333887596662
232	232053	1057	231798	0.041210451030661
232	232053	1065	231801	0.088319754496756
232	232053	1076	230268	-0.23775997499135
232	232053	1273	231861	0.096632502676314
232	232053	1432	230373	0.11162337150766
232	232053	1501	199668	0.030290063672225
233	112758	233	112758	8.8758308324338
233	112758	234	119926	-0.097668160915864
233	112758	235	123510	0.16371772626849
233	112758	237	177270	-0.3736742481885
233	112758	240	207990	0.0060270040030403
233	112758	241	209526	0.27953288170954
233	112758	255	96378	0.21976950121431
233	112758	256	111738	-0.11575707893211
233	112758	266	63612	0.06702788956399
233	112758	268	109692	-0.17674736783183
233	112758	269	111228	0.29376643997453
233	112758	372	112814	-0.097668160915864
233	112758	393	112821	-0.3736742481885
233	112758	404	96438	-0.11575707893211
233	112758	405	111798	-0.10179795723054
233	112758	493	112851	0.0060270040030403
233	112758	515	63702	-0.17674736783183
233	112758	517	109782	-0.10827429422544
233	112758	518	111318	0.20978109088437
233	112758	588	105702	0.081111405081773
233	112758	589	109286	0.025772944630848
233	112758	642	81138	0.11462487710393
233	112758	650	48372	0.034959644360826
233	112758	653	80628	-0.099584798007364
233	112758	660	233718	0.30562488458612
233	112758	727	112926	0.16371772626849
233	112758	782	112947	0.27953288170954
233	112758	804	63798	0.29376643997453
233	112758	806	109878	0.20978109088437
233	112758	807	111414	-0.10715574445319
233	112758	922	105814	0.025772944630848
233	112758	923	109398	-0.11397294128993
233	112758	990	105318	0.085380426401866
233	112758	1038	48498	-0.099584798007364
233	112758	1041	80754	0.12065776537256
233	112758	1048	47988	0.036799625642975
233	112758	1057	231798	-0.28994122347547
233	112758	1433	111078	-0.11162337150766
233	112758	1482	104946	-0.18937016041996
234	119926	234	119926	8.3900756879902
234	119926	235	123510	-0.047417755273205
234	119926	238	183414	-0.35745298972232
234	119926	239	184950	-0.20068084997828
234	119926	243	231030	-0.36162024018242
234	119926	256	111738	0.26210229076249
234	119926	257	117882	-0.0033667351995524
234	119926	258	119418	-0.055235540124674
234	119926	267	95356	0.11361629964986
234	119926	373	119982	-0.097668160915864
234	119926	394	119989	-0.3736742481885
234	119926	405	111798	0.0029310527548331
234	119926	406	117942	0.010691434378594
234	119926	407	119478	-0.010129629863716
234	119926	494	120019	0.0060270040030403
234	119926	516	95446	-0.26091679452385
234	119926	585	62694	-0.2324973419701
234	119926	588	105702	0.011556895078032
234	119926	590	116454	0.025772944630848
234	119926	640	56562	-0.0050753112614337
234	119926	645	104178	-0.22973291476037
234	119926	654	87796	-0.099584798007364
234	119926	660	233718	-0.13031888865972
234	119926	728	120094	0.16371772626849
234	119926	783	120115	0.27953288170954
234	119926	805	95542	0.14847979484869
234	119926	919	62806	0.22671108460767
234	119926	922	105814	0.088342157777153
234	119926	924	116566	-0.11397294128993
234	119926	988	89446	0.17504372034856
234	119926	1042	87922	0.12065776537256
234	119926	1049	55156	0.036799625642975
234	119926	1056	217462	0.38444072154618
234	119926	1071	119164	0.24314796950767
234	119926	1381	119254	0.1126036964378
234	119926	1494	103924	0.11498965414601
235	123510	235	123510	7.8050601032473
235	123510	239	184950	-0.16981629771233
235	123510	241	209526	0.22464584615627
235	123510	242	215670	-0.2547244465685
235	123510	243	231030	0.32596007955583
235	123510	258	119418	0.17312361914233
235	123510	269	111228	0.10512440315589
235	123510	270	117372	0.0030000253009453
235	123510	374	123566	-0.097668160915864
235	123510	395	123573	-0.3736742481885
235	123510	407	119478	0.12023185395946
235	123510	495	123603	0.0060270040030403
235	123510	518	111318	-0.10294314274691
235	123510	519	117462	-0.0013135108846189
235	123510	587	94950	-0.20397453655419
235	123510	589	109286	0.011556895078032
235	123510	590	116454	0.081111405081773
235	123510	641	60146	-0.0050753112614337
235	123510	644	91890	-0.11462487710393
235	123510	652	59124	-0.034959644360826
235	123510	659	221430	0.28670155505139
235	123510	672	123132	0.070675340448431
235	123510	729	123678	0.16371772626849
235	123510	784	123699	0.27953288170954
235	123510	807	111414	-0.00029073070147568
235	123510	808	117558	-0.10317871719187
235	123510	921	95062	0.025880299347605
235	123510	923	109398	0.088342157777153
235	123510	924	116566	0.025772944630848
235	123510	987	62310	0.023061377933488
235	123510	989	93030	0.17504372034856
235	123510	991	108390	-0.22676265605294
235	123510	1040	59250	0.099584798007364
235	123510	1055	188790	0.041210451030661
235	123510	1066	123258	0.088319754496756
235	123510	1274	123318	0.096632502676314
235	123510	1484	115698	0.18937016041996
235	123510	1495	107508	0.11498965414601
236	161910	236	161910	7.4615390533148
236	161910	237	177270	-0.096423754402013
236	161910	238	183414	-0.21866852110877
236	161910	239	184950	0.2148699540149
236	161910	240	207990	0.13728127745371
236	161910	241	209526	0.010336226591697
236	161910	242	215670	0.023440358619807
236	161910	255	96378	0.033317370216982
236	161910	259	160890	-0.11575707893211
236	161910	266	63612	-0.02200553580194
236	161910	271	158844	-0.17674736783183
236	161910	272	160380	0.29376643997453
236	161910	375	161966	-0.097668160915864
236	161910	396	161973	-0.3736742481885
236	161910	404	96438	0.28168313445788
236	161910	408	160950	-0.10179795723054
236	161910	496	162003	0.0060270040030403
236	161910	515	63702	-0.045678346128306
236	161910	520	158934	-0.10827429422544
236	161910	521	160470	0.20978109088437
236	161910	591	154854	0.081111405081773
236	161910	592	158438	0.025772944630848
236	161910	646	146162	0.22973291476037
236	161910	659	221430	0.19396251325861
236	161910	730	162078	0.16371772626849
236	161910	785	162099	0.27953288170954
236	161910	804	63798	-0.10231705957311
236	161910	809	159030	0.20978109088437
236	161910	810	160566	-0.10715574445319
236	161910	925	154966	0.025772944630848
236	161910	926	158550	-0.11397294128993
236	161910	992	146790	-0.22676265605294
236	161910	993	154470	0.085380426401866
236	161910	1047	32116	0.019038497266847
236	161910	1055	188790	-0.070453895162115
236	161910	1056	217462	-0.1657483653351
236	161910	1435	160230	-0.11162337150766
236	161910	1485	154098	-0.18937016041996
236	161910	1496	145908	-0.11498965414601
237	177270	237	177270	7.489190002522
237	177270	238	183414	0.072721800154199
237	177270	239	184950	-0.11339391336647
237	177270	240	207990	-0.0051640846243545
237	177270	241	209526	-0.031080190229874
237	177270	243	231030	0.023440358619807
237	177270	256	111738	0.033317370216982
237	177270	259	160890	0.21976950121431
237	177270	260	175226	-0.0033667351995524
237	177270	261	176762	-0.055235540124674
237	177270	273	171132	-0.0030000253009453
237	177270	376	177326	-0.097668160915864
237	177270	397	177333	-0.3736742481885
237	177270	405	111798	0.28168313445788
237	177270	408	160950	-0.11575707893211
237	177270	409	175286	0.010691434378594
237	177270	410	176822	-0.010129629863716
237	177270	497	177363	0.0060270040030403
237	177270	522	171222	0.0013135108846189
237	177270	585	62694	0.082751475305195
237	177270	594	173798	0.025772944630848
237	177270	650	48372	0.00097029166612414
237	177270	656	145140	-0.099584798007364
237	177270	660	233718	-0.13434201003207
237	177270	731	177438	0.16371772626849
237	177270	786	177459	0.27953288170954
237	177270	811	171318	0.10317871719187
237	177270	919	62806	-0.19032644220127
237	177270	928	173910	-0.11397294128993
237	177270	992	146790	0.17504372034856
237	177270	995	169830	0.085380426401866
237	177270	1038	48498	0.027998526394141
237	177270	1044	145266	0.12065776537256
237	177270	1055	188790	0.22177624285278
237	177270	1072	176508	0.24314796950767
237	177270	1382	176598	0.1126036964378
237	177270	1487	169458	-0.18937016041996
238	183414	238	183414	7.8316840031996
238	183414	239	184950	0.095408045780954
238	183414	240	207990	-0.43926905547688
238	183414	242	215670	-0.031080190229874
238	183414	243	231030	0.010336226591697
238	183414	257	117882	0.033317370216982
238	183414	260	175226	0.26210229076249
238	183414	262	182906	-0.055235540124674
238	183414	271	158844	0.11361629964986
238	183414	273	171132	-0.10512440315589
238	183414	275	181884	-0.29376643997453
238	183414	377	183470	-0.097668160915864
238	183414	398	183477	-0.3736742481885
238	183414	406	117942	0.28168313445788
238	183414	409	175286	0.0029310527548331
238	183414	411	182966	-0.010129629863716
238	183414	498	183507	0.0060270040030403
238	183414	520	158934	-0.26091679452385
238	183414	522	171222	0.10294314274691
238	183414	524	181974	-0.20978109088437
238	183414	591	154854	0.20397453655419
238	183414	640	56562	0.032626057273424
238	183414	648	167666	-0.22973291476037
238	183414	657	151284	-0.099584798007364
238	183414	732	183582	0.16371772626849
238	183414	787	183603	0.27953288170954
238	183414	809	159030	0.14847979484869
238	183414	811	171318	0.00029073070147568
238	183414	813	182070	0.10715574445319
238	183414	925	154966	-0.025880299347605
238	183414	986	60774	-0.10614402324326
238	183414	1045	151410	0.12065776537256
238	183414	1055	188790	-0.13017302799727
238	183414	1057	231798	0.070675340448431
238	183414	1073	182652	0.24314796950767
238	183414	1383	182742	0.1126036964378
238	183414	1437	181734	0.11162337150766
238	183414	1499	167412	0.11498965414601
239	184950	239	184950	7.629259974416
239	184950	241	209526	-0.43926905547688
239	184950	242	215670	-0.0051640846243545
239	184950	243	231030	0.13728127745371
239	184950	258	119418	0.033317370216982
239	184950	261	176762	0.26210229076249
239	184950	262	182906	-0.0033667351995524
239	184950	272	160380	0.11361629964986
239	184950	275	181884	0.17674736783183
239	184950	378	185006	-0.097668160915864
239	184950	399	185013	-0.3736742481885
239	184950	407	119478	0.28168313445788
239	184950	410	176822	0.0029310527548331
239	184950	411	182966	0.010691434378594
239	184950	499	185043	0.0060270040030403
239	184950	521	160470	-0.26091679452385
239	184950	524	181974	0.10827429422544
239	184950	593	170726	0.011556895078032
239	184950	647	153330	-0.11462487710393
239	184950	651	56052	0.00097029166612414
239	184950	660	233718	0.24314796950767
239	184950	673	184572	0.070675340448431
239	184950	733	185118	0.16371772626849
239	184950	788	185139	0.27953288170954
239	184950	810	160566	0.14847979484869
239	184950	813	182070	-0.20978109088437
239	184950	927	170838	0.088342157777153
239	184950	987	62310	-0.10614402324326
239	184950	993	154470	0.17504372034856
239	184950	995	169830	-0.22676265605294
239	184950	1039	56178	0.027998526394141
239	184950	1049	55156	-0.019038497266847
239	184950	1055	188790	-0.10977153557127
239	184950	1056	217462	-0.15548574898655
239	184950	1067	184698	0.088319754496756
239	184950	1275	184758	0.096632502676314
239	184950	1500	168948	0.11498965414601
240	207990	240	207990	7.8327814506919
240	207990	241	209526	0.095408045780954
240	207990	242	215670	-0.11339391336647
240	207990	243	231030	0.2148699540149
240	207990	260	175226	0.11510450678773
240	207990	263	203898	0.17312361914233
240	207990	264	207482	-0.055235540124674
240	207990	268	109692	0.02200553580194
240	207990	271	158844	-0.06702788956399
240	207990	277	206460	-0.29376643997453
240	207990	379	208046	-0.097668160915864
240	207990	400	208053	-0.3736742481885
240	207990	409	175286	0.070503945593888
240	207990	412	203958	0.12023185395946
240	207990	413	207542	-0.010129629863716
240	207990	500	208083	0.0060270040030403
240	207990	517	109782	0.045678346128306
240	207990	520	158934	0.17674736783183
240	207990	526	206550	-0.20978109088437
240	207990	586	93414	0.082751475305195
240	207990	642	81138	0.032626057273424
240	207990	659	221430	0.10148484844061
240	207990	734	208158	0.16371772626849
240	207990	789	208179	0.27953288170954
240	207990	806	109878	0.10231705957311
240	207990	809	159030	-0.29376643997453
240	207990	815	206646	0.10715574445319
240	207990	920	93526	-0.19032644220127
240	207990	992	146790	0.023061377933488
240	207990	996	200550	0.085380426401866
240	207990	1052	143220	-0.036799625642975
240	207990	1057	231798	-0.048797665753318
240	207990	1074	207228	0.24314796950767
240	207990	1384	207318	0.1126036964378
240	207990	1439	206310	0.11162337150766
240	207990	1489	200178	-0.18937016041996
241	209526	241	209526	7.4686955627793
241	209526	242	215670	0.072721800154199
241	209526	243	231030	-0.21866852110877
241	209526	261	176762	0.11510450678773
241	209526	264	207482	-0.0033667351995524
241	209526	269	111228	0.02200553580194
241	209526	272	160380	-0.06702788956399
241	209526	276	203388	-0.0030000253009453
241	209526	277	206460	0.17674736783183
241	209526	380	209582	-0.097668160915864
241	209526	401	209589	-0.3736742481885
241	209526	410	176822	0.070503945593888
241	209526	413	207542	0.010691434378594
241	209526	501	209619	0.0060270040030403
241	209526	518	111318	0.045678346128306
241	209526	521	160470	0.17674736783183
241	209526	525	203478	0.0013135108846189
241	209526	526	206550	0.10827429422544
241	209526	587	94950	0.082751475305195
241	209526	595	202470	-0.081111405081773
241	209526	646	146162	0.0050753112614337
241	209526	653	80628	0.00097029166612414
241	209526	656	145140	0.034959644360826
241	209526	659	221430	0.085579538418486
241	209526	660	233718	-0.011809855241139
241	209526	674	209148	0.070675340448431
241	209526	735	209694	0.16371772626849
241	209526	790	209715	0.27953288170954
241	209526	807	111414	0.10231705957311
241	209526	810	160566	-0.29376643997453
241	209526	814	203574	0.10317871719187
241	209526	815	206646	-0.20978109088437
241	209526	921	95062	-0.19032644220127
241	209526	929	202582	-0.025772944630848
241	209526	1041	80754	0.027998526394141
241	209526	1044	145266	-0.099584798007364
241	209526	1050	79732	-0.019038497266847
241	209526	1056	217462	0.049207730171414
241	209526	1068	209274	0.088319754496756
241	209526	1276	209334	0.096632502676314
241	209526	1490	201714	-0.18937016041996
242	215670	242	215670	7.2685812666422
242	215670	243	231030	-0.096423754402013
242	215670	262	182906	0.11510450678773
242	215670	264	207482	0.26210229076249
242	215670	265	214650	-0.11575707893211
242	215670	270	117372	0.02200553580194
242	215670	276	203388	-0.10512440315589
242	215670	381	215726	-0.097668160915864
242	215670	402	215733	-0.3736742481885
242	215670	411	182966	0.070503945593888
242	215670	413	207542	0.0029310527548331
242	215670	414	214710	-0.10179795723054
242	215670	502	215763	0.0060270040030403
242	215670	519	117462	0.045678346128306
242	215670	525	203478	0.10294314274691
242	215670	592	158438	0.2324973419701
242	215670	643	88818	0.032626057273424
242	215670	657	151284	0.034959644360826
242	215670	659	221430	-0.2150813439864
242	215670	675	215292	0.070675340448431
242	215670	736	215838	0.16371772626849
242	215670	791	215859	0.27953288170954
242	215670	808	117558	0.10231705957311
242	215670	814	203574	0.00029073070147568
242	215670	926	158550	-0.22671108460767
242	215670	989	93030	-0.10614402324326
242	215670	993	154470	0.023061377933488
242	215670	996	200550	-0.22676265605294
242	215670	1045	151410	-0.099584798007364
242	215670	1051	85876	-0.019038497266847
242	215670	1056	217462	-0.021333887596662
242	215670	1057	231798	0.088319754496756
242	215670	1069	215418	0.088319754496756
242	215670	1277	215478	0.096632502676314
242	215670	1440	213990	0.11162337150766
242	215670	1501	199668	0.11498965414601
243	231030	243	231030	7.2746354291035
243	231030	265	214650	0.21976950121431
243	231030	275	181884	0.06702788956399
243	231030	277	206460	-0.11361629964986
243	231030	382	231086	-0.097668160915864
243	231030	403	231093	-0.3736742481885
243	231030	414	214710	-0.11575707893211
243	231030	503	231123	0.0060270040030403
243	231030	524	181974	-0.17674736783183
243	231030	526	206550	0.26091679452385
243	231030	590	116454	-0.082751475305195
243	231030	594	173798	0.2324973419701
243	231030	595	202470	-0.20397453655419
243	231030	645	104178	0.032626057273424
243	231030	648	167666	-0.0050753112614337
243	231030	655	102132	-0.00097029166612414
243	231030	660	233718	-0.1126036964378
243	231030	676	230652	0.070675340448431
243	231030	737	231198	0.16371772626849
243	231030	792	231219	0.27953288170954
243	231030	813	182070	0.29376643997453
243	231030	815	206646	-0.14847979484869
243	231030	924	116566	0.19032644220127
243	231030	928	173910	-0.22671108460767
243	231030	929	202582	0.025880299347605
243	231030	991	108390	-0.10614402324326
243	231030	995	169830	0.023061377933488
243	231030	996	200550	0.17504372034856
243	231030	1043	102258	-0.027998526394141
243	231030	1057	231798	0.096632502676314
243	231030	1070	230778	0.088319754496756
243	231030	1076	230268	-0.24314796950767
243	231030	1278	230838	0.096632502676314
243	231030	1386	230358	-0.1126036964378
244	112761	244	112761	7.4615390533148
244	112761	245	119929	-0.097668160915864
244	112761	246	123513	0.16371772626849
244	112761	248	177273	-0.3736742481885
244	112761	251	207993	0.0060270040030403
244	112761	252	209529	0.27953288170954
244	112761	255	96378	0.033317370216982
244	112761	256	111738	0.28168313445788
244	112761	266	63612	-0.02200553580194
244	112761	268	109692	-0.045678346128306
244	112761	269	111228	-0.10231705957311
244	112761	393	112821	-0.096423754402013
244	112761	415	96441	-0.11575707893211
244	112761	416	111801	-0.10179795723054
244	112761	471	112845	-0.21866852110877
244	112761	493	112851	0.13728127745371
244	112761	527	63705	-0.17674736783183
244	112761	529	109785	-0.10827429422544
244	112761	530	111321	0.20978109088437
244	112761	599	105705	0.081111405081773
244	112761	600	109289	0.025772944630848
244	112761	633	105201	-0.22676265605294
244	112761	662	47864	0.019038497266847
244	112761	668	233721	0.30562488458612
244	112761	760	112941	0.2148699540149
244	112761	782	112947	0.010336226591697
244	112761	816	63801	0.29376643997453
244	112761	818	109881	0.20978109088437
244	112761	819	111417	-0.10715574445319
244	112761	862	112971	0.023440358619807
244	112761	933	105817	0.025772944630848
244	112761	934	109401	-0.11397294128993
244	112761	1001	105321	0.085380426401866
244	112761	1031	81265	0.22973291476037
244	112761	1065	231801	-0.28994122347547
244	112761	1442	111081	-0.11162337150766
244	112761	1472	109041	0.095572515008206
244	112761	1504	80376	-0.030290063672225
245	119929	245	119929	7.6424306336684
245	119929	246	123513	-0.047417755273205
245	119929	249	183417	-0.35745298972232
245	119929	250	184953	-0.20068084997828
245	119929	254	231033	-0.36162024018242
245	119929	256	111738	0.08343630757759
245	119929	257	117882	0.24293715777466
245	119929	258	119418	0.22115848773116
245	119929	267	95356	-0.054868551345929
245	119929	394	119989	-0.096423754402013
245	119929	416	111801	0.0029310527548331
245	119929	417	117945	0.010691434378594
245	119929	418	119481	-0.010129629863716
245	119929	472	120013	-0.21866852110877
245	119929	494	120019	0.13728127745371
245	119929	528	95449	-0.26091679452385
245	119929	596	62697	-0.2324973419701
245	119929	599	105705	0.011556895078032
245	119929	601	116457	0.025772944630848
245	119929	631	89329	0.01170827347884
245	119929	663	55032	0.019038497266847
245	119929	668	233721	-0.13031888865972
245	119929	761	120109	0.2148699540149
245	119929	783	120115	0.010336226591697
245	119929	817	95545	0.14847979484869
245	119929	863	120139	0.023440358619807
245	119929	930	62809	0.22671108460767
245	119929	933	105817	0.088342157777153
245	119929	935	116569	-0.11397294128993
245	119929	999	89449	0.17504372034856
245	119929	1029	56689	0.10629033010625
245	119929	1034	104305	-0.18565278764127
245	119929	1064	217465	0.38444072154618
245	119929	1071	119164	-0.28670155505139
245	119929	1389	119257	0.1126036964378
245	119929	1473	116209	0.095572515008206
245	119929	1505	87544	-0.030290063672225
246	123513	246	123513	7.5929065910801
246	123513	250	184953	-0.16981629771233
246	123513	252	209529	0.22464584615627
246	123513	253	215673	-0.2547244465685
246	123513	254	231033	0.32596007955583
246	123513	258	119418	0.16067287072553
246	123513	269	111228	-0.09363519486107
246	123513	270	117372	0.10522941533433
246	123513	395	123573	-0.096423754402013
246	123513	418	119481	0.12023185395946
246	123513	473	123597	-0.21866852110877
246	123513	495	123603	0.13728127745371
246	123513	530	111321	-0.10294314274691
246	123513	531	117465	-0.0013135108846189
246	123513	598	94953	-0.20397453655419
246	123513	600	109289	0.011556895078032
246	123513	601	116457	0.081111405081773
246	123513	630	62193	-0.12385774696998
246	123513	632	92913	0.01170827347884
246	123513	634	108273	0.1763701482592
246	123513	667	221433	0.28670155505139
246	123513	672	123132	-0.38444072154618
246	123513	762	123693	0.2148699540149
246	123513	784	123699	0.010336226591697
246	123513	819	111417	-0.00029073070147568
246	123513	820	117561	-0.10317871719187
246	123513	864	123723	0.023440358619807
246	123513	932	95065	0.025880299347605
246	123513	934	109401	0.088342157777153
246	123513	935	116569	0.025772944630848
246	123513	998	62313	0.023061377933488
246	123513	1000	93033	0.17504372034856
246	123513	1002	108393	-0.22676265605294
246	123513	1030	60273	0.10629033010625
246	123513	1033	92017	-0.22973291476037
246	123513	1063	188793	0.041210451030661
246	123513	1066	123258	0.041210451030661
246	123513	1282	123321	0.096632502676314
246	123513	1506	91128	-0.030290063672225
247	161913	247	161913	5.8947807657919
247	161913	248	177273	-0.096423754402013
247	161913	249	183417	-0.21866852110877
247	161913	250	184953	0.2148699540149
247	161913	251	207993	0.13728127745371
247	161913	252	209529	0.010336226591697
247	161913	253	215673	0.023440358619807
247	161913	255	96378	0.0016249185348846
247	161913	259	160890	0.28168313445788
247	161913	266	63612	0.0053277454839832
247	161913	271	158844	-0.045678346128306
247	161913	272	160380	-0.10231705957311
247	161913	396	161973	-0.096423754402013
247	161913	415	96441	0.28168313445788
247	161913	419	160953	-0.10179795723054
247	161913	474	161997	-0.21866852110877
247	161913	496	162003	0.13728127745371
247	161913	527	63705	-0.045678346128306
247	161913	532	158937	-0.10827429422544
247	161913	533	160473	0.20978109088437
247	161913	602	154857	0.081111405081773
247	161913	603	158441	0.025772944630848
247	161913	635	146673	0.1763701482592
247	161913	636	154353	-0.22676265605294
247	161913	661	31992	0.0042756399577989
247	161913	667	221433	0.19396251325861
247	161913	763	162093	0.2148699540149
247	161913	785	162099	0.010336226591697
247	161913	816	63801	-0.10231705957311
247	161913	821	159033	0.20978109088437
247	161913	822	160569	-0.10715574445319
247	161913	865	162123	0.023440358619807
247	161913	936	154969	0.025772944630848
247	161913	937	158553	-0.11397294128993
247	161913	1003	146793	-0.22676265605294
247	161913	1004	154473	0.085380426401866
247	161913	1035	146289	0.18565278764127
247	161913	1058	31608	0.0045006736397883
247	161913	1063	188793	-0.070453895162115
247	161913	1064	217465	-0.1657483653351
247	161913	1444	160233	-0.11162337150766
247	161913	1474	158193	0.095572515008206
248	177273	248	177273	6.4728224123232
248	177273	249	183417	0.072721800154199
248	177273	250	184953	-0.11339391336647
248	177273	251	207993	-0.0051640846243545
248	177273	252	209529	-0.031080190229874
248	177273	254	231033	0.023440358619807
248	177273	256	111738	0.0016249185348846
248	177273	259	160890	0.033317370216982
248	177273	260	175226	0.24293715777466
248	177273	261	176762	0.22115848773116
248	177273	273	171132	-0.10522941533433
248	177273	397	177333	-0.096423754402013
248	177273	416	111801	0.28168313445788
248	177273	419	160953	-0.11575707893211
248	177273	420	175289	0.010691434378594
248	177273	421	176825	-0.010129629863716
248	177273	475	177357	-0.21866852110877
248	177273	497	177363	0.13728127745371
248	177273	534	171225	0.0013135108846189
248	177273	596	62697	0.082751475305195
248	177273	605	173801	0.025772944630848
248	177273	635	146673	0.01170827347884
248	177273	638	169713	-0.22676265605294
248	177273	668	233721	-0.13434201003207
248	177273	764	177453	0.2148699540149
248	177273	786	177459	0.010336226591697
248	177273	823	171321	0.10317871719187
248	177273	866	177483	0.023440358619807
248	177273	930	62809	-0.19032644220127
248	177273	939	173913	-0.11397294128993
248	177273	1003	146793	0.17504372034856
248	177273	1006	169833	0.085380426401866
248	177273	1059	46968	0.0045006736397883
248	177273	1063	188793	0.22177624285278
248	177273	1072	176508	-0.28670155505139
248	177273	1390	176601	0.1126036964378
248	177273	1476	173553	0.095572515008206
248	177273	1509	144888	-0.030290063672225
249	183417	249	183417	7.1891867963507
249	183417	250	184953	0.095408045780954
249	183417	251	207993	-0.43926905547688
249	183417	253	215673	-0.031080190229874
249	183417	254	231033	0.010336226591697
249	183417	257	117882	0.0016249185348846
249	183417	260	175226	0.08343630757759
249	183417	262	182906	0.22115848773116
249	183417	271	158844	-0.054868551345929
249	183417	273	171132	0.09363519486107
249	183417	275	181884	0.10231705957311
249	183417	398	183477	-0.096423754402013
249	183417	417	117945	0.28168313445788
249	183417	420	175289	0.0029310527548331
249	183417	422	182969	-0.010129629863716
249	183417	476	183501	-0.21866852110877
249	183417	498	183507	0.13728127745371
249	183417	532	158937	-0.26091679452385
249	183417	534	171225	0.10294314274691
249	183417	536	181977	-0.20978109088437
249	183417	602	154857	0.20397453655419
249	183417	629	60657	0.08151805223154
249	183417	765	183597	0.2148699540149
249	183417	787	183603	0.010336226591697
249	183417	821	159033	0.14847979484869
249	183417	823	171321	0.00029073070147568
249	183417	825	182073	0.10715574445319
249	183417	867	183627	0.023440358619807
249	183417	936	154969	-0.025880299347605
249	183417	997	60777	-0.10614402324326
249	183417	1029	56689	0.0080857638843678
249	183417	1037	167793	-0.18565278764127
249	183417	1060	53112	0.0045006736397883
249	183417	1063	188793	-0.13017302799727
249	183417	1065	231801	0.070675340448431
249	183417	1073	182652	-0.28670155505139
249	183417	1391	182745	0.1126036964378
249	183417	1446	181737	0.11162337150766
249	183417	1510	151032	-0.030290063672225
250	184953	250	184953	7.2197863916339
250	184953	252	209529	-0.43926905547688
250	184953	253	215673	-0.0051640846243545
250	184953	254	231033	0.13728127745371
250	184953	258	119418	0.0016249185348846
250	184953	261	176762	0.08343630757759
250	184953	262	182906	0.24293715777466
250	184953	272	160380	-0.054868551345929
250	184953	275	181884	0.045678346128306
250	184953	399	185013	-0.096423754402013
250	184953	418	119481	0.28168313445788
250	184953	421	176825	0.0029310527548331
250	184953	422	182969	0.010691434378594
250	184953	477	185037	-0.21866852110877
250	184953	499	185043	0.13728127745371
250	184953	533	160473	-0.26091679452385
250	184953	536	181977	0.10827429422544
250	184953	604	170729	0.011556895078032
250	184953	630	62193	0.08151805223154
250	184953	636	154353	0.01170827347884
250	184953	638	169713	0.1763701482592
250	184953	663	55032	-0.0042756399577989
250	184953	668	233721	0.24314796950767
250	184953	673	184572	-0.38444072154618
250	184953	766	185133	0.2148699540149
250	184953	788	185139	0.010336226591697
250	184953	822	160569	0.14847979484869
250	184953	825	182073	-0.20978109088437
250	184953	868	185163	0.023440358619807
250	184953	938	170841	0.088342157777153
250	184953	998	62313	-0.10614402324326
250	184953	1004	154473	0.17504372034856
250	184953	1006	169833	-0.22676265605294
250	184953	1036	153457	-0.22973291476037
250	184953	1063	188793	-0.10977153557127
250	184953	1064	217465	-0.15548574898655
250	184953	1067	184698	0.041210451030661
250	184953	1283	184761	0.096632502676314
250	184953	1477	181233	0.095572515008206
250	184953	1511	152568	-0.030290063672225
251	207993	251	207993	6.9513712356068
251	207993	252	209529	0.095408045780954
251	207993	253	215673	-0.11339391336647
251	207993	254	231033	0.2148699540149
251	207993	260	175226	0.0095389763376564
251	207993	263	203898	0.16067287072553
251	207993	264	207482	0.22115848773116
251	207993	268	109692	-0.0053277454839832
251	207993	271	158844	0.02200553580194
251	207993	277	206460	0.10231705957311
251	207993	400	208053	-0.096423754402013
251	207993	420	175289	0.070503945593888
251	207993	423	203961	0.12023185395946
251	207993	424	207545	-0.010129629863716
251	207993	478	208077	-0.21866852110877
251	207993	500	208083	0.13728127745371
251	207993	529	109785	0.045678346128306
251	207993	532	158937	0.17674736783183
251	207993	538	206553	-0.20978109088437
251	207993	597	93417	0.082751475305195
251	207993	635	146673	-0.12385774696998
251	207993	639	200433	-0.22676265605294
251	207993	666	143096	-0.019038497266847
251	207993	667	221433	0.10148484844061
251	207993	767	208173	0.2148699540149
251	207993	789	208179	0.010336226591697
251	207993	818	109881	0.10231705957311
251	207993	821	159033	-0.29376643997453
251	207993	827	206649	0.10715574445319
251	207993	869	208203	0.023440358619807
251	207993	931	93529	-0.19032644220127
251	207993	1003	146793	0.023061377933488
251	207993	1007	200553	0.085380426401866
251	207993	1031	81265	0.0080857638843678
251	207993	1061	77688	0.0045006736397883
251	207993	1065	231801	-0.048797665753318
251	207993	1074	207228	-0.28670155505139
251	207993	1392	207321	0.1126036964378
251	207993	1448	206313	0.11162337150766
252	209529	252	209529	6.8203089717611
252	209529	253	215673	0.072721800154199
252	209529	254	231033	-0.21866852110877
252	209529	261	176762	0.0095389763376564
252	209529	264	207482	0.24293715777466
252	209529	269	111228	-0.0053277454839832
252	209529	272	160380	0.02200553580194
252	209529	276	203388	-0.10522941533433
252	209529	277	206460	0.045678346128306
252	209529	401	209589	-0.096423754402013
252	209529	421	176825	0.070503945593888
252	209529	424	207545	0.010691434378594
252	209529	479	209613	-0.21866852110877
252	209529	501	209619	0.13728127745371
252	209529	530	111321	0.045678346128306
252	209529	533	160473	0.17674736783183
252	209529	537	203481	0.0013135108846189
252	209529	538	206553	0.10827429422544
252	209529	598	94953	0.082751475305195
252	209529	606	202473	-0.081111405081773
252	209529	664	79608	-0.0042756399577989
252	209529	667	221433	0.085579538418486
252	209529	668	233721	-0.011809855241139
252	209529	674	209148	-0.38444072154618
252	209529	768	209709	0.2148699540149
252	209529	790	209715	0.010336226591697
252	209529	819	111417	0.10231705957311
252	209529	822	160569	-0.29376643997453
252	209529	826	203577	0.10317871719187
252	209529	827	206649	-0.20978109088437
252	209529	870	209739	0.023440358619807
252	209529	932	95065	-0.19032644220127
252	209529	940	202585	-0.025772944630848
252	209529	1035	146289	-0.10629033010625
252	209529	1064	217465	0.049207730171414
252	209529	1068	209274	0.041210451030661
252	209529	1284	209337	0.096632502676314
252	209529	1479	205809	0.095572515008206
253	215673	253	215673	6.9940650589738
253	215673	254	231033	-0.096423754402013
253	215673	262	182906	0.0095389763376564
253	215673	264	207482	0.08343630757759
253	215673	265	214650	0.28168313445788
253	215673	270	117372	-0.0053277454839832
253	215673	276	203388	0.09363519486107
253	215673	402	215733	-0.096423754402013
253	215673	422	182969	0.070503945593888
253	215673	424	207545	0.0029310527548331
253	215673	425	214713	-0.10179795723054
253	215673	480	215757	-0.21866852110877
253	215673	502	215763	0.13728127745371
253	215673	531	117465	0.045678346128306
253	215673	537	203481	0.10294314274691
253	215673	603	158441	0.2324973419701
253	215673	632	92913	0.08151805223154
253	215673	636	154353	-0.12385774696998
253	215673	639	200433	0.1763701482592
253	215673	665	85752	-0.0042756399577989
253	215673	667	221433	-0.2150813439864
253	215673	675	215292	-0.38444072154618
253	215673	769	215853	0.2148699540149
253	215673	791	215859	0.010336226591697
253	215673	820	117561	0.10231705957311
253	215673	826	203577	0.00029073070147568
253	215673	871	215883	0.023440358619807
253	215673	937	158553	-0.22671108460767
253	215673	1000	93033	-0.10614402324326
253	215673	1004	154473	0.023061377933488
253	215673	1007	200553	-0.22676265605294
253	215673	1032	88945	0.0080857638843678
253	215673	1064	217465	-0.021333887596662
253	215673	1065	231801	0.088319754496756
253	215673	1069	215418	0.041210451030661
253	215673	1285	215481	0.096632502676314
253	215673	1449	213993	0.11162337150766
254	231033	254	231033	7.5505099187592
254	231033	265	214650	0.033317370216982
254	231033	275	181884	-0.02200553580194
254	231033	277	206460	0.054868551345929
254	231033	403	231093	-0.096423754402013
254	231033	425	214713	-0.11575707893211
254	231033	481	231117	-0.21866852110877
254	231033	503	231123	0.13728127745371
254	231033	536	181977	-0.17674736783183
254	231033	538	206553	0.26091679452385
254	231033	601	116457	-0.082751475305195
254	231033	605	173801	0.2324973419701
254	231033	606	202473	-0.20397453655419
254	231033	634	108273	0.08151805223154
254	231033	638	169713	-0.12385774696998
254	231033	639	200433	0.01170827347884
254	231033	668	233721	-0.1126036964378
254	231033	676	230652	-0.38444072154618
254	231033	770	231213	0.2148699540149
254	231033	792	231219	0.010336226591697
254	231033	825	182073	0.29376643997453
254	231033	827	206649	-0.14847979484869
254	231033	872	231243	0.023440358619807
254	231033	935	116569	0.19032644220127
254	231033	939	173913	-0.22671108460767
254	231033	940	202585	0.025880299347605
254	231033	1002	108393	-0.10614402324326
254	231033	1006	169833	0.023061377933488
254	231033	1007	200553	0.17504372034856
254	231033	1034	104305	0.0080857638843678
254	231033	1037	167793	0.10629033010625
254	231033	1065	231801	0.096632502676314
254	231033	1070	230778	0.041210451030661
254	231033	1076	230268	0.28670155505139
254	231033	1286	230841	0.096632502676314
254	231033	1394	230361	-0.1126036964378
254	231033	1513	198648	0.030290063672225
255	96378	255	96378	8.5889723696803
255	96378	256	111738	-0.096423754402013
255	96378	257	117882	-0.21866852110877
255	96378	258	119418	0.2148699540149
255	96378	259	160890	-0.3736742481885
255	96378	263	203898	-0.32596007955583
255	96378	264	207482	0.36162024018242
255	96378	266	63612	0.043562154251392
255	96378	267	95356	0.070503945593888
255	96378	404	96438	-0.096423754402013
255	96378	415	96441	-0.3736742481885
255	96378	426	63674	0.070503945593888
255	96378	427	95418	-0.10179795723054
255	96378	482	96462	-0.21866852110877
255	96378	540	93402	-0.10827429422544
255	96378	541	94938	0.20978109088437
255	96378	562	96483	-0.32596007955583
255	96378	609	89322	0.081111405081773
255	96378	610	92906	0.025772944630848
255	96378	642	81138	0.1763701482592
255	96378	643	88818	-0.22676265605294
255	96378	661	31992	0.034959644360826
255	96378	670	217338	0.30562488458612
255	96378	771	96558	0.2148699540149
255	96378	829	93498	0.20978109088437
255	96378	830	95034	-0.10715574445319
255	96378	896	96595	0.36162024018242
255	96378	943	89434	0.025772944630848
255	96378	944	93018	-0.11397294128993
255	96378	1010	81258	-0.22676265605294
255	96378	1011	88938	0.085380426401866
255	96378	1041	80754	0.18565278764127
255	96378	1058	31608	0.036799625642975
255	96378	1066	123258	-0.070453895162115
255	96378	1068	209274	-0.12785206202365
255	96378	1069	215418	-0.28994122347547
255	96378	1450	94698	-0.11162337150766
255	96378	1481	92658	0.095572515008206
255	96378	1504	80376	-0.11498965414601
256	111738	256	111738	8.4720787181229
256	111738	257	117882	0.072721800154199
256	111738	258	119418	-0.11339391336647
256	111738	260	175226	-0.35745298972232
256	111738	261	176762	-0.20068084997828
256	111738	263	203898	0.2547244465685
256	111738	267	95356	0.11510450678773
256	111738	268	109692	0.22475759024513
256	111738	269	111228	-0.10463571626008
256	111738	405	111798	-0.096423754402013
256	111738	416	111801	-0.3736742481885
256	111738	427	95418	-0.11575707893211
256	111738	428	109754	0.010691434378594
256	111738	429	111290	-0.010129629863716
256	111738	483	111822	-0.21866852110877
256	111738	539	62682	-0.17674736783183
256	111738	542	105690	0.0013135108846189
256	111738	563	111843	-0.32596007955583
256	111738	612	108266	0.025772944630848
256	111738	642	81138	0.01170827347884
256	111738	645	104178	-0.22676265605294
256	111738	664	79608	-0.099584798007364
256	111738	772	111918	0.2148699540149
256	111738	828	62778	0.29376643997453
256	111738	831	105786	0.10317871719187
256	111738	897	111955	0.36162024018242
256	111738	946	108378	-0.11397294128993
256	111738	1010	81258	0.17504372034856
256	111738	1013	104298	0.085380426401866
256	111738	1038	48498	0.10629033010625
256	111738	1059	46968	0.036799625642975
256	111738	1066	123258	0.22177624285278
256	111738	1068	209274	0.38444072154618
256	111738	1070	230778	-0.28994122347547
256	111738	1395	111066	0.1126036964378
256	111738	1483	108018	0.095572515008206
257	117882	257	117882	8.3606786218174
257	117882	258	119418	0.095408045780954
257	117882	262	182906	-0.20068084997828
257	117882	263	203898	-0.22464584615627
257	117882	265	214650	-0.27953288170954
257	117882	268	109692	0.20829654935808
257	117882	270	117372	-0.10463571626008
257	117882	406	117942	-0.096423754402013
257	117882	417	117945	-0.3736742481885
257	117882	428	109754	0.0029310527548331
257	117882	430	117434	-0.010129629863716
257	117882	484	117966	-0.21866852110877
257	117882	540	93402	-0.26091679452385
257	117882	542	105690	0.10294314274691
257	117882	544	116442	-0.20978109088437
257	117882	564	117987	-0.32596007955583
257	117882	607	60650	-0.2324973419701
257	117882	609	89322	0.20397453655419
257	117882	640	56562	0.12385774696998
257	117882	665	85752	-0.099584798007364
257	117882	671	231674	-0.13031888865972
257	117882	773	118062	0.2148699540149
257	117882	829	93498	0.14847979484869
257	117882	831	105786	0.00029073070147568
257	117882	833	116538	0.10715574445319
257	117882	898	118099	0.36162024018242
257	117882	941	60762	0.22671108460767
257	117882	943	89434	-0.025880299347605
257	117882	1008	56682	-0.023061377933488
257	117882	1043	102258	-0.18565278764127
257	117882	1060	53112	0.036799625642975
257	117882	1066	123258	-0.13017302799727
257	117882	1069	215418	0.38444072154618
257	117882	1070	230778	-0.12785206202365
257	117882	1396	117210	0.1126036964378
257	117882	1452	116202	0.11162337150766
257	117882	1507	101880	0.11498965414601
258	119418	258	119418	8.3860341930858
258	119418	262	182906	-0.35745298972232
258	119418	265	214650	-0.0060270040030403
258	119418	269	111228	0.20829654935808
258	119418	270	117372	0.22475759024513
258	119418	407	119478	-0.096423754402013
258	119418	418	119481	-0.3736742481885
258	119418	429	111290	0.0029310527548331
258	119418	430	117434	0.010691434378594
258	119418	485	119502	-0.21866852110877
258	119418	541	94938	-0.26091679452385
258	119418	544	116442	0.10827429422544
258	119418	565	119523	-0.32596007955583
258	119418	608	62186	-0.2324973419701
258	119418	611	105194	0.011556895078032
258	119418	643	88818	0.01170827347884
258	119418	645	104178	0.1763701482592
258	119418	663	55032	-0.034959644360826
258	119418	670	217338	0.28670155505139
258	119418	774	119598	0.2148699540149
258	119418	830	95034	0.14847979484869
258	119418	833	116538	-0.20978109088437
258	119418	899	119635	0.36162024018242
258	119418	942	62298	0.22671108460767
258	119418	945	105306	0.088342157777153
258	119418	1011	88938	0.17504372034856
258	119418	1013	104298	-0.22676265605294
258	119418	1039	56178	0.10629033010625
258	119418	1042	87922	-0.22973291476037
258	119418	1066	123258	-0.10977153557127
258	119418	1067	184698	0.041210451030661
258	119418	1071	119164	-0.15548574898655
258	119418	1287	119226	0.096632502676314
258	119418	1484	115698	0.095572515008206
258	119418	1508	103416	0.11498965414601
259	160890	259	160890	7.2386145678451
259	160890	260	175226	-0.19122218734651
259	160890	261	176762	0.091620856238547
259	160890	263	203898	0.27929057855918
259	160890	265	214650	0.023440358619807
259	160890	267	95356	0.0095389763376564
259	160890	271	158844	0.22475759024513
259	160890	272	160380	-0.10463571626008
259	160890	408	160950	-0.096423754402013
259	160890	419	160953	-0.3736742481885
259	160890	427	95418	0.28168313445788
259	160890	431	158906	0.010691434378594
259	160890	432	160442	-0.010129629863716
259	160890	486	160974	-0.21866852110877
259	160890	539	62682	-0.045678346128306
259	160890	545	154842	0.0013135108846189
259	160890	566	160995	-0.32596007955583
259	160890	613	146666	-0.011556895078032
259	160890	615	157418	0.025772944630848
259	160890	647	153330	-0.22676265605294
259	160890	661	31992	0.00097029166612414
259	160890	669	188666	0.053226298284668
259	160890	670	217338	-0.13434201003207
259	160890	775	161070	0.2148699540149
259	160890	828	62778	-0.10231705957311
259	160890	834	154938	0.10317871719187
259	160890	900	161107	0.36162024018242
259	160890	947	146778	-0.088342157777153
259	160890	949	157530	-0.11397294128993
259	160890	1015	153450	0.085380426401866
259	160890	1044	145266	0.18565278764127
259	160890	1067	184698	0.048797665753318
259	160890	1068	209274	-0.070675340448431
259	160890	1397	160218	0.1126036964378
259	160890	1486	157170	0.095572515008206
259	160890	1509	144888	-0.11498965414601
260	175226	260	175226	7.8701306811335
260	175226	261	176762	0.095408045780954
260	175226	262	182906	-0.11339391336647
260	175226	263	203898	-0.34947905750165
260	175226	264	207482	-0.031080190229874
260	175226	268	109692	0.0095389763376564
260	175226	271	158844	0.11510450678773
260	175226	273	171132	0.2670566006437
260	175226	274	174716	-0.10463571626008
260	175226	409	175286	-0.096423754402013
260	175226	420	175289	-0.3736742481885
260	175226	428	109754	0.28168313445788
260	175226	431	158906	-0.11575707893211
260	175226	433	171194	0.12023185395946
260	175226	434	174778	-0.010129629863716
260	175226	487	175310	-0.21866852110877
260	175226	548	173786	-0.20978109088437
260	175226	567	175331	-0.32596007955583
260	175226	607	60650	0.082751475305195
260	175226	613	146666	0.20397453655419
260	175226	648	167666	-0.22676265605294
260	175226	666	143096	-0.099584798007364
260	175226	669	188666	0.10148484844061
260	175226	671	231674	-0.13434201003207
260	175226	776	175406	0.2148699540149
260	175226	837	173882	0.10715574445319
260	175226	901	175443	0.36162024018242
260	175226	941	60762	-0.19032644220127
260	175226	947	146778	-0.025880299347605
260	175226	1016	167786	0.085380426401866
260	175226	1038	48498	0.0080857638843678
260	175226	1070	230778	0.1657483653351
260	175226	1398	174554	0.1126036964378
260	175226	1455	173546	0.11162337150766
261	176762	261	176762	7.2217470985869
261	176762	262	182906	0.072721800154199
261	176762	264	207482	-0.0051640846243545
261	176762	269	111228	0.0095389763376564
261	176762	272	160380	0.11510450678773
261	176762	274	174716	0.22475759024513
261	176762	410	176822	-0.096423754402013
261	176762	421	176825	-0.3736742481885
261	176762	429	111290	0.28168313445788
261	176762	432	160442	-0.11575707893211
261	176762	434	174778	0.010691434378594
261	176762	488	176846	-0.21866852110877
261	176762	547	170714	0.0013135108846189
261	176762	548	173786	0.10827429422544
261	176762	568	176867	-0.32596007955583
261	176762	608	62186	0.082751475305195
261	176762	616	169706	-0.081111405081773
261	176762	646	146162	0.01170827347884
261	176762	662	47864	0.00097029166612414
261	176762	669	188666	0.085579538418486
261	176762	777	176942	0.2148699540149
261	176762	836	170810	0.10317871719187
261	176762	837	173882	-0.20978109088437
261	176762	902	176979	0.36162024018242
261	176762	942	62298	-0.19032644220127
261	176762	950	169818	-0.025772944630848
261	176762	1014	146282	0.17504372034856
261	176762	1044	145266	-0.22973291476037
261	176762	1059	46968	-0.019038497266847
261	176762	1067	184698	0.049207730171414
261	176762	1068	209274	-0.15548574898655
261	176762	1072	176508	-0.15548574898655
261	176762	1288	176570	0.096632502676314
261	176762	1488	173042	0.095572515008206
262	182906	262	182906	8.2258263283219
262	182906	264	207482	-0.43926905547688
262	182906	265	214650	0.10611859300808
262	182906	270	117372	0.0095389763376564
262	182906	274	174716	0.20829654935808
262	182906	275	181884	0.070503945593888
262	182906	411	182966	-0.096423754402013
262	182906	422	182969	-0.3736742481885
262	182906	430	117434	0.28168313445788
262	182906	434	174778	0.0029310527548331
262	182906	435	181946	-0.10179795723054
262	182906	489	182990	-0.21866852110877
262	182906	546	158426	-0.26091679452385
262	182906	547	170714	0.10294314274691
262	182906	569	183011	-0.32596007955583
262	182906	614	154346	0.20397453655419
262	182906	641	60146	0.08151805223154
262	182906	648	167666	0.1763701482592
262	182906	669	188666	-0.2150813439864
262	182906	671	231674	0.24314796950767
262	182906	778	183086	0.2148699540149
262	182906	835	158522	0.14847979484869
262	182906	836	170810	0.00029073070147568
262	182906	903	183123	0.36162024018242
262	182906	948	154458	-0.025880299347605
262	182906	1009	60266	-0.10614402324326
262	182906	1016	167786	-0.22676265605294
262	182906	1039	56178	0.0080857638843678
262	182906	1045	151410	-0.22973291476037
262	182906	1060	53112	-0.019038497266847
262	182906	1067	184698	-0.021333887596662
262	182906	1069	215418	-0.15548574898655
262	182906	1073	182652	-0.15548574898655
262	182906	1289	182714	0.096632502676314
262	182906	1456	181226	0.11162337150766
262	182906	1512	166904	0.11498965414601
263	203898	263	203898	8.2921087615807
263	203898	264	207482	-0.047417755273205
263	203898	265	214650	0.16371772626849
263	203898	273	171132	0.043562154251392
263	203898	276	203388	-0.10463571626008
263	203898	412	203958	-0.096423754402013
263	203898	423	203961	-0.3736742481885
263	203898	433	171194	0.070503945593888
263	203898	436	203450	-0.010129629863716
263	203898	490	203982	-0.21866852110877
263	203898	542	105690	0.045678346128306
263	203898	545	154842	0.17674736783183
263	203898	549	202458	-0.20978109088437
263	203898	570	204003	-0.32596007955583
263	203898	609	89322	0.082751475305195
263	203898	613	146666	-0.2324973419701
263	203898	617	200426	-0.025772944630848
263	203898	642	81138	-0.08151805223154
263	203898	670	217338	0.10148484844061
263	203898	671	231674	0.053226298284668
263	203898	779	204078	0.2148699540149
263	203898	831	105786	0.10231705957311
263	203898	834	154938	-0.29376643997453
263	203898	838	202554	0.10715574445319
263	203898	904	204115	0.36162024018242
263	203898	943	89434	-0.19032644220127
263	203898	947	146778	0.22671108460767
263	203898	951	200538	0.11397294128993
263	203898	1010	81258	0.10614402324326
263	203898	1062	139128	-0.036799625642975
263	203898	1068	209274	0.13017302799727
263	203898	1069	215418	-0.22177624285278
263	203898	1070	230778	0.070453895162115
263	203898	1400	203226	0.1126036964378
263	203898	1457	202218	0.11162337150766
263	203898	1489	200178	-0.095572515008206
264	207482	264	207482	7.823670852912
264	207482	265	214650	-0.097668160915864
264	207482	274	174716	0.043562154251392
264	207482	276	203388	0.2670566006437
264	207482	277	206460	0.070503945593888
264	207482	413	207542	-0.096423754402013
264	207482	424	207545	-0.3736742481885
264	207482	434	174778	0.070503945593888
264	207482	436	203450	0.12023185395946
264	207482	437	206522	-0.10179795723054
264	207482	491	207566	-0.21866852110877
264	207482	543	109274	0.045678346128306
264	207482	546	158426	0.17674736783183
264	207482	571	207587	-0.32596007955583
264	207482	610	92906	0.082751475305195
264	207482	617	200426	-0.081111405081773
264	207482	646	146162	-0.12385774696998
264	207482	666	143096	0.034959644360826
264	207482	671	231674	-0.011809855241139
264	207482	780	207662	0.2148699540149
264	207482	832	109370	0.10231705957311
264	207482	835	158522	-0.29376643997453
264	207482	905	207699	0.36162024018242
264	207482	944	93018	-0.19032644220127
264	207482	951	200538	-0.025772944630848
264	207482	1014	146282	0.023061377933488
264	207482	1041	80754	0.0080857638843678
264	207482	1061	77688	-0.019038497266847
264	207482	1068	209274	-0.021333887596662
264	207482	1069	215418	0.049207730171414
264	207482	1074	207228	-0.15548574898655
264	207482	1290	207290	0.096632502676314
264	207482	1458	205802	0.11162337150766
265	214650	265	214650	7.3512220068156
265	214650	275	181884	0.043562154251392
265	214650	277	206460	0.20829654935808
265	214650	414	214710	-0.096423754402013
265	214650	425	214713	-0.3736742481885
265	214650	435	181946	0.070503945593888
265	214650	437	206522	0.0029310527548331
265	214650	492	214734	-0.21866852110877
265	214650	544	116442	0.045678346128306
265	214650	549	202458	0.10294314274691
265	214650	572	214755	-0.32596007955583
265	214650	615	157418	0.2324973419701
265	214650	617	200426	-0.011556895078032
265	214650	644	91890	0.08151805223154
265	214650	647	153330	-0.12385774696998
265	214650	665	85752	-0.00097029166612414
265	214650	670	217338	-0.1126036964378
265	214650	781	214830	0.2148699540149
265	214650	833	116538	0.10231705957311
265	214650	838	202554	0.00029073070147568
265	214650	906	214867	0.36162024018242
265	214650	949	157530	-0.22671108460767
265	214650	951	200538	-0.088342157777153
265	214650	1012	92010	-0.10614402324326
265	214650	1015	153450	0.023061377933488
265	214650	1042	87922	0.0080857638843678
265	214650	1045	151410	0.10629033010625
265	214650	1069	215418	0.096632502676314
265	214650	1070	230778	0.088319754496756
265	214650	1075	214396	-0.15548574898655
265	214650	1291	214458	0.096632502676314
265	214650	1402	213978	-0.1126036964378
265	214650	1513	198648	0.11498965414601
266	63612	266	63612	8.3350310139048
266	63612	267	95356	0.10611859300808
266	63612	268	109692	-0.13728127745371
266	63612	269	111228	-0.010336226591697
266	63612	270	117372	-0.023440358619807
266	63612	271	158844	-0.0060270040030403
266	63612	272	160380	-0.27953288170954
266	63612	273	171132	-0.32596007955583
266	63612	274	174716	0.36162024018242
266	63612	426	63674	0.10611859300808
266	63612	438	62652	-0.10179795723054
266	63612	515	63702	-0.13728127745371
266	63612	527	63705	-0.0060270040030403
266	63612	550	60636	-0.10827429422544
266	63612	551	62172	0.20978109088437
266	63612	573	63717	-0.32596007955583
266	63612	618	56556	0.081111405081773
266	63612	619	60140	0.025772944630848
266	63612	650	48372	0.1763701482592
266	63612	651	56052	-0.22676265605294
266	63612	661	31992	0.11462487710393
266	63612	662	47864	-0.22973291476037
266	63612	672	123132	-0.19396251325861
266	63612	673	184572	0.30562488458612
266	63612	804	63798	-0.010336226591697
266	63612	816	63801	-0.27953288170954
266	63612	839	60732	0.20978109088437
266	63612	840	62268	-0.10715574445319
266	63612	884	63822	-0.023440358619807
266	63612	907	63829	0.36162024018242
266	63612	952	56668	0.025772944630848
266	63612	953	60252	-0.11397294128993
266	63612	1018	48492	-0.22676265605294
266	63612	1019	56172	0.085380426401866
266	63612	1047	32116	-0.22973291476037
266	63612	1048	47988	0.18565278764127
266	63612	1058	31608	0.12065776537256
266	63612	1071	119164	0.1657483653351
266	63612	1072	176508	-0.12785206202365
266	63612	1073	182652	-0.28994122347547
266	63612	1459	61932	-0.11162337150766
266	63612	1491	59892	0.095572515008206
266	63612	1502	55800	0.18937016041996
267	95356	267	95356	7.9688877611418
267	95356	268	109692	-0.19122218734651
267	95356	269	111228	0.091620856238547
267	95356	271	158844	-0.35745298972232
267	95356	272	160380	-0.20068084997828
267	95356	277	206460	0.36162024018242
267	95356	427	95418	0.10611859300808
267	95356	438	62652	0.070503945593888
267	95356	439	93372	0.010691434378594
267	95356	440	94908	-0.010129629863716
267	95356	516	95446	-0.13728127745371
267	95356	528	95449	-0.0060270040030403
267	95356	552	89308	0.0013135108846189
267	95356	574	95461	-0.32596007955583
267	95356	620	81132	-0.011556895078032
267	95356	622	91884	0.025772944630848
267	95356	654	87796	-0.22676265605294
267	95356	661	31992	0.0050753112614337
267	95356	664	79608	-0.22973291476037
267	95356	672	123132	0.053226298284668
267	95356	674	209148	0.13031888865972
267	95356	805	95542	-0.010336226591697
267	95356	817	95545	-0.27953288170954
267	95356	841	89404	0.10317871719187
267	95356	885	95566	-0.023440358619807
267	95356	908	95573	0.36162024018242
267	95356	954	81244	-0.088342157777153
267	95356	956	91996	-0.11397294128993
267	95356	1022	87916	0.085380426401866
267	95356	1047	32116	0.10629033010625
267	95356	1050	79732	0.18565278764127
267	95356	1071	119164	0.048797665753318
267	95356	1075	214396	-0.28994122347547
267	95356	1403	94684	0.1126036964378
267	95356	1493	91636	0.095572515008206
267	95356	1505	87544	0.18937016041996
268	109692	268	109692	8.026054267328
268	109692	269	111228	0.095408045780954
268	109692	270	117372	-0.11339391336647
268	109692	273	171132	-0.16981629771233
268	109692	274	174716	-0.20068084997828
268	109692	277	206460	-0.27953288170954
268	109692	428	109754	0.10611859300808
268	109692	439	93372	-0.11575707893211
268	109692	441	105660	0.12023185395946
268	109692	442	109244	-0.010129629863716
268	109692	517	109782	-0.13728127745371
268	109692	529	109785	-0.0060270040030403
268	109692	550	60636	-0.17674736783183
268	109692	555	108252	-0.20978109088437
268	109692	575	109797	-0.32596007955583
268	109692	620	81132	0.20397453655419
268	109692	650	48372	0.12385774696998
268	109692	655	102132	-0.22676265605294
268	109692	672	123132	0.10148484844061
268	109692	676	230652	-0.30562488458612
268	109692	806	109878	-0.010336226591697
268	109692	818	109881	-0.27953288170954
268	109692	839	60732	0.29376643997453
268	109692	844	108348	0.10715574445319
268	109692	886	109902	-0.023440358619807
268	109692	909	109909	0.36162024018242
268	109692	954	81244	-0.025880299347605
268	109692	1018	48492	-0.023061377933488
268	109692	1023	102252	0.085380426401866
268	109692	1061	77688	-0.12065776537256
268	109692	1074	207228	0.38444072154618
268	109692	1404	109020	0.1126036964378
268	109692	1462	108012	0.11162337150766
268	109692	1507	101880	0.18937016041996
269	111228	269	111228	7.9334174931798
269	111228	270	117372	0.072721800154199
269	111228	274	174716	-0.35745298972232
269	111228	276	203388	0.2547244465685
269	111228	277	206460	-0.0060270040030403
269	111228	429	111290	0.10611859300808
269	111228	440	94908	-0.11575707893211
269	111228	442	109244	0.010691434378594
269	111228	518	111318	-0.13728127745371
269	111228	530	111321	-0.0060270040030403
269	111228	551	62172	-0.17674736783183
269	111228	554	105180	0.0013135108846189
269	111228	555	108252	0.10827429422544
269	111228	576	111333	-0.32596007955583
269	111228	623	104172	-0.081111405081773
269	111228	653	80628	0.01170827347884
269	111228	662	47864	0.0050753112614337
269	111228	664	79608	0.11462487710393
269	111228	672	123132	0.085579538418486
269	111228	674	209148	0.28670155505139
269	111228	807	111414	-0.010336226591697
269	111228	819	111417	-0.27953288170954
269	111228	840	62268	0.29376643997453
269	111228	843	105276	0.10317871719187
269	111228	844	108348	-0.20978109088437
269	111228	887	111438	-0.023440358619807
269	111228	910	111445	0.36162024018242
269	111228	957	104284	-0.025772944630848
269	111228	1021	80748	0.17504372034856
269	111228	1048	47988	0.10629033010625
269	111228	1050	79732	-0.22973291476037
269	111228	1059	46968	-0.099584798007364
269	111228	1071	119164	0.049207730171414
269	111228	1072	176508	0.041210451030661
269	111228	1076	230268	-0.28994122347547
269	111228	1293	111036	0.096632502676314
269	111228	1495	107508	0.095572515008206
269	111228	1508	103416	0.18937016041996
270	117372	270	117372	8.1111987006153
270	117372	275	181884	-0.3736742481885
270	117372	276	203388	-0.22464584615627
270	117372	430	117434	0.10611859300808
270	117372	442	109244	0.0029310527548331
270	117372	443	116412	-0.10179795723054
270	117372	519	117462	-0.13728127745371
270	117372	531	117465	-0.0060270040030403
270	117372	553	92892	-0.26091679452385
270	117372	554	105180	0.10294314274691
270	117372	577	117477	-0.32596007955583
270	117372	619	60140	-0.2324973419701
270	117372	621	88812	0.20397453655419
270	117372	651	56052	0.12385774696998
270	117372	655	102132	0.1763701482592
270	117372	665	85752	0.11462487710393
270	117372	672	123132	-0.2150813439864
270	117372	675	215292	0.28670155505139
270	117372	808	117558	-0.010336226591697
270	117372	820	117561	-0.27953288170954
270	117372	842	92988	0.14847979484869
270	117372	843	105276	0.00029073070147568
270	117372	888	117582	-0.023440358619807
270	117372	911	117589	0.36162024018242
270	117372	953	60252	0.22671108460767
270	117372	955	88924	-0.025880299347605
270	117372	1019	56172	-0.023061377933488
270	117372	1023	102252	-0.22676265605294
270	117372	1051	85876	-0.22973291476037
270	117372	1060	53112	-0.099584798007364
270	117372	1071	119164	-0.021333887596662
270	117372	1073	182652	0.041210451030661
270	117372	1076	230268	-0.12785206202365
270	117372	1294	117180	0.096632502676314
270	117372	1463	115692	0.11162337150766
271	158844	271	158844	6.7899500112345
271	158844	272	160380	0.095408045780954
271	158844	273	171132	0.0045046867509545
271	158844	274	174716	0.091620856238547
271	158844	275	181884	-0.2148699540149
271	158844	277	206460	-0.010336226591697
271	158844	431	158906	0.10611859300808
271	158844	439	93372	0.28168313445788
271	158844	444	154812	0.12023185395946
271	158844	445	158396	-0.010129629863716
271	158844	520	158934	-0.13728127745371
271	158844	532	158937	-0.0060270040030403
271	158844	550	60636	-0.045678346128306
271	158844	556	146652	-0.10294314274691
271	158844	558	157404	-0.20978109088437
271	158844	578	158949	-0.32596007955583
271	158844	657	151284	-0.22676265605294
271	158844	661	31992	-0.032626057273424
271	158844	666	143096	-0.22973291476037
271	158844	675	215292	-0.13434201003207
271	158844	809	159030	-0.010336226591697
271	158844	821	159033	-0.27953288170954
271	158844	839	60732	-0.10231705957311
271	158844	845	146748	-0.00029073070147568
271	158844	847	157500	0.10715574445319
271	158844	889	159054	-0.023440358619807
271	158844	912	159061	0.36162024018242
271	158844	1025	151404	0.085380426401866
271	158844	1047	32116	0.0080857638843678
271	158844	1052	143220	0.18565278764127
271	158844	1073	182652	0.048797665753318
271	158844	1074	207228	-0.070675340448431
271	158844	1075	214396	0.1657483653351
271	158844	1406	158172	0.1126036964378
271	158844	1465	157164	0.11162337150766
271	158844	1510	151032	0.18937016041996
272	160380	272	160380	7.1337368381513
272	160380	274	174716	-0.19122218734651
272	160380	275	181884	0.21866852110877
272	160380	276	203388	0.27929057855918
272	160380	277	206460	-0.13728127745371
272	160380	432	160442	0.10611859300808
272	160380	440	94908	0.28168313445788
272	160380	445	158396	0.010691434378594
272	160380	521	160470	-0.13728127745371
272	160380	533	160473	-0.0060270040030403
272	160380	551	62172	-0.045678346128306
272	160380	557	154332	0.0013135108846189
272	160380	558	157404	0.10827429422544
272	160380	579	160485	-0.32596007955583
272	160380	624	146156	-0.011556895078032
272	160380	625	153324	-0.081111405081773
272	160380	656	145140	-0.1763701482592
272	160380	673	184572	0.011809855241139
272	160380	674	209148	-0.24314796950767
272	160380	810	160566	-0.010336226591697
272	160380	822	160569	-0.27953288170954
272	160380	840	62268	-0.10231705957311
272	160380	846	154428	0.10317871719187
272	160380	847	157500	-0.20978109088437
272	160380	890	160590	-0.023440358619807
272	160380	913	160597	0.36162024018242
272	160380	958	146268	-0.088342157777153
272	160380	959	153436	-0.025772944630848
272	160380	1024	145260	0.22676265605294
272	160380	1058	31608	-0.027998526394141
272	160380	1072	176508	0.088319754496756
272	160380	1295	160188	0.096632502676314
272	160380	1498	156660	0.095572515008206
272	160380	1511	152568	0.18937016041996
273	171132	273	171132	7.2418629866353
273	171132	274	174716	-0.047417755273205
273	171132	275	181884	0.16371772626849
273	171132	276	203388	-0.031080190229874
273	171132	433	171194	0.10611859300808
273	171132	441	105660	0.28168313445788
273	171132	444	154812	-0.11575707893211
273	171132	446	170684	-0.010129629863716
273	171132	522	171222	-0.13728127745371
273	171132	534	171225	-0.0060270040030403
273	171132	556	146652	0.26091679452385
273	171132	559	169692	-0.20978109088437
273	171132	580	171237	-0.32596007955583
273	171132	618	56556	0.082751475305195
273	171132	626	167660	-0.025772944630848
273	171132	650	48372	-0.08151805223154
273	171132	673	184572	0.10148484844061
273	171132	676	230652	0.19396251325861
273	171132	811	171318	-0.010336226591697
273	171132	823	171321	-0.27953288170954
273	171132	845	146748	-0.14847979484869
273	171132	848	169788	0.10715574445319
273	171132	891	171342	-0.023440358619807
273	171132	914	171349	0.36162024018242
273	171132	952	56668	-0.19032644220127
273	171132	960	167772	0.11397294128993
273	171132	1018	48492	0.10614402324326
273	171132	1062	139128	-0.12065776537256
273	171132	1072	176508	0.13017302799727
273	171132	1073	182652	-0.22177624285278
273	171132	1407	170460	0.1126036964378
273	171132	1466	169452	0.11162337150766
273	171132	1499	167412	-0.095572515008206
274	174716	274	174716	7.5066480347717
274	174716	275	181884	-0.097668160915864
274	174716	276	203388	-0.34947905750165
274	174716	277	206460	0.10611859300808
274	174716	434	174778	0.10611859300808
274	174716	442	109244	0.28168313445788
274	174716	445	158396	-0.11575707893211
274	174716	446	170684	0.12023185395946
274	174716	447	173756	-0.10179795723054
274	174716	523	174806	-0.13728127745371
274	174716	535	174809	-0.0060270040030403
274	174716	581	174821	-0.32596007955583
274	174716	619	60140	0.082751475305195
274	174716	624	146156	0.20397453655419
274	174716	626	167660	-0.081111405081773
274	174716	662	47864	-0.032626057273424
274	174716	666	143096	0.11462487710393
274	174716	812	174902	-0.010336226591697
274	174716	824	174905	-0.27953288170954
274	174716	892	174926	-0.023440358619807
274	174716	915	174933	0.36162024018242
274	174716	953	60252	-0.19032644220127
274	174716	958	146268	-0.025880299347605
274	174716	960	167772	-0.025772944630848
274	174716	1048	47988	0.0080857638843678
274	174716	1052	143220	-0.22973291476037
274	174716	1072	176508	-0.021333887596662
274	174716	1073	182652	0.049207730171414
274	174716	1074	207228	-0.15548574898655
274	174716	1076	230268	0.1657483653351
274	174716	1296	174524	0.096632502676314
274	174716	1467	173036	0.11162337150766
274	174716	1512	166904	0.18937016041996
275	181884	275	181884	8.071373626912
275	181884	277	206460	-0.43926905547688
275	181884	435	181946	0.10611859300808
275	181884	443	116412	0.28168313445788
275	181884	447	173756	0.0029310527548331
275	181884	524	181974	-0.13728127745371
275	181884	536	181977	-0.0060270040030403
275	181884	558	157404	-0.26091679452385
275	181884	559	169692	0.10294314274691
275	181884	582	181989	-0.32596007955583
275	181884	625	153324	0.20397453655419
275	181884	626	167660	-0.011556895078032
275	181884	652	59124	0.08151805223154
275	181884	657	151284	-0.01170827347884
275	181884	663	55032	-0.032626057273424
275	181884	673	184572	-0.1126036964378
275	181884	676	230652	0.24314796950767
275	181884	813	182070	-0.010336226591697
275	181884	825	182073	-0.27953288170954
275	181884	847	157500	0.14847979484869
275	181884	848	169788	0.00029073070147568
275	181884	893	182094	-0.023440358619807
275	181884	916	182101	0.36162024018242
275	181884	959	153436	-0.025880299347605
275	181884	960	167772	-0.088342157777153
275	181884	1020	59244	-0.10614402324326
275	181884	1025	151404	-0.17504372034856
275	181884	1049	55156	0.0080857638843678
275	181884	1060	53112	0.027998526394141
275	181884	1073	182652	0.096632502676314
275	181884	1075	214396	-0.15548574898655
275	181884	1076	230268	-0.070675340448431
275	181884	1297	181692	0.096632502676314
275	181884	1409	181212	-0.1126036964378
276	203388	276	203388	7.6581555713371
276	203388	277	206460	0.090455900040307
276	203388	436	203450	0.10611859300808
276	203388	446	170684	0.070503945593888
276	203388	448	202428	-0.10179795723054
276	203388	525	203478	-0.13728127745371
276	203388	537	203481	-0.0060270040030403
276	203388	554	105180	0.045678346128306
276	203388	557	154332	0.17674736783183
276	203388	560	200412	-0.10827429422544
276	203388	583	203493	-0.32596007955583
276	203388	621	88812	0.082751475305195
276	203388	624	146156	-0.2324973419701
276	203388	653	80628	-0.08151805223154
276	203388	674	209148	0.2150813439864
276	203388	675	215292	-0.085579538418486
276	203388	814	203574	-0.010336226591697
276	203388	826	203577	-0.27953288170954
276	203388	843	105276	0.10231705957311
276	203388	846	154428	-0.29376643997453
276	203388	849	200508	0.20978109088437
276	203388	894	203598	-0.023440358619807
276	203388	917	203605	0.36162024018242
276	203388	955	88924	-0.19032644220127
276	203388	958	146268	0.22671108460767
276	203388	1021	80748	0.10614402324326
276	203388	1062	139128	0.099584798007364
276	203388	1074	207228	-0.10977153557127
276	203388	1076	230268	0.070453895162115
276	203388	1298	203196	0.096632502676314
276	203388	1469	201708	0.11162337150766
276	203388	1501	199668	-0.095572515008206
277	206460	277	206460	7.0168113827503
277	206460	437	206522	0.10611859300808
277	206460	447	173756	0.070503945593888
277	206460	448	202428	0.12023185395946
277	206460	526	206550	-0.13728127745371
277	206460	538	206553	-0.0060270040030403
277	206460	555	108252	0.045678346128306
277	206460	558	157404	0.17674736783183
277	206460	560	200412	-0.0013135108846189
277	206460	584	206565	-0.32596007955583
277	206460	622	91884	0.082751475305195
277	206460	656	145140	-0.12385774696998
277	206460	664	79608	-0.032626057273424
277	206460	666	143096	0.0050753112614337
277	206460	674	209148	-0.1126036964378
277	206460	676	230652	-0.011809855241139
277	206460	815	206646	-0.010336226591697
277	206460	827	206649	-0.27953288170954
277	206460	844	108348	0.10231705957311
277	206460	847	157500	-0.29376643997453
277	206460	849	200508	-0.10317871719187
277	206460	895	206670	-0.023440358619807
277	206460	918	206677	0.36162024018242
277	206460	956	91996	-0.19032644220127
277	206460	1024	145260	0.023061377933488
277	206460	1050	79732	0.0080857638843678
277	206460	1052	143220	0.10629033010625
277	206460	1061	77688	0.027998526394141
277	206460	1074	207228	0.096632502676314
277	206460	1075	214396	0.049207730171414
277	206460	1076	230268	0.048797665753318
277	206460	1299	206268	0.096632502676314
277	206460	1411	205788	-0.1126036964378
277	206460	1513	198648	0.18937016041996
278	64647	278	64647	7.6802400313431
278	64647	279	96903	-0.031080190229874
278	64647	280	112263	0.010336226591697
278	64647	281	118407	0.023440358619807
278	64647	282	161415	0.27953288170954
278	64647	283	175751	-0.36162024018242
278	64647	285	64139	-0.055235540124674
278	64647	290	63117	-0.29376643997453
278	64647	294	61070	-0.19032644220127
278	64647	300	63123	0.14847979484869
278	64647	304	61077	0.22671108460767
278	64647	307	56982	0.10614402324326
278	64647	309	192663	-0.092255189619649
278	64647	341	61091	-0.025880299347605
278	64647	344	56997	-0.023061377933488
278	64647	346	48806	-0.0080857638843678
278	64647	347	127143	-0.1970461780163
278	64647	348	190631	0.1834031487915
278	64647	449	57027	-0.17504372034856
278	64647	451	48837	-0.10629033010625
278	64647	452	32454	-0.027998526394141
278	64647	453	125127	0.28308042475581
278	64647	454	186567	-0.13136508197123
278	64647	455	189639	-0.18966443517914
278	64647	515	63702	-0.30562488458612
278	64647	573	63717	0.19396251325861
278	64647	585	62694	0.18966443517914
278	64647	677	64263	0.096830669632504
278	64647	1077	32643	0.12065776537256
278	64647	1078	113031	0.070675340448431
278	64647	1079	120199	-0.1657483653351
278	64647	1081	162183	-0.38444072154618
278	64647	1082	177543	0.12785206202365
278	64647	1083	183687	0.28994122347547
278	64647	1100	63885	0.24314796950767
278	64647	1112	62862	0.23775997499135
278	64647	1123	63891	-0.011809855241139
278	64647	1135	62869	-0.062809906863828
278	64647	1146	60822	-0.040693505049188
278	64647	1189	62883	-0.10882567058951
278	64647	1200	60837	-0.16616392713667
278	64647	1211	56742	-0.077796406711684
278	64647	1301	60867	0.2470518247657
278	64647	1312	56773	0.22014256572371
278	64647	1321	48582	0.077186229395082
279	96903	279	96903	7.830615823839
279	96903	280	112263	-0.096423754402013
279	96903	281	118407	-0.21866852110877
279	96903	282	161415	-0.3736742481885
279	96903	284	204423	-0.32596007955583
279	96903	285	64139	0.11510450678773
279	96903	286	95883	-0.11575707893211
279	96903	291	93837	-0.17674736783183
279	96903	295	89742	-0.082751475305195
279	96903	297	225423	-0.077186229395082
279	96903	301	93843	0.26091679452385
279	96903	305	89749	0.2324973419701
279	96903	308	81558	0.08151805223154
279	96903	310	223383	0.077796406711684
279	96903	342	89763	-0.20397453655419
279	96903	345	81573	-0.12385774696998
279	96903	347	127143	0.2470518247657
279	96903	349	219303	0.040693505049188
279	96903	404	96438	-0.28994122347547
279	96903	450	81603	0.01170827347884
279	96903	452	32454	-0.00097029166612414
279	96903	453	125127	-0.10882567058951
279	96903	456	211143	-0.23775997499135
279	96903	458	221895	-0.18966443517914
279	96903	482	96462	-0.12785206202365
279	96903	504	96469	0.1657483653351
279	96903	562	96483	0.070453895162115
279	96903	587	94950	0.18966443517914
279	96903	677	64263	-0.10463571626008
279	96903	678	96007	-0.010129629863716
279	96903	1077	32643	-0.099584798007364
279	96903	1078	113031	0.088319754496756
279	96903	1080	123783	0.070453895162115
279	96903	1081	162183	0.041210451030661
279	96903	1086	209799	0.12785206202365
279	96903	1087	215943	0.28994122347547
279	96903	1089	96651	0.088319754496756
279	96903	1114	95118	0.23775997499135
279	96903	1137	95125	-0.062809906863828
279	96903	1149	93078	-0.040693505049188
279	96903	1191	95139	-0.10882567058951
279	96903	1203	93093	-0.16616392713667
279	96903	1214	88998	-0.077796406711684
279	96903	1304	93123	0.2470518247657
279	96903	1315	89029	0.22014256572371
279	96903	1324	80838	0.077186229395082
280	112263	280	112263	7.1219852749924
280	112263	281	118407	0.072721800154199
280	112263	283	175751	-0.35745298972232
280	112263	284	204423	0.2547244465685
280	112263	286	95883	0.21976950121431
280	112263	287	110219	-0.0033667351995524
280	112263	290	63117	0.06702788956399
280	112263	292	106125	-0.0030000253009453
280	112263	300	63123	-0.11361629964986
280	112263	302	106131	0.20219873940344
280	112263	308	81558	-0.03234201564487
280	112263	312	238743	0.077796406711684
280	112263	345	81573	0.10510792075582
280	112263	346	48806	0.020094400973588
280	112263	347	127143	-0.095572515008206
280	112263	351	234663	0.040693505049188
280	112263	352	238247	-0.1834031487915
280	112263	405	111798	-0.28994122347547
280	112263	450	81603	-0.12684735203778
280	112263	451	48837	-0.038687398646738
280	112263	460	234183	0.13136508197123
280	112263	483	111822	-0.12785206202365
280	112263	505	111829	0.1657483653351
280	112263	518	111318	0.30562488458612
280	112263	563	111843	0.070453895162115
280	112263	576	111333	-0.19396251325861
280	112263	678	96007	-0.055235540124674
280	112263	679	110343	-0.10408487750003
280	112263	1078	113031	0.096632502676314
280	112263	1079	120199	0.049207730171414
280	112263	1080	123783	-0.22177624285278
280	112263	1082	177543	0.041210451030661
280	112263	1086	209799	-0.38444072154618
280	112263	1088	231303	0.28994122347547
280	112263	1090	112011	0.088319754496756
280	112263	1103	111501	-0.24314796950767
280	112263	1126	111507	0.011809855241139
280	112263	1151	108438	-0.040693505049188
280	112263	1205	108453	-0.16616392713667
280	112263	1216	104358	-0.077796406711684
280	112263	1306	108483	0.2470518247657
280	112263	1317	104389	0.22014256572371
281	118407	281	118407	6.6684445015194
281	118407	284	204423	-0.22464584615627
281	118407	287	110219	0.26210229076249
281	118407	291	93837	0.11361629964986
281	118407	292	106125	-0.10512440315589
281	118407	294	61070	0.021721022220612
281	118407	295	89742	-0.027691403098345
281	118407	299	246927	0.077186229395082
281	118407	301	93843	-0.10107046579909
281	118407	302	106131	-0.029789507430461
281	118407	304	61077	-0.030825660441193
281	118407	305	89749	-0.012913178258743
281	118407	307	56982	-0.0024687252864359
281	118407	313	246423	-0.092255189619649
281	118407	341	61091	-0.012913178258743
281	118407	342	89763	0.13491731946204
281	118407	344	56997	0.041148672309872
281	118407	406	117942	-0.28994122347547
281	118407	449	57027	-0.10510792075582
281	118407	453	125127	-0.11162337150766
281	118407	459	232647	0.23775997499135
281	118407	484	117966	-0.12785206202365
281	118407	506	117973	0.1657483653351
281	118407	519	117462	0.30562488458612
281	118407	564	117987	0.070453895162115
281	118407	577	117477	-0.19396251325861
281	118407	590	116454	-0.18966443517914
281	118407	679	110343	0.11676318867404
281	118407	1079	120199	-0.021333887596662
281	118407	1080	123783	0.13017302799727
281	118407	1083	183687	0.041210451030661
281	118407	1087	215943	-0.38444072154618
281	118407	1088	231303	0.12785206202365
281	118407	1091	118155	0.088319754496756
281	118407	1104	117645	-0.24314796950767
281	118407	1117	116622	-0.23775997499135
281	118407	1127	117651	0.011809855241139
281	118407	1140	116629	0.062809906863828
281	118407	1194	116643	0.10882567058951
281	118407	1326	102342	-0.077186229395082
282	161415	282	161415	7.6318977164325
282	161415	283	175751	-0.19122218734651
282	161415	284	204423	0.27929057855918
282	161415	286	95883	0.033317370216982
282	161415	288	159371	-0.0033667351995524
282	161415	290	63117	-0.02200553580194
282	161415	293	155277	-0.0030000253009453
282	161415	296	147086	-0.0010518667314909
282	161415	297	225423	0.11498965414601
282	161415	300	63123	0.054868551345929
282	161415	303	155283	0.20219873940344
282	161415	306	147093	0.12277944456085
282	161415	309	192663	0.18937016041996
282	161415	343	147107	-0.24247424790531
282	161415	350	222375	-0.16616392713667
282	161415	408	160950	-0.28994122347547
282	161415	452	32454	0.0047315523524787
282	161415	455	189639	-0.10882567058951
282	161415	457	218311	-0.062809906863828
282	161415	458	221895	0.28308042475581
282	161415	486	160974	-0.12785206202365
282	161415	508	160981	0.1657483653351
282	161415	521	160470	0.30562488458612
282	161415	566	160995	0.070453895162115
282	161415	579	160485	-0.19396251325861
282	161415	678	96007	0.22115848773116
282	161415	680	159495	-0.10408487750003
282	161415	1077	32643	0.027998526394141
282	161415	1081	162183	0.096632502676314
282	161415	1082	177543	0.088319754496756
282	161415	1084	185223	-0.048797665753318
282	161415	1086	209799	0.070675340448431
282	161415	1093	161163	0.088319754496756
282	161415	1106	160653	-0.24314796950767
282	161415	1129	160659	0.011809855241139
282	161415	1154	157590	-0.040693505049188
282	161415	1208	157605	-0.16616392713667
282	161415	1218	153510	-0.077796406711684
282	161415	1309	157635	0.2470518247657
282	161415	1319	153541	0.22014256572371
282	161415	1327	145350	0.077186229395082
283	175751	283	175751	7.6218521716094
283	175751	284	204423	-0.34947905750165
283	175751	287	110219	0.033317370216982
283	175751	288	159371	0.21976950121431
283	175751	289	171659	0.17312361914233
283	175751	294	61070	-0.0081976555581858
283	175751	296	147086	-0.027691403098345
283	175751	298	239759	0.11498965414601
283	175751	304	61077	0.021721022220612
283	175751	306	147093	-0.012913178258743
283	175751	312	238743	-0.22014256572371
283	175751	341	61091	-0.027691403098345
283	175751	343	147107	0.13491731946204
283	175751	346	48806	-0.0050325714335815
283	175751	348	190631	-0.095572515008206
283	175751	352	238247	0.1970461780163
283	175751	409	175286	-0.28994122347547
283	175751	451	48837	0.020094400973588
283	175751	455	189639	-0.0027752982819197
283	175751	459	232647	-0.062809906863828
283	175751	487	175310	-0.12785206202365
283	175751	509	175317	0.1657483653351
283	175751	523	174806	0.30562488458612
283	175751	567	175331	0.070453895162115
283	175751	581	174821	-0.19396251325861
283	175751	594	173798	-0.18966443517914
283	175751	679	110343	0.22115848773116
283	175751	680	159495	-0.055235540124674
283	175751	681	171783	0.022531181754
283	175751	1082	177543	-0.021333887596662
283	175751	1083	183687	0.049207730171414
283	175751	1085	208263	-0.15548574898655
283	175751	1088	231303	-0.1657483653351
283	175751	1094	175499	0.088319754496756
283	175751	1108	174989	-0.24314796950767
283	175751	1121	173966	-0.23775997499135
283	175751	1131	174995	0.011809855241139
283	175751	1144	173973	0.062809906863828
283	175751	1198	173987	0.10882567058951
283	175751	1219	167846	-0.077796406711684
283	175751	1320	167877	0.22014256572371
284	204423	284	204423	8.0094821870111
284	204423	289	171659	0.11510450678773
284	204423	292	106125	0.02200553580194
284	204423	293	155277	-0.06702788956399
284	204423	295	89742	-0.0081976555581858
284	204423	296	147086	0.021721022220612
284	204423	302	106131	-0.054868551345929
284	204423	303	155283	0.11361629964986
284	204423	305	89749	0.021721022220612
284	204423	306	147093	-0.030825660441193
284	204423	308	81558	-0.0037700448021603
284	204423	311	235671	-0.18937016041996
284	204423	342	89763	-0.027691403098345
284	204423	343	147107	-0.012913178258743
284	204423	345	81573	-0.0024687252864359
284	204423	349	219303	-0.095572515008206
284	204423	351	234663	0.2470518247657
284	204423	412	203958	-0.28994122347547
284	204423	450	81603	0.03234201564487
284	204423	456	211143	0.11162337150766
284	204423	457	218311	-0.0027752982819197
284	204423	459	232647	-0.10882567058951
284	204423	460	234183	-0.12905137010927
284	204423	490	203982	-0.12785206202365
284	204423	512	203989	0.1657483653351
284	204423	525	203478	0.30562488458612
284	204423	570	204003	0.070453895162115
284	204423	583	203493	-0.19396251325861
284	204423	595	202470	-0.18966443517914
284	204423	681	171783	-0.10463571626008
284	204423	1085	208263	-0.10977153557127
284	204423	1086	209799	-0.13017302799727
284	204423	1087	215943	0.22177624285278
284	204423	1088	231303	-0.070453895162115
284	204423	1097	204171	0.088319754496756
284	204423	1110	203661	-0.24314796950767
284	204423	1122	202638	-0.23775997499135
284	204423	1133	203667	0.011809855241139
284	204423	1145	202645	0.062809906863828
284	204423	1156	200598	0.040693505049188
284	204423	1199	202659	0.10882567058951
284	204423	1210	200613	0.16616392713667
284	204423	1311	200643	-0.2470518247657
285	64139	285	64139	7.4212875072612
285	64139	286	95883	0.10611859300808
285	64139	287	110219	-0.13728127745371
285	64139	288	159371	-0.0060270040030403
285	64139	289	171659	-0.32596007955583
285	64139	290	63117	0.070503945593888
285	64139	294	61070	0.045678346128306
285	64139	300	63123	0.0029310527548331
285	64139	314	56985	0.2324973419701
285	64139	316	48794	0.08151805223154
285	64139	317	127131	-0.22014256572371
285	64139	318	190619	0.077796406711684
285	64139	341	61091	0.10294314274691
285	64139	353	48809	-0.12385774696998
285	64139	354	32426	-0.032626057273424
285	64139	355	125099	0.16616392713667
285	64139	356	186539	0.040693505049188
285	64139	426	63674	-0.28994122347547
285	64139	449	57027	-0.011556895078032
285	64139	461	32457	0.0050753112614337
285	64139	462	121035	0.062809906863828
285	64139	464	178379	-0.23775997499135
285	64139	466	189131	-0.18966443517914
285	64139	527	63705	0.1657483653351
285	64139	608	62186	0.18966443517914
285	64139	677	64263	0.091620856238547
285	64139	682	63243	-0.010129629863716
285	64139	1077	32643	-0.22973291476037
285	64139	1089	96651	-0.15548574898655
285	64139	1092	119691	-0.1657483653351
285	64139	1095	177035	0.12785206202365
285	64139	1096	183179	0.28994122347547
285	64139	1100	63885	-0.15548574898655
285	64139	1123	63891	0.049207730171414
285	64139	1158	62361	-0.062809906863828
285	64139	1169	60314	-0.040693505049188
285	64139	1222	60329	-0.16616392713667
285	64139	1231	56234	-0.077796406711684
285	64139	1302	62403	0.0027752982819197
285	64139	1331	56265	0.22014256572371
285	64139	1339	48074	0.077186229395082
286	95883	286	95883	7.2909633934323
286	95883	287	110219	-0.19122218734651
286	95883	288	159371	-0.35745298972232
286	95883	290	63117	0.043562154251392
286	95883	291	93837	0.22475759024513
286	95883	295	89742	0.10522941533433
286	95883	297	225423	0.030290063672225
286	95883	300	63123	0.20829654935808
286	95883	301	93843	-0.1020469223526
286	95883	315	81561	0.12277944456085
286	95883	317	127131	0.18937016041996
286	95883	320	222363	0.077796406711684
286	95883	342	89763	0.23933925418045
286	95883	354	32426	0.020094400973588
286	95883	359	218283	0.040693505049188
286	95883	360	221867	-0.1834031487915
286	95883	427	95418	-0.28994122347547
286	95883	450	81603	-0.19517653453975
286	95883	461	32457	-0.038687398646738
286	95883	463	124107	-0.10882567058951
286	95883	467	210123	-0.23775997499135
286	95883	469	217803	0.13136508197123
286	95883	528	95449	0.1657483653351
286	95883	541	94938	0.30562488458612
286	95883	598	94953	-0.19396251325861
286	95883	678	96007	0.091620856238547
286	95883	682	63243	-0.10463571626008
286	95883	683	93963	-0.10408487750003
286	95883	1077	32643	0.10629033010625
286	95883	1089	96651	0.096632502676314
286	95883	1090	112011	0.088319754496756
286	95883	1092	119691	-0.048797665753318
286	95883	1093	161163	0.041210451030661
286	95883	1099	214923	0.28994122347547
286	95883	1101	95629	-0.15548574898655
286	95883	1114	95118	-0.28670155505139
286	95883	1124	95635	0.049207730171414
286	95883	1172	92058	-0.040693505049188
286	95883	1191	95139	0.085579538418486
286	95883	1225	92073	-0.16616392713667
286	95883	1234	87978	-0.077796406711684
286	95883	1334	88009	0.22014256572371
286	95883	1341	79818	0.077186229395082
287	110219	287	110219	7.0522304637155
287	110219	289	171659	-0.16981629771233
287	110219	291	93837	0.11510450678773
287	110219	292	106125	0.2670566006437
287	110219	294	61070	0.02200553580194
287	110219	298	239759	0.030290063672225
287	110219	301	93843	0.26210229076249
287	110219	302	106131	-0.029404353461873
287	110219	315	81561	-0.012913178258743
287	110219	316	48794	-0.0024687252864359
287	110219	322	238235	-0.092255189619649
287	110219	341	61091	-0.10512440315589
287	110219	353	48809	0.041148672309872
287	110219	355	125099	-0.095572515008206
287	110219	361	232619	0.040693505049188
287	110219	428	109754	-0.28994122347547
287	110219	450	81603	0.24247424790531
287	110219	463	124107	-0.0027752982819197
287	110219	470	232139	0.13136508197123
287	110219	529	109785	0.1657483653351
287	110219	543	109274	0.30562488458612
287	110219	600	109289	-0.19396251325861
287	110219	612	108266	-0.18966443517914
287	110219	679	110343	0.091620856238547
287	110219	683	93963	-0.055235540124674
287	110219	684	106251	0.022531181754
287	110219	1090	112011	-0.021333887596662
287	110219	1091	118155	0.049207730171414
287	110219	1094	175499	0.041210451030661
287	110219	1098	207755	-0.38444072154618
287	110219	1102	109965	-0.15548574898655
287	110219	1116	109454	-0.28670155505139
287	110219	1125	109971	0.049207730171414
287	110219	1162	108441	0.062809906863828
287	110219	1193	109475	0.085579538418486
287	110219	1235	102314	-0.077796406711684
287	110219	1306	108483	-0.0027752982819197
287	110219	1335	102345	0.22014256572371
288	159371	288	159371	7.4368458185768
288	159371	289	171659	0.0045046867509545
288	159371	291	93837	0.0095389763376564
288	159371	293	155277	0.2670566006437
288	159371	294	61070	-0.0053277454839832
288	159371	296	147086	0.09363519486107
288	159371	301	93843	0.08343630757759
288	159371	303	155283	-0.029404353461873
288	159371	318	190619	0.18937016041996
288	159371	320	222363	-0.22014256572371
288	159371	341	61091	0.09363519486107
288	159371	343	147107	0.20759357163523
288	159371	354	32426	-0.0050325714335815
288	159371	357	189611	-0.2470518247657
288	159371	360	221867	0.1970461780163
288	159371	431	158906	-0.28994122347547
288	159371	461	32457	0.020094400973588
288	159371	466	189131	0.12905137010927
288	159371	468	216267	-0.062809906863828
288	159371	532	158937	0.1657483653351
288	159371	546	158426	0.30562488458612
288	159371	603	158441	-0.19396251325861
288	159371	615	157418	-0.18966443517914
288	159371	680	159495	0.091620856238547
288	159371	683	93963	0.22115848773116
288	159371	685	155403	0.022531181754
288	159371	1077	32643	0.0080857638843678
288	159371	1093	161163	-0.021333887596662
288	159371	1094	175499	0.088319754496756
288	159371	1096	183179	-0.048797665753318
288	159371	1098	207755	0.070675340448431
288	159371	1099	214923	-0.1657483653351
288	159371	1105	159117	-0.15548574898655
288	159371	1119	158606	-0.28670155505139
288	159371	1128	159123	0.049207730171414
288	159371	1165	157593	0.062809906863828
288	159371	1196	158627	0.085579538418486
288	159371	1237	151466	-0.077796406711684
288	159371	1309	157635	-0.0027752982819197
288	159371	1337	151497	0.22014256572371
288	159371	1343	143306	0.077186229395082
289	171659	289	171659	7.4257764908395
289	171659	292	106125	0.0095389763376564
289	171659	293	155277	0.11510450678773
289	171659	296	147086	-0.054868551345929
289	171659	302	106131	0.08343630757759
289	171659	303	155283	0.26210229076249
289	171659	314	56985	0.021721022220612
289	171659	316	48794	-0.0037700448021603
289	171659	321	234651	-0.22014256572371
289	171659	343	147107	-0.029789507430461
289	171659	353	48809	-0.0024687252864359
289	171659	356	186539	-0.095572515008206
289	171659	361	232619	0.16616392713667
289	171659	362	234155	0.1970461780163
289	171659	433	171194	-0.28994122347547
289	171659	449	57027	0.0010518667314909
289	171659	464	178379	0.11162337150766
289	171659	465	185547	-0.0027752982819197
289	171659	470	232139	-0.28308042475581
289	171659	534	171225	0.1657483653351
289	171659	547	170714	0.30562488458612
289	171659	604	170729	-0.19396251325861
289	171659	616	169706	-0.18966443517914
289	171659	681	171783	0.091620856238547
289	171659	684	106251	0.22115848773116
289	171659	685	155403	-0.055235540124674
289	171659	1094	175499	-0.10977153557127
289	171659	1095	177035	-0.13017302799727
289	171659	1096	183179	0.22177624285278
289	171659	1097	204171	-0.15548574898655
289	171659	1107	171405	-0.15548574898655
289	171659	1120	170894	-0.28670155505139
289	171659	1130	171411	0.049207730171414
289	171659	1166	169881	0.062809906863828
289	171659	1176	167834	0.040693505049188
289	171659	1197	170915	0.085579538418486
289	171659	1229	167849	0.16616392713667
289	171659	1310	169923	-0.0027752982819197
290	63117	290	63117	8.3501875653161
290	63117	291	93837	-0.0051640846243545
290	63117	292	106125	-0.27929057855918
290	63117	293	155277	-0.2547244465685
290	63117	294	61070	0.24293715777466
290	63117	300	63123	-0.43926905547688
290	63117	304	61077	-0.1020469223526
290	63117	314	56985	-0.20219873940344
290	63117	323	32412	0.03234201564487
290	63117	326	189597	0.077796406711684
290	63117	344	56997	0.23933925418045
290	63117	353	48809	0.24247424790531
290	63117	364	124077	0.16616392713667
290	63117	366	185517	0.040693505049188
290	63117	367	189101	-0.1834031487915
290	63117	438	62652	-0.28994122347547
290	63117	451	48837	-0.19517653453975
290	63117	461	32457	-0.12684735203778
290	63117	472	120013	0.062809906863828
290	63117	473	123597	-0.28308042475581
290	63117	475	177357	-0.23775997499135
290	63117	477	185037	0.13136508197123
290	63117	551	62172	0.30562488458612
290	63117	596	62697	-0.070453895162115
290	63117	682	63243	-0.031080190229874
290	63117	686	61197	-0.10408487750003
290	63117	1100	63885	0.096632502676314
290	63117	1101	95629	-0.15548574898655
290	63117	1103	111501	-0.070675340448431
290	63117	1106	160653	0.38444072154618
290	63117	1109	182157	0.28994122347547
290	63117	1112	62862	0.041210451030661
290	63117	1135	62869	0.049207730171414
290	63117	1158	62361	-0.011809855241139
290	63117	1180	59292	-0.040693505049188
290	63117	1201	62373	0.085579538418486
290	63117	1241	55212	-0.077796406711684
290	63117	1332	59337	-0.2470518247657
290	63117	1347	47052	0.077186229395082
291	93837	291	93837	7.4249667821748
291	93837	292	106125	0.0045046867509545
291	93837	293	155277	-0.16981629771233
291	93837	294	61070	0.0095389763376564
291	93837	295	89742	0.16067287072553
291	93837	301	93843	-0.43926905547688
291	93837	304	61077	0.20829654935808
291	93837	305	89749	-0.029404353461873
291	93837	315	81561	-0.029789507430461
291	93837	323	32412	-0.0024687252864359
291	93837	324	125085	0.18937016041996
291	93837	329	221853	-0.092255189619649
291	93837	345	81573	0.20759357163523
291	93837	364	124077	-0.2470518247657
291	93837	369	216237	0.040693505049188
291	93837	439	93372	-0.28994122347547
291	93837	461	32457	0.10510792075582
291	93837	473	123597	0.12905137010927
291	93837	478	208077	-0.23775997499135
291	93837	480	215757	0.13136508197123
291	93837	553	92892	0.30562488458612
291	93837	597	93417	-0.070453895162115
291	93837	622	91884	-0.18966443517914
291	93837	683	93963	-0.031080190229874
291	93837	686	61197	-0.10463571626008
291	93837	687	89869	0.022531181754
291	93837	1101	95629	-0.021333887596662
291	93837	1102	109965	0.088319754496756
291	93837	1104	117645	-0.048797665753318
291	93837	1105	159117	0.041210451030661
291	93837	1111	206733	-0.12785206202365
291	93837	1113	93582	0.041210451030661
291	93837	1136	93589	0.049207730171414
291	93837	1160	93081	-0.011809855241139
291	93837	1203	93093	0.085579538418486
291	93837	1225	92073	-0.10882567058951
291	93837	1243	85932	-0.077796406711684
291	93837	1316	92101	-0.0027752982819197
291	93837	1349	77772	0.077186229395082
292	106125	292	106125	7.2907573561001
292	106125	295	89742	0.033317370216982
292	106125	302	106131	-0.43926905547688
292	106125	305	89749	0.26210229076249
292	106125	314	56985	0.11361629964986
292	106125	315	81561	-0.10107046579909
292	106125	330	232605	-0.077796406711684
292	106125	331	234141	-0.092255189619649
292	106125	344	56997	-0.10512440315589
292	106125	345	81573	-0.029789507430461
292	106125	353	48809	-0.012913178258743
292	106125	363	121005	-0.095572515008206
292	106125	371	232109	0.1834031487915
292	106125	441	105660	-0.28994122347547
292	106125	451	48837	0.12277944456085
292	106125	471	112845	0.11162337150766
292	106125	472	120013	-0.0027752982819197
292	106125	481	231117	-0.18966443517914
292	106125	554	105180	0.30562488458612
292	106125	599	105705	-0.070453895162115
292	106125	623	104172	-0.18966443517914
292	106125	684	106251	-0.031080190229874
292	106125	687	89869	-0.055235540124674
292	106125	1102	109965	-0.10977153557127
292	106125	1103	111501	-0.13017302799727
292	106125	1104	117645	0.22177624285278
292	106125	1107	171405	0.041210451030661
292	106125	1110	203661	-0.38444072154618
292	106125	1115	105870	0.041210451030661
292	106125	1138	105877	0.049207730171414
292	106125	1161	105369	-0.011809855241139
292	106125	1183	102300	0.040693505049188
292	106125	1204	105381	0.085579538418486
292	106125	1226	104361	-0.10882567058951
292	106125	1317	104389	-0.0027752982819197
292	106125	1335	102345	0.2470518247657
293	155277	293	155277	7.8730213496623
293	155277	295	89742	0.0016249185348846
293	155277	296	147086	0.08343630757759
293	155277	303	155283	-0.43926905547688
293	155277	305	89749	0.08343630757759
293	155277	306	147093	0.15551434808911
293	155277	314	56985	-0.054868551345929
293	155277	323	32412	-0.0037700448021603
293	155277	325	186525	0.18937016041996
293	155277	328	218269	-0.22014256572371
293	155277	344	56997	0.09363519486107
293	155277	366	185517	-0.2470518247657
293	155277	369	216237	0.16616392713667
293	155277	370	217773	0.1970461780163
293	155277	444	154812	-0.28994122347547
293	155277	461	32457	-0.03234201564487
293	155277	474	161997	0.11162337150766
293	155277	476	183501	0.10882567058951
293	155277	477	185037	0.12905137010927
293	155277	480	215757	-0.28308042475581
293	155277	557	154332	0.30562488458612
293	155277	602	154857	-0.070453895162115
293	155277	625	153324	-0.18966443517914
293	155277	685	155403	-0.031080190229874
293	155277	687	89869	0.22115848773116
293	155277	688	147213	0.11676318867404
293	155277	1105	159117	-0.10977153557127
293	155277	1106	160653	-0.13017302799727
293	155277	1107	171405	0.088319754496756
293	155277	1109	182157	0.070453895162115
293	155277	1110	203661	0.070675340448431
293	155277	1118	155022	0.041210451030661
293	155277	1141	155029	0.049207730171414
293	155277	1164	154521	-0.011809855241139
293	155277	1185	151452	0.040693505049188
293	155277	1207	154533	0.085579538418486
293	155277	1228	153513	-0.10882567058951
293	155277	1319	153541	-0.0027752982819197
293	155277	1337	151497	0.2470518247657
293	155277	1350	139212	0.077186229395082
294	61070	294	61070	7.6579654789049
294	61070	295	89742	-0.34947905750165
294	61070	296	147086	-0.22464584615627
294	61070	307	56982	-0.029404353461873
294	61070	316	48794	-0.029789507430461
294	61070	323	32412	-0.012913178258743
294	61070	333	124062	0.22014256572371
294	61070	336	189086	-0.092255189619649
294	61070	341	61091	-0.22464584615627
294	61070	346	48806	0.20759357163523
294	61070	354	32426	0.13491731946204
294	61070	374	123566	-0.1970461780163
294	61070	377	183470	0.040693505049188
294	61070	452	32454	-0.24247424790531
294	61070	484	117966	0.062809906863828
294	61070	487	175310	-0.23775997499135
294	61070	489	182990	0.13136508197123
294	61070	550	60636	-0.1657483653351
294	61070	607	60650	-0.070453895162115
294	61070	619	60140	0.19396251325861
294	61070	686	61197	-0.20068084997828
294	61070	689	57102	0.022531181754
294	61070	1112	62862	-0.021333887596662
294	61070	1113	93582	-0.15548574898655
294	61070	1116	109454	-0.070675340448431
294	61070	1117	116622	0.1657483653351
294	61070	1119	158606	0.38444072154618
294	61070	1121	173966	-0.12785206202365
294	61070	1146	60822	0.049207730171414
294	61070	1169	60314	-0.011809855241139
294	61070	1180	59292	-0.062809906863828
294	61070	1212	60326	0.085579538418486
294	61070	1232	59306	-0.10882567058951
294	61070	1323	59334	-0.0027752982819197
294	61070	1348	53196	-0.22014256572371
295	89742	295	89742	6.9957893430306
295	89742	307	56982	0.20829654935808
295	89742	308	81558	0.15551434808911
295	89742	323	32412	-0.030825660441193
295	89742	332	120990	0.18937016041996
295	89742	338	216222	-0.077796406711684
295	89742	339	217758	-0.092255189619649
295	89742	342	89763	-0.22464584615627
295	89742	354	32426	-0.012913178258743
295	89742	373	119982	-0.2470518247657
295	89742	381	215726	0.1834031487915
295	89742	452	32454	0.12277944456085
295	89742	482	96462	0.11162337150766
295	89742	484	117966	0.10882567058951
295	89742	485	119502	0.12905137010927
295	89742	490	203982	-0.23775997499135
295	89742	492	214734	-0.18966443517914
295	89742	552	89308	-0.1657483653351
295	89742	609	89322	-0.070453895162115
295	89742	621	88812	0.19396251325861
295	89742	687	89869	-0.20068084997828
295	89742	689	57102	-0.10463571626008
295	89742	690	81678	0.11676318867404
295	89742	1113	93582	-0.10977153557127
295	89742	1114	95118	-0.13017302799727
295	89742	1115	105870	0.088319754496756
295	89742	1117	116622	0.070453895162115
295	89742	1118	155022	0.041210451030661
295	89742	1122	202638	-0.12785206202365
295	89742	1148	89494	0.049207730171414
295	89742	1171	88986	-0.011809855241139
295	89742	1182	87964	-0.062809906863828
295	89742	1214	88998	0.085579538418486
295	89742	1234	87978	-0.10882567058951
295	89742	1243	85932	-0.16616392713667
295	89742	1325	88006	-0.0027752982819197
295	89742	1342	85962	0.2470518247657
296	147086	296	147086	7.5742046417452
296	147086	308	81558	0.08343630757759
296	147086	316	48794	-0.054868551345929
296	147086	323	32412	0.021721022220612
296	147086	334	178334	0.18937016041996
296	147086	337	210078	-0.22014256572371
296	147086	343	147107	-0.22464584615627
296	147086	346	48806	0.09363519486107
296	147086	354	32426	-0.027691403098345
296	147086	375	161966	0.095572515008206
296	147086	376	177326	-0.2470518247657
296	147086	379	208046	0.16616392713667
296	147086	380	209582	0.1970461780163
296	147086	452	32454	-0.0010518667314909
296	147086	486	160974	0.0027752982819197
296	147086	487	175310	0.10882567058951
296	147086	488	176846	0.12905137010927
296	147086	490	203982	0.062809906863828
296	147086	491	207566	-0.28308042475581
296	147086	556	146652	-0.1657483653351
296	147086	613	146666	-0.070453895162115
296	147086	624	146156	0.19396251325861
296	147086	688	147213	-0.20068084997828
296	147086	690	81678	0.22115848773116
296	147086	1118	155022	0.049207730171414
296	147086	1119	158606	-0.22177624285278
296	147086	1120	170894	0.048797665753318
296	147086	1121	173966	0.070453895162115
296	147086	1122	202638	0.1657483653351
296	147086	1152	146838	0.049207730171414
296	147086	1174	146330	-0.011809855241139
296	147086	1184	145308	-0.062809906863828
296	147086	1217	146342	0.085579538418486
296	147086	1236	145322	-0.10882567058951
296	147086	1244	143276	-0.16616392713667
296	147086	1327	145350	-0.0027752982819197
296	147086	1343	143306	0.2470518247657
296	147086	1350	139212	0.22014256572371
297	225423	297	225423	6.9191121673425
297	225423	298	239759	-0.19122218734651
297	225423	299	246927	0.21866852110877
297	225423	309	192663	0.20829654935808
297	225423	310	223383	-0.1020469223526
297	225423	317	127131	0.054868551345929
297	225423	319	219291	-0.20219873940344
297	225423	320	222363	0.26091679452385
297	225423	327	211101	-0.12277944456085
297	225423	328	218269	0.2324973419701
297	225423	329	221853	-0.22671108460767
297	225423	337	210078	0.08151805223154
297	225423	339	217758	-0.10614402324326
297	225423	347	127143	-0.09363519486107
297	225423	349	219303	0.23933925418045
297	225423	350	222375	-0.10294314274691
297	225423	358	211115	0.24247424790531
297	225423	359	218283	-0.20397453655419
297	225423	360	221867	0.025880299347605
297	225423	368	210093	-0.12385774696998
297	225423	370	217773	0.023061377933488
297	225423	375	161966	-0.020094400973588
297	225423	380	209582	0.0080857638843678
297	225423	456	211143	-0.19517653453975
297	225423	457	218311	0.011556895078032
297	225423	458	221895	0.088342157777153
297	225423	467	210123	0.01170827347884
297	225423	469	217803	0.17504372034856
297	225423	474	161997	0.038687398646738
297	225423	479	209613	0.10629033010625
297	225423	482	96462	0.0047315523524787
297	225423	486	160974	-0.00097029166612414
297	225423	691	192783	-0.10463571626008
297	225423	692	223503	-0.10408487750003
297	225423	1081	162183	0.10629033010625
297	225423	1086	209799	-0.18565278764127
297	225423	1089	96651	0.027998526394141
297	225423	1093	161163	-0.099584798007364
297	225423	1101	95629	-0.019038497266847
297	225423	1106	160653	0.036799625642975
297	225423	1114	95118	0.0045006736397883
297	225423	1187	221598	0.040693505049188
297	225423	1245	221613	0.16616392713667
297	225423	1248	217518	0.077796406711684
297	225423	1344	221643	-0.2470518247657
297	225423	1352	217549	-0.22014256572371
297	225423	1356	209358	-0.077186229395082
298	239759	298	239759	6.3116125115977
298	239759	299	246927	-0.097668160915864
298	239759	310	223383	0.26210229076249
298	239759	311	235671	-0.029404353461873
298	239759	312	238743	0.0029310527548331
298	239759	318	190619	0.11361629964986
298	239759	322	238235	0.14847979484869
298	239759	324	125085	0.021721022220612
298	239759	327	211101	0.012913178258743
298	239759	330	232605	0.2324973419701
298	239759	334	178334	0.0024687252864359
298	239759	340	232094	-0.10614402324326
298	239759	348	190631	-0.10512440315589
298	239759	352	238247	0.00029073070147568
298	239759	355	125099	-0.027691403098345
298	239759	358	211115	-0.13491731946204
298	239759	361	232619	-0.20397453655419
298	239759	365	178349	-0.041148672309872
298	239759	371	232109	0.023061377933488
298	239759	372	112814	-0.0050325714335815
298	239759	379	208046	0.032626057273424
298	239759	453	125127	-0.0010518667314909
298	239759	456	211143	0.24247424790531
298	239759	459	232647	0.011556895078032
298	239759	464	178379	0.10510792075582
298	239759	470	232139	0.17504372034856
298	239759	471	112845	0.020094400973588
298	239759	478	208077	-0.0050753112614337
298	239759	487	175310	-0.00097029166612414
298	239759	491	207566	-0.027998526394141
298	239759	628	237806	0.18966443517914
298	239759	692	223503	-0.055235540124674
298	239759	693	235791	0.022531181754
298	239759	694	238863	-0.010129629863716
298	239759	1078	113031	-0.0080857638843678
298	239759	1085	208263	-0.22973291476037
298	239759	1094	175499	-0.099584798007364
298	239759	1098	207755	0.12065776537256
298	239759	1102	109965	-0.019038497266847
298	239759	1108	174989	0.036799625642975
298	239759	1116	109454	0.0045006736397883
298	239759	1186	237981	-0.062809906863828
298	239759	1238	237995	-0.10882567058951
298	239759	1249	231854	0.077796406711684
298	239759	1329	238023	-0.0027752982819197
298	239759	1353	231885	-0.22014256572371
299	246927	299	246927	6.0002557630713
299	246927	312	238743	0.15551434808911
299	246927	313	246423	0.11676318867404
299	246927	320	222363	0.10107046579909
299	246927	321	234651	0.029789507430461
299	246927	326	189597	0.030825660441193
299	246927	328	218269	0.012913178258743
299	246927	330	232605	-0.12277944456085
299	246927	333	124062	0.0037700448021603
299	246927	335	185502	0.0024687252864359
299	246927	338	216222	-0.03234201564487
299	246927	350	222375	0.029789507430461
299	246927	351	234663	-0.20759357163523
299	246927	357	189611	0.012913178258743
299	246927	359	218283	-0.13491731946204
299	246927	361	232619	0.24247424790531
299	246927	364	124077	0.0024687252864359
299	246927	366	185517	-0.041148672309872
299	246927	369	216237	0.10510792075582
299	246927	373	119982	-0.0050325714335815
299	246927	377	183470	0.020094400973588
299	246927	382	231086	-0.0080857638843678
299	246927	455	189639	-0.12277944456085
299	246927	457	218311	0.24247424790531
299	246927	459	232647	-0.19517653453975
299	246927	463	124107	-0.03234201564487
299	246927	465	185547	0.10510792075582
299	246927	468	216267	-0.12684735203778
299	246927	472	120013	0.020094400973588
299	246927	476	183501	-0.038687398646738
299	246927	481	231117	-0.10629033010625
299	246927	484	117966	-0.0047315523524787
299	246927	492	214734	-0.027998526394141
299	246927	561	245982	0.30562488458612
299	246927	627	245997	-0.19396251325861
299	246927	694	238863	0.11676318867404
299	246927	695	246543	0.096830669632504
299	246927	1079	120199	-0.0080857638843678
299	246927	1083	183687	-0.10629033010625
299	246927	1088	231303	0.18565278764127
299	246927	1091	118155	-0.027998526394141
299	246927	1099	214923	0.12065776537256
299	246927	1109	182157	0.036799625642975
299	246927	1117	116622	0.0045006736397883
299	246927	1177	246171	0.011809855241139
299	246927	1220	246183	-0.085579538418486
299	246927	1358	230862	0.077186229395082
300	63123	300	63123	7.7541414621207
300	63123	301	93843	-0.0051640846243545
300	63123	302	106131	-0.27929057855918
300	63123	303	155283	-0.2547244465685
300	63123	304	61077	0.22475759024513
300	63123	307	56982	0.10522941533433
300	63123	309	192663	0.030290063672225
300	63123	314	56985	0.0030000253009453
300	63123	316	48794	0.0010518667314909
300	63123	317	127131	0.11498965414601
300	63123	341	61091	0.027202350922107
300	63123	383	32433	-0.10510792075582
300	63123	385	124083	0.16616392713667
300	63123	387	185523	0.040693505049188
300	63123	388	189107	-0.1834031487915
300	63123	449	57027	0.089760331392611
300	63123	494	120019	0.062809906863828
300	63123	495	123603	-0.28308042475581
300	63123	497	177363	-0.23775997499135
300	63123	499	185043	0.13136508197123
300	63123	539	62682	0.12785206202365
300	63123	630	62193	-0.19396251325861
300	63123	682	63243	-0.11339391336647
300	63123	696	61203	-0.10408487750003
300	63123	1077	32643	0.17504372034856
300	63123	1123	63891	0.096632502676314
300	63123	1124	95635	-0.15548574898655
300	63123	1126	111507	-0.070675340448431
300	63123	1129	160659	0.38444072154618
300	63123	1132	182163	0.28994122347547
300	63123	1135	62869	-0.15548574898655
300	63123	1147	62358	-0.28670155505139
300	63123	1158	62361	0.24314796950767
300	63123	1189	62883	-0.10977153557127
300	63123	1252	59313	-0.16616392713667
300	63123	1260	55218	-0.077796406711684
300	63123	1302	62403	0.2150813439864
300	63123	1361	55249	0.22014256572371
300	63123	1366	47058	0.077186229395082
301	93843	301	93843	7.3067062959748
301	93843	302	106131	0.0045046867509545
301	93843	303	155283	-0.16981629771233
301	93843	304	61077	0.043562154251392
301	93843	305	89749	0.2670566006437
301	93843	308	81558	0.09363519486107
301	93843	310	223383	0.030290063672225
301	93843	315	81561	-0.10512440315589
301	93843	320	222363	-0.077186229395082
301	93843	341	61091	0.2670566006437
301	93843	342	89763	-0.095470840431178
301	93843	383	32433	0.041148672309872
301	93843	385	124083	-0.2470518247657
301	93843	390	216243	0.040693505049188
301	93843	450	81603	0.23933925418045
301	93843	495	123603	0.12905137010927
301	93843	500	208083	-0.23775997499135
301	93843	502	215763	0.13136508197123
301	93843	540	93402	0.12785206202365
301	93843	632	92913	-0.19396251325861
301	93843	644	91890	-0.18966443517914
301	93843	683	93963	-0.11339391336647
301	93843	696	61203	-0.10463571626008
301	93843	697	89875	0.022531181754
301	93843	1077	32643	0.023061377933488
301	93843	1124	95635	-0.021333887596662
301	93843	1125	109971	0.088319754496756
301	93843	1127	117651	-0.048797665753318
301	93843	1128	159123	0.041210451030661
301	93843	1134	206739	-0.12785206202365
301	93843	1136	93589	-0.15548574898655
301	93843	1149	93078	-0.28670155505139
301	93843	1160	93081	0.24314796950767
301	93843	1172	92058	0.23775997499135
301	93843	1190	93603	-0.10977153557127
301	93843	1262	85938	-0.077796406711684
301	93843	1304	93123	0.2150813439864
301	93843	1363	85969	0.22014256572371
301	93843	1368	77778	0.077186229395082
302	106131	302	106131	7.6272556876017
302	106131	305	89749	0.11510450678773
302	106131	307	56982	0.02200553580194
302	106131	308	81558	-0.054868551345929
302	106131	311	235671	0.030290063672225
302	106131	314	56985	-0.06702788956399
302	106131	315	81561	0.11361629964986
302	106131	316	48794	0.021721022220612
302	106131	321	234651	-0.077186229395082
302	106131	342	89763	0.17312361914233
302	106131	384	121011	-0.095572515008206
302	106131	392	232115	0.1834031487915
302	106131	449	57027	0.0030000253009453
302	106131	450	81603	-0.20219873940344
302	106131	493	112851	0.11162337150766
302	106131	494	120019	-0.0027752982819197
302	106131	503	231123	-0.18966443517914
302	106131	542	105690	0.12785206202365
302	106131	633	105201	-0.19396251325861
302	106131	645	104178	-0.18966443517914
302	106131	684	106251	-0.11339391336647
302	106131	697	89875	-0.055235540124674
302	106131	1125	109971	-0.10977153557127
302	106131	1126	111507	-0.13017302799727
302	106131	1127	117651	0.22177624285278
302	106131	1130	171411	0.041210451030661
302	106131	1133	203667	-0.38444072154618
302	106131	1138	105877	-0.15548574898655
302	106131	1150	105366	-0.28670155505139
302	106131	1161	105369	0.24314796950767
302	106131	1173	104346	0.23775997499135
302	106131	1192	105891	-0.10977153557127
302	106131	1255	102321	0.16616392713667
302	106131	1305	105411	0.2150813439864
303	155283	303	155283	7.9706066729277
303	155283	305	89749	0.0095389763376564
303	155283	306	147093	0.20829654935808
303	155283	307	56982	-0.0053277454839832
303	155283	314	56985	0.02200553580194
303	155283	319	219291	-0.11498965414601
303	155283	342	89763	0.16067287072553
303	155283	343	147107	-0.029404353461873
303	155283	383	32433	-0.0024687252864359
303	155283	387	185523	-0.2470518247657
303	155283	390	216243	0.16616392713667
303	155283	391	217779	0.1970461780163
303	155283	449	57027	0.10522941533433
303	155283	496	162003	0.11162337150766
303	155283	498	183507	0.10882567058951
303	155283	499	185043	0.12905137010927
303	155283	502	215763	-0.28308042475581
303	155283	545	154842	0.12785206202365
303	155283	636	154353	-0.19396251325861
303	155283	647	153330	-0.18966443517914
303	155283	685	155403	-0.11339391336647
303	155283	697	89875	0.22115848773116
303	155283	698	147219	0.11676318867404
303	155283	1077	32643	-0.10614402324326
303	155283	1128	159123	-0.10977153557127
303	155283	1129	160659	-0.13017302799727
303	155283	1130	171411	0.088319754496756
303	155283	1132	182163	0.070453895162115
303	155283	1133	203667	0.070675340448431
303	155283	1141	155029	-0.15548574898655
303	155283	1153	154518	-0.28670155505139
303	155283	1164	154521	0.24314796950767
303	155283	1175	153498	0.23775997499135
303	155283	1195	155043	-0.10977153557127
303	155283	1257	151473	0.16616392713667
303	155283	1308	154563	0.2150813439864
303	155283	1369	139218	0.077186229395082
304	61077	304	61077	7.8015162955158
304	61077	305	89749	-0.34947905750165
304	61077	306	147093	-0.22464584615627
304	61077	307	56982	0.16067287072553
304	61077	314	56985	0.17312361914233
304	61077	323	32412	-0.027691403098345
304	61077	324	125085	0.11498965414601
304	61077	326	189597	-0.077186229395082
304	61077	341	61091	-0.34947905750165
304	61077	344	56997	-0.095470840431178
304	61077	383	32433	0.13491731946204
304	61077	395	123573	-0.1970461780163
304	61077	398	183477	0.040693505049188
304	61077	451	48837	0.23933925418045
304	61077	506	117973	0.062809906863828
304	61077	509	175317	-0.23775997499135
304	61077	511	182997	0.13136508197123
304	61077	550	60636	0.12785206202365
304	61077	629	60657	-0.070453895162115
304	61077	652	59124	-0.18966443517914
304	61077	686	61197	-0.11339391336647
304	61077	696	61203	-0.031080190229874
304	61077	699	57109	0.022531181754
304	61077	1135	62869	-0.021333887596662
304	61077	1136	93589	-0.15548574898655
304	61077	1139	109461	-0.070675340448431
304	61077	1140	116629	0.1657483653351
304	61077	1142	158613	0.38444072154618
304	61077	1144	173973	-0.12785206202365
304	61077	1146	60822	0.041210451030661
304	61077	1157	60825	0.088319754496756
304	61077	1180	59292	0.23775997499135
304	61077	1200	60837	-0.10977153557127
304	61077	1252	59313	-0.10882567058951
304	61077	1268	53172	-0.077796406711684
304	61077	1313	60357	0.2150813439864
304	61077	1374	45012	0.077186229395082
305	89749	305	89749	7.2831084887553
305	89749	307	56982	0.0095389763376564
305	89749	308	81558	0.08343630757759
305	89749	314	56985	0.11510450678773
305	89749	315	81561	0.26210229076249
305	89749	323	32412	0.021721022220612
305	89749	328	218269	-0.077186229395082
305	89749	342	89763	-0.34947905750165
305	89749	344	56997	0.2670566006437
305	89749	345	81573	-0.029404353461873
305	89749	383	32433	-0.012913178258743
305	89749	394	119989	-0.2470518247657
305	89749	402	215733	0.1834031487915
305	89749	504	96469	0.11162337150766
305	89749	506	117973	0.10882567058951
305	89749	507	119509	0.12905137010927
305	89749	512	203989	-0.23775997499135
305	89749	514	214741	-0.18966443517914
305	89749	552	89308	0.12785206202365
305	89749	631	89329	-0.070453895162115
305	89749	654	87796	-0.18966443517914
305	89749	687	89869	-0.11339391336647
305	89749	697	89875	-0.031080190229874
305	89749	699	57109	-0.10463571626008
305	89749	700	81685	0.11676318867404
305	89749	1136	93589	-0.10977153557127
305	89749	1137	95125	-0.13017302799727
305	89749	1138	105877	0.088319754496756
305	89749	1140	116629	0.070453895162115
305	89749	1141	155029	0.041210451030661
305	89749	1145	202645	-0.12785206202365
305	89749	1148	89494	0.041210451030661
305	89749	1159	89497	0.088319754496756
305	89749	1182	87964	0.23775997499135
305	89749	1202	89509	-0.10977153557127
305	89749	1254	87985	-0.10882567058951
305	89749	1315	89029	0.2150813439864
305	89749	1363	85969	0.2470518247657
305	89749	1375	73684	0.077186229395082
306	147093	306	147093	7.6325774161423
306	147093	308	81558	0.0016249185348846
306	147093	315	81561	0.033317370216982
306	147093	323	32412	-0.0081976555581858
306	147093	327	211101	-0.11498965414601
306	147093	343	147107	-0.34947905750165
306	147093	345	81573	0.16067287072553
306	147093	383	32433	-0.027691403098345
306	147093	396	161973	0.095572515008206
306	147093	397	177333	-0.2470518247657
306	147093	400	208053	0.16616392713667
306	147093	401	209589	0.1970461780163
306	147093	451	48837	0.10522941533433
306	147093	508	160981	0.0027752982819197
306	147093	509	175317	0.10882567058951
306	147093	510	176853	0.12905137010927
306	147093	512	203989	0.062809906863828
306	147093	513	207573	-0.28308042475581
306	147093	556	146652	0.12785206202365
306	147093	635	146673	-0.070453895162115
306	147093	656	145140	-0.18966443517914
306	147093	688	147213	-0.11339391336647
306	147093	698	147219	-0.031080190229874
306	147093	700	81685	0.22115848773116
306	147093	1141	155029	0.049207730171414
306	147093	1142	158613	-0.22177624285278
306	147093	1143	170901	0.048797665753318
306	147093	1144	173973	0.070453895162115
306	147093	1145	202645	0.1657483653351
306	147093	1152	146838	0.041210451030661
306	147093	1163	146841	0.088319754496756
306	147093	1184	145308	0.23775997499135
306	147093	1206	146853	-0.10977153557127
306	147093	1256	145329	-0.10882567058951
306	147093	1270	139188	0.077796406711684
306	147093	1318	146373	0.2150813439864
306	147093	1364	143313	0.2470518247657
307	56982	307	56982	7.4298901890644
307	56982	308	81558	-0.43926905547688
307	56982	316	48794	0.26210229076249
307	56982	323	32412	0.11361629964986
307	56982	332	120990	0.11498965414601
307	56982	335	185502	-0.077186229395082
307	56982	344	56997	-0.16981629771233
307	56982	346	48806	-0.029404353461873
307	56982	406	117942	-0.16616392713667
307	56982	407	119478	-0.1970461780163
307	56982	411	182966	0.1834031487915
307	56982	449	57027	-0.2547244465685
307	56982	452	32454	0.20219873940344
307	56982	515	63702	0.11162337150766
307	56982	519	117462	0.28308042475581
307	56982	522	171222	-0.23775997499135
307	56982	524	181974	-0.18966443517914
307	56982	640	56562	-0.070453895162115
307	56982	651	56052	0.19396251325861
307	56982	689	57102	-0.11339391336647
307	56982	699	57109	-0.20068084997828
307	56982	701	48918	0.11676318867404
307	56982	1146	60822	-0.10977153557127
307	56982	1147	62358	-0.13017302799727
307	56982	1148	89494	-0.15548574898655
307	56982	1150	105366	-0.070675340448431
307	56982	1153	154518	0.38444072154618
307	56982	1155	169878	-0.12785206202365
307	56982	1168	56730	0.088319754496756
307	56982	1179	56220	-0.24314796950767
307	56982	1211	56742	-0.10977153557127
307	56982	1260	55218	-0.10882567058951
307	56982	1268	53172	-0.16616392713667
307	56982	1322	56262	0.2150813439864
307	56982	1367	53202	0.2470518247657
308	81558	308	81558	7.5504879139378
308	81558	316	48794	0.11510450678773
308	81558	323	32412	-0.06702788956399
308	81558	337	210078	-0.077186229395082
308	81558	345	81573	-0.16981629771233
308	81558	346	48806	0.2670566006437
308	81558	404	96438	0.095572515008206
308	81558	405	111798	-0.2470518247657
308	81558	412	203958	-0.040693505049188
308	81558	413	207542	0.1834031487915
308	81558	450	81603	-0.2547244465685
308	81558	452	32454	-0.0030000253009453
308	81558	516	95446	0.0027752982819197
308	81558	517	109782	0.10882567058951
308	81558	518	111318	0.12905137010927
308	81558	525	203478	-0.13136508197123
308	81558	526	206550	-0.18966443517914
308	81558	642	81138	-0.070453895162115
308	81558	653	80628	0.19396251325861
308	81558	690	81678	-0.11339391336647
308	81558	700	81685	-0.20068084997828
308	81558	701	48918	-0.10463571626008
308	81558	1148	89494	0.049207730171414
308	81558	1149	93078	-0.22177624285278
308	81558	1150	105366	0.048797665753318
308	81558	1151	108438	0.070453895162115
308	81558	1152	146838	0.041210451030661
308	81558	1156	200598	0.28994122347547
308	81558	1170	81306	0.088319754496756
308	81558	1181	80796	-0.24314796950767
308	81558	1213	81318	-0.10977153557127
308	81558	1261	79794	-0.10882567058951
308	81558	1269	77748	-0.16616392713667
308	81558	1324	80838	0.2150813439864
308	81558	1368	77778	0.2470518247657
308	81558	1375	73684	0.22014256572371
309	192663	309	192663	6.7214077859591
309	192663	310	223383	-0.0051640846243545
309	192663	311	235671	-0.27929057855918
309	192663	312	238743	0.13728127745371
309	192663	313	246423	0.023440358619807
309	192663	317	127131	0.033317370216982
309	192663	318	190619	-0.0033667351995524
309	192663	325	186525	-0.0030000253009453
309	192663	326	189597	0.17674736783183
309	192663	334	178334	-0.0010518667314909
309	192663	335	185502	0.082751475305195
309	192663	336	189086	-0.19032644220127
309	192663	347	127143	0.16067287072553
309	192663	348	190631	0.027202350922107
309	192663	386	178355	0.24247424790531
309	192663	387	185523	-0.20397453655419
309	192663	388	189107	0.025880299347605
309	192663	396	161973	0.10510792075582
309	192663	397	177333	-0.12385774696998
309	192663	399	185013	0.023061377933488
309	192663	408	160950	-0.032626057273424
309	192663	410	176822	0.0080857638843678
309	192663	454	186567	0.089760331392611
309	192663	455	189639	0.0013135108846189
309	192663	496	162003	-0.12684735203778
309	192663	497	177363	0.01170827347884
309	192663	499	185043	0.17504372034856
309	192663	508	160981	0.0050753112614337
309	192663	510	176853	0.10629033010625
309	192663	515	63702	0.0047315523524787
309	192663	521	160470	0.027998526394141
309	192663	691	192783	-0.11339391336647
309	192663	702	127255	0.22115848773116
309	192663	703	190743	-0.10408487750003
309	192663	1081	162183	0.17504372034856
309	192663	1082	177543	-0.22676265605294
309	192663	1084	185223	0.085380426401866
309	192663	1123	63891	0.027998526394141
309	192663	1129	160659	-0.12065776537256
309	192663	1135	62869	-0.019038497266847
309	192663	1147	62358	0.0045006736397883
309	192663	1271	188853	0.16616392713667
309	192663	1275	184758	0.077796406711684
309	192663	1370	188883	-0.2470518247657
309	192663	1377	184789	-0.22014256572371
309	192663	1382	176598	-0.077186229395082
310	223383	310	223383	6.5915889664387
310	223383	311	235671	0.0045046867509545
310	223383	312	238743	-0.096423754402013
310	223383	313	246423	0.2148699540149
310	223383	318	190619	0.11510450678773
310	223383	319	219291	0.17312361914233
310	223383	320	222363	-0.11575707893211
310	223383	324	125085	0.02200553580194
310	223383	327	211101	0.10512440315589
310	223383	329	221853	0.29376643997453
310	223383	338	216222	0.082751475305195
310	223383	348	190631	0.2670566006437
310	223383	349	219303	-0.095470840431178
310	223383	350	222375	0.12023185395946
310	223383	390	216243	-0.20397453655419
310	223383	396	161973	-0.041148672309872
310	223383	400	208053	-0.12385774696998
310	223383	402	215733	0.023061377933488
310	223383	404	96438	-0.0050325714335815
310	223383	413	207542	0.0080857638843678
310	223383	453	125127	-0.10522941533433
310	223383	456	211143	0.23933925418045
310	223383	458	221895	-0.10317871719187
310	223383	496	162003	0.10510792075582
310	223383	500	208083	0.01170827347884
310	223383	502	215763	0.17504372034856
310	223383	504	96469	0.020094400973588
310	223383	513	207573	0.10629033010625
310	223383	520	158934	-0.00097029166612414
310	223383	659	221430	0.18966443517914
310	223383	692	223503	-0.11339391336647
310	223383	703	190743	-0.10463571626008
310	223383	704	219415	0.022531181754
310	223383	705	222487	-0.010129629863716
310	223383	1081	162183	0.023061377933488
310	223383	1085	208263	-0.22676265605294
310	223383	1087	215943	0.085380426401866
310	223383	1128	159123	-0.099584798007364
310	223383	1136	93589	-0.019038497266847
310	223383	1142	158613	0.036799625642975
310	223383	1149	93078	0.0045006736397883
310	223383	1187	221598	-0.23775997499135
310	223383	1264	221619	-0.10882567058951
310	223383	1277	215478	0.077796406711684
310	223383	1379	215509	-0.22014256572371
310	223383	1384	207318	-0.077186229395082
311	235671	311	235671	6.3673308684495
311	235671	312	238743	0.090455900040307
311	235671	313	246423	-0.16371772626849
311	235671	319	219291	0.21976950121431
311	235671	321	234651	-0.11575707893211
311	235671	325	186525	0.06702788956399
311	235671	327	211101	-0.11361629964986
311	235671	330	232605	-0.17674736783183
311	235671	331	234141	0.29376643997453
311	235671	332	120990	0.0081976555581858
311	235671	334	178334	-0.021721022220612
311	235671	340	232094	0.19032644220127
311	235671	349	219303	0.17312361914233
311	235671	351	234663	0.12023185395946
311	235671	384	121011	-0.027691403098345
311	235671	386	178355	-0.012913178258743
311	235671	392	232115	-0.025880299347605
311	235671	393	112821	-0.0024687252864359
311	235671	412	203958	0.032626057273424
311	235671	454	186567	0.0030000253009453
311	235671	456	211143	-0.20219873940344
311	235671	459	232647	-0.0013135108846189
311	235671	460	234183	-0.10317871719187
311	235671	493	112851	0.03234201564487
311	235671	512	203989	-0.0050753112614337
311	235671	522	171222	-0.00097029166612414
311	235671	525	203478	-0.027998526394141
311	235671	660	233718	0.18966443517914
311	235671	693	235791	-0.11339391336647
311	235671	704	219415	-0.055235540124674
311	235671	706	234775	-0.010129629863716
311	235671	1078	113031	0.10614402324326
311	235671	1130	171411	-0.099584798007364
311	235671	1133	203667	0.12065776537256
311	235671	1138	105877	-0.019038497266847
311	235671	1143	170901	0.036799625642975
311	235671	1150	105366	0.0045006736397883
311	235671	1188	233886	-0.23775997499135
311	235671	1265	233907	-0.10882567058951
311	235671	1273	231861	-0.16616392713667
311	235671	1372	231891	0.2470518247657
312	238743	312	238743	6.5177853109909
312	238743	313	246423	-0.11339391336647
312	238743	320	222363	0.21976950121431
312	238743	321	234651	0.17312361914233
312	238743	322	238235	-0.055235540124674
312	238743	326	189597	0.06702788956399
312	238743	330	232605	0.0030000253009453
312	238743	333	124062	0.0081976555581858
312	238743	337	210078	-0.027691403098345
312	238743	350	222375	0.17312361914233
312	238743	351	234663	-0.095470840431178
312	238743	352	238247	0.022531181754
312	238743	385	124083	-0.027691403098345
312	238743	389	210099	-0.13491731946204
312	238743	397	177333	-0.041148672309872
312	238743	400	208053	0.10510792075582
312	238743	403	231093	0.023061377933488
312	238743	405	111798	-0.0050325714335815
312	238743	409	175286	0.020094400973588
312	238743	455	189639	0.0030000253009453
312	238743	459	232647	-0.089760331392611
312	238743	497	177363	0.10510792075582
312	238743	500	208083	-0.12684735203778
312	238743	503	231123	0.17504372034856
312	238743	505	111829	0.020094400973588
312	238743	509	175317	-0.038687398646738
312	238743	517	109782	-0.0047315523524787
312	238743	526	206550	-0.027998526394141
312	238743	658	237813	-0.19396251325861
312	238743	694	238863	-0.11339391336647
312	238743	705	222487	-0.055235540124674
312	238743	706	234775	0.022531181754
312	238743	707	238359	0.096830669632504
312	238743	1082	177543	0.023061377933488
312	238743	1085	208263	0.17504372034856
312	238743	1088	231303	0.085380426401866
312	238743	1125	109971	-0.027998526394141
312	238743	1134	206739	0.12065776537256
312	238743	1144	173973	0.036799625642975
312	238743	1151	108438	0.0045006736397883
312	238743	1186	237981	0.24314796950767
312	238743	1278	230838	0.077796406711684
312	238743	1329	238023	-0.2150813439864
312	238743	1380	230869	-0.22014256572371
313	246423	313	246423	6.3957297237174
313	246423	322	238235	0.26210229076249
313	246423	329	221853	0.11361629964986
313	246423	331	234141	-0.10512440315589
313	246423	336	189086	0.021721022220612
313	246423	339	217758	-0.027691403098345
313	246423	340	232094	-0.0010518667314909
313	246423	352	238247	-0.029404353461873
313	246423	388	189107	0.012913178258743
313	246423	391	217779	-0.13491731946204
313	246423	392	232115	0.24247424790531
313	246423	395	123573	0.0024687252864359
313	246423	399	185013	-0.041148672309872
313	246423	402	215733	0.10510792075582
313	246423	403	231093	-0.12385774696998
313	246423	407	119478	-0.0050325714335815
313	246423	411	182966	0.020094400973588
313	246423	414	214710	-0.032626057273424
313	246423	458	221895	0.20219873940344
313	246423	460	234183	-0.23933925418045
313	246423	495	123603	-0.03234201564487
313	246423	499	185043	0.10510792075582
313	246423	502	215763	-0.12684735203778
313	246423	503	231123	0.01170827347884
313	246423	507	119509	0.020094400973588
313	246423	511	182997	-0.038687398646738
313	246423	514	214741	0.0050753112614337
313	246423	519	117462	-0.0047315523524787
313	246423	524	181974	0.00097029166612414
313	246423	561	245982	-0.12785206202365
313	246423	649	246003	-0.070453895162115
313	246423	695	246543	-0.11339391336647
313	246423	707	238359	0.11676318867404
313	246423	1080	123783	-0.10614402324326
313	246423	1084	185223	0.023061377933488
313	246423	1087	215943	0.17504372034856
313	246423	1088	231303	-0.22676265605294
313	246423	1127	117651	-0.027998526394141
313	246423	1132	182163	0.099584798007364
313	246423	1140	116629	0.019038497266847
313	246423	1177	246171	0.088319754496756
313	246423	1220	246183	-0.10977153557127
313	246423	1386	230358	0.077186229395082
314	56985	314	56985	7.3956812443451
314	56985	315	81561	-0.43926905547688
314	56985	316	48794	0.08343630757759
314	56985	323	32412	-0.054868551345929
314	56985	325	186525	-0.030290063672225
314	56985	344	56997	0.0045046867509545
314	56985	353	48809	-0.029404353461873
314	56985	383	32433	-0.029789507430461
314	56985	417	117945	-0.16616392713667
314	56985	418	119481	-0.1970461780163
314	56985	422	182969	0.1834031487915
314	56985	449	57027	-0.27929057855918
314	56985	461	32457	0.20219873940344
314	56985	527	63705	0.11162337150766
314	56985	531	117465	0.28308042475581
314	56985	534	171225	-0.23775997499135
314	56985	536	181977	-0.18966443517914
314	56985	663	55032	-0.18966443517914
314	56985	699	57109	0.091620856238547
314	56985	708	48921	0.11676318867404
314	56985	1157	60825	-0.10977153557127
314	56985	1158	62361	-0.13017302799727
314	56985	1159	89497	-0.15548574898655
314	56985	1161	105369	-0.070675340448431
314	56985	1164	154521	0.38444072154618
314	56985	1166	169881	-0.12785206202365
314	56985	1168	56730	0.041210451030661
314	56985	1179	56220	0.28670155505139
314	56985	1221	56745	-0.10977153557127
314	56985	1251	56241	-0.085579538418486
314	56985	1331	56265	0.2150813439864
314	56985	1361	55249	0.0027752982819197
314	56985	1388	40920	0.077186229395082
315	81561	315	81561	7.2773659609824
315	81561	316	48794	0.0095389763376564
315	81561	323	32412	0.02200553580194
315	81561	327	211101	-0.030290063672225
315	81561	345	81573	0.0045046867509545
315	81561	353	48809	0.2670566006437
315	81561	383	32433	-0.10512440315589
315	81561	415	96441	0.095572515008206
315	81561	416	111801	-0.2470518247657
315	81561	423	203961	-0.040693505049188
315	81561	424	207545	0.1834031487915
315	81561	450	81603	-0.27929057855918
315	81561	461	32457	-0.0030000253009453
315	81561	528	95449	0.0027752982819197
315	81561	529	109785	0.10882567058951
315	81561	530	111321	0.12905137010927
315	81561	537	203481	-0.13136508197123
315	81561	538	206553	-0.18966443517914
315	81561	664	79608	-0.18966443517914
315	81561	700	81685	0.091620856238547
315	81561	708	48921	-0.10463571626008
315	81561	1159	89497	0.049207730171414
315	81561	1160	93081	-0.22177624285278
315	81561	1161	105369	0.048797665753318
315	81561	1162	108441	0.070453895162115
315	81561	1163	146841	0.041210451030661
315	81561	1167	200601	0.28994122347547
315	81561	1170	81306	0.041210451030661
315	81561	1181	80796	0.28670155505139
315	81561	1223	81321	-0.10977153557127
315	81561	1253	80817	-0.085579538418486
315	81561	1281	73656	0.077796406711684
315	81561	1333	80841	0.2150813439864
315	81561	1362	79825	0.0027752982819197
316	48794	316	48794	6.8716686118585
316	48794	323	32412	0.11510450678773
316	48794	334	178334	-0.030290063672225
316	48794	346	48806	0.0045046867509545
316	48794	353	48809	-0.16981629771233
316	48794	354	32426	0.17312361914233
316	48794	426	63674	0.095572515008206
316	48794	428	109754	-0.16616392713667
316	48794	429	111290	-0.1970461780163
316	48794	433	171194	-0.040693505049188
316	48794	434	174778	0.1834031487915
316	48794	539	62682	0.0027752982819197
316	48794	542	105690	-0.062809906863828
316	48794	543	109274	0.28308042475581
316	48794	547	170714	-0.13136508197123
316	48794	548	173786	-0.18966443517914
316	48794	662	47864	0.19396251325861
316	48794	701	48918	0.091620856238547
316	48794	708	48921	-0.20068084997828
316	48794	709	32538	-0.055235540124674
316	48794	1168	56730	0.049207730171414
316	48794	1169	60314	-0.22177624285278
316	48794	1170	81306	-0.15548574898655
316	48794	1173	104346	-0.1657483653351
316	48794	1174	146330	0.38444072154618
316	48794	1176	167834	0.28994122347547
316	48794	1178	48540	-0.15548574898655
316	48794	1230	48554	-0.10977153557127
316	48794	1259	48050	-0.085579538418486
316	48794	1280	44984	-0.16616392713667
316	48794	1339	48074	0.2150813439864
316	48794	1366	47058	0.0027752982819197
316	48794	1388	40920	0.22014256572371
317	127131	317	127131	7.2758166840212
317	127131	318	190619	-0.35745298972232
317	127131	319	219291	0.2547244465685
317	127131	320	222363	-0.0060270040030403
317	127131	321	234651	-0.32596007955583
317	127131	322	238235	0.36162024018242
317	127131	324	125085	0.22475759024513
317	127131	332	120990	0.10522941533433
317	127131	333	124062	-0.045678346128306
317	127131	347	127143	0.0045046867509545
317	127131	355	125099	0.027202350922107
317	127131	384	121011	-0.23933925418045
317	127131	385	124083	0.10294314274691
317	127131	415	96441	0.10510792075582
317	127131	416	111801	-0.12385774696998
317	127131	418	119481	0.023061377933488
317	127131	426	63674	0.020094400973588
317	127131	427	95418	-0.032626057273424
317	127131	429	111290	0.0080857638843678
317	127131	462	121035	0.089760331392611
317	127131	463	124107	0.0013135108846189
317	127131	493	112851	0.19517653453975
317	127131	494	120019	-0.011556895078032
317	127131	495	123603	-0.088342157777153
317	127131	527	63705	-0.038687398646738
317	127131	528	95449	0.0050753112614337
317	127131	530	111321	0.10629033010625
317	127131	539	62682	0.00097029166612414
317	127131	541	94938	0.027998526394141
317	127131	702	127255	0.091620856238547
317	127131	710	125211	-0.10408487750003
317	127131	1089	96651	0.17504372034856
317	127131	1090	112011	-0.22676265605294
317	127131	1092	119691	0.085380426401866
317	127131	1123	63891	0.10629033010625
317	127131	1124	95635	-0.22973291476037
317	127131	1126	111507	0.18565278764127
317	127131	1158	62361	-0.036799625642975
317	127131	1177	246171	-0.28994122347547
317	127131	1282	123321	0.16616392713667
317	127131	1287	119226	0.077796406711684
317	127131	1389	119257	-0.22014256572371
317	127131	1395	111066	-0.077186229395082
318	190619	318	190619	6.6146790295942
318	190619	319	219291	-0.34947905750165
318	190619	320	222363	0.10611859300808
318	190619	322	238235	-0.010336226591697
318	190619	324	125085	0.0095389763376564
318	190619	325	186525	0.2670566006437
318	190619	326	189597	0.070503945593888
318	190619	334	178334	0.09363519486107
318	190619	336	189086	0.10231705957311
318	190619	348	190631	0.0045046867509545
318	190619	355	125099	0.16067287072553
318	190619	356	186539	-0.095470840431178
318	190619	357	189611	0.12023185395946
318	190619	386	178355	-0.20759357163523
318	190619	388	189107	-0.00029073070147568
318	190619	420	175289	-0.12385774696998
318	190619	422	182969	0.023061377933488
318	190619	426	63674	-0.0050325714335815
318	190619	431	158906	-0.032626057273424
318	190619	434	174778	0.0080857638843678
318	190619	464	178379	0.23933925418045
318	190619	466	189131	-0.10317871719187
318	190619	496	162003	0.24247424790531
318	190619	498	183507	-0.011556895078032
318	190619	527	63705	0.020094400973588
318	190619	532	158937	0.0050753112614337
318	190619	535	174809	0.10629033010625
318	190619	546	158426	0.027998526394141
318	190619	669	188666	0.18966443517914
318	190619	703	190743	0.091620856238547
318	190619	710	125211	0.22115848773116
318	190619	711	186651	0.022531181754
318	190619	712	189723	-0.010129629863716
318	190619	1094	175499	-0.22676265605294
318	190619	1096	183179	0.085380426401866
318	190619	1123	63891	0.0080857638843678
318	190619	1128	159123	-0.22973291476037
318	190619	1131	174995	0.18565278764127
318	190619	1157	60825	-0.019038497266847
318	190619	1169	60314	0.0045006736397883
318	190619	1177	246171	0.1657483653351
318	190619	1289	182714	0.077796406711684
318	190619	1370	188883	0.0027752982819197
318	190619	1391	182745	-0.22014256572371
318	190619	1398	174554	-0.077186229395082
319	219291	319	219291	6.2685869827384
319	219291	320	222363	0.090455900040307
319	219291	321	234651	-0.096423754402013
319	219291	325	186525	0.043562154251392
319	219291	327	211101	0.20829654935808
319	219291	328	218269	0.070503945593888
319	219291	332	120990	0.0053277454839832
319	219291	338	216222	0.045678346128306
319	219291	339	217758	0.10231705957311
319	219291	349	219303	0.0045046867509545
319	219291	356	186539	0.2670566006437
319	219291	358	211115	-0.029404353461873
319	219291	359	218283	0.12023185395946
319	219291	384	121011	0.09363519486107
319	219291	390	216243	-0.10294314274691
319	219291	391	217779	-0.00029073070147568
319	219291	415	96441	-0.0024687252864359
319	219291	423	203961	-0.12385774696998
319	219291	436	203450	0.0080857638843678
319	219291	462	121035	-0.10522941533433
319	219291	468	216267	-0.0013135108846189
319	219291	469	217803	-0.10317871719187
319	219291	496	162003	-0.12277944456085
319	219291	502	215763	0.088342157777153
319	219291	537	203481	0.10629033010625
319	219291	545	154842	-0.00097029166612414
319	219291	670	217338	0.18966443517914
319	219291	704	219415	0.091620856238547
319	219291	711	186651	-0.10463571626008
319	219291	713	211227	0.11676318867404
319	219291	714	218395	-0.010129629863716
319	219291	1089	96651	0.10614402324326
319	219291	1097	204171	-0.22676265605294
319	219291	1133	203667	0.18565278764127
319	219291	1159	89497	-0.019038497266847
319	219291	1164	154521	0.036799625642975
319	219291	1171	88986	0.0045006736397883
319	219291	1177	246171	0.070453895162115
319	219291	1285	215481	-0.16616392713667
319	219291	1371	217555	0.0027752982819197
319	219291	1400	203226	-0.077186229395082
320	222363	320	222363	6.3867346512502
320	222363	321	234651	0.0045046867509545
320	222363	322	238235	0.091620856238547
320	222363	326	189597	0.043562154251392
320	222363	328	218269	0.2670566006437
320	222363	329	221853	-0.10463571626008
320	222363	333	124062	0.0053277454839832
320	222363	337	210078	0.09363519486107
320	222363	338	216222	-0.10522941533433
320	222363	350	222375	0.0045046867509545
320	222363	357	189611	0.2670566006437
320	222363	359	218283	-0.095470840431178
320	222363	360	221867	0.022531181754
320	222363	385	124083	0.09363519486107
320	222363	389	210099	-0.20759357163523
320	222363	390	216243	0.23933925418045
320	222363	419	160953	-0.041148672309872
320	222363	425	214713	0.023061377933488
320	222363	427	95418	-0.0050325714335815
320	222363	431	158906	0.020094400973588
320	222363	437	206522	0.0080857638843678
320	222363	463	124107	-0.10522941533433
320	222363	467	210123	0.23933925418045
320	222363	468	216267	-0.089760331392611
320	222363	500	208083	-0.19517653453975
320	222363	528	95449	0.020094400973588
320	222363	532	158937	-0.038687398646738
320	222363	538	206553	0.10629033010625
320	222363	540	93402	-0.0047315523524787
320	222363	667	221433	-0.19396251325861
320	222363	705	222487	0.091620856238547
320	222363	712	189723	-0.10463571626008
320	222363	714	218395	0.022531181754
320	222363	715	221979	0.096830669632504
320	222363	1093	161163	0.023061377933488
320	222363	1099	214923	0.085380426401866
320	222363	1124	95635	0.0080857638843678
320	222363	1128	159123	0.10629033010625
320	222363	1134	206739	0.18565278764127
320	222363	1165	157593	0.036799625642975
320	222363	1172	92058	0.0045006736397883
320	222363	1177	246171	0.048797665753318
320	222363	1187	221598	0.28670155505139
320	222363	1264	221619	0.085579538418486
320	222363	1291	214458	0.077796406711684
320	222363	1344	221643	-0.2150813439864
320	222363	1393	214489	-0.22014256572371
320	222363	1401	206298	-0.077186229395082
321	234651	321	234651	6.4666094885134
321	234651	322	238235	-0.047417755273205
321	234651	328	218269	0.11510450678773
321	234651	330	232605	0.22475759024513
321	234651	331	234141	-0.10463571626008
321	234651	335	185502	0.02200553580194
321	234651	337	210078	-0.054868551345929
321	234651	351	234663	0.0045046867509545
321	234651	359	218283	0.17312361914233
321	234651	361	232619	0.027202350922107
321	234651	362	234155	0.022531181754
321	234651	387	185523	0.10512440315589
321	234651	389	210099	0.029789507430461
321	234651	416	111801	-0.0024687252864359
321	234651	423	203961	0.10510792075582
321	234651	433	171194	0.020094400973588
321	234651	465	185547	0.0030000253009453
321	234651	467	210123	-0.20219873940344
321	234651	494	120019	0.0010518667314909
321	234651	497	177363	-0.12277944456085
321	234651	503	231123	0.088342157777153
321	234651	534	171225	-0.038687398646738
321	234651	542	105690	-0.0047315523524787
321	234651	549	202458	-0.027998526394141
321	234651	668	233721	-0.19396251325861
321	234651	706	234775	0.091620856238547
321	234651	714	218395	-0.055235540124674
321	234651	716	232731	-0.10408487750003
321	234651	717	234267	0.096830669632504
321	234651	1090	112011	0.10614402324326
321	234651	1097	204171	0.17504372034856
321	234651	1130	171411	0.10629033010625
321	234651	1166	169881	0.036799625642975
321	234651	1173	104346	0.0045006736397883
321	234651	1177	246171	-0.22177624285278
321	234651	1188	233886	0.28670155505139
321	234651	1265	233907	0.085579538418486
321	234651	1286	230841	-0.16616392713667
321	234651	1345	233931	-0.2150813439864
322	238235	322	238235	6.4587845825969
322	238235	329	221853	0.11510450678773
322	238235	331	234141	0.2670566006437
322	238235	336	189086	0.02200553580194
322	238235	340	232094	-0.10522941533433
322	238235	352	238247	0.0045046867509545
322	238235	360	221867	0.17312361914233
322	238235	362	234155	-0.095470840431178
322	238235	388	189107	0.10512440315589
322	238235	392	232115	0.23933925418045
322	238235	421	176825	-0.041148672309872
322	238235	424	207545	0.10510792075582
322	238235	429	111290	-0.0050325714335815
322	238235	434	174778	0.020094400973588
322	238235	437	206522	-0.032626057273424
322	238235	466	189131	0.0030000253009453
322	238235	470	232139	-0.089760331392611
322	238235	495	123603	0.0010518667314909
322	238235	501	209619	-0.24247424790531
322	238235	503	231123	0.011556895078032
322	238235	530	111321	0.020094400973588
322	238235	535	174809	-0.038687398646738
322	238235	538	206553	0.0050753112614337
322	238235	543	109274	-0.0047315523524787
322	238235	548	173786	0.00097029166612414
322	238235	707	238359	0.091620856238547
322	238235	715	221979	-0.055235540124674
322	238235	717	234267	0.022531181754
322	238235	1095	177035	0.023061377933488
322	238235	1098	207755	0.17504372034856
322	238235	1126	111507	0.0080857638843678
322	238235	1131	174995	0.10629033010625
322	238235	1134	206739	-0.22973291476037
322	238235	1162	108441	0.019038497266847
322	238235	1177	246171	0.049207730171414
322	238235	1186	237981	-0.15548574898655
322	238235	1238	237995	-0.10977153557127
322	238235	1292	230330	0.077796406711684
322	238235	1394	230361	-0.22014256572371
323	32412	323	32412	7.2237998647735
323	32412	354	32426	-0.34947905750165
323	32412	383	32433	-0.22464584615627
323	32412	438	62652	0.2470518247657
323	32412	439	93372	-0.16616392713667
323	32412	440	94908	-0.1970461780163
323	32412	444	154812	-0.040693505049188
323	32412	445	158396	0.1834031487915
323	32412	452	32454	0.27929057855918
323	32412	461	32457	0.2547244465685
323	32412	550	60636	-0.10882567058951
323	32412	551	62172	-0.12905137010927
323	32412	552	89308	-0.062809906863828
323	32412	553	92892	0.28308042475581
323	32412	556	146652	0.23775997499135
323	32412	557	154332	-0.13136508197123
323	32412	558	157404	-0.18966443517914
323	32412	661	31992	0.070453895162115
323	32412	709	32538	-0.031080190229874
323	32412	1178	48540	0.088319754496756
323	32412	1179	56220	-0.048797665753318
323	32412	1180	59292	-0.070453895162115
323	32412	1181	80796	0.070675340448431
323	32412	1182	87964	-0.1657483653351
323	32412	1184	145308	0.12785206202365
323	32412	1185	151452	0.28994122347547
323	32412	1239	32172	-0.10977153557127
323	32412	1266	31668	-0.085579538418486
323	32412	1279	30648	0.10882567058951
323	32412	1346	31692	0.2150813439864
323	32412	1373	30676	0.0027752982819197
323	32412	1387	28632	-0.2470518247657
324	125085	324	125085	8.017430526223
324	125085	325	186525	-0.16981629771233
324	125085	326	189597	-0.3736742481885
324	125085	327	211101	0.22464584615627
324	125085	329	221853	0.27953288170954
324	125085	330	232605	-0.32596007955583
324	125085	332	120990	0.16067287072553
324	125085	333	124062	0.28168313445788
324	125085	355	125099	-0.34947905750165
324	125085	363	121005	-0.095470840431178
324	125085	364	124077	0.12023185395946
324	125085	393	112821	-0.20759357163523
324	125085	395	123573	-0.00029073070147568
324	125085	415	96441	-0.13491731946204
324	125085	417	117945	0.20397453655419
324	125085	439	93372	-0.032626057273424
324	125085	442	109244	0.0080857638843678
324	125085	453	125127	0.27929057855918
324	125085	471	112845	0.23933925418045
324	125085	473	123597	-0.10317871719187
324	125085	504	96469	0.24247424790531
324	125085	506	117973	-0.011556895078032
324	125085	527	63705	0.10510792075582
324	125085	529	109785	-0.01170827347884
324	125085	531	117465	-0.17504372034856
324	125085	550	60636	0.00097029166612414
324	125085	553	92892	0.027998526394141
324	125085	672	123132	0.18966443517914
324	125085	710	125211	-0.031080190229874
324	125085	718	121117	0.022531181754
324	125085	719	124189	-0.010129629863716
324	125085	1100	63885	-0.023061377933488
324	125085	1102	109965	-0.22676265605294
324	125085	1104	117645	0.085380426401866
324	125085	1136	93589	-0.22973291476037
324	125085	1139	109461	0.18565278764127
324	125085	1157	60825	-0.099584798007364
324	125085	1160	93081	0.12065776537256
324	125085	1186	237981	0.12785206202365
324	125085	1282	123321	0.10882567058951
324	125085	1294	117180	0.077796406711684
324	125085	1376	123349	0.0027752982819197
324	125085	1404	109020	-0.077186229395082
325	186525	325	186525	6.8793897684801
325	186525	326	189597	0.090455900040307
325	186525	327	211101	-0.43926905547688
325	186525	328	218269	0.10611859300808
325	186525	330	232605	-0.13728127745371
325	186525	331	234141	-0.010336226591697
325	186525	332	120990	0.0016249185348846
325	186525	334	178334	0.08343630757759
325	186525	335	185502	0.28168313445788
325	186525	356	186539	-0.34947905750165
325	186525	363	121005	0.16067287072553
325	186525	365	178349	-0.029404353461873
325	186525	366	185517	0.12023185395946
325	186525	396	161973	-0.029789507430461
325	186525	398	183477	-0.10294314274691
325	186525	399	185013	-0.00029073070147568
325	186525	422	182969	0.025880299347605
325	186525	444	154812	-0.032626057273424
325	186525	446	170684	0.0080857638843678
325	186525	454	186567	0.27929057855918
325	186525	474	161997	0.20219873940344
325	186525	476	183501	-0.0013135108846189
325	186525	477	185037	-0.10317871719187
325	186525	511	182997	0.088342157777153
325	186525	527	63705	-0.03234201564487
325	186525	534	171225	-0.01170827347884
325	186525	557	154332	0.027998526394141
325	186525	673	184572	0.18966443517914
325	186525	711	186651	-0.031080190229874
325	186525	718	121117	0.22115848773116
325	186525	720	178461	0.11676318867404
325	186525	721	185629	-0.010129629863716
325	186525	1100	63885	0.10614402324326
325	186525	1107	171405	-0.22676265605294
325	186525	1141	155029	-0.22973291476037
325	186525	1143	170901	0.18565278764127
325	186525	1164	154521	0.12065776537256
325	186525	1179	56220	0.0045006736397883
325	186525	1283	184761	0.10882567058951
325	186525	1377	184789	0.0027752982819197
325	186525	1391	182745	-0.2470518247657
325	186525	1407	170460	-0.077186229395082
326	189597	326	189597	7.8924757177655
326	189597	328	218269	-0.34947905750165
326	189597	329	221853	-0.031080190229874
326	189597	330	232605	0.27929057855918
326	189597	333	124062	0.0016249185348846
326	189597	335	185502	0.16067287072553
326	189597	336	189086	0.22115848773116
326	189597	357	189611	-0.34947905750165
326	189597	364	124077	0.16067287072553
326	189597	366	185517	-0.095470840431178
326	189597	367	189101	0.022531181754
326	189597	397	177333	-0.20759357163523
326	189597	398	183477	0.23933925418045
326	189597	419	160953	-0.13491731946204
326	189597	420	175289	0.24247424790531
326	189597	438	62652	-0.0050325714335815
326	189597	447	173756	0.0080857638843678
326	189597	455	189639	0.27929057855918
326	189597	475	177357	0.23933925418045
326	189597	476	183501	-0.089760331392611
326	189597	508	160981	0.24247424790531
326	189597	509	175317	-0.19517653453975
326	189597	532	158937	-0.12684735203778
326	189597	536	181977	-0.17504372034856
326	189597	550	60636	-0.0047315523524787
326	189597	558	157404	0.027998526394141
326	189597	712	189723	-0.031080190229874
326	189597	719	124189	0.22115848773116
326	189597	721	185629	0.022531181754
326	189597	722	189213	0.096830669632504
326	189597	1105	159117	-0.17504372034856
326	189597	1109	182157	0.085380426401866
326	189597	1135	62869	0.0080857638843678
326	189597	1144	173973	0.18565278764127
326	189597	1157	60825	0.027998526394141
326	189597	1165	157593	0.12065776537256
326	189597	1180	59292	0.0045006736397883
326	189597	1186	237981	0.070675340448431
326	189597	1271	188853	0.085579538418486
326	189597	1297	181692	0.077796406711684
326	189597	1351	188877	-0.2150813439864
326	189597	1408	173532	-0.077186229395082
327	211101	327	211101	7.3313316681872
327	211101	328	218269	-0.097668160915864
327	211101	329	221853	0.16371772626849
327	211101	330	232605	0.21866852110877
327	211101	331	234141	-0.2148699540149
327	211101	334	178334	0.0095389763376564
327	211101	337	210078	0.28168313445788
327	211101	358	211115	-0.34947905750165
327	211101	365	178349	0.2670566006437
327	211101	368	210093	0.12023185395946
327	211101	393	112821	0.09363519486107
327	211101	396	161973	-0.10512440315589
327	211101	400	208053	-0.10294314274691
327	211101	401	209589	-0.00029073070147568
327	211101	415	96441	-0.027691403098345
327	211101	423	203961	-0.20397453655419
327	211101	424	207545	0.025880299347605
327	211101	456	211143	0.27929057855918
327	211101	471	112845	-0.10522941533433
327	211101	474	161997	-0.0030000253009453
327	211101	478	208077	-0.0013135108846189
327	211101	479	209613	-0.10317871719187
327	211101	504	96469	-0.0010518667314909
327	211101	512	203989	0.011556895078032
327	211101	513	207573	0.088342157777153
327	211101	537	203481	0.17504372034856
327	211101	556	146652	-0.00097029166612414
327	211101	674	209148	0.18966443517914
327	211101	713	211227	-0.031080190229874
327	211101	720	178461	-0.10463571626008
327	211101	723	210205	-0.010129629863716
327	211101	1110	203661	-0.085380426401866
327	211101	1163	146841	0.099584798007364
327	211101	1181	80796	0.0045006736397883
327	211101	1186	237981	0.070453895162115
327	211101	1284	209337	0.10882567058951
327	211101	1298	203196	-0.077796406711684
327	211101	1378	209365	0.0027752982819197
327	211101	1392	207321	-0.2470518247657
328	218269	328	218269	7.2049137969715
328	218269	329	221853	-0.047417755273205
328	218269	330	232605	-0.19122218734651
328	218269	331	234141	0.091620856238547
328	218269	335	185502	0.0095389763376564
328	218269	337	210078	0.08343630757759
328	218269	338	216222	0.24293715777466
328	218269	339	217758	0.22115848773116
328	218269	359	218283	-0.34947905750165
328	218269	366	185517	0.2670566006437
328	218269	368	210093	-0.029404353461873
328	218269	369	216237	0.027202350922107
328	218269	370	217773	0.022531181754
328	218269	394	119989	0.09363519486107
328	218269	419	160953	0.012913178258743
328	218269	423	203961	0.24247424790531
328	218269	425	214713	0.025880299347605
328	218269	444	154812	0.020094400973588
328	218269	448	202428	0.0080857638843678
328	218269	457	218311	0.27929057855918
328	218269	472	120013	-0.10522941533433
328	218269	508	160981	-0.12277944456085
328	218269	512	203989	-0.19517653453975
328	218269	514	214741	0.088342157777153
328	218269	528	95449	-0.03234201564487
328	218269	552	89308	-0.0047315523524787
328	218269	714	218395	-0.031080190229874
328	218269	721	185629	-0.10463571626008
328	218269	723	210205	0.11676318867404
328	218269	724	216349	-0.10408487750003
328	218269	725	217885	0.096830669632504
328	218269	1101	95629	0.10614402324326
328	218269	1141	155029	0.10629033010625
328	218269	1145	202645	0.18565278764127
328	218269	1159	89497	0.027998526394141
328	218269	1182	87964	0.0045006736397883
328	218269	1272	217525	0.085579538418486
328	218269	1352	217549	-0.2150813439864
328	218269	1393	214489	-0.2470518247657
328	218269	1410	202204	-0.077186229395082
329	221853	329	221853	7.537761047237
329	221853	331	234141	0.0045046867509545
329	221853	336	189086	0.0095389763376564
329	221853	339	217758	0.16067287072553
329	221853	360	221867	-0.34947905750165
329	221853	367	189101	0.2670566006437
329	221853	370	217773	-0.095470840431178
329	221853	395	123573	0.09363519486107
329	221853	401	209589	-0.20759357163523
329	221853	402	215733	0.23933925418045
329	221853	424	207545	0.24247424790531
329	221853	425	214713	-0.20397453655419
329	221853	440	94908	-0.0050325714335815
329	221853	445	158396	0.020094400973588
329	221853	458	221895	0.27929057855918
329	221853	473	123597	-0.10522941533433
329	221853	479	209613	0.23933925418045
329	221853	480	215757	-0.089760331392611
329	221853	513	207573	-0.19517653453975
329	221853	514	214741	0.011556895078032
329	221853	533	160473	-0.10510792075582
329	221853	538	206553	0.01170827347884
329	221853	553	92892	-0.0047315523524787
329	221853	558	157404	0.00097029166612414
329	221853	667	221433	0.070453895162115
329	221853	715	221979	-0.031080190229874
329	221853	722	189213	-0.10463571626008
329	221853	725	217885	0.022531181754
329	221853	1106	160653	0.023061377933488
329	221853	1111	206733	0.22676265605294
329	221853	1137	95125	0.0080857638843678
329	221853	1142	158613	0.10629033010625
329	221853	1160	93081	0.027998526394141
329	221853	1165	157593	-0.099584798007364
329	221853	1186	237981	0.088319754496756
329	221853	1187	221598	0.041210451030661
329	221853	1245	221613	-0.10977153557127
329	221853	1300	213948	0.077796406711684
329	221853	1411	205788	-0.077186229395082
330	232605	330	232605	6.920545403253
330	232605	331	234141	0.095408045780954
330	232605	338	216222	0.033317370216982
330	232605	340	232094	0.22115848773116
330	232605	361	232619	-0.34947905750165
330	232605	369	216237	0.17312361914233
330	232605	371	232109	0.022531181754
330	232605	398	183477	0.10512440315589
330	232605	400	208053	0.029789507430461
330	232605	403	231093	0.00029073070147568
330	232605	417	117945	0.027691403098345
330	232605	420	175289	0.012913178258743
330	232605	423	203961	-0.13491731946204
330	232605	441	105660	0.0050325714335815
330	232605	459	232647	0.27929057855918
330	232605	476	183501	0.0030000253009453
330	232605	478	208077	-0.20219873940344
330	232605	481	231117	0.10317871719187
330	232605	506	117973	0.0010518667314909
330	232605	509	175317	-0.12277944456085
330	232605	512	203989	0.24247424790531
330	232605	529	109785	-0.03234201564487
330	232605	534	171225	0.10510792075582
330	232605	560	200412	-0.027998526394141
330	232605	676	230652	-0.18966443517914
330	232605	716	232731	-0.031080190229874
330	232605	724	216349	-0.055235540124674
330	232605	726	232221	0.096830669632504
330	232605	1102	109965	0.10614402324326
330	232605	1107	171405	-0.023061377933488
330	232605	1138	105877	-0.0080857638843678
330	232605	1167	200601	-0.12065776537256
330	232605	1183	102300	0.0045006736397883
330	232605	1186	237981	-0.13017302799727
330	232605	1273	231861	0.085579538418486
330	232605	1286	230841	-0.10882567058951
330	232605	1353	231885	-0.2150813439864
330	232605	1380	230869	-0.0027752982819197
331	234141	331	234141	7.0898922743651
331	234141	339	217758	0.033317370216982
331	234141	340	232094	0.24293715777466
331	234141	362	234155	-0.34947905750165
331	234141	370	217773	0.17312361914233
331	234141	371	232109	0.027202350922107
331	234141	399	185013	0.10512440315589
331	234141	401	209589	0.029789507430461
331	234141	403	231093	0.10294314274691
331	234141	418	119481	0.027691403098345
331	234141	421	176825	0.012913178258743
331	234141	446	170684	0.020094400973588
331	234141	448	202428	-0.032626057273424
331	234141	460	234183	0.27929057855918
331	234141	477	185037	0.0030000253009453
331	234141	479	209613	-0.20219873940344
331	234141	481	231117	0.0013135108846189
331	234141	507	119509	0.0010518667314909
331	234141	510	176853	-0.12277944456085
331	234141	530	111321	-0.03234201564487
331	234141	537	203481	0.12684735203778
331	234141	554	105180	-0.0047315523524787
331	234141	559	169692	0.00097029166612414
331	234141	668	233721	0.070453895162115
331	234141	717	234267	-0.031080190229874
331	234141	725	217885	-0.055235540124674
331	234141	726	232221	-0.10408487750003
331	234141	1103	111501	0.10614402324326
331	234141	1110	203661	0.17504372034856
331	234141	1143	170901	0.10629033010625
331	234141	1145	202645	-0.22973291476037
331	234141	1161	105369	0.027998526394141
331	234141	1166	169881	-0.099584798007364
331	234141	1186	237981	-0.10977153557127
331	234141	1188	233886	0.041210451030661
331	234141	1246	233901	-0.10977153557127
331	234141	1394	230361	-0.2470518247657
332	120990	332	120990	7.9328348381709
332	120990	333	124062	0.090455900040307
332	120990	335	185502	-0.3736742481885
332	120990	338	216222	0.0060270040030403
332	120990	339	217758	0.27953288170954
332	120990	340	232094	-0.36162024018242
332	120990	363	121005	-0.16981629771233
332	120990	372	112814	-0.029404353461873
332	120990	373	119982	0.12023185395946
332	120990	384	121011	0.22464584615627
332	120990	404	96438	-0.029789507430461
332	120990	406	117942	-0.10294314274691
332	120990	407	119478	-0.00029073070147568
332	120990	426	63674	-0.012913178258743
332	120990	430	117434	0.025880299347605
332	120990	441	105660	0.12385774696998
332	120990	462	121035	-0.2547244465685
332	120990	482	96462	0.20219873940344
332	120990	484	117966	-0.0013135108846189
332	120990	485	119502	-0.10317871719187
332	120990	515	63702	0.12277944456085
332	120990	519	117462	0.088342157777153
332	120990	542	105690	-0.01170827347884
332	120990	552	89308	-0.0050753112614337
332	120990	554	105180	-0.10629033010625
332	120990	561	245982	0.18966443517914
332	120990	718	121117	-0.20068084997828
332	120990	727	112926	0.11676318867404
332	120990	728	120094	-0.010129629863716
332	120990	1115	105870	-0.22676265605294
332	120990	1148	89494	-0.22973291476037
332	120990	1150	105366	0.18565278764127
332	120990	1168	56730	-0.099584798007364
332	120990	1171	88986	0.12065776537256
332	120990	1179	56220	0.036799625642975
332	120990	1188	233886	0.12785206202365
332	120990	1287	119226	0.10882567058951
332	120990	1294	117180	0.16616392713667
332	120990	1381	119254	0.0027752982819197
332	120990	1396	117210	-0.2470518247657
333	124062	333	124062	8.2125337829881
333	124062	335	185502	-0.16981629771233
333	124062	336	189086	-0.20068084997828
333	124062	337	210078	0.22464584615627
333	124062	338	216222	-0.2547244465685
333	124062	364	124077	-0.16981629771233
333	124062	373	119982	-0.095470840431178
333	124062	374	123566	0.022531181754
333	124062	385	124083	0.22464584615627
333	124062	405	111798	-0.20759357163523
333	124062	406	117942	0.23933925418045
333	124062	427	95418	-0.13491731946204
333	124062	428	109754	0.24247424790531
333	124062	438	62652	-0.041148672309872
333	124062	439	93372	0.10510792075582
333	124062	443	116412	-0.023061377933488
333	124062	463	124107	-0.2547244465685
333	124062	483	111822	0.23933925418045
333	124062	484	117966	-0.089760331392611
333	124062	516	95446	0.24247424790531
333	124062	517	109782	-0.19517653453975
333	124062	539	62682	0.10510792075582
333	124062	540	93402	-0.12684735203778
333	124062	544	116442	-0.17504372034856
333	124062	550	60636	-0.038687398646738
333	124062	555	108252	-0.10629033010625
333	124062	561	245982	0.13136508197123
333	124062	672	123132	0.19396251325861
333	124062	719	124189	-0.20068084997828
333	124062	728	120094	0.022531181754
333	124062	729	123678	0.096830669632504
333	124062	1112	62862	-0.023061377933488
333	124062	1113	93582	-0.17504372034856
333	124062	1117	116622	0.085380426401866
333	124062	1146	60822	-0.10629033010625
333	124062	1151	108438	0.18565278764127
333	124062	1172	92058	0.12065776537256
333	124062	1180	59292	0.036799625642975
333	124062	1187	221598	0.38444072154618
333	124062	1274	123318	0.085579538418486
333	124062	1354	123342	-0.2150813439864
333	124062	1405	116188	0.22014256572371
334	178334	334	178334	7.1177404933584
334	178334	335	185502	-0.097668160915864
334	178334	336	189086	0.16371772626849
334	178334	337	210078	0.10611859300808
334	178334	340	232094	0.023440358619807
334	178334	365	178349	-0.16981629771233
334	178334	372	112814	0.16067287072553
334	178334	375	161966	0.17312361914233
334	178334	376	177326	0.12023185395946
334	178334	386	178355	0.22464584615627
334	178334	409	175286	-0.10294314274691
334	178334	410	176822	-0.00029073070147568
334	178334	426	63674	-0.027691403098345
334	178334	433	171194	-0.20397453655419
334	178334	434	174778	0.025880299347605
334	178334	446	170684	0.023061377933488
334	178334	464	178379	-0.2547244465685
334	178334	487	175310	-0.0013135108846189
334	178334	488	176846	-0.10317871719187
334	178334	515	63702	-0.0010518667314909
334	178334	522	171222	0.011556895078032
334	178334	523	174806	0.088342157777153
334	178334	547	170714	0.17504372034856
334	178334	556	146652	-0.0050753112614337
334	178334	720	178461	-0.20068084997828
334	178334	727	112926	0.22115848773116
334	178334	730	162078	-0.055235540124674
334	178334	731	177438	-0.010129629863716
334	178334	1120	170894	-0.085380426401866
334	178334	1152	146838	-0.22973291476037
334	178334	1174	146330	0.12065776537256
334	178334	1178	48540	0.019038497266847
334	178334	1188	233886	-0.1657483653351
334	178334	1288	176570	0.10882567058951
334	178334	1296	174524	0.16616392713667
334	178334	1382	176598	0.0027752982819197
334	178334	1398	174554	-0.2470518247657
334	178334	1407	170460	-0.22014256572371
335	185502	335	185502	7.7567736599536
335	185502	336	189086	-0.047417755273205
335	185502	337	210078	-0.43926905547688
335	185502	338	216222	-0.0051640846243545
335	185502	339	217758	-0.031080190229874
335	185502	366	185517	-0.16981629771233
335	185502	373	119982	0.16067287072553
335	185502	376	177326	-0.029404353461873
335	185502	377	183470	0.027202350922107
335	185502	378	185006	0.022531181754
335	185502	387	185523	0.22464584615627
335	185502	408	160950	-0.029789507430461
335	185502	433	171194	0.24247424790531
335	185502	435	181946	0.025880299347605
335	185502	438	62652	0.0024687252864359
335	185502	444	154812	0.10510792075582
335	185502	465	185547	-0.2547244465685
335	185502	486	160974	0.20219873940344
335	185502	522	171222	-0.19517653453975
335	185502	524	181974	0.088342157777153
335	185502	539	62682	-0.03234201564487
335	185502	545	154842	-0.12684735203778
335	185502	559	169692	-0.10629033010625
335	185502	561	245982	-0.28308042475581
335	185502	673	184572	0.19396251325861
335	185502	721	185629	-0.20068084997828
335	185502	728	120094	0.22115848773116
335	185502	731	177438	0.11676318867404
335	185502	732	183582	-0.10408487750003
335	185502	733	185118	0.096830669632504
335	185502	1112	62862	0.10614402324326
335	185502	1118	155022	-0.17504372034856
335	185502	1155	169878	0.18565278764127
335	185502	1168	56730	0.027998526394141
335	185502	1175	153498	0.12065776537256
335	185502	1188	233886	0.070675340448431
335	185502	1275	184758	0.085579538418486
335	185502	1297	181692	0.16616392713667
335	185502	1355	184782	-0.2150813439864
335	185502	1399	181722	-0.2470518247657
336	189086	336	189086	8.1883090962259
336	189086	339	217758	-0.34947905750165
336	189086	340	232094	0.27929057855918
336	189086	367	189101	-0.16981629771233
336	189086	374	123566	0.16067287072553
336	189086	378	185006	-0.095470840431178
336	189086	388	189107	0.22464584615627
336	189086	410	176822	-0.20759357163523
336	189086	411	182966	0.23933925418045
336	189086	432	160442	-0.13491731946204
336	189086	434	174778	0.24247424790531
336	189086	435	181946	-0.20397453655419
336	189086	445	158396	0.10510792075582
336	189086	447	173756	-0.12385774696998
336	189086	466	189131	-0.2547244465685
336	189086	488	176846	0.23933925418045
336	189086	489	182990	-0.089760331392611
336	189086	521	160470	0.24247424790531
336	189086	523	174806	-0.19517653453975
336	189086	524	181974	0.011556895078032
336	189086	546	158426	-0.12684735203778
336	189086	548	173786	0.01170827347884
336	189086	551	62172	-0.020094400973588
336	189086	558	157404	0.0050753112614337
336	189086	561	245982	0.062809906863828
336	189086	669	188666	0.070453895162115
336	189086	722	189213	-0.20068084997828
336	189086	729	123678	0.22115848773116
336	189086	733	185118	0.022531181754
336	189086	1119	158606	-0.17504372034856
336	189086	1121	173966	0.22676265605294
336	189086	1147	62358	0.0080857638843678
336	189086	1154	157590	0.22973291476037
336	189086	1169	60314	0.027998526394141
336	189086	1180	59292	-0.019038497266847
336	189086	1187	221598	-0.15548574898655
336	189086	1247	188846	-0.10977153557127
336	189086	1409	181212	0.22014256572371
337	210078	337	210078	7.6824820303986
337	210078	338	216222	0.072721800154199
337	210078	339	217758	-0.11339391336647
337	210078	368	210093	-0.16981629771233
337	210078	376	177326	0.2670566006437
337	210078	379	208046	0.027202350922107
337	210078	380	209582	0.022531181754
337	210078	389	210099	0.22464584615627
337	210078	405	111798	0.09363519486107
337	210078	408	160950	-0.10512440315589
337	210078	412	203958	-0.23933925418045
337	210078	427	95418	-0.027691403098345
337	210078	437	206522	0.025880299347605
337	210078	448	202428	0.023061377933488
337	210078	467	210123	-0.2547244465685
337	210078	483	111822	-0.10522941533433
337	210078	486	160974	-0.0030000253009453
337	210078	490	203982	0.089760331392611
337	210078	516	95446	-0.0010518667314909
337	210078	526	206550	0.088342157777153
337	210078	549	202458	0.17504372034856
337	210078	556	146652	0.038687398646738
337	210078	674	209148	0.19396251325861
337	210078	723	210205	-0.20068084997828
337	210078	731	177438	-0.10463571626008
337	210078	734	208158	-0.10408487750003
337	210078	735	209694	0.096830669632504
337	210078	1122	202638	-0.085380426401866
337	210078	1152	146838	0.10629033010625
337	210078	1170	81306	0.027998526394141
337	210078	1184	145308	-0.036799625642975
337	210078	1187	221598	0.22177624285278
337	210078	1188	233886	-0.048797665753318
337	210078	1276	209334	0.085579538418486
337	210078	1299	206268	0.16616392713667
337	210078	1356	209358	-0.2150813439864
337	210078	1401	206298	-0.2470518247657
337	210078	1410	202204	-0.22014256572371
338	216222	338	216222	6.8280009032292
338	216222	339	217758	0.095408045780954
338	216222	340	232094	0.091620856238547
338	216222	369	216237	-0.16981629771233
338	216222	377	183470	0.2670566006437
338	216222	379	208046	-0.029404353461873
338	216222	381	215726	0.022531181754
338	216222	390	216243	0.22464584615627
338	216222	406	117942	0.09363519486107
338	216222	412	203958	0.20759357163523
338	216222	414	214710	0.00029073070147568
338	216222	431	158906	0.012913178258743
338	216222	439	93372	0.0024687252864359
338	216222	444	154812	-0.041148672309872
338	216222	468	216267	-0.2547244465685
338	216222	484	117966	-0.10522941533433
338	216222	490	203982	-0.23933925418045
338	216222	492	214734	0.10317871719187
338	216222	520	158934	-0.12277944456085
338	216222	540	93402	-0.03234201564487
338	216222	545	154842	0.10510792075582
338	216222	552	89308	0.020094400973588
338	216222	560	200412	-0.10629033010625
338	216222	561	245982	0.12905137010927
338	216222	675	215292	0.19396251325861
338	216222	724	216349	-0.20068084997828
338	216222	732	183582	-0.10463571626008
338	216222	734	208158	0.11676318867404
338	216222	736	215838	0.096830669632504
338	216222	1113	93582	0.10614402324326
338	216222	1118	155022	-0.023061377933488
338	216222	1148	89494	-0.0080857638843678
338	216222	1156	200598	0.18565278764127
338	216222	1185	151452	-0.036799625642975
338	216222	1187	221598	-0.13017302799727
338	216222	1277	215478	0.085579538418486
338	216222	1291	214458	-0.10882567058951
338	216222	1357	215502	-0.2150813439864
338	216222	1385	214486	-0.0027752982819197
339	217758	339	217758	7.4285273513914
339	217758	340	232094	-0.19122218734651
339	217758	370	217773	-0.16981629771233
339	217758	378	185006	0.2670566006437
339	217758	380	209582	-0.029404353461873
339	217758	381	215726	0.027202350922107
339	217758	391	217779	0.22464584615627
339	217758	407	119478	0.09363519486107
339	217758	414	214710	0.10294314274691
339	217758	432	160442	0.012913178258743
339	217758	436	203450	0.24247424790531
339	217758	440	94908	0.0024687252864359
339	217758	448	202428	-0.12385774696998
339	217758	469	217803	-0.2547244465685
339	217758	485	119502	-0.10522941533433
339	217758	492	214734	0.0013135108846189
339	217758	521	160470	-0.12277944456085
339	217758	525	203478	-0.19517653453975
339	217758	541	94938	-0.03234201564487
339	217758	549	202458	0.01170827347884
339	217758	557	154332	0.038687398646738
339	217758	561	245982	0.10882567058951
339	217758	670	217338	0.070453895162115
339	217758	725	217885	-0.20068084997828
339	217758	733	185118	-0.10463571626008
339	217758	735	209694	0.11676318867404
339	217758	736	215838	-0.10408487750003
339	217758	1114	95118	0.10614402324326
339	217758	1122	202638	0.22676265605294
339	217758	1153	154518	0.10629033010625
339	217758	1171	88986	0.027998526394141
339	217758	1175	153498	-0.099584798007364
339	217758	1182	87964	-0.019038497266847
339	217758	1187	221598	-0.10977153557127
339	217758	1188	233886	0.088319754496756
339	217758	1248	217518	-0.10977153557127
339	217758	1300	213948	0.16616392713667
339	217758	1402	213978	-0.2470518247657
340	232094	340	232094	6.9736019073367
340	232094	371	232109	-0.16981629771233
340	232094	381	215726	0.17312361914233
340	232094	382	231086	0.12023185395946
340	232094	392	232115	0.22464584615627
340	232094	411	182966	0.10512440315589
340	232094	413	207542	0.029789507430461
340	232094	430	117434	0.027691403098345
340	232094	434	174778	0.012913178258743
340	232094	436	203450	-0.13491731946204
340	232094	442	109244	0.0024687252864359
340	232094	446	170684	-0.041148672309872
340	232094	470	232139	-0.2547244465685
340	232094	489	182990	0.0030000253009453
340	232094	491	207566	-0.20219873940344
340	232094	519	117462	0.0010518667314909
340	232094	523	174806	-0.12277944456085
340	232094	525	203478	0.24247424790531
340	232094	543	109274	-0.03234201564487
340	232094	547	170714	0.10510792075582
340	232094	554	105180	0.020094400973588
340	232094	560	200412	-0.0050753112614337
340	232094	561	245982	0.0027752982819197
340	232094	671	231674	0.070453895162115
340	232094	726	232221	-0.20068084997828
340	232094	736	215838	-0.055235540124674
340	232094	737	231198	-0.010129629863716
340	232094	1116	109454	0.10614402324326
340	232094	1120	170894	-0.023061377933488
340	232094	1150	105366	-0.0080857638843678
340	232094	1156	200598	-0.22973291476037
340	232094	1176	167834	-0.099584798007364
340	232094	1183	102300	-0.019038497266847
340	232094	1188	233886	-0.021333887596662
340	232094	1249	231854	-0.10977153557127
340	232094	1292	230330	-0.10882567058951
340	232094	1386	230358	-0.0027752982819197
341	61091	341	61091	7.880485840671
341	61091	342	89763	-0.34947905750165
341	61091	343	147107	-0.22464584615627
341	61091	344	56997	0.2670566006437
341	61091	346	48806	0.09363519486107
341	61091	348	190631	0.030290063672225
341	61091	353	48809	-0.10512440315589
341	61091	354	32426	-0.027691403098345
341	61091	355	125099	0.11498965414601
341	61091	357	189611	-0.077186229395082
341	61091	383	32433	-0.012913178258743
341	61091	385	124083	-0.22014256572371
341	61091	388	189107	0.092255189619649
341	61091	449	57027	0.027202350922107
341	61091	564	117987	0.062809906863828
341	61091	567	175331	-0.23775997499135
341	61091	569	183011	0.13136508197123
341	61091	607	60650	0.12785206202365
341	61091	629	60657	-0.1657483653351
341	61091	641	60146	-0.30562488458612
341	61091	696	61203	-0.047417755273205
341	61091	738	57123	0.022531181754
341	61091	1077	32643	0.025880299347605
341	61091	1189	62883	-0.021333887596662
341	61091	1190	93603	-0.15548574898655
341	61091	1193	109475	-0.070675340448431
341	61091	1194	116643	0.1657483653351
341	61091	1196	158627	0.38444072154618
341	61091	1198	173987	-0.12785206202365
341	61091	1200	60837	-0.15548574898655
341	61091	1212	60326	-0.28670155505139
341	61091	1222	60329	0.24314796950767
341	61091	1232	59306	0.23775997499135
341	61091	1252	59313	-0.062809906863828
341	61091	1301	60867	-0.021333887596662
341	61091	1414	53217	0.22014256572371
341	61091	1418	45026	0.077186229395082
342	89763	342	89763	7.9077652436252
342	89763	344	56997	0.043562154251392
342	89763	345	81573	0.20829654935808
342	89763	349	219303	0.030290063672225
342	89763	354	32426	0.021721022220612
342	89763	359	218283	-0.077186229395082
342	89763	383	32433	-0.030825660441193
342	89763	384	121011	-0.18937016041996
342	89763	390	216243	0.077796406711684
342	89763	391	217779	0.092255189619649
342	89763	449	57027	0.22475759024513
342	89763	450	81603	-0.1020469223526
342	89763	562	96483	0.11162337150766
342	89763	564	117987	0.10882567058951
342	89763	565	119523	0.12905137010927
342	89763	570	204003	-0.23775997499135
342	89763	572	214755	-0.18966443517914
342	89763	609	89322	0.12785206202365
342	89763	631	89329	-0.1657483653351
342	89763	643	88818	-0.30562488458612
342	89763	697	89875	-0.047417755273205
342	89763	738	57123	-0.10463571626008
342	89763	739	81699	0.11676318867404
342	89763	1077	32643	-0.22671108460767
342	89763	1190	93603	-0.10977153557127
342	89763	1191	95139	-0.13017302799727
342	89763	1192	105891	0.088319754496756
342	89763	1194	116643	0.070453895162115
342	89763	1195	155043	0.041210451030661
342	89763	1199	202659	-0.12785206202365
342	89763	1202	89509	-0.15548574898655
342	89763	1214	88998	-0.28670155505139
342	89763	1224	89001	0.24314796950767
342	89763	1234	87978	0.23775997499135
342	89763	1254	87985	-0.062809906863828
342	89763	1262	85938	-0.040693505049188
342	89763	1303	89539	-0.021333887596662
342	89763	1419	73698	0.077186229395082
343	147107	343	147107	8.4010025001259
343	147107	345	81573	0.0095389763376564
343	147107	346	48806	-0.0053277454839832
343	147107	353	48809	0.02200553580194
343	147107	354	32426	-0.0081976555581858
343	147107	358	211115	-0.11498965414601
343	147107	383	32433	0.021721022220612
343	147107	386	178355	-0.18937016041996
343	147107	389	210099	0.22014256572371
343	147107	450	81603	0.24293715777466
343	147107	566	160995	0.0027752982819197
343	147107	567	175331	0.10882567058951
343	147107	568	176867	0.12905137010927
343	147107	570	204003	0.062809906863828
343	147107	571	207587	-0.28308042475581
343	147107	613	146666	0.12785206202365
343	147107	635	146673	-0.1657483653351
343	147107	646	146162	-0.30562488458612
343	147107	698	147219	-0.047417755273205
343	147107	739	81699	0.22115848773116
343	147107	1077	32643	0.19032644220127
343	147107	1195	155043	0.049207730171414
343	147107	1196	158627	-0.22177624285278
343	147107	1197	170915	0.048797665753318
343	147107	1198	173987	0.070453895162115
343	147107	1199	202659	0.1657483653351
343	147107	1206	146853	-0.15548574898655
343	147107	1217	146342	-0.28670155505139
343	147107	1227	146345	0.24314796950767
343	147107	1236	145322	0.23775997499135
343	147107	1256	145329	-0.062809906863828
343	147107	1263	143282	-0.040693505049188
343	147107	1307	146883	-0.021333887596662
343	147107	1416	139233	-0.22014256572371
344	56997	344	56997	7.2908437851937
344	56997	345	81573	-0.43926905547688
344	56997	346	48806	0.08343630757759
344	56997	353	48809	0.26210229076249
344	56997	363	121005	0.11498965414601
344	56997	366	185517	-0.077186229395082
344	56997	383	32433	-0.10107046579909
344	56997	394	119989	-0.22014256572371
344	56997	398	183477	0.077796406711684
344	56997	399	185013	0.092255189619649
344	56997	449	57027	-0.0051640846243545
344	56997	451	48837	-0.1020469223526
344	56997	573	63717	0.11162337150766
344	56997	577	117477	0.28308042475581
344	56997	580	171237	-0.23775997499135
344	56997	582	181989	-0.18966443517914
344	56997	618	56556	0.12785206202365
344	56997	651	56052	-0.30562488458612
344	56997	699	57109	-0.047417755273205
344	56997	738	57123	-0.031080190229874
344	56997	740	48933	0.11676318867404
344	56997	1200	60837	-0.10977153557127
344	56997	1201	62373	-0.13017302799727
344	56997	1202	89509	-0.15548574898655
344	56997	1204	105381	-0.070675340448431
344	56997	1207	154533	0.38444072154618
344	56997	1209	169893	-0.12785206202365
344	56997	1211	56742	0.041210451030661
344	56997	1221	56745	0.088319754496756
344	56997	1241	55212	0.23775997499135
344	56997	1251	56241	0.011809855241139
344	56997	1268	53172	-0.040693505049188
344	56997	1312	56773	-0.021333887596662
344	56997	1414	53217	0.2470518247657
344	56997	1426	40932	0.077186229395082
345	81573	345	81573	7.6272873195325
345	81573	346	48806	0.0095389763376564
345	81573	353	48809	0.11510450678773
345	81573	368	210093	-0.077186229395082
345	81573	383	32433	0.11361629964986
345	81573	393	112821	-0.18937016041996
345	81573	400	208053	0.077796406711684
345	81573	401	209589	0.092255189619649
345	81573	450	81603	-0.0051640846243545
345	81573	451	48837	0.22475759024513
345	81573	574	95461	0.0027752982819197
345	81573	575	109797	0.10882567058951
345	81573	576	111333	0.12905137010927
345	81573	583	203493	-0.13136508197123
345	81573	584	206565	-0.18966443517914
345	81573	620	81132	0.12785206202365
345	81573	653	80628	-0.30562488458612
345	81573	700	81685	-0.047417755273205
345	81573	739	81699	-0.031080190229874
345	81573	740	48933	-0.10463571626008
345	81573	1202	89509	0.049207730171414
345	81573	1203	93093	-0.22177624285278
345	81573	1204	105381	0.048797665753318
345	81573	1205	108453	0.070453895162115
345	81573	1206	146853	0.041210451030661
345	81573	1210	200613	0.28994122347547
345	81573	1213	81318	0.041210451030661
345	81573	1223	81321	0.088319754496756
345	81573	1242	79788	0.23775997499135
345	81573	1253	80817	0.011809855241139
345	81573	1269	77748	-0.040693505049188
345	81573	1314	81349	-0.021333887596662
345	81573	1415	77793	0.2470518247657
346	48806	346	48806	7.0984498720712
346	48806	354	32426	0.21976950121431
346	48806	372	112814	0.11498965414601
346	48806	376	177326	-0.077186229395082
346	48806	405	111798	-0.22014256572371
346	48806	409	175286	0.077796406711684
346	48806	410	176822	0.092255189619649
346	48806	451	48837	-0.35745298972232
346	48806	452	32454	-0.0033667351995524
346	48806	585	62694	0.0027752982819197
346	48806	588	105702	-0.062809906863828
346	48806	589	109286	0.28308042475581
346	48806	593	170726	-0.13136508197123
346	48806	594	173798	-0.18966443517914
346	48806	650	48372	0.1657483653351
346	48806	701	48918	-0.047417755273205
346	48806	740	48933	-0.20068084997828
346	48806	741	32550	-0.055235540124674
346	48806	1211	56742	0.049207730171414
346	48806	1212	60326	-0.22177624285278
346	48806	1213	81318	-0.15548574898655
346	48806	1216	104358	-0.1657483653351
346	48806	1217	146342	0.38444072154618
346	48806	1219	167846	0.28994122347547
346	48806	1230	48554	0.088319754496756
346	48806	1240	48044	-0.24314796950767
346	48806	1259	48050	0.011809855241139
346	48806	1267	47028	0.062809906863828
346	48806	1321	48582	-0.021333887596662
346	48806	1418	45026	0.2470518247657
346	48806	1426	40932	0.22014256572371
347	127143	347	127143	7.6480294424511
347	127143	348	190631	-0.35745298972232
347	127143	349	219303	0.2547244465685
347	127143	350	222375	-0.0060270040030403
347	127143	351	234663	-0.32596007955583
347	127143	352	238247	0.36162024018242
347	127143	355	125099	-0.0033667351995524
347	127143	363	121005	-0.0030000253009453
347	127143	364	124077	0.17674736783183
347	127143	372	112814	-0.0010518667314909
347	127143	373	119982	0.082751475305195
347	127143	374	123566	-0.19032644220127
347	127143	384	121011	0.20219873940344
347	127143	385	124083	-0.26091679452385
347	127143	393	112821	0.12277944456085
347	127143	394	119989	-0.2324973419701
347	127143	395	123573	0.22671108460767
347	127143	404	96438	0.03234201564487
347	127143	405	111798	-0.08151805223154
347	127143	407	119478	0.10614402324326
347	127143	453	125127	0.1198196051613
347	127143	562	96483	-0.12684735203778
347	127143	563	111843	0.01170827347884
347	127143	565	119523	0.17504372034856
347	127143	573	63717	-0.038687398646738
347	127143	574	95461	0.0050753112614337
347	127143	576	111333	0.10629033010625
347	127143	585	62694	0.00097029166612414
347	127143	587	94950	0.027998526394141
347	127143	702	127255	-0.047417755273205
347	127143	742	125223	-0.10408487750003
347	127143	1078	113031	-0.088342157777153
347	127143	1079	120199	-0.025772944630848
347	127143	1080	123783	0.11397294128993
347	127143	1189	62883	0.099584798007364
347	127143	1191	95139	-0.12065776537256
347	127143	1201	62373	-0.036799625642975
347	127143	1220	246183	-0.28994122347547
347	127143	1274	123318	-0.040693505049188
347	127143	1420	123363	-0.2470518247657
347	127143	1427	119269	-0.22014256572371
347	127143	1433	111078	-0.077186229395082
348	190631	348	190631	6.9329253931686
348	190631	349	219303	-0.34947905750165
348	190631	350	222375	0.10611859300808
348	190631	352	238247	-0.010336226591697
348	190631	355	125099	0.033317370216982
348	190631	356	186539	0.17312361914233
348	190631	357	189611	-0.11575707893211
348	190631	365	178349	0.10512440315589
348	190631	367	189101	0.29376643997453
348	190631	375	161966	0.027691403098345
348	190631	377	183470	0.082751475305195
348	190631	386	178355	0.029789507430461
348	190631	388	189107	-0.14847979484869
348	190631	396	161973	0.012913178258743
348	190631	398	183477	-0.2324973419701
348	190631	409	175286	-0.08151805223154
348	190631	411	182966	0.10614402324326
348	190631	453	125127	0.24293715777466
348	190631	454	186567	0.027202350922107
348	190631	455	189639	0.010691434378594
348	190631	567	175331	0.01170827347884
348	190631	569	183011	0.17504372034856
348	190631	573	63717	0.020094400973588
348	190631	578	158949	0.0050753112614337
348	190631	581	174821	0.10629033010625
348	190631	592	158438	0.027998526394141
348	190631	703	190743	-0.047417755273205
348	190631	742	125223	0.22115848773116
348	190631	743	186663	0.022531181754
348	190631	744	189735	-0.010129629863716
348	190631	1081	162183	0.025880299347605
348	190631	1083	183687	-0.025772944630848
348	190631	1196	158627	-0.12065776537256
348	190631	1200	60837	-0.019038497266847
348	190631	1212	60326	0.0045006736397883
348	190631	1220	246183	0.1657483653351
348	190631	1247	188846	-0.23775997499135
348	190631	1271	188853	0.062809906863828
348	190631	1429	182757	-0.22014256572371
348	190631	1436	174566	-0.077186229395082
349	219303	349	219303	7.1017803791603
349	219303	350	222375	0.090455900040307
349	219303	351	234663	-0.096423754402013
349	219303	356	186539	0.11510450678773
349	219303	358	211115	0.26210229076249
349	219303	359	218283	-0.11575707893211
349	219303	363	121005	0.02200553580194
349	219303	369	216237	-0.17674736783183
349	219303	370	217773	0.29376643997453
349	219303	375	161966	-0.021721022220612
349	219303	381	215726	0.19032644220127
349	219303	384	121011	-0.054868551345929
349	219303	390	216243	0.26091679452385
349	219303	391	217779	-0.14847979484869
349	219303	396	161973	0.030825660441193
349	219303	402	215733	-0.22671108460767
349	219303	404	96438	0.0037700448021603
349	219303	412	203958	-0.08151805223154
349	219303	454	186567	0.22475759024513
349	219303	456	211143	-0.1020469223526
349	219303	457	218311	0.010691434378594
349	219303	562	96483	0.03234201564487
349	219303	570	204003	0.01170827347884
349	219303	583	203493	0.10629033010625
349	219303	591	154854	-0.00097029166612414
349	219303	704	219415	-0.047417755273205
349	219303	743	186663	-0.10463571626008
349	219303	745	211239	0.11676318867404
349	219303	746	218407	-0.010129629863716
349	219303	1081	162183	-0.22671108460767
349	219303	1087	215943	-0.11397294128993
349	219303	1195	155043	-0.099584798007364
349	219303	1202	89509	-0.019038497266847
349	219303	1207	154533	0.036799625642975
349	219303	1214	88998	0.0045006736397883
349	219303	1220	246183	0.070453895162115
349	219303	1248	217518	-0.23775997499135
349	219303	1272	217525	0.062809906863828
349	219303	1277	215478	0.040693505049188
349	219303	1423	215523	0.2470518247657
349	219303	1438	203238	-0.077186229395082
350	222375	350	222375	6.4666094885134
350	222375	351	234663	0.0045046867509545
350	222375	352	238247	0.091620856238547
350	222375	357	189611	0.11510450678773
350	222375	359	218283	0.17312361914233
350	222375	360	221867	-0.055235540124674
350	222375	364	124077	0.02200553580194
350	222375	368	210093	0.10512440315589
350	222375	369	216237	0.0030000253009453
350	222375	379	208046	0.0010518667314909
350	222375	385	124083	-0.054868551345929
350	222375	389	210099	0.029789507430461
350	222375	390	216243	-0.20219873940344
350	222375	400	208053	-0.12277944456085
350	222375	408	160950	-0.0024687252864359
350	222375	414	214710	0.10614402324326
350	222375	455	189639	0.22475759024513
350	222375	457	218311	0.027202350922107
350	222375	458	221895	-0.10408487750003
350	222375	566	160995	0.10510792075582
350	222375	572	214755	0.17504372034856
350	222375	574	95461	0.020094400973588
350	222375	578	158949	-0.038687398646738
350	222375	584	206565	0.10629033010625
350	222375	586	93414	-0.0047315523524787
350	222375	659	221430	-0.30562488458612
350	222375	705	222487	-0.047417755273205
350	222375	744	189735	-0.10463571626008
350	222375	746	218407	0.022531181754
350	222375	747	221991	0.096830669632504
350	222375	1085	208263	0.088342157777153
350	222375	1190	93603	-0.027998526394141
350	222375	1208	157605	0.036799625642975
350	222375	1215	92070	0.0045006736397883
350	222375	1220	246183	0.048797665753318
350	222375	1245	221613	0.24314796950767
350	222375	1264	221619	-0.011809855241139
350	222375	1431	214501	-0.22014256572371
350	222375	1439	206310	-0.077186229395082
351	234663	351	234663	6.9446931161182
351	234663	352	238247	-0.047417755273205
351	234663	359	218283	0.21976950121431
351	234663	361	232619	-0.0033667351995524
351	234663	362	234155	-0.055235540124674
351	234663	366	185517	0.06702788956399
351	234663	368	210093	-0.11361629964986
351	234663	373	119982	0.0081976555581858
351	234663	376	177326	-0.021721022220612
351	234663	382	231086	0.19032644220127
351	234663	387	185523	-0.11361629964986
351	234663	389	210099	0.10107046579909
351	234663	394	119989	-0.021721022220612
351	234663	397	177333	0.030825660441193
351	234663	403	231093	-0.22671108460767
351	234663	405	111798	0.0037700448021603
351	234663	412	203958	0.03234201564487
351	234663	457	218311	-0.0033667351995524
351	234663	459	232647	0.1198196051613
351	234663	460	234183	-0.10408487750003
351	234663	563	111843	0.03234201564487
351	234663	570	204003	-0.12684735203778
351	234663	580	171237	-0.038687398646738
351	234663	588	105702	-0.0047315523524787
351	234663	595	202470	-0.027998526394141
351	234663	660	233718	-0.30562488458612
351	234663	706	234775	-0.047417755273205
351	234663	746	218407	-0.055235540124674
351	234663	748	232743	-0.10408487750003
351	234663	749	234279	0.096830669632504
351	234663	1079	120199	0.19032644220127
351	234663	1082	177543	-0.22671108460767
351	234663	1088	231303	-0.11397294128993
351	234663	1192	105891	-0.027998526394141
351	234663	1199	202659	0.12065776537256
351	234663	1209	169893	0.036799625642975
351	234663	1216	104358	0.0045006736397883
351	234663	1220	246183	-0.22177624285278
351	234663	1246	233901	0.24314796950767
351	234663	1265	233907	-0.011809855241139
351	234663	1278	230838	0.040693505049188
351	234663	1424	230883	0.2470518247657
352	238247	352	238247	6.4605429483401
352	238247	360	221867	0.21976950121431
352	238247	362	234155	0.17312361914233
352	238247	367	189101	0.06702788956399
352	238247	371	232109	0.0030000253009453
352	238247	374	123566	0.0081976555581858
352	238247	380	209582	-0.027691403098345
352	238247	382	231086	-0.082751475305195
352	238247	388	189107	-0.11361629964986
352	238247	392	232115	-0.20219873940344
352	238247	395	123573	-0.021721022220612
352	238247	401	209589	-0.012913178258743
352	238247	403	231093	0.2324973419701
352	238247	410	176822	-0.0024687252864359
352	238247	413	207542	0.03234201564487
352	238247	458	221895	-0.0033667351995524
352	238247	460	234183	0.027202350922107
352	238247	568	176867	0.10510792075582
352	238247	571	207587	-0.12684735203778
352	238247	576	111333	0.020094400973588
352	238247	581	174821	-0.038687398646738
352	238247	584	206565	0.0050753112614337
352	238247	589	109286	-0.0047315523524787
352	238247	594	173798	0.00097029166612414
352	238247	628	237806	-0.12785206202365
352	238247	658	237813	0.1657483653351
352	238247	707	238359	-0.047417755273205
352	238247	747	221991	-0.055235540124674
352	238247	749	234279	0.022531181754
352	238247	1080	123783	0.19032644220127
352	238247	1086	209799	-0.025880299347605
352	238247	1088	231303	0.025772944630848
352	238247	1193	109475	-0.027998526394141
352	238247	1198	173987	0.099584798007364
352	238247	1205	108453	0.019038497266847
352	238247	1220	246183	0.049207730171414
352	238247	1238	237995	0.088319754496756
352	238247	1329	238023	-0.021333887596662
352	238247	1432	230373	-0.22014256572371
353	48809	353	48809	7.0229765578167
353	48809	354	32426	0.033317370216982
353	48809	365	178349	-0.030290063672225
353	48809	383	32433	0.26210229076249
353	48809	416	111801	-0.22014256572371
353	48809	420	175289	0.077796406711684
353	48809	421	176825	0.092255189619649
353	48809	451	48837	-0.19122218734651
353	48809	461	32457	-0.0033667351995524
353	48809	596	62697	0.0027752982819197
353	48809	599	105705	-0.062809906863828
353	48809	600	109289	0.28308042475581
353	48809	604	170729	-0.13136508197123
353	48809	605	173801	-0.18966443517914
353	48809	662	47864	-0.30562488458612
353	48809	708	48921	-0.047417755273205
353	48809	740	48933	0.091620856238547
353	48809	750	32553	-0.055235540124674
353	48809	1221	56745	0.049207730171414
353	48809	1222	60329	-0.22177624285278
353	48809	1223	81321	-0.15548574898655
353	48809	1226	104361	-0.1657483653351
353	48809	1227	146345	0.38444072154618
353	48809	1229	167849	0.28994122347547
353	48809	1230	48554	0.041210451030661
353	48809	1240	48044	0.28670155505139
353	48809	1250	48561	0.049207730171414
353	48809	1280	44984	-0.040693505049188
353	48809	1330	48585	-0.021333887596662
353	48809	1413	47073	0.0027752982819197
354	32426	354	32426	6.9424187974812
354	32426	375	161966	-0.030290063672225
354	32426	426	63674	0.18937016041996
354	32426	427	95418	-0.22014256572371
354	32426	431	158906	0.077796406711684
354	32426	432	160442	0.092255189619649
354	32426	452	32454	-0.19122218734651
354	32426	461	32457	-0.35745298972232
354	32426	607	60650	-0.10882567058951
354	32426	608	62186	-0.12905137010927
354	32426	609	89322	-0.062809906863828
354	32426	610	92906	0.28308042475581
354	32426	613	146666	0.23775997499135
354	32426	614	154346	-0.13136508197123
354	32426	615	157418	-0.18966443517914
354	32426	661	31992	0.1657483653351
354	32426	709	32538	-0.047417755273205
354	32426	741	32550	0.091620856238547
354	32426	750	32553	-0.20068084997828
354	32426	1077	32643	0.36162024018242
354	32426	1230	48554	0.088319754496756
354	32426	1231	56234	-0.048797665753318
354	32426	1232	59306	-0.070453895162115
354	32426	1233	80810	0.070675340448431
354	32426	1234	87978	-0.1657483653351
354	32426	1236	145322	0.12785206202365
354	32426	1237	151466	0.28994122347547
354	32426	1239	32172	-0.15548574898655
354	32426	1258	32178	0.049207730171414
354	32426	1279	30648	0.062809906863828
354	32426	1338	32202	-0.021333887596662
354	32426	1417	30690	0.0027752982819197
354	32426	1441	24552	0.22014256572371
355	125099	355	125099	7.4843072959564
355	125099	356	186539	-0.16981629771233
355	125099	357	189611	-0.3736742481885
355	125099	358	211115	0.22464584615627
355	125099	360	221867	0.27953288170954
355	125099	361	232619	-0.32596007955583
355	125099	363	121005	0.2670566006437
355	125099	364	124077	0.070503945593888
355	125099	372	112814	0.09363519486107
355	125099	374	123566	0.10231705957311
355	125099	384	121011	-0.029404353461873
355	125099	385	124083	0.0029310527548331
355	125099	415	96441	0.012913178258743
355	125099	417	117945	-0.2324973419701
355	125099	426	63674	0.0024687252864359
355	125099	428	109754	-0.08151805223154
355	125099	430	117434	0.10614402324326
355	125099	453	125127	-0.19122218734651
355	125099	462	121035	0.027202350922107
355	125099	463	124107	0.010691434378594
355	125099	562	96483	0.24247424790531
355	125099	564	117987	-0.011556895078032
355	125099	597	93417	0.0050753112614337
355	125099	600	109289	0.10629033010625
355	125099	607	60650	0.00097029166612414
355	125099	610	92906	0.027998526394141
355	125099	710	125211	-0.047417755273205
355	125099	742	125223	0.091620856238547
355	125099	751	121131	0.022531181754
355	125099	752	124203	-0.010129629863716
355	125099	1089	96651	0.025880299347605
355	125099	1091	118155	-0.025772944630848
355	125099	1190	93603	-0.22973291476037
355	125099	1193	109475	0.18565278764127
355	125099	1222	60329	-0.036799625642975
355	125099	1238	237995	0.12785206202365
355	125099	1282	123321	0.062809906863828
355	125099	1420	123363	0.0027752982819197
355	125099	1443	117225	-0.22014256572371
355	125099	1451	109034	-0.077186229395082
356	186539	356	186539	6.6937030280869
356	186539	357	189611	0.090455900040307
356	186539	358	211115	-0.43926905547688
356	186539	359	218283	0.10611859300808
356	186539	361	232619	-0.13728127745371
356	186539	362	234155	-0.010336226591697
356	186539	363	121005	0.0095389763376564
356	186539	365	178349	0.20829654935808
356	186539	366	185517	0.070503945593888
356	186539	375	161966	0.054868551345929
356	186539	377	183470	0.045678346128306
356	186539	378	185006	0.10231705957311
356	186539	384	121011	0.08343630757759
356	186539	386	178355	0.15551434808911
356	186539	387	185523	0.0029310527548331
356	186539	422	182969	-0.22671108460767
356	186539	426	63674	0.0037700448021603
356	186539	433	171194	-0.08151805223154
356	186539	454	186567	-0.19122218734651
356	186539	462	121035	0.24293715777466
356	186539	464	178379	-0.1020469223526
356	186539	465	185547	0.010691434378594
356	186539	569	183011	0.088342157777153
356	186539	602	154857	0.0050753112614337
356	186539	604	170729	0.10629033010625
356	186539	614	154346	0.027998526394141
356	186539	711	186651	-0.047417755273205
356	186539	743	186663	0.091620856238547
356	186539	751	121131	0.22115848773116
356	186539	753	178475	0.11676318867404
356	186539	754	185643	-0.010129629863716
356	186539	1096	183179	-0.11397294128993
356	186539	1195	155043	-0.22973291476037
356	186539	1197	170915	0.18565278764127
356	186539	1221	56745	-0.019038497266847
356	186539	1231	56234	0.0045006736397883
356	186539	1283	184761	0.062809906863828
356	186539	1289	182714	0.040693505049188
356	186539	1421	184803	0.0027752982819197
356	186539	1454	170474	-0.077186229395082
357	189611	357	189611	7.2049137969715
357	189611	359	218283	-0.34947905750165
357	189611	360	221867	-0.031080190229874
357	189611	361	232619	0.27929057855918
357	189611	364	124077	0.0095389763376564
357	189611	366	185517	0.2670566006437
357	189611	367	189101	-0.10463571626008
357	189611	376	177326	0.09363519486107
357	189611	377	183470	-0.10522941533433
357	189611	385	124083	0.08343630757759
357	189611	387	185523	-0.029404353461873
357	189611	388	189107	0.11676318867404
357	189611	419	160953	0.012913178258743
357	189611	420	175289	-0.12277944456085
357	189611	431	158906	-0.03234201564487
357	189611	435	181946	0.10614402324326
357	189611	455	189639	-0.19122218734651
357	189611	463	124107	0.24293715777466
357	189611	465	185547	0.027202350922107
357	189611	466	189131	-0.10408487750003
357	189611	566	160995	0.24247424790531
357	189611	567	175331	-0.19517653453975
357	189611	596	62697	0.020094400973588
357	189611	605	173801	0.10629033010625
357	189611	607	60650	-0.0047315523524787
357	189611	615	157418	0.027998526394141
357	189611	669	188666	-0.30562488458612
357	189611	712	189723	-0.047417755273205
357	189611	744	189735	0.091620856238547
357	189611	752	124203	0.22115848773116
357	189611	754	185643	0.022531181754
357	189611	755	189227	0.096830669632504
357	189611	1093	161163	0.025880299347605
357	189611	1094	175499	0.088342157777153
357	189611	1189	62883	0.0080857638843678
357	189611	1198	173987	0.18565278764127
357	189611	1232	59306	0.0045006736397883
357	189611	1238	237995	0.070675340448431
357	189611	1247	188846	0.28670155505139
357	189611	1446	181737	-0.22014256572371
357	189611	1455	173546	-0.077186229395082
358	211115	358	211115	7.4876639767492
358	211115	359	218283	-0.097668160915864
358	211115	360	221867	0.16371772626849
358	211115	361	232619	0.21866852110877
358	211115	362	234155	-0.2148699540149
358	211115	365	178349	0.043562154251392
358	211115	368	210093	0.070503945593888
358	211115	372	112814	0.0053277454839832
358	211115	375	161966	-0.02200553580194
358	211115	379	208046	0.045678346128306
358	211115	380	209582	0.10231705957311
358	211115	386	178355	0.20829654935808
358	211115	389	210099	0.0029310527548331
358	211115	415	96441	0.021721022220612
358	211115	423	203961	0.2324973419701
358	211115	424	207545	-0.22671108460767
358	211115	436	203450	-0.10614402324326
358	211115	456	211143	-0.19122218734651
358	211115	464	178379	0.22475759024513
358	211115	467	210123	0.010691434378594
358	211115	562	96483	-0.0010518667314909
358	211115	570	204003	0.011556895078032
358	211115	571	207587	0.088342157777153
358	211115	613	146666	-0.00097029166612414
358	211115	713	211227	-0.047417755273205
358	211115	745	211239	0.091620856238547
358	211115	753	178475	-0.10463571626008
358	211115	756	210219	-0.010129629863716
358	211115	1089	96651	-0.19032644220127
358	211115	1097	204171	0.025772944630848
358	211115	1098	207755	-0.11397294128993
358	211115	1223	81321	-0.019038497266847
358	211115	1227	146345	0.036799625642975
358	211115	1233	80810	0.0045006736397883
358	211115	1238	237995	0.070453895162115
358	211115	1284	209337	0.062809906863828
358	211115	1290	207290	0.040693505049188
358	211115	1422	209379	0.0027752982819197
358	211115	1447	203241	0.22014256572371
359	218283	359	218283	7.0630390858922
359	218283	360	221867	-0.047417755273205
359	218283	361	232619	-0.19122218734651
359	218283	362	234155	0.091620856238547
359	218283	366	185517	0.043562154251392
359	218283	368	210093	0.20829654935808
359	218283	369	216237	0.22475759024513
359	218283	370	217773	-0.10463571626008
359	218283	373	119982	0.0053277454839832
359	218283	387	185523	0.20829654935808
359	218283	389	210099	0.15551434808911
359	218283	390	216243	-0.1020469223526
359	218283	391	217779	0.11676318867404
359	218283	419	160953	0.030825660441193
359	218283	423	203961	-0.12277944456085
359	218283	425	214713	-0.22671108460767
359	218283	427	95418	0.0037700448021603
359	218283	457	218311	-0.19122218734651
359	218283	465	185547	0.22475759024513
359	218283	467	210123	-0.1020469223526
359	218283	468	216267	0.1198196051613
359	218283	469	217803	-0.10408487750003
359	218283	566	160995	-0.12277944456085
359	218283	570	204003	-0.19517653453975
359	218283	572	214755	0.088342157777153
359	218283	602	154857	-0.038687398646738
359	218283	606	202473	0.10629033010625
359	218283	609	89322	-0.0047315523524787
359	218283	670	217338	-0.30562488458612
359	218283	714	218395	-0.047417755273205
359	218283	746	218407	0.091620856238547
359	218283	754	185643	-0.10463571626008
359	218283	756	210219	0.11676318867404
359	218283	757	216363	-0.10408487750003
359	218283	758	217899	0.096830669632504
359	218283	1093	161163	-0.22671108460767
359	218283	1097	204171	0.088342157777153
359	218283	1099	214923	-0.11397294128993
359	218283	1195	155043	0.10629033010625
359	218283	1199	202659	0.18565278764127
359	218283	1228	153513	0.036799625642975
359	218283	1234	87978	0.0045006736397883
359	218283	1248	217518	0.28670155505139
359	218283	1291	214458	0.040693505049188
359	218283	1457	202218	-0.077186229395082
360	221867	360	221867	6.8205178456523
360	221867	362	234155	0.0045046867509545
360	221867	367	189101	0.043562154251392
360	221867	370	217773	0.2670566006437
360	221867	374	123566	0.0053277454839832
360	221867	380	209582	0.09363519486107
360	221867	381	215726	-0.10522941533433
360	221867	388	189107	0.20829654935808
360	221867	391	217779	-0.029404353461873
360	221867	424	207545	-0.12277944456085
360	221867	425	214713	0.2324973419701
360	221867	432	160442	-0.0024687252864359
360	221867	437	206522	0.08151805223154
360	221867	458	221895	-0.19122218734651
360	221867	466	189131	0.22475759024513
360	221867	469	217803	0.027202350922107
360	221867	571	207587	-0.19517653453975
360	221867	572	214755	0.011556895078032
360	221867	598	94953	0.020094400973588
360	221867	603	158441	-0.038687398646738
360	221867	610	92906	-0.0047315523524787
360	221867	615	157418	0.00097029166612414
360	221867	667	221433	0.1657483653351
360	221867	715	221979	-0.047417755273205
360	221867	747	221991	0.091620856238547
360	221867	755	189227	-0.10463571626008
360	221867	758	217899	0.022531181754
360	221867	1098	207755	0.088342157777153
360	221867	1099	214923	0.025772944630848
360	221867	1191	95139	0.0080857638843678
360	221867	1196	158627	0.10629033010625
360	221867	1225	92073	0.019038497266847
360	221867	1238	237995	0.088319754496756
360	221867	1245	221613	-0.15548574898655
360	221867	1264	221619	0.049207730171414
360	221867	1344	221643	-0.021333887596662
360	221867	1449	213993	-0.22014256572371
360	221867	1458	205802	-0.077186229395082
361	232619	361	232619	7.1152200817376
361	232619	362	234155	0.095408045780954
361	232619	369	216237	0.11510450678773
361	232619	371	232109	-0.10463571626008
361	232619	377	183470	0.02200553580194
361	232619	379	208046	-0.054868551345929
361	232619	382	231086	-0.10231705957311
361	232619	390	216243	0.26210229076249
361	232619	392	232115	0.11676318867404
361	232619	417	117945	-0.021721022220612
361	232619	420	175289	0.030825660441193
361	232619	423	203961	0.012913178258743
361	232619	428	109754	0.0037700448021603
361	232619	433	171194	0.0024687252864359
361	232619	459	232647	-0.19122218734651
361	232619	468	216267	-0.0033667351995524
361	232619	470	232139	-0.10408487750003
361	232619	564	117987	0.0010518667314909
361	232619	567	175331	-0.12277944456085
361	232619	570	204003	0.24247424790531
361	232619	599	105705	-0.020094400973588
361	232619	617	200426	-0.027998526394141
361	232619	671	231674	-0.30562488458612
361	232619	716	232731	-0.047417755273205
361	232619	748	232743	0.091620856238547
361	232619	757	216363	-0.055235540124674
361	232619	759	232235	0.096830669632504
361	232619	1091	118155	0.19032644220127
361	232619	1094	175499	-0.22671108460767
361	232619	1097	204171	0.025880299347605
361	232619	1192	105891	-0.0080857638843678
361	232619	1229	167849	0.036799625642975
361	232619	1235	102314	0.0045006736397883
361	232619	1238	237995	-0.13017302799727
361	232619	1249	231854	0.28670155505139
361	232619	1286	230841	-0.062809906863828
361	232619	1424	230883	-0.0027752982819197
362	234155	362	234155	6.887596105628
362	234155	370	217773	0.11510450678773
362	234155	371	232109	0.22475759024513
362	234155	378	185006	0.02200553580194
362	234155	380	209582	-0.054868551345929
362	234155	382	231086	-0.045678346128306
362	234155	391	217779	0.26210229076249
362	234155	392	232115	-0.1020469223526
362	234155	418	119481	-0.021721022220612
362	234155	421	176825	0.030825660441193
362	234155	429	111290	0.0037700448021603
362	234155	436	203450	0.03234201564487
362	234155	460	234183	-0.19122218734651
362	234155	469	217803	-0.0033667351995524
362	234155	470	232139	0.1198196051613
362	234155	565	119523	0.0010518667314909
362	234155	568	176867	-0.12277944456085
362	234155	604	170729	-0.038687398646738
362	234155	606	202473	0.0050753112614337
362	234155	611	105194	-0.0047315523524787
362	234155	616	169706	0.00097029166612414
362	234155	668	233721	0.1657483653351
362	234155	717	234267	-0.047417755273205
362	234155	749	234279	0.091620856238547
362	234155	758	217899	-0.055235540124674
362	234155	759	232235	-0.10408487750003
362	234155	1092	119691	0.19032644220127
362	234155	1095	177035	-0.22671108460767
362	234155	1197	170915	0.10629033010625
362	234155	1199	202659	-0.22973291476037
362	234155	1226	104361	0.019038497266847
362	234155	1238	237995	-0.10977153557127
362	234155	1246	233901	-0.15548574898655
362	234155	1265	233907	0.049207730171414
362	234155	1292	230330	0.040693505049188
362	234155	1345	233931	-0.021333887596662
363	121005	363	121005	7.6351490147599
363	121005	364	124077	0.090455900040307
363	121005	366	185517	-0.3736742481885
363	121005	369	216237	0.0060270040030403
363	121005	370	217773	0.27953288170954
363	121005	371	232109	-0.36162024018242
363	121005	372	112814	0.08343630757759
363	121005	373	119982	0.28168313445788
363	121005	384	121011	-0.43926905547688
363	121005	393	112821	0.15551434808911
363	121005	394	119989	0.0029310527548331
363	121005	415	96441	0.10107046579909
363	121005	417	117945	-0.26091679452385
363	121005	418	119481	0.14847979484869
363	121005	441	105660	-0.08151805223154
363	121005	462	121035	-0.0051640846243545
363	121005	471	112845	-0.1020469223526
363	121005	472	120013	0.010691434378594
363	121005	573	63717	0.12277944456085
363	121005	577	117477	0.088342157777153
363	121005	599	105705	-0.01170827347884
363	121005	618	56556	0.00097029166612414
363	121005	621	88812	0.027998526394141
363	121005	627	245997	0.18966443517914
363	121005	718	121117	-0.047417755273205
363	121005	751	121131	-0.031080190229874
363	121005	760	112941	0.11676318867404
363	121005	761	120109	-0.010129629863716
363	121005	1100	63885	0.22671108460767
363	121005	1104	117645	-0.11397294128993
363	121005	1202	89509	-0.22973291476037
363	121005	1204	105381	0.18565278764127
363	121005	1221	56745	-0.099584798007364
363	121005	1224	89001	0.12065776537256
363	121005	1246	233901	0.12785206202365
363	121005	1294	117180	0.040693505049188
363	121005	1427	119269	0.0027752982819197
363	121005	1443	117225	-0.2470518247657
363	121005	1461	104940	-0.077186229395082
364	124077	364	124077	7.7567736599536
364	124077	366	185517	-0.16981629771233
364	124077	367	189101	-0.20068084997828
364	124077	368	210093	0.22464584615627
364	124077	369	216237	-0.2547244465685
364	124077	373	119982	0.16067287072553
364	124077	374	123566	0.22115848773116
364	124077	385	124083	-0.43926905547688
364	124077	394	119989	-0.029404353461873
364	124077	395	123573	0.11676318867404
364	124077	416	111801	-0.029789507430461
364	124077	417	117945	0.20219873940344
364	124077	438	62652	0.0024687252864359
364	124077	439	93372	-0.03234201564487
364	124077	443	116412	0.10614402324326
364	124077	463	124107	-0.0051640846243545
364	124077	472	120013	0.027202350922107
364	124077	473	123597	-0.10408487750003
364	124077	574	95461	0.24247424790531
364	124077	575	109797	-0.19517653453975
364	124077	596	62697	0.10510792075582
364	124077	597	93417	-0.12684735203778
364	124077	601	116457	-0.17504372034856
364	124077	622	91884	0.027998526394141
364	124077	627	245997	0.13136508197123
364	124077	672	123132	-0.30562488458612
364	124077	719	124189	-0.047417755273205
364	124077	752	124203	-0.031080190229874
364	124077	761	120109	0.022531181754
364	124077	762	123693	0.096830669632504
364	124077	1101	95629	0.025880299347605
364	124077	1102	109965	0.088342157777153
364	124077	1200	60837	-0.10629033010625
364	124077	1205	108453	0.18565278764127
364	124077	1225	92073	0.12065776537256
364	124077	1245	221613	0.38444072154618
364	124077	1282	123321	0.011809855241139
364	124077	1462	108012	-0.077186229395082
365	178349	365	178349	6.8444991470553
365	178349	366	185517	-0.097668160915864
365	178349	367	189101	0.16371772626849
365	178349	368	210093	0.10611859300808
365	178349	371	232109	0.023440358619807
365	178349	372	112814	0.0016249185348846
365	178349	375	161966	0.033317370216982
365	178349	376	177326	0.28168313445788
365	178349	386	178355	-0.43926905547688
365	178349	393	112821	0.08343630757759
365	178349	396	161973	0.26210229076249
365	178349	397	177333	0.0029310527548331
365	178349	420	175289	-0.26091679452385
365	178349	421	176825	0.14847979484869
365	178349	446	170684	-0.10614402324326
365	178349	464	178379	-0.0051640846243545
365	178349	471	112845	0.24293715777466
365	178349	474	161997	-0.0033667351995524
365	178349	475	177357	0.010691434378594
365	178349	573	63717	-0.0010518667314909
365	178349	580	171237	0.011556895078032
365	178349	581	174821	0.088342157777153
365	178349	604	170729	0.17504372034856
365	178349	624	146156	0.027998526394141
365	178349	720	178461	-0.047417755273205
365	178349	753	178475	-0.031080190229874
365	178349	760	112941	0.22115848773116
365	178349	763	162093	-0.055235540124674
365	178349	764	177453	-0.010129629863716
365	178349	1100	63885	-0.19032644220127
365	178349	1107	171405	0.025772944630848
365	178349	1108	174989	-0.11397294128993
365	178349	1206	146853	-0.22973291476037
365	178349	1227	146345	0.12065776537256
365	178349	1240	48044	0.0045006736397883
365	178349	1246	233901	-0.1657483653351
365	178349	1296	174524	0.040693505049188
365	178349	1428	176613	0.0027752982819197
365	178349	1445	174569	-0.2470518247657
366	185517	366	185517	7.457048694435
366	185517	367	189101	-0.047417755273205
366	185517	368	210093	-0.43926905547688
366	185517	369	216237	-0.0051640846243545
366	185517	370	217773	-0.031080190229874
366	185517	373	119982	0.0016249185348846
366	185517	376	177326	0.08343630757759
366	185517	377	183470	0.24293715777466
366	185517	378	185006	0.22115848773116
366	185517	387	185523	-0.43926905547688
366	185517	394	119989	0.08343630757759
366	185517	397	177333	0.15551434808911
366	185517	398	183477	-0.1020469223526
366	185517	399	185013	0.11676318867404
366	185517	419	160953	0.10107046579909
366	185517	438	62652	0.0037700448021603
366	185517	444	154812	-0.03234201564487
366	185517	465	185547	-0.0051640846243545
366	185517	472	120013	0.24293715777466
366	185517	475	177357	-0.1020469223526
366	185517	476	183501	0.1198196051613
366	185517	477	185037	-0.10408487750003
366	185517	580	171237	-0.19517653453975
366	185517	582	181989	0.088342157777153
366	185517	596	62697	-0.03234201564487
366	185517	602	154857	-0.12684735203778
366	185517	618	56556	-0.0047315523524787
366	185517	625	153324	0.027998526394141
366	185517	627	245997	-0.28308042475581
366	185517	673	184572	-0.30562488458612
366	185517	721	185629	-0.047417755273205
366	185517	754	185643	-0.031080190229874
366	185517	761	120109	0.22115848773116
366	185517	764	177453	0.11676318867404
366	185517	765	183597	-0.10408487750003
366	185517	766	185133	0.096830669632504
366	185517	1107	171405	0.088342157777153
366	185517	1109	182157	-0.11397294128993
366	185517	1209	169893	0.18565278764127
366	185517	1221	56745	0.027998526394141
366	185517	1228	153513	0.12065776537256
366	185517	1241	55212	0.0045006736397883
366	185517	1246	233901	0.070675340448431
366	185517	1283	184761	0.011809855241139
366	185517	1297	181692	0.040693505049188
366	185517	1446	181737	-0.2470518247657
366	185517	1466	169452	-0.077186229395082
367	189101	367	189101	7.9477504110002
367	189101	370	217773	-0.34947905750165
367	189101	371	232109	0.27929057855918
367	189101	374	123566	0.0016249185348846
367	189101	378	185006	0.16067287072553
367	189101	388	189107	-0.43926905547688
367	189101	395	123573	0.08343630757759
367	189101	399	185013	-0.029404353461873
367	189101	421	176825	-0.029789507430461
367	189101	422	182969	0.20219873940344
367	189101	445	158396	-0.03234201564487
367	189101	447	173756	0.08151805223154
367	189101	466	189131	-0.0051640846243545
367	189101	473	123597	0.24293715777466
367	189101	477	185037	0.027202350922107
367	189101	579	160485	0.24247424790531
367	189101	581	174821	-0.19517653453975
367	189101	582	181989	0.011556895078032
367	189101	603	158441	-0.12684735203778
367	189101	605	173801	0.01170827347884
367	189101	619	60140	-0.0047315523524787
367	189101	627	245997	0.062809906863828
367	189101	722	189213	-0.047417755273205
367	189101	755	189227	-0.031080190229874
367	189101	762	123693	0.22115848773116
367	189101	766	185133	0.022531181754
367	189101	1106	160653	0.025880299347605
367	189101	1108	174989	0.088342157777153
367	189101	1109	182157	0.025772944630848
367	189101	1201	62373	0.0080857638843678
367	189101	1208	157605	0.22973291476037
367	189101	1222	60329	0.027998526394141
367	189101	1245	221613	-0.15548574898655
367	189101	1247	188846	0.041210451030661
367	189101	1271	188853	0.049207730171414
367	189101	1351	188877	-0.021333887596662
367	189101	1467	173036	-0.077186229395082
368	210093	368	210093	7.5986028743454
368	210093	369	216237	0.072721800154199
368	210093	370	217773	-0.11339391336647
368	210093	376	177326	0.0095389763376564
368	210093	379	208046	0.24293715777466
368	210093	380	209582	0.22115848773116
368	210093	389	210099	-0.43926905547688
368	210093	397	177333	0.20829654935808
368	210093	400	208053	-0.1020469223526
368	210093	401	209589	0.11676318867404
368	210093	416	111801	0.054868551345929
368	210093	419	160953	-0.11361629964986
368	210093	423	203961	-0.20219873940344
368	210093	448	202428	-0.10614402324326
368	210093	467	210123	-0.0051640846243545
368	210093	475	177357	0.22475759024513
368	210093	478	208077	0.1198196051613
368	210093	479	209613	-0.10408487750003
368	210093	574	95461	-0.0010518667314909
368	210093	584	206565	0.088342157777153
368	210093	606	202473	0.17504372034856
368	210093	620	81132	-0.0047315523524787
368	210093	674	209148	-0.30562488458612
368	210093	723	210205	-0.047417755273205
368	210093	756	210219	-0.031080190229874
368	210093	764	177453	-0.10463571626008
368	210093	767	208173	-0.10408487750003
368	210093	768	209709	0.096830669632504
368	210093	1101	95629	-0.19032644220127
368	210093	1111	206733	-0.11397294128993
368	210093	1206	146853	0.10629033010625
368	210093	1223	81321	0.027998526394141
368	210093	1242	79788	0.0045006736397883
368	210093	1245	221613	0.22177624285278
368	210093	1246	233901	-0.048797665753318
368	210093	1284	209337	0.011809855241139
368	210093	1299	206268	0.040693505049188
368	210093	1448	206313	-0.2470518247657
369	216237	369	216237	6.7708587226854
369	216237	370	217773	0.095408045780954
369	216237	371	232109	0.091620856238547
369	216237	377	183470	0.0095389763376564
369	216237	379	208046	0.08343630757759
369	216237	381	215726	0.22115848773116
369	216237	390	216243	-0.43926905547688
369	216237	398	183477	0.20829654935808
369	216237	400	208053	0.15551434808911
369	216237	402	215733	0.11676318867404
369	216237	417	117945	0.054868551345929
369	216237	423	203961	0.029789507430461
369	216237	425	214713	-0.14847979484869
369	216237	439	93372	0.0037700448021603
369	216237	444	154812	0.0024687252864359
369	216237	468	216267	-0.0051640846243545
369	216237	476	183501	0.22475759024513
369	216237	478	208077	-0.1020469223526
369	216237	480	215757	-0.10408487750003
369	216237	578	158949	-0.12277944456085
369	216237	597	93417	-0.03234201564487
369	216237	602	154857	0.10510792075582
369	216237	627	245997	0.12905137010927
369	216237	675	215292	-0.30562488458612
369	216237	724	216349	-0.047417755273205
369	216237	757	216363	-0.031080190229874
369	216237	765	183597	-0.10463571626008
369	216237	767	208173	0.11676318867404
369	216237	769	215853	0.096830669632504
369	216237	1105	159117	-0.22671108460767
369	216237	1202	89509	-0.0080857638843678
369	216237	1210	200613	0.18565278764127
369	216237	1243	85932	0.0045006736397883
369	216237	1245	221613	-0.13017302799727
369	216237	1285	215481	0.011809855241139
369	216237	1431	214501	-0.0027752982819197
369	216237	1468	200172	-0.077186229395082
370	217773	370	217773	7.5354051560391
370	217773	371	232109	-0.19122218734651
370	217773	378	185006	0.0095389763376564
370	217773	380	209582	0.08343630757759
370	217773	381	215726	0.24293715777466
370	217773	391	217779	-0.43926905547688
370	217773	399	185013	0.20829654935808
370	217773	401	209589	0.15551434808911
370	217773	402	215733	-0.1020469223526
370	217773	418	119481	0.054868551345929
370	217773	425	214713	0.26091679452385
370	217773	440	94908	0.0037700448021603
370	217773	448	202428	0.08151805223154
370	217773	469	217803	-0.0051640846243545
370	217773	477	185037	0.22475759024513
370	217773	479	209613	-0.1020469223526
370	217773	480	215757	0.1198196051613
370	217773	579	160485	-0.12277944456085
370	217773	583	203493	-0.19517653453975
370	217773	598	94953	-0.03234201564487
370	217773	606	202473	0.01170827347884
370	217773	621	88812	-0.0047315523524787
370	217773	625	153324	0.00097029166612414
370	217773	627	245997	0.10882567058951
370	217773	725	217885	-0.047417755273205
370	217773	758	217899	-0.031080190229874
370	217773	766	185133	-0.10463571626008
370	217773	768	209709	0.11676318867404
370	217773	769	215853	-0.10408487750003
370	217773	1106	160653	-0.22671108460767
370	217773	1110	203661	0.088342157777153
370	217773	1207	154533	0.10629033010625
370	217773	1224	89001	0.027998526394141
370	217773	1228	153513	-0.099584798007364
370	217773	1245	221613	-0.10977153557127
370	217773	1246	233901	0.088319754496756
370	217773	1248	217518	0.041210451030661
370	217773	1272	217525	0.049207730171414
370	217773	1300	213948	0.040693505049188
370	217773	1352	217549	-0.021333887596662
370	217773	1449	213993	-0.2470518247657
370	217773	1469	201708	-0.077186229395082
371	232109	371	232109	7.3289812352166
371	232109	381	215726	0.033317370216982
371	232109	382	231086	0.28168313445788
371	232109	392	232115	-0.43926905547688
371	232109	402	215733	0.26210229076249
371	232109	403	231093	0.0029310527548331
371	232109	422	182969	0.11361629964986
371	232109	424	207545	-0.10107046579909
371	232109	442	109244	0.0037700448021603
371	232109	446	170684	0.0024687252864359
371	232109	470	232139	-0.0051640846243545
371	232109	480	215757	-0.0033667351995524
371	232109	481	231117	0.010691434378594
371	232109	577	117477	0.0010518667314909
371	232109	581	174821	-0.12277944456085
371	232109	583	203493	0.24247424790531
371	232109	600	109289	-0.03234201564487
371	232109	604	170729	0.10510792075582
371	232109	626	167660	0.00097029166612414
371	232109	627	245997	0.0027752982819197
371	232109	726	232221	-0.047417755273205
371	232109	759	232235	-0.031080190229874
371	232109	769	215853	-0.055235540124674
371	232109	770	231213	-0.010129629863716
371	232109	1104	117645	0.19032644220127
371	232109	1108	174989	-0.22671108460767
371	232109	1110	203661	0.025880299347605
371	232109	1204	105381	-0.0080857638843678
371	232109	1210	200613	-0.22973291476037
371	232109	1229	167849	-0.099584798007364
371	232109	1246	233901	-0.021333887596662
371	232109	1249	231854	0.041210451030661
371	232109	1273	231861	0.049207730171414
371	232109	1353	231885	-0.021333887596662
371	232109	1432	230373	-0.0027752982819197
372	112814	372	112814	8.3900756879902
372	112814	373	119982	-0.097668160915864
372	112814	374	123566	0.16371772626849
372	112814	376	177326	-0.3736742481885
372	112814	379	208046	0.0060270040030403
372	112814	380	209582	0.27953288170954
372	112814	404	96438	0.26210229076249
372	112814	405	111798	0.0029310527548331
372	112814	426	63674	0.11361629964986
372	112814	428	109754	-0.26091679452385
372	112814	429	111290	0.14847979484869
372	112814	441	105660	-0.2324973419701
372	112814	442	109244	0.22671108460767
372	112814	471	112845	-0.35745298972232
372	112814	482	96462	-0.0033667351995524
372	112814	483	111822	0.010691434378594
372	112814	588	105702	0.011556895078032
372	112814	589	109286	0.088342157777153
372	112814	611	105194	0.17504372034856
372	112814	620	81132	-0.0050753112614337
372	112814	628	237806	0.18966443517914
372	112814	727	112926	-0.047417755273205
372	112814	760	112941	-0.20068084997828
372	112814	771	96558	-0.055235540124674
372	112814	772	111918	-0.010129629863716
372	112814	1078	113031	-0.36162024018242
372	112814	1115	105870	0.025772944630848
372	112814	1116	109454	-0.11397294128993
372	112814	1213	81318	-0.22973291476037
372	112814	1230	48554	-0.099584798007364
372	112814	1233	80810	0.12065776537256
372	112814	1240	48044	0.036799625642975
372	112814	1249	231854	-0.28994122347547
372	112814	1293	111036	-0.062809906863828
372	112814	1433	111078	0.0027752982819197
372	112814	1451	109034	-0.2470518247657
372	112814	1461	104940	-0.22014256572371
373	119982	373	119982	7.9662271977186
373	119982	374	123566	-0.047417755273205
373	119982	377	183470	-0.35745298972232
373	119982	378	185006	-0.20068084997828
373	119982	382	231086	-0.36162024018242
373	119982	405	111798	0.15551434808911
373	119982	406	117942	-0.1020469223526
373	119982	407	119478	0.11676318867404
373	119982	427	95418	0.10107046579909
373	119982	438	62652	0.030825660441193
373	119982	441	105660	0.12277944456085
373	119982	443	116412	0.22671108460767
373	119982	472	120013	-0.35745298972232
373	119982	483	111822	-0.1020469223526
373	119982	484	117966	0.1198196051613
373	119982	485	119502	-0.10408487750003
373	119982	585	62694	0.12277944456085
373	119982	588	105702	-0.19517653453975
373	119982	590	116454	0.088342157777153
373	119982	609	89322	-0.12684735203778
373	119982	618	56556	-0.038687398646738
373	119982	623	104172	-0.10629033010625
373	119982	728	120094	-0.047417755273205
373	119982	761	120109	-0.20068084997828
373	119982	772	111918	0.11676318867404
373	119982	773	118062	-0.10408487750003
373	119982	774	119598	0.096830669632504
373	119982	1079	120199	-0.36162024018242
373	119982	1112	62862	0.22671108460767
373	119982	1115	105870	0.088342157777153
373	119982	1117	116622	-0.11397294128993
373	119982	1211	56742	-0.10629033010625
373	119982	1216	104358	0.18565278764127
373	119982	1234	87978	0.12065776537256
373	119982	1241	55212	0.036799625642975
373	119982	1248	217518	0.38444072154618
373	119982	1287	119226	0.011809855241139
373	119982	1452	116202	-0.2470518247657
374	123566	374	123566	7.9269314431192
374	123566	378	185006	-0.16981629771233
374	123566	380	209582	0.22464584615627
374	123566	381	215726	-0.2547244465685
374	123566	382	231086	0.32596007955583
374	123566	407	119478	-0.029404353461873
374	123566	429	111290	-0.029789507430461
374	123566	430	117434	0.20219873940344
374	123566	440	94908	-0.012913178258743
374	123566	442	109244	0.12277944456085
374	123566	443	116412	-0.2324973419701
374	123566	473	123597	-0.35745298972232
374	123566	485	119502	0.027202350922107
374	123566	587	94950	0.24247424790531
374	123566	589	109286	-0.19517653453975
374	123566	590	116454	0.011556895078032
374	123566	608	62186	0.10510792075582
374	123566	610	92906	-0.12684735203778
374	123566	612	108266	0.01170827347884
374	123566	619	60140	-0.038687398646738
374	123566	622	91884	0.0050753112614337
374	123566	628	237806	0.23775997499135
374	123566	672	123132	-0.1657483653351
374	123566	729	123678	-0.047417755273205
374	123566	762	123693	-0.20068084997828
374	123566	774	119598	0.022531181754
374	123566	1080	123783	-0.36162024018242
374	123566	1114	95118	0.025880299347605
374	123566	1116	109454	0.088342157777153
374	123566	1117	116622	0.025772944630848
374	123566	1212	60326	-0.10629033010625
374	123566	1215	92070	0.22973291476037
374	123566	1232	59306	0.099584798007364
374	123566	1247	188846	0.041210451030661
374	123566	1274	123318	0.049207730171414
374	123566	1354	123342	-0.021333887596662
374	123566	1463	115692	0.22014256572371
375	161966	375	161966	7.6424306336684
375	161966	376	177326	-0.096423754402013
375	161966	377	183470	-0.21866852110877
375	161966	378	185006	0.2148699540149
375	161966	379	208046	0.13728127745371
375	161966	380	209582	0.010336226591697
375	161966	381	215726	0.023440358619807
375	161966	404	96438	0.08343630757759
375	161966	408	160950	0.0029310527548331
375	161966	426	63674	-0.054868551345929
375	161966	431	158906	-0.26091679452385
375	161966	432	160442	0.14847979484869
375	161966	444	154812	-0.2324973419701
375	161966	445	158396	0.22671108460767
375	161966	474	161997	-0.35745298972232
375	161966	482	96462	0.24293715777466
375	161966	486	160974	0.010691434378594
375	161966	591	154854	0.011556895078032
375	161966	592	158438	0.088342157777153
375	161966	613	146666	0.01170827347884
375	161966	614	154346	0.17504372034856
375	161966	624	146156	0.10629033010625
375	161966	730	162078	-0.047417755273205
375	161966	763	162093	-0.20068084997828
375	161966	771	96558	0.22115848773116
375	161966	775	161070	-0.010129629863716
375	161966	1081	162183	-0.36162024018242
375	161966	1118	155022	0.025772944630848
375	161966	1119	158606	-0.11397294128993
375	161966	1217	146342	-0.18565278764127
375	161966	1239	32172	0.019038497266847
375	161966	1247	188846	-0.070453895162115
375	161966	1248	217518	-0.1657483653351
375	161966	1295	160188	-0.062809906863828
375	161966	1435	160230	0.0027752982819197
375	161966	1453	158186	-0.2470518247657
375	161966	1464	154092	-0.22014256572371
376	177326	376	177326	7.4748435895571
376	177326	377	183470	0.072721800154199
376	177326	378	185006	-0.11339391336647
376	177326	379	208046	-0.0051640846243545
376	177326	380	209582	-0.031080190229874
376	177326	382	231086	0.023440358619807
376	177326	405	111798	0.08343630757759
376	177326	408	160950	0.26210229076249
376	177326	409	175286	-0.1020469223526
376	177326	410	176822	0.11676318867404
376	177326	433	171194	-0.20219873940344
376	177326	438	62652	-0.021721022220612
376	177326	447	173756	0.22671108460767
376	177326	475	177357	-0.35745298972232
376	177326	483	111822	0.24293715777466
376	177326	486	160974	-0.0033667351995524
376	177326	487	175310	0.1198196051613
376	177326	488	176846	-0.10408487750003
376	177326	585	62694	-0.0010518667314909
376	177326	594	173798	0.088342157777153
376	177326	613	146666	-0.12684735203778
376	177326	616	169706	0.17504372034856
376	177326	628	237806	-0.28308042475581
376	177326	731	177438	-0.047417755273205
376	177326	764	177453	-0.20068084997828
376	177326	772	111918	0.22115848773116
376	177326	775	161070	-0.055235540124674
376	177326	776	175406	-0.10408487750003
376	177326	777	176942	0.096830669632504
376	177326	1082	177543	-0.36162024018242
376	177326	1112	62862	-0.19032644220127
376	177326	1121	173966	-0.11397294128993
376	177326	1230	48554	0.027998526394141
376	177326	1236	145322	0.12065776537256
376	177326	1247	188846	0.22177624285278
376	177326	1288	176570	0.011809855241139
376	177326	1455	173546	-0.2470518247657
376	177326	1466	169452	-0.22014256572371
377	183470	377	183470	7.4774225804195
377	183470	378	185006	0.095408045780954
377	183470	379	208046	-0.43926905547688
377	183470	381	215726	-0.031080190229874
377	183470	382	231086	0.010336226591697
377	183470	406	117942	0.08343630757759
377	183470	409	175286	0.15551434808911
377	183470	411	182966	0.11676318867404
377	183470	431	158906	0.10107046579909
377	183470	433	171194	0.029789507430461
377	183470	435	181946	-0.14847979484869
377	183470	444	154812	0.012913178258743
377	183470	476	183501	-0.35745298972232
377	183470	484	117966	0.24293715777466
377	183470	487	175310	-0.1020469223526
377	183470	489	182990	-0.10408487750003
377	183470	591	154854	-0.24247424790531
377	183470	607	60650	-0.03234201564487
377	183470	618	56556	0.020094400973588
377	183470	626	167660	-0.10629033010625
377	183470	732	183582	-0.047417755273205
377	183470	765	183597	-0.20068084997828
377	183470	773	118062	0.22115848773116
377	183470	776	175406	0.11676318867404
377	183470	778	183086	0.096830669632504
377	183470	1083	183687	-0.36162024018242
377	183470	1118	155022	-0.025880299347605
377	183470	1211	56742	-0.0080857638843678
377	183470	1219	167846	0.18565278764127
377	183470	1237	151466	0.12065776537256
377	183470	1247	188846	-0.13017302799727
377	183470	1249	231854	0.070675340448431
377	183470	1289	182714	0.011809855241139
377	183470	1297	181692	0.062809906863828
377	183470	1437	181734	-0.0027752982819197
378	185006	378	185006	7.7246476950723
378	185006	380	209582	-0.43926905547688
378	185006	381	215726	-0.0051640846243545
378	185006	382	231086	0.13728127745371
378	185006	407	119478	0.08343630757759
378	185006	410	176822	0.15551434808911
378	185006	411	182966	-0.1020469223526
378	185006	432	160442	0.10107046579909
378	185006	435	181946	0.26091679452385
378	185006	446	170684	0.12277944456085
378	185006	477	185037	-0.35745298972232
378	185006	485	119502	0.24293715777466
378	185006	488	176846	-0.1020469223526
378	185006	489	182990	0.1198196051613
378	185006	593	170726	-0.19517653453975
378	185006	608	62186	-0.03234201564487
378	185006	614	154346	-0.12684735203778
378	185006	616	169706	0.01170827347884
378	185006	625	153324	0.0050753112614337
378	185006	673	184572	-0.1657483653351
378	185006	733	185118	-0.047417755273205
378	185006	766	185133	-0.20068084997828
378	185006	774	119598	0.22115848773116
378	185006	777	176942	0.11676318867404
378	185006	778	183086	-0.10408487750003
378	185006	1084	185223	-0.36162024018242
378	185006	1120	170894	0.088342157777153
378	185006	1218	153510	0.22973291476037
378	185006	1231	56234	0.027998526394141
378	185006	1241	55212	-0.019038497266847
378	185006	1247	188846	-0.10977153557127
378	185006	1248	217518	-0.15548574898655
378	185006	1275	184758	0.049207730171414
378	185006	1355	184782	-0.021333887596662
378	185006	1456	181226	-0.2470518247657
379	208046	379	208046	7.6162987047928
379	208046	380	209582	0.095408045780954
379	208046	381	215726	-0.11339391336647
379	208046	382	231086	0.2148699540149
379	208046	409	175286	0.20829654935808
379	208046	412	203958	-0.029404353461873
379	208046	413	207542	0.11676318867404
379	208046	428	109754	0.054868551345929
379	208046	431	158906	-0.11361629964986
379	208046	437	206522	-0.14847979484869
379	208046	439	93372	-0.021721022220612
379	208046	478	208077	-0.35745298972232
379	208046	487	175310	0.22475759024513
379	208046	490	203982	0.027202350922107
379	208046	491	207566	-0.10408487750003
379	208046	586	93414	-0.0010518667314909
379	208046	613	146666	0.10510792075582
379	208046	617	200426	0.17504372034856
379	208046	620	81132	0.020094400973588
379	208046	628	237806	0.12905137010927
379	208046	734	208158	-0.047417755273205
379	208046	767	208173	-0.20068084997828
379	208046	776	175406	-0.10463571626008
379	208046	779	204078	0.022531181754
379	208046	780	207662	0.096830669632504
379	208046	1085	208263	-0.36162024018242
379	208046	1113	93582	-0.19032644220127
379	208046	1213	81318	-0.0080857638843678
379	208046	1244	143276	-0.036799625642975
379	208046	1249	231854	-0.048797665753318
379	208046	1290	207290	0.011809855241139
379	208046	1299	206268	0.062809906863828
379	208046	1439	206310	-0.0027752982819197
379	208046	1468	200172	-0.22014256572371
380	209582	380	209582	7.7018619603167
380	209582	381	215726	0.072721800154199
380	209582	382	231086	-0.21866852110877
380	209582	410	176822	0.20829654935808
380	209582	413	207542	-0.1020469223526
380	209582	429	111290	0.054868551345929
380	209582	432	160442	-0.11361629964986
380	209582	436	203450	-0.20219873940344
380	209582	437	206522	0.26091679452385
380	209582	440	94908	-0.021721022220612
380	209582	448	202428	0.2324973419701
380	209582	479	209613	-0.35745298972232
380	209582	488	176846	0.22475759024513
380	209582	491	207566	0.1198196051613
380	209582	587	94950	-0.0010518667314909
380	209582	595	202470	-0.011556895078032
380	209582	624	146156	0.038687398646738
380	209582	628	237806	0.10882567058951
380	209582	674	209148	-0.1657483653351
380	209582	735	209694	-0.047417755273205
380	209582	768	209709	-0.20068084997828
380	209582	777	176942	-0.10463571626008
380	209582	780	207662	-0.10408487750003
380	209582	1086	209799	-0.36162024018242
380	209582	1114	95118	-0.19032644220127
380	209582	1122	202638	-0.025772944630848
380	209582	1217	146342	0.10629033010625
380	209582	1233	80810	0.027998526394141
380	209582	1236	145322	-0.099584798007364
380	209582	1242	79788	-0.019038497266847
380	209582	1248	217518	0.049207730171414
380	209582	1276	209334	0.049207730171414
380	209582	1356	209358	-0.021333887596662
380	209582	1458	205802	-0.2470518247657
380	209582	1469	201708	-0.22014256572371
381	215726	381	215726	7.1618326543642
381	215726	382	231086	-0.096423754402013
381	215726	411	182966	0.20829654935808
381	215726	413	207542	0.15551434808911
381	215726	414	214710	0.0029310527548331
381	215726	430	117434	0.054868551345929
381	215726	436	203450	0.029789507430461
381	215726	445	158396	-0.030825660441193
381	215726	480	215757	-0.35745298972232
381	215726	489	182990	0.22475759024513
381	215726	491	207566	-0.1020469223526
381	215726	492	214734	0.010691434378594
381	215726	592	158438	-0.12277944456085
381	215726	610	92906	-0.03234201564487
381	215726	614	154346	0.10510792075582
381	215726	617	200426	0.01170827347884
381	215726	621	88812	0.020094400973588
381	215726	675	215292	-0.1657483653351
381	215726	736	215838	-0.047417755273205
381	215726	769	215853	-0.20068084997828
381	215726	778	183086	-0.10463571626008
381	215726	780	207662	0.11676318867404
381	215726	781	214830	-0.010129629863716
381	215726	1087	215943	-0.36162024018242
381	215726	1119	158606	-0.22671108460767
381	215726	1214	88998	-0.0080857638843678
381	215726	1237	151466	-0.099584798007364
381	215726	1243	85932	-0.019038497266847
381	215726	1248	217518	-0.021333887596662
381	215726	1249	231854	0.088319754496756
381	215726	1277	215478	0.049207730171414
381	215726	1300	213948	0.062809906863828
381	215726	1357	215502	-0.021333887596662
381	215726	1440	213990	-0.0027752982819197
382	231086	382	231086	6.9726488235071
382	231086	414	214710	0.26210229076249
382	231086	435	181946	0.11361629964986
382	231086	437	206522	-0.10107046579909
382	231086	443	116412	0.021721022220612
382	231086	447	173756	-0.030825660441193
382	231086	448	202428	-0.012913178258743
382	231086	481	231117	-0.35745298972232
382	231086	492	214734	-0.0033667351995524
382	231086	590	116454	0.0010518667314909
382	231086	594	173798	-0.12277944456085
382	231086	595	202470	0.24247424790531
382	231086	612	108266	-0.03234201564487
382	231086	616	169706	0.10510792075582
382	231086	617	200426	-0.12684735203778
382	231086	623	104172	0.020094400973588
382	231086	626	167660	-0.038687398646738
382	231086	628	237806	0.11162337150766
382	231086	676	230652	-0.1657483653351
382	231086	737	231198	-0.047417755273205
382	231086	770	231213	-0.20068084997828
382	231086	781	214830	-0.055235540124674
382	231086	1088	231303	-0.36162024018242
382	231086	1117	116622	0.19032644220127
382	231086	1121	173966	-0.22671108460767
382	231086	1122	202638	0.025880299347605
382	231086	1216	104358	-0.0080857638843678
382	231086	1219	167846	-0.10629033010625
382	231086	1235	102314	-0.027998526394141
382	231086	1249	231854	0.096632502676314
382	231086	1278	230838	0.049207730171414
382	231086	1292	230330	-0.011809855241139
382	231086	1358	230862	-0.021333887596662
383	32433	383	32433	6.6257992005029
383	32433	396	161973	-0.030290063672225
383	32433	415	96441	-0.11498965414601
383	32433	419	160953	0.077186229395082
383	32433	461	32457	0.072721800154199
383	32433	629	60657	-0.10882567058951
383	32433	630	62193	-0.12905137010927
383	32433	631	89329	-0.062809906863828
383	32433	632	92913	0.28308042475581
383	32433	635	146673	0.23775997499135
383	32433	636	154353	-0.13136508197123
383	32433	637	157425	-0.18966443517914
383	32433	661	31992	-0.12785206202365
383	32433	750	32553	-0.11339391336647
383	32433	1077	32643	-0.023440358619807
383	32433	1250	48561	0.088319754496756
383	32433	1251	56241	-0.048797665753318
383	32433	1252	59313	-0.070453895162115
383	32433	1253	80817	0.070675340448431
383	32433	1254	87985	-0.1657483653351
383	32433	1256	145329	0.12785206202365
383	32433	1257	151473	0.28994122347547
383	32433	1258	32178	0.041210451030661
383	32433	1266	31668	0.28670155505139
383	32433	1279	30648	-0.23775997499135
383	32433	1359	32209	-0.021333887596662
383	32433	1412	31713	-0.2150813439864
383	32433	1470	16368	-0.077186229395082
384	121011	384	121011	7.748547037111
384	121011	385	124083	0.090455900040307
384	121011	387	185523	-0.3736742481885
384	121011	390	216243	0.0060270040030403
384	121011	391	217779	0.27953288170954
384	121011	392	232115	-0.36162024018242
384	121011	393	112821	0.20829654935808
384	121011	394	119989	0.070503945593888
384	121011	404	96438	0.054868551345929
384	121011	406	117942	0.045678346128306
384	121011	407	119478	0.10231705957311
384	121011	415	96441	-0.11361629964986
384	121011	417	117945	0.17674736783183
384	121011	418	119481	-0.29376643997453
384	121011	426	63674	-0.021721022220612
384	121011	430	117434	-0.19032644220127
384	121011	462	121035	0.072721800154199
384	121011	493	112851	-0.1020469223526
384	121011	494	120019	0.010691434378594
384	121011	562	96483	-0.20219873940344
384	121011	564	117987	0.0013135108846189
384	121011	565	119523	0.10317871719187
384	121011	631	89329	0.0050753112614337
384	121011	633	105201	0.10629033010625
384	121011	640	56562	0.00097029166612414
384	121011	643	88818	0.027998526394141
384	121011	649	246003	0.18966443517914
384	121011	751	121131	-0.11339391336647
384	121011	782	112947	0.11676318867404
384	121011	783	120115	-0.010129629863716
384	121011	1123	63891	0.22671108460767
384	121011	1127	117651	-0.11397294128993
384	121011	1192	105891	0.22676265605294
384	121011	1251	56241	-0.036799625642975
384	121011	1265	233907	0.12785206202365
384	121011	1287	119226	0.23775997499135
384	121011	1482	104946	-0.077186229395082
385	124083	385	124083	7.6824820303986
385	124083	387	185523	-0.16981629771233
385	124083	388	189107	-0.20068084997828
385	124083	389	210099	0.22464584615627
385	124083	390	216243	-0.2547244465685
385	124083	394	119989	0.2670566006437
385	124083	395	123573	-0.10463571626008
385	124083	405	111798	0.09363519486107
385	124083	406	117942	-0.10522941533433
385	124083	416	111801	-0.10512440315589
385	124083	417	117945	-0.0030000253009453
385	124083	427	95418	-0.027691403098345
385	124083	428	109754	-0.0010518667314909
385	124083	463	124107	0.072721800154199
385	124083	494	120019	0.027202350922107
385	124083	495	123603	-0.10408487750003
385	124083	563	111843	-0.23933925418045
385	124083	564	117987	0.089760331392611
385	124083	629	60657	0.038687398646738
385	124083	634	108273	0.10629033010625
385	124083	644	91890	0.027998526394141
385	124083	649	246003	0.13136508197123
385	124083	752	124203	-0.11339391336647
385	124083	783	120115	0.022531181754
385	124083	784	123699	0.096830669632504
385	124083	1124	95635	0.025880299347605
385	124083	1125	109971	0.088342157777153
385	124083	1189	62883	0.023061377933488
385	124083	1190	93603	0.17504372034856
385	124083	1194	116643	-0.085380426401866
385	124083	1252	59313	-0.036799625642975
385	124083	1264	221619	0.38444072154618
385	124083	1274	123318	0.28670155505139
385	124083	1282	123321	-0.24314796950767
385	124083	1420	123363	0.2150813439864
385	124083	1473	116209	-0.22014256572371
385	124083	1483	108018	-0.077186229395082
386	178355	386	178355	6.8482746500847
386	178355	387	185523	-0.097668160915864
386	178355	388	189107	0.16371772626849
386	178355	389	210099	0.10611859300808
386	178355	392	232115	0.023440358619807
386	178355	393	112821	0.0095389763376564
386	178355	396	161973	0.11510450678773
386	178355	397	177333	0.070503945593888
386	178355	409	175286	0.045678346128306
386	178355	410	176822	0.10231705957311
386	178355	420	175289	0.17674736783183
386	178355	421	176825	-0.29376643997453
386	178355	426	63674	0.0081976555581858
386	178355	433	171194	0.082751475305195
386	178355	434	174778	-0.19032644220127
386	178355	464	178379	0.072721800154199
386	178355	493	112851	0.24293715777466
386	178355	496	162003	-0.0033667351995524
386	178355	497	177363	0.010691434378594
386	178355	567	175331	0.0013135108846189
386	178355	568	176867	0.10317871719187
386	178355	635	146673	0.0050753112614337
386	178355	646	146162	0.027998526394141
386	178355	753	178475	-0.11339391336647
386	178355	782	112947	0.22115848773116
386	178355	785	162099	-0.055235540124674
386	178355	786	177459	-0.010129629863716
386	178355	1123	63891	-0.19032644220127
386	178355	1130	171411	0.025772944630848
386	178355	1131	174995	-0.11397294128993
386	178355	1197	170915	0.085380426401866
386	178355	1250	48561	-0.019038497266847
386	178355	1259	48050	0.0045006736397883
386	178355	1265	233907	-0.1657483653351
386	178355	1288	176570	0.23775997499135
386	178355	1475	170481	0.22014256572371
387	185523	387	185523	7.5986028743454
387	185523	388	189107	-0.047417755273205
387	185523	389	210099	-0.43926905547688
387	185523	390	216243	-0.0051640846243545
387	185523	391	217779	-0.031080190229874
387	185523	394	119989	0.0095389763376564
387	185523	397	177333	0.20829654935808
387	185523	398	183477	0.22475759024513
387	185523	399	185013	-0.10463571626008
387	185523	408	160950	0.054868551345929
387	185523	419	160953	-0.11361629964986
387	185523	433	171194	-0.0010518667314909
387	185523	435	181946	-0.19032644220127
387	185523	465	185547	0.072721800154199
387	185523	494	120019	0.24293715777466
387	185523	497	177363	-0.1020469223526
387	185523	498	183507	0.1198196051613
387	185523	499	185043	-0.10408487750003
387	185523	566	160995	-0.20219873940344
387	185523	638	169713	0.10629033010625
387	185523	640	56562	-0.0047315523524787
387	185523	647	153330	0.027998526394141
387	185523	649	246003	-0.28308042475581
387	185523	754	185643	-0.11339391336647
387	185523	783	120115	0.22115848773116
387	185523	786	177459	0.11676318867404
387	185523	787	183603	-0.10408487750003
387	185523	788	185139	0.096830669632504
387	185523	1130	171411	0.088342157777153
387	185523	1132	182163	-0.11397294128993
387	185523	1189	62883	-0.10614402324326
387	185523	1195	155043	0.17504372034856
387	185523	1260	55218	0.0045006736397883
387	185523	1265	233907	0.070675340448431
387	185523	1275	184758	0.28670155505139
387	185523	1283	184761	-0.24314796950767
387	185523	1421	184803	0.2150813439864
387	185523	1487	169458	-0.077186229395082
388	189107	388	189107	7.4282237965984
388	189107	391	217779	-0.34947905750165
388	189107	392	232115	0.27929057855918
388	189107	395	123573	0.0095389763376564
388	189107	399	185013	0.2670566006437
388	189107	410	176822	0.09363519486107
388	189107	411	182966	-0.10522941533433
388	189107	421	176825	-0.10512440315589
388	189107	422	182969	-0.0030000253009453
388	189107	432	160442	-0.027691403098345
388	189107	434	174778	-0.0010518667314909
388	189107	435	181946	0.082751475305195
388	189107	466	189131	0.072721800154199
388	189107	495	123603	0.24293715777466
388	189107	499	185043	0.027202350922107
388	189107	568	176867	-0.23933925418045
388	189107	569	183011	0.089760331392611
388	189107	630	62193	0.020094400973588
388	189107	637	157425	-0.0050753112614337
388	189107	641	60146	-0.0047315523524787
388	189107	649	246003	0.062809906863828
388	189107	669	188666	0.12785206202365
388	189107	755	189227	-0.11339391336647
388	189107	784	123699	0.22115848773116
388	189107	788	185139	0.022531181754
388	189107	1129	160659	0.025880299347605
388	189107	1131	174995	0.088342157777153
388	189107	1132	182163	0.025772944630848
388	189107	1196	158627	0.17504372034856
388	189107	1198	173987	-0.22676265605294
388	189107	1252	59313	0.019038497266847
388	189107	1264	221619	-0.15548574898655
388	189107	1271	188853	-0.15548574898655
388	189107	1370	188883	-0.021333887596662
388	189107	1477	181233	-0.22014256572371
388	189107	1488	173042	-0.077186229395082
389	210099	389	210099	7.7567077744238
389	210099	390	216243	0.072721800154199
389	210099	391	217779	-0.11339391336647
389	210099	397	177333	0.043562154251392
389	210099	400	208053	0.22475759024513
389	210099	401	209589	-0.10463571626008
389	210099	405	111798	0.0053277454839832
389	210099	408	160950	-0.02200553580194
389	210099	412	203958	0.10522941533433
389	210099	416	111801	-0.02200553580194
389	210099	419	160953	0.06702788956399
389	210099	423	203961	0.0030000253009453
389	210099	427	95418	0.0081976555581858
389	210099	437	206522	-0.19032644220127
389	210099	467	210123	0.072721800154199
389	210099	497	177363	0.22475759024513
389	210099	500	208083	0.1198196051613
389	210099	501	209619	-0.10408487750003
389	210099	563	111843	0.10522941533433
389	210099	566	160995	0.0030000253009453
389	210099	570	204003	-0.089760331392611
389	210099	635	146673	-0.038687398646738
389	210099	642	81138	-0.0047315523524787
389	210099	756	210219	-0.11339391336647
389	210099	786	177459	-0.10463571626008
389	210099	789	208179	-0.10408487750003
389	210099	790	209715	0.096830669632504
389	210099	1124	95635	-0.19032644220127
389	210099	1134	206739	-0.11397294128993
389	210099	1199	202659	0.085380426401866
389	210099	1256	145329	0.036799625642975
389	210099	1261	79794	0.0045006736397883
389	210099	1264	221619	0.22177624285278
389	210099	1265	233907	-0.048797665753318
389	210099	1276	209334	0.28670155505139
389	210099	1284	209337	-0.24314796950767
389	210099	1422	209379	0.2150813439864
389	210099	1478	202225	0.22014256572371
390	216243	390	216243	7.3901985195912
390	216243	391	217779	0.095408045780954
390	216243	392	232115	0.091620856238547
390	216243	398	183477	0.043562154251392
390	216243	400	208053	0.20829654935808
390	216243	402	215733	-0.10463571626008
390	216243	406	117942	0.0053277454839832
390	216243	412	203958	-0.09363519486107
390	216243	414	214710	-0.10231705957311
390	216243	417	117945	-0.02200553580194
390	216243	423	203961	0.10512440315589
390	216243	425	214713	0.29376643997453
390	216243	431	158906	0.021721022220612
390	216243	468	216267	0.072721800154199
390	216243	498	183507	0.22475759024513
390	216243	500	208083	-0.1020469223526
390	216243	502	215763	-0.10408487750003
390	216243	564	117987	0.10522941533433
390	216243	570	204003	0.23933925418045
390	216243	572	214755	-0.10317871719187
390	216243	631	89329	-0.020094400973588
390	216243	639	200433	0.10629033010625
390	216243	649	246003	0.12905137010927
390	216243	757	216363	-0.11339391336647
390	216243	787	183603	-0.10463571626008
390	216243	789	208179	0.11676318867404
390	216243	791	215859	0.096830669632504
390	216243	1128	159123	-0.22671108460767
390	216243	1190	93603	-0.10614402324326
390	216243	1195	155043	0.023061377933488
390	216243	1257	151473	0.036799625642975
390	216243	1262	85938	0.0045006736397883
390	216243	1264	221619	-0.13017302799727
390	216243	1277	215478	0.28670155505139
390	216243	1285	215481	-0.24314796950767
390	216243	1291	214458	-0.23775997499135
390	216243	1423	215523	0.2150813439864
390	216243	1489	200178	-0.077186229395082
391	217779	391	217779	7.3578975905924
391	217779	392	232115	-0.19122218734651
391	217779	399	185013	0.043562154251392
391	217779	401	209589	0.20829654935808
391	217779	402	215733	0.22475759024513
391	217779	407	119478	0.0053277454839832
391	217779	414	214710	-0.045678346128306
391	217779	418	119481	-0.02200553580194
391	217779	425	214713	-0.17674736783183
391	217779	432	160442	0.021721022220612
391	217779	436	203450	-0.0010518667314909
391	217779	469	217803	0.072721800154199
391	217779	499	185043	0.22475759024513
391	217779	501	209619	-0.1020469223526
391	217779	502	215763	0.1198196051613
391	217779	565	119523	0.10522941533433
391	217779	572	214755	-0.0013135108846189
391	217779	636	154353	-0.038687398646738
391	217779	643	88818	-0.0047315523524787
391	217779	647	153330	0.00097029166612414
391	217779	649	246003	0.10882567058951
391	217779	670	217338	0.12785206202365
391	217779	758	217899	-0.11339391336647
391	217779	788	185139	-0.10463571626008
391	217779	790	209715	0.11676318867404
391	217779	791	215859	-0.10408487750003
391	217779	1129	160659	-0.22671108460767
391	217779	1133	203667	0.088342157777153
391	217779	1191	95139	-0.10614402324326
391	217779	1199	202659	-0.22676265605294
391	217779	1254	87985	0.019038497266847
391	217779	1264	221619	-0.10977153557127
391	217779	1265	233907	0.088319754496756
391	217779	1272	217525	-0.15548574898655
391	217779	1371	217555	-0.021333887596662
391	217779	1490	201714	-0.077186229395082
392	232115	392	232115	7.7419990555118
392	232115	402	215733	0.11510450678773
392	232115	403	231093	0.070503945593888
392	232115	411	182966	0.02200553580194
392	232115	413	207542	-0.054868551345929
392	232115	422	182969	-0.06702788956399
392	232115	424	207545	0.11361629964986
392	232115	430	117434	-0.0081976555581858
392	232115	434	174778	0.021721022220612
392	232115	436	203450	-0.027691403098345
392	232115	470	232139	0.072721800154199
392	232115	502	215763	-0.0033667351995524
392	232115	503	231123	0.010691434378594
392	232115	569	183011	-0.0030000253009453
392	232115	571	207587	0.20219873940344
392	232115	633	105201	-0.020094400973588
392	232115	639	200433	0.0050753112614337
392	232115	648	167666	0.00097029166612414
392	232115	649	246003	0.0027752982819197
392	232115	671	231674	0.12785206202365
392	232115	759	232235	-0.11339391336647
392	232115	791	215859	-0.055235540124674
392	232115	792	231219	-0.010129629863716
392	232115	1127	117651	0.19032644220127
392	232115	1131	174995	-0.22671108460767
392	232115	1133	203667	0.025880299347605
392	232115	1193	109475	-0.10614402324326
392	232115	1197	170915	0.023061377933488
392	232115	1255	102321	0.019038497266847
392	232115	1265	233907	-0.021333887596662
392	232115	1273	231861	-0.15548574898655
392	232115	1292	230330	-0.23775997499135
392	232115	1372	231891	-0.021333887596662
393	112821	393	112821	7.489190002522
393	112821	394	119989	-0.097668160915864
393	112821	395	123573	0.16371772626849
393	112821	397	177333	-0.3736742481885
393	112821	400	208053	0.0060270040030403
393	112821	401	209589	0.27953288170954
393	112821	404	96438	0.033317370216982
393	112821	405	111798	0.28168313445788
393	112821	415	96441	0.21976950121431
393	112821	416	111801	-0.11575707893211
393	112821	441	105660	0.082751475305195
393	112821	442	109244	-0.19032644220127
393	112821	471	112845	0.072721800154199
393	112821	493	112851	-0.0051640846243545
393	112821	504	96469	-0.0033667351995524
393	112821	505	111829	0.010691434378594
393	112821	573	63717	-0.0030000253009453
393	112821	575	109797	0.0013135108846189
393	112821	576	111333	0.10317871719187
393	112821	633	105201	0.17504372034856
393	112821	650	48372	0.00097029166612414
393	112821	653	80628	0.027998526394141
393	112821	658	237813	0.18966443517914
393	112821	760	112941	-0.11339391336647
393	112821	782	112947	-0.031080190229874
393	112821	793	96565	-0.055235540124674
393	112821	794	111925	-0.010129629863716
393	112821	1078	113031	0.023440358619807
393	112821	1138	105877	0.025772944630848
393	112821	1139	109461	-0.11397294128993
393	112821	1204	105381	0.085380426401866
393	112821	1250	48561	-0.099584798007364
393	112821	1253	80817	0.12065776537256
393	112821	1273	231861	-0.28994122347547
393	112821	1293	111036	0.23775997499135
393	112821	1472	109041	-0.2470518247657
394	119989	394	119989	7.4748435895571
394	119989	395	123573	-0.047417755273205
394	119989	398	183477	-0.35745298972232
394	119989	399	185013	-0.20068084997828
394	119989	403	231093	-0.36162024018242
394	119989	405	111798	0.08343630757759
394	119989	406	117942	0.24293715777466
394	119989	407	119478	0.22115848773116
394	119989	416	111801	0.26210229076249
394	119989	417	117945	-0.0033667351995524
394	119989	418	119481	-0.055235540124674
394	119989	438	62652	-0.021721022220612
394	119989	441	105660	-0.0010518667314909
394	119989	443	116412	-0.19032644220127
394	119989	472	120013	0.072721800154199
394	119989	494	120019	-0.0051640846243545
394	119989	505	111829	-0.1020469223526
394	119989	506	117973	0.1198196051613
394	119989	507	119509	-0.10408487750003
394	119989	574	95461	-0.20219873940344
394	119989	631	89329	-0.12684735203778
394	119989	654	87796	0.027998526394141
394	119989	761	120109	-0.11339391336647
394	119989	783	120115	-0.031080190229874
394	119989	794	111925	0.11676318867404
394	119989	795	118069	-0.10408487750003
394	119989	796	119605	0.096830669632504
394	119989	1079	120199	0.023440358619807
394	119989	1135	62869	0.22671108460767
394	119989	1138	105877	0.088342157777153
394	119989	1140	116629	-0.11397294128993
394	119989	1202	89509	0.17504372034856
394	119989	1254	87985	0.12065776537256
394	119989	1272	217525	0.38444072154618
394	119989	1427	119269	0.2150813439864
394	119989	1473	116209	-0.2470518247657
394	119989	1494	103924	-0.077186229395082
395	123573	395	123573	7.4090018114438
395	123573	399	185013	-0.16981629771233
395	123573	401	209589	0.22464584615627
395	123573	402	215733	-0.2547244465685
395	123573	403	231093	0.32596007955583
395	123573	407	119478	0.16067287072553
395	123573	418	119481	0.17312361914233
395	123573	440	94908	-0.027691403098345
395	123573	442	109244	-0.0010518667314909
395	123573	443	116412	0.082751475305195
395	123573	473	123597	0.072721800154199
395	123573	495	123603	-0.0051640846243545
395	123573	507	119509	0.027202350922107
395	123573	576	111333	-0.23933925418045
395	123573	577	117477	0.089760331392611
395	123573	630	62193	0.10510792075582
395	123573	632	92913	-0.12684735203778
395	123573	634	108273	0.01170827347884
395	123573	652	59124	-0.00097029166612414
395	123573	658	237813	0.23775997499135
395	123573	672	123132	0.12785206202365
395	123573	762	123693	-0.11339391336647
395	123573	784	123699	-0.031080190229874
395	123573	796	119605	0.022531181754
395	123573	1080	123783	0.023440358619807
395	123573	1137	95125	0.025880299347605
395	123573	1139	109461	0.088342157777153
395	123573	1140	116629	0.025772944630848
395	123573	1201	62373	0.023061377933488
395	123573	1203	93093	0.17504372034856
395	123573	1205	108453	-0.22676265605294
395	123573	1252	59313	0.099584798007364
395	123573	1271	188853	0.041210451030661
395	123573	1274	123318	0.041210451030661
395	123573	1282	123321	0.088319754496756
395	123573	1376	123349	-0.021333887596662
395	123573	1495	107508	-0.077186229395082
396	161973	396	161973	6.4728224123232
396	161973	397	177333	-0.096423754402013
396	161973	398	183477	-0.21866852110877
396	161973	399	185013	0.2148699540149
396	161973	400	208053	0.13728127745371
396	161973	401	209589	0.010336226591697
396	161973	402	215733	0.023440358619807
396	161973	404	96438	0.0016249185348846
396	161973	408	160950	0.28168313445788
396	161973	415	96441	0.033317370216982
396	161973	419	160953	-0.11575707893211
396	161973	444	154812	0.082751475305195
396	161973	445	158396	-0.19032644220127
396	161973	474	161997	0.072721800154199
396	161973	496	162003	-0.0051640846243545
396	161973	504	96469	0.24293715777466
396	161973	508	160981	0.010691434378594
396	161973	573	63717	-0.10522941533433
396	161973	578	158949	0.0013135108846189
396	161973	579	160485	0.10317871719187
396	161973	635	146673	0.01170827347884
396	161973	636	154353	0.17504372034856
396	161973	763	162093	-0.11339391336647
396	161973	785	162099	-0.031080190229874
396	161973	793	96565	0.22115848773116
396	161973	797	161077	-0.010129629863716
396	161973	1081	162183	0.023440358619807
396	161973	1141	155029	0.025772944630848
396	161973	1142	158613	-0.11397294128993
396	161973	1206	146853	-0.22676265605294
396	161973	1207	154533	0.085380426401866
396	161973	1266	31668	0.0045006736397883
396	161973	1271	188853	-0.070453895162115
396	161973	1272	217525	-0.1657483653351
396	161973	1295	160188	0.23775997499135
396	161973	1474	158193	-0.2470518247657
396	161973	1496	145908	0.077186229395082
397	177333	397	177333	6.754513610068
397	177333	398	183477	0.072721800154199
397	177333	399	185013	-0.11339391336647
397	177333	400	208053	-0.0051640846243545
397	177333	401	209589	-0.031080190229874
397	177333	403	231093	0.023440358619807
397	177333	405	111798	0.0016249185348846
397	177333	408	160950	0.033317370216982
397	177333	409	175286	0.24293715777466
397	177333	410	176822	0.22115848773116
397	177333	416	111801	0.033317370216982
397	177333	419	160953	0.21976950121431
397	177333	420	175289	-0.0033667351995524
397	177333	421	176825	-0.055235540124674
397	177333	438	62652	0.0081976555581858
397	177333	447	173756	-0.19032644220127
397	177333	475	177357	0.072721800154199
397	177333	497	177363	-0.0051640846243545
397	177333	505	111829	0.24293715777466
397	177333	508	160981	-0.0033667351995524
397	177333	509	175317	0.1198196051613
397	177333	510	176853	-0.10408487750003
397	177333	580	171237	-0.089760331392611
397	177333	635	146673	-0.12684735203778
397	177333	638	169713	0.17504372034856
397	177333	650	48372	-0.0047315523524787
397	177333	656	145140	0.027998526394141
397	177333	658	237813	-0.28308042475581
397	177333	764	177453	-0.11339391336647
397	177333	786	177459	-0.031080190229874
397	177333	794	111925	0.22115848773116
397	177333	797	161077	-0.055235540124674
397	177333	798	175413	-0.10408487750003
397	177333	799	176949	0.096830669632504
397	177333	1082	177543	0.023440358619807
397	177333	1135	62869	-0.19032644220127
397	177333	1144	173973	-0.11397294128993
397	177333	1206	146853	0.17504372034856
397	177333	1209	169893	0.085380426401866
397	177333	1250	48561	0.027998526394141
397	177333	1256	145329	0.12065776537256
397	177333	1267	47028	0.0045006736397883
397	177333	1271	188853	0.22177624285278
397	177333	1428	176613	0.2150813439864
397	177333	1476	173553	-0.2470518247657
398	183477	398	183477	7.2197939557913
398	183477	399	185013	0.095408045780954
398	183477	400	208053	-0.43926905547688
398	183477	402	215733	-0.031080190229874
398	183477	403	231093	0.010336226591697
398	183477	406	117942	0.0016249185348846
398	183477	409	175286	0.08343630757759
398	183477	411	182966	0.22115848773116
398	183477	417	117945	0.033317370216982
398	183477	420	175289	0.26210229076249
398	183477	422	182969	-0.055235540124674
398	183477	444	154812	0.027691403098345
398	183477	476	183501	0.072721800154199
398	183477	498	183507	-0.0051640846243545
398	183477	506	117973	0.24293715777466
398	183477	509	175317	-0.1020469223526
398	183477	511	182997	-0.10408487750003
398	183477	578	158949	-0.20219873940344
398	183477	580	171237	0.23933925418045
398	183477	582	181989	-0.10317871719187
398	183477	629	60657	-0.03234201564487
398	183477	657	151284	0.027998526394141
398	183477	765	183597	-0.11339391336647
398	183477	787	183603	-0.031080190229874
398	183477	795	118069	0.22115848773116
398	183477	798	175413	0.11676318867404
398	183477	800	183093	0.096830669632504
398	183477	1083	183687	0.023440358619807
398	183477	1141	155029	-0.025880299347605
398	183477	1200	60837	-0.10614402324326
398	183477	1257	151473	0.12065776537256
398	183477	1268	53172	0.0045006736397883
398	183477	1271	188853	-0.13017302799727
398	183477	1273	231861	0.070675340448431
398	183477	1297	181692	-0.23775997499135
398	183477	1429	182757	0.2150813439864
398	183477	1499	167412	-0.077186229395082
399	185013	399	185013	7.2311625405048
399	185013	401	209589	-0.43926905547688
399	185013	402	215733	-0.0051640846243545
399	185013	403	231093	0.13728127745371
399	185013	407	119478	0.0016249185348846
399	185013	410	176822	0.08343630757759
399	185013	411	182966	0.24293715777466
399	185013	418	119481	0.033317370216982
399	185013	421	176825	0.26210229076249
399	185013	422	182969	-0.0033667351995524
399	185013	446	170684	-0.0010518667314909
399	185013	477	185037	0.072721800154199
399	185013	499	185043	-0.0051640846243545
399	185013	507	119509	0.24293715777466
399	185013	510	176853	-0.1020469223526
399	185013	511	182997	0.1198196051613
399	185013	579	160485	-0.20219873940344
399	185013	582	181989	-0.0013135108846189
399	185013	630	62193	-0.03234201564487
399	185013	636	154353	-0.12684735203778
399	185013	638	169713	0.01170827347884
399	185013	651	56052	-0.0047315523524787
399	185013	673	184572	0.12785206202365
399	185013	766	185133	-0.11339391336647
399	185013	788	185139	-0.031080190229874
399	185013	796	119605	0.22115848773116
399	185013	799	176949	0.11676318867404
399	185013	800	183093	-0.10408487750003
399	185013	1084	185223	0.023440358619807
399	185013	1143	170901	0.088342157777153
399	185013	1201	62373	-0.10614402324326
399	185013	1207	154533	0.17504372034856
399	185013	1209	169893	-0.22676265605294
399	185013	1251	56241	0.027998526394141
399	185013	1271	188853	-0.10977153557127
399	185013	1272	217525	-0.15548574898655
399	185013	1275	184758	0.041210451030661
399	185013	1283	184761	0.088319754496756
399	185013	1377	184789	-0.021333887596662
399	185013	1477	181233	-0.2470518247657
399	185013	1500	168948	-0.077186229395082
400	208053	400	208053	7.2490475608429
400	208053	401	209589	0.095408045780954
400	208053	402	215733	-0.11339391336647
400	208053	403	231093	0.2148699540149
400	208053	409	175286	0.0095389763376564
400	208053	412	203958	0.16067287072553
400	208053	413	207542	0.22115848773116
400	208053	420	175289	0.11510450678773
400	208053	423	203961	0.17312361914233
400	208053	424	207545	-0.055235540124674
400	208053	439	93372	0.0081976555581858
400	208053	478	208077	0.072721800154199
400	208053	500	208083	-0.0051640846243545
400	208053	509	175317	0.22475759024513
400	208053	512	203989	0.027202350922107
400	208053	513	207573	-0.10408487750003
400	208053	575	109797	0.10522941533433
400	208053	578	158949	0.0030000253009453
400	208053	584	206565	-0.10317871719187
400	208053	635	146673	0.10510792075582
400	208053	639	200433	0.17504372034856
400	208053	658	237813	0.12905137010927
400	208053	767	208173	-0.11339391336647
400	208053	789	208179	-0.031080190229874
400	208053	798	175413	-0.10463571626008
400	208053	801	204085	0.022531181754
400	208053	802	207669	0.096830669632504
400	208053	1085	208263	0.023440358619807
400	208053	1136	93589	-0.19032644220127
400	208053	1206	146853	0.023061377933488
400	208053	1210	200613	0.085380426401866
400	208053	1269	77748	0.0045006736397883
400	208053	1273	231861	-0.048797665753318
400	208053	1299	206268	-0.23775997499135
400	208053	1430	207333	0.2150813439864
401	209589	401	209589	7.0987542864275
401	209589	402	215733	0.072721800154199
401	209589	403	231093	-0.21866852110877
401	209589	410	176822	0.0095389763376564
401	209589	413	207542	0.24293715777466
401	209589	421	176825	0.11510450678773
401	209589	424	207545	-0.0033667351995524
401	209589	440	94908	0.0081976555581858
401	209589	448	202428	-0.082751475305195
401	209589	479	209613	0.072721800154199
401	209589	501	209619	-0.0051640846243545
401	209589	510	176853	0.22475759024513
401	209589	513	207573	0.1198196051613
401	209589	576	111333	0.10522941533433
401	209589	579	160485	0.0030000253009453
401	209589	583	203493	-0.089760331392611
401	209589	584	206565	-0.0013135108846189
401	209589	653	80628	-0.0047315523524787
401	209589	656	145140	0.00097029166612414
401	209589	658	237813	0.10882567058951
401	209589	674	209148	0.12785206202365
401	209589	768	209709	-0.11339391336647
401	209589	790	209715	-0.031080190229874
401	209589	799	176949	-0.10463571626008
401	209589	802	207669	-0.10408487750003
401	209589	1086	209799	0.023440358619807
401	209589	1137	95125	-0.19032644220127
401	209589	1145	202645	-0.025772944630848
401	209589	1253	80817	0.027998526394141
401	209589	1256	145329	-0.099584798007364
401	209589	1272	217525	0.049207730171414
401	209589	1276	209334	0.041210451030661
401	209589	1284	209337	0.088319754496756
401	209589	1378	209365	-0.021333887596662
401	209589	1479	205809	-0.2470518247657
402	215733	402	215733	7.0214263353359
402	215733	403	231093	-0.096423754402013
402	215733	411	182966	0.0095389763376564
402	215733	413	207542	0.08343630757759
402	215733	414	214710	0.28168313445788
402	215733	422	182969	0.11510450678773
402	215733	424	207545	0.26210229076249
402	215733	425	214713	-0.11575707893211
402	215733	445	158396	0.021721022220612
402	215733	480	215757	0.072721800154199
402	215733	502	215763	-0.0051640846243545
402	215733	511	182997	0.22475759024513
402	215733	513	207573	-0.1020469223526
402	215733	514	214741	0.010691434378594
402	215733	577	117477	0.10522941533433
402	215733	583	203493	0.23933925418045
402	215733	632	92913	-0.03234201564487
402	215733	636	154353	0.10510792075582
402	215733	639	200433	0.01170827347884
402	215733	657	151284	0.00097029166612414
402	215733	675	215292	0.12785206202365
402	215733	769	215853	-0.11339391336647
402	215733	791	215859	-0.031080190229874
402	215733	800	183093	-0.10463571626008
402	215733	802	207669	0.11676318867404
402	215733	803	214837	-0.010129629863716
402	215733	1087	215943	0.023440358619807
402	215733	1142	158613	-0.22671108460767
402	215733	1203	93093	-0.10614402324326
402	215733	1207	154533	0.023061377933488
402	215733	1210	200613	-0.22676265605294
402	215733	1257	151473	-0.099584798007364
402	215733	1272	217525	-0.021333887596662
402	215733	1273	231861	0.088319754496756
402	215733	1277	215478	0.041210451030661
402	215733	1285	215481	0.088319754496756
402	215733	1300	213948	-0.23775997499135
402	215733	1379	215509	-0.021333887596662
402	215733	1501	199668	-0.077186229395082
403	231093	403	231093	7.2815207463348
403	231093	414	214710	0.033317370216982
403	231093	425	214713	0.21976950121431
403	231093	443	116412	-0.0081976555581858
403	231093	447	173756	0.021721022220612
403	231093	448	202428	-0.027691403098345
403	231093	481	231117	0.072721800154199
403	231093	503	231123	-0.0051640846243545
403	231093	514	214741	-0.0033667351995524
403	231093	582	181989	-0.0030000253009453
403	231093	584	206565	0.20219873940344
403	231093	634	108273	-0.03234201564487
403	231093	638	169713	0.10510792075582
403	231093	639	200433	-0.12684735203778
403	231093	655	102132	0.0047315523524787
403	231093	658	237813	0.11162337150766
403	231093	676	230652	0.12785206202365
403	231093	770	231213	-0.11339391336647
403	231093	792	231219	-0.031080190229874
403	231093	803	214837	-0.055235540124674
403	231093	1088	231303	0.023440358619807
403	231093	1140	116629	0.19032644220127
403	231093	1144	173973	-0.22671108460767
403	231093	1145	202645	0.025880299347605
403	231093	1205	108453	-0.10614402324326
403	231093	1209	169893	0.023061377933488
403	231093	1210	200613	0.17504372034856
403	231093	1255	102321	-0.027998526394141
403	231093	1273	231861	0.096632502676314
403	231093	1278	230838	0.041210451030661
403	231093	1286	230841	0.088319754496756
403	231093	1380	230869	-0.021333887596662
403	231093	1432	230373	-0.2150813439864
404	96438	404	96438	8.4720787181229
404	96438	405	111798	-0.096423754402013
404	96438	406	117942	-0.21866852110877
404	96438	407	119478	0.2148699540149
404	96438	408	160950	-0.3736742481885
404	96438	412	203958	-0.32596007955583
404	96438	413	207542	0.36162024018242
404	96438	426	63674	0.11510450678773
404	96438	427	95418	-0.11575707893211
404	96438	439	93372	-0.17674736783183
404	96438	440	94908	0.29376643997453
404	96438	482	96462	0.072721800154199
404	96438	504	96469	-0.35745298972232
404	96438	515	63702	0.22475759024513
404	96438	516	95446	0.010691434378594
404	96438	562	96483	0.2547244465685
404	96438	586	93414	0.0013135108846189
404	96438	587	94950	0.10317871719187
404	96438	642	81138	0.01170827347884
404	96438	643	88818	0.17504372034856
404	96438	653	80628	0.10629033010625
404	96438	659	221430	0.18966443517914
404	96438	771	96558	-0.11339391336647
404	96438	793	96565	-0.20068084997828
404	96438	804	63798	-0.10463571626008
404	96438	805	95542	-0.010129629863716
404	96438	1148	89494	0.025772944630848
404	96438	1149	93078	-0.11397294128993
404	96438	1213	81318	-0.22676265605294
404	96438	1214	88998	0.085380426401866
404	96438	1258	32178	-0.099584798007364
404	96438	1266	31668	0.036799625642975
404	96438	1274	123318	-0.070453895162115
404	96438	1276	209334	-0.12785206202365
404	96438	1277	215478	-0.28994122347547
404	96438	1481	92658	-0.2470518247657
404	96438	1492	88564	-0.22014256572371
405	111798	405	111798	8.0588346177788
405	111798	406	117942	0.072721800154199
405	111798	407	119478	-0.11339391336647
405	111798	409	175286	-0.35745298972232
405	111798	410	176822	-0.20068084997828
405	111798	412	203958	0.2547244465685
405	111798	427	95418	0.21976950121431
405	111798	428	109754	-0.0033667351995524
405	111798	429	111290	-0.055235540124674
405	111798	438	62652	0.06702788956399
405	111798	441	105660	-0.0030000253009453
405	111798	483	111822	0.072721800154199
405	111798	505	111829	-0.35745298972232
405	111798	516	95446	-0.0033667351995524
405	111798	517	109782	0.1198196051613
405	111798	518	111318	-0.10408487750003
405	111798	563	111843	0.2547244465685
405	111798	585	62694	-0.0030000253009453
405	111798	588	105702	-0.089760331392611
405	111798	642	81138	-0.12684735203778
405	111798	645	104178	0.17504372034856
405	111798	650	48372	-0.038687398646738
405	111798	660	233718	-0.13136508197123
405	111798	772	111918	-0.11339391336647
405	111798	794	111925	-0.20068084997828
405	111798	805	95542	-0.055235540124674
405	111798	806	109878	-0.10408487750003
405	111798	807	111414	0.096830669632504
405	111798	1151	108438	-0.11397294128993
405	111798	1213	81318	0.17504372034856
405	111798	1216	104358	0.085380426401866
405	111798	1261	79794	0.12065776537256
405	111798	1267	47028	0.036799625642975
405	111798	1274	123318	0.22177624285278
405	111798	1276	209334	0.38444072154618
405	111798	1278	230838	-0.28994122347547
405	111798	1293	111036	0.24314796950767
405	111798	1433	111078	0.2150813439864
405	111798	1483	108018	-0.2470518247657
405	111798	1494	103924	-0.22014256572371
406	117942	406	117942	7.6963504831691
406	117942	407	119478	0.095408045780954
406	117942	411	182966	-0.20068084997828
406	117942	412	203958	-0.22464584615627
406	117942	414	214710	-0.27953288170954
406	117942	428	109754	0.26210229076249
406	117942	430	117434	-0.055235540124674
406	117942	439	93372	0.11361629964986
406	117942	441	105660	-0.10512440315589
406	117942	443	116412	-0.29376643997453
406	117942	484	117966	0.072721800154199
406	117942	506	117973	-0.35745298972232
406	117942	517	109782	-0.1020469223526
406	117942	519	117462	-0.10408487750003
406	117942	564	117987	0.2547244465685
406	117942	586	93414	-0.20219873940344
406	117942	588	105702	0.23933925418045
406	117942	590	116454	-0.10317871719187
406	117942	640	56562	-0.10510792075582
406	117942	655	102132	-0.10629033010625
406	117942	773	118062	-0.11339391336647
406	117942	795	118069	-0.20068084997828
406	117942	806	109878	0.11676318867404
406	117942	808	117558	0.096830669632504
406	117942	1146	60822	0.22671108460767
406	117942	1148	89494	-0.025880299347605
406	117942	1211	56742	-0.023061377933488
406	117942	1262	85938	0.12065776537256
406	117942	1268	53172	0.036799625642975
406	117942	1274	123318	-0.13017302799727
406	117942	1277	215478	0.38444072154618
406	117942	1278	230838	-0.12785206202365
406	117942	1294	117180	0.24314796950767
406	117942	1434	117222	0.2150813439864
407	119478	407	119478	7.7024750438678
407	119478	411	182966	-0.35745298972232
407	119478	414	214710	-0.0060270040030403
407	119478	429	111290	0.26210229076249
407	119478	430	117434	-0.0033667351995524
407	119478	440	94908	0.11361629964986
407	119478	443	116412	0.17674736783183
407	119478	485	119502	0.072721800154199
407	119478	507	119509	-0.35745298972232
407	119478	518	111318	-0.1020469223526
407	119478	519	117462	0.1198196051613
407	119478	565	119523	0.2547244465685
407	119478	587	94950	-0.20219873940344
407	119478	590	116454	-0.0013135108846189
407	119478	643	88818	-0.12684735203778
407	119478	645	104178	0.01170827347884
407	119478	651	56052	-0.038687398646738
407	119478	654	87796	0.0050753112614337
407	119478	660	233718	0.23775997499135
407	119478	774	119598	-0.11339391336647
407	119478	796	119605	-0.20068084997828
407	119478	807	111414	0.11676318867404
407	119478	808	117558	-0.10408487750003
407	119478	1147	62358	0.22671108460767
407	119478	1150	105366	0.088342157777153
407	119478	1214	88998	0.17504372034856
407	119478	1216	104358	-0.22676265605294
407	119478	1260	55218	0.099584798007364
407	119478	1274	123318	-0.10977153557127
407	119478	1275	184758	0.041210451030661
407	119478	1287	119226	0.088319754496756
407	119478	1381	119254	-0.021333887596662
407	119478	1484	115698	-0.2470518247657
408	160950	408	160950	7.3757611648252
408	160950	409	175286	-0.19122218734651
408	160950	410	176822	0.091620856238547
408	160950	412	203958	0.27929057855918
408	160950	414	214710	0.023440358619807
408	160950	427	95418	0.033317370216982
408	160950	431	158906	-0.0033667351995524
408	160950	432	160442	-0.055235540124674
408	160950	438	62652	-0.02200553580194
408	160950	444	154812	-0.0030000253009453
408	160950	486	160974	0.072721800154199
408	160950	508	160981	-0.35745298972232
408	160950	516	95446	0.24293715777466
408	160950	520	158934	0.1198196051613
408	160950	521	160470	-0.10408487750003
408	160950	566	160995	0.2547244465685
408	160950	585	62694	-0.10522941533433
408	160950	591	154854	-0.089760331392611
408	160950	647	153330	0.17504372034856
408	160950	656	145140	0.10629033010625
408	160950	659	221430	-0.28308042475581
408	160950	775	161070	-0.11339391336647
408	160950	797	161077	-0.20068084997828
408	160950	805	95542	0.22115848773116
408	160950	809	159030	-0.10408487750003
408	160950	810	160566	0.096830669632504
408	160950	1152	146838	-0.088342157777153
408	160950	1154	157590	-0.11397294128993
408	160950	1218	153510	0.085380426401866
408	160950	1258	32178	0.027998526394141
408	160950	1275	184758	0.048797665753318
408	160950	1276	209334	-0.070675340448431
408	160950	1295	160188	0.24314796950767
408	160950	1435	160230	0.2150813439864
408	160950	1486	157170	-0.2470518247657
408	160950	1497	153076	-0.22014256572371
409	175286	409	175286	7.6550807843412
409	175286	410	176822	0.095408045780954
409	175286	411	182966	-0.11339391336647
409	175286	412	203958	-0.34947905750165
409	175286	413	207542	-0.031080190229874
409	175286	428	109754	0.033317370216982
409	175286	431	158906	0.21976950121431
409	175286	433	171194	0.17312361914233
409	175286	434	174778	-0.055235540124674
409	175286	447	173756	-0.29376643997453
409	175286	487	175310	0.072721800154199
409	175286	509	175317	-0.35745298972232
409	175286	517	109782	0.24293715777466
409	175286	520	158934	-0.0033667351995524
409	175286	522	171222	0.027202350922107
409	175286	523	174806	-0.10408487750003
409	175286	567	175331	0.2547244465685
409	175286	594	173798	-0.10317871719187
409	175286	648	167666	0.17504372034856
409	175286	650	48372	0.020094400973588
409	175286	776	175406	-0.11339391336647
409	175286	798	175413	-0.20068084997828
409	175286	806	109878	0.22115848773116
409	175286	809	159030	-0.055235540124674
409	175286	811	171318	0.022531181754
409	175286	812	174902	0.096830669632504
409	175286	1146	60822	-0.19032644220127
409	175286	1152	146838	-0.025880299347605
409	175286	1219	167846	0.085380426401866
409	175286	1263	143282	0.12065776537256
409	175286	1278	230838	0.1657483653351
409	175286	1296	174524	0.24314796950767
409	175286	1436	174566	0.2150813439864
409	175286	1499	167412	-0.22014256572371
410	176822	410	176822	6.987466191225
410	176822	411	182966	0.072721800154199
410	176822	413	207542	-0.0051640846243545
410	176822	429	111290	0.033317370216982
410	176822	432	160442	0.21976950121431
410	176822	434	174778	-0.0033667351995524
410	176822	446	170684	-0.0030000253009453
410	176822	447	173756	0.17674736783183
410	176822	488	176846	0.072721800154199
410	176822	510	176853	-0.35745298972232
410	176822	518	111318	0.24293715777466
410	176822	521	160470	-0.0033667351995524
410	176822	523	174806	0.1198196051613
410	176822	568	176867	0.2547244465685
410	176822	593	170726	-0.089760331392611
410	176822	594	173798	-0.0013135108846189
410	176822	646	146162	-0.12684735203778
410	176822	656	145140	0.0050753112614337
410	176822	660	233718	-0.062809906863828
410	176822	777	176942	-0.11339391336647
410	176822	799	176949	-0.20068084997828
410	176822	807	111414	0.22115848773116
410	176822	810	160566	-0.055235540124674
410	176822	812	174902	-0.10408487750003
410	176822	1147	62358	-0.19032644220127
410	176822	1155	169878	-0.025772944630848
410	176822	1217	146342	0.17504372034856
410	176822	1259	48050	0.027998526394141
410	176822	1267	47028	-0.019038497266847
410	176822	1275	184758	0.049207730171414
410	176822	1276	209334	-0.15548574898655
410	176822	1288	176570	0.088319754496756
410	176822	1382	176598	-0.021333887596662
410	176822	1488	173042	-0.2470518247657
410	176822	1500	168948	-0.22014256572371
411	182966	411	182966	7.7404613826558
411	182966	413	207542	-0.43926905547688
411	182966	414	214710	0.10611859300808
411	182966	430	117434	0.033317370216982
411	182966	434	174778	0.26210229076249
411	182966	435	181946	-0.11575707893211
411	182966	445	158396	0.11361629964986
411	182966	446	170684	-0.10512440315589
411	182966	489	182990	0.072721800154199
411	182966	511	182997	-0.35745298972232
411	182966	519	117462	0.24293715777466
411	182966	523	174806	-0.1020469223526
411	182966	524	181974	0.010691434378594
411	182966	569	183011	0.2547244465685
411	182966	592	158438	-0.20219873940344
411	182966	593	170726	0.23933925418045
411	182966	641	60146	-0.03234201564487
411	182966	648	167666	0.01170827347884
411	182966	651	56052	0.020094400973588
411	182966	657	151284	0.0050753112614337
411	182966	778	183086	-0.11339391336647
411	182966	800	183093	-0.20068084997828
411	182966	808	117558	0.22115848773116
411	182966	812	174902	0.11676318867404
411	182966	813	182070	-0.010129629863716
411	182966	1153	154518	-0.025880299347605
411	182966	1212	60326	-0.10614402324326
411	182966	1219	167846	-0.22676265605294
411	182966	1268	53172	-0.019038497266847
411	182966	1275	184758	-0.021333887596662
411	182966	1277	215478	-0.15548574898655
411	182966	1289	182714	0.088319754496756
411	182966	1383	182742	-0.021333887596662
412	203958	412	203958	8.0901307172351
412	203958	413	207542	-0.047417755273205
412	203958	414	214710	0.16371772626849
412	203958	433	171194	0.11510450678773
412	203958	436	203450	-0.055235540124674
412	203958	441	105660	0.02200553580194
412	203958	444	154812	-0.06702788956399
412	203958	448	202428	-0.29376643997453
412	203958	490	203982	0.072721800154199
412	203958	512	203989	-0.35745298972232
412	203958	522	171222	0.22475759024513
412	203958	525	203478	-0.10408487750003
412	203958	570	204003	0.2547244465685
412	203958	588	105702	0.10522941533433
412	203958	591	154854	0.0030000253009453
412	203958	595	202470	-0.10317871719187
412	203958	642	81138	0.03234201564487
412	203958	660	233718	0.12905137010927
412	203958	779	204078	-0.11339391336647
412	203958	801	204085	-0.20068084997828
412	203958	811	171318	-0.10463571626008
412	203958	814	203574	0.096830669632504
412	203958	1148	89494	-0.19032644220127
412	203958	1152	146838	0.22671108460767
412	203958	1156	200598	0.11397294128993
412	203958	1213	81318	0.10614402324326
412	203958	1270	139188	-0.036799625642975
412	203958	1276	209334	0.13017302799727
412	203958	1277	215478	-0.22177624285278
412	203958	1278	230838	0.070453895162115
412	203958	1298	203196	0.24314796950767
412	203958	1438	203238	0.2150813439864
412	203958	1489	200178	0.2470518247657
413	207542	413	207542	7.6053750730414
413	207542	414	214710	-0.097668160915864
413	207542	434	174778	0.11510450678773
413	207542	436	203450	0.17312361914233
413	207542	437	206522	-0.11575707893211
413	207542	442	109244	0.02200553580194
413	207542	445	158396	-0.06702788956399
413	207542	491	207566	0.072721800154199
413	207542	513	207573	-0.35745298972232
413	207542	523	174806	0.22475759024513
413	207542	525	203478	0.027202350922107
413	207542	526	206550	0.010691434378594
413	207542	571	207587	0.2547244465685
413	207542	589	109286	0.10522941533433
413	207542	592	158438	0.0030000253009453
413	207542	646	146162	0.10510792075582
413	207542	653	80628	0.020094400973588
413	207542	659	221430	-0.0027752982819197
413	207542	780	207662	-0.11339391336647
413	207542	802	207669	-0.20068084997828
413	207542	812	174902	-0.10463571626008
413	207542	814	203574	0.022531181754
413	207542	815	206646	-0.010129629863716
413	207542	1149	93078	-0.19032644220127
413	207542	1156	200598	-0.025772944630848
413	207542	1217	146342	0.023061377933488
413	207542	1263	143282	-0.099584798007364
413	207542	1269	77748	-0.019038497266847
413	207542	1276	209334	-0.021333887596662
413	207542	1277	215478	0.049207730171414
413	207542	1290	207290	0.088319754496756
413	207542	1384	207318	-0.021333887596662
413	207542	1501	199668	-0.22014256572371
414	214710	414	214710	6.9376882336266
414	214710	435	181946	0.11510450678773
414	214710	437	206522	0.26210229076249
414	214710	443	116412	0.02200553580194
414	214710	448	202428	-0.10512440315589
414	214710	492	214734	0.072721800154199
414	214710	514	214741	-0.35745298972232
414	214710	524	181974	0.22475759024513
414	214710	526	206550	-0.1020469223526
414	214710	572	214755	0.2547244465685
414	214710	590	116454	0.10522941533433
414	214710	595	202470	0.23933925418045
414	214710	644	91890	-0.03234201564487
414	214710	647	153330	0.10510792075582
414	214710	654	87796	0.020094400973588
414	214710	657	151284	-0.038687398646738
414	214710	659	221430	0.11162337150766
414	214710	781	214830	-0.11339391336647
414	214710	803	214837	-0.20068084997828
414	214710	813	182070	-0.10463571626008
414	214710	815	206646	0.11676318867404
414	214710	1154	157590	-0.22671108460767
414	214710	1156	200598	-0.088342157777153
414	214710	1215	92070	-0.10614402324326
414	214710	1218	153510	0.023061377933488
414	214710	1262	85938	-0.027998526394141
414	214710	1277	215478	0.096632502676314
414	214710	1278	230838	0.088319754496756
414	214710	1291	214458	0.088319754496756
414	214710	1300	213948	-0.24314796950767
414	214710	1385	214486	-0.021333887596662
414	214710	1440	213990	-0.2150813439864
415	96441	415	96441	7.2386145678451
415	96441	416	111801	-0.096423754402013
415	96441	417	117945	-0.21866852110877
415	96441	418	119481	0.2148699540149
415	96441	419	160953	-0.3736742481885
415	96441	423	203961	-0.32596007955583
415	96441	424	207545	0.36162024018242
415	96441	426	63674	0.0095389763376564
415	96441	427	95418	0.28168313445788
415	96441	439	93372	-0.045678346128306
415	96441	440	94908	-0.10231705957311
415	96441	504	96469	-0.19122218734651
415	96441	527	63705	0.22475759024513
415	96441	528	95449	0.010691434378594
415	96441	562	96483	0.27929057855918
415	96441	597	93417	0.0013135108846189
415	96441	598	94953	0.10317871719187
415	96441	631	89329	-0.011556895078032
415	96441	632	92913	-0.088342157777153
415	96441	661	31992	0.00097029166612414
415	96441	667	221433	0.18966443517914
415	96441	793	96565	0.091620856238547
415	96441	816	63801	-0.10463571626008
415	96441	817	95545	-0.010129629863716
415	96441	1089	96651	0.023440358619807
415	96441	1159	89497	0.025772944630848
415	96441	1160	93081	-0.11397294128993
415	96441	1223	81321	-0.22676265605294
415	96441	1224	89001	0.085380426401866
415	96441	1253	80817	0.18565278764127
415	96441	1282	123321	-0.070453895162115
415	96441	1284	209337	-0.12785206202365
415	96441	1285	215481	-0.28994122347547
415	96441	1471	94705	-0.0027752982819197
415	96441	1504	80376	0.077186229395082
416	111801	416	111801	7.3757611648252
416	111801	417	117945	0.072721800154199
416	111801	418	119481	-0.11339391336647
416	111801	420	175289	-0.35745298972232
416	111801	421	176825	-0.20068084997828
416	111801	423	203961	0.2547244465685
416	111801	427	95418	0.033317370216982
416	111801	428	109754	0.24293715777466
416	111801	429	111290	0.22115848773116
416	111801	438	62652	-0.02200553580194
416	111801	441	105660	-0.10522941533433
416	111801	505	111829	-0.19122218734651
416	111801	528	95449	-0.0033667351995524
416	111801	529	109785	0.1198196051613
416	111801	530	111321	-0.10408487750003
416	111801	563	111843	0.27929057855918
416	111801	596	62697	-0.0030000253009453
416	111801	599	105705	-0.089760331392611
416	111801	634	108273	-0.088342157777153
416	111801	664	79608	0.027998526394141
416	111801	668	233721	-0.13136508197123
416	111801	794	111925	0.091620856238547
416	111801	817	95545	-0.055235540124674
416	111801	818	109881	-0.10408487750003
416	111801	819	111417	0.096830669632504
416	111801	1090	112011	0.023440358619807
416	111801	1162	108441	-0.11397294128993
416	111801	1223	81321	0.17504372034856
416	111801	1226	104361	0.085380426401866
416	111801	1250	48561	0.10629033010625
416	111801	1282	123321	0.22177624285278
416	111801	1284	209337	0.38444072154618
416	111801	1286	230841	-0.28994122347547
416	111801	1293	111036	-0.28670155505139
416	111801	1442	111081	0.2150813439864
417	117945	417	117945	7.3871474135653
417	117945	418	119481	0.095408045780954
417	117945	422	182969	-0.20068084997828
417	117945	423	203961	-0.22464584615627
417	117945	425	214713	-0.27953288170954
417	117945	428	109754	0.08343630757759
417	117945	430	117434	0.22115848773116
417	117945	439	93372	-0.054868551345929
417	117945	441	105660	0.09363519486107
417	117945	443	116412	0.10231705957311
417	117945	506	117973	-0.19122218734651
417	117945	529	109785	-0.1020469223526
417	117945	531	117465	-0.10408487750003
417	117945	564	117987	0.27929057855918
417	117945	597	93417	-0.20219873940344
417	117945	599	105705	0.23933925418045
417	117945	601	116457	-0.10317871719187
417	117945	629	60657	-0.12277944456085
417	117945	631	89329	0.24247424790531
417	117945	665	85752	0.027998526394141
417	117945	795	118069	0.091620856238547
417	117945	818	109881	0.11676318867404
417	117945	820	117561	0.096830669632504
417	117945	1091	118155	0.023440358619807
417	117945	1157	60825	0.22671108460767
417	117945	1159	89497	-0.025880299347605
417	117945	1221	56745	-0.023061377933488
417	117945	1255	102321	-0.18565278764127
417	117945	1282	123321	-0.13017302799727
417	117945	1285	215481	0.38444072154618
417	117945	1286	230841	-0.12785206202365
417	117945	1294	117180	-0.28670155505139
417	117945	1443	117225	0.2150813439864
417	117945	1473	116209	0.0027752982819197
417	117945	1507	101880	-0.077186229395082
418	119481	418	119481	7.6262955983309
418	119481	422	182969	-0.35745298972232
418	119481	425	214713	-0.0060270040030403
418	119481	429	111290	0.08343630757759
418	119481	430	117434	0.24293715777466
418	119481	440	94908	-0.054868551345929
418	119481	443	116412	0.045678346128306
418	119481	507	119509	-0.19122218734651
418	119481	530	111321	-0.1020469223526
418	119481	531	117465	0.1198196051613
418	119481	565	119523	0.27929057855918
418	119481	598	94953	-0.20219873940344
418	119481	601	116457	-0.0013135108846189
418	119481	630	62193	-0.12277944456085
418	119481	633	105201	0.19517653453975
418	119481	663	55032	-0.00097029166612414
418	119481	668	233721	0.23775997499135
418	119481	796	119605	0.091620856238547
418	119481	819	111417	0.11676318867404
418	119481	820	117561	-0.10408487750003
418	119481	1092	119691	0.023440358619807
418	119481	1158	62361	0.22671108460767
418	119481	1161	105369	0.088342157777153
418	119481	1224	89001	0.17504372034856
418	119481	1226	104361	-0.22676265605294
418	119481	1251	56241	0.10629033010625
418	119481	1254	87985	-0.22973291476037
418	119481	1282	123321	-0.10977153557127
418	119481	1283	184761	0.041210451030661
418	119481	1287	119226	0.041210451030661
418	119481	1389	119257	-0.021333887596662
418	119481	1508	103416	-0.077186229395082
419	160953	419	160953	6.5402212034678
419	160953	420	175289	-0.19122218734651
419	160953	421	176825	0.091620856238547
419	160953	423	203961	0.27929057855918
419	160953	425	214713	0.023440358619807
419	160953	427	95418	0.0016249185348846
419	160953	431	158906	0.24293715777466
419	160953	432	160442	0.22115848773116
419	160953	438	62652	0.0053277454839832
419	160953	444	154812	-0.10522941533433
419	160953	508	160981	-0.19122218734651
419	160953	528	95449	0.24293715777466
419	160953	532	158937	0.1198196051613
419	160953	533	160473	-0.10408487750003
419	160953	566	160995	0.27929057855918
419	160953	596	62697	-0.10522941533433
419	160953	602	154857	-0.089760331392611
419	160953	635	146673	-0.19517653453975
419	160953	637	157425	-0.088342157777153
419	160953	661	31992	-0.0047315523524787
419	160953	667	221433	-0.28308042475581
419	160953	797	161077	0.091620856238547
419	160953	817	95545	0.22115848773116
419	160953	821	159033	-0.10408487750003
419	160953	822	160569	0.096830669632504
419	160953	1093	161163	0.023440358619807
419	160953	1163	146841	-0.088342157777153
419	160953	1165	157593	-0.11397294128993
419	160953	1228	153513	0.085380426401866
419	160953	1256	145329	0.18565278764127
419	160953	1279	30648	0.0045006736397883
419	160953	1283	184761	0.048797665753318
419	160953	1284	209337	-0.070675340448431
419	160953	1295	160188	-0.28670155505139
419	160953	1444	160233	0.2150813439864
419	160953	1509	144888	0.077186229395082
420	175289	420	175289	7.0771551788605
420	175289	421	176825	0.095408045780954
420	175289	422	182969	-0.11339391336647
420	175289	423	203961	-0.34947905750165
420	175289	424	207545	-0.031080190229874
420	175289	428	109754	0.0016249185348846
420	175289	431	158906	0.033317370216982
420	175289	433	171194	0.16067287072553
420	175289	434	174778	0.22115848773116
420	175289	447	173756	0.10231705957311
420	175289	509	175317	-0.19122218734651
420	175289	529	109785	0.24293715777466
420	175289	532	158937	-0.0033667351995524
420	175289	534	171225	0.027202350922107
420	175289	535	174809	-0.10408487750003
420	175289	567	175331	0.27929057855918
420	175289	605	173801	-0.10317871719187
420	175289	629	60657	0.0010518667314909
420	175289	635	146673	0.24247424790531
420	175289	666	143096	0.027998526394141
420	175289	798	175413	0.091620856238547
420	175289	818	109881	0.22115848773116
420	175289	821	159033	-0.055235540124674
420	175289	823	171321	0.022531181754
420	175289	824	174905	0.096830669632504
420	175289	1094	175499	0.023440358619807
420	175289	1157	60825	-0.19032644220127
420	175289	1163	146841	-0.025880299347605
420	175289	1229	167849	0.085380426401866
420	175289	1250	48561	0.0080857638843678
420	175289	1280	44984	0.0045006736397883
420	175289	1286	230841	0.1657483653351
420	175289	1296	174524	-0.28670155505139
420	175289	1445	174569	0.2150813439864
420	175289	1476	173553	0.0027752982819197
421	176825	421	176825	6.6425642098112
421	176825	422	182969	0.072721800154199
421	176825	424	207545	-0.0051640846243545
421	176825	429	111290	0.0016249185348846
421	176825	432	160442	0.033317370216982
421	176825	434	174778	0.24293715777466
421	176825	446	170684	-0.10522941533433
421	176825	447	173756	0.045678346128306
421	176825	510	176853	-0.19122218734651
421	176825	530	111321	0.24293715777466
421	176825	533	160473	-0.0033667351995524
421	176825	535	174809	0.1198196051613
421	176825	568	176867	0.27929057855918
421	176825	604	170729	-0.089760331392611
421	176825	605	173801	-0.0013135108846189
421	176825	630	62193	0.0010518667314909
421	176825	638	169713	0.011556895078032
421	176825	662	47864	-0.0047315523524787
421	176825	668	233721	-0.062809906863828
421	176825	799	176949	0.091620856238547
421	176825	819	111417	0.22115848773116
421	176825	822	160569	-0.055235540124674
421	176825	824	174905	-0.10408487750003
421	176825	1095	177035	0.023440358619807
421	176825	1158	62361	-0.19032644220127
421	176825	1166	169881	-0.025772944630848
421	176825	1227	146345	0.17504372034856
421	176825	1256	145329	-0.22973291476037
421	176825	1283	184761	0.049207730171414
421	176825	1284	209337	-0.15548574898655
421	176825	1288	176570	0.041210451030661
421	176825	1390	176601	-0.021333887596662
422	182969	422	182969	7.7694297845917
422	182969	424	207545	-0.43926905547688
422	182969	425	214713	0.10611859300808
422	182969	430	117434	0.0016249185348846
422	182969	434	174778	0.08343630757759
422	182969	435	181946	0.28168313445788
422	182969	445	158396	-0.054868551345929
422	182969	446	170684	0.09363519486107
422	182969	511	182997	-0.19122218734651
422	182969	531	117465	0.24293715777466
422	182969	535	174809	-0.1020469223526
422	182969	536	181977	0.010691434378594
422	182969	569	183011	0.27929057855918
422	182969	603	158441	-0.20219873940344
422	182969	604	170729	0.23933925418045
422	182969	636	154353	0.24247424790531
422	182969	800	183093	0.091620856238547
422	182969	820	117561	0.22115848773116
422	182969	824	174905	0.11676318867404
422	182969	825	182073	-0.010129629863716
422	182969	1096	183179	0.023440358619807
422	182969	1164	154521	-0.025880299347605
422	182969	1222	60329	-0.10614402324326
422	182969	1229	167849	-0.22676265605294
422	182969	1251	56241	0.0080857638843678
422	182969	1257	151473	-0.22973291476037
422	182969	1283	184761	-0.021333887596662
422	182969	1285	215481	-0.15548574898655
422	182969	1289	182714	0.041210451030661
422	182969	1391	182745	-0.021333887596662
422	182969	1477	181233	0.0027752982819197
422	182969	1512	166904	-0.077186229395082
423	203961	423	203961	7.3446945687803
423	203961	424	207545	-0.047417755273205
423	203961	425	214713	0.16371772626849
423	203961	433	171194	0.0095389763376564
423	203961	436	203450	0.22115848773116
423	203961	441	105660	-0.0053277454839832
423	203961	444	154812	0.02200553580194
423	203961	448	202428	0.10231705957311
423	203961	512	203989	-0.19122218734651
423	203961	534	171225	0.22475759024513
423	203961	537	203481	-0.10408487750003
423	203961	570	204003	0.27929057855918
423	203961	599	105705	0.10522941533433
423	203961	602	154857	0.0030000253009453
423	203961	606	202473	-0.10317871719187
423	203961	631	89329	0.0010518667314909
423	203961	635	146673	-0.12277944456085
423	203961	639	200433	0.088342157777153
423	203961	668	233721	0.12905137010927
423	203961	801	204085	0.091620856238547
423	203961	823	171321	-0.10463571626008
423	203961	826	203577	0.096830669632504
423	203961	1097	204171	0.023440358619807
423	203961	1159	89497	-0.19032644220127
423	203961	1163	146841	0.22671108460767
423	203961	1167	200601	0.11397294128993
423	203961	1223	81321	0.10614402324326
423	203961	1281	73656	0.0045006736397883
423	203961	1284	209337	0.13017302799727
423	203961	1285	215481	-0.22177624285278
423	203961	1286	230841	0.070453895162115
423	203961	1298	203196	-0.28670155505139
423	203961	1447	203241	0.2150813439864
423	203961	1478	202225	0.0027752982819197
424	207545	424	207545	7.3954304667412
424	207545	425	214713	-0.097668160915864
424	207545	434	174778	0.0095389763376564
424	207545	436	203450	0.16067287072553
424	207545	437	206522	0.28168313445788
424	207545	442	109244	-0.0053277454839832
424	207545	445	158396	0.02200553580194
424	207545	513	207573	-0.19122218734651
424	207545	535	174809	0.22475759024513
424	207545	537	203481	0.027202350922107
424	207545	538	206553	0.010691434378594
424	207545	571	207587	0.27929057855918
424	207545	600	109289	0.10522941533433
424	207545	603	158441	0.0030000253009453
424	207545	632	92913	0.0010518667314909
424	207545	639	200433	0.011556895078032
424	207545	666	143096	0.00097029166612414
424	207545	667	221433	-0.0027752982819197
424	207545	802	207669	0.091620856238547
424	207545	824	174905	-0.10463571626008
424	207545	826	203577	0.022531181754
424	207545	827	206649	-0.010129629863716
424	207545	1098	207755	0.023440358619807
424	207545	1160	93081	-0.19032644220127
424	207545	1167	200601	-0.025772944630848
424	207545	1227	146345	0.023061377933488
424	207545	1253	80817	0.0080857638843678
424	207545	1284	209337	-0.021333887596662
424	207545	1285	215481	0.049207730171414
424	207545	1290	207290	0.041210451030661
424	207545	1392	207321	-0.021333887596662
424	207545	1479	205809	0.0027752982819197
425	214713	425	214713	7.3943903521236
425	214713	435	181946	0.0095389763376564
425	214713	437	206522	0.08343630757759
425	214713	443	116412	-0.0053277454839832
425	214713	448	202428	0.09363519486107
425	214713	514	214741	-0.19122218734651
425	214713	536	181977	0.22475759024513
425	214713	538	206553	-0.1020469223526
425	214713	572	214755	0.27929057855918
425	214713	601	116457	0.10522941533433
425	214713	606	202473	0.23933925418045
425	214713	637	157425	0.12277944456085
425	214713	639	200433	-0.19517653453975
425	214713	665	85752	0.0047315523524787
425	214713	667	221433	0.11162337150766
425	214713	803	214837	0.091620856238547
425	214713	825	182073	-0.10463571626008
425	214713	827	206649	0.11676318867404
425	214713	1099	214923	0.023440358619807
425	214713	1165	157593	-0.22671108460767
425	214713	1167	200601	-0.088342157777153
425	214713	1225	92073	-0.10614402324326
425	214713	1228	153513	0.023061377933488
425	214713	1254	87985	0.0080857638843678
425	214713	1257	151473	0.10629033010625
425	214713	1285	215481	0.096632502676314
425	214713	1286	230841	0.088319754496756
425	214713	1291	214458	0.041210451030661
425	214713	1300	213948	0.28670155505139
425	214713	1393	214489	-0.021333887596662
425	214713	1449	213993	-0.2150813439864
425	214713	1513	198648	-0.077186229395082
426	63674	426	63674	7.9688877611418
426	63674	427	95418	0.10611859300808
426	63674	428	109754	-0.13728127745371
426	63674	429	111290	-0.010336226591697
426	63674	430	117434	-0.023440358619807
426	63674	431	158906	-0.0060270040030403
426	63674	432	160442	-0.27953288170954
426	63674	433	171194	-0.32596007955583
426	63674	434	174778	0.36162024018242
426	63674	438	62652	0.070503945593888
426	63674	515	63702	-0.19122218734651
426	63674	527	63705	-0.35745298972232
426	63674	539	62682	0.010691434378594
426	63674	607	60650	0.0013135108846189
426	63674	608	62186	0.10317871719187
426	63674	640	56562	-0.011556895078032
426	63674	641	60146	-0.088342157777153
426	63674	661	31992	0.0050753112614337
426	63674	662	47864	0.10629033010625
426	63674	669	188666	0.18966443517914
426	63674	804	63798	0.091620856238547
426	63674	816	63801	-0.20068084997828
426	63674	828	62778	-0.010129629863716
426	63674	1123	63891	0.36162024018242
426	63674	1168	56730	0.025772944630848
426	63674	1169	60314	-0.11397294128993
426	63674	1230	48554	-0.22676265605294
426	63674	1231	56234	0.085380426401866
426	63674	1258	32178	-0.22973291476037
426	63674	1259	48050	0.18565278764127
426	63674	1287	119226	0.1657483653351
426	63674	1288	176570	-0.12785206202365
426	63674	1289	182714	-0.28994122347547
426	63674	1480	61938	-0.0027752982819197
426	63674	1502	55800	-0.22014256572371
427	95418	427	95418	7.9567592364808
427	95418	428	109754	-0.19122218734651
427	95418	429	111290	0.091620856238547
427	95418	431	158906	-0.35745298972232
427	95418	432	160442	-0.20068084997828
427	95418	437	206522	0.36162024018242
427	95418	438	62652	0.043562154251392
427	95418	439	93372	0.22475759024513
427	95418	440	94908	-0.10463571626008
427	95418	516	95446	-0.19122218734651
427	95418	528	95449	-0.35745298972232
427	95418	539	62682	0.22475759024513
427	95418	540	93402	0.1198196051613
427	95418	541	94938	-0.10408487750003
427	95418	609	89322	-0.089760331392611
427	95418	642	81138	-0.19517653453975
427	95418	644	91890	-0.088342157777153
427	95418	661	31992	-0.038687398646738
427	95418	664	79608	0.10629033010625
427	95418	670	217338	-0.13136508197123
427	95418	805	95542	0.091620856238547
427	95418	817	95545	-0.20068084997828
427	95418	828	62778	-0.10463571626008
427	95418	829	93498	-0.10408487750003
427	95418	830	95034	0.096830669632504
427	95418	1124	95635	0.36162024018242
427	95418	1170	81306	-0.088342157777153
427	95418	1172	92058	-0.11397294128993
427	95418	1234	87978	0.085380426401866
427	95418	1258	32178	0.10629033010625
427	95418	1261	79794	0.18565278764127
427	95418	1279	30648	0.036799625642975
427	95418	1287	119226	0.048797665753318
427	95418	1291	214458	-0.28994122347547
427	95418	1450	94698	0.2150813439864
427	95418	1505	87544	-0.22014256572371
428	109754	428	109754	8.0073914711031
428	109754	429	111290	0.095408045780954
428	109754	430	117434	-0.11339391336647
428	109754	433	171194	-0.16981629771233
428	109754	434	174778	-0.20068084997828
428	109754	437	206522	-0.27953288170954
428	109754	439	93372	0.11510450678773
428	109754	441	105660	0.2670566006437
428	109754	442	109244	-0.10463571626008
428	109754	517	109782	-0.19122218734651
428	109754	529	109785	-0.35745298972232
428	109754	540	93402	-0.0033667351995524
428	109754	542	105690	0.027202350922107
428	109754	543	109274	-0.10408487750003
428	109754	607	60650	-0.0030000253009453
428	109754	612	108266	-0.10317871719187
428	109754	642	81138	0.24247424790531
428	109754	671	231674	-0.13136508197123
428	109754	806	109878	0.091620856238547
428	109754	818	109881	-0.20068084997828
428	109754	829	93498	-0.055235540124674
428	109754	831	105786	0.022531181754
428	109754	832	109370	0.096830669632504
428	109754	1125	109971	0.36162024018242
428	109754	1170	81306	-0.025880299347605
428	109754	1230	48554	-0.023061377933488
428	109754	1235	102314	0.085380426401866
428	109754	1280	44984	0.036799625642975
428	109754	1290	207290	0.38444072154618
428	109754	1451	109034	0.2150813439864
428	109754	1483	108018	0.0027752982819197
428	109754	1507	101880	-0.22014256572371
429	111290	429	111290	7.5675564780389
429	111290	430	117434	0.072721800154199
429	111290	434	174778	-0.35745298972232
429	111290	436	203450	0.2547244465685
429	111290	437	206522	-0.0060270040030403
429	111290	440	94908	0.11510450678773
429	111290	442	109244	0.22475759024513
429	111290	518	111318	-0.19122218734651
429	111290	530	111321	-0.35745298972232
429	111290	541	94938	-0.0033667351995524
429	111290	543	109274	0.1198196051613
429	111290	608	62186	-0.0030000253009453
429	111290	611	105194	-0.089760331392611
429	111290	612	108266	-0.0013135108846189
429	111290	645	104178	0.011556895078032
429	111290	662	47864	-0.038687398646738
429	111290	664	79608	0.0050753112614337
429	111290	807	111414	0.091620856238547
429	111290	819	111417	-0.20068084997828
429	111290	830	95034	-0.055235540124674
429	111290	832	109370	-0.10408487750003
429	111290	1126	111507	0.36162024018242
429	111290	1173	104346	-0.025772944630848
429	111290	1233	80810	0.17504372034856
429	111290	1259	48050	0.10629033010625
429	111290	1261	79794	-0.22973291476037
429	111290	1287	119226	0.049207730171414
429	111290	1288	176570	0.041210451030661
429	111290	1292	230330	-0.28994122347547
429	111290	1293	111036	-0.15548574898655
429	111290	1395	111066	-0.021333887596662
429	111290	1508	103416	-0.22014256572371
430	117434	430	117434	7.8666575724865
430	117434	435	181946	-0.3736742481885
430	117434	436	203450	-0.22464584615627
430	117434	442	109244	0.20829654935808
430	117434	443	116412	0.070503945593888
430	117434	519	117462	-0.19122218734651
430	117434	531	117465	-0.35745298972232
430	117434	543	109274	-0.1020469223526
430	117434	544	116442	0.010691434378594
430	117434	610	92906	-0.20219873940344
430	117434	611	105194	0.23933925418045
430	117434	641	60146	-0.12277944456085
430	117434	643	88818	0.24247424790531
430	117434	665	85752	0.0050753112614337
430	117434	671	231674	0.23775997499135
430	117434	808	117558	0.091620856238547
430	117434	820	117561	-0.20068084997828
430	117434	832	109370	0.11676318867404
430	117434	833	116538	-0.010129629863716
430	117434	1127	117651	0.36162024018242
430	117434	1169	60314	0.22671108460767
430	117434	1171	88986	-0.025880299347605
430	117434	1231	56234	-0.023061377933488
430	117434	1235	102314	-0.22676265605294
430	117434	1262	85938	-0.22973291476037
430	117434	1287	119226	-0.021333887596662
430	117434	1289	182714	0.041210451030661
430	117434	1292	230330	-0.12785206202365
430	117434	1294	117180	-0.15548574898655
430	117434	1396	117210	-0.021333887596662
430	117434	1484	115698	0.0027752982819197
431	158906	431	158906	7.1990209315707
431	158906	432	160442	0.095408045780954
431	158906	433	171194	0.0045046867509545
431	158906	434	174778	0.091620856238547
431	158906	435	181946	-0.2148699540149
431	158906	437	206522	-0.010336226591697
431	158906	439	93372	0.0095389763376564
431	158906	444	154812	0.2670566006437
431	158906	445	158396	-0.10463571626008
431	158906	520	158934	-0.19122218734651
431	158906	532	158937	-0.35745298972232
431	158906	540	93402	0.24293715777466
431	158906	545	154842	0.027202350922107
431	158906	546	158426	-0.10408487750003
431	158906	607	60650	-0.10522941533433
431	158906	613	146666	-0.23933925418045
431	158906	615	157418	-0.10317871719187
431	158906	661	31992	0.020094400973588
431	158906	666	143096	0.10629033010625
431	158906	669	188666	-0.12905137010927
431	158906	809	159030	0.091620856238547
431	158906	821	159033	-0.20068084997828
431	158906	829	93498	0.22115848773116
431	158906	834	154938	0.022531181754
431	158906	835	158522	0.096830669632504
431	158906	1128	159123	0.36162024018242
431	158906	1237	151466	0.085380426401866
431	158906	1258	32178	0.0080857638843678
431	158906	1263	143282	0.18565278764127
431	158906	1289	182714	0.048797665753318
431	158906	1290	207290	-0.070675340448431
431	158906	1291	214458	0.1657483653351
431	158906	1453	158186	0.2150813439864
431	158906	1486	157170	0.0027752982819197
431	158906	1510	151032	-0.22014256572371
432	160442	432	160442	7.1956095395715
432	160442	434	174778	-0.19122218734651
432	160442	435	181946	0.21866852110877
432	160442	436	203450	0.27929057855918
432	160442	437	206522	-0.13728127745371
432	160442	440	94908	0.0095389763376564
432	160442	445	158396	0.22475759024513
432	160442	521	160470	-0.19122218734651
432	160442	533	160473	-0.35745298972232
432	160442	541	94938	0.24293715777466
432	160442	546	158426	0.1198196051613
432	160442	608	62186	-0.10522941533433
432	160442	614	154346	-0.089760331392611
432	160442	615	157418	-0.0013135108846189
432	160442	646	146162	-0.19517653453975
432	160442	647	153330	0.011556895078032
432	160442	669	188666	-0.10882567058951
432	160442	670	217338	-0.062809906863828
432	160442	810	160566	0.091620856238547
432	160442	822	160569	-0.20068084997828
432	160442	830	95034	0.22115848773116
432	160442	835	158522	-0.10408487750003
432	160442	1129	160659	0.36162024018242
432	160442	1174	146330	-0.088342157777153
432	160442	1175	153498	-0.025772944630848
432	160442	1236	145322	0.22676265605294
432	160442	1279	30648	-0.019038497266847
432	160442	1288	176570	0.088319754496756
432	160442	1295	160188	-0.15548574898655
432	160442	1397	160218	-0.021333887596662
432	160442	1511	152568	-0.22014256572371
433	171194	433	171194	7.4125623806604
433	171194	434	174778	-0.047417755273205
433	171194	435	181946	0.16371772626849
433	171194	436	203450	-0.031080190229874
433	171194	441	105660	0.0095389763376564
433	171194	444	154812	0.11510450678773
433	171194	446	170684	-0.10463571626008
433	171194	522	171222	-0.19122218734651
433	171194	534	171225	-0.35745298972232
433	171194	542	105690	0.24293715777466
433	171194	545	154842	-0.0033667351995524
433	171194	547	170714	-0.10408487750003
433	171194	613	146666	0.20219873940344
433	171194	616	169706	-0.10317871719187
433	171194	640	56562	0.0010518667314909
433	171194	648	167666	0.088342157777153
433	171194	671	231674	0.28308042475581
433	171194	811	171318	0.091620856238547
433	171194	823	171321	-0.20068084997828
433	171194	831	105786	0.22115848773116
433	171194	834	154938	-0.055235540124674
433	171194	836	170810	0.096830669632504
433	171194	1130	171411	0.36162024018242
433	171194	1168	56730	-0.19032644220127
433	171194	1176	167834	0.11397294128993
433	171194	1230	48554	0.10614402324326
433	171194	1288	176570	0.13017302799727
433	171194	1289	182714	-0.22177624285278
433	171194	1454	170474	0.2150813439864
433	171194	1487	169458	0.0027752982819197
434	174778	434	174778	7.561986464628
434	174778	435	181946	-0.097668160915864
434	174778	436	203450	-0.34947905750165
434	174778	437	206522	0.10611859300808
434	174778	442	109244	0.0095389763376564
434	174778	445	158396	0.11510450678773
434	174778	446	170684	0.2670566006437
434	174778	447	173756	0.070503945593888
434	174778	523	174806	-0.19122218734651
434	174778	535	174809	-0.35745298972232
434	174778	543	109274	0.24293715777466
434	174778	546	158426	-0.0033667351995524
434	174778	547	170714	0.027202350922107
434	174778	548	173786	0.010691434378594
434	174778	641	60146	0.0010518667314909
434	174778	646	146162	0.24247424790531
434	174778	648	167666	0.011556895078032
434	174778	662	47864	0.020094400973588
434	174778	666	143096	0.0050753112614337
434	174778	669	188666	-0.0027752982819197
434	174778	671	231674	-0.062809906863828
434	174778	812	174902	0.091620856238547
434	174778	824	174905	-0.20068084997828
434	174778	832	109370	0.22115848773116
434	174778	835	158522	-0.055235540124674
434	174778	836	170810	0.022531181754
434	174778	837	173882	-0.010129629863716
434	174778	1131	174995	0.36162024018242
434	174778	1169	60314	-0.19032644220127
434	174778	1174	146330	-0.025880299347605
434	174778	1176	167834	-0.025772944630848
434	174778	1259	48050	0.0080857638843678
434	174778	1263	143282	-0.22973291476037
434	174778	1280	44984	-0.019038497266847
434	174778	1288	176570	-0.021333887596662
434	174778	1289	182714	0.049207730171414
434	174778	1290	207290	-0.15548574898655
434	174778	1292	230330	0.1657483653351
434	174778	1296	174524	-0.15548574898655
434	174778	1398	174554	-0.021333887596662
434	174778	1488	173042	0.0027752982819197
434	174778	1512	166904	-0.22014256572371
435	181946	435	181946	8.3263973878214
435	181946	437	206522	-0.43926905547688
435	181946	443	116412	0.0095389763376564
435	181946	447	173756	0.20829654935808
435	181946	524	181974	-0.19122218734651
435	181946	536	181977	-0.35745298972232
435	181946	544	116442	0.24293715777466
435	181946	548	173786	-0.1020469223526
435	181946	615	157418	-0.20219873940344
435	181946	616	169706	0.23933925418045
435	181946	647	153330	0.24247424790531
435	181946	648	167666	-0.19517653453975
435	181946	663	55032	0.020094400973588
435	181946	669	188666	0.11162337150766
435	181946	813	182070	0.091620856238547
435	181946	825	182073	-0.20068084997828
435	181946	833	116538	0.22115848773116
435	181946	837	173882	0.11676318867404
435	181946	1132	182163	0.36162024018242
435	181946	1175	153498	-0.025880299347605
435	181946	1176	167834	-0.088342157777153
435	181946	1232	59306	-0.10614402324326
435	181946	1237	151466	-0.17504372034856
435	181946	1260	55218	0.0080857638843678
435	181946	1289	182714	0.096632502676314
435	181946	1291	214458	-0.15548574898655
435	181946	1292	230330	-0.070675340448431
435	181946	1297	181692	-0.15548574898655
435	181946	1399	181722	-0.021333887596662
435	181946	1456	181226	-0.2150813439864
436	203450	436	203450	7.7573060305073
436	203450	437	206522	0.090455900040307
436	203450	446	170684	0.043562154251392
436	203450	448	202428	0.070503945593888
436	203450	525	203478	-0.19122218734651
436	203450	537	203481	-0.35745298972232
436	203450	547	170714	0.22475759024513
436	203450	549	202458	0.010691434378594
436	203450	611	105194	0.10522941533433
436	203450	614	154346	0.0030000253009453
436	203450	617	200426	0.0013135108846189
436	203450	643	88818	0.0010518667314909
436	203450	646	146162	-0.12277944456085
436	203450	670	217338	-0.0027752982819197
436	203450	671	231674	-0.10882567058951
436	203450	814	203574	0.091620856238547
436	203450	826	203577	-0.20068084997828
436	203450	836	170810	-0.10463571626008
436	203450	838	202554	-0.010129629863716
436	203450	1133	203667	0.36162024018242
436	203450	1171	88986	-0.19032644220127
436	203450	1174	146330	0.22671108460767
436	203450	1233	80810	0.10614402324326
436	203450	1281	73656	-0.019038497266847
436	203450	1290	207290	-0.10977153557127
436	203450	1292	230330	0.070453895162115
436	203450	1298	203196	-0.15548574898655
436	203450	1400	203226	-0.021333887596662
436	203450	1490	201714	0.0027752982819197
437	206522	437	206522	7.4261645407087
437	206522	447	173756	0.043562154251392
437	206522	448	202428	0.2670566006437
437	206522	526	206550	-0.19122218734651
437	206522	538	206553	-0.35745298972232
437	206522	548	173786	0.22475759024513
437	206522	549	202458	0.027202350922107
437	206522	612	108266	0.10522941533433
437	206522	615	157418	0.0030000253009453
437	206522	617	200426	0.089760331392611
437	206522	644	91890	0.0010518667314909
437	206522	664	79608	0.020094400973588
437	206522	666	143096	-0.038687398646738
437	206522	815	206646	0.091620856238547
437	206522	827	206649	-0.20068084997828
437	206522	837	173882	-0.10463571626008
437	206522	838	202554	0.022531181754
437	206522	1134	206739	0.36162024018242
437	206522	1172	92058	-0.19032644220127
437	206522	1236	145322	0.023061377933488
437	206522	1261	79794	0.0080857638843678
437	206522	1263	143282	0.10629033010625
437	206522	1290	207290	0.096632502676314
437	206522	1291	214458	0.049207730171414
437	206522	1292	230330	0.048797665753318
437	206522	1299	206268	-0.15548574898655
437	206522	1401	206298	-0.021333887596662
437	206522	1458	205802	-0.2150813439864
437	206522	1513	198648	-0.22014256572371
438	62652	438	62652	8.3809629842801
438	62652	439	93372	-0.0051640846243545
438	62652	440	94908	-0.031080190229874
438	62652	441	105660	-0.27929057855918
438	62652	443	116412	-0.023440358619807
438	62652	444	154812	-0.2547244465685
438	62652	447	173756	0.36162024018242
438	62652	539	62682	-0.0051640846243545
438	62652	550	60636	0.1198196051613
438	62652	551	62172	-0.10408487750003
438	62652	585	62694	-0.27929057855918
438	62652	596	62697	-0.2547244465685
438	62652	618	56556	-0.089760331392611
438	62652	650	48372	-0.19517653453975
438	62652	652	59124	-0.088342157777153
438	62652	661	31992	-0.12684735203778
438	62652	663	55032	-0.17504372034856
438	62652	672	123132	0.28308042475581
438	62652	673	184572	-0.13136508197123
438	62652	828	62778	-0.031080190229874
438	62652	839	60732	-0.10408487750003
438	62652	840	62268	0.096830669632504
438	62652	1112	62862	-0.023440358619807
438	62652	1135	62869	0.36162024018242
438	62652	1178	48540	-0.088342157777153
438	62652	1180	59292	-0.11397294128993
438	62652	1239	32172	-0.17504372034856
438	62652	1241	55212	0.085380426401866
438	62652	1267	47028	0.18565278764127
438	62652	1279	30648	0.12065776537256
438	62652	1293	111036	0.070675340448431
438	62652	1295	160188	-0.38444072154618
438	62652	1297	181692	-0.28994122347547
438	62652	1459	61932	0.2150813439864
438	62652	1503	58872	0.2470518247657
439	93372	439	93372	7.5679165061432
439	93372	440	94908	0.095408045780954
439	93372	441	105660	0.0045046867509545
439	93372	442	109244	0.091620856238547
439	93372	443	116412	-0.2148699540149
439	93372	444	154812	-0.16981629771233
439	93372	445	158396	-0.20068084997828
439	93372	540	93402	-0.0051640846243545
439	93372	550	60636	0.22475759024513
439	93372	552	89308	0.027202350922107
439	93372	553	92892	-0.10408487750003
439	93372	586	93414	-0.27929057855918
439	93372	597	93417	-0.2547244465685
439	93372	620	81132	-0.23933925418045
439	93372	622	91884	-0.10317871719187
439	93372	661	31992	0.10510792075582
439	93372	665	85752	-0.17504372034856
439	93372	672	123132	-0.12905137010927
439	93372	675	215292	-0.13136508197123
439	93372	829	93498	-0.031080190229874
439	93372	839	60732	-0.10463571626008
439	93372	841	89404	0.022531181754
439	93372	842	92988	0.096830669632504
439	93372	1113	93582	-0.023440358619807
439	93372	1136	93589	0.36162024018242
439	93372	1239	32172	-0.023061377933488
439	93372	1243	85932	0.085380426401866
439	93372	1269	77748	0.18565278764127
439	93372	1294	117180	0.048797665753318
439	93372	1299	206268	0.12785206202365
439	93372	1460	92652	0.2150813439864
439	93372	1493	91636	0.0027752982819197
440	94908	440	94908	8.1202519225423
440	94908	442	109244	-0.19122218734651
440	94908	443	116412	0.21866852110877
440	94908	445	158396	-0.35745298972232
440	94908	448	202428	0.32596007955583
440	94908	541	94938	-0.0051640846243545
440	94908	551	62172	0.22475759024513
440	94908	553	92892	0.1198196051613
440	94908	587	94950	-0.27929057855918
440	94908	598	94953	-0.2547244465685
440	94908	621	88812	-0.089760331392611
440	94908	622	91884	-0.0013135108846189
440	94908	653	80628	-0.19517653453975
440	94908	654	87796	0.011556895078032
440	94908	664	79608	0.01170827347884
440	94908	672	123132	-0.10882567058951
440	94908	674	209148	-0.23775997499135
440	94908	830	95034	-0.031080190229874
440	94908	840	62268	-0.10463571626008
440	94908	842	92988	-0.10408487750003
440	94908	1114	95118	-0.023440358619807
440	94908	1137	95125	0.36162024018242
440	94908	1181	80796	-0.088342157777153
440	94908	1182	87964	-0.025772944630848
440	94908	1242	79788	0.22676265605294
440	94908	1266	31668	0.10629033010625
440	94908	1279	30648	-0.099584798007364
440	94908	1293	111036	0.088319754496756
440	94908	1295	160188	0.041210451030661
440	94908	1300	213948	-0.28994122347547
440	94908	1403	94684	-0.021333887596662
440	94908	1506	91128	0.2470518247657
441	105660	441	105660	7.6583178568954
441	105660	442	109244	-0.047417755273205
441	105660	443	116412	0.16371772626849
441	105660	446	170684	-0.20068084997828
441	105660	448	202428	-0.27953288170954
441	105660	542	105690	-0.0051640846243545
441	105660	552	89308	-0.0033667351995524
441	105660	554	105180	-0.10408487750003
441	105660	588	105702	-0.27929057855918
441	105660	599	105705	-0.2547244465685
441	105660	618	56556	-0.0030000253009453
441	105660	620	81132	0.20219873940344
441	105660	623	104172	-0.10317871719187
441	105660	650	48372	0.12277944456085
441	105660	655	102132	0.088342157777153
441	105660	676	230652	0.18966443517914
441	105660	831	105786	-0.031080190229874
441	105660	841	89404	-0.055235540124674
441	105660	843	105276	0.096830669632504
441	105660	1115	105870	-0.023440358619807
441	105660	1138	105877	0.36162024018242
441	105660	1178	48540	-0.22671108460767
441	105660	1183	102300	0.11397294128993
441	105660	1281	73656	-0.12065776537256
441	105660	1293	111036	0.13017302799727
441	105660	1294	117180	-0.22177624285278
441	105660	1298	203196	0.38444072154618
441	105660	1461	104940	0.2150813439864
441	105660	1494	103924	0.0027752982819197
441	105660	1507	101880	-0.2470518247657
442	109244	442	109244	7.9122792404967
442	109244	443	116412	-0.097668160915864
442	109244	446	170684	-0.16981629771233
442	109244	447	173756	-0.3736742481885
442	109244	543	109274	-0.0051640846243545
442	109244	553	92892	-0.0033667351995524
442	109244	554	105180	0.027202350922107
442	109244	555	108252	0.010691434378594
442	109244	589	109286	-0.27929057855918
442	109244	600	109289	-0.2547244465685
442	109244	619	60140	-0.0030000253009453
442	109244	653	80628	0.24247424790531
442	109244	655	102132	0.011556895078032
442	109244	662	47864	0.10510792075582
442	109244	672	123132	-0.0027752982819197
442	109244	832	109370	-0.031080190229874
442	109244	842	92988	-0.055235540124674
442	109244	843	105276	0.022531181754
442	109244	844	108348	-0.010129629863716
442	109244	1116	109454	-0.023440358619807
442	109244	1139	109461	0.36162024018242
442	109244	1181	80796	-0.025880299347605
442	109244	1183	102300	-0.025772944630848
442	109244	1240	48044	-0.023061377933488
442	109244	1269	77748	-0.22973291476037
442	109244	1280	44984	-0.099584798007364
442	109244	1293	111036	-0.021333887596662
442	109244	1294	117180	0.049207730171414
442	109244	1296	174524	0.041210451030661
442	109244	1404	109020	-0.021333887596662
442	109244	1495	107508	0.0027752982819197
443	116412	443	116412	7.9120155264645
443	116412	448	202428	-0.22464584615627
443	116412	544	116442	-0.0051640846243545
443	116412	555	108252	-0.1020469223526
443	116412	590	116454	-0.27929057855918
443	116412	601	116457	-0.2547244465685
443	116412	622	91884	-0.20219873940344
443	116412	623	104172	0.23933925418045
443	116412	652	59124	-0.12277944456085
443	116412	654	87796	0.24247424790531
443	116412	655	102132	-0.19517653453975
443	116412	663	55032	0.10510792075582
443	116412	665	85752	-0.12684735203778
443	116412	672	123132	0.11162337150766
443	116412	676	230652	0.23775997499135
443	116412	833	116538	-0.031080190229874
443	116412	844	108348	0.11676318867404
443	116412	1117	116622	-0.023440358619807
443	116412	1140	116629	0.36162024018242
443	116412	1180	59292	0.22671108460767
443	116412	1182	87964	-0.025880299347605
443	116412	1183	102300	-0.088342157777153
443	116412	1241	55212	-0.023061377933488
443	116412	1243	85932	-0.17504372034856
443	116412	1268	53172	-0.10629033010625
443	116412	1294	117180	0.096632502676314
443	116412	1297	181692	0.041210451030661
443	116412	1300	213948	-0.38444072154618
443	116412	1405	116188	-0.021333887596662
443	116412	1463	115692	-0.2150813439864
444	154812	444	154812	7.0475959560639
444	154812	445	158396	-0.047417755273205
444	154812	446	170684	0.091620856238547
444	154812	448	202428	-0.010336226591697
444	154812	545	154842	-0.0051640846243545
444	154812	552	89308	0.24293715777466
444	154812	556	146652	-0.1020469223526
444	154812	557	154332	-0.10408487750003
444	154812	591	154854	-0.27929057855918
444	154812	602	154857	-0.2547244465685
444	154812	618	56556	-0.10522941533433
444	154812	625	153324	-0.10317871719187
444	154812	657	151284	0.088342157777153
444	154812	661	31992	-0.03234201564487
444	154812	673	184572	-0.12905137010927
444	154812	675	215292	0.28308042475581
444	154812	834	154938	-0.031080190229874
444	154812	841	89404	0.22115848773116
444	154812	845	146748	0.11676318867404
444	154812	846	154428	0.096830669632504
444	154812	1118	155022	-0.023440358619807
444	154812	1141	155029	0.36162024018242
444	154812	1185	151452	0.11397294128993
444	154812	1239	32172	0.10614402324326
444	154812	1270	139188	0.18565278764127
444	154812	1295	160188	0.13017302799727
444	154812	1297	181692	-0.070453895162115
444	154812	1298	203196	-0.070675340448431
444	154812	1464	154092	0.2150813439864
444	154812	1497	153076	0.0027752982819197
444	154812	1510	151032	-0.2470518247657
445	158396	445	158396	7.5376921962136
445	158396	446	170684	0.0045046867509545
445	158396	447	173756	-0.096423754402013
445	158396	546	158426	-0.0051640846243545
445	158396	553	92892	0.24293715777466
445	158396	557	154332	0.027202350922107
445	158396	558	157404	0.010691434378594
445	158396	592	158438	-0.27929057855918
445	158396	603	158441	-0.2547244465685
445	158396	619	60140	-0.10522941533433
445	158396	624	146156	-0.23933925418045
445	158396	657	151284	0.011556895078032
445	158396	666	143096	0.01170827347884
445	158396	675	215292	-0.062809906863828
445	158396	835	158522	-0.031080190229874
445	158396	842	92988	0.22115848773116
445	158396	846	154428	0.022531181754
445	158396	847	157500	-0.010129629863716
445	158396	1119	158606	-0.023440358619807
445	158396	1142	158613	0.36162024018242
445	158396	1185	151452	-0.025772944630848
445	158396	1244	143276	0.22676265605294
445	158396	1266	31668	0.0080857638843678
445	158396	1295	160188	-0.021333887596662
445	158396	1296	174524	0.088319754496756
445	158396	1300	213948	0.1657483653351
445	158396	1406	158172	-0.021333887596662
445	158396	1498	156660	0.0027752982819197
446	170684	446	170684	7.2234900351682
446	170684	447	173756	0.090455900040307
446	170684	448	202428	0.10611859300808
446	170684	547	170714	-0.0051640846243545
446	170684	554	105180	0.24293715777466
446	170684	557	154332	-0.0033667351995524
446	170684	559	169692	0.010691434378594
446	170684	593	170726	-0.27929057855918
446	170684	604	170729	-0.2547244465685
446	170684	624	146156	0.20219873940344
446	170684	626	167660	0.0013135108846189
446	170684	651	56052	0.0010518667314909
446	170684	662	47864	-0.03234201564487
446	170684	673	184572	-0.0027752982819197
446	170684	836	170810	-0.031080190229874
446	170684	843	105276	0.22115848773116
446	170684	846	154428	-0.055235540124674
446	170684	848	169788	-0.010129629863716
446	170684	1120	170894	-0.023440358619807
446	170684	1143	170901	0.36162024018242
446	170684	1179	56220	-0.19032644220127
446	170684	1240	48044	0.10614402324326
446	170684	1270	139188	-0.22973291476037
446	170684	1296	174524	-0.10977153557127
446	170684	1298	203196	-0.15548574898655
446	170684	1407	170460	-0.021333887596662
446	170684	1500	168948	0.0027752982819197
446	170684	1512	166904	-0.2470518247657
447	173756	447	173756	7.7872868261432
447	173756	448	202428	-0.34947905750165
447	173756	548	173786	-0.0051640846243545
447	173756	555	108252	0.24293715777466
447	173756	558	157404	-0.0033667351995524
447	173756	559	169692	0.027202350922107
447	173756	594	173798	-0.27929057855918
447	173756	605	173801	-0.2547244465685
447	173756	626	167660	0.089760331392611
447	173756	652	59124	0.0010518667314909
447	173756	656	145140	0.24247424790531
447	173756	666	143096	-0.12684735203778
447	173756	676	230652	-0.062809906863828
447	173756	837	173882	-0.031080190229874
447	173756	844	108348	0.22115848773116
447	173756	847	157500	-0.055235540124674
447	173756	848	169788	0.022531181754
447	173756	1121	173966	-0.023440358619807
447	173756	1144	173973	0.36162024018242
447	173756	1180	59292	-0.19032644220127
447	173756	1184	145308	-0.025880299347605
447	173756	1244	143276	-0.17504372034856
447	173756	1267	47028	0.0080857638843678
447	173756	1280	44984	0.027998526394141
447	173756	1296	174524	0.096632502676314
447	173756	1297	181692	0.049207730171414
447	173756	1299	206268	-0.15548574898655
447	173756	1408	173532	-0.021333887596662
447	173756	1467	173036	-0.2150813439864
448	202428	448	202428	7.6411365180843
448	202428	549	202458	-0.0051640846243545
448	202428	559	169692	0.22475759024513
448	202428	560	200412	0.1198196051613
448	202428	595	202470	-0.27929057855918
448	202428	606	202473	-0.2547244465685
448	202428	623	104172	0.10522941533433
448	202428	625	153324	0.0030000253009453
448	202428	654	87796	0.0010518667314909
448	202428	656	145140	-0.12277944456085
448	202428	664	79608	-0.03234201564487
448	202428	674	209148	-0.11162337150766
448	202428	676	230652	-0.10882567058951
448	202428	838	202554	-0.031080190229874
448	202428	848	169788	-0.10463571626008
448	202428	849	200508	-0.10408487750003
448	202428	1122	202638	-0.023440358619807
448	202428	1145	202645	0.36162024018242
448	202428	1182	87964	-0.19032644220127
448	202428	1184	145308	0.22671108460767
448	202428	1242	79788	0.10614402324326
448	202428	1270	139188	0.10629033010625
448	202428	1281	73656	0.027998526394141
448	202428	1298	203196	0.096632502676314
448	202428	1299	206268	-0.10977153557127
448	202428	1300	213948	0.22177624285278
448	202428	1410	202204	-0.021333887596662
448	202428	1469	201708	-0.2150813439864
448	202428	1513	198648	-0.2470518247657
449	57027	449	57027	7.5779942416133
449	57027	450	81603	-0.43926905547688
449	57027	451	48837	0.20829654935808
449	57027	452	32454	0.054868551345929
449	57027	454	186567	0.030290063672225
449	57027	461	32457	-0.11361629964986
449	57027	462	121035	0.11498965414601
449	57027	465	185547	-0.077186229395082
449	57027	494	120019	-0.22014256572371
449	57027	498	183507	0.077796406711684
449	57027	499	185043	0.092255189619649
449	57027	564	117987	0.16616392713667
449	57027	565	119523	0.1970461780163
449	57027	569	183011	-0.1834031487915
449	57027	640	56562	-0.28994122347547
449	57027	738	57123	0.095408045780954
449	57027	851	48963	0.11676318867404
449	57027	1077	32643	-0.14847979484869
449	57027	1301	60867	-0.10977153557127
449	57027	1302	62403	-0.13017302799727
449	57027	1303	89539	-0.15548574898655
449	57027	1305	105411	-0.070675340448431
449	57027	1308	154563	0.38444072154618
449	57027	1310	169923	-0.12785206202365
449	57027	1312	56773	-0.15548574898655
449	57027	1322	56262	-0.28670155505139
449	57027	1331	56265	0.24314796950767
449	57027	1340	55242	0.23775997499135
449	57027	1361	55249	-0.062809906863828
449	57027	1367	53202	-0.040693505049188
449	57027	1414	53217	-0.16616392713667
450	81603	450	81603	8.3922233929475
450	81603	451	48837	0.043562154251392
450	81603	452	32454	-0.02200553580194
450	81603	456	211143	0.030290063672225
450	81603	461	32457	0.06702788956399
450	81603	467	210123	-0.077186229395082
450	81603	493	112851	-0.18937016041996
450	81603	500	208083	0.077796406711684
450	81603	501	209619	0.092255189619649
450	81603	562	96483	-0.095572515008206
450	81603	563	111843	0.2470518247657
450	81603	570	204003	0.040693505049188
450	81603	571	207587	-0.1834031487915
450	81603	642	81138	-0.28994122347547
450	81603	739	81699	0.095408045780954
450	81603	851	48963	-0.10463571626008
450	81603	1077	32643	0.29376643997453
450	81603	1303	89539	0.049207730171414
450	81603	1304	93123	-0.22177624285278
450	81603	1305	105411	0.048797665753318
450	81603	1306	108483	0.070453895162115
450	81603	1307	146883	0.041210451030661
450	81603	1311	200643	0.28994122347547
450	81603	1314	81349	-0.15548574898655
450	81603	1324	80838	-0.28670155505139
450	81603	1333	80841	0.24314796950767
450	81603	1341	79818	0.23775997499135
450	81603	1362	79825	-0.062809906863828
450	81603	1368	77778	-0.040693505049188
450	81603	1415	77793	-0.16616392713667
450	81603	1419	73698	-0.077796406711684
451	48837	451	48837	7.2108877621733
451	48837	452	32454	0.033317370216982
451	48837	461	32457	0.21976950121431
451	48837	471	112845	0.11498965414601
451	48837	475	177357	-0.077186229395082
451	48837	505	111829	-0.22014256572371
451	48837	509	175317	0.077796406711684
451	48837	510	176853	0.092255189619649
451	48837	573	63717	-0.095572515008206
451	48837	575	109797	0.16616392713667
451	48837	576	111333	0.1970461780163
451	48837	580	171237	0.040693505049188
451	48837	581	174821	-0.1834031487915
451	48837	650	48372	-0.28994122347547
451	48837	740	48933	0.095408045780954
451	48837	851	48963	-0.031080190229874
451	48837	852	32581	-0.055235540124674
451	48837	1312	56773	0.049207730171414
451	48837	1313	60357	-0.22177624285278
451	48837	1314	81349	-0.15548574898655
451	48837	1317	104389	-0.1657483653351
451	48837	1318	146373	0.38444072154618
451	48837	1320	167877	0.28994122347547
451	48837	1321	48582	0.041210451030661
451	48837	1330	48585	0.088319754496756
451	48837	1347	47052	0.23775997499135
451	48837	1360	48081	0.011809855241139
451	48837	1374	45012	-0.040693505049188
451	48837	1413	47073	0.10882567058951
451	48837	1426	40932	-0.077796406711684
452	32454	452	32454	6.901642616944
452	32454	482	96462	0.11498965414601
452	32454	486	160974	-0.077186229395082
452	32454	515	63702	0.18937016041996
452	32454	516	95446	-0.22014256572371
452	32454	520	158934	0.077796406711684
452	32454	521	160470	0.092255189619649
452	32454	585	62694	-0.2470518247657
452	32454	586	93414	0.16616392713667
452	32454	587	94950	0.1970461780163
452	32454	591	154854	0.040693505049188
452	32454	592	158438	-0.1834031487915
452	32454	741	32550	0.095408045780954
452	32454	852	32581	-0.20068084997828
452	32454	1077	32643	-0.27953288170954
452	32454	1321	48582	0.088319754496756
452	32454	1322	56262	-0.048797665753318
452	32454	1323	59334	-0.070453895162115
452	32454	1324	80838	0.070675340448431
452	32454	1325	88006	-0.1657483653351
452	32454	1327	145350	0.12785206202365
452	32454	1328	151494	0.28994122347547
452	32454	1338	32202	0.088319754496756
452	32454	1346	31692	-0.24314796950767
452	32454	1365	31698	0.011809855241139
452	32454	1373	30676	0.062809906863828
452	32454	1417	30690	0.10882567058951
452	32454	1425	28644	0.16616392713667
453	125127	453	125127	7.2945210401335
453	125127	454	186567	-0.16981629771233
453	125127	455	189639	-0.3736742481885
453	125127	456	211143	0.22464584615627
453	125127	458	221895	0.27953288170954
453	125127	459	232647	-0.32596007955583
453	125127	462	121035	0.17312361914233
453	125127	463	124107	-0.11575707893211
453	125127	471	112845	0.10512440315589
453	125127	473	123597	0.29376643997453
453	125127	482	96462	0.027691403098345
453	125127	484	117966	0.082751475305195
453	125127	493	112851	0.029789507430461
453	125127	495	123603	-0.14847979484869
453	125127	504	96469	0.012913178258743
453	125127	506	117973	-0.2324973419701
453	125127	515	63702	0.0024687252864359
453	125127	517	109782	-0.08151805223154
453	125127	519	117462	0.10614402324326
453	125127	562	96483	-0.13491731946204
453	125127	564	117987	0.20397453655419
453	125127	573	63717	-0.041148672309872
453	125127	575	109797	0.12385774696998
453	125127	577	117477	-0.023061377933488
453	125127	586	93414	0.032626057273424
453	125127	589	109286	-0.0080857638843678
453	125127	742	125223	0.095408045780954
453	125127	853	121159	0.022531181754
453	125127	854	124231	-0.010129629863716
453	125127	1078	113031	0.00029073070147568
453	125127	1080	123783	0.10715574445319
453	125127	1301	60867	0.099584798007364
453	125127	1304	93123	-0.12065776537256
453	125127	1313	60357	-0.036799625642975
453	125127	1329	238023	0.12785206202365
453	125127	1354	123342	-0.23775997499135
453	125127	1376	123349	0.062809906863828
453	125127	1420	123363	0.10882567058951
453	125127	1434	117222	-0.077796406711684
454	186567	454	186567	6.7524182954962
454	186567	455	189639	0.090455900040307
454	186567	456	211143	-0.43926905547688
454	186567	457	218311	0.10611859300808
454	186567	459	232647	-0.13728127745371
454	186567	460	234183	-0.010336226591697
454	186567	462	121035	0.033317370216982
454	186567	464	178379	0.26210229076249
454	186567	465	185547	-0.11575707893211
454	186567	474	161997	0.11361629964986
454	186567	476	183501	-0.17674736783183
454	186567	477	185037	0.29376643997453
454	186567	489	182990	0.19032644220127
454	186567	496	162003	-0.10107046579909
454	186567	498	183507	0.26091679452385
454	186567	499	185043	-0.14847979484869
454	186567	511	182997	-0.22671108460767
454	186567	515	63702	0.0037700448021603
454	186567	522	171222	-0.08151805223154
454	186567	569	183011	0.025880299347605
454	186567	573	63717	0.0024687252864359
454	186567	580	171237	0.12385774696998
454	186567	591	154854	0.032626057273424
454	186567	593	170726	-0.0080857638843678
454	186567	743	186663	0.095408045780954
454	186567	853	121159	0.22115848773116
454	186567	855	178503	0.11676318867404
454	186567	856	185671	-0.010129629863716
454	186567	1081	162183	-0.14847979484869
454	186567	1083	183687	-0.20978109088437
454	186567	1084	185223	0.10715574445319
454	186567	1308	154563	-0.12065776537256
454	186567	1312	56773	-0.019038497266847
454	186567	1322	56262	0.0045006736397883
454	186567	1355	184782	-0.23775997499135
454	186567	1377	184789	0.062809906863828
454	186567	1383	182742	0.040693505049188
454	186567	1421	184803	0.10882567058951
454	186567	1429	182757	0.16616392713667
455	189639	455	189639	6.920545403253
455	189639	457	218311	-0.34947905750165
455	189639	458	221895	-0.031080190229874
455	189639	459	232647	0.27929057855918
455	189639	463	124107	0.033317370216982
455	189639	465	185547	0.17312361914233
455	189639	466	189131	-0.055235540124674
455	189639	475	177357	0.10512440315589
455	189639	476	183501	0.0030000253009453
455	189639	486	160974	0.027691403098345
455	189639	487	175310	0.0010518667314909
455	189639	497	177363	0.029789507430461
455	189639	498	183507	-0.20219873940344
455	189639	508	160981	0.012913178258743
455	189639	509	175317	-0.12277944456085
455	189639	520	158934	-0.03234201564487
455	189639	524	181974	0.10614402324326
455	189639	566	160995	-0.13491731946204
455	189639	567	175331	0.24247424790531
455	189639	578	158949	0.10510792075582
455	189639	582	181989	-0.023061377933488
455	189639	585	62694	0.0050325714335815
455	189639	594	173798	-0.0080857638843678
455	189639	744	189735	0.095408045780954
455	189639	854	124231	0.22115848773116
455	189639	856	185671	0.022531181754
455	189639	857	189255	0.096830669632504
455	189639	1082	177543	0.00029073070147568
455	189639	1083	183687	0.10317871719187
455	189639	1301	60867	-0.027998526394141
455	189639	1309	157635	-0.12065776537256
455	189639	1323	59334	0.0045006736397883
455	189639	1329	238023	0.070675340448431
455	189639	1351	188877	0.24314796950767
455	189639	1370	188883	-0.011809855241139
455	189639	1437	181734	-0.077796406711684
456	211143	456	211143	8.1369046299004
456	211143	457	218311	-0.097668160915864
456	211143	458	221895	0.16371772626849
456	211143	459	232647	0.21866852110877
456	211143	460	234183	-0.2148699540149
456	211143	464	178379	0.11510450678773
456	211143	467	210123	-0.11575707893211
456	211143	471	112845	0.02200553580194
456	211143	474	161997	-0.06702788956399
456	211143	478	208077	-0.17674736783183
456	211143	479	209613	0.29376643997453
456	211143	482	96462	-0.0081976555581858
456	211143	490	203982	-0.082751475305195
456	211143	491	207566	0.19032644220127
456	211143	493	112851	-0.054868551345929
456	211143	496	162003	0.11361629964986
456	211143	500	208083	0.26091679452385
456	211143	501	209619	-0.14847979484869
456	211143	504	96469	0.021721022220612
456	211143	512	203989	0.2324973419701
456	211143	513	207573	-0.22671108460767
456	211143	525	203478	-0.10614402324326
456	211143	562	96483	-0.027691403098345
456	211143	570	204003	-0.20397453655419
456	211143	571	207587	0.025880299347605
456	211143	583	203493	0.023061377933488
456	211143	745	211239	0.095408045780954
456	211143	855	178503	-0.10463571626008
456	211143	858	210247	-0.010129629863716
456	211143	1078	113031	-0.10231705957311
456	211143	1081	162183	0.29376643997453
456	211143	1085	208263	-0.20978109088437
456	211143	1086	209799	0.10715574445319
456	211143	1307	146883	-0.099584798007364
456	211143	1314	81349	-0.019038497266847
456	211143	1318	146373	0.036799625642975
456	211143	1324	80838	0.0045006736397883
456	211143	1329	238023	0.070453895162115
456	211143	1356	209358	-0.23775997499135
456	211143	1378	209365	0.062809906863828
456	211143	1384	207318	0.040693505049188
456	211143	1422	209379	0.10882567058951
456	211143	1430	207333	0.16616392713667
456	211143	1438	203238	0.077796406711684
457	218311	457	218311	7.1152200817376
457	218311	458	221895	-0.047417755273205
457	218311	459	232647	-0.19122218734651
457	218311	460	234183	0.091620856238547
457	218311	465	185547	0.11510450678773
457	218311	467	210123	0.26210229076249
457	218311	468	216267	-0.0033667351995524
457	218311	469	217803	-0.055235540124674
457	218311	472	120013	0.02200553580194
457	218311	486	160974	-0.021721022220612
457	218311	490	203982	0.0010518667314909
457	218311	492	214734	0.19032644220127
457	218311	494	120019	-0.054868551345929
457	218311	508	160981	0.030825660441193
457	218311	512	203989	-0.12277944456085
457	218311	514	214741	-0.22671108460767
457	218311	516	95446	0.0037700448021603
457	218311	566	160995	0.012913178258743
457	218311	570	204003	0.24247424790531
457	218311	572	214755	0.025880299347605
457	218311	574	95461	0.0024687252864359
457	218311	591	154854	-0.020094400973588
457	218311	595	202470	-0.0080857638843678
457	218311	746	218407	0.095408045780954
457	218311	856	185671	-0.10463571626008
457	218311	858	210247	0.11676318867404
457	218311	859	216391	-0.10408487750003
457	218311	860	217927	0.096830669632504
457	218311	1079	120199	-0.10231705957311
457	218311	1303	89539	-0.027998526394141
457	218311	1319	153541	0.036799625642975
457	218311	1325	88006	0.0045006736397883
457	218311	1352	217549	0.24314796950767
457	218311	1371	217555	-0.011809855241139
457	218311	1385	214486	0.040693505049188
457	218311	1431	214501	0.16616392713667
458	221895	458	221895	6.860051570362
458	221895	460	234183	0.0045046867509545
458	221895	466	189131	0.11510450678773
458	221895	469	217803	0.17312361914233
458	221895	473	123597	0.02200553580194
458	221895	479	209613	0.10512440315589
458	221895	480	215757	0.0030000253009453
458	221895	491	207566	0.0010518667314909
458	221895	492	214734	-0.082751475305195
458	221895	495	123603	-0.054868551345929
458	221895	501	209619	0.029789507430461
458	221895	502	215763	-0.20219873940344
458	221895	513	207573	-0.12277944456085
458	221895	514	214741	0.2324973419701
458	221895	521	160470	-0.0024687252864359
458	221895	526	206550	0.08151805223154
458	221895	571	207587	0.24247424790531
458	221895	572	214755	-0.20397453655419
458	221895	579	160485	0.041148672309872
458	221895	584	206565	-0.12385774696998
458	221895	587	94950	0.0050325714335815
458	221895	592	158438	-0.020094400973588
458	221895	659	221430	0.28994122347547
458	221895	747	221991	0.095408045780954
458	221895	857	189255	-0.10463571626008
458	221895	860	217927	0.022531181754
458	221895	1080	123783	-0.10231705957311
458	221895	1086	209799	0.00029073070147568
458	221895	1087	215943	0.10317871719187
458	221895	1304	93123	-0.027998526394141
458	221895	1309	157635	0.099584798007364
458	221895	1316	92101	0.019038497266847
458	221895	1329	238023	0.088319754496756
458	221895	1344	221643	0.088319754496756
458	221895	1440	213990	-0.077796406711684
459	232647	459	232647	6.784248011873
459	232647	460	234183	0.095408045780954
459	232647	468	216267	0.21976950121431
459	232647	470	232139	-0.055235540124674
459	232647	476	183501	0.06702788956399
459	232647	478	208077	-0.11361629964986
459	232647	481	231117	-0.29376643997453
459	232647	484	117966	0.0081976555581858
459	232647	487	175310	-0.021721022220612
459	232647	490	203982	0.027691403098345
459	232647	498	183507	-0.11361629964986
459	232647	500	208083	0.10107046579909
459	232647	503	231123	0.14847979484869
459	232647	506	117973	-0.021721022220612
459	232647	509	175317	0.030825660441193
459	232647	512	203989	0.012913178258743
459	232647	517	109782	0.0037700448021603
459	232647	522	171222	0.0024687252864359
459	232647	564	117987	0.027691403098345
459	232647	567	175331	0.012913178258743
459	232647	570	204003	-0.13491731946204
459	232647	575	109797	0.0024687252864359
459	232647	580	171237	-0.041148672309872
459	232647	588	105702	-0.0050325714335815
459	232647	748	232743	0.095408045780954
459	232647	859	216391	-0.055235540124674
459	232647	861	232263	0.096830669632504
459	232647	1083	183687	-0.29376643997453
459	232647	1085	208263	0.14847979484869
459	232647	1088	231303	-0.10715574445319
459	232647	1311	200643	0.12065776537256
459	232647	1320	167877	0.036799625642975
459	232647	1326	102342	0.0045006736397883
459	232647	1329	238023	-0.13017302799727
459	232647	1353	231885	0.24314796950767
459	232647	1358	230862	0.23775997499135
459	232647	1372	231891	-0.011809855241139
459	232647	1380	230869	-0.062809906863828
459	232647	1424	230883	-0.10882567058951
460	234183	460	234183	6.9180169976931
460	234183	469	217803	0.21976950121431
460	234183	470	232139	-0.0033667351995524
460	234183	477	185037	0.06702788956399
460	234183	479	209613	-0.11361629964986
460	234183	481	231117	0.17674736783183
460	234183	485	119502	0.0081976555581858
460	234183	488	176846	-0.021721022220612
460	234183	499	185043	-0.11361629964986
460	234183	501	209619	0.10107046579909
460	234183	503	231123	-0.26091679452385
460	234183	507	119509	-0.021721022220612
460	234183	510	176853	0.030825660441193
460	234183	518	111318	0.0037700448021603
460	234183	525	203478	0.03234201564487
460	234183	565	119523	0.027691403098345
460	234183	568	176867	0.012913178258743
460	234183	576	111333	0.0024687252864359
460	234183	583	203493	-0.10510792075582
460	234183	593	170726	-0.020094400973588
460	234183	595	202470	0.032626057273424
460	234183	660	233718	0.28994122347547
460	234183	749	234279	0.095408045780954
460	234183	860	217927	-0.055235540124674
460	234183	861	232263	-0.10408487750003
460	234183	1084	185223	-0.29376643997453
460	234183	1086	209799	0.14847979484869
460	234183	1088	231303	0.20978109088437
460	234183	1305	105411	-0.027998526394141
460	234183	1310	169923	0.099584798007364
460	234183	1317	104389	0.019038497266847
460	234183	1329	238023	-0.10977153557127
460	234183	1345	233931	0.088319754496756
460	234183	1386	230358	0.040693505049188
460	234183	1432	230373	0.16616392713667
461	32457	461	32457	6.7008722161107
461	32457	474	161997	-0.030290063672225
461	32457	527	63705	0.18937016041996
461	32457	528	95449	-0.22014256572371
461	32457	532	158937	0.077796406711684
461	32457	533	160473	0.092255189619649
461	32457	596	62697	-0.2470518247657
461	32457	597	93417	0.16616392713667
461	32457	598	94953	0.1970461780163
461	32457	602	154857	0.040693505049188
461	32457	603	158441	-0.1834031487915
461	32457	661	31992	-0.28994122347547
461	32457	750	32553	0.095408045780954
461	32457	852	32581	0.091620856238547
461	32457	1077	32643	-0.010336226591697
461	32457	1330	48585	0.088319754496756
461	32457	1331	56265	-0.048797665753318
461	32457	1332	59337	-0.070453895162115
461	32457	1333	80841	0.070675340448431
461	32457	1334	88009	-0.1657483653351
461	32457	1336	145353	0.12785206202365
461	32457	1337	151497	0.28994122347547
461	32457	1338	32202	0.041210451030661
461	32457	1346	31692	0.28670155505139
461	32457	1359	32209	0.049207730171414
461	32457	1387	28632	-0.040693505049188
461	32457	1412	31713	0.085579538418486
461	32457	1441	24552	-0.077796406711684
462	121035	462	121035	6.7980165404054
462	121035	463	124107	0.090455900040307
462	121035	465	185547	-0.3736742481885
462	121035	468	216267	0.0060270040030403
462	121035	469	217803	0.27953288170954
462	121035	470	232139	-0.36162024018242
462	121035	471	112845	0.20829654935808
462	121035	472	120013	0.070503945593888
462	121035	482	96462	0.054868551345929
462	121035	484	117966	0.045678346128306
462	121035	485	119502	0.10231705957311
462	121035	493	112851	0.15551434808911
462	121035	494	120019	0.0029310527548331
462	121035	527	63705	-0.030825660441193
462	121035	531	117465	-0.22671108460767
462	121035	542	105690	-0.08151805223154
462	121035	562	96483	0.029789507430461
462	121035	564	117987	0.10294314274691
462	121035	565	119523	0.00029073070147568
462	121035	599	105705	0.12385774696998
462	121035	609	89322	0.032626057273424
462	121035	611	105194	-0.0080857638843678
462	121035	751	121131	0.095408045780954
462	121035	853	121159	0.091620856238547
462	121035	862	112971	0.11676318867404
462	121035	863	120139	-0.010129629863716
462	121035	1089	96651	-0.14847979484869
462	121035	1091	118155	-0.20978109088437
462	121035	1092	119691	0.10715574445319
462	121035	1303	89539	-0.22973291476037
462	121035	1305	105411	0.18565278764127
462	121035	1331	56265	-0.036799625642975
462	121035	1345	233931	0.12785206202365
462	121035	1389	119257	0.062809906863828
462	121035	1396	117210	0.040693505049188
462	121035	1443	117225	0.16616392713667
463	124107	463	124107	6.8280009032292
463	124107	465	185547	-0.16981629771233
463	124107	466	189131	-0.20068084997828
463	124107	467	210123	0.22464584615627
463	124107	468	216267	-0.2547244465685
463	124107	472	120013	0.2670566006437
463	124107	473	123597	-0.10463571626008
463	124107	483	111822	0.09363519486107
463	124107	484	117966	-0.10522941533433
463	124107	494	120019	-0.029404353461873
463	124107	495	123603	0.11676318867404
463	124107	528	95449	0.012913178258743
463	124107	529	109785	-0.12277944456085
463	124107	539	62682	0.0024687252864359
463	124107	540	93402	-0.03234201564487
463	124107	544	116442	0.10614402324326
463	124107	563	111843	0.20759357163523
463	124107	564	117987	-0.23933925418045
463	124107	596	62697	-0.041148672309872
463	124107	597	93417	0.10510792075582
463	124107	601	116457	-0.023061377933488
463	124107	607	60650	0.020094400973588
463	124107	612	108266	-0.0080857638843678
463	124107	752	124203	0.095408045780954
463	124107	854	124231	0.091620856238547
463	124107	863	120139	0.022531181754
463	124107	864	123723	0.096830669632504
463	124107	1090	112011	0.00029073070147568
463	124107	1091	118155	0.10317871719187
463	124107	1301	60867	-0.10629033010625
463	124107	1306	108483	0.18565278764127
463	124107	1332	59337	-0.036799625642975
463	124107	1344	221643	0.38444072154618
463	124107	1354	123342	0.28670155505139
463	124107	1420	123363	-0.085579538418486
463	124107	1452	116202	-0.077796406711684
464	178379	464	178379	6.36044550824
464	178379	465	185547	-0.097668160915864
464	178379	466	189131	0.16371772626849
464	178379	467	210123	0.10611859300808
464	178379	470	232139	0.023440358619807
464	178379	471	112845	0.0095389763376564
464	178379	474	161997	0.11510450678773
464	178379	475	177357	0.070503945593888
464	178379	487	175310	0.045678346128306
464	178379	488	176846	0.10231705957311
464	178379	493	112851	0.08343630757759
464	178379	496	162003	0.26210229076249
464	178379	497	177363	0.0029310527548331
464	178379	527	63705	0.021721022220612
464	178379	534	171225	0.2324973419701
464	178379	535	174809	-0.22671108460767
464	178379	547	170714	-0.10614402324326
464	178379	567	175331	0.10294314274691
464	178379	568	176867	0.00029073070147568
464	178379	604	170729	0.023061377933488
464	178379	613	146666	0.032626057273424
464	178379	753	178475	0.095408045780954
464	178379	855	178503	0.091620856238547
464	178379	862	112971	0.22115848773116
464	178379	865	162123	-0.055235540124674
464	178379	866	177483	-0.010129629863716
464	178379	1094	175499	-0.20978109088437
464	178379	1095	177035	0.10715574445319
464	178379	1307	146883	-0.22973291476037
464	178379	1330	48585	-0.019038497266847
464	178379	1339	48074	0.0045006736397883
464	178379	1345	233931	-0.1657483653351
464	178379	1390	176601	0.062809906863828
464	178379	1398	174554	0.040693505049188
464	178379	1445	174569	0.16616392713667
464	178379	1454	170474	0.077796406711684
465	185547	465	185547	6.7708587226854
465	185547	466	189131	-0.047417755273205
465	185547	467	210123	-0.43926905547688
465	185547	468	216267	-0.0051640846243545
465	185547	469	217803	-0.031080190229874
465	185547	472	120013	0.0095389763376564
465	185547	475	177357	0.20829654935808
465	185547	476	183501	0.22475759024513
465	185547	477	185037	-0.10463571626008
465	185547	486	160974	0.054868551345929
465	185547	494	120019	0.08343630757759
465	185547	497	177363	0.15551434808911
465	185547	498	183507	-0.1020469223526
465	185547	499	185043	0.11676318867404
465	185547	534	171225	-0.12277944456085
465	185547	536	181977	-0.22671108460767
465	185547	539	62682	0.0037700448021603
465	185547	545	154842	-0.03234201564487
465	185547	566	160995	0.029789507430461
465	185547	596	62697	0.0024687252864359
465	185547	602	154857	0.10510792075582
465	185547	616	169706	-0.0080857638843678
465	185547	754	185643	0.095408045780954
465	185547	856	185671	0.091620856238547
465	185547	863	120139	0.22115848773116
465	185547	866	177483	0.11676318867404
465	185547	867	183627	-0.10408487750003
465	185547	868	185163	0.096830669632504
465	185547	1093	161163	-0.14847979484869
465	185547	1310	169923	0.18565278764127
465	185547	1340	55242	0.0045006736397883
465	185547	1345	233931	0.070675340448431
465	185547	1355	184782	0.28670155505139
465	185547	1399	181722	0.040693505049188
465	185547	1421	184803	-0.085579538418486
465	185547	1446	181737	0.16616392713667
466	189131	466	189131	7.1498699394713
466	189131	469	217803	-0.34947905750165
466	189131	470	232139	0.27929057855918
466	189131	473	123597	0.0095389763376564
466	189131	477	185037	0.2670566006437
466	189131	488	176846	0.09363519486107
466	189131	489	182990	-0.10522941533433
466	189131	495	123603	0.08343630757759
466	189131	499	185043	-0.029404353461873
466	189131	533	160473	0.012913178258743
466	189131	535	174809	-0.12277944456085
466	189131	536	181977	0.2324973419701
466	189131	546	158426	-0.03234201564487
466	189131	548	173786	0.08151805223154
466	189131	568	176867	0.20759357163523
466	189131	569	183011	-0.23933925418045
466	189131	603	158441	0.10510792075582
466	189131	605	173801	-0.12385774696998
466	189131	608	62186	0.0050325714335815
466	189131	615	157418	-0.032626057273424
466	189131	669	188666	0.28994122347547
466	189131	755	189227	0.095408045780954
466	189131	857	189255	0.091620856238547
466	189131	864	123723	0.22115848773116
466	189131	868	185163	0.022531181754
466	189131	1095	177035	0.00029073070147568
466	189131	1096	183179	0.10317871719187
466	189131	1302	62403	0.0080857638843678
466	189131	1309	157635	0.22973291476037
466	189131	1332	59337	0.019038497266847
466	189131	1344	221643	-0.15548574898655
466	189131	1351	188877	-0.15548574898655
466	189131	1370	188883	0.049207730171414
466	189131	1456	181226	-0.077796406711684
467	210123	467	210123	7.3901985195913
467	210123	468	216267	0.072721800154199
467	210123	469	217803	-0.11339391336647
467	210123	475	177357	0.043562154251392
467	210123	478	208077	0.22475759024513
467	210123	479	209613	-0.10463571626008
467	210123	483	111822	0.0053277454839832
467	210123	486	160974	-0.02200553580194
467	210123	490	203982	0.10522941533433
467	210123	497	177363	0.20829654935808
467	210123	500	208083	-0.1020469223526
467	210123	501	209619	0.11676318867404
467	210123	528	95449	0.021721022220612
467	210123	538	206553	-0.22671108460767
467	210123	549	202458	-0.10614402324326
467	210123	563	111843	-0.09363519486107
467	210123	566	160995	0.10512440315589
467	210123	570	204003	0.23933925418045
467	210123	606	202473	0.023061377933488
467	210123	613	146666	-0.020094400973588
467	210123	756	210219	0.095408045780954
467	210123	858	210247	0.091620856238547
467	210123	866	177483	-0.10463571626008
467	210123	869	208203	-0.10408487750003
467	210123	870	209739	0.096830669632504
467	210123	1090	112011	-0.10231705957311
467	210123	1093	161163	0.29376643997453
467	210123	1097	204171	-0.10317871719187
467	210123	1307	146883	0.10629033010625
467	210123	1336	145353	0.036799625642975
467	210123	1341	79818	0.0045006736397883
467	210123	1344	221643	0.22177624285278
467	210123	1345	233931	-0.048797665753318
467	210123	1356	209358	0.28670155505139
467	210123	1401	206298	0.040693505049188
467	210123	1422	209379	-0.085579538418486
467	210123	1448	206313	0.16616392713667
467	210123	1457	202218	0.077796406711684
468	216267	468	216267	6.3068420640041
468	216267	469	217803	0.095408045780954
468	216267	470	232139	0.091620856238547
468	216267	476	183501	0.043562154251392
468	216267	478	208077	0.20829654935808
468	216267	480	215757	-0.10463571626008
468	216267	484	117966	0.0053277454839832
468	216267	490	203982	-0.09363519486107
468	216267	492	214734	-0.10231705957311
468	216267	498	183507	0.20829654935808
468	216267	500	208083	0.15551434808911
468	216267	502	215763	0.11676318867404
468	216267	532	158937	0.030825660441193
468	216267	540	93402	0.0037700448021603
468	216267	545	154842	0.0024687252864359
468	216267	564	117987	-0.09363519486107
468	216267	570	204003	-0.20759357163523
468	216267	572	214755	-0.00029073070147568
468	216267	597	93417	0.0024687252864359
468	216267	602	154857	-0.041148672309872
468	216267	609	89322	-0.0050325714335815
468	216267	617	200426	-0.0080857638843678
468	216267	757	216363	0.095408045780954
468	216267	859	216391	0.091620856238547
468	216267	867	183627	-0.10463571626008
468	216267	869	208203	0.11676318867404
468	216267	871	215883	0.096830669632504
468	216267	1091	118155	-0.10231705957311
468	216267	1097	204171	-0.00029073070147568
468	216267	1099	214923	-0.10715574445319
468	216267	1303	89539	-0.0080857638843678
468	216267	1311	200643	0.18565278764127
468	216267	1337	151497	0.036799625642975
468	216267	1342	85962	0.0045006736397883
468	216267	1344	221643	-0.13017302799727
468	216267	1357	215502	0.28670155505139
468	216267	1393	214489	-0.062809906863828
468	216267	1423	215523	-0.085579538418486
469	217803	469	217803	7.1048142509413
469	217803	470	232139	-0.19122218734651
469	217803	477	185037	0.043562154251392
469	217803	479	209613	0.20829654935808
469	217803	480	215757	0.22475759024513
469	217803	485	119502	0.0053277454839832
469	217803	492	214734	-0.045678346128306
469	217803	499	185043	0.20829654935808
469	217803	501	209619	0.15551434808911
469	217803	502	215763	-0.1020469223526
469	217803	533	160473	0.030825660441193
469	217803	537	203481	-0.12277944456085
469	217803	541	94938	0.0037700448021603
469	217803	549	202458	0.08151805223154
469	217803	565	119523	-0.09363519486107
469	217803	572	214755	-0.10294314274691
469	217803	598	94953	0.0024687252864359
469	217803	606	202473	-0.12385774696998
469	217803	614	154346	-0.020094400973588
469	217803	670	217338	0.28994122347547
469	217803	758	217899	0.095408045780954
469	217803	860	217927	0.091620856238547
469	217803	868	185163	-0.10463571626008
469	217803	870	209739	0.11676318867404
469	217803	871	215883	-0.10408487750003
469	217803	1092	119691	-0.10231705957311
469	217803	1099	214923	0.20978109088437
469	217803	1308	154563	0.10629033010625
469	217803	1334	88009	0.019038497266847
469	217803	1344	221643	-0.10977153557127
469	217803	1345	233931	0.088319754496756
469	217803	1352	217549	-0.15548574898655
469	217803	1371	217555	0.049207730171414
469	217803	1402	213978	0.040693505049188
469	217803	1449	213993	0.16616392713667
470	232139	470	232139	6.8608994866172
470	232139	480	215757	0.11510450678773
470	232139	481	231117	0.070503945593888
470	232139	489	182990	0.02200553580194
470	232139	491	207566	-0.054868551345929
470	232139	502	215763	0.26210229076249
470	232139	503	231123	0.0029310527548331
470	232139	531	117465	-0.021721022220612
470	232139	535	174809	0.030825660441193
470	232139	537	203481	0.012913178258743
470	232139	543	109274	0.0037700448021603
470	232139	547	170714	0.0024687252864359
470	232139	569	183011	-0.10512440315589
470	232139	571	207587	-0.029789507430461
470	232139	600	109289	0.0024687252864359
470	232139	604	170729	-0.041148672309872
470	232139	611	105194	-0.0050325714335815
470	232139	617	200426	0.032626057273424
470	232139	671	231674	0.28994122347547
470	232139	759	232235	0.095408045780954
470	232139	861	232263	0.091620856238547
470	232139	871	215883	-0.055235540124674
470	232139	872	231243	-0.010129629863716
470	232139	1096	183179	-0.29376643997453
470	232139	1098	207755	0.14847979484869
470	232139	1305	105411	-0.0080857638843678
470	232139	1311	200643	-0.22973291476037
470	232139	1335	102345	0.019038497266847
470	232139	1345	233931	-0.021333887596662
470	232139	1353	231885	-0.15548574898655
470	232139	1372	231891	0.049207730171414
470	232139	1394	230361	-0.062809906863828
471	112845	471	112845	7.8316840031996
471	112845	472	120013	-0.097668160915864
471	112845	473	123597	0.16371772626849
471	112845	475	177357	-0.3736742481885
471	112845	478	208077	0.0060270040030403
471	112845	479	209613	0.27953288170954
471	112845	482	96462	0.033317370216982
471	112845	483	111822	0.28168313445788
471	112845	493	112851	-0.43926905547688
471	112845	504	96469	0.26210229076249
471	112845	505	111829	0.0029310527548331
471	112845	527	63705	0.11361629964986
471	112845	529	109785	-0.26091679452385
471	112845	530	111321	0.14847979484869
471	112845	554	105180	-0.10614402324326
471	112845	573	63717	-0.10512440315589
471	112845	575	109797	0.10294314274691
471	112845	576	111333	0.00029073070147568
471	112845	599	105705	0.20397453655419
471	112845	600	109289	-0.025880299347605
471	112845	620	81132	0.032626057273424
471	112845	760	112941	0.095408045780954
471	112845	862	112971	-0.031080190229874
471	112845	873	96589	-0.055235540124674
471	112845	874	111949	-0.010129629863716
471	112845	1078	113031	0.010336226591697
471	112845	1100	63885	-0.29376643997453
471	112845	1102	109965	-0.20978109088437
471	112845	1103	111501	0.10715574445319
471	112845	1314	81349	-0.22973291476037
471	112845	1330	48585	-0.099584798007364
471	112845	1333	80841	0.12065776537256
471	112845	1353	231885	-0.28994122347547
471	112845	1404	109020	0.040693505049188
471	112845	1442	111081	-0.10882567058951
471	112845	1461	104940	0.077796406711684
472	120013	472	120013	7.4774225804195
472	120013	473	123597	-0.047417755273205
472	120013	476	183501	-0.35745298972232
472	120013	477	185037	-0.20068084997828
472	120013	481	231117	-0.36162024018242
472	120013	483	111822	0.08343630757759
472	120013	484	117966	0.24293715777466
472	120013	485	119502	0.22115848773116
472	120013	494	120019	-0.43926905547688
472	120013	505	111829	0.15551434808911
472	120013	506	117973	-0.1020469223526
472	120013	507	119509	0.11676318867404
472	120013	528	95449	0.10107046579909
472	120013	552	89308	-0.03234201564487
472	120013	574	95461	0.029789507430461
472	120013	596	62697	0.012913178258743
472	120013	599	105705	-0.24247424790531
472	120013	601	116457	-0.025880299347605
472	120013	618	56556	0.020094400973588
472	120013	623	104172	-0.0080857638843678
472	120013	627	245997	-0.1834031487915
472	120013	761	120109	0.095408045780954
472	120013	863	120139	-0.031080190229874
472	120013	874	111949	0.11676318867404
472	120013	875	118093	-0.10408487750003
472	120013	876	119629	0.096830669632504
472	120013	1079	120199	0.010336226591697
472	120013	1101	95629	-0.14847979484869
472	120013	1312	56773	-0.10629033010625
472	120013	1317	104389	0.18565278764127
472	120013	1334	88009	0.12065776537256
472	120013	1352	217549	0.38444072154618
472	120013	1389	119257	0.011809855241139
472	120013	1405	116188	0.040693505049188
472	120013	1427	119269	-0.085579538418486
473	123597	473	123597	7.9609710968389
473	123597	477	185037	-0.16981629771233
473	123597	479	209613	0.22464584615627
473	123597	480	215757	-0.2547244465685
473	123597	481	231117	0.32596007955583
473	123597	485	119502	0.16067287072553
473	123597	495	123603	-0.43926905547688
473	123597	507	119509	-0.029404353461873
473	123597	530	111321	-0.029789507430461
473	123597	531	117465	0.20219873940344
473	123597	551	62172	0.0024687252864359
473	123597	553	92892	-0.03234201564487
473	123597	555	108252	0.08151805223154
473	123597	576	111333	0.20759357163523
473	123597	577	117477	-0.23933925418045
473	123597	598	94953	0.13491731946204
473	123597	600	109289	-0.24247424790531
473	123597	601	116457	0.20397453655419
473	123597	619	60140	0.020094400973588
473	123597	622	91884	-0.032626057273424
473	123597	627	245997	0.040693505049188
473	123597	672	123132	0.28994122347547
473	123597	762	123693	0.095408045780954
473	123597	864	123723	-0.031080190229874
473	123597	876	119629	0.022531181754
473	123597	1080	123783	0.010336226591697
473	123597	1103	111501	0.00029073070147568
473	123597	1104	117645	0.10317871719187
473	123597	1313	60357	-0.10629033010625
473	123597	1316	92101	0.22973291476037
473	123597	1332	59337	0.099584798007364
473	123597	1351	188877	0.041210451030661
473	123597	1354	123342	0.041210451030661
473	123597	1376	123349	0.049207730171414
473	123597	1463	115692	-0.077796406711684
474	161997	474	161997	7.1891867963507
474	161997	475	177357	-0.096423754402013
474	161997	476	183501	-0.21866852110877
474	161997	477	185037	0.2148699540149
474	161997	478	208077	0.13728127745371
474	161997	479	209613	0.010336226591697
474	161997	480	215757	0.023440358619807
474	161997	482	96462	0.0016249185348846
474	161997	486	160974	0.28168313445788
474	161997	496	162003	-0.43926905547688
474	161997	504	96469	0.08343630757759
474	161997	508	160981	0.0029310527548331
474	161997	527	63705	-0.054868551345929
474	161997	532	158937	-0.26091679452385
474	161997	533	160473	0.14847979484869
474	161997	556	146652	0.08151805223154
474	161997	557	154332	-0.10614402324326
474	161997	573	63717	0.09363519486107
474	161997	578	158949	0.10294314274691
474	161997	579	160485	0.00029073070147568
474	161997	602	154857	0.20397453655419
474	161997	603	158441	-0.025880299347605
474	161997	624	146156	0.0080857638843678
474	161997	763	162093	0.095408045780954
474	161997	865	162123	-0.031080190229874
474	161997	873	96589	0.22115848773116
474	161997	877	161101	-0.010129629863716
474	161997	1081	162183	0.010336226591697
474	161997	1100	63885	0.10231705957311
474	161997	1105	159117	-0.20978109088437
474	161997	1106	160653	0.10715574445319
474	161997	1318	146373	-0.18565278764127
474	161997	1346	31692	0.0045006736397883
474	161997	1351	188877	-0.070453895162115
474	161997	1352	217549	-0.1657483653351
474	161997	1406	158172	0.040693505049188
474	161997	1444	160233	-0.10882567058951
474	161997	1464	154092	0.077796406711684
475	177357	475	177357	7.2197939557913
475	177357	476	183501	0.072721800154199
475	177357	477	185037	-0.11339391336647
475	177357	478	208077	-0.0051640846243545
475	177357	479	209613	-0.031080190229874
475	177357	481	231117	0.023440358619807
475	177357	483	111822	0.0016249185348846
475	177357	486	160974	0.033317370216982
475	177357	487	175310	0.24293715777466
475	177357	488	176846	0.22115848773116
475	177357	497	177363	-0.43926905547688
475	177357	505	111829	0.08343630757759
475	177357	508	160981	0.26210229076249
475	177357	509	175317	-0.1020469223526
475	177357	510	176853	0.11676318867404
475	177357	534	171225	-0.20219873940344
475	177357	556	146652	-0.03234201564487
475	177357	559	169692	-0.10614402324326
475	177357	580	171237	0.23933925418045
475	177357	596	62697	0.027691403098345
475	177357	605	173801	-0.025880299347605
475	177357	764	177453	0.095408045780954
475	177357	866	177483	-0.031080190229874
475	177357	874	111949	0.22115848773116
475	177357	877	161101	-0.055235540124674
475	177357	878	175437	-0.10408487750003
475	177357	879	176973	0.096830669632504
475	177357	1082	177543	0.010336226591697
475	177357	1107	171405	-0.10317871719187
475	177357	1330	48585	0.027998526394141
475	177357	1336	145353	0.12065776537256
475	177357	1347	47052	0.0045006736397883
475	177357	1351	188877	0.22177624285278
475	177357	1390	176601	0.011809855241139
475	177357	1408	173532	0.040693505049188
475	177357	1428	176613	-0.085579538418486
475	177357	1466	169452	0.077796406711684
476	183501	476	183501	6.9682271007599
476	183501	477	185037	0.095408045780954
476	183501	478	208077	-0.43926905547688
476	183501	480	215757	-0.031080190229874
476	183501	481	231117	0.010336226591697
476	183501	484	117966	0.0016249185348846
476	183501	487	175310	0.08343630757759
476	183501	489	182990	0.22115848773116
476	183501	498	183507	-0.43926905547688
476	183501	506	117973	0.08343630757759
476	183501	509	175317	0.15551434808911
476	183501	511	182997	0.11676318867404
476	183501	532	158937	0.10107046579909
476	183501	534	171225	0.029789507430461
476	183501	536	181977	-0.14847979484869
476	183501	550	60636	0.0037700448021603
476	183501	578	158949	0.029789507430461
476	183501	580	171237	-0.20759357163523
476	183501	582	181989	-0.00029073070147568
476	183501	602	154857	-0.13491731946204
476	183501	618	56556	-0.0050325714335815
476	183501	626	167660	-0.0080857638843678
476	183501	627	245997	0.1970461780163
476	183501	765	183597	0.095408045780954
476	183501	867	183627	-0.031080190229874
476	183501	875	118093	0.22115848773116
476	183501	878	175437	0.11676318867404
476	183501	880	183117	0.096830669632504
476	183501	1083	183687	0.010336226591697
476	183501	1105	159117	-0.14847979484869
476	183501	1107	171405	-0.00029073070147568
476	183501	1109	182157	-0.10715574445319
476	183501	1312	56773	-0.0080857638843678
476	183501	1320	167877	0.18565278764127
476	183501	1337	151497	0.12065776537256
476	183501	1348	53196	0.0045006736397883
476	183501	1351	188877	-0.13017302799727
476	183501	1353	231885	0.070675340448431
476	183501	1391	182745	0.011809855241139
476	183501	1429	182757	-0.085579538418486
476	183501	1446	181737	0.10882567058951
477	185037	477	185037	7.8098688014094
477	185037	479	209613	-0.43926905547688
477	185037	480	215757	-0.0051640846243545
477	185037	481	231117	0.13728127745371
477	185037	485	119502	0.0016249185348846
477	185037	488	176846	0.08343630757759
477	185037	489	182990	0.24293715777466
477	185037	499	185043	-0.43926905547688
477	185037	507	119509	0.08343630757759
477	185037	510	176853	0.15551434808911
477	185037	511	182997	-0.1020469223526
477	185037	533	160473	0.10107046579909
477	185037	536	181977	0.26091679452385
477	185037	551	62172	0.0037700448021603
477	185037	557	154332	-0.03234201564487
477	185037	559	169692	0.08151805223154
477	185037	579	160485	0.029789507430461
477	185037	582	181989	-0.10294314274691
477	185037	604	170729	-0.24247424790531
477	185037	625	153324	-0.032626057273424
477	185037	627	245997	0.16616392713667
477	185037	673	184572	0.28994122347547
477	185037	766	185133	0.095408045780954
477	185037	868	185163	-0.031080190229874
477	185037	876	119629	0.22115848773116
477	185037	879	176973	0.11676318867404
477	185037	880	183117	-0.10408487750003
477	185037	1084	185223	0.010336226591697
477	185037	1106	160653	-0.14847979484869
477	185037	1109	182157	0.20978109088437
477	185037	1319	153541	0.22973291476037
477	185037	1331	56265	0.027998526394141
477	185037	1351	188877	-0.10977153557127
477	185037	1352	217549	-0.15548574898655
477	185037	1355	184782	0.041210451030661
477	185037	1377	184789	0.049207730171414
477	185037	1409	181212	0.040693505049188
478	208077	478	208077	7.458715602639
478	208077	479	209613	0.095408045780954
478	208077	480	215757	-0.11339391336647
478	208077	481	231117	0.2148699540149
478	208077	487	175310	0.0095389763376564
478	208077	490	203982	0.16067287072553
478	208077	491	207566	0.22115848773116
478	208077	500	208083	-0.43926905547688
478	208077	509	175317	0.20829654935808
478	208077	512	203989	-0.029404353461873
478	208077	513	207573	0.11676318867404
478	208077	529	109785	0.054868551345929
478	208077	532	158937	-0.11361629964986
478	208077	538	206553	-0.14847979484869
478	208077	556	146652	0.0024687252864359
478	208077	560	200412	-0.10614402324326
478	208077	575	109797	-0.09363519486107
478	208077	578	158949	0.10512440315589
478	208077	584	206565	-0.00029073070147568
478	208077	597	93417	0.027691403098345
478	208077	620	81132	-0.0050325714335815
478	208077	767	208173	0.095408045780954
478	208077	869	208203	-0.031080190229874
478	208077	878	175437	-0.10463571626008
478	208077	881	204109	0.022531181754
478	208077	882	207693	0.096830669632504
478	208077	1085	208263	0.010336226591697
478	208077	1102	109965	-0.10231705957311
478	208077	1105	159117	0.29376643997453
478	208077	1111	206733	-0.10715574445319
478	208077	1314	81349	-0.0080857638843678
478	208077	1349	77772	0.0045006736397883
478	208077	1353	231885	-0.048797665753318
478	208077	1392	207321	0.011809855241139
478	208077	1430	207333	-0.085579538418486
478	208077	1448	206313	0.10882567058951
478	208077	1468	200172	0.077796406711684
479	209613	479	209613	8.1386954441596
479	209613	480	215757	0.072721800154199
479	209613	481	231117	-0.21866852110877
479	209613	488	176846	0.0095389763376564
479	209613	491	207566	0.24293715777466
479	209613	501	209619	-0.43926905547688
479	209613	510	176853	0.20829654935808
479	209613	513	207573	-0.1020469223526
479	209613	530	111321	0.054868551345929
479	209613	533	160473	-0.11361629964986
479	209613	537	203481	-0.20219873940344
479	209613	538	206553	0.26091679452385
479	209613	576	111333	-0.09363519486107
479	209613	579	160485	0.10512440315589
479	209613	583	203493	0.23933925418045
479	209613	584	206565	-0.10294314274691
479	209613	598	94953	0.027691403098345
479	209613	606	202473	-0.20397453655419
479	209613	624	146156	-0.020094400973588
479	209613	674	209148	0.28994122347547
479	209613	768	209709	0.095408045780954
479	209613	870	209739	-0.031080190229874
479	209613	879	176973	-0.10463571626008
479	209613	882	207693	-0.10408487750003
479	209613	1086	209799	0.010336226591697
479	209613	1103	111501	-0.10231705957311
479	209613	1106	160653	0.29376643997453
479	209613	1110	203661	-0.10317871719187
479	209613	1111	206733	0.20978109088437
479	209613	1318	146373	0.10629033010625
479	209613	1333	80841	0.027998526394141
479	209613	1336	145353	-0.099584798007364
479	209613	1352	217549	0.049207730171414
479	209613	1356	209358	0.041210451030661
479	209613	1378	209365	0.049207730171414
479	209613	1411	205788	0.040693505049188
479	209613	1469	201708	0.077796406711684
480	215757	480	215757	7.3445202923134
480	215757	481	231117	-0.096423754402013
480	215757	489	182990	0.0095389763376564
480	215757	491	207566	0.08343630757759
480	215757	492	214734	0.28168313445788
480	215757	502	215763	-0.43926905547688
480	215757	511	182997	0.20829654935808
480	215757	513	207573	0.15551434808911
480	215757	514	214741	0.0029310527548331
480	215757	531	117465	0.054868551345929
480	215757	537	203481	0.029789507430461
480	215757	553	92892	0.0037700448021603
480	215757	557	154332	0.0024687252864359
480	215757	560	200412	0.08151805223154
480	215757	577	117477	-0.09363519486107
480	215757	583	203493	-0.20759357163523
480	215757	603	158441	-0.012913178258743
480	215757	621	88812	-0.0050325714335815
480	215757	627	245997	-0.2470518247657
480	215757	675	215292	0.28994122347547
480	215757	769	215853	0.095408045780954
480	215757	871	215883	-0.031080190229874
480	215757	880	183117	-0.10463571626008
480	215757	882	207693	0.11676318867404
480	215757	883	214861	-0.010129629863716
480	215757	1087	215943	0.010336226591697
480	215757	1104	117645	-0.10231705957311
480	215757	1110	203661	-0.00029073070147568
480	215757	1315	89029	-0.0080857638843678
480	215757	1337	151497	-0.099584798007364
480	215757	1352	217549	-0.021333887596662
480	215757	1353	231885	0.088319754496756
480	215757	1357	215502	0.041210451030661
480	215757	1379	215509	0.049207730171414
480	215757	1449	213993	0.10882567058951
481	231117	481	231117	7.3535306650081
481	231117	492	214734	0.033317370216982
481	231117	503	231123	-0.43926905547688
481	231117	514	214741	0.26210229076249
481	231117	536	181977	0.11361629964986
481	231117	538	206553	-0.10107046579909
481	231117	555	108252	0.0037700448021603
481	231117	559	169692	0.0024687252864359
481	231117	560	200412	-0.03234201564487
481	231117	582	181989	-0.10512440315589
481	231117	584	206565	-0.029789507430461
481	231117	601	116457	-0.027691403098345
481	231117	605	173801	-0.012913178258743
481	231117	606	202473	0.13491731946204
481	231117	623	104172	-0.0050325714335815
481	231117	626	167660	0.020094400973588
481	231117	627	245997	0.095572515008206
481	231117	676	230652	0.28994122347547
481	231117	770	231213	0.095408045780954
481	231117	872	231243	-0.031080190229874
481	231117	883	214861	-0.055235540124674
481	231117	1088	231303	0.010336226591697
481	231117	1109	182157	-0.29376643997453
481	231117	1111	206733	0.14847979484869
481	231117	1317	104389	-0.0080857638843678
481	231117	1320	167877	-0.10629033010625
481	231117	1335	102345	-0.027998526394141
481	231117	1353	231885	0.096632502676314
481	231117	1358	230862	0.041210451030661
481	231117	1380	230869	0.049207730171414
481	231117	1394	230361	-0.011809855241139
481	231117	1432	230373	0.085579538418486
482	96462	482	96462	8.3606786218174
482	96462	483	111822	-0.096423754402013
482	96462	484	117966	-0.21866852110877
482	96462	485	119502	0.2148699540149
482	96462	486	160974	-0.3736742481885
482	96462	490	203982	-0.32596007955583
482	96462	491	207566	0.36162024018242
482	96462	515	63702	0.20829654935808
482	96462	516	95446	0.0029310527548331
482	96462	540	93402	-0.26091679452385
482	96462	541	94938	0.14847979484869
482	96462	552	89308	-0.2324973419701
482	96462	553	92892	0.22671108460767
482	96462	562	96483	-0.22464584615627
482	96462	586	93414	0.10294314274691
482	96462	587	94950	0.00029073070147568
482	96462	609	89322	0.20397453655419
482	96462	610	92906	-0.025880299347605
482	96462	620	81132	0.12385774696998
482	96462	621	88812	-0.023061377933488
482	96462	771	96558	0.095408045780954
482	96462	873	96589	-0.20068084997828
482	96462	884	63822	-0.10463571626008
482	96462	885	95566	-0.010129629863716
482	96462	1089	96651	-0.27953288170954
482	96462	1113	93582	-0.20978109088437
482	96462	1114	95118	0.10715574445319
482	96462	1324	80838	-0.18565278764127
482	96462	1338	32202	-0.099584798007364
482	96462	1346	31692	0.036799625642975
482	96462	1354	123342	-0.070453895162115
482	96462	1356	209358	-0.12785206202365
482	96462	1357	215502	-0.28994122347547
482	96462	1403	94684	-0.062809906863828
482	96462	1450	94698	-0.10882567058951
482	96462	1460	92652	-0.16616392713667
483	111822	483	111822	7.6963504831691
483	111822	484	117966	0.072721800154199
483	111822	485	119502	-0.11339391336647
483	111822	487	175310	-0.35745298972232
483	111822	488	176846	-0.20068084997828
483	111822	490	203982	0.2547244465685
483	111822	516	95446	0.26210229076249
483	111822	517	109782	-0.1020469223526
483	111822	518	111318	0.11676318867404
483	111822	539	62682	0.11361629964986
483	111822	542	105690	-0.20219873940344
483	111822	555	108252	0.22671108460767
483	111822	563	111843	-0.22464584615627
483	111822	585	62694	-0.10512440315589
483	111822	588	105702	0.23933925418045
483	111822	612	108266	-0.025880299347605
483	111822	620	81132	-0.10510792075582
483	111822	623	104172	-0.023061377933488
483	111822	628	237806	-0.1834031487915
483	111822	772	111918	0.095408045780954
483	111822	874	111949	-0.20068084997828
483	111822	885	95566	-0.055235540124674
483	111822	886	109902	-0.10408487750003
483	111822	887	111438	0.096830669632504
483	111822	1090	112011	-0.27953288170954
483	111822	1112	62862	-0.29376643997453
483	111822	1115	105870	-0.10317871719187
483	111822	1321	48582	-0.10629033010625
483	111822	1341	79818	0.12065776537256
483	111822	1347	47052	0.036799625642975
483	111822	1354	123342	0.22177624285278
483	111822	1356	209358	0.38444072154618
483	111822	1358	230862	-0.28994122347547
483	111822	1395	111066	0.011809855241139
483	111822	1433	111078	-0.085579538418486
483	111822	1462	108012	-0.16616392713667
484	117966	484	117966	6.6170191478048
484	117966	485	119502	0.095408045780954
484	117966	489	182990	-0.20068084997828
484	117966	490	203982	-0.22464584615627
484	117966	492	214734	-0.27953288170954
484	117966	517	109782	0.15551434808911
484	117966	519	117462	0.11676318867404
484	117966	540	93402	0.10107046579909
484	117966	542	105690	0.029789507430461
484	117966	544	116442	-0.14847979484869
484	117966	550	60636	0.030825660441193
484	117966	552	89308	0.012913178258743
484	117966	561	245982	-0.092255189619649
484	117966	564	117987	-0.22464584615627
484	117966	586	93414	0.029789507430461
484	117966	588	105702	-0.20759357163523
484	117966	590	116454	-0.00029073070147568
484	117966	607	60650	0.012913178258743
484	117966	609	89322	-0.13491731946204
484	117966	618	56556	-0.041148672309872
484	117966	773	118062	0.095408045780954
484	117966	875	118093	-0.20068084997828
484	117966	886	109902	0.11676318867404
484	117966	888	117582	0.096830669632504
484	117966	1091	118155	-0.27953288170954
484	117966	1113	93582	-0.14847979484869
484	117966	1115	105870	-0.00029073070147568
484	117966	1117	116622	-0.10715574445319
484	117966	1326	102342	0.18565278764127
484	117966	1342	85962	0.12065776537256
484	117966	1348	53196	0.036799625642975
484	117966	1354	123342	-0.13017302799727
484	117966	1357	215502	0.38444072154618
484	117966	1358	230862	-0.12785206202365
484	117966	1396	117210	0.011809855241139
484	117966	1405	116188	0.062809906863828
484	117966	1434	117222	-0.085579538418486
484	117966	1452	116202	0.10882567058951
485	119502	485	119502	7.4534168244395
485	119502	489	182990	-0.35745298972232
485	119502	492	214734	-0.0060270040030403
485	119502	518	111318	0.15551434808911
485	119502	519	117462	-0.1020469223526
485	119502	541	94938	0.10107046579909
485	119502	544	116442	0.26091679452385
485	119502	551	62172	0.030825660441193
485	119502	554	105180	0.12277944456085
485	119502	561	245982	-0.077796406711684
485	119502	565	119523	-0.22464584615627
485	119502	587	94950	0.029789507430461
485	119502	590	116454	-0.10294314274691
485	119502	608	62186	0.012913178258743
485	119502	611	105194	-0.24247424790531
485	119502	621	88812	-0.10510792075582
485	119502	623	104172	0.12385774696998
485	119502	774	119598	0.095408045780954
485	119502	876	119629	-0.20068084997828
485	119502	887	111438	0.11676318867404
485	119502	888	117582	-0.10408487750003
485	119502	1092	119691	-0.27953288170954
485	119502	1114	95118	-0.14847979484869
485	119502	1117	116622	0.20978109088437
485	119502	1322	56262	-0.10629033010625
485	119502	1325	88006	0.22973291476037
485	119502	1340	55242	0.099584798007364
485	119502	1354	123342	-0.10977153557127
485	119502	1355	184782	0.041210451030661
485	119502	1381	119254	0.049207730171414
485	119502	1463	115692	-0.16616392713667
486	160974	486	160974	7.3871474135653
486	160974	487	175310	-0.19122218734651
486	160974	488	176846	0.091620856238547
486	160974	490	203982	0.27929057855918
486	160974	492	214734	0.023440358619807
486	160974	516	95446	0.08343630757759
486	160974	520	158934	-0.1020469223526
486	160974	521	160470	0.11676318867404
486	160974	539	62682	-0.054868551345929
486	160974	545	154842	-0.20219873940344
486	160974	556	146652	-0.12277944456085
486	160974	558	157404	0.22671108460767
486	160974	566	160995	-0.22464584615627
486	160974	585	62694	0.09363519486107
486	160974	591	154854	0.23933925418045
486	160974	613	146666	0.24247424790531
486	160974	615	157418	-0.025880299347605
486	160974	625	153324	-0.023061377933488
486	160974	775	161070	0.095408045780954
486	160974	877	161101	-0.20068084997828
486	160974	885	95566	0.22115848773116
486	160974	889	159054	-0.10408487750003
486	160974	890	160590	0.096830669632504
486	160974	1093	161163	-0.27953288170954
486	160974	1112	62862	0.10231705957311
486	160974	1118	155022	-0.10317871719187
486	160974	1327	145350	-0.18565278764127
486	160974	1338	32202	0.027998526394141
486	160974	1355	184782	0.048797665753318
486	160974	1356	209358	-0.070675340448431
486	160974	1397	160218	0.011809855241139
486	160974	1435	160230	-0.085579538418486
486	160974	1465	157164	-0.16616392713667
487	175310	487	175310	7.0384508038378
487	175310	488	176846	0.095408045780954
487	175310	489	182990	-0.11339391336647
487	175310	490	203982	-0.34947905750165
487	175310	491	207566	-0.031080190229874
487	175310	517	109782	0.08343630757759
487	175310	520	158934	0.26210229076249
487	175310	522	171222	-0.029404353461873
487	175310	523	174806	0.11676318867404
487	175310	548	173786	-0.14847979484869
487	175310	550	60636	-0.021721022220612
487	175310	556	146652	0.012913178258743
487	175310	567	175331	-0.22464584615627
487	175310	594	173798	-0.00029073070147568
487	175310	607	60650	0.027691403098345
487	175310	613	146666	-0.13491731946204
487	175310	626	167660	-0.023061377933488
487	175310	628	237806	0.1970461780163
487	175310	776	175406	0.095408045780954
487	175310	878	175437	-0.20068084997828
487	175310	886	109902	0.22115848773116
487	175310	889	159054	-0.055235540124674
487	175310	891	171342	0.022531181754
487	175310	892	174926	0.096830669632504
487	175310	1094	175499	-0.27953288170954
487	175310	1121	173966	-0.10715574445319
487	175310	1321	48582	-0.0080857638843678
487	175310	1343	143306	0.12065776537256
487	175310	1358	230862	0.1657483653351
487	175310	1398	174554	0.011809855241139
487	175310	1408	173532	0.062809906863828
487	175310	1436	174566	-0.085579538418486
487	175310	1455	173546	0.10882567058951
488	176846	488	176846	7.2011093266576
488	176846	489	182990	0.072721800154199
488	176846	491	207566	-0.0051640846243545
488	176846	518	111318	0.08343630757759
488	176846	521	160470	0.26210229076249
488	176846	523	174806	-0.1020469223526
488	176846	547	170714	-0.20219873940344
488	176846	548	173786	0.26091679452385
488	176846	551	62172	-0.021721022220612
488	176846	559	169692	0.2324973419701
488	176846	568	176867	-0.22464584615627
488	176846	593	170726	0.23933925418045
488	176846	594	173798	-0.10294314274691
488	176846	608	62186	0.027691403098345
488	176846	616	169706	-0.20397453655419
488	176846	624	146156	-0.10510792075582
488	176846	628	237806	0.16616392713667
488	176846	777	176942	0.095408045780954
488	176846	879	176973	-0.20068084997828
488	176846	887	111438	0.22115848773116
488	176846	890	160590	-0.055235540124674
488	176846	892	174926	-0.10408487750003
488	176846	1095	177035	-0.27953288170954
488	176846	1120	170894	-0.10317871719187
488	176846	1121	173966	0.20978109088437
488	176846	1327	145350	0.22973291476037
488	176846	1339	48074	0.027998526394141
488	176846	1347	47052	-0.019038497266847
488	176846	1355	184782	0.049207730171414
488	176846	1356	209358	-0.15548574898655
488	176846	1382	176598	0.049207730171414
488	176846	1467	173036	-0.16616392713667
489	182990	489	182990	7.2372573173338
489	182990	491	207566	-0.43926905547688
489	182990	492	214734	0.10611859300808
489	182990	519	117462	0.08343630757759
489	182990	523	174806	0.15551434808911
489	182990	524	181974	0.0029310527548331
489	182990	546	158426	0.10107046579909
489	182990	547	170714	0.029789507430461
489	182990	557	154332	0.012913178258743
489	182990	561	245982	0.22014256572371
489	182990	569	183011	-0.22464584615627
489	182990	592	158438	0.029789507430461
489	182990	593	170726	-0.20759357163523
489	182990	614	154346	-0.13491731946204
489	182990	619	60140	-0.0024687252864359
489	182990	626	167660	0.12385774696998
489	182990	778	183086	0.095408045780954
489	182990	880	183117	-0.20068084997828
489	182990	888	117582	0.22115848773116
489	182990	892	174926	0.11676318867404
489	182990	893	182094	-0.010129629863716
489	182990	1096	183179	-0.27953288170954
489	182990	1119	158606	-0.14847979484869
489	182990	1120	170894	-0.00029073070147568
489	182990	1322	56262	-0.0080857638843678
489	182990	1328	151494	0.22973291476037
489	182990	1348	53196	-0.019038497266847
489	182990	1355	184782	-0.021333887596662
489	182990	1357	215502	-0.15548574898655
489	182990	1383	182742	0.049207730171414
489	182990	1409	181212	0.062809906863828
489	182990	1456	181226	0.10882567058951
490	203982	490	203982	7.4987712542078
490	203982	491	207566	-0.047417755273205
490	203982	492	214734	0.16371772626849
490	203982	522	171222	0.20829654935808
490	203982	525	203478	0.11676318867404
490	203982	542	105690	0.054868551345929
490	203982	545	154842	-0.11361629964986
490	203982	549	202458	-0.14847979484869
490	203982	552	89308	-0.021721022220612
490	203982	556	146652	0.030825660441193
490	203982	560	200412	-0.22671108460767
490	203982	570	204003	-0.22464584615627
490	203982	588	105702	-0.09363519486107
490	203982	591	154854	0.10512440315589
490	203982	595	202470	-0.00029073070147568
490	203982	609	89322	0.027691403098345
490	203982	613	146666	0.012913178258743
490	203982	617	200426	0.025880299347605
490	203982	620	81132	0.0024687252864359
490	203982	779	204078	0.095408045780954
490	203982	881	204109	-0.20068084997828
490	203982	891	171342	-0.10463571626008
490	203982	894	203598	0.096830669632504
490	203982	1097	204171	-0.27953288170954
490	203982	1115	105870	-0.10231705957311
490	203982	1118	155022	0.29376643997453
490	203982	1122	202638	-0.10715574445319
490	203982	1350	139212	-0.036799625642975
490	203982	1356	209358	0.13017302799727
490	203982	1357	215502	-0.22177624285278
490	203982	1358	230862	0.070453895162115
490	203982	1400	203226	0.011809855241139
490	203982	1410	202204	0.062809906863828
490	203982	1438	203238	-0.085579538418486
490	203982	1457	202218	0.10882567058951
490	203982	1468	200172	0.16616392713667
491	207566	491	207566	7.5634059045469
491	207566	492	214734	-0.097668160915864
491	207566	523	174806	0.20829654935808
491	207566	525	203478	-0.029404353461873
491	207566	526	206550	0.0029310527548331
491	207566	543	109274	0.054868551345929
491	207566	546	158426	-0.11361629964986
491	207566	553	92892	-0.021721022220612
491	207566	560	200412	0.2324973419701
491	207566	571	207587	-0.22464584615627
491	207566	589	109286	-0.09363519486107
491	207566	592	158438	0.10512440315589
491	207566	610	92906	0.027691403098345
491	207566	617	200426	-0.20397453655419
491	207566	624	146156	0.041148672309872
491	207566	628	237806	-0.2470518247657
491	207566	780	207662	0.095408045780954
491	207566	882	207693	-0.20068084997828
491	207566	892	174926	-0.10463571626008
491	207566	894	203598	0.022531181754
491	207566	895	206670	-0.010129629863716
491	207566	1098	207755	-0.27953288170954
491	207566	1116	109454	-0.10231705957311
491	207566	1119	158606	0.29376643997453
491	207566	1324	80838	-0.0080857638843678
491	207566	1343	143306	-0.099584798007364
491	207566	1349	77772	-0.019038497266847
491	207566	1356	209358	-0.021333887596662
491	207566	1357	215502	0.049207730171414
491	207566	1384	207318	0.049207730171414
491	207566	1411	205788	0.062809906863828
491	207566	1458	205802	0.10882567058951
492	214734	492	214734	6.5558040553167
492	214734	524	181974	0.20829654935808
492	214734	526	206550	0.15551434808911
492	214734	544	116442	0.054868551345929
492	214734	549	202458	0.029789507430461
492	214734	558	157404	-0.030825660441193
492	214734	560	200412	-0.12277944456085
492	214734	561	245982	-0.18937016041996
492	214734	572	214755	-0.22464584615627
492	214734	590	116454	-0.09363519486107
492	214734	595	202470	-0.20759357163523
492	214734	615	157418	-0.012913178258743
492	214734	617	200426	0.24247424790531
492	214734	622	91884	-0.0024687252864359
492	214734	625	153324	0.041148672309872
492	214734	781	214830	0.095408045780954
492	214734	883	214861	-0.20068084997828
492	214734	893	182094	-0.10463571626008
492	214734	895	206670	0.11676318867404
492	214734	1099	214923	-0.27953288170954
492	214734	1117	116622	-0.10231705957311
492	214734	1122	202638	-0.00029073070147568
492	214734	1325	88006	-0.0080857638843678
492	214734	1328	151494	-0.10629033010625
492	214734	1342	85962	-0.027998526394141
492	214734	1357	215502	0.096632502676314
492	214734	1358	230862	0.088319754496756
492	214734	1385	214486	0.049207730171414
492	214734	1402	213978	-0.011809855241139
492	214734	1440	213990	0.085579538418486
493	112851	493	112851	7.8327814506919
493	112851	494	120019	-0.097668160915864
493	112851	495	123603	0.16371772626849
493	112851	497	177363	-0.3736742481885
493	112851	500	208083	0.0060270040030403
493	112851	501	209619	0.27953288170954
493	112851	504	96469	0.11510450678773
493	112851	505	111829	0.070503945593888
493	112851	515	63702	0.02200553580194
493	112851	517	109782	0.045678346128306
493	112851	518	111318	0.10231705957311
493	112851	527	63705	-0.06702788956399
493	112851	529	109785	0.17674736783183
493	112851	530	111321	-0.29376643997453
493	112851	542	105690	0.082751475305195
493	112851	543	109274	-0.19032644220127
493	112851	562	96483	0.17312361914233
493	112851	563	111843	0.12023185395946
493	112851	633	105201	0.023061377933488
493	112851	642	81138	0.032626057273424
493	112851	782	112947	0.095408045780954
493	112851	862	112971	-0.11339391336647
493	112851	896	96595	-0.055235540124674
493	112851	897	111955	-0.010129629863716
493	112851	1078	113031	0.2148699540149
493	112851	1123	63891	-0.29376643997453
493	112851	1125	109971	-0.20978109088437
493	112851	1126	111507	0.10715574445319
493	112851	1305	105411	0.085380426401866
493	112851	1360	48081	-0.036799625642975
493	112851	1372	231891	-0.28994122347547
493	112851	1395	111066	0.23775997499135
493	112851	1472	109041	0.16616392713667
493	112851	1482	104946	0.077796406711684
494	120019	494	120019	7.6162987047928
494	120019	495	123603	-0.047417755273205
494	120019	498	183507	-0.35745298972232
494	120019	499	185043	-0.20068084997828
494	120019	503	231123	-0.36162024018242
494	120019	505	111829	0.20829654935808
494	120019	506	117973	0.22475759024513
494	120019	507	119509	-0.10463571626008
494	120019	516	95446	0.054868551345929
494	120019	528	95449	-0.11361629964986
494	120019	539	62682	-0.021721022220612
494	120019	542	105690	-0.0010518667314909
494	120019	544	116442	-0.19032644220127
494	120019	563	111843	-0.029404353461873
494	120019	564	117987	0.027202350922107
494	120019	565	119523	0.022531181754
494	120019	631	89329	0.10510792075582
494	120019	640	56562	0.020094400973588
494	120019	645	104178	-0.0080857638843678
494	120019	649	246003	-0.1834031487915
494	120019	783	120115	0.095408045780954
494	120019	863	120139	-0.11339391336647
494	120019	897	111955	0.11676318867404
494	120019	898	118099	-0.10408487750003
494	120019	899	119635	0.096830669632504
494	120019	1079	120199	0.2148699540149
494	120019	1124	95635	-0.14847979484869
494	120019	1303	89539	0.17504372034856
494	120019	1361	55249	-0.036799625642975
494	120019	1371	217555	0.38444072154618
494	120019	1381	119254	0.28670155505139
494	120019	1389	119257	-0.24314796950767
494	120019	1473	116209	0.16616392713667
495	123603	495	123603	7.4387664269001
495	123603	499	185043	-0.16981629771233
495	123603	501	209619	0.22464584615627
495	123603	502	215763	-0.2547244465685
495	123603	503	231123	0.32596007955583
495	123603	507	119509	0.2670566006437
495	123603	518	111318	0.09363519486107
495	123603	519	117462	-0.10522941533433
495	123603	530	111321	-0.10512440315589
495	123603	531	117465	-0.0030000253009453
495	123603	541	94938	-0.027691403098345
495	123603	543	109274	-0.0010518667314909
495	123603	544	116442	0.082751475305195
495	123603	565	119523	-0.095470840431178
495	123603	630	62193	-0.041148672309872
495	123603	632	92913	0.10510792075582
495	123603	634	108273	-0.12385774696998
495	123603	641	60146	0.020094400973588
495	123603	644	91890	-0.032626057273424
495	123603	649	246003	0.040693505049188
495	123603	784	123699	0.095408045780954
495	123603	864	123723	-0.11339391336647
495	123603	899	119635	0.022531181754
495	123603	1080	123783	0.2148699540149
495	123603	1126	111507	0.00029073070147568
495	123603	1127	117651	0.10317871719187
495	123603	1302	62403	0.023061377933488
495	123603	1304	93123	0.17504372034856
495	123603	1306	108483	-0.22676265605294
495	123603	1370	188883	0.041210451030661
495	123603	1376	123349	-0.15548574898655
495	123603	1420	123363	-0.10977153557127
495	123603	1484	115698	-0.077796406711684
496	162003	496	162003	6.9513712356068
496	162003	497	177363	-0.096423754402013
496	162003	498	183507	-0.21866852110877
496	162003	499	185043	0.2148699540149
496	162003	500	208083	0.13728127745371
496	162003	501	209619	0.010336226591697
496	162003	502	215763	0.023440358619807
496	162003	504	96469	0.0095389763376564
496	162003	508	160981	0.070503945593888
496	162003	515	63702	-0.0053277454839832
496	162003	520	158934	0.045678346128306
496	162003	521	160470	0.10231705957311
496	162003	527	63705	0.02200553580194
496	162003	532	158937	0.17674736783183
496	162003	533	160473	-0.29376643997453
496	162003	545	154842	0.082751475305195
496	162003	546	158426	-0.19032644220127
496	162003	562	96483	0.16067287072553
496	162003	566	160995	0.12023185395946
496	162003	635	146673	-0.12385774696998
496	162003	636	154353	0.023061377933488
496	162003	646	146162	0.0080857638843678
496	162003	785	162099	0.095408045780954
496	162003	865	162123	-0.11339391336647
496	162003	896	96595	0.22115848773116
496	162003	900	161107	-0.010129629863716
496	162003	1081	162183	0.2148699540149
496	162003	1123	63891	0.10231705957311
496	162003	1128	159123	-0.20978109088437
496	162003	1129	160659	0.10715574445319
496	162003	1307	146883	-0.22676265605294
496	162003	1308	154563	0.085380426401866
496	162003	1359	32209	-0.019038497266847
496	162003	1365	31698	0.0045006736397883
496	162003	1370	188883	-0.070453895162115
496	162003	1371	217555	-0.1657483653351
496	162003	1397	160218	0.23775997499135
496	162003	1474	158193	0.16616392713667
496	162003	1485	154098	0.077796406711684
497	177363	497	177363	7.2490475608429
497	177363	498	183507	0.072721800154199
497	177363	499	185043	-0.11339391336647
497	177363	500	208083	-0.0051640846243545
497	177363	501	209619	-0.031080190229874
497	177363	503	231123	0.023440358619807
497	177363	505	111829	0.0095389763376564
497	177363	508	160981	0.11510450678773
497	177363	509	175317	0.22475759024513
497	177363	510	176853	-0.10463571626008
497	177363	522	171222	0.10522941533433
497	177363	534	171225	0.0030000253009453
497	177363	539	62682	0.0081976555581858
497	177363	548	173786	-0.19032644220127
497	177363	563	111843	0.16067287072553
497	177363	566	160995	0.17312361914233
497	177363	567	175331	0.027202350922107
497	177363	568	176867	0.022531181754
497	177363	635	146673	0.10510792075582
497	177363	638	169713	0.023061377933488
497	177363	786	177459	0.095408045780954
497	177363	866	177483	-0.11339391336647
497	177363	897	111955	0.22115848773116
497	177363	900	161107	-0.055235540124674
497	177363	901	175443	-0.10408487750003
497	177363	902	176979	0.096830669632504
497	177363	1082	177543	0.2148699540149
497	177363	1130	171411	-0.10317871719187
497	177363	1307	146883	0.17504372034856
497	177363	1310	169923	0.085380426401866
497	177363	1366	47058	0.0045006736397883
497	177363	1370	188883	0.22177624285278
497	177363	1382	176598	0.28670155505139
497	177363	1390	176601	-0.24314796950767
497	177363	1476	173553	0.16616392713667
497	177363	1487	169458	0.077796406711684
498	183507	498	183507	7.458715602639
498	183507	499	185043	0.095408045780954
498	183507	500	208083	-0.43926905547688
498	183507	502	215763	-0.031080190229874
498	183507	503	231123	0.010336226591697
498	183507	506	117973	0.0095389763376564
498	183507	509	175317	0.20829654935808
498	183507	511	182997	-0.10463571626008
498	183507	520	158934	0.054868551345929
498	183507	522	171222	-0.09363519486107
498	183507	524	181974	-0.10231705957311
498	183507	532	158937	-0.11361629964986
498	183507	534	171225	0.10512440315589
498	183507	536	181977	0.29376643997453
498	183507	545	154842	0.027691403098345
498	183507	564	117987	0.16067287072553
498	183507	567	175331	-0.029404353461873
498	183507	569	183011	0.022531181754
498	183507	629	60657	0.0024687252864359
498	183507	640	56562	-0.0050325714335815
498	183507	648	167666	-0.0080857638843678
498	183507	649	246003	0.1970461780163
498	183507	787	183603	0.095408045780954
498	183507	867	183627	-0.11339391336647
498	183507	898	118099	0.22115848773116
498	183507	901	175443	0.11676318867404
498	183507	903	183123	0.096830669632504
498	183507	1083	183687	0.2148699540149
498	183507	1128	159123	-0.14847979484869
498	183507	1130	171411	-0.00029073070147568
498	183507	1132	182163	-0.10715574445319
498	183507	1301	60867	-0.10614402324326
498	183507	1367	53202	0.0045006736397883
498	183507	1370	188883	-0.13017302799727
498	183507	1372	231891	0.070675340448431
498	183507	1383	182742	0.28670155505139
498	183507	1391	182745	-0.24314796950767
498	183507	1399	181722	-0.23775997499135
499	185043	499	185043	7.503509940936
499	185043	501	209619	-0.43926905547688
499	185043	502	215763	-0.0051640846243545
499	185043	503	231123	0.13728127745371
499	185043	507	119509	0.0095389763376564
499	185043	510	176853	0.20829654935808
499	185043	511	182997	0.22475759024513
499	185043	521	160470	0.054868551345929
499	185043	524	181974	-0.045678346128306
499	185043	533	160473	-0.11361629964986
499	185043	536	181977	-0.17674736783183
499	185043	547	170714	-0.0010518667314909
499	185043	565	119523	0.16067287072553
499	185043	568	176867	-0.029404353461873
499	185043	569	183011	0.027202350922107
499	185043	630	62193	0.0024687252864359
499	185043	636	154353	0.10510792075582
499	185043	638	169713	-0.12385774696998
499	185043	647	153330	-0.032626057273424
499	185043	649	246003	0.16616392713667
499	185043	788	185139	0.095408045780954
499	185043	868	185163	-0.11339391336647
499	185043	899	119635	0.22115848773116
499	185043	902	176979	0.11676318867404
499	185043	903	183123	-0.10408487750003
499	185043	1084	185223	0.2148699540149
499	185043	1129	160659	-0.14847979484869
499	185043	1132	182163	0.20978109088437
499	185043	1302	62403	-0.10614402324326
499	185043	1308	154563	0.17504372034856
499	185043	1310	169923	-0.22676265605294
499	185043	1361	55249	0.019038497266847
499	185043	1370	188883	-0.10977153557127
499	185043	1371	217555	-0.15548574898655
499	185043	1377	184789	-0.15548574898655
499	185043	1421	184803	-0.10977153557127
499	185043	1477	181233	0.16616392713667
500	208083	500	208083	7.965754824686
500	208083	501	209619	0.095408045780954
500	208083	502	215763	-0.11339391336647
500	208083	503	231123	0.2148699540149
500	208083	509	175317	0.043562154251392
500	208083	512	203989	0.2670566006437
500	208083	513	207573	-0.10463571626008
500	208083	517	109782	0.0053277454839832
500	208083	520	158934	-0.02200553580194
500	208083	526	206550	-0.10231705957311
500	208083	529	109785	-0.02200553580194
500	208083	532	158937	0.06702788956399
500	208083	538	206553	0.29376643997453
500	208083	540	93402	0.0081976555581858
500	208083	567	175331	0.2670566006437
500	208083	570	204003	-0.095470840431178
500	208083	571	207587	0.022531181754
500	208083	635	146673	-0.041148672309872
500	208083	639	200433	0.023061377933488
500	208083	642	81138	-0.0050325714335815
500	208083	789	208179	0.095408045780954
500	208083	869	208203	-0.11339391336647
500	208083	901	175443	-0.10463571626008
500	208083	904	204115	0.022531181754
500	208083	905	207699	0.096830669632504
500	208083	1085	208263	0.2148699540149
500	208083	1125	109971	-0.10231705957311
500	208083	1128	159123	0.29376643997453
500	208083	1134	206739	-0.10715574445319
500	208083	1307	146883	0.023061377933488
500	208083	1311	200643	0.085380426401866
500	208083	1364	143313	0.036799625642975
500	208083	1368	77778	0.0045006736397883
500	208083	1372	231891	-0.048797665753318
500	208083	1384	207318	0.28670155505139
500	208083	1392	207321	-0.24314796950767
500	208083	1401	206298	-0.23775997499135
500	208083	1489	200178	0.077796406711684
501	209619	501	209619	7.8488873038541
501	209619	502	215763	0.072721800154199
501	209619	503	231123	-0.21866852110877
501	209619	510	176853	0.043562154251392
501	209619	513	207573	0.22475759024513
501	209619	518	111318	0.0053277454839832
501	209619	521	160470	-0.02200553580194
501	209619	525	203478	0.10522941533433
501	209619	526	206550	-0.045678346128306
501	209619	530	111321	-0.02200553580194
501	209619	533	160473	0.06702788956399
501	209619	537	203481	0.0030000253009453
501	209619	538	206553	-0.17674736783183
501	209619	541	94938	0.0081976555581858
501	209619	549	202458	-0.082751475305195
501	209619	568	176867	0.2670566006437
501	209619	571	207587	0.027202350922107
501	209619	646	146162	-0.020094400973588
501	209619	790	209715	0.095408045780954
501	209619	870	209739	-0.11339391336647
501	209619	902	176979	-0.10463571626008
501	209619	905	207699	-0.10408487750003
501	209619	1086	209799	0.2148699540149
501	209619	1126	111507	-0.10231705957311
501	209619	1129	160659	0.29376643997453
501	209619	1133	203667	-0.10317871719187
501	209619	1134	206739	0.20978109088437
501	209619	1362	79825	0.019038497266847
501	209619	1371	217555	0.049207730171414
501	209619	1378	209365	-0.15548574898655
501	209619	1422	209379	-0.10977153557127
501	209619	1479	205809	0.16616392713667
501	209619	1490	201714	0.077796406711684
502	215763	502	215763	7.5159470488354
502	215763	503	231123	-0.096423754402013
502	215763	511	182997	0.043562154251392
502	215763	513	207573	0.20829654935808
502	215763	514	214741	0.070503945593888
502	215763	519	117462	0.0053277454839832
502	215763	525	203478	-0.09363519486107
502	215763	531	117465	-0.02200553580194
502	215763	537	203481	0.10512440315589
502	215763	546	158426	0.021721022220612
502	215763	569	183011	0.2670566006437
502	215763	571	207587	-0.029404353461873
502	215763	572	214755	0.12023185395946
502	215763	632	92913	0.0024687252864359
502	215763	636	154353	-0.041148672309872
502	215763	639	200433	-0.12385774696998
502	215763	643	88818	-0.0050325714335815
502	215763	649	246003	-0.2470518247657
502	215763	791	215859	0.095408045780954
502	215763	871	215883	-0.11339391336647
502	215763	903	183123	-0.10463571626008
502	215763	905	207699	0.11676318867404
502	215763	906	214867	-0.010129629863716
502	215763	1087	215943	0.2148699540149
502	215763	1127	117651	-0.10231705957311
502	215763	1133	203667	-0.00029073070147568
502	215763	1304	93123	-0.10614402324326
502	215763	1308	154563	0.023061377933488
502	215763	1311	200643	-0.22676265605294
502	215763	1363	85969	0.019038497266847
502	215763	1371	217555	-0.021333887596662
502	215763	1372	231891	0.088319754496756
502	215763	1379	215509	-0.15548574898655
502	215763	1402	213978	-0.23775997499135
502	215763	1423	215523	-0.10977153557127
503	231123	503	231123	7.7920265873255
503	231123	514	214741	0.11510450678773
503	231123	524	181974	0.02200553580194
503	231123	526	206550	-0.054868551345929
503	231123	536	181977	-0.06702788956399
503	231123	538	206553	0.11361629964986
503	231123	544	116442	-0.0081976555581858
503	231123	548	173786	0.021721022220612
503	231123	549	202458	-0.027691403098345
503	231123	572	214755	0.17312361914233
503	231123	634	108273	0.0024687252864359
503	231123	638	169713	-0.041148672309872
503	231123	639	200433	0.10510792075582
503	231123	645	104178	-0.0050325714335815
503	231123	648	167666	0.020094400973588
503	231123	649	246003	0.095572515008206
503	231123	792	231219	0.095408045780954
503	231123	872	231243	-0.11339391336647
503	231123	906	214867	-0.055235540124674
503	231123	1088	231303	0.2148699540149
503	231123	1132	182163	-0.29376643997453
503	231123	1134	206739	0.14847979484869
503	231123	1306	108483	-0.10614402324326
503	231123	1310	169923	0.023061377933488
503	231123	1311	200643	0.17504372034856
503	231123	1372	231891	0.096632502676314
503	231123	1380	230869	-0.15548574898655
503	231123	1386	230358	-0.28670155505139
503	231123	1394	230361	0.24314796950767
503	231123	1424	230883	-0.10977153557127
504	96469	504	96469	7.8701306811335
504	96469	505	111829	-0.096423754402013
504	96469	506	117973	-0.21866852110877
504	96469	507	119509	0.2148699540149
504	96469	508	160981	-0.3736742481885
504	96469	512	203989	-0.32596007955583
504	96469	513	207573	0.36162024018242
504	96469	515	63702	0.0095389763376564
504	96469	516	95446	0.28168313445788
504	96469	527	63705	0.11510450678773
504	96469	528	95449	-0.11575707893211
504	96469	552	89308	0.082751475305195
504	96469	553	92892	-0.19032644220127
504	96469	562	96483	-0.34947905750165
504	96469	573	63717	0.2670566006437
504	96469	574	95461	0.12023185395946
504	96469	631	89329	0.20397453655419
504	96469	632	92913	-0.025880299347605
504	96469	653	80628	0.0080857638843678
504	96469	793	96565	0.095408045780954
504	96469	873	96589	-0.11339391336647
504	96469	896	96595	-0.031080190229874
504	96469	907	63829	-0.10463571626008
504	96469	908	95573	-0.010129629863716
504	96469	1136	93589	-0.20978109088437
504	96469	1137	95125	0.10715574445319
504	96469	1314	81349	-0.22676265605294
504	96469	1315	89029	0.085380426401866
504	96469	1359	32209	-0.099584798007364
504	96469	1376	123349	-0.070453895162115
504	96469	1378	209365	-0.12785206202365
504	96469	1379	215509	-0.28994122347547
504	96469	1403	94684	0.23775997499135
504	96469	1471	94705	-0.10882567058951
504	96469	1492	88564	0.077796406711684
505	111829	505	111829	7.6550807843412
505	111829	506	117973	0.072721800154199
505	111829	507	119509	-0.11339391336647
505	111829	509	175317	-0.35745298972232
505	111829	510	176853	-0.20068084997828
505	111829	512	203989	0.2547244465685
505	111829	516	95446	0.033317370216982
505	111829	517	109782	0.24293715777466
505	111829	518	111318	0.22115848773116
505	111829	528	95449	0.21976950121431
505	111829	529	109785	-0.0033667351995524
505	111829	530	111321	-0.055235540124674
505	111829	555	108252	-0.19032644220127
505	111829	563	111843	-0.34947905750165
505	111829	574	95461	0.17312361914233
505	111829	575	109797	0.027202350922107
505	111829	576	111333	0.022531181754
505	111829	634	108273	-0.025880299347605
505	111829	650	48372	0.020094400973588
505	111829	658	237813	-0.1834031487915
505	111829	794	111925	0.095408045780954
505	111829	874	111949	-0.11339391336647
505	111829	897	111955	-0.031080190229874
505	111829	908	95573	-0.055235540124674
505	111829	909	109909	-0.10408487750003
505	111829	910	111445	0.096830669632504
505	111829	1135	62869	-0.29376643997453
505	111829	1138	105877	-0.10317871719187
505	111829	1314	81349	0.17504372034856
505	111829	1317	104389	0.085380426401866
505	111829	1362	79825	0.12065776537256
505	111829	1376	123349	0.22177624285278
505	111829	1378	209365	0.38444072154618
505	111829	1380	230869	-0.28994122347547
505	111829	1494	103924	0.077796406711684
506	117973	506	117973	7.0384508038378
506	117973	507	119509	0.095408045780954
506	117973	511	182997	-0.20068084997828
506	117973	512	203989	-0.22464584615627
506	117973	514	214741	-0.27953288170954
506	117973	517	109782	0.08343630757759
506	117973	519	117462	0.22115848773116
506	117973	529	109785	0.26210229076249
506	117973	531	117465	-0.055235540124674
506	117973	550	60636	-0.021721022220612
506	117973	552	89308	0.027691403098345
506	117973	564	117987	-0.34947905750165
506	117973	575	109797	-0.029404353461873
506	117973	577	117477	0.022531181754
506	117973	629	60657	0.012913178258743
506	117973	631	89329	-0.13491731946204
506	117973	655	102132	-0.0080857638843678
506	117973	795	118069	0.095408045780954
506	117973	875	118093	-0.11339391336647
506	117973	898	118099	-0.031080190229874
506	117973	909	109909	0.11676318867404
506	117973	911	117589	0.096830669632504
506	117973	1136	93589	-0.14847979484869
506	117973	1138	105877	-0.00029073070147568
506	117973	1140	116629	-0.10715574445319
506	117973	1312	56773	-0.023061377933488
506	117973	1363	85969	0.12065776537256
506	117973	1376	123349	-0.13017302799727
506	117973	1379	215509	0.38444072154618
506	117973	1380	230869	-0.12785206202365
506	117973	1405	116188	-0.23775997499135
506	117973	1473	116209	0.10882567058951
507	119509	507	119509	7.6389919505332
507	119509	511	182997	-0.35745298972232
507	119509	514	214741	-0.0060270040030403
507	119509	518	111318	0.08343630757759
507	119509	519	117462	0.24293715777466
507	119509	530	111321	0.26210229076249
507	119509	531	117465	-0.0033667351995524
507	119509	551	62172	-0.021721022220612
507	119509	554	105180	-0.0010518667314909
507	119509	565	119523	-0.34947905750165
507	119509	576	111333	-0.029404353461873
507	119509	577	117477	0.027202350922107
507	119509	630	62193	0.012913178258743
507	119509	633	105201	-0.24247424790531
507	119509	651	56052	0.020094400973588
507	119509	654	87796	-0.032626057273424
507	119509	796	119605	0.095408045780954
507	119509	876	119629	-0.11339391336647
507	119509	899	119635	-0.031080190229874
507	119509	910	111445	0.11676318867404
507	119509	911	117589	-0.10408487750003
507	119509	1137	95125	-0.14847979484869
507	119509	1140	116629	0.20978109088437
507	119509	1315	89029	0.17504372034856
507	119509	1317	104389	-0.22676265605294
507	119509	1361	55249	0.099584798007364
507	119509	1376	123349	-0.10977153557127
507	119509	1377	184789	0.041210451030661
507	119509	1381	119254	0.041210451030661
507	119509	1389	119257	0.088319754496756
507	119509	1427	119269	-0.10977153557127
508	160981	508	160981	7.0771551788605
508	160981	509	175317	-0.19122218734651
508	160981	510	176853	0.091620856238547
508	160981	512	203989	0.27929057855918
508	160981	514	214741	0.023440358619807
508	160981	516	95446	0.0016249185348846
508	160981	520	158934	0.24293715777466
508	160981	521	160470	0.22115848773116
508	160981	528	95449	0.033317370216982
508	160981	532	158937	-0.0033667351995524
508	160981	533	160473	-0.055235540124674
508	160981	556	146652	0.0010518667314909
508	160981	558	157404	-0.19032644220127
508	160981	566	160995	-0.34947905750165
508	160981	574	95461	0.16067287072553
508	160981	578	158949	0.027202350922107
508	160981	579	160485	0.022531181754
508	160981	635	146673	0.24247424790531
508	160981	637	157425	-0.025880299347605
508	160981	656	145140	0.0080857638843678
508	160981	797	161077	0.095408045780954
508	160981	877	161101	-0.11339391336647
508	160981	900	161107	-0.031080190229874
508	160981	908	95573	0.22115848773116
508	160981	912	159061	-0.10408487750003
508	160981	913	160597	0.096830669632504
508	160981	1135	62869	0.10231705957311
508	160981	1141	155029	-0.10317871719187
508	160981	1319	153541	0.085380426401866
508	160981	1359	32209	0.027998526394141
508	160981	1373	30676	0.0045006736397883
508	160981	1377	184789	0.048797665753318
508	160981	1378	209365	-0.070675340448431
508	160981	1497	153076	0.077796406711684
509	175317	509	175317	7.2309360885433
509	175317	510	176853	0.095408045780954
509	175317	511	182997	-0.11339391336647
509	175317	512	203989	-0.34947905750165
509	175317	513	207573	-0.031080190229874
509	175317	517	109782	0.0016249185348846
509	175317	520	158934	0.033317370216982
509	175317	522	171222	0.16067287072553
509	175317	523	174806	0.22115848773116
509	175317	529	109785	0.033317370216982
509	175317	532	158937	0.21976950121431
509	175317	534	171225	0.17312361914233
509	175317	535	174809	-0.055235540124674
509	175317	550	60636	0.0081976555581858
509	175317	556	146652	0.027691403098345
509	175317	567	175331	-0.34947905750165
509	175317	575	109797	0.16067287072553
509	175317	578	158949	0.17312361914233
509	175317	580	171237	-0.095470840431178
509	175317	581	174821	0.022531181754
509	175317	629	60657	0.027691403098345
509	175317	635	146673	-0.13491731946204
509	175317	650	48372	-0.0050325714335815
509	175317	658	237813	0.1970461780163
509	175317	798	175413	0.095408045780954
509	175317	878	175437	-0.11339391336647
509	175317	901	175443	-0.031080190229874
509	175317	909	109909	0.22115848773116
509	175317	912	159061	-0.055235540124674
509	175317	914	171349	0.022531181754
509	175317	915	174933	0.096830669632504
509	175317	1144	173973	-0.10715574445319
509	175317	1320	167877	0.085380426401866
509	175317	1364	143313	0.12065776537256
509	175317	1374	45012	0.0045006736397883
509	175317	1380	230869	0.1657483653351
509	175317	1408	173532	-0.23775997499135
509	175317	1476	173553	0.10882567058951
509	175317	1499	167412	0.077796406711684
510	176853	510	176853	7.1577380814237
510	176853	511	182997	0.072721800154199
510	176853	513	207573	-0.0051640846243545
510	176853	518	111318	0.0016249185348846
510	176853	521	160470	0.033317370216982
510	176853	523	174806	0.24293715777466
510	176853	530	111321	0.033317370216982
510	176853	533	160473	0.21976950121431
510	176853	535	174809	-0.0033667351995524
510	176853	551	62172	0.0081976555581858
510	176853	559	169692	-0.082751475305195
510	176853	568	176867	-0.34947905750165
510	176853	576	111333	0.16067287072553
510	176853	579	160485	0.17312361914233
510	176853	581	174821	0.027202350922107
510	176853	630	62193	0.027691403098345
510	176853	638	169713	-0.20397453655419
510	176853	656	145140	-0.032626057273424
510	176853	658	237813	0.16616392713667
510	176853	799	176949	0.095408045780954
510	176853	879	176973	-0.11339391336647
510	176853	902	176979	-0.031080190229874
510	176853	910	111445	0.22115848773116
510	176853	913	160597	-0.055235540124674
510	176853	915	174933	-0.10408487750003
510	176853	1143	170901	-0.10317871719187
510	176853	1144	173973	0.20978109088437
510	176853	1318	146373	0.17504372034856
510	176853	1360	48081	0.027998526394141
510	176853	1377	184789	0.049207730171414
510	176853	1378	209365	-0.15548574898655
510	176853	1382	176598	0.041210451030661
510	176853	1390	176601	0.088319754496756
510	176853	1428	176613	-0.10977153557127
510	176853	1500	168948	0.077796406711684
511	182997	511	182997	7.6565874269608
511	182997	513	207573	-0.43926905547688
511	182997	514	214741	0.10611859300808
511	182997	519	117462	0.0016249185348846
511	182997	523	174806	0.08343630757759
511	182997	524	181974	0.28168313445788
511	182997	531	117465	0.033317370216982
511	182997	535	174809	0.26210229076249
511	182997	536	181977	-0.11575707893211
511	182997	557	154332	0.027691403098345
511	182997	569	183011	-0.34947905750165
511	182997	577	117477	0.16067287072553
511	182997	581	174821	-0.029404353461873
511	182997	582	181989	0.12023185395946
511	182997	636	154353	-0.13491731946204
511	182997	651	56052	-0.0050325714335815
511	182997	657	151284	-0.032626057273424
511	182997	800	183093	0.095408045780954
511	182997	880	183117	-0.11339391336647
511	182997	903	183123	-0.031080190229874
511	182997	911	117589	0.22115848773116
511	182997	915	174933	0.11676318867404
511	182997	916	182101	-0.010129629863716
511	182997	1142	158613	-0.14847979484869
511	182997	1143	170901	-0.00029073070147568
511	182997	1313	60357	-0.10614402324326
511	182997	1320	167877	-0.22676265605294
511	182997	1377	184789	-0.021333887596662
511	182997	1379	215509	-0.15548574898655
511	182997	1383	182742	0.041210451030661
511	182997	1391	182745	0.088319754496756
511	182997	1409	181212	-0.23775997499135
511	182997	1429	182757	-0.10977153557127
511	182997	1477	181233	0.10882567058951
512	203989	512	203989	7.8350248680269
512	203989	513	207573	-0.047417755273205
512	203989	514	214741	0.16371772626849
512	203989	522	171222	0.0095389763376564
512	203989	525	203478	0.22115848773116
512	203989	534	171225	0.11510450678773
512	203989	537	203481	-0.055235540124674
512	203989	552	89308	0.0081976555581858
512	203989	556	146652	-0.021721022220612
512	203989	560	200412	0.19032644220127
512	203989	570	204003	-0.34947905750165
512	203989	580	171237	0.2670566006437
512	203989	583	203493	0.022531181754
512	203989	631	89329	0.027691403098345
512	203989	635	146673	0.012913178258743
512	203989	639	200433	0.025880299347605
512	203989	801	204085	0.095408045780954
512	203989	881	204109	-0.11339391336647
512	203989	904	204115	-0.031080190229874
512	203989	914	171349	-0.10463571626008
512	203989	917	203605	0.096830669632504
512	203989	1138	105877	-0.10231705957311
512	203989	1141	155029	0.29376643997453
512	203989	1145	202645	-0.10715574445319
512	203989	1314	81349	0.10614402324326
512	203989	1375	73684	0.0045006736397883
512	203989	1378	209365	0.13017302799727
512	203989	1379	215509	-0.22177624285278
512	203989	1380	230869	0.070453895162115
512	203989	1410	202204	-0.23775997499135
512	203989	1478	202225	0.10882567058951
513	207573	513	207573	7.8731134948522
513	207573	514	214741	-0.097668160915864
513	207573	523	174806	0.0095389763376564
513	207573	525	203478	0.16067287072553
513	207573	526	206550	0.28168313445788
513	207573	535	174809	0.11510450678773
513	207573	537	203481	0.17312361914233
513	207573	538	206553	-0.11575707893211
513	207573	553	92892	0.0081976555581858
513	207573	560	200412	-0.082751475305195
513	207573	571	207587	-0.34947905750165
513	207573	581	174821	0.2670566006437
513	207573	583	203493	-0.095470840431178
513	207573	584	206565	0.12023185395946
513	207573	632	92913	0.027691403098345
513	207573	639	200433	-0.20397453655419
513	207573	653	80628	-0.0050325714335815
513	207573	658	237813	-0.2470518247657
513	207573	802	207669	0.095408045780954
513	207573	882	207693	-0.11339391336647
513	207573	905	207699	-0.031080190229874
513	207573	915	174933	-0.10463571626008
513	207573	917	203605	0.022531181754
513	207573	918	206677	-0.010129629863716
513	207573	1139	109461	-0.10231705957311
513	207573	1142	158613	0.29376643997453
513	207573	1318	146373	0.023061377933488
513	207573	1364	143313	-0.099584798007364
513	207573	1378	209365	-0.021333887596662
513	207573	1379	215509	0.049207730171414
513	207573	1384	207318	0.041210451030661
513	207573	1392	207321	0.088319754496756
513	207573	1411	205788	-0.23775997499135
513	207573	1430	207333	-0.10977153557127
513	207573	1479	205809	0.10882567058951
513	207573	1501	199668	0.077796406711684
514	214741	514	214741	7.2750137229287
514	214741	524	181974	0.0095389763376564
514	214741	526	206550	0.08343630757759
514	214741	536	181977	0.11510450678773
514	214741	538	206553	0.26210229076249
514	214741	558	157404	0.021721022220612
514	214741	560	200412	0.0010518667314909
514	214741	572	214755	-0.34947905750165
514	214741	582	181989	0.2670566006437
514	214741	584	206565	-0.029404353461873
514	214741	637	157425	-0.012913178258743
514	214741	639	200433	0.24247424790531
514	214741	654	87796	-0.0050325714335815
514	214741	657	151284	0.020094400973588
514	214741	803	214837	0.095408045780954
514	214741	883	214861	-0.11339391336647
514	214741	906	214867	-0.031080190229874
514	214741	916	182101	-0.10463571626008
514	214741	918	206677	0.11676318867404
514	214741	1140	116629	-0.10231705957311
514	214741	1145	202645	-0.00029073070147568
514	214741	1316	92101	-0.10614402324326
514	214741	1319	153541	0.023061377933488
514	214741	1363	85969	-0.027998526394141
514	214741	1379	215509	0.096632502676314
514	214741	1380	230869	0.088319754496756
514	214741	1385	214486	0.041210451030661
514	214741	1393	214489	0.088319754496756
514	214741	1431	214501	-0.10977153557127
515	63702	515	63702	8.026054267328
515	63702	516	95446	0.10611859300808
515	63702	517	109782	-0.13728127745371
515	63702	518	111318	-0.010336226591697
515	63702	519	117462	-0.023440358619807
515	63702	520	158934	-0.0060270040030403
515	63702	521	160470	-0.27953288170954
515	63702	522	171222	-0.32596007955583
515	63702	523	174806	0.36162024018242
515	63702	539	62682	-0.11575707893211
515	63702	550	60636	-0.17674736783183
515	63702	551	62172	0.29376643997453
515	63702	573	63717	-0.16981629771233
515	63702	585	62694	0.12023185395946
515	63702	640	56562	0.20397453655419
515	63702	641	60146	-0.025880299347605
515	63702	650	48372	0.12385774696998
515	63702	651	56052	-0.023061377933488
515	63702	804	63798	0.095408045780954
515	63702	884	63822	-0.11339391336647
515	63702	907	63829	-0.20068084997828
515	63702	919	62806	-0.010129629863716
515	63702	1123	63891	-0.27953288170954
515	63702	1146	60822	-0.20978109088437
515	63702	1147	62358	0.10715574445319
515	63702	1321	48582	-0.22676265605294
515	63702	1322	56262	0.085380426401866
515	63702	1365	31698	-0.12065776537256
515	63702	1381	119254	0.1657483653351
515	63702	1382	176598	-0.12785206202365
515	63702	1383	182742	-0.28994122347547
515	63702	1480	61938	-0.10882567058951
515	63702	1491	59892	-0.16616392713667
516	95446	516	95446	8.0073914711031
516	95446	517	109782	-0.19122218734651
516	95446	518	111318	0.091620856238547
516	95446	520	158934	-0.35745298972232
516	95446	521	160470	-0.20068084997828
516	95446	526	206550	0.36162024018242
516	95446	539	62682	0.11510450678773
516	95446	540	93402	-0.0033667351995524
516	95446	541	94938	-0.055235540124674
516	95446	552	89308	-0.0030000253009453
516	95446	574	95461	-0.16981629771233
516	95446	585	62694	0.2670566006437
516	95446	586	93414	0.027202350922107
516	95446	587	94950	0.022531181754
516	95446	642	81138	0.24247424790531
516	95446	644	91890	-0.025880299347605
516	95446	654	87796	-0.023061377933488
516	95446	659	221430	-0.1834031487915
516	95446	805	95542	0.095408045780954
516	95446	885	95566	-0.11339391336647
516	95446	908	95573	-0.20068084997828
516	95446	919	62806	-0.10463571626008
516	95446	920	93526	-0.10408487750003
516	95446	921	95062	0.096830669632504
516	95446	1124	95635	-0.27953288170954
516	95446	1148	89494	-0.10317871719187
516	95446	1325	88006	0.085380426401866
516	95446	1373	30676	0.036799625642975
516	95446	1381	119254	0.048797665753318
516	95446	1385	214486	-0.28994122347547
516	95446	1403	94684	0.24314796950767
516	95446	1493	91636	-0.16616392713667
517	109782	517	109782	7.6748706400154
517	109782	518	111318	0.095408045780954
517	109782	519	117462	-0.11339391336647
517	109782	522	171222	-0.16981629771233
517	109782	523	174806	-0.20068084997828
517	109782	526	206550	-0.27953288170954
517	109782	540	93402	0.21976950121431
517	109782	542	105690	0.17312361914233
517	109782	543	109274	-0.055235540124674
517	109782	550	60636	0.06702788956399
517	109782	555	108252	-0.29376643997453
517	109782	575	109797	-0.16981629771233
517	109782	586	93414	0.17312361914233
517	109782	588	105702	-0.095470840431178
517	109782	589	109286	0.022531181754
517	109782	642	81138	-0.13491731946204
517	109782	650	48372	-0.041148672309872
517	109782	655	102132	-0.023061377933488
517	109782	806	109878	0.095408045780954
517	109782	886	109902	-0.11339391336647
517	109782	909	109909	-0.20068084997828
517	109782	920	93526	-0.055235540124674
517	109782	922	105814	0.022531181754
517	109782	923	109398	0.096830669632504
517	109782	1125	109971	-0.27953288170954
517	109782	1146	60822	-0.29376643997453
517	109782	1151	108438	-0.10715574445319
517	109782	1321	48582	-0.023061377933488
517	109782	1326	102342	0.085380426401866
517	109782	1368	77778	0.12065776537256
517	109782	1374	45012	0.036799625642975
517	109782	1384	207318	0.38444072154618
517	109782	1404	109020	0.24314796950767
517	109782	1483	108018	0.10882567058951
518	111318	518	111318	7.596428608881
518	111318	519	117462	0.072721800154199
518	111318	523	174806	-0.35745298972232
518	111318	525	203478	0.2547244465685
518	111318	526	206550	-0.0060270040030403
518	111318	541	94938	0.21976950121431
518	111318	543	109274	-0.0033667351995524
518	111318	551	62172	0.06702788956399
518	111318	554	105180	-0.0030000253009453
518	111318	555	108252	0.17674736783183
518	111318	576	111333	-0.16981629771233
518	111318	587	94950	0.17312361914233
518	111318	589	109286	0.027202350922107
518	111318	645	104178	-0.20397453655419
518	111318	653	80628	-0.10510792075582
518	111318	660	233718	-0.040693505049188
518	111318	807	111414	0.095408045780954
518	111318	887	111438	-0.11339391336647
518	111318	910	111445	-0.20068084997828
518	111318	921	95062	-0.055235540124674
518	111318	923	109398	-0.10408487750003
518	111318	1126	111507	-0.27953288170954
518	111318	1147	62358	-0.29376643997453
518	111318	1150	105366	-0.10317871719187
518	111318	1151	108438	0.20978109088437
518	111318	1324	80838	0.17504372034856
518	111318	1366	47058	0.099584798007364
518	111318	1381	119254	0.049207730171414
518	111318	1382	176598	0.041210451030661
518	111318	1386	230358	-0.28994122347547
518	111318	1395	111066	0.088319754496756
518	111318	1433	111078	-0.10977153557127
518	111318	1495	107508	-0.16616392713667
519	117462	519	117462	7.2675134740851
519	117462	524	181974	-0.3736742481885
519	117462	525	203478	-0.22464584615627
519	117462	543	109274	0.26210229076249
519	117462	544	116442	-0.11575707893211
519	117462	553	92892	0.11361629964986
519	117462	554	105180	-0.10512440315589
519	117462	561	245982	0.077186229395082
519	117462	577	117477	-0.16981629771233
519	117462	589	109286	-0.029404353461873
519	117462	590	116454	0.12023185395946
519	117462	641	60146	0.012913178258743
519	117462	643	88818	-0.13491731946204
519	117462	651	56052	-0.041148672309872
519	117462	655	102132	0.12385774696998
519	117462	808	117558	0.095408045780954
519	117462	888	117582	-0.11339391336647
519	117462	911	117589	-0.20068084997828
519	117462	923	109398	0.11676318867404
519	117462	924	116566	-0.010129629863716
519	117462	1127	117651	-0.27953288170954
519	117462	1149	93078	-0.14847979484869
519	117462	1150	105366	-0.00029073070147568
519	117462	1322	56262	-0.023061377933488
519	117462	1326	102342	-0.22676265605294
519	117462	1367	53202	0.099584798007364
519	117462	1381	119254	-0.021333887596662
519	117462	1383	182742	0.041210451030661
519	117462	1386	230358	-0.12785206202365
519	117462	1396	117210	0.088319754496756
519	117462	1434	117222	-0.10977153557127
519	117462	1484	115698	0.10882567058951
520	158934	520	158934	7.1241144563597
520	158934	521	160470	0.095408045780954
520	158934	522	171222	0.0045046867509545
520	158934	523	174806	0.091620856238547
520	158934	524	181974	-0.2148699540149
520	158934	526	206550	-0.010336226591697
520	158934	540	93402	0.033317370216982
520	158934	545	154842	0.17312361914233
520	158934	546	158426	-0.055235540124674
520	158934	550	60636	-0.02200553580194
520	158934	556	146652	0.10512440315589
520	158934	558	157404	-0.29376643997453
520	158934	578	158949	-0.16981629771233
520	158934	586	93414	0.16067287072553
520	158934	591	154854	-0.095470840431178
520	158934	592	158438	0.022531181754
520	158934	657	151284	-0.023061377933488
520	158934	659	221430	0.1970461780163
520	158934	809	159030	0.095408045780954
520	158934	889	159054	-0.11339391336647
520	158934	912	159061	-0.20068084997828
520	158934	920	93526	0.22115848773116
520	158934	925	154966	0.022531181754
520	158934	926	158550	0.096830669632504
520	158934	1128	159123	-0.27953288170954
520	158934	1146	60822	0.10231705957311
520	158934	1152	146838	0.00029073070147568
520	158934	1154	157590	-0.10715574445319
520	158934	1328	151494	0.085380426401866
520	158934	1383	182742	0.048797665753318
520	158934	1384	207318	-0.070675340448431
520	158934	1385	214486	0.1657483653351
520	158934	1406	158172	0.24314796950767
520	158934	1486	157170	0.10882567058951
521	160470	521	160470	7.4820960262903
521	160470	523	174806	-0.19122218734651
521	160470	524	181974	0.21866852110877
521	160470	525	203478	0.27929057855918
521	160470	526	206550	-0.13728127745371
521	160470	541	94938	0.033317370216982
521	160470	546	158426	-0.0033667351995524
521	160470	551	62172	-0.02200553580194
521	160470	557	154332	-0.0030000253009453
521	160470	558	157404	0.17674736783183
521	160470	579	160485	-0.16981629771233
521	160470	587	94950	0.16067287072553
521	160470	592	158438	0.027202350922107
521	160470	646	146162	0.24247424790531
521	160470	647	153330	-0.20397453655419
521	160470	656	145140	-0.12385774696998
521	160470	659	221430	0.16616392713667
521	160470	810	160566	0.095408045780954
521	160470	890	160590	-0.11339391336647
521	160470	913	160597	-0.20068084997828
521	160470	921	95062	0.22115848773116
521	160470	926	158550	-0.10408487750003
521	160470	1129	160659	-0.27953288170954
521	160470	1147	62358	0.10231705957311
521	160470	1153	154518	-0.10317871719187
521	160470	1154	157590	0.20978109088437
521	160470	1327	145350	0.22676265605294
521	160470	1365	31698	0.027998526394141
521	160470	1373	30676	-0.019038497266847
521	160470	1382	176598	0.088319754496756
521	160470	1397	160218	0.088319754496756
521	160470	1435	160230	-0.10977153557127
521	160470	1498	156660	-0.16616392713667
522	171222	522	171222	7.3285430728048
522	171222	523	174806	-0.047417755273205
522	171222	524	181974	0.16371772626849
522	171222	525	203478	-0.031080190229874
522	171222	542	105690	0.033317370216982
522	171222	545	154842	0.21976950121431
522	171222	547	170714	-0.055235540124674
522	171222	556	146652	-0.11361629964986
522	171222	559	169692	-0.29376643997453
522	171222	580	171237	-0.16981629771233
522	171222	588	105702	0.16067287072553
522	171222	591	154854	0.17312361914233
522	171222	593	170726	0.022531181754
522	171222	640	56562	0.027691403098345
522	171222	648	167666	0.025880299347605
522	171222	650	48372	0.0024687252864359
522	171222	660	233718	0.1970461780163
522	171222	811	171318	0.095408045780954
522	171222	891	171342	-0.11339391336647
522	171222	914	171349	-0.20068084997828
522	171222	922	105814	0.22115848773116
522	171222	925	154966	-0.055235540124674
522	171222	927	170838	0.096830669632504
522	171222	1130	171411	-0.27953288170954
522	171222	1152	146838	0.14847979484869
522	171222	1155	169878	-0.10715574445319
522	171222	1321	48582	0.10614402324326
522	171222	1369	139218	0.12065776537256
522	171222	1382	176598	0.13017302799727
522	171222	1383	182742	-0.22177624285278
522	171222	1407	170460	0.24314796950767
522	171222	1487	169458	0.10882567058951
522	171222	1499	167412	0.16616392713667
523	174806	523	174806	7.4653198856368
523	174806	524	181974	-0.097668160915864
523	174806	525	203478	-0.34947905750165
523	174806	526	206550	0.10611859300808
523	174806	543	109274	0.033317370216982
523	174806	546	158426	0.21976950121431
523	174806	547	170714	0.17312361914233
523	174806	548	173786	-0.11575707893211
523	174806	581	174821	-0.16981629771233
523	174806	589	109286	0.16067287072553
523	174806	592	158438	0.17312361914233
523	174806	593	170726	-0.095470840431178
523	174806	594	173798	0.12023185395946
523	174806	641	60146	0.027691403098345
523	174806	646	146162	-0.13491731946204
523	174806	648	167666	-0.20397453655419
523	174806	812	174902	0.095408045780954
523	174806	892	174926	-0.11339391336647
523	174806	915	174933	-0.20068084997828
523	174806	923	109398	0.22115848773116
523	174806	926	158550	-0.055235540124674
523	174806	927	170838	0.022531181754
523	174806	928	173910	-0.010129629863716
523	174806	1131	174995	-0.27953288170954
523	174806	1374	45012	-0.019038497266847
523	174806	1382	176598	-0.021333887596662
523	174806	1383	182742	0.049207730171414
523	174806	1384	207318	-0.15548574898655
523	174806	1386	230358	0.1657483653351
523	174806	1398	174554	0.088319754496756
523	174806	1436	174566	-0.10977153557127
523	174806	1488	173042	0.10882567058951
524	181974	524	181974	7.6326711515243
524	181974	526	206550	-0.43926905547688
524	181974	544	116442	0.033317370216982
524	181974	548	173786	0.26210229076249
524	181974	558	157404	0.11361629964986
524	181974	559	169692	-0.10512440315589
524	181974	561	245982	-0.11498965414601
524	181974	582	181989	-0.16981629771233
524	181974	590	116454	0.16067287072553
524	181974	594	173798	-0.029404353461873
524	181974	647	153330	-0.13491731946204
524	181974	648	167666	0.24247424790531
524	181974	652	59124	-0.0024687252864359
524	181974	657	151284	0.10510792075582
524	181974	813	182070	0.095408045780954
524	181974	893	182094	-0.11339391336647
524	181974	916	182101	-0.20068084997828
524	181974	924	116566	0.22115848773116
524	181974	928	173910	0.11676318867404
524	181974	1132	182163	-0.27953288170954
524	181974	1154	157590	-0.14847979484869
524	181974	1155	169878	-0.00029073070147568
524	181974	1323	59334	-0.10614402324326
524	181974	1328	151494	-0.17504372034856
524	181974	1367	53202	-0.027998526394141
524	181974	1383	182742	0.096632502676314
524	181974	1385	214486	-0.15548574898655
524	181974	1386	230358	-0.070675340448431
524	181974	1399	181722	0.088319754496756
524	181974	1409	181212	-0.24314796950767
524	181974	1437	181734	-0.10977153557127
525	203478	525	203478	7.99718884108
525	203478	526	206550	0.090455900040307
525	203478	547	170714	0.11510450678773
525	203478	549	202458	-0.11575707893211
525	203478	554	105180	0.02200553580194
525	203478	557	154332	-0.06702788956399
525	203478	560	200412	-0.17674736783183
525	203478	583	203493	-0.16981629771233
525	203478	593	170726	0.2670566006437
525	203478	595	202470	0.12023185395946
525	203478	643	88818	0.027691403098345
525	203478	646	146162	0.012913178258743
525	203478	653	80628	0.0024687252864359
525	203478	660	233718	-0.2470518247657
525	203478	814	203574	0.095408045780954
525	203478	894	203598	-0.11339391336647
525	203478	917	203605	-0.20068084997828
525	203478	927	170838	-0.10463571626008
525	203478	929	202582	-0.010129629863716
525	203478	1133	203667	-0.27953288170954
525	203478	1150	105366	-0.10231705957311
525	203478	1153	154518	0.29376643997453
525	203478	1156	200598	-0.20978109088437
525	203478	1324	80838	0.10614402324326
525	203478	1369	139218	-0.099584798007364
525	203478	1375	73684	-0.019038497266847
525	203478	1384	207318	-0.10977153557127
525	203478	1386	230358	0.070453895162115
525	203478	1400	203226	0.088319754496756
525	203478	1438	203238	-0.10977153557127
525	203478	1490	201714	0.10882567058951
525	203478	1501	199668	0.16616392713667
526	206550	526	206550	7.3229636901535
526	206550	548	173786	0.11510450678773
526	206550	549	202458	0.17312361914233
526	206550	555	108252	0.02200553580194
526	206550	558	157404	-0.06702788956399
526	206550	560	200412	0.0030000253009453
526	206550	584	206565	-0.16981629771233
526	206550	594	173798	0.2670566006437
526	206550	595	202470	-0.095470840431178
526	206550	644	91890	0.027691403098345
526	206550	656	145140	0.041148672309872
526	206550	659	221430	-0.095572515008206
526	206550	815	206646	0.095408045780954
526	206550	895	206670	-0.11339391336647
526	206550	918	206677	-0.20068084997828
526	206550	928	173910	-0.10463571626008
526	206550	929	202582	0.022531181754
526	206550	1134	206739	-0.27953288170954
526	206550	1151	108438	-0.10231705957311
526	206550	1154	157590	0.29376643997453
526	206550	1156	200598	0.10317871719187
526	206550	1327	145350	0.023061377933488
526	206550	1368	77778	-0.027998526394141
526	206550	1384	207318	0.096632502676314
526	206550	1385	214486	0.049207730171414
526	206550	1386	230358	0.048797665753318
526	206550	1401	206298	0.088319754496756
526	206550	1411	205788	-0.24314796950767
526	206550	1439	206310	-0.10977153557127
527	63705	527	63705	6.7899500112345
527	63705	528	95449	0.10611859300808
527	63705	529	109785	-0.13728127745371
527	63705	530	111321	-0.010336226591697
527	63705	531	117465	-0.023440358619807
527	63705	532	158937	-0.0060270040030403
527	63705	533	160473	-0.27953288170954
527	63705	534	171225	-0.32596007955583
527	63705	535	174809	0.36162024018242
527	63705	539	62682	0.28168313445788
527	63705	550	60636	-0.045678346128306
527	63705	551	62172	-0.10231705957311
527	63705	573	63717	0.0045046867509545
527	63705	596	62697	0.12023185395946
527	63705	629	60657	-0.10294314274691
527	63705	630	62193	-0.00029073070147568
527	63705	661	31992	-0.032626057273424
527	63705	662	47864	0.0080857638843678
527	63705	816	63801	0.095408045780954
527	63705	907	63829	0.091620856238547
527	63705	930	62809	-0.010129629863716
527	63705	1100	63885	-0.2148699540149
527	63705	1123	63891	-0.010336226591697
527	63705	1157	60825	-0.20978109088437
527	63705	1158	62361	0.10715574445319
527	63705	1330	48585	-0.22676265605294
527	63705	1331	56265	0.085380426401866
527	63705	1359	32209	-0.22973291476037
527	63705	1360	48081	0.18565278764127
527	63705	1389	119257	0.1657483653351
527	63705	1390	176601	-0.12785206202365
527	63705	1391	182745	-0.28994122347547
527	63705	1502	55800	0.077796406711684
528	95449	528	95449	7.1990209315707
528	95449	529	109785	-0.19122218734651
528	95449	530	111321	0.091620856238547
528	95449	532	158937	-0.35745298972232
528	95449	533	160473	-0.20068084997828
528	95449	538	206553	0.36162024018242
528	95449	539	62682	0.0095389763376564
528	95449	540	93402	0.24293715777466
528	95449	541	94938	0.22115848773116
528	95449	552	89308	-0.10522941533433
528	95449	574	95461	0.0045046867509545
528	95449	596	62697	0.2670566006437
528	95449	597	93417	0.027202350922107
528	95449	598	94953	0.022531181754
528	95449	631	89329	-0.23933925418045
528	95449	661	31992	0.020094400973588
528	95449	664	79608	0.0080857638843678
528	95449	667	221433	-0.1834031487915
528	95449	817	95545	0.095408045780954
528	95449	908	95573	0.091620856238547
528	95449	930	62809	-0.10463571626008
528	95449	931	93529	-0.10408487750003
528	95449	932	95065	0.096830669632504
528	95449	1101	95629	-0.2148699540149
528	95449	1124	95635	-0.010336226591697
528	95449	1159	89497	-0.10317871719187
528	95449	1334	88009	0.085380426401866
528	95449	1359	32209	0.10629033010625
528	95449	1362	79825	0.18565278764127
528	95449	1389	119257	0.048797665753318
528	95449	1393	214489	-0.28994122347547
528	95449	1403	94684	-0.28670155505139
528	95449	1471	94705	0.085579538418486
528	95449	1505	87544	0.077796406711684
529	109785	529	109785	7.1241144563597
529	109785	530	111321	0.095408045780954
529	109785	531	117465	-0.11339391336647
529	109785	534	171225	-0.16981629771233
529	109785	535	174809	-0.20068084997828
529	109785	538	206553	-0.27953288170954
529	109785	540	93402	0.033317370216982
529	109785	542	105690	0.16067287072553
529	109785	543	109274	0.22115848773116
529	109785	550	60636	-0.02200553580194
529	109785	555	108252	0.10231705957311
529	109785	575	109797	0.0045046867509545
529	109785	597	93417	0.17312361914233
529	109785	599	105705	-0.095470840431178
529	109785	600	109289	0.022531181754
529	109785	629	60657	0.10512440315589
529	109785	634	108273	0.00029073070147568
529	109785	818	109881	0.095408045780954
529	109785	909	109909	0.091620856238547
529	109785	931	93529	-0.055235540124674
529	109785	933	105817	0.022531181754
529	109785	934	109401	0.096830669632504
529	109785	1102	109965	-0.2148699540149
529	109785	1125	109971	-0.010336226591697
529	109785	1157	60825	-0.29376643997453
529	109785	1162	108441	-0.10715574445319
529	109785	1330	48585	-0.023061377933488
529	109785	1335	102345	0.085380426401866
529	109785	1392	207321	0.38444072154618
529	109785	1404	109020	-0.28670155505139
529	109785	1472	109041	0.085579538418486
529	109785	1507	101880	0.077796406711684
530	111321	530	111321	7.2786960492922
530	111321	531	117465	0.072721800154199
530	111321	535	174809	-0.35745298972232
530	111321	537	203481	0.2547244465685
530	111321	538	206553	-0.0060270040030403
530	111321	541	94938	0.033317370216982
530	111321	543	109274	0.24293715777466
530	111321	551	62172	-0.02200553580194
530	111321	554	105180	-0.10522941533433
530	111321	555	108252	0.045678346128306
530	111321	576	111333	0.0045046867509545
530	111321	598	94953	0.17312361914233
530	111321	600	109289	0.027202350922107
530	111321	630	62193	0.10512440315589
530	111321	633	105201	-0.23933925418045
530	111321	634	108273	0.10294314274691
530	111321	662	47864	0.020094400973588
530	111321	664	79608	-0.032626057273424
530	111321	668	233721	-0.040693505049188
530	111321	819	111417	0.095408045780954
530	111321	910	111445	0.091620856238547
530	111321	932	95065	-0.055235540124674
530	111321	934	109401	-0.10408487750003
530	111321	1103	111501	-0.2148699540149
530	111321	1126	111507	-0.010336226591697
530	111321	1158	62361	-0.29376643997453
530	111321	1161	105369	-0.10317871719187
530	111321	1162	108441	0.20978109088437
530	111321	1333	80841	0.17504372034856
530	111321	1360	48081	0.10629033010625
530	111321	1362	79825	-0.22973291476037
530	111321	1389	119257	0.049207730171414
530	111321	1390	176601	0.041210451030661
530	111321	1394	230361	-0.28994122347547
530	111321	1395	111066	0.041210451030661
530	111321	1442	111081	-0.10977153557127
530	111321	1508	103416	0.077796406711684
531	117465	531	117465	7.3236512978461
531	117465	536	181977	-0.3736742481885
531	117465	537	203481	-0.22464584615627
531	117465	543	109274	0.08343630757759
531	117465	544	116442	0.28168313445788
531	117465	553	92892	-0.054868551345929
531	117465	554	105180	0.09363519486107
531	117465	577	117477	0.0045046867509545
531	117465	600	109289	-0.029404353461873
531	117465	601	116457	0.12023185395946
531	117465	632	92913	-0.029789507430461
531	117465	633	105201	0.20759357163523
531	117465	665	85752	-0.032626057273424
531	117465	820	117561	0.095408045780954
531	117465	911	117589	0.091620856238547
531	117465	934	109401	0.11676318867404
531	117465	935	116569	-0.010129629863716
531	117465	1104	117645	-0.2148699540149
531	117465	1127	117651	-0.010336226591697
531	117465	1160	93081	-0.14847979484869
531	117465	1161	105369	-0.00029073070147568
531	117465	1331	56265	-0.023061377933488
531	117465	1335	102345	-0.22676265605294
531	117465	1363	85969	-0.22973291476037
531	117465	1389	119257	-0.021333887596662
531	117465	1391	182745	0.041210451030661
531	117465	1394	230361	-0.12785206202365
531	117465	1396	117210	0.041210451030661
531	117465	1443	117225	-0.10977153557127
532	158937	532	158937	6.4208917643002
532	158937	533	160473	0.095408045780954
532	158937	534	171225	0.0045046867509545
532	158937	535	174809	0.091620856238547
532	158937	536	181977	-0.2148699540149
532	158937	538	206553	-0.010336226591697
532	158937	540	93402	0.0016249185348846
532	158937	545	154842	0.16067287072553
532	158937	546	158426	0.22115848773116
532	158937	550	60636	0.0053277454839832
532	158937	556	146652	-0.09363519486107
532	158937	558	157404	0.10231705957311
532	158937	578	158949	0.0045046867509545
532	158937	597	93417	0.16067287072553
532	158937	602	154857	-0.095470840431178
532	158937	603	158441	0.022531181754
532	158937	629	60657	-0.09363519486107
532	158937	635	146673	-0.20759357163523
532	158937	637	157425	0.00029073070147568
532	158937	661	31992	-0.0050325714335815
532	158937	666	143096	0.0080857638843678
532	158937	667	221433	0.1970461780163
532	158937	821	159033	0.095408045780954
532	158937	912	159061	0.091620856238547
532	158937	931	93529	0.22115848773116
532	158937	936	154969	0.022531181754
532	158937	937	158553	0.096830669632504
532	158937	1105	159117	-0.2148699540149
532	158937	1128	159123	-0.010336226591697
532	158937	1157	60825	0.10231705957311
532	158937	1163	146841	0.00029073070147568
532	158937	1165	157593	-0.10715574445319
532	158937	1337	151497	0.085380426401866
532	158937	1359	32209	0.0080857638843678
532	158937	1364	143313	0.18565278764127
532	158937	1387	28632	0.0045006736397883
532	158937	1391	182745	0.048797665753318
532	158937	1392	207321	-0.070675340448431
532	158937	1393	214489	0.1657483653351
532	158937	1406	158172	-0.28670155505139
532	158937	1474	158193	0.085579538418486
532	158937	1510	151032	0.077796406711684
533	160473	533	160473	7.0118969582976
533	160473	535	174809	-0.19122218734651
533	160473	536	181977	0.21866852110877
533	160473	537	203481	0.27929057855918
533	160473	538	206553	-0.13728127745371
533	160473	541	94938	0.0016249185348846
533	160473	546	158426	0.24293715777466
533	160473	551	62172	0.0053277454839832
533	160473	557	154332	-0.10522941533433
533	160473	558	157404	0.045678346128306
533	160473	579	160485	0.0045046867509545
533	160473	598	94953	0.16067287072553
533	160473	603	158441	0.027202350922107
533	160473	630	62193	-0.09363519486107
533	160473	636	154353	-0.23933925418045
533	160473	637	157425	0.10294314274691
533	160473	667	221433	0.16616392713667
533	160473	822	160569	0.095408045780954
533	160473	913	160597	0.091620856238547
533	160473	932	95065	0.22115848773116
533	160473	937	158553	-0.10408487750003
533	160473	1106	160653	-0.2148699540149
533	160473	1129	160659	-0.010336226591697
533	160473	1158	62361	0.10231705957311
533	160473	1164	154521	-0.10317871719187
533	160473	1165	157593	0.20978109088437
533	160473	1336	145353	0.22676265605294
533	160473	1390	176601	0.088319754496756
533	160473	1397	160218	0.041210451030661
533	160473	1444	160233	-0.10977153557127
533	160473	1511	152568	0.077796406711684
534	171225	534	171225	6.5804668185343
534	171225	535	174809	-0.047417755273205
534	171225	536	181977	0.16371772626849
534	171225	537	203481	-0.031080190229874
534	171225	542	105690	0.0016249185348846
534	171225	545	154842	0.033317370216982
534	171225	547	170714	0.22115848773116
534	171225	556	146652	0.054868551345929
534	171225	559	169692	0.10231705957311
534	171225	580	171237	0.0045046867509545
534	171225	599	105705	0.16067287072553
534	171225	602	154857	0.17312361914233
534	171225	604	170729	0.022531181754
534	171225	635	146673	0.029789507430461
534	171225	638	169713	0.00029073070147568
534	171225	668	233721	0.1970461780163
534	171225	823	171321	0.095408045780954
534	171225	914	171349	0.091620856238547
534	171225	933	105817	0.22115848773116
534	171225	936	154969	-0.055235540124674
534	171225	938	170841	0.096830669632504
534	171225	1107	171405	-0.2148699540149
534	171225	1130	171411	-0.010336226591697
534	171225	1163	146841	0.14847979484869
534	171225	1166	169881	-0.10715574445319
534	171225	1330	48585	0.10614402324326
534	171225	1388	40920	0.0045006736397883
534	171225	1390	176601	0.13017302799727
534	171225	1391	182745	-0.22177624285278
534	171225	1407	170460	-0.28670155505139
534	171225	1475	170481	0.085579538418486
535	174809	535	174809	7.2527351735209
535	174809	536	181977	-0.097668160915864
535	174809	537	203481	-0.34947905750165
535	174809	538	206553	0.10611859300808
535	174809	543	109274	0.0016249185348846
535	174809	546	158426	0.033317370216982
535	174809	547	170714	0.16067287072553
535	174809	548	173786	0.28168313445788
535	174809	581	174821	0.0045046867509545
535	174809	600	109289	0.16067287072553
535	174809	603	158441	0.17312361914233
535	174809	604	170729	-0.095470840431178
535	174809	605	173801	0.12023185395946
535	174809	662	47864	-0.0050325714335815
535	174809	666	143096	-0.032626057273424
535	174809	824	174905	0.095408045780954
535	174809	915	174933	0.091620856238547
535	174809	934	109401	0.22115848773116
535	174809	937	158553	-0.055235540124674
535	174809	938	170841	0.022531181754
535	174809	939	173913	-0.010129629863716
535	174809	1108	174989	-0.2148699540149
535	174809	1131	174995	-0.010336226591697
535	174809	1360	48081	0.0080857638843678
535	174809	1364	143313	-0.22973291476037
535	174809	1390	176601	-0.021333887596662
535	174809	1391	182745	0.049207730171414
535	174809	1392	207321	-0.15548574898655
535	174809	1394	230361	0.1657483653351
535	174809	1398	174554	0.041210451030661
535	174809	1445	174569	-0.10977153557127
535	174809	1512	166904	0.077796406711684
536	181977	536	181977	8.0867331642056
536	181977	538	206553	-0.43926905547688
536	181977	544	116442	0.0016249185348846
536	181977	548	173786	0.08343630757759
536	181977	558	157404	-0.054868551345929
536	181977	559	169692	0.09363519486107
536	181977	582	181989	0.0045046867509545
536	181977	601	116457	0.16067287072553
536	181977	605	173801	-0.029404353461873
536	181977	637	157425	-0.029789507430461
536	181977	638	169713	0.20759357163523
536	181977	663	55032	-0.0050325714335815
536	181977	825	182073	0.095408045780954
536	181977	916	182101	0.091620856238547
536	181977	935	116569	0.22115848773116
536	181977	939	173913	0.11676318867404
536	181977	1109	182157	-0.2148699540149
536	181977	1132	182163	-0.010336226591697
536	181977	1165	157593	-0.14847979484869
536	181977	1166	169881	-0.00029073070147568
536	181977	1332	59337	-0.10614402324326
536	181977	1337	151497	-0.17504372034856
536	181977	1361	55249	0.0080857638843678
536	181977	1391	182745	0.096632502676314
536	181977	1393	214489	-0.15548574898655
536	181977	1394	230361	-0.070675340448431
536	181977	1399	181722	0.041210451030661
536	181977	1409	181212	0.28670155505139
536	181977	1446	181737	-0.10977153557127
536	181977	1477	181233	-0.085579538418486
537	203481	537	203481	7.6170935859899
537	203481	538	206553	0.090455900040307
537	203481	547	170714	0.0095389763376564
537	203481	549	202458	0.28168313445788
537	203481	554	105180	-0.0053277454839832
537	203481	557	154332	0.02200553580194
537	203481	560	200412	-0.045678346128306
537	203481	583	203493	0.0045046867509545
537	203481	604	170729	0.2670566006437
537	203481	606	202473	0.12023185395946
537	203481	633	105201	0.09363519486107
537	203481	636	154353	-0.10512440315589
537	203481	639	200433	-0.10294314274691
537	203481	668	233721	-0.2470518247657
537	203481	826	203577	0.095408045780954
537	203481	917	203605	0.091620856238547
537	203481	938	170841	-0.10463571626008
537	203481	940	202585	-0.010129629863716
537	203481	1110	203661	-0.2148699540149
537	203481	1133	203667	-0.010336226591697
537	203481	1161	105369	-0.10231705957311
537	203481	1164	154521	0.29376643997453
537	203481	1167	200601	-0.20978109088437
537	203481	1333	80841	0.10614402324326
537	203481	1392	207321	-0.10977153557127
537	203481	1394	230361	0.070453895162115
537	203481	1400	203226	0.041210451030661
537	203481	1447	203241	-0.10977153557127
538	206553	538	206553	7.5381126945987
538	206553	548	173786	0.0095389763376564
538	206553	549	202458	0.16067287072553
538	206553	555	108252	-0.0053277454839832
538	206553	558	157404	0.02200553580194
538	206553	560	200412	0.10522941533433
538	206553	584	206565	0.0045046867509545
538	206553	605	173801	0.2670566006437
538	206553	606	202473	-0.095470840431178
538	206553	634	108273	0.09363519486107
538	206553	637	157425	-0.10512440315589
538	206553	639	200433	0.23933925418045
538	206553	664	79608	-0.0050325714335815
538	206553	666	143096	0.020094400973588
538	206553	667	221433	-0.095572515008206
538	206553	827	206649	0.095408045780954
538	206553	918	206677	0.091620856238547
538	206553	939	173913	-0.10463571626008
538	206553	940	202585	0.022531181754
538	206553	1111	206733	-0.2148699540149
538	206553	1134	206739	-0.010336226591697
538	206553	1162	108441	-0.10231705957311
538	206553	1165	157593	0.29376643997453
538	206553	1167	200601	0.10317871719187
538	206553	1336	145353	0.023061377933488
538	206553	1362	79825	0.0080857638843678
538	206553	1364	143313	0.10629033010625
538	206553	1392	207321	0.096632502676314
538	206553	1393	214489	0.049207730171414
538	206553	1394	230361	0.048797665753318
538	206553	1401	206298	0.041210451030661
538	206553	1411	205788	0.28670155505139
538	206553	1448	206313	-0.10977153557127
538	206553	1479	205809	-0.085579538418486
538	206553	1513	198648	0.077796406711684
539	62682	539	62682	7.5679165061432
539	62682	540	93402	-0.0051640846243545
539	62682	541	94938	-0.031080190229874
539	62682	542	105690	-0.27929057855918
539	62682	544	116442	-0.023440358619807
539	62682	545	154842	-0.2547244465685
539	62682	548	173786	0.36162024018242
539	62682	550	60636	0.22475759024513
539	62682	551	62172	-0.10463571626008
539	62682	585	62694	0.0045046867509545
539	62682	596	62697	-0.16981629771233
539	62682	607	60650	0.027202350922107
539	62682	608	62186	0.022531181754
539	62682	640	56562	-0.23933925418045
539	62682	661	31992	0.10510792075582
539	62682	663	55032	-0.023061377933488
539	62682	669	188666	-0.1834031487915
539	62682	828	62778	0.095408045780954
539	62682	919	62806	0.091620856238547
539	62682	930	62809	-0.20068084997828
539	62682	941	60762	-0.10408487750003
539	62682	942	62298	0.096830669632504
539	62682	1112	62862	-0.2148699540149
539	62682	1168	56730	-0.10317871719187
539	62682	1338	32202	-0.17504372034856
539	62682	1340	55242	0.085380426401866
539	62682	1366	47058	0.18565278764127
539	62682	1395	111066	0.070675340448431
539	62682	1397	160218	-0.38444072154618
539	62682	1399	181722	-0.28994122347547
539	62682	1480	61938	0.085579538418486
539	62682	1503	58872	-0.16616392713667
540	93402	540	93402	6.9770433410746
540	93402	541	94938	0.095408045780954
540	93402	542	105690	0.0045046867509545
540	93402	543	109274	0.091620856238547
540	93402	544	116442	-0.2148699540149
540	93402	545	154842	-0.16981629771233
540	93402	546	158426	-0.20068084997828
540	93402	550	60636	0.043562154251392
540	93402	552	89308	0.2670566006437
540	93402	553	92892	-0.10463571626008
540	93402	586	93414	0.0045046867509545
540	93402	597	93417	-0.16981629771233
540	93402	607	60650	0.2670566006437
540	93402	609	89322	-0.095470840431178
540	93402	610	92906	0.022531181754
540	93402	642	81138	-0.20759357163523
540	93402	644	91890	0.00029073070147568
540	93402	661	31992	-0.041148672309872
540	93402	665	85752	-0.023061377933488
540	93402	829	93498	0.095408045780954
540	93402	920	93526	0.091620856238547
540	93402	931	93529	-0.20068084997828
540	93402	941	60762	-0.10463571626008
540	93402	943	89434	0.022531181754
540	93402	944	93018	0.096830669632504
540	93402	1113	93582	-0.2148699540149
540	93402	1170	81306	0.00029073070147568
540	93402	1172	92058	-0.10715574445319
540	93402	1338	32202	-0.023061377933488
540	93402	1342	85962	0.085380426401866
540	93402	1368	77778	0.18565278764127
540	93402	1387	28632	0.036799625642975
540	93402	1396	117210	0.048797665753318
540	93402	1401	206298	0.12785206202365
540	93402	1481	92658	0.085579538418486
541	94938	541	94938	7.5628045110572
541	94938	543	109274	-0.19122218734651
541	94938	544	116442	0.21866852110877
541	94938	546	158426	-0.35745298972232
541	94938	549	202458	0.32596007955583
541	94938	551	62172	0.043562154251392
541	94938	553	92892	0.22475759024513
541	94938	587	94950	0.0045046867509545
541	94938	598	94953	-0.16981629771233
541	94938	608	62186	0.2670566006437
541	94938	610	92906	0.027202350922107
541	94938	643	88818	-0.23933925418045
541	94938	644	91890	0.10294314274691
541	94938	664	79608	-0.12385774696998
541	94938	670	217338	-0.040693505049188
541	94938	830	95034	0.095408045780954
541	94938	921	95062	0.091620856238547
541	94938	932	95065	-0.20068084997828
541	94938	942	62298	-0.10463571626008
541	94938	944	93018	-0.10408487750003
541	94938	1114	95118	-0.2148699540149
541	94938	1171	88986	-0.10317871719187
541	94938	1172	92058	0.20978109088437
541	94938	1341	79818	0.22676265605294
541	94938	1365	31698	0.10629033010625
541	94938	1395	111066	0.088319754496756
541	94938	1397	160218	0.041210451030661
541	94938	1402	213978	-0.28994122347547
541	94938	1403	94684	-0.15548574898655
541	94938	1450	94698	-0.10977153557127
541	94938	1506	91128	-0.16616392713667
542	105690	542	105690	7.1750701016881
542	105690	543	109274	-0.047417755273205
542	105690	544	116442	0.16371772626849
542	105690	547	170714	-0.20068084997828
542	105690	549	202458	-0.27953288170954
542	105690	552	89308	0.11510450678773
542	105690	554	105180	-0.10463571626008
542	105690	588	105702	0.0045046867509545
542	105690	599	105705	-0.16981629771233
542	105690	609	89322	0.17312361914233
542	105690	611	105194	0.022531181754
542	105690	640	56562	0.10512440315589
542	105690	642	81138	0.029789507430461
542	105690	645	104178	0.00029073070147568
542	105690	671	231674	0.1834031487915
542	105690	831	105786	0.095408045780954
542	105690	922	105814	0.091620856238547
542	105690	933	105817	-0.20068084997828
542	105690	943	89434	-0.055235540124674
542	105690	945	105306	0.096830669632504
542	105690	1115	105870	-0.2148699540149
542	105690	1168	56730	-0.29376643997453
542	105690	1170	81306	0.14847979484869
542	105690	1173	104346	-0.10715574445319
542	105690	1388	40920	0.036799625642975
542	105690	1395	111066	0.13017302799727
542	105690	1396	117210	-0.22177624285278
542	105690	1400	203226	0.38444072154618
542	105690	1482	104946	0.085579538418486
542	105690	1507	101880	0.16616392713667
543	109274	543	109274	7.31734098551
543	109274	544	116442	-0.097668160915864
543	109274	547	170714	-0.16981629771233
543	109274	548	173786	-0.3736742481885
543	109274	553	92892	0.11510450678773
543	109274	554	105180	0.2670566006437
543	109274	555	108252	0.070503945593888
543	109274	589	109286	0.0045046867509545
543	109274	600	109289	-0.16981629771233
543	109274	610	92906	0.17312361914233
543	109274	611	105194	-0.095470840431178
543	109274	612	108266	0.12023185395946
543	109274	641	60146	0.10512440315589
543	109274	662	47864	-0.041148672309872
543	109274	671	231674	-0.040693505049188
543	109274	832	109370	0.095408045780954
543	109274	923	109398	0.091620856238547
543	109274	934	109401	-0.20068084997828
543	109274	944	93018	-0.055235540124674
543	109274	945	105306	0.022531181754
543	109274	946	108378	-0.010129629863716
543	109274	1116	109454	-0.2148699540149
543	109274	1169	60314	-0.29376643997453
543	109274	1339	48074	-0.023061377933488
543	109274	1368	77778	-0.22973291476037
543	109274	1395	111066	-0.021333887596662
543	109274	1396	117210	0.049207730171414
543	109274	1398	174554	0.041210451030661
543	109274	1404	109020	-0.15548574898655
543	109274	1451	109034	-0.10977153557127
544	116442	544	116442	7.1149409385435
544	116442	549	202458	-0.22464584615627
544	116442	555	108252	0.20829654935808
544	116442	561	245982	-0.030290063672225
544	116442	590	116454	0.0045046867509545
544	116442	601	116457	-0.16981629771233
544	116442	612	108266	-0.029404353461873
544	116442	644	91890	-0.029789507430461
544	116442	645	104178	0.20759357163523
544	116442	663	55032	-0.041148672309872
544	116442	665	85752	0.10510792075582
544	116442	833	116538	0.095408045780954
544	116442	924	116566	0.091620856238547
544	116442	935	116569	-0.20068084997828
544	116442	946	108378	0.11676318867404
544	116442	1117	116622	-0.2148699540149
544	116442	1172	92058	-0.14847979484869
544	116442	1173	104346	-0.00029073070147568
544	116442	1340	55242	-0.023061377933488
544	116442	1342	85962	-0.17504372034856
544	116442	1367	53202	-0.10629033010625
544	116442	1396	117210	0.096632502676314
544	116442	1399	181722	0.041210451030661
544	116442	1402	213978	-0.38444072154618
544	116442	1405	116188	-0.15548574898655
544	116442	1452	116202	-0.10977153557127
544	116442	1484	115698	-0.085579538418486
545	154842	545	154842	6.6993055759702
545	154842	546	158426	-0.047417755273205
545	154842	547	170714	0.091620856238547
545	154842	549	202458	-0.010336226591697
545	154842	552	89308	0.0095389763376564
545	154842	556	146652	0.20829654935808
545	154842	557	154332	-0.10463571626008
545	154842	591	154854	0.0045046867509545
545	154842	602	154857	-0.16981629771233
545	154842	609	89322	0.16067287072553
545	154842	613	146666	-0.029404353461873
545	154842	614	154346	0.022531181754
545	154842	640	56562	-0.09363519486107
545	154842	647	153330	0.00029073070147568
545	154842	661	31992	0.0024687252864359
545	154842	670	217338	0.1970461780163
545	154842	834	154938	0.095408045780954
545	154842	925	154966	0.091620856238547
545	154842	936	154969	-0.20068084997828
545	154842	943	89434	0.22115848773116
545	154842	947	146778	0.11676318867404
545	154842	948	154458	0.096830669632504
545	154842	1118	155022	-0.2148699540149
545	154842	1168	56730	0.10231705957311
545	154842	1175	153498	-0.10715574445319
545	154842	1338	32202	0.10614402324326
545	154842	1369	139218	0.18565278764127
545	154842	1397	160218	0.13017302799727
545	154842	1399	181722	-0.070453895162115
545	154842	1400	203226	-0.070675340448431
545	154842	1485	154098	0.085579538418486
545	154842	1510	151032	0.16616392713667
546	158426	546	158426	7.0777113163405
546	158426	547	170714	0.0045046867509545
546	158426	548	173786	-0.096423754402013
546	158426	553	92892	0.0095389763376564
546	158426	557	154332	0.2670566006437
546	158426	558	157404	0.070503945593888
546	158426	592	158438	0.0045046867509545
546	158426	603	158441	-0.16981629771233
546	158426	610	92906	0.16067287072553
546	158426	614	154346	-0.095470840431178
546	158426	615	157418	0.12023185395946
546	158426	641	60146	-0.09363519486107
546	158426	646	146162	-0.20759357163523
546	158426	666	143096	-0.12385774696998
546	158426	669	188666	0.2470518247657
546	158426	835	158522	0.095408045780954
546	158426	926	158550	0.091620856238547
546	158426	937	158553	-0.20068084997828
546	158426	944	93018	0.22115848773116
546	158426	948	154458	0.022531181754
546	158426	949	157530	-0.010129629863716
546	158426	1119	158606	-0.2148699540149
546	158426	1169	60314	0.10231705957311
546	158426	1174	146330	0.00029073070147568
546	158426	1343	143306	0.22676265605294
546	158426	1365	31698	0.0080857638843678
546	158426	1387	28632	-0.019038497266847
546	158426	1397	160218	-0.021333887596662
546	158426	1398	174554	0.088319754496756
546	158426	1402	213978	0.1657483653351
546	158426	1406	158172	-0.15548574898655
546	158426	1453	158186	-0.10977153557127
547	170714	547	170714	6.8711345651564
547	170714	548	173786	0.090455900040307
547	170714	549	202458	0.10611859300808
547	170714	554	105180	0.0095389763376564
547	170714	557	154332	0.11510450678773
547	170714	559	169692	0.070503945593888
547	170714	593	170726	0.0045046867509545
547	170714	604	170729	-0.16981629771233
547	170714	611	105194	0.16067287072553
547	170714	614	154346	0.17312361914233
547	170714	616	169706	0.12023185395946
547	170714	646	146162	0.029789507430461
547	170714	648	167666	-0.10294314274691
547	170714	662	47864	0.0024687252864359
547	170714	671	231674	-0.16616392713667
547	170714	836	170810	0.095408045780954
547	170714	927	170838	0.091620856238547
547	170714	938	170841	-0.20068084997828
547	170714	945	105306	0.22115848773116
547	170714	948	154458	-0.055235540124674
547	170714	950	169818	-0.010129629863716
547	170714	1120	170894	-0.2148699540149
547	170714	1174	146330	0.14847979484869
547	170714	1176	167834	-0.20978109088437
547	170714	1339	48074	0.10614402324326
547	170714	1369	139218	-0.22973291476037
547	170714	1388	40920	-0.019038497266847
547	170714	1398	174554	-0.10977153557127
547	170714	1400	203226	-0.15548574898655
547	170714	1407	170460	-0.15548574898655
547	170714	1454	170474	-0.10977153557127
547	170714	1512	166904	0.16616392713667
548	173786	548	173786	7.3432910737614
548	173786	549	202458	-0.34947905750165
548	173786	555	108252	0.0095389763376564
548	173786	558	157404	0.11510450678773
548	173786	559	169692	0.2670566006437
548	173786	594	173798	0.0045046867509545
548	173786	605	173801	-0.16981629771233
548	173786	612	108266	0.16067287072553
548	173786	615	157418	0.17312361914233
548	173786	616	169706	-0.095470840431178
548	173786	648	167666	0.23933925418045
548	173786	666	143096	0.10510792075582
548	173786	669	188666	-0.095572515008206
548	173786	837	173882	0.095408045780954
548	173786	928	173910	0.091620856238547
548	173786	939	173913	-0.20068084997828
548	173786	946	108378	0.22115848773116
548	173786	949	157530	-0.055235540124674
548	173786	950	169818	0.022531181754
548	173786	1121	173966	-0.2148699540149
548	173786	1176	167834	0.10317871719187
548	173786	1343	143306	-0.17504372034856
548	173786	1366	47058	0.0080857638843678
548	173786	1398	174554	0.096632502676314
548	173786	1399	181722	0.049207730171414
548	173786	1401	206298	-0.15548574898655
548	173786	1408	173532	-0.15548574898655
548	173786	1455	173546	-0.10977153557127
548	173786	1488	173042	-0.085579538418486
549	202458	549	202458	7.5644303321336
549	202458	559	169692	0.043562154251392
549	202458	560	200412	0.22475759024513
549	202458	595	202470	0.0045046867509545
549	202458	606	202473	-0.16981629771233
549	202458	616	169706	0.2670566006437
549	202458	617	200426	0.027202350922107
549	202458	645	104178	0.09363519486107
549	202458	647	153330	-0.10512440315589
549	202458	664	79608	0.0024687252864359
549	202458	670	217338	-0.095572515008206
549	202458	838	202554	0.095408045780954
549	202458	929	202582	0.091620856238547
549	202458	940	202585	-0.20068084997828
549	202458	950	169818	-0.10463571626008
549	202458	951	200538	-0.10408487750003
549	202458	1122	202638	-0.2148699540149
549	202458	1173	104346	-0.10231705957311
549	202458	1175	153498	0.29376643997453
549	202458	1341	79818	0.10614402324326
549	202458	1369	139218	0.10629033010625
549	202458	1400	203226	0.096632502676314
549	202458	1401	206298	-0.10977153557127
549	202458	1402	213978	0.22177624285278
549	202458	1410	202204	-0.15548574898655
549	202458	1457	202218	-0.10977153557127
549	202458	1490	201714	-0.085579538418486
549	202458	1513	198648	0.16616392713667
550	60636	550	60636	7.6686225170868
550	60636	551	62172	0.095408045780954
550	60636	552	89308	-0.34947905750165
550	60636	553	92892	-0.031080190229874
550	60636	555	108252	0.010336226591697
550	60636	556	146652	-0.22464584615627
550	60636	558	157404	0.27953288170954
550	60636	607	60650	-0.34947905750165
550	60636	618	56556	-0.095470840431178
550	60636	619	60140	0.022531181754
550	60636	629	60657	-0.22464584615627
550	60636	650	48372	-0.20759357163523
550	60636	652	59124	0.00029073070147568
550	60636	661	31992	-0.13491731946204
550	60636	672	123132	-0.1970461780163
550	60636	839	60732	0.095408045780954
550	60636	941	60762	-0.031080190229874
550	60636	952	56668	0.022531181754
550	60636	953	60252	0.096830669632504
550	60636	1146	60822	0.010336226591697
550	60636	1157	60825	0.27953288170954
550	60636	1178	48540	0.00029073070147568
550	60636	1180	59292	-0.10715574445319
550	60636	1348	53196	0.085380426401866
550	60636	1374	45012	0.18565278764127
550	60636	1387	28632	0.12065776537256
550	60636	1404	109020	0.070675340448431
550	60636	1405	116188	-0.1657483653351
550	60636	1406	158172	-0.38444072154618
550	60636	1408	173532	0.12785206202365
550	60636	1491	59892	0.085579538418486
550	60636	1503	58872	-0.10882567058951
551	62172	551	62172	8.2980532007818
551	62172	553	92892	-0.0051640846243545
551	62172	554	105180	-0.27929057855918
551	62172	555	108252	0.13728127745371
551	62172	557	154332	-0.2547244465685
551	62172	558	157404	0.0060270040030403
551	62172	559	169692	0.32596007955583
551	62172	608	62186	-0.34947905750165
551	62172	619	60140	0.027202350922107
551	62172	630	62193	-0.22464584615627
551	62172	651	56052	-0.23933925418045
551	62172	652	59124	0.10294314274691
551	62172	662	47864	-0.24247424790531
551	62172	663	55032	0.20397453655419
551	62172	672	123132	-0.16616392713667
551	62172	673	184572	-0.040693505049188
551	62172	840	62268	0.095408045780954
551	62172	942	62298	-0.031080190229874
551	62172	953	60252	-0.10408487750003
551	62172	1147	62358	0.010336226591697
551	62172	1158	62361	0.27953288170954
551	62172	1179	56220	-0.10317871719187
551	62172	1180	59292	0.20978109088437
551	62172	1346	31692	-0.17504372034856
551	62172	1347	47052	0.22676265605294
551	62172	1373	30676	0.22973291476037
551	62172	1403	94684	-0.15548574898655
551	62172	1409	181212	-0.28994122347547
551	62172	1459	61932	-0.10977153557127
552	89308	552	89308	7.2229051452946
552	89308	553	92892	-0.047417755273205
552	89308	554	105180	0.091620856238547
552	89308	557	154332	-0.20068084997828
552	89308	560	200412	-0.36162024018242
552	89308	609	89322	-0.34947905750165
552	89308	618	56556	0.2670566006437
552	89308	620	81132	-0.029404353461873
552	89308	621	88812	0.022531181754
552	89308	631	89329	-0.22464584615627
552	89308	654	87796	0.00029073070147568
552	89308	661	31992	0.012913178258743
552	89308	665	85752	-0.025880299347605
552	89308	675	215292	0.1834031487915
552	89308	841	89404	0.095408045780954
552	89308	943	89434	-0.031080190229874
552	89308	952	56668	-0.10463571626008
552	89308	954	81244	0.11676318867404
552	89308	955	88924	0.096830669632504
552	89308	1148	89494	0.010336226591697
552	89308	1159	89497	0.27953288170954
552	89308	1182	87964	-0.10715574445319
552	89308	1375	73684	0.18565278764127
552	89308	1403	94684	0.13017302799727
552	89308	1405	116188	-0.070453895162115
552	89308	1410	202204	0.12785206202365
552	89308	1492	88564	0.085579538418486
552	89308	1505	87544	-0.10882567058951
553	92892	553	92892	7.7058481852985
553	92892	554	105180	0.0045046867509545
553	92892	555	108252	-0.096423754402013
553	92892	557	154332	-0.16981629771233
553	92892	558	157404	-0.3736742481885
553	92892	560	200412	0.32596007955583
553	92892	610	92906	-0.34947905750165
553	92892	619	60140	0.2670566006437
553	92892	621	88812	-0.095470840431178
553	92892	622	91884	0.12023185395946
553	92892	632	92913	-0.22464584615627
553	92892	653	80628	-0.20759357163523
553	92892	665	85752	0.20397453655419
553	92892	672	123132	0.2470518247657
553	92892	675	215292	-0.040693505049188
553	92892	842	92988	0.095408045780954
553	92892	944	93018	-0.031080190229874
553	92892	953	60252	-0.10463571626008
553	92892	955	88924	0.022531181754
553	92892	956	91996	-0.010129629863716
553	92892	1149	93078	0.010336226591697
553	92892	1160	93081	0.27953288170954
553	92892	1181	80796	0.00029073070147568
553	92892	1346	31692	-0.023061377933488
553	92892	1349	77772	0.22676265605294
553	92892	1387	28632	-0.099584798007364
553	92892	1403	94684	-0.021333887596662
553	92892	1404	109020	0.088319754496756
553	92892	1406	158172	0.041210451030661
553	92892	1411	205788	0.12785206202365
553	92892	1460	92652	-0.10977153557127
553	92892	1506	91128	-0.10882567058951
554	105180	554	105180	7.3761313357769
554	105180	555	108252	0.090455900040307
554	105180	559	169692	-0.3736742481885
554	105180	560	200412	0.0060270040030403
554	105180	611	105194	-0.34947905750165
554	105180	621	88812	0.17312361914233
554	105180	623	104172	0.12023185395946
554	105180	633	105201	-0.22464584615627
554	105180	651	56052	0.10512440315589
554	105180	653	80628	0.029789507430461
554	105180	655	102132	-0.10294314274691
554	105180	662	47864	0.012913178258743
554	105180	843	105276	0.095408045780954
554	105180	945	105306	-0.031080190229874
554	105180	955	88924	-0.055235540124674
554	105180	957	104284	-0.010129629863716
554	105180	1150	105366	0.010336226591697
554	105180	1161	105369	0.27953288170954
554	105180	1179	56220	-0.29376643997453
554	105180	1181	80796	0.14847979484869
554	105180	1183	102300	-0.20978109088437
554	105180	1375	73684	-0.22973291476037
554	105180	1388	40920	-0.099584798007364
554	105180	1404	109020	-0.10977153557127
554	105180	1407	170460	0.041210451030661
554	105180	1461	104940	-0.10977153557127
554	105180	1508	103416	-0.10882567058951
555	108252	555	108252	7.4587017206911
555	108252	559	169692	-0.16981629771233
555	108252	560	200412	-0.2547244465685
555	108252	612	108266	-0.34947905750165
555	108252	622	91884	0.17312361914233
555	108252	623	104172	-0.095470840431178
555	108252	634	108273	-0.22464584615627
555	108252	652	59124	0.10512440315589
555	108252	655	102132	0.23933925418045
555	108252	664	79608	0.13491731946204
555	108252	672	123132	-0.095572515008206
555	108252	676	230652	-0.040693505049188
555	108252	844	108348	0.095408045780954
555	108252	946	108378	-0.031080190229874
555	108252	956	91996	-0.055235540124674
555	108252	957	104284	0.022531181754
555	108252	1151	108438	0.010336226591697
555	108252	1162	108441	0.27953288170954
555	108252	1180	59292	-0.29376643997453
555	108252	1183	102300	0.10317871719187
555	108252	1347	47052	-0.023061377933488
555	108252	1349	77772	-0.17504372034856
555	108252	1374	45012	-0.10629033010625
555	108252	1404	109020	0.096632502676314
555	108252	1405	116188	0.049207730171414
555	108252	1408	173532	0.041210451030661
555	108252	1411	205788	-0.38444072154618
555	108252	1462	108012	-0.10977153557127
555	108252	1495	107508	-0.085579538418486
556	146652	556	146652	7.0403980586246
556	146652	557	154332	-0.11339391336647
556	146652	558	157404	-0.16371772626849
556	146652	559	169692	0.2148699540149
556	146652	560	200412	0.023440358619807
556	146652	613	146666	-0.34947905750165
556	146652	620	81132	0.16067287072553
556	146652	624	146156	0.022531181754
556	146652	635	146673	-0.22464584615627
556	146652	650	48372	-0.09363519486107
556	146652	656	145140	0.00029073070147568
556	146652	661	31992	0.027691403098345
556	146652	666	143096	-0.025880299347605
556	146652	674	209148	0.1970461780163
556	146652	845	146748	0.095408045780954
556	146652	947	146778	-0.031080190229874
556	146652	954	81244	0.22115848773116
556	146652	958	146268	0.096830669632504
556	146652	1152	146838	0.010336226591697
556	146652	1163	146841	0.27953288170954
556	146652	1178	48540	0.10231705957311
556	146652	1184	145308	-0.10715574445319
556	146652	1350	139212	-0.085380426401866
556	146652	1406	158172	0.22177624285278
556	146652	1407	170460	-0.048797665753318
556	146652	1408	173532	-0.070453895162115
556	146652	1410	202204	-0.1657483653351
556	146652	1496	145908	0.085579538418486
556	146652	1509	144888	-0.10882567058951
557	154332	557	154332	7.3341503053083
557	154332	558	157404	0.090455900040307
557	154332	559	169692	-0.096423754402013
557	154332	560	200412	0.13728127745371
557	154332	614	154346	-0.34947905750165
557	154332	621	88812	0.16067287072553
557	154332	624	146156	-0.029404353461873
557	154332	625	153324	0.12023185395946
557	154332	636	154353	-0.22464584615627
557	154332	651	56052	-0.09363519486107
557	154332	657	151284	-0.10294314274691
557	154332	673	184572	0.2470518247657
557	154332	675	215292	-0.16616392713667
557	154332	846	154428	0.095408045780954
557	154332	948	154458	-0.031080190229874
557	154332	955	88924	0.22115848773116
557	154332	958	146268	0.11676318867404
557	154332	959	153436	-0.010129629863716
557	154332	1153	154518	0.010336226591697
557	154332	1164	154521	0.27953288170954
557	154332	1179	56220	0.10231705957311
557	154332	1185	151452	-0.20978109088437
557	154332	1346	31692	0.10614402324326
557	154332	1350	139212	0.22676265605294
557	154332	1406	158172	-0.10977153557127
557	154332	1407	170460	0.088319754496756
557	154332	1409	181212	-0.070453895162115
557	154332	1464	154092	-0.10977153557127
557	154332	1511	152568	-0.10882567058951
558	157404	558	157404	7.5225566611259
558	157404	559	169692	0.0045046867509545
558	157404	560	200412	-0.27929057855918
558	157404	615	157418	-0.34947905750165
558	157404	622	91884	0.16067287072553
558	157404	625	153324	-0.095470840431178
558	157404	637	157425	-0.22464584615627
558	157404	652	59124	-0.09363519486107
558	157404	656	145140	-0.20759357163523
558	157404	657	151284	0.23933925418045
558	157404	666	143096	0.24247424790531
558	157404	847	157500	0.095408045780954
558	157404	949	157530	-0.031080190229874
558	157404	956	91996	0.22115848773116
558	157404	959	153436	0.022531181754
558	157404	1154	157590	0.010336226591697
558	157404	1165	157593	0.27953288170954
558	157404	1180	59292	0.10231705957311
558	157404	1184	145308	0.00029073070147568
558	157404	1185	151452	0.10317871719187
558	157404	1373	30676	0.0080857638843678
558	157404	1387	28632	0.027998526394141
558	157404	1406	158172	0.096632502676314
558	157404	1408	173532	0.088319754496756
558	157404	1409	181212	-0.048797665753318
558	157404	1411	205788	0.070675340448431
558	157404	1465	157164	-0.10977153557127
558	157404	1498	156660	-0.085579538418486
559	169692	559	169692	7.5033746026883
559	169692	560	200412	-0.0051640846243545
559	169692	616	169706	-0.34947905750165
559	169692	623	104172	0.16067287072553
559	169692	625	153324	0.17312361914233
559	169692	626	167660	0.027202350922107
559	169692	638	169713	-0.22464584615627
559	169692	656	145140	0.029789507430461
559	169692	663	55032	-0.027691403098345
559	169692	673	184572	-0.095572515008206
559	169692	676	230652	-0.16616392713667
559	169692	848	169788	0.095408045780954
559	169692	950	169818	-0.031080190229874
559	169692	957	104284	0.22115848773116
559	169692	959	153436	-0.055235540124674
559	169692	960	167772	-0.10408487750003
559	169692	1155	169878	0.010336226591697
559	169692	1166	169881	0.27953288170954
559	169692	1184	145308	0.14847979484869
559	169692	1347	47052	0.10614402324326
559	169692	1350	139212	-0.17504372034856
559	169692	1388	40920	0.027998526394141
559	169692	1407	170460	0.096632502676314
559	169692	1408	173532	-0.10977153557127
559	169692	1409	181212	0.22177624285278
559	169692	1410	202204	-0.15548574898655
559	169692	1466	169452	-0.10977153557127
559	169692	1500	168948	-0.085579538418486
560	200412	560	200412	7.4197960789127
560	200412	617	200426	-0.34947905750165
560	200412	626	167660	0.2670566006437
560	200412	639	200433	-0.22464584615627
560	200412	655	102132	0.09363519486107
560	200412	657	151284	-0.10512440315589
560	200412	665	85752	-0.027691403098345
560	200412	666	143096	-0.012913178258743
560	200412	675	215292	-0.095572515008206
560	200412	676	230652	0.2470518247657
560	200412	849	200508	0.095408045780954
560	200412	951	200538	-0.031080190229874
560	200412	960	167772	-0.10463571626008
560	200412	1156	200598	0.010336226591697
560	200412	1167	200601	0.27953288170954
560	200412	1183	102300	-0.10231705957311
560	200412	1185	151452	0.29376643997453
560	200412	1349	77772	0.10614402324326
560	200412	1350	139212	-0.023061377933488
560	200412	1375	73684	-0.0080857638843678
560	200412	1410	202204	-0.021333887596662
560	200412	1411	205788	0.13017302799727
560	200412	1468	200172	-0.10977153557127
560	200412	1501	199668	-0.085579538418486
560	200412	1513	198648	0.10882567058951
561	245982	561	245982	7.2302803276724
561	245982	627	245997	-0.16981629771233
561	245982	628	237806	-0.029404353461873
561	245982	649	246003	0.22464584615627
561	245982	659	221430	-0.029789507430461
561	245982	660	233718	0.20759357163523
561	245982	669	188666	-0.012913178258743
561	245982	670	217338	0.13491731946204
561	245982	671	231674	-0.24247424790531
561	245982	672	123132	-0.0024687252864359
561	245982	673	184572	0.041148672309872
561	245982	675	215292	-0.10510792075582
561	245982	676	230652	0.12385774696998
561	245982	850	246078	0.095408045780954
561	245982	961	246109	-0.20068084997828
561	245982	962	237918	0.11676318867404
561	245982	1177	246171	-0.27953288170954
561	245982	1187	221598	-0.14847979484869
561	245982	1188	233886	-0.00029073070147568
561	245982	1354	123342	0.10614402324326
561	245982	1355	184782	-0.023061377933488
561	245982	1357	215502	-0.17504372034856
561	245982	1358	230862	0.22676265605294
561	245982	1381	119254	-0.0080857638843678
561	245982	1383	182742	-0.10629033010625
561	245982	1385	214486	0.22973291476037
561	245982	1386	230358	-0.18565278764127
561	245982	1396	117210	-0.027998526394141
561	245982	1399	181722	0.099584798007364
561	245982	1402	213978	-0.12065776537256
561	245982	1405	116188	0.019038497266847
561	245982	1409	181212	-0.036799625642975
562	96483	562	96483	8.2921087615807
562	96483	563	111843	-0.096423754402013
562	96483	564	117987	-0.21866852110877
562	96483	565	119523	0.2148699540149
562	96483	566	160995	-0.3736742481885
562	96483	570	204003	-0.32596007955583
562	96483	571	207587	0.36162024018242
562	96483	573	63717	0.043562154251392
562	96483	574	95461	0.070503945593888
562	96483	586	93414	0.045678346128306
562	96483	587	94950	0.10231705957311
562	96483	597	93417	0.17674736783183
562	96483	598	94953	-0.29376643997453
562	96483	609	89322	0.082751475305195
562	96483	610	92906	-0.19032644220127
562	96483	631	89329	-0.2324973419701
562	96483	632	92913	0.22671108460767
562	96483	642	81138	-0.08151805223154
562	96483	643	88818	0.10614402324326
562	96483	896	96595	-0.047417755273205
562	96483	963	63843	-0.10463571626008
562	96483	964	95587	-0.010129629863716
562	96483	1089	96651	0.16371772626849
562	96483	1190	93603	-0.20978109088437
562	96483	1191	95139	0.10715574445319
562	96483	1303	89539	-0.025772944630848
562	96483	1304	93123	0.11397294128993
562	96483	1412	31713	-0.036799625642975
562	96483	1420	123363	-0.070453895162115
562	96483	1422	209379	-0.12785206202365
562	96483	1423	215523	-0.28994122347547
562	96483	1450	94698	0.23775997499135
562	96483	1471	94705	-0.062809906863828
562	96483	1481	92658	-0.040693505049188
563	111843	563	111843	8.0901307172351
563	111843	564	117987	0.072721800154199
563	111843	565	119523	-0.11339391336647
563	111843	567	175331	-0.35745298972232
563	111843	568	176867	-0.20068084997828
563	111843	570	204003	0.2547244465685
563	111843	574	95461	0.11510450678773
563	111843	575	109797	0.22475759024513
563	111843	576	111333	-0.10463571626008
563	111843	585	62694	0.02200553580194
563	111843	588	105702	0.10522941533433
563	111843	596	62697	-0.06702788956399
563	111843	599	105705	0.0030000253009453
563	111843	612	108266	-0.19032644220127
563	111843	634	108273	0.22671108460767
563	111843	642	81138	0.03234201564487
563	111843	645	104178	0.10614402324326
563	111843	897	111955	-0.047417755273205
563	111843	964	95587	-0.055235540124674
563	111843	965	109923	-0.10408487750003
563	111843	966	111459	0.096830669632504
563	111843	1090	112011	0.16371772626849
563	111843	1189	62883	-0.29376643997453
563	111843	1192	105891	-0.10317871719187
563	111843	1306	108483	0.11397294128993
563	111843	1413	47073	-0.036799625642975
563	111843	1420	123363	0.22177624285278
563	111843	1422	209379	0.38444072154618
563	111843	1424	230883	-0.28994122347547
563	111843	1433	111078	0.28670155505139
563	111843	1442	111081	-0.24314796950767
563	111843	1483	108018	-0.040693505049188
564	117987	564	117987	7.4987712542078
564	117987	565	119523	0.095408045780954
564	117987	569	183011	-0.20068084997828
564	117987	570	204003	-0.22464584615627
564	117987	572	214755	-0.27953288170954
564	117987	575	109797	0.20829654935808
564	117987	577	117477	-0.10463571626008
564	117987	586	93414	0.054868551345929
564	117987	588	105702	-0.09363519486107
564	117987	590	116454	-0.10231705957311
564	117987	597	93417	-0.11361629964986
564	117987	599	105705	0.10512440315589
564	117987	601	116457	0.29376643997453
564	117987	607	60650	-0.021721022220612
564	117987	609	89322	0.027691403098345
564	117987	629	60657	0.030825660441193
564	117987	631	89329	0.012913178258743
564	117987	640	56562	0.0024687252864359
564	117987	649	246003	0.092255189619649
564	117987	898	118099	-0.047417755273205
564	117987	965	109923	0.11676318867404
564	117987	967	117603	0.096830669632504
564	117987	1091	118155	0.16371772626849
564	117987	1190	93603	-0.14847979484869
564	117987	1192	105891	-0.00029073070147568
564	117987	1194	116643	-0.10715574445319
564	117987	1301	60867	-0.22671108460767
564	117987	1303	89539	0.025880299347605
564	117987	1414	53217	-0.036799625642975
564	117987	1420	123363	-0.13017302799727
564	117987	1423	215523	0.38444072154618
564	117987	1424	230883	-0.12785206202365
564	117987	1434	117222	0.28670155505139
564	117987	1443	117225	-0.24314796950767
564	117987	1452	116202	-0.23775997499135
564	117987	1473	116209	0.062809906863828
565	119523	565	119523	7.7023415536814
565	119523	569	183011	-0.35745298972232
565	119523	572	214755	-0.0060270040030403
565	119523	576	111333	0.20829654935808
565	119523	577	117477	0.22475759024513
565	119523	587	94950	0.054868551345929
565	119523	590	116454	-0.045678346128306
565	119523	598	94953	-0.11361629964986
565	119523	601	116457	-0.17674736783183
565	119523	608	62186	-0.021721022220612
565	119523	611	105194	-0.0010518667314909
565	119523	630	62193	0.030825660441193
565	119523	633	105201	0.12277944456085
565	119523	643	88818	0.03234201564487
565	119523	645	104178	-0.08151805223154
565	119523	649	246003	0.077796406711684
565	119523	899	119635	-0.047417755273205
565	119523	966	111459	0.11676318867404
565	119523	967	117603	-0.10408487750003
565	119523	1092	119691	0.16371772626849
565	119523	1191	95139	-0.14847979484869
565	119523	1194	116643	0.20978109088437
565	119523	1302	62403	-0.22671108460767
565	119523	1305	105411	-0.088342157777153
565	119523	1420	123363	-0.10977153557127
565	119523	1421	184803	0.041210451030661
565	119523	1427	119269	-0.15548574898655
565	119523	1484	115698	-0.040693505049188
566	160995	566	160995	7.3446945687803
566	160995	567	175331	-0.19122218734651
566	160995	568	176867	0.091620856238547
566	160995	570	204003	0.27929057855918
566	160995	572	214755	0.023440358619807
566	160995	574	95461	0.0095389763376564
566	160995	578	158949	0.22475759024513
566	160995	579	160485	-0.10463571626008
566	160995	585	62694	-0.0053277454839832
566	160995	591	154854	0.10522941533433
566	160995	596	62697	0.02200553580194
566	160995	602	154857	0.0030000253009453
566	160995	613	146666	0.0010518667314909
566	160995	615	157418	-0.19032644220127
566	160995	635	146673	-0.12277944456085
566	160995	637	157425	0.22671108460767
566	160995	647	153330	0.10614402324326
566	160995	900	161107	-0.047417755273205
566	160995	964	95587	0.22115848773116
566	160995	968	159075	-0.10408487750003
566	160995	969	160611	0.096830669632504
566	160995	1093	161163	0.16371772626849
566	160995	1189	62883	0.10231705957311
566	160995	1195	155043	-0.10317871719187
566	160995	1307	146883	0.088342157777153
566	160995	1309	157635	0.11397294128993
566	160995	1417	30690	0.0045006736397883
566	160995	1421	184803	0.048797665753318
566	160995	1422	209379	-0.070675340448431
566	160995	1435	160230	0.28670155505139
566	160995	1444	160233	-0.24314796950767
566	160995	1486	157170	-0.040693505049188
567	175331	567	175331	7.8350248680269
567	175331	568	176867	0.095408045780954
567	175331	569	183011	-0.11339391336647
567	175331	570	204003	-0.34947905750165
567	175331	571	207587	-0.031080190229874
567	175331	575	109797	0.0095389763376564
567	175331	578	158949	0.11510450678773
567	175331	580	171237	0.2670566006437
567	175331	581	174821	-0.10463571626008
567	175331	594	173798	-0.10231705957311
567	175331	605	173801	0.29376643997453
567	175331	607	60650	0.0081976555581858
567	175331	613	146666	0.027691403098345
567	175331	629	60657	-0.021721022220612
567	175331	635	146673	0.012913178258743
567	175331	648	167666	0.10614402324326
567	175331	901	175443	-0.047417755273205
567	175331	965	109923	0.22115848773116
567	175331	968	159075	-0.055235540124674
567	175331	970	171363	0.022531181754
567	175331	971	174947	0.096830669632504
567	175331	1094	175499	0.16371772626849
567	175331	1198	173987	-0.10715574445319
567	175331	1301	60867	0.19032644220127
567	175331	1307	146883	0.025880299347605
567	175331	1418	45026	0.0045006736397883
567	175331	1424	230883	0.1657483653351
567	175331	1436	174566	0.28670155505139
567	175331	1445	174569	-0.24314796950767
567	175331	1455	173546	-0.23775997499135
567	175331	1476	173553	0.062809906863828
568	176867	568	176867	7.3648560136856
568	176867	569	183011	0.072721800154199
568	176867	571	207587	-0.0051640846243545
568	176867	576	111333	0.0095389763376564
568	176867	579	160485	0.11510450678773
568	176867	581	174821	0.22475759024513
568	176867	593	170726	0.10522941533433
568	176867	594	173798	-0.045678346128306
568	176867	604	170729	0.0030000253009453
568	176867	605	173801	-0.17674736783183
568	176867	608	62186	0.0081976555581858
568	176867	616	169706	-0.082751475305195
568	176867	630	62193	-0.021721022220612
568	176867	638	169713	0.2324973419701
568	176867	646	146162	0.03234201564487
568	176867	902	176979	-0.047417755273205
568	176867	966	111459	0.22115848773116
568	176867	969	160611	-0.055235540124674
568	176867	971	174947	-0.10408487750003
568	176867	1095	177035	0.16371772626849
568	176867	1197	170915	-0.10317871719187
568	176867	1198	173987	0.20978109088437
568	176867	1302	62403	0.19032644220127
568	176867	1310	169923	0.025772944630848
568	176867	1413	47073	0.019038497266847
568	176867	1421	184803	0.049207730171414
568	176867	1422	209379	-0.15548574898655
568	176867	1428	176613	-0.15548574898655
568	176867	1488	173042	-0.040693505049188
569	183011	569	183011	7.8889758766987
569	183011	571	207587	-0.43926905547688
569	183011	572	214755	0.10611859300808
569	183011	577	117477	0.0095389763376564
569	183011	581	174821	0.20829654935808
569	183011	582	181989	0.070503945593888
569	183011	592	158438	0.054868551345929
569	183011	593	170726	-0.09363519486107
569	183011	603	158441	-0.11361629964986
569	183011	604	170729	0.10512440315589
569	183011	614	154346	0.027691403098345
569	183011	636	154353	0.012913178258743
569	183011	641	60146	-0.0037700448021603
569	183011	648	167666	-0.08151805223154
569	183011	649	246003	-0.22014256572371
569	183011	903	183123	-0.047417755273205
569	183011	967	117603	0.22115848773116
569	183011	971	174947	0.11676318867404
569	183011	972	182115	-0.010129629863716
569	183011	1096	183179	0.16371772626849
569	183011	1196	158627	-0.14847979484869
569	183011	1197	170915	-0.00029073070147568
569	183011	1308	154563	0.025880299347605
569	183011	1414	53217	0.019038497266847
569	183011	1421	184803	-0.021333887596662
569	183011	1423	215523	-0.15548574898655
569	183011	1429	182757	-0.15548574898655
569	183011	1456	181226	-0.23775997499135
569	183011	1477	181233	0.062809906863828
570	204003	570	204003	8.9848008572253
570	204003	571	207587	-0.047417755273205
570	204003	572	214755	0.16371772626849
570	204003	580	171237	0.043562154251392
570	204003	583	203493	-0.10463571626008
570	204003	588	105702	0.0053277454839832
570	204003	591	154854	-0.02200553580194
570	204003	595	202470	-0.10231705957311
570	204003	599	105705	-0.02200553580194
570	204003	602	154857	0.06702788956399
570	204003	606	202473	0.29376643997453
570	204003	609	89322	0.0081976555581858
570	204003	613	146666	-0.021721022220612
570	204003	617	200426	0.19032644220127
570	204003	631	89329	-0.021721022220612
570	204003	635	146673	0.030825660441193
570	204003	639	200433	-0.22671108460767
570	204003	642	81138	0.0037700448021603
570	204003	904	204115	-0.047417755273205
570	204003	970	171363	-0.10463571626008
570	204003	973	203619	0.096830669632504
570	204003	1097	204171	0.16371772626849
570	204003	1192	105891	-0.10231705957311
570	204003	1195	155043	0.29376643997453
570	204003	1199	202659	-0.10715574445319
570	204003	1303	89539	0.19032644220127
570	204003	1307	146883	-0.22671108460767
570	204003	1311	200643	-0.11397294128993
570	204003	1416	139233	0.036799625642975
570	204003	1419	73698	0.0045006736397883
570	204003	1422	209379	0.13017302799727
570	204003	1423	215523	-0.22177624285278
570	204003	1424	230883	0.070453895162115
570	204003	1438	203238	0.28670155505139
570	204003	1447	203241	-0.24314796950767
570	204003	1457	202218	-0.23775997499135
570	204003	1478	202225	0.062809906863828
570	204003	1489	200178	0.040693505049188
571	207587	571	207587	8.4475209935452
571	207587	572	214755	-0.097668160915864
571	207587	581	174821	0.043562154251392
571	207587	583	203493	0.2670566006437
571	207587	584	206565	0.070503945593888
571	207587	589	109286	0.0053277454839832
571	207587	592	158438	-0.02200553580194
571	207587	600	109289	-0.02200553580194
571	207587	603	158441	0.06702788956399
571	207587	610	92906	0.0081976555581858
571	207587	617	200426	-0.082751475305195
571	207587	632	92913	-0.021721022220612
571	207587	639	200433	0.2324973419701
571	207587	646	146162	-0.0024687252864359
571	207587	905	207699	-0.047417755273205
571	207587	971	174947	-0.10463571626008
571	207587	973	203619	0.022531181754
571	207587	974	206691	-0.010129629863716
571	207587	1098	207755	0.16371772626849
571	207587	1193	109475	-0.10231705957311
571	207587	1196	158627	0.29376643997453
571	207587	1304	93123	0.19032644220127
571	207587	1311	200643	0.025772944630848
571	207587	1415	77793	0.019038497266847
571	207587	1422	209379	-0.021333887596662
571	207587	1423	215523	0.049207730171414
571	207587	1430	207333	-0.15548574898655
571	207587	1458	205802	-0.23775997499135
571	207587	1479	205809	0.062809906863828
572	214755	572	214755	7.5512142019805
572	214755	582	181989	0.043562154251392
572	214755	584	206565	0.20829654935808
572	214755	590	116454	0.0053277454839832
572	214755	595	202470	-0.09363519486107
572	214755	601	116457	-0.02200553580194
572	214755	606	202473	0.10512440315589
572	214755	615	157418	0.021721022220612
572	214755	617	200426	0.0010518667314909
572	214755	637	157425	-0.030825660441193
572	214755	639	200433	-0.12277944456085
572	214755	644	91890	-0.0037700448021603
572	214755	647	153330	-0.0024687252864359
572	214755	649	246003	0.18937016041996
572	214755	906	214867	-0.047417755273205
572	214755	972	182115	-0.10463571626008
572	214755	974	206691	0.11676318867404
572	214755	1099	214923	0.16371772626849
572	214755	1194	116643	-0.10231705957311
572	214755	1199	202659	-0.00029073070147568
572	214755	1309	157635	0.22671108460767
572	214755	1311	200643	0.088342157777153
572	214755	1423	215523	0.096632502676314
572	214755	1424	230883	0.088319754496756
572	214755	1431	214501	-0.15548574898655
572	214755	1440	213990	-0.28670155505139
572	214755	1449	213993	0.24314796950767
573	63717	573	63717	7.2418629866353
573	63717	574	95461	0.10611859300808
573	63717	575	109797	-0.13728127745371
573	63717	576	111333	-0.010336226591697
573	63717	577	117477	-0.023440358619807
573	63717	578	158949	-0.0060270040030403
573	63717	579	160485	-0.27953288170954
573	63717	580	171237	-0.32596007955583
573	63717	581	174821	0.36162024018242
573	63717	585	62694	0.28168313445788
573	63717	596	62697	-0.11575707893211
573	63717	618	56556	0.082751475305195
573	63717	619	60140	-0.19032644220127
573	63717	629	60657	0.26091679452385
573	63717	630	62193	-0.14847979484869
573	63717	650	48372	-0.08151805223154
573	63717	651	56052	0.10614402324326
573	63717	907	63829	-0.047417755273205
573	63717	963	63843	-0.031080190229874
573	63717	975	62821	-0.010129629863716
573	63717	1100	63885	0.16371772626849
573	63717	1200	60837	-0.20978109088437
573	63717	1201	62373	0.10715574445319
573	63717	1312	56773	-0.025772944630848
573	63717	1313	60357	0.11397294128993
573	63717	1412	31713	-0.12065776537256
573	63717	1427	119269	0.1657483653351
573	63717	1428	176613	-0.12785206202365
573	63717	1429	182757	-0.28994122347547
573	63717	1459	61932	0.23775997499135
573	63717	1491	59892	-0.040693505049188
574	95461	574	95461	7.4125623806604
574	95461	575	109797	-0.19122218734651
574	95461	576	111333	0.091620856238547
574	95461	578	158949	-0.35745298972232
574	95461	579	160485	-0.20068084997828
574	95461	584	206565	0.36162024018242
574	95461	585	62694	0.0095389763376564
574	95461	586	93414	0.24293715777466
574	95461	587	94950	0.22115848773116
574	95461	596	62697	0.11510450678773
574	95461	597	93417	-0.0033667351995524
574	95461	598	94953	-0.055235540124674
574	95461	620	81132	0.0010518667314909
574	95461	622	91884	-0.19032644220127
574	95461	631	89329	0.20219873940344
574	95461	654	87796	0.10614402324326
574	95461	908	95573	-0.047417755273205
574	95461	964	95587	-0.031080190229874
574	95461	975	62821	-0.10463571626008
574	95461	976	93541	-0.10408487750003
574	95461	977	95077	0.096830669632504
574	95461	1101	95629	0.16371772626849
574	95461	1202	89509	-0.10317871719187
574	95461	1314	81349	0.088342157777153
574	95461	1316	92101	0.11397294128993
574	95461	1427	119269	0.048797665753318
574	95461	1431	214501	-0.28994122347547
574	95461	1471	94705	-0.011809855241139
574	95461	1493	91636	-0.040693505049188
575	109797	575	109797	7.3285430728048
575	109797	576	111333	0.095408045780954
575	109797	577	117477	-0.11339391336647
575	109797	580	171237	-0.16981629771233
575	109797	581	174821	-0.20068084997828
575	109797	584	206565	-0.27953288170954
575	109797	586	93414	0.033317370216982
575	109797	588	105702	0.16067287072553
575	109797	589	109286	0.22115848773116
575	109797	597	93417	0.21976950121431
575	109797	599	105705	0.17312361914233
575	109797	600	109289	-0.055235540124674
575	109797	620	81132	0.027691403098345
575	109797	629	60657	-0.11361629964986
575	109797	634	108273	0.14847979484869
575	109797	650	48372	0.0024687252864359
575	109797	655	102132	0.10614402324326
575	109797	658	237813	0.092255189619649
575	109797	909	109909	-0.047417755273205
575	109797	965	109923	-0.031080190229874
575	109797	976	93541	-0.055235540124674
575	109797	978	105829	0.022531181754
575	109797	979	109413	0.096830669632504
575	109797	1102	109965	0.16371772626849
575	109797	1200	60837	-0.29376643997453
575	109797	1205	108453	-0.10715574445319
575	109797	1314	81349	0.025880299347605
575	109797	1415	77793	0.12065776537256
575	109797	1430	207333	0.38444072154618
575	109797	1462	108012	-0.23775997499135
575	109797	1472	109041	-0.011809855241139
576	111333	576	111333	7.4141210268619
576	111333	577	117477	0.072721800154199
576	111333	581	174821	-0.35745298972232
576	111333	583	203493	0.2547244465685
576	111333	584	206565	-0.0060270040030403
576	111333	587	94950	0.033317370216982
576	111333	589	109286	0.24293715777466
576	111333	598	94953	0.21976950121431
576	111333	600	109289	-0.0033667351995524
576	111333	623	104172	-0.082751475305195
576	111333	630	62193	-0.11361629964986
576	111333	633	105201	0.20219873940344
576	111333	634	108273	-0.26091679452385
576	111333	653	80628	0.03234201564487
576	111333	658	237813	0.077796406711684
576	111333	910	111445	-0.047417755273205
576	111333	966	111459	-0.031080190229874
576	111333	977	95077	-0.055235540124674
576	111333	979	109413	-0.10408487750003
576	111333	1103	111501	0.16371772626849
576	111333	1201	62373	-0.29376643997453
576	111333	1204	105381	-0.10317871719187
576	111333	1205	108453	0.20978109088437
576	111333	1317	104389	0.025772944630848
576	111333	1413	47073	0.099584798007364
576	111333	1427	119269	0.049207730171414
576	111333	1428	176613	0.041210451030661
576	111333	1432	230373	-0.28994122347547
576	111333	1433	111078	0.041210451030661
576	111333	1442	111081	0.088319754496756
576	111333	1495	107508	-0.040693505049188
577	117477	577	117477	7.1119428675755
577	117477	582	181989	-0.3736742481885
577	117477	583	203493	-0.22464584615627
577	117477	589	109286	0.08343630757759
577	117477	590	116454	0.28168313445788
577	117477	600	109289	0.26210229076249
577	117477	601	116457	-0.11575707893211
577	117477	619	60140	-0.021721022220612
577	117477	621	88812	0.027691403098345
577	117477	627	245997	0.077186229395082
577	117477	632	92913	-0.10107046579909
577	117477	633	105201	-0.029789507430461
577	117477	651	56052	0.0024687252864359
577	117477	655	102132	-0.08151805223154
577	117477	911	117589	-0.047417755273205
577	117477	967	117603	-0.031080190229874
577	117477	979	109413	0.11676318867404
577	117477	980	116581	-0.010129629863716
577	117477	1104	117645	0.16371772626849
577	117477	1203	93093	-0.14847979484869
577	117477	1204	105381	-0.00029073070147568
577	117477	1313	60357	-0.22671108460767
577	117477	1315	89029	0.025880299347605
577	117477	1414	53217	0.099584798007364
577	117477	1427	119269	-0.021333887596662
577	117477	1429	182757	0.041210451030661
577	117477	1432	230373	-0.12785206202365
577	117477	1434	117222	0.041210451030661
577	117477	1443	117225	0.088319754496756
577	117477	1463	115692	-0.23775997499135
578	158949	578	158949	6.5804668185343
578	158949	579	160485	0.095408045780954
578	158949	580	171237	0.0045046867509545
578	158949	581	174821	0.091620856238547
578	158949	582	181989	-0.2148699540149
578	158949	584	206565	-0.010336226591697
578	158949	586	93414	0.0016249185348846
578	158949	591	154854	0.16067287072553
578	158949	592	158438	0.22115848773116
578	158949	597	93417	0.033317370216982
578	158949	602	154857	0.17312361914233
578	158949	603	158441	-0.055235540124674
578	158949	629	60657	0.054868551345929
578	158949	635	146673	0.029789507430461
578	158949	637	157425	0.14847979484869
578	158949	657	151284	0.10614402324326
578	158949	912	159061	-0.047417755273205
578	158949	968	159075	-0.031080190229874
578	158949	976	93541	0.22115848773116
578	158949	981	154981	0.022531181754
578	158949	982	158565	0.096830669632504
578	158949	1105	159117	0.16371772626849
578	158949	1200	60837	0.10231705957311
578	158949	1206	146853	0.00029073070147568
578	158949	1208	157605	-0.10715574445319
578	158949	1425	28644	0.0045006736397883
578	158949	1429	182757	0.048797665753318
578	158949	1430	207333	-0.070675340448431
578	158949	1431	214501	0.1657483653351
578	158949	1465	157164	-0.23775997499135
578	158949	1474	158193	-0.011809855241139
579	160485	579	160485	7.1024683736563
579	160485	581	174821	-0.19122218734651
579	160485	582	181989	0.21866852110877
579	160485	583	203493	0.27929057855918
579	160485	584	206565	-0.13728127745371
579	160485	587	94950	0.0016249185348846
579	160485	592	158438	0.24293715777466
579	160485	598	94953	0.033317370216982
579	160485	603	158441	-0.0033667351995524
579	160485	624	146156	0.0010518667314909
579	160485	625	153324	-0.082751475305195
579	160485	630	62193	0.054868551345929
579	160485	636	154353	0.20219873940344
579	160485	637	157425	-0.26091679452385
579	160485	656	145140	0.08151805223154
579	160485	913	160597	-0.047417755273205
579	160485	969	160611	-0.031080190229874
579	160485	977	95077	0.22115848773116
579	160485	982	158565	-0.10408487750003
579	160485	1106	160653	0.16371772626849
579	160485	1201	62373	0.10231705957311
579	160485	1207	154533	-0.10317871719187
579	160485	1208	157605	0.20978109088437
579	160485	1318	146373	0.088342157777153
579	160485	1319	153541	0.025772944630848
579	160485	1412	31713	0.027998526394141
579	160485	1428	176613	0.088319754496756
579	160485	1435	160230	0.041210451030661
579	160485	1444	160233	0.088319754496756
579	160485	1498	156660	-0.040693505049188
580	171237	580	171237	7.1382506631101
580	171237	581	174821	-0.047417755273205
580	171237	582	181989	0.16371772626849
580	171237	583	203493	-0.031080190229874
580	171237	588	105702	0.0016249185348846
580	171237	591	154854	0.033317370216982
580	171237	593	170726	0.22115848773116
580	171237	599	105705	0.033317370216982
580	171237	602	154857	0.21976950121431
580	171237	604	170729	-0.055235540124674
580	171237	618	56556	0.0081976555581858
580	171237	626	167660	0.19032644220127
580	171237	635	146673	0.10107046579909
580	171237	638	169713	0.14847979484869
580	171237	650	48372	0.0037700448021603
580	171237	914	171349	-0.047417755273205
580	171237	970	171363	-0.031080190229874
580	171237	978	105829	0.22115848773116
580	171237	981	154981	-0.055235540124674
580	171237	983	170853	0.096830669632504
580	171237	1107	171405	0.16371772626849
580	171237	1206	146853	0.14847979484869
580	171237	1209	169893	-0.10715574445319
580	171237	1312	56773	0.19032644220127
580	171237	1320	167877	-0.11397294128993
580	171237	1416	139233	0.12065776537256
580	171237	1426	40932	0.0045006736397883
580	171237	1428	176613	0.13017302799727
580	171237	1429	182757	-0.22177624285278
580	171237	1466	169452	-0.23775997499135
580	171237	1475	170481	-0.011809855241139
580	171237	1499	167412	0.040693505049188
581	174821	581	174821	7.3341937562351
581	174821	582	181989	-0.097668160915864
581	174821	583	203493	-0.34947905750165
581	174821	584	206565	0.10611859300808
581	174821	589	109286	0.0016249185348846
581	174821	592	158438	0.033317370216982
581	174821	593	170726	0.16067287072553
581	174821	594	173798	0.28168313445788
581	174821	600	109289	0.033317370216982
581	174821	603	158441	0.21976950121431
581	174821	604	170729	0.17312361914233
581	174821	605	173801	-0.11575707893211
581	174821	619	60140	0.0081976555581858
581	174821	624	146156	0.027691403098345
581	174821	626	167660	-0.082751475305195
581	174821	658	237813	-0.22014256572371
581	174821	915	174933	-0.047417755273205
581	174821	971	174947	-0.031080190229874
581	174821	979	109413	0.22115848773116
581	174821	982	158565	-0.055235540124674
581	174821	983	170853	0.022531181754
581	174821	984	173925	-0.010129629863716
581	174821	1108	174989	0.16371772626849
581	174821	1313	60357	0.19032644220127
581	174821	1318	146373	0.025880299347605
581	174821	1320	167877	0.025772944630848
581	174821	1428	176613	-0.021333887596662
581	174821	1429	182757	0.049207730171414
581	174821	1430	207333	-0.15548574898655
581	174821	1432	230373	0.1657483653351
581	174821	1436	174566	0.041210451030661
581	174821	1445	174569	0.088319754496756
581	174821	1467	173036	-0.23775997499135
582	181989	582	181989	7.4750614029071
582	181989	584	206565	-0.43926905547688
582	181989	590	116454	0.0016249185348846
582	181989	594	173798	0.08343630757759
582	181989	601	116457	0.033317370216982
582	181989	605	173801	0.26210229076249
582	181989	625	153324	0.027691403098345
582	181989	626	167660	0.0010518667314909
582	181989	627	245997	-0.11498965414601
582	181989	637	157425	-0.10107046579909
582	181989	638	169713	-0.029789507430461
582	181989	652	59124	-0.0037700448021603
582	181989	657	151284	-0.03234201564487
582	181989	916	182101	-0.047417755273205
582	181989	972	182115	-0.031080190229874
582	181989	980	116581	0.22115848773116
582	181989	984	173925	0.11676318867404
582	181989	1109	182157	0.16371772626849
582	181989	1208	157605	-0.14847979484869
582	181989	1209	169893	-0.00029073070147568
582	181989	1319	153541	0.025880299347605
582	181989	1320	167877	0.088342157777153
582	181989	1414	53217	-0.027998526394141
582	181989	1429	182757	0.096632502676314
582	181989	1431	214501	-0.15548574898655
582	181989	1432	230373	-0.070675340448431
582	181989	1437	181734	0.041210451030661
582	181989	1446	181737	0.088319754496756
582	181989	1477	181233	0.011809855241139
583	203493	583	203493	8.2134992015516
583	203493	584	206565	0.090455900040307
583	203493	593	170726	0.0095389763376564
583	203493	595	202470	0.28168313445788
583	203493	604	170729	0.11510450678773
583	203493	606	202473	-0.11575707893211
583	203493	621	88812	0.0081976555581858
583	203493	624	146156	-0.021721022220612
583	203493	633	105201	-0.054868551345929
583	203493	636	154353	0.11361629964986
583	203493	639	200433	0.26091679452385
583	203493	653	80628	0.0037700448021603
583	203493	917	203605	-0.047417755273205
583	203493	973	203619	-0.031080190229874
583	203493	983	170853	-0.10463571626008
583	203493	985	202597	-0.010129629863716
583	203493	1110	203661	0.16371772626849
583	203493	1204	105381	-0.10231705957311
583	203493	1207	154533	0.29376643997453
583	203493	1210	200613	-0.20978109088437
583	203493	1315	89029	0.19032644220127
583	203493	1318	146373	-0.22671108460767
583	203493	1416	139233	-0.099584798007364
583	203493	1430	207333	-0.10977153557127
583	203493	1432	230373	0.070453895162115
583	203493	1438	203238	0.041210451030661
583	203493	1447	203241	0.088319754496756
583	203493	1469	201708	-0.23775997499135
583	203493	1501	199668	0.040693505049188
584	206565	584	206565	7.3811997510017
584	206565	594	173798	0.0095389763376564
584	206565	595	202470	0.16067287072553
584	206565	605	173801	0.11510450678773
584	206565	606	202473	0.17312361914233
584	206565	622	91884	0.0081976555581858
584	206565	634	108273	-0.054868551345929
584	206565	637	157425	0.11361629964986
584	206565	639	200433	-0.20219873940344
584	206565	656	145140	-0.0024687252864359
584	206565	658	237813	0.18937016041996
584	206565	918	206677	-0.047417755273205
584	206565	974	206691	-0.031080190229874
584	206565	984	173925	-0.10463571626008
584	206565	985	202597	0.022531181754
584	206565	1111	206733	0.16371772626849
584	206565	1205	108453	-0.10231705957311
584	206565	1208	157605	0.29376643997453
584	206565	1210	200613	0.10317871719187
584	206565	1316	92101	0.19032644220127
584	206565	1415	77793	-0.027998526394141
584	206565	1430	207333	0.096632502676314
584	206565	1431	214501	0.049207730171414
584	206565	1432	230373	0.048797665753318
584	206565	1439	206310	0.041210451030661
584	206565	1448	206313	0.088319754496756
584	206565	1479	205809	0.011809855241139
585	62694	585	62694	7.6583178568954
585	62694	586	93414	-0.0051640846243545
585	62694	587	94950	-0.031080190229874
585	62694	588	105702	-0.27929057855918
585	62694	590	116454	-0.023440358619807
585	62694	591	154854	-0.2547244465685
585	62694	594	173798	0.36162024018242
585	62694	607	60650	-0.0033667351995524
585	62694	608	62186	-0.055235540124674
585	62694	618	56556	-0.0030000253009453
585	62694	640	56562	0.20219873940344
585	62694	650	48372	0.12277944456085
585	62694	652	59124	-0.22671108460767
585	62694	919	62806	-0.047417755273205
585	62694	975	62821	-0.20068084997828
585	62694	986	60774	-0.10408487750003
585	62694	987	62310	0.096830669632504
585	62694	1112	62862	0.16371772626849
585	62694	1189	62883	-0.27953288170954
585	62694	1211	56742	-0.10317871719187
585	62694	1321	48582	0.088342157777153
585	62694	1323	59334	0.11397294128993
585	62694	1417	30690	-0.12065776537256
585	62694	1433	111078	0.070675340448431
585	62694	1435	160230	-0.38444072154618
585	62694	1437	181734	-0.28994122347547
585	62694	1459	61932	0.24314796950767
585	62694	1480	61938	-0.011809855241139
586	93414	586	93414	7.1750701016881
586	93414	587	94950	0.095408045780954
586	93414	588	105702	0.0045046867509545
586	93414	589	109286	0.091620856238547
586	93414	590	116454	-0.2148699540149
586	93414	591	154854	-0.16981629771233
586	93414	592	158438	-0.20068084997828
586	93414	607	60650	0.11510450678773
586	93414	609	89322	0.17312361914233
586	93414	610	92906	-0.055235540124674
586	93414	620	81132	0.10512440315589
586	93414	622	91884	-0.29376643997453
586	93414	642	81138	0.029789507430461
586	93414	644	91890	0.14847979484869
586	93414	659	221430	0.092255189619649
586	93414	920	93526	-0.047417755273205
586	93414	976	93541	-0.20068084997828
586	93414	986	60774	-0.10463571626008
586	93414	988	89446	0.022531181754
586	93414	989	93030	0.096830669632504
586	93414	1113	93582	0.16371772626849
586	93414	1190	93603	-0.27953288170954
586	93414	1213	81318	0.00029073070147568
586	93414	1215	92070	-0.10715574445319
586	93414	1425	28644	0.036799625642975
586	93414	1434	117222	0.048797665753318
586	93414	1439	206310	0.12785206202365
586	93414	1460	92652	0.24314796950767
586	93414	1481	92658	-0.011809855241139
586	93414	1493	91636	-0.062809906863828
587	94950	587	94950	7.6918276327952
587	94950	589	109286	-0.19122218734651
587	94950	590	116454	0.21866852110877
587	94950	592	158438	-0.35745298972232
587	94950	595	202470	0.32596007955583
587	94950	608	62186	0.11510450678773
587	94950	610	92906	-0.0033667351995524
587	94950	621	88812	-0.0030000253009453
587	94950	622	91884	0.17674736783183
587	94950	643	88818	0.20219873940344
587	94950	644	91890	-0.26091679452385
587	94950	653	80628	0.12277944456085
587	94950	654	87796	-0.2324973419701
587	94950	659	221430	0.077796406711684
587	94950	921	95062	-0.047417755273205
587	94950	977	95077	-0.20068084997828
587	94950	987	62310	-0.10463571626008
587	94950	989	93030	-0.10408487750003
587	94950	1114	95118	0.16371772626849
587	94950	1191	95139	-0.27953288170954
587	94950	1214	88998	-0.10317871719187
587	94950	1215	92070	0.20978109088437
587	94950	1324	80838	0.088342157777153
587	94950	1325	88006	0.025772944630848
587	94950	1417	30690	0.099584798007364
587	94950	1433	111078	0.088319754496756
587	94950	1435	160230	0.041210451030661
587	94950	1440	213990	-0.28994122347547
587	94950	1450	94698	0.088319754496756
588	105702	588	105702	7.7713056526432
588	105702	589	109286	-0.047417755273205
588	105702	590	116454	0.16371772626849
588	105702	593	170726	-0.20068084997828
588	105702	595	202470	-0.27953288170954
588	105702	609	89322	0.21976950121431
588	105702	611	105194	-0.055235540124674
588	105702	618	56556	0.06702788956399
588	105702	620	81132	-0.11361629964986
588	105702	623	104172	-0.29376643997453
588	105702	640	56562	-0.11361629964986
588	105702	642	81138	0.10107046579909
588	105702	645	104178	0.14847979484869
588	105702	650	48372	0.030825660441193
588	105702	655	102132	0.22671108460767
588	105702	660	233718	0.092255189619649
588	105702	922	105814	-0.047417755273205
588	105702	978	105829	-0.20068084997828
588	105702	988	89446	-0.055235540124674
588	105702	990	105318	0.096830669632504
588	105702	1115	105870	0.16371772626849
588	105702	1192	105891	-0.27953288170954
588	105702	1211	56742	-0.29376643997453
588	105702	1213	81318	0.14847979484869
588	105702	1216	104358	-0.10715574445319
588	105702	1321	48582	0.22671108460767
588	105702	1326	102342	-0.11397294128993
588	105702	1419	73698	0.12065776537256
588	105702	1426	40932	0.036799625642975
588	105702	1433	111078	0.13017302799727
588	105702	1434	117222	-0.22177624285278
588	105702	1438	203238	0.38444072154618
588	105702	1461	104940	0.24314796950767
588	105702	1482	104946	-0.011809855241139
588	105702	1494	103924	-0.062809906863828
589	109286	589	109286	7.4372512746035
589	109286	590	116454	-0.097668160915864
589	109286	593	170726	-0.16981629771233
589	109286	594	173798	-0.3736742481885
589	109286	610	92906	0.21976950121431
589	109286	611	105194	0.17312361914233
589	109286	612	108266	-0.11575707893211
589	109286	619	60140	0.06702788956399
589	109286	628	237806	0.077186229395082
589	109286	641	60146	-0.11361629964986
589	109286	653	80628	-0.012913178258743
589	109286	655	102132	-0.2324973419701
589	109286	923	109398	-0.047417755273205
589	109286	979	109413	-0.20068084997828
589	109286	989	93030	-0.055235540124674
589	109286	990	105318	0.022531181754
589	109286	991	108390	-0.010129629863716
589	109286	1116	109454	0.16371772626849
589	109286	1193	109475	-0.27953288170954
589	109286	1212	60326	-0.29376643997453
589	109286	1324	80838	0.025880299347605
589	109286	1326	102342	0.025772944630848
589	109286	1418	45026	0.099584798007364
589	109286	1433	111078	-0.021333887596662
589	109286	1434	117222	0.049207730171414
589	109286	1436	174566	0.041210451030661
589	109286	1451	109034	0.088319754496756
589	109286	1495	107508	-0.062809906863828
590	116454	590	116454	6.5417208836242
590	116454	595	202470	-0.22464584615627
590	116454	612	108266	0.26210229076249
590	116454	622	91884	0.11361629964986
590	116454	623	104172	-0.10512440315589
590	116454	644	91890	-0.10107046579909
590	116454	645	104178	-0.029789507430461
590	116454	652	59124	-0.030825660441193
590	116454	654	87796	-0.012913178258743
590	116454	655	102132	0.12277944456085
590	116454	924	116566	-0.047417755273205
590	116454	980	116581	-0.20068084997828
590	116454	991	108390	0.11676318867404
590	116454	1117	116622	0.16371772626849
590	116454	1194	116643	-0.27953288170954
590	116454	1215	92070	-0.14847979484869
590	116454	1216	104358	-0.00029073070147568
590	116454	1323	59334	-0.22671108460767
590	116454	1325	88006	0.025880299347605
590	116454	1326	102342	0.088342157777153
590	116454	1434	117222	0.096632502676314
590	116454	1437	181734	0.041210451030661
590	116454	1440	213990	-0.38444072154618
590	116454	1452	116202	0.088319754496756
590	116454	1463	115692	-0.24314796950767
590	116454	1484	115698	0.011809855241139
591	154854	591	154854	7.2506875647144
591	154854	592	158438	-0.047417755273205
591	154854	593	170726	0.091620856238547
591	154854	595	202470	-0.010336226591697
591	154854	609	89322	0.033317370216982
591	154854	613	146666	0.26210229076249
591	154854	614	154346	-0.055235540124674
591	154854	618	56556	-0.02200553580194
591	154854	625	153324	-0.29376643997453
591	154854	640	56562	0.054868551345929
591	154854	647	153330	0.14847979484869
591	154854	657	151284	0.22671108460767
591	154854	925	154966	-0.047417755273205
591	154854	981	154981	-0.20068084997828
591	154854	988	89446	0.22115848773116
591	154854	992	146790	0.11676318867404
591	154854	993	154470	0.096830669632504
591	154854	1118	155022	0.16371772626849
591	154854	1195	155043	-0.27953288170954
591	154854	1211	56742	0.10231705957311
591	154854	1218	153510	-0.10715574445319
591	154854	1328	151494	-0.11397294128993
591	154854	1435	160230	0.13017302799727
591	154854	1437	181734	-0.070453895162115
591	154854	1438	203238	-0.070675340448431
591	154854	1464	154092	0.24314796950767
591	154854	1485	154098	-0.011809855241139
591	154854	1497	153076	-0.062809906863828
592	158438	592	158438	7.152768043223
592	158438	593	170726	0.0045046867509545
592	158438	594	173798	-0.096423754402013
592	158438	610	92906	0.033317370216982
592	158438	614	154346	0.17312361914233
592	158438	615	157418	-0.11575707893211
592	158438	619	60140	-0.02200553580194
592	158438	624	146156	0.10512440315589
592	158438	641	60146	0.054868551345929
592	158438	646	146162	0.029789507430461
592	158438	657	151284	-0.2324973419701
592	158438	659	221430	-0.22014256572371
592	158438	926	158550	-0.047417755273205
592	158438	982	158565	-0.20068084997828
592	158438	989	93030	0.22115848773116
592	158438	993	154470	0.022531181754
592	158438	994	157542	-0.010129629863716
592	158438	1119	158606	0.16371772626849
592	158438	1196	158627	-0.27953288170954
592	158438	1212	60326	0.10231705957311
592	158438	1217	146342	0.00029073070147568
592	158438	1328	151494	0.025772944630848
592	158438	1425	28644	-0.019038497266847
592	158438	1435	160230	-0.021333887596662
592	158438	1436	174566	0.088319754496756
592	158438	1440	213990	0.1657483653351
592	158438	1453	158186	0.088319754496756
592	158438	1498	156660	-0.062809906863828
593	170726	593	170726	7.3444000823805
593	170726	594	173798	0.090455900040307
593	170726	595	202470	0.10611859300808
593	170726	611	105194	0.033317370216982
593	170726	614	154346	0.21976950121431
593	170726	616	169706	-0.11575707893211
593	170726	624	146156	-0.11361629964986
593	170726	626	167660	-0.17674736783183
593	170726	646	146162	0.10107046579909
593	170726	648	167666	0.26091679452385
593	170726	651	56052	0.021721022220612
593	170726	660	233718	-0.22014256572371
593	170726	927	170838	-0.047417755273205
593	170726	983	170853	-0.20068084997828
593	170726	990	105318	0.22115848773116
593	170726	993	154470	-0.055235540124674
593	170726	995	169830	-0.010129629863716
593	170726	1120	170894	0.16371772626849
593	170726	1197	170915	-0.27953288170954
593	170726	1217	146342	0.14847979484869
593	170726	1219	167846	-0.20978109088437
593	170726	1322	56262	0.19032644220127
593	170726	1426	40932	-0.019038497266847
593	170726	1436	174566	-0.10977153557127
593	170726	1438	203238	-0.15548574898655
593	170726	1454	170474	0.088319754496756
593	170726	1500	168948	-0.062809906863828
594	173798	594	173798	7.0632380318269
594	173798	595	202470	-0.34947905750165
594	173798	612	108266	0.033317370216982
594	173798	615	157418	0.21976950121431
594	173798	616	169706	0.17312361914233
594	173798	626	167660	0.0030000253009453
594	173798	628	237806	-0.11498965414601
594	173798	648	167666	-0.20219873940344
594	173798	652	59124	0.021721022220612
594	173798	656	145140	-0.012913178258743
594	173798	928	173910	-0.047417755273205
594	173798	984	173925	-0.20068084997828
594	173798	991	108390	0.22115848773116
594	173798	994	157542	-0.055235540124674
594	173798	995	169830	0.022531181754
594	173798	1121	173966	0.16371772626849
594	173798	1198	173987	-0.27953288170954
594	173798	1219	167846	0.10317871719187
594	173798	1323	59334	0.19032644220127
594	173798	1327	145350	0.025880299347605
594	173798	1418	45026	-0.027998526394141
594	173798	1436	174566	0.096632502676314
594	173798	1437	181734	0.049207730171414
594	173798	1439	206310	-0.15548574898655
594	173798	1455	173546	0.088319754496756
594	173798	1467	173036	-0.24314796950767
594	173798	1488	173042	0.011809855241139
595	202470	595	202470	7.7993243230466
595	202470	616	169706	0.11510450678773
595	202470	617	200426	-0.0033667351995524
595	202470	623	104172	0.02200553580194
595	202470	625	153324	-0.06702788956399
595	202470	645	104178	-0.054868551345929
595	202470	647	153330	0.11361629964986
595	202470	654	87796	0.021721022220612
595	202470	656	145140	-0.030825660441193
595	202470	660	233718	0.18937016041996
595	202470	929	202582	-0.047417755273205
595	202470	985	202597	-0.20068084997828
595	202470	995	169830	-0.10463571626008
595	202470	996	200550	-0.10408487750003
595	202470	1122	202638	0.16371772626849
595	202470	1199	202659	-0.27953288170954
595	202470	1216	104358	-0.10231705957311
595	202470	1218	153510	0.29376643997453
595	202470	1325	88006	0.19032644220127
595	202470	1327	145350	-0.22671108460767
595	202470	1419	73698	-0.027998526394141
595	202470	1438	203238	0.096632502676314
595	202470	1439	206310	-0.10977153557127
595	202470	1440	213990	0.22177624285278
595	202470	1457	202218	0.088319754496756
595	202470	1469	201708	-0.24314796950767
595	202470	1490	201714	0.011809855241139
596	62697	596	62697	7.0475959560639
596	62697	597	93417	-0.0051640846243545
596	62697	598	94953	-0.031080190229874
596	62697	599	105705	-0.27929057855918
596	62697	601	116457	-0.023440358619807
596	62697	602	154857	-0.2547244465685
596	62697	605	173801	0.36162024018242
596	62697	607	60650	0.24293715777466
596	62697	608	62186	0.22115848773116
596	62697	618	56556	-0.10522941533433
596	62697	629	60657	-0.1020469223526
596	62697	630	62193	0.11676318867404
596	62697	661	31992	-0.03234201564487
596	62697	663	55032	0.10614402324326
596	62697	930	62809	-0.047417755273205
596	62697	975	62821	0.091620856238547
596	62697	997	60777	-0.10408487750003
596	62697	998	62313	0.096830669632504
596	62697	1189	62883	-0.010336226591697
596	62697	1221	56745	-0.10317871719187
596	62697	1330	48585	0.088342157777153
596	62697	1332	59337	0.11397294128993
596	62697	1413	47073	0.18565278764127
596	62697	1442	111081	0.070675340448431
596	62697	1444	160233	-0.38444072154618
596	62697	1446	181737	-0.28994122347547
596	62697	1459	61932	-0.28670155505139
596	62697	1503	58872	-0.040693505049188
597	93417	597	93417	6.6993055759702
597	93417	598	94953	0.095408045780954
597	93417	599	105705	0.0045046867509545
597	93417	600	109289	0.091620856238547
597	93417	601	116457	-0.2148699540149
597	93417	602	154857	-0.16981629771233
597	93417	603	158441	-0.20068084997828
597	93417	607	60650	0.0095389763376564
597	93417	609	89322	0.16067287072553
597	93417	610	92906	0.22115848773116
597	93417	620	81132	-0.09363519486107
597	93417	622	91884	0.10231705957311
597	93417	629	60657	0.20829654935808
597	93417	631	89329	-0.029404353461873
597	93417	632	92913	0.11676318867404
597	93417	661	31992	0.0024687252864359
597	93417	665	85752	0.10614402324326
597	93417	667	221433	0.092255189619649
597	93417	931	93529	-0.047417755273205
597	93417	976	93541	0.091620856238547
597	93417	997	60777	-0.10463571626008
597	93417	999	89449	0.022531181754
597	93417	1000	93033	0.096830669632504
597	93417	1190	93603	-0.010336226591697
597	93417	1223	81321	0.00029073070147568
597	93417	1225	92073	-0.10715574445319
597	93417	1415	77793	0.18565278764127
597	93417	1443	117225	0.048797665753318
597	93417	1448	206313	0.12785206202365
597	93417	1460	92652	-0.28670155505139
598	94953	598	94953	7.4490867311442
598	94953	600	109289	-0.19122218734651
598	94953	601	116457	0.21866852110877
598	94953	603	158441	-0.35745298972232
598	94953	606	202473	0.32596007955583
598	94953	608	62186	0.0095389763376564
598	94953	610	92906	0.24293715777466
598	94953	621	88812	-0.10522941533433
598	94953	622	91884	0.045678346128306
598	94953	630	62193	0.20829654935808
598	94953	632	92913	-0.1020469223526
598	94953	664	79608	0.08151805223154
598	94953	667	221433	0.077796406711684
598	94953	932	95065	-0.047417755273205
598	94953	977	95077	0.091620856238547
598	94953	998	62313	-0.10463571626008
598	94953	1000	93033	-0.10408487750003
598	94953	1191	95139	-0.010336226591697
598	94953	1224	89001	-0.10317871719187
598	94953	1225	92073	0.20978109088437
598	94953	1333	80841	0.088342157777153
598	94953	1334	88009	0.025772944630848
598	94953	1412	31713	0.10629033010625
598	94953	1442	111081	0.088319754496756
598	94953	1444	160233	0.041210451030661
598	94953	1449	213993	-0.28994122347547
598	94953	1450	94698	0.041210451030661
598	94953	1471	94705	0.049207730171414
598	94953	1506	91128	-0.040693505049188
599	105705	599	105705	7.2506875647144
599	105705	600	109289	-0.047417755273205
599	105705	601	116457	0.16371772626849
599	105705	604	170729	-0.20068084997828
599	105705	606	202473	-0.27953288170954
599	105705	609	89322	0.033317370216982
599	105705	611	105194	0.22115848773116
599	105705	618	56556	-0.02200553580194
599	105705	620	81132	0.054868551345929
599	105705	623	104172	0.10231705957311
599	105705	631	89329	0.26210229076249
599	105705	633	105201	0.11676318867404
599	105705	668	233721	0.092255189619649
599	105705	933	105817	-0.047417755273205
599	105705	978	105829	0.091620856238547
599	105705	999	89449	-0.055235540124674
599	105705	1001	105321	0.096830669632504
599	105705	1192	105891	-0.010336226591697
599	105705	1221	56745	-0.29376643997453
599	105705	1223	81321	0.14847979484869
599	105705	1226	104361	-0.10715574445319
599	105705	1330	48585	0.22671108460767
599	105705	1335	102345	-0.11397294128993
599	105705	1442	111081	0.13017302799727
599	105705	1443	117225	-0.22177624285278
599	105705	1447	203241	0.38444072154618
599	105705	1461	104940	-0.28670155505139
599	105705	1507	101880	0.040693505049188
600	109289	600	109289	7.4521247288293
600	109289	601	116457	-0.097668160915864
600	109289	604	170729	-0.16981629771233
600	109289	605	173801	-0.3736742481885
600	109289	610	92906	0.033317370216982
600	109289	611	105194	0.16067287072553
600	109289	612	108266	0.28168313445788
600	109289	619	60140	-0.02200553580194
600	109289	632	92913	0.26210229076249
600	109289	633	105201	-0.029404353461873
600	109289	634	108273	0.0029310527548331
600	109289	662	47864	0.0024687252864359
600	109289	934	109401	-0.047417755273205
600	109289	979	109413	0.091620856238547
600	109289	1000	93033	-0.055235540124674
600	109289	1001	105321	0.022531181754
600	109289	1002	108393	-0.010129629863716
600	109289	1193	109475	-0.010336226591697
600	109289	1222	60329	-0.29376643997453
600	109289	1333	80841	0.025880299347605
600	109289	1335	102345	0.025772944630848
600	109289	1415	77793	-0.22973291476037
600	109289	1442	111081	-0.021333887596662
600	109289	1443	117225	0.049207730171414
600	109289	1445	174569	0.041210451030661
600	109289	1451	109034	0.041210451030661
600	109289	1472	109041	0.049207730171414
601	116457	601	116457	7.2232410626472
601	116457	606	202473	-0.22464584615627
601	116457	612	108266	0.08343630757759
601	116457	622	91884	-0.054868551345929
601	116457	623	104172	0.09363519486107
601	116457	627	245997	-0.030290063672225
601	116457	634	108273	0.15551434808911
601	116457	663	55032	0.0024687252864359
601	116457	665	85752	-0.03234201564487
601	116457	935	116569	-0.047417755273205
601	116457	980	116581	0.091620856238547
601	116457	1002	108393	0.11676318867404
601	116457	1194	116643	-0.010336226591697
601	116457	1225	92073	-0.14847979484869
601	116457	1226	104361	-0.00029073070147568
601	116457	1332	59337	-0.22671108460767
601	116457	1334	88009	0.025880299347605
601	116457	1335	102345	0.088342157777153
601	116457	1414	53217	-0.10629033010625
601	116457	1443	117225	0.096632502676314
601	116457	1446	181737	0.041210451030661
601	116457	1449	213993	-0.38444072154618
601	116457	1452	116202	0.041210451030661
601	116457	1463	115692	0.28670155505139
601	116457	1473	116209	0.049207730171414
602	154857	602	154857	6.5776029683816
602	154857	603	158441	-0.047417755273205
602	154857	604	170729	0.091620856238547
602	154857	606	202473	-0.010336226591697
602	154857	609	89322	0.0016249185348846
602	154857	613	146666	0.08343630757759
602	154857	614	154346	0.22115848773116
602	154857	618	56556	0.0053277454839832
602	154857	625	153324	0.10231705957311
602	154857	631	89329	0.08343630757759
602	154857	635	146673	0.15551434808911
602	154857	636	154353	0.11676318867404
602	154857	661	31992	0.0037700448021603
602	154857	936	154969	-0.047417755273205
602	154857	981	154981	0.091620856238547
602	154857	999	89449	0.22115848773116
602	154857	1003	146793	0.11676318867404
602	154857	1004	154473	0.096830669632504
602	154857	1195	155043	-0.010336226591697
602	154857	1221	56745	0.10231705957311
602	154857	1228	153513	-0.10715574445319
602	154857	1337	151497	-0.11397294128993
602	154857	1416	139233	0.18565278764127
602	154857	1441	24552	0.0045006736397883
602	154857	1444	160233	0.13017302799727
602	154857	1446	181737	-0.070453895162115
602	154857	1447	203241	-0.070675340448431
602	154857	1464	154092	-0.28670155505139
602	154857	1510	151032	0.040693505049188
603	158441	603	158441	7.0151749890449
603	158441	604	170729	0.0045046867509545
603	158441	605	173801	-0.096423754402013
603	158441	610	92906	0.0016249185348846
603	158441	614	154346	0.16067287072553
603	158441	615	157418	0.28168313445788
603	158441	619	60140	0.0053277454839832
603	158441	624	146156	-0.09363519486107
603	158441	632	92913	0.08343630757759
603	158441	636	154353	-0.029404353461873
603	158441	637	157425	0.0029310527548331
603	158441	666	143096	0.08151805223154
603	158441	667	221433	-0.22014256572371
603	158441	937	158553	-0.047417755273205
603	158441	982	158565	0.091620856238547
603	158441	1000	93033	0.22115848773116
603	158441	1004	154473	0.022531181754
603	158441	1005	157545	-0.010129629863716
603	158441	1196	158627	-0.010336226591697
603	158441	1222	60329	0.10231705957311
603	158441	1227	146345	0.00029073070147568
603	158441	1337	151497	0.025772944630848
603	158441	1412	31713	0.0080857638843678
603	158441	1444	160233	-0.021333887596662
603	158441	1445	174569	0.088319754496756
603	158441	1449	213993	0.1657483653351
603	158441	1453	158186	0.041210451030661
603	158441	1474	158193	0.049207730171414
604	170729	604	170729	7.1619534659915
604	170729	605	173801	0.090455900040307
604	170729	606	202473	0.10611859300808
604	170729	611	105194	0.0016249185348846
604	170729	614	154346	0.033317370216982
604	170729	616	169706	0.28168313445788
604	170729	624	146156	0.054868551345929
604	170729	626	167660	-0.045678346128306
604	170729	633	105201	0.08343630757759
604	170729	636	154353	0.26210229076249
604	170729	638	169713	0.0029310527548331
604	170729	662	47864	0.0037700448021603
604	170729	668	233721	-0.22014256572371
604	170729	938	170841	-0.047417755273205
604	170729	983	170853	0.091620856238547
604	170729	1001	105321	0.22115848773116
604	170729	1004	154473	-0.055235540124674
604	170729	1006	169833	-0.010129629863716
604	170729	1197	170915	-0.010336226591697
604	170729	1227	146345	0.14847979484869
604	170729	1229	167849	-0.20978109088437
604	170729	1331	56265	0.19032644220127
604	170729	1416	139233	-0.22973291476037
604	170729	1445	174569	-0.10977153557127
604	170729	1447	203241	-0.15548574898655
604	170729	1454	170474	0.041210451030661
604	170729	1475	170481	0.049207730171414
604	170729	1512	166904	0.040693505049188
605	173801	605	173801	7.476035674973
605	173801	606	202473	-0.34947905750165
605	173801	612	108266	0.0016249185348846
605	173801	615	157418	0.033317370216982
605	173801	616	169706	0.16067287072553
605	173801	626	167660	0.10522941533433
605	173801	634	108273	0.08343630757759
605	173801	637	157425	0.26210229076249
605	173801	638	169713	-0.029404353461873
605	173801	666	143096	-0.03234201564487
605	173801	939	173913	-0.047417755273205
605	173801	984	173925	0.091620856238547
605	173801	1002	108393	0.22115848773116
605	173801	1005	157545	-0.055235540124674
605	173801	1006	169833	0.022531181754
605	173801	1198	173987	-0.010336226591697
605	173801	1229	167849	0.10317871719187
605	173801	1332	59337	0.19032644220127
605	173801	1336	145353	0.025880299347605
605	173801	1413	47073	0.0080857638843678
605	173801	1445	174569	0.096632502676314
605	173801	1446	181737	0.049207730171414
605	173801	1448	206313	-0.15548574898655
605	173801	1455	173546	0.041210451030661
605	173801	1467	173036	0.28670155505139
605	173801	1476	173553	0.049207730171414
606	202473	606	202473	8.0446114232186
606	202473	616	169706	0.0095389763376564
606	202473	617	200426	0.24293715777466
606	202473	623	104172	-0.0053277454839832
606	202473	625	153324	0.02200553580194
606	202473	638	169713	0.20829654935808
606	202473	639	200433	-0.1020469223526
606	202473	664	79608	0.0037700448021603
606	202473	668	233721	0.18937016041996
606	202473	940	202585	-0.047417755273205
606	202473	985	202597	0.091620856238547
606	202473	1006	169833	-0.10463571626008
606	202473	1007	200553	-0.10408487750003
606	202473	1199	202659	-0.010336226591697
606	202473	1226	104361	-0.10231705957311
606	202473	1228	153513	0.29376643997453
606	202473	1334	88009	0.19032644220127
606	202473	1336	145353	-0.22671108460767
606	202473	1416	139233	0.10629033010625
606	202473	1447	203241	0.096632502676314
606	202473	1448	206313	-0.10977153557127
606	202473	1449	213993	0.22177624285278
606	202473	1457	202218	0.041210451030661
606	202473	1469	201708	0.28670155505139
606	202473	1478	202225	0.049207730171414
606	202473	1513	198648	0.040693505049188
607	60650	607	60650	7.2229051452946
607	60650	608	62186	0.095408045780954
607	60650	609	89322	-0.34947905750165
607	60650	610	92906	-0.031080190229874
607	60650	612	108266	0.010336226591697
607	60650	613	146666	-0.22464584615627
607	60650	615	157418	0.27953288170954
607	60650	618	56556	0.2670566006437
607	60650	619	60140	-0.10463571626008
607	60650	640	56562	-0.029404353461873
607	60650	641	60146	0.11676318867404
607	60650	661	31992	0.012913178258743
607	60650	669	188666	0.092255189619649
607	60650	941	60762	-0.047417755273205
607	60650	986	60774	0.091620856238547
607	60650	997	60777	-0.20068084997828
607	60650	1008	56682	0.022531181754
607	60650	1009	60266	0.096830669632504
607	60650	1230	48554	0.00029073070147568
607	60650	1232	59306	-0.10715574445319
607	60650	1301	60867	-0.36162024018242
607	60650	1338	32202	-0.025880299347605
607	60650	1418	45026	0.18565278764127
607	60650	1451	109034	0.070675340448431
607	60650	1452	116202	-0.1657483653351
607	60650	1453	158186	-0.38444072154618
607	60650	1455	173546	0.12785206202365
607	60650	1503	58872	-0.062809906863828
608	62186	608	62186	7.4553649817678
608	62186	610	92906	-0.0051640846243545
608	62186	611	105194	-0.27929057855918
608	62186	612	108266	0.13728127745371
608	62186	614	154346	-0.2547244465685
608	62186	615	157418	0.0060270040030403
608	62186	616	169706	0.32596007955583
608	62186	619	60140	0.22475759024513
608	62186	641	60146	-0.1020469223526
608	62186	662	47864	0.12277944456085
608	62186	663	55032	-0.2324973419701
608	62186	669	188666	0.077796406711684
608	62186	942	62298	-0.047417755273205
608	62186	987	62310	0.091620856238547
608	62186	998	62313	-0.20068084997828
608	62186	1009	60266	-0.10408487750003
608	62186	1231	56234	-0.10317871719187
608	62186	1232	59306	0.20978109088437
608	62186	1302	62403	-0.36162024018242
608	62186	1339	48074	0.088342157777153
608	62186	1340	55242	0.025772944630848
608	62186	1417	30690	0.22973291476037
608	62186	1450	94698	-0.15548574898655
608	62186	1456	181226	-0.28994122347547
608	62186	1459	61932	-0.15548574898655
608	62186	1480	61938	0.049207730171414
609	89322	609	89322	7.322874983217
609	89322	610	92906	-0.047417755273205
609	89322	611	105194	0.091620856238547
609	89322	614	154346	-0.20068084997828
609	89322	617	200426	-0.36162024018242
609	89322	618	56556	0.043562154251392
609	89322	620	81132	0.20829654935808
609	89322	621	88812	-0.10463571626008
609	89322	640	56562	0.20829654935808
609	89322	642	81138	0.15551434808911
609	89322	643	88818	0.11676318867404
609	89322	661	31992	0.030825660441193
609	89322	665	85752	0.22671108460767
609	89322	670	217338	0.092255189619649
609	89322	943	89434	-0.047417755273205
609	89322	988	89446	0.091620856238547
609	89322	999	89449	-0.20068084997828
609	89322	1008	56682	-0.10463571626008
609	89322	1010	81258	0.11676318867404
609	89322	1011	88938	0.096830669632504
609	89322	1234	87978	-0.10715574445319
609	89322	1303	89539	-0.36162024018242
609	89322	1338	32202	0.22671108460767
609	89322	1342	85962	-0.11397294128993
609	89322	1419	73698	0.18565278764127
609	89322	1441	24552	0.036799625642975
609	89322	1450	94698	0.13017302799727
609	89322	1452	116202	-0.070453895162115
609	89322	1457	202218	0.12785206202365
609	89322	1505	87544	-0.062809906863828
610	92906	610	92906	7.2304495327156
610	92906	611	105194	0.0045046867509545
610	92906	612	108266	-0.096423754402013
610	92906	614	154346	-0.16981629771233
610	92906	615	157418	-0.3736742481885
610	92906	617	200426	0.32596007955583
610	92906	619	60140	0.043562154251392
610	92906	621	88812	0.2670566006437
610	92906	622	91884	0.070503945593888
610	92906	641	60146	0.20829654935808
610	92906	643	88818	-0.029404353461873
610	92906	644	91890	0.0029310527548331
610	92906	665	85752	-0.2324973419701
610	92906	944	93018	-0.047417755273205
610	92906	989	93030	0.091620856238547
610	92906	1000	93033	-0.20068084997828
610	92906	1009	60266	-0.10463571626008
610	92906	1011	88938	0.022531181754
610	92906	1012	92010	-0.010129629863716
610	92906	1233	80810	0.00029073070147568
610	92906	1304	93123	-0.36162024018242
610	92906	1342	85962	0.025772944630848
610	92906	1450	94698	-0.021333887596662
610	92906	1451	109034	0.088319754496756
610	92906	1453	158186	0.041210451030661
610	92906	1458	205802	0.12785206202365
610	92906	1460	92652	-0.15548574898655
610	92906	1481	92658	0.049207730171414
610	92906	1506	91128	-0.062809906863828
611	105194	611	105194	7.4156797160415
611	105194	612	108266	0.090455900040307
611	105194	616	169706	-0.3736742481885
611	105194	617	200426	0.0060270040030403
611	105194	621	88812	0.11510450678773
611	105194	623	104172	0.070503945593888
611	105194	643	88818	0.26210229076249
611	105194	645	104178	0.0029310527548331
611	105194	662	47864	0.030825660441193
611	105194	671	231674	-0.077796406711684
611	105194	945	105306	-0.047417755273205
611	105194	990	105318	0.091620856238547
611	105194	1001	105321	-0.20068084997828
611	105194	1011	88938	-0.055235540124674
611	105194	1013	104298	-0.010129629863716
611	105194	1231	56234	-0.29376643997453
611	105194	1233	80810	0.14847979484869
611	105194	1235	102314	-0.20978109088437
611	105194	1305	105411	-0.36162024018242
611	105194	1339	48074	0.22671108460767
611	105194	1419	73698	-0.22973291476037
611	105194	1451	109034	-0.10977153557127
611	105194	1454	170474	0.041210451030661
611	105194	1461	104940	-0.15548574898655
611	105194	1482	104946	0.049207730171414
611	105194	1508	103416	-0.062809906863828
612	108266	612	108266	6.9963749205549
612	108266	616	169706	-0.16981629771233
612	108266	617	200426	-0.2547244465685
612	108266	622	91884	0.11510450678773
612	108266	623	104172	0.2670566006437
612	108266	628	237806	-0.030290063672225
612	108266	644	91890	0.26210229076249
612	108266	645	104178	-0.029404353461873
612	108266	664	79608	-0.012913178258743
612	108266	946	108378	-0.047417755273205
612	108266	991	108390	0.091620856238547
612	108266	1002	108393	-0.20068084997828
612	108266	1012	92010	-0.055235540124674
612	108266	1013	104298	0.022531181754
612	108266	1232	59306	-0.29376643997453
612	108266	1235	102314	0.10317871719187
612	108266	1306	108483	-0.36162024018242
612	108266	1341	79818	0.025880299347605
612	108266	1418	45026	-0.10629033010625
612	108266	1451	109034	0.096632502676314
612	108266	1452	116202	0.049207730171414
612	108266	1455	173546	0.041210451030661
612	108266	1458	205802	-0.38444072154618
612	108266	1462	108012	-0.15548574898655
612	108266	1483	108018	0.049207730171414
613	146666	613	146666	7.2841362256608
613	146666	614	154346	-0.11339391336647
613	146666	615	157418	-0.16371772626849
613	146666	616	169706	0.2148699540149
613	146666	617	200426	0.023440358619807
613	146666	620	81132	0.0095389763376564
613	146666	624	146156	-0.10463571626008
613	146666	642	81138	0.08343630757759
613	146666	646	146162	0.11676318867404
613	146666	661	31992	-0.021721022220612
613	146666	666	143096	0.22671108460767
613	146666	947	146778	-0.047417755273205
613	146666	992	146790	0.091620856238547
613	146666	1003	146793	-0.20068084997828
613	146666	1010	81258	0.22115848773116
613	146666	1014	146282	0.096830669632504
613	146666	1230	48554	0.10231705957311
613	146666	1236	145322	-0.10715574445319
613	146666	1307	146883	-0.36162024018242
613	146666	1338	32202	-0.19032644220127
613	146666	1343	143306	-0.11397294128993
613	146666	1453	158186	0.22177624285278
613	146666	1454	170474	-0.048797665753318
613	146666	1455	173546	-0.070453895162115
613	146666	1457	202218	-0.1657483653351
613	146666	1509	144888	-0.062809906863828
614	154346	614	154346	7.2061881425988
614	154346	615	157418	0.090455900040307
614	154346	616	169706	-0.096423754402013
614	154346	617	200426	0.13728127745371
614	154346	621	88812	0.0095389763376564
614	154346	624	146156	0.20829654935808
614	154346	625	153324	0.070503945593888
614	154346	643	88818	0.08343630757759
614	154346	646	146162	0.15551434808911
614	154346	647	153330	0.0029310527548331
614	154346	670	217338	-0.22014256572371
614	154346	948	154458	-0.047417755273205
614	154346	993	154470	0.091620856238547
614	154346	1004	154473	-0.20068084997828
614	154346	1011	88938	0.22115848773116
614	154346	1014	146282	0.11676318867404
614	154346	1015	153450	-0.010129629863716
614	154346	1231	56234	0.10231705957311
614	154346	1237	151466	-0.20978109088437
614	154346	1308	154563	-0.36162024018242
614	154346	1441	24552	-0.019038497266847
614	154346	1453	158186	-0.10977153557127
614	154346	1454	170474	0.088319754496756
614	154346	1456	181226	-0.070453895162115
614	154346	1464	154092	-0.15548574898655
614	154346	1485	154098	0.049207730171414
614	154346	1511	152568	-0.062809906863828
615	157418	615	157418	6.8927193180156
615	157418	616	169706	0.0045046867509545
615	157418	617	200426	-0.27929057855918
615	157418	622	91884	0.0095389763376564
615	157418	625	153324	0.2670566006437
615	157418	644	91890	0.08343630757759
615	157418	647	153330	-0.029404353461873
615	157418	666	143096	-0.12277944456085
615	157418	669	188666	-0.18937016041996
615	157418	949	157530	-0.047417755273205
615	157418	994	157542	0.091620856238547
615	157418	1005	157545	-0.20068084997828
615	157418	1012	92010	0.22115848773116
615	157418	1015	153450	0.022531181754
615	157418	1232	59306	0.10231705957311
615	157418	1236	145322	0.00029073070147568
615	157418	1237	151466	0.10317871719187
615	157418	1309	157635	-0.36162024018242
615	157418	1343	143306	-0.088342157777153
615	157418	1417	30690	0.0080857638843678
615	157418	1453	158186	0.096632502676314
615	157418	1455	173546	0.088319754496756
615	157418	1456	181226	-0.048797665753318
615	157418	1458	205802	0.070675340448431
615	157418	1465	157164	-0.15548574898655
615	157418	1486	157170	0.049207730171414
616	169706	616	169706	7.3884842924255
616	169706	617	200426	-0.0051640846243545
616	169706	623	104172	0.0095389763376564
616	169706	625	153324	0.11510450678773
616	169706	626	167660	0.22475759024513
616	169706	645	104178	0.08343630757759
616	169706	647	153330	0.26210229076249
616	169706	648	167666	-0.1020469223526
616	169706	663	55032	0.021721022220612
616	169706	950	169818	-0.047417755273205
616	169706	995	169830	0.091620856238547
616	169706	1006	169833	-0.20068084997828
616	169706	1013	104298	0.22115848773116
616	169706	1015	153450	-0.055235540124674
616	169706	1016	167786	-0.10408487750003
616	169706	1236	145322	0.14847979484869
616	169706	1310	169923	-0.36162024018242
616	169706	1340	55242	0.19032644220127
616	169706	1454	170474	0.096632502676314
616	169706	1455	173546	-0.10977153557127
616	169706	1456	181226	0.22177624285278
616	169706	1457	202218	-0.15548574898655
616	169706	1466	169452	-0.15548574898655
616	169706	1487	169458	0.049207730171414
617	200426	617	200426	7.672195335081
617	200426	626	167660	0.043562154251392
617	200426	648	167666	0.20829654935808
617	200426	665	85752	0.021721022220612
617	200426	666	143096	-0.030825660441193
617	200426	671	231674	0.18937016041996
617	200426	951	200538	-0.047417755273205
617	200426	996	200550	0.091620856238547
617	200426	1007	200553	-0.20068084997828
617	200426	1016	167786	-0.10463571626008
617	200426	1235	102314	-0.10231705957311
617	200426	1237	151466	0.29376643997453
617	200426	1311	200643	-0.36162024018242
617	200426	1342	85962	0.19032644220127
617	200426	1343	143306	-0.22671108460767
617	200426	1419	73698	-0.0080857638843678
617	200426	1457	202218	-0.021333887596662
617	200426	1458	205802	0.13017302799727
617	200426	1468	200172	-0.15548574898655
617	200426	1489	200178	0.049207730171414
617	200426	1513	198648	0.062809906863828
618	56556	618	56556	6.9027227012569
618	56556	619	60140	-0.047417755273205
618	56556	620	81132	-0.43926905547688
618	56556	621	88812	-0.031080190229874
618	56556	623	104172	0.010336226591697
618	56556	625	153324	0.27953288170954
618	56556	626	167660	-0.36162024018242
618	56556	640	56562	-0.43926905547688
618	56556	650	48372	0.15551434808911
618	56556	651	56052	0.11676318867404
618	56556	661	31992	0.10107046579909
618	56556	663	55032	-0.14847979484869
618	56556	673	184572	0.092255189619649
618	56556	952	56668	-0.047417755273205
618	56556	1008	56682	-0.031080190229874
618	56556	1018	48492	0.11676318867404
618	56556	1019	56172	0.096830669632504
618	56556	1211	56742	0.010336226591697
618	56556	1221	56745	0.27953288170954
618	56556	1239	32172	-0.14847979484869
618	56556	1241	55212	-0.10715574445319
618	56556	1312	56773	-0.36162024018242
618	56556	1348	53196	-0.11397294128993
618	56556	1426	40932	0.18565278764127
618	56556	1441	24552	0.12065776537256
618	56556	1459	61932	0.13017302799727
618	56556	1461	104940	0.070675340448431
618	56556	1464	154092	-0.38444072154618
618	56556	1466	169452	0.12785206202365
618	56556	1502	55800	0.011809855241139
619	60140	619	60140	7.5435202075605
619	60140	621	88812	-0.34947905750165
619	60140	622	91884	0.10611859300808
619	60140	624	146156	-0.22464584615627
619	60140	626	167660	0.32596007955583
619	60140	641	60146	-0.43926905547688
619	60140	651	56052	-0.029404353461873
619	60140	652	59124	0.0029310527548331
619	60140	662	47864	-0.029789507430461
619	60140	672	123132	0.22014256572371
619	60140	953	60252	-0.047417755273205
619	60140	1009	60266	-0.031080190229874
619	60140	1019	56172	0.022531181754
619	60140	1020	59244	-0.010129629863716
619	60140	1212	60326	0.010336226591697
619	60140	1222	60329	0.27953288170954
619	60140	1240	48044	0.00029073070147568
619	60140	1313	60357	-0.36162024018242
619	60140	1346	31692	-0.025880299347605
619	60140	1348	53196	0.025772944630848
619	60140	1425	28644	0.22973291476037
619	60140	1459	61932	-0.021333887596662
619	60140	1460	92652	-0.15548574898655
619	60140	1463	115692	-0.1657483653351
619	60140	1467	173036	0.12785206202365
619	60140	1491	59892	0.049207730171414
620	81132	620	81132	7.7215187985643
620	81132	621	88812	-0.11339391336647
620	81132	622	91884	-0.16371772626849
620	81132	623	104172	0.2148699540149
620	81132	624	146156	-0.20068084997828
620	81132	642	81138	-0.43926905547688
620	81132	650	48372	0.20829654935808
620	81132	653	80628	0.11676318867404
620	81132	661	31992	-0.11361629964986
620	81132	664	79608	-0.14847979484869
620	81132	674	209148	0.092255189619649
620	81132	954	81244	-0.047417755273205
620	81132	1010	81258	-0.031080190229874
620	81132	1018	48492	-0.10463571626008
620	81132	1021	80748	0.096830669632504
620	81132	1213	81318	0.010336226591697
620	81132	1223	81321	0.27953288170954
620	81132	1239	32172	0.29376643997453
620	81132	1242	79788	-0.10715574445319
620	81132	1314	81349	-0.36162024018242
620	81132	1349	77772	-0.11397294128993
620	81132	1460	92652	0.22177624285278
620	81132	1461	104940	-0.048797665753318
620	81132	1462	108012	-0.070453895162115
620	81132	1468	200172	-0.28994122347547
620	81132	1504	80376	0.011809855241139
621	88812	621	88812	7.3730195016011
621	88812	622	91884	0.090455900040307
621	88812	623	104172	-0.096423754402013
621	88812	625	153324	-0.3736742481885
621	88812	643	88818	-0.43926905547688
621	88812	651	56052	0.20829654935808
621	88812	653	80628	0.15551434808911
621	88812	654	87796	0.0029310527548331
621	88812	665	85752	-0.26091679452385
621	88812	675	215292	-0.077796406711684
621	88812	955	88924	-0.047417755273205
621	88812	1011	88938	-0.031080190229874
621	88812	1019	56172	-0.10463571626008
621	88812	1021	80748	0.11676318867404
621	88812	1022	87916	-0.010129629863716
621	88812	1214	88998	0.010336226591697
621	88812	1224	89001	0.27953288170954
621	88812	1243	85932	-0.20978109088437
621	88812	1315	89029	-0.36162024018242
621	88812	1346	31692	0.22671108460767
621	88812	1441	24552	-0.099584798007364
621	88812	1460	92652	-0.10977153557127
621	88812	1461	104940	0.088319754496756
621	88812	1463	115692	-0.070453895162115
621	88812	1464	154092	0.041210451030661
621	88812	1469	201708	0.12785206202365
621	88812	1492	88564	0.049207730171414
622	91884	622	91884	6.6699645533271
622	91884	623	104172	0.0045046867509545
622	91884	625	153324	-0.16981629771233
622	91884	644	91890	-0.43926905547688
622	91884	652	59124	0.20829654935808
622	91884	654	87796	-0.029404353461873
622	91884	664	79608	-0.029789507430461
622	91884	665	85752	0.20219873940344
622	91884	672	123132	-0.18937016041996
622	91884	956	91996	-0.047417755273205
622	91884	1012	92010	-0.031080190229874
622	91884	1020	59244	-0.10463571626008
622	91884	1022	87916	0.022531181754
622	91884	1215	92070	0.010336226591697
622	91884	1225	92073	0.27953288170954
622	91884	1242	79788	0.00029073070147568
622	91884	1243	85932	0.10317871719187
622	91884	1316	92101	-0.36162024018242
622	91884	1349	77772	-0.088342157777153
622	91884	1425	28644	-0.10629033010625
622	91884	1460	92652	0.096632502676314
622	91884	1462	108012	0.088319754496756
622	91884	1463	115692	-0.048797665753318
622	91884	1465	157164	0.041210451030661
622	91884	1493	91636	0.049207730171414
622	91884	1506	91128	-0.011809855241139
623	104172	623	104172	7.0425894293995
623	104172	626	167660	-0.35745298972232
623	104172	645	104178	-0.43926905547688
623	104172	654	87796	0.26210229076249
623	104172	655	102132	-0.1020469223526
623	104172	663	55032	0.11361629964986
623	104172	664	79608	-0.10107046579909
623	104172	676	230652	-0.077796406711684
623	104172	957	104284	-0.047417755273205
623	104172	1013	104298	-0.031080190229874
623	104172	1022	87916	-0.055235540124674
623	104172	1023	102252	-0.10408487750003
623	104172	1216	104358	0.010336226591697
623	104172	1226	104361	0.27953288170954
623	104172	1241	55212	-0.29376643997453
623	104172	1242	79788	0.14847979484869
623	104172	1317	104389	-0.36162024018242
623	104172	1347	47052	0.22671108460767
623	104172	1426	40932	-0.10629033010625
623	104172	1461	104940	0.096632502676314
623	104172	1462	108012	-0.10977153557127
623	104172	1463	115692	0.22177624285278
623	104172	1466	169452	0.041210451030661
623	104172	1469	201708	-0.38444072154618
623	104172	1494	103924	0.049207730171414
623	104172	1508	103416	-0.011809855241139
624	146156	624	146156	7.2202780188853
624	146156	625	153324	-0.097668160915864
624	146156	626	167660	0.21866852110877
624	146156	646	146162	-0.43926905547688
624	146156	653	80628	0.08343630757759
624	146156	656	145140	0.0029310527548331
624	146156	662	47864	-0.054868551345929
624	146156	666	143096	-0.26091679452385
624	146156	674	209148	-0.22014256572371
624	146156	958	146268	-0.047417755273205
624	146156	1014	146282	-0.031080190229874
624	146156	1021	80748	0.22115848773116
624	146156	1024	145260	-0.010129629863716
624	146156	1217	146342	0.010336226591697
624	146156	1227	146345	0.27953288170954
624	146156	1240	48044	0.10231705957311
624	146156	1244	143276	-0.20978109088437
624	146156	1318	146373	-0.36162024018242
624	146156	1346	31692	-0.19032644220127
624	146156	1350	139212	-0.025772944630848
624	146156	1464	154092	0.049207730171414
624	146156	1467	173036	-0.070453895162115
624	146156	1469	201708	-0.1657483653351
624	146156	1496	145908	0.049207730171414
625	153324	625	153324	7.1365824655612
625	153324	626	167660	-0.19122218734651
625	153324	647	153330	-0.43926905547688
625	153324	654	87796	0.08343630757759
625	153324	656	145140	0.15551434808911
625	153324	657	151284	-0.1020469223526
625	153324	663	55032	-0.054868551345929
625	153324	673	184572	-0.18937016041996
625	153324	959	153436	-0.047417755273205
625	153324	1015	153450	-0.031080190229874
625	153324	1022	87916	0.22115848773116
625	153324	1024	145260	0.11676318867404
625	153324	1025	151404	-0.10408487750003
625	153324	1218	153510	0.010336226591697
625	153324	1228	153513	0.27953288170954
625	153324	1241	55212	0.10231705957311
625	153324	1319	153541	-0.36162024018242
625	153324	1350	139212	-0.088342157777153
625	153324	1441	24552	0.027998526394141
625	153324	1464	154092	0.096632502676314
625	153324	1465	157164	-0.10977153557127
625	153324	1466	169452	0.088319754496756
625	153324	1469	201708	0.070675340448431
625	153324	1497	153076	0.049207730171414
625	153324	1511	152568	-0.011809855241139
626	167660	626	167660	7.188961590756
626	167660	648	167666	-0.43926905547688
626	167660	655	102132	0.08343630757759
626	167660	657	151284	0.26210229076249
626	167660	666	143096	-0.10107046579909
626	167660	676	230652	0.22014256572371
626	167660	960	167772	-0.047417755273205
626	167660	1016	167786	-0.031080190229874
626	167660	1023	102252	0.22115848773116
626	167660	1025	151404	-0.055235540124674
626	167660	1219	167846	0.010336226591697
626	167660	1229	167849	0.27953288170954
626	167660	1244	143276	0.14847979484869
626	167660	1320	167877	-0.36162024018242
626	167660	1348	53196	0.19032644220127
626	167660	1350	139212	-0.025880299347605
626	167660	1426	40932	-0.0080857638843678
626	167660	1466	169452	-0.021333887596662
626	167660	1467	173036	0.13017302799727
626	167660	1468	200172	-0.15548574898655
626	167660	1499	167412	0.049207730171414
626	167660	1512	166904	-0.011809855241139
627	245997	627	245997	6.9140311595148
627	245997	628	237806	0.08343630757759
627	245997	649	246003	-0.43926905547688
627	245997	658	237813	0.15551434808911
627	245997	667	221433	0.10107046579909
627	245997	668	233721	0.029789507430461
627	245997	672	123132	-0.0037700448021603
627	245997	673	184572	-0.0024687252864359
627	245997	675	215292	0.03234201564487
627	245997	676	230652	-0.08151805223154
627	245997	961	246109	-0.047417755273205
627	245997	1017	246123	-0.031080190229874
627	245997	1026	237933	0.11676318867404
627	245997	1220	246183	0.010336226591697
627	245997	1245	221613	-0.14847979484869
627	245997	1246	233901	-0.00029073070147568
627	245997	1351	188877	-0.22671108460767
627	245997	1352	217549	0.025880299347605
627	245997	1353	231885	0.088342157777153
627	245997	1427	119269	-0.0080857638843678
627	245997	1429	182757	-0.10629033010625
627	245997	1431	214501	0.22973291476037
627	245997	1432	230373	-0.18565278764127
627	245997	1443	117225	-0.027998526394141
627	245997	1446	181737	0.099584798007364
627	245997	1449	213993	-0.12065776537256
627	245997	1463	115692	0.0045006736397883
628	237806	628	237806	7.4495283747875
628	237806	659	221430	0.26210229076249
628	237806	660	233718	-0.029404353461873
628	237806	669	188666	0.11361629964986
628	237806	671	231674	0.20219873940344
628	237806	672	123132	0.021721022220612
628	237806	674	209148	0.012913178258743
628	237806	676	230652	-0.2324973419701
628	237806	962	237918	-0.047417755273205
628	237806	1026	237933	-0.20068084997828
628	237806	1027	221550	-0.055235540124674
628	237806	1028	233838	0.022531181754
628	237806	1238	237995	-0.27953288170954
628	237806	1247	188846	-0.29376643997453
628	237806	1249	231854	0.10317871719187
628	237806	1329	238023	0.36162024018242
628	237806	1354	123342	-0.19032644220127
628	237806	1356	209358	0.025880299347605
628	237806	1358	230862	-0.025772944630848
628	237806	1433	111078	-0.0080857638843678
628	237806	1436	174566	-0.10629033010625
628	237806	1439	206310	0.22973291476037
628	237806	1451	109034	-0.027998526394141
628	237806	1455	173546	0.099584798007364
628	237806	1458	205802	-0.12065776537256
628	237806	1462	108012	0.019038497266847
628	237806	1467	173036	-0.036799625642975
629	60657	629	60657	7.0403980586246
629	60657	630	62193	0.095408045780954
629	60657	631	89329	-0.34947905750165
629	60657	632	92913	-0.031080190229874
629	60657	634	108273	0.010336226591697
629	60657	635	146673	-0.22464584615627
629	60657	637	157425	0.27953288170954
629	60657	640	56562	0.16067287072553
629	60657	641	60146	0.22115848773116
629	60657	650	48372	-0.09363519486107
629	60657	652	59124	0.10231705957311
629	60657	661	31992	0.027691403098345
629	60657	997	60777	-0.11339391336647
629	60657	1029	56689	0.022531181754
629	60657	1030	60273	0.096830669632504
629	60657	1157	60825	-0.16371772626849
629	60657	1200	60837	0.2148699540149
629	60657	1250	48561	0.00029073070147568
629	60657	1252	59313	-0.10715574445319
629	60657	1301	60867	0.023440358619807
629	60657	1359	32209	-0.025880299347605
629	60657	1414	53217	-0.085380426401866
629	60657	1472	109041	0.070675340448431
629	60657	1473	116209	-0.1657483653351
629	60657	1474	158193	-0.38444072154618
629	60657	1476	173553	0.12785206202365
629	60657	1491	59892	-0.28670155505139
629	60657	1503	58872	0.23775997499135
630	62193	630	62193	7.0370013651585
630	62193	632	92913	-0.0051640846243545
630	62193	633	105201	-0.27929057855918
630	62193	634	108273	0.13728127745371
630	62193	636	154353	-0.2547244465685
630	62193	637	157425	0.0060270040030403
630	62193	638	169713	0.32596007955583
630	62193	641	60146	0.24293715777466
630	62193	651	56052	-0.10522941533433
630	62193	652	59124	0.045678346128306
630	62193	662	47864	-0.0010518667314909
630	62193	663	55032	0.082751475305195
630	62193	998	62313	-0.11339391336647
630	62193	1030	60273	-0.10408487750003
630	62193	1158	62361	-0.16371772626849
630	62193	1201	62373	0.2148699540149
630	62193	1251	56241	-0.10317871719187
630	62193	1252	59313	0.20978109088437
630	62193	1302	62403	0.023440358619807
630	62193	1360	48081	0.088342157777153
630	62193	1361	55249	0.025772944630848
630	62193	1412	31713	0.17504372034856
630	62193	1413	47073	-0.22676265605294
630	62193	1471	94705	-0.15548574898655
630	62193	1477	181233	-0.28994122347547
630	62193	1480	61938	0.041210451030661
631	89329	631	89329	7.2841362256608
631	89329	632	92913	-0.047417755273205
631	89329	633	105201	0.091620856238547
631	89329	636	154353	-0.20068084997828
631	89329	639	200433	-0.36162024018242
631	89329	640	56562	0.0095389763376564
631	89329	642	81138	0.08343630757759
631	89329	643	88818	0.22115848773116
631	89329	654	87796	0.10231705957311
631	89329	661	31992	-0.021721022220612
631	89329	665	85752	-0.19032644220127
631	89329	999	89449	-0.11339391336647
631	89329	1029	56689	-0.10463571626008
631	89329	1031	81265	0.11676318867404
631	89329	1032	88945	0.096830669632504
631	89329	1159	89497	-0.16371772626849
631	89329	1202	89509	0.2148699540149
631	89329	1254	87985	-0.10715574445319
631	89329	1303	89539	0.023440358619807
631	89329	1359	32209	0.22671108460767
631	89329	1363	85969	-0.11397294128993
631	89329	1471	94705	0.13017302799727
631	89329	1473	116209	-0.070453895162115
631	89329	1478	202225	0.12785206202365
631	89329	1492	88564	-0.28670155505139
631	89329	1505	87544	0.23775997499135
632	92913	632	92913	7.1651647516455
632	92913	633	105201	0.0045046867509545
632	92913	634	108273	-0.096423754402013
632	92913	636	154353	-0.16981629771233
632	92913	637	157425	-0.3736742481885
632	92913	639	200433	0.32596007955583
632	92913	641	60146	0.0095389763376564
632	92913	643	88818	0.16067287072553
632	92913	644	91890	0.28168313445788
632	92913	653	80628	-0.09363519486107
632	92913	665	85752	0.082751475305195
632	92913	667	221433	-0.077186229395082
632	92913	1000	93033	-0.11339391336647
632	92913	1030	60273	-0.10463571626008
632	92913	1032	88945	0.022531181754
632	92913	1033	92017	-0.010129629863716
632	92913	1160	93081	-0.16371772626849
632	92913	1203	93093	0.2148699540149
632	92913	1253	80817	0.00029073070147568
632	92913	1304	93123	0.023440358619807
632	92913	1363	85969	0.025772944630848
632	92913	1412	31713	0.023061377933488
632	92913	1415	77793	-0.22676265605294
632	92913	1471	94705	-0.021333887596662
632	92913	1472	109041	0.088319754496756
632	92913	1474	158193	0.041210451030661
632	92913	1479	205809	0.12785206202365
632	92913	1481	92658	0.041210451030661
632	92913	1506	91128	0.23775997499135
633	105201	633	105201	7.6435619479562
633	105201	634	108273	0.090455900040307
633	105201	638	169713	-0.3736742481885
633	105201	639	200433	0.0060270040030403
633	105201	643	88818	0.033317370216982
633	105201	645	104178	0.28168313445788
633	105201	651	56052	-0.02200553580194
633	105201	653	80628	0.054868551345929
633	105201	655	102132	-0.045678346128306
633	105201	662	47864	-0.021721022220612
633	105201	668	233721	-0.077186229395082
633	105201	1001	105321	-0.11339391336647
633	105201	1032	88945	-0.055235540124674
633	105201	1034	104305	-0.010129629863716
633	105201	1161	105369	-0.16371772626849
633	105201	1204	105381	0.2148699540149
633	105201	1251	56241	-0.29376643997453
633	105201	1253	80817	0.14847979484869
633	105201	1255	102321	-0.20978109088437
633	105201	1305	105411	0.023440358619807
633	105201	1360	48081	0.22671108460767
633	105201	1472	109041	-0.10977153557127
633	105201	1475	170481	0.041210451030661
633	105201	1482	104946	0.041210451030661
633	105201	1508	103416	0.23775997499135
634	108273	634	108273	7.3803683813408
634	108273	638	169713	-0.16981629771233
634	108273	639	200433	-0.2547244465685
634	108273	644	91890	0.033317370216982
634	108273	645	104178	0.16067287072553
634	108273	652	59124	-0.02200553580194
634	108273	655	102132	0.10522941533433
634	108273	658	237813	-0.030290063672225
634	108273	664	79608	-0.027691403098345
634	108273	1002	108393	-0.11339391336647
634	108273	1033	92017	-0.055235540124674
634	108273	1034	104305	0.022531181754
634	108273	1162	108441	-0.16371772626849
634	108273	1205	108453	0.2148699540149
634	108273	1252	59313	-0.29376643997453
634	108273	1255	102321	0.10317871719187
634	108273	1306	108483	0.023440358619807
634	108273	1362	79825	0.025880299347605
634	108273	1413	47073	0.023061377933488
634	108273	1415	77793	0.17504372034856
634	108273	1472	109041	0.096632502676314
634	108273	1473	116209	0.049207730171414
634	108273	1476	173553	0.041210451030661
634	108273	1479	205809	-0.38444072154618
634	108273	1483	108018	0.041210451030661
634	108273	1495	107508	0.28670155505139
635	146673	635	146673	7.016451096777
635	146673	636	154353	-0.11339391336647
635	146673	637	157425	-0.16371772626849
635	146673	638	169713	0.2148699540149
635	146673	639	200433	0.023440358619807
635	146673	642	81138	0.0016249185348846
635	146673	646	146162	0.22115848773116
635	146673	650	48372	0.0053277454839832
635	146673	656	145140	0.10231705957311
635	146673	661	31992	0.0081976555581858
635	146673	666	143096	-0.19032644220127
635	146673	1003	146793	-0.11339391336647
635	146673	1031	81265	0.22115848773116
635	146673	1035	146289	0.096830669632504
635	146673	1163	146841	-0.16371772626849
635	146673	1206	146853	0.2148699540149
635	146673	1250	48561	0.10231705957311
635	146673	1256	145329	-0.10715574445319
635	146673	1307	146883	0.023440358619807
635	146673	1359	32209	-0.19032644220127
635	146673	1364	143313	-0.11397294128993
635	146673	1416	139233	0.085380426401866
635	146673	1470	16368	0.0045006736397883
635	146673	1474	158193	0.22177624285278
635	146673	1475	170481	-0.048797665753318
635	146673	1476	173553	-0.070453895162115
635	146673	1478	202225	-0.1657483653351
635	146673	1496	145908	-0.28670155505139
635	146673	1509	144888	0.23775997499135
636	154353	636	154353	7.1653478386366
636	154353	637	157425	0.090455900040307
636	154353	638	169713	-0.096423754402013
636	154353	639	200433	0.13728127745371
636	154353	643	88818	0.0016249185348846
636	154353	646	146162	0.08343630757759
636	154353	647	153330	0.28168313445788
636	154353	651	56052	0.0053277454839832
636	154353	657	151284	-0.045678346128306
636	154353	1004	154473	-0.11339391336647
636	154353	1032	88945	0.22115848773116
636	154353	1035	146289	0.11676318867404
636	154353	1036	153457	-0.010129629863716
636	154353	1164	154521	-0.16371772626849
636	154353	1207	154533	0.2148699540149
636	154353	1251	56241	0.10231705957311
636	154353	1257	151473	-0.20978109088437
636	154353	1308	154563	0.023440358619807
636	154353	1412	31713	-0.10614402324326
636	154353	1416	139233	-0.22676265605294
636	154353	1474	158193	-0.10977153557127
636	154353	1475	170481	0.088319754496756
636	154353	1477	181233	-0.070453895162115
636	154353	1485	154098	0.041210451030661
636	154353	1511	152568	0.23775997499135
637	157425	637	157425	7.0079902429246
637	157425	638	169713	0.0045046867509545
637	157425	639	200433	-0.27929057855918
637	157425	644	91890	0.0016249185348846
637	157425	647	153330	0.16067287072553
637	157425	652	59124	0.0053277454839832
637	157425	656	145140	-0.09363519486107
637	157425	657	151284	0.10522941533433
637	157425	666	143096	0.0010518667314909
637	157425	667	221433	0.11498965414601
637	157425	1005	157545	-0.11339391336647
637	157425	1033	92017	0.22115848773116
637	157425	1036	153457	0.022531181754
637	157425	1165	157593	-0.16371772626849
637	157425	1208	157605	0.2148699540149
637	157425	1252	59313	0.10231705957311
637	157425	1256	145329	0.00029073070147568
637	157425	1257	151473	0.10317871719187
637	157425	1309	157635	0.023440358619807
637	157425	1364	143313	-0.088342157777153
637	157425	1474	158193	0.096632502676314
637	157425	1476	173553	0.088319754496756
637	157425	1477	181233	-0.048797665753318
637	157425	1479	205809	0.070675340448431
637	157425	1486	157170	0.041210451030661
637	157425	1498	156660	0.28670155505139
638	169713	638	169713	7.7969222303193
638	169713	639	200433	-0.0051640846243545
638	169713	645	104178	0.0016249185348846
638	169713	647	153330	0.033317370216982
638	169713	648	167666	0.24293715777466
638	169713	656	145140	0.054868551345929
638	169713	663	55032	-0.0081976555581858
638	169713	668	233721	0.11498965414601
638	169713	1006	169833	-0.11339391336647
638	169713	1034	104305	0.22115848773116
638	169713	1036	153457	-0.055235540124674
638	169713	1037	167793	-0.10408487750003
638	169713	1166	169881	-0.16371772626849
638	169713	1209	169893	0.2148699540149
638	169713	1256	145329	0.14847979484869
638	169713	1310	169923	0.023440358619807
638	169713	1361	55249	0.19032644220127
638	169713	1413	47073	-0.10614402324326
638	169713	1416	139233	0.17504372034856
638	169713	1475	170481	0.096632502676314
638	169713	1476	173553	-0.10977153557127
638	169713	1477	181233	0.22177624285278
638	169713	1478	202225	-0.15548574898655
638	169713	1487	169458	0.041210451030661
638	169713	1500	168948	0.28670155505139
639	200433	639	200433	8.433712108514
639	200433	648	167666	0.0095389763376564
639	200433	655	102132	-0.0053277454839832
639	200433	657	151284	0.02200553580194
639	200433	665	85752	-0.0081976555581858
639	200433	666	143096	0.021721022220612
639	200433	1007	200553	-0.11339391336647
639	200433	1037	167793	-0.10463571626008
639	200433	1167	200601	-0.16371772626849
639	200433	1210	200613	0.2148699540149
639	200433	1255	102321	-0.10231705957311
639	200433	1257	151473	0.29376643997453
639	200433	1311	200643	0.023440358619807
639	200433	1363	85969	0.19032644220127
639	200433	1364	143313	-0.22671108460767
639	200433	1415	77793	-0.10614402324326
639	200433	1416	139233	0.023061377933488
639	200433	1478	202225	-0.021333887596662
639	200433	1479	205809	0.13017302799727
639	200433	1489	200178	0.041210451030661
639	200433	1501	199668	0.28670155505139
639	200433	1513	198648	-0.23775997499135
640	56562	640	56562	7.7215187985643
640	56562	641	60146	-0.047417755273205
640	56562	642	81138	-0.43926905547688
640	56562	643	88818	-0.031080190229874
640	56562	645	104178	0.010336226591697
640	56562	647	153330	0.27953288170954
640	56562	648	167666	-0.36162024018242
640	56562	650	48372	0.20829654935808
640	56562	651	56052	-0.10463571626008
640	56562	661	31992	-0.11361629964986
640	56562	663	55032	0.29376643997453
640	56562	1008	56682	-0.11339391336647
640	56562	1029	56689	-0.20068084997828
640	56562	1038	48498	0.11676318867404
640	56562	1039	56178	0.096830669632504
640	56562	1168	56730	-0.16371772626849
640	56562	1211	56742	0.2148699540149
640	56562	1258	32178	-0.14847979484869
640	56562	1260	55218	-0.10715574445319
640	56562	1367	53202	-0.11397294128993
640	56562	1480	61938	0.13017302799727
640	56562	1482	104946	0.070675340448431
640	56562	1485	154098	-0.38444072154618
640	56562	1487	169458	0.12785206202365
640	56562	1502	55800	-0.24314796950767
641	60146	641	60146	7.7012355105557
641	60146	643	88818	-0.34947905750165
641	60146	644	91890	0.10611859300808
641	60146	646	146162	-0.22464584615627
641	60146	648	167666	0.32596007955583
641	60146	651	56052	0.2670566006437
641	60146	652	59124	0.070503945593888
641	60146	662	47864	-0.10512440315589
641	60146	669	188666	-0.077186229395082
641	60146	1009	60266	-0.11339391336647
641	60146	1030	60273	-0.20068084997828
641	60146	1039	56178	0.022531181754
641	60146	1040	59250	-0.010129629863716
641	60146	1169	60314	-0.16371772626849
641	60146	1212	60326	0.2148699540149
641	60146	1259	48050	0.00029073070147568
641	60146	1365	31698	-0.025880299347605
641	60146	1367	53202	0.025772944630848
641	60146	1418	45026	-0.22676265605294
641	60146	1480	61938	-0.021333887596662
641	60146	1481	92658	-0.15548574898655
641	60146	1484	115698	-0.1657483653351
641	60146	1488	173042	0.12785206202365
641	60146	1491	59892	-0.15548574898655
642	81138	642	81138	8.5568656160396
642	81138	643	88818	-0.11339391336647
642	81138	644	91890	-0.16371772626849
642	81138	645	104178	0.2148699540149
642	81138	646	146162	-0.20068084997828
642	81138	650	48372	0.043562154251392
642	81138	653	80628	-0.10463571626008
642	81138	661	31992	0.06702788956399
642	81138	664	79608	0.29376643997453
642	81138	1010	81258	-0.11339391336647
642	81138	1031	81265	-0.20068084997828
642	81138	1038	48498	-0.10463571626008
642	81138	1041	80754	0.096830669632504
642	81138	1170	81306	-0.16371772626849
642	81138	1213	81318	0.2148699540149
642	81138	1258	32178	0.29376643997453
642	81138	1261	79794	-0.10715574445319
642	81138	1368	77778	-0.11397294128993
642	81138	1419	73698	0.085380426401866
642	81138	1470	16368	0.036799625642975
642	81138	1481	92658	0.22177624285278
642	81138	1482	104946	-0.048797665753318
642	81138	1483	108018	-0.070453895162115
642	81138	1489	200178	-0.28994122347547
642	81138	1504	80376	-0.24314796950767
643	88818	643	88818	7.8727538535514
643	88818	644	91890	0.090455900040307
643	88818	645	104178	-0.096423754402013
643	88818	647	153330	-0.3736742481885
643	88818	651	56052	0.043562154251392
643	88818	653	80628	0.20829654935808
643	88818	654	87796	0.070503945593888
643	88818	665	85752	0.17674736783183
643	88818	670	217338	-0.077186229395082
643	88818	1011	88938	-0.11339391336647
643	88818	1032	88945	-0.20068084997828
643	88818	1039	56178	-0.10463571626008
643	88818	1041	80754	0.11676318867404
643	88818	1042	87922	-0.010129629863716
643	88818	1171	88986	-0.16371772626849
643	88818	1214	88998	0.2148699540149
643	88818	1262	85938	-0.20978109088437
643	88818	1365	31698	0.22671108460767
643	88818	1419	73698	-0.22676265605294
643	88818	1481	92658	-0.10977153557127
643	88818	1482	104946	0.088319754496756
643	88818	1484	115698	-0.070453895162115
643	88818	1485	154098	0.041210451030661
643	88818	1490	201714	0.12785206202365
643	88818	1492	88564	-0.15548574898655
644	91890	644	91890	6.9820092533712
644	91890	645	104178	0.0045046867509545
644	91890	647	153330	-0.16981629771233
644	91890	652	59124	0.043562154251392
644	91890	654	87796	0.2670566006437
644	91890	659	221430	-0.030290063672225
644	91890	664	79608	-0.10512440315589
644	91890	665	85752	-0.0030000253009453
644	91890	1012	92010	-0.11339391336647
644	91890	1033	92017	-0.20068084997828
644	91890	1040	59250	-0.10463571626008
644	91890	1042	87922	0.022531181754
644	91890	1172	92058	-0.16371772626849
644	91890	1215	92070	0.2148699540149
644	91890	1261	79794	0.00029073070147568
644	91890	1262	85938	0.10317871719187
644	91890	1368	77778	-0.088342157777153
644	91890	1417	30690	0.023061377933488
644	91890	1481	92658	0.096632502676314
644	91890	1483	108018	0.088319754496756
644	91890	1484	115698	-0.048797665753318
644	91890	1486	157170	0.041210451030661
644	91890	1493	91636	-0.15548574898655
644	91890	1506	91128	0.24314796950767
645	104178	645	104178	7.8093929471453
645	104178	648	167666	-0.35745298972232
645	104178	654	87796	0.11510450678773
645	104178	655	102132	0.22475759024513
645	104178	660	233718	-0.030290063672225
645	104178	663	55032	-0.06702788956399
645	104178	664	79608	0.11361629964986
645	104178	1013	104298	-0.11339391336647
645	104178	1034	104305	-0.20068084997828
645	104178	1042	87922	-0.055235540124674
645	104178	1043	102258	-0.10408487750003
645	104178	1173	104346	-0.16371772626849
645	104178	1216	104358	0.2148699540149
645	104178	1260	55218	-0.29376643997453
645	104178	1261	79794	0.14847979484869
645	104178	1366	47058	0.22671108460767
645	104178	1419	73698	0.17504372034856
645	104178	1482	104946	0.096632502676314
645	104178	1483	108018	-0.10977153557127
645	104178	1484	115698	0.22177624285278
645	104178	1487	169458	0.041210451030661
645	104178	1490	201714	-0.38444072154618
645	104178	1494	103924	-0.15548574898655
645	104178	1508	103416	0.24314796950767
646	146162	646	146162	7.6103898515139
646	146162	647	153330	-0.097668160915864
646	146162	648	167666	0.21866852110877
646	146162	653	80628	0.0095389763376564
646	146162	656	145140	0.070503945593888
646	146162	662	47864	0.02200553580194
646	146162	666	143096	0.17674736783183
646	146162	1014	146282	-0.11339391336647
646	146162	1035	146289	-0.20068084997828
646	146162	1041	80754	0.22115848773116
646	146162	1044	145266	-0.010129629863716
646	146162	1174	146330	-0.16371772626849
646	146162	1217	146342	0.2148699540149
646	146162	1259	48050	0.10231705957311
646	146162	1263	143282	-0.20978109088437
646	146162	1365	31698	-0.19032644220127
646	146162	1369	139218	-0.025772944630848
646	146162	1470	16368	-0.019038497266847
646	146162	1485	154098	0.049207730171414
646	146162	1488	173042	-0.070453895162115
646	146162	1490	201714	-0.1657483653351
646	146162	1496	145908	-0.15548574898655
647	153330	647	153330	7.6644729750708
647	153330	648	167666	-0.19122218734651
647	153330	654	87796	0.0095389763376564
647	153330	656	145140	0.20829654935808
647	153330	657	151284	0.22475759024513
647	153330	663	55032	0.02200553580194
647	153330	670	217338	0.11498965414601
647	153330	1015	153450	-0.11339391336647
647	153330	1036	153457	-0.20068084997828
647	153330	1042	87922	0.22115848773116
647	153330	1044	145266	0.11676318867404
647	153330	1045	151410	-0.10408487750003
647	153330	1175	153498	-0.16371772626849
647	153330	1218	153510	0.2148699540149
647	153330	1260	55218	0.10231705957311
647	153330	1369	139218	-0.088342157777153
647	153330	1417	30690	-0.10614402324326
647	153330	1485	154098	0.096632502676314
647	153330	1486	157170	-0.10977153557127
647	153330	1487	169458	0.088319754496756
647	153330	1490	201714	0.070675340448431
647	153330	1497	153076	-0.15548574898655
647	153330	1511	152568	0.24314796950767
648	167666	648	167666	8.3073774860076
648	167666	655	102132	0.0095389763376564
648	167666	657	151284	0.11510450678773
648	167666	666	143096	0.11361629964986
648	167666	671	231674	0.11498965414601
648	167666	1016	167786	-0.11339391336647
648	167666	1037	167793	-0.20068084997828
648	167666	1043	102258	0.22115848773116
648	167666	1045	151410	-0.055235540124674
648	167666	1176	167834	-0.16371772626849
648	167666	1219	167846	0.2148699540149
648	167666	1263	143282	0.14847979484869
648	167666	1367	53202	0.19032644220127
648	167666	1369	139218	-0.025880299347605
648	167666	1418	45026	-0.10614402324326
648	167666	1487	169458	-0.021333887596662
648	167666	1488	173042	0.13017302799727
648	167666	1489	200178	-0.15548574898655
648	167666	1499	167412	-0.15548574898655
648	167666	1512	166904	0.24314796950767
649	246003	649	246003	7.1294267726818
649	246003	658	237813	0.20829654935808
649	246003	659	221430	0.054868551345929
649	246003	660	233718	-0.09363519486107
649	246003	667	221433	-0.11361629964986
649	246003	668	233721	0.10512440315589
649	246003	669	188666	-0.021721022220612
649	246003	670	217338	0.027691403098345
649	246003	671	231674	0.0010518667314909
649	246003	1017	246123	-0.11339391336647
649	246003	1046	237939	0.11676318867404
649	246003	1177	246171	-0.16371772626849
649	246003	1220	246183	0.2148699540149
649	246003	1264	221619	-0.14847979484869
649	246003	1265	233907	-0.00029073070147568
649	246003	1370	188883	-0.22671108460767
649	246003	1371	217555	0.025880299347605
649	246003	1372	231891	0.088342157777153
649	246003	1420	123363	-0.10614402324326
649	246003	1421	184803	0.023061377933488
649	246003	1423	215523	0.17504372034856
649	246003	1424	230883	-0.22676265605294
649	246003	1473	116209	-0.019038497266847
649	246003	1477	181233	0.036799625642975
649	246003	1484	115698	0.0045006736397883
650	48372	650	48372	6.7405095611809
650	48372	651	56052	-0.11339391336647
650	48372	652	59124	-0.16371772626849
650	48372	653	80628	-0.031080190229874
650	48372	655	102132	-0.023440358619807
650	48372	656	145140	0.27953288170954
650	48372	661	31992	0.21976950121431
650	48372	662	47864	-0.055235540124674
650	48372	1018	48492	-0.11339391336647
650	48372	1038	48498	-0.031080190229874
650	48372	1047	32116	-0.055235540124674
650	48372	1048	47988	0.096830669632504
650	48372	1178	48540	-0.16371772626849
650	48372	1250	48561	0.27953288170954
650	48372	1267	47028	-0.10715574445319
650	48372	1321	48582	-0.023440358619807
650	48372	1374	45012	-0.11397294128993
650	48372	1426	40932	0.085380426401866
650	48372	1470	16368	0.12065776537256
650	48372	1491	59892	0.22177624285278
650	48372	1494	103924	0.1657483653351
650	48372	1496	145908	-0.38444072154618
650	48372	1499	167412	-0.28994122347547
651	56052	651	56052	6.9318569129608
651	56052	652	59124	0.090455900040307
651	56052	653	80628	-0.43926905547688
651	56052	654	87796	0.10611859300808
651	56052	655	102132	-0.13728127745371
651	56052	657	151284	-0.0060270040030403
651	56052	662	47864	0.26210229076249
651	56052	663	55032	-0.11575707893211
651	56052	673	184572	-0.077186229395082
651	56052	1019	56172	-0.11339391336647
651	56052	1039	56178	-0.031080190229874
651	56052	1048	47988	0.11676318867404
651	56052	1049	55156	-0.010129629863716
651	56052	1179	56220	-0.16371772626849
651	56052	1251	56241	0.27953288170954
651	56052	1266	31668	-0.14847979484869
651	56052	1268	53172	-0.20978109088437
651	56052	1322	56262	-0.023440358619807
651	56052	1426	40932	-0.22676265605294
651	56052	1491	59892	-0.10977153557127
651	56052	1492	88564	-0.15548574898655
651	56052	1500	168948	0.12785206202365
651	56052	1502	55800	0.088319754496756
652	59124	652	59124	6.9360505935543
652	59124	654	87796	-0.34947905750165
652	59124	655	102132	0.27929057855918
652	59124	656	145140	-0.22464584615627
652	59124	657	151284	0.2547244465685
652	59124	663	55032	0.17312361914233
652	59124	672	123132	-0.11498965414601
652	59124	1020	59244	-0.11339391336647
652	59124	1040	59250	-0.031080190229874
652	59124	1049	55156	0.022531181754
652	59124	1180	59292	-0.16371772626849
652	59124	1252	59313	0.27953288170954
652	59124	1267	47028	0.00029073070147568
652	59124	1268	53172	0.10317871719187
652	59124	1323	59334	-0.023440358619807
652	59124	1373	30676	-0.025880299347605
652	59124	1374	45012	-0.088342157777153
652	59124	1425	28644	-0.17504372034856
652	59124	1491	59892	0.096632502676314
652	59124	1493	91636	-0.15548574898655
652	59124	1495	107508	-0.070675340448431
652	59124	1498	156660	0.38444072154618
652	59124	1503	58872	0.088319754496756
653	80628	653	80628	7.4766905762805
653	80628	654	87796	-0.097668160915864
653	80628	655	102132	0.21866852110877
653	80628	656	145140	-0.3736742481885
653	80628	662	47864	0.11510450678773
653	80628	664	79608	-0.11575707893211
653	80628	674	209148	-0.077186229395082
653	80628	1021	80748	-0.11339391336647
653	80628	1041	80754	-0.031080190229874
653	80628	1048	47988	-0.10463571626008
653	80628	1050	79732	-0.010129629863716
653	80628	1181	80796	-0.16371772626849
653	80628	1253	80817	0.27953288170954
653	80628	1266	31668	0.29376643997453
653	80628	1269	77748	-0.20978109088437
653	80628	1324	80838	-0.023440358619807
653	80628	1375	73684	-0.025772944630848
653	80628	1470	16368	-0.099584798007364
653	80628	1492	88564	0.049207730171414
653	80628	1495	107508	-0.070453895162115
653	80628	1496	145908	0.041210451030661
653	80628	1501	199668	-0.28994122347547
653	80628	1504	80376	0.088319754496756
654	87796	654	87796	6.7660990626118
654	87796	655	102132	-0.19122218734651
654	87796	657	151284	-0.35745298972232
654	87796	663	55032	0.11510450678773
654	87796	664	79608	0.26210229076249
654	87796	665	85752	-0.0033667351995524
654	87796	1022	87916	-0.11339391336647
654	87796	1042	87922	-0.031080190229874
654	87796	1049	55156	-0.10463571626008
654	87796	1050	79732	0.11676318867404
654	87796	1051	85876	-0.10408487750003
654	87796	1182	87964	-0.16371772626849
654	87796	1254	87985	0.27953288170954
654	87796	1325	88006	-0.023440358619807
654	87796	1373	30676	0.22671108460767
654	87796	1375	73684	-0.088342157777153
654	87796	1492	88564	0.096632502676314
654	87796	1493	91636	-0.10977153557127
654	87796	1494	103924	0.088319754496756
654	87796	1497	153076	0.041210451030661
654	87796	1505	87544	0.088319754496756
655	102132	655	102132	6.8346539664464
655	102132	665	85752	0.21976950121431
655	102132	676	230652	0.077186229395082
655	102132	1023	102252	-0.11339391336647
655	102132	1043	102258	-0.031080190229874
655	102132	1051	85876	-0.055235540124674
655	102132	1183	102300	-0.16371772626849
655	102132	1255	102321	0.27953288170954
655	102132	1268	53172	-0.29376643997453
655	102132	1269	77748	0.14847979484869
655	102132	1326	102342	-0.023440358619807
655	102132	1374	45012	0.22671108460767
655	102132	1375	73684	-0.025880299347605
655	102132	1426	40932	-0.023061377933488
655	102132	1494	103924	-0.021333887596662
655	102132	1495	107508	0.13017302799727
655	102132	1499	167412	0.041210451030661
655	102132	1501	199668	-0.38444072154618
655	102132	1507	101880	0.088319754496756
656	145140	656	145140	6.6836774681115
656	145140	657	151284	0.072721800154199
656	145140	664	79608	0.033317370216982
656	145140	666	143096	-0.0033667351995524
656	145140	674	209148	0.11498965414601
656	145140	1024	145260	-0.11339391336647
656	145140	1044	145266	-0.031080190229874
656	145140	1050	79732	0.22115848773116
656	145140	1052	143220	-0.10408487750003
656	145140	1184	145308	-0.16371772626849
656	145140	1256	145329	0.27953288170954
656	145140	1267	47028	0.10231705957311
656	145140	1270	139188	-0.10317871719187
656	145140	1327	145350	-0.023440358619807
656	145140	1373	30676	-0.19032644220127
656	145140	1470	16368	0.027998526394141
656	145140	1496	145908	0.096632502676314
656	145140	1497	153076	0.049207730171414
656	145140	1498	156660	-0.22177624285278
656	145140	1500	168948	0.048797665753318
656	145140	1509	144888	0.088319754496756
657	151284	657	151284	6.6870938885562
657	151284	665	85752	0.033317370216982
657	151284	666	143096	0.26210229076249
657	151284	675	215292	0.11498965414601
657	151284	1025	151404	-0.11339391336647
657	151284	1045	151410	-0.031080190229874
657	151284	1051	85876	0.22115848773116
657	151284	1052	143220	0.11676318867404
657	151284	1185	151452	-0.16371772626849
657	151284	1257	151473	0.27953288170954
657	151284	1268	53172	0.10231705957311
657	151284	1270	139188	-0.00029073070147568
657	151284	1328	151494	-0.023440358619807
657	151284	1425	28644	-0.10614402324326
657	151284	1497	153076	-0.021333887596662
657	151284	1498	156660	0.13017302799727
657	151284	1499	167412	0.088319754496756
657	151284	1501	199668	0.070675340448431
657	151284	1510	151032	0.088319754496756
658	237813	658	237813	6.9805332112066
658	237813	659	221430	0.033317370216982
658	237813	660	233718	0.16067287072553
658	237813	667	221433	0.21976950121431
658	237813	668	233721	0.17312361914233
658	237813	672	123132	-0.0081976555581858
658	237813	674	209148	0.027691403098345
658	237813	676	230652	0.082751475305195
658	237813	1026	237933	-0.11339391336647
658	237813	1046	237939	-0.031080190229874
658	237813	1053	221557	-0.055235540124674
658	237813	1054	233845	0.022531181754
658	237813	1186	237981	-0.16371772626849
658	237813	1271	188853	-0.29376643997453
658	237813	1273	231861	0.10317871719187
658	237813	1329	238023	-0.023440358619807
658	237813	1376	123349	-0.19032644220127
658	237813	1378	209365	0.025880299347605
658	237813	1380	230869	-0.025772944630848
658	237813	1428	176613	0.023061377933488
658	237813	1430	207333	0.17504372034856
658	237813	1432	230373	-0.085380426401866
658	237813	1472	109041	-0.027998526394141
658	237813	1476	173553	0.099584798007364
658	237813	1479	205809	-0.12065776537256
658	237813	1495	107508	0.0045006736397883
659	221430	659	221430	7.4606633301856
659	221430	660	233718	0.0045046867509545
659	221430	669	188666	0.11510450678773
659	221430	670	217338	0.17312361914233
659	221430	672	123132	0.02200553580194
659	221430	674	209148	0.10512440315589
659	221430	675	215292	0.0030000253009453
659	221430	1027	221550	-0.11339391336647
659	221430	1053	221557	-0.20068084997828
659	221430	1055	188790	-0.10463571626008
659	221430	1056	217462	0.022531181754
659	221430	1187	221598	-0.16371772626849
659	221430	1264	221619	-0.27953288170954
659	221430	1274	123318	-0.10231705957311
659	221430	1276	209334	0.00029073070147568
659	221430	1277	215478	0.10317871719187
659	221430	1384	207318	-0.088342157777153
659	221430	1385	214486	-0.025772944630848
659	221430	1435	160230	0.023061377933488
659	221430	1439	206310	0.22676265605294
659	221430	1440	213990	-0.085380426401866
659	221430	1481	92658	-0.027998526394141
659	221430	1486	157170	0.099584798007364
659	221430	1493	91636	0.019038497266847
659	221430	1498	156660	-0.036799625642975
660	233718	660	233718	7.7432395343436
660	233718	670	217338	0.21976950121431
660	233718	671	231674	-0.0033667351995524
660	233718	673	184572	0.06702788956399
660	233718	674	209148	-0.11361629964986
660	233718	676	230652	0.17674736783183
660	233718	1028	233838	-0.11339391336647
660	233718	1054	233845	-0.20068084997828
660	233718	1056	217462	-0.055235540124674
660	233718	1057	231798	-0.10408487750003
660	233718	1188	233886	-0.16371772626849
660	233718	1265	233907	-0.27953288170954
660	233718	1275	184758	-0.29376643997453
660	233718	1276	209334	0.14847979484869
660	233718	1278	230838	0.20978109088437
660	233718	1381	119254	-0.19032644220127
660	233718	1382	176598	0.22671108460767
660	233718	1386	230358	-0.11397294128993
660	233718	1433	111078	0.10614402324326
660	233718	1438	203238	0.17504372034856
660	233718	1482	104946	-0.027998526394141
660	233718	1487	169458	0.099584798007364
660	233718	1490	201714	-0.12065776537256
660	233718	1494	103924	0.019038497266847
660	233718	1500	168948	-0.036799625642975
661	31992	661	31992	5.9594405153804
661	31992	662	47864	0.091620856238547
661	31992	663	55032	-0.2148699540149
661	31992	664	79608	-0.010336226591697
661	31992	665	85752	-0.023440358619807
661	31992	666	143096	0.36162024018242
661	31992	1047	32116	0.091620856238547
661	31992	1058	31608	0.096830669632504
661	31992	1239	32172	-0.2148699540149
661	31992	1258	32178	-0.010336226591697
661	31992	1279	30648	-0.10715574445319
661	31992	1338	32202	-0.023440358619807
661	31992	1359	32209	0.36162024018242
661	31992	1387	28632	-0.11397294128993
661	31992	1441	24552	0.085380426401866
661	31992	1470	16368	0.18565278764127
661	31992	1502	55800	0.048797665753318
661	31992	1503	58872	0.070453895162115
661	31992	1504	80376	-0.070675340448431
661	31992	1505	87544	0.1657483653351
661	31992	1509	144888	-0.12785206202365
661	31992	1510	151032	-0.28994122347547
662	47864	662	47864	6.3300312348126
662	47864	663	55032	-0.097668160915864
662	47864	664	79608	0.10611859300808
662	47864	666	143096	-0.0060270040030403
662	47864	1048	47988	0.091620856238547
662	47864	1058	31608	-0.055235540124674
662	47864	1059	46968	-0.010129629863716
662	47864	1240	48044	-0.2148699540149
662	47864	1259	48050	-0.010336226591697
662	47864	1280	44984	-0.20978109088437
662	47864	1339	48074	-0.023440358619807
662	47864	1360	48081	0.36162024018242
662	47864	1388	40920	-0.025772944630848
662	47864	1470	16368	-0.22973291476037
662	47864	1502	55800	0.049207730171414
662	47864	1504	80376	-0.15548574898655
662	47864	1508	103416	0.1657483653351
662	47864	1512	166904	-0.28994122347547
663	55032	663	55032	7.0515374837521
663	55032	664	79608	-0.43926905547688
663	55032	665	85752	-0.0051640846243545
663	55032	673	184572	0.030290063672225
663	55032	1049	55156	0.091620856238547
663	55032	1059	46968	0.11676318867404
663	55032	1060	53112	-0.10408487750003
663	55032	1241	55212	-0.2148699540149
663	55032	1260	55218	-0.010336226591697
663	55032	1279	30648	-0.14847979484869
663	55032	1340	55242	-0.023440358619807
663	55032	1361	55249	0.36162024018242
663	55032	1388	40920	-0.088342157777153
663	55032	1441	24552	-0.17504372034856
663	55032	1502	55800	0.096632502676314
663	55032	1503	58872	-0.10977153557127
663	55032	1505	87544	-0.15548574898655
663	55032	1508	103416	-0.070675340448431
663	55032	1511	152568	0.38444072154618
664	79608	664	79608	6.8312246095734
664	79608	665	85752	0.072721800154199
664	79608	666	143096	-0.35745298972232
664	79608	674	209148	0.030290063672225
664	79608	1050	79732	0.091620856238547
664	79608	1059	46968	-0.10463571626008
664	79608	1061	77688	-0.10408487750003
664	79608	1242	79788	-0.2148699540149
664	79608	1261	79794	-0.010336226591697
664	79608	1279	30648	0.29376643997453
664	79608	1281	73656	-0.10317871719187
664	79608	1341	79818	-0.023440358619807
664	79608	1362	79825	0.36162024018242
664	79608	1470	16368	0.10629033010625
664	79608	1504	80376	0.096632502676314
664	79608	1505	87544	0.049207730171414
664	79608	1506	91128	-0.22177624285278
664	79608	1508	103416	0.048797665753318
664	79608	1509	144888	0.041210451030661
664	79608	1513	198648	-0.28994122347547
665	85752	665	85752	6.380746933035
665	85752	675	215292	0.030290063672225
665	85752	1051	85876	0.091620856238547
665	85752	1060	53112	-0.10463571626008
665	85752	1061	77688	0.11676318867404
665	85752	1243	85932	-0.2148699540149
665	85752	1262	85938	-0.010336226591697
665	85752	1281	73656	-0.00029073070147568
665	85752	1342	85962	-0.023440358619807
665	85752	1363	85969	0.36162024018242
665	85752	1387	28632	0.22671108460767
665	85752	1441	24552	-0.023061377933488
665	85752	1505	87544	-0.021333887596662
665	85752	1506	91128	0.13017302799727
665	85752	1507	101880	0.088319754496756
665	85752	1510	151032	0.041210451030661
665	85752	1513	198648	-0.12785206202365
666	143096	666	143096	6.708663083319
666	143096	1052	143220	0.091620856238547
666	143096	1061	77688	0.22115848773116
666	143096	1062	139128	0.022531181754
666	143096	1244	143276	-0.2148699540149
666	143096	1263	143282	-0.010336226591697
666	143096	1280	44984	0.10231705957311
666	143096	1343	143306	-0.023440358619807
666	143096	1364	143313	0.36162024018242
666	143096	1387	28632	-0.19032644220127
666	143096	1470	16368	0.0080857638843678
666	143096	1509	144888	-0.021333887596662
666	143096	1510	151032	0.049207730171414
666	143096	1512	166904	0.048797665753318
666	143096	1513	198648	0.1657483653351
667	221433	667	221433	6.7154701373084
667	221433	668	233721	0.0045046867509545
667	221433	669	188666	0.0095389763376564
667	221433	670	217338	0.16067287072553
667	221433	672	123132	-0.0053277454839832
667	221433	674	209148	-0.09363519486107
667	221433	675	215292	0.10522941533433
667	221433	1053	221557	0.091620856238547
667	221433	1063	188793	-0.10463571626008
667	221433	1064	217465	0.022531181754
667	221433	1245	221613	-0.2148699540149
667	221433	1264	221619	-0.010336226591697
667	221433	1282	123321	-0.10231705957311
667	221433	1284	209337	0.00029073070147568
667	221433	1285	215481	0.10317871719187
667	221433	1344	221643	-0.023440358619807
667	221433	1392	207321	-0.088342157777153
667	221433	1393	214489	-0.025772944630848
667	221433	1444	160233	0.023061377933488
667	221433	1448	206313	0.22676265605294
667	221433	1449	213993	-0.085380426401866
667	221433	1471	94705	0.0080857638843678
667	221433	1474	158193	0.10629033010625
667	221433	1479	205809	-0.18565278764127
667	221433	1506	91128	0.0045006736397883
668	233721	668	233721	6.9531927792554
668	233721	670	217338	0.033317370216982
668	233721	671	231674	0.24293715777466
668	233721	673	184572	-0.02200553580194
668	233721	674	209148	0.054868551345929
668	233721	676	230652	0.045678346128306
668	233721	1054	233845	0.091620856238547
668	233721	1064	217465	-0.055235540124674
668	233721	1065	231801	-0.10408487750003
668	233721	1246	233901	-0.2148699540149
668	233721	1265	233907	-0.010336226591697
668	233721	1283	184761	-0.29376643997453
668	233721	1284	209337	0.14847979484869
668	233721	1286	230841	0.20978109088437
668	233721	1345	233931	-0.023440358619807
668	233721	1389	119257	-0.19032644220127
668	233721	1390	176601	0.22671108460767
668	233721	1394	230361	-0.11397294128993
668	233721	1442	111081	0.10614402324326
668	233721	1447	203241	0.17504372034856
668	233721	1475	170481	0.10629033010625
668	233721	1478	202225	-0.22973291476037
668	233721	1508	103416	0.0045006736397883
669	188666	669	188666	7.6566190588916
669	188666	670	217338	-0.34947905750165
669	188666	671	231674	0.27929057855918
669	188666	672	123132	0.0095389763376564
669	188666	673	184572	0.2670566006437
669	188666	1055	188790	0.091620856238547
669	188666	1063	188793	-0.20068084997828
669	188666	1066	123258	0.22115848773116
669	188666	1067	184698	0.022531181754
669	188666	1247	188846	-0.2148699540149
669	188666	1288	176570	0.00029073070147568
669	188666	1289	182714	0.10317871719187
669	188666	1370	188883	-0.36162024018242
669	188666	1397	160218	-0.025880299347605
669	188666	1398	174554	-0.088342157777153
669	188666	1399	181722	-0.025772944630848
669	188666	1453	158186	-0.17504372034856
669	188666	1455	173546	0.22676265605294
669	188666	1456	181226	-0.085380426401866
669	188666	1480	61938	0.0080857638843678
669	188666	1486	157170	0.22973291476037
669	188666	1488	173042	-0.18565278764127
669	188666	1503	58872	0.019038497266847
670	217338	670	217338	7.6589832878538
670	217338	671	231674	-0.19122218734651
670	217338	673	184572	0.043562154251392
670	217338	674	209148	0.20829654935808
670	217338	675	215292	0.22475759024513
670	217338	1056	217462	0.091620856238547
670	217338	1064	217465	-0.20068084997828
670	217338	1067	184698	-0.10463571626008
670	217338	1068	209274	0.11676318867404
670	217338	1069	215418	-0.10408487750003
670	217338	1248	217518	-0.2148699540149
670	217338	1287	119226	-0.10231705957311
670	217338	1291	214458	0.20978109088437
670	217338	1371	217555	-0.36162024018242
670	217338	1397	160218	0.22671108460767
670	217338	1400	203226	-0.088342157777153
670	217338	1402	213978	-0.11397294128993
670	217338	1450	94698	0.10614402324326
670	217338	1457	202218	0.22676265605294
670	217338	1485	154098	0.10629033010625
670	217338	1490	201714	-0.18565278764127
670	217338	1505	87544	0.019038497266847
670	217338	1511	152568	-0.036799625642975
671	231674	671	231674	7.7044336878688
671	231674	675	215292	0.11510450678773
671	231674	676	230652	0.070503945593888
671	231674	1057	231798	0.091620856238547
671	231674	1065	231801	-0.20068084997828
671	231674	1069	215418	-0.055235540124674
671	231674	1070	230778	-0.010129629863716
671	231674	1249	231854	-0.2148699540149
671	231674	1289	182714	-0.29376643997453
671	231674	1290	207290	0.14847979484869
671	231674	1292	230330	0.10715574445319
671	231674	1372	231891	-0.36162024018242
671	231674	1396	117210	-0.19032644220127
671	231674	1398	174554	0.22671108460767
671	231674	1400	203226	-0.025880299347605
671	231674	1451	109034	0.10614402324326
671	231674	1454	170474	-0.023061377933488
671	231674	1482	104946	-0.0080857638843678
671	231674	1489	200178	-0.22973291476037
671	231674	1507	101880	0.019038497266847
671	231674	1512	166904	-0.036799625642975
672	123132	672	123132	8.8484948272338
672	123132	673	184572	-0.16981629771233
672	123132	674	209148	0.22464584615627
672	123132	675	215292	-0.2547244465685
672	123132	676	230652	0.32596007955583
672	123132	1066	123258	-0.031080190229874
672	123132	1071	119164	0.022531181754
672	123132	1274	123318	0.010336226591697
672	123132	1282	123321	0.27953288170954
672	123132	1293	111036	0.00029073070147568
672	123132	1294	117180	0.10317871719187
672	123132	1354	123342	0.023440358619807
672	123132	1376	123349	-0.36162024018242
672	123132	1403	94684	-0.025880299347605
672	123132	1404	109020	-0.088342157777153
672	123132	1405	116188	-0.025772944630848
672	123132	1459	61932	-0.023061377933488
672	123132	1460	92652	-0.17504372034856
672	123132	1462	108012	0.22676265605294
672	123132	1463	115692	-0.085380426401866
672	123132	1491	59892	-0.10629033010625
672	123132	1493	91636	0.22973291476037
672	123132	1495	107508	-0.18565278764127
672	123132	1503	58872	0.099584798007364
672	123132	1506	91128	-0.12065776537256
673	184572	673	184572	7.7290174142375
673	184572	674	209148	-0.43926905547688
673	184572	675	215292	-0.0051640846243545
673	184572	676	230652	0.13728127745371
673	184572	1067	184698	-0.031080190229874
673	184572	1071	119164	0.22115848773116
673	184572	1072	176508	0.11676318867404
673	184572	1073	182652	-0.10408487750003
673	184572	1275	184758	0.010336226591697
673	184572	1283	184761	0.27953288170954
673	184572	1295	160188	-0.14847979484869
673	184572	1297	181692	0.20978109088437
673	184572	1355	184782	0.023440358619807
673	184572	1377	184789	-0.36162024018242
673	184572	1407	170460	-0.088342157777153
673	184572	1409	181212	-0.11397294128993
673	184572	1459	61932	0.10614402324326
673	184572	1464	154092	-0.17504372034856
673	184572	1466	169452	0.22676265605294
673	184572	1497	153076	0.22973291476037
673	184572	1500	168948	-0.18565278764127
673	184572	1502	55800	0.027998526394141
673	184572	1511	152568	-0.12065776537256
674	209148	674	209148	8.0789617231288
674	209148	675	215292	0.072721800154199
674	209148	676	230652	-0.21866852110877
674	209148	1068	209274	-0.031080190229874
674	209148	1072	176508	-0.10463571626008
674	209148	1074	207228	-0.10408487750003
674	209148	1276	209334	0.010336226591697
674	209148	1284	209337	0.27953288170954
674	209148	1293	111036	-0.10231705957311
674	209148	1295	160188	0.29376643997453
674	209148	1298	203196	-0.10317871719187
674	209148	1299	206268	0.20978109088437
674	209148	1356	209358	0.023440358619807
674	209148	1378	209365	-0.36162024018242
674	209148	1403	94684	0.19032644220127
674	209148	1410	202204	0.025772944630848
674	209148	1411	205788	-0.11397294128993
674	209148	1469	201708	0.085380426401866
674	209148	1496	145908	0.10629033010625
674	209148	1504	80376	0.027998526394141
674	209148	1509	144888	-0.099584798007364
675	215292	675	215292	7.3758432101459
675	215292	676	230652	-0.096423754402013
675	215292	1069	215418	-0.031080190229874
675	215292	1073	182652	-0.10463571626008
675	215292	1074	207228	0.11676318867404
675	215292	1075	214396	-0.010129629863716
675	215292	1277	215478	0.010336226591697
675	215292	1285	215481	0.27953288170954
675	215292	1294	117180	-0.10231705957311
675	215292	1298	203196	-0.00029073070147568
675	215292	1300	213948	0.10715574445319
675	215292	1357	215502	0.023440358619807
675	215292	1379	215509	-0.36162024018242
675	215292	1406	158172	0.22671108460767
675	215292	1460	92652	0.10614402324326
675	215292	1464	154092	-0.023061377933488
675	215292	1468	200172	0.22676265605294
675	215292	1492	88564	-0.0080857638843678
675	215292	1501	199668	-0.18565278764127
675	215292	1510	151032	-0.099584798007364
676	230652	676	230652	7.6802400313431
676	230652	1070	230778	-0.031080190229874
676	230652	1075	214396	-0.055235540124674
676	230652	1076	230268	0.096830669632504
676	230652	1278	230838	0.010336226591697
676	230652	1286	230841	0.27953288170954
676	230652	1297	181692	-0.29376643997453
676	230652	1299	206268	0.14847979484869
676	230652	1358	230862	0.023440358619807
676	230652	1380	230869	-0.36162024018242
676	230652	1405	116188	-0.19032644220127
676	230652	1408	173532	0.22671108460767
676	230652	1410	202204	-0.025880299347605
676	230652	1462	108012	0.10614402324326
676	230652	1466	169452	-0.023061377933488
676	230652	1468	200172	-0.17504372034856
676	230652	1494	103924	-0.0080857638843678
676	230652	1499	167412	-0.10629033010625
676	230652	1507	101880	-0.027998526394141
676	230652	1513	198648	0.12065776537256
677	64263	677	64263	7.6166183334201
677	64263	678	96007	0.10611859300808
677	64263	679	110343	-0.13728127745371
677	64263	680	159495	-0.0060270040030403
677	64263	681	171783	-0.32596007955583
677	64263	682	63243	-0.11575707893211
677	64263	686	61197	-0.17674736783183
677	64263	689	57102	-0.082751475305195
677	64263	691	192783	-0.077186229395082
677	64263	696	61203	0.26091679452385
677	64263	699	57109	0.2324973419701
677	64263	701	48918	0.08151805223154
677	64263	702	127255	-0.22014256572371
677	64263	703	190743	0.077796406711684
677	64263	738	57123	-0.20397453655419
677	64263	740	48933	-0.12385774696998
677	64263	741	32550	-0.032626057273424
677	64263	742	125223	0.16616392713667
677	64263	743	186663	0.040693505049188
677	64263	804	63798	-0.28994122347547
677	64263	851	48963	0.01170827347884
677	64263	852	32581	0.0050753112614337
677	64263	853	121159	0.062809906863828
677	64263	855	178503	-0.23775997499135
677	64263	857	189255	-0.18966443517914
677	64263	884	63822	-0.12785206202365
677	64263	907	63829	0.1657483653351
677	64263	963	63843	0.070453895162115
677	64263	987	62310	0.18966443517914
677	64263	1077	32643	0.11462487710393
677	64263	1078	113031	-0.24314796950767
677	64263	1080	123783	-0.19396251325861
677	64263	1081	162183	0.28670155505139
677	64263	1084	185223	0.30562488458612
677	64263	1100	63885	-0.070675340448431
677	64263	1123	63891	0.048797665753318
677	64263	1147	62358	0.13136508197123
677	64263	1201	62373	-0.28308042475581
677	64263	1212	60326	-0.1834031487915
677	64263	1302	62403	0.12905137010927
677	64263	1313	60357	0.1970461780163
677	64263	1322	56262	0.092255189619649
678	96007	678	96007	7.1325617291114
678	96007	679	110343	-0.19122218734651
678	96007	680	159495	-0.35745298972232
678	96007	682	63243	0.11510450678773
678	96007	683	93963	-0.0033667351995524
678	96007	687	89869	-0.0030000253009453
678	96007	690	81678	-0.0010518667314909
678	96007	697	89875	0.20219873940344
678	96007	700	81685	0.12277944456085
678	96007	702	127255	0.18937016041996
678	96007	705	222487	0.077796406711684
678	96007	739	81699	-0.24247424790531
678	96007	741	32550	0.020094400973588
678	96007	746	218407	0.040693505049188
678	96007	747	221991	-0.1834031487915
678	96007	805	95542	-0.28994122347547
678	96007	852	32581	-0.038687398646738
678	96007	854	124231	-0.10882567058951
678	96007	858	210247	-0.23775997499135
678	96007	860	217927	0.13136508197123
678	96007	885	95566	-0.12785206202365
678	96007	908	95573	0.1657483653351
678	96007	921	95062	0.30562488458612
678	96007	964	95587	0.070453895162115
678	96007	977	95077	-0.19396251325861
678	96007	1077	32643	0.0050753112614337
678	96007	1079	120199	-0.011809855241139
678	96007	1080	123783	0.053226298284668
678	96007	1086	209799	0.13031888865972
678	96007	1101	95629	-0.070675340448431
678	96007	1114	95118	-0.13031888865972
678	96007	1124	95635	0.048797665753318
678	96007	1137	95125	-0.13434201003207
678	96007	1191	95139	0.053226298284668
678	96007	1215	92070	-0.1834031487915
678	96007	1316	92101	0.1970461780163
678	96007	1325	88006	0.092255189619649
679	110343	679	110343	6.8720686956144
679	110343	681	171783	-0.16981629771233
679	110343	683	93963	0.21976950121431
679	110343	684	106251	0.17312361914233
679	110343	686	61197	0.06702788956399
679	110343	690	81678	-0.027691403098345
679	110343	694	238863	0.077186229395082
679	110343	696	61203	-0.11361629964986
679	110343	700	81685	-0.012913178258743
679	110343	701	48918	-0.0024687252864359
679	110343	707	238359	-0.092255189619649
679	110343	739	81699	0.13491731946204
679	110343	740	48933	0.041148672309872
679	110343	742	125223	-0.095572515008206
679	110343	748	232743	0.040693505049188
679	110343	806	109878	-0.28994122347547
679	110343	851	48963	-0.10510792075582
679	110343	854	124231	-0.0027752982819197
679	110343	861	232263	0.13136508197123
679	110343	886	109902	-0.12785206202365
679	110343	909	109909	0.1657483653351
679	110343	923	109398	0.30562488458612
679	110343	965	109923	0.070453895162115
679	110343	979	109413	-0.19396251325861
679	110343	991	108390	-0.18966443517914
679	110343	1078	113031	-0.1126036964378
679	110343	1080	123783	0.10148484844061
679	110343	1085	208263	-0.28670155505139
679	110343	1088	231303	-0.30562488458612
679	110343	1102	109965	-0.070675340448431
679	110343	1116	109454	-0.13031888865972
679	110343	1125	109971	0.048797665753318
679	110343	1139	109461	-0.13434201003207
679	110343	1151	108438	-0.13136508197123
679	110343	1193	109475	0.053226298284668
679	110343	1205	108453	0.28308042475581
679	110343	1306	108483	-0.12905137010927
679	110343	1326	102342	0.092255189619649
680	159495	680	159495	7.7473220304193
680	159495	681	171783	0.0045046867509545
680	159495	683	93963	0.033317370216982
680	159495	685	155403	0.17312361914233
680	159495	686	61197	-0.02200553580194
680	159495	688	147213	0.10512440315589
680	159495	692	223503	0.11498965414601
680	159495	696	61203	0.054868551345929
680	159495	698	147219	0.029789507430461
680	159495	703	190743	0.18937016041996
680	159495	705	222487	-0.22014256572371
680	159495	741	32550	-0.0050325714335815
680	159495	744	189735	-0.2470518247657
680	159495	747	221991	0.1970461780163
680	159495	809	159030	-0.28994122347547
680	159495	852	32581	0.020094400973588
680	159495	857	189255	0.12905137010927
680	159495	859	216391	-0.062809906863828
680	159495	889	159054	-0.12785206202365
680	159495	912	159061	0.1657483653351
680	159495	926	158550	0.30562488458612
680	159495	968	159075	0.070453895162115
680	159495	982	158565	-0.19396251325861
680	159495	994	157542	-0.18966443517914
680	159495	1077	32643	-0.032626057273424
680	159495	1081	162183	-0.1126036964378
680	159495	1083	183687	-0.011809855241139
680	159495	1085	208263	0.24314796950767
680	159495	1087	215943	-0.13434201003207
680	159495	1105	159117	-0.070675340448431
680	159495	1119	158606	-0.13031888865972
680	159495	1128	159123	0.048797665753318
680	159495	1142	158613	-0.13434201003207
680	159495	1154	157590	-0.13136508197123
680	159495	1196	158627	0.053226298284668
680	159495	1208	157605	0.28308042475581
680	159495	1309	157635	-0.12905137010927
680	159495	1328	151494	0.092255189619649
681	171783	681	171783	7.658136231162
681	171783	684	106251	0.033317370216982
681	171783	685	155403	0.21976950121431
681	171783	688	147213	-0.11361629964986
681	171783	689	57102	-0.0081976555581858
681	171783	693	235791	0.11498965414601
681	171783	698	147219	0.10107046579909
681	171783	699	57109	0.021721022220612
681	171783	701	48918	-0.0037700448021603
681	171783	706	234775	-0.22014256572371
681	171783	738	57123	-0.027691403098345
681	171783	740	48933	-0.0024687252864359
681	171783	743	186663	-0.095572515008206
681	171783	748	232743	0.16616392713667
681	171783	749	234279	0.1970461780163
681	171783	811	171318	-0.28994122347547
681	171783	851	48963	0.03234201564487
681	171783	855	178503	0.11162337150766
681	171783	856	185671	-0.0027752982819197
681	171783	861	232263	-0.28308042475581
681	171783	891	171342	-0.12785206202365
681	171783	914	171349	0.1657483653351
681	171783	927	170838	0.30562488458612
681	171783	970	171363	0.070453895162115
681	171783	983	170853	-0.19396251325861
681	171783	995	169830	-0.18966443517914
681	171783	1082	177543	-0.2150813439864
681	171783	1083	183687	0.085579538418486
681	171783	1084	185223	0.10148484844061
681	171783	1088	231303	0.19396251325861
681	171783	1107	171405	-0.070675340448431
681	171783	1120	170894	-0.13031888865972
681	171783	1130	171411	0.048797665753318
681	171783	1143	170901	-0.13434201003207
681	171783	1155	169878	-0.13136508197123
681	171783	1197	170915	0.053226298284668
681	171783	1209	169893	0.28308042475581
681	171783	1219	167846	0.1834031487915
681	171783	1310	169923	-0.12905137010927
681	171783	1320	167877	-0.1970461780163
682	63243	682	63243	7.779119814018
682	63243	683	93963	-0.0051640846243545
682	63243	684	106251	-0.27929057855918
682	63243	685	155403	-0.2547244465685
682	63243	686	61197	0.22475759024513
682	63243	689	57102	0.10522941533433
682	63243	691	192783	0.030290063672225
682	63243	696	61203	-0.1020469223526
682	63243	708	48921	0.12277944456085
682	63243	709	32538	0.03234201564487
682	63243	712	189723	0.077796406711684
682	63243	738	57123	0.23933925418045
682	63243	750	32553	-0.10510792075582
682	63243	752	124203	0.16616392713667
682	63243	754	185643	0.040693505049188
682	63243	755	189227	-0.1834031487915
682	63243	828	62778	-0.28994122347547
682	63243	851	48963	-0.19517653453975
682	63243	863	120139	0.062809906863828
682	63243	864	123723	-0.28308042475581
682	63243	866	177483	-0.23775997499135
682	63243	868	185163	0.13136508197123
682	63243	930	62809	0.1657483653351
682	63243	942	62298	0.30562488458612
682	63243	998	62313	-0.19396251325861
682	63243	1077	32643	0.01170827347884
682	63243	1090	112011	-0.24314796950767
682	63243	1092	119691	0.13434201003207
682	63243	1093	161163	0.28670155505139
682	63243	1095	177035	0.13031888865972
682	63243	1112	62862	-0.38444072154618
682	63243	1158	62361	-0.13434201003207
682	63243	1189	62883	0.22177624285278
682	63243	1232	59306	-0.1834031487915
682	63243	1302	62403	-0.10148484844061
682	63243	1332	59337	0.1970461780163
682	63243	1340	55242	0.092255189619649
683	93963	683	93963	7.1094980975285
683	93963	684	106251	0.0045046867509545
683	93963	685	155403	-0.16981629771233
683	93963	686	61197	0.043562154251392
683	93963	687	89869	0.2670566006437
683	93963	690	81678	0.09363519486107
683	93963	692	223503	0.030290063672225
683	93963	696	61203	0.20829654935808
683	93963	697	89875	-0.029404353461873
683	93963	709	32538	-0.0024687252864359
683	93963	710	125211	0.18937016041996
683	93963	715	221979	-0.092255189619649
683	93963	739	81699	0.20759357163523
683	93963	750	32553	0.041148672309872
683	93963	752	124203	-0.2470518247657
683	93963	757	216363	0.040693505049188
683	93963	829	93498	-0.28994122347547
683	93963	864	123723	0.12905137010927
683	93963	869	208203	-0.23775997499135
683	93963	871	215883	0.13136508197123
683	93963	931	93529	0.1657483653351
683	93963	944	93018	0.30562488458612
683	93963	1000	93033	-0.19396251325861
683	93963	1012	92010	-0.18966443517914
683	93963	1077	32643	-0.12385774696998
683	93963	1089	96651	-0.1126036964378
683	93963	1091	118155	-0.011809855241139
683	93963	1098	207755	0.13031888865972
683	93963	1099	214923	-0.30562488458612
683	93963	1113	93582	-0.38444072154618
683	93963	1160	93081	-0.13434201003207
683	93963	1172	92058	-0.13136508197123
683	93963	1190	93603	0.22177624285278
683	93963	1225	92073	0.28308042475581
683	93963	1304	93123	-0.10148484844061
683	93963	1342	85962	0.092255189619649
684	106251	684	106251	7.0139104424396
684	106251	687	89869	0.11510450678773
684	106251	689	57102	0.02200553580194
684	106251	690	81678	-0.054868551345929
684	106251	693	235791	0.030290063672225
684	106251	697	89875	0.26210229076249
684	106251	708	48921	0.030825660441193
684	106251	716	232731	-0.077796406711684
684	106251	717	234267	-0.092255189619649
684	106251	738	57123	-0.10512440315589
684	106251	739	81699	-0.029789507430461
684	106251	751	121131	-0.095572515008206
684	106251	759	232235	0.1834031487915
684	106251	831	105786	-0.28994122347547
684	106251	851	48963	0.12277944456085
684	106251	862	112971	0.11162337150766
684	106251	863	120139	-0.0027752982819197
684	106251	872	231243	-0.18966443517914
684	106251	933	105817	0.1657483653351
684	106251	945	105306	0.30562488458612
684	106251	1001	105321	-0.19396251325861
684	106251	1013	104298	-0.18966443517914
684	106251	1090	112011	-0.2150813439864
684	106251	1091	118155	0.085579538418486
684	106251	1092	119691	0.10148484844061
684	106251	1097	204171	-0.28670155505139
684	106251	1115	105870	-0.38444072154618
684	106251	1161	105369	-0.13434201003207
684	106251	1173	104346	-0.13136508197123
684	106251	1192	105891	0.22177624285278
684	106251	1226	104361	0.28308042475581
684	106251	1235	102314	0.1834031487915
684	106251	1305	105411	-0.10148484844061
684	106251	1335	102345	-0.1970461780163
685	155403	685	155403	7.9641554351823
685	155403	687	89869	0.0095389763376564
685	155403	688	147213	0.20829654935808
685	155403	689	57102	-0.0053277454839832
685	155403	697	89875	0.08343630757759
685	155403	698	147219	0.15551434808911
685	155403	709	32538	-0.0037700448021603
685	155403	711	186651	0.18937016041996
685	155403	714	218395	-0.22014256572371
685	155403	738	57123	0.09363519486107
685	155403	750	32553	-0.0024687252864359
685	155403	754	185643	-0.2470518247657
685	155403	757	216363	0.16616392713667
685	155403	758	217899	0.1970461780163
685	155403	834	154938	-0.28994122347547
685	155403	865	162123	0.11162337150766
685	155403	867	183627	0.10882567058951
685	155403	868	185163	0.12905137010927
685	155403	871	215883	-0.28308042475581
685	155403	936	154969	0.1657483653351
685	155403	948	154458	0.30562488458612
685	155403	1004	154473	-0.19396251325861
685	155403	1015	153450	-0.18966443517914
685	155403	1077	32643	0.08151805223154
685	155403	1093	161163	-0.2150813439864
685	155403	1096	183179	-0.053226298284668
685	155403	1097	204171	0.24314796950767
685	155403	1099	214923	0.19396251325861
685	155403	1118	155022	-0.38444072154618
685	155403	1164	154521	-0.13434201003207
685	155403	1175	153498	-0.13136508197123
685	155403	1195	155043	0.22177624285278
685	155403	1228	153513	0.28308042475581
685	155403	1237	151466	0.1834031487915
685	155403	1308	154563	-0.10148484844061
685	155403	1337	151497	-0.1970461780163
686	61197	686	61197	8.4797672113376
686	61197	687	89869	-0.34947905750165
686	61197	688	147213	-0.22464584615627
686	61197	689	57102	0.16067287072553
686	61197	696	61203	-0.43926905547688
686	61197	699	57109	-0.029404353461873
686	61197	708	48921	-0.029789507430461
686	61197	719	124189	0.22014256572371
686	61197	722	189213	-0.092255189619649
686	61197	740	48933	0.20759357163523
686	61197	750	32553	0.13491731946204
686	61197	762	123693	-0.1970461780163
686	61197	765	183597	0.040693505049188
686	61197	839	60732	-0.28994122347547
686	61197	852	32581	-0.24247424790531
686	61197	875	118093	0.062809906863828
686	61197	878	175437	-0.23775997499135
686	61197	880	183117	0.13136508197123
686	61197	953	60252	0.30562488458612
686	61197	997	60777	-0.070453895162115
686	61197	1020	59244	-0.18966443517914
686	61197	1100	63885	-0.1126036964378
686	61197	1102	109965	-0.24314796950767
686	61197	1104	117645	0.13434201003207
686	61197	1105	159117	0.28670155505139
686	61197	1108	174989	0.13031888865972
686	61197	1109	182157	-0.30562488458612
686	61197	1157	60825	-0.048797665753318
686	61197	1180	59292	-0.13136508197123
686	61197	1200	60837	0.22177624285278
686	61197	1222	60329	-0.053226298284668
686	61197	1313	60357	-0.10148484844061
686	61197	1332	59337	0.12905137010927
686	61197	1348	53196	0.092255189619649
687	89869	687	89869	7.5896590748313
687	89869	689	57102	0.0095389763376564
687	89869	690	81678	0.08343630757759
687	89869	697	89875	-0.43926905547688
687	89869	699	57109	0.20829654935808
687	89869	700	81685	0.15551434808911
687	89869	718	121117	0.18937016041996
687	89869	724	216349	-0.077796406711684
687	89869	725	217885	-0.092255189619649
687	89869	750	32553	-0.012913178258743
687	89869	761	120109	-0.2470518247657
687	89869	769	215853	0.1834031487915
687	89869	841	89404	-0.28994122347547
687	89869	852	32581	0.12277944456085
687	89869	873	96589	0.11162337150766
687	89869	875	118093	0.10882567058951
687	89869	876	119629	0.12905137010927
687	89869	881	204109	-0.23775997499135
687	89869	883	214861	-0.18966443517914
687	89869	955	88924	0.30562488458612
687	89869	999	89449	-0.070453895162115
687	89869	1022	87916	-0.18966443517914
687	89869	1101	95629	-0.2150813439864
687	89869	1104	117645	-0.053226298284668
687	89869	1110	203661	0.13031888865972
687	89869	1159	89497	-0.048797665753318
687	89869	1182	87964	-0.13136508197123
687	89869	1202	89509	0.22177624285278
687	89869	1224	89001	-0.053226298284668
687	89869	1243	85932	0.1834031487915
687	89869	1315	89029	-0.10148484844061
687	89869	1334	88009	0.12905137010927
688	147213	688	147213	8.1659728271399
688	147213	690	81678	0.0016249185348846
688	147213	698	147219	-0.43926905547688
688	147213	700	81685	0.08343630757759
688	147213	708	48921	-0.054868551345929
688	147213	720	178461	0.18937016041996
688	147213	723	210205	-0.22014256572371
688	147213	740	48933	0.09363519486107
688	147213	750	32553	-0.027691403098345
688	147213	763	162093	0.095572515008206
688	147213	764	177453	-0.2470518247657
688	147213	767	208173	0.16616392713667
688	147213	768	209709	0.1970461780163
688	147213	845	146748	-0.28994122347547
688	147213	852	32581	-0.0010518667314909
688	147213	877	161101	0.0027752982819197
688	147213	878	175437	0.10882567058951
688	147213	879	176973	0.12905137010927
688	147213	881	204109	0.062809906863828
688	147213	882	207693	-0.28308042475581
688	147213	958	146268	0.30562488458612
688	147213	1003	146793	-0.070453895162115
688	147213	1024	145260	-0.18966443517914
688	147213	1105	159117	-0.085579538418486
688	147213	1106	160653	-0.10148484844061
688	147213	1107	171405	0.011809855241139
688	147213	1108	174989	-0.053226298284668
688	147213	1110	203661	0.13434201003207
688	147213	1111	206733	0.19396251325861
688	147213	1163	146841	-0.048797665753318
688	147213	1184	145308	-0.13136508197123
688	147213	1206	146853	0.22177624285278
688	147213	1227	146345	-0.053226298284668
688	147213	1244	143276	0.1834031487915
688	147213	1318	146373	-0.10148484844061
688	147213	1336	145353	0.12905137010927
688	147213	1350	139212	-0.092255189619649
689	57102	689	57102	7.4658895612393
689	57102	690	81678	-0.43926905547688
689	57102	701	48918	0.15551434808911
689	57102	709	32538	0.10107046579909
689	57102	728	120094	0.22014256572371
689	57102	732	183582	-0.077796406711684
689	57102	733	185118	-0.092255189619649
689	57102	738	57123	-0.22464584615627
689	57102	741	32550	0.029789507430461
689	57102	773	118062	-0.16616392713667
689	57102	774	119598	-0.1970461780163
689	57102	778	183086	0.1834031487915
689	57102	884	63822	0.11162337150766
689	57102	888	117582	0.28308042475581
689	57102	891	171342	-0.23775997499135
689	57102	893	182094	-0.18966443517914
689	57102	952	56668	-0.1657483653351
689	57102	1008	56682	-0.070453895162115
689	57102	1019	56172	0.19396251325861
689	57102	1112	62862	-0.2150813439864
689	57102	1115	105870	-0.24314796950767
689	57102	1117	116622	-0.19396251325861
689	57102	1118	155022	0.28670155505139
689	57102	1120	170894	0.13031888865972
689	57102	1168	56730	-0.048797665753318
689	57102	1179	56220	0.13434201003207
689	57102	1211	56742	0.22177624285278
689	57102	1231	56234	-0.053226298284668
689	57102	1241	55212	-0.28308042475581
689	57102	1322	56262	-0.10148484844061
689	57102	1340	55242	0.12905137010927
689	57102	1348	53196	0.1970461780163
690	81678	690	81678	7.2508748205876
690	81678	701	48918	0.20829654935808
690	81678	709	32538	-0.11361629964986
690	81678	727	112926	0.18937016041996
690	81678	734	208158	-0.077796406711684
690	81678	735	209694	-0.092255189619649
690	81678	739	81699	-0.22464584615627
690	81678	741	32550	0.10512440315589
690	81678	771	96558	0.095572515008206
690	81678	772	111918	-0.2470518247657
690	81678	779	204078	-0.040693505049188
690	81678	780	207662	0.1834031487915
690	81678	885	95566	0.0027752982819197
690	81678	886	109902	0.10882567058951
690	81678	887	111438	0.12905137010927
690	81678	894	203598	-0.13136508197123
690	81678	895	206670	-0.18966443517914
690	81678	954	81244	-0.1657483653351
690	81678	1010	81258	-0.070453895162115
690	81678	1021	80748	0.19396251325861
690	81678	1113	93582	-0.085579538418486
690	81678	1114	95118	-0.10148484844061
690	81678	1115	105870	0.011809855241139
690	81678	1116	109454	-0.053226298284668
690	81678	1122	202638	0.30562488458612
690	81678	1170	81306	-0.048797665753318
690	81678	1181	80796	0.13434201003207
690	81678	1213	81318	0.22177624285278
690	81678	1233	80810	-0.053226298284668
690	81678	1242	79788	-0.28308042475581
690	81678	1324	80838	-0.10148484844061
690	81678	1341	79818	0.12905137010927
690	81678	1349	77772	0.1970461780163
691	192783	691	192783	7.0918537979032
691	192783	692	223503	-0.0051640846243545
691	192783	693	235791	-0.27929057855918
691	192783	694	238863	0.13728127745371
691	192783	695	246543	0.023440358619807
691	192783	702	127255	0.08343630757759
691	192783	703	190743	-0.1020469223526
691	192783	711	186651	-0.20219873940344
691	192783	712	189723	0.26091679452385
691	192783	720	178461	-0.12277944456085
691	192783	721	185629	0.2324973419701
691	192783	722	189213	-0.22671108460767
691	192783	730	162078	-0.03234201564487
691	192783	731	177438	0.08151805223154
691	192783	733	185118	-0.10614402324326
691	192783	743	186663	0.23933925418045
691	192783	744	189735	-0.10294314274691
691	192783	753	178475	0.24247424790531
691	192783	754	185643	-0.20397453655419
691	192783	755	189227	0.025880299347605
691	192783	763	162093	0.10510792075582
691	192783	764	177453	-0.12385774696998
691	192783	766	185133	0.023061377933488
691	192783	775	161070	-0.032626057273424
691	192783	777	176942	0.0080857638843678
691	192783	855	178503	-0.19517653453975
691	192783	856	185671	0.011556895078032
691	192783	857	189255	0.088342157777153
691	192783	865	162123	-0.12684735203778
691	192783	866	177483	0.01170827347884
691	192783	868	185163	0.17504372034856
691	192783	877	161101	0.0050753112614337
691	192783	879	176973	0.10629033010625
691	192783	884	63822	0.0047315523524787
691	192783	890	160590	0.027998526394141
691	192783	1081	162183	0.01170827347884
691	192783	1082	177543	0.1763701482592
691	192783	1084	185223	-0.22676265605294
691	192783	1093	161163	0.11462487710393
691	192783	1095	177035	-0.22973291476037
691	192783	1100	63885	-0.00097029166612414
691	192783	1106	160653	-0.099584798007364
691	192783	1112	62862	-0.0042756399577989
691	192783	1247	188846	0.1834031487915
691	192783	1351	188877	-0.1970461780163
691	192783	1355	184782	-0.092255189619649
692	223503	692	223503	6.7398484280392
692	223503	693	235791	0.0045046867509545
692	223503	694	238863	-0.096423754402013
692	223503	695	246543	0.2148699540149
692	223503	703	190743	0.20829654935808
692	223503	704	219415	-0.029404353461873
692	223503	705	222487	0.0029310527548331
692	223503	710	125211	0.054868551345929
692	223503	713	211227	-0.029789507430461
692	223503	715	221979	0.14847979484869
692	223503	724	216349	0.2324973419701
692	223503	730	162078	0.0024687252864359
692	223503	734	208158	0.08151805223154
692	223503	736	215838	-0.10614402324326
692	223503	742	125223	-0.09363519486107
692	223503	745	211239	0.20759357163523
692	223503	747	221991	0.00029073070147568
692	223503	757	216363	-0.20397453655419
692	223503	763	162093	-0.041148672309872
692	223503	767	208173	-0.12385774696998
692	223503	769	215853	0.023061377933488
692	223503	771	96558	-0.0050325714335815
692	223503	780	207662	0.0080857638843678
692	223503	859	216391	0.011556895078032
692	223503	865	162123	0.10510792075582
692	223503	869	208203	0.01170827347884
692	223503	871	215883	0.17504372034856
692	223503	873	96589	0.020094400973588
692	223503	882	207693	0.10629033010625
692	223503	889	159054	-0.00097029166612414
692	223503	1027	221550	0.18966443517914
692	223503	1081	162183	-0.12385774696998
692	223503	1085	208263	0.1763701482592
692	223503	1087	215943	-0.22676265605294
692	223503	1089	96651	-0.032626057273424
692	223503	1098	207755	-0.22973291476037
692	223503	1105	159117	-0.034959644360826
692	223503	1113	93582	-0.0042756399577989
692	223503	1119	158606	0.019038497266847
692	223503	1187	221598	0.13136508197123
692	223503	1245	221613	-0.28308042475581
692	223503	1344	221643	0.12905137010927
692	223503	1357	215502	-0.092255189619649
693	235791	693	235791	6.0994532833343
693	235791	694	238863	0.090455900040307
693	235791	695	246543	-0.16371772626849
693	235791	704	219415	0.26210229076249
693	235791	706	234775	0.0029310527548331
693	235791	711	186651	0.11361629964986
693	235791	713	211227	-0.10107046579909
693	235791	716	232731	-0.26091679452385
693	235791	717	234267	0.14847979484869
693	235791	718	121117	0.021721022220612
693	235791	720	178461	-0.030825660441193
693	235791	726	232221	0.22671108460767
693	235791	727	112926	-0.0037700448021603
693	235791	743	186663	-0.10512440315589
693	235791	745	211239	-0.029789507430461
693	235791	748	232743	0.10294314274691
693	235791	749	234279	0.00029073070147568
693	235791	751	121131	-0.027691403098345
693	235791	753	178475	-0.012913178258743
693	235791	759	232235	-0.025880299347605
693	235791	760	112941	-0.0024687252864359
693	235791	779	204078	0.032626057273424
693	235791	853	121159	-0.0010518667314909
693	235791	855	178503	0.12277944456085
693	235791	861	232263	-0.088342157777153
693	235791	862	112971	0.03234201564487
693	235791	881	204109	-0.0050753112614337
693	235791	891	171342	-0.00097029166612414
693	235791	894	203598	-0.027998526394141
693	235791	1028	233838	0.18966443517914
693	235791	1078	113031	-0.08151805223154
693	235791	1097	204171	-0.11462487710393
693	235791	1107	171405	-0.034959644360826
693	235791	1110	203661	0.099584798007364
693	235791	1115	105870	-0.0042756399577989
693	235791	1120	170894	0.019038497266847
693	235791	1188	233886	0.13136508197123
693	235791	1246	233901	-0.28308042475581
693	235791	1249	231854	-0.1834031487915
693	235791	1345	233931	0.12905137010927
693	235791	1353	231885	0.1970461780163
694	238863	694	238863	6.3957297237174
694	238863	695	246543	-0.11339391336647
694	238863	705	222487	0.26210229076249
694	238863	706	234775	-0.029404353461873
694	238863	707	238359	0.11676318867404
694	238863	712	189723	0.11361629964986
694	238863	716	232731	0.20219873940344
694	238863	719	124189	0.021721022220612
694	238863	723	210205	0.012913178258743
694	238863	731	177438	0.0024687252864359
694	238863	734	208158	-0.03234201564487
694	238863	737	231198	-0.10614402324326
694	238863	744	189735	-0.10512440315589
694	238863	748	232743	-0.23933925418045
694	238863	752	124203	-0.027691403098345
694	238863	756	210219	-0.13491731946204
694	238863	764	177453	-0.041148672309872
694	238863	767	208173	0.10510792075582
694	238863	770	231213	0.023061377933488
694	238863	772	111918	-0.0050325714335815
694	238863	776	175406	0.020094400973588
694	238863	854	124231	-0.0010518667314909
694	238863	858	210247	0.24247424790531
694	238863	866	177483	0.10510792075582
694	238863	869	208203	-0.12684735203778
694	238863	872	231243	0.17504372034856
694	238863	874	111949	0.020094400973588
694	238863	878	175437	-0.038687398646738
694	238863	886	109902	-0.0047315523524787
694	238863	895	206670	-0.027998526394141
694	238863	962	237918	0.30562488458612
694	238863	1026	237933	-0.19396251325861
694	238863	1082	177543	-0.12385774696998
694	238863	1085	208263	0.01170827347884
694	238863	1088	231303	-0.22676265605294
694	238863	1090	112011	-0.032626057273424
694	238863	1094	175499	0.0050753112614337
694	238863	1102	109965	0.00097029166612414
694	238863	1111	206733	0.099584798007364
694	238863	1121	173966	0.019038497266847
694	238863	1186	237981	-0.13434201003207
694	238863	1238	237995	0.053226298284668
694	238863	1329	238023	0.10148484844061
694	238863	1358	230862	-0.092255189619649
695	246543	695	246543	6.3953201417867
695	246543	707	238359	0.15551434808911
695	246543	715	221979	0.10107046579909
695	246543	717	234267	0.029789507430461
695	246543	722	189213	0.030825660441193
695	246543	725	217885	0.012913178258743
695	246543	726	232221	-0.12277944456085
695	246543	729	123678	0.0037700448021603
695	246543	733	185118	0.0024687252864359
695	246543	736	215838	-0.03234201564487
695	246543	737	231198	0.08151805223154
695	246543	747	221991	0.029789507430461
695	246543	749	234279	-0.20759357163523
695	246543	755	189227	0.012913178258743
695	246543	758	217899	-0.13491731946204
695	246543	759	232235	0.24247424790531
695	246543	762	123693	0.0024687252864359
695	246543	766	185133	-0.041148672309872
695	246543	769	215853	0.10510792075582
695	246543	770	231213	-0.12385774696998
695	246543	774	119598	-0.0050325714335815
695	246543	778	183086	0.020094400973588
695	246543	781	214830	-0.032626057273424
695	246543	850	246078	0.28994122347547
695	246543	857	189255	-0.12277944456085
695	246543	860	217927	0.24247424790531
695	246543	861	232263	-0.19517653453975
695	246543	864	123723	-0.03234201564487
695	246543	868	185163	0.10510792075582
695	246543	871	215883	-0.12684735203778
695	246543	872	231243	0.01170827347884
695	246543	876	119629	0.020094400973588
695	246543	880	183117	-0.038687398646738
695	246543	883	214861	0.0050753112614337
695	246543	888	117582	-0.0047315523524787
695	246543	893	182094	0.00097029166612414
695	246543	961	246109	-0.1657483653351
695	246543	1017	246123	-0.070453895162115
695	246543	1080	123783	0.08151805223154
695	246543	1084	185223	-0.12385774696998
695	246543	1087	215943	0.01170827347884
695	246543	1088	231303	0.1763701482592
695	246543	1092	119691	-0.032626057273424
695	246543	1096	183179	0.0050753112614337
695	246543	1099	214923	0.11462487710393
695	246543	1104	117645	0.00097029166612414
695	246543	1109	182157	0.034959644360826
695	246543	1117	116622	0.0042756399577989
695	246543	1177	246171	-0.048797665753318
695	246543	1220	246183	0.22177624285278
696	61203	696	61203	8.070993570982
696	61203	697	89875	-0.34947905750165
696	61203	698	147219	-0.22464584615627
696	61203	699	57109	0.2670566006437
696	61203	701	48918	0.09363519486107
696	61203	703	190743	0.030290063672225
696	61203	708	48921	-0.10512440315589
696	61203	709	32538	-0.027691403098345
696	61203	710	125211	0.11498965414601
696	61203	712	189723	-0.077186229395082
696	61203	738	57123	-0.095470840431178
696	61203	784	123699	-0.1970461780163
696	61203	787	183603	0.040693505049188
696	61203	851	48963	0.23933925418045
696	61203	898	118099	0.062809906863828
696	61203	901	175443	-0.23775997499135
696	61203	903	183123	0.13136508197123
696	61203	941	60762	0.12785206202365
696	61203	1030	60273	-0.19396251325861
696	61203	1040	59250	-0.18966443517914
696	61203	1077	32643	-0.20397453655419
696	61203	1123	63891	-0.1126036964378
696	61203	1125	109971	-0.24314796950767
696	61203	1127	117651	0.13434201003207
696	61203	1128	159123	0.28670155505139
696	61203	1131	174995	0.13031888865972
696	61203	1132	182163	-0.30562488458612
696	61203	1146	60822	-0.38444072154618
696	61203	1157	60825	0.070675340448431
696	61203	1169	60314	0.13031888865972
696	61203	1252	59313	0.28308042475581
696	61203	1301	60867	0.13017302799727
696	61203	1367	53202	0.092255189619649
697	89875	697	89875	7.5229044834308
697	89875	699	57109	0.043562154251392
697	89875	700	81685	0.20829654935808
697	89875	704	219415	0.030290063672225
697	89875	709	32538	0.021721022220612
697	89875	714	218395	-0.077186229395082
697	89875	738	57123	0.2670566006437
697	89875	739	81699	-0.029404353461873
697	89875	783	120115	-0.2470518247657
697	89875	791	215859	0.1834031487915
697	89875	896	96595	0.11162337150766
697	89875	898	118099	0.10882567058951
697	89875	899	119635	0.12905137010927
697	89875	904	204115	-0.23775997499135
697	89875	906	214867	-0.18966443517914
697	89875	943	89434	0.12785206202365
697	89875	1032	88945	-0.19396251325861
697	89875	1042	87922	-0.18966443517914
697	89875	1077	32643	0.2324973419701
697	89875	1124	95635	-0.2150813439864
697	89875	1127	117651	-0.053226298284668
697	89875	1133	203667	0.13031888865972
697	89875	1148	89494	-0.38444072154618
697	89875	1159	89497	0.070675340448431
697	89875	1171	88986	0.13031888865972
697	89875	1254	87985	0.28308042475581
697	89875	1262	85938	0.1834031487915
697	89875	1303	89539	0.13017302799727
697	89875	1363	85969	-0.1970461780163
698	147219	698	147219	7.9895957164177
698	147219	700	81685	0.0095389763376564
698	147219	701	48918	-0.0053277454839832
698	147219	708	48921	0.02200553580194
698	147219	709	32538	-0.0081976555581858
698	147219	713	211227	-0.11498965414601
698	147219	739	81699	0.16067287072553
698	147219	785	162099	0.095572515008206
698	147219	786	177459	-0.2470518247657
698	147219	789	208179	0.16616392713667
698	147219	790	209715	0.1970461780163
698	147219	851	48963	0.10522941533433
698	147219	900	161107	0.0027752982819197
698	147219	901	175443	0.10882567058951
698	147219	902	176979	0.12905137010927
698	147219	904	204115	0.062809906863828
698	147219	905	207699	-0.28308042475581
698	147219	947	146778	0.12785206202365
698	147219	1035	146289	-0.19396251325861
698	147219	1044	145266	-0.18966443517914
698	147219	1077	32643	-0.082751475305195
698	147219	1128	159123	-0.085579538418486
698	147219	1129	160659	-0.10148484844061
698	147219	1130	171411	0.011809855241139
698	147219	1131	174995	-0.053226298284668
698	147219	1133	203667	0.13434201003207
698	147219	1134	206739	0.19396251325861
698	147219	1152	146838	-0.38444072154618
698	147219	1163	146841	0.070675340448431
698	147219	1174	146330	0.13031888865972
698	147219	1256	145329	0.28308042475581
698	147219	1263	143282	0.1834031487915
698	147219	1307	146883	0.13017302799727
698	147219	1364	143313	-0.1970461780163
698	147219	1369	139218	-0.092255189619649
699	57109	699	57109	7.6392059818044
699	57109	700	81685	-0.43926905547688
699	57109	701	48918	0.08343630757759
699	57109	708	48921	0.26210229076249
699	57109	718	121117	0.11498965414601
699	57109	721	185629	-0.077186229395082
699	57109	738	57123	-0.34947905750165
699	57109	740	48933	-0.029404353461873
699	57109	795	118069	-0.16616392713667
699	57109	796	119605	-0.1970461780163
699	57109	800	183093	0.1834031487915
699	57109	852	32581	0.20219873940344
699	57109	907	63829	0.11162337150766
699	57109	911	117589	0.28308042475581
699	57109	914	171349	-0.23775997499135
699	57109	916	182101	-0.18966443517914
699	57109	952	56668	0.12785206202365
699	57109	1029	56689	-0.070453895162115
699	57109	1049	55156	-0.18966443517914
699	57109	1135	62869	-0.2150813439864
699	57109	1138	105877	-0.24314796950767
699	57109	1140	116629	-0.19396251325861
699	57109	1141	155029	0.28670155505139
699	57109	1143	170901	0.13031888865972
699	57109	1179	56220	0.13031888865972
699	57109	1251	56241	-0.053226298284668
699	57109	1268	53172	0.1834031487915
699	57109	1312	56773	0.13017302799727
699	57109	1361	55249	0.12905137010927
700	81685	700	81685	7.314568721831
700	81685	701	48918	0.0095389763376564
700	81685	708	48921	0.11510450678773
700	81685	723	210205	-0.077186229395082
700	81685	739	81699	-0.34947905750165
700	81685	740	48933	0.2670566006437
700	81685	793	96565	0.095572515008206
700	81685	794	111925	-0.2470518247657
700	81685	801	204085	-0.040693505049188
700	81685	802	207669	0.1834031487915
700	81685	852	32581	-0.0030000253009453
700	81685	908	95573	0.0027752982819197
700	81685	909	109909	0.10882567058951
700	81685	910	111445	0.12905137010927
700	81685	917	203605	-0.13136508197123
700	81685	918	206677	-0.18966443517914
700	81685	954	81244	0.12785206202365
700	81685	1031	81265	-0.070453895162115
700	81685	1050	79732	-0.18966443517914
700	81685	1136	93589	-0.085579538418486
700	81685	1137	95125	-0.10148484844061
700	81685	1138	105877	0.011809855241139
700	81685	1139	109461	-0.053226298284668
700	81685	1145	202645	0.30562488458612
700	81685	1181	80796	0.13031888865972
700	81685	1253	80817	-0.053226298284668
700	81685	1269	77748	0.1834031487915
700	81685	1314	81349	0.13017302799727
700	81685	1362	79825	0.12905137010927
700	81685	1375	73684	-0.092255189619649
701	48918	701	48918	6.8902685740033
701	48918	709	32538	0.21976950121431
701	48918	727	112926	0.11498965414601
701	48918	731	177438	-0.077186229395082
701	48918	740	48933	-0.16981629771233
701	48918	741	32550	0.17312361914233
701	48918	804	63798	0.095572515008206
701	48918	806	109878	-0.16616392713667
701	48918	807	111414	-0.1970461780163
701	48918	811	171318	-0.040693505049188
701	48918	812	174902	0.1834031487915
701	48918	851	48963	-0.2547244465685
701	48918	919	62806	0.0027752982819197
701	48918	922	105814	-0.062809906863828
701	48918	923	109398	0.28308042475581
701	48918	927	170838	-0.13136508197123
701	48918	928	173910	-0.18966443517914
701	48918	1038	48498	-0.070453895162115
701	48918	1048	47988	0.19396251325861
701	48918	1146	60822	-0.085579538418486
701	48918	1147	62358	-0.10148484844061
701	48918	1150	105366	-0.13434201003207
701	48918	1151	108438	-0.19396251325861
701	48918	1152	146838	0.28670155505139
701	48918	1155	169878	0.30562488458612
701	48918	1178	48540	-0.070675340448431
701	48918	1259	48050	-0.053226298284668
701	48918	1267	47028	-0.28308042475581
701	48918	1321	48582	0.13017302799727
701	48918	1366	47058	0.12905137010927
701	48918	1374	45012	0.1970461780163
702	127255	702	127255	7.2327212296844
702	127255	703	190743	-0.35745298972232
702	127255	704	219415	0.2547244465685
702	127255	705	222487	-0.0060270040030403
702	127255	706	234775	-0.32596007955583
702	127255	707	238359	0.36162024018242
702	127255	710	125211	-0.0033667351995524
702	127255	718	121117	-0.0030000253009453
702	127255	719	124189	0.17674736783183
702	127255	727	112926	-0.0010518667314909
702	127255	728	120094	0.082751475305195
702	127255	729	123678	-0.19032644220127
702	127255	742	125223	0.027202350922107
702	127255	782	112947	0.24247424790531
702	127255	783	120115	-0.20397453655419
702	127255	784	123699	0.025880299347605
702	127255	793	96565	0.10510792075582
702	127255	794	111925	-0.12385774696998
702	127255	796	119605	0.023061377933488
702	127255	804	63798	0.020094400973588
702	127255	805	95542	-0.032626057273424
702	127255	807	111414	0.0080857638843678
702	127255	853	121159	0.089760331392611
702	127255	854	124231	0.0013135108846189
702	127255	896	96595	-0.12684735203778
702	127255	897	111955	0.01170827347884
702	127255	899	119635	0.17504372034856
702	127255	907	63829	-0.038687398646738
702	127255	908	95573	0.0050753112614337
702	127255	910	111445	0.10629033010625
702	127255	919	62806	0.00097029166612414
702	127255	921	95062	0.027998526394141
702	127255	1078	113031	-0.011556895078032
702	127255	1079	120199	-0.081111405081773
702	127255	1080	123783	-0.025772944630848
702	127255	1123	63891	0.0050753112614337
702	127255	1124	95635	0.11462487710393
702	127255	1126	111507	-0.22973291476037
702	127255	1135	62869	0.034959644360826
702	127255	1137	95125	-0.099584798007364
702	127255	1147	62358	-0.019038497266847
702	127255	1274	123318	0.1834031487915
702	127255	1376	123349	-0.1970461780163
702	127255	1381	119254	-0.092255189619649
703	190743	703	190743	7.0404614514208
703	190743	704	219415	-0.34947905750165
703	190743	705	222487	0.10611859300808
703	190743	707	238359	-0.010336226591697
703	190743	710	125211	0.033317370216982
703	190743	711	186651	0.17312361914233
703	190743	712	189723	-0.11575707893211
703	190743	720	178461	0.10512440315589
703	190743	722	189213	0.29376643997453
703	190743	730	162078	0.027691403098345
703	190743	732	183582	0.082751475305195
703	190743	742	125223	0.16067287072553
703	190743	743	186663	-0.095470840431178
703	190743	744	189735	0.12023185395946
703	190743	785	162099	0.13491731946204
703	190743	787	183603	-0.20397453655419
703	190743	798	175413	-0.12385774696998
703	190743	800	183093	0.023061377933488
703	190743	804	63798	-0.0050325714335815
703	190743	809	159030	-0.032626057273424
703	190743	812	174902	0.0080857638843678
703	190743	855	178503	0.23933925418045
703	190743	857	189255	-0.10317871719187
703	190743	901	175443	0.01170827347884
703	190743	903	183123	0.17504372034856
703	190743	907	63829	0.020094400973588
703	190743	912	159061	0.0050753112614337
703	190743	915	174933	0.10629033010625
703	190743	926	158550	0.027998526394141
703	190743	1055	188790	0.18966443517914
703	190743	1081	162183	-0.20397453655419
703	190743	1083	183687	-0.081111405081773
703	190743	1123	63891	-0.032626057273424
703	190743	1128	159123	0.11462487710393
703	190743	1131	174995	-0.22973291476037
703	190743	1142	158613	-0.099584798007364
703	190743	1146	60822	-0.0042756399577989
703	190743	1271	188853	-0.28308042475581
703	190743	1370	188883	0.12905137010927
703	190743	1383	182742	-0.092255189619649
704	219415	704	219415	6.6339479469072
704	219415	705	222487	0.090455900040307
704	219415	706	234775	-0.096423754402013
704	219415	711	186651	0.11510450678773
704	219415	713	211227	0.26210229076249
704	219415	714	218395	-0.11575707893211
704	219415	718	121117	0.02200553580194
704	219415	724	216349	-0.17674736783183
704	219415	725	217885	0.29376643997453
704	219415	730	162078	-0.021721022220612
704	219415	736	215838	0.19032644220127
704	219415	743	186663	0.2670566006437
704	219415	745	211239	-0.029404353461873
704	219415	746	218407	0.12023185395946
704	219415	785	162099	-0.012913178258743
704	219415	791	215859	-0.025880299347605
704	219415	793	96565	-0.0024687252864359
704	219415	801	204085	-0.12385774696998
704	219415	814	203574	0.0080857638843678
704	219415	853	121159	-0.10522941533433
704	219415	859	216391	-0.0013135108846189
704	219415	860	217927	-0.10317871719187
704	219415	896	96595	0.03234201564487
704	219415	904	204115	0.01170827347884
704	219415	917	203605	0.10629033010625
704	219415	925	154966	-0.00097029166612414
704	219415	1056	217462	0.18966443517914
704	219415	1081	162183	0.2324973419701
704	219415	1087	215943	0.025772944630848
704	219415	1133	203667	-0.22973291476037
704	219415	1141	155029	-0.034959644360826
704	219415	1148	89494	-0.0042756399577989
704	219415	1153	154518	0.019038497266847
704	219415	1272	217525	-0.28308042475581
704	219415	1277	215478	-0.1834031487915
704	219415	1371	217555	0.12905137010927
704	219415	1379	215509	0.1970461780163
705	222487	705	222487	6.4587845825969
705	222487	706	234775	0.0045046867509545
705	222487	707	238359	0.091620856238547
705	222487	712	189723	0.11510450678773
705	222487	714	218395	0.17312361914233
705	222487	715	221979	-0.055235540124674
705	222487	719	124189	0.02200553580194
705	222487	723	210205	0.10512440315589
705	222487	724	216349	0.0030000253009453
705	222487	734	208158	0.0010518667314909
705	222487	744	189735	0.2670566006437
705	222487	746	218407	-0.095470840431178
705	222487	747	221991	0.022531181754
705	222487	789	208179	-0.24247424790531
705	222487	797	161077	-0.041148672309872
705	222487	803	214837	0.023061377933488
705	222487	805	95542	-0.0050325714335815
705	222487	809	159030	0.020094400973588
705	222487	815	206646	0.0080857638843678
705	222487	854	124231	-0.10522941533433
705	222487	858	210247	0.23933925418045
705	222487	859	216391	-0.089760331392611
705	222487	900	161107	0.10510792075582
705	222487	906	214867	0.17504372034856
705	222487	908	95573	0.020094400973588
705	222487	912	159061	-0.038687398646738
705	222487	918	206677	0.10629033010625
705	222487	920	93526	-0.0047315523524787
705	222487	1053	221557	-0.19396251325861
705	222487	1085	208263	0.011556895078032
705	222487	1124	95635	-0.032626057273424
705	222487	1128	159123	0.0050753112614337
705	222487	1134	206739	-0.22973291476037
705	222487	1136	93589	0.00097029166612414
705	222487	1154	157590	0.019038497266847
705	222487	1187	221598	0.13031888865972
705	222487	1264	221619	0.053226298284668
705	222487	1385	214486	-0.092255189619649
706	234775	706	234775	6.4605429483401
706	234775	707	238359	-0.047417755273205
706	234775	714	218395	0.21976950121431
706	234775	716	232731	-0.0033667351995524
706	234775	717	234267	-0.055235540124674
706	234775	721	185629	0.06702788956399
706	234775	723	210205	-0.11361629964986
706	234775	728	120094	0.0081976555581858
706	234775	731	177438	-0.021721022220612
706	234775	737	231198	0.19032644220127
706	234775	746	218407	0.17312361914233
706	234775	748	232743	0.027202350922107
706	234775	749	234279	0.022531181754
706	234775	783	120115	-0.027691403098345
706	234775	786	177459	-0.012913178258743
706	234775	792	231219	-0.025880299347605
706	234775	794	111925	-0.0024687252864359
706	234775	801	204085	0.10510792075582
706	234775	811	171318	0.020094400973588
706	234775	856	185671	0.0030000253009453
706	234775	858	210247	-0.20219873940344
706	234775	897	111955	0.03234201564487
706	234775	904	204115	-0.12684735203778
706	234775	914	171349	-0.038687398646738
706	234775	922	105814	-0.0047315523524787
706	234775	929	202582	-0.027998526394141
706	234775	1054	233845	-0.19396251325861
706	234775	1079	120199	-0.082751475305195
706	234775	1082	177543	0.2324973419701
706	234775	1088	231303	0.025772944630848
706	234775	1130	171411	0.0050753112614337
706	234775	1138	105877	0.00097029166612414
706	234775	1145	202645	0.099584798007364
706	234775	1155	169878	0.019038497266847
706	234775	1188	233886	0.13031888865972
706	234775	1265	233907	0.053226298284668
706	234775	1278	230838	-0.1834031487915
706	234775	1380	230869	0.1970461780163
707	238359	707	238359	6.0484143463184
707	238359	715	221979	0.21976950121431
707	238359	717	234267	0.17312361914233
707	238359	722	189213	0.06702788956399
707	238359	726	232221	0.0030000253009453
707	238359	729	123678	0.0081976555581858
707	238359	735	209694	-0.027691403098345
707	238359	737	231198	-0.082751475305195
707	238359	747	221991	0.17312361914233
707	238359	749	234279	-0.095470840431178
707	238359	784	123699	-0.027691403098345
707	238359	790	209715	-0.13491731946204
707	238359	792	231219	0.20397453655419
707	238359	799	176949	-0.041148672309872
707	238359	802	207669	0.10510792075582
707	238359	807	111414	-0.0050325714335815
707	238359	812	174902	0.020094400973588
707	238359	815	206646	-0.032626057273424
707	238359	857	189255	0.0030000253009453
707	238359	861	232263	-0.089760331392611
707	238359	902	176979	0.10510792075582
707	238359	905	207699	-0.12684735203778
707	238359	910	111445	0.020094400973588
707	238359	915	174933	-0.038687398646738
707	238359	918	206677	0.0050753112614337
707	238359	923	109398	-0.0047315523524787
707	238359	928	173910	0.00097029166612414
707	238359	962	237918	-0.12785206202365
707	238359	1046	237939	-0.070453895162115
707	238359	1080	123783	-0.082751475305195
707	238359	1086	209799	0.20397453655419
707	238359	1088	231303	0.081111405081773
707	238359	1126	111507	-0.032626057273424
707	238359	1131	174995	0.0050753112614337
707	238359	1134	206739	0.11462487710393
707	238359	1139	109461	0.00097029166612414
707	238359	1144	173973	0.034959644360826
707	238359	1151	108438	0.0042756399577989
707	238359	1186	237981	-0.070675340448431
707	238359	1329	238023	0.13017302799727
707	238359	1386	230358	-0.092255189619649
708	48921	708	48921	7.0509301162972
708	48921	709	32538	0.033317370216982
708	48921	720	178461	-0.030290063672225
708	48921	740	48933	0.0045046867509545
708	48921	750	32553	0.17312361914233
708	48921	816	63801	0.095572515008206
708	48921	818	109881	-0.16616392713667
708	48921	819	111417	-0.1970461780163
708	48921	823	171321	-0.040693505049188
708	48921	824	174905	0.1834031487915
708	48921	851	48963	-0.27929057855918
708	48921	930	62809	0.0027752982819197
708	48921	933	105817	-0.062809906863828
708	48921	934	109401	0.28308042475581
708	48921	938	170841	-0.13136508197123
708	48921	939	173913	-0.18966443517914
708	48921	1059	46968	-0.18966443517914
708	48921	1157	60825	-0.085579538418486
708	48921	1158	62361	-0.10148484844061
708	48921	1161	105369	-0.13434201003207
708	48921	1162	108441	-0.19396251325861
708	48921	1163	146841	0.28670155505139
708	48921	1166	169881	0.30562488458612
708	48921	1178	48540	0.38444072154618
708	48921	1250	48561	-0.22177624285278
708	48921	1280	44984	0.1834031487915
708	48921	1330	48585	0.13017302799727
708	48921	1360	48081	0.10148484844061
708	48921	1388	40920	-0.092255189619649
709	32538	709	32538	6.9758664269516
709	32538	730	162078	-0.030290063672225
709	32538	741	32550	0.0045046867509545
709	32538	750	32553	-0.16981629771233
709	32538	828	62778	0.2470518247657
709	32538	829	93498	-0.16616392713667
709	32538	830	95034	-0.1970461780163
709	32538	834	154938	-0.040693505049188
709	32538	835	158522	0.1834031487915
709	32538	941	60762	-0.10882567058951
709	32538	942	62298	-0.12905137010927
709	32538	943	89434	-0.062809906863828
709	32538	944	93018	0.28308042475581
709	32538	947	146778	0.23775997499135
709	32538	948	154458	-0.13136508197123
709	32538	949	157530	-0.18966443517914
709	32538	1058	31608	0.19396251325861
709	32538	1077	32643	-0.32596007955583
709	32538	1168	56730	-0.011809855241139
709	32538	1169	60314	0.053226298284668
709	32538	1170	81306	0.24314796950767
709	32538	1171	88986	-0.13434201003207
709	32538	1172	92058	-0.19396251325861
709	32538	1174	146330	-0.13031888865972
709	32538	1175	153498	0.30562488458612
709	32538	1258	32178	-0.22177624285278
709	32538	1279	30648	-0.28308042475581
709	32538	1338	32202	0.13017302799727
709	32538	1365	31698	0.10148484844061
709	32538	1387	28632	0.1970461780163
710	125211	710	125211	7.2979807395924
710	125211	711	186651	-0.16981629771233
710	125211	712	189723	-0.3736742481885
710	125211	713	211227	0.22464584615627
710	125211	715	221979	0.27953288170954
710	125211	716	232731	-0.32596007955583
710	125211	718	121117	0.2670566006437
710	125211	719	124189	0.070503945593888
710	125211	727	112926	0.09363519486107
710	125211	729	123678	0.10231705957311
710	125211	742	125223	0.0045046867509545
710	125211	751	121131	-0.095470840431178
710	125211	752	124203	0.12023185395946
710	125211	782	112947	-0.20759357163523
710	125211	784	123699	-0.00029073070147568
710	125211	816	63801	0.041148672309872
710	125211	818	109881	-0.12385774696998
710	125211	820	117561	0.023061377933488
710	125211	829	93498	-0.032626057273424
710	125211	832	109370	0.0080857638843678
710	125211	862	112971	0.23933925418045
710	125211	864	123723	-0.10317871719187
710	125211	896	96595	0.24247424790531
710	125211	898	118099	-0.011556895078032
710	125211	931	93529	0.0050753112614337
710	125211	934	109401	0.10629033010625
710	125211	941	60762	0.00097029166612414
710	125211	944	93018	0.027998526394141
710	125211	1066	123258	0.18966443517914
710	125211	1089	96651	-0.20397453655419
710	125211	1091	118155	-0.081111405081773
710	125211	1123	63891	-0.12385774696998
710	125211	1125	109971	-0.1763701482592
710	125211	1127	117651	0.22676265605294
710	125211	1157	60825	0.034959644360826
710	125211	1160	93081	-0.099584798007364
710	125211	1169	60314	-0.019038497266847
710	125211	1177	246171	0.30562488458612
710	125211	1282	123321	-0.28308042475581
710	125211	1396	117210	-0.092255189619649
711	186651	711	186651	6.5665427520158
711	186651	712	189723	0.090455900040307
711	186651	713	211227	-0.43926905547688
711	186651	714	218395	0.10611859300808
711	186651	716	232731	-0.13728127745371
711	186651	717	234267	-0.010336226591697
711	186651	718	121117	0.0095389763376564
711	186651	720	178461	0.20829654935808
711	186651	721	185629	0.070503945593888
711	186651	730	162078	0.054868551345929
711	186651	732	183582	0.045678346128306
711	186651	733	185118	0.10231705957311
711	186651	743	186663	0.0045046867509545
711	186651	751	121131	0.16067287072553
711	186651	753	178475	-0.029404353461873
711	186651	754	185643	0.12023185395946
711	186651	785	162099	-0.029789507430461
711	186651	787	183603	-0.10294314274691
711	186651	788	185139	-0.00029073070147568
711	186651	816	63801	-0.0024687252864359
711	186651	823	171321	-0.12385774696998
711	186651	834	154938	-0.032626057273424
711	186651	836	170810	0.0080857638843678
711	186651	865	162123	0.20219873940344
711	186651	867	183627	-0.0013135108846189
711	186651	868	185163	-0.10317871719187
711	186651	903	183123	0.088342157777153
711	186651	936	154969	0.0050753112614337
711	186651	938	170841	0.10629033010625
711	186651	948	154458	0.027998526394141
711	186651	1067	184698	0.18966443517914
711	186651	1096	183179	0.025772944630848
711	186651	1123	63891	0.08151805223154
711	186651	1130	171411	-0.1763701482592
711	186651	1164	154521	-0.099584798007364
711	186651	1168	56730	-0.0042756399577989
711	186651	1177	246171	-0.19396251325861
711	186651	1283	184761	-0.28308042475581
711	186651	1289	182714	-0.1834031487915
711	186651	1391	182745	0.1970461780163
712	189723	712	189723	7.537761047237
712	189723	714	218395	-0.34947905750165
712	189723	715	221979	-0.031080190229874
712	189723	716	232731	0.27929057855918
712	189723	719	124189	0.0095389763376564
712	189723	721	185629	0.2670566006437
712	189723	722	189213	-0.10463571626008
712	189723	731	177438	0.09363519486107
712	189723	732	183582	-0.10522941533433
712	189723	744	189735	0.0045046867509545
712	189723	752	124203	0.16067287072553
712	189723	754	185643	-0.095470840431178
712	189723	755	189227	0.022531181754
712	189723	786	177459	-0.20759357163523
712	189723	787	183603	0.23933925418045
712	189723	821	159033	-0.10510792075582
712	189723	825	182073	0.023061377933488
712	189723	828	62778	-0.0050325714335815
712	189723	837	173882	0.0080857638843678
712	189723	866	177483	0.23933925418045
712	189723	867	183627	-0.089760331392611
712	189723	900	161107	0.24247424790531
712	189723	901	175443	-0.19517653453975
712	189723	930	62809	0.020094400973588
712	189723	939	173913	0.10629033010625
712	189723	941	60762	-0.0047315523524787
712	189723	949	157530	0.027998526394141
712	189723	1063	188793	-0.19396251325861
712	189723	1093	161163	-0.20397453655419
712	189723	1094	175499	0.011556895078032
712	189723	1128	159123	0.01170827347884
712	189723	1132	182163	0.22676265605294
712	189723	1157	60825	0.00097029166612414
712	189723	1165	157593	-0.099584798007364
712	189723	1177	246171	-0.13434201003207
712	189723	1370	188883	-0.10148484844061
712	189723	1399	181722	-0.092255189619649
713	211227	713	211227	6.6994229063659
713	211227	714	218395	-0.097668160915864
713	211227	715	221979	0.16371772626849
713	211227	716	232731	0.21866852110877
713	211227	717	234267	-0.2148699540149
713	211227	720	178461	0.043562154251392
713	211227	723	210205	0.070503945593888
713	211227	727	112926	0.0053277454839832
713	211227	730	162078	-0.02200553580194
713	211227	734	208158	0.045678346128306
713	211227	735	209694	0.10231705957311
713	211227	745	211239	0.0045046867509545
713	211227	753	178475	0.2670566006437
713	211227	756	210219	0.12023185395946
713	211227	782	112947	0.09363519486107
713	211227	785	162099	-0.10512440315589
713	211227	789	208179	-0.10294314274691
713	211227	790	209715	-0.00029073070147568
713	211227	826	203577	-0.023061377933488
713	211227	862	112971	-0.10522941533433
713	211227	865	162123	-0.0030000253009453
713	211227	869	208203	-0.0013135108846189
713	211227	870	209739	-0.10317871719187
713	211227	896	96595	-0.0010518667314909
713	211227	904	204115	0.011556895078032
713	211227	905	207699	0.088342157777153
713	211227	947	146778	-0.00097029166612414
713	211227	1068	209274	0.18966443517914
713	211227	1089	96651	0.082751475305195
713	211227	1097	204171	0.081111405081773
713	211227	1098	207755	0.025772944630848
713	211227	1133	203667	-0.22676265605294
713	211227	1163	146841	-0.034959644360826
713	211227	1170	81306	-0.0042756399577989
713	211227	1174	146330	0.019038497266847
713	211227	1284	209337	-0.28308042475581
713	211227	1290	207290	-0.1834031487915
713	211227	1392	207321	0.1970461780163
713	211227	1400	203226	0.092255189619649
714	218395	714	218395	6.8205178456523
714	218395	715	221979	-0.047417755273205
714	218395	716	232731	-0.19122218734651
714	218395	717	234267	0.091620856238547
714	218395	721	185629	0.043562154251392
714	218395	723	210205	0.20829654935808
714	218395	724	216349	0.22475759024513
714	218395	725	217885	-0.10463571626008
714	218395	728	120094	0.0053277454839832
714	218395	746	218407	0.0045046867509545
714	218395	754	185643	0.2670566006437
714	218395	756	210219	-0.029404353461873
714	218395	757	216363	0.027202350922107
714	218395	758	217899	0.022531181754
714	218395	783	120115	0.09363519486107
714	218395	817	95545	-0.0024687252864359
714	218395	834	154938	0.020094400973588
714	218395	838	202554	0.0080857638843678
714	218395	863	120139	-0.10522941533433
714	218395	900	161107	-0.12277944456085
714	218395	904	204115	-0.19517653453975
714	218395	906	214867	0.088342157777153
714	218395	936	154969	-0.038687398646738
714	218395	940	202585	0.10629033010625
714	218395	943	89434	-0.0047315523524787
714	218395	1064	217465	-0.19396251325861
714	218395	1093	161163	0.2324973419701
714	218395	1097	204171	0.011556895078032
714	218395	1099	214923	0.025772944630848
714	218395	1124	95635	0.08151805223154
714	218395	1159	89497	0.00097029166612414
714	218395	1175	153498	0.019038497266847
714	218395	1177	246171	0.053226298284668
714	218395	1291	214458	-0.1834031487915
714	218395	1371	217555	-0.10148484844061
714	218395	1393	214489	0.1970461780163
715	221979	715	221979	6.650018171169
715	221979	717	234267	0.0045046867509545
715	221979	722	189213	0.043562154251392
715	221979	725	217885	0.2670566006437
715	221979	729	123678	0.0053277454839832
715	221979	735	209694	0.09363519486107
715	221979	736	215838	-0.10522941533433
715	221979	747	221991	0.0045046867509545
715	221979	755	189227	0.2670566006437
715	221979	758	217899	-0.095470840431178
715	221979	784	123699	0.09363519486107
715	221979	790	209715	-0.20759357163523
715	221979	791	215859	0.23933925418045
715	221979	822	160569	-0.041148672309872
715	221979	827	206649	0.12385774696998
715	221979	830	95034	-0.0050325714335815
715	221979	835	158522	0.020094400973588
715	221979	864	123723	-0.10522941533433
715	221979	870	209739	0.23933925418045
715	221979	871	215883	-0.089760331392611
715	221979	905	207699	-0.19517653453975
715	221979	906	214867	0.011556895078032
715	221979	932	95065	0.020094400973588
715	221979	937	158553	-0.038687398646738
715	221979	944	93018	-0.0047315523524787
715	221979	949	157530	0.00097029166612414
715	221979	1098	207755	0.011556895078032
715	221979	1099	214923	0.081111405081773
715	221979	1129	160659	0.12385774696998
715	221979	1134	206739	0.1763701482592
715	221979	1160	93081	0.00097029166612414
715	221979	1165	157593	0.034959644360826
715	221979	1172	92058	0.0042756399577989
715	221979	1177	246171	-0.011809855241139
715	221979	1187	221598	-0.38444072154618
715	221979	1264	221619	-0.22177624285278
715	221979	1344	221643	0.13017302799727
715	221979	1402	213978	-0.092255189619649
716	232731	716	232731	6.860051570362
716	232731	717	234267	0.095408045780954
716	232731	724	216349	0.11510450678773
716	232731	726	232221	-0.10463571626008
716	232731	732	183582	0.02200553580194
716	232731	734	208158	-0.054868551345929
716	232731	737	231198	-0.10231705957311
716	232731	748	232743	0.0045046867509545
716	232731	757	216363	0.17312361914233
716	232731	759	232235	0.022531181754
716	232731	787	183603	0.10512440315589
716	232731	789	208179	0.029789507430461
716	232731	792	231219	0.00029073070147568
716	232731	818	109881	-0.0024687252864359
716	232731	823	171321	0.041148672309872
716	232731	831	105786	0.0050325714335815
716	232731	867	183627	0.0030000253009453
716	232731	869	208203	-0.20219873940344
716	232731	872	231243	0.10317871719187
716	232731	898	118099	0.0010518667314909
716	232731	901	175443	-0.12277944456085
716	232731	904	204115	0.24247424790531
716	232731	933	105817	-0.020094400973588
716	232731	951	200538	-0.027998526394141
716	232731	1065	231801	-0.19396251325861
716	232731	1070	230778	-0.18966443517914
716	232731	1091	118155	-0.082751475305195
716	232731	1094	175499	0.2324973419701
716	232731	1097	204171	-0.20397453655419
716	232731	1125	109971	0.08151805223154
716	232731	1130	171411	-0.12385774696998
716	232731	1167	200601	0.099584798007364
716	232731	1176	167834	0.019038497266847
716	232731	1177	246171	0.10148484844061
716	232731	1286	230841	0.28308042475581
716	232731	1372	231891	-0.10148484844061
717	234267	717	234267	6.2407711692829
717	234267	725	217885	0.11510450678773
717	234267	726	232221	0.22475759024513
717	234267	733	185118	0.02200553580194
717	234267	735	209694	-0.054868551345929
717	234267	737	231198	-0.045678346128306
717	234267	749	234279	0.0045046867509545
717	234267	758	217899	0.17312361914233
717	234267	759	232235	0.027202350922107
717	234267	788	185139	0.10512440315589
717	234267	790	209715	0.029789507430461
717	234267	792	231219	0.10294314274691
717	234267	819	111417	-0.0024687252864359
717	234267	826	203577	0.10510792075582
717	234267	836	170810	0.020094400973588
717	234267	838	202554	-0.032626057273424
717	234267	868	185163	0.0030000253009453
717	234267	870	209739	-0.20219873940344
717	234267	872	231243	0.0013135108846189
717	234267	899	119635	0.0010518667314909
717	234267	902	176979	-0.12277944456085
717	234267	938	170841	-0.038687398646738
717	234267	940	202585	0.0050753112614337
717	234267	945	105306	-0.0047315523524787
717	234267	950	169818	0.00097029166612414
717	234267	1092	119691	-0.082751475305195
717	234267	1095	177035	0.2324973419701
717	234267	1126	111507	0.08151805223154
717	234267	1133	203667	-0.01170827347884
717	234267	1161	105369	0.00097029166612414
717	234267	1166	169881	0.034959644360826
717	234267	1173	104346	0.0042756399577989
717	234267	1177	246171	0.085579538418486
717	234267	1188	233886	-0.38444072154618
717	234267	1265	233907	-0.22177624285278
717	234267	1292	230330	-0.1834031487915
717	234267	1345	233931	0.13017302799727
717	234267	1394	230361	0.1970461780163
718	121117	718	121117	7.6066769246955
718	121117	719	124189	0.090455900040307
718	121117	721	185629	-0.3736742481885
718	121117	724	216349	0.0060270040030403
718	121117	725	217885	0.27953288170954
718	121117	726	232221	-0.36162024018242
718	121117	727	112926	0.08343630757759
718	121117	728	120094	0.28168313445788
718	121117	751	121131	-0.34947905750165
718	121117	760	112941	-0.029404353461873
718	121117	761	120109	0.12023185395946
718	121117	793	96565	-0.029789507430461
718	121117	795	118069	-0.10294314274691
718	121117	796	119605	-0.00029073070147568
718	121117	816	63801	-0.012913178258743
718	121117	820	117561	0.025880299347605
718	121117	841	89404	-0.032626057273424
718	121117	843	105276	0.0080857638843678
718	121117	853	121159	0.27929057855918
718	121117	873	96589	0.20219873940344
718	121117	875	118093	-0.0013135108846189
718	121117	876	119629	-0.10317871719187
718	121117	907	63829	0.12277944456085
718	121117	911	117589	0.088342157777153
718	121117	933	105817	-0.01170827347884
718	121117	952	56668	0.00097029166612414
718	121117	955	88924	0.027998526394141
718	121117	961	246109	0.18966443517914
718	121117	1071	119164	0.18966443517914
718	121117	1100	63885	-0.2324973419701
718	121117	1104	117645	0.025772944630848
718	121117	1138	105877	-0.1763701482592
718	121117	1159	89497	-0.11462487710393
718	121117	1161	105369	0.22973291476037
718	121117	1179	56220	-0.019038497266847
718	121117	1294	117180	-0.1834031487915
718	121117	1389	119257	-0.12905137010927
719	124189	719	124189	8.1883090962259
719	124189	721	185629	-0.16981629771233
719	124189	722	189213	-0.20068084997828
719	124189	723	210205	0.22464584615627
719	124189	724	216349	-0.2547244465685
719	124189	728	120094	0.16067287072553
719	124189	729	123678	0.22115848773116
719	124189	752	124203	-0.34947905750165
719	124189	761	120109	-0.095470840431178
719	124189	762	123693	0.022531181754
719	124189	794	111925	-0.20759357163523
719	124189	795	118069	0.23933925418045
719	124189	817	95545	-0.13491731946204
719	124189	818	109881	0.24247424790531
719	124189	839	60732	-0.020094400973588
719	124189	844	108348	0.0080857638843678
719	124189	854	124231	0.27929057855918
719	124189	874	111949	0.23933925418045
719	124189	875	118093	-0.089760331392611
719	124189	908	95573	0.24247424790531
719	124189	909	109909	-0.19517653453975
719	124189	930	62809	0.10510792075582
719	124189	931	93529	-0.12684735203778
719	124189	935	116569	-0.17504372034856
719	124189	956	91996	0.027998526394141
719	124189	961	246109	0.13136508197123
719	124189	1101	95629	-0.20397453655419
719	124189	1102	109965	0.011556895078032
719	124189	1135	62869	-0.12385774696998
719	124189	1136	93589	0.01170827347884
719	124189	1140	116629	0.22676265605294
719	124189	1157	60825	0.0050753112614337
719	124189	1162	108441	0.22973291476037
719	124189	1180	59292	-0.019038497266847
719	124189	1186	237981	0.13031888865972
719	124189	1282	123321	-0.053226298284668
719	124189	1376	123349	-0.10148484844061
719	124189	1405	116188	-0.092255189619649
720	178461	720	178461	6.7894810334771
720	178461	721	185629	-0.097668160915864
720	178461	722	189213	0.16371772626849
720	178461	723	210205	0.10611859300808
720	178461	726	232221	0.023440358619807
720	178461	727	112926	0.0016249185348846
720	178461	730	162078	0.033317370216982
720	178461	731	177438	0.28168313445788
720	178461	753	178475	-0.34947905750165
720	178461	760	112941	0.16067287072553
720	178461	763	162093	0.17312361914233
720	178461	764	177453	0.12023185395946
720	178461	798	175413	-0.10294314274691
720	178461	799	176949	-0.00029073070147568
720	178461	816	63801	-0.027691403098345
720	178461	823	171321	-0.20397453655419
720	178461	824	174905	0.025880299347605
720	178461	845	146748	-0.032626057273424
720	178461	855	178503	0.27929057855918
720	178461	878	175437	-0.0013135108846189
720	178461	879	176973	-0.10317871719187
720	178461	907	63829	-0.0010518667314909
720	178461	914	171349	0.011556895078032
720	178461	915	174933	0.088342157777153
720	178461	938	170841	0.17504372034856
720	178461	958	146268	0.027998526394141
720	178461	1072	176508	0.18966443517914
720	178461	1100	63885	0.082751475305195
720	178461	1107	171405	0.081111405081773
720	178461	1108	174989	0.025772944630848
720	178461	1143	170901	-0.22676265605294
720	178461	1163	146841	-0.11462487710393
720	178461	1178	48540	-0.0042756399577989
720	178461	1186	237981	-0.19396251325861
720	178461	1296	174524	-0.1834031487915
720	178461	1390	176601	-0.12905137010927
720	178461	1407	170460	0.092255189619649
721	185629	721	185629	7.9477504110002
721	185629	722	189213	-0.047417755273205
721	185629	723	210205	-0.43926905547688
721	185629	724	216349	-0.0051640846243545
721	185629	725	217885	-0.031080190229874
721	185629	728	120094	0.0016249185348846
721	185629	731	177438	0.08343630757759
721	185629	732	183582	0.24293715777466
721	185629	733	185118	0.22115848773116
721	185629	754	185643	-0.34947905750165
721	185629	761	120109	0.16067287072553
721	185629	764	177453	-0.029404353461873
721	185629	765	183597	0.027202350922107
721	185629	766	185133	0.022531181754
721	185629	797	161077	-0.029789507430461
721	185629	823	171321	0.24247424790531
721	185629	825	182073	0.025880299347605
721	185629	848	169788	0.0080857638843678
721	185629	856	185671	0.27929057855918
721	185629	877	161101	0.20219873940344
721	185629	914	171349	-0.19517653453975
721	185629	916	182101	0.088342157777153
721	185629	930	62809	-0.03234201564487
721	185629	936	154969	-0.12684735203778
721	185629	952	56668	-0.0047315523524787
721	185629	959	153436	0.027998526394141
721	185629	961	246109	-0.28308042475581
721	185629	1107	171405	0.011556895078032
721	185629	1109	182157	0.025772944630848
721	185629	1135	62869	0.08151805223154
721	185629	1141	155029	0.01170827347884
721	185629	1166	169881	0.22973291476037
721	185629	1283	184761	-0.053226298284668
721	185629	1297	181692	-0.1834031487915
721	185629	1377	184789	-0.10148484844061
722	189213	722	189213	8.5104736933219
722	189213	725	217885	-0.34947905750165
722	189213	726	232221	0.27929057855918
722	189213	729	123678	0.0016249185348846
722	189213	733	185118	0.16067287072553
722	189213	755	189227	-0.34947905750165
722	189213	762	123693	0.16067287072553
722	189213	766	185133	-0.095470840431178
722	189213	799	176949	-0.20759357163523
722	189213	800	183093	0.23933925418045
722	189213	822	160569	-0.13491731946204
722	189213	824	174905	0.24247424790531
722	189213	825	182073	-0.20397453655419
722	189213	840	62268	-0.0050325714335815
722	189213	847	157500	0.032626057273424
722	189213	857	189255	0.27929057855918
722	189213	879	176973	0.23933925418045
722	189213	880	183117	-0.089760331392611
722	189213	913	160597	0.24247424790531
722	189213	915	174933	-0.19517653453975
722	189213	916	182101	0.011556895078032
722	189213	937	158553	-0.12684735203778
722	189213	939	173913	0.01170827347884
722	189213	953	60252	-0.0047315523524787
722	189213	961	246109	0.062809906863828
722	189213	1063	188793	0.070453895162115
722	189213	1106	160653	-0.20397453655419
722	189213	1108	174989	0.011556895078032
722	189213	1109	182157	0.081111405081773
722	189213	1142	158613	0.01170827347884
722	189213	1144	173973	0.1763701482592
722	189213	1158	62361	0.032626057273424
722	189213	1165	157593	0.11462487710393
722	189213	1180	59292	0.0042756399577989
722	189213	1186	237981	-0.24314796950767
722	189213	1271	188853	-0.22177624285278
722	189213	1351	188877	0.13017302799727
722	189213	1409	181212	-0.092255189619649
723	210205	723	210205	7.4282237965984
723	210205	724	216349	0.072721800154199
723	210205	725	217885	-0.11339391336647
723	210205	731	177438	0.0095389763376564
723	210205	734	208158	0.24293715777466
723	210205	735	209694	0.22115848773116
723	210205	756	210219	-0.34947905750165
723	210205	764	177453	0.2670566006437
723	210205	767	208173	0.027202350922107
723	210205	768	209709	0.022531181754
723	210205	794	111925	0.09363519486107
723	210205	797	161077	-0.10512440315589
723	210205	801	204085	-0.23933925418045
723	210205	817	95545	-0.027691403098345
723	210205	827	206649	0.025880299347605
723	210205	845	146748	0.020094400973588
723	210205	858	210247	0.27929057855918
723	210205	874	111949	-0.10522941533433
723	210205	877	161101	-0.0030000253009453
723	210205	881	204109	0.089760331392611
723	210205	908	95573	-0.0010518667314909
723	210205	918	206677	0.088342157777153
723	210205	940	202585	0.17504372034856
723	210205	954	81244	-0.0047315523524787
723	210205	1101	95629	0.082751475305195
723	210205	1111	206733	0.025772944630848
723	210205	1145	202645	-0.22676265605294
723	210205	1163	146841	-0.0050753112614337
723	210205	1184	145308	0.019038497266847
723	210205	1186	237981	0.053226298284668
723	210205	1284	209337	-0.053226298284668
723	210205	1299	206268	-0.1834031487915
723	210205	1378	209365	-0.10148484844061
723	210205	1410	202204	0.092255189619649
724	216349	724	216349	7.1498699394713
724	216349	725	217885	0.095408045780954
724	216349	726	232221	0.091620856238547
724	216349	732	183582	0.0095389763376564
724	216349	734	208158	0.08343630757759
724	216349	736	215838	0.22115848773116
724	216349	757	216363	-0.34947905750165
724	216349	765	183597	0.2670566006437
724	216349	767	208173	-0.029404353461873
724	216349	769	215853	0.022531181754
724	216349	795	118069	0.09363519486107
724	216349	801	204085	0.20759357163523
724	216349	803	214837	0.00029073070147568
724	216349	821	159033	0.012913178258743
724	216349	841	89404	0.0050325714335815
724	216349	849	200508	0.0080857638843678
724	216349	859	216391	0.27929057855918
724	216349	875	118093	-0.10522941533433
724	216349	881	204109	-0.23933925418045
724	216349	883	214861	0.10317871719187
724	216349	912	159061	-0.12277944456085
724	216349	931	93529	-0.03234201564487
724	216349	936	154969	0.10510792075582
724	216349	961	246109	0.12905137010927
724	216349	1075	214396	-0.18966443517914
724	216349	1105	159117	0.2324973419701
724	216349	1136	93589	0.08151805223154
724	216349	1141	155029	-0.12385774696998
724	216349	1159	89497	-0.032626057273424
724	216349	1167	200601	0.22973291476037
724	216349	1185	151452	0.019038497266847
724	216349	1285	215481	-0.053226298284668
724	216349	1379	215509	-0.10148484844061
724	216349	1393	214489	0.12905137010927
725	217885	725	217885	7.5227599478554
725	217885	726	232221	-0.19122218734651
725	217885	733	185118	0.0095389763376564
725	217885	735	209694	0.08343630757759
725	217885	736	215838	0.24293715777466
725	217885	758	217899	-0.34947905750165
725	217885	766	185133	0.2670566006437
725	217885	768	209709	-0.029404353461873
725	217885	769	215853	0.027202350922107
725	217885	796	119605	0.09363519486107
725	217885	803	214837	0.10294314274691
725	217885	822	160569	0.012913178258743
725	217885	826	203577	0.24247424790531
725	217885	846	154428	0.020094400973588
725	217885	860	217927	0.27929057855918
725	217885	876	119629	-0.10522941533433
725	217885	883	214861	0.0013135108846189
725	217885	913	160597	-0.12277944456085
725	217885	917	203605	-0.19517653453975
725	217885	932	95065	-0.03234201564487
725	217885	940	202585	0.01170827347884
725	217885	955	88924	-0.0047315523524787
725	217885	959	153436	0.00097029166612414
725	217885	961	246109	0.10882567058951
725	217885	1064	217465	0.070453895162115
725	217885	1106	160653	0.2324973419701
725	217885	1110	203661	0.011556895078032
725	217885	1137	95125	0.08151805223154
725	217885	1145	202645	0.1763701482592
725	217885	1164	154521	-0.0050753112614337
725	217885	1182	87964	0.0042756399577989
725	217885	1272	217525	-0.22177624285278
725	217885	1300	213948	-0.1834031487915
725	217885	1352	217549	0.13017302799727
726	232221	726	232221	7.3036887558972
726	232221	736	215838	0.033317370216982
726	232221	737	231198	0.28168313445788
726	232221	759	232235	-0.34947905750165
726	232221	769	215853	0.17312361914233
726	232221	770	231213	0.12023185395946
726	232221	800	183093	0.10512440315589
726	232221	802	207669	0.029789507430461
726	232221	820	117561	0.027691403098345
726	232221	824	174905	0.012913178258743
726	232221	826	203577	-0.13491731946204
726	232221	843	105276	0.0050325714335815
726	232221	849	200508	-0.032626057273424
726	232221	861	232263	0.27929057855918
726	232221	880	183117	0.0030000253009453
726	232221	882	207693	-0.20219873940344
726	232221	911	117589	0.0010518667314909
726	232221	915	174933	-0.12277944456085
726	232221	917	203605	0.24247424790531
726	232221	934	109401	-0.03234201564487
726	232221	938	170841	0.10510792075582
726	232221	960	167772	0.00097029166612414
726	232221	961	246109	0.0027752982819197
726	232221	1065	231801	0.070453895162115
726	232221	1076	230268	-0.18966443517914
726	232221	1104	117645	-0.082751475305195
726	232221	1108	174989	0.2324973419701
726	232221	1110	203661	-0.20397453655419
726	232221	1139	109461	0.08151805223154
726	232221	1143	170901	-0.12385774696998
726	232221	1161	105369	-0.032626057273424
726	232221	1167	200601	-0.11462487710393
726	232221	1183	102300	0.0042756399577989
726	232221	1186	237981	0.2150813439864
726	232221	1273	231861	-0.22177624285278
726	232221	1353	231885	0.13017302799727
726	232221	1394	230361	0.12905137010927
727	112926	727	112926	7.8050601032473
727	112926	728	120094	-0.097668160915864
727	112926	729	123678	0.16371772626849
727	112926	731	177438	-0.3736742481885
727	112926	734	208158	0.0060270040030403
727	112926	735	209694	0.27953288170954
727	112926	760	112941	-0.16981629771233
727	112926	771	96558	0.17312361914233
727	112926	772	111918	0.12023185395946
727	112926	782	112947	0.22464584615627
727	112926	804	63798	0.10512440315589
727	112926	806	109878	-0.10294314274691
727	112926	807	111414	-0.00029073070147568
727	112926	831	105786	-0.20397453655419
727	112926	832	109370	0.025880299347605
727	112926	843	105276	0.023061377933488
727	112926	862	112971	-0.2547244465685
727	112926	884	63822	0.0030000253009453
727	112926	886	109902	-0.0013135108846189
727	112926	887	111438	-0.10317871719187
727	112926	922	105814	0.011556895078032
727	112926	923	109398	0.088342157777153
727	112926	945	105306	0.17504372034856
727	112926	954	81244	-0.0050753112614337
727	112926	962	237918	0.18966443517914
727	112926	1078	113031	0.32596007955583
727	112926	1115	105870	0.081111405081773
727	112926	1116	109454	0.025772944630848
727	112926	1150	105366	-0.22676265605294
727	112926	1170	81306	-0.11462487710393
727	112926	1178	48540	-0.034959644360826
727	112926	1181	80796	0.099584798007364
727	112926	1188	233886	-0.30562488458612
727	112926	1293	111036	0.28308042475581
727	112926	1395	111066	-0.12905137010927
727	112926	1404	109020	-0.1970461780163
728	120094	728	120094	7.9269314431192
728	120094	729	123678	-0.047417755273205
728	120094	732	183582	-0.35745298972232
728	120094	733	185118	-0.20068084997828
728	120094	737	231198	-0.36162024018242
728	120094	761	120109	-0.16981629771233
728	120094	772	111918	-0.029404353461873
728	120094	773	118062	0.027202350922107
728	120094	774	119598	0.022531181754
728	120094	783	120115	0.22464584615627
728	120094	805	95542	-0.029789507430461
728	120094	828	62778	-0.012913178258743
728	120094	831	105786	0.24247424790531
728	120094	833	116538	0.025880299347605
728	120094	841	89404	0.10510792075582
728	120094	850	246078	0.1834031487915
728	120094	863	120139	-0.2547244465685
728	120094	885	95566	0.20219873940344
728	120094	919	62806	0.12277944456085
728	120094	922	105814	-0.19517653453975
728	120094	924	116566	0.088342157777153
728	120094	943	89434	-0.12684735203778
728	120094	952	56668	-0.038687398646738
728	120094	957	104284	-0.10629033010625
728	120094	1071	119164	0.19396251325861
728	120094	1079	120199	0.32596007955583
728	120094	1112	62862	-0.2324973419701
728	120094	1115	105870	0.011556895078032
728	120094	1117	116622	0.025772944630848
728	120094	1148	89494	0.01170827347884
728	120094	1168	56730	0.0050753112614337
728	120094	1173	104346	0.22973291476037
728	120094	1182	87964	0.099584798007364
728	120094	1188	233886	0.13031888865972
728	120094	1287	119226	-0.053226298284668
728	120094	1381	119254	-0.10148484844061
728	120094	1405	116188	-0.1970461780163
729	123678	729	123678	7.9596572542762
729	123678	733	185118	-0.16981629771233
729	123678	735	209694	0.22464584615627
729	123678	736	215838	-0.2547244465685
729	123678	737	231198	0.32596007955583
729	123678	762	123693	-0.16981629771233
729	123678	774	119598	-0.095470840431178
729	123678	784	123699	0.22464584615627
729	123678	807	111414	-0.20759357163523
729	123678	808	117558	0.23933925418045
729	123678	830	95034	-0.13491731946204
729	123678	832	109370	0.24247424790531
729	123678	833	116538	-0.20397453655419
729	123678	840	62268	-0.041148672309872
729	123678	842	92988	0.10510792075582
729	123678	844	108348	-0.12385774696998
729	123678	850	246078	-0.040693505049188
729	123678	864	123723	-0.2547244465685
729	123678	887	111438	0.23933925418045
729	123678	888	117582	-0.089760331392611
729	123678	921	95062	0.24247424790531
729	123678	923	109398	-0.19517653453975
729	123678	924	116566	0.011556895078032
729	123678	942	62298	0.10510792075582
729	123678	944	93018	-0.12684735203778
729	123678	946	108378	0.01170827347884
729	123678	953	60252	-0.038687398646738
729	123678	956	91996	0.0050753112614337
729	123678	962	237918	0.23775997499135
729	123678	1066	123258	0.070453895162115
729	123678	1080	123783	0.32596007955583
729	123678	1114	95118	-0.20397453655419
729	123678	1116	109454	0.011556895078032
729	123678	1117	116622	0.081111405081773
729	123678	1147	62358	-0.12385774696998
729	123678	1149	93078	0.01170827347884
729	123678	1151	108438	0.1763701482592
729	123678	1169	60314	0.0050753112614337
729	123678	1172	92058	0.11462487710393
729	123678	1180	59292	0.034959644360826
729	123678	1187	221598	-0.28670155505139
729	123678	1274	123318	-0.22177624285278
729	123678	1354	123342	0.13017302799727
730	162078	730	162078	7.5929065910801
730	162078	731	177438	-0.096423754402013
730	162078	732	183582	-0.21866852110877
730	162078	733	185118	0.2148699540149
730	162078	734	208158	0.13728127745371
730	162078	735	209694	0.010336226591697
730	162078	736	215838	0.023440358619807
730	162078	763	162093	-0.16981629771233
730	162078	771	96558	0.16067287072553
730	162078	775	161070	0.12023185395946
730	162078	785	162099	0.22464584615627
730	162078	804	63798	-0.09363519486107
730	162078	809	159030	-0.10294314274691
730	162078	810	160566	-0.00029073070147568
730	162078	834	154938	-0.20397453655419
730	162078	835	158522	0.025880299347605
730	162078	845	146748	-0.12385774696998
730	162078	846	154428	0.023061377933488
730	162078	865	162123	-0.2547244465685
730	162078	884	63822	0.10522941533433
730	162078	889	159054	-0.0013135108846189
730	162078	890	160590	-0.10317871719187
730	162078	925	154966	0.011556895078032
730	162078	926	158550	0.088342157777153
730	162078	947	146778	0.01170827347884
730	162078	948	154458	0.17504372034856
730	162078	958	146268	0.10629033010625
730	162078	1081	162183	0.32596007955583
730	162078	1118	155022	0.081111405081773
730	162078	1119	158606	0.025772944630848
730	162078	1152	146838	0.1763701482592
730	162078	1153	154518	-0.22676265605294
730	162078	1174	146330	-0.22973291476037
730	162078	1187	221598	-0.19396251325861
730	162078	1295	160188	0.28308042475581
730	162078	1397	160218	-0.12905137010927
730	162078	1406	158172	-0.1970461780163
731	177438	731	177438	7.4090018114438
731	177438	732	183582	0.072721800154199
731	177438	733	185118	-0.11339391336647
731	177438	734	208158	-0.0051640846243545
731	177438	735	209694	-0.031080190229874
731	177438	737	231198	0.023440358619807
731	177438	764	177453	-0.16981629771233
731	177438	772	111918	0.16067287072553
731	177438	775	161070	0.17312361914233
731	177438	776	175406	0.027202350922107
731	177438	777	176942	0.022531181754
731	177438	786	177459	0.22464584615627
731	177438	811	171318	-0.23933925418045
731	177438	828	62778	-0.027691403098345
731	177438	837	173882	0.025880299347605
731	177438	845	146748	0.10510792075582
731	177438	848	169788	0.023061377933488
731	177438	866	177483	-0.2547244465685
731	177438	891	171342	0.089760331392611
731	177438	919	62806	-0.0010518667314909
731	177438	928	173910	0.088342157777153
731	177438	947	146778	-0.12684735203778
731	177438	950	169818	0.17504372034856
731	177438	962	237918	-0.28308042475581
731	177438	1072	176508	0.19396251325861
731	177438	1082	177543	0.32596007955583
731	177438	1112	62862	0.082751475305195
731	177438	1121	173966	0.025772944630848
731	177438	1152	146838	0.01170827347884
731	177438	1155	169878	-0.22676265605294
731	177438	1178	48540	-0.00097029166612414
731	177438	1184	145308	0.099584798007364
731	177438	1188	233886	0.13434201003207
731	177438	1288	176570	-0.053226298284668
731	177438	1382	176598	-0.10148484844061
731	177438	1408	173532	-0.1970461780163
732	183582	732	183582	7.9609710968389
732	183582	733	185118	0.095408045780954
732	183582	734	208158	-0.43926905547688
732	183582	736	215838	-0.031080190229874
732	183582	737	231198	0.010336226591697
732	183582	765	183597	-0.16981629771233
732	183582	773	118062	0.16067287072553
732	183582	776	175406	-0.029404353461873
732	183582	778	183086	0.022531181754
732	183582	787	183603	0.22464584615627
732	183582	809	159030	-0.029789507430461
732	183582	811	171318	0.20759357163523
732	183582	813	182070	0.00029073070147568
732	183582	834	154938	0.13491731946204
732	183582	839	60732	0.0024687252864359
732	183582	850	246078	-0.1970461780163
732	183582	867	183627	-0.2547244465685
732	183582	889	159054	0.20219873940344
732	183582	891	171342	-0.23933925418045
732	183582	893	182094	0.10317871719187
732	183582	925	154966	-0.24247424790531
732	183582	941	60762	-0.03234201564487
732	183582	952	56668	0.020094400973588
732	183582	960	167772	-0.10629033010625
732	183582	1073	182652	0.19396251325861
732	183582	1083	183687	0.32596007955583
732	183582	1118	155022	0.20397453655419
732	183582	1146	60822	0.08151805223154
732	183582	1168	56730	-0.032626057273424
732	183582	1176	167834	0.22973291476037
732	183582	1185	151452	0.099584798007364
732	183582	1289	182714	-0.053226298284668
732	183582	1297	181692	-0.28308042475581
732	183582	1383	182742	-0.10148484844061
732	183582	1399	181722	0.12905137010927
733	185118	733	185118	7.8165397865223
733	185118	735	209694	-0.43926905547688
733	185118	736	215838	-0.0051640846243545
733	185118	737	231198	0.13728127745371
733	185118	766	185133	-0.16981629771233
733	185118	774	119598	0.16067287072553
733	185118	777	176942	-0.029404353461873
733	185118	778	183086	0.027202350922107
733	185118	788	185139	0.22464584615627
733	185118	810	160566	-0.029789507430461
733	185118	813	182070	0.10294314274691
733	185118	836	170810	0.24247424790531
733	185118	840	62268	0.0024687252864359
733	185118	846	154428	0.10510792075582
733	185118	848	169788	-0.12385774696998
733	185118	850	246078	-0.16616392713667
733	185118	868	185163	-0.2547244465685
733	185118	890	160590	0.20219873940344
733	185118	893	182094	0.0013135108846189
733	185118	927	170838	-0.19517653453975
733	185118	942	62298	-0.03234201564487
733	185118	948	154458	-0.12684735203778
733	185118	950	169818	0.01170827347884
733	185118	959	153436	0.0050753112614337
733	185118	1067	184698	0.070453895162115
733	185118	1084	185223	0.32596007955583
733	185118	1120	170894	0.011556895078032
733	185118	1147	62358	0.08151805223154
733	185118	1153	154518	0.01170827347884
733	185118	1155	169878	0.1763701482592
733	185118	1175	153498	0.11462487710393
733	185118	1179	56220	-0.00097029166612414
733	185118	1188	233886	-0.24314796950767
733	185118	1275	184758	-0.22177624285278
733	185118	1355	184782	0.13017302799727
733	185118	1409	181212	-0.1970461780163
734	208158	734	208158	7.4387664269001
734	208158	735	209694	0.095408045780954
734	208158	736	215838	-0.11339391336647
734	208158	737	231198	0.2148699540149
734	208158	767	208173	-0.16981629771233
734	208158	776	175406	0.2670566006437
734	208158	779	204078	-0.095470840431178
734	208158	780	207662	0.022531181754
734	208158	789	208179	0.22464584615627
734	208158	806	109878	0.09363519486107
734	208158	809	159030	-0.10512440315589
734	208158	815	206646	0.00029073070147568
734	208158	829	93498	-0.027691403098345
734	208158	845	146748	-0.041148672309872
734	208158	849	200508	0.023061377933488
734	208158	869	208203	-0.2547244465685
734	208158	886	109902	-0.10522941533433
734	208158	889	159054	-0.0030000253009453
734	208158	895	206670	0.10317871719187
734	208158	920	93526	-0.0010518667314909
734	208158	947	146778	0.10510792075582
734	208158	951	200538	0.17504372034856
734	208158	954	81244	0.020094400973588
734	208158	962	237918	0.12905137010927
734	208158	1074	207228	0.19396251325861
734	208158	1085	208263	0.32596007955583
734	208158	1113	93582	0.082751475305195
734	208158	1152	146838	-0.12385774696998
734	208158	1156	200598	-0.22676265605294
734	208158	1170	81306	-0.032626057273424
734	208158	1187	221598	-0.10148484844061
734	208158	1290	207290	-0.053226298284668
734	208158	1299	206268	-0.28308042475581
734	208158	1384	207318	-0.10148484844061
734	208158	1401	206298	0.12905137010927
735	209694	735	209694	7.1326732574545
735	209694	736	215838	0.072721800154199
735	209694	737	231198	-0.21866852110877
735	209694	768	209709	-0.16981629771233
735	209694	777	176942	0.2670566006437
735	209694	780	207662	0.027202350922107
735	209694	790	209715	0.22464584615627
735	209694	807	111414	0.09363519486107
735	209694	810	160566	-0.10512440315589
735	209694	814	203574	-0.23933925418045
735	209694	815	206646	0.10294314274691
735	209694	830	95034	-0.027691403098345
735	209694	838	202554	0.20397453655419
735	209694	870	209739	-0.2547244465685
735	209694	887	111438	-0.10522941533433
735	209694	890	160590	-0.0030000253009453
735	209694	894	203598	0.089760331392611
735	209694	895	206670	0.0013135108846189
735	209694	921	95062	-0.0010518667314909
735	209694	929	202582	-0.011556895078032
735	209694	958	146268	0.038687398646738
735	209694	962	237918	0.10882567058951
735	209694	1068	209274	0.070453895162115
735	209694	1086	209799	0.32596007955583
735	209694	1114	95118	0.082751475305195
735	209694	1122	202638	-0.081111405081773
735	209694	1174	146330	-0.0050753112614337
735	209694	1181	80796	-0.00097029166612414
735	209694	1184	145308	-0.034959644360826
735	209694	1187	221598	-0.085579538418486
735	209694	1188	233886	0.011809855241139
735	209694	1276	209334	-0.22177624285278
735	209694	1356	209358	0.13017302799727
735	209694	1411	205788	-0.1970461780163
736	215838	736	215838	7.1420342460349
736	215838	737	231198	-0.096423754402013
736	215838	769	215853	-0.16981629771233
736	215838	778	183086	0.2670566006437
736	215838	780	207662	-0.029404353461873
736	215838	781	214830	0.12023185395946
736	215838	791	215859	0.22464584615627
736	215838	808	117558	0.09363519486107
736	215838	814	203574	0.20759357163523
736	215838	835	158522	0.012913178258743
736	215838	842	92988	0.0024687252864359
736	215838	846	154428	-0.041148672309872
736	215838	849	200508	-0.12385774696998
736	215838	850	246078	0.2470518247657
736	215838	871	215883	-0.2547244465685
736	215838	888	117582	-0.10522941533433
736	215838	894	203598	-0.23933925418045
736	215838	926	158550	-0.12277944456085
736	215838	944	93018	-0.03234201564487
736	215838	948	154458	0.10510792075582
736	215838	951	200538	0.01170827347884
736	215838	955	88924	0.020094400973588
736	215838	1069	215418	0.070453895162115
736	215838	1087	215943	0.32596007955583
736	215838	1119	158606	0.2324973419701
736	215838	1149	93078	0.08151805223154
736	215838	1153	154518	-0.12385774696998
736	215838	1156	200598	0.1763701482592
736	215838	1171	88986	-0.032626057273424
736	215838	1185	151452	-0.034959644360826
736	215838	1187	221598	0.2150813439864
736	215838	1277	215478	-0.22177624285278
736	215838	1300	213948	-0.28308042475581
736	215838	1357	215502	0.13017302799727
736	215838	1402	213978	0.12905137010927
737	231198	737	231198	6.9365326796526
737	231198	770	231213	-0.16981629771233
737	231198	781	214830	0.17312361914233
737	231198	792	231219	0.22464584615627
737	231198	813	182070	0.10512440315589
737	231198	815	206646	0.029789507430461
737	231198	833	116538	0.027691403098345
737	231198	837	173882	0.012913178258743
737	231198	838	202554	-0.13491731946204
737	231198	844	108348	0.0024687252864359
737	231198	848	169788	-0.041148672309872
737	231198	849	200508	0.10510792075582
737	231198	850	246078	-0.095572515008206
737	231198	872	231243	-0.2547244465685
737	231198	893	182094	0.0030000253009453
737	231198	895	206670	-0.20219873940344
737	231198	924	116566	0.0010518667314909
737	231198	928	173910	-0.12277944456085
737	231198	929	202582	0.24247424790531
737	231198	946	108378	-0.03234201564487
737	231198	950	169818	0.10510792075582
737	231198	951	200538	-0.12684735203778
737	231198	957	104284	0.020094400973588
737	231198	960	167772	-0.038687398646738
737	231198	962	237918	0.11162337150766
737	231198	1070	230778	0.070453895162115
737	231198	1076	230268	-0.19396251325861
737	231198	1088	231303	0.32596007955583
737	231198	1117	116622	-0.082751475305195
737	231198	1121	173966	0.2324973419701
737	231198	1122	202638	-0.20397453655419
737	231198	1151	108438	0.08151805223154
737	231198	1155	169878	-0.12385774696998
737	231198	1156	200598	0.01170827347884
737	231198	1173	104346	-0.032626057273424
737	231198	1176	167834	0.0050753112614337
737	231198	1183	102300	0.00097029166612414
737	231198	1188	233886	0.1126036964378
737	231198	1278	230838	-0.22177624285278
737	231198	1292	230330	0.053226298284668
737	231198	1358	230862	0.13017302799727
737	231198	1386	230358	0.10148484844061
738	57123	738	57123	7.9933921927925
738	57123	739	81699	-0.43926905547688
738	57123	740	48933	0.20829654935808
738	57123	741	32550	0.054868551345929
738	57123	743	186663	0.030290063672225
738	57123	750	32553	-0.11361629964986
738	57123	751	121131	0.11498965414601
738	57123	754	185643	-0.077186229395082
738	57123	783	120115	-0.22014256572371
738	57123	787	183603	0.077796406711684
738	57123	788	185139	0.092255189619649
738	57123	851	48963	-0.1020469223526
738	57123	963	63843	0.11162337150766
738	57123	967	117603	0.28308042475581
738	57123	970	171363	-0.23775997499135
738	57123	972	182115	-0.18966443517914
738	57123	1008	56682	0.12785206202365
738	57123	1029	56689	-0.1657483653351
738	57123	1039	56178	-0.30562488458612
738	57123	1077	32643	0.26091679452385
738	57123	1189	62883	-0.2150813439864
738	57123	1192	105891	-0.24314796950767
738	57123	1194	116643	-0.19396251325861
738	57123	1195	155043	0.28670155505139
738	57123	1197	170915	0.13031888865972
738	57123	1211	56742	-0.38444072154618
738	57123	1221	56745	0.070675340448431
738	57123	1231	56234	0.13031888865972
738	57123	1251	56241	0.13434201003207
738	57123	1260	55218	0.13136508197123
738	57123	1414	53217	-0.1970461780163
739	81699	739	81699	8.0107739817742
739	81699	740	48933	0.043562154251392
739	81699	741	32550	-0.02200553580194
739	81699	745	211239	0.030290063672225
739	81699	750	32553	0.06702788956399
739	81699	756	210219	-0.077186229395082
739	81699	782	112947	-0.18937016041996
739	81699	789	208179	0.077796406711684
739	81699	790	209715	0.092255189619649
739	81699	851	48963	0.22475759024513
739	81699	964	95587	0.0027752982819197
739	81699	965	109923	0.10882567058951
739	81699	966	111459	0.12905137010927
739	81699	973	203619	-0.13136508197123
739	81699	974	206691	-0.18966443517914
739	81699	1010	81258	0.12785206202365
739	81699	1031	81265	-0.1657483653351
739	81699	1041	80754	-0.30562488458612
739	81699	1077	32643	-0.17674736783183
739	81699	1190	93603	-0.085579538418486
739	81699	1191	95139	-0.10148484844061
739	81699	1192	105891	0.011809855241139
739	81699	1193	109475	-0.053226298284668
739	81699	1199	202659	0.30562488458612
739	81699	1213	81318	-0.38444072154618
739	81699	1223	81321	0.070675340448431
739	81699	1233	80810	0.13031888865972
739	81699	1253	80817	0.13434201003207
739	81699	1261	79794	0.13136508197123
739	81699	1415	77793	-0.1970461780163
739	81699	1419	73698	-0.092255189619649
740	48933	740	48933	6.8731078647123
740	48933	741	32550	0.033317370216982
740	48933	750	32553	0.21976950121431
740	48933	760	112941	0.11498965414601
740	48933	764	177453	-0.077186229395082
740	48933	794	111925	-0.22014256572371
740	48933	798	175413	0.077796406711684
740	48933	799	176949	0.092255189619649
740	48933	851	48963	-0.0051640846243545
740	48933	852	32581	-0.0033667351995524
740	48933	975	62821	0.0027752982819197
740	48933	978	105829	-0.062809906863828
740	48933	979	109413	0.28308042475581
740	48933	983	170853	-0.13136508197123
740	48933	984	173925	-0.18966443517914
740	48933	1018	48492	0.12785206202365
740	48933	1048	47988	-0.30562488458612
740	48933	1200	60837	-0.085579538418486
740	48933	1201	62373	-0.10148484844061
740	48933	1204	105381	-0.13434201003207
740	48933	1205	108453	-0.19396251325861
740	48933	1206	146853	0.28670155505139
740	48933	1209	169893	0.30562488458612
740	48933	1240	48044	0.13031888865972
740	48933	1250	48561	0.048797665753318
740	48933	1267	47028	0.13136508197123
740	48933	1413	47073	0.12905137010927
740	48933	1426	40932	-0.092255189619649
741	32550	741	32550	6.7916423195351
741	32550	771	96558	0.11498965414601
741	32550	775	161070	-0.077186229395082
741	32550	804	63798	0.18937016041996
741	32550	805	95542	-0.22014256572371
741	32550	809	159030	0.077796406711684
741	32550	810	160566	0.092255189619649
741	32550	852	32581	-0.35745298972232
741	32550	986	60774	-0.10882567058951
741	32550	987	62310	-0.12905137010927
741	32550	988	89446	-0.062809906863828
741	32550	989	93030	0.28308042475581
741	32550	992	146790	0.23775997499135
741	32550	993	154470	-0.13136508197123
741	32550	994	157542	-0.18966443517914
741	32550	1047	32116	0.1657483653351
741	32550	1077	32643	-0.0060270040030403
741	32550	1211	56742	-0.011809855241139
741	32550	1212	60326	0.053226298284668
741	32550	1213	81318	0.24314796950767
741	32550	1214	88998	-0.13434201003207
741	32550	1215	92070	-0.19396251325861
741	32550	1217	146342	-0.13031888865972
741	32550	1218	153510	0.30562488458612
741	32550	1239	32172	-0.070675340448431
741	32550	1258	32178	0.048797665753318
741	32550	1266	31668	-0.13434201003207
741	32550	1417	30690	0.12905137010927
741	32550	1425	28644	0.1970461780163
742	125223	742	125223	7.2500752977484
742	125223	743	186663	-0.16981629771233
742	125223	744	189735	-0.3736742481885
742	125223	745	211239	0.22464584615627
742	125223	747	221991	0.27953288170954
742	125223	748	232743	-0.32596007955583
742	125223	751	121131	0.17312361914233
742	125223	752	124203	-0.11575707893211
742	125223	760	112941	0.10512440315589
742	125223	762	123693	0.29376643997453
742	125223	771	96558	0.027691403098345
742	125223	773	118062	0.082751475305195
742	125223	782	112947	0.029789507430461
742	125223	784	123699	-0.14847979484869
742	125223	793	96565	0.012913178258743
742	125223	795	118069	-0.2324973419701
742	125223	804	63798	0.0024687252864359
742	125223	806	109878	-0.08151805223154
742	125223	808	117558	0.10614402324326
742	125223	853	121159	0.027202350922107
742	125223	854	124231	0.010691434378594
742	125223	963	63843	-0.10510792075582
742	125223	965	109923	0.01170827347884
742	125223	967	117603	0.17504372034856
742	125223	976	93541	0.0050753112614337
742	125223	979	109413	0.10629033010625
742	125223	986	60774	0.00097029166612414
742	125223	989	93030	0.027998526394141
742	125223	1078	113031	0.10294314274691
742	125223	1080	123783	-0.20978109088437
742	125223	1190	93603	0.11462487710393
742	125223	1193	109475	-0.22973291476037
742	125223	1200	60837	0.034959644360826
742	125223	1203	93093	-0.099584798007364
742	125223	1212	60326	-0.019038497266847
742	125223	1220	246183	0.30562488458612
742	125223	1274	123318	-0.13136508197123
742	125223	1420	123363	0.12905137010927
742	125223	1434	117222	-0.092255189619649
743	186663	743	186663	6.8719925383026
743	186663	744	189735	0.090455900040307
743	186663	745	211239	-0.43926905547688
743	186663	746	218407	0.10611859300808
743	186663	748	232743	-0.13728127745371
743	186663	749	234279	-0.010336226591697
743	186663	751	121131	0.033317370216982
743	186663	753	178475	0.26210229076249
743	186663	754	185643	-0.11575707893211
743	186663	763	162093	0.11361629964986
743	186663	765	183597	-0.17674736783183
743	186663	766	185133	0.29376643997453
743	186663	778	183086	0.19032644220127
743	186663	785	162099	-0.10107046579909
743	186663	787	183603	0.26091679452385
743	186663	788	185139	-0.14847979484869
743	186663	800	183093	-0.22671108460767
743	186663	804	63798	0.0037700448021603
743	186663	811	171318	-0.08151805223154
743	186663	853	121159	0.24293715777466
743	186663	855	178503	-0.1020469223526
743	186663	856	185671	0.010691434378594
743	186663	963	63843	0.03234201564487
743	186663	970	171363	0.01170827347884
743	186663	981	154981	0.0050753112614337
743	186663	983	170853	0.10629033010625
743	186663	993	154470	0.027998526394141
743	186663	1081	162183	0.26091679452385
743	186663	1083	183687	0.10827429422544
743	186663	1084	185223	-0.20978109088437
743	186663	1195	155043	0.11462487710393
743	186663	1197	170915	-0.22973291476037
743	186663	1207	154533	-0.099584798007364
743	186663	1211	56742	-0.0042756399577989
743	186663	1220	246183	-0.19396251325861
743	186663	1275	184758	-0.13136508197123
743	186663	1421	184803	0.12905137010927
743	186663	1429	182757	0.1970461780163
744	189735	744	189735	7.0898922743651
744	189735	746	218407	-0.34947905750165
744	189735	747	221991	-0.031080190229874
744	189735	748	232743	0.27929057855918
744	189735	752	124203	0.033317370216982
744	189735	754	185643	0.17312361914233
744	189735	755	189227	-0.055235540124674
744	189735	764	177453	0.10512440315589
744	189735	765	183597	0.0030000253009453
744	189735	775	161070	0.027691403098345
744	189735	776	175406	0.0010518667314909
744	189735	786	177459	0.029789507430461
744	189735	787	183603	-0.20219873940344
744	189735	797	161077	0.012913178258743
744	189735	798	175413	-0.12277944456085
744	189735	809	159030	-0.03234201564487
744	189735	813	182070	0.10614402324326
744	189735	854	124231	0.24293715777466
744	189735	856	185671	0.027202350922107
744	189735	857	189255	-0.10408487750003
744	189735	968	159075	0.12684735203778
744	189735	972	182115	0.17504372034856
744	189735	975	62821	0.020094400973588
744	189735	984	173925	0.10629033010625
744	189735	986	60774	-0.0047315523524787
744	189735	994	157542	0.027998526394141
744	189735	1055	188790	-0.30562488458612
744	189735	1082	177543	0.10294314274691
744	189735	1083	183687	0.0013135108846189
744	189735	1189	62883	-0.032626057273424
744	189735	1198	173987	-0.22973291476037
744	189735	1200	60837	0.00097029166612414
744	189735	1208	157605	-0.099584798007364
744	189735	1220	246183	-0.13434201003207
744	189735	1247	188846	0.13031888865972
744	189735	1271	188853	0.13434201003207
744	189735	1437	181734	-0.092255189619649
745	211239	745	211239	7.4596315103542
745	211239	746	218407	-0.097668160915864
745	211239	747	221991	0.16371772626849
745	211239	748	232743	0.21866852110877
745	211239	749	234279	-0.2148699540149
745	211239	753	178475	0.11510450678773
745	211239	756	210219	-0.11575707893211
745	211239	760	112941	0.02200553580194
745	211239	763	162093	-0.06702788956399
745	211239	767	208173	-0.17674736783183
745	211239	768	209709	0.29376643997453
745	211239	771	96558	-0.0081976555581858
745	211239	779	204078	-0.082751475305195
745	211239	780	207662	0.19032644220127
745	211239	782	112947	-0.054868551345929
745	211239	785	162099	0.11361629964986
745	211239	789	208179	0.26091679452385
745	211239	790	209715	-0.14847979484869
745	211239	793	96565	0.021721022220612
745	211239	801	204085	0.2324973419701
745	211239	802	207669	-0.22671108460767
745	211239	814	203574	-0.10614402324326
745	211239	855	178503	0.22475759024513
745	211239	858	210247	0.010691434378594
745	211239	973	203619	-0.17504372034856
745	211239	992	146790	-0.00097029166612414
745	211239	1078	113031	-0.045678346128306
745	211239	1081	162183	-0.17674736783183
745	211239	1085	208263	0.10827429422544
745	211239	1086	209799	-0.20978109088437
745	211239	1206	146853	-0.034959644360826
745	211239	1213	81318	-0.0042756399577989
745	211239	1217	146342	0.019038497266847
745	211239	1276	209334	-0.13136508197123
745	211239	1422	209379	0.12905137010927
745	211239	1430	207333	0.1970461780163
745	211239	1438	203238	0.092255189619649
746	218407	746	218407	6.887596105628
746	218407	747	221991	-0.047417755273205
746	218407	748	232743	-0.19122218734651
746	218407	749	234279	0.091620856238547
746	218407	754	185643	0.11510450678773
746	218407	756	210219	0.26210229076249
746	218407	757	216363	-0.0033667351995524
746	218407	758	217899	-0.055235540124674
746	218407	761	120109	0.02200553580194
746	218407	775	161070	-0.021721022220612
746	218407	779	204078	0.0010518667314909
746	218407	781	214830	0.19032644220127
746	218407	783	120115	-0.054868551345929
746	218407	797	161077	0.030825660441193
746	218407	801	204085	-0.12277944456085
746	218407	803	214837	-0.22671108460767
746	218407	805	95542	0.0037700448021603
746	218407	856	185671	0.22475759024513
746	218407	858	210247	-0.1020469223526
746	218407	859	216391	0.1198196051613
746	218407	860	217927	-0.10408487750003
746	218407	964	95587	0.03234201564487
746	218407	981	154981	-0.038687398646738
746	218407	985	202597	0.10629033010625
746	218407	988	89446	-0.0047315523524787
746	218407	1056	217462	-0.30562488458612
746	218407	1079	120199	-0.045678346128306
746	218407	1195	155043	0.0050753112614337
746	218407	1199	202659	-0.22973291476037
746	218407	1202	89509	0.00097029166612414
746	218407	1218	153510	0.019038497266847
746	218407	1220	246183	0.053226298284668
746	218407	1248	217518	0.13031888865972
746	218407	1272	217525	0.13434201003207
746	218407	1431	214501	0.1970461780163
747	221991	747	221991	6.2407711692829
747	221991	749	234279	0.0045046867509545
747	221991	755	189227	0.11510450678773
747	221991	758	217899	0.17312361914233
747	221991	762	123693	0.02200553580194
747	221991	768	209709	0.10512440315589
747	221991	769	215853	0.0030000253009453
747	221991	780	207662	0.0010518667314909
747	221991	781	214830	-0.082751475305195
747	221991	784	123699	-0.054868551345929
747	221991	790	209715	0.029789507430461
747	221991	791	215859	-0.20219873940344
747	221991	802	207669	-0.12277944456085
747	221991	803	214837	0.2324973419701
747	221991	810	160566	-0.0024687252864359
747	221991	815	206646	0.08151805223154
747	221991	857	189255	0.22475759024513
747	221991	860	217927	0.027202350922107
747	221991	969	160611	0.10510792075582
747	221991	974	206691	-0.01170827347884
747	221991	977	95077	0.020094400973588
747	221991	982	158565	-0.038687398646738
747	221991	989	93030	-0.0047315523524787
747	221991	994	157542	0.00097029166612414
747	221991	1027	221550	-0.12785206202365
747	221991	1053	221557	0.1657483653351
747	221991	1080	123783	-0.045678346128306
747	221991	1086	209799	0.10294314274691
747	221991	1087	215943	0.0013135108846189
747	221991	1191	95139	-0.032626057273424
747	221991	1196	158627	0.0050753112614337
747	221991	1203	93093	0.00097029166612414
747	221991	1208	157605	0.034959644360826
747	221991	1215	92070	0.0042756399577989
747	221991	1220	246183	-0.011809855241139
747	221991	1245	221613	-0.070675340448431
747	221991	1264	221619	0.048797665753318
747	221991	1440	213990	-0.092255189619649
748	232743	748	232743	6.9180169976931
748	232743	749	234279	0.095408045780954
748	232743	757	216363	0.21976950121431
748	232743	759	232235	-0.055235540124674
748	232743	765	183597	0.06702788956399
748	232743	767	208173	-0.11361629964986
748	232743	770	231213	-0.29376643997453
748	232743	773	118062	0.0081976555581858
748	232743	776	175406	-0.021721022220612
748	232743	779	204078	0.027691403098345
748	232743	787	183603	-0.11361629964986
748	232743	789	208179	0.10107046579909
748	232743	792	231219	0.14847979484869
748	232743	795	118069	-0.021721022220612
748	232743	798	175413	0.030825660441193
748	232743	801	204085	0.012913178258743
748	232743	806	109878	0.0037700448021603
748	232743	811	171318	0.0024687252864359
748	232743	859	216391	-0.0033667351995524
748	232743	861	232263	-0.10408487750003
748	232743	965	109923	0.03234201564487
748	232743	970	171363	-0.10510792075582
748	232743	978	105829	-0.020094400973588
748	232743	996	200550	-0.027998526394141
748	232743	1057	231798	-0.30562488458612
748	232743	1083	183687	0.17674736783183
748	232743	1085	208263	-0.26091679452385
748	232743	1088	231303	0.20978109088437
748	232743	1192	105891	0.032626057273424
748	232743	1210	200613	0.099584798007364
748	232743	1219	167846	0.019038497266847
748	232743	1220	246183	0.10148484844061
748	232743	1249	231854	0.13031888865972
748	232743	1273	231861	0.13434201003207
748	232743	1278	230838	0.13136508197123
748	232743	1424	230883	-0.12905137010927
749	234279	749	234279	6.2297329577385
749	234279	758	217899	0.21976950121431
749	234279	759	232235	-0.0033667351995524
749	234279	766	185133	0.06702788956399
749	234279	768	209709	-0.11361629964986
749	234279	770	231213	0.17674736783183
749	234279	774	119598	0.0081976555581858
749	234279	777	176942	-0.021721022220612
749	234279	788	185139	-0.11361629964986
749	234279	790	209715	0.10107046579909
749	234279	792	231219	-0.26091679452385
749	234279	796	119605	-0.021721022220612
749	234279	799	176949	0.030825660441193
749	234279	807	111414	0.0037700448021603
749	234279	814	203574	0.03234201564487
749	234279	860	217927	-0.0033667351995524
749	234279	861	232263	0.1198196051613
749	234279	966	111459	0.03234201564487
749	234279	973	203619	-0.12684735203778
749	234279	983	170853	-0.038687398646738
749	234279	985	202597	0.0050753112614337
749	234279	990	105318	-0.0047315523524787
749	234279	995	169830	0.00097029166612414
749	234279	1028	233838	-0.12785206202365
749	234279	1054	233845	0.1657483653351
749	234279	1084	185223	0.17674736783183
749	234279	1086	209799	-0.26091679452385
749	234279	1088	231303	-0.10827429422544
749	234279	1197	170915	0.0050753112614337
749	234279	1199	202659	0.11462487710393
749	234279	1204	105381	0.00097029166612414
749	234279	1209	169893	0.034959644360826
749	234279	1216	104358	0.0042756399577989
749	234279	1220	246183	0.085579538418486
749	234279	1246	233901	-0.070675340448431
749	234279	1265	233907	0.048797665753318
749	234279	1432	230373	0.1970461780163
750	32553	750	32553	7.0272955197668
750	32553	763	162093	-0.030290063672225
750	32553	816	63801	0.18937016041996
750	32553	817	95545	-0.22014256572371
750	32553	821	159033	0.077796406711684
750	32553	822	160569	0.092255189619649
750	32553	852	32581	-0.19122218734651
750	32553	997	60777	-0.10882567058951
750	32553	998	62313	-0.12905137010927
750	32553	999	89449	-0.062809906863828
750	32553	1000	93033	0.28308042475581
750	32553	1003	146793	0.23775997499135
750	32553	1004	154473	-0.13136508197123
750	32553	1005	157545	-0.18966443517914
750	32553	1058	31608	-0.30562488458612
750	32553	1077	32643	-0.13728127745371
750	32553	1221	56745	-0.011809855241139
750	32553	1222	60329	0.053226298284668
750	32553	1223	81321	0.24314796950767
750	32553	1224	89001	-0.13434201003207
750	32553	1225	92073	-0.19396251325861
750	32553	1227	146345	-0.13031888865972
750	32553	1228	153513	0.30562488458612
750	32553	1239	32172	0.38444072154618
750	32553	1279	30648	0.13136508197123
750	32553	1412	31713	0.10148484844061
750	32553	1441	24552	-0.092255189619649
751	121131	751	121131	7.3487703602619
751	121131	752	124203	0.090455900040307
751	121131	754	185643	-0.3736742481885
751	121131	757	216363	0.0060270040030403
751	121131	758	217899	0.27953288170954
751	121131	759	232235	-0.36162024018242
751	121131	760	112941	0.20829654935808
751	121131	761	120109	0.070503945593888
751	121131	771	96558	0.054868551345929
751	121131	773	118062	0.045678346128306
751	121131	774	119598	0.10231705957311
751	121131	782	112947	0.15551434808911
751	121131	783	120115	0.0029310527548331
751	121131	816	63801	-0.030825660441193
751	121131	820	117561	-0.22671108460767
751	121131	831	105786	-0.08151805223154
751	121131	853	121159	-0.19122218734651
751	121131	862	112971	-0.1020469223526
751	121131	863	120139	0.010691434378594
751	121131	963	63843	0.12277944456085
751	121131	967	117603	0.088342157777153
751	121131	999	89449	0.0050753112614337
751	121131	1001	105321	0.10629033010625
751	121131	1008	56682	0.00097029166612414
751	121131	1011	88938	0.027998526394141
751	121131	1017	246123	0.18966443517914
751	121131	1089	96651	0.26091679452385
751	121131	1091	118155	0.10827429422544
751	121131	1092	119691	-0.20978109088437
751	121131	1192	105891	-0.1763701482592
751	121131	1221	56745	0.034959644360826
751	121131	1224	89001	-0.099584798007364
751	121131	1231	56234	-0.019038497266847
751	121131	1287	119226	-0.13136508197123
751	121131	1443	117225	0.1970461780163
752	124203	752	124203	7.4285273513914
752	124203	754	185643	-0.16981629771233
752	124203	755	189227	-0.20068084997828
752	124203	756	210219	0.22464584615627
752	124203	757	216363	-0.2547244465685
752	124203	761	120109	0.2670566006437
752	124203	762	123693	-0.10463571626008
752	124203	772	111918	0.09363519486107
752	124203	773	118062	-0.10522941533433
752	124203	783	120115	-0.029404353461873
752	124203	784	123699	0.11676318867404
752	124203	817	95545	0.012913178258743
752	124203	818	109881	-0.12277944456085
752	124203	828	62778	0.0024687252864359
752	124203	829	93498	-0.03234201564487
752	124203	833	116538	0.10614402324326
752	124203	854	124231	-0.19122218734651
752	124203	863	120139	0.027202350922107
752	124203	864	123723	-0.10408487750003
752	124203	964	95587	0.24247424790531
752	124203	965	109923	-0.19517653453975
752	124203	997	60777	0.038687398646738
752	124203	1002	108393	0.10629033010625
752	124203	1012	92010	0.027998526394141
752	124203	1017	246123	0.13136508197123
752	124203	1066	123258	-0.30562488458612
752	124203	1090	112011	0.10294314274691
752	124203	1091	118155	0.0013135108846189
752	124203	1189	62883	-0.12385774696998
752	124203	1190	93603	0.01170827347884
752	124203	1194	116643	0.22676265605294
752	124203	1225	92073	-0.099584798007364
752	124203	1232	59306	-0.019038497266847
752	124203	1238	237995	0.13031888865972
752	124203	1282	123321	0.13434201003207
752	124203	1420	123363	-0.10148484844061
752	124203	1452	116202	-0.092255189619649
753	178475	753	178475	6.6753427981572
753	178475	754	185643	-0.097668160915864
753	178475	755	189227	0.16371772626849
753	178475	756	210219	0.10611859300808
753	178475	759	232235	0.023440358619807
753	178475	760	112941	0.0095389763376564
753	178475	763	162093	0.11510450678773
753	178475	764	177453	0.070503945593888
753	178475	776	175406	0.045678346128306
753	178475	777	176942	0.10231705957311
753	178475	782	112947	0.08343630757759
753	178475	785	162099	0.26210229076249
753	178475	786	177459	0.0029310527548331
753	178475	816	63801	0.021721022220612
753	178475	823	171321	0.2324973419701
753	178475	824	174905	-0.22671108460767
753	178475	836	170810	-0.10614402324326
753	178475	855	178503	-0.19122218734651
753	178475	862	112971	0.24293715777466
753	178475	865	162123	-0.0033667351995524
753	178475	866	177483	0.010691434378594
753	178475	963	63843	-0.0010518667314909
753	178475	970	171363	0.011556895078032
753	178475	971	174947	0.088342157777153
753	178475	1003	146793	0.0050753112614337
753	178475	1014	146282	0.027998526394141
753	178475	1094	175499	0.10827429422544
753	178475	1095	177035	-0.20978109088437
753	178475	1197	170915	-0.22676265605294
753	178475	1227	146345	-0.099584798007364
753	178475	1230	48554	-0.0042756399577989
753	178475	1238	237995	-0.19396251325861
753	178475	1288	176570	-0.13136508197123
753	178475	1445	174569	0.1970461780163
753	178475	1454	170474	0.092255189619649
754	185643	754	185643	7.5354051560391
754	185643	755	189227	-0.047417755273205
754	185643	756	210219	-0.43926905547688
754	185643	757	216363	-0.0051640846243545
754	185643	758	217899	-0.031080190229874
754	185643	761	120109	0.0095389763376564
754	185643	764	177453	0.20829654935808
754	185643	765	183597	0.22475759024513
754	185643	766	185133	-0.10463571626008
754	185643	775	161070	0.054868551345929
754	185643	783	120115	0.08343630757759
754	185643	786	177459	0.15551434808911
754	185643	787	183603	-0.1020469223526
754	185643	788	185139	0.11676318867404
754	185643	823	171321	-0.12277944456085
754	185643	825	182073	-0.22671108460767
754	185643	828	62778	0.0037700448021603
754	185643	834	154938	-0.03234201564487
754	185643	856	185671	-0.19122218734651
754	185643	863	120139	0.24293715777466
754	185643	866	177483	-0.1020469223526
754	185643	867	183627	0.1198196051613
754	185643	868	185163	-0.10408487750003
754	185643	970	171363	-0.19517653453975
754	185643	972	182115	0.088342157777153
754	185643	1006	169833	0.10629033010625
754	185643	1008	56682	-0.0047315523524787
754	185643	1015	153450	0.027998526394141
754	185643	1017	246123	-0.28308042475581
754	185643	1067	184698	-0.30562488458612
754	185643	1093	161163	0.26091679452385
754	185643	1189	62883	0.08151805223154
754	185643	1195	155043	0.01170827347884
754	185643	1221	56745	0.00097029166612414
754	185643	1228	153513	-0.099584798007364
754	185643	1283	184761	0.13434201003207
754	185643	1421	184803	-0.10148484844061
754	185643	1446	181737	0.1970461780163
755	189227	755	189227	7.5227599478554
755	189227	758	217899	-0.34947905750165
755	189227	759	232235	0.27929057855918
755	189227	762	123693	0.0095389763376564
755	189227	766	185133	0.2670566006437
755	189227	777	176942	0.09363519486107
755	189227	778	183086	-0.10522941533433
755	189227	784	123699	0.08343630757759
755	189227	788	185139	-0.029404353461873
755	189227	822	160569	0.012913178258743
755	189227	824	174905	-0.12277944456085
755	189227	825	182073	0.2324973419701
755	189227	835	158522	-0.03234201564487
755	189227	837	173882	0.08151805223154
755	189227	857	189255	-0.19122218734651
755	189227	864	123723	0.24293715777466
755	189227	868	185163	0.027202350922107
755	189227	969	160611	0.24247424790531
755	189227	971	174947	-0.19517653453975
755	189227	972	182115	0.011556895078032
755	189227	998	62313	0.020094400973588
755	189227	1005	157545	-0.0050753112614337
755	189227	1009	60266	-0.0047315523524787
755	189227	1017	246123	0.062809906863828
755	189227	1063	188793	0.1657483653351
755	189227	1095	177035	0.10294314274691
755	189227	1096	183179	0.0013135108846189
755	189227	1196	158627	0.01170827347884
755	189227	1198	173987	0.1763701482592
755	189227	1222	60329	0.00097029166612414
755	189227	1232	59306	0.0042756399577989
755	189227	1238	237995	-0.24314796950767
755	189227	1247	188846	-0.38444072154618
755	189227	1456	181226	-0.092255189619649
756	210219	756	210219	7.3578975905924
756	210219	757	216363	0.072721800154199
756	210219	758	217899	-0.11339391336647
756	210219	764	177453	0.043562154251392
756	210219	767	208173	0.22475759024513
756	210219	768	209709	-0.10463571626008
756	210219	772	111918	0.0053277454839832
756	210219	775	161070	-0.02200553580194
756	210219	779	204078	0.10522941533433
756	210219	786	177459	0.20829654935808
756	210219	789	208179	-0.1020469223526
756	210219	790	209715	0.11676318867404
756	210219	817	95545	0.021721022220612
756	210219	827	206649	-0.22671108460767
756	210219	838	202554	-0.10614402324326
756	210219	858	210247	-0.19122218734651
756	210219	866	177483	0.22475759024513
756	210219	869	208203	0.1198196051613
756	210219	870	209739	-0.10408487750003
756	210219	964	95587	-0.0010518667314909
756	210219	974	206691	0.088342157777153
756	210219	1003	146793	-0.038687398646738
756	210219	1010	81258	-0.0047315523524787
756	210219	1068	209274	-0.30562488458612
756	210219	1090	112011	-0.045678346128306
756	210219	1093	161163	-0.17674736783183
756	210219	1097	204171	-0.0013135108846189
756	210219	1199	202659	-0.22676265605294
756	210219	1223	81321	0.00097029166612414
756	210219	1236	145322	0.019038497266847
756	210219	1238	237995	0.053226298284668
756	210219	1284	209337	0.13434201003207
756	210219	1422	209379	-0.10148484844061
756	210219	1448	206313	0.1970461780163
756	210219	1457	202218	0.092255189619649
757	216363	757	216363	7.1048142509413
757	216363	758	217899	0.095408045780954
757	216363	759	232235	0.091620856238547
757	216363	765	183597	0.043562154251392
757	216363	767	208173	0.20829654935808
757	216363	769	215853	-0.10463571626008
757	216363	773	118062	0.0053277454839832
757	216363	779	204078	-0.09363519486107
757	216363	781	214830	-0.10231705957311
757	216363	787	183603	0.20829654935808
757	216363	789	208179	0.15551434808911
757	216363	791	215859	0.11676318867404
757	216363	821	159033	0.030825660441193
757	216363	829	93498	0.0037700448021603
757	216363	834	154938	0.0024687252864359
757	216363	859	216391	-0.19122218734651
757	216363	867	183627	0.22475759024513
757	216363	869	208203	-0.1020469223526
757	216363	871	215883	-0.10408487750003
757	216363	968	159075	-0.12277944456085
757	216363	999	89449	-0.020094400973588
757	216363	1007	200553	0.10629033010625
757	216363	1017	246123	0.12905137010927
757	216363	1069	215418	-0.30562488458612
757	216363	1091	118155	-0.045678346128306
757	216363	1097	204171	-0.10294314274691
757	216363	1099	214923	0.20978109088437
757	216363	1190	93603	0.08151805223154
757	216363	1195	155043	-0.12385774696998
757	216363	1237	151466	0.019038497266847
757	216363	1285	215481	0.13434201003207
757	216363	1291	214458	0.13136508197123
757	216363	1423	215523	-0.10148484844061
758	217899	758	217899	7.0807334121037
758	217899	759	232235	-0.19122218734651
758	217899	766	185133	0.043562154251392
758	217899	768	209709	0.20829654935808
758	217899	769	215853	0.22475759024513
758	217899	774	119598	0.0053277454839832
758	217899	781	214830	-0.045678346128306
758	217899	788	185139	0.20829654935808
758	217899	790	209715	0.15551434808911
758	217899	791	215859	-0.1020469223526
758	217899	822	160569	0.030825660441193
758	217899	826	203577	-0.12277944456085
758	217899	830	95034	0.0037700448021603
758	217899	838	202554	0.08151805223154
758	217899	860	217927	-0.19122218734651
758	217899	868	185163	0.22475759024513
758	217899	870	209739	-0.1020469223526
758	217899	871	215883	0.1198196051613
758	217899	969	160611	-0.12277944456085
758	217899	973	203619	-0.19517653453975
758	217899	1004	154473	-0.038687398646738
758	217899	1011	88938	-0.0047315523524787
758	217899	1015	153450	0.00097029166612414
758	217899	1017	246123	0.10882567058951
758	217899	1064	217465	0.1657483653351
758	217899	1092	119691	-0.045678346128306
758	217899	1099	214923	-0.10827429422544
758	217899	1191	95139	0.08151805223154
758	217899	1199	202659	0.1763701482592
758	217899	1224	89001	0.00097029166612414
758	217899	1228	153513	0.034959644360826
758	217899	1234	87978	0.0042756399577989
758	217899	1248	217518	-0.38444072154618
758	217899	1449	213993	0.1970461780163
759	232235	759	232235	7.1982116097094
759	232235	769	215853	0.11510450678773
759	232235	770	231213	0.070503945593888
759	232235	778	183086	0.02200553580194
759	232235	780	207662	-0.054868551345929
759	232235	791	215859	0.26210229076249
759	232235	792	231219	0.0029310527548331
759	232235	820	117561	-0.021721022220612
759	232235	824	174905	0.030825660441193
759	232235	826	203577	0.012913178258743
759	232235	832	109370	0.0037700448021603
759	232235	836	170810	0.0024687252864359
759	232235	861	232263	-0.19122218734651
759	232235	871	215883	-0.0033667351995524
759	232235	872	231243	0.010691434378594
759	232235	967	117603	0.0010518667314909
759	232235	971	174947	-0.12277944456085
759	232235	973	203619	0.24247424790531
759	232235	1001	105321	-0.020094400973588
759	232235	1007	200553	0.0050753112614337
759	232235	1016	167786	0.00097029166612414
759	232235	1017	246123	0.0027752982819197
759	232235	1065	231801	0.1657483653351
759	232235	1096	183179	0.17674736783183
759	232235	1098	207755	-0.26091679452385
759	232235	1193	109475	0.08151805223154
759	232235	1197	170915	-0.12385774696998
759	232235	1229	167849	0.034959644360826
759	232235	1235	102314	0.0042756399577989
759	232235	1238	237995	0.2150813439864
759	232235	1249	231854	-0.38444072154618
759	232235	1292	230330	0.13136508197123
760	112941	760	112941	7.629259974416
760	112941	761	120109	-0.097668160915864
760	112941	762	123693	0.16371772626849
760	112941	764	177453	-0.3736742481885
760	112941	767	208173	0.0060270040030403
760	112941	768	209709	0.27953288170954
760	112941	771	96558	0.033317370216982
760	112941	772	111918	0.28168313445788
760	112941	782	112947	-0.43926905547688
760	112941	793	96565	0.26210229076249
760	112941	794	111925	0.0029310527548331
760	112941	816	63801	0.11361629964986
760	112941	818	109881	-0.26091679452385
760	112941	819	111417	0.14847979484869
760	112941	843	105276	-0.10614402324326
760	112941	862	112971	-0.0051640846243545
760	112941	873	96589	-0.0033667351995524
760	112941	874	111949	0.010691434378594
760	112941	978	105829	0.011556895078032
760	112941	979	109413	0.088342157777153
760	112941	1001	105321	0.17504372034856
760	112941	1018	48492	0.00097029166612414
760	112941	1021	80748	0.027998526394141
760	112941	1026	237933	0.18966443517914
760	112941	1078	113031	0.13728127745371
760	112941	1100	63885	0.17674736783183
760	112941	1102	109965	0.10827429422544
760	112941	1103	111501	-0.20978109088437
760	112941	1204	105381	-0.22676265605294
760	112941	1223	81321	-0.11462487710393
760	112941	1240	48044	-0.019038497266847
760	112941	1246	233901	-0.30562488458612
760	112941	1293	111036	-0.13136508197123
760	112941	1442	111081	-0.12905137010927
760	112941	1461	104940	0.092255189619649
761	120109	761	120109	7.7246476950723
761	120109	762	123693	-0.047417755273205
761	120109	765	183597	-0.35745298972232
761	120109	766	185133	-0.20068084997828
761	120109	770	231213	-0.36162024018242
761	120109	772	111918	0.08343630757759
761	120109	773	118062	0.24293715777466
761	120109	774	119598	0.22115848773116
761	120109	783	120115	-0.43926905547688
761	120109	794	111925	0.15551434808911
761	120109	795	118069	-0.1020469223526
761	120109	796	119605	0.11676318867404
761	120109	817	95545	0.10107046579909
761	120109	841	89404	-0.03234201564487
761	120109	863	120139	-0.0051640846243545
761	120109	874	111949	-0.1020469223526
761	120109	875	118093	0.1198196051613
761	120109	876	119629	-0.10408487750003
761	120109	975	62821	0.12277944456085
761	120109	978	105829	-0.19517653453975
761	120109	980	116581	0.088342157777153
761	120109	999	89449	-0.12684735203778
761	120109	1022	87916	0.027998526394141
761	120109	1071	119164	-0.30562488458612
761	120109	1079	120199	0.13728127745371
761	120109	1101	95629	0.26091679452385
761	120109	1202	89509	0.01170827347884
761	120109	1221	56745	0.0050753112614337
761	120109	1226	104361	0.22973291476037
761	120109	1241	55212	-0.019038497266847
761	120109	1246	233901	0.13031888865972
761	120109	1427	119269	-0.10148484844061
762	123693	762	123693	7.8165397865223
762	123693	766	185133	-0.16981629771233
762	123693	768	209709	0.22464584615627
762	123693	769	215853	-0.2547244465685
762	123693	770	231213	0.32596007955583
762	123693	774	119598	0.16067287072553
762	123693	784	123699	-0.43926905547688
762	123693	796	119605	-0.029404353461873
762	123693	819	111417	-0.029789507430461
762	123693	820	117561	0.20219873940344
762	123693	840	62268	0.0024687252864359
762	123693	842	92988	-0.03234201564487
762	123693	844	108348	0.08151805223154
762	123693	864	123723	-0.0051640846243545
762	123693	876	119629	0.027202350922107
762	123693	977	95077	0.24247424790531
762	123693	979	109413	-0.19517653453975
762	123693	980	116581	0.011556895078032
762	123693	998	62313	0.10510792075582
762	123693	1000	93033	-0.12684735203778
762	123693	1002	108393	0.01170827347884
762	123693	1020	59244	-0.00097029166612414
762	123693	1026	237933	0.23775997499135
762	123693	1080	123783	0.13728127745371
762	123693	1103	111501	0.10294314274691
762	123693	1104	117645	0.0013135108846189
762	123693	1201	62373	-0.12385774696998
762	123693	1203	93093	0.01170827347884
762	123693	1205	108453	0.1763701482592
762	123693	1222	60329	0.0050753112614337
762	123693	1225	92073	0.11462487710393
762	123693	1245	221613	-0.28670155505139
762	123693	1282	123321	-0.048797665753318
762	123693	1463	115692	-0.092255189619649
763	162093	763	162093	7.2197863916339
763	162093	764	177453	-0.096423754402013
763	162093	765	183597	-0.21866852110877
763	162093	766	185133	0.2148699540149
763	162093	767	208173	0.13728127745371
763	162093	768	209709	0.010336226591697
763	162093	769	215853	0.023440358619807
763	162093	771	96558	0.0016249185348846
763	162093	775	161070	0.28168313445788
763	162093	785	162099	-0.43926905547688
763	162093	793	96565	0.08343630757759
763	162093	797	161077	0.0029310527548331
763	162093	816	63801	-0.054868551345929
763	162093	821	159033	-0.26091679452385
763	162093	822	160569	0.14847979484869
763	162093	845	146748	0.08151805223154
763	162093	846	154428	-0.10614402324326
763	162093	865	162123	-0.0051640846243545
763	162093	873	96589	0.24293715777466
763	162093	877	161101	0.010691434378594
763	162093	981	154981	0.011556895078032
763	162093	982	158565	0.088342157777153
763	162093	1003	146793	0.01170827347884
763	162093	1004	154473	0.17504372034856
763	162093	1081	162183	0.13728127745371
763	162093	1100	63885	0.045678346128306
763	162093	1105	159117	0.10827429422544
763	162093	1106	160653	-0.20978109088437
763	162093	1206	146853	0.1763701482592
763	162093	1207	154533	-0.22676265605294
763	162093	1227	146345	-0.22973291476037
763	162093	1239	32172	-0.0042756399577989
763	162093	1245	221613	-0.19396251325861
763	162093	1295	160188	-0.13136508197123
763	162093	1444	160233	-0.12905137010927
763	162093	1464	154092	0.092255189619649
764	177453	764	177453	7.2311625405048
764	177453	765	183597	0.072721800154199
764	177453	766	185133	-0.11339391336647
764	177453	767	208173	-0.0051640846243545
764	177453	768	209709	-0.031080190229874
764	177453	770	231213	0.023440358619807
764	177453	772	111918	0.0016249185348846
764	177453	775	161070	0.033317370216982
764	177453	776	175406	0.24293715777466
764	177453	777	176942	0.22115848773116
764	177453	786	177459	-0.43926905547688
764	177453	794	111925	0.08343630757759
764	177453	797	161077	0.26210229076249
764	177453	798	175413	-0.1020469223526
764	177453	799	176949	0.11676318867404
764	177453	823	171321	-0.20219873940344
764	177453	845	146748	-0.03234201564487
764	177453	848	169788	-0.10614402324326
764	177453	866	177483	-0.0051640846243545
764	177453	874	111949	0.24293715777466
764	177453	877	161101	-0.0033667351995524
764	177453	878	175437	0.1198196051613
764	177453	879	176973	-0.10408487750003
764	177453	975	62821	-0.0010518667314909
764	177453	984	173925	0.088342157777153
764	177453	1003	146793	-0.12684735203778
764	177453	1006	169833	0.17504372034856
764	177453	1018	48492	-0.0047315523524787
764	177453	1024	145260	0.027998526394141
764	177453	1026	237933	-0.28308042475581
764	177453	1072	176508	-0.30562488458612
764	177453	1082	177543	0.13728127745371
764	177453	1107	171405	-0.0013135108846189
764	177453	1206	146853	0.01170827347884
764	177453	1209	169893	-0.22676265605294
764	177453	1246	233901	0.13434201003207
764	177453	1428	176613	-0.10148484844061
764	177453	1466	169452	0.092255189619649
765	183597	765	183597	7.8098688014094
765	183597	766	185133	0.095408045780954
765	183597	767	208173	-0.43926905547688
765	183597	769	215853	-0.031080190229874
765	183597	770	231213	0.010336226591697
765	183597	773	118062	0.0016249185348846
765	183597	776	175406	0.08343630757759
765	183597	778	183086	0.22115848773116
765	183597	787	183603	-0.43926905547688
765	183597	795	118069	0.08343630757759
765	183597	798	175413	0.15551434808911
765	183597	800	183093	0.11676318867404
765	183597	821	159033	0.10107046579909
765	183597	823	171321	0.029789507430461
765	183597	825	182073	-0.14847979484869
765	183597	839	60732	0.0037700448021603
765	183597	867	183627	-0.0051640846243545
765	183597	875	118093	0.24293715777466
765	183597	878	175437	-0.1020469223526
765	183597	880	183117	-0.10408487750003
765	183597	981	154981	-0.24247424790531
765	183597	997	60777	-0.03234201564487
765	183597	1025	151404	0.027998526394141
765	183597	1073	182652	-0.30562488458612
765	183597	1083	183687	0.13728127745371
765	183597	1105	159117	0.26091679452385
765	183597	1107	171405	-0.10294314274691
765	183597	1109	182157	0.20978109088437
765	183597	1200	60837	0.08151805223154
765	183597	1221	56745	-0.032626057273424
765	183597	1229	167849	0.22973291476037
765	183597	1297	181692	0.13136508197123
765	183597	1429	182757	-0.10148484844061
765	183597	1446	181737	0.12905137010927
766	185133	766	185133	7.8294574762842
766	185133	768	209709	-0.43926905547688
766	185133	769	215853	-0.0051640846243545
766	185133	770	231213	0.13728127745371
766	185133	774	119598	0.0016249185348846
766	185133	777	176942	0.08343630757759
766	185133	778	183086	0.24293715777466
766	185133	788	185139	-0.43926905547688
766	185133	796	119605	0.08343630757759
766	185133	799	176949	0.15551434808911
766	185133	800	183093	-0.1020469223526
766	185133	822	160569	0.10107046579909
766	185133	825	182073	0.26091679452385
766	185133	840	62268	0.0037700448021603
766	185133	846	154428	-0.03234201564487
766	185133	848	169788	0.08151805223154
766	185133	868	185163	-0.0051640846243545
766	185133	876	119629	0.24293715777466
766	185133	879	176973	-0.1020469223526
766	185133	880	183117	0.1198196051613
766	185133	983	170853	-0.19517653453975
766	185133	998	62313	-0.03234201564487
766	185133	1004	154473	-0.12684735203778
766	185133	1006	169833	0.01170827347884
766	185133	1019	56172	-0.0047315523524787
766	185133	1084	185223	0.13728127745371
766	185133	1106	160653	0.26091679452385
766	185133	1109	182157	-0.10827429422544
766	185133	1201	62373	0.08151805223154
766	185133	1207	154533	0.01170827347884
766	185133	1209	169893	0.1763701482592
766	185133	1228	153513	0.11462487710393
766	185133	1241	55212	0.0042756399577989
766	185133	1246	233901	-0.24314796950767
766	185133	1283	184761	-0.048797665753318
767	208173	767	208173	7.503509940936
767	208173	768	209709	0.095408045780954
767	208173	769	215853	-0.11339391336647
767	208173	770	231213	0.2148699540149
767	208173	776	175406	0.0095389763376564
767	208173	779	204078	0.16067287072553
767	208173	780	207662	0.22115848773116
767	208173	789	208179	-0.43926905547688
767	208173	798	175413	0.20829654935808
767	208173	801	204085	-0.029404353461873
767	208173	802	207669	0.11676318867404
767	208173	818	109881	0.054868551345929
767	208173	821	159033	-0.11361629964986
767	208173	827	206649	-0.14847979484869
767	208173	845	146748	0.0024687252864359
767	208173	849	200508	-0.10614402324326
767	208173	869	208203	-0.0051640846243545
767	208173	878	175437	0.22475759024513
767	208173	881	204109	0.027202350922107
767	208173	882	207693	-0.10408487750003
767	208173	976	93541	-0.0010518667314909
767	208173	1003	146793	0.10510792075582
767	208173	1007	200553	0.17504372034856
767	208173	1026	237933	0.12905137010927
767	208173	1074	207228	-0.30562488458612
767	208173	1085	208263	0.13728127745371
767	208173	1102	109965	-0.045678346128306
767	208173	1105	159117	-0.17674736783183
767	208173	1111	206733	0.20978109088437
767	208173	1206	146853	-0.12385774696998
767	208173	1210	200613	-0.22676265605294
767	208173	1223	81321	-0.032626057273424
767	208173	1244	143276	0.019038497266847
767	208173	1245	221613	-0.10148484844061
767	208173	1299	206268	0.13136508197123
767	208173	1430	207333	-0.10148484844061
767	208173	1448	206313	0.12905137010927
767	208173	1468	200172	0.092255189619649
768	209709	768	209709	7.3614367566819
768	209709	769	215853	0.072721800154199
768	209709	770	231213	-0.21866852110877
768	209709	777	176942	0.0095389763376564
768	209709	780	207662	0.24293715777466
768	209709	790	209715	-0.43926905547688
768	209709	799	176949	0.20829654935808
768	209709	802	207669	-0.1020469223526
768	209709	819	111417	0.054868551345929
768	209709	822	160569	-0.11361629964986
768	209709	826	203577	-0.20219873940344
768	209709	827	206649	0.26091679452385
768	209709	870	209739	-0.0051640846243545
768	209709	879	176973	0.22475759024513
768	209709	882	207693	0.1198196051613
768	209709	977	95077	-0.0010518667314909
768	209709	985	202597	-0.011556895078032
768	209709	1021	80748	-0.0047315523524787
768	209709	1024	145260	0.00097029166612414
768	209709	1026	237933	0.10882567058951
768	209709	1086	209799	0.13728127745371
768	209709	1103	111501	-0.045678346128306
768	209709	1106	160653	-0.17674736783183
768	209709	1110	203661	-0.0013135108846189
768	209709	1111	206733	-0.10827429422544
768	209709	1227	146345	-0.0050753112614337
768	209709	1242	79788	0.0042756399577989
768	209709	1245	221613	-0.085579538418486
768	209709	1246	233901	0.011809855241139
768	209709	1284	209337	-0.048797665753318
768	209709	1469	201708	0.092255189619649
769	215853	769	215853	7.3975347207717
769	215853	770	231213	-0.096423754402013
769	215853	778	183086	0.0095389763376564
769	215853	780	207662	0.08343630757759
769	215853	781	214830	0.28168313445788
769	215853	791	215859	-0.43926905547688
769	215853	800	183093	0.20829654935808
769	215853	802	207669	0.15551434808911
769	215853	803	214837	0.0029310527548331
769	215853	820	117561	0.054868551345929
769	215853	826	203577	0.029789507430461
769	215853	842	92988	0.0037700448021603
769	215853	846	154428	0.0024687252864359
769	215853	849	200508	0.08151805223154
769	215853	871	215883	-0.0051640846243545
769	215853	880	183117	0.22475759024513
769	215853	882	207693	-0.1020469223526
769	215853	883	214861	0.010691434378594
769	215853	982	158565	-0.12277944456085
769	215853	1000	93033	-0.03234201564487
769	215853	1004	154473	0.10510792075582
769	215853	1007	200553	0.01170827347884
769	215853	1025	151404	0.00097029166612414
769	215853	1087	215943	0.13728127745371
769	215853	1104	117645	-0.045678346128306
769	215853	1110	203661	-0.10294314274691
769	215853	1203	93093	0.08151805223154
769	215853	1207	154533	-0.12385774696998
769	215853	1210	200613	0.1763701482592
769	215853	1224	89001	-0.032626057273424
769	215853	1243	85932	0.0042756399577989
769	215853	1245	221613	0.2150813439864
769	215853	1285	215481	-0.048797665753318
769	215853	1300	213948	0.13136508197123
769	215853	1449	213993	0.12905137010927
770	231213	770	231213	7.3873140828966
770	231213	781	214830	0.033317370216982
770	231213	792	231219	-0.43926905547688
770	231213	803	214837	0.26210229076249
770	231213	825	182073	0.11361629964986
770	231213	827	206649	-0.10107046579909
770	231213	844	108348	0.0037700448021603
770	231213	848	169788	0.0024687252864359
770	231213	849	200508	-0.03234201564487
770	231213	872	231243	-0.0051640846243545
770	231213	883	214861	-0.0033667351995524
770	231213	980	116581	0.0010518667314909
770	231213	984	173925	-0.12277944456085
770	231213	985	202597	0.24247424790531
770	231213	1002	108393	-0.03234201564487
770	231213	1006	169833	0.10510792075582
770	231213	1007	200553	-0.12684735203778
770	231213	1023	102252	0.0047315523524787
770	231213	1026	237933	0.11162337150766
770	231213	1076	230268	0.30562488458612
770	231213	1088	231303	0.13728127745371
770	231213	1109	182157	0.17674736783183
770	231213	1111	206733	-0.26091679452385
770	231213	1205	108453	0.08151805223154
770	231213	1209	169893	-0.12385774696998
770	231213	1210	200613	0.01170827347884
770	231213	1226	104361	-0.032626057273424
770	231213	1229	167849	0.0050753112614337
770	231213	1246	233901	0.1126036964378
770	231213	1286	230841	-0.048797665753318
770	231213	1432	230373	0.10148484844061
771	96558	771	96558	8.3860341930858
771	96558	772	111918	-0.096423754402013
771	96558	773	118062	-0.21866852110877
771	96558	774	119598	0.2148699540149
771	96558	775	161070	-0.3736742481885
771	96558	779	204078	-0.32596007955583
771	96558	780	207662	0.36162024018242
771	96558	804	63798	0.20829654935808
771	96558	805	95542	0.0029310527548331
771	96558	829	93498	-0.26091679452385
771	96558	830	95034	0.14847979484869
771	96558	841	89404	-0.2324973419701
771	96558	842	92988	0.22671108460767
771	96558	873	96589	-0.35745298972232
771	96558	884	63822	0.22475759024513
771	96558	885	95566	0.010691434378594
771	96558	988	89446	0.011556895078032
771	96558	989	93030	0.088342157777153
771	96558	1010	81258	0.01170827347884
771	96558	1011	88938	0.17504372034856
771	96558	1021	80748	0.10629033010625
771	96558	1027	221550	0.18966443517914
771	96558	1089	96651	-0.0060270040030403
771	96558	1113	93582	0.10827429422544
771	96558	1114	95118	-0.20978109088437
771	96558	1213	81318	0.1763701482592
771	96558	1214	88998	-0.22676265605294
771	96558	1233	80810	-0.22973291476037
771	96558	1239	32172	-0.034959644360826
771	96558	1248	217518	-0.30562488458612
771	96558	1450	94698	-0.12905137010927
771	96558	1460	92652	-0.1970461780163
772	111918	772	111918	7.7024750438678
772	111918	773	118062	0.072721800154199
772	111918	774	119598	-0.11339391336647
772	111918	776	175406	-0.35745298972232
772	111918	777	176942	-0.20068084997828
772	111918	779	204078	0.2547244465685
772	111918	805	95542	0.26210229076249
772	111918	806	109878	-0.1020469223526
772	111918	807	111414	0.11676318867404
772	111918	828	62778	0.11361629964986
772	111918	831	105786	-0.20219873940344
772	111918	844	108348	0.22671108460767
772	111918	874	111949	-0.35745298972232
772	111918	885	95566	-0.0033667351995524
772	111918	886	109902	0.1198196051613
772	111918	887	111438	-0.10408487750003
772	111918	991	108390	0.088342157777153
772	111918	1010	81258	-0.12684735203778
772	111918	1013	104298	0.17504372034856
772	111918	1018	48492	-0.038687398646738
772	111918	1028	233838	-0.13136508197123
772	111918	1090	112011	-0.0060270040030403
772	111918	1112	62862	0.17674736783183
772	111918	1115	105870	-0.0013135108846189
772	111918	1213	81318	0.01170827347884
772	111918	1216	104358	-0.22676265605294
772	111918	1230	48554	0.0050753112614337
772	111918	1242	79788	0.099584798007364
772	111918	1293	111036	-0.13434201003207
772	111918	1433	111078	-0.10148484844061
772	111918	1462	108012	-0.1970461780163
773	118062	773	118062	7.4534168244395
773	118062	774	119598	0.095408045780954
773	118062	778	183086	-0.20068084997828
773	118062	779	204078	-0.22464584615627
773	118062	781	214830	-0.27953288170954
773	118062	806	109878	0.15551434808911
773	118062	808	117558	0.11676318867404
773	118062	829	93498	0.10107046579909
773	118062	831	105786	0.029789507430461
773	118062	833	116538	-0.14847979484869
773	118062	839	60732	0.030825660441193
773	118062	841	89404	0.012913178258743
773	118062	850	246078	-0.092255189619649
773	118062	875	118093	-0.35745298972232
773	118062	886	109902	-0.1020469223526
773	118062	888	117582	-0.10408487750003
773	118062	986	60774	0.12277944456085
773	118062	988	89446	-0.24247424790531
773	118062	1008	56682	-0.10510792075582
773	118062	1023	102252	-0.10629033010625
773	118062	1091	118155	-0.0060270040030403
773	118062	1113	93582	0.26091679452385
773	118062	1115	105870	-0.10294314274691
773	118062	1117	116622	0.20978109088437
773	118062	1211	56742	0.12385774696998
773	118062	1235	102314	0.22973291476037
773	118062	1243	85932	0.099584798007364
773	118062	1249	231854	0.13031888865972
773	118062	1294	117180	-0.13434201003207
773	118062	1434	117222	-0.10148484844061
773	118062	1452	116202	0.12905137010927
774	119598	774	119598	7.4677614752995
774	119598	778	183086	-0.35745298972232
774	119598	781	214830	-0.0060270040030403
774	119598	807	111414	0.15551434808911
774	119598	808	117558	-0.1020469223526
774	119598	830	95034	0.10107046579909
774	119598	833	116538	0.26091679452385
774	119598	840	62268	0.030825660441193
774	119598	843	105276	0.12277944456085
774	119598	850	246078	-0.077796406711684
774	119598	876	119629	-0.35745298972232
774	119598	887	111438	-0.1020469223526
774	119598	888	117582	0.1198196051613
774	119598	987	62310	0.12277944456085
774	119598	990	105318	-0.19517653453975
774	119598	1011	88938	-0.12684735203778
774	119598	1013	104298	0.01170827347884
774	119598	1019	56172	-0.038687398646738
774	119598	1022	87916	0.0050753112614337
774	119598	1028	233838	0.23775997499135
774	119598	1071	119164	-0.1657483653351
774	119598	1092	119691	-0.0060270040030403
774	119598	1114	95118	0.26091679452385
774	119598	1117	116622	-0.10827429422544
774	119598	1214	88998	0.01170827347884
774	119598	1216	104358	0.1763701482592
774	119598	1231	56234	0.0050753112614337
774	119598	1234	87978	0.11462487710393
774	119598	1241	55212	0.034959644360826
774	119598	1248	217518	-0.28670155505139
774	119598	1287	119226	-0.048797665753318
774	119598	1463	115692	-0.1970461780163
775	161070	775	161070	7.6262955983309
775	161070	776	175406	-0.19122218734651
775	161070	777	176942	0.091620856238547
775	161070	779	204078	0.27929057855918
775	161070	781	214830	0.023440358619807
775	161070	805	95542	0.08343630757759
775	161070	809	159030	-0.1020469223526
775	161070	810	160566	0.11676318867404
775	161070	828	62778	-0.054868551345929
775	161070	834	154938	-0.20219873940344
775	161070	845	146748	-0.12277944456085
775	161070	847	157500	0.22671108460767
775	161070	877	161101	-0.35745298972232
775	161070	885	95566	0.24293715777466
775	161070	889	159054	0.1198196051613
775	161070	890	160590	-0.10408487750003
775	161070	992	146790	0.19517653453975
775	161070	994	157542	0.088342157777153
775	161070	1015	153450	0.17504372034856
775	161070	1024	145260	0.10629033010625
775	161070	1027	221550	-0.28308042475581
775	161070	1093	161163	-0.0060270040030403
775	161070	1112	62862	0.045678346128306
775	161070	1118	155022	-0.0013135108846189
775	161070	1218	153510	-0.22676265605294
775	161070	1236	145322	-0.22973291476037
775	161070	1239	32172	-0.00097029166612414
775	161070	1247	188846	-0.053226298284668
775	161070	1248	217518	0.13434201003207
775	161070	1295	160188	-0.13434201003207
775	161070	1435	160230	-0.10148484844061
775	161070	1465	157164	-0.1970461780163
776	175406	776	175406	7.6389919505332
776	175406	777	176942	0.095408045780954
776	175406	778	183086	-0.11339391336647
776	175406	779	204078	-0.34947905750165
776	175406	780	207662	-0.031080190229874
776	175406	806	109878	0.08343630757759
776	175406	809	159030	0.26210229076249
776	175406	811	171318	-0.029404353461873
776	175406	812	174902	0.11676318867404
776	175406	837	173882	-0.14847979484869
776	175406	839	60732	-0.021721022220612
776	175406	845	146748	0.012913178258743
776	175406	878	175437	-0.35745298972232
776	175406	886	109902	0.24293715777466
776	175406	889	159054	-0.0033667351995524
776	175406	891	171342	0.027202350922107
776	175406	892	174926	-0.10408487750003
776	175406	986	60774	-0.0010518667314909
776	175406	992	146790	-0.24247424790531
776	175406	1016	167786	0.17504372034856
776	175406	1018	48492	0.020094400973588
776	175406	1094	175499	-0.0060270040030403
776	175406	1121	173966	0.20978109088437
776	175406	1219	167846	-0.22676265605294
776	175406	1230	48554	-0.032626057273424
776	175406	1244	143276	0.099584798007364
776	175406	1247	188846	-0.10148484844061
776	175406	1249	231854	0.13434201003207
776	175406	1296	174524	-0.13434201003207
776	175406	1436	174566	-0.10148484844061
776	175406	1455	173546	0.12905137010927
777	176942	777	176942	6.9795974475782
777	176942	778	183086	0.072721800154199
777	176942	780	207662	-0.0051640846243545
777	176942	807	111414	0.08343630757759
777	176942	810	160566	0.26210229076249
777	176942	812	174902	-0.1020469223526
777	176942	836	170810	-0.20219873940344
777	176942	837	173882	0.26091679452385
777	176942	840	62268	-0.021721022220612
777	176942	848	169788	0.2324973419701
777	176942	879	176973	-0.35745298972232
777	176942	887	111438	0.24293715777466
777	176942	890	160590	-0.0033667351995524
777	176942	892	174926	0.1198196051613
777	176942	987	62310	-0.0010518667314909
777	176942	995	169830	-0.011556895078032
777	176942	1014	146282	-0.12684735203778
777	176942	1024	145260	0.0050753112614337
777	176942	1028	233838	-0.062809906863828
777	176942	1072	176508	-0.1657483653351
777	176942	1095	177035	-0.0060270040030403
777	176942	1120	170894	-0.0013135108846189
777	176942	1121	173966	-0.10827429422544
777	176942	1217	146342	0.01170827347884
777	176942	1236	145322	0.11462487710393
777	176942	1240	48044	-0.00097029166612414
777	176942	1247	188846	-0.085579538418486
777	176942	1288	176570	-0.048797665753318
777	176942	1467	173036	-0.1970461780163
778	183086	778	183086	7.8460185541904
778	183086	780	207662	-0.43926905547688
778	183086	781	214830	0.10611859300808
778	183086	808	117558	0.08343630757759
778	183086	812	174902	0.15551434808911
778	183086	813	182070	0.0029310527548331
778	183086	835	158522	0.10107046579909
778	183086	836	170810	0.029789507430461
778	183086	846	154428	0.012913178258743
778	183086	850	246078	0.22014256572371
778	183086	880	183117	-0.35745298972232
778	183086	888	117582	0.24293715777466
778	183086	892	174926	-0.1020469223526
778	183086	893	182094	0.010691434378594
778	183086	993	154470	-0.24247424790531
778	183086	1009	60266	-0.03234201564487
778	183086	1016	167786	0.01170827347884
778	183086	1019	56172	0.020094400973588
778	183086	1025	151404	0.0050753112614337
778	183086	1073	182652	-0.1657483653351
778	183086	1096	183179	-0.0060270040030403
778	183086	1119	158606	0.26091679452385
778	183086	1120	170894	-0.10294314274691
778	183086	1212	60326	0.08151805223154
778	183086	1219	167846	0.1763701482592
778	183086	1231	56234	-0.032626057273424
778	183086	1237	151466	0.11462487710393
778	183086	1247	188846	0.2150813439864
778	183086	1249	231854	-0.24314796950767
778	183086	1289	182714	-0.048797665753318
778	183086	1456	181226	0.12905137010927
779	204078	779	204078	7.7023415536814
779	204078	780	207662	-0.047417755273205
779	204078	781	214830	0.16371772626849
779	204078	811	171318	0.20829654935808
779	204078	814	203574	0.11676318867404
779	204078	831	105786	0.054868551345929
779	204078	834	154938	-0.11361629964986
779	204078	838	202554	-0.14847979484869
779	204078	841	89404	-0.021721022220612
779	204078	845	146748	0.030825660441193
779	204078	849	200508	-0.22671108460767
779	204078	881	204109	-0.35745298972232
779	204078	891	171342	0.22475759024513
779	204078	894	203598	-0.10408487750003
779	204078	988	89446	-0.0010518667314909
779	204078	992	146790	0.12277944456085
779	204078	996	200550	-0.088342157777153
779	204078	1010	81258	0.03234201564487
779	204078	1028	233838	0.12905137010927
779	204078	1097	204171	-0.0060270040030403
779	204078	1115	105870	-0.045678346128306
779	204078	1118	155022	-0.17674736783183
779	204078	1122	202638	0.20978109088437
779	204078	1213	81318	-0.08151805223154
779	204078	1248	217518	-0.10148484844061
779	204078	1249	231854	-0.053226298284668
779	204078	1298	203196	-0.13434201003207
779	204078	1438	203238	-0.10148484844061
779	204078	1457	202218	0.12905137010927
779	204078	1468	200172	0.1970461780163
780	207662	780	207662	7.375319779051
780	207662	781	214830	-0.097668160915864
780	207662	812	174902	0.20829654935808
780	207662	814	203574	-0.029404353461873
780	207662	815	206646	0.0029310527548331
780	207662	832	109370	0.054868551345929
780	207662	835	158522	-0.11361629964986
780	207662	842	92988	-0.021721022220612
780	207662	849	200508	0.2324973419701
780	207662	882	207693	-0.35745298972232
780	207662	892	174926	0.22475759024513
780	207662	894	203598	0.027202350922107
780	207662	895	206670	0.010691434378594
780	207662	989	93030	-0.0010518667314909
780	207662	996	200550	-0.011556895078032
780	207662	1014	146282	0.10510792075582
780	207662	1021	80748	0.020094400973588
780	207662	1027	221550	-0.0027752982819197
780	207662	1074	207228	-0.1657483653351
780	207662	1098	207755	-0.0060270040030403
780	207662	1116	109454	-0.045678346128306
780	207662	1119	158606	-0.17674736783183
780	207662	1217	146342	-0.12385774696998
780	207662	1233	80810	-0.032626057273424
780	207662	1244	143276	-0.034959644360826
780	207662	1249	231854	0.011809855241139
780	207662	1290	207290	-0.048797665753318
780	207662	1458	205802	0.12905137010927
781	214830	781	214830	6.8173670732573
781	214830	813	182070	0.20829654935808
781	214830	815	206646	0.15551434808911
781	214830	833	116538	0.054868551345929
781	214830	838	202554	0.029789507430461
781	214830	847	157500	-0.030825660441193
781	214830	849	200508	-0.12277944456085
781	214830	850	246078	-0.18937016041996
781	214830	883	214861	-0.35745298972232
781	214830	893	182094	0.22475759024513
781	214830	895	206670	-0.1020469223526
781	214830	994	157542	-0.12277944456085
781	214830	996	200550	0.19517653453975
781	214830	1012	92010	-0.03234201564487
781	214830	1015	153450	0.10510792075582
781	214830	1022	87916	0.020094400973588
781	214830	1025	151404	-0.038687398646738
781	214830	1027	221550	0.11162337150766
781	214830	1075	214396	-0.1657483653351
781	214830	1099	214923	-0.0060270040030403
781	214830	1117	116622	-0.045678346128306
781	214830	1122	202638	-0.10294314274691
781	214830	1215	92070	0.08151805223154
781	214830	1218	153510	-0.12385774696998
781	214830	1234	87978	-0.032626057273424
781	214830	1237	151466	0.0050753112614337
781	214830	1243	85932	0.00097029166612414
781	214830	1248	217518	0.1126036964378
781	214830	1291	214458	-0.048797665753318
781	214830	1300	213948	0.13434201003207
781	214830	1440	213990	0.10148484844061
782	112947	782	112947	7.4686955627793
782	112947	783	120115	-0.097668160915864
782	112947	784	123699	0.16371772626849
782	112947	786	177459	-0.3736742481885
782	112947	789	208179	0.0060270040030403
782	112947	790	209715	0.27953288170954
782	112947	793	96565	0.11510450678773
782	112947	794	111925	0.070503945593888
782	112947	804	63798	0.02200553580194
782	112947	806	109878	0.045678346128306
782	112947	807	111414	0.10231705957311
782	112947	816	63801	-0.06702788956399
782	112947	818	109881	0.17674736783183
782	112947	819	111417	-0.29376643997453
782	112947	831	105786	0.082751475305195
782	112947	832	109370	-0.19032644220127
782	112947	862	112971	0.072721800154199
782	112947	896	96595	-0.0033667351995524
782	112947	897	111955	0.010691434378594
782	112947	963	63843	-0.0030000253009453
782	112947	965	109923	0.0013135108846189
782	112947	966	111459	0.10317871719187
782	112947	1031	81265	0.0050753112614337
782	112947	1038	48498	0.00097029166612414
782	112947	1041	80754	0.027998526394141
782	112947	1046	237939	0.18966443517914
782	112947	1078	113031	-0.21866852110877
782	112947	1123	63891	0.17674736783183
782	112947	1125	109971	0.10827429422544
782	112947	1126	111507	-0.20978109088437
782	112947	1192	105891	-0.081111405081773
782	112947	1193	109475	-0.025772944630848
782	112947	1250	48561	0.034959644360826
782	112947	1253	80817	-0.099584798007364
782	112947	1259	48050	-0.019038497266847
782	112947	1265	233907	-0.30562488458612
782	112947	1472	109041	0.1970461780163
782	112947	1482	104946	0.092255189619649
783	120115	783	120115	7.7018619603167
783	120115	784	123699	-0.047417755273205
783	120115	787	183603	-0.35745298972232
783	120115	788	185139	-0.20068084997828
783	120115	792	231219	-0.36162024018242
783	120115	794	111925	0.20829654935808
783	120115	795	118069	0.22475759024513
783	120115	796	119605	-0.10463571626008
783	120115	805	95542	0.054868551345929
783	120115	817	95545	-0.11361629964986
783	120115	828	62778	-0.021721022220612
783	120115	831	105786	-0.0010518667314909
783	120115	833	116538	-0.19032644220127
783	120115	863	120139	0.072721800154199
783	120115	897	111955	-0.1020469223526
783	120115	898	118099	0.1198196051613
783	120115	899	119635	-0.10408487750003
783	120115	964	95587	-0.20219873940344
783	120115	1029	56689	0.038687398646738
783	120115	1034	104305	0.10629033010625
783	120115	1042	87922	0.027998526394141
783	120115	1079	120199	-0.21866852110877
783	120115	1124	95635	0.26091679452385
783	120115	1189	62883	0.2324973419701
783	120115	1192	105891	-0.011556895078032
783	120115	1194	116643	-0.025772944630848
783	120115	1254	87985	-0.099584798007364
783	120115	1260	55218	-0.019038497266847
783	120115	1265	233907	0.13031888865972
783	120115	1287	119226	-0.13031888865972
783	120115	1473	116209	0.1970461780163
784	123699	784	123699	7.1326732574545
784	123699	788	185139	-0.16981629771233
784	123699	790	209715	0.22464584615627
784	123699	791	215859	-0.2547244465685
784	123699	792	231219	0.32596007955583
784	123699	796	119605	0.2670566006437
784	123699	807	111414	0.09363519486107
784	123699	808	117558	-0.10522941533433
784	123699	819	111417	-0.10512440315589
784	123699	820	117561	-0.0030000253009453
784	123699	830	95034	-0.027691403098345
784	123699	832	109370	-0.0010518667314909
784	123699	833	116538	0.082751475305195
784	123699	864	123723	0.072721800154199
784	123699	899	119635	0.027202350922107
784	123699	966	111459	-0.23933925418045
784	123699	967	117603	0.089760331392611
784	123699	1030	60273	0.038687398646738
784	123699	1033	92017	-0.0050753112614337
784	123699	1040	59250	-0.00097029166612414
784	123699	1046	237939	0.23775997499135
784	123699	1066	123258	0.12785206202365
784	123699	1080	123783	-0.21866852110877
784	123699	1126	111507	0.10294314274691
784	123699	1127	117651	0.0013135108846189
784	123699	1191	95139	0.20397453655419
784	123699	1193	109475	-0.011556895078032
784	123699	1194	116643	-0.081111405081773
784	123699	1252	59313	-0.034959644360826
784	123699	1264	221619	-0.28670155505139
784	123699	1274	123318	-0.38444072154618
784	123699	1282	123321	0.070675340448431
784	123699	1420	123363	-0.13017302799727
784	123699	1484	115698	-0.092255189619649
785	162099	785	162099	6.8203089717611
785	162099	786	177459	-0.096423754402013
785	162099	787	183603	-0.21866852110877
785	162099	788	185139	0.2148699540149
785	162099	789	208179	0.13728127745371
785	162099	790	209715	0.010336226591697
785	162099	791	215859	0.023440358619807
785	162099	793	96565	0.0095389763376564
785	162099	797	161077	0.070503945593888
785	162099	804	63798	-0.0053277454839832
785	162099	809	159030	0.045678346128306
785	162099	810	160566	0.10231705957311
785	162099	816	63801	0.02200553580194
785	162099	821	159033	0.17674736783183
785	162099	822	160569	-0.29376643997453
785	162099	834	154938	0.082751475305195
785	162099	835	158522	-0.19032644220127
785	162099	865	162123	0.072721800154199
785	162099	896	96595	0.24293715777466
785	162099	900	161107	0.010691434378594
785	162099	963	63843	-0.10522941533433
785	162099	968	159075	0.0013135108846189
785	162099	969	160611	0.10317871719187
785	162099	1035	146289	-0.10629033010625
785	162099	1081	162183	-0.21866852110877
785	162099	1123	63891	0.045678346128306
785	162099	1128	159123	0.10827429422544
785	162099	1129	160659	-0.20978109088437
785	162099	1195	155043	-0.081111405081773
785	162099	1196	158627	-0.025772944630848
785	162099	1258	32178	-0.0042756399577989
785	162099	1264	221619	-0.19396251325861
785	162099	1474	158193	0.1970461780163
785	162099	1485	154098	0.092255189619649
786	177459	786	177459	7.0987542864275
786	177459	787	183603	0.072721800154199
786	177459	788	185139	-0.11339391336647
786	177459	789	208179	-0.0051640846243545
786	177459	790	209715	-0.031080190229874
786	177459	792	231219	0.023440358619807
786	177459	794	111925	0.0095389763376564
786	177459	797	161077	0.11510450678773
786	177459	798	175413	0.22475759024513
786	177459	799	176949	-0.10463571626008
786	177459	811	171318	0.10522941533433
786	177459	823	171321	0.0030000253009453
786	177459	828	62778	0.0081976555581858
786	177459	837	173882	-0.19032644220127
786	177459	866	177483	0.072721800154199
786	177459	897	111955	0.24293715777466
786	177459	900	161107	-0.0033667351995524
786	177459	901	175443	0.1198196051613
786	177459	902	176979	-0.10408487750003
786	177459	970	171363	-0.089760331392611
786	177459	1038	48498	-0.0047315523524787
786	177459	1044	145266	0.027998526394141
786	177459	1046	237939	-0.28308042475581
786	177459	1082	177543	-0.21866852110877
786	177459	1130	171411	-0.0013135108846189
786	177459	1189	62883	-0.082751475305195
786	177459	1198	173987	-0.025772944630848
786	177459	1250	48561	0.00097029166612414
786	177459	1256	145329	-0.099584798007364
786	177459	1265	233907	0.13434201003207
786	177459	1288	176570	-0.13031888865972
786	177459	1476	173553	0.1970461780163
786	177459	1487	169458	0.092255189619649
787	183603	787	183603	8.1386954441596
787	183603	788	185139	0.095408045780954
787	183603	789	208179	-0.43926905547688
787	183603	791	215859	-0.031080190229874
787	183603	792	231219	0.010336226591697
787	183603	795	118069	0.0095389763376564
787	183603	798	175413	0.20829654935808
787	183603	800	183093	-0.10463571626008
787	183603	809	159030	0.054868551345929
787	183603	811	171318	-0.09363519486107
787	183603	813	182070	-0.10231705957311
787	183603	821	159033	-0.11361629964986
787	183603	823	171321	0.10512440315589
787	183603	825	182073	0.29376643997453
787	183603	834	154938	0.027691403098345
787	183603	867	183627	0.072721800154199
787	183603	898	118099	0.24293715777466
787	183603	901	175443	-0.1020469223526
787	183603	903	183123	-0.10408487750003
787	183603	968	159075	-0.20219873940344
787	183603	970	171363	0.23933925418045
787	183603	972	182115	-0.10317871719187
787	183603	1029	56689	-0.020094400973588
787	183603	1037	167793	0.10629033010625
787	183603	1045	151410	0.027998526394141
787	183603	1083	183687	-0.21866852110877
787	183603	1128	159123	0.26091679452385
787	183603	1130	171411	-0.10294314274691
787	183603	1132	182163	0.20978109088437
787	183603	1195	155043	-0.20397453655419
787	183603	1257	151473	-0.099584798007364
787	183603	1289	182714	-0.13031888865972
788	185139	788	185139	7.3614367566819
788	185139	790	209715	-0.43926905547688
788	185139	791	215859	-0.0051640846243545
788	185139	792	231219	0.13728127745371
788	185139	796	119605	0.0095389763376564
788	185139	799	176949	0.20829654935808
788	185139	800	183093	0.22475759024513
788	185139	810	160566	0.054868551345929
788	185139	813	182070	-0.045678346128306
788	185139	822	160569	-0.11361629964986
788	185139	825	182073	-0.17674736783183
788	185139	836	170810	-0.0010518667314909
788	185139	868	185163	0.072721800154199
788	185139	899	119635	0.24293715777466
788	185139	902	176979	-0.1020469223526
788	185139	903	183123	0.1198196051613
788	185139	969	160611	-0.20219873940344
788	185139	972	182115	-0.0013135108846189
788	185139	1036	153457	-0.0050753112614337
788	185139	1039	56178	-0.0047315523524787
788	185139	1067	184698	0.12785206202365
788	185139	1084	185223	-0.21866852110877
788	185139	1129	160659	0.26091679452385
788	185139	1132	182163	-0.10827429422544
788	185139	1197	170915	-0.011556895078032
788	185139	1251	56241	0.00097029166612414
788	185139	1260	55218	0.0042756399577989
788	185139	1265	233907	-0.24314796950767
788	185139	1275	184758	-0.38444072154618
788	185139	1283	184761	0.070675340448431
788	185139	1421	184803	-0.13017302799727
788	185139	1477	181233	0.1970461780163
789	208179	789	208179	7.8488873038541
789	208179	790	209715	0.095408045780954
789	208179	791	215859	-0.11339391336647
789	208179	792	231219	0.2148699540149
789	208179	798	175413	0.043562154251392
789	208179	801	204085	0.2670566006437
789	208179	802	207669	-0.10463571626008
789	208179	806	109878	0.0053277454839832
789	208179	809	159030	-0.02200553580194
789	208179	815	206646	-0.10231705957311
789	208179	818	109881	-0.02200553580194
789	208179	821	159033	0.06702788956399
789	208179	827	206649	0.29376643997453
789	208179	829	93498	0.0081976555581858
789	208179	869	208203	0.072721800154199
789	208179	901	175443	0.22475759024513
789	208179	904	204115	0.027202350922107
789	208179	905	207699	-0.10408487750003
789	208179	965	109923	0.10522941533433
789	208179	968	159075	0.0030000253009453
789	208179	974	206691	-0.10317871719187
789	208179	1031	81265	-0.020094400973588
789	208179	1046	237939	0.12905137010927
789	208179	1085	208263	-0.21866852110877
789	208179	1125	109971	-0.045678346128306
789	208179	1128	159123	-0.17674736783183
789	208179	1134	206739	0.20978109088437
789	208179	1190	93603	-0.082751475305195
789	208179	1263	143282	0.019038497266847
789	208179	1264	221619	-0.10148484844061
789	208179	1290	207290	-0.13031888865972
789	208179	1489	200178	0.092255189619649
790	209715	790	209715	6.9099667572474
790	209715	791	215859	0.072721800154199
790	209715	792	231219	-0.21866852110877
790	209715	799	176949	0.043562154251392
790	209715	802	207669	0.22475759024513
790	209715	807	111414	0.0053277454839832
790	209715	810	160566	-0.02200553580194
790	209715	814	203574	0.10522941533433
790	209715	815	206646	-0.045678346128306
790	209715	819	111417	-0.02200553580194
790	209715	822	160569	0.06702788956399
790	209715	826	203577	0.0030000253009453
790	209715	827	206649	-0.17674736783183
790	209715	830	95034	0.0081976555581858
790	209715	838	202554	-0.082751475305195
790	209715	870	209739	0.072721800154199
790	209715	902	176979	0.22475759024513
790	209715	905	207699	0.1198196051613
790	209715	966	111459	0.10522941533433
790	209715	969	160611	0.0030000253009453
790	209715	973	203619	-0.089760331392611
790	209715	974	206691	-0.0013135108846189
790	209715	1035	146289	-0.038687398646738
790	209715	1041	80754	-0.0047315523524787
790	209715	1044	145266	0.00097029166612414
790	209715	1046	237939	0.10882567058951
790	209715	1068	209274	0.12785206202365
790	209715	1086	209799	-0.21866852110877
790	209715	1126	111507	-0.045678346128306
790	209715	1129	160659	-0.17674736783183
790	209715	1133	203667	-0.0013135108846189
790	209715	1134	206739	-0.10827429422544
790	209715	1191	95139	-0.082751475305195
790	209715	1199	202659	0.081111405081773
790	209715	1253	80817	0.00097029166612414
790	209715	1256	145329	0.034959644360826
790	209715	1261	79794	0.0042756399577989
790	209715	1264	221619	-0.085579538418486
790	209715	1265	233907	0.011809855241139
790	209715	1276	209334	-0.38444072154618
790	209715	1284	209337	0.070675340448431
790	209715	1422	209379	-0.13017302799727
790	209715	1479	205809	0.1970461780163
790	209715	1490	201714	0.092255189619649
791	215859	791	215859	7.4072996181648
791	215859	792	231219	-0.096423754402013
791	215859	800	183093	0.043562154251392
791	215859	802	207669	0.20829654935808
791	215859	803	214837	0.070503945593888
791	215859	808	117558	0.0053277454839832
791	215859	814	203574	-0.09363519486107
791	215859	820	117561	-0.02200553580194
791	215859	826	203577	0.10512440315589
791	215859	835	158522	0.021721022220612
791	215859	871	215883	0.072721800154199
791	215859	903	183123	0.22475759024513
791	215859	905	207699	-0.1020469223526
791	215859	906	214867	0.010691434378594
791	215859	967	117603	0.10522941533433
791	215859	973	203619	0.23933925418045
791	215859	1032	88945	-0.020094400973588
791	215859	1045	151410	0.00097029166612414
791	215859	1069	215418	0.12785206202365
791	215859	1087	215943	-0.21866852110877
791	215859	1127	117651	-0.045678346128306
791	215859	1133	203667	-0.10294314274691
791	215859	1196	158627	-0.2324973419701
791	215859	1257	151473	0.034959644360826
791	215859	1262	85938	0.0042756399577989
791	215859	1264	221619	0.2150813439864
791	215859	1277	215478	-0.38444072154618
791	215859	1285	215481	0.070675340448431
791	215859	1423	215523	-0.13017302799727
792	231219	792	231219	7.6641481460852
792	231219	803	214837	0.11510450678773
792	231219	813	182070	0.02200553580194
792	231219	815	206646	-0.054868551345929
792	231219	825	182073	-0.06702788956399
792	231219	827	206649	0.11361629964986
792	231219	833	116538	-0.0081976555581858
792	231219	837	173882	0.021721022220612
792	231219	838	202554	-0.027691403098345
792	231219	872	231243	0.072721800154199
792	231219	906	214867	-0.0033667351995524
792	231219	972	182115	-0.0030000253009453
792	231219	974	206691	0.20219873940344
792	231219	1034	104305	-0.020094400973588
792	231219	1037	167793	0.038687398646738
792	231219	1043	102258	0.0047315523524787
792	231219	1046	237939	0.11162337150766
792	231219	1070	230778	0.12785206202365
792	231219	1088	231303	-0.21866852110877
792	231219	1132	182163	0.17674736783183
792	231219	1134	206739	-0.26091679452385
792	231219	1194	116643	0.082751475305195
792	231219	1198	173987	-0.2324973419701
792	231219	1199	202659	0.20397453655419
792	231219	1255	102321	-0.00097029166612414
792	231219	1265	233907	0.1126036964378
792	231219	1278	230838	-0.38444072154618
792	231219	1286	230841	0.070675340448431
792	231219	1292	230330	0.13031888865972
792	231219	1424	230883	-0.13017302799727
793	96565	793	96565	7.2217470985869
793	96565	794	111925	-0.096423754402013
793	96565	795	118069	-0.21866852110877
793	96565	796	119605	0.2148699540149
793	96565	797	161077	-0.3736742481885
793	96565	801	204085	-0.32596007955583
793	96565	802	207669	0.36162024018242
793	96565	804	63798	0.0095389763376564
793	96565	805	95542	0.28168313445788
793	96565	816	63801	0.11510450678773
793	96565	817	95545	-0.11575707893211
793	96565	841	89404	0.082751475305195
793	96565	842	92988	-0.19032644220127
793	96565	873	96589	0.072721800154199
793	96565	896	96595	-0.0051640846243545
793	96565	907	63829	0.22475759024513
793	96565	908	95573	0.010691434378594
793	96565	976	93541	0.0013135108846189
793	96565	977	95077	0.10317871719187
793	96565	1031	81265	0.01170827347884
793	96565	1032	88945	0.17504372034856
793	96565	1047	32116	0.00097029166612414
793	96565	1053	221557	0.18966443517914
793	96565	1136	93589	0.10827429422544
793	96565	1137	95125	-0.20978109088437
793	96565	1202	89509	-0.081111405081773
793	96565	1203	93093	-0.025772944630848
793	96565	1253	80817	-0.22973291476037
793	96565	1266	31668	-0.019038497266847
793	96565	1272	217525	-0.30562488458612
793	96565	1471	94705	-0.12905137010927
793	96565	1492	88564	0.092255189619649
794	111925	794	111925	6.987466191225
794	111925	795	118069	0.072721800154199
794	111925	796	119605	-0.11339391336647
794	111925	798	175413	-0.35745298972232
794	111925	799	176949	-0.20068084997828
794	111925	801	204085	0.2547244465685
794	111925	805	95542	0.033317370216982
794	111925	806	109878	0.24293715777466
794	111925	807	111414	0.22115848773116
794	111925	817	95545	0.21976950121431
794	111925	818	109881	-0.0033667351995524
794	111925	819	111417	-0.055235540124674
794	111925	844	108348	-0.19032644220127
794	111925	874	111949	0.072721800154199
794	111925	897	111955	-0.0051640846243545
794	111925	908	95573	-0.0033667351995524
794	111925	909	109909	0.1198196051613
794	111925	910	111445	-0.10408487750003
794	111925	975	62821	-0.0030000253009453
794	111925	978	105829	-0.089760331392611
794	111925	1031	81265	-0.12684735203778
794	111925	1034	104305	0.17504372034856
794	111925	1050	79732	0.027998526394141
794	111925	1054	233845	-0.13136508197123
794	111925	1135	62869	0.17674736783183
794	111925	1138	105877	-0.0013135108846189
794	111925	1205	108453	-0.025772944630848
794	111925	1250	48561	0.0050753112614337
794	111925	1267	47028	-0.019038497266847
794	111925	1293	111036	-0.13031888865972
794	111925	1494	103924	0.092255189619649
795	118069	795	118069	7.2011093266576
795	118069	796	119605	0.095408045780954
795	118069	800	183093	-0.20068084997828
795	118069	801	204085	-0.22464584615627
795	118069	803	214837	-0.27953288170954
795	118069	806	109878	0.08343630757759
795	118069	808	117558	0.22115848773116
795	118069	818	109881	0.26210229076249
795	118069	820	117561	-0.055235540124674
795	118069	839	60732	-0.021721022220612
795	118069	841	89404	0.027691403098345
795	118069	875	118093	0.072721800154199
795	118069	898	118099	-0.0051640846243545
795	118069	909	109909	-0.1020469223526
795	118069	911	117589	-0.10408487750003
795	118069	976	93541	-0.20219873940344
795	118069	978	105829	0.23933925418045
795	118069	980	116581	-0.10317871719187
795	118069	1029	56689	-0.10510792075582
795	118069	1051	85876	0.027998526394141
795	118069	1136	93589	0.26091679452385
795	118069	1138	105877	-0.10294314274691
795	118069	1140	116629	0.20978109088437
795	118069	1200	60837	0.2324973419701
795	118069	1202	89509	-0.20397453655419
795	118069	1255	102321	0.22973291476037
795	118069	1268	53172	-0.019038497266847
795	118069	1273	231861	0.13031888865972
795	118069	1294	117180	-0.13031888865972
795	118069	1473	116209	0.12905137010927
796	119605	796	119605	6.9795974475782
796	119605	800	183093	-0.35745298972232
796	119605	803	214837	-0.0060270040030403
796	119605	807	111414	0.08343630757759
796	119605	808	117558	0.24293715777466
796	119605	819	111417	0.26210229076249
796	119605	820	117561	-0.0033667351995524
796	119605	840	62268	-0.021721022220612
796	119605	843	105276	-0.0010518667314909
796	119605	876	119629	0.072721800154199
796	119605	899	119635	-0.0051640846243545
796	119605	910	111445	-0.1020469223526
796	119605	911	117589	0.1198196051613
796	119605	977	95077	-0.20219873940344
796	119605	980	116581	-0.0013135108846189
796	119605	1032	88945	-0.12684735203778
796	119605	1034	104305	0.01170827347884
796	119605	1049	55156	-0.00097029166612414
796	119605	1054	233845	0.23775997499135
796	119605	1071	119164	0.12785206202365
796	119605	1137	95125	0.26091679452385
796	119605	1140	116629	-0.10827429422544
796	119605	1201	62373	0.2324973419701
796	119605	1204	105381	-0.011556895078032
796	119605	1251	56241	0.0050753112614337
796	119605	1254	87985	0.11462487710393
796	119605	1272	217525	-0.28670155505139
796	119605	1427	119269	-0.13017302799727
797	161077	797	161077	6.6425642098112
797	161077	798	175413	-0.19122218734651
797	161077	799	176949	0.091620856238547
797	161077	801	204085	0.27929057855918
797	161077	803	214837	0.023440358619807
797	161077	805	95542	0.0016249185348846
797	161077	809	159030	0.24293715777466
797	161077	810	160566	0.22115848773116
797	161077	817	95545	0.033317370216982
797	161077	821	159033	-0.0033667351995524
797	161077	822	160569	-0.055235540124674
797	161077	845	146748	0.0010518667314909
797	161077	847	157500	-0.19032644220127
797	161077	877	161101	0.072721800154199
797	161077	900	161107	-0.0051640846243545
797	161077	908	95573	0.24293715777466
797	161077	912	159061	0.1198196051613
797	161077	913	160597	-0.10408487750003
797	161077	975	62821	-0.10522941533433
797	161077	981	154981	-0.089760331392611
797	161077	1036	153457	0.17504372034856
797	161077	1047	32116	-0.0047315523524787
797	161077	1053	221557	-0.28308042475581
797	161077	1135	62869	0.045678346128306
797	161077	1141	155029	-0.0013135108846189
797	161077	1206	146853	0.011556895078032
797	161077	1208	157605	-0.025772944630848
797	161077	1256	145329	-0.22973291476037
797	161077	1271	188853	-0.053226298284668
797	161077	1272	217525	0.13434201003207
797	161077	1295	160188	-0.13031888865972
797	161077	1497	153076	0.092255189619649
798	175413	798	175413	7.1577380814237
798	175413	799	176949	0.095408045780954
798	175413	800	183093	-0.11339391336647
798	175413	801	204085	-0.34947905750165
798	175413	802	207669	-0.031080190229874
798	175413	806	109878	0.0016249185348846
798	175413	809	159030	0.033317370216982
798	175413	811	171318	0.16067287072553
798	175413	812	174902	0.22115848773116
798	175413	818	109881	0.033317370216982
798	175413	821	159033	0.21976950121431
798	175413	823	171321	0.17312361914233
798	175413	824	174905	-0.055235540124674
798	175413	839	60732	0.0081976555581858
798	175413	845	146748	0.027691403098345
798	175413	878	175437	0.072721800154199
798	175413	901	175443	-0.0051640846243545
798	175413	909	109909	0.24293715777466
798	175413	912	159061	-0.0033667351995524
798	175413	914	171349	0.027202350922107
798	175413	915	174933	-0.10408487750003
798	175413	984	173925	-0.10317871719187
798	175413	1037	167793	0.17504372034856
798	175413	1052	143220	0.027998526394141
798	175413	1144	173973	0.20978109088437
798	175413	1200	60837	-0.082751475305195
798	175413	1206	146853	-0.20397453655419
798	175413	1250	48561	-0.032626057273424
798	175413	1271	188853	-0.10148484844061
798	175413	1273	231861	0.13434201003207
798	175413	1296	174524	-0.13031888865972
798	175413	1476	173553	0.12905137010927
798	175413	1499	167412	0.092255189619649
799	176949	799	176949	6.2624870485294
799	176949	800	183093	0.072721800154199
799	176949	802	207669	-0.0051640846243545
799	176949	807	111414	0.0016249185348846
799	176949	810	160566	0.033317370216982
799	176949	812	174902	0.24293715777466
799	176949	819	111417	0.033317370216982
799	176949	822	160569	0.21976950121431
799	176949	824	174905	-0.0033667351995524
799	176949	840	62268	0.0081976555581858
799	176949	848	169788	-0.082751475305195
799	176949	879	176973	0.072721800154199
799	176949	902	176979	-0.0051640846243545
799	176949	910	111445	0.24293715777466
799	176949	913	160597	-0.0033667351995524
799	176949	915	174933	0.1198196051613
799	176949	983	170853	-0.089760331392611
799	176949	984	173925	-0.0013135108846189
799	176949	1035	146289	-0.12684735203778
799	176949	1048	47988	-0.0047315523524787
799	176949	1054	233845	-0.062809906863828
799	176949	1072	176508	0.12785206202365
799	176949	1143	170901	-0.0013135108846189
799	176949	1144	173973	-0.10827429422544
799	176949	1201	62373	-0.082751475305195
799	176949	1209	169893	0.081111405081773
799	176949	1256	145329	0.11462487710393
799	176949	1267	47028	0.0042756399577989
799	176949	1271	188853	-0.085579538418486
799	176949	1428	176613	-0.13017302799727
799	176949	1500	168948	0.092255189619649
800	183093	800	183093	7.5916095100025
800	183093	802	207669	-0.43926905547688
800	183093	803	214837	0.10611859300808
800	183093	808	117558	0.0016249185348846
800	183093	812	174902	0.08343630757759
800	183093	813	182070	0.28168313445788
800	183093	820	117561	0.033317370216982
800	183093	824	174905	0.26210229076249
800	183093	825	182073	-0.11575707893211
800	183093	846	154428	0.027691403098345
800	183093	880	183117	0.072721800154199
800	183093	903	183123	-0.0051640846243545
800	183093	911	117589	0.24293715777466
800	183093	915	174933	-0.1020469223526
800	183093	916	182101	0.010691434378594
800	183093	982	158565	-0.20219873940344
800	183093	983	170853	0.23933925418045
800	183093	1030	60273	-0.03234201564487
800	183093	1037	167793	0.01170827347884
800	183093	1073	182652	0.12785206202365
800	183093	1142	158613	0.26091679452385
800	183093	1143	170901	-0.10294314274691
800	183093	1207	154533	-0.20397453655419
800	183093	1251	56241	-0.032626057273424
800	183093	1257	151473	0.11462487710393
800	183093	1268	53172	0.0042756399577989
800	183093	1271	188853	0.2150813439864
800	183093	1273	231861	-0.24314796950767
800	183093	1429	182757	-0.13017302799727
800	183093	1477	181233	0.12905137010927
801	204085	801	204085	7.3648560136856
801	204085	802	207669	-0.047417755273205
801	204085	803	214837	0.16371772626849
801	204085	811	171318	0.0095389763376564
801	204085	814	203574	0.22115848773116
801	204085	823	171321	0.11510450678773
801	204085	826	203577	-0.055235540124674
801	204085	841	89404	0.0081976555581858
801	204085	845	146748	-0.021721022220612
801	204085	849	200508	0.19032644220127
801	204085	881	204109	0.072721800154199
801	204085	904	204115	-0.0051640846243545
801	204085	914	171349	0.22475759024513
801	204085	917	203605	-0.10408487750003
801	204085	978	105829	0.10522941533433
801	204085	981	154981	0.0030000253009453
801	204085	985	202597	-0.10317871719187
801	204085	1031	81265	0.03234201564487
801	204085	1054	233845	0.12905137010927
801	204085	1138	105877	-0.045678346128306
801	204085	1141	155029	-0.17674736783183
801	204085	1145	202645	0.20978109088437
801	204085	1202	89509	-0.082751475305195
801	204085	1206	146853	0.2324973419701
801	204085	1210	200613	0.025772944630848
801	204085	1270	139188	0.019038497266847
801	204085	1272	217525	-0.10148484844061
801	204085	1273	231861	-0.053226298284668
801	204085	1298	203196	-0.13031888865972
801	204085	1478	202225	0.12905137010927
802	207669	802	207669	7.0112882155413
802	207669	803	214837	-0.097668160915864
802	207669	812	174902	0.0095389763376564
802	207669	814	203574	0.16067287072553
802	207669	815	206646	0.28168313445788
802	207669	824	174905	0.11510450678773
802	207669	826	203577	0.17312361914233
802	207669	827	206649	-0.11575707893211
802	207669	842	92988	0.0081976555581858
802	207669	849	200508	-0.082751475305195
802	207669	882	207693	0.072721800154199
802	207669	905	207699	-0.0051640846243545
802	207669	915	174933	0.22475759024513
802	207669	917	203605	0.027202350922107
802	207669	918	206677	0.010691434378594
802	207669	979	109413	0.10522941533433
802	207669	982	158565	0.0030000253009453
802	207669	1035	146289	0.10510792075582
802	207669	1052	143220	0.00097029166612414
802	207669	1053	221557	-0.0027752982819197
802	207669	1074	207228	0.12785206202365
802	207669	1139	109461	-0.045678346128306
802	207669	1142	158613	-0.17674736783183
802	207669	1203	93093	-0.082751475305195
802	207669	1210	200613	0.081111405081773
802	207669	1253	80817	-0.032626057273424
802	207669	1269	77748	0.0042756399577989
802	207669	1273	231861	0.011809855241139
802	207669	1430	207333	-0.13017302799727
802	207669	1479	205809	0.12905137010927
802	207669	1501	199668	0.092255189619649
803	214837	803	214837	6.8628375870544
803	214837	813	182070	0.0095389763376564
803	214837	815	206646	0.08343630757759
803	214837	825	182073	0.11510450678773
803	214837	827	206649	0.26210229076249
803	214837	847	157500	0.021721022220612
803	214837	849	200508	0.0010518667314909
803	214837	883	214861	0.072721800154199
803	214837	906	214867	-0.0051640846243545
803	214837	916	182101	0.22475759024513
803	214837	918	206677	-0.1020469223526
803	214837	980	116581	0.10522941533433
803	214837	985	202597	0.23933925418045
803	214837	1033	92017	-0.03234201564487
803	214837	1036	153457	0.10510792075582
803	214837	1051	85876	0.0047315523524787
803	214837	1053	221557	0.11162337150766
803	214837	1075	214396	0.12785206202365
803	214837	1140	116629	-0.045678346128306
803	214837	1145	202645	-0.10294314274691
803	214837	1208	157605	-0.2324973419701
803	214837	1210	200613	0.011556895078032
803	214837	1254	87985	-0.032626057273424
803	214837	1257	151473	0.0050753112614337
803	214837	1272	217525	0.1126036964378
803	214837	1300	213948	0.13031888865972
803	214837	1431	214501	-0.13017302799727
804	63798	804	63798	7.9334174931798
804	63798	805	95542	0.10611859300808
804	63798	806	109878	-0.13728127745371
804	63798	807	111414	-0.010336226591697
804	63798	808	117558	-0.023440358619807
804	63798	809	159030	-0.0060270040030403
804	63798	810	160566	-0.27953288170954
804	63798	811	171318	-0.32596007955583
804	63798	812	174902	0.36162024018242
804	63798	828	62778	-0.11575707893211
804	63798	839	60732	-0.17674736783183
804	63798	840	62268	0.29376643997453
804	63798	884	63822	0.072721800154199
804	63798	907	63829	-0.35745298972232
804	63798	919	62806	0.010691434378594
804	63798	963	63843	0.2547244465685
804	63798	986	60774	0.0013135108846189
804	63798	987	62310	0.10317871719187
804	63798	1038	48498	0.01170827347884
804	63798	1039	56178	0.17504372034856
804	63798	1047	32116	0.0050753112614337
804	63798	1048	47988	0.10629033010625
804	63798	1055	188790	0.18966443517914
804	63798	1123	63891	-0.0060270040030403
804	63798	1146	60822	0.10827429422544
804	63798	1147	62358	-0.20978109088437
804	63798	1211	56742	-0.081111405081773
804	63798	1212	60326	-0.025772944630848
804	63798	1258	32178	0.11462487710393
804	63798	1259	48050	-0.22973291476037
804	63798	1266	31668	-0.099584798007364
804	63798	1274	123318	0.19396251325861
804	63798	1275	184758	-0.30562488458612
804	63798	1480	61938	-0.12905137010927
804	63798	1491	59892	-0.1970461780163
805	95542	805	95542	7.5675564780389
805	95542	806	109878	-0.19122218734651
805	95542	807	111414	0.091620856238547
805	95542	809	159030	-0.35745298972232
805	95542	810	160566	-0.20068084997828
805	95542	815	206646	0.36162024018242
805	95542	828	62778	0.11510450678773
805	95542	829	93498	-0.0033667351995524
805	95542	830	95034	-0.055235540124674
805	95542	841	89404	-0.0030000253009453
805	95542	885	95566	0.072721800154199
805	95542	908	95573	-0.35745298972232
805	95542	919	62806	0.22475759024513
805	95542	920	93526	0.1198196051613
805	95542	921	95062	-0.10408487750003
805	95542	964	95587	0.2547244465685
805	95542	988	89446	-0.089760331392611
805	95542	1042	87922	0.17504372034856
805	95542	1047	32116	-0.038687398646738
805	95542	1050	79732	0.10629033010625
805	95542	1056	217462	-0.13136508197123
805	95542	1124	95635	-0.0060270040030403
805	95542	1148	89494	-0.0013135108846189
805	95542	1213	81318	0.011556895078032
805	95542	1215	92070	-0.025772944630848
805	95542	1258	32178	0.0050753112614337
805	95542	1261	79794	-0.22973291476037
805	95542	1274	123318	-0.053226298284668
805	95542	1276	209334	-0.13031888865972
805	95542	1493	91636	-0.1970461780163
806	109878	806	109878	7.596428608881
806	109878	807	111414	0.095408045780954
806	109878	808	117558	-0.11339391336647
806	109878	811	171318	-0.16981629771233
806	109878	812	174902	-0.20068084997828
806	109878	815	206646	-0.27953288170954
806	109878	829	93498	0.21976950121431
806	109878	831	105786	0.17312361914233
806	109878	832	109370	-0.055235540124674
806	109878	839	60732	0.06702788956399
806	109878	844	108348	-0.29376643997453
806	109878	886	109902	0.072721800154199
806	109878	909	109909	-0.35745298972232
806	109878	920	93526	-0.0033667351995524
806	109878	922	105814	0.027202350922107
806	109878	923	109398	-0.10408487750003
806	109878	965	109923	0.2547244465685
806	109878	986	60774	-0.0030000253009453
806	109878	991	108390	-0.10317871719187
806	109878	1038	48498	-0.10510792075582
806	109878	1043	102258	0.17504372034856
806	109878	1057	231798	-0.13136508197123
806	109878	1125	109971	-0.0060270040030403
806	109878	1146	60822	0.17674736783183
806	109878	1151	108438	0.20978109088437
806	109878	1213	81318	-0.20397453655419
806	109878	1269	77748	0.099584798007364
806	109878	1274	123318	-0.10148484844061
806	109878	1278	230838	0.30562488458612
806	109878	1483	108018	0.12905137010927
807	111414	807	111414	6.6959335519719
807	111414	808	117558	0.072721800154199
807	111414	812	174902	-0.35745298972232
807	111414	814	203574	0.2547244465685
807	111414	815	206646	-0.0060270040030403
807	111414	830	95034	0.21976950121431
807	111414	832	109370	-0.0033667351995524
807	111414	840	62268	0.06702788956399
807	111414	843	105276	-0.0030000253009453
807	111414	844	108348	0.17674736783183
807	111414	887	111438	0.072721800154199
807	111414	910	111445	-0.35745298972232
807	111414	921	95062	-0.0033667351995524
807	111414	923	109398	0.1198196051613
807	111414	966	111459	0.2547244465685
807	111414	987	62310	-0.0030000253009453
807	111414	990	105318	-0.089760331392611
807	111414	991	108390	-0.0013135108846189
807	111414	1041	80754	-0.12684735203778
807	111414	1048	47988	-0.038687398646738
807	111414	1050	79732	0.0050753112614337
807	111414	1126	111507	-0.0060270040030403
807	111414	1147	62358	0.17674736783183
807	111414	1150	105366	-0.0013135108846189
807	111414	1151	108438	-0.10827429422544
807	111414	1216	104358	0.081111405081773
807	111414	1259	48050	0.0050753112614337
807	111414	1261	79794	0.11462487710393
807	111414	1267	47028	0.034959644360826
807	111414	1274	123318	-0.085579538418486
807	111414	1276	209334	-0.28670155505139
807	111414	1293	111036	-0.070675340448431
807	111414	1433	111078	-0.13017302799727
807	111414	1495	107508	-0.1970461780163
808	117558	808	117558	7.197291533112
808	117558	813	182070	-0.3736742481885
808	117558	814	203574	-0.22464584615627
808	117558	832	109370	0.26210229076249
808	117558	833	116538	-0.11575707893211
808	117558	842	92988	0.11361629964986
808	117558	843	105276	-0.10512440315589
808	117558	850	246078	0.077186229395082
808	117558	888	117582	0.072721800154199
808	117558	911	117589	-0.35745298972232
808	117558	923	109398	-0.1020469223526
808	117558	924	116566	0.010691434378594
808	117558	967	117603	0.2547244465685
808	117558	989	93030	-0.20219873940344
808	117558	990	105318	0.23933925418045
808	117558	1039	56178	-0.10510792075582
808	117558	1043	102258	0.01170827347884
808	117558	1051	85876	0.0050753112614337
808	117558	1057	231798	0.23775997499135
808	117558	1127	117651	-0.0060270040030403
808	117558	1149	93078	0.26091679452385
808	117558	1150	105366	-0.10294314274691
808	117558	1212	60326	0.2324973419701
808	117558	1214	88998	-0.20397453655419
808	117558	1262	85938	0.11462487710393
808	117558	1268	53172	0.034959644360826
808	117558	1274	123318	0.2150813439864
808	117558	1277	215478	-0.28670155505139
808	117558	1294	117180	-0.070675340448431
808	117558	1434	117222	-0.13017302799727
808	117558	1484	115698	0.12905137010927
809	159030	809	159030	7.2786960492922
809	159030	810	160566	0.095408045780954
809	159030	811	171318	0.0045046867509545
809	159030	812	174902	0.091620856238547
809	159030	813	182070	-0.2148699540149
809	159030	815	206646	-0.010336226591697
809	159030	829	93498	0.033317370216982
809	159030	834	154938	0.17312361914233
809	159030	835	158522	-0.055235540124674
809	159030	839	60732	-0.02200553580194
809	159030	845	146748	0.10512440315589
809	159030	847	157500	-0.29376643997453
809	159030	889	159054	0.072721800154199
809	159030	912	159061	-0.35745298972232
809	159030	920	93526	0.24293715777466
809	159030	925	154966	0.027202350922107
809	159030	926	158550	-0.10408487750003
809	159030	968	159075	0.2547244465685
809	159030	986	60774	-0.10522941533433
809	159030	992	146790	-0.23933925418045
809	159030	994	157542	-0.10317871719187
809	159030	1045	151410	0.17504372034856
809	159030	1047	32116	0.020094400973588
809	159030	1052	143220	0.10629033010625
809	159030	1055	188790	-0.12905137010927
809	159030	1128	159123	-0.0060270040030403
809	159030	1146	60822	0.045678346128306
809	159030	1152	146838	0.10294314274691
809	159030	1154	157590	0.20978109088437
809	159030	1258	32178	-0.032626057273424
809	159030	1263	143282	-0.22973291476037
809	159030	1277	215478	0.13434201003207
809	159030	1486	157170	0.12905137010927
810	160566	810	160566	6.814624593448
810	160566	812	174902	-0.19122218734651
810	160566	813	182070	0.21866852110877
810	160566	814	203574	0.27929057855918
810	160566	815	206646	-0.13728127745371
810	160566	830	95034	0.033317370216982
810	160566	835	158522	-0.0033667351995524
810	160566	840	62268	-0.02200553580194
810	160566	846	154428	-0.0030000253009453
810	160566	847	157500	0.17674736783183
810	160566	890	160590	0.072721800154199
810	160566	913	160597	-0.35745298972232
810	160566	921	95062	0.24293715777466
810	160566	926	158550	0.1198196051613
810	160566	969	160611	0.2547244465685
810	160566	987	62310	-0.10522941533433
810	160566	993	154470	-0.089760331392611
810	160566	994	157542	-0.0013135108846189
810	160566	1044	145266	-0.01170827347884
810	160566	1055	188790	-0.10882567058951
810	160566	1056	217462	-0.062809906863828
810	160566	1129	160659	-0.0060270040030403
810	160566	1147	62358	0.045678346128306
810	160566	1153	154518	-0.0013135108846189
810	160566	1154	157590	-0.10827429422544
810	160566	1217	146342	0.011556895078032
810	160566	1218	153510	0.081111405081773
810	160566	1266	31668	-0.00097029166612414
810	160566	1275	184758	-0.011809855241139
810	160566	1276	209334	0.24314796950767
810	160566	1295	160188	-0.070675340448431
810	160566	1435	160230	-0.13017302799727
810	160566	1498	156660	-0.1970461780163
811	171318	811	171318	7.4141210268619
811	171318	812	174902	-0.047417755273205
811	171318	813	182070	0.16371772626849
811	171318	814	203574	-0.031080190229874
811	171318	831	105786	0.033317370216982
811	171318	834	154938	0.21976950121431
811	171318	836	170810	-0.055235540124674
811	171318	845	146748	-0.11361629964986
811	171318	848	169788	-0.29376643997453
811	171318	891	171342	0.072721800154199
811	171318	914	171349	-0.35745298972232
811	171318	922	105814	0.24293715777466
811	171318	925	154966	-0.0033667351995524
811	171318	927	170838	-0.10408487750003
811	171318	970	171363	0.2547244465685
811	171318	992	146790	0.20219873940344
811	171318	995	169830	-0.10317871719187
811	171318	1038	48498	0.03234201564487
811	171318	1057	231798	0.28308042475581
811	171318	1130	171411	-0.0060270040030403
811	171318	1152	146838	-0.26091679452385
811	171318	1155	169878	0.20978109088437
811	171318	1211	56742	-0.082751475305195
811	171318	1219	167846	0.025772944630848
811	171318	1270	139188	0.099584798007364
811	171318	1275	184758	-0.10148484844061
811	171318	1278	230838	-0.19396251325861
811	171318	1487	169458	0.12905137010927
811	171318	1499	167412	0.1970461780163
812	174902	812	174902	7.1592414147244
812	174902	813	182070	-0.097668160915864
812	174902	814	203574	-0.34947905750165
812	174902	815	206646	0.10611859300808
812	174902	832	109370	0.033317370216982
812	174902	835	158522	0.21976950121431
812	174902	836	170810	0.17312361914233
812	174902	837	173882	-0.11575707893211
812	174902	892	174926	0.072721800154199
812	174902	915	174933	-0.35745298972232
812	174902	923	109398	0.24293715777466
812	174902	926	158550	-0.0033667351995524
812	174902	927	170838	0.027202350922107
812	174902	928	173910	0.010691434378594
812	174902	971	174947	0.2547244465685
812	174902	1048	47988	0.020094400973588
812	174902	1052	143220	0.0050753112614337
812	174902	1055	188790	-0.0027752982819197
812	174902	1057	231798	-0.062809906863828
812	174902	1131	174995	-0.0060270040030403
812	174902	1212	60326	-0.082751475305195
812	174902	1217	146342	-0.20397453655419
812	174902	1219	167846	0.081111405081773
812	174902	1259	48050	-0.032626057273424
812	174902	1263	143282	0.11462487710393
812	174902	1296	174524	-0.070675340448431
812	174902	1436	174566	-0.13017302799727
812	174902	1488	173042	0.12905137010927
813	182070	813	182070	7.7762418240484
813	182070	815	206646	-0.43926905547688
813	182070	833	116538	0.033317370216982
813	182070	837	173882	0.26210229076249
813	182070	847	157500	0.11361629964986
813	182070	848	169788	-0.10512440315589
813	182070	850	246078	-0.11498965414601
813	182070	893	182094	0.072721800154199
813	182070	916	182101	-0.35745298972232
813	182070	924	116566	0.24293715777466
813	182070	928	173910	-0.1020469223526
813	182070	972	182115	0.2547244465685
813	182070	994	157542	-0.20219873940344
813	182070	995	169830	0.23933925418045
813	182070	1040	59250	-0.03234201564487
813	182070	1045	151410	0.12684735203778
813	182070	1049	55156	0.020094400973588
813	182070	1055	188790	0.11162337150766
813	182070	1132	182163	-0.0060270040030403
813	182070	1154	157590	0.26091679452385
813	182070	1155	169878	-0.10294314274691
813	182070	1218	153510	-0.20397453655419
813	182070	1219	167846	0.011556895078032
813	182070	1260	55218	-0.032626057273424
813	182070	1268	53172	0.00097029166612414
813	182070	1275	184758	0.1126036964378
813	182070	1278	230838	-0.24314796950767
813	182070	1297	181692	-0.070675340448431
813	182070	1437	181734	-0.13017302799727
814	203574	814	203574	7.2941395229458
814	203574	815	206646	0.090455900040307
814	203574	836	170810	0.11510450678773
814	203574	838	202554	-0.11575707893211
814	203574	843	105276	0.02200553580194
814	203574	846	154428	-0.06702788956399
814	203574	849	200508	-0.17674736783183
814	203574	894	203598	0.072721800154199
814	203574	917	203605	-0.35745298972232
814	203574	927	170838	0.22475759024513
814	203574	929	202582	0.010691434378594
814	203574	973	203619	0.2547244465685
814	203574	990	105318	0.10522941533433
814	203574	993	154470	0.0030000253009453
814	203574	996	200550	0.0013135108846189
814	203574	1041	80754	0.03234201564487
814	203574	1056	217462	-0.0027752982819197
814	203574	1057	231798	-0.10882567058951
814	203574	1133	203667	-0.0060270040030403
814	203574	1150	105366	-0.045678346128306
814	203574	1153	154518	-0.17674736783183
814	203574	1156	200598	0.10827429422544
814	203574	1214	88998	-0.082751475305195
814	203574	1217	146342	0.2324973419701
814	203574	1270	139188	-0.034959644360826
814	203574	1276	209334	-0.2150813439864
814	203574	1277	215478	0.085579538418486
814	203574	1298	203196	-0.070675340448431
814	203574	1438	203238	-0.13017302799727
814	203574	1490	201714	0.12905137010927
814	203574	1501	199668	0.1970461780163
815	206646	815	206646	6.6696870003251
815	206646	837	173882	0.11510450678773
815	206646	838	202554	0.17312361914233
815	206646	844	108348	0.02200553580194
815	206646	847	157500	-0.06702788956399
815	206646	849	200508	0.0030000253009453
815	206646	895	206670	0.072721800154199
815	206646	918	206677	-0.35745298972232
815	206646	928	173910	0.22475759024513
815	206646	929	202582	0.027202350922107
815	206646	974	206691	0.2547244465685
815	206646	991	108390	0.10522941533433
815	206646	994	157542	0.0030000253009453
815	206646	996	200550	0.089760331392611
815	206646	1044	145266	0.10510792075582
815	206646	1050	79732	0.020094400973588
815	206646	1052	143220	-0.038687398646738
815	206646	1134	206739	-0.0060270040030403
815	206646	1151	108438	-0.045678346128306
815	206646	1154	157590	-0.17674736783183
815	206646	1156	200598	0.0013135108846189
815	206646	1215	92070	-0.082751475305195
815	206646	1261	79794	-0.032626057273424
815	206646	1263	143282	0.0050753112614337
815	206646	1269	77748	0.00097029166612414
815	206646	1276	209334	0.1126036964378
815	206646	1278	230838	0.011809855241139
815	206646	1299	206268	-0.070675340448431
815	206646	1439	206310	-0.13017302799727
816	63801	816	63801	7.1337368381513
816	63801	817	95545	0.10611859300808
816	63801	818	109881	-0.13728127745371
816	63801	819	111417	-0.010336226591697
816	63801	820	117561	-0.023440358619807
816	63801	821	159033	-0.0060270040030403
816	63801	822	160569	-0.27953288170954
816	63801	823	171321	-0.32596007955583
816	63801	824	174905	0.36162024018242
816	63801	828	62778	0.28168313445788
816	63801	839	60732	-0.045678346128306
816	63801	840	62268	-0.10231705957311
816	63801	907	63829	-0.19122218734651
816	63801	930	62809	0.010691434378594
816	63801	963	63843	0.27929057855918
816	63801	997	60777	0.0013135108846189
816	63801	998	62313	0.10317871719187
816	63801	1029	56689	-0.011556895078032
816	63801	1030	60273	-0.088342157777153
816	63801	1058	31608	-0.027998526394141
816	63801	1063	188793	0.18966443517914
816	63801	1100	63885	0.21866852110877
816	63801	1123	63891	-0.13728127745371
816	63801	1157	60825	0.10827429422544
816	63801	1158	62361	-0.20978109088437
816	63801	1221	56745	-0.081111405081773
816	63801	1222	60329	-0.025772944630848
816	63801	1250	48561	-0.1763701482592
816	63801	1251	56241	0.22676265605294
816	63801	1282	123321	0.19396251325861
816	63801	1283	184761	-0.30562488458612
816	63801	1502	55800	0.092255189619649
817	95545	817	95545	7.1956095395715
817	95545	818	109881	-0.19122218734651
817	95545	819	111417	0.091620856238547
817	95545	821	159033	-0.35745298972232
817	95545	822	160569	-0.20068084997828
817	95545	827	206649	0.36162024018242
817	95545	828	62778	0.0095389763376564
817	95545	829	93498	0.24293715777466
817	95545	830	95034	0.22115848773116
817	95545	841	89404	-0.10522941533433
817	95545	908	95573	-0.19122218734651
817	95545	930	62809	0.22475759024513
817	95545	931	93529	0.1198196051613
817	95545	932	95065	-0.10408487750003
817	95545	964	95587	0.27929057855918
817	95545	999	89449	-0.089760331392611
817	95545	1031	81265	-0.19517653453975
817	95545	1033	92017	-0.088342157777153
817	95545	1064	217465	-0.13136508197123
817	95545	1101	95629	0.21866852110877
817	95545	1124	95635	-0.13728127745371
817	95545	1159	89497	-0.0013135108846189
817	95545	1223	81321	0.011556895078032
817	95545	1225	92073	-0.025772944630848
817	95545	1254	87985	0.22676265605294
817	95545	1279	30648	-0.019038497266847
817	95545	1282	123321	-0.053226298284668
817	95545	1284	209337	-0.13031888865972
817	95545	1471	94705	0.10148484844061
817	95545	1505	87544	0.092255189619649
818	109881	818	109881	7.4820960262903
818	109881	819	111417	0.095408045780954
818	109881	820	117561	-0.11339391336647
818	109881	823	171321	-0.16981629771233
818	109881	824	174905	-0.20068084997828
818	109881	827	206649	-0.27953288170954
818	109881	829	93498	0.033317370216982
818	109881	831	105786	0.16067287072553
818	109881	832	109370	0.22115848773116
818	109881	839	60732	-0.02200553580194
818	109881	844	108348	0.10231705957311
818	109881	909	109909	-0.19122218734651
818	109881	931	93529	-0.0033667351995524
818	109881	933	105817	0.027202350922107
818	109881	934	109401	-0.10408487750003
818	109881	965	109923	0.27929057855918
818	109881	997	60777	-0.0030000253009453
818	109881	1002	108393	-0.10317871719187
818	109881	1031	81265	0.24247424790531
818	109881	1061	77688	0.027998526394141
818	109881	1065	231801	-0.13136508197123
818	109881	1102	109965	0.21866852110877
818	109881	1125	109971	-0.13728127745371
818	109881	1157	60825	0.17674736783183
818	109881	1162	108441	0.20978109088437
818	109881	1223	81321	-0.20397453655419
818	109881	1250	48561	-0.12385774696998
818	109881	1255	102321	0.22676265605294
818	109881	1280	44984	-0.019038497266847
818	109881	1282	123321	-0.10148484844061
818	109881	1286	230841	0.30562488458612
818	109881	1472	109041	0.10148484844061
818	109881	1507	101880	0.092255189619649
819	111417	819	111417	6.814624593448
819	111417	820	117561	0.072721800154199
819	111417	824	174905	-0.35745298972232
819	111417	826	203577	0.2547244465685
819	111417	827	206649	-0.0060270040030403
819	111417	830	95034	0.033317370216982
819	111417	832	109370	0.24293715777466
819	111417	840	62268	-0.02200553580194
819	111417	843	105276	-0.10522941533433
819	111417	844	108348	0.045678346128306
819	111417	910	111445	-0.19122218734651
819	111417	932	95065	-0.0033667351995524
819	111417	934	109401	0.1198196051613
819	111417	966	111459	0.27929057855918
819	111417	998	62313	-0.0030000253009453
819	111417	1001	105321	-0.089760331392611
819	111417	1002	108393	-0.0013135108846189
819	111417	1034	104305	0.011556895078032
819	111417	1059	46968	-0.00097029166612414
819	111417	1103	111501	0.21866852110877
819	111417	1126	111507	-0.13728127745371
819	111417	1158	62361	0.17674736783183
819	111417	1161	105369	-0.0013135108846189
819	111417	1162	108441	-0.10827429422544
819	111417	1226	104361	0.081111405081773
819	111417	1253	80817	-0.01170827347884
819	111417	1282	123321	-0.085579538418486
819	111417	1284	209337	-0.28670155505139
819	111417	1293	111036	0.38444072154618
819	111417	1442	111081	-0.13017302799727
819	111417	1508	103416	0.092255189619649
820	117561	820	117561	7.689852957938
820	117561	825	182073	-0.3736742481885
820	117561	826	203577	-0.22464584615627
820	117561	832	109370	0.08343630757759
820	117561	833	116538	0.28168313445788
820	117561	842	92988	-0.054868551345929
820	117561	843	105276	0.09363519486107
820	117561	911	117589	-0.19122218734651
820	117561	934	109401	-0.1020469223526
820	117561	935	116569	0.010691434378594
820	117561	967	117603	0.27929057855918
820	117561	1000	93033	-0.20219873940344
820	117561	1001	105321	0.23933925418045
820	117561	1030	60273	-0.12277944456085
820	117561	1032	88945	0.24247424790531
820	117561	1060	53112	-0.00097029166612414
820	117561	1065	231801	0.23775997499135
820	117561	1104	117645	0.21866852110877
820	117561	1127	117651	-0.13728127745371
820	117561	1160	93081	0.26091679452385
820	117561	1161	105369	-0.10294314274691
820	117561	1222	60329	0.2324973419701
820	117561	1224	89001	-0.20397453655419
820	117561	1251	56241	-0.12385774696998
820	117561	1255	102321	-0.1763701482592
820	117561	1282	123321	0.2150813439864
820	117561	1285	215481	-0.28670155505139
820	117561	1294	117180	0.38444072154618
820	117561	1443	117225	-0.13017302799727
821	159033	821	159033	7.0118969582976
821	159033	822	160569	0.095408045780954
821	159033	823	171321	0.0045046867509545
821	159033	824	174905	0.091620856238547
821	159033	825	182073	-0.2148699540149
821	159033	827	206649	-0.010336226591697
821	159033	829	93498	0.0016249185348846
821	159033	834	154938	0.16067287072553
821	159033	835	158522	0.22115848773116
821	159033	839	60732	0.0053277454839832
821	159033	845	146748	-0.09363519486107
821	159033	847	157500	0.10231705957311
821	159033	912	159061	-0.19122218734651
821	159033	931	93529	0.24293715777466
821	159033	936	154969	0.027202350922107
821	159033	937	158553	-0.10408487750003
821	159033	968	159075	0.27929057855918
821	159033	997	60777	-0.10522941533433
821	159033	1003	146793	-0.23933925418045
821	159033	1005	157545	-0.10317871719187
821	159033	1063	188793	-0.12905137010927
821	159033	1105	159117	0.21866852110877
821	159033	1128	159123	-0.13728127745371
821	159033	1157	60825	0.045678346128306
821	159033	1163	146841	0.10294314274691
821	159033	1165	157593	0.20978109088437
821	159033	1257	151473	0.22676265605294
821	159033	1285	215481	0.13434201003207
821	159033	1474	158193	0.10148484844061
821	159033	1510	151032	0.092255189619649
822	160569	822	160569	6.7808491265203
822	160569	824	174905	-0.19122218734651
822	160569	825	182073	0.21866852110877
822	160569	826	203577	0.27929057855918
822	160569	827	206649	-0.13728127745371
822	160569	830	95034	0.0016249185348846
822	160569	835	158522	0.24293715777466
822	160569	840	62268	0.0053277454839832
822	160569	846	154428	-0.10522941533433
822	160569	847	157500	0.045678346128306
822	160569	913	160597	-0.19122218734651
822	160569	932	95065	0.24293715777466
822	160569	937	158553	0.1198196051613
822	160569	969	160611	0.27929057855918
822	160569	998	62313	-0.10522941533433
822	160569	1004	154473	-0.089760331392611
822	160569	1005	157545	-0.0013135108846189
822	160569	1035	146289	-0.19517653453975
822	160569	1036	153457	0.011556895078032
822	160569	1058	31608	-0.0047315523524787
822	160569	1063	188793	-0.10882567058951
822	160569	1064	217465	-0.062809906863828
822	160569	1106	160653	0.21866852110877
822	160569	1129	160659	-0.13728127745371
822	160569	1158	62361	0.045678346128306
822	160569	1164	154521	-0.0013135108846189
822	160569	1165	157593	-0.10827429422544
822	160569	1227	146345	0.011556895078032
822	160569	1228	153513	0.081111405081773
822	160569	1256	145329	0.1763701482592
822	160569	1279	30648	0.0042756399577989
822	160569	1283	184761	-0.011809855241139
822	160569	1284	209337	0.24314796950767
822	160569	1295	160188	0.38444072154618
822	160569	1444	160233	-0.13017302799727
822	160569	1511	152568	0.092255189619649
823	171321	823	171321	7.1024683736563
823	171321	824	174905	-0.047417755273205
823	171321	825	182073	0.16371772626849
823	171321	826	203577	-0.031080190229874
823	171321	831	105786	0.0016249185348846
823	171321	834	154938	0.033317370216982
823	171321	836	170810	0.22115848773116
823	171321	845	146748	0.054868551345929
823	171321	848	169788	0.10231705957311
823	171321	914	171349	-0.19122218734651
823	171321	933	105817	0.24293715777466
823	171321	936	154969	-0.0033667351995524
823	171321	938	170841	-0.10408487750003
823	171321	970	171363	0.27929057855918
823	171321	1003	146793	0.20219873940344
823	171321	1006	169833	-0.10317871719187
823	171321	1029	56689	0.0010518667314909
823	171321	1037	167793	0.088342157777153
823	171321	1062	139128	0.027998526394141
823	171321	1065	231801	0.28308042475581
823	171321	1107	171405	0.21866852110877
823	171321	1130	171411	-0.13728127745371
823	171321	1163	146841	-0.26091679452385
823	171321	1166	169881	0.20978109088437
823	171321	1221	56745	-0.082751475305195
823	171321	1229	167849	0.025772944630848
823	171321	1250	48561	0.08151805223154
823	171321	1283	184761	-0.10148484844061
823	171321	1286	230841	-0.19396251325861
823	171321	1475	170481	0.10148484844061
824	174905	824	174905	7.3830803036734
824	174905	825	182073	-0.097668160915864
824	174905	826	203577	-0.34947905750165
824	174905	827	206649	0.10611859300808
824	174905	832	109370	0.0016249185348846
824	174905	835	158522	0.033317370216982
824	174905	836	170810	0.16067287072553
824	174905	837	173882	0.28168313445788
824	174905	915	174933	-0.19122218734651
824	174905	934	109401	0.24293715777466
824	174905	937	158553	-0.0033667351995524
824	174905	938	170841	0.027202350922107
824	174905	939	173913	0.010691434378594
824	174905	971	174947	0.27929057855918
824	174905	1030	60273	0.0010518667314909
824	174905	1035	146289	0.24247424790531
824	174905	1037	167793	0.011556895078032
824	174905	1063	188793	-0.0027752982819197
824	174905	1065	231801	-0.062809906863828
824	174905	1108	174989	0.21866852110877
824	174905	1131	174995	-0.13728127745371
824	174905	1222	60329	-0.082751475305195
824	174905	1227	146345	-0.20397453655419
824	174905	1229	167849	0.081111405081773
824	174905	1280	44984	0.0042756399577989
824	174905	1296	174524	0.38444072154618
824	174905	1445	174569	-0.13017302799727
824	174905	1512	166904	0.092255189619649
825	182073	825	182073	8.6667274377947
825	182073	827	206649	-0.43926905547688
825	182073	833	116538	0.0016249185348846
825	182073	837	173882	0.08343630757759
825	182073	847	157500	-0.054868551345929
825	182073	848	169788	0.09363519486107
825	182073	916	182101	-0.19122218734651
825	182073	935	116569	0.24293715777466
825	182073	939	173913	-0.1020469223526
825	182073	972	182115	0.27929057855918
825	182073	1005	157545	-0.20219873940344
825	182073	1006	169833	0.23933925418045
825	182073	1036	153457	0.24247424790531
825	182073	1037	167793	-0.19517653453975
825	182073	1060	53112	0.0047315523524787
825	182073	1063	188793	0.11162337150766
825	182073	1109	182157	0.21866852110877
825	182073	1132	182163	-0.13728127745371
825	182073	1165	157593	0.26091679452385
825	182073	1166	169881	-0.10294314274691
825	182073	1228	153513	-0.20397453655419
825	182073	1229	167849	0.011556895078032
825	182073	1252	59313	-0.08151805223154
825	182073	1257	151473	0.01170827347884
825	182073	1283	184761	0.1126036964378
825	182073	1286	230841	-0.24314796950767
825	182073	1297	181692	0.38444072154618
825	182073	1446	181737	-0.13017302799727
825	182073	1477	181233	-0.10148484844061
826	203577	826	203577	7.3504678689207
826	203577	827	206649	0.090455900040307
826	203577	836	170810	0.0095389763376564
826	203577	838	202554	0.28168313445788
826	203577	843	105276	-0.0053277454839832
826	203577	846	154428	0.02200553580194
826	203577	849	200508	-0.045678346128306
826	203577	917	203605	-0.19122218734651
826	203577	938	170841	0.22475759024513
826	203577	940	202585	0.010691434378594
826	203577	973	203619	0.27929057855918
826	203577	1001	105321	0.10522941533433
826	203577	1004	154473	0.0030000253009453
826	203577	1007	200553	0.0013135108846189
826	203577	1032	88945	0.0010518667314909
826	203577	1035	146289	-0.12277944456085
826	203577	1062	139128	0.00097029166612414
826	203577	1064	217465	-0.0027752982819197
826	203577	1065	231801	-0.10882567058951
826	203577	1110	203661	0.21866852110877
826	203577	1133	203667	-0.13728127745371
826	203577	1161	105369	-0.045678346128306
826	203577	1164	154521	-0.17674736783183
826	203577	1167	200601	0.10827429422544
826	203577	1224	89001	-0.082751475305195
826	203577	1227	146345	0.2324973419701
826	203577	1253	80817	0.08151805223154
826	203577	1281	73656	0.0042756399577989
826	203577	1284	209337	-0.2150813439864
826	203577	1285	215481	0.085579538418486
826	203577	1298	203196	0.38444072154618
826	203577	1447	203241	-0.13017302799727
827	206649	827	206649	7.3212596058352
827	206649	837	173882	0.0095389763376564
827	206649	838	202554	0.16067287072553
827	206649	844	108348	-0.0053277454839832
827	206649	847	157500	0.02200553580194
827	206649	849	200508	0.10522941533433
827	206649	918	206677	-0.19122218734651
827	206649	939	173913	0.22475759024513
827	206649	940	202585	0.027202350922107
827	206649	974	206691	0.27929057855918
827	206649	1002	108393	0.10522941533433
827	206649	1005	157545	0.0030000253009453
827	206649	1007	200553	0.089760331392611
827	206649	1033	92017	0.0010518667314909
827	206649	1061	77688	0.0047315523524787
827	206649	1111	206733	0.21866852110877
827	206649	1134	206739	-0.13728127745371
827	206649	1162	108441	-0.045678346128306
827	206649	1165	157593	-0.17674736783183
827	206649	1167	200601	0.0013135108846189
827	206649	1225	92073	-0.082751475305195
827	206649	1256	145329	0.12385774696998
827	206649	1284	209337	0.1126036964378
827	206649	1286	230841	0.011809855241139
827	206649	1299	206268	0.38444072154618
827	206649	1448	206313	-0.13017302799727
827	206649	1479	205809	-0.10148484844061
827	206649	1513	198648	0.092255189619649
828	62778	828	62778	8.1202519225423
828	62778	829	93498	-0.0051640846243545
828	62778	830	95034	-0.031080190229874
828	62778	831	105786	-0.27929057855918
828	62778	833	116538	-0.023440358619807
828	62778	834	154938	-0.2547244465685
828	62778	837	173882	0.36162024018242
828	62778	839	60732	0.22475759024513
828	62778	840	62268	-0.10463571626008
828	62778	919	62806	-0.19122218734651
828	62778	930	62809	-0.35745298972232
828	62778	941	60762	0.1198196051613
828	62778	942	62298	-0.10408487750003
828	62778	1008	56682	-0.089760331392611
828	62778	1038	48498	-0.19517653453975
828	62778	1040	59250	-0.088342157777153
828	62778	1059	46968	0.10629033010625
828	62778	1066	123258	0.28308042475581
828	62778	1067	184698	-0.13136508197123
828	62778	1112	62862	0.21866852110877
828	62778	1168	56730	-0.0013135108846189
828	62778	1189	62883	0.32596007955583
828	62778	1230	48554	0.011556895078032
828	62778	1232	59306	-0.025772944630848
828	62778	1258	32178	0.01170827347884
828	62778	1260	55218	0.22676265605294
828	62778	1279	30648	-0.099584798007364
828	62778	1287	119226	-0.13434201003207
828	62778	1288	176570	-0.13031888865972
828	62778	1480	61938	0.10148484844061
828	62778	1503	58872	-0.1970461780163
829	93498	829	93498	7.5628045110572
829	93498	830	95034	0.095408045780954
829	93498	831	105786	0.0045046867509545
829	93498	832	109370	0.091620856238547
829	93498	833	116538	-0.2148699540149
829	93498	834	154938	-0.16981629771233
829	93498	835	158522	-0.20068084997828
829	93498	839	60732	0.043562154251392
829	93498	841	89404	0.2670566006437
829	93498	842	92988	-0.10463571626008
829	93498	920	93526	-0.19122218734651
829	93498	931	93529	-0.35745298972232
829	93498	941	60762	0.22475759024513
829	93498	943	89434	0.027202350922107
829	93498	944	93018	-0.10408487750003
829	93498	1010	81258	-0.23933925418045
829	93498	1012	92010	-0.10317871719187
829	93498	1061	77688	0.10629033010625
829	93498	1066	123258	-0.12905137010927
829	93498	1069	215418	-0.13136508197123
829	93498	1113	93582	0.21866852110877
829	93498	1170	81306	0.10294314274691
829	93498	1172	92058	0.20978109088437
829	93498	1190	93603	0.32596007955583
829	93498	1258	32178	-0.12385774696998
829	93498	1262	85938	0.22676265605294
829	93498	1290	207290	-0.13031888865972
829	93498	1291	214458	0.30562488458612
829	93498	1481	92658	0.10148484844061
830	95034	830	95034	7.3265126552651
830	95034	832	109370	-0.19122218734651
830	95034	833	116538	0.21866852110877
830	95034	835	158522	-0.35745298972232
830	95034	838	202554	0.32596007955583
830	95034	840	62268	0.043562154251392
830	95034	842	92988	0.22475759024513
830	95034	921	95062	-0.19122218734651
830	95034	932	95065	-0.35745298972232
830	95034	942	62298	0.22475759024513
830	95034	944	93018	0.1198196051613
830	95034	1011	88938	-0.089760331392611
830	95034	1012	92010	-0.0013135108846189
830	95034	1041	80754	-0.19517653453975
830	95034	1042	87922	0.011556895078032
830	95034	1058	31608	-0.038687398646738
830	95034	1066	123258	-0.10882567058951
830	95034	1068	209274	-0.23775997499135
830	95034	1114	95118	0.21866852110877
830	95034	1171	88986	-0.0013135108846189
830	95034	1172	92058	-0.10827429422544
830	95034	1191	95139	0.32596007955583
830	95034	1233	80810	0.011556895078032
830	95034	1234	87978	0.081111405081773
830	95034	1261	79794	0.1763701482592
830	95034	1279	30648	0.034959644360826
830	95034	1287	119226	-0.011809855241139
830	95034	1450	94698	-0.13017302799727
830	95034	1506	91128	-0.1970461780163
831	105786	831	105786	7.6918276327952
831	105786	832	109370	-0.047417755273205
831	105786	833	116538	0.16371772626849
831	105786	836	170810	-0.20068084997828
831	105786	838	202554	-0.27953288170954
831	105786	841	89404	0.11510450678773
831	105786	843	105276	-0.10463571626008
831	105786	922	105814	-0.19122218734651
831	105786	933	105817	-0.35745298972232
831	105786	943	89434	-0.0033667351995524
831	105786	945	105306	-0.10408487750003
831	105786	1008	56682	-0.0030000253009453
831	105786	1010	81258	0.20219873940344
831	105786	1013	104298	-0.10317871719187
831	105786	1038	48498	0.12277944456085
831	105786	1043	102258	0.088342157777153
831	105786	1070	230778	0.18966443517914
831	105786	1115	105870	0.21866852110877
831	105786	1168	56730	0.17674736783183
831	105786	1170	81306	-0.26091679452385
831	105786	1173	104346	0.20978109088437
831	105786	1192	105891	0.32596007955583
831	105786	1230	48554	-0.2324973419701
831	105786	1235	102314	0.025772944630848
831	105786	1281	73656	0.099584798007364
831	105786	1287	119226	-0.10148484844061
831	105786	1482	104946	0.10148484844061
831	105786	1507	101880	0.1970461780163
832	109370	832	109370	7.4424420916477
832	109370	833	116538	-0.097668160915864
832	109370	836	170810	-0.16981629771233
832	109370	837	173882	-0.3736742481885
832	109370	842	92988	0.11510450678773
832	109370	843	105276	0.2670566006437
832	109370	844	108348	0.070503945593888
832	109370	923	109398	-0.19122218734651
832	109370	934	109401	-0.35745298972232
832	109370	944	93018	-0.0033667351995524
832	109370	945	105306	0.027202350922107
832	109370	946	108378	0.010691434378594
832	109370	1009	60266	-0.0030000253009453
832	109370	1041	80754	0.24247424790531
832	109370	1043	102258	0.011556895078032
832	109370	1061	77688	0.0050753112614337
832	109370	1066	123258	-0.0027752982819197
832	109370	1116	109454	0.21866852110877
832	109370	1169	60314	0.17674736783183
832	109370	1193	109475	0.32596007955583
832	109370	1233	80810	-0.20397453655419
832	109370	1235	102314	0.081111405081773
832	109370	1259	48050	-0.12385774696998
832	109370	1280	44984	0.034959644360826
832	109370	1290	207290	-0.28670155505139
832	109370	1292	230330	0.30562488458612
832	109370	1451	109034	-0.13017302799727
833	116538	833	116538	7.6896911881177
833	116538	838	202554	-0.22464584615627
833	116538	844	108348	0.20829654935808
833	116538	850	246078	-0.030290063672225
833	116538	924	116566	-0.19122218734651
833	116538	935	116569	-0.35745298972232
833	116538	946	108378	-0.1020469223526
833	116538	1012	92010	-0.20219873940344
833	116538	1013	104298	0.23933925418045
833	116538	1040	59250	-0.12277944456085
833	116538	1042	87922	0.24247424790531
833	116538	1043	102258	-0.19517653453975
833	116538	1060	53112	0.038687398646738
833	116538	1066	123258	0.11162337150766
833	116538	1070	230778	0.23775997499135
833	116538	1117	116622	0.21866852110877
833	116538	1172	92058	0.26091679452385
833	116538	1173	104346	-0.10294314274691
833	116538	1194	116643	0.32596007955583
833	116538	1232	59306	0.2324973419701
833	116538	1234	87978	-0.20397453655419
833	116538	1235	102314	0.011556895078032
833	116538	1260	55218	-0.12385774696998
833	116538	1262	85938	0.01170827347884
833	116538	1287	119226	0.1126036964378
833	116538	1291	214458	-0.28670155505139
833	116538	1292	230330	-0.13031888865972
833	116538	1452	116202	-0.13017302799727
833	116538	1484	115698	-0.10148484844061
834	154938	834	154938	7.4490867311442
834	154938	835	158522	-0.047417755273205
834	154938	836	170810	0.091620856238547
834	154938	838	202554	-0.010336226591697
834	154938	841	89404	0.0095389763376564
834	154938	845	146748	0.20829654935808
834	154938	846	154428	-0.10463571626008
834	154938	925	154966	-0.19122218734651
834	154938	936	154969	-0.35745298972232
834	154938	943	89434	0.24293715777466
834	154938	947	146778	-0.1020469223526
834	154938	948	154458	-0.10408487750003
834	154938	1008	56682	-0.10522941533433
834	154938	1015	153450	-0.10317871719187
834	154938	1045	151410	0.088342157777153
834	154938	1062	139128	0.10629033010625
834	154938	1067	184698	-0.12905137010927
834	154938	1069	215418	0.28308042475581
834	154938	1118	155022	0.21866852110877
834	154938	1168	56730	0.045678346128306
834	154938	1175	153498	0.20978109088437
834	154938	1195	155043	0.32596007955583
834	154938	1237	151466	0.025772944630848
834	154938	1258	32178	0.08151805223154
834	154938	1289	182714	0.053226298284668
834	154938	1291	214458	-0.19396251325861
834	154938	1485	154098	0.10148484844061
834	154938	1510	151032	0.1970461780163
835	158522	835	158522	7.435836046545
835	158522	836	170810	0.0045046867509545
835	158522	837	173882	-0.096423754402013
835	158522	842	92988	0.0095389763376564
835	158522	846	154428	0.2670566006437
835	158522	847	157500	0.070503945593888
835	158522	926	158550	-0.19122218734651
835	158522	937	158553	-0.35745298972232
835	158522	944	93018	0.24293715777466
835	158522	948	154458	0.027202350922107
835	158522	949	157530	0.010691434378594
835	158522	1009	60266	-0.10522941533433
835	158522	1014	146282	-0.23933925418045
835	158522	1045	151410	0.011556895078032
835	158522	1058	31608	0.020094400973588
835	158522	1069	215418	-0.062809906863828
835	158522	1119	158606	0.21866852110877
835	158522	1169	60314	0.045678346128306
835	158522	1174	146330	0.10294314274691
835	158522	1196	158627	0.32596007955583
835	158522	1237	151466	0.081111405081773
835	158522	1263	143282	0.1763701482592
835	158522	1289	182714	-0.011809855241139
835	158522	1290	207290	0.24314796950767
835	158522	1453	158186	-0.13017302799727
836	170810	836	170810	7.1602556564855
836	170810	837	173882	0.090455900040307
836	170810	838	202554	0.10611859300808
836	170810	843	105276	0.0095389763376564
836	170810	846	154428	0.11510450678773
836	170810	848	169788	0.070503945593888
836	170810	927	170838	-0.19122218734651
836	170810	938	170841	-0.35745298972232
836	170810	945	105306	0.24293715777466
836	170810	948	154458	-0.0033667351995524
836	170810	950	169818	0.010691434378594
836	170810	1014	146282	0.20219873940344
836	170810	1016	167786	0.0013135108846189
836	170810	1039	56178	0.0010518667314909
836	170810	1062	139128	0.0050753112614337
836	170810	1067	184698	-0.0027752982819197
836	170810	1120	170894	0.21866852110877
836	170810	1174	146330	-0.26091679452385
836	170810	1176	167834	0.10827429422544
836	170810	1197	170915	0.32596007955583
836	170810	1231	56234	-0.082751475305195
836	170810	1259	48050	0.08151805223154
836	170810	1288	176570	-0.2150813439864
836	170810	1289	182714	0.085579538418486
836	170810	1292	230330	-0.19396251325861
836	170810	1454	170474	-0.13017302799727
836	170810	1512	166904	0.1970461780163
837	173882	837	173882	7.6821847933962
837	173882	838	202554	-0.34947905750165
837	173882	844	108348	0.0095389763376564
837	173882	847	157500	0.11510450678773
837	173882	848	169788	0.2670566006437
837	173882	928	173910	-0.19122218734651
837	173882	939	173913	-0.35745298972232
837	173882	946	108378	0.24293715777466
837	173882	949	157530	-0.0033667351995524
837	173882	950	169818	0.027202350922107
837	173882	1016	167786	0.089760331392611
837	173882	1040	59250	0.0010518667314909
837	173882	1044	145266	0.24247424790531
837	173882	1059	46968	0.020094400973588
837	173882	1070	230778	-0.062809906863828
837	173882	1121	173966	0.21866852110877
837	173882	1176	167834	0.0013135108846189
837	173882	1198	173987	0.32596007955583
837	173882	1232	59306	-0.082751475305195
837	173882	1236	145322	-0.20397453655419
837	173882	1263	143282	0.01170827347884
837	173882	1280	44984	0.00097029166612414
837	173882	1288	176570	0.1126036964378
837	173882	1292	230330	-0.13434201003207
837	173882	1455	173546	-0.13017302799727
837	173882	1488	173042	-0.10148484844061
838	202554	838	202554	7.5063532045467
838	202554	848	169788	0.043562154251392
838	202554	849	200508	0.22475759024513
838	202554	929	202582	-0.19122218734651
838	202554	940	202585	-0.35745298972232
838	202554	950	169818	0.22475759024513
838	202554	951	200538	0.1198196051613
838	202554	1013	104298	0.10522941533433
838	202554	1015	153450	0.0030000253009453
838	202554	1042	87922	0.0010518667314909
838	202554	1044	145266	-0.12277944456085
838	202554	1062	139128	-0.038687398646738
838	202554	1068	209274	-0.11162337150766
838	202554	1070	230778	-0.10882567058951
838	202554	1122	202638	0.21866852110877
838	202554	1173	104346	-0.045678346128306
838	202554	1175	153498	-0.17674736783183
838	202554	1199	202659	0.32596007955583
838	202554	1234	87978	-0.082751475305195
838	202554	1236	145322	0.2324973419701
838	202554	1261	79794	0.08151805223154
838	202554	1281	73656	0.00097029166612414
838	202554	1291	214458	0.085579538418486
838	202554	1292	230330	0.053226298284668
838	202554	1457	202218	-0.13017302799727
838	202554	1490	201714	-0.10148484844061
838	202554	1513	198648	0.1970461780163
839	60732	839	60732	8.2980532007818
839	60732	840	62268	0.095408045780954
839	60732	841	89404	-0.34947905750165
839	60732	842	92988	-0.031080190229874
839	60732	844	108348	0.010336226591697
839	60732	845	146748	-0.22464584615627
839	60732	847	157500	0.27953288170954
839	60732	941	60762	-0.0051640846243545
839	60732	952	56668	0.027202350922107
839	60732	953	60252	-0.10408487750003
839	60732	986	60774	-0.27929057855918
839	60732	997	60777	-0.2547244465685
839	60732	1018	48492	-0.23933925418045
839	60732	1020	59244	-0.10317871719187
839	60732	1047	32116	-0.24247424790531
839	60732	1060	53112	-0.17504372034856
839	60732	1073	182652	-0.13136508197123
839	60732	1146	60822	0.13728127745371
839	60732	1157	60825	0.0060270040030403
839	60732	1178	48540	0.10294314274691
839	60732	1180	59292	0.20978109088437
839	60732	1200	60837	0.32596007955583
839	60732	1239	32172	0.20397453655419
839	60732	1268	53172	0.22676265605294
839	60732	1280	44984	0.22973291476037
839	60732	1294	117180	-0.13434201003207
839	60732	1296	174524	-0.13031888865972
839	60732	1297	181692	0.30562488458612
839	60732	1491	59892	0.10148484844061
839	60732	1503	58872	-0.12905137010927
840	62268	840	62268	8.1054308587021
840	62268	842	92988	-0.0051640846243545
840	62268	843	105276	-0.27929057855918
840	62268	844	108348	0.13728127745371
840	62268	846	154428	-0.2547244465685
840	62268	847	157500	0.0060270040030403
840	62268	848	169788	0.32596007955583
840	62268	942	62298	-0.0051640846243545
840	62268	953	60252	0.1198196051613
840	62268	987	62310	-0.27929057855918
840	62268	998	62313	-0.2547244465685
840	62268	1019	56172	-0.089760331392611
840	62268	1020	59244	-0.0013135108846189
840	62268	1048	47988	-0.19517653453975
840	62268	1049	55156	0.011556895078032
840	62268	1058	31608	-0.12684735203778
840	62268	1059	46968	0.01170827347884
840	62268	1071	119164	0.062809906863828
840	62268	1072	176508	-0.23775997499135
840	62268	1147	62358	0.13728127745371
840	62268	1158	62361	0.0060270040030403
840	62268	1179	56220	-0.0013135108846189
840	62268	1180	59292	-0.10827429422544
840	62268	1201	62373	0.32596007955583
840	62268	1240	48044	0.011556895078032
840	62268	1241	55212	0.081111405081773
840	62268	1266	31668	0.01170827347884
840	62268	1267	47028	0.1763701482592
840	62268	1279	30648	0.11462487710393
840	62268	1293	111036	-0.24314796950767
840	62268	1295	160188	0.28670155505139
840	62268	1459	61932	-0.13017302799727
841	89404	841	89404	7.4553649817678
841	89404	842	92988	-0.047417755273205
841	89404	843	105276	0.091620856238547
841	89404	846	154428	-0.20068084997828
841	89404	849	200508	-0.36162024018242
841	89404	943	89434	-0.0051640846243545
841	89404	952	56668	0.22475759024513
841	89404	954	81244	-0.1020469223526
841	89404	955	88924	-0.10408487750003
841	89404	988	89446	-0.27929057855918
841	89404	999	89449	-0.2547244465685
841	89404	1022	87916	-0.10317871719187
841	89404	1047	32116	0.12277944456085
841	89404	1051	85876	0.088342157777153
841	89404	1071	119164	-0.12905137010927
841	89404	1075	214396	0.18966443517914
841	89404	1148	89494	0.13728127745371
841	89404	1159	89497	0.0060270040030403
841	89404	1182	87964	0.20978109088437
841	89404	1202	89509	0.32596007955583
841	89404	1239	32172	-0.2324973419701
841	89404	1243	85932	0.025772944630848
841	89404	1281	73656	0.22973291476037
841	89404	1294	117180	0.053226298284668
841	89404	1298	203196	-0.13031888865972
841	89404	1492	88564	0.10148484844061
841	89404	1505	87544	-0.12905137010927
842	92988	842	92988	7.5466515968022
842	92988	843	105276	0.0045046867509545
842	92988	844	108348	-0.096423754402013
842	92988	846	154428	-0.16981629771233
842	92988	847	157500	-0.3736742481885
842	92988	849	200508	0.32596007955583
842	92988	944	93018	-0.0051640846243545
842	92988	953	60252	0.22475759024513
842	92988	955	88924	0.027202350922107
842	92988	956	91996	0.010691434378594
842	92988	989	93030	-0.27929057855918
842	92988	1000	93033	-0.2547244465685
842	92988	1021	80748	-0.23933925418045
842	92988	1051	85876	0.011556895078032
842	92988	1058	31608	0.10510792075582
842	92988	1061	77688	0.01170827347884
842	92988	1074	207228	-0.23775997499135
842	92988	1149	93078	0.13728127745371
842	92988	1160	93081	0.0060270040030403
842	92988	1181	80796	0.10294314274691
842	92988	1203	93093	0.32596007955583
842	92988	1243	85932	0.081111405081773
842	92988	1266	31668	-0.12385774696998
842	92988	1269	77748	0.1763701482592
842	92988	1294	117180	-0.011809855241139
842	92988	1300	213948	0.30562488458612
842	92988	1460	92652	-0.13017302799727
842	92988	1506	91128	-0.12905137010927
843	105276	843	105276	7.1479311084052
843	105276	844	108348	0.090455900040307
843	105276	848	169788	-0.3736742481885
843	105276	849	200508	0.0060270040030403
843	105276	945	105306	-0.0051640846243545
843	105276	955	88924	-0.0033667351995524
843	105276	957	104284	0.010691434378594
843	105276	990	105318	-0.27929057855918
843	105276	1001	105321	-0.2547244465685
843	105276	1019	56172	-0.0030000253009453
843	105276	1021	80748	0.20219873940344
843	105276	1023	102252	0.0013135108846189
843	105276	1048	47988	0.12277944456085
843	105276	1071	119164	-0.0027752982819197
843	105276	1076	230268	0.18966443517914
843	105276	1150	105366	0.13728127745371
843	105276	1161	105369	0.0060270040030403
843	105276	1179	56220	0.17674736783183
843	105276	1181	80796	-0.26091679452385
843	105276	1183	102300	0.10827429422544
843	105276	1204	105381	0.32596007955583
843	105276	1240	48044	-0.2324973419701
843	105276	1281	73656	-0.11462487710393
843	105276	1293	111036	-0.2150813439864
843	105276	1294	117180	0.085579538418486
843	105276	1298	203196	-0.28670155505139
843	105276	1461	104940	-0.13017302799727
843	105276	1508	103416	-0.12905137010927
844	108348	844	108348	7.2802741216251
844	108348	848	169788	-0.16981629771233
844	108348	849	200508	-0.2547244465685
844	108348	946	108378	-0.0051640846243545
844	108348	956	91996	-0.0033667351995524
844	108348	957	104284	0.027202350922107
844	108348	991	108390	-0.27929057855918
844	108348	1002	108393	-0.2547244465685
844	108348	1020	59244	-0.0030000253009453
844	108348	1023	102252	0.089760331392611
844	108348	1050	79732	0.24247424790531
844	108348	1059	46968	0.10510792075582
844	108348	1061	77688	-0.12684735203778
844	108348	1076	230268	0.13136508197123
844	108348	1151	108438	0.13728127745371
844	108348	1162	108441	0.0060270040030403
844	108348	1180	59292	0.17674736783183
844	108348	1183	102300	0.0013135108846189
844	108348	1205	108453	0.32596007955583
844	108348	1242	79788	-0.20397453655419
844	108348	1267	47028	-0.12385774696998
844	108348	1269	77748	0.01170827347884
844	108348	1280	44984	0.0050753112614337
844	108348	1293	111036	0.1126036964378
844	108348	1299	206268	-0.28670155505139
844	108348	1462	108012	-0.13017302799727
844	108348	1495	107508	-0.10148484844061
845	146748	845	146748	7.0370013651585
845	146748	846	154428	-0.11339391336647
845	146748	847	157500	-0.16371772626849
845	146748	848	169788	0.2148699540149
845	146748	849	200508	0.023440358619807
845	146748	947	146778	-0.0051640846243545
845	146748	954	81244	0.24293715777466
845	146748	958	146268	-0.10408487750003
845	146748	992	146790	-0.27929057855918
845	146748	1003	146793	-0.2547244465685
845	146748	1018	48492	-0.10522941533433
845	146748	1024	145260	-0.10317871719187
845	146748	1047	32116	-0.0010518667314909
845	146748	1052	143220	0.088342157777153
845	146748	1062	139128	0.17504372034856
845	146748	1072	176508	-0.12905137010927
845	146748	1074	207228	0.28308042475581
845	146748	1152	146838	0.13728127745371
845	146748	1163	146841	0.0060270040030403
845	146748	1178	48540	0.045678346128306
845	146748	1184	145308	0.20978109088437
845	146748	1206	146853	0.32596007955583
845	146748	1239	32172	0.082751475305195
845	146748	1244	143276	0.025772944630848
845	146748	1270	139188	-0.22676265605294
845	146748	1295	160188	0.10148484844061
845	146748	1296	174524	0.053226298284668
845	146748	1298	203196	-0.13434201003207
845	146748	1299	206268	-0.19396251325861
845	146748	1496	145908	0.10148484844061
845	146748	1509	144888	-0.12905137010927
846	154428	846	154428	7.3389737020035
846	154428	847	157500	0.090455900040307
846	154428	848	169788	-0.096423754402013
846	154428	849	200508	0.13728127745371
846	154428	948	154458	-0.0051640846243545
846	154428	955	88924	0.24293715777466
846	154428	958	146268	-0.1020469223526
846	154428	959	153436	0.010691434378594
846	154428	993	154470	-0.27929057855918
846	154428	1004	154473	-0.2547244465685
846	154428	1019	56172	-0.10522941533433
846	154428	1025	151404	0.0013135108846189
846	154428	1058	31608	-0.03234201564487
846	154428	1062	139128	0.01170827347884
846	154428	1073	182652	0.10882567058951
846	154428	1153	154518	0.13728127745371
846	154428	1164	154521	0.0060270040030403
846	154428	1179	56220	0.045678346128306
846	154428	1185	151452	0.10827429422544
846	154428	1207	154533	0.32596007955583
846	154428	1266	31668	0.08151805223154
846	154428	1270	139188	0.1763701482592
846	154428	1295	160188	-0.2150813439864
846	154428	1298	203196	0.24314796950767
846	154428	1300	213948	-0.19396251325861
846	154428	1464	154092	-0.13017302799727
846	154428	1511	152568	-0.12905137010927
847	157500	847	157500	7.5771526861268
847	157500	848	169788	0.0045046867509545
847	157500	849	200508	-0.27929057855918
847	157500	949	157530	-0.0051640846243545
847	157500	956	91996	0.24293715777466
847	157500	959	153436	0.027202350922107
847	157500	994	157542	-0.27929057855918
847	157500	1005	157545	-0.2547244465685
847	157500	1020	59244	-0.10522941533433
847	157500	1024	145260	-0.23933925418045
847	157500	1025	151404	0.089760331392611
847	157500	1052	143220	0.19517653453975
847	157500	1075	214396	-0.062809906863828
847	157500	1154	157590	0.13728127745371
847	157500	1165	157593	0.0060270040030403
847	157500	1180	59292	0.045678346128306
847	157500	1184	145308	0.10294314274691
847	157500	1185	151452	0.0013135108846189
847	157500	1208	157605	0.32596007955583
847	157500	1244	143276	-0.011556895078032
847	157500	1279	30648	0.032626057273424
847	157500	1295	160188	0.1126036964378
847	157500	1297	181692	-0.011809855241139
847	157500	1299	206268	0.24314796950767
847	157500	1300	213948	-0.13434201003207
847	157500	1465	157164	-0.13017302799727
847	157500	1498	156660	-0.10148484844061
848	169788	848	169788	7.4889669888138
848	169788	849	200508	-0.0051640846243545
848	169788	950	169818	-0.0051640846243545
848	169788	957	104284	0.24293715777466
848	169788	959	153436	-0.0033667351995524
848	169788	960	167772	0.1198196051613
848	169788	995	169830	-0.27929057855918
848	169788	1006	169833	-0.2547244465685
848	169788	1024	145260	0.20219873940344
848	169788	1049	55156	0.0010518667314909
848	169788	1059	46968	-0.03234201564487
848	169788	1062	139128	-0.12684735203778
848	169788	1072	176508	-0.11162337150766
848	169788	1076	230268	-0.28308042475581
848	169788	1155	169878	0.13728127745371
848	169788	1166	169881	0.0060270040030403
848	169788	1184	145308	-0.26091679452385
848	169788	1209	169893	0.32596007955583
848	169788	1241	55212	-0.082751475305195
848	169788	1267	47028	0.08151805223154
848	169788	1270	139188	0.01170827347884
848	169788	1297	181692	0.085579538418486
848	169788	1466	169452	-0.13017302799727
848	169788	1500	168948	-0.10148484844061
849	200508	849	200508	7.4388142186217
849	200508	951	200538	-0.0051640846243545
849	200508	960	167772	0.22475759024513
849	200508	996	200550	-0.27929057855918
849	200508	1007	200553	-0.2547244465685
849	200508	1023	102252	0.10522941533433
849	200508	1025	151404	0.0030000253009453
849	200508	1051	85876	0.0010518667314909
849	200508	1052	143220	-0.12277944456085
849	200508	1061	77688	-0.03234201564487
849	200508	1062	139128	0.10510792075582
849	200508	1074	207228	-0.11162337150766
849	200508	1075	214396	0.0027752982819197
849	200508	1076	230268	0.12905137010927
849	200508	1156	200598	0.13728127745371
849	200508	1167	200601	0.0060270040030403
849	200508	1183	102300	-0.045678346128306
849	200508	1185	151452	-0.17674736783183
849	200508	1210	200613	0.32596007955583
849	200508	1243	85932	-0.082751475305195
849	200508	1244	143276	0.2324973419701
849	200508	1269	77748	0.08151805223154
849	200508	1270	139188	-0.12385774696998
849	200508	1281	73656	-0.032626057273424
849	200508	1298	203196	-0.1126036964378
849	200508	1299	206268	0.2150813439864
849	200508	1300	213948	-0.10148484844061
849	200508	1468	200172	-0.13017302799727
849	200508	1501	199668	-0.10148484844061
849	200508	1513	198648	0.12905137010927
850	246078	850	246078	7.5092068688738
850	246078	961	246109	-0.35745298972232
850	246078	962	237918	-0.1020469223526
850	246078	1017	246123	0.2547244465685
850	246078	1027	221550	-0.20219873940344
850	246078	1028	233838	0.23933925418045
850	246078	1055	188790	-0.12277944456085
850	246078	1056	217462	0.24247424790531
850	246078	1057	231798	-0.19517653453975
850	246078	1066	123258	-0.03234201564487
850	246078	1067	184698	0.10510792075582
850	246078	1069	215418	-0.12684735203778
850	246078	1070	230778	0.01170827347884
850	246078	1071	119164	0.020094400973588
850	246078	1073	182652	-0.038687398646738
850	246078	1075	214396	0.0050753112614337
850	246078	1076	230268	0.10629033010625
850	246078	1177	246171	-0.0060270040030403
850	246078	1187	221598	0.26091679452385
850	246078	1188	233886	-0.10294314274691
850	246078	1220	246183	-0.32596007955583
850	246078	1247	188846	0.2324973419701
850	246078	1248	217518	-0.20397453655419
850	246078	1249	231854	0.011556895078032
850	246078	1274	123318	0.08151805223154
850	246078	1275	184758	-0.12385774696998
850	246078	1277	215478	0.01170827347884
850	246078	1278	230838	0.1763701482592
850	246078	1287	119226	-0.032626057273424
850	246078	1289	182714	0.0050753112614337
850	246078	1291	214458	0.11462487710393
850	246078	1292	230330	-0.22973291476037
850	246078	1294	117180	0.00097029166612414
850	246078	1297	181692	0.034959644360826
850	246078	1300	213948	-0.099584798007364
851	48963	851	48963	7.6367120877126
851	48963	852	32581	0.11510450678773
851	48963	855	178503	0.030290063672225
851	48963	862	112971	0.11498965414601
851	48963	866	177483	-0.077186229395082
851	48963	897	111955	-0.22014256572371
851	48963	901	175443	0.077796406711684
851	48963	902	176979	0.092255189619649
851	48963	963	63843	-0.095572515008206
851	48963	965	109923	0.16616392713667
851	48963	966	111459	0.1970461780163
851	48963	970	171363	0.040693505049188
851	48963	971	174947	-0.1834031487915
851	48963	1038	48498	-0.28994122347547
851	48963	1077	32643	-0.11575707893211
851	48963	1301	60867	-0.085579538418486
851	48963	1302	62403	-0.10148484844061
851	48963	1305	105411	-0.13434201003207
851	48963	1306	108483	-0.19396251325861
851	48963	1307	146883	0.28670155505139
851	48963	1310	169923	0.30562488458612
851	48963	1321	48582	-0.38444072154618
851	48963	1330	48585	0.070675340448431
851	48963	1339	48074	0.13031888865972
851	48963	1360	48081	0.13434201003207
851	48963	1366	47058	0.13136508197123
851	48963	1413	47073	-0.28308042475581
851	48963	1418	45026	-0.1834031487915
852	32581	852	32581	7.3022640296639
852	32581	873	96589	0.11498965414601
852	32581	877	161101	-0.077186229395082
852	32581	907	63829	0.18937016041996
852	32581	908	95573	-0.22014256572371
852	32581	912	159061	0.077796406711684
852	32581	913	160597	0.092255189619649
852	32581	975	62821	-0.2470518247657
852	32581	976	93541	0.16616392713667
852	32581	977	95077	0.1970461780163
852	32581	981	154981	0.040693505049188
852	32581	982	158565	-0.1834031487915
852	32581	1047	32116	-0.28994122347547
852	32581	1077	32643	0.10611859300808
852	32581	1312	56773	-0.011809855241139
852	32581	1313	60357	0.053226298284668
852	32581	1314	81349	0.24314796950767
852	32581	1315	89029	-0.13434201003207
852	32581	1316	92101	-0.19396251325861
852	32581	1318	146373	-0.13031888865972
852	32581	1319	153541	0.30562488458612
852	32581	1346	31692	0.13031888865972
852	32581	1359	32209	0.048797665753318
852	32581	1373	30676	0.13136508197123
852	32581	1412	31713	0.053226298284668
852	32581	1425	28644	-0.1834031487915
853	121159	853	121159	7.236928577335
853	121159	854	124231	0.090455900040307
853	121159	856	185671	-0.3736742481885
853	121159	859	216391	0.0060270040030403
853	121159	860	217927	0.27953288170954
853	121159	861	232263	-0.36162024018242
853	121159	862	112971	0.26210229076249
853	121159	863	120139	-0.11575707893211
853	121159	873	96589	0.11361629964986
853	121159	875	118093	-0.17674736783183
853	121159	876	119629	0.29376643997453
853	121159	884	63822	0.021721022220612
853	121159	888	117582	0.19032644220127
853	121159	896	96595	-0.10107046579909
853	121159	898	118099	0.26091679452385
853	121159	899	119635	-0.14847979484869
853	121159	907	63829	-0.030825660441193
853	121159	911	117589	-0.22671108460767
853	121159	922	105814	-0.08151805223154
853	121159	963	63843	-0.012913178258743
853	121159	967	117603	0.025880299347605
853	121159	978	105829	0.12385774696998
853	121159	988	89446	0.032626057273424
853	121159	990	105318	-0.0080857638843678
853	121159	1078	113031	0.0029310527548331
853	121159	1079	120199	-0.10179795723054
853	121159	1303	89539	0.11462487710393
853	121159	1305	105411	-0.22973291476037
853	121159	1312	56773	0.034959644360826
853	121159	1315	89029	-0.099584798007364
853	121159	1322	56262	-0.019038497266847
853	121159	1381	119254	-0.13136508197123
853	121159	1427	119269	0.28308042475581
853	121159	1434	117222	0.1834031487915
854	124231	854	124231	6.9736019073367
854	124231	856	185671	-0.16981629771233
854	124231	857	189255	-0.20068084997828
854	124231	858	210247	0.22464584615627
854	124231	859	216391	-0.2547244465685
854	124231	863	120139	0.17312361914233
854	124231	864	123723	-0.055235540124674
854	124231	874	111949	0.10512440315589
854	124231	875	118093	0.0030000253009453
854	124231	885	95566	0.027691403098345
854	124231	886	109902	0.0010518667314909
854	124231	897	111955	0.029789507430461
854	124231	898	118099	-0.20219873940344
854	124231	908	95573	0.012913178258743
854	124231	909	109909	-0.12277944456085
854	124231	919	62806	0.0024687252864359
854	124231	920	93526	-0.03234201564487
854	124231	924	116566	0.10614402324326
854	124231	964	95587	-0.13491731946204
854	124231	965	109923	0.24247424790531
854	124231	975	62821	-0.041148672309872
854	124231	976	93541	0.10510792075582
854	124231	980	116581	-0.023061377933488
854	124231	986	60774	0.020094400973588
854	124231	991	108390	-0.0080857638843678
854	124231	1079	120199	0.12023185395946
854	124231	1080	123783	-0.010129629863716
854	124231	1301	60867	-0.0050753112614337
854	124231	1306	108483	-0.22973291476037
854	124231	1316	92101	-0.099584798007364
854	124231	1323	59334	-0.019038497266847
854	124231	1329	238023	0.13031888865972
854	124231	1354	123342	0.13031888865972
854	124231	1376	123349	0.13434201003207
854	124231	1420	123363	-0.053226298284668
855	178503	855	178503	7.0659785346405
855	178503	856	185671	-0.097668160915864
855	178503	857	189255	0.16371772626849
855	178503	858	210247	0.10611859300808
855	178503	861	232263	0.023440358619807
855	178503	862	112971	0.033317370216982
855	178503	865	162123	0.21976950121431
855	178503	866	177483	-0.11575707893211
855	178503	878	175437	-0.17674736783183
855	178503	879	176973	0.29376643997453
855	178503	884	63822	-0.0081976555581858
855	178503	891	171342	-0.082751475305195
855	178503	892	174926	0.19032644220127
855	178503	901	175443	0.26091679452385
855	178503	902	176979	-0.14847979484869
855	178503	907	63829	0.021721022220612
855	178503	914	171349	0.2324973419701
855	178503	915	174933	-0.22671108460767
855	178503	927	170838	-0.10614402324326
855	178503	963	63843	-0.027691403098345
855	178503	970	171363	-0.20397453655419
855	178503	971	174947	0.025880299347605
855	178503	983	170853	0.023061377933488
855	178503	992	146790	0.032626057273424
855	178503	1078	113031	0.28168313445788
855	178503	1081	162183	-0.11575707893211
855	178503	1082	177543	-0.10179795723054
855	178503	1307	146883	0.11462487710393
855	178503	1318	146373	-0.099584798007364
855	178503	1321	48582	-0.0042756399577989
855	178503	1329	238023	-0.19396251325861
855	178503	1382	176598	-0.13136508197123
855	178503	1428	176613	0.28308042475581
855	178503	1436	174566	0.1834031487915
856	185671	856	185671	7.3289812352166
856	185671	857	189255	-0.047417755273205
856	185671	858	210247	-0.43926905547688
856	185671	859	216391	-0.0051640846243545
856	185671	860	217927	-0.031080190229874
856	185671	863	120139	0.033317370216982
856	185671	866	177483	0.26210229076249
856	185671	867	183627	-0.0033667351995524
856	185671	868	185163	-0.055235540124674
856	185671	877	161101	0.11361629964986
856	185671	891	171342	0.0010518667314909
856	185671	893	182094	0.19032644220127
856	185671	900	161107	-0.10107046579909
856	185671	914	171349	-0.12277944456085
856	185671	916	182101	-0.22671108460767
856	185671	919	62806	0.0037700448021603
856	185671	925	154966	-0.03234201564487
856	185671	970	171363	0.24247424790531
856	185671	972	182115	0.025880299347605
856	185671	975	62821	0.0024687252864359
856	185671	981	154981	0.10510792075582
856	185671	995	169830	-0.0080857638843678
856	185671	1079	120199	0.28168313445788
856	185671	1082	177543	0.0029310527548331
856	185671	1083	183687	0.010691434378594
856	185671	1084	185223	-0.010129629863716
856	185671	1310	169923	-0.22973291476037
856	185671	1312	56773	0.00097029166612414
856	185671	1319	153541	-0.099584798007364
856	185671	1355	184782	0.13031888865972
856	185671	1377	184789	0.13434201003207
856	185671	1421	184803	-0.053226298284668
856	185671	1437	181734	0.1834031487915
857	189255	857	189255	7.3036887558972
857	189255	860	217927	-0.34947905750165
857	189255	861	232263	0.27929057855918
857	189255	864	123723	0.033317370216982
857	189255	868	185163	0.17312361914233
857	189255	879	176973	0.10512440315589
857	189255	880	183117	0.0030000253009453
857	189255	890	160590	0.027691403098345
857	189255	892	174926	0.0010518667314909
857	189255	893	182094	-0.082751475305195
857	189255	902	176979	0.029789507430461
857	189255	903	183123	-0.20219873940344
857	189255	913	160597	0.012913178258743
857	189255	915	174933	-0.12277944456085
857	189255	916	182101	0.2324973419701
857	189255	926	158550	-0.03234201564487
857	189255	928	173910	0.08151805223154
857	189255	969	160611	-0.13491731946204
857	189255	971	174947	0.24247424790531
857	189255	972	182115	-0.20397453655419
857	189255	982	158565	0.10510792075582
857	189255	984	173925	-0.12385774696998
857	189255	987	62310	0.0050325714335815
857	189255	994	157542	-0.032626057273424
857	189255	1055	188790	0.28994122347547
857	189255	1080	123783	0.28168313445788
857	189255	1084	185223	0.12023185395946
857	189255	1302	62403	-0.032626057273424
857	189255	1309	157635	-0.11462487710393
857	189255	1313	60357	0.00097029166612414
857	189255	1323	59334	0.0042756399577989
857	189255	1329	238023	-0.24314796950767
857	189255	1351	188877	-0.070675340448431
857	189255	1370	188883	0.048797665753318
858	210247	858	210247	7.7419990555118
858	210247	859	216391	0.072721800154199
858	210247	860	217927	-0.11339391336647
858	210247	866	177483	0.11510450678773
858	210247	869	208203	-0.0033667351995524
858	210247	870	209739	-0.055235540124674
858	210247	874	111949	0.02200553580194
858	210247	877	161101	-0.06702788956399
858	210247	881	204109	-0.0030000253009453
858	210247	885	95566	-0.0081976555581858
858	210247	895	206670	0.19032644220127
858	210247	897	111955	-0.054868551345929
858	210247	900	161107	0.11361629964986
858	210247	904	204115	0.20219873940344
858	210247	908	95573	0.021721022220612
858	210247	918	206677	-0.22671108460767
858	210247	929	202582	-0.10614402324326
858	210247	964	95587	-0.027691403098345
858	210247	974	206691	0.025880299347605
858	210247	985	202597	0.023061377933488
858	210247	992	146790	-0.020094400973588
858	210247	1082	177543	0.070503945593888
858	210247	1085	208263	0.010691434378594
858	210247	1086	209799	-0.010129629863716
858	210247	1307	146883	0.0050753112614337
858	210247	1314	81349	0.00097029166612414
858	210247	1327	145350	0.019038497266847
858	210247	1329	238023	0.053226298284668
858	210247	1356	209358	0.13031888865972
858	210247	1378	209365	0.13434201003207
858	210247	1422	209379	-0.053226298284668
858	210247	1439	206310	0.1834031487915
859	216391	859	216391	6.8608994866172
859	216391	860	217927	0.095408045780954
859	216391	861	232263	0.091620856238547
859	216391	867	183627	0.11510450678773
859	216391	869	208203	0.26210229076249
859	216391	871	215883	-0.055235540124674
859	216391	875	118093	0.02200553580194
859	216391	881	204109	-0.10512440315589
859	216391	883	214861	-0.29376643997453
859	216391	889	159054	-0.021721022220612
859	216391	898	118099	-0.054868551345929
859	216391	904	204115	-0.029789507430461
859	216391	906	214867	0.14847979484869
859	216391	912	159061	0.030825660441193
859	216391	920	93526	0.0037700448021603
859	216391	925	154966	0.0024687252864359
859	216391	968	159075	0.012913178258743
859	216391	976	93541	0.0024687252864359
859	216391	981	154981	-0.041148672309872
859	216391	988	89446	-0.0050325714335815
859	216391	996	200550	-0.0080857638843678
859	216391	1083	183687	0.070503945593888
859	216391	1085	208263	0.0029310527548331
859	216391	1087	215943	-0.010129629863716
859	216391	1303	89539	0.032626057273424
859	216391	1311	200643	-0.22973291476037
859	216391	1328	151494	0.019038497266847
859	216391	1357	215502	0.13031888865972
859	216391	1379	215509	0.13434201003207
859	216391	1385	214486	0.13136508197123
859	216391	1423	215523	-0.053226298284668
859	216391	1431	214501	-0.28308042475581
860	217927	860	217927	7.1982116097094
860	217927	861	232263	-0.19122218734651
860	217927	868	185163	0.11510450678773
860	217927	870	209739	0.26210229076249
860	217927	871	215883	-0.0033667351995524
860	217927	876	119629	0.02200553580194
860	217927	883	214861	0.17674736783183
860	217927	890	160590	-0.021721022220612
860	217927	894	203598	0.0010518667314909
860	217927	899	119635	-0.054868551345929
860	217927	906	214867	-0.26091679452385
860	217927	913	160597	0.030825660441193
860	217927	917	203605	-0.12277944456085
860	217927	921	95062	0.0037700448021603
860	217927	929	202582	0.08151805223154
860	217927	969	160611	0.012913178258743
860	217927	973	203619	0.24247424790531
860	217927	977	95077	0.0024687252864359
860	217927	985	202597	-0.12385774696998
860	217927	993	154470	-0.020094400973588
860	217927	1056	217462	0.28994122347547
860	217927	1084	185223	0.070503945593888
860	217927	1086	209799	0.0029310527548331
860	217927	1087	215943	0.010691434378594
860	217927	1308	154563	0.0050753112614337
860	217927	1315	89029	0.00097029166612414
860	217927	1319	153541	0.034959644360826
860	217927	1325	88006	0.0042756399577989
860	217927	1352	217549	-0.070675340448431
860	217927	1371	217555	0.048797665753318
860	217927	1440	213990	0.1834031487915
861	232263	861	232263	6.9325367416051
861	232263	871	215883	0.21976950121431
861	232263	872	231243	-0.11575707893211
861	232263	880	183117	0.06702788956399
861	232263	882	207693	-0.11361629964986
861	232263	888	117582	0.0081976555581858
861	232263	892	174926	-0.021721022220612
861	232263	894	203598	0.027691403098345
861	232263	903	183123	-0.11361629964986
861	232263	905	207699	0.10107046579909
861	232263	911	117589	-0.021721022220612
861	232263	915	174933	0.030825660441193
861	232263	917	203605	0.012913178258743
861	232263	923	109398	0.0037700448021603
861	232263	927	170838	0.0024687252864359
861	232263	967	117603	0.027691403098345
861	232263	971	174947	0.012913178258743
861	232263	973	203619	-0.13491731946204
861	232263	979	109413	0.0024687252864359
861	232263	983	170853	-0.041148672309872
861	232263	990	105318	-0.0050325714335815
861	232263	996	200550	0.032626057273424
861	232263	1057	231798	0.28994122347547
861	232263	1087	215943	-0.11575707893211
861	232263	1088	231303	-0.10179795723054
861	232263	1305	105411	0.032626057273424
861	232263	1311	200643	0.11462487710393
861	232263	1320	167877	0.034959644360826
861	232263	1326	102342	0.0042756399577989
861	232263	1329	238023	0.2150813439864
861	232263	1353	231885	-0.070675340448431
861	232263	1372	231891	0.048797665753318
861	232263	1386	230358	0.13136508197123
861	232263	1432	230373	-0.28308042475581
862	112971	862	112971	7.2685812666422
862	112971	863	120139	-0.097668160915864
862	112971	864	123723	0.16371772626849
862	112971	866	177483	-0.3736742481885
862	112971	869	208203	0.0060270040030403
862	112971	870	209739	0.27953288170954
862	112971	873	96589	0.11510450678773
862	112971	874	111949	0.070503945593888
862	112971	884	63822	0.02200553580194
862	112971	886	109902	0.045678346128306
862	112971	887	111438	0.10231705957311
862	112971	896	96595	0.26210229076249
862	112971	897	111955	0.0029310527548331
862	112971	933	105817	0.2324973419701
862	112971	934	109401	-0.22671108460767
862	112971	945	105306	-0.10614402324326
862	112971	963	63843	-0.10512440315589
862	112971	965	109923	0.10294314274691
862	112971	966	111459	0.00029073070147568
862	112971	1001	105321	0.023061377933488
862	112971	1010	81258	0.032626057273424
862	112971	1078	113031	-0.096423754402013
862	112971	1089	96651	-0.11575707893211
862	112971	1090	112011	-0.10179795723054
862	112971	1305	105411	-0.22676265605294
862	112971	1330	48585	0.034959644360826
862	112971	1333	80841	-0.099584798007364
862	112971	1339	48074	-0.019038497266847
862	112971	1345	233931	-0.30562488458612
862	112971	1395	111066	-0.13136508197123
862	112971	1442	111081	0.28308042475581
862	112971	1451	109034	0.1834031487915
863	120139	863	120139	7.1618326543643
863	120139	864	123723	-0.047417755273205
863	120139	867	183627	-0.35745298972232
863	120139	868	185163	-0.20068084997828
863	120139	872	231243	-0.36162024018242
863	120139	874	111949	0.20829654935808
863	120139	875	118093	0.22475759024513
863	120139	876	119629	-0.10463571626008
863	120139	885	95566	0.054868551345929
863	120139	897	111955	0.15551434808911
863	120139	898	118099	-0.1020469223526
863	120139	899	119635	0.11676318867404
863	120139	930	62809	-0.030825660441193
863	120139	933	105817	-0.12277944456085
863	120139	935	116569	-0.22671108460767
863	120139	943	89434	-0.03234201564487
863	120139	964	95587	0.029789507430461
863	120139	999	89449	0.10510792075582
863	120139	1008	56682	0.020094400973588
863	120139	1013	104298	-0.0080857638843678
863	120139	1017	246123	-0.1834031487915
863	120139	1079	120199	-0.096423754402013
863	120139	1090	112011	0.0029310527548331
863	120139	1091	118155	0.010691434378594
863	120139	1092	119691	-0.010129629863716
863	120139	1303	89539	0.01170827347884
863	120139	1334	88009	-0.099584798007364
863	120139	1340	55242	-0.019038497266847
863	120139	1345	233931	0.13031888865972
863	120139	1389	119257	0.13434201003207
863	120139	1452	116202	0.1834031487915
864	123723	864	123723	7.1420342460349
864	123723	868	185163	-0.16981629771233
864	123723	870	209739	0.22464584615627
864	123723	871	215883	-0.2547244465685
864	123723	872	231243	0.32596007955583
864	123723	876	119629	0.2670566006437
864	123723	887	111438	0.09363519486107
864	123723	888	117582	-0.10522941533433
864	123723	899	119635	-0.029404353461873
864	123723	932	95065	0.012913178258743
864	123723	934	109401	-0.12277944456085
864	123723	935	116569	0.2324973419701
864	123723	942	62298	0.0024687252864359
864	123723	944	93018	-0.03234201564487
864	123723	946	108378	0.08151805223154
864	123723	966	111459	0.20759357163523
864	123723	967	117603	-0.23933925418045
864	123723	998	62313	-0.041148672309872
864	123723	1000	93033	0.10510792075582
864	123723	1002	108393	-0.12385774696998
864	123723	1009	60266	0.020094400973588
864	123723	1012	92010	-0.032626057273424
864	123723	1017	246123	0.040693505049188
864	123723	1066	123258	0.28994122347547
864	123723	1080	123783	-0.096423754402013
864	123723	1092	119691	0.12023185395946
864	123723	1302	62403	-0.12385774696998
864	123723	1304	93123	0.01170827347884
864	123723	1306	108483	0.1763701482592
864	123723	1332	59337	-0.034959644360826
864	123723	1344	221643	-0.28670155505139
864	123723	1354	123342	-0.38444072154618
864	123723	1420	123363	0.22177624285278
865	162123	865	162123	6.9940650589738
865	162123	866	177483	-0.096423754402013
865	162123	867	183627	-0.21866852110877
865	162123	868	185163	0.2148699540149
865	162123	869	208203	0.13728127745371
865	162123	870	209739	0.010336226591697
865	162123	871	215883	0.023440358619807
865	162123	873	96589	0.0095389763376564
865	162123	877	161101	0.070503945593888
865	162123	884	63822	-0.0053277454839832
865	162123	889	159054	0.045678346128306
865	162123	890	160590	0.10231705957311
865	162123	896	96595	0.08343630757759
865	162123	900	161107	0.0029310527548331
865	162123	936	154969	0.2324973419701
865	162123	937	158553	-0.22671108460767
865	162123	947	146778	0.08151805223154
865	162123	948	154458	-0.10614402324326
865	162123	963	63843	0.09363519486107
865	162123	968	159075	0.10294314274691
865	162123	969	160611	0.00029073070147568
865	162123	1003	146793	-0.12385774696998
865	162123	1004	154473	0.023061377933488
865	162123	1014	146282	0.0080857638843678
865	162123	1081	162183	-0.096423754402013
865	162123	1089	96651	0.28168313445788
865	162123	1093	161163	-0.10179795723054
865	162123	1307	146883	0.1763701482592
865	162123	1308	154563	-0.22676265605294
865	162123	1338	32202	-0.0042756399577989
865	162123	1344	221643	-0.19396251325861
865	162123	1397	160218	-0.13136508197123
865	162123	1444	160233	0.28308042475581
865	162123	1453	158186	0.1834031487915
866	177483	866	177483	7.0214263353359
866	177483	867	183627	0.072721800154199
866	177483	868	185163	-0.11339391336647
866	177483	869	208203	-0.0051640846243545
866	177483	870	209739	-0.031080190229874
866	177483	872	231243	0.023440358619807
866	177483	874	111949	0.0095389763376564
866	177483	877	161101	0.11510450678773
866	177483	878	175437	0.22475759024513
866	177483	879	176973	-0.10463571626008
866	177483	891	171342	0.10522941533433
866	177483	897	111955	0.08343630757759
866	177483	900	161107	0.26210229076249
866	177483	901	175443	-0.1020469223526
866	177483	902	176979	0.11676318867404
866	177483	930	62809	0.021721022220612
866	177483	939	173913	-0.22671108460767
866	177483	947	146778	-0.03234201564487
866	177483	950	169818	-0.10614402324326
866	177483	970	171363	0.23933925418045
866	177483	1003	146793	0.10510792075582
866	177483	1006	169833	0.023061377933488
866	177483	1082	177543	-0.096423754402013
866	177483	1090	112011	0.28168313445788
866	177483	1093	161163	-0.11575707893211
866	177483	1094	175499	0.010691434378594
866	177483	1095	177035	-0.010129629863716
866	177483	1307	146883	0.01170827347884
866	177483	1310	169923	-0.22676265605294
866	177483	1330	48585	0.00097029166612414
866	177483	1336	145353	-0.099584798007364
866	177483	1345	233931	0.13434201003207
866	177483	1390	176601	0.13434201003207
866	177483	1455	173546	0.1834031487915
867	183627	867	183627	7.3445202923134
867	183627	868	185163	0.095408045780954
867	183627	869	208203	-0.43926905547688
867	183627	871	215883	-0.031080190229874
867	183627	872	231243	0.010336226591697
867	183627	875	118093	0.0095389763376564
867	183627	878	175437	0.20829654935808
867	183627	880	183117	-0.10463571626008
867	183627	889	159054	0.054868551345929
867	183627	891	171342	-0.09363519486107
867	183627	893	182094	-0.10231705957311
867	183627	898	118099	0.08343630757759
867	183627	901	175443	0.15551434808911
867	183627	903	183123	0.11676318867404
867	183627	936	154969	-0.012913178258743
867	183627	941	60762	0.0037700448021603
867	183627	968	159075	0.029789507430461
867	183627	970	171363	-0.20759357163523
867	183627	972	182115	-0.00029073070147568
867	183627	997	60777	0.0024687252864359
867	183627	1008	56682	-0.0050325714335815
867	183627	1016	167786	-0.0080857638843678
867	183627	1017	246123	0.1970461780163
867	183627	1083	183687	-0.096423754402013
867	183627	1091	118155	0.28168313445788
867	183627	1094	175499	0.0029310527548331
867	183627	1096	183179	-0.010129629863716
867	183627	1301	60867	0.08151805223154
867	183627	1337	151497	-0.099584798007364
867	183627	1391	182745	0.13434201003207
867	183627	1399	181722	0.13136508197123
867	183627	1446	181737	-0.28308042475581
868	185163	868	185163	7.3975347207717
868	185163	870	209739	-0.43926905547688
868	185163	871	215883	-0.0051640846243545
868	185163	872	231243	0.13728127745371
868	185163	876	119629	0.0095389763376564
868	185163	879	176973	0.20829654935808
868	185163	880	183117	0.22475759024513
868	185163	890	160590	0.054868551345929
868	185163	893	182094	-0.045678346128306
868	185163	899	119635	0.08343630757759
868	185163	902	176979	0.15551434808911
868	185163	903	183123	-0.1020469223526
868	185163	938	170841	-0.12277944456085
868	185163	942	62298	0.0037700448021603
868	185163	948	154458	-0.03234201564487
868	185163	950	169818	0.08151805223154
868	185163	969	160611	0.029789507430461
868	185163	972	182115	-0.10294314274691
868	185163	998	62313	0.0024687252864359
868	185163	1004	154473	0.10510792075582
868	185163	1006	169833	-0.12385774696998
868	185163	1015	153450	-0.032626057273424
868	185163	1017	246123	0.16616392713667
868	185163	1067	184698	0.28994122347547
868	185163	1084	185223	-0.096423754402013
868	185163	1092	119691	0.28168313445788
868	185163	1095	177035	0.0029310527548331
868	185163	1096	183179	0.010691434378594
868	185163	1302	62403	0.08151805223154
868	185163	1308	154563	0.01170827347884
868	185163	1310	169923	0.1763701482592
868	185163	1331	56265	0.00097029166612414
868	185163	1340	55242	0.0042756399577989
868	185163	1345	233931	-0.24314796950767
868	185163	1355	184782	-0.38444072154618
868	185163	1421	184803	0.22177624285278
868	185163	1456	181226	0.1834031487915
869	208203	869	208203	7.5159470488354
869	208203	870	209739	0.095408045780954
869	208203	871	215883	-0.11339391336647
869	208203	872	231243	0.2148699540149
869	208203	878	175437	0.043562154251392
869	208203	881	204109	0.2670566006437
869	208203	882	207693	-0.10463571626008
869	208203	886	109902	0.0053277454839832
869	208203	889	159054	-0.02200553580194
869	208203	895	206670	-0.10231705957311
869	208203	901	175443	0.20829654935808
869	208203	904	204115	-0.029404353461873
869	208203	905	207699	0.11676318867404
869	208203	931	93529	0.021721022220612
869	208203	947	146778	0.0024687252864359
869	208203	951	200538	-0.10614402324326
869	208203	965	109923	-0.09363519486107
869	208203	968	159075	0.10512440315589
869	208203	974	206691	-0.00029073070147568
869	208203	1003	146793	-0.041148672309872
869	208203	1007	200553	0.023061377933488
869	208203	1010	81258	-0.0050325714335815
869	208203	1085	208263	-0.096423754402013
869	208203	1094	175499	0.070503945593888
869	208203	1097	204171	0.12023185395946
869	208203	1098	207755	-0.010129629863716
869	208203	1307	146883	-0.12385774696998
869	208203	1311	200643	-0.22676265605294
869	208203	1343	143306	0.019038497266847
869	208203	1344	221643	-0.10148484844061
869	208203	1392	207321	0.13434201003207
869	208203	1401	206298	0.13136508197123
869	208203	1448	206313	-0.28308042475581
870	209739	870	209739	7.4072996181648
870	209739	871	215883	0.072721800154199
870	209739	872	231243	-0.21866852110877
870	209739	879	176973	0.043562154251392
870	209739	882	207693	0.22475759024513
870	209739	887	111438	0.0053277454839832
870	209739	890	160590	-0.02200553580194
870	209739	894	203598	0.10522941533433
870	209739	895	206670	-0.045678346128306
870	209739	902	176979	0.20829654935808
870	209739	905	207699	-0.1020469223526
870	209739	932	95065	0.021721022220612
870	209739	940	202585	-0.2324973419701
870	209739	966	111459	-0.09363519486107
870	209739	969	160611	0.10512440315589
870	209739	973	203619	0.23933925418045
870	209739	974	206691	-0.10294314274691
870	209739	1014	146282	-0.020094400973588
870	209739	1068	209274	0.28994122347547
870	209739	1086	209799	-0.096423754402013
870	209739	1095	177035	0.070503945593888
870	209739	1098	207755	0.010691434378594
870	209739	1333	80841	0.00097029166612414
870	209739	1336	145353	0.034959644360826
870	209739	1341	79818	0.0042756399577989
870	209739	1344	221643	-0.085579538418486
870	209739	1345	233931	0.011809855241139
870	209739	1356	209358	-0.38444072154618
870	209739	1422	209379	0.22177624285278
870	209739	1458	205802	0.1834031487915
871	215883	871	215883	7.1877852783275
871	215883	872	231243	-0.096423754402013
871	215883	880	183117	0.043562154251392
871	215883	882	207693	0.20829654935808
871	215883	883	214861	0.070503945593888
871	215883	888	117582	0.0053277454839832
871	215883	894	203598	-0.09363519486107
871	215883	903	183123	0.20829654935808
871	215883	905	207699	0.15551434808911
871	215883	906	214867	0.0029310527548331
871	215883	937	158553	0.030825660441193
871	215883	944	93018	0.0037700448021603
871	215883	948	154458	0.0024687252864359
871	215883	951	200538	0.08151805223154
871	215883	967	117603	-0.09363519486107
871	215883	973	203619	-0.20759357163523
871	215883	1000	93033	0.0024687252864359
871	215883	1004	154473	-0.041148672309872
871	215883	1007	200553	-0.12385774696998
871	215883	1011	88938	-0.0050325714335815
871	215883	1017	246123	-0.2470518247657
871	215883	1069	215418	0.28994122347547
871	215883	1087	215943	-0.096423754402013
871	215883	1096	183179	0.070503945593888
871	215883	1098	207755	0.0029310527548331
871	215883	1099	214923	-0.10179795723054
871	215883	1304	93123	0.08151805223154
871	215883	1308	154563	-0.12385774696998
871	215883	1311	200643	0.1763701482592
871	215883	1337	151497	0.034959644360826
871	215883	1342	85962	0.0042756399577989
871	215883	1344	221643	0.2150813439864
871	215883	1357	215502	-0.38444072154618
871	215883	1402	213978	0.13136508197123
871	215883	1423	215523	0.22177624285278
871	215883	1449	213993	-0.28308042475581
872	231243	872	231243	7.1935497679437
872	231243	883	214861	0.11510450678773
872	231243	893	182094	0.02200553580194
872	231243	895	206670	-0.054868551345929
872	231243	906	214867	0.26210229076249
872	231243	935	116569	-0.021721022220612
872	231243	939	173913	0.030825660441193
872	231243	940	202585	0.012913178258743
872	231243	946	108378	0.0037700448021603
872	231243	950	169818	0.0024687252864359
872	231243	951	200538	-0.03234201564487
872	231243	972	182115	-0.10512440315589
872	231243	974	206691	-0.029789507430461
872	231243	1002	108393	0.0024687252864359
872	231243	1006	169833	-0.041148672309872
872	231243	1007	200553	0.10510792075582
872	231243	1013	104298	-0.0050325714335815
872	231243	1016	167786	0.020094400973588
872	231243	1017	246123	0.095572515008206
872	231243	1070	230778	0.28994122347547
872	231243	1088	231303	-0.096423754402013
872	231243	1099	214923	-0.11575707893211
872	231243	1306	108483	0.08151805223154
872	231243	1310	169923	-0.12385774696998
872	231243	1311	200643	0.01170827347884
872	231243	1335	102345	-0.00097029166612414
872	231243	1345	233931	0.1126036964378
872	231243	1358	230862	-0.38444072154618
872	231243	1394	230361	-0.13434201003207
872	231243	1424	230883	0.22177624285278
873	96589	873	96589	8.2258263283219
873	96589	874	111949	-0.096423754402013
873	96589	875	118093	-0.21866852110877
873	96589	876	119629	0.2148699540149
873	96589	877	161101	-0.3736742481885
873	96589	881	204109	-0.32596007955583
873	96589	882	207693	0.36162024018242
873	96589	884	63822	0.0095389763376564
873	96589	885	95566	0.28168313445788
873	96589	896	96595	-0.43926905547688
873	96589	907	63829	0.20829654935808
873	96589	908	95573	0.0029310527548331
873	96589	931	93529	-0.26091679452385
873	96589	932	95065	0.14847979484869
873	96589	954	81244	0.08151805223154
873	96589	955	88924	-0.10614402324326
873	96589	976	93541	0.10294314274691
873	96589	977	95077	0.00029073070147568
873	96589	999	89449	0.20397453655419
873	96589	1000	93033	-0.025880299347605
873	96589	1021	80748	0.0080857638843678
873	96589	1089	96651	0.10611859300808
873	96589	1100	63885	0.070503945593888
873	96589	1101	95629	-0.10179795723054
873	96589	1314	81349	0.1763701482592
873	96589	1315	89029	-0.22676265605294
873	96589	1333	80841	-0.22973291476037
873	96589	1346	31692	-0.019038497266847
873	96589	1352	217549	-0.30562488458612
873	96589	1403	94684	-0.13136508197123
873	96589	1460	92652	0.1834031487915
874	111949	874	111949	7.7404613826558
874	111949	875	118093	0.072721800154199
874	111949	876	119629	-0.11339391336647
874	111949	878	175437	-0.35745298972232
874	111949	879	176973	-0.20068084997828
874	111949	881	204109	0.2547244465685
874	111949	885	95566	0.033317370216982
874	111949	886	109902	0.24293715777466
874	111949	887	111438	0.22115848773116
874	111949	897	111955	-0.43926905547688
874	111949	908	95573	0.26210229076249
874	111949	909	109909	-0.1020469223526
874	111949	910	111445	0.11676318867404
874	111949	930	62809	0.11361629964986
874	111949	933	105817	-0.20219873940344
874	111949	954	81244	-0.03234201564487
874	111949	957	104284	-0.10614402324326
874	111949	975	62821	-0.10512440315589
874	111949	978	105829	0.23933925418045
874	111949	1002	108393	-0.025880299347605
874	111949	1018	48492	0.020094400973588
874	111949	1026	237933	-0.1834031487915
874	111949	1090	112011	0.10611859300808
874	111949	1101	95629	-0.11575707893211
874	111949	1102	109965	0.010691434378594
874	111949	1103	111501	-0.010129629863716
874	111949	1314	81349	0.01170827347884
874	111949	1317	104389	-0.22676265605294
874	111949	1330	48585	0.0050753112614337
874	111949	1347	47052	-0.019038497266847
874	111949	1442	111081	0.053226298284668
874	111949	1462	108012	0.1834031487915
875	118093	875	118093	7.2372573173338
875	118093	876	119629	0.095408045780954
875	118093	880	183117	-0.20068084997828
875	118093	881	204109	-0.22464584615627
875	118093	883	214861	-0.27953288170954
875	118093	886	109902	0.08343630757759
875	118093	888	117582	0.22115848773116
875	118093	898	118099	-0.43926905547688
875	118093	909	109909	0.15551434808911
875	118093	911	117589	0.11676318867404
875	118093	931	93529	0.10107046579909
875	118093	933	105817	0.029789507430461
875	118093	935	116569	-0.14847979484869
875	118093	952	56668	-0.0024687252864359
875	118093	961	246109	-0.092255189619649
875	118093	976	93541	0.029789507430461
875	118093	978	105829	-0.20759357163523
875	118093	980	116581	-0.00029073070147568
875	118093	997	60777	0.012913178258743
875	118093	999	89449	-0.13491731946204
875	118093	1023	102252	-0.0080857638843678
875	118093	1091	118155	0.10611859300808
875	118093	1102	109965	0.0029310527548331
875	118093	1104	117645	-0.010129629863716
875	118093	1312	56773	0.12385774696998
875	118093	1335	102345	0.22973291476037
875	118093	1348	53196	-0.019038497266847
875	118093	1353	231885	0.13031888865972
875	118093	1405	116188	0.13136508197123
875	118093	1443	117225	0.053226298284668
876	119629	876	119629	7.8460185541904
876	119629	880	183117	-0.35745298972232
876	119629	883	214861	-0.0060270040030403
876	119629	887	111438	0.08343630757759
876	119629	888	117582	0.24293715777466
876	119629	899	119635	-0.43926905547688
876	119629	910	111445	0.15551434808911
876	119629	911	117589	-0.1020469223526
876	119629	932	95065	0.10107046579909
876	119629	935	116569	0.26091679452385
876	119629	955	88924	-0.03234201564487
876	119629	957	104284	0.08151805223154
876	119629	961	246109	-0.077796406711684
876	119629	977	95077	0.029789507430461
876	119629	980	116581	-0.10294314274691
876	119629	998	62313	0.012913178258743
876	119629	1001	105321	-0.24247424790531
876	119629	1019	56172	0.020094400973588
876	119629	1022	87916	-0.032626057273424
876	119629	1071	119164	0.28994122347547
876	119629	1092	119691	0.10611859300808
876	119629	1103	111501	0.0029310527548331
876	119629	1104	117645	0.010691434378594
876	119629	1315	89029	0.01170827347884
876	119629	1317	104389	0.1763701482592
876	119629	1331	56265	0.0050753112614337
876	119629	1334	88009	0.11462487710393
876	119629	1352	217549	-0.28670155505139
876	119629	1389	119257	-0.048797665753318
876	119629	1427	119269	0.22177624285278
876	119629	1463	115692	0.1834031487915
877	161101	877	161101	7.7694297845917
877	161101	878	175437	-0.19122218734651
877	161101	879	176973	0.091620856238547
877	161101	881	204109	0.27929057855918
877	161101	883	214861	0.023440358619807
877	161101	885	95566	0.0016249185348846
877	161101	889	159054	0.24293715777466
877	161101	890	160590	0.22115848773116
877	161101	900	161107	-0.43926905547688
877	161101	908	95573	0.08343630757759
877	161101	912	159061	-0.1020469223526
877	161101	913	160597	0.11676318867404
877	161101	930	62809	-0.054868551345929
877	161101	936	154969	-0.20219873940344
877	161101	959	153436	-0.10614402324326
877	161101	975	62821	0.09363519486107
877	161101	981	154981	0.23933925418045
877	161101	1003	146793	0.24247424790531
877	161101	1005	157545	-0.025880299347605
877	161101	1024	145260	0.0080857638843678
877	161101	1093	161163	0.10611859300808
877	161101	1101	95629	0.28168313445788
877	161101	1105	159117	0.010691434378594
877	161101	1106	160653	-0.010129629863716
877	161101	1319	153541	-0.22676265605294
877	161101	1336	145353	-0.22973291476037
877	161101	1351	188877	-0.053226298284668
877	161101	1352	217549	0.13434201003207
877	161101	1444	160233	0.053226298284668
877	161101	1465	157164	0.1834031487915
878	175437	878	175437	7.6565874269607
878	175437	879	176973	0.095408045780954
878	175437	880	183117	-0.11339391336647
878	175437	881	204109	-0.34947905750165
878	175437	882	207693	-0.031080190229874
878	175437	886	109902	0.0016249185348846
878	175437	889	159054	0.033317370216982
878	175437	891	171342	0.16067287072553
878	175437	892	174926	0.22115848773116
878	175437	901	175443	-0.43926905547688
878	175437	909	109909	0.08343630757759
878	175437	912	159061	0.26210229076249
878	175437	914	171349	-0.029404353461873
878	175437	915	174933	0.11676318867404
878	175437	939	173913	-0.14847979484869
878	175437	960	167772	-0.10614402324326
878	175437	984	173925	-0.00029073070147568
878	175437	997	60777	0.027691403098345
878	175437	1003	146793	-0.13491731946204
878	175437	1018	48492	-0.0050325714335815
878	175437	1026	237933	0.1970461780163
878	175437	1094	175499	0.10611859300808
878	175437	1102	109965	0.28168313445788
878	175437	1105	159117	-0.11575707893211
878	175437	1107	171405	0.12023185395946
878	175437	1108	174989	-0.010129629863716
878	175437	1320	167877	-0.22676265605294
878	175437	1330	48585	-0.032626057273424
878	175437	1351	188877	-0.10148484844061
878	175437	1353	231885	0.13434201003207
878	175437	1408	173532	0.13136508197123
878	175437	1445	174569	0.053226298284668
879	176973	879	176973	7.5916095100025
879	176973	880	183117	0.072721800154199
879	176973	882	207693	-0.0051640846243545
879	176973	887	111438	0.0016249185348846
879	176973	890	160590	0.033317370216982
879	176973	892	174926	0.24293715777466
879	176973	902	176979	-0.43926905547688
879	176973	910	111445	0.08343630757759
879	176973	913	160597	0.26210229076249
879	176973	915	174933	-0.1020469223526
879	176973	938	170841	-0.20219873940344
879	176973	939	173913	0.26091679452385
879	176973	958	146268	-0.03234201564487
879	176973	983	170853	0.23933925418045
879	176973	984	173925	-0.10294314274691
879	176973	998	62313	0.027691403098345
879	176973	1006	169833	-0.20397453655419
879	176973	1024	145260	-0.032626057273424
879	176973	1026	237933	0.16616392713667
879	176973	1072	176508	0.28994122347547
879	176973	1095	177035	0.10611859300808
879	176973	1103	111501	0.28168313445788
879	176973	1106	160653	-0.11575707893211
879	176973	1108	174989	0.010691434378594
879	176973	1318	146373	0.01170827347884
879	176973	1336	145353	0.11462487710393
879	176973	1347	47052	0.0042756399577989
879	176973	1351	188877	-0.085579538418486
879	176973	1390	176601	-0.048797665753318
879	176973	1428	176613	0.22177624285278
879	176973	1467	173036	0.1834031487915
880	183117	880	183117	8.2038847707209
880	183117	882	207693	-0.43926905547688
880	183117	883	214861	0.10611859300808
880	183117	888	117582	0.0016249185348846
880	183117	892	174926	0.08343630757759
880	183117	893	182094	0.28168313445788
880	183117	903	183123	-0.43926905547688
880	183117	911	117589	0.08343630757759
880	183117	915	174933	0.15551434808911
880	183117	916	182101	0.0029310527548331
880	183117	937	158553	0.10107046579909
880	183117	938	170841	0.029789507430461
880	183117	953	60252	0.0037700448021603
880	183117	960	167772	0.08151805223154
880	183117	961	246109	0.22014256572371
880	183117	982	158565	0.029789507430461
880	183117	983	170853	-0.20759357163523
880	183117	1004	154473	-0.13491731946204
880	183117	1019	56172	-0.0050325714335815
880	183117	1025	151404	-0.032626057273424
880	183117	1073	182652	0.28994122347547
880	183117	1096	183179	0.10611859300808
880	183117	1104	117645	0.28168313445788
880	183117	1108	174989	0.0029310527548331
880	183117	1109	182157	-0.10179795723054
880	183117	1313	60357	0.08151805223154
880	183117	1320	167877	0.1763701482592
880	183117	1331	56265	-0.032626057273424
880	183117	1337	151497	0.11462487710393
880	183117	1348	53196	0.0042756399577989
880	183117	1351	188877	0.2150813439864
880	183117	1353	231885	-0.24314796950767
880	183117	1391	182745	-0.048797665753318
880	183117	1409	181212	0.13136508197123
880	183117	1429	182757	0.22177624285278
881	204109	881	204109	7.8889758766987
881	204109	882	207693	-0.047417755273205
881	204109	883	214861	0.16371772626849
881	204109	891	171342	0.0095389763376564
881	204109	894	203598	0.22115848773116
881	204109	904	204115	-0.43926905547688
881	204109	914	171349	0.20829654935808
881	204109	917	203605	0.11676318867404
881	204109	933	105817	0.054868551345929
881	204109	936	154969	-0.11361629964986
881	204109	940	202585	-0.14847979484869
881	204109	954	81244	-0.0037700448021603
881	204109	978	105829	-0.09363519486107
881	204109	981	154981	0.10512440315589
881	204109	985	202597	-0.00029073070147568
881	204109	999	89449	0.027691403098345
881	204109	1003	146793	0.012913178258743
881	204109	1007	200553	0.025880299347605
881	204109	1097	204171	0.10611859300808
881	204109	1107	171405	0.070503945593888
881	204109	1110	203661	-0.010129629863716
881	204109	1314	81349	-0.08151805223154
881	204109	1350	139212	0.019038497266847
881	204109	1352	217549	-0.10148484844061
881	204109	1353	231885	-0.053226298284668
881	204109	1410	202204	0.13136508197123
881	204109	1447	203241	0.053226298284668
881	204109	1468	200172	-0.1834031487915
882	207693	882	207693	8.0847983730873
882	207693	883	214861	-0.097668160915864
882	207693	892	174926	0.0095389763376564
882	207693	894	203598	0.16067287072553
882	207693	895	206670	0.28168313445788
882	207693	905	207699	-0.43926905547688
882	207693	915	174933	0.20829654935808
882	207693	917	203605	-0.029404353461873
882	207693	918	206677	0.0029310527548331
882	207693	934	109401	0.054868551345929
882	207693	937	158553	-0.11361629964986
882	207693	958	146268	0.0024687252864359
882	207693	979	109413	-0.09363519486107
882	207693	982	158565	0.10512440315589
882	207693	1000	93033	0.027691403098345
882	207693	1007	200553	-0.20397453655419
882	207693	1021	80748	-0.0050325714335815
882	207693	1026	237933	-0.2470518247657
882	207693	1074	207228	0.28994122347547
882	207693	1098	207755	0.10611859300808
882	207693	1108	174989	0.070503945593888
882	207693	1110	203661	0.12023185395946
882	207693	1111	206733	-0.10179795723054
882	207693	1318	146373	-0.12385774696998
882	207693	1333	80841	-0.032626057273424
882	207693	1349	77772	0.0042756399577989
882	207693	1353	231885	0.011809855241139
882	207693	1392	207321	-0.048797665753318
882	207693	1411	205788	0.13136508197123
882	207693	1430	207333	0.22177624285278
883	214861	883	214861	7.596432734785
883	214861	893	182094	0.0095389763376564
883	214861	895	206670	0.08343630757759
883	214861	906	214867	-0.43926905547688
883	214861	916	182101	0.20829654935808
883	214861	918	206677	0.15551434808911
883	214861	935	116569	0.054868551345929
883	214861	940	202585	0.029789507430461
883	214861	956	91996	0.0037700448021603
883	214861	959	153436	0.0024687252864359
883	214861	961	246109	-0.18937016041996
883	214861	980	116581	-0.09363519486107
883	214861	985	202597	-0.20759357163523
883	214861	1005	157545	-0.012913178258743
883	214861	1007	200553	0.24247424790531
883	214861	1022	87916	-0.0050325714335815
883	214861	1025	151404	0.020094400973588
883	214861	1075	214396	0.28994122347547
883	214861	1099	214923	0.10611859300808
883	214861	1109	182157	0.070503945593888
883	214861	1111	206733	0.0029310527548331
883	214861	1316	92101	0.08151805223154
883	214861	1319	153541	-0.12385774696998
883	214861	1334	88009	-0.032626057273424
883	214861	1337	151497	0.0050753112614337
883	214861	1352	217549	0.1126036964378
883	214861	1393	214489	-0.048797665753318
883	214861	1431	214501	0.22177624285278
883	214861	1449	213993	-0.053226298284668
884	63822	884	63822	8.1111987006153
884	63822	885	95566	0.10611859300808
884	63822	886	109902	-0.13728127745371
884	63822	887	111438	-0.010336226591697
884	63822	888	117582	-0.023440358619807
884	63822	889	159054	-0.0060270040030403
884	63822	890	160590	-0.27953288170954
884	63822	891	171342	-0.32596007955583
884	63822	892	174926	0.36162024018242
884	63822	919	62806	0.0029310527548331
884	63822	941	60762	-0.26091679452385
884	63822	942	62298	0.14847979484869
884	63822	952	56668	-0.2324973419701
884	63822	953	60252	0.22671108460767
884	63822	963	63843	-0.22464584615627
884	63822	986	60774	0.10294314274691
884	63822	987	62310	0.00029073070147568
884	63822	1008	56682	0.20397453655419
884	63822	1009	60266	-0.025880299347605
884	63822	1018	48492	0.12385774696998
884	63822	1019	56172	-0.023061377933488
884	63822	1100	63885	-0.3736742481885
884	63822	1112	62862	-0.10179795723054
884	63822	1321	48582	0.1763701482592
884	63822	1322	56262	-0.22676265605294
884	63822	1338	32202	0.11462487710393
884	63822	1339	48074	-0.22973291476037
884	63822	1346	31692	-0.099584798007364
884	63822	1354	123342	0.19396251325861
884	63822	1355	184782	-0.30562488458612
884	63822	1459	61932	-0.28308042475581
885	95566	885	95566	7.8666575724865
885	95566	886	109902	-0.19122218734651
885	95566	887	111438	0.091620856238547
885	95566	889	159054	-0.35745298972232
885	95566	890	160590	-0.20068084997828
885	95566	895	206670	0.36162024018242
885	95566	919	62806	0.20829654935808
885	95566	920	93526	-0.1020469223526
885	95566	921	95062	0.11676318867404
885	95566	943	89434	-0.20219873940344
885	95566	954	81244	-0.12277944456085
885	95566	956	91996	0.22671108460767
885	95566	964	95587	-0.22464584615627
885	95566	988	89446	0.23933925418045
885	95566	1010	81258	0.24247424790531
885	95566	1012	92010	-0.025880299347605
885	95566	1022	87916	-0.023061377933488
885	95566	1027	221550	-0.1834031487915
885	95566	1101	95629	-0.3736742481885
885	95566	1112	62862	0.070503945593888
885	95566	1113	93582	0.010691434378594
885	95566	1114	95118	-0.010129629863716
885	95566	1325	88006	-0.22676265605294
885	95566	1338	32202	0.0050753112614337
885	95566	1341	79818	-0.22973291476037
885	95566	1354	123342	-0.053226298284668
885	95566	1356	209358	-0.13031888865972
885	95566	1403	94684	-0.13434201003207
885	95566	1450	94698	0.053226298284668
886	109902	886	109902	7.2675134740851
886	109902	887	111438	0.095408045780954
886	109902	888	117582	-0.11339391336647
886	109902	891	171342	-0.16981629771233
886	109902	892	174926	-0.20068084997828
886	109902	895	206670	-0.27953288170954
886	109902	920	93526	0.26210229076249
886	109902	922	105814	-0.029404353461873
886	109902	923	109398	0.11676318867404
886	109902	941	60762	0.11361629964986
886	109902	946	108378	-0.14847979484869
886	109902	954	81244	0.012913178258743
886	109902	962	237918	-0.092255189619649
886	109902	965	109923	-0.22464584615627
886	109902	986	60774	-0.10512440315589
886	109902	991	108390	-0.00029073070147568
886	109902	1010	81258	-0.13491731946204
886	109902	1018	48492	-0.041148672309872
886	109902	1023	102252	-0.023061377933488
886	109902	1102	109965	-0.3736742481885
886	109902	1113	93582	-0.11575707893211
886	109902	1115	105870	0.12023185395946
886	109902	1116	109454	-0.010129629863716
886	109902	1321	48582	0.12385774696998
886	109902	1326	102342	-0.22676265605294
886	109902	1349	77772	0.099584798007364
886	109902	1354	123342	-0.10148484844061
886	109902	1358	230862	0.30562488458612
886	109902	1404	109020	-0.13434201003207
886	109902	1451	109034	0.053226298284668
886	109902	1462	108012	0.28308042475581
887	111438	887	111438	7.197291533112
887	111438	888	117582	0.072721800154199
887	111438	892	174926	-0.35745298972232
887	111438	894	203598	0.2547244465685
887	111438	895	206670	-0.0060270040030403
887	111438	921	95062	0.26210229076249
887	111438	923	109398	-0.1020469223526
887	111438	942	62298	0.11361629964986
887	111438	945	105306	-0.20219873940344
887	111438	946	108378	0.26091679452385
887	111438	957	104284	0.2324973419701
887	111438	962	237918	-0.077796406711684
887	111438	966	111459	-0.22464584615627
887	111438	987	62310	-0.10512440315589
887	111438	990	105318	0.23933925418045
887	111438	991	108390	-0.10294314274691
887	111438	1013	104298	-0.20397453655419
887	111438	1021	80748	-0.10510792075582
887	111438	1028	233838	-0.040693505049188
887	111438	1103	111501	-0.3736742481885
887	111438	1114	95118	-0.11575707893211
887	111438	1116	109454	0.010691434378594
887	111438	1324	80838	0.01170827347884
887	111438	1339	48074	0.0050753112614337
887	111438	1341	79818	0.11462487710393
887	111438	1347	47052	0.034959644360826
887	111438	1354	123342	-0.085579538418486
887	111438	1356	209358	-0.28670155505139
887	111438	1395	111066	-0.048797665753318
887	111438	1433	111078	0.22177624285278
888	117582	888	117582	6.9818023134975
888	117582	893	182094	-0.3736742481885
888	117582	894	203598	-0.22464584615627
888	117582	923	109398	0.15551434808911
888	117582	924	116566	0.0029310527548331
888	117582	944	93018	0.10107046579909
888	117582	945	105306	0.029789507430461
888	117582	953	60252	0.030825660441193
888	117582	955	88924	0.012913178258743
888	117582	967	117603	-0.22464584615627
888	117582	989	93030	0.029789507430461
888	117582	990	105318	-0.20759357163523
888	117582	1009	60266	0.012913178258743
888	117582	1011	88938	-0.13491731946204
888	117582	1019	56172	-0.041148672309872
888	117582	1023	102252	0.12385774696998
888	117582	1104	117645	-0.3736742481885
888	117582	1116	109454	0.0029310527548331
888	117582	1117	116622	-0.10179795723054
888	117582	1322	56262	0.12385774696998
888	117582	1326	102342	0.1763701482592
888	117582	1342	85962	0.11462487710393
888	117582	1348	53196	0.034959644360826
888	117582	1354	123342	0.2150813439864
888	117582	1357	215502	-0.28670155505139
888	117582	1396	117210	-0.048797665753318
888	117582	1434	117222	0.22177624285278
888	117582	1463	115692	0.28308042475581
889	159054	889	159054	7.3236512978461
889	159054	890	160590	0.095408045780954
889	159054	891	171342	0.0045046867509545
889	159054	892	174926	0.091620856238547
889	159054	893	182094	-0.2148699540149
889	159054	895	206670	-0.010336226591697
889	159054	920	93526	0.08343630757759
889	159054	925	154966	-0.029404353461873
889	159054	926	158550	0.11676318867404
889	159054	941	60762	-0.054868551345929
889	159054	947	146778	-0.029789507430461
889	159054	949	157530	-0.14847979484869
889	159054	968	159075	-0.22464584615627
889	159054	986	60774	0.09363519486107
889	159054	992	146790	0.20759357163523
889	159054	994	157542	-0.00029073070147568
889	159054	1025	151404	-0.023061377933488
889	159054	1027	221550	0.1970461780163
889	159054	1105	159117	-0.3736742481885
889	159054	1113	93582	0.28168313445788
889	159054	1118	155022	0.12023185395946
889	159054	1119	158606	-0.010129629863716
889	159054	1328	151494	-0.22676265605294
889	159054	1338	32202	-0.032626057273424
889	159054	1343	143306	-0.22973291476037
889	159054	1357	215502	0.13434201003207
889	159054	1406	158172	-0.13434201003207
889	159054	1453	158186	0.053226298284668
889	159054	1465	157164	0.28308042475581
890	160590	890	160590	7.689852957938
890	160590	892	174926	-0.19122218734651
890	160590	893	182094	0.21866852110877
890	160590	894	203598	0.27929057855918
890	160590	895	206670	-0.13728127745371
890	160590	921	95062	0.08343630757759
890	160590	926	158550	-0.1020469223526
890	160590	942	62298	-0.054868551345929
890	160590	948	154458	-0.20219873940344
890	160590	949	157530	0.26091679452385
890	160590	958	146268	-0.12277944456085
890	160590	959	153436	0.2324973419701
890	160590	969	160611	-0.22464584615627
890	160590	987	62310	0.09363519486107
890	160590	993	154470	0.23933925418045
890	160590	994	157542	-0.10294314274691
890	160590	1014	146282	0.24247424790531
890	160590	1015	153450	-0.20397453655419
890	160590	1024	145260	-0.12385774696998
890	160590	1027	221550	0.16616392713667
890	160590	1106	160653	-0.3736742481885
890	160590	1114	95118	0.28168313445788
890	160590	1119	158606	0.010691434378594
890	160590	1327	145350	-0.1763701482592
890	160590	1346	31692	-0.00097029166612414
890	160590	1355	184782	-0.011809855241139
890	160590	1356	209358	0.24314796950767
890	160590	1397	160218	-0.048797665753318
890	160590	1435	160230	0.22177624285278
891	171342	891	171342	7.1119428675755
891	171342	892	174926	-0.047417755273205
891	171342	893	182094	0.16371772626849
891	171342	894	203598	-0.031080190229874
891	171342	922	105814	0.08343630757759
891	171342	925	154966	0.26210229076249
891	171342	927	170838	0.11676318867404
891	171342	947	146778	-0.10107046579909
891	171342	950	169818	-0.14847979484869
891	171342	952	56668	-0.021721022220612
891	171342	960	167772	-0.22671108460767
891	171342	970	171363	-0.22464584615627
891	171342	992	146790	-0.029789507430461
891	171342	995	169830	-0.00029073070147568
891	171342	1008	56682	0.027691403098345
891	171342	1016	167786	0.025880299347605
891	171342	1018	48492	0.0024687252864359
891	171342	1028	233838	0.1970461780163
891	171342	1107	171405	-0.3736742481885
891	171342	1115	105870	0.28168313445788
891	171342	1118	155022	-0.11575707893211
891	171342	1120	170894	-0.010129629863716
891	171342	1321	48582	-0.08151805223154
891	171342	1350	139212	0.099584798007364
891	171342	1355	184782	-0.10148484844061
891	171342	1358	230862	-0.19396251325861
891	171342	1407	170460	-0.13434201003207
891	171342	1454	170474	0.053226298284668
891	171342	1466	169452	0.28308042475581
892	174926	892	174926	7.4064535499708
892	174926	893	182094	-0.097668160915864
892	174926	894	203598	-0.34947905750165
892	174926	895	206670	0.10611859300808
892	174926	923	109398	0.08343630757759
892	174926	926	158550	0.26210229076249
892	174926	927	170838	-0.029404353461873
892	174926	928	173910	0.0029310527548331
892	174926	953	60252	-0.021721022220612
892	174926	958	146268	0.012913178258743
892	174926	960	167772	0.2324973419701
892	174926	962	237918	0.22014256572371
892	174926	971	174947	-0.22464584615627
892	174926	1009	60266	0.027691403098345
892	174926	1014	146282	-0.13491731946204
892	174926	1016	167786	-0.20397453655419
892	174926	1108	174989	-0.3736742481885
892	174926	1116	109454	0.28168313445788
892	174926	1119	158606	-0.11575707893211
892	174926	1120	170894	0.12023185395946
892	174926	1121	173966	-0.10179795723054
892	174926	1339	48074	-0.032626057273424
892	174926	1343	143306	0.11462487710393
892	174926	1398	174554	-0.048797665753318
892	174926	1436	174566	0.22177624285278
892	174926	1467	173036	0.28308042475581
893	182094	893	182094	7.6835389494795
893	182094	895	206670	-0.43926905547688
893	182094	924	116566	0.08343630757759
893	182094	928	173910	0.15551434808911
893	182094	949	157530	0.10107046579909
893	182094	950	169818	0.029789507430461
893	182094	959	153436	0.012913178258743
893	182094	960	167772	-0.12277944456085
893	182094	972	182115	-0.22464584615627
893	182094	994	157542	0.029789507430461
893	182094	995	169830	-0.20759357163523
893	182094	1015	153450	-0.13491731946204
893	182094	1016	167786	0.24247424790531
893	182094	1020	59244	-0.0024687252864359
893	182094	1025	151404	0.10510792075582
893	182094	1109	182157	-0.3736742481885
893	182094	1117	116622	0.28168313445788
893	182094	1121	173966	0.0029310527548331
893	182094	1323	59334	0.08151805223154
893	182094	1328	151494	-0.01170827347884
893	182094	1340	55242	-0.032626057273424
893	182094	1348	53196	0.00097029166612414
893	182094	1355	184782	0.1126036964378
893	182094	1358	230862	-0.24314796950767
893	182094	1399	181722	-0.048797665753318
893	182094	1409	181212	0.13434201003207
893	182094	1437	181734	0.22177624285278
893	182094	1456	181226	-0.053226298284668
894	203598	894	203598	7.5666221756683
894	203598	895	206670	0.090455900040307
894	203598	927	170838	0.20829654935808
894	203598	929	202582	0.0029310527548331
894	203598	945	105306	0.054868551345929
894	203598	948	154458	-0.11361629964986
894	203598	951	200538	-0.26091679452385
894	203598	955	88924	-0.021721022220612
894	203598	958	146268	0.030825660441193
894	203598	973	203619	-0.22464584615627
894	203598	990	105318	-0.09363519486107
894	203598	993	154470	0.10512440315589
894	203598	996	200550	0.10294314274691
894	203598	1011	88938	0.027691403098345
894	203598	1014	146282	0.012913178258743
894	203598	1021	80748	0.0024687252864359
894	203598	1028	233838	-0.2470518247657
894	203598	1110	203661	-0.3736742481885
894	203598	1120	170894	0.070503945593888
894	203598	1122	202638	-0.10179795723054
894	203598	1324	80838	-0.08151805223154
894	203598	1350	139212	-0.034959644360826
894	203598	1356	209358	-0.2150813439864
894	203598	1357	215502	0.085579538418486
894	203598	1400	203226	-0.048797665753318
894	203598	1438	203238	0.22177624285278
894	203598	1469	201708	0.28308042475581
895	206670	895	206670	7.0382190225836
895	206670	928	173910	0.20829654935808
895	206670	929	202582	-0.029404353461873
895	206670	946	108378	0.054868551345929
895	206670	949	157530	-0.11361629964986
895	206670	951	200538	0.20219873940344
895	206670	956	91996	-0.021721022220612
895	206670	962	237918	-0.18937016041996
895	206670	974	206691	-0.22464584615627
895	206670	991	108390	-0.09363519486107
895	206670	994	157542	0.10512440315589
895	206670	996	200550	-0.23933925418045
895	206670	1012	92010	0.027691403098345
895	206670	1024	145260	0.041148672309872
895	206670	1027	221550	-0.095572515008206
895	206670	1111	206733	-0.3736742481885
895	206670	1121	173966	0.070503945593888
895	206670	1122	202638	0.12023185395946
895	206670	1327	145350	-0.12385774696998
895	206670	1341	79818	-0.032626057273424
895	206670	1343	143306	0.0050753112614337
895	206670	1349	77772	0.00097029166612414
895	206670	1356	209358	0.1126036964378
895	206670	1358	230862	0.011809855241139
895	206670	1401	206298	-0.048797665753318
895	206670	1411	205788	0.13434201003207
895	206670	1439	206310	0.22177624285278
895	206670	1458	205802	-0.053226298284668
896	96595	896	96595	7.823670852912
896	96595	897	111955	-0.096423754402013
896	96595	898	118099	-0.21866852110877
896	96595	899	119635	0.2148699540149
896	96595	900	161107	-0.3736742481885
896	96595	904	204115	-0.32596007955583
896	96595	905	207699	0.36162024018242
896	96595	907	63829	0.043562154251392
896	96595	908	95573	0.070503945593888
896	96595	920	93526	0.045678346128306
896	96595	921	95062	0.10231705957311
896	96595	931	93529	0.17674736783183
896	96595	932	95065	-0.29376643997453
896	96595	943	89434	0.082751475305195
896	96595	944	93018	-0.19032644220127
896	96595	963	63843	0.2670566006437
896	96595	964	95587	0.12023185395946
896	96595	1031	81265	-0.12385774696998
896	96595	1032	88945	0.023061377933488
896	96595	1041	80754	0.0080857638843678
896	96595	1089	96651	-0.097668160915864
896	96595	1123	63891	0.070503945593888
896	96595	1124	95635	-0.10179795723054
896	96595	1303	89539	-0.081111405081773
896	96595	1304	93123	-0.025772944630848
896	96595	1359	32209	0.034959644360826
896	96595	1365	31698	-0.019038497266847
896	96595	1371	217555	-0.30562488458612
896	96595	1471	94705	0.28308042475581
896	96595	1481	92658	0.1834031487915
897	111955	897	111955	7.6053750730414
897	111955	898	118099	0.072721800154199
897	111955	899	119635	-0.11339391336647
897	111955	901	175443	-0.35745298972232
897	111955	902	176979	-0.20068084997828
897	111955	904	204115	0.2547244465685
897	111955	908	95573	0.11510450678773
897	111955	909	109909	0.22475759024513
897	111955	910	111445	-0.10463571626008
897	111955	919	62806	0.02200553580194
897	111955	922	105814	0.10522941533433
897	111955	930	62809	-0.06702788956399
897	111955	933	105817	0.0030000253009453
897	111955	946	108378	-0.19032644220127
897	111955	964	95587	0.17312361914233
897	111955	965	109923	0.027202350922107
897	111955	966	111459	0.022531181754
897	111955	1031	81265	0.10510792075582
897	111955	1034	104305	0.023061377933488
897	111955	1038	48498	0.020094400973588
897	111955	1046	237939	-0.1834031487915
897	111955	1090	112011	-0.097668160915864
897	111955	1124	95635	-0.11575707893211
897	111955	1125	109971	0.010691434378594
897	111955	1126	111507	-0.010129629863716
897	111955	1306	108483	-0.025772944630848
897	111955	1362	79825	-0.099584798007364
897	111955	1366	47058	-0.019038497266847
897	111955	1395	111066	-0.13031888865972
897	111955	1483	108018	0.1834031487915
898	118099	898	118099	7.5634059045469
898	118099	899	119635	0.095408045780954
898	118099	903	183123	-0.20068084997828
898	118099	904	204115	-0.22464584615627
898	118099	906	214867	-0.27953288170954
898	118099	909	109909	0.20829654935808
898	118099	911	117589	-0.10463571626008
898	118099	920	93526	0.054868551345929
898	118099	922	105814	-0.09363519486107
898	118099	924	116566	-0.10231705957311
898	118099	931	93529	-0.11361629964986
898	118099	933	105817	0.10512440315589
898	118099	935	116569	0.29376643997453
898	118099	941	60762	-0.021721022220612
898	118099	943	89434	0.027691403098345
898	118099	965	109923	-0.029404353461873
898	118099	967	117603	0.022531181754
898	118099	1029	56689	0.041148672309872
898	118099	1043	102258	-0.0080857638843678
898	118099	1091	118155	-0.097668160915864
898	118099	1125	109971	0.0029310527548331
898	118099	1127	117651	-0.010129629863716
898	118099	1301	60867	0.2324973419701
898	118099	1303	89539	-0.20397453655419
898	118099	1363	85969	-0.099584798007364
898	118099	1367	53202	-0.019038497266847
898	118099	1372	231891	0.13031888865972
898	118099	1396	117210	-0.13031888865972
898	118099	1473	116209	-0.28308042475581
899	119635	899	119635	7.375319779051
899	119635	903	183123	-0.35745298972232
899	119635	906	214867	-0.0060270040030403
899	119635	910	111445	0.20829654935808
899	119635	911	117589	0.22475759024513
899	119635	921	95062	0.054868551345929
899	119635	924	116566	-0.045678346128306
899	119635	932	95065	-0.11361629964986
899	119635	935	116569	-0.17674736783183
899	119635	942	62298	-0.021721022220612
899	119635	945	105306	-0.0010518667314909
899	119635	966	111459	-0.029404353461873
899	119635	967	117603	0.027202350922107
899	119635	1032	88945	0.10510792075582
899	119635	1034	104305	-0.12385774696998
899	119635	1039	56178	0.020094400973588
899	119635	1042	87922	-0.032626057273424
899	119635	1092	119691	-0.097668160915864
899	119635	1126	111507	0.0029310527548331
899	119635	1127	117651	0.010691434378594
899	119635	1302	62403	0.2324973419701
899	119635	1305	105411	-0.011556895078032
899	119635	1361	55249	-0.034959644360826
899	119635	1371	217555	-0.28670155505139
899	119635	1381	119254	-0.38444072154618
899	119635	1389	119257	0.070675340448431
899	119635	1484	115698	0.1834031487915
900	161107	900	161107	7.3954304667412
900	161107	901	175443	-0.19122218734651
900	161107	902	176979	0.091620856238547
900	161107	904	204115	0.27929057855918
900	161107	906	214867	0.023440358619807
900	161107	908	95573	0.0095389763376564
900	161107	912	159061	0.22475759024513
900	161107	913	160597	-0.10463571626008
900	161107	919	62806	-0.0053277454839832
900	161107	925	154966	0.10522941533433
900	161107	930	62809	0.02200553580194
900	161107	936	154969	0.0030000253009453
900	161107	947	146778	0.0010518667314909
900	161107	949	157530	-0.19032644220127
900	161107	964	95587	0.16067287072553
900	161107	968	159075	0.027202350922107
900	161107	969	160611	0.022531181754
900	161107	1036	153457	0.023061377933488
900	161107	1044	145266	0.0080857638843678
900	161107	1093	161163	-0.097668160915864
900	161107	1124	95635	0.28168313445788
900	161107	1128	159123	0.010691434378594
900	161107	1129	160659	-0.010129629863716
900	161107	1307	146883	0.011556895078032
900	161107	1309	157635	-0.025772944630848
900	161107	1359	32209	0.00097029166612414
900	161107	1370	188883	-0.053226298284668
900	161107	1371	217555	0.13434201003207
900	161107	1397	160218	-0.13031888865972
900	161107	1486	157170	0.1834031487915
901	175443	901	175443	7.8731134948522
901	175443	902	176979	0.095408045780954
901	175443	903	183123	-0.11339391336647
901	175443	904	204115	-0.34947905750165
901	175443	905	207699	-0.031080190229874
901	175443	909	109909	0.0095389763376564
901	175443	912	159061	0.11510450678773
901	175443	914	171349	0.2670566006437
901	175443	915	174933	-0.10463571626008
901	175443	928	173910	-0.10231705957311
901	175443	939	173913	0.29376643997453
901	175443	941	60762	0.0081976555581858
901	175443	947	146778	0.027691403098345
901	175443	965	109923	0.16067287072553
901	175443	968	159075	0.17312361914233
901	175443	970	171363	-0.095470840431178
901	175443	971	174947	0.022531181754
901	175443	1037	167793	0.023061377933488
901	175443	1038	48498	-0.0050325714335815
901	175443	1046	237939	0.1970461780163
901	175443	1094	175499	-0.097668160915864
901	175443	1125	109971	0.28168313445788
901	175443	1128	159123	-0.11575707893211
901	175443	1130	171411	0.12023185395946
901	175443	1131	174995	-0.010129629863716
901	175443	1301	60867	-0.082751475305195
901	175443	1307	146883	-0.20397453655419
901	175443	1364	143313	-0.099584798007364
901	175443	1370	188883	-0.10148484844061
901	175443	1372	231891	0.13434201003207
901	175443	1398	174554	-0.13031888865972
901	175443	1476	173553	-0.28308042475581
902	176979	902	176979	7.0112882155413
902	176979	903	183123	0.072721800154199
902	176979	905	207699	-0.0051640846243545
902	176979	910	111445	0.0095389763376564
902	176979	913	160597	0.11510450678773
902	176979	915	174933	0.22475759024513
902	176979	927	170838	0.10522941533433
902	176979	928	173910	-0.045678346128306
902	176979	938	170841	0.0030000253009453
902	176979	939	173913	-0.17674736783183
902	176979	942	62298	0.0081976555581858
902	176979	950	169818	-0.082751475305195
902	176979	966	111459	0.16067287072553
902	176979	969	160611	0.17312361914233
902	176979	971	174947	0.027202350922107
902	176979	1035	146289	0.10510792075582
902	176979	1044	145266	-0.032626057273424
902	176979	1046	237939	0.16616392713667
902	176979	1095	177035	-0.097668160915864
902	176979	1126	111507	0.28168313445788
902	176979	1129	160659	-0.11575707893211
902	176979	1131	174995	0.010691434378594
902	176979	1302	62403	-0.082751475305195
902	176979	1310	169923	0.081111405081773
902	176979	1360	48081	0.00097029166612414
902	176979	1366	47058	0.0042756399577989
902	176979	1370	188883	-0.085579538418486
902	176979	1382	176598	-0.38444072154618
902	176979	1390	176601	0.070675340448431
902	176979	1488	173042	0.1834031487915
903	183123	903	183123	8.0847983730873
903	183123	905	207699	-0.43926905547688
903	183123	906	214867	0.10611859300808
903	183123	911	117589	0.0095389763376564
903	183123	915	174933	0.20829654935808
903	183123	916	182101	0.070503945593888
903	183123	926	158550	0.054868551345929
903	183123	927	170838	-0.09363519486107
903	183123	937	158553	-0.11361629964986
903	183123	938	170841	0.10512440315589
903	183123	948	154458	0.027691403098345
903	183123	967	117603	0.16067287072553
903	183123	971	174947	-0.029404353461873
903	183123	972	182115	0.12023185395946
903	183123	1030	60273	0.0024687252864359
903	183123	1037	167793	-0.12385774696998
903	183123	1039	56178	-0.0050325714335815
903	183123	1045	151410	-0.032626057273424
903	183123	1096	183179	-0.097668160915864
903	183123	1127	117651	0.28168313445788
903	183123	1131	174995	0.0029310527548331
903	183123	1132	182163	-0.10179795723054
903	183123	1308	154563	-0.20397453655419
903	183123	1367	53202	0.0042756399577989
903	183123	1370	188883	0.2150813439864
903	183123	1372	231891	-0.24314796950767
903	183123	1383	182742	-0.38444072154618
903	183123	1391	182745	0.070675340448431
903	183123	1477	181233	-0.28308042475581
904	204115	904	204115	8.4475209935452
904	204115	905	207699	-0.047417755273205
904	204115	906	214867	0.16371772626849
904	204115	914	171349	0.043562154251392
904	204115	917	203605	-0.10463571626008
904	204115	922	105814	0.0053277454839832
904	204115	925	154966	-0.02200553580194
904	204115	929	202582	-0.10231705957311
904	204115	933	105817	-0.02200553580194
904	204115	936	154969	0.06702788956399
904	204115	940	202585	0.29376643997453
904	204115	943	89434	0.0081976555581858
904	204115	947	146778	-0.021721022220612
904	204115	951	200538	0.19032644220127
904	204115	970	171363	0.2670566006437
904	204115	973	203619	0.022531181754
904	204115	1031	81265	-0.0024687252864359
904	204115	1097	204171	-0.097668160915864
904	204115	1130	171411	0.070503945593888
904	204115	1133	203667	-0.010129629863716
904	204115	1303	89539	-0.082751475305195
904	204115	1307	146883	0.2324973419701
904	204115	1311	200643	0.025772944630848
904	204115	1369	139218	0.019038497266847
904	204115	1371	217555	-0.10148484844061
904	204115	1372	231891	-0.053226298284668
904	204115	1400	203226	-0.13031888865972
904	204115	1478	202225	-0.28308042475581
904	204115	1489	200178	-0.1834031487915
905	207699	905	207699	7.9822626956216
905	207699	906	214867	-0.097668160915864
905	207699	915	174933	0.043562154251392
905	207699	917	203605	0.2670566006437
905	207699	918	206677	0.070503945593888
905	207699	923	109398	0.0053277454839832
905	207699	926	158550	-0.02200553580194
905	207699	934	109401	-0.02200553580194
905	207699	937	158553	0.06702788956399
905	207699	944	93018	0.0081976555581858
905	207699	951	200538	-0.082751475305195
905	207699	971	174947	0.2670566006437
905	207699	973	203619	-0.095470840431178
905	207699	974	206691	0.12023185395946
905	207699	1035	146289	-0.041148672309872
905	207699	1041	80754	-0.0050325714335815
905	207699	1046	237939	-0.2470518247657
905	207699	1098	207755	-0.097668160915864
905	207699	1131	174995	0.070503945593888
905	207699	1133	203667	0.12023185395946
905	207699	1134	206739	-0.10179795723054
905	207699	1304	93123	-0.082751475305195
905	207699	1311	200643	0.081111405081773
905	207699	1364	143313	0.034959644360826
905	207699	1368	77778	0.0042756399577989
905	207699	1372	231891	0.011809855241139
905	207699	1384	207318	-0.38444072154618
905	207699	1392	207321	0.070675340448431
905	207699	1479	205809	-0.28308042475581
906	214867	906	214867	7.6316757342003
906	214867	916	182101	0.043562154251392
906	214867	918	206677	0.20829654935808
906	214867	924	116566	0.0053277454839832
906	214867	929	202582	-0.09363519486107
906	214867	935	116569	-0.02200553580194
906	214867	940	202585	0.10512440315589
906	214867	949	157530	0.021721022220612
906	214867	951	200538	0.0010518667314909
906	214867	972	182115	0.2670566006437
906	214867	974	206691	-0.029404353461873
906	214867	1033	92017	0.0024687252864359
906	214867	1036	153457	-0.041148672309872
906	214867	1042	87922	-0.0050325714335815
906	214867	1045	151410	0.020094400973588
906	214867	1099	214923	-0.097668160915864
906	214867	1132	182163	0.070503945593888
906	214867	1134	206739	0.0029310527548331
906	214867	1309	157635	-0.2324973419701
906	214867	1311	200643	0.011556895078032
906	214867	1363	85969	-0.00097029166612414
906	214867	1371	217555	0.1126036964378
906	214867	1385	214486	-0.38444072154618
906	214867	1393	214489	0.070675340448431
906	214867	1402	213978	0.13031888865972
907	63829	907	63829	7.5066480347717
907	63829	908	95573	0.10611859300808
907	63829	909	109909	-0.13728127745371
907	63829	910	111445	-0.010336226591697
907	63829	911	117589	-0.023440358619807
907	63829	912	159061	-0.0060270040030403
907	63829	913	160597	-0.27953288170954
907	63829	914	171349	-0.32596007955583
907	63829	915	174933	0.36162024018242
907	63829	919	62806	0.28168313445788
907	63829	930	62809	-0.11575707893211
907	63829	952	56668	0.082751475305195
907	63829	953	60252	-0.19032644220127
907	63829	963	63843	-0.34947905750165
907	63829	975	62821	0.12023185395946
907	63829	1029	56689	0.20397453655419
907	63829	1030	60273	-0.025880299347605
907	63829	1047	32116	-0.032626057273424
907	63829	1048	47988	0.0080857638843678
907	63829	1100	63885	-0.097668160915864
907	63829	1123	63891	0.10611859300808
907	63829	1135	62869	-0.10179795723054
907	63829	1312	56773	-0.081111405081773
907	63829	1313	60357	-0.025772944630848
907	63829	1359	32209	0.11462487710393
907	63829	1360	48081	-0.22973291476037
907	63829	1376	123349	0.19396251325861
907	63829	1377	184789	-0.30562488458612
907	63829	1491	59892	0.1834031487915
908	95573	908	95573	7.561986464628
908	95573	909	109909	-0.19122218734651
908	95573	910	111445	0.091620856238547
908	95573	912	159061	-0.35745298972232
908	95573	913	160597	-0.20068084997828
908	95573	918	206677	0.36162024018242
908	95573	919	62806	0.0095389763376564
908	95573	920	93526	0.24293715777466
908	95573	921	95062	0.22115848773116
908	95573	930	62809	0.11510450678773
908	95573	931	93529	-0.0033667351995524
908	95573	932	95065	-0.055235540124674
908	95573	954	81244	0.0010518667314909
908	95573	956	91996	-0.19032644220127
908	95573	964	95587	-0.34947905750165
908	95573	975	62821	0.2670566006437
908	95573	976	93541	0.027202350922107
908	95573	977	95077	0.022531181754
908	95573	1031	81265	0.24247424790531
908	95573	1033	92017	-0.025880299347605
908	95573	1047	32116	0.020094400973588
908	95573	1050	79732	0.0080857638843678
908	95573	1053	221557	-0.1834031487915
908	95573	1101	95629	-0.097668160915864
908	95573	1124	95635	0.10611859300808
908	95573	1135	62869	0.070503945593888
908	95573	1136	93589	0.010691434378594
908	95573	1137	95125	-0.010129629863716
908	95573	1314	81349	0.011556895078032
908	95573	1316	92101	-0.025772944630848
908	95573	1359	32209	0.0050753112614337
908	95573	1362	79825	-0.22973291476037
908	95573	1373	30676	-0.019038497266847
908	95573	1376	123349	-0.053226298284668
908	95573	1378	209365	-0.13031888865972
908	95573	1403	94684	-0.13031888865972
908	95573	1471	94705	0.053226298284668
908	95573	1493	91636	0.1834031487915
909	109909	909	109909	7.4653198856368
909	109909	910	111445	0.095408045780954
909	109909	911	117589	-0.11339391336647
909	109909	914	171349	-0.16981629771233
909	109909	915	174933	-0.20068084997828
909	109909	918	206677	-0.27953288170954
909	109909	920	93526	0.033317370216982
909	109909	922	105814	0.16067287072553
909	109909	923	109398	0.22115848773116
909	109909	931	93529	0.21976950121431
909	109909	933	105817	0.17312361914233
909	109909	934	109401	-0.055235540124674
909	109909	954	81244	0.027691403098345
909	109909	965	109923	-0.34947905750165
909	109909	976	93541	0.17312361914233
909	109909	978	105829	-0.095470840431178
909	109909	979	109413	0.022531181754
909	109909	1031	81265	-0.13491731946204
909	109909	1102	109965	-0.097668160915864
909	109909	1125	109971	0.10611859300808
909	109909	1136	93589	-0.11575707893211
909	109909	1138	105877	0.12023185395946
909	109909	1139	109461	-0.010129629863716
909	109909	1314	81349	-0.20397453655419
909	109909	1374	45012	-0.019038497266847
909	109909	1376	123349	-0.10148484844061
909	109909	1380	230869	0.30562488458612
909	109909	1404	109020	-0.13031888865972
909	109909	1472	109041	0.053226298284668
910	111445	910	111445	7.1592414147244
910	111445	911	117589	0.072721800154199
910	111445	915	174933	-0.35745298972232
910	111445	917	203605	0.2547244465685
910	111445	918	206677	-0.0060270040030403
910	111445	921	95062	0.033317370216982
910	111445	923	109398	0.24293715777466
910	111445	932	95065	0.21976950121431
910	111445	934	109401	-0.0033667351995524
910	111445	957	104284	-0.082751475305195
910	111445	966	111459	-0.34947905750165
910	111445	977	95077	0.17312361914233
910	111445	979	109413	0.027202350922107
910	111445	1034	104305	-0.20397453655419
910	111445	1048	47988	0.020094400973588
910	111445	1050	79732	-0.032626057273424
910	111445	1054	233845	-0.040693505049188
910	111445	1103	111501	-0.097668160915864
910	111445	1126	111507	0.10611859300808
910	111445	1137	95125	-0.11575707893211
910	111445	1139	109461	0.010691434378594
910	111445	1317	104389	0.081111405081773
910	111445	1360	48081	0.0050753112614337
910	111445	1362	79825	0.11462487710393
910	111445	1376	123349	-0.085579538418486
910	111445	1378	209365	-0.28670155505139
910	111445	1495	107508	0.1834031487915
911	117589	911	117589	7.4064535499708
911	117589	916	182101	-0.3736742481885
911	117589	917	203605	-0.22464584615627
911	117589	923	109398	0.08343630757759
911	117589	924	116566	0.28168313445788
911	117589	934	109401	0.26210229076249
911	117589	935	116569	-0.11575707893211
911	117589	953	60252	-0.021721022220612
911	117589	955	88924	0.027691403098345
911	117589	961	246109	0.077186229395082
911	117589	967	117603	-0.34947905750165
911	117589	979	109413	-0.029404353461873
911	117589	980	116581	0.12023185395946
911	117589	1030	60273	0.012913178258743
911	117589	1032	88945	-0.13491731946204
911	117589	1051	85876	-0.032626057273424
911	117589	1104	117645	-0.097668160915864
911	117589	1127	117651	0.10611859300808
911	117589	1139	109461	0.0029310527548331
911	117589	1140	116629	-0.10179795723054
911	117589	1313	60357	0.2324973419701
911	117589	1315	89029	-0.20397453655419
911	117589	1363	85969	0.11462487710393
911	117589	1376	123349	0.2150813439864
911	117589	1379	215509	-0.28670155505139
912	159061	912	159061	7.2527351735209
912	159061	913	160597	0.095408045780954
912	159061	914	171349	0.0045046867509545
912	159061	915	174933	0.091620856238547
912	159061	916	182101	-0.2148699540149
912	159061	918	206677	-0.010336226591697
912	159061	920	93526	0.0016249185348846
912	159061	925	154966	0.16067287072553
912	159061	926	158550	0.22115848773116
912	159061	931	93529	0.033317370216982
912	159061	936	154969	0.17312361914233
912	159061	937	158553	-0.055235540124674
912	159061	968	159075	-0.34947905750165
912	159061	976	93541	0.16067287072553
912	159061	981	154981	-0.095470840431178
912	159061	982	158565	0.022531181754
912	159061	1047	32116	-0.0050325714335815
912	159061	1052	143220	0.0080857638843678
912	159061	1053	221557	0.1970461780163
912	159061	1105	159117	-0.097668160915864
912	159061	1128	159123	0.10611859300808
912	159061	1136	93589	0.28168313445788
912	159061	1141	155029	0.12023185395946
912	159061	1142	158613	-0.010129629863716
912	159061	1359	32209	-0.032626057273424
912	159061	1364	143313	-0.22973291476037
912	159061	1379	215509	0.13434201003207
912	159061	1406	158172	-0.13031888865972
912	159061	1474	158193	0.053226298284668
913	160597	913	160597	7.3830803036734
913	160597	915	174933	-0.19122218734651
913	160597	916	182101	0.21866852110877
913	160597	917	203605	0.27929057855918
913	160597	918	206677	-0.13728127745371
913	160597	921	95062	0.0016249185348846
913	160597	926	158550	0.24293715777466
913	160597	932	95065	0.033317370216982
913	160597	937	158553	-0.0033667351995524
913	160597	958	146268	0.0010518667314909
913	160597	959	153436	-0.082751475305195
913	160597	969	160611	-0.34947905750165
913	160597	977	95077	0.16067287072553
913	160597	982	158565	0.027202350922107
913	160597	1035	146289	0.24247424790531
913	160597	1036	153457	-0.20397453655419
913	160597	1053	221557	0.16616392713667
913	160597	1106	160653	-0.097668160915864
913	160597	1129	160659	0.10611859300808
913	160597	1137	95125	0.28168313445788
913	160597	1142	158613	0.010691434378594
913	160597	1318	146373	0.011556895078032
913	160597	1319	153541	0.081111405081773
913	160597	1373	30676	0.0042756399577989
913	160597	1377	184789	-0.011809855241139
913	160597	1378	209365	0.24314796950767
913	160597	1498	156660	0.1834031487915
914	171349	914	171349	7.3341937562351
914	171349	915	174933	-0.047417755273205
914	171349	916	182101	0.16371772626849
914	171349	917	203605	-0.031080190229874
914	171349	922	105814	0.0016249185348846
914	171349	925	154966	0.033317370216982
914	171349	927	170838	0.22115848773116
914	171349	933	105817	0.033317370216982
914	171349	936	154969	0.21976950121431
914	171349	938	170841	-0.055235540124674
914	171349	952	56668	0.0081976555581858
914	171349	960	167772	0.19032644220127
914	171349	970	171363	-0.34947905750165
914	171349	978	105829	0.16067287072553
914	171349	981	154981	0.17312361914233
914	171349	983	170853	0.022531181754
914	171349	1029	56689	0.027691403098345
914	171349	1037	167793	0.025880299347605
914	171349	1054	233845	0.1970461780163
914	171349	1107	171405	-0.097668160915864
914	171349	1130	171411	0.10611859300808
914	171349	1138	105877	0.28168313445788
914	171349	1141	155029	-0.11575707893211
914	171349	1143	170901	-0.010129629863716
914	171349	1312	56773	-0.082751475305195
914	171349	1320	167877	0.025772944630848
914	171349	1377	184789	-0.10148484844061
914	171349	1380	230869	-0.19396251325861
914	171349	1407	170460	-0.13031888865972
914	171349	1475	170481	0.053226298284668
914	171349	1499	167412	-0.1834031487915
915	174933	915	174933	7.6021584151165
915	174933	916	182101	-0.097668160915864
915	174933	917	203605	-0.34947905750165
915	174933	918	206677	0.10611859300808
915	174933	923	109398	0.0016249185348846
915	174933	926	158550	0.033317370216982
915	174933	927	170838	0.16067287072553
915	174933	928	173910	0.28168313445788
915	174933	934	109401	0.033317370216982
915	174933	937	158553	0.21976950121431
915	174933	938	170841	0.17312361914233
915	174933	939	173913	-0.11575707893211
915	174933	953	60252	0.0081976555581858
915	174933	958	146268	0.027691403098345
915	174933	960	167772	-0.082751475305195
915	174933	971	174947	-0.34947905750165
915	174933	979	109413	0.16067287072553
915	174933	982	158565	0.17312361914233
915	174933	983	170853	-0.095470840431178
915	174933	984	173925	0.12023185395946
915	174933	1030	60273	0.027691403098345
915	174933	1035	146289	-0.13491731946204
915	174933	1037	167793	-0.20397453655419
915	174933	1048	47988	-0.0050325714335815
915	174933	1052	143220	-0.032626057273424
915	174933	1108	174989	-0.097668160915864
915	174933	1131	174995	0.10611859300808
915	174933	1139	109461	0.28168313445788
915	174933	1142	158613	-0.11575707893211
915	174933	1143	170901	0.12023185395946
915	174933	1144	173973	-0.10179795723054
915	174933	1313	60357	-0.082751475305195
915	174933	1318	146373	-0.20397453655419
915	174933	1320	167877	0.081111405081773
915	174933	1360	48081	-0.032626057273424
915	174933	1364	143313	0.11462487710393
915	174933	1374	45012	0.0042756399577989
916	182101	916	182101	8.2887458919319
916	182101	918	206677	-0.43926905547688
916	182101	924	116566	0.0016249185348846
916	182101	928	173910	0.08343630757759
916	182101	935	116569	0.033317370216982
916	182101	939	173913	0.26210229076249
916	182101	959	153436	0.027691403098345
916	182101	960	167772	0.0010518667314909
916	182101	961	246109	-0.11498965414601
916	182101	972	182115	-0.34947905750165
916	182101	980	116581	0.16067287072553
916	182101	984	173925	-0.029404353461873
916	182101	1036	153457	-0.13491731946204
916	182101	1037	167793	0.24247424790531
916	182101	1049	55156	-0.0050325714335815
916	182101	1109	182157	-0.097668160915864
916	182101	1132	182163	0.10611859300808
916	182101	1140	116629	0.28168313445788
916	182101	1144	173973	0.0029310527548331
916	182101	1319	153541	-0.20397453655419
916	182101	1320	167877	0.011556895078032
916	182101	1361	55249	-0.032626057273424
916	182101	1377	184789	0.1126036964378
916	182101	1380	230869	-0.24314796950767
916	182101	1409	181212	0.13031888865972
916	182101	1477	181233	-0.053226298284668
917	203605	917	203605	7.9060953699277
917	203605	918	206677	0.090455900040307
917	203605	927	170838	0.0095389763376564
917	203605	929	202582	0.28168313445788
917	203605	938	170841	0.11510450678773
917	203605	940	202585	-0.11575707893211
917	203605	955	88924	0.0081976555581858
917	203605	958	146268	-0.021721022220612
917	203605	973	203619	-0.34947905750165
917	203605	983	170853	0.2670566006437
917	203605	985	202597	0.12023185395946
917	203605	1032	88945	0.027691403098345
917	203605	1035	146289	0.012913178258743
917	203605	1054	233845	-0.2470518247657
917	203605	1110	203661	-0.097668160915864
917	203605	1133	203667	0.10611859300808
917	203605	1143	170901	0.070503945593888
917	203605	1145	202645	-0.10179795723054
917	203605	1315	89029	-0.082751475305195
917	203605	1318	146373	0.2324973419701
917	203605	1375	73684	0.0042756399577989
917	203605	1378	209365	-0.2150813439864
917	203605	1379	215509	0.085579538418486
917	203605	1501	199668	-0.1834031487915
918	206677	918	206677	7.5338034457144
918	206677	928	173910	0.0095389763376564
918	206677	929	202582	0.16067287072553
918	206677	939	173913	0.11510450678773
918	206677	940	202585	0.17312361914233
918	206677	956	91996	0.0081976555581858
918	206677	974	206691	-0.34947905750165
918	206677	984	173925	0.2670566006437
918	206677	985	202597	-0.095470840431178
918	206677	1033	92017	0.027691403098345
918	206677	1050	79732	-0.0050325714335815
918	206677	1052	143220	0.020094400973588
918	206677	1053	221557	-0.095572515008206
918	206677	1111	206733	-0.097668160915864
918	206677	1134	206739	0.10611859300808
918	206677	1144	173973	0.070503945593888
918	206677	1145	202645	0.12023185395946
918	206677	1316	92101	-0.082751475305195
918	206677	1362	79825	-0.032626057273424
918	206677	1364	143313	0.0050753112614337
918	206677	1378	209365	0.1126036964378
918	206677	1380	230869	0.011809855241139
918	206677	1411	205788	0.13031888865972
918	206677	1479	205809	-0.053226298284668
919	62806	919	62806	7.9122792404967
919	62806	920	93526	-0.0051640846243545
919	62806	921	95062	-0.031080190229874
919	62806	922	105814	-0.27929057855918
919	62806	924	116566	-0.023440358619807
919	62806	925	154966	-0.2547244465685
919	62806	928	173910	0.36162024018242
919	62806	941	60762	-0.0033667351995524
919	62806	942	62298	-0.055235540124674
919	62806	952	56668	-0.0030000253009453
919	62806	975	62821	-0.16981629771233
919	62806	986	60774	0.027202350922107
919	62806	987	62310	0.022531181754
919	62806	1038	48498	0.24247424790531
919	62806	1040	59250	-0.025880299347605
919	62806	1047	32116	0.10510792075582
919	62806	1049	55156	-0.023061377933488
919	62806	1055	188790	-0.1834031487915
919	62806	1112	62862	-0.097668160915864
919	62806	1135	62869	-0.3736742481885
919	62806	1146	60822	0.010691434378594
919	62806	1147	62358	-0.010129629863716
919	62806	1321	48582	0.011556895078032
919	62806	1323	59334	-0.025772944630848
919	62806	1366	47058	-0.22973291476037
919	62806	1373	30676	-0.099584798007364
919	62806	1381	119254	-0.13434201003207
919	62806	1382	176598	-0.13031888865972
919	62806	1480	61938	0.053226298284668
920	93526	920	93526	7.31734098551
920	93526	921	95062	0.095408045780954
920	93526	922	105814	0.0045046867509545
920	93526	923	109398	0.091620856238547
920	93526	924	116566	-0.2148699540149
920	93526	925	154966	-0.16981629771233
920	93526	926	158550	-0.20068084997828
920	93526	941	60762	0.11510450678773
920	93526	943	89434	0.17312361914233
920	93526	944	93018	-0.055235540124674
920	93526	954	81244	0.10512440315589
920	93526	956	91996	-0.29376643997453
920	93526	976	93541	-0.16981629771233
920	93526	986	60774	0.2670566006437
920	93526	988	89446	-0.095470840431178
920	93526	989	93030	0.022531181754
920	93526	1047	32116	-0.041148672309872
920	93526	1051	85876	-0.023061377933488
920	93526	1113	93582	-0.097668160915864
920	93526	1136	93589	-0.3736742481885
920	93526	1146	60822	0.070503945593888
920	93526	1148	89494	0.12023185395946
920	93526	1149	93078	-0.010129629863716
920	93526	1368	77778	-0.22973291476037
920	93526	1384	207318	-0.13031888865972
920	93526	1385	214486	0.30562488458612
920	93526	1481	92658	0.053226298284668
920	93526	1493	91636	0.28308042475581
921	95062	921	95062	7.4424420916477
921	95062	923	109398	-0.19122218734651
921	95062	924	116566	0.21866852110877
921	95062	926	158550	-0.35745298972232
921	95062	929	202582	0.32596007955583
921	95062	942	62298	0.11510450678773
921	95062	944	93018	-0.0033667351995524
921	95062	955	88924	-0.0030000253009453
921	95062	956	91996	0.17674736783183
921	95062	977	95077	-0.16981629771233
921	95062	987	62310	0.2670566006437
921	95062	989	93030	0.027202350922107
921	95062	1041	80754	0.24247424790531
921	95062	1042	87922	-0.20397453655419
921	95062	1050	79732	-0.12385774696998
921	95062	1056	217462	-0.040693505049188
921	95062	1114	95118	-0.097668160915864
921	95062	1137	95125	-0.3736742481885
921	95062	1147	62358	0.070503945593888
921	95062	1149	93078	0.010691434378594
921	95062	1324	80838	0.011556895078032
921	95062	1325	88006	0.081111405081773
921	95062	1365	31698	0.0050753112614337
921	95062	1373	30676	0.034959644360826
921	95062	1381	119254	-0.011809855241139
921	95062	1403	94684	-0.070675340448431
922	105814	922	105814	7.4372512746035
922	105814	923	109398	-0.047417755273205
922	105814	924	116566	0.16371772626849
922	105814	927	170838	-0.20068084997828
922	105814	929	202582	-0.27953288170954
922	105814	943	89434	0.21976950121431
922	105814	945	105306	-0.055235540124674
922	105814	952	56668	0.06702788956399
922	105814	954	81244	-0.11361629964986
922	105814	957	104284	-0.29376643997453
922	105814	978	105829	-0.16981629771233
922	105814	988	89446	0.17312361914233
922	105814	990	105318	0.022531181754
922	105814	1038	48498	-0.012913178258743
922	105814	1043	102258	0.025880299347605
922	105814	1057	231798	0.1834031487915
922	105814	1115	105870	-0.097668160915864
922	105814	1138	105877	-0.3736742481885
922	105814	1148	89494	-0.11575707893211
922	105814	1150	105366	-0.010129629863716
922	105814	1321	48582	-0.2324973419701
922	105814	1326	102342	0.025772944630848
922	105814	1375	73684	0.099584798007364
922	105814	1381	119254	-0.10148484844061
922	105814	1482	104946	0.053226298284668
922	105814	1494	103924	0.28308042475581
923	109398	923	109398	7.1752184623203
923	109398	924	116566	-0.097668160915864
923	109398	927	170838	-0.16981629771233
923	109398	928	173910	-0.3736742481885
923	109398	944	93018	0.21976950121431
923	109398	945	105306	0.17312361914233
923	109398	946	108378	-0.11575707893211
923	109398	953	60252	0.06702788956399
923	109398	962	237918	0.077186229395082
923	109398	979	109413	-0.16981629771233
923	109398	989	93030	0.17312361914233
923	109398	990	105318	-0.095470840431178
923	109398	991	108390	0.12023185395946
923	109398	1041	80754	-0.13491731946204
923	109398	1043	102258	-0.20397453655419
923	109398	1048	47988	-0.041148672309872
923	109398	1057	231798	-0.040693505049188
923	109398	1116	109454	-0.097668160915864
923	109398	1139	109461	-0.3736742481885
923	109398	1149	93078	-0.11575707893211
923	109398	1150	105366	0.12023185395946
923	109398	1151	108438	-0.10179795723054
923	109398	1324	80838	-0.20397453655419
923	109398	1326	102342	0.081111405081773
923	109398	1368	77778	0.11462487710393
923	109398	1374	45012	0.034959644360826
923	109398	1384	207318	-0.28670155505139
923	109398	1386	230358	0.30562488458612
923	109398	1404	109020	-0.070675340448431
923	109398	1495	107508	0.28308042475581
924	116566	924	116566	6.8254079014844
924	116566	929	202582	-0.22464584615627
924	116566	946	108378	0.26210229076249
924	116566	956	91996	0.11361629964986
924	116566	957	104284	-0.10512440315589
924	116566	980	116581	-0.16981629771233
924	116566	991	108390	-0.029404353461873
924	116566	1040	59250	0.012913178258743
924	116566	1042	87922	-0.13491731946204
924	116566	1043	102258	0.24247424790531
924	116566	1049	55156	-0.041148672309872
924	116566	1051	85876	0.10510792075582
924	116566	1117	116622	-0.097668160915864
924	116566	1140	116629	-0.3736742481885
924	116566	1151	108438	0.0029310527548331
924	116566	1323	59334	0.2324973419701
924	116566	1325	88006	-0.20397453655419
924	116566	1326	102342	0.011556895078032
924	116566	1367	53202	-0.0050753112614337
924	116566	1381	119254	0.1126036964378
924	116566	1385	214486	-0.28670155505139
924	116566	1386	230358	-0.13031888865972
924	116566	1405	116188	-0.070675340448431
924	116566	1484	115698	-0.053226298284668
925	154966	925	154966	7.4521247288293
925	154966	926	158550	-0.047417755273205
925	154966	927	170838	0.091620856238547
925	154966	929	202582	-0.010336226591697
925	154966	943	89434	0.033317370216982
925	154966	947	146778	0.26210229076249
925	154966	948	154458	-0.055235540124674
925	154966	952	56668	-0.02200553580194
925	154966	959	153436	-0.29376643997453
925	154966	981	154981	-0.16981629771233
925	154966	988	89446	0.16067287072553
925	154966	992	146790	-0.029404353461873
925	154966	993	154470	0.022531181754
925	154966	1045	151410	0.025880299347605
925	154966	1047	32116	0.0024687252864359
925	154966	1056	217462	0.1970461780163
925	154966	1118	155022	-0.097668160915864
925	154966	1141	155029	-0.3736742481885
925	154966	1148	89494	0.28168313445788
925	154966	1152	146838	0.0029310527548331
925	154966	1153	154518	-0.010129629863716
925	154966	1328	151494	0.025772944630848
925	154966	1369	139218	-0.22973291476037
925	154966	1383	182742	0.053226298284668
925	154966	1385	214486	-0.19396251325861
925	154966	1485	154098	0.053226298284668
925	154966	1497	153076	0.28308042475581
926	158550	926	158550	7.4262267730944
926	158550	927	170838	0.0045046867509545
926	158550	928	173910	-0.096423754402013
926	158550	944	93018	0.033317370216982
926	158550	948	154458	0.17312361914233
926	158550	949	157530	-0.11575707893211
926	158550	953	60252	-0.02200553580194
926	158550	958	146268	0.10512440315589
926	158550	982	158565	-0.16981629771233
926	158550	989	93030	0.16067287072553
926	158550	993	154470	-0.095470840431178
926	158550	994	157542	0.12023185395946
926	158550	1045	151410	-0.20397453655419
926	158550	1052	143220	-0.12385774696998
926	158550	1055	188790	0.2470518247657
926	158550	1119	158606	-0.097668160915864
926	158550	1142	158613	-0.3736742481885
926	158550	1149	93078	0.28168313445788
926	158550	1153	154518	0.12023185395946
926	158550	1154	157590	-0.10179795723054
926	158550	1328	151494	0.081111405081773
926	158550	1365	31698	-0.032626057273424
926	158550	1383	182742	-0.011809855241139
926	158550	1384	207318	0.24314796950767
926	158550	1406	158172	-0.070675340448431
926	158550	1498	156660	0.28308042475581
927	170838	927	170838	7.1415335503903
927	170838	928	173910	0.090455900040307
927	170838	929	202582	0.10611859300808
927	170838	945	105306	0.033317370216982
927	170838	948	154458	0.21976950121431
927	170838	950	169818	-0.11575707893211
927	170838	958	146268	-0.11361629964986
927	170838	960	167772	-0.17674736783183
927	170838	983	170853	-0.16981629771233
927	170838	990	105318	0.16067287072553
927	170838	993	154470	0.17312361914233
927	170838	995	169830	0.12023185395946
927	170838	1039	56178	0.027691403098345
927	170838	1048	47988	0.0024687252864359
927	170838	1057	231798	-0.16616392713667
927	170838	1120	170894	-0.097668160915864
927	170838	1143	170901	-0.3736742481885
927	170838	1150	105366	0.28168313445788
927	170838	1153	154518	-0.11575707893211
927	170838	1155	169878	-0.10179795723054
927	170838	1322	56262	-0.082751475305195
927	170838	1369	139218	0.11462487710393
927	170838	1382	176598	-0.2150813439864
927	170838	1383	182742	0.085579538418486
927	170838	1386	230358	-0.19396251325861
927	170838	1407	170460	-0.070675340448431
927	170838	1500	168948	0.28308042475581
928	173910	928	173910	7.3203790261732
928	173910	929	202582	-0.34947905750165
928	173910	946	108378	0.033317370216982
928	173910	949	157530	0.21976950121431
928	173910	950	169818	0.17312361914233
928	173910	960	167772	0.0030000253009453
928	173910	962	237918	-0.11498965414601
928	173910	984	173925	-0.16981629771233
928	173910	991	108390	0.16067287072553
928	173910	994	157542	0.17312361914233
928	173910	995	169830	-0.095470840431178
928	173910	1040	59250	0.027691403098345
928	173910	1044	145266	-0.13491731946204
928	173910	1052	143220	0.10510792075582
928	173910	1055	188790	-0.095572515008206
928	173910	1121	173966	-0.097668160915864
928	173910	1144	173973	-0.3736742481885
928	173910	1151	108438	0.28168313445788
928	173910	1154	157590	-0.11575707893211
928	173910	1155	169878	0.12023185395946
928	173910	1323	59334	-0.082751475305195
928	173910	1327	145350	-0.20397453655419
928	173910	1366	47058	-0.032626057273424
928	173910	1374	45012	0.00097029166612414
928	173910	1382	176598	0.1126036964378
928	173910	1386	230358	-0.13434201003207
928	173910	1408	173532	-0.070675340448431
928	173910	1488	173042	-0.053226298284668
929	202582	929	202582	7.4810968268876
929	202582	950	169818	0.11510450678773
929	202582	951	200538	-0.0033667351995524
929	202582	957	104284	0.02200553580194
929	202582	959	153436	-0.06702788956399
929	202582	985	202597	-0.16981629771233
929	202582	995	169830	0.2670566006437
929	202582	996	200550	0.027202350922107
929	202582	1042	87922	0.027691403098345
929	202582	1044	145266	0.012913178258743
929	202582	1050	79732	0.0024687252864359
929	202582	1056	217462	-0.095572515008206
929	202582	1122	202638	-0.097668160915864
929	202582	1145	202645	-0.3736742481885
929	202582	1155	169878	0.070503945593888
929	202582	1156	200598	0.010691434378594
929	202582	1325	88006	-0.082751475305195
929	202582	1327	145350	0.2324973419701
929	202582	1369	139218	0.0050753112614337
929	202582	1375	73684	0.00097029166612414
929	202582	1385	214486	0.085579538418486
929	202582	1386	230358	0.053226298284668
929	202582	1410	202204	-0.070675340448431
929	202582	1490	201714	-0.053226298284668
930	62809	930	62809	7.5376921962136
930	62809	931	93529	-0.0051640846243545
930	62809	932	95065	-0.031080190229874
930	62809	933	105817	-0.27929057855918
930	62809	935	116569	-0.023440358619807
930	62809	936	154969	-0.2547244465685
930	62809	939	173913	0.36162024018242
930	62809	941	60762	0.24293715777466
930	62809	942	62298	0.22115848773116
930	62809	952	56668	-0.10522941533433
930	62809	975	62821	0.0045046867509545
930	62809	997	60777	0.027202350922107
930	62809	998	62313	0.022531181754
930	62809	1029	56689	-0.23933925418045
930	62809	1059	46968	0.0080857638843678
930	62809	1063	188793	-0.1834031487915
930	62809	1135	62869	-0.096423754402013
930	62809	1157	60825	0.010691434378594
930	62809	1158	62361	-0.010129629863716
930	62809	1330	48585	0.011556895078032
930	62809	1332	59337	-0.025772944630848
930	62809	1359	32209	0.01170827347884
930	62809	1361	55249	0.22676265605294
930	62809	1389	119257	-0.13434201003207
930	62809	1390	176601	-0.13031888865972
930	62809	1503	58872	0.1834031487915
931	93529	931	93529	7.0777113163405
931	93529	932	95065	0.095408045780954
931	93529	933	105817	0.0045046867509545
931	93529	934	109401	0.091620856238547
931	93529	935	116569	-0.2148699540149
931	93529	936	154969	-0.16981629771233
931	93529	937	158553	-0.20068084997828
931	93529	941	60762	0.0095389763376564
931	93529	943	89434	0.16067287072553
931	93529	944	93018	0.22115848773116
931	93529	954	81244	-0.09363519486107
931	93529	956	91996	0.10231705957311
931	93529	976	93541	0.0045046867509545
931	93529	997	60777	0.2670566006437
931	93529	999	89449	-0.095470840431178
931	93529	1000	93033	0.022531181754
931	93529	1031	81265	-0.20759357163523
931	93529	1033	92017	0.00029073070147568
931	93529	1061	77688	0.0080857638843678
931	93529	1136	93589	-0.096423754402013
931	93529	1157	60825	0.070503945593888
931	93529	1159	89497	0.12023185395946
931	93529	1160	93081	-0.010129629863716
931	93529	1359	32209	-0.12385774696998
931	93529	1363	85969	0.22676265605294
931	93529	1387	28632	-0.019038497266847
931	93529	1392	207321	-0.13031888865972
931	93529	1393	214489	0.30562488458612
932	95065	932	95065	7.435836046545
932	95065	934	109401	-0.19122218734651
932	95065	935	116569	0.21866852110877
932	95065	937	158553	-0.35745298972232
932	95065	940	202585	0.32596007955583
932	95065	942	62298	0.0095389763376564
932	95065	944	93018	0.24293715777466
932	95065	955	88924	-0.10522941533433
932	95065	956	91996	0.045678346128306
932	95065	977	95077	0.0045046867509545
932	95065	998	62313	0.2670566006437
932	95065	1000	93033	0.027202350922107
932	95065	1032	88945	-0.23933925418045
932	95065	1033	92017	0.10294314274691
932	95065	1058	31608	0.020094400973588
932	95065	1064	217465	-0.040693505049188
932	95065	1137	95125	-0.096423754402013
932	95065	1158	62361	0.070503945593888
932	95065	1160	93081	0.010691434378594
932	95065	1333	80841	0.011556895078032
932	95065	1334	88009	0.081111405081773
932	95065	1362	79825	0.1763701482592
932	95065	1389	119257	-0.011809855241139
932	95065	1403	94684	0.38444072154618
932	95065	1471	94705	-0.22177624285278
932	95065	1506	91128	0.1834031487915
933	105817	933	105817	7.152768043223
933	105817	934	109401	-0.047417755273205
933	105817	935	116569	0.16371772626849
933	105817	938	170841	-0.20068084997828
933	105817	940	202585	-0.27953288170954
933	105817	943	89434	0.033317370216982
933	105817	945	105306	0.22115848773116
933	105817	952	56668	-0.02200553580194
933	105817	954	81244	0.054868551345929
933	105817	957	104284	0.10231705957311
933	105817	978	105829	0.0045046867509545
933	105817	999	89449	0.17312361914233
933	105817	1001	105321	0.022531181754
933	105817	1029	56689	0.10512440315589
933	105817	1031	81265	0.029789507430461
933	105817	1034	104305	0.00029073070147568
933	105817	1065	231801	0.1834031487915
933	105817	1138	105877	-0.096423754402013
933	105817	1159	89497	-0.11575707893211
933	105817	1161	105369	-0.010129629863716
933	105817	1330	48585	-0.2324973419701
933	105817	1335	102345	0.025772944630848
933	105817	1388	40920	-0.019038497266847
933	105817	1389	119257	-0.10148484844061
933	105817	1507	101880	-0.1834031487915
934	109401	934	109401	7.4262267730944
934	109401	935	116569	-0.097668160915864
934	109401	938	170841	-0.16981629771233
934	109401	939	173913	-0.3736742481885
934	109401	944	93018	0.033317370216982
934	109401	945	105306	0.16067287072553
934	109401	946	108378	0.28168313445788
934	109401	953	60252	-0.02200553580194
934	109401	979	109413	0.0045046867509545
934	109401	1000	93033	0.17312361914233
934	109401	1001	105321	-0.095470840431178
934	109401	1002	108393	0.12023185395946
934	109401	1030	60273	0.10512440315589
934	109401	1061	77688	-0.032626057273424
934	109401	1065	231801	-0.040693505049188
934	109401	1139	109461	-0.096423754402013
934	109401	1160	93081	-0.11575707893211
934	109401	1161	105369	0.12023185395946
934	109401	1162	108441	-0.10179795723054
934	109401	1333	80841	-0.20397453655419
934	109401	1335	102345	0.081111405081773
934	109401	1360	48081	-0.12385774696998
934	109401	1392	207321	-0.28670155505139
934	109401	1394	230361	0.30562488458612
934	109401	1404	109020	0.38444072154618
934	109401	1472	109041	-0.22177624285278
935	116569	935	116569	7.7430629370557
935	116569	940	202585	-0.22464584615627
935	116569	946	108378	0.08343630757759
935	116569	956	91996	-0.054868551345929
935	116569	957	104284	0.09363519486107
935	116569	961	246109	-0.030290063672225
935	116569	980	116581	0.0045046867509545
935	116569	1002	108393	-0.029404353461873
935	116569	1033	92017	-0.029789507430461
935	116569	1034	104305	0.20759357163523
935	116569	1060	53112	-0.020094400973588
935	116569	1140	116629	-0.096423754402013
935	116569	1162	108441	0.0029310527548331
935	116569	1332	59337	0.2324973419701
935	116569	1334	88009	-0.20397453655419
935	116569	1335	102345	0.011556895078032
935	116569	1361	55249	-0.12385774696998
935	116569	1363	85969	0.01170827347884
935	116569	1389	119257	0.1126036964378
935	116569	1393	214489	-0.28670155505139
935	116569	1394	230361	-0.13031888865972
935	116569	1405	116188	0.38444072154618
935	116569	1473	116209	-0.22177624285278
936	154969	936	154969	7.0151749890449
936	154969	937	158553	-0.047417755273205
936	154969	938	170841	0.091620856238547
936	154969	940	202585	-0.010336226591697
936	154969	943	89434	0.0016249185348846
936	154969	947	146778	0.08343630757759
936	154969	948	154458	0.22115848773116
936	154969	952	56668	0.0053277454839832
936	154969	959	153436	0.10231705957311
936	154969	981	154981	0.0045046867509545
936	154969	999	89449	0.16067287072553
936	154969	1003	146793	-0.029404353461873
936	154969	1004	154473	0.022531181754
936	154969	1029	56689	-0.09363519486107
936	154969	1036	153457	0.00029073070147568
936	154969	1062	139128	0.0080857638843678
936	154969	1064	217465	0.1970461780163
936	154969	1141	155029	-0.096423754402013
936	154969	1159	89497	0.28168313445788
936	154969	1163	146841	0.0029310527548331
936	154969	1164	154521	-0.010129629863716
936	154969	1337	151497	0.025772944630848
936	154969	1359	32209	0.08151805223154
936	154969	1391	182745	0.053226298284668
936	154969	1393	214489	-0.19396251325861
936	154969	1510	151032	-0.1834031487915
937	158553	937	158553	7.5247685754646
937	158553	938	170841	0.0045046867509545
937	158553	939	173913	-0.096423754402013
937	158553	944	93018	0.0016249185348846
937	158553	948	154458	0.16067287072553
937	158553	949	157530	0.28168313445788
937	158553	953	60252	0.0053277454839832
937	158553	958	146268	-0.09363519486107
937	158553	982	158565	0.0045046867509545
937	158553	1000	93033	0.16067287072553
937	158553	1004	154473	-0.095470840431178
937	158553	1005	157545	0.12023185395946
937	158553	1030	60273	-0.09363519486107
937	158553	1035	146289	-0.20759357163523
937	158553	1058	31608	-0.0050325714335815
937	158553	1063	188793	0.2470518247657
937	158553	1142	158613	-0.096423754402013
937	158553	1160	93081	0.28168313445788
937	158553	1164	154521	0.12023185395946
937	158553	1165	157593	-0.10179795723054
937	158553	1337	151497	0.081111405081773
937	158553	1364	143313	0.1763701482592
937	158553	1387	28632	0.0042756399577989
937	158553	1391	182745	-0.011809855241139
937	158553	1392	207321	0.24314796950767
937	158553	1406	158172	0.38444072154618
937	158553	1474	158193	-0.22177624285278
938	170841	938	170841	7.1952217905495
938	170841	939	173913	0.090455900040307
938	170841	940	202585	0.10611859300808
938	170841	945	105306	0.0016249185348846
938	170841	948	154458	0.033317370216982
938	170841	950	169818	0.28168313445788
938	170841	958	146268	0.054868551345929
938	170841	960	167772	-0.045678346128306
938	170841	983	170853	0.0045046867509545
938	170841	1001	105321	0.16067287072553
938	170841	1004	154473	0.17312361914233
938	170841	1006	169833	0.12023185395946
938	170841	1035	146289	0.029789507430461
938	170841	1037	167793	-0.10294314274691
938	170841	1062	139128	-0.032626057273424
938	170841	1065	231801	-0.16616392713667
938	170841	1143	170901	-0.096423754402013
938	170841	1161	105369	0.28168313445788
938	170841	1164	154521	-0.11575707893211
938	170841	1166	169881	-0.10179795723054
938	170841	1331	56265	-0.082751475305195
938	170841	1360	48081	0.08151805223154
938	170841	1388	40920	0.0042756399577989
938	170841	1390	176601	-0.2150813439864
938	170841	1391	182745	0.085579538418486
938	170841	1394	230361	-0.19396251325861
938	170841	1407	170460	0.38444072154618
938	170841	1475	170481	-0.22177624285278
938	170841	1512	166904	-0.1834031487915
939	173913	939	173913	7.9693115258676
939	173913	940	202585	-0.34947905750165
939	173913	946	108378	0.0016249185348846
939	173913	949	157530	0.033317370216982
939	173913	950	169818	0.16067287072553
939	173913	960	167772	0.10522941533433
939	173913	984	173925	0.0045046867509545
939	173913	1002	108393	0.16067287072553
939	173913	1005	157545	0.17312361914233
939	173913	1006	169833	-0.095470840431178
939	173913	1037	167793	0.23933925418045
939	173913	1059	46968	-0.0050325714335815
939	173913	1063	188793	-0.095572515008206
939	173913	1144	173973	-0.096423754402013
939	173913	1162	108441	0.28168313445788
939	173913	1165	157593	-0.11575707893211
939	173913	1166	169881	0.12023185395946
939	173913	1332	59337	-0.082751475305195
939	173913	1336	145353	-0.20397453655419
939	173913	1364	143313	0.01170827347884
939	173913	1390	176601	0.1126036964378
939	173913	1394	230361	-0.13434201003207
939	173913	1408	173532	0.38444072154618
939	173913	1476	173553	-0.22177624285278
940	202585	940	202585	7.9625187836078
940	202585	950	169818	0.0095389763376564
940	202585	951	200538	0.24293715777466
940	202585	957	104284	-0.0053277454839832
940	202585	959	153436	0.02200553580194
940	202585	985	202597	0.0045046867509545
940	202585	1006	169833	0.2670566006437
940	202585	1007	200553	0.027202350922107
940	202585	1034	104305	0.09363519486107
940	202585	1036	153457	-0.10512440315589
940	202585	1062	139128	0.020094400973588
940	202585	1064	217465	-0.095572515008206
940	202585	1145	202645	-0.096423754402013
940	202585	1166	169881	0.070503945593888
940	202585	1167	200601	0.010691434378594
940	202585	1334	88009	-0.082751475305195
940	202585	1336	145353	0.2324973419701
940	202585	1362	79825	0.08151805223154
940	202585	1393	214489	0.085579538418486
940	202585	1394	230361	0.053226298284668
940	202585	1410	202204	0.38444072154618
940	202585	1478	202225	-0.22177624285278
940	202585	1513	198648	-0.1834031487915
941	60762	941	60762	7.7058481852985
941	60762	942	62298	0.095408045780954
941	60762	943	89434	-0.34947905750165
941	60762	944	93018	-0.031080190229874
941	60762	946	108378	0.010336226591697
941	60762	947	146778	-0.22464584615627
941	60762	949	157530	0.27953288170954
941	60762	952	56668	0.2670566006437
941	60762	953	60252	-0.10463571626008
941	60762	986	60774	0.0045046867509545
941	60762	997	60777	-0.16981629771233
941	60762	1008	56682	-0.095470840431178
941	60762	1009	60266	0.022531181754
941	60762	1038	48498	-0.20759357163523
941	60762	1040	59250	0.00029073070147568
941	60762	1060	53112	-0.023061377933488
941	60762	1066	123258	-0.1970461780163
941	60762	1146	60822	-0.096423754402013
941	60762	1157	60825	-0.3736742481885
941	60762	1168	56730	0.12023185395946
941	60762	1169	60314	-0.010129629863716
941	60762	1301	60867	0.32596007955583
941	60762	1338	32202	0.20397453655419
941	60762	1367	53202	0.22676265605294
941	60762	1387	28632	-0.099584798007364
941	60762	1396	117210	-0.13434201003207
941	60762	1398	174554	-0.13031888865972
941	60762	1399	181722	0.30562488458612
941	60762	1503	58872	0.28308042475581
942	62298	942	62298	7.5466515968022
942	62298	944	93018	-0.0051640846243545
942	62298	945	105306	-0.27929057855918
942	62298	946	108378	0.13728127745371
942	62298	948	154458	-0.2547244465685
942	62298	949	157530	0.0060270040030403
942	62298	950	169818	0.32596007955583
942	62298	953	60252	0.22475759024513
942	62298	987	62310	0.0045046867509545
942	62298	998	62313	-0.16981629771233
942	62298	1009	60266	0.027202350922107
942	62298	1039	56178	-0.23933925418045
942	62298	1040	59250	0.10294314274691
942	62298	1058	31608	0.10510792075582
942	62298	1059	46968	-0.12385774696998
942	62298	1066	123258	-0.16616392713667
942	62298	1067	184698	-0.040693505049188
942	62298	1147	62358	-0.096423754402013
942	62298	1158	62361	-0.3736742481885
942	62298	1169	60314	0.010691434378594
942	62298	1302	62403	0.32596007955583
942	62298	1339	48074	0.011556895078032
942	62298	1340	55242	0.081111405081773
942	62298	1365	31698	0.01170827347884
942	62298	1366	47058	0.1763701482592
942	62298	1395	111066	-0.24314796950767
942	62298	1397	160218	0.28670155505139
942	62298	1480	61938	-0.22177624285278
943	89434	943	89434	7.2304495327156
943	89434	944	93018	-0.047417755273205
943	89434	945	105306	0.091620856238547
943	89434	948	154458	-0.20068084997828
943	89434	951	200538	-0.36162024018242
943	89434	952	56668	0.043562154251392
943	89434	954	81244	0.20829654935808
943	89434	955	88924	-0.10463571626008
943	89434	988	89446	0.0045046867509545
943	89434	999	89449	-0.16981629771233
943	89434	1008	56682	0.2670566006437
943	89434	1010	81258	-0.029404353461873
943	89434	1011	88938	0.022531181754
943	89434	1042	87922	0.00029073070147568
943	89434	1069	215418	0.1834031487915
943	89434	1148	89494	-0.096423754402013
943	89434	1159	89497	-0.3736742481885
943	89434	1168	56730	0.070503945593888
943	89434	1170	81306	0.0029310527548331
943	89434	1171	88986	-0.010129629863716
943	89434	1303	89539	0.32596007955583
943	89434	1338	32202	-0.2324973419701
943	89434	1342	85962	0.025772944630848
943	89434	1396	117210	0.053226298284668
943	89434	1400	203226	-0.13031888865972
943	89434	1505	87544	0.28308042475581
944	93018	944	93018	7.2100456479706
944	93018	945	105306	0.0045046867509545
944	93018	946	108378	-0.096423754402013
944	93018	948	154458	-0.16981629771233
944	93018	949	157530	-0.3736742481885
944	93018	951	200538	0.32596007955583
944	93018	953	60252	0.043562154251392
944	93018	955	88924	0.2670566006437
944	93018	956	91996	0.070503945593888
944	93018	989	93030	0.0045046867509545
944	93018	1000	93033	-0.16981629771233
944	93018	1009	60266	0.2670566006437
944	93018	1011	88938	-0.095470840431178
944	93018	1012	92010	0.12023185395946
944	93018	1041	80754	-0.20759357163523
944	93018	1058	31608	-0.041148672309872
944	93018	1061	77688	-0.12385774696998
944	93018	1066	123258	0.2470518247657
944	93018	1069	215418	-0.040693505049188
944	93018	1149	93078	-0.096423754402013
944	93018	1160	93081	-0.3736742481885
944	93018	1169	60314	0.070503945593888
944	93018	1171	88986	0.12023185395946
944	93018	1172	92058	-0.10179795723054
944	93018	1304	93123	0.32596007955583
944	93018	1342	85962	0.081111405081773
944	93018	1365	31698	-0.12385774696998
944	93018	1368	77778	0.1763701482592
944	93018	1387	28632	0.034959644360826
944	93018	1396	117210	-0.011809855241139
944	93018	1402	213978	0.30562488458612
944	93018	1481	92658	-0.22177624285278
944	93018	1506	91128	0.28308042475581
945	105306	945	105306	6.9189505694349
945	105306	946	108378	0.090455900040307
945	105306	950	169818	-0.3736742481885
945	105306	951	200538	0.0060270040030403
945	105306	955	88924	0.11510450678773
945	105306	957	104284	0.070503945593888
945	105306	990	105318	0.0045046867509545
945	105306	1001	105321	-0.16981629771233
945	105306	1011	88938	0.17312361914233
945	105306	1013	104298	0.12023185395946
945	105306	1039	56178	0.10512440315589
945	105306	1041	80754	0.029789507430461
945	105306	1043	102258	-0.10294314274691
945	105306	1150	105366	-0.096423754402013
945	105306	1161	105369	-0.3736742481885
945	105306	1171	88986	-0.11575707893211
945	105306	1173	104346	-0.10179795723054
945	105306	1305	105411	0.32596007955583
945	105306	1339	48074	-0.2324973419701
945	105306	1388	40920	0.034959644360826
945	105306	1395	111066	-0.2150813439864
945	105306	1396	117210	0.085579538418486
945	105306	1400	203226	-0.28670155505139
945	105306	1482	104946	-0.22177624285278
945	105306	1508	103416	0.28308042475581
946	108378	946	108378	6.9596533002848
946	108378	950	169818	-0.16981629771233
946	108378	951	200538	-0.2547244465685
946	108378	956	91996	0.11510450678773
946	108378	957	104284	0.2670566006437
946	108378	962	237918	-0.030290063672225
946	108378	991	108390	0.0045046867509545
946	108378	1002	108393	-0.16981629771233
946	108378	1012	92010	0.17312361914233
946	108378	1013	104298	-0.095470840431178
946	108378	1040	59250	0.10512440315589
946	108378	1043	102258	0.23933925418045
946	108378	1059	46968	-0.041148672309872
946	108378	1061	77688	0.10510792075582
946	108378	1066	123258	-0.095572515008206
946	108378	1070	230778	-0.040693505049188
946	108378	1151	108438	-0.096423754402013
946	108378	1162	108441	-0.3736742481885
946	108378	1172	92058	-0.11575707893211
946	108378	1173	104346	0.12023185395946
946	108378	1306	108483	0.32596007955583
946	108378	1341	79818	-0.20397453655419
946	108378	1366	47058	-0.12385774696998
946	108378	1368	77778	0.01170827347884
946	108378	1395	111066	0.1126036964378
946	108378	1401	206298	-0.28670155505139
946	108378	1483	108018	-0.22177624285278
947	146778	947	146778	7.1651647516455
947	146778	948	154458	-0.11339391336647
947	146778	949	157530	-0.16371772626849
947	146778	950	169818	0.2148699540149
947	146778	951	200538	0.023440358619807
947	146778	954	81244	0.0095389763376564
947	146778	958	146268	-0.10463571626008
947	146778	992	146790	0.0045046867509545
947	146778	1003	146793	-0.16981629771233
947	146778	1010	81258	0.16067287072553
947	146778	1014	146282	0.022531181754
947	146778	1038	48498	-0.09363519486107
947	146778	1044	145266	0.00029073070147568
947	146778	1062	139128	0.023061377933488
947	146778	1068	209274	0.1970461780163
947	146778	1152	146838	-0.096423754402013
947	146778	1163	146841	-0.3736742481885
947	146778	1170	81306	0.28168313445788
947	146778	1174	146330	-0.010129629863716
947	146778	1307	146883	0.32596007955583
947	146778	1338	32202	0.082751475305195
947	146778	1343	143306	0.025772944630848
947	146778	1369	139218	-0.22676265605294
947	146778	1397	160218	0.10148484844061
947	146778	1398	174554	0.053226298284668
947	146778	1400	203226	-0.13434201003207
947	146778	1401	206298	-0.19396251325861
947	146778	1509	144888	0.28308042475581
948	154458	948	154458	7.2449505381468
948	154458	949	157530	0.090455900040307
948	154458	950	169818	-0.096423754402013
948	154458	951	200538	0.13728127745371
948	154458	955	88924	0.0095389763376564
948	154458	958	146268	0.20829654935808
948	154458	959	153436	0.070503945593888
948	154458	993	154470	0.0045046867509545
948	154458	1004	154473	-0.16981629771233
948	154458	1011	88938	0.16067287072553
948	154458	1014	146282	-0.029404353461873
948	154458	1015	153450	0.12023185395946
948	154458	1039	56178	-0.09363519486107
948	154458	1045	151410	-0.10294314274691
948	154458	1058	31608	0.0024687252864359
948	154458	1062	139128	-0.12385774696998
948	154458	1067	184698	0.2470518247657
948	154458	1069	215418	-0.16616392713667
948	154458	1153	154518	-0.096423754402013
948	154458	1164	154521	-0.3736742481885
948	154458	1171	88986	0.28168313445788
948	154458	1174	146330	0.0029310527548331
948	154458	1175	153498	-0.10179795723054
948	154458	1308	154563	0.32596007955583
948	154458	1365	31698	0.08151805223154
948	154458	1369	139218	0.1763701482592
948	154458	1397	160218	-0.2150813439864
948	154458	1400	203226	0.24314796950767
948	154458	1402	213978	-0.19396251325861
948	154458	1485	154098	-0.22177624285278
948	154458	1511	152568	0.28308042475581
949	157530	949	157530	7.3914892399002
949	157530	950	169818	0.0045046867509545
949	157530	951	200538	-0.27929057855918
949	157530	956	91996	0.0095389763376564
949	157530	959	153436	0.2670566006437
949	157530	994	157542	0.0045046867509545
949	157530	1005	157545	-0.16981629771233
949	157530	1012	92010	0.16067287072553
949	157530	1015	153450	-0.095470840431178
949	157530	1040	59250	-0.09363519486107
949	157530	1044	145266	-0.20759357163523
949	157530	1045	151410	0.23933925418045
949	157530	1154	157590	-0.096423754402013
949	157530	1165	157593	-0.3736742481885
949	157530	1172	92058	0.28168313445788
949	157530	1175	153498	0.12023185395946
949	157530	1309	157635	0.32596007955583
949	157530	1343	143306	-0.011556895078032
949	157530	1387	28632	0.00097029166612414
949	157530	1397	160218	0.1126036964378
949	157530	1399	181722	-0.011809855241139
949	157530	1401	206298	0.24314796950767
949	157530	1402	213978	-0.13434201003207
949	157530	1486	157170	-0.22177624285278
950	169818	950	169818	7.4109289524484
950	169818	951	200538	-0.0051640846243545
950	169818	957	104284	0.0095389763376564
950	169818	959	153436	0.11510450678773
950	169818	960	167772	0.22475759024513
950	169818	995	169830	0.0045046867509545
950	169818	1006	169833	-0.16981629771233
950	169818	1013	104298	0.16067287072553
950	169818	1015	153450	0.17312361914233
950	169818	1016	167786	0.027202350922107
950	169818	1044	145266	0.029789507430461
950	169818	1059	46968	0.0024687252864359
950	169818	1062	139128	0.10510792075582
950	169818	1067	184698	-0.095572515008206
950	169818	1070	230778	-0.16616392713667
950	169818	1155	169878	-0.096423754402013
950	169818	1166	169881	-0.3736742481885
950	169818	1173	104346	0.28168313445788
950	169818	1175	153498	-0.11575707893211
950	169818	1176	167834	0.010691434378594
950	169818	1310	169923	0.32596007955583
950	169818	1340	55242	-0.082751475305195
950	169818	1366	47058	0.08151805223154
950	169818	1369	139218	0.01170827347884
950	169818	1388	40920	0.00097029166612414
950	169818	1399	181722	0.085579538418486
950	169818	1487	169458	-0.22177624285278
951	200538	951	200538	7.5829494953246
951	200538	960	167772	0.043562154251392
951	200538	996	200550	0.0045046867509545
951	200538	1007	200553	-0.16981629771233
951	200538	1016	167786	0.2670566006437
951	200538	1043	102258	0.09363519486107
951	200538	1045	151410	-0.10512440315589
951	200538	1061	77688	0.0024687252864359
951	200538	1062	139128	-0.041148672309872
951	200538	1069	215418	-0.095572515008206
951	200538	1070	230778	0.2470518247657
951	200538	1156	200598	-0.096423754402013
951	200538	1167	200601	-0.3736742481885
951	200538	1176	167834	0.070503945593888
951	200538	1311	200643	0.32596007955583
951	200538	1342	85962	-0.082751475305195
951	200538	1343	143306	0.2324973419701
951	200538	1368	77778	0.08151805223154
951	200538	1369	139218	-0.12385774696998
951	200538	1400	203226	-0.1126036964378
951	200538	1401	206298	0.2150813439864
951	200538	1402	213978	-0.10148484844061
951	200538	1489	200178	-0.22177624285278
951	200538	1513	198648	-0.28308042475581
952	56668	952	56668	7.5435202075605
952	56668	953	60252	-0.047417755273205
952	56668	954	81244	-0.43926905547688
952	56668	955	88924	-0.031080190229874
952	56668	957	104284	0.010336226591697
952	56668	959	153436	0.27953288170954
952	56668	960	167772	-0.36162024018242
952	56668	1008	56682	-0.34947905750165
952	56668	1018	48492	-0.029404353461873
952	56668	1019	56172	0.022531181754
952	56668	1029	56689	-0.22464584615627
952	56668	1047	32116	-0.029789507430461
952	56668	1049	55156	0.00029073070147568
952	56668	1060	53112	-0.025880299347605
952	56668	1071	119164	-0.1970461780163
952	56668	1073	182652	0.1834031487915
952	56668	1168	56730	0.10611859300808
952	56668	1178	48540	0.0029310527548331
952	56668	1179	56220	-0.010129629863716
952	56668	1312	56773	0.32596007955583
952	56668	1348	53196	0.025772944630848
952	56668	1388	40920	0.22973291476037
952	56668	1405	116188	0.19396251325861
952	56668	1407	170460	-0.13031888865972
952	56668	1502	55800	-0.053226298284668
953	60252	953	60252	8.2563392796206
953	60252	955	88924	-0.34947905750165
953	60252	956	91996	0.10611859300808
953	60252	958	146268	-0.22464584615627
953	60252	960	167772	0.32596007955583
953	60252	1009	60266	-0.34947905750165
953	60252	1019	56172	-0.095470840431178
953	60252	1020	59244	0.12023185395946
953	60252	1030	60273	-0.22464584615627
953	60252	1048	47988	-0.20759357163523
953	60252	1058	31608	-0.13491731946204
953	60252	1060	53112	0.20397453655419
953	60252	1073	182652	-0.040693505049188
953	60252	1169	60314	0.10611859300808
953	60252	1179	56220	0.12023185395946
953	60252	1180	59292	-0.10179795723054
953	60252	1313	60357	0.32596007955583
953	60252	1346	31692	0.20397453655419
953	60252	1348	53196	0.081111405081773
953	60252	1374	45012	0.1763701482592
953	60252	1387	28632	0.11462487710393
953	60252	1404	109020	-0.24314796950767
953	60252	1406	158172	0.28670155505139
953	60252	1409	181212	0.30562488458612
953	60252	1491	59892	-0.22177624285278
954	81244	954	81244	7.7012355105557
954	81244	955	88924	-0.11339391336647
954	81244	956	91996	-0.16371772626849
954	81244	957	104284	0.2148699540149
954	81244	958	146268	-0.20068084997828
954	81244	1010	81258	-0.34947905750165
954	81244	1018	48492	0.2670566006437
954	81244	1021	80748	0.022531181754
954	81244	1031	81265	-0.22464584615627
954	81244	1047	32116	-0.10512440315589
954	81244	1050	79732	0.00029073070147568
954	81244	1061	77688	-0.025880299347605
954	81244	1074	207228	0.1834031487915
954	81244	1170	81306	0.10611859300808
954	81244	1178	48540	0.070503945593888
954	81244	1181	80796	-0.010129629863716
954	81244	1314	81349	0.32596007955583
954	81244	1349	77772	0.025772944630848
954	81244	1375	73684	-0.22676265605294
954	81244	1403	94684	0.10148484844061
954	81244	1404	109020	0.053226298284668
954	81244	1410	202204	-0.30562488458612
954	81244	1504	80376	-0.053226298284668
955	88924	955	88924	7.5104700831559
955	88924	956	91996	0.090455900040307
955	88924	957	104284	-0.096423754402013
955	88924	959	153436	-0.3736742481885
955	88924	1011	88938	-0.34947905750165
955	88924	1019	56172	0.2670566006437
955	88924	1021	80748	-0.029404353461873
955	88924	1022	87916	0.12023185395946
955	88924	1032	88945	-0.22464584615627
955	88924	1051	85876	-0.10294314274691
955	88924	1058	31608	0.012913178258743
955	88924	1071	119164	0.2470518247657
955	88924	1171	88986	0.10611859300808
955	88924	1179	56220	0.070503945593888
955	88924	1181	80796	0.0029310527548331
955	88924	1182	87964	-0.10179795723054
955	88924	1315	89029	0.32596007955583
955	88924	1346	31692	-0.2324973419701
955	88924	1375	73684	0.1763701482592
955	88924	1403	94684	-0.2150813439864
955	88924	1492	88564	-0.22177624285278
956	91996	956	91996	7.2674226612184
956	91996	957	104284	0.0045046867509545
956	91996	959	153436	-0.16981629771233
956	91996	1012	92010	-0.34947905750165
956	91996	1020	59244	0.2670566006437
956	91996	1022	87916	-0.095470840431178
956	91996	1033	92017	-0.22464584615627
956	91996	1050	79732	-0.20759357163523
956	91996	1051	85876	0.23933925418045
956	91996	1061	77688	0.24247424790531
956	91996	1075	214396	-0.040693505049188
956	91996	1172	92058	0.10611859300808
956	91996	1180	59292	0.070503945593888
956	91996	1182	87964	0.12023185395946
956	91996	1316	92101	0.32596007955583
956	91996	1349	77772	-0.011556895078032
956	91996	1373	30676	-0.12385774696998
956	91996	1387	28632	0.0050753112614337
956	91996	1403	94684	0.1126036964378
956	91996	1405	116188	-0.011809855241139
956	91996	1411	205788	0.13031888865972
956	91996	1493	91636	-0.22177624285278
956	91996	1506	91128	0.053226298284668
957	104284	957	104284	7.1637222754292
957	104284	960	167772	-0.35745298972232
957	104284	1013	104298	-0.34947905750165
957	104284	1022	87916	0.17312361914233
957	104284	1023	102252	0.027202350922107
957	104284	1034	104305	-0.22464584615627
957	104284	1049	55156	0.10512440315589
957	104284	1050	79732	0.029789507430461
957	104284	1059	46968	0.012913178258743
957	104284	1071	119164	-0.095572515008206
957	104284	1076	230268	-0.1834031487915
957	104284	1173	104346	0.10611859300808
957	104284	1182	87964	-0.11575707893211
957	104284	1183	102300	0.010691434378594
957	104284	1317	104389	0.32596007955583
957	104284	1347	47052	-0.2324973419701
957	104284	1375	73684	0.01170827347884
957	104284	1388	40920	0.0050753112614337
957	104284	1405	116188	0.085579538418486
957	104284	1410	202204	-0.28670155505139
957	104284	1494	103924	-0.22177624285278
957	104284	1508	103416	0.053226298284668
958	146268	958	146268	7.3311825769262
958	146268	959	153436	-0.097668160915864
958	146268	960	167772	0.21866852110877
958	146268	1014	146282	-0.34947905750165
958	146268	1021	80748	0.16067287072553
958	146268	1024	145260	0.12023185395946
958	146268	1035	146289	-0.22464584615627
958	146268	1048	47988	-0.09363519486107
958	146268	1052	143220	-0.10294314274691
958	146268	1058	31608	0.027691403098345
958	146268	1062	139128	-0.20397453655419
958	146268	1072	176508	0.2470518247657
958	146268	1074	207228	-0.16616392713667
958	146268	1174	146330	0.10611859300808
958	146268	1181	80796	0.28168313445788
958	146268	1184	145308	-0.10179795723054
958	146268	1318	146373	0.32596007955583
958	146268	1346	31692	0.082751475305195
958	146268	1350	139212	-0.081111405081773
958	146268	1406	158172	-0.085579538418486
958	146268	1407	170460	0.011809855241139
958	146268	1411	205788	-0.19396251325861
958	146268	1496	145908	-0.22177624285278
959	153436	959	153436	7.7932068537455
959	153436	960	167772	-0.19122218734651
959	153436	1015	153450	-0.34947905750165
959	153436	1022	87916	0.16067287072553
959	153436	1024	145260	-0.029404353461873
959	153436	1025	151404	0.027202350922107
959	153436	1036	153457	-0.22464584615627
959	153436	1049	55156	-0.09363519486107
959	153436	1062	139128	0.24247424790531
959	153436	1075	214396	-0.16616392713667
959	153436	1175	153498	0.10611859300808
959	153436	1182	87964	0.28168313445788
959	153436	1184	145308	0.0029310527548331
959	153436	1185	151452	0.010691434378594
959	153436	1319	153541	0.32596007955583
959	153436	1350	139212	-0.011556895078032
959	153436	1373	30676	0.08151805223154
959	153436	1409	181212	-0.053226298284668
959	153436	1410	202204	0.24314796950767
959	153436	1497	153076	-0.22177624285278
959	153436	1511	152568	0.053226298284668
960	167772	960	167772	7.8329387078047
960	167772	1016	167786	-0.34947905750165
960	167772	1023	102252	0.16067287072553
960	167772	1025	151404	0.17312361914233
960	167772	1037	167793	-0.22464584615627
960	167772	1052	143220	0.029789507430461
960	167772	1060	53112	-0.027691403098345
960	167772	1062	139128	-0.13491731946204
960	167772	1073	182652	-0.095572515008206
960	167772	1076	230268	0.1970461780163
960	167772	1176	167834	0.10611859300808
960	167772	1183	102300	0.28168313445788
960	167772	1185	151452	-0.11575707893211
960	167772	1320	167877	0.32596007955583
960	167772	1348	53196	-0.082751475305195
960	167772	1350	139212	0.20397453655419
960	167772	1374	45012	0.08151805223154
960	167772	1388	40920	-0.032626057273424
960	167772	1407	170460	-0.1126036964378
960	167772	1408	173532	0.2150813439864
960	167772	1409	181212	-0.10148484844061
960	167772	1499	167412	-0.22177624285278
960	167772	1512	166904	0.053226298284668
961	246109	961	246109	7.3508813618646
961	246109	962	237918	0.08343630757759
961	246109	1017	246123	-0.34947905750165
961	246109	1026	237933	-0.029404353461873
961	246109	1053	221557	-0.029789507430461
961	246109	1054	233845	0.20759357163523
961	246109	1063	188793	-0.012913178258743
961	246109	1064	217465	0.13491731946204
961	246109	1065	231801	-0.24247424790531
961	246109	1071	119164	-0.0050325714335815
961	246109	1073	182652	0.020094400973588
961	246109	1075	214396	-0.032626057273424
961	246109	1076	230268	0.0080857638843678
961	246109	1177	246171	0.10611859300808
961	246109	1186	237981	0.0029310527548331
961	246109	1351	188877	0.2324973419701
961	246109	1352	217549	-0.20397453655419
961	246109	1353	231885	0.011556895078032
961	246109	1376	123349	0.08151805223154
961	246109	1377	184789	-0.12385774696998
961	246109	1379	215509	0.01170827347884
961	246109	1380	230869	0.1763701482592
961	246109	1389	119257	-0.032626057273424
961	246109	1391	182745	0.0050753112614337
961	246109	1393	214489	0.11462487710393
961	246109	1394	230361	-0.22973291476037
961	246109	1405	116188	-0.0042756399577989
961	246109	1409	181212	0.019038497266847
962	237918	962	237918	7.3298350824588
962	237918	1026	237933	-0.16981629771233
962	237918	1027	221550	0.17312361914233
962	237918	1028	233838	-0.095470840431178
962	237918	1046	237939	0.22464584615627
962	237918	1055	188790	0.10512440315589
962	237918	1057	231798	0.23933925418045
962	237918	1066	123258	0.027691403098345
962	237918	1068	209274	0.13491731946204
962	237918	1070	230778	-0.20397453655419
962	237918	1072	176508	0.041148672309872
962	237918	1074	207228	-0.10510792075582
962	237918	1076	230268	0.023061377933488
962	237918	1186	237981	-0.3736742481885
962	237918	1187	221598	-0.11575707893211
962	237918	1188	233886	0.12023185395946
962	237918	1329	238023	-0.32596007955583
962	237918	1354	123342	0.082751475305195
962	237918	1356	209358	-0.20397453655419
962	237918	1358	230862	-0.081111405081773
962	237918	1382	176598	-0.12385774696998
962	237918	1384	207318	0.01170827347884
962	237918	1386	230358	0.22676265605294
962	237918	1395	111066	-0.032626057273424
962	237918	1398	174554	0.0050753112614337
962	237918	1401	206298	0.11462487710393
962	237918	1404	109020	0.00097029166612414
962	237918	1408	173532	0.034959644360826
962	237918	1411	205788	-0.099584798007364
963	63843	963	63843	7.6581555713371
963	63843	964	95587	0.10611859300808
963	63843	965	109923	-0.13728127745371
963	63843	966	111459	-0.010336226591697
963	63843	967	117603	-0.023440358619807
963	63843	968	159075	-0.0060270040030403
963	63843	969	160611	-0.27953288170954
963	63843	970	171363	-0.32596007955583
963	63843	971	174947	0.36162024018242
963	63843	975	62821	0.070503945593888
963	63843	986	60774	0.045678346128306
963	63843	987	62310	0.10231705957311
963	63843	997	60777	0.17674736783183
963	63843	998	62313	-0.29376643997453
963	63843	1008	56682	0.082751475305195
963	63843	1009	60266	-0.19032644220127
963	63843	1029	56689	-0.2324973419701
963	63843	1030	60273	0.22671108460767
963	63843	1038	48498	-0.08151805223154
963	63843	1039	56178	0.10614402324326
963	63843	1123	63891	0.090455900040307
963	63843	1189	62883	-0.10179795723054
963	63843	1301	60867	-0.10827429422544
963	63843	1302	62403	0.20978109088437
963	63843	1412	31713	0.099584798007364
963	63843	1420	123363	0.19396251325861
963	63843	1421	184803	-0.30562488458612
963	63843	1480	61938	0.13136508197123
964	95587	964	95587	7.7573060305073
964	95587	965	109923	-0.19122218734651
964	95587	966	111459	0.091620856238547
964	95587	968	159075	-0.35745298972232
964	95587	969	160611	-0.20068084997828
964	95587	974	206691	0.36162024018242
964	95587	975	62821	0.043562154251392
964	95587	976	93541	0.22475759024513
964	95587	977	95077	-0.10463571626008
964	95587	988	89446	0.10522941533433
964	95587	999	89449	0.0030000253009453
964	95587	1010	81258	0.0010518667314909
964	95587	1012	92010	-0.19032644220127
964	95587	1031	81265	-0.12277944456085
964	95587	1033	92017	0.22671108460767
964	95587	1042	87922	0.10614402324326
964	95587	1124	95635	0.090455900040307
964	95587	1189	62883	0.070503945593888
964	95587	1190	93603	0.010691434378594
964	95587	1191	95139	-0.010129629863716
964	95587	1303	89539	0.0013135108846189
964	95587	1417	30690	-0.019038497266847
964	95587	1420	123363	-0.053226298284668
964	95587	1422	209379	-0.13031888865972
964	95587	1450	94698	-0.13031888865972
964	95587	1471	94705	-0.13434201003207
965	109923	965	109923	7.99718884108
965	109923	966	111459	0.095408045780954
965	109923	967	117603	-0.11339391336647
965	109923	970	171363	-0.16981629771233
965	109923	971	174947	-0.20068084997828
965	109923	974	206691	-0.27953288170954
965	109923	976	93541	0.11510450678773
965	109923	978	105829	0.2670566006437
965	109923	979	109413	-0.10463571626008
965	109923	986	60774	0.02200553580194
965	109923	991	108390	-0.10231705957311
965	109923	997	60777	-0.06702788956399
965	109923	1002	108393	0.29376643997453
965	109923	1010	81258	0.027691403098345
965	109923	1031	81265	0.012913178258743
965	109923	1038	48498	0.0024687252864359
965	109923	1043	102258	0.10614402324326
965	109923	1046	237939	0.092255189619649
965	109923	1125	109971	0.090455900040307
965	109923	1190	93603	-0.11575707893211
965	109923	1192	105891	0.12023185395946
965	109923	1193	109475	-0.010129629863716
965	109923	1301	60867	-0.17674736783183
965	109923	1306	108483	-0.20978109088437
965	109923	1415	77793	-0.099584798007364
965	109923	1418	45026	-0.019038497266847
965	109923	1420	123363	-0.10148484844061
965	109923	1424	230883	0.30562488458612
965	109923	1451	109034	-0.13031888865972
965	109923	1472	109041	-0.13434201003207
965	109923	1483	108018	-0.13136508197123
966	111459	966	111459	7.2941395229458
966	111459	967	117603	0.072721800154199
966	111459	971	174947	-0.35745298972232
966	111459	973	203619	0.2547244465685
966	111459	974	206691	-0.0060270040030403
966	111459	977	95077	0.11510450678773
966	111459	979	109413	0.22475759024513
966	111459	987	62310	0.02200553580194
966	111459	990	105318	0.10522941533433
966	111459	991	108390	-0.045678346128306
966	111459	998	62313	-0.06702788956399
966	111459	1001	105321	0.0030000253009453
966	111459	1002	108393	-0.17674736783183
966	111459	1013	104298	-0.082751475305195
966	111459	1034	104305	0.2324973419701
966	111459	1041	80754	0.03234201564487
966	111459	1046	237939	0.077796406711684
966	111459	1126	111507	0.090455900040307
966	111459	1191	95139	-0.11575707893211
966	111459	1193	109475	0.010691434378594
966	111459	1302	62403	-0.17674736783183
966	111459	1305	105411	0.0013135108846189
966	111459	1306	108483	0.10827429422544
966	111459	1413	47073	-0.034959644360826
966	111459	1420	123363	-0.085579538418486
966	111459	1422	209379	-0.28670155505139
966	111459	1433	111078	-0.38444072154618
966	111459	1442	111081	0.070675340448431
967	117603	967	117603	7.5666221756683
967	117603	972	182115	-0.3736742481885
967	117603	973	203619	-0.22464584615627
967	117603	979	109413	0.20829654935808
967	117603	980	116581	0.070503945593888
967	117603	989	93030	0.054868551345929
967	117603	990	105318	-0.09363519486107
967	117603	1000	93033	-0.11361629964986
967	117603	1001	105321	0.10512440315589
967	117603	1009	60266	-0.021721022220612
967	117603	1011	88938	0.027691403098345
967	117603	1017	246123	0.077186229395082
967	117603	1030	60273	0.030825660441193
967	117603	1032	88945	0.012913178258743
967	117603	1039	56178	0.0024687252864359
967	117603	1043	102258	-0.08151805223154
967	117603	1127	117651	0.090455900040307
967	117603	1193	109475	0.0029310527548331
967	117603	1194	116643	-0.10179795723054
967	117603	1304	93123	-0.26091679452385
967	117603	1305	105411	0.10294314274691
967	117603	1414	53217	-0.034959644360826
967	117603	1420	123363	0.2150813439864
967	117603	1423	215523	-0.28670155505139
967	117603	1434	117222	-0.38444072154618
967	117603	1443	117225	0.070675340448431
967	117603	1484	115698	-0.13136508197123
968	159075	968	159075	7.6170935859899
968	159075	969	160611	0.095408045780954
968	159075	970	171363	0.0045046867509545
968	159075	971	174947	0.091620856238547
968	159075	972	182115	-0.2148699540149
968	159075	974	206691	-0.010336226591697
968	159075	976	93541	0.0095389763376564
968	159075	981	154981	0.2670566006437
968	159075	982	158565	-0.10463571626008
968	159075	986	60774	-0.0053277454839832
968	159075	992	146790	0.09363519486107
968	159075	994	157542	-0.10231705957311
968	159075	997	60777	0.02200553580194
968	159075	1003	146793	-0.10512440315589
968	159075	1005	157545	0.29376643997453
968	159075	1045	151410	0.10614402324326
968	159075	1128	159123	0.090455900040307
968	159075	1190	93603	0.28168313445788
968	159075	1195	155043	0.12023185395946
968	159075	1196	158627	-0.010129629863716
968	159075	1301	60867	-0.045678346128306
968	159075	1307	146883	-0.10294314274691
968	159075	1309	157635	-0.20978109088437
968	159075	1423	215523	0.13434201003207
968	159075	1453	158186	-0.13031888865972
968	159075	1474	158193	-0.13434201003207
968	159075	1486	157170	-0.13136508197123
969	160611	969	160611	7.3504678689207
969	160611	971	174947	-0.19122218734651
969	160611	972	182115	0.21866852110877
969	160611	973	203619	0.27929057855918
969	160611	974	206691	-0.13728127745371
969	160611	977	95077	0.0095389763376564
969	160611	982	158565	0.22475759024513
969	160611	987	62310	-0.0053277454839832
969	160611	993	154470	0.10522941533433
969	160611	994	157542	-0.045678346128306
969	160611	998	62313	0.02200553580194
969	160611	1004	154473	0.0030000253009453
969	160611	1005	157545	-0.17674736783183
969	160611	1014	146282	0.0010518667314909
969	160611	1015	153450	-0.082751475305195
969	160611	1035	146289	-0.12277944456085
969	160611	1036	153457	0.2324973419701
969	160611	1044	145266	0.08151805223154
969	160611	1129	160659	0.090455900040307
969	160611	1191	95139	0.28168313445788
969	160611	1196	158627	0.010691434378594
969	160611	1302	62403	-0.045678346128306
969	160611	1308	154563	0.0013135108846189
969	160611	1309	157635	0.10827429422544
969	160611	1412	31713	0.00097029166612414
969	160611	1417	30690	0.0042756399577989
969	160611	1421	184803	-0.011809855241139
969	160611	1422	209379	0.24314796950767
969	160611	1435	160230	-0.38444072154618
969	160611	1444	160233	0.070675340448431
970	171363	970	171363	8.2134992015516
970	171363	971	174947	-0.047417755273205
970	171363	972	182115	0.16371772626849
970	171363	973	203619	-0.031080190229874
970	171363	978	105829	0.0095389763376564
970	171363	981	154981	0.11510450678773
970	171363	983	170853	-0.10463571626008
970	171363	992	146790	-0.054868551345929
970	171363	995	169830	-0.10231705957311
970	171363	1003	146793	0.11361629964986
970	171363	1006	169833	0.29376643997453
970	171363	1008	56682	0.0081976555581858
970	171363	1016	167786	0.19032644220127
970	171363	1029	56689	-0.021721022220612
970	171363	1037	167793	-0.22671108460767
970	171363	1038	48498	0.0037700448021603
970	171363	1130	171411	0.090455900040307
970	171363	1192	105891	0.28168313445788
970	171363	1195	155043	-0.11575707893211
970	171363	1197	170915	-0.010129629863716
970	171363	1307	146883	0.26091679452385
970	171363	1310	169923	-0.20978109088437
970	171363	1416	139233	-0.099584798007364
970	171363	1421	184803	-0.10148484844061
970	171363	1424	230883	-0.19396251325861
970	171363	1454	170474	-0.13031888865972
970	171363	1475	170481	-0.13434201003207
970	171363	1487	169458	-0.13136508197123
971	174947	971	174947	7.9060953699277
971	174947	972	182115	-0.097668160915864
971	174947	973	203619	-0.34947905750165
971	174947	974	206691	0.10611859300808
971	174947	979	109413	0.0095389763376564
971	174947	982	158565	0.11510450678773
971	174947	983	170853	0.2670566006437
971	174947	984	173925	0.070503945593888
971	174947	1009	60266	0.0081976555581858
971	174947	1014	146282	0.027691403098345
971	174947	1016	167786	-0.082751475305195
971	174947	1030	60273	-0.021721022220612
971	174947	1035	146289	0.012913178258743
971	174947	1037	167793	0.2324973419701
971	174947	1046	237939	-0.22014256572371
971	174947	1131	174995	0.090455900040307
971	174947	1193	109475	0.28168313445788
971	174947	1196	158627	-0.11575707893211
971	174947	1197	170915	0.12023185395946
971	174947	1198	173987	-0.10179795723054
971	174947	1418	45026	0.0042756399577989
971	174947	1436	174566	-0.38444072154618
971	174947	1445	174569	0.070675340448431
971	174947	1488	173042	-0.13136508197123
972	182115	972	182115	8.2944758271019
972	182115	974	206691	-0.43926905547688
972	182115	980	116581	0.0095389763376564
972	182115	984	173925	0.20829654935808
972	182115	994	157542	0.054868551345929
972	182115	995	169830	-0.09363519486107
972	182115	1005	157545	-0.11361629964986
972	182115	1006	169833	0.10512440315589
972	182115	1015	153450	0.027691403098345
972	182115	1016	167786	0.0010518667314909
972	182115	1017	246123	-0.11498965414601
972	182115	1036	153457	0.012913178258743
972	182115	1037	167793	-0.12277944456085
972	182115	1040	59250	-0.0037700448021603
972	182115	1045	151410	-0.03234201564487
972	182115	1132	182163	0.090455900040307
972	182115	1194	116643	0.28168313445788
972	182115	1198	173987	0.0029310527548331
972	182115	1309	157635	-0.26091679452385
972	182115	1310	169923	0.10294314274691
972	182115	1414	53217	-0.00097029166612414
972	182115	1421	184803	0.1126036964378
972	182115	1424	230883	-0.24314796950767
972	182115	1437	181734	-0.38444072154618
972	182115	1446	181737	0.070675340448431
972	182115	1456	181226	0.13031888865972
972	182115	1477	181233	0.13434201003207
973	203619	973	203619	8.7557195344536
973	203619	974	206691	0.090455900040307
973	203619	983	170853	0.043562154251392
973	203619	985	202597	0.070503945593888
973	203619	990	105318	0.0053277454839832
973	203619	993	154470	-0.02200553580194
973	203619	996	200550	0.045678346128306
973	203619	1001	105321	-0.02200553580194
973	203619	1004	154473	0.06702788956399
973	203619	1007	200553	0.17674736783183
973	203619	1011	88938	0.0081976555581858
973	203619	1014	146282	-0.021721022220612
973	203619	1032	88945	-0.021721022220612
973	203619	1035	146289	0.030825660441193
973	203619	1041	80754	0.0037700448021603
973	203619	1133	203667	0.090455900040307
973	203619	1197	170915	0.070503945593888
973	203619	1199	202659	-0.10179795723054
973	203619	1305	105411	0.045678346128306
973	203619	1308	154563	0.17674736783183
973	203619	1311	200643	-0.10827429422544
973	203619	1416	139233	0.034959644360826
973	203619	1419	73698	0.0042756399577989
973	203619	1422	209379	-0.2150813439864
973	203619	1423	215523	0.085579538418486
973	203619	1438	203238	-0.38444072154618
973	203619	1447	203241	0.070675340448431
973	203619	1490	201714	-0.13136508197123
974	206691	974	206691	7.8815524298394
974	206691	984	173925	0.043562154251392
974	206691	985	202597	0.2670566006437
974	206691	991	108390	0.0053277454839832
974	206691	994	157542	-0.02200553580194
974	206691	996	200550	-0.10522941533433
974	206691	1002	108393	-0.02200553580194
974	206691	1005	157545	0.06702788956399
974	206691	1007	200553	-0.0030000253009453
974	206691	1012	92010	0.0081976555581858
974	206691	1033	92017	-0.021721022220612
974	206691	1044	145266	-0.0024687252864359
974	206691	1046	237939	0.18937016041996
974	206691	1134	206739	0.090455900040307
974	206691	1198	173987	0.070503945593888
974	206691	1199	202659	0.12023185395946
974	206691	1306	108483	0.045678346128306
974	206691	1309	157635	0.17674736783183
974	206691	1311	200643	-0.0013135108846189
974	206691	1415	77793	-0.00097029166612414
974	206691	1422	209379	0.1126036964378
974	206691	1424	230883	0.011809855241139
974	206691	1439	206310	-0.38444072154618
974	206691	1448	206313	0.070675340448431
974	206691	1458	205802	0.13031888865972
974	206691	1479	205809	0.13434201003207
975	62821	975	62821	7.2234900351682
975	62821	976	93541	-0.0051640846243545
975	62821	977	95077	-0.031080190229874
975	62821	978	105829	-0.27929057855918
975	62821	980	116581	-0.023440358619807
975	62821	981	154981	-0.2547244465685
975	62821	984	173925	0.36162024018242
975	62821	986	60774	0.24293715777466
975	62821	987	62310	0.22115848773116
975	62821	997	60777	-0.0033667351995524
975	62821	998	62313	-0.055235540124674
975	62821	1018	48492	0.0010518667314909
975	62821	1020	59244	-0.19032644220127
975	62821	1029	56689	0.20219873940344
975	62821	1047	32116	-0.03234201564487
975	62821	1049	55156	0.10614402324326
975	62821	1135	62869	0.090455900040307
975	62821	1189	62883	0.10611859300808
975	62821	1200	60837	0.010691434378594
975	62821	1201	62373	-0.010129629863716
975	62821	1312	56773	0.0013135108846189
975	62821	1413	47073	-0.22973291476037
975	62821	1427	119269	-0.13434201003207
975	62821	1428	176613	-0.13031888865972
975	62821	1459	61932	-0.13031888865972
976	93541	976	93541	6.8711345651564
976	93541	977	95077	0.095408045780954
976	93541	978	105829	0.0045046867509545
976	93541	979	109413	0.091620856238547
976	93541	980	116581	-0.2148699540149
976	93541	981	154981	-0.16981629771233
976	93541	982	158565	-0.20068084997828
976	93541	986	60774	0.0095389763376564
976	93541	988	89446	0.16067287072553
976	93541	989	93030	0.22115848773116
976	93541	997	60777	0.11510450678773
976	93541	999	89449	0.17312361914233
976	93541	1000	93033	-0.055235540124674
976	93541	1031	81265	0.029789507430461
976	93541	1033	92017	0.14847979484869
976	93541	1047	32116	0.0024687252864359
976	93541	1051	85876	0.10614402324326
976	93541	1053	221557	0.092255189619649
976	93541	1136	93589	0.090455900040307
976	93541	1190	93603	0.10611859300808
976	93541	1200	60837	0.070503945593888
976	93541	1202	89509	0.12023185395946
976	93541	1203	93093	-0.010129629863716
976	93541	1314	81349	-0.10294314274691
976	93541	1316	92101	-0.20978109088437
976	93541	1415	77793	-0.22973291476037
976	93541	1425	28644	-0.019038497266847
976	93541	1430	207333	-0.13031888865972
976	93541	1431	214501	0.30562488458612
976	93541	1460	92652	-0.13031888865972
976	93541	1493	91636	-0.13136508197123
977	95077	977	95077	7.1602556564855
977	95077	979	109413	-0.19122218734651
977	95077	980	116581	0.21866852110877
977	95077	982	158565	-0.35745298972232
977	95077	985	202597	0.32596007955583
977	95077	987	62310	0.0095389763376564
977	95077	989	93030	0.24293715777466
977	95077	998	62313	0.11510450678773
977	95077	1000	93033	-0.0033667351995524
977	95077	1021	80748	0.0010518667314909
977	95077	1022	87916	-0.082751475305195
977	95077	1032	88945	0.20219873940344
977	95077	1033	92017	-0.26091679452385
977	95077	1050	79732	0.08151805223154
977	95077	1053	221557	0.077796406711684
977	95077	1137	95125	0.090455900040307
977	95077	1191	95139	0.10611859300808
977	95077	1201	62373	0.070503945593888
977	95077	1203	93093	0.010691434378594
977	95077	1315	89029	0.0013135108846189
977	95077	1316	92101	0.10827429422544
977	95077	1412	31713	0.0050753112614337
977	95077	1427	119269	-0.011809855241139
977	95077	1471	94705	0.048797665753318
978	105829	978	105829	7.3444000823805
978	105829	979	109413	-0.047417755273205
978	105829	980	116581	0.16371772626849
978	105829	983	170853	-0.20068084997828
978	105829	985	202597	-0.27953288170954
978	105829	988	89446	0.033317370216982
978	105829	990	105318	0.22115848773116
978	105829	999	89449	0.21976950121431
978	105829	1001	105321	-0.055235540124674
978	105829	1018	48492	0.021721022220612
978	105829	1023	102252	0.19032644220127
978	105829	1029	56689	-0.11361629964986
978	105829	1031	81265	0.10107046579909
978	105829	1034	104305	0.14847979484869
978	105829	1054	233845	0.092255189619649
978	105829	1138	105877	0.090455900040307
978	105829	1192	105891	0.10611859300808
978	105829	1202	89509	-0.11575707893211
978	105829	1204	105381	-0.010129629863716
978	105829	1312	56773	-0.17674736783183
978	105829	1314	81349	0.26091679452385
978	105829	1317	104389	-0.20978109088437
978	105829	1426	40932	-0.019038497266847
978	105829	1427	119269	-0.10148484844061
978	105829	1461	104940	-0.13031888865972
978	105829	1494	103924	-0.13136508197123
979	109413	979	109413	7.1415335503903
979	109413	980	116581	-0.097668160915864
979	109413	983	170853	-0.16981629771233
979	109413	984	173925	-0.3736742481885
979	109413	989	93030	0.033317370216982
979	109413	990	105318	0.16067287072553
979	109413	991	108390	0.28168313445788
979	109413	1000	93033	0.21976950121431
979	109413	1001	105321	0.17312361914233
979	109413	1002	108393	-0.11575707893211
979	109413	1021	80748	0.027691403098345
979	109413	1023	102252	-0.082751475305195
979	109413	1026	237933	0.077186229395082
979	109413	1030	60273	-0.11361629964986
979	109413	1048	47988	0.0024687252864359
979	109413	1139	109461	0.090455900040307
979	109413	1193	109475	0.10611859300808
979	109413	1203	93093	-0.11575707893211
979	109413	1204	105381	0.12023185395946
979	109413	1205	108453	-0.10179795723054
979	109413	1313	60357	-0.17674736783183
979	109413	1415	77793	0.11462487710393
979	109413	1430	207333	-0.28670155505139
979	109413	1432	230373	0.30562488458612
979	109413	1472	109041	0.048797665753318
979	109413	1495	107508	-0.13136508197123
980	116581	980	116581	6.7652393703389
980	116581	985	202597	-0.22464584615627
980	116581	991	108390	0.08343630757759
980	116581	1002	108393	0.26210229076249
980	116581	1020	59244	-0.021721022220612
980	116581	1022	87916	0.027691403098345
980	116581	1023	102252	0.0010518667314909
980	116581	1033	92017	-0.10107046579909
980	116581	1034	104305	-0.029789507430461
980	116581	1049	55156	0.0024687252864359
980	116581	1051	85876	-0.03234201564487
980	116581	1140	116629	0.090455900040307
980	116581	1194	116643	0.10611859300808
980	116581	1205	108453	0.0029310527548331
980	116581	1316	92101	-0.26091679452385
980	116581	1317	104389	0.10294314274691
980	116581	1414	53217	-0.0050753112614337
980	116581	1427	119269	0.1126036964378
980	116581	1431	214501	-0.28670155505139
980	116581	1432	230373	-0.13031888865972
980	116581	1463	115692	0.13031888865972
980	116581	1473	116209	0.048797665753318
981	154981	981	154981	7.1619534659915
981	154981	982	158565	-0.047417755273205
981	154981	983	170853	0.091620856238547
981	154981	985	202597	-0.010336226591697
981	154981	988	89446	0.0016249185348846
981	154981	992	146790	0.08343630757759
981	154981	993	154470	0.22115848773116
981	154981	999	89449	0.033317370216982
981	154981	1003	146793	0.26210229076249
981	154981	1004	154473	-0.055235540124674
981	154981	1025	151404	0.19032644220127
981	154981	1029	56689	0.054868551345929
981	154981	1036	153457	0.14847979484869
981	154981	1047	32116	0.0037700448021603
981	154981	1141	155029	0.090455900040307
981	154981	1195	155043	0.10611859300808
981	154981	1202	89509	0.28168313445788
981	154981	1206	146853	0.0029310527548331
981	154981	1207	154533	-0.010129629863716
981	154981	1312	56773	-0.045678346128306
981	154981	1319	153541	-0.20978109088437
981	154981	1416	139233	-0.22973291476037
981	154981	1429	182757	0.053226298284668
981	154981	1431	214501	-0.19396251325861
981	154981	1464	154092	-0.13031888865972
981	154981	1497	153076	-0.13136508197123
982	158565	982	158565	7.1952217905495
982	158565	983	170853	0.0045046867509545
982	158565	984	173925	-0.096423754402013
982	158565	989	93030	0.0016249185348846
982	158565	993	154470	0.16067287072553
982	158565	994	157542	0.28168313445788
982	158565	1000	93033	0.033317370216982
982	158565	1004	154473	0.17312361914233
982	158565	1005	157545	-0.11575707893211
982	158565	1025	151404	-0.082751475305195
982	158565	1030	60273	0.054868551345929
982	158565	1035	146289	0.029789507430461
982	158565	1052	143220	0.08151805223154
982	158565	1053	221557	-0.22014256572371
982	158565	1142	158613	0.090455900040307
982	158565	1196	158627	0.10611859300808
982	158565	1203	93093	0.28168313445788
982	158565	1207	154533	0.12023185395946
982	158565	1208	157605	-0.10179795723054
982	158565	1313	60357	-0.045678346128306
982	158565	1318	146373	-0.10294314274691
982	158565	1412	31713	-0.032626057273424
982	158565	1425	28644	0.0042756399577989
982	158565	1429	182757	-0.011809855241139
982	158565	1430	207333	0.24314796950767
982	158565	1474	158193	0.048797665753318
982	158565	1498	156660	-0.13136508197123
983	170853	983	170853	7.2638837959761
983	170853	984	173925	0.090455900040307
983	170853	985	202597	0.10611859300808
983	170853	990	105318	0.0016249185348846
983	170853	993	154470	0.033317370216982
983	170853	995	169830	0.28168313445788
983	170853	1001	105321	0.033317370216982
983	170853	1004	154473	0.21976950121431
983	170853	1006	169833	-0.11575707893211
983	170853	1019	56172	0.0081976555581858
983	170853	1035	146289	0.10107046579909
983	170853	1037	167793	0.26091679452385
983	170853	1048	47988	0.0037700448021603
983	170853	1054	233845	-0.22014256572371
983	170853	1143	170901	0.090455900040307
983	170853	1197	170915	0.10611859300808
983	170853	1204	105381	0.28168313445788
983	170853	1207	154533	-0.11575707893211
983	170853	1209	169893	-0.10179795723054
983	170853	1318	146373	0.26091679452385
983	170853	1320	167877	-0.10827429422544
983	170853	1416	139233	0.11462487710393
983	170853	1426	40932	0.0042756399577989
983	170853	1428	176613	-0.2150813439864
983	170853	1429	182757	0.085579538418486
983	170853	1432	230373	-0.19396251325861
983	170853	1475	170481	0.048797665753318
983	170853	1500	168948	-0.13136508197123
984	173925	984	173925	7.2846549721355
984	173925	985	202597	-0.34947905750165
984	173925	991	108390	0.0016249185348846
984	173925	994	157542	0.033317370216982
984	173925	995	169830	0.16067287072553
984	173925	1002	108393	0.033317370216982
984	173925	1005	157545	0.21976950121431
984	173925	1006	169833	0.17312361914233
984	173925	1020	59244	0.0081976555581858
984	173925	1024	145260	0.027691403098345
984	173925	1026	237933	-0.11498965414601
984	173925	1037	167793	-0.20219873940344
984	173925	1052	143220	-0.03234201564487
984	173925	1144	173973	0.090455900040307
984	173925	1198	173987	0.10611859300808
984	173925	1205	108453	0.28168313445788
984	173925	1208	157605	-0.11575707893211
984	173925	1209	169893	0.12023185395946
984	173925	1320	167877	-0.0013135108846189
984	173925	1413	47073	-0.032626057273424
984	173925	1428	176613	0.1126036964378
984	173925	1432	230373	-0.13434201003207
984	173925	1467	173036	0.13031888865972
984	173925	1476	173553	0.048797665753318
985	202597	985	202597	7.7928092627233
985	202597	995	169830	0.0095389763376564
985	202597	996	200550	0.24293715777466
985	202597	1006	169833	0.11510450678773
985	202597	1007	200553	-0.0033667351995524
985	202597	1022	87916	0.0081976555581858
985	202597	1024	145260	-0.021721022220612
985	202597	1034	104305	-0.054868551345929
985	202597	1036	153457	0.11361629964986
985	202597	1050	79732	0.0037700448021603
985	202597	1054	233845	0.18937016041996
985	202597	1145	202645	0.090455900040307
985	202597	1199	202659	0.10611859300808
985	202597	1209	169893	0.070503945593888
985	202597	1210	200613	0.010691434378594
985	202597	1317	104389	0.045678346128306
985	202597	1319	153541	0.17674736783183
985	202597	1416	139233	0.0050753112614337
985	202597	1431	214501	0.085579538418486
985	202597	1432	230373	0.053226298284668
985	202597	1469	201708	0.13031888865972
985	202597	1478	202225	0.048797665753318
986	60774	986	60774	7.3761313357769
986	60774	987	62310	0.095408045780954
986	60774	988	89446	-0.34947905750165
986	60774	989	93030	-0.031080190229874
986	60774	991	108390	0.010336226591697
986	60774	992	146790	-0.22464584615627
986	60774	994	157542	0.27953288170954
986	60774	1008	56682	0.17312361914233
986	60774	1009	60266	-0.055235540124674
986	60774	1018	48492	0.10512440315589
986	60774	1020	59244	-0.29376643997453
986	60774	1038	48498	0.029789507430461
986	60774	1040	59250	0.14847979484869
986	60774	1047	32116	0.012913178258743
986	60774	1055	188790	0.092255189619649
986	60774	1146	60822	0.090455900040307
986	60774	1200	60837	-0.3736742481885
986	60774	1211	56742	0.12023185395946
986	60774	1212	60326	-0.010129629863716
986	60774	1301	60867	0.0060270040030403
986	60774	1321	48582	-0.10294314274691
986	60774	1323	59334	-0.20978109088437
986	60774	1418	45026	-0.22973291476037
986	60774	1425	28644	-0.099584798007364
986	60774	1434	117222	-0.13434201003207
986	60774	1436	174566	-0.13031888865972
986	60774	1437	181734	0.30562488458612
986	60774	1491	59892	0.13434201003207
987	62310	987	62310	7.1479311084052
987	62310	989	93030	-0.0051640846243545
987	62310	990	105318	-0.27929057855918
987	62310	991	108390	0.13728127745371
987	62310	993	154470	-0.2547244465685
987	62310	994	157542	0.0060270040030403
987	62310	995	169830	0.32596007955583
987	62310	1009	60266	-0.0033667351995524
987	62310	1019	56172	-0.0030000253009453
987	62310	1020	59244	0.17674736783183
987	62310	1039	56178	0.20219873940344
987	62310	1040	59250	-0.26091679452385
987	62310	1048	47988	0.12277944456085
987	62310	1049	55156	-0.2324973419701
987	62310	1055	188790	0.077796406711684
987	62310	1147	62358	0.090455900040307
987	62310	1201	62373	-0.3736742481885
987	62310	1212	60326	0.010691434378594
987	62310	1302	62403	0.0060270040030403
987	62310	1322	56262	0.0013135108846189
987	62310	1323	59334	0.10827429422544
987	62310	1417	30690	-0.11462487710393
987	62310	1433	111078	-0.24314796950767
987	62310	1435	160230	0.28670155505139
987	62310	1459	61932	-0.070675340448431
987	62310	1480	61938	0.048797665753318
988	89446	988	89446	7.4156797160415
988	89446	989	93030	-0.047417755273205
988	89446	990	105318	0.091620856238547
988	89446	993	154470	-0.20068084997828
988	89446	996	200550	-0.36162024018242
988	89446	1008	56682	0.11510450678773
988	89446	1010	81258	0.26210229076249
988	89446	1011	88938	-0.055235540124674
988	89446	1022	87916	-0.29376643997453
988	89446	1042	87922	0.14847979484869
988	89446	1047	32116	0.030825660441193
988	89446	1051	85876	0.22671108460767
988	89446	1056	217462	0.092255189619649
988	89446	1148	89494	0.090455900040307
988	89446	1202	89509	-0.3736742481885
988	89446	1211	56742	0.070503945593888
988	89446	1213	81318	0.0029310527548331
988	89446	1214	88998	-0.010129629863716
988	89446	1303	89539	0.0060270040030403
988	89446	1325	88006	-0.20978109088437
988	89446	1419	73698	-0.22973291476037
988	89446	1434	117222	0.053226298284668
988	89446	1438	203238	-0.13031888865972
988	89446	1492	88564	0.13434201003207
989	93030	989	93030	6.9189505694349
989	93030	990	105318	0.0045046867509545
989	93030	991	108390	-0.096423754402013
989	93030	993	154470	-0.16981629771233
989	93030	994	157542	-0.3736742481885
989	93030	996	200550	0.32596007955583
989	93030	1009	60266	0.11510450678773
989	93030	1011	88938	0.17312361914233
989	93030	1012	92010	-0.11575707893211
989	93030	1021	80748	0.10512440315589
989	93030	1027	221550	0.077186229395082
989	93030	1041	80754	0.029789507430461
989	93030	1051	85876	-0.2324973419701
989	93030	1149	93078	0.090455900040307
989	93030	1203	93093	-0.3736742481885
989	93030	1212	60326	0.070503945593888
989	93030	1214	88998	0.12023185395946
989	93030	1215	92070	-0.10179795723054
989	93030	1304	93123	0.0060270040030403
989	93030	1324	80838	-0.10294314274691
989	93030	1425	28644	0.034959644360826
989	93030	1434	117222	-0.011809855241139
989	93030	1440	213990	0.30562488458612
989	93030	1460	92652	-0.070675340448431
989	93030	1481	92658	0.048797665753318
990	105318	990	105318	7.0260642812409
990	105318	991	108390	0.090455900040307
990	105318	995	169830	-0.3736742481885
990	105318	996	200550	0.0060270040030403
990	105318	1011	88938	0.21976950121431
990	105318	1013	104298	-0.11575707893211
990	105318	1019	56172	0.06702788956399
990	105318	1021	80748	-0.11361629964986
990	105318	1023	102252	-0.17674736783183
990	105318	1028	233838	0.077186229395082
990	105318	1039	56178	-0.11361629964986
990	105318	1041	80754	0.10107046579909
990	105318	1043	102258	0.26091679452385
990	105318	1048	47988	0.030825660441193
990	105318	1057	231798	-0.077796406711684
990	105318	1150	105366	0.090455900040307
990	105318	1204	105381	-0.3736742481885
990	105318	1214	88998	-0.11575707893211
990	105318	1216	104358	-0.10179795723054
990	105318	1305	105411	0.0060270040030403
990	105318	1322	56262	-0.17674736783183
990	105318	1324	80838	0.26091679452385
990	105318	1326	102342	-0.10827429422544
990	105318	1419	73698	0.11462487710393
990	105318	1426	40932	0.034959644360826
990	105318	1433	111078	-0.2150813439864
990	105318	1434	117222	0.085579538418486
990	105318	1438	203238	-0.28670155505139
990	105318	1461	104940	-0.070675340448431
990	105318	1482	104946	0.048797665753318
991	108390	991	108390	6.3134484529321
991	108390	995	169830	-0.16981629771233
991	108390	996	200550	-0.2547244465685
991	108390	1012	92010	0.21976950121431
991	108390	1013	104298	0.17312361914233
991	108390	1020	59244	0.06702788956399
991	108390	1023	102252	0.0030000253009453
991	108390	1040	59250	-0.11361629964986
991	108390	1043	102258	-0.20219873940344
991	108390	1050	79732	-0.012913178258743
991	108390	1151	108438	0.090455900040307
991	108390	1205	108453	-0.3736742481885
991	108390	1215	92070	-0.11575707893211
991	108390	1216	104358	0.12023185395946
991	108390	1306	108483	0.0060270040030403
991	108390	1323	59334	-0.17674736783183
991	108390	1326	102342	-0.0013135108846189
991	108390	1418	45026	-0.0050753112614337
991	108390	1433	111078	0.1126036964378
991	108390	1439	206310	-0.28670155505139
991	108390	1462	108012	-0.070675340448431
991	108390	1483	108018	0.048797665753318
991	108390	1495	107508	-0.13434201003207
992	146790	992	146790	7.6435619479562
992	146790	993	154470	-0.11339391336647
992	146790	994	157542	-0.16371772626849
992	146790	995	169830	0.2148699540149
992	146790	996	200550	0.023440358619807
992	146790	1010	81258	0.033317370216982
992	146790	1014	146282	-0.055235540124674
992	146790	1018	48492	-0.02200553580194
992	146790	1024	145260	-0.29376643997453
992	146790	1038	48498	0.054868551345929
992	146790	1044	145266	0.14847979484869
992	146790	1047	32116	-0.021721022220612
992	146790	1052	143220	0.22671108460767
992	146790	1152	146838	0.090455900040307
992	146790	1206	146853	-0.3736742481885
992	146790	1213	81318	0.28168313445788
992	146790	1217	146342	-0.010129629863716
992	146790	1307	146883	0.0060270040030403
992	146790	1321	48582	-0.045678346128306
992	146790	1327	145350	-0.20978109088437
992	146790	1435	160230	0.10148484844061
992	146790	1436	174566	0.053226298284668
992	146790	1438	203238	-0.13434201003207
992	146790	1439	206310	-0.19396251325861
992	146790	1496	145908	0.13434201003207
993	154470	993	154470	7.3072106877418
993	154470	994	157542	0.090455900040307
993	154470	995	169830	-0.096423754402013
993	154470	996	200550	0.13728127745371
993	154470	1011	88938	0.033317370216982
993	154470	1014	146282	0.26210229076249
993	154470	1015	153450	-0.11575707893211
993	154470	1019	56172	-0.02200553580194
993	154470	1025	151404	-0.17674736783183
993	154470	1039	56178	0.054868551345929
993	154470	1045	151410	0.26091679452385
993	154470	1056	217462	-0.22014256572371
993	154470	1153	154518	0.090455900040307
993	154470	1207	154533	-0.3736742481885
993	154470	1214	88998	0.28168313445788
993	154470	1217	146342	0.0029310527548331
993	154470	1218	153510	-0.10179795723054
993	154470	1308	154563	0.0060270040030403
993	154470	1322	56262	-0.045678346128306
993	154470	1328	151494	-0.10827429422544
993	154470	1435	160230	-0.2150813439864
993	154470	1438	203238	0.24314796950767
993	154470	1440	213990	-0.19396251325861
993	154470	1464	154092	-0.070675340448431
993	154470	1485	154098	0.048797665753318
994	157542	994	157542	6.7004308303365
994	157542	995	169830	0.0045046867509545
994	157542	996	200550	-0.27929057855918
994	157542	1012	92010	0.033317370216982
994	157542	1015	153450	0.17312361914233
994	157542	1020	59244	-0.02200553580194
994	157542	1024	145260	0.10512440315589
994	157542	1025	151404	0.0030000253009453
994	157542	1027	221550	-0.11498965414601
994	157542	1040	59250	0.054868551345929
994	157542	1044	145266	0.029789507430461
994	157542	1045	151410	-0.20219873940344
994	157542	1052	143220	-0.12277944456085
994	157542	1055	188790	-0.18937016041996
994	157542	1154	157590	0.090455900040307
994	157542	1208	157605	-0.3736742481885
994	157542	1215	92070	0.28168313445788
994	157542	1218	153510	0.12023185395946
994	157542	1309	157635	0.0060270040030403
994	157542	1323	59334	-0.045678346128306
994	157542	1327	145350	-0.10294314274691
994	157542	1328	151494	-0.0013135108846189
994	157542	1417	30690	-0.032626057273424
994	157542	1425	28644	0.00097029166612414
994	157542	1435	160230	0.1126036964378
994	157542	1437	181734	-0.011809855241139
994	157542	1439	206310	0.24314796950767
994	157542	1440	213990	-0.13434201003207
994	157542	1465	157164	-0.070675340448431
994	157542	1486	157170	0.048797665753318
994	157542	1498	156660	-0.13434201003207
995	169830	995	169830	7.1180793332264
995	169830	996	200550	-0.0051640846243545
995	169830	1013	104298	0.033317370216982
995	169830	1015	153450	0.21976950121431
995	169830	1016	167786	-0.0033667351995524
995	169830	1024	145260	-0.11361629964986
995	169830	1028	233838	-0.11498965414601
995	169830	1044	145266	0.10107046579909
995	169830	1049	55156	0.021721022220612
995	169830	1155	169878	0.090455900040307
995	169830	1209	169893	-0.3736742481885
995	169830	1216	104358	0.28168313445788
995	169830	1218	153510	-0.11575707893211
995	169830	1219	167846	0.010691434378594
995	169830	1310	169923	0.0060270040030403
995	169830	1327	145350	0.26091679452385
995	169830	1426	40932	0.00097029166612414
995	169830	1437	181734	0.085579538418486
995	169830	1466	169452	-0.070675340448431
995	169830	1487	169458	0.048797665753318
995	169830	1500	168948	-0.13434201003207
996	200550	996	200550	7.3977252859638
996	200550	1016	167786	0.11510450678773
996	200550	1023	102252	0.02200553580194
996	200550	1025	151404	-0.06702788956399
996	200550	1043	102258	-0.054868551345929
996	200550	1045	151410	0.11361629964986
996	200550	1051	85876	0.021721022220612
996	200550	1052	143220	-0.030825660441193
996	200550	1057	231798	0.18937016041996
996	200550	1156	200598	0.090455900040307
996	200550	1210	200613	-0.3736742481885
996	200550	1219	167846	0.070503945593888
996	200550	1311	200643	0.0060270040030403
996	200550	1326	102342	0.045678346128306
996	200550	1328	151494	0.17674736783183
996	200550	1419	73698	0.032626057273424
996	200550	1438	203238	-0.1126036964378
996	200550	1439	206310	0.2150813439864
996	200550	1440	213990	-0.10148484844061
996	200550	1468	200172	-0.070675340448431
996	200550	1489	200178	0.048797665753318
996	200550	1501	199668	-0.13434201003207
997	60777	997	60777	7.3341503053083
997	60777	998	62313	0.095408045780954
997	60777	999	89449	-0.34947905750165
997	60777	1000	93033	-0.031080190229874
997	60777	1002	108393	0.010336226591697
997	60777	1003	146793	-0.22464584615627
997	60777	1005	157545	0.27953288170954
997	60777	1008	56682	0.16067287072553
997	60777	1009	60266	0.22115848773116
997	60777	1018	48492	-0.09363519486107
997	60777	1020	59244	0.10231705957311
997	60777	1029	56689	-0.029404353461873
997	60777	1030	60273	0.11676318867404
997	60777	1060	53112	0.10614402324326
997	60777	1063	188793	0.092255189619649
997	60777	1157	60825	0.090455900040307
997	60777	1200	60837	-0.096423754402013
997	60777	1221	56745	0.12023185395946
997	60777	1222	60329	-0.010129629863716
997	60777	1301	60867	0.13728127745371
997	60777	1330	48585	-0.10294314274691
997	60777	1332	59337	-0.20978109088437
997	60777	1414	53217	0.22676265605294
997	60777	1443	117225	-0.13434201003207
997	60777	1445	174569	-0.13031888865972
997	60777	1446	181737	0.30562488458612
997	60777	1503	58872	-0.13136508197123
998	62313	998	62313	7.3389737020035
998	62313	1000	93033	-0.0051640846243545
998	62313	1001	105321	-0.27929057855918
998	62313	1002	108393	0.13728127745371
998	62313	1004	154473	-0.2547244465685
998	62313	1005	157545	0.0060270040030403
998	62313	1006	169833	0.32596007955583
998	62313	1009	60266	0.24293715777466
998	62313	1019	56172	-0.10522941533433
998	62313	1020	59244	0.045678346128306
998	62313	1030	60273	-0.1020469223526
998	62313	1058	31608	-0.03234201564487
998	62313	1059	46968	0.08151805223154
998	62313	1063	188793	0.077796406711684
998	62313	1158	62361	0.090455900040307
998	62313	1201	62373	-0.096423754402013
998	62313	1222	60329	0.010691434378594
998	62313	1302	62403	0.13728127745371
998	62313	1331	56265	0.0013135108846189
998	62313	1332	59337	0.10827429422544
998	62313	1412	31713	0.01170827347884
998	62313	1413	47073	0.1763701482592
998	62313	1442	111081	-0.24314796950767
998	62313	1444	160233	0.28670155505139
998	62313	1459	61932	0.38444072154618
999	89449	999	89449	7.2061881425988
999	89449	1000	93033	-0.047417755273205
999	89449	1001	105321	0.091620856238547
999	89449	1004	154473	-0.20068084997828
999	89449	1007	200553	-0.36162024018242
999	89449	1008	56682	0.0095389763376564
999	89449	1010	81258	0.08343630757759
999	89449	1011	88938	0.22115848773116
999	89449	1022	87916	0.10231705957311
999	89449	1029	56689	0.20829654935808
999	89449	1031	81265	0.15551434808911
999	89449	1032	88945	0.11676318867404
999	89449	1064	217465	0.092255189619649
999	89449	1159	89497	0.090455900040307
999	89449	1202	89509	-0.096423754402013
999	89449	1221	56745	0.070503945593888
999	89449	1223	81321	0.0029310527548331
999	89449	1224	89001	-0.010129629863716
999	89449	1303	89539	0.13728127745371
999	89449	1334	88009	-0.20978109088437
999	89449	1441	24552	-0.019038497266847
999	89449	1443	117225	0.053226298284668
999	89449	1447	203241	-0.13031888865972
999	89449	1505	87544	-0.13136508197123
1000	93033	1000	93033	7.2449505381468
1000	93033	1001	105321	0.0045046867509545
1000	93033	1002	108393	-0.096423754402013
1000	93033	1004	154473	-0.16981629771233
1000	93033	1005	157545	-0.3736742481885
1000	93033	1007	200553	0.32596007955583
1000	93033	1009	60266	0.0095389763376564
1000	93033	1011	88938	0.16067287072553
1000	93033	1012	92010	0.28168313445788
1000	93033	1021	80748	-0.09363519486107
1000	93033	1030	60273	0.20829654935808
1000	93033	1032	88945	-0.029404353461873
1000	93033	1033	92017	0.0029310527548331
1000	93033	1058	31608	0.0024687252864359
1000	93033	1061	77688	0.08151805223154
1000	93033	1160	93081	0.090455900040307
1000	93033	1203	93093	-0.096423754402013
1000	93033	1222	60329	0.070503945593888
1000	93033	1224	89001	0.12023185395946
1000	93033	1225	92073	-0.10179795723054
1000	93033	1304	93123	0.13728127745371
1000	93033	1333	80841	-0.10294314274691
1000	93033	1412	31713	-0.12385774696998
1000	93033	1415	77793	0.1763701482592
1000	93033	1443	117225	-0.011809855241139
1000	93033	1449	213993	0.30562488458612
1000	93033	1460	92652	0.38444072154618
1000	93033	1506	91128	-0.13136508197123
1001	105321	1001	105321	7.3072106877418
1001	105321	1002	108393	0.090455900040307
1001	105321	1006	169833	-0.3736742481885
1001	105321	1007	200553	0.0060270040030403
1001	105321	1011	88938	0.033317370216982
1001	105321	1013	104298	0.28168313445788
1001	105321	1019	56172	-0.02200553580194
1001	105321	1021	80748	0.054868551345929
1001	105321	1023	102252	-0.045678346128306
1001	105321	1032	88945	0.26210229076249
1001	105321	1034	104305	0.0029310527548331
1001	105321	1065	231801	-0.077796406711684
1001	105321	1161	105369	0.090455900040307
1001	105321	1204	105381	-0.096423754402013
1001	105321	1224	89001	-0.11575707893211
1001	105321	1226	104361	-0.10179795723054
1001	105321	1305	105411	0.13728127745371
1001	105321	1331	56265	-0.17674736783183
1001	105321	1333	80841	0.26091679452385
1001	105321	1335	102345	-0.10827429422544
1001	105321	1442	111081	-0.2150813439864
1001	105321	1443	117225	0.085579538418486
1001	105321	1447	203241	-0.28670155505139
1001	105321	1461	104940	0.38444072154618
1001	105321	1508	103416	-0.13136508197123
1002	108393	1002	108393	7.1898391189682
1002	108393	1006	169833	-0.16981629771233
1002	108393	1007	200553	-0.2547244465685
1002	108393	1012	92010	0.033317370216982
1002	108393	1013	104298	0.16067287072553
1002	108393	1020	59244	-0.02200553580194
1002	108393	1023	102252	0.10522941533433
1002	108393	1026	237933	-0.030290063672225
1002	108393	1033	92017	0.26210229076249
1002	108393	1034	104305	-0.029404353461873
1002	108393	1059	46968	0.0024687252864359
1002	108393	1061	77688	-0.03234201564487
1002	108393	1162	108441	0.090455900040307
1002	108393	1205	108453	-0.096423754402013
1002	108393	1225	92073	-0.11575707893211
1002	108393	1226	104361	0.12023185395946
1002	108393	1306	108483	0.13728127745371
1002	108393	1332	59337	-0.17674736783183
1002	108393	1335	102345	-0.0013135108846189
1002	108393	1413	47073	-0.12385774696998
1002	108393	1415	77793	0.01170827347884
1002	108393	1442	111081	0.1126036964378
1002	108393	1448	206313	-0.28670155505139
1002	108393	1462	108012	0.38444072154618
1003	146793	1003	146793	7.1653478386366
1003	146793	1004	154473	-0.11339391336647
1003	146793	1005	157545	-0.16371772626849
1003	146793	1006	169833	0.2148699540149
1003	146793	1007	200553	0.023440358619807
1003	146793	1010	81258	0.0016249185348846
1003	146793	1014	146282	0.22115848773116
1003	146793	1018	48492	0.0053277454839832
1003	146793	1024	145260	0.10231705957311
1003	146793	1031	81265	0.08343630757759
1003	146793	1035	146289	0.11676318867404
1003	146793	1062	139128	-0.10614402324326
1003	146793	1163	146841	0.090455900040307
1003	146793	1206	146853	-0.096423754402013
1003	146793	1223	81321	0.28168313445788
1003	146793	1227	146345	-0.010129629863716
1003	146793	1307	146883	0.13728127745371
1003	146793	1330	48585	-0.045678346128306
1003	146793	1336	145353	-0.20978109088437
1003	146793	1416	139233	-0.22676265605294
1003	146793	1444	160233	0.10148484844061
1003	146793	1445	174569	0.053226298284668
1003	146793	1447	203241	-0.13434201003207
1003	146793	1448	206313	-0.19396251325861
1003	146793	1509	144888	-0.13136508197123
1004	154473	1004	154473	7.4358905858388
1004	154473	1005	157545	0.090455900040307
1004	154473	1006	169833	-0.096423754402013
1004	154473	1007	200553	0.13728127745371
1004	154473	1011	88938	0.0016249185348846
1004	154473	1014	146282	0.08343630757759
1004	154473	1015	153450	0.28168313445788
1004	154473	1019	56172	0.0053277454839832
1004	154473	1025	151404	-0.045678346128306
1004	154473	1032	88945	0.08343630757759
1004	154473	1035	146289	0.15551434808911
1004	154473	1036	153457	0.0029310527548331
1004	154473	1058	31608	0.0037700448021603
1004	154473	1062	139128	0.08151805223154
1004	154473	1064	217465	-0.22014256572371
1004	154473	1164	154521	0.090455900040307
1004	154473	1207	154533	-0.096423754402013
1004	154473	1224	89001	0.28168313445788
1004	154473	1227	146345	0.0029310527548331
1004	154473	1228	153513	-0.10179795723054
1004	154473	1308	154563	0.13728127745371
1004	154473	1331	56265	-0.045678346128306
1004	154473	1337	151497	-0.10827429422544
1004	154473	1412	31713	0.08151805223154
1004	154473	1416	139233	0.1763701482592
1004	154473	1441	24552	0.0042756399577989
1004	154473	1444	160233	-0.2150813439864
1004	154473	1447	203241	0.24314796950767
1004	154473	1449	213993	-0.19396251325861
1004	154473	1464	154092	0.38444072154618
1004	154473	1511	152568	-0.13136508197123
1005	157545	1005	157545	7.4243549879687
1005	157545	1006	169833	0.0045046867509545
1005	157545	1007	200553	-0.27929057855918
1005	157545	1012	92010	0.0016249185348846
1005	157545	1015	153450	0.16067287072553
1005	157545	1020	59244	0.0053277454839832
1005	157545	1024	145260	-0.09363519486107
1005	157545	1025	151404	0.10522941533433
1005	157545	1033	92017	0.08343630757759
1005	157545	1036	153457	-0.029404353461873
1005	157545	1063	188793	-0.18937016041996
1005	157545	1165	157593	0.090455900040307
1005	157545	1208	157605	-0.096423754402013
1005	157545	1225	92073	0.28168313445788
1005	157545	1228	153513	0.12023185395946
1005	157545	1309	157635	0.13728127745371
1005	157545	1332	59337	-0.045678346128306
1005	157545	1336	145353	-0.10294314274691
1005	157545	1337	151497	-0.0013135108846189
1005	157545	1444	160233	0.1126036964378
1005	157545	1446	181737	-0.011809855241139
1005	157545	1448	206313	0.24314796950767
1005	157545	1449	213993	-0.13434201003207
1005	157545	1465	157164	0.38444072154618
1006	169833	1006	169833	7.7971499286476
1006	169833	1007	200553	-0.0051640846243545
1006	169833	1013	104298	0.0016249185348846
1006	169833	1015	153450	0.033317370216982
1006	169833	1016	167786	0.24293715777466
1006	169833	1024	145260	0.054868551345929
1006	169833	1034	104305	0.08343630757759
1006	169833	1036	153457	0.26210229076249
1006	169833	1037	167793	-0.1020469223526
1006	169833	1059	46968	0.0037700448021603
1006	169833	1062	139128	-0.03234201564487
1006	169833	1166	169881	0.090455900040307
1006	169833	1209	169893	-0.096423754402013
1006	169833	1226	104361	0.28168313445788
1006	169833	1228	153513	-0.11575707893211
1006	169833	1229	167849	0.010691434378594
1006	169833	1310	169923	0.13728127745371
1006	169833	1336	145353	0.26091679452385
1006	169833	1413	47073	0.08151805223154
1006	169833	1416	139233	0.01170827347884
1006	169833	1446	181737	0.085579538418486
1006	169833	1466	169452	0.38444072154618
1007	200553	1007	200553	8.2117532564987
1007	200553	1016	167786	0.0095389763376564
1007	200553	1023	102252	-0.0053277454839832
1007	200553	1025	151404	0.02200553580194
1007	200553	1037	167793	0.20829654935808
1007	200553	1061	77688	0.0037700448021603
1007	200553	1062	139128	0.0024687252864359
1007	200553	1065	231801	0.18937016041996
1007	200553	1167	200601	0.090455900040307
1007	200553	1210	200613	-0.096423754402013
1007	200553	1229	167849	0.070503945593888
1007	200553	1311	200643	0.13728127745371
1007	200553	1335	102345	0.045678346128306
1007	200553	1337	151497	0.17674736783183
1007	200553	1415	77793	0.08151805223154
1007	200553	1416	139233	-0.12385774696998
1007	200553	1447	203241	-0.1126036964378
1007	200553	1448	206313	0.2150813439864
1007	200553	1449	213993	-0.10148484844061
1007	200553	1468	200172	0.38444072154618
1007	200553	1513	198648	0.13136508197123
1008	56682	1008	56682	7.3730195016011
1008	56682	1009	60266	-0.047417755273205
1008	56682	1010	81258	-0.43926905547688
1008	56682	1011	88938	-0.031080190229874
1008	56682	1013	104298	0.010336226591697
1008	56682	1015	153450	0.27953288170954
1008	56682	1016	167786	-0.36162024018242
1008	56682	1018	48492	0.20829654935808
1008	56682	1019	56172	-0.10463571626008
1008	56682	1038	48498	0.15551434808911
1008	56682	1039	56178	0.11676318867404
1008	56682	1060	53112	0.22671108460767
1008	56682	1067	184698	0.092255189619649
1008	56682	1168	56730	0.090455900040307
1008	56682	1211	56742	-0.096423754402013
1008	56682	1221	56745	-0.3736742481885
1008	56682	1230	48554	0.0029310527548331
1008	56682	1231	56234	-0.010129629863716
1008	56682	1338	32202	-0.26091679452385
1008	56682	1340	55242	-0.20978109088437
1008	56682	1441	24552	-0.099584798007364
1008	56682	1452	116202	0.19396251325861
1008	56682	1454	170474	-0.13031888865972
1008	56682	1502	55800	0.13434201003207
1009	60266	1009	60266	7.5104700831559
1009	60266	1011	88938	-0.34947905750165
1009	60266	1012	92010	0.10611859300808
1009	60266	1014	146282	-0.22464584615627
1009	60266	1016	167786	0.32596007955583
1009	60266	1019	56172	0.2670566006437
1009	60266	1020	59244	0.070503945593888
1009	60266	1039	56178	-0.029404353461873
1009	60266	1040	59250	0.0029310527548331
1009	60266	1058	31608	0.012913178258743
1009	60266	1060	53112	-0.2324973419701
1009	60266	1066	123258	0.22014256572371
1009	60266	1169	60314	0.090455900040307
1009	60266	1212	60326	-0.096423754402013
1009	60266	1222	60329	-0.3736742481885
1009	60266	1231	56234	0.12023185395946
1009	60266	1232	59306	-0.10179795723054
1009	60266	1339	48074	-0.10294314274691
1009	60266	1418	45026	0.1763701482592
1009	60266	1451	109034	-0.24314796950767
1009	60266	1453	158186	0.28670155505139
1009	60266	1456	181226	0.30562488458612
1010	81258	1010	81258	7.8727538535514
1010	81258	1011	88938	-0.11339391336647
1010	81258	1012	92010	-0.16371772626849
1010	81258	1013	104298	0.2148699540149
1010	81258	1014	146282	-0.20068084997828
1010	81258	1018	48492	0.043562154251392
1010	81258	1021	80748	-0.10463571626008
1010	81258	1038	48498	0.20829654935808
1010	81258	1041	80754	0.11676318867404
1010	81258	1061	77688	0.22671108460767
1010	81258	1068	209274	0.092255189619649
1010	81258	1170	81306	0.090455900040307
1010	81258	1213	81318	-0.096423754402013
1010	81258	1223	81321	-0.3736742481885
1010	81258	1230	48554	0.070503945593888
1010	81258	1233	80810	-0.010129629863716
1010	81258	1338	32202	0.17674736783183
1010	81258	1341	79818	-0.20978109088437
1010	81258	1419	73698	-0.22676265605294
1010	81258	1450	94698	0.10148484844061
1010	81258	1451	109034	0.053226298284668
1010	81258	1457	202218	-0.30562488458612
1010	81258	1504	80376	0.13434201003207
1011	88938	1011	88938	7.3102880964059
1011	88938	1012	92010	0.090455900040307
1011	88938	1013	104298	-0.096423754402013
1011	88938	1015	153450	-0.3736742481885
1011	88938	1019	56172	0.043562154251392
1011	88938	1021	80748	0.20829654935808
1011	88938	1022	87916	0.070503945593888
1011	88938	1039	56178	0.20829654935808
1011	88938	1041	80754	0.15551434808911
1011	88938	1042	87922	0.0029310527548331
1011	88938	1058	31608	0.030825660441193
1011	88938	1069	215418	-0.077796406711684
1011	88938	1171	88986	0.090455900040307
1011	88938	1214	88998	-0.096423754402013
1011	88938	1224	89001	-0.3736742481885
1011	88938	1231	56234	0.070503945593888
1011	88938	1233	80810	0.0029310527548331
1011	88938	1234	87978	-0.10179795723054
1011	88938	1342	85962	-0.10827429422544
1011	88938	1419	73698	0.1763701482592
1011	88938	1441	24552	0.034959644360826
1011	88938	1450	94698	-0.2150813439864
1012	92010	1012	92010	6.5653654940675
1012	92010	1013	104298	0.0045046867509545
1012	92010	1015	153450	-0.16981629771233
1012	92010	1020	59244	0.043562154251392
1012	92010	1022	87916	0.2670566006437
1012	92010	1027	221550	-0.030290063672225
1012	92010	1040	59250	0.20829654935808
1012	92010	1042	87922	-0.029404353461873
1012	92010	1061	77688	-0.12277944456085
1012	92010	1066	123258	-0.18937016041996
1012	92010	1172	92058	0.090455900040307
1012	92010	1215	92070	-0.096423754402013
1012	92010	1225	92073	-0.3736742481885
1012	92010	1232	59306	0.070503945593888
1012	92010	1234	87978	0.12023185395946
1012	92010	1341	79818	-0.10294314274691
1012	92010	1342	85962	-0.0013135108846189
1012	92010	1417	30690	-0.12385774696998
1012	92010	1450	94698	0.1126036964378
1012	92010	1452	116202	-0.011809855241139
1012	92010	1458	205802	0.13031888865972
1012	92010	1506	91128	-0.13434201003207
1013	104298	1013	104298	6.9766121411259
1013	104298	1016	167786	-0.35745298972232
1013	104298	1022	87916	0.11510450678773
1013	104298	1023	102252	0.22475759024513
1013	104298	1028	233838	-0.030290063672225
1013	104298	1042	87922	0.26210229076249
1013	104298	1043	102258	-0.1020469223526
1013	104298	1059	46968	0.030825660441193
1013	104298	1070	230778	-0.077796406711684
1013	104298	1173	104346	0.090455900040307
1013	104298	1216	104358	-0.096423754402013
1013	104298	1226	104361	-0.3736742481885
1013	104298	1234	87978	-0.11575707893211
1013	104298	1235	102314	0.010691434378594
1013	104298	1340	55242	-0.17674736783183
1013	104298	1341	79818	0.26091679452385
1013	104298	1419	73698	0.01170827347884
1013	104298	1452	116202	0.085579538418486
1013	104298	1457	202218	-0.28670155505139
1013	104298	1508	103416	-0.13434201003207
1014	146282	1014	146282	7.2747689192899
1014	146282	1015	153450	-0.097668160915864
1014	146282	1016	167786	0.21866852110877
1014	146282	1021	80748	0.0095389763376564
1014	146282	1024	145260	0.070503945593888
1014	146282	1041	80754	0.08343630757759
1014	146282	1044	145266	0.0029310527548331
1014	146282	1058	31608	-0.021721022220612
1014	146282	1062	139128	0.2324973419701
1014	146282	1068	209274	-0.22014256572371
1014	146282	1174	146330	0.090455900040307
1014	146282	1217	146342	-0.096423754402013
1014	146282	1227	146345	-0.3736742481885
1014	146282	1233	80810	0.28168313445788
1014	146282	1236	145322	-0.10179795723054
1014	146282	1339	48074	-0.045678346128306
1014	146282	1343	143306	-0.10827429422544
1014	146282	1453	158186	-0.085579538418486
1014	146282	1454	170474	0.011809855241139
1014	146282	1458	205802	-0.19396251325861
1015	153450	1015	153450	7.438586176468
1015	153450	1016	167786	-0.19122218734651
1015	153450	1022	87916	0.0095389763376564
1015	153450	1024	145260	0.20829654935808
1015	153450	1025	151404	0.22475759024513
1015	153450	1042	87922	0.08343630757759
1015	153450	1044	145266	0.15551434808911
1015	153450	1045	151410	-0.1020469223526
1015	153450	1062	139128	-0.12277944456085
1015	153450	1067	184698	-0.18937016041996
1015	153450	1175	153498	0.090455900040307
1015	153450	1218	153510	-0.096423754402013
1015	153450	1228	153513	-0.3736742481885
1015	153450	1234	87978	0.28168313445788
1015	153450	1236	145322	0.0029310527548331
1015	153450	1237	151466	0.010691434378594
1015	153450	1340	55242	-0.045678346128306
1015	153450	1417	30690	0.08151805223154
1015	153450	1441	24552	0.00097029166612414
1015	153450	1456	181226	-0.053226298284668
1015	153450	1457	202218	0.24314796950767
1015	153450	1511	152568	-0.13434201003207
1016	167786	1016	167786	7.8148674200911
1016	167786	1023	102252	0.0095389763376564
1016	167786	1025	151404	0.11510450678773
1016	167786	1043	102258	0.08343630757759
1016	167786	1045	151410	0.26210229076249
1016	167786	1060	53112	0.021721022220612
1016	167786	1062	139128	0.012913178258743
1016	167786	1070	230778	0.22014256572371
1016	167786	1176	167834	0.090455900040307
1016	167786	1219	167846	-0.096423754402013
1016	167786	1229	167849	-0.3736742481885
1016	167786	1235	102314	0.28168313445788
1016	167786	1237	151466	-0.11575707893211
1016	167786	1343	143306	0.26091679452385
1016	167786	1418	45026	0.08151805223154
1016	167786	1454	170474	-0.1126036964378
1016	167786	1455	173546	0.2150813439864
1016	167786	1456	181226	-0.10148484844061
1016	167786	1512	166904	-0.13434201003207
1017	246123	1017	246123	6.7445185216129
1017	246123	1026	237933	0.20829654935808
1017	246123	1027	221550	0.054868551345929
1017	246123	1028	233838	-0.09363519486107
1017	246123	1046	237939	0.15551434808911
1017	246123	1063	188793	-0.030825660441193
1017	246123	1064	217465	-0.012913178258743
1017	246123	1065	231801	0.12277944456085
1017	246123	1066	123258	-0.0037700448021603
1017	246123	1067	184698	-0.0024687252864359
1017	246123	1069	215418	0.03234201564487
1017	246123	1070	230778	-0.08151805223154
1017	246123	1177	246171	0.090455900040307
1017	246123	1220	246183	-0.096423754402013
1017	246123	1238	237995	0.0029310527548331
1017	246123	1344	221643	-0.26091679452385
1017	246123	1345	233931	0.10294314274691
1017	246123	1420	123363	0.08151805223154
1017	246123	1421	184803	-0.12385774696998
1017	246123	1423	215523	0.01170827347884
1017	246123	1424	230883	0.1763701482592
1017	246123	1443	117225	-0.00097029166612414
1017	246123	1446	181737	-0.034959644360826
1017	246123	1449	213993	0.099584798007364
1017	246123	1452	116202	-0.0042756399577989
1017	246123	1456	181226	0.019038497266847
1018	48492	1018	48492	6.9318569129608
1018	48492	1019	56172	-0.11339391336647
1018	48492	1020	59244	-0.16371772626849
1018	48492	1021	80748	-0.031080190229874
1018	48492	1023	102252	-0.023440358619807
1018	48492	1024	145260	0.27953288170954
1018	48492	1038	48498	-0.43926905547688
1018	48492	1047	32116	0.26210229076249
1018	48492	1048	47988	0.11676318867404
1018	48492	1059	46968	-0.14847979484869
1018	48492	1072	176508	0.092255189619649
1018	48492	1178	48540	0.090455900040307
1018	48492	1230	48554	0.10611859300808
1018	48492	1239	32172	-0.11575707893211
1018	48492	1240	48044	-0.010129629863716
1018	48492	1321	48582	-0.13728127745371
1018	48492	1330	48585	-0.0060270040030403
1018	48492	1347	47052	-0.20978109088437
1018	48492	1426	40932	-0.22676265605294
1018	48492	1459	61932	0.10148484844061
1018	48492	1461	104940	0.13434201003207
1018	48492	1462	108012	0.19396251325861
1018	48492	1466	169452	-0.30562488458612
1019	56172	1019	56172	7.2448502700834
1019	56172	1020	59244	0.090455900040307
1019	56172	1021	80748	-0.43926905547688
1019	56172	1022	87916	0.10611859300808
1019	56172	1023	102252	-0.13728127745371
1019	56172	1025	151404	-0.0060270040030403
1019	56172	1039	56178	-0.43926905547688
1019	56172	1048	47988	0.15551434808911
1019	56172	1049	55156	0.0029310527548331
1019	56172	1058	31608	0.10107046579909
1019	56172	1060	53112	-0.26091679452385
1019	56172	1071	119164	0.22014256572371
1019	56172	1073	182652	-0.077796406711684
1019	56172	1179	56220	0.090455900040307
1019	56172	1231	56234	0.10611859300808
1019	56172	1240	48044	0.0029310527548331
1019	56172	1241	55212	-0.10179795723054
1019	56172	1322	56262	-0.13728127745371
1019	56172	1331	56265	-0.0060270040030403
1019	56172	1346	31692	-0.26091679452385
1019	56172	1348	53196	-0.10827429422544
1019	56172	1426	40932	0.1763701482592
1019	56172	1441	24552	0.11462487710393
1019	56172	1459	61932	-0.2150813439864
1019	56172	1461	104940	-0.24314796950767
1019	56172	1463	115692	0.19396251325861
1019	56172	1464	154092	0.28670155505139
1019	56172	1502	55800	-0.048797665753318
1020	59244	1020	59244	7.3948659485187
1020	59244	1022	87916	-0.34947905750165
1020	59244	1023	102252	0.27929057855918
1020	59244	1024	145260	-0.22464584615627
1020	59244	1025	151404	0.2547244465685
1020	59244	1040	59250	-0.43926905547688
1020	59244	1049	55156	-0.029404353461873
1020	59244	1059	46968	-0.029789507430461
1020	59244	1060	53112	0.20219873940344
1020	59244	1180	59292	0.090455900040307
1020	59244	1232	59306	0.10611859300808
1020	59244	1241	55212	0.12023185395946
1020	59244	1323	59334	-0.13728127745371
1020	59244	1332	59337	-0.0060270040030403
1020	59244	1347	47052	-0.10294314274691
1020	59244	1348	53196	-0.0013135108846189
1020	59244	1425	28644	-0.01170827347884
1020	59244	1459	61932	0.1126036964378
1020	59244	1462	108012	-0.24314796950767
1020	59244	1463	115692	0.13434201003207
1020	59244	1465	157164	0.28670155505139
1020	59244	1467	173036	0.13031888865972
1020	59244	1503	58872	-0.048797665753318
1021	80748	1021	80748	7.454071467878
1021	80748	1022	87916	-0.097668160915864
1021	80748	1023	102252	0.21866852110877
1021	80748	1024	145260	-0.3736742481885
1021	80748	1041	80754	-0.43926905547688
1021	80748	1048	47988	0.20829654935808
1021	80748	1050	79732	0.0029310527548331
1021	80748	1058	31608	-0.11361629964986
1021	80748	1061	77688	-0.26091679452385
1021	80748	1074	207228	-0.077796406711684
1021	80748	1181	80796	0.090455900040307
1021	80748	1233	80810	0.10611859300808
1021	80748	1240	48044	0.070503945593888
1021	80748	1242	79788	-0.10179795723054
1021	80748	1324	80838	-0.13728127745371
1021	80748	1333	80841	-0.0060270040030403
1021	80748	1346	31692	0.17674736783183
1021	80748	1349	77772	-0.10827429422544
1021	80748	1460	92652	-0.085579538418486
1021	80748	1461	104940	0.011809855241139
1021	80748	1469	201708	-0.30562488458612
1021	80748	1504	80376	-0.048797665753318
1022	87916	1022	87916	6.8532140878305
1022	87916	1023	102252	-0.19122218734651
1022	87916	1025	151404	-0.35745298972232
1022	87916	1042	87922	-0.43926905547688
1022	87916	1049	55156	0.20829654935808
1022	87916	1050	79732	0.15551434808911
1022	87916	1051	85876	-0.1020469223526
1022	87916	1071	119164	-0.18937016041996
1022	87916	1075	214396	-0.077796406711684
1022	87916	1182	87964	0.090455900040307
1022	87916	1234	87978	0.10611859300808
1022	87916	1241	55212	0.070503945593888
1022	87916	1242	79788	0.0029310527548331
1022	87916	1243	85932	0.010691434378594
1022	87916	1325	88006	-0.13728127745371
1022	87916	1334	88009	-0.0060270040030403
1022	87916	1441	24552	0.0050753112614337
1022	87916	1463	115692	-0.053226298284668
1022	87916	1469	201708	0.13031888865972
1022	87916	1505	87544	-0.048797665753318
1023	102252	1023	102252	6.6551457243514
1023	102252	1043	102258	-0.43926905547688
1023	102252	1051	85876	0.26210229076249
1023	102252	1060	53112	0.11361629964986
1023	102252	1061	77688	-0.10107046579909
1023	102252	1076	230268	0.092255189619649
1023	102252	1183	102300	0.090455900040307
1023	102252	1235	102314	0.10611859300808
1023	102252	1243	85932	-0.11575707893211
1023	102252	1326	102342	-0.13728127745371
1023	102252	1335	102345	-0.0060270040030403
1023	102252	1348	53196	-0.17674736783183
1023	102252	1349	77772	0.26091679452385
1023	102252	1426	40932	0.12385774696998
1023	102252	1461	104940	-0.1126036964378
1023	102252	1462	108012	0.2150813439864
1023	102252	1463	115692	-0.10148484844061
1023	102252	1468	200172	-0.28670155505139
1023	102252	1507	101880	-0.048797665753318
1024	145260	1024	145260	6.9976373182518
1024	145260	1025	151404	0.072721800154199
1024	145260	1044	145266	-0.43926905547688
1024	145260	1050	79732	0.08343630757759
1024	145260	1052	143220	-0.1020469223526
1024	145260	1059	46968	-0.054868551345929
1024	145260	1062	139128	-0.20219873940344
1024	145260	1072	176508	-0.18937016041996
1024	145260	1184	145308	0.090455900040307
1024	145260	1236	145322	0.10611859300808
1024	145260	1242	79788	0.28168313445788
1024	145260	1244	143276	0.010691434378594
1024	145260	1327	145350	-0.13728127745371
1024	145260	1336	145353	-0.0060270040030403
1024	145260	1347	47052	-0.045678346128306
1024	145260	1350	139212	0.0013135108846189
1024	145260	1465	157164	-0.085579538418486
1024	145260	1466	169452	0.011809855241139
1024	145260	1467	173036	-0.053226298284668
1024	145260	1469	201708	0.13434201003207
1024	145260	1509	144888	-0.048797665753318
1025	151404	1025	151404	7.1144796538779
1025	151404	1045	151410	-0.43926905547688
1025	151404	1051	85876	0.08343630757759
1025	151404	1052	143220	0.15551434808911
1025	151404	1060	53112	-0.054868551345929
1025	151404	1062	139128	0.029789507430461
1025	151404	1073	182652	-0.18937016041996
1025	151404	1075	214396	0.22014256572371
1025	151404	1185	151452	0.090455900040307
1025	151404	1237	151466	0.10611859300808
1025	151404	1243	85932	0.28168313445788
1025	151404	1244	143276	0.0029310527548331
1025	151404	1328	151494	-0.13728127745371
1025	151404	1337	151497	-0.0060270040030403
1025	151404	1348	53196	-0.045678346128306
1025	151404	1350	139212	0.10294314274691
1025	151404	1425	28644	0.08151805223154
1025	151404	1441	24552	-0.032626057273424
1025	151404	1464	154092	-0.1126036964378
1025	151404	1465	157164	0.2150813439864
1025	151404	1468	200172	0.24314796950767
1025	151404	1510	151032	-0.048797665753318
1026	237933	1026	237933	7.1354716088808
1026	237933	1027	221550	0.033317370216982
1026	237933	1028	233838	0.16067287072553
1026	237933	1046	237939	-0.43926905547688
1026	237933	1053	221557	0.26210229076249
1026	237933	1054	233845	-0.029404353461873
1026	237933	1063	188793	0.11361629964986
1026	237933	1065	231801	0.20219873940344
1026	237933	1072	176508	-0.0024687252864359
1026	237933	1074	207228	0.03234201564487
1026	237933	1076	230268	-0.10614402324326
1026	237933	1186	237981	0.090455900040307
1026	237933	1238	237995	0.10611859300808
1026	237933	1245	221613	-0.11575707893211
1026	237933	1246	233901	0.12023185395946
1026	237933	1329	238023	-0.13728127745371
1026	237933	1351	188877	-0.17674736783183
1026	237933	1353	231885	-0.0013135108846189
1026	237933	1428	176613	-0.12385774696998
1026	237933	1430	207333	0.01170827347884
1026	237933	1432	230373	0.22676265605294
1026	237933	1442	111081	-0.032626057273424
1026	237933	1445	174569	0.0050753112614337
1026	237933	1448	206313	0.11462487710393
1026	237933	1462	108012	-0.0042756399577989
1026	237933	1467	173036	0.019038497266847
1027	221550	1027	221550	7.3894872309287
1027	221550	1028	233838	0.0045046867509545
1027	221550	1055	188790	0.20829654935808
1027	221550	1056	217462	-0.029404353461873
1027	221550	1066	123258	0.054868551345929
1027	221550	1068	209274	-0.029789507430461
1027	221550	1069	215418	0.20219873940344
1027	221550	1074	207228	0.12277944456085
1027	221550	1075	214396	-0.2324973419701
1027	221550	1187	221598	0.090455900040307
1027	221550	1245	221613	-0.3736742481885
1027	221550	1247	188846	0.070503945593888
1027	221550	1248	217518	0.12023185395946
1027	221550	1344	221643	0.0060270040030403
1027	221550	1354	123342	0.045678346128306
1027	221550	1356	209358	-0.10294314274691
1027	221550	1357	215502	-0.0013135108846189
1027	221550	1435	160230	-0.12385774696998
1027	221550	1439	206310	-0.1763701482592
1027	221550	1440	213990	0.22676265605294
1027	221550	1450	94698	-0.032626057273424
1027	221550	1453	158186	0.0050753112614337
1027	221550	1458	205802	0.22973291476037
1027	221550	1460	92652	0.00097029166612414
1027	221550	1465	157164	0.034959644360826
1028	233838	1028	233838	7.255926388371
1028	233838	1056	217462	0.26210229076249
1028	233838	1057	231798	-0.1020469223526
1028	233838	1067	184698	0.11361629964986
1028	233838	1068	209274	-0.10107046579909
1028	233838	1070	230778	0.26091679452385
1028	233838	1071	119164	0.021721022220612
1028	233838	1072	176508	-0.030825660441193
1028	233838	1076	230268	-0.22671108460767
1028	233838	1188	233886	0.090455900040307
1028	233838	1246	233901	-0.3736742481885
1028	233838	1248	217518	-0.11575707893211
1028	233838	1249	231854	0.010691434378594
1028	233838	1345	233931	0.0060270040030403
1028	233838	1355	184782	-0.17674736783183
1028	233838	1356	209358	0.26091679452385
1028	233838	1358	230862	0.10827429422544
1028	233838	1433	111078	-0.08151805223154
1028	233838	1438	203238	0.01170827347884
1028	233838	1454	170474	0.0050753112614337
1028	233838	1457	202218	0.11462487710393
1028	233838	1461	104940	0.00097029166612414
1028	233838	1466	169452	0.034959644360826
1028	233838	1469	201708	-0.099584798007364
1029	56689	1029	56689	7.2202780188853
1029	56689	1030	60273	-0.047417755273205
1029	56689	1031	81265	-0.43926905547688
1029	56689	1032	88945	-0.031080190229874
1029	56689	1034	104305	0.010336226591697
1029	56689	1036	153457	0.27953288170954
1029	56689	1037	167793	-0.36162024018242
1029	56689	1038	48498	0.08343630757759
1029	56689	1039	56178	0.22115848773116
1029	56689	1047	32116	-0.054868551345929
1029	56689	1049	55156	0.10231705957311
1029	56689	1060	53112	-0.19032644220127
1029	56689	1221	56745	-0.097668160915864
1029	56689	1250	48561	0.0029310527548331
1029	56689	1251	56241	-0.010129629863716
1029	56689	1312	56773	0.21866852110877
1029	56689	1359	32209	-0.26091679452385
1029	56689	1361	55249	-0.20978109088437
1029	56689	1414	53217	-0.025772944630848
1029	56689	1473	116209	0.19396251325861
1029	56689	1475	170481	-0.13031888865972
1029	56689	1502	55800	0.13031888865972
1030	60273	1030	60273	7.3311825769262
1030	60273	1032	88945	-0.34947905750165
1030	60273	1033	92017	0.10611859300808
1030	60273	1035	146289	-0.22464584615627
1030	60273	1037	167793	0.32596007955583
1030	60273	1039	56178	0.16067287072553
1030	60273	1040	59250	0.28168313445788
1030	60273	1048	47988	-0.09363519486107
1030	60273	1058	31608	0.027691403098345
1030	60273	1060	53112	0.082751475305195
1030	60273	1063	188793	-0.077186229395082
1030	60273	1222	60329	-0.097668160915864
1030	60273	1251	56241	0.12023185395946
1030	60273	1252	59313	-0.10179795723054
1030	60273	1313	60357	0.21866852110877
1030	60273	1360	48081	-0.10294314274691
1030	60273	1412	31713	-0.20397453655419
1030	60273	1414	53217	-0.081111405081773
1030	60273	1472	109041	-0.24314796950767
1030	60273	1474	158193	0.28670155505139
1030	60273	1477	181233	0.30562488458612
1030	60273	1491	59892	0.38444072154618
1031	81265	1031	81265	7.6103898515139
1031	81265	1032	88945	-0.11339391336647
1031	81265	1033	92017	-0.16371772626849
1031	81265	1034	104305	0.2148699540149
1031	81265	1035	146289	-0.20068084997828
1031	81265	1038	48498	0.0095389763376564
1031	81265	1041	80754	0.22115848773116
1031	81265	1047	32116	0.02200553580194
1031	81265	1050	79732	0.10231705957311
1031	81265	1061	77688	-0.19032644220127
1031	81265	1223	81321	-0.097668160915864
1031	81265	1250	48561	0.070503945593888
1031	81265	1253	80817	-0.010129629863716
1031	81265	1314	81349	0.21866852110877
1031	81265	1359	32209	0.17674736783183
1031	81265	1362	79825	-0.20978109088437
1031	81265	1415	77793	-0.025772944630848
1031	81265	1470	16368	-0.019038497266847
1031	81265	1471	94705	0.10148484844061
1031	81265	1472	109041	0.053226298284668
1031	81265	1478	202225	-0.30562488458612
1031	81265	1504	80376	0.13031888865972
1032	88945	1032	88945	7.2747689192899
1032	88945	1033	92017	0.090455900040307
1032	88945	1034	104305	-0.096423754402013
1032	88945	1036	153457	-0.3736742481885
1032	88945	1039	56178	0.0095389763376564
1032	88945	1041	80754	0.08343630757759
1032	88945	1042	87922	0.28168313445788
1032	88945	1051	85876	-0.045678346128306
1032	88945	1058	31608	-0.021721022220612
1032	88945	1064	217465	-0.077186229395082
1032	88945	1224	89001	-0.097668160915864
1032	88945	1251	56241	0.070503945593888
1032	88945	1253	80817	0.0029310527548331
1032	88945	1254	87985	-0.10179795723054
1032	88945	1315	89029	0.21866852110877
1032	88945	1363	85969	-0.10827429422544
1032	88945	1412	31713	0.2324973419701
1032	88945	1471	94705	-0.2150813439864
1032	88945	1492	88564	0.38444072154618
1033	92017	1033	92017	6.6859575458229
1033	92017	1034	104305	0.0045046867509545
1033	92017	1036	153457	-0.16981629771233
1033	92017	1040	59250	0.0095389763376564
1033	92017	1042	87922	0.16067287072553
1033	92017	1050	79732	-0.09363519486107
1033	92017	1051	85876	0.10522941533433
1033	92017	1053	221557	-0.030290063672225
1033	92017	1061	77688	0.0010518667314909
1033	92017	1225	92073	-0.097668160915864
1033	92017	1252	59313	0.070503945593888
1033	92017	1254	87985	0.12023185395946
1033	92017	1316	92101	0.21866852110877
1033	92017	1362	79825	-0.10294314274691
1033	92017	1363	85969	-0.0013135108846189
1033	92017	1415	77793	0.011556895078032
1033	92017	1471	94705	0.1126036964378
1033	92017	1473	116209	-0.011809855241139
1033	92017	1479	205809	0.13031888865972
1033	92017	1493	91636	0.38444072154618
1033	92017	1506	91128	-0.13031888865972
1034	104305	1034	104305	7.3903712058659
1034	104305	1037	167793	-0.35745298972232
1034	104305	1042	87922	0.033317370216982
1034	104305	1043	102258	0.24293715777466
1034	104305	1049	55156	-0.02200553580194
1034	104305	1050	79732	0.054868551345929
1034	104305	1054	233845	-0.030290063672225
1034	104305	1059	46968	-0.021721022220612
1034	104305	1226	104361	-0.097668160915864
1034	104305	1254	87985	-0.11575707893211
1034	104305	1255	102321	0.010691434378594
1034	104305	1317	104389	0.21866852110877
1034	104305	1361	55249	-0.17674736783183
1034	104305	1362	79825	0.26091679452385
1034	104305	1413	47073	0.2324973419701
1034	104305	1473	116209	0.085579538418486
1034	104305	1478	202225	-0.28670155505139
1034	104305	1494	103924	0.38444072154618
1034	104305	1508	103416	-0.13031888865972
1035	146289	1035	146289	7.0103033708464
1035	146289	1036	153457	-0.097668160915864
1035	146289	1037	167793	0.21866852110877
1035	146289	1041	80754	0.0016249185348846
1035	146289	1044	145266	0.28168313445788
1035	146289	1048	47988	0.0053277454839832
1035	146289	1052	143220	-0.045678346128306
1035	146289	1058	31608	0.0081976555581858
1035	146289	1062	139128	-0.082751475305195
1035	146289	1227	146345	-0.097668160915864
1035	146289	1253	80817	0.28168313445788
1035	146289	1256	145329	-0.10179795723054
1035	146289	1318	146373	0.21866852110877
1035	146289	1360	48081	-0.045678346128306
1035	146289	1364	143313	-0.10827429422544
1035	146289	1412	31713	-0.082751475305195
1035	146289	1416	139233	0.081111405081773
1035	146289	1470	16368	0.0042756399577989
1035	146289	1474	158193	-0.085579538418486
1035	146289	1475	170481	0.011809855241139
1035	146289	1479	205809	-0.19396251325861
1035	146289	1496	145908	0.38444072154618
1036	153457	1036	153457	7.5836227053312
1036	153457	1037	167793	-0.19122218734651
1036	153457	1042	87922	0.0016249185348846
1036	153457	1044	145266	0.08343630757759
1036	153457	1045	151410	0.24293715777466
1036	153457	1049	55156	0.0053277454839832
1036	153457	1062	139128	0.0010518667314909
1036	153457	1064	217465	0.11498965414601
1036	153457	1228	153513	-0.097668160915864
1036	153457	1254	87985	0.28168313445788
1036	153457	1256	145329	0.0029310527548331
1036	153457	1257	151473	0.010691434378594
1036	153457	1319	153541	0.21866852110877
1036	153457	1361	55249	-0.045678346128306
1036	153457	1416	139233	0.011556895078032
1036	153457	1477	181233	-0.053226298284668
1036	153457	1478	202225	0.24314796950767
1036	153457	1497	153076	0.38444072154618
1036	153457	1511	152568	-0.13031888865972
1037	167793	1037	167793	8.4623814683645
1037	167793	1043	102258	0.0016249185348846
1037	167793	1045	151410	0.033317370216982
1037	167793	1052	143220	0.054868551345929
1037	167793	1060	53112	-0.0081976555581858
1037	167793	1062	139128	0.027691403098345
1037	167793	1065	231801	0.11498965414601
1037	167793	1229	167849	-0.097668160915864
1037	167793	1255	102321	0.28168313445788
1037	167793	1257	151473	-0.11575707893211
1037	167793	1320	167877	0.21866852110877
1037	167793	1364	143313	0.26091679452385
1037	167793	1414	53217	0.082751475305195
1037	167793	1416	139233	-0.20397453655419
1037	167793	1475	170481	-0.1126036964378
1037	167793	1476	173553	0.2150813439864
1037	167793	1477	181233	-0.10148484844061
1037	167793	1499	167412	0.38444072154618
1037	167793	1512	166904	-0.13031888865972
1038	48498	1038	48498	7.4766905762805
1038	48498	1039	56178	-0.11339391336647
1038	48498	1040	59250	-0.16371772626849
1038	48498	1041	80754	-0.031080190229874
1038	48498	1043	102258	-0.023440358619807
1038	48498	1044	145266	0.27953288170954
1038	48498	1047	32116	0.11510450678773
1038	48498	1048	47988	-0.10463571626008
1038	48498	1059	46968	0.29376643997453
1038	48498	1230	48554	-0.097668160915864
1038	48498	1250	48561	-0.3736742481885
1038	48498	1258	32178	-0.11575707893211
1038	48498	1259	48050	-0.010129629863716
1038	48498	1321	48582	0.21866852110877
1038	48498	1366	47058	-0.20978109088437
1038	48498	1418	45026	-0.025772944630848
1038	48498	1470	16368	-0.099584798007364
1038	48498	1480	61938	0.10148484844061
1038	48498	1482	104946	0.13434201003207
1038	48498	1483	108018	0.19396251325861
1038	48498	1487	169458	-0.30562488458612
1039	56178	1039	56178	7.454071467878
1039	56178	1040	59250	0.090455900040307
1039	56178	1041	80754	-0.43926905547688
1039	56178	1042	87922	0.10611859300808
1039	56178	1043	102258	-0.13728127745371
1039	56178	1045	151410	-0.0060270040030403
1039	56178	1048	47988	0.20829654935808
1039	56178	1049	55156	0.070503945593888
1039	56178	1058	31608	-0.11361629964986
1039	56178	1060	53112	0.17674736783183
1039	56178	1067	184698	-0.077186229395082
1039	56178	1231	56234	-0.097668160915864
1039	56178	1251	56241	-0.3736742481885
1039	56178	1259	48050	0.0029310527548331
1039	56178	1260	55218	-0.10179795723054
1039	56178	1322	56262	0.21866852110877
1039	56178	1365	31698	-0.26091679452385
1039	56178	1367	53202	-0.10827429422544
1039	56178	1480	61938	-0.2150813439864
1039	56178	1482	104946	-0.24314796950767
1039	56178	1484	115698	0.19396251325861
1039	56178	1485	154098	0.28670155505139
1039	56178	1502	55800	0.070675340448431
1040	59250	1040	59250	7.4163974944073
1040	59250	1042	87922	-0.34947905750165
1040	59250	1043	102258	0.27929057855918
1040	59250	1044	145266	-0.22464584615627
1040	59250	1045	151410	0.2547244465685
1040	59250	1049	55156	0.2670566006437
1040	59250	1055	188790	-0.030290063672225
1040	59250	1059	46968	-0.10512440315589
1040	59250	1060	53112	-0.0030000253009453
1040	59250	1066	123258	-0.11498965414601
1040	59250	1232	59306	-0.097668160915864
1040	59250	1252	59313	-0.3736742481885
1040	59250	1260	55218	0.12023185395946
1040	59250	1323	59334	0.21866852110877
1040	59250	1366	47058	-0.10294314274691
1040	59250	1367	53202	-0.0013135108846189
1040	59250	1417	30690	-0.20397453655419
1040	59250	1418	45026	0.011556895078032
1040	59250	1480	61938	0.1126036964378
1040	59250	1483	108018	-0.24314796950767
1040	59250	1484	115698	0.13434201003207
1040	59250	1486	157170	0.28670155505139
1040	59250	1488	173042	0.13031888865972
1040	59250	1503	58872	0.070675340448431
1041	80754	1041	80754	7.6798433858406
1041	80754	1042	87922	-0.097668160915864
1041	80754	1043	102258	0.21866852110877
1041	80754	1044	145266	-0.3736742481885
1041	80754	1048	47988	0.043562154251392
1041	80754	1050	79732	0.070503945593888
1041	80754	1058	31608	0.06702788956399
1041	80754	1061	77688	0.17674736783183
1041	80754	1068	209274	-0.077186229395082
1041	80754	1233	80810	-0.097668160915864
1041	80754	1253	80817	-0.3736742481885
1041	80754	1259	48050	0.070503945593888
1041	80754	1261	79794	-0.10179795723054
1041	80754	1324	80838	0.21866852110877
1041	80754	1365	31698	0.17674736783183
1041	80754	1368	77778	-0.10827429422544
1041	80754	1419	73698	0.081111405081773
1041	80754	1470	16368	0.034959644360826
1041	80754	1481	92658	-0.085579538418486
1041	80754	1482	104946	0.011809855241139
1041	80754	1490	201714	-0.30562488458612
1041	80754	1504	80376	0.070675340448431
1042	87922	1042	87922	7.2167646826741
1042	87922	1043	102258	-0.19122218734651
1042	87922	1045	151410	-0.35745298972232
1042	87922	1049	55156	0.043562154251392
1042	87922	1050	79732	0.20829654935808
1042	87922	1051	85876	0.22475759024513
1042	87922	1056	217462	-0.030290063672225
1042	87922	1234	87978	-0.097668160915864
1042	87922	1254	87985	-0.3736742481885
1042	87922	1260	55218	0.070503945593888
1042	87922	1261	79794	0.0029310527548331
1042	87922	1262	85938	0.010691434378594
1042	87922	1325	88006	0.21866852110877
1042	87922	1417	30690	0.2324973419701
1042	87922	1419	73698	0.011556895078032
1042	87922	1484	115698	-0.053226298284668
1042	87922	1490	201714	0.13031888865972
1042	87922	1505	87544	0.070675340448431
1043	102258	1043	102258	7.609221704937
1043	102258	1051	85876	0.11510450678773
1043	102258	1057	231798	-0.030290063672225
1043	102258	1060	53112	-0.06702788956399
1043	102258	1061	77688	0.11361629964986
1043	102258	1070	230778	0.077186229395082
1043	102258	1235	102314	-0.097668160915864
1043	102258	1255	102321	-0.3736742481885
1043	102258	1262	85938	-0.11575707893211
1043	102258	1326	102342	0.21866852110877
1043	102258	1367	53202	-0.17674736783183
1043	102258	1368	77778	0.26091679452385
1043	102258	1418	45026	0.2324973419701
1043	102258	1419	73698	-0.20397453655419
1043	102258	1482	104946	-0.1126036964378
1043	102258	1483	108018	0.2150813439864
1043	102258	1484	115698	-0.10148484844061
1043	102258	1489	200178	-0.28670155505139
1043	102258	1507	101880	0.070675340448431
1044	145266	1044	145266	7.2515653937737
1044	145266	1045	151410	0.072721800154199
1044	145266	1050	79732	0.0095389763376564
1044	145266	1052	143220	0.22475759024513
1044	145266	1059	46968	0.02200553580194
1044	145266	1062	139128	0.0030000253009453
1044	145266	1068	209274	0.11498965414601
1044	145266	1236	145322	-0.097668160915864
1044	145266	1256	145329	-0.3736742481885
1044	145266	1261	79794	0.28168313445788
1044	145266	1263	143282	0.010691434378594
1044	145266	1327	145350	0.21866852110877
1044	145266	1366	47058	-0.045678346128306
1044	145266	1369	139218	0.0013135108846189
1044	145266	1417	30690	-0.082751475305195
1044	145266	1470	16368	0.00097029166612414
1044	145266	1486	157170	-0.085579538418486
1044	145266	1487	169458	0.011809855241139
1044	145266	1488	173042	-0.053226298284668
1044	145266	1490	201714	0.13434201003207
1044	145266	1509	144888	0.070675340448431
1045	151410	1045	151410	7.8296426262273
1045	151410	1051	85876	0.0095389763376564
1045	151410	1052	143220	0.20829654935808
1045	151410	1060	53112	0.02200553580194
1045	151410	1062	139128	0.10512440315589
1045	151410	1069	215418	0.11498965414601
1045	151410	1237	151466	-0.097668160915864
1045	151410	1257	151473	-0.3736742481885
1045	151410	1262	85938	0.28168313445788
1045	151410	1263	143282	0.0029310527548331
1045	151410	1328	151494	0.21866852110877
1045	151410	1367	53202	-0.045678346128306
1045	151410	1369	139218	0.10294314274691
1045	151410	1485	154098	-0.1126036964378
1045	151410	1486	157170	0.2150813439864
1045	151410	1489	200178	0.24314796950767
1045	151410	1510	151032	0.070675340448431
1046	237939	1046	237939	7.07690478806
1046	237939	1053	221557	0.11510450678773
1046	237939	1054	233845	0.2670566006437
1046	237939	1055	188790	0.02200553580194
1046	237939	1057	231798	-0.10522941533433
1046	237939	1063	188793	-0.06702788956399
1046	237939	1065	231801	-0.0030000253009453
1046	237939	1066	123258	-0.0081976555581858
1046	237939	1068	209274	0.027691403098345
1046	237939	1070	230778	0.082751475305195
1046	237939	1238	237995	-0.097668160915864
1046	237939	1264	221619	-0.11575707893211
1046	237939	1265	233907	0.12023185395946
1046	237939	1329	238023	0.21866852110877
1046	237939	1370	188883	-0.17674736783183
1046	237939	1372	231891	-0.0013135108846189
1046	237939	1420	123363	-0.082751475305195
1046	237939	1422	209379	0.20397453655419
1046	237939	1424	230883	0.081111405081773
1046	237939	1472	109041	-0.00097029166612414
1046	237939	1476	173553	-0.034959644360826
1046	237939	1479	205809	0.099584798007364
1046	237939	1483	108018	-0.0042756399577989
1046	237939	1488	173042	0.019038497266847
1047	32116	1047	32116	6.3300312348126
1047	32116	1048	47988	0.091620856238547
1047	32116	1049	55156	-0.2148699540149
1047	32116	1050	79732	-0.010336226591697
1047	32116	1051	85876	-0.023440358619807
1047	32116	1052	143220	0.36162024018242
1047	32116	1058	31608	-0.055235540124674
1047	32116	1239	32172	-0.097668160915864
1047	32116	1258	32178	0.10611859300808
1047	32116	1266	31668	-0.010129629863716
1047	32116	1359	32209	-0.0060270040030403
1047	32116	1373	30676	-0.20978109088437
1047	32116	1425	28644	-0.025772944630848
1047	32116	1470	16368	-0.22973291476037
1047	32116	1491	59892	-0.053226298284668
1047	32116	1492	88564	0.13434201003207
1047	32116	1493	91636	0.19396251325861
1047	32116	1496	145908	0.13031888865972
1047	32116	1497	153076	-0.30562488458612
1048	47988	1048	47988	6.2182017866196
1048	47988	1049	55156	-0.097668160915864
1048	47988	1050	79732	0.10611859300808
1048	47988	1052	143220	-0.0060270040030403
1048	47988	1058	31608	0.21976950121431
1048	47988	1059	46968	-0.11575707893211
1048	47988	1072	176508	-0.077186229395082
1048	47988	1240	48044	-0.097668160915864
1048	47988	1259	48050	0.10611859300808
1048	47988	1266	31668	-0.11575707893211
1048	47988	1267	47028	-0.10179795723054
1048	47988	1360	48081	-0.0060270040030403
1048	47988	1374	45012	-0.10827429422544
1048	47988	1426	40932	0.081111405081773
1048	47988	1470	16368	0.11462487710393
1048	47988	1491	59892	-0.085579538418486
1048	47988	1495	107508	0.19396251325861
1048	47988	1496	145908	0.28670155505139
1048	47988	1500	168948	-0.30562488458612
1049	55156	1049	55156	6.7922975216898
1049	55156	1050	79732	-0.43926905547688
1049	55156	1051	85876	-0.0051640846243545
1049	55156	1059	46968	0.26210229076249
1049	55156	1060	53112	-0.0033667351995524
1049	55156	1071	119164	-0.11498965414601
1049	55156	1241	55212	-0.097668160915864
1049	55156	1260	55218	0.10611859300808
1049	55156	1267	47028	0.0029310527548331
1049	55156	1268	53172	0.010691434378594
1049	55156	1361	55249	-0.0060270040030403
1049	55156	1373	30676	-0.26091679452385
1049	55156	1426	40932	0.011556895078032
1049	55156	1494	103924	-0.24314796950767
1049	55156	1497	153076	0.28670155505139
1049	55156	1500	168948	0.13031888865972
1050	79732	1050	79732	6.3656626709005
1050	79732	1051	85876	0.072721800154199
1050	79732	1052	143220	-0.35745298972232
1050	79732	1059	46968	0.11510450678773
1050	79732	1061	77688	-0.0033667351995524
1050	79732	1242	79788	-0.097668160915864
1050	79732	1261	79794	0.10611859300808
1050	79732	1267	47028	0.070503945593888
1050	79732	1269	77748	0.010691434378594
1050	79732	1362	79825	-0.0060270040030403
1050	79732	1373	30676	0.17674736783183
1050	79732	1375	73684	0.0013135108846189
1050	79732	1470	16368	0.0050753112614337
1050	79732	1493	91636	-0.085579538418486
1050	79732	1494	103924	0.011809855241139
1050	79732	1495	107508	-0.053226298284668
1051	85876	1051	85876	6.1174418810547
1051	85876	1060	53112	0.11510450678773
1051	85876	1061	77688	0.26210229076249
1051	85876	1075	214396	0.077186229395082
1051	85876	1243	85932	-0.097668160915864
1051	85876	1262	85938	0.10611859300808
1051	85876	1268	53172	0.070503945593888
1051	85876	1269	77748	0.0029310527548331
1051	85876	1363	85969	-0.0060270040030403
1051	85876	1375	73684	0.10294314274691
1051	85876	1425	28644	0.2324973419701
1051	85876	1492	88564	-0.1126036964378
1051	85876	1493	91636	0.2150813439864
1051	85876	1501	199668	0.13031888865972
1052	143220	1052	143220	6.7119790208095
1052	143220	1061	77688	0.033317370216982
1052	143220	1062	139128	0.17312361914233
1052	143220	1074	207228	0.11498965414601
1052	143220	1244	143276	-0.097668160915864
1052	143220	1263	143282	0.10611859300808
1052	143220	1269	77748	0.28168313445788
1052	143220	1270	139188	0.12023185395946
1052	143220	1364	143313	-0.0060270040030403
1052	143220	1374	45012	-0.045678346128306
1052	143220	1425	28644	-0.082751475305195
1052	143220	1470	16368	-0.032626057273424
1052	143220	1496	145908	-0.1126036964378
1052	143220	1498	156660	0.10148484844061
1052	143220	1499	167412	0.011809855241139
1052	143220	1501	199668	0.13434201003207
1053	221557	1053	221557	6.6570906583172
1053	221557	1054	233845	0.0045046867509545
1053	221557	1055	188790	0.0095389763376564
1053	221557	1056	217462	0.16067287072553
1053	221557	1063	188793	0.11510450678773
1053	221557	1064	217465	0.17312361914233
1053	221557	1074	207228	-0.0010518667314909
1053	221557	1075	214396	0.082751475305195
1053	221557	1245	221613	-0.097668160915864
1053	221557	1264	221619	0.10611859300808
1053	221557	1271	188853	0.070503945593888
1053	221557	1272	217525	0.12023185395946
1053	221557	1376	123349	0.045678346128306
1053	221557	1378	209365	-0.10294314274691
1053	221557	1379	215509	-0.0013135108846189
1053	221557	1430	207333	0.011556895078032
1053	221557	1431	214501	0.081111405081773
1053	221557	1471	94705	-0.032626057273424
1053	221557	1474	158193	0.0050753112614337
1053	221557	1479	205809	0.22973291476037
1053	221557	1493	91636	-0.0042756399577989
1053	221557	1498	156660	0.019038497266847
1054	233845	1054	233845	6.8166968287442
1054	233845	1056	217462	0.033317370216982
1054	233845	1057	231798	0.24293715777466
1054	233845	1064	217465	0.21976950121431
1054	233845	1065	231801	-0.0033667351995524
1054	233845	1071	119164	-0.0081976555581858
1054	233845	1072	176508	0.021721022220612
1054	233845	1076	230268	0.19032644220127
1054	233845	1246	233901	-0.097668160915864
1054	233845	1265	233907	0.10611859300808
1054	233845	1272	217525	-0.11575707893211
1054	233845	1273	231861	0.010691434378594
1054	233845	1377	184789	-0.17674736783183
1054	233845	1378	209365	0.26091679452385
1054	233845	1380	230869	0.10827429422544
1054	233845	1427	119269	-0.082751475305195
1054	233845	1428	176613	0.2324973419701
1054	233845	1432	230373	-0.025772944630848
1054	233845	1475	170481	0.0050753112614337
1054	233845	1478	202225	0.11462487710393
1054	233845	1494	103924	-0.0042756399577989
1054	233845	1500	168948	0.019038497266847
1055	188790	1055	188790	7.5796367811966
1055	188790	1056	217462	-0.34947905750165
1055	188790	1057	231798	0.27929057855918
1055	188790	1066	123258	0.033317370216982
1055	188790	1067	184698	0.17312361914233
1055	188790	1072	176508	0.10512440315589
1055	188790	1073	182652	0.0030000253009453
1055	188790	1247	188846	-0.097668160915864
1055	188790	1271	188853	-0.3736742481885
1055	188790	1274	123318	0.28168313445788
1055	188790	1275	184758	0.12023185395946
1055	188790	1370	188883	0.0060270040030403
1055	188790	1382	176598	-0.10294314274691
1055	188790	1383	182742	-0.0013135108846189
1055	188790	1435	160230	-0.20397453655419
1055	188790	1436	174566	0.011556895078032
1055	188790	1437	181734	0.081111405081773
1055	188790	1480	61938	-0.032626057273424
1055	188790	1486	157170	-0.11462487710393
1055	188790	1488	173042	0.22973291476037
1055	188790	1491	59892	0.00097029166612414
1055	188790	1498	156660	0.099584798007364
1056	217462	1056	217462	7.521579552501
1056	217462	1057	231798	-0.19122218734651
1056	217462	1067	184698	0.11510450678773
1056	217462	1068	209274	0.26210229076249
1056	217462	1069	215418	-0.0033667351995524
1056	217462	1071	119164	0.02200553580194
1056	217462	1075	214396	0.17674736783183
1056	217462	1248	217518	-0.097668160915864
1056	217462	1272	217525	-0.3736742481885
1056	217462	1275	184758	0.070503945593888
1056	217462	1276	209334	0.0029310527548331
1056	217462	1277	215478	0.010691434378594
1056	217462	1371	217555	0.0060270040030403
1056	217462	1381	119254	0.045678346128306
1056	217462	1385	214486	0.10827429422544
1056	217462	1435	160230	0.2324973419701
1056	217462	1438	203238	0.011556895078032
1056	217462	1440	213990	-0.025772944630848
1056	217462	1485	154098	0.0050753112614337
1056	217462	1490	201714	0.22973291476037
1056	217462	1492	88564	0.00097029166612414
1056	217462	1497	153076	0.034959644360826
1057	231798	1057	231798	7.5452698487358
1057	231798	1069	215418	0.21976950121431
1057	231798	1070	230778	-0.11575707893211
1057	231798	1073	182652	0.06702788956399
1057	231798	1074	207228	-0.11361629964986
1057	231798	1076	230268	0.29376643997453
1057	231798	1249	231854	-0.097668160915864
1057	231798	1273	231861	-0.3736742481885
1057	231798	1277	215478	-0.11575707893211
1057	231798	1278	230838	-0.10179795723054
1057	231798	1372	231891	0.0060270040030403
1057	231798	1383	182742	-0.17674736783183
1057	231798	1384	207318	0.26091679452385
1057	231798	1386	230358	0.20978109088437
1057	231798	1434	117222	-0.082751475305195
1057	231798	1436	174566	0.2324973419701
1057	231798	1438	203238	-0.20397453655419
1057	231798	1482	104946	0.032626057273424
1057	231798	1489	200178	0.11462487710393
1057	231798	1499	167412	0.034959644360826
1057	231798	1501	199668	-0.099584798007364
1058	31608	1058	31608	6.1697872254103
1058	31608	1059	46968	-0.096423754402013
1058	31608	1060	53112	-0.21866852110877
1058	31608	1061	77688	0.13728127745371
1058	31608	1062	139128	0.32596007955583
1058	31608	1266	31668	-0.096423754402013
1058	31608	1279	30648	-0.10179795723054
1058	31608	1346	31692	-0.21866852110877
1058	31608	1365	31698	0.13728127745371
1058	31608	1387	28632	-0.10827429422544
1058	31608	1412	31713	0.32596007955583
1058	31608	1441	24552	0.081111405081773
1058	31608	1470	16368	0.1763701482592
1058	31608	1502	55800	-0.011809855241139
1058	31608	1504	80376	0.24314796950767
1058	31608	1506	91128	0.19396251325861
1058	31608	1511	152568	-0.30562488458612
1059	46968	1059	46968	6.2748897309171
1059	46968	1060	53112	0.072721800154199
1059	46968	1061	77688	-0.0051640846243545
1059	46968	1062	139128	-0.2547244465685
1059	46968	1072	176508	0.030290063672225
1059	46968	1267	47028	-0.096423754402013
1059	46968	1279	30648	-0.11575707893211
1059	46968	1280	44984	0.010691434378594
1059	46968	1347	47052	-0.21866852110877
1059	46968	1366	47058	0.13728127745371
1059	46968	1388	40920	0.0013135108846189
1059	46968	1413	47073	0.32596007955583
1059	46968	1470	16368	0.01170827347884
1059	46968	1503	58872	-0.085579538418486
1059	46968	1508	103416	-0.13434201003207
1059	46968	1509	144888	0.28670155505139
1060	53112	1060	53112	7.2308624669433
1060	53112	1061	77688	-0.43926905547688
1060	53112	1062	139128	0.22464584615627
1060	53112	1073	182652	0.030290063672225
1060	53112	1268	53172	-0.096423754402013
1060	53112	1280	44984	0.0029310527548331
1060	53112	1348	53196	-0.21866852110877
1060	53112	1367	53202	0.13728127745371
1060	53112	1387	28632	-0.26091679452385
1060	53112	1388	40920	0.10294314274691
1060	53112	1414	53217	0.32596007955583
1060	53112	1441	24552	0.20397453655419
1060	53112	1502	55800	-0.1126036964378
1060	53112	1503	58872	0.2150813439864
1060	53112	1507	101880	-0.24314796950767
1060	53112	1510	151032	0.28670155505139
1060	53112	1512	166904	0.13031888865972
1061	77688	1061	77688	6.5626365523808
1061	77688	1062	139128	-0.16981629771233
1061	77688	1074	207228	0.030290063672225
1061	77688	1269	77748	-0.096423754402013
1061	77688	1280	44984	0.070503945593888
1061	77688	1281	73656	0.12023185395946
1061	77688	1349	77772	-0.21866852110877
1061	77688	1368	77778	0.13728127745371
1061	77688	1387	28632	0.17674736783183
1061	77688	1415	77793	0.32596007955583
1061	77688	1470	16368	-0.12385774696998
1061	77688	1504	80376	-0.1126036964378
1061	77688	1506	91128	0.10148484844061
1061	77688	1507	101880	0.011809855241139
1061	77688	1513	198648	0.30562488458612
1062	139128	1062	139128	6.9493517774996
1062	139128	1270	139188	-0.096423754402013
1062	139128	1281	73656	0.28168313445788
1062	139128	1350	139212	-0.21866852110877
1062	139128	1369	139218	0.13728127745371
1062	139128	1388	40920	-0.045678346128306
1062	139128	1416	139233	0.32596007955583
1062	139128	1441	24552	-0.082751475305195
1062	139128	1470	16368	0.08151805223154
1062	139128	1509	144888	-0.2150813439864
1062	139128	1510	151032	0.085579538418486
1062	139128	1511	152568	0.10148484844061
1062	139128	1512	166904	0.053226298284668
1062	139128	1513	198648	-0.19396251325861
1063	188793	1063	188793	7.2682270835686
1063	188793	1064	217465	-0.34947905750165
1063	188793	1065	231801	0.27929057855918
1063	188793	1066	123258	0.0016249185348846
1063	188793	1067	184698	0.16067287072553
1063	188793	1072	176508	-0.09363519486107
1063	188793	1073	182652	0.10522941533433
1063	188793	1271	188853	-0.096423754402013
1063	188793	1282	123321	0.28168313445788
1063	188793	1283	184761	0.12023185395946
1063	188793	1351	188877	-0.21866852110877
1063	188793	1370	188883	0.13728127745371
1063	188793	1390	176601	-0.10294314274691
1063	188793	1391	182745	-0.0013135108846189
1063	188793	1444	160233	-0.20397453655419
1063	188793	1445	174569	0.011556895078032
1063	188793	1446	181737	0.081111405081773
1063	188793	1474	158193	0.01170827347884
1063	188793	1476	173553	0.1763701482592
1063	188793	1477	181233	-0.22676265605294
1063	188793	1503	58872	-0.0042756399577989
1064	217465	1064	217465	7.0426593118989
1064	217465	1065	231801	-0.19122218734651
1064	217465	1067	184698	0.0095389763376564
1064	217465	1068	209274	0.08343630757759
1064	217465	1069	215418	0.24293715777466
1064	217465	1071	119164	-0.0053277454839832
1064	217465	1075	214396	0.045678346128306
1064	217465	1272	217525	-0.096423754402013
1064	217465	1283	184761	0.070503945593888
1064	217465	1284	209337	0.0029310527548331
1064	217465	1285	215481	0.010691434378594
1064	217465	1352	217549	-0.21866852110877
1064	217465	1371	217555	0.13728127745371
1064	217465	1389	119257	0.045678346128306
1064	217465	1393	214489	0.10827429422544
1064	217465	1444	160233	0.2324973419701
1064	217465	1447	203241	0.011556895078032
1064	217465	1449	213993	-0.025772944630848
1064	217465	1471	94705	0.08151805223154
1064	217465	1478	202225	0.1763701482592
1064	217465	1505	87544	-0.0042756399577989
1064	217465	1511	152568	0.019038497266847
1065	231801	1065	231801	7.3239639640104
1065	231801	1069	215418	0.033317370216982
1065	231801	1070	230778	0.28168313445788
1065	231801	1073	182652	-0.02200553580194
1065	231801	1074	207228	0.054868551345929
1065	231801	1076	230268	-0.10231705957311
1065	231801	1273	231861	-0.096423754402013
1065	231801	1285	215481	-0.11575707893211
1065	231801	1286	230841	-0.10179795723054
1065	231801	1353	231885	-0.21866852110877
1065	231801	1372	231891	0.13728127745371
1065	231801	1391	182745	-0.17674736783183
1065	231801	1392	207321	0.26091679452385
1065	231801	1394	230361	0.20978109088437
1065	231801	1443	117225	-0.082751475305195
1065	231801	1445	174569	0.2324973419701
1065	231801	1447	203241	-0.20397453655419
1065	231801	1472	109041	0.08151805223154
1065	231801	1475	170481	-0.12385774696998
1065	231801	1507	101880	-0.0042756399577989
1065	231801	1512	166904	0.019038497266847
1066	123258	1066	123258	8.33991466599
1066	123258	1067	184698	-0.16981629771233
1066	123258	1068	209274	0.22464584615627
1066	123258	1069	215418	-0.2547244465685
1066	123258	1070	230778	0.32596007955583
1066	123258	1071	119164	0.2670566006437
1066	123258	1274	123318	-0.096423754402013
1066	123258	1282	123321	-0.3736742481885
1066	123258	1287	119226	0.12023185395946
1066	123258	1354	123342	-0.21866852110877
1066	123258	1395	111066	-0.10294314274691
1066	123258	1396	117210	-0.0013135108846189
1066	123258	1420	123363	-0.32596007955583
1066	123258	1450	94698	-0.20397453655419
1066	123258	1451	109034	0.011556895078032
1066	123258	1452	116202	0.081111405081773
1066	123258	1480	61938	-0.12385774696998
1066	123258	1481	92658	0.01170827347884
1066	123258	1483	108018	0.1763701482592
1066	123258	1484	115698	-0.22676265605294
1066	123258	1503	58872	-0.034959644360826
1066	123258	1506	91128	0.099584798007364
1067	184698	1067	184698	7.6270400231601
1067	184698	1068	209274	-0.43926905547688
1067	184698	1069	215418	-0.0051640846243545
1067	184698	1070	230778	0.13728127745371
1067	184698	1071	119164	0.0095389763376564
1067	184698	1072	176508	0.20829654935808
1067	184698	1073	182652	0.22475759024513
1067	184698	1275	184758	-0.096423754402013
1067	184698	1283	184761	-0.3736742481885
1067	184698	1287	119226	0.28168313445788
1067	184698	1288	176570	0.0029310527548331
1067	184698	1289	182714	0.010691434378594
1067	184698	1355	184782	-0.21866852110877
1067	184698	1397	160218	-0.26091679452385
1067	184698	1399	181722	0.10827429422544
1067	184698	1421	184803	-0.32596007955583
1067	184698	1454	170474	0.011556895078032
1067	184698	1456	181226	-0.025772944630848
1067	184698	1480	61938	0.08151805223154
1067	184698	1485	154098	0.01170827347884
1067	184698	1487	169458	0.1763701482592
1067	184698	1502	55800	0.00097029166612414
1067	184698	1511	152568	0.099584798007364
1068	209274	1068	209274	7.6579225866943
1068	209274	1069	215418	0.072721800154199
1068	209274	1070	230778	-0.21866852110877
1068	209274	1072	176508	0.043562154251392
1068	209274	1074	207228	0.22475759024513
1068	209274	1276	209334	-0.096423754402013
1068	209274	1284	209337	-0.3736742481885
1068	209274	1288	176570	0.070503945593888
1068	209274	1290	207290	0.010691434378594
1068	209274	1356	209358	-0.21866852110877
1068	209274	1395	111066	0.045678346128306
1068	209274	1397	160218	0.17674736783183
1068	209274	1400	203226	0.0013135108846189
1068	209274	1401	206298	0.10827429422544
1068	209274	1422	209379	-0.32596007955583
1068	209274	1450	94698	0.082751475305195
1068	209274	1457	202218	-0.081111405081773
1068	209274	1458	205802	-0.025772944630848
1068	209274	1490	201714	0.22676265605294
1068	209274	1504	80376	0.00097029166612414
1068	209274	1509	144888	0.034959644360826
1069	215418	1069	215418	7.5294648857202
1069	215418	1070	230778	-0.096423754402013
1069	215418	1073	182652	0.043562154251392
1069	215418	1074	207228	0.20829654935808
1069	215418	1075	214396	0.070503945593888
1069	215418	1277	215478	-0.096423754402013
1069	215418	1285	215481	-0.3736742481885
1069	215418	1289	182714	0.070503945593888
1069	215418	1290	207290	0.0029310527548331
1069	215418	1291	214458	-0.10179795723054
1069	215418	1357	215502	-0.21866852110877
1069	215418	1396	117210	0.045678346128306
1069	215418	1400	203226	0.10294314274691
1069	215418	1402	213978	0.20978109088437
1069	215418	1423	215523	-0.32596007955583
1069	215418	1453	158186	0.2324973419701
1069	215418	1481	92658	0.08151805223154
1069	215418	1485	154098	-0.12385774696998
1069	215418	1489	200178	0.1763701482592
1069	215418	1510	151032	0.034959644360826
1070	230778	1070	230778	7.830615823839
1070	230778	1075	214396	0.11510450678773
1070	230778	1076	230268	-0.10463571626008
1070	230778	1278	230838	-0.096423754402013
1070	230778	1286	230841	-0.3736742481885
1070	230778	1291	214458	-0.11575707893211
1070	230778	1292	230330	-0.010129629863716
1070	230778	1358	230862	-0.21866852110877
1070	230778	1399	181722	-0.17674736783183
1070	230778	1401	206298	0.26091679452385
1070	230778	1424	230883	-0.32596007955583
1070	230778	1452	116202	-0.082751475305195
1070	230778	1455	173546	0.2324973419701
1070	230778	1457	202218	-0.20397453655419
1070	230778	1483	108018	0.08151805223154
1070	230778	1487	169458	-0.12385774696998
1070	230778	1489	200178	0.01170827347884
1070	230778	1507	101880	-0.00097029166612414
1070	230778	1513	198648	-0.099584798007364
1071	119164	1071	119164	8.4562984675533
1071	119164	1073	182652	-0.35745298972232
1071	119164	1075	214396	-0.0060270040030403
1071	119164	1076	230268	0.36162024018242
1071	119164	1287	119226	0.10611859300808
1071	119164	1293	111036	0.0029310527548331
1071	119164	1294	117180	0.010691434378594
1071	119164	1381	119254	-0.13728127745371
1071	119164	1389	119257	-0.0060270040030403
1071	119164	1403	94684	-0.26091679452385
1071	119164	1405	116188	0.10827429422544
1071	119164	1427	119269	-0.32596007955583
1071	119164	1459	61932	-0.2324973419701
1071	119164	1461	104940	0.011556895078032
1071	119164	1463	115692	-0.025772944630848
1071	119164	1492	88564	0.01170827347884
1071	119164	1494	103924	0.1763701482592
1071	119164	1502	55800	0.0050753112614337
1071	119164	1505	87544	0.11462487710393
1071	119164	1508	103416	-0.22973291476037
1072	176508	1072	176508	7.2072120544475
1072	176508	1073	182652	0.072721800154199
1072	176508	1074	207228	-0.0051640846243545
1072	176508	1076	230268	-0.023440358619807
1072	176508	1288	176570	0.10611859300808
1072	176508	1293	111036	0.28168313445788
1072	176508	1295	160188	-0.11575707893211
1072	176508	1296	174524	0.010691434378594
1072	176508	1382	176598	-0.13728127745371
1072	176508	1390	176601	-0.0060270040030403
1072	176508	1407	170460	0.0013135108846189
1072	176508	1408	173532	0.10827429422544
1072	176508	1428	176613	-0.32596007955583
1072	176508	1459	61932	0.082751475305195
1072	176508	1466	169452	-0.081111405081773
1072	176508	1467	173036	-0.025772944630848
1072	176508	1496	145908	0.01170827347884
1072	176508	1500	168948	0.22676265605294
1072	176508	1509	144888	0.11462487710393
1073	182652	1073	182652	7.9105439540292
1073	182652	1074	207228	-0.43926905547688
1073	182652	1075	214396	0.10611859300808
1073	182652	1076	230268	-0.010336226591697
1073	182652	1289	182714	0.10611859300808
1073	182652	1294	117180	0.28168313445788
1073	182652	1296	174524	0.0029310527548331
1073	182652	1297	181692	-0.10179795723054
1073	182652	1383	182742	-0.13728127745371
1073	182652	1391	182745	-0.0060270040030403
1073	182652	1406	158172	-0.26091679452385
1073	182652	1407	170460	0.10294314274691
1073	182652	1409	181212	0.20978109088437
1073	182652	1429	182757	-0.32596007955583
1073	182652	1464	154092	0.20397453655419
1073	182652	1491	59892	0.08151805223154
1073	182652	1499	167412	0.1763701482592
1073	182652	1502	55800	-0.032626057273424
1073	182652	1510	151032	0.11462487710393
1073	182652	1512	166904	-0.22973291476037
1074	207228	1074	207228	7.8125752225366
1074	207228	1075	214396	-0.097668160915864
1074	207228	1076	230268	-0.2148699540149
1074	207228	1290	207290	0.10611859300808
1074	207228	1296	174524	0.070503945593888
1074	207228	1298	203196	0.12023185395946
1074	207228	1299	206268	-0.10179795723054
1074	207228	1384	207318	-0.13728127745371
1074	207228	1392	207321	-0.0060270040030403
1074	207228	1404	109020	0.045678346128306
1074	207228	1406	158172	0.17674736783183
1074	207228	1411	205788	0.20978109088437
1074	207228	1430	207333	-0.32596007955583
1074	207228	1460	92652	0.082751475305195
1074	207228	1468	200172	-0.081111405081773
1074	207228	1496	145908	-0.12385774696998
1074	207228	1501	199668	0.22676265605294
1074	207228	1504	80376	-0.032626057273424
1075	214396	1075	214396	7.4212875072612
1075	214396	1076	230268	0.091620856238547
1075	214396	1291	214458	0.10611859300808
1075	214396	1297	181692	0.070503945593888
1075	214396	1299	206268	0.0029310527548331
1075	214396	1300	213948	-0.010129629863716
1075	214396	1385	214486	-0.13728127745371
1075	214396	1393	214489	-0.0060270040030403
1075	214396	1405	116188	0.045678346128306
1075	214396	1410	202204	0.10294314274691
1075	214396	1431	214501	-0.32596007955583
1075	214396	1465	157164	0.2324973419701
1075	214396	1468	200172	-0.011556895078032
1075	214396	1493	91636	0.08151805223154
1075	214396	1497	153076	-0.12385774696998
1075	214396	1505	87544	-0.032626057273424
1075	214396	1510	151032	0.0050753112614337
1075	214396	1513	198648	-0.22973291476037
1076	230268	1076	230268	7.6166183334201
1076	230268	1292	230330	0.10611859300808
1076	230268	1300	213948	-0.11575707893211
1076	230268	1386	230358	-0.13728127745371
1076	230268	1394	230361	-0.0060270040030403
1076	230268	1409	181212	-0.17674736783183
1076	230268	1411	205788	0.26091679452385
1076	230268	1432	230373	-0.32596007955583
1076	230268	1463	115692	-0.082751475305195
1076	230268	1467	173036	0.2324973419701
1076	230268	1469	201708	-0.20397453655419
1076	230268	1495	107508	0.08151805223154
1076	230268	1500	168948	-0.12385774696998
1076	230268	1501	199668	0.01170827347884
1076	230268	1508	103416	-0.032626057273424
1076	230268	1512	166904	0.0050753112614337
1076	230268	1513	198648	0.11462487710393
1077	32643	1077	32643	7.6803442104197
1077	32643	1081	162183	0.030290063672225
1077	32643	1089	96651	0.11498965414601
1077	32643	1093	161163	-0.077186229395082
1077	32643	1123	63891	0.18937016041996
1077	32643	1124	95635	-0.22014256572371
1077	32643	1128	159123	0.077796406711684
1077	32643	1129	160659	0.092255189619649
1077	32643	1189	62883	-0.2470518247657
1077	32643	1190	93603	0.16616392713667
1077	32643	1191	95139	0.1970461780163
1077	32643	1195	155043	0.040693505049188
1077	32643	1196	158627	-0.1834031487915
1077	32643	1258	32178	-0.28994122347547
1077	32643	1301	60867	0.10882567058951
1077	32643	1302	62403	0.12905137010927
1077	32643	1303	89539	0.062809906863828
1077	32643	1304	93123	-0.28308042475581
1077	32643	1307	146883	-0.23775997499135
1077	32643	1308	154563	0.13136508197123
1077	32643	1309	157635	0.18966443517914
1077	32643	1338	32202	-0.12785206202365
1077	32643	1359	32209	0.1657483653351
1077	32643	1365	31698	0.30562488458612
1077	32643	1412	31713	-0.19396251325861
1077	32643	1417	30690	-0.18966443517914
1078	113031	1078	113031	7.2746354291035
1078	113031	1079	120199	-0.097668160915864
1078	113031	1080	123783	0.16371772626849
1078	113031	1082	177543	-0.3736742481885
1078	113031	1085	208263	0.0060270040030403
1078	113031	1086	209799	0.27953288170954
1078	113031	1089	96651	0.21976950121431
1078	113031	1090	112011	-0.11575707893211
1078	113031	1100	63885	0.06702788956399
1078	113031	1102	109965	-0.17674736783183
1078	113031	1103	111501	0.29376643997453
1078	113031	1115	105870	-0.082751475305195
1078	113031	1116	109454	0.19032644220127
1078	113031	1123	63891	-0.11361629964986
1078	113031	1125	109971	0.26091679452385
1078	113031	1126	111507	-0.14847979484869
1078	113031	1138	105877	0.2324973419701
1078	113031	1139	109461	-0.22671108460767
1078	113031	1150	105366	-0.10614402324326
1078	113031	1192	105891	-0.20397453655419
1078	113031	1193	109475	0.025880299347605
1078	113031	1204	105381	0.023061377933488
1078	113031	1213	81318	0.032626057273424
1078	113031	1305	105411	0.17504372034856
1078	113031	1314	81349	-0.0050753112614337
1078	113031	1321	48582	-0.00097029166612414
1078	113031	1324	80838	-0.027998526394141
1078	113031	1329	238023	-0.18966443517914
1078	113031	1433	111078	0.18966443517914
1079	120199	1079	120199	6.9726488235071
1079	120199	1080	123783	-0.047417755273205
1079	120199	1083	183687	-0.35745298972232
1079	120199	1084	185223	-0.20068084997828
1079	120199	1088	231303	-0.36162024018242
1079	120199	1090	112011	0.26210229076249
1079	120199	1091	118155	-0.0033667351995524
1079	120199	1092	119691	-0.055235540124674
1079	120199	1101	95629	0.11361629964986
1079	120199	1112	62862	0.021721022220612
1079	120199	1115	105870	0.0010518667314909
1079	120199	1117	116622	0.19032644220127
1079	120199	1124	95635	-0.10107046579909
1079	120199	1135	62869	-0.030825660441193
1079	120199	1138	105877	-0.12277944456085
1079	120199	1140	116629	-0.22671108460767
1079	120199	1148	89494	-0.03234201564487
1079	120199	1189	62883	-0.012913178258743
1079	120199	1192	105891	0.24247424790531
1079	120199	1194	116643	0.025880299347605
1079	120199	1202	89509	0.10510792075582
1079	120199	1211	56742	0.020094400973588
1079	120199	1216	104358	-0.0080857638843678
1079	120199	1220	246183	-0.1834031487915
1079	120199	1303	89539	-0.12684735203778
1079	120199	1312	56773	-0.038687398646738
1079	120199	1317	104389	-0.10629033010625
1079	120199	1325	88006	-0.027998526394141
1079	120199	1381	119254	0.30562488458612
1079	120199	1427	119269	-0.19396251325861
1080	123783	1080	123783	6.9365326796526
1080	123783	1084	185223	-0.16981629771233
1080	123783	1086	209799	0.22464584615627
1080	123783	1087	215943	-0.2547244465685
1080	123783	1088	231303	0.32596007955583
1080	123783	1092	119691	0.17312361914233
1080	123783	1103	111501	0.10512440315589
1080	123783	1104	117645	0.0030000253009453
1080	123783	1114	95118	0.027691403098345
1080	123783	1116	109454	0.0010518667314909
1080	123783	1117	116622	-0.082751475305195
1080	123783	1126	111507	0.029789507430461
1080	123783	1127	117651	-0.20219873940344
1080	123783	1137	95125	0.012913178258743
1080	123783	1139	109461	-0.12277944456085
1080	123783	1140	116629	0.2324973419701
1080	123783	1147	62358	0.0024687252864359
1080	123783	1149	93078	-0.03234201564487
1080	123783	1151	108438	0.08151805223154
1080	123783	1191	95139	-0.13491731946204
1080	123783	1193	109475	0.24247424790531
1080	123783	1194	116643	-0.20397453655419
1080	123783	1201	62373	-0.041148672309872
1080	123783	1203	93093	0.10510792075582
1080	123783	1205	108453	-0.12385774696998
1080	123783	1212	60326	0.020094400973588
1080	123783	1215	92070	-0.032626057273424
1080	123783	1220	246183	0.040693505049188
1080	123783	1274	123318	0.28994122347547
1080	123783	1302	62403	0.10510792075582
1080	123783	1304	93123	-0.12684735203778
1080	123783	1306	108483	0.01170827347884
1080	123783	1313	60357	-0.038687398646738
1080	123783	1316	92101	0.0050753112614337
1080	123783	1323	59334	0.00097029166612414
1080	123783	1329	238023	-0.23775997499135
1080	123783	1354	123342	0.12785206202365
1080	123783	1376	123349	-0.1657483653351
1080	123783	1420	123363	-0.070453895162115
1081	162183	1081	162183	7.5505099187592
1081	162183	1082	177543	-0.096423754402013
1081	162183	1083	183687	-0.21866852110877
1081	162183	1084	185223	0.2148699540149
1081	162183	1085	208263	0.13728127745371
1081	162183	1086	209799	0.010336226591697
1081	162183	1087	215943	0.023440358619807
1081	162183	1089	96651	0.033317370216982
1081	162183	1093	161163	-0.11575707893211
1081	162183	1100	63885	-0.02200553580194
1081	162183	1105	159117	-0.17674736783183
1081	162183	1106	160653	0.29376643997453
1081	162183	1118	155022	-0.082751475305195
1081	162183	1119	158606	0.19032644220127
1081	162183	1123	63891	0.054868551345929
1081	162183	1128	159123	0.26091679452385
1081	162183	1129	160659	-0.14847979484869
1081	162183	1141	155029	0.2324973419701
1081	162183	1142	158613	-0.22671108460767
1081	162183	1152	146838	0.08151805223154
1081	162183	1153	154518	-0.10614402324326
1081	162183	1195	155043	-0.20397453655419
1081	162183	1196	158627	0.025880299347605
1081	162183	1206	146853	-0.12385774696998
1081	162183	1207	154533	0.023061377933488
1081	162183	1217	146342	0.0080857638843678
1081	162183	1307	146883	0.01170827347884
1081	162183	1308	154563	0.17504372034856
1081	162183	1318	146373	0.10629033010625
1081	162183	1435	160230	0.18966443517914
1082	177543	1082	177543	7.2815207463348
1082	177543	1083	183687	0.072721800154199
1082	177543	1084	185223	-0.11339391336647
1082	177543	1085	208263	-0.0051640846243545
1082	177543	1086	209799	-0.031080190229874
1082	177543	1088	231303	0.023440358619807
1082	177543	1090	112011	0.033317370216982
1082	177543	1093	161163	0.21976950121431
1082	177543	1094	175499	-0.0033667351995524
1082	177543	1095	177035	-0.055235540124674
1082	177543	1107	171405	-0.0030000253009453
1082	177543	1112	62862	-0.0081976555581858
1082	177543	1121	173966	0.19032644220127
1082	177543	1130	171411	0.20219873940344
1082	177543	1135	62869	0.021721022220612
1082	177543	1144	173973	-0.22671108460767
1082	177543	1152	146838	-0.03234201564487
1082	177543	1155	169878	-0.10614402324326
1082	177543	1189	62883	-0.027691403098345
1082	177543	1198	173987	0.025880299347605
1082	177543	1206	146853	0.10510792075582
1082	177543	1209	169893	0.023061377933488
1082	177543	1307	146883	-0.12684735203778
1082	177543	1310	169923	0.17504372034856
1082	177543	1321	48582	0.0047315523524787
1082	177543	1327	145350	-0.027998526394141
1082	177543	1329	238023	0.28308042475581
1082	177543	1382	176598	0.30562488458612
1082	177543	1428	176613	-0.19396251325861
1083	183687	1083	183687	7.3535306650081
1083	183687	1084	185223	0.095408045780954
1083	183687	1085	208263	-0.43926905547688
1083	183687	1087	215943	-0.031080190229874
1083	183687	1088	231303	0.010336226591697
1083	183687	1091	118155	0.033317370216982
1083	183687	1094	175499	0.26210229076249
1083	183687	1096	183179	-0.055235540124674
1083	183687	1105	159117	0.11361629964986
1083	183687	1107	171405	-0.10512440315589
1083	183687	1109	182157	-0.29376643997453
1083	183687	1118	155022	-0.027691403098345
1083	183687	1128	159123	-0.10107046579909
1083	183687	1130	171411	-0.029789507430461
1083	183687	1132	182163	0.14847979484869
1083	183687	1141	155029	-0.012913178258743
1083	183687	1146	60822	0.0037700448021603
1083	183687	1195	155043	0.13491731946204
1083	183687	1200	60837	0.0024687252864359
1083	183687	1211	56742	-0.0050325714335815
1083	183687	1219	167846	-0.0080857638843678
1083	183687	1220	246183	0.1970461780163
1083	183687	1301	60867	-0.03234201564487
1083	183687	1312	56773	0.020094400973588
1083	183687	1320	167877	-0.10629033010625
1083	183687	1328	151494	-0.027998526394141
1083	183687	1383	182742	0.30562488458612
1083	183687	1429	182757	-0.19396251325861
1083	183687	1437	181734	-0.18966443517914
1084	185223	1084	185223	7.3873140828966
1084	185223	1086	209799	-0.43926905547688
1084	185223	1087	215943	-0.0051640846243545
1084	185223	1088	231303	0.13728127745371
1084	185223	1092	119691	0.033317370216982
1084	185223	1095	177035	0.26210229076249
1084	185223	1096	183179	-0.0033667351995524
1084	185223	1106	160653	0.11361629964986
1084	185223	1109	182157	0.17674736783183
1084	185223	1120	170894	0.0010518667314909
1084	185223	1129	160659	-0.10107046579909
1084	185223	1132	182163	-0.26091679452385
1084	185223	1143	170901	-0.12277944456085
1084	185223	1147	62358	0.0037700448021603
1084	185223	1153	154518	-0.03234201564487
1084	185223	1155	169878	0.08151805223154
1084	185223	1197	170915	0.24247424790531
1084	185223	1201	62373	0.0024687252864359
1084	185223	1207	154533	0.10510792075582
1084	185223	1209	169893	-0.12385774696998
1084	185223	1218	153510	-0.032626057273424
1084	185223	1220	246183	0.16616392713667
1084	185223	1275	184758	0.28994122347547
1084	185223	1302	62403	-0.03234201564487
1084	185223	1308	154563	-0.12684735203778
1084	185223	1310	169923	0.01170827347884
1084	185223	1319	153541	0.0050753112614337
1084	185223	1322	56262	0.0047315523524787
1084	185223	1355	184782	0.12785206202365
1084	185223	1377	184789	-0.1657483653351
1084	185223	1421	184803	-0.070453895162115
1085	208263	1085	208263	7.7920265873255
1085	208263	1086	209799	0.095408045780954
1085	208263	1087	215943	-0.11339391336647
1085	208263	1088	231303	0.2148699540149
1085	208263	1094	175499	0.11510450678773
1085	208263	1097	204171	0.17312361914233
1085	208263	1098	207755	-0.055235540124674
1085	208263	1102	109965	0.02200553580194
1085	208263	1105	159117	-0.06702788956399
1085	208263	1111	206733	-0.29376643997453
1085	208263	1113	93582	-0.0081976555581858
1085	208263	1125	109971	-0.054868551345929
1085	208263	1128	159123	0.11361629964986
1085	208263	1134	206739	0.14847979484869
1085	208263	1136	93589	0.021721022220612
1085	208263	1152	146838	0.0024687252864359
1085	208263	1156	200598	-0.10614402324326
1085	208263	1190	93603	-0.027691403098345
1085	208263	1206	146853	-0.041148672309872
1085	208263	1210	200613	0.023061377933488
1085	208263	1213	81318	-0.0050325714335815
1085	208263	1307	146883	0.10510792075582
1085	208263	1311	200643	0.17504372034856
1085	208263	1314	81349	0.020094400973588
1085	208263	1329	238023	-0.12905137010927
1085	208263	1384	207318	0.30562488458612
1085	208263	1430	207333	-0.19396251325861
1085	208263	1439	206310	-0.18966443517914
1086	209799	1086	209799	7.6641481460852
1086	209799	1087	215943	0.072721800154199
1086	209799	1088	231303	-0.21866852110877
1086	209799	1095	177035	0.11510450678773
1086	209799	1098	207755	-0.0033667351995524
1086	209799	1103	111501	0.02200553580194
1086	209799	1106	160653	-0.06702788956399
1086	209799	1110	203661	-0.0030000253009453
1086	209799	1111	206733	0.17674736783183
1086	209799	1114	95118	-0.0081976555581858
1086	209799	1122	202638	0.082751475305195
1086	209799	1126	111507	-0.054868551345929
1086	209799	1129	160659	0.11361629964986
1086	209799	1133	203667	0.20219873940344
1086	209799	1134	206739	-0.26091679452385
1086	209799	1137	95125	0.021721022220612
1086	209799	1145	202645	-0.2324973419701
1086	209799	1191	95139	-0.027691403098345
1086	209799	1199	202659	0.20397453655419
1086	209799	1217	146342	-0.020094400973588
1086	209799	1276	209334	0.28994122347547
1086	209799	1318	146373	0.038687398646738
1086	209799	1324	80838	0.0047315523524787
1086	209799	1327	145350	-0.00097029166612414
1086	209799	1329	238023	-0.10882567058951
1086	209799	1356	209358	0.12785206202365
1086	209799	1378	209365	-0.1657483653351
1086	209799	1422	209379	-0.070453895162115
1087	215943	1087	215943	7.1935497679437
1087	215943	1088	231303	-0.096423754402013
1087	215943	1096	183179	0.11510450678773
1087	215943	1098	207755	0.26210229076249
1087	215943	1099	214923	-0.11575707893211
1087	215943	1104	117645	0.02200553580194
1087	215943	1110	203661	-0.10512440315589
1087	215943	1119	158606	-0.021721022220612
1087	215943	1127	117651	-0.054868551345929
1087	215943	1133	203667	-0.029789507430461
1087	215943	1142	158613	0.030825660441193
1087	215943	1149	93078	0.0037700448021603
1087	215943	1153	154518	0.0024687252864359
1087	215943	1156	200598	0.08151805223154
1087	215943	1196	158627	0.012913178258743
1087	215943	1203	93093	0.0024687252864359
1087	215943	1207	154533	-0.041148672309872
1087	215943	1210	200613	-0.12385774696998
1087	215943	1214	88998	-0.0050325714335815
1087	215943	1220	246183	-0.2470518247657
1087	215943	1277	215478	0.28994122347547
1087	215943	1304	93123	-0.03234201564487
1087	215943	1308	154563	0.10510792075582
1087	215943	1311	200643	0.01170827347884
1087	215943	1315	89029	0.020094400973588
1087	215943	1328	151494	-0.00097029166612414
1087	215943	1357	215502	0.12785206202365
1087	215943	1379	215509	-0.1657483653351
1087	215943	1423	215523	-0.070453895162115
1087	215943	1440	213990	-0.18966443517914
1088	231303	1088	231303	6.9029638087733
1088	231303	1099	214923	0.21976950121431
1088	231303	1109	182157	0.06702788956399
1088	231303	1111	206733	-0.11361629964986
1088	231303	1117	116622	0.0081976555581858
1088	231303	1121	173966	-0.021721022220612
1088	231303	1122	202638	0.027691403098345
1088	231303	1132	182163	-0.11361629964986
1088	231303	1134	206739	0.10107046579909
1088	231303	1140	116629	-0.021721022220612
1088	231303	1144	173973	0.030825660441193
1088	231303	1145	202645	0.012913178258743
1088	231303	1151	108438	0.0037700448021603
1088	231303	1155	169878	0.0024687252864359
1088	231303	1156	200598	-0.03234201564487
1088	231303	1194	116643	0.027691403098345
1088	231303	1198	173987	0.012913178258743
1088	231303	1199	202659	-0.13491731946204
1088	231303	1205	108453	0.0024687252864359
1088	231303	1209	169893	-0.041148672309872
1088	231303	1210	200613	0.10510792075582
1088	231303	1216	104358	-0.0050325714335815
1088	231303	1219	167846	0.020094400973588
1088	231303	1220	246183	0.095572515008206
1088	231303	1278	230838	0.28994122347547
1088	231303	1306	108483	-0.03234201564487
1088	231303	1310	169923	0.10510792075582
1088	231303	1311	200643	-0.12684735203778
1088	231303	1317	104389	0.020094400973588
1088	231303	1320	167877	-0.038687398646738
1088	231303	1326	102342	-0.0047315523524787
1088	231303	1329	238023	-0.11162337150766
1088	231303	1358	230862	0.12785206202365
1088	231303	1380	230869	-0.1657483653351
1088	231303	1386	230358	-0.30562488458612
1088	231303	1424	230883	-0.070453895162115
1088	231303	1432	230373	0.19396251325861
1089	96651	1089	96651	7.3512220068156
1089	96651	1090	112011	-0.096423754402013
1089	96651	1091	118155	-0.21866852110877
1089	96651	1092	119691	0.2148699540149
1089	96651	1093	161163	-0.3736742481885
1089	96651	1097	204171	-0.32596007955583
1089	96651	1098	207755	0.36162024018242
1089	96651	1100	63885	0.043562154251392
1089	96651	1101	95629	0.070503945593888
1089	96651	1113	93582	0.045678346128306
1089	96651	1114	95118	0.10231705957311
1089	96651	1123	63891	0.20829654935808
1089	96651	1124	95635	0.0029310527548331
1089	96651	1159	89497	0.2324973419701
1089	96651	1160	93081	-0.22671108460767
1089	96651	1170	81306	0.08151805223154
1089	96651	1171	88986	-0.10614402324326
1089	96651	1190	93603	0.10294314274691
1089	96651	1191	95139	0.00029073070147568
1089	96651	1223	81321	-0.12385774696998
1089	96651	1224	89001	0.023061377933488
1089	96651	1233	80810	0.0080857638843678
1089	96651	1303	89539	-0.011556895078032
1089	96651	1304	93123	-0.088342157777153
1089	96651	1333	80841	0.10629033010625
1089	96651	1338	32202	-0.00097029166612414
1089	96651	1344	221643	-0.18966443517914
1089	96651	1450	94698	0.18966443517914
1090	112011	1090	112011	6.9376882336266
1090	112011	1091	118155	0.072721800154199
1090	112011	1092	119691	-0.11339391336647
1090	112011	1094	175499	-0.35745298972232
1090	112011	1095	177035	-0.20068084997828
1090	112011	1097	204171	0.2547244465685
1090	112011	1101	95629	0.11510450678773
1090	112011	1102	109965	0.22475759024513
1090	112011	1103	111501	-0.10463571626008
1090	112011	1112	62862	0.02200553580194
1090	112011	1115	105870	0.10522941533433
1090	112011	1124	95635	0.26210229076249
1090	112011	1125	109971	-0.1020469223526
1090	112011	1126	111507	0.11676318867404
1090	112011	1162	108441	-0.22671108460767
1090	112011	1170	81306	-0.03234201564487
1090	112011	1173	104346	-0.10614402324326
1090	112011	1189	62883	-0.10512440315589
1090	112011	1192	105891	0.23933925418045
1090	112011	1223	81321	0.10510792075582
1090	112011	1226	104361	0.023061377933488
1090	112011	1230	48554	0.020094400973588
1090	112011	1238	237995	-0.1834031487915
1090	112011	1306	108483	-0.088342157777153
1090	112011	1330	48585	-0.038687398646738
1090	112011	1341	79818	-0.027998526394141
1090	112011	1345	233931	0.13136508197123
1090	112011	1395	111066	0.30562488458612
1090	112011	1442	111081	-0.19396251325861
1091	118155	1091	118155	6.5558040553167
1091	118155	1092	119691	0.095408045780954
1091	118155	1096	183179	-0.20068084997828
1091	118155	1097	204171	-0.22464584615627
1091	118155	1099	214923	-0.27953288170954
1091	118155	1102	109965	0.20829654935808
1091	118155	1104	117645	-0.10463571626008
1091	118155	1113	93582	0.054868551345929
1091	118155	1115	105870	-0.09363519486107
1091	118155	1117	116622	-0.10231705957311
1091	118155	1125	109971	0.15551434808911
1091	118155	1127	117651	0.11676318867404
1091	118155	1157	60825	-0.030825660441193
1091	118155	1159	89497	-0.012913178258743
1091	118155	1168	56730	-0.0024687252864359
1091	118155	1177	246171	-0.092255189619649
1091	118155	1190	93603	0.029789507430461
1091	118155	1192	105891	-0.20759357163523
1091	118155	1194	116643	-0.00029073070147568
1091	118155	1221	56745	0.041148672309872
1091	118155	1235	102314	-0.0080857638843678
1091	118155	1301	60867	-0.12277944456085
1091	118155	1303	89539	0.24247424790531
1091	118155	1335	102345	-0.10629033010625
1091	118155	1342	85962	-0.027998526394141
1091	118155	1396	117210	0.30562488458612
1091	118155	1443	117225	-0.19396251325861
1091	118155	1452	116202	-0.18966443517914
1092	119691	1092	119691	6.8173670732573
1092	119691	1096	183179	-0.35745298972232
1092	119691	1099	214923	-0.0060270040030403
1092	119691	1103	111501	0.20829654935808
1092	119691	1104	117645	0.22475759024513
1092	119691	1114	95118	0.054868551345929
1092	119691	1117	116622	-0.045678346128306
1092	119691	1126	111507	0.15551434808911
1092	119691	1127	117651	-0.1020469223526
1092	119691	1158	62361	-0.030825660441193
1092	119691	1161	105369	-0.12277944456085
1092	119691	1171	88986	-0.03234201564487
1092	119691	1173	104346	0.08151805223154
1092	119691	1177	246171	-0.077796406711684
1092	119691	1191	95139	0.029789507430461
1092	119691	1194	116643	-0.10294314274691
1092	119691	1224	89001	0.10510792075582
1092	119691	1226	104361	-0.12385774696998
1092	119691	1231	56234	0.020094400973588
1092	119691	1234	87978	-0.032626057273424
1092	119691	1287	119226	0.28994122347547
1092	119691	1302	62403	-0.12277944456085
1092	119691	1305	105411	0.19517653453975
1092	119691	1331	56265	-0.038687398646738
1092	119691	1334	88009	0.0050753112614337
1092	119691	1340	55242	0.00097029166612414
1092	119691	1345	233931	-0.23775997499135
1092	119691	1389	119257	-0.1657483653351
1093	161163	1093	161163	7.3943903521236
1093	161163	1094	175499	-0.19122218734651
1093	161163	1095	177035	0.091620856238547
1093	161163	1097	204171	0.27929057855918
1093	161163	1099	214923	0.023440358619807
1093	161163	1101	95629	0.0095389763376564
1093	161163	1105	159117	0.22475759024513
1093	161163	1106	160653	-0.10463571626008
1093	161163	1112	62862	-0.0053277454839832
1093	161163	1118	155022	0.10522941533433
1093	161163	1124	95635	0.08343630757759
1093	161163	1128	159123	-0.1020469223526
1093	161163	1129	160659	0.11676318867404
1093	161163	1163	146841	0.12277944456085
1093	161163	1165	157593	-0.22671108460767
1093	161163	1175	153498	-0.10614402324326
1093	161163	1189	62883	0.09363519486107
1093	161163	1195	155043	0.23933925418045
1093	161163	1228	153513	0.023061377933488
1093	161163	1236	145322	0.0080857638843678
1093	161163	1307	146883	-0.19517653453975
1093	161163	1309	157635	-0.088342157777153
1093	161163	1336	145353	0.10629033010625
1093	161163	1338	32202	0.0047315523524787
1093	161163	1344	221643	0.28308042475581
1093	161163	1397	160218	0.30562488458612
1093	161163	1444	160233	-0.19396251325861
1094	175499	1094	175499	7.2750137229287
1094	175499	1095	177035	0.095408045780954
1094	175499	1096	183179	-0.11339391336647
1094	175499	1097	204171	-0.34947905750165
1094	175499	1098	207755	-0.031080190229874
1094	175499	1102	109965	0.0095389763376564
1094	175499	1105	159117	0.11510450678773
1094	175499	1107	171405	0.2670566006437
1094	175499	1108	174989	-0.10463571626008
1094	175499	1121	173966	-0.10231705957311
1094	175499	1125	109971	0.08343630757759
1094	175499	1128	159123	0.26210229076249
1094	175499	1130	171411	-0.029404353461873
1094	175499	1131	174995	0.11676318867404
1094	175499	1157	60825	0.021721022220612
1094	175499	1163	146841	-0.012913178258743
1094	175499	1176	167834	-0.10614402324326
1094	175499	1198	173987	-0.00029073070147568
1094	175499	1229	167849	0.023061377933488
1094	175499	1230	48554	-0.0050325714335815
1094	175499	1238	237995	0.1970461780163
1094	175499	1301	60867	0.0010518667314909
1094	175499	1307	146883	0.24247424790531
1094	175499	1330	48585	0.020094400973588
1094	175499	1343	143306	-0.027998526394141
1094	175499	1398	174554	0.30562488458612
1094	175499	1445	174569	-0.19396251325861
1094	175499	1455	173546	-0.18966443517914
1095	177035	1095	177035	6.8628375870544
1095	177035	1096	183179	0.072721800154199
1095	177035	1098	207755	-0.0051640846243545
1095	177035	1103	111501	0.0095389763376564
1095	177035	1106	160653	0.11510450678773
1095	177035	1108	174989	0.22475759024513
1095	177035	1120	170894	0.10522941533433
1095	177035	1121	173966	-0.045678346128306
1095	177035	1126	111507	0.08343630757759
1095	177035	1129	160659	0.26210229076249
1095	177035	1131	174995	-0.1020469223526
1095	177035	1158	62361	0.021721022220612
1095	177035	1166	169881	-0.2324973419701
1095	177035	1174	146330	-0.03234201564487
1095	177035	1197	170915	0.23933925418045
1095	177035	1198	173987	-0.10294314274691
1095	177035	1227	146345	0.10510792075582
1095	177035	1236	145322	-0.032626057273424
1095	177035	1238	237995	0.16616392713667
1095	177035	1288	176570	0.28994122347547
1095	177035	1302	62403	0.0010518667314909
1095	177035	1310	169923	0.011556895078032
1095	177035	1336	145353	0.0050753112614337
1095	177035	1339	48074	0.0047315523524787
1095	177035	1345	233931	0.062809906863828
1095	177035	1390	176601	-0.1657483653351
1096	183179	1096	183179	7.596432734785
1096	183179	1098	207755	-0.43926905547688
1096	183179	1099	214923	0.10611859300808
1096	183179	1104	117645	0.0095389763376564
1096	183179	1108	174989	0.20829654935808
1096	183179	1109	182157	0.070503945593888
1096	183179	1119	158606	0.054868551345929
1096	183179	1120	170894	-0.09363519486107
1096	183179	1127	117651	0.08343630757759
1096	183179	1131	174995	0.15551434808911
1096	183179	1132	182163	0.0029310527548331
1096	183179	1164	154521	-0.012913178258743
1096	183179	1169	60314	0.0037700448021603
1096	183179	1176	167834	0.08151805223154
1096	183179	1177	246171	0.22014256572371
1096	183179	1196	158627	0.029789507430461
1096	183179	1197	170915	-0.20759357163523
1096	183179	1222	60329	0.0024687252864359
1096	183179	1229	167849	-0.12385774696998
1096	183179	1231	56234	-0.0050325714335815
1096	183179	1237	151466	-0.032626057273424
1096	183179	1289	182714	0.28994122347547
1096	183179	1308	154563	0.24247424790531
1096	183179	1331	56265	0.020094400973588
1096	183179	1337	151497	0.0050753112614337
1096	183179	1391	182745	-0.1657483653351
1096	183179	1456	181226	-0.18966443517914
1097	204171	1097	204171	7.5512142019805
1097	204171	1098	207755	-0.047417755273205
1097	204171	1099	214923	0.16371772626849
1097	204171	1107	171405	0.043562154251392
1097	204171	1110	203661	-0.10463571626008
1097	204171	1115	105870	0.0053277454839832
1097	204171	1118	155022	-0.02200553580194
1097	204171	1122	202638	-0.10231705957311
1097	204171	1130	171411	0.20829654935808
1097	204171	1133	203667	0.11676318867404
1097	204171	1159	89497	0.021721022220612
1097	204171	1163	146841	-0.030825660441193
1097	204171	1167	200601	0.22671108460767
1097	204171	1170	81306	-0.0037700448021603
1097	204171	1192	105891	-0.09363519486107
1097	204171	1195	155043	0.10512440315589
1097	204171	1199	202659	-0.00029073070147568
1097	204171	1223	81321	-0.0024687252864359
1097	204171	1303	89539	0.0010518667314909
1097	204171	1307	146883	-0.12277944456085
1097	204171	1311	200643	0.088342157777153
1097	204171	1345	233931	-0.12905137010927
1097	204171	1400	203226	0.30562488458612
1097	204171	1447	203241	-0.19396251325861
1097	204171	1457	202218	-0.18966443517914
1098	207755	1098	207755	7.6316757342003
1098	207755	1099	214923	-0.097668160915864
1098	207755	1108	174989	0.043562154251392
1098	207755	1110	203661	0.2670566006437
1098	207755	1111	206733	0.070503945593888
1098	207755	1116	109454	0.0053277454839832
1098	207755	1119	158606	-0.02200553580194
1098	207755	1131	174995	0.20829654935808
1098	207755	1133	203667	-0.029404353461873
1098	207755	1134	206739	0.0029310527548331
1098	207755	1160	93081	0.021721022220612
1098	207755	1167	200601	-0.2324973419701
1098	207755	1174	146330	0.0024687252864359
1098	207755	1193	109475	-0.09363519486107
1098	207755	1196	158627	0.10512440315589
1098	207755	1227	146345	-0.041148672309872
1098	207755	1233	80810	-0.0050325714335815
1098	207755	1238	237995	-0.2470518247657
1098	207755	1290	207290	0.28994122347547
1098	207755	1304	93123	0.0010518667314909
1098	207755	1311	200643	0.011556895078032
1098	207755	1333	80841	0.020094400973588
1098	207755	1343	143306	-0.00097029166612414
1098	207755	1344	221643	0.0027752982819197
1098	207755	1392	207321	-0.1657483653351
1098	207755	1458	205802	-0.18966443517914
1099	214923	1099	214923	7.3429954269511
1099	214923	1109	182157	0.043562154251392
1099	214923	1111	206733	0.20829654935808
1099	214923	1117	116622	0.0053277454839832
1099	214923	1122	202638	-0.09363519486107
1099	214923	1132	182163	0.20829654935808
1099	214923	1134	206739	0.15551434808911
1099	214923	1165	157593	0.030825660441193
1099	214923	1167	200601	0.12277944456085
1099	214923	1172	92058	0.0037700448021603
1099	214923	1175	153498	0.0024687252864359
1099	214923	1177	246171	-0.18937016041996
1099	214923	1194	116643	-0.09363519486107
1099	214923	1199	202659	-0.20759357163523
1099	214923	1225	92073	0.0024687252864359
1099	214923	1228	153513	-0.041148672309872
1099	214923	1234	87978	-0.0050325714335815
1099	214923	1237	151466	0.020094400973588
1099	214923	1291	214458	0.28994122347547
1099	214923	1309	157635	0.12277944456085
1099	214923	1311	200643	-0.19517653453975
1099	214923	1334	88009	0.020094400973588
1099	214923	1337	151497	-0.038687398646738
1099	214923	1342	85962	-0.0047315523524787
1099	214923	1344	221643	-0.11162337150766
1099	214923	1393	214489	-0.1657483653351
1099	214923	1402	213978	-0.30562488458612
1099	214923	1449	213993	0.19396251325861
1100	63885	1100	63885	8.071373626912
1100	63885	1101	95629	0.10611859300808
1100	63885	1102	109965	-0.13728127745371
1100	63885	1103	111501	-0.010336226591697
1100	63885	1104	117645	-0.023440358619807
1100	63885	1105	159117	-0.0060270040030403
1100	63885	1106	160653	-0.27953288170954
1100	63885	1107	171405	-0.32596007955583
1100	63885	1108	174989	0.36162024018242
1100	63885	1112	62862	0.28168313445788
1100	63885	1123	63891	-0.43926905547688
1100	63885	1135	62869	0.0029310527548331
1100	63885	1157	60825	-0.26091679452385
1100	63885	1158	62361	0.14847979484869
1100	63885	1178	48540	0.08151805223154
1100	63885	1179	56220	-0.10614402324326
1100	63885	1200	60837	0.10294314274691
1100	63885	1201	62373	0.00029073070147568
1100	63885	1221	56745	0.20397453655419
1100	63885	1222	60329	-0.025880299347605
1100	63885	1239	32172	-0.032626057273424
1100	63885	1240	48044	0.0080857638843678
1100	63885	1312	56773	-0.011556895078032
1100	63885	1313	60357	-0.088342157777153
1100	63885	1330	48585	-0.01170827347884
1100	63885	1331	56265	-0.17504372034856
1100	63885	1346	31692	0.027998526394141
1100	63885	1351	188877	-0.18966443517914
1100	63885	1459	61932	0.18966443517914
1101	95629	1101	95629	8.3263973878214
1101	95629	1102	109965	-0.19122218734651
1101	95629	1103	111501	0.091620856238547
1101	95629	1105	159117	-0.35745298972232
1101	95629	1106	160653	-0.20068084997828
1101	95629	1111	206733	0.36162024018242
1101	95629	1112	62862	0.0095389763376564
1101	95629	1113	93582	0.24293715777466
1101	95629	1114	95118	0.22115848773116
1101	95629	1124	95635	-0.43926905547688
1101	95629	1135	62869	0.20829654935808
1101	95629	1136	93589	-0.1020469223526
1101	95629	1137	95125	0.11676318867404
1101	95629	1159	89497	-0.20219873940344
1101	95629	1182	87964	-0.10614402324326
1101	95629	1202	89509	0.23933925418045
1101	95629	1223	81321	0.24247424790531
1101	95629	1225	92073	-0.025880299347605
1101	95629	1239	32172	0.020094400973588
1101	95629	1242	79788	0.0080857638843678
1101	95629	1245	221613	-0.1834031487915
1101	95629	1314	81349	-0.19517653453975
1101	95629	1316	92101	-0.088342157777153
1101	95629	1334	88009	-0.17504372034856
1101	95629	1352	217549	0.13136508197123
1101	95629	1403	94684	0.30562488458612
1102	109965	1102	109965	7.6326711515243
1102	109965	1103	111501	0.095408045780954
1102	109965	1104	117645	-0.11339391336647
1102	109965	1107	171405	-0.16981629771233
1102	109965	1108	174989	-0.20068084997828
1102	109965	1111	206733	-0.27953288170954
1102	109965	1113	93582	0.033317370216982
1102	109965	1115	105870	0.16067287072553
1102	109965	1116	109454	0.22115848773116
1102	109965	1125	109971	-0.43926905547688
1102	109965	1136	93589	0.26210229076249
1102	109965	1138	105877	-0.029404353461873
1102	109965	1139	109461	0.11676318867404
1102	109965	1157	60825	0.11361629964986
1102	109965	1162	108441	-0.14847979484869
1102	109965	1178	48540	-0.0024687252864359
1102	109965	1183	102300	-0.10614402324326
1102	109965	1186	237981	-0.092255189619649
1102	109965	1200	60837	-0.10512440315589
1102	109965	1205	108453	-0.00029073070147568
1102	109965	1223	81321	-0.13491731946204
1102	109965	1314	81349	0.24247424790531
1102	109965	1330	48585	0.10510792075582
1102	109965	1335	102345	-0.17504372034856
1102	109965	1349	77772	-0.027998526394141
1102	109965	1353	231885	0.13136508197123
1102	109965	1404	109020	0.30562488458612
1102	109965	1462	108012	-0.18966443517914
1103	111501	1103	111501	7.7762418240484
1103	111501	1104	117645	0.072721800154199
1103	111501	1108	174989	-0.35745298972232
1103	111501	1110	203661	0.2547244465685
1103	111501	1111	206733	-0.0060270040030403
1103	111501	1114	95118	0.033317370216982
1103	111501	1116	109454	0.24293715777466
1103	111501	1126	111507	-0.43926905547688
1103	111501	1137	95125	0.26210229076249
1103	111501	1139	109461	-0.1020469223526
1103	111501	1158	62361	0.11361629964986
1103	111501	1161	105369	-0.20219873940344
1103	111501	1162	108441	0.26091679452385
1103	111501	1181	80796	-0.03234201564487
1103	111501	1186	237981	-0.077796406711684
1103	111501	1201	62373	-0.10512440315589
1103	111501	1204	105381	0.23933925418045
1103	111501	1205	108453	-0.10294314274691
1103	111501	1226	104361	-0.20397453655419
1103	111501	1240	48044	0.020094400973588
1103	111501	1242	79788	-0.032626057273424
1103	111501	1246	233901	-0.040693505049188
1103	111501	1293	111036	0.28994122347547
1103	111501	1317	104389	0.011556895078032
1103	111501	1333	80841	0.12684735203778
1103	111501	1347	47052	0.00097029166612414
1103	111501	1442	111081	0.070453895162115
1104	117645	1104	117645	7.6835389494795
1104	117645	1109	182157	-0.3736742481885
1104	117645	1110	203661	-0.22464584615627
1104	117645	1116	109454	0.08343630757759
1104	117645	1117	116622	0.28168313445788
1104	117645	1127	117651	-0.43926905547688
1104	117645	1139	109461	0.15551434808911
1104	117645	1140	116629	0.0029310527548331
1104	117645	1160	93081	0.10107046579909
1104	117645	1161	105369	0.029789507430461
1104	117645	1179	56220	-0.0024687252864359
1104	117645	1183	102300	0.08151805223154
1104	117645	1203	93093	0.029789507430461
1104	117645	1204	105381	-0.20759357163523
1104	117645	1222	60329	0.012913178258743
1104	117645	1224	89001	-0.13491731946204
1104	117645	1243	85932	-0.032626057273424
1104	117645	1294	117180	0.28994122347547
1104	117645	1313	60357	-0.12277944456085
1104	117645	1315	89029	0.24247424790531
1104	117645	1331	56265	0.10510792075582
1104	117645	1335	102345	-0.01170827347884
1104	117645	1348	53196	0.00097029166612414
1104	117645	1353	231885	-0.23775997499135
1104	117645	1443	117225	0.070453895162115
1104	117645	1463	115692	-0.18966443517914
1105	159117	1105	159117	8.0867331642056
1105	159117	1106	160653	0.095408045780954
1105	159117	1107	171405	0.0045046867509545
1105	159117	1108	174989	0.091620856238547
1105	159117	1109	182157	-0.2148699540149
1105	159117	1111	206733	-0.010336226591697
1105	159117	1113	93582	0.0016249185348846
1105	159117	1118	155022	0.16067287072553
1105	159117	1119	158606	0.22115848773116
1105	159117	1128	159123	-0.43926905547688
1105	159117	1136	93589	0.08343630757759
1105	159117	1141	155029	-0.029404353461873
1105	159117	1142	158613	0.11676318867404
1105	159117	1157	60825	-0.054868551345929
1105	159117	1163	146841	-0.029789507430461
1105	159117	1165	157593	-0.14847979484869
1105	159117	1185	151452	-0.10614402324326
1105	159117	1200	60837	0.09363519486107
1105	159117	1206	146853	0.20759357163523
1105	159117	1208	157605	-0.00029073070147568
1105	159117	1239	32172	-0.0050325714335815
1105	159117	1244	143276	0.0080857638843678
1105	159117	1245	221613	0.1970461780163
1105	159117	1337	151497	-0.17504372034856
1105	159117	1351	188877	0.12905137010927
1105	159117	1406	158172	0.30562488458612
1105	159117	1465	157164	-0.18966443517914
1106	160653	1106	160653	8.6667274377947
1106	160653	1108	174989	-0.19122218734651
1106	160653	1109	182157	0.21866852110877
1106	160653	1110	203661	0.27929057855918
1106	160653	1111	206733	-0.13728127745371
1106	160653	1114	95118	0.0016249185348846
1106	160653	1119	158606	0.24293715777466
1106	160653	1129	160659	-0.43926905547688
1106	160653	1137	95125	0.08343630757759
1106	160653	1142	158613	-0.1020469223526
1106	160653	1158	62361	-0.054868551345929
1106	160653	1164	154521	-0.20219873940344
1106	160653	1165	157593	0.26091679452385
1106	160653	1184	145308	-0.08151805223154
1106	160653	1201	62373	0.09363519486107
1106	160653	1207	154533	0.23933925418045
1106	160653	1208	157605	-0.10294314274691
1106	160653	1227	146345	0.24247424790531
1106	160653	1228	153513	-0.20397453655419
1106	160653	1245	221613	0.16616392713667
1106	160653	1295	160188	0.28994122347547
1106	160653	1318	146373	-0.19517653453975
1106	160653	1319	153541	0.011556895078032
1106	160653	1336	145353	0.01170827347884
1106	160653	1346	31692	0.0047315523524787
1106	160653	1351	188877	0.10882567058951
1106	160653	1352	217549	0.062809906863828
1106	160653	1444	160233	0.070453895162115
1107	171405	1107	171405	7.4750614029071
1107	171405	1108	174989	-0.047417755273205
1107	171405	1109	182157	0.16371772626849
1107	171405	1110	203661	-0.031080190229874
1107	171405	1115	105870	0.0016249185348846
1107	171405	1118	155022	0.033317370216982
1107	171405	1120	170894	0.22115848773116
1107	171405	1130	171411	-0.43926905547688
1107	171405	1138	105877	0.08343630757759
1107	171405	1141	155029	0.26210229076249
1107	171405	1143	170901	0.11676318867404
1107	171405	1163	146841	-0.10107046579909
1107	171405	1166	169881	-0.14847979484869
1107	171405	1178	48540	-0.0037700448021603
1107	171405	1206	146853	-0.029789507430461
1107	171405	1209	169893	-0.00029073070147568
1107	171405	1221	56745	0.027691403098345
1107	171405	1229	167849	0.025880299347605
1107	171405	1246	233901	0.1970461780163
1107	171405	1312	56773	0.0010518667314909
1107	171405	1320	167877	0.088342157777153
1107	171405	1330	48585	-0.03234201564487
1107	171405	1350	139212	-0.027998526394141
1107	171405	1353	231885	-0.28308042475581
1107	171405	1407	170460	0.30562488458612
1107	171405	1466	169452	-0.18966443517914
1108	174989	1108	174989	8.2887458919319
1108	174989	1109	182157	-0.097668160915864
1108	174989	1110	203661	-0.34947905750165
1108	174989	1111	206733	0.10611859300808
1108	174989	1116	109454	0.0016249185348846
1108	174989	1119	158606	0.033317370216982
1108	174989	1120	170894	0.16067287072553
1108	174989	1121	173966	0.28168313445788
1108	174989	1131	174995	-0.43926905547688
1108	174989	1139	109461	0.08343630757759
1108	174989	1142	158613	0.26210229076249
1108	174989	1143	170901	-0.029404353461873
1108	174989	1144	173973	0.0029310527548331
1108	174989	1186	237981	0.22014256572371
1108	174989	1222	60329	0.027691403098345
1108	174989	1227	146345	-0.13491731946204
1108	174989	1229	167849	-0.20397453655419
1108	174989	1240	48044	-0.0050325714335815
1108	174989	1244	143276	-0.032626057273424
1108	174989	1296	174524	0.28994122347547
1108	174989	1313	60357	0.0010518667314909
1108	174989	1318	146373	0.24247424790531
1108	174989	1320	167877	0.011556895078032
1108	174989	1351	188877	0.0027752982819197
1108	174989	1353	231885	0.062809906863828
1108	174989	1445	174569	0.070453895162115
1108	174989	1467	173036	-0.18966443517914
1109	182157	1109	182157	9.0372400229194
1109	182157	1111	206733	-0.43926905547688
1109	182157	1117	116622	0.0016249185348846
1109	182157	1121	173966	0.08343630757759
1109	182157	1132	182163	-0.43926905547688
1109	182157	1140	116629	0.08343630757759
1109	182157	1144	173973	0.15551434808911
1109	182157	1165	157593	0.10107046579909
1109	182157	1166	169881	0.029789507430461
1109	182157	1180	59292	0.0037700448021603
1109	182157	1185	151452	0.03234201564487
1109	182157	1208	157605	0.029789507430461
1109	182157	1209	169893	-0.20759357163523
1109	182157	1228	153513	-0.13491731946204
1109	182157	1229	167849	0.24247424790531
1109	182157	1241	55212	-0.0050325714335815
1109	182157	1297	181692	0.28994122347547
1109	182157	1319	153541	0.24247424790531
1109	182157	1320	167877	-0.19517653453975
1109	182157	1332	59337	0.03234201564487
1109	182157	1337	151497	-0.12684735203778
1109	182157	1348	53196	-0.0047315523524787
1109	182157	1351	188877	-0.11162337150766
1109	182157	1409	181212	-0.30562488458612
1109	182157	1446	181737	0.070453895162115
1110	203661	1110	203661	8.2944758271019
1110	203661	1111	206733	0.090455900040307
1110	203661	1120	170894	0.0095389763376564
1110	203661	1122	202638	0.28168313445788
1110	203661	1133	203667	-0.43926905547688
1110	203661	1143	170901	0.20829654935808
1110	203661	1145	202645	0.0029310527548331
1110	203661	1161	105369	0.054868551345929
1110	203661	1164	154521	-0.11361629964986
1110	203661	1167	200601	-0.26091679452385
1110	203661	1181	80796	-0.0037700448021603
1110	203661	1204	105381	-0.09363519486107
1110	203661	1207	154533	0.10512440315589
1110	203661	1210	200613	0.10294314274691
1110	203661	1224	89001	0.027691403098345
1110	203661	1227	146345	0.012913178258743
1110	203661	1246	233901	-0.2470518247657
1110	203661	1298	203196	0.28994122347547
1110	203661	1315	89029	0.0010518667314909
1110	203661	1318	146373	-0.12277944456085
1110	203661	1333	80841	-0.03234201564487
1110	203661	1350	139212	-0.00097029166612414
1110	203661	1352	217549	0.0027752982819197
1110	203661	1353	231885	0.10882567058951
1110	203661	1447	203241	0.070453895162115
1110	203661	1469	201708	-0.18966443517914
1111	206733	1111	206733	8.4200762535829
1111	206733	1121	173966	0.0095389763376564
1111	206733	1122	202638	0.16067287072553
1111	206733	1134	206739	-0.43926905547688
1111	206733	1144	173973	0.20829654935808
1111	206733	1145	202645	-0.029404353461873
1111	206733	1162	108441	0.054868551345929
1111	206733	1165	157593	-0.11361629964986
1111	206733	1167	200601	0.20219873940344
1111	206733	1184	145308	0.0024687252864359
1111	206733	1186	237981	-0.18937016041996
1111	206733	1205	108453	-0.09363519486107
1111	206733	1208	157605	0.10512440315589
1111	206733	1210	200613	-0.23933925418045
1111	206733	1225	92073	0.027691403098345
1111	206733	1242	79788	-0.0050325714335815
1111	206733	1244	143276	0.020094400973588
1111	206733	1245	221613	-0.095572515008206
1111	206733	1299	206268	0.28994122347547
1111	206733	1316	92101	0.0010518667314909
1111	206733	1336	145353	-0.10510792075582
1111	206733	1349	77772	-0.0047315523524787
1111	206733	1411	205788	-0.30562488458612
1111	206733	1448	206313	0.070453895162115
1112	62862	1112	62862	7.9120155264645
1112	62862	1113	93582	-0.0051640846243545
1112	62862	1114	95118	-0.031080190229874
1112	62862	1115	105870	-0.27929057855918
1112	62862	1117	116622	-0.023440358619807
1112	62862	1118	155022	-0.2547244465685
1112	62862	1121	173966	0.36162024018242
1112	62862	1146	60822	-0.1020469223526
1112	62862	1147	62358	0.11676318867404
1112	62862	1168	56730	-0.20219873940344
1112	62862	1178	48540	-0.12277944456085
1112	62862	1180	59292	0.22671108460767
1112	62862	1189	62883	-0.22464584615627
1112	62862	1211	56742	0.23933925418045
1112	62862	1230	48554	0.24247424790531
1112	62862	1232	59306	-0.025880299347605
1112	62862	1239	32172	0.10510792075582
1112	62862	1241	55212	-0.023061377933488
1112	62862	1247	188846	-0.1834031487915
1112	62862	1321	48582	-0.19517653453975
1112	62862	1323	59334	-0.088342157777153
1112	62862	1338	32202	-0.12684735203778
1112	62862	1340	55242	-0.17504372034856
1112	62862	1347	47052	-0.10629033010625
1112	62862	1354	123342	-0.28308042475581
1112	62862	1355	184782	0.13136508197123
1112	62862	1459	61932	0.19396251325861
1113	93582	1113	93582	7.1149409385435
1113	93582	1114	95118	0.095408045780954
1113	93582	1115	105870	0.0045046867509545
1113	93582	1116	109454	0.091620856238547
1113	93582	1117	116622	-0.2148699540149
1113	93582	1118	155022	-0.16981629771233
1113	93582	1119	158606	-0.20068084997828
1113	93582	1146	60822	0.20829654935808
1113	93582	1148	89494	-0.029404353461873
1113	93582	1149	93078	0.11676318867404
1113	93582	1170	81306	-0.029789507430461
1113	93582	1172	92058	-0.14847979484869
1113	93582	1187	221598	-0.092255189619649
1113	93582	1190	93603	-0.22464584615627
1113	93582	1213	81318	0.20759357163523
1113	93582	1215	92070	-0.00029073070147568
1113	93582	1239	32172	-0.041148672309872
1113	93582	1243	85932	-0.023061377933488
1113	93582	1338	32202	0.10510792075582
1113	93582	1342	85962	-0.17504372034856
1113	93582	1349	77772	-0.10629033010625
1113	93582	1354	123342	0.12905137010927
1113	93582	1357	215502	0.13136508197123
1113	93582	1460	92652	0.19396251325861
1114	95118	1114	95118	7.6896911881177
1114	95118	1116	109454	-0.19122218734651
1114	95118	1117	116622	0.21866852110877
1114	95118	1119	158606	-0.35745298972232
1114	95118	1122	202638	0.32596007955583
1114	95118	1147	62358	0.20829654935808
1114	95118	1149	93078	-0.1020469223526
1114	95118	1171	88986	-0.20219873940344
1114	95118	1172	92058	0.26091679452385
1114	95118	1181	80796	-0.12277944456085
1114	95118	1182	87964	0.2324973419701
1114	95118	1187	221598	-0.077796406711684
1114	95118	1191	95139	-0.22464584615627
1114	95118	1214	88998	0.23933925418045
1114	95118	1215	92070	-0.10294314274691
1114	95118	1233	80810	0.24247424790531
1114	95118	1234	87978	-0.20397453655419
1114	95118	1242	79788	-0.12385774696998
1114	95118	1248	217518	-0.040693505049188
1114	95118	1324	80838	-0.19517653453975
1114	95118	1325	88006	0.011556895078032
1114	95118	1341	79818	0.01170827347884
1114	95118	1346	31692	0.038687398646738
1114	95118	1354	123342	0.10882567058951
1114	95118	1356	209358	0.23775997499135
1114	95118	1403	94684	0.1657483653351
1114	95118	1450	94698	0.070453895162115
1115	105870	1115	105870	6.5417208836242
1115	105870	1116	109454	-0.047417755273205
1115	105870	1117	116622	0.16371772626849
1115	105870	1120	170894	-0.20068084997828
1115	105870	1122	202638	-0.27953288170954
1115	105870	1148	89494	0.26210229076249
1115	105870	1150	105366	0.11676318867404
1115	105870	1168	56730	0.11361629964986
1115	105870	1170	81306	-0.10107046579909
1115	105870	1173	104346	-0.14847979484869
1115	105870	1178	48540	-0.030825660441193
1115	105870	1183	102300	-0.22671108460767
1115	105870	1188	233886	-0.092255189619649
1115	105870	1192	105891	-0.22464584615627
1115	105870	1211	56742	-0.10512440315589
1115	105870	1213	81318	-0.029789507430461
1115	105870	1216	104358	-0.00029073070147568
1115	105870	1230	48554	-0.012913178258743
1115	105870	1235	102314	0.025880299347605
1115	105870	1249	231854	0.1834031487915
1115	105870	1321	48582	0.12277944456085
1115	105870	1326	102342	0.088342157777153
1115	105870	1358	230862	-0.18966443517914
1115	105870	1461	104940	0.19396251325861
1116	109454	1116	109454	6.8254079014844
1116	109454	1117	116622	-0.097668160915864
1116	109454	1120	170894	-0.16981629771233
1116	109454	1121	173966	-0.3736742481885
1116	109454	1149	93078	0.26210229076249
1116	109454	1150	105366	-0.029404353461873
1116	109454	1151	108438	0.0029310527548331
1116	109454	1169	60314	0.11361629964986
1116	109454	1181	80796	0.012913178258743
1116	109454	1183	102300	0.2324973419701
1116	109454	1193	109475	-0.22464584615627
1116	109454	1212	60326	-0.10512440315589
1116	109454	1233	80810	-0.13491731946204
1116	109454	1235	102314	-0.20397453655419
1116	109454	1240	48044	-0.041148672309872
1116	109454	1249	231854	-0.040693505049188
1116	109454	1324	80838	0.24247424790531
1116	109454	1326	102342	0.011556895078032
1116	109454	1339	48074	0.10510792075582
1116	109454	1349	77772	-0.0050753112614337
1116	109454	1354	123342	0.0027752982819197
1116	109454	1404	109020	0.1657483653351
1116	109454	1451	109034	0.070453895162115
1117	116622	1117	116622	6.5375039948206
1117	116622	1122	202638	-0.22464584615627
1117	116622	1151	108438	0.15551434808911
1117	116622	1172	92058	0.10107046579909
1117	116622	1173	104346	0.029789507430461
1117	116622	1180	59292	0.030825660441193
1117	116622	1182	87964	0.012913178258743
1117	116622	1183	102300	-0.12277944456085
1117	116622	1194	116643	-0.22464584615627
1117	116622	1215	92070	0.029789507430461
1117	116622	1216	104358	-0.20759357163523
1117	116622	1232	59306	0.012913178258743
1117	116622	1234	87978	-0.13491731946204
1117	116622	1235	102314	0.24247424790531
1117	116622	1241	55212	-0.041148672309872
1117	116622	1243	85932	0.10510792075582
1117	116622	1323	59334	-0.12277944456085
1117	116622	1325	88006	0.24247424790531
1117	116622	1326	102342	-0.19517653453975
1117	116622	1340	55242	0.10510792075582
1117	116622	1342	85962	-0.12684735203778
1117	116622	1348	53196	-0.038687398646738
1117	116622	1354	123342	-0.11162337150766
1117	116622	1358	230862	-0.23775997499135
1117	116622	1405	116188	0.1657483653351
1117	116622	1452	116202	0.070453895162115
1117	116622	1463	115692	-0.19396251325861
1118	155022	1118	155022	7.2232410626472
1118	155022	1119	158606	-0.047417755273205
1118	155022	1120	170894	0.091620856238547
1118	155022	1122	202638	-0.010336226591697
1118	155022	1148	89494	0.08343630757759
1118	155022	1152	146838	0.15551434808911
1118	155022	1153	154518	0.11676318867404
1118	155022	1168	56730	-0.054868551345929
1118	155022	1175	153498	-0.14847979484869
1118	155022	1185	151452	-0.22671108460767
1118	155022	1195	155043	-0.22464584615627
1118	155022	1211	56742	0.09363519486107
1118	155022	1218	153510	-0.00029073070147568
1118	155022	1237	151466	0.025880299347605
1118	155022	1239	32172	0.0024687252864359
1118	155022	1248	217518	0.1970461780163
1118	155022	1328	151494	0.088342157777153
1118	155022	1338	32202	-0.03234201564487
1118	155022	1350	139212	-0.10629033010625
1118	155022	1355	184782	0.12905137010927
1118	155022	1357	215502	-0.28308042475581
1118	155022	1464	154092	0.19396251325861
1119	158606	1119	158606	7.7430629370557
1119	158606	1120	170894	0.0045046867509545
1119	158606	1121	173966	-0.096423754402013
1119	158606	1149	93078	0.08343630757759
1119	158606	1153	154518	-0.029404353461873
1119	158606	1154	157590	0.0029310527548331
1119	158606	1169	60314	-0.054868551345929
1119	158606	1174	146330	-0.029789507430461
1119	158606	1185	151452	0.2324973419701
1119	158606	1187	221598	0.22014256572371
1119	158606	1196	158627	-0.22464584615627
1119	158606	1212	60326	0.09363519486107
1119	158606	1217	146342	0.20759357163523
1119	158606	1237	151466	-0.20397453655419
1119	158606	1244	143276	-0.12385774696998
1119	158606	1247	188846	0.2470518247657
1119	158606	1328	151494	0.011556895078032
1119	158606	1343	143306	0.01170827347884
1119	158606	1346	31692	-0.020094400973588
1119	158606	1357	215502	0.062809906863828
1119	158606	1406	158172	0.1657483653351
1119	158606	1453	158186	0.070453895162115
1120	170894	1120	170894	6.7652393703389
1120	170894	1121	173966	0.090455900040307
1120	170894	1122	202638	0.10611859300808
1120	170894	1150	105366	0.08343630757759
1120	170894	1153	154518	0.26210229076249
1120	170894	1155	169878	0.0029310527548331
1120	170894	1174	146330	-0.10107046579909
1120	170894	1176	167834	-0.26091679452385
1120	170894	1179	56220	-0.021721022220612
1120	170894	1188	233886	0.22014256572371
1120	170894	1197	170915	-0.22464584615627
1120	170894	1217	146342	-0.029789507430461
1120	170894	1219	167846	0.10294314274691
1120	170894	1231	56234	0.027691403098345
1120	170894	1240	48044	0.0024687252864359
1120	170894	1249	231854	-0.16616392713667
1120	170894	1322	56262	0.0010518667314909
1120	170894	1339	48074	-0.03234201564487
1120	170894	1350	139212	-0.0050753112614337
1120	170894	1355	184782	0.0027752982819197
1120	170894	1407	170460	0.1657483653351
1120	170894	1454	170474	0.070453895162115
1121	173966	1121	173966	7.4419771968161
1121	173966	1122	202638	-0.34947905750165
1121	173966	1151	108438	0.08343630757759
1121	173966	1154	157590	0.26210229076249
1121	173966	1155	169878	-0.029404353461873
1121	173966	1176	167834	0.20219873940344
1121	173966	1180	59292	-0.021721022220612
1121	173966	1184	145308	0.012913178258743
1121	173966	1198	173987	-0.22464584615627
1121	173966	1219	167846	-0.23933925418045
1121	173966	1232	59306	0.027691403098345
1121	173966	1236	145322	-0.13491731946204
1121	173966	1244	143276	0.10510792075582
1121	173966	1247	188846	-0.095572515008206
1121	173966	1323	59334	0.0010518667314909
1121	173966	1327	145350	0.24247424790531
1121	173966	1343	143306	-0.12684735203778
1121	173966	1347	47052	-0.020094400973588
1121	173966	1358	230862	0.062809906863828
1121	173966	1408	173532	0.1657483653351
1121	173966	1455	173546	0.070453895162115
1121	173966	1467	173036	-0.19396251325861
1122	202638	1122	202638	7.3044879778893
1122	202638	1155	169878	0.20829654935808
1122	202638	1156	200598	-0.1020469223526
1122	202638	1173	104346	0.054868551345929
1122	202638	1175	153498	-0.11361629964986
1122	202638	1182	87964	-0.021721022220612
1122	202638	1184	145308	0.030825660441193
1122	202638	1188	233886	-0.18937016041996
1122	202638	1199	202659	-0.22464584615627
1122	202638	1216	104358	-0.09363519486107
1122	202638	1218	153510	0.10512440315589
1122	202638	1234	87978	0.027691403098345
1122	202638	1236	145322	0.012913178258743
1122	202638	1242	79788	0.0024687252864359
1122	202638	1248	217518	-0.095572515008206
1122	202638	1325	88006	0.0010518667314909
1122	202638	1327	145350	-0.12277944456085
1122	202638	1341	79818	-0.03234201564487
1122	202638	1350	139212	0.038687398646738
1122	202638	1356	209358	0.11162337150766
1122	202638	1358	230862	0.10882567058951
1122	202638	1410	202204	0.1657483653351
1122	202638	1457	202218	0.070453895162115
1122	202638	1469	201708	-0.19396251325861
1123	63891	1123	63891	7.0168113827503
1123	63891	1124	95635	0.10611859300808
1123	63891	1125	109971	-0.13728127745371
1123	63891	1126	111507	-0.010336226591697
1123	63891	1127	117651	-0.023440358619807
1123	63891	1128	159123	-0.0060270040030403
1123	63891	1129	160659	-0.27953288170954
1123	63891	1130	171411	-0.32596007955583
1123	63891	1131	174995	0.36162024018242
1123	63891	1135	62869	0.070503945593888
1123	63891	1146	60822	0.045678346128306
1123	63891	1147	62358	0.10231705957311
1123	63891	1157	60825	0.17674736783183
1123	63891	1158	62361	-0.29376643997453
1123	63891	1168	56730	0.082751475305195
1123	63891	1169	60314	-0.19032644220127
1123	63891	1189	62883	0.12023185395946
1123	63891	1250	48561	-0.12385774696998
1123	63891	1251	56241	0.023061377933488
1123	63891	1258	32178	-0.032626057273424
1123	63891	1259	48050	0.0080857638843678
1123	63891	1301	60867	-0.0013135108846189
1123	63891	1302	62403	-0.10317871719187
1123	63891	1359	32209	0.0050753112614337
1123	63891	1360	48081	0.10629033010625
1123	63891	1365	31698	0.027998526394141
1123	63891	1370	188883	-0.18966443517914
1123	63891	1480	61938	0.18966443517914
1124	95635	1124	95635	7.4261645407087
1124	95635	1125	109971	-0.19122218734651
1124	95635	1126	111507	0.091620856238547
1124	95635	1128	159123	-0.35745298972232
1124	95635	1129	160659	-0.20068084997828
1124	95635	1134	206739	0.36162024018242
1124	95635	1135	62869	0.043562154251392
1124	95635	1136	93589	0.22475759024513
1124	95635	1137	95125	-0.10463571626008
1124	95635	1148	89494	0.10522941533433
1124	95635	1159	89497	0.0030000253009453
1124	95635	1170	81306	0.0010518667314909
1124	95635	1172	92058	-0.19032644220127
1124	95635	1189	62883	0.2670566006437
1124	95635	1190	93603	0.027202350922107
1124	95635	1191	95139	0.022531181754
1124	95635	1254	87985	0.023061377933488
1124	95635	1258	32178	0.020094400973588
1124	95635	1261	79794	0.0080857638843678
1124	95635	1264	221619	-0.1834031487915
1124	95635	1303	89539	0.089760331392611
1124	95635	1359	32209	-0.038687398646738
1124	95635	1362	79825	0.10629033010625
1124	95635	1371	217555	0.13136508197123
1124	95635	1471	94705	-0.19396251325861
1125	109971	1125	109971	7.3229636901535
1125	109971	1126	111507	0.095408045780954
1125	109971	1127	117651	-0.11339391336647
1125	109971	1130	171411	-0.16981629771233
1125	109971	1131	174995	-0.20068084997828
1125	109971	1134	206739	-0.27953288170954
1125	109971	1136	93589	0.11510450678773
1125	109971	1138	105877	0.2670566006437
1125	109971	1139	109461	-0.10463571626008
1125	109971	1146	60822	0.02200553580194
1125	109971	1151	108438	-0.10231705957311
1125	109971	1157	60825	-0.06702788956399
1125	109971	1162	108441	0.29376643997453
1125	109971	1170	81306	0.027691403098345
1125	109971	1190	93603	0.17312361914233
1125	109971	1192	105891	-0.095470840431178
1125	109971	1193	109475	0.022531181754
1125	109971	1250	48561	0.041148672309872
1125	109971	1255	102321	0.023061377933488
1125	109971	1301	60867	0.0030000253009453
1125	109971	1306	108483	0.10317871719187
1125	109971	1368	77778	-0.027998526394141
1125	109971	1372	231891	0.13136508197123
1125	109971	1472	109041	-0.19396251325861
1125	109971	1483	108018	-0.18966443517914
1126	111507	1126	111507	6.6696870003251
1126	111507	1127	117651	0.072721800154199
1126	111507	1131	174995	-0.35745298972232
1126	111507	1133	203667	0.2547244465685
1126	111507	1134	206739	-0.0060270040030403
1126	111507	1137	95125	0.11510450678773
1126	111507	1139	109461	0.22475759024513
1126	111507	1147	62358	0.02200553580194
1126	111507	1150	105366	0.10522941533433
1126	111507	1151	108438	-0.045678346128306
1126	111507	1158	62361	-0.06702788956399
1126	111507	1161	105369	0.0030000253009453
1126	111507	1162	108441	-0.17674736783183
1126	111507	1173	104346	-0.082751475305195
1126	111507	1191	95139	0.17312361914233
1126	111507	1193	109475	0.027202350922107
1126	111507	1253	80817	0.10510792075582
1126	111507	1259	48050	0.020094400973588
1126	111507	1261	79794	-0.032626057273424
1126	111507	1265	233907	-0.040693505049188
1126	111507	1302	62403	0.0030000253009453
1126	111507	1305	105411	0.089760331392611
1126	111507	1306	108483	0.0013135108846189
1126	111507	1360	48081	-0.038687398646738
1126	111507	1362	79825	0.0050753112614337
1126	111507	1366	47058	0.00097029166612414
1126	111507	1395	111066	-0.12785206202365
1127	117651	1127	117651	7.0382190225837
1127	117651	1132	182163	-0.3736742481885
1127	117651	1133	203667	-0.22464584615627
1127	117651	1139	109461	0.20829654935808
1127	117651	1140	116629	0.070503945593888
1127	117651	1149	93078	0.054868551345929
1127	117651	1150	105366	-0.09363519486107
1127	117651	1160	93081	-0.11361629964986
1127	117651	1161	105369	0.10512440315589
1127	117651	1169	60314	-0.021721022220612
1127	117651	1171	88986	0.027691403098345
1127	117651	1177	246171	0.077186229395082
1127	117651	1193	109475	-0.029404353461873
1127	117651	1194	116643	0.12023185395946
1127	117651	1251	56241	0.041148672309872
1127	117651	1255	102321	-0.12385774696998
1127	117651	1262	85938	-0.032626057273424
1127	117651	1304	93123	0.20219873940344
1127	117651	1305	105411	-0.23933925418045
1127	117651	1363	85969	0.0050753112614337
1127	117651	1367	53202	0.00097029166612414
1127	117651	1372	231891	-0.23775997499135
1127	117651	1396	117210	-0.12785206202365
1127	117651	1484	115698	-0.18966443517914
1128	159123	1128	159123	7.5381126945987
1128	159123	1129	160659	0.095408045780954
1128	159123	1130	171411	0.0045046867509545
1128	159123	1131	174995	0.091620856238547
1128	159123	1132	182163	-0.2148699540149
1128	159123	1134	206739	-0.010336226591697
1128	159123	1136	93589	0.0095389763376564
1128	159123	1141	155029	0.2670566006437
1128	159123	1142	158613	-0.10463571626008
1128	159123	1146	60822	-0.0053277454839832
1128	159123	1152	146838	0.09363519486107
1128	159123	1154	157590	-0.10231705957311
1128	159123	1157	60825	0.02200553580194
1128	159123	1163	146841	-0.10512440315589
1128	159123	1165	157593	0.29376643997453
1128	159123	1190	93603	0.16067287072553
1128	159123	1195	155043	-0.095470840431178
1128	159123	1196	158627	0.022531181754
1128	159123	1257	151473	0.023061377933488
1128	159123	1258	32178	-0.0050325714335815
1128	159123	1263	143282	0.0080857638843678
1128	159123	1264	221619	0.1970461780163
1128	159123	1301	60867	0.10522941533433
1128	159123	1307	146883	0.23933925418045
1128	159123	1309	157635	0.10317871719187
1128	159123	1359	32209	0.020094400973588
1128	159123	1364	143313	0.10629033010625
1128	159123	1370	188883	0.12905137010927
1128	159123	1474	158193	-0.19396251325861
1128	159123	1486	157170	-0.18966443517914
1129	160659	1129	160659	7.3212596058352
1129	160659	1131	174995	-0.19122218734651
1129	160659	1132	182163	0.21866852110877
1129	160659	1133	203667	0.27929057855918
1129	160659	1134	206739	-0.13728127745371
1129	160659	1137	95125	0.0095389763376564
1129	160659	1142	158613	0.22475759024513
1129	160659	1147	62358	-0.0053277454839832
1129	160659	1153	154518	0.10522941533433
1129	160659	1154	157590	-0.045678346128306
1129	160659	1158	62361	0.02200553580194
1129	160659	1164	154521	0.0030000253009453
1129	160659	1165	157593	-0.17674736783183
1129	160659	1174	146330	0.0010518667314909
1129	160659	1175	153498	-0.082751475305195
1129	160659	1191	95139	0.16067287072553
1129	160659	1196	158627	0.027202350922107
1129	160659	1256	145329	0.12385774696998
1129	160659	1264	221619	0.16616392713667
1129	160659	1302	62403	0.10522941533433
1129	160659	1308	154563	0.089760331392611
1129	160659	1309	157635	0.0013135108846189
1129	160659	1365	31698	0.0047315523524787
1129	160659	1370	188883	0.10882567058951
1129	160659	1371	217555	0.062809906863828
1129	160659	1397	160218	-0.12785206202365
1130	171411	1130	171411	7.3811997510017
1130	171411	1131	174995	-0.047417755273205
1130	171411	1132	182163	0.16371772626849
1130	171411	1133	203667	-0.031080190229874
1130	171411	1138	105877	0.0095389763376564
1130	171411	1141	155029	0.11510450678773
1130	171411	1143	170901	-0.10463571626008
1130	171411	1152	146838	-0.054868551345929
1130	171411	1155	169878	-0.10231705957311
1130	171411	1163	146841	0.11361629964986
1130	171411	1166	169881	0.29376643997453
1130	171411	1168	56730	0.0081976555581858
1130	171411	1176	167834	0.19032644220127
1130	171411	1192	105891	0.16067287072553
1130	171411	1195	155043	0.17312361914233
1130	171411	1197	170915	0.022531181754
1130	171411	1250	48561	-0.0024687252864359
1130	171411	1265	233907	0.1970461780163
1130	171411	1307	146883	-0.20219873940344
1130	171411	1310	169923	0.10317871719187
1130	171411	1369	139218	-0.027998526394141
1130	171411	1372	231891	-0.28308042475581
1130	171411	1475	170481	-0.19396251325861
1130	171411	1487	169458	-0.18966443517914
1131	174995	1131	174995	7.5338034457144
1131	174995	1132	182163	-0.097668160915864
1131	174995	1133	203667	-0.34947905750165
1131	174995	1134	206739	0.10611859300808
1131	174995	1139	109461	0.0095389763376564
1131	174995	1142	158613	0.11510450678773
1131	174995	1143	170901	0.2670566006437
1131	174995	1144	173973	0.070503945593888
1131	174995	1169	60314	0.0081976555581858
1131	174995	1174	146330	0.027691403098345
1131	174995	1176	167834	-0.082751475305195
1131	174995	1193	109475	0.16067287072553
1131	174995	1196	158627	0.17312361914233
1131	174995	1197	170915	-0.095470840431178
1131	174995	1198	173987	0.12023185395946
1131	174995	1259	48050	-0.0050325714335815
1131	174995	1263	143282	-0.032626057273424
1131	174995	1360	48081	0.020094400973588
1131	174995	1364	143313	0.0050753112614337
1131	174995	1370	188883	0.0027752982819197
1131	174995	1372	231891	0.062809906863828
1131	174995	1398	174554	-0.12785206202365
1131	174995	1488	173042	-0.18966443517914
1132	182163	1132	182163	8.4200762535829
1132	182163	1134	206739	-0.43926905547688
1132	182163	1140	116629	0.0095389763376564
1132	182163	1144	173973	0.20829654935808
1132	182163	1154	157590	0.054868551345929
1132	182163	1155	169878	-0.09363519486107
1132	182163	1165	157593	-0.11361629964986
1132	182163	1166	169881	0.10512440315589
1132	182163	1175	153498	0.027691403098345
1132	182163	1176	167834	0.0010518667314909
1132	182163	1177	246171	-0.11498965414601
1132	182163	1194	116643	0.16067287072553
1132	182163	1198	173987	-0.029404353461873
1132	182163	1252	59313	0.0024687252864359
1132	182163	1257	151473	-0.10510792075582
1132	182163	1260	55218	-0.0050325714335815
1132	182163	1309	157635	0.20219873940344
1132	182163	1310	169923	-0.23933925418045
1132	182163	1361	55249	0.020094400973588
1132	182163	1367	53202	-0.0047315523524787
1132	182163	1370	188883	-0.11162337150766
1132	182163	1399	181722	-0.12785206202365
1132	182163	1477	181233	0.19396251325861
1133	203667	1133	203667	7.8815524298394
1133	203667	1134	206739	0.090455900040307
1133	203667	1143	170901	0.043562154251392
1133	203667	1145	202645	0.070503945593888
1133	203667	1150	105366	0.0053277454839832
1133	203667	1153	154518	-0.02200553580194
1133	203667	1156	200598	0.045678346128306
1133	203667	1161	105369	-0.02200553580194
1133	203667	1164	154521	0.06702788956399
1133	203667	1167	200601	0.17674736783183
1133	203667	1171	88986	0.0081976555581858
1133	203667	1174	146330	-0.021721022220612
1133	203667	1197	170915	0.2670566006437
1133	203667	1199	202659	0.12023185395946
1133	203667	1253	80817	-0.0024687252864359
1133	203667	1265	233907	-0.2470518247657
1133	203667	1305	105411	-0.10522941533433
1133	203667	1308	154563	-0.0030000253009453
1133	203667	1311	200643	-0.0013135108846189
1133	203667	1369	139218	-0.00097029166612414
1133	203667	1371	217555	0.0027752982819197
1133	203667	1372	231891	0.10882567058951
1133	203667	1400	203226	-0.12785206202365
1133	203667	1490	201714	-0.18966443517914
1134	206739	1134	206739	7.8194632044143
1134	206739	1144	173973	0.043562154251392
1134	206739	1145	202645	0.2670566006437
1134	206739	1151	108438	0.0053277454839832
1134	206739	1154	157590	-0.02200553580194
1134	206739	1156	200598	-0.10522941533433
1134	206739	1162	108441	-0.02200553580194
1134	206739	1165	157593	0.06702788956399
1134	206739	1167	200601	-0.0030000253009453
1134	206739	1172	92058	0.0081976555581858
1134	206739	1198	173987	0.2670566006437
1134	206739	1199	202659	-0.095470840431178
1134	206739	1256	145329	-0.041148672309872
1134	206739	1261	79794	-0.0050325714335815
1134	206739	1263	143282	0.020094400973588
1134	206739	1264	221619	-0.095572515008206
1134	206739	1306	108483	-0.10522941533433
1134	206739	1309	157635	-0.0030000253009453
1134	206739	1311	200643	-0.089760331392611
1134	206739	1362	79825	0.020094400973588
1134	206739	1364	143313	-0.038687398646738
1134	206739	1368	77778	-0.0047315523524787
1134	206739	1401	206298	-0.12785206202365
1134	206739	1479	205809	0.19396251325861
1135	62869	1135	62869	7.7872868261432
1135	62869	1136	93589	-0.0051640846243545
1135	62869	1137	95125	-0.031080190229874
1135	62869	1138	105877	-0.27929057855918
1135	62869	1140	116629	-0.023440358619807
1135	62869	1141	155029	-0.2547244465685
1135	62869	1144	173973	0.36162024018242
1135	62869	1146	60822	0.24293715777466
1135	62869	1147	62358	0.22115848773116
1135	62869	1157	60825	-0.0033667351995524
1135	62869	1158	62361	-0.055235540124674
1135	62869	1178	48540	0.0010518667314909
1135	62869	1180	59292	-0.19032644220127
1135	62869	1189	62883	-0.34947905750165
1135	62869	1200	60837	0.027202350922107
1135	62869	1201	62373	0.022531181754
1135	62869	1250	48561	0.24247424790531
1135	62869	1252	59313	-0.025880299347605
1135	62869	1267	47028	0.0080857638843678
1135	62869	1271	188853	-0.1834031487915
1135	62869	1312	56773	0.089760331392611
1135	62869	1359	32209	-0.12684735203778
1135	62869	1361	55249	-0.17504372034856
1135	62869	1373	30676	0.027998526394141
1135	62869	1376	123349	-0.28308042475581
1135	62869	1377	184789	0.13136508197123
1136	93589	1136	93589	7.3432910737614
1136	93589	1137	95125	0.095408045780954
1136	93589	1138	105877	0.0045046867509545
1136	93589	1139	109461	0.091620856238547
1136	93589	1140	116629	-0.2148699540149
1136	93589	1141	155029	-0.16981629771233
1136	93589	1142	158613	-0.20068084997828
1136	93589	1146	60822	0.0095389763376564
1136	93589	1148	89494	0.16067287072553
1136	93589	1149	93078	0.22115848773116
1136	93589	1157	60825	0.11510450678773
1136	93589	1159	89497	0.17312361914233
1136	93589	1160	93081	-0.055235540124674
1136	93589	1190	93603	-0.34947905750165
1136	93589	1200	60837	0.2670566006437
1136	93589	1202	89509	-0.095470840431178
1136	93589	1203	93093	0.022531181754
1136	93589	1269	77748	0.0080857638843678
1136	93589	1314	81349	0.23933925418045
1136	93589	1316	92101	0.10317871719187
1136	93589	1359	32209	0.10510792075582
1136	93589	1363	85969	-0.17504372034856
1136	93589	1376	123349	0.12905137010927
1136	93589	1379	215509	0.13136508197123
1136	93589	1493	91636	-0.18966443517914
1137	95125	1137	95125	7.6821847933962
1137	95125	1139	109461	-0.19122218734651
1137	95125	1140	116629	0.21866852110877
1137	95125	1142	158613	-0.35745298972232
1137	95125	1145	202645	0.32596007955583
1137	95125	1147	62358	0.0095389763376564
1137	95125	1149	93078	0.24293715777466
1137	95125	1158	62361	0.11510450678773
1137	95125	1160	93081	-0.0033667351995524
1137	95125	1181	80796	0.0010518667314909
1137	95125	1182	87964	-0.082751475305195
1137	95125	1191	95139	-0.34947905750165
1137	95125	1201	62373	0.2670566006437
1137	95125	1203	93093	0.027202350922107
1137	95125	1253	80817	0.24247424790531
1137	95125	1254	87985	-0.20397453655419
1137	95125	1266	31668	0.020094400973588
1137	95125	1272	217525	-0.040693505049188
1137	95125	1315	89029	0.089760331392611
1137	95125	1316	92101	0.0013135108846189
1137	95125	1362	79825	0.01170827347884
1137	95125	1373	30676	0.00097029166612414
1137	95125	1376	123349	0.10882567058951
1137	95125	1378	209365	0.23775997499135
1137	95125	1403	94684	-0.12785206202365
1137	95125	1471	94705	0.070453895162115
1138	105877	1138	105877	7.0632380318269
1138	105877	1139	109461	-0.047417755273205
1138	105877	1140	116629	0.16371772626849
1138	105877	1143	170901	-0.20068084997828
1138	105877	1145	202645	-0.27953288170954
1138	105877	1148	89494	0.033317370216982
1138	105877	1150	105366	0.22115848773116
1138	105877	1159	89497	0.21976950121431
1138	105877	1161	105369	-0.055235540124674
1138	105877	1178	48540	0.021721022220612
1138	105877	1183	102300	0.19032644220127
1138	105877	1192	105891	-0.34947905750165
1138	105877	1202	89509	0.17312361914233
1138	105877	1204	105381	0.022531181754
1138	105877	1250	48561	-0.012913178258743
1138	105877	1255	102321	0.025880299347605
1138	105877	1273	231861	0.1834031487915
1138	105877	1312	56773	0.0030000253009453
1138	105877	1314	81349	-0.20219873940344
1138	105877	1317	104389	0.10317871719187
1138	105877	1375	73684	-0.027998526394141
1138	105877	1380	230869	-0.18966443517914
1138	105877	1494	103924	-0.18966443517914
1139	109461	1139	109461	7.3203790261732
1139	109461	1140	116629	-0.097668160915864
1139	109461	1143	170901	-0.16981629771233
1139	109461	1144	173973	-0.3736742481885
1139	109461	1149	93078	0.033317370216982
1139	109461	1150	105366	0.16067287072553
1139	109461	1151	108438	0.28168313445788
1139	109461	1160	93081	0.21976950121431
1139	109461	1161	105369	0.17312361914233
1139	109461	1162	108441	-0.11575707893211
1139	109461	1181	80796	0.027691403098345
1139	109461	1183	102300	-0.082751475305195
1139	109461	1186	237981	0.077186229395082
1139	109461	1193	109475	-0.34947905750165
1139	109461	1203	93093	0.17312361914233
1139	109461	1204	105381	-0.095470840431178
1139	109461	1205	108453	0.12023185395946
1139	109461	1253	80817	-0.13491731946204
1139	109461	1255	102321	-0.20397453655419
1139	109461	1269	77748	-0.032626057273424
1139	109461	1273	231861	-0.040693505049188
1139	109461	1313	60357	0.0030000253009453
1139	109461	1360	48081	0.10510792075582
1139	109461	1374	45012	0.00097029166612414
1139	109461	1376	123349	0.0027752982819197
1139	109461	1404	109020	-0.12785206202365
1139	109461	1472	109041	0.070453895162115
1139	109461	1495	107508	-0.18966443517914
1140	116629	1140	116629	7.4419771968161
1140	116629	1145	202645	-0.22464584615627
1140	116629	1151	108438	0.08343630757759
1140	116629	1162	108441	0.26210229076249
1140	116629	1180	59292	-0.021721022220612
1140	116629	1182	87964	0.027691403098345
1140	116629	1183	102300	0.0010518667314909
1140	116629	1194	116643	-0.34947905750165
1140	116629	1205	108453	-0.029404353461873
1140	116629	1252	59313	0.012913178258743
1140	116629	1254	87985	-0.13491731946204
1140	116629	1255	102321	0.24247424790531
1140	116629	1268	53172	-0.020094400973588
1140	116629	1316	92101	0.20219873940344
1140	116629	1317	104389	-0.23933925418045
1140	116629	1361	55249	0.10510792075582
1140	116629	1363	85969	-0.12684735203778
1140	116629	1376	123349	-0.11162337150766
1140	116629	1380	230869	-0.23775997499135
1140	116629	1405	116188	-0.12785206202365
1140	116629	1473	116209	0.070453895162115
1141	155029	1141	155029	7.476035674973
1141	155029	1142	158613	-0.047417755273205
1141	155029	1143	170901	0.091620856238547
1141	155029	1145	202645	-0.010336226591697
1141	155029	1148	89494	0.0016249185348846
1141	155029	1152	146838	0.08343630757759
1141	155029	1153	154518	0.22115848773116
1141	155029	1159	89497	0.033317370216982
1141	155029	1163	146841	0.26210229076249
1141	155029	1164	154521	-0.055235540124674
1141	155029	1185	151452	0.19032644220127
1141	155029	1195	155043	-0.34947905750165
1141	155029	1202	89509	0.16067287072553
1141	155029	1206	146853	-0.029404353461873
1141	155029	1207	154533	0.022531181754
1141	155029	1257	151473	0.025880299347605
1141	155029	1270	139188	0.0080857638843678
1141	155029	1272	217525	0.1970461780163
1141	155029	1312	56773	0.10522941533433
1141	155029	1319	153541	0.10317871719187
1141	155029	1359	32209	-0.03234201564487
1141	155029	1377	184789	0.12905137010927
1141	155029	1379	215509	-0.28308042475581
1141	155029	1497	153076	-0.18966443517914
1142	158613	1142	158613	7.9693115258676
1142	158613	1143	170901	0.0045046867509545
1142	158613	1144	173973	-0.096423754402013
1142	158613	1149	93078	0.0016249185348846
1142	158613	1153	154518	0.16067287072553
1142	158613	1154	157590	0.28168313445788
1142	158613	1160	93081	0.033317370216982
1142	158613	1164	154521	0.17312361914233
1142	158613	1165	157593	-0.11575707893211
1142	158613	1185	151452	-0.082751475305195
1142	158613	1196	158627	-0.34947905750165
1142	158613	1203	93093	0.16067287072553
1142	158613	1207	154533	-0.095470840431178
1142	158613	1208	157605	0.12023185395946
1142	158613	1257	151473	-0.20397453655419
1142	158613	1266	31668	-0.0050325714335815
1142	158613	1271	188853	0.2470518247657
1142	158613	1313	60357	0.10522941533433
1142	158613	1318	146373	0.23933925418045
1142	158613	1364	143313	0.01170827347884
1142	158613	1379	215509	0.062809906863828
1142	158613	1406	158172	-0.12785206202365
1142	158613	1474	158193	0.070453895162115
1142	158613	1498	156660	-0.18966443517914
1143	170901	1143	170901	7.2846549721355
1143	170901	1144	173973	0.090455900040307
1143	170901	1145	202645	0.10611859300808
1143	170901	1150	105366	0.0016249185348846
1143	170901	1153	154518	0.033317370216982
1143	170901	1155	169878	0.28168313445788
1143	170901	1161	105369	0.033317370216982
1143	170901	1164	154521	0.21976950121431
1143	170901	1166	169881	-0.11575707893211
1143	170901	1179	56220	0.0081976555581858
1143	170901	1197	170915	-0.34947905750165
1143	170901	1204	105381	0.16067287072553
1143	170901	1207	154533	0.17312361914233
1143	170901	1209	169893	0.12023185395946
1143	170901	1251	56241	0.027691403098345
1143	170901	1270	139188	-0.032626057273424
1143	170901	1273	231861	-0.16616392713667
1143	170901	1318	146373	-0.20219873940344
1143	170901	1320	167877	-0.0013135108846189
1143	170901	1360	48081	-0.03234201564487
1143	170901	1377	184789	0.0027752982819197
1143	170901	1407	170460	-0.12785206202365
1143	170901	1475	170481	0.070453895162115
1143	170901	1500	168948	-0.18966443517914
1144	173973	1144	173973	8.117504027484
1144	173973	1145	202645	-0.34947905750165
1144	173973	1151	108438	0.0016249185348846
1144	173973	1154	157590	0.033317370216982
1144	173973	1155	169878	0.16067287072553
1144	173973	1162	108441	0.033317370216982
1144	173973	1165	157593	0.21976950121431
1144	173973	1166	169881	0.17312361914233
1144	173973	1180	59292	0.0081976555581858
1144	173973	1184	145308	0.027691403098345
1144	173973	1186	237981	-0.11498965414601
1144	173973	1198	173987	-0.34947905750165
1144	173973	1205	108453	0.16067287072553
1144	173973	1208	157605	0.17312361914233
1144	173973	1209	169893	-0.095470840431178
1144	173973	1252	59313	0.027691403098345
1144	173973	1256	145329	-0.13491731946204
1144	173973	1267	47028	-0.0050325714335815
1144	173973	1271	188853	-0.095572515008206
1144	173973	1320	167877	-0.089760331392611
1144	173973	1364	143313	-0.12684735203778
1144	173973	1374	45012	-0.0047315523524787
1144	173973	1380	230869	0.062809906863828
1144	173973	1408	173532	-0.12785206202365
1144	173973	1476	173553	0.070453895162115
1145	202645	1145	202645	8.1237831376709
1145	202645	1155	169878	0.0095389763376564
1145	202645	1156	200598	0.24293715777466
1145	202645	1166	169881	0.11510450678773
1145	202645	1167	200601	-0.0033667351995524
1145	202645	1182	87964	0.0081976555581858
1145	202645	1184	145308	-0.021721022220612
1145	202645	1199	202659	-0.34947905750165
1145	202645	1209	169893	0.2670566006437
1145	202645	1210	200613	0.027202350922107
1145	202645	1254	87985	0.027691403098345
1145	202645	1256	145329	0.012913178258743
1145	202645	1270	139188	0.020094400973588
1145	202645	1272	217525	-0.095572515008206
1145	202645	1317	104389	-0.10522941533433
1145	202645	1319	153541	-0.0030000253009453
1145	202645	1362	79825	-0.03234201564487
1145	202645	1375	73684	-0.0047315523524787
1145	202645	1378	209365	0.11162337150766
1145	202645	1380	230869	0.10882567058951
1145	202645	1410	202204	-0.12785206202365
1145	202645	1478	202225	0.070453895162115
1146	60822	1146	60822	7.4587017206911
1146	60822	1147	62358	0.095408045780954
1146	60822	1148	89494	-0.34947905750165
1146	60822	1149	93078	-0.031080190229874
1146	60822	1151	108438	0.010336226591697
1146	60822	1152	146838	-0.22464584615627
1146	60822	1154	157590	0.27953288170954
1146	60822	1168	56730	0.17312361914233
1146	60822	1169	60314	-0.055235540124674
1146	60822	1178	48540	0.10512440315589
1146	60822	1180	59292	-0.29376643997453
1146	60822	1200	60837	-0.16981629771233
1146	60822	1211	56742	-0.095470840431178
1146	60822	1212	60326	0.022531181754
1146	60822	1258	32178	0.13491731946204
1146	60822	1268	53172	-0.023061377933488
1146	60822	1274	123318	-0.1970461780163
1146	60822	1301	60867	-0.2547244465685
1146	60822	1321	48582	0.23933925418045
1146	60822	1323	59334	0.10317871719187
1146	60822	1367	53202	-0.17504372034856
1146	60822	1374	45012	-0.10629033010625
1146	60822	1383	182742	0.13136508197123
1146	60822	1491	59892	0.19396251325861
1147	62358	1147	62358	7.2802741216251
1147	62358	1149	93078	-0.0051640846243545
1147	62358	1150	105366	-0.27929057855918
1147	62358	1151	108438	0.13728127745371
1147	62358	1153	154518	-0.2547244465685
1147	62358	1154	157590	0.0060270040030403
1147	62358	1155	169878	0.32596007955583
1147	62358	1169	60314	-0.0033667351995524
1147	62358	1179	56220	-0.0030000253009453
1147	62358	1180	59292	0.17674736783183
1147	62358	1201	62373	-0.16981629771233
1147	62358	1212	60326	0.027202350922107
1147	62358	1259	48050	0.24247424790531
1147	62358	1260	55218	-0.20397453655419
1147	62358	1266	31668	0.10510792075582
1147	62358	1267	47028	-0.12385774696998
1147	62358	1274	123318	-0.16616392713667
1147	62358	1275	184758	-0.040693505049188
1147	62358	1302	62403	-0.2547244465685
1147	62358	1322	56262	0.089760331392611
1147	62358	1323	59334	0.0013135108846189
1147	62358	1365	31698	-0.12684735203778
1147	62358	1366	47058	0.01170827347884
1147	62358	1373	30676	0.0050753112614337
1147	62358	1381	119254	-0.062809906863828
1147	62358	1382	176598	0.23775997499135
1147	62358	1480	61938	0.070453895162115
1148	89494	1148	89494	6.9963749205549
1148	89494	1149	93078	-0.047417755273205
1148	89494	1150	105366	0.091620856238547
1148	89494	1153	154518	-0.20068084997828
1148	89494	1156	200598	-0.36162024018242
1148	89494	1168	56730	0.11510450678773
1148	89494	1170	81306	0.26210229076249
1148	89494	1171	88986	-0.055235540124674
1148	89494	1182	87964	-0.29376643997453
1148	89494	1202	89509	-0.16981629771233
1148	89494	1211	56742	0.2670566006437
1148	89494	1213	81318	-0.029404353461873
1148	89494	1214	88998	0.022531181754
1148	89494	1258	32178	-0.012913178258743
1148	89494	1262	85938	0.025880299347605
1148	89494	1277	215478	0.1834031487915
1148	89494	1303	89539	-0.2547244465685
1148	89494	1325	88006	0.10317871719187
1148	89494	1375	73684	-0.10629033010625
1148	89494	1381	119254	0.12905137010927
1148	89494	1385	214486	-0.18966443517914
1148	89494	1492	88564	0.19396251325861
1149	93078	1149	93078	6.9596533002848
1149	93078	1150	105366	0.0045046867509545
1149	93078	1151	108438	-0.096423754402013
1149	93078	1153	154518	-0.16981629771233
1149	93078	1154	157590	-0.3736742481885
1149	93078	1156	200598	0.32596007955583
1149	93078	1169	60314	0.11510450678773
1149	93078	1171	88986	0.17312361914233
1149	93078	1172	92058	-0.11575707893211
1149	93078	1181	80796	0.10512440315589
1149	93078	1187	221598	0.077186229395082
1149	93078	1203	93093	-0.16981629771233
1149	93078	1212	60326	0.2670566006437
1149	93078	1214	88998	-0.095470840431178
1149	93078	1215	92070	0.12023185395946
1149	93078	1262	85938	-0.20397453655419
1149	93078	1266	31668	-0.041148672309872
1149	93078	1269	77748	-0.12385774696998
1149	93078	1274	123318	0.2470518247657
1149	93078	1277	215478	-0.040693505049188
1149	93078	1304	93123	-0.2547244465685
1149	93078	1324	80838	0.23933925418045
1149	93078	1365	31698	0.10510792075582
1149	93078	1368	77778	0.01170827347884
1149	93078	1384	207318	0.23775997499135
1149	93078	1481	92658	0.070453895162115
1150	105366	1150	105366	6.3134484529321
1150	105366	1151	108438	0.090455900040307
1150	105366	1155	169878	-0.3736742481885
1150	105366	1156	200598	0.0060270040030403
1150	105366	1171	88986	0.21976950121431
1150	105366	1173	104346	-0.11575707893211
1150	105366	1179	56220	0.06702788956399
1150	105366	1181	80796	-0.11361629964986
1150	105366	1183	102300	-0.17674736783183
1150	105366	1188	233886	0.077186229395082
1150	105366	1204	105381	-0.16981629771233
1150	105366	1214	88998	0.17312361914233
1150	105366	1216	104358	0.12023185395946
1150	105366	1259	48050	-0.012913178258743
1150	105366	1305	105411	-0.2547244465685
1150	105366	1322	56262	0.0030000253009453
1150	105366	1324	80838	-0.20219873940344
1150	105366	1326	102342	-0.0013135108846189
1150	105366	1375	73684	-0.0050753112614337
1150	105366	1381	119254	0.0027752982819197
1150	105366	1386	230358	-0.18966443517914
1150	105366	1482	104946	0.070453895162115
1151	108438	1151	108438	6.4129105038124
1151	108438	1155	169878	-0.16981629771233
1151	108438	1156	200598	-0.2547244465685
1151	108438	1172	92058	0.21976950121431
1151	108438	1173	104346	0.17312361914233
1151	108438	1180	59292	0.06702788956399
1151	108438	1183	102300	0.0030000253009453
1151	108438	1205	108453	-0.16981629771233
1151	108438	1215	92070	0.17312361914233
1151	108438	1216	104358	-0.095470840431178
1151	108438	1261	79794	-0.13491731946204
1151	108438	1267	47028	-0.041148672309872
1151	108438	1269	77748	0.10510792075582
1151	108438	1274	123318	-0.095572515008206
1151	108438	1278	230838	-0.040693505049188
1151	108438	1306	108483	-0.2547244465685
1151	108438	1323	59334	0.0030000253009453
1151	108438	1326	102342	-0.089760331392611
1151	108438	1366	47058	0.10510792075582
1151	108438	1368	77778	-0.12684735203778
1151	108438	1374	45012	-0.038687398646738
1151	108438	1386	230358	-0.13136508197123
1151	108438	1483	108018	0.070453895162115
1151	108438	1495	107508	-0.19396251325861
1152	146838	1152	146838	7.3803683813408
1152	146838	1153	154518	-0.11339391336647
1152	146838	1154	157590	-0.16371772626849
1152	146838	1155	169878	0.2148699540149
1152	146838	1156	200598	0.023440358619807
1152	146838	1170	81306	0.033317370216982
1152	146838	1174	146330	-0.055235540124674
1152	146838	1178	48540	-0.02200553580194
1152	146838	1184	145308	-0.29376643997453
1152	146838	1206	146853	-0.16981629771233
1152	146838	1213	81318	0.16067287072553
1152	146838	1217	146342	0.022531181754
1152	146838	1258	32178	-0.027691403098345
1152	146838	1263	143282	0.025880299347605
1152	146838	1270	139188	0.023061377933488
1152	146838	1276	209334	0.1970461780163
1152	146838	1307	146883	-0.2547244465685
1152	146838	1321	48582	0.10522941533433
1152	146838	1327	145350	0.10317871719187
1152	146838	1369	139218	0.17504372034856
1152	146838	1382	176598	0.12905137010927
1152	146838	1384	207318	-0.28308042475581
1152	146838	1496	145908	0.19396251325861
1153	154518	1153	154518	7.1898391189682
1153	154518	1154	157590	0.090455900040307
1153	154518	1155	169878	-0.096423754402013
1153	154518	1156	200598	0.13728127745371
1153	154518	1171	88986	0.033317370216982
1153	154518	1174	146330	0.26210229076249
1153	154518	1175	153498	-0.11575707893211
1153	154518	1179	56220	-0.02200553580194
1153	154518	1185	151452	-0.17674736783183
1153	154518	1207	154533	-0.16981629771233
1153	154518	1214	88998	0.16067287072553
1153	154518	1217	146342	-0.029404353461873
1153	154518	1218	153510	0.12023185395946
1153	154518	1266	31668	0.0024687252864359
1153	154518	1270	139188	-0.12385774696998
1153	154518	1275	184758	0.2470518247657
1153	154518	1277	215478	-0.16616392713667
1153	154518	1308	154563	-0.2547244465685
1153	154518	1322	56262	0.10522941533433
1153	154518	1328	151494	-0.0013135108846189
1153	154518	1365	31698	-0.03234201564487
1153	154518	1369	139218	0.01170827347884
1153	154518	1383	182742	-0.10882567058951
1153	154518	1485	154098	0.070453895162115
1154	157590	1154	157590	7.3951371407519
1154	157590	1155	169878	0.0045046867509545
1154	157590	1156	200598	-0.27929057855918
1154	157590	1172	92058	0.033317370216982
1154	157590	1175	153498	0.17312361914233
1154	157590	1180	59292	-0.02200553580194
1154	157590	1184	145308	0.10512440315589
1154	157590	1185	151452	0.0030000253009453
1154	157590	1187	221598	-0.11498965414601
1154	157590	1208	157605	-0.16981629771233
1154	157590	1215	92070	0.16067287072553
1154	157590	1218	153510	-0.095470840431178
1154	157590	1263	143282	-0.24247424790531
1154	157590	1309	157635	-0.2547244465685
1154	157590	1323	59334	0.10522941533433
1154	157590	1327	145350	0.23933925418045
1154	157590	1328	151494	-0.089760331392611
1154	157590	1373	30676	-0.020094400973588
1154	157590	1385	214486	0.062809906863828
1154	157590	1486	157170	0.070453895162115
1154	157590	1498	156660	-0.19396251325861
1155	169878	1155	169878	7.0594670844832
1155	169878	1156	200598	-0.0051640846243545
1155	169878	1173	104346	0.033317370216982
1155	169878	1175	153498	0.21976950121431
1155	169878	1176	167834	-0.0033667351995524
1155	169878	1184	145308	-0.11361629964986
1155	169878	1188	233886	-0.11498965414601
1155	169878	1209	169893	-0.16981629771233
1155	169878	1216	104358	0.16067287072553
1155	169878	1218	153510	0.17312361914233
1155	169878	1219	167846	0.027202350922107
1155	169878	1260	55218	0.027691403098345
1155	169878	1267	47028	0.0024687252864359
1155	169878	1270	139188	0.10510792075582
1155	169878	1275	184758	-0.095572515008206
1155	169878	1278	230838	-0.16616392713667
1155	169878	1310	169923	-0.2547244465685
1155	169878	1327	145350	-0.20219873940344
1155	169878	1366	47058	-0.03234201564487
1155	169878	1369	139218	-0.12684735203778
1155	169878	1382	176598	0.11162337150766
1155	169878	1386	230358	0.28308042475581
1155	169878	1487	169458	0.070453895162115
1155	169878	1500	168948	-0.19396251325861
1156	200598	1156	200598	7.2474727548506
1156	200598	1176	167834	0.11510450678773
1156	200598	1183	102300	0.02200553580194
1156	200598	1185	151452	-0.06702788956399
1156	200598	1210	200613	-0.16981629771233
1156	200598	1219	167846	0.2670566006437
1156	200598	1262	85938	0.027691403098345
1156	200598	1263	143282	0.012913178258743
1156	200598	1269	77748	0.0024687252864359
1156	200598	1270	139188	-0.041148672309872
1156	200598	1277	215478	-0.095572515008206
1156	200598	1278	230838	0.2470518247657
1156	200598	1311	200643	-0.2547244465685
1156	200598	1326	102342	-0.10522941533433
1156	200598	1328	151494	-0.0030000253009453
1156	200598	1368	77778	-0.03234201564487
1156	200598	1369	139218	0.10510792075582
1156	200598	1375	73684	0.020094400973588
1156	200598	1384	207318	0.11162337150766
1156	200598	1385	214486	-0.0027752982819197
1156	200598	1386	230358	-0.12905137010927
1156	200598	1489	200178	0.070453895162115
1156	200598	1501	199668	-0.19396251325861
1157	60825	1157	60825	7.5225566611259
1157	60825	1158	62361	0.095408045780954
1157	60825	1159	89497	-0.34947905750165
1157	60825	1160	93081	-0.031080190229874
1157	60825	1162	108441	0.010336226591697
1157	60825	1163	146841	-0.22464584615627
1157	60825	1165	157593	0.27953288170954
1157	60825	1168	56730	0.16067287072553
1157	60825	1169	60314	0.22115848773116
1157	60825	1178	48540	-0.09363519486107
1157	60825	1180	59292	0.10231705957311
1157	60825	1200	60837	0.0045046867509545
1157	60825	1221	56745	-0.095470840431178
1157	60825	1222	60329	0.022531181754
1157	60825	1250	48561	-0.20759357163523
1157	60825	1252	59313	0.00029073070147568
1157	60825	1280	44984	0.0080857638843678
1157	60825	1282	123321	-0.1970461780163
1157	60825	1301	60867	-0.27929057855918
1157	60825	1330	48585	0.23933925418045
1157	60825	1332	59337	0.10317871719187
1157	60825	1359	32209	0.24247424790531
1157	60825	1387	28632	0.027998526394141
1157	60825	1391	182745	0.13136508197123
1157	60825	1503	58872	-0.18966443517914
1158	62361	1158	62361	7.5771526861268
1158	62361	1160	93081	-0.0051640846243545
1158	62361	1161	105369	-0.27929057855918
1158	62361	1162	108441	0.13728127745371
1158	62361	1164	154521	-0.2547244465685
1158	62361	1165	157593	0.0060270040030403
1158	62361	1166	169881	0.32596007955583
1158	62361	1169	60314	0.24293715777466
1158	62361	1179	56220	-0.10522941533433
1158	62361	1180	59292	0.045678346128306
1158	62361	1201	62373	0.0045046867509545
1158	62361	1222	60329	0.027202350922107
1158	62361	1251	56241	-0.23933925418045
1158	62361	1252	59313	0.10294314274691
1158	62361	1279	30648	0.032626057273424
1158	62361	1282	123321	-0.16616392713667
1158	62361	1283	184761	-0.040693505049188
1158	62361	1302	62403	-0.27929057855918
1158	62361	1331	56265	0.089760331392611
1158	62361	1332	59337	0.0013135108846189
1158	62361	1360	48081	0.19517653453975
1158	62361	1361	55249	-0.011556895078032
1158	62361	1389	119257	-0.062809906863828
1158	62361	1390	176601	0.23775997499135
1159	89497	1159	89497	6.8927193180156
1159	89497	1160	93081	-0.047417755273205
1159	89497	1161	105369	0.091620856238547
1159	89497	1164	154521	-0.20068084997828
1159	89497	1167	200601	-0.36162024018242
1159	89497	1168	56730	0.0095389763376564
1159	89497	1170	81306	0.08343630757759
1159	89497	1171	88986	0.22115848773116
1159	89497	1182	87964	0.10231705957311
1159	89497	1202	89509	0.0045046867509545
1159	89497	1221	56745	0.2670566006437
1159	89497	1223	81321	-0.029404353461873
1159	89497	1224	89001	0.022531181754
1159	89497	1254	87985	0.00029073070147568
1159	89497	1281	73656	0.0080857638843678
1159	89497	1285	215481	0.1834031487915
1159	89497	1303	89539	-0.27929057855918
1159	89497	1334	88009	0.10317871719187
1159	89497	1359	32209	-0.12277944456085
1159	89497	1363	85969	-0.088342157777153
1159	89497	1389	119257	0.12905137010927
1159	89497	1393	214489	-0.18966443517914
1159	89497	1505	87544	-0.18966443517914
1160	93081	1160	93081	7.3914892399002
1160	93081	1161	105369	0.0045046867509545
1160	93081	1162	108441	-0.096423754402013
1160	93081	1164	154521	-0.16981629771233
1160	93081	1165	157593	-0.3736742481885
1160	93081	1167	200601	0.32596007955583
1160	93081	1169	60314	0.0095389763376564
1160	93081	1171	88986	0.16067287072553
1160	93081	1172	92058	0.28168313445788
1160	93081	1181	80796	-0.09363519486107
1160	93081	1203	93093	0.0045046867509545
1160	93081	1222	60329	0.2670566006437
1160	93081	1224	89001	-0.095470840431178
1160	93081	1225	92073	0.12023185395946
1160	93081	1253	80817	-0.20759357163523
1160	93081	1282	123321	0.2470518247657
1160	93081	1285	215481	-0.040693505049188
1160	93081	1304	93123	-0.27929057855918
1160	93081	1333	80841	0.23933925418045
1160	93081	1363	85969	-0.011556895078032
1160	93081	1387	28632	0.00097029166612414
1160	93081	1392	207321	0.23775997499135
1160	93081	1506	91128	-0.18966443517914
1161	105369	1161	105369	6.7004308303365
1161	105369	1162	108441	0.090455900040307
1161	105369	1166	169881	-0.3736742481885
1161	105369	1167	200601	0.0060270040030403
1161	105369	1171	88986	0.033317370216982
1161	105369	1173	104346	0.28168313445788
1161	105369	1179	56220	-0.02200553580194
1161	105369	1181	80796	0.054868551345929
1161	105369	1183	102300	-0.045678346128306
1161	105369	1204	105381	0.0045046867509545
1161	105369	1224	89001	0.17312361914233
1161	105369	1226	104361	0.12023185395946
1161	105369	1251	56241	0.10512440315589
1161	105369	1253	80817	0.029789507430461
1161	105369	1255	102321	-0.10294314274691
1161	105369	1281	73656	-0.032626057273424
1161	105369	1305	105411	-0.27929057855918
1161	105369	1331	56265	0.0030000253009453
1161	105369	1333	80841	-0.20219873940344
1161	105369	1335	102345	-0.0013135108846189
1161	105369	1360	48081	-0.12277944456085
1161	105369	1388	40920	0.00097029166612414
1161	105369	1389	119257	0.0027752982819197
1161	105369	1394	230361	-0.18966443517914
1161	105369	1508	103416	-0.18966443517914
1162	108441	1162	108441	7.3951371407519
1162	108441	1166	169881	-0.16981629771233
1162	108441	1167	200601	-0.2547244465685
1162	108441	1172	92058	0.033317370216982
1162	108441	1173	104346	0.16067287072553
1162	108441	1180	59292	-0.02200553580194
1162	108441	1183	102300	0.10522941533433
1162	108441	1186	237981	-0.030290063672225
1162	108441	1205	108453	0.0045046867509545
1162	108441	1225	92073	0.17312361914233
1162	108441	1226	104361	-0.095470840431178
1162	108441	1252	59313	0.10512440315589
1162	108441	1255	102321	0.23933925418045
1162	108441	1280	44984	-0.020094400973588
1162	108441	1282	123321	-0.095572515008206
1162	108441	1286	230841	-0.040693505049188
1162	108441	1306	108483	-0.27929057855918
1162	108441	1332	59337	0.0030000253009453
1162	108441	1335	102345	-0.089760331392611
1162	108441	1362	79825	-0.24247424790531
1162	108441	1394	230361	-0.13136508197123
1163	146841	1163	146841	7.0079902429246
1163	146841	1164	154521	-0.11339391336647
1163	146841	1165	157593	-0.16371772626849
1163	146841	1166	169881	0.2148699540149
1163	146841	1167	200601	0.023440358619807
1163	146841	1170	81306	0.0016249185348846
1163	146841	1174	146330	0.22115848773116
1163	146841	1178	48540	0.0053277454839832
1163	146841	1184	145308	0.10231705957311
1163	146841	1206	146853	0.0045046867509545
1163	146841	1223	81321	0.16067287072553
1163	146841	1227	146345	0.022531181754
1163	146841	1250	48561	-0.09363519486107
1163	146841	1256	145329	0.00029073070147568
1163	146841	1284	209337	0.1970461780163
1163	146841	1307	146883	-0.27929057855918
1163	146841	1330	48585	0.10522941533433
1163	146841	1336	145353	0.10317871719187
1163	146841	1359	32209	0.0010518667314909
1163	146841	1364	143313	-0.088342157777153
1163	146841	1390	176601	0.12905137010927
1163	146841	1392	207321	-0.28308042475581
1163	146841	1509	144888	-0.18966443517914
1164	154521	1164	154521	7.4243549879687
1164	154521	1165	157593	0.090455900040307
1164	154521	1166	169881	-0.096423754402013
1164	154521	1167	200601	0.13728127745371
1164	154521	1171	88986	0.0016249185348846
1164	154521	1174	146330	0.08343630757759
1164	154521	1175	153498	0.28168313445788
1164	154521	1179	56220	0.0053277454839832
1164	154521	1185	151452	-0.045678346128306
1164	154521	1207	154533	0.0045046867509545
1164	154521	1224	89001	0.16067287072553
1164	154521	1227	146345	-0.029404353461873
1164	154521	1228	153513	0.12023185395946
1164	154521	1251	56241	-0.09363519486107
1164	154521	1257	151473	-0.10294314274691
1164	154521	1283	184761	0.2470518247657
1164	154521	1285	215481	-0.16616392713667
1164	154521	1308	154563	-0.27929057855918
1164	154521	1331	56265	0.10522941533433
1164	154521	1337	151497	-0.0013135108846189
1164	154521	1391	182745	-0.10882567058951
1164	154521	1511	152568	-0.18966443517914
1165	157593	1165	157593	8.2248972692876
1165	157593	1166	169881	0.0045046867509545
1165	157593	1167	200601	-0.27929057855918
1165	157593	1172	92058	0.0016249185348846
1165	157593	1175	153498	0.16067287072553
1165	157593	1180	59292	0.0053277454839832
1165	157593	1184	145308	-0.09363519486107
1165	157593	1185	151452	0.10522941533433
1165	157593	1208	157605	0.0045046867509545
1165	157593	1225	92073	0.16067287072553
1165	157593	1228	153513	-0.095470840431178
1165	157593	1252	59313	-0.09363519486107
1165	157593	1256	145329	-0.20759357163523
1165	157593	1257	151473	0.23933925418045
1165	157593	1279	30648	-0.0050325714335815
1165	157593	1309	157635	-0.27929057855918
1165	157593	1332	59337	0.10522941533433
1165	157593	1336	145353	0.23933925418045
1165	157593	1337	151497	-0.089760331392611
1165	157593	1364	143313	-0.19517653453975
1165	157593	1387	28632	-0.0047315523524787
1165	157593	1393	214489	0.062809906863828
1166	169881	1166	169881	7.8443736508079
1166	169881	1167	200601	-0.0051640846243545
1166	169881	1173	104346	0.0016249185348846
1166	169881	1175	153498	0.033317370216982
1166	169881	1176	167834	0.24293715777466
1166	169881	1184	145308	0.054868551345929
1166	169881	1209	169893	0.0045046867509545
1166	169881	1226	104361	0.16067287072553
1166	169881	1228	153513	0.17312361914233
1166	169881	1229	167849	0.027202350922107
1166	169881	1256	145329	0.029789507430461
1166	169881	1283	184761	-0.095572515008206
1166	169881	1286	230841	-0.16616392713667
1166	169881	1310	169923	-0.27929057855918
1166	169881	1336	145353	-0.20219873940344
1166	169881	1361	55249	-0.0010518667314909
1166	169881	1388	40920	-0.0047315523524787
1166	169881	1390	176601	0.11162337150766
1166	169881	1394	230361	0.28308042475581
1167	200601	1167	200601	8.1673366962889
1167	200601	1176	167834	0.0095389763376564
1167	200601	1183	102300	-0.0053277454839832
1167	200601	1185	151452	0.02200553580194
1167	200601	1210	200613	0.0045046867509545
1167	200601	1229	167849	0.2670566006437
1167	200601	1255	102321	0.09363519486107
1167	200601	1257	151473	-0.10512440315589
1167	200601	1281	73656	0.0050325714335815
1167	200601	1285	215481	-0.095572515008206
1167	200601	1286	230841	0.2470518247657
1167	200601	1311	200643	-0.27929057855918
1167	200601	1335	102345	-0.10522941533433
1167	200601	1337	151497	-0.0030000253009453
1167	200601	1363	85969	-0.0010518667314909
1167	200601	1364	143313	0.12277944456085
1167	200601	1392	207321	0.11162337150766
1167	200601	1393	214489	-0.0027752982819197
1167	200601	1394	230361	-0.12905137010927
1167	200601	1513	198648	0.18966443517914
1168	56730	1168	56730	6.669964553327
1168	56730	1169	60314	-0.047417755273205
1168	56730	1170	81306	-0.43926905547688
1168	56730	1171	88986	-0.031080190229874
1168	56730	1173	104346	0.010336226591697
1168	56730	1175	153498	0.27953288170954
1168	56730	1176	167834	-0.36162024018242
1168	56730	1178	48540	0.20829654935808
1168	56730	1179	56220	-0.10463571626008
1168	56730	1211	56742	0.0045046867509545
1168	56730	1221	56745	-0.16981629771233
1168	56730	1230	48554	-0.029404353461873
1168	56730	1231	56234	0.022531181754
1168	56730	1258	32178	-0.029789507430461
1168	56730	1260	55218	0.00029073070147568
1168	56730	1287	119226	-0.1970461780163
1168	56730	1289	182714	0.1834031487915
1168	56730	1338	32202	0.20219873940344
1168	56730	1340	55242	0.10317871719187
1168	56730	1367	53202	-0.088342157777153
1168	56730	1388	40920	-0.10629033010625
1168	56730	1396	117210	0.28308042475581
1168	56730	1399	181722	-0.18966443517914
1168	56730	1502	55800	0.19396251325861
1169	60314	1169	60314	7.2674226612184
1169	60314	1171	88986	-0.34947905750165
1169	60314	1172	92058	0.10611859300808
1169	60314	1174	146330	-0.22464584615627
1169	60314	1176	167834	0.32596007955583
1169	60314	1179	56220	0.2670566006437
1169	60314	1180	59292	0.070503945593888
1169	60314	1212	60326	0.0045046867509545
1169	60314	1222	60329	-0.16981629771233
1169	60314	1231	56234	-0.095470840431178
1169	60314	1232	59306	0.12023185395946
1169	60314	1259	48050	-0.20759357163523
1169	60314	1280	44984	-0.12385774696998
1169	60314	1289	182714	-0.040693505049188
1169	60314	1339	48074	0.23933925418045
1169	60314	1365	31698	0.24247424790531
1169	60314	1367	53202	-0.011556895078032
1169	60314	1387	28632	0.0050753112614337
1169	60314	1396	117210	-0.062809906863828
1169	60314	1398	174554	0.23775997499135
1170	81306	1170	81306	6.9820092533712
1170	81306	1171	88986	-0.11339391336647
1170	81306	1172	92058	-0.16371772626849
1170	81306	1173	104346	0.2148699540149
1170	81306	1174	146330	-0.20068084997828
1170	81306	1178	48540	0.043562154251392
1170	81306	1181	80796	-0.10463571626008
1170	81306	1213	81318	0.0045046867509545
1170	81306	1223	81321	-0.16981629771233
1170	81306	1230	48554	0.2670566006437
1170	81306	1233	80810	0.022531181754
1170	81306	1258	32178	-0.10512440315589
1170	81306	1261	79794	0.00029073070147568
1170	81306	1281	73656	0.023061377933488
1170	81306	1290	207290	0.1834031487915
1170	81306	1338	32202	-0.0030000253009453
1170	81306	1341	79818	0.10317871719187
1170	81306	1368	77778	-0.088342157777153
1170	81306	1395	111066	0.12905137010927
1170	81306	1400	203226	-0.13136508197123
1170	81306	1401	206298	-0.18966443517914
1170	81306	1504	80376	0.19396251325861
1171	88986	1171	88986	6.5653654940676
1171	88986	1172	92058	0.090455900040307
1171	88986	1173	104346	-0.096423754402013
1171	88986	1175	153498	-0.3736742481885
1171	88986	1179	56220	0.043562154251392
1171	88986	1181	80796	0.20829654935808
1171	88986	1182	87964	0.070503945593888
1171	88986	1214	88998	0.0045046867509545
1171	88986	1224	89001	-0.16981629771233
1171	88986	1231	56234	0.2670566006437
1171	88986	1233	80810	-0.029404353461873
1171	88986	1234	87978	0.12023185395946
1171	88986	1262	85938	-0.10294314274691
1171	88986	1281	73656	-0.12385774696998
1171	88986	1287	119226	0.2470518247657
1171	88986	1342	85962	-0.0013135108846189
1171	88986	1365	31698	-0.12277944456085
1171	88986	1396	117210	-0.10882567058951
1171	88986	1400	203226	0.23775997499135
1171	88986	1402	213978	-0.18966443517914
1172	92058	1172	92058	6.6325207709183
1172	92058	1173	104346	0.0045046867509545
1172	92058	1175	153498	-0.16981629771233
1172	92058	1180	59292	0.043562154251392
1172	92058	1182	87964	0.2670566006437
1172	92058	1187	221598	-0.030290063672225
1172	92058	1215	92070	0.0045046867509545
1172	92058	1225	92073	-0.16981629771233
1172	92058	1232	59306	0.2670566006437
1172	92058	1234	87978	-0.095470840431178
1172	92058	1261	79794	-0.20759357163523
1172	92058	1262	85938	0.23933925418045
1172	92058	1279	30648	-0.041148672309872
1172	92058	1291	214458	-0.040693505049188
1172	92058	1341	79818	0.23933925418045
1172	92058	1342	85962	-0.089760331392611
1172	92058	1368	77778	-0.19517653453975
1172	92058	1387	28632	-0.038687398646738
1172	92058	1401	206298	0.23775997499135
1172	92058	1402	213978	-0.13136508197123
1172	92058	1506	91128	-0.19396251325861
1173	104346	1173	104346	6.2904488588179
1173	104346	1176	167834	-0.35745298972232
1173	104346	1182	87964	0.11510450678773
1173	104346	1183	102300	0.22475759024513
1173	104346	1188	233886	-0.030290063672225
1173	104346	1216	104358	0.0045046867509545
1173	104346	1226	104361	-0.16981629771233
1173	104346	1234	87978	0.17312361914233
1173	104346	1235	102314	0.027202350922107
1173	104346	1260	55218	0.10512440315589
1173	104346	1261	79794	0.029789507430461
1173	104346	1281	73656	0.10510792075582
1173	104346	1287	119226	-0.095572515008206
1173	104346	1292	230330	-0.1834031487915
1173	104346	1340	55242	0.0030000253009453
1173	104346	1341	79818	-0.20219873940344
1173	104346	1366	47058	-0.12277944456085
1173	104346	1388	40920	-0.038687398646738
1173	104346	1395	111066	0.11162337150766
1173	104346	1508	103416	-0.19396251325861
1174	146330	1174	146330	6.6859575458229
1174	146330	1175	153498	-0.097668160915864
1174	146330	1176	167834	0.21866852110877
1174	146330	1181	80796	0.0095389763376564
1174	146330	1184	145308	0.070503945593888
1174	146330	1217	146342	0.0045046867509545
1174	146330	1227	146345	-0.16981629771233
1174	146330	1233	80810	0.16067287072553
1174	146330	1236	145322	0.12023185395946
1174	146330	1259	48050	-0.09363519486107
1174	146330	1263	143282	-0.10294314274691
1174	146330	1288	176570	0.2470518247657
1174	146330	1290	207290	-0.16616392713667
1174	146330	1339	48074	0.10522941533433
1174	146330	1343	143306	-0.0013135108846189
1174	146330	1365	31698	0.0010518667314909
1174	146330	1369	139218	0.011556895078032
1174	146330	1397	160218	-0.0027752982819197
1174	146330	1398	174554	-0.10882567058951
1174	146330	1400	203226	-0.062809906863828
1175	153498	1175	153498	7.3476671536953
1175	153498	1176	167834	-0.19122218734651
1175	153498	1182	87964	0.0095389763376564
1175	153498	1184	145308	0.20829654935808
1175	153498	1185	151452	0.22475759024513
1175	153498	1218	153510	0.0045046867509545
1175	153498	1228	153513	-0.16981629771233
1175	153498	1234	87978	0.16067287072553
1175	153498	1236	145322	-0.029404353461873
1175	153498	1237	151466	0.027202350922107
1175	153498	1260	55218	-0.09363519486107
1175	153498	1279	30648	0.0024687252864359
1175	153498	1291	214458	-0.16616392713667
1175	153498	1340	55242	0.10522941533433
1175	153498	1369	139218	-0.19517653453975
1175	153498	1397	160218	0.11162337150766
1175	153498	1399	181722	-0.10882567058951
1175	153498	1402	213978	0.28308042475581
1175	153498	1511	152568	-0.19396251325861
1176	167834	1176	167834	7.3808647361906
1176	167834	1183	102300	0.0095389763376564
1176	167834	1185	151452	0.11510450678773
1176	167834	1219	167846	0.0045046867509545
1176	167834	1229	167849	-0.16981629771233
1176	167834	1235	102314	0.16067287072553
1176	167834	1237	151466	0.17312361914233
1176	167834	1263	143282	0.029789507430461
1176	167834	1280	44984	0.0024687252864359
1176	167834	1289	182714	-0.095572515008206
1176	167834	1292	230330	0.1970461780163
1176	167834	1343	143306	-0.20219873940344
1176	167834	1367	53202	-0.0010518667314909
1176	167834	1369	139218	0.24247424790531
1176	167834	1388	40920	0.020094400973588
1176	167834	1398	174554	0.11162337150766
1176	167834	1399	181722	-0.0027752982819197
1176	167834	1512	166904	-0.19396251325861
1177	246171	1177	246171	6.2295272212535
1177	246171	1186	237981	0.20829654935808
1177	246171	1187	221598	0.054868551345929
1177	246171	1188	233886	-0.09363519486107
1177	246171	1220	246183	0.0045046867509545
1177	246171	1238	237995	-0.029404353461873
1177	246171	1264	221619	-0.029789507430461
1177	246171	1265	233907	0.20759357163523
1177	246171	1282	123321	0.0024687252864359
1177	246171	1283	184761	-0.041148672309872
1177	246171	1285	215481	0.10510792075582
1177	246171	1286	230841	-0.12385774696998
1177	246171	1287	119226	-0.0050325714335815
1177	246171	1289	182714	0.020094400973588
1177	246171	1291	214458	-0.032626057273424
1177	246171	1292	230330	0.0080857638843678
1177	246171	1344	221643	0.20219873940344
1177	246171	1345	233931	-0.23933925418045
1177	246171	1370	188883	0.12277944456085
1177	246171	1371	217555	-0.24247424790531
1177	246171	1372	231891	0.19517653453975
1177	246171	1389	119257	0.020094400973588
1177	246171	1391	182745	-0.038687398646738
1177	246171	1393	214489	0.0050753112614337
1177	246171	1394	230361	0.10629033010625
1177	246171	1396	117210	-0.0047315523524787
1177	246171	1399	181722	0.00097029166612414
1177	246171	1402	213978	0.027998526394141
1178	48540	1178	48540	6.9360505935543
1178	48540	1179	56220	-0.11339391336647
1178	48540	1180	59292	-0.16371772626849
1178	48540	1181	80796	-0.031080190229874
1178	48540	1183	102300	-0.023440358619807
1178	48540	1184	145308	0.27953288170954
1178	48540	1230	48554	-0.34947905750165
1178	48540	1239	32172	0.17312361914233
1178	48540	1240	48044	0.022531181754
1178	48540	1250	48561	-0.22464584615627
1178	48540	1267	47028	0.00029073070147568
1178	48540	1280	44984	-0.025880299347605
1178	48540	1293	111036	-0.1970461780163
1178	48540	1296	174524	0.1834031487915
1178	48540	1321	48582	0.27929057855918
1178	48540	1330	48585	0.2547244465685
1178	48540	1347	47052	0.10317871719187
1178	48540	1374	45012	-0.088342157777153
1178	48540	1388	40920	-0.17504372034856
1178	48540	1404	109020	0.28308042475581
1178	48540	1407	170460	-0.13136508197123
1178	48540	1408	173532	-0.18966443517914
1179	56220	1179	56220	7.3948659485187
1179	56220	1180	59292	0.090455900040307
1179	56220	1181	80796	-0.43926905547688
1179	56220	1182	87964	0.10611859300808
1179	56220	1183	102300	-0.13728127745371
1179	56220	1185	151452	-0.0060270040030403
1179	56220	1231	56234	-0.34947905750165
1179	56220	1240	48044	-0.029404353461873
1179	56220	1241	55212	0.12023185395946
1179	56220	1251	56241	-0.22464584615627
1179	56220	1266	31668	-0.029789507430461
1179	56220	1268	53172	-0.10294314274691
1179	56220	1294	117180	0.16616392713667
1179	56220	1322	56262	0.27929057855918
1179	56220	1331	56265	0.2547244465685
1179	56220	1346	31692	0.20219873940344
1179	56220	1348	53196	-0.0013135108846189
1179	56220	1388	40920	-0.01170827347884
1179	56220	1407	170460	0.23775997499135
1179	56220	1409	181212	-0.18966443517914
1179	56220	1502	55800	-0.070453895162115
1180	59292	1180	59292	8.356959506143
1180	59292	1182	87964	-0.34947905750165
1180	59292	1183	102300	0.27929057855918
1180	59292	1184	145308	-0.22464584615627
1180	59292	1185	151452	0.2547244465685
1180	59292	1232	59306	-0.34947905750165
1180	59292	1241	55212	-0.095470840431178
1180	59292	1252	59313	-0.22464584615627
1180	59292	1267	47028	-0.20759357163523
1180	59292	1268	53172	0.23933925418045
1180	59292	1279	30648	-0.13491731946204
1180	59292	1280	44984	0.24247424790531
1180	59292	1297	181692	-0.040693505049188
1180	59292	1323	59334	0.27929057855918
1180	59292	1332	59337	0.2547244465685
1180	59292	1347	47052	0.23933925418045
1180	59292	1348	53196	-0.089760331392611
1180	59292	1373	30676	0.24247424790531
1180	59292	1374	45012	-0.19517653453975
1180	59292	1387	28632	-0.12684735203778
1180	59292	1405	116188	-0.062809906863828
1180	59292	1408	173532	0.23775997499135
1180	59292	1409	181212	-0.13136508197123
1180	59292	1503	58872	-0.070453895162115
1181	80796	1181	80796	7.4163974944072
1181	80796	1182	87964	-0.097668160915864
1181	80796	1183	102300	0.21866852110877
1181	80796	1184	145308	-0.3736742481885
1181	80796	1233	80810	-0.34947905750165
1181	80796	1240	48044	0.2670566006437
1181	80796	1242	79788	0.12023185395946
1181	80796	1253	80817	-0.22464584615627
1181	80796	1266	31668	-0.10512440315589
1181	80796	1269	77748	-0.10294314274691
1181	80796	1281	73656	-0.20397453655419
1181	80796	1293	111036	0.2470518247657
1181	80796	1298	203196	0.040693505049188
1181	80796	1324	80838	0.27929057855918
1181	80796	1333	80841	0.2547244465685
1181	80796	1346	31692	-0.0030000253009453
1181	80796	1349	77772	-0.0013135108846189
1181	80796	1375	73684	0.011556895078032
1181	80796	1403	94684	-0.0027752982819197
1181	80796	1404	109020	-0.10882567058951
1181	80796	1411	205788	-0.18966443517914
1181	80796	1504	80376	-0.070453895162115
1182	87964	1182	87964	7.313432465054
1182	87964	1183	102300	-0.19122218734651
1182	87964	1185	151452	-0.35745298972232
1182	87964	1234	87978	-0.34947905750165
1182	87964	1241	55212	0.2670566006437
1182	87964	1242	79788	-0.029404353461873
1182	87964	1243	85932	0.027202350922107
1182	87964	1254	87985	-0.22464584615627
1182	87964	1279	30648	0.012913178258743
1182	87964	1281	73656	0.24247424790531
1182	87964	1300	213948	-0.1834031487915
1182	87964	1325	88006	0.27929057855918
1182	87964	1334	88009	0.2547244465685
1182	87964	1373	30676	-0.12277944456085
1182	87964	1375	73684	-0.19517653453975
1182	87964	1403	94684	0.11162337150766
1182	87964	1405	116188	-0.10882567058951
1182	87964	1410	202204	0.23775997499135
1182	87964	1505	87544	-0.070453895162115
1183	102300	1183	102300	6.7722804404471
1183	102300	1235	102314	-0.34947905750165
1183	102300	1243	85932	0.17312361914233
1183	102300	1255	102321	-0.22464584615627
1183	102300	1268	53172	0.10512440315589
1183	102300	1269	77748	0.029789507430461
1183	102300	1280	44984	0.012913178258743
1183	102300	1281	73656	-0.13491731946204
1183	102300	1294	117180	-0.095572515008206
1183	102300	1326	102342	0.27929057855918
1183	102300	1335	102345	0.2547244465685
1183	102300	1348	53196	0.0030000253009453
1183	102300	1349	77772	-0.20219873940344
1183	102300	1374	45012	-0.12277944456085
1183	102300	1375	73684	0.24247424790531
1183	102300	1388	40920	0.10510792075582
1183	102300	1404	109020	0.11162337150766
1183	102300	1405	116188	-0.0027752982819197
1183	102300	1507	101880	-0.070453895162115
1184	145308	1184	145308	7.6139669243466
1184	145308	1185	151452	0.072721800154199
1184	145308	1236	145322	-0.34947905750165
1184	145308	1242	79788	0.16067287072553
1184	145308	1244	143276	0.027202350922107
1184	145308	1256	145329	-0.22464584615627
1184	145308	1267	47028	-0.09363519486107
1184	145308	1270	139188	-0.23933925418045
1184	145308	1279	30648	0.027691403098345
1184	145308	1295	160188	0.095572515008206
1184	145308	1299	206268	-0.16616392713667
1184	145308	1327	145350	0.27929057855918
1184	145308	1336	145353	0.2547244465685
1184	145308	1347	47052	0.10522941533433
1184	145308	1350	139212	0.089760331392611
1184	145308	1373	30676	0.0010518667314909
1184	145308	1408	173532	-0.10882567058951
1184	145308	1410	202204	-0.062809906863828
1184	145308	1411	205788	0.28308042475581
1184	145308	1509	144888	-0.070453895162115
1185	151452	1185	151452	7.8268586295088
1185	151452	1237	151466	-0.34947905750165
1185	151452	1243	85932	0.16067287072553
1185	151452	1244	143276	-0.029404353461873
1185	151452	1257	151473	-0.22464584615627
1185	151452	1268	53172	-0.09363519486107
1185	151452	1270	139188	0.20759357163523
1185	151452	1297	181692	-0.2470518247657
1185	151452	1300	213948	0.1970461780163
1185	151452	1328	151494	0.27929057855918
1185	151452	1337	151497	0.2547244465685
1185	151452	1348	53196	0.10522941533433
1185	151452	1350	139212	-0.23933925418045
1185	151452	1387	28632	0.03234201564487
1185	151452	1406	158172	0.11162337150766
1185	151452	1409	181212	0.12905137010927
1185	151452	1510	151032	-0.070453895162115
1186	237981	1186	237981	7.3277289373889
1186	237981	1187	221598	0.033317370216982
1186	237981	1188	233886	0.16067287072553
1186	237981	1238	237995	-0.34947905750165
1186	237981	1245	221613	0.17312361914233
1186	237981	1246	233901	-0.095470840431178
1186	237981	1271	188853	0.10512440315589
1186	237981	1273	231861	0.23933925418045
1186	237981	1282	123321	0.027691403098345
1186	237981	1284	209337	0.13491731946204
1186	237981	1286	230841	-0.20397453655419
1186	237981	1293	111036	-0.0050325714335815
1186	237981	1296	174524	0.020094400973588
1186	237981	1299	206268	-0.032626057273424
1186	237981	1329	238023	0.27929057855918
1186	237981	1351	188877	0.0030000253009453
1186	237981	1353	231885	-0.089760331392611
1186	237981	1376	123349	0.0010518667314909
1186	237981	1378	209365	-0.24247424790531
1186	237981	1380	230869	0.011556895078032
1186	237981	1390	176601	-0.10510792075582
1186	237981	1392	207321	0.12684735203778
1186	237981	1394	230361	0.17504372034856
1186	237981	1404	109020	-0.0047315523524787
1186	237981	1408	173532	0.00097029166612414
1186	237981	1411	205788	0.027998526394141
1187	221598	1187	221598	7.4436018145038
1187	221598	1188	233886	0.0045046867509545
1187	221598	1245	221613	-0.16981629771233
1187	221598	1247	188846	0.2670566006437
1187	221598	1248	217518	-0.095470840431178
1187	221598	1264	221619	0.22464584615627
1187	221598	1274	123318	0.09363519486107
1187	221598	1276	209334	-0.20759357163523
1187	221598	1277	215478	0.23933925418045
1187	221598	1290	207290	0.24247424790531
1187	221598	1291	214458	-0.20397453655419
1187	221598	1295	160188	0.041148672309872
1187	221598	1299	206268	-0.12385774696998
1187	221598	1300	213948	0.023061377933488
1187	221598	1344	221643	-0.2547244465685
1187	221598	1354	123342	-0.10522941533433
1187	221598	1356	209358	0.23933925418045
1187	221598	1357	215502	-0.089760331392611
1187	221598	1384	207318	-0.19517653453975
1187	221598	1385	214486	0.011556895078032
1187	221598	1397	160218	-0.10510792075582
1187	221598	1401	206298	0.01170827347884
1187	221598	1402	213978	0.17504372034856
1187	221598	1403	94684	-0.020094400973588
1187	221598	1406	158172	0.038687398646738
1187	221598	1411	205788	0.10629033010625
1188	233886	1188	233886	6.5567224127874
1188	233886	1246	233901	-0.16981629771233
1188	233886	1248	217518	0.17312361914233
1188	233886	1249	231854	0.027202350922107
1188	233886	1265	233907	0.22464584615627
1188	233886	1275	184758	0.10512440315589
1188	233886	1276	209334	0.029789507430461
1188	233886	1278	230838	0.10294314274691
1188	233886	1287	119226	0.027691403098345
1188	233886	1288	176570	0.012913178258743
1188	233886	1292	230330	-0.025880299347605
1188	233886	1293	111036	0.0024687252864359
1188	233886	1298	203196	-0.10510792075582
1188	233886	1345	233931	-0.2547244465685
1188	233886	1355	184782	0.0030000253009453
1188	233886	1356	209358	-0.20219873940344
1188	233886	1358	230862	0.0013135108846189
1188	233886	1381	119254	0.0010518667314909
1188	233886	1382	176598	-0.12277944456085
1188	233886	1386	230358	-0.088342157777153
1188	233886	1395	111066	-0.03234201564487
1188	233886	1400	203226	0.12684735203778
1188	233886	1407	170460	0.038687398646738
1188	233886	1410	202204	-0.0050753112614337
1189	62883	1189	62883	7.6411365180843
1189	62883	1190	93603	-0.0051640846243545
1189	62883	1191	95139	-0.031080190229874
1189	62883	1192	105891	-0.27929057855918
1189	62883	1194	116643	-0.023440358619807
1189	62883	1195	155043	-0.2547244465685
1189	62883	1198	173987	0.36162024018242
1189	62883	1200	60837	0.22475759024513
1189	62883	1201	62373	-0.10463571626008
1189	62883	1211	56742	0.10522941533433
1189	62883	1221	56745	0.0030000253009453
1189	62883	1230	48554	0.0010518667314909
1189	62883	1232	59306	-0.19032644220127
1189	62883	1250	48561	-0.12277944456085
1189	62883	1252	59313	0.22671108460767
1189	62883	1258	32178	-0.03234201564487
1189	62883	1260	55218	0.10614402324326
1189	62883	1301	60867	0.1198196051613
1189	62883	1302	62403	-0.10408487750003
1189	62883	1413	47073	0.10629033010625
1189	62883	1417	30690	0.027998526394141
1189	62883	1420	123363	-0.28308042475581
1189	62883	1421	184803	0.13136508197123
1189	62883	1480	61938	-0.30562488458612
1190	93603	1190	93603	7.5644303321336
1190	93603	1191	95139	0.095408045780954
1190	93603	1192	105891	0.0045046867509545
1190	93603	1193	109475	0.091620856238547
1190	93603	1194	116643	-0.2148699540149
1190	93603	1195	155043	-0.16981629771233
1190	93603	1196	158627	-0.20068084997828
1190	93603	1200	60837	0.043562154251392
1190	93603	1202	89509	0.2670566006437
1190	93603	1203	93093	-0.10463571626008
1190	93603	1213	81318	0.09363519486107
1190	93603	1215	92070	-0.10231705957311
1190	93603	1223	81321	-0.10512440315589
1190	93603	1225	92073	0.29376643997453
1190	93603	1258	32178	0.0024687252864359
1190	93603	1262	85938	0.10614402324326
1190	93603	1264	221619	0.092255189619649
1190	93603	1301	60867	0.22475759024513
1190	93603	1303	89539	0.027202350922107
1190	93603	1304	93123	-0.10408487750003
1190	93603	1415	77793	0.10629033010625
1190	93603	1420	123363	0.12905137010927
1190	93603	1423	215523	0.13136508197123
1190	93603	1481	92658	-0.30562488458612
1191	95139	1191	95139	7.5063532045467
1191	95139	1193	109475	-0.19122218734651
1191	95139	1194	116643	0.21866852110877
1191	95139	1196	158627	-0.35745298972232
1191	95139	1199	202659	0.32596007955583
1191	95139	1201	62373	0.043562154251392
1191	95139	1203	93093	0.22475759024513
1191	95139	1214	88998	0.10522941533433
1191	95139	1215	92070	-0.045678346128306
1191	95139	1224	89001	0.0030000253009453
1191	95139	1225	92073	-0.17674736783183
1191	95139	1233	80810	0.0010518667314909
1191	95139	1234	87978	-0.082751475305195
1191	95139	1253	80817	-0.12277944456085
1191	95139	1254	87985	0.2324973419701
1191	95139	1261	79794	0.08151805223154
1191	95139	1264	221619	0.077796406711684
1191	95139	1302	62403	0.22475759024513
1191	95139	1304	93123	0.1198196051613
1191	95139	1412	31713	-0.038687398646738
1191	95139	1417	30690	0.00097029166612414
1191	95139	1420	123363	0.10882567058951
1191	95139	1422	209379	0.23775997499135
1191	95139	1450	94698	-0.12785206202365
1191	95139	1471	94705	0.1657483653351
1192	105891	1192	105891	7.7993243230466
1192	105891	1193	109475	-0.047417755273205
1192	105891	1194	116643	0.16371772626849
1192	105891	1197	170915	-0.20068084997828
1192	105891	1199	202659	-0.27953288170954
1192	105891	1202	89509	0.11510450678773
1192	105891	1204	105381	-0.10463571626008
1192	105891	1211	56742	0.02200553580194
1192	105891	1213	81318	-0.054868551345929
1192	105891	1216	104358	-0.10231705957311
1192	105891	1221	56745	-0.06702788956399
1192	105891	1223	81321	0.11361629964986
1192	105891	1226	104361	0.29376643997453
1192	105891	1230	48554	0.021721022220612
1192	105891	1235	102314	0.19032644220127
1192	105891	1250	48561	-0.030825660441193
1192	105891	1255	102321	-0.22671108460767
1192	105891	1265	233907	0.092255189619649
1192	105891	1303	89539	-0.0033667351995524
1192	105891	1305	105411	-0.10408487750003
1192	105891	1419	73698	-0.027998526394141
1192	105891	1424	230883	-0.18966443517914
1192	105891	1482	104946	-0.30562488458612
1193	109475	1193	109475	7.4810968268876
1193	109475	1194	116643	-0.097668160915864
1193	109475	1197	170915	-0.16981629771233
1193	109475	1198	173987	-0.3736742481885
1193	109475	1203	93093	0.11510450678773
1193	109475	1204	105381	0.2670566006437
1193	109475	1205	108453	0.070503945593888
1193	109475	1212	60326	0.02200553580194
1193	109475	1222	60329	-0.06702788956399
1193	109475	1233	80810	0.027691403098345
1193	109475	1235	102314	-0.082751475305195
1193	109475	1238	237995	0.077186229395082
1193	109475	1253	80817	0.012913178258743
1193	109475	1255	102321	0.2324973419701
1193	109475	1259	48050	0.0024687252864359
1193	109475	1304	93123	-0.0033667351995524
1193	109475	1305	105411	0.027202350922107
1193	109475	1306	108483	0.010691434378594
1193	109475	1415	77793	0.0050753112614337
1193	109475	1418	45026	0.00097029166612414
1193	109475	1420	123363	0.0027752982819197
1193	109475	1451	109034	-0.12785206202365
1193	109475	1472	109041	0.1657483653351
1194	116643	1194	116643	7.3044879778893
1194	116643	1199	202659	-0.22464584615627
1194	116643	1205	108453	0.20829654935808
1194	116643	1215	92070	0.054868551345929
1194	116643	1216	104358	-0.09363519486107
1194	116643	1220	246183	0.030290063672225
1194	116643	1225	92073	-0.11361629964986
1194	116643	1226	104361	0.10512440315589
1194	116643	1232	59306	-0.021721022220612
1194	116643	1234	87978	0.027691403098345
1194	116643	1235	102314	0.0010518667314909
1194	116643	1252	59313	0.030825660441193
1194	116643	1254	87985	0.012913178258743
1194	116643	1255	102321	-0.12277944456085
1194	116643	1260	55218	0.0024687252864359
1194	116643	1262	85938	-0.03234201564487
1194	116643	1306	108483	-0.1020469223526
1194	116643	1414	53217	0.038687398646738
1194	116643	1420	123363	-0.11162337150766
1194	116643	1424	230883	-0.23775997499135
1194	116643	1452	116202	-0.12785206202365
1194	116643	1473	116209	0.1657483653351
1194	116643	1484	115698	0.30562488458612
1195	155043	1195	155043	8.0446114232186
1195	155043	1196	158627	-0.047417755273205
1195	155043	1197	170915	0.091620856238547
1195	155043	1199	202659	-0.010336226591697
1195	155043	1202	89509	0.0095389763376564
1195	155043	1206	146853	0.20829654935808
1195	155043	1207	154533	-0.10463571626008
1195	155043	1211	56742	-0.0053277454839832
1195	155043	1218	153510	-0.10231705957311
1195	155043	1221	56745	0.02200553580194
1195	155043	1228	153513	0.29376643997453
1195	155043	1237	151466	0.19032644220127
1195	155043	1257	151473	-0.22671108460767
1195	155043	1258	32178	0.0037700448021603
1195	155043	1303	89539	0.24293715777466
1195	155043	1307	146883	-0.1020469223526
1195	155043	1308	154563	-0.10408487750003
1195	155043	1416	139233	0.10629033010625
1195	155043	1421	184803	0.12905137010927
1195	155043	1423	215523	-0.28308042475581
1195	155043	1485	154098	-0.30562488458612
1196	158627	1196	158627	7.9625187836078
1196	158627	1197	170915	0.0045046867509545
1196	158627	1198	173987	-0.096423754402013
1196	158627	1203	93093	0.0095389763376564
1196	158627	1207	154533	0.2670566006437
1196	158627	1208	157605	0.070503945593888
1196	158627	1212	60326	-0.0053277454839832
1196	158627	1217	146342	0.09363519486107
1196	158627	1222	60329	0.02200553580194
1196	158627	1227	146345	-0.10512440315589
1196	158627	1237	151466	-0.082751475305195
1196	158627	1257	151473	0.2324973419701
1196	158627	1263	143282	0.08151805223154
1196	158627	1264	221619	-0.22014256572371
1196	158627	1304	93123	0.24293715777466
1196	158627	1308	154563	0.027202350922107
1196	158627	1309	157635	0.010691434378594
1196	158627	1412	31713	0.020094400973588
1196	158627	1423	215523	0.062809906863828
1196	158627	1453	158186	-0.12785206202365
1196	158627	1474	158193	0.1657483653351
1197	170915	1197	170915	7.7928092627233
1197	170915	1198	173987	0.090455900040307
1197	170915	1199	202659	0.10611859300808
1197	170915	1204	105381	0.0095389763376564
1197	170915	1207	154533	0.11510450678773
1197	170915	1209	169893	0.070503945593888
1197	170915	1217	146342	-0.054868551345929
1197	170915	1219	167846	0.045678346128306
1197	170915	1227	146345	0.11361629964986
1197	170915	1229	167849	0.17674736783183
1197	170915	1231	56234	0.0081976555581858
1197	170915	1251	56241	-0.021721022220612
1197	170915	1259	48050	0.0037700448021603
1197	170915	1265	233907	-0.22014256572371
1197	170915	1305	105411	0.24293715777466
1197	170915	1308	154563	-0.0033667351995524
1197	170915	1310	169923	0.010691434378594
1197	170915	1416	139233	0.0050753112614337
1197	170915	1421	184803	0.0027752982819197
1197	170915	1454	170474	-0.12785206202365
1197	170915	1475	170481	0.1657483653351
1198	173987	1198	173987	8.1237831376709
1198	173987	1199	202659	-0.34947905750165
1198	173987	1205	108453	0.0095389763376564
1198	173987	1208	157605	0.11510450678773
1198	173987	1209	169893	0.2670566006437
1198	173987	1219	167846	-0.10522941533433
1198	173987	1229	167849	-0.0030000253009453
1198	173987	1232	59306	0.0081976555581858
1198	173987	1236	145322	0.027691403098345
1198	173987	1238	237995	-0.11498965414601
1198	173987	1252	59313	-0.021721022220612
1198	173987	1256	145329	0.012913178258743
1198	173987	1263	143282	-0.03234201564487
1198	173987	1306	108483	0.24293715777466
1198	173987	1309	157635	-0.0033667351995524
1198	173987	1310	169923	0.027202350922107
1198	173987	1413	47073	0.020094400973588
1198	173987	1418	45026	-0.0047315523524787
1198	173987	1424	230883	0.062809906863828
1198	173987	1455	173546	-0.12785206202365
1198	173987	1476	173553	0.1657483653351
1198	173987	1488	173042	0.30562488458612
1199	202659	1199	202659	8.6757494575726
1199	202659	1209	169893	0.043562154251392
1199	202659	1210	200613	0.22475759024513
1199	202659	1216	104358	0.0053277454839832
1199	202659	1218	153510	-0.02200553580194
1199	202659	1226	104361	-0.02200553580194
1199	202659	1228	153513	0.06702788956399
1199	202659	1234	87978	0.0081976555581858
1199	202659	1236	145322	-0.021721022220612
1199	202659	1254	87985	-0.021721022220612
1199	202659	1256	145329	0.030825660441193
1199	202659	1261	79794	0.0037700448021603
1199	202659	1265	233907	0.18937016041996
1199	202659	1310	169923	0.22475759024513
1199	202659	1311	200643	0.1198196051613
1199	202659	1416	139233	-0.038687398646738
1199	202659	1419	73698	-0.0047315523524787
1199	202659	1422	209379	0.11162337150766
1199	202659	1424	230883	0.10882567058951
1199	202659	1457	202218	-0.12785206202365
1199	202659	1478	202225	0.1657483653351
1199	202659	1490	201714	0.30562488458612
1200	60837	1200	60837	7.5033746026883
1200	60837	1201	62373	0.095408045780954
1200	60837	1202	89509	-0.34947905750165
1200	60837	1203	93093	-0.031080190229874
1200	60837	1205	108453	0.010336226591697
1200	60837	1206	146853	-0.22464584615627
1200	60837	1208	157605	0.27953288170954
1200	60837	1211	56742	0.16067287072553
1200	60837	1212	60326	0.22115848773116
1200	60837	1221	56745	0.17312361914233
1200	60837	1222	60329	-0.055235540124674
1200	60837	1239	32172	-0.027691403098345
1200	60837	1250	48561	0.029789507430461
1200	60837	1252	59313	0.14847979484869
1200	60837	1268	53172	0.10614402324326
1200	60837	1271	188853	0.092255189619649
1200	60837	1301	60867	-0.0051640846243545
1200	60837	1312	56773	0.027202350922107
1200	60837	1313	60357	-0.10408487750003
1200	60837	1414	53217	-0.17504372034856
1200	60837	1425	28644	0.027998526394141
1200	60837	1429	182757	0.13136508197123
1200	60837	1491	59892	-0.30562488458612
1201	62373	1201	62373	7.4889669888138
1201	62373	1203	93093	-0.0051640846243545
1201	62373	1204	105381	-0.27929057855918
1201	62373	1205	108453	0.13728127745371
1201	62373	1207	154533	-0.2547244465685
1201	62373	1208	157605	0.0060270040030403
1201	62373	1209	169893	0.32596007955583
1201	62373	1212	60326	0.24293715777466
1201	62373	1222	60329	-0.0033667351995524
1201	62373	1240	48044	0.0010518667314909
1201	62373	1241	55212	-0.082751475305195
1201	62373	1251	56241	0.20219873940344
1201	62373	1252	59313	-0.26091679452385
1201	62373	1266	31668	-0.03234201564487
1201	62373	1267	47028	0.08151805223154
1201	62373	1271	188853	0.077796406711684
1201	62373	1302	62403	-0.0051640846243545
1201	62373	1313	60357	0.1198196051613
1201	62373	1412	31713	-0.12684735203778
1201	62373	1413	47073	0.01170827347884
1201	62373	1427	119269	-0.062809906863828
1201	62373	1428	176613	0.23775997499135
1201	62373	1459	61932	-0.12785206202365
1202	89509	1202	89509	7.3884842924255
1202	89509	1203	93093	-0.047417755273205
1202	89509	1204	105381	0.091620856238547
1202	89509	1207	154533	-0.20068084997828
1202	89509	1210	200613	-0.36162024018242
1202	89509	1211	56742	0.0095389763376564
1202	89509	1213	81318	0.08343630757759
1202	89509	1214	88998	0.22115848773116
1202	89509	1221	56745	0.11510450678773
1202	89509	1223	81321	0.26210229076249
1202	89509	1224	89001	-0.055235540124674
1202	89509	1239	32172	0.021721022220612
1202	89509	1243	85932	0.19032644220127
1202	89509	1254	87985	0.14847979484869
1202	89509	1272	217525	0.092255189619649
1202	89509	1303	89539	-0.0051640846243545
1202	89509	1312	56773	0.22475759024513
1202	89509	1314	81349	-0.1020469223526
1202	89509	1315	89029	-0.10408487750003
1202	89509	1427	119269	0.12905137010927
1202	89509	1431	214501	-0.18966443517914
1202	89509	1492	88564	-0.30562488458612
1203	93093	1203	93093	7.4109289524484
1203	93093	1204	105381	0.0045046867509545
1203	93093	1205	108453	-0.096423754402013
1203	93093	1207	154533	-0.16981629771233
1203	93093	1208	157605	-0.3736742481885
1203	93093	1210	200613	0.32596007955583
1203	93093	1212	60326	0.0095389763376564
1203	93093	1214	88998	0.16067287072553
1203	93093	1215	92070	0.28168313445788
1203	93093	1222	60329	0.11510450678773
1203	93093	1224	89001	0.17312361914233
1203	93093	1225	92073	-0.11575707893211
1203	93093	1243	85932	-0.082751475305195
1203	93093	1245	221613	0.077186229395082
1203	93093	1253	80817	0.029789507430461
1203	93093	1266	31668	0.0024687252864359
1203	93093	1269	77748	0.08151805223154
1203	93093	1304	93123	-0.0051640846243545
1203	93093	1313	60357	0.22475759024513
1203	93093	1315	89029	0.027202350922107
1203	93093	1316	92101	0.010691434378594
1203	93093	1412	31713	0.10510792075582
1203	93093	1415	77793	0.01170827347884
1203	93093	1425	28644	0.00097029166612414
1203	93093	1430	207333	0.23775997499135
1203	93093	1460	92652	-0.12785206202365
1204	105381	1204	105381	7.1180793332264
1204	105381	1205	108453	0.090455900040307
1204	105381	1209	169893	-0.3736742481885
1204	105381	1210	200613	0.0060270040030403
1204	105381	1214	88998	0.033317370216982
1204	105381	1216	104358	0.28168313445788
1204	105381	1224	89001	0.21976950121431
1204	105381	1226	104361	-0.11575707893211
1204	105381	1240	48044	0.021721022220612
1204	105381	1246	233901	0.077186229395082
1204	105381	1251	56241	-0.11361629964986
1204	105381	1253	80817	0.10107046579909
1204	105381	1255	102321	0.26091679452385
1204	105381	1273	231861	-0.077796406711684
1204	105381	1305	105411	-0.0051640846243545
1204	105381	1315	89029	-0.0033667351995524
1204	105381	1317	104389	0.010691434378594
1204	105381	1426	40932	0.00097029166612414
1204	105381	1427	119269	0.0027752982819197
1204	105381	1432	230373	-0.18966443517914
1204	105381	1461	104940	-0.12785206202365
1205	108453	1205	108453	7.0594670844832
1205	108453	1209	169893	-0.16981629771233
1205	108453	1210	200613	-0.2547244465685
1205	108453	1215	92070	0.033317370216982
1205	108453	1216	104358	0.16067287072553
1205	108453	1225	92073	0.21976950121431
1205	108453	1226	104361	0.17312361914233
1205	108453	1242	79788	0.027691403098345
1205	108453	1252	59313	-0.11361629964986
1205	108453	1255	102321	-0.20219873940344
1205	108453	1267	47028	0.0024687252864359
1205	108453	1269	77748	-0.03234201564487
1205	108453	1306	108483	-0.0051640846243545
1205	108453	1316	92101	-0.0033667351995524
1205	108453	1317	104389	0.027202350922107
1205	108453	1413	47073	0.10510792075582
1205	108453	1415	77793	-0.12684735203778
1205	108453	1432	230373	-0.13136508197123
1205	108453	1462	108012	-0.12785206202365
1205	108453	1495	107508	0.30562488458612
1206	146853	1206	146853	7.7969222303193
1206	146853	1207	154533	-0.11339391336647
1206	146853	1208	157605	-0.16371772626849
1206	146853	1209	169893	0.2148699540149
1206	146853	1210	200613	0.023440358619807
1206	146853	1213	81318	0.0016249185348846
1206	146853	1217	146342	0.22115848773116
1206	146853	1223	81321	0.033317370216982
1206	146853	1227	146345	-0.055235540124674
1206	146853	1239	32172	-0.0081976555581858
1206	146853	1244	143276	0.19032644220127
1206	146853	1250	48561	0.054868551345929
1206	146853	1256	145329	0.14847979484869
1206	146853	1270	139188	-0.10614402324326
1206	146853	1307	146883	-0.0051640846243545
1206	146853	1314	81349	0.24293715777466
1206	146853	1318	146373	-0.10408487750003
1206	146853	1416	139233	0.17504372034856
1206	146853	1428	176613	0.12905137010927
1206	146853	1430	207333	-0.28308042475581
1206	146853	1496	145908	-0.30562488458612
1207	154533	1207	154533	7.7971499286476
1207	154533	1208	157605	0.090455900040307
1207	154533	1209	169893	-0.096423754402013
1207	154533	1210	200613	0.13728127745371
1207	154533	1214	88998	0.0016249185348846
1207	154533	1217	146342	0.08343630757759
1207	154533	1218	153510	0.28168313445788
1207	154533	1224	89001	0.033317370216982
1207	154533	1227	146345	0.26210229076249
1207	154533	1228	153513	-0.11575707893211
1207	154533	1251	56241	0.054868551345929
1207	154533	1257	151473	0.26091679452385
1207	154533	1266	31668	0.0037700448021603
1207	154533	1270	139188	0.08151805223154
1207	154533	1272	217525	-0.22014256572371
1207	154533	1308	154563	-0.0051640846243545
1207	154533	1315	89029	0.24293715777466
1207	154533	1318	146373	-0.1020469223526
1207	154533	1319	153541	0.010691434378594
1207	154533	1412	31713	-0.03234201564487
1207	154533	1416	139233	0.01170827347884
1207	154533	1429	182757	-0.10882567058951
1207	154533	1464	154092	-0.12785206202365
1208	157605	1208	157605	7.8443736508079
1208	157605	1209	169893	0.0045046867509545
1208	157605	1210	200613	-0.27929057855918
1208	157605	1215	92070	0.0016249185348846
1208	157605	1218	153510	0.16067287072553
1208	157605	1225	92073	0.033317370216982
1208	157605	1228	153513	0.17312361914233
1208	157605	1244	143276	-0.0010518667314909
1208	157605	1245	221613	-0.11498965414601
1208	157605	1252	59313	0.054868551345929
1208	157605	1256	145329	0.029789507430461
1208	157605	1257	151473	-0.20219873940344
1208	157605	1271	188853	-0.18937016041996
1208	157605	1309	157635	-0.0051640846243545
1208	157605	1316	92101	0.24293715777466
1208	157605	1319	153541	0.027202350922107
1208	157605	1425	28644	-0.0047315523524787
1208	157605	1431	214501	0.062809906863828
1208	157605	1465	157164	-0.12785206202365
1208	157605	1498	156660	0.30562488458612
1209	169893	1209	169893	7.8620588226698
1209	169893	1210	200613	-0.0051640846243545
1209	169893	1216	104358	0.0016249185348846
1209	169893	1218	153510	0.033317370216982
1209	169893	1219	167846	0.24293715777466
1209	169893	1226	104361	0.033317370216982
1209	169893	1228	153513	0.21976950121431
1209	169893	1229	167849	-0.0033667351995524
1209	169893	1241	55212	0.0081976555581858
1209	169893	1246	233901	-0.11498965414601
1209	169893	1256	145329	0.10107046579909
1209	169893	1267	47028	0.0037700448021603
1209	169893	1270	139188	-0.03234201564487
1209	169893	1310	169923	-0.0051640846243545
1209	169893	1317	104389	0.24293715777466
1209	169893	1319	153541	-0.0033667351995524
1209	169893	1320	167877	0.1198196051613
1209	169893	1413	47073	-0.03234201564487
1209	169893	1416	139233	-0.12684735203778
1209	169893	1426	40932	-0.0047315523524787
1209	169893	1428	176613	0.11162337150766
1209	169893	1432	230373	0.28308042475581
1209	169893	1466	169452	-0.12785206202365
1209	169893	1500	168948	0.30562488458612
1210	200613	1210	200613	8.2926472780122
1210	200613	1219	167846	0.0095389763376564
1210	200613	1229	167849	0.11510450678773
1210	200613	1243	85932	0.0081976555581858
1210	200613	1244	143276	-0.021721022220612
1210	200613	1255	102321	-0.054868551345929
1210	200613	1257	151473	0.11361629964986
1210	200613	1269	77748	0.0037700448021603
1210	200613	1270	139188	0.0024687252864359
1210	200613	1273	231861	0.18937016041996
1210	200613	1311	200643	-0.0051640846243545
1210	200613	1320	167877	0.22475759024513
1210	200613	1415	77793	-0.03234201564487
1210	200613	1416	139233	0.10510792075582
1210	200613	1430	207333	0.11162337150766
1210	200613	1431	214501	-0.0027752982819197
1210	200613	1432	230373	-0.12905137010927
1210	200613	1468	200172	-0.12785206202365
1210	200613	1501	199668	0.30562488458612
1211	56742	1211	56742	7.0425894293995
1211	56742	1212	60326	-0.047417755273205
1211	56742	1213	81318	-0.43926905547688
1211	56742	1214	88998	-0.031080190229874
1211	56742	1216	104358	0.010336226591697
1211	56742	1218	153510	0.27953288170954
1211	56742	1219	167846	-0.36162024018242
1211	56742	1230	48554	0.26210229076249
1211	56742	1231	56234	-0.055235540124674
1211	56742	1239	32172	0.11361629964986
1211	56742	1241	55212	-0.29376643997453
1211	56742	1258	32178	-0.10107046579909
1211	56742	1260	55218	0.14847979484869
1211	56742	1268	53172	0.22671108460767
1211	56742	1275	184758	0.092255189619649
1211	56742	1312	56773	-0.35745298972232
1211	56742	1321	48582	-0.1020469223526
1211	56742	1322	56262	-0.10408487750003
1211	56742	1426	40932	-0.10629033010625
1211	56742	1434	117222	0.28308042475581
1211	56742	1437	181734	-0.18966443517914
1212	60326	1212	60326	7.1637222754292
1212	60326	1214	88998	-0.34947905750165
1212	60326	1215	92070	0.10611859300808
1212	60326	1217	146342	-0.22464584615627
1212	60326	1219	167846	0.32596007955583
1212	60326	1231	56234	0.17312361914233
1212	60326	1232	59306	-0.11575707893211
1212	60326	1240	48044	0.10512440315589
1212	60326	1247	188846	0.077186229395082
1212	60326	1259	48050	0.029789507430461
1212	60326	1266	31668	0.012913178258743
1212	60326	1268	53172	-0.2324973419701
1212	60326	1274	123318	0.22014256572371
1212	60326	1313	60357	-0.35745298972232
1212	60326	1322	56262	0.027202350922107
1212	60326	1323	59334	0.010691434378594
1212	60326	1418	45026	0.01170827347884
1212	60326	1425	28644	0.0050753112614337
1212	60326	1434	117222	-0.062809906863828
1212	60326	1436	174566	0.23775997499135
1212	60326	1491	59892	-0.1657483653351
1213	81318	1213	81318	7.8093929471453
1213	81318	1214	88998	-0.11339391336647
1213	81318	1215	92070	-0.16371772626849
1213	81318	1216	104358	0.2148699540149
1213	81318	1217	146342	-0.20068084997828
1213	81318	1230	48554	0.11510450678773
1213	81318	1233	80810	-0.055235540124674
1213	81318	1239	32172	-0.06702788956399
1213	81318	1242	79788	-0.29376643997453
1213	81318	1258	32178	0.11361629964986
1213	81318	1261	79794	0.14847979484869
1213	81318	1269	77748	0.22671108460767
1213	81318	1276	209334	0.092255189619649
1213	81318	1314	81349	-0.35745298972232
1213	81318	1321	48582	0.22475759024513
1213	81318	1324	80838	-0.10408487750003
1213	81318	1419	73698	0.17504372034856
1213	81318	1433	111078	0.12905137010927
1213	81318	1438	203238	-0.13136508197123
1213	81318	1439	206310	-0.18966443517914
1214	88998	1214	88998	6.9766121411259
1214	88998	1215	92070	0.090455900040307
1214	88998	1216	104358	-0.096423754402013
1214	88998	1218	153510	-0.3736742481885
1214	88998	1231	56234	0.11510450678773
1214	88998	1233	80810	0.26210229076249
1214	88998	1234	87978	-0.11575707893211
1214	88998	1243	85932	-0.17674736783183
1214	88998	1248	217518	0.077186229395082
1214	88998	1262	85938	0.26091679452385
1214	88998	1266	31668	0.030825660441193
1214	88998	1277	215478	-0.077796406711684
1214	88998	1315	89029	-0.35745298972232
1214	88998	1322	56262	0.22475759024513
1214	88998	1324	80838	-0.1020469223526
1214	88998	1325	88006	0.010691434378594
1214	88998	1419	73698	0.01170827347884
1214	88998	1434	117222	-0.10882567058951
1214	88998	1438	203238	0.23775997499135
1214	88998	1440	213990	-0.18966443517914
1214	88998	1492	88564	-0.1657483653351
1215	92070	1215	92070	6.2904488588179
1215	92070	1216	104358	0.0045046867509545
1215	92070	1218	153510	-0.16981629771233
1215	92070	1232	59306	0.11510450678773
1215	92070	1234	87978	0.17312361914233
1215	92070	1242	79788	0.10512440315589
1215	92070	1243	85932	0.0030000253009453
1215	92070	1261	79794	0.029789507430461
1215	92070	1262	85938	-0.20219873940344
1215	92070	1269	77748	-0.12277944456085
1215	92070	1274	123318	-0.18937016041996
1215	92070	1316	92101	-0.35745298972232
1215	92070	1323	59334	0.22475759024513
1215	92070	1325	88006	0.027202350922107
1215	92070	1417	30690	0.10510792075582
1215	92070	1425	28644	-0.038687398646738
1215	92070	1439	206310	0.23775997499135
1215	92070	1440	213990	-0.13136508197123
1215	92070	1493	91636	-0.1657483653351
1216	104358	1216	104358	6.3465857370592
1216	104358	1219	167846	-0.35745298972232
1216	104358	1234	87978	0.21976950121431
1216	104358	1235	102314	-0.0033667351995524
1216	104358	1241	55212	0.06702788956399
1216	104358	1242	79788	-0.11361629964986
1216	104358	1260	55218	-0.11361629964986
1216	104358	1261	79794	0.10107046579909
1216	104358	1267	47028	0.030825660441193
1216	104358	1278	230838	-0.077796406711684
1216	104358	1317	104389	-0.35745298972232
1216	104358	1325	88006	-0.0033667351995524
1216	104358	1326	102342	0.1198196051613
1216	104358	1419	73698	-0.12684735203778
1216	104358	1426	40932	-0.038687398646738
1216	104358	1433	111078	0.11162337150766
1216	104358	1494	103924	-0.1657483653351
1217	146342	1217	146342	7.3903712058659
1217	146342	1218	153510	-0.097668160915864
1217	146342	1219	167846	0.21866852110877
1217	146342	1233	80810	0.033317370216982
1217	146342	1236	145322	-0.11575707893211
1217	146342	1240	48044	-0.02200553580194
1217	146342	1244	143276	-0.17674736783183
1217	146342	1259	48050	0.054868551345929
1217	146342	1263	143282	0.26091679452385
1217	146342	1266	31668	-0.021721022220612
1217	146342	1270	139188	0.2324973419701
1217	146342	1276	209334	-0.22014256572371
1217	146342	1318	146373	-0.35745298972232
1217	146342	1324	80838	0.24293715777466
1217	146342	1327	145350	0.010691434378594
1217	146342	1435	160230	-0.0027752982819197
1217	146342	1436	174566	-0.10882567058951
1217	146342	1438	203238	-0.062809906863828
1217	146342	1496	145908	-0.1657483653351
1218	153510	1218	153510	7.3589504697256
1218	153510	1219	167846	-0.19122218734651
1218	153510	1234	87978	0.033317370216982
1218	153510	1236	145322	0.26210229076249
1218	153510	1237	151466	-0.0033667351995524
1218	153510	1241	55212	-0.02200553580194
1218	153510	1248	217518	-0.11498965414601
1218	153510	1260	55218	0.054868551345929
1218	153510	1270	139188	-0.12277944456085
1218	153510	1275	184758	-0.18937016041996
1218	153510	1319	153541	-0.35745298972232
1218	153510	1325	88006	0.24293715777466
1218	153510	1327	145350	-0.1020469223526
1218	153510	1328	151494	0.1198196051613
1218	153510	1417	30690	-0.03234201564487
1218	153510	1435	160230	0.11162337150766
1218	153510	1437	181734	-0.10882567058951
1218	153510	1440	213990	0.28308042475581
1218	153510	1497	153076	-0.1657483653351
1219	167846	1219	167846	7.3830352195763
1219	167846	1235	102314	0.033317370216982
1219	167846	1237	151466	0.21976950121431
1219	167846	1244	143276	-0.11361629964986
1219	167846	1249	231854	-0.11498965414601
1219	167846	1263	143282	0.10107046579909
1219	167846	1268	53172	0.021721022220612
1219	167846	1270	139188	0.012913178258743
1219	167846	1278	230838	0.22014256572371
1219	167846	1320	167877	-0.35745298972232
1219	167846	1326	102342	0.24293715777466
1219	167846	1328	151494	-0.0033667351995524
1219	167846	1418	45026	-0.03234201564487
1219	167846	1426	40932	0.020094400973588
1219	167846	1436	174566	0.11162337150766
1219	167846	1437	181734	-0.0027752982819197
1219	167846	1499	167412	-0.1657483653351
1220	246183	1220	246183	6.3771292028564
1220	246183	1238	237995	0.26210229076249
1220	246183	1245	221613	0.11361629964986
1220	246183	1246	233901	-0.10512440315589
1220	246183	1247	188846	0.021721022220612
1220	246183	1248	217518	-0.027691403098345
1220	246183	1249	231854	-0.0010518667314909
1220	246183	1264	221619	-0.10107046579909
1220	246183	1265	233907	-0.029789507430461
1220	246183	1271	188853	-0.030825660441193
1220	246183	1272	217525	-0.012913178258743
1220	246183	1273	231861	0.12277944456085
1220	246183	1274	123318	-0.0037700448021603
1220	246183	1275	184758	-0.0024687252864359
1220	246183	1277	215478	0.03234201564487
1220	246183	1278	230838	-0.08151805223154
1220	246183	1329	238023	-0.1020469223526
1220	246183	1420	123363	-0.03234201564487
1220	246183	1421	184803	0.10510792075582
1220	246183	1423	215523	-0.12684735203778
1220	246183	1424	230883	0.01170827347884
1220	246183	1427	119269	0.020094400973588
1220	246183	1429	182757	-0.038687398646738
1220	246183	1431	214501	0.0050753112614337
1220	246183	1432	230373	0.10629033010625
1220	246183	1434	117222	-0.0047315523524787
1220	246183	1437	181734	0.00097029166612414
1220	246183	1440	213990	0.027998526394141
1221	56745	1221	56745	7.1365824655612
1221	56745	1222	60329	-0.047417755273205
1221	56745	1223	81321	-0.43926905547688
1221	56745	1224	89001	-0.031080190229874
1221	56745	1226	104361	0.010336226591697
1221	56745	1228	153513	0.27953288170954
1221	56745	1229	167849	-0.36162024018242
1221	56745	1230	48554	0.08343630757759
1221	56745	1231	56234	0.22115848773116
1221	56745	1239	32172	-0.054868551345929
1221	56745	1241	55212	0.10231705957311
1221	56745	1250	48561	0.15551434808911
1221	56745	1251	56241	0.11676318867404
1221	56745	1283	184761	0.092255189619649
1221	56745	1312	56773	-0.19122218734651
1221	56745	1330	48585	-0.1020469223526
1221	56745	1331	56265	-0.10408487750003
1221	56745	1414	53217	-0.088342157777153
1221	56745	1441	24552	0.027998526394141
1221	56745	1443	117225	0.28308042475581
1221	56745	1446	181737	-0.18966443517914
1221	56745	1502	55800	-0.30562488458612
1222	60329	1222	60329	7.7932068537455
1222	60329	1224	89001	-0.34947905750165
1222	60329	1225	92073	0.10611859300808
1222	60329	1227	146345	-0.22464584615627
1222	60329	1229	167849	0.32596007955583
1222	60329	1231	56234	0.16067287072553
1222	60329	1232	59306	0.28168313445788
1222	60329	1240	48044	-0.09363519486107
1222	60329	1251	56241	-0.029404353461873
1222	60329	1252	59313	0.0029310527548331
1222	60329	1280	44984	0.08151805223154
1222	60329	1282	123321	0.22014256572371
1222	60329	1313	60357	-0.19122218734651
1222	60329	1331	56265	0.027202350922107
1222	60329	1332	59337	0.010691434378594
1222	60329	1412	31713	0.24247424790531
1222	60329	1414	53217	-0.011556895078032
1222	60329	1443	117225	-0.062809906863828
1222	60329	1445	174569	0.23775997499135
1223	81321	1223	81321	7.6644729750708
1223	81321	1224	89001	-0.11339391336647
1223	81321	1225	92073	-0.16371772626849
1223	81321	1226	104361	0.2148699540149
1223	81321	1227	146345	-0.20068084997828
1223	81321	1230	48554	0.0095389763376564
1223	81321	1233	80810	0.22115848773116
1223	81321	1239	32172	0.02200553580194
1223	81321	1242	79788	0.10231705957311
1223	81321	1250	48561	0.20829654935808
1223	81321	1253	80817	0.11676318867404
1223	81321	1281	73656	-0.10614402324326
1223	81321	1284	209337	0.092255189619649
1223	81321	1314	81349	-0.19122218734651
1223	81321	1330	48585	0.22475759024513
1223	81321	1333	80841	-0.10408487750003
1223	81321	1415	77793	-0.088342157777153
1223	81321	1442	111081	0.12905137010927
1223	81321	1447	203241	-0.13136508197123
1223	81321	1448	206313	-0.18966443517914
1223	81321	1504	80376	-0.30562488458612
1224	89001	1224	89001	7.438586176468
1224	89001	1225	92073	0.090455900040307
1224	89001	1226	104361	-0.096423754402013
1224	89001	1228	153513	-0.3736742481885
1224	89001	1231	56234	0.0095389763376564
1224	89001	1233	80810	0.08343630757759
1224	89001	1234	87978	0.28168313445788
1224	89001	1243	85932	-0.045678346128306
1224	89001	1251	56241	0.20829654935808
1224	89001	1253	80817	0.15551434808911
1224	89001	1254	87985	0.0029310527548331
1224	89001	1281	73656	0.08151805223154
1224	89001	1285	215481	-0.077796406711684
1224	89001	1315	89029	-0.19122218734651
1224	89001	1331	56265	0.22475759024513
1224	89001	1333	80841	-0.1020469223526
1224	89001	1334	88009	0.010691434378594
1224	89001	1412	31713	-0.12277944456085
1224	89001	1441	24552	0.00097029166612414
1224	89001	1443	117225	-0.10882567058951
1224	89001	1447	203241	0.23775997499135
1224	89001	1449	213993	-0.18966443517914
1225	92073	1225	92073	7.3476671536953
1225	92073	1226	104361	0.0045046867509545
1225	92073	1228	153513	-0.16981629771233
1225	92073	1232	59306	0.0095389763376564
1225	92073	1234	87978	0.16067287072553
1225	92073	1242	79788	-0.09363519486107
1225	92073	1243	85932	0.10522941533433
1225	92073	1245	221613	-0.030290063672225
1225	92073	1252	59313	0.20829654935808
1225	92073	1254	87985	-0.029404353461873
1225	92073	1279	30648	0.0024687252864359
1225	92073	1282	123321	-0.18937016041996
1225	92073	1316	92101	-0.19122218734651
1225	92073	1332	59337	0.22475759024513
1225	92073	1334	88009	0.027202350922107
1225	92073	1415	77793	-0.19517653453975
1225	92073	1448	206313	0.23775997499135
1225	92073	1449	213993	-0.13136508197123
1225	92073	1506	91128	0.30562488458612
1226	104361	1226	104361	7.3589504697256
1226	104361	1229	167849	-0.35745298972232
1226	104361	1234	87978	0.033317370216982
1226	104361	1235	102314	0.24293715777466
1226	104361	1241	55212	-0.02200553580194
1226	104361	1242	79788	0.054868551345929
1226	104361	1246	233901	-0.030290063672225
1226	104361	1254	87985	0.26210229076249
1226	104361	1255	102321	-0.1020469223526
1226	104361	1281	73656	-0.03234201564487
1226	104361	1286	230841	-0.077796406711684
1226	104361	1317	104389	-0.19122218734651
1226	104361	1334	88009	-0.0033667351995524
1226	104361	1335	102345	0.1198196051613
1226	104361	1413	47073	-0.12277944456085
1226	104361	1442	111081	0.11162337150766
1226	104361	1508	103416	0.30562488458612
1227	146345	1227	146345	7.5836227053312
1227	146345	1228	153513	-0.097668160915864
1227	146345	1229	167849	0.21866852110877
1227	146345	1233	80810	0.0016249185348846
1227	146345	1236	145322	0.28168313445788
1227	146345	1240	48044	0.0053277454839832
1227	146345	1244	143276	-0.045678346128306
1227	146345	1253	80817	0.08343630757759
1227	146345	1256	145329	0.0029310527548331
1227	146345	1284	209337	-0.22014256572371
1227	146345	1318	146373	-0.19122218734651
1227	146345	1333	80841	0.24293715777466
1227	146345	1336	145353	0.010691434378594
1227	146345	1412	31713	0.0010518667314909
1227	146345	1416	139233	0.011556895078032
1227	146345	1444	160233	-0.0027752982819197
1227	146345	1445	174569	-0.10882567058951
1227	146345	1447	203241	-0.062809906863828
1228	153513	1228	153513	8.2188486939881
1228	153513	1229	167849	-0.19122218734651
1228	153513	1234	87978	0.0016249185348846
1228	153513	1236	145322	0.08343630757759
1228	153513	1237	151466	0.24293715777466
1228	153513	1241	55212	0.0053277454839832
1228	153513	1254	87985	0.08343630757759
1228	153513	1256	145329	0.15551434808911
1228	153513	1257	151473	-0.1020469223526
1228	153513	1279	30648	0.0037700448021603
1228	153513	1283	184761	-0.18937016041996
1228	153513	1319	153541	-0.19122218734651
1228	153513	1334	88009	0.24293715777466
1228	153513	1336	145353	-0.1020469223526
1228	153513	1337	151497	0.1198196051613
1228	153513	1416	139233	-0.19517653453975
1228	153513	1441	24552	-0.0047315523524787
1228	153513	1444	160233	0.11162337150766
1228	153513	1446	181737	-0.10882567058951
1228	153513	1449	213993	0.28308042475581
1228	153513	1511	152568	0.30562488458612
1229	167849	1229	167849	8.5005477997156
1229	167849	1235	102314	0.0016249185348846
1229	167849	1237	151466	0.033317370216982
1229	167849	1244	143276	0.054868551345929
1229	167849	1255	102321	0.08343630757759
1229	167849	1257	151473	0.26210229076249
1229	167849	1280	44984	0.0037700448021603
1229	167849	1286	230841	0.22014256572371
1229	167849	1320	167877	-0.19122218734651
1229	167849	1335	102345	0.24293715777466
1229	167849	1337	151497	-0.0033667351995524
1229	167849	1414	53217	-0.0010518667314909
1229	167849	1416	139233	0.24247424790531
1229	167849	1445	174569	0.11162337150766
1229	167849	1446	181737	-0.0027752982819197
1229	167849	1512	166904	0.30562488458612
1230	48554	1230	48554	6.7660990626118
1230	48554	1231	56234	-0.11339391336647
1230	48554	1232	59306	-0.16371772626849
1230	48554	1233	80810	-0.031080190229874
1230	48554	1235	102314	-0.023440358619807
1230	48554	1236	145322	0.27953288170954
1230	48554	1239	32172	0.11510450678773
1230	48554	1240	48044	-0.10463571626008
1230	48554	1258	32178	0.26210229076249
1230	48554	1259	48050	0.11676318867404
1230	48554	1280	44984	0.22671108460767
1230	48554	1288	176570	0.092255189619649
1230	48554	1321	48582	-0.19122218734651
1230	48554	1330	48585	-0.35745298972232
1230	48554	1338	32202	-0.0033667351995524
1230	48554	1339	48074	-0.10408487750003
1230	48554	1418	45026	-0.088342157777153
1230	48554	1451	109034	0.28308042475581
1230	48554	1454	170474	-0.13136508197123
1230	48554	1455	173546	-0.18966443517914
1231	56234	1231	56234	6.8532140878305
1231	56234	1232	59306	0.090455900040307
1231	56234	1233	80810	-0.43926905547688
1231	56234	1234	87978	0.10611859300808
1231	56234	1235	102314	-0.13728127745371
1231	56234	1237	151466	-0.0060270040030403
1231	56234	1240	48044	0.20829654935808
1231	56234	1241	55212	0.070503945593888
1231	56234	1259	48050	0.15551434808911
1231	56234	1260	55218	0.0029310527548331
1231	56234	1287	119226	0.22014256572371
1231	56234	1289	182714	-0.077796406711684
1231	56234	1322	56262	-0.19122218734651
1231	56234	1331	56265	-0.35745298972232
1231	56234	1339	48074	-0.1020469223526
1231	56234	1340	55242	0.010691434378594
1231	56234	1441	24552	0.0050753112614337
1231	56234	1454	170474	0.23775997499135
1231	56234	1456	181226	-0.18966443517914
1231	56234	1502	55800	-0.1657483653351
1232	59306	1232	59306	7.313432465054
1232	59306	1234	87978	-0.34947905750165
1232	59306	1235	102314	0.27929057855918
1232	59306	1236	145322	-0.22464584615627
1232	59306	1237	151466	0.2547244465685
1232	59306	1241	55212	0.2670566006437
1232	59306	1247	188846	-0.030290063672225
1232	59306	1260	55218	-0.029404353461873
1232	59306	1279	30648	0.012913178258743
1232	59306	1280	44984	-0.12277944456085
1232	59306	1323	59334	-0.19122218734651
1232	59306	1332	59337	-0.35745298972232
1232	59306	1340	55242	0.027202350922107
1232	59306	1417	30690	0.24247424790531
1232	59306	1418	45026	-0.19517653453975
1232	59306	1452	116202	-0.062809906863828
1232	59306	1455	173546	0.23775997499135
1232	59306	1456	181226	-0.13136508197123
1232	59306	1503	58872	-0.1657483653351
1233	80810	1233	80810	7.2167646826741
1233	80810	1234	87978	-0.097668160915864
1233	80810	1235	102314	0.21866852110877
1233	80810	1236	145322	-0.3736742481885
1233	80810	1240	48044	0.043562154251392
1233	80810	1242	79788	0.070503945593888
1233	80810	1259	48050	0.20829654935808
1233	80810	1261	79794	0.0029310527548331
1233	80810	1281	73656	0.2324973419701
1233	80810	1290	207290	-0.077796406711684
1233	80810	1324	80838	-0.19122218734651
1233	80810	1333	80841	-0.35745298972232
1233	80810	1339	48074	0.22475759024513
1233	80810	1341	79818	0.010691434378594
1233	80810	1419	73698	0.011556895078032
1233	80810	1450	94698	-0.0027752982819197
1233	80810	1451	109034	-0.10882567058951
1233	80810	1458	205802	-0.18966443517914
1233	80810	1504	80376	-0.1657483653351
1234	87978	1234	87978	6.8155926336797
1234	87978	1235	102314	-0.19122218734651
1234	87978	1237	151466	-0.35745298972232
1234	87978	1241	55212	0.043562154251392
1234	87978	1242	79788	0.20829654935808
1234	87978	1243	85932	0.22475759024513
1234	87978	1248	217518	-0.030290063672225
1234	87978	1260	55218	0.20829654935808
1234	87978	1261	79794	0.15551434808911
1234	87978	1262	85938	-0.1020469223526
1234	87978	1279	30648	0.030825660441193
1234	87978	1281	73656	-0.12277944456085
1234	87978	1287	119226	-0.18937016041996
1234	87978	1291	214458	-0.077796406711684
1234	87978	1325	88006	-0.19122218734651
1234	87978	1334	88009	-0.35745298972232
1234	87978	1340	55242	0.22475759024513
1234	87978	1341	79818	-0.1020469223526
1234	87978	1342	85962	0.1198196051613
1234	87978	1417	30690	-0.12277944456085
1234	87978	1419	73698	-0.19517653453975
1234	87978	1441	24552	-0.038687398646738
1234	87978	1450	94698	0.11162337150766
1234	87978	1452	116202	-0.10882567058951
1234	87978	1457	202218	0.23775997499135
1234	87978	1505	87544	-0.1657483653351
1235	102314	1235	102314	6.6109899986367
1235	102314	1243	85932	0.11510450678773
1235	102314	1249	231854	-0.030290063672225
1235	102314	1262	85938	0.26210229076249
1235	102314	1280	44984	0.030825660441193
1235	102314	1281	73656	0.012913178258743
1235	102314	1292	230330	0.092255189619649
1235	102314	1326	102342	-0.19122218734651
1235	102314	1335	102345	-0.35745298972232
1235	102314	1342	85962	-0.0033667351995524
1235	102314	1418	45026	-0.12277944456085
1235	102314	1419	73698	0.24247424790531
1235	102314	1451	109034	0.11162337150766
1235	102314	1452	116202	-0.0027752982819197
1235	102314	1507	101880	-0.1657483653351
1236	145322	1236	145322	7.259895422086
1236	145322	1237	151466	0.072721800154199
1236	145322	1242	79788	0.0095389763376564
1236	145322	1244	143276	0.22475759024513
1236	145322	1261	79794	0.08343630757759
1236	145322	1263	143282	-0.1020469223526
1236	145322	1279	30648	-0.021721022220612
1236	145322	1288	176570	-0.18937016041996
1236	145322	1327	145350	-0.19122218734651
1236	145322	1336	145353	-0.35745298972232
1236	145322	1341	79818	0.24293715777466
1236	145322	1343	143306	0.1198196051613
1236	145322	1417	30690	0.0010518667314909
1236	145322	1455	173546	-0.10882567058951
1236	145322	1457	202218	-0.062809906863828
1236	145322	1458	205802	0.28308042475581
1236	145322	1509	144888	-0.1657483653351
1237	151466	1237	151466	7.4980576447242
1237	151466	1243	85932	0.0095389763376564
1237	151466	1244	143276	0.20829654935808
1237	151466	1262	85938	0.08343630757759
1237	151466	1263	143282	0.15551434808911
1237	151466	1289	182714	-0.18937016041996
1237	151466	1291	214458	0.22014256572371
1237	151466	1328	151494	-0.19122218734651
1237	151466	1337	151497	-0.35745298972232
1237	151466	1342	85962	0.24293715777466
1237	151466	1343	143306	-0.1020469223526
1237	151466	1441	24552	0.020094400973588
1237	151466	1453	158186	0.11162337150766
1237	151466	1456	181226	0.12905137010927
1237	151466	1510	151032	-0.1657483653351
1238	237995	1238	237995	6.7219152721541
1238	237995	1245	221613	0.11510450678773
1238	237995	1246	233901	0.2670566006437
1238	237995	1247	188846	0.02200553580194
1238	237995	1249	231854	-0.10522941533433
1238	237995	1264	221619	0.26210229076249
1238	237995	1265	233907	-0.029404353461873
1238	237995	1282	123321	-0.021721022220612
1238	237995	1284	209337	-0.012913178258743
1238	237995	1286	230841	0.2324973419701
1238	237995	1288	176570	-0.0024687252864359
1238	237995	1290	207290	0.03234201564487
1238	237995	1292	230330	-0.10614402324326
1238	237995	1329	238023	-0.19122218734651
1238	237995	1344	221643	-0.0033667351995524
1238	237995	1345	233931	0.027202350922107
1238	237995	1420	123363	0.0010518667314909
1238	237995	1422	209379	-0.24247424790531
1238	237995	1424	230883	0.011556895078032
1238	237995	1442	111081	0.020094400973588
1238	237995	1445	174569	-0.038687398646738
1238	237995	1448	206313	0.0050753112614337
1238	237995	1451	109034	-0.0047315523524787
1238	237995	1455	173546	0.00097029166612414
1238	237995	1458	205802	0.027998526394141
1239	32172	1239	32172	7.0515374837521
1239	32172	1240	48044	0.091620856238547
1239	32172	1241	55212	-0.2148699540149
1239	32172	1242	79788	-0.010336226591697
1239	32172	1243	85932	-0.023440358619807
1239	32172	1244	143276	0.36162024018242
1239	32172	1258	32178	-0.43926905547688
1239	32172	1266	31668	0.11676318867404
1239	32172	1279	30648	-0.14847979484869
1239	32172	1295	160188	0.092255189619649
1239	32172	1338	32202	-0.0051640846243545
1239	32172	1346	31692	-0.10408487750003
1239	32172	1425	28644	-0.088342157777153
1239	32172	1441	24552	-0.17504372034856
1239	32172	1459	61932	-0.12905137010927
1239	32172	1460	92652	0.28308042475581
1239	32172	1464	154092	-0.13136508197123
1239	32172	1465	157164	-0.18966443517914
1240	48044	1240	48044	6.7922975216898
1240	48044	1241	55212	-0.097668160915864
1240	48044	1242	79788	0.10611859300808
1240	48044	1244	143276	-0.0060270040030403
1240	48044	1259	48050	-0.43926905547688
1240	48044	1266	31668	0.26210229076249
1240	48044	1267	47028	0.0029310527548331
1240	48044	1280	44984	-0.26091679452385
1240	48044	1293	111036	0.22014256572371
1240	48044	1296	174524	-0.077796406711684
1240	48044	1339	48074	-0.0051640846243545
1240	48044	1346	31692	-0.0033667351995524
1240	48044	1347	47052	0.010691434378594
1240	48044	1426	40932	0.011556895078032
1240	48044	1459	61932	-0.0027752982819197
1240	48044	1461	104940	0.062809906863828
1240	48044	1467	173036	-0.18966443517914
1241	55212	1241	55212	7.428299910932
1241	55212	1242	79788	-0.43926905547688
1241	55212	1243	85932	-0.0051640846243545
1241	55212	1260	55218	-0.43926905547688
1241	55212	1267	47028	0.15551434808911
1241	55212	1268	53172	-0.1020469223526
1241	55212	1279	30648	0.10107046579909
1241	55212	1297	181692	-0.077796406711684
1241	55212	1340	55242	-0.0051640846243545
1241	55212	1347	47052	-0.1020469223526
1241	55212	1348	53196	0.1198196051613
1241	55212	1426	40932	-0.19517653453975
1241	55212	1441	24552	-0.12684735203778
1241	55212	1459	61932	0.11162337150766
1241	55212	1463	115692	-0.28308042475581
1241	55212	1466	169452	0.23775997499135
1242	79788	1242	79788	7.1394437370238
1242	79788	1243	85932	0.072721800154199
1242	79788	1244	143276	-0.35745298972232
1242	79788	1261	79794	-0.43926905547688
1242	79788	1267	47028	0.20829654935808
1242	79788	1269	77748	-0.1020469223526
1242	79788	1279	30648	-0.11361629964986
1242	79788	1281	73656	-0.20219873940344
1242	79788	1293	111036	-0.18937016041996
1242	79788	1299	206268	-0.077796406711684
1242	79788	1341	79818	-0.0051640846243545
1242	79788	1347	47052	0.22475759024513
1242	79788	1349	77772	0.1198196051613
1242	79788	1462	108012	-0.10882567058951
1242	79788	1469	201708	0.13136508197123
1243	85932	1243	85932	6.5513079373626
1243	85932	1262	85938	-0.43926905547688
1243	85932	1268	53172	0.20829654935808
1243	85932	1269	77748	0.15551434808911
1243	85932	1281	73656	0.029789507430461
1243	85932	1294	117180	-0.18937016041996
1243	85932	1300	213948	0.092255189619649
1243	85932	1342	85962	-0.0051640846243545
1243	85932	1348	53196	0.22475759024513
1243	85932	1349	77772	-0.1020469223526
1243	85932	1425	28644	-0.12277944456085
1243	85932	1441	24552	0.10510792075582
1243	85932	1460	92652	0.11162337150766
1243	85932	1463	115692	0.12905137010927
1243	85932	1468	200172	0.23775997499135
1244	143276	1244	143276	7.5553471544242
1244	143276	1263	143282	-0.43926905547688
1244	143276	1269	77748	0.08343630757759
1244	143276	1270	139188	-0.029404353461873
1244	143276	1280	44984	-0.054868551345929
1244	143276	1296	174524	-0.18937016041996
1244	143276	1299	206268	0.22014256572371
1244	143276	1343	143306	-0.0051640846243545
1244	143276	1349	77772	0.24293715777466
1244	143276	1350	139212	0.027202350922107
1244	143276	1425	28644	0.0010518667314909
1244	143276	1465	157164	0.0027752982819197
1244	143276	1467	173036	0.12905137010927
1244	143276	1468	200172	-0.062809906863828
1245	221613	1245	221613	7.7341989050195
1245	221613	1246	233901	0.0045046867509545
1245	221613	1247	188846	0.0095389763376564
1245	221613	1248	217518	0.16067287072553
1245	221613	1264	221619	-0.43926905547688
1245	221613	1271	188853	0.20829654935808
1245	221613	1272	217525	-0.029404353461873
1245	221613	1282	123321	0.054868551345929
1245	221613	1284	209337	-0.029789507430461
1245	221613	1285	215481	0.20219873940344
1245	221613	1295	160188	-0.0024687252864359
1245	221613	1299	206268	0.08151805223154
1245	221613	1300	213948	-0.10614402324326
1245	221613	1344	221643	-0.0051640846243545
1245	221613	1351	188877	0.22475759024513
1245	221613	1352	217549	0.027202350922107
1245	221613	1430	207333	-0.19517653453975
1245	221613	1431	214501	0.011556895078032
1245	221613	1444	160233	-0.10510792075582
1245	221613	1448	206313	0.01170827347884
1245	221613	1449	213993	0.17504372034856
1245	221613	1460	92652	-0.0047315523524787
1245	221613	1465	157164	0.00097029166612414
1246	233901	1246	233901	7.2006747314337
1246	233901	1248	217518	0.033317370216982
1246	233901	1249	231854	0.24293715777466
1246	233901	1265	233907	-0.43926905547688
1246	233901	1272	217525	0.26210229076249
1246	233901	1273	231861	-0.1020469223526
1246	233901	1283	184761	0.11361629964986
1246	233901	1284	209337	-0.10107046579909
1246	233901	1286	230841	0.26091679452385
1246	233901	1293	111036	0.0037700448021603
1246	233901	1298	203196	0.03234201564487
1246	233901	1345	233931	-0.0051640846243545
1246	233901	1352	217549	-0.0033667351995524
1246	233901	1353	231885	0.1198196051613
1246	233901	1427	119269	0.0010518667314909
1246	233901	1428	176613	-0.12277944456085
1246	233901	1432	230373	-0.088342157777153
1246	233901	1442	111081	-0.03234201564487
1246	233901	1447	203241	0.12684735203778
1246	233901	1461	104940	-0.0047315523524787
1246	233901	1466	169452	0.00097029166612414
1246	233901	1469	201708	0.027998526394141
1247	188846	1247	188846	7.8920703906733
1247	188846	1248	217518	-0.34947905750165
1247	188846	1249	231854	0.27929057855918
1247	188846	1274	123318	0.08343630757759
1247	188846	1275	184758	-0.029404353461873
1247	188846	1288	176570	-0.029789507430461
1247	188846	1289	182714	0.20219873940344
1247	188846	1295	160188	-0.012913178258743
1247	188846	1296	174524	0.12277944456085
1247	188846	1297	181692	-0.2324973419701
1247	188846	1351	188877	-0.35745298972232
1247	188846	1354	123342	0.24293715777466
1247	188846	1355	184782	0.027202350922107
1247	188846	1435	160230	0.24247424790531
1247	188846	1436	174566	-0.19517653453975
1247	188846	1437	181734	0.011556895078032
1247	188846	1453	158186	-0.12684735203778
1247	188846	1455	173546	0.01170827347884
1247	188846	1456	181226	0.17504372034856
1247	188846	1459	61932	-0.020094400973588
1247	188846	1465	157164	0.0050753112614337
1247	188846	1467	173036	0.10629033010625
1248	217518	1248	217518	7.5358061423365
1248	217518	1249	231854	-0.19122218734651
1248	217518	1275	184758	0.20829654935808
1248	217518	1276	209334	0.15551434808911
1248	217518	1277	215478	-0.1020469223526
1248	217518	1287	119226	0.054868551345929
1248	217518	1291	214458	0.26091679452385
1248	217518	1295	160188	-0.030825660441193
1248	217518	1298	203196	0.12277944456085
1248	217518	1300	213948	-0.22671108460767
1248	217518	1352	217549	-0.35745298972232
1248	217518	1355	184782	0.22475759024513
1248	217518	1356	209358	-0.1020469223526
1248	217518	1357	215502	0.1198196051613
1248	217518	1435	160230	-0.12277944456085
1248	217518	1438	203238	-0.19517653453975
1248	217518	1440	213990	-0.088342157777153
1248	217518	1450	94698	-0.03234201564487
1248	217518	1457	202218	0.01170827347884
1248	217518	1464	154092	0.038687398646738
1248	217518	1469	201708	0.10629033010625
1249	231854	1249	231854	6.9624367812654
1249	231854	1277	215478	0.26210229076249
1249	231854	1278	230838	0.0029310527548331
1249	231854	1289	182714	0.11361629964986
1249	231854	1290	207290	-0.10107046579909
1249	231854	1292	230330	0.14847979484869
1249	231854	1294	117180	0.021721022220612
1249	231854	1296	174524	-0.030825660441193
1249	231854	1298	203196	-0.012913178258743
1249	231854	1353	231885	-0.35745298972232
1249	231854	1357	215502	-0.0033667351995524
1249	231854	1358	230862	0.010691434378594
1249	231854	1434	117222	0.0010518667314909
1249	231854	1436	174566	-0.12277944456085
1249	231854	1438	203238	0.24247424790531
1249	231854	1451	109034	-0.03234201564487
1249	231854	1454	170474	0.10510792075582
1249	231854	1461	104940	0.020094400973588
1249	231854	1468	200172	-0.0050753112614337
1250	48561	1250	48561	6.6836774681115
1250	48561	1251	56241	-0.11339391336647
1250	48561	1252	59313	-0.16371772626849
1250	48561	1253	80817	-0.031080190229874
1250	48561	1255	102321	-0.023440358619807
1250	48561	1256	145329	0.27953288170954
1250	48561	1258	32178	0.033317370216982
1250	48561	1259	48050	0.22115848773116
1250	48561	1267	47028	0.10231705957311
1250	48561	1280	44984	-0.19032644220127
1250	48561	1330	48585	0.072721800154199
1250	48561	1359	32209	-0.0033667351995524
1250	48561	1360	48081	-0.10408487750003
1250	48561	1413	47073	-0.10317871719187
1250	48561	1470	16368	0.027998526394141
1250	48561	1472	109041	0.28308042475581
1250	48561	1475	170481	-0.13136508197123
1250	48561	1476	173553	-0.18966443517914
1251	56241	1251	56241	6.9976373182518
1251	56241	1252	59313	0.090455900040307
1251	56241	1253	80817	-0.43926905547688
1251	56241	1254	87985	0.10611859300808
1251	56241	1255	102321	-0.13728127745371
1251	56241	1257	151473	-0.0060270040030403
1251	56241	1259	48050	0.08343630757759
1251	56241	1260	55218	0.28168313445788
1251	56241	1266	31668	-0.054868551345929
1251	56241	1268	53172	-0.045678346128306
1251	56241	1283	184761	-0.077186229395082
1251	56241	1331	56265	0.072721800154199
1251	56241	1360	48081	-0.1020469223526
1251	56241	1361	55249	0.010691434378594
1251	56241	1412	31713	-0.20219873940344
1251	56241	1414	53217	0.0013135108846189
1251	56241	1475	170481	0.23775997499135
1251	56241	1477	181233	-0.18966443517914
1251	56241	1502	55800	0.12785206202365
1252	59313	1252	59313	7.6139669243466
1252	59313	1254	87985	-0.34947905750165
1252	59313	1255	102321	0.27929057855918
1252	59313	1256	145329	-0.22464584615627
1252	59313	1257	151473	0.2547244465685
1252	59313	1260	55218	0.16067287072553
1252	59313	1267	47028	-0.09363519486107
1252	59313	1268	53172	0.10522941533433
1252	59313	1271	188853	-0.030290063672225
1252	59313	1279	30648	0.027691403098345
1252	59313	1280	44984	0.0010518667314909
1252	59313	1282	123321	-0.11498965414601
1252	59313	1332	59337	0.072721800154199
1252	59313	1361	55249	0.027202350922107
1252	59313	1413	47073	-0.23933925418045
1252	59313	1414	53217	0.089760331392611
1252	59313	1473	116209	-0.062809906863828
1252	59313	1476	173553	0.23775997499135
1252	59313	1477	181233	-0.13136508197123
1252	59313	1503	58872	0.12785206202365
1253	80817	1253	80817	7.2515653937737
1253	80817	1254	87985	-0.097668160915864
1253	80817	1255	102321	0.21866852110877
1253	80817	1256	145329	-0.3736742481885
1253	80817	1259	48050	0.0095389763376564
1253	80817	1261	79794	0.28168313445788
1253	80817	1266	31668	0.02200553580194
1253	80817	1269	77748	-0.045678346128306
1253	80817	1281	73656	-0.082751475305195
1253	80817	1284	209337	-0.077186229395082
1253	80817	1333	80841	0.072721800154199
1253	80817	1360	48081	0.22475759024513
1253	80817	1362	79825	0.010691434378594
1253	80817	1412	31713	0.0030000253009453
1253	80817	1415	77793	0.0013135108846189
1253	80817	1470	16368	0.00097029166612414
1253	80817	1471	94705	-0.0027752982819197
1253	80817	1472	109041	-0.10882567058951
1253	80817	1479	205809	-0.18966443517914
1253	80817	1504	80376	0.12785206202365
1254	87985	1254	87985	7.259895422086
1254	87985	1255	102321	-0.19122218734651
1254	87985	1257	151473	-0.35745298972232
1254	87985	1260	55218	0.0095389763376564
1254	87985	1261	79794	0.08343630757759
1254	87985	1262	85938	0.24293715777466
1254	87985	1272	217525	-0.030290063672225
1254	87985	1279	30648	-0.021721022220612
1254	87985	1281	73656	0.0010518667314909
1254	87985	1334	88009	0.072721800154199
1254	87985	1361	55249	0.22475759024513
1254	87985	1362	79825	-0.1020469223526
1254	87985	1363	85969	0.1198196051613
1254	87985	1471	94705	0.11162337150766
1254	87985	1473	116209	-0.10882567058951
1254	87985	1478	202225	0.23775997499135
1254	87985	1505	87544	0.12785206202365
1255	102321	1255	102321	7.5577703064532
1255	102321	1262	85938	0.033317370216982
1255	102321	1268	53172	-0.02200553580194
1255	102321	1269	77748	0.054868551345929
1255	102321	1273	231861	-0.030290063672225
1255	102321	1280	44984	-0.021721022220612
1255	102321	1281	73656	0.027691403098345
1255	102321	1286	230841	0.077186229395082
1255	102321	1335	102345	0.072721800154199
1255	102321	1363	85969	-0.0033667351995524
1255	102321	1414	53217	-0.0030000253009453
1255	102321	1415	77793	0.20219873940344
1255	102321	1472	109041	0.11162337150766
1255	102321	1473	116209	-0.0027752982819197
1255	102321	1507	101880	0.12785206202365
1256	145329	1256	145329	7.4752518391647
1256	145329	1257	151473	0.072721800154199
1256	145329	1261	79794	0.0016249185348846
1256	145329	1263	143282	0.24293715777466
1256	145329	1267	47028	0.0053277454839832
1256	145329	1270	139188	-0.10522941533433
1256	145329	1279	30648	0.0081976555581858
1256	145329	1284	209337	0.11498965414601
1256	145329	1336	145353	0.072721800154199
1256	145329	1362	79825	0.24293715777466
1256	145329	1364	143313	0.1198196051613
1256	145329	1413	47073	-0.10522941533433
1256	145329	1416	139233	-0.089760331392611
1256	145329	1470	16368	-0.0047315523524787
1256	145329	1476	173553	-0.10882567058951
1256	145329	1478	202225	-0.062809906863828
1256	145329	1479	205809	0.28308042475581
1256	145329	1509	144888	0.12785206202365
1257	151473	1257	151473	8.1761154166639
1257	151473	1262	85938	0.0016249185348846
1257	151473	1263	143282	0.08343630757759
1257	151473	1268	53172	0.0053277454839832
1257	151473	1270	139188	0.09363519486107
1257	151473	1285	215481	0.11498965414601
1257	151473	1337	151497	0.072721800154199
1257	151473	1363	85969	0.24293715777466
1257	151473	1364	143313	-0.1020469223526
1257	151473	1414	53217	-0.10522941533433
1257	151473	1416	139233	0.23933925418045
1257	151473	1474	158193	0.11162337150766
1257	151473	1477	181233	0.12905137010927
1257	151473	1510	151032	0.12785206202365
1258	32178	1258	32178	6.8312246095734
1258	32178	1259	48050	0.091620856238547
1258	32178	1260	55218	-0.2148699540149
1258	32178	1261	79794	-0.010336226591697
1258	32178	1262	85938	-0.023440358619807
1258	32178	1263	143282	0.36162024018242
1258	32178	1266	31668	-0.10463571626008
1258	32178	1279	30648	0.29376643997453
1258	32178	1338	32202	0.072721800154199
1258	32178	1359	32209	-0.35745298972232
1258	32178	1365	31698	-0.10408487750003
1258	32178	1417	30690	-0.10317871719187
1258	32178	1470	16368	0.10629033010625
1258	32178	1480	61938	-0.12905137010927
1258	32178	1481	92658	0.28308042475581
1258	32178	1485	154098	-0.13136508197123
1258	32178	1486	157170	-0.18966443517914
1259	48050	1259	48050	6.3656626709005
1259	48050	1260	55218	-0.097668160915864
1259	48050	1261	79794	0.10611859300808
1259	48050	1263	143282	-0.0060270040030403
1259	48050	1266	31668	0.11510450678773
1259	48050	1267	47028	0.070503945593888
1259	48050	1280	44984	0.17674736783183
1259	48050	1288	176570	-0.077186229395082
1259	48050	1339	48074	0.072721800154199
1259	48050	1360	48081	-0.35745298972232
1259	48050	1365	31698	-0.0033667351995524
1259	48050	1366	47058	0.010691434378594
1259	48050	1418	45026	0.0013135108846189
1259	48050	1470	16368	0.0050753112614337
1259	48050	1480	61938	-0.0027752982819197
1259	48050	1482	104946	0.062809906863828
1259	48050	1488	173042	-0.18966443517914
1260	55218	1260	55218	7.1394437370238
1260	55218	1261	79794	-0.43926905547688
1260	55218	1262	85938	-0.0051640846243545
1260	55218	1267	47028	0.20829654935808
1260	55218	1268	53172	0.22475759024513
1260	55218	1275	184758	-0.030290063672225
1260	55218	1279	30648	-0.11361629964986
1260	55218	1287	119226	-0.11498965414601
1260	55218	1340	55242	0.072721800154199
1260	55218	1361	55249	-0.35745298972232
1260	55218	1366	47058	-0.1020469223526
1260	55218	1367	53202	0.1198196051613
1260	55218	1417	30690	-0.20219873940344
1260	55218	1480	61938	0.11162337150766
1260	55218	1484	115698	-0.28308042475581
1260	55218	1487	169458	0.23775997499135
1261	79794	1261	79794	6.8671382832835
1261	79794	1262	85938	0.072721800154199
1261	79794	1263	143282	-0.35745298972232
1261	79794	1267	47028	0.043562154251392
1261	79794	1269	77748	0.22475759024513
1261	79794	1276	209334	-0.030290063672225
1261	79794	1279	30648	0.06702788956399
1261	79794	1281	73656	0.0030000253009453
1261	79794	1341	79818	0.072721800154199
1261	79794	1362	79825	-0.35745298972232
1261	79794	1366	47058	0.22475759024513
1261	79794	1368	77778	0.1198196051613
1261	79794	1417	30690	0.0030000253009453
1261	79794	1419	73698	-0.089760331392611
1261	79794	1470	16368	-0.038687398646738
1261	79794	1483	108018	-0.10882567058951
1261	79794	1490	201714	0.13136508197123
1262	85938	1262	85938	6.7402373804498
1262	85938	1268	53172	0.043562154251392
1262	85938	1269	77748	0.20829654935808
1262	85938	1277	215478	-0.030290063672225
1262	85938	1281	73656	0.10512440315589
1262	85938	1291	214458	0.077186229395082
1262	85938	1342	85962	0.072721800154199
1262	85938	1363	85969	-0.35745298972232
1262	85938	1367	53202	0.22475759024513
1262	85938	1368	77778	-0.1020469223526
1262	85938	1419	73698	0.23933925418045
1262	85938	1481	92658	0.11162337150766
1262	85938	1484	115698	0.12905137010927
1262	85938	1489	200178	0.23775997499135
1263	143282	1263	143282	7.6346540781897
1263	143282	1269	77748	0.0095389763376564
1263	143282	1270	139188	0.2670566006437
1263	143282	1280	44984	0.02200553580194
1263	143282	1290	207290	0.11498965414601
1263	143282	1343	143306	0.072721800154199
1263	143282	1364	143313	-0.35745298972232
1263	143282	1368	77778	0.24293715777466
1263	143282	1369	139218	0.027202350922107
1263	143282	1418	45026	-0.10522941533433
1263	143282	1470	16368	0.020094400973588
1263	143282	1486	157170	0.0027752982819197
1263	143282	1488	173042	0.12905137010927
1263	143282	1489	200178	-0.062809906863828
1264	221619	1264	221619	6.9104855467003
1264	221619	1265	233907	0.0045046867509545
1264	221619	1271	188853	0.043562154251392
1264	221619	1272	217525	0.2670566006437
1264	221619	1274	123318	0.0053277454839832
1264	221619	1276	209334	0.09363519486107
1264	221619	1277	215478	-0.10522941533433
1264	221619	1282	123321	-0.02200553580194
1264	221619	1284	209337	-0.10512440315589
1264	221619	1285	215481	-0.0030000253009453
1264	221619	1290	207290	-0.0010518667314909
1264	221619	1291	214458	0.082751475305195
1264	221619	1344	221643	0.072721800154199
1264	221619	1370	188883	0.22475759024513
1264	221619	1371	217555	0.027202350922107
1264	221619	1420	123363	0.10522941533433
1264	221619	1422	209379	-0.23933925418045
1264	221619	1423	215523	0.089760331392611
1264	221619	1471	94705	0.020094400973588
1264	221619	1474	158193	-0.038687398646738
1264	221619	1479	205809	-0.10629033010625
1264	221619	1481	92658	-0.0047315523524787
1264	221619	1486	157170	0.00097029166612414
1265	233907	1265	233907	6.8317201908162
1265	233907	1272	217525	0.11510450678773
1265	233907	1273	231861	0.22475759024513
1265	233907	1275	184758	0.02200553580194
1265	233907	1276	209334	-0.054868551345929
1265	233907	1278	230838	-0.045678346128306
1265	233907	1283	184761	-0.06702788956399
1265	233907	1284	209337	0.11361629964986
1265	233907	1286	230841	-0.17674736783183
1265	233907	1287	119226	-0.0081976555581858
1265	233907	1288	176570	0.021721022220612
1265	233907	1292	230330	0.19032644220127
1265	233907	1345	233931	0.072721800154199
1265	233907	1371	217555	-0.0033667351995524
1265	233907	1372	231891	0.1198196051613
1265	233907	1421	184803	-0.0030000253009453
1265	233907	1422	209379	0.20219873940344
1265	233907	1424	230883	-0.0013135108846189
1265	233907	1475	170481	-0.038687398646738
1265	233907	1478	202225	0.0050753112614337
1265	233907	1482	104946	-0.0047315523524787
1265	233907	1487	169458	0.00097029166612414
1265	233907	1490	201714	0.027998526394141
1266	31668	1266	31668	6.2748897309171
1266	31668	1267	47028	-0.096423754402013
1266	31668	1268	53172	-0.21866852110877
1266	31668	1269	77748	0.13728127745371
1266	31668	1270	139188	0.32596007955583
1266	31668	1279	30648	-0.11575707893211
1266	31668	1295	160188	-0.077186229395082
1266	31668	1346	31692	0.072721800154199
1266	31668	1365	31698	-0.0051640846243545
1266	31668	1373	30676	0.010691434378594
1266	31668	1412	31713	-0.2547244465685
1266	31668	1425	28644	0.0013135108846189
1266	31668	1470	16368	0.01170827347884
1266	31668	1491	59892	0.10882567058951
1266	31668	1492	88564	0.062809906863828
1266	31668	1496	145908	-0.23775997499135
1266	31668	1498	156660	-0.18966443517914
1267	47028	1267	47028	6.0836417876373
1267	47028	1268	53172	0.072721800154199
1267	47028	1269	77748	-0.0051640846243545
1267	47028	1270	139188	-0.2547244465685
1267	47028	1279	30648	0.21976950121431
1267	47028	1280	44984	-0.0033667351995524
1267	47028	1293	111036	-0.11498965414601
1267	47028	1347	47052	0.072721800154199
1267	47028	1366	47058	-0.0051640846243545
1267	47028	1373	30676	-0.0033667351995524
1267	47028	1374	45012	0.1198196051613
1267	47028	1413	47073	-0.2547244465685
1267	47028	1426	40932	-0.089760331392611
1267	47028	1470	16368	-0.12684735203778
1267	47028	1494	103924	0.062809906863828
1267	47028	1495	107508	-0.28308042475581
1267	47028	1500	168948	0.13136508197123
1268	53172	1268	53172	6.7885304853593
1268	53172	1269	77748	-0.43926905547688
1268	53172	1270	139188	0.22464584615627
1268	53172	1280	44984	0.26210229076249
1268	53172	1294	117180	-0.11498965414601
1268	53172	1297	181692	0.077186229395082
1268	53172	1348	53196	0.072721800154199
1268	53172	1367	53202	-0.0051640846243545
1268	53172	1374	45012	-0.1020469223526
1268	53172	1414	53217	-0.2547244465685
1268	53172	1425	28644	-0.20219873940344
1268	53172	1426	40932	0.23933925418045
1268	53172	1491	59892	0.11162337150766
1268	53172	1499	167412	0.23775997499135
1269	77748	1269	77748	6.3873737365923
1269	77748	1270	139188	-0.16981629771233
1269	77748	1280	44984	0.11510450678773
1269	77748	1281	73656	0.17312361914233
1269	77748	1299	206268	0.077186229395082
1269	77748	1349	77772	0.072721800154199
1269	77748	1368	77778	-0.0051640846243545
1269	77748	1374	45012	0.22475759024513
1269	77748	1375	73684	0.027202350922107
1269	77748	1415	77793	-0.2547244465685
1269	77748	1425	28644	0.0030000253009453
1269	77748	1470	16368	0.10510792075582
1269	77748	1493	91636	0.0027752982819197
1269	77748	1495	107508	0.12905137010927
1269	77748	1501	199668	0.13136508197123
1270	139188	1270	139188	6.9693698902183
1270	139188	1281	73656	0.033317370216982
1270	139188	1298	203196	0.11498965414601
1270	139188	1350	139212	0.072721800154199
1270	139188	1369	139218	-0.0051640846243545
1270	139188	1375	73684	0.24293715777466
1270	139188	1416	139233	-0.2547244465685
1270	139188	1426	40932	-0.10522941533433
1270	139188	1470	16368	-0.03234201564487
1270	139188	1496	145908	-0.11162337150766
1270	139188	1497	153076	0.0027752982819197
1270	139188	1499	167412	0.10882567058951
1270	139188	1500	168948	0.12905137010927
1270	139188	1501	199668	-0.28308042475581
1271	188853	1271	188853	7.3396162255989
1271	188853	1272	217525	-0.34947905750165
1271	188853	1273	231861	0.27929057855918
1271	188853	1274	123318	0.0016249185348846
1271	188853	1275	184758	0.16067287072553
1271	188853	1282	123321	0.033317370216982
1271	188853	1283	184761	0.17312361914233
1271	188853	1295	160188	-0.027691403098345
1271	188853	1296	174524	-0.0010518667314909
1271	188853	1297	181692	0.082751475305195
1271	188853	1351	188877	0.072721800154199
1271	188853	1370	188883	-0.0051640846243545
1271	188853	1376	123349	0.24293715777466
1271	188853	1377	184789	0.027202350922107
1271	188853	1428	176613	-0.23933925418045
1271	188853	1429	182757	0.089760331392611
1271	188853	1474	158193	-0.12684735203778
1271	188853	1476	173553	0.01170827347884
1271	188853	1477	181233	0.17504372034856
1271	188853	1491	59892	-0.0047315523524787
1271	188853	1498	156660	-0.027998526394141
1272	217525	1272	217525	7.1271203063759
1272	217525	1273	231861	-0.19122218734651
1272	217525	1275	184758	0.0095389763376564
1272	217525	1276	209334	0.08343630757759
1272	217525	1277	215478	0.24293715777466
1272	217525	1283	184761	0.11510450678773
1272	217525	1284	209337	0.26210229076249
1272	217525	1285	215481	-0.0033667351995524
1272	217525	1295	160188	0.021721022220612
1272	217525	1298	203196	-0.0010518667314909
1272	217525	1300	213948	0.19032644220127
1272	217525	1352	217549	0.072721800154199
1272	217525	1371	217555	-0.0051640846243545
1272	217525	1377	184789	0.22475759024513
1272	217525	1378	209365	-0.1020469223526
1272	217525	1379	215509	0.1198196051613
1272	217525	1427	119269	0.10522941533433
1272	217525	1431	214501	-0.0013135108846189
1272	217525	1471	94705	-0.03234201564487
1272	217525	1478	202225	0.01170827347884
1272	217525	1492	88564	-0.0047315523524787
1272	217525	1497	153076	0.00097029166612414
1273	231861	1273	231861	7.056228464715
1273	231861	1277	215478	0.033317370216982
1273	231861	1278	230838	0.28168313445788
1273	231861	1285	215481	0.21976950121431
1273	231861	1286	230841	-0.11575707893211
1273	231861	1294	117180	-0.0081976555581858
1273	231861	1296	174524	0.021721022220612
1273	231861	1298	203196	-0.027691403098345
1273	231861	1353	231885	0.072721800154199
1273	231861	1372	231891	-0.0051640846243545
1273	231861	1379	215509	-0.0033667351995524
1273	231861	1380	230869	0.010691434378594
1273	231861	1429	182757	-0.0030000253009453
1273	231861	1430	207333	0.20219873940344
1273	231861	1432	230373	0.10317871719187
1273	231861	1472	109041	-0.03234201564487
1273	231861	1475	170481	0.10510792075582
1273	231861	1499	167412	0.00097029166612414
1273	231861	1501	199668	0.027998526394141
1274	123318	1274	123318	7.7163685099315
1274	123318	1275	184758	-0.16981629771233
1274	123318	1276	209334	0.22464584615627
1274	123318	1277	215478	-0.2547244465685
1274	123318	1278	230838	0.32596007955583
1274	123318	1287	119226	0.17312361914233
1274	123318	1293	111036	0.10512440315589
1274	123318	1294	117180	0.0030000253009453
1274	123318	1354	123342	0.072721800154199
1274	123318	1376	123349	-0.35745298972232
1274	123318	1381	119254	0.027202350922107
1274	123318	1420	123363	0.2547244465685
1274	123318	1433	111078	-0.23933925418045
1274	123318	1434	117222	0.089760331392611
1274	123318	1480	61938	0.10510792075582
1274	123318	1481	92658	-0.12684735203778
1274	123318	1483	108018	0.01170827347884
1274	123318	1484	115698	0.17504372034856
1274	123318	1491	59892	-0.038687398646738
1274	123318	1493	91636	0.0050753112614337
1274	123318	1495	107508	0.10629033010625
1275	184758	1275	184758	7.1987747956087
1275	184758	1276	209334	-0.43926905547688
1275	184758	1277	215478	-0.0051640846243545
1275	184758	1278	230838	0.13728127745371
1275	184758	1287	119226	0.033317370216982
1275	184758	1288	176570	0.26210229076249
1275	184758	1289	182714	-0.0033667351995524
1275	184758	1295	160188	0.11361629964986
1275	184758	1297	181692	0.17674736783183
1275	184758	1355	184782	0.072721800154199
1275	184758	1377	184789	-0.35745298972232
1275	184758	1381	119254	0.24293715777466
1275	184758	1382	176598	-0.1020469223526
1275	184758	1383	182742	0.1198196051613
1275	184758	1421	184803	0.2547244465685
1275	184758	1435	160230	-0.20219873940344
1275	184758	1437	181734	-0.0013135108846189
1275	184758	1480	61938	-0.03234201564487
1275	184758	1485	154098	-0.12684735203778
1275	184758	1487	169458	0.01170827347884
1275	184758	1497	153076	0.0050753112614337
1275	184758	1500	168948	0.10629033010625
1276	209334	1276	209334	7.4967265249384
1276	209334	1277	215478	0.072721800154199
1276	209334	1278	230838	-0.21866852110877
1276	209334	1288	176570	0.11510450678773
1276	209334	1290	207290	-0.0033667351995524
1276	209334	1293	111036	0.02200553580194
1276	209334	1295	160188	-0.06702788956399
1276	209334	1298	203196	-0.0030000253009453
1276	209334	1299	206268	0.17674736783183
1276	209334	1356	209358	0.072721800154199
1276	209334	1378	209365	-0.35745298972232
1276	209334	1382	176598	0.22475759024513
1276	209334	1384	207318	0.1198196051613
1276	209334	1422	209379	0.2547244465685
1276	209334	1433	111078	0.10522941533433
1276	209334	1435	160230	0.0030000253009453
1276	209334	1438	203238	-0.089760331392611
1276	209334	1439	206310	-0.0013135108846189
1276	209334	1490	201714	-0.17504372034856
1276	209334	1496	145908	0.038687398646738
1277	215478	1277	215478	7.1171847856601
1277	215478	1278	230838	-0.096423754402013
1277	215478	1289	182714	0.11510450678773
1277	215478	1290	207290	0.26210229076249
1277	215478	1291	214458	-0.11575707893211
1277	215478	1294	117180	0.02200553580194
1277	215478	1298	203196	-0.10512440315589
1277	215478	1300	213948	0.29376643997453
1277	215478	1357	215502	0.072721800154199
1277	215478	1379	215509	-0.35745298972232
1277	215478	1383	182742	0.22475759024513
1277	215478	1384	207318	-0.1020469223526
1277	215478	1385	214486	0.010691434378594
1277	215478	1423	215523	0.2547244465685
1277	215478	1434	117222	0.10522941533433
1277	215478	1438	203238	0.23933925418045
1277	215478	1440	213990	0.10317871719187
1277	215478	1481	92658	-0.03234201564487
1277	215478	1485	154098	0.10510792075582
1277	215478	1489	200178	0.01170827347884
1277	215478	1492	88564	0.020094400973588
1277	215478	1501	199668	0.10629033010625
1278	230838	1278	230838	7.1219852749924
1278	230838	1291	214458	0.21976950121431
1278	230838	1292	230330	-0.055235540124674
1278	230838	1297	181692	0.06702788956399
1278	230838	1299	206268	-0.11361629964986
1278	230838	1358	230862	0.072721800154199
1278	230838	1380	230869	-0.35745298972232
1278	230838	1385	214486	-0.0033667351995524
1278	230838	1386	230358	-0.10408487750003
1278	230838	1424	230883	0.2547244465685
1278	230838	1437	181734	-0.0030000253009453
1278	230838	1439	206310	0.20219873940344
1278	230838	1483	108018	-0.03234201564487
1278	230838	1487	169458	0.10510792075582
1278	230838	1489	200178	-0.12684735203778
1278	230838	1494	103924	0.020094400973588
1278	230838	1499	167412	-0.038687398646738
1279	30648	1279	30648	6.2200103078836
1279	30648	1280	44984	-0.19122218734651
1279	30648	1281	73656	0.27929057855918
1279	30648	1295	160188	0.030290063672225
1279	30648	1373	30676	-0.19122218734651
1279	30648	1387	28632	0.1198196051613
1279	30648	1417	30690	0.27929057855918
1279	30648	1441	24552	-0.089760331392611
1279	30648	1470	16368	-0.19517653453975
1279	30648	1503	58872	0.10882567058951
1279	30648	1505	87544	0.062809906863828
1279	30648	1506	91128	-0.28308042475581
1279	30648	1509	144888	-0.23775997499135
1279	30648	1511	152568	0.13136508197123
1280	44984	1280	44984	6.5001606523879
1280	44984	1281	73656	-0.34947905750165
1280	44984	1296	174524	0.030290063672225
1280	44984	1374	45012	-0.19122218734651
1280	44984	1387	28632	-0.0033667351995524
1280	44984	1388	40920	0.027202350922107
1280	44984	1418	45026	0.27929057855918
1280	44984	1470	16368	0.24247424790531
1280	44984	1503	58872	0.0027752982819197
1280	44984	1507	101880	0.062809906863828
1280	44984	1512	166904	0.13136508197123
1281	73656	1281	73656	6.4117349220127
1281	73656	1298	203196	0.030290063672225
1281	73656	1375	73684	-0.19122218734651
1281	73656	1388	40920	0.22475759024513
1281	73656	1419	73698	0.27929057855918
1281	73656	1441	24552	0.0030000253009453
1281	73656	1470	16368	-0.12277944456085
1281	73656	1504	80376	-0.11162337150766
1281	73656	1505	87544	0.0027752982819197
1281	73656	1507	101880	0.10882567058951
1281	73656	1508	103416	0.12905137010927
1281	73656	1513	198648	-0.18966443517914
1282	123321	1282	123321	7.7382529495486
1282	123321	1283	184761	-0.16981629771233
1282	123321	1284	209337	0.22464584615627
1282	123321	1285	215481	-0.2547244465685
1282	123321	1286	230841	0.32596007955583
1282	123321	1287	119226	0.16067287072553
1282	123321	1293	111036	-0.09363519486107
1282	123321	1294	117180	0.10522941533433
1282	123321	1376	123349	-0.19122218734651
1282	123321	1389	119257	0.027202350922107
1282	123321	1420	123363	0.27929057855918
1282	123321	1442	111081	-0.23933925418045
1282	123321	1443	117225	0.089760331392611
1282	123321	1471	94705	-0.24247424790531
1282	123321	1472	109041	0.19517653453975
1282	123321	1473	116209	-0.011556895078032
1282	123321	1503	58872	-0.00097029166612414
1282	123321	1506	91128	-0.027998526394141
1283	184761	1283	184761	7.023339164611
1283	184761	1284	209337	-0.43926905547688
1283	184761	1285	215481	-0.0051640846243545
1283	184761	1286	230841	0.13728127745371
1283	184761	1287	119226	0.0016249185348846
1283	184761	1288	176570	0.08343630757759
1283	184761	1289	182714	0.24293715777466
1283	184761	1295	160188	-0.054868551345929
1283	184761	1297	181692	0.045678346128306
1283	184761	1377	184789	-0.19122218734651
1283	184761	1389	119257	0.24293715777466
1283	184761	1390	176601	-0.1020469223526
1283	184761	1391	182745	0.1198196051613
1283	184761	1421	184803	0.27929057855918
1283	184761	1444	160233	-0.20219873940344
1283	184761	1446	181737	-0.0013135108846189
1283	184761	1475	170481	0.19517653453975
1283	184761	1477	181233	0.088342157777153
1283	184761	1502	55800	-0.0047315523524787
1283	184761	1511	152568	-0.027998526394141
1284	209337	1284	209337	7.0823778857045
1284	209337	1285	215481	0.072721800154199
1284	209337	1286	230841	-0.21866852110877
1284	209337	1288	176570	0.0095389763376564
1284	209337	1290	207290	0.24293715777466
1284	209337	1293	111036	-0.0053277454839832
1284	209337	1295	160188	0.02200553580194
1284	209337	1298	203196	-0.10522941533433
1284	209337	1299	206268	0.045678346128306
1284	209337	1378	209365	-0.19122218734651
1284	209337	1390	176601	0.22475759024513
1284	209337	1392	207321	0.1198196051613
1284	209337	1422	209379	0.27929057855918
1284	209337	1442	111081	0.10522941533433
1284	209337	1444	160233	0.0030000253009453
1284	209337	1447	203241	-0.089760331392611
1284	209337	1448	206313	-0.0013135108846189
1284	209337	1471	94705	0.0010518667314909
1284	209337	1478	202225	0.011556895078032
1284	209337	1479	205809	0.088342157777153
1284	209337	1504	80376	-0.0047315523524787
1284	209337	1509	144888	0.00097029166612414
1285	215481	1285	215481	7.076706529776
1285	215481	1286	230841	-0.096423754402013
1285	215481	1289	182714	0.0095389763376564
1285	215481	1290	207290	0.08343630757759
1285	215481	1291	214458	0.28168313445788
1285	215481	1294	117180	-0.0053277454839832
1285	215481	1298	203196	0.09363519486107
1285	215481	1300	213948	-0.10231705957311
1285	215481	1379	215509	-0.19122218734651
1285	215481	1391	182745	0.22475759024513
1285	215481	1392	207321	-0.1020469223526
1285	215481	1393	214489	0.010691434378594
1285	215481	1423	215523	0.27929057855918
1285	215481	1443	117225	0.10522941533433
1285	215481	1447	203241	0.23933925418045
1285	215481	1449	213993	0.10317871719187
1285	215481	1474	158193	0.12277944456085
1285	215481	1510	151032	0.00097029166612414
1286	230841	1286	230841	7.6318977164325
1286	230841	1291	214458	0.033317370216982
1286	230841	1292	230330	0.22115848773116
1286	230841	1297	181692	-0.02200553580194
1286	230841	1299	206268	0.054868551345929
1286	230841	1380	230869	-0.19122218734651
1286	230841	1393	214489	-0.0033667351995524
1286	230841	1394	230361	-0.10408487750003
1286	230841	1424	230883	0.27929057855918
1286	230841	1446	181737	-0.0030000253009453
1286	230841	1448	206313	0.20219873940344
1286	230841	1473	116209	-0.0010518667314909
1286	230841	1476	173553	0.12277944456085
1286	230841	1478	202225	-0.24247424790531
1286	230841	1507	101880	0.0047315523524787
1286	230841	1513	198648	0.027998526394141
1287	119226	1287	119226	7.5507601806252
1287	119226	1289	182714	-0.35745298972232
1287	119226	1291	214458	-0.0060270040030403
1287	119226	1292	230330	0.36162024018242
1287	119226	1293	111036	0.20829654935808
1287	119226	1294	117180	0.22475759024513
1287	119226	1381	119254	-0.19122218734651
1287	119226	1389	119257	-0.35745298972232
1287	119226	1395	111066	-0.1020469223526
1287	119226	1396	117210	0.1198196051613
1287	119226	1450	94698	-0.20219873940344
1287	119226	1452	116202	-0.0013135108846189
1287	119226	1480	61938	-0.12277944456085
1287	119226	1482	104946	0.19517653453975
1287	119226	1484	115698	0.088342157777153
1287	119226	1502	55800	-0.038687398646738
1287	119226	1505	87544	0.0050753112614337
1287	119226	1508	103416	0.10629033010625
1288	176570	1288	176570	6.6015533255044
1288	176570	1289	182714	0.072721800154199
1288	176570	1290	207290	-0.0051640846243545
1288	176570	1292	230330	-0.023440358619807
1288	176570	1293	111036	0.0095389763376564
1288	176570	1295	160188	0.11510450678773
1288	176570	1296	174524	0.22475759024513
1288	176570	1382	176598	-0.19122218734651
1288	176570	1390	176601	-0.35745298972232
1288	176570	1395	111066	0.24293715777466
1288	176570	1397	160218	-0.0033667351995524
1288	176570	1398	174554	0.1198196051613
1288	176570	1454	170474	-0.089760331392611
1288	176570	1455	173546	-0.0013135108846189
1288	176570	1480	61938	0.0010518667314909
1288	176570	1487	169458	0.011556895078032
1288	176570	1488	173042	0.088342157777153
1288	176570	1509	144888	0.0050753112614337
1289	182714	1289	182714	7.4262051120982
1289	182714	1290	207290	-0.43926905547688
1289	182714	1291	214458	0.10611859300808
1289	182714	1292	230330	-0.010336226591697
1289	182714	1294	117180	0.0095389763376564
1289	182714	1296	174524	0.20829654935808
1289	182714	1297	181692	0.070503945593888
1289	182714	1383	182742	-0.19122218734651
1289	182714	1391	182745	-0.35745298972232
1289	182714	1396	117210	0.24293715777466
1289	182714	1398	174554	-0.1020469223526
1289	182714	1399	181722	0.010691434378594
1289	182714	1453	158186	-0.20219873940344
1289	182714	1454	170474	0.23933925418045
1289	182714	1456	181226	0.10317871719187
1289	182714	1485	154098	0.24247424790531
1289	182714	1502	55800	0.020094400973588
1289	182714	1510	151032	0.0050753112614337
1289	182714	1512	166904	0.10629033010625
1290	207290	1290	207290	7.4825657776547
1290	207290	1291	214458	-0.097668160915864
1290	207290	1292	230330	-0.2148699540149
1290	207290	1296	174524	0.043562154251392
1290	207290	1298	203196	0.2670566006437
1290	207290	1299	206268	0.070503945593888
1290	207290	1384	207318	-0.19122218734651
1290	207290	1392	207321	-0.35745298972232
1290	207290	1398	174554	0.22475759024513
1290	207290	1400	203226	0.027202350922107
1290	207290	1401	206298	0.010691434378594
1290	207290	1451	109034	0.10522941533433
1290	207290	1453	158186	0.0030000253009453
1290	207290	1458	205802	0.10317871719187
1290	207290	1481	92658	0.0010518667314909
1290	207290	1489	200178	0.011556895078032
1290	207290	1504	80376	0.020094400973588
1291	214458	1291	214458	7.2909633934323
1291	214458	1292	230330	0.091620856238547
1291	214458	1297	181692	0.043562154251392
1291	214458	1299	206268	0.20829654935808
1291	214458	1300	213948	-0.10463571626008
1291	214458	1385	214486	-0.19122218734651
1291	214458	1393	214489	-0.35745298972232
1291	214458	1399	181722	0.22475759024513
1291	214458	1401	206298	-0.1020469223526
1291	214458	1402	213978	-0.10408487750003
1291	214458	1452	116202	0.10522941533433
1291	214458	1457	202218	0.23933925418045
1291	214458	1486	157170	0.12277944456085
1291	214458	1489	200178	-0.19517653453975
1291	214458	1505	87544	0.020094400973588
1291	214458	1510	151032	-0.038687398646738
1291	214458	1513	198648	0.10629033010625
1292	230330	1292	230330	7.1325617291114
1292	230330	1300	213948	0.11510450678773
1292	230330	1386	230358	-0.19122218734651
1292	230330	1394	230361	-0.35745298972232
1292	230330	1402	213978	-0.0033667351995524
1292	230330	1456	181226	-0.0030000253009453
1292	230330	1458	205802	0.20219873940344
1292	230330	1484	115698	-0.0010518667314909
1292	230330	1488	173042	0.12277944456085
1292	230330	1490	201714	-0.24247424790531
1292	230330	1508	103416	0.020094400973588
1292	230330	1512	166904	-0.038687398646738
1292	230330	1513	198648	0.0050753112614337
1293	111036	1293	111036	7.8957321734729
1293	111036	1294	117180	0.072721800154199
1293	111036	1296	174524	-0.35745298972232
1293	111036	1298	203196	0.2547244465685
1293	111036	1299	206268	-0.0060270040030403
1293	111036	1395	111066	-0.0051640846243545
1293	111036	1403	94684	-0.0033667351995524
1293	111036	1404	109020	0.1198196051613
1293	111036	1433	111078	-0.27929057855918
1293	111036	1442	111081	-0.2547244465685
1293	111036	1459	61932	-0.0030000253009453
1293	111036	1461	104940	-0.089760331392611
1293	111036	1462	108012	-0.0013135108846189
1293	111036	1494	103924	0.011556895078032
1293	111036	1495	107508	0.088342157777153
1293	111036	1504	80376	0.12684735203778
1293	111036	1508	103416	0.17504372034856
1294	117180	1294	117180	7.8940859377673
1294	117180	1297	181692	-0.3736742481885
1294	117180	1298	203196	-0.22464584615627
1294	117180	1300	213948	0.27953288170954
1294	117180	1396	117210	-0.0051640846243545
1294	117180	1404	109020	-0.1020469223526
1294	117180	1405	116188	0.010691434378594
1294	117180	1434	117222	-0.27929057855918
1294	117180	1443	117225	-0.2547244465685
1294	117180	1460	92652	-0.20219873940344
1294	117180	1461	104940	0.23933925418045
1294	117180	1463	115692	0.10317871719187
1294	117180	1491	59892	-0.12277944456085
1294	117180	1492	88564	0.24247424790531
1294	117180	1502	55800	0.10510792075582
1294	117180	1507	101880	-0.01170827347884
1295	160188	1295	160188	7.5932318928255
1295	160188	1296	174524	-0.19122218734651
1295	160188	1297	181692	0.21866852110877
1295	160188	1298	203196	0.27929057855918
1295	160188	1299	206268	-0.13728127745371
1295	160188	1300	213948	-0.023440358619807
1295	160188	1397	160218	-0.0051640846243545
1295	160188	1403	94684	0.24293715777466
1295	160188	1406	158172	0.1198196051613
1295	160188	1435	160230	-0.27929057855918
1295	160188	1444	160233	-0.2547244465685
1295	160188	1459	61932	-0.10522941533433
1295	160188	1464	154092	-0.089760331392611
1295	160188	1465	157164	-0.0013135108846189
1295	160188	1496	145908	-0.19517653453975
1295	160188	1497	153076	0.011556895078032
1295	160188	1498	156660	0.088342157777153
1295	160188	1509	144888	0.01170827347884
1295	160188	1511	152568	0.17504372034856
1296	174524	1296	174524	7.5046155113018
1296	174524	1297	181692	-0.097668160915864
1296	174524	1298	203196	-0.34947905750165
1296	174524	1299	206268	0.10611859300808
1296	174524	1398	174554	-0.0051640846243545
1296	174524	1404	109020	0.24293715777466
1296	174524	1406	158172	-0.0033667351995524
1296	174524	1407	170460	0.027202350922107
1296	174524	1408	173532	0.010691434378594
1296	174524	1436	174566	-0.27929057855918
1296	174524	1445	174569	-0.2547244465685
1296	174524	1467	173036	0.10317871719187
1296	174524	1491	59892	0.0010518667314909
1296	174524	1496	145908	0.24247424790531
1296	174524	1499	167412	0.011556895078032
1296	174524	1512	166904	0.17504372034856
1297	181692	1297	181692	8.3501875653161
1297	181692	1299	206268	-0.43926905547688
1297	181692	1300	213948	-0.031080190229874
1297	181692	1399	181722	-0.0051640846243545
1297	181692	1405	116188	0.24293715777466
1297	181692	1408	173532	-0.1020469223526
1297	181692	1409	181212	-0.10408487750003
1297	181692	1437	181734	-0.27929057855918
1297	181692	1446	181737	-0.2547244465685
1297	181692	1465	157164	-0.20219873940344
1297	181692	1466	169452	0.23933925418045
1297	181692	1497	153076	0.24247424790531
1297	181692	1499	167412	-0.19517653453975
1297	181692	1503	58872	0.03234201564487
1297	181692	1510	151032	-0.12684735203778
1298	203196	1298	203196	7.557765363964
1298	203196	1299	206268	0.090455900040307
1298	203196	1300	213948	-0.16371772626849
1298	203196	1400	203226	-0.0051640846243545
1298	203196	1407	170460	0.22475759024513
1298	203196	1410	202204	0.010691434378594
1298	203196	1438	203238	-0.27929057855918
1298	203196	1447	203241	-0.2547244465685
1298	203196	1461	104940	0.10522941533433
1298	203196	1464	154092	0.0030000253009453
1298	203196	1468	200172	0.0013135108846189
1298	203196	1469	201708	0.10317871719187
1298	203196	1492	88564	0.0010518667314909
1298	203196	1496	145908	-0.12277944456085
1298	203196	1501	199668	-0.088342157777153
1298	203196	1504	80376	-0.03234201564487
1299	206268	1299	206268	7.7541414621207
1299	206268	1300	213948	-0.11339391336647
1299	206268	1401	206298	-0.0051640846243545
1299	206268	1408	173532	0.22475759024513
1299	206268	1410	202204	0.027202350922107
1299	206268	1411	205788	-0.10408487750003
1299	206268	1439	206310	-0.27929057855918
1299	206268	1448	206313	-0.2547244465685
1299	206268	1462	108012	0.10522941533433
1299	206268	1465	157164	0.0030000253009453
1299	206268	1468	200172	0.089760331392611
1299	206268	1493	91636	0.0010518667314909
1299	206268	1509	144888	-0.10510792075582
1299	206268	1513	198648	0.17504372034856
1300	213948	1300	213948	7.779119814018
1300	213948	1402	213978	-0.0051640846243545
1300	213948	1409	181212	0.22475759024513
1300	213948	1411	205788	-0.1020469223526
1300	213948	1440	213990	-0.27929057855918
1300	213948	1449	213993	-0.2547244465685
1300	213948	1463	115692	0.10522941533433
1300	213948	1469	201708	0.23933925418045
1300	213948	1498	156660	0.12277944456085
1300	213948	1501	199668	-0.19517653453975
1300	213948	1506	91128	0.03234201564487
1300	213948	1511	152568	-0.10510792075582
1300	213948	1513	198648	0.01170827347884
1301	60867	1301	60867	7.4197960789127
1301	60867	1302	62403	0.095408045780954
1301	60867	1303	89539	-0.34947905750165
1301	60867	1304	93123	-0.031080190229874
1301	60867	1306	108483	0.010336226591697
1301	60867	1307	146883	-0.22464584615627
1301	60867	1309	157635	0.27953288170954
1301	60867	1312	56773	0.2670566006437
1301	60867	1313	60357	-0.10463571626008
1301	60867	1321	48582	0.09363519486107
1301	60867	1323	59334	-0.10231705957311
1301	60867	1330	48585	-0.10512440315589
1301	60867	1332	59337	0.29376643997453
1301	60867	1338	32202	-0.027691403098345
1301	60867	1359	32209	-0.012913178258743
1301	60867	1367	53202	0.10614402324326
1301	60867	1370	188883	0.092255189619649
1301	60867	1414	53217	-0.023061377933488
1301	60867	1418	45026	-0.0080857638843678
1301	60867	1420	123363	0.1970461780163
1302	62403	1302	62403	7.4388142186217
1302	62403	1304	93123	-0.0051640846243545
1302	62403	1305	105411	-0.27929057855918
1302	62403	1306	108483	0.13728127745371
1302	62403	1308	154563	-0.2547244465685
1302	62403	1309	157635	0.0060270040030403
1302	62403	1310	169923	0.32596007955583
1302	62403	1313	60357	0.22475759024513
1302	62403	1322	56262	0.10522941533433
1302	62403	1323	59334	-0.045678346128306
1302	62403	1331	56265	0.0030000253009453
1302	62403	1332	59337	-0.17674736783183
1302	62403	1339	48074	0.0010518667314909
1302	62403	1340	55242	-0.082751475305195
1302	62403	1360	48081	-0.12277944456085
1302	62403	1361	55249	0.2324973419701
1302	62403	1365	31698	-0.03234201564487
1302	62403	1366	47058	0.08151805223154
1302	62403	1370	188883	0.077796406711684
1302	62403	1412	31713	0.10510792075582
1302	62403	1413	47073	-0.12385774696998
1302	62403	1417	30690	-0.032626057273424
1302	62403	1420	123363	0.16616392713667
1302	62403	1421	184803	0.040693505049188
1302	62403	1480	61938	0.28994122347547
1303	89539	1303	89539	7.672195335081
1303	89539	1304	93123	-0.047417755273205
1303	89539	1305	105411	0.091620856238547
1303	89539	1308	154563	-0.20068084997828
1303	89539	1311	200643	-0.36162024018242
1303	89539	1312	56773	0.043562154251392
1303	89539	1314	81349	0.20829654935808
1303	89539	1315	89029	-0.10463571626008
1303	89539	1325	88006	-0.10231705957311
1303	89539	1334	88009	0.29376643997453
1303	89539	1338	32202	0.021721022220612
1303	89539	1342	85962	0.19032644220127
1303	89539	1359	32209	-0.030825660441193
1303	89539	1363	85969	-0.22671108460767
1303	89539	1371	217555	0.092255189619649
1303	89539	1419	73698	-0.0080857638843678
1303	89539	1423	215523	-0.1834031487915
1304	93123	1304	93123	7.5829494953246
1304	93123	1305	105411	0.0045046867509545
1304	93123	1306	108483	-0.096423754402013
1304	93123	1308	154563	-0.16981629771233
1304	93123	1309	157635	-0.3736742481885
1304	93123	1311	200643	0.32596007955583
1304	93123	1313	60357	0.043562154251392
1304	93123	1315	89029	0.2670566006437
1304	93123	1316	92101	0.070503945593888
1304	93123	1324	80838	0.09363519486107
1304	93123	1333	80841	-0.10512440315589
1304	93123	1342	85962	-0.082751475305195
1304	93123	1344	221643	0.077186229395082
1304	93123	1363	85969	0.2324973419701
1304	93123	1365	31698	0.0024687252864359
1304	93123	1368	77778	0.08151805223154
1304	93123	1412	31713	-0.041148672309872
1304	93123	1415	77793	-0.12385774696998
1304	93123	1420	123363	-0.2470518247657
1304	93123	1423	215523	0.040693505049188
1304	93123	1481	92658	0.28994122347547
1305	105411	1305	105411	7.3977252859638
1305	105411	1306	108483	0.090455900040307
1305	105411	1310	169923	-0.3736742481885
1305	105411	1311	200643	0.0060270040030403
1305	105411	1315	89029	0.11510450678773
1305	105411	1317	104389	0.070503945593888
1305	105411	1322	56262	0.02200553580194
1305	105411	1324	80838	-0.054868551345929
1305	105411	1326	102342	0.045678346128306
1305	105411	1331	56265	-0.06702788956399
1305	105411	1333	80841	0.11361629964986
1305	105411	1335	102345	0.17674736783183
1305	105411	1339	48074	0.021721022220612
1305	105411	1345	233931	0.077186229395082
1305	105411	1360	48081	-0.030825660441193
1305	105411	1372	231891	-0.077796406711684
1305	105411	1419	73698	0.032626057273424
1305	105411	1482	104946	0.28994122347547
1306	108483	1306	108483	7.2474727548506
1306	108483	1310	169923	-0.16981629771233
1306	108483	1311	200643	-0.2547244465685
1306	108483	1316	92101	0.11510450678773
1306	108483	1317	104389	0.2670566006437
1306	108483	1323	59334	0.02200553580194
1306	108483	1326	102342	-0.10522941533433
1306	108483	1329	238023	0.030290063672225
1306	108483	1332	59337	-0.06702788956399
1306	108483	1335	102345	-0.0030000253009453
1306	108483	1341	79818	0.027691403098345
1306	108483	1362	79825	0.012913178258743
1306	108483	1366	47058	0.0024687252864359
1306	108483	1368	77778	-0.03234201564487
1306	108483	1413	47073	-0.041148672309872
1306	108483	1415	77793	0.10510792075582
1306	108483	1418	45026	0.020094400973588
1306	108483	1420	123363	0.095572515008206
1306	108483	1424	230883	0.040693505049188
1306	108483	1483	108018	0.28994122347547
1307	146883	1307	146883	8.433712108514
1307	146883	1308	154563	-0.11339391336647
1307	146883	1309	157635	-0.16371772626849
1307	146883	1310	169923	0.2148699540149
1307	146883	1311	200643	0.023440358619807
1307	146883	1314	81349	0.0095389763376564
1307	146883	1318	146373	-0.10463571626008
1307	146883	1321	48582	-0.0053277454839832
1307	146883	1327	145350	-0.10231705957311
1307	146883	1330	48585	0.02200553580194
1307	146883	1336	145353	0.29376643997453
1307	146883	1338	32202	-0.0081976555581858
1307	146883	1343	143306	0.19032644220127
1307	146883	1359	32209	0.021721022220612
1307	146883	1364	143313	-0.22671108460767
1307	146883	1369	139218	-0.10614402324326
1307	146883	1416	139233	0.023061377933488
1307	146883	1422	209379	-0.1970461780163
1308	154563	1308	154563	8.2117532564987
1308	154563	1309	157635	0.090455900040307
1308	154563	1310	169923	-0.096423754402013
1308	154563	1311	200643	0.13728127745371
1308	154563	1315	89029	0.0095389763376564
1308	154563	1318	146373	0.20829654935808
1308	154563	1319	153541	0.070503945593888
1308	154563	1322	56262	-0.0053277454839832
1308	154563	1328	151494	0.045678346128306
1308	154563	1331	56265	0.02200553580194
1308	154563	1337	151497	0.17674736783183
1308	154563	1365	31698	0.0037700448021603
1308	154563	1369	139218	0.08151805223154
1308	154563	1371	217555	-0.22014256572371
1308	154563	1412	31713	0.0024687252864359
1308	154563	1416	139233	-0.12385774696998
1308	154563	1421	184803	-0.2470518247657
1308	154563	1423	215523	0.16616392713667
1308	154563	1485	154098	0.28994122347547
1309	157635	1309	157635	8.1673366962889
1309	157635	1310	169923	0.0045046867509545
1309	157635	1311	200643	-0.27929057855918
1309	157635	1316	92101	0.0095389763376564
1309	157635	1319	153541	0.2670566006437
1309	157635	1323	59334	-0.0053277454839832
1309	157635	1327	145350	0.09363519486107
1309	157635	1328	151494	-0.10522941533433
1309	157635	1332	59337	0.02200553580194
1309	157635	1336	145353	-0.10512440315589
1309	157635	1337	151497	-0.0030000253009453
1309	157635	1343	143306	-0.0010518667314909
1309	157635	1344	221643	-0.11498965414601
1309	157635	1364	143313	0.12277944456085
1309	157635	1370	188883	-0.18937016041996
1309	157635	1417	30690	0.0050325714335815
1309	157635	1486	157170	0.28994122347547
1310	169923	1310	169923	8.2926472780122
1310	169923	1311	200643	-0.0051640846243545
1310	169923	1317	104389	0.0095389763376564
1310	169923	1319	153541	0.11510450678773
1310	169923	1320	167877	0.22475759024513
1310	169923	1327	145350	-0.054868551345929
1310	169923	1336	145353	0.11361629964986
1310	169923	1340	55242	0.0081976555581858
1310	169923	1345	233931	-0.11498965414601
1310	169923	1361	55249	-0.021721022220612
1310	169923	1366	47058	0.0037700448021603
1310	169923	1369	139218	-0.03234201564487
1310	169923	1413	47073	0.0024687252864359
1310	169923	1416	139233	0.10510792075582
1310	169923	1421	184803	0.095572515008206
1310	169923	1424	230883	0.16616392713667
1310	169923	1487	169458	0.28994122347547
1311	200643	1311	200643	8.9454090464228
1311	200643	1320	167877	0.043562154251392
1311	200643	1326	102342	0.0053277454839832
1311	200643	1328	151494	-0.02200553580194
1311	200643	1335	102345	-0.02200553580194
1311	200643	1337	151497	0.06702788956399
1311	200643	1342	85962	0.0081976555581858
1311	200643	1343	143306	-0.021721022220612
1311	200643	1363	85969	-0.021721022220612
1311	200643	1364	143313	0.030825660441193
1311	200643	1368	77778	0.0037700448021603
1311	200643	1369	139218	0.0024687252864359
1311	200643	1372	231891	0.18937016041996
1311	200643	1415	77793	0.0024687252864359
1311	200643	1416	139233	-0.041148672309872
1311	200643	1419	73698	-0.0050325714335815
1311	200643	1423	215523	0.095572515008206
1311	200643	1424	230883	-0.2470518247657
1311	200643	1489	200178	0.28994122347547
1312	56773	1312	56773	7.188961590756
1312	56773	1313	60357	-0.047417755273205
1312	56773	1314	81349	-0.43926905547688
1312	56773	1315	89029	-0.031080190229874
1312	56773	1317	104389	0.010336226591697
1312	56773	1319	153541	0.27953288170954
1312	56773	1320	167877	-0.36162024018242
1312	56773	1321	48582	0.08343630757759
1312	56773	1322	56262	0.22115848773116
1312	56773	1330	48585	0.26210229076249
1312	56773	1331	56265	-0.055235540124674
1312	56773	1348	53196	0.19032644220127
1312	56773	1359	32209	-0.10107046579909
1312	56773	1361	55249	0.14847979484869
1312	56773	1377	184789	0.092255189619649
1312	56773	1414	53217	-0.025880299347605
1312	56773	1426	40932	-0.0080857638843678
1312	56773	1427	119269	0.1970461780163
1312	56773	1429	182757	-0.1834031487915
1313	60357	1313	60357	7.8329387078047
1313	60357	1315	89029	-0.34947905750165
1313	60357	1316	92101	0.10611859300808
1313	60357	1318	146373	-0.22464584615627
1313	60357	1320	167877	0.32596007955583
1313	60357	1322	56262	0.16067287072553
1313	60357	1323	59334	0.28168313445788
1313	60357	1331	56265	0.17312361914233
1313	60357	1332	59337	-0.11575707893211
1313	60357	1346	31692	-0.027691403098345
1313	60357	1348	53196	-0.082751475305195
1313	60357	1351	188877	0.077186229395082
1313	60357	1360	48081	0.029789507430461
1313	60357	1374	45012	0.08151805223154
1313	60357	1376	123349	0.22014256572371
1313	60357	1412	31713	-0.13491731946204
1313	60357	1414	53217	0.20397453655419
1313	60357	1425	28644	-0.032626057273424
1313	60357	1429	182757	0.040693505049188
1313	60357	1491	59892	0.28994122347547
1314	81349	1314	81349	8.3073774860076
1314	81349	1315	89029	-0.11339391336647
1314	81349	1316	92101	-0.16371772626849
1314	81349	1317	104389	0.2148699540149
1314	81349	1318	146373	-0.20068084997828
1314	81349	1321	48582	0.0095389763376564
1314	81349	1324	80838	0.22115848773116
1314	81349	1330	48585	0.11510450678773
1314	81349	1333	80841	-0.055235540124674
1314	81349	1349	77772	0.19032644220127
1314	81349	1359	32209	0.11361629964986
1314	81349	1362	79825	0.14847979484869
1314	81349	1375	73684	-0.10614402324326
1314	81349	1378	209365	0.092255189619649
1314	81349	1415	77793	-0.025880299347605
1314	81349	1430	207333	-0.1834031487915
1315	89029	1315	89029	7.8148674200911
1315	89029	1316	92101	0.090455900040307
1315	89029	1317	104389	-0.096423754402013
1315	89029	1319	153541	-0.3736742481885
1315	89029	1322	56262	0.0095389763376564
1315	89029	1324	80838	0.08343630757759
1315	89029	1325	88006	0.28168313445788
1315	89029	1331	56265	0.11510450678773
1315	89029	1333	80841	0.26210229076249
1315	89029	1334	88009	-0.11575707893211
1315	89029	1346	31692	0.021721022220612
1315	89029	1352	217549	0.077186229395082
1315	89029	1363	85969	0.26091679452385
1315	89029	1375	73684	0.08151805223154
1315	89029	1379	215509	-0.077796406711684
1315	89029	1412	31713	0.012913178258743
1315	89029	1427	119269	-0.2470518247657
1315	89029	1492	88564	0.28994122347547
1316	92101	1316	92101	7.3808647361906
1316	92101	1317	104389	0.0045046867509545
1316	92101	1319	153541	-0.16981629771233
1316	92101	1323	59334	0.0095389763376564
1316	92101	1325	88006	0.16067287072553
1316	92101	1332	59337	0.11510450678773
1316	92101	1334	88009	0.17312361914233
1316	92101	1349	77772	-0.0010518667314909
1316	92101	1362	79825	0.029789507430461
1316	92101	1363	85969	-0.20219873940344
1316	92101	1373	30676	0.0024687252864359
1316	92101	1376	123349	-0.18937016041996
1316	92101	1415	77793	0.24247424790531
1316	92101	1425	28644	0.020094400973588
1316	92101	1431	214501	0.040693505049188
1316	92101	1493	91636	0.28994122347547
1317	104389	1317	104389	7.3830352195763
1317	104389	1320	167877	-0.35745298972232
1317	104389	1325	88006	0.033317370216982
1317	104389	1326	102342	0.24293715777466
1317	104389	1334	88009	0.21976950121431
1317	104389	1335	102345	-0.0033667351995524
1317	104389	1347	47052	0.021721022220612
1317	104389	1361	55249	-0.11361629964986
1317	104389	1362	79825	0.10107046579909
1317	104389	1375	73684	-0.03234201564487
1317	104389	1380	230869	-0.077796406711684
1317	104389	1413	47073	0.012913178258743
1317	104389	1426	40932	0.020094400973588
1317	104389	1427	119269	0.095572515008206
1317	104389	1432	230373	0.1834031487915
1317	104389	1494	103924	0.28994122347547
1318	146373	1318	146373	8.4623814683645
1318	146373	1319	153541	-0.097668160915864
1318	146373	1320	167877	0.21866852110877
1318	146373	1324	80838	0.0016249185348846
1318	146373	1327	145350	0.28168313445788
1318	146373	1333	80841	0.033317370216982
1318	146373	1336	145353	-0.11575707893211
1318	146373	1346	31692	-0.0081976555581858
1318	146373	1350	139212	0.082751475305195
1318	146373	1360	48081	0.054868551345929
1318	146373	1364	143313	0.26091679452385
1318	146373	1378	209365	-0.22014256572371
1318	146373	1412	31713	0.027691403098345
1318	146373	1416	139233	-0.20397453655419
1318	146373	1428	176613	-0.2470518247657
1318	146373	1430	207333	0.16616392713667
1318	146373	1496	145908	0.28994122347547
1319	153541	1319	153541	8.5005477997156
1319	153541	1320	167877	-0.19122218734651
1319	153541	1325	88006	0.0016249185348846
1319	153541	1327	145350	0.08343630757759
1319	153541	1328	151494	0.24293715777466
1319	153541	1334	88009	0.033317370216982
1319	153541	1336	145353	0.26210229076249
1319	153541	1337	151497	-0.0033667351995524
1319	153541	1350	139212	-0.0010518667314909
1319	153541	1352	217549	-0.11498965414601
1319	153541	1361	55249	0.054868551345929
1319	153541	1373	30676	0.0037700448021603
1319	153541	1377	184789	-0.18937016041996
1319	153541	1416	139233	0.24247424790531
1319	153541	1431	214501	0.16616392713667
1319	153541	1497	153076	0.28994122347547
1320	167877	1320	167877	8.399093839733
1320	167877	1326	102342	0.0016249185348846
1320	167877	1328	151494	0.033317370216982
1320	167877	1335	102345	0.033317370216982
1320	167877	1337	151497	0.21976950121431
1320	167877	1348	53196	0.0081976555581858
1320	167877	1350	139212	-0.027691403098345
1320	167877	1353	231885	-0.11498965414601
1320	167877	1364	143313	0.10107046579909
1320	167877	1374	45012	0.0037700448021603
1320	167877	1380	230869	0.22014256572371
1320	167877	1414	53217	-0.027691403098345
1320	167877	1416	139233	-0.13491731946204
1320	167877	1426	40932	-0.0050325714335815
1320	167877	1429	182757	0.095572515008206
1320	167877	1432	230373	-0.1970461780163
1320	167877	1499	167412	0.28994122347547
1321	48582	1321	48582	6.8346539664464
1321	48582	1322	56262	-0.11339391336647
1321	48582	1323	59334	-0.16371772626849
1321	48582	1324	80838	-0.031080190229874
1321	48582	1326	102342	-0.023440358619807
1321	48582	1327	145350	0.27953288170954
1321	48582	1338	32202	0.21976950121431
1321	48582	1339	48074	-0.055235540124674
1321	48582	1347	47052	-0.29376643997453
1321	48582	1366	47058	0.14847979484869
1321	48582	1374	45012	0.22671108460767
1321	48582	1382	176598	0.092255189619649
1321	48582	1418	45026	-0.025880299347605
1321	48582	1426	40932	-0.023061377933488
1321	48582	1433	111078	0.1970461780163
1321	48582	1436	174566	-0.1834031487915
1322	56262	1322	56262	6.6551457243514
1322	56262	1323	59334	0.090455900040307
1322	56262	1324	80838	-0.43926905547688
1322	56262	1325	88006	0.10611859300808
1322	56262	1326	102342	-0.13728127745371
1322	56262	1328	151494	-0.0060270040030403
1322	56262	1339	48074	0.26210229076249
1322	56262	1340	55242	-0.11575707893211
1322	56262	1346	31692	0.11361629964986
1322	56262	1348	53196	-0.17674736783183
1322	56262	1355	184782	0.077186229395082
1322	56262	1365	31698	-0.10107046579909
1322	56262	1367	53202	0.26091679452385
1322	56262	1381	119254	0.22014256572371
1322	56262	1383	182742	-0.077796406711684
1322	56262	1426	40932	0.12385774696998
1322	56262	1434	117222	-0.16616392713667
1323	59334	1323	59334	6.7722804404471
1323	59334	1325	88006	-0.34947905750165
1323	59334	1326	102342	0.27929057855918
1323	59334	1327	145350	-0.22464584615627
1323	59334	1328	151494	0.2547244465685
1323	59334	1340	55242	0.17312361914233
1323	59334	1347	47052	0.10512440315589
1323	59334	1348	53196	0.0030000253009453
1323	59334	1354	123342	0.11498965414601
1323	59334	1366	47058	0.029789507430461
1323	59334	1367	53202	-0.20219873940344
1323	59334	1373	30676	0.012913178258743
1323	59334	1374	45012	-0.12277944456085
1323	59334	1417	30690	-0.13491731946204
1323	59334	1418	45026	0.24247424790531
1323	59334	1425	28644	0.10510792075582
1323	59334	1437	181734	0.040693505049188
1324	80838	1324	80838	7.609221704937
1324	80838	1325	88006	-0.097668160915864
1324	80838	1326	102342	0.21866852110877
1324	80838	1327	145350	-0.3736742481885
1324	80838	1339	48074	0.11510450678773
1324	80838	1341	79818	-0.11575707893211
1324	80838	1346	31692	-0.06702788956399
1324	80838	1349	77772	-0.17674736783183
1324	80838	1356	209358	0.077186229395082
1324	80838	1365	31698	0.11361629964986
1324	80838	1368	77778	0.26091679452385
1324	80838	1375	73684	0.2324973419701
1324	80838	1384	207318	-0.077796406711684
1324	80838	1419	73698	-0.20397453655419
1324	80838	1433	111078	-0.2470518247657
1324	80838	1438	203238	-0.040693505049188
1325	88006	1325	88006	6.6109899986367
1325	88006	1326	102342	-0.19122218734651
1325	88006	1328	151494	-0.35745298972232
1325	88006	1340	55242	0.11510450678773
1325	88006	1341	79818	0.26210229076249
1325	88006	1342	85962	-0.0033667351995524
1325	88006	1373	30676	0.030825660441193
1325	88006	1375	73684	-0.12277944456085
1325	88006	1381	119254	-0.18937016041996
1325	88006	1385	214486	-0.077796406711684
1325	88006	1417	30690	0.012913178258743
1325	88006	1419	73698	0.24247424790531
1325	88006	1440	213990	0.1834031487915
1326	102342	1326	102342	6.0232342978837
1326	102342	1342	85962	0.21976950121431
1326	102342	1348	53196	0.06702788956399
1326	102342	1349	77772	-0.11361629964986
1326	102342	1358	230862	-0.077186229395082
1326	102342	1367	53202	-0.11361629964986
1326	102342	1368	77778	0.10107046579909
1326	102342	1374	45012	0.030825660441193
1326	102342	1375	73684	0.012913178258743
1326	102342	1386	230358	0.092255189619649
1326	102342	1418	45026	0.012913178258743
1326	102342	1419	73698	-0.13491731946204
1326	102342	1426	40932	-0.041148672309872
1326	102342	1434	117222	0.095572515008206
1327	145350	1327	145350	7.5577703064532
1327	145350	1328	151494	0.072721800154199
1327	145350	1341	79818	0.033317370216982
1327	145350	1343	143306	-0.0033667351995524
1327	145350	1347	47052	-0.02200553580194
1327	145350	1350	139212	-0.0030000253009453
1327	145350	1356	209358	-0.11498965414601
1327	145350	1366	47058	0.054868551345929
1327	145350	1369	139218	0.20219873940344
1327	145350	1373	30676	-0.021721022220612
1327	145350	1382	176598	-0.18937016041996
1327	145350	1417	30690	0.027691403098345
1327	145350	1435	160230	-0.095572515008206
1327	145350	1439	206310	0.16616392713667
1328	151494	1328	151494	7.167916299848
1328	151494	1342	85962	0.033317370216982
1328	151494	1343	143306	0.26210229076249
1328	151494	1348	53196	-0.02200553580194
1328	151494	1350	139212	-0.10512440315589
1328	151494	1357	215502	-0.11498965414601
1328	151494	1367	53202	0.054868551345929
1328	151494	1369	139218	-0.029789507430461
1328	151494	1383	182742	-0.18937016041996
1328	151494	1385	214486	0.22014256572371
1328	151494	1425	28644	-0.0024687252864359
1328	151494	1437	181734	0.2470518247657
1328	151494	1440	213990	-0.1970461780163
1329	238023	1329	238023	6.8707800812356
1329	238023	1344	221643	0.21976950121431
1329	238023	1345	233931	0.17312361914233
1329	238023	1351	188877	0.06702788956399
1329	238023	1353	231885	0.0030000253009453
1329	238023	1354	123342	0.0081976555581858
1329	238023	1356	209358	-0.027691403098345
1329	238023	1358	230862	-0.082751475305195
1329	238023	1370	188883	-0.11361629964986
1329	238023	1372	231891	-0.20219873940344
1329	238023	1376	123349	-0.021721022220612
1329	238023	1378	209365	-0.012913178258743
1329	238023	1380	230869	0.2324973419701
1329	238023	1382	176598	-0.0024687252864359
1329	238023	1384	207318	0.03234201564487
1329	238023	1386	230358	-0.10614402324326
1329	238023	1420	123363	0.027691403098345
1329	238023	1422	209379	0.13491731946204
1329	238023	1424	230883	-0.20397453655419
1329	238023	1428	176613	0.041148672309872
1329	238023	1430	207333	-0.10510792075582
1329	238023	1432	230373	0.023061377933488
1329	238023	1433	111078	0.0050325714335815
1329	238023	1436	174566	-0.020094400973588
1329	238023	1439	206310	0.032626057273424
1330	48585	1330	48585	6.6870938885562
1330	48585	1331	56265	-0.11339391336647
1330	48585	1332	59337	-0.16371772626849
1330	48585	1333	80841	-0.031080190229874
1330	48585	1335	102345	-0.023440358619807
1330	48585	1336	145353	0.27953288170954
1330	48585	1338	32202	0.033317370216982
1330	48585	1339	48074	0.22115848773116
1330	48585	1347	47052	0.10231705957311
1330	48585	1359	32209	0.26210229076249
1330	48585	1360	48081	0.11676318867404
1330	48585	1388	40920	-0.10614402324326
1330	48585	1390	176601	0.092255189619649
1330	48585	1413	47073	-0.00029073070147568
1330	48585	1442	111081	0.1970461780163
1330	48585	1445	174569	-0.1834031487915
1331	56265	1331	56265	7.1144796538779
1331	56265	1332	59337	0.090455900040307
1331	56265	1333	80841	-0.43926905547688
1331	56265	1334	88009	0.10611859300808
1331	56265	1335	102345	-0.13728127745371
1331	56265	1337	151497	-0.0060270040030403
1331	56265	1339	48074	0.08343630757759
1331	56265	1340	55242	0.28168313445788
1331	56265	1346	31692	-0.054868551345929
1331	56265	1348	53196	-0.045678346128306
1331	56265	1360	48081	0.15551434808911
1331	56265	1361	55249	0.0029310527548331
1331	56265	1388	40920	0.08151805223154
1331	56265	1389	119257	0.22014256572371
1331	56265	1391	182745	-0.077796406711684
1331	56265	1412	31713	0.029789507430461
1331	56265	1414	53217	0.10294314274691
1331	56265	1441	24552	-0.032626057273424
1331	56265	1443	117225	-0.16616392713667
1331	56265	1502	55800	0.28994122347547
1332	59337	1332	59337	7.8268586295088
1332	59337	1334	88009	-0.34947905750165
1332	59337	1335	102345	0.27929057855918
1332	59337	1336	145353	-0.22464584615627
1332	59337	1337	151497	0.2547244465685
1332	59337	1340	55242	0.16067287072553
1332	59337	1347	47052	-0.09363519486107
1332	59337	1348	53196	0.10522941533433
1332	59337	1351	188877	-0.030290063672225
1332	59337	1361	55249	-0.029404353461873
1332	59337	1387	28632	0.03234201564487
1332	59337	1413	47073	0.20759357163523
1332	59337	1414	53217	-0.23933925418045
1332	59337	1446	181737	0.040693505049188
1332	59337	1503	58872	0.28994122347547
1333	80841	1333	80841	7.8296426262273
1333	80841	1334	88009	-0.097668160915864
1333	80841	1335	102345	0.21866852110877
1333	80841	1336	145353	-0.3736742481885
1333	80841	1339	48074	0.0095389763376564
1333	80841	1341	79818	0.28168313445788
1333	80841	1346	31692	0.02200553580194
1333	80841	1349	77772	-0.045678346128306
1333	80841	1360	48081	0.20829654935808
1333	80841	1362	79825	0.0029310527548331
1333	80841	1392	207321	-0.077796406711684
1333	80841	1412	31713	0.10512440315589
1333	80841	1415	77793	0.10294314274691
1333	80841	1442	111081	-0.2470518247657
1333	80841	1447	203241	-0.040693505049188
1333	80841	1504	80376	0.28994122347547
1334	88009	1334	88009	7.4980576447242
1334	88009	1335	102345	-0.19122218734651
1334	88009	1337	151497	-0.35745298972232
1334	88009	1340	55242	0.0095389763376564
1334	88009	1341	79818	0.08343630757759
1334	88009	1342	85962	0.24293715777466
1334	88009	1352	217549	-0.030290063672225
1334	88009	1361	55249	0.20829654935808
1334	88009	1362	79825	0.15551434808911
1334	88009	1363	85969	-0.1020469223526
1334	88009	1389	119257	-0.18937016041996
1334	88009	1393	214489	-0.077796406711684
1334	88009	1441	24552	0.020094400973588
1334	88009	1449	213993	0.1834031487915
1334	88009	1505	87544	0.28994122347547
1335	102345	1335	102345	7.167916299848
1335	102345	1342	85962	0.033317370216982
1335	102345	1348	53196	-0.02200553580194
1335	102345	1349	77772	0.054868551345929
1335	102345	1353	231885	-0.030290063672225
1335	102345	1363	85969	0.26210229076249
1335	102345	1388	40920	-0.0024687252864359
1335	102345	1394	230361	0.092255189619649
1335	102345	1414	53217	-0.10512440315589
1335	102345	1415	77793	-0.029789507430461
1335	102345	1443	117225	0.095572515008206
1335	102345	1507	101880	0.28994122347547
1336	145353	1336	145353	8.1761154166639
1336	145353	1337	151497	0.072721800154199
1336	145353	1341	79818	0.0016249185348846
1336	145353	1343	143306	0.24293715777466
1336	145353	1347	47052	0.0053277454839832
1336	145353	1350	139212	-0.10522941533433
1336	145353	1362	79825	0.08343630757759
1336	145353	1364	143313	-0.1020469223526
1336	145353	1390	176601	-0.18937016041996
1336	145353	1413	47073	0.09363519486107
1336	145353	1416	139233	0.23933925418045
1336	145353	1444	160233	-0.095572515008206
1336	145353	1448	206313	0.16616392713667
1336	145353	1509	144888	0.28994122347547
1337	151497	1337	151497	8.1601317934084
1337	151497	1342	85962	0.0016249185348846
1337	151497	1343	143306	0.08343630757759
1337	151497	1348	53196	0.0053277454839832
1337	151497	1350	139212	0.09363519486107
1337	151497	1363	85969	0.08343630757759
1337	151497	1364	143313	0.15551434808911
1337	151497	1387	28632	0.0037700448021603
1337	151497	1391	182745	-0.18937016041996
1337	151497	1393	214489	0.22014256572371
1337	151497	1414	53217	0.09363519486107
1337	151497	1416	139233	-0.20759357163523
1337	151497	1441	24552	-0.0050325714335815
1337	151497	1446	181737	0.2470518247657
1337	151497	1449	213993	-0.1970461780163
1337	151497	1510	151032	0.28994122347547
1338	32202	1338	32202	6.380746933035
1338	32202	1339	48074	0.091620856238547
1338	32202	1340	55242	-0.2148699540149
1338	32202	1341	79818	-0.010336226591697
1338	32202	1342	85962	-0.023440358619807
1338	32202	1343	143306	0.36162024018242
1338	32202	1346	31692	-0.10463571626008
1338	32202	1365	31698	0.11676318867404
1338	32202	1387	28632	0.22671108460767
1338	32202	1397	160218	0.092255189619649
1338	32202	1417	30690	-0.00029073070147568
1338	32202	1441	24552	-0.023061377933488
1338	32202	1450	94698	0.1970461780163
1338	32202	1453	158186	-0.1834031487915
1339	48074	1339	48074	6.1174418810547
1339	48074	1340	55242	-0.097668160915864
1339	48074	1341	79818	0.10611859300808
1339	48074	1343	143306	-0.0060270040030403
1339	48074	1346	31692	0.11510450678773
1339	48074	1347	47052	0.070503945593888
1339	48074	1365	31698	0.26210229076249
1339	48074	1366	47058	0.0029310527548331
1339	48074	1388	40920	0.2324973419701
1339	48074	1395	111066	0.22014256572371
1339	48074	1398	174554	-0.077796406711684
1339	48074	1418	45026	0.10294314274691
1339	48074	1451	109034	-0.16616392713667
1339	48074	1454	170474	-0.040693505049188
1340	55242	1340	55242	6.5513079373626
1340	55242	1341	79818	-0.43926905547688
1340	55242	1342	85962	-0.0051640846243545
1340	55242	1347	47052	0.20829654935808
1340	55242	1348	53196	0.22475759024513
1340	55242	1355	184782	-0.030290063672225
1340	55242	1366	47058	0.15551434808911
1340	55242	1367	53202	-0.1020469223526
1340	55242	1388	40920	-0.12277944456085
1340	55242	1399	181722	-0.077796406711684
1340	55242	1417	30690	0.029789507430461
1340	55242	1441	24552	0.10510792075582
1340	55242	1452	116202	-0.16616392713667
1340	55242	1456	181226	0.1834031487915
1341	79818	1341	79818	6.7402373804498
1341	79818	1342	85962	0.072721800154199
1341	79818	1343	143306	-0.35745298972232
1341	79818	1347	47052	0.043562154251392
1341	79818	1349	77772	0.22475759024513
1341	79818	1356	209358	-0.030290063672225
1341	79818	1366	47058	0.20829654935808
1341	79818	1368	77778	-0.1020469223526
1341	79818	1395	111066	-0.18937016041996
1341	79818	1401	206298	-0.077796406711684
1341	79818	1417	30690	0.10512440315589
1341	79818	1419	73698	0.23933925418045
1341	79818	1450	94698	-0.095572515008206
1341	79818	1457	202218	-0.040693505049188
1341	79818	1458	205802	0.1834031487915
1342	85962	1342	85962	5.8964892768614
1342	85962	1348	53196	0.043562154251392
1342	85962	1349	77772	0.20829654935808
1342	85962	1357	215502	-0.030290063672225
1342	85962	1367	53202	0.20829654935808
1342	85962	1368	77778	0.15551434808911
1342	85962	1387	28632	0.030825660441193
1342	85962	1396	117210	-0.18937016041996
1342	85962	1402	213978	0.092255189619649
1342	85962	1419	73698	-0.20759357163523
1342	85962	1441	24552	-0.041148672309872
1342	85962	1452	116202	0.2470518247657
1343	143306	1343	143306	7.2536073294622
1343	143306	1349	77772	0.0095389763376564
1343	143306	1350	139212	0.2670566006437
1343	143306	1368	77778	0.08343630757759
1343	143306	1369	139218	-0.029404353461873
1343	143306	1387	28632	-0.021721022220612
1343	143306	1398	174554	-0.18937016041996
1343	143306	1401	206298	0.22014256572371
1343	143306	1418	45026	0.09363519486107
1343	143306	1453	158186	-0.095572515008206
1343	143306	1455	173546	0.2470518247657
1343	143306	1458	205802	-0.1970461780163
1344	221643	1344	221643	6.9328790197265
1344	221643	1345	233931	0.0045046867509545
1344	221643	1351	188877	0.043562154251392
1344	221643	1352	217549	0.2670566006437
1344	221643	1354	123342	0.0053277454839832
1344	221643	1356	209358	0.09363519486107
1344	221643	1357	215502	-0.10522941533433
1344	221643	1370	188883	0.20829654935808
1344	221643	1371	217555	-0.029404353461873
1344	221643	1392	207321	-0.12277944456085
1344	221643	1393	214489	0.2324973419701
1344	221643	1397	160218	-0.0024687252864359
1344	221643	1401	206298	0.08151805223154
1344	221643	1402	213978	-0.10614402324326
1344	221643	1420	123363	-0.09363519486107
1344	221643	1422	209379	0.20759357163523
1344	221643	1423	215523	-0.23933925418045
1344	221643	1444	160233	0.041148672309872
1344	221643	1448	206313	-0.12385774696998
1344	221643	1449	213993	0.023061377933488
1344	221643	1450	94698	0.0050325714335815
1344	221643	1453	158186	-0.020094400973588
1344	221643	1458	205802	0.0080857638843678
1345	233931	1345	233931	6.506980256002
1345	233931	1352	217549	0.11510450678773
1345	233931	1353	231885	0.22475759024513
1345	233931	1355	184782	0.02200553580194
1345	233931	1356	209358	-0.054868551345929
1345	233931	1358	230862	-0.045678346128306
1345	233931	1371	217555	0.26210229076249
1345	233931	1372	231891	-0.1020469223526
1345	233931	1389	119257	-0.021721022220612
1345	233931	1390	176601	0.030825660441193
1345	233931	1394	230361	0.22671108460767
1345	233931	1395	111066	0.0037700448021603
1345	233931	1400	203226	0.03234201564487
1345	233931	1421	184803	-0.10512440315589
1345	233931	1422	209379	-0.029789507430461
1345	233931	1424	230883	-0.10294314274691
1345	233931	1442	111081	0.0024687252864359
1345	233931	1447	203241	-0.10510792075582
1345	233931	1454	170474	-0.020094400973588
1345	233931	1457	202218	0.032626057273424
1346	31692	1346	31692	7.2308624669433
1346	31692	1347	47052	-0.096423754402013
1346	31692	1348	53196	-0.21866852110877
1346	31692	1349	77772	0.13728127745371
1346	31692	1350	139212	0.32596007955583
1346	31692	1365	31698	-0.43926905547688
1346	31692	1373	30676	0.0029310527548331
1346	31692	1387	28632	-0.26091679452385
1346	31692	1403	94684	0.22014256572371
1346	31692	1406	158172	-0.077796406711684
1346	31692	1412	31713	0.22464584615627
1346	31692	1425	28644	0.10294314274691
1346	31692	1441	24552	0.20397453655419
1346	31692	1459	61932	0.2470518247657
1346	31692	1460	92652	-0.16616392713667
1346	31692	1464	154092	-0.040693505049188
1347	47052	1347	47052	6.7885304853593
1347	47052	1348	53196	0.072721800154199
1347	47052	1349	77772	-0.0051640846243545
1347	47052	1350	139212	-0.2547244465685
1347	47052	1366	47058	-0.43926905547688
1347	47052	1373	30676	0.26210229076249
1347	47052	1374	45012	-0.1020469223526
1347	47052	1388	40920	-0.20219873940344
1347	47052	1408	173532	-0.077796406711684
1347	47052	1413	47073	0.22464584615627
1347	47052	1426	40932	0.23933925418045
1347	47052	1459	61932	-0.095572515008206
1347	47052	1462	108012	-0.16616392713667
1347	47052	1466	169452	-0.040693505049188
1347	47052	1467	173036	0.1834031487915
1348	53196	1348	53196	6.7765719823267
1348	53196	1349	77772	-0.43926905547688
1348	53196	1350	139212	0.22464584615627
1348	53196	1367	53202	-0.43926905547688
1348	53196	1374	45012	0.15551434808911
1348	53196	1387	28632	0.10107046579909
1348	53196	1388	40920	0.029789507430461
1348	53196	1405	116188	-0.22014256572371
1348	53196	1409	181212	0.092255189619649
1348	53196	1414	53217	0.22464584615627
1348	53196	1425	28644	0.029789507430461
1348	53196	1426	40932	-0.20759357163523
1348	53196	1441	24552	-0.13491731946204
1348	53196	1463	115692	0.1970461780163
1349	77772	1349	77772	6.8366501303872
1349	77772	1350	139212	-0.16981629771233
1349	77772	1368	77778	-0.43926905547688
1349	77772	1374	45012	0.20829654935808
1349	77772	1375	73684	-0.029404353461873
1349	77772	1387	28632	-0.11361629964986
1349	77772	1404	109020	-0.18937016041996
1349	77772	1411	205788	0.092255189619649
1349	77772	1415	77793	0.22464584615627
1349	77772	1425	28644	0.10512440315589
1349	77772	1460	92652	-0.095572515008206
1349	77772	1462	108012	0.2470518247657
1349	77772	1468	200172	-0.040693505049188
1350	139212	1350	139212	7.4453832595226
1350	139212	1369	139218	-0.43926905547688
1350	139212	1375	73684	0.08343630757759
1350	139212	1388	40920	-0.054868551345929
1350	139212	1407	170460	-0.18937016041996
1350	139212	1410	202204	0.22014256572371
1350	139212	1416	139233	0.22464584615627
1350	139212	1426	40932	0.09363519486107
1350	139212	1441	24552	-0.027691403098345
1350	139212	1464	154092	-0.095572515008206
1350	139212	1466	169452	0.2470518247657
1350	139212	1468	200172	-0.16616392713667
1350	139212	1469	201708	-0.1970461780163
1351	188877	1351	188877	8.1937992991808
1351	188877	1352	217549	-0.34947905750165
1351	188877	1353	231885	0.27929057855918
1351	188877	1354	123342	0.0016249185348846
1351	188877	1355	184782	0.16067287072553
1351	188877	1370	188883	-0.43926905547688
1351	188877	1376	123349	0.08343630757759
1351	188877	1377	184789	-0.029404353461873
1351	188877	1390	176601	-0.029789507430461
1351	188877	1391	182745	0.20219873940344
1351	188877	1406	158172	-0.03234201564487
1351	188877	1408	173532	0.08151805223154
1351	188877	1409	181212	-0.10614402324326
1351	188877	1428	176613	0.20759357163523
1351	188877	1429	182757	-0.23933925418045
1351	188877	1444	160233	0.13491731946204
1351	188877	1445	174569	-0.24247424790531
1351	188877	1446	181737	0.20397453655419
1351	188877	1459	61932	0.0050325714335815
1351	188877	1465	157164	-0.032626057273424
1351	188877	1467	173036	0.0080857638843678
1352	217549	1352	217549	8.0065738974338
1352	217549	1353	231885	-0.19122218734651
1352	217549	1355	184782	0.0095389763376564
1352	217549	1356	209358	0.08343630757759
1352	217549	1357	215502	0.24293715777466
1352	217549	1371	217555	-0.43926905547688
1352	217549	1377	184789	0.20829654935808
1352	217549	1378	209365	0.15551434808911
1352	217549	1379	215509	-0.1020469223526
1352	217549	1389	119257	0.054868551345929
1352	217549	1393	214489	0.26091679452385
1352	217549	1403	94684	0.0037700448021603
1352	217549	1410	202204	0.08151805223154
1352	217549	1427	119269	-0.09363519486107
1352	217549	1431	214501	-0.10294314274691
1352	217549	1444	160233	-0.012913178258743
1352	217549	1447	203241	-0.24247424790531
1352	217549	1449	213993	0.025880299347605
1352	217549	1464	154092	-0.020094400973588
1352	217549	1469	201708	0.0080857638843678
1353	231885	1353	231885	7.3076658265295
1353	231885	1357	215502	0.033317370216982
1353	231885	1358	230862	0.28168313445788
1353	231885	1372	231891	-0.43926905547688
1353	231885	1379	215509	0.26210229076249
1353	231885	1380	230869	0.0029310527548331
1353	231885	1391	182745	0.11361629964986
1353	231885	1392	207321	-0.10107046579909
1353	231885	1394	230361	0.14847979484869
1353	231885	1404	109020	0.0037700448021603
1353	231885	1407	170460	0.0024687252864359
1353	231885	1429	182757	-0.10512440315589
1353	231885	1430	207333	-0.029789507430461
1353	231885	1432	230373	0.00029073070147568
1353	231885	1443	117225	-0.027691403098345
1353	231885	1445	174569	-0.012913178258743
1353	231885	1447	203241	0.13491731946204
1353	231885	1461	104940	-0.0050325714335815
1353	231885	1468	200172	0.032626057273424
1354	123342	1354	123342	7.7427871031804
1354	123342	1355	184782	-0.16981629771233
1354	123342	1356	209358	0.22464584615627
1354	123342	1357	215502	-0.2547244465685
1354	123342	1358	230862	0.32596007955583
1354	123342	1381	119254	-0.029404353461873
1354	123342	1395	111066	-0.029789507430461
1354	123342	1396	117210	0.20219873940344
1354	123342	1403	94684	-0.012913178258743
1354	123342	1404	109020	0.12277944456085
1354	123342	1405	116188	-0.2324973419701
1354	123342	1420	123363	-0.22464584615627
1354	123342	1433	111078	0.20759357163523
1354	123342	1434	117222	-0.23933925418045
1354	123342	1450	94698	0.13491731946204
1354	123342	1451	109034	-0.24247424790531
1354	123342	1452	116202	0.20397453655419
1354	123342	1459	61932	0.041148672309872
1354	123342	1460	92652	-0.10510792075582
1354	123342	1462	108012	0.12385774696998
1354	123342	1463	115692	-0.023061377933488
1355	184782	1355	184782	7.2519303643672
1355	184782	1356	209358	-0.43926905547688
1355	184782	1357	215502	-0.0051640846243545
1355	184782	1358	230862	0.13728127745371
1355	184782	1381	119254	0.08343630757759
1355	184782	1382	176598	0.15551434808911
1355	184782	1383	182742	-0.1020469223526
1355	184782	1397	160218	0.10107046579909
1355	184782	1399	181722	0.26091679452385
1355	184782	1407	170460	0.12277944456085
1355	184782	1409	181212	-0.22671108460767
1355	184782	1421	184803	-0.22464584615627
1355	184782	1435	160230	0.029789507430461
1355	184782	1437	181734	-0.10294314274691
1355	184782	1454	170474	-0.24247424790531
1355	184782	1456	181226	0.025880299347605
1355	184782	1459	61932	-0.0024687252864359
1355	184782	1464	154092	-0.10510792075582
1355	184782	1466	169452	0.12385774696998
1356	209358	1356	209358	8.0111169905243
1356	209358	1357	215502	0.072721800154199
1356	209358	1358	230862	-0.21866852110877
1356	209358	1382	176598	0.20829654935808
1356	209358	1384	207318	-0.1020469223526
1356	209358	1395	111066	0.054868551345929
1356	209358	1397	160218	-0.11361629964986
1356	209358	1400	203226	-0.20219873940344
1356	209358	1401	206298	0.26091679452385
1356	209358	1403	94684	-0.021721022220612
1356	209358	1410	202204	0.2324973419701
1356	209358	1411	205788	-0.22671108460767
1356	209358	1422	209379	-0.22464584615627
1356	209358	1433	111078	-0.09363519486107
1356	209358	1435	160230	0.10512440315589
1356	209358	1438	203238	0.23933925418045
1356	209358	1439	206310	-0.10294314274691
1356	209358	1450	94698	0.027691403098345
1356	209358	1457	202218	-0.20397453655419
1356	209358	1458	205802	0.025880299347605
1356	209358	1469	201708	0.023061377933488
1357	215502	1357	215502	6.9147280504914
1357	215502	1358	230862	-0.096423754402013
1357	215502	1383	182742	0.20829654935808
1357	215502	1384	207318	0.15551434808911
1357	215502	1385	214486	0.0029310527548331
1357	215502	1396	117210	0.054868551345929
1357	215502	1400	203226	0.029789507430461
1357	215502	1402	213978	0.14847979484869
1357	215502	1406	158172	-0.030825660441193
1357	215502	1423	215523	-0.22464584615627
1357	215502	1434	117222	-0.09363519486107
1357	215502	1438	203238	-0.20759357163523
1357	215502	1440	213990	0.00029073070147568
1357	215502	1453	158186	-0.012913178258743
1357	215502	1460	92652	-0.0024687252864359
1357	215502	1464	154092	0.041148672309872
1357	215502	1468	200172	0.12385774696998
1358	230862	1358	230862	6.6684445015194
1358	230862	1385	214486	0.26210229076249
1358	230862	1386	230358	0.11676318867404
1358	230862	1399	181722	0.11361629964986
1358	230862	1401	206298	-0.10107046579909
1358	230862	1405	116188	0.021721022220612
1358	230862	1408	173532	-0.030825660441193
1358	230862	1410	202204	-0.012913178258743
1358	230862	1424	230883	-0.22464584615627
1358	230862	1437	181734	-0.10512440315589
1358	230862	1439	206310	-0.029789507430461
1358	230862	1452	116202	-0.027691403098345
1358	230862	1455	173546	-0.012913178258743
1358	230862	1457	202218	0.13491731946204
1358	230862	1462	108012	-0.0024687252864359
1358	230862	1466	169452	0.041148672309872
1358	230862	1468	200172	-0.10510792075582
1359	32209	1359	32209	6.708663083319
1359	32209	1360	48081	0.091620856238547
1359	32209	1361	55249	-0.2148699540149
1359	32209	1362	79825	-0.010336226591697
1359	32209	1363	85969	-0.023440358619807
1359	32209	1364	143313	0.36162024018242
1359	32209	1365	31698	0.22115848773116
1359	32209	1373	30676	0.10231705957311
1359	32209	1387	28632	-0.19032644220127
1359	32209	1412	31713	0.022531181754
1359	32209	1470	16368	0.0080857638843678
1359	32209	1471	94705	0.1970461780163
1359	32209	1474	158193	-0.1834031487915
1360	48081	1360	48081	6.7119790208095
1360	48081	1361	55249	-0.097668160915864
1360	48081	1362	79825	0.10611859300808
1360	48081	1364	143313	-0.0060270040030403
1360	48081	1365	31698	0.033317370216982
1360	48081	1366	47058	0.28168313445788
1360	48081	1374	45012	-0.045678346128306
1360	48081	1388	40920	-0.082751475305195
1360	48081	1390	176601	-0.077186229395082
1360	48081	1412	31713	0.17312361914233
1360	48081	1413	47073	0.12023185395946
1360	48081	1470	16368	-0.032626057273424
1360	48081	1472	109041	-0.16616392713667
1360	48081	1475	170481	-0.040693505049188
1361	55249	1361	55249	7.5553471544242
1361	55249	1362	79825	-0.43926905547688
1361	55249	1363	85969	-0.0051640846243545
1361	55249	1366	47058	0.08343630757759
1361	55249	1367	53202	0.24293715777466
1361	55249	1373	30676	-0.054868551345929
1361	55249	1377	184789	-0.030290063672225
1361	55249	1388	40920	0.0010518667314909
1361	55249	1389	119257	-0.11498965414601
1361	55249	1413	47073	-0.029404353461873
1361	55249	1414	53217	0.027202350922107
1361	55249	1473	116209	-0.16616392713667
1361	55249	1477	181233	0.1834031487915
1362	79825	1362	79825	7.6346540781897
1362	79825	1363	85969	0.072721800154199
1362	79825	1364	143313	-0.35745298972232
1362	79825	1366	47058	0.0095389763376564
1362	79825	1368	77778	0.24293715777466
1362	79825	1373	30676	0.02200553580194
1362	79825	1375	73684	-0.10522941533433
1362	79825	1378	209365	-0.030290063672225
1362	79825	1413	47073	0.2670566006437
1362	79825	1415	77793	0.027202350922107
1362	79825	1470	16368	0.020094400973588
1362	79825	1471	94705	-0.095572515008206
1362	79825	1478	202225	-0.040693505049188
1362	79825	1479	205809	0.1834031487915
1363	85969	1363	85969	7.2536073294622
1363	85969	1367	53202	0.0095389763376564
1363	85969	1368	77778	0.08343630757759
1363	85969	1375	73684	0.09363519486107
1363	85969	1379	215509	-0.030290063672225
1363	85969	1387	28632	-0.021721022220612
1363	85969	1393	214489	0.077186229395082
1363	85969	1414	53217	0.2670566006437
1363	85969	1415	77793	-0.029404353461873
1363	85969	1473	116209	0.2470518247657
1364	143313	1364	143313	8.3817790107354
1364	143313	1368	77778	0.0016249185348846
1364	143313	1369	139218	0.16067287072553
1364	143313	1374	45012	0.0053277454839832
1364	143313	1387	28632	0.0081976555581858
1364	143313	1392	207321	0.11498965414601
1364	143313	1415	77793	0.16067287072553
1364	143313	1416	139233	-0.095470840431178
1364	143313	1470	16368	-0.0050325714335815
1364	143313	1474	158193	-0.095572515008206
1364	143313	1476	173553	0.2470518247657
1364	143313	1479	205809	-0.1970461780163
1365	31698	1365	31698	6.5626365523808
1365	31698	1366	47058	-0.096423754402013
1365	31698	1367	53202	-0.21866852110877
1365	31698	1368	77778	0.13728127745371
1365	31698	1369	139218	0.32596007955583
1365	31698	1373	30676	0.070503945593888
1365	31698	1387	28632	0.17674736783183
1365	31698	1397	160218	-0.077186229395082
1365	31698	1412	31713	-0.16981629771233
1365	31698	1417	30690	0.12023185395946
1365	31698	1470	16368	-0.12385774696998
1365	31698	1480	61938	0.2470518247657
1365	31698	1481	92658	-0.16616392713667
1365	31698	1485	154098	-0.040693505049188
1366	47058	1366	47058	6.3873737365923
1366	47058	1367	53202	0.072721800154199
1366	47058	1368	77778	-0.0051640846243545
1366	47058	1369	139218	-0.2547244465685
1366	47058	1373	30676	0.11510450678773
1366	47058	1374	45012	0.22475759024513
1366	47058	1382	176598	-0.030290063672225
1366	47058	1388	40920	0.0030000253009453
1366	47058	1395	111066	-0.11498965414601
1366	47058	1413	47073	-0.16981629771233
1366	47058	1417	30690	0.17312361914233
1366	47058	1418	45026	0.027202350922107
1366	47058	1470	16368	0.10510792075582
1366	47058	1480	61938	-0.095572515008206
1366	47058	1483	108018	-0.16616392713667
1366	47058	1487	169458	-0.040693505049188
1366	47058	1488	173042	0.1834031487915
1367	53202	1367	53202	6.8366501303872
1367	53202	1368	77778	-0.43926905547688
1367	53202	1369	139218	0.22464584615627
1367	53202	1374	45012	0.20829654935808
1367	53202	1383	182742	-0.030290063672225
1367	53202	1387	28632	-0.11361629964986
1367	53202	1388	40920	0.10512440315589
1367	53202	1396	117210	-0.11498965414601
1367	53202	1399	181722	0.077186229395082
1367	53202	1414	53217	-0.16981629771233
1367	53202	1418	45026	-0.029404353461873
1367	53202	1484	115698	0.1970461780163
1368	77778	1368	77778	6.9132789986156
1368	77778	1369	139218	-0.16981629771233
1368	77778	1374	45012	0.043562154251392
1368	77778	1375	73684	0.2670566006437
1368	77778	1384	207318	-0.030290063672225
1368	77778	1387	28632	0.06702788956399
1368	77778	1401	206298	0.077186229395082
1368	77778	1415	77793	-0.16981629771233
1368	77778	1418	45026	0.2670566006437
1368	77778	1419	73698	-0.095470840431178
1368	77778	1470	16368	-0.041148672309872
1368	77778	1481	92658	-0.095572515008206
1368	77778	1483	108018	0.2470518247657
1368	77778	1489	200178	-0.040693505049188
1369	139218	1369	139218	7.7378579372165
1369	139218	1375	73684	0.0095389763376564
1369	139218	1388	40920	0.02200553580194
1369	139218	1400	203226	0.11498965414601
1369	139218	1416	139233	-0.16981629771233
1369	139218	1419	73698	0.16067287072553
1369	139218	1470	16368	0.0024687252864359
1369	139218	1485	154098	-0.095572515008206
1369	139218	1487	169458	0.2470518247657
1369	139218	1489	200178	-0.16616392713667
1369	139218	1490	201714	-0.1970461780163
1370	188883	1370	188883	7.241234645835
1370	188883	1371	217555	-0.34947905750165
1370	188883	1372	231891	0.27929057855918
1370	188883	1376	123349	0.0095389763376564
1370	188883	1377	184789	0.2670566006437
1370	188883	1382	176598	0.09363519486107
1370	188883	1383	182742	-0.10522941533433
1370	188883	1390	176601	-0.10512440315589
1370	188883	1391	182745	-0.0030000253009453
1370	188883	1397	160218	-0.027691403098345
1370	188883	1398	174554	-0.0010518667314909
1370	188883	1399	181722	0.082751475305195
1370	188883	1420	123363	0.16067287072553
1370	188883	1421	184803	-0.095470840431178
1370	188883	1474	158193	0.10510792075582
1370	188883	1476	173553	-0.12385774696998
1370	188883	1477	181233	0.023061377933488
1370	188883	1480	61938	0.0050325714335815
1370	188883	1486	157170	-0.032626057273424
1370	188883	1488	173042	0.0080857638843678
1371	217555	1371	217555	7.396028293043
1371	217555	1372	231891	-0.19122218734651
1371	217555	1377	184789	0.043562154251392
1371	217555	1378	209365	0.20829654935808
1371	217555	1379	215509	0.22475759024513
1371	217555	1381	119254	0.0053277454839832
1371	217555	1385	214486	-0.045678346128306
1371	217555	1389	119257	-0.02200553580194
1371	217555	1393	214489	-0.17674736783183
1371	217555	1397	160218	0.021721022220612
1371	217555	1400	203226	-0.0010518667314909
1371	217555	1402	213978	0.19032644220127
1371	217555	1421	184803	0.2670566006437
1371	217555	1422	209379	-0.029404353461873
1371	217555	1423	215523	0.027202350922107
1371	217555	1471	94705	0.0024687252864359
1371	217555	1478	202225	-0.12385774696998
1371	217555	1485	154098	-0.020094400973588
1371	217555	1490	201714	0.0080857638843678
1372	231891	1372	231891	7.2876456078806
1372	231891	1379	215509	0.11510450678773
1372	231891	1380	230869	0.070503945593888
1372	231891	1383	182742	0.02200553580194
1372	231891	1384	207318	-0.054868551345929
1372	231891	1386	230358	0.10231705957311
1372	231891	1391	182745	-0.06702788956399
1372	231891	1392	207321	0.11361629964986
1372	231891	1394	230361	-0.29376643997453
1372	231891	1396	117210	-0.0081976555581858
1372	231891	1398	174554	0.021721022220612
1372	231891	1400	203226	-0.027691403098345
1372	231891	1423	215523	0.17312361914233
1372	231891	1424	230883	0.12023185395946
1372	231891	1472	109041	0.0024687252864359
1372	231891	1475	170481	-0.041148672309872
1372	231891	1482	104946	-0.0050325714335815
1372	231891	1489	200178	0.032626057273424
1373	30676	1373	30676	6.5001606523879
1373	30676	1374	45012	-0.19122218734651
1373	30676	1375	73684	0.27929057855918
1373	30676	1387	28632	-0.0033667351995524
1373	30676	1403	94684	-0.11498965414601
1373	30676	1417	30690	-0.34947905750165
1373	30676	1425	28644	0.027202350922107
1373	30676	1470	16368	0.24247424790531
1373	30676	1493	91636	-0.16616392713667
1373	30676	1497	153076	-0.040693505049188
1373	30676	1498	156660	0.1834031487915
1374	45012	1374	45012	6.3971579311823
1374	45012	1375	73684	-0.34947905750165
1374	45012	1387	28632	0.21976950121431
1374	45012	1388	40920	0.17312361914233
1374	45012	1404	109020	-0.11498965414601
1374	45012	1408	173532	0.077186229395082
1374	45012	1418	45026	-0.34947905750165
1374	45012	1425	28644	0.17312361914233
1374	45012	1426	40932	-0.095470840431178
1374	45012	1470	16368	-0.13491731946204
1374	45012	1491	59892	-0.095572515008206
1374	45012	1495	107508	0.1970461780163
1374	45012	1499	167412	-0.040693505049188
1375	73684	1375	73684	6.645281590371
1375	73684	1388	40920	0.11510450678773
1375	73684	1410	202204	0.077186229395082
1375	73684	1419	73698	-0.34947905750165
1375	73684	1426	40932	0.2670566006437
1375	73684	1470	16368	0.012913178258743
1375	73684	1492	88564	-0.095572515008206
1375	73684	1494	103924	0.2470518247657
1375	73684	1501	199668	-0.1834031487915
1376	123349	1376	123349	7.8693932187673
1376	123349	1377	184789	-0.16981629771233
1376	123349	1378	209365	0.22464584615627
1376	123349	1379	215509	-0.2547244465685
1376	123349	1380	230869	0.32596007955583
1376	123349	1381	119254	0.16067287072553
1376	123349	1389	119257	0.17312361914233
1376	123349	1403	94684	-0.027691403098345
1376	123349	1404	109020	-0.0010518667314909
1376	123349	1405	116188	0.082751475305195
1376	123349	1420	123363	-0.34947905750165
1376	123349	1427	119269	-0.095470840431178
1376	123349	1471	94705	0.13491731946204
1376	123349	1472	109041	-0.24247424790531
1376	123349	1473	116209	0.20397453655419
1376	123349	1491	59892	0.020094400973588
1376	123349	1493	91636	-0.032626057273424
1376	123349	1495	107508	0.0080857638843678
1377	184789	1377	184789	7.4029809570619
1377	184789	1378	209365	-0.43926905547688
1377	184789	1379	215509	-0.0051640846243545
1377	184789	1380	230869	0.13728127745371
1377	184789	1381	119254	0.0016249185348846
1377	184789	1382	176598	0.08343630757759
1377	184789	1383	182742	0.24293715777466
1377	184789	1389	119257	0.033317370216982
1377	184789	1390	176601	0.26210229076249
1377	184789	1391	182745	-0.0033667351995524
1377	184789	1407	170460	-0.0010518667314909
1377	184789	1409	181212	0.19032644220127
1377	184789	1421	184803	-0.34947905750165
1377	184789	1427	119269	0.16067287072553
1377	184789	1428	176613	-0.029404353461873
1377	184789	1429	182757	0.027202350922107
1377	184789	1475	170481	-0.24247424790531
1377	184789	1477	181233	0.025880299347605
1377	184789	1497	153076	-0.032626057273424
1377	184789	1500	168948	0.0080857638843678
1378	209365	1378	209365	8.0525450638974
1378	209365	1379	215509	0.072721800154199
1378	209365	1380	230869	-0.21866852110877
1378	209365	1382	176598	0.0095389763376564
1378	209365	1384	207318	0.24293715777466
1378	209365	1390	176601	0.11510450678773
1378	209365	1392	207321	-0.0033667351995524
1378	209365	1403	94684	0.0081976555581858
1378	209365	1410	202204	-0.082751475305195
1378	209365	1411	205788	0.19032644220127
1378	209365	1422	209379	-0.34947905750165
1378	209365	1428	176613	0.2670566006437
1378	209365	1430	207333	0.027202350922107
1378	209365	1471	94705	0.027691403098345
1378	209365	1478	202225	-0.20397453655419
1378	209365	1479	205809	0.025880299347605
1378	209365	1496	145908	-0.020094400973588
1379	215509	1379	215509	7.4188574787254
1379	215509	1380	230869	-0.096423754402013
1379	215509	1383	182742	0.0095389763376564
1379	215509	1384	207318	0.08343630757759
1379	215509	1385	214486	0.28168313445788
1379	215509	1391	182745	0.11510450678773
1379	215509	1392	207321	0.26210229076249
1379	215509	1393	214489	-0.11575707893211
1379	215509	1406	158172	0.021721022220612
1379	215509	1423	215523	-0.34947905750165
1379	215509	1429	182757	0.2670566006437
1379	215509	1430	207333	-0.029404353461873
1379	215509	1431	214501	0.12023185395946
1379	215509	1474	158193	-0.012913178258743
1379	215509	1492	88564	-0.0050325714335815
1379	215509	1501	199668	0.0080857638843678
1380	230869	1380	230869	7.6218521716094
1380	230869	1385	214486	0.033317370216982
1380	230869	1386	230358	0.22115848773116
1380	230869	1393	214489	0.21976950121431
1380	230869	1394	230361	-0.055235540124674
1380	230869	1405	116188	-0.0081976555581858
1380	230869	1408	173532	0.021721022220612
1380	230869	1410	202204	-0.027691403098345
1380	230869	1424	230883	-0.34947905750165
1380	230869	1431	214501	0.17312361914233
1380	230869	1432	230373	0.022531181754
1380	230869	1473	116209	-0.027691403098345
1380	230869	1476	173553	-0.012913178258743
1380	230869	1478	202225	0.13491731946204
1380	230869	1494	103924	-0.0050325714335815
1380	230869	1499	167412	0.020094400973588
1381	119254	1381	119254	7.4441002323056
1381	119254	1383	182742	-0.35745298972232
1381	119254	1385	214486	-0.0060270040030403
1381	119254	1386	230358	0.36162024018242
1381	119254	1395	111066	0.26210229076249
1381	119254	1396	117210	-0.0033667351995524
1381	119254	1403	94684	0.11361629964986
1381	119254	1405	116188	0.17674736783183
1381	119254	1427	119269	-0.16981629771233
1381	119254	1433	111078	-0.029404353461873
1381	119254	1434	117222	0.027202350922107
1381	119254	1480	61938	0.012913178258743
1381	119254	1482	104946	-0.24247424790531
1381	119254	1484	115698	0.025880299347605
1381	119254	1492	88564	-0.10510792075582
1381	119254	1494	103924	0.12385774696998
1382	176598	1382	176598	6.997370896595
1382	176598	1383	182742	0.072721800154199
1382	176598	1384	207318	-0.0051640846243545
1382	176598	1386	230358	-0.023440358619807
1382	176598	1395	111066	0.033317370216982
1382	176598	1397	160218	0.21976950121431
1382	176598	1398	174554	-0.0033667351995524
1382	176598	1407	170460	-0.0030000253009453
1382	176598	1408	173532	0.17674736783183
1382	176598	1428	176613	-0.16981629771233
1382	176598	1433	111078	0.16067287072553
1382	176598	1435	160230	0.17312361914233
1382	176598	1436	174566	0.027202350922107
1382	176598	1480	61938	0.027691403098345
1382	176598	1487	169458	-0.20397453655419
1382	176598	1488	173042	0.025880299347605
1382	176598	1496	145908	-0.10510792075582
1382	176598	1500	168948	0.023061377933488
1383	182742	1383	182742	7.1940064539454
1383	182742	1384	207318	-0.43926905547688
1383	182742	1385	214486	0.10611859300808
1383	182742	1386	230358	-0.010336226591697
1383	182742	1396	117210	0.033317370216982
1383	182742	1398	174554	0.26210229076249
1383	182742	1399	181722	-0.11575707893211
1383	182742	1406	158172	0.11361629964986
1383	182742	1407	170460	-0.10512440315589
1383	182742	1409	181212	0.29376643997453
1383	182742	1429	182757	-0.16981629771233
1383	182742	1434	117222	0.16067287072553
1383	182742	1436	174566	-0.029404353461873
1383	182742	1437	181734	0.12023185395946
1383	182742	1485	154098	-0.13491731946204
1383	182742	1491	59892	-0.0024687252864359
1383	182742	1499	167412	0.12385774696998
1384	207318	1384	207318	7.8408925052438
1384	207318	1385	214486	-0.097668160915864
1384	207318	1386	230358	-0.2148699540149
1384	207318	1398	174554	0.11510450678773
1384	207318	1400	203226	0.17312361914233
1384	207318	1401	206298	-0.11575707893211
1384	207318	1404	109020	0.02200553580194
1384	207318	1406	158172	-0.06702788956399
1384	207318	1411	205788	0.29376643997453
1384	207318	1430	207333	-0.16981629771233
1384	207318	1436	174566	0.2670566006437
1384	207318	1438	203238	-0.095470840431178
1384	207318	1439	206310	0.12023185395946
1384	207318	1481	92658	0.027691403098345
1384	207318	1489	200178	-0.20397453655419
1384	207318	1496	145908	0.041148672309872
1384	207318	1501	199668	0.023061377933488
1385	214486	1385	214486	7.0522304637155
1385	214486	1386	230358	0.091620856238547
1385	214486	1399	181722	0.11510450678773
1385	214486	1401	206298	0.26210229076249
1385	214486	1402	213978	-0.055235540124674
1385	214486	1405	116188	0.02200553580194
1385	214486	1410	202204	-0.10512440315589
1385	214486	1431	214501	-0.16981629771233
1385	214486	1437	181734	0.2670566006437
1385	214486	1439	206310	-0.029404353461873
1385	214486	1440	213990	0.022531181754
1385	214486	1486	157170	-0.012913178258743
1385	214486	1489	200178	0.24247424790531
1385	214486	1493	91636	-0.0024687252864359
1385	214486	1497	153076	0.041148672309872
1386	230358	1386	230358	6.8720686956144
1386	230358	1402	213978	0.21976950121431
1386	230358	1409	181212	0.06702788956399
1386	230358	1411	205788	-0.11361629964986
1386	230358	1432	230373	-0.16981629771233
1386	230358	1440	213990	0.17312361914233
1386	230358	1484	115698	-0.027691403098345
1386	230358	1488	173042	-0.012913178258743
1386	230358	1490	201714	0.13491731946204
1386	230358	1495	107508	-0.0024687252864359
1386	230358	1500	168948	0.041148672309872
1386	230358	1501	199668	-0.10510792075582
1387	28632	1387	28632	5.9377745337857
1387	28632	1388	40920	0.0045046867509545
1387	28632	1406	158172	0.030290063672225
1387	28632	1425	28644	0.0045046867509545
1387	28632	1441	24552	-0.095470840431178
1387	28632	1470	16368	-0.20759357163523
1387	28632	1503	58872	-0.2470518247657
1387	28632	1506	91128	0.1970461780163
1387	28632	1510	151032	-0.040693505049188
1388	40920	1388	40920	5.6754028386563
1388	40920	1407	170460	0.030290063672225
1388	40920	1426	40932	0.0045046867509545
1388	40920	1441	24552	0.17312361914233
1388	40920	1470	16368	0.029789507430461
1388	40920	1502	55800	-0.095572515008206
1388	40920	1507	101880	0.16616392713667
1388	40920	1508	103416	0.1970461780163
1388	40920	1512	166904	-0.1834031487915
1389	119257	1389	119257	7.2958340231329
1389	119257	1391	182745	-0.35745298972232
1389	119257	1393	214489	-0.0060270040030403
1389	119257	1394	230361	0.36162024018242
1389	119257	1395	111066	0.08343630757759
1389	119257	1396	117210	0.24293715777466
1389	119257	1403	94684	-0.054868551345929
1389	119257	1405	116188	0.045678346128306
1389	119257	1427	119269	0.0045046867509545
1389	119257	1442	111081	-0.029404353461873
1389	119257	1443	117225	0.027202350922107
1389	119257	1471	94705	-0.029789507430461
1389	119257	1473	116209	0.10294314274691
1389	119257	1502	55800	0.020094400973588
1389	119257	1505	87544	-0.032626057273424
1389	119257	1508	103416	0.0080857638843678
1390	176601	1390	176601	6.5803821515455
1390	176601	1391	182745	0.072721800154199
1390	176601	1392	207321	-0.0051640846243545
1390	176601	1394	230361	-0.023440358619807
1390	176601	1395	111066	0.0016249185348846
1390	176601	1397	160218	0.033317370216982
1390	176601	1398	174554	0.24293715777466
1390	176601	1407	170460	-0.10522941533433
1390	176601	1408	173532	0.045678346128306
1390	176601	1428	176613	0.0045046867509545
1390	176601	1442	111081	0.16067287072553
1390	176601	1444	160233	0.17312361914233
1390	176601	1445	174569	0.027202350922107
1390	176601	1475	170481	-0.23933925418045
1390	176601	1476	173553	0.10294314274691
1390	176601	1509	144888	-0.032626057273424
1391	182745	1391	182745	7.1508880922456
1391	182745	1392	207321	-0.43926905547688
1391	182745	1393	214489	0.10611859300808
1391	182745	1394	230361	-0.010336226591697
1391	182745	1396	117210	0.0016249185348846
1391	182745	1398	174554	0.08343630757759
1391	182745	1399	181722	0.28168313445788
1391	182745	1406	158172	-0.054868551345929
1391	182745	1407	170460	0.09363519486107
1391	182745	1409	181212	-0.10231705957311
1391	182745	1429	182757	0.0045046867509545
1391	182745	1443	117225	0.16067287072553
1391	182745	1445	174569	-0.029404353461873
1391	182745	1446	181737	0.12023185395946
1391	182745	1474	158193	-0.029789507430461
1391	182745	1475	170481	0.20759357163523
1391	182745	1477	181233	-0.00029073070147568
1391	182745	1502	55800	-0.0050325714335815
1391	182745	1510	151032	-0.032626057273424
1391	182745	1512	166904	0.0080857638843678
1392	207321	1392	207321	7.5588611353078
1392	207321	1393	214489	-0.097668160915864
1392	207321	1394	230361	-0.2148699540149
1392	207321	1398	174554	0.0095389763376564
1392	207321	1400	203226	0.16067287072553
1392	207321	1401	206298	0.28168313445788
1392	207321	1404	109020	-0.0053277454839832
1392	207321	1406	158172	0.02200553580194
1392	207321	1411	205788	-0.10231705957311
1392	207321	1430	207333	0.0045046867509545
1392	207321	1445	174569	0.2670566006437
1392	207321	1447	203241	-0.095470840431178
1392	207321	1448	206313	0.12023185395946
1392	207321	1472	109041	0.09363519486107
1392	207321	1474	158193	-0.10512440315589
1392	207321	1479	205809	-0.00029073070147568
1392	207321	1504	80376	-0.0050325714335815
1393	214489	1393	214489	7.4368458185768
1393	214489	1394	230361	0.091620856238547
1393	214489	1399	181722	0.0095389763376564
1393	214489	1401	206298	0.08343630757759
1393	214489	1402	213978	0.22115848773116
1393	214489	1405	116188	-0.0053277454839832
1393	214489	1410	202204	0.09363519486107
1393	214489	1431	214501	0.0045046867509545
1393	214489	1446	181737	0.2670566006437
1393	214489	1448	206313	-0.029404353461873
1393	214489	1449	213993	0.022531181754
1393	214489	1473	116209	0.09363519486107
1393	214489	1478	202225	0.20759357163523
1393	214489	1505	87544	-0.0050325714335815
1393	214489	1510	151032	0.020094400973588
1393	214489	1513	198648	0.0080857638843678
1394	230361	1394	230361	7.7473220304193
1394	230361	1402	213978	0.033317370216982
1394	230361	1409	181212	-0.02200553580194
1394	230361	1411	205788	0.054868551345929
1394	230361	1432	230373	0.0045046867509545
1394	230361	1449	213993	0.17312361914233
1394	230361	1477	181233	0.10512440315589
1394	230361	1479	205809	0.029789507430461
1394	230361	1508	103416	-0.0050325714335815
1394	230361	1512	166904	0.020094400973588
1394	230361	1513	198648	-0.032626057273424
1395	111066	1395	111066	7.0751811916539
1395	111066	1396	117210	0.072721800154199
1395	111066	1398	174554	-0.35745298972232
1395	111066	1400	203226	0.2547244465685
1395	111066	1401	206298	-0.0060270040030403
1395	111066	1403	94684	0.11510450678773
1395	111066	1404	109020	0.22475759024513
1395	111066	1433	111078	0.0045046867509545
1395	111066	1442	111081	-0.16981629771233
1395	111066	1450	94698	0.17312361914233
1395	111066	1451	109034	0.027202350922107
1395	111066	1480	61938	0.10512440315589
1395	111066	1482	104946	-0.23933925418045
1395	111066	1483	108018	0.10294314274691
1395	111066	1504	80376	-0.10510792075582
1395	111066	1508	103416	0.023061377933488
1396	117210	1396	117210	6.8179226520211
1396	117210	1399	181722	-0.3736742481885
1396	117210	1400	203226	-0.22464584615627
1396	117210	1402	213978	0.27953288170954
1396	117210	1404	109020	0.20829654935808
1396	117210	1405	116188	0.070503945593888
1396	117210	1434	117222	0.0045046867509545
1396	117210	1443	117225	-0.16981629771233
1396	117210	1451	109034	-0.029404353461873
1396	117210	1452	116202	0.12023185395946
1396	117210	1481	92658	-0.029789507430461
1396	117210	1482	104946	0.20759357163523
1396	117210	1484	115698	-0.00029073070147568
1396	117210	1502	55800	-0.041148672309872
1396	117210	1507	101880	0.12385774696998
1397	160218	1397	160218	6.9076382861201
1397	160218	1398	174554	-0.19122218734651
1397	160218	1399	181722	0.21866852110877
1397	160218	1400	203226	0.27929057855918
1397	160218	1401	206298	-0.13728127745371
1397	160218	1402	213978	-0.023440358619807
1397	160218	1403	94684	0.0095389763376564
1397	160218	1406	158172	0.22475759024513
1397	160218	1435	160230	0.0045046867509545
1397	160218	1444	160233	-0.16981629771233
1397	160218	1450	94698	0.16067287072553
1397	160218	1453	158186	0.027202350922107
1397	160218	1480	61938	-0.09363519486107
1397	160218	1485	154098	-0.23933925418045
1397	160218	1486	157170	0.10294314274691
1397	160218	1509	144888	-0.12385774696998
1397	160218	1511	152568	0.023061377933488
1398	174554	1398	174554	6.7815310610948
1398	174554	1399	181722	-0.097668160915864
1398	174554	1400	203226	-0.34947905750165
1398	174554	1401	206298	0.10611859300808
1398	174554	1404	109020	0.0095389763376564
1398	174554	1406	158172	0.11510450678773
1398	174554	1407	170460	0.2670566006437
1398	174554	1408	173532	0.070503945593888
1398	174554	1436	174566	0.0045046867509545
1398	174554	1445	174569	-0.16981629771233
1398	174554	1451	109034	0.16067287072553
1398	174554	1453	158186	0.17312361914233
1398	174554	1454	170474	-0.095470840431178
1398	174554	1455	173546	0.12023185395946
1398	174554	1488	173042	-0.00029073070147568
1398	174554	1512	166904	0.023061377933488
1399	181722	1399	181722	7.4249667821748
1399	181722	1401	206298	-0.43926905547688
1399	181722	1402	213978	-0.031080190229874
1399	181722	1405	116188	0.0095389763376564
1399	181722	1408	173532	0.20829654935808
1399	181722	1409	181212	-0.10463571626008
1399	181722	1437	181734	0.0045046867509545
1399	181722	1446	181737	-0.16981629771233
1399	181722	1452	116202	0.16067287072553
1399	181722	1455	173546	-0.029404353461873
1399	181722	1456	181226	0.022531181754
1399	181722	1486	157170	-0.029789507430461
1399	181722	1487	169458	0.20759357163523
1399	181722	1503	58872	-0.0024687252864359
1399	181722	1510	151032	0.10510792075582
1400	203226	1400	203226	7.2019704801882
1400	203226	1401	206298	0.090455900040307
1400	203226	1402	213978	-0.16371772626849
1400	203226	1407	170460	0.043562154251392
1400	203226	1410	202204	0.070503945593888
1400	203226	1438	203238	0.0045046867509545
1400	203226	1447	203241	-0.16981629771233
1400	203226	1454	170474	0.2670566006437
1400	203226	1457	202218	0.12023185395946
1400	203226	1482	104946	0.09363519486107
1400	203226	1485	154098	-0.10512440315589
1400	203226	1489	200178	-0.10294314274691
1400	203226	1490	201714	-0.00029073070147568
1400	203226	1504	80376	0.0024687252864359
1401	206298	1401	206298	7.3067062959748
1401	206298	1402	213978	-0.11339391336647
1401	206298	1408	173532	0.043562154251392
1401	206298	1410	202204	0.2670566006437
1401	206298	1411	205788	-0.10463571626008
1401	206298	1439	206310	0.0045046867509545
1401	206298	1448	206313	-0.16981629771233
1401	206298	1455	173546	0.2670566006437
1401	206298	1457	202218	-0.095470840431178
1401	206298	1458	205802	0.022531181754
1401	206298	1483	108018	0.09363519486107
1401	206298	1486	157170	-0.10512440315589
1401	206298	1489	200178	0.23933925418045
1401	206298	1509	144888	0.041148672309872
1401	206298	1513	198648	0.023061377933488
1402	213978	1402	213978	7.1094980975285
1402	213978	1409	181212	0.043562154251392
1402	213978	1411	205788	0.20829654935808
1402	213978	1440	213990	0.0045046867509545
1402	213978	1449	213993	-0.16981629771233
1402	213978	1456	181226	0.2670566006437
1402	213978	1458	205802	-0.029404353461873
1402	213978	1484	115698	0.09363519486107
1402	213978	1490	201714	0.20759357163523
1402	213978	1506	91128	-0.0024687252864359
1402	213978	1511	152568	0.041148672309872
1402	213978	1513	198648	-0.12385774696998
1403	94684	1403	94684	8.4796612271779
1403	94684	1404	109020	-0.19122218734651
1403	94684	1405	116188	0.21866852110877
1403	94684	1406	158172	-0.35745298972232
1403	94684	1410	202204	0.32596007955583
1403	94684	1411	205788	-0.36162024018242
1403	94684	1450	94698	-0.34947905750165
1403	94684	1459	61932	0.2670566006437
1403	94684	1460	92652	0.027202350922107
1403	94684	1471	94705	-0.22464584615627
1403	94684	1492	88564	-0.23933925418045
1403	94684	1493	91636	0.10294314274691
1403	94684	1504	80376	-0.24247424790531
1403	94684	1505	87544	0.20397453655419
1403	94684	1506	91128	-0.025880299347605
1404	109020	1404	109020	7.7792043950505
1404	109020	1405	116188	-0.097668160915864
1404	109020	1407	170460	-0.16981629771233
1404	109020	1408	173532	-0.3736742481885
1404	109020	1411	205788	0.27953288170954
1404	109020	1451	109034	-0.34947905750165
1404	109020	1460	92652	0.17312361914233
1404	109020	1461	104940	-0.095470840431178
1404	109020	1462	108012	0.12023185395946
1404	109020	1472	109041	-0.22464584615627
1404	109020	1491	59892	0.10512440315589
1404	109020	1495	107508	-0.00029073070147568
1404	109020	1504	80376	0.13491731946204
1404	109020	1507	101880	0.20397453655419
1405	116188	1405	116188	7.6579654789049
1405	116188	1409	181212	-0.20068084997828
1405	116188	1410	202204	-0.22464584615627
1405	116188	1452	116202	-0.34947905750165
1405	116188	1462	108012	-0.029404353461873
1405	116188	1463	115692	0.022531181754
1405	116188	1473	116209	-0.22464584615627
1405	116188	1493	91636	-0.029789507430461
1405	116188	1494	103924	0.20759357163523
1405	116188	1503	58872	-0.012913178258743
1405	116188	1505	87544	0.13491731946204
1405	116188	1507	101880	-0.24247424790531
1406	158172	1406	158172	7.609021383701
1406	158172	1407	170460	0.0045046867509545
1406	158172	1408	173532	-0.096423754402013
1406	158172	1409	181212	0.2148699540149
1406	158172	1411	205788	0.010336226591697
1406	158172	1453	158186	-0.34947905750165
1406	158172	1460	92652	0.16067287072553
1406	158172	1464	154092	-0.095470840431178
1406	158172	1465	157164	0.12023185395946
1406	158172	1474	158193	-0.22464584615627
1406	158172	1491	59892	-0.09363519486107
1406	158172	1496	145908	-0.20759357163523
1406	158172	1498	156660	-0.00029073070147568
1406	158172	1510	151032	0.20397453655419
1407	170460	1407	170460	6.8018421989556
1407	170460	1408	173532	0.090455900040307
1407	170460	1409	181212	-0.16371772626849
1407	170460	1410	202204	0.10611859300808
1407	170460	1454	170474	-0.34947905750165
1407	170460	1461	104940	0.16067287072553
1407	170460	1464	154092	0.17312361914233
1407	170460	1466	169452	0.12023185395946
1407	170460	1475	170481	-0.22464584615627
1407	170460	1496	145908	0.029789507430461
1407	170460	1499	167412	-0.10294314274691
1407	170460	1500	168948	-0.00029073070147568
1407	170460	1502	55800	-0.027691403098345
1407	170460	1512	166904	0.025880299347605
1408	173532	1408	173532	7.8015162955158
1408	173532	1409	181212	-0.11339391336647
1408	173532	1410	202204	-0.34947905750165
1408	173532	1411	205788	-0.031080190229874
1408	173532	1455	173546	-0.34947905750165
1408	173532	1462	108012	0.16067287072553
1408	173532	1465	157164	0.17312361914233
1408	173532	1466	169452	-0.095470840431178
1408	173532	1467	173036	0.022531181754
1408	173532	1476	173553	-0.22464584615627
1408	173532	1499	167412	0.23933925418045
1408	173532	1503	58872	-0.027691403098345
1408	173532	1509	144888	0.13491731946204
1409	181212	1409	181212	8.4797672113376
1409	181212	1411	205788	-0.43926905547688
1409	181212	1456	181226	-0.34947905750165
1409	181212	1463	115692	0.16067287072553
1409	181212	1467	173036	-0.029404353461873
1409	181212	1477	181233	-0.22464584615627
1409	181212	1498	156660	-0.029789507430461
1409	181212	1500	168948	0.20759357163523
1409	181212	1511	152568	0.13491731946204
1409	181212	1512	166904	-0.24247424790531
1410	202204	1410	202204	7.880485840671
1410	202204	1411	205788	-0.047417755273205
1410	202204	1457	202218	-0.34947905750165
1410	202204	1466	169452	0.2670566006437
1410	202204	1468	200172	0.027202350922107
1410	202204	1469	201708	0.022531181754
1410	202204	1478	202225	-0.22464584615627
1410	202204	1494	103924	0.09363519486107
1410	202204	1497	153076	-0.10512440315589
1410	202204	1505	87544	-0.027691403098345
1410	202204	1509	144888	-0.012913178258743
1410	202204	1513	198648	0.025880299347605
1411	205788	1411	205788	8.070993570982
1411	205788	1458	205802	-0.34947905750165
1411	205788	1467	173036	0.2670566006437
1411	205788	1469	201708	-0.095470840431178
1411	205788	1479	205809	-0.22464584615627
1411	205788	1495	107508	0.09363519486107
1411	205788	1498	156660	-0.10512440315589
1411	205788	1501	199668	0.23933925418045
1411	205788	1506	91128	-0.027691403098345
1411	205788	1513	198648	-0.20397453655419
1412	31713	1412	31713	6.9493517774996
1412	31713	1413	47073	-0.096423754402013
1412	31713	1414	53217	-0.21866852110877
1412	31713	1415	77793	0.13728127745371
1412	31713	1416	139233	0.32596007955583
1412	31713	1417	30690	0.28168313445788
1412	31713	1425	28644	-0.045678346128306
1412	31713	1441	24552	-0.082751475305195
1412	31713	1444	160233	-0.077186229395082
1412	31713	1470	16368	0.08151805223154
1412	31713	1471	94705	-0.22014256572371
1412	31713	1474	158193	0.077796406711684
1413	47073	1413	47073	6.9693698902183
1413	47073	1414	53217	0.072721800154199
1413	47073	1415	77793	-0.0051640846243545
1413	47073	1416	139233	-0.2547244465685
1413	47073	1417	30690	0.033317370216982
1413	47073	1418	45026	0.24293715777466
1413	47073	1426	40932	-0.10522941533433
1413	47073	1428	176613	-0.030290063672225
1413	47073	1442	111081	-0.11498965414601
1413	47073	1470	16368	-0.03234201564487
1413	47073	1476	173553	0.077796406711684
1414	53217	1414	53217	7.4453832595226
1414	53217	1415	77793	-0.43926905547688
1414	53217	1416	139233	0.22464584615627
1414	53217	1418	45026	0.08343630757759
1414	53217	1425	28644	-0.054868551345929
1414	53217	1426	40932	0.09363519486107
1414	53217	1429	182757	-0.030290063672225
1414	53217	1441	24552	-0.027691403098345
1414	53217	1443	117225	-0.11498965414601
1414	53217	1446	181737	0.077186229395082
1414	53217	1473	116209	0.22014256572371
1414	53217	1477	181233	-0.092255189619649
1415	77793	1415	77793	7.7378579372165
1415	77793	1416	139233	-0.16981629771233
1415	77793	1418	45026	0.0095389763376564
1415	77793	1419	73698	0.16067287072553
1415	77793	1425	28644	0.02200553580194
1415	77793	1430	207333	-0.030290063672225
1415	77793	1448	206313	0.077186229395082
1415	77793	1470	16368	0.0024687252864359
1415	77793	1472	109041	0.18937016041996
1415	77793	1479	205809	-0.092255189619649
1416	139233	1416	139233	8.7184720333332
1416	139233	1419	73698	0.0016249185348846
1416	139233	1426	40932	0.0053277454839832
1416	139233	1441	24552	0.0081976555581858
1416	139233	1447	203241	0.11498965414601
1416	139233	1470	16368	0.0037700448021603
1416	139233	1475	170481	0.18937016041996
1416	139233	1478	202225	-0.22014256572371
1417	30690	1417	30690	6.4117349220127
1417	30690	1418	45026	-0.19122218734651
1417	30690	1419	73698	0.27929057855918
1417	30690	1425	28644	0.22475759024513
1417	30690	1435	160230	-0.030290063672225
1417	30690	1441	24552	0.0030000253009453
1417	30690	1450	94698	-0.11498965414601
1417	30690	1470	16368	-0.12277944456085
1417	30690	1480	61938	-0.18937016041996
1417	30690	1486	157170	0.077796406711684
1418	45026	1418	45026	6.645281590371
1418	45026	1419	73698	-0.34947905750165
1418	45026	1425	28644	0.11510450678773
1418	45026	1426	40932	0.2670566006437
1418	45026	1436	174566	-0.030290063672225
1418	45026	1451	109034	-0.11498965414601
1418	45026	1455	173546	0.077186229395082
1418	45026	1470	16368	0.012913178258743
1418	45026	1483	108018	0.22014256572371
1418	45026	1488	173042	-0.092255189619649
1419	73698	1419	73698	7.4390924592743
1419	73698	1426	40932	0.043562154251392
1419	73698	1438	203238	-0.030290063672225
1419	73698	1441	24552	0.06702788956399
1419	73698	1457	202218	0.077186229395082
1419	73698	1470	16368	0.030825660441193
1419	73698	1482	104946	0.18937016041996
1419	73698	1489	200178	-0.077796406711684
1419	73698	1490	201714	-0.092255189619649
1420	123363	1420	123363	7.5292253254178
1420	123363	1421	184803	-0.16981629771233
1420	123363	1422	209379	0.22464584615627
1420	123363	1423	215523	-0.2547244465685
1420	123363	1424	230883	0.32596007955583
1420	123363	1427	119269	0.2670566006437
1420	123363	1433	111078	0.09363519486107
1420	123363	1434	117222	-0.10522941533433
1420	123363	1442	111081	-0.10512440315589
1420	123363	1443	117225	-0.0030000253009453
1420	123363	1450	94698	-0.027691403098345
1420	123363	1451	109034	-0.0010518667314909
1420	123363	1452	116202	0.082751475305195
1420	123363	1471	94705	-0.012913178258743
1420	123363	1472	109041	0.12277944456085
1420	123363	1473	116209	-0.2324973419701
1420	123363	1480	61938	-0.0024687252864359
1420	123363	1481	92658	0.03234201564487
1420	123363	1483	108018	-0.08151805223154
1420	123363	1484	115698	0.10614402324326
1421	184803	1421	184803	7.4102495535858
1421	184803	1422	209379	-0.43926905547688
1421	184803	1423	215523	-0.0051640846243545
1421	184803	1424	230883	0.13728127745371
1421	184803	1427	119269	0.0095389763376564
1421	184803	1428	176613	0.20829654935808
1421	184803	1429	182757	0.22475759024513
1421	184803	1435	160230	0.054868551345929
1421	184803	1437	181734	-0.045678346128306
1421	184803	1444	160233	-0.11361629964986
1421	184803	1446	181737	-0.17674736783183
1421	184803	1454	170474	-0.0010518667314909
1421	184803	1456	181226	0.19032644220127
1421	184803	1475	170481	0.12277944456085
1421	184803	1477	181233	-0.22671108460767
1421	184803	1480	61938	-0.0037700448021603
1421	184803	1485	154098	0.03234201564487
1421	184803	1487	169458	-0.08151805223154
1422	209379	1422	209379	8.4018327093763
1422	209379	1423	215523	0.072721800154199
1422	209379	1424	230883	-0.21866852110877
1422	209379	1428	176613	0.043562154251392
1422	209379	1430	207333	0.22475759024513
1422	209379	1433	111078	0.0053277454839832
1422	209379	1435	160230	-0.02200553580194
1422	209379	1438	203238	0.10522941533433
1422	209379	1439	206310	-0.045678346128306
1422	209379	1442	111081	-0.02200553580194
1422	209379	1444	160233	0.06702788956399
1422	209379	1447	203241	0.0030000253009453
1422	209379	1448	206313	-0.17674736783183
1422	209379	1450	94698	0.0081976555581858
1422	209379	1457	202218	-0.082751475305195
1422	209379	1458	205802	0.19032644220127
1422	209379	1471	94705	-0.021721022220612
1422	209379	1478	202225	0.2324973419701
1422	209379	1479	205809	-0.22671108460767
1422	209379	1490	201714	-0.10614402324326
1423	215523	1423	215523	7.7934156416804
1423	215523	1424	230883	-0.096423754402013
1423	215523	1429	182757	0.043562154251392
1423	215523	1430	207333	0.20829654935808
1423	215523	1431	214501	0.070503945593888
1423	215523	1434	117222	0.0053277454839832
1423	215523	1438	203238	-0.09363519486107
1423	215523	1440	213990	0.10231705957311
1423	215523	1443	117225	-0.02200553580194
1423	215523	1447	203241	0.10512440315589
1423	215523	1449	213993	-0.29376643997453
1423	215523	1453	158186	0.021721022220612
1423	215523	1474	158193	-0.030825660441193
1423	215523	1481	92658	-0.0037700448021603
1423	215523	1485	154098	-0.0024687252864359
1423	215523	1489	200178	-0.08151805223154
1424	230883	1424	230883	8.0094821870111
1424	230883	1431	214501	0.11510450678773
1424	230883	1432	230373	-0.10463571626008
1424	230883	1437	181734	0.02200553580194
1424	230883	1439	206310	-0.054868551345929
1424	230883	1446	181737	-0.06702788956399
1424	230883	1448	206313	0.11361629964986
1424	230883	1452	116202	-0.0081976555581858
1424	230883	1455	173546	0.021721022220612
1424	230883	1457	202218	-0.027691403098345
1424	230883	1473	116209	0.021721022220612
1424	230883	1476	173553	-0.030825660441193
1424	230883	1478	202225	-0.012913178258743
1424	230883	1483	108018	-0.0037700448021603
1424	230883	1487	169458	-0.0024687252864359
1424	230883	1489	200178	0.03234201564487
1425	28644	1425	28644	5.6754028386563
1425	28644	1426	40932	0.0045046867509545
1425	28644	1441	24552	0.17312361914233
1425	28644	1460	92652	-0.11498965414601
1425	28644	1465	157164	0.077186229395082
1425	28644	1470	16368	0.029789507430461
1425	28644	1491	59892	-0.18937016041996
1425	28644	1493	91636	0.22014256572371
1425	28644	1498	156660	-0.092255189619649
1426	40932	1426	40932	5.8112399338686
1426	40932	1441	24552	0.21976950121431
1426	40932	1461	104940	-0.11498965414601
1426	40932	1466	169452	0.077186229395082
1426	40932	1470	16368	0.10107046579909
1426	40932	1494	103924	0.22014256572371
1426	40932	1499	167412	-0.077796406711684
1426	40932	1500	168948	-0.092255189619649
1427	119269	1427	119269	7.5771026165624
1427	119269	1429	182757	-0.35745298972232
1427	119269	1431	214501	-0.0060270040030403
1427	119269	1432	230373	0.36162024018242
1427	119269	1433	111078	0.08343630757759
1427	119269	1434	117222	0.24293715777466
1427	119269	1442	111081	0.26210229076249
1427	119269	1443	117225	-0.0033667351995524
1427	119269	1459	61932	-0.021721022220612
1427	119269	1461	104940	-0.0010518667314909
1427	119269	1463	115692	0.19032644220127
1427	119269	1471	94705	-0.10107046579909
1427	119269	1473	116209	-0.26091679452385
1427	119269	1492	88564	0.03234201564487
1427	119269	1494	103924	-0.08151805223154
1428	176613	1428	176613	7.1548177579597
1428	176613	1429	182757	0.072721800154199
1428	176613	1430	207333	-0.0051640846243545
1428	176613	1432	230373	-0.023440358619807
1428	176613	1433	111078	0.0016249185348846
1428	176613	1435	160230	0.033317370216982
1428	176613	1436	174566	0.24293715777466
1428	176613	1442	111081	0.033317370216982
1428	176613	1444	160233	0.21976950121431
1428	176613	1445	174569	-0.0033667351995524
1428	176613	1459	61932	0.0081976555581858
1428	176613	1466	169452	-0.082751475305195
1428	176613	1467	173036	0.19032644220127
1428	176613	1475	170481	0.20219873940344
1428	176613	1476	173553	-0.26091679452385
1428	176613	1496	145908	0.03234201564487
1428	176613	1500	168948	-0.10614402324326
1429	182757	1429	182757	7.3781902908195
1429	182757	1430	207333	-0.43926905547688
1429	182757	1431	214501	0.10611859300808
1429	182757	1432	230373	-0.010336226591697
1429	182757	1434	117222	0.0016249185348846
1429	182757	1436	174566	0.08343630757759
1429	182757	1437	181734	0.28168313445788
1429	182757	1443	117225	0.033317370216982
1429	182757	1445	174569	0.26210229076249
1429	182757	1446	181737	-0.11575707893211
1429	182757	1464	154092	0.027691403098345
1429	182757	1474	158193	-0.10107046579909
1429	182757	1475	170481	-0.029789507430461
1429	182757	1477	181233	-0.14847979484869
1429	182757	1491	59892	-0.0037700448021603
1429	182757	1499	167412	-0.08151805223154
1430	207333	1430	207333	8.2409221515833
1430	207333	1431	214501	-0.097668160915864
1430	207333	1432	230373	-0.2148699540149
1430	207333	1436	174566	0.0095389763376564
1430	207333	1438	203238	0.16067287072553
1430	207333	1439	206310	0.28168313445788
1430	207333	1445	174569	0.11510450678773
1430	207333	1447	203241	0.17312361914233
1430	207333	1448	206313	-0.11575707893211
1430	207333	1460	92652	0.0081976555581858
1430	207333	1468	200172	-0.082751475305195
1430	207333	1472	109041	-0.054868551345929
1430	207333	1474	158193	0.11361629964986
1430	207333	1479	205809	-0.14847979484869
1430	207333	1496	145908	-0.0024687252864359
1430	207333	1501	199668	-0.10614402324326
1431	214501	1431	214501	7.4257764908395
1431	214501	1432	230373	0.091620856238547
1431	214501	1437	181734	0.0095389763376564
1431	214501	1439	206310	0.08343630757759
1431	214501	1440	213990	0.22115848773116
1431	214501	1446	181737	0.11510450678773
1431	214501	1448	206313	0.26210229076249
1431	214501	1449	213993	-0.055235540124674
1431	214501	1465	157164	0.021721022220612
1431	214501	1468	200172	0.0010518667314909
1431	214501	1473	116209	-0.054868551345929
1431	214501	1478	202225	-0.029789507430461
1431	214501	1493	91636	-0.0037700448021603
1431	214501	1497	153076	-0.0024687252864359
1432	230373	1432	230373	7.658136231162
1432	230373	1440	213990	0.033317370216982
1432	230373	1449	213993	0.21976950121431
1432	230373	1463	115692	-0.0081976555581858
1432	230373	1467	173036	0.021721022220612
1432	230373	1469	201708	-0.027691403098345
1432	230373	1477	181233	-0.11361629964986
1432	230373	1479	205809	0.10107046579909
1432	230373	1495	107508	-0.0037700448021603
1432	230373	1500	168948	-0.0024687252864359
1432	230373	1501	199668	0.03234201564487
1433	111078	1433	111078	7.6880685044475
1433	111078	1434	117222	0.072721800154199
1433	111078	1436	174566	-0.35745298972232
1433	111078	1438	203238	0.2547244465685
1433	111078	1439	206310	-0.0060270040030403
1433	111078	1450	94698	0.21976950121431
1433	111078	1451	109034	-0.0033667351995524
1433	111078	1459	61932	0.06702788956399
1433	111078	1461	104940	-0.0030000253009453
1433	111078	1462	108012	0.17674736783183
1433	111078	1480	61938	-0.11361629964986
1433	111078	1482	104946	0.20219873940344
1433	111078	1483	108018	-0.26091679452385
1433	111078	1494	103924	-0.2324973419701
1433	111078	1495	107508	0.22671108460767
1434	117222	1434	117222	7.0836765569743
1434	117222	1437	181734	-0.3736742481885
1434	117222	1438	203238	-0.22464584615627
1434	117222	1440	213990	0.27953288170954
1434	117222	1451	109034	0.26210229076249
1434	117222	1452	116202	-0.11575707893211
1434	117222	1460	92652	0.11361629964986
1434	117222	1461	104940	-0.10512440315589
1434	117222	1463	115692	0.29376643997453
1434	117222	1481	92658	-0.10107046579909
1434	117222	1482	104946	-0.029789507430461
1434	117222	1484	115698	-0.14847979484869
1434	117222	1491	59892	-0.030825660441193
1434	117222	1492	88564	-0.012913178258743
1435	160230	1435	160230	7.4756720367027
1435	160230	1436	174566	-0.19122218734651
1435	160230	1437	181734	0.21866852110877
1435	160230	1438	203238	0.27929057855918
1435	160230	1439	206310	-0.13728127745371
1435	160230	1440	213990	-0.023440358619807
1435	160230	1450	94698	0.033317370216982
1435	160230	1453	158186	-0.0033667351995524
1435	160230	1459	61932	-0.02200553580194
1435	160230	1464	154092	-0.0030000253009453
1435	160230	1465	157164	0.17674736783183
1435	160230	1480	61938	0.054868551345929
1435	160230	1485	154098	0.20219873940344
1435	160230	1486	157170	-0.26091679452385
1435	160230	1496	145908	0.12277944456085
1435	160230	1497	153076	-0.2324973419701
1435	160230	1498	156660	0.22671108460767
1436	174566	1436	174566	7.3404519790328
1436	174566	1437	181734	-0.097668160915864
1436	174566	1438	203238	-0.34947905750165
1436	174566	1439	206310	0.10611859300808
1436	174566	1451	109034	0.033317370216982
1436	174566	1453	158186	0.21976950121431
1436	174566	1454	170474	0.17312361914233
1436	174566	1455	173546	-0.11575707893211
1436	174566	1467	173036	0.29376643997453
1436	174566	1488	173042	-0.14847979484869
1436	174566	1491	59892	0.021721022220612
1436	174566	1496	145908	-0.012913178258743
1436	174566	1499	167412	-0.2324973419701
1437	181734	1437	181734	7.2907573561001
1437	181734	1439	206310	-0.43926905547688
1437	181734	1440	213990	-0.031080190229874
1437	181734	1452	116202	0.033317370216982
1437	181734	1455	173546	0.26210229076249
1437	181734	1456	181226	-0.055235540124674
1437	181734	1465	157164	0.11361629964986
1437	181734	1466	169452	-0.10512440315589
1437	181734	1486	157170	-0.10107046579909
1437	181734	1487	169458	-0.029789507430461
1437	181734	1497	153076	-0.012913178258743
1437	181734	1499	167412	0.12277944456085
1438	203238	1438	203238	8.2758384309737
1438	203238	1439	206310	0.090455900040307
1438	203238	1440	213990	-0.16371772626849
1438	203238	1454	170474	0.11510450678773
1438	203238	1457	202218	-0.11575707893211
1438	203238	1461	104940	0.02200553580194
1438	203238	1464	154092	-0.06702788956399
1438	203238	1468	200172	-0.17674736783183
1438	203238	1469	201708	0.29376643997453
1438	203238	1482	104946	-0.054868551345929
1438	203238	1485	154098	0.11361629964986
1438	203238	1489	200178	0.26091679452385
1438	203238	1490	201714	-0.14847979484869
1438	203238	1492	88564	0.021721022220612
1438	203238	1496	145908	-0.030825660441193
1438	203238	1501	199668	-0.22671108460767
1439	206310	1439	206310	7.6272556876017
1439	206310	1440	213990	-0.11339391336647
1439	206310	1455	173546	0.11510450678773
1439	206310	1457	202218	0.17312361914233
1439	206310	1458	205802	-0.055235540124674
1439	206310	1462	108012	0.02200553580194
1439	206310	1465	157164	-0.06702788956399
1439	206310	1468	200172	0.0030000253009453
1439	206310	1483	108018	-0.054868551345929
1439	206310	1486	157170	0.11361629964986
1439	206310	1489	200178	-0.20219873940344
1439	206310	1493	91636	0.021721022220612
1440	213990	1440	213990	7.0139104424396
1440	213990	1456	181226	0.11510450678773
1440	213990	1458	205802	0.26210229076249
1440	213990	1463	115692	0.02200553580194
1440	213990	1469	201708	-0.10512440315589
1440	213990	1484	115698	-0.054868551345929
1440	213990	1490	201714	-0.029789507430461
1440	213990	1498	156660	0.030825660441193
1440	213990	1501	199668	0.12277944456085
1441	24552	1441	24552	5.6012531659867
1441	24552	1464	154092	0.030290063672225
1441	24552	1470	16368	0.15551434808911
1441	24552	1502	55800	-0.18937016041996
1441	24552	1505	87544	0.22014256572371
1441	24552	1510	151032	-0.077796406711684
1441	24552	1511	152568	-0.092255189619649
1442	111081	1442	111081	7.4985379257396
1442	111081	1443	117225	0.072721800154199
1442	111081	1445	174569	-0.35745298972232
1442	111081	1447	203241	0.2547244465685
1442	111081	1448	206313	-0.0060270040030403
1442	111081	1450	94698	0.033317370216982
1442	111081	1451	109034	0.24293715777466
1442	111081	1459	61932	-0.02200553580194
1442	111081	1461	104940	-0.10522941533433
1442	111081	1462	108012	0.045678346128306
1442	111081	1471	94705	0.26210229076249
1442	111081	1472	109041	-0.1020469223526
1442	111081	1504	80376	0.03234201564487
1442	111081	1508	103416	-0.10614402324326
1443	117225	1443	117225	7.2680163616162
1443	117225	1446	181737	-0.3736742481885
1443	117225	1447	203241	-0.22464584615627
1443	117225	1449	213993	0.27953288170954
1443	117225	1451	109034	0.08343630757759
1443	117225	1452	116202	0.28168313445788
1443	117225	1460	92652	-0.054868551345929
1443	117225	1461	104940	0.09363519486107
1443	117225	1463	115692	-0.10231705957311
1443	117225	1472	109041	0.15551434808911
1443	117225	1473	116209	0.0029310527548331
1443	117225	1502	55800	0.0024687252864359
1443	117225	1507	101880	-0.08151805223154
1444	160233	1444	160233	7.1336749495909
1444	160233	1445	174569	-0.19122218734651
1444	160233	1446	181737	0.21866852110877
1444	160233	1447	203241	0.27929057855918
1444	160233	1448	206313	-0.13728127745371
1444	160233	1449	213993	-0.023440358619807
1444	160233	1450	94698	0.0016249185348846
1444	160233	1453	158186	0.24293715777466
1444	160233	1459	61932	0.0053277454839832
1444	160233	1464	154092	-0.10522941533433
1444	160233	1465	157164	0.045678346128306
1444	160233	1471	94705	0.08343630757759
1444	160233	1474	158193	-0.1020469223526
1444	160233	1509	144888	0.08151805223154
1444	160233	1511	152568	-0.10614402324326
1445	174569	1445	174569	7.2560692477978
1445	174569	1446	181737	-0.097668160915864
1445	174569	1447	203241	-0.34947905750165
1445	174569	1448	206313	0.10611859300808
1445	174569	1451	109034	0.0016249185348846
1445	174569	1453	158186	0.033317370216982
1445	174569	1454	170474	0.16067287072553
1445	174569	1455	173546	0.28168313445788
1445	174569	1467	173036	-0.10231705957311
1445	174569	1472	109041	0.08343630757759
1445	174569	1474	158193	0.26210229076249
1445	174569	1475	170481	-0.029404353461873
1445	174569	1476	173553	0.0029310527548331
1445	174569	1512	166904	-0.10614402324326
1446	181737	1446	181737	7.8730213496623
1446	181737	1448	206313	-0.43926905547688
1446	181737	1449	213993	-0.031080190229874
1446	181737	1452	116202	0.0016249185348846
1446	181737	1455	173546	0.08343630757759
1446	181737	1456	181226	0.22115848773116
1446	181737	1465	157164	-0.054868551345929
1446	181737	1466	169452	0.09363519486107
1446	181737	1473	116209	0.08343630757759
1446	181737	1476	173553	0.15551434808911
1446	181737	1477	181233	0.11676318867404
1446	181737	1503	58872	-0.0037700448021603
1446	181737	1510	151032	-0.03234201564487
1447	203241	1447	203241	8.0239451567646
1447	203241	1448	206313	0.090455900040307
1447	203241	1449	213993	-0.16371772626849
1447	203241	1454	170474	0.0095389763376564
1447	203241	1457	202218	0.28168313445788
1447	203241	1461	104940	-0.0053277454839832
1447	203241	1464	154092	0.02200553580194
1447	203241	1468	200172	-0.045678346128306
1447	203241	1469	201708	-0.10231705957311
1447	203241	1475	170481	0.20829654935808
1447	203241	1478	202225	0.0029310527548331
1447	203241	1504	80376	0.0037700448021603
1448	206313	1448	206313	7.9706066729277
1448	206313	1449	213993	-0.11339391336647
1448	206313	1455	173546	0.0095389763376564
1448	206313	1457	202218	0.16067287072553
1448	206313	1458	205802	0.22115848773116
1448	206313	1462	108012	-0.0053277454839832
1448	206313	1465	157164	0.02200553580194
1448	206313	1468	200172	0.10522941533433
1448	206313	1476	173553	0.20829654935808
1448	206313	1478	202225	-0.029404353461873
1448	206313	1479	205809	0.11676318867404
1448	206313	1509	144888	-0.0024687252864359
1448	206313	1513	198648	-0.10614402324326
1449	213993	1449	213993	7.9641554351823
1449	213993	1456	181226	0.0095389763376564
1449	213993	1458	205802	0.08343630757759
1449	213993	1463	115692	-0.0053277454839832
1449	213993	1469	201708	0.09363519486107
1449	213993	1477	181233	0.20829654935808
1449	213993	1479	205809	0.15551434808911
1449	213993	1506	91128	-0.0037700448021603
1449	213993	1511	152568	-0.0024687252864359
1449	213993	1513	198648	0.08151805223154
1450	94698	1450	94698	7.779142721381
1450	94698	1451	109034	-0.19122218734651
1450	94698	1452	116202	0.21866852110877
1450	94698	1453	158186	-0.35745298972232
1450	94698	1457	202218	0.32596007955583
1450	94698	1458	205802	-0.36162024018242
1450	94698	1459	61932	0.043562154251392
1450	94698	1460	92652	0.22475759024513
1450	94698	1480	61938	0.20829654935808
1450	94698	1481	92658	-0.1020469223526
1450	94698	1504	80376	0.12277944456085
1450	94698	1505	87544	-0.2324973419701
1450	94698	1506	91128	0.22671108460767
1451	109034	1451	109034	7.4152352788174
1451	109034	1452	116202	-0.097668160915864
1451	109034	1454	170474	-0.16981629771233
1451	109034	1455	173546	-0.3736742481885
1451	109034	1458	205802	0.27953288170954
1451	109034	1460	92652	0.11510450678773
1451	109034	1461	104940	0.2670566006437
1451	109034	1462	108012	0.070503945593888
1451	109034	1481	92658	0.26210229076249
1451	109034	1482	104946	-0.029404353461873
1451	109034	1483	108018	0.0029310527548331
1451	109034	1504	80376	-0.012913178258743
1451	109034	1507	101880	-0.2324973419701
1452	116202	1452	116202	6.9957893430306
1452	116202	1456	181226	-0.20068084997828
1452	116202	1457	202218	-0.22464584615627
1452	116202	1462	108012	0.20829654935808
1452	116202	1463	115692	-0.10463571626008
1452	116202	1483	108018	0.15551434808911
1452	116202	1484	115698	0.11676318867404
1452	116202	1503	58872	-0.030825660441193
1452	116202	1505	87544	-0.012913178258743
1452	116202	1507	101880	0.12277944456085
1453	158186	1453	158186	7.0775417244938
1453	158186	1454	170474	0.0045046867509545
1453	158186	1455	173546	-0.096423754402013
1453	158186	1456	181226	0.2148699540149
1453	158186	1458	205802	0.010336226591697
1453	158186	1460	92652	0.0095389763376564
1453	158186	1464	154092	0.2670566006437
1453	158186	1465	157164	0.070503945593888
1453	158186	1481	92658	0.08343630757759
1453	158186	1485	154098	-0.029404353461873
1453	158186	1486	157170	0.0029310527548331
1453	158186	1510	151032	-0.2324973419701
1454	170474	1454	170474	6.7853095725959
1454	170474	1455	173546	0.090455900040307
1454	170474	1456	181226	-0.16371772626849
1454	170474	1457	202218	0.10611859300808
1454	170474	1461	104940	0.0095389763376564
1454	170474	1464	154092	0.11510450678773
1454	170474	1466	169452	0.070503945593888
1454	170474	1482	104946	0.08343630757759
1454	170474	1485	154098	0.26210229076249
1454	170474	1487	169458	0.0029310527548331
1454	170474	1502	55800	0.021721022220612
1454	170474	1512	166904	-0.22671108460767
1455	173546	1455	173546	7.2831084887553
1455	173546	1456	181226	-0.11339391336647
1455	173546	1457	202218	-0.34947905750165
1455	173546	1458	205802	-0.031080190229874
1455	173546	1462	108012	0.0095389763376564
1455	173546	1465	157164	0.11510450678773
1455	173546	1466	169452	0.2670566006437
1455	173546	1467	173036	-0.10463571626008
1455	173546	1483	108018	0.08343630757759
1455	173546	1486	157170	0.26210229076249
1455	173546	1487	169458	-0.029404353461873
1455	173546	1488	173042	0.11676318867404
1455	173546	1503	58872	0.021721022220612
1455	173546	1509	144888	-0.012913178258743
1456	181226	1456	181226	7.5896590748313
1456	181226	1458	205802	-0.43926905547688
1456	181226	1463	115692	0.0095389763376564
1456	181226	1467	173036	0.20829654935808
1456	181226	1484	115698	0.08343630757759
1456	181226	1488	173042	0.15551434808911
1456	181226	1511	152568	-0.012913178258743
1456	181226	1512	166904	0.12277944456085
1457	202218	1457	202218	7.9077652436252
1457	202218	1458	205802	-0.047417755273205
1457	202218	1466	169452	0.043562154251392
1457	202218	1468	200172	0.22475759024513
1457	202218	1469	201708	-0.10463571626008
1457	202218	1487	169458	0.20829654935808
1457	202218	1489	200178	-0.1020469223526
1457	202218	1490	201714	0.11676318867404
1457	202218	1505	87544	0.021721022220612
1457	202218	1509	144888	-0.030825660441193
1457	202218	1513	198648	-0.22671108460767
1458	205802	1458	205802	7.5229044834308
1458	205802	1467	173036	0.043562154251392
1458	205802	1469	201708	0.2670566006437
1458	205802	1488	173042	0.20829654935808
1458	205802	1490	201714	-0.029404353461873
1458	205802	1506	91128	0.021721022220612
1458	205802	1513	198648	0.2324973419701
1459	61932	1459	61932	7.9585256821194
1459	61932	1460	92652	-0.0051640846243545
1459	61932	1461	104940	-0.27929057855918
1459	61932	1462	108012	0.13728127745371
1459	61932	1463	115692	0.023440358619807
1459	61932	1464	154092	-0.2547244465685
1459	61932	1465	157164	0.0060270040030403
1459	61932	1466	169452	0.32596007955583
1459	61932	1467	173036	-0.36162024018242
1459	61932	1480	61938	-0.43926905547688
1459	61932	1491	59892	-0.1020469223526
1459	61932	1502	55800	-0.20219873940344
1459	61932	1503	58872	0.26091679452385
1460	92652	1460	92652	7.7370496468312
1460	92652	1461	104940	0.0045046867509545
1460	92652	1462	108012	-0.096423754402013
1460	92652	1463	115692	0.2148699540149
1460	92652	1464	154092	-0.16981629771233
1460	92652	1465	157164	-0.3736742481885
1460	92652	1468	200172	0.32596007955583
1460	92652	1481	92658	-0.43926905547688
1460	92652	1491	59892	0.20829654935808
1460	92652	1492	88564	-0.029404353461873
1460	92652	1493	91636	0.0029310527548331
1460	92652	1504	80376	-0.029789507430461
1460	92652	1506	91128	0.14847979484869
1461	104940	1461	104940	7.3216773965958
1461	104940	1462	108012	0.090455900040307
1461	104940	1463	115692	-0.16371772626849
1461	104940	1466	169452	-0.3736742481885
1461	104940	1468	200172	0.0060270040030403
1461	104940	1469	201708	0.27953288170954
1461	104940	1482	104946	-0.43926905547688
1461	104940	1492	88564	0.26210229076249
1461	104940	1494	103924	0.0029310527548331
1461	104940	1502	55800	0.11361629964986
1461	104940	1504	80376	-0.10107046579909
1461	104940	1507	101880	-0.26091679452385
1461	104940	1508	103416	0.14847979484869
1462	108012	1462	108012	7.4298901890644
1462	108012	1463	115692	-0.11339391336647
1462	108012	1466	169452	-0.16981629771233
1462	108012	1467	173036	-0.20068084997828
1462	108012	1468	200172	-0.2547244465685
1462	108012	1483	108018	-0.43926905547688
1462	108012	1493	91636	0.26210229076249
1462	108012	1494	103924	-0.029404353461873
1462	108012	1495	107508	0.11676318867404
1462	108012	1503	58872	0.11361629964986
1462	108012	1507	101880	0.20219873940344
1463	115692	1463	115692	7.4658895612393
1463	115692	1469	201708	-0.22464584615627
1463	115692	1484	115698	-0.43926905547688
1463	115692	1495	107508	0.15551434808911
1463	115692	1506	91128	0.10107046579909
1463	115692	1508	103416	0.029789507430461
1464	154092	1464	154092	7.1816324809731
1464	154092	1465	157164	0.090455900040307
1464	154092	1466	169452	-0.096423754402013
1464	154092	1468	200172	0.13728127745371
1464	154092	1469	201708	0.010336226591697
1464	154092	1485	154098	-0.43926905547688
1464	154092	1492	88564	0.08343630757759
1464	154092	1496	145908	0.15551434808911
1464	154092	1497	153076	0.0029310527548331
1464	154092	1502	55800	-0.054868551345929
1464	154092	1510	151032	-0.26091679452385
1464	154092	1511	152568	0.14847979484869
1465	157164	1465	157164	7.3956812443451
1465	157164	1466	169452	0.0045046867509545
1465	157164	1467	173036	0.091620856238547
1465	157164	1468	200172	-0.27929057855918
1465	157164	1486	157170	-0.43926905547688
1465	157164	1493	91636	0.08343630757759
1465	157164	1497	153076	-0.029404353461873
1465	157164	1498	156660	0.11676318867404
1465	157164	1503	58872	-0.054868551345929
1465	157164	1509	144888	-0.029789507430461
1465	157164	1510	151032	0.20219873940344
1466	169452	1466	169452	7.2908437851937
1466	169452	1467	173036	-0.047417755273205
1466	169452	1468	200172	-0.0051640846243545
1466	169452	1469	201708	-0.031080190229874
1466	169452	1487	169458	-0.43926905547688
1466	169452	1494	103924	0.08343630757759
1466	169452	1497	153076	0.26210229076249
1466	169452	1499	167412	-0.1020469223526
1466	169452	1500	168948	0.11676318867404
1466	169452	1509	144888	-0.10107046579909
1467	173036	1467	173036	7.6392059818044
1467	173036	1469	201708	-0.34947905750165
1467	173036	1488	173042	-0.43926905547688
1467	173036	1495	107508	0.08343630757759
1467	173036	1498	156660	0.26210229076249
1467	173036	1500	168948	-0.029404353461873
1467	173036	1512	166904	0.20219873940344
1468	200172	1468	200172	7.5779942416133
1468	200172	1469	201708	0.095408045780954
1468	200172	1489	200178	-0.43926905547688
1468	200172	1499	167412	0.20829654935808
1468	200172	1501	199668	0.11676318867404
1468	200172	1507	101880	0.054868551345929
1468	200172	1510	151032	-0.11361629964986
1468	200172	1513	198648	-0.14847979484869
1469	201708	1469	201708	7.9933921927925
1469	201708	1490	201714	-0.43926905547688
1469	201708	1500	168948	0.20829654935808
1469	201708	1501	199668	-0.1020469223526
1469	201708	1508	103416	0.054868551345929
1469	201708	1511	152568	-0.11361629964986
1469	201708	1513	198648	0.26091679452385
1470	16368	1470	16368	5.3979782554543
1470	16368	1496	145908	0.030290063672225
1470	16368	1504	80376	0.11498965414601
1470	16368	1509	144888	-0.077186229395082
1471	94705	1471	94705	7.4455784233786
1471	94705	1472	109041	-0.19122218734651
1471	94705	1473	116209	0.21866852110877
1471	94705	1474	158193	-0.35745298972232
1471	94705	1478	202225	0.32596007955583
1471	94705	1479	205809	-0.36162024018242
1471	94705	1480	61938	0.0095389763376564
1471	94705	1481	92658	0.24293715777466
1471	94705	1492	88564	-0.10522941533433
1471	94705	1493	91636	0.045678346128306
1471	94705	1504	80376	-0.0010518667314909
1471	94705	1505	87544	0.082751475305195
1471	94705	1506	91128	-0.19032644220127
1472	109041	1472	109041	7.5841485002253
1472	109041	1473	116209	-0.097668160915864
1472	109041	1475	170481	-0.16981629771233
1472	109041	1476	173553	-0.3736742481885
1472	109041	1479	205809	0.27953288170954
1472	109041	1481	92658	0.033317370216982
1472	109041	1482	104946	0.16067287072553
1472	109041	1483	108018	0.28168313445788
1472	109041	1491	59892	-0.02200553580194
1472	109041	1495	107508	-0.10231705957311
1472	109041	1504	80376	-0.027691403098345
1472	109041	1507	101880	0.082751475305195
1473	116209	1473	116209	7.5742046417452
1473	116209	1477	181233	-0.20068084997828
1473	116209	1478	202225	-0.22464584615627
1473	116209	1483	108018	0.08343630757759
1473	116209	1484	115698	0.22115848773116
1473	116209	1493	91636	-0.054868551345929
1473	116209	1494	103924	0.09363519486107
1473	116209	1503	58872	0.021721022220612
1473	116209	1505	87544	-0.027691403098345
1473	116209	1507	101880	-0.0010518667314909
1474	158193	1474	158193	6.9777324100248
1474	158193	1475	170481	0.0045046867509545
1474	158193	1476	173553	-0.096423754402013
1474	158193	1477	181233	0.2148699540149
1474	158193	1479	205809	0.010336226591697
1474	158193	1481	92658	0.0016249185348846
1474	158193	1485	154098	0.16067287072553
1474	158193	1486	157170	0.28168313445788
1474	158193	1491	59892	0.0053277454839832
1474	158193	1496	145908	-0.09363519486107
1474	158193	1498	156660	-0.10231705957311
1474	158193	1510	151032	0.082751475305195
1475	170481	1475	170481	6.9786672711116
1475	170481	1476	173553	0.090455900040307
1475	170481	1477	181233	-0.16371772626849
1475	170481	1478	202225	0.10611859300808
1475	170481	1482	104946	0.0016249185348846
1475	170481	1485	154098	0.033317370216982
1475	170481	1487	169458	0.28168313445788
1475	170481	1496	145908	0.054868551345929
1475	170481	1499	167412	-0.045678346128306
1475	170481	1500	168948	-0.10231705957311
1475	170481	1502	55800	-0.0081976555581858
1475	170481	1512	166904	0.19032644220127
1476	173553	1476	173553	7.6325774161423
1476	173553	1477	181233	-0.11339391336647
1476	173553	1478	202225	-0.34947905750165
1476	173553	1479	205809	-0.031080190229874
1476	173553	1483	108018	0.0016249185348846
1476	173553	1486	157170	0.033317370216982
1476	173553	1487	169458	0.16067287072553
1476	173553	1488	173042	0.22115848773116
1476	173553	1499	167412	0.10522941533433
1476	173553	1503	58872	-0.0081976555581858
1476	173553	1509	144888	-0.027691403098345
1477	181233	1477	181233	8.1659728271399
1477	181233	1479	205809	-0.43926905547688
1477	181233	1484	115698	0.0016249185348846
1477	181233	1488	173042	0.08343630757759
1477	181233	1498	156660	-0.054868551345929
1477	181233	1500	168948	0.09363519486107
1477	181233	1511	152568	-0.027691403098345
1477	181233	1512	166904	-0.0010518667314909
1478	202225	1478	202225	8.4010025001259
1478	202225	1479	205809	-0.047417755273205
1478	202225	1487	169458	0.0095389763376564
1478	202225	1489	200178	0.24293715777466
1478	202225	1490	201714	0.22115848773116
1478	202225	1494	103924	-0.0053277454839832
1478	202225	1497	153076	0.02200553580194
1478	202225	1505	87544	-0.0081976555581858
1478	202225	1509	144888	0.021721022220612
1478	202225	1513	198648	0.19032644220127
1479	205809	1479	205809	7.9895957164177
1479	205809	1488	173042	0.0095389763376564
1479	205809	1490	201714	0.16067287072553
1479	205809	1495	107508	-0.0053277454839832
1479	205809	1498	156660	0.02200553580194
1479	205809	1501	199668	0.10522941533433
1479	205809	1506	91128	-0.0081976555581858
1479	205809	1513	198648	-0.082751475305195
1480	61938	1480	61938	7.3342686242018
1480	61938	1481	92658	-0.0051640846243545
1480	61938	1482	104946	-0.27929057855918
1480	61938	1483	108018	0.13728127745371
1480	61938	1484	115698	0.023440358619807
1480	61938	1485	154098	-0.2547244465685
1480	61938	1486	157170	0.0060270040030403
1480	61938	1487	169458	0.32596007955583
1480	61938	1488	173042	-0.36162024018242
1480	61938	1491	59892	0.22475759024513
1480	61938	1502	55800	0.0030000253009453
1480	61938	1503	58872	-0.17674736783183
1481	92658	1481	92658	7.5905782059091
1481	92658	1482	104946	0.0045046867509545
1481	92658	1483	108018	-0.096423754402013
1481	92658	1484	115698	0.2148699540149
1481	92658	1485	154098	-0.16981629771233
1481	92658	1486	157170	-0.3736742481885
1481	92658	1489	200178	0.32596007955583
1481	92658	1491	59892	0.043562154251392
1481	92658	1492	88564	0.2670566006437
1481	92658	1493	91636	0.070503945593888
1481	92658	1504	80376	-0.10512440315589
1481	92658	1506	91128	-0.29376643997453
1482	104946	1482	104946	7.6299647733753
1482	104946	1483	108018	0.090455900040307
1482	104946	1484	115698	-0.16371772626849
1482	104946	1487	169458	-0.3736742481885
1482	104946	1489	200178	0.0060270040030403
1482	104946	1490	201714	0.27953288170954
1482	104946	1492	88564	0.11510450678773
1482	104946	1494	103924	0.070503945593888
1482	104946	1502	55800	-0.06702788956399
1482	104946	1504	80376	0.11361629964986
1482	104946	1507	101880	0.17674736783183
1482	104946	1508	103416	-0.29376643997453
1483	108018	1483	108018	7.5504879139378
1483	108018	1484	115698	-0.11339391336647
1483	108018	1487	169458	-0.16981629771233
1483	108018	1488	173042	-0.20068084997828
1483	108018	1489	200178	-0.2547244465685
1483	108018	1493	91636	0.11510450678773
1483	108018	1494	103924	0.2670566006437
1483	108018	1495	107508	-0.10463571626008
1483	108018	1503	58872	-0.06702788956399
1483	108018	1507	101880	-0.0030000253009453
1484	115698	1484	115698	7.2508748205876
1484	115698	1490	201714	-0.22464584615627
1484	115698	1495	107508	0.20829654935808
1484	115698	1506	91128	-0.11361629964986
1484	115698	1508	103416	0.10512440315589
1485	154098	1485	154098	7.2510068495164
1485	154098	1486	157170	0.090455900040307
1485	154098	1487	169458	-0.096423754402013
1485	154098	1489	200178	0.13728127745371
1485	154098	1490	201714	0.010336226591697
1485	154098	1492	88564	0.0095389763376564
1485	154098	1496	145908	0.20829654935808
1485	154098	1497	153076	0.070503945593888
1485	154098	1502	55800	0.02200553580194
1485	154098	1510	151032	0.17674736783183
1485	154098	1511	152568	-0.29376643997453
1486	157170	1486	157170	7.2773659609824
1486	157170	1487	169458	0.0045046867509545
1486	157170	1488	173042	0.091620856238547
1486	157170	1489	200178	-0.27929057855918
1486	157170	1493	91636	0.0095389763376564
1486	157170	1497	153076	0.2670566006437
1486	157170	1498	156660	-0.10463571626008
1486	157170	1503	58872	0.02200553580194
1486	157170	1509	144888	-0.10512440315589
1486	157170	1510	151032	-0.0030000253009453
1487	169458	1487	169458	7.6272873195325
1487	169458	1488	173042	-0.047417755273205
1487	169458	1489	200178	-0.0051640846243545
1487	169458	1490	201714	-0.031080190229874
1487	169458	1494	103924	0.0095389763376564
1487	169458	1497	153076	0.11510450678773
1487	169458	1499	167412	0.22475759024513
1487	169458	1500	168948	-0.10463571626008
1487	169458	1509	144888	0.11361629964986
1488	173042	1488	173042	7.314568721831
1488	173042	1490	201714	-0.34947905750165
1488	173042	1495	107508	0.0095389763376564
1488	173042	1498	156660	0.11510450678773
1488	173042	1500	168948	0.2670566006437
1488	173042	1512	166904	-0.0030000253009453
1489	200178	1489	200178	8.3922233929475
1489	200178	1490	201714	0.095408045780954
1489	200178	1499	167412	0.043562154251392
1489	200178	1501	199668	-0.10463571626008
1489	200178	1507	101880	-0.02200553580194
1489	200178	1510	151032	0.06702788956399
1489	200178	1513	198648	0.29376643997453
1490	201714	1490	201714	8.0107739817742
1490	201714	1500	168948	0.043562154251392
1490	201714	1501	199668	0.22475759024513
1490	201714	1508	103416	-0.02200553580194
1490	201714	1511	152568	0.06702788956399
1490	201714	1513	198648	-0.17674736783183
1491	59892	1491	59892	7.2055469943047
1491	59892	1492	88564	-0.34947905750165
1491	59892	1493	91636	0.10611859300808
1491	59892	1495	107508	-0.010336226591697
1491	59892	1496	145908	-0.22464584615627
1491	59892	1498	156660	-0.27953288170954
1491	59892	1499	167412	0.32596007955583
1491	59892	1502	55800	0.17312361914233
1491	59892	1503	58872	-0.11575707893211
1492	88564	1492	88564	7.2348956240834
1492	88564	1493	91636	0.090455900040307
1492	88564	1494	103924	-0.096423754402013
1492	88564	1497	153076	-0.3736742481885
1492	88564	1501	199668	0.36162024018242
1492	88564	1502	55800	0.11510450678773
1492	88564	1504	80376	0.26210229076249
1492	88564	1505	87544	-0.11575707893211
1493	91636	1493	91636	6.8716686118585
1493	91636	1494	103924	0.0045046867509545
1493	91636	1495	107508	0.091620856238547
1493	91636	1497	153076	-0.16981629771233
1493	91636	1498	156660	-0.20068084997828
1493	91636	1503	58872	0.11510450678773
1493	91636	1505	87544	0.17312361914233
1493	91636	1506	91128	-0.055235540124674
1494	103924	1494	103924	7.0984498720712
1494	103924	1495	107508	-0.047417755273205
1494	103924	1499	167412	-0.35745298972232
1494	103924	1500	168948	-0.20068084997828
1494	103924	1505	87544	0.21976950121431
1494	103924	1507	101880	-0.0033667351995524
1494	103924	1508	103416	-0.055235540124674
1495	107508	1495	107508	6.8902685740033
1495	107508	1500	168948	-0.16981629771233
1495	107508	1501	199668	-0.2547244465685
1495	107508	1506	91128	0.21976950121431
1495	107508	1508	103416	0.17312361914233
1496	145908	1496	145908	6.8877323034389
1496	145908	1497	153076	-0.097668160915864
1496	145908	1498	156660	0.16371772626849
1496	145908	1499	167412	0.21866852110877
1496	145908	1500	168948	-0.2148699540149
1496	145908	1501	199668	-0.023440358619807
1496	145908	1504	80376	0.033317370216982
1496	145908	1509	144888	-0.11575707893211
1497	153076	1497	153076	7.0229765578167
1497	153076	1498	156660	-0.047417755273205
1497	153076	1499	167412	-0.19122218734651
1497	153076	1500	168948	0.091620856238547
1497	153076	1505	87544	0.033317370216982
1497	153076	1509	144888	0.26210229076249
1497	153076	1510	151032	-0.0033667351995524
1497	153076	1511	152568	-0.055235540124674
1498	156660	1498	156660	7.0509301162972
1498	156660	1500	168948	0.0045046867509545
1498	156660	1501	199668	-0.27929057855918
1498	156660	1506	91128	0.033317370216982
1498	156660	1511	152568	0.17312361914233
1499	167412	1499	167412	7.2108877621733
1499	167412	1500	168948	0.095408045780954
1499	167412	1501	199668	-0.031080190229874
1499	167412	1507	101880	0.033317370216982
1499	167412	1510	151032	0.21976950121431
1499	167412	1512	166904	-0.055235540124674
1500	168948	1500	168948	6.8731078647123
1500	168948	1501	199668	-0.0051640846243545
1500	168948	1508	103416	0.033317370216982
1500	168948	1511	152568	0.21976950121431
1500	168948	1512	166904	-0.0033667351995524
1501	199668	1501	199668	7.6367120877126
1501	199668	1512	166904	0.11510450678773
1501	199668	1513	198648	-0.11575707893211
1502	55800	1502	55800	6.4406452174669
1502	55800	1503	58872	0.090455900040307
1502	55800	1504	80376	-0.43926905547688
1502	55800	1505	87544	0.10611859300808
1502	55800	1507	101880	-0.13728127745371
1502	55800	1508	103416	-0.010336226591697
1502	55800	1510	151032	-0.0060270040030403
1502	55800	1511	152568	-0.27953288170954
1502	55800	1512	166904	0.36162024018242
1503	58872	1503	58872	7.2237998647735
1503	58872	1505	87544	-0.34947905750165
1503	58872	1506	91128	-0.031080190229874
1503	58872	1507	101880	0.27929057855918
1503	58872	1509	144888	-0.22464584615627
1503	58872	1510	151032	0.2547244465685
1504	80376	1504	80376	7.1769258559575
1504	80376	1505	87544	-0.097668160915864
1504	80376	1506	91128	0.16371772626849
1504	80376	1507	101880	0.21866852110877
1504	80376	1508	103416	-0.2148699540149
1504	80376	1509	144888	-0.3736742481885
1505	87544	1505	87544	6.9424187974812
1505	87544	1506	91128	-0.047417755273205
1505	87544	1507	101880	-0.19122218734651
1505	87544	1508	103416	0.091620856238547
1505	87544	1510	151032	-0.35745298972232
1505	87544	1511	152568	-0.20068084997828
1505	87544	1513	198648	0.36162024018242
1506	91128	1506	91128	6.9758664269516
1506	91128	1508	103416	0.0045046867509545
1506	91128	1511	152568	-0.16981629771233
1506	91128	1513	198648	-0.32596007955583
1507	101880	1507	101880	6.901642616944
1507	101880	1508	103416	0.095408045780954
1507	101880	1512	166904	-0.20068084997828
1507	101880	1513	198648	-0.27953288170954
1508	103416	1508	103416	6.7916423195351
1508	103416	1512	166904	-0.35745298972232
1508	103416	1513	198648	-0.0060270040030403
1509	144888	1509	144888	6.6257992005029
1509	144888	1510	151032	0.072721800154199
1509	144888	1511	152568	-0.11339391336647
1509	144888	1513	198648	-0.023440358619807
1510	151032	1510	151032	6.7008722161107
1510	151032	1511	152568	0.095408045780954
1510	151032	1512	166904	0.091620856238547
1510	151032	1513	198648	-0.010336226591697
1511	152568	1511	152568	7.0272955197668
1511	152568	1512	166904	-0.19122218734651
1511	152568	1513	198648	-0.13728127745371
1512	166904	1512	166904	7.3022640296639
1512	166904	1513	198648	0.10611859300808
1513	198648	1513	198648	7.6803442104197


==> projectorsRefWfsAndOptimCode/10elProjectors/10elP7.txt <==
i	state_i	j	state_j	H[i][j]
0	125967	0	125967	6.6884050492813
0	125967	1	127503	0.030988533269654
0	125967	3	190991	-0.21378653814012
0	125967	6	222735	0.22108509735209
0	125967	8	121879	0.069481398180277
0	125967	9	125463	-0.0966661986057
0	125967	16	113691	-0.20429354110719
0	125967	18	124443	-0.1657334953498
0	125967	24	97309	-0.19958740035836
0	125967	31	64542	-0.06125181738457
0	125967	34	118302	-0.24485496270887
0	125967	38	253983	-0.19976323725641
0	125967	39	113703	0.019180090037541
0	125967	41	124455	0.12641726799986
0	125967	47	97323	0.056367688188929
0	125967	54	64557	0.031157176829542
0	125967	57	118317	0.1608719794862
0	125967	63	110126	0.11818152493392
0	125967	108	97351	0.13438296639052
0	125967	115	64587	0.13128729752771
0	125967	118	118347	0.029390073175364
0	125967	124	110157	0.068989032383823
0	125967	128	93774	0.032341395820082
0	125967	132	247887	0.011524802149408
0	125967	165	125022	0.26122884871993
0	125967	197	125037	0.067606266147565
0	125967	206	124014	-0.27177797888022
0	125967	278	64647	-0.25452288855466
0	125967	281	118407	0.067447354108055
0	125967	287	110219	-0.19831291784448
0	125967	291	93837	-0.19374454775001
0	125967	294	61070	-0.059458691464152
0	125967	298	239759	0.29438351059344
0	125967	299	246927	-0.26122884871993
0	125967	324	125085	0.002866857883855
0	125967	333	124062	-0.011524802149408
0	125967	355	125099	-0.20217644124914
0	125967	364	124077	0.060094458797835
0	125967	453	125127	0.078864453279248
0	125967	463	124107	0.13521253229513
0	125967	484	117966	0.19976323725641
0	125967	679	110343	0.067130315131392
0	125967	683	93963	0.19728690866125
0	125967	686	61197	0.1090501189034
0	125967	692	223503	-0.17304976636236
0	125967	694	238863	-0.070251343554047
0	125967	710	125211	0.17382833303117
0	125967	719	124189	-0.051668332535173
0	125967	742	125223	0.018704347408977
0	125967	752	124203	0.032068467768876
0	125967	773	118062	0.047378011687415
0	125967	854	124231	-0.17878101492356
0	125967	875	118093	-0.2275073351952
0	125967	886	109902	-0.16713391538348
0	125967	1091	118155	0.085965615152223
0	125967	1102	109965	0.2017921007629
0	125967	1113	93582	0.094598198853257
1	127503	1	127503	6.4650842793258
1	127503	6	222735	-0.1048698696529
1	127503	7	235023	0.12603789742825
1	127503	9	125463	0.053474163327009
1	127503	17	121371	-0.031310024939942
1	127503	18	124443	0.019566225649088
1	127503	25	113181	-0.073495847105635
1	127503	26	120349	-0.13385357788221
1	127503	32	96798	-0.034454147278821
1	127503	33	112158	-0.098332972606564
1	127503	38	253983	-0.047378011687415
1	127503	40	121383	0.045704413100008
1	127503	41	124455	-0.18518595334335
1	127503	48	113195	-0.13438296639052
1	127503	49	120363	0.10842950047203
1	127503	55	96813	-0.13128729752771
1	127503	56	112173	0.25452288855466
1	127503	61	64046	-0.0402910482257
1	127503	62	95790	0.11931788575059
1	127503	66	249903	-0.2259566711246
1	127503	102	127038	0.24782344574956
1	127503	109	113223	0.085111649541586
1	127503	110	120391	0.042967943238837
1	127503	116	96843	0.25013161633837
1	127503	117	112203	-0.12633702700655
1	127503	122	64077	0.13825997218109
1	127503	123	95821	-0.12342670577144
1	127503	127	63054	-0.037878693889077
1	127503	131	241743	0.29845342032765
1	127503	159	127069	0.18417260468183
1	127503	190	127083	-0.15559145473047
1	127503	279	96903	-0.12633702700655
1	127503	280	112263	-0.025173868174272
1	127503	285	64139	-0.12342670577144
1	127503	286	95883	-0.07398259074797
1	127503	290	63117	-0.040893794588774
1	127503	297	225423	0.04773786658272
1	127503	317	127131	-0.0065978882442776
1	127503	347	127143	-0.058110593891967
1	127503	374	123566	-0.26280592379771
1	127503	473	123597	0.15023614699459
1	127503	485	119502	0.19976323725641
1	127503	677	64263	-0.068989032383823
1	127503	678	96007	0.19831291784448
1	127503	682	63243	0.19374454775001
1	127503	691	192783	-0.32456483643306
1	127503	695	246543	-0.24782344574956
1	127503	702	127255	0.04996263464369
1	127503	729	123678	0.2259566711246
1	127503	762	123693	0.035631630854307
1	127503	774	119598	0.047378011687415
1	127503	864	123723	0.033256188797353
1	127503	876	119629	-0.2275073351952
1	127503	887	111438	-0.16713391538348
1	127503	1080	123783	-0.14682004738017
1	127503	1092	119691	0.085965615152223
1	127503	1103	111501	0.2017921007629
1	127503	1114	95118	0.094598198853257
2	187407	2	187407	6.0137396987781
2	187407	3	190991	-0.14042349832201
2	187407	5	219663	-0.20052683662497
2	187407	7	235023	-0.081405944588498
2	187407	8	121879	0.23756592303001
2	187407	10	179223	-0.086310405168933
2	187407	11	186903	-0.0966661986057
2	187407	19	162843	-0.25365459685018
2	187407	21	185883	-0.1657334953498
2	187407	29	183837	0.18414832816644
2	187407	31	64542	0.025629290617849
2	187407	42	162855	0.20429354110719
2	187407	44	185895	0.12641726799986
2	187407	52	183851	0.023515676615029
2	187407	54	64557	-0.06125181738457
2	187407	65	171566	0.11818152493392
2	187407	66	249903	0.15023614699459
2	187407	113	183879	0.050195091705828
2	187407	115	64587	0.034454147278821
2	187407	126	171597	0.068989032383823
2	187407	130	155214	0.032341395820082
2	187407	132	247887	-0.060094458797835
2	187407	166	186462	0.26122884871993
2	187407	198	186477	0.067606266147565
2	187407	208	185454	-0.27177797888022
2	187407	278	64647	0.098332972606564
2	187407	289	171659	-0.19831291784448
2	187407	293	155277	-0.19374454775001
2	187407	299	246927	-0.067606266147565
2	187407	325	186525	0.002866857883855
2	187407	335	185502	-0.011524802149408
2	187407	356	186539	-0.20217644124914
2	187407	366	185517	0.060094458797835
2	187407	377	183470	0.26280592379771
2	187407	454	186567	0.078864453279248
2	187407	465	185547	0.13521253229513
2	187407	476	183501	-0.15023614699459
2	187407	681	171783	0.067130315131392
2	187407	685	155403	0.19728690866125
2	187407	689	57102	-0.019933892702771
2	187407	691	192783	0.16015227080877
2	187407	693	235791	0.20754743661372
2	187407	711	186651	0.17382833303117
2	187407	721	185629	-0.051668332535173
2	187407	732	183582	-0.2259566711246
2	187407	743	186663	0.018704347408977
2	187407	754	185643	0.032068467768876
2	187407	765	183597	-0.035631630854307
2	187407	856	185671	-0.17878101492356
2	187407	867	183627	-0.033256188797353
2	187407	891	171342	-0.16713391538348
2	187407	1083	183687	0.14682004738017
2	187407	1107	171405	0.2017921007629
2	187407	1118	155022	0.094598198853257
3	190991	3	190991	5.8402858168439
3	190991	6	222735	-0.35970068539104
3	190991	9	125463	0.23756592303001
3	190991	11	186903	0.069481398180277
3	190991	12	189975	-0.10518552504867
3	190991	20	178715	-0.20429354110719
3	190991	27	162333	-0.19958740035836
3	190991	29	183837	-0.13385357788221
3	190991	36	175646	-0.098332972606564
3	190991	38	253983	0.2275073351952
3	190991	43	178727	0.019180090037541
3	190991	50	162347	0.056367688188929
3	190991	52	183851	0.10842950047203
3	190991	59	175661	0.25452288855466
3	190991	61	64046	-0.0056953979150775
3	190991	64	159278	0.11931788575059
3	190991	103	190526	0.24782344574956
3	190991	111	162375	0.13438296639052
3	190991	113	183879	0.042967943238837
3	190991	120	175691	-0.12633702700655
3	190991	122	64077	-0.0402910482257
3	190991	125	159309	-0.12342670577144
3	190991	132	247887	0.051668332535173
3	190991	160	190557	0.18417260468183
3	190991	191	190571	-0.15559145473047
3	190991	209	189038	-0.27177797888022
3	190991	283	175751	-0.025173868174272
3	190991	285	64139	0.11931788575059
3	190991	288	159371	-0.07398259074797
3	190991	294	61070	0.0074752097635393
3	190991	298	239759	0.074241928836385
3	190991	318	190619	-0.0065978882442776
3	190991	336	189086	-0.011524802149408
3	190991	348	190631	-0.058110593891967
3	190991	367	189101	0.060094458797835
3	190991	466	189131	0.13521253229513
3	190991	489	182990	0.19976323725641
3	190991	677	64263	-0.11818152493392
3	190991	680	159495	0.19831291784448
3	190991	686	61197	-0.059458691464152
3	190991	691	192783	-0.11317769595947
3	190991	692	223503	0.033656341072495
3	190991	695	246543	-0.18417260468183
3	190991	703	190743	0.04996263464369
3	190991	722	189213	-0.051668332535173
3	190991	755	189227	0.032068467768876
3	190991	778	183086	0.047378011687415
3	190991	857	189255	-0.17878101492356
3	190991	880	183117	-0.2275073351952
3	190991	892	174926	-0.16713391538348
3	190991	1096	183179	0.085965615152223
3	190991	1108	174989	0.2017921007629
3	190991	1119	158606	0.094598198853257
4	211983	4	211983	5.4254692571155
4	211983	5	219663	-0.007320352904121
4	211983	6	222735	-0.17262862226872
4	211983	7	235023	-0.030053007156763
4	211983	10	179223	0.14638470595745
4	211983	13	211479	-0.0966661986057
4	211983	16	113691	0.068623744293685
4	211983	19	162843	0.082703223704775
4	211983	22	210459	-0.1657334953498
4	211983	24	97309	0.025380974682693
4	211983	30	208413	0.18414832816644
4	211983	37	204318	0.24485496270887
4	211983	39	113703	0.034726516317925
4	211983	42	162855	-0.25000937207683
4	211983	45	210471	0.12641726799986
4	211983	47	97323	-0.117201992573
4	211983	53	208427	0.023515676615029
4	211983	60	204333	-0.1608719794862
4	211983	108	97351	0.186685307505
4	211983	114	208455	0.050195091705828
4	211983	121	204363	-0.029390073175364
4	211983	131	241743	0.13521253229513
4	211983	168	211038	0.26122884871993
4	211983	200	211053	0.067606266147565
4	211983	210	210030	-0.27177797888022
4	211983	284	204423	-0.067447354108055
4	211983	296	147086	0.059458691464152
4	211983	297	225423	0.078864453279248
4	211983	298	239759	-0.20217644124914
4	211983	327	211101	0.002866857883855
4	211983	337	210078	-0.011524802149408
4	211983	358	211115	-0.20217644124914
4	211983	368	210093	0.060094458797835
4	211983	379	208046	0.26280592379771
4	211983	456	211143	0.078864453279248
4	211983	467	210123	0.13521253229513
4	211983	478	208077	-0.15023614699459
4	211983	490	203982	-0.19976323725641
4	211983	688	147213	-0.1090501189034
4	211983	690	81678	-0.019933892702771
4	211983	692	223503	0.058110593891967
4	211983	693	235791	0.0065978882442776
4	211983	694	238863	0.15559145473047
4	211983	713	211227	0.17382833303117
4	211983	723	210205	-0.051668332535173
4	211983	734	208158	-0.2259566711246
4	211983	745	211239	0.018704347408977
4	211983	756	210219	0.032068467768876
4	211983	767	208173	-0.035631630854307
4	211983	779	204078	-0.047378011687415
4	211983	858	210247	-0.17878101492356
4	211983	869	208203	-0.033256188797353
4	211983	881	204109	0.2275073351952
4	211983	1085	208263	0.14682004738017
4	211983	1097	204171	-0.085965615152223
5	219663	5	219663	5.4031258880364
5	219663	6	222735	0.006666067739441
5	219663	7	235023	0.043403591856606
5	219663	11	186903	0.14638470595745
5	219663	13	211479	-0.086310405168933
5	219663	14	218647	-0.10518552504867
5	219663	17	121371	0.068623744293685
5	219663	23	216603	-0.019566225649088
5	219663	27	162333	0.14020729573294
5	219663	32	96798	0.025629290617849
5	219663	37	204318	-0.098332972606564
5	219663	40	121383	0.034726516317925
5	219663	46	216615	0.18518595334335
5	219663	50	162347	-0.19958740035836
5	219663	55	96813	-0.06125181738457
5	219663	60	204333	0.25452288855466
5	219663	66	249903	0.033256188797353
5	219663	104	219198	0.24782344574956
5	219663	111	162375	0.073495847105635
5	219663	116	96843	0.034454147278821
5	219663	121	204363	-0.12633702700655
5	219663	130	155214	0.037878693889077
5	219663	132	247887	-0.032068467768876
5	219663	161	219229	0.18417260468183
5	219663	192	219243	-0.15559145473047
5	219663	212	217710	-0.27177797888022
5	219663	279	96903	0.098332972606564
5	219663	284	204423	-0.025173868174272
5	219663	293	155277	0.040893794588774
5	219663	295	89742	0.0074752097635393
5	219663	297	225423	0.094169535235554
5	219663	319	219291	-0.0065978882442776
5	219663	339	217758	-0.011524802149408
5	219663	349	219303	-0.058110593891967
5	219663	370	217773	0.060094458797835
5	219663	381	215726	0.26280592379771
5	219663	469	217803	0.13521253229513
5	219663	480	215757	-0.15023614699459
5	219663	685	155403	-0.19374454775001
5	219663	687	89869	-0.059458691464152
5	219663	692	223503	-0.037983446115285
5	219663	693	235791	-0.17086300379962
5	219663	695	246543	0.15559145473047
5	219663	704	219415	0.04996263464369
5	219663	725	217885	-0.051668332535173
5	219663	736	215838	-0.2259566711246
5	219663	758	217899	0.032068467768876
5	219663	769	215853	-0.035631630854307
5	219663	860	217927	-0.17878101492356
5	219663	871	215883	-0.033256188797353
5	219663	894	203598	-0.16713391538348
5	219663	1087	215943	0.14682004738017
5	219663	1110	203661	0.2017921007629
6	222735	6	222735	5.921740626075
6	222735	7	235023	-0.40235862059526
6	222735	12	189975	0.14638470595745
6	222735	14	218647	0.069481398180277
6	222735	18	124443	0.068623744293685
6	222735	22	210459	-0.20429354110719
6	222735	23	216603	0.031310024939942
6	222735	30	208413	0.073495847105635
6	222735	35	161310	0.06125181738457
6	222735	38	253983	-0.085965615152223
6	222735	41	124455	0.034726516317925
6	222735	45	210471	0.019180090037541
6	222735	46	216615	-0.045704413100008
6	222735	53	208427	0.13438296639052
6	222735	58	161325	-0.031157176829542
6	222735	62	95790	-0.0056953979150775
6	222735	64	159278	-0.0402910482257
6	222735	105	222270	0.24782344574956
6	222735	114	208455	-0.085111649541586
6	222735	119	161355	-0.13128729752771
6	222735	123	95821	-0.0402910482257
6	222735	125	159309	0.13825997218109
6	222735	128	93774	0.025273328248157
6	222735	162	222301	0.18417260468183
6	222735	170	221790	-0.26122884871993
6	222735	193	222315	-0.15559145473047
6	222735	202	221805	-0.067606266147565
6	222735	282	161415	0.25452288855466
6	222735	286	95883	0.11931788575059
6	222735	288	159371	-0.12342670577144
6	222735	291	93837	-0.037878693889077
6	222735	297	225423	-0.14947064682619
6	222735	299	246927	0.17382833303117
6	222735	320	222363	-0.0065978882442776
6	222735	329	221853	-0.002866857883855
6	222735	350	222375	-0.058110593891967
6	222735	360	221867	0.20217644124914
6	222735	458	221895	-0.078864453279248
6	222735	492	214734	0.19976323725641
6	222735	678	96007	-0.11818152493392
6	222735	680	159495	-0.068989032383823
6	222735	683	93963	-0.032341395820082
6	222735	692	223503	0.040514373197947
6	222735	694	238863	-0.17086300379962
6	222735	695	246543	0.0065978882442776
6	222735	705	222487	0.04996263464369
6	222735	715	221979	-0.17382833303117
6	222735	747	221991	-0.018704347408977
6	222735	781	214830	0.047378011687415
6	222735	883	214861	-0.2275073351952
6	222735	895	206670	-0.16713391538348
6	222735	1099	214923	0.085965615152223
6	222735	1111	206733	0.2017921007629
7	235023	7	235023	5.6955190619345
7	235023	14	218647	-0.084653311788681
7	235023	15	232983	0.053474163327009
7	235023	21	185883	-0.082703223704775
7	235023	22	210459	0.25365459685018
7	235023	26	120349	-0.025380974682693
7	235023	28	177693	0.14020729573294
7	235023	33	112158	0.025629290617849
7	235023	37	204318	-0.034454147278821
7	235023	44	185895	0.25000937207683
7	235023	45	210471	-0.20429354110719
7	235023	49	120363	0.117201992573
7	235023	51	177707	-0.19958740035836
7	235023	56	112173	-0.06125181738457
7	235023	60	204333	-0.13128729752771
7	235023	65	171566	-0.0402910482257
7	235023	66	249903	-0.14682004738017
7	235023	106	234558	0.24782344574956
7	235023	110	120391	-0.186685307505
7	235023	112	177735	0.073495847105635
7	235023	117	112203	0.034454147278821
7	235023	121	204363	0.25013161633837
7	235023	126	171597	0.13825997218109
7	235023	129	106062	0.025273328248157
7	235023	131	241743	-0.043161036982962
7	235023	163	234589	0.18417260468183
7	235023	172	234078	-0.26122884871993
7	235023	194	234603	-0.15559145473047
7	235023	204	234093	-0.067606266147565
7	235023	280	112263	0.098332972606564
7	235023	284	204423	-0.12633702700655
7	235023	289	171659	-0.12342670577144
7	235023	292	106125	-0.037878693889077
7	235023	299	246927	0.018704347408977
7	235023	321	234651	-0.0065978882442776
7	235023	331	234141	-0.002866857883855
7	235023	351	234663	-0.058110593891967
7	235023	362	234155	0.20217644124914
7	235023	382	231086	0.26280592379771
7	235023	460	234183	-0.078864453279248
7	235023	481	231117	-0.15023614699459
7	235023	681	171783	-0.068989032383823
7	235023	684	106251	-0.032341395820082
7	235023	693	235791	0.040514373197947
7	235023	694	238863	-0.037983446115285
7	235023	695	246543	0.058110593891967
7	235023	706	234775	0.04996263464369
7	235023	717	234267	-0.17382833303117
7	235023	737	231198	-0.2259566711246
7	235023	749	234279	-0.018704347408977
7	235023	770	231213	-0.035631630854307
7	235023	872	231243	-0.033256188797353
7	235023	1088	231303	0.14682004738017
7	235023	1122	202638	-0.094598198853257
8	121879	8	121879	6.5010850869715
8	121879	9	125463	-0.14042349832201
8	121879	11	186903	-0.21378653814012
8	121879	14	218647	0.22108509735209
8	121879	15	232983	-0.13982649287054
8	121879	16	113691	-0.084653311788681
8	121879	17	121371	-0.07193431148203
8	121879	24	97309	-0.082703223704775
8	121879	26	120349	0.021381588729127
8	121879	31	64542	-0.025380974682693
8	121879	34	118302	0.093506261486179
8	121879	39	113703	0.069481398180277
8	121879	40	121383	0.066587916946246
8	121879	67	64563	0.19958740035836
8	121879	70	118323	0.023515676615029
8	121879	81	106038	0.11818152493392
8	121879	84	247863	0.26280592379771
8	121879	108	97351	0.031310024939942
8	121879	110	120391	-0.014755969965522
8	121879	140	106069	0.068989032383823
8	121879	143	89686	0.032341395820082
8	121879	147	246871	-0.27177797888022
8	121879	224	120949	0.067606266147565
8	121879	234	119926	-0.27177797888022
8	121879	278	64647	0.13385357788221
8	121879	281	118407	0.16277046364638
8	121879	302	106131	-0.19831291784448
8	121879	305	89749	-0.19374454775001
8	121879	307	56982	-0.059458691464152
8	121879	311	235671	0.29438351059344
8	121879	332	120990	0.29438351059344
8	121879	384	121011	-0.20217644124914
8	121879	394	119989	0.060094458797835
8	121879	406	117942	0.26280592379771
8	121879	494	120019	0.13521253229513
8	121879	506	117973	-0.15023614699459
8	121879	697	89875	0.19728690866125
8	121879	699	57109	0.1090501189034
8	121879	702	127255	0.16015227080877
8	121879	704	219415	-0.17304976636236
8	121879	706	234775	-0.070251343554047
8	121879	718	121117	0.074241928836385
8	121879	728	120094	-0.29845342032765
8	121879	783	120115	0.032068467768876
8	121879	795	118069	-0.035631630854307
8	121879	853	121159	-0.094169535235554
8	121879	898	118099	-0.033256188797353
8	121879	922	105814	-0.16713391538348
8	121879	1079	120199	-0.043161036982962
8	121879	1138	105877	0.2017921007629
8	121879	1148	89494	0.094598198853257
9	125463	9	125463	6.6005683432793
9	125463	12	189975	-0.069913246435268
9	125463	15	232983	0.12603789742825
9	125463	17	121371	-0.10650669368698
9	125463	18	124443	0.081612839048832
9	125463	25	113181	-0.25000937207683
9	125463	32	96798	-0.117201992573
9	125463	34	118302	0.12057495450567
9	125463	38	253983	0.16713391538348
9	125463	40	121383	0.042212949252928
9	125463	41	124455	-0.054439553205435
9	125463	68	96819	0.056367688188929
9	125463	70	118323	0.10842950047203
9	125463	74	64053	0.031157176829542
9	125463	76	110133	0.25452288855466
9	125463	80	93750	0.11931788575059
9	125463	84	247863	-0.2259566711246
9	125463	109	113223	0.045704413100008
9	125463	133	64083	0.13128729752771
9	125463	135	110163	-0.12633702700655
9	125463	139	93781	-0.12342670577144
9	125463	142	61014	-0.037878693889077
9	125463	146	239703	0.29845342032765
9	125463	165	125022	0.070251343554047
9	125463	216	125043	-0.15559145473047
9	125463	235	123510	-0.27177797888022
9	125463	279	96903	0.10842950047203
9	125463	281	118407	-0.055404495894468
9	125463	301	93843	-0.07398259074797
9	125463	304	61077	-0.040893794588774
9	125463	310	223383	0.04773786658272
9	125463	313	246423	-0.26122884871993
9	125463	324	125085	0.20754743661372
9	125463	395	123573	0.060094458797835
9	125463	453	125127	-0.16015227080877
9	125463	495	123603	0.13521253229513
9	125463	519	117462	0.19976323725641
9	125463	677	64263	-0.1608719794862
9	125463	679	110343	0.067447354108055
9	125463	696	61203	0.19374454775001
9	125463	702	127255	-0.11317769595947
9	125463	703	190743	-0.32456483643306
9	125463	707	238359	-0.070251343554047
9	125463	710	125211	-0.17086300379962
9	125463	729	123678	-0.29845342032765
9	125463	742	125223	-0.037983446115285
9	125463	784	123699	0.032068467768876
9	125463	808	117558	0.047378011687415
9	125463	911	117589	-0.2275073351952
9	125463	923	109398	-0.16713391538348
9	125463	1080	123783	-0.043161036982962
9	125463	1127	117651	0.085965615152223
9	125463	1139	109461	0.2017921007629
9	125463	1149	93078	0.094598198853257
10	179223	10	179223	5.8513019548018
10	179223	11	186903	-0.007320352904121
10	179223	12	189975	-0.17262862226872
10	179223	13	211479	-0.20052683662497
10	179223	15	232983	-0.28717317949796
10	179223	16	113691	0.16108451616054
10	179223	19	162843	0.11525179102915
10	179223	20	178715	-0.07193431148203
10	179223	28	177693	0.021381588729127
10	179223	31	64542	-0.01164505466565
10	179223	36	175646	0.093506261486179
10	179223	39	113703	0.22969431519214
10	179223	42	162855	-0.10650669368698
10	179223	43	178727	0.066587916946246
10	179223	67	64563	-0.117201992573
10	179223	72	175667	0.023515676615029
10	179223	78	171573	-0.1608719794862
10	179223	83	241719	0.15023614699459
10	179223	112	177735	-0.014755969965522
10	179223	137	171603	-0.029390073175364
10	179223	144	147030	0.032341395820082
10	179223	146	239703	-0.060094458797835
10	179223	226	178293	0.067606266147565
10	179223	237	177270	-0.27177797888022
10	179223	278	64647	0.12057495450567
10	179223	283	175751	0.16277046364638
10	179223	306	147093	-0.19374454775001
10	179223	309	192663	0.078864453279248
10	179223	311	235671	-0.002866857883855
10	179223	312	238743	-0.067606266147565
10	179223	334	178334	0.29438351059344
10	179223	386	178355	-0.20217644124914
10	179223	397	177333	0.060094458797835
10	179223	409	175286	0.26280592379771
10	179223	497	177363	0.13521253229513
10	179223	509	175317	-0.15023614699459
10	179223	522	171222	-0.19976323725641
10	179223	681	171783	-0.14774532238525
10	179223	698	147219	0.19728690866125
10	179223	701	48918	-0.019933892702771
10	179223	703	190743	0.058110593891967
10	179223	706	234775	0.18417260468183
10	179223	720	178461	0.074241928836385
10	179223	731	177438	-0.29845342032765
10	179223	786	177459	0.032068467768876
10	179223	798	175413	-0.035631630854307
10	179223	811	171318	-0.047378011687415
10	179223	855	178503	-0.094169535235554
10	179223	901	175443	-0.033256188797353
10	179223	914	171349	0.2275073351952
10	179223	1082	177543	-0.043161036982962
10	179223	1130	171411	-0.085965615152223
10	179223	1152	146838	0.094598198853257
11	186903	11	186903	5.6954928882308
11	186903	12	189975	0.006666067739441
11	186903	14	218647	-0.35970068539104
11	186903	15	232983	0.22749468835187
11	186903	17	121371	0.16108451616054
11	186903	20	178715	-0.084653311788681
11	186903	21	185883	0.081612839048832
11	186903	27	162333	-0.082703223704775
11	186903	29	183837	-0.09068093227648
11	186903	40	121383	0.22969431519214
11	186903	43	178727	0.069481398180277
11	186903	44	185895	-0.054439553205435
11	186903	74	64053	-0.06125181738457
11	186903	78	171573	0.25452288855466
11	186903	82	155190	0.11931788575059
11	186903	84	247863	-0.035631630854307
11	186903	111	162375	0.031310024939942
11	186903	113	183879	0.10369438705797
11	186903	133	64083	0.034454147278821
11	186903	137	171603	-0.12633702700655
11	186903	141	155221	-0.12342670577144
11	186903	166	186462	0.070251343554047
11	186903	217	186483	-0.15559145473047
11	186903	239	184950	-0.27177797888022
11	186903	303	155283	-0.07398259074797
11	186903	307	56982	0.0074752097635393
11	186903	309	192663	0.094169535235554
11	186903	311	235671	0.074241928836385
11	186903	313	246423	-0.067606266147565
11	186903	325	186525	0.20754743661372
11	186903	399	185013	0.060094458797835
11	186903	411	182966	0.26280592379771
11	186903	454	186567	-0.16015227080877
11	186903	499	185043	0.13521253229513
11	186903	511	182997	-0.15023614699459
11	186903	677	64263	0.24485496270887
11	186903	681	171783	0.067447354108055
11	186903	699	57109	-0.059458691464152
11	186903	703	190743	-0.037983446115285
11	186903	704	219415	0.033656341072495
11	186903	711	186651	-0.17086300379962
11	186903	733	185118	-0.29845342032765
11	186903	743	186663	-0.037983446115285
11	186903	788	185139	0.032068467768876
11	186903	800	183093	-0.035631630854307
11	186903	903	183123	-0.033256188797353
11	186903	927	170838	-0.16713391538348
11	186903	1084	185223	-0.043161036982962
11	186903	1143	170901	0.2017921007629
11	186903	1153	154518	0.094598198853257
12	189975	12	189975	5.7823940712822
12	189975	15	232983	-0.26823908039684
12	189975	18	124443	0.16108451616054
12	189975	21	185883	-0.10650669368698
12	189975	28	177693	-0.25000937207683
12	189975	29	183837	0.25412123406016
12	189975	35	161310	-0.117201992573
12	189975	36	175646	0.186685307505
12	189975	38	253983	-0.2017921007629
12	189975	41	124455	0.22969431519214
12	189975	44	185895	0.042212949252928
12	189975	71	161331	0.056367688188929
12	189975	72	175667	0.13438296639052
12	189975	77	159285	0.13128729752771
12	189975	79	63030	-0.0056953979150775
12	189975	112	177735	0.045704413100008
12	189975	113	183879	-0.18731996230987
12	189975	136	159315	-0.25013161633837
12	189975	138	63061	-0.0402910482257
12	189975	142	61014	0.025273328248157
12	189975	147	246871	0.051668332535173
12	189975	167	189534	0.070251343554047
12	189975	218	189555	-0.15559145473047
12	189975	228	189045	-0.067606266147565
12	189975	282	161415	0.10842950047203
12	189975	283	175751	0.042967943238837
12	189975	300	63123	0.11931788575059
12	189975	304	61077	-0.037878693889077
12	189975	309	192663	-0.14947064682619
12	189975	312	238743	0.074241928836385
12	189975	313	246423	-0.002866857883855
12	189975	326	189597	0.20754743661372
12	189975	336	189086	-0.29438351059344
12	189975	388	189107	0.20217644124914
12	189975	455	189639	-0.16015227080877
12	189975	524	181974	0.19976323725641
12	189975	680	159495	-0.029390073175364
12	189975	696	61203	-0.032341395820082
12	189975	703	190743	0.040514373197947
12	189975	705	222487	0.033656341072495
12	189975	707	238359	-0.20754743661372
12	189975	712	189723	-0.17086300379962
12	189975	722	189213	-0.074241928836385
12	189975	744	189735	-0.037983446115285
12	189975	813	182070	0.047378011687415
12	189975	857	189255	0.094169535235554
12	189975	916	182101	-0.2275073351952
12	189975	928	173910	-0.16713391538348
12	189975	1132	182163	0.085965615152223
12	189975	1144	173973	0.2017921007629
12	189975	1154	157590	0.094598198853257
13	211479	13	211479	5.7145451010305
13	211479	14	218647	-0.18532687746671
13	211479	15	232983	0.15311348007937
13	211479	20	178715	0.24316917727808
13	211479	22	210459	0.081612839048832
13	211479	25	113181	0.074626725000926
13	211479	27	162333	-0.06370529905326
13	211479	30	208413	-0.09068093227648
13	211479	32	96798	-0.01164505466565
13	211479	37	204318	-0.12057495450567
13	211479	43	178727	-0.047270700084875
13	211479	45	210471	-0.054439553205435
13	211479	68	96819	-0.117201992573
13	211479	73	204339	-0.10842950047203
13	211479	83	241719	0.033256188797353
13	211479	109	113223	0.20672488367292
13	211479	111	162375	-0.25412123406016
13	211479	114	208455	0.10369438705797
13	211479	144	147030	0.037878693889077
13	211479	145	225367	0.17878101492356
13	211479	146	239703	-0.032068467768876
13	211479	168	211038	0.070251343554047
13	211479	219	211059	-0.15559145473047
13	211479	241	209526	-0.27177797888022
13	211479	279	96903	0.12057495450567
13	211479	284	204423	0.055404495894468
13	211479	306	147093	0.040893794588774
13	211479	308	81558	0.0074752097635393
13	211479	310	223383	-0.018704347408977
13	211479	311	235671	-0.17382833303117
13	211479	327	211101	0.20754743661372
13	211479	401	209589	0.060094458797835
13	211479	413	207542	0.26280592379771
13	211479	456	211143	-0.16015227080877
13	211479	501	209619	0.13521253229513
13	211479	513	207573	-0.15023614699459
13	211479	525	203478	-0.19976323725641
13	211479	698	147219	-0.19374454775001
13	211479	700	81685	-0.059458691464152
13	211479	704	219415	0.04996263464369
13	211479	707	238359	0.15559145473047
13	211479	713	211227	-0.17086300379962
13	211479	735	209694	-0.29845342032765
13	211479	745	211239	-0.037983446115285
13	211479	790	209715	0.032068467768876
13	211479	802	207669	-0.035631630854307
13	211479	814	203574	-0.047378011687415
13	211479	905	207699	-0.033256188797353
13	211479	917	203605	0.2275073351952
13	211479	1086	209799	-0.043161036982962
13	211479	1133	203667	-0.085965615152223
14	218647	14	218647	5.9705448617281
14	218647	15	232983	-0.23526123655359
14	218647	21	185883	0.24316917727808
14	218647	22	210459	-0.084653311788681
14	218647	23	216603	0.037146511034777
14	218647	26	120349	0.074626725000926
14	218647	35	161310	0.025380974682693
14	218647	37	204318	0.186685307505
14	218647	44	185895	-0.047270700084875
14	218647	45	210471	0.069481398180277
14	218647	46	216615	-0.11029830019804
14	218647	71	161331	-0.19958740035836
14	218647	73	204339	0.13438296639052
14	218647	75	95797	-0.06125181738457
14	218647	82	155190	-0.0402910482257
14	218647	110	120391	0.20672488367292
14	218647	134	95827	0.034454147278821
14	218647	141	155221	0.13825997218109
14	218647	143	89686	0.025273328248157
14	218647	145	225367	-0.043161036982962
14	218647	147	246871	-0.032068467768876
14	218647	169	218206	0.070251343554047
14	218647	220	218227	-0.15559145473047
14	218647	231	217717	-0.067606266147565
14	218647	282	161415	-0.13385357788221
14	218647	284	204423	0.042967943238837
14	218647	303	155283	-0.12342670577144
14	218647	305	89749	-0.037878693889077
14	218647	313	246423	0.20217644124914
14	218647	328	218269	0.20754743661372
14	218647	339	217758	-0.29438351059344
14	218647	391	217779	0.20217644124914
14	218647	414	214710	0.26280592379771
14	218647	457	218311	-0.16015227080877
14	218647	514	214741	-0.15023614699459
14	218647	678	96007	0.24485496270887
14	218647	697	89875	-0.032341395820082
14	218647	704	219415	0.040514373197947
14	218647	705	222487	-0.037983446115285
14	218647	706	234775	-0.17086300379962
14	218647	714	218395	-0.17086300379962
14	218647	725	217885	-0.074241928836385
14	218647	746	218407	-0.037983446115285
14	218647	803	214837	-0.035631630854307
14	218647	860	217927	0.094169535235554
14	218647	906	214867	-0.033256188797353
14	218647	929	202582	-0.16713391538348
14	218647	1145	202645	0.2017921007629
15	232983	15	232983	5.9722820478306
15	232983	23	216603	0.11525179102915
15	232983	29	183837	0.06370529905326
15	232983	30	208413	0.082703223704775
15	232983	34	118302	0.01164505466565
15	232983	36	175646	0.025380974682693
15	232983	37	204318	-0.117201992573
15	232983	46	216615	-0.10650669368698
15	232983	70	118323	0.117201992573
15	232983	72	175667	-0.19958740035836
15	232983	73	204339	0.056367688188929
15	232983	76	110133	-0.06125181738457
15	232983	78	171573	0.031157176829542
15	232983	81	106038	0.0056953979150775
15	232983	84	247863	-0.14682004738017
15	232983	113	183879	0.25412123406016
15	232983	114	208455	-0.031310024939942
15	232983	135	110163	0.034454147278821
15	232983	137	171603	0.13128729752771
15	232983	140	106069	0.0402910482257
15	232983	146	239703	-0.043161036982962
15	232983	147	246871	0.17878101492356
15	232983	171	232542	0.070251343554047
15	232983	222	232563	-0.15559145473047
15	232983	232	232053	-0.067606266147565
15	232983	243	231030	0.27177797888022
15	232983	281	118407	-0.12057495450567
15	232983	283	175751	-0.13385357788221
15	232983	284	204423	0.10842950047203
15	232983	302	106131	-0.11931788575059
15	232983	311	235671	0.14947064682619
15	232983	312	238743	-0.094169535235554
15	232983	313	246423	-0.078864453279248
15	232983	330	232605	0.20754743661372
15	232983	340	232094	-0.29438351059344
15	232983	392	232115	0.20217644124914
15	232983	403	231093	-0.060094458797835
15	232983	459	232647	-0.16015227080877
15	232983	503	231123	-0.13521253229513
15	232983	679	110343	0.24485496270887
15	232983	681	171783	-0.1608719794862
15	232983	706	234775	-0.11317769595947
15	232983	707	238359	0.16015227080877
15	232983	716	232731	-0.17086300379962
15	232983	726	232221	-0.074241928836385
15	232983	737	231198	0.29845342032765
15	232983	748	232743	-0.037983446115285
15	232983	792	231219	-0.032068467768876
15	232983	861	232263	0.094169535235554
15	232983	1088	231303	0.043161036982962
15	232983	1156	200598	-0.094598198853257
16	113691	16	113691	7.0934573219066
16	113691	17	121371	-0.007320352904121
16	113691	18	124443	-0.17262862226872
16	113691	20	178715	-0.21378653814012
16	113691	22	210459	0.22108509735209
16	113691	24	97309	0.24316917727808
16	113691	25	113181	0.066914799862494
16	113691	31	64542	0.074626725000926
16	113691	33	112158	-0.26899827634481
16	113691	39	113703	-0.40235862059526
16	113691	47	97323	-0.10650669368698
16	113691	48	113195	0.066587916946246
16	113691	67	64563	-0.25000937207683
16	113691	69	112179	-0.12641726799986
16	113691	87	106041	-0.1608719794862
16	113691	93	239675	0.26280592379771
16	113691	115	64587	0.25412123406016
16	113691	117	112203	-0.014755969965522
16	113691	135	110163	-0.050195091705828
16	113691	152	81498	0.032341395820082
16	113691	155	235611	-0.011524802149408
16	113691	156	238683	-0.27177797888022
16	113691	244	112761	0.067606266147565
16	113691	256	111738	-0.27177797888022
16	113691	287	110219	0.16277046364638
16	113691	302	106131	0.067447354108055
16	113691	315	81561	-0.19374454775001
16	113691	316	48794	-0.059458691464152
16	113691	317	127131	0.078864453279248
16	113691	321	234651	0.26122884871993
16	113691	416	111801	0.060094458797835
16	113691	428	109754	0.26280592379771
16	113691	493	112851	-0.078864453279248
16	113691	529	109785	-0.15023614699459
16	113691	542	105690	-0.19976323725641
16	113691	684	106251	-0.14774532238525
16	113691	708	48921	0.1090501189034
16	113691	710	125211	0.058110593891967
16	113691	713	211227	-0.17304976636236
16	113691	716	232731	-0.24782344574956
16	113691	727	112926	0.04773786658272
16	113691	782	112947	-0.018704347408977
16	113691	818	109881	-0.035631630854307
16	113691	831	105786	-0.047378011687415
16	113691	862	112971	-0.094169535235554
16	113691	897	111955	0.17878101492356
16	113691	933	105817	0.2275073351952
16	113691	1090	112011	-0.043161036982962
16	113691	1125	109971	-0.14682004738017
16	113691	1170	81306	0.094598198853257
17	121371	17	121371	6.7606003499798
17	121371	18	124443	0.006666067739441
17	121371	21	185883	-0.069913246435268
17	121371	23	216603	0.1048698696529
17	121371	25	113181	0.14638470595745
17	121371	26	120349	-0.074390110786754
17	121371	32	96798	0.068623744293685
17	121371	34	118302	-0.32532386808733
17	121371	40	121383	-0.40235862059526
17	121371	48	113195	0.069481398180277
17	121371	49	120363	-0.054439553205435
17	121371	68	96819	-0.20429354110719
17	121371	70	118323	-0.18518595334335
17	121371	87	106041	0.25452288855466
17	121371	90	89658	0.11931788575059
17	121371	116	96843	0.031310024939942
17	121371	118	118347	0.10369438705797
17	121371	133	64083	0.073495847105635
17	121371	149	89689	-0.12342670577144
17	121371	151	56922	-0.037878693889077
17	121371	155	235611	0.29845342032765
17	121371	157	246363	-0.27177797888022
17	121371	258	119418	-0.27177797888022
17	121371	285	64139	0.13385357788221
17	121371	302	106131	0.025173868174272
17	121371	314	56985	-0.040893794588774
17	121371	317	127131	0.094169535235554
17	121371	319	219291	0.04773786658272
17	121371	332	120990	-0.17304976636236
17	121371	384	121011	0.058110593891967
17	121371	418	119481	0.060094458797835
17	121371	430	117434	0.26280592379771
17	121371	462	121035	-0.16015227080877
17	121371	531	117465	-0.15023614699459
17	121371	684	106251	0.067447354108055
17	121371	697	89875	-0.19831291784448
17	121371	710	125211	-0.037983446115285
17	121371	711	186651	-0.32456483643306
17	121371	717	234267	-0.070251343554047
17	121371	718	121117	0.033656341072495
17	121371	751	121131	-0.037983446115285
17	121371	820	117561	-0.035631630854307
17	121371	899	119635	0.17878101492356
17	121371	945	105306	-0.16713391538348
17	121371	1092	119691	-0.043161036982962
17	121371	1127	117651	-0.14682004738017
17	121371	1161	105369	0.2017921007629
17	121371	1171	88986	0.094598198853257
18	124443	18	124443	6.5426825802785
18	124443	26	120349	-0.047270700084875
18	124443	33	112158	-0.034726516317925
18	124443	34	118302	0.20672488367292
18	124443	38	253983	-0.094598198853257
18	124443	41	124455	-0.40235862059526
18	124443	49	120363	0.042212949252928
18	124443	69	112179	-0.019180090037541
18	124443	70	118323	0.045704413100008
18	124443	85	63033	0.031157176829542
18	124443	86	93753	0.13128729752771
18	124443	89	60986	0.0402910482257
18	124443	94	246843	-0.2259566711246
18	124443	117	112203	0.045704413100008
18	124443	118	118347	-0.18731996230987
18	124443	134	95827	-0.13438296639052
18	124443	135	110163	0.085111649541586
18	124443	148	61017	-0.13825997218109
18	124443	156	238683	0.29845342032765
18	124443	157	246363	-0.011524802149408
18	124443	246	123513	-0.067606266147565
18	124443	286	95883	0.10842950047203
18	124443	287	110219	0.042967943238837
18	124443	300	63123	0.25452288855466
18	124443	301	93843	-0.12633702700655
18	124443	317	127131	-0.14947064682619
18	124443	320	222363	0.04773786658272
18	124443	322	238235	-0.29438351059344
18	124443	333	124062	-0.17304976636236
18	124443	385	124083	0.058110593891967
18	124443	463	124107	-0.16015227080877
18	124443	495	123603	0.078864453279248
18	124443	544	116442	0.19976323725641
18	124443	682	63243	-0.1608719794862
18	124443	683	93963	-0.029390073175364
18	124443	696	61203	-0.068989032383823
18	124443	710	125211	0.040514373197947
18	124443	712	189723	-0.32456483643306
18	124443	715	221979	0.17304976636236
18	124443	719	124189	0.033656341072495
18	124443	729	123678	-0.04773786658272
18	124443	752	124203	-0.037983446115285
18	124443	784	123699	0.018704347408977
18	124443	833	116538	0.047378011687415
18	124443	864	123723	0.094169535235554
18	124443	935	116569	-0.2275073351952
18	124443	946	108378	-0.16713391538348
18	124443	1162	108441	0.2017921007629
18	124443	1172	92058	0.094598198853257
19	162843	19	162843	6.3495587861384
19	162843	20	178715	-0.033867276887872
19	162843	21	185883	0.030053007156763
19	162843	22	210459	0.081405944588498
19	162843	23	216603	-0.28717317949796
19	162843	24	97309	0.072907611075076
19	162843	27	162333	0.066914799862494
19	162843	31	64542	-0.034223239257564
19	162843	35	161310	-0.26899827634481
19	162843	42	162855	-0.40235862059526
19	162843	47	97323	0.22969431519214
19	162843	50	162347	0.066587916946246
19	162843	67	64563	0.034726516317925
19	162843	71	161331	-0.12641726799986
19	162843	88	155193	-0.1608719794862
19	162843	91	147002	-0.11818152493392
19	162843	92	225339	0.15023614699459
19	162843	115	64587	-0.20672488367292
19	162843	119	161355	-0.014755969965522
19	162843	136	159315	-0.050195091705828
19	162843	150	147033	-0.068989032383823
19	162843	153	192603	-0.13521253229513
19	162843	154	223323	-0.060094458797835
19	162843	247	161913	0.067606266147565
19	162843	259	160890	-0.27177797888022
19	162843	288	159371	0.16277046364638
19	162843	303	155283	0.067447354108055
19	162843	318	190619	0.20217644124914
19	162843	319	219291	-0.002866857883855
19	162843	320	222363	-0.067606266147565
19	162843	419	160953	0.060094458797835
19	162843	431	158906	0.26280592379771
19	162843	496	162003	-0.078864453279248
19	162843	532	158937	-0.15023614699459
19	162843	545	154842	-0.19976323725641
19	162843	685	155403	-0.14774532238525
19	162843	698	147219	0.067130315131392
19	162843	709	32538	-0.019933892702771
19	162843	711	186651	-0.0065978882442776
19	162843	712	189723	-0.15559145473047
19	162843	713	211227	-0.20754743661372
19	162843	714	218395	0.18417260468183
19	162843	730	162078	0.04773786658272
19	162843	785	162099	-0.018704347408977
19	162843	821	159033	-0.035631630854307
19	162843	834	154938	-0.047378011687415
19	162843	865	162123	-0.094169535235554
19	162843	900	161107	0.17878101492356
19	162843	936	154969	0.2275073351952
19	162843	947	146778	0.16713391538348
19	162843	1093	161163	-0.043161036982962
19	162843	1128	159123	-0.14682004738017
19	162843	1163	146841	-0.2017921007629
20	178715	20	178715	6.4898962025695
20	178715	21	185883	-0.18532687746671
20	178715	22	210459	-0.35970068539104
20	178715	25	113181	0.072907611075076
20	178715	27	162333	0.24316917727808
20	178715	28	177693	-0.074390110786754
20	178715	36	175646	-0.32532386808733
20	178715	43	178727	-0.40235862059526
20	178715	48	113195	0.22969431519214
20	178715	50	162347	-0.10650669368698
20	178715	51	177707	-0.054439553205435
20	178715	72	175667	-0.18518595334335
20	178715	91	147002	0.11931788575059
20	178715	93	239675	-0.035631630854307
20	178715	120	175691	0.10369438705797
20	178715	133	64083	-0.186685307505
20	178715	137	171603	0.042967943238837
20	178715	150	147033	-0.12342670577144
20	178715	153	192603	0.17878101492356
20	178715	155	235611	-0.051668332535173
20	178715	261	176762	-0.27177797888022
20	178715	285	64139	0.12057495450567
20	178715	289	171659	0.055404495894468
20	178715	316	48794	0.0074752097635393
20	178715	318	190619	-0.018704347408977
20	178715	322	238235	-0.067606266147565
20	178715	334	178334	-0.17304976636236
20	178715	386	178355	0.058110593891967
20	178715	421	176825	0.060094458797835
20	178715	434	174778	0.26280592379771
20	178715	464	178379	-0.16015227080877
20	178715	535	174809	-0.15023614699459
20	178715	547	170714	-0.19976323725641
20	178715	698	147219	-0.19831291784448
20	178715	708	48921	-0.059458691464152
20	178715	711	186651	0.04996263464369
20	178715	713	211227	0.033656341072495
20	178715	717	234267	0.18417260468183
20	178715	720	178461	0.033656341072495
20	178715	753	178475	-0.037983446115285
20	178715	824	174905	-0.035631630854307
20	178715	836	170810	-0.047378011687415
20	178715	902	176979	0.17878101492356
20	178715	938	170841	0.2275073351952
20	178715	1095	177035	-0.043161036982962
20	178715	1131	174995	-0.14682004738017
20	178715	1174	146330	0.094598198853257
21	185883	21	185883	5.8432412018965
21	185883	23	216603	-0.2231884057971
21	185883	26	120349	0.072907611075076
21	185883	28	177693	0.14638470595745
21	185883	29	183837	-0.15547179970386
21	185883	35	161310	0.068623744293685
21	185883	44	185895	-0.40235862059526
21	185883	49	120363	0.22969431519214
21	185883	51	177707	0.069481398180277
21	185883	52	183851	-0.11029830019804
21	185883	71	161331	-0.20429354110719
21	185883	85	63033	-0.06125181738457
21	185883	88	155193	0.13128729752771
21	185883	94	246843	-0.035631630854307
21	185883	119	161355	0.031310024939942
21	185883	137	171603	0.085111649541586
21	185883	151	56922	0.025273328248157
21	185883	153	192603	-0.043161036982962
21	185883	157	246363	0.060094458797835
21	185883	250	184953	-0.067606266147565
21	185883	289	171659	0.042967943238837
21	185883	300	63123	-0.098332972606564
21	185883	303	155283	-0.12633702700655
21	185883	314	56985	-0.037878693889077
21	185883	321	234651	0.074241928836385
21	185883	335	185502	-0.17304976636236
21	185883	387	185523	0.058110593891967
21	185883	435	181946	0.26280592379771
21	185883	465	185547	-0.16015227080877
21	185883	499	185043	0.078864453279248
21	185883	536	181977	-0.15023614699459
21	185883	682	63243	0.24485496270887
21	185883	685	155403	-0.029390073175364
21	185883	711	186651	0.040514373197947
21	185883	712	189723	-0.037983446115285
21	185883	714	218395	0.033656341072495
21	185883	717	234267	-0.20754743661372
21	185883	721	185629	0.033656341072495
21	185883	733	185118	-0.04773786658272
21	185883	754	185643	-0.037983446115285
21	185883	788	185139	0.018704347408977
21	185883	825	182073	-0.035631630854307
21	185883	868	185163	0.094169535235554
21	185883	950	169818	-0.16713391538348
21	185883	1132	182163	-0.14682004738017
21	185883	1166	169881	0.2017921007629
21	185883	1175	153498	0.094598198853257
22	210459	22	210459	6.3429645084578
22	210459	23	216603	-0.06215800181601
22	210459	28	177693	0.18722125005609
22	210459	30	208413	-0.15547179970386
22	210459	33	112158	0.034223239257564
22	210459	35	161310	-0.074626725000926
22	210459	37	204318	-0.20672488367292
22	210459	45	210471	-0.40235862059526
22	210459	51	177707	-0.047270700084875
22	210459	53	208427	-0.11029830019804
22	210459	69	112179	-0.034726516317925
22	210459	71	161331	0.25000937207683
22	210459	73	204339	-0.045704413100008
22	210459	91	147002	-0.0402910482257
22	210459	92	225339	0.14682004738017
22	210459	117	112203	0.20672488367292
22	210459	119	161355	-0.25412123406016
22	210459	121	204363	0.18731996230987
22	210459	134	95827	-0.186685307505
22	210459	150	147033	0.13825997218109
22	210459	152	81498	0.025273328248157
22	210459	156	238683	-0.032068467768876
22	210459	252	209529	-0.067606266147565
22	210459	286	95883	0.12057495450567
22	210459	315	81561	-0.037878693889077
22	210459	320	222363	-0.018704347408977
22	210459	321	234651	-0.17382833303117
22	210459	322	238235	0.20217644124914
22	210459	337	210078	-0.17304976636236
22	210459	389	210099	0.058110593891967
22	210459	437	206522	0.26280592379771
22	210459	467	210123	-0.16015227080877
22	210459	501	209619	0.078864453279248
22	210459	538	206553	-0.15023614699459
22	210459	549	202458	-0.19976323725641
22	210459	698	147219	0.068989032383823
22	210459	713	211227	0.040514373197947
22	210459	714	218395	0.04996263464369
22	210459	715	221979	-0.058110593891967
22	210459	717	234267	-0.0065978882442776
22	210459	723	210205	0.033656341072495
22	210459	735	209694	-0.04773786658272
22	210459	756	210219	-0.037983446115285
22	210459	790	209715	0.018704347408977
22	210459	827	206649	-0.035631630854307
22	210459	838	202554	-0.047378011687415
22	210459	870	209739	0.094169535235554
22	210459	940	202585	0.2275073351952
22	210459	1134	206739	-0.14682004738017
23	216603	23	216603	6.1883384932921
23	216603	29	183837	0.18722125005609
23	216603	30	208413	0.14638470595745
23	216603	34	118302	0.034223239257564
23	216603	37	204318	0.034726516317925
23	216603	46	216615	-0.40235862059526
23	216603	52	183851	-0.047270700084875
23	216603	53	208427	0.069481398180277
23	216603	70	118323	-0.034726516317925
23	216603	73	204339	0.019180090037541
23	216603	86	93753	-0.06125181738457
23	216603	88	155193	0.031157176829542
23	216603	90	89658	0.0056953979150775
23	216603	94	246843	-0.033256188797353
23	216603	118	118347	0.20672488367292
23	216603	121	204363	-0.045704413100008
23	216603	136	159315	-0.073495847105635
23	216603	149	89689	0.0402910482257
23	216603	154	223323	-0.043161036982962
23	216603	157	246363	0.13521253229513
23	216603	253	215673	-0.067606266147565
23	216603	265	214650	0.27177797888022
23	216603	288	159371	-0.13385357788221
23	216603	301	93843	-0.098332972606564
23	216603	303	155283	0.25452288855466
23	216603	319	219291	0.14947064682619
23	216603	320	222363	-0.094169535235554
23	216603	338	216222	-0.17304976636236
23	216603	390	216243	0.058110593891967
23	216603	425	214713	-0.060094458797835
23	216603	468	216267	-0.16015227080877
23	216603	502	215763	0.078864453279248
23	216603	683	93963	0.24485496270887
23	216603	685	155403	-0.1608719794862
23	216603	697	89875	-0.11818152493392
23	216603	714	218395	-0.11317769595947
23	216603	715	221979	0.16015227080877
23	216603	716	232731	-0.17086300379962
23	216603	724	216349	0.033656341072495
23	216603	736	215838	-0.04773786658272
23	216603	757	216363	-0.037983446115285
23	216603	791	215859	0.018704347408977
23	216603	871	215883	0.094169535235554
23	216603	906	214867	-0.17878101492356
23	216603	951	200538	-0.16713391538348
23	216603	1099	214923	0.043161036982962
23	216603	1167	200601	0.2017921007629
24	97309	24	97309	7.0519346106101
24	97309	25	113181	-0.033867276887872
24	97309	26	120349	0.030053007156763
24	97309	27	162333	-0.21378653814012
24	97309	30	208413	0.13982649287054
24	97309	31	64542	0.072907611075076
24	97309	32	96798	-0.29254999956017
24	97309	54	64557	-0.047270700084875
24	97309	55	96813	0.066587916946246
24	97309	75	95797	-0.12641726799986
24	97309	86	93753	-0.023515676615029
24	97309	96	81468	-0.11818152493392
24	97309	98	223293	0.26280592379771
24	97309	108	97351	-0.26823908039684
24	97309	123	95821	-0.014755969965522
24	97309	139	93781	-0.050195091705828
24	97309	149	89689	0.029390073175364
24	97309	159	127069	-0.13521253229513
24	97309	161	219229	-0.011524802149408
24	97309	162	222301	-0.27177797888022
24	97309	267	95356	-0.27177797888022
24	97309	291	93837	0.16277046364638
24	97309	305	89749	0.067447354108055
24	97309	315	81561	-0.19831291784448
24	97309	323	32412	-0.059458691464152
24	97309	324	125085	0.20217644124914
24	97309	327	211101	-0.29438351059344
24	97309	328	218269	0.26122884871993
24	97309	415	96441	0.20217644124914
24	97309	439	93372	0.26280592379771
24	97309	504	96469	-0.078864453279248
24	97309	528	95449	-0.13521253229513
24	97309	552	89308	-0.19976323725641
24	97309	687	89869	-0.14774532238525
24	97309	700	81685	0.067130315131392
24	97309	718	121117	-0.0065978882442776
24	97309	719	124189	-0.15559145473047
24	97309	723	210205	0.070251343554047
24	97309	724	216349	-0.24782344574956
24	97309	793	96565	-0.018704347408977
24	97309	817	95545	-0.032068467768876
24	97309	841	89404	-0.047378011687415
24	97309	873	96589	-0.094169535235554
24	97309	908	95573	0.17878101492356
24	97309	931	93529	0.033256188797353
24	97309	954	81244	0.16713391538348
24	97309	1101	95629	-0.043161036982962
24	97309	1136	93589	-0.14682004738017
24	97309	1159	89497	0.085965615152223
25	113181	25	113181	7.0444003230583
25	113181	26	120349	-0.18532687746671
25	113181	28	177693	-0.069913246435268
25	113181	30	208413	0.1048698696529
25	113181	32	96798	0.16108451616054
25	113181	33	112158	-0.11688282685772
25	113181	55	96813	-0.10650669368698
25	113181	56	112173	-0.054439553205435
25	113181	74	64053	-0.25000937207683
25	113181	76	110133	-0.18518595334335
25	113181	87	106041	0.10842950047203
25	113181	96	81468	0.11931788575059
25	113181	99	235581	0.2259566711246
25	113181	109	113223	-0.26823908039684
25	113181	122	64077	0.25412123406016
25	113181	124	110157	0.10369438705797
25	113181	140	106069	0.042967943238837
25	113181	158	48732	-0.037878693889077
25	113181	159	127069	0.17878101492356
25	113181	164	238173	-0.27177797888022
25	113181	244	112761	0.15559145473047
25	113181	269	111228	-0.27177797888022
25	113181	292	106125	0.055404495894468
25	113181	315	81561	0.07398259074797
25	113181	324	125085	-0.018704347408977
25	113181	327	211101	0.04773786658272
25	113181	331	234141	0.26122884871993
25	113181	393	112821	0.058110593891967
25	113181	442	109244	0.26280592379771
25	113181	471	112845	-0.16015227080877
25	113181	530	111321	-0.13521253229513
25	113181	554	105180	-0.19976323725641
25	113181	700	81685	-0.19831291784448
25	113181	708	48921	-0.19374454775001
25	113181	718	121117	0.04996263464369
25	113181	720	178461	-0.32456483643306
25	113181	726	232221	-0.24782344574956
25	113181	727	112926	-0.32456483643306
25	113181	760	112941	-0.037983446115285
25	113181	819	111417	-0.032068467768876
25	113181	843	105276	-0.047378011687415
25	113181	910	111445	0.17878101492356
25	113181	934	109401	0.033256188797353
25	113181	1103	111501	-0.043161036982962
25	113181	1139	109461	-0.14682004738017
25	113181	1161	105369	0.085965615152223
25	113181	1181	80796	0.094598198853257
26	120349	26	120349	6.833617504973
26	120349	33	112158	0.23756592303001
26	120349	34	118302	0.09669851574168
26	120349	56	112173	0.069481398180277
26	120349	57	118317	-0.11029830019804
26	120349	75	95797	-0.20429354110719
26	120349	85	63033	-0.19958740035836
26	120349	87	106041	-0.13438296639052
26	120349	95	56892	0.0402910482257
26	120349	101	246333	-0.26280592379771
26	120349	110	120391	-0.26823908039684
26	120349	123	95821	0.031310024939942
26	120349	138	63061	0.073495847105635
26	120349	140	106069	0.085111649541586
26	120349	149	89689	0.25013161633837
26	120349	159	127069	-0.043161036982962
26	120349	163	234589	0.29845342032765
26	120349	245	119929	0.15559145473047
26	120349	290	63117	0.13385357788221
26	120349	292	106125	0.042967943238837
26	120349	305	89749	-0.12633702700655
26	120349	314	56985	-0.12342670577144
26	120349	328	218269	0.04773786658272
26	120349	331	234141	-0.29438351059344
26	120349	394	119989	0.058110593891967
26	120349	418	119481	-0.20217644124914
26	120349	443	116412	0.26280592379771
26	120349	472	120013	-0.16015227080877
26	120349	507	119509	0.078864453279248
26	120349	687	89869	-0.029390073175364
26	120349	699	57109	-0.068989032383823
26	120349	718	121117	0.040514373197947
26	120349	719	124189	-0.037983446115285
26	120349	721	185629	-0.32456483643306
26	120349	725	217885	0.17304976636236
26	120349	728	120094	-0.32456483643306
26	120349	761	120109	-0.037983446115285
26	120349	796	119605	0.018704347408977
26	120349	876	119629	0.094169535235554
26	120349	935	116569	0.033256188797353
26	120349	957	104284	-0.16713391538348
26	120349	1140	116629	-0.14682004738017
26	120349	1182	87964	0.094598198853257
27	162333	27	162333	6.1761295822677
27	162333	28	177693	0.043403591856606
27	162333	29	183837	-0.15311348007937
27	162333	30	208413	-0.22749468835187
27	162333	32	96798	0.018916857360793
27	162333	35	161310	-0.11688282685772
27	162333	55	96813	0.22969431519214
27	162333	58	161325	-0.054439553205435
27	162333	74	64053	0.034726516317925
27	162333	77	159285	-0.18518595334335
27	162333	88	155193	0.10842950047203
27	162333	97	192573	-0.033256188797353
27	162333	98	223293	-0.035631630854307
27	162333	111	162375	-0.26823908039684
27	162333	122	64077	-0.20672488367292
27	162333	125	159309	0.10369438705797
27	162333	141	155221	0.042967943238837
27	162333	150	147033	-0.12633702700655
27	162333	160	190557	0.032068467768876
27	162333	161	219229	-0.051668332535173
27	162333	247	161913	0.15559145473047
27	162333	272	160380	-0.27177797888022
27	162333	293	155277	0.055404495894468
27	162333	306	147093	-0.025173868174272
27	162333	323	32412	0.0074752097635393
27	162333	325	186525	0.17382833303117
27	162333	327	211101	-0.074241928836385
27	162333	329	221853	-0.067606266147565
27	162333	396	161973	0.058110593891967
27	162333	445	158396	0.26280592379771
27	162333	474	161997	-0.16015227080877
27	162333	533	160473	-0.13521253229513
27	162333	557	154332	-0.19976323725641
27	162333	688	147213	-0.067447354108055
27	162333	720	178461	-0.17086300379962
27	162333	722	189213	-0.15559145473047
27	162333	725	217885	0.18417260468183
27	162333	730	162078	-0.32456483643306
27	162333	763	162093	-0.037983446115285
27	162333	822	160569	-0.032068467768876
27	162333	846	154428	-0.047378011687415
27	162333	913	160597	0.17878101492356
27	162333	937	158553	0.033256188797353
27	162333	958	146268	0.16713391538348
27	162333	1106	160653	-0.043161036982962
27	162333	1142	158613	-0.14682004738017
27	162333	1164	154521	0.085965615152223
28	177693	28	177693	5.794083247334
28	177693	29	183837	-0.06215800181601
28	177693	30	208413	-0.2231884057971
28	177693	33	112158	0.018916857360793
28	177693	35	161310	0.16108451616054
28	177693	36	175646	0.09669851574168
28	177693	56	112173	0.22969431519214
28	177693	58	161325	-0.10650669368698
28	177693	59	175661	-0.11029830019804
28	177693	78	171573	-0.045704413100008
28	177693	85	63033	0.117201992573
28	177693	97	192573	0.14682004738017
28	177693	100	238653	-0.035631630854307
28	177693	112	177735	-0.26823908039684
28	177693	126	171597	0.18731996230987
28	177693	138	63061	-0.186685307505
28	177693	150	147033	0.25013161633837
28	177693	158	48732	0.025273328248157
28	177693	163	234589	-0.051668332535173
28	177693	164	238173	0.060094458797835
28	177693	248	177273	0.15559145473047
28	177693	290	63117	0.12057495450567
28	177693	306	147093	-0.12633702700655
28	177693	326	189597	-0.018704347408977
28	177693	331	234141	0.002866857883855
28	177693	397	177333	0.058110593891967
28	177693	421	176825	-0.20217644124914
28	177693	447	173756	0.26280592379771
28	177693	475	177357	-0.16015227080877
28	177693	510	176853	0.078864453279248
28	177693	559	169692	-0.19976323725641
28	177693	688	147213	-0.029390073175364
28	177693	708	48921	0.032341395820082
28	177693	720	178461	0.040514373197947
28	177693	721	185629	0.04996263464369
28	177693	722	189213	-0.058110593891967
28	177693	723	210205	0.033656341072495
28	177693	731	177438	-0.32456483643306
28	177693	764	177453	-0.037983446115285
28	177693	799	176949	0.018704347408977
28	177693	848	169788	-0.047378011687415
28	177693	879	176973	0.094169535235554
28	177693	939	173913	0.033256188797353
28	177693	1144	173973	-0.14682004738017
28	177693	1166	169881	0.085965615152223
28	177693	1184	145308	0.094598198853257
29	183837	29	183837	5.9778181600634
29	183837	34	118302	0.018916857360793
29	183837	36	175646	0.23756592303001
29	183837	57	118317	0.22969431519214
29	183837	59	175661	0.069481398180277
29	183837	77	159285	-0.20429354110719
29	183837	78	171573	0.019180090037541
29	183837	88	155193	0.056367688188929
29	183837	95	56892	0.0056953979150775
29	183837	101	246333	0.15023614699459
29	183837	113	183879	-0.26823908039684
29	183837	125	159309	0.031310024939942
29	183837	126	171597	-0.045704413100008
29	183837	141	155221	0.13438296639052
29	183837	148	61017	-0.034454147278821
29	183837	160	190557	-0.043161036982962
29	183837	249	183417	0.15559145473047
29	183837	275	181884	0.27177797888022
29	183837	293	155277	-0.10842950047203
29	183837	304	61077	-0.098332972606564
29	183837	314	56985	0.11931788575059
29	183837	325	186525	0.14947064682619
29	183837	326	189597	-0.094169535235554
29	183837	330	232605	0.074241928836385
29	183837	398	183477	0.058110593891967
29	183837	422	182969	-0.20217644124914
29	183837	476	183501	-0.16015227080877
29	183837	511	182997	0.078864453279248
29	183837	536	181977	0.13521253229513
29	183837	686	61197	0.24485496270887
29	183837	699	57109	-0.11818152493392
29	183837	721	185629	-0.11317769595947
29	183837	722	189213	0.16015227080877
29	183837	724	216349	0.033656341072495
29	183837	726	232221	-0.20754743661372
29	183837	732	183582	-0.32456483643306
29	183837	765	183597	-0.037983446115285
29	183837	800	183093	0.018704347408977
29	183837	825	182073	0.032068467768876
29	183837	880	183117	0.094169535235554
29	183837	916	182101	-0.17878101492356
29	183837	960	167772	-0.16713391538348
29	183837	1109	182157	0.043161036982962
29	183837	1185	151452	0.094598198853257
30	208413	30	208413	6.5321233604044
30	208413	36	175646	0.072907611075076
30	208413	37	204318	0.22969431519214
30	208413	59	175661	-0.047270700084875
30	208413	60	204333	0.042212949252928
30	208413	76	110133	-0.034726516317925
30	208413	77	159285	0.25000937207683
30	208413	86	93753	0.117201992573
30	208413	96	81468	0.0056953979150775
30	208413	98	223293	0.14682004738017
30	208413	100	238653	-0.033256188797353
30	208413	114	208455	-0.26823908039684
30	208413	124	110157	0.20672488367292
30	208413	125	159309	-0.25412123406016
30	208413	139	93781	-0.186685307505
30	208413	150	147033	-0.13128729752771
30	208413	162	222301	-0.17878101492356
30	208413	164	238173	0.13521253229513
30	208413	251	207993	0.15559145473047
30	208413	277	206460	0.27177797888022
30	208413	291	93837	0.12057495450567
30	208413	306	147093	0.25452288855466
30	208413	315	81561	0.11931788575059
30	208413	327	211101	0.14947064682619
30	208413	329	221853	0.078864453279248
30	208413	330	232605	-0.17382833303117
30	208413	400	208053	0.058110593891967
30	208413	424	207545	-0.20217644124914
30	208413	478	208077	-0.16015227080877
30	208413	513	207573	0.078864453279248
30	208413	538	206553	0.13521253229513
30	208413	560	200412	-0.19976323725641
30	208413	688	147213	-0.1608719794862
30	208413	700	81685	-0.11818152493392
30	208413	723	210205	-0.11317769595947
30	208413	724	216349	0.04996263464369
30	208413	726	232221	-0.0065978882442776
30	208413	734	208158	-0.32456483643306
30	208413	767	208173	-0.037983446115285
30	208413	802	207669	0.018704347408977
30	208413	827	206649	0.032068467768876
30	208413	849	200508	-0.047378011687415
30	208413	882	207693	0.094169535235554
30	208413	918	206677	-0.17878101492356
30	208413	1111	206733	0.043161036982962
30	208413	1167	200601	0.085965615152223
31	64542	31	64542	6.4328846412707
31	64542	32	96798	-0.20052683662497
31	64542	33	112158	-0.081405944588498
31	64542	34	118302	0.28717317949796
31	64542	35	161310	-0.22108509735209
31	64542	36	175646	0.13982649287054
31	64542	61	64046	0.066587916946246
31	64542	79	63030	-0.12641726799986
31	64542	89	60986	-0.023515676615029
31	64542	95	56892	0.1608719794862
31	64542	102	127038	-0.15023614699459
31	64542	103	190526	0.26280592379771
31	64542	127	63054	-0.014755969965522
31	64542	142	61014	-0.050195091705828
31	64542	151	56922	0.029390073175364
31	64542	158	48732	0.068989032383823
31	64542	165	125022	0.060094458797835
31	64542	166	186462	-0.011524802149408
31	64542	167	189534	-0.27177797888022
31	64542	266	63612	-0.067606266147565
31	64542	278	64647	-0.12603789742825
31	64542	294	61070	0.16277046364638
31	64542	307	56982	0.067447354108055
31	64542	316	48794	-0.19831291784448
31	64542	323	32412	-0.19374454775001
31	64542	332	120990	0.002866857883855
31	64542	333	124062	0.067606266147565
31	64542	334	178334	-0.29438351059344
31	64542	335	185502	0.26122884871993
31	64542	426	63674	0.20217644124914
31	64542	438	62652	-0.060094458797835
31	64542	515	63702	-0.078864453279248
31	64542	539	62682	-0.13521253229513
31	64542	550	60636	0.15023614699459
31	64542	689	57102	-0.14774532238525
31	64542	701	48918	0.067130315131392
31	64542	709	32538	0.19728690866125
31	64542	727	112926	0.20754743661372
31	64542	728	120094	-0.18417260468183
31	64542	730	162078	0.17304976636236
31	64542	731	177438	0.070251343554047
31	64542	732	183582	-0.24782344574956
31	64542	804	63798	-0.018704347408977
31	64542	828	62778	-0.032068467768876
31	64542	839	60732	0.035631630854307
31	64542	884	63822	-0.094169535235554
31	64542	919	62806	0.17878101492356
31	64542	941	60762	0.033256188797353
31	64542	952	56668	-0.2275073351952
31	64542	1112	62862	-0.043161036982962
31	64542	1146	60822	-0.14682004738017
31	64542	1168	56730	0.085965615152223
31	64542	1178	48540	0.2017921007629
32	96798	32	96798	6.4340886316388
32	96798	33	112158	0.043403591856606
32	96798	34	118302	-0.15311348007937
32	96798	35	161310	-0.069913246435268
32	96798	37	204318	0.12603789742825
32	96798	61	64046	-0.047270700084875
32	96798	62	95790	-0.054439553205435
32	96798	80	93750	-0.18518595334335
32	96798	90	89658	0.10842950047203
32	96798	96	81468	0.25452288855466
32	96798	102	127038	-0.033256188797353
32	96798	104	219198	0.2259566711246
32	96798	128	93774	0.10369438705797
32	96798	143	89686	0.042967943238837
32	96798	152	81498	-0.12633702700655
32	96798	165	125022	0.032068467768876
32	96798	168	211038	-0.29845342032765
32	96798	170	221790	-0.27177797888022
32	96798	255	96378	0.15559145473047
32	96798	279	96903	-0.12603789742825
32	96798	295	89742	0.055404495894468
32	96798	308	81558	-0.025173868174272
32	96798	323	32412	0.040893794588774
32	96798	332	120990	0.17382833303117
32	96798	339	217758	0.26122884871993
32	96798	404	96438	0.058110593891967
32	96798	440	94908	-0.060094458797835
32	96798	482	96462	-0.16015227080877
32	96798	541	94938	-0.13521253229513
32	96798	553	92892	0.15023614699459
32	96798	690	81678	-0.067447354108055
32	96798	709	32538	-0.19374454775001
32	96798	727	112926	-0.17086300379962
32	96798	729	123678	-0.15559145473047
32	96798	730	162078	-0.32456483643306
32	96798	735	209694	0.070251343554047
32	96798	736	215838	-0.24782344574956
32	96798	771	96558	-0.037983446115285
32	96798	830	95034	-0.032068467768876
32	96798	842	92988	0.035631630854307
32	96798	921	95062	0.17878101492356
32	96798	944	93018	0.033256188797353
32	96798	955	88924	-0.2275073351952
32	96798	1114	95118	-0.043161036982962
32	96798	1149	93078	-0.14682004738017
32	96798	1171	88986	0.085965615152223
32	96798	1181	80796	0.2017921007629
33	112158	33	112158	6.2730680067603
33	112158	34	118302	-0.06215800181601
33	112158	62	95790	-0.10650669368698
33	112158	63	110126	-0.11029830019804
33	112158	79	63030	-0.25000937207683
33	112158	81	106038	-0.045704413100008
33	112158	96	81468	-0.13128729752771
33	112158	102	127038	0.14682004738017
33	112158	106	234558	0.2259566711246
33	112158	107	238142	-0.26280592379771
33	112158	127	63054	0.25412123406016
33	112158	129	106062	0.18731996230987
33	112158	152	81498	0.25013161633837
33	112158	158	48732	0.13825997218109
33	112158	172	234078	0.011524802149408
33	112158	256	111738	0.15559145473047
33	112158	269	111228	0.067606266147565
33	112158	280	112263	-0.12603789742825
33	112158	308	81558	-0.12633702700655
33	112158	316	48794	-0.12342670577144
33	112158	333	124062	-0.018704347408977
33	112158	337	210078	0.04773786658272
33	112158	405	111798	0.058110593891967
33	112158	429	111290	-0.20217644124914
33	112158	483	111822	-0.16015227080877
33	112158	518	111318	0.078864453279248
33	112158	555	108252	0.15023614699459
33	112158	690	81678	-0.029390073175364
33	112158	701	48918	-0.068989032383823
33	112158	727	112926	0.040514373197947
33	112158	728	120094	0.04996263464369
33	112158	729	123678	-0.058110593891967
33	112158	731	177438	-0.32456483643306
33	112158	735	209694	0.17304976636236
33	112158	737	231198	-0.24782344574956
33	112158	772	111918	-0.037983446115285
33	112158	807	111414	0.018704347408977
33	112158	844	108348	0.035631630854307
33	112158	887	111438	0.094169535235554
33	112158	946	108378	0.033256188797353
33	112158	957	104284	-0.2275073351952
33	112158	1151	108438	-0.14682004738017
33	112158	1173	104346	0.085965615152223
34	118302	34	118302	6.5591017184906
34	118302	63	110126	0.069481398180277
34	118302	80	93750	-0.20429354110719
34	118302	81	106038	0.019180090037541
34	118302	89	60986	-0.19958740035836
34	118302	90	89658	0.056367688188929
34	118302	95	56892	0.031157176829542
34	118302	128	93774	0.031310024939942
34	118302	129	106062	-0.045704413100008
34	118302	142	61014	0.073495847105635
34	118302	143	89686	0.13438296639052
34	118302	151	56922	0.13128729752771
34	118302	165	125022	-0.043161036982962
34	118302	171	232542	0.29845342032765
34	118302	257	117882	0.15559145473047
34	118302	270	117372	0.067606266147565
34	118302	281	118407	-0.12603789742825
34	118302	294	61070	0.13385357788221
34	118302	295	89742	-0.10842950047203
34	118302	307	56982	-0.25452288855466
34	118302	332	120990	0.14947064682619
34	118302	333	124062	-0.094169535235554
34	118302	338	216222	0.04773786658272
34	118302	340	232094	-0.29438351059344
34	118302	406	117942	0.058110593891967
34	118302	430	117434	-0.20217644124914
34	118302	443	116412	0.060094458797835
34	118302	484	117966	-0.16015227080877
34	118302	519	117462	0.078864453279248
34	118302	544	116442	0.13521253229513
34	118302	689	57102	0.1608719794862
34	118302	728	120094	-0.11317769595947
34	118302	729	123678	0.16015227080877
34	118302	732	183582	-0.32456483643306
34	118302	736	215838	0.17304976636236
34	118302	737	231198	0.070251343554047
34	118302	773	118062	-0.037983446115285
34	118302	808	117558	0.018704347408977
34	118302	833	116538	0.032068467768876
34	118302	888	117582	0.094169535235554
34	118302	924	116566	-0.17878101492356
34	118302	1117	116622	0.043161036982962
34	118302	1183	102300	-0.2017921007629
35	161310	35	161310	5.6397533689296
35	161310	36	175646	-0.23526123655359
35	161310	37	204318	-0.26823908039684
35	161310	62	95790	0.22969431519214
35	161310	64	159278	-0.11029830019804
35	161310	79	63030	0.034726516317925
35	161310	82	155190	-0.045704413100008
35	161310	91	147002	0.13438296639052
35	161310	105	222270	-0.035631630854307
35	161310	127	63054	-0.20672488367292
35	161310	130	155214	0.18731996230987
35	161310	144	147030	-0.085111649541586
35	161310	167	189534	0.032068467768876
35	161310	169	218206	-0.051668332535173
35	161310	170	221790	0.060094458797835
35	161310	259	160890	0.15559145473047
35	161310	272	160380	0.067606266147565
35	161310	282	161415	-0.12603789742825
35	161310	296	147086	-0.042967943238837
35	161310	323	32412	0.037878693889077
35	161310	335	185502	0.17382833303117
35	161310	336	189086	-0.20217644124914
35	161310	337	210078	-0.074241928836385
35	161310	339	217758	0.002866857883855
35	161310	408	160950	0.058110593891967
35	161310	432	160442	-0.20217644124914
35	161310	486	160974	-0.16015227080877
35	161310	521	160470	0.078864453279248
35	161310	558	157404	0.15023614699459
35	161310	709	32538	0.032341395820082
35	161310	730	162078	0.040514373197947
35	161310	731	177438	-0.17086300379962
35	161310	733	185118	0.0065978882442776
35	161310	735	209694	0.20754743661372
35	161310	775	161070	-0.037983446115285
35	161310	810	160566	0.018704347408977
35	161310	847	157500	0.035631630854307
35	161310	890	160590	0.094169535235554
35	161310	949	157530	0.033256188797353
35	161310	959	153436	-0.2275073351952
35	161310	1154	157590	-0.14682004738017
35	161310	1175	153498	0.085965615152223
35	161310	1184	145308	0.2017921007629
36	175646	36	175646	5.2338059556393
36	175646	63	110126	0.22969431519214
36	175646	64	159278	-0.10650669368698
36	175646	65	171566	0.042212949252928
36	175646	89	60986	0.117201992573
36	175646	91	147002	0.056367688188929
36	175646	103	190526	0.14682004738017
36	175646	107	238142	0.15023614699459
36	175646	142	61014	-0.186685307505
36	175646	144	147030	0.13438296639052
36	175646	158	48732	-0.0402910482257
36	175646	167	189534	-0.17878101492356
36	175646	171	232542	-0.051668332535173
36	175646	260	175226	0.15559145473047
36	175646	274	174716	0.067606266147565
36	175646	283	175751	-0.12603789742825
36	175646	294	61070	0.12057495450567
36	175646	296	147086	-0.10842950047203
36	175646	316	48794	0.11931788575059
36	175646	334	178334	0.14947064682619
36	175646	336	189086	0.078864453279248
36	175646	340	232094	0.002866857883855
36	175646	409	175286	0.058110593891967
36	175646	434	174778	-0.20217644124914
36	175646	447	173756	0.060094458797835
36	175646	487	175310	-0.16015227080877
36	175646	523	174806	0.078864453279248
36	175646	548	173786	0.13521253229513
36	175646	701	48918	-0.11818152493392
36	175646	731	177438	-0.11317769595947
36	175646	732	183582	0.04996263464369
36	175646	734	208158	0.033656341072495
36	175646	737	231198	-0.18417260468183
36	175646	776	175406	-0.037983446115285
36	175646	812	174902	0.018704347408977
36	175646	837	173882	0.032068467768876
36	175646	892	174926	0.094169535235554
36	175646	928	173910	-0.17878101492356
36	175646	960	167772	-0.2275073351952
36	175646	1121	173966	0.043161036982962
36	175646	1176	167834	0.085965615152223
37	204318	37	204318	5.7097934520872
37	204318	65	171566	-0.047270700084875
37	204318	81	106038	-0.034726516317925
37	204318	82	155190	0.25000937207683
37	204318	90	89658	0.117201992573
37	204318	91	147002	-0.19958740035836
37	204318	96	81468	-0.06125181738457
37	204318	104	219198	0.14682004738017
37	204318	106	234558	-0.033256188797353
37	204318	129	106062	0.20672488367292
37	204318	130	155214	-0.25412123406016
37	204318	143	89686	-0.186685307505
37	204318	144	147030	0.073495847105635
37	204318	152	81498	0.034454147278821
37	204318	168	211038	0.043161036982962
37	204318	169	218206	-0.17878101492356
37	204318	171	232542	0.032068467768876
37	204318	172	234078	0.13521253229513
37	204318	263	203898	0.15559145473047
37	204318	276	203388	0.067606266147565
37	204318	284	204423	-0.12603789742825
37	204318	295	89742	0.12057495450567
37	204318	296	147086	0.13385357788221
37	204318	308	81558	0.098332972606564
37	204318	337	210078	0.094169535235554
37	204318	338	216222	0.018704347408977
37	204318	339	217758	0.078864453279248
37	204318	340	232094	-0.20217644124914
37	204318	412	203958	0.058110593891967
37	204318	436	203450	-0.20217644124914
37	204318	448	202428	0.060094458797835
37	204318	490	203982	-0.16015227080877
37	204318	525	203478	0.078864453279248
37	204318	549	202458	0.13521253229513
37	204318	560	200412	-0.15023614699459
37	204318	690	81678	-0.24485496270887
37	204318	734	208158	-0.037983446115285
37	204318	735	209694	-0.16015227080877
37	204318	736	215838	0.058110593891967
37	204318	737	231198	0.15559145473047
37	204318	779	204078	-0.037983446115285
37	204318	814	203574	0.018704347408977
37	204318	838	202554	0.032068467768876
37	204318	849	200508	-0.035631630854307
37	204318	894	203598	0.094169535235554
37	204318	929	202582	-0.17878101492356
37	204318	951	200538	-0.033256188797353
37	204318	1122	202638	0.043161036982962
37	204318	1156	200598	0.14682004738017
38	253983	38	253983	5.2868787484483
38	253983	66	249903	0.042212949252928
38	253983	83	241719	-0.019180090037541
38	253983	84	247863	0.045704413100008
38	253983	92	225339	-0.056367688188929
38	253983	93	239675	-0.13438296639052
38	253983	94	246843	0.10842950047203
38	253983	97	192573	-0.031157176829542
38	253983	98	223293	-0.13128729752771
38	253983	100	238653	0.25452288855466
38	253983	101	246333	-0.1608719794862
38	253983	102	127038	-0.0056953979150775
38	253983	103	190526	-0.0402910482257
38	253983	105	222270	0.11931788575059
38	253983	107	238142	-0.11818152493392
38	253983	131	241743	0.045704413100008
38	253983	132	247887	-0.18731996230987
38	253983	145	225367	-0.13438296639052
38	253983	146	239703	0.085111649541586
38	253983	147	246871	0.042967943238837
38	253983	153	192603	-0.13128729752771
38	253983	154	223323	0.25013161633837
38	253983	156	238683	-0.12633702700655
38	253983	157	246363	-0.029390073175364
38	253983	159	127069	-0.0402910482257
38	253983	160	190557	0.13825997218109
38	253983	162	222301	-0.12342670577144
38	253983	164	238173	-0.068989032383823
38	253983	165	125022	0.025273328248157
38	253983	167	189534	-0.037878693889077
38	253983	170	221790	-0.032341395820082
38	253983	297	225423	0.10842950047203
38	253983	298	239759	0.042967943238837
38	253983	299	246927	0.055404495894468
38	253983	309	192663	0.25452288855466
38	253983	310	223383	-0.12633702700655
38	253983	312	238743	-0.025173868174272
38	253983	313	246423	-0.067447354108055
38	253983	317	127131	0.11931788575059
38	253983	318	190619	-0.12342670577144
38	253983	320	222363	-0.07398259074797
38	253983	322	238235	0.19831291784448
38	253983	324	125085	-0.037878693889077
38	253983	326	189597	-0.040893794588774
38	253983	329	221853	0.19374454775001
38	253983	333	124062	-0.0074752097635393
38	253983	336	189086	0.059458691464152
38	253983	561	245982	-0.19976323725641
38	253983	691	192783	-0.1608719794862
38	253983	692	223503	-0.029390073175364
38	253983	694	238863	-0.067447354108055
38	253983	695	246543	0.14774532238525
38	253983	702	127255	-0.11818152493392
38	253983	703	190743	-0.068989032383823
38	253983	705	222487	0.19831291784448
38	253983	707	238359	-0.067130315131392
38	253983	710	125211	-0.032341395820082
38	253983	712	189723	0.19374454775001
38	253983	715	221979	-0.19728690866125
38	253983	719	124189	0.059458691464152
38	253983	722	189213	-0.1090501189034
38	253983	729	123678	-0.019933892702771
38	253983	850	246078	-0.047378011687415
38	253983	961	246109	0.2275073351952
38	253983	962	237918	0.16713391538348
38	253983	1177	246171	-0.085965615152223
38	253983	1186	237981	-0.2017921007629
38	253983	1187	221598	-0.094598198853257
39	113703	39	113703	6.7331934909738
39	113703	40	121383	-0.007320352904121
39	113703	41	124455	-0.17262862226872
39	113703	43	178727	-0.21378653814012
39	113703	45	210471	0.22108509735209
39	113703	47	97323	0.11525179102915
39	113703	48	113195	-0.07193431148203
39	113703	54	64557	0.06370529905326
39	113703	56	112173	0.021381588729127
39	113703	63	110126	0.093506261486179
39	113703	67	64563	0.082703223704775
39	113703	69	112179	0.1657334953498
39	113703	76	110133	-0.18414832816644
39	113703	81	106038	-0.24485496270887
39	113703	83	241719	0.19976323725641
39	113703	108	97351	0.037146511034777
39	113703	109	113223	-0.051101283228323
39	113703	175	106083	-0.029390073175364
39	113703	181	81510	0.032341395820082
39	113703	184	235623	-0.011524802149408
39	113703	185	238695	-0.27177797888022
39	113703	233	112758	-0.26122884871993
39	113703	278	64647	0.09068093227648
39	113703	280	112263	0.10706935533553
39	113703	345	81573	-0.19374454775001
39	113703	346	48806	-0.059458691464152
39	113703	347	127143	0.078864453279248
39	113703	351	234663	0.26122884871993
39	113703	372	112814	0.29438351059344
39	113703	393	112821	-0.002866857883855
39	113703	405	111798	0.011524802149408
39	113703	563	111843	0.13521253229513
39	113703	575	109797	-0.15023614699459
39	113703	588	105702	-0.19976323725641
39	113703	679	110343	0.032832293863388
39	113703	739	81699	0.19728690866125
39	113703	740	48933	0.1090501189034
39	113703	742	125223	0.058110593891967
39	113703	745	211239	-0.17304976636236
39	113703	748	232743	-0.24782344574956
39	113703	760	112941	0.074241928836385
39	113703	772	111918	-0.29845342032765
39	113703	782	112947	-0.17382833303117
39	113703	794	111925	0.051668332535173
39	113703	806	109878	0.2259566711246
39	113703	965	109923	-0.033256188797353
39	113703	978	105829	0.2275073351952
39	113703	1078	113031	-0.14947064682619
39	113703	1192	105891	-0.085965615152223
39	113703	1213	81318	0.094598198853257
40	121383	40	121383	6.4330985178206
40	121383	41	124455	0.006666067739441
40	121383	44	185895	-0.069913246435268
40	121383	46	216615	0.1048698696529
40	121383	48	113195	-0.084653311788681
40	121383	49	120363	0.081612839048832
40	121383	55	96813	-0.082703223704775
40	121383	57	118317	-0.09068093227648
40	121383	61	64046	-0.025380974682693
40	121383	66	249903	0.16713391538348
40	121383	68	96819	0.25365459685018
40	121383	70	118323	0.019566225649088
40	121383	74	64053	0.14020729573294
40	121383	81	106038	0.098332972606564
40	121383	84	247863	-0.047378011687415
40	121383	109	113223	0.053474163327009
40	121383	110	120391	0.06820949529474
40	121383	175	106083	-0.12633702700655
40	121383	178	89701	-0.12342670577144
40	121383	180	56934	-0.037878693889077
40	121383	184	235623	0.29845342032765
40	121383	186	246375	-0.27177797888022
40	121383	205	120942	0.070251343554047
40	121383	224	120949	-0.18417260468183
40	121383	279	96903	0.019566225649088
40	121383	281	118407	-0.012312110198771
40	121383	342	89763	-0.07398259074797
40	121383	344	56997	-0.040893794588774
40	121383	347	127143	0.094169535235554
40	121383	349	219303	0.04773786658272
40	121383	363	121005	0.20754743661372
40	121383	384	121011	0.0065978882442776
40	121383	407	119478	0.011524802149408
40	121383	565	119523	0.13521253229513
40	121383	577	117477	-0.15023614699459
40	121383	677	64263	0.18414832816644
40	121383	738	57123	0.19374454775001
40	121383	742	125223	-0.037983446115285
40	121383	743	186663	-0.32456483643306
40	121383	749	234279	-0.070251343554047
40	121383	751	121131	-0.17086300379962
40	121383	774	119598	-0.29845342032765
40	121383	796	119605	0.051668332535173
40	121383	808	117558	0.2259566711246
40	121383	853	121159	-0.11317769595947
40	121383	967	117603	-0.033256188797353
40	121383	990	105318	-0.16713391538348
40	121383	1204	105381	0.2017921007629
40	121383	1214	88998	0.094598198853257
41	124455	41	124455	6.8984938903097
41	124455	49	120363	-0.10650669368698
41	124455	56	112173	-0.25000937207683
41	124455	57	118317	0.25412123406016
41	124455	62	95790	-0.117201992573
41	124455	63	110126	0.186685307505
41	124455	69	112179	0.20429354110719
41	124455	70	118323	-0.031310024939942
41	124455	75	95797	0.19958740035836
41	124455	76	110133	-0.073495847105635
41	124455	79	63030	0.06125181738457
41	124455	80	93750	-0.034454147278821
41	124455	110	120391	-0.11029830019804
41	124455	173	63075	0.13128729752771
41	124455	174	93795	-0.25013161633837
41	124455	177	61029	-0.13825997218109
41	124455	185	238695	0.29845342032765
41	124455	186	246375	-0.011524802149408
41	124455	206	124014	0.070251343554047
41	124455	225	124021	-0.18417260468183
41	124455	235	123510	0.26122884871993
41	124455	280	112263	0.18518595334335
41	124455	281	118407	-0.10369438705797
41	124455	341	61091	0.12342670577144
41	124455	347	127143	-0.14947064682619
41	124455	350	222375	0.04773786658272
41	124455	352	238247	-0.29438351059344
41	124455	364	124077	0.20754743661372
41	124455	374	123566	-0.29438351059344
41	124455	385	124083	0.0065978882442776
41	124455	395	123573	0.002866857883855
41	124455	590	116454	0.19976323725641
41	124455	678	96007	-0.023515676615029
41	124455	679	110343	-0.050195091705828
41	124455	742	125223	0.040514373197947
41	124455	744	189735	-0.32456483643306
41	124455	747	221991	0.17304976636236
41	124455	752	124203	-0.17086300379962
41	124455	762	123693	-0.074241928836385
41	124455	784	123699	0.17382833303117
41	124455	854	124231	-0.11317769595947
41	124455	980	116581	-0.2275073351952
41	124455	991	108390	-0.16713391538348
41	124455	1080	123783	0.14947064682619
41	124455	1194	116643	0.085965615152223
41	124455	1205	108453	0.2017921007629
41	124455	1215	92070	0.094598198853257
42	162855	42	162855	6.5928815004263
42	162855	43	178727	-0.033867276887872
42	162855	44	185895	0.030053007156763
42	162855	45	210471	0.081405944588498
42	162855	46	216615	-0.28717317949796
42	162855	47	97323	0.16108451616054
42	162855	50	162347	-0.07193431148203
42	162855	54	64557	-0.074626725000926
42	162855	58	161325	0.021381588729127
42	162855	64	159278	0.093506261486179
42	162855	67	64563	0.068623744293685
42	162855	71	161331	0.1657334953498
42	162855	77	159285	-0.18414832816644
42	162855	82	155190	-0.24485496270887
42	162855	108	97351	0.09669851574168
42	162855	111	162375	-0.051101283228323
42	162855	176	155235	-0.029390073175364
42	162855	179	147045	-0.068989032383823
42	162855	182	192615	-0.13521253229513
42	162855	183	223335	-0.060094458797835
42	162855	236	161910	-0.26122884871993
42	162855	278	64647	-0.32532386808733
42	162855	282	161415	0.10706935533553
42	162855	343	147107	0.19831291784448
42	162855	348	190631	0.20217644124914
42	162855	349	219303	-0.002866857883855
42	162855	350	222375	-0.067606266147565
42	162855	375	161966	0.29438351059344
42	162855	396	161973	-0.002866857883855
42	162855	408	160950	0.011524802149408
42	162855	566	160995	0.13521253229513
42	162855	578	158949	-0.15023614699459
42	162855	591	154854	-0.19976323725641
42	162855	680	159495	0.032832293863388
42	162855	741	32550	-0.019933892702771
42	162855	743	186663	-0.0065978882442776
42	162855	744	189735	-0.15559145473047
42	162855	745	211239	-0.20754743661372
42	162855	746	218407	0.18417260468183
42	162855	763	162093	0.074241928836385
42	162855	775	161070	-0.29845342032765
42	162855	785	162099	-0.17382833303117
42	162855	797	161077	0.051668332535173
42	162855	809	159030	0.2259566711246
42	162855	968	159075	-0.033256188797353
42	162855	981	154981	0.2275073351952
42	162855	992	146790	0.16713391538348
42	162855	1081	162183	-0.14947064682619
42	162855	1195	155043	-0.085965615152223
42	162855	1206	146853	-0.2017921007629
43	178727	43	178727	6.0860322160901
43	178727	44	185895	-0.18532687746671
43	178727	45	210471	-0.35970068539104
43	178727	48	113195	0.16108451616054
43	178727	50	162347	0.11525179102915
43	178727	51	177707	0.081612839048832
43	178727	59	175661	-0.09068093227648
43	178727	61	64046	-0.01164505466565
43	178727	65	171566	-0.12057495450567
43	178727	72	175667	0.019566225649088
43	178727	74	64053	-0.025380974682693
43	178727	78	171573	-0.13385357788221
43	178727	83	241719	-0.2275073351952
43	178727	109	113223	0.09669851574168
43	178727	111	162375	0.037146511034777
43	178727	112	177735	0.06820949529474
43	178727	179	147045	-0.12342670577144
43	178727	182	192615	0.17878101492356
43	178727	184	235623	-0.051668332535173
43	178727	207	178286	0.070251343554047
43	178727	226	178293	-0.18417260468183
43	178727	283	175751	-0.012312110198771
43	178727	343	147107	-0.07398259074797
43	178727	346	48806	0.0074752097635393
43	178727	348	190631	-0.018704347408977
43	178727	352	238247	-0.067606266147565
43	178727	365	178349	0.20754743661372
43	178727	386	178355	0.0065978882442776
43	178727	410	176822	0.011524802149408
43	178727	568	176867	0.13521253229513
43	178727	581	174821	-0.15023614699459
43	178727	593	170726	-0.19976323725641
43	178727	677	64263	-0.093506261486179
43	178727	681	171783	0.16277046364638
43	178727	740	48933	-0.059458691464152
43	178727	743	186663	0.04996263464369
43	178727	745	211239	0.033656341072495
43	178727	749	234279	0.18417260468183
43	178727	753	178475	-0.17086300379962
43	178727	777	176942	-0.29845342032765
43	178727	799	176949	0.051668332535173
43	178727	812	174902	0.2259566711246
43	178727	855	178503	-0.11317769595947
43	178727	971	174947	-0.033256188797353
43	178727	983	170853	0.2275073351952
43	178727	1197	170915	-0.085965615152223
43	178727	1217	146342	0.094598198853257
44	185895	44	185895	6.1296144239542
44	185895	46	216615	-0.2231884057971
44	185895	49	120363	0.16108451616054
44	185895	51	177707	-0.084653311788681
44	185895	52	183851	0.037146511034777
44	185895	58	161325	-0.082703223704775
44	185895	65	171566	0.186685307505
44	185895	66	249903	-0.2017921007629
44	185895	71	161331	0.25365459685018
44	185895	78	171573	-0.073495847105635
44	185895	79	63030	-0.025629290617849
44	185895	82	155190	-0.034454147278821
44	185895	110	120391	0.09669851574168
44	185895	112	177735	0.053474163327009
44	185895	113	183879	-0.041626658291082
44	185895	173	63075	0.034454147278821
44	185895	176	155235	-0.25013161633837
44	185895	180	56934	0.025273328248157
44	185895	182	192615	-0.043161036982962
44	185895	186	246375	0.060094458797835
44	185895	208	185454	0.070251343554047
44	185895	227	185461	-0.18417260468183
44	185895	239	184950	0.26122884871993
44	185895	282	161415	0.019566225649088
44	185895	344	56997	-0.037878693889077
44	185895	351	234663	0.074241928836385
44	185895	366	185517	0.20754743661372
44	185895	378	185006	-0.29438351059344
44	185895	387	185523	0.0065978882442776
44	185895	399	185013	0.002866857883855
44	185895	582	181989	-0.15023614699459
44	185895	681	171783	-0.050195091705828
44	185895	738	57123	-0.032341395820082
44	185895	743	186663	0.040514373197947
44	185895	744	189735	-0.037983446115285
44	185895	746	218407	0.033656341072495
44	185895	749	234279	-0.20754743661372
44	185895	754	185643	-0.17086300379962
44	185895	766	185133	-0.074241928836385
44	185895	788	185139	0.17382833303117
44	185895	813	182070	0.2259566711246
44	185895	856	185671	-0.11317769595947
44	185895	972	182115	-0.033256188797353
44	185895	995	169830	-0.16713391538348
44	185895	1084	185223	0.14947064682619
44	185895	1209	169893	0.2017921007629
44	185895	1218	153510	0.094598198853257
45	210471	45	210471	5.9867920013162
45	210471	46	216615	-0.06215800181601
45	210471	51	177707	0.24316917727808
45	210471	53	208427	0.037146511034777
45	210471	56	112173	0.074626725000926
45	210471	58	161325	-0.06370529905326
45	210471	60	204333	-0.25412123406016
45	210471	62	95790	-0.01164505466565
45	210471	69	112179	-0.068623744293685
45	210471	71	161331	-0.082703223704775
45	210471	73	204339	0.031310024939942
45	210471	75	95797	-0.025380974682693
45	210471	83	241719	0.085965615152223
45	210471	112	177735	-0.15547179970386
45	210471	114	208455	-0.041626658291082
45	210471	179	147045	0.13825997218109
45	210471	181	81510	0.025273328248157
45	210471	185	238695	-0.032068467768876
45	210471	210	210030	0.070251343554047
45	210471	229	210037	-0.18417260468183
45	210471	241	209526	0.26122884871993
45	210471	280	112263	0.32532386808733
45	210471	282	161415	-0.09068093227648
45	210471	284	204423	0.10369438705797
45	210471	343	147107	-0.12342670577144
45	210471	345	81573	-0.037878693889077
45	210471	350	222375	-0.018704347408977
45	210471	351	234663	-0.17382833303117
45	210471	352	238247	0.20217644124914
45	210471	368	210093	0.20754743661372
45	210471	380	209582	-0.29438351059344
45	210471	389	210099	0.0065978882442776
45	210471	401	209589	0.002866857883855
45	210471	584	206565	-0.15023614699459
45	210471	595	202470	-0.19976323725641
45	210471	678	96007	-0.093506261486179
45	210471	739	81699	-0.032341395820082
45	210471	745	211239	0.040514373197947
45	210471	746	218407	0.04996263464369
45	210471	747	221991	-0.058110593891967
45	210471	749	234279	-0.0065978882442776
45	210471	756	210219	-0.17086300379962
45	210471	768	209709	-0.074241928836385
45	210471	790	209715	0.17382833303117
45	210471	815	206646	0.2259566711246
45	210471	858	210247	-0.11317769595947
45	210471	974	206691	-0.033256188797353
45	210471	985	202597	0.2275073351952
45	210471	1086	209799	0.14947064682619
45	210471	1199	202659	-0.085965615152223
46	216615	46	216615	6.514026113878
46	216615	52	183851	0.24316917727808
46	216615	53	208427	-0.084653311788681
46	216615	57	118317	0.074626725000926
46	216615	60	204333	0.25000937207683
46	216615	64	159278	0.025380974682693
46	216615	70	118323	-0.068623744293685
46	216615	73	204339	-0.20429354110719
46	216615	77	159285	-0.14020729573294
46	216615	80	93750	-0.025629290617849
46	216615	82	155190	0.06125181738457
46	216615	84	247863	0.085965615152223
46	216615	113	183879	-0.15547179970386
46	216615	114	208455	0.053474163327009
46	216615	174	93795	0.034454147278821
46	216615	176	155235	0.13128729752771
46	216615	178	89701	0.0402910482257
46	216615	183	223335	-0.043161036982962
46	216615	186	246375	0.13521253229513
46	216615	211	216174	0.070251343554047
46	216615	230	216181	-0.18417260468183
46	216615	242	215670	0.26122884871993
46	216615	281	118407	0.32532386808733
46	216615	284	204423	-0.18518595334335
46	216615	342	89763	-0.11931788575059
46	216615	349	219303	0.14947064682619
46	216615	350	222375	-0.094169535235554
46	216615	369	216237	0.20754743661372
46	216615	381	215726	-0.29438351059344
46	216615	390	216243	0.0065978882442776
46	216615	402	215733	0.002866857883855
46	216615	414	214710	-0.011524802149408
46	216615	572	214755	-0.13521253229513
46	216615	680	159495	-0.18414832816644
46	216615	746	218407	-0.11317769595947
46	216615	747	221991	0.16015227080877
46	216615	748	232743	-0.17086300379962
46	216615	757	216363	-0.17086300379962
46	216615	769	215853	-0.074241928836385
46	216615	781	214830	0.29845342032765
46	216615	791	215859	0.17382833303117
46	216615	803	214837	-0.051668332535173
46	216615	859	216391	-0.11317769595947
46	216615	996	200550	-0.16713391538348
46	216615	1087	215943	0.14947064682619
46	216615	1210	200613	0.2017921007629
47	97323	47	97323	6.7774891192175
47	97323	48	113195	-0.033867276887872
47	97323	49	120363	0.030053007156763
47	97323	50	162347	-0.21378653814012
47	97323	53	208427	0.13982649287054
47	97323	54	64557	0.18722125005609
47	97323	55	96813	0.066914799862494
47	97323	62	95790	-0.26899827634481
47	97323	67	64563	0.14638470595745
47	97323	68	96819	-0.0966661986057
47	97323	86	93753	-0.18414832816644
47	97323	90	89658	-0.24485496270887
47	97323	92	225339	0.19976323725641
47	97323	108	97351	-0.23526123655359
47	97323	115	64587	-0.15547179970386
47	97323	116	96843	-0.051101283228323
47	97323	174	93795	-0.050195091705828
47	97323	188	81513	-0.068989032383823
47	97323	190	127083	-0.13521253229513
47	97323	192	219243	-0.011524802149408
47	97323	193	222315	-0.27177797888022
47	97323	255	96378	-0.26122884871993
47	97323	286	95883	0.10706935533553
47	97323	342	89763	0.067447354108055
47	97323	354	32426	-0.059458691464152
47	97323	355	125099	0.20217644124914
47	97323	358	211115	-0.29438351059344
47	97323	359	218283	0.26122884871993
47	97323	415	96441	-0.002866857883855
47	97323	427	95418	0.011524802149408
47	97323	562	96483	-0.078864453279248
47	97323	597	93417	-0.15023614699459
47	97323	609	89322	-0.19976323725641
47	97323	683	93963	0.032832293863388
47	97323	739	81699	0.067130315131392
47	97323	750	32553	0.1090501189034
47	97323	751	121131	-0.0065978882442776
47	97323	752	124203	-0.15559145473047
47	97323	756	210219	0.070251343554047
47	97323	757	216363	-0.24782344574956
47	97323	771	96558	0.04773786658272
47	97323	817	95545	0.051668332535173
47	97323	829	93498	0.2259566711246
47	97323	964	95587	0.17878101492356
47	97323	999	89449	0.2275073351952
47	97323	1010	81258	0.16713391538348
47	97323	1089	96651	-0.14947064682619
47	97323	1190	93603	-0.14682004738017
47	97323	1223	81321	-0.2017921007629
48	113195	48	113195	6.3895881006865
48	113195	49	120363	-0.18532687746671
48	113195	51	177707	-0.069913246435268
48	113195	53	208427	0.1048698696529
48	113195	55	96813	0.24316917727808
48	113195	56	112173	-0.074390110786754
48	113195	61	64046	0.074626725000926
48	113195	63	110126	-0.32532386808733
48	113195	68	96819	-0.084653311788681
48	113195	69	112179	-0.10518552504867
48	113195	87	106041	-0.13385357788221
48	113195	93	239675	-0.047378011687415
48	113195	109	113223	-0.23526123655359
48	113195	116	96843	0.037146511034777
48	113195	117	112203	0.06820949529474
48	113195	175	106083	0.042967943238837
48	113195	188	81513	-0.12342670577144
48	113195	189	48746	-0.037878693889077
48	113195	190	127083	0.17878101492356
48	113195	195	238187	-0.27177797888022
48	113195	244	112761	-0.18417260468183
48	113195	285	64139	0.09068093227648
48	113195	287	110219	-0.012312110198771
48	113195	353	48809	-0.040893794588774
48	113195	355	125099	-0.018704347408977
48	113195	358	211115	0.04773786658272
48	113195	362	234155	0.26122884871993
48	113195	372	112814	-0.17304976636236
48	113195	429	111290	0.011524802149408
48	113195	600	109289	-0.15023614699459
48	113195	611	105194	-0.19976323725641
48	113195	684	106251	0.16277046364638
48	113195	739	81699	-0.19831291784448
48	113195	751	121131	0.04996263464369
48	113195	753	178475	-0.32456483643306
48	113195	759	232235	-0.24782344574956
48	113195	760	112941	0.033656341072495
48	113195	782	112947	0.04996263464369
48	113195	819	111417	0.051668332535173
48	113195	832	109370	0.2259566711246
48	113195	862	112971	-0.11317769595947
48	113195	966	111459	0.17878101492356
48	113195	1001	105321	0.2275073351952
48	113195	1193	109475	-0.14682004738017
48	113195	1233	80810	0.094598198853257
49	120363	49	120363	6.1607977744874
49	120363	56	112173	0.14638470595745
49	120363	57	118317	-0.15547179970386
49	120363	62	95790	0.068623744293685
49	120363	66	249903	-0.094598198853257
49	120363	69	112179	-0.086310405168933
49	120363	70	118323	0.053474163327009
49	120363	85	63033	0.14020729573294
49	120363	87	106041	-0.073495847105635
49	120363	90	89658	-0.034454147278821
49	120363	94	246843	-0.047378011687415
49	120363	110	120391	-0.23526123655359
49	120363	117	112203	0.053474163327009
49	120363	118	118347	-0.041626658291082
49	120363	173	63075	0.073495847105635
49	120363	175	106083	0.085111649541586
49	120363	187	56937	-0.13825997218109
49	120363	190	127083	-0.043161036982962
49	120363	194	234603	0.29845342032765
49	120363	245	119929	-0.18417260468183
49	120363	258	119418	0.26122884871993
49	120363	286	95883	0.019566225649088
49	120363	342	89763	-0.12633702700655
49	120363	359	218283	0.04773786658272
49	120363	362	234155	-0.29438351059344
49	120363	373	119982	-0.17304976636236
49	120363	418	119481	0.002866857883855
49	120363	565	119523	0.078864453279248
49	120363	601	116457	-0.15023614699459
49	120363	682	63243	0.18414832816644
49	120363	684	106251	-0.050195091705828
49	120363	738	57123	-0.068989032383823
49	120363	751	121131	0.040514373197947
49	120363	752	124203	-0.037983446115285
49	120363	754	185643	-0.32456483643306
49	120363	758	217899	0.17304976636236
49	120363	761	120109	0.033656341072495
49	120363	774	119598	-0.04773786658272
49	120363	783	120115	0.04996263464369
49	120363	833	116538	0.2259566711246
49	120363	863	120139	-0.11317769595947
49	120363	1013	104298	-0.16713391538348
49	120363	1092	119691	0.14947064682619
49	120363	1194	116643	-0.14682004738017
49	120363	1226	104361	0.2017921007629
49	120363	1234	87978	0.094598198853257
50	162347	50	162347	6.2747797669793
50	162347	51	177707	0.043403591856606
50	162347	52	183851	-0.15311348007937
50	162347	53	208427	-0.22749468835187
50	162347	55	96813	0.072907611075076
50	162347	58	161325	-0.074390110786754
50	162347	61	64046	-0.034223239257564
50	162347	64	159278	-0.32532386808733
50	162347	68	96819	0.23756592303001
50	162347	71	161331	-0.10518552504867
50	162347	88	155193	-0.13385357788221
50	162347	91	147002	-0.098332972606564
50	162347	92	225339	-0.2275073351952
50	162347	111	162375	-0.23526123655359
50	162347	116	96843	0.09669851574168
50	162347	119	161355	0.06820949529474
50	162347	176	155235	0.042967943238837
50	162347	191	190571	0.032068467768876
50	162347	192	219243	-0.051668332535173
50	162347	247	161913	-0.18417260468183
50	162347	285	64139	-0.32532386808733
50	162347	288	159371	-0.012312110198771
50	162347	343	147107	-0.025173868174272
50	162347	354	32426	0.0074752097635393
50	162347	356	186539	0.17382833303117
50	162347	358	211115	-0.074241928836385
50	162347	360	221867	-0.067606266147565
50	162347	375	161966	-0.17304976636236
50	162347	432	160442	0.011524802149408
50	162347	603	158441	-0.15023614699459
50	162347	614	154346	-0.19976323725641
50	162347	685	155403	0.16277046364638
50	162347	750	32553	-0.059458691464152
50	162347	753	178475	-0.17086300379962
50	162347	755	189227	-0.15559145473047
50	162347	758	217899	0.18417260468183
50	162347	763	162093	0.033656341072495
50	162347	785	162099	0.04996263464369
50	162347	822	160569	0.051668332535173
50	162347	835	158522	0.2259566711246
50	162347	865	162123	-0.11317769595947
50	162347	969	160611	0.17878101492356
50	162347	1004	154473	0.2275073351952
50	162347	1014	146282	0.16713391538348
50	162347	1196	158627	-0.14682004738017
50	162347	1227	146345	-0.2017921007629
51	177707	51	177707	5.4612225363067
51	177707	52	183851	-0.06215800181601
51	177707	53	208427	-0.2231884057971
51	177707	56	112173	0.072907611075076
51	177707	58	161325	0.24316917727808
51	177707	59	175661	-0.15547179970386
51	177707	65	171566	-0.20672488367292
51	177707	69	112179	0.23756592303001
51	177707	71	161331	-0.084653311788681
51	177707	72	175667	0.053474163327009
51	177707	85	63033	-0.025380974682693
51	177707	91	147002	-0.034454147278821
51	177707	112	177735	-0.23526123655359
51	177707	117	112203	0.09669851574168
51	177707	119	161355	0.037146511034777
51	177707	120	175691	-0.041626658291082
51	177707	173	63075	-0.186685307505
51	177707	189	48746	0.025273328248157
51	177707	194	234603	-0.051668332535173
51	177707	195	238187	0.060094458797835
51	177707	248	177273	-0.18417260468183
51	177707	261	176762	0.26122884871993
51	177707	289	171659	0.10369438705797
51	177707	343	147107	-0.12633702700655
51	177707	353	48809	-0.037878693889077
51	177707	357	189611	-0.018704347408977
51	177707	362	234155	0.002866857883855
51	177707	376	177326	-0.17304976636236
51	177707	421	176825	0.002866857883855
51	177707	568	176867	0.078864453279248
51	177707	605	173801	-0.15023614699459
51	177707	616	169706	-0.19976323725641
51	177707	682	63243	-0.093506261486179
51	177707	753	178475	0.040514373197947
51	177707	754	185643	0.04996263464369
51	177707	755	189227	-0.058110593891967
51	177707	756	210219	0.033656341072495
51	177707	764	177453	0.033656341072495
51	177707	777	176942	-0.04773786658272
51	177707	786	177459	0.04996263464369
51	177707	837	173882	0.2259566711246
51	177707	866	177483	-0.11317769595947
51	177707	1006	169833	0.2275073351952
51	177707	1095	177035	0.14947064682619
51	177707	1198	173987	-0.14682004738017
51	177707	1236	145322	0.094598198853257
52	183851	52	183851	5.5855244462392
52	183851	57	118317	0.072907611075076
52	183851	59	175661	0.14638470595745
52	183851	64	159278	0.068623744293685
52	183851	65	171566	0.034726516317925
52	183851	70	118323	0.23756592303001
52	183851	72	175667	-0.086310405168933
52	183851	88	155193	-0.19958740035836
52	183851	89	60986	-0.025629290617849
52	183851	94	246843	0.2275073351952
52	183851	113	183879	-0.23526123655359
52	183851	118	118347	0.09669851574168
52	183851	120	175691	0.053474163327009
52	183851	176	155235	0.13438296639052
52	183851	187	56937	0.0402910482257
52	183851	191	190571	-0.043161036982962
52	183851	249	183417	-0.18417260468183
52	183851	262	182906	0.26122884871993
52	183851	288	159371	0.019566225649088
52	183851	289	171659	-0.18518595334335
52	183851	341	61091	-0.098332972606564
52	183851	356	186539	0.14947064682619
52	183851	357	189611	-0.094169535235554
52	183851	361	232619	0.074241928836385
52	183851	377	183470	-0.17304976636236
52	183851	422	182969	0.002866857883855
52	183851	435	181946	-0.011524802149408
52	183851	569	183011	0.078864453279248
52	183851	685	155403	0.023515676615029
52	183851	738	57123	-0.11818152493392
52	183851	754	185643	-0.11317769595947
52	183851	755	189227	0.16015227080877
52	183851	757	216363	0.033656341072495
52	183851	759	232235	-0.20754743661372
52	183851	765	183597	0.033656341072495
52	183851	778	183086	-0.04773786658272
52	183851	787	183603	0.04996263464369
52	183851	825	182073	-0.051668332535173
52	183851	867	183627	-0.11317769595947
52	183851	972	182115	-0.17878101492356
52	183851	1016	167786	-0.16713391538348
52	183851	1096	183179	0.14947064682619
52	183851	1229	167849	0.2017921007629
52	183851	1237	151466	0.094598198853257
53	208427	53	208427	6.0026226051061
53	208427	59	175661	0.18722125005609
53	208427	60	204333	-0.047270700084875
53	208427	63	110126	0.034223239257564
53	208427	64	159278	-0.074626725000926
53	208427	72	175667	0.14638470595745
53	208427	73	204339	0.069481398180277
53	208427	86	93753	-0.025380974682693
53	208427	91	147002	0.06125181738457
53	208427	93	239675	0.085965615152223
53	208427	114	208455	-0.23526123655359
53	208427	120	175691	-0.15547179970386
53	208427	121	204363	-0.11029830019804
53	208427	174	93795	-0.186685307505
53	208427	188	81513	0.0402910482257
53	208427	193	222315	-0.17878101492356
53	208427	195	238187	0.13521253229513
53	208427	251	207993	-0.18417260468183
53	208427	264	207482	0.26122884871993
53	208427	287	110219	0.32532386808733
53	208427	288	159371	-0.09068093227648
53	208427	343	147107	0.25452288855466
53	208427	358	211115	0.14947064682619
53	208427	360	221867	0.078864453279248
53	208427	361	232619	-0.17382833303117
53	208427	379	208046	-0.17304976636236
53	208427	424	207545	0.002866857883855
53	208427	437	206522	-0.011524802149408
53	208427	571	207587	0.078864453279248
53	208427	617	200426	-0.19976323725641
53	208427	683	93963	-0.093506261486179
53	208427	739	81699	-0.11818152493392
53	208427	756	210219	-0.11317769595947
53	208427	757	216363	0.04996263464369
53	208427	759	232235	-0.0065978882442776
53	208427	767	208173	0.033656341072495
53	208427	780	207662	-0.04773786658272
53	208427	789	208179	0.04996263464369
53	208427	827	206649	-0.051668332535173
53	208427	869	208203	-0.11317769595947
53	208427	974	206691	-0.17878101492356
53	208427	1007	200553	0.2275073351952
53	208427	1098	207755	0.14947064682619
54	64557	54	64557	7.2745830902918
54	64557	55	96813	-0.20052683662497
54	64557	56	112173	-0.081405944588498
54	64557	57	118317	0.28717317949796
54	64557	58	161325	-0.22108509735209
54	64557	59	175661	0.13982649287054
54	64557	61	64046	-0.29254999956017
54	64557	74	64053	-0.0966661986057
54	64557	85	63033	-0.1657334953498
54	64557	95	56892	-0.24485496270887
54	64557	97	192573	0.19976323725641
54	64557	115	64587	-0.2231884057971
54	64557	122	64077	-0.051101283228323
54	64557	177	61029	-0.050195091705828
54	64557	187	56937	0.029390073175364
54	64557	196	32364	-0.032341395820082
54	64557	197	125037	0.060094458797835
54	64557	198	186477	-0.011524802149408
54	64557	199	189549	-0.27177797888022
54	64557	266	63612	-0.26122884871993
54	64557	278	64647	-0.22749468835187
54	64557	290	63117	0.10706935533553
54	64557	344	56997	0.067447354108055
54	64557	353	48809	-0.19831291784448
54	64557	363	121005	0.002866857883855
54	64557	364	124077	0.067606266147565
54	64557	365	178349	-0.29438351059344
54	64557	366	185517	0.26122884871993
54	64557	438	62652	0.011524802149408
54	64557	573	63717	-0.078864453279248
54	64557	596	62697	-0.13521253229513
54	64557	618	56556	-0.19976323725641
54	64557	686	61197	0.032832293863388
54	64557	740	48933	0.067130315131392
54	64557	750	32553	0.19728690866125
54	64557	760	112941	0.20754743661372
54	64557	761	120109	-0.18417260468183
54	64557	763	162093	0.17304976636236
54	64557	764	177453	0.070251343554047
54	64557	765	183597	-0.24782344574956
54	64557	816	63801	0.17382833303117
54	64557	839	60732	0.2259566711246
54	64557	975	62821	0.17878101492356
54	64557	997	60777	0.033256188797353
54	64557	1018	48492	0.16713391538348
54	64557	1100	63885	-0.14947064682619
54	64557	1200	60837	-0.14682004738017
54	64557	1221	56745	0.085965615152223
54	64557	1239	32172	-0.094598198853257
55	96813	55	96813	6.700107686095
55	96813	56	112173	0.043403591856606
55	96813	57	118317	-0.15311348007937
55	96813	58	161325	-0.069913246435268
55	96813	60	204333	0.12603789742825
55	96813	61	64046	0.072907611075076
55	96813	62	95790	-0.11688282685772
55	96813	74	64053	0.14638470595745
55	96813	75	95797	-0.10518552504867
55	96813	86	93753	-0.019566225649088
55	96813	96	81468	-0.098332972606564
55	96813	98	223293	-0.047378011687415
55	96813	116	96843	-0.2231884057971
55	96813	122	64077	-0.15547179970386
55	96813	123	95821	0.06820949529474
55	96813	178	89701	0.042967943238837
55	96813	188	81513	-0.12633702700655
55	96813	196	32364	-0.037878693889077
55	96813	197	125037	0.032068467768876
55	96813	200	211053	-0.29845342032765
55	96813	202	221805	-0.27177797888022
55	96813	279	96903	-0.22749468835187
55	96813	291	93837	-0.012312110198771
55	96813	345	81573	-0.025173868174272
55	96813	363	121005	0.17382833303117
55	96813	370	217773	0.26122884871993
55	96813	415	96441	-0.0065978882442776
55	96813	440	94908	0.011524802149408
55	96813	598	94953	-0.13521253229513
55	96813	621	88812	-0.19976323725641
55	96813	687	89869	0.16277046364638
55	96813	750	32553	-0.19374454775001
55	96813	760	112941	-0.17086300379962
55	96813	762	123693	-0.15559145473047
55	96813	763	162093	-0.32456483643306
55	96813	768	209709	0.070251343554047
55	96813	769	215853	-0.24782344574956
55	96813	771	96558	-0.32456483643306
55	96813	793	96565	0.04996263464369
55	96813	842	92988	0.2259566711246
55	96813	873	96589	-0.11317769595947
55	96813	977	95077	0.17878101492356
55	96813	1000	93033	0.033256188797353
55	96813	1021	80748	0.16713391538348
55	96813	1203	93093	-0.14682004738017
55	96813	1224	89001	0.085965615152223
56	112173	56	112173	6.3519734972555
56	112173	57	118317	-0.06215800181601
56	112173	62	95790	0.16108451616054
56	112173	63	110126	0.09669851574168
56	112173	75	95797	-0.084653311788681
56	112173	76	110133	0.053474163327009
56	112173	85	63033	-0.082703223704775
56	112173	87	106041	-0.031310024939942
56	112173	96	81468	-0.034454147278821
56	112173	100	238653	-0.047378011687415
56	112173	117	112203	-0.2231884057971
56	112173	123	95821	0.037146511034777
56	112173	124	110157	-0.041626658291082
56	112173	188	81513	0.25013161633837
56	112173	204	234093	0.011524802149408
56	112173	269	111228	0.26122884871993
56	112173	280	112263	-0.22749468835187
56	112173	290	63117	0.09068093227648
56	112173	292	106125	0.10369438705797
56	112173	345	81573	-0.12633702700655
56	112173	353	48809	-0.12342670577144
56	112173	364	124077	-0.018704347408977
56	112173	368	210093	0.04773786658272
56	112173	416	111801	-0.0065978882442776
56	112173	576	111333	0.078864453279248
56	112173	623	104172	-0.19976323725641
56	112173	740	48933	-0.068989032383823
56	112173	760	112941	0.040514373197947
56	112173	761	120109	0.04996263464369
56	112173	762	123693	-0.058110593891967
56	112173	764	177453	-0.32456483643306
56	112173	768	209709	0.17304976636236
56	112173	770	231213	-0.24782344574956
56	112173	772	111918	-0.32456483643306
56	112173	794	111925	0.04996263464369
56	112173	819	111417	-0.17382833303117
56	112173	844	108348	0.2259566711246
56	112173	874	111949	-0.11317769595947
56	112173	1002	108393	0.033256188797353
56	112173	1103	111501	0.14947064682619
56	112173	1205	108453	-0.14682004738017
56	112173	1226	104361	0.085965615152223
56	112173	1242	79788	0.094598198853257
57	118317	57	118317	7.0750228085132
57	118317	63	110126	0.23756592303001
57	118317	76	110133	-0.086310405168933
57	118317	86	93753	-0.25365459685018
57	118317	87	106041	0.20429354110719
57	118317	95	56892	-0.06125181738457
57	118317	101	246333	0.19976323725641
57	118317	118	118347	-0.2231884057971
57	118317	124	110157	0.053474163327009
57	118317	177	61029	0.073495847105635
57	118317	178	89701	0.13438296639052
57	118317	187	56937	0.13128729752771
57	118317	197	125037	-0.043161036982962
57	118317	203	232557	0.29845342032765
57	118317	270	117372	0.26122884871993
57	118317	281	118407	-0.22749468835187
57	118317	291	93837	0.019566225649088
57	118317	292	106125	-0.18518595334335
57	118317	344	56997	-0.25452288855466
57	118317	363	121005	0.14947064682619
57	118317	364	124077	-0.094169535235554
57	118317	369	216237	0.04773786658272
57	118317	371	232109	-0.29438351059344
57	118317	417	117945	-0.0065978882442776
57	118317	443	116412	-0.011524802149408
57	118317	577	117477	0.078864453279248
57	118317	601	116457	0.13521253229513
57	118317	686	61197	0.18414832816644
57	118317	687	89869	0.023515676615029
57	118317	761	120109	-0.11317769595947
57	118317	762	123693	0.16015227080877
57	118317	765	183597	-0.32456483643306
57	118317	769	215853	0.17304976636236
57	118317	770	231213	0.070251343554047
57	118317	773	118062	-0.32456483643306
57	118317	795	118069	0.04996263464369
57	118317	820	117561	-0.17382833303117
57	118317	875	118093	-0.11317769595947
57	118317	980	116581	-0.17878101492356
57	118317	1023	102252	-0.16713391538348
57	118317	1104	117645	0.14947064682619
57	118317	1243	85932	0.094598198853257
58	161325	58	161325	6.2504771092266
58	161325	59	175661	-0.23526123655359
58	161325	60	204333	-0.26823908039684
58	161325	62	95790	0.018916857360793
58	161325	64	159278	0.09669851574168
58	161325	75	95797	0.23756592303001
58	161325	77	159285	0.053474163327009
58	161325	85	63033	-0.068623744293685
58	161325	88	155193	-0.031310024939942
58	161325	97	192573	-0.085965615152223
58	161325	119	161355	-0.2231884057971
58	161325	123	95821	0.09669851574168
58	161325	125	159309	-0.041626658291082
58	161325	179	147045	-0.085111649541586
58	161325	196	32364	0.025273328248157
58	161325	199	189549	0.032068467768876
58	161325	201	218221	-0.051668332535173
58	161325	202	221805	0.060094458797835
58	161325	272	160380	0.26122884871993
58	161325	282	161415	-0.22749468835187
58	161325	290	63117	-0.32532386808733
58	161325	293	155277	0.10369438705797
58	161325	366	185517	0.17382833303117
58	161325	367	189101	-0.20217644124914
58	161325	368	210093	-0.074241928836385
58	161325	370	217773	0.002866857883855
58	161325	419	160953	-0.0065978882442776
58	161325	579	160485	0.078864453279248
58	161325	625	153324	-0.19976323725641
58	161325	688	147213	0.050195091705828
58	161325	750	32553	0.032341395820082
58	161325	763	162093	0.040514373197947
58	161325	764	177453	-0.17086300379962
58	161325	766	185133	0.0065978882442776
58	161325	768	209709	0.20754743661372
58	161325	775	161070	-0.32456483643306
58	161325	797	161077	0.04996263464369
58	161325	822	160569	-0.17382833303117
58	161325	847	157500	0.2259566711246
58	161325	877	161101	-0.11317769595947
58	161325	1005	157545	0.033256188797353
58	161325	1024	145260	0.16713391538348
58	161325	1106	160653	0.14947064682619
58	161325	1208	157605	-0.14682004738017
58	161325	1228	153513	0.085965615152223
59	175661	59	175661	6.0557627017245
59	175661	63	110126	0.018916857360793
59	175661	64	159278	0.16108451616054
59	175661	65	171566	0.22969431519214
59	175661	76	110133	0.23756592303001
59	175661	77	159285	-0.084653311788681
59	175661	78	171573	0.069481398180277
59	175661	100	238653	0.2275073351952
59	175661	120	175691	-0.2231884057971
59	175661	124	110157	0.09669851574168
59	175661	125	159309	0.037146511034777
59	175661	126	171597	-0.11029830019804
59	175661	177	61029	-0.186685307505
59	175661	179	147045	0.13438296639052
59	175661	199	189549	-0.17878101492356
59	175661	203	232557	-0.051668332535173
59	175661	274	174716	0.26122884871993
59	175661	283	175751	-0.22749468835187
59	175661	353	48809	0.11931788575059
59	175661	365	178349	0.14947064682619
59	175661	367	189101	0.078864453279248
59	175661	371	232109	0.002866857883855
59	175661	420	175289	-0.0065978882442776
59	175661	447	173756	-0.011524802149408
59	175661	581	174821	0.078864453279248
59	175661	605	173801	0.13521253229513
59	175661	626	167660	-0.19976323725641
59	175661	686	61197	-0.093506261486179
59	175661	688	147213	0.023515676615029
59	175661	740	48933	-0.11818152493392
59	175661	764	177453	-0.11317769595947
59	175661	765	183597	0.04996263464369
59	175661	767	208173	0.033656341072495
59	175661	770	231213	-0.18417260468183
59	175661	776	175406	-0.32456483643306
59	175661	798	175413	0.04996263464369
59	175661	824	174905	-0.17382833303117
59	175661	878	175437	-0.11317769595947
59	175661	984	173925	-0.17878101492356
59	175661	1108	174989	0.14947064682619
59	175661	1229	167849	0.085965615152223
59	175661	1244	143276	0.094598198853257
60	204333	60	204333	6.6495909424029
60	204333	65	171566	0.072907611075076
60	204333	78	171573	0.14638470595745
60	204333	87	106041	0.068623744293685
60	204333	88	155193	0.082703223704775
60	204333	96	81468	0.025629290617849
60	204333	99	235581	0.085965615152223
60	204333	121	204363	-0.2231884057971
60	204333	126	171597	-0.15547179970386
60	204333	178	89701	-0.186685307505
60	204333	179	147045	0.073495847105635
60	204333	188	81513	0.034454147278821
60	204333	200	211053	0.043161036982962
60	204333	201	218221	-0.17878101492356
60	204333	203	232557	0.032068467768876
60	204333	204	234093	0.13521253229513
60	204333	276	203388	0.26122884871993
60	204333	284	204423	-0.22749468835187
60	204333	292	106125	0.32532386808733
60	204333	293	155277	-0.09068093227648
60	204333	345	81573	0.098332972606564
60	204333	368	210093	0.094169535235554
60	204333	369	216237	0.018704347408977
60	204333	370	217773	0.078864453279248
60	204333	371	232109	-0.20217644124914
60	204333	423	203961	-0.0065978882442776
60	204333	448	202428	-0.011524802149408
60	204333	583	203493	0.078864453279248
60	204333	606	202473	0.13521253229513
60	204333	687	89869	-0.093506261486179
60	204333	688	147213	0.18414832816644
60	204333	767	208173	-0.037983446115285
60	204333	768	209709	-0.16015227080877
60	204333	769	215853	0.058110593891967
60	204333	770	231213	0.15559145473047
60	204333	779	204078	-0.32456483643306
60	204333	801	204085	0.04996263464369
60	204333	826	203577	-0.17382833303117
60	204333	849	200508	-0.2259566711246
60	204333	881	204109	-0.11317769595947
60	204333	985	202597	-0.17878101492356
60	204333	1007	200553	-0.033256188797353
60	204333	1110	203661	0.14947064682619
60	204333	1210	200613	0.14682004738017
61	64046	61	64046	6.358581983518
61	64046	62	95790	-0.35970068539104
61	64046	63	110126	0.22749468835187
61	64046	64	159278	-0.1048698696529
61	64046	65	171566	0.12603789742825
61	64046	79	63030	-0.10518552504867
61	64046	89	60986	-0.019566225649088
61	64046	95	56892	0.13385357788221
61	64046	102	127038	0.2275073351952
61	64046	103	190526	-0.047378011687415
61	64046	127	63054	0.06820949529474
61	64046	180	56934	0.042967943238837
61	64046	189	48746	-0.12633702700655
61	64046	196	32364	-0.12342670577144
61	64046	205	120942	0.051668332535173
61	64046	207	178286	-0.29845342032765
61	64046	209	189038	-0.27177797888022
61	64046	266	63612	0.18417260468183
61	64046	285	64139	-0.1048698696529
61	64046	294	61070	-0.012312110198771
61	64046	346	48806	-0.025173868174272
61	64046	354	32426	-0.07398259074797
61	64046	372	112814	0.074241928836385
61	64046	374	123566	0.067606266147565
61	64046	375	161966	-0.04773786658272
61	64046	378	185006	0.26122884871993
61	64046	426	63674	-0.0065978882442776
61	64046	608	62186	-0.13521253229513
61	64046	619	60140	0.15023614699459
61	64046	677	64263	-0.13982649287054
61	64046	689	57102	0.16277046364638
61	64046	741	32550	0.19831291784448
61	64046	771	96558	0.033656341072495
61	64046	774	119598	-0.18417260468183
61	64046	777	176942	0.070251343554047
61	64046	778	183086	-0.24782344574956
61	64046	804	63798	0.04996263464369
61	64046	840	62268	-0.051668332535173
61	64046	884	63822	-0.11317769595947
61	64046	987	62310	0.17878101492356
61	64046	1009	60266	0.033256188797353
61	64046	1019	56172	-0.2275073351952
61	64046	1212	60326	-0.14682004738017
61	64046	1231	56234	0.085965615152223
61	64046	1240	48044	0.2017921007629
62	95790	62	95790	6.4684008614888
62	95790	63	110126	-0.23526123655359
62	95790	79	63030	0.14638470595745
62	95790	80	93750	0.053474163327009
62	95790	90	89658	-0.031310024939942
62	95790	96	81468	-0.073495847105635
62	95790	102	127038	-0.085965615152223
62	95790	105	222270	-0.047378011687415
62	95790	127	63054	-0.15547179970386
62	95790	128	93774	-0.041626658291082
62	95790	181	81510	-0.085111649541586
62	95790	196	32364	0.13825997218109
62	95790	206	124014	0.032068467768876
62	95790	210	210030	-0.29845342032765
62	95790	212	217710	0.011524802149408
62	95790	267	95356	0.18417260468183
62	95790	286	95883	-0.1048698696529
62	95790	295	89742	0.10369438705797
62	95790	354	32426	-0.12342670577144
62	95790	373	119982	0.17382833303117
62	95790	374	123566	-0.20217644124914
62	95790	380	209582	0.29438351059344
62	95790	427	95418	-0.0065978882442776
62	95790	440	94908	-0.002866857883855
62	95790	587	94950	0.078864453279248
62	95790	622	91884	0.15023614699459
62	95790	678	96007	-0.13982649287054
62	95790	690	81678	0.050195091705828
62	95790	741	32550	-0.068989032383823
62	95790	771	96558	0.040514373197947
62	95790	772	111918	-0.17086300379962
62	95790	774	119598	0.0065978882442776
62	95790	775	161070	-0.32456483643306
62	95790	781	214830	-0.24782344574956
62	95790	805	95542	0.04996263464369
62	95790	830	95034	-0.17382833303117
62	95790	885	95566	-0.11317769595947
62	95790	1012	92010	0.033256188797353
62	95790	1022	87916	-0.2275073351952
62	95790	1114	95118	0.14947064682619
62	95790	1215	92070	-0.14682004738017
62	95790	1234	87978	0.085965615152223
62	95790	1242	79788	0.2017921007629
63	110126	63	110126	6.217815318347
63	110126	80	93750	-0.084653311788681
63	110126	81	106038	0.069481398180277
63	110126	89	60986	-0.082703223704775
63	110126	96	81468	0.19958740035836
63	110126	107	238142	0.19976323725641
63	110126	128	93774	0.037146511034777
63	110126	129	106062	-0.11029830019804
63	110126	181	81510	0.13438296639052
63	110126	189	48746	0.13128729752771
63	110126	206	124014	-0.17878101492356
63	110126	213	232046	0.011524802149408
63	110126	268	109692	0.18417260468183
63	110126	287	110219	-0.1048698696529
63	110126	294	61070	0.09068093227648
63	110126	346	48806	-0.25452288855466
63	110126	372	112814	0.14947064682619
63	110126	374	123566	0.078864453279248
63	110126	379	208046	0.04773786658272
63	110126	382	231086	-0.26122884871993
63	110126	428	109754	-0.0065978882442776
63	110126	442	109244	-0.002866857883855
63	110126	589	109286	0.078864453279248
63	110126	612	108266	0.13521253229513
63	110126	679	110343	-0.13982649287054
63	110126	690	81678	0.023515676615029
63	110126	772	111918	-0.11317769595947
63	110126	773	118062	0.04996263464369
63	110126	776	175406	-0.32456483643306
63	110126	780	207662	0.17304976636236
63	110126	806	109878	0.04996263464369
63	110126	832	109370	-0.17382833303117
63	110126	844	108348	0.051668332535173
63	110126	886	109902	-0.11317769595947
63	110126	991	108390	-0.17878101492356
63	110126	1023	102252	-0.2275073351952
63	110126	1116	109454	0.14947064682619
63	110126	1235	102314	0.085965615152223
64	159278	64	159278	5.7440032305829
64	159278	65	171566	-0.40235862059526
64	159278	80	93750	0.23756592303001
64	159278	82	155190	0.069481398180277
64	159278	89	60986	-0.068623744293685
64	159278	91	147002	-0.20429354110719
64	159278	103	190526	-0.085965615152223
64	159278	105	222270	0.2275073351952
64	159278	128	93774	0.09669851574168
64	159278	130	155214	-0.11029830019804
64	159278	196	32364	-0.0402910482257
64	159278	209	189038	-0.13521253229513
64	159278	211	216174	-0.051668332535173
64	159278	271	158844	0.18417260468183
64	159278	288	159371	-0.1048698696529
64	159278	294	61070	-0.32532386808733
64	159278	296	147086	0.18518595334335
64	159278	354	32426	0.11931788575059
64	159278	375	161966	0.14947064682619
64	159278	377	183470	0.17382833303117
64	159278	379	208046	-0.074241928836385
64	159278	381	215726	0.002866857883855
64	159278	431	158906	-0.0065978882442776
64	159278	445	158396	-0.002866857883855
64	159278	592	158438	0.078864453279248
64	159278	615	157418	0.13521253229513
64	159278	680	159495	-0.13982649287054
64	159278	741	32550	-0.11818152493392
64	159278	775	161070	-0.11317769595947
64	159278	776	175406	-0.17086300379962
64	159278	778	183086	0.0065978882442776
64	159278	780	207662	0.20754743661372
64	159278	781	214830	-0.18417260468183
64	159278	809	159030	0.04996263464369
64	159278	835	158522	-0.17382833303117
64	159278	847	157500	0.051668332535173
64	159278	889	159054	-0.11317769595947
64	159278	994	157542	-0.17878101492356
64	159278	1025	151404	-0.2275073351952
64	159278	1119	158606	0.14947064682619
64	159278	1237	151466	0.085965615152223
64	159278	1244	143276	0.2017921007629
65	171566	65	171566	5.5131369557739
65	171566	81	106038	0.23756592303001
65	171566	82	155190	-0.084653311788681
65	171566	91	147002	0.25365459685018
65	171566	95	56892	0.025380974682693
65	171566	106	234558	0.2275073351952
65	171566	129	106062	0.09669851574168
65	171566	130	155214	0.037146511034777
65	171566	180	56934	-0.186685307505
65	171566	189	48746	0.034454147278821
65	171566	207	178286	0.043161036982962
65	171566	208	185454	-0.17878101492356
65	171566	213	232046	-0.060094458797835
65	171566	273	171132	0.18417260468183
65	171566	289	171659	-0.1048698696529
65	171566	296	147086	-0.019566225649088
65	171566	346	48806	0.098332972606564
65	171566	376	177326	0.094169535235554
65	171566	377	183470	0.018704347408977
65	171566	378	185006	0.078864453279248
65	171566	382	231086	-0.067606266147565
65	171566	433	171194	-0.0065978882442776
65	171566	446	170684	-0.002866857883855
65	171566	593	170726	0.078864453279248
65	171566	616	169706	0.13521253229513
65	171566	626	167660	-0.15023614699459
65	171566	681	171783	-0.13982649287054
65	171566	689	57102	-0.093506261486179
65	171566	776	175406	-0.037983446115285
65	171566	777	176942	-0.16015227080877
65	171566	778	183086	0.058110593891967
65	171566	779	204078	0.033656341072495
65	171566	811	171318	0.04996263464369
65	171566	836	170810	-0.17382833303117
65	171566	848	169788	0.051668332535173
65	171566	891	171342	-0.11317769595947
65	171566	995	169830	-0.17878101492356
65	171566	1016	167786	-0.033256188797353
65	171566	1120	170894	0.14947064682619
65	171566	1219	167846	0.14682004738017
66	249903	66	249903	5.2352851438058
66	249903	83	241719	-0.086310405168933
66	249903	84	247863	0.053474163327009
66	249903	92	225339	-0.25365459685018
66	249903	94	246843	0.019566225649088
66	249903	97	192573	-0.14020729573294
66	249903	99	235581	0.073495847105635
66	249903	101	246333	0.18414832816644
66	249903	102	127038	-0.025629290617849
66	249903	104	219198	0.034454147278821
66	249903	106	234558	0.098332972606564
66	249903	131	241743	0.053474163327009
66	249903	132	247887	-0.041626658291082
66	249903	182	192615	0.073495847105635
66	249903	184	235623	0.085111649541586
66	249903	186	246375	-0.050195091705828
66	249903	190	127083	0.034454147278821
66	249903	192	219243	0.25013161633837
66	249903	194	234603	-0.12633702700655
66	249903	198	186477	0.13825997218109
66	249903	201	218221	-0.12342670577144
66	249903	204	234093	-0.068989032383823
66	249903	205	120942	0.025273328248157
66	249903	208	185454	-0.037878693889077
66	249903	212	217710	-0.032341395820082
66	249903	297	225423	0.019566225649088
66	249903	299	246927	0.012312110198771
66	249903	347	127143	0.098332972606564
66	249903	349	219303	-0.12633702700655
66	249903	351	234663	-0.025173868174272
66	249903	356	186539	-0.12342670577144
66	249903	359	218283	-0.07398259074797
66	249903	362	234155	0.19831291784448
66	249903	363	121005	-0.037878693889077
66	249903	366	185517	-0.040893794588774
66	249903	370	217773	0.19374454775001
66	249903	373	119982	-0.0074752097635393
66	249903	378	185006	0.059458691464152
66	249903	627	245997	0.15023614699459
66	249903	691	192783	0.18414832816644
66	249903	693	235791	-0.050195091705828
66	249903	695	246543	0.032832293863388
66	249903	743	186663	-0.068989032383823
66	249903	746	218407	0.19831291784448
66	249903	749	234279	-0.067130315131392
66	249903	751	121131	-0.032341395820082
66	249903	754	185643	0.19374454775001
66	249903	758	217899	-0.19728690866125
66	249903	761	120109	0.059458691464152
66	249903	766	185133	-0.1090501189034
66	249903	774	119598	-0.019933892702771
66	249903	850	246078	-0.2259566711246
66	249903	1017	246123	0.033256188797353
66	249903	1028	233838	0.16713391538348
66	249903	1220	246183	-0.14682004738017
66	249903	1246	233901	-0.2017921007629
66	249903	1248	217518	-0.094598198853257
67	64563	67	64563	6.8655060498646
67	64563	68	96819	-0.20052683662497
67	64563	69	112179	-0.081405944588498
67	64563	70	118323	0.28717317949796
67	64563	71	161331	-0.22108509735209
67	64563	72	175667	0.13982649287054
67	64563	74	64053	0.066914799862494
67	64563	79	63030	-0.26899827634481
67	64563	85	63033	-0.021381588729127
67	64563	89	60986	-0.093506261486179
67	64563	115	64587	-0.06215800181601
67	64563	133	64083	-0.051101283228323
67	64563	173	63075	0.014755969965522
67	64563	214	48753	-0.068989032383823
67	64563	215	32370	-0.032341395820082
67	64563	216	125043	0.060094458797835
67	64563	217	186483	-0.011524802149408
67	64563	218	189555	-0.27177797888022
67	64563	278	64647	-0.15311348007937
67	64563	300	63123	0.10706935533553
67	64563	341	61091	-0.16277046364638
67	64563	383	32433	0.19374454775001
67	64563	384	121011	0.002866857883855
67	64563	385	124083	0.067606266147565
67	64563	386	178355	-0.29438351059344
67	64563	387	185523	0.26122884871993
67	64563	426	63674	-0.29438351059344
67	64563	629	60657	-0.15023614699459
67	64563	640	56562	-0.19976323725641
67	64563	696	61203	0.032832293863388
67	64563	738	57123	0.14774532238525
67	64563	782	112947	0.20754743661372
67	64563	783	120115	-0.18417260468183
67	64563	785	162099	0.17304976636236
67	64563	786	177459	0.070251343554047
67	64563	787	183603	-0.24782344574956
67	64563	804	63798	0.04773786658272
67	64563	816	63801	-0.074241928836385
67	64563	828	62778	0.29845342032765
67	64563	963	63843	0.094169535235554
67	64563	1029	56689	0.2275073351952
67	64563	1038	48498	0.16713391538348
67	64563	1123	63891	-0.14947064682619
67	64563	1189	62883	0.043161036982962
67	64563	1250	48561	-0.2017921007629
67	64563	1258	32178	-0.094598198853257
68	96819	68	96819	6.8656720659278
68	96819	69	112179	0.043403591856606
68	96819	70	118323	-0.15311348007937
68	96819	71	161331	-0.069913246435268
68	96819	73	204339	0.12603789742825
68	96819	74	64053	0.18722125005609
68	96819	75	95797	-0.074390110786754
68	96819	80	93750	-0.32532386808733
68	96819	86	93753	0.09068093227648
68	96819	90	89658	0.12057495450567
68	96819	92	225339	-0.16713391538348
68	96819	116	96843	-0.06215800181601
68	96819	133	64083	-0.15547179970386
68	96819	134	95827	0.06820949529474
68	96819	174	93795	-0.10369438705797
68	96819	215	32370	-0.037878693889077
68	96819	216	125043	0.032068467768876
68	96819	219	211059	-0.29845342032765
68	96819	221	221811	-0.27177797888022
68	96819	255	96378	-0.070251343554047
68	96819	279	96903	-0.15311348007937
68	96819	301	93843	-0.012312110198771
68	96819	342	89763	-0.055404495894468
68	96819	383	32433	-0.040893794588774
68	96819	384	121011	0.17382833303117
68	96819	391	217779	0.26122884871993
68	96819	404	96438	-0.17304976636236
68	96819	415	96441	-0.20754743661372
68	96819	562	96483	0.16015227080877
68	96819	632	92913	-0.15023614699459
68	96819	643	88818	-0.19976323725641
68	96819	697	89875	0.16277046364638
68	96819	739	81699	0.067447354108055
68	96819	782	112947	-0.17086300379962
68	96819	784	123699	-0.15559145473047
68	96819	785	162099	-0.32456483643306
68	96819	790	209715	0.070251343554047
68	96819	791	215859	-0.24782344574956
68	96819	793	96565	0.033656341072495
68	96819	830	95034	0.29845342032765
68	96819	896	96595	-0.11317769595947
68	96819	1032	88945	0.2275073351952
68	96819	1041	80754	0.16713391538348
68	96819	1191	95139	0.043161036982962
68	96819	1253	80817	-0.2017921007629
69	112179	69	112179	6.2339600065808
69	112179	70	118323	-0.06215800181601
69	112179	75	95797	0.24316917727808
69	112179	76	110133	-0.15547179970386
69	112179	79	63030	0.074626725000926
69	112179	81	106038	-0.20672488367292
69	112179	83	241719	-0.094598198853257
69	112179	85	63033	-0.06370529905326
69	112179	87	106041	0.25412123406016
69	112179	117	112203	-0.06215800181601
69	112179	134	95827	0.037146511034777
69	112179	135	110163	-0.041626658291082
69	112179	173	63075	-0.25412123406016
69	112179	175	106083	-0.18731996230987
69	112179	214	48753	-0.13825997218109
69	112179	223	234099	0.011524802149408
69	112179	256	111738	-0.070251343554047
69	112179	280	112263	-0.15311348007937
69	112179	300	63123	0.09068093227648
69	112179	302	106131	0.10369438705797
69	112179	385	124083	-0.018704347408977
69	112179	389	210099	0.04773786658272
69	112179	405	111798	-0.17304976636236
69	112179	416	111801	-0.20754743661372
69	112179	429	111290	0.29438351059344
69	112179	563	111843	0.16015227080877
69	112179	634	108273	-0.15023614699459
69	112179	645	104178	-0.19976323725641
69	112179	739	81699	0.029390073175364
69	112179	782	112947	0.040514373197947
69	112179	783	120115	0.04996263464369
69	112179	784	123699	-0.058110593891967
69	112179	786	177459	-0.32456483643306
69	112179	790	209715	0.17304976636236
69	112179	792	231219	-0.24782344574956
69	112179	794	111925	0.033656341072495
69	112179	807	111414	-0.04773786658272
69	112179	819	111417	0.074241928836385
69	112179	897	111955	-0.11317769595947
69	112179	966	111459	-0.094169535235554
69	112179	1034	104305	0.2275073351952
69	112179	1126	111507	0.14947064682619
69	112179	1261	79794	0.094598198853257
70	118323	70	118323	6.165709456933
70	118323	76	110133	0.14638470595745
70	118323	80	93750	0.068623744293685
70	118323	81	106038	0.034726516317925
70	118323	84	247863	-0.094598198853257
70	118323	86	93753	0.082703223704775
70	118323	87	106041	-0.25000937207683
70	118323	89	60986	0.025380974682693
70	118323	90	89658	-0.117201992573
70	118323	94	246843	0.16713391538348
70	118323	118	118347	-0.06215800181601
70	118323	135	110163	0.053474163327009
70	118323	174	93795	-0.031310024939942
70	118323	175	106083	0.045704413100008
70	118323	216	125043	-0.043161036982962
70	118323	222	232563	0.29845342032765
70	118323	257	117882	-0.070251343554047
70	118323	281	118407	-0.15311348007937
70	118323	301	93843	0.019566225649088
70	118323	302	106131	-0.18518595334335
70	118323	341	61091	-0.13385357788221
70	118323	342	89763	0.10842950047203
70	118323	384	121011	0.14947064682619
70	118323	385	124083	-0.094169535235554
70	118323	390	216243	0.04773786658272
70	118323	392	232115	-0.29438351059344
70	118323	406	117942	-0.17304976636236
70	118323	417	117945	-0.20754743661372
70	118323	430	117434	0.29438351059344
70	118323	564	117987	0.16015227080877
70	118323	696	61203	0.18414832816644
70	118323	697	89875	0.023515676615029
70	118323	738	57123	-0.1608719794862
70	118323	783	120115	-0.11317769595947
70	118323	784	123699	0.16015227080877
70	118323	787	183603	-0.32456483643306
70	118323	791	215859	0.17304976636236
70	118323	792	231219	0.070251343554047
70	118323	795	118069	0.033656341072495
70	118323	808	117558	-0.04773786658272
70	118323	820	117561	0.074241928836385
70	118323	833	116538	-0.29845342032765
70	118323	898	118099	-0.11317769595947
70	118323	967	117603	-0.094169535235554
70	118323	1043	102258	-0.16713391538348
70	118323	1127	117651	0.14947064682619
70	118323	1194	116643	-0.043161036982962
70	118323	1255	102321	0.2017921007629
70	118323	1262	85938	0.094598198853257
71	161331	71	161331	6.7365055862162
71	161331	72	175667	-0.23526123655359
71	161331	73	204339	-0.26823908039684
71	161331	75	95797	0.072907611075076
71	161331	77	159285	-0.15547179970386
71	161331	79	63030	-0.034223239257564
71	161331	82	155190	-0.20672488367292
71	161331	85	63033	0.074626725000926
71	161331	88	155193	0.25412123406016
71	161331	91	147002	0.186685307505
71	161331	92	225339	0.2017921007629
71	161331	119	161355	-0.06215800181601
71	161331	134	95827	0.09669851574168
71	161331	136	159315	-0.041626658291082
71	161331	173	63075	0.20672488367292
71	161331	176	155235	-0.18731996230987
71	161331	215	32370	0.025273328248157
71	161331	218	189555	0.032068467768876
71	161331	220	218227	-0.051668332535173
71	161331	221	221811	0.060094458797835
71	161331	259	160890	-0.070251343554047
71	161331	282	161415	-0.15311348007937
71	161331	300	63123	-0.32532386808733
71	161331	303	155283	0.10369438705797
71	161331	343	147107	0.042967943238837
71	161331	383	32433	-0.037878693889077
71	161331	387	185523	0.17382833303117
71	161331	388	189107	-0.20217644124914
71	161331	389	210099	-0.074241928836385
71	161331	391	217779	0.002866857883855
71	161331	408	160950	-0.17304976636236
71	161331	419	160953	-0.20754743661372
71	161331	432	160442	0.29438351059344
71	161331	566	160995	0.16015227080877
71	161331	637	157425	-0.15023614699459
71	161331	647	153330	-0.19976323725641
71	161331	698	147219	0.050195091705828
71	161331	785	162099	0.040514373197947
71	161331	786	177459	-0.17086300379962
71	161331	788	185139	0.0065978882442776
71	161331	790	209715	0.20754743661372
71	161331	797	161077	0.033656341072495
71	161331	810	160566	-0.04773786658272
71	161331	822	160569	0.074241928836385
71	161331	900	161107	-0.11317769595947
71	161331	969	160611	-0.094169535235554
71	161331	1036	153457	0.2275073351952
71	161331	1044	145266	0.16713391538348
71	161331	1129	160659	0.14947064682619
71	161331	1256	145329	-0.2017921007629
72	175667	72	175667	5.7164168947518
72	175667	76	110133	0.072907611075076
72	175667	77	159285	0.24316917727808
72	175667	78	171573	-0.047270700084875
72	175667	89	60986	0.01164505466565
72	175667	91	147002	-0.117201992573
72	175667	93	239675	0.2017921007629
72	175667	120	175691	-0.06215800181601
72	175667	135	110163	0.09669851574168
72	175667	136	159315	0.037146511034777
72	175667	137	171603	-0.11029830019804
72	175667	214	48753	0.0402910482257
72	175667	218	189555	-0.17878101492356
72	175667	222	232563	-0.051668332535173
72	175667	260	175226	-0.070251343554047
72	175667	283	175751	-0.15311348007937
72	175667	341	61091	-0.12057495450567
72	175667	343	147107	0.10842950047203
72	175667	386	178355	0.14947064682619
72	175667	388	189107	0.078864453279248
72	175667	392	232115	0.002866857883855
72	175667	409	175286	-0.17304976636236
72	175667	420	175289	-0.20754743661372
72	175667	434	174778	0.29438351059344
72	175667	567	175331	0.16015227080877
72	175667	648	167666	-0.19976323725641
72	175667	696	61203	-0.093506261486179
72	175667	698	147219	0.023515676615029
72	175667	786	177459	-0.11317769595947
72	175667	787	183603	0.04996263464369
72	175667	789	208179	0.033656341072495
72	175667	792	231219	-0.18417260468183
72	175667	798	175413	0.033656341072495
72	175667	812	174902	-0.04773786658272
72	175667	824	174905	0.074241928836385
72	175667	837	173882	-0.29845342032765
72	175667	901	175443	-0.11317769595947
72	175667	971	174947	-0.094169535235554
72	175667	1037	167793	0.2275073351952
72	175667	1131	174995	0.14947064682619
72	175667	1198	173987	-0.043161036982962
72	175667	1263	143282	0.094598198853257
73	204339	73	204339	6.1730380939561
73	204339	78	171573	0.18722125005609
73	204339	81	106038	0.034223239257564
73	204339	82	155190	-0.074626725000926
73	204339	87	106041	-0.074626725000926
73	204339	88	155193	0.06370529905326
73	204339	90	89658	0.01164505466565
73	204339	91	147002	0.025380974682693
73	204339	121	204363	-0.06215800181601
73	204339	137	171603	-0.15547179970386
73	204339	175	106083	-0.20672488367292
73	204339	176	155235	0.25412123406016
73	204339	219	211059	0.043161036982962
73	204339	220	218227	-0.17878101492356
73	204339	222	232563	0.032068467768876
73	204339	223	234099	0.13521253229513
73	204339	263	203898	-0.070251343554047
73	204339	284	204423	-0.15311348007937
73	204339	302	106131	0.32532386808733
73	204339	303	155283	-0.09068093227648
73	204339	342	89763	-0.12057495450567
73	204339	343	147107	-0.13385357788221
73	204339	389	210099	0.094169535235554
73	204339	390	216243	0.018704347408977
73	204339	391	217779	0.078864453279248
73	204339	392	232115	-0.20217644124914
73	204339	412	203958	-0.17304976636236
73	204339	423	203961	-0.20754743661372
73	204339	436	203450	0.29438351059344
73	204339	570	204003	0.16015227080877
73	204339	639	200433	0.15023614699459
73	204339	697	89875	-0.093506261486179
73	204339	698	147219	0.18414832816644
73	204339	739	81699	0.24485496270887
73	204339	789	208179	-0.037983446115285
73	204339	790	209715	-0.16015227080877
73	204339	791	215859	0.058110593891967
73	204339	792	231219	0.15559145473047
73	204339	801	204085	0.033656341072495
73	204339	814	203574	-0.04773786658272
73	204339	826	203577	0.074241928836385
73	204339	838	202554	-0.29845342032765
73	204339	904	204115	-0.11317769595947
73	204339	973	203619	-0.094169535235554
73	204339	1133	203667	0.14947064682619
73	204339	1199	202659	-0.043161036982962
74	64053	74	64053	6.7933122448064
74	64053	75	95797	-0.35970068539104
74	64053	76	110133	0.22749468835187
74	64053	77	159285	-0.1048698696529
74	64053	78	171573	0.12603789742825
74	64053	79	63030	-0.11688282685772
74	64053	85	63033	0.081612839048832
74	64053	95	56892	0.12057495450567
74	64053	97	192573	-0.16713391538348
74	64053	122	64077	-0.06215800181601
74	64053	133	64083	-0.2231884057971
74	64053	138	63061	0.06820949529474
74	64053	177	61029	-0.10369438705797
74	64053	214	48753	-0.12633702700655
74	64053	224	120949	0.051668332535173
74	64053	226	178293	-0.29845342032765
74	64053	228	189045	-0.27177797888022
74	64053	266	63612	-0.070251343554047
74	64053	304	61077	-0.012312110198771
74	64053	344	56997	-0.055404495894468
74	64053	383	32433	-0.07398259074797
74	64053	393	112821	0.074241928836385
74	64053	395	123573	0.067606266147565
74	64053	396	161973	-0.04773786658272
74	64053	399	185013	0.26122884871993
74	64053	573	63717	0.16015227080877
74	64053	630	62193	-0.13521253229513
74	64053	651	56052	-0.19976323725641
74	64053	677	64263	-0.28717317949796
74	64053	699	57109	0.16277046364638
74	64053	740	48933	0.067447354108055
74	64053	793	96565	0.033656341072495
74	64053	796	119605	-0.18417260468183
74	64053	799	176949	0.070251343554047
74	64053	800	183093	-0.24782344574956
74	64053	804	63798	-0.32456483643306
74	64053	816	63801	-0.17086300379962
74	64053	840	62268	0.29845342032765
74	64053	907	63829	-0.11317769595947
74	64053	1030	60273	0.033256188797353
74	64053	1048	47988	0.16713391538348
74	64053	1201	62373	0.043161036982962
74	64053	1251	56241	0.085965615152223
74	64053	1266	31668	-0.094598198853257
75	95797	75	95797	7.2802717578259
75	95797	76	110133	-0.23526123655359
75	95797	79	63030	0.072907611075076
75	95797	80	93750	0.09669851574168
75	95797	85	63033	0.24316917727808
75	95797	86	93753	0.037146511034777
75	95797	96	81468	0.186685307505
75	95797	123	95821	-0.06215800181601
75	95797	134	95827	-0.2231884057971
75	95797	138	63061	-0.15547179970386
75	95797	139	93781	-0.041626658291082
75	95797	178	89701	-0.18731996230987
75	95797	225	124021	0.032068467768876
75	95797	229	210037	-0.29845342032765
75	95797	231	217717	0.011524802149408
75	95797	267	95356	-0.070251343554047
75	95797	305	89749	0.10369438705797
75	95797	345	81573	0.042967943238837
75	95797	383	32433	-0.12342670577144
75	95797	394	119989	0.17382833303117
75	95797	395	123573	-0.20217644124914
75	95797	401	209589	0.29438351059344
75	95797	440	94908	0.29438351059344
75	95797	574	95461	0.16015227080877
75	95797	654	87796	-0.19976323725641
75	95797	678	96007	-0.28717317949796
75	95797	700	81685	0.050195091705828
75	95797	793	96565	0.040514373197947
75	95797	794	111925	-0.17086300379962
75	95797	796	119605	0.0065978882442776
75	95797	797	161077	-0.32456483643306
75	95797	803	214837	-0.24782344574956
75	95797	805	95542	-0.32456483643306
75	95797	817	95545	-0.17086300379962
75	95797	908	95573	-0.11317769595947
75	95797	977	95077	-0.094169535235554
75	95797	1033	92017	0.033256188797353
75	95797	1050	79732	0.16713391538348
75	95797	1137	95125	0.14947064682619
75	95797	1254	87985	0.085965615152223
76	110133	76	110133	6.888481326932
76	110133	80	93750	0.16108451616054
76	110133	81	106038	0.22969431519214
76	110133	86	93753	0.11525179102915
76	110133	87	106041	-0.10650669368698
76	110133	96	81468	-0.117201992573
76	110133	100	238653	0.16713391538348
76	110133	124	110157	-0.06215800181601
76	110133	135	110163	-0.2231884057971
76	110133	139	93781	0.037146511034777
76	110133	140	106069	-0.11029830019804
76	110133	177	61029	-0.25412123406016
76	110133	214	48753	0.13128729752771
76	110133	225	124021	-0.17878101492356
76	110133	232	232053	0.011524802149408
76	110133	268	109692	-0.070251343554047
76	110133	304	61077	0.09068093227648
76	110133	345	81573	0.10842950047203
76	110133	393	112821	0.14947064682619
76	110133	395	123573	0.078864453279248
76	110133	400	208053	0.04773786658272
76	110133	403	231093	-0.26122884871993
76	110133	442	109244	0.29438351059344
76	110133	575	109797	0.16015227080877
76	110133	634	108273	0.13521253229513
76	110133	655	102132	-0.19976323725641
76	110133	679	110343	-0.28717317949796
76	110133	700	81685	0.023515676615029
76	110133	740	48933	-0.1608719794862
76	110133	794	111925	-0.11317769595947
76	110133	795	118069	0.04996263464369
76	110133	798	175413	-0.32456483643306
76	110133	802	207669	0.17304976636236
76	110133	806	109878	-0.32456483643306
76	110133	818	109881	-0.17086300379962
76	110133	844	108348	-0.29845342032765
76	110133	909	109909	-0.11317769595947
76	110133	979	109413	-0.094169535235554
76	110133	1139	109461	0.14947064682619
76	110133	1205	108453	-0.043161036982962
76	110133	1255	102321	0.085965615152223
76	110133	1269	77748	0.094598198853257
77	159285	77	159285	6.7970670495506
77	159285	78	171573	-0.40235862059526
77	159285	80	93750	0.018916857360793
77	159285	82	155190	0.22969431519214
77	159285	86	93753	0.16108451616054
77	159285	88	155193	-0.10650669368698
77	159285	98	223293	0.2017921007629
77	159285	125	159309	-0.06215800181601
77	159285	136	159315	-0.2231884057971
77	159285	139	93781	0.09669851574168
77	159285	141	155221	-0.11029830019804
77	159285	177	61029	0.20672488367292
77	159285	179	147045	-0.045704413100008
77	159285	228	189045	-0.13521253229513
77	159285	230	216181	-0.051668332535173
77	159285	271	158844	-0.070251343554047
77	159285	304	61077	-0.32532386808733
77	159285	306	147093	0.18518595334335
77	159285	383	32433	0.11931788575059
77	159285	396	161973	0.14947064682619
77	159285	398	183477	0.17382833303117
77	159285	400	208053	-0.074241928836385
77	159285	402	215733	0.002866857883855
77	159285	445	158396	0.29438351059344
77	159285	578	158949	0.16015227080877
77	159285	637	157425	0.13521253229513
77	159285	657	151284	-0.19976323725641
77	159285	680	159495	-0.28717317949796
77	159285	797	161077	-0.11317769595947
77	159285	798	175413	-0.17086300379962
77	159285	800	183093	0.0065978882442776
77	159285	802	207669	0.20754743661372
77	159285	803	214837	-0.18417260468183
77	159285	809	159030	-0.32456483643306
77	159285	821	159033	-0.17086300379962
77	159285	847	157500	-0.29845342032765
77	159285	912	159061	-0.11317769595947
77	159285	982	158565	-0.094169535235554
77	159285	1052	143220	0.16713391538348
77	159285	1142	158613	0.14947064682619
77	159285	1208	157605	-0.043161036982962
77	159285	1257	151473	0.085965615152223
78	171573	78	171573	6.4898386204215
78	171573	81	106038	0.018916857360793
78	171573	82	155190	0.16108451616054
78	171573	87	106041	0.16108451616054
78	171573	88	155193	0.11525179102915
78	171573	95	56892	0.01164505466565
78	171573	99	235581	0.2017921007629
78	171573	126	171597	-0.06215800181601
78	171573	137	171603	-0.2231884057971
78	171573	140	106069	0.09669851574168
78	171573	141	155221	0.037146511034777
78	171573	179	147045	0.031310024939942
78	171573	214	48753	0.034454147278821
78	171573	226	178293	0.043161036982962
78	171573	227	185461	-0.17878101492356
78	171573	232	232053	-0.060094458797835
78	171573	273	171132	-0.070251343554047
78	171573	306	147093	-0.019566225649088
78	171573	344	56997	-0.12057495450567
78	171573	397	177333	0.094169535235554
78	171573	398	183477	0.018704347408977
78	171573	399	185013	0.078864453279248
78	171573	403	231093	-0.067606266147565
78	171573	446	170684	0.29438351059344
78	171573	580	171237	0.16015227080877
78	171573	638	169713	0.13521253229513
78	171573	681	171783	-0.28717317949796
78	171573	699	57109	-0.093506261486179
78	171573	740	48933	0.24485496270887
78	171573	798	175413	-0.037983446115285
78	171573	799	176949	-0.16015227080877
78	171573	800	183093	0.058110593891967
78	171573	801	204085	0.033656341072495
78	171573	811	171318	-0.32456483643306
78	171573	823	171321	-0.17086300379962
78	171573	848	169788	-0.29845342032765
78	171573	914	171349	-0.11317769595947
78	171573	983	170853	-0.094169535235554
78	171573	1037	167793	-0.033256188797353
78	171573	1143	170901	0.14947064682619
78	171573	1209	169893	-0.043161036982962
78	171573	1270	139188	0.094598198853257
79	63030	79	63030	6.3702255425435
79	63030	80	93750	-0.2231884057971
79	63030	81	106038	0.26823908039684
79	63030	89	60986	0.037146511034777
79	63030	95	56892	-0.25412123406016
79	63030	102	127038	-0.2017921007629
79	63030	127	63054	-0.06215800181601
79	63030	142	61014	-0.041626658291082
79	63030	180	56934	-0.18731996230987
79	63030	215	32370	-0.25013161633837
79	63030	234	119926	0.051668332535173
79	63030	235	123510	-0.060094458797835
79	63030	237	177270	-0.29845342032765
79	63030	239	184950	0.011524802149408
79	63030	300	63123	-0.1048698696529
79	63030	307	56982	0.10369438705797
79	63030	346	48806	0.042967943238837
79	63030	405	111798	0.074241928836385
79	63030	407	119478	-0.002866857883855
79	63030	408	160950	-0.04773786658272
79	63030	410	176822	0.29438351059344
79	63030	438	62652	0.20754743661372
79	63030	585	62694	0.16015227080877
79	63030	652	59124	0.15023614699459
79	63030	701	48918	0.050195091705828
79	63030	741	32550	-0.029390073175364
79	63030	804	63798	0.040514373197947
79	63030	805	95542	0.033656341072495
79	63030	807	111414	-0.20754743661372
79	63030	810	160566	-0.17304976636236
79	63030	813	182070	-0.24782344574956
79	63030	828	62778	-0.17086300379962
79	63030	840	62268	-0.074241928836385
79	63030	919	62806	-0.11317769595947
79	63030	987	62310	-0.094169535235554
79	63030	1040	59250	0.033256188797353
79	63030	1049	55156	-0.2275073351952
79	63030	1147	62358	0.14947064682619
79	63030	1260	55218	0.085965615152223
79	63030	1267	47028	0.2017921007629
80	93750	80	93750	6.8150326797386
80	93750	81	106038	-0.40235862059526
80	93750	89	60986	0.24316917727808
80	93750	90	89658	-0.10650669368698
80	93750	96	81468	-0.25000937207683
80	93750	105	222270	0.16713391538348
80	93750	128	93774	-0.06215800181601
80	93750	142	61014	-0.15547179970386
80	93750	143	89686	-0.11029830019804
80	93750	181	81510	-0.045704413100008
80	93750	215	32370	0.13128729752771
80	93750	235	123510	-0.13521253229513
80	93750	240	207990	-0.29845342032765
80	93750	242	215670	0.011524802149408
80	93750	301	93843	-0.1048698696529
80	93750	308	81558	0.18518595334335
80	93750	404	96438	0.14947064682619
80	93750	406	117942	0.17382833303117
80	93750	413	207542	0.29438351059344
80	93750	414	214710	-0.26122884871993
80	93750	439	93372	0.20754743661372
80	93750	586	93414	0.16015227080877
80	93750	644	91890	0.13521253229513
80	93750	741	32550	-0.1608719794862
80	93750	805	95542	-0.11317769595947
80	93750	806	109878	-0.17086300379962
80	93750	808	117558	0.0065978882442776
80	93750	809	159030	-0.32456483643306
80	93750	815	206646	-0.070251343554047
80	93750	829	93498	-0.17086300379962
80	93750	842	92988	-0.074241928836385
80	93750	920	93526	-0.11317769595947
80	93750	989	93030	-0.094169535235554
80	93750	1051	85876	-0.2275073351952
80	93750	1149	93078	0.14947064682619
80	93750	1215	92070	-0.043161036982962
80	93750	1262	85938	0.085965615152223
80	93750	1269	77748	0.2017921007629
81	106038	81	106038	6.2326602952394
81	106038	90	89658	0.11525179102915
81	106038	95	56892	0.06370529905326
81	106038	96	81468	0.082703223704775
81	106038	106	234558	0.16713391538348
81	106038	129	106062	-0.06215800181601
81	106038	143	89686	0.037146511034777
81	106038	180	56934	-0.25412123406016
81	106038	181	81510	0.031310024939942
81	106038	233	112758	0.043161036982962
81	106038	234	119926	-0.17878101492356
81	106038	243	231030	-0.27177797888022
81	106038	302	106131	-0.1048698696529
81	106038	307	56982	0.09068093227648
81	106038	308	81558	-0.019566225649088
81	106038	346	48806	0.13385357788221
81	106038	405	111798	0.094169535235554
81	106038	406	117942	0.018704347408977
81	106038	407	119478	0.078864453279248
81	106038	412	203958	0.04773786658272
81	106038	441	105660	0.20754743661372
81	106038	588	105702	0.16015227080877
81	106038	645	104178	0.13521253229513
81	106038	655	102132	-0.15023614699459
81	106038	701	48918	-0.18414832816644
81	106038	806	109878	-0.037983446115285
81	106038	807	111414	-0.16015227080877
81	106038	808	117558	0.058110593891967
81	106038	811	171318	-0.32456483643306
81	106038	814	203574	0.17304976636236
81	106038	831	105786	-0.17086300379962
81	106038	843	105276	-0.074241928836385
81	106038	922	105814	-0.11317769595947
81	106038	990	105318	-0.094169535235554
81	106038	1043	102258	-0.033256188797353
81	106038	1150	105366	0.14947064682619
81	106038	1216	104358	-0.043161036982962
82	155190	82	155190	5.4165275721272
82	155190	90	89658	0.16108451616054
82	155190	91	147002	-0.084653311788681
82	155190	95	56892	-0.074626725000926
82	155190	104	219198	0.2017921007629
82	155190	130	155214	-0.06215800181601
82	155190	143	89686	0.09669851574168
82	155190	144	147030	0.053474163327009
82	155190	180	56934	0.20672488367292
82	155190	215	32370	0.034454147278821
82	155190	236	161910	0.043161036982962
82	155190	238	183414	-0.032068467768876
82	155190	239	184950	-0.13521253229513
82	155190	242	215670	-0.060094458797835
82	155190	303	155283	-0.1048698696529
82	155190	307	56982	-0.32532386808733
82	155190	408	160950	0.094169535235554
82	155190	411	182966	0.20217644124914
82	155190	412	203958	-0.074241928836385
82	155190	414	214710	-0.067606266147565
82	155190	444	154812	0.20754743661372
82	155190	591	154854	0.16015227080877
82	155190	647	153330	0.13521253229513
82	155190	657	151284	-0.15023614699459
82	155190	741	32550	0.24485496270887
82	155190	809	159030	-0.037983446115285
82	155190	810	160566	-0.16015227080877
82	155190	811	171318	-0.17086300379962
82	155190	813	182070	-0.15559145473047
82	155190	814	203574	0.20754743661372
82	155190	834	154938	-0.17086300379962
82	155190	846	154428	-0.074241928836385
82	155190	925	154966	-0.11317769595947
82	155190	993	154470	-0.094169535235554
82	155190	1045	151410	-0.033256188797353
82	155190	1153	154518	0.14947064682619
82	155190	1218	153510	-0.043161036982962
82	155190	1270	139188	0.2017921007629
83	241719	83	241719	5.3467724084294
83	241719	84	247863	-0.06215800181601
83	241719	92	225339	0.11525179102915
83	241719	93	239675	0.037146511034777
83	241719	97	192573	0.06370529905326
83	241719	99	235581	-0.25412123406016
83	241719	100	238653	0.09068093227648
83	241719	102	127038	0.01164505466565
83	241719	106	234558	0.12057495450567
83	241719	107	238142	0.093506261486179
83	241719	131	241743	-0.06215800181601
83	241719	145	225367	0.037146511034777
83	241719	146	239703	-0.041626658291082
83	241719	182	192615	-0.25412123406016
83	241719	184	235623	-0.18731996230987
83	241719	185	238695	0.10369438705797
83	241719	219	211059	0.25013161633837
83	241719	223	234099	0.029390073175364
83	241719	226	178293	0.13825997218109
83	241719	229	210037	-0.12342670577144
83	241719	233	112758	0.025273328248157
83	241719	237	177270	-0.037878693889077
83	241719	241	209526	-0.032341395820082
83	241719	309	192663	0.09068093227648
83	241719	311	235671	0.10369438705797
83	241719	312	238743	0.012312110198771
83	241719	347	127143	0.12057495450567
83	241719	351	234663	0.055404495894468
83	241719	352	238247	-0.16277046364638
83	241719	386	178355	-0.12342670577144
83	241719	389	210099	-0.07398259074797
83	241719	393	112821	-0.037878693889077
83	241719	397	177333	-0.040893794588774
83	241719	401	209589	0.19374454775001
83	241719	405	111798	-0.0074752097635393
83	241719	410	176822	0.059458691464152
83	241719	658	237813	0.15023614699459
83	241719	660	233718	0.19976323725641
83	241719	702	127255	0.093506261486179
83	241719	706	234775	-0.16277046364638
83	241719	707	238359	0.032832293863388
83	241719	745	211239	0.029390073175364
83	241719	749	234279	0.14774532238525
83	241719	782	112947	-0.032341395820082
83	241719	786	177459	0.19374454775001
83	241719	790	209715	-0.19728690866125
83	241719	794	111925	0.059458691464152
83	241719	799	176949	-0.1090501189034
83	241719	807	111414	-0.019933892702771
83	241719	1046	237939	0.033256188797353
83	241719	1054	233845	-0.2275073351952
83	241719	1265	233907	0.085965615152223
83	241719	1276	209334	-0.094598198853257
84	247863	84	247863	5.2006311601681
84	247863	93	239675	-0.084653311788681
84	247863	94	246843	0.081612839048832
84	247863	98	223293	-0.082703223704775
84	247863	99	235581	0.25000937207683
84	247863	101	246333	-0.021381588729127
84	247863	103	190526	-0.025380974682693
84	247863	104	219198	0.117201992573
84	247863	132	247887	-0.06215800181601
84	247863	146	239703	0.053474163327009
84	247863	147	246871	0.06820949529474
84	247863	183	223335	-0.031310024939942
84	247863	184	235623	0.045704413100008
84	247863	186	246375	-0.014755969965522
84	247863	216	125043	0.034454147278821
84	247863	217	186483	0.13128729752771
84	247863	222	232563	-0.12633702700655
84	247863	224	120949	0.0402910482257
84	247863	230	216181	-0.12342670577144
84	247863	232	232053	-0.068989032383823
84	247863	238	183414	-0.037878693889077
84	247863	242	215670	-0.032341395820082
84	247863	310	223383	0.019566225649088
84	247863	311	235671	-0.18518595334335
84	247863	313	246423	-0.10706935533553
84	247863	348	190631	-0.13385357788221
84	247863	349	219303	0.10842950047203
84	247863	384	121011	-0.11931788575059
84	247863	390	216243	-0.07398259074797
84	247863	392	232115	0.19831291784448
84	247863	398	183477	-0.040893794588774
84	247863	402	215733	0.19374454775001
84	247863	406	117942	-0.0074752097635393
84	247863	411	182966	0.059458691464152
84	247863	649	246003	0.13521253229513
84	247863	703	190743	0.18414832816644
84	247863	704	219415	0.023515676615029
84	247863	742	125223	0.24485496270887
84	247863	743	186663	-0.1608719794862
84	247863	748	232743	0.067447354108055
84	247863	787	183603	0.19374454775001
84	247863	791	215859	-0.19728690866125
84	247863	795	118069	0.059458691464152
84	247863	800	183093	-0.1090501189034
84	247863	808	117558	-0.019933892702771
84	247863	850	246078	0.29845342032765
84	247863	1057	231798	0.16713391538348
84	247863	1220	246183	-0.043161036982962
84	247863	1273	231861	-0.2017921007629
84	247863	1277	215478	-0.094598198853257
85	63033	85	63033	6.5344812371936
85	63033	86	93753	-0.2231884057971
85	63033	87	106041	0.26823908039684
85	63033	89	60986	0.09669851574168
85	63033	95	56892	0.20672488367292
85	63033	97	192573	0.094598198853257
85	63033	138	63061	-0.23526123655359
85	63033	148	61017	-0.041626658291082
85	63033	173	63075	-0.26823908039684
85	63033	187	56937	-0.18731996230987
85	63033	214	48753	0.085111649541586
85	63033	245	119929	0.051668332535173
85	63033	246	123513	-0.060094458797835
85	63033	248	177273	-0.29845342032765
85	63033	250	184953	0.011524802149408
85	63033	290	63117	0.15311348007937
85	63033	300	63123	0.22749468835187
85	63033	314	56985	0.10369438705797
85	63033	353	48809	0.042967943238837
85	63033	383	32433	-0.12633702700655
85	63033	416	111801	0.074241928836385
85	63033	418	119481	-0.002866857883855
85	63033	419	160953	-0.04773786658272
85	63033	421	176825	0.29438351059344
85	63033	438	62652	0.17304976636236
85	63033	596	62697	0.16015227080877
85	63033	630	62193	-0.078864453279248
85	63033	663	55032	-0.19976323725641
85	63033	682	63243	-0.28717317949796
85	63033	708	48921	0.050195091705828
85	63033	750	32553	-0.029390073175364
85	63033	816	63801	0.040514373197947
85	63033	817	95545	0.033656341072495
85	63033	819	111417	-0.20754743661372
85	63033	822	160569	-0.17304976636236
85	63033	825	182073	-0.24782344574956
85	63033	828	62778	-0.32456483643306
85	63033	840	62268	0.04773786658272
85	63033	930	62809	-0.11317769595947
85	63033	998	62313	-0.094169535235554
85	63033	1059	46968	0.16713391538348
85	63033	1158	62361	0.14947064682619
85	63033	1252	59313	0.14682004738017
85	63033	1279	30648	-0.094598198853257
86	93753	86	93753	7.3384858138526
86	93753	87	106041	-0.40235862059526
86	93753	89	60986	0.072907611075076
86	93753	90	89658	0.22969431519214
86	93753	96	81468	0.034726516317925
86	93753	98	223293	0.094598198853257
86	93753	139	93781	-0.23526123655359
86	93753	148	61017	-0.15547179970386
86	93753	149	89689	-0.11029830019804
86	93753	174	93795	-0.26823908039684
86	93753	188	81513	-0.045704413100008
86	93753	246	123513	-0.13521253229513
86	93753	251	207993	-0.29845342032765
86	93753	253	215673	0.011524802149408
86	93753	291	93837	0.15311348007937
86	93753	301	93843	0.22749468835187
86	93753	315	81561	0.18518595334335
86	93753	383	32433	0.25452288855466
86	93753	415	96441	0.14947064682619
86	93753	417	117945	0.17382833303117
86	93753	424	207545	0.29438351059344
86	93753	425	214713	-0.26122884871993
86	93753	439	93372	0.17304976636236
86	93753	597	93417	0.16015227080877
86	93753	632	92913	-0.078864453279248
86	93753	665	85752	-0.19976323725641
86	93753	683	93963	-0.28717317949796
86	93753	750	32553	-0.1608719794862
86	93753	817	95545	-0.11317769595947
86	93753	818	109881	-0.17086300379962
86	93753	820	117561	0.0065978882442776
86	93753	821	159033	-0.32456483643306
86	93753	827	206649	-0.070251343554047
86	93753	829	93498	-0.32456483643306
86	93753	842	92988	0.04773786658272
86	93753	931	93529	-0.11317769595947
86	93753	1000	93033	-0.094169535235554
86	93753	1033	92017	0.17878101492356
86	93753	1061	77688	0.16713391538348
86	93753	1160	93081	0.14947064682619
86	93753	1225	92073	-0.043161036982962
87	106041	87	106041	7.3596999745741
87	106041	90	89658	0.16108451616054
87	106041	95	56892	-0.074626725000926
87	106041	96	81468	0.068623744293685
87	106041	99	235581	0.094598198853257
87	106041	140	106069	-0.23526123655359
87	106041	149	89689	0.037146511034777
87	106041	175	106083	-0.26823908039684
87	106041	187	56937	-0.25412123406016
87	106041	188	81513	0.031310024939942
87	106041	214	48753	0.073495847105635
87	106041	244	112761	0.043161036982962
87	106041	245	119929	-0.17878101492356
87	106041	254	231033	-0.27177797888022
87	106041	292	106125	0.15311348007937
87	106041	302	106131	0.22749468835187
87	106041	314	56985	0.09068093227648
87	106041	315	81561	-0.019566225649088
87	106041	353	48809	0.13385357788221
87	106041	416	111801	0.094169535235554
87	106041	417	117945	0.018704347408977
87	106041	418	119481	0.078864453279248
87	106041	423	203961	0.04773786658272
87	106041	441	105660	0.17304976636236
87	106041	599	105705	0.16015227080877
87	106041	633	105201	-0.078864453279248
87	106041	684	106251	-0.28717317949796
87	106041	708	48921	-0.18414832816644
87	106041	818	109881	-0.037983446115285
87	106041	819	111417	-0.16015227080877
87	106041	820	117561	0.058110593891967
87	106041	823	171321	-0.32456483643306
87	106041	826	203577	0.17304976636236
87	106041	831	105786	-0.32456483643306
87	106041	843	105276	0.04773786658272
87	106041	933	105817	-0.11317769595947
87	106041	1001	105321	-0.094169535235554
87	106041	1034	104305	0.17878101492356
87	106041	1161	105369	0.14947064682619
87	106041	1226	104361	-0.043161036982962
87	106041	1255	102321	-0.14682004738017
87	106041	1281	73656	0.094598198853257
88	155193	88	155193	6.4717989560431
88	155193	90	89658	0.018916857360793
88	155193	91	147002	0.23756592303001
88	155193	95	56892	0.034223239257564
88	155193	141	155221	-0.23526123655359
88	155193	149	89689	0.09669851574168
88	155193	150	147033	0.053474163327009
88	155193	176	155235	-0.26823908039684
88	155193	187	56937	0.20672488367292
88	155193	247	161913	0.043161036982962
88	155193	249	183417	-0.032068467768876
88	155193	250	184953	-0.13521253229513
88	155193	253	215673	-0.060094458797835
88	155193	293	155277	0.15311348007937
88	155193	303	155283	0.22749468835187
88	155193	314	56985	-0.32532386808733
88	155193	383	32433	-0.098332972606564
88	155193	419	160953	0.094169535235554
88	155193	422	182969	0.20217644124914
88	155193	423	203961	-0.074241928836385
88	155193	425	214713	-0.067606266147565
88	155193	444	154812	0.17304976636236
88	155193	602	154857	0.16015227080877
88	155193	636	154353	-0.078864453279248
88	155193	685	155403	-0.28717317949796
88	155193	750	32553	0.24485496270887
88	155193	821	159033	-0.037983446115285
88	155193	822	160569	-0.16015227080877
88	155193	823	171321	-0.17086300379962
88	155193	825	182073	-0.15559145473047
88	155193	826	203577	0.20754743661372
88	155193	834	154938	-0.32456483643306
88	155193	846	154428	0.04773786658272
88	155193	936	154969	-0.11317769595947
88	155193	1004	154473	-0.094169535235554
88	155193	1036	153457	0.17878101492356
88	155193	1062	139128	0.16713391538348
88	155193	1164	154521	0.14947064682619
88	155193	1228	153513	-0.043161036982962
88	155193	1257	151473	-0.14682004738017
89	60986	89	60986	5.9233671348021
89	60986	95	56892	-0.047270700084875
89	60986	103	190526	0.094598198853257
89	60986	142	61014	-0.23526123655359
89	60986	151	56922	-0.11029830019804
89	60986	189	48746	-0.045704413100008
89	60986	215	32370	0.13438296639052
89	60986	257	117882	0.051668332535173
89	60986	260	175226	-0.29845342032765
89	60986	262	182906	0.011524802149408
89	60986	294	61070	0.15311348007937
89	60986	316	48794	0.18518595334335
89	60986	341	61091	-0.12603789742825
89	60986	354	32426	-0.10842950047203
89	60986	426	63674	0.14947064682619
89	60986	428	109754	0.074241928836385
89	60986	430	117434	-0.002866857883855
89	60986	431	158906	-0.04773786658272
89	60986	434	174778	0.29438351059344
89	60986	435	181946	-0.26122884871993
89	60986	607	60650	0.16015227080877
89	60986	641	60146	-0.078864453279248
89	60986	696	61203	0.13982649287054
89	60986	709	32538	-0.023515676615029
89	60986	828	62778	-0.11317769595947
89	60986	829	93498	0.033656341072495
89	60986	832	109370	-0.20754743661372
89	60986	833	116538	0.18417260468183
89	60986	835	158522	-0.17304976636236
89	60986	837	173882	-0.070251343554047
89	60986	839	60732	0.033656341072495
89	60986	941	60762	-0.11317769595947
89	60986	1009	60266	-0.094169535235554
89	60986	1040	59250	0.17878101492356
89	60986	1060	53112	-0.2275073351952
89	60986	1169	60314	0.14947064682619
89	60986	1232	59306	-0.043161036982962
89	60986	1280	44984	0.2017921007629
90	89658	90	89658	6.228703579067
90	89658	95	56892	0.18722125005609
90	89658	96	81468	0.14638470595745
90	89658	104	219198	0.094598198853257
90	89658	143	89686	-0.23526123655359
90	89658	151	56922	-0.15547179970386
90	89658	152	81498	0.053474163327009
90	89658	215	32370	0.073495847105635
90	89658	255	96378	0.043161036982962
90	89658	257	117882	-0.032068467768876
90	89658	258	119418	-0.13521253229513
90	89658	263	203898	-0.29845342032765
90	89658	265	214650	-0.27177797888022
90	89658	295	89742	0.15311348007937
90	89658	342	89763	-0.12603789742825
90	89658	354	32426	0.13385357788221
90	89658	427	95418	0.094169535235554
90	89658	430	117434	0.20217644124914
90	89658	436	203450	0.29438351059344
90	89658	609	89322	0.16015227080877
90	89658	643	88818	-0.078864453279248
90	89658	665	85752	-0.15023614699459
90	89658	697	89875	0.13982649287054
90	89658	709	32538	-0.18414832816644
90	89658	829	93498	-0.037983446115285
90	89658	830	95034	-0.16015227080877
90	89658	831	105786	-0.17086300379962
90	89658	833	116538	-0.15559145473047
90	89658	834	154938	-0.32456483643306
90	89658	838	202554	-0.070251343554047
90	89658	841	89404	0.033656341072495
90	89658	943	89434	-0.11317769595947
90	89658	1011	88938	-0.094169535235554
90	89658	1042	87922	0.17878101492356
90	89658	1171	88986	0.14947064682619
90	89658	1234	87978	-0.043161036982962
90	89658	1262	85938	-0.14682004738017
90	89658	1281	73656	0.2017921007629
91	147002	91	147002	5.5583965241322
91	147002	96	81468	0.072907611075076
91	147002	144	147030	-0.23526123655359
91	147002	152	81498	0.09669851574168
91	147002	189	48746	0.20672488367292
91	147002	215	32370	-0.186685307505
91	147002	259	160890	0.17878101492356
91	147002	260	175226	-0.032068467768876
91	147002	261	176762	-0.13521253229513
91	147002	263	203898	0.051668332535173
91	147002	264	207482	-0.060094458797835
91	147002	296	147086	0.15311348007937
91	147002	316	48794	-0.32532386808733
91	147002	343	147107	-0.12603789742825
91	147002	354	32426	0.12057495450567
91	147002	431	158906	-0.018704347408977
91	147002	432	160442	-0.078864453279248
91	147002	433	171194	-0.17382833303117
91	147002	434	174778	0.20217644124914
91	147002	436	203450	-0.002866857883855
91	147002	437	206522	-0.067606266147565
91	147002	613	146666	0.16015227080877
91	147002	646	146162	-0.078864453279248
91	147002	666	143096	-0.15023614699459
91	147002	698	147219	0.13982649287054
91	147002	709	32538	0.093506261486179
91	147002	834	154938	0.04996263464369
91	147002	835	158522	-0.058110593891967
91	147002	836	170810	-0.0065978882442776
91	147002	837	173882	-0.15559145473047
91	147002	838	202554	0.18417260468183
91	147002	845	146748	0.033656341072495
91	147002	947	146778	-0.11317769595947
91	147002	1014	146282	-0.094169535235554
91	147002	1044	145266	0.17878101492356
91	147002	1062	139128	0.2275073351952
91	147002	1174	146330	0.14947064682619
91	147002	1236	145322	-0.043161036982962
91	147002	1263	143282	-0.14682004738017
92	225339	92	225339	6.335408534123
92	225339	93	239675	-0.23526123655359
92	225339	94	246843	0.15311348007937
92	225339	97	192573	0.18722125005609
92	225339	98	223293	-0.15547179970386
92	225339	102	127038	0.034223239257564
92	225339	104	219198	-0.20672488367292
92	225339	105	222270	0.32532386808733
92	225339	145	225367	-0.23526123655359
92	225339	153	192603	-0.15547179970386
92	225339	154	223323	-0.041626658291082
92	225339	190	127083	-0.20672488367292
92	225339	192	219243	-0.18731996230987
92	225339	193	222315	0.10369438705797
92	225339	219	211059	0.085111649541586
92	225339	220	218227	0.042967943238837
92	225339	221	221811	0.050195091705828
92	225339	247	161913	0.13825997218109
92	225339	252	209529	0.068989032383823
92	225339	255	96378	0.025273328248157
92	225339	259	160890	-0.037878693889077
92	225339	297	225423	0.15311348007937
92	225339	317	127131	0.32532386808733
92	225339	319	219291	0.10369438705797
92	225339	320	222363	0.012312110198771
92	225339	358	211115	0.042967943238837
92	225339	359	218283	0.055404495894468
92	225339	360	221867	-0.16277046364638
92	225339	389	210099	-0.025173868174272
92	225339	391	217779	-0.067447354108055
92	225339	415	96441	-0.037878693889077
92	225339	419	160953	-0.040893794588774
92	225339	427	95418	-0.0074752097635393
92	225339	432	160442	0.059458691464152
92	225339	667	221433	0.15023614699459
92	225339	670	217338	0.19976323725641
92	225339	713	211227	0.050195091705828
92	225339	714	218395	-0.16277046364638
92	225339	715	221979	0.032832293863388
92	225339	756	210219	-0.067447354108055
92	225339	758	217899	0.14774532238525
92	225339	785	162099	0.068989032383823
92	225339	790	209715	-0.067130315131392
92	225339	817	95545	0.059458691464152
92	225339	822	160569	-0.1090501189034
92	225339	830	95034	-0.019933892702771
92	225339	1064	217465	-0.2275073351952
92	225339	1068	209274	-0.16713391538348
92	225339	1264	221619	0.14682004738017
92	225339	1284	209337	0.2017921007629
93	239675	93	239675	5.8575612090755
93	239675	94	246843	-0.18532687746671
93	239675	98	223293	0.24316917727808
93	239675	99	235581	-0.047270700084875
93	239675	100	238653	-0.074390110786754
93	239675	103	190526	0.074626725000926
93	239675	107	238142	0.26899827634481
93	239675	146	239703	-0.23526123655359
93	239675	154	223323	0.037146511034777
93	239675	155	235611	-0.11029830019804
93	239675	156	238683	0.06820949529474
93	239675	191	190571	-0.25412123406016
93	239675	195	238187	-0.014755969965522
93	239675	216	125043	-0.186685307505
93	239675	219	211059	-0.13438296639052
93	239675	222	232563	0.042967943238837
93	239675	244	112761	0.0402910482257
93	239675	251	207993	-0.12342670577144
93	239675	260	175226	-0.037878693889077
93	239675	264	207482	-0.032341395820082
93	239675	298	239759	0.15311348007937
93	239675	318	190619	0.09068093227648
93	239675	322	238235	-0.10706935533553
93	239675	355	125099	0.12057495450567
93	239675	358	211115	0.10842950047203
93	239675	361	232619	0.055404495894468
93	239675	386	178355	0.25452288855466
93	239675	392	232115	-0.067447354108055
93	239675	420	175289	-0.040893794588774
93	239675	424	207545	0.19374454775001
93	239675	428	109754	-0.0074752097635393
93	239675	434	174778	0.059458691464152
93	239675	671	231674	0.19976323725641
93	239675	710	125211	0.093506261486179
93	239675	713	211227	0.023515676615029
93	239675	716	232731	-0.16277046364638
93	239675	753	178475	-0.1608719794862
93	239675	759	232235	0.14774532238525
93	239675	782	112947	-0.11818152493392
93	239675	789	208179	-0.19831291784448
93	239675	818	109881	0.059458691464152
93	239675	824	174905	-0.1090501189034
93	239675	832	109370	-0.019933892702771
93	239675	1046	237939	0.17878101492356
93	239675	1065	231801	-0.2275073351952
93	239675	1238	237995	-0.043161036982962
93	239675	1290	207290	-0.094598198853257
94	246843	94	246843	5.5772094344984
94	246843	100	238653	0.14638470595745
94	246843	101	246333	0.066914799862494
94	246843	105	222270	0.068623744293685
94	246843	106	234558	0.034726516317925
94	246843	147	246871	-0.23526123655359
94	246843	156	238683	0.053474163327009
94	246843	157	246363	-0.051101283228323
94	246843	193	222315	-0.031310024939942
94	246843	194	234603	0.045704413100008
94	246843	218	189555	-0.073495847105635
94	246843	220	218227	-0.13438296639052
94	246843	222	232563	0.085111649541586
94	246843	245	119929	0.0402910482257
94	246843	249	183417	-0.13825997218109
94	246843	254	231033	-0.068989032383823
94	246843	257	117882	-0.025273328248157
94	246843	265	214650	-0.032341395820082
94	246843	299	246927	0.15311348007937
94	246843	320	222363	0.019566225649088
94	246843	321	234651	-0.18518595334335
94	246843	357	189611	-0.13385357788221
94	246843	359	218283	0.10842950047203
94	246843	361	232619	0.042967943238837
94	246843	385	124083	-0.098332972606564
94	246843	387	185523	0.25452288855466
94	246843	390	216243	-0.12633702700655
94	246843	417	117945	0.037878693889077
94	246843	425	214713	0.19374454775001
94	246843	435	181946	0.059458691464152
94	246843	649	246003	0.078864453279248
94	246843	712	189723	0.18414832816644
94	246843	714	218395	0.023515676615029
94	246843	716	232731	0.050195091705828
94	246843	752	124203	0.24485496270887
94	246843	754	185643	-0.1608719794862
94	246843	757	216363	-0.029390073175364
94	246843	783	120115	-0.11818152493392
94	246843	787	183603	-0.068989032383823
94	246843	792	231219	0.067130315131392
94	246843	825	182073	-0.1090501189034
94	246843	833	116538	-0.019933892702771
94	246843	850	246078	0.04773786658272
94	246843	1017	246123	0.094169535235554
94	246843	1070	230778	0.16713391538348
94	246843	1177	246171	-0.14947064682619
94	246843	1286	230841	-0.2017921007629
94	246843	1291	214458	-0.094598198853257
95	56892	95	56892	6.2497950972914
95	56892	151	56922	-0.2231884057971
95	56892	158	48732	0.053474163327009
95	56892	180	56934	0.26823908039684
95	56892	196	32364	-0.031310024939942
95	56892	266	63612	0.043161036982962
95	56892	270	117372	0.060094458797835
95	56892	273	171132	-0.29845342032765
95	56892	275	181884	-0.27177797888022
95	56892	307	56982	-0.22749468835187
95	56892	314	56985	0.1048698696529
95	56892	323	32412	0.019566225649088
95	56892	344	56997	-0.12603789742825
95	56892	438	62652	0.094169535235554
95	56892	441	105660	0.074241928836385
95	56892	443	116412	0.067606266147565
95	56892	444	154812	-0.04773786658272
95	56892	446	170684	0.29438351059344
95	56892	618	56556	0.16015227080877
95	56892	651	56052	-0.078864453279248
95	56892	663	55032	-0.13521253229513
95	56892	689	57102	0.28717317949796
95	56892	699	57109	0.13982649287054
95	56892	839	60732	-0.037983446115285
95	56892	840	62268	-0.16015227080877
95	56892	841	89404	0.033656341072495
95	56892	843	105276	-0.20754743661372
95	56892	846	154428	-0.17304976636236
95	56892	848	169788	-0.070251343554047
95	56892	952	56668	-0.11317769595947
95	56892	1019	56172	-0.094169535235554
95	56892	1049	55156	0.17878101492356
95	56892	1060	53112	0.033256188797353
95	56892	1179	56220	0.14947064682619
95	56892	1241	55212	-0.043161036982962
95	56892	1268	53172	-0.14682004738017
96	81468	96	81468	6.6136596820269
96	81468	152	81498	-0.2231884057971
96	81468	158	48732	-0.15547179970386
96	81468	181	81510	0.26823908039684
96	81468	196	32364	0.25412123406016
96	81468	267	95356	0.17878101492356
96	81468	268	109692	-0.032068467768876
96	81468	269	111228	-0.13521253229513
96	81468	276	203388	-0.011524802149408
96	81468	277	206460	-0.27177797888022
96	81468	308	81558	-0.22749468835187
96	81468	315	81561	0.1048698696529
96	81468	323	32412	-0.09068093227648
96	81468	345	81573	-0.12603789742825
96	81468	439	93372	-0.018704347408977
96	81468	440	94908	-0.078864453279248
96	81468	441	105660	-0.17382833303117
96	81468	442	109244	0.20217644124914
96	81468	448	202428	0.26122884871993
96	81468	620	81132	0.16015227080877
96	81468	653	80628	-0.078864453279248
96	81468	664	79608	-0.13521253229513
96	81468	690	81678	0.28717317949796
96	81468	700	81685	0.13982649287054
96	81468	841	89404	0.04996263464369
96	81468	842	92988	-0.058110593891967
96	81468	843	105276	-0.0065978882442776
96	81468	844	108348	-0.15559145473047
96	81468	845	146748	-0.32456483643306
96	81468	849	200508	-0.24782344574956
96	81468	954	81244	-0.11317769595947
96	81468	1021	80748	-0.094169535235554
96	81468	1050	79732	0.17878101492356
96	81468	1061	77688	0.033256188797353
96	81468	1181	80796	0.14947064682619
96	81468	1242	79788	-0.043161036982962
96	81468	1269	77748	-0.14682004738017
96	81468	1281	73656	0.085965615152223
97	192573	97	192573	6.3033352776656
97	192573	98	223293	-0.2231884057971
97	192573	99	235581	0.26823908039684
97	192573	100	238653	-0.22749468835187
97	192573	101	246333	0.28717317949796
97	192573	102	127038	0.018916857360793
97	192573	103	190526	0.09669851574168
97	192573	153	192603	-0.2231884057971
97	192573	159	127069	0.09669851574168
97	192573	160	190557	-0.041626658291082
97	192573	182	192615	0.26823908039684
97	192573	198	186477	-0.18731996230987
97	192573	199	189549	0.10369438705797
97	192573	226	178293	0.085111649541586
97	192573	227	185461	0.042967943238837
97	192573	228	189045	0.050195091705828
97	192573	247	161913	0.25013161633837
97	192573	248	177273	-0.12633702700655
97	192573	250	184953	-0.029390073175364
97	192573	266	63612	0.025273328248157
97	192573	272	160380	0.032341395820082
97	192573	309	192663	-0.22749468835187
97	192573	325	186525	0.10369438705797
97	192573	326	189597	0.012312110198771
97	192573	365	178349	0.042967943238837
97	192573	366	185517	0.055404495894468
97	192573	367	189101	-0.16277046364638
97	192573	396	161973	-0.12633702700655
97	192573	397	177333	-0.025173868174272
97	192573	399	185013	-0.067447354108055
97	192573	419	160953	-0.07398259074797
97	192573	421	176825	0.19831291784448
97	192573	438	62652	-0.0074752097635393
97	192573	673	184572	0.19976323725641
97	192573	691	192783	0.28717317949796
97	192573	720	178461	0.050195091705828
97	192573	721	185629	-0.16277046364638
97	192573	722	189213	0.032832293863388
97	192573	763	162093	-0.029390073175364
97	192573	764	177453	-0.067447354108055
97	192573	766	185133	0.14774532238525
97	192573	797	161077	0.19831291784448
97	192573	799	176949	-0.067130315131392
97	192573	816	63801	0.032341395820082
97	192573	822	160569	-0.19728690866125
97	192573	840	62268	-0.019933892702771
97	192573	1063	188793	-0.033256188797353
97	192573	1072	176508	-0.16713391538348
97	192573	1271	188853	0.14682004738017
97	192573	1283	184761	-0.085965615152223
97	192573	1295	160188	0.094598198853257
98	223293	98	223293	6.4076516953082
98	223293	99	235581	-0.40235862059526
98	223293	100	238653	0.043403591856606
98	223293	101	246333	-0.030053007156763
98	223293	103	190526	0.072907611075076
98	223293	104	219198	0.22969431519214
98	223293	105	222270	-0.11688282685772
98	223293	154	223323	-0.2231884057971
98	223293	160	190557	-0.15547179970386
98	223293	161	219229	-0.11029830019804
98	223293	162	222301	0.06820949529474
98	223293	183	223335	0.26823908039684
98	223293	197	125037	-0.20672488367292
98	223293	200	211053	-0.045704413100008
98	223293	202	221805	-0.014755969965522
98	223293	230	216181	0.042967943238837
98	223293	247	161913	-0.13128729752771
98	223293	251	207993	-0.12633702700655
98	223293	253	215673	-0.029390073175364
98	223293	271	158844	-0.037878693889077
98	223293	310	223383	-0.22749468835187
98	223293	324	125085	0.32532386808733
98	223293	327	211101	0.18518595334335
98	223293	329	221853	-0.10706935533553
98	223293	369	216237	0.055404495894468
98	223293	396	161973	0.25452288855466
98	223293	400	208053	-0.025173868174272
98	223293	402	215733	-0.067447354108055
98	223293	415	96441	0.11931788575059
98	223293	424	207545	0.19831291784448
98	223293	439	93372	-0.0074752097635393
98	223293	445	158396	0.059458691464152
98	223293	667	221433	-0.13521253229513
98	223293	675	215292	0.19976323725641
98	223293	692	223503	0.28717317949796
98	223293	724	216349	-0.16277046364638
98	223293	763	162093	-0.1608719794862
98	223293	767	208173	-0.067447354108055
98	223293	769	215853	0.14774532238525
98	223293	793	96565	-0.11818152493392
98	223293	802	207669	-0.067130315131392
98	223293	821	159033	-0.19374454775001
98	223293	842	92988	-0.019933892702771
98	223293	1053	221557	0.17878101492356
98	223293	1074	207228	-0.16713391538348
98	223293	1245	221613	-0.043161036982962
98	223293	1285	215481	-0.085965615152223
99	235581	99	235581	6.6995767338209
99	235581	100	238653	0.006666067739441
99	235581	101	246333	-0.17262862226872
99	235581	104	219198	0.16108451616054
99	235581	106	234558	-0.11688282685772
99	235581	155	235611	-0.2231884057971
99	235581	161	219229	0.037146511034777
99	235581	163	234589	0.06820949529474
99	235581	184	235623	0.26823908039684
99	235581	198	186477	-0.25412123406016
99	235581	200	211053	0.031310024939942
99	235581	203	232557	-0.10369438705797
99	235581	204	234093	-0.014755969965522
99	235581	224	120949	-0.186685307505
99	235581	226	178293	0.073495847105635
99	235581	232	232053	-0.050195091705828
99	235581	244	112761	0.034454147278821
99	235581	273	171132	-0.037878693889077
99	235581	276	203388	-0.032341395820082
99	235581	311	235671	-0.22749468835187
99	235581	325	186525	0.09068093227648
99	235581	327	211101	-0.019566225649088
99	235581	330	232605	-0.012312110198771
99	235581	331	234141	-0.10706935533553
99	235581	363	121005	0.12057495450567
99	235581	365	178349	0.13385357788221
99	235581	371	232109	0.16277046364638
99	235581	393	112821	0.098332972606564
99	235581	423	203961	0.07398259074797
99	235581	441	105660	-0.0074752097635393
99	235581	446	170684	0.059458691464152
99	235581	668	233721	-0.13521253229513
99	235581	693	235791	0.28717317949796
99	235581	718	121117	0.093506261486179
99	235581	720	178461	-0.18414832816644
99	235581	726	232221	-0.032832293863388
99	235581	760	112941	-0.24485496270887
99	235581	801	204085	-0.19831291784448
99	235581	823	171321	-0.19374454775001
99	235581	826	203577	0.19728690866125
99	235581	843	105276	-0.019933892702771
99	235581	1054	233845	0.17878101492356
99	235581	1065	231801	0.033256188797353
99	235581	1246	233901	-0.043161036982962
99	235581	1273	231861	-0.14682004738017
99	235581	1298	203196	-0.094598198853257
100	238653	100	238653	6.1991415025202
100	238653	101	246333	-0.007320352904121
100	238653	105	222270	0.16108451616054
100	238653	106	234558	0.22969431519214
100	238653	107	238142	-0.29254999956017
100	238653	156	238683	-0.2231884057971
100	238653	162	222301	0.037146511034777
100	238653	163	234589	-0.11029830019804
100	238653	164	238173	-0.051101283228323
100	238653	185	238695	0.26823908039684
100	238653	199	189549	-0.25412123406016
100	238653	203	232557	0.18731996230987
100	238653	225	124021	-0.186685307505
100	238653	229	210037	-0.13438296639052
100	238653	248	177273	-0.13128729752771
100	238653	251	207993	0.25013161633837
100	238653	254	231033	-0.029390073175364
100	238653	268	109692	-0.025273328248157
100	238653	277	206460	-0.032341395820082
100	238653	312	238743	-0.22749468835187
100	238653	326	189597	0.09068093227648
100	238653	330	232605	-0.10369438705797
100	238653	364	124077	0.12057495450567
100	238653	368	210093	0.10842950047203
100	238653	397	177333	0.25452288855466
100	238653	400	208053	-0.12633702700655
100	238653	403	231093	-0.067447354108055
100	238653	416	111801	0.11931788575059
100	238653	420	175289	-0.12342670577144
100	238653	447	173756	0.059458691464152
100	238653	658	237813	0.078864453279248
100	238653	676	230652	0.19976323725641
100	238653	694	238863	0.28717317949796
100	238653	719	124189	0.093506261486179
100	238653	723	210205	0.023515676615029
100	238653	764	177453	-0.1608719794862
100	238653	767	208173	-0.029390073175364
100	238653	770	231213	0.14774532238525
100	238653	794	111925	-0.11818152493392
100	238653	798	175413	-0.068989032383823
100	238653	818	109881	-0.032341395820082
100	238653	827	206649	0.19728690866125
100	238653	844	108348	-0.019933892702771
100	238653	1026	237933	0.094169535235554
100	238653	1186	237981	-0.14947064682619
100	238653	1286	230841	-0.085965615152223
100	238653	1299	206268	-0.094598198853257
101	246333	101	246333	6.1073032111395
101	246333	107	238142	0.23756592303001
101	246333	157	246363	-0.2231884057971
101	246333	164	238173	0.053474163327009
101	246333	186	246375	0.26823908039684
101	246333	202	221805	-0.031310024939942
101	246333	204	234093	0.045704413100008
101	246333	228	189045	-0.073495847105635
101	246333	231	217717	-0.13438296639052
101	246333	232	232053	0.085111649541586
101	246333	246	123513	-0.034454147278821
101	246333	250	184953	-0.13128729752771
101	246333	253	215673	0.25013161633837
101	246333	254	231033	-0.12633702700655
101	246333	270	117372	-0.025273328248157
101	246333	275	181884	0.037878693889077
101	246333	313	246423	-0.22749468835187
101	246333	329	221853	0.019566225649088
101	246333	331	234141	-0.18518595334335
101	246333	367	189101	-0.13385357788221
101	246333	370	217773	0.10842950047203
101	246333	371	232109	0.042967943238837
101	246333	395	123573	-0.098332972606564
101	246333	399	185013	0.25452288855466
101	246333	402	215733	-0.12633702700655
101	246333	403	231093	-0.025173868174272
101	246333	418	119481	0.11931788575059
101	246333	422	182969	-0.12342670577144
101	246333	425	214713	-0.07398259074797
101	246333	443	116412	0.0074752097635393
101	246333	627	245997	0.16015227080877
101	246333	695	246543	0.28717317949796
101	246333	722	189213	0.18414832816644
101	246333	725	217885	0.023515676615029
101	246333	726	232221	0.050195091705828
101	246333	762	123693	0.24485496270887
101	246333	766	185133	-0.1608719794862
101	246333	769	215853	-0.029390073175364
101	246333	770	231213	-0.067447354108055
101	246333	796	119605	-0.11818152493392
101	246333	800	183093	-0.068989032383823
101	246333	803	214837	0.19831291784448
101	246333	820	117561	-0.032341395820082
101	246333	825	182073	0.19374454775001
101	246333	850	246078	-0.32456483643306
101	246333	961	246109	-0.11317769595947
101	246333	1076	230268	0.16713391538348
101	246333	1300	213948	-0.094598198853257
102	127038	102	127038	6.6013146677435
102	127038	105	222270	-0.1048698696529
102	127038	106	234558	0.12603789742825
102	127038	107	238142	-0.13982649287054
102	127038	165	125022	-0.041626658291082
102	127038	205	120942	-0.18731996230987
102	127038	206	124014	0.10369438705797
102	127038	233	112758	0.085111649541586
102	127038	234	119926	0.042967943238837
102	127038	235	123510	0.050195091705828
102	127038	255	96378	0.25013161633837
102	127038	256	111738	-0.12633702700655
102	127038	258	119418	-0.029390073175364
102	127038	266	63612	0.13825997218109
102	127038	267	95356	-0.12342670577144
102	127038	269	111228	-0.068989032383823
102	127038	317	127131	-0.1048698696529
102	127038	332	120990	0.10369438705797
102	127038	333	124062	0.012312110198771
102	127038	347	127143	0.12603789742825
102	127038	372	112814	0.042967943238837
102	127038	373	119982	0.055404495894468
102	127038	374	123566	-0.16277046364638
102	127038	404	96438	-0.12633702700655
102	127038	405	111798	-0.025173868174272
102	127038	407	119478	-0.067447354108055
102	127038	426	63674	-0.12342670577144
102	127038	427	95418	-0.07398259074797
102	127038	429	111290	0.19831291784448
102	127038	438	62652	-0.040893794588774
102	127038	440	94908	0.19374454775001
102	127038	672	123132	-0.15023614699459
102	127038	702	127255	-0.13982649287054
102	127038	727	112926	0.050195091705828
102	127038	728	120094	-0.16277046364638
102	127038	729	123678	0.032832293863388
102	127038	771	96558	-0.029390073175364
102	127038	772	111918	-0.067447354108055
102	127038	774	119598	0.14774532238525
102	127038	804	63798	-0.068989032383823
102	127038	805	95542	0.19831291784448
102	127038	807	111414	-0.067130315131392
102	127038	828	62778	0.19374454775001
102	127038	830	95034	-0.19728690866125
102	127038	840	62268	-0.1090501189034
102	127038	850	246078	0.24782344574956
102	127038	1066	123258	-0.033256188797353
102	127038	1071	119164	0.2275073351952
102	127038	1274	123318	0.14682004738017
102	127038	1287	119226	-0.085965615152223
102	127038	1293	111036	-0.2017921007629
103	190526	103	190526	6.1838216598615
103	190526	105	222270	-0.35970068539104
103	190526	107	238142	0.081405944588498
103	190526	165	125022	0.09669851574168
103	190526	166	186462	-0.11029830019804
103	190526	167	189534	0.06820949529474
103	190526	207	178286	-0.045704413100008
103	190526	209	189038	-0.014755969965522
103	190526	236	161910	0.13438296639052
103	190526	238	183414	0.042967943238837
103	190526	260	175226	-0.12633702700655
103	190526	262	182906	-0.029390073175364
103	190526	266	63612	-0.0402910482257
103	190526	271	158844	-0.12342670577144
103	190526	274	174716	-0.068989032383823
103	190526	318	190619	-0.1048698696529
103	190526	334	178334	0.18518595334335
103	190526	336	189086	-0.10706935533553
103	190526	348	190631	0.12603789742825
103	190526	375	161966	-0.10842950047203
103	190526	377	183470	0.055404495894468
103	190526	409	175286	-0.025173868174272
103	190526	411	182966	-0.067447354108055
103	190526	426	63674	0.11931788575059
103	190526	431	158906	-0.07398259074797
103	190526	434	174778	0.19831291784448
103	190526	445	158396	0.19374454775001
103	190526	669	188666	-0.13521253229513
103	190526	703	190743	-0.13982649287054
103	190526	730	162078	-0.023515676615029
103	190526	732	183582	-0.16277046364638
103	190526	776	175406	-0.067447354108055
103	190526	778	183086	0.14774532238525
103	190526	804	63798	-0.11818152493392
103	190526	809	159030	0.19831291784448
103	190526	812	174902	-0.067130315131392
103	190526	835	158522	-0.19728690866125
103	190526	839	60732	-0.059458691464152
103	190526	850	246078	0.18417260468183
103	190526	1055	188790	0.17878101492356
103	190526	1073	182652	0.2275073351952
103	190526	1247	188846	-0.043161036982962
103	190526	1289	182714	-0.085965615152223
103	190526	1296	174524	-0.2017921007629
104	219198	104	219198	5.671389898446
104	219198	105	222270	0.006666067739441
104	219198	106	234558	0.043403591856606
104	219198	166	186462	-0.15547179970386
104	219198	168	211038	0.053474163327009
104	219198	169	218206	0.06820949529474
104	219198	205	120942	-0.20672488367292
104	219198	211	216174	-0.10369438705797
104	219198	212	217710	-0.014755969965522
104	219198	236	161910	0.073495847105635
104	219198	242	215670	-0.050195091705828
104	219198	255	96378	0.034454147278821
104	219198	263	203898	-0.12633702700655
104	219198	276	203388	-0.068989032383823
104	219198	319	219291	-0.1048698696529
104	219198	332	120990	0.32532386808733
104	219198	338	216222	-0.012312110198771
104	219198	339	217758	-0.10706935533553
104	219198	349	219303	0.12603789742825
104	219198	375	161966	0.13385357788221
104	219198	381	215726	0.16277046364638
104	219198	404	96438	0.098332972606564
104	219198	412	203958	-0.025173868174272
104	219198	436	203450	0.19831291784448
104	219198	444	154812	0.040893794588774
104	219198	670	217338	-0.13521253229513
104	219198	675	215292	0.15023614699459
104	219198	704	219415	-0.13982649287054
104	219198	730	162078	-0.18414832816644
104	219198	736	215838	-0.032832293863388
104	219198	771	96558	-0.24485496270887
104	219198	779	204078	-0.067447354108055
104	219198	814	203574	-0.067130315131392
104	219198	834	154938	-0.19374454775001
104	219198	841	89404	-0.059458691464152
104	219198	846	154428	0.1090501189034
104	219198	850	246078	-0.15559145473047
104	219198	1056	217462	0.17878101492356
104	219198	1069	215418	0.033256188797353
104	219198	1248	217518	-0.043161036982962
104	219198	1277	215478	-0.14682004738017
104	219198	1298	203196	-0.2017921007629
105	222270	105	222270	6.6267988812611
105	222270	106	234558	-0.40235862059526
105	222270	107	238142	-0.033867276887872
105	222270	167	189534	-0.15547179970386
105	222270	169	218206	-0.11029830019804
105	222270	170	221790	-0.051101283228323
105	222270	206	124014	-0.20672488367292
105	222270	210	210030	-0.045704413100008
105	222270	211	216174	0.18731996230987
105	222270	240	207990	-0.085111649541586
105	222270	259	160890	-0.13128729752771
105	222270	265	214650	-0.029390073175364
105	222270	267	95356	-0.0402910482257
105	222270	271	158844	0.13825997218109
105	222270	277	206460	-0.068989032383823
105	222270	320	222363	-0.1048698696529
105	222270	333	124062	0.32532386808733
105	222270	337	210078	0.18518595334335
105	222270	338	216222	-0.10369438705797
105	222270	350	222375	0.12603789742825
105	222270	379	208046	-0.042967943238837
105	222270	408	160950	0.25452288855466
105	222270	414	214710	-0.067447354108055
105	222270	427	95418	0.11931788575059
105	222270	431	158906	-0.12342670577144
105	222270	437	206522	0.19831291784448
105	222270	439	93372	-0.037878693889077
105	222270	659	221430	0.078864453279248
105	222270	705	222487	-0.13982649287054
105	222270	734	208158	-0.050195091705828
105	222270	775	161070	-0.1608719794862
105	222270	781	214830	0.14774532238525
105	222270	805	95542	-0.11818152493392
105	222270	809	159030	-0.068989032383823
105	222270	815	206646	-0.067130315131392
105	222270	829	93498	-0.032341395820082
105	222270	847	157500	0.1090501189034
105	222270	850	246078	-0.0065978882442776
105	222270	1027	221550	0.094169535235554
105	222270	1075	214396	0.2275073351952
105	222270	1187	221598	-0.14947064682619
105	222270	1291	214458	-0.085965615152223
105	222270	1299	206268	-0.2017921007629
106	234558	106	234558	6.3575836436787
106	234558	107	238142	-0.14042349832201
106	234558	169	218206	0.037146511034777
106	234558	171	232542	-0.041626658291082
106	234558	172	234078	-0.051101283228323
106	234558	208	185454	-0.25412123406016
106	234558	210	210030	0.031310024939942
106	234558	234	119926	-0.186685307505
106	234558	237	177270	0.073495847105635
106	234558	243	231030	-0.050195091705828
106	234558	256	111738	0.034454147278821
106	234558	263	203898	0.25013161633837
106	234558	273	171132	0.13825997218109
106	234558	321	234651	-0.1048698696529
106	234558	335	185502	0.09068093227648
106	234558	337	210078	-0.019566225649088
106	234558	351	234663	0.12603789742825
106	234558	373	119982	0.12057495450567
106	234558	376	177326	0.13385357788221
106	234558	382	231086	0.16277046364638
106	234558	405	111798	0.098332972606564
106	234558	412	203958	-0.12633702700655
106	234558	433	171194	-0.12342670577144
106	234558	441	105660	-0.037878693889077
106	234558	448	202428	-0.19374454775001
106	234558	660	233718	0.078864453279248
106	234558	676	230652	0.15023614699459
106	234558	706	234775	-0.13982649287054
106	234558	728	120094	0.093506261486179
106	234558	731	177438	-0.18414832816644
106	234558	737	231198	-0.032832293863388
106	234558	772	111918	-0.24485496270887
106	234558	779	204078	-0.029390073175364
106	234558	811	171318	-0.068989032383823
106	234558	831	105786	-0.032341395820082
106	234558	838	202554	0.19728690866125
106	234558	848	169788	0.1090501189034
106	234558	850	246078	-0.058110593891967
106	234558	1028	233838	0.094169535235554
106	234558	1070	230778	0.033256188797353
106	234558	1188	233886	-0.14947064682619
106	234558	1278	230838	-0.14682004738017
107	238142	107	238142	6.3255447869461
107	238142	170	221790	0.037146511034777
107	238142	172	234078	-0.11029830019804
107	238142	209	189038	-0.25412123406016
107	238142	213	232046	0.18731996230987
107	238142	235	123510	-0.186685307505
107	238142	241	209526	-0.13438296639052
107	238142	243	231030	-0.042967943238837
107	238142	261	176762	-0.13128729752771
107	238142	264	207482	0.25013161633837
107	238142	269	111228	-0.0402910482257
107	238142	274	174716	0.13825997218109
107	238142	277	206460	-0.12342670577144
107	238142	322	238235	-0.1048698696529
107	238142	336	189086	0.09068093227648
107	238142	340	232094	-0.10369438705797
107	238142	352	238247	0.12603789742825
107	238142	374	123566	0.12057495450567
107	238142	380	209582	0.10842950047203
107	238142	382	231086	-0.055404495894468
107	238142	410	176822	0.25452288855466
107	238142	413	207542	-0.12633702700655
107	238142	429	111290	0.11931788575059
107	238142	434	174778	-0.12342670577144
107	238142	437	206522	-0.07398259074797
107	238142	442	109244	-0.037878693889077
107	238142	447	173756	-0.040893794588774
107	238142	628	237806	0.16015227080877
107	238142	707	238359	-0.13982649287054
107	238142	729	123678	0.093506261486179
107	238142	735	209694	0.023515676615029
107	238142	737	231198	0.16277046364638
107	238142	777	176942	-0.1608719794862
107	238142	780	207662	-0.029390073175364
107	238142	807	111414	-0.11818152493392
107	238142	812	174902	-0.068989032383823
107	238142	815	206646	0.19831291784448
107	238142	832	109370	-0.032341395820082
107	238142	837	173882	0.19374454775001
107	238142	844	108348	0.059458691464152
107	238142	850	246078	0.04996263464369
107	238142	962	237918	-0.11317769595947
107	238142	1076	230268	0.2275073351952
107	238142	1292	230330	-0.085965615152223
108	97351	108	97351	7.0207168603521
108	97351	109	113223	-0.033867276887872
108	97351	110	120391	0.030053007156763
108	97351	111	162375	-0.21378653814012
108	97351	114	208455	0.13982649287054
108	97351	115	64587	0.24316917727808
108	97351	116	96843	-0.07193431148203
108	97351	123	95821	0.021381588729127
108	97351	128	93774	0.093506261486179
108	97351	134	95827	0.1657334953498
108	97351	139	93781	-0.18414832816644
108	97351	143	89686	-0.24485496270887
108	97351	145	225367	0.19976323725641
108	97351	174	93795	-0.023515676615029
108	97351	178	89701	0.1608719794862
108	97351	181	81510	0.11818152493392
108	97351	183	223335	-0.26280592379771
108	97351	278	64647	-0.074390110786754
108	97351	279	96903	-0.1006587694849
108	97351	450	81603	0.19831291784448
108	97351	452	32454	-0.059458691464152
108	97351	453	125127	0.20217644124914
108	97351	456	211143	-0.29438351059344
108	97351	457	218311	0.26122884871993
108	97351	482	96462	0.29438351059344
108	97351	504	96469	-0.002866857883855
108	97351	516	95446	0.011524802149408
108	97351	562	96483	0.20217644124914
108	97351	574	95461	-0.060094458797835
108	97351	586	93414	-0.26280592379771
108	97351	678	96007	0.14569330401879
108	97351	852	32581	0.1090501189034
108	97351	853	121159	-0.0065978882442776
108	97351	854	124231	-0.15559145473047
108	97351	858	210247	0.070251343554047
108	97351	859	216391	-0.24782344574956
108	97351	873	96589	0.074241928836385
108	97351	885	95566	-0.29845342032765
108	97351	896	96595	-0.17382833303117
108	97351	908	95573	0.051668332535173
108	97351	920	93526	0.2259566711246
108	97351	964	95587	-0.032068467768876
108	97351	976	93541	0.035631630854307
108	97351	988	89446	0.047378011687415
108	97351	1303	89539	-0.085965615152223
108	97351	1314	81349	-0.2017921007629
109	113223	109	113223	6.6170383332586
109	113223	110	120391	-0.18532687746671
109	113223	112	177735	-0.069913246435268
109	113223	114	208455	0.1048698696529
109	113223	116	96843	0.11525179102915
109	113223	117	112203	0.081612839048832
109	113223	122	64077	0.06370529905326
109	113223	124	110157	-0.09068093227648
109	113223	129	106062	-0.12057495450567
109	113223	131	241743	0.16713391538348
109	113223	133	64083	0.082703223704775
109	113223	135	110163	0.019566225649088
109	113223	140	106069	-0.13385357788221
109	113223	146	239703	-0.047378011687415
109	113223	175	106083	0.10842950047203
109	113223	181	81510	-0.11931788575059
109	113223	184	235623	-0.2259566711246
109	113223	233	112758	0.24782344574956
109	113223	279	96903	0.081612839048832
109	113223	280	112263	-0.054634989007044
109	113223	450	81603	-0.07398259074797
109	113223	451	48837	-0.040893794588774
109	113223	453	125127	-0.018704347408977
109	113223	456	211143	0.04773786658272
109	113223	460	234183	0.26122884871993
109	113223	471	112845	0.20754743661372
109	113223	493	112851	0.0065978882442776
109	113223	518	111318	0.011524802149408
109	113223	576	111333	-0.060094458797835
109	113223	589	109286	-0.26280592379771
109	113223	677	64263	-0.021381588729127
109	113223	679	110343	0.10706935533553
109	113223	851	48963	0.19374454775001
109	113223	853	121159	0.04996263464369
109	113223	855	178503	-0.32456483643306
109	113223	861	232263	-0.24782344574956
109	113223	862	112971	-0.17086300379962
109	113223	887	111438	-0.29845342032765
109	113223	910	111445	0.051668332535173
109	113223	923	109398	0.2259566711246
109	113223	966	111459	-0.032068467768876
109	113223	979	109413	0.035631630854307
109	113223	990	105318	0.047378011687415
109	113223	1078	113031	0.040514373197947
109	113223	1305	105411	-0.085965615152223
109	113223	1324	80838	0.094598198853257
110	120391	110	120391	6.7599878853143
110	120391	117	112203	-0.084653311788681
110	120391	118	118347	0.037146511034777
110	120391	123	95821	-0.082703223704775
110	120391	127	63054	-0.025380974682693
110	120391	129	106062	0.186685307505
110	120391	134	95827	0.25365459685018
110	120391	138	63061	0.14020729573294
110	120391	140	106069	-0.073495847105635
110	120391	143	89686	-0.034454147278821
110	120391	147	246871	-0.047378011687415
110	120391	173	63075	-0.19958740035836
110	120391	175	106083	-0.13438296639052
110	120391	178	89701	-0.13128729752771
110	120391	180	56934	-0.0402910482257
110	120391	186	246375	0.26280592379771
110	120391	234	119926	0.24782344574956
110	120391	280	112263	-0.10518552504867
110	120391	281	118407	0.06820949529474
110	120391	449	57027	0.12342670577144
110	120391	457	218311	0.04773786658272
110	120391	460	234183	-0.29438351059344
110	120391	472	120013	0.20754743661372
110	120391	485	119502	-0.29438351059344
110	120391	494	120019	0.0065978882442776
110	120391	507	119509	0.002866857883855
110	120391	565	119523	-0.20217644124914
110	120391	590	116454	-0.26280592379771
110	120391	678	96007	0.1657334953498
110	120391	853	121159	0.040514373197947
110	120391	854	124231	-0.037983446115285
110	120391	856	185671	-0.32456483643306
110	120391	860	217927	0.17304976636236
110	120391	863	120139	-0.17086300379962
110	120391	876	119629	-0.074241928836385
110	120391	899	119635	0.17382833303117
110	120391	924	116566	0.2259566711246
110	120391	980	116581	0.035631630854307
110	120391	1079	120199	0.040514373197947
110	120391	1317	104389	0.2017921007629
110	120391	1325	88006	0.094598198853257
111	162375	111	162375	6.7115515771526
111	162375	112	177735	0.043403591856606
111	162375	113	183879	-0.15311348007937
111	162375	114	208455	-0.22749468835187
111	162375	116	96843	0.16108451616054
111	162375	119	161355	0.081612839048832
111	162375	122	64077	-0.074626725000926
111	162375	125	159309	-0.09068093227648
111	162375	130	155214	-0.12057495450567
111	162375	133	64083	0.068623744293685
111	162375	136	159315	0.019566225649088
111	162375	141	155221	-0.13385357788221
111	162375	144	147030	-0.098332972606564
111	162375	145	225367	-0.2275073351952
111	162375	176	155235	0.10842950047203
111	162375	179	147045	0.25452288855466
111	162375	182	192615	0.033256188797353
111	162375	183	223335	0.035631630854307
111	162375	236	161910	0.24782344574956
111	162375	279	96903	-0.11688282685772
111	162375	282	161415	-0.054634989007044
111	162375	452	32454	0.0074752097635393
111	162375	454	186567	0.17382833303117
111	162375	456	211143	-0.074241928836385
111	162375	458	221895	-0.067606266147565
111	162375	474	161997	0.20754743661372
111	162375	496	162003	0.0065978882442776
111	162375	521	160470	0.011524802149408
111	162375	579	160485	-0.060094458797835
111	162375	592	158438	-0.26280592379771
111	162375	677	64263	-0.26899827634481
111	162375	680	159495	0.10706935533553
111	162375	852	32581	-0.059458691464152
111	162375	855	178503	-0.17086300379962
111	162375	857	189255	-0.15559145473047
111	162375	860	217927	0.18417260468183
111	162375	865	162123	-0.17086300379962
111	162375	890	160590	-0.29845342032765
111	162375	913	160597	0.051668332535173
111	162375	926	158550	0.2259566711246
111	162375	969	160611	-0.032068467768876
111	162375	982	158565	0.035631630854307
111	162375	993	154470	0.047378011687415
111	162375	1081	162183	0.040514373197947
111	162375	1308	154563	-0.085965615152223
111	162375	1318	146373	-0.2017921007629
112	177735	112	177735	5.9192077593814
112	177735	113	183879	-0.06215800181601
112	177735	114	208455	-0.2231884057971
112	177735	117	112203	0.16108451616054
112	177735	119	161355	0.11525179102915
112	177735	120	175691	0.037146511034777
112	177735	126	171597	-0.25412123406016
112	177735	127	63054	-0.01164505466565
112	177735	131	241743	-0.2017921007629
112	177735	137	171603	0.031310024939942
112	177735	138	63061	-0.025380974682693
112	177735	144	147030	-0.034454147278821
112	177735	173	63075	0.117201992573
112	177735	179	147045	-0.13128729752771
112	177735	182	192615	-0.14682004738017
112	177735	185	238695	0.035631630854307
112	177735	237	177270	0.24782344574956
112	177735	280	112263	-0.11688282685772
112	177735	282	161415	0.081612839048832
112	177735	283	175751	0.06820949529474
112	177735	451	48837	-0.037878693889077
112	177735	455	189639	-0.018704347408977
112	177735	460	234183	0.002866857883855
112	177735	475	177357	0.20754743661372
112	177735	488	176846	-0.29438351059344
112	177735	497	177363	0.0065978882442776
112	177735	510	176853	0.002866857883855
112	177735	568	176867	-0.20217644124914
112	177735	594	173798	-0.26280592379771
112	177735	681	171783	-0.014755969965522
112	177735	851	48963	-0.032341395820082
112	177735	855	178503	0.040514373197947
112	177735	856	185671	0.04996263464369
112	177735	857	189255	-0.058110593891967
112	177735	858	210247	0.033656341072495
112	177735	866	177483	-0.17086300379962
112	177735	879	176973	-0.074241928836385
112	177735	902	176979	0.17382833303117
112	177735	928	173910	0.2259566711246
112	177735	984	173925	0.035631630854307
112	177735	995	169830	0.047378011687415
112	177735	1082	177543	0.040514373197947
112	177735	1310	169923	-0.085965615152223
112	177735	1327	145350	0.094598198853257
113	183879	113	183879	6.5535917799614
113	183879	118	118347	0.16108451616054
113	183879	120	175691	-0.084653311788681
113	183879	125	159309	-0.082703223704775
113	183879	126	171597	0.25000937207683
113	183879	130	155214	0.117201992573
113	183879	132	247887	-0.2017921007629
113	183879	136	159315	0.25365459685018
113	183879	137	171603	-0.20429354110719
113	183879	141	155221	-0.19958740035836
113	183879	142	61014	-0.025629290617849
113	183879	147	246871	0.2275073351952
113	183879	176	155235	0.056367688188929
113	183879	177	61029	0.06125181738457
113	183879	180	56934	-0.0056953979150775
113	183879	186	246375	-0.15023614699459
113	183879	238	183414	0.24782344574956
113	183879	281	118407	-0.11688282685772
113	183879	283	175751	-0.10518552504867
113	183879	449	57027	-0.11931788575059
113	183879	454	186567	0.14947064682619
113	183879	455	189639	-0.094169535235554
113	183879	459	232647	0.074241928836385
113	183879	476	183501	0.20754743661372
113	183879	489	182990	-0.29438351059344
113	183879	498	183507	0.0065978882442776
113	183879	511	182997	0.002866857883855
113	183879	524	181974	-0.011524802149408
113	183879	569	183011	-0.20217644124914
113	183879	582	181989	0.060094458797835
113	183879	680	159495	0.1657334953498
113	183879	681	171783	-0.12641726799986
113	183879	856	185671	-0.11317769595947
113	183879	857	189255	0.16015227080877
113	183879	859	216391	0.033656341072495
113	183879	861	232263	-0.20754743661372
113	183879	867	183627	-0.17086300379962
113	183879	880	183117	-0.074241928836385
113	183879	893	182094	0.29845342032765
113	183879	903	183123	0.17382833303117
113	183879	916	182101	-0.051668332535173
113	183879	972	182115	0.032068467768876
113	183879	1083	183687	0.040514373197947
113	183879	1320	167877	0.2017921007629
113	183879	1328	151494	0.094598198853257
114	208455	114	208455	6.1453156548661
114	208455	120	175691	0.24316917727808
114	208455	121	204363	-0.10650669368698
114	208455	124	110157	0.074626725000926
114	208455	125	159309	-0.06370529905326
114	208455	128	93774	-0.01164505466565
114	208455	135	110163	-0.068623744293685
114	208455	136	159315	-0.082703223704775
114	208455	139	93781	-0.025380974682693
114	208455	144	147030	0.06125181738457
114	208455	146	239703	0.085965615152223
114	208455	174	93795	0.117201992573
114	208455	179	147045	-0.031157176829542
114	208455	181	81510	-0.0056953979150775
114	208455	183	223335	-0.14682004738017
114	208455	185	238695	0.033256188797353
114	208455	240	207990	0.24782344574956
114	208455	283	175751	-0.074390110786754
114	208455	284	204423	-0.054439553205435
114	208455	450	81603	-0.11931788575059
114	208455	456	211143	0.14947064682619
114	208455	458	221895	0.078864453279248
114	208455	459	232647	-0.17382833303117
114	208455	478	208077	0.20754743661372
114	208455	491	207566	-0.29438351059344
114	208455	500	208083	0.0065978882442776
114	208455	513	207573	0.002866857883855
114	208455	526	206550	-0.011524802149408
114	208455	571	207587	-0.20217644124914
114	208455	584	206565	0.060094458797835
114	208455	679	110343	0.26899827634481
114	208455	680	159495	0.021381588729127
114	208455	858	210247	-0.11317769595947
114	208455	859	216391	0.04996263464369
114	208455	861	232263	-0.0065978882442776
114	208455	869	208203	-0.17086300379962
114	208455	882	207693	-0.074241928836385
114	208455	895	206670	0.29845342032765
114	208455	905	207699	0.17382833303117
114	208455	918	206677	-0.051668332535173
114	208455	974	206691	0.032068467768876
114	208455	996	200550	0.047378011687415
114	208455	1085	208263	0.040514373197947
114	208455	1311	200643	-0.085965615152223
115	64587	115	64587	7.0886226649317
115	64587	116	96843	-0.20052683662497
115	64587	117	112203	-0.081405944588498
115	64587	118	118347	0.28717317949796
115	64587	119	161355	-0.22108509735209
115	64587	120	175691	0.13982649287054
115	64587	122	64077	0.066914799862494
115	64587	127	63054	-0.26899827634481
115	64587	133	64083	-0.0966661986057
115	64587	148	61017	-0.18414832816644
115	64587	151	56922	-0.24485496270887
115	64587	153	192603	0.19976323725641
115	64587	173	63075	0.12641726799986
115	64587	187	56937	0.1608719794862
115	64587	189	48746	0.11818152493392
115	64587	190	127083	0.15023614699459
115	64587	191	190571	-0.26280592379771
115	64587	278	64647	0.043403591856606
115	64587	285	64139	-0.1006587694849
115	64587	449	57027	0.067447354108055
115	64587	461	32457	0.19374454775001
115	64587	462	121035	0.002866857883855
115	64587	463	124107	0.067606266147565
115	64587	464	178379	-0.29438351059344
115	64587	465	185547	0.26122884871993
115	64587	527	63705	-0.002866857883855
115	64587	539	62682	0.011524802149408
115	64587	596	62697	-0.060094458797835
115	64587	607	60650	-0.26280592379771
115	64587	682	63243	0.14569330401879
115	64587	851	48963	0.067130315131392
115	64587	862	112971	0.20754743661372
115	64587	863	120139	-0.18417260468183
115	64587	865	162123	0.17304976636236
115	64587	866	177483	0.070251343554047
115	64587	867	183627	-0.24782344574956
115	64587	884	63822	0.04773786658272
115	64587	930	62809	0.051668332535173
115	64587	941	60762	0.2259566711246
115	64587	963	63843	0.018704347408977
115	64587	997	60777	0.035631630854307
115	64587	1008	56682	0.047378011687415
115	64587	1301	60867	-0.14682004738017
115	64587	1330	48585	-0.2017921007629
115	64587	1338	32202	-0.094598198853257
116	96843	116	96843	6.5292352791612
116	96843	117	112203	0.043403591856606
116	96843	118	118347	-0.15311348007937
116	96843	119	161355	-0.069913246435268
116	96843	121	204363	0.12603789742825
116	96843	122	64077	0.18722125005609
116	96843	123	95821	-0.074390110786754
116	96843	128	93774	-0.32532386808733
116	96843	133	64083	0.14638470595745
116	96843	134	95827	-0.10518552504867
116	96843	149	89689	-0.13385357788221
116	96843	152	81498	-0.098332972606564
116	96843	154	223323	-0.047378011687415
116	96843	174	93795	0.18518595334335
116	96843	188	81513	0.25452288855466
116	96843	190	127083	0.033256188797353
116	96843	192	219243	-0.2259566711246
116	96843	255	96378	0.24782344574956
116	96843	279	96903	0.043403591856606
116	96843	285	64139	-0.074390110786754
116	96843	286	95883	-0.054634989007044
116	96843	450	81603	-0.025173868174272
116	96843	461	32457	-0.040893794588774
116	96843	462	121035	0.17382833303117
116	96843	469	217803	0.26122884871993
116	96843	482	96462	-0.17304976636236
116	96843	541	94938	0.011524802149408
116	96843	562	96483	-0.058110593891967
116	96843	598	94953	-0.060094458797835
116	96843	610	92906	-0.26280592379771
116	96843	683	93963	0.10706935533553
116	96843	862	112971	-0.17086300379962
116	96843	864	123723	-0.15559145473047
116	96843	865	162123	-0.32456483643306
116	96843	870	209739	0.070251343554047
116	96843	871	215883	-0.24782344574956
116	96843	873	96589	0.033656341072495
116	96843	896	96595	0.04996263464369
116	96843	932	95065	0.051668332535173
116	96843	944	93018	0.2259566711246
116	96843	1000	93033	0.035631630854307
116	96843	1011	88938	0.047378011687415
116	96843	1089	96651	0.040514373197947
116	96843	1304	93123	-0.14682004738017
116	96843	1333	80841	-0.2017921007629
117	112203	117	112203	5.7605150984879
117	112203	118	118347	-0.06215800181601
117	112203	123	95821	0.24316917727808
117	112203	124	110157	-0.15547179970386
117	112203	127	63054	0.074626725000926
117	112203	129	106062	-0.20672488367292
117	112203	131	241743	-0.094598198853257
117	112203	134	95827	-0.084653311788681
117	112203	135	110163	0.053474163327009
117	112203	152	81498	-0.034454147278821
117	112203	156	238683	-0.047378011687415
117	112203	173	63075	0.25000937207683
117	112203	175	106083	0.045704413100008
117	112203	188	81513	-0.13128729752771
117	112203	189	48746	-0.0402910482257
117	112203	190	127083	-0.14682004738017
117	112203	194	234603	-0.2259566711246
117	112203	195	238187	0.26280592379771
117	112203	256	111738	0.24782344574956
117	112203	280	112263	0.043403591856606
117	112203	286	95883	0.081612839048832
117	112203	287	110219	0.06820949529474
117	112203	450	81603	-0.12633702700655
117	112203	463	124107	-0.018704347408977
117	112203	467	210123	0.04773786658272
117	112203	483	111822	-0.17304976636236
117	112203	530	111321	0.002866857883855
117	112203	563	111843	-0.058110593891967
117	112203	612	108266	-0.26280592379771
117	112203	682	63243	-0.021381588729127
117	112203	684	106251	-0.014755969965522
117	112203	851	48963	-0.068989032383823
117	112203	862	112971	0.040514373197947
117	112203	863	120139	0.04996263464369
117	112203	864	123723	-0.058110593891967
117	112203	866	177483	-0.32456483643306
117	112203	870	209739	0.17304976636236
117	112203	872	231243	-0.24782344574956
117	112203	874	111949	0.033656341072495
117	112203	887	111438	-0.04773786658272
117	112203	897	111955	0.04996263464369
117	112203	946	108378	0.2259566711246
117	112203	966	111459	-0.018704347408977
117	112203	1002	108393	0.035631630854307
117	112203	1013	104298	0.047378011687415
117	112203	1090	112011	0.040514373197947
117	112203	1306	108483	-0.14682004738017
117	112203	1341	79818	0.094598198853257
118	118347	118	118347	6.2523533898685
118	118347	124	110157	0.14638470595745
118	118347	128	93774	0.068623744293685
118	118347	129	106062	0.034726516317925
118	118347	132	247887	-0.094598198853257
118	118347	135	110163	-0.086310405168933
118	118347	148	61017	0.14020729573294
118	118347	149	89689	-0.19958740035836
118	118347	151	56922	-0.06125181738457
118	118347	157	246363	0.19976323725641
118	118347	174	93795	0.20429354110719
118	118347	175	106083	-0.019180090037541
118	118347	187	56937	0.031157176829542
118	118347	257	117882	0.24782344574956
118	118347	281	118407	0.043403591856606
118	118347	287	110219	-0.10518552504867
118	118347	449	57027	-0.25452288855466
118	118347	462	121035	0.14947064682619
118	118347	463	124107	-0.094169535235554
118	118347	468	216267	0.04773786658272
118	118347	470	232139	-0.29438351059344
118	118347	484	117966	-0.17304976636236
118	118347	531	117465	0.002866857883855
118	118347	544	116442	-0.011524802149408
118	118347	564	117987	-0.058110593891967
118	118347	601	116457	0.060094458797835
118	118347	683	93963	0.1657334953498
118	118347	684	106251	-0.12641726799986
118	118347	863	120139	-0.11317769595947
118	118347	864	123723	0.16015227080877
118	118347	867	183627	-0.32456483643306
118	118347	871	215883	0.17304976636236
118	118347	872	231243	0.070251343554047
118	118347	875	118093	0.033656341072495
118	118347	888	117582	-0.04773786658272
118	118347	898	118099	0.04996263464369
118	118347	935	116569	-0.051668332535173
118	118347	967	117603	-0.018704347408977
118	118347	1091	118155	0.040514373197947
118	118347	1335	102345	0.2017921007629
118	118347	1342	85962	0.094598198853257
119	161355	119	161355	6.018216149923
119	161355	120	175691	-0.23526123655359
119	161355	121	204363	-0.26823908039684
119	161355	123	95821	0.072907611075076
119	161355	125	159309	-0.15547179970386
119	161355	127	63054	-0.034223239257564
119	161355	130	155214	-0.20672488367292
119	161355	134	95827	0.23756592303001
119	161355	136	159315	0.053474163327009
119	161355	150	147033	0.073495847105635
119	161355	153	192603	-0.085965615152223
119	161355	173	63075	-0.034726516317925
119	161355	176	155235	0.045704413100008
119	161355	193	222315	0.035631630854307
119	161355	259	160890	0.24782344574956
119	161355	282	161415	0.043403591856606
119	161355	286	95883	-0.11688282685772
119	161355	288	159371	0.06820949529474
119	161355	461	32457	-0.037878693889077
119	161355	465	185547	0.17382833303117
119	161355	466	189131	-0.20217644124914
119	161355	467	210123	-0.074241928836385
119	161355	469	217803	0.002866857883855
119	161355	486	160974	-0.17304976636236
119	161355	533	160473	0.002866857883855
119	161355	566	160995	-0.058110593891967
119	161355	615	157418	-0.26280592379771
119	161355	682	63243	-0.26899827634481
119	161355	685	155403	-0.014755969965522
119	161355	865	162123	0.040514373197947
119	161355	866	177483	-0.17086300379962
119	161355	868	185163	0.0065978882442776
119	161355	870	209739	0.20754743661372
119	161355	877	161101	0.033656341072495
119	161355	890	160590	-0.04773786658272
119	161355	900	161107	0.04996263464369
119	161355	949	157530	0.2259566711246
119	161355	969	160611	-0.018704347408977
119	161355	1005	157545	0.035631630854307
119	161355	1015	153450	0.047378011687415
119	161355	1093	161163	0.040514373197947
119	161355	1309	157635	-0.14682004738017
119	161355	1336	145353	-0.2017921007629
120	175691	120	175691	5.5082095691061
120	175691	124	110157	0.072907611075076
120	175691	125	159309	0.24316917727808
120	175691	126	171597	-0.047270700084875
120	175691	135	110163	0.23756592303001
120	175691	136	159315	-0.084653311788681
120	175691	137	171603	0.069481398180277
120	175691	148	61017	-0.025380974682693
120	175691	150	147033	-0.19958740035836
120	175691	156	238683	0.2275073351952
120	175691	189	48746	-0.0056953979150775
120	175691	191	190571	-0.14682004738017
120	175691	195	238187	-0.15023614699459
120	175691	260	175226	0.24782344574956
120	175691	283	175751	0.043403591856606
120	175691	287	110219	-0.11688282685772
120	175691	288	159371	0.081612839048832
120	175691	289	171659	-0.054439553205435
120	175691	464	178379	0.14947064682619
120	175691	466	189131	0.078864453279248
120	175691	470	232139	0.002866857883855
120	175691	487	175310	-0.17304976636236
120	175691	535	174809	0.002866857883855
120	175691	548	173786	-0.011524802149408
120	175691	567	175331	-0.058110593891967
120	175691	605	173801	0.060094458797835
120	175691	851	48963	-0.11818152493392
120	175691	866	177483	-0.11317769595947
120	175691	867	183627	0.04996263464369
120	175691	869	208203	0.033656341072495
120	175691	872	231243	-0.18417260468183
120	175691	878	175437	0.033656341072495
120	175691	892	174926	-0.04773786658272
120	175691	901	175443	0.04996263464369
120	175691	939	173913	-0.051668332535173
120	175691	971	174947	-0.018704347408977
120	175691	1016	167786	0.047378011687415
120	175691	1094	175499	0.040514373197947
120	175691	1343	143306	0.094598198853257
121	204363	121	204363	5.9053977655135
121	204363	126	171597	0.18722125005609
121	204363	129	106062	0.034223239257564
121	204363	130	155214	-0.074626725000926
121	204363	137	171603	0.14638470595745
121	204363	149	89689	-0.025380974682693
121	204363	150	147033	0.14020729573294
121	204363	152	81498	0.025629290617849
121	204363	155	235611	0.085965615152223
121	204363	175	106083	0.034726516317925
121	204363	176	155235	-0.25000937207683
121	204363	188	81513	-0.06125181738457
121	204363	192	219243	-0.14682004738017
121	204363	194	234603	0.033256188797353
121	204363	263	203898	0.24782344574956
121	204363	284	204423	0.043403591856606
121	204363	289	171659	-0.074390110786754
121	204363	450	81603	0.098332972606564
121	204363	467	210123	0.094169535235554
121	204363	468	216267	0.018704347408977
121	204363	469	217803	0.078864453279248
121	204363	470	232139	-0.20217644124914
121	204363	490	203982	-0.17304976636236
121	204363	537	203481	0.002866857883855
121	204363	549	202458	-0.011524802149408
121	204363	570	204003	-0.058110593891967
121	204363	606	202473	0.060094458797835
121	204363	617	200426	0.26280592379771
121	204363	684	106251	0.26899827634481
121	204363	685	155403	0.021381588729127
121	204363	869	208203	-0.037983446115285
121	204363	870	209739	-0.16015227080877
121	204363	871	215883	0.058110593891967
121	204363	872	231243	0.15559145473047
121	204363	881	204109	0.033656341072495
121	204363	894	203598	-0.04773786658272
121	204363	904	204115	0.04996263464369
121	204363	940	202585	-0.051668332535173
121	204363	951	200538	-0.2259566711246
121	204363	973	203619	-0.018704347408977
121	204363	1007	200553	-0.035631630854307
121	204363	1097	204171	0.040514373197947
121	204363	1311	200643	0.14682004738017
122	64077	122	64077	6.795236385935
122	64077	123	95821	-0.35970068539104
122	64077	124	110157	0.22749468835187
122	64077	125	159309	-0.1048698696529
122	64077	126	171597	0.12603789742825
122	64077	127	63054	-0.11688282685772
122	64077	138	63061	-0.10518552504867
122	64077	148	61017	-0.019566225649088
122	64077	158	48732	-0.098332972606564
122	64077	159	127069	0.2275073351952
122	64077	160	190557	-0.047378011687415
122	64077	177	61029	0.18518595334335
122	64077	187	56937	-0.10842950047203
122	64077	196	32364	0.11931788575059
122	64077	197	125037	-0.035631630854307
122	64077	198	186477	-0.2259566711246
122	64077	266	63612	0.24782344574956
122	64077	285	64139	-0.35970068539104
122	64077	290	63117	-0.054634989007044
122	64077	451	48837	-0.025173868174272
122	64077	461	32457	-0.07398259074797
122	64077	471	112845	0.074241928836385
122	64077	473	123597	0.067606266147565
122	64077	474	161997	-0.04773786658272
122	64077	477	185037	0.26122884871993
122	64077	527	63705	-0.0065978882442776
122	64077	551	62172	0.011524802149408
122	64077	573	63717	-0.058110593891967
122	64077	619	60140	-0.26280592379771
122	64077	677	64263	0.081405944588498
122	64077	686	61197	0.10706935533553
122	64077	852	32581	0.19831291784448
122	64077	873	96589	0.033656341072495
122	64077	876	119629	-0.18417260468183
122	64077	879	176973	0.070251343554047
122	64077	880	183117	-0.24782344574956
122	64077	884	63822	-0.32456483643306
122	64077	907	63829	0.04996263464369
122	64077	953	60252	0.2259566711246
122	64077	998	62313	0.032068467768876
122	64077	1019	56172	0.047378011687415
122	64077	1100	63885	0.040514373197947
122	64077	1313	60357	-0.14682004738017
122	64077	1331	56265	0.085965615152223
122	64077	1346	31692	-0.094598198853257
123	95821	123	95821	6.4038946471037
123	95821	124	110157	-0.23526123655359
123	95821	127	63054	0.072907611075076
123	95821	128	93774	0.09669851574168
123	95821	138	63061	0.14638470595745
123	95821	139	93781	0.053474163327009
123	95821	149	89689	-0.031310024939942
123	95821	159	127069	-0.085965615152223
123	95821	162	222301	-0.047378011687415
123	95821	178	89701	0.045704413100008
123	95821	188	81513	-0.13438296639052
123	95821	196	32364	-0.0402910482257
123	95821	201	218221	-0.2259566711246
123	95821	202	221805	0.26280592379771
123	95821	267	95356	0.24782344574956
123	95821	286	95883	-0.35970068539104
123	95821	290	63117	-0.074390110786754
123	95821	291	93837	0.06820949529474
123	95821	461	32457	-0.12342670577144
123	95821	472	120013	0.17382833303117
123	95821	473	123597	-0.20217644124914
123	95821	479	209613	0.29438351059344
123	95821	528	95449	-0.0065978882442776
123	95821	574	95461	-0.058110593891967
123	95821	598	94953	0.20217644124914
123	95821	622	91884	-0.26280592379771
123	95821	678	96007	0.081405944588498
123	95821	687	89869	-0.014755969965522
123	95821	852	32581	-0.068989032383823
123	95821	873	96589	0.040514373197947
123	95821	874	111949	-0.17086300379962
123	95821	876	119629	0.0065978882442776
123	95821	877	161101	-0.32456483643306
123	95821	883	214861	-0.24782344574956
123	95821	885	95566	-0.32456483643306
123	95821	908	95573	0.04996263464369
123	95821	932	95065	-0.17382833303117
123	95821	956	91996	0.2259566711246
123	95821	977	95077	-0.018704347408977
123	95821	1022	87916	0.047378011687415
123	95821	1101	95629	0.040514373197947
123	95821	1316	92101	-0.14682004738017
123	95821	1334	88009	0.085965615152223
124	110157	124	110157	6.5221863268572
124	110157	128	93774	0.16108451616054
124	110157	129	106062	0.22969431519214
124	110157	139	93781	-0.084653311788681
124	110157	140	106069	0.069481398180277
124	110157	148	61017	-0.082703223704775
124	110157	158	48732	-0.06125181738457
124	110157	164	238173	0.19976323725641
124	110157	177	61029	0.25000937207683
124	110157	188	81513	-0.056367688188929
124	110157	197	125037	-0.14682004738017
124	110157	203	232557	-0.2259566711246
124	110157	268	109692	0.24782344574956
124	110157	287	110219	-0.35970068539104
124	110157	291	93837	0.081612839048832
124	110157	292	106125	-0.054439553205435
124	110157	451	48837	-0.25452288855466
124	110157	471	112845	0.14947064682619
124	110157	473	123597	0.078864453279248
124	110157	478	208077	0.04773786658272
124	110157	481	231117	-0.26122884871993
124	110157	529	109785	-0.0065978882442776
124	110157	555	108252	-0.011524802149408
124	110157	575	109797	-0.058110593891967
124	110157	600	109289	0.20217644124914
124	110157	679	110343	0.081405944588498
124	110157	686	61197	-0.021381588729127
124	110157	874	111949	-0.11317769595947
124	110157	875	118093	0.04996263464369
124	110157	878	175437	-0.32456483643306
124	110157	882	207693	0.17304976636236
124	110157	886	109902	-0.32456483643306
124	110157	909	109909	0.04996263464369
124	110157	934	109401	-0.17382833303117
124	110157	979	109413	-0.018704347408977
124	110157	1002	108393	-0.032068467768876
124	110157	1023	102252	0.047378011687415
124	110157	1102	109965	0.040514373197947
124	110157	1335	102345	0.085965615152223
124	110157	1349	77772	0.094598198853257
125	159309	125	159309	6.1859275212755
125	159309	126	171597	-0.40235862059526
125	159309	128	93774	0.018916857360793
125	159309	130	155214	0.22969431519214
125	159309	139	93781	0.23756592303001
125	159309	141	155221	0.069481398180277
125	159309	148	61017	-0.068623744293685
125	159309	150	147033	-0.20429354110719
125	159309	160	190557	-0.085965615152223
125	159309	162	222301	0.2275073351952
125	159309	177	61029	-0.034726516317925
125	159309	179	147045	0.019180090037541
125	159309	196	32364	-0.0056953979150775
125	159309	199	189549	-0.033256188797353
125	159309	202	221805	-0.15023614699459
125	159309	271	158844	0.24782344574956
125	159309	288	159371	-0.35970068539104
125	159309	291	93837	-0.11688282685772
125	159309	293	155277	-0.054439553205435
125	159309	461	32457	0.11931788575059
125	159309	474	161997	0.14947064682619
125	159309	476	183501	0.17382833303117
125	159309	478	208077	-0.074241928836385
125	159309	480	215757	0.002866857883855
125	159309	532	158937	-0.0065978882442776
125	159309	558	157404	-0.011524802149408
125	159309	578	158949	-0.058110593891967
125	159309	603	158441	0.20217644124914
125	159309	680	159495	0.081405944588498
125	159309	686	61197	-0.26899827634481
125	159309	688	147213	0.12641726799986
125	159309	852	32581	-0.11818152493392
125	159309	877	161101	-0.11317769595947
125	159309	878	175437	-0.17086300379962
125	159309	880	183117	0.0065978882442776
125	159309	882	207693	0.20754743661372
125	159309	883	214861	-0.18417260468183
125	159309	889	159054	-0.32456483643306
125	159309	912	159061	0.04996263464369
125	159309	937	158553	-0.17382833303117
125	159309	982	158565	-0.018704347408977
125	159309	1005	157545	-0.032068467768876
125	159309	1025	151404	0.047378011687415
125	159309	1105	159117	0.040514373197947
125	159309	1337	151497	0.085965615152223
126	171597	126	171597	6.5605592198741
126	171597	129	106062	0.018916857360793
126	171597	130	155214	0.16108451616054
126	171597	140	106069	0.23756592303001
126	171597	141	155221	-0.084653311788681
126	171597	150	147033	0.25365459685018
126	171597	158	48732	0.025629290617849
126	171597	163	234589	0.2275073351952
126	171597	179	147045	-0.20429354110719
126	171597	187	56937	-0.117201992573
126	171597	198	186477	-0.14682004738017
126	171597	203	232557	-0.035631630854307
126	171597	204	234093	-0.15023614699459
126	171597	273	171132	0.24782344574956
126	171597	289	171659	-0.35970068539104
126	171597	292	106125	-0.11688282685772
126	171597	293	155277	0.081612839048832
126	171597	451	48837	0.098332972606564
126	171597	475	177357	0.094169535235554
126	171597	476	183501	0.018704347408977
126	171597	477	185037	0.078864453279248
126	171597	481	231117	-0.067606266147565
126	171597	534	171225	-0.0065978882442776
126	171597	559	169692	-0.011524802149408
126	171597	580	171237	-0.058110593891967
126	171597	604	170729	0.20217644124914
126	171597	626	167660	0.26280592379771
126	171597	681	171783	0.081405944588498
126	171597	688	147213	-0.1657334953498
126	171597	878	175437	-0.037983446115285
126	171597	879	176973	-0.16015227080877
126	171597	880	183117	0.058110593891967
126	171597	881	204109	0.033656341072495
126	171597	891	171342	-0.32456483643306
126	171597	914	171349	0.04996263464369
126	171597	938	170841	-0.17382833303117
126	171597	960	167772	-0.2259566711246
126	171597	983	170853	-0.018704347408977
126	171597	1006	169833	-0.032068467768876
126	171597	1107	171405	0.040514373197947
126	171597	1320	167877	0.14682004738017
126	171597	1350	139212	0.094598198853257
127	63054	127	63054	6.0925958331464
127	63054	128	93774	-0.2231884057971
127	63054	129	106062	0.26823908039684
127	63054	142	61014	0.053474163327009
127	63054	151	56922	-0.031310024939942
127	63054	158	48732	-0.073495847105635
127	63054	167	189534	-0.047378011687415
127	63054	180	56934	0.045704413100008
127	63054	189	48746	-0.13438296639052
127	63054	196	32364	-0.13128729752771
127	63054	206	124014	-0.035631630854307
127	63054	208	185454	-0.2259566711246
127	63054	209	189038	0.26280592379771
127	63054	290	63117	-0.069913246435268
127	63054	294	61070	0.06820949529474
127	63054	452	32454	0.12633702700655
127	63054	483	111822	0.074241928836385
127	63054	485	119502	-0.002866857883855
127	63054	486	160974	-0.04773786658272
127	63054	488	176846	0.29438351059344
127	63054	539	62682	-0.0065978882442776
127	63054	551	62172	-0.002866857883855
127	63054	585	62694	-0.058110593891967
127	63054	608	62186	0.20217644124914
127	63054	682	63243	-0.22108509735209
127	63054	689	57102	-0.014755969965522
127	63054	884	63822	0.040514373197947
127	63054	885	95566	0.033656341072495
127	63054	887	111438	-0.20754743661372
127	63054	890	160590	-0.17304976636236
127	63054	893	182094	-0.24782344574956
127	63054	919	62806	0.04996263464369
127	63054	942	62298	-0.17382833303117
127	63054	987	62310	-0.018704347408977
127	63054	1020	59244	-0.035631630854307
127	63054	1112	62862	0.040514373197947
127	63054	1323	59334	-0.14682004738017
127	63054	1340	55242	0.085965615152223
127	63054	1347	47052	0.2017921007629
128	93774	128	93774	6.3061919504644
128	93774	129	106062	-0.40235862059526
128	93774	142	61014	0.14638470595745
128	93774	143	89686	0.069481398180277
128	93774	152	81498	-0.20429354110719
128	93774	165	125022	-0.085965615152223
128	93774	170	221790	0.19976323725641
128	93774	181	81510	0.019180090037541
128	93774	196	32364	-0.031157176829542
128	93774	206	124014	-0.033256188797353
128	93774	211	216174	-0.2259566711246
128	93774	291	93837	-0.069913246435268
128	93774	294	61070	-0.074390110786754
128	93774	295	89742	-0.054439553205435
128	93774	452	32454	-0.25452288855466
128	93774	482	96462	0.14947064682619
128	93774	484	117966	0.17382833303117
128	93774	491	207566	0.29438351059344
128	93774	492	214734	-0.26122884871993
128	93774	540	93402	-0.0065978882442776
128	93774	553	92892	-0.002866857883855
128	93774	586	93414	-0.058110593891967
128	93774	610	92906	0.20217644124914
128	93774	622	91884	-0.060094458797835
128	93774	683	93963	-0.22108509735209
128	93774	690	81678	0.12641726799986
128	93774	885	95566	-0.11317769595947
128	93774	886	109902	-0.17086300379962
128	93774	888	117582	0.0065978882442776
128	93774	889	159054	-0.32456483643306
128	93774	895	206670	-0.070251343554047
128	93774	920	93526	0.04996263464369
128	93774	944	93018	-0.17382833303117
128	93774	956	91996	0.051668332535173
128	93774	989	93030	-0.018704347408977
128	93774	1012	92010	-0.032068467768876
128	93774	1113	93582	0.040514373197947
128	93774	1342	85962	0.085965615152223
128	93774	1349	77772	0.2017921007629
129	106062	129	106062	6.4056796936929
129	106062	143	89686	-0.084653311788681
129	106062	151	56922	-0.082703223704775
129	106062	152	81498	0.25365459685018
129	106062	158	48732	0.14020729573294
129	106062	171	232542	0.047378011687415
129	106062	172	234078	0.19976323725641
129	106062	180	56934	0.25000937207683
129	106062	181	81510	-0.20429354110719
129	106062	189	48746	-0.19958740035836
129	106062	205	120942	-0.14682004738017
129	106062	213	232046	-0.26280592379771
129	106062	292	106125	-0.069913246435268
129	106062	295	89742	0.081612839048832
129	106062	483	111822	0.094169535235554
129	106062	484	117966	0.018704347408977
129	106062	485	119502	0.078864453279248
129	106062	490	203982	0.04773786658272
129	106062	542	105690	-0.0065978882442776
129	106062	554	105180	-0.002866857883855
129	106062	588	105702	-0.058110593891967
129	106062	611	105194	0.20217644124914
129	106062	623	104172	-0.060094458797835
129	106062	684	106251	-0.22108509735209
129	106062	689	57102	-0.021381588729127
129	106062	690	81678	-0.1657334953498
129	106062	886	109902	-0.037983446115285
129	106062	887	111438	-0.16015227080877
129	106062	888	117582	0.058110593891967
129	106062	891	171342	-0.32456483643306
129	106062	894	203598	0.17304976636236
129	106062	922	105814	0.04996263464369
129	106062	945	105306	-0.17382833303117
129	106062	957	104284	0.051668332535173
129	106062	990	105318	-0.018704347408977
129	106062	1013	104298	-0.032068467768876
129	106062	1023	102252	0.035631630854307
129	106062	1115	105870	0.040514373197947
129	106062	1326	102342	0.14682004738017
130	155214	130	155214	5.3447024423805
130	155214	143	89686	0.23756592303001
130	155214	144	147030	-0.086310405168933
130	155214	151	56922	-0.068623744293685
130	155214	166	186462	-0.085965615152223
130	155214	169	218206	0.2275073351952
130	155214	180	56934	-0.034726516317925
130	155214	196	32364	0.06125181738457
130	155214	208	185454	-0.033256188797353
130	155214	211	216174	-0.035631630854307
130	155214	212	217710	-0.15023614699459
130	155214	293	155277	-0.069913246435268
130	155214	295	89742	-0.11688282685772
130	155214	296	147086	-0.10518552504867
130	155214	452	32454	0.098332972606564
130	155214	486	160974	0.094169535235554
130	155214	489	182990	0.20217644124914
130	155214	490	203982	-0.074241928836385
130	155214	492	214734	-0.067606266147565
130	155214	545	154842	-0.0065978882442776
130	155214	557	154332	-0.002866857883855
130	155214	591	154854	-0.058110593891967
130	155214	614	154346	0.20217644124914
130	155214	625	153324	-0.060094458797835
130	155214	685	155403	-0.22108509735209
130	155214	689	57102	-0.26899827634481
130	155214	889	159054	-0.037983446115285
130	155214	890	160590	-0.16015227080877
130	155214	891	171342	-0.17086300379962
130	155214	893	182094	-0.15559145473047
130	155214	894	203598	0.20754743661372
130	155214	925	154966	0.04996263464369
130	155214	948	154458	-0.17382833303117
130	155214	959	153436	0.051668332535173
130	155214	993	154470	-0.018704347408977
130	155214	1015	153450	-0.032068467768876
130	155214	1025	151404	0.035631630854307
130	155214	1118	155022	0.040514373197947
130	155214	1328	151494	0.14682004738017
130	155214	1350	139212	0.2017921007629
131	241743	131	241743	5.2006311601681
131	241743	132	247887	-0.06215800181601
131	241743	145	225367	-0.084653311788681
131	241743	146	239703	0.053474163327009
131	241743	153	192603	-0.082703223704775
131	241743	155	235611	-0.031310024939942
131	241743	156	238683	0.019566225649088
131	241743	159	127069	-0.025380974682693
131	241743	163	234589	-0.13385357788221
131	241743	164	238173	0.18414832816644
131	241743	168	211038	0.034454147278821
131	241743	172	234078	0.24485496270887
131	241743	182	192615	0.25000937207683
131	241743	184	235623	0.045704413100008
131	241743	185	238695	-0.18518595334335
131	241743	190	127083	0.117201992573
131	241743	194	234603	0.10842950047203
131	241743	195	238187	0.023515676615029
131	241743	200	211053	0.13128729752771
131	241743	204	234093	-0.1608719794862
131	241743	207	178286	0.0402910482257
131	241743	210	210030	-0.11931788575059
131	241743	297	225423	0.081612839048832
131	241743	298	239759	0.06820949529474
131	241743	456	211143	-0.12633702700655
131	241743	460	234183	0.067447354108055
131	241743	464	178379	-0.12342670577144
131	241743	467	210123	-0.07398259074797
131	241743	471	112845	-0.037878693889077
131	241743	475	177357	-0.040893794588774
131	241743	479	209613	0.19374454775001
131	241743	483	111822	-0.0074752097635393
131	241743	488	176846	0.059458691464152
131	241743	628	237806	0.26280592379771
131	241743	691	192783	-0.021381588729127
131	241743	693	235791	-0.014755969965522
131	241743	694	238863	-0.10706935533553
131	241743	855	178503	-0.068989032383823
131	241743	858	210247	0.19831291784448
131	241743	862	112971	-0.032341395820082
131	241743	866	177483	0.19374454775001
131	241743	870	209739	-0.19728690866125
131	241743	874	111949	0.059458691464152
131	241743	879	176973	-0.1090501189034
131	241743	887	111438	-0.019933892702771
131	241743	962	237918	-0.2259566711246
131	241743	1026	237933	-0.035631630854307
131	241743	1028	233838	-0.047378011687415
131	241743	1329	238023	-0.14682004738017
131	241743	1345	233931	0.085965615152223
131	241743	1356	209358	-0.094598198853257
132	247887	132	247887	5.6145787529352
132	247887	146	239703	-0.086310405168933
132	247887	147	246871	-0.10518552504867
132	247887	154	223323	-0.25365459685018
132	247887	155	235611	0.20429354110719
132	247887	157	246363	0.1657334953498
132	247887	160	190557	-0.14020729573294
132	247887	161	219229	0.19958740035836
132	247887	165	125022	-0.025629290617849
132	247887	166	186462	0.06125181738457
132	247887	171	232542	0.098332972606564
132	247887	183	223335	0.20429354110719
132	247887	184	235623	-0.019180090037541
132	247887	186	246375	-0.12641726799986
132	247887	191	190571	0.19958740035836
132	247887	192	219243	-0.056367688188929
132	247887	197	125037	0.06125181738457
132	247887	198	186477	-0.031157176829542
132	247887	203	232557	-0.25452288855466
132	247887	205	120942	-0.0056953979150775
132	247887	211	216174	-0.11931788575059
132	247887	213	232046	0.11818152493392
132	247887	298	239759	-0.10518552504867
132	247887	299	246927	-0.054634989007044
132	247887	453	125127	0.098332972606564
132	247887	454	186567	-0.25452288855466
132	247887	459	232647	-0.025173868174272
132	247887	462	121035	-0.11931788575059
132	247887	468	216267	-0.07398259074797
132	247887	470	232139	0.19831291784448
132	247887	476	183501	-0.040893794588774
132	247887	480	215757	0.19374454775001
132	247887	484	117966	-0.0074752097635393
132	247887	489	182990	0.059458691464152
132	247887	561	245982	0.011524802149408
132	247887	627	245997	-0.060094458797835
132	247887	692	223503	0.1657334953498
132	247887	693	235791	-0.12641726799986
132	247887	695	246543	-0.14569330401879
132	247887	853	121159	0.11818152493392
132	247887	859	216391	0.19831291784448
132	247887	861	232263	-0.067130315131392
132	247887	867	183627	0.19374454775001
132	247887	871	215883	-0.19728690866125
132	247887	875	118093	0.059458691464152
132	247887	880	183117	-0.1090501189034
132	247887	888	117582	-0.019933892702771
132	247887	961	246109	0.051668332535173
132	247887	1017	246123	-0.032068467768876
132	247887	1353	231885	-0.2017921007629
132	247887	1357	215502	-0.094598198853257
133	64083	133	64083	7.0153826595474
133	64083	134	95827	-0.35970068539104
133	64083	135	110163	0.22749468835187
133	64083	136	159315	-0.1048698696529
133	64083	137	171603	0.12603789742825
133	64083	138	63061	-0.074390110786754
133	64083	142	61014	-0.32532386808733
133	64083	148	61017	0.09068093227648
133	64083	151	56922	0.12057495450567
133	64083	153	192603	-0.16713391538348
133	64083	173	63075	-0.054439553205435
133	64083	214	48753	0.25452288855466
133	64083	215	32370	0.11931788575059
133	64083	216	125043	-0.035631630854307
133	64083	217	186483	-0.2259566711246
133	64083	285	64139	-0.18532687746671
133	64083	300	63123	-0.054634989007044
133	64083	449	57027	-0.055404495894468
133	64083	493	112851	0.074241928836385
133	64083	495	123603	0.067606266147565
133	64083	496	162003	-0.04773786658272
133	64083	499	185043	0.26122884871993
133	64083	515	63702	-0.17304976636236
133	64083	527	63705	-0.20754743661372
133	64083	630	62193	-0.060094458797835
133	64083	641	60146	-0.26280592379771
133	64083	677	64263	0.030053007156763
133	64083	696	61203	0.10706935533553
133	64083	851	48963	0.067447354108055
133	64083	896	96595	0.033656341072495
133	64083	899	119635	-0.18417260468183
133	64083	902	176979	0.070251343554047
133	64083	903	183123	-0.24782344574956
133	64083	907	63829	0.033656341072495
133	64083	942	62298	0.29845342032765
133	64083	963	63843	-0.037983446115285
133	64083	1030	60273	0.035631630854307
133	64083	1039	56178	0.047378011687415
133	64083	1123	63891	0.040514373197947
133	64083	1302	62403	0.043161036982962
133	64083	1360	48081	-0.2017921007629
133	64083	1365	31698	-0.094598198853257
134	95827	134	95827	6.8458017379339
134	95827	135	110163	-0.23526123655359
134	95827	138	63061	0.18722125005609
134	95827	139	93781	-0.15547179970386
134	95827	143	89686	-0.20672488367292
134	95827	145	225367	-0.094598198853257
134	95827	149	89689	0.25412123406016
134	95827	152	81498	0.186685307505
134	95827	173	63075	-0.047270700084875
134	95827	174	93795	-0.11029830019804
134	95827	215	32370	-0.0402910482257
134	95827	220	218227	-0.2259566711246
134	95827	221	221811	0.26280592379771
134	95827	286	95883	-0.18532687746671
134	95827	300	63123	-0.074390110786754
134	95827	301	93843	0.06820949529474
134	95827	450	81603	0.042967943238837
134	95827	494	120019	0.17382833303117
134	95827	495	123603	-0.20217644124914
134	95827	501	209619	0.29438351059344
134	95827	516	95446	-0.17304976636236
134	95827	528	95449	-0.20754743661372
134	95827	541	94938	0.29438351059344
134	95827	644	91890	-0.26280592379771
134	95827	678	96007	0.030053007156763
134	95827	697	89875	-0.014755969965522
134	95827	896	96595	0.040514373197947
134	95827	897	111955	-0.17086300379962
134	95827	899	119635	0.0065978882442776
134	95827	900	161107	-0.32456483643306
134	95827	906	214867	-0.24782344574956
134	95827	908	95573	0.033656341072495
134	95827	921	95062	-0.04773786658272
134	95827	932	95065	0.074241928836385
134	95827	964	95587	-0.037983446115285
134	95827	1033	92017	0.035631630854307
134	95827	1042	87922	0.047378011687415
134	95827	1124	95635	0.040514373197947
134	95827	1362	79825	-0.2017921007629
135	110163	135	110163	6.1387191337252
135	110163	139	93781	0.24316917727808
135	110163	140	106069	-0.047270700084875
135	110163	142	61014	0.074626725000926
135	110163	146	239703	-0.094598198853257
135	110163	148	61017	-0.06370529905326
135	110163	152	81498	-0.117201992573
135	110163	156	238683	0.16713391538348
135	110163	174	93795	-0.10650669368698
135	110163	175	106083	0.042212949252928
135	110163	214	48753	0.031157176829542
135	110163	216	125043	-0.14682004738017
135	110163	222	232563	-0.2259566711246
135	110163	287	110219	-0.18532687746671
135	110163	301	93843	0.081612839048832
135	110163	302	106131	-0.054439553205435
135	110163	450	81603	0.10842950047203
135	110163	493	112851	0.14947064682619
135	110163	495	123603	0.078864453279248
135	110163	500	208083	0.04773786658272
135	110163	503	231123	-0.26122884871993
135	110163	517	109782	-0.17304976636236
135	110163	529	109785	-0.20754743661372
135	110163	543	109274	0.29438351059344
135	110163	634	108273	0.060094458797835
135	110163	679	110343	0.030053007156763
135	110163	696	61203	-0.021381588729127
135	110163	851	48963	-0.1608719794862
135	110163	897	111955	-0.11317769595947
135	110163	898	118099	0.04996263464369
135	110163	901	175443	-0.32456483643306
135	110163	905	207699	0.17304976636236
135	110163	909	109909	0.033656341072495
135	110163	923	109398	-0.04773786658272
135	110163	934	109401	0.074241928836385
135	110163	946	108378	-0.29845342032765
135	110163	965	109923	-0.037983446115285
135	110163	1043	102258	0.047378011687415
135	110163	1125	109971	0.040514373197947
135	110163	1306	108483	-0.043161036982962
135	110163	1368	77778	0.094598198853257
136	159315	136	159315	6.4065022958077
136	159315	137	171603	-0.40235862059526
136	159315	139	93781	0.072907611075076
136	159315	141	155221	-0.047270700084875
136	159315	142	61014	-0.034223239257564
136	159315	144	147030	-0.034726516317925
136	159315	148	61017	0.074626725000926
136	159315	150	147033	0.25000937207683
136	159315	154	223323	0.2017921007629
136	159315	174	93795	0.22969431519214
136	159315	176	155235	0.042212949252928
136	159315	215	32370	-0.0056953979150775
136	159315	218	189555	-0.033256188797353
136	159315	221	221811	-0.15023614699459
136	159315	288	159371	-0.18532687746671
136	159315	301	93843	-0.11688282685772
136	159315	303	155283	-0.054439553205435
136	159315	496	162003	0.14947064682619
136	159315	498	183507	0.17382833303117
136	159315	500	208083	-0.074241928836385
136	159315	502	215763	0.002866857883855
136	159315	520	158934	-0.17304976636236
136	159315	532	158937	-0.20754743661372
136	159315	546	158426	0.29438351059344
136	159315	637	157425	0.060094458797835
136	159315	680	159495	0.030053007156763
136	159315	696	61203	-0.26899827634481
136	159315	698	147219	0.12641726799986
136	159315	900	161107	-0.11317769595947
136	159315	901	175443	-0.17086300379962
136	159315	903	183123	0.0065978882442776
136	159315	905	207699	0.20754743661372
136	159315	906	214867	-0.18417260468183
136	159315	912	159061	0.033656341072495
136	159315	926	158550	-0.04773786658272
136	159315	937	158553	0.074241928836385
136	159315	949	157530	-0.29845342032765
136	159315	968	159075	-0.037983446115285
136	159315	1045	151410	0.047378011687415
136	159315	1128	159123	0.040514373197947
136	159315	1309	157635	-0.043161036982962
136	159315	1364	143313	-0.2017921007629
137	171603	137	171603	6.1385882652069
137	171603	140	106069	0.072907611075076
137	171603	141	155221	0.24316917727808
137	171603	144	147030	-0.068623744293685
137	171603	150	147033	-0.082703223704775
137	171603	151	56922	0.01164505466565
137	171603	155	235611	0.2017921007629
137	171603	175	106083	0.22969431519214
137	171603	176	155235	-0.10650669368698
137	171603	214	48753	-0.06125181738457
137	171603	217	186483	-0.14682004738017
137	171603	222	232563	-0.035631630854307
137	171603	223	234099	-0.15023614699459
137	171603	289	171659	-0.18532687746671
137	171603	302	106131	-0.11688282685772
137	171603	303	155283	0.081612839048832
137	171603	449	57027	-0.12057495450567
137	171603	497	177363	0.094169535235554
137	171603	498	183507	0.018704347408977
137	171603	499	185043	0.078864453279248
137	171603	503	231123	-0.067606266147565
137	171603	522	171222	-0.17304976636236
137	171603	534	171225	-0.20754743661372
137	171603	547	170714	0.29438351059344
137	171603	638	169713	0.060094458797835
137	171603	648	167666	0.26280592379771
137	171603	681	171783	0.030053007156763
137	171603	698	147219	-0.1657334953498
137	171603	851	48963	0.24485496270887
137	171603	901	175443	-0.037983446115285
137	171603	902	176979	-0.16015227080877
137	171603	903	183123	0.058110593891967
137	171603	904	204115	0.033656341072495
137	171603	914	171349	0.033656341072495
137	171603	927	170838	-0.04773786658272
137	171603	938	170841	0.074241928836385
137	171603	950	169818	-0.29845342032765
137	171603	970	171363	-0.037983446115285
137	171603	1037	167793	-0.035631630854307
137	171603	1130	171411	0.040514373197947
137	171603	1310	169923	-0.043161036982962
137	171603	1369	139218	0.094598198853257
138	63061	138	63061	6.5847818608755
138	63061	139	93781	-0.2231884057971
138	63061	140	106069	0.26823908039684
138	63061	142	61014	0.09669851574168
138	63061	148	61017	0.037146511034777
138	63061	158	48732	0.186685307505
138	63061	159	127069	-0.2017921007629
138	63061	177	61029	-0.11029830019804
138	63061	214	48753	-0.13438296639052
138	63061	225	124021	-0.035631630854307
138	63061	227	185461	-0.2259566711246
138	63061	228	189045	0.26280592379771
138	63061	290	63117	-0.18532687746671
138	63061	300	63123	-0.35970068539104
138	63061	304	61077	0.06820949529474
138	63061	451	48837	0.042967943238837
138	63061	505	111829	0.074241928836385
138	63061	507	119509	-0.002866857883855
138	63061	508	160981	-0.04773786658272
138	63061	510	176853	0.29438351059344
138	63061	551	62172	0.29438351059344
138	63061	630	62193	0.20217644124914
138	63061	652	59124	-0.26280592379771
138	63061	699	57109	-0.014755969965522
138	63061	852	32581	-0.029390073175364
138	63061	907	63829	0.040514373197947
138	63061	908	95573	0.033656341072495
138	63061	910	111445	-0.20754743661372
138	63061	913	160597	-0.17304976636236
138	63061	916	182101	-0.24782344574956
138	63061	919	62806	-0.32456483643306
138	63061	930	62809	-0.17086300379962
138	63061	975	62821	-0.037983446115285
138	63061	1049	55156	0.047378011687415
138	63061	1135	62869	0.040514373197947
138	63061	1361	55249	0.085965615152223
138	63061	1373	30676	-0.094598198853257
139	93781	139	93781	7.0734942642198
139	93781	140	106069	-0.40235862059526
139	93781	142	61014	0.072907611075076
139	93781	143	89686	0.22969431519214
139	93781	148	61017	0.24316917727808
139	93781	149	89689	-0.10650669368698
139	93781	162	222301	0.16713391538348
139	93781	177	61029	-0.047270700084875
139	93781	178	89701	0.042212949252928
139	93781	225	124021	-0.033256188797353
139	93781	230	216181	-0.2259566711246
139	93781	291	93837	-0.18532687746671
139	93781	301	93843	-0.35970068539104
139	93781	304	61077	-0.074390110786754
139	93781	305	89749	-0.054439553205435
139	93781	504	96469	0.14947064682619
139	93781	506	117973	0.17382833303117
139	93781	513	207573	0.29438351059344
139	93781	514	214741	-0.26122884871993
139	93781	553	92892	0.29438351059344
139	93781	632	92913	0.20217644124914
139	93781	700	81685	0.12641726799986
139	93781	852	32581	-0.1608719794862
139	93781	908	95573	-0.11317769595947
139	93781	909	109909	-0.17086300379962
139	93781	911	117589	0.0065978882442776
139	93781	912	159061	-0.32456483643306
139	93781	918	206677	-0.070251343554047
139	93781	920	93526	-0.32456483643306
139	93781	931	93529	-0.17086300379962
139	93781	956	91996	-0.29845342032765
139	93781	976	93541	-0.037983446115285
139	93781	1033	92017	-0.032068467768876
139	93781	1051	85876	0.047378011687415
139	93781	1136	93589	0.040514373197947
139	93781	1316	92101	-0.043161036982962
139	93781	1363	85969	0.085965615152223
140	106069	140	106069	7.0966198531281
140	106069	143	89686	0.16108451616054
140	106069	149	89689	0.11525179102915
140	106069	158	48732	-0.025380974682693
140	106069	163	234589	0.16713391538348
140	106069	178	89701	-0.10650669368698
140	106069	214	48753	-0.19958740035836
140	106069	224	120949	-0.14682004738017
140	106069	232	232053	-0.26280592379771
140	106069	292	106125	-0.18532687746671
140	106069	302	106131	-0.35970068539104
140	106069	305	89749	0.081612839048832
140	106069	451	48837	0.13385357788221
140	106069	505	111829	0.094169535235554
140	106069	506	117973	0.018704347408977
140	106069	507	119509	0.078864453279248
140	106069	512	203989	0.04773786658272
140	106069	554	105180	0.29438351059344
140	106069	633	105201	0.20217644124914
140	106069	655	102132	0.26280592379771
140	106069	699	57109	-0.021381588729127
140	106069	700	81685	-0.1657334953498
140	106069	909	109909	-0.037983446115285
140	106069	910	111445	-0.16015227080877
140	106069	911	117589	0.058110593891967
140	106069	914	171349	-0.32456483643306
140	106069	917	203605	0.17304976636236
140	106069	922	105814	-0.32456483643306
140	106069	933	105817	-0.17086300379962
140	106069	957	104284	-0.29845342032765
140	106069	978	105829	-0.037983446115285
140	106069	1034	104305	-0.032068467768876
140	106069	1138	105877	0.040514373197947
140	106069	1317	104389	-0.043161036982962
140	106069	1375	73684	0.094598198853257
141	155221	141	155221	6.4180404121984
141	155221	143	89686	0.018916857360793
141	155221	144	147030	0.23756592303001
141	155221	149	89689	0.16108451616054
141	155221	150	147033	-0.084653311788681
141	155221	161	219229	0.2017921007629
141	155221	178	89701	0.22969431519214
141	155221	179	147045	0.069481398180277
141	155221	227	185461	-0.033256188797353
141	155221	230	216181	-0.035631630854307
141	155221	231	217717	-0.15023614699459
141	155221	293	155277	-0.18532687746671
141	155221	303	155283	-0.35970068539104
141	155221	305	89749	-0.11688282685772
141	155221	306	147093	-0.10518552504867
141	155221	508	160981	0.094169535235554
141	155221	511	182997	0.20217644124914
141	155221	512	203989	-0.074241928836385
141	155221	514	214741	-0.067606266147565
141	155221	557	154332	0.29438351059344
141	155221	636	154353	0.20217644124914
141	155221	657	151284	0.26280592379771
141	155221	699	57109	-0.26899827634481
141	155221	852	32581	0.24485496270887
141	155221	912	159061	-0.037983446115285
141	155221	913	160597	-0.16015227080877
141	155221	914	171349	-0.17086300379962
141	155221	916	182101	-0.15559145473047
141	155221	917	203605	0.20754743661372
141	155221	925	154966	-0.32456483643306
141	155221	936	154969	-0.17086300379962
141	155221	959	153436	-0.29845342032765
141	155221	981	154981	-0.037983446115285
141	155221	1036	153457	-0.032068467768876
141	155221	1141	155029	0.040514373197947
141	155221	1319	153541	-0.043161036982962
142	61014	142	61014	6.2866738457397
142	61014	151	56922	-0.10650669368698
142	61014	158	48732	-0.25000937207683
142	61014	165	125022	-0.2017921007629
142	61014	167	189534	0.16713391538348
142	61014	180	56934	0.042212949252928
142	61014	215	32370	0.056367688188929
142	61014	235	123510	0.15023614699459
142	61014	238	183414	-0.2259566711246
142	61014	294	61070	-0.18532687746671
142	61014	304	61077	-0.069913246435268
142	61014	307	56982	-0.054439553205435
142	61014	452	32454	-0.10842950047203
142	61014	515	63702	0.14947064682619
142	61014	517	109782	0.074241928836385
142	61014	519	117462	-0.002866857883855
142	61014	520	158934	-0.04773786658272
142	61014	523	174806	0.29438351059344
142	61014	524	181974	-0.26122884871993
142	61014	550	60636	0.20754743661372
142	61014	641	60146	0.20217644124914
142	61014	652	59124	-0.060094458797835
142	61014	696	61203	-0.22108509735209
142	61014	701	48918	0.12641726799986
142	61014	919	62806	-0.11317769595947
142	61014	920	93526	0.033656341072495
142	61014	923	109398	-0.20754743661372
142	61014	924	116566	0.18417260468183
142	61014	926	158550	-0.17304976636236
142	61014	928	173910	-0.070251343554047
142	61014	941	60762	-0.17086300379962
142	61014	953	60252	-0.074241928836385
142	61014	986	60774	-0.037983446115285
142	61014	1040	59250	-0.032068467768876
142	61014	1146	60822	0.040514373197947
142	61014	1323	59334	-0.043161036982962
142	61014	1367	53202	0.085965615152223
142	61014	1374	45012	0.2017921007629
143	89686	143	89686	6.1190738995827
143	89686	151	56922	0.24316917727808
143	89686	152	81498	-0.084653311788681
143	89686	169	218206	0.16713391538348
143	89686	180	56934	-0.047270700084875
143	89686	181	81510	0.069481398180277
143	89686	215	32370	-0.19958740035836
143	89686	234	119926	-0.033256188797353
143	89686	242	215670	-0.26280592379771
143	89686	295	89742	-0.18532687746671
143	89686	305	89749	-0.069913246435268
143	89686	307	56982	-0.074390110786754
143	89686	308	81558	-0.10518552504867
143	89686	452	32454	0.13385357788221
143	89686	516	95446	0.094169535235554
143	89686	519	117462	0.20217644124914
143	89686	525	203478	0.29438351059344
143	89686	552	89308	0.20754743661372
143	89686	643	88818	0.20217644124914
143	89686	654	87796	-0.060094458797835
143	89686	697	89875	-0.22108509735209
143	89686	920	93526	-0.037983446115285
143	89686	921	95062	-0.16015227080877
143	89686	922	105814	-0.17086300379962
143	89686	924	116566	-0.15559145473047
143	89686	925	154966	-0.32456483643306
143	89686	929	202582	-0.070251343554047
143	89686	943	89434	-0.17086300379962
143	89686	955	88924	-0.074241928836385
143	89686	988	89446	-0.037983446115285
143	89686	1042	87922	-0.032068467768876
143	89686	1051	85876	0.035631630854307
143	89686	1148	89494	0.040514373197947
143	89686	1325	88006	-0.043161036982962
143	89686	1375	73684	0.2017921007629
144	147030	144	147030	5.3075619568956
144	147030	152	81498	0.16108451616054
144	147030	158	48732	-0.074626725000926
144	147030	168	211038	0.2017921007629
144	147030	181	81510	0.22969431519214
144	147030	215	32370	0.117201992573
144	147030	236	161910	0.14682004738017
144	147030	237	177270	-0.033256188797353
144	147030	240	207990	-0.035631630854307
144	147030	241	209526	-0.15023614699459
144	147030	296	147086	-0.18532687746671
144	147030	306	147093	-0.069913246435268
144	147030	308	81558	-0.11688282685772
144	147030	452	32454	0.12057495450567
144	147030	520	158934	-0.018704347408977
144	147030	521	160470	-0.078864453279248
144	147030	522	171222	-0.17382833303117
144	147030	523	174806	0.20217644124914
144	147030	525	203478	-0.002866857883855
144	147030	526	206550	-0.067606266147565
144	147030	556	146652	0.20754743661372
144	147030	646	146162	0.20217644124914
144	147030	656	145140	-0.060094458797835
144	147030	698	147219	-0.22108509735209
144	147030	701	48918	-0.26899827634481
144	147030	925	154966	0.04996263464369
144	147030	926	158550	-0.058110593891967
144	147030	927	170838	-0.0065978882442776
144	147030	928	173910	-0.15559145473047
144	147030	929	202582	0.18417260468183
144	147030	947	146778	-0.17086300379962
144	147030	958	146268	-0.074241928836385
144	147030	992	146790	-0.037983446115285
144	147030	1044	145266	-0.032068467768876
144	147030	1052	143220	0.035631630854307
144	147030	1152	146838	0.040514373197947
144	147030	1327	145350	-0.043161036982962
144	147030	1369	139218	-0.085965615152223
145	225367	145	225367	5.8575612090755
145	225367	146	239703	-0.23526123655359
145	225367	147	246871	0.15311348007937
145	225367	153	192603	0.24316917727808
145	225367	154	223323	0.037146511034777
145	225367	159	127069	0.074626725000926
145	225367	161	219229	-0.25412123406016
145	225367	162	222301	0.09068093227648
145	225367	168	211038	-0.186685307505
145	225367	169	218206	0.12057495450567
145	225367	170	221790	0.093506261486179
145	225367	182	192615	-0.047270700084875
145	225367	183	223335	-0.11029830019804
145	225367	219	211059	-0.13438296639052
145	225367	220	218227	0.10842950047203
145	225367	221	221811	0.023515676615029
145	225367	229	210037	0.25452288855466
145	225367	231	217717	-0.1608719794862
145	225367	236	161910	0.0402910482257
145	225367	241	209526	-0.11818152493392
145	225367	297	225423	-0.18532687746671
145	225367	309	192663	-0.074390110786754
145	225367	310	223383	0.06820949529474
145	225367	456	211143	0.042967943238837
145	225367	457	218311	0.055404495894468
145	225367	458	221895	-0.16277046364638
145	225367	496	162003	-0.12342670577144
145	225367	501	209619	-0.19831291784448
145	225367	504	96469	-0.037878693889077
145	225367	508	160981	-0.040893794588774
145	225367	516	95446	-0.0074752097635393
145	225367	521	160470	0.059458691464152
145	225367	659	221430	0.26280592379771
145	225367	702	127255	0.26899827634481
145	225367	704	219415	-0.014755969965522
145	225367	705	222487	-0.10706935533553
145	225367	858	210247	-0.067447354108055
145	225367	860	217927	0.14774532238525
145	225367	896	96595	-0.032341395820082
145	225367	900	161107	0.19374454775001
145	225367	908	95573	0.059458691464152
145	225367	913	160597	-0.1090501189034
145	225367	921	95062	-0.019933892702771
145	225367	1053	221557	-0.035631630854307
145	225367	1056	217462	-0.047378011687415
145	225367	1371	217555	0.085965615152223
145	225367	1378	209365	0.2017921007629
146	239703	146	239703	5.539269529322
146	239703	147	246871	-0.18532687746671
146	239703	154	223323	0.11525179102915
146	239703	155	235611	-0.10650669368698
146	239703	156	238683	0.081612839048832
146	239703	160	190557	0.06370529905326
146	239703	164	238173	-0.021381588729127
146	239703	165	125022	0.01164505466565
146	239703	168	211038	0.117201992573
146	239703	171	232542	0.12057495450567
146	239703	183	223335	-0.10650669368698
146	239703	184	235623	0.042212949252928
146	239703	185	238695	-0.054439553205435
146	239703	216	125043	0.117201992573
146	239703	219	211059	-0.056367688188929
146	239703	222	232563	0.10842950047203
146	239703	226	178293	-0.031157176829542
146	239703	232	232053	-0.1608719794862
146	239703	233	112758	-0.0056953979150775
146	239703	240	207990	-0.11931788575059
146	239703	298	239759	-0.18532687746671
146	239703	310	223383	0.081612839048832
146	239703	311	235671	-0.054439553205435
146	239703	312	238743	-0.054634989007044
146	239703	453	125127	0.12057495450567
146	239703	456	211143	0.10842950047203
146	239703	459	232647	0.055404495894468
146	239703	493	112851	-0.11931788575059
146	239703	500	208083	-0.07398259074797
146	239703	509	175317	-0.040893794588774
146	239703	513	207573	0.19374454775001
146	239703	517	109782	-0.0074752097635393
146	239703	523	174806	0.059458691464152
146	239703	658	237813	-0.060094458797835
146	239703	703	190743	-0.021381588729127
146	239703	707	238359	-0.14569330401879
146	239703	855	178503	-0.1608719794862
146	239703	861	232263	0.14774532238525
146	239703	901	175443	0.19374454775001
146	239703	905	207699	-0.19728690866125
146	239703	909	109909	0.059458691464152
146	239703	915	174933	-0.1090501189034
146	239703	923	109398	-0.019933892702771
146	239703	962	237918	0.29845342032765
146	239703	1046	237939	-0.032068467768876
146	239703	1057	231798	-0.047378011687415
146	239703	1329	238023	-0.043161036982962
146	239703	1372	231891	0.085965615152223
146	239703	1384	207318	-0.094598198853257
147	246871	147	246871	5.6306576329998
147	246871	156	238683	-0.084653311788681
147	246871	157	246363	-0.07193431148203
147	246871	162	222301	-0.082703223704775
147	246871	163	234589	0.25000937207683
147	246871	167	189534	-0.025380974682693
147	246871	169	218206	0.117201992573
147	246871	171	232542	-0.186685307505
147	246871	185	238695	0.069481398180277
147	246871	186	246375	0.066587916946246
147	246871	218	189555	0.19958740035836
147	246871	220	218227	-0.056367688188929
147	246871	222	232563	-0.13438296639052
147	246871	225	124021	0.06125181738457
147	246871	227	185461	-0.031157176829542
147	246871	230	216181	-0.13128729752771
147	246871	234	119926	-0.0056953979150775
147	246871	238	183414	-0.0402910482257
147	246871	243	231030	0.11818152493392
147	246871	299	246927	-0.18532687746671
147	246871	312	238743	-0.10518552504867
147	246871	313	246423	-0.1006587694849
147	246871	455	189639	-0.13385357788221
147	246871	457	218311	0.10842950047203
147	246871	459	232647	0.042967943238837
147	246871	494	120019	-0.11931788575059
147	246871	498	183507	0.12342670577144
147	246871	503	231123	0.19831291784448
147	246871	506	117973	0.037878693889077
147	246871	514	214741	0.19374454775001
147	246871	524	181974	0.059458691464152
147	246871	561	245982	0.29438351059344
147	246871	649	246003	-0.20217644124914
147	246871	705	222487	0.1657334953498
147	246871	706	234775	-0.12641726799986
147	246871	854	124231	0.24485496270887
147	246871	856	185671	-0.1608719794862
147	246871	859	216391	-0.029390073175364
147	246871	898	118099	0.032341395820082
147	246871	906	214867	-0.19728690866125
147	246871	916	182101	-0.1090501189034
147	246871	924	116566	-0.019933892702771
147	246871	961	246109	0.074241928836385
147	246871	1380	230869	-0.2017921007629
147	246871	1385	214486	-0.094598198853257
148	61017	148	61017	6.2161671228369
148	61017	151	56922	0.22969431519214
148	61017	158	48732	0.034726516317925
148	61017	160	190557	0.094598198853257
148	61017	177	61029	-0.40235862059526
148	61017	187	56937	0.042212949252928
148	61017	214	48753	-0.019180090037541
148	61017	246	123513	0.15023614699459
148	61017	249	183417	-0.2259566711246
148	61017	304	61077	0.043403591856606
148	61017	314	56985	-0.054439553205435
148	61017	461	32457	-0.10842950047203
148	61017	527	63705	0.14947064682619
148	61017	529	109785	0.074241928836385
148	61017	531	117465	-0.002866857883855
148	61017	532	158937	-0.04773786658272
148	61017	535	174809	0.29438351059344
148	61017	536	181977	-0.26122884871993
148	61017	550	60636	0.17304976636236
148	61017	629	60657	0.058110593891967
148	61017	686	61197	-0.030053007156763
148	61017	696	61203	-0.081405944588498
148	61017	708	48921	0.12641726799986
148	61017	930	62809	-0.11317769595947
148	61017	931	93529	0.033656341072495
148	61017	934	109401	-0.20754743661372
148	61017	935	116569	0.18417260468183
148	61017	937	158553	-0.17304976636236
148	61017	939	173913	-0.070251343554047
148	61017	941	60762	-0.32456483643306
148	61017	953	60252	0.04773786658272
148	61017	997	60777	-0.037983446115285
148	61017	1030	60273	0.018704347408977
148	61017	1060	53112	0.047378011687415
148	61017	1157	60825	0.040514373197947
148	61017	1332	59337	-0.043161036982962
148	61017	1387	28632	-0.094598198853257
149	89689	149	89689	6.8020295837633
149	89689	151	56922	0.072907611075076
149	89689	152	81498	0.23756592303001
149	89689	161	219229	0.094598198853257
149	89689	178	89701	-0.40235862059526
149	89689	187	56937	-0.047270700084875
149	89689	188	81513	0.069481398180277
149	89689	245	119929	-0.033256188797353
149	89689	253	215673	-0.26280592379771
149	89689	305	89749	0.043403591856606
149	89689	314	56985	-0.074390110786754
149	89689	315	81561	-0.10518552504867
149	89689	461	32457	0.13385357788221
149	89689	528	95449	0.094169535235554
149	89689	531	117465	0.20217644124914
149	89689	537	203481	0.29438351059344
149	89689	552	89308	0.17304976636236
149	89689	631	89329	0.058110593891967
149	89689	665	85752	0.26280592379771
149	89689	687	89869	-0.030053007156763
149	89689	697	89875	-0.081405944588498
149	89689	931	93529	-0.037983446115285
149	89689	932	95065	-0.16015227080877
149	89689	933	105817	-0.17086300379962
149	89689	935	116569	-0.15559145473047
149	89689	936	154969	-0.32456483643306
149	89689	940	202585	-0.070251343554047
149	89689	943	89434	-0.32456483643306
149	89689	955	88924	0.04773786658272
149	89689	999	89449	-0.037983446115285
149	89689	1032	88945	0.018704347408977
149	89689	1159	89497	0.040514373197947
149	89689	1334	88009	-0.043161036982962
149	89689	1363	85969	-0.14682004738017
150	147033	150	147033	6.372915451459
150	147033	152	81498	0.018916857360793
150	147033	158	48732	0.034223239257564
150	147033	179	147045	-0.40235862059526
150	147033	188	81513	0.22969431519214
150	147033	214	48753	0.034726516317925
150	147033	247	161913	0.14682004738017
150	147033	248	177273	-0.033256188797353
150	147033	251	207993	-0.035631630854307
150	147033	252	209529	-0.15023614699459
150	147033	306	147093	0.043403591856606
150	147033	315	81561	-0.11688282685772
150	147033	461	32457	0.12057495450567
150	147033	532	158937	-0.018704347408977
150	147033	533	160473	-0.078864453279248
150	147033	534	171225	-0.17382833303117
150	147033	535	174809	0.20217644124914
150	147033	537	203481	-0.002866857883855
150	147033	538	206553	-0.067606266147565
150	147033	556	146652	0.17304976636236
150	147033	635	146673	0.058110593891967
150	147033	666	143096	0.26280592379771
150	147033	688	147213	-0.030053007156763
150	147033	698	147219	-0.081405944588498
150	147033	708	48921	-0.26899827634481
150	147033	936	154969	0.04996263464369
150	147033	937	158553	-0.058110593891967
150	147033	938	170841	-0.0065978882442776
150	147033	939	173913	-0.15559145473047
150	147033	940	202585	0.18417260468183
150	147033	947	146778	-0.32456483643306
150	147033	958	146268	0.04773786658272
150	147033	1003	146793	-0.037983446115285
150	147033	1035	146289	0.018704347408977
150	147033	1062	139128	-0.047378011687415
150	147033	1163	146841	0.040514373197947
150	147033	1336	145353	-0.043161036982962
150	147033	1364	143313	-0.14682004738017
151	56922	151	56922	5.8860329639102
151	56922	158	48732	0.14638470595745
151	56922	166	186462	0.094598198853257
151	56922	180	56934	-0.40235862059526
151	56922	189	48746	0.069481398180277
151	56922	215	32370	-0.20429354110719
151	56922	257	117882	0.035631630854307
151	56922	258	119418	0.15023614699459
151	56922	262	182906	-0.26280592379771
151	56922	307	56982	0.043403591856606
151	56922	314	56985	-0.069913246435268
151	56922	316	48794	-0.10518552504867
151	56922	449	57027	-0.12603789742825
151	56922	539	62682	0.094169535235554
151	56922	542	105690	0.074241928836385
151	56922	544	116442	0.067606266147565
151	56922	545	154842	-0.04773786658272
151	56922	547	170714	0.29438351059344
151	56922	640	56562	0.058110593891967
151	56922	663	55032	-0.060094458797835
151	56922	689	57102	-0.030053007156763
151	56922	709	32538	0.1657334953498
151	56922	941	60762	-0.037983446115285
151	56922	942	62298	-0.16015227080877
151	56922	943	89434	0.033656341072495
151	56922	945	105306	-0.20754743661372
151	56922	948	154458	-0.17304976636236
151	56922	950	169818	-0.070251343554047
151	56922	952	56668	0.033656341072495
151	56922	1008	56682	-0.037983446115285
151	56922	1039	56178	0.018704347408977
151	56922	1060	53112	0.035631630854307
151	56922	1168	56730	0.040514373197947
151	56922	1340	55242	-0.043161036982962
151	56922	1367	53202	-0.14682004738017
151	56922	1388	40920	0.2017921007629
152	81498	152	81498	5.9298619524087
152	81498	158	48732	0.18722125005609
152	81498	168	211038	0.094598198853257
152	81498	181	81510	-0.40235862059526
152	81498	189	48746	-0.047270700084875
152	81498	215	32370	0.25000937207683
152	81498	255	96378	0.14682004738017
152	81498	256	111738	-0.033256188797353
152	81498	263	203898	0.2259566711246
152	81498	264	207482	-0.26280592379771
152	81498	308	81558	0.043403591856606
152	81498	315	81561	-0.069913246435268
152	81498	316	48794	-0.074390110786754
152	81498	450	81603	-0.12603789742825
152	81498	540	93402	-0.018704347408977
152	81498	541	94938	-0.078864453279248
152	81498	542	105690	-0.17382833303117
152	81498	543	109274	0.20217644124914
152	81498	549	202458	0.26122884871993
152	81498	642	81138	0.058110593891967
152	81498	664	79608	-0.060094458797835
152	81498	690	81678	-0.030053007156763
152	81498	709	32538	0.021381588729127
152	81498	943	89434	0.04996263464369
152	81498	944	93018	-0.058110593891967
152	81498	945	105306	-0.0065978882442776
152	81498	946	108378	-0.15559145473047
152	81498	947	146778	-0.32456483643306
152	81498	951	200538	-0.24782344574956
152	81498	954	81244	0.033656341072495
152	81498	1010	81258	-0.037983446115285
152	81498	1041	80754	0.018704347408977
152	81498	1061	77688	0.035631630854307
152	81498	1170	81306	0.040514373197947
152	81498	1341	79818	-0.043161036982962
152	81498	1368	77778	-0.14682004738017
153	192603	153	192603	6.4076516953082
153	192603	154	223323	-0.2231884057971
153	192603	155	235611	0.26823908039684
153	192603	156	238683	-0.22749468835187
153	192603	157	246363	0.28717317949796
153	192603	159	127069	0.072907611075076
153	192603	160	190557	-0.15547179970386
153	192603	166	186462	-0.20672488367292
153	192603	167	189534	0.32532386808733
153	192603	182	192615	-0.40235862059526
153	192603	190	127083	0.22969431519214
153	192603	191	190571	-0.11029830019804
153	192603	217	186483	-0.045704413100008
153	192603	218	189555	0.18518595334335
153	192603	247	161913	-0.13128729752771
153	192603	248	177273	0.25452288855466
153	192603	250	184953	-0.1608719794862
153	192603	259	160890	0.11931788575059
153	192603	261	176762	-0.11818152493392
153	192603	309	192663	0.043403591856606
153	192603	317	127131	-0.11688282685772
153	192603	318	190619	0.06820949529474
153	192603	464	178379	0.042967943238837
153	192603	465	185547	0.055404495894468
153	192603	466	189131	-0.16277046364638
153	192603	496	162003	-0.12633702700655
153	192603	497	177363	-0.025173868174272
153	192603	499	185043	-0.067447354108055
153	192603	527	63705	-0.037878693889077
153	192603	533	160473	-0.19374454775001
153	192603	539	62682	-0.0074752097635393
153	192603	669	188666	0.26280592379771
153	192603	691	192783	-0.030053007156763
153	192603	711	186651	-0.014755969965522
153	192603	712	189723	-0.10706935533553
153	192603	865	162123	-0.029390073175364
153	192603	866	177483	-0.067447354108055
153	192603	868	185163	0.14774532238525
153	192603	900	161107	0.19831291784448
153	192603	902	176979	-0.067130315131392
153	192603	930	62809	0.059458691464152
153	192603	942	62298	-0.019933892702771
153	192603	1063	188793	-0.035631630854307
153	192603	1067	184698	-0.047378011687415
153	192603	1370	188883	0.14682004738017
153	192603	1390	176601	0.2017921007629
153	192603	1397	160218	0.094598198853257
154	223323	154	223323	5.9607214968367
154	223323	155	235611	-0.40235862059526
154	223323	156	238683	0.043403591856606
154	223323	157	246363	-0.030053007156763
154	223323	160	190557	0.18722125005609
154	223323	161	219229	-0.047270700084875
154	223323	162	222301	-0.074390110786754
154	223323	165	125022	0.034223239257564
154	223323	168	211038	-0.034726516317925
154	223323	170	221790	0.26899827634481
154	223323	183	223335	-0.40235862059526
154	223323	191	190571	-0.047270700084875
154	223323	192	219243	0.042212949252928
154	223323	193	222315	-0.054439553205435
154	223323	216	125043	-0.034726516317925
154	223323	219	211059	-0.019180090037541
154	223323	221	221811	0.12641726799986
154	223323	247	161913	-0.031157176829542
154	223323	251	207993	0.25452288855466
154	223323	253	215673	-0.1608719794862
154	223323	255	96378	-0.0056953979150775
154	223323	264	207482	-0.11818152493392
154	223323	310	223383	0.043403591856606
154	223323	318	190619	-0.074390110786754
154	223323	319	219291	-0.054439553205435
154	223323	320	222363	-0.054634989007044
154	223323	468	216267	0.055404495894468
154	223323	496	162003	0.25452288855466
154	223323	500	208083	-0.025173868174272
154	223323	502	215763	-0.067447354108055
154	223323	532	158937	-0.040893794588774
154	223323	540	93402	-0.0074752097635393
154	223323	546	158426	0.059458691464152
154	223323	667	221433	-0.060094458797835
154	223323	692	223503	-0.030053007156763
154	223323	710	125211	0.26899827634481
154	223323	713	211227	0.12641726799986
154	223323	715	221979	-0.14569330401879
154	223323	865	162123	-0.1608719794862
154	223323	869	208203	-0.067447354108055
154	223323	871	215883	0.14774532238525
154	223323	896	96595	-0.11818152493392
154	223323	905	207699	-0.067130315131392
154	223323	931	93529	0.059458691464152
154	223323	937	158553	-0.1090501189034
154	223323	944	93018	-0.019933892702771
154	223323	1069	215418	-0.047378011687415
154	223323	1344	221643	-0.043161036982962
154	223323	1392	207321	0.2017921007629
155	235611	155	235611	6.2919609338777
155	235611	156	238683	0.006666067739441
155	235611	157	246363	-0.17262862226872
155	235611	161	219229	0.24316917727808
155	235611	163	234589	-0.074390110786754
155	235611	166	186462	0.074626725000926
155	235611	168	211038	-0.068623744293685
155	235611	171	232542	-0.32532386808733
155	235611	172	234078	0.26899827634481
155	235611	184	235623	-0.40235862059526
155	235611	192	219243	-0.10650669368698
155	235611	194	234603	-0.054439553205435
155	235611	217	186483	-0.25000937207683
155	235611	219	211059	0.20429354110719
155	235611	222	232563	-0.18518595334335
155	235611	223	234099	0.12641726799986
155	235611	244	112761	-0.06125181738457
155	235611	263	203898	-0.11931788575059
155	235611	311	235671	0.043403591856606
155	235611	319	219291	0.081612839048832
155	235611	321	234651	-0.054634989007044
155	235611	462	121035	0.12057495450567
155	235611	464	178379	0.13385357788221
155	235611	470	232139	0.16277046364638
155	235611	493	112851	0.098332972606564
155	235611	534	171225	-0.040893794588774
155	235611	537	203481	0.19374454775001
155	235611	542	105690	-0.0074752097635393
155	235611	547	170714	0.059458691464152
155	235611	668	233721	-0.060094458797835
155	235611	671	231674	-0.26280592379771
155	235611	693	235791	-0.030053007156763
155	235611	711	186651	-0.021381588729127
155	235611	713	211227	-0.1657334953498
155	235611	716	232731	0.10706935533553
155	235611	717	234267	-0.14569330401879
155	235611	862	112971	-0.24485496270887
155	235611	904	204115	-0.19831291784448
155	235611	933	105817	0.059458691464152
155	235611	938	170841	-0.1090501189034
155	235611	945	105306	-0.019933892702771
155	235611	1065	231801	0.035631630854307
155	235611	1345	233931	-0.043161036982962
155	235611	1372	231891	-0.14682004738017
155	235611	1400	203226	-0.094598198853257
156	238683	156	238683	5.3316253122149
156	238683	157	246363	-0.007320352904121
156	238683	162	222301	0.24316917727808
156	238683	163	234589	-0.047270700084875
156	238683	164	238173	0.066914799862494
156	238683	167	189534	0.074626725000926
156	238683	171	232542	0.20672488367292
156	238683	185	238695	-0.40235862059526
156	238683	193	222315	-0.10650669368698
156	238683	194	234603	0.042212949252928
156	238683	195	238187	0.066587916946246
156	238683	218	189555	-0.25000937207683
156	238683	222	232563	0.045704413100008
156	238683	248	177273	-0.031157176829542
156	238683	251	207993	-0.13128729752771
156	238683	254	231033	-0.1608719794862
156	238683	256	111738	-0.0056953979150775
156	238683	260	175226	-0.0402910482257
156	238683	312	238743	0.043403591856606
156	238683	320	222363	0.081612839048832
156	238683	321	234651	-0.054439553205435
156	238683	322	238235	-0.1006587694849
156	238683	463	124107	0.12057495450567
156	238683	467	210123	0.10842950047203
156	238683	497	177363	0.25452288855466
156	238683	500	208083	-0.12633702700655
156	238683	503	231123	-0.067447354108055
156	238683	529	109785	0.037878693889077
156	238683	538	206553	0.19374454775001
156	238683	548	173786	0.059458691464152
156	238683	694	238863	-0.030053007156763
156	238683	712	189723	-0.021381588729127
156	238683	716	232731	0.014755969965522
156	238683	866	177483	-0.1608719794862
156	238683	869	208203	-0.029390073175364
156	238683	872	231243	0.14774532238525
156	238683	897	111955	-0.11818152493392
156	238683	901	175443	-0.068989032383823
156	238683	939	173913	-0.1090501189034
156	238683	946	108378	-0.019933892702771
156	238683	962	237918	0.04773786658272
156	238683	1046	237939	-0.018704347408977
156	238683	1070	230778	-0.047378011687415
156	238683	1401	206298	-0.094598198853257
157	246363	157	246363	5.5749106354975
157	246363	164	238173	0.14638470595745
157	246363	170	221790	0.068623744293685
157	246363	172	234078	0.034726516317925
157	246363	186	246375	-0.40235862059526
157	246363	195	238187	0.069481398180277
157	246363	221	221811	-0.20429354110719
157	246363	223	234099	0.019180090037541
157	246363	246	123513	0.06125181738457
157	246363	250	184953	-0.031157176829542
157	246363	253	215673	-0.13128729752771
157	246363	254	231033	0.25452288855466
157	246363	258	119418	-0.0056953979150775
157	246363	262	182906	-0.0402910482257
157	246363	265	214650	0.11931788575059
157	246363	313	246423	0.043403591856606
157	246363	322	238235	-0.10518552504867
157	246363	466	189131	-0.13385357788221
157	246363	469	217803	0.10842950047203
157	246363	470	232139	0.042967943238837
157	246363	495	123603	-0.098332972606564
157	246363	499	185043	0.25452288855466
157	246363	502	215763	-0.12633702700655
157	246363	503	231123	-0.025173868174272
157	246363	531	117465	0.037878693889077
157	246363	536	181977	0.040893794588774
157	246363	544	116442	0.0074752097635393
157	246363	561	245982	-0.17304976636236
157	246363	649	246003	0.058110593891967
157	246363	695	246543	-0.030053007156763
157	246363	715	221979	0.1657334953498
157	246363	717	234267	-0.12641726799986
157	246363	864	123723	0.24485496270887
157	246363	868	185163	-0.1608719794862
157	246363	871	215883	-0.029390073175364
157	246363	872	231243	-0.067447354108055
157	246363	899	119635	-0.11818152493392
157	246363	903	183123	-0.068989032383823
157	246363	906	214867	0.19831291784448
157	246363	935	116569	-0.059458691464152
157	246363	961	246109	0.033656341072495
157	246363	1017	246123	-0.037983446115285
157	246363	1177	246171	0.040514373197947
157	246363	1394	230361	-0.2017921007629
157	246363	1402	213978	-0.094598198853257
158	48732	158	48732	5.9567034594158
158	48732	196	32364	-0.10650669368698
158	48732	266	63612	0.14682004738017
158	48732	268	109692	0.035631630854307
158	48732	269	111228	0.15023614699459
158	48732	273	171132	0.2259566711246
158	48732	274	174716	-0.26280592379771
158	48732	316	48794	-0.35970068539104
158	48732	323	32412	0.081612839048832
158	48732	451	48837	-0.12603789742825
158	48732	550	60636	-0.018704347408977
158	48732	551	62172	-0.078864453279248
158	48732	554	105180	0.002866857883855
158	48732	555	108252	0.067606266147565
158	48732	556	146652	-0.04773786658272
158	48732	559	169692	0.26122884871993
158	48732	650	48372	0.058110593891967
158	48732	662	47864	-0.20217644124914
158	48732	701	48918	0.081405944588498
158	48732	708	48921	0.22108509735209
158	48732	952	56668	0.04996263464369
158	48732	953	60252	-0.058110593891967
158	48732	954	81244	0.033656341072495
158	48732	957	104284	-0.18417260468183
158	48732	958	146268	-0.17304976636236
158	48732	960	167772	-0.24782344574956
158	48732	1018	48492	-0.037983446115285
158	48732	1048	47988	0.018704347408977
158	48732	1059	46968	0.032068467768876
158	48732	1178	48540	0.040514373197947
158	48732	1347	47052	-0.043161036982962
158	48732	1374	45012	-0.14682004738017
158	48732	1388	40920	0.085965615152223
159	127069	159	127069	6.1838216598615
159	127069	162	222301	-0.1048698696529
159	127069	163	234589	0.12603789742825
159	127069	164	238173	-0.13982649287054
159	127069	165	125022	0.09669851574168
159	127069	197	125037	-0.11029830019804
159	127069	224	120949	-0.045704413100008
159	127069	225	124021	0.18518595334335
159	127069	244	112761	0.13438296639052
159	127069	245	119929	-0.10842950047203
159	127069	246	123513	-0.023515676615029
159	127069	266	63612	-0.0402910482257
159	127069	267	95356	0.11931788575059
159	127069	269	111228	-0.11818152493392
159	127069	317	127131	-0.35970068539104
159	127069	324	125085	0.06820949529474
159	127069	471	112845	0.042967943238837
159	127069	472	120013	0.055404495894468
159	127069	473	123597	-0.16277046364638
159	127069	504	96469	-0.12633702700655
159	127069	505	111829	-0.025173868174272
159	127069	507	119509	-0.067447354108055
159	127069	527	63705	-0.12342670577144
159	127069	528	95449	-0.07398259074797
159	127069	530	111321	0.19831291784448
159	127069	551	62172	-0.059458691464152
159	127069	672	123132	0.26280592379771
159	127069	702	127255	0.081405944588498
159	127069	718	121117	-0.014755969965522
159	127069	719	124189	-0.10706935533553
159	127069	873	96589	-0.029390073175364
159	127069	874	111949	-0.067447354108055
159	127069	876	119629	0.14774532238525
159	127069	907	63829	-0.068989032383823
159	127069	908	95573	0.19831291784448
159	127069	910	111445	-0.067130315131392
159	127069	930	62809	0.19374454775001
159	127069	932	95065	-0.19728690866125
159	127069	961	246109	0.24782344574956
159	127069	1071	119164	-0.047378011687415
159	127069	1376	123349	0.14682004738017
159	127069	1389	119257	-0.085965615152223
159	127069	1403	94684	0.094598198853257
160	190557	160	190557	6.2727591570572
160	190557	162	222301	-0.35970068539104
160	190557	164	238173	0.081405944588498
160	190557	165	125022	0.018916857360793
160	190557	166	186462	0.22969431519214
160	190557	167	189534	-0.11688282685772
160	190557	197	125037	0.22969431519214
160	190557	198	186477	0.042212949252928
160	190557	199	189549	-0.054439553205435
160	190557	226	178293	-0.019180090037541
160	190557	228	189045	0.12641726799986
160	190557	247	161913	-0.056367688188929
160	190557	249	183417	-0.10842950047203
160	190557	266	63612	-0.0056953979150775
160	190557	271	158844	0.11931788575059
160	190557	274	174716	-0.11818152493392
160	190557	318	190619	-0.35970068539104
160	190557	324	125085	-0.11688282685772
160	190557	325	186525	-0.054439553205435
160	190557	326	189597	-0.054634989007044
160	190557	474	161997	-0.10842950047203
160	190557	476	183501	0.055404495894468
160	190557	509	175317	-0.025173868174272
160	190557	511	182997	-0.067447354108055
160	190557	527	63705	0.11931788575059
160	190557	532	158937	-0.07398259074797
160	190557	535	174809	0.19831291784448
160	190557	550	60636	-0.0074752097635393
160	190557	703	190743	0.081405944588498
160	190557	720	178461	0.12641726799986
160	190557	722	189213	-0.14569330401879
160	190557	878	175437	-0.067447354108055
160	190557	880	183117	0.14774532238525
160	190557	907	63829	-0.11818152493392
160	190557	912	159061	0.19831291784448
160	190557	915	174933	-0.067130315131392
160	190557	937	158553	-0.19728690866125
160	190557	953	60252	-0.019933892702771
160	190557	961	246109	0.18417260468183
160	190557	1063	188793	0.032068467768876
160	190557	1073	182652	-0.047378011687415
160	190557	1351	188877	-0.043161036982962
160	190557	1391	182745	-0.085965615152223
160	190557	1406	158172	0.094598198853257
161	219229	161	219229	6.0408534123031
161	219229	162	222301	0.006666067739441
161	219229	163	234589	0.043403591856606
161	219229	166	186462	0.072907611075076
161	219229	168	211038	0.23756592303001
161	219229	169	218206	-0.11688282685772
161	219229	198	186477	-0.047270700084875
161	219229	200	211053	0.069481398180277
161	219229	201	218221	-0.054439553205435
161	219229	224	120949	-0.034726516317925
161	219229	230	216181	-0.18518595334335
161	219229	231	217717	0.12641726799986
161	219229	247	161913	0.19958740035836
161	219229	253	215673	0.023515676615029
161	219229	276	203388	-0.11818152493392
161	219229	319	219291	-0.35970068539104
161	219229	325	186525	-0.074390110786754
161	219229	327	211101	-0.10518552504867
161	219229	328	218269	-0.054634989007044
161	219229	474	161997	0.13385357788221
161	219229	480	215757	0.16277046364638
161	219229	504	96469	0.098332972606564
161	219229	512	203989	-0.025173868174272
161	219229	537	203481	0.19831291784448
161	219229	552	89308	-0.0074752097635393
161	219229	557	154332	0.059458691464152
161	219229	675	215292	-0.26280592379771
161	219229	704	219415	0.081405944588498
161	219229	718	121117	0.26899827634481
161	219229	724	216349	0.10706935533553
161	219229	725	217885	-0.14569330401879
161	219229	873	96589	-0.24485496270887
161	219229	881	204109	-0.067447354108055
161	219229	917	203605	-0.067130315131392
161	219229	936	154969	-0.19374454775001
161	219229	955	88924	-0.019933892702771
161	219229	961	246109	-0.15559145473047
161	219229	1064	217465	0.032068467768876
161	219229	1352	217549	-0.043161036982962
161	219229	1379	215509	-0.14682004738017
162	222301	162	222301	6.2145757616548
162	222301	163	234589	-0.40235862059526
162	222301	164	238173	-0.033867276887872
162	222301	167	189534	0.072907611075076
162	222301	169	218206	0.22969431519214
162	222301	170	221790	-0.29254999956017
162	222301	199	189549	-0.047270700084875
162	222301	201	218221	0.042212949252928
162	222301	202	221805	0.066587916946246
162	222301	225	124021	-0.034726516317925
162	222301	229	210037	-0.019180090037541
162	222301	230	216181	0.045704413100008
162	222301	251	207993	-0.13438296639052
162	222301	267	95356	-0.0056953979150775
162	222301	271	158844	-0.0402910482257
162	222301	277	206460	-0.11818152493392
162	222301	320	222363	-0.35970068539104
162	222301	326	189597	-0.074390110786754
162	222301	328	218269	-0.054439553205435
162	222301	329	221853	-0.1006587694849
162	222301	478	208077	-0.042967943238837
162	222301	508	160981	0.25452288855466
162	222301	514	214741	-0.067447354108055
162	222301	528	95449	0.11931788575059
162	222301	532	158937	-0.12342670577144
162	222301	538	206553	0.19831291784448
162	222301	558	157404	0.059458691464152
162	222301	667	221433	0.20217644124914
162	222301	705	222487	0.081405944588498
162	222301	719	124189	0.26899827634481
162	222301	723	210205	0.12641726799986
162	222301	724	216349	0.014755969965522
162	222301	877	161101	-0.1608719794862
162	222301	883	214861	0.14774532238525
162	222301	908	95573	-0.11818152493392
162	222301	912	159061	-0.068989032383823
162	222301	918	206677	-0.067130315131392
162	222301	931	93529	-0.032341395820082
162	222301	956	91996	-0.019933892702771
162	222301	961	246109	-0.0065978882442776
162	222301	1053	221557	-0.018704347408977
162	222301	1075	214396	-0.047378011687415
162	222301	1393	214489	-0.085965615152223
163	234589	163	234589	6.5508584974798
163	234589	164	238173	-0.14042349832201
163	234589	169	218206	0.16108451616054
163	234589	171	232542	0.09669851574168
163	234589	172	234078	-0.29254999956017
163	234589	201	218221	-0.10650669368698
163	234589	203	232557	-0.11029830019804
163	234589	204	234093	0.066587916946246
163	234589	227	185461	-0.25000937207683
163	234589	229	210037	0.20429354110719
163	234589	245	119929	-0.117201992573
163	234589	248	177273	0.19958740035836
163	234589	254	231033	0.023515676615029
163	234589	273	171132	-0.0402910482257
163	234589	321	234651	-0.35970068539104
163	234589	328	218269	0.081612839048832
163	234589	330	232605	0.06820949529474
163	234589	331	234141	-0.1006587694849
163	234589	472	120013	0.12057495450567
163	234589	475	177357	0.13385357788221
163	234589	481	231117	0.16277046364638
163	234589	505	111829	0.098332972606564
163	234589	512	203989	-0.12633702700655
163	234589	534	171225	-0.12342670577144
163	234589	559	169692	0.059458691464152
163	234589	668	233721	0.20217644124914
163	234589	676	230652	-0.26280592379771
163	234589	706	234775	0.081405944588498
163	234589	721	185629	-0.021381588729127
163	234589	723	210205	-0.1657334953498
163	234589	874	111949	-0.24485496270887
163	234589	881	204109	-0.029390073175364
163	234589	914	171349	-0.068989032383823
163	234589	933	105817	-0.032341395820082
163	234589	940	202585	0.19728690866125
163	234589	957	104284	-0.019933892702771
163	234589	961	246109	-0.058110593891967
163	234589	1054	233845	-0.018704347408977
163	234589	1380	230869	-0.14682004738017
163	234589	1410	202204	-0.094598198853257
164	238173	164	238173	5.7817726327755
164	238173	170	221790	0.16108451616054
164	238173	172	234078	0.22969431519214
164	238173	202	221805	-0.10650669368698
164	238173	204	234093	0.042212949252928
164	238173	228	189045	-0.25000937207683
164	238173	232	232053	0.045704413100008
164	238173	246	123513	-0.117201992573
164	238173	252	209529	0.056367688188929
164	238173	254	231033	0.10842950047203
164	238173	269	111228	-0.0056953979150775
164	238173	274	174716	-0.0402910482257
164	238173	277	206460	0.11931788575059
164	238173	322	238235	-0.35970068539104
164	238173	329	221853	0.081612839048832
164	238173	331	234141	-0.054439553205435
164	238173	473	123597	0.12057495450567
164	238173	479	209613	0.10842950047203
164	238173	481	231117	-0.055404495894468
164	238173	510	176853	0.25452288855466
164	238173	513	207573	-0.12633702700655
164	238173	530	111321	0.11931788575059
164	238173	535	174809	-0.12342670577144
164	238173	538	206553	-0.07398259074797
164	238173	555	108252	0.0074752097635393
164	238173	658	237813	0.058110593891967
164	238173	707	238359	0.081405944588498
164	238173	722	189213	-0.021381588729127
164	238173	726	232221	0.014755969965522
164	238173	879	176973	-0.1608719794862
164	238173	882	207693	-0.029390073175364
164	238173	910	111445	-0.11818152493392
164	238173	915	174933	-0.068989032383823
164	238173	918	206677	0.19831291784448
164	238173	934	109401	-0.032341395820082
164	238173	939	173913	0.19374454775001
164	238173	961	246109	0.04996263464369
164	238173	962	237918	-0.32456483643306
164	238173	1026	237933	-0.037983446115285
164	238173	1076	230268	-0.047378011687415
164	238173	1186	237981	0.040514373197947
164	238173	1394	230361	-0.085965615152223
164	238173	1411	205788	-0.094598198853257
165	125022	165	125022	6.4730792240619
165	125022	167	189534	-0.069913246435268
165	125022	170	221790	-0.22108509735209
165	125022	171	232542	0.12603789742825
165	125022	205	120942	0.042212949252928
165	125022	206	124014	-0.054439553205435
165	125022	233	112758	-0.019180090037541
165	125022	235	123510	0.12641726799986
165	125022	255	96378	-0.056367688188929
165	125022	257	117882	-0.10842950047203
165	125022	266	63612	-0.031157176829542
165	125022	268	109692	-0.25452288855466
165	125022	270	117372	0.1608719794862
165	125022	324	125085	-0.069913246435268
165	125022	332	120990	-0.054439553205435
165	125022	333	124062	-0.054634989007044
165	125022	453	125127	0.12603789742825
165	125022	482	96462	-0.10842950047203
165	125022	484	117966	0.055404495894468
165	125022	515	63702	-0.25452288855466
165	125022	517	109782	-0.025173868174272
165	125022	519	117462	-0.067447354108055
165	125022	540	93402	-0.07398259074797
165	125022	543	109274	0.19831291784448
165	125022	550	60636	-0.040893794588774
165	125022	553	92892	0.19374454775001
165	125022	561	245982	0.26122884871993
165	125022	672	123132	0.060094458797835
165	125022	710	125211	-0.22108509735209
165	125022	727	112926	0.12641726799986
165	125022	729	123678	-0.14569330401879
165	125022	884	63822	0.1608719794862
165	125022	886	109902	-0.067447354108055
165	125022	888	117582	0.14774532238525
165	125022	920	93526	0.19831291784448
165	125022	923	109398	-0.067130315131392
165	125022	941	60762	0.19374454775001
165	125022	944	93018	-0.19728690866125
165	125022	953	60252	-0.1090501189034
165	125022	962	237918	0.070251343554047
165	125022	1066	123258	0.032068467768876
165	125022	1354	123342	-0.043161036982962
165	125022	1396	117210	-0.085965615152223
165	125022	1404	109020	-0.2017921007629
166	186462	166	186462	6.3161454360539
166	186462	167	189534	0.006666067739441
166	186462	169	218206	-0.35970068539104
166	186462	171	232542	0.22749468835187
166	186462	172	234078	0.081405944588498
166	186462	205	120942	0.22969431519214
166	186462	207	178286	0.069481398180277
166	186462	208	185454	-0.054439553205435
166	186462	236	161910	-0.20429354110719
166	186462	238	183414	-0.18518595334335
166	186462	239	184950	0.12641726799986
166	186462	262	182906	0.023515676615029
166	186462	266	63612	0.06125181738457
166	186462	273	171132	-0.25452288855466
166	186462	325	186525	-0.069913246435268
166	186462	332	120990	-0.11688282685772
166	186462	334	178334	-0.10518552504867
166	186462	335	185502	-0.054634989007044
166	186462	454	186567	0.12603789742825
166	186462	489	182990	0.16277046364638
166	186462	515	63702	0.098332972606564
166	186462	522	171222	-0.025173868174272
166	186462	545	154842	-0.07398259074797
166	186462	547	170714	0.19831291784448
166	186462	557	154332	0.19374454775001
166	186462	561	245982	0.067606266147565
166	186462	673	184572	0.060094458797835
166	186462	711	186651	-0.22108509735209
166	186462	730	162078	0.1657334953498
166	186462	732	183582	0.10706935533553
166	186462	733	185118	-0.14569330401879
166	186462	884	63822	-0.24485496270887
166	186462	891	171342	-0.067447354108055
166	186462	925	154966	0.19831291784448
166	186462	927	170838	-0.067130315131392
166	186462	948	154458	-0.19728690866125
166	186462	952	56668	-0.059458691464152
166	186462	1067	184698	0.032068467768876
166	186462	1073	182652	-0.035631630854307
166	186462	1355	184782	-0.043161036982962
166	186462	1383	182742	-0.14682004738017
166	186462	1407	170460	-0.2017921007629
167	189534	167	189534	6.0209726148278
167	189534	170	221790	-0.20052683662497
167	189534	171	232542	-0.26823908039684
167	189534	206	124014	0.22969431519214
167	189534	208	185454	0.042212949252928
167	189534	209	189038	0.066587916946246
167	189534	237	177270	-0.019180090037541
167	189534	238	183414	0.045704413100008
167	189534	259	160890	-0.056367688188929
167	189534	260	175226	-0.13438296639052
167	189534	271	158844	-0.13128729752771
167	189534	275	181884	0.1608719794862
167	189534	326	189597	-0.069913246435268
167	189534	333	124062	-0.11688282685772
167	189534	335	185502	-0.054439553205435
167	189534	336	189086	-0.1006587694849
167	189534	455	189639	0.12603789742825
167	189534	486	160974	-0.10842950047203
167	189534	487	175310	-0.042967943238837
167	189534	520	158934	0.12633702700655
167	189534	524	181974	-0.067447354108055
167	189534	539	62682	0.11931788575059
167	189534	548	173786	0.19831291784448
167	189534	550	60636	-0.037878693889077
167	189534	558	157404	0.19374454775001
167	189534	561	245982	0.002866857883855
167	189534	669	188666	0.20217644124914
167	189534	712	189723	-0.22108509735209
167	189534	731	177438	0.12641726799986
167	189534	732	183582	0.014755969965522
167	189534	889	159054	0.029390073175364
167	189534	893	182094	0.14774532238525
167	189534	919	62806	-0.11818152493392
167	189534	928	173910	-0.067130315131392
167	189534	941	60762	-0.032341395820082
167	189534	949	157530	-0.19728690866125
167	189534	962	237918	0.20754743661372
167	189534	1055	188790	-0.018704347408977
167	189534	1399	181722	-0.085965615152223
167	189534	1408	173532	-0.2017921007629
168	211038	168	211038	5.7381769641495
168	211038	169	218206	-0.18532687746671
168	211038	170	221790	0.17262862226872
168	211038	171	232542	0.15311348007937
168	211038	172	234078	0.030053007156763
168	211038	207	178286	-0.047270700084875
168	211038	210	210030	-0.054439553205435
168	211038	233	112758	-0.034726516317925
168	211038	236	161910	0.25000937207683
168	211038	240	207990	-0.18518595334335
168	211038	241	209526	0.12641726799986
168	211038	255	96378	0.117201992573
168	211038	263	203898	0.10842950047203
168	211038	264	207482	0.023515676615029
168	211038	276	203388	-0.1608719794862
168	211038	327	211101	-0.069913246435268
168	211038	334	178334	-0.074390110786754
168	211038	337	210078	-0.054634989007044
168	211038	456	211143	0.12603789742825
168	211038	482	96462	-0.12057495450567
168	211038	490	203982	-0.055404495894468
168	211038	491	207566	0.16277046364638
168	211038	525	203478	0.067447354108055
168	211038	556	146652	0.040893794588774
168	211038	674	209148	0.060094458797835
168	211038	713	211227	-0.22108509735209
168	211038	727	112926	0.26899827634481
168	211038	730	162078	0.021381588729127
168	211038	734	208158	0.10706935533553
168	211038	735	209694	-0.14569330401879
168	211038	894	203598	-0.14774532238525
168	211038	947	146778	-0.19374454775001
168	211038	954	81244	-0.059458691464152
168	211038	958	146268	0.1090501189034
168	211038	962	237918	-0.15559145473047
168	211038	1068	209274	0.032068467768876
168	211038	1074	207228	-0.035631630854307
168	211038	1356	209358	-0.043161036982962
168	211038	1384	207318	-0.14682004738017
168	211038	1400	203226	0.085965615152223
169	218206	169	218206	6.0744185698688
169	218206	170	221790	-0.14042349832201
169	218206	171	232542	-0.23526123655359
169	218206	172	234078	-0.033867276887872
169	218206	208	185454	-0.047270700084875
169	218206	210	210030	0.069481398180277
169	218206	211	216174	-0.11029830019804
169	218206	212	217710	0.066587916946246
169	218206	234	119926	-0.034726516317925
169	218206	259	160890	0.19958740035836
169	218206	263	203898	-0.13438296639052
169	218206	265	214650	0.023515676615029
169	218206	267	95356	0.06125181738457
169	218206	328	218269	-0.069913246435268
169	218206	335	185502	-0.074390110786754
169	218206	337	210078	-0.10518552504867
169	218206	338	216222	0.06820949529474
169	218206	339	217758	-0.1006587694849
169	218206	457	218311	0.12603789742825
169	218206	486	160974	0.13385357788221
169	218206	490	203982	-0.042967943238837
169	218206	492	214734	0.16277046364638
169	218206	516	95446	0.098332972606564
169	218206	545	154842	-0.12342670577144
169	218206	549	202458	0.19831291784448
169	218206	552	89308	-0.037878693889077
169	218206	561	245982	-0.20217644124914
169	218206	670	217338	0.20217644124914
169	218206	714	218395	-0.22108509735209
169	218206	728	120094	0.26899827634481
169	218206	885	95566	-0.24485496270887
169	218206	925	154966	-0.068989032383823
169	218206	929	202582	-0.067130315131392
169	218206	943	89434	-0.032341395820082
169	218206	959	153436	0.1090501189034
169	218206	1056	217462	-0.018704347408977
169	218206	1075	214396	-0.035631630854307
169	218206	1385	214486	-0.14682004738017
169	218206	1410	202204	-0.2017921007629
170	221790	170	221790	6.6371868503313
170	221790	172	234078	-0.40235862059526
170	221790	209	189038	-0.047270700084875
170	221790	212	217710	0.042212949252928
170	221790	235	123510	-0.034726516317925
170	221790	241	209526	-0.019180090037541
170	221790	242	215670	0.045704413100008
170	221790	264	207482	-0.13438296639052
170	221790	265	214650	0.10842950047203
170	221790	272	160380	0.031157176829542
170	221790	277	206460	0.25452288855466
170	221790	329	221853	-0.069913246435268
170	221790	336	189086	-0.074390110786754
170	221790	339	217758	-0.054439553205435
170	221790	458	221895	0.12603789742825
170	221790	491	207566	-0.042967943238837
170	221790	492	214734	-0.055404495894468
170	221790	521	160470	0.25452288855466
170	221790	526	206550	0.025173868174272
170	221790	541	94938	0.11931788575059
170	221790	546	158426	-0.12342670577144
170	221790	553	92892	-0.037878693889077
170	221790	558	157404	-0.040893794588774
170	221790	561	245982	0.17382833303117
170	221790	659	221430	0.058110593891967
170	221790	715	221979	-0.22108509735209
170	221790	729	123678	0.26899827634481
170	221790	735	209694	0.12641726799986
170	221790	736	215838	0.014755969965522
170	221790	890	160590	-0.1608719794862
170	221790	895	206670	0.067447354108055
170	221790	921	95062	-0.11818152493392
170	221790	926	158550	-0.068989032383823
170	221790	944	93018	-0.032341395820082
170	221790	949	157530	0.19374454775001
170	221790	956	91996	0.059458691464152
170	221790	962	237918	-0.17086300379962
170	221790	1027	221550	-0.037983446115285
170	221790	1187	221598	0.040514373197947
170	221790	1402	213978	-0.085965615152223
170	221790	1411	205788	-0.2017921007629
171	232542	171	232542	6.4394235802635
171	232542	172	234078	0.030988533269654
171	232542	211	216174	-0.10650669368698
171	232542	213	232046	0.066587916946246
171	232542	238	183414	-0.25000937207683
171	232542	240	207990	0.20429354110719
171	232542	243	231030	-0.12641726799986
171	232542	257	117882	-0.117201992573
171	232542	260	175226	0.19958740035836
171	232542	263	203898	-0.056367688188929
171	232542	268	109692	0.06125181738457
171	232542	273	171132	-0.031157176829542
171	232542	330	232605	-0.069913246435268
171	232542	338	216222	0.081612839048832
171	232542	340	232094	-0.1006587694849
171	232542	459	232647	0.12603789742825
171	232542	484	117966	0.12057495450567
171	232542	487	175310	0.13385357788221
171	232542	490	203982	-0.10842950047203
171	232542	517	109782	0.098332972606564
171	232542	522	171222	-0.25452288855466
171	232542	542	105690	-0.11931788575059
171	232542	560	200412	-0.19374454775001
171	232542	561	245982	0.078864453279248
171	232542	671	231674	0.20217644124914
171	232542	676	230652	-0.060094458797835
171	232542	716	232731	-0.22108509735209
171	232542	732	183582	-0.021381588729127
171	232542	734	208158	-0.1657334953498
171	232542	737	231198	0.14569330401879
171	232542	886	109902	-0.24485496270887
171	232542	891	171342	0.1608719794862
171	232542	922	105814	0.11818152493392
171	232542	951	200538	0.19728690866125
171	232542	960	167772	0.1090501189034
171	232542	962	237918	-0.16015227080877
171	232542	1057	231798	-0.018704347408977
171	232542	1070	230778	-0.032068467768876
171	232542	1358	230862	0.043161036982962
172	234078	172	234078	6.3397518732894
172	234078	212	217710	-0.10650669368698
172	234078	213	232046	-0.11029830019804
172	234078	239	184950	-0.25000937207683
172	234078	241	209526	0.20429354110719
172	234078	243	231030	0.18518595334335
172	234078	258	119418	-0.117201992573
172	234078	261	176762	0.19958740035836
172	234078	269	111228	0.06125181738457
172	234078	276	203388	0.13128729752771
172	234078	331	234141	-0.069913246435268
172	234078	339	217758	0.081612839048832
172	234078	340	232094	0.06820949529474
172	234078	460	234183	0.12603789742825
172	234078	485	119502	0.12057495450567
172	234078	488	176846	0.13385357788221
172	234078	518	111318	0.098332972606564
172	234078	525	203478	-0.12633702700655
172	234078	547	170714	-0.12342670577144
172	234078	549	202458	-0.07398259074797
172	234078	554	105180	-0.037878693889077
172	234078	559	169692	-0.040893794588774
172	234078	561	245982	0.018704347408977
172	234078	660	233718	0.058110593891967
172	234078	717	234267	-0.22108509735209
172	234078	733	185118	-0.021381588729127
172	234078	735	209694	-0.1657334953498
172	234078	737	231198	-0.10706935533553
172	234078	887	111438	-0.24485496270887
172	234078	894	203598	-0.029390073175364
172	234078	927	170838	-0.068989032383823
172	234078	929	202582	0.19831291784448
172	234078	945	105306	-0.032341395820082
172	234078	950	169818	0.19374454775001
172	234078	957	104284	0.059458691464152
172	234078	962	237918	-0.037983446115285
172	234078	1028	233838	-0.037983446115285
172	234078	1076	230268	-0.035631630854307
172	234078	1188	233886	0.040514373197947
172	234078	1386	230358	-0.14682004738017
173	63075	173	63075	6.5397578558502
173	63075	174	93795	-0.2231884057971
173	63075	175	106083	0.26823908039684
173	63075	177	61029	-0.15547179970386
173	63075	180	56934	-0.20672488367292
173	63075	182	192615	-0.094598198853257
173	63075	187	56937	0.25412123406016
173	63075	189	48746	0.186685307505
173	63075	190	127083	-0.2017921007629
173	63075	214	48753	-0.073495847105635
173	63075	215	32370	-0.034454147278821
173	63075	218	189555	0.047378011687415
173	63075	300	63123	0.006666067739441
173	63075	341	61091	0.06820949529474
173	63075	449	57027	-0.10369438705797
173	63075	563	111843	0.074241928836385
173	63075	565	119523	-0.002866857883855
173	63075	566	160995	-0.04773786658272
173	63075	568	176867	0.29438351059344
173	63075	585	62694	-0.17304976636236
173	63075	596	62697	-0.20754743661372
173	63075	608	62186	0.29438351059344
173	63075	630	62193	-0.002866857883855
173	63075	682	63243	-0.17262862226872
173	63075	738	57123	-0.014755969965522
173	63075	851	48963	-0.050195091705828
173	63075	963	63843	0.040514373197947
173	63075	964	95587	0.033656341072495
173	63075	966	111459	-0.20754743661372
173	63075	969	160611	-0.17304976636236
173	63075	972	182115	-0.24782344574956
173	63075	975	62821	0.033656341072495
173	63075	987	62310	-0.04773786658272
173	63075	998	62313	0.074241928836385
173	63075	1040	59250	-0.2259566711246
173	63075	1189	62883	0.040514373197947
173	63075	1302	62403	-0.14947064682619
173	63075	1413	47073	-0.2017921007629
173	63075	1417	30690	-0.094598198853257
174	93795	174	93795	6.8318302149235
174	93795	175	106083	-0.40235862059526
174	93795	177	61029	0.18722125005609
174	93795	178	89701	-0.047270700084875
174	93795	181	81510	-0.034726516317925
174	93795	183	223335	-0.094598198853257
174	93795	188	81513	0.25000937207683
174	93795	193	222315	0.16713391538348
174	93795	215	32370	0.06125181738457
174	93795	216	125043	0.085965615152223
174	93795	221	221811	-0.19976323725641
174	93795	301	93843	0.006666067739441
174	93795	341	61091	-0.074390110786754
174	93795	342	89763	-0.054439553205435
174	93795	450	81603	-0.18518595334335
174	93795	562	96483	0.14947064682619
174	93795	564	117987	0.17382833303117
174	93795	571	207587	0.29438351059344
174	93795	572	214755	-0.26122884871993
174	93795	586	93414	-0.17304976636236
174	93795	597	93417	-0.20754743661372
174	93795	610	92906	0.29438351059344
174	93795	632	92913	-0.002866857883855
174	93795	644	91890	0.011524802149408
174	93795	683	93963	-0.17262862226872
174	93795	739	81699	0.12641726799986
174	93795	964	95587	-0.11317769595947
174	93795	965	109923	-0.17086300379962
174	93795	967	117603	0.0065978882442776
174	93795	968	159075	-0.32456483643306
174	93795	974	206691	-0.070251343554047
174	93795	976	93541	0.033656341072495
174	93795	989	93030	-0.04773786658272
174	93795	1000	93033	0.074241928836385
174	93795	1012	92010	-0.29845342032765
174	93795	1033	92017	0.051668332535173
174	93795	1190	93603	0.040514373197947
174	93795	1304	93123	-0.14947064682619
174	93795	1415	77793	-0.2017921007629
175	106083	175	106083	6.219334140979
175	106083	178	89701	0.24316917727808
175	106083	180	56934	0.074626725000926
175	106083	181	81510	-0.068623744293685
175	106083	184	235623	-0.094598198853257
175	106083	187	56937	-0.06370529905326
175	106083	188	81513	-0.082703223704775
175	106083	189	48746	-0.025380974682693
175	106083	194	234603	0.16713391538348
175	106083	214	48753	0.14020729573294
175	106083	222	232563	-0.047378011687415
175	106083	223	234099	-0.19976323725641
175	106083	302	106131	0.006666067739441
175	106083	342	89763	0.081612839048832
175	106083	449	57027	-0.09068093227648
175	106083	450	81603	0.019566225649088
175	106083	563	111843	0.094169535235554
175	106083	564	117987	0.018704347408977
175	106083	565	119523	0.078864453279248
175	106083	570	204003	0.04773786658272
175	106083	588	105702	-0.17304976636236
175	106083	599	105705	-0.20754743661372
175	106083	611	105194	0.29438351059344
175	106083	633	105201	-0.002866857883855
175	106083	645	104178	0.011524802149408
175	106083	684	106251	-0.17262862226872
175	106083	738	57123	-0.021381588729127
175	106083	739	81699	-0.1657334953498
175	106083	851	48963	0.18414832816644
175	106083	965	109923	-0.037983446115285
175	106083	966	111459	-0.16015227080877
175	106083	967	117603	0.058110593891967
175	106083	970	171363	-0.32456483643306
175	106083	973	203619	0.17304976636236
175	106083	978	105829	0.033656341072495
175	106083	990	105318	-0.04773786658272
175	106083	1001	105321	0.074241928836385
175	106083	1013	104298	-0.29845342032765
175	106083	1034	104305	0.051668332535173
175	106083	1043	102258	0.2259566711246
175	106083	1192	105891	0.040514373197947
175	106083	1305	105411	-0.14947064682619
175	106083	1419	73698	0.094598198853257
176	155235	176	155235	6.2942171071327
176	155235	178	89701	0.072907611075076
176	155235	179	147045	0.14638470595745
176	155235	180	56934	-0.034223239257564
176	155235	187	56937	0.074626725000926
176	155235	192	219243	0.2017921007629
176	155235	215	32370	-0.025629290617849
176	155235	217	186483	0.085965615152223
176	155235	220	218227	-0.2275073351952
176	155235	303	155283	0.006666067739441
176	155235	342	89763	-0.11688282685772
176	155235	343	147107	-0.10518552504867
176	155235	449	57027	0.32532386808733
176	155235	566	160995	0.094169535235554
176	155235	569	183011	0.20217644124914
176	155235	570	204003	-0.074241928836385
176	155235	572	214755	-0.067606266147565
176	155235	591	154854	-0.17304976636236
176	155235	602	154857	-0.20754743661372
176	155235	614	154346	0.29438351059344
176	155235	636	154353	-0.002866857883855
176	155235	647	153330	0.011524802149408
176	155235	685	155403	-0.17262862226872
176	155235	738	57123	-0.26899827634481
176	155235	968	159075	-0.037983446115285
176	155235	969	160611	-0.16015227080877
176	155235	970	171363	-0.17086300379962
176	155235	972	182115	-0.15559145473047
176	155235	973	203619	0.20754743661372
176	155235	981	154981	0.033656341072495
176	155235	993	154470	-0.04773786658272
176	155235	1004	154473	0.074241928836385
176	155235	1015	153450	-0.29845342032765
176	155235	1036	153457	0.051668332535173
176	155235	1045	151410	0.2259566711246
176	155235	1195	155043	0.040514373197947
176	155235	1308	154563	-0.14947064682619
176	155235	1416	139233	-0.2017921007629
177	61029	177	61029	7.1728316956073
177	61029	180	56934	0.22969431519214
177	61029	187	56937	-0.10650669368698
177	61029	196	32364	0.117201992573
177	61029	197	125037	-0.2017921007629
177	61029	199	189549	0.16713391538348
177	61029	214	48753	0.20429354110719
177	61029	225	124021	0.2275073351952
177	61029	228	189045	-0.19976323725641
177	61029	304	61077	0.006666067739441
177	61029	341	61091	-0.35970068539104
177	61029	344	56997	-0.054439553205435
177	61029	451	48837	-0.18518595334335
177	61029	573	63717	0.14947064682619
177	61029	575	109797	0.074241928836385
177	61029	577	117477	-0.002866857883855
177	61029	578	158949	-0.04773786658272
177	61029	581	174821	0.29438351059344
177	61029	582	181989	-0.26122884871993
177	61029	619	60140	0.29438351059344
177	61029	629	60657	0.0065978882442776
177	61029	652	59124	0.011524802149408
177	61029	686	61197	-0.17262862226872
177	61029	740	48933	0.12641726799986
177	61029	852	32581	0.023515676615029
177	61029	975	62821	-0.11317769595947
177	61029	976	93541	0.033656341072495
177	61029	979	109413	-0.20754743661372
177	61029	980	116581	0.18417260468183
177	61029	982	158565	-0.17304976636236
177	61029	984	173925	-0.070251343554047
177	61029	986	60774	-0.32456483643306
177	61029	997	60777	-0.17086300379962
177	61029	1020	59244	-0.29845342032765
177	61029	1030	60273	0.17382833303117
177	61029	1200	60837	0.040514373197947
177	61029	1313	60357	-0.14947064682619
177	61029	1414	53217	0.085965615152223
177	61029	1425	28644	-0.094598198853257
178	89701	178	89701	7.1230724936809
178	89701	180	56934	0.072907611075076
178	89701	181	81510	0.23756592303001
178	89701	187	56937	0.24316917727808
178	89701	188	81513	-0.084653311788681
178	89701	196	32364	-0.025380974682693
178	89701	201	218221	0.16713391538348
178	89701	224	120949	0.085965615152223
178	89701	230	216181	-0.047378011687415
178	89701	231	217717	-0.19976323725641
178	89701	305	89749	0.006666067739441
178	89701	342	89763	-0.35970068539104
178	89701	344	56997	-0.074390110786754
178	89701	345	81573	-0.10518552504867
178	89701	574	95461	0.094169535235554
178	89701	577	117477	0.20217644124914
178	89701	583	203493	0.29438351059344
178	89701	621	88812	0.29438351059344
178	89701	631	89329	0.0065978882442776
178	89701	654	87796	0.011524802149408
178	89701	687	89869	-0.17262862226872
178	89701	852	32581	0.18414832816644
178	89701	976	93541	-0.037983446115285
178	89701	977	95077	-0.16015227080877
178	89701	978	105829	-0.17086300379962
178	89701	980	116581	-0.15559145473047
178	89701	981	154981	-0.32456483643306
178	89701	985	202597	-0.070251343554047
178	89701	988	89446	-0.32456483643306
178	89701	999	89449	-0.17086300379962
178	89701	1022	87916	-0.29845342032765
178	89701	1032	88945	0.17382833303117
178	89701	1051	85876	0.2259566711246
178	89701	1202	89509	0.040514373197947
178	89701	1315	89029	-0.14947064682619
179	147045	179	147045	6.6175962070564
179	147045	181	81510	0.018916857360793
179	147045	188	81513	0.16108451616054
179	147045	196	32364	-0.01164505466565
179	147045	200	211053	0.2017921007629
179	147045	214	48753	0.068623744293685
179	147045	226	178293	0.085965615152223
179	147045	229	210037	-0.2275073351952
179	147045	306	147093	0.006666067739441
179	147045	343	147107	-0.35970068539104
179	147045	345	81573	-0.11688282685772
179	147045	451	48837	0.32532386808733
179	147045	578	158949	-0.018704347408977
179	147045	579	160485	-0.078864453279248
179	147045	580	171237	-0.17382833303117
179	147045	581	174821	0.20217644124914
179	147045	583	203493	-0.002866857883855
179	147045	584	206565	-0.067606266147565
179	147045	624	146156	0.29438351059344
179	147045	635	146673	0.0065978882442776
179	147045	656	145140	0.011524802149408
179	147045	688	147213	-0.17262862226872
179	147045	740	48933	-0.26899827634481
179	147045	852	32581	-0.093506261486179
179	147045	981	154981	0.04996263464369
179	147045	982	158565	-0.058110593891967
179	147045	983	170853	-0.0065978882442776
179	147045	984	173925	-0.15559145473047
179	147045	985	202597	0.18417260468183
179	147045	992	146790	-0.32456483643306
179	147045	1003	146793	-0.17086300379962
179	147045	1024	145260	-0.29845342032765
179	147045	1035	146289	0.17382833303117
179	147045	1052	143220	0.2259566711246
179	147045	1206	146853	0.040514373197947
179	147045	1318	146373	-0.14947064682619
179	147045	1416	139233	-0.085965615152223
180	56934	180	56934	6.4981154933369
180	56934	189	48746	-0.084653311788681
180	56934	196	32364	-0.082703223704775
180	56934	205	120942	-0.2017921007629
180	56934	208	185454	0.16713391538348
180	56934	215	32370	0.25365459685018
180	56934	234	119926	0.2275073351952
180	56934	238	183414	-0.047378011687415
180	56934	239	184950	-0.19976323725641
180	56934	307	56982	0.006666067739441
180	56934	344	56997	-0.069913246435268
180	56934	346	48806	-0.10518552504867
180	56934	449	57027	0.1048698696529
180	56934	452	32454	-0.019566225649088
180	56934	585	62694	0.094169535235554
180	56934	588	105702	0.074241928836385
180	56934	590	116454	0.067606266147565
180	56934	591	154854	-0.04773786658272
180	56934	593	170726	0.29438351059344
180	56934	618	56556	0.20754743661372
180	56934	640	56562	0.0065978882442776
180	56934	651	56052	0.002866857883855
180	56934	689	57102	-0.17262862226872
180	56934	738	57123	-0.22108509735209
180	56934	741	32550	0.1657334953498
180	56934	986	60774	-0.037983446115285
180	56934	987	62310	-0.16015227080877
180	56934	988	89446	0.033656341072495
180	56934	990	105318	-0.20754743661372
180	56934	993	154470	-0.17304976636236
180	56934	995	169830	-0.070251343554047
180	56934	1008	56682	-0.17086300379962
180	56934	1019	56172	-0.074241928836385
180	56934	1039	56178	0.17382833303117
180	56934	1049	55156	-0.051668332535173
180	56934	1211	56742	0.040514373197947
180	56934	1322	56262	-0.14947064682619
180	56934	1426	40932	0.2017921007629
181	81510	181	81510	5.8993987526361
181	81510	189	48746	0.24316917727808
181	81510	196	32364	-0.06370529905326
181	81510	210	210030	0.16713391538348
181	81510	215	32370	-0.082703223704775
181	81510	233	112758	0.085965615152223
181	81510	240	207990	-0.047378011687415
181	81510	241	209526	-0.19976323725641
181	81510	308	81558	0.006666067739441
181	81510	345	81573	-0.069913246435268
181	81510	346	48806	-0.074390110786754
181	81510	450	81603	0.1048698696529
181	81510	452	32454	0.09068093227648
181	81510	586	93414	-0.018704347408977
181	81510	587	94950	-0.078864453279248
181	81510	588	105702	-0.17382833303117
181	81510	589	109286	0.20217644124914
181	81510	595	202470	0.26122884871993
181	81510	620	81132	0.20754743661372
181	81510	642	81138	0.0065978882442776
181	81510	653	80628	0.002866857883855
181	81510	690	81678	-0.17262862226872
181	81510	739	81699	-0.22108509735209
181	81510	741	32550	0.021381588729127
181	81510	988	89446	0.04996263464369
181	81510	989	93030	-0.058110593891967
181	81510	990	105318	-0.0065978882442776
181	81510	991	108390	-0.15559145473047
181	81510	992	146790	-0.32456483643306
181	81510	996	200550	-0.24782344574956
181	81510	1010	81258	-0.17086300379962
181	81510	1021	80748	-0.074241928836385
181	81510	1041	80754	0.17382833303117
181	81510	1050	79732	-0.051668332535173
181	81510	1213	81318	0.040514373197947
181	81510	1324	80838	-0.14947064682619
181	81510	1419	73698	-0.085965615152223
182	192615	182	192615	6.6995767338209
182	192615	183	223335	-0.2231884057971
182	192615	184	235623	0.26823908039684
182	192615	185	238695	-0.22749468835187
182	192615	186	246375	0.28717317949796
182	192615	190	127083	0.16108451616054
182	192615	191	190571	0.037146511034777
182	192615	198	186477	-0.25412123406016
182	192615	199	189549	0.09068093227648
182	192615	207	178286	-0.186685307505
182	192615	208	185454	0.12057495450567
182	192615	209	189038	0.093506261486179
182	192615	217	186483	0.031310024939942
182	192615	218	189555	-0.019566225649088
182	192615	226	178293	0.073495847105635
182	192615	227	185461	0.13385357788221
182	192615	228	189045	-0.18414832816644
182	192615	236	161910	0.034454147278821
182	192615	237	177270	0.098332972606564
182	192615	239	184950	-0.24485496270887
182	192615	309	192663	0.006666067739441
182	192615	347	127143	-0.11688282685772
182	192615	348	190631	0.06820949529474
182	192615	454	186567	-0.10369438705797
182	192615	455	189639	-0.012312110198771
182	192615	566	160995	0.07398259074797
182	192615	568	176867	-0.19831291784448
182	192615	573	63717	-0.037878693889077
182	192615	579	160485	-0.19374454775001
182	192615	585	62694	-0.0074752097635393
182	192615	691	192783	-0.17262862226872
182	192615	743	186663	-0.014755969965522
182	192615	744	189735	-0.10706935533553
182	192615	855	178503	-0.050195091705828
182	192615	856	185671	0.16277046364638
182	192615	857	189255	-0.032832293863388
182	192615	963	63843	-0.032341395820082
182	192615	969	160611	0.19728690866125
182	192615	975	62821	0.059458691464152
182	192615	987	62310	-0.019933892702771
182	192615	1055	188790	0.2259566711246
182	192615	1421	184803	0.085965615152223
182	192615	1428	176613	0.2017921007629
182	192615	1435	160230	0.094598198853257
183	223335	183	223335	6.2919609338777
183	223335	184	235623	-0.40235862059526
183	223335	185	238695	0.043403591856606
183	223335	186	246375	-0.030053007156763
183	223335	191	190571	0.24316917727808
183	223335	192	219243	-0.10650669368698
183	223335	193	222315	0.081612839048832
183	223335	197	125037	0.074626725000926
183	223335	200	211053	-0.25000937207683
183	223335	202	221805	-0.021381588729127
183	223335	211	216174	0.12057495450567
183	223335	216	125043	-0.068623744293685
183	223335	219	211059	0.20429354110719
183	223335	221	221811	-0.1657334953498
183	223335	230	216181	0.13385357788221
183	223335	236	161910	-0.06125181738457
183	223335	240	207990	0.098332972606564
183	223335	242	215670	-0.24485496270887
183	223335	310	223383	0.006666067739441
183	223335	348	190631	-0.074390110786754
183	223335	349	219303	-0.054439553205435
183	223335	350	222375	-0.054634989007044
183	223335	453	125127	-0.32532386808733
183	223335	456	211143	-0.18518595334335
183	223335	458	221895	0.10706935533553
183	223335	562	96483	-0.11931788575059
183	223335	571	207587	-0.19831291784448
183	223335	578	158949	-0.040893794588774
183	223335	586	93414	-0.0074752097635393
183	223335	592	158438	0.059458691464152
183	223335	659	221430	-0.011524802149408
183	223335	692	223503	-0.17262862226872
183	223335	742	125223	0.26899827634481
183	223335	745	211239	0.12641726799986
183	223335	747	221991	-0.14569330401879
183	223335	859	216391	0.16277046364638
183	223335	968	159075	0.19374454775001
183	223335	976	93541	0.059458691464152
183	223335	982	158565	-0.1090501189034
183	223335	989	93030	-0.019933892702771
183	223335	1027	221550	0.29845342032765
183	223335	1053	221557	-0.051668332535173
183	223335	1423	215523	0.085965615152223
183	223335	1430	207333	0.2017921007629
184	235623	184	235623	5.9501757377245
184	235623	185	238695	0.006666067739441
184	235623	186	246375	-0.17262862226872
184	235623	192	219243	0.11525179102915
184	235623	194	234603	0.081612839048832
184	235623	198	186477	0.06370529905326
184	235623	200	211053	0.082703223704775
184	235623	203	232557	-0.09068093227648
184	235623	204	234093	-0.021381588729127
184	235623	205	120942	0.01164505466565
184	235623	207	178286	0.025380974682693
184	235623	213	232046	-0.093506261486179
184	235623	217	186483	0.082703223704775
184	235623	219	211059	-0.25365459685018
184	235623	222	232563	0.019566225649088
184	235623	223	234099	-0.1657334953498
184	235623	224	120949	0.025380974682693
184	235623	226	178293	-0.14020729573294
184	235623	232	232053	0.18414832816644
184	235623	233	112758	-0.025629290617849
184	235623	311	235671	0.006666067739441
184	235623	349	219303	0.081612839048832
184	235623	351	234663	-0.054634989007044
184	235623	454	186567	-0.09068093227648
184	235623	456	211143	0.019566225649088
184	235623	459	232647	0.012312110198771
184	235623	460	234183	0.10706935533553
184	235623	570	204003	-0.07398259074797
184	235623	580	171237	-0.040893794588774
184	235623	583	203493	0.19374454775001
184	235623	588	105702	-0.0074752097635393
184	235623	593	170726	0.059458691464152
184	235623	660	233718	-0.011524802149408
184	235623	693	235791	-0.17262862226872
184	235623	743	186663	-0.021381588729127
184	235623	745	211239	-0.1657334953498
184	235623	748	232743	0.10706935533553
184	235623	749	234279	-0.14569330401879
184	235623	853	121159	-0.093506261486179
184	235623	855	178503	0.18414832816644
184	235623	861	232263	0.032832293863388
184	235623	970	171363	0.19374454775001
184	235623	973	203619	-0.19728690866125
184	235623	978	105829	0.059458691464152
184	235623	983	170853	-0.1090501189034
184	235623	990	105318	-0.019933892702771
184	235623	1028	233838	0.29845342032765
184	235623	1054	233845	-0.051668332535173
184	235623	1057	231798	-0.2259566711246
184	235623	1438	203238	-0.094598198853257
185	238695	185	238695	5.6731532582522
185	238695	186	246375	-0.007320352904121
185	238695	193	222315	0.11525179102915
185	238695	194	234603	-0.10650669368698
185	238695	195	238187	-0.07193431148203
185	238695	199	189549	0.06370529905326
185	238695	203	232557	0.25412123406016
185	238695	206	124014	0.01164505466565
185	238695	210	210030	0.117201992573
185	238695	218	189555	0.082703223704775
185	238695	222	232563	-0.031310024939942
185	238695	225	124021	0.025380974682693
185	238695	229	210037	-0.19958740035836
185	238695	237	177270	-0.06125181738457
185	238695	240	207990	0.034454147278821
185	238695	243	231030	-0.24485496270887
185	238695	312	238743	0.006666067739441
185	238695	350	222375	0.081612839048832
185	238695	351	234663	-0.054439553205435
185	238695	352	238247	-0.1006587694849
185	238695	455	189639	-0.09068093227648
185	238695	459	232647	0.10369438705797
185	238695	563	111843	-0.11931788575059
185	238695	567	175331	0.12342670577144
185	238695	575	109797	0.037878693889077
185	238695	584	206565	0.19374454775001
185	238695	594	173798	0.059458691464152
185	238695	628	237806	0.29438351059344
185	238695	658	237813	-0.002866857883855
185	238695	694	238863	-0.17262862226872
185	238695	744	189735	-0.021381588729127
185	238695	748	232743	0.014755969965522
185	238695	854	124231	-0.093506261486179
185	238695	858	210247	-0.023515676615029
185	238695	965	109923	0.032341395820082
185	238695	974	206691	-0.19728690866125
185	238695	984	173925	-0.1090501189034
185	238695	991	108390	-0.019933892702771
185	238695	1026	237933	0.074241928836385
185	238695	1046	237939	-0.17382833303117
185	238695	1329	238023	0.14947064682619
185	238695	1424	230883	0.085965615152223
185	238695	1439	206310	-0.094598198853257
186	246375	186	246375	5.9492005803084
186	246375	195	238187	-0.084653311788681
186	246375	202	221805	-0.082703223704775
186	246375	204	234093	0.25000937207683
186	246375	209	189038	-0.025380974682693
186	246375	212	217710	0.117201992573
186	246375	213	232046	-0.186685307505
186	246375	221	221811	0.25365459685018
186	246375	223	234099	-0.20429354110719
186	246375	228	189045	0.14020729573294
186	246375	231	217717	-0.19958740035836
186	246375	232	232053	0.073495847105635
186	246375	235	123510	0.025629290617849
186	246375	239	184950	-0.06125181738457
186	246375	242	215670	0.034454147278821
186	246375	243	231030	0.098332972606564
186	246375	313	246423	0.006666067739441
186	246375	352	238247	-0.10518552504867
186	246375	458	221895	-0.019566225649088
186	246375	460	234183	0.18518595334335
186	246375	565	119523	-0.11931788575059
186	246375	569	183011	0.12342670577144
186	246375	572	214755	0.07398259074797
186	246375	577	117477	0.037878693889077
186	246375	582	181989	0.040893794588774
186	246375	590	116454	0.0074752097635393
186	246375	627	245997	0.20754743661372
186	246375	649	246003	0.0065978882442776
186	246375	695	246543	-0.17262862226872
186	246375	747	221991	0.1657334953498
186	246375	749	234279	-0.12641726799986
186	246375	857	189255	-0.18414832816644
186	246375	860	217927	-0.023515676615029
186	246375	861	232263	-0.050195091705828
186	246375	967	117603	0.032341395820082
186	246375	972	182115	-0.19374454775001
186	246375	980	116581	-0.059458691464152
186	246375	1017	246123	-0.17086300379962
186	246375	1220	246183	0.040514373197947
186	246375	1432	230373	-0.2017921007629
186	246375	1440	213990	-0.094598198853257
187	56937	187	56937	6.2347085745053
187	56937	189	48746	0.23756592303001
187	56937	196	32364	-0.068623744293685
187	56937	198	186477	0.094598198853257
187	56937	214	48753	-0.086310405168933
187	56937	245	119929	0.2275073351952
187	56937	249	183417	-0.047378011687415
187	56937	250	184953	-0.19976323725641
187	56937	314	56985	0.006666067739441
187	56937	344	56997	0.043403591856606
187	56937	353	48809	-0.10518552504867
187	56937	449	57027	-0.22749468835187
187	56937	461	32457	-0.019566225649088
187	56937	596	62697	0.094169535235554
187	56937	599	105705	0.074241928836385
187	56937	601	116457	0.067606266147565
187	56937	602	154857	-0.04773786658272
187	56937	604	170729	0.29438351059344
187	56937	618	56556	0.17304976636236
187	56937	663	55032	0.011524802149408
187	56937	738	57123	-0.081405944588498
187	56937	750	32553	0.1657334953498
187	56937	997	60777	-0.037983446115285
187	56937	998	62313	-0.16015227080877
187	56937	999	89449	0.033656341072495
187	56937	1001	105321	-0.20754743661372
187	56937	1004	154473	-0.17304976636236
187	56937	1006	169833	-0.070251343554047
187	56937	1008	56682	-0.32456483643306
187	56937	1019	56172	0.04773786658272
187	56937	1029	56689	0.04996263464369
187	56937	1060	53112	0.2259566711246
187	56937	1221	56745	0.040514373197947
187	56937	1331	56265	-0.14947064682619
187	56937	1414	53217	-0.14682004738017
187	56937	1441	24552	-0.094598198853257
188	81513	188	81513	6.2400338014687
188	81513	189	48746	0.072907611075076
188	81513	196	32364	0.074626725000926
188	81513	200	211053	0.094598198853257
188	81513	214	48753	0.14638470595745
188	81513	244	112761	0.085965615152223
188	81513	251	207993	-0.047378011687415
188	81513	252	209529	-0.19976323725641
188	81513	315	81561	0.006666067739441
188	81513	345	81573	0.043403591856606
188	81513	353	48809	-0.074390110786754
188	81513	450	81603	-0.22749468835187
188	81513	461	32457	0.09068093227648
188	81513	597	93417	-0.018704347408977
188	81513	598	94953	-0.078864453279248
188	81513	599	105705	-0.17382833303117
188	81513	600	109289	0.20217644124914
188	81513	606	202473	0.26122884871993
188	81513	620	81132	0.17304976636236
188	81513	664	79608	0.011524802149408
188	81513	739	81699	-0.081405944588498
188	81513	750	32553	0.021381588729127
188	81513	999	89449	0.04996263464369
188	81513	1000	93033	-0.058110593891967
188	81513	1001	105321	-0.0065978882442776
188	81513	1002	108393	-0.15559145473047
188	81513	1003	146793	-0.32456483643306
188	81513	1007	200553	-0.24782344574956
188	81513	1010	81258	-0.32456483643306
188	81513	1021	80748	0.04773786658272
188	81513	1031	81265	0.04996263464369
188	81513	1061	77688	0.2259566711246
188	81513	1223	81321	0.040514373197947
188	81513	1333	80841	-0.14947064682619
188	81513	1415	77793	-0.14682004738017
189	48746	189	48746	5.2680920117856
189	48746	196	32364	0.24316917727808
189	48746	207	178286	0.094598198853257
189	48746	215	32370	-0.084653311788681
189	48746	256	111738	0.2275073351952
189	48746	260	175226	-0.047378011687415
189	48746	261	176762	-0.19976323725641
189	48746	316	48794	0.006666067739441
189	48746	346	48806	0.043403591856606
189	48746	353	48809	-0.069913246435268
189	48746	354	32426	0.081612839048832
189	48746	607	60650	-0.018704347408977
189	48746	608	62186	-0.078864453279248
189	48746	611	105194	0.002866857883855
189	48746	612	108266	0.067606266147565
189	48746	613	146666	-0.04773786658272
189	48746	616	169706	0.26122884871993
189	48746	662	47864	0.002866857883855
189	48746	851	48963	-0.13982649287054
189	48746	1008	56682	0.04996263464369
189	48746	1009	60266	-0.058110593891967
189	48746	1010	81258	0.033656341072495
189	48746	1013	104298	-0.18417260468183
189	48746	1014	146282	-0.17304976636236
189	48746	1016	167786	-0.24782344574956
189	48746	1018	48492	0.033656341072495
189	48746	1038	48498	0.04996263464369
189	48746	1059	46968	-0.051668332535173
189	48746	1230	48554	0.040514373197947
189	48746	1339	48074	-0.14947064682619
189	48746	1418	45026	-0.14682004738017
190	127083	190	127083	5.671389898446
190	127083	193	222315	-0.1048698696529
190	127083	194	234603	0.12603789742825
190	127083	195	238187	-0.13982649287054
190	127083	197	125037	-0.15547179970386
190	127083	205	120942	-0.20672488367292
190	127083	206	124014	0.32532386808733
190	127083	216	125043	0.053474163327009
190	127083	244	112761	0.073495847105635
190	127083	245	119929	0.13385357788221
190	127083	246	123513	-0.18414832816644
190	127083	255	96378	0.034454147278821
190	127083	256	111738	0.098332972606564
190	127083	258	119418	-0.24485496270887
190	127083	317	127131	0.006666067739441
190	127083	347	127143	0.043403591856606
190	127083	355	125099	0.06820949529474
190	127083	462	121035	-0.10369438705797
190	127083	463	124107	-0.012312110198771
190	127083	562	96483	-0.12633702700655
190	127083	563	111843	-0.025173868174272
190	127083	565	119523	-0.067447354108055
190	127083	596	62697	0.040893794588774
190	127083	598	94953	-0.19374454775001
190	127083	608	62186	-0.059458691464152
190	127083	751	121131	-0.014755969965522
190	127083	752	124203	-0.10706935533553
190	127083	862	112971	-0.050195091705828
190	127083	863	120139	0.16277046364638
190	127083	864	123723	-0.032832293863388
190	127083	963	63843	-0.068989032383823
190	127083	964	95587	0.19831291784448
190	127083	966	111459	-0.067130315131392
190	127083	998	62313	0.1090501189034
190	127083	1017	246123	0.24782344574956
190	127083	1066	123258	0.2259566711246
190	127083	1420	123363	0.14682004738017
190	127083	1442	111081	0.2017921007629
190	127083	1450	94698	0.094598198853257
191	190571	191	190571	6.0408534123031
191	190571	193	222315	-0.35970068539104
191	190571	195	238187	0.081405944588498
191	190571	197	125037	0.072907611075076
191	190571	198	186477	-0.047270700084875
191	190571	199	189549	-0.074390110786754
191	190571	207	178286	-0.034726516317925
191	190571	209	189038	0.26899827634481
191	190571	216	125043	0.23756592303001
191	190571	217	186483	0.069481398180277
191	190571	218	189555	-0.10518552504867
191	190571	247	161913	0.19958740035836
191	190571	249	183417	0.13385357788221
191	190571	260	175226	0.098332972606564
191	190571	262	182906	-0.24485496270887
191	190571	318	190619	0.006666067739441
191	190571	348	190631	0.043403591856606
191	190571	355	125099	-0.11688282685772
191	190571	356	186539	-0.054439553205435
191	190571	357	189611	-0.054634989007044
191	190571	464	178379	-0.18518595334335
191	190571	466	189131	0.10706935533553
191	190571	567	175331	-0.025173868174272
191	190571	569	183011	-0.067447354108055
191	190571	603	158441	-0.19374454775001
191	190571	607	60650	-0.0074752097635393
191	190571	669	188666	-0.011524802149408
191	190571	753	178475	0.12641726799986
191	190571	755	189227	-0.14569330401879
191	190571	865	162123	0.023515676615029
191	190571	867	183627	0.16277046364638
191	190571	963	63843	-0.11818152493392
191	190571	968	159075	0.19831291784448
191	190571	971	174947	-0.067130315131392
191	190571	997	60777	0.059458691464152
191	190571	1009	60266	-0.019933892702771
191	190571	1017	246123	0.18417260468183
191	190571	1063	188793	-0.051668332535173
191	190571	1445	174569	0.2017921007629
191	190571	1453	158186	0.094598198853257
192	219243	192	219243	5.4496223508473
192	219243	193	222315	0.006666067739441
192	219243	194	234603	0.043403591856606
192	219243	198	186477	0.18722125005609
192	219243	200	211053	0.14638470595745
192	219243	201	218221	-0.074390110786754
192	219243	205	120942	0.034223239257564
192	219243	211	216174	-0.32532386808733
192	219243	212	217710	0.26899827634481
192	219243	217	186483	0.14638470595745
192	219243	219	211059	-0.086310405168933
192	219243	220	218227	-0.10518552504867
192	219243	247	161913	-0.14020729573294
192	219243	253	215673	0.18414832816644
192	219243	255	96378	-0.025629290617849
192	219243	263	203898	0.098332972606564
192	219243	319	219291	0.006666067739441
192	219243	349	219303	0.043403591856606
192	219243	356	186539	-0.074390110786754
192	219243	358	211115	-0.10518552504867
192	219243	359	218283	-0.054634989007044
192	219243	462	121035	-0.32532386808733
192	219243	468	216267	0.012312110198771
192	219243	469	217803	0.10706935533553
192	219243	562	96483	0.098332972606564
192	219243	570	204003	-0.025173868174272
192	219243	602	154857	-0.040893794588774
192	219243	609	89322	-0.0074752097635393
192	219243	614	154346	0.059458691464152
192	219243	670	217338	-0.011524802149408
192	219243	751	121131	0.26899827634481
192	219243	757	216363	0.10706935533553
192	219243	758	217899	-0.14569330401879
192	219243	865	162123	0.18414832816644
192	219243	871	215883	0.032832293863388
192	219243	973	203619	-0.067130315131392
192	219243	999	89449	0.059458691464152
192	219243	1004	154473	-0.1090501189034
192	219243	1011	88938	-0.019933892702771
192	219243	1017	246123	-0.15559145473047
192	219243	1064	217465	-0.051668332535173
192	219243	1069	215418	-0.2259566711246
192	219243	1423	215523	-0.14682004738017
192	219243	1447	203241	0.2017921007629
193	222315	193	222315	5.8274554673128
193	222315	194	234603	-0.40235862059526
193	222315	195	238187	-0.033867276887872
193	222315	199	189549	0.18722125005609
193	222315	201	218221	-0.047270700084875
193	222315	202	221805	0.066914799862494
193	222315	206	124014	0.034223239257564
193	222315	210	210030	-0.034726516317925
193	222315	211	216174	0.20672488367292
193	222315	218	189555	0.14638470595745
193	222315	220	218227	0.069481398180277
193	222315	221	221811	-0.0966661986057
193	222315	251	207993	-0.073495847105635
193	222315	259	160890	-0.06125181738457
193	222315	265	214650	-0.24485496270887
193	222315	320	222363	0.006666067739441
193	222315	350	222375	0.043403591856606
193	222315	357	189611	-0.074390110786754
193	222315	359	218283	-0.054439553205435
193	222315	360	221867	-0.1006587694849
193	222315	463	124107	-0.32532386808733
193	222315	467	210123	-0.18518595334335
193	222315	468	216267	0.10369438705797
193	222315	566	160995	0.25452288855466
193	222315	572	214755	-0.067447354108055
193	222315	597	93417	0.037878693889077
193	222315	615	157418	0.059458691464152
193	222315	667	221433	-0.002866857883855
193	222315	752	124203	0.26899827634481
193	222315	756	210219	0.12641726799986
193	222315	757	216363	0.014755969965522
193	222315	869	208203	0.050195091705828
193	222315	964	95587	-0.11818152493392
193	222315	968	159075	-0.068989032383823
193	222315	974	206691	-0.067130315131392
193	222315	1005	157545	-0.1090501189034
193	222315	1012	92010	-0.019933892702771
193	222315	1017	246123	-0.0065978882442776
193	222315	1027	221550	0.04773786658272
193	222315	1344	221643	0.14947064682619
193	222315	1448	206313	0.2017921007629
194	234603	194	234603	5.5281165402851
194	234603	195	238187	-0.14042349832201
194	234603	201	218221	0.24316917727808
194	234603	203	232557	-0.15547179970386
194	234603	204	234093	0.066914799862494
194	234603	208	185454	0.074626725000926
194	234603	210	210030	-0.068623744293685
194	234603	220	218227	-0.084653311788681
194	234603	222	232563	0.053474163327009
194	234603	223	234099	-0.0966661986057
194	234603	245	119929	0.025380974682693
194	234603	248	177273	-0.14020729573294
194	234603	254	231033	0.18414832816644
194	234603	256	111738	-0.025629290617849
194	234603	263	203898	0.034454147278821
194	234603	321	234651	0.006666067739441
194	234603	351	234663	0.043403591856606
194	234603	359	218283	0.081612839048832
194	234603	361	232619	0.06820949529474
194	234603	362	234155	-0.1006587694849
194	234603	465	185547	-0.09068093227648
194	234603	467	210123	0.019566225649088
194	234603	563	111843	0.098332972606564
194	234603	570	204003	-0.12633702700655
194	234603	599	105705	0.037878693889077
194	234603	606	202473	0.19374454775001
194	234603	616	169706	0.059458691464152
194	234603	668	233721	-0.002866857883855
194	234603	754	185643	-0.021381588729127
194	234603	756	210219	-0.1657334953498
194	234603	863	120139	-0.093506261486179
194	234603	866	177483	0.18414832816644
194	234603	872	231243	0.032832293863388
194	234603	970	171363	-0.068989032383823
194	234603	1006	169833	-0.1090501189034
194	234603	1013	104298	-0.019933892702771
194	234603	1017	246123	-0.058110593891967
194	234603	1028	233838	0.04773786658272
194	234603	1070	230778	-0.2259566711246
194	234603	1345	233931	0.14947064682619
194	234603	1424	230883	-0.14682004738017
194	234603	1457	202218	-0.094598198853257
195	238187	195	238187	5.0142856074543
195	238187	202	221805	0.24316917727808
195	238187	204	234093	-0.047270700084875
195	238187	209	189038	0.074626725000926
195	238187	213	232046	0.20672488367292
195	238187	221	221811	-0.084653311788681
195	238187	223	234099	0.069481398180277
195	238187	246	123513	0.025380974682693
195	238187	252	209529	-0.19958740035836
195	238187	254	231033	-0.13385357788221
195	238187	261	176762	-0.06125181738457
195	238187	264	207482	0.034454147278821
195	238187	322	238235	0.006666067739441
195	238187	352	238247	0.043403591856606
195	238187	360	221867	0.081612839048832
195	238187	362	234155	-0.054439553205435
195	238187	466	189131	-0.09068093227648
195	238187	470	232139	0.10369438705797
195	238187	568	176867	0.25452288855466
195	238187	571	207587	-0.12633702700655
195	238187	600	109289	0.037878693889077
195	238187	605	173801	0.040893794588774
195	238187	612	108266	0.0074752097635393
195	238187	628	237806	-0.17304976636236
195	238187	755	189227	-0.021381588729127
195	238187	759	232235	0.014755969965522
195	238187	864	123723	-0.093506261486179
195	238187	870	209739	-0.023515676615029
195	238187	872	231243	-0.16277046364638
195	238187	966	111459	-0.11818152493392
195	238187	971	174947	-0.068989032383823
195	238187	974	206691	0.19831291784448
195	238187	1002	108393	-0.059458691464152
195	238187	1017	246123	0.04996263464369
195	238187	1026	237933	0.033656341072495
195	238187	1046	237939	0.04996263464369
195	238187	1238	237995	0.040514373197947
195	238187	1458	205802	-0.094598198853257
196	32364	196	32364	5.9516093088647
196	32364	266	63612	-0.085965615152223
196	32364	267	95356	0.2275073351952
196	32364	271	158844	-0.047378011687415
196	32364	272	160380	-0.19976323725641
196	32364	323	32412	0.006666067739441
196	32364	354	32426	-0.35970068539104
196	32364	452	32454	0.22749468835187
196	32364	461	32457	-0.1048698696529
196	32364	618	56556	0.17382833303117
196	32364	619	60140	-0.20217644124914
196	32364	620	81132	-0.074241928836385
196	32364	621	88812	0.002866857883855
196	32364	622	91884	0.067606266147565
196	32364	624	146156	-0.29438351059344
196	32364	625	153324	0.26122884871993
196	32364	661	31992	-0.0065978882442776
196	32364	741	32550	0.081405944588498
196	32364	750	32553	0.22108509735209
196	32364	852	32581	-0.13982649287054
196	32364	1018	48492	-0.17086300379962
196	32364	1019	56172	0.0065978882442776
196	32364	1020	59244	0.15559145473047
196	32364	1021	80748	0.20754743661372
196	32364	1022	87916	-0.18417260468183
196	32364	1024	145260	0.070251343554047
196	32364	1025	151404	-0.24782344574956
196	32364	1047	32116	0.04996263464369
196	32364	1058	31608	-0.17382833303117
196	32364	1239	32172	0.040514373197947
196	32364	1346	31692	-0.14947064682619
196	32364	1425	28644	-0.14682004738017
196	32364	1441	24552	0.085965615152223
197	125037	197	125037	6.3161454360539
197	125037	199	189549	-0.069913246435268
197	125037	202	221805	-0.22108509735209
197	125037	203	232557	0.12603789742825
197	125037	205	120942	0.22969431519214
197	125037	206	124014	-0.11688282685772
197	125037	224	120949	0.069481398180277
197	125037	225	124021	-0.10518552504867
197	125037	244	112761	-0.20429354110719
197	125037	246	123513	0.1657334953498
197	125037	266	63612	0.06125181738457
197	125037	268	109692	0.098332972606564
197	125037	270	117372	-0.24485496270887
197	125037	324	125085	0.006666067739441
197	125037	355	125099	-0.35970068539104
197	125037	363	121005	-0.054439553205435
197	125037	364	124077	-0.054634989007044
197	125037	453	125127	0.22749468835187
197	125037	471	112845	-0.18518595334335
197	125037	473	123597	0.10706935533553
197	125037	573	63717	-0.25452288855466
197	125037	575	109797	-0.025173868174272
197	125037	577	117477	-0.067447354108055
197	125037	597	93417	-0.07398259074797
197	125037	600	109289	0.19831291784448
197	125037	619	60140	-0.059458691464152
197	125037	627	245997	0.26122884871993
197	125037	672	123132	-0.011524802149408
197	125037	742	125223	0.081405944588498
197	125037	760	112941	0.12641726799986
197	125037	762	123693	-0.14569330401879
197	125037	873	96589	0.023515676615029
197	125037	875	118093	0.16277046364638
197	125037	976	93541	0.19831291784448
197	125037	979	109413	-0.067130315131392
197	125037	997	60777	0.19374454775001
197	125037	1000	93033	-0.19728690866125
197	125037	1026	237933	0.070251343554047
197	125037	1443	117225	-0.085965615152223
197	125037	1460	92652	0.094598198853257
198	186477	198	186477	6.6215918098742
198	186477	199	189549	0.006666067739441
198	186477	201	218221	-0.35970068539104
198	186477	203	232557	0.22749468835187
198	186477	204	234093	0.081405944588498
198	186477	205	120942	0.018916857360793
198	186477	207	178286	0.23756592303001
198	186477	208	185454	-0.11688282685772
198	186477	224	120949	0.23756592303001
198	186477	226	178293	-0.086310405168933
198	186477	227	185461	-0.10518552504867
198	186477	247	161913	-0.25365459685018
198	186477	249	183417	-0.019566225649088
198	186477	250	184953	0.1657334953498
198	186477	266	63612	-0.025629290617849
198	186477	273	171132	0.098332972606564
198	186477	325	186525	0.006666067739441
198	186477	356	186539	-0.35970068539104
198	186477	363	121005	-0.11688282685772
198	186477	365	178349	-0.10518552504867
198	186477	366	185517	-0.054634989007044
198	186477	454	186567	0.22749468835187
198	186477	474	161997	-0.019566225649088
198	186477	476	183501	0.012312110198771
198	186477	477	185037	0.10706935533553
198	186477	573	63717	0.098332972606564
198	186477	580	171237	-0.025173868174272
198	186477	602	154857	-0.07398259074797
198	186477	604	170729	0.19831291784448
198	186477	618	56556	-0.0074752097635393
198	186477	627	245997	0.067606266147565
198	186477	673	184572	-0.011524802149408
198	186477	743	186663	0.081405944588498
198	186477	763	162093	0.1657334953498
198	186477	765	183597	0.10706935533553
198	186477	766	185133	-0.14569330401879
198	186477	880	183117	0.032832293863388
198	186477	981	154981	0.19831291784448
198	186477	983	170853	-0.067130315131392
198	186477	1004	154473	-0.19728690866125
198	186477	1019	56172	-0.019933892702771
198	186477	1073	182652	-0.2259566711246
198	186477	1429	182757	-0.14682004738017
198	186477	1464	154092	0.094598198853257
199	189549	199	189549	6.2087435126606
199	189549	202	221805	-0.20052683662497
199	189549	203	232557	-0.26823908039684
199	189549	206	124014	0.018916857360793
199	189549	208	185454	0.22969431519214
199	189549	209	189038	-0.29254999956017
199	189549	225	124021	0.23756592303001
199	189549	227	185461	0.069481398180277
199	189549	228	189045	-0.0966661986057
199	189549	248	177273	-0.20429354110719
199	189549	249	183417	0.031310024939942
199	189549	271	158844	-0.034454147278821
199	189549	275	181884	-0.24485496270887
199	189549	326	189597	0.006666067739441
199	189549	357	189611	-0.35970068539104
199	189549	364	124077	-0.11688282685772
199	189549	366	185517	-0.054439553205435
199	189549	367	189101	-0.1006587694849
199	189549	455	189639	0.22749468835187
199	189549	475	177357	-0.18518595334335
199	189549	476	183501	0.10369438705797
199	189549	578	158949	0.12633702700655
199	189549	582	181989	-0.067447354108055
199	189549	596	62697	0.11931788575059
199	189549	605	173801	0.19831291784448
199	189549	627	245997	0.002866857883855
199	189549	744	189735	0.081405944588498
199	189549	764	177453	0.12641726799986
199	189549	765	183597	0.014755969965522
199	189549	877	161101	0.023515676615029
199	189549	878	175437	0.050195091705828
199	189549	975	62821	-0.11818152493392
199	189549	984	173925	-0.067130315131392
199	189549	997	60777	-0.032341395820082
199	189549	1005	157545	-0.19728690866125
199	189549	1020	59244	-0.019933892702771
199	189549	1026	237933	0.20754743661372
199	189549	1063	188793	0.17382833303117
199	189549	1351	188877	0.14947064682619
199	189549	1446	181737	-0.085965615152223
199	189549	1465	157164	0.094598198853257
200	211053	200	211053	6.0051195764347
200	211053	201	218221	-0.18532687746671
200	211053	202	221805	0.17262862226872
200	211053	203	232557	0.15311348007937
200	211053	204	234093	0.030053007156763
200	211053	207	178286	0.072907611075076
200	211053	210	210030	-0.11688282685772
200	211053	226	178293	0.14638470595745
200	211053	229	210037	-0.10518552504867
200	211053	244	112761	0.068623744293685
200	211053	247	161913	0.082703223704775
200	211053	251	207993	-0.019566225649088
200	211053	252	209529	0.1657334953498
200	211053	276	203388	0.24485496270887
200	211053	327	211101	0.006666067739441
200	211053	358	211115	-0.35970068539104
200	211053	365	178349	-0.074390110786754
200	211053	368	210093	-0.054634989007044
200	211053	456	211143	0.22749468835187
200	211053	471	112845	-0.32532386808733
200	211053	474	161997	0.09068093227648
200	211053	478	208077	0.012312110198771
200	211053	479	209613	0.10706935533553
200	211053	583	203493	0.067447354108055
200	211053	620	81132	-0.0074752097635393
200	211053	624	146156	0.059458691464152
200	211053	674	209148	-0.011524802149408
200	211053	745	211239	0.081405944588498
200	211053	760	112941	0.26899827634481
200	211053	763	162093	0.021381588729127
200	211053	767	208173	0.10706935533553
200	211053	768	209709	-0.14569330401879
200	211053	873	96589	0.093506261486179
200	211053	881	204109	-0.16277046364638
200	211053	882	207693	0.032832293863388
200	211053	1003	146793	-0.19374454775001
200	211053	1021	80748	-0.019933892702771
200	211053	1026	237933	-0.15559145473047
200	211053	1074	207228	-0.2259566711246
200	211053	1430	207333	-0.14682004738017
200	211053	1447	203241	0.085965615152223
201	218221	201	218221	6.3800302119322
201	218221	202	221805	-0.14042349832201
201	218221	203	232557	-0.23526123655359
201	218221	204	234093	-0.033867276887872
201	218221	208	185454	0.072907611075076
201	218221	210	210030	0.23756592303001
201	218221	211	216174	0.09669851574168
201	218221	212	217710	-0.29254999956017
201	218221	227	185461	0.14638470595745
201	218221	229	210037	-0.086310405168933
201	218221	230	216181	0.053474163327009
201	218221	231	217717	-0.0966661986057
201	218221	245	119929	0.068623744293685
201	218221	267	95356	-0.025629290617849
201	218221	328	218269	0.006666067739441
201	218221	359	218283	-0.35970068539104
201	218221	366	185517	-0.074390110786754
201	218221	368	210093	-0.10518552504867
201	218221	369	216237	0.06820949529474
201	218221	370	217773	-0.1006587694849
201	218221	457	218311	0.22749468835187
201	218221	472	120013	-0.32532386808733
201	218221	574	95461	0.098332972606564
201	218221	602	154857	-0.12342670577144
201	218221	606	202473	0.19831291784448
201	218221	625	153324	0.059458691464152
201	218221	627	245997	-0.20217644124914
201	218221	746	218407	0.081405944588498
201	218221	761	120109	0.26899827634481
201	218221	877	161101	0.18414832816644
201	218221	881	204109	0.050195091705828
201	218221	883	214861	0.032832293863388
201	218221	981	154981	-0.068989032383823
201	218221	985	202597	-0.067130315131392
201	218221	999	89449	-0.032341395820082
201	218221	1022	87916	-0.019933892702771
201	218221	1064	217465	0.17382833303117
201	218221	1075	214396	-0.2259566711246
201	218221	1352	217549	0.14947064682619
201	218221	1431	214501	-0.14682004738017
202	221805	202	221805	6.2492783535993
202	221805	204	234093	-0.40235862059526
202	221805	209	189038	0.072907611075076
202	221805	212	217710	0.22969431519214
202	221805	228	189045	0.14638470595745
202	221805	231	217717	0.069481398180277
202	221805	246	123513	0.068623744293685
202	221805	252	209529	-0.20429354110719
202	221805	253	215673	0.031310024939942
202	221805	272	160380	-0.06125181738457
202	221805	277	206460	-0.098332972606564
202	221805	329	221853	0.006666067739441
202	221805	360	221867	-0.35970068539104
202	221805	367	189101	-0.074390110786754
202	221805	370	217773	-0.054439553205435
202	221805	458	221895	0.22749468835187
202	221805	473	123597	-0.32532386808733
202	221805	479	209613	-0.18518595334335
202	221805	480	215757	0.10369438705797
202	221805	579	160485	0.25452288855466
202	221805	584	206565	0.025173868174272
202	221805	598	94953	0.11931788575059
202	221805	603	158441	-0.12342670577144
202	221805	622	91884	0.0074752097635393
202	221805	627	245997	0.17382833303117
202	221805	667	221433	-0.0065978882442776
202	221805	747	221991	0.081405944588498
202	221805	762	123693	0.26899827634481
202	221805	768	209709	0.12641726799986
202	221805	769	215853	0.014755969965522
202	221805	882	207693	0.050195091705828
202	221805	883	214861	-0.16277046364638
202	221805	977	95077	-0.11818152493392
202	221805	982	158565	-0.068989032383823
202	221805	1000	93033	-0.032341395820082
202	221805	1005	157545	0.19374454775001
202	221805	1026	237933	-0.17086300379962
202	221805	1027	221550	-0.32456483643306
202	221805	1053	221557	0.04996263464369
202	221805	1245	221613	0.040514373197947
202	221805	1449	213993	-0.085965615152223
203	232557	203	232557	6.956268228115
203	232557	204	234093	0.030988533269654
203	232557	211	216174	0.16108451616054
203	232557	213	232046	-0.29254999956017
203	232557	230	216181	-0.084653311788681
203	232557	232	232053	-0.0966661986057
203	232557	249	183417	-0.082703223704775
203	232557	251	207993	0.25365459685018
203	232557	254	231033	-0.1657334953498
203	232557	268	109692	-0.025629290617849
203	232557	273	171132	0.06125181738457
203	232557	330	232605	0.006666067739441
203	232557	361	232619	-0.35970068539104
203	232557	369	216237	0.081612839048832
203	232557	371	232109	-0.1006587694849
203	232557	459	232647	0.22749468835187
203	232557	476	183501	-0.09068093227648
203	232557	478	208077	0.019566225649088
203	232557	481	231117	-0.10706935533553
203	232557	575	109797	0.098332972606564
203	232557	580	171237	-0.25452288855466
203	232557	599	105705	-0.11931788575059
203	232557	626	167660	0.059458691464152
203	232557	627	245997	0.078864453279248
203	232557	676	230652	0.011524802149408
203	232557	748	232743	0.081405944588498
203	232557	765	183597	-0.021381588729127
203	232557	767	208173	-0.1657334953498
203	232557	770	231213	0.14569330401879
203	232557	875	118093	-0.093506261486179
203	232557	878	175437	0.18414832816644
203	232557	881	204109	0.023515676615029
203	232557	978	105829	0.11818152493392
203	232557	1007	200553	0.19728690866125
203	232557	1023	102252	-0.019933892702771
203	232557	1026	237933	-0.16015227080877
203	232557	1065	231801	0.17382833303117
203	232557	1353	231885	0.14947064682619
203	232557	1468	200172	-0.094598198853257
204	234093	204	234093	5.8824052885838
204	234093	212	217710	0.16108451616054
204	234093	213	232046	0.09669851574168
204	234093	231	217717	-0.084653311788681
204	234093	232	232053	0.053474163327009
204	234093	250	184953	-0.082703223704775
204	234093	252	209529	0.25365459685018
204	234093	254	231033	0.019566225649088
204	234093	269	111228	-0.025629290617849
204	234093	276	203388	0.034454147278821
204	234093	331	234141	0.006666067739441
204	234093	362	234155	-0.35970068539104
204	234093	370	217773	0.081612839048832
204	234093	371	232109	0.06820949529474
204	234093	460	234183	0.22749468835187
204	234093	477	185037	-0.09068093227648
204	234093	479	209613	0.019566225649088
204	234093	481	231117	-0.012312110198771
204	234093	576	111333	0.098332972606564
204	234093	583	203493	-0.12633702700655
204	234093	604	170729	-0.12342670577144
204	234093	606	202473	-0.07398259074797
204	234093	623	104172	0.0074752097635393
204	234093	627	245997	0.018704347408977
204	234093	668	233721	-0.0065978882442776
204	234093	749	234279	0.081405944588498
204	234093	766	185133	-0.021381588729127
204	234093	768	209709	-0.1657334953498
204	234093	770	231213	-0.10706935533553
204	234093	876	119629	-0.093506261486179
204	234093	879	176973	0.18414832816644
204	234093	983	170853	-0.068989032383823
204	234093	985	202597	0.19831291784448
204	234093	1001	105321	-0.032341395820082
204	234093	1006	169833	0.19374454775001
204	234093	1026	237933	-0.037983446115285
204	234093	1028	233838	-0.32456483643306
204	234093	1054	233845	0.04996263464369
204	234093	1076	230268	-0.2259566711246
204	234093	1246	233901	0.040514373197947
204	234093	1432	230373	-0.14682004738017
204	234093	1469	201708	-0.094598198853257
205	120942	205	120942	6.2857069143447
205	120942	206	124014	0.006666067739441
205	120942	208	185454	-0.069913246435268
205	120942	211	216174	0.1048698696529
205	120942	212	217710	-0.22108509735209
205	120942	213	232046	0.13982649287054
205	120942	233	112758	-0.086310405168933
205	120942	234	119926	-0.10518552504867
205	120942	255	96378	-0.25365459685018
205	120942	257	117882	-0.019566225649088
205	120942	258	119418	0.1657334953498
205	120942	266	63612	-0.14020729573294
205	120942	270	117372	-0.18414832816644
205	120942	332	120990	0.006666067739441
205	120942	363	121005	-0.069913246435268
205	120942	372	112814	-0.10518552504867
205	120942	373	119982	-0.054634989007044
205	120942	462	121035	0.1048698696529
205	120942	482	96462	-0.019566225649088
205	120942	484	117966	0.012312110198771
205	120942	485	119502	0.10706935533553
205	120942	588	105702	-0.025173868174272
205	120942	609	89322	-0.07398259074797
205	120942	611	105194	0.19831291784448
205	120942	618	56556	-0.040893794588774
205	120942	621	88812	0.19374454775001
205	120942	751	121131	-0.22108509735209
205	120942	771	96558	0.1657334953498
205	120942	773	118062	0.10706935533553
205	120942	774	119598	-0.14569330401879
205	120942	853	121159	0.13982649287054
205	120942	884	63822	-0.18414832816644
205	120942	888	117582	0.032832293863388
205	120942	988	89446	0.19831291784448
205	120942	990	105318	-0.067130315131392
205	120942	1008	56682	0.19374454775001
205	120942	1011	88938	-0.19728690866125
205	120942	1019	56172	-0.1090501189034
205	120942	1028	233838	0.070251343554047
205	120942	1071	119164	0.051668332535173
205	120942	1434	117222	-0.14682004738017
205	120942	1461	104940	-0.2017921007629
206	124014	206	124014	6.3690282825563
206	124014	209	189038	-0.21378653814012
206	124014	234	119926	0.069481398180277
206	124014	235	123510	-0.0966661986057
206	124014	256	111738	-0.20429354110719
206	124014	257	117882	0.031310024939942
206	124014	267	95356	-0.19958740035836
206	124014	268	109692	0.073495847105635
206	124014	333	124062	0.006666067739441
206	124014	364	124077	-0.069913246435268
206	124014	373	119982	-0.054439553205435
206	124014	374	123566	-0.1006587694849
206	124014	463	124107	0.1048698696529
206	124014	483	111822	-0.18518595334335
206	124014	484	117966	0.10369438705797
206	124014	585	62694	-0.25452288855466
206	124014	586	93414	0.12633702700655
206	124014	590	116454	-0.067447354108055
206	124014	607	60650	0.12342670577144
206	124014	612	108266	0.19831291784448
206	124014	622	91884	0.19374454775001
206	124014	628	237806	0.29438351059344
206	124014	672	123132	0.002866857883855
206	124014	752	124203	-0.22108509735209
206	124014	772	111918	0.12641726799986
206	124014	773	118062	0.014755969965522
206	124014	854	124231	0.13982649287054
206	124014	885	95566	0.023515676615029
206	124014	886	109902	0.050195091705828
206	124014	986	60774	0.068989032383823
206	124014	991	108390	-0.067130315131392
206	124014	1012	92010	-0.19728690866125
206	124014	1020	59244	-0.1090501189034
206	124014	1027	221550	-0.17304976636236
206	124014	1066	123258	0.17382833303117
206	124014	1354	123342	0.14947064682619
206	124014	1452	116202	-0.085965615152223
206	124014	1462	108012	-0.2017921007629
207	178286	207	178286	6.2244664303555
207	178286	208	185454	-0.18532687746671
207	178286	209	189038	0.17262862226872
207	178286	210	210030	-0.35970068539104
207	178286	213	232046	0.28717317949796
207	178286	233	112758	0.23756592303001
207	178286	236	161910	-0.084653311788681
207	178286	237	177270	-0.10518552504867
207	178286	260	175226	-0.019566225649088
207	178286	261	176762	0.1657334953498
207	178286	266	63612	0.025380974682693
207	178286	273	171132	0.13385357788221
207	178286	274	174716	-0.18414832816644
207	178286	334	178334	0.006666067739441
207	178286	365	178349	-0.069913246435268
207	178286	372	112814	-0.11688282685772
207	178286	375	161966	0.081612839048832
207	178286	376	177326	-0.054634989007044
207	178286	464	178379	0.1048698696529
207	178286	487	175310	0.012312110198771
207	178286	488	176846	0.10706935533553
207	178286	593	170726	0.067447354108055
207	178286	613	146666	-0.07398259074797
207	178286	624	146156	0.19374454775001
207	178286	628	237806	0.067606266147565
207	178286	753	178475	-0.22108509735209
207	178286	776	175406	0.10706935533553
207	178286	777	176942	-0.14569330401879
207	178286	855	178503	0.13982649287054
207	178286	884	63822	0.093506261486179
207	178286	891	171342	-0.16277046364638
207	178286	892	174926	0.032832293863388
207	178286	992	146790	0.19831291784448
207	178286	1014	146282	-0.19728690866125
207	178286	1018	48492	-0.059458691464152
207	178286	1028	233838	-0.18417260468183
207	178286	1072	176508	0.051668332535173
207	178286	1436	174566	-0.14682004738017
207	178286	1454	170474	0.085965615152223
208	185454	208	185454	6.3482904832414
208	185454	209	189038	-0.14042349832201
208	185454	211	216174	-0.2231884057971
208	185454	212	217710	-0.20052683662497
208	185454	234	119926	0.23756592303001
208	185454	237	177270	-0.086310405168933
208	185454	238	183414	0.053474163327009
208	185454	239	184950	-0.0966661986057
208	185454	259	160890	-0.25365459685018
208	185454	273	171132	0.073495847105635
208	185454	275	181884	-0.18414832816644
208	185454	335	185502	0.006666067739441
208	185454	366	185517	-0.069913246435268
208	185454	373	119982	-0.11688282685772
208	185454	376	177326	-0.10518552504867
208	185454	377	183470	0.06820949529474
208	185454	378	185006	-0.1006587694849
208	185454	465	185547	0.1048698696529
208	185454	486	160974	-0.019566225649088
208	185454	585	62694	0.098332972606564
208	185454	591	154854	0.12633702700655
208	185454	616	169706	0.19831291784448
208	185454	618	56556	-0.037878693889077
208	185454	625	153324	0.19374454775001
208	185454	673	184572	0.002866857883855
208	185454	754	185643	-0.22108509735209
208	185454	775	161070	0.1657334953498
208	185454	856	185671	0.13982649287054
208	185454	891	171342	0.050195091705828
208	185454	893	182094	0.032832293863388
208	185454	995	169830	-0.067130315131392
208	185454	1008	56682	-0.032341395820082
208	185454	1015	153450	-0.19728690866125
208	185454	1028	233838	0.20754743661372
208	185454	1067	184698	0.17382833303117
208	185454	1355	184782	0.14947064682619
208	185454	1437	181734	-0.14682004738017
208	185454	1466	169452	-0.2017921007629
209	189038	209	189038	6.3331994735346
209	189038	213	232046	-0.26823908039684
209	189038	235	123510	0.23756592303001
209	189038	239	184950	0.069481398180277
209	189038	261	176762	-0.20429354110719
209	189038	262	182906	0.031310024939942
209	189038	272	160380	-0.19958740035836
209	189038	274	174716	0.073495847105635
209	189038	275	181884	0.13385357788221
209	189038	336	189086	0.006666067739441
209	189038	367	189101	-0.069913246435268
209	189038	374	123566	-0.11688282685772
209	189038	378	185006	-0.054439553205435
209	189038	466	189131	0.1048698696529
209	189038	488	176846	-0.18518595334335
209	189038	489	182990	0.10369438705797
209	189038	592	158438	0.12633702700655
209	189038	594	173798	0.025173868174272
209	189038	608	62186	0.11931788575059
209	189038	615	157418	0.07398259074797
209	189038	619	60140	-0.037878693889077
209	189038	628	237806	0.074241928836385
209	189038	669	188666	-0.0065978882442776
209	189038	755	189227	-0.22108509735209
209	189038	777	176942	0.12641726799986
209	189038	778	183086	0.014755969965522
209	189038	857	189255	0.13982649287054
209	189038	890	160590	0.023515676615029
209	189038	892	174926	0.050195091705828
209	189038	893	182094	-0.16277046364638
209	189038	987	62310	-0.11818152493392
209	189038	994	157542	-0.19831291784448
209	189038	1009	60266	-0.032341395820082
209	189038	1020	59244	0.059458691464152
209	189038	1027	221550	0.033656341072495
209	189038	1055	188790	0.04996263464369
209	189038	1247	188846	0.040514373197947
209	189038	1456	181226	-0.085965615152223
209	189038	1467	173036	-0.2017921007629
210	210030	210	210030	5.6084473758993
210	210030	211	216174	-0.06215800181601
210	210030	212	217710	-0.007320352904121
210	210030	237	177270	0.14638470595745
210	210030	240	207990	0.053474163327009
210	210030	241	209526	-0.0966661986057
210	210030	256	111738	0.068623744293685
210	210030	259	160890	0.082703223704775
210	210030	263	203898	-0.031310024939942
210	210030	267	95356	0.025380974682693
210	210030	277	206460	-0.18414832816644
210	210030	337	210078	0.006666067739441
210	210030	368	210093	-0.069913246435268
210	210030	376	177326	-0.074390110786754
210	210030	379	208046	0.06820949529474
210	210030	380	209582	-0.1006587694849
210	210030	467	210123	0.1048698696529
210	210030	483	111822	-0.32532386808733
210	210030	486	160974	0.09068093227648
210	210030	490	203982	-0.10369438705797
210	210030	595	202470	0.067447354108055
210	210030	613	146666	-0.12342670577144
210	210030	620	81132	-0.037878693889077
210	210030	628	237806	-0.20217644124914
210	210030	674	209148	0.002866857883855
210	210030	756	210219	-0.22108509735209
210	210030	772	111918	0.26899827634481
210	210030	775	161070	0.021381588729127
210	210030	779	204078	-0.014755969965522
210	210030	858	210247	0.13982649287054
210	210030	885	95566	0.093506261486179
210	210030	895	206670	0.032832293863388
210	210030	992	146790	-0.068989032383823
210	210030	1010	81258	-0.032341395820082
210	210030	1024	145260	0.1090501189034
210	210030	1027	221550	0.058110593891967
210	210030	1028	233838	0.0065978882442776
210	210030	1068	209274	0.17382833303117
210	210030	1356	209358	0.14947064682619
210	210030	1439	206310	-0.14682004738017
210	210030	1457	202218	0.085965615152223
211	216174	211	216174	6.3223987077669
211	216174	212	217710	0.030988533269654
211	216174	213	232046	-0.033867276887872
211	216174	238	183414	0.14638470595745
211	216174	240	207990	-0.086310405168933
211	216174	242	215670	-0.0966661986057
211	216174	257	117882	0.068623744293685
211	216174	263	203898	0.20429354110719
211	216174	265	214650	-0.1657334953498
211	216174	271	158844	0.14020729573294
211	216174	338	216222	0.006666067739441
211	216174	369	216237	-0.069913246435268
211	216174	377	183470	-0.074390110786754
211	216174	379	208046	-0.10518552504867
211	216174	381	215726	-0.1006587694849
211	216174	468	216267	0.1048698696529
211	216174	484	117966	-0.32532386808733
211	216174	490	203982	0.18518595334335
211	216174	492	214734	-0.10706935533553
211	216174	586	93414	0.098332972606564
211	216174	591	154854	-0.25452288855466
211	216174	609	89322	-0.11931788575059
211	216174	617	200426	0.19831291784448
211	216174	675	215292	0.002866857883855
211	216174	757	216363	-0.22108509735209
211	216174	773	118062	0.26899827634481
211	216174	779	204078	-0.12641726799986
211	216174	781	214830	0.14569330401879
211	216174	859	216391	0.13982649287054
211	216174	889	159054	0.18414832816644
211	216174	988	89446	0.11818152493392
211	216174	996	200550	-0.067130315131392
211	216174	1025	151404	0.1090501189034
211	216174	1027	221550	-0.16015227080877
211	216174	1069	215418	0.17382833303117
211	216174	1075	214396	-0.051668332535173
211	216174	1357	215502	0.14947064682619
211	216174	1468	200172	-0.2017921007629
212	217710	212	217710	6.0087143476765
212	217710	213	232046	-0.23526123655359
212	217710	239	184950	0.14638470595745
212	217710	241	209526	-0.086310405168933
212	217710	242	215670	0.053474163327009
212	217710	258	119418	0.068623744293685
212	217710	265	214650	0.019566225649088
212	217710	272	160380	0.14020729573294
212	217710	276	203388	0.073495847105635
212	217710	339	217758	0.006666067739441
212	217710	370	217773	-0.069913246435268
212	217710	378	185006	-0.074390110786754
212	217710	380	209582	-0.10518552504867
212	217710	381	215726	0.06820949529474
212	217710	469	217803	0.1048698696529
212	217710	485	119502	-0.32532386808733
212	217710	492	214734	-0.012312110198771
212	217710	587	94950	0.098332972606564
212	217710	595	202470	0.025173868174272
212	217710	614	154346	-0.12342670577144
212	217710	621	88812	-0.037878693889077
212	217710	625	153324	-0.040893794588774
212	217710	670	217338	-0.0065978882442776
212	217710	758	217899	-0.22108509735209
212	217710	774	119598	0.26899827634481
212	217710	781	214830	-0.10706935533553
212	217710	860	217927	0.13982649287054
212	217710	890	160590	0.18414832816644
212	217710	894	203598	0.050195091705828
212	217710	993	154470	-0.068989032383823
212	217710	1011	88938	-0.032341395820082
212	217710	1015	153450	0.19374454775001
212	217710	1022	87916	0.059458691464152
212	217710	1027	221550	-0.037983446115285
212	217710	1028	233838	-0.17086300379962
212	217710	1056	217462	0.04996263464369
212	217710	1248	217518	0.040514373197947
212	217710	1440	213990	-0.14682004738017
212	217710	1469	201708	-0.2017921007629
213	232046	213	232046	6.4835135579785
213	232046	242	215670	-0.084653311788681
213	232046	243	231030	-0.10518552504867
213	232046	262	182906	-0.082703223704775
213	232046	264	207482	0.25365459685018
213	232046	270	117372	-0.025380974682693
213	232046	274	174716	0.14020729573294
213	232046	276	203388	-0.19958740035836
213	232046	340	232094	0.006666067739441
213	232046	371	232109	-0.069913246435268
213	232046	381	215726	0.081612839048832
213	232046	382	231086	-0.054634989007044
213	232046	470	232139	0.1048698696529
213	232046	489	182990	-0.09068093227648
213	232046	491	207566	0.019566225649088
213	232046	589	109286	0.098332972606564
213	232046	593	170726	-0.25452288855466
213	232046	611	105194	-0.11931788575059
213	232046	617	200426	-0.07398259074797
213	232046	626	167660	-0.040893794588774
213	232046	628	237806	-0.094169535235554
213	232046	671	231674	-0.0065978882442776
213	232046	759	232235	-0.22108509735209
213	232046	778	183086	-0.021381588729127
213	232046	780	207662	-0.1657334953498
213	232046	861	232263	0.13982649287054
213	232046	888	117582	-0.093506261486179
213	232046	892	174926	0.18414832816644
213	232046	894	203598	0.023515676615029
213	232046	990	105318	0.11818152493392
213	232046	996	200550	0.19831291784448
213	232046	1016	167786	0.19374454775001
213	232046	1023	102252	0.059458691464152
213	232046	1028	233838	-0.11317769595947
213	232046	1057	231798	0.04996263464369
213	232046	1076	230268	-0.051668332535173
213	232046	1249	231854	0.040514373197947
214	48753	214	48753	6.274061859679
214	48753	215	32370	0.16108451616054
214	48753	226	178293	0.094598198853257
214	48753	244	112761	0.2017921007629
214	48753	248	177273	-0.16713391538348
214	48753	353	48809	-0.18532687746671
214	48753	383	32433	0.081612839048832
214	48753	451	48837	0.15311348007937
214	48753	629	60657	-0.018704347408977
214	48753	630	62193	-0.078864453279248
214	48753	633	105201	0.002866857883855
214	48753	634	108273	0.067606266147565
214	48753	635	146673	-0.04773786658272
214	48753	638	169713	0.26122884871993
214	48753	650	48372	0.17304976636236
214	48753	662	47864	-0.29438351059344
214	48753	708	48921	0.17262862226872
214	48753	740	48933	0.030053007156763
214	48753	851	48963	-0.28717317949796
214	48753	1029	56689	0.04996263464369
214	48753	1030	60273	-0.058110593891967
214	48753	1031	81265	0.033656341072495
214	48753	1034	104305	-0.18417260468183
214	48753	1035	146289	-0.17304976636236
214	48753	1037	167793	-0.24782344574956
214	48753	1038	48498	-0.32456483643306
214	48753	1048	47988	0.04773786658272
214	48753	1059	46968	0.29845342032765
214	48753	1250	48561	0.040514373197947
214	48753	1360	48081	-0.14947064682619
214	48753	1413	47073	0.043161036982962
214	48753	1470	16368	-0.094598198853257
215	32370	215	32370	5.9817434677914
215	32370	236	161910	0.094598198853257
215	32370	255	96378	0.2017921007629
215	32370	259	160890	-0.16713391538348
215	32370	354	32426	-0.18532687746671
215	32370	383	32433	-0.069913246435268
215	32370	452	32454	0.15311348007937
215	32370	640	56562	0.17382833303117
215	32370	641	60146	-0.20217644124914
215	32370	642	81138	-0.074241928836385
215	32370	643	88818	0.002866857883855
215	32370	644	91890	0.067606266147565
215	32370	646	146162	-0.29438351059344
215	32370	647	153330	0.26122884871993
215	32370	661	31992	-0.20754743661372
215	32370	709	32538	0.17262862226872
215	32370	741	32550	0.030053007156763
215	32370	1038	48498	-0.17086300379962
215	32370	1039	56178	0.0065978882442776
215	32370	1040	59250	0.15559145473047
215	32370	1041	80754	0.20754743661372
215	32370	1042	87922	-0.18417260468183
215	32370	1044	145266	0.070251343554047
215	32370	1045	151410	-0.24782344574956
215	32370	1047	32116	0.033656341072495
215	32370	1058	31608	0.074241928836385
215	32370	1258	32178	0.040514373197947
215	32370	1365	31698	-0.14947064682619
215	32370	1417	30690	0.043161036982962
215	32370	1470	16368	-0.2017921007629
216	125043	216	125043	5.7381769641495
216	125043	218	189555	-0.069913246435268
216	125043	221	221811	-0.22108509735209
216	125043	222	232563	0.12603789742825
216	125043	224	120949	-0.047270700084875
216	125043	225	124021	-0.074390110786754
216	125043	233	112758	-0.034726516317925
216	125043	235	123510	0.26899827634481
216	125043	244	112761	0.25000937207683
216	125043	246	123513	0.021381588729127
216	125043	255	96378	0.117201992573
216	125043	257	117882	-0.12057495450567
216	125043	355	125099	-0.18532687746671
216	125043	384	121011	-0.054439553205435
216	125043	385	124083	-0.054634989007044
216	125043	453	125127	0.15311348007937
216	125043	493	112851	-0.18518595334335
216	125043	495	123603	0.10706935533553
216	125043	562	96483	0.10842950047203
216	125043	564	117987	-0.055404495894468
216	125043	629	60657	0.040893794588774
216	125043	632	92913	-0.19374454775001
216	125043	641	60146	-0.059458691464152
216	125043	649	246003	0.26122884871993
216	125043	710	125211	0.17262862226872
216	125043	742	125223	0.030053007156763
216	125043	782	112947	0.12641726799986
216	125043	784	123699	-0.14569330401879
216	125043	896	96595	0.023515676615029
216	125043	898	118099	0.16277046364638
216	125043	963	63843	-0.1608719794862
216	125043	965	109923	0.067447354108055
216	125043	967	117603	-0.14774532238525
216	125043	1030	60273	0.1090501189034
216	125043	1046	237939	0.070251343554047
216	125043	1066	123258	-0.29845342032765
216	125043	1420	123363	0.043161036982962
216	125043	1472	109041	0.2017921007629
216	125043	1481	92658	0.094598198853257
217	186483	217	186483	6.0051195764347
217	186483	218	189555	0.006666067739441
217	186483	220	218227	-0.35970068539104
217	186483	222	232563	0.22749468835187
217	186483	223	234099	0.081405944588498
217	186483	224	120949	0.072907611075076
217	186483	226	178293	0.14638470595745
217	186483	227	185461	-0.074390110786754
217	186483	236	161910	0.068623744293685
217	186483	238	183414	-0.32532386808733
217	186483	239	184950	0.26899827634481
217	186483	247	161913	0.082703223704775
217	186483	249	183417	0.09068093227648
217	186483	250	184953	0.021381588729127
217	186483	262	182906	0.093506261486179
217	186483	356	186539	-0.18532687746671
217	186483	384	121011	-0.11688282685772
217	186483	386	178355	-0.10518552504867
217	186483	387	185523	-0.054634989007044
217	186483	454	186567	0.15311348007937
217	186483	496	162003	-0.019566225649088
217	186483	498	183507	0.012312110198771
217	186483	499	185043	0.10706935533553
217	186483	569	183011	-0.16277046364638
217	186483	636	154353	-0.19374454775001
217	186483	640	56562	-0.0074752097635393
217	186483	649	246003	0.067606266147565
217	186483	711	186651	0.17262862226872
217	186483	743	186663	0.030053007156763
217	186483	785	162099	0.1657334953498
217	186483	787	183603	0.10706935533553
217	186483	788	185139	-0.14569330401879
217	186483	903	183123	0.032832293863388
217	186483	963	63843	0.24485496270887
217	186483	970	171363	0.067447354108055
217	186483	1029	56689	0.059458691464152
217	186483	1039	56178	-0.019933892702771
217	186483	1067	184698	-0.29845342032765
217	186483	1421	184803	0.043161036982962
217	186483	1475	170481	0.2017921007629
217	186483	1485	154098	0.094598198853257
218	189555	218	189555	5.951239137913
218	189555	221	221811	-0.20052683662497
218	189555	222	232563	-0.26823908039684
218	189555	225	124021	0.072907611075076
218	189555	227	185461	-0.047270700084875
218	189555	228	189045	0.066914799862494
218	189555	237	177270	-0.034726516317925
218	189555	238	183414	0.20672488367292
218	189555	248	177273	0.25000937207683
218	189555	249	183417	-0.25412123406016
218	189555	259	160890	0.117201992573
218	189555	260	175226	-0.186685307505
218	189555	357	189611	-0.18532687746671
218	189555	385	124083	-0.11688282685772
218	189555	387	185523	-0.054439553205435
218	189555	388	189107	-0.1006587694849
218	189555	455	189639	0.15311348007937
218	189555	497	177363	-0.18518595334335
218	189555	498	183507	0.10369438705797
218	189555	566	160995	0.10842950047203
218	189555	567	175331	0.042967943238837
218	189555	629	60657	0.037878693889077
218	189555	637	157425	-0.19374454775001
218	189555	649	246003	0.002866857883855
218	189555	669	188666	-0.29438351059344
218	189555	712	189723	0.17262862226872
218	189555	744	189735	0.030053007156763
218	189555	786	177459	0.12641726799986
218	189555	787	183603	0.014755969965522
218	189555	900	161107	0.023515676615029
218	189555	901	175443	0.050195091705828
218	189555	968	159075	-0.029390073175364
218	189555	972	182115	-0.14774532238525
218	189555	1040	59250	-0.019933892702771
218	189555	1046	237939	0.20754743661372
218	189555	1055	188790	0.04773786658272
218	189555	1063	188793	-0.074241928836385
218	189555	1370	188883	0.14947064682619
218	189555	1476	173553	0.2017921007629
218	189555	1486	157170	0.094598198853257
219	211059	219	211059	5.8599116076637
219	211059	220	218227	-0.18532687746671
219	211059	221	221811	0.17262862226872
219	211059	222	232563	0.15311348007937
219	211059	223	234099	0.030053007156763
219	211059	226	178293	0.18722125005609
219	211059	229	210037	-0.074390110786754
219	211059	233	112758	0.034223239257564
219	211059	236	161910	-0.074626725000926
219	211059	240	207990	-0.32532386808733
219	211059	241	209526	0.26899827634481
219	211059	244	112761	-0.074626725000926
219	211059	247	161913	0.06370529905326
219	211059	251	207993	0.09068093227648
219	211059	252	209529	0.021381588729127
219	211059	255	96378	0.01164505466565
219	211059	263	203898	0.12057495450567
219	211059	264	207482	0.093506261486179
219	211059	358	211115	-0.18532687746671
219	211059	386	178355	-0.074390110786754
219	211059	389	210099	-0.054634989007044
219	211059	456	211143	0.15311348007937
219	211059	493	112851	-0.32532386808733
219	211059	496	162003	0.09068093227648
219	211059	500	208083	0.012312110198771
219	211059	501	209619	0.10706935533553
219	211059	562	96483	0.12057495450567
219	211059	570	204003	0.055404495894468
219	211059	571	207587	-0.16277046364638
219	211059	635	146673	-0.040893794588774
219	211059	642	81138	-0.0074752097635393
219	211059	646	146162	0.059458691464152
219	211059	713	211227	0.17262862226872
219	211059	745	211239	0.030053007156763
219	211059	782	112947	0.26899827634481
219	211059	785	162099	0.021381588729127
219	211059	789	208179	0.10706935533553
219	211059	790	209715	-0.14569330401879
219	211059	896	96595	0.093506261486179
219	211059	904	204115	-0.16277046364638
219	211059	905	207699	0.032832293863388
219	211059	973	203619	0.14774532238525
219	211059	1031	81265	0.059458691464152
219	211059	1035	146289	-0.1090501189034
219	211059	1041	80754	-0.019933892702771
219	211059	1046	237939	-0.15559145473047
219	211059	1068	209274	-0.29845342032765
219	211059	1422	209379	0.043161036982962
220	218227	220	218227	5.9853187957105
220	218227	221	221811	-0.14042349832201
220	218227	222	232563	-0.23526123655359
220	218227	223	234099	-0.033867276887872
220	218227	227	185461	0.18722125005609
220	218227	229	210037	0.14638470595745
220	218227	230	216181	-0.15547179970386
220	218227	231	217717	0.066914799862494
220	218227	234	119926	0.034223239257564
220	218227	245	119929	-0.074626725000926
220	218227	259	160890	-0.025380974682693
220	218227	263	203898	-0.186685307505
220	218227	265	214650	0.093506261486179
220	218227	359	218283	-0.18532687746671
220	218227	387	185523	-0.074390110786754
220	218227	389	210099	-0.10518552504867
220	218227	390	216243	0.06820949529474
220	218227	391	217779	-0.1006587694849
220	218227	457	218311	0.15311348007937
220	218227	494	120019	-0.32532386808733
220	218227	566	160995	-0.13385357788221
220	218227	570	204003	0.042967943238837
220	218227	572	214755	-0.16277046364638
220	218227	631	89329	0.037878693889077
220	218227	647	153330	0.059458691464152
220	218227	649	246003	-0.20217644124914
220	218227	670	217338	-0.29438351059344
220	218227	714	218395	0.17262862226872
220	218227	746	218407	0.030053007156763
220	218227	783	120115	0.26899827634481
220	218227	900	161107	0.18414832816644
220	218227	904	204115	0.050195091705828
220	218227	906	214867	0.032832293863388
220	218227	964	95587	0.24485496270887
220	218227	1036	153457	-0.1090501189034
220	218227	1042	87922	-0.019933892702771
220	218227	1056	217462	0.04773786658272
220	218227	1064	217465	-0.074241928836385
220	218227	1371	217555	0.14947064682619
220	218227	1478	202225	0.2017921007629
221	221811	221	221811	6.5664153991116
221	221811	223	234099	-0.40235862059526
221	221811	228	189045	0.18722125005609
221	221811	231	217717	-0.047270700084875
221	221811	235	123510	0.034223239257564
221	221811	241	209526	-0.034726516317925
221	221811	242	215670	0.20672488367292
221	221811	246	123513	-0.074626725000926
221	221811	252	209529	0.25000937207683
221	221811	253	215673	-0.25412123406016
221	221811	264	207482	-0.186685307505
221	221811	265	214650	0.12057495450567
221	221811	360	221867	-0.18532687746671
221	221811	388	189107	-0.074390110786754
221	221811	391	217779	-0.054439553205435
221	221811	458	221895	0.15311348007937
221	221811	495	123603	-0.32532386808733
221	221811	501	209619	-0.18518595334335
221	221811	502	215763	0.10369438705797
221	221811	571	207587	0.042967943238837
221	221811	572	214755	0.055404495894468
221	221811	632	92913	0.037878693889077
221	221811	637	157425	0.040893794588774
221	221811	644	91890	0.0074752097635393
221	221811	649	246003	0.17382833303117
221	221811	659	221430	-0.17304976636236
221	221811	667	221433	-0.20754743661372
221	221811	715	221979	0.17262862226872
221	221811	747	221991	0.030053007156763
221	221811	784	123699	0.26899827634481
221	221811	790	209715	0.12641726799986
221	221811	791	215859	0.014755969965522
221	221811	905	207699	0.050195091705828
221	221811	906	214867	-0.16277046364638
221	221811	969	160611	0.1608719794862
221	221811	974	206691	-0.067447354108055
221	221811	1033	92017	-0.059458691464152
221	221811	1046	237939	-0.17086300379962
221	221811	1053	221557	0.033656341072495
221	221811	1264	221619	0.040514373197947
221	221811	1479	205809	0.2017921007629
222	232563	222	232563	5.7361825279311
222	232563	223	234099	0.030988533269654
222	232563	230	216181	0.24316917727808
222	232563	232	232053	0.066914799862494
222	232563	238	183414	0.074626725000926
222	232563	240	207990	-0.068623744293685
222	232563	243	231030	-0.26899827634481
222	232563	249	183417	-0.06370529905326
222	232563	251	207993	-0.082703223704775
222	232563	254	231033	-0.021381588729127
222	232563	257	117882	-0.01164505466565
222	232563	260	175226	-0.025380974682693
222	232563	263	203898	0.117201992573
222	232563	361	232619	-0.18532687746671
222	232563	390	216243	0.081612839048832
222	232563	392	232115	-0.1006587694849
222	232563	459	232647	0.15311348007937
222	232563	498	183507	-0.09068093227648
222	232563	500	208083	0.019566225649088
222	232563	503	231123	-0.10706935533553
222	232563	564	117987	-0.12057495450567
222	232563	567	175331	-0.13385357788221
222	232563	570	204003	0.10842950047203
222	232563	639	200433	0.19374454775001
222	232563	648	167666	0.059458691464152
222	232563	649	246003	0.078864453279248
222	232563	671	231674	-0.29438351059344
222	232563	716	232731	0.17262862226872
222	232563	748	232743	0.030053007156763
222	232563	787	183603	-0.021381588729127
222	232563	789	208179	-0.1657334953498
222	232563	792	231219	0.14569330401879
222	232563	898	118099	-0.093506261486179
222	232563	901	175443	0.18414832816644
222	232563	904	204115	0.023515676615029
222	232563	965	109923	0.24485496270887
222	232563	970	171363	-0.1608719794862
222	232563	1037	167793	-0.1090501189034
222	232563	1043	102258	-0.019933892702771
222	232563	1046	237939	-0.16015227080877
222	232563	1057	231798	0.04773786658272
222	232563	1065	231801	-0.074241928836385
222	232563	1070	230778	0.29845342032765
222	232563	1372	231891	0.14947064682619
222	232563	1424	230883	-0.043161036982962
222	232563	1489	200178	-0.094598198853257
223	234099	223	234099	5.5569966048967
223	234099	231	217717	0.24316917727808
223	234099	232	232053	-0.15547179970386
223	234099	239	184950	0.074626725000926
223	234099	241	209526	-0.068623744293685
223	234099	243	231030	0.32532386808733
223	234099	250	184953	-0.06370529905326
223	234099	252	209529	-0.082703223704775
223	234099	254	231033	-0.09068093227648
223	234099	258	119418	-0.01164505466565
223	234099	261	176762	-0.025380974682693
223	234099	362	234155	-0.18532687746671
223	234099	391	217779	0.081612839048832
223	234099	392	232115	0.06820949529474
223	234099	460	234183	0.15311348007937
223	234099	499	185043	-0.09068093227648
223	234099	501	209619	0.019566225649088
223	234099	503	231123	-0.012312110198771
223	234099	565	119523	-0.12057495450567
223	234099	568	176867	-0.13385357788221
223	234099	633	105201	0.037878693889077
223	234099	638	169713	0.040893794588774
223	234099	645	104178	0.0074752097635393
223	234099	649	246003	0.018704347408977
223	234099	660	233718	-0.17304976636236
223	234099	668	233721	-0.20754743661372
223	234099	717	234267	0.17262862226872
223	234099	749	234279	0.030053007156763
223	234099	788	185139	-0.021381588729127
223	234099	790	209715	-0.1657334953498
223	234099	792	231219	-0.10706935533553
223	234099	899	119635	-0.093506261486179
223	234099	902	176979	0.18414832816644
223	234099	966	111459	0.24485496270887
223	234099	973	203619	0.029390073175364
223	234099	1034	104305	-0.059458691464152
223	234099	1046	237939	-0.037983446115285
223	234099	1054	233845	0.033656341072495
223	234099	1265	233907	0.040514373197947
223	234099	1490	201714	-0.094598198853257
224	120949	224	120949	6.2244664303555
224	120949	225	124021	0.006666067739441
224	120949	227	185461	-0.069913246435268
224	120949	230	216181	0.1048698696529
224	120949	231	217717	-0.22108509735209
224	120949	232	232053	0.13982649287054
224	120949	233	112758	0.23756592303001
224	120949	234	119926	-0.11688282685772
224	120949	244	112761	-0.084653311788681
224	120949	245	119929	0.081612839048832
224	120949	266	63612	0.025380974682693
224	120949	270	117372	0.093506261486179
224	120949	363	121005	-0.18532687746671
224	120949	384	121011	-0.35970068539104
224	120949	393	112821	-0.10518552504867
224	120949	394	119989	-0.054634989007044
224	120949	504	96469	-0.019566225649088
224	120949	506	117973	0.012312110198771
224	120949	507	119509	0.10706935533553
224	120949	573	63717	0.13385357788221
224	120949	577	117477	-0.16277046364638
224	120949	631	89329	-0.07398259074797
224	120949	633	105201	0.19831291784448
224	120949	651	56052	-0.059458691464152
224	120949	718	121117	0.17262862226872
224	120949	793	96565	0.1657334953498
224	120949	795	118069	0.10706935533553
224	120949	796	119605	-0.14569330401879
224	120949	853	121159	0.28717317949796
224	120949	907	63829	-0.18414832816644
224	120949	911	117589	0.032832293863388
224	120949	978	105829	0.067447354108055
224	120949	1029	56689	0.19374454775001
224	120949	1032	88945	-0.19728690866125
224	120949	1054	233845	0.070251343554047
224	120949	1071	119164	-0.29845342032765
224	120949	1427	119269	0.043161036982962
224	120949	1492	88564	0.094598198853257
225	124021	225	124021	6.3449694141577
225	124021	228	189045	-0.21378653814012
225	124021	234	119926	0.22969431519214
225	124021	235	123510	-0.29254999956017
225	124021	245	119929	-0.10650669368698
225	124021	246	123513	-0.07193431148203
225	124021	267	95356	0.117201992573
225	124021	268	109692	-0.186685307505
225	124021	364	124077	-0.18532687746671
225	124021	385	124083	-0.35970068539104
225	124021	394	119989	-0.054439553205435
225	124021	395	123573	-0.1006587694849
225	124021	505	111829	-0.18518595334335
225	124021	506	117973	0.10369438705797
225	124021	574	95461	0.10842950047203
225	124021	575	109797	0.042967943238837
225	124021	629	60657	0.12342670577144
225	124021	634	108273	0.19831291784448
225	124021	652	59124	-0.059458691464152
225	124021	658	237813	0.29438351059344
225	124021	672	123132	-0.29438351059344
225	124021	719	124189	0.17262862226872
225	124021	794	111925	0.12641726799986
225	124021	795	118069	0.014755969965522
225	124021	854	124231	0.28717317949796
225	124021	908	95573	0.023515676615029
225	124021	909	109909	0.050195091705828
225	124021	975	62821	-0.1608719794862
225	124021	976	93541	-0.029390073175364
225	124021	980	116581	-0.14774532238525
225	124021	1033	92017	-0.19728690866125
225	124021	1053	221557	-0.17304976636236
225	124021	1376	123349	0.14947064682619
225	124021	1473	116209	-0.085965615152223
225	124021	1493	91636	0.094598198853257
226	178293	226	178293	6.6992701275781
226	178293	227	185461	-0.18532687746671
226	178293	228	189045	0.17262862226872
226	178293	229	210037	-0.35970068539104
226	178293	232	232053	0.28717317949796
226	178293	233	112758	0.018916857360793
226	178293	236	161910	0.16108451616054
226	178293	237	177270	-0.11688282685772
226	178293	244	112761	0.16108451616054
226	178293	247	161913	0.11525179102915
226	178293	248	177273	0.081612839048832
226	178293	266	63612	0.01164505466565
226	178293	273	171132	0.12057495450567
226	178293	274	174716	0.093506261486179
226	178293	365	178349	-0.18532687746671
226	178293	386	178355	-0.35970068539104
226	178293	393	112821	-0.11688282685772
226	178293	396	161973	0.081612839048832
226	178293	397	177333	-0.054634989007044
226	178293	509	175317	0.012312110198771
226	178293	510	176853	0.10706935533553
226	178293	573	63717	0.12057495450567
226	178293	580	171237	0.055404495894468
226	178293	581	174821	-0.16277046364638
226	178293	635	146673	-0.07398259074797
226	178293	650	48372	-0.0074752097635393
226	178293	658	237813	0.067606266147565
226	178293	720	178461	0.17262862226872
226	178293	798	175413	0.10706935533553
226	178293	799	176949	-0.14569330401879
226	178293	855	178503	0.28717317949796
226	178293	907	63829	0.093506261486179
226	178293	914	171349	-0.16277046364638
226	178293	915	174933	0.032832293863388
226	178293	983	170853	0.14774532238525
226	178293	1035	146289	-0.19728690866125
226	178293	1048	47988	-0.019933892702771
226	178293	1054	233845	-0.18417260468183
226	178293	1072	176508	-0.29845342032765
226	178293	1428	176613	0.043161036982962
226	178293	1475	170481	0.085965615152223
226	178293	1496	145908	0.094598198853257
227	185461	227	185461	6.6302672709053
227	185461	228	189045	-0.14042349832201
227	185461	230	216181	-0.2231884057971
227	185461	231	217717	-0.20052683662497
227	185461	234	119926	0.018916857360793
227	185461	237	177270	0.23756592303001
227	185461	238	183414	0.09669851574168
227	185461	239	184950	-0.29254999956017
227	185461	245	119929	0.16108451616054
227	185461	248	177273	-0.084653311788681
227	185461	249	183417	0.037146511034777
227	185461	250	184953	-0.07193431148203
227	185461	273	171132	-0.186685307505
227	185461	275	181884	0.093506261486179
227	185461	366	185517	-0.18532687746671
227	185461	387	185523	-0.35970068539104
227	185461	394	119989	-0.11688282685772
227	185461	397	177333	-0.10518552504867
227	185461	398	183477	0.06820949529474
227	185461	399	185013	-0.1006587694849
227	185461	508	160981	-0.019566225649088
227	185461	580	171237	0.042967943238837
227	185461	582	181989	-0.16277046364638
227	185461	638	169713	0.19831291784448
227	185461	673	184572	-0.29438351059344
227	185461	721	185629	0.17262862226872
227	185461	797	161077	0.1657334953498
227	185461	856	185671	0.28717317949796
227	185461	914	171349	0.050195091705828
227	185461	916	182101	0.032832293863388
227	185461	975	62821	0.24485496270887
227	185461	981	154981	-0.029390073175364
227	185461	1029	56689	-0.032341395820082
227	185461	1036	153457	-0.19728690866125
227	185461	1049	55156	-0.019933892702771
227	185461	1054	233845	0.20754743661372
227	185461	1377	184789	0.14947064682619
227	185461	1497	153076	0.094598198853257
228	189045	228	189045	6.3782496522637
228	189045	232	232053	-0.26823908039684
228	189045	235	123510	0.018916857360793
228	189045	239	184950	0.22969431519214
228	189045	246	123513	0.16108451616054
228	189045	250	184953	-0.10650669368698
228	189045	272	160380	0.117201992573
228	189045	274	174716	-0.186685307505
228	189045	275	181884	0.12057495450567
228	189045	367	189101	-0.18532687746671
228	189045	388	189107	-0.35970068539104
228	189045	395	123573	-0.11688282685772
228	189045	399	185013	-0.054439553205435
228	189045	510	176853	-0.18518595334335
228	189045	511	182997	0.10369438705797
228	189045	579	160485	0.10842950047203
228	189045	581	174821	0.042967943238837
228	189045	582	181989	0.055404495894468
228	189045	630	62193	0.11931788575059
228	189045	637	157425	0.07398259074797
228	189045	652	59124	0.0074752097635393
228	189045	658	237813	0.074241928836385
228	189045	722	189213	0.17262862226872
228	189045	799	176949	0.12641726799986
228	189045	800	183093	0.014755969965522
228	189045	857	189255	0.28717317949796
228	189045	913	160597	0.023515676615029
228	189045	915	174933	0.050195091705828
228	189045	916	182101	-0.16277046364638
228	189045	982	158565	-0.029390073175364
228	189045	984	173925	-0.067447354108055
228	189045	1030	60273	-0.032341395820082
228	189045	1053	221557	0.033656341072495
228	189045	1055	188790	-0.32456483643306
228	189045	1063	188793	-0.17086300379962
228	189045	1271	188853	0.040514373197947
228	189045	1477	181233	-0.085965615152223
228	189045	1498	156660	0.094598198853257
229	210037	229	210037	6.4603917081707
229	210037	230	216181	-0.06215800181601
229	210037	231	217717	-0.007320352904121
229	210037	237	177270	0.072907611075076
229	210037	240	207990	0.09669851574168
229	210037	241	209526	-0.29254999956017
229	210037	248	177273	0.24316917727808
229	210037	251	207993	0.037146511034777
229	210037	252	209529	-0.07193431148203
229	210037	267	95356	0.01164505466565
229	210037	277	206460	0.093506261486179
229	210037	368	210093	-0.18532687746671
229	210037	389	210099	-0.35970068539104
229	210037	397	177333	-0.074390110786754
229	210037	400	208053	0.06820949529474
229	210037	401	209589	-0.1006587694849
229	210037	505	111829	-0.32532386808733
229	210037	508	160981	0.09068093227648
229	210037	512	203989	-0.10369438705797
229	210037	574	95461	0.12057495450567
229	210037	584	206565	-0.16277046364638
229	210037	635	146673	-0.12342670577144
229	210037	656	145140	0.059458691464152
229	210037	658	237813	-0.20217644124914
229	210037	674	209148	-0.29438351059344
229	210037	723	210205	0.17262862226872
229	210037	794	111925	0.26899827634481
229	210037	797	161077	0.021381588729127
229	210037	801	204085	-0.014755969965522
229	210037	858	210247	0.28717317949796
229	210037	908	95573	0.093506261486179
229	210037	918	206677	0.032832293863388
229	210037	985	202597	0.14774532238525
229	210037	1031	81265	-0.032341395820082
229	210037	1050	79732	-0.019933892702771
229	210037	1053	221557	0.058110593891967
229	210037	1054	233845	0.0065978882442776
229	210037	1378	209365	0.14947064682619
229	210037	1478	202225	0.085965615152223
230	216181	230	216181	6.8794917814571
230	216181	231	217717	0.030988533269654
230	216181	232	232053	-0.033867276887872
230	216181	238	183414	0.072907611075076
230	216181	240	207990	0.23756592303001
230	216181	242	215670	-0.29254999956017
230	216181	249	183417	0.24316917727808
230	216181	251	207993	-0.084653311788681
230	216181	253	215673	-0.07193431148203
230	216181	271	158844	-0.025380974682693
230	216181	369	216237	-0.18532687746671
230	216181	390	216243	-0.35970068539104
230	216181	398	183477	-0.074390110786754
230	216181	400	208053	-0.10518552504867
230	216181	402	215733	-0.1006587694849
230	216181	506	117973	-0.32532386808733
230	216181	512	203989	0.18518595334335
230	216181	514	214741	-0.10706935533553
230	216181	578	158949	-0.13385357788221
230	216181	631	89329	-0.11931788575059
230	216181	639	200433	0.19831291784448
230	216181	657	151284	0.059458691464152
230	216181	675	215292	-0.29438351059344
230	216181	724	216349	0.17262862226872
230	216181	795	118069	0.26899827634481
230	216181	801	204085	-0.12641726799986
230	216181	803	214837	0.14569330401879
230	216181	859	216391	0.28717317949796
230	216181	912	159061	0.18414832816644
230	216181	976	93541	0.24485496270887
230	216181	981	154981	-0.1608719794862
230	216181	1051	85876	-0.019933892702771
230	216181	1053	221557	-0.16015227080877
230	216181	1075	214396	0.29845342032765
230	216181	1379	215509	0.14947064682619
230	216181	1431	214501	-0.043161036982962
231	217717	231	217717	6.3937235458638
231	217717	232	232053	-0.23526123655359
231	217717	239	184950	0.072907611075076
231	217717	241	209526	0.23756592303001
231	217717	242	215670	0.09669851574168
231	217717	250	184953	0.24316917727808
231	217717	252	209529	-0.084653311788681
231	217717	253	215673	0.037146511034777
231	217717	272	160380	-0.025380974682693
231	217717	276	203388	-0.186685307505
231	217717	370	217773	-0.18532687746671
231	217717	391	217779	-0.35970068539104
231	217717	399	185013	-0.074390110786754
231	217717	401	209589	-0.10518552504867
231	217717	402	215733	0.06820949529474
231	217717	507	119509	-0.32532386808733
231	217717	514	214741	-0.012312110198771
231	217717	579	160485	-0.13385357788221
231	217717	583	203493	0.042967943238837
231	217717	636	154353	-0.12342670577144
231	217717	654	87796	0.0074752097635393
231	217717	725	217885	0.17262862226872
231	217717	796	119605	0.26899827634481
231	217717	803	214837	-0.10706935533553
231	217717	860	217927	0.28717317949796
231	217717	913	160597	0.18414832816644
231	217717	917	203605	0.050195091705828
231	217717	977	95077	0.24485496270887
231	217717	985	202597	-0.067447354108055
231	217717	1032	88945	-0.032341395820082
231	217717	1036	153457	0.19374454775001
231	217717	1053	221557	-0.037983446115285
231	217717	1054	233845	-0.17086300379962
231	217717	1056	217462	-0.32456483643306
231	217717	1064	217465	-0.17086300379962
231	217717	1272	217525	0.040514373197947
232	232053	232	232053	6.7273178684136
232	232053	242	215670	0.16108451616054
232	232053	243	231030	-0.11688282685772
232	232053	253	215673	0.11525179102915
232	232053	254	231033	0.081612839048832
232	232053	270	117372	-0.01164505466565
232	232053	274	174716	-0.025380974682693
232	232053	276	203388	0.117201992573
232	232053	371	232109	-0.18532687746671
232	232053	392	232115	-0.35970068539104
232	232053	402	215733	0.081612839048832
232	232053	403	231093	-0.054634989007044
232	232053	511	182997	-0.09068093227648
232	232053	513	207573	0.019566225649088
232	232053	577	117477	-0.12057495450567
232	232053	581	174821	-0.13385357788221
232	232053	583	203493	0.10842950047203
232	232053	633	105201	-0.11931788575059
232	232053	639	200433	-0.07398259074797
232	232053	655	102132	0.0074752097635393
232	232053	658	237813	-0.094169535235554
232	232053	726	232221	0.17262862226872
232	232053	800	183093	-0.021381588729127
232	232053	802	207669	-0.1657334953498
232	232053	861	232263	0.28717317949796
232	232053	911	117589	-0.093506261486179
232	232053	915	174933	0.18414832816644
232	232053	917	203605	0.023515676615029
232	232053	979	109413	0.24485496270887
232	232053	983	170853	-0.1608719794862
232	232053	1037	167793	0.19374454775001
232	232053	1054	233845	-0.11317769595947
232	232053	1057	231798	-0.32456483643306
232	232053	1065	231801	-0.17086300379962
232	232053	1076	230268	0.29845342032765
232	232053	1273	231861	0.040514373197947
232	232053	1432	230373	-0.043161036982962
232	232053	1501	199668	-0.094598198853257
233	112758	233	112758	6.0611283109735
233	112758	234	119926	-0.18532687746671
233	112758	235	123510	0.17262862226872
233	112758	237	177270	-0.069913246435268
233	112758	240	207990	0.1048698696529
233	112758	241	209526	-0.22108509735209
233	112758	255	96378	0.11525179102915
233	112758	256	111738	0.081612839048832
233	112758	266	63612	0.06370529905326
233	112758	268	109692	-0.09068093227648
233	112758	269	111228	-0.021381588729127
233	112758	372	112814	-0.18532687746671
233	112758	393	112821	-0.069913246435268
233	112758	404	96438	0.081612839048832
233	112758	405	111798	-0.054634989007044
233	112758	493	112851	0.1048698696529
233	112758	515	63702	-0.09068093227648
233	112758	517	109782	0.012312110198771
233	112758	518	111318	0.10706935533553
233	112758	588	105702	0.055404495894468
233	112758	589	109286	-0.16277046364638
233	112758	642	81138	-0.07398259074797
233	112758	650	48372	-0.040893794588774
233	112758	653	80628	0.19374454775001
233	112758	660	233718	-0.26122884871993
233	112758	727	112926	0.17262862226872
233	112758	782	112947	-0.22108509735209
233	112758	804	63798	-0.021381588729127
233	112758	806	109878	0.10706935533553
233	112758	807	111414	-0.14569330401879
233	112758	922	105814	-0.16277046364638
233	112758	923	109398	0.032832293863388
233	112758	990	105318	0.14774532238525
233	112758	1038	48498	0.19374454775001
233	112758	1041	80754	-0.19728690866125
233	112758	1048	47988	-0.1090501189034
233	112758	1057	231798	0.24782344574956
233	112758	1433	111078	0.043161036982962
233	112758	1482	104946	0.085965615152223
234	119926	234	119926	6.3713210989964
234	119926	235	123510	-0.14042349832201
234	119926	239	184950	-0.21378653814012
234	119926	243	231030	0.13982649287054
234	119926	256	111738	-0.084653311788681
234	119926	257	117882	0.037146511034777
234	119926	258	119418	-0.07193431148203
234	119926	267	95356	-0.082703223704775
234	119926	373	119982	-0.18532687746671
234	119926	394	119989	-0.069913246435268
234	119926	405	111798	-0.10518552504867
234	119926	406	117942	0.06820949529474
234	119926	407	119478	-0.1006587694849
234	119926	494	120019	0.1048698696529
234	119926	516	95446	-0.019566225649088
234	119926	585	62694	0.13385357788221
234	119926	588	105702	0.042967943238837
234	119926	590	116454	-0.16277046364638
234	119926	640	56562	0.12342670577144
234	119926	645	104178	0.19831291784448
234	119926	654	87796	0.19374454775001
234	119926	660	233718	0.29438351059344
234	119926	728	120094	0.17262862226872
234	119926	783	120115	-0.22108509735209
234	119926	805	95542	0.1657334953498
234	119926	919	62806	-0.18414832816644
234	119926	922	105814	0.050195091705828
234	119926	924	116566	0.032832293863388
234	119926	988	89446	-0.029390073175364
234	119926	1042	87922	-0.19728690866125
234	119926	1049	55156	-0.1090501189034
234	119926	1056	217462	-0.17304976636236
234	119926	1071	119164	0.074241928836385
234	119926	1381	119254	0.14947064682619
234	119926	1494	103924	-0.2017921007629
235	123510	235	123510	6.6291672275317
235	123510	243	231030	-0.12603789742825
235	123510	258	119418	-0.10650669368698
235	123510	269	111228	-0.25000937207683
235	123510	270	117372	0.25412123406016
235	123510	374	123566	-0.18532687746671
235	123510	395	123573	-0.069913246435268
235	123510	407	119478	-0.054439553205435
235	123510	495	123603	0.1048698696529
235	123510	518	111318	-0.18518595334335
235	123510	519	117462	0.10369438705797
235	123510	587	94950	0.10842950047203
235	123510	589	109286	0.042967943238837
235	123510	590	116454	0.055404495894468
235	123510	641	60146	0.12342670577144
235	123510	644	91890	0.07398259074797
235	123510	652	59124	0.040893794588774
235	123510	659	221430	0.04773786658272
235	123510	672	123132	0.20754743661372
235	123510	729	123678	0.17262862226872
235	123510	784	123699	-0.22108509735209
235	123510	807	111414	0.12641726799986
235	123510	808	117558	0.014755969965522
235	123510	921	95062	0.023515676615029
235	123510	923	109398	0.050195091705828
235	123510	924	116566	-0.16277046364638
235	123510	987	62310	-0.1608719794862
235	123510	989	93030	-0.029390073175364
235	123510	991	108390	-0.067447354108055
235	123510	1040	59250	-0.19374454775001
235	123510	1055	188790	-0.32456483643306
235	123510	1066	123258	-0.17086300379962
235	123510	1274	123318	0.040514373197947
235	123510	1484	115698	-0.085965615152223
235	123510	1495	107508	-0.2017921007629
236	161910	236	161910	6.5097612958227
236	161910	237	177270	0.043403591856606
236	161910	238	183414	-0.15311348007937
236	161910	239	184950	-0.030053007156763
236	161910	240	207990	-0.22749468835187
236	161910	241	209526	-0.081405944588498
236	161910	242	215670	0.28717317949796
236	161910	255	96378	0.16108451616054
236	161910	259	160890	0.081612839048832
236	161910	266	63612	-0.074626725000926
236	161910	271	158844	-0.09068093227648
236	161910	272	160380	-0.021381588729127
236	161910	375	161966	-0.18532687746671
236	161910	396	161973	-0.069913246435268
236	161910	404	96438	-0.11688282685772
236	161910	408	160950	-0.054634989007044
236	161910	496	162003	0.1048698696529
236	161910	515	63702	0.32532386808733
236	161910	520	158934	0.012312110198771
236	161910	521	160470	0.10706935533553
236	161910	591	154854	0.055404495894468
236	161910	592	158438	-0.16277046364638
236	161910	646	146162	-0.19831291784448
236	161910	659	221430	0.067606266147565
236	161910	730	162078	0.17262862226872
236	161910	785	162099	-0.22108509735209
236	161910	804	63798	-0.26899827634481
236	161910	809	159030	0.10706935533553
236	161910	810	160566	-0.14569330401879
236	161910	925	154966	-0.16277046364638
236	161910	926	158550	0.032832293863388
236	161910	992	146790	-0.067447354108055
236	161910	993	154470	0.14774532238525
236	161910	1047	32116	-0.059458691464152
236	161910	1055	188790	0.15559145473047
236	161910	1056	217462	-0.18417260468183
236	161910	1435	160230	0.043161036982962
236	161910	1485	154098	0.085965615152223
236	161910	1496	145908	0.2017921007629
237	177270	237	177270	6.111218049386
237	177270	238	183414	-0.06215800181601
237	177270	239	184950	-0.007320352904121
237	177270	240	207990	-0.2231884057971
237	177270	241	209526	-0.20052683662497
237	177270	243	231030	0.28717317949796
237	177270	256	111738	0.16108451616054
237	177270	259	160890	0.11525179102915
237	177270	260	175226	0.037146511034777
237	177270	261	176762	-0.07193431148203
237	177270	273	171132	-0.25412123406016
237	177270	376	177326	-0.18532687746671
237	177270	397	177333	-0.069913246435268
237	177270	405	111798	-0.11688282685772
237	177270	408	160950	0.081612839048832
237	177270	409	175286	0.06820949529474
237	177270	410	176822	-0.1006587694849
237	177270	497	177363	0.1048698696529
237	177270	522	171222	-0.10369438705797
237	177270	585	62694	0.12057495450567
237	177270	594	173798	-0.16277046364638
237	177270	650	48372	-0.037878693889077
237	177270	656	145140	0.19374454775001
237	177270	660	233718	-0.002866857883855
237	177270	731	177438	0.17262862226872
237	177270	786	177459	-0.22108509735209
237	177270	811	171318	-0.014755969965522
237	177270	919	62806	0.093506261486179
237	177270	928	173910	0.032832293863388
237	177270	992	146790	-0.029390073175364
237	177270	995	169830	0.14774532238525
237	177270	1038	48498	-0.032341395820082
237	177270	1044	145266	-0.19728690866125
237	177270	1055	188790	0.058110593891967
237	177270	1072	176508	0.074241928836385
237	177270	1382	176598	0.14947064682619
237	177270	1487	169458	0.085965615152223
238	183414	238	183414	6.3722304482434
238	183414	239	184950	0.030988533269654
238	183414	242	215670	-0.20052683662497
238	183414	243	231030	-0.081405944588498
238	183414	257	117882	0.16108451616054
238	183414	260	175226	-0.084653311788681
238	183414	262	182906	-0.07193431148203
238	183414	271	158844	-0.082703223704775
238	183414	273	171132	0.25000937207683
238	183414	275	181884	0.021381588729127
238	183414	377	183470	-0.18532687746671
238	183414	398	183477	-0.069913246435268
238	183414	406	117942	-0.11688282685772
238	183414	409	175286	-0.10518552504867
238	183414	411	182966	-0.1006587694849
238	183414	498	183507	0.1048698696529
238	183414	520	158934	-0.019566225649088
238	183414	522	171222	0.18518595334335
238	183414	524	181974	-0.10706935533553
238	183414	591	154854	-0.10842950047203
238	183414	640	56562	-0.11931788575059
238	183414	648	167666	0.19831291784448
238	183414	657	151284	0.19374454775001
238	183414	732	183582	0.17262862226872
238	183414	787	183603	-0.22108509735209
238	183414	809	159030	0.1657334953498
238	183414	811	171318	-0.12641726799986
238	183414	813	182070	0.14569330401879
238	183414	925	154966	-0.023515676615029
238	183414	986	60774	0.24485496270887
238	183414	1045	151410	-0.19728690866125
238	183414	1055	188790	-0.16015227080877
238	183414	1057	231798	0.20754743661372
238	183414	1073	182652	0.074241928836385
238	183414	1383	182742	0.14947064682619
238	183414	1437	181734	-0.043161036982962
238	183414	1499	167412	-0.2017921007629
239	184950	239	184950	6.3780193236715
239	184950	242	215670	-0.2231884057971
239	184950	243	231030	-0.22749468835187
239	184950	258	119418	0.16108451616054
239	184950	261	176762	-0.084653311788681
239	184950	262	182906	0.037146511034777
239	184950	272	160380	-0.082703223704775
239	184950	275	181884	0.09068093227648
239	184950	378	185006	-0.18532687746671
239	184950	399	185013	-0.069913246435268
239	184950	407	119478	-0.11688282685772
239	184950	410	176822	-0.10518552504867
239	184950	411	182966	0.06820949529474
239	184950	499	185043	0.1048698696529
239	184950	521	160470	-0.019566225649088
239	184950	524	181974	-0.012312110198771
239	184950	593	170726	0.042967943238837
239	184950	647	153330	0.07398259074797
239	184950	651	56052	-0.037878693889077
239	184950	660	233718	0.074241928836385
239	184950	673	184572	0.20754743661372
239	184950	733	185118	0.17262862226872
239	184950	788	185139	-0.22108509735209
239	184950	810	160566	0.1657334953498
239	184950	813	182070	-0.10706935533553
239	184950	927	170838	0.050195091705828
239	184950	987	62310	0.24485496270887
239	184950	993	154470	-0.029390073175364
239	184950	995	169830	-0.067447354108055
239	184950	1039	56178	-0.032341395820082
239	184950	1049	55156	0.059458691464152
239	184950	1055	188790	-0.037983446115285
239	184950	1056	217462	0.033656341072495
239	184950	1067	184698	-0.17086300379962
239	184950	1275	184758	0.040514373197947
239	184950	1500	168948	-0.2017921007629
240	207990	240	207990	6.1582334993494
240	207990	241	209526	0.030988533269654
240	207990	242	215670	-0.007320352904121
240	207990	243	231030	-0.030053007156763
240	207990	260	175226	0.24316917727808
240	207990	263	203898	-0.10650669368698
240	207990	264	207482	-0.07193431148203
240	207990	268	109692	0.074626725000926
240	207990	271	158844	-0.06370529905326
240	207990	277	206460	0.021381588729127
240	207990	379	208046	-0.18532687746671
240	207990	400	208053	-0.069913246435268
240	207990	409	175286	-0.074390110786754
240	207990	412	203958	-0.054439553205435
240	207990	413	207542	-0.1006587694849
240	207990	500	208083	0.1048698696529
240	207990	517	109782	-0.32532386808733
240	207990	520	158934	0.09068093227648
240	207990	526	206550	-0.10706935533553
240	207990	586	93414	0.12057495450567
240	207990	642	81138	-0.11931788575059
240	207990	659	221430	-0.078864453279248
240	207990	734	208158	0.17262862226872
240	207990	789	208179	-0.22108509735209
240	207990	806	109878	0.26899827634481
240	207990	809	159030	0.021381588729127
240	207990	815	206646	0.14569330401879
240	207990	920	93526	0.093506261486179
240	207990	992	146790	-0.1608719794862
240	207990	996	200550	0.14774532238525
240	207990	1052	143220	0.1090501189034
240	207990	1057	231798	0.0065978882442776
240	207990	1074	207228	0.074241928836385
240	207990	1384	207318	0.14947064682619
240	207990	1439	206310	-0.043161036982962
240	207990	1489	200178	0.085965615152223
241	209526	241	209526	6.2454988707916
241	209526	242	215670	-0.06215800181601
241	209526	243	231030	-0.15311348007937
241	209526	261	176762	0.24316917727808
241	209526	264	207482	0.037146511034777
241	209526	269	111228	0.074626725000926
241	209526	272	160380	-0.06370529905326
241	209526	276	203388	-0.25412123406016
241	209526	277	206460	0.09068093227648
241	209526	380	209582	-0.18532687746671
241	209526	401	209589	-0.069913246435268
241	209526	410	176822	-0.074390110786754
241	209526	413	207542	0.06820949529474
241	209526	501	209619	0.1048698696529
241	209526	518	111318	-0.32532386808733
241	209526	521	160470	0.09068093227648
241	209526	525	203478	-0.10369438705797
241	209526	526	206550	-0.012312110198771
241	209526	587	94950	0.12057495450567
241	209526	595	202470	-0.055404495894468
241	209526	646	146162	-0.12342670577144
241	209526	653	80628	-0.037878693889077
241	209526	656	145140	-0.040893794588774
241	209526	659	221430	-0.018704347408977
241	209526	660	233718	-0.17382833303117
241	209526	674	209148	0.20754743661372
241	209526	735	209694	0.17262862226872
241	209526	790	209715	-0.22108509735209
241	209526	807	111414	0.26899827634481
241	209526	810	160566	0.021381588729127
241	209526	814	203574	-0.014755969965522
241	209526	815	206646	-0.10706935533553
241	209526	921	95062	0.093506261486179
241	209526	929	202582	0.16277046364638
241	209526	1041	80754	-0.032341395820082
241	209526	1044	145266	0.19374454775001
241	209526	1050	79732	0.059458691464152
241	209526	1056	217462	0.04996263464369
241	209526	1068	209274	-0.17086300379962
241	209526	1276	209334	0.040514373197947
241	209526	1490	201714	0.085965615152223
242	215670	242	215670	6.6637509160796
242	215670	243	231030	0.043403591856606
242	215670	262	182906	0.24316917727808
242	215670	264	207482	-0.084653311788681
242	215670	265	214650	0.081612839048832
242	215670	270	117372	0.074626725000926
242	215670	276	203388	0.25000937207683
242	215670	381	215726	-0.18532687746671
242	215670	402	215733	-0.069913246435268
242	215670	411	182966	-0.074390110786754
242	215670	413	207542	-0.10518552504867
242	215670	414	214710	-0.054634989007044
242	215670	502	215763	0.1048698696529
242	215670	519	117462	-0.32532386808733
242	215670	525	203478	0.18518595334335
242	215670	592	158438	-0.13385357788221
242	215670	643	88818	-0.11931788575059
242	215670	657	151284	-0.040893794588774
242	215670	659	221430	-0.094169535235554
242	215670	675	215292	0.20754743661372
242	215670	736	215838	0.17262862226872
242	215670	791	215859	-0.22108509735209
242	215670	808	117558	0.26899827634481
242	215670	814	203574	-0.12641726799986
242	215670	926	158550	0.18414832816644
242	215670	989	93030	0.24485496270887
242	215670	993	154470	-0.1608719794862
242	215670	996	200550	-0.067447354108055
242	215670	1045	151410	0.19374454775001
242	215670	1051	85876	0.059458691464152
242	215670	1056	217462	-0.11317769595947
242	215670	1057	231798	-0.17086300379962
242	215670	1069	215418	-0.17086300379962
242	215670	1277	215478	0.040514373197947
242	215670	1440	213990	-0.043161036982962
242	215670	1501	199668	-0.2017921007629
243	231030	243	231030	6.6942395417358
243	231030	265	214650	0.11525179102915
243	231030	275	181884	0.06370529905326
243	231030	277	206460	0.082703223704775
243	231030	382	231086	-0.18532687746671
243	231030	403	231093	-0.069913246435268
243	231030	414	214710	0.081612839048832
243	231030	503	231123	0.1048698696529
243	231030	524	181974	-0.09068093227648
243	231030	526	206550	0.019566225649088
243	231030	590	116454	-0.12057495450567
243	231030	594	173798	-0.13385357788221
243	231030	595	202470	0.10842950047203
243	231030	645	104178	-0.11931788575059
243	231030	648	167666	0.12342670577144
243	231030	655	102132	0.037878693889077
243	231030	660	233718	-0.14947064682619
243	231030	676	230652	0.20754743661372
243	231030	737	231198	0.17262862226872
243	231030	792	231219	-0.22108509735209
243	231030	813	182070	-0.021381588729127
243	231030	815	206646	-0.1657334953498
243	231030	924	116566	-0.093506261486179
243	231030	928	173910	0.18414832816644
243	231030	929	202582	0.023515676615029
243	231030	991	108390	0.24485496270887
243	231030	995	169830	-0.1608719794862
243	231030	996	200550	-0.029390073175364
243	231030	1043	102258	0.032341395820082
243	231030	1057	231798	0.040514373197947
243	231030	1070	230778	-0.17086300379962
243	231030	1076	230268	-0.074241928836385
243	231030	1278	230838	0.040514373197947
243	231030	1386	230358	-0.14947064682619
244	112761	244	112761	6.5097612958227
244	112761	245	119929	-0.18532687746671
244	112761	246	123513	0.17262862226872
244	112761	248	177273	-0.069913246435268
244	112761	251	207993	0.1048698696529
244	112761	252	209529	-0.22108509735209
244	112761	255	96378	0.16108451616054
244	112761	256	111738	-0.11688282685772
244	112761	266	63612	-0.074626725000926
244	112761	268	109692	0.32532386808733
244	112761	269	111228	-0.26899827634481
244	112761	393	112821	0.043403591856606
244	112761	415	96441	0.081612839048832
244	112761	416	111801	-0.054634989007044
244	112761	471	112845	-0.15311348007937
244	112761	493	112851	-0.22749468835187
244	112761	527	63705	-0.09068093227648
244	112761	529	109785	0.012312110198771
244	112761	530	111321	0.10706935533553
244	112761	599	105705	0.055404495894468
244	112761	600	109289	-0.16277046364638
244	112761	633	105201	-0.067447354108055
244	112761	662	47864	-0.059458691464152
244	112761	668	233721	-0.26122884871993
244	112761	760	112941	-0.030053007156763
244	112761	782	112947	-0.081405944588498
244	112761	816	63801	-0.021381588729127
244	112761	818	109881	0.10706935533553
244	112761	819	111417	-0.14569330401879
244	112761	862	112971	0.28717317949796
244	112761	933	105817	-0.16277046364638
244	112761	934	109401	0.032832293863388
244	112761	1001	105321	0.14774532238525
244	112761	1031	81265	-0.19831291784448
244	112761	1065	231801	0.24782344574956
244	112761	1442	111081	0.043161036982962
244	112761	1472	109041	0.14682004738017
244	112761	1504	80376	0.094598198853257
245	119929	245	119929	6.1683859050867
245	119929	246	123513	-0.14042349832201
245	119929	250	184953	-0.21378653814012
245	119929	254	231033	0.13982649287054
245	119929	256	111738	0.23756592303001
245	119929	257	117882	0.09669851574168
245	119929	258	119418	-0.29254999956017
245	119929	267	95356	-0.068623744293685
245	119929	394	119989	0.043403591856606
245	119929	416	111801	-0.10518552504867
245	119929	417	117945	0.06820949529474
245	119929	418	119481	-0.1006587694849
245	119929	472	120013	-0.15311348007937
245	119929	494	120019	-0.22749468835187
245	119929	528	95449	-0.019566225649088
245	119929	596	62697	0.13385357788221
245	119929	599	105705	0.042967943238837
245	119929	601	116457	-0.16277046364638
245	119929	631	89329	-0.12633702700655
245	119929	663	55032	-0.059458691464152
245	119929	668	233721	0.29438351059344
245	119929	761	120109	-0.030053007156763
245	119929	783	120115	-0.081405944588498
245	119929	817	95545	0.1657334953498
245	119929	863	120139	0.28717317949796
245	119929	930	62809	-0.18414832816644
245	119929	933	105817	0.050195091705828
245	119929	935	116569	0.032832293863388
245	119929	999	89449	-0.029390073175364
245	119929	1029	56689	-0.068989032383823
245	119929	1034	104305	0.067130315131392
245	119929	1064	217465	-0.17304976636236
245	119929	1071	119164	-0.04773786658272
245	119929	1389	119257	0.14947064682619
245	119929	1473	116209	0.14682004738017
245	119929	1505	87544	0.094598198853257
246	123513	246	123513	5.7068739623996
246	123513	254	231033	-0.12603789742825
246	123513	258	119418	0.22969431519214
246	123513	269	111228	0.034726516317925
246	123513	270	117372	-0.20672488367292
246	123513	395	123573	0.043403591856606
246	123513	418	119481	-0.054439553205435
246	123513	473	123597	-0.15311348007937
246	123513	495	123603	-0.22749468835187
246	123513	530	111321	-0.18518595334335
246	123513	531	117465	0.10369438705797
246	123513	598	94953	0.10842950047203
246	123513	600	109289	0.042967943238837
246	123513	601	116457	0.055404495894468
246	123513	630	62193	0.25452288855466
246	123513	632	92913	-0.12633702700655
246	123513	634	108273	-0.025173868174272
246	123513	667	221433	0.04773786658272
246	123513	672	123132	0.17304976636236
246	123513	762	123693	-0.030053007156763
246	123513	784	123699	-0.081405944588498
246	123513	819	111417	0.12641726799986
246	123513	820	117561	0.014755969965522
246	123513	864	123723	0.28717317949796
246	123513	932	95065	0.023515676615029
246	123513	934	109401	0.050195091705828
246	123513	935	116569	-0.16277046364638
246	123513	998	62313	-0.1608719794862
246	123513	1000	93033	-0.029390073175364
246	123513	1002	108393	-0.067447354108055
246	123513	1030	60273	-0.068989032383823
246	123513	1033	92017	0.19831291784448
246	123513	1063	188793	-0.32456483643306
246	123513	1066	123258	-0.32456483643306
246	123513	1282	123321	0.040514373197947
246	123513	1506	91128	0.094598198853257
247	161913	247	161913	6.886625985253
247	161913	248	177273	0.043403591856606
247	161913	249	183417	-0.15311348007937
247	161913	250	184953	-0.030053007156763
247	161913	251	207993	-0.22749468835187
247	161913	252	209529	-0.081405944588498
247	161913	253	215673	0.28717317949796
247	161913	255	96378	0.018916857360793
247	161913	259	160890	-0.11688282685772
247	161913	266	63612	0.034223239257564
247	161913	271	158844	0.32532386808733
247	161913	272	160380	-0.26899827634481
247	161913	396	161973	0.043403591856606
247	161913	415	96441	-0.11688282685772
247	161913	419	160953	-0.054634989007044
247	161913	474	161997	-0.15311348007937
247	161913	496	162003	-0.22749468835187
247	161913	527	63705	0.32532386808733
247	161913	532	158937	0.012312110198771
247	161913	533	160473	0.10706935533553
247	161913	602	154857	0.055404495894468
247	161913	603	158441	-0.16277046364638
247	161913	635	146673	-0.025173868174272
247	161913	636	154353	-0.067447354108055
247	161913	661	31992	-0.0074752097635393
247	161913	667	221433	0.067606266147565
247	161913	763	162093	-0.030053007156763
247	161913	785	162099	-0.081405944588498
247	161913	816	63801	-0.26899827634481
247	161913	821	159033	0.10706935533553
247	161913	822	160569	-0.14569330401879
247	161913	865	162123	0.28717317949796
247	161913	936	154969	-0.16277046364638
247	161913	937	158553	0.032832293863388
247	161913	1003	146793	-0.067447354108055
247	161913	1004	154473	0.14774532238525
247	161913	1035	146289	-0.067130315131392
247	161913	1058	31608	-0.019933892702771
247	161913	1063	188793	0.15559145473047
247	161913	1064	217465	-0.18417260468183
247	161913	1444	160233	0.043161036982962
247	161913	1474	158193	0.14682004738017
248	177273	248	177273	6.290680665859
248	177273	249	183417	-0.06215800181601
248	177273	250	184953	-0.007320352904121
248	177273	251	207993	-0.2231884057971
248	177273	252	209529	-0.20052683662497
248	177273	254	231033	0.28717317949796
248	177273	256	111738	0.018916857360793
248	177273	259	160890	0.16108451616054
248	177273	260	175226	0.09669851574168
248	177273	261	176762	-0.29254999956017
248	177273	273	171132	0.20672488367292
248	177273	397	177333	0.043403591856606
248	177273	416	111801	-0.11688282685772
248	177273	419	160953	0.081612839048832
248	177273	420	175289	0.06820949529474
248	177273	421	176825	-0.1006587694849
248	177273	475	177357	-0.15311348007937
248	177273	497	177363	-0.22749468835187
248	177273	534	171225	-0.10369438705797
248	177273	596	62697	0.12057495450567
248	177273	605	173801	-0.16277046364638
248	177273	635	146673	-0.12633702700655
248	177273	638	169713	-0.067447354108055
248	177273	668	233721	-0.002866857883855
248	177273	764	177453	-0.030053007156763
248	177273	786	177459	-0.081405944588498
248	177273	823	171321	-0.014755969965522
248	177273	866	177483	0.28717317949796
248	177273	930	62809	0.093506261486179
248	177273	939	173913	0.032832293863388
248	177273	1003	146793	-0.029390073175364
248	177273	1006	169833	0.14774532238525
248	177273	1059	46968	-0.019933892702771
248	177273	1063	188793	0.058110593891967
248	177273	1072	176508	-0.04773786658272
248	177273	1390	176601	0.14947064682619
248	177273	1476	173553	0.14682004738017
248	177273	1509	144888	0.094598198853257
249	183417	249	183417	6.3068485365161
249	183417	250	184953	0.030988533269654
249	183417	253	215673	-0.20052683662497
249	183417	254	231033	-0.081405944588498
249	183417	257	117882	0.018916857360793
249	183417	260	175226	0.23756592303001
249	183417	262	182906	-0.29254999956017
249	183417	271	158844	-0.068623744293685
249	183417	273	171132	-0.034726516317925
249	183417	275	181884	0.26899827634481
249	183417	398	183477	0.043403591856606
249	183417	417	117945	-0.11688282685772
249	183417	420	175289	-0.10518552504867
249	183417	422	182969	-0.1006587694849
249	183417	476	183501	-0.15311348007937
249	183417	498	183507	-0.22749468835187
249	183417	532	158937	-0.019566225649088
249	183417	534	171225	0.18518595334335
249	183417	536	181977	-0.10706935533553
249	183417	602	154857	-0.10842950047203
249	183417	629	60657	-0.098332972606564
249	183417	765	183597	-0.030053007156763
249	183417	787	183603	-0.081405944588498
249	183417	821	159033	0.1657334953498
249	183417	823	171321	-0.12641726799986
249	183417	825	182073	0.14569330401879
249	183417	867	183627	0.28717317949796
249	183417	936	154969	-0.023515676615029
249	183417	997	60777	0.24485496270887
249	183417	1029	56689	-0.11818152493392
249	183417	1037	167793	0.067130315131392
249	183417	1060	53112	-0.019933892702771
249	183417	1063	188793	-0.16015227080877
249	183417	1065	231801	0.20754743661372
249	183417	1073	182652	-0.04773786658272
249	183417	1391	182745	0.14947064682619
249	183417	1446	181737	-0.043161036982962
249	183417	1510	151032	0.094598198853257
250	184953	250	184953	5.9875443083412
250	184953	253	215673	-0.2231884057971
250	184953	254	231033	-0.22749468835187
250	184953	258	119418	0.018916857360793
250	184953	261	176762	0.23756592303001
250	184953	262	182906	0.09669851574168
250	184953	272	160380	-0.068623744293685
250	184953	275	181884	-0.32532386808733
250	184953	399	185013	0.043403591856606
250	184953	418	119481	-0.11688282685772
250	184953	421	176825	-0.10518552504867
250	184953	422	182969	0.06820949529474
250	184953	477	185037	-0.15311348007937
250	184953	499	185043	-0.22749468835187
250	184953	533	160473	-0.019566225649088
250	184953	536	181977	-0.012312110198771
250	184953	604	170729	0.042967943238837
250	184953	630	62193	-0.098332972606564
250	184953	636	154353	-0.12633702700655
250	184953	638	169713	-0.025173868174272
250	184953	663	55032	0.0074752097635393
250	184953	668	233721	0.074241928836385
250	184953	673	184572	0.17304976636236
250	184953	766	185133	-0.030053007156763
250	184953	788	185139	-0.081405944588498
250	184953	822	160569	0.1657334953498
250	184953	825	182073	-0.10706935533553
250	184953	868	185163	0.28717317949796
250	184953	938	170841	0.050195091705828
250	184953	998	62313	0.24485496270887
250	184953	1004	154473	-0.029390073175364
250	184953	1006	169833	-0.067447354108055
250	184953	1036	153457	0.19831291784448
250	184953	1063	188793	-0.037983446115285
250	184953	1064	217465	0.033656341072495
250	184953	1067	184698	-0.32456483643306
250	184953	1283	184761	0.040514373197947
250	184953	1477	181233	0.14682004738017
250	184953	1511	152568	0.094598198853257
251	207993	251	207993	6.6968935552863
251	207993	252	209529	0.030988533269654
251	207993	253	215673	-0.007320352904121
251	207993	254	231033	-0.030053007156763
251	207993	260	175226	0.072907611075076
251	207993	263	203898	0.22969431519214
251	207993	264	207482	-0.29254999956017
251	207993	268	109692	-0.034223239257564
251	207993	271	158844	0.074626725000926
251	207993	277	206460	0.26899827634481
251	207993	400	208053	0.043403591856606
251	207993	420	175289	-0.074390110786754
251	207993	423	203961	-0.054439553205435
251	207993	424	207545	-0.1006587694849
251	207993	478	208077	-0.15311348007937
251	207993	500	208083	-0.22749468835187
251	207993	529	109785	-0.32532386808733
251	207993	532	158937	0.09068093227648
251	207993	538	206553	-0.10706935533553
251	207993	597	93417	0.12057495450567
251	207993	635	146673	0.25452288855466
251	207993	639	200433	-0.067447354108055
251	207993	666	143096	0.059458691464152
251	207993	667	221433	-0.078864453279248
251	207993	767	208173	-0.030053007156763
251	207993	789	208179	-0.081405944588498
251	207993	818	109881	0.26899827634481
251	207993	821	159033	0.021381588729127
251	207993	827	206649	0.14569330401879
251	207993	869	208203	0.28717317949796
251	207993	931	93529	0.093506261486179
251	207993	1003	146793	-0.1608719794862
251	207993	1007	200553	0.14774532238525
251	207993	1031	81265	-0.11818152493392
251	207993	1061	77688	-0.019933892702771
251	207993	1065	231801	0.0065978882442776
251	207993	1074	207228	-0.04773786658272
251	207993	1392	207321	0.14947064682619
251	207993	1448	206313	-0.043161036982962
252	209529	252	209529	6.4590658231256
252	209529	253	215673	-0.06215800181601
252	209529	254	231033	-0.15311348007937
252	209529	261	176762	0.072907611075076
252	209529	264	207482	0.09669851574168
252	209529	269	111228	-0.034223239257564
252	209529	272	160380	0.074626725000926
252	209529	276	203388	0.20672488367292
252	209529	277	206460	-0.32532386808733
252	209529	401	209589	0.043403591856606
252	209529	421	176825	-0.074390110786754
252	209529	424	207545	0.06820949529474
252	209529	479	209613	-0.15311348007937
252	209529	501	209619	-0.22749468835187
252	209529	530	111321	-0.32532386808733
252	209529	533	160473	0.09068093227648
252	209529	537	203481	-0.10369438705797
252	209529	538	206553	-0.012312110198771
252	209529	598	94953	0.12057495450567
252	209529	606	202473	-0.055404495894468
252	209529	664	79608	0.0074752097635393
252	209529	667	221433	-0.018704347408977
252	209529	668	233721	-0.17382833303117
252	209529	674	209148	0.17304976636236
252	209529	768	209709	-0.030053007156763
252	209529	790	209715	-0.081405944588498
252	209529	819	111417	0.26899827634481
252	209529	822	160569	0.021381588729127
252	209529	826	203577	-0.014755969965522
252	209529	827	206649	-0.10706935533553
252	209529	870	209739	0.28717317949796
252	209529	932	95065	0.093506261486179
252	209529	940	202585	0.16277046364638
252	209529	1035	146289	0.068989032383823
252	209529	1064	217465	0.04996263464369
252	209529	1068	209274	-0.32456483643306
252	209529	1284	209337	0.040514373197947
252	209529	1479	205809	0.14682004738017
253	215673	253	215673	6.6324733402133
253	215673	254	231033	0.043403591856606
253	215673	262	182906	0.072907611075076
253	215673	264	207482	0.23756592303001
253	215673	265	214650	-0.11688282685772
253	215673	270	117372	-0.034223239257564
253	215673	276	203388	-0.034726516317925
253	215673	402	215733	0.043403591856606
253	215673	422	182969	-0.074390110786754
253	215673	424	207545	-0.10518552504867
253	215673	425	214713	-0.054634989007044
253	215673	480	215757	-0.15311348007937
253	215673	502	215763	-0.22749468835187
253	215673	531	117465	-0.32532386808733
253	215673	537	203481	0.18518595334335
253	215673	603	158441	-0.13385357788221
253	215673	632	92913	-0.098332972606564
253	215673	636	154353	0.25452288855466
253	215673	639	200433	-0.025173868174272
253	215673	665	85752	0.0074752097635393
253	215673	667	221433	-0.094169535235554
253	215673	675	215292	0.17304976636236
253	215673	769	215853	-0.030053007156763
253	215673	791	215859	-0.081405944588498
253	215673	820	117561	0.26899827634481
253	215673	826	203577	-0.12641726799986
253	215673	871	215883	0.28717317949796
253	215673	937	158553	0.18414832816644
253	215673	1000	93033	0.24485496270887
253	215673	1004	154473	-0.1608719794862
253	215673	1007	200553	-0.067447354108055
253	215673	1032	88945	-0.11818152493392
253	215673	1064	217465	-0.11317769595947
253	215673	1065	231801	-0.17086300379962
253	215673	1069	215418	-0.32456483643306
253	215673	1285	215481	0.040514373197947
253	215673	1449	213993	-0.043161036982962
254	231033	254	231033	6.4655598929122
254	231033	265	214650	0.16108451616054
254	231033	275	181884	-0.074626725000926
254	231033	277	206460	0.068623744293685
254	231033	403	231093	0.043403591856606
254	231033	425	214713	0.081612839048832
254	231033	481	231117	-0.15311348007937
254	231033	503	231123	-0.22749468835187
254	231033	536	181977	-0.09068093227648
254	231033	538	206553	0.019566225649088
254	231033	601	116457	-0.12057495450567
254	231033	605	173801	-0.13385357788221
254	231033	606	202473	0.10842950047203
254	231033	634	108273	-0.098332972606564
254	231033	638	169713	0.25452288855466
254	231033	639	200433	-0.12633702700655
254	231033	668	233721	-0.14947064682619
254	231033	676	230652	0.17304976636236
254	231033	770	231213	-0.030053007156763
254	231033	792	231219	-0.081405944588498
254	231033	825	182073	-0.021381588729127
254	231033	827	206649	-0.1657334953498
254	231033	872	231243	0.28717317949796
254	231033	935	116569	-0.093506261486179
254	231033	939	173913	0.18414832816644
254	231033	940	202585	0.023515676615029
254	231033	1002	108393	0.24485496270887
254	231033	1006	169833	-0.1608719794862
254	231033	1007	200553	-0.029390073175364
254	231033	1034	104305	-0.11818152493392
254	231033	1037	167793	-0.068989032383823
254	231033	1065	231801	0.040514373197947
254	231033	1070	230778	-0.32456483643306
254	231033	1076	230268	0.04773786658272
254	231033	1286	230841	0.040514373197947
254	231033	1394	230361	-0.14947064682619
254	231033	1513	198648	-0.094598198853257
255	96378	255	96378	6.2625671168544
255	96378	256	111738	0.043403591856606
255	96378	257	117882	-0.15311348007937
255	96378	258	119418	-0.030053007156763
255	96378	259	160890	-0.069913246435268
255	96378	263	203898	0.12603789742825
255	96378	264	207482	-0.13982649287054
255	96378	266	63612	0.18722125005609
255	96378	267	95356	-0.074390110786754
255	96378	404	96438	0.043403591856606
255	96378	415	96441	-0.069913246435268
255	96378	426	63674	-0.074390110786754
255	96378	427	95418	-0.054634989007044
255	96378	482	96462	-0.15311348007937
255	96378	540	93402	0.012312110198771
255	96378	541	94938	0.10706935533553
255	96378	562	96483	0.12603789742825
255	96378	609	89322	0.055404495894468
255	96378	610	92906	-0.16277046364638
255	96378	642	81138	-0.025173868174272
255	96378	643	88818	-0.067447354108055
255	96378	661	31992	-0.040893794588774
255	96378	670	217338	-0.26122884871993
255	96378	771	96558	-0.030053007156763
255	96378	829	93498	0.10706935533553
255	96378	830	95034	-0.14569330401879
255	96378	896	96595	-0.13982649287054
255	96378	943	89434	-0.16277046364638
255	96378	944	93018	0.032832293863388
255	96378	1010	81258	-0.067447354108055
255	96378	1011	88938	0.14774532238525
255	96378	1041	80754	-0.067130315131392
255	96378	1058	31608	-0.1090501189034
255	96378	1066	123258	0.15559145473047
255	96378	1068	209274	-0.070251343554047
255	96378	1069	215418	0.24782344574956
255	96378	1450	94698	0.043161036982962
255	96378	1481	92658	0.14682004738017
255	96378	1504	80376	0.2017921007629
256	111738	256	111738	5.8876475075156
256	111738	257	117882	-0.06215800181601
256	111738	258	119418	-0.007320352904121
256	111738	261	176762	-0.21378653814012
256	111738	267	95356	0.24316917727808
256	111738	268	109692	-0.15547179970386
256	111738	269	111228	0.066914799862494
256	111738	405	111798	0.043403591856606
256	111738	416	111801	-0.069913246435268
256	111738	427	95418	0.081612839048832
256	111738	428	109754	0.06820949529474
256	111738	429	111290	-0.1006587694849
256	111738	483	111822	-0.15311348007937
256	111738	539	62682	-0.09068093227648
256	111738	542	105690	-0.10369438705797
256	111738	563	111843	0.12603789742825
256	111738	612	108266	-0.16277046364638
256	111738	642	81138	-0.12633702700655
256	111738	645	104178	-0.067447354108055
256	111738	664	79608	0.19374454775001
256	111738	772	111918	-0.030053007156763
256	111738	828	62778	-0.021381588729127
256	111738	831	105786	-0.014755969965522
256	111738	897	111955	-0.13982649287054
256	111738	946	108378	0.032832293863388
256	111738	1010	81258	-0.029390073175364
256	111738	1013	104298	0.14774532238525
256	111738	1038	48498	-0.068989032383823
256	111738	1059	46968	-0.1090501189034
256	111738	1066	123258	0.058110593891967
256	111738	1068	209274	-0.17304976636236
256	111738	1070	230778	0.24782344574956
256	111738	1395	111066	0.14947064682619
256	111738	1483	108018	0.14682004738017
257	117882	257	117882	6.0061141771735
257	117882	258	119418	0.030988533269654
257	117882	262	182906	-0.21378653814012
257	117882	265	214650	0.22108509735209
257	117882	268	109692	0.14638470595745
257	117882	270	117372	0.066914799862494
257	117882	406	117942	0.043403591856606
257	117882	417	117945	-0.069913246435268
257	117882	428	109754	-0.10518552504867
257	117882	430	117434	-0.1006587694849
257	117882	484	117966	-0.15311348007937
257	117882	540	93402	-0.019566225649088
257	117882	542	105690	0.18518595334335
257	117882	544	116442	-0.10706935533553
257	117882	564	117987	0.12603789742825
257	117882	607	60650	0.13385357788221
257	117882	609	89322	-0.10842950047203
257	117882	640	56562	-0.25452288855466
257	117882	665	85752	0.19374454775001
257	117882	671	231674	0.29438351059344
257	117882	773	118062	-0.030053007156763
257	117882	829	93498	0.1657334953498
257	117882	831	105786	-0.12641726799986
257	117882	833	116538	0.14569330401879
257	117882	898	118099	-0.13982649287054
257	117882	941	60762	-0.18414832816644
257	117882	943	89434	-0.023515676615029
257	117882	1008	56682	0.1608719794862
257	117882	1043	102258	0.067130315131392
257	117882	1060	53112	-0.1090501189034
257	117882	1066	123258	-0.16015227080877
257	117882	1069	215418	-0.17304976636236
257	117882	1070	230778	-0.070251343554047
257	117882	1396	117210	0.14947064682619
257	117882	1452	116202	-0.043161036982962
257	117882	1507	101880	-0.2017921007629
258	119418	258	119418	5.9774008764452
258	119418	265	214650	-0.1048698696529
258	119418	269	111228	0.14638470595745
258	119418	270	117372	-0.15547179970386
258	119418	407	119478	0.043403591856606
258	119418	418	119481	-0.069913246435268
258	119418	429	111290	-0.10518552504867
258	119418	430	117434	0.06820949529474
258	119418	485	119502	-0.15311348007937
258	119418	541	94938	-0.019566225649088
258	119418	544	116442	-0.012312110198771
258	119418	565	119523	0.12603789742825
258	119418	608	62186	0.13385357788221
258	119418	611	105194	0.042967943238837
258	119418	643	88818	-0.12633702700655
258	119418	645	104178	-0.025173868174272
258	119418	663	55032	0.040893794588774
258	119418	670	217338	0.04773786658272
258	119418	774	119598	-0.030053007156763
258	119418	830	95034	0.1657334953498
258	119418	833	116538	-0.10706935533553
258	119418	899	119635	-0.13982649287054
258	119418	942	62298	-0.18414832816644
258	119418	945	105306	0.050195091705828
258	119418	1011	88938	-0.029390073175364
258	119418	1013	104298	-0.067447354108055
258	119418	1039	56178	-0.068989032383823
258	119418	1042	87922	0.19831291784448
258	119418	1066	123258	-0.037983446115285
258	119418	1067	184698	-0.32456483643306
258	119418	1071	119164	0.033656341072495
258	119418	1287	119226	0.040514373197947
258	119418	1484	115698	0.14682004738017
258	119418	1508	103416	-0.2017921007629
259	160890	259	160890	6.4994682999058
259	160890	260	175226	-0.23526123655359
259	160890	261	176762	-0.033867276887872
259	160890	263	203898	-0.26823908039684
259	160890	265	214650	0.28717317949796
259	160890	267	95356	0.072907611075076
259	160890	271	158844	-0.15547179970386
259	160890	272	160380	0.066914799862494
259	160890	408	160950	0.043403591856606
259	160890	419	160953	-0.069913246435268
259	160890	427	95418	-0.11688282685772
259	160890	431	158906	0.06820949529474
259	160890	432	160442	-0.1006587694849
259	160890	486	160974	-0.15311348007937
259	160890	539	62682	0.32532386808733
259	160890	545	154842	-0.10369438705797
259	160890	566	160995	0.12603789742825
259	160890	613	146666	-0.042967943238837
259	160890	615	157418	-0.16277046364638
259	160890	647	153330	-0.067447354108055
259	160890	661	31992	-0.037878693889077
259	160890	669	188666	0.20217644124914
259	160890	670	217338	-0.002866857883855
259	160890	775	161070	-0.030053007156763
259	160890	828	62778	-0.26899827634481
259	160890	834	154938	-0.014755969965522
259	160890	900	161107	-0.13982649287054
259	160890	947	146778	-0.050195091705828
259	160890	949	157530	0.032832293863388
259	160890	1015	153450	0.14774532238525
259	160890	1044	145266	-0.067130315131392
259	160890	1067	184698	-0.0065978882442776
259	160890	1068	209274	-0.20754743661372
259	160890	1397	160218	0.14947064682619
259	160890	1486	157170	0.14682004738017
259	160890	1509	144888	0.2017921007629
260	175226	260	175226	5.8426474327336
260	175226	261	176762	0.030988533269654
260	175226	262	182906	-0.007320352904121
260	175226	264	207482	-0.20052683662497
260	175226	268	109692	0.072907611075076
260	175226	271	158844	0.24316917727808
260	175226	273	171132	-0.047270700084875
260	175226	274	174716	0.066914799862494
260	175226	409	175286	0.043403591856606
260	175226	420	175289	-0.069913246435268
260	175226	428	109754	-0.11688282685772
260	175226	431	158906	0.081612839048832
260	175226	433	171194	-0.054439553205435
260	175226	434	174778	-0.1006587694849
260	175226	487	175310	-0.15311348007937
260	175226	548	173786	-0.10706935533553
260	175226	567	175331	0.12603789742825
260	175226	607	60650	0.12057495450567
260	175226	613	146666	-0.10842950047203
260	175226	648	167666	-0.067447354108055
260	175226	666	143096	0.19374454775001
260	175226	669	188666	-0.078864453279248
260	175226	671	231674	-0.002866857883855
260	175226	776	175406	-0.030053007156763
260	175226	837	173882	0.14569330401879
260	175226	901	175443	-0.13982649287054
260	175226	941	60762	0.093506261486179
260	175226	947	146778	-0.023515676615029
260	175226	1016	167786	0.14774532238525
260	175226	1038	48498	-0.11818152493392
260	175226	1070	230778	0.18417260468183
260	175226	1398	174554	0.14947064682619
260	175226	1455	173546	-0.043161036982962
261	176762	261	176762	6.0963768115942
261	176762	262	182906	-0.06215800181601
261	176762	264	207482	-0.2231884057971
261	176762	269	111228	0.072907611075076
261	176762	272	160380	0.24316917727808
261	176762	274	174716	-0.15547179970386
261	176762	410	176822	0.043403591856606
261	176762	421	176825	-0.069913246435268
261	176762	429	111290	-0.11688282685772
261	176762	432	160442	0.081612839048832
261	176762	434	174778	0.06820949529474
261	176762	488	176846	-0.15311348007937
261	176762	547	170714	-0.10369438705797
261	176762	548	173786	-0.012312110198771
261	176762	568	176867	0.12603789742825
261	176762	608	62186	0.12057495450567
261	176762	616	169706	-0.055404495894468
261	176762	646	146162	-0.12633702700655
261	176762	662	47864	-0.037878693889077
261	176762	669	188666	-0.018704347408977
261	176762	777	176942	-0.030053007156763
261	176762	836	170810	-0.014755969965522
261	176762	837	173882	-0.10706935533553
261	176762	902	176979	-0.13982649287054
261	176762	942	62298	0.093506261486179
261	176762	950	169818	0.16277046364638
261	176762	1014	146282	-0.029390073175364
261	176762	1044	145266	0.19831291784448
261	176762	1059	46968	0.059458691464152
261	176762	1067	184698	0.04996263464369
261	176762	1068	209274	0.033656341072495
261	176762	1072	176508	0.033656341072495
261	176762	1288	176570	0.040514373197947
261	176762	1488	173042	0.14682004738017
262	182906	262	182906	6.1116966542529
262	182906	265	214650	-0.35970068539104
262	182906	270	117372	0.072907611075076
262	182906	274	174716	0.14638470595745
262	182906	275	181884	-0.074390110786754
262	182906	411	182966	0.043403591856606
262	182906	422	182969	-0.069913246435268
262	182906	430	117434	-0.11688282685772
262	182906	434	174778	-0.10518552504867
262	182906	435	181946	-0.054634989007044
262	182906	489	182990	-0.15311348007937
262	182906	546	158426	-0.019566225649088
262	182906	547	170714	0.18518595334335
262	182906	569	183011	0.12603789742825
262	182906	614	154346	-0.10842950047203
262	182906	641	60146	-0.098332972606564
262	182906	648	167666	-0.025173868174272
262	182906	669	188666	-0.094169535235554
262	182906	671	231674	0.074241928836385
262	182906	778	183086	-0.030053007156763
262	182906	835	158522	0.1657334953498
262	182906	836	170810	-0.12641726799986
262	182906	903	183123	-0.13982649287054
262	182906	948	154458	-0.023515676615029
262	182906	1009	60266	0.24485496270887
262	182906	1016	167786	-0.067447354108055
262	182906	1039	56178	-0.11818152493392
262	182906	1045	151410	0.19831291784448
262	182906	1060	53112	0.059458691464152
262	182906	1067	184698	-0.11317769595947
262	182906	1069	215418	0.033656341072495
262	182906	1073	182652	0.033656341072495
262	182906	1289	182714	0.040514373197947
262	182906	1456	181226	-0.043161036982962
262	182906	1512	166904	-0.2017921007629
263	203898	263	203898	6.1645637965331
263	203898	264	207482	-0.14042349832201
263	203898	265	214650	0.17262862226872
263	203898	273	171132	0.18722125005609
263	203898	276	203388	0.066914799862494
263	203898	412	203958	0.043403591856606
263	203898	423	203961	-0.069913246435268
263	203898	433	171194	-0.074390110786754
263	203898	436	203450	-0.1006587694849
263	203898	490	203982	-0.15311348007937
263	203898	542	105690	-0.32532386808733
263	203898	545	154842	0.09068093227648
263	203898	549	202458	-0.10706935533553
263	203898	570	204003	0.12603789742825
263	203898	609	89322	0.12057495450567
263	203898	613	146666	0.13385357788221
263	203898	617	200426	0.16277046364638
263	203898	642	81138	0.098332972606564
263	203898	670	217338	-0.078864453279248
263	203898	671	231674	0.20217644124914
263	203898	779	204078	-0.030053007156763
263	203898	831	105786	0.26899827634481
263	203898	834	154938	0.021381588729127
263	203898	838	202554	0.14569330401879
263	203898	904	204115	-0.13982649287054
263	203898	943	89434	0.093506261486179
263	203898	947	146778	-0.18414832816644
263	203898	951	200538	-0.032832293863388
263	203898	1010	81258	-0.24485496270887
263	203898	1062	139128	0.1090501189034
263	203898	1068	209274	0.16015227080877
263	203898	1069	215418	-0.058110593891967
263	203898	1070	230778	-0.15559145473047
263	203898	1400	203226	0.14947064682619
263	203898	1457	202218	-0.043161036982962
263	203898	1489	200178	-0.14682004738017
264	207482	264	207482	6.5390967828779
264	207482	265	214650	-0.18532687746671
264	207482	274	174716	0.18722125005609
264	207482	276	203388	-0.047270700084875
264	207482	277	206460	-0.074390110786754
264	207482	413	207542	0.043403591856606
264	207482	424	207545	-0.069913246435268
264	207482	434	174778	-0.074390110786754
264	207482	436	203450	-0.054439553205435
264	207482	437	206522	-0.054634989007044
264	207482	491	207566	-0.15311348007937
264	207482	543	109274	-0.32532386808733
264	207482	546	158426	0.09068093227648
264	207482	571	207587	0.12603789742825
264	207482	610	92906	0.12057495450567
264	207482	617	200426	-0.055404495894468
264	207482	646	146162	0.25452288855466
264	207482	666	143096	-0.040893794588774
264	207482	671	231674	-0.17382833303117
264	207482	780	207662	-0.030053007156763
264	207482	832	109370	0.26899827634481
264	207482	835	158522	0.021381588729127
264	207482	905	207699	-0.13982649287054
264	207482	944	93018	0.093506261486179
264	207482	951	200538	0.16277046364638
264	207482	1014	146282	-0.1608719794862
264	207482	1041	80754	-0.11818152493392
264	207482	1061	77688	0.059458691464152
264	207482	1068	209274	-0.11317769595947
264	207482	1069	215418	0.04996263464369
264	207482	1074	207228	0.033656341072495
264	207482	1290	207290	0.040514373197947
264	207482	1458	205802	-0.043161036982962
265	214650	265	214650	6.8002894063804
265	214650	275	181884	0.18722125005609
265	214650	277	206460	0.14638470595745
265	214650	414	214710	0.043403591856606
265	214650	425	214713	-0.069913246435268
265	214650	435	181946	-0.074390110786754
265	214650	437	206522	-0.10518552504867
265	214650	492	214734	-0.15311348007937
265	214650	544	116442	-0.32532386808733
265	214650	549	202458	0.18518595334335
265	214650	572	214755	0.12603789742825
265	214650	615	157418	-0.13385357788221
265	214650	617	200426	-0.042967943238837
265	214650	644	91890	-0.098332972606564
265	214650	647	153330	0.25452288855466
265	214650	665	85752	0.037878693889077
265	214650	670	217338	-0.14947064682619
265	214650	781	214830	-0.030053007156763
265	214650	833	116538	0.26899827634481
265	214650	838	202554	-0.12641726799986
265	214650	906	214867	-0.13982649287054
265	214650	949	157530	0.18414832816644
265	214650	951	200538	-0.050195091705828
265	214650	1012	92010	0.24485496270887
265	214650	1015	153450	-0.1608719794862
265	214650	1042	87922	-0.11818152493392
265	214650	1045	151410	-0.068989032383823
265	214650	1069	215418	0.040514373197947
265	214650	1070	230778	-0.17086300379962
265	214650	1075	214396	0.033656341072495
265	214650	1291	214458	0.040514373197947
265	214650	1402	213978	-0.14947064682619
265	214650	1513	198648	-0.2017921007629
266	63612	266	63612	6.8062166285278
266	63612	267	95356	-0.35970068539104
266	63612	268	109692	0.22749468835187
266	63612	269	111228	0.081405944588498
266	63612	270	117372	-0.28717317949796
266	63612	271	158844	-0.1048698696529
266	63612	272	160380	0.22108509735209
266	63612	273	171132	0.12603789742825
266	63612	274	174716	-0.13982649287054
266	63612	426	63674	-0.35970068539104
266	63612	438	62652	-0.054634989007044
266	63612	515	63702	0.22749468835187
266	63612	527	63705	-0.1048698696529
266	63612	550	60636	0.012312110198771
266	63612	551	62172	0.10706935533553
266	63612	573	63717	0.12603789742825
266	63612	618	56556	0.055404495894468
266	63612	619	60140	-0.16277046364638
266	63612	650	48372	-0.025173868174272
266	63612	651	56052	-0.067447354108055
266	63612	661	31992	-0.07398259074797
266	63612	662	47864	0.19831291784448
266	63612	672	123132	-0.067606266147565
266	63612	673	184572	-0.26122884871993
266	63612	804	63798	0.081405944588498
266	63612	816	63801	0.22108509735209
266	63612	839	60732	0.10706935533553
266	63612	840	62268	-0.14569330401879
266	63612	884	63822	-0.28717317949796
266	63612	907	63829	-0.13982649287054
266	63612	952	56668	-0.16277046364638
266	63612	953	60252	0.032832293863388
266	63612	1018	48492	-0.067447354108055
266	63612	1019	56172	0.14774532238525
266	63612	1047	32116	0.19831291784448
266	63612	1048	47988	-0.067130315131392
266	63612	1058	31608	-0.19728690866125
266	63612	1071	119164	0.18417260468183
266	63612	1072	176508	-0.070251343554047
266	63612	1073	182652	0.24782344574956
266	63612	1459	61932	0.043161036982962
266	63612	1491	59892	0.14682004738017
266	63612	1502	55800	-0.085965615152223
267	95356	267	95356	6.7763973018651
267	95356	268	109692	-0.23526123655359
267	95356	269	111228	-0.033867276887872
267	95356	272	160380	-0.21378653814012
267	95356	277	206460	-0.13982649287054
267	95356	427	95418	-0.35970068539104
267	95356	438	62652	-0.074390110786754
267	95356	439	93372	0.06820949529474
267	95356	440	94908	-0.1006587694849
267	95356	516	95446	0.22749468835187
267	95356	528	95449	-0.1048698696529
267	95356	552	89308	-0.10369438705797
267	95356	574	95461	0.12603789742825
267	95356	620	81132	-0.042967943238837
267	95356	622	91884	-0.16277046364638
267	95356	654	87796	-0.067447354108055
267	95356	661	31992	-0.12342670577144
267	95356	664	79608	0.19831291784448
267	95356	672	123132	0.20217644124914
267	95356	674	209148	-0.29438351059344
267	95356	805	95542	0.081405944588498
267	95356	817	95545	0.22108509735209
267	95356	841	89404	-0.014755969965522
267	95356	885	95566	-0.28717317949796
267	95356	908	95573	-0.13982649287054
267	95356	954	81244	-0.050195091705828
267	95356	956	91996	0.032832293863388
267	95356	1022	87916	0.14774532238525
267	95356	1047	32116	-0.068989032383823
267	95356	1050	79732	-0.067130315131392
267	95356	1071	119164	-0.0065978882442776
267	95356	1075	214396	0.24782344574956
267	95356	1403	94684	0.14947064682619
267	95356	1493	91636	0.14682004738017
267	95356	1505	87544	-0.085965615152223
268	109692	268	109692	6.7478746952633
268	109692	269	111228	0.030988533269654
268	109692	270	117372	-0.007320352904121
268	109692	274	174716	-0.21378653814012
268	109692	277	206460	0.22108509735209
268	109692	428	109754	-0.35970068539104
268	109692	439	93372	0.081612839048832
268	109692	441	105660	-0.054439553205435
268	109692	442	109244	-0.1006587694849
268	109692	517	109782	0.22749468835187
268	109692	529	109785	-0.1048698696529
268	109692	550	60636	-0.09068093227648
268	109692	555	108252	-0.10706935533553
268	109692	575	109797	0.12603789742825
268	109692	620	81132	-0.10842950047203
268	109692	650	48372	-0.25452288855466
268	109692	655	102132	-0.067447354108055
268	109692	672	123132	-0.078864453279248
268	109692	676	230652	0.26122884871993
268	109692	806	109878	0.081405944588498
268	109692	818	109881	0.22108509735209
268	109692	839	60732	-0.021381588729127
268	109692	844	108348	0.14569330401879
268	109692	886	109902	-0.28717317949796
268	109692	909	109909	-0.13982649287054
268	109692	954	81244	-0.023515676615029
268	109692	1018	48492	0.1608719794862
268	109692	1023	102252	0.14774532238525
268	109692	1061	77688	0.19728690866125
268	109692	1074	207228	-0.17304976636236
268	109692	1404	109020	0.14947064682619
268	109692	1462	108012	-0.043161036982962
268	109692	1507	101880	-0.085965615152223
269	111228	269	111228	6.2254341095706
269	111228	270	117372	-0.06215800181601
269	111228	277	206460	-0.1048698696529
269	111228	429	111290	-0.35970068539104
269	111228	440	94908	0.081612839048832
269	111228	442	109244	0.06820949529474
269	111228	518	111318	0.22749468835187
269	111228	530	111321	-0.1048698696529
269	111228	551	62172	-0.09068093227648
269	111228	554	105180	-0.10369438705797
269	111228	555	108252	-0.012312110198771
269	111228	576	111333	0.12603789742825
269	111228	623	104172	-0.055404495894468
269	111228	653	80628	-0.12633702700655
269	111228	662	47864	-0.12342670577144
269	111228	664	79608	-0.07398259074797
269	111228	672	123132	-0.018704347408977
269	111228	674	209148	0.04773786658272
269	111228	807	111414	0.081405944588498
269	111228	819	111417	0.22108509735209
269	111228	840	62268	-0.021381588729127
269	111228	843	105276	-0.014755969965522
269	111228	844	108348	-0.10706935533553
269	111228	887	111438	-0.28717317949796
269	111228	910	111445	-0.13982649287054
269	111228	957	104284	0.16277046364638
269	111228	1021	80748	-0.029390073175364
269	111228	1048	47988	-0.068989032383823
269	111228	1050	79732	0.19831291784448
269	111228	1059	46968	0.19374454775001
269	111228	1071	119164	0.04996263464369
269	111228	1072	176508	-0.32456483643306
269	111228	1076	230268	0.24782344574956
269	111228	1293	111036	0.040514373197947
269	111228	1495	107508	0.14682004738017
269	111228	1508	103416	-0.085965615152223
270	117372	270	117372	6.8395013535544
270	117372	275	181884	-0.069913246435268
270	117372	430	117434	-0.35970068539104
270	117372	442	109244	-0.10518552504867
270	117372	443	116412	-0.054634989007044
270	117372	519	117462	0.22749468835187
270	117372	531	117465	-0.1048698696529
270	117372	553	92892	-0.019566225649088
270	117372	554	105180	0.18518595334335
270	117372	577	117477	0.12603789742825
270	117372	619	60140	0.13385357788221
270	117372	621	88812	-0.10842950047203
270	117372	651	56052	-0.25452288855466
270	117372	655	102132	-0.025173868174272
270	117372	665	85752	-0.07398259074797
270	117372	672	123132	-0.094169535235554
270	117372	675	215292	0.04773786658272
270	117372	808	117558	0.081405944588498
270	117372	820	117561	0.22108509735209
270	117372	842	92988	0.1657334953498
270	117372	843	105276	-0.12641726799986
270	117372	888	117582	-0.28717317949796
270	117372	911	117589	-0.13982649287054
270	117372	953	60252	-0.18414832816644
270	117372	955	88924	-0.023515676615029
270	117372	1019	56172	0.1608719794862
270	117372	1023	102252	-0.067447354108055
270	117372	1051	85876	0.19831291784448
270	117372	1060	53112	0.19374454775001
270	117372	1071	119164	-0.11317769595947
270	117372	1073	182652	-0.32456483643306
270	117372	1076	230268	-0.070251343554047
270	117372	1294	117180	0.040514373197947
270	117372	1463	115692	-0.043161036982962
271	158844	271	158844	6.7657356306367
271	158844	272	160380	0.030988533269654
271	158844	273	171132	-0.40235862059526
271	158844	274	174716	-0.033867276887872
271	158844	275	181884	0.030053007156763
271	158844	277	206460	0.081405944588498
271	158844	431	158906	-0.35970068539104
271	158844	439	93372	-0.11688282685772
271	158844	444	154812	-0.054439553205435
271	158844	445	158396	-0.1006587694849
271	158844	520	158934	0.22749468835187
271	158844	532	158937	-0.1048698696529
271	158844	550	60636	0.32532386808733
271	158844	556	146652	-0.18518595334335
271	158844	558	157404	-0.10706935533553
271	158844	578	158949	0.12603789742825
271	158844	657	151284	-0.067447354108055
271	158844	661	31992	0.11931788575059
271	158844	666	143096	0.19831291784448
271	158844	675	215292	-0.002866857883855
271	158844	809	159030	0.081405944588498
271	158844	821	159033	0.22108509735209
271	158844	839	60732	-0.26899827634481
271	158844	845	146748	0.12641726799986
271	158844	847	157500	0.14569330401879
271	158844	889	159054	-0.28717317949796
271	158844	912	159061	-0.13982649287054
271	158844	1025	151404	0.14774532238525
271	158844	1047	32116	-0.11818152493392
271	158844	1052	143220	-0.067130315131392
271	158844	1073	182652	-0.0065978882442776
271	158844	1074	207228	-0.20754743661372
271	158844	1075	214396	0.18417260468183
271	158844	1406	158172	0.14947064682619
271	158844	1465	157164	-0.043161036982962
271	158844	1510	151032	-0.085965615152223
272	160380	272	160380	6.7128826969384
272	160380	274	174716	-0.23526123655359
272	160380	275	181884	0.15311348007937
272	160380	276	203388	-0.26823908039684
272	160380	277	206460	0.22749468835187
272	160380	432	160442	-0.35970068539104
272	160380	440	94908	-0.11688282685772
272	160380	445	158396	0.06820949529474
272	160380	521	160470	0.22749468835187
272	160380	533	160473	-0.1048698696529
272	160380	551	62172	0.32532386808733
272	160380	557	154332	-0.10369438705797
272	160380	558	157404	-0.012312110198771
272	160380	579	160485	0.12603789742825
272	160380	624	146156	-0.042967943238837
272	160380	625	153324	-0.055404495894468
272	160380	656	145140	0.025173868174272
272	160380	673	184572	0.17382833303117
272	160380	674	209148	-0.074241928836385
272	160380	810	160566	0.081405944588498
272	160380	822	160569	0.22108509735209
272	160380	840	62268	-0.26899827634481
272	160380	846	154428	-0.014755969965522
272	160380	847	157500	-0.10706935533553
272	160380	890	160590	-0.28717317949796
272	160380	913	160597	-0.13982649287054
272	160380	958	146268	-0.050195091705828
272	160380	959	153436	0.16277046364638
272	160380	1024	145260	0.067447354108055
272	160380	1058	31608	0.032341395820082
272	160380	1072	176508	-0.17086300379962
272	160380	1295	160188	0.040514373197947
272	160380	1498	156660	0.14682004738017
272	160380	1511	152568	-0.085965615152223
273	171132	273	171132	7.0973736557934
273	171132	274	174716	-0.14042349832201
273	171132	275	181884	0.17262862226872
273	171132	276	203388	-0.20052683662497
273	171132	433	171194	-0.35970068539104
273	171132	441	105660	-0.11688282685772
273	171132	444	154812	0.081612839048832
273	171132	446	170684	-0.1006587694849
273	171132	522	171222	0.22749468835187
273	171132	534	171225	-0.1048698696529
273	171132	556	146652	0.019566225649088
273	171132	559	169692	-0.10706935533553
273	171132	580	171237	0.12603789742825
273	171132	618	56556	0.12057495450567
273	171132	626	167660	0.16277046364638
273	171132	650	48372	0.098332972606564
273	171132	673	184572	-0.078864453279248
273	171132	676	230652	0.067606266147565
273	171132	811	171318	0.081405944588498
273	171132	823	171321	0.22108509735209
273	171132	845	146748	-0.1657334953498
273	171132	848	169788	0.14569330401879
273	171132	891	171342	-0.28717317949796
273	171132	914	171349	-0.13982649287054
273	171132	952	56668	0.093506261486179
273	171132	960	167772	-0.032832293863388
273	171132	1018	48492	-0.24485496270887
273	171132	1062	139128	0.19728690866125
273	171132	1072	176508	0.16015227080877
273	171132	1073	182652	-0.058110593891967
273	171132	1407	170460	0.14947064682619
273	171132	1466	169452	-0.043161036982962
273	171132	1499	167412	-0.14682004738017
274	174716	274	174716	6.6387924200954
274	174716	275	181884	-0.18532687746671
274	174716	277	206460	-0.35970068539104
274	174716	434	174778	-0.35970068539104
274	174716	442	109244	-0.11688282685772
274	174716	445	158396	0.081612839048832
274	174716	446	170684	-0.054439553205435
274	174716	447	173756	-0.054634989007044
274	174716	523	174806	0.22749468835187
274	174716	535	174809	-0.1048698696529
274	174716	581	174821	0.12603789742825
274	174716	619	60140	0.12057495450567
274	174716	624	146156	-0.10842950047203
274	174716	626	167660	-0.055404495894468
274	174716	662	47864	0.11931788575059
274	174716	666	143096	-0.07398259074797
274	174716	812	174902	0.081405944588498
274	174716	824	174905	0.22108509735209
274	174716	892	174926	-0.28717317949796
274	174716	915	174933	-0.13982649287054
274	174716	953	60252	0.093506261486179
274	174716	958	146268	-0.023515676615029
274	174716	960	167772	0.16277046364638
274	174716	1048	47988	-0.11818152493392
274	174716	1052	143220	0.19831291784448
274	174716	1072	176508	-0.11317769595947
274	174716	1073	182652	0.04996263464369
274	174716	1074	207228	0.033656341072495
274	174716	1076	230268	0.18417260468183
274	174716	1296	174524	0.040514373197947
274	174716	1467	173036	-0.043161036982962
274	174716	1512	166904	-0.085965615152223
275	181884	275	181884	6.7055749988783
275	181884	435	181946	-0.35970068539104
275	181884	443	116412	-0.11688282685772
275	181884	447	173756	-0.10518552504867
275	181884	524	181974	0.22749468835187
275	181884	536	181977	-0.1048698696529
275	181884	558	157404	-0.019566225649088
275	181884	559	169692	0.18518595334335
275	181884	582	181989	0.12603789742825
275	181884	625	153324	-0.10842950047203
275	181884	626	167660	-0.042967943238837
275	181884	652	59124	-0.098332972606564
275	181884	657	151284	0.12633702700655
275	181884	663	55032	0.11931788575059
275	181884	673	184572	-0.14947064682619
275	181884	676	230652	0.074241928836385
275	181884	813	182070	0.081405944588498
275	181884	825	182073	0.22108509735209
275	181884	847	157500	0.1657334953498
275	181884	848	169788	-0.12641726799986
275	181884	893	182094	-0.28717317949796
275	181884	916	182101	-0.13982649287054
275	181884	959	153436	-0.023515676615029
275	181884	960	167772	-0.050195091705828
275	181884	1020	59244	0.24485496270887
275	181884	1025	151404	0.029390073175364
275	181884	1049	55156	-0.11818152493392
275	181884	1060	53112	-0.032341395820082
275	181884	1073	182652	0.040514373197947
275	181884	1075	214396	0.033656341072495
275	181884	1076	230268	-0.20754743661372
275	181884	1297	181692	0.040514373197947
275	181884	1409	181212	-0.14947064682619
276	203388	276	203388	6.9421030196976
276	203388	277	206460	0.006666067739441
276	203388	436	203450	-0.35970068539104
276	203388	446	170684	-0.074390110786754
276	203388	448	202428	-0.054634989007044
276	203388	525	203478	0.22749468835187
276	203388	537	203481	-0.1048698696529
276	203388	554	105180	-0.32532386808733
276	203388	557	154332	0.09068093227648
276	203388	560	200412	0.012312110198771
276	203388	583	203493	0.12603789742825
276	203388	621	88812	0.12057495450567
276	203388	624	146156	0.13385357788221
276	203388	653	80628	0.098332972606564
276	203388	674	209148	0.094169535235554
276	203388	675	215292	0.018704347408977
276	203388	814	203574	0.081405944588498
276	203388	826	203577	0.22108509735209
276	203388	843	105276	0.26899827634481
276	203388	846	154428	0.021381588729127
276	203388	849	200508	0.10706935533553
276	203388	894	203598	-0.28717317949796
276	203388	917	203605	-0.13982649287054
276	203388	955	88924	0.093506261486179
276	203388	958	146268	-0.18414832816644
276	203388	1021	80748	-0.24485496270887
276	203388	1062	139128	-0.19374454775001
276	203388	1074	207228	-0.037983446115285
276	203388	1076	230268	-0.15559145473047
276	203388	1298	203196	0.040514373197947
276	203388	1469	201708	-0.043161036982962
276	203388	1501	199668	-0.14682004738017
277	206460	277	206460	7.1083075335397
277	206460	437	206522	-0.35970068539104
277	206460	447	173756	-0.074390110786754
277	206460	448	202428	-0.054439553205435
277	206460	526	206550	0.22749468835187
277	206460	538	206553	-0.1048698696529
277	206460	555	108252	-0.32532386808733
277	206460	558	157404	0.09068093227648
277	206460	560	200412	0.10369438705797
277	206460	584	206565	0.12603789742825
277	206460	622	91884	0.12057495450567
277	206460	656	145140	0.25452288855466
277	206460	664	79608	0.11931788575059
277	206460	666	143096	-0.12342670577144
277	206460	674	209148	-0.14947064682619
277	206460	676	230652	-0.17382833303117
277	206460	815	206646	0.081405944588498
277	206460	827	206649	0.22108509735209
277	206460	844	108348	0.26899827634481
277	206460	847	157500	0.021381588729127
277	206460	849	200508	0.014755969965522
277	206460	895	206670	-0.28717317949796
277	206460	918	206677	-0.13982649287054
277	206460	956	91996	0.093506261486179
277	206460	1024	145260	-0.1608719794862
277	206460	1050	79732	-0.11818152493392
277	206460	1052	143220	-0.068989032383823
277	206460	1061	77688	-0.032341395820082
277	206460	1074	207228	0.040514373197947
277	206460	1075	214396	0.04996263464369
277	206460	1076	230268	-0.0065978882442776
277	206460	1299	206268	0.040514373197947
277	206460	1411	205788	-0.14947064682619
277	206460	1513	198648	-0.085965615152223
278	64647	278	64647	7.6561283857555
278	64647	279	96903	-0.20052683662497
278	64647	280	112263	-0.081405944588498
278	64647	281	118407	0.28717317949796
278	64647	282	161415	-0.22108509735209
278	64647	283	175751	0.13982649287054
278	64647	285	64139	-0.07193431148203
278	64647	290	63117	0.021381588729127
278	64647	294	61070	0.093506261486179
278	64647	300	63123	0.1657334953498
278	64647	304	61077	-0.18414832816644
278	64647	307	56982	-0.24485496270887
278	64647	309	192663	0.19976323725641
278	64647	341	61091	-0.023515676615029
278	64647	344	56997	0.1608719794862
278	64647	346	48806	0.11818152493392
278	64647	347	127143	0.15023614699459
278	64647	348	190631	-0.26280592379771
278	64647	449	57027	0.029390073175364
278	64647	451	48837	0.068989032383823
278	64647	452	32454	0.032341395820082
278	64647	453	125127	-0.060094458797835
278	64647	454	186567	0.011524802149408
278	64647	455	189639	0.27177797888022
278	64647	515	63702	0.26122884871993
278	64647	573	63717	0.067606266147565
278	64647	585	62694	-0.27177797888022
278	64647	677	64263	0.043092385695697
278	64647	1077	32643	-0.19728690866125
278	64647	1078	113031	0.20754743661372
278	64647	1079	120199	-0.18417260468183
278	64647	1081	162183	0.17304976636236
278	64647	1082	177543	0.070251343554047
278	64647	1083	183687	-0.24782344574956
278	64647	1100	63885	0.074241928836385
278	64647	1112	62862	-0.29845342032765
278	64647	1123	63891	-0.17382833303117
278	64647	1135	62869	0.051668332535173
278	64647	1146	60822	0.2259566711246
278	64647	1189	62883	-0.032068467768876
278	64647	1200	60837	0.035631630854307
278	64647	1211	56742	0.047378011687415
278	64647	1301	60867	0.033256188797353
278	64647	1312	56773	-0.2275073351952
278	64647	1321	48582	-0.16713391538348
279	96903	279	96903	6.9202763943106
279	96903	280	112263	0.043403591856606
279	96903	281	118407	-0.15311348007937
279	96903	282	161415	-0.069913246435268
279	96903	284	204423	0.12603789742825
279	96903	285	64139	0.24316917727808
279	96903	286	95883	0.081612839048832
279	96903	291	93837	-0.09068093227648
279	96903	295	89742	-0.12057495450567
279	96903	297	225423	0.16713391538348
279	96903	301	93843	0.019566225649088
279	96903	305	89749	-0.13385357788221
279	96903	308	81558	-0.098332972606564
279	96903	310	223383	-0.047378011687415
279	96903	342	89763	0.10842950047203
279	96903	345	81573	0.25452288855466
279	96903	347	127143	0.033256188797353
279	96903	349	219303	-0.2259566711246
279	96903	404	96438	0.24782344574956
279	96903	450	81603	-0.12633702700655
279	96903	452	32454	0.037878693889077
279	96903	453	125127	-0.032068467768876
279	96903	456	211143	0.29845342032765
279	96903	458	221895	0.27177797888022
279	96903	482	96462	-0.070251343554047
279	96903	504	96469	0.18417260468183
279	96903	562	96483	-0.15559145473047
279	96903	587	94950	-0.27177797888022
279	96903	677	64263	0.066914799862494
279	96903	678	96007	-0.1006587694849
279	96903	1077	32643	0.19374454775001
279	96903	1078	113031	-0.17086300379962
279	96903	1080	123783	-0.15559145473047
279	96903	1081	162183	-0.32456483643306
279	96903	1086	209799	0.070251343554047
279	96903	1087	215943	-0.24782344574956
279	96903	1089	96651	-0.17086300379962
279	96903	1114	95118	-0.29845342032765
279	96903	1137	95125	0.051668332535173
279	96903	1149	93078	0.2259566711246
279	96903	1191	95139	-0.032068467768876
279	96903	1203	93093	0.035631630854307
279	96903	1214	88998	0.047378011687415
279	96903	1304	93123	0.033256188797353
279	96903	1315	89029	-0.2275073351952
279	96903	1324	80838	-0.16713391538348
280	112263	280	112263	6.6291829317539
280	112263	281	118407	-0.06215800181601
280	112263	286	95883	0.11525179102915
280	112263	287	110219	0.037146511034777
280	112263	290	63117	0.06370529905326
280	112263	292	106125	-0.25412123406016
280	112263	300	63123	0.082703223704775
280	112263	302	106131	0.031310024939942
280	112263	308	81558	-0.034454147278821
280	112263	312	238743	-0.047378011687415
280	112263	345	81573	-0.13128729752771
280	112263	346	48806	-0.0402910482257
280	112263	347	127143	-0.14682004738017
280	112263	351	234663	-0.2259566711246
280	112263	352	238247	0.26280592379771
280	112263	405	111798	0.24782344574956
280	112263	450	81603	0.25013161633837
280	112263	451	48837	0.13825997218109
280	112263	460	234183	-0.011524802149408
280	112263	483	111822	-0.070251343554047
280	112263	505	111829	0.18417260468183
280	112263	518	111318	-0.26122884871993
280	112263	563	111843	-0.15559145473047
280	112263	576	111333	-0.067606266147565
280	112263	678	96007	-0.07193431148203
280	112263	679	110343	-0.051101283228323
280	112263	1078	113031	0.040514373197947
280	112263	1079	120199	0.04996263464369
280	112263	1080	123783	-0.058110593891967
280	112263	1082	177543	-0.32456483643306
280	112263	1086	209799	0.17304976636236
280	112263	1088	231303	-0.24782344574956
280	112263	1090	112011	-0.17086300379962
280	112263	1103	111501	-0.074241928836385
280	112263	1126	111507	0.17382833303117
280	112263	1151	108438	0.2259566711246
280	112263	1205	108453	0.035631630854307
280	112263	1216	104358	0.047378011687415
280	112263	1306	108483	0.033256188797353
280	112263	1317	104389	-0.2275073351952
281	118407	281	118407	6.9840131018082
281	118407	287	110219	-0.084653311788681
281	118407	291	93837	-0.082703223704775
281	118407	292	106125	0.25000937207683
281	118407	294	61070	-0.025380974682693
281	118407	295	89742	0.117201992573
281	118407	299	246927	-0.16713391538348
281	118407	301	93843	0.25365459685018
281	118407	302	106131	-0.20429354110719
281	118407	304	61077	0.14020729573294
281	118407	305	89749	-0.19958740035836
281	118407	307	56982	-0.06125181738457
281	118407	313	246423	0.19976323725641
281	118407	341	61091	-0.19958740035836
281	118407	342	89763	0.056367688188929
281	118407	344	56997	0.031157176829542
281	118407	406	117942	0.24782344574956
281	118407	449	57027	0.13128729752771
281	118407	453	125127	0.043161036982962
281	118407	459	232647	-0.29845342032765
281	118407	484	117966	-0.070251343554047
281	118407	506	117973	0.18417260468183
281	118407	519	117462	-0.26122884871993
281	118407	564	117987	-0.15559145473047
281	118407	577	117477	-0.067606266147565
281	118407	590	116454	0.27177797888022
281	118407	679	110343	-0.0966661986057
281	118407	1079	120199	-0.11317769595947
281	118407	1080	123783	0.16015227080877
281	118407	1083	183687	-0.32456483643306
281	118407	1087	215943	0.17304976636236
281	118407	1088	231303	0.070251343554047
281	118407	1091	118155	-0.17086300379962
281	118407	1104	117645	-0.074241928836385
281	118407	1117	116622	0.29845342032765
281	118407	1127	117651	0.17382833303117
281	118407	1140	116629	-0.051668332535173
281	118407	1194	116643	0.032068467768876
281	118407	1326	102342	0.16713391538348
282	161415	282	161415	6.6894819102317
282	161415	283	175751	-0.23526123655359
282	161415	284	204423	-0.26823908039684
282	161415	286	95883	0.16108451616054
282	161415	288	159371	0.037146511034777
282	161415	290	63117	-0.074626725000926
282	161415	293	155277	-0.25412123406016
282	161415	296	147086	-0.186685307505
282	161415	297	225423	-0.2017921007629
282	161415	300	63123	0.068623744293685
282	161415	303	155283	0.031310024939942
282	161415	306	147093	0.073495847105635
282	161415	309	192663	-0.085965615152223
282	161415	343	147107	0.13438296639052
282	161415	350	222375	0.035631630854307
282	161415	408	160950	0.24782344574956
282	161415	452	32454	-0.025273328248157
282	161415	455	189639	-0.032068467768876
282	161415	457	218311	0.051668332535173
282	161415	458	221895	-0.060094458797835
282	161415	486	160974	-0.070251343554047
282	161415	508	160981	0.18417260468183
282	161415	521	160470	-0.26122884871993
282	161415	566	160995	-0.15559145473047
282	161415	579	160485	-0.067606266147565
282	161415	678	96007	-0.29254999956017
282	161415	680	159495	-0.051101283228323
282	161415	1077	32643	-0.032341395820082
282	161415	1081	162183	0.040514373197947
282	161415	1082	177543	-0.17086300379962
282	161415	1084	185223	0.0065978882442776
282	161415	1086	209799	0.20754743661372
282	161415	1093	161163	-0.17086300379962
282	161415	1106	160653	-0.074241928836385
282	161415	1129	160659	0.17382833303117
282	161415	1154	157590	0.2259566711246
282	161415	1208	157605	0.035631630854307
282	161415	1218	153510	0.047378011687415
282	161415	1309	157635	0.033256188797353
282	161415	1319	153541	-0.2275073351952
282	161415	1327	145350	-0.16713391538348
283	175751	283	175751	6.2006887423161
283	175751	287	110219	0.16108451616054
283	175751	288	159371	0.11525179102915
283	175751	289	171659	-0.10650669368698
283	175751	294	61070	-0.01164505466565
283	175751	296	147086	0.117201992573
283	175751	298	239759	-0.2017921007629
283	175751	304	61077	-0.025380974682693
283	175751	306	147093	-0.19958740035836
283	175751	312	238743	0.2275073351952
283	175751	341	61091	0.117201992573
283	175751	343	147107	0.056367688188929
283	175751	346	48806	-0.0056953979150775
283	175751	348	190631	-0.14682004738017
283	175751	352	238247	-0.15023614699459
283	175751	409	175286	0.24782344574956
283	175751	451	48837	-0.0402910482257
283	175751	455	189639	0.17878101492356
283	175751	459	232647	0.051668332535173
283	175751	487	175310	-0.070251343554047
283	175751	509	175317	0.18417260468183
283	175751	523	174806	-0.26122884871993
283	175751	567	175331	-0.15559145473047
283	175751	581	174821	-0.067606266147565
283	175751	594	173798	0.27177797888022
283	175751	679	110343	-0.29254999956017
283	175751	680	159495	-0.07193431148203
283	175751	681	171783	0.066587916946246
283	175751	1082	177543	-0.11317769595947
283	175751	1083	183687	0.04996263464369
283	175751	1085	208263	0.033656341072495
283	175751	1088	231303	-0.18417260468183
283	175751	1094	175499	-0.17086300379962
283	175751	1108	174989	-0.074241928836385
283	175751	1121	173966	0.29845342032765
283	175751	1131	174995	0.17382833303117
283	175751	1144	173973	-0.051668332535173
283	175751	1198	173987	0.032068467768876
283	175751	1219	167846	0.047378011687415
283	175751	1320	167877	-0.2275073351952
284	204423	284	204423	6.1663660429847
284	204423	289	171659	0.24316917727808
284	204423	292	106125	0.074626725000926
284	204423	293	155277	-0.06370529905326
284	204423	295	89742	-0.01164505466565
284	204423	296	147086	-0.025380974682693
284	204423	302	106131	-0.068623744293685
284	204423	303	155283	-0.082703223704775
284	204423	305	89749	-0.025380974682693
284	204423	306	147093	0.14020729573294
284	204423	308	81558	0.025629290617849
284	204423	311	235671	0.085965615152223
284	204423	342	89763	0.117201992573
284	204423	343	147107	-0.19958740035836
284	204423	345	81573	-0.06125181738457
284	204423	349	219303	-0.14682004738017
284	204423	351	234663	0.033256188797353
284	204423	412	203958	0.24782344574956
284	204423	450	81603	0.034454147278821
284	204423	456	211143	-0.043161036982962
284	204423	457	218311	0.17878101492356
284	204423	459	232647	-0.032068467768876
284	204423	460	234183	-0.13521253229513
284	204423	490	203982	-0.070251343554047
284	204423	512	203989	0.18417260468183
284	204423	525	203478	-0.26122884871993
284	204423	570	204003	-0.15559145473047
284	204423	583	203493	-0.067606266147565
284	204423	595	202470	0.27177797888022
284	204423	681	171783	0.066914799862494
284	204423	1085	208263	-0.037983446115285
284	204423	1086	209799	-0.16015227080877
284	204423	1087	215943	0.058110593891967
284	204423	1088	231303	0.15559145473047
284	204423	1097	204171	-0.17086300379962
284	204423	1110	203661	-0.074241928836385
284	204423	1122	202638	0.29845342032765
284	204423	1133	203667	0.17382833303117
284	204423	1145	202645	-0.051668332535173
284	204423	1156	200598	-0.2259566711246
284	204423	1199	202659	0.032068467768876
284	204423	1210	200613	-0.035631630854307
284	204423	1311	200643	-0.033256188797353
285	64139	285	64139	7.4875061695159
285	64139	286	95883	-0.35970068539104
285	64139	287	110219	0.22749468835187
285	64139	288	159371	-0.1048698696529
285	64139	289	171659	0.12603789742825
285	64139	290	63117	-0.074390110786754
285	64139	294	61070	-0.32532386808733
285	64139	300	63123	-0.10518552504867
285	64139	314	56985	-0.13385357788221
285	64139	316	48794	-0.098332972606564
285	64139	317	127131	0.2275073351952
285	64139	318	190619	-0.047378011687415
285	64139	341	61091	0.18518595334335
285	64139	353	48809	0.25452288855466
285	64139	354	32426	0.11931788575059
285	64139	355	125099	-0.035631630854307
285	64139	356	186539	-0.2259566711246
285	64139	426	63674	0.24782344574956
285	64139	449	57027	-0.042967943238837
285	64139	461	32457	-0.12342670577144
285	64139	462	121035	-0.051668332535173
285	64139	464	178379	0.29845342032765
285	64139	466	189131	0.27177797888022
285	64139	527	63705	0.18417260468183
285	64139	608	62186	-0.27177797888022
285	64139	677	64263	-0.033867276887872
285	64139	682	63243	-0.1006587694849
285	64139	1077	32643	0.19831291784448
285	64139	1089	96651	0.033656341072495
285	64139	1092	119691	-0.18417260468183
285	64139	1095	177035	0.070251343554047
285	64139	1096	183179	-0.24782344574956
285	64139	1100	63885	0.033656341072495
285	64139	1123	63891	0.04996263464369
285	64139	1158	62361	0.051668332535173
285	64139	1169	60314	0.2259566711246
285	64139	1222	60329	0.035631630854307
285	64139	1231	56234	0.047378011687415
285	64139	1302	62403	-0.17878101492356
285	64139	1331	56265	-0.2275073351952
285	64139	1339	48074	-0.16713391538348
286	95883	286	95883	6.9290857151404
286	95883	287	110219	-0.23526123655359
286	95883	290	63117	0.18722125005609
286	95883	291	93837	-0.15547179970386
286	95883	295	89742	-0.20672488367292
286	95883	297	225423	-0.094598198853257
286	95883	300	63123	0.14638470595745
286	95883	301	93843	0.053474163327009
286	95883	315	81561	0.073495847105635
286	95883	317	127131	-0.085965615152223
286	95883	320	222363	-0.047378011687415
286	95883	342	89763	0.045704413100008
286	95883	354	32426	-0.0402910482257
286	95883	359	218283	-0.2259566711246
286	95883	360	221867	0.26280592379771
286	95883	427	95418	0.24782344574956
286	95883	450	81603	0.085111649541586
286	95883	461	32457	0.13825997218109
286	95883	463	124107	-0.032068467768876
286	95883	467	210123	0.29845342032765
286	95883	469	217803	-0.011524802149408
286	95883	528	95449	0.18417260468183
286	95883	541	94938	-0.26122884871993
286	95883	598	94953	-0.067606266147565
286	95883	678	96007	-0.033867276887872
286	95883	682	63243	0.066914799862494
286	95883	683	93963	-0.051101283228323
286	95883	1077	32643	-0.068989032383823
286	95883	1089	96651	0.040514373197947
286	95883	1090	112011	-0.17086300379962
286	95883	1092	119691	0.0065978882442776
286	95883	1093	161163	-0.32456483643306
286	95883	1099	214923	-0.24782344574956
286	95883	1101	95629	0.033656341072495
286	95883	1114	95118	-0.04773786658272
286	95883	1124	95635	0.04996263464369
286	95883	1172	92058	0.2259566711246
286	95883	1191	95139	-0.018704347408977
286	95883	1225	92073	0.035631630854307
286	95883	1234	87978	0.047378011687415
286	95883	1334	88009	-0.2275073351952
286	95883	1341	79818	-0.16713391538348
287	110219	287	110219	6.5937429891865
287	110219	291	93837	0.24316917727808
287	110219	292	106125	-0.047270700084875
287	110219	294	61070	0.074626725000926
287	110219	298	239759	-0.094598198853257
287	110219	301	93843	-0.084653311788681
287	110219	302	106131	0.069481398180277
287	110219	315	81561	-0.19958740035836
287	110219	316	48794	-0.06125181738457
287	110219	322	238235	0.19976323725641
287	110219	341	61091	0.25000937207683
287	110219	353	48809	0.031157176829542
287	110219	355	125099	-0.14682004738017
287	110219	361	232619	-0.2259566711246
287	110219	428	109754	0.24782344574956
287	110219	450	81603	-0.13438296639052
287	110219	463	124107	0.17878101492356
287	110219	470	232139	-0.011524802149408
287	110219	529	109785	0.18417260468183
287	110219	543	109274	-0.26122884871993
287	110219	600	109289	-0.067606266147565
287	110219	612	108266	0.27177797888022
287	110219	679	110343	-0.033867276887872
287	110219	683	93963	-0.07193431148203
287	110219	684	106251	0.066587916946246
287	110219	1090	112011	-0.11317769595947
287	110219	1091	118155	0.04996263464369
287	110219	1094	175499	-0.32456483643306
287	110219	1098	207755	0.17304976636236
287	110219	1102	109965	0.033656341072495
287	110219	1116	109454	-0.04773786658272
287	110219	1125	109971	0.04996263464369
287	110219	1162	108441	-0.051668332535173
287	110219	1193	109475	-0.018704347408977
287	110219	1235	102314	0.047378011687415
287	110219	1306	108483	0.17878101492356
287	110219	1335	102345	-0.2275073351952
288	159371	288	159371	6.2099579725101
288	159371	289	171659	-0.40235862059526
288	159371	291	93837	0.072907611075076
288	159371	293	155277	-0.047270700084875
288	159371	294	61070	-0.034223239257564
288	159371	296	147086	-0.034726516317925
288	159371	301	93843	0.23756592303001
288	159371	303	155283	0.069481398180277
288	159371	318	190619	-0.085965615152223
288	159371	320	222363	0.2275073351952
288	159371	341	61091	-0.034726516317925
288	159371	343	147107	0.019180090037541
288	159371	354	32426	-0.0056953979150775
288	159371	357	189611	-0.033256188797353
288	159371	360	221867	-0.15023614699459
288	159371	431	158906	0.24782344574956
288	159371	461	32457	-0.0402910482257
288	159371	466	189131	0.13521253229513
288	159371	468	216267	0.051668332535173
288	159371	532	158937	0.18417260468183
288	159371	546	158426	-0.26122884871993
288	159371	603	158441	-0.067606266147565
288	159371	615	157418	0.27177797888022
288	159371	680	159495	-0.033867276887872
288	159371	683	93963	-0.29254999956017
288	159371	685	155403	0.066587916946246
288	159371	1077	32643	-0.11818152493392
288	159371	1093	161163	-0.11317769595947
288	159371	1094	175499	-0.17086300379962
288	159371	1096	183179	0.0065978882442776
288	159371	1098	207755	0.20754743661372
288	159371	1099	214923	-0.18417260468183
288	159371	1105	159117	0.033656341072495
288	159371	1119	158606	-0.04773786658272
288	159371	1128	159123	0.04996263464369
288	159371	1165	157593	-0.051668332535173
288	159371	1196	158627	-0.018704347408977
288	159371	1237	151466	0.047378011687415
288	159371	1309	157635	0.17878101492356
288	159371	1337	151497	-0.2275073351952
288	159371	1343	143306	-0.16713391538348
289	171659	289	171659	6.6322811504464
289	171659	292	106125	0.072907611075076
289	171659	293	155277	0.24316917727808
289	171659	296	147086	-0.068623744293685
289	171659	302	106131	0.23756592303001
289	171659	303	155283	-0.084653311788681
289	171659	314	56985	-0.025380974682693
289	171659	316	48794	0.025629290617849
289	171659	321	234651	0.2275073351952
289	171659	343	147107	-0.20429354110719
289	171659	353	48809	-0.06125181738457
289	171659	356	186539	-0.14682004738017
289	171659	361	232619	-0.035631630854307
289	171659	362	234155	-0.15023614699459
289	171659	433	171194	0.24782344574956
289	171659	449	57027	0.186685307505
289	171659	464	178379	-0.043161036982962
289	171659	465	185547	0.17878101492356
289	171659	470	232139	0.060094458797835
289	171659	534	171225	0.18417260468183
289	171659	547	170714	-0.26122884871993
289	171659	604	170729	-0.067606266147565
289	171659	616	169706	0.27177797888022
289	171659	681	171783	-0.033867276887872
289	171659	684	106251	-0.29254999956017
289	171659	685	155403	-0.07193431148203
289	171659	1094	175499	-0.037983446115285
289	171659	1095	177035	-0.16015227080877
289	171659	1096	183179	0.058110593891967
289	171659	1097	204171	0.033656341072495
289	171659	1107	171405	0.033656341072495
289	171659	1120	170894	-0.04773786658272
289	171659	1130	171411	0.04996263464369
289	171659	1166	169881	-0.051668332535173
289	171659	1176	167834	-0.2259566711246
289	171659	1197	170915	-0.018704347408977
289	171659	1229	167849	-0.035631630854307
289	171659	1310	169923	0.17878101492356
290	63117	290	63117	6.4736557933623
290	63117	291	93837	-0.2231884057971
290	63117	292	106125	0.26823908039684
290	63117	294	61070	0.09669851574168
290	63117	304	61077	0.053474163327009
290	63117	314	56985	-0.031310024939942
290	63117	323	32412	0.034454147278821
290	63117	326	189597	-0.047378011687415
290	63117	344	56997	0.045704413100008
290	63117	353	48809	-0.13438296639052
290	63117	364	124077	-0.035631630854307
290	63117	366	185517	-0.2259566711246
290	63117	367	189101	0.26280592379771
290	63117	438	62652	0.24782344574956
290	63117	451	48837	0.085111649541586
290	63117	461	32457	0.25013161633837
290	63117	472	120013	-0.051668332535173
290	63117	473	123597	0.060094458797835
290	63117	475	177357	0.29845342032765
290	63117	477	185037	-0.011524802149408
290	63117	551	62172	-0.26122884871993
290	63117	596	62697	0.15559145473047
290	63117	682	63243	-0.20052683662497
290	63117	686	61197	-0.051101283228323
290	63117	1100	63885	0.040514373197947
290	63117	1101	95629	0.033656341072495
290	63117	1103	111501	-0.20754743661372
290	63117	1106	160653	-0.17304976636236
290	63117	1109	182157	-0.24782344574956
290	63117	1112	62862	-0.32456483643306
290	63117	1135	62869	0.04996263464369
290	63117	1158	62361	-0.17382833303117
290	63117	1180	59292	0.2259566711246
290	63117	1201	62373	-0.018704347408977
290	63117	1241	55212	0.047378011687415
290	63117	1332	59337	-0.033256188797353
290	63117	1347	47052	-0.16713391538348
291	93837	291	93837	6.6258633583105
291	93837	292	106125	-0.40235862059526
291	93837	294	61070	0.072907611075076
291	93837	295	89742	0.22969431519214
291	93837	304	61077	0.14638470595745
291	93837	305	89749	0.069481398180277
291	93837	315	81561	-0.20429354110719
291	93837	323	32412	-0.06125181738457
291	93837	324	125085	-0.085965615152223
291	93837	329	221853	0.19976323725641
291	93837	345	81573	0.019180090037541
291	93837	364	124077	-0.033256188797353
291	93837	369	216237	-0.2259566711246
291	93837	439	93372	0.24782344574956
291	93837	461	32457	-0.13128729752771
291	93837	473	123597	0.13521253229513
291	93837	478	208077	0.29845342032765
291	93837	480	215757	-0.011524802149408
291	93837	553	92892	-0.26122884871993
291	93837	597	93417	0.15559145473047
291	93837	622	91884	0.27177797888022
291	93837	683	93963	-0.20052683662497
291	93837	686	61197	0.066914799862494
291	93837	687	89869	0.066587916946246
291	93837	1101	95629	-0.11317769595947
291	93837	1102	109965	-0.17086300379962
291	93837	1104	117645	0.0065978882442776
291	93837	1105	159117	-0.32456483643306
291	93837	1111	206733	-0.070251343554047
291	93837	1113	93582	-0.32456483643306
291	93837	1136	93589	0.04996263464369
291	93837	1160	93081	-0.17382833303117
291	93837	1203	93093	-0.018704347408977
291	93837	1225	92073	-0.032068467768876
291	93837	1243	85932	0.047378011687415
291	93837	1316	92101	0.17878101492356
291	93837	1349	77772	-0.16713391538348
292	106125	292	106125	7.339226155756
292	106125	295	89742	0.16108451616054
292	106125	305	89749	-0.084653311788681
292	106125	314	56985	-0.082703223704775
292	106125	315	81561	0.25365459685018
292	106125	330	232605	0.047378011687415
292	106125	331	234141	0.19976323725641
292	106125	344	56997	0.25000937207683
292	106125	345	81573	-0.20429354110719
292	106125	353	48809	-0.19958740035836
292	106125	363	121005	-0.14682004738017
292	106125	371	232109	-0.26280592379771
292	106125	441	105660	0.24782344574956
292	106125	451	48837	0.073495847105635
292	106125	471	112845	-0.043161036982962
292	106125	472	120013	0.17878101492356
292	106125	481	231117	0.27177797888022
292	106125	554	105180	-0.26122884871993
292	106125	599	105705	0.15559145473047
292	106125	623	104172	0.27177797888022
292	106125	684	106251	-0.20052683662497
292	106125	687	89869	-0.07193431148203
292	106125	1102	109965	-0.037983446115285
292	106125	1103	111501	-0.16015227080877
292	106125	1104	117645	0.058110593891967
292	106125	1107	171405	-0.32456483643306
292	106125	1110	203661	0.17304976636236
292	106125	1115	105870	-0.32456483643306
292	106125	1138	105877	0.04996263464369
292	106125	1161	105369	-0.17382833303117
292	106125	1183	102300	-0.2259566711246
292	106125	1204	105381	-0.018704347408977
292	106125	1226	104361	-0.032068467768876
292	106125	1317	104389	0.17878101492356
292	106125	1335	102345	0.033256188797353
293	155277	293	155277	6.0090785360674
293	155277	295	89742	0.018916857360793
293	155277	296	147086	0.23756592303001
293	155277	305	89749	0.23756592303001
293	155277	306	147093	-0.086310405168933
293	155277	314	56985	-0.068623744293685
293	155277	323	32412	0.025629290617849
293	155277	325	186525	-0.085965615152223
293	155277	328	218269	0.2275073351952
293	155277	344	56997	-0.034726516317925
293	155277	366	185517	-0.033256188797353
293	155277	369	216237	-0.035631630854307
293	155277	370	217773	-0.15023614699459
293	155277	444	154812	0.24782344574956
293	155277	461	32457	-0.034454147278821
293	155277	474	161997	-0.043161036982962
293	155277	476	183501	0.032068467768876
293	155277	477	185037	0.13521253229513
293	155277	480	215757	0.060094458797835
293	155277	557	154332	-0.26122884871993
293	155277	602	154857	0.15559145473047
293	155277	625	153324	0.27177797888022
293	155277	685	155403	-0.20052683662497
293	155277	687	89869	-0.29254999956017
293	155277	688	147213	-0.0966661986057
293	155277	1105	159117	-0.037983446115285
293	155277	1106	160653	-0.16015227080877
293	155277	1107	171405	-0.17086300379962
293	155277	1109	182157	-0.15559145473047
293	155277	1110	203661	0.20754743661372
293	155277	1118	155022	-0.32456483643306
293	155277	1141	155029	0.04996263464369
293	155277	1164	154521	-0.17382833303117
293	155277	1185	151452	-0.2259566711246
293	155277	1207	154533	-0.018704347408977
293	155277	1228	153513	-0.032068467768876
293	155277	1319	153541	0.17878101492356
293	155277	1337	151497	0.033256188797353
293	155277	1350	139212	-0.16713391538348
294	61070	294	61070	6.2749151224182
294	61070	307	56982	0.069481398180277
294	61070	316	48794	-0.20429354110719
294	61070	323	32412	-0.19958740035836
294	61070	333	124062	-0.2275073351952
294	61070	336	189086	0.19976323725641
294	61070	346	48806	0.019180090037541
294	61070	354	32426	0.056367688188929
294	61070	374	123566	0.15023614699459
294	61070	377	183470	-0.2259566711246
294	61070	452	32454	0.13438296639052
294	61070	484	117966	-0.051668332535173
294	61070	487	175310	0.29845342032765
294	61070	489	182990	-0.011524802149408
294	61070	550	60636	-0.18417260468183
294	61070	607	60650	0.15559145473047
294	61070	619	60140	0.067606266147565
294	61070	686	61197	-0.21378653814012
294	61070	689	57102	0.066587916946246
294	61070	1112	62862	-0.11317769595947
294	61070	1113	93582	0.033656341072495
294	61070	1116	109454	-0.20754743661372
294	61070	1117	116622	0.18417260468183
294	61070	1119	158606	-0.17304976636236
294	61070	1121	173966	-0.070251343554047
294	61070	1146	60822	0.04996263464369
294	61070	1169	60314	-0.17382833303117
294	61070	1180	59292	0.051668332535173
294	61070	1212	60326	-0.018704347408977
294	61070	1232	59306	-0.032068467768876
294	61070	1323	59334	0.17878101492356
294	61070	1348	53196	0.2275073351952
295	89742	295	89742	6.0893076681474
295	89742	307	56982	0.14638470595745
295	89742	308	81558	-0.086310405168933
295	89742	323	32412	0.14020729573294
295	89742	332	120990	-0.085965615152223
295	89742	338	216222	0.047378011687415
295	89742	339	217758	0.19976323725641
295	89742	354	32426	-0.19958740035836
295	89742	373	119982	-0.033256188797353
295	89742	381	215726	-0.26280592379771
295	89742	452	32454	0.073495847105635
295	89742	482	96462	-0.043161036982962
295	89742	484	117966	0.032068467768876
295	89742	485	119502	0.13521253229513
295	89742	490	203982	0.29845342032765
295	89742	492	214734	0.27177797888022
295	89742	552	89308	-0.18417260468183
295	89742	609	89322	0.15559145473047
295	89742	621	88812	0.067606266147565
295	89742	687	89869	-0.21378653814012
295	89742	689	57102	0.066914799862494
295	89742	690	81678	-0.0966661986057
295	89742	1113	93582	-0.037983446115285
295	89742	1114	95118	-0.16015227080877
295	89742	1115	105870	-0.17086300379962
295	89742	1117	116622	-0.15559145473047
295	89742	1118	155022	-0.32456483643306
295	89742	1122	202638	-0.070251343554047
295	89742	1148	89494	0.04996263464369
295	89742	1171	88986	-0.17382833303117
295	89742	1182	87964	0.051668332535173
295	89742	1214	88998	-0.018704347408977
295	89742	1234	87978	-0.032068467768876
295	89742	1243	85932	0.035631630854307
295	89742	1325	88006	0.17878101492356
295	89742	1342	85962	0.033256188797353
296	147086	296	147086	5.0849688159016
296	147086	308	81558	0.23756592303001
296	147086	316	48794	-0.068623744293685
296	147086	323	32412	-0.025380974682693
296	147086	334	178334	-0.085965615152223
296	147086	337	210078	0.2275073351952
296	147086	346	48806	-0.034726516317925
296	147086	354	32426	0.117201992573
296	147086	375	161966	0.14682004738017
296	147086	376	177326	-0.033256188797353
296	147086	379	208046	-0.035631630854307
296	147086	380	209582	-0.15023614699459
296	147086	452	32454	-0.186685307505
296	147086	486	160974	-0.17878101492356
296	147086	487	175310	0.032068467768876
296	147086	488	176846	0.13521253229513
296	147086	490	203982	-0.051668332535173
296	147086	491	207566	0.060094458797835
296	147086	556	146652	-0.18417260468183
296	147086	613	146666	0.15559145473047
296	147086	624	146156	0.067606266147565
296	147086	688	147213	-0.21378653814012
296	147086	690	81678	-0.29254999956017
296	147086	1118	155022	0.04996263464369
296	147086	1119	158606	-0.058110593891967
296	147086	1120	170894	-0.0065978882442776
296	147086	1121	173966	-0.15559145473047
296	147086	1122	202638	0.18417260468183
296	147086	1152	146838	0.04996263464369
296	147086	1174	146330	-0.17382833303117
296	147086	1184	145308	0.051668332535173
296	147086	1217	146342	-0.018704347408977
296	147086	1236	145322	-0.032068467768876
296	147086	1244	143276	0.035631630854307
296	147086	1327	145350	0.17878101492356
296	147086	1343	143306	0.033256188797353
296	147086	1350	139212	-0.2275073351952
297	225423	297	225423	5.5772094344984
297	225423	298	239759	-0.23526123655359
297	225423	299	246927	0.15311348007937
297	225423	309	192663	0.14638470595745
297	225423	310	223383	0.053474163327009
297	225423	317	127131	0.068623744293685
297	225423	319	219291	-0.031310024939942
297	225423	320	222363	0.019566225649088
297	225423	327	211101	-0.073495847105635
297	225423	328	218269	-0.13385357788221
297	225423	329	221853	0.18414832816644
297	225423	337	210078	-0.098332972606564
297	225423	339	217758	0.24485496270887
297	225423	347	127143	0.034726516317925
297	225423	349	219303	0.045704413100008
297	225423	350	222375	-0.18518595334335
297	225423	358	211115	-0.13438296639052
297	225423	359	218283	0.10842950047203
297	225423	360	221867	0.023515676615029
297	225423	368	210093	0.25452288855466
297	225423	370	217773	-0.1608719794862
297	225423	375	161966	0.0402910482257
297	225423	380	209582	-0.11818152493392
297	225423	456	211143	0.085111649541586
297	225423	457	218311	0.042967943238837
297	225423	458	221895	0.050195091705828
297	225423	467	210123	-0.12633702700655
297	225423	469	217803	-0.029390073175364
297	225423	474	161997	-0.13825997218109
297	225423	479	209613	-0.068989032383823
297	225423	482	96462	-0.025273328248157
297	225423	486	160974	0.037878693889077
297	225423	691	192783	0.066914799862494
297	225423	692	223503	-0.051101283228323
297	225423	1081	162183	-0.068989032383823
297	225423	1086	209799	0.067130315131392
297	225423	1089	96651	-0.032341395820082
297	225423	1093	161163	0.19374454775001
297	225423	1101	95629	0.059458691464152
297	225423	1106	160653	-0.1090501189034
297	225423	1114	95118	-0.019933892702771
297	225423	1187	221598	-0.2259566711246
297	225423	1245	221613	-0.035631630854307
297	225423	1248	217518	-0.047378011687415
297	225423	1344	221643	-0.033256188797353
297	225423	1352	217549	0.2275073351952
297	225423	1356	209358	0.16713391538348
298	239759	298	239759	5.6306576329998
298	239759	299	246927	-0.18532687746671
298	239759	310	223383	-0.084653311788681
298	239759	311	235671	0.069481398180277
298	239759	312	238743	-0.10518552504867
298	239759	318	190619	-0.082703223704775
298	239759	322	238235	0.1657334953498
298	239759	324	125085	-0.025380974682693
298	239759	327	211101	0.19958740035836
298	239759	330	232605	-0.13385357788221
298	239759	334	178334	0.06125181738457
298	239759	340	232094	0.24485496270887
298	239759	348	190631	0.25000937207683
298	239759	352	238247	-0.12641726799986
298	239759	355	125099	0.117201992573
298	239759	358	211115	-0.056367688188929
298	239759	361	232619	0.10842950047203
298	239759	365	178349	-0.031157176829542
298	239759	371	232109	-0.1608719794862
298	239759	372	112814	-0.0056953979150775
298	239759	379	208046	-0.11931788575059
298	239759	453	125127	-0.186685307505
298	239759	456	211143	-0.13438296639052
298	239759	459	232647	0.042967943238837
298	239759	464	178379	-0.13128729752771
298	239759	470	232139	-0.029390073175364
298	239759	471	112845	-0.0402910482257
298	239759	478	208077	0.12342670577144
298	239759	487	175310	0.037878693889077
298	239759	491	207566	0.032341395820082
298	239759	628	237806	-0.27177797888022
298	239759	692	223503	-0.07193431148203
298	239759	693	235791	0.066587916946246
298	239759	694	238863	-0.1006587694849
298	239759	1078	113031	0.11818152493392
298	239759	1085	208263	0.19831291784448
298	239759	1094	175499	0.19374454775001
298	239759	1098	207755	-0.19728690866125
298	239759	1102	109965	0.059458691464152
298	239759	1108	174989	-0.1090501189034
298	239759	1116	109454	-0.019933892702771
298	239759	1186	237981	0.051668332535173
298	239759	1238	237995	-0.032068467768876
298	239759	1249	231854	-0.047378011687415
298	239759	1329	238023	0.17878101492356
298	239759	1353	231885	0.2275073351952
299	246927	299	246927	5.5827096513663
299	246927	312	238743	-0.086310405168933
299	246927	313	246423	-0.0966661986057
299	246927	320	222363	-0.25365459685018
299	246927	321	234651	0.20429354110719
299	246927	326	189597	-0.14020729573294
299	246927	328	218269	0.19958740035836
299	246927	330	232605	-0.073495847105635
299	246927	333	124062	-0.025629290617849
299	246927	335	185502	0.06125181738457
299	246927	338	216222	-0.034454147278821
299	246927	350	222375	0.20429354110719
299	246927	351	234663	-0.019180090037541
299	246927	357	189611	0.19958740035836
299	246927	359	218283	-0.056367688188929
299	246927	361	232619	-0.13438296639052
299	246927	364	124077	0.06125181738457
299	246927	366	185517	-0.031157176829542
299	246927	369	216237	-0.13128729752771
299	246927	373	119982	-0.0056953979150775
299	246927	377	183470	-0.0402910482257
299	246927	382	231086	0.11818152493392
299	246927	455	189639	-0.073495847105635
299	246927	457	218311	-0.13438296639052
299	246927	459	232647	0.085111649541586
299	246927	463	124107	-0.034454147278821
299	246927	465	185547	-0.13128729752771
299	246927	468	216267	0.25013161633837
299	246927	472	120013	-0.0402910482257
299	246927	476	183501	0.13825997218109
299	246927	481	231117	0.068989032383823
299	246927	484	117966	0.025273328248157
299	246927	492	214734	0.032341395820082
299	246927	561	245982	-0.26122884871993
299	246927	627	245997	-0.067606266147565
299	246927	694	238863	-0.0966661986057
299	246927	695	246543	0.043092385695697
299	246927	1079	120199	0.11818152493392
299	246927	1083	183687	0.068989032383823
299	246927	1088	231303	-0.067130315131392
299	246927	1091	118155	0.032341395820082
299	246927	1099	214923	-0.19728690866125
299	246927	1109	182157	-0.1090501189034
299	246927	1117	116622	-0.019933892702771
299	246927	1177	246171	0.17382833303117
299	246927	1220	246183	0.018704347408977
299	246927	1358	230862	-0.16713391538348
300	63123	300	63123	6.890895290229
300	63123	301	93843	-0.2231884057971
300	63123	302	106131	0.26823908039684
300	63123	304	61077	-0.15547179970386
300	63123	307	56982	-0.20672488367292
300	63123	309	192663	-0.094598198853257
300	63123	314	56985	0.25412123406016
300	63123	316	48794	0.186685307505
300	63123	317	127131	-0.2017921007629
300	63123	341	61091	-0.11029830019804
300	63123	383	32433	0.13128729752771
300	63123	385	124083	-0.035631630854307
300	63123	387	185523	-0.2259566711246
300	63123	388	189107	0.26280592379771
300	63123	449	57027	0.18731996230987
300	63123	494	120019	-0.051668332535173
300	63123	495	123603	0.060094458797835
300	63123	497	177363	0.29845342032765
300	63123	499	185043	-0.011524802149408
300	63123	539	62682	0.070251343554047
300	63123	630	62193	-0.067606266147565
300	63123	682	63243	-0.007320352904121
300	63123	696	61203	-0.051101283228323
300	63123	1077	32643	-0.029390073175364
300	63123	1123	63891	0.040514373197947
300	63123	1124	95635	0.033656341072495
300	63123	1126	111507	-0.20754743661372
300	63123	1129	160659	-0.17304976636236
300	63123	1132	182163	-0.24782344574956
300	63123	1135	62869	0.033656341072495
300	63123	1147	62358	-0.04773786658272
300	63123	1158	62361	0.074241928836385
300	63123	1189	62883	-0.037983446115285
300	63123	1252	59313	0.035631630854307
300	63123	1260	55218	0.047378011687415
300	63123	1302	62403	0.094169535235554
300	63123	1361	55249	-0.2275073351952
300	63123	1366	47058	-0.16713391538348
301	93843	301	93843	6.7230672589402
301	93843	302	106131	-0.40235862059526
301	93843	304	61077	0.18722125005609
301	93843	305	89749	-0.047270700084875
301	93843	308	81558	-0.034726516317925
301	93843	310	223383	-0.094598198853257
301	93843	315	81561	0.25000937207683
301	93843	320	222363	0.16713391538348
301	93843	341	61091	-0.047270700084875
301	93843	342	89763	0.042212949252928
301	93843	383	32433	0.031157176829542
301	93843	385	124083	-0.033256188797353
301	93843	390	216243	-0.2259566711246
301	93843	450	81603	0.045704413100008
301	93843	495	123603	0.13521253229513
301	93843	500	208083	0.29845342032765
301	93843	502	215763	-0.011524802149408
301	93843	540	93402	0.070251343554047
301	93843	632	92913	-0.067606266147565
301	93843	644	91890	0.27177797888022
301	93843	683	93963	-0.007320352904121
301	93843	696	61203	0.066914799862494
301	93843	697	89875	0.066587916946246
301	93843	1077	32643	-0.1608719794862
301	93843	1124	95635	-0.11317769595947
301	93843	1125	109971	-0.17086300379962
301	93843	1127	117651	0.0065978882442776
301	93843	1128	159123	-0.32456483643306
301	93843	1134	206739	-0.070251343554047
301	93843	1136	93589	0.033656341072495
301	93843	1149	93078	-0.04773786658272
301	93843	1160	93081	0.074241928836385
301	93843	1172	92058	-0.29845342032765
301	93843	1190	93603	-0.037983446115285
301	93843	1262	85938	0.047378011687415
301	93843	1304	93123	0.094169535235554
301	93843	1363	85969	-0.2275073351952
301	93843	1368	77778	-0.16713391538348
302	106131	302	106131	6.7938843271863
302	106131	305	89749	0.24316917727808
302	106131	307	56982	0.074626725000926
302	106131	308	81558	-0.068623744293685
302	106131	311	235671	-0.094598198853257
302	106131	314	56985	-0.06370529905326
302	106131	315	81561	-0.082703223704775
302	106131	316	48794	-0.025380974682693
302	106131	321	234651	0.16713391538348
302	106131	342	89763	-0.10650669368698
302	106131	384	121011	-0.14682004738017
302	106131	392	232115	-0.26280592379771
302	106131	449	57027	0.25412123406016
302	106131	450	81603	-0.031310024939942
302	106131	493	112851	-0.043161036982962
302	106131	494	120019	0.17878101492356
302	106131	503	231123	0.27177797888022
302	106131	542	105690	0.070251343554047
302	106131	633	105201	-0.067606266147565
302	106131	645	104178	0.27177797888022
302	106131	684	106251	-0.007320352904121
302	106131	697	89875	-0.07193431148203
302	106131	1125	109971	-0.037983446115285
302	106131	1126	111507	-0.16015227080877
302	106131	1127	117651	0.058110593891967
302	106131	1130	171411	-0.32456483643306
302	106131	1133	203667	0.17304976636236
302	106131	1138	105877	0.033656341072495
302	106131	1150	105366	-0.04773786658272
302	106131	1161	105369	0.074241928836385
302	106131	1173	104346	-0.29845342032765
302	106131	1192	105891	-0.037983446115285
302	106131	1255	102321	-0.035631630854307
302	106131	1305	105411	0.094169535235554
303	155283	303	155283	6.0677786751619
303	155283	305	89749	0.072907611075076
303	155283	306	147093	0.14638470595745
303	155283	307	56982	-0.034223239257564
303	155283	314	56985	0.074626725000926
303	155283	319	219291	0.2017921007629
303	155283	342	89763	0.22969431519214
303	155283	343	147107	0.069481398180277
303	155283	383	32433	-0.06125181738457
303	155283	387	185523	-0.033256188797353
303	155283	390	216243	-0.035631630854307
303	155283	391	217779	-0.15023614699459
303	155283	449	57027	-0.20672488367292
303	155283	496	162003	-0.043161036982962
303	155283	498	183507	0.032068467768876
303	155283	499	185043	0.13521253229513
303	155283	502	215763	0.060094458797835
303	155283	545	154842	0.070251343554047
303	155283	636	154353	-0.067606266147565
303	155283	647	153330	0.27177797888022
303	155283	685	155403	-0.007320352904121
303	155283	697	89875	-0.29254999956017
303	155283	698	147219	-0.0966661986057
303	155283	1077	32643	0.24485496270887
303	155283	1128	159123	-0.037983446115285
303	155283	1129	160659	-0.16015227080877
303	155283	1130	171411	-0.17086300379962
303	155283	1132	182163	-0.15559145473047
303	155283	1133	203667	0.20754743661372
303	155283	1141	155029	0.033656341072495
303	155283	1153	154518	-0.04773786658272
303	155283	1164	154521	0.074241928836385
303	155283	1175	153498	-0.29845342032765
303	155283	1195	155043	-0.037983446115285
303	155283	1257	151473	-0.035631630854307
303	155283	1308	154563	0.094169535235554
303	155283	1369	139218	-0.16713391538348
304	61077	304	61077	6.2733873259449
304	61077	307	56982	0.22969431519214
304	61077	314	56985	-0.10650669368698
304	61077	323	32412	0.117201992573
304	61077	324	125085	-0.2017921007629
304	61077	326	189597	0.16713391538348
304	61077	344	56997	0.042212949252928
304	61077	383	32433	0.056367688188929
304	61077	395	123573	0.15023614699459
304	61077	398	183477	-0.2259566711246
304	61077	451	48837	0.045704413100008
304	61077	506	117973	-0.051668332535173
304	61077	509	175317	0.29845342032765
304	61077	511	182997	-0.011524802149408
304	61077	550	60636	0.070251343554047
304	61077	629	60657	0.15559145473047
304	61077	652	59124	0.27177797888022
304	61077	686	61197	-0.007320352904121
304	61077	696	61203	-0.20052683662497
304	61077	699	57109	0.066587916946246
304	61077	1135	62869	-0.11317769595947
304	61077	1136	93589	0.033656341072495
304	61077	1139	109461	-0.20754743661372
304	61077	1140	116629	0.18417260468183
304	61077	1142	158613	-0.17304976636236
304	61077	1144	173973	-0.070251343554047
304	61077	1146	60822	-0.32456483643306
304	61077	1157	60825	-0.17086300379962
304	61077	1180	59292	-0.29845342032765
304	61077	1200	60837	-0.037983446115285
304	61077	1252	59313	-0.032068467768876
304	61077	1268	53172	0.047378011687415
304	61077	1313	60357	0.094169535235554
304	61077	1374	45012	-0.16713391538348
305	89749	305	89749	6.4277388911324
305	89749	307	56982	0.072907611075076
305	89749	308	81558	0.23756592303001
305	89749	314	56985	0.24316917727808
305	89749	315	81561	-0.084653311788681
305	89749	323	32412	-0.025380974682693
305	89749	328	218269	0.16713391538348
305	89749	344	56997	-0.047270700084875
305	89749	345	81573	0.069481398180277
305	89749	383	32433	-0.19958740035836
305	89749	394	119989	-0.033256188797353
305	89749	402	215733	-0.26280592379771
305	89749	504	96469	-0.043161036982962
305	89749	506	117973	0.032068467768876
305	89749	507	119509	0.13521253229513
305	89749	512	203989	0.29845342032765
305	89749	514	214741	0.27177797888022
305	89749	552	89308	0.070251343554047
305	89749	631	89329	0.15559145473047
305	89749	654	87796	0.27177797888022
305	89749	687	89869	-0.007320352904121
305	89749	697	89875	-0.20052683662497
305	89749	699	57109	0.066914799862494
305	89749	700	81685	-0.0966661986057
305	89749	1136	93589	-0.037983446115285
305	89749	1137	95125	-0.16015227080877
305	89749	1138	105877	-0.17086300379962
305	89749	1140	116629	-0.15559145473047
305	89749	1141	155029	-0.32456483643306
305	89749	1145	202645	-0.070251343554047
305	89749	1148	89494	-0.32456483643306
305	89749	1159	89497	-0.17086300379962
305	89749	1182	87964	-0.29845342032765
305	89749	1202	89509	-0.037983446115285
305	89749	1254	87985	-0.032068467768876
305	89749	1315	89029	0.094169535235554
305	89749	1363	85969	0.033256188797353
305	89749	1375	73684	-0.16713391538348
306	147093	306	147093	5.9594442200984
306	147093	308	81558	0.018916857360793
306	147093	315	81561	0.16108451616054
306	147093	323	32412	-0.01164505466565
306	147093	327	211101	0.2017921007629
306	147093	345	81573	0.22969431519214
306	147093	383	32433	0.117201992573
306	147093	396	161973	0.14682004738017
306	147093	397	177333	-0.033256188797353
306	147093	400	208053	-0.035631630854307
306	147093	401	209589	-0.15023614699459
306	147093	451	48837	-0.20672488367292
306	147093	508	160981	-0.17878101492356
306	147093	509	175317	0.032068467768876
306	147093	510	176853	0.13521253229513
306	147093	512	203989	-0.051668332535173
306	147093	513	207573	0.060094458797835
306	147093	556	146652	0.070251343554047
306	147093	635	146673	0.15559145473047
306	147093	656	145140	0.27177797888022
306	147093	688	147213	-0.007320352904121
306	147093	698	147219	-0.20052683662497
306	147093	700	81685	-0.29254999956017
306	147093	1141	155029	0.04996263464369
306	147093	1142	158613	-0.058110593891967
306	147093	1143	170901	-0.0065978882442776
306	147093	1144	173973	-0.15559145473047
306	147093	1145	202645	0.18417260468183
306	147093	1152	146838	-0.32456483643306
306	147093	1163	146841	-0.17086300379962
306	147093	1184	145308	-0.29845342032765
306	147093	1206	146853	-0.037983446115285
306	147093	1256	145329	-0.032068467768876
306	147093	1270	139188	-0.047378011687415
306	147093	1318	146373	0.094169535235554
306	147093	1364	143313	0.033256188797353
307	56982	307	56982	5.9771653131123
307	56982	316	48794	-0.084653311788681
307	56982	323	32412	-0.082703223704775
307	56982	332	120990	-0.2017921007629
307	56982	335	185502	0.16713391538348
307	56982	346	48806	0.069481398180277
307	56982	406	117942	0.035631630854307
307	56982	407	119478	0.15023614699459
307	56982	411	182966	-0.26280592379771
307	56982	452	32454	0.031310024939942
307	56982	515	63702	-0.043161036982962
307	56982	519	117462	-0.060094458797835
307	56982	522	171222	0.29845342032765
307	56982	524	181974	0.27177797888022
307	56982	640	56562	0.15559145473047
307	56982	651	56052	0.067606266147565
307	56982	689	57102	-0.007320352904121
307	56982	699	57109	-0.21378653814012
307	56982	701	48918	-0.0966661986057
307	56982	1146	60822	-0.037983446115285
307	56982	1147	62358	-0.16015227080877
307	56982	1148	89494	0.033656341072495
307	56982	1150	105366	-0.20754743661372
307	56982	1153	154518	-0.17304976636236
307	56982	1155	169878	-0.070251343554047
307	56982	1168	56730	-0.17086300379962
307	56982	1179	56220	-0.074241928836385
307	56982	1211	56742	-0.037983446115285
307	56982	1260	55218	-0.032068467768876
307	56982	1268	53172	0.035631630854307
307	56982	1322	56262	0.094169535235554
307	56982	1367	53202	0.033256188797353
308	81558	308	81558	5.7374164311033
308	81558	316	48794	0.24316917727808
308	81558	323	32412	-0.06370529905326
308	81558	337	210078	0.16713391538348
308	81558	346	48806	-0.047270700084875
308	81558	404	96438	0.14682004738017
308	81558	405	111798	-0.033256188797353
308	81558	412	203958	0.2259566711246
308	81558	413	207542	-0.26280592379771
308	81558	452	32454	-0.25412123406016
308	81558	516	95446	-0.17878101492356
308	81558	517	109782	0.032068467768876
308	81558	518	111318	0.13521253229513
308	81558	525	203478	0.011524802149408
308	81558	526	206550	0.27177797888022
308	81558	642	81138	0.15559145473047
308	81558	653	80628	0.067606266147565
308	81558	690	81678	-0.007320352904121
308	81558	700	81685	-0.21378653814012
308	81558	701	48918	0.066914799862494
308	81558	1148	89494	0.04996263464369
308	81558	1149	93078	-0.058110593891967
308	81558	1150	105366	-0.0065978882442776
308	81558	1151	108438	-0.15559145473047
308	81558	1152	146838	-0.32456483643306
308	81558	1156	200598	-0.24782344574956
308	81558	1170	81306	-0.17086300379962
308	81558	1181	80796	-0.074241928836385
308	81558	1213	81318	-0.037983446115285
308	81558	1261	79794	-0.032068467768876
308	81558	1269	77748	0.035631630854307
308	81558	1324	80838	0.094169535235554
308	81558	1368	77778	0.033256188797353
308	81558	1375	73684	-0.2275073351952
309	192663	309	192663	6.1991415025202
309	192663	310	223383	-0.2231884057971
309	192663	311	235671	0.26823908039684
309	192663	312	238743	-0.22749468835187
309	192663	313	246423	0.28717317949796
309	192663	317	127131	0.16108451616054
309	192663	318	190619	0.037146511034777
309	192663	325	186525	-0.25412123406016
309	192663	326	189597	0.09068093227648
309	192663	334	178334	-0.186685307505
309	192663	335	185502	0.12057495450567
309	192663	336	189086	0.093506261486179
309	192663	347	127143	0.22969431519214
309	192663	348	190631	-0.11029830019804
309	192663	386	178355	-0.13438296639052
309	192663	387	185523	0.10842950047203
309	192663	388	189107	0.023515676615029
309	192663	396	161973	-0.13128729752771
309	192663	397	177333	0.25452288855466
309	192663	399	185013	-0.1608719794862
309	192663	408	160950	0.11931788575059
309	192663	410	176822	-0.11818152493392
309	192663	454	186567	0.18731996230987
309	192663	455	189639	-0.10369438705797
309	192663	496	162003	0.25013161633837
309	192663	497	177363	-0.12633702700655
309	192663	499	185043	-0.029390073175364
309	192663	508	160981	-0.12342670577144
309	192663	510	176853	-0.068989032383823
309	192663	515	63702	-0.025273328248157
309	192663	521	160470	-0.032341395820082
309	192663	691	192783	-0.007320352904121
309	192663	702	127255	-0.29254999956017
309	192663	703	190743	-0.051101283228323
309	192663	1081	162183	-0.029390073175364
309	192663	1082	177543	-0.067447354108055
309	192663	1084	185223	0.14774532238525
309	192663	1123	63891	-0.032341395820082
309	192663	1129	160659	0.19728690866125
309	192663	1135	62869	0.059458691464152
309	192663	1147	62358	-0.019933892702771
309	192663	1271	188853	-0.035631630854307
309	192663	1275	184758	-0.047378011687415
309	192663	1370	188883	-0.033256188797353
309	192663	1377	184789	0.2275073351952
309	192663	1382	176598	0.16713391538348
310	223383	310	223383	5.3316253122149
310	223383	311	235671	-0.40235862059526
310	223383	312	238743	0.043403591856606
310	223383	313	246423	-0.030053007156763
310	223383	318	190619	0.24316917727808
310	223383	319	219291	-0.10650669368698
310	223383	320	222363	0.081612839048832
310	223383	324	125085	0.074626725000926
310	223383	327	211101	-0.25000937207683
310	223383	329	221853	-0.021381588729127
310	223383	338	216222	0.12057495450567
310	223383	348	190631	-0.047270700084875
310	223383	349	219303	0.042212949252928
310	223383	350	222375	-0.054439553205435
310	223383	390	216243	0.10842950047203
310	223383	396	161973	-0.031157176829542
310	223383	400	208053	0.25452288855466
310	223383	402	215733	-0.1608719794862
310	223383	404	96438	-0.0056953979150775
310	223383	413	207542	-0.11818152493392
310	223383	453	125127	0.20672488367292
310	223383	456	211143	0.045704413100008
310	223383	458	221895	0.014755969965522
310	223383	496	162003	-0.13128729752771
310	223383	500	208083	-0.12633702700655
310	223383	502	215763	-0.029390073175364
310	223383	504	96469	-0.0402910482257
310	223383	513	207573	-0.068989032383823
310	223383	520	158934	0.037878693889077
310	223383	659	221430	-0.27177797888022
310	223383	692	223503	-0.007320352904121
310	223383	703	190743	0.066914799862494
310	223383	704	219415	0.066587916946246
310	223383	705	222487	-0.1006587694849
310	223383	1081	162183	-0.1608719794862
310	223383	1085	208263	-0.067447354108055
310	223383	1087	215943	0.14774532238525
310	223383	1128	159123	0.19374454775001
310	223383	1136	93589	0.059458691464152
310	223383	1142	158613	-0.1090501189034
310	223383	1149	93078	-0.019933892702771
310	223383	1187	221598	0.29845342032765
310	223383	1264	221619	-0.032068467768876
310	223383	1277	215478	-0.047378011687415
310	223383	1379	215509	0.2275073351952
310	223383	1384	207318	0.16713391538348
311	235671	311	235671	5.6731532582522
311	235671	312	238743	0.006666067739441
311	235671	313	246423	-0.17262862226872
311	235671	319	219291	0.11525179102915
311	235671	321	234651	0.081612839048832
311	235671	325	186525	0.06370529905326
311	235671	327	211101	0.082703223704775
311	235671	330	232605	-0.09068093227648
311	235671	331	234141	-0.021381588729127
311	235671	332	120990	0.01164505466565
311	235671	334	178334	0.025380974682693
311	235671	340	232094	-0.093506261486179
311	235671	349	219303	-0.10650669368698
311	235671	351	234663	-0.054439553205435
311	235671	384	121011	0.117201992573
311	235671	386	178355	-0.19958740035836
311	235671	392	232115	-0.023515676615029
311	235671	393	112821	-0.06125181738457
311	235671	412	203958	-0.11931788575059
311	235671	454	186567	0.25412123406016
311	235671	456	211143	-0.031310024939942
311	235671	459	232647	0.10369438705797
311	235671	460	234183	0.014755969965522
311	235671	493	112851	0.034454147278821
311	235671	512	203989	0.12342670577144
311	235671	522	171222	0.037878693889077
311	235671	525	203478	0.032341395820082
311	235671	660	233718	-0.27177797888022
311	235671	693	235791	-0.007320352904121
311	235671	704	219415	-0.07193431148203
311	235671	706	234775	-0.1006587694849
311	235671	1078	113031	-0.24485496270887
311	235671	1130	171411	0.19374454775001
311	235671	1133	203667	-0.19728690866125
311	235671	1138	105877	0.059458691464152
311	235671	1143	170901	-0.1090501189034
311	235671	1150	105366	-0.019933892702771
311	235671	1188	233886	0.29845342032765
311	235671	1265	233907	-0.032068467768876
311	235671	1273	231861	0.035631630854307
311	235671	1372	231891	0.033256188797353
312	238743	312	238743	5.1801558457098
312	238743	313	246423	-0.007320352904121
312	238743	320	222363	0.11525179102915
312	238743	321	234651	-0.10650669368698
312	238743	322	238235	-0.07193431148203
312	238743	326	189597	0.06370529905326
312	238743	330	232605	0.25412123406016
312	238743	333	124062	0.01164505466565
312	238743	337	210078	0.117201992573
312	238743	350	222375	-0.10650669368698
312	238743	351	234663	0.042212949252928
312	238743	352	238247	0.066587916946246
312	238743	385	124083	0.117201992573
312	238743	389	210099	-0.056367688188929
312	238743	397	177333	-0.031157176829542
312	238743	400	208053	-0.13128729752771
312	238743	403	231093	-0.1608719794862
312	238743	405	111798	-0.0056953979150775
312	238743	409	175286	-0.0402910482257
312	238743	455	189639	0.25412123406016
312	238743	459	232647	-0.18731996230987
312	238743	497	177363	-0.13128729752771
312	238743	500	208083	0.25013161633837
312	238743	503	231123	-0.029390073175364
312	238743	505	111829	-0.0402910482257
312	238743	509	175317	0.13825997218109
312	238743	517	109782	0.025273328248157
312	238743	526	206550	0.032341395820082
312	238743	658	237813	-0.067606266147565
312	238743	694	238863	-0.007320352904121
312	238743	705	222487	-0.07193431148203
312	238743	706	234775	0.066587916946246
312	238743	707	238359	0.043092385695697
312	238743	1082	177543	-0.1608719794862
312	238743	1085	208263	-0.029390073175364
312	238743	1088	231303	0.14774532238525
312	238743	1125	109971	0.032341395820082
312	238743	1134	206739	-0.19728690866125
312	238743	1144	173973	-0.1090501189034
312	238743	1151	108438	-0.019933892702771
312	238743	1186	237981	0.074241928836385
312	238743	1278	230838	-0.047378011687415
312	238743	1329	238023	-0.094169535235554
312	238743	1380	230869	0.2275073351952
313	246423	313	246423	5.5305544338254
313	246423	322	238235	-0.084653311788681
313	246423	329	221853	-0.082703223704775
313	246423	331	234141	0.25000937207683
313	246423	336	189086	-0.025380974682693
313	246423	339	217758	0.117201992573
313	246423	340	232094	-0.186685307505
313	246423	352	238247	0.069481398180277
313	246423	388	189107	0.19958740035836
313	246423	391	217779	-0.056367688188929
313	246423	392	232115	-0.13438296639052
313	246423	395	123573	0.06125181738457
313	246423	399	185013	-0.031157176829542
313	246423	402	215733	-0.13128729752771
313	246423	403	231093	0.25452288855466
313	246423	407	119478	-0.0056953979150775
313	246423	411	182966	-0.0402910482257
313	246423	414	214710	0.11931788575059
313	246423	458	221895	0.031310024939942
313	246423	460	234183	-0.045704413100008
313	246423	495	123603	-0.034454147278821
313	246423	499	185043	-0.13128729752771
313	246423	502	215763	0.25013161633837
313	246423	503	231123	-0.12633702700655
313	246423	507	119509	-0.0402910482257
313	246423	511	182997	0.13825997218109
313	246423	514	214741	-0.12342670577144
313	246423	519	117462	0.025273328248157
313	246423	524	181974	-0.037878693889077
313	246423	561	245982	-0.070251343554047
313	246423	649	246003	0.15559145473047
313	246423	695	246543	-0.007320352904121
313	246423	707	238359	-0.0966661986057
313	246423	1080	123783	0.24485496270887
313	246423	1084	185223	-0.1608719794862
313	246423	1087	215943	-0.029390073175364
313	246423	1088	231303	-0.067447354108055
313	246423	1127	117651	0.032341395820082
313	246423	1132	182163	-0.19374454775001
313	246423	1140	116629	-0.059458691464152
313	246423	1177	246171	-0.17086300379962
313	246423	1220	246183	-0.037983446115285
313	246423	1386	230358	-0.16713391538348
314	56985	314	56985	6.6734329429712
314	56985	316	48794	0.23756592303001
314	56985	323	32412	-0.068623744293685
314	56985	325	186525	0.094598198853257
314	56985	344	56997	-0.40235862059526
314	56985	353	48809	0.069481398180277
314	56985	383	32433	-0.20429354110719
314	56985	417	117945	0.035631630854307
314	56985	418	119481	0.15023614699459
314	56985	422	182969	-0.26280592379771
314	56985	449	57027	0.26823908039684
314	56985	461	32457	0.031310024939942
314	56985	527	63705	-0.043161036982962
314	56985	531	117465	-0.060094458797835
314	56985	534	171225	0.29845342032765
314	56985	536	181977	0.27177797888022
314	56985	663	55032	0.27177797888022
314	56985	699	57109	-0.033867276887872
314	56985	708	48921	-0.0966661986057
314	56985	1157	60825	-0.037983446115285
314	56985	1158	62361	-0.16015227080877
314	56985	1159	89497	0.033656341072495
314	56985	1161	105369	-0.20754743661372
314	56985	1164	154521	-0.17304976636236
314	56985	1166	169881	-0.070251343554047
314	56985	1168	56730	-0.32456483643306
314	56985	1179	56220	0.04773786658272
314	56985	1221	56745	-0.037983446115285
314	56985	1251	56241	0.018704347408977
314	56985	1331	56265	0.094169535235554
314	56985	1361	55249	-0.17878101492356
314	56985	1388	40920	-0.16713391538348
315	81561	315	81561	7.0377260286266
315	81561	316	48794	0.072907611075076
315	81561	323	32412	0.074626725000926
315	81561	327	211101	0.094598198853257
315	81561	345	81573	-0.40235862059526
315	81561	353	48809	-0.047270700084875
315	81561	383	32433	0.25000937207683
315	81561	415	96441	0.14682004738017
315	81561	416	111801	-0.033256188797353
315	81561	423	203961	0.2259566711246
315	81561	424	207545	-0.26280592379771
315	81561	450	81603	0.26823908039684
315	81561	461	32457	-0.25412123406016
315	81561	528	95449	-0.17878101492356
315	81561	529	109785	0.032068467768876
315	81561	530	111321	0.13521253229513
315	81561	537	203481	0.011524802149408
315	81561	538	206553	0.27177797888022
315	81561	664	79608	0.27177797888022
315	81561	700	81685	-0.033867276887872
315	81561	708	48921	0.066914799862494
315	81561	1159	89497	0.04996263464369
315	81561	1160	93081	-0.058110593891967
315	81561	1161	105369	-0.0065978882442776
315	81561	1162	108441	-0.15559145473047
315	81561	1163	146841	-0.32456483643306
315	81561	1167	200601	-0.24782344574956
315	81561	1170	81306	-0.32456483643306
315	81561	1181	80796	0.04773786658272
315	81561	1223	81321	-0.037983446115285
315	81561	1253	80817	0.018704347408977
315	81561	1281	73656	-0.047378011687415
315	81561	1333	80841	0.094169535235554
315	81561	1362	79825	-0.17878101492356
316	48794	316	48794	6.2401676612674
316	48794	323	32412	0.24316917727808
316	48794	334	178334	0.094598198853257
316	48794	346	48806	-0.40235862059526
316	48794	354	32426	-0.10650669368698
316	48794	426	63674	0.14682004738017
316	48794	428	109754	0.035631630854307
316	48794	429	111290	0.15023614699459
316	48794	433	171194	0.2259566711246
316	48794	434	174778	-0.26280592379771
316	48794	539	62682	-0.17878101492356
316	48794	542	105690	0.051668332535173
316	48794	543	109274	-0.060094458797835
316	48794	547	170714	0.011524802149408
316	48794	548	173786	0.27177797888022
316	48794	662	47864	0.067606266147565
316	48794	701	48918	-0.033867276887872
316	48794	708	48921	-0.21378653814012
316	48794	709	32538	-0.07193431148203
316	48794	1168	56730	0.04996263464369
316	48794	1169	60314	-0.058110593891967
316	48794	1170	81306	0.033656341072495
316	48794	1173	104346	-0.18417260468183
316	48794	1174	146330	-0.17304976636236
316	48794	1176	167834	-0.24782344574956
316	48794	1178	48540	0.033656341072495
316	48794	1230	48554	-0.037983446115285
316	48794	1259	48050	0.018704347408977
316	48794	1280	44984	0.035631630854307
316	48794	1339	48074	0.094169535235554
316	48794	1366	47058	-0.17878101492356
316	48794	1388	40920	-0.2275073351952
317	127131	317	127131	6.6267988812611
317	127131	320	222363	-0.1048698696529
317	127131	321	234651	0.12603789742825
317	127131	322	238235	-0.13982649287054
317	127131	324	125085	-0.15547179970386
317	127131	332	120990	-0.20672488367292
317	127131	333	124062	0.32532386808733
317	127131	347	127143	-0.40235862059526
317	127131	355	125099	-0.11029830019804
317	127131	384	121011	-0.045704413100008
317	127131	385	124083	0.18518595334335
317	127131	415	96441	-0.13128729752771
317	127131	416	111801	0.25452288855466
317	127131	418	119481	-0.1608719794862
317	127131	426	63674	-0.0402910482257
317	127131	427	95418	0.11931788575059
317	127131	429	111290	-0.11818152493392
317	127131	462	121035	0.18731996230987
317	127131	463	124107	-0.10369438705797
317	127131	493	112851	-0.085111649541586
317	127131	494	120019	-0.042967943238837
317	127131	495	123603	-0.050195091705828
317	127131	527	63705	0.13825997218109
317	127131	528	95449	-0.12342670577144
317	127131	530	111321	-0.068989032383823
317	127131	539	62682	-0.037878693889077
317	127131	541	94938	-0.032341395820082
317	127131	702	127255	-0.033867276887872
317	127131	710	125211	-0.051101283228323
317	127131	1089	96651	-0.029390073175364
317	127131	1090	112011	-0.067447354108055
317	127131	1092	119691	0.14774532238525
317	127131	1123	63891	-0.068989032383823
317	127131	1124	95635	0.19831291784448
317	127131	1126	111507	-0.067130315131392
317	127131	1158	62361	0.1090501189034
317	127131	1177	246171	0.24782344574956
317	127131	1282	123321	-0.035631630854307
317	127131	1287	119226	-0.047378011687415
317	127131	1389	119257	0.2275073351952
317	127131	1395	111066	0.16713391538348
318	190619	318	190619	6.2145757616548
318	190619	320	222363	-0.35970068539104
318	190619	322	238235	0.081405944588498
318	190619	324	125085	0.072907611075076
318	190619	325	186525	-0.047270700084875
318	190619	326	189597	-0.074390110786754
318	190619	334	178334	-0.034726516317925
318	190619	336	189086	0.26899827634481
318	190619	348	190631	-0.40235862059526
318	190619	355	125099	0.22969431519214
318	190619	356	186539	0.042212949252928
318	190619	357	189611	-0.054439553205435
318	190619	386	178355	-0.019180090037541
318	190619	388	189107	0.12641726799986
318	190619	420	175289	0.25452288855466
318	190619	422	182969	-0.1608719794862
318	190619	426	63674	-0.0056953979150775
318	190619	431	158906	0.11931788575059
318	190619	434	174778	-0.11818152493392
318	190619	464	178379	0.045704413100008
318	190619	466	189131	0.014755969965522
318	190619	496	162003	-0.13438296639052
318	190619	498	183507	-0.042967943238837
318	190619	527	63705	-0.0402910482257
318	190619	532	158937	-0.12342670577144
318	190619	535	174809	-0.068989032383823
318	190619	546	158426	-0.032341395820082
318	190619	669	188666	-0.27177797888022
318	190619	703	190743	-0.033867276887872
318	190619	710	125211	-0.29254999956017
318	190619	711	186651	0.066587916946246
318	190619	712	189723	-0.1006587694849
318	190619	1094	175499	-0.067447354108055
318	190619	1096	183179	0.14774532238525
318	190619	1123	63891	-0.11818152493392
318	190619	1128	159123	0.19831291784448
318	190619	1131	174995	-0.067130315131392
318	190619	1157	60825	0.059458691464152
318	190619	1169	60314	-0.019933892702771
318	190619	1177	246171	0.18417260468183
318	190619	1289	182714	-0.047378011687415
318	190619	1370	188883	-0.17878101492356
318	190619	1391	182745	0.2275073351952
318	190619	1398	174554	0.16713391538348
319	219291	319	219291	5.8274554673128
319	219291	320	222363	0.006666067739441
319	219291	321	234651	0.043403591856606
319	219291	325	186525	0.18722125005609
319	219291	327	211101	0.14638470595745
319	219291	328	218269	-0.074390110786754
319	219291	332	120990	0.034223239257564
319	219291	338	216222	-0.32532386808733
319	219291	339	217758	0.26899827634481
319	219291	349	219303	-0.40235862059526
319	219291	356	186539	-0.047270700084875
319	219291	358	211115	0.069481398180277
319	219291	359	218283	-0.054439553205435
319	219291	384	121011	-0.034726516317925
319	219291	390	216243	-0.18518595334335
319	219291	391	217779	0.12641726799986
319	219291	415	96441	-0.06125181738457
319	219291	423	203961	0.25452288855466
319	219291	436	203450	-0.11818152493392
319	219291	462	121035	0.20672488367292
319	219291	468	216267	0.10369438705797
319	219291	469	217803	0.014755969965522
319	219291	496	162003	-0.073495847105635
319	219291	502	215763	0.050195091705828
319	219291	537	203481	-0.068989032383823
319	219291	545	154842	0.037878693889077
319	219291	670	217338	-0.27177797888022
319	219291	704	219415	-0.033867276887872
319	219291	711	186651	0.066914799862494
319	219291	713	211227	-0.0966661986057
319	219291	714	218395	-0.1006587694849
319	219291	1089	96651	-0.24485496270887
319	219291	1097	204171	-0.067447354108055
319	219291	1133	203667	-0.067130315131392
319	219291	1159	89497	0.059458691464152
319	219291	1164	154521	-0.1090501189034
319	219291	1171	88986	-0.019933892702771
319	219291	1177	246171	-0.15559145473047
319	219291	1285	215481	0.035631630854307
319	219291	1371	217555	-0.17878101492356
319	219291	1400	203226	0.16713391538348
320	222363	320	222363	5.9893136507082
320	222363	321	234651	-0.40235862059526
320	222363	322	238235	-0.033867276887872
320	222363	326	189597	0.18722125005609
320	222363	328	218269	-0.047270700084875
320	222363	329	221853	0.066914799862494
320	222363	333	124062	0.034223239257564
320	222363	337	210078	-0.034726516317925
320	222363	338	216222	0.20672488367292
320	222363	350	222375	-0.40235862059526
320	222363	357	189611	-0.047270700084875
320	222363	359	218283	0.042212949252928
320	222363	360	221867	0.066587916946246
320	222363	385	124083	-0.034726516317925
320	222363	389	210099	-0.019180090037541
320	222363	390	216243	0.045704413100008
320	222363	419	160953	-0.031157176829542
320	222363	425	214713	-0.1608719794862
320	222363	427	95418	-0.0056953979150775
320	222363	431	158906	-0.0402910482257
320	222363	437	206522	-0.11818152493392
320	222363	463	124107	0.20672488367292
320	222363	467	210123	0.045704413100008
320	222363	468	216267	-0.18731996230987
320	222363	500	208083	0.085111649541586
320	222363	528	95449	-0.0402910482257
320	222363	532	158937	0.13825997218109
320	222363	538	206553	-0.068989032383823
320	222363	540	93402	0.025273328248157
320	222363	667	221433	-0.067606266147565
320	222363	705	222487	-0.033867276887872
320	222363	712	189723	0.066914799862494
320	222363	714	218395	0.066587916946246
320	222363	715	221979	0.043092385695697
320	222363	1093	161163	-0.1608719794862
320	222363	1099	214923	0.14774532238525
320	222363	1124	95635	-0.11818152493392
320	222363	1128	159123	-0.068989032383823
320	222363	1134	206739	-0.067130315131392
320	222363	1165	157593	-0.1090501189034
320	222363	1172	92058	-0.019933892702771
320	222363	1177	246171	-0.0065978882442776
320	222363	1187	221598	0.04773786658272
320	222363	1264	221619	-0.018704347408977
320	222363	1291	214458	-0.047378011687415
320	222363	1344	221643	-0.094169535235554
320	222363	1393	214489	0.2275073351952
320	222363	1401	206298	0.16713391538348
321	234651	321	234651	6.373287865871
321	234651	322	238235	-0.14042349832201
321	234651	328	218269	0.24316917727808
321	234651	330	232605	-0.15547179970386
321	234651	331	234141	0.066914799862494
321	234651	335	185502	0.074626725000926
321	234651	337	210078	-0.068623744293685
321	234651	351	234663	-0.40235862059526
321	234651	359	218283	-0.10650669368698
321	234651	361	232619	-0.11029830019804
321	234651	362	234155	0.066587916946246
321	234651	387	185523	-0.25000937207683
321	234651	389	210099	0.20429354110719
321	234651	416	111801	-0.06125181738457
321	234651	423	203961	-0.13128729752771
321	234651	433	171194	-0.0402910482257
321	234651	465	185547	0.25412123406016
321	234651	467	210123	-0.031310024939942
321	234651	494	120019	0.186685307505
321	234651	497	177363	-0.073495847105635
321	234651	503	231123	0.050195091705828
321	234651	534	171225	0.13825997218109
321	234651	542	105690	0.025273328248157
321	234651	549	202458	0.032341395820082
321	234651	668	233721	-0.067606266147565
321	234651	706	234775	-0.033867276887872
321	234651	714	218395	-0.07193431148203
321	234651	716	232731	-0.051101283228323
321	234651	717	234267	0.043092385695697
321	234651	1090	112011	-0.24485496270887
321	234651	1097	204171	-0.029390073175364
321	234651	1130	171411	-0.068989032383823
321	234651	1166	169881	-0.1090501189034
321	234651	1173	104346	-0.019933892702771
321	234651	1177	246171	-0.058110593891967
321	234651	1188	233886	0.04773786658272
321	234651	1265	233907	-0.018704347408977
321	234651	1286	230841	0.035631630854307
321	234651	1345	233931	-0.094169535235554
322	238235	322	238235	6.0886652906777
322	238235	329	221853	0.24316917727808
322	238235	331	234141	-0.047270700084875
322	238235	336	189086	0.074626725000926
322	238235	340	232094	0.20672488367292
322	238235	352	238247	-0.40235862059526
322	238235	360	221867	-0.10650669368698
322	238235	362	234155	0.042212949252928
322	238235	388	189107	-0.25000937207683
322	238235	392	232115	0.045704413100008
322	238235	421	176825	-0.031157176829542
322	238235	424	207545	-0.13128729752771
322	238235	429	111290	-0.0056953979150775
322	238235	434	174778	-0.0402910482257
322	238235	437	206522	0.11931788575059
322	238235	466	189131	0.25412123406016
322	238235	470	232139	-0.18731996230987
322	238235	495	123603	0.186685307505
322	238235	501	209619	0.13438296639052
322	238235	503	231123	0.042967943238837
322	238235	530	111321	-0.0402910482257
322	238235	535	174809	0.13825997218109
322	238235	538	206553	-0.12342670577144
322	238235	543	109274	0.025273328248157
322	238235	548	173786	-0.037878693889077
322	238235	707	238359	-0.033867276887872
322	238235	715	221979	-0.07193431148203
322	238235	717	234267	0.066587916946246
322	238235	1095	177035	-0.1608719794862
322	238235	1098	207755	-0.029390073175364
322	238235	1126	111507	-0.11818152493392
322	238235	1131	174995	-0.068989032383823
322	238235	1134	206739	0.19831291784448
322	238235	1162	108441	-0.059458691464152
322	238235	1177	246171	0.04996263464369
322	238235	1186	237981	0.033656341072495
322	238235	1238	237995	-0.037983446115285
322	238235	1292	230330	-0.047378011687415
322	238235	1394	230361	0.2275073351952
323	32412	323	32412	5.6538011695906
323	32412	438	62652	0.033256188797353
323	32412	439	93372	0.035631630854307
323	32412	440	94908	0.15023614699459
323	32412	444	154812	0.2259566711246
323	32412	445	158396	-0.26280592379771
323	32412	452	32454	-0.26823908039684
323	32412	550	60636	-0.032068467768876
323	32412	551	62172	-0.13521253229513
323	32412	552	89308	0.051668332535173
323	32412	553	92892	-0.060094458797835
323	32412	556	146652	-0.29845342032765
323	32412	557	154332	0.011524802149408
323	32412	558	157404	0.27177797888022
323	32412	661	31992	-0.15559145473047
323	32412	709	32538	-0.20052683662497
323	32412	1178	48540	-0.17086300379962
323	32412	1179	56220	0.0065978882442776
323	32412	1180	59292	0.15559145473047
323	32412	1181	80796	0.20754743661372
323	32412	1182	87964	-0.18417260468183
323	32412	1184	145308	0.070251343554047
323	32412	1185	151452	-0.24782344574956
323	32412	1239	32172	-0.037983446115285
323	32412	1266	31668	0.018704347408977
323	32412	1279	30648	0.032068467768876
323	32412	1346	31692	0.094169535235554
323	32412	1373	30676	-0.17878101492356
323	32412	1387	28632	-0.033256188797353
324	125085	324	125085	6.0209726148278
324	125085	326	189597	-0.069913246435268
324	125085	329	221853	-0.22108509735209
324	125085	330	232605	0.12603789742825
324	125085	332	120990	0.22969431519214
324	125085	333	124062	-0.11688282685772
324	125085	363	121005	0.042212949252928
324	125085	364	124077	-0.054439553205435
324	125085	393	112821	-0.019180090037541
324	125085	395	123573	0.12641726799986
324	125085	415	96441	-0.056367688188929
324	125085	417	117945	-0.10842950047203
324	125085	439	93372	0.11931788575059
324	125085	442	109244	-0.11818152493392
324	125085	453	125127	-0.26823908039684
324	125085	471	112845	0.045704413100008
324	125085	473	123597	0.014755969965522
324	125085	504	96469	-0.13438296639052
324	125085	506	117973	-0.042967943238837
324	125085	527	63705	-0.13128729752771
324	125085	529	109785	0.12633702700655
324	125085	531	117465	0.029390073175364
324	125085	550	60636	-0.037878693889077
324	125085	553	92892	-0.032341395820082
324	125085	672	123132	-0.27177797888022
324	125085	710	125211	-0.20052683662497
324	125085	718	121117	0.066587916946246
324	125085	719	124189	-0.1006587694849
324	125085	1100	63885	0.1608719794862
324	125085	1102	109965	-0.067447354108055
324	125085	1104	117645	0.14774532238525
324	125085	1136	93589	0.19831291784448
324	125085	1139	109461	-0.067130315131392
324	125085	1157	60825	0.19374454775001
324	125085	1160	93081	-0.19728690866125
324	125085	1186	237981	0.070251343554047
324	125085	1282	123321	0.032068467768876
324	125085	1294	117180	-0.047378011687415
324	125085	1376	123349	-0.17878101492356
324	125085	1404	109020	0.16713391538348
325	186525	325	186525	6.2087435126606
325	186525	326	189597	0.006666067739441
325	186525	328	218269	-0.35970068539104
325	186525	330	232605	0.22749468835187
325	186525	331	234141	0.081405944588498
325	186525	332	120990	0.018916857360793
325	186525	334	178334	0.23756592303001
325	186525	335	185502	-0.11688282685772
325	186525	363	121005	0.22969431519214
325	186525	365	178349	0.069481398180277
325	186525	366	185517	-0.054439553205435
325	186525	396	161973	-0.20429354110719
325	186525	398	183477	-0.18518595334335
325	186525	399	185013	0.12641726799986
325	186525	422	182969	0.023515676615029
325	186525	444	154812	0.11931788575059
325	186525	446	170684	-0.11818152493392
325	186525	454	186567	-0.26823908039684
325	186525	474	161997	0.031310024939942
325	186525	476	183501	0.10369438705797
325	186525	477	185037	0.014755969965522
325	186525	511	182997	0.050195091705828
325	186525	527	63705	-0.034454147278821
325	186525	534	171225	0.12633702700655
325	186525	557	154332	-0.032341395820082
325	186525	673	184572	-0.27177797888022
325	186525	711	186651	-0.20052683662497
325	186525	718	121117	-0.29254999956017
325	186525	720	178461	-0.0966661986057
325	186525	721	185629	-0.1006587694849
325	186525	1100	63885	-0.24485496270887
325	186525	1107	171405	-0.067447354108055
325	186525	1141	155029	0.19831291784448
325	186525	1143	170901	-0.067130315131392
325	186525	1164	154521	-0.19728690866125
325	186525	1179	56220	-0.019933892702771
325	186525	1283	184761	0.032068467768876
325	186525	1377	184789	-0.17878101492356
325	186525	1391	182745	-0.033256188797353
325	186525	1407	170460	0.16713391538348
326	189597	326	189597	5.5799202823769
326	189597	329	221853	-0.20052683662497
326	189597	330	232605	-0.26823908039684
326	189597	333	124062	0.018916857360793
326	189597	335	185502	0.22969431519214
326	189597	336	189086	-0.29254999956017
326	189597	364	124077	0.22969431519214
326	189597	366	185517	0.042212949252928
326	189597	367	189101	0.066587916946246
326	189597	397	177333	-0.019180090037541
326	189597	398	183477	0.045704413100008
326	189597	419	160953	-0.056367688188929
326	189597	420	175289	-0.13438296639052
326	189597	438	62652	-0.0056953979150775
326	189597	447	173756	-0.11818152493392
326	189597	455	189639	-0.26823908039684
326	189597	475	177357	0.045704413100008
326	189597	476	183501	-0.18731996230987
326	189597	508	160981	-0.13438296639052
326	189597	509	175317	0.085111649541586
326	189597	532	158937	0.25013161633837
326	189597	536	181977	0.029390073175364
326	189597	550	60636	0.025273328248157
326	189597	558	157404	-0.032341395820082
326	189597	712	189723	-0.20052683662497
326	189597	719	124189	-0.29254999956017
326	189597	721	185629	0.066587916946246
326	189597	722	189213	0.043092385695697
326	189597	1105	159117	0.029390073175364
326	189597	1109	182157	0.14774532238525
326	189597	1135	62869	-0.11818152493392
326	189597	1144	173973	-0.067130315131392
326	189597	1157	60825	-0.032341395820082
326	189597	1165	157593	-0.19728690866125
326	189597	1180	59292	-0.019933892702771
326	189597	1186	237981	0.20754743661372
326	189597	1271	188853	-0.018704347408977
326	189597	1297	181692	-0.047378011687415
326	189597	1351	188877	-0.094169535235554
326	189597	1408	173532	0.16713391538348
327	211101	327	211101	5.951239137913
327	211101	328	218269	-0.18532687746671
327	211101	329	221853	0.17262862226872
327	211101	330	232605	0.15311348007937
327	211101	331	234141	0.030053007156763
327	211101	334	178334	0.072907611075076
327	211101	337	210078	-0.11688282685772
327	211101	365	178349	-0.047270700084875
327	211101	368	210093	-0.054439553205435
327	211101	393	112821	-0.034726516317925
327	211101	396	161973	0.25000937207683
327	211101	400	208053	-0.18518595334335
327	211101	401	209589	0.12641726799986
327	211101	415	96441	0.117201992573
327	211101	423	203961	0.10842950047203
327	211101	424	207545	0.023515676615029
327	211101	456	211143	-0.26823908039684
327	211101	471	112845	0.20672488367292
327	211101	474	161997	-0.25412123406016
327	211101	478	208077	0.10369438705797
327	211101	479	209613	0.014755969965522
327	211101	504	96469	-0.186685307505
327	211101	512	203989	0.042967943238837
327	211101	513	207573	0.050195091705828
327	211101	537	203481	-0.029390073175364
327	211101	556	146652	0.037878693889077
327	211101	674	209148	-0.27177797888022
327	211101	713	211227	-0.20052683662497
327	211101	720	178461	0.066914799862494
327	211101	723	210205	-0.1006587694849
327	211101	1110	203661	-0.14774532238525
327	211101	1163	146841	-0.19374454775001
327	211101	1181	80796	-0.019933892702771
327	211101	1186	237981	-0.15559145473047
327	211101	1284	209337	0.032068467768876
327	211101	1298	203196	0.047378011687415
327	211101	1378	209365	-0.17878101492356
327	211101	1392	207321	-0.033256188797353
328	218269	328	218269	5.9553177487624
328	218269	329	221853	-0.14042349832201
328	218269	330	232605	-0.23526123655359
328	218269	331	234141	-0.033867276887872
328	218269	335	185502	0.072907611075076
328	218269	337	210078	0.23756592303001
328	218269	338	216222	0.09669851574168
328	218269	339	217758	-0.29254999956017
328	218269	366	185517	-0.047270700084875
328	218269	368	210093	0.069481398180277
328	218269	369	216237	-0.11029830019804
328	218269	370	217773	0.066587916946246
328	218269	394	119989	-0.034726516317925
328	218269	419	160953	0.19958740035836
328	218269	423	203961	-0.13438296639052
328	218269	425	214713	0.023515676615029
328	218269	444	154812	-0.0402910482257
328	218269	448	202428	-0.11818152493392
328	218269	457	218311	-0.26823908039684
328	218269	472	120013	0.20672488367292
328	218269	508	160981	-0.073495847105635
328	218269	512	203989	0.085111649541586
328	218269	514	214741	0.050195091705828
328	218269	528	95449	-0.034454147278821
328	218269	552	89308	0.025273328248157
328	218269	714	218395	-0.20052683662497
328	218269	721	185629	0.066914799862494
328	218269	723	210205	-0.0966661986057
328	218269	724	216349	-0.051101283228323
328	218269	725	217885	0.043092385695697
328	218269	1101	95629	-0.24485496270887
328	218269	1141	155029	-0.068989032383823
328	218269	1145	202645	-0.067130315131392
328	218269	1159	89497	-0.032341395820082
328	218269	1182	87964	-0.019933892702771
328	218269	1272	217525	-0.018704347408977
328	218269	1352	217549	-0.094169535235554
328	218269	1393	214489	-0.033256188797353
328	218269	1410	202204	0.16713391538348
329	221853	329	221853	6.0537742480669
329	221853	331	234141	-0.40235862059526
329	221853	336	189086	0.072907611075076
329	221853	339	217758	0.22969431519214
329	221853	367	189101	-0.047270700084875
329	221853	370	217773	0.042212949252928
329	221853	395	123573	-0.034726516317925
329	221853	401	209589	-0.019180090037541
329	221853	402	215733	0.045704413100008
329	221853	424	207545	-0.13438296639052
329	221853	425	214713	0.10842950047203
329	221853	440	94908	-0.0056953979150775
329	221853	445	158396	-0.0402910482257
329	221853	458	221895	-0.26823908039684
329	221853	473	123597	0.20672488367292
329	221853	479	209613	0.045704413100008
329	221853	480	215757	-0.18731996230987
329	221853	513	207573	0.085111649541586
329	221853	514	214741	0.042967943238837
329	221853	533	160473	0.13128729752771
329	221853	538	206553	-0.12633702700655
329	221853	553	92892	0.025273328248157
329	221853	558	157404	-0.037878693889077
329	221853	667	221433	-0.15559145473047
329	221853	715	221979	-0.20052683662497
329	221853	722	189213	0.066914799862494
329	221853	725	217885	0.066587916946246
329	221853	1106	160653	-0.1608719794862
329	221853	1111	206733	0.067447354108055
329	221853	1137	95125	-0.11818152493392
329	221853	1142	158613	-0.068989032383823
329	221853	1160	93081	-0.032341395820082
329	221853	1165	157593	0.19374454775001
329	221853	1186	237981	-0.17086300379962
329	221853	1187	221598	-0.32456483643306
329	221853	1245	221613	-0.037983446115285
329	221853	1300	213948	-0.047378011687415
329	221853	1411	205788	0.16713391538348
330	232605	330	232605	6.5508577496597
330	232605	331	234141	0.030988533269654
330	232605	338	216222	0.16108451616054
330	232605	340	232094	-0.29254999956017
330	232605	369	216237	-0.10650669368698
330	232605	371	232109	0.066587916946246
330	232605	398	183477	-0.25000937207683
330	232605	400	208053	0.20429354110719
330	232605	403	231093	-0.12641726799986
330	232605	417	117945	-0.117201992573
330	232605	420	175289	0.19958740035836
330	232605	423	203961	-0.056367688188929
330	232605	441	105660	0.0056953979150775
330	232605	459	232647	-0.26823908039684
330	232605	476	183501	0.25412123406016
330	232605	478	208077	-0.031310024939942
330	232605	481	231117	-0.014755969965522
330	232605	506	117973	0.186685307505
330	232605	509	175317	-0.073495847105635
330	232605	512	203989	-0.13438296639052
330	232605	529	109785	-0.034454147278821
330	232605	534	171225	-0.13128729752771
330	232605	560	200412	0.032341395820082
330	232605	676	230652	0.27177797888022
330	232605	716	232731	-0.20052683662497
330	232605	724	216349	-0.07193431148203
330	232605	726	232221	0.043092385695697
330	232605	1102	109965	-0.24485496270887
330	232605	1107	171405	0.1608719794862
330	232605	1138	105877	0.11818152493392
330	232605	1167	200601	0.19728690866125
330	232605	1183	102300	-0.019933892702771
330	232605	1186	237981	-0.16015227080877
330	232605	1273	231861	-0.018704347408977
330	232605	1286	230841	-0.032068467768876
330	232605	1353	231885	-0.094169535235554
330	232605	1380	230869	0.17878101492356
331	234141	331	234141	6.3702143252419
331	234141	339	217758	0.16108451616054
331	234141	340	232094	0.09669851574168
331	234141	370	217773	-0.10650669368698
331	234141	371	232109	-0.11029830019804
331	234141	399	185013	-0.25000937207683
331	234141	401	209589	0.20429354110719
331	234141	403	231093	0.18518595334335
331	234141	418	119481	-0.117201992573
331	234141	421	176825	0.19958740035836
331	234141	446	170684	-0.0402910482257
331	234141	448	202428	0.11931788575059
331	234141	460	234183	-0.26823908039684
331	234141	477	185037	0.25412123406016
331	234141	479	209613	-0.031310024939942
331	234141	481	231117	-0.10369438705797
331	234141	507	119509	0.186685307505
331	234141	510	176853	-0.073495847105635
331	234141	530	111321	-0.034454147278821
331	234141	537	203481	-0.25013161633837
331	234141	554	105180	0.025273328248157
331	234141	559	169692	-0.037878693889077
331	234141	668	233721	-0.15559145473047
331	234141	717	234267	-0.20052683662497
331	234141	725	217885	-0.07193431148203
331	234141	726	232221	-0.051101283228323
331	234141	1103	111501	-0.24485496270887
331	234141	1110	203661	-0.029390073175364
331	234141	1143	170901	-0.068989032383823
331	234141	1145	202645	0.19831291784448
331	234141	1161	105369	-0.032341395820082
331	234141	1166	169881	0.19374454775001
331	234141	1186	237981	-0.037983446115285
331	234141	1188	233886	-0.32456483643306
331	234141	1246	233901	-0.037983446115285
331	234141	1394	230361	-0.033256188797353
332	120990	332	120990	6.3690282825563
332	120990	333	124062	0.006666067739441
332	120990	335	185502	-0.069913246435268
332	120990	338	216222	0.1048698696529
332	120990	339	217758	-0.22108509735209
332	120990	340	232094	0.13982649287054
332	120990	372	112814	0.069481398180277
332	120990	373	119982	-0.054439553205435
332	120990	404	96438	-0.20429354110719
332	120990	406	117942	-0.18518595334335
332	120990	407	119478	0.12641726799986
332	120990	426	63674	-0.19958740035836
332	120990	430	117434	0.023515676615029
332	120990	441	105660	-0.25452288855466
332	120990	482	96462	0.031310024939942
332	120990	484	117966	0.10369438705797
332	120990	485	119502	0.014755969965522
332	120990	515	63702	0.073495847105635
332	120990	519	117462	0.050195091705828
332	120990	542	105690	0.12633702700655
332	120990	552	89308	0.12342670577144
332	120990	554	105180	0.068989032383823
332	120990	561	245982	-0.27177797888022
332	120990	718	121117	-0.21378653814012
332	120990	727	112926	-0.0966661986057
332	120990	728	120094	-0.1006587694849
332	120990	1115	105870	-0.067447354108055
332	120990	1148	89494	0.19831291784448
332	120990	1150	105366	-0.067130315131392
332	120990	1168	56730	0.19374454775001
332	120990	1171	88986	-0.19728690866125
332	120990	1179	56220	-0.1090501189034
332	120990	1188	233886	0.070251343554047
332	120990	1287	119226	0.032068467768876
332	120990	1294	117180	-0.035631630854307
332	120990	1381	119254	-0.17878101492356
332	120990	1396	117210	-0.033256188797353
333	124062	333	124062	6.2363747176979
333	124062	336	189086	-0.21378653814012
333	124062	373	119982	0.042212949252928
333	124062	374	123566	0.066587916946246
333	124062	405	111798	-0.019180090037541
333	124062	406	117942	0.045704413100008
333	124062	427	95418	-0.056367688188929
333	124062	428	109754	-0.13438296639052
333	124062	438	62652	-0.031157176829542
333	124062	439	93372	-0.13128729752771
333	124062	443	116412	0.1608719794862
333	124062	483	111822	0.045704413100008
333	124062	484	117966	-0.18731996230987
333	124062	516	95446	-0.13438296639052
333	124062	517	109782	0.085111649541586
333	124062	539	62682	-0.13128729752771
333	124062	540	93402	0.25013161633837
333	124062	544	116442	0.029390073175364
333	124062	550	60636	0.13825997218109
333	124062	555	108252	0.068989032383823
333	124062	561	245982	-0.011524802149408
333	124062	672	123132	0.067606266147565
333	124062	719	124189	-0.21378653814012
333	124062	728	120094	0.066587916946246
333	124062	729	123678	0.043092385695697
333	124062	1112	62862	0.1608719794862
333	124062	1113	93582	0.029390073175364
333	124062	1117	116622	0.14774532238525
333	124062	1146	60822	0.068989032383823
333	124062	1151	108438	-0.067130315131392
333	124062	1172	92058	-0.19728690866125
333	124062	1180	59292	-0.1090501189034
333	124062	1187	221598	-0.17304976636236
333	124062	1274	123318	-0.018704347408977
333	124062	1354	123342	-0.094169535235554
333	124062	1405	116188	-0.2275073351952
334	178334	334	178334	6.3449694141577
334	178334	335	185502	-0.18532687746671
334	178334	336	189086	0.17262862226872
334	178334	337	210078	-0.35970068539104
334	178334	340	232094	0.28717317949796
334	178334	372	112814	0.22969431519214
334	178334	375	161966	-0.10650669368698
334	178334	376	177326	-0.054439553205435
334	178334	409	175286	-0.18518595334335
334	178334	410	176822	0.12641726799986
334	178334	426	63674	0.117201992573
334	178334	433	171194	0.10842950047203
334	178334	434	174778	0.023515676615029
334	178334	446	170684	-0.1608719794862
334	178334	487	175310	0.10369438705797
334	178334	488	176846	0.014755969965522
334	178334	515	63702	-0.186685307505
334	178334	522	171222	0.042967943238837
334	178334	523	174806	0.050195091705828
334	178334	547	170714	-0.029390073175364
334	178334	556	146652	0.12342670577144
334	178334	720	178461	-0.21378653814012
334	178334	727	112926	-0.29254999956017
334	178334	730	162078	-0.07193431148203
334	178334	731	177438	-0.1006587694849
334	178334	1120	170894	-0.14774532238525
334	178334	1152	146838	0.19831291784448
334	178334	1174	146330	-0.19728690866125
334	178334	1178	48540	-0.059458691464152
334	178334	1188	233886	-0.18417260468183
334	178334	1288	176570	0.032068467768876
334	178334	1296	174524	-0.035631630854307
334	178334	1382	176598	-0.17878101492356
334	178334	1398	174554	-0.033256188797353
334	178334	1407	170460	0.2275073351952
335	185502	335	185502	6.0979614423954
335	185502	336	189086	-0.14042349832201
335	185502	338	216222	-0.2231884057971
335	185502	339	217758	-0.20052683662497
335	185502	373	119982	0.22969431519214
335	185502	376	177326	0.069481398180277
335	185502	377	183470	-0.11029830019804
335	185502	378	185006	0.066587916946246
335	185502	408	160950	-0.20429354110719
335	185502	433	171194	-0.13438296639052
335	185502	435	181946	0.023515676615029
335	185502	438	62652	0.06125181738457
335	185502	444	154812	-0.13128729752771
335	185502	486	160974	0.031310024939942
335	185502	522	171222	0.085111649541586
335	185502	524	181974	0.050195091705828
335	185502	539	62682	-0.034454147278821
335	185502	545	154842	0.25013161633837
335	185502	559	169692	0.068989032383823
335	185502	561	245982	0.060094458797835
335	185502	673	184572	0.067606266147565
335	185502	721	185629	-0.21378653814012
335	185502	728	120094	-0.29254999956017
335	185502	731	177438	-0.0966661986057
335	185502	732	183582	-0.051101283228323
335	185502	733	185118	0.043092385695697
335	185502	1112	62862	-0.24485496270887
335	185502	1118	155022	0.029390073175364
335	185502	1155	169878	-0.067130315131392
335	185502	1168	56730	-0.032341395820082
335	185502	1175	153498	-0.19728690866125
335	185502	1188	233886	0.20754743661372
335	185502	1275	184758	-0.018704347408977
335	185502	1297	181692	-0.035631630854307
335	185502	1355	184782	-0.094169535235554
335	185502	1399	181722	-0.033256188797353
336	189086	336	189086	6.3120787903262
336	189086	340	232094	-0.26823908039684
336	189086	374	123566	0.22969431519214
336	189086	378	185006	0.042212949252928
336	189086	410	176822	-0.019180090037541
336	189086	411	182966	0.045704413100008
336	189086	432	160442	-0.056367688188929
336	189086	434	174778	-0.13438296639052
336	189086	435	181946	0.10842950047203
336	189086	445	158396	-0.13128729752771
336	189086	447	173756	0.25452288855466
336	189086	488	176846	0.045704413100008
336	189086	489	182990	-0.18731996230987
336	189086	521	160470	-0.13438296639052
336	189086	523	174806	0.085111649541586
336	189086	524	181974	0.042967943238837
336	189086	546	158426	0.25013161633837
336	189086	548	173786	-0.12633702700655
336	189086	551	62172	0.0402910482257
336	189086	558	157404	-0.12342670577144
336	189086	561	245982	-0.051668332535173
336	189086	669	188666	-0.15559145473047
336	189086	722	189213	-0.21378653814012
336	189086	729	123678	-0.29254999956017
336	189086	733	185118	0.066587916946246
336	189086	1119	158606	0.029390073175364
336	189086	1121	173966	0.067447354108055
336	189086	1147	62358	-0.11818152493392
336	189086	1154	157590	-0.19831291784448
336	189086	1169	60314	-0.032341395820082
336	189086	1180	59292	0.059458691464152
336	189086	1187	221598	0.033656341072495
336	189086	1247	188846	-0.037983446115285
336	189086	1409	181212	-0.2275073351952
337	210078	337	210078	5.7170861937452
337	210078	338	216222	-0.06215800181601
337	210078	339	217758	-0.007320352904121
337	210078	376	177326	-0.047270700084875
337	210078	379	208046	-0.11029830019804
337	210078	380	209582	0.066587916946246
337	210078	405	111798	-0.034726516317925
337	210078	408	160950	0.25000937207683
337	210078	412	203958	-0.045704413100008
337	210078	427	95418	0.117201992573
337	210078	437	206522	0.023515676615029
337	210078	448	202428	-0.1608719794862
337	210078	483	111822	0.20672488367292
337	210078	486	160974	-0.25412123406016
337	210078	490	203982	0.18731996230987
337	210078	516	95446	-0.186685307505
337	210078	526	206550	0.050195091705828
337	210078	549	202458	-0.029390073175364
337	210078	556	146652	-0.13825997218109
337	210078	674	209148	0.067606266147565
337	210078	723	210205	-0.21378653814012
337	210078	731	177438	0.066914799862494
337	210078	734	208158	-0.051101283228323
337	210078	735	209694	0.043092385695697
337	210078	1122	202638	-0.14774532238525
337	210078	1152	146838	-0.068989032383823
337	210078	1170	81306	-0.032341395820082
337	210078	1184	145308	0.1090501189034
337	210078	1187	221598	0.058110593891967
337	210078	1188	233886	0.0065978882442776
337	210078	1276	209334	-0.018704347408977
337	210078	1299	206268	-0.035631630854307
337	210078	1356	209358	-0.094169535235554
337	210078	1401	206298	-0.033256188797353
337	210078	1410	202204	0.2275073351952
338	216222	338	216222	5.6121692765588
338	216222	339	217758	0.030988533269654
338	216222	340	232094	-0.033867276887872
338	216222	377	183470	-0.047270700084875
338	216222	379	208046	0.069481398180277
338	216222	381	215726	0.066587916946246
338	216222	406	117942	-0.034726516317925
338	216222	412	203958	0.019180090037541
338	216222	414	214710	-0.12641726799986
338	216222	431	158906	0.19958740035836
338	216222	439	93372	0.06125181738457
338	216222	444	154812	-0.031157176829542
338	216222	484	117966	0.20672488367292
338	216222	490	203982	-0.045704413100008
338	216222	492	214734	-0.014755969965522
338	216222	520	158934	-0.073495847105635
338	216222	540	93402	-0.034454147278821
338	216222	545	154842	-0.13128729752771
338	216222	552	89308	-0.0402910482257
338	216222	560	200412	0.068989032383823
338	216222	561	245982	0.13521253229513
338	216222	675	215292	0.067606266147565
338	216222	724	216349	-0.21378653814012
338	216222	732	183582	0.066914799862494
338	216222	734	208158	-0.0966661986057
338	216222	736	215838	0.043092385695697
338	216222	1113	93582	-0.24485496270887
338	216222	1118	155022	0.1608719794862
338	216222	1148	89494	0.11818152493392
338	216222	1156	200598	-0.067130315131392
338	216222	1185	151452	0.1090501189034
338	216222	1187	221598	-0.16015227080877
338	216222	1277	215478	-0.018704347408977
338	216222	1291	214458	-0.032068467768876
338	216222	1357	215502	-0.094169535235554
338	216222	1385	214486	0.17878101492356
339	217758	339	217758	6.1917044315819
339	217758	340	232094	-0.23526123655359
339	217758	378	185006	-0.047270700084875
339	217758	380	209582	0.069481398180277
339	217758	381	215726	-0.11029830019804
339	217758	407	119478	-0.034726516317925
339	217758	414	214710	0.18518595334335
339	217758	432	160442	0.19958740035836
339	217758	436	203450	-0.13438296639052
339	217758	440	94908	0.06125181738457
339	217758	448	202428	0.25452288855466
339	217758	485	119502	0.20672488367292
339	217758	492	214734	-0.10369438705797
339	217758	521	160470	-0.073495847105635
339	217758	525	203478	0.085111649541586
339	217758	541	94938	-0.034454147278821
339	217758	549	202458	-0.12633702700655
339	217758	557	154332	-0.13825997218109
339	217758	561	245982	0.032068467768876
339	217758	670	217338	-0.15559145473047
339	217758	725	217885	-0.21378653814012
339	217758	733	185118	0.066914799862494
339	217758	735	209694	-0.0966661986057
339	217758	736	215838	-0.051101283228323
339	217758	1114	95118	-0.24485496270887
339	217758	1122	202638	0.067447354108055
339	217758	1153	154518	-0.068989032383823
339	217758	1171	88986	-0.032341395820082
339	217758	1175	153498	0.19374454775001
339	217758	1182	87964	0.059458691464152
339	217758	1187	221598	-0.037983446115285
339	217758	1188	233886	-0.17086300379962
339	217758	1248	217518	-0.037983446115285
339	217758	1300	213948	-0.035631630854307
339	217758	1402	213978	-0.033256188797353
340	232094	340	232094	6.6858056265985
340	232094	381	215726	-0.10650669368698
340	232094	382	231086	-0.054439553205435
340	232094	411	182966	-0.25000937207683
340	232094	413	207542	0.20429354110719
340	232094	430	117434	-0.117201992573
340	232094	434	174778	0.19958740035836
340	232094	436	203450	-0.056367688188929
340	232094	442	109244	0.06125181738457
340	232094	446	170684	-0.031157176829542
340	232094	489	182990	0.25412123406016
340	232094	491	207566	-0.031310024939942
340	232094	519	117462	0.186685307505
340	232094	523	174806	-0.073495847105635
340	232094	525	203478	-0.13438296639052
340	232094	543	109274	-0.034454147278821
340	232094	547	170714	-0.13128729752771
340	232094	554	105180	-0.0402910482257
340	232094	560	200412	0.12342670577144
340	232094	561	245982	-0.17878101492356
340	232094	671	231674	-0.15559145473047
340	232094	726	232221	-0.21378653814012
340	232094	736	215838	-0.07193431148203
340	232094	737	231198	-0.1006587694849
340	232094	1116	109454	-0.24485496270887
340	232094	1120	170894	0.1608719794862
340	232094	1150	105366	0.11818152493392
340	232094	1156	200598	0.19831291784448
340	232094	1176	167834	0.19374454775001
340	232094	1183	102300	0.059458691464152
340	232094	1188	233886	-0.11317769595947
340	232094	1249	231854	-0.037983446115285
340	232094	1292	230330	-0.032068467768876
340	232094	1386	230358	0.17878101492356
341	61091	341	61091	6.794241037376
341	61091	344	56997	-0.047270700084875
341	61091	346	48806	-0.034726516317925
341	61091	348	190631	-0.094598198853257
341	61091	353	48809	0.25000937207683
341	61091	354	32426	0.117201992573
341	61091	355	125099	-0.2017921007629
341	61091	357	189611	0.16713391538348
341	61091	383	32433	-0.19958740035836
341	61091	385	124083	0.2275073351952
341	61091	388	189107	-0.19976323725641
341	61091	449	57027	-0.11029830019804
341	61091	564	117987	-0.051668332535173
341	61091	567	175331	0.29845342032765
341	61091	569	183011	-0.011524802149408
341	61091	607	60650	0.070251343554047
341	61091	629	60657	-0.18417260468183
341	61091	641	60146	0.26122884871993
341	61091	696	61203	-0.14042349832201
341	61091	738	57123	0.066587916946246
341	61091	1077	32643	0.023515676615029
341	61091	1189	62883	-0.11317769595947
341	61091	1190	93603	0.033656341072495
341	61091	1193	109475	-0.20754743661372
341	61091	1194	116643	0.18417260468183
341	61091	1196	158627	-0.17304976636236
341	61091	1198	173987	-0.070251343554047
341	61091	1200	60837	0.033656341072495
341	61091	1212	60326	-0.04773786658272
341	61091	1222	60329	0.074241928836385
341	61091	1232	59306	-0.29845342032765
341	61091	1252	59313	0.051668332535173
341	61091	1301	60867	-0.11317769595947
341	61091	1414	53217	-0.2275073351952
341	61091	1418	45026	-0.16713391538348
342	89763	342	89763	6.5892672858617
342	89763	344	56997	0.18722125005609
342	89763	345	81573	0.14638470595745
342	89763	349	219303	-0.094598198853257
342	89763	354	32426	-0.025380974682693
342	89763	359	218283	0.16713391538348
342	89763	383	32433	0.14020729573294
342	89763	384	121011	0.085965615152223
342	89763	390	216243	-0.047378011687415
342	89763	391	217779	-0.19976323725641
342	89763	449	57027	-0.15547179970386
342	89763	450	81603	0.053474163327009
342	89763	562	96483	-0.043161036982962
342	89763	564	117987	0.032068467768876
342	89763	565	119523	0.13521253229513
342	89763	570	204003	0.29845342032765
342	89763	572	214755	0.27177797888022
342	89763	609	89322	0.070251343554047
342	89763	631	89329	-0.18417260468183
342	89763	643	88818	0.26122884871993
342	89763	697	89875	-0.14042349832201
342	89763	738	57123	0.066914799862494
342	89763	739	81699	-0.0966661986057
342	89763	1077	32643	0.18414832816644
342	89763	1190	93603	-0.037983446115285
342	89763	1191	95139	-0.16015227080877
342	89763	1192	105891	-0.17086300379962
342	89763	1194	116643	-0.15559145473047
342	89763	1195	155043	-0.32456483643306
342	89763	1199	202659	-0.070251343554047
342	89763	1202	89509	0.033656341072495
342	89763	1214	88998	-0.04773786658272
342	89763	1224	89001	0.074241928836385
342	89763	1234	87978	-0.29845342032765
342	89763	1254	87985	0.051668332535173
342	89763	1262	85938	0.2259566711246
342	89763	1303	89539	-0.11317769595947
342	89763	1419	73698	-0.16713391538348
343	147107	343	147107	6.4609316342861
343	147107	345	81573	0.072907611075076
343	147107	346	48806	-0.034223239257564
343	147107	353	48809	0.074626725000926
343	147107	354	32426	-0.01164505466565
343	147107	358	211115	0.2017921007629
343	147107	383	32433	-0.025380974682693
343	147107	386	178355	0.085965615152223
343	147107	389	210099	-0.2275073351952
343	147107	450	81603	0.09669851574168
343	147107	566	160995	-0.17878101492356
343	147107	567	175331	0.032068467768876
343	147107	568	176867	0.13521253229513
343	147107	570	204003	-0.051668332535173
343	147107	571	207587	0.060094458797835
343	147107	613	146666	0.070251343554047
343	147107	635	146673	-0.18417260468183
343	147107	646	146162	0.26122884871993
343	147107	698	147219	-0.14042349832201
343	147107	739	81699	-0.29254999956017
343	147107	1077	32643	-0.093506261486179
343	147107	1195	155043	0.04996263464369
343	147107	1196	158627	-0.058110593891967
343	147107	1197	170915	-0.0065978882442776
343	147107	1198	173987	-0.15559145473047
343	147107	1199	202659	0.18417260468183
343	147107	1206	146853	0.033656341072495
343	147107	1217	146342	-0.04773786658272
343	147107	1227	146345	0.074241928836385
343	147107	1236	145322	-0.29845342032765
343	147107	1256	145329	0.051668332535173
343	147107	1263	143282	0.2259566711246
343	147107	1307	146883	-0.11317769595947
343	147107	1416	139233	0.2275073351952
344	56997	344	56997	6.9995191516729
344	56997	346	48806	0.23756592303001
344	56997	353	48809	-0.084653311788681
344	56997	363	121005	-0.2017921007629
344	56997	366	185517	0.16713391538348
344	56997	383	32433	0.25365459685018
344	56997	394	119989	0.2275073351952
344	56997	398	183477	-0.047378011687415
344	56997	399	185013	-0.19976323725641
344	56997	449	57027	-0.2231884057971
344	56997	451	48837	0.053474163327009
344	56997	573	63717	-0.043161036982962
344	56997	577	117477	-0.060094458797835
344	56997	580	171237	0.29845342032765
344	56997	582	181989	0.27177797888022
344	56997	618	56556	0.070251343554047
344	56997	651	56052	0.26122884871993
344	56997	699	57109	-0.14042349832201
344	56997	738	57123	-0.20052683662497
344	56997	740	48933	-0.0966661986057
344	56997	1200	60837	-0.037983446115285
344	56997	1201	62373	-0.16015227080877
344	56997	1202	89509	0.033656341072495
344	56997	1204	105381	-0.20754743661372
344	56997	1207	154533	-0.17304976636236
344	56997	1209	169893	-0.070251343554047
344	56997	1211	56742	-0.32456483643306
344	56997	1221	56745	-0.17086300379962
344	56997	1241	55212	-0.29845342032765
344	56997	1251	56241	0.17382833303117
344	56997	1268	53172	0.2259566711246
344	56997	1312	56773	-0.11317769595947
344	56997	1414	53217	0.033256188797353
344	56997	1426	40932	-0.16713391538348
345	81573	345	81573	6.7212665081288
345	81573	346	48806	0.072907611075076
345	81573	353	48809	0.24316917727808
345	81573	368	210093	0.16713391538348
345	81573	383	32433	-0.082703223704775
345	81573	393	112821	0.085965615152223
345	81573	400	208053	-0.047378011687415
345	81573	401	209589	-0.19976323725641
345	81573	450	81603	-0.2231884057971
345	81573	451	48837	-0.15547179970386
345	81573	574	95461	-0.17878101492356
345	81573	575	109797	0.032068467768876
345	81573	576	111333	0.13521253229513
345	81573	583	203493	0.011524802149408
345	81573	584	206565	0.27177797888022
345	81573	620	81132	0.070251343554047
345	81573	653	80628	0.26122884871993
345	81573	700	81685	-0.14042349832201
345	81573	739	81699	-0.20052683662497
345	81573	740	48933	0.066914799862494
345	81573	1202	89509	0.04996263464369
345	81573	1203	93093	-0.058110593891967
345	81573	1204	105381	-0.0065978882442776
345	81573	1205	108453	-0.15559145473047
345	81573	1206	146853	-0.32456483643306
345	81573	1210	200613	-0.24782344574956
345	81573	1213	81318	-0.32456483643306
345	81573	1223	81321	-0.17086300379962
345	81573	1242	79788	-0.29845342032765
345	81573	1253	80817	0.17382833303117
345	81573	1269	77748	0.2259566711246
345	81573	1314	81349	-0.11317769595947
345	81573	1415	77793	0.033256188797353
346	48806	346	48806	6.2147477602788
346	48806	354	32426	0.11525179102915
346	48806	372	112814	-0.2017921007629
346	48806	376	177326	0.16713391538348
346	48806	405	111798	0.2275073351952
346	48806	409	175286	-0.047378011687415
346	48806	410	176822	-0.19976323725641
346	48806	452	32454	0.037146511034777
346	48806	585	62694	-0.17878101492356
346	48806	588	105702	0.051668332535173
346	48806	589	109286	-0.060094458797835
346	48806	593	170726	0.011524802149408
346	48806	594	173798	0.27177797888022
346	48806	650	48372	0.18417260468183
346	48806	701	48918	-0.14042349832201
346	48806	740	48933	-0.21378653814012
346	48806	741	32550	-0.07193431148203
346	48806	1211	56742	0.04996263464369
346	48806	1212	60326	-0.058110593891967
346	48806	1213	81318	0.033656341072495
346	48806	1216	104358	-0.18417260468183
346	48806	1217	146342	-0.17304976636236
346	48806	1219	167846	-0.24782344574956
346	48806	1230	48554	-0.17086300379962
346	48806	1240	48044	-0.074241928836385
346	48806	1259	48050	0.17382833303117
346	48806	1267	47028	-0.051668332535173
346	48806	1321	48582	-0.11317769595947
346	48806	1418	45026	0.033256188797353
346	48806	1426	40932	-0.2275073351952
347	127143	347	127143	6.3575836436787
347	127143	350	222375	-0.1048698696529
347	127143	351	234663	0.12603789742825
347	127143	352	238247	-0.13982649287054
347	127143	355	125099	0.037146511034777
347	127143	363	121005	-0.25412123406016
347	127143	364	124077	0.09068093227648
347	127143	372	112814	-0.186685307505
347	127143	373	119982	0.12057495450567
347	127143	374	123566	0.093506261486179
347	127143	384	121011	0.031310024939942
347	127143	385	124083	-0.019566225649088
347	127143	393	112821	0.073495847105635
347	127143	394	119989	0.13385357788221
347	127143	395	123573	-0.18414832816644
347	127143	404	96438	0.034454147278821
347	127143	405	111798	0.098332972606564
347	127143	407	119478	-0.24485496270887
347	127143	453	125127	-0.041626658291082
347	127143	562	96483	0.25013161633837
347	127143	563	111843	-0.12633702700655
347	127143	565	119523	-0.029390073175364
347	127143	573	63717	0.13825997218109
347	127143	574	95461	-0.12342670577144
347	127143	576	111333	-0.068989032383823
347	127143	585	62694	-0.037878693889077
347	127143	587	94950	-0.032341395820082
347	127143	702	127255	-0.14042349832201
347	127143	742	125223	-0.051101283228323
347	127143	1078	113031	-0.050195091705828
347	127143	1079	120199	0.16277046364638
347	127143	1080	123783	-0.032832293863388
347	127143	1189	62883	-0.19374454775001
347	127143	1191	95139	0.19728690866125
347	127143	1201	62373	0.1090501189034
347	127143	1220	246183	0.24782344574956
347	127143	1274	123318	0.2259566711246
347	127143	1420	123363	-0.033256188797353
347	127143	1427	119269	0.2275073351952
347	127143	1433	111078	0.16713391538348
348	190631	348	190631	6.5508584974798
348	190631	350	222375	-0.35970068539104
348	190631	352	238247	0.081405944588498
348	190631	355	125099	0.16108451616054
348	190631	356	186539	-0.10650669368698
348	190631	357	189611	0.081612839048832
348	190631	365	178349	-0.25000937207683
348	190631	367	189101	-0.021381588729127
348	190631	375	161966	-0.117201992573
348	190631	377	183470	0.12057495450567
348	190631	386	178355	0.20429354110719
348	190631	388	189107	-0.1657334953498
348	190631	396	161973	0.19958740035836
348	190631	398	183477	0.13385357788221
348	190631	409	175286	0.098332972606564
348	190631	411	182966	-0.24485496270887
348	190631	453	125127	0.09669851574168
348	190631	454	186567	-0.11029830019804
348	190631	455	189639	0.06820949529474
348	190631	567	175331	-0.12633702700655
348	190631	569	183011	-0.029390073175364
348	190631	573	63717	-0.0402910482257
348	190631	578	158949	-0.12342670577144
348	190631	581	174821	-0.068989032383823
348	190631	592	158438	-0.032341395820082
348	190631	703	190743	-0.14042349832201
348	190631	742	125223	-0.29254999956017
348	190631	743	186663	0.066587916946246
348	190631	744	189735	-0.1006587694849
348	190631	1081	162183	0.023515676615029
348	190631	1083	183687	0.16277046364638
348	190631	1196	158627	0.19728690866125
348	190631	1200	60837	0.059458691464152
348	190631	1212	60326	-0.019933892702771
348	190631	1220	246183	0.18417260468183
348	190631	1247	188846	0.29845342032765
348	190631	1271	188853	-0.051668332535173
348	190631	1429	182757	0.2275073351952
348	190631	1436	174566	0.16713391538348
349	219303	349	219303	5.5281165402851
349	219303	350	222375	0.006666067739441
349	219303	351	234663	0.043403591856606
349	219303	356	186539	0.24316917727808
349	219303	358	211115	-0.084653311788681
349	219303	359	218283	0.081612839048832
349	219303	363	121005	0.074626725000926
349	219303	369	216237	-0.09068093227648
349	219303	370	217773	-0.021381588729127
349	219303	375	161966	0.025380974682693
349	219303	381	215726	-0.093506261486179
349	219303	384	121011	-0.068623744293685
349	219303	390	216243	0.019566225649088
349	219303	391	217779	-0.1657334953498
349	219303	396	161973	-0.14020729573294
349	219303	402	215733	0.18414832816644
349	219303	404	96438	-0.025629290617849
349	219303	412	203958	0.098332972606564
349	219303	454	186567	-0.15547179970386
349	219303	456	211143	0.053474163327009
349	219303	457	218311	0.06820949529474
349	219303	562	96483	0.034454147278821
349	219303	570	204003	-0.12633702700655
349	219303	583	203493	-0.068989032383823
349	219303	591	154854	0.037878693889077
349	219303	704	219415	-0.14042349832201
349	219303	743	186663	0.066914799862494
349	219303	745	211239	-0.0966661986057
349	219303	746	218407	-0.1006587694849
349	219303	1081	162183	0.18414832816644
349	219303	1087	215943	0.032832293863388
349	219303	1195	155043	0.19374454775001
349	219303	1202	89509	0.059458691464152
349	219303	1207	154533	-0.1090501189034
349	219303	1214	88998	-0.019933892702771
349	219303	1220	246183	-0.15559145473047
349	219303	1248	217518	0.29845342032765
349	219303	1272	217525	-0.051668332535173
349	219303	1277	215478	-0.2259566711246
349	219303	1423	215523	0.033256188797353
349	219303	1438	203238	0.16713391538348
350	222375	350	222375	6.373287865871
350	222375	351	234663	-0.40235862059526
350	222375	352	238247	-0.033867276887872
350	222375	357	189611	0.24316917727808
350	222375	359	218283	-0.10650669368698
350	222375	360	221867	-0.07193431148203
350	222375	364	124077	0.074626725000926
350	222375	368	210093	-0.25000937207683
350	222375	369	216237	0.25412123406016
350	222375	379	208046	0.186685307505
350	222375	385	124083	-0.068623744293685
350	222375	389	210099	0.20429354110719
350	222375	390	216243	-0.031310024939942
350	222375	400	208053	-0.073495847105635
350	222375	408	160950	-0.06125181738457
350	222375	414	214710	-0.24485496270887
350	222375	455	189639	-0.15547179970386
350	222375	457	218311	-0.11029830019804
350	222375	458	221895	-0.051101283228323
350	222375	566	160995	-0.13128729752771
350	222375	572	214755	-0.029390073175364
350	222375	574	95461	-0.0402910482257
350	222375	578	158949	0.13825997218109
350	222375	584	206565	-0.068989032383823
350	222375	586	93414	0.025273328248157
350	222375	659	221430	0.26122884871993
350	222375	705	222487	-0.14042349832201
350	222375	744	189735	0.066914799862494
350	222375	746	218407	0.066587916946246
350	222375	747	221991	0.043092385695697
350	222375	1085	208263	0.050195091705828
350	222375	1190	93603	0.032341395820082
350	222375	1208	157605	-0.1090501189034
350	222375	1215	92070	-0.019933892702771
350	222375	1220	246183	-0.0065978882442776
350	222375	1245	221613	0.074241928836385
350	222375	1264	221619	-0.17382833303117
350	222375	1431	214501	0.2275073351952
350	222375	1439	206310	0.16713391538348
351	234663	351	234663	6.0842374478395
351	234663	352	238247	-0.14042349832201
351	234663	359	218283	0.11525179102915
351	234663	361	232619	0.037146511034777
351	234663	362	234155	-0.07193431148203
351	234663	366	185517	0.06370529905326
351	234663	368	210093	0.082703223704775
351	234663	373	119982	0.01164505466565
351	234663	376	177326	0.025380974682693
351	234663	382	231086	-0.093506261486179
351	234663	387	185523	0.082703223704775
351	234663	389	210099	-0.25365459685018
351	234663	394	119989	0.025380974682693
351	234663	397	177333	-0.14020729573294
351	234663	403	231093	0.18414832816644
351	234663	405	111798	-0.025629290617849
351	234663	412	203958	0.034454147278821
351	234663	457	218311	0.037146511034777
351	234663	459	232647	-0.041626658291082
351	234663	460	234183	-0.051101283228323
351	234663	563	111843	0.034454147278821
351	234663	570	204003	0.25013161633837
351	234663	580	171237	0.13825997218109
351	234663	588	105702	0.025273328248157
351	234663	595	202470	0.032341395820082
351	234663	660	233718	0.26122884871993
351	234663	706	234775	-0.14042349832201
351	234663	746	218407	-0.07193431148203
351	234663	748	232743	-0.051101283228323
351	234663	749	234279	0.043092385695697
351	234663	1079	120199	-0.093506261486179
351	234663	1082	177543	0.18414832816644
351	234663	1088	231303	0.032832293863388
351	234663	1192	105891	0.032341395820082
351	234663	1199	202659	-0.19728690866125
351	234663	1209	169893	-0.1090501189034
351	234663	1216	104358	-0.019933892702771
351	234663	1220	246183	-0.058110593891967
351	234663	1246	233901	0.074241928836385
351	234663	1265	233907	-0.17382833303117
351	234663	1278	230838	-0.2259566711246
351	234663	1424	230883	0.033256188797353
352	238247	352	238247	5.8254528050732
352	238247	360	221867	0.11525179102915
352	238247	362	234155	-0.10650669368698
352	238247	367	189101	0.06370529905326
352	238247	371	232109	0.25412123406016
352	238247	374	123566	0.01164505466565
352	238247	380	209582	0.117201992573
352	238247	382	231086	-0.12057495450567
352	238247	388	189107	0.082703223704775
352	238247	392	232115	-0.031310024939942
352	238247	395	123573	0.025380974682693
352	238247	401	209589	-0.19958740035836
352	238247	403	231093	-0.13385357788221
352	238247	410	176822	-0.06125181738457
352	238247	413	207542	0.034454147278821
352	238247	458	221895	0.037146511034777
352	238247	460	234183	-0.11029830019804
352	238247	568	176867	-0.13128729752771
352	238247	571	207587	0.25013161633837
352	238247	576	111333	-0.0402910482257
352	238247	581	174821	0.13825997218109
352	238247	584	206565	-0.12342670577144
352	238247	589	109286	0.025273328248157
352	238247	594	173798	-0.037878693889077
352	238247	628	237806	-0.070251343554047
352	238247	658	237813	0.18417260468183
352	238247	707	238359	-0.14042349832201
352	238247	747	221991	-0.07193431148203
352	238247	749	234279	0.066587916946246
352	238247	1080	123783	-0.093506261486179
352	238247	1086	209799	-0.023515676615029
352	238247	1088	231303	-0.16277046364638
352	238247	1193	109475	0.032341395820082
352	238247	1198	173987	-0.19374454775001
352	238247	1205	108453	-0.059458691464152
352	238247	1220	246183	0.04996263464369
352	238247	1238	237995	-0.17086300379962
352	238247	1329	238023	-0.11317769595947
352	238247	1432	230373	0.2275073351952
353	48809	353	48809	6.5686947547898
353	48809	354	32426	0.16108451616054
353	48809	365	178349	0.094598198853257
353	48809	383	32433	-0.084653311788681
353	48809	416	111801	0.2275073351952
353	48809	420	175289	-0.047378011687415
353	48809	421	176825	-0.19976323725641
353	48809	451	48837	-0.23526123655359
353	48809	461	32457	0.037146511034777
353	48809	596	62697	-0.17878101492356
353	48809	599	105705	0.051668332535173
353	48809	600	109289	-0.060094458797835
353	48809	604	170729	0.011524802149408
353	48809	605	173801	0.27177797888022
353	48809	662	47864	0.26122884871993
353	48809	708	48921	-0.14042349832201
353	48809	740	48933	-0.033867276887872
353	48809	750	32553	-0.07193431148203
353	48809	1221	56745	0.04996263464369
353	48809	1222	60329	-0.058110593891967
353	48809	1223	81321	0.033656341072495
353	48809	1226	104361	-0.18417260468183
353	48809	1227	146345	-0.17304976636236
353	48809	1229	167849	-0.24782344574956
353	48809	1230	48554	-0.32456483643306
353	48809	1240	48044	0.04773786658272
353	48809	1250	48561	0.04996263464369
353	48809	1280	44984	0.2259566711246
353	48809	1330	48585	-0.11317769595947
353	48809	1413	47073	-0.17878101492356
354	32426	354	32426	6.0040038288389
354	32426	375	161966	0.094598198853257
354	32426	426	63674	-0.085965615152223
354	32426	427	95418	0.2275073351952
354	32426	431	158906	-0.047378011687415
354	32426	432	160442	-0.19976323725641
354	32426	452	32454	-0.23526123655359
354	32426	607	60650	-0.032068467768876
354	32426	608	62186	-0.13521253229513
354	32426	609	89322	0.051668332535173
354	32426	610	92906	-0.060094458797835
354	32426	613	146666	-0.29845342032765
354	32426	614	154346	0.011524802149408
354	32426	615	157418	0.27177797888022
354	32426	661	31992	0.18417260468183
354	32426	709	32538	-0.14042349832201
354	32426	741	32550	-0.033867276887872
354	32426	750	32553	-0.21378653814012
354	32426	1077	32643	-0.13982649287054
354	32426	1230	48554	-0.17086300379962
354	32426	1231	56234	0.0065978882442776
354	32426	1232	59306	0.15559145473047
354	32426	1233	80810	0.20754743661372
354	32426	1234	87978	-0.18417260468183
354	32426	1236	145322	0.070251343554047
354	32426	1237	151466	-0.24782344574956
354	32426	1239	32172	0.033656341072495
354	32426	1258	32178	0.04996263464369
354	32426	1279	30648	-0.051668332535173
354	32426	1338	32202	-0.11317769595947
354	32426	1417	30690	-0.17878101492356
354	32426	1441	24552	-0.2275073351952
355	125099	355	125099	6.0744185698688
355	125099	357	189611	-0.069913246435268
355	125099	360	221867	-0.22108509735209
355	125099	361	232619	0.12603789742825
355	125099	363	121005	-0.047270700084875
355	125099	364	124077	-0.074390110786754
355	125099	372	112814	-0.034726516317925
355	125099	374	123566	0.26899827634481
355	125099	384	121011	0.069481398180277
355	125099	385	124083	-0.10518552504867
355	125099	415	96441	0.19958740035836
355	125099	417	117945	0.13385357788221
355	125099	426	63674	0.06125181738457
355	125099	428	109754	0.098332972606564
355	125099	430	117434	-0.24485496270887
355	125099	453	125127	-0.23526123655359
355	125099	462	121035	-0.11029830019804
355	125099	463	124107	0.06820949529474
355	125099	562	96483	-0.13438296639052
355	125099	564	117987	-0.042967943238837
355	125099	597	93417	-0.12342670577144
355	125099	600	109289	-0.068989032383823
355	125099	607	60650	-0.037878693889077
355	125099	610	92906	-0.032341395820082
355	125099	710	125211	-0.14042349832201
355	125099	742	125223	-0.033867276887872
355	125099	751	121131	0.066587916946246
355	125099	752	124203	-0.1006587694849
355	125099	1089	96651	0.023515676615029
355	125099	1091	118155	0.16277046364638
355	125099	1190	93603	0.19831291784448
355	125099	1193	109475	-0.067130315131392
355	125099	1222	60329	0.1090501189034
355	125099	1238	237995	0.070251343554047
355	125099	1282	123321	-0.051668332535173
355	125099	1420	123363	-0.17878101492356
355	125099	1443	117225	0.2275073351952
355	125099	1451	109034	0.16713391538348
356	186539	356	186539	6.3800302119322
356	186539	357	189611	0.006666067739441
356	186539	359	218283	-0.35970068539104
356	186539	361	232619	0.22749468835187
356	186539	362	234155	0.081405944588498
356	186539	363	121005	0.072907611075076
356	186539	365	178349	0.14638470595745
356	186539	366	185517	-0.074390110786754
356	186539	375	161966	0.068623744293685
356	186539	377	183470	-0.32532386808733
356	186539	378	185006	0.26899827634481
356	186539	384	121011	0.23756592303001
356	186539	386	178355	-0.086310405168933
356	186539	387	185523	-0.10518552504867
356	186539	422	182969	0.18414832816644
356	186539	426	63674	-0.025629290617849
356	186539	433	171194	0.098332972606564
356	186539	454	186567	-0.23526123655359
356	186539	462	121035	0.09669851574168
356	186539	464	178379	0.053474163327009
356	186539	465	185547	0.06820949529474
356	186539	569	183011	0.050195091705828
356	186539	602	154857	-0.12342670577144
356	186539	604	170729	-0.068989032383823
356	186539	614	154346	-0.032341395820082
356	186539	711	186651	-0.14042349832201
356	186539	743	186663	-0.033867276887872
356	186539	751	121131	-0.29254999956017
356	186539	753	178475	-0.0966661986057
356	186539	754	185643	-0.1006587694849
356	186539	1096	183179	0.032832293863388
356	186539	1195	155043	0.19831291784448
356	186539	1197	170915	-0.067130315131392
356	186539	1221	56745	0.059458691464152
356	186539	1231	56234	-0.019933892702771
356	186539	1283	184761	-0.051668332535173
356	186539	1289	182714	-0.2259566711246
356	186539	1421	184803	-0.17878101492356
356	186539	1454	170474	0.16713391538348
357	189611	357	189611	5.9553177487624
357	189611	360	221867	-0.20052683662497
357	189611	361	232619	-0.26823908039684
357	189611	364	124077	0.072907611075076
357	189611	366	185517	-0.047270700084875
357	189611	367	189101	0.066914799862494
357	189611	376	177326	-0.034726516317925
357	189611	377	183470	0.20672488367292
357	189611	385	124083	0.23756592303001
357	189611	387	185523	0.069481398180277
357	189611	388	189107	-0.0966661986057
357	189611	419	160953	0.19958740035836
357	189611	420	175289	-0.073495847105635
357	189611	431	158906	-0.034454147278821
357	189611	435	181946	-0.24485496270887
357	189611	455	189639	-0.23526123655359
357	189611	463	124107	0.09669851574168
357	189611	465	185547	-0.11029830019804
357	189611	466	189131	-0.051101283228323
357	189611	566	160995	-0.13438296639052
357	189611	567	175331	0.085111649541586
357	189611	596	62697	-0.0402910482257
357	189611	605	173801	-0.068989032383823
357	189611	607	60650	0.025273328248157
357	189611	615	157418	-0.032341395820082
357	189611	669	188666	0.26122884871993
357	189611	712	189723	-0.14042349832201
357	189611	744	189735	-0.033867276887872
357	189611	752	124203	-0.29254999956017
357	189611	754	185643	0.066587916946246
357	189611	755	189227	0.043092385695697
357	189611	1093	161163	0.023515676615029
357	189611	1094	175499	0.050195091705828
357	189611	1189	62883	-0.11818152493392
357	189611	1198	173987	-0.067130315131392
357	189611	1232	59306	-0.019933892702771
357	189611	1238	237995	0.20754743661372
357	189611	1247	188846	0.04773786658272
357	189611	1446	181737	0.2275073351952
357	189611	1455	173546	0.16713391538348
358	211115	358	211115	5.9853187957105
358	211115	359	218283	-0.18532687746671
358	211115	360	221867	0.17262862226872
358	211115	361	232619	0.15311348007937
358	211115	362	234155	0.030053007156763
358	211115	365	178349	0.18722125005609
358	211115	368	210093	-0.074390110786754
358	211115	372	112814	0.034223239257564
358	211115	375	161966	-0.074626725000926
358	211115	379	208046	-0.32532386808733
358	211115	380	209582	0.26899827634481
358	211115	386	178355	0.14638470595745
358	211115	389	210099	-0.10518552504867
358	211115	415	96441	-0.025380974682693
358	211115	423	203961	-0.13385357788221
358	211115	424	207545	0.18414832816644
358	211115	436	203450	0.24485496270887
358	211115	456	211143	-0.23526123655359
358	211115	464	178379	-0.15547179970386
358	211115	467	210123	0.06820949529474
358	211115	562	96483	-0.186685307505
358	211115	570	204003	0.042967943238837
358	211115	571	207587	0.050195091705828
358	211115	613	146666	0.037878693889077
358	211115	713	211227	-0.14042349832201
358	211115	745	211239	-0.033867276887872
358	211115	753	178475	0.066914799862494
358	211115	756	210219	-0.1006587694849
358	211115	1089	96651	0.093506261486179
358	211115	1097	204171	-0.16277046364638
358	211115	1098	207755	0.032832293863388
358	211115	1223	81321	0.059458691464152
358	211115	1227	146345	-0.1090501189034
358	211115	1233	80810	-0.019933892702771
358	211115	1238	237995	-0.15559145473047
358	211115	1284	209337	-0.051668332535173
358	211115	1290	207290	-0.2259566711246
358	211115	1422	209379	-0.17878101492356
358	211115	1447	203241	-0.2275073351952
359	218283	359	218283	5.971389898446
359	218283	360	221867	-0.14042349832201
359	218283	361	232619	-0.23526123655359
359	218283	362	234155	-0.033867276887872
359	218283	366	185517	0.18722125005609
359	218283	368	210093	0.14638470595745
359	218283	369	216237	-0.15547179970386
359	218283	370	217773	0.066914799862494
359	218283	373	119982	0.034223239257564
359	218283	387	185523	0.14638470595745
359	218283	389	210099	-0.086310405168933
359	218283	390	216243	0.053474163327009
359	218283	391	217779	-0.0966661986057
359	218283	419	160953	-0.14020729573294
359	218283	423	203961	-0.073495847105635
359	218283	425	214713	0.18414832816644
359	218283	427	95418	-0.025629290617849
359	218283	457	218311	-0.23526123655359
359	218283	465	185547	-0.15547179970386
359	218283	467	210123	0.053474163327009
359	218283	468	216267	-0.041626658291082
359	218283	469	217803	-0.051101283228323
359	218283	566	160995	-0.073495847105635
359	218283	570	204003	0.085111649541586
359	218283	572	214755	0.050195091705828
359	218283	602	154857	0.13825997218109
359	218283	606	202473	-0.068989032383823
359	218283	609	89322	0.025273328248157
359	218283	670	217338	0.26122884871993
359	218283	714	218395	-0.14042349832201
359	218283	746	218407	-0.033867276887872
359	218283	754	185643	0.066914799862494
359	218283	756	210219	-0.0966661986057
359	218283	757	216363	-0.051101283228323
359	218283	758	217899	0.043092385695697
359	218283	1093	161163	0.18414832816644
359	218283	1097	204171	0.050195091705828
359	218283	1099	214923	0.032832293863388
359	218283	1195	155043	-0.068989032383823
359	218283	1199	202659	-0.067130315131392
359	218283	1228	153513	-0.1090501189034
359	218283	1234	87978	-0.019933892702771
359	218283	1248	217518	0.04773786658272
359	218283	1291	214458	-0.2259566711246
359	218283	1457	202218	0.16713391538348
360	221867	360	221867	6.3251013296241
360	221867	362	234155	-0.40235862059526
360	221867	367	189101	0.18722125005609
360	221867	370	217773	-0.047270700084875
360	221867	374	123566	0.034223239257564
360	221867	380	209582	-0.034726516317925
360	221867	381	215726	0.20672488367292
360	221867	388	189107	0.14638470595745
360	221867	391	217779	0.069481398180277
360	221867	424	207545	-0.073495847105635
360	221867	425	214713	-0.13385357788221
360	221867	432	160442	-0.06125181738457
360	221867	437	206522	-0.098332972606564
360	221867	458	221895	-0.23526123655359
360	221867	466	189131	-0.15547179970386
360	221867	469	217803	-0.11029830019804
360	221867	571	207587	0.085111649541586
360	221867	572	214755	0.042967943238837
360	221867	598	94953	-0.0402910482257
360	221867	603	158441	0.13825997218109
360	221867	610	92906	0.025273328248157
360	221867	615	157418	-0.037878693889077
360	221867	667	221433	0.18417260468183
360	221867	715	221979	-0.14042349832201
360	221867	747	221991	-0.033867276887872
360	221867	755	189227	0.066914799862494
360	221867	758	217899	0.066587916946246
360	221867	1098	207755	0.050195091705828
360	221867	1099	214923	-0.16277046364638
360	221867	1191	95139	-0.11818152493392
360	221867	1196	158627	-0.068989032383823
360	221867	1225	92073	-0.059458691464152
360	221867	1238	237995	-0.17086300379962
360	221867	1245	221613	0.033656341072495
360	221867	1264	221619	0.04996263464369
360	221867	1344	221643	-0.11317769595947
360	221867	1449	213993	0.2275073351952
360	221867	1458	205802	0.16713391538348
361	232619	361	232619	6.0939935089215
361	232619	362	234155	0.030988533269654
361	232619	369	216237	0.24316917727808
361	232619	371	232109	0.066914799862494
361	232619	377	183470	0.074626725000926
361	232619	379	208046	-0.068623744293685
361	232619	382	231086	-0.26899827634481
361	232619	390	216243	-0.084653311788681
361	232619	392	232115	-0.0966661986057
361	232619	417	117945	0.025380974682693
361	232619	420	175289	-0.14020729573294
361	232619	423	203961	0.19958740035836
361	232619	428	109754	-0.025629290617849
361	232619	433	171194	0.06125181738457
361	232619	459	232647	-0.23526123655359
361	232619	468	216267	0.037146511034777
361	232619	470	232139	-0.051101283228323
361	232619	564	117987	0.186685307505
361	232619	567	175331	-0.073495847105635
361	232619	570	204003	-0.13438296639052
361	232619	599	105705	0.0402910482257
361	232619	617	200426	0.032341395820082
361	232619	671	231674	0.26122884871993
361	232619	716	232731	-0.14042349832201
361	232619	748	232743	-0.033867276887872
361	232619	757	216363	-0.07193431148203
361	232619	759	232235	0.043092385695697
361	232619	1091	118155	-0.093506261486179
361	232619	1094	175499	0.18414832816644
361	232619	1097	204171	0.023515676615029
361	232619	1192	105891	0.11818152493392
361	232619	1229	167849	-0.1090501189034
361	232619	1235	102314	-0.019933892702771
361	232619	1238	237995	-0.16015227080877
361	232619	1249	231854	0.04773786658272
361	232619	1286	230841	0.051668332535173
361	232619	1424	230883	0.17878101492356
362	234155	362	234155	6.0059197439464
362	234155	370	217773	0.24316917727808
362	234155	371	232109	-0.15547179970386
362	234155	378	185006	0.074626725000926
362	234155	380	209582	-0.068623744293685
362	234155	382	231086	0.32532386808733
362	234155	391	217779	-0.084653311788681
362	234155	392	232115	0.053474163327009
362	234155	418	119481	0.025380974682693
362	234155	421	176825	-0.14020729573294
362	234155	429	111290	-0.025629290617849
362	234155	436	203450	0.034454147278821
362	234155	460	234183	-0.23526123655359
362	234155	469	217803	0.037146511034777
362	234155	470	232139	-0.041626658291082
362	234155	565	119523	0.186685307505
362	234155	568	176867	-0.073495847105635
362	234155	604	170729	0.13825997218109
362	234155	606	202473	-0.12342670577144
362	234155	611	105194	0.025273328248157
362	234155	616	169706	-0.037878693889077
362	234155	668	233721	0.18417260468183
362	234155	717	234267	-0.14042349832201
362	234155	749	234279	-0.033867276887872
362	234155	758	217899	-0.07193431148203
362	234155	759	232235	-0.051101283228323
362	234155	1092	119691	-0.093506261486179
362	234155	1095	177035	0.18414832816644
362	234155	1197	170915	-0.068989032383823
362	234155	1199	202659	0.19831291784448
362	234155	1226	104361	-0.059458691464152
362	234155	1238	237995	-0.037983446115285
362	234155	1246	233901	0.033656341072495
362	234155	1265	233907	0.04996263464369
362	234155	1292	230330	-0.2259566711246
362	234155	1345	233931	-0.11317769595947
363	121005	363	121005	6.3482904832414
363	121005	364	124077	0.006666067739441
363	121005	366	185517	-0.069913246435268
363	121005	369	216237	0.1048698696529
363	121005	370	217773	-0.22108509735209
363	121005	371	232109	0.13982649287054
363	121005	372	112814	0.23756592303001
363	121005	373	119982	-0.11688282685772
363	121005	393	112821	-0.086310405168933
363	121005	394	119989	-0.10518552504867
363	121005	415	96441	-0.25365459685018
363	121005	417	117945	-0.019566225649088
363	121005	418	119481	0.1657334953498
363	121005	441	105660	0.098332972606564
363	121005	462	121035	-0.2231884057971
363	121005	471	112845	0.053474163327009
363	121005	472	120013	0.06820949529474
363	121005	573	63717	0.073495847105635
363	121005	577	117477	0.050195091705828
363	121005	599	105705	0.12633702700655
363	121005	618	56556	-0.037878693889077
363	121005	621	88812	-0.032341395820082
363	121005	627	245997	-0.27177797888022
363	121005	718	121117	-0.14042349832201
363	121005	751	121131	-0.20052683662497
363	121005	760	112941	-0.0966661986057
363	121005	761	120109	-0.1006587694849
363	121005	1100	63885	-0.18414832816644
363	121005	1104	117645	0.032832293863388
363	121005	1202	89509	0.19831291784448
363	121005	1204	105381	-0.067130315131392
363	121005	1221	56745	0.19374454775001
363	121005	1224	89001	-0.19728690866125
363	121005	1246	233901	0.070251343554047
363	121005	1294	117180	-0.2259566711246
363	121005	1427	119269	-0.17878101492356
363	121005	1443	117225	-0.033256188797353
363	121005	1461	104940	0.16713391538348
364	124077	364	124077	6.0979614423954
364	124077	367	189101	-0.21378653814012
364	124077	373	119982	0.22969431519214
364	124077	374	123566	-0.29254999956017
364	124077	394	119989	0.069481398180277
364	124077	395	123573	-0.0966661986057
364	124077	416	111801	-0.20429354110719
364	124077	417	117945	0.031310024939942
364	124077	438	62652	0.06125181738457
364	124077	439	93372	-0.034454147278821
364	124077	443	116412	-0.24485496270887
364	124077	463	124107	-0.2231884057971
364	124077	472	120013	-0.11029830019804
364	124077	473	123597	-0.051101283228323
364	124077	574	95461	-0.13438296639052
364	124077	575	109797	0.085111649541586
364	124077	596	62697	-0.13128729752771
364	124077	597	93417	0.25013161633837
364	124077	601	116457	0.029390073175364
364	124077	622	91884	-0.032341395820082
364	124077	627	245997	-0.011524802149408
364	124077	672	123132	0.26122884871993
364	124077	719	124189	-0.14042349832201
364	124077	752	124203	-0.20052683662497
364	124077	761	120109	0.066587916946246
364	124077	762	123693	0.043092385695697
364	124077	1101	95629	0.023515676615029
364	124077	1102	109965	0.050195091705828
364	124077	1200	60837	0.068989032383823
364	124077	1205	108453	-0.067130315131392
364	124077	1225	92073	-0.19728690866125
364	124077	1245	221613	-0.17304976636236
364	124077	1282	123321	0.17382833303117
364	124077	1462	108012	0.16713391538348
365	178349	365	178349	6.6302672709053
365	178349	366	185517	-0.18532687746671
365	178349	367	189101	0.17262862226872
365	178349	368	210093	-0.35970068539104
365	178349	371	232109	0.28717317949796
365	178349	372	112814	0.018916857360793
365	178349	375	161966	0.16108451616054
365	178349	376	177326	-0.11688282685772
365	178349	393	112821	0.23756592303001
365	178349	396	161973	-0.084653311788681
365	178349	397	177333	-0.10518552504867
365	178349	420	175289	-0.019566225649088
365	178349	421	176825	0.1657334953498
365	178349	446	170684	0.24485496270887
365	178349	464	178379	-0.2231884057971
365	178349	471	112845	0.09669851574168
365	178349	474	161997	0.037146511034777
365	178349	475	177357	0.06820949529474
365	178349	573	63717	-0.186685307505
365	178349	580	171237	0.042967943238837
365	178349	581	174821	0.050195091705828
365	178349	604	170729	-0.029390073175364
365	178349	624	146156	-0.032341395820082
365	178349	720	178461	-0.14042349832201
365	178349	753	178475	-0.20052683662497
365	178349	760	112941	-0.29254999956017
365	178349	763	162093	-0.07193431148203
365	178349	764	177453	-0.1006587694849
365	178349	1100	63885	0.093506261486179
365	178349	1107	171405	-0.16277046364638
365	178349	1108	174989	0.032832293863388
365	178349	1206	146853	0.19831291784448
365	178349	1227	146345	-0.19728690866125
365	178349	1240	48044	-0.019933892702771
365	178349	1246	233901	-0.18417260468183
365	178349	1296	174524	-0.2259566711246
365	178349	1428	176613	-0.17878101492356
365	178349	1445	174569	-0.033256188797353
366	185517	366	185517	6.4219283289212
366	185517	367	189101	-0.14042349832201
366	185517	369	216237	-0.2231884057971
366	185517	370	217773	-0.20052683662497
366	185517	373	119982	0.018916857360793
366	185517	376	177326	0.23756592303001
366	185517	377	183470	0.09669851574168
366	185517	378	185006	-0.29254999956017
366	185517	394	119989	0.23756592303001
366	185517	397	177333	-0.086310405168933
366	185517	398	183477	0.053474163327009
366	185517	399	185013	-0.0966661986057
366	185517	419	160953	-0.25365459685018
366	185517	438	62652	-0.025629290617849
366	185517	444	154812	-0.034454147278821
366	185517	465	185547	-0.2231884057971
366	185517	472	120013	0.09669851574168
366	185517	475	177357	0.053474163327009
366	185517	476	183501	-0.041626658291082
366	185517	477	185037	-0.051101283228323
366	185517	580	171237	0.085111649541586
366	185517	582	181989	0.050195091705828
366	185517	596	62697	-0.034454147278821
366	185517	602	154857	0.25013161633837
366	185517	618	56556	0.025273328248157
366	185517	625	153324	-0.032341395820082
366	185517	627	245997	0.060094458797835
366	185517	673	184572	0.26122884871993
366	185517	721	185629	-0.14042349832201
366	185517	754	185643	-0.20052683662497
366	185517	761	120109	-0.29254999956017
366	185517	764	177453	-0.0966661986057
366	185517	765	183597	-0.051101283228323
366	185517	766	185133	0.043092385695697
366	185517	1107	171405	0.050195091705828
366	185517	1109	182157	0.032832293863388
366	185517	1209	169893	-0.067130315131392
366	185517	1221	56745	-0.032341395820082
366	185517	1228	153513	-0.19728690866125
366	185517	1241	55212	-0.019933892702771
366	185517	1246	233901	0.20754743661372
366	185517	1283	184761	0.17382833303117
366	185517	1297	181692	-0.2259566711246
366	185517	1446	181737	-0.033256188797353
366	185517	1466	169452	0.16713391538348
367	189101	367	189101	5.9425255380566
367	189101	371	232109	-0.26823908039684
367	189101	374	123566	0.018916857360793
367	189101	378	185006	0.22969431519214
367	189101	395	123573	0.23756592303001
367	189101	399	185013	0.069481398180277
367	189101	421	176825	-0.20429354110719
367	189101	422	182969	0.031310024939942
367	189101	445	158396	-0.034454147278821
367	189101	447	173756	-0.098332972606564
367	189101	466	189131	-0.2231884057971
367	189101	473	123597	0.09669851574168
367	189101	477	185037	-0.11029830019804
367	189101	579	160485	-0.13438296639052
367	189101	581	174821	0.085111649541586
367	189101	582	181989	0.042967943238837
367	189101	603	158441	0.25013161633837
367	189101	605	173801	-0.12633702700655
367	189101	619	60140	0.025273328248157
367	189101	627	245997	-0.051668332535173
367	189101	722	189213	-0.14042349832201
367	189101	755	189227	-0.20052683662497
367	189101	762	123693	-0.29254999956017
367	189101	766	185133	0.066587916946246
367	189101	1106	160653	0.023515676615029
367	189101	1108	174989	0.050195091705828
367	189101	1109	182157	-0.16277046364638
367	189101	1201	62373	-0.11818152493392
367	189101	1208	157605	-0.19831291784448
367	189101	1222	60329	-0.032341395820082
367	189101	1245	221613	0.033656341072495
367	189101	1247	188846	-0.32456483643306
367	189101	1271	188853	0.04996263464369
367	189101	1351	188877	-0.11317769595947
367	189101	1467	173036	0.16713391538348
368	210093	368	210093	6.0025493187359
368	210093	369	216237	-0.06215800181601
368	210093	370	217773	-0.007320352904121
368	210093	376	177326	0.072907611075076
368	210093	379	208046	0.09669851574168
368	210093	380	209582	-0.29254999956017
368	210093	397	177333	0.14638470595745
368	210093	400	208053	0.053474163327009
368	210093	401	209589	-0.0966661986057
368	210093	416	111801	0.068623744293685
368	210093	419	160953	0.082703223704775
368	210093	423	203961	-0.031310024939942
368	210093	448	202428	0.24485496270887
368	210093	467	210123	-0.2231884057971
368	210093	475	177357	-0.15547179970386
368	210093	478	208077	-0.041626658291082
368	210093	479	209613	-0.051101283228323
368	210093	574	95461	-0.186685307505
368	210093	584	206565	0.050195091705828
368	210093	606	202473	-0.029390073175364
368	210093	620	81132	0.025273328248157
368	210093	674	209148	0.26122884871993
368	210093	723	210205	-0.14042349832201
368	210093	756	210219	-0.20052683662497
368	210093	764	177453	0.066914799862494
368	210093	767	208173	-0.051101283228323
368	210093	768	209709	0.043092385695697
368	210093	1101	95629	0.093506261486179
368	210093	1111	206733	0.032832293863388
368	210093	1206	146853	-0.068989032383823
368	210093	1223	81321	-0.032341395820082
368	210093	1242	79788	-0.019933892702771
368	210093	1245	221613	0.058110593891967
368	210093	1246	233901	0.0065978882442776
368	210093	1284	209337	0.17382833303117
368	210093	1299	206268	-0.2259566711246
368	210093	1448	206313	-0.033256188797353
369	216237	369	216237	6.3346480010769
369	216237	370	217773	0.030988533269654
369	216237	371	232109	-0.033867276887872
369	216237	377	183470	0.072907611075076
369	216237	379	208046	0.23756592303001
369	216237	381	215726	-0.29254999956017
369	216237	398	183477	0.14638470595745
369	216237	400	208053	-0.086310405168933
369	216237	402	215733	-0.0966661986057
369	216237	417	117945	0.068623744293685
369	216237	423	203961	0.20429354110719
369	216237	425	214713	-0.1657334953498
369	216237	439	93372	-0.025629290617849
369	216237	444	154812	0.06125181738457
369	216237	468	216267	-0.2231884057971
369	216237	476	183501	-0.15547179970386
369	216237	478	208077	0.053474163327009
369	216237	480	215757	-0.051101283228323
369	216237	578	158949	-0.073495847105635
369	216237	597	93417	-0.034454147278821
369	216237	602	154857	-0.13128729752771
369	216237	627	245997	0.13521253229513
369	216237	675	215292	0.26122884871993
369	216237	724	216349	-0.14042349832201
369	216237	757	216363	-0.20052683662497
369	216237	765	183597	0.066914799862494
369	216237	767	208173	-0.0966661986057
369	216237	769	215853	0.043092385695697
369	216237	1105	159117	0.18414832816644
369	216237	1202	89509	0.11818152493392
369	216237	1210	200613	-0.067130315131392
369	216237	1243	85932	-0.019933892702771
369	216237	1245	221613	-0.16015227080877
369	216237	1285	215481	0.17382833303117
369	216237	1431	214501	0.17878101492356
369	216237	1468	200172	0.16713391538348
370	217773	370	217773	5.9399919235429
370	217773	371	232109	-0.23526123655359
370	217773	378	185006	0.072907611075076
370	217773	380	209582	0.23756592303001
370	217773	381	215726	0.09669851574168
370	217773	399	185013	0.14638470595745
370	217773	401	209589	-0.086310405168933
370	217773	402	215733	0.053474163327009
370	217773	418	119481	0.068623744293685
370	217773	425	214713	0.019566225649088
370	217773	440	94908	-0.025629290617849
370	217773	448	202428	-0.098332972606564
370	217773	469	217803	-0.2231884057971
370	217773	477	185037	-0.15547179970386
370	217773	479	209613	0.053474163327009
370	217773	480	215757	-0.041626658291082
370	217773	579	160485	-0.073495847105635
370	217773	583	203493	0.085111649541586
370	217773	598	94953	-0.034454147278821
370	217773	606	202473	-0.12633702700655
370	217773	621	88812	0.025273328248157
370	217773	625	153324	-0.037878693889077
370	217773	627	245997	0.032068467768876
370	217773	725	217885	-0.14042349832201
370	217773	758	217899	-0.20052683662497
370	217773	766	185133	0.066914799862494
370	217773	768	209709	-0.0966661986057
370	217773	769	215853	-0.051101283228323
370	217773	1106	160653	0.18414832816644
370	217773	1110	203661	0.050195091705828
370	217773	1207	154533	-0.068989032383823
370	217773	1224	89001	-0.032341395820082
370	217773	1228	153513	0.19374454775001
370	217773	1245	221613	-0.037983446115285
370	217773	1246	233901	-0.17086300379962
370	217773	1248	217518	-0.32456483643306
370	217773	1272	217525	0.04996263464369
370	217773	1300	213948	-0.2259566711246
370	217773	1352	217549	-0.11317769595947
370	217773	1449	213993	-0.033256188797353
370	217773	1469	201708	0.16713391538348
371	232109	371	232109	6.6453261243475
371	232109	381	215726	0.16108451616054
371	232109	382	231086	-0.11688282685772
371	232109	402	215733	-0.084653311788681
371	232109	403	231093	-0.10518552504867
371	232109	422	182969	-0.082703223704775
371	232109	424	207545	0.25365459685018
371	232109	442	109244	-0.025629290617849
371	232109	446	170684	0.06125181738457
371	232109	470	232139	-0.2231884057971
371	232109	480	215757	0.037146511034777
371	232109	481	231117	0.06820949529474
371	232109	577	117477	0.186685307505
371	232109	581	174821	-0.073495847105635
371	232109	583	203493	-0.13438296639052
371	232109	600	109289	-0.034454147278821
371	232109	604	170729	-0.13128729752771
371	232109	626	167660	-0.037878693889077
371	232109	627	245997	-0.17878101492356
371	232109	726	232221	-0.14042349832201
371	232109	759	232235	-0.20052683662497
371	232109	769	215853	-0.07193431148203
371	232109	770	231213	-0.1006587694849
371	232109	1104	117645	-0.093506261486179
371	232109	1108	174989	0.18414832816644
371	232109	1110	203661	0.023515676615029
371	232109	1204	105381	0.11818152493392
371	232109	1210	200613	0.19831291784448
371	232109	1229	167849	0.19374454775001
371	232109	1246	233901	-0.11317769595947
371	232109	1249	231854	-0.32456483643306
371	232109	1273	231861	0.04996263464369
371	232109	1353	231885	-0.11317769595947
371	232109	1432	230373	0.17878101492356
372	112814	372	112814	6.3713210989964
372	112814	373	119982	-0.18532687746671
372	112814	374	123566	0.17262862226872
372	112814	376	177326	-0.069913246435268
372	112814	379	208046	0.1048698696529
372	112814	380	209582	-0.22108509735209
372	112814	404	96438	-0.084653311788681
372	112814	405	111798	-0.10518552504867
372	112814	426	63674	-0.082703223704775
372	112814	428	109754	-0.019566225649088
372	112814	429	111290	0.1657334953498
372	112814	441	105660	0.13385357788221
372	112814	442	109244	-0.18414832816644
372	112814	482	96462	0.037146511034777
372	112814	483	111822	0.06820949529474
372	112814	588	105702	0.042967943238837
372	112814	589	109286	0.050195091705828
372	112814	611	105194	-0.029390073175364
372	112814	620	81132	0.12342670577144
372	112814	628	237806	-0.27177797888022
372	112814	727	112926	-0.14042349832201
372	112814	760	112941	-0.21378653814012
372	112814	771	96558	-0.07193431148203
372	112814	772	111918	-0.1006587694849
372	112814	1078	113031	0.13982649287054
372	112814	1115	105870	-0.16277046364638
372	112814	1116	109454	0.032832293863388
372	112814	1213	81318	0.19831291784448
372	112814	1230	48554	0.19374454775001
372	112814	1233	80810	-0.19728690866125
372	112814	1240	48044	-0.1090501189034
372	112814	1249	231854	0.24782344574956
372	112814	1293	111036	0.051668332535173
372	112814	1433	111078	-0.17878101492356
372	112814	1451	109034	-0.033256188797353
372	112814	1461	104940	0.2275073351952
373	119982	373	119982	6.542177801708
373	119982	374	123566	-0.14042349832201
373	119982	378	185006	-0.21378653814012
373	119982	382	231086	0.13982649287054
373	119982	405	111798	-0.086310405168933
373	119982	406	117942	0.053474163327009
373	119982	407	119478	-0.0966661986057
373	119982	427	95418	-0.25365459685018
373	119982	438	62652	-0.14020729573294
373	119982	441	105660	0.073495847105635
373	119982	443	116412	-0.18414832816644
373	119982	483	111822	0.053474163327009
373	119982	484	117966	-0.041626658291082
373	119982	485	119502	-0.051101283228323
373	119982	585	62694	0.073495847105635
373	119982	588	105702	0.085111649541586
373	119982	590	116454	0.050195091705828
373	119982	609	89322	0.25013161633837
373	119982	618	56556	0.13825997218109
373	119982	623	104172	0.068989032383823
373	119982	728	120094	-0.14042349832201
373	119982	761	120109	-0.21378653814012
373	119982	772	111918	-0.0966661986057
373	119982	773	118062	-0.051101283228323
373	119982	774	119598	0.043092385695697
373	119982	1079	120199	0.13982649287054
373	119982	1112	62862	-0.18414832816644
373	119982	1115	105870	0.050195091705828
373	119982	1117	116622	0.032832293863388
373	119982	1211	56742	0.068989032383823
373	119982	1216	104358	-0.067130315131392
373	119982	1234	87978	-0.19728690866125
373	119982	1241	55212	-0.1090501189034
373	119982	1248	217518	-0.17304976636236
373	119982	1287	119226	0.17382833303117
373	119982	1452	116202	-0.033256188797353
374	123566	374	123566	6.5726387580204
374	123566	382	231086	-0.12603789742825
374	123566	407	119478	0.069481398180277
374	123566	429	111290	-0.20429354110719
374	123566	430	117434	0.031310024939942
374	123566	440	94908	-0.19958740035836
374	123566	442	109244	0.073495847105635
374	123566	443	116412	0.13385357788221
374	123566	485	119502	-0.11029830019804
374	123566	587	94950	-0.13438296639052
374	123566	589	109286	0.085111649541586
374	123566	590	116454	0.042967943238837
374	123566	608	62186	-0.13128729752771
374	123566	610	92906	0.25013161633837
374	123566	612	108266	-0.12633702700655
374	123566	619	60140	0.13825997218109
374	123566	622	91884	-0.12342670577144
374	123566	628	237806	-0.29845342032765
374	123566	672	123132	-0.18417260468183
374	123566	729	123678	-0.14042349832201
374	123566	762	123693	-0.21378653814012
374	123566	774	119598	0.066587916946246
374	123566	1080	123783	0.13982649287054
374	123566	1114	95118	0.023515676615029
374	123566	1116	109454	0.050195091705828
374	123566	1117	116622	-0.16277046364638
374	123566	1212	60326	0.068989032383823
374	123566	1215	92070	-0.19831291784448
374	123566	1232	59306	-0.19374454775001
374	123566	1247	188846	-0.32456483643306
374	123566	1274	123318	0.04996263464369
374	123566	1354	123342	-0.11317769595947
374	123566	1463	115692	-0.2275073351952
375	161966	375	161966	6.1683859050867
375	161966	376	177326	0.043403591856606
375	161966	377	183470	-0.15311348007937
375	161966	378	185006	-0.030053007156763
375	161966	379	208046	-0.22749468835187
375	161966	380	209582	-0.081405944588498
375	161966	381	215726	0.28717317949796
375	161966	404	96438	0.23756592303001
375	161966	408	160950	-0.10518552504867
375	161966	426	63674	-0.068623744293685
375	161966	431	158906	-0.019566225649088
375	161966	432	160442	0.1657334953498
375	161966	444	154812	0.13385357788221
375	161966	445	158396	-0.18414832816644
375	161966	482	96462	0.09669851574168
375	161966	486	160974	0.06820949529474
375	161966	591	154854	0.042967943238837
375	161966	592	158438	0.050195091705828
375	161966	613	146666	-0.12633702700655
375	161966	614	154346	-0.029390073175364
375	161966	624	146156	-0.068989032383823
375	161966	730	162078	-0.14042349832201
375	161966	763	162093	-0.21378653814012
375	161966	771	96558	-0.29254999956017
375	161966	775	161070	-0.1006587694849
375	161966	1081	162183	0.13982649287054
375	161966	1118	155022	-0.16277046364638
375	161966	1119	158606	0.032832293863388
375	161966	1217	146342	0.067130315131392
375	161966	1239	32172	-0.059458691464152
375	161966	1247	188846	0.15559145473047
375	161966	1248	217518	-0.18417260468183
375	161966	1295	160188	0.051668332535173
375	161966	1435	160230	-0.17878101492356
375	161966	1453	158186	-0.033256188797353
375	161966	1464	154092	0.2275073351952
376	177326	376	177326	6.089247842539
376	177326	377	183470	-0.06215800181601
376	177326	378	185006	-0.007320352904121
376	177326	379	208046	-0.2231884057971
376	177326	380	209582	-0.20052683662497
376	177326	382	231086	0.28717317949796
376	177326	405	111798	0.23756592303001
376	177326	408	160950	-0.084653311788681
376	177326	409	175286	0.053474163327009
376	177326	410	176822	-0.0966661986057
376	177326	433	171194	-0.031310024939942
376	177326	438	62652	0.025380974682693
376	177326	447	173756	-0.18414832816644
376	177326	483	111822	0.09669851574168
376	177326	486	160974	0.037146511034777
376	177326	487	175310	-0.041626658291082
376	177326	488	176846	-0.051101283228323
376	177326	585	62694	-0.186685307505
376	177326	594	173798	0.050195091705828
376	177326	613	146666	0.25013161633837
376	177326	616	169706	-0.029390073175364
376	177326	628	237806	0.060094458797835
376	177326	731	177438	-0.14042349832201
376	177326	764	177453	-0.21378653814012
376	177326	772	111918	-0.29254999956017
376	177326	775	161070	-0.07193431148203
376	177326	776	175406	-0.051101283228323
376	177326	777	176942	0.043092385695697
376	177326	1082	177543	0.13982649287054
376	177326	1112	62862	0.093506261486179
376	177326	1121	173966	0.032832293863388
376	177326	1230	48554	-0.032341395820082
376	177326	1236	145322	-0.19728690866125
376	177326	1247	188846	0.058110593891967
376	177326	1288	176570	0.17382833303117
376	177326	1455	173546	-0.033256188797353
376	177326	1466	169452	0.2275073351952
377	183470	377	183470	6.2632588504509
377	183470	378	185006	0.030988533269654
377	183470	381	215726	-0.20052683662497
377	183470	382	231086	-0.081405944588498
377	183470	406	117942	0.23756592303001
377	183470	409	175286	-0.086310405168933
377	183470	411	182966	-0.0966661986057
377	183470	431	158906	-0.25365459685018
377	183470	433	171194	0.20429354110719
377	183470	435	181946	-0.1657334953498
377	183470	444	154812	0.19958740035836
377	183470	484	117966	0.09669851574168
377	183470	487	175310	0.053474163327009
377	183470	489	182990	-0.051101283228323
377	183470	591	154854	0.13438296639052
377	183470	607	60650	-0.034454147278821
377	183470	618	56556	-0.0402910482257
377	183470	626	167660	0.068989032383823
377	183470	732	183582	-0.14042349832201
377	183470	765	183597	-0.21378653814012
377	183470	773	118062	-0.29254999956017
377	183470	776	175406	-0.0966661986057
377	183470	778	183086	0.043092385695697
377	183470	1083	183687	0.13982649287054
377	183470	1118	155022	-0.023515676615029
377	183470	1211	56742	0.11818152493392
377	183470	1219	167846	-0.067130315131392
377	183470	1237	151466	-0.19728690866125
377	183470	1247	188846	-0.16015227080877
377	183470	1249	231854	0.20754743661372
377	183470	1289	182714	0.17382833303117
377	183470	1297	181692	-0.051668332535173
377	183470	1437	181734	0.17878101492356
378	185006	378	185006	6.3601598839383
378	185006	381	215726	-0.2231884057971
378	185006	382	231086	-0.22749468835187
378	185006	407	119478	0.23756592303001
378	185006	410	176822	-0.086310405168933
378	185006	411	182966	0.053474163327009
378	185006	432	160442	-0.25365459685018
378	185006	435	181946	0.019566225649088
378	185006	446	170684	0.073495847105635
378	185006	485	119502	0.09669851574168
378	185006	488	176846	0.053474163327009
378	185006	489	182990	-0.041626658291082
378	185006	593	170726	0.085111649541586
378	185006	608	62186	-0.034454147278821
378	185006	614	154346	0.25013161633837
378	185006	616	169706	-0.12633702700655
378	185006	625	153324	-0.12342670577144
378	185006	673	184572	-0.18417260468183
378	185006	733	185118	-0.14042349832201
378	185006	766	185133	-0.21378653814012
378	185006	774	119598	-0.29254999956017
378	185006	777	176942	-0.0966661986057
378	185006	778	183086	-0.051101283228323
378	185006	1084	185223	0.13982649287054
378	185006	1120	170894	0.050195091705828
378	185006	1218	153510	-0.19831291784448
378	185006	1231	56234	-0.032341395820082
378	185006	1241	55212	0.059458691464152
378	185006	1247	188846	-0.037983446115285
378	185006	1248	217518	0.033656341072495
378	185006	1275	184758	0.04996263464369
378	185006	1355	184782	-0.11317769595947
378	185006	1456	181226	-0.033256188797353
379	208046	379	208046	5.7997584541063
379	208046	380	209582	0.030988533269654
379	208046	381	215726	-0.007320352904121
379	208046	382	231086	-0.030053007156763
379	208046	409	175286	0.14638470595745
379	208046	412	203958	0.069481398180277
379	208046	413	207542	-0.0966661986057
379	208046	428	109754	0.068623744293685
379	208046	431	158906	0.082703223704775
379	208046	437	206522	-0.1657334953498
379	208046	439	93372	0.025380974682693
379	208046	487	175310	-0.15547179970386
379	208046	490	203982	-0.11029830019804
379	208046	491	207566	-0.051101283228323
379	208046	586	93414	-0.186685307505
379	208046	613	146666	-0.13128729752771
379	208046	617	200426	-0.029390073175364
379	208046	620	81132	-0.0402910482257
379	208046	628	237806	0.13521253229513
379	208046	734	208158	-0.14042349832201
379	208046	767	208173	-0.21378653814012
379	208046	776	175406	0.066914799862494
379	208046	779	204078	0.066587916946246
379	208046	780	207662	0.043092385695697
379	208046	1085	208263	0.13982649287054
379	208046	1113	93582	0.093506261486179
379	208046	1213	81318	0.11818152493392
379	208046	1244	143276	0.1090501189034
379	208046	1249	231854	0.0065978882442776
379	208046	1290	207290	0.17382833303117
379	208046	1299	206268	-0.051668332535173
379	208046	1439	206310	0.17878101492356
379	208046	1468	200172	0.2275073351952
380	209582	380	209582	5.9781359836078
380	209582	381	215726	-0.06215800181601
380	209582	382	231086	-0.15311348007937
380	209582	410	176822	0.14638470595745
380	209582	413	207542	0.053474163327009
380	209582	429	111290	0.068623744293685
380	209582	432	160442	0.082703223704775
380	209582	436	203450	-0.031310024939942
380	209582	437	206522	0.019566225649088
380	209582	440	94908	0.025380974682693
380	209582	448	202428	-0.13385357788221
380	209582	488	176846	-0.15547179970386
380	209582	491	207566	-0.041626658291082
380	209582	587	94950	-0.186685307505
380	209582	595	202470	-0.042967943238837
380	209582	624	146156	-0.13825997218109
380	209582	628	237806	0.032068467768876
380	209582	674	209148	-0.18417260468183
380	209582	735	209694	-0.14042349832201
380	209582	768	209709	-0.21378653814012
380	209582	777	176942	0.066914799862494
380	209582	780	207662	-0.051101283228323
380	209582	1086	209799	0.13982649287054
380	209582	1114	95118	0.093506261486179
380	209582	1122	202638	0.16277046364638
380	209582	1217	146342	-0.068989032383823
380	209582	1233	80810	-0.032341395820082
380	209582	1236	145322	0.19374454775001
380	209582	1242	79788	0.059458691464152
380	209582	1248	217518	0.04996263464369
380	209582	1276	209334	0.04996263464369
380	209582	1356	209358	-0.11317769595947
380	209582	1458	205802	-0.033256188797353
380	209582	1469	201708	0.2275073351952
381	215726	381	215726	6.3093866379504
381	215726	382	231086	0.043403591856606
381	215726	411	182966	0.14638470595745
381	215726	413	207542	-0.086310405168933
381	215726	414	214710	-0.10518552504867
381	215726	430	117434	0.068623744293685
381	215726	436	203450	0.20429354110719
381	215726	445	158396	0.14020729573294
381	215726	489	182990	-0.15547179970386
381	215726	491	207566	0.053474163327009
381	215726	492	214734	0.06820949529474
381	215726	592	158438	-0.073495847105635
381	215726	610	92906	-0.034454147278821
381	215726	614	154346	-0.13128729752771
381	215726	617	200426	-0.12633702700655
381	215726	621	88812	-0.0402910482257
381	215726	675	215292	-0.18417260468183
381	215726	736	215838	-0.14042349832201
381	215726	769	215853	-0.21378653814012
381	215726	778	183086	0.066914799862494
381	215726	780	207662	-0.0966661986057
381	215726	781	214830	-0.1006587694849
381	215726	1087	215943	0.13982649287054
381	215726	1119	158606	0.18414832816644
381	215726	1214	88998	0.11818152493392
381	215726	1237	151466	0.19374454775001
381	215726	1243	85932	0.059458691464152
381	215726	1248	217518	-0.11317769595947
381	215726	1249	231854	-0.17086300379962
381	215726	1277	215478	0.04996263464369
381	215726	1300	213948	-0.051668332535173
381	215726	1357	215502	-0.11317769595947
381	215726	1440	213990	0.17878101492356
382	231086	382	231086	6.6592804474955
382	231086	414	214710	-0.084653311788681
382	231086	435	181946	-0.082703223704775
382	231086	437	206522	0.25365459685018
382	231086	443	116412	-0.025380974682693
382	231086	447	173756	0.14020729573294
382	231086	448	202428	-0.19958740035836
382	231086	492	214734	0.037146511034777
382	231086	590	116454	0.186685307505
382	231086	594	173798	-0.073495847105635
382	231086	595	202470	-0.13438296639052
382	231086	612	108266	-0.034454147278821
382	231086	616	169706	-0.13128729752771
382	231086	617	200426	0.25013161633837
382	231086	623	104172	-0.0402910482257
382	231086	626	167660	0.13825997218109
382	231086	628	237806	-0.043161036982962
382	231086	676	230652	-0.18417260468183
382	231086	737	231198	-0.14042349832201
382	231086	770	231213	-0.21378653814012
382	231086	781	214830	-0.07193431148203
382	231086	1088	231303	0.13982649287054
382	231086	1117	116622	-0.093506261486179
382	231086	1121	173966	0.18414832816644
382	231086	1122	202638	0.023515676615029
382	231086	1216	104358	0.11818152493392
382	231086	1219	167846	0.068989032383823
382	231086	1235	102314	0.032341395820082
382	231086	1249	231854	0.040514373197947
382	231086	1278	230838	0.04996263464369
382	231086	1292	230330	-0.17382833303117
382	231086	1358	230862	-0.11317769595947
383	32433	383	32433	6.6574647402821
383	32433	396	161973	0.094598198853257
383	32433	415	96441	0.2017921007629
383	32433	419	160953	-0.16713391538348
383	32433	461	32457	-0.06215800181601
383	32433	629	60657	-0.032068467768876
383	32433	630	62193	-0.13521253229513
383	32433	631	89329	0.051668332535173
383	32433	632	92913	-0.060094458797835
383	32433	635	146673	-0.29845342032765
383	32433	636	154353	0.011524802149408
383	32433	637	157425	0.27177797888022
383	32433	661	31992	-0.070251343554047
383	32433	750	32553	-0.007320352904121
383	32433	1077	32643	-0.28717317949796
383	32433	1250	48561	-0.17086300379962
383	32433	1251	56241	0.0065978882442776
383	32433	1252	59313	0.15559145473047
383	32433	1253	80817	0.20754743661372
383	32433	1254	87985	-0.18417260468183
383	32433	1256	145329	0.070251343554047
383	32433	1257	151473	-0.24782344574956
383	32433	1258	32178	-0.32456483643306
383	32433	1266	31668	0.04773786658272
383	32433	1279	30648	0.29845342032765
383	32433	1359	32209	-0.11317769595947
383	32433	1412	31713	-0.094169535235554
383	32433	1470	16368	0.16713391538348
384	121011	384	121011	5.6084473758993
384	121011	385	124083	0.006666067739441
384	121011	387	185523	-0.069913246435268
384	121011	390	216243	0.1048698696529
384	121011	391	217779	-0.22108509735209
384	121011	392	232115	0.13982649287054
384	121011	393	112821	0.14638470595745
384	121011	394	119989	-0.074390110786754
384	121011	404	96438	0.068623744293685
384	121011	406	117942	-0.32532386808733
384	121011	407	119478	0.26899827634481
384	121011	415	96441	0.082703223704775
384	121011	417	117945	0.09068093227648
384	121011	418	119481	0.021381588729127
384	121011	426	63674	0.025380974682693
384	121011	430	117434	0.093506261486179
384	121011	462	121035	-0.06215800181601
384	121011	493	112851	0.053474163327009
384	121011	494	120019	0.06820949529474
384	121011	562	96483	-0.031310024939942
384	121011	564	117987	-0.10369438705797
384	121011	565	119523	-0.014755969965522
384	121011	631	89329	-0.12342670577144
384	121011	633	105201	-0.068989032383823
384	121011	640	56562	-0.037878693889077
384	121011	643	88818	-0.032341395820082
384	121011	649	246003	-0.27177797888022
384	121011	751	121131	-0.007320352904121
384	121011	782	112947	-0.0966661986057
384	121011	783	120115	-0.1006587694849
384	121011	1123	63891	-0.18414832816644
384	121011	1127	117651	0.032832293863388
384	121011	1192	105891	0.067447354108055
384	121011	1251	56241	0.1090501189034
384	121011	1265	233907	0.070251343554047
384	121011	1287	119226	-0.29845342032765
384	121011	1482	104946	0.16713391538348
385	124083	385	124083	5.7170861937452
385	124083	388	189107	-0.21378653814012
385	124083	394	119989	-0.047270700084875
385	124083	395	123573	0.066914799862494
385	124083	405	111798	-0.034726516317925
385	124083	406	117942	0.20672488367292
385	124083	416	111801	0.25000937207683
385	124083	417	117945	-0.25412123406016
385	124083	427	95418	0.117201992573
385	124083	428	109754	-0.186685307505
385	124083	463	124107	-0.06215800181601
385	124083	494	120019	-0.11029830019804
385	124083	495	123603	-0.051101283228323
385	124083	563	111843	-0.045704413100008
385	124083	564	117987	0.18731996230987
385	124083	629	60657	-0.13825997218109
385	124083	634	108273	-0.068989032383823
385	124083	644	91890	-0.032341395820082
385	124083	649	246003	-0.011524802149408
385	124083	752	124203	-0.007320352904121
385	124083	783	120115	0.066587916946246
385	124083	784	123699	0.043092385695697
385	124083	1124	95635	0.023515676615029
385	124083	1125	109971	0.050195091705828
385	124083	1189	62883	-0.1608719794862
385	124083	1190	93603	-0.029390073175364
385	124083	1194	116643	-0.14774532238525
385	124083	1252	59313	0.1090501189034
385	124083	1264	221619	-0.17304976636236
385	124083	1274	123318	0.04773786658272
385	124083	1282	123321	-0.074241928836385
385	124083	1420	123363	0.094169535235554
385	124083	1473	116209	0.2275073351952
385	124083	1483	108018	0.16713391538348
386	178355	386	178355	6.4603917081707
386	178355	387	185523	-0.18532687746671
386	178355	388	189107	0.17262862226872
386	178355	389	210099	-0.35970068539104
386	178355	392	232115	0.28717317949796
386	178355	393	112821	0.072907611075076
386	178355	396	161973	0.24316917727808
386	178355	397	177333	-0.074390110786754
386	178355	409	175286	-0.32532386808733
386	178355	410	176822	0.26899827634481
386	178355	420	175289	0.09068093227648
386	178355	421	176825	0.021381588729127
386	178355	426	63674	0.01164505466565
386	178355	433	171194	0.12057495450567
386	178355	434	174778	0.093506261486179
386	178355	464	178379	-0.06215800181601
386	178355	493	112851	0.09669851574168
386	178355	496	162003	0.037146511034777
386	178355	497	177363	0.06820949529474
386	178355	567	175331	-0.10369438705797
386	178355	568	176867	-0.014755969965522
386	178355	635	146673	-0.12342670577144
386	178355	646	146162	-0.032341395820082
386	178355	753	178475	-0.007320352904121
386	178355	782	112947	-0.29254999956017
386	178355	785	162099	-0.07193431148203
386	178355	786	177459	-0.1006587694849
386	178355	1123	63891	0.093506261486179
386	178355	1130	171411	-0.16277046364638
386	178355	1131	174995	0.032832293863388
386	178355	1197	170915	0.14774532238525
386	178355	1250	48561	0.059458691464152
386	178355	1259	48050	-0.019933892702771
386	178355	1265	233907	-0.18417260468183
386	178355	1288	176570	-0.29845342032765
386	178355	1475	170481	-0.2275073351952
387	185523	387	185523	6.0025493187359
387	185523	388	189107	-0.14042349832201
387	185523	390	216243	-0.2231884057971
387	185523	391	217779	-0.20052683662497
387	185523	394	119989	0.072907611075076
387	185523	397	177333	0.14638470595745
387	185523	398	183477	-0.15547179970386
387	185523	399	185013	0.066914799862494
387	185523	408	160950	0.068623744293685
387	185523	419	160953	0.082703223704775
387	185523	433	171194	-0.186685307505
387	185523	435	181946	0.093506261486179
387	185523	465	185547	-0.06215800181601
387	185523	494	120019	0.09669851574168
387	185523	497	177363	0.053474163327009
387	185523	498	183507	-0.041626658291082
387	185523	499	185043	-0.051101283228323
387	185523	566	160995	-0.031310024939942
387	185523	638	169713	-0.068989032383823
387	185523	640	56562	0.025273328248157
387	185523	647	153330	-0.032341395820082
387	185523	649	246003	0.060094458797835
387	185523	754	185643	-0.007320352904121
387	185523	783	120115	-0.29254999956017
387	185523	786	177459	-0.0966661986057
387	185523	787	183603	-0.051101283228323
387	185523	788	185139	0.043092385695697
387	185523	1130	171411	0.050195091705828
387	185523	1132	182163	0.032832293863388
387	185523	1189	62883	0.24485496270887
387	185523	1195	155043	-0.029390073175364
387	185523	1260	55218	-0.019933892702771
387	185523	1265	233907	0.20754743661372
387	185523	1275	184758	0.04773786658272
387	185523	1283	184761	-0.074241928836385
387	185523	1421	184803	0.094169535235554
387	185523	1487	169458	0.16713391538348
388	189107	388	189107	6.2349949896053
388	189107	392	232115	-0.26823908039684
388	189107	395	123573	0.072907611075076
388	189107	399	185013	-0.047270700084875
388	189107	410	176822	-0.034726516317925
388	189107	411	182966	0.20672488367292
388	189107	421	176825	0.25000937207683
388	189107	422	182969	-0.25412123406016
388	189107	432	160442	0.117201992573
388	189107	434	174778	-0.186685307505
388	189107	435	181946	0.12057495450567
388	189107	466	189131	-0.06215800181601
388	189107	495	123603	0.09669851574168
388	189107	499	185043	-0.11029830019804
388	189107	568	176867	-0.045704413100008
388	189107	569	183011	0.18731996230987
388	189107	630	62193	-0.0402910482257
388	189107	637	157425	0.12342670577144
388	189107	641	60146	0.025273328248157
388	189107	649	246003	-0.051668332535173
388	189107	669	188666	0.070251343554047
388	189107	755	189227	-0.007320352904121
388	189107	784	123699	-0.29254999956017
388	189107	788	185139	0.066587916946246
388	189107	1129	160659	0.023515676615029
388	189107	1131	174995	0.050195091705828
388	189107	1132	182163	-0.16277046364638
388	189107	1196	158627	-0.029390073175364
388	189107	1198	173987	-0.067447354108055
388	189107	1252	59313	-0.059458691464152
388	189107	1264	221619	0.033656341072495
388	189107	1271	188853	0.033656341072495
388	189107	1370	188883	-0.11317769595947
388	189107	1477	181233	0.2275073351952
388	189107	1488	173042	0.16713391538348
389	210099	389	210099	6.0544345732191
389	210099	390	216243	-0.06215800181601
389	210099	391	217779	-0.007320352904121
389	210099	397	177333	0.18722125005609
389	210099	400	208053	-0.15547179970386
389	210099	401	209589	0.066914799862494
389	210099	405	111798	0.034223239257564
389	210099	408	160950	-0.074626725000926
389	210099	412	203958	-0.20672488367292
389	210099	416	111801	-0.074626725000926
389	210099	419	160953	0.06370529905326
389	210099	423	203961	0.25412123406016
389	210099	427	95418	0.01164505466565
389	210099	437	206522	0.093506261486179
389	210099	467	210123	-0.06215800181601
389	210099	497	177363	-0.15547179970386
389	210099	500	208083	-0.041626658291082
389	210099	501	209619	-0.051101283228323
389	210099	563	111843	-0.20672488367292
389	210099	566	160995	0.25412123406016
389	210099	570	204003	-0.18731996230987
389	210099	635	146673	0.13825997218109
389	210099	642	81138	0.025273328248157
389	210099	756	210219	-0.007320352904121
389	210099	786	177459	0.066914799862494
389	210099	789	208179	-0.051101283228323
389	210099	790	209715	0.043092385695697
389	210099	1124	95635	0.093506261486179
389	210099	1134	206739	0.032832293863388
389	210099	1199	202659	0.14774532238525
389	210099	1256	145329	-0.1090501189034
389	210099	1261	79794	-0.019933892702771
389	210099	1264	221619	0.058110593891967
389	210099	1265	233907	0.0065978882442776
389	210099	1276	209334	0.04773786658272
389	210099	1284	209337	-0.074241928836385
389	210099	1422	209379	0.094169535235554
389	210099	1478	202225	-0.2275073351952
390	216243	390	216243	5.5952333946546
390	216243	391	217779	0.030988533269654
390	216243	392	232115	-0.033867276887872
390	216243	398	183477	0.18722125005609
390	216243	400	208053	0.14638470595745
390	216243	402	215733	0.066914799862494
390	216243	406	117942	0.034223239257564
390	216243	412	203958	0.034726516317925
390	216243	414	214710	-0.26899827634481
390	216243	417	117945	-0.074626725000926
390	216243	423	203961	-0.25000937207683
390	216243	425	214713	-0.021381588729127
390	216243	431	158906	-0.025380974682693
390	216243	468	216267	-0.06215800181601
390	216243	498	183507	-0.15547179970386
390	216243	500	208083	0.053474163327009
390	216243	502	215763	-0.051101283228323
390	216243	564	117987	-0.20672488367292
390	216243	570	204003	0.045704413100008
390	216243	572	214755	0.014755969965522
390	216243	631	89329	0.0402910482257
390	216243	639	200433	-0.068989032383823
390	216243	649	246003	0.13521253229513
390	216243	757	216363	-0.007320352904121
390	216243	787	183603	0.066914799862494
390	216243	789	208179	-0.0966661986057
390	216243	791	215859	0.043092385695697
390	216243	1128	159123	0.18414832816644
390	216243	1190	93603	0.24485496270887
390	216243	1195	155043	-0.1608719794862
390	216243	1257	151473	-0.1090501189034
390	216243	1262	85938	-0.019933892702771
390	216243	1264	221619	-0.16015227080877
390	216243	1277	215478	0.04773786658272
390	216243	1285	215481	-0.074241928836385
390	216243	1291	214458	0.29845342032765
390	216243	1423	215523	0.094169535235554
390	216243	1489	200178	0.16713391538348
391	217779	391	217779	6.0952543336175
391	217779	392	232115	-0.23526123655359
391	217779	399	185013	0.18722125005609
391	217779	401	209589	0.14638470595745
391	217779	402	215733	-0.15547179970386
391	217779	407	119478	0.034223239257564
391	217779	414	214710	0.32532386808733
391	217779	418	119481	-0.074626725000926
391	217779	425	214713	-0.09068093227648
391	217779	432	160442	-0.025380974682693
391	217779	436	203450	-0.186685307505
391	217779	469	217803	-0.06215800181601
391	217779	499	185043	-0.15547179970386
391	217779	501	209619	0.053474163327009
391	217779	502	215763	-0.041626658291082
391	217779	565	119523	-0.20672488367292
391	217779	572	214755	0.10369438705797
391	217779	636	154353	0.13825997218109
391	217779	643	88818	0.025273328248157
391	217779	647	153330	-0.037878693889077
391	217779	649	246003	0.032068467768876
391	217779	670	217338	0.070251343554047
391	217779	758	217899	-0.007320352904121
391	217779	788	185139	0.066914799862494
391	217779	790	209715	-0.0966661986057
391	217779	791	215859	-0.051101283228323
391	217779	1129	160659	0.18414832816644
391	217779	1133	203667	0.050195091705828
391	217779	1191	95139	0.24485496270887
391	217779	1199	202659	-0.067447354108055
391	217779	1254	87985	-0.059458691464152
391	217779	1264	221619	-0.037983446115285
391	217779	1265	233907	-0.17086300379962
391	217779	1272	217525	0.033656341072495
391	217779	1371	217555	-0.11317769595947
391	217779	1490	201714	0.16713391538348
392	232115	392	232115	5.9752142504599
392	232115	402	215733	0.24316917727808
392	232115	403	231093	-0.074390110786754
392	232115	411	182966	0.074626725000926
392	232115	413	207542	-0.068623744293685
392	232115	422	182969	-0.06370529905326
392	232115	424	207545	-0.082703223704775
392	232115	430	117434	-0.01164505466565
392	232115	434	174778	-0.025380974682693
392	232115	436	203450	0.117201992573
392	232115	470	232139	-0.06215800181601
392	232115	502	215763	0.037146511034777
392	232115	503	231123	0.06820949529474
392	232115	569	183011	-0.25412123406016
392	232115	571	207587	0.031310024939942
392	232115	633	105201	0.0402910482257
392	232115	639	200433	-0.12342670577144
392	232115	648	167666	-0.037878693889077
392	232115	649	246003	-0.17878101492356
392	232115	671	231674	0.070251343554047
392	232115	759	232235	-0.007320352904121
392	232115	791	215859	-0.07193431148203
392	232115	792	231219	-0.1006587694849
392	232115	1127	117651	-0.093506261486179
392	232115	1131	174995	0.18414832816644
392	232115	1133	203667	0.023515676615029
392	232115	1193	109475	0.24485496270887
392	232115	1197	170915	-0.1608719794862
392	232115	1255	102321	-0.059458691464152
392	232115	1265	233907	-0.11317769595947
392	232115	1273	231861	0.033656341072495
392	232115	1292	230330	0.29845342032765
392	232115	1372	231891	-0.11317769595947
393	112821	393	112821	6.111218049386
393	112821	394	119989	-0.18532687746671
393	112821	395	123573	0.17262862226872
393	112821	397	177333	-0.069913246435268
393	112821	400	208053	0.1048698696529
393	112821	401	209589	-0.22108509735209
393	112821	404	96438	0.16108451616054
393	112821	405	111798	-0.11688282685772
393	112821	415	96441	0.11525179102915
393	112821	416	111801	0.081612839048832
393	112821	441	105660	0.12057495450567
393	112821	442	109244	0.093506261486179
393	112821	471	112845	-0.06215800181601
393	112821	493	112851	-0.2231884057971
393	112821	504	96469	0.037146511034777
393	112821	505	111829	0.06820949529474
393	112821	573	63717	-0.25412123406016
393	112821	575	109797	-0.10369438705797
393	112821	576	111333	-0.014755969965522
393	112821	633	105201	-0.029390073175364
393	112821	650	48372	-0.037878693889077
393	112821	653	80628	-0.032341395820082
393	112821	658	237813	-0.27177797888022
393	112821	760	112941	-0.007320352904121
393	112821	782	112947	-0.20052683662497
393	112821	793	96565	-0.07193431148203
393	112821	794	111925	-0.1006587694849
393	112821	1078	113031	0.28717317949796
393	112821	1138	105877	-0.16277046364638
393	112821	1139	109461	0.032832293863388
393	112821	1204	105381	0.14774532238525
393	112821	1250	48561	0.19374454775001
393	112821	1253	80817	-0.19728690866125
393	112821	1273	231861	0.24782344574956
393	112821	1293	111036	-0.29845342032765
393	112821	1472	109041	-0.033256188797353
394	119989	394	119989	6.089247842539
394	119989	395	123573	-0.14042349832201
394	119989	399	185013	-0.21378653814012
394	119989	403	231093	0.13982649287054
394	119989	405	111798	0.23756592303001
394	119989	406	117942	0.09669851574168
394	119989	407	119478	-0.29254999956017
394	119989	416	111801	-0.084653311788681
394	119989	417	117945	0.037146511034777
394	119989	418	119481	-0.07193431148203
394	119989	438	62652	0.025380974682693
394	119989	441	105660	-0.186685307505
394	119989	443	116412	0.093506261486179
394	119989	472	120013	-0.06215800181601
394	119989	494	120019	-0.2231884057971
394	119989	505	111829	0.053474163327009
394	119989	506	117973	-0.041626658291082
394	119989	507	119509	-0.051101283228323
394	119989	574	95461	-0.031310024939942
394	119989	631	89329	0.25013161633837
394	119989	654	87796	-0.032341395820082
394	119989	761	120109	-0.007320352904121
394	119989	783	120115	-0.20052683662497
394	119989	794	111925	-0.0966661986057
394	119989	795	118069	-0.051101283228323
394	119989	796	119605	0.043092385695697
394	119989	1079	120199	0.28717317949796
394	119989	1135	62869	-0.18414832816644
394	119989	1138	105877	0.050195091705828
394	119989	1140	116629	0.032832293863388
394	119989	1202	89509	-0.029390073175364
394	119989	1254	87985	-0.19728690866125
394	119989	1272	217525	-0.17304976636236
394	119989	1427	119269	0.094169535235554
394	119989	1473	116209	-0.033256188797353
394	119989	1494	103924	0.16713391538348
395	123573	395	123573	5.8827821899164
395	123573	403	231093	-0.12603789742825
395	123573	407	119478	0.22969431519214
395	123573	418	119481	-0.10650669368698
395	123573	440	94908	0.117201992573
395	123573	442	109244	-0.186685307505
395	123573	443	116412	0.12057495450567
395	123573	473	123597	-0.06215800181601
395	123573	495	123603	-0.2231884057971
395	123573	507	119509	-0.11029830019804
395	123573	576	111333	-0.045704413100008
395	123573	577	117477	0.18731996230987
395	123573	630	62193	-0.13128729752771
395	123573	632	92913	0.25013161633837
395	123573	634	108273	-0.12633702700655
395	123573	652	59124	0.037878693889077
395	123573	658	237813	-0.29845342032765
395	123573	672	123132	0.070251343554047
395	123573	762	123693	-0.007320352904121
395	123573	784	123699	-0.20052683662497
395	123573	796	119605	0.066587916946246
395	123573	1080	123783	0.28717317949796
395	123573	1137	95125	0.023515676615029
395	123573	1139	109461	0.050195091705828
395	123573	1140	116629	-0.16277046364638
395	123573	1201	62373	-0.1608719794862
395	123573	1203	93093	-0.029390073175364
395	123573	1205	108453	-0.067447354108055
395	123573	1252	59313	-0.19374454775001
395	123573	1271	188853	-0.32456483643306
395	123573	1274	123318	-0.32456483643306
395	123573	1282	123321	-0.17086300379962
395	123573	1376	123349	-0.11317769595947
395	123573	1495	107508	0.16713391538348
396	161973	396	161973	6.290680665859
396	161973	397	177333	0.043403591856606
396	161973	398	183477	-0.15311348007937
396	161973	399	185013	-0.030053007156763
396	161973	400	208053	-0.22749468835187
396	161973	401	209589	-0.081405944588498
396	161973	402	215733	0.28717317949796
396	161973	404	96438	0.018916857360793
396	161973	408	160950	-0.11688282685772
396	161973	415	96441	0.16108451616054
396	161973	419	160953	0.081612839048832
396	161973	444	154812	0.12057495450567
396	161973	445	158396	0.093506261486179
396	161973	474	161997	-0.06215800181601
396	161973	496	162003	-0.2231884057971
396	161973	504	96469	0.09669851574168
396	161973	508	160981	0.06820949529474
396	161973	573	63717	0.20672488367292
396	161973	578	158949	-0.10369438705797
396	161973	579	160485	-0.014755969965522
396	161973	635	146673	-0.12633702700655
396	161973	636	154353	-0.029390073175364
396	161973	763	162093	-0.007320352904121
396	161973	785	162099	-0.20052683662497
396	161973	793	96565	-0.29254999956017
396	161973	797	161077	-0.1006587694849
396	161973	1081	162183	0.28717317949796
396	161973	1141	155029	-0.16277046364638
396	161973	1142	158613	0.032832293863388
396	161973	1206	146853	-0.067447354108055
396	161973	1207	154533	0.14774532238525
396	161973	1266	31668	-0.019933892702771
396	161973	1271	188853	0.15559145473047
396	161973	1272	217525	-0.18417260468183
396	161973	1295	160188	-0.29845342032765
396	161973	1474	158193	-0.033256188797353
396	161973	1496	145908	-0.16713391538348
397	177333	397	177333	6.1723620645817
397	177333	398	183477	-0.06215800181601
397	177333	399	185013	-0.007320352904121
397	177333	400	208053	-0.2231884057971
397	177333	401	209589	-0.20052683662497
397	177333	403	231093	0.28717317949796
397	177333	405	111798	0.018916857360793
397	177333	408	160950	0.16108451616054
397	177333	409	175286	0.09669851574168
397	177333	410	176822	-0.29254999956017
397	177333	416	111801	0.16108451616054
397	177333	419	160953	0.11525179102915
397	177333	420	175289	0.037146511034777
397	177333	421	176825	-0.07193431148203
397	177333	438	62652	0.01164505466565
397	177333	447	173756	0.093506261486179
397	177333	475	177357	-0.06215800181601
397	177333	497	177363	-0.2231884057971
397	177333	505	111829	0.09669851574168
397	177333	508	160981	0.037146511034777
397	177333	509	175317	-0.041626658291082
397	177333	510	176853	-0.051101283228323
397	177333	580	171237	-0.18731996230987
397	177333	635	146673	0.25013161633837
397	177333	638	169713	-0.029390073175364
397	177333	650	48372	0.025273328248157
397	177333	656	145140	-0.032341395820082
397	177333	658	237813	0.060094458797835
397	177333	764	177453	-0.007320352904121
397	177333	786	177459	-0.20052683662497
397	177333	794	111925	-0.29254999956017
397	177333	797	161077	-0.07193431148203
397	177333	798	175413	-0.051101283228323
397	177333	799	176949	0.043092385695697
397	177333	1082	177543	0.28717317949796
397	177333	1135	62869	0.093506261486179
397	177333	1144	173973	0.032832293863388
397	177333	1206	146853	-0.029390073175364
397	177333	1209	169893	0.14774532238525
397	177333	1250	48561	-0.032341395820082
397	177333	1256	145329	-0.19728690866125
397	177333	1267	47028	-0.019933892702771
397	177333	1271	188853	0.058110593891967
397	177333	1428	176613	0.094169535235554
397	177333	1476	173553	-0.033256188797353
398	183477	398	183477	6.0515218139124
398	183477	399	185013	0.030988533269654
398	183477	402	215733	-0.20052683662497
398	183477	403	231093	-0.081405944588498
398	183477	406	117942	0.018916857360793
398	183477	409	175286	0.23756592303001
398	183477	411	182966	-0.29254999956017
398	183477	417	117945	0.16108451616054
398	183477	420	175289	-0.084653311788681
398	183477	422	182969	-0.07193431148203
398	183477	444	154812	-0.117201992573
398	183477	476	183501	-0.06215800181601
398	183477	498	183507	-0.2231884057971
398	183477	506	117973	0.09669851574168
398	183477	509	175317	0.053474163327009
398	183477	511	182997	-0.051101283228323
398	183477	578	158949	-0.031310024939942
398	183477	580	171237	0.045704413100008
398	183477	582	181989	0.014755969965522
398	183477	629	60657	-0.034454147278821
398	183477	657	151284	-0.032341395820082
398	183477	765	183597	-0.007320352904121
398	183477	787	183603	-0.20052683662497
398	183477	795	118069	-0.29254999956017
398	183477	798	175413	-0.0966661986057
398	183477	800	183093	0.043092385695697
398	183477	1083	183687	0.28717317949796
398	183477	1141	155029	-0.023515676615029
398	183477	1200	60837	0.24485496270887
398	183477	1257	151473	-0.19728690866125
398	183477	1268	53172	-0.019933892702771
398	183477	1271	188853	-0.16015227080877
398	183477	1273	231861	0.20754743661372
398	183477	1297	181692	0.29845342032765
398	183477	1429	182757	0.094169535235554
398	183477	1499	167412	0.16713391538348
399	185013	399	185013	5.9763389718969
399	185013	402	215733	-0.2231884057971
399	185013	403	231093	-0.22749468835187
399	185013	407	119478	0.018916857360793
399	185013	410	176822	0.23756592303001
399	185013	411	182966	0.09669851574168
399	185013	418	119481	0.16108451616054
399	185013	421	176825	-0.084653311788681
399	185013	422	182969	0.037146511034777
399	185013	446	170684	-0.186685307505
399	185013	477	185037	-0.06215800181601
399	185013	499	185043	-0.2231884057971
399	185013	507	119509	0.09669851574168
399	185013	510	176853	0.053474163327009
399	185013	511	182997	-0.041626658291082
399	185013	579	160485	-0.031310024939942
399	185013	582	181989	0.10369438705797
399	185013	630	62193	-0.034454147278821
399	185013	636	154353	0.25013161633837
399	185013	638	169713	-0.12633702700655
399	185013	651	56052	0.025273328248157
399	185013	673	184572	0.070251343554047
399	185013	766	185133	-0.007320352904121
399	185013	788	185139	-0.20052683662497
399	185013	796	119605	-0.29254999956017
399	185013	799	176949	-0.0966661986057
399	185013	800	183093	-0.051101283228323
399	185013	1084	185223	0.28717317949796
399	185013	1143	170901	0.050195091705828
399	185013	1201	62373	0.24485496270887
399	185013	1207	154533	-0.029390073175364
399	185013	1209	169893	-0.067447354108055
399	185013	1251	56241	-0.032341395820082
399	185013	1271	188853	-0.037983446115285
399	185013	1272	217525	0.033656341072495
399	185013	1275	184758	-0.32456483643306
399	185013	1283	184761	-0.17086300379962
399	185013	1377	184789	-0.11317769595947
399	185013	1477	181233	-0.033256188797353
399	185013	1500	168948	0.16713391538348
400	208053	400	208053	6.1579889621753
400	208053	401	209589	0.030988533269654
400	208053	402	215733	-0.007320352904121
400	208053	403	231093	-0.030053007156763
400	208053	409	175286	0.072907611075076
400	208053	412	203958	0.22969431519214
400	208053	413	207542	-0.29254999956017
400	208053	420	175289	0.24316917727808
400	208053	423	203961	-0.10650669368698
400	208053	424	207545	-0.07193431148203
400	208053	439	93372	0.01164505466565
400	208053	478	208077	-0.06215800181601
400	208053	500	208083	-0.2231884057971
400	208053	509	175317	-0.15547179970386
400	208053	512	203989	-0.11029830019804
400	208053	513	207573	-0.051101283228323
400	208053	575	109797	-0.20672488367292
400	208053	578	158949	0.25412123406016
400	208053	584	206565	0.014755969965522
400	208053	635	146673	-0.13128729752771
400	208053	639	200433	-0.029390073175364
400	208053	658	237813	0.13521253229513
400	208053	767	208173	-0.007320352904121
400	208053	789	208179	-0.20052683662497
400	208053	798	175413	0.066914799862494
400	208053	801	204085	0.066587916946246
400	208053	802	207669	0.043092385695697
400	208053	1085	208263	0.28717317949796
400	208053	1136	93589	0.093506261486179
400	208053	1206	146853	-0.1608719794862
400	208053	1210	200613	0.14774532238525
400	208053	1269	77748	-0.019933892702771
400	208053	1273	231861	0.0065978882442776
400	208053	1299	206268	0.29845342032765
400	208053	1430	207333	0.094169535235554
401	209589	401	209589	6.1642826161739
401	209589	402	215733	-0.06215800181601
401	209589	403	231093	-0.15311348007937
401	209589	410	176822	0.072907611075076
401	209589	413	207542	0.09669851574168
401	209589	421	176825	0.24316917727808
401	209589	424	207545	0.037146511034777
401	209589	440	94908	0.01164505466565
401	209589	448	202428	-0.12057495450567
401	209589	479	209613	-0.06215800181601
401	209589	501	209619	-0.2231884057971
401	209589	510	176853	-0.15547179970386
401	209589	513	207573	-0.041626658291082
401	209589	576	111333	-0.20672488367292
401	209589	579	160485	0.25412123406016
401	209589	583	203493	-0.18731996230987
401	209589	584	206565	0.10369438705797
401	209589	653	80628	0.025273328248157
401	209589	656	145140	-0.037878693889077
401	209589	658	237813	0.032068467768876
401	209589	674	209148	0.070251343554047
401	209589	768	209709	-0.007320352904121
401	209589	790	209715	-0.20052683662497
401	209589	799	176949	0.066914799862494
401	209589	802	207669	-0.051101283228323
401	209589	1086	209799	0.28717317949796
401	209589	1137	95125	0.093506261486179
401	209589	1145	202645	0.16277046364638
401	209589	1253	80817	-0.032341395820082
401	209589	1256	145329	0.19374454775001
401	209589	1272	217525	0.04996263464369
401	209589	1276	209334	-0.32456483643306
401	209589	1284	209337	-0.17086300379962
401	209589	1378	209365	-0.11317769595947
401	209589	1479	205809	-0.033256188797353
402	215733	402	215733	6.2006820119352
402	215733	403	231093	0.043403591856606
402	215733	411	182966	0.072907611075076
402	215733	413	207542	0.23756592303001
402	215733	414	214710	-0.11688282685772
402	215733	422	182969	0.24316917727808
402	215733	424	207545	-0.084653311788681
402	215733	425	214713	0.081612839048832
402	215733	445	158396	-0.025380974682693
402	215733	480	215757	-0.06215800181601
402	215733	502	215763	-0.2231884057971
402	215733	511	182997	-0.15547179970386
402	215733	513	207573	0.053474163327009
402	215733	514	214741	0.06820949529474
402	215733	577	117477	-0.20672488367292
402	215733	583	203493	0.045704413100008
402	215733	632	92913	-0.034454147278821
402	215733	636	154353	-0.13128729752771
402	215733	639	200433	-0.12633702700655
402	215733	657	151284	-0.037878693889077
402	215733	675	215292	0.070251343554047
402	215733	769	215853	-0.007320352904121
402	215733	791	215859	-0.20052683662497
402	215733	800	183093	0.066914799862494
402	215733	802	207669	-0.0966661986057
402	215733	803	214837	-0.1006587694849
402	215733	1087	215943	0.28717317949796
402	215733	1142	158613	0.18414832816644
402	215733	1203	93093	0.24485496270887
402	215733	1207	154533	-0.1608719794862
402	215733	1210	200613	-0.067447354108055
402	215733	1257	151473	0.19374454775001
402	215733	1272	217525	-0.11317769595947
402	215733	1273	231861	-0.17086300379962
402	215733	1277	215478	-0.32456483643306
402	215733	1285	215481	-0.17086300379962
402	215733	1300	213948	0.29845342032765
402	215733	1379	215509	-0.11317769595947
402	215733	1501	199668	0.16713391538348
403	231093	403	231093	6.5113952827508
403	231093	414	214710	0.16108451616054
403	231093	425	214713	0.11525179102915
403	231093	443	116412	-0.01164505466565
403	231093	447	173756	-0.025380974682693
403	231093	448	202428	0.117201992573
403	231093	481	231117	-0.06215800181601
403	231093	503	231123	-0.2231884057971
403	231093	514	214741	0.037146511034777
403	231093	582	181989	-0.25412123406016
403	231093	584	206565	0.031310024939942
403	231093	634	108273	-0.034454147278821
403	231093	638	169713	-0.13128729752771
403	231093	639	200433	0.25013161633837
403	231093	655	102132	-0.025273328248157
403	231093	658	237813	-0.043161036982962
403	231093	676	230652	0.070251343554047
403	231093	770	231213	-0.007320352904121
403	231093	792	231219	-0.20052683662497
403	231093	803	214837	-0.07193431148203
403	231093	1088	231303	0.28717317949796
403	231093	1140	116629	-0.093506261486179
403	231093	1144	173973	0.18414832816644
403	231093	1145	202645	0.023515676615029
403	231093	1205	108453	0.24485496270887
403	231093	1209	169893	-0.1608719794862
403	231093	1210	200613	-0.029390073175364
403	231093	1255	102321	0.032341395820082
403	231093	1273	231861	0.040514373197947
403	231093	1278	230838	-0.32456483643306
403	231093	1286	230841	-0.17086300379962
403	231093	1380	230869	-0.11317769595947
403	231093	1432	230373	-0.094169535235554
404	96438	404	96438	5.8876475075156
404	96438	405	111798	0.043403591856606
404	96438	406	117942	-0.15311348007937
404	96438	407	119478	-0.030053007156763
404	96438	408	160950	-0.069913246435268
404	96438	412	203958	0.12603789742825
404	96438	413	207542	-0.13982649287054
404	96438	426	63674	0.24316917727808
404	96438	427	95418	0.081612839048832
404	96438	439	93372	-0.09068093227648
404	96438	440	94908	-0.021381588729127
404	96438	482	96462	-0.06215800181601
404	96438	515	63702	-0.15547179970386
404	96438	516	95446	0.06820949529474
404	96438	586	93414	-0.10369438705797
404	96438	587	94950	-0.014755969965522
404	96438	642	81138	-0.12633702700655
404	96438	643	88818	-0.029390073175364
404	96438	653	80628	-0.068989032383823
404	96438	659	221430	-0.27177797888022
404	96438	771	96558	-0.007320352904121
404	96438	793	96565	-0.21378653814012
404	96438	804	63798	0.066914799862494
404	96438	805	95542	-0.1006587694849
404	96438	1148	89494	-0.16277046364638
404	96438	1149	93078	0.032832293863388
404	96438	1213	81318	-0.067447354108055
404	96438	1214	88998	0.14774532238525
404	96438	1258	32178	0.19374454775001
404	96438	1266	31668	-0.1090501189034
404	96438	1274	123318	0.15559145473047
404	96438	1276	209334	-0.070251343554047
404	96438	1277	215478	0.24782344574956
404	96438	1481	92658	-0.033256188797353
404	96438	1492	88564	0.2275073351952
405	111798	405	111798	5.9903546162935
405	111798	406	117942	-0.06215800181601
405	111798	407	119478	-0.007320352904121
405	111798	410	176822	-0.21378653814012
405	111798	427	95418	0.11525179102915
405	111798	428	109754	0.037146511034777
405	111798	429	111290	-0.07193431148203
405	111798	438	62652	0.06370529905326
405	111798	441	105660	-0.25412123406016
405	111798	483	111822	-0.06215800181601
405	111798	516	95446	0.037146511034777
405	111798	517	109782	-0.041626658291082
405	111798	518	111318	-0.051101283228323
405	111798	585	62694	-0.25412123406016
405	111798	588	105702	-0.18731996230987
405	111798	642	81138	0.25013161633837
405	111798	645	104178	-0.029390073175364
405	111798	650	48372	0.13825997218109
405	111798	660	233718	0.011524802149408
405	111798	772	111918	-0.007320352904121
405	111798	794	111925	-0.21378653814012
405	111798	805	95542	-0.07193431148203
405	111798	806	109878	-0.051101283228323
405	111798	807	111414	0.043092385695697
405	111798	1151	108438	0.032832293863388
405	111798	1213	81318	-0.029390073175364
405	111798	1216	104358	0.14774532238525
405	111798	1261	79794	-0.19728690866125
405	111798	1267	47028	-0.1090501189034
405	111798	1274	123318	0.058110593891967
405	111798	1276	209334	-0.17304976636236
405	111798	1278	230838	0.24782344574956
405	111798	1293	111036	0.074241928836385
405	111798	1433	111078	0.094169535235554
405	111798	1483	108018	-0.033256188797353
405	111798	1494	103924	0.2275073351952
406	117942	406	117942	5.9718131646251
406	117942	407	119478	0.030988533269654
406	117942	411	182966	-0.21378653814012
406	117942	414	214710	0.22108509735209
406	117942	428	109754	-0.084653311788681
406	117942	430	117434	-0.07193431148203
406	117942	439	93372	-0.082703223704775
406	117942	441	105660	0.25000937207683
406	117942	443	116412	0.021381588729127
406	117942	484	117966	-0.06215800181601
406	117942	517	109782	0.053474163327009
406	117942	519	117462	-0.051101283228323
406	117942	586	93414	-0.031310024939942
406	117942	588	105702	0.045704413100008
406	117942	590	116454	0.014755969965522
406	117942	640	56562	0.13128729752771
406	117942	655	102132	0.068989032383823
406	117942	773	118062	-0.007320352904121
406	117942	795	118069	-0.21378653814012
406	117942	806	109878	-0.0966661986057
406	117942	808	117558	0.043092385695697
406	117942	1146	60822	-0.18414832816644
406	117942	1148	89494	-0.023515676615029
406	117942	1211	56742	0.1608719794862
406	117942	1262	85938	-0.19728690866125
406	117942	1268	53172	-0.1090501189034
406	117942	1274	123318	-0.16015227080877
406	117942	1277	215478	-0.17304976636236
406	117942	1278	230838	-0.070251343554047
406	117942	1294	117180	0.074241928836385
406	117942	1434	117222	0.094169535235554
407	119478	407	119478	6.1872212500561
407	119478	414	214710	-0.1048698696529
407	119478	429	111290	-0.084653311788681
407	119478	430	117434	0.037146511034777
407	119478	440	94908	-0.082703223704775
407	119478	443	116412	0.09068093227648
407	119478	485	119502	-0.06215800181601
407	119478	518	111318	0.053474163327009
407	119478	519	117462	-0.041626658291082
407	119478	587	94950	-0.031310024939942
407	119478	590	116454	0.10369438705797
407	119478	643	88818	0.25013161633837
407	119478	645	104178	-0.12633702700655
407	119478	651	56052	0.13825997218109
407	119478	654	87796	-0.12342670577144
407	119478	660	233718	-0.29845342032765
407	119478	774	119598	-0.007320352904121
407	119478	796	119605	-0.21378653814012
407	119478	807	111414	-0.0966661986057
407	119478	808	117558	-0.051101283228323
407	119478	1147	62358	-0.18414832816644
407	119478	1150	105366	0.050195091705828
407	119478	1214	88998	-0.029390073175364
407	119478	1216	104358	-0.067447354108055
407	119478	1260	55218	-0.19374454775001
407	119478	1274	123318	-0.037983446115285
407	119478	1275	184758	-0.32456483643306
407	119478	1287	119226	-0.17086300379962
407	119478	1381	119254	-0.11317769595947
407	119478	1484	115698	-0.033256188797353
408	160950	408	160950	6.4047733357264
408	160950	409	175286	-0.23526123655359
408	160950	410	176822	-0.033867276887872
408	160950	412	203958	-0.26823908039684
408	160950	414	214710	0.28717317949796
408	160950	427	95418	0.16108451616054
408	160950	431	158906	0.037146511034777
408	160950	432	160442	-0.07193431148203
408	160950	438	62652	-0.074626725000926
408	160950	444	154812	-0.25412123406016
408	160950	486	160974	-0.06215800181601
408	160950	516	95446	0.09669851574168
408	160950	520	158934	-0.041626658291082
408	160950	521	160470	-0.051101283228323
408	160950	585	62694	0.20672488367292
408	160950	591	154854	-0.18731996230987
408	160950	647	153330	-0.029390073175364
408	160950	656	145140	-0.068989032383823
408	160950	659	221430	0.060094458797835
408	160950	775	161070	-0.007320352904121
408	160950	797	161077	-0.21378653814012
408	160950	805	95542	-0.29254999956017
408	160950	809	159030	-0.051101283228323
408	160950	810	160566	0.043092385695697
408	160950	1152	146838	-0.050195091705828
408	160950	1154	157590	0.032832293863388
408	160950	1218	153510	0.14774532238525
408	160950	1258	32178	-0.032341395820082
408	160950	1275	184758	-0.0065978882442776
408	160950	1276	209334	-0.20754743661372
408	160950	1295	160188	0.074241928836385
408	160950	1435	160230	0.094169535235554
408	160950	1486	157170	-0.033256188797353
408	160950	1497	153076	0.2275073351952
409	175286	409	175286	5.7691658814556
409	175286	410	176822	0.030988533269654
409	175286	411	182966	-0.007320352904121
409	175286	413	207542	-0.20052683662497
409	175286	428	109754	0.16108451616054
409	175286	431	158906	0.11525179102915
409	175286	433	171194	-0.10650669368698
409	175286	434	174778	-0.07193431148203
409	175286	447	173756	0.021381588729127
409	175286	487	175310	-0.06215800181601
409	175286	517	109782	0.09669851574168
409	175286	520	158934	0.037146511034777
409	175286	522	171222	-0.11029830019804
409	175286	523	174806	-0.051101283228323
409	175286	594	173798	0.014755969965522
409	175286	648	167666	-0.029390073175364
409	175286	650	48372	-0.0402910482257
409	175286	776	175406	-0.007320352904121
409	175286	798	175413	-0.21378653814012
409	175286	806	109878	-0.29254999956017
409	175286	809	159030	-0.07193431148203
409	175286	811	171318	0.066587916946246
409	175286	812	174902	0.043092385695697
409	175286	1146	60822	0.093506261486179
409	175286	1152	146838	-0.023515676615029
409	175286	1219	167846	0.14774532238525
409	175286	1263	143282	-0.19728690866125
409	175286	1278	230838	0.18417260468183
409	175286	1296	174524	0.074241928836385
409	175286	1436	174566	0.094169535235554
409	175286	1499	167412	0.2275073351952
410	176822	410	176822	6.2670166464755
410	176822	411	182966	-0.06215800181601
410	176822	413	207542	-0.2231884057971
410	176822	429	111290	0.16108451616054
410	176822	432	160442	0.11525179102915
410	176822	434	174778	0.037146511034777
410	176822	446	170684	-0.25412123406016
410	176822	447	173756	0.09068093227648
410	176822	488	176846	-0.06215800181601
410	176822	518	111318	0.09669851574168
410	176822	521	160470	0.037146511034777
410	176822	523	174806	-0.041626658291082
410	176822	593	170726	-0.18731996230987
410	176822	594	173798	0.10369438705797
410	176822	646	146162	0.25013161633837
410	176822	656	145140	-0.12342670577144
410	176822	660	233718	0.051668332535173
410	176822	777	176942	-0.007320352904121
410	176822	799	176949	-0.21378653814012
410	176822	807	111414	-0.29254999956017
410	176822	810	160566	-0.07193431148203
410	176822	812	174902	-0.051101283228323
410	176822	1147	62358	0.093506261486179
410	176822	1155	169878	0.16277046364638
410	176822	1217	146342	-0.029390073175364
410	176822	1259	48050	-0.032341395820082
410	176822	1267	47028	0.059458691464152
410	176822	1275	184758	0.04996263464369
410	176822	1276	209334	0.033656341072495
410	176822	1288	176570	-0.17086300379962
410	176822	1382	176598	-0.11317769595947
410	176822	1488	173042	-0.033256188797353
410	176822	1500	168948	0.2275073351952
411	182966	411	182966	6.1453283678078
411	182966	414	214710	-0.35970068539104
411	182966	430	117434	0.16108451616054
411	182966	434	174778	-0.084653311788681
411	182966	435	181946	0.081612839048832
411	182966	445	158396	-0.082703223704775
411	182966	446	170684	0.25000937207683
411	182966	489	182990	-0.06215800181601
411	182966	519	117462	0.09669851574168
411	182966	523	174806	0.053474163327009
411	182966	524	181974	0.06820949529474
411	182966	592	158438	-0.031310024939942
411	182966	593	170726	0.045704413100008
411	182966	641	60146	-0.034454147278821
411	182966	648	167666	-0.12633702700655
411	182966	651	56052	-0.0402910482257
411	182966	657	151284	-0.12342670577144
411	182966	778	183086	-0.007320352904121
411	182966	800	183093	-0.21378653814012
411	182966	808	117558	-0.29254999956017
411	182966	812	174902	-0.0966661986057
411	182966	813	182070	-0.1006587694849
411	182966	1153	154518	-0.023515676615029
411	182966	1212	60326	0.24485496270887
411	182966	1219	167846	-0.067447354108055
411	182966	1268	53172	0.059458691464152
411	182966	1275	184758	-0.11317769595947
411	182966	1277	215478	0.033656341072495
411	182966	1289	182714	-0.17086300379962
411	182966	1383	182742	-0.11317769595947
412	203958	412	203958	5.6595713495162
412	203958	413	207542	-0.14042349832201
412	203958	414	214710	0.17262862226872
412	203958	433	171194	0.24316917727808
412	203958	436	203450	-0.07193431148203
412	203958	441	105660	0.074626725000926
412	203958	444	154812	-0.06370529905326
412	203958	448	202428	0.021381588729127
412	203958	490	203982	-0.06215800181601
412	203958	522	171222	-0.15547179970386
412	203958	525	203478	-0.051101283228323
412	203958	588	105702	-0.20672488367292
412	203958	591	154854	0.25412123406016
412	203958	595	202470	0.014755969965522
412	203958	642	81138	0.034454147278821
412	203958	660	233718	0.13521253229513
412	203958	779	204078	-0.007320352904121
412	203958	801	204085	-0.21378653814012
412	203958	811	171318	0.066914799862494
412	203958	814	203574	0.043092385695697
412	203958	1148	89494	0.093506261486179
412	203958	1152	146838	-0.18414832816644
412	203958	1156	200598	-0.032832293863388
412	203958	1213	81318	-0.24485496270887
412	203958	1270	139188	0.1090501189034
412	203958	1276	209334	0.16015227080877
412	203958	1277	215478	-0.058110593891967
412	203958	1278	230838	-0.15559145473047
412	203958	1298	203196	0.074241928836385
412	203958	1438	203238	0.094169535235554
412	203958	1489	200178	0.033256188797353
413	207542	413	207542	6.2891506259254
413	207542	414	214710	-0.18532687746671
413	207542	434	174778	0.24316917727808
413	207542	436	203450	-0.10650669368698
413	207542	437	206522	0.081612839048832
413	207542	442	109244	0.074626725000926
413	207542	445	158396	-0.06370529905326
413	207542	491	207566	-0.06215800181601
413	207542	523	174806	-0.15547179970386
413	207542	525	203478	-0.11029830019804
413	207542	526	206550	0.06820949529474
413	207542	589	109286	-0.20672488367292
413	207542	592	158438	0.25412123406016
413	207542	646	146162	-0.13128729752771
413	207542	653	80628	-0.0402910482257
413	207542	659	221430	0.17878101492356
413	207542	780	207662	-0.007320352904121
413	207542	802	207669	-0.21378653814012
413	207542	812	174902	0.066914799862494
413	207542	814	203574	0.066587916946246
413	207542	815	206646	-0.1006587694849
413	207542	1149	93078	0.093506261486179
413	207542	1156	200598	0.16277046364638
413	207542	1217	146342	-0.1608719794862
413	207542	1263	143282	0.19374454775001
413	207542	1269	77748	0.059458691464152
413	207542	1276	209334	-0.11317769595947
413	207542	1277	215478	0.04996263464369
413	207542	1290	207290	-0.17086300379962
413	207542	1384	207318	-0.11317769595947
413	207542	1501	199668	0.2275073351952
414	214710	414	214710	6.8697484333169
414	214710	435	181946	0.24316917727808
414	214710	437	206522	-0.084653311788681
414	214710	443	116412	0.074626725000926
414	214710	448	202428	0.25000937207683
414	214710	492	214734	-0.06215800181601
414	214710	524	181974	-0.15547179970386
414	214710	526	206550	0.053474163327009
414	214710	590	116454	-0.20672488367292
414	214710	595	202470	0.045704413100008
414	214710	644	91890	-0.034454147278821
414	214710	647	153330	-0.13128729752771
414	214710	654	87796	-0.0402910482257
414	214710	657	151284	0.13825997218109
414	214710	659	221430	-0.043161036982962
414	214710	781	214830	-0.007320352904121
414	214710	803	214837	-0.21378653814012
414	214710	813	182070	0.066914799862494
414	214710	815	206646	-0.0966661986057
414	214710	1154	157590	0.18414832816644
414	214710	1156	200598	-0.050195091705828
414	214710	1215	92070	0.24485496270887
414	214710	1218	153510	-0.1608719794862
414	214710	1262	85938	0.032341395820082
414	214710	1277	215478	0.040514373197947
414	214710	1278	230838	-0.17086300379962
414	214710	1291	214458	-0.17086300379962
414	214710	1300	213948	-0.074241928836385
414	214710	1385	214486	-0.11317769595947
414	214710	1440	213990	-0.094169535235554
415	96441	415	96441	6.4994682999058
415	96441	416	111801	0.043403591856606
415	96441	417	117945	-0.15311348007937
415	96441	418	119481	-0.030053007156763
415	96441	419	160953	-0.069913246435268
415	96441	423	203961	0.12603789742825
415	96441	424	207545	-0.13982649287054
415	96441	426	63674	0.072907611075076
415	96441	427	95418	-0.11688282685772
415	96441	439	93372	0.32532386808733
415	96441	440	94908	-0.26899827634481
415	96441	504	96469	-0.23526123655359
415	96441	527	63705	-0.15547179970386
415	96441	528	95449	0.06820949529474
415	96441	562	96483	-0.26823908039684
415	96441	597	93417	-0.10369438705797
415	96441	598	94953	-0.014755969965522
415	96441	631	89329	-0.042967943238837
415	96441	632	92913	-0.050195091705828
415	96441	661	31992	-0.037878693889077
415	96441	667	221433	-0.27177797888022
415	96441	793	96565	-0.033867276887872
415	96441	816	63801	0.066914799862494
415	96441	817	95545	-0.1006587694849
415	96441	1089	96651	0.28717317949796
415	96441	1159	89497	-0.16277046364638
415	96441	1160	93081	0.032832293863388
415	96441	1223	81321	-0.067447354108055
415	96441	1224	89001	0.14774532238525
415	96441	1253	80817	-0.067130315131392
415	96441	1282	123321	0.15559145473047
415	96441	1284	209337	-0.070251343554047
415	96441	1285	215481	0.24782344574956
415	96441	1471	94705	0.17878101492356
415	96441	1504	80376	-0.16713391538348
416	111801	416	111801	6.4047733357264
416	111801	417	117945	-0.06215800181601
416	111801	418	119481	-0.007320352904121
416	111801	421	176825	-0.21378653814012
416	111801	427	95418	0.16108451616054
416	111801	428	109754	0.09669851574168
416	111801	429	111290	-0.29254999956017
416	111801	438	62652	-0.074626725000926
416	111801	441	105660	0.20672488367292
416	111801	505	111829	-0.23526123655359
416	111801	528	95449	0.037146511034777
416	111801	529	109785	-0.041626658291082
416	111801	530	111321	-0.051101283228323
416	111801	563	111843	-0.26823908039684
416	111801	596	62697	-0.25412123406016
416	111801	599	105705	-0.18731996230987
416	111801	634	108273	-0.050195091705828
416	111801	664	79608	-0.032341395820082
416	111801	668	233721	0.011524802149408
416	111801	794	111925	-0.033867276887872
416	111801	817	95545	-0.07193431148203
416	111801	818	109881	-0.051101283228323
416	111801	819	111417	0.043092385695697
416	111801	1090	112011	0.28717317949796
416	111801	1162	108441	0.032832293863388
416	111801	1223	81321	-0.029390073175364
416	111801	1226	104361	0.14774532238525
416	111801	1250	48561	-0.068989032383823
416	111801	1282	123321	0.058110593891967
416	111801	1284	209337	-0.17304976636236
416	111801	1286	230841	0.24782344574956
416	111801	1293	111036	-0.04773786658272
416	111801	1442	111081	0.094169535235554
417	117945	417	117945	6.1413873558577
417	117945	418	119481	0.030988533269654
417	117945	422	182969	-0.21378653814012
417	117945	425	214713	0.22108509735209
417	117945	428	109754	0.23756592303001
417	117945	430	117434	-0.29254999956017
417	117945	439	93372	-0.068623744293685
417	117945	441	105660	-0.034726516317925
417	117945	443	116412	0.26899827634481
417	117945	506	117973	-0.23526123655359
417	117945	529	109785	0.053474163327009
417	117945	531	117465	-0.051101283228323
417	117945	564	117987	-0.26823908039684
417	117945	597	93417	-0.031310024939942
417	117945	599	105705	0.045704413100008
417	117945	601	116457	0.014755969965522
417	117945	629	60657	-0.073495847105635
417	117945	631	89329	-0.13438296639052
417	117945	665	85752	-0.032341395820082
417	117945	795	118069	-0.033867276887872
417	117945	818	109881	-0.0966661986057
417	117945	820	117561	0.043092385695697
417	117945	1091	118155	0.28717317949796
417	117945	1157	60825	-0.18414832816644
417	117945	1159	89497	-0.023515676615029
417	117945	1221	56745	0.1608719794862
417	117945	1255	102321	0.067130315131392
417	117945	1282	123321	-0.16015227080877
417	117945	1285	215481	-0.17304976636236
417	117945	1286	230841	-0.070251343554047
417	117945	1294	117180	-0.04773786658272
417	117945	1443	117225	0.094169535235554
417	117945	1473	116209	-0.17878101492356
417	117945	1507	101880	0.16713391538348
418	119481	418	119481	6.0317023376856
418	119481	425	214713	-0.1048698696529
418	119481	429	111290	0.23756592303001
418	119481	430	117434	0.09669851574168
418	119481	440	94908	-0.068623744293685
418	119481	443	116412	-0.32532386808733
418	119481	507	119509	-0.23526123655359
418	119481	530	111321	0.053474163327009
418	119481	531	117465	-0.041626658291082
418	119481	565	119523	-0.26823908039684
418	119481	598	94953	-0.031310024939942
418	119481	601	116457	0.10369438705797
418	119481	630	62193	-0.073495847105635
418	119481	633	105201	-0.085111649541586
418	119481	663	55032	0.037878693889077
418	119481	668	233721	-0.29845342032765
418	119481	796	119605	-0.033867276887872
418	119481	819	111417	-0.0966661986057
418	119481	820	117561	-0.051101283228323
418	119481	1092	119691	0.28717317949796
418	119481	1158	62361	-0.18414832816644
418	119481	1161	105369	0.050195091705828
418	119481	1224	89001	-0.029390073175364
418	119481	1226	104361	-0.067447354108055
418	119481	1251	56241	-0.068989032383823
418	119481	1254	87985	0.19831291784448
418	119481	1282	123321	-0.037983446115285
418	119481	1283	184761	-0.32456483643306
418	119481	1287	119226	-0.32456483643306
418	119481	1389	119257	-0.11317769595947
418	119481	1508	103416	0.16713391538348
419	160953	419	160953	6.7474237597404
419	160953	420	175289	-0.23526123655359
419	160953	421	176825	-0.033867276887872
419	160953	423	203961	-0.26823908039684
419	160953	425	214713	0.28717317949796
419	160953	427	95418	0.018916857360793
419	160953	431	158906	0.09669851574168
419	160953	432	160442	-0.29254999956017
419	160953	438	62652	0.034223239257564
419	160953	444	154812	0.20672488367292
419	160953	508	160981	-0.23526123655359
419	160953	528	95449	0.09669851574168
419	160953	532	158937	-0.041626658291082
419	160953	533	160473	-0.051101283228323
419	160953	566	160995	-0.26823908039684
419	160953	596	62697	0.20672488367292
419	160953	602	154857	-0.18731996230987
419	160953	635	146673	0.085111649541586
419	160953	637	157425	-0.050195091705828
419	160953	661	31992	0.025273328248157
419	160953	667	221433	0.060094458797835
419	160953	797	161077	-0.033867276887872
419	160953	817	95545	-0.29254999956017
419	160953	821	159033	-0.051101283228323
419	160953	822	160569	0.043092385695697
419	160953	1093	161163	0.28717317949796
419	160953	1163	146841	-0.050195091705828
419	160953	1165	157593	0.032832293863388
419	160953	1228	153513	0.14774532238525
419	160953	1256	145329	-0.067130315131392
419	160953	1279	30648	-0.019933892702771
419	160953	1283	184761	-0.0065978882442776
419	160953	1284	209337	-0.20754743661372
419	160953	1295	160188	-0.04773786658272
419	160953	1444	160233	0.094169535235554
419	160953	1509	144888	-0.16713391538348
420	175289	420	175289	6.3211378830708
420	175289	421	176825	0.030988533269654
420	175289	422	182969	-0.007320352904121
420	175289	424	207545	-0.20052683662497
420	175289	428	109754	0.018916857360793
420	175289	431	158906	0.16108451616054
420	175289	433	171194	0.22969431519214
420	175289	434	174778	-0.29254999956017
420	175289	447	173756	0.26899827634481
420	175289	509	175317	-0.23526123655359
420	175289	529	109785	0.09669851574168
420	175289	532	158937	0.037146511034777
420	175289	534	171225	-0.11029830019804
420	175289	535	174809	-0.051101283228323
420	175289	567	175331	-0.26823908039684
420	175289	605	173801	0.014755969965522
420	175289	629	60657	0.186685307505
420	175289	635	146673	-0.13438296639052
420	175289	666	143096	-0.032341395820082
420	175289	798	175413	-0.033867276887872
420	175289	818	109881	-0.29254999956017
420	175289	821	159033	-0.07193431148203
420	175289	823	171321	0.066587916946246
420	175289	824	174905	0.043092385695697
420	175289	1094	175499	0.28717317949796
420	175289	1157	60825	0.093506261486179
420	175289	1163	146841	-0.023515676615029
420	175289	1229	167849	0.14774532238525
420	175289	1250	48561	-0.11818152493392
420	175289	1280	44984	-0.019933892702771
420	175289	1286	230841	0.18417260468183
420	175289	1296	174524	-0.04773786658272
420	175289	1445	174569	0.094169535235554
420	175289	1476	173553	-0.17878101492356
421	176825	421	176825	6.4938955444878
421	176825	422	182969	-0.06215800181601
421	176825	424	207545	-0.2231884057971
421	176825	429	111290	0.018916857360793
421	176825	432	160442	0.16108451616054
421	176825	434	174778	0.09669851574168
421	176825	446	170684	0.20672488367292
421	176825	447	173756	-0.32532386808733
421	176825	510	176853	-0.23526123655359
421	176825	530	111321	0.09669851574168
421	176825	533	160473	0.037146511034777
421	176825	535	174809	-0.041626658291082
421	176825	568	176867	-0.26823908039684
421	176825	604	170729	-0.18731996230987
421	176825	605	173801	0.10369438705797
421	176825	630	62193	0.186685307505
421	176825	638	169713	0.042967943238837
421	176825	662	47864	0.025273328248157
421	176825	668	233721	0.051668332535173
421	176825	799	176949	-0.033867276887872
421	176825	819	111417	-0.29254999956017
421	176825	822	160569	-0.07193431148203
421	176825	824	174905	-0.051101283228323
421	176825	1095	177035	0.28717317949796
421	176825	1158	62361	0.093506261486179
421	176825	1166	169881	0.16277046364638
421	176825	1227	146345	-0.029390073175364
421	176825	1256	145329	0.19831291784448
421	176825	1283	184761	0.04996263464369
421	176825	1284	209337	0.033656341072495
421	176825	1288	176570	-0.32456483643306
421	176825	1390	176601	-0.11317769595947
422	182969	422	182969	6.1273627376198
422	182969	425	214713	-0.35970068539104
422	182969	430	117434	0.018916857360793
422	182969	434	174778	0.23756592303001
422	182969	435	181946	-0.11688282685772
422	182969	445	158396	-0.068623744293685
422	182969	446	170684	-0.034726516317925
422	182969	511	182997	-0.23526123655359
422	182969	531	117465	0.09669851574168
422	182969	535	174809	0.053474163327009
422	182969	536	181977	0.06820949529474
422	182969	569	183011	-0.26823908039684
422	182969	603	158441	-0.031310024939942
422	182969	604	170729	0.045704413100008
422	182969	636	154353	-0.13438296639052
422	182969	800	183093	-0.033867276887872
422	182969	820	117561	-0.29254999956017
422	182969	824	174905	-0.0966661986057
422	182969	825	182073	-0.1006587694849
422	182969	1096	183179	0.28717317949796
422	182969	1164	154521	-0.023515676615029
422	182969	1222	60329	0.24485496270887
422	182969	1229	167849	-0.067447354108055
422	182969	1251	56241	-0.11818152493392
422	182969	1257	151473	0.19831291784448
422	182969	1283	184761	-0.11317769595947
422	182969	1285	215481	0.033656341072495
422	182969	1289	182714	-0.32456483643306
422	182969	1391	182745	-0.11317769595947
422	182969	1477	181233	-0.17878101492356
422	182969	1512	166904	0.16713391538348
423	203961	423	203961	6.9650057582148
423	203961	424	207545	-0.14042349832201
423	203961	425	214713	0.17262862226872
423	203961	433	171194	0.072907611075076
423	203961	436	203450	-0.29254999956017
423	203961	441	105660	-0.034223239257564
423	203961	444	154812	0.074626725000926
423	203961	448	202428	0.26899827634481
423	203961	512	203989	-0.23526123655359
423	203961	534	171225	-0.15547179970386
423	203961	537	203481	-0.051101283228323
423	203961	570	204003	-0.26823908039684
423	203961	599	105705	-0.20672488367292
423	203961	602	154857	0.25412123406016
423	203961	606	202473	0.014755969965522
423	203961	631	89329	0.186685307505
423	203961	635	146673	-0.073495847105635
423	203961	639	200433	0.050195091705828
423	203961	668	233721	0.13521253229513
423	203961	801	204085	-0.033867276887872
423	203961	823	171321	0.066914799862494
423	203961	826	203577	0.043092385695697
423	203961	1097	204171	0.28717317949796
423	203961	1159	89497	0.093506261486179
423	203961	1163	146841	-0.18414832816644
423	203961	1167	200601	-0.032832293863388
423	203961	1223	81321	-0.24485496270887
423	203961	1281	73656	-0.019933892702771
423	203961	1284	209337	0.16015227080877
423	203961	1285	215481	-0.058110593891967
423	203961	1286	230841	-0.15559145473047
423	203961	1298	203196	-0.04773786658272
423	203961	1447	203241	0.094169535235554
423	203961	1478	202225	-0.17878101492356
424	207545	424	207545	6.8752269634017
424	207545	425	214713	-0.18532687746671
424	207545	434	174778	0.072907611075076
424	207545	436	203450	0.22969431519214
424	207545	437	206522	-0.11688282685772
424	207545	442	109244	-0.034223239257564
424	207545	445	158396	0.074626725000926
424	207545	513	207573	-0.23526123655359
424	207545	535	174809	-0.15547179970386
424	207545	537	203481	-0.11029830019804
424	207545	538	206553	0.06820949529474
424	207545	571	207587	-0.26823908039684
424	207545	600	109289	-0.20672488367292
424	207545	603	158441	0.25412123406016
424	207545	632	92913	0.186685307505
424	207545	639	200433	0.042967943238837
424	207545	666	143096	-0.037878693889077
424	207545	667	221433	0.17878101492356
424	207545	802	207669	-0.033867276887872
424	207545	824	174905	0.066914799862494
424	207545	826	203577	0.066587916946246
424	207545	827	206649	-0.1006587694849
424	207545	1098	207755	0.28717317949796
424	207545	1160	93081	0.093506261486179
424	207545	1167	200601	0.16277046364638
424	207545	1227	146345	-0.1608719794862
424	207545	1253	80817	-0.11818152493392
424	207545	1284	209337	-0.11317769595947
424	207545	1285	215481	0.04996263464369
424	207545	1290	207290	-0.32456483643306
424	207545	1392	207321	-0.11317769595947
424	207545	1479	205809	-0.17878101492356
425	214713	425	214713	6.8042565920342
425	214713	435	181946	0.072907611075076
425	214713	437	206522	0.23756592303001
425	214713	443	116412	-0.034223239257564
425	214713	448	202428	-0.034726516317925
425	214713	514	214741	-0.23526123655359
425	214713	536	181977	-0.15547179970386
425	214713	538	206553	0.053474163327009
425	214713	572	214755	-0.26823908039684
425	214713	601	116457	-0.20672488367292
425	214713	606	202473	0.045704413100008
425	214713	637	157425	0.073495847105635
425	214713	639	200433	0.085111649541586
425	214713	665	85752	-0.025273328248157
425	214713	667	221433	-0.043161036982962
425	214713	803	214837	-0.033867276887872
425	214713	825	182073	0.066914799862494
425	214713	827	206649	-0.0966661986057
425	214713	1099	214923	0.28717317949796
425	214713	1165	157593	0.18414832816644
425	214713	1167	200601	-0.050195091705828
425	214713	1225	92073	0.24485496270887
425	214713	1228	153513	-0.1608719794862
425	214713	1254	87985	-0.11818152493392
425	214713	1257	151473	-0.068989032383823
425	214713	1285	215481	0.040514373197947
425	214713	1286	230841	-0.17086300379962
425	214713	1291	214458	-0.32456483643306
425	214713	1300	213948	0.04773786658272
425	214713	1393	214489	-0.11317769595947
425	214713	1449	213993	-0.094169535235554
425	214713	1513	198648	0.16713391538348
426	63674	426	63674	6.7763973018651
426	63674	427	95418	-0.35970068539104
426	63674	428	109754	0.22749468835187
426	63674	429	111290	0.081405944588498
426	63674	430	117434	-0.28717317949796
426	63674	431	158906	-0.1048698696529
426	63674	432	160442	0.22108509735209
426	63674	433	171194	0.12603789742825
426	63674	434	174778	-0.13982649287054
426	63674	438	62652	-0.074390110786754
426	63674	515	63702	-0.23526123655359
426	63674	539	62682	0.06820949529474
426	63674	607	60650	-0.10369438705797
426	63674	608	62186	-0.014755969965522
426	63674	640	56562	-0.042967943238837
426	63674	641	60146	-0.050195091705828
426	63674	661	31992	-0.12342670577144
426	63674	662	47864	-0.068989032383823
426	63674	669	188666	-0.27177797888022
426	63674	804	63798	-0.033867276887872
426	63674	816	63801	-0.21378653814012
426	63674	828	62778	-0.1006587694849
426	63674	1123	63891	-0.13982649287054
426	63674	1168	56730	-0.16277046364638
426	63674	1169	60314	0.032832293863388
426	63674	1230	48554	-0.067447354108055
426	63674	1231	56234	0.14774532238525
426	63674	1258	32178	0.19831291784448
426	63674	1259	48050	-0.067130315131392
426	63674	1287	119226	0.18417260468183
426	63674	1288	176570	-0.070251343554047
426	63674	1289	182714	0.24782344574956
426	63674	1480	61938	0.17878101492356
426	63674	1502	55800	0.2275073351952
427	95418	427	95418	6.5794992596581
427	95418	428	109754	-0.23526123655359
427	95418	429	111290	-0.033867276887872
427	95418	432	160442	-0.21378653814012
427	95418	437	206522	-0.13982649287054
427	95418	438	62652	0.18722125005609
427	95418	439	93372	-0.15547179970386
427	95418	440	94908	0.066914799862494
427	95418	516	95446	-0.23526123655359
427	95418	539	62682	-0.15547179970386
427	95418	540	93402	-0.041626658291082
427	95418	541	94938	-0.051101283228323
427	95418	609	89322	-0.18731996230987
427	95418	642	81138	0.085111649541586
427	95418	644	91890	-0.050195091705828
427	95418	661	31992	0.13825997218109
427	95418	664	79608	-0.068989032383823
427	95418	670	217338	0.011524802149408
427	95418	805	95542	-0.033867276887872
427	95418	817	95545	-0.21378653814012
427	95418	828	62778	0.066914799862494
427	95418	829	93498	-0.051101283228323
427	95418	830	95034	0.043092385695697
427	95418	1124	95635	-0.13982649287054
427	95418	1170	81306	-0.050195091705828
427	95418	1172	92058	0.032832293863388
427	95418	1234	87978	0.14774532238525
427	95418	1258	32178	-0.068989032383823
427	95418	1261	79794	-0.067130315131392
427	95418	1279	30648	-0.1090501189034
427	95418	1287	119226	-0.0065978882442776
427	95418	1291	214458	0.24782344574956
427	95418	1450	94698	0.094169535235554
427	95418	1505	87544	0.2275073351952
428	109754	428	109754	6.097342247349
428	109754	429	111290	0.030988533269654
428	109754	430	117434	-0.007320352904121
428	109754	434	174778	-0.21378653814012
428	109754	437	206522	0.22108509735209
428	109754	439	93372	0.24316917727808
428	109754	441	105660	-0.047270700084875
428	109754	442	109244	0.066914799862494
428	109754	517	109782	-0.23526123655359
428	109754	540	93402	0.037146511034777
428	109754	542	105690	-0.11029830019804
428	109754	543	109274	-0.051101283228323
428	109754	607	60650	-0.25412123406016
428	109754	612	108266	0.014755969965522
428	109754	642	81138	-0.13438296639052
428	109754	671	231674	0.011524802149408
428	109754	806	109878	-0.033867276887872
428	109754	818	109881	-0.21378653814012
428	109754	829	93498	-0.07193431148203
428	109754	831	105786	0.066587916946246
428	109754	832	109370	0.043092385695697
428	109754	1125	109971	-0.13982649287054
428	109754	1170	81306	-0.023515676615029
428	109754	1230	48554	0.1608719794862
428	109754	1235	102314	0.14774532238525
428	109754	1280	44984	-0.1090501189034
428	109754	1290	207290	-0.17304976636236
428	109754	1451	109034	0.094169535235554
428	109754	1483	108018	-0.17878101492356
428	109754	1507	101880	0.2275073351952
429	111290	429	111290	6.5606908362124
429	111290	430	117434	-0.06215800181601
429	111290	437	206522	-0.1048698696529
429	111290	440	94908	0.24316917727808
429	111290	442	109244	-0.15547179970386
429	111290	518	111318	-0.23526123655359
429	111290	541	94938	0.037146511034777
429	111290	543	109274	-0.041626658291082
429	111290	608	62186	-0.25412123406016
429	111290	611	105194	-0.18731996230987
429	111290	612	108266	0.10369438705797
429	111290	645	104178	0.042967943238837
429	111290	662	47864	0.13825997218109
429	111290	664	79608	-0.12342670577144
429	111290	807	111414	-0.033867276887872
429	111290	819	111417	-0.21378653814012
429	111290	830	95034	-0.07193431148203
429	111290	832	109370	-0.051101283228323
429	111290	1126	111507	-0.13982649287054
429	111290	1173	104346	0.16277046364638
429	111290	1233	80810	-0.029390073175364
429	111290	1259	48050	-0.068989032383823
429	111290	1261	79794	0.19831291784448
429	111290	1287	119226	0.04996263464369
429	111290	1288	176570	-0.32456483643306
429	111290	1292	230330	0.24782344574956
429	111290	1293	111036	0.033656341072495
429	111290	1395	111066	-0.11317769595947
429	111290	1508	103416	0.2275073351952
430	117434	430	117434	6.2964568283454
430	117434	435	181946	-0.069913246435268
430	117434	442	109244	0.14638470595745
430	117434	443	116412	-0.074390110786754
430	117434	519	117462	-0.23526123655359
430	117434	543	109274	0.053474163327009
430	117434	544	116442	0.06820949529474
430	117434	610	92906	-0.031310024939942
430	117434	611	105194	0.045704413100008
430	117434	641	60146	-0.073495847105635
430	117434	643	88818	-0.13438296639052
430	117434	665	85752	-0.12342670577144
430	117434	671	231674	-0.29845342032765
430	117434	808	117558	-0.033867276887872
430	117434	820	117561	-0.21378653814012
430	117434	832	109370	-0.0966661986057
430	117434	833	116538	-0.1006587694849
430	117434	1127	117651	-0.13982649287054
430	117434	1169	60314	-0.18414832816644
430	117434	1171	88986	-0.023515676615029
430	117434	1231	56234	0.1608719794862
430	117434	1235	102314	-0.067447354108055
430	117434	1262	85938	0.19831291784448
430	117434	1287	119226	-0.11317769595947
430	117434	1289	182714	-0.32456483643306
430	117434	1292	230330	-0.070251343554047
430	117434	1294	117180	0.033656341072495
430	117434	1396	117210	-0.11317769595947
430	117434	1484	115698	-0.17878101492356
431	158906	431	158906	6.0676769716277
431	158906	432	160442	0.030988533269654
431	158906	433	171194	-0.40235862059526
431	158906	434	174778	-0.033867276887872
431	158906	435	181946	0.030053007156763
431	158906	437	206522	0.081405944588498
431	158906	439	93372	0.072907611075076
431	158906	444	154812	-0.047270700084875
431	158906	445	158396	0.066914799862494
431	158906	520	158934	-0.23526123655359
431	158906	540	93402	0.09669851574168
431	158906	545	154842	-0.11029830019804
431	158906	546	158426	-0.051101283228323
431	158906	607	60650	0.20672488367292
431	158906	613	146666	-0.045704413100008
431	158906	615	157418	0.014755969965522
431	158906	661	31992	-0.0402910482257
431	158906	666	143096	-0.068989032383823
431	158906	669	188666	-0.13521253229513
431	158906	809	159030	-0.033867276887872
431	158906	821	159033	-0.21378653814012
431	158906	829	93498	-0.29254999956017
431	158906	834	154938	0.066587916946246
431	158906	835	158522	0.043092385695697
431	158906	1128	159123	-0.13982649287054
431	158906	1237	151466	0.14774532238525
431	158906	1258	32178	-0.11818152493392
431	158906	1263	143282	-0.067130315131392
431	158906	1289	182714	-0.0065978882442776
431	158906	1290	207290	-0.20754743661372
431	158906	1291	214458	0.18417260468183
431	158906	1453	158186	0.094169535235554
431	158906	1486	157170	-0.17878101492356
431	158906	1510	151032	0.2275073351952
432	160442	432	160442	7.0006132124856
432	160442	434	174778	-0.23526123655359
432	160442	435	181946	0.15311348007937
432	160442	436	203450	-0.26823908039684
432	160442	437	206522	0.22749468835187
432	160442	440	94908	0.072907611075076
432	160442	445	158396	-0.15547179970386
432	160442	521	160470	-0.23526123655359
432	160442	541	94938	0.09669851574168
432	160442	546	158426	-0.041626658291082
432	160442	608	62186	0.20672488367292
432	160442	614	154346	-0.18731996230987
432	160442	615	157418	0.10369438705797
432	160442	646	146162	0.085111649541586
432	160442	647	153330	0.042967943238837
432	160442	669	188666	-0.032068467768876
432	160442	670	217338	0.051668332535173
432	160442	810	160566	-0.033867276887872
432	160442	822	160569	-0.21378653814012
432	160442	830	95034	-0.29254999956017
432	160442	835	158522	-0.051101283228323
432	160442	1129	160659	-0.13982649287054
432	160442	1174	146330	-0.050195091705828
432	160442	1175	153498	0.16277046364638
432	160442	1236	145322	0.067447354108055
432	160442	1279	30648	0.059458691464152
432	160442	1288	176570	-0.17086300379962
432	160442	1295	160188	0.033656341072495
432	160442	1397	160218	-0.11317769595947
432	160442	1511	152568	0.2275073351952
433	171194	433	171194	6.4470064761221
433	171194	434	174778	-0.14042349832201
433	171194	435	181946	0.17262862226872
433	171194	436	203450	-0.20052683662497
433	171194	441	105660	0.072907611075076
433	171194	444	154812	0.24316917727808
433	171194	446	170684	0.066914799862494
433	171194	522	171222	-0.23526123655359
433	171194	542	105690	0.09669851574168
433	171194	545	154842	0.037146511034777
433	171194	547	170714	-0.051101283228323
433	171194	613	146666	0.031310024939942
433	171194	616	169706	0.014755969965522
433	171194	640	56562	0.186685307505
433	171194	648	167666	0.050195091705828
433	171194	671	231674	-0.060094458797835
433	171194	811	171318	-0.033867276887872
433	171194	823	171321	-0.21378653814012
433	171194	831	105786	-0.29254999956017
433	171194	834	154938	-0.07193431148203
433	171194	836	170810	0.043092385695697
433	171194	1130	171411	-0.13982649287054
433	171194	1168	56730	0.093506261486179
433	171194	1176	167834	-0.032832293863388
433	171194	1230	48554	-0.24485496270887
433	171194	1288	176570	0.16015227080877
433	171194	1289	182714	-0.058110593891967
433	171194	1454	170474	0.094169535235554
433	171194	1487	169458	-0.17878101492356
434	174778	434	174778	6.4728885299352
434	174778	435	181946	-0.18532687746671
434	174778	437	206522	-0.35970068539104
434	174778	442	109244	0.072907611075076
434	174778	445	158396	0.24316917727808
434	174778	446	170684	-0.047270700084875
434	174778	447	173756	-0.074390110786754
434	174778	523	174806	-0.23526123655359
434	174778	543	109274	0.09669851574168
434	174778	546	158426	0.037146511034777
434	174778	547	170714	-0.11029830019804
434	174778	548	173786	0.06820949529474
434	174778	641	60146	0.186685307505
434	174778	646	146162	-0.13438296639052
434	174778	648	167666	0.042967943238837
434	174778	662	47864	-0.0402910482257
434	174778	666	143096	-0.12342670577144
434	174778	669	188666	0.17878101492356
434	174778	671	231674	0.051668332535173
434	174778	812	174902	-0.033867276887872
434	174778	824	174905	-0.21378653814012
434	174778	832	109370	-0.29254999956017
434	174778	835	158522	-0.07193431148203
434	174778	836	170810	0.066587916946246
434	174778	837	173882	-0.1006587694849
434	174778	1131	174995	-0.13982649287054
434	174778	1169	60314	0.093506261486179
434	174778	1174	146330	-0.023515676615029
434	174778	1176	167834	0.16277046364638
434	174778	1259	48050	-0.11818152493392
434	174778	1263	143282	0.19831291784448
434	174778	1280	44984	0.059458691464152
434	174778	1288	176570	-0.11317769595947
434	174778	1289	182714	0.04996263464369
434	174778	1290	207290	0.033656341072495
434	174778	1292	230330	0.18417260468183
434	174778	1296	174524	0.033656341072495
434	174778	1398	174554	-0.11317769595947
434	174778	1488	173042	-0.17878101492356
434	174778	1512	166904	0.2275073351952
435	181946	435	181946	6.1508315759561
435	181946	443	116412	0.072907611075076
435	181946	447	173756	0.14638470595745
435	181946	524	181974	-0.23526123655359
435	181946	544	116442	0.09669851574168
435	181946	548	173786	0.053474163327009
435	181946	615	157418	-0.031310024939942
435	181946	616	169706	0.045704413100008
435	181946	647	153330	-0.13438296639052
435	181946	648	167666	0.085111649541586
435	181946	663	55032	-0.0402910482257
435	181946	669	188666	-0.043161036982962
435	181946	813	182070	-0.033867276887872
435	181946	825	182073	-0.21378653814012
435	181946	833	116538	-0.29254999956017
435	181946	837	173882	-0.0966661986057
435	181946	1132	182163	-0.13982649287054
435	181946	1175	153498	-0.023515676615029
435	181946	1176	167834	-0.050195091705828
435	181946	1232	59306	0.24485496270887
435	181946	1237	151466	0.029390073175364
435	181946	1260	55218	-0.11818152493392
435	181946	1289	182714	0.040514373197947
435	181946	1291	214458	0.033656341072495
435	181946	1292	230330	-0.20754743661372
435	181946	1297	181692	0.033656341072495
435	181946	1399	181722	-0.11317769595947
435	181946	1456	181226	-0.094169535235554
436	203450	436	203450	6.6209845799494
436	203450	437	206522	0.006666067739441
436	203450	446	170684	0.18722125005609
436	203450	448	202428	-0.074390110786754
436	203450	525	203478	-0.23526123655359
436	203450	547	170714	-0.15547179970386
436	203450	549	202458	0.06820949529474
436	203450	611	105194	-0.20672488367292
436	203450	614	154346	0.25412123406016
436	203450	617	200426	-0.10369438705797
436	203450	643	88818	0.186685307505
436	203450	646	146162	-0.073495847105635
436	203450	670	217338	0.17878101492356
436	203450	671	231674	-0.032068467768876
436	203450	814	203574	-0.033867276887872
436	203450	826	203577	-0.21378653814012
436	203450	836	170810	0.066914799862494
436	203450	838	202554	-0.1006587694849
436	203450	1133	203667	-0.13982649287054
436	203450	1171	88986	0.093506261486179
436	203450	1174	146330	-0.18414832816644
436	203450	1233	80810	-0.24485496270887
436	203450	1281	73656	0.059458691464152
436	203450	1290	207290	-0.037983446115285
436	203450	1292	230330	-0.15559145473047
436	203450	1298	203196	0.033656341072495
436	203450	1400	203226	-0.11317769595947
436	203450	1490	201714	-0.17878101492356
437	206522	437	206522	6.7753249278354
437	206522	447	173756	0.18722125005609
437	206522	448	202428	-0.047270700084875
437	206522	526	206550	-0.23526123655359
437	206522	548	173786	-0.15547179970386
437	206522	549	202458	-0.11029830019804
437	206522	612	108266	-0.20672488367292
437	206522	615	157418	0.25412123406016
437	206522	617	200426	0.18731996230987
437	206522	644	91890	0.186685307505
437	206522	664	79608	-0.0402910482257
437	206522	666	143096	0.13825997218109
437	206522	815	206646	-0.033867276887872
437	206522	827	206649	-0.21378653814012
437	206522	837	173882	0.066914799862494
437	206522	838	202554	0.066587916946246
437	206522	1134	206739	-0.13982649287054
437	206522	1172	92058	0.093506261486179
437	206522	1236	145322	-0.1608719794862
437	206522	1261	79794	-0.11818152493392
437	206522	1263	143282	-0.068989032383823
437	206522	1290	207290	0.040514373197947
437	206522	1291	214458	0.04996263464369
437	206522	1292	230330	-0.0065978882442776
437	206522	1299	206268	0.033656341072495
437	206522	1401	206298	-0.11317769595947
437	206522	1458	205802	-0.094169535235554
437	206522	1513	198648	0.2275073351952
438	62652	438	62652	6.4017177427798
438	62652	439	93372	-0.2231884057971
438	62652	440	94908	-0.20052683662497
438	62652	441	105660	0.26823908039684
438	62652	443	116412	-0.28717317949796
438	62652	447	173756	-0.13982649287054
438	62652	539	62682	-0.2231884057971
438	62652	550	60636	-0.041626658291082
438	62652	551	62172	-0.051101283228323
438	62652	585	62694	0.26823908039684
438	62652	618	56556	-0.18731996230987
438	62652	650	48372	0.085111649541586
438	62652	652	59124	-0.050195091705828
438	62652	661	31992	0.25013161633837
438	62652	663	55032	0.029390073175364
438	62652	672	123132	-0.060094458797835
438	62652	673	184572	0.011524802149408
438	62652	828	62778	-0.20052683662497
438	62652	839	60732	-0.051101283228323
438	62652	840	62268	0.043092385695697
438	62652	1112	62862	-0.28717317949796
438	62652	1135	62869	-0.13982649287054
438	62652	1178	48540	-0.050195091705828
438	62652	1180	59292	0.032832293863388
438	62652	1239	32172	0.029390073175364
438	62652	1241	55212	0.14774532238525
438	62652	1267	47028	-0.067130315131392
438	62652	1279	30648	-0.19728690866125
438	62652	1293	111036	0.20754743661372
438	62652	1295	160188	0.17304976636236
438	62652	1297	181692	0.24782344574956
438	62652	1459	61932	0.094169535235554
438	62652	1503	58872	0.033256188797353
439	93372	439	93372	6.3748328622067
439	93372	440	94908	0.030988533269654
439	93372	441	105660	-0.40235862059526
439	93372	442	109244	-0.033867276887872
439	93372	443	116412	0.030053007156763
439	93372	445	158396	-0.21378653814012
439	93372	540	93402	-0.2231884057971
439	93372	550	60636	-0.15547179970386
439	93372	552	89308	-0.11029830019804
439	93372	553	92892	-0.051101283228323
439	93372	586	93414	0.26823908039684
439	93372	620	81132	-0.045704413100008
439	93372	622	91884	0.014755969965522
439	93372	661	31992	-0.13128729752771
439	93372	665	85752	0.029390073175364
439	93372	672	123132	-0.13521253229513
439	93372	675	215292	0.011524802149408
439	93372	829	93498	-0.20052683662497
439	93372	839	60732	0.066914799862494
439	93372	841	89404	0.066587916946246
439	93372	842	92988	0.043092385695697
439	93372	1113	93582	-0.28717317949796
439	93372	1136	93589	-0.13982649287054
439	93372	1239	32172	0.1608719794862
439	93372	1243	85932	0.14774532238525
439	93372	1269	77748	-0.067130315131392
439	93372	1294	117180	-0.0065978882442776
439	93372	1299	206268	0.070251343554047
439	93372	1460	92652	0.094169535235554
439	93372	1493	91636	-0.17878101492356
440	94908	440	94908	6.5315991385112
440	94908	442	109244	-0.23526123655359
440	94908	443	116412	0.15311348007937
440	94908	448	202428	-0.12603789742825
440	94908	541	94938	-0.2231884057971
440	94908	551	62172	-0.15547179970386
440	94908	553	92892	-0.041626658291082
440	94908	587	94950	0.26823908039684
440	94908	621	88812	-0.18731996230987
440	94908	622	91884	0.10369438705797
440	94908	653	80628	0.085111649541586
440	94908	654	87796	0.042967943238837
440	94908	664	79608	-0.12633702700655
440	94908	672	123132	-0.032068467768876
440	94908	674	209148	0.29845342032765
440	94908	830	95034	-0.20052683662497
440	94908	840	62268	0.066914799862494
440	94908	842	92988	-0.051101283228323
440	94908	1114	95118	-0.28717317949796
440	94908	1137	95125	-0.13982649287054
440	94908	1181	80796	-0.050195091705828
440	94908	1182	87964	0.16277046364638
440	94908	1242	79788	0.067447354108055
440	94908	1266	31668	-0.068989032383823
440	94908	1279	30648	0.19374454775001
440	94908	1293	111036	-0.17086300379962
440	94908	1295	160188	-0.32456483643306
440	94908	1300	213948	0.24782344574956
440	94908	1403	94684	-0.11317769595947
440	94908	1506	91128	0.033256188797353
441	105660	441	105660	7.0452019862102
441	105660	442	109244	-0.14042349832201
441	105660	443	116412	0.17262862226872
441	105660	446	170684	-0.21378653814012
441	105660	448	202428	0.22108509735209
441	105660	542	105690	-0.2231884057971
441	105660	552	89308	0.037146511034777
441	105660	554	105180	-0.051101283228323
441	105660	588	105702	0.26823908039684
441	105660	618	56556	-0.25412123406016
441	105660	620	81132	0.031310024939942
441	105660	623	104172	0.014755969965522
441	105660	650	48372	0.073495847105635
441	105660	655	102132	0.050195091705828
441	105660	676	230652	-0.27177797888022
441	105660	831	105786	-0.20052683662497
441	105660	841	89404	-0.07193431148203
441	105660	843	105276	0.043092385695697
441	105660	1115	105870	-0.28717317949796
441	105660	1138	105877	-0.13982649287054
441	105660	1178	48540	0.18414832816644
441	105660	1183	102300	-0.032832293863388
441	105660	1281	73656	0.19728690866125
441	105660	1293	111036	0.16015227080877
441	105660	1294	117180	-0.058110593891967
441	105660	1298	203196	-0.17304976636236
441	105660	1461	104940	0.094169535235554
441	105660	1494	103924	-0.17878101492356
441	105660	1507	101880	-0.033256188797353
442	109244	442	109244	6.6321727165313
442	109244	443	116412	-0.18532687746671
442	109244	447	173756	-0.069913246435268
442	109244	543	109274	-0.2231884057971
442	109244	553	92892	0.037146511034777
442	109244	554	105180	-0.11029830019804
442	109244	555	108252	0.06820949529474
442	109244	589	109286	0.26823908039684
442	109244	619	60140	-0.25412123406016
442	109244	653	80628	-0.13438296639052
442	109244	655	102132	0.042967943238837
442	109244	662	47864	-0.13128729752771
442	109244	672	123132	0.17878101492356
442	109244	832	109370	-0.20052683662497
442	109244	842	92988	-0.07193431148203
442	109244	843	105276	0.066587916946246
442	109244	844	108348	-0.1006587694849
442	109244	1116	109454	-0.28717317949796
442	109244	1139	109461	-0.13982649287054
442	109244	1181	80796	-0.023515676615029
442	109244	1183	102300	0.16277046364638
442	109244	1240	48044	0.1608719794862
442	109244	1269	77748	0.19831291784448
442	109244	1280	44984	0.19374454775001
442	109244	1293	111036	-0.11317769595947
442	109244	1294	117180	0.04996263464369
442	109244	1296	174524	-0.32456483643306
442	109244	1404	109020	-0.11317769595947
442	109244	1495	107508	-0.17878101492356
443	116412	443	116412	6.7459879451399
443	116412	544	116442	-0.2231884057971
443	116412	555	108252	0.053474163327009
443	116412	590	116454	0.26823908039684
443	116412	622	91884	-0.031310024939942
443	116412	623	104172	0.045704413100008
443	116412	652	59124	-0.073495847105635
443	116412	654	87796	-0.13438296639052
443	116412	655	102132	0.085111649541586
443	116412	663	55032	-0.13128729752771
443	116412	665	85752	0.25013161633837
443	116412	672	123132	-0.043161036982962
443	116412	676	230652	-0.29845342032765
443	116412	833	116538	-0.20052683662497
443	116412	844	108348	-0.0966661986057
443	116412	1117	116622	-0.28717317949796
443	116412	1140	116629	-0.13982649287054
443	116412	1180	59292	-0.18414832816644
443	116412	1182	87964	-0.023515676615029
443	116412	1183	102300	-0.050195091705828
443	116412	1241	55212	0.1608719794862
443	116412	1243	85932	0.029390073175364
443	116412	1268	53172	0.068989032383823
443	116412	1294	117180	0.040514373197947
443	116412	1297	181692	-0.32456483643306
443	116412	1300	213948	0.17304976636236
443	116412	1405	116188	-0.11317769595947
443	116412	1463	115692	-0.094169535235554
444	154812	444	154812	6.0691741074767
444	154812	445	158396	-0.14042349832201
444	154812	446	170684	-0.033867276887872
444	154812	448	202428	0.081405944588498
444	154812	545	154842	-0.2231884057971
444	154812	552	89308	0.09669851574168
444	154812	556	146652	0.053474163327009
444	154812	557	154332	-0.051101283228323
444	154812	591	154854	0.26823908039684
444	154812	618	56556	0.20672488367292
444	154812	625	153324	0.014755969965522
444	154812	657	151284	0.050195091705828
444	154812	661	31992	-0.034454147278821
444	154812	673	184572	-0.13521253229513
444	154812	675	215292	-0.060094458797835
444	154812	834	154938	-0.20052683662497
444	154812	841	89404	-0.29254999956017
444	154812	845	146748	-0.0966661986057
444	154812	846	154428	0.043092385695697
444	154812	1118	155022	-0.28717317949796
444	154812	1141	155029	-0.13982649287054
444	154812	1185	151452	-0.032832293863388
444	154812	1239	32172	-0.24485496270887
444	154812	1270	139188	-0.067130315131392
444	154812	1295	160188	0.16015227080877
444	154812	1297	181692	0.15559145473047
444	154812	1298	203196	-0.20754743661372
444	154812	1464	154092	0.094169535235554
444	154812	1497	153076	-0.17878101492356
444	154812	1510	151032	-0.033256188797353
445	158396	445	158396	6.4781352357877
445	158396	446	170684	-0.40235862059526
445	158396	447	173756	0.043403591856606
445	158396	546	158426	-0.2231884057971
445	158396	553	92892	0.09669851574168
445	158396	557	154332	-0.11029830019804
445	158396	558	157404	0.06820949529474
445	158396	592	158438	0.26823908039684
445	158396	619	60140	0.20672488367292
445	158396	624	146156	-0.045704413100008
445	158396	657	151284	0.042967943238837
445	158396	666	143096	-0.12633702700655
445	158396	675	215292	0.051668332535173
445	158396	835	158522	-0.20052683662497
445	158396	842	92988	-0.29254999956017
445	158396	846	154428	0.066587916946246
445	158396	847	157500	-0.1006587694849
445	158396	1119	158606	-0.28717317949796
445	158396	1142	158613	-0.13982649287054
445	158396	1185	151452	0.16277046364638
445	158396	1244	143276	0.067447354108055
445	158396	1266	31668	-0.11818152493392
445	158396	1295	160188	-0.11317769595947
445	158396	1296	174524	-0.17086300379962
445	158396	1300	213948	0.18417260468183
445	158396	1406	158172	-0.11317769595947
445	158396	1498	156660	-0.17878101492356
446	170684	446	170684	6.7899306022943
446	170684	447	173756	0.006666067739441
446	170684	448	202428	-0.35970068539104
446	170684	547	170714	-0.2231884057971
446	170684	554	105180	0.09669851574168
446	170684	557	154332	0.037146511034777
446	170684	559	169692	0.06820949529474
446	170684	593	170726	0.26823908039684
446	170684	624	146156	0.031310024939942
446	170684	626	167660	-0.10369438705797
446	170684	651	56052	0.186685307505
446	170684	662	47864	-0.034454147278821
446	170684	673	184572	0.17878101492356
446	170684	836	170810	-0.20052683662497
446	170684	843	105276	-0.29254999956017
446	170684	846	154428	-0.07193431148203
446	170684	848	169788	-0.1006587694849
446	170684	1120	170894	-0.28717317949796
446	170684	1143	170901	-0.13982649287054
446	170684	1179	56220	0.093506261486179
446	170684	1240	48044	-0.24485496270887
446	170684	1270	139188	0.19831291784448
446	170684	1296	174524	-0.037983446115285
446	170684	1298	203196	0.033656341072495
446	170684	1407	170460	-0.11317769595947
446	170684	1500	168948	-0.17878101492356
446	170684	1512	166904	-0.033256188797353
447	173756	447	173756	6.1535895365011
447	173756	548	173786	-0.2231884057971
447	173756	555	108252	0.09669851574168
447	173756	558	157404	0.037146511034777
447	173756	559	169692	-0.11029830019804
447	173756	594	173798	0.26823908039684
447	173756	626	167660	0.18731996230987
447	173756	652	59124	0.186685307505
447	173756	656	145140	-0.13438296639052
447	173756	666	143096	0.25013161633837
447	173756	676	230652	0.051668332535173
447	173756	837	173882	-0.20052683662497
447	173756	844	108348	-0.29254999956017
447	173756	847	157500	-0.07193431148203
447	173756	848	169788	0.066587916946246
447	173756	1121	173966	-0.28717317949796
447	173756	1144	173973	-0.13982649287054
447	173756	1180	59292	0.093506261486179
447	173756	1184	145308	-0.023515676615029
447	173756	1244	143276	0.029390073175364
447	173756	1267	47028	-0.11818152493392
447	173756	1280	44984	-0.032341395820082
447	173756	1296	174524	0.040514373197947
447	173756	1297	181692	0.04996263464369
447	173756	1299	206268	0.033656341072495
447	173756	1408	173532	-0.11317769595947
447	173756	1467	173036	-0.094169535235554
448	202428	448	202428	7.0642033472428
448	202428	549	202458	-0.2231884057971
448	202428	559	169692	-0.15547179970386
448	202428	560	200412	-0.041626658291082
448	202428	595	202470	0.26823908039684
448	202428	623	104172	-0.20672488367292
448	202428	625	153324	0.25412123406016
448	202428	654	87796	0.186685307505
448	202428	656	145140	-0.073495847105635
448	202428	664	79608	-0.034454147278821
448	202428	674	209148	0.043161036982962
448	202428	676	230652	-0.032068467768876
448	202428	838	202554	-0.20052683662497
448	202428	848	169788	0.066914799862494
448	202428	849	200508	-0.051101283228323
448	202428	1122	202638	-0.28717317949796
448	202428	1145	202645	-0.13982649287054
448	202428	1182	87964	0.093506261486179
448	202428	1184	145308	-0.18414832816644
448	202428	1242	79788	-0.24485496270887
448	202428	1270	139188	-0.068989032383823
448	202428	1281	73656	-0.032341395820082
448	202428	1298	203196	0.040514373197947
448	202428	1299	206268	-0.037983446115285
448	202428	1300	213948	0.058110593891967
448	202428	1410	202204	-0.11317769595947
448	202428	1469	201708	-0.094169535235554
448	202428	1513	198648	-0.033256188797353
449	57027	449	57027	7.029992820927
449	57027	451	48837	0.14638470595745
449	57027	452	32454	0.068623744293685
449	57027	454	186567	-0.094598198853257
449	57027	461	32457	0.082703223704775
449	57027	462	121035	-0.2017921007629
449	57027	465	185547	0.16713391538348
449	57027	494	120019	0.2275073351952
449	57027	498	183507	-0.047378011687415
449	57027	499	185043	-0.19976323725641
449	57027	564	117987	-0.035631630854307
449	57027	565	119523	-0.15023614699459
449	57027	569	183011	0.26280592379771
449	57027	640	56562	0.24782344574956
449	57027	738	57123	0.030988533269654
449	57027	851	48963	-0.0966661986057
449	57027	1077	32643	-0.1657334953498
449	57027	1301	60867	-0.037983446115285
449	57027	1302	62403	-0.16015227080877
449	57027	1303	89539	0.033656341072495
449	57027	1305	105411	-0.20754743661372
449	57027	1308	154563	-0.17304976636236
449	57027	1310	169923	-0.070251343554047
449	57027	1312	56773	0.033656341072495
449	57027	1322	56262	-0.04773786658272
449	57027	1331	56265	0.074241928836385
449	57027	1340	55242	-0.29845342032765
449	57027	1361	55249	0.051668332535173
449	57027	1367	53202	0.2259566711246
449	57027	1414	53217	0.035631630854307
450	81603	450	81603	6.431704581146
450	81603	451	48837	0.18722125005609
450	81603	452	32454	-0.074626725000926
450	81603	456	211143	-0.094598198853257
450	81603	461	32457	0.06370529905326
450	81603	467	210123	0.16713391538348
450	81603	493	112851	0.085965615152223
450	81603	500	208083	-0.047378011687415
450	81603	501	209619	-0.19976323725641
450	81603	562	96483	-0.14682004738017
450	81603	563	111843	0.033256188797353
450	81603	570	204003	-0.2259566711246
450	81603	571	207587	0.26280592379771
450	81603	642	81138	0.24782344574956
450	81603	739	81699	0.030988533269654
450	81603	851	48963	0.066914799862494
450	81603	1077	32643	-0.021381588729127
450	81603	1303	89539	0.04996263464369
450	81603	1304	93123	-0.058110593891967
450	81603	1305	105411	-0.0065978882442776
450	81603	1306	108483	-0.15559145473047
450	81603	1307	146883	-0.32456483643306
450	81603	1311	200643	-0.24782344574956
450	81603	1314	81349	0.033656341072495
450	81603	1324	80838	-0.04773786658272
450	81603	1333	80841	0.074241928836385
450	81603	1341	79818	-0.29845342032765
450	81603	1362	79825	0.051668332535173
450	81603	1368	77778	0.2259566711246
450	81603	1415	77793	0.035631630854307
450	81603	1419	73698	0.047378011687415
451	48837	451	48837	6.8477064357398
451	48837	452	32454	0.16108451616054
451	48837	461	32457	0.11525179102915
451	48837	471	112845	-0.2017921007629
451	48837	475	177357	0.16713391538348
451	48837	505	111829	0.2275073351952
451	48837	509	175317	-0.047378011687415
451	48837	510	176853	-0.19976323725641
451	48837	573	63717	-0.14682004738017
451	48837	575	109797	-0.035631630854307
451	48837	576	111333	-0.15023614699459
451	48837	580	171237	-0.2259566711246
451	48837	581	174821	0.26280592379771
451	48837	650	48372	0.24782344574956
451	48837	740	48933	0.030988533269654
451	48837	851	48963	-0.20052683662497
451	48837	852	32581	-0.07193431148203
451	48837	1312	56773	0.04996263464369
451	48837	1313	60357	-0.058110593891967
451	48837	1314	81349	0.033656341072495
451	48837	1317	104389	-0.18417260468183
451	48837	1318	146373	-0.17304976636236
451	48837	1320	167877	-0.24782344574956
451	48837	1321	48582	-0.32456483643306
451	48837	1330	48585	-0.17086300379962
451	48837	1347	47052	-0.29845342032765
451	48837	1360	48081	0.17382833303117
451	48837	1374	45012	0.2259566711246
451	48837	1413	47073	0.032068467768876
451	48837	1426	40932	0.047378011687415
452	32454	452	32454	6.4364659517506
452	32454	482	96462	-0.2017921007629
452	32454	486	160974	0.16713391538348
452	32454	515	63702	-0.085965615152223
452	32454	516	95446	0.2275073351952
452	32454	520	158934	-0.047378011687415
452	32454	521	160470	-0.19976323725641
452	32454	585	62694	-0.033256188797353
452	32454	586	93414	-0.035631630854307
452	32454	587	94950	-0.15023614699459
452	32454	591	154854	-0.2259566711246
452	32454	592	158438	0.26280592379771
452	32454	741	32550	0.030988533269654
452	32454	852	32581	-0.21378653814012
452	32454	1077	32643	0.22108509735209
452	32454	1321	48582	-0.17086300379962
452	32454	1322	56262	0.0065978882442776
452	32454	1323	59334	0.15559145473047
452	32454	1324	80838	0.20754743661372
452	32454	1325	88006	-0.18417260468183
452	32454	1327	145350	0.070251343554047
452	32454	1328	151494	-0.24782344574956
452	32454	1338	32202	-0.17086300379962
452	32454	1346	31692	-0.074241928836385
452	32454	1365	31698	0.17382833303117
452	32454	1373	30676	-0.051668332535173
452	32454	1417	30690	0.032068467768876
452	32454	1425	28644	-0.035631630854307
453	125127	453	125127	6.4394235802635
453	125127	455	189639	-0.069913246435268
453	125127	458	221895	-0.22108509735209
453	125127	459	232647	0.12603789742825
453	125127	462	121035	-0.10650669368698
453	125127	463	124107	0.081612839048832
453	125127	471	112845	-0.25000937207683
453	125127	473	123597	-0.021381588729127
453	125127	482	96462	-0.117201992573
453	125127	484	117966	0.12057495450567
453	125127	493	112851	0.20429354110719
453	125127	495	123603	-0.1657334953498
453	125127	504	96469	0.19958740035836
453	125127	506	117973	0.13385357788221
453	125127	515	63702	0.06125181738457
453	125127	517	109782	0.098332972606564
453	125127	519	117462	-0.24485496270887
453	125127	562	96483	-0.056367688188929
453	125127	564	117987	-0.10842950047203
453	125127	573	63717	-0.031157176829542
453	125127	575	109797	-0.25452288855466
453	125127	577	117477	0.1608719794862
453	125127	586	93414	-0.11931788575059
453	125127	589	109286	0.11818152493392
453	125127	742	125223	0.030988533269654
453	125127	853	121159	0.066587916946246
453	125127	854	124231	-0.1006587694849
453	125127	1078	113031	-0.12641726799986
453	125127	1080	123783	0.14569330401879
453	125127	1301	60867	-0.19374454775001
453	125127	1304	93123	0.19728690866125
453	125127	1313	60357	0.1090501189034
453	125127	1329	238023	0.070251343554047
453	125127	1354	123342	0.29845342032765
453	125127	1376	123349	-0.051668332535173
453	125127	1420	123363	0.032068467768876
453	125127	1434	117222	0.047378011687415
454	186567	454	186567	6.956268228115
454	186567	455	189639	0.006666067739441
454	186567	457	218311	-0.35970068539104
454	186567	459	232647	0.22749468835187
454	186567	460	234183	0.081405944588498
454	186567	462	121035	0.16108451616054
454	186567	464	178379	-0.084653311788681
454	186567	465	185547	0.081612839048832
454	186567	474	161997	-0.082703223704775
454	186567	476	183501	-0.09068093227648
454	186567	477	185037	-0.021381588729127
454	186567	489	182990	-0.093506261486179
454	186567	496	162003	0.25365459685018
454	186567	498	183507	0.019566225649088
454	186567	499	185043	-0.1657334953498
454	186567	511	182997	0.18414832816644
454	186567	515	63702	-0.025629290617849
454	186567	522	171222	0.098332972606564
454	186567	569	183011	0.023515676615029
454	186567	573	63717	0.06125181738457
454	186567	580	171237	-0.25452288855466
454	186567	591	154854	-0.11931788575059
454	186567	593	170726	0.11818152493392
454	186567	743	186663	0.030988533269654
454	186567	853	121159	-0.29254999956017
454	186567	855	178503	-0.0966661986057
454	186567	856	185671	-0.1006587694849
454	186567	1081	162183	-0.1657334953498
454	186567	1083	183687	-0.10706935533553
454	186567	1084	185223	0.14569330401879
454	186567	1308	154563	0.19728690866125
454	186567	1312	56773	0.059458691464152
454	186567	1322	56262	-0.019933892702771
454	186567	1355	184782	0.29845342032765
454	186567	1377	184789	-0.051668332535173
454	186567	1383	182742	-0.2259566711246
454	186567	1421	184803	0.032068467768876
454	186567	1429	182757	-0.035631630854307
455	189639	455	189639	6.5508577496597
455	189639	458	221895	-0.20052683662497
455	189639	459	232647	-0.26823908039684
455	189639	463	124107	0.16108451616054
455	189639	465	185547	-0.10650669368698
455	189639	466	189131	-0.07193431148203
455	189639	475	177357	-0.25000937207683
455	189639	476	183501	0.25412123406016
455	189639	486	160974	-0.117201992573
455	189639	487	175310	0.186685307505
455	189639	497	177363	0.20429354110719
455	189639	498	183507	-0.031310024939942
455	189639	508	160981	0.19958740035836
455	189639	509	175317	-0.073495847105635
455	189639	520	158934	-0.034454147278821
455	189639	524	181974	-0.24485496270887
455	189639	566	160995	-0.056367688188929
455	189639	567	175331	-0.13438296639052
455	189639	578	158949	-0.13128729752771
455	189639	582	181989	0.1608719794862
455	189639	585	62694	0.0056953979150775
455	189639	594	173798	0.11818152493392
455	189639	744	189735	0.030988533269654
455	189639	854	124231	-0.29254999956017
455	189639	856	185671	0.066587916946246
455	189639	857	189255	0.043092385695697
455	189639	1082	177543	-0.12641726799986
455	189639	1083	183687	-0.014755969965522
455	189639	1301	60867	0.032341395820082
455	189639	1309	157635	0.19728690866125
455	189639	1323	59334	-0.019933892702771
455	189639	1329	238023	0.20754743661372
455	189639	1351	188877	0.074241928836385
455	189639	1370	188883	-0.17382833303117
455	189639	1437	181734	0.047378011687415
456	211143	456	211143	5.7361825279311
456	211143	457	218311	-0.18532687746671
456	211143	458	221895	0.17262862226872
456	211143	459	232647	0.15311348007937
456	211143	460	234183	0.030053007156763
456	211143	464	178379	0.24316917727808
456	211143	467	210123	0.081612839048832
456	211143	471	112845	0.074626725000926
456	211143	474	161997	-0.06370529905326
456	211143	478	208077	-0.09068093227648
456	211143	479	209613	-0.021381588729127
456	211143	482	96462	-0.01164505466565
456	211143	490	203982	-0.12057495450567
456	211143	491	207566	-0.093506261486179
456	211143	493	112851	-0.068623744293685
456	211143	496	162003	-0.082703223704775
456	211143	500	208083	0.019566225649088
456	211143	501	209619	-0.1657334953498
456	211143	504	96469	-0.025380974682693
456	211143	512	203989	-0.13385357788221
456	211143	513	207573	0.18414832816644
456	211143	525	203478	0.24485496270887
456	211143	562	96483	0.117201992573
456	211143	570	204003	0.10842950047203
456	211143	571	207587	0.023515676615029
456	211143	583	203493	-0.1608719794862
456	211143	745	211239	0.030988533269654
456	211143	855	178503	0.066914799862494
456	211143	858	210247	-0.1006587694849
456	211143	1078	113031	-0.26899827634481
456	211143	1081	162183	-0.021381588729127
456	211143	1085	208263	-0.10706935533553
456	211143	1086	209799	0.14569330401879
456	211143	1307	146883	0.19374454775001
456	211143	1314	81349	0.059458691464152
456	211143	1318	146373	-0.1090501189034
456	211143	1324	80838	-0.019933892702771
456	211143	1329	238023	-0.15559145473047
456	211143	1356	209358	0.29845342032765
456	211143	1378	209365	-0.051668332535173
456	211143	1384	207318	-0.2259566711246
456	211143	1422	209379	0.032068467768876
456	211143	1430	207333	-0.035631630854307
456	211143	1438	203238	-0.047378011687415
457	218311	457	218311	6.0939935089215
457	218311	458	221895	-0.14042349832201
457	218311	459	232647	-0.23526123655359
457	218311	460	234183	-0.033867276887872
457	218311	465	185547	0.24316917727808
457	218311	467	210123	-0.084653311788681
457	218311	468	216267	0.037146511034777
457	218311	469	217803	-0.07193431148203
457	218311	472	120013	0.074626725000926
457	218311	486	160974	0.025380974682693
457	218311	490	203982	0.186685307505
457	218311	492	214734	-0.093506261486179
457	218311	494	120019	-0.068623744293685
457	218311	508	160981	-0.14020729573294
457	218311	512	203989	-0.073495847105635
457	218311	514	214741	0.18414832816644
457	218311	516	95446	-0.025629290617849
457	218311	566	160995	0.19958740035836
457	218311	570	204003	-0.13438296639052
457	218311	572	214755	0.023515676615029
457	218311	574	95461	0.06125181738457
457	218311	591	154854	0.0402910482257
457	218311	595	202470	0.11818152493392
457	218311	746	218407	0.030988533269654
457	218311	856	185671	0.066914799862494
457	218311	858	210247	-0.0966661986057
457	218311	859	216391	-0.051101283228323
457	218311	860	217927	0.043092385695697
457	218311	1079	120199	-0.26899827634481
457	218311	1303	89539	0.032341395820082
457	218311	1319	153541	-0.1090501189034
457	218311	1325	88006	-0.019933892702771
457	218311	1352	217549	0.074241928836385
457	218311	1371	217555	-0.17382833303117
457	218311	1385	214486	-0.2259566711246
457	218311	1431	214501	-0.035631630854307
458	221895	458	221895	6.4300160033502
458	221895	460	234183	-0.40235862059526
458	221895	466	189131	0.24316917727808
458	221895	469	217803	-0.10650669368698
458	221895	473	123597	0.074626725000926
458	221895	479	209613	-0.25000937207683
458	221895	480	215757	0.25412123406016
458	221895	491	207566	0.186685307505
458	221895	492	214734	-0.12057495450567
458	221895	495	123603	-0.068623744293685
458	221895	501	209619	0.20429354110719
458	221895	502	215763	-0.031310024939942
458	221895	513	207573	-0.073495847105635
458	221895	514	214741	-0.13385357788221
458	221895	521	160470	-0.06125181738457
458	221895	526	206550	-0.098332972606564
458	221895	571	207587	-0.13438296639052
458	221895	572	214755	0.10842950047203
458	221895	579	160485	0.031157176829542
458	221895	584	206565	0.25452288855466
458	221895	587	94950	0.0056953979150775
458	221895	592	158438	0.0402910482257
458	221895	659	221430	-0.24782344574956
458	221895	747	221991	0.030988533269654
458	221895	857	189255	0.066914799862494
458	221895	860	217927	0.066587916946246
458	221895	1080	123783	-0.26899827634481
458	221895	1086	209799	-0.12641726799986
458	221895	1087	215943	-0.014755969965522
458	221895	1304	93123	0.032341395820082
458	221895	1309	157635	-0.19374454775001
458	221895	1316	92101	-0.059458691464152
458	221895	1329	238023	-0.17086300379962
458	221895	1344	221643	-0.17086300379962
458	221895	1440	213990	0.047378011687415
459	232647	459	232647	6.3761527646909
459	232647	460	234183	0.030988533269654
459	232647	468	216267	0.11525179102915
459	232647	470	232139	-0.07193431148203
459	232647	476	183501	0.06370529905326
459	232647	478	208077	0.082703223704775
459	232647	481	231117	0.021381588729127
459	232647	484	117966	0.01164505466565
459	232647	487	175310	0.025380974682693
459	232647	490	203982	-0.117201992573
459	232647	498	183507	0.082703223704775
459	232647	500	208083	-0.25365459685018
459	232647	503	231123	0.1657334953498
459	232647	506	117973	0.025380974682693
459	232647	509	175317	-0.14020729573294
459	232647	512	203989	0.19958740035836
459	232647	517	109782	-0.025629290617849
459	232647	522	171222	0.06125181738457
459	232647	564	117987	-0.117201992573
459	232647	567	175331	0.19958740035836
459	232647	570	204003	-0.056367688188929
459	232647	575	109797	0.06125181738457
459	232647	580	171237	-0.031157176829542
459	232647	588	105702	-0.0056953979150775
459	232647	748	232743	0.030988533269654
459	232647	859	216391	-0.07193431148203
459	232647	861	232263	0.043092385695697
459	232647	1083	183687	0.021381588729127
459	232647	1085	208263	0.1657334953498
459	232647	1088	231303	-0.14569330401879
459	232647	1311	200643	-0.19728690866125
459	232647	1320	167877	-0.1090501189034
459	232647	1326	102342	-0.019933892702771
459	232647	1329	238023	-0.16015227080877
459	232647	1353	231885	0.074241928836385
459	232647	1358	230862	-0.29845342032765
459	232647	1372	231891	-0.17382833303117
459	232647	1380	230869	0.051668332535173
459	232647	1424	230883	-0.032068467768876
460	234183	460	234183	6.1127458458593
460	234183	469	217803	0.11525179102915
460	234183	470	232139	0.037146511034777
460	234183	477	185037	0.06370529905326
460	234183	479	209613	0.082703223704775
460	234183	481	231117	0.09068093227648
460	234183	485	119502	0.01164505466565
460	234183	488	176846	0.025380974682693
460	234183	499	185043	0.082703223704775
460	234183	501	209619	-0.25365459685018
460	234183	503	231123	-0.019566225649088
460	234183	507	119509	0.025380974682693
460	234183	510	176853	-0.14020729573294
460	234183	518	111318	-0.025629290617849
460	234183	525	203478	0.034454147278821
460	234183	565	119523	-0.117201992573
460	234183	568	176867	0.19958740035836
460	234183	576	111333	0.06125181738457
460	234183	583	203493	0.13128729752771
460	234183	593	170726	0.0402910482257
460	234183	595	202470	-0.11931788575059
460	234183	660	233718	-0.24782344574956
460	234183	749	234279	0.030988533269654
460	234183	860	217927	-0.07193431148203
460	234183	861	232263	-0.051101283228323
460	234183	1084	185223	0.021381588729127
460	234183	1086	209799	0.1657334953498
460	234183	1088	231303	0.10706935533553
460	234183	1305	105411	0.032341395820082
460	234183	1310	169923	-0.19374454775001
460	234183	1317	104389	-0.059458691464152
460	234183	1329	238023	-0.037983446115285
460	234183	1345	233931	-0.17086300379962
460	234183	1386	230358	-0.2259566711246
460	234183	1432	230373	-0.035631630854307
461	32457	461	32457	6.3463289511075
461	32457	474	161997	0.094598198853257
461	32457	527	63705	-0.085965615152223
461	32457	528	95449	0.2275073351952
461	32457	532	158937	-0.047378011687415
461	32457	533	160473	-0.19976323725641
461	32457	596	62697	-0.033256188797353
461	32457	597	93417	-0.035631630854307
461	32457	598	94953	-0.15023614699459
461	32457	602	154857	-0.2259566711246
461	32457	603	158441	0.26280592379771
461	32457	661	31992	0.24782344574956
461	32457	750	32553	0.030988533269654
461	32457	852	32581	-0.033867276887872
461	32457	1077	32643	0.081405944588498
461	32457	1330	48585	-0.17086300379962
461	32457	1331	56265	0.0065978882442776
461	32457	1332	59337	0.15559145473047
461	32457	1333	80841	0.20754743661372
461	32457	1334	88009	-0.18417260468183
461	32457	1336	145353	0.070251343554047
461	32457	1337	151497	-0.24782344574956
461	32457	1338	32202	-0.32456483643306
461	32457	1346	31692	0.04773786658272
461	32457	1359	32209	0.04996263464369
461	32457	1387	28632	0.2259566711246
461	32457	1412	31713	-0.018704347408977
461	32457	1441	24552	0.047378011687415
462	121035	462	121035	6.3223987077669
462	121035	463	124107	0.006666067739441
462	121035	465	185547	-0.069913246435268
462	121035	468	216267	0.1048698696529
462	121035	469	217803	-0.22108509735209
462	121035	470	232139	0.13982649287054
462	121035	471	112845	0.14638470595745
462	121035	472	120013	-0.074390110786754
462	121035	482	96462	0.068623744293685
462	121035	484	117966	-0.32532386808733
462	121035	485	119502	0.26899827634481
462	121035	493	112851	-0.086310405168933
462	121035	494	120019	-0.10518552504867
462	121035	527	63705	0.14020729573294
462	121035	531	117465	0.18414832816644
462	121035	542	105690	0.098332972606564
462	121035	562	96483	0.20429354110719
462	121035	564	117987	0.18518595334335
462	121035	565	119523	-0.12641726799986
462	121035	599	105705	-0.25452288855466
462	121035	609	89322	-0.11931788575059
462	121035	611	105194	0.11818152493392
462	121035	751	121131	0.030988533269654
462	121035	853	121159	-0.033867276887872
462	121035	862	112971	-0.0966661986057
462	121035	863	120139	-0.1006587694849
462	121035	1089	96651	-0.1657334953498
462	121035	1091	118155	-0.10706935533553
462	121035	1092	119691	0.14569330401879
462	121035	1303	89539	0.19831291784448
462	121035	1305	105411	-0.067130315131392
462	121035	1331	56265	0.1090501189034
462	121035	1345	233931	0.070251343554047
462	121035	1389	119257	-0.051668332535173
462	121035	1396	117210	-0.2259566711246
462	121035	1443	117225	-0.035631630854307
463	124107	463	124107	5.6121692765588
463	124107	466	189131	-0.21378653814012
463	124107	472	120013	-0.047270700084875
463	124107	473	123597	0.066914799862494
463	124107	483	111822	-0.034726516317925
463	124107	484	117966	0.20672488367292
463	124107	494	120019	0.069481398180277
463	124107	495	123603	-0.0966661986057
463	124107	528	95449	0.19958740035836
463	124107	529	109785	-0.073495847105635
463	124107	539	62682	0.06125181738457
463	124107	540	93402	-0.034454147278821
463	124107	544	116442	-0.24485496270887
463	124107	563	111843	0.019180090037541
463	124107	564	117987	-0.045704413100008
463	124107	596	62697	-0.031157176829542
463	124107	597	93417	-0.13128729752771
463	124107	601	116457	0.1608719794862
463	124107	607	60650	-0.0402910482257
463	124107	612	108266	0.11818152493392
463	124107	752	124203	0.030988533269654
463	124107	854	124231	-0.033867276887872
463	124107	863	120139	0.066587916946246
463	124107	864	123723	0.043092385695697
463	124107	1090	112011	-0.12641726799986
463	124107	1091	118155	-0.014755969965522
463	124107	1301	60867	0.068989032383823
463	124107	1306	108483	-0.067130315131392
463	124107	1332	59337	0.1090501189034
463	124107	1344	221643	-0.17304976636236
463	124107	1354	123342	0.04773786658272
463	124107	1420	123363	0.018704347408977
463	124107	1452	116202	0.047378011687415
464	178379	464	178379	6.8794917814571
464	178379	465	185547	-0.18532687746671
464	178379	466	189131	0.17262862226872
464	178379	467	210123	-0.35970068539104
464	178379	470	232139	0.28717317949796
464	178379	471	112845	0.072907611075076
464	178379	474	161997	0.24316917727808
464	178379	475	177357	-0.074390110786754
464	178379	487	175310	-0.32532386808733
464	178379	488	176846	0.26899827634481
464	178379	493	112851	0.23756592303001
464	178379	496	162003	-0.084653311788681
464	178379	497	177363	-0.10518552504867
464	178379	527	63705	-0.025380974682693
464	178379	534	171225	-0.13385357788221
464	178379	535	174809	0.18414832816644
464	178379	547	170714	0.24485496270887
464	178379	567	175331	0.18518595334335
464	178379	568	176867	-0.12641726799986
464	178379	604	170729	-0.1608719794862
464	178379	613	146666	-0.11931788575059
464	178379	753	178475	0.030988533269654
464	178379	855	178503	-0.033867276887872
464	178379	862	112971	-0.29254999956017
464	178379	865	162123	-0.07193431148203
464	178379	866	177483	-0.1006587694849
464	178379	1094	175499	-0.10706935533553
464	178379	1095	177035	0.14569330401879
464	178379	1307	146883	0.19831291784448
464	178379	1330	48585	0.059458691464152
464	178379	1339	48074	-0.019933892702771
464	178379	1345	233931	-0.18417260468183
464	178379	1390	176601	-0.051668332535173
464	178379	1398	174554	-0.2259566711246
464	178379	1445	174569	-0.035631630854307
464	178379	1454	170474	-0.047378011687415
465	185547	465	185547	6.3346480010769
465	185547	466	189131	-0.14042349832201
465	185547	468	216267	-0.2231884057971
465	185547	469	217803	-0.20052683662497
465	185547	472	120013	0.072907611075076
465	185547	475	177357	0.14638470595745
465	185547	476	183501	-0.15547179970386
465	185547	477	185037	0.066914799862494
465	185547	486	160974	0.068623744293685
465	185547	494	120019	0.23756592303001
465	185547	497	177363	-0.086310405168933
465	185547	498	183507	0.053474163327009
465	185547	499	185043	-0.0966661986057
465	185547	534	171225	-0.073495847105635
465	185547	536	181977	0.18414832816644
465	185547	539	62682	-0.025629290617849
465	185547	545	154842	-0.034454147278821
465	185547	566	160995	0.20429354110719
465	185547	596	62697	0.06125181738457
465	185547	602	154857	-0.13128729752771
465	185547	616	169706	0.11818152493392
465	185547	754	185643	0.030988533269654
465	185547	856	185671	-0.033867276887872
465	185547	863	120139	-0.29254999956017
465	185547	866	177483	-0.0966661986057
465	185547	867	183627	-0.051101283228323
465	185547	868	185163	0.043092385695697
465	185547	1093	161163	-0.1657334953498
465	185547	1310	169923	-0.067130315131392
465	185547	1340	55242	-0.019933892702771
465	185547	1345	233931	0.20754743661372
465	185547	1355	184782	0.04773786658272
465	185547	1399	181722	-0.2259566711246
465	185547	1421	184803	0.018704347408977
465	185547	1446	181737	-0.035631630854307
466	189131	466	189131	6.0669732729095
466	189131	470	232139	-0.26823908039684
466	189131	473	123597	0.072907611075076
466	189131	477	185037	-0.047270700084875
466	189131	488	176846	-0.034726516317925
466	189131	489	182990	0.20672488367292
466	189131	495	123603	0.23756592303001
466	189131	499	185043	0.069481398180277
466	189131	533	160473	0.19958740035836
466	189131	535	174809	-0.073495847105635
466	189131	536	181977	-0.13385357788221
466	189131	546	158426	-0.034454147278821
466	189131	548	173786	-0.098332972606564
466	189131	568	176867	0.019180090037541
466	189131	569	183011	-0.045704413100008
466	189131	603	158441	-0.13128729752771
466	189131	605	173801	0.25452288855466
466	189131	608	62186	0.0056953979150775
466	189131	615	157418	0.11931788575059
466	189131	669	188666	-0.24782344574956
466	189131	755	189227	0.030988533269654
466	189131	857	189255	-0.033867276887872
466	189131	864	123723	-0.29254999956017
466	189131	868	185163	0.066587916946246
466	189131	1095	177035	-0.12641726799986
466	189131	1096	183179	-0.014755969965522
466	189131	1302	62403	-0.11818152493392
466	189131	1309	157635	-0.19831291784448
466	189131	1332	59337	-0.059458691464152
466	189131	1344	221643	0.033656341072495
466	189131	1351	188877	0.033656341072495
466	189131	1370	188883	0.04996263464369
466	189131	1456	181226	0.047378011687415
467	210123	467	210123	5.5952333946546
467	210123	468	216267	-0.06215800181601
467	210123	469	217803	-0.007320352904121
467	210123	475	177357	0.18722125005609
467	210123	478	208077	-0.15547179970386
467	210123	479	209613	0.066914799862494
467	210123	483	111822	0.034223239257564
467	210123	486	160974	-0.074626725000926
467	210123	490	203982	-0.20672488367292
467	210123	497	177363	0.14638470595745
467	210123	500	208083	0.053474163327009
467	210123	501	209619	-0.0966661986057
467	210123	528	95449	-0.025380974682693
467	210123	538	206553	0.18414832816644
467	210123	549	202458	0.24485496270887
467	210123	563	111843	0.034726516317925
467	210123	566	160995	-0.25000937207683
467	210123	570	204003	0.045704413100008
467	210123	606	202473	-0.1608719794862
467	210123	613	146666	0.0402910482257
467	210123	756	210219	0.030988533269654
467	210123	858	210247	-0.033867276887872
467	210123	866	177483	0.066914799862494
467	210123	869	208203	-0.051101283228323
467	210123	870	209739	0.043092385695697
467	210123	1090	112011	-0.26899827634481
467	210123	1093	161163	-0.021381588729127
467	210123	1097	204171	0.014755969965522
467	210123	1307	146883	-0.068989032383823
467	210123	1336	145353	-0.1090501189034
467	210123	1341	79818	-0.019933892702771
467	210123	1344	221643	0.058110593891967
467	210123	1345	233931	0.0065978882442776
467	210123	1356	209358	0.04773786658272
467	210123	1401	206298	-0.2259566711246
467	210123	1422	209379	0.018704347408977
467	210123	1448	206313	-0.035631630854307
467	210123	1457	202218	-0.047378011687415
468	216267	468	216267	5.6961210571185
468	216267	469	217803	0.030988533269654
468	216267	470	232139	-0.033867276887872
468	216267	476	183501	0.18722125005609
468	216267	478	208077	0.14638470595745
468	216267	480	215757	0.066914799862494
468	216267	484	117966	0.034223239257564
468	216267	490	203982	0.034726516317925
468	216267	492	214734	-0.26899827634481
468	216267	498	183507	0.14638470595745
468	216267	500	208083	-0.086310405168933
468	216267	502	215763	-0.0966661986057
468	216267	532	158937	-0.14020729573294
468	216267	540	93402	-0.025629290617849
468	216267	545	154842	0.06125181738457
468	216267	564	117987	0.034726516317925
468	216267	570	204003	-0.019180090037541
468	216267	572	214755	0.12641726799986
468	216267	597	93417	0.06125181738457
468	216267	602	154857	-0.031157176829542
468	216267	609	89322	-0.0056953979150775
468	216267	617	200426	0.11818152493392
468	216267	757	216363	0.030988533269654
468	216267	859	216391	-0.033867276887872
468	216267	867	183627	0.066914799862494
468	216267	869	208203	-0.0966661986057
468	216267	871	215883	0.043092385695697
468	216267	1091	118155	-0.26899827634481
468	216267	1097	204171	0.12641726799986
468	216267	1099	214923	-0.14569330401879
468	216267	1303	89539	0.11818152493392
468	216267	1311	200643	-0.067130315131392
468	216267	1337	151497	-0.1090501189034
468	216267	1342	85962	-0.019933892702771
468	216267	1344	221643	-0.16015227080877
468	216267	1357	215502	0.04773786658272
468	216267	1393	214489	0.051668332535173
468	216267	1423	215523	0.018704347408977
469	217803	469	217803	5.8677996141248
469	217803	470	232139	-0.23526123655359
469	217803	477	185037	0.18722125005609
469	217803	479	209613	0.14638470595745
469	217803	480	215757	-0.15547179970386
469	217803	485	119502	0.034223239257564
469	217803	492	214734	0.32532386808733
469	217803	499	185043	0.14638470595745
469	217803	501	209619	-0.086310405168933
469	217803	502	215763	0.053474163327009
469	217803	533	160473	-0.14020729573294
469	217803	537	203481	-0.073495847105635
469	217803	541	94938	-0.025629290617849
469	217803	549	202458	-0.098332972606564
469	217803	565	119523	0.034726516317925
469	217803	572	214755	-0.18518595334335
469	217803	598	94953	0.06125181738457
469	217803	606	202473	0.25452288855466
469	217803	614	154346	0.0402910482257
469	217803	670	217338	-0.24782344574956
469	217803	758	217899	0.030988533269654
469	217803	860	217927	-0.033867276887872
469	217803	868	185163	0.066914799862494
469	217803	870	209739	-0.0966661986057
469	217803	871	215883	-0.051101283228323
469	217803	1092	119691	-0.26899827634481
469	217803	1099	214923	0.10706935533553
469	217803	1308	154563	-0.068989032383823
469	217803	1334	88009	-0.059458691464152
469	217803	1344	221643	-0.037983446115285
469	217803	1345	233931	-0.17086300379962
469	217803	1352	217549	0.033656341072495
469	217803	1371	217555	0.04996263464369
469	217803	1402	213978	-0.2259566711246
469	217803	1449	213993	-0.035631630854307
470	232139	470	232139	6.2578416416147
470	232139	480	215757	0.24316917727808
470	232139	481	231117	-0.074390110786754
470	232139	489	182990	0.074626725000926
470	232139	491	207566	-0.068623744293685
470	232139	502	215763	-0.084653311788681
470	232139	503	231123	-0.10518552504867
470	232139	531	117465	0.025380974682693
470	232139	535	174809	-0.14020729573294
470	232139	537	203481	0.19958740035836
470	232139	543	109274	-0.025629290617849
470	232139	547	170714	0.06125181738457
470	232139	569	183011	0.25000937207683
470	232139	571	207587	-0.20429354110719
470	232139	600	109289	0.06125181738457
470	232139	604	170729	-0.031157176829542
470	232139	611	105194	-0.0056953979150775
470	232139	617	200426	-0.11931788575059
470	232139	671	231674	-0.24782344574956
470	232139	759	232235	0.030988533269654
470	232139	861	232263	-0.033867276887872
470	232139	871	215883	-0.07193431148203
470	232139	872	231243	-0.1006587694849
470	232139	1096	183179	0.021381588729127
470	232139	1098	207755	0.1657334953498
470	232139	1305	105411	0.11818152493392
470	232139	1311	200643	0.19831291784448
470	232139	1335	102345	-0.059458691464152
470	232139	1345	233931	-0.11317769595947
470	232139	1353	231885	0.033656341072495
470	232139	1372	231891	0.04996263464369
470	232139	1394	230361	0.051668332535173
471	112845	471	112845	6.3722304482434
471	112845	472	120013	-0.18532687746671
471	112845	473	123597	0.17262862226872
471	112845	475	177357	-0.069913246435268
471	112845	478	208077	0.1048698696529
471	112845	479	209613	-0.22108509735209
471	112845	482	96462	0.16108451616054
471	112845	483	111822	-0.11688282685772
471	112845	504	96469	-0.084653311788681
471	112845	505	111829	-0.10518552504867
471	112845	527	63705	-0.082703223704775
471	112845	529	109785	-0.019566225649088
471	112845	530	111321	0.1657334953498
471	112845	554	105180	0.24485496270887
471	112845	573	63717	0.25000937207683
471	112845	575	109797	0.18518595334335
471	112845	576	111333	-0.12641726799986
471	112845	599	105705	-0.10842950047203
471	112845	600	109289	-0.023515676615029
471	112845	620	81132	-0.11931788575059
471	112845	760	112941	0.030988533269654
471	112845	862	112971	-0.20052683662497
471	112845	873	96589	-0.07193431148203
471	112845	874	111949	-0.1006587694849
471	112845	1078	113031	-0.081405944588498
471	112845	1100	63885	0.021381588729127
471	112845	1102	109965	-0.10706935533553
471	112845	1103	111501	0.14569330401879
471	112845	1314	81349	0.19831291784448
471	112845	1330	48585	0.19374454775001
471	112845	1333	80841	-0.19728690866125
471	112845	1353	231885	0.24782344574956
471	112845	1404	109020	-0.2259566711246
471	112845	1442	111081	-0.032068467768876
471	112845	1461	104940	-0.047378011687415
472	120013	472	120013	6.2632588504509
472	120013	473	123597	-0.14042349832201
472	120013	477	185037	-0.21378653814012
472	120013	481	231117	0.13982649287054
472	120013	483	111822	0.23756592303001
472	120013	484	117966	0.09669851574168
472	120013	485	119502	-0.29254999956017
472	120013	505	111829	-0.086310405168933
472	120013	506	117973	0.053474163327009
472	120013	507	119509	-0.0966661986057
472	120013	528	95449	-0.25365459685018
472	120013	552	89308	-0.034454147278821
472	120013	574	95461	0.20429354110719
472	120013	596	62697	0.19958740035836
472	120013	599	105705	0.13438296639052
472	120013	601	116457	-0.023515676615029
472	120013	618	56556	-0.0402910482257
472	120013	623	104172	0.11818152493392
472	120013	627	245997	0.26280592379771
472	120013	761	120109	0.030988533269654
472	120013	863	120139	-0.20052683662497
472	120013	874	111949	-0.0966661986057
472	120013	875	118093	-0.051101283228323
472	120013	876	119629	0.043092385695697
472	120013	1079	120199	-0.081405944588498
472	120013	1101	95629	-0.1657334953498
472	120013	1312	56773	0.068989032383823
472	120013	1317	104389	-0.067130315131392
472	120013	1334	88009	-0.19728690866125
472	120013	1352	217549	-0.17304976636236
472	120013	1389	119257	0.17382833303117
472	120013	1405	116188	-0.2259566711246
472	120013	1427	119269	0.018704347408977
473	123597	473	123597	5.5566727987915
473	123597	481	231117	-0.12603789742825
473	123597	485	119502	0.22969431519214
473	123597	507	119509	0.069481398180277
473	123597	530	111321	-0.20429354110719
473	123597	531	117465	0.031310024939942
473	123597	551	62172	0.06125181738457
473	123597	553	92892	-0.034454147278821
473	123597	555	108252	-0.098332972606564
473	123597	576	111333	0.019180090037541
473	123597	577	117477	-0.045704413100008
473	123597	598	94953	0.056367688188929
473	123597	600	109289	0.13438296639052
473	123597	601	116457	-0.10842950047203
473	123597	619	60140	-0.0402910482257
473	123597	622	91884	0.11931788575059
473	123597	627	245997	-0.2259566711246
473	123597	672	123132	-0.24782344574956
473	123597	762	123693	0.030988533269654
473	123597	864	123723	-0.20052683662497
473	123597	876	119629	0.066587916946246
473	123597	1080	123783	-0.081405944588498
473	123597	1103	111501	-0.12641726799986
473	123597	1104	117645	-0.014755969965522
473	123597	1313	60357	0.068989032383823
473	123597	1316	92101	-0.19831291784448
473	123597	1332	59337	-0.19374454775001
473	123597	1351	188877	-0.32456483643306
473	123597	1354	123342	-0.32456483643306
473	123597	1376	123349	0.04996263464369
473	123597	1463	115692	0.047378011687415
474	161997	474	161997	6.3068485365161
474	161997	475	177357	0.043403591856606
474	161997	476	183501	-0.15311348007937
474	161997	477	185037	-0.030053007156763
474	161997	478	208077	-0.22749468835187
474	161997	479	209613	-0.081405944588498
474	161997	480	215757	0.28717317949796
474	161997	482	96462	0.018916857360793
474	161997	486	160974	-0.11688282685772
474	161997	504	96469	0.23756592303001
474	161997	508	160981	-0.10518552504867
474	161997	527	63705	-0.068623744293685
474	161997	532	158937	-0.019566225649088
474	161997	533	160473	0.1657334953498
474	161997	556	146652	-0.098332972606564
474	161997	557	154332	0.24485496270887
474	161997	573	63717	-0.034726516317925
474	161997	578	158949	0.18518595334335
474	161997	579	160485	-0.12641726799986
474	161997	602	154857	-0.10842950047203
474	161997	603	158441	-0.023515676615029
474	161997	624	146156	-0.11818152493392
474	161997	763	162093	0.030988533269654
474	161997	865	162123	-0.20052683662497
474	161997	873	96589	-0.29254999956017
474	161997	877	161101	-0.1006587694849
474	161997	1081	162183	-0.081405944588498
474	161997	1100	63885	0.26899827634481
474	161997	1105	159117	-0.10706935533553
474	161997	1106	160653	0.14569330401879
474	161997	1318	146373	0.067130315131392
474	161997	1346	31692	-0.019933892702771
474	161997	1351	188877	0.15559145473047
474	161997	1352	217549	-0.18417260468183
474	161997	1406	158172	-0.2259566711246
474	161997	1444	160233	-0.032068467768876
474	161997	1464	154092	-0.047378011687415
475	177357	475	177357	6.0515218139124
475	177357	476	183501	-0.06215800181601
475	177357	477	185037	-0.007320352904121
475	177357	478	208077	-0.2231884057971
475	177357	479	209613	-0.20052683662497
475	177357	481	231117	0.28717317949796
475	177357	483	111822	0.018916857360793
475	177357	486	160974	0.16108451616054
475	177357	487	175310	0.09669851574168
475	177357	488	176846	-0.29254999956017
475	177357	505	111829	0.23756592303001
475	177357	508	160981	-0.084653311788681
475	177357	509	175317	0.053474163327009
475	177357	510	176853	-0.0966661986057
475	177357	534	171225	-0.031310024939942
475	177357	556	146652	-0.034454147278821
475	177357	559	169692	0.24485496270887
475	177357	580	171237	0.045704413100008
475	177357	596	62697	-0.117201992573
475	177357	605	173801	-0.023515676615029
475	177357	764	177453	0.030988533269654
475	177357	866	177483	-0.20052683662497
475	177357	874	111949	-0.29254999956017
475	177357	877	161101	-0.07193431148203
475	177357	878	175437	-0.051101283228323
475	177357	879	176973	0.043092385695697
475	177357	1082	177543	-0.081405944588498
475	177357	1107	171405	0.014755969965522
475	177357	1330	48585	-0.032341395820082
475	177357	1336	145353	-0.19728690866125
475	177357	1347	47052	-0.019933892702771
475	177357	1351	188877	0.058110593891967
475	177357	1390	176601	0.17382833303117
475	177357	1408	173532	-0.2259566711246
475	177357	1428	176613	0.018704347408977
475	177357	1466	169452	-0.047378011687415
476	183501	476	183501	6.4907704042715
476	183501	477	185037	0.030988533269654
476	183501	480	215757	-0.20052683662497
476	183501	481	231117	-0.081405944588498
476	183501	484	117966	0.018916857360793
476	183501	487	175310	0.23756592303001
476	183501	489	182990	-0.29254999956017
476	183501	506	117973	0.23756592303001
476	183501	509	175317	-0.086310405168933
476	183501	511	182997	-0.0966661986057
476	183501	532	158937	-0.25365459685018
476	183501	534	171225	0.20429354110719
476	183501	536	181977	-0.1657334953498
476	183501	550	60636	-0.025629290617849
476	183501	578	158949	0.20429354110719
476	183501	580	171237	-0.019180090037541
476	183501	582	181989	0.12641726799986
476	183501	602	154857	-0.056367688188929
476	183501	618	56556	-0.0056953979150775
476	183501	626	167660	0.11818152493392
476	183501	627	245997	-0.15023614699459
476	183501	765	183597	0.030988533269654
476	183501	867	183627	-0.20052683662497
476	183501	875	118093	-0.29254999956017
476	183501	878	175437	-0.0966661986057
476	183501	880	183117	0.043092385695697
476	183501	1083	183687	-0.081405944588498
476	183501	1105	159117	-0.1657334953498
476	183501	1107	171405	0.12641726799986
476	183501	1109	182157	-0.14569330401879
476	183501	1312	56773	0.11818152493392
476	183501	1320	167877	-0.067130315131392
476	183501	1337	151497	-0.19728690866125
476	183501	1348	53196	-0.019933892702771
476	183501	1351	188877	-0.16015227080877
476	183501	1353	231885	0.20754743661372
476	183501	1391	182745	0.17382833303117
476	183501	1429	182757	0.018704347408977
476	183501	1446	181737	0.032068467768876
477	185037	477	185037	6.0872451802994
477	185037	480	215757	-0.2231884057971
477	185037	481	231117	-0.22749468835187
477	185037	485	119502	0.018916857360793
477	185037	488	176846	0.23756592303001
477	185037	489	182990	0.09669851574168
477	185037	507	119509	0.23756592303001
477	185037	510	176853	-0.086310405168933
477	185037	511	182997	0.053474163327009
477	185037	533	160473	-0.25365459685018
477	185037	536	181977	0.019566225649088
477	185037	551	62172	-0.025629290617849
477	185037	557	154332	-0.034454147278821
477	185037	559	169692	-0.098332972606564
477	185037	579	160485	0.20429354110719
477	185037	582	181989	-0.18518595334335
477	185037	604	170729	0.13438296639052
477	185037	625	153324	0.11931788575059
477	185037	627	245997	-0.035631630854307
477	185037	673	184572	-0.24782344574956
477	185037	766	185133	0.030988533269654
477	185037	868	185163	-0.20052683662497
477	185037	876	119629	-0.29254999956017
477	185037	879	176973	-0.0966661986057
477	185037	880	183117	-0.051101283228323
477	185037	1084	185223	-0.081405944588498
477	185037	1106	160653	-0.1657334953498
477	185037	1109	182157	0.10706935533553
477	185037	1319	153541	-0.19831291784448
477	185037	1331	56265	-0.032341395820082
477	185037	1351	188877	-0.037983446115285
477	185037	1352	217549	0.033656341072495
477	185037	1355	184782	-0.32456483643306
477	185037	1377	184789	0.04996263464369
477	185037	1409	181212	-0.2259566711246
478	208077	478	208077	5.8059376916289
478	208077	479	209613	0.030988533269654
478	208077	480	215757	-0.007320352904121
478	208077	481	231117	-0.030053007156763
478	208077	487	175310	0.072907611075076
478	208077	490	203982	0.22969431519214
478	208077	491	207566	-0.29254999956017
478	208077	509	175317	0.14638470595745
478	208077	512	203989	0.069481398180277
478	208077	513	207573	-0.0966661986057
478	208077	529	109785	0.068623744293685
478	208077	532	158937	0.082703223704775
478	208077	538	206553	-0.1657334953498
478	208077	556	146652	0.06125181738457
478	208077	560	200412	0.24485496270887
478	208077	575	109797	0.034726516317925
478	208077	578	158949	-0.25000937207683
478	208077	584	206565	0.12641726799986
478	208077	597	93417	-0.117201992573
478	208077	620	81132	-0.0056953979150775
478	208077	767	208173	0.030988533269654
478	208077	869	208203	-0.20052683662497
478	208077	878	175437	0.066914799862494
478	208077	881	204109	0.066587916946246
478	208077	882	207693	0.043092385695697
478	208077	1085	208263	-0.081405944588498
478	208077	1102	109965	-0.26899827634481
478	208077	1105	159117	-0.021381588729127
478	208077	1111	206733	-0.14569330401879
478	208077	1314	81349	0.11818152493392
478	208077	1349	77772	-0.019933892702771
478	208077	1353	231885	0.0065978882442776
478	208077	1392	207321	0.17382833303117
478	208077	1430	207333	0.018704347408977
478	208077	1448	206313	0.032068467768876
478	208077	1468	200172	-0.047378011687415
479	209613	479	209613	5.4838889636709
479	209613	480	215757	-0.06215800181601
479	209613	481	231117	-0.15311348007937
479	209613	488	176846	0.072907611075076
479	209613	491	207566	0.09669851574168
479	209613	510	176853	0.14638470595745
479	209613	513	207573	0.053474163327009
479	209613	530	111321	0.068623744293685
479	209613	533	160473	0.082703223704775
479	209613	537	203481	-0.031310024939942
479	209613	538	206553	0.019566225649088
479	209613	576	111333	0.034726516317925
479	209613	579	160485	-0.25000937207683
479	209613	583	203493	0.045704413100008
479	209613	584	206565	-0.18518595334335
479	209613	598	94953	-0.117201992573
479	209613	606	202473	0.10842950047203
479	209613	624	146156	0.0402910482257
479	209613	674	209148	-0.24782344574956
479	209613	768	209709	0.030988533269654
479	209613	870	209739	-0.20052683662497
479	209613	879	176973	0.066914799862494
479	209613	882	207693	-0.051101283228323
479	209613	1086	209799	-0.081405944588498
479	209613	1103	111501	-0.26899827634481
479	209613	1106	160653	-0.021381588729127
479	209613	1110	203661	0.014755969965522
479	209613	1111	206733	0.10706935533553
479	209613	1318	146373	-0.068989032383823
479	209613	1333	80841	-0.032341395820082
479	209613	1336	145353	0.19374454775001
479	209613	1352	217549	0.04996263464369
479	209613	1356	209358	-0.32456483643306
479	209613	1378	209365	0.04996263464369
479	209613	1411	205788	-0.2259566711246
479	209613	1469	201708	-0.047378011687415
480	215757	480	215757	6.0803772004607
480	215757	481	231117	0.043403591856606
480	215757	489	182990	0.072907611075076
480	215757	491	207566	0.23756592303001
480	215757	492	214734	-0.11688282685772
480	215757	511	182997	0.14638470595745
480	215757	513	207573	-0.086310405168933
480	215757	514	214741	-0.10518552504867
480	215757	531	117465	0.068623744293685
480	215757	537	203481	0.20429354110719
480	215757	553	92892	-0.025629290617849
480	215757	557	154332	0.06125181738457
480	215757	560	200412	-0.098332972606564
480	215757	577	117477	0.034726516317925
480	215757	583	203493	-0.019180090037541
480	215757	603	158441	-0.19958740035836
480	215757	621	88812	-0.0056953979150775
480	215757	627	245997	-0.033256188797353
480	215757	675	215292	-0.24782344574956
480	215757	769	215853	0.030988533269654
480	215757	871	215883	-0.20052683662497
480	215757	880	183117	0.066914799862494
480	215757	882	207693	-0.0966661986057
480	215757	883	214861	-0.1006587694849
480	215757	1087	215943	-0.081405944588498
480	215757	1104	117645	-0.26899827634481
480	215757	1110	203661	0.12641726799986
480	215757	1315	89029	0.11818152493392
480	215757	1337	151497	0.19374454775001
480	215757	1352	217549	-0.11317769595947
480	215757	1353	231885	-0.17086300379962
480	215757	1357	215502	-0.32456483643306
480	215757	1379	215509	0.04996263464369
480	215757	1449	213993	0.032068467768876
481	231117	481	231117	6.2540823499499
481	231117	492	214734	0.16108451616054
481	231117	514	214741	-0.084653311788681
481	231117	536	181977	-0.082703223704775
481	231117	538	206553	0.25365459685018
481	231117	555	108252	-0.025629290617849
481	231117	559	169692	0.06125181738457
481	231117	560	200412	-0.034454147278821
481	231117	582	181989	0.25000937207683
481	231117	584	206565	-0.20429354110719
481	231117	601	116457	0.117201992573
481	231117	605	173801	-0.19958740035836
481	231117	606	202473	0.056367688188929
481	231117	623	104172	-0.0056953979150775
481	231117	626	167660	-0.0402910482257
481	231117	627	245997	0.14682004738017
481	231117	676	230652	-0.24782344574956
481	231117	770	231213	0.030988533269654
481	231117	872	231243	-0.20052683662497
481	231117	883	214861	-0.07193431148203
481	231117	1088	231303	-0.081405944588498
481	231117	1109	182157	0.021381588729127
481	231117	1111	206733	0.1657334953498
481	231117	1317	104389	0.11818152493392
481	231117	1320	167877	0.068989032383823
481	231117	1335	102345	0.032341395820082
481	231117	1353	231885	0.040514373197947
481	231117	1358	230862	-0.32456483643306
481	231117	1380	230869	0.04996263464369
481	231117	1394	230361	-0.17382833303117
481	231117	1432	230373	-0.018704347408977
482	96462	482	96462	6.0061141771735
482	96462	483	111822	0.043403591856606
482	96462	484	117966	-0.15311348007937
482	96462	485	119502	-0.030053007156763
482	96462	486	160974	-0.069913246435268
482	96462	490	203982	0.12603789742825
482	96462	491	207566	-0.13982649287054
482	96462	515	63702	0.14638470595745
482	96462	516	95446	-0.10518552504867
482	96462	540	93402	-0.019566225649088
482	96462	541	94938	0.1657334953498
482	96462	552	89308	0.13385357788221
482	96462	553	92892	-0.18414832816644
482	96462	586	93414	0.18518595334335
482	96462	587	94950	-0.12641726799986
482	96462	609	89322	-0.10842950047203
482	96462	610	92906	-0.023515676615029
482	96462	620	81132	-0.25452288855466
482	96462	621	88812	0.1608719794862
482	96462	771	96558	0.030988533269654
482	96462	873	96589	-0.21378653814012
482	96462	884	63822	0.066914799862494
482	96462	885	95566	-0.1006587694849
482	96462	1089	96651	0.22108509735209
482	96462	1113	93582	-0.10706935533553
482	96462	1114	95118	0.14569330401879
482	96462	1324	80838	0.067130315131392
482	96462	1338	32202	0.19374454775001
482	96462	1346	31692	-0.1090501189034
482	96462	1354	123342	0.15559145473047
482	96462	1356	209358	-0.070251343554047
482	96462	1357	215502	0.24782344574956
482	96462	1403	94684	0.051668332535173
482	96462	1450	94698	-0.032068467768876
482	96462	1460	92652	0.035631630854307
483	111822	483	111822	5.9718131646251
483	111822	484	117966	-0.06215800181601
483	111822	485	119502	-0.007320352904121
483	111822	488	176846	-0.21378653814012
483	111822	516	95446	-0.084653311788681
483	111822	517	109782	0.053474163327009
483	111822	518	111318	-0.0966661986057
483	111822	539	62682	-0.082703223704775
483	111822	542	105690	-0.031310024939942
483	111822	555	108252	-0.18414832816644
483	111822	585	62694	0.25000937207683
483	111822	588	105702	0.045704413100008
483	111822	612	108266	-0.023515676615029
483	111822	620	81132	0.13128729752771
483	111822	623	104172	0.1608719794862
483	111822	628	237806	0.26280592379771
483	111822	772	111918	0.030988533269654
483	111822	874	111949	-0.21378653814012
483	111822	885	95566	-0.07193431148203
483	111822	886	109902	-0.051101283228323
483	111822	887	111438	0.043092385695697
483	111822	1090	112011	0.22108509735209
483	111822	1112	62862	0.021381588729127
483	111822	1115	105870	0.014755969965522
483	111822	1321	48582	0.068989032383823
483	111822	1341	79818	-0.19728690866125
483	111822	1347	47052	-0.1090501189034
483	111822	1354	123342	0.058110593891967
483	111822	1356	209358	-0.17304976636236
483	111822	1358	230862	0.24782344574956
483	111822	1395	111066	0.17382833303117
483	111822	1433	111078	0.018704347408977
483	111822	1462	108012	0.035631630854307
484	117966	484	117966	6.5133605539851
484	117966	485	119502	0.030988533269654
484	117966	489	182990	-0.21378653814012
484	117966	492	214734	0.22108509735209
484	117966	517	109782	-0.086310405168933
484	117966	519	117462	-0.0966661986057
484	117966	540	93402	-0.25365459685018
484	117966	542	105690	0.20429354110719
484	117966	544	116442	-0.1657334953498
484	117966	550	60636	-0.14020729573294
484	117966	552	89308	0.19958740035836
484	117966	561	245982	0.19976323725641
484	117966	586	93414	0.20429354110719
484	117966	588	105702	-0.019180090037541
484	117966	590	116454	0.12641726799986
484	117966	607	60650	0.19958740035836
484	117966	609	89322	-0.056367688188929
484	117966	618	56556	-0.031157176829542
484	117966	773	118062	0.030988533269654
484	117966	875	118093	-0.21378653814012
484	117966	886	109902	-0.0966661986057
484	117966	888	117582	0.043092385695697
484	117966	1091	118155	0.22108509735209
484	117966	1113	93582	-0.1657334953498
484	117966	1115	105870	0.12641726799986
484	117966	1117	116622	-0.14569330401879
484	117966	1326	102342	-0.067130315131392
484	117966	1342	85962	-0.19728690866125
484	117966	1348	53196	-0.1090501189034
484	117966	1354	123342	-0.16015227080877
484	117966	1357	215502	-0.17304976636236
484	117966	1358	230862	-0.070251343554047
484	117966	1396	117210	0.17382833303117
484	117966	1405	116188	-0.051668332535173
484	117966	1434	117222	0.018704347408977
484	117966	1452	116202	0.032068467768876
485	119502	485	119502	6.4004262574595
485	119502	492	214734	-0.1048698696529
485	119502	518	111318	-0.086310405168933
485	119502	519	117462	0.053474163327009
485	119502	541	94938	-0.25365459685018
485	119502	544	116442	0.019566225649088
485	119502	551	62172	-0.14020729573294
485	119502	554	105180	0.073495847105635
485	119502	561	245982	0.047378011687415
485	119502	587	94950	0.20429354110719
485	119502	590	116454	-0.18518595334335
485	119502	608	62186	0.19958740035836
485	119502	611	105194	0.13438296639052
485	119502	621	88812	0.13128729752771
485	119502	623	104172	-0.25452288855466
485	119502	774	119598	0.030988533269654
485	119502	876	119629	-0.21378653814012
485	119502	887	111438	-0.0966661986057
485	119502	888	117582	-0.051101283228323
485	119502	1092	119691	0.22108509735209
485	119502	1114	95118	-0.1657334953498
485	119502	1117	116622	0.10706935533553
485	119502	1322	56262	0.068989032383823
485	119502	1325	88006	-0.19831291784448
485	119502	1340	55242	-0.19374454775001
485	119502	1354	123342	-0.037983446115285
485	119502	1355	184782	-0.32456483643306
485	119502	1381	119254	0.04996263464369
485	119502	1463	115692	0.035631630854307
486	160974	486	160974	6.1413873558577
486	160974	487	175310	-0.23526123655359
486	160974	488	176846	-0.033867276887872
486	160974	490	203982	-0.26823908039684
486	160974	492	214734	0.28717317949796
486	160974	516	95446	0.23756592303001
486	160974	520	158934	0.053474163327009
486	160974	521	160470	-0.0966661986057
486	160974	539	62682	-0.068623744293685
486	160974	545	154842	-0.031310024939942
486	160974	556	146652	-0.073495847105635
486	160974	558	157404	-0.18414832816644
486	160974	585	62694	-0.034726516317925
486	160974	591	154854	0.045704413100008
486	160974	613	146666	-0.13438296639052
486	160974	615	157418	-0.023515676615029
486	160974	625	153324	0.1608719794862
486	160974	775	161070	0.030988533269654
486	160974	877	161101	-0.21378653814012
486	160974	885	95566	-0.29254999956017
486	160974	889	159054	-0.051101283228323
486	160974	890	160590	0.043092385695697
486	160974	1093	161163	0.22108509735209
486	160974	1112	62862	0.26899827634481
486	160974	1118	155022	0.014755969965522
486	160974	1327	145350	0.067130315131392
486	160974	1338	32202	-0.032341395820082
486	160974	1355	184782	-0.0065978882442776
486	160974	1356	209358	-0.20754743661372
486	160974	1397	160218	0.17382833303117
486	160974	1435	160230	0.018704347408977
486	160974	1465	157164	0.035631630854307
487	175310	487	175310	6.0158620122343
487	175310	488	176846	0.030988533269654
487	175310	489	182990	-0.007320352904121
487	175310	491	207566	-0.20052683662497
487	175310	517	109782	0.23756592303001
487	175310	520	158934	-0.084653311788681
487	175310	522	171222	0.069481398180277
487	175310	523	174806	-0.0966661986057
487	175310	548	173786	-0.1657334953498
487	175310	550	60636	0.025380974682693
487	175310	556	146652	0.19958740035836
487	175310	594	173798	0.12641726799986
487	175310	607	60650	-0.117201992573
487	175310	613	146666	-0.056367688188929
487	175310	626	167660	0.1608719794862
487	175310	628	237806	-0.15023614699459
487	175310	776	175406	0.030988533269654
487	175310	878	175437	-0.21378653814012
487	175310	886	109902	-0.29254999956017
487	175310	889	159054	-0.07193431148203
487	175310	891	171342	0.066587916946246
487	175310	892	174926	0.043092385695697
487	175310	1094	175499	0.22108509735209
487	175310	1121	173966	-0.14569330401879
487	175310	1321	48582	0.11818152493392
487	175310	1343	143306	-0.19728690866125
487	175310	1358	230862	0.18417260468183
487	175310	1398	174554	0.17382833303117
487	175310	1408	173532	-0.051668332535173
487	175310	1436	174566	0.018704347408977
487	175310	1455	173546	0.032068467768876
488	176846	488	176846	6.1853703952977
488	176846	489	182990	-0.06215800181601
488	176846	491	207566	-0.2231884057971
488	176846	518	111318	0.23756592303001
488	176846	521	160470	-0.084653311788681
488	176846	523	174806	0.053474163327009
488	176846	547	170714	-0.031310024939942
488	176846	548	173786	0.019566225649088
488	176846	551	62172	0.025380974682693
488	176846	559	169692	-0.13385357788221
488	176846	593	170726	0.045704413100008
488	176846	594	173798	-0.18518595334335
488	176846	608	62186	-0.117201992573
488	176846	616	169706	0.10842950047203
488	176846	624	146156	0.13128729752771
488	176846	628	237806	-0.035631630854307
488	176846	777	176942	0.030988533269654
488	176846	879	176973	-0.21378653814012
488	176846	887	111438	-0.29254999956017
488	176846	890	160590	-0.07193431148203
488	176846	892	174926	-0.051101283228323
488	176846	1095	177035	0.22108509735209
488	176846	1120	170894	0.014755969965522
488	176846	1121	173966	0.10706935533553
488	176846	1327	145350	-0.19831291784448
488	176846	1339	48074	-0.032341395820082
488	176846	1347	47052	0.059458691464152
488	176846	1355	184782	0.04996263464369
488	176846	1356	209358	0.033656341072495
488	176846	1382	176598	0.04996263464369
488	176846	1467	173036	0.035631630854307
489	182990	489	182990	6.6237709576584
489	182990	492	214734	-0.35970068539104
489	182990	519	117462	0.23756592303001
489	182990	523	174806	-0.086310405168933
489	182990	524	181974	-0.10518552504867
489	182990	546	158426	-0.25365459685018
489	182990	547	170714	0.20429354110719
489	182990	557	154332	0.19958740035836
489	182990	561	245982	-0.2275073351952
489	182990	592	158438	0.20429354110719
489	182990	593	170726	-0.019180090037541
489	182990	614	154346	-0.056367688188929
489	182990	619	60140	-0.06125181738457
489	182990	626	167660	-0.25452288855466
489	182990	778	183086	0.030988533269654
489	182990	880	183117	-0.21378653814012
489	182990	888	117582	-0.29254999956017
489	182990	892	174926	-0.0966661986057
489	182990	893	182094	-0.1006587694849
489	182990	1096	183179	0.22108509735209
489	182990	1119	158606	-0.1657334953498
489	182990	1120	170894	0.12641726799986
489	182990	1322	56262	0.11818152493392
489	182990	1328	151494	-0.19831291784448
489	182990	1348	53196	0.059458691464152
489	182990	1355	184782	-0.11317769595947
489	182990	1357	215502	0.033656341072495
489	182990	1383	182742	0.04996263464369
489	182990	1409	181212	-0.051668332535173
489	182990	1456	181226	0.032068467768876
490	203982	490	203982	5.8468344774981
490	203982	491	207566	-0.14042349832201
490	203982	492	214734	0.17262862226872
490	203982	522	171222	0.14638470595745
490	203982	525	203478	-0.0966661986057
490	203982	542	105690	0.068623744293685
490	203982	545	154842	0.082703223704775
490	203982	549	202458	-0.1657334953498
490	203982	552	89308	0.025380974682693
490	203982	556	146652	-0.14020729573294
490	203982	560	200412	0.18414832816644
490	203982	588	105702	0.034726516317925
490	203982	591	154854	-0.25000937207683
490	203982	595	202470	0.12641726799986
490	203982	609	89322	-0.117201992573
490	203982	613	146666	0.19958740035836
490	203982	617	200426	0.023515676615029
490	203982	620	81132	0.06125181738457
490	203982	779	204078	0.030988533269654
490	203982	881	204109	-0.21378653814012
490	203982	891	171342	0.066914799862494
490	203982	894	203598	0.043092385695697
490	203982	1097	204171	0.22108509735209
490	203982	1115	105870	-0.26899827634481
490	203982	1118	155022	-0.021381588729127
490	203982	1122	202638	-0.14569330401879
490	203982	1350	139212	0.1090501189034
490	203982	1356	209358	0.16015227080877
490	203982	1357	215502	-0.058110593891967
490	203982	1358	230862	-0.15559145473047
490	203982	1400	203226	0.17382833303117
490	203982	1410	202204	-0.051668332535173
490	203982	1438	203238	0.018704347408977
490	203982	1457	202218	0.032068467768876
490	203982	1468	200172	-0.035631630854307
491	207566	491	207566	5.9762933548706
491	207566	492	214734	-0.18532687746671
491	207566	523	174806	0.14638470595745
491	207566	525	203478	0.069481398180277
491	207566	526	206550	-0.10518552504867
491	207566	543	109274	0.068623744293685
491	207566	546	158426	0.082703223704775
491	207566	553	92892	0.025380974682693
491	207566	560	200412	-0.13385357788221
491	207566	589	109286	0.034726516317925
491	207566	592	158438	-0.25000937207683
491	207566	610	92906	-0.117201992573
491	207566	617	200426	0.10842950047203
491	207566	624	146156	0.031157176829542
491	207566	628	237806	-0.033256188797353
491	207566	780	207662	0.030988533269654
491	207566	882	207693	-0.21378653814012
491	207566	892	174926	0.066914799862494
491	207566	894	203598	0.066587916946246
491	207566	895	206670	-0.1006587694849
491	207566	1098	207755	0.22108509735209
491	207566	1116	109454	-0.26899827634481
491	207566	1119	158606	-0.021381588729127
491	207566	1324	80838	0.11818152493392
491	207566	1343	143306	0.19374454775001
491	207566	1349	77772	0.059458691464152
491	207566	1356	209358	-0.11317769595947
491	207566	1357	215502	0.04996263464369
491	207566	1384	207318	0.04996263464369
491	207566	1411	205788	-0.051668332535173
491	207566	1458	205802	0.032068467768876
492	214734	492	214734	6.4698897713166
492	214734	524	181974	0.14638470595745
492	214734	526	206550	-0.086310405168933
492	214734	544	116442	0.068623744293685
492	214734	549	202458	0.20429354110719
492	214734	558	157404	0.14020729573294
492	214734	560	200412	-0.073495847105635
492	214734	561	245982	0.085965615152223
492	214734	590	116454	0.034726516317925
492	214734	595	202470	-0.019180090037541
492	214734	615	157418	-0.19958740035836
492	214734	617	200426	-0.13438296639052
492	214734	622	91884	-0.06125181738457
492	214734	625	153324	0.031157176829542
492	214734	781	214830	0.030988533269654
492	214734	883	214861	-0.21378653814012
492	214734	893	182094	0.066914799862494
492	214734	895	206670	-0.0966661986057
492	214734	1099	214923	0.22108509735209
492	214734	1117	116622	-0.26899827634481
492	214734	1122	202638	0.12641726799986
492	214734	1325	88006	0.11818152493392
492	214734	1328	151494	0.068989032383823
492	214734	1342	85962	0.032341395820082
492	214734	1357	215502	0.040514373197947
492	214734	1358	230862	-0.17086300379962
492	214734	1385	214486	0.04996263464369
492	214734	1402	213978	-0.17382833303117
492	214734	1440	213990	-0.018704347408977
493	112851	493	112851	6.1582334993494
493	112851	494	120019	-0.18532687746671
493	112851	495	123603	0.17262862226872
493	112851	497	177363	-0.069913246435268
493	112851	500	208083	0.1048698696529
493	112851	501	209619	-0.22108509735209
493	112851	504	96469	0.24316917727808
493	112851	505	111829	-0.074390110786754
493	112851	515	63702	0.074626725000926
493	112851	517	109782	-0.32532386808733
493	112851	518	111318	0.26899827634481
493	112851	527	63705	-0.06370529905326
493	112851	529	109785	0.09068093227648
493	112851	530	111321	0.021381588729127
493	112851	542	105690	0.12057495450567
493	112851	543	109274	0.093506261486179
493	112851	562	96483	-0.10650669368698
493	112851	563	111843	-0.054439553205435
493	112851	633	105201	-0.1608719794862
493	112851	642	81138	-0.11931788575059
493	112851	782	112947	0.030988533269654
493	112851	862	112971	-0.007320352904121
493	112851	896	96595	-0.07193431148203
493	112851	897	111955	-0.1006587694849
493	112851	1078	113031	-0.030053007156763
493	112851	1123	63891	0.021381588729127
493	112851	1125	109971	-0.10706935533553
493	112851	1126	111507	0.14569330401879
493	112851	1305	105411	0.14774532238525
493	112851	1360	48081	0.1090501189034
493	112851	1372	231891	0.24782344574956
493	112851	1395	111066	-0.29845342032765
493	112851	1472	109041	-0.035631630854307
493	112851	1482	104946	-0.047378011687415
494	120019	494	120019	5.7997584541063
494	120019	495	123603	-0.14042349832201
494	120019	499	185043	-0.21378653814012
494	120019	503	231123	0.13982649287054
494	120019	505	111829	0.14638470595745
494	120019	506	117973	-0.15547179970386
494	120019	507	119509	0.066914799862494
494	120019	516	95446	0.068623744293685
494	120019	528	95449	0.082703223704775
494	120019	539	62682	0.025380974682693
494	120019	542	105690	-0.186685307505
494	120019	544	116442	0.093506261486179
494	120019	563	111843	0.069481398180277
494	120019	564	117987	-0.11029830019804
494	120019	565	119523	0.066587916946246
494	120019	631	89329	-0.13128729752771
494	120019	640	56562	-0.0402910482257
494	120019	645	104178	0.11818152493392
494	120019	649	246003	0.26280592379771
494	120019	783	120115	0.030988533269654
494	120019	863	120139	-0.007320352904121
494	120019	897	111955	-0.0966661986057
494	120019	898	118099	-0.051101283228323
494	120019	899	119635	0.043092385695697
494	120019	1079	120199	-0.030053007156763
494	120019	1124	95635	-0.1657334953498
494	120019	1303	89539	-0.029390073175364
494	120019	1361	55249	0.1090501189034
494	120019	1371	217555	-0.17304976636236
494	120019	1381	119254	0.04773786658272
494	120019	1389	119257	-0.074241928836385
494	120019	1473	116209	-0.035631630854307
495	123603	495	123603	5.8050208641809
495	123603	503	231123	-0.12603789742825
495	123603	507	119509	-0.047270700084875
495	123603	518	111318	-0.034726516317925
495	123603	519	117462	0.20672488367292
495	123603	530	111321	0.25000937207683
495	123603	531	117465	-0.25412123406016
495	123603	541	94938	0.117201992573
495	123603	543	109274	-0.186685307505
495	123603	544	116442	0.12057495450567
495	123603	565	119523	0.042212949252928
495	123603	630	62193	-0.031157176829542
495	123603	632	92913	-0.13128729752771
495	123603	634	108273	0.25452288855466
495	123603	641	60146	-0.0402910482257
495	123603	644	91890	0.11931788575059
495	123603	649	246003	-0.2259566711246
495	123603	784	123699	0.030988533269654
495	123603	864	123723	-0.007320352904121
495	123603	899	119635	0.066587916946246
495	123603	1080	123783	-0.030053007156763
495	123603	1126	111507	-0.12641726799986
495	123603	1127	117651	-0.014755969965522
495	123603	1302	62403	-0.1608719794862
495	123603	1304	93123	-0.029390073175364
495	123603	1306	108483	-0.067447354108055
495	123603	1370	188883	-0.32456483643306
495	123603	1376	123349	0.033656341072495
495	123603	1420	123363	-0.037983446115285
495	123603	1484	115698	0.047378011687415
496	162003	496	162003	6.6968935552863
496	162003	497	177363	0.043403591856606
496	162003	498	183507	-0.15311348007937
496	162003	499	185043	-0.030053007156763
496	162003	500	208083	-0.22749468835187
496	162003	501	209619	-0.081405944588498
496	162003	502	215763	0.28717317949796
496	162003	504	96469	0.072907611075076
496	162003	508	160981	-0.074390110786754
496	162003	515	63702	-0.034223239257564
496	162003	520	158934	-0.32532386808733
496	162003	521	160470	0.26899827634481
496	162003	527	63705	0.074626725000926
496	162003	532	158937	0.09068093227648
496	162003	533	160473	0.021381588729127
496	162003	545	154842	0.12057495450567
496	162003	546	158426	0.093506261486179
496	162003	562	96483	0.22969431519214
496	162003	566	160995	-0.054439553205435
496	162003	635	146673	0.25452288855466
496	162003	636	154353	-0.1608719794862
496	162003	646	146162	-0.11818152493392
496	162003	785	162099	0.030988533269654
496	162003	865	162123	-0.007320352904121
496	162003	896	96595	-0.29254999956017
496	162003	900	161107	-0.1006587694849
496	162003	1081	162183	-0.030053007156763
496	162003	1123	63891	0.26899827634481
496	162003	1128	159123	-0.10706935533553
496	162003	1129	160659	0.14569330401879
496	162003	1307	146883	-0.067447354108055
496	162003	1308	154563	0.14774532238525
496	162003	1359	32209	0.059458691464152
496	162003	1365	31698	-0.019933892702771
496	162003	1370	188883	0.15559145473047
496	162003	1371	217555	-0.18417260468183
496	162003	1397	160218	-0.29845342032765
496	162003	1474	158193	-0.035631630854307
496	162003	1485	154098	-0.047378011687415
497	177363	497	177363	6.1579889621753
497	177363	498	183507	-0.06215800181601
497	177363	499	185043	-0.007320352904121
497	177363	500	208083	-0.2231884057971
497	177363	501	209619	-0.20052683662497
497	177363	503	231123	0.28717317949796
497	177363	505	111829	0.072907611075076
497	177363	508	160981	0.24316917727808
497	177363	509	175317	-0.15547179970386
497	177363	510	176853	0.066914799862494
497	177363	522	171222	-0.20672488367292
497	177363	534	171225	0.25412123406016
497	177363	539	62682	0.01164505466565
497	177363	548	173786	0.093506261486179
497	177363	563	111843	0.22969431519214
497	177363	566	160995	-0.10650669368698
497	177363	567	175331	-0.11029830019804
497	177363	568	176867	0.066587916946246
497	177363	635	146673	-0.13128729752771
497	177363	638	169713	-0.1608719794862
497	177363	786	177459	0.030988533269654
497	177363	866	177483	-0.007320352904121
497	177363	897	111955	-0.29254999956017
497	177363	900	161107	-0.07193431148203
497	177363	901	175443	-0.051101283228323
497	177363	902	176979	0.043092385695697
497	177363	1082	177543	-0.030053007156763
497	177363	1130	171411	0.014755969965522
497	177363	1307	146883	-0.029390073175364
497	177363	1310	169923	0.14774532238525
497	177363	1366	47058	-0.019933892702771
497	177363	1370	188883	0.058110593891967
497	177363	1382	176598	0.04773786658272
497	177363	1390	176601	-0.074241928836385
497	177363	1476	173553	-0.035631630854307
497	177363	1487	169458	-0.047378011687415
498	183507	498	183507	5.8059376916289
498	183507	499	185043	0.030988533269654
498	183507	502	215763	-0.20052683662497
498	183507	503	231123	-0.081405944588498
498	183507	506	117973	0.072907611075076
498	183507	509	175317	0.14638470595745
498	183507	511	182997	0.066914799862494
498	183507	520	158934	0.068623744293685
498	183507	522	171222	0.034726516317925
498	183507	524	181974	-0.26899827634481
498	183507	532	158937	0.082703223704775
498	183507	534	171225	-0.25000937207683
498	183507	536	181977	-0.021381588729127
498	183507	545	154842	-0.117201992573
498	183507	564	117987	0.22969431519214
498	183507	567	175331	0.069481398180277
498	183507	569	183011	0.066587916946246
498	183507	629	60657	0.06125181738457
498	183507	640	56562	-0.0056953979150775
498	183507	648	167666	0.11818152493392
498	183507	649	246003	-0.15023614699459
498	183507	787	183603	0.030988533269654
498	183507	867	183627	-0.007320352904121
498	183507	898	118099	-0.29254999956017
498	183507	901	175443	-0.0966661986057
498	183507	903	183123	0.043092385695697
498	183507	1083	183687	-0.030053007156763
498	183507	1128	159123	-0.1657334953498
498	183507	1130	171411	0.12641726799986
498	183507	1132	182163	-0.14569330401879
498	183507	1301	60867	0.24485496270887
498	183507	1367	53202	-0.019933892702771
498	183507	1370	188883	-0.16015227080877
498	183507	1372	231891	0.20754743661372
498	183507	1383	182742	0.04773786658272
498	183507	1391	182745	-0.074241928836385
498	183507	1399	181722	0.29845342032765
499	185043	499	185043	6.2970894841537
499	185043	502	215763	-0.2231884057971
499	185043	503	231123	-0.22749468835187
499	185043	507	119509	0.072907611075076
499	185043	510	176853	0.14638470595745
499	185043	511	182997	-0.15547179970386
499	185043	521	160470	0.068623744293685
499	185043	524	181974	0.32532386808733
499	185043	533	160473	0.082703223704775
499	185043	536	181977	-0.09068093227648
499	185043	547	170714	-0.186685307505
499	185043	565	119523	0.22969431519214
499	185043	568	176867	0.069481398180277
499	185043	569	183011	-0.11029830019804
499	185043	630	62193	0.06125181738457
499	185043	636	154353	-0.13128729752771
499	185043	638	169713	0.25452288855466
499	185043	647	153330	0.11931788575059
499	185043	649	246003	-0.035631630854307
499	185043	788	185139	0.030988533269654
499	185043	868	185163	-0.007320352904121
499	185043	899	119635	-0.29254999956017
499	185043	902	176979	-0.0966661986057
499	185043	903	183123	-0.051101283228323
499	185043	1084	185223	-0.030053007156763
499	185043	1129	160659	-0.1657334953498
499	185043	1132	182163	0.10706935533553
499	185043	1302	62403	0.24485496270887
499	185043	1308	154563	-0.029390073175364
499	185043	1310	169923	-0.067447354108055
499	185043	1361	55249	-0.059458691464152
499	185043	1370	188883	-0.037983446115285
499	185043	1371	217555	0.033656341072495
499	185043	1377	184789	0.033656341072495
499	185043	1421	184803	-0.037983446115285
499	185043	1477	181233	-0.035631630854307
500	208083	500	208083	5.5923692436547
500	208083	501	209619	0.030988533269654
500	208083	502	215763	-0.007320352904121
500	208083	503	231123	-0.030053007156763
500	208083	509	175317	0.18722125005609
500	208083	512	203989	-0.047270700084875
500	208083	513	207573	0.066914799862494
500	208083	517	109782	0.034223239257564
500	208083	520	158934	-0.074626725000926
500	208083	526	206550	-0.26899827634481
500	208083	529	109785	-0.074626725000926
500	208083	532	158937	0.06370529905326
500	208083	538	206553	-0.021381588729127
500	208083	540	93402	0.01164505466565
500	208083	567	175331	-0.047270700084875
500	208083	570	204003	0.042212949252928
500	208083	571	207587	0.066587916946246
500	208083	635	146673	-0.031157176829542
500	208083	639	200433	-0.1608719794862
500	208083	642	81138	-0.0056953979150775
500	208083	789	208179	0.030988533269654
500	208083	869	208203	-0.007320352904121
500	208083	901	175443	0.066914799862494
500	208083	904	204115	0.066587916946246
500	208083	905	207699	0.043092385695697
500	208083	1085	208263	-0.030053007156763
500	208083	1125	109971	-0.26899827634481
500	208083	1128	159123	-0.021381588729127
500	208083	1134	206739	-0.14569330401879
500	208083	1307	146883	-0.1608719794862
500	208083	1311	200643	0.14774532238525
500	208083	1364	143313	-0.1090501189034
500	208083	1368	77778	-0.019933892702771
500	208083	1372	231891	0.0065978882442776
500	208083	1384	207318	0.04773786658272
500	208083	1392	207321	-0.074241928836385
500	208083	1401	206298	0.29845342032765
500	208083	1489	200178	-0.047378011687415
501	209619	501	209619	6.1649975321937
501	209619	502	215763	-0.06215800181601
501	209619	503	231123	-0.15311348007937
501	209619	510	176853	0.18722125005609
501	209619	513	207573	-0.15547179970386
501	209619	518	111318	0.034223239257564
501	209619	521	160470	-0.074626725000926
501	209619	525	203478	-0.20672488367292
501	209619	526	206550	0.32532386808733
501	209619	530	111321	-0.074626725000926
501	209619	533	160473	0.06370529905326
501	209619	537	203481	0.25412123406016
501	209619	538	206553	-0.09068093227648
501	209619	541	94938	0.01164505466565
501	209619	549	202458	-0.12057495450567
501	209619	568	176867	-0.047270700084875
501	209619	571	207587	-0.11029830019804
501	209619	646	146162	0.0402910482257
501	209619	790	209715	0.030988533269654
501	209619	870	209739	-0.007320352904121
501	209619	902	176979	0.066914799862494
501	209619	905	207699	-0.051101283228323
501	209619	1086	209799	-0.030053007156763
501	209619	1126	111507	-0.26899827634481
501	209619	1129	160659	-0.021381588729127
501	209619	1133	203667	0.014755969965522
501	209619	1134	206739	0.10706935533553
501	209619	1362	79825	-0.059458691464152
501	209619	1371	217555	0.04996263464369
501	209619	1378	209365	0.033656341072495
501	209619	1422	209379	-0.037983446115285
501	209619	1479	205809	-0.035631630854307
501	209619	1490	201714	-0.047378011687415
502	215763	502	215763	5.970185908078
502	215763	503	231123	0.043403591856606
502	215763	511	182997	0.18722125005609
502	215763	513	207573	0.14638470595745
502	215763	514	214741	-0.074390110786754
502	215763	519	117462	0.034223239257564
502	215763	525	203478	0.034726516317925
502	215763	531	117465	-0.074626725000926
502	215763	537	203481	-0.25000937207683
502	215763	546	158426	-0.025380974682693
502	215763	569	183011	-0.047270700084875
502	215763	571	207587	0.069481398180277
502	215763	572	214755	-0.054439553205435
502	215763	632	92913	0.06125181738457
502	215763	636	154353	-0.031157176829542
502	215763	639	200433	0.25452288855466
502	215763	643	88818	-0.0056953979150775
502	215763	649	246003	-0.033256188797353
502	215763	791	215859	0.030988533269654
502	215763	871	215883	-0.007320352904121
502	215763	903	183123	0.066914799862494
502	215763	905	207699	-0.0966661986057
502	215763	906	214867	-0.1006587694849
502	215763	1087	215943	-0.030053007156763
502	215763	1127	117651	-0.26899827634481
502	215763	1133	203667	0.12641726799986
502	215763	1304	93123	0.24485496270887
502	215763	1308	154563	-0.1608719794862
502	215763	1311	200643	-0.067447354108055
502	215763	1363	85969	-0.059458691464152
502	215763	1371	217555	-0.11317769595947
502	215763	1372	231891	-0.17086300379962
502	215763	1379	215509	0.033656341072495
502	215763	1402	213978	0.29845342032765
502	215763	1423	215523	-0.037983446115285
503	231123	503	231123	5.8603131870597
503	231123	514	214741	0.24316917727808
503	231123	524	181974	0.074626725000926
503	231123	526	206550	-0.068623744293685
503	231123	536	181977	-0.06370529905326
503	231123	538	206553	-0.082703223704775
503	231123	544	116442	-0.01164505466565
503	231123	548	173786	-0.025380974682693
503	231123	549	202458	0.117201992573
503	231123	572	214755	-0.10650669368698
503	231123	634	108273	0.06125181738457
503	231123	638	169713	-0.031157176829542
503	231123	639	200433	-0.13128729752771
503	231123	645	104178	-0.0056953979150775
503	231123	648	167666	-0.0402910482257
503	231123	649	246003	0.14682004738017
503	231123	792	231219	0.030988533269654
503	231123	872	231243	-0.007320352904121
503	231123	906	214867	-0.07193431148203
503	231123	1088	231303	-0.030053007156763
503	231123	1132	182163	0.021381588729127
503	231123	1134	206739	0.1657334953498
503	231123	1306	108483	0.24485496270887
503	231123	1310	169923	-0.1608719794862
503	231123	1311	200643	-0.029390073175364
503	231123	1372	231891	0.040514373197947
503	231123	1380	230869	0.033656341072495
503	231123	1386	230358	-0.04773786658272
503	231123	1394	230361	0.074241928836385
503	231123	1424	230883	-0.037983446115285
504	96469	504	96469	5.8426474327336
504	96469	505	111829	0.043403591856606
504	96469	506	117973	-0.15311348007937
504	96469	507	119509	-0.030053007156763
504	96469	508	160981	-0.069913246435268
504	96469	512	203989	0.12603789742825
504	96469	513	207573	-0.13982649287054
504	96469	515	63702	0.072907611075076
504	96469	516	95446	-0.11688282685772
504	96469	527	63705	0.24316917727808
504	96469	528	95449	0.081612839048832
504	96469	552	89308	0.12057495450567
504	96469	553	92892	0.093506261486179
504	96469	573	63717	-0.047270700084875
504	96469	574	95461	-0.054439553205435
504	96469	631	89329	-0.10842950047203
504	96469	632	92913	-0.023515676615029
504	96469	653	80628	-0.11818152493392
504	96469	793	96565	0.030988533269654
504	96469	873	96589	-0.007320352904121
504	96469	896	96595	-0.20052683662497
504	96469	907	63829	0.066914799862494
504	96469	908	95573	-0.1006587694849
504	96469	1136	93589	-0.10706935533553
504	96469	1137	95125	0.14569330401879
504	96469	1314	81349	-0.067447354108055
504	96469	1315	89029	0.14774532238525
504	96469	1359	32209	0.19374454775001
504	96469	1376	123349	0.15559145473047
504	96469	1378	209365	-0.070251343554047
504	96469	1379	215509	0.24782344574956
504	96469	1403	94684	-0.29845342032765
504	96469	1471	94705	-0.032068467768876
504	96469	1492	88564	-0.047378011687415
505	111829	505	111829	5.7691658814556
505	111829	506	117973	-0.06215800181601
505	111829	507	119509	-0.007320352904121
505	111829	510	176853	-0.21378653814012
505	111829	516	95446	0.16108451616054
505	111829	517	109782	0.09669851574168
505	111829	518	111318	-0.29254999956017
505	111829	528	95449	0.11525179102915
505	111829	529	109785	0.037146511034777
505	111829	530	111321	-0.07193431148203
505	111829	555	108252	0.093506261486179
505	111829	574	95461	-0.10650669368698
505	111829	575	109797	-0.11029830019804
505	111829	576	111333	0.066587916946246
505	111829	634	108273	-0.023515676615029
505	111829	650	48372	-0.0402910482257
505	111829	658	237813	0.26280592379771
505	111829	794	111925	0.030988533269654
505	111829	874	111949	-0.007320352904121
505	111829	897	111955	-0.20052683662497
505	111829	908	95573	-0.07193431148203
505	111829	909	109909	-0.051101283228323
505	111829	910	111445	0.043092385695697
505	111829	1135	62869	0.021381588729127
505	111829	1138	105877	0.014755969965522
505	111829	1314	81349	-0.029390073175364
505	111829	1317	104389	0.14774532238525
505	111829	1362	79825	-0.19728690866125
505	111829	1376	123349	0.058110593891967
505	111829	1378	209365	-0.17304976636236
505	111829	1380	230869	0.24782344574956
505	111829	1494	103924	-0.047378011687415
506	117973	506	117973	6.0158620122343
506	117973	507	119509	0.030988533269654
506	117973	511	182997	-0.21378653814012
506	117973	514	214741	0.22108509735209
506	117973	517	109782	0.23756592303001
506	117973	519	117462	-0.29254999956017
506	117973	529	109785	-0.084653311788681
506	117973	531	117465	-0.07193431148203
506	117973	550	60636	0.025380974682693
506	117973	552	89308	-0.117201992573
506	117973	575	109797	0.069481398180277
506	117973	577	117477	0.066587916946246
506	117973	629	60657	0.19958740035836
506	117973	631	89329	-0.056367688188929
506	117973	655	102132	0.11818152493392
506	117973	795	118069	0.030988533269654
506	117973	875	118093	-0.007320352904121
506	117973	898	118099	-0.20052683662497
506	117973	909	109909	-0.0966661986057
506	117973	911	117589	0.043092385695697
506	117973	1136	93589	-0.1657334953498
506	117973	1138	105877	0.12641726799986
506	117973	1140	116629	-0.14569330401879
506	117973	1312	56773	0.1608719794862
506	117973	1363	85969	-0.19728690866125
506	117973	1376	123349	-0.16015227080877
506	117973	1379	215509	-0.17304976636236
506	117973	1380	230869	-0.070251343554047
506	117973	1405	116188	0.29845342032765
506	117973	1473	116209	0.032068467768876
507	119509	507	119509	5.7308438402058
507	119509	514	214741	-0.1048698696529
507	119509	518	111318	0.23756592303001
507	119509	519	117462	0.09669851574168
507	119509	530	111321	-0.084653311788681
507	119509	531	117465	0.037146511034777
507	119509	551	62172	0.025380974682693
507	119509	554	105180	-0.186685307505
507	119509	576	111333	0.069481398180277
507	119509	577	117477	-0.11029830019804
507	119509	630	62193	0.19958740035836
507	119509	633	105201	0.13438296639052
507	119509	651	56052	-0.0402910482257
507	119509	654	87796	0.11931788575059
507	119509	796	119605	0.030988533269654
507	119509	876	119629	-0.007320352904121
507	119509	899	119635	-0.20052683662497
507	119509	910	111445	-0.0966661986057
507	119509	911	117589	-0.051101283228323
507	119509	1137	95125	-0.1657334953498
507	119509	1140	116629	0.10706935533553
507	119509	1315	89029	-0.029390073175364
507	119509	1317	104389	-0.067447354108055
507	119509	1361	55249	-0.19374454775001
507	119509	1376	123349	-0.037983446115285
507	119509	1377	184789	-0.32456483643306
507	119509	1381	119254	-0.32456483643306
507	119509	1389	119257	-0.17086300379962
507	119509	1427	119269	-0.037983446115285
508	160981	508	160981	6.3211378830708
508	160981	509	175317	-0.23526123655359
508	160981	510	176853	-0.033867276887872
508	160981	512	203989	-0.26823908039684
508	160981	514	214741	0.28717317949796
508	160981	516	95446	0.018916857360793
508	160981	520	158934	0.09669851574168
508	160981	521	160470	-0.29254999956017
508	160981	528	95449	0.16108451616054
508	160981	532	158937	0.037146511034777
508	160981	533	160473	-0.07193431148203
508	160981	556	146652	0.186685307505
508	160981	558	157404	0.093506261486179
508	160981	574	95461	0.22969431519214
508	160981	578	158949	-0.11029830019804
508	160981	579	160485	0.066587916946246
508	160981	635	146673	-0.13438296639052
508	160981	637	157425	-0.023515676615029
508	160981	656	145140	-0.11818152493392
508	160981	797	161077	0.030988533269654
508	160981	877	161101	-0.007320352904121
508	160981	900	161107	-0.20052683662497
508	160981	908	95573	-0.29254999956017
508	160981	912	159061	-0.051101283228323
508	160981	913	160597	0.043092385695697
508	160981	1135	62869	0.26899827634481
508	160981	1141	155029	0.014755969965522
508	160981	1319	153541	0.14774532238525
508	160981	1359	32209	-0.032341395820082
508	160981	1373	30676	-0.019933892702771
508	160981	1377	184789	-0.0065978882442776
508	160981	1378	209365	-0.20754743661372
508	160981	1497	153076	-0.047378011687415
509	175317	509	175317	6.0544076516953
509	175317	510	176853	0.030988533269654
509	175317	511	182997	-0.007320352904121
509	175317	513	207573	-0.20052683662497
509	175317	517	109782	0.018916857360793
509	175317	520	158934	0.16108451616054
509	175317	522	171222	0.22969431519214
509	175317	523	174806	-0.29254999956017
509	175317	529	109785	0.16108451616054
509	175317	532	158937	0.11525179102915
509	175317	534	171225	-0.10650669368698
509	175317	535	174809	-0.07193431148203
509	175317	550	60636	0.01164505466565
509	175317	556	146652	-0.117201992573
509	175317	575	109797	0.22969431519214
509	175317	578	158949	-0.10650669368698
509	175317	580	171237	0.042212949252928
509	175317	581	174821	0.066587916946246
509	175317	629	60657	-0.117201992573
509	175317	635	146673	-0.056367688188929
509	175317	650	48372	-0.0056953979150775
509	175317	658	237813	-0.15023614699459
509	175317	798	175413	0.030988533269654
509	175317	878	175437	-0.007320352904121
509	175317	901	175443	-0.20052683662497
509	175317	909	109909	-0.29254999956017
509	175317	912	159061	-0.07193431148203
509	175317	914	171349	0.066587916946246
509	175317	915	174933	0.043092385695697
509	175317	1144	173973	-0.14569330401879
509	175317	1320	167877	0.14774532238525
509	175317	1364	143313	-0.19728690866125
509	175317	1374	45012	-0.019933892702771
509	175317	1380	230869	0.18417260468183
509	175317	1408	173532	0.29845342032765
509	175317	1476	173553	0.032068467768876
509	175317	1499	167412	-0.047378011687415
510	176853	510	176853	6.0518321592558
510	176853	511	182997	-0.06215800181601
510	176853	513	207573	-0.2231884057971
510	176853	518	111318	0.018916857360793
510	176853	521	160470	0.16108451616054
510	176853	523	174806	0.09669851574168
510	176853	530	111321	0.16108451616054
510	176853	533	160473	0.11525179102915
510	176853	535	174809	0.037146511034777
510	176853	551	62172	0.01164505466565
510	176853	559	169692	-0.12057495450567
510	176853	576	111333	0.22969431519214
510	176853	579	160485	-0.10650669368698
510	176853	581	174821	-0.11029830019804
510	176853	630	62193	-0.117201992573
510	176853	638	169713	0.10842950047203
510	176853	656	145140	0.11931788575059
510	176853	658	237813	-0.035631630854307
510	176853	799	176949	0.030988533269654
510	176853	879	176973	-0.007320352904121
510	176853	902	176979	-0.20052683662497
510	176853	910	111445	-0.29254999956017
510	176853	913	160597	-0.07193431148203
510	176853	915	174933	-0.051101283228323
510	176853	1143	170901	0.014755969965522
510	176853	1144	173973	0.10706935533553
510	176853	1318	146373	-0.029390073175364
510	176853	1360	48081	-0.032341395820082
510	176853	1377	184789	0.04996263464369
510	176853	1378	209365	0.033656341072495
510	176853	1382	176598	-0.32456483643306
510	176853	1390	176601	-0.17086300379962
510	176853	1428	176613	-0.037983446115285
510	176853	1500	168948	-0.047378011687415
511	182997	511	182997	6.1953814630353
511	182997	514	214741	-0.35970068539104
511	182997	519	117462	0.018916857360793
511	182997	523	174806	0.23756592303001
511	182997	524	181974	-0.11688282685772
511	182997	531	117465	0.16108451616054
511	182997	535	174809	-0.084653311788681
511	182997	536	181977	0.081612839048832
511	182997	557	154332	-0.117201992573
511	182997	577	117477	0.22969431519214
511	182997	581	174821	0.069481398180277
511	182997	582	181989	-0.054439553205435
511	182997	636	154353	-0.056367688188929
511	182997	651	56052	-0.0056953979150775
511	182997	657	151284	0.11931788575059
511	182997	800	183093	0.030988533269654
511	182997	880	183117	-0.007320352904121
511	182997	903	183123	-0.20052683662497
511	182997	911	117589	-0.29254999956017
511	182997	915	174933	-0.0966661986057
511	182997	916	182101	-0.1006587694849
511	182997	1142	158613	-0.1657334953498
511	182997	1143	170901	0.12641726799986
511	182997	1313	60357	0.24485496270887
511	182997	1320	167877	-0.067447354108055
511	182997	1377	184789	-0.11317769595947
511	182997	1379	215509	0.033656341072495
511	182997	1383	182742	-0.32456483643306
511	182997	1391	182745	-0.17086300379962
511	182997	1409	181212	0.29845342032765
511	182997	1429	182757	-0.037983446115285
511	182997	1477	181233	0.032068467768876
512	203989	512	203989	6.2253391364173
512	203989	513	207573	-0.14042349832201
512	203989	514	214741	0.17262862226872
512	203989	522	171222	0.072907611075076
512	203989	525	203478	-0.29254999956017
512	203989	534	171225	0.24316917727808
512	203989	537	203481	-0.07193431148203
512	203989	552	89308	0.01164505466565
512	203989	556	146652	0.025380974682693
512	203989	560	200412	-0.093506261486179
512	203989	580	171237	-0.047270700084875
512	203989	583	203493	0.066587916946246
512	203989	631	89329	-0.117201992573
512	203989	635	146673	0.19958740035836
512	203989	639	200433	0.023515676615029
512	203989	801	204085	0.030988533269654
512	203989	881	204109	-0.007320352904121
512	203989	904	204115	-0.20052683662497
512	203989	914	171349	0.066914799862494
512	203989	917	203605	0.043092385695697
512	203989	1138	105877	-0.26899827634481
512	203989	1141	155029	-0.021381588729127
512	203989	1145	202645	-0.14569330401879
512	203989	1314	81349	-0.24485496270887
512	203989	1375	73684	-0.019933892702771
512	203989	1378	209365	0.16015227080877
512	203989	1379	215509	-0.058110593891967
512	203989	1380	230869	-0.15559145473047
512	203989	1410	202204	0.29845342032765
512	203989	1478	202225	0.032068467768876
513	207573	513	207573	6.1178714048548
513	207573	514	214741	-0.18532687746671
513	207573	523	174806	0.072907611075076
513	207573	525	203478	0.22969431519214
513	207573	526	206550	-0.11688282685772
513	207573	535	174809	0.24316917727808
513	207573	537	203481	-0.10650669368698
513	207573	538	206553	0.081612839048832
513	207573	553	92892	0.01164505466565
513	207573	560	200412	-0.12057495450567
513	207573	581	174821	-0.047270700084875
513	207573	583	203493	0.042212949252928
513	207573	584	206565	-0.054439553205435
513	207573	632	92913	-0.117201992573
513	207573	639	200433	0.10842950047203
513	207573	653	80628	-0.0056953979150775
513	207573	658	237813	-0.033256188797353
513	207573	802	207669	0.030988533269654
513	207573	882	207693	-0.007320352904121
513	207573	905	207699	-0.20052683662497
513	207573	915	174933	0.066914799862494
513	207573	917	203605	0.066587916946246
513	207573	918	206677	-0.1006587694849
513	207573	1139	109461	-0.26899827634481
513	207573	1142	158613	-0.021381588729127
513	207573	1318	146373	-0.1608719794862
513	207573	1364	143313	0.19374454775001
513	207573	1378	209365	-0.11317769595947
513	207573	1379	215509	0.04996263464369
513	207573	1384	207318	-0.32456483643306
513	207573	1392	207321	-0.17086300379962
513	207573	1411	205788	0.29845342032765
513	207573	1430	207333	-0.037983446115285
513	207573	1479	205809	0.032068467768876
513	207573	1501	199668	-0.047378011687415
514	214741	514	214741	6.4186409117423
514	214741	524	181974	0.072907611075076
514	214741	526	206550	0.23756592303001
514	214741	536	181977	0.24316917727808
514	214741	538	206553	-0.084653311788681
514	214741	558	157404	-0.025380974682693
514	214741	560	200412	0.186685307505
514	214741	582	181989	-0.047270700084875
514	214741	584	206565	0.069481398180277
514	214741	637	157425	-0.19958740035836
514	214741	639	200433	-0.13438296639052
514	214741	654	87796	-0.0056953979150775
514	214741	657	151284	-0.0402910482257
514	214741	803	214837	0.030988533269654
514	214741	883	214861	-0.007320352904121
514	214741	906	214867	-0.20052683662497
514	214741	916	182101	0.066914799862494
514	214741	918	206677	-0.0966661986057
514	214741	1140	116629	-0.26899827634481
514	214741	1145	202645	0.12641726799986
514	214741	1316	92101	0.24485496270887
514	214741	1319	153541	-0.1608719794862
514	214741	1363	85969	0.032341395820082
514	214741	1379	215509	0.040514373197947
514	214741	1380	230869	-0.17086300379962
514	214741	1385	214486	-0.32456483643306
514	214741	1393	214489	-0.17086300379962
514	214741	1431	214501	-0.037983446115285
515	63702	515	63702	6.7478746952633
515	63702	516	95446	-0.35970068539104
515	63702	517	109782	0.22749468835187
515	63702	518	111318	0.081405944588498
515	63702	519	117462	-0.28717317949796
515	63702	520	158934	-0.1048698696529
515	63702	521	160470	0.22108509735209
515	63702	522	171222	0.12603789742825
515	63702	523	174806	-0.13982649287054
515	63702	539	62682	0.081612839048832
515	63702	550	60636	-0.09068093227648
515	63702	551	62172	-0.021381588729127
515	63702	585	62694	-0.054439553205435
515	63702	640	56562	-0.10842950047203
515	63702	641	60146	-0.023515676615029
515	63702	650	48372	-0.25452288855466
515	63702	651	56052	0.1608719794862
515	63702	804	63798	0.030988533269654
515	63702	884	63822	-0.007320352904121
515	63702	907	63829	-0.21378653814012
515	63702	919	62806	-0.1006587694849
515	63702	1123	63891	0.22108509735209
515	63702	1146	60822	-0.10706935533553
515	63702	1147	62358	0.14569330401879
515	63702	1321	48582	-0.067447354108055
515	63702	1322	56262	0.14774532238525
515	63702	1365	31698	0.19728690866125
515	63702	1381	119254	0.18417260468183
515	63702	1382	176598	-0.070251343554047
515	63702	1383	182742	0.24782344574956
515	63702	1480	61938	-0.032068467768876
515	63702	1491	59892	0.035631630854307
516	95446	516	95446	6.097342247349
516	95446	517	109782	-0.23526123655359
516	95446	518	111318	-0.033867276887872
516	95446	521	160470	-0.21378653814012
516	95446	526	206550	-0.13982649287054
516	95446	539	62682	0.24316917727808
516	95446	540	93402	0.037146511034777
516	95446	541	94938	-0.07193431148203
516	95446	552	89308	-0.25412123406016
516	95446	585	62694	-0.047270700084875
516	95446	586	93414	-0.11029830019804
516	95446	587	94950	0.066587916946246
516	95446	642	81138	-0.13438296639052
516	95446	644	91890	-0.023515676615029
516	95446	654	87796	0.1608719794862
516	95446	659	221430	0.26280592379771
516	95446	805	95542	0.030988533269654
516	95446	885	95566	-0.007320352904121
516	95446	908	95573	-0.21378653814012
516	95446	919	62806	0.066914799862494
516	95446	920	93526	-0.051101283228323
516	95446	921	95062	0.043092385695697
516	95446	1124	95635	0.22108509735209
516	95446	1148	89494	0.014755969965522
516	95446	1325	88006	0.14774532238525
516	95446	1373	30676	-0.1090501189034
516	95446	1381	119254	-0.0065978882442776
516	95446	1385	214486	0.24782344574956
516	95446	1403	94684	0.074241928836385
516	95446	1493	91636	0.035631630854307
517	109782	517	109782	5.7747408803338
517	109782	518	111318	0.030988533269654
517	109782	519	117462	-0.007320352904121
517	109782	523	174806	-0.21378653814012
517	109782	526	206550	0.22108509735209
517	109782	540	93402	0.11525179102915
517	109782	542	105690	-0.10650669368698
517	109782	543	109274	-0.07193431148203
517	109782	550	60636	0.06370529905326
517	109782	555	108252	0.021381588729127
517	109782	586	93414	-0.10650669368698
517	109782	588	105702	0.042212949252928
517	109782	589	109286	0.066587916946246
517	109782	642	81138	-0.056367688188929
517	109782	650	48372	-0.031157176829542
517	109782	655	102132	0.1608719794862
517	109782	806	109878	0.030988533269654
517	109782	886	109902	-0.007320352904121
517	109782	909	109909	-0.21378653814012
517	109782	920	93526	-0.07193431148203
517	109782	922	105814	0.066587916946246
517	109782	923	109398	0.043092385695697
517	109782	1125	109971	0.22108509735209
517	109782	1146	60822	0.021381588729127
517	109782	1151	108438	-0.14569330401879
517	109782	1321	48582	0.1608719794862
517	109782	1326	102342	0.14774532238525
517	109782	1368	77778	-0.19728690866125
517	109782	1374	45012	-0.1090501189034
517	109782	1384	207318	-0.17304976636236
517	109782	1404	109020	0.074241928836385
517	109782	1483	108018	0.032068467768876
518	111318	518	111318	6.0627563153408
518	111318	519	117462	-0.06215800181601
518	111318	526	206550	-0.1048698696529
518	111318	541	94938	0.11525179102915
518	111318	543	109274	0.037146511034777
518	111318	551	62172	0.06370529905326
518	111318	554	105180	-0.25412123406016
518	111318	555	108252	0.09068093227648
518	111318	587	94950	-0.10650669368698
518	111318	589	109286	-0.11029830019804
518	111318	645	104178	0.10842950047203
518	111318	653	80628	0.13128729752771
518	111318	660	233718	0.2259566711246
518	111318	807	111414	0.030988533269654
518	111318	887	111438	-0.007320352904121
518	111318	910	111445	-0.21378653814012
518	111318	921	95062	-0.07193431148203
518	111318	923	109398	-0.051101283228323
518	111318	1126	111507	0.22108509735209
518	111318	1147	62358	0.021381588729127
518	111318	1150	105366	0.014755969965522
518	111318	1151	108438	0.10706935533553
518	111318	1324	80838	-0.029390073175364
518	111318	1366	47058	-0.19374454775001
518	111318	1381	119254	0.04996263464369
518	111318	1382	176598	-0.32456483643306
518	111318	1386	230358	0.24782344574956
518	111318	1395	111066	-0.17086300379962
518	111318	1433	111078	-0.037983446115285
518	111318	1495	107508	0.035631630854307
519	117462	519	117462	6.3086044181212
519	117462	524	181974	-0.069913246435268
519	117462	543	109274	-0.084653311788681
519	117462	544	116442	0.081612839048832
519	117462	553	92892	-0.082703223704775
519	117462	554	105180	0.25000937207683
519	117462	561	245982	-0.16713391538348
519	117462	589	109286	0.069481398180277
519	117462	590	116454	-0.054439553205435
519	117462	641	60146	0.19958740035836
519	117462	643	88818	-0.056367688188929
519	117462	651	56052	-0.031157176829542
519	117462	655	102132	-0.25452288855466
519	117462	808	117558	0.030988533269654
519	117462	888	117582	-0.007320352904121
519	117462	911	117589	-0.21378653814012
519	117462	923	109398	-0.0966661986057
519	117462	924	116566	-0.1006587694849
519	117462	1127	117651	0.22108509735209
519	117462	1149	93078	-0.1657334953498
519	117462	1150	105366	0.12641726799986
519	117462	1322	56262	0.1608719794862
519	117462	1326	102342	-0.067447354108055
519	117462	1367	53202	-0.19374454775001
519	117462	1381	119254	-0.11317769595947
519	117462	1383	182742	-0.32456483643306
519	117462	1386	230358	-0.070251343554047
519	117462	1396	117210	-0.17086300379962
519	117462	1434	117222	-0.037983446115285
519	117462	1484	115698	0.032068467768876
520	158934	520	158934	5.9543971822138
520	158934	521	160470	0.030988533269654
520	158934	522	171222	-0.40235862059526
520	158934	523	174806	-0.033867276887872
520	158934	524	181974	0.030053007156763
520	158934	526	206550	0.081405944588498
520	158934	540	93402	0.16108451616054
520	158934	545	154842	-0.10650669368698
520	158934	546	158426	-0.07193431148203
520	158934	550	60636	-0.074626725000926
520	158934	556	146652	-0.25000937207683
520	158934	558	157404	0.021381588729127
520	158934	586	93414	0.22969431519214
520	158934	591	154854	0.042212949252928
520	158934	592	158438	0.066587916946246
520	158934	657	151284	0.1608719794862
520	158934	659	221430	-0.15023614699459
520	158934	809	159030	0.030988533269654
520	158934	889	159054	-0.007320352904121
520	158934	912	159061	-0.21378653814012
520	158934	920	93526	-0.29254999956017
520	158934	925	154966	0.066587916946246
520	158934	926	158550	0.043092385695697
520	158934	1128	159123	0.22108509735209
520	158934	1146	60822	0.26899827634481
520	158934	1152	146838	-0.12641726799986
520	158934	1154	157590	-0.14569330401879
520	158934	1328	151494	0.14774532238525
520	158934	1383	182742	-0.0065978882442776
520	158934	1384	207318	-0.20754743661372
520	158934	1385	214486	0.18417260468183
520	158934	1406	158172	0.074241928836385
520	158934	1486	157170	0.032068467768876
521	160470	521	160470	6.7120002692152
521	160470	523	174806	-0.23526123655359
521	160470	524	181974	0.15311348007937
521	160470	525	203478	-0.26823908039684
521	160470	526	206550	0.22749468835187
521	160470	541	94938	0.16108451616054
521	160470	546	158426	0.037146511034777
521	160470	551	62172	-0.074626725000926
521	160470	557	154332	-0.25412123406016
521	160470	558	157404	0.09068093227648
521	160470	587	94950	0.22969431519214
521	160470	592	158438	-0.11029830019804
521	160470	646	146162	-0.13438296639052
521	160470	647	153330	0.10842950047203
521	160470	656	145140	0.25452288855466
521	160470	659	221430	-0.035631630854307
521	160470	810	160566	0.030988533269654
521	160470	890	160590	-0.007320352904121
521	160470	913	160597	-0.21378653814012
521	160470	921	95062	-0.29254999956017
521	160470	926	158550	-0.051101283228323
521	160470	1129	160659	0.22108509735209
521	160470	1147	62358	0.26899827634481
521	160470	1153	154518	0.014755969965522
521	160470	1154	157590	0.10706935533553
521	160470	1327	145350	0.067447354108055
521	160470	1365	31698	-0.032341395820082
521	160470	1373	30676	0.059458691464152
521	160470	1382	176598	-0.17086300379962
521	160470	1397	160218	-0.17086300379962
521	160470	1435	160230	-0.037983446115285
521	160470	1498	156660	0.035631630854307
522	171222	522	171222	6.3356381148951
522	171222	523	174806	-0.14042349832201
522	171222	524	181974	0.17262862226872
522	171222	525	203478	-0.20052683662497
522	171222	542	105690	0.16108451616054
522	171222	545	154842	0.11525179102915
522	171222	547	170714	-0.07193431148203
522	171222	556	146652	0.082703223704775
522	171222	559	169692	0.021381588729127
522	171222	588	105702	0.22969431519214
522	171222	591	154854	-0.10650669368698
522	171222	593	170726	0.066587916946246
522	171222	640	56562	-0.117201992573
522	171222	648	167666	0.023515676615029
522	171222	650	48372	0.06125181738457
522	171222	660	233718	-0.15023614699459
522	171222	811	171318	0.030988533269654
522	171222	891	171342	-0.007320352904121
522	171222	914	171349	-0.21378653814012
522	171222	922	105814	-0.29254999956017
522	171222	925	154966	-0.07193431148203
522	171222	927	170838	0.043092385695697
522	171222	1130	171411	0.22108509735209
522	171222	1152	146838	0.1657334953498
522	171222	1155	169878	-0.14569330401879
522	171222	1321	48582	-0.24485496270887
522	171222	1369	139218	-0.19728690866125
522	171222	1382	176598	0.16015227080877
522	171222	1383	182742	-0.058110593891967
522	171222	1407	170460	0.074241928836385
522	171222	1487	169458	0.032068467768876
522	171222	1499	167412	-0.035631630854307
523	174806	523	174806	6.3438312319588
523	174806	524	181974	-0.18532687746671
523	174806	526	206550	-0.35970068539104
523	174806	543	109274	0.16108451616054
523	174806	546	158426	0.11525179102915
523	174806	547	170714	-0.10650669368698
523	174806	548	173786	0.081612839048832
523	174806	589	109286	0.22969431519214
523	174806	592	158438	-0.10650669368698
523	174806	593	170726	0.042212949252928
523	174806	594	173798	-0.054439553205435
523	174806	641	60146	-0.117201992573
523	174806	646	146162	-0.056367688188929
523	174806	648	167666	0.10842950047203
523	174806	812	174902	0.030988533269654
523	174806	892	174926	-0.007320352904121
523	174806	915	174933	-0.21378653814012
523	174806	923	109398	-0.29254999956017
523	174806	926	158550	-0.07193431148203
523	174806	927	170838	0.066587916946246
523	174806	928	173910	-0.1006587694849
523	174806	1131	174995	0.22108509735209
523	174806	1374	45012	0.059458691464152
523	174806	1382	176598	-0.11317769595947
523	174806	1383	182742	0.04996263464369
523	174806	1384	207318	0.033656341072495
523	174806	1386	230358	0.18417260468183
523	174806	1398	174554	-0.17086300379962
523	174806	1436	174566	-0.037983446115285
523	174806	1488	173042	0.032068467768876
524	181974	524	181974	6.3935141562346
524	181974	544	116442	0.16108451616054
524	181974	548	173786	-0.084653311788681
524	181974	558	157404	-0.082703223704775
524	181974	559	169692	0.25000937207683
524	181974	561	245982	0.2017921007629
524	181974	590	116454	0.22969431519214
524	181974	594	173798	0.069481398180277
524	181974	647	153330	-0.056367688188929
524	181974	648	167666	-0.13438296639052
524	181974	652	59124	-0.06125181738457
524	181974	657	151284	-0.13128729752771
524	181974	813	182070	0.030988533269654
524	181974	893	182094	-0.007320352904121
524	181974	916	182101	-0.21378653814012
524	181974	924	116566	-0.29254999956017
524	181974	928	173910	-0.0966661986057
524	181974	1132	182163	0.22108509735209
524	181974	1154	157590	-0.1657334953498
524	181974	1155	169878	0.12641726799986
524	181974	1323	59334	0.24485496270887
524	181974	1328	151494	0.029390073175364
524	181974	1367	53202	0.032341395820082
524	181974	1383	182742	0.040514373197947
524	181974	1385	214486	0.033656341072495
524	181974	1386	230358	-0.20754743661372
524	181974	1399	181722	-0.17086300379962
524	181974	1409	181212	-0.074241928836385
524	181974	1437	181734	-0.037983446115285
525	203478	525	203478	6.0189908915511
525	203478	526	206550	0.006666067739441
525	203478	547	170714	0.24316917727808
525	203478	549	202458	0.081612839048832
525	203478	554	105180	0.074626725000926
525	203478	557	154332	-0.06370529905326
525	203478	560	200412	-0.09068093227648
525	203478	593	170726	-0.047270700084875
525	203478	595	202470	-0.054439553205435
525	203478	643	88818	-0.117201992573
525	203478	646	146162	0.19958740035836
525	203478	653	80628	0.06125181738457
525	203478	660	233718	-0.033256188797353
525	203478	814	203574	0.030988533269654
525	203478	894	203598	-0.007320352904121
525	203478	917	203605	-0.21378653814012
525	203478	927	170838	0.066914799862494
525	203478	929	202582	-0.1006587694849
525	203478	1133	203667	0.22108509735209
525	203478	1150	105366	-0.26899827634481
525	203478	1153	154518	-0.021381588729127
525	203478	1156	200598	-0.10706935533553
525	203478	1324	80838	-0.24485496270887
525	203478	1369	139218	0.19374454775001
525	203478	1375	73684	0.059458691464152
525	203478	1384	207318	-0.037983446115285
525	203478	1386	230358	-0.15559145473047
525	203478	1400	203226	-0.17086300379962
525	203478	1438	203238	-0.037983446115285
525	203478	1490	201714	0.032068467768876
525	203478	1501	199668	-0.035631630854307
526	206550	526	206550	6.1926332241516
526	206550	548	173786	0.24316917727808
526	206550	549	202458	-0.10650669368698
526	206550	555	108252	0.074626725000926
526	206550	558	157404	-0.06370529905326
526	206550	560	200412	0.25412123406016
526	206550	594	173798	-0.047270700084875
526	206550	595	202470	0.042212949252928
526	206550	644	91890	-0.117201992573
526	206550	656	145140	0.031157176829542
526	206550	659	221430	-0.14682004738017
526	206550	815	206646	0.030988533269654
526	206550	895	206670	-0.007320352904121
526	206550	918	206677	-0.21378653814012
526	206550	928	173910	0.066914799862494
526	206550	929	202582	0.066587916946246
526	206550	1134	206739	0.22108509735209
526	206550	1151	108438	-0.26899827634481
526	206550	1154	157590	-0.021381588729127
526	206550	1156	200598	-0.014755969965522
526	206550	1327	145350	-0.1608719794862
526	206550	1368	77778	0.032341395820082
526	206550	1384	207318	0.040514373197947
526	206550	1385	214486	0.04996263464369
526	206550	1386	230358	-0.0065978882442776
526	206550	1401	206298	-0.17086300379962
526	206550	1411	205788	-0.074241928836385
526	206550	1439	206310	-0.037983446115285
527	63705	527	63705	6.7657356306367
527	63705	528	95449	-0.35970068539104
527	63705	529	109785	0.22749468835187
527	63705	530	111321	0.081405944588498
527	63705	531	117465	-0.28717317949796
527	63705	532	158937	-0.1048698696529
527	63705	533	160473	0.22108509735209
527	63705	534	171225	0.12603789742825
527	63705	535	174809	-0.13982649287054
527	63705	539	62682	-0.11688282685772
527	63705	550	60636	0.32532386808733
527	63705	551	62172	-0.26899827634481
527	63705	573	63717	-0.40235862059526
527	63705	596	62697	-0.054439553205435
527	63705	629	60657	-0.18518595334335
527	63705	630	62193	0.12641726799986
527	63705	661	31992	0.11931788575059
527	63705	662	47864	-0.11818152493392
527	63705	816	63801	0.030988533269654
527	63705	907	63829	-0.033867276887872
527	63705	930	62809	-0.1006587694849
527	63705	1100	63885	0.030053007156763
527	63705	1123	63891	0.081405944588498
527	63705	1157	60825	-0.10706935533553
527	63705	1158	62361	0.14569330401879
527	63705	1330	48585	-0.067447354108055
527	63705	1331	56265	0.14774532238525
527	63705	1359	32209	0.19831291784448
527	63705	1360	48081	-0.067130315131392
527	63705	1389	119257	0.18417260468183
527	63705	1390	176601	-0.070251343554047
527	63705	1391	182745	0.24782344574956
527	63705	1502	55800	-0.047378011687415
528	95449	528	95449	6.0676769716277
528	95449	529	109785	-0.23526123655359
528	95449	530	111321	-0.033867276887872
528	95449	533	160473	-0.21378653814012
528	95449	538	206553	-0.13982649287054
528	95449	539	62682	0.072907611075076
528	95449	540	93402	0.09669851574168
528	95449	541	94938	-0.29254999956017
528	95449	552	89308	0.20672488367292
528	95449	574	95461	-0.40235862059526
528	95449	596	62697	-0.047270700084875
528	95449	597	93417	-0.11029830019804
528	95449	598	94953	0.066587916946246
528	95449	631	89329	-0.045704413100008
528	95449	661	31992	-0.0402910482257
528	95449	664	79608	-0.11818152493392
528	95449	667	221433	0.26280592379771
528	95449	817	95545	0.030988533269654
528	95449	908	95573	-0.033867276887872
528	95449	930	62809	0.066914799862494
528	95449	931	93529	-0.051101283228323
528	95449	932	95065	0.043092385695697
528	95449	1101	95629	0.030053007156763
528	95449	1124	95635	0.081405944588498
528	95449	1159	89497	0.014755969965522
528	95449	1334	88009	0.14774532238525
528	95449	1359	32209	-0.068989032383823
528	95449	1362	79825	-0.067130315131392
528	95449	1389	119257	-0.0065978882442776
528	95449	1393	214489	0.24782344574956
528	95449	1403	94684	-0.04773786658272
528	95449	1471	94705	-0.018704347408977
528	95449	1505	87544	-0.047378011687415
529	109785	529	109785	5.9543971822138
529	109785	530	111321	0.030988533269654
529	109785	531	117465	-0.007320352904121
529	109785	535	174809	-0.21378653814012
529	109785	538	206553	0.22108509735209
529	109785	540	93402	0.16108451616054
529	109785	542	105690	0.22969431519214
529	109785	543	109274	-0.29254999956017
529	109785	550	60636	-0.074626725000926
529	109785	555	108252	0.26899827634481
529	109785	575	109797	-0.40235862059526
529	109785	597	93417	-0.10650669368698
529	109785	599	105705	0.042212949252928
529	109785	600	109289	0.066587916946246
529	109785	629	60657	-0.25000937207683
529	109785	634	108273	-0.12641726799986
529	109785	818	109881	0.030988533269654
529	109785	909	109909	-0.033867276887872
529	109785	931	93529	-0.07193431148203
529	109785	933	105817	0.066587916946246
529	109785	934	109401	0.043092385695697
529	109785	1102	109965	0.030053007156763
529	109785	1125	109971	0.081405944588498
529	109785	1157	60825	0.021381588729127
529	109785	1162	108441	-0.14569330401879
529	109785	1330	48585	0.1608719794862
529	109785	1335	102345	0.14774532238525
529	109785	1392	207321	-0.17304976636236
529	109785	1404	109020	-0.04773786658272
529	109785	1472	109041	-0.018704347408977
529	109785	1507	101880	-0.047378011687415
530	111321	530	111321	5.9173195136178
530	111321	531	117465	-0.06215800181601
530	111321	538	206553	-0.1048698696529
530	111321	541	94938	0.16108451616054
530	111321	543	109274	0.09669851574168
530	111321	551	62172	-0.074626725000926
530	111321	554	105180	0.20672488367292
530	111321	555	108252	-0.32532386808733
530	111321	576	111333	-0.40235862059526
530	111321	598	94953	-0.10650669368698
530	111321	600	109289	-0.11029830019804
530	111321	630	62193	-0.25000937207683
530	111321	633	105201	-0.045704413100008
530	111321	634	108273	0.18518595334335
530	111321	662	47864	-0.0402910482257
530	111321	664	79608	0.11931788575059
530	111321	668	233721	0.2259566711246
530	111321	819	111417	0.030988533269654
530	111321	910	111445	-0.033867276887872
530	111321	932	95065	-0.07193431148203
530	111321	934	109401	-0.051101283228323
530	111321	1103	111501	0.030053007156763
530	111321	1126	111507	0.081405944588498
530	111321	1158	62361	0.021381588729127
530	111321	1161	105369	0.014755969965522
530	111321	1162	108441	0.10706935533553
530	111321	1333	80841	-0.029390073175364
530	111321	1360	48081	-0.068989032383823
530	111321	1362	79825	0.19831291784448
530	111321	1389	119257	0.04996263464369
530	111321	1390	176601	-0.32456483643306
530	111321	1394	230361	0.24782344574956
530	111321	1395	111066	-0.32456483643306
530	111321	1442	111081	-0.037983446115285
530	111321	1508	103416	-0.047378011687415
531	117465	531	117465	5.9183230881979
531	117465	536	181977	-0.069913246435268
531	117465	543	109274	0.23756592303001
531	117465	544	116442	-0.11688282685772
531	117465	553	92892	-0.068623744293685
531	117465	554	105180	-0.034726516317925
531	117465	577	117477	-0.40235862059526
531	117465	600	109289	0.069481398180277
531	117465	601	116457	-0.054439553205435
531	117465	632	92913	-0.20429354110719
531	117465	633	105201	0.019180090037541
531	117465	665	85752	0.11931788575059
531	117465	820	117561	0.030988533269654
531	117465	911	117589	-0.033867276887872
531	117465	934	109401	-0.0966661986057
531	117465	935	116569	-0.1006587694849
531	117465	1104	117645	0.030053007156763
531	117465	1127	117651	0.081405944588498
531	117465	1160	93081	-0.1657334953498
531	117465	1161	105369	0.12641726799986
531	117465	1331	56265	0.1608719794862
531	117465	1335	102345	-0.067447354108055
531	117465	1363	85969	0.19831291784448
531	117465	1389	119257	-0.11317769595947
531	117465	1391	182745	-0.32456483643306
531	117465	1394	230361	-0.070251343554047
531	117465	1396	117210	-0.32456483643306
531	117465	1443	117225	-0.037983446115285
532	158937	532	158937	6.062285188675
532	158937	533	160473	0.030988533269654
532	158937	534	171225	-0.40235862059526
532	158937	535	174809	-0.033867276887872
532	158937	536	181977	0.030053007156763
532	158937	538	206553	0.081405944588498
532	158937	540	93402	0.018916857360793
532	158937	545	154842	0.22969431519214
532	158937	546	158426	-0.29254999956017
532	158937	550	60636	0.034223239257564
532	158937	556	146652	0.034726516317925
532	158937	558	157404	0.26899827634481
532	158937	578	158949	-0.40235862059526
532	158937	597	93417	0.22969431519214
532	158937	602	154857	0.042212949252928
532	158937	603	158441	0.066587916946246
532	158937	629	60657	0.034726516317925
532	158937	635	146673	-0.019180090037541
532	158937	637	157425	-0.12641726799986
532	158937	661	31992	-0.0056953979150775
532	158937	666	143096	-0.11818152493392
532	158937	667	221433	-0.15023614699459
532	158937	821	159033	0.030988533269654
532	158937	912	159061	-0.033867276887872
532	158937	931	93529	-0.29254999956017
532	158937	936	154969	0.066587916946246
532	158937	937	158553	0.043092385695697
532	158937	1105	159117	0.030053007156763
532	158937	1128	159123	0.081405944588498
532	158937	1157	60825	0.26899827634481
532	158937	1163	146841	-0.12641726799986
532	158937	1165	157593	-0.14569330401879
532	158937	1337	151497	0.14774532238525
532	158937	1359	32209	-0.11818152493392
532	158937	1364	143313	-0.067130315131392
532	158937	1387	28632	-0.019933892702771
532	158937	1391	182745	-0.0065978882442776
532	158937	1392	207321	-0.20754743661372
532	158937	1393	214489	0.18417260468183
532	158937	1406	158172	-0.04773786658272
532	158937	1474	158193	-0.018704347408977
532	158937	1510	151032	-0.047378011687415
533	160473	533	160473	6.4947951720734
533	160473	535	174809	-0.23526123655359
533	160473	536	181977	0.15311348007937
533	160473	537	203481	-0.26823908039684
533	160473	538	206553	0.22749468835187
533	160473	541	94938	0.018916857360793
533	160473	546	158426	0.09669851574168
533	160473	551	62172	0.034223239257564
533	160473	557	154332	0.20672488367292
533	160473	558	157404	-0.32532386808733
533	160473	579	160485	-0.40235862059526
533	160473	598	94953	0.22969431519214
533	160473	603	158441	-0.11029830019804
533	160473	630	62193	0.034726516317925
533	160473	636	154353	-0.045704413100008
533	160473	637	157425	0.18518595334335
533	160473	667	221433	-0.035631630854307
533	160473	822	160569	0.030988533269654
533	160473	913	160597	-0.033867276887872
533	160473	932	95065	-0.29254999956017
533	160473	937	158553	-0.051101283228323
533	160473	1106	160653	0.030053007156763
533	160473	1129	160659	0.081405944588498
533	160473	1158	62361	0.26899827634481
533	160473	1164	154521	0.014755969965522
533	160473	1165	157593	0.10706935533553
533	160473	1336	145353	0.067447354108055
533	160473	1390	176601	-0.17086300379962
533	160473	1397	160218	-0.32456483643306
533	160473	1444	160233	-0.037983446115285
533	160473	1511	152568	-0.047378011687415
534	171225	534	171225	7.0471126665769
534	171225	535	174809	-0.14042349832201
534	171225	536	181977	0.17262862226872
534	171225	537	203481	-0.20052683662497
534	171225	542	105690	0.018916857360793
534	171225	545	154842	0.16108451616054
534	171225	547	170714	-0.29254999956017
534	171225	556	146652	0.068623744293685
534	171225	559	169692	0.26899827634481
534	171225	580	171237	-0.40235862059526
534	171225	599	105705	0.22969431519214
534	171225	602	154857	-0.10650669368698
534	171225	604	170729	0.066587916946246
534	171225	635	146673	0.20429354110719
534	171225	638	169713	-0.12641726799986
534	171225	668	233721	-0.15023614699459
534	171225	823	171321	0.030988533269654
534	171225	914	171349	-0.033867276887872
534	171225	933	105817	-0.29254999956017
534	171225	936	154969	-0.07193431148203
534	171225	938	170841	0.043092385695697
534	171225	1107	171405	0.030053007156763
534	171225	1130	171411	0.081405944588498
534	171225	1163	146841	0.1657334953498
534	171225	1166	169881	-0.14569330401879
534	171225	1330	48585	-0.24485496270887
534	171225	1388	40920	-0.019933892702771
534	171225	1390	176601	0.16015227080877
534	171225	1391	182745	-0.058110593891967
534	171225	1407	170460	-0.04773786658272
534	171225	1475	170481	-0.018704347408977
535	174809	535	174809	6.3359477124183
535	174809	536	181977	-0.18532687746671
535	174809	538	206553	-0.35970068539104
535	174809	543	109274	0.018916857360793
535	174809	546	158426	0.16108451616054
535	174809	547	170714	0.22969431519214
535	174809	548	173786	-0.11688282685772
535	174809	581	174821	-0.40235862059526
535	174809	600	109289	0.22969431519214
535	174809	603	158441	-0.10650669368698
535	174809	604	170729	0.042212949252928
535	174809	605	173801	-0.054439553205435
535	174809	662	47864	-0.0056953979150775
535	174809	666	143096	0.11931788575059
535	174809	824	174905	0.030988533269654
535	174809	915	174933	-0.033867276887872
535	174809	934	109401	-0.29254999956017
535	174809	937	158553	-0.07193431148203
535	174809	938	170841	0.066587916946246
535	174809	939	173913	-0.1006587694849
535	174809	1108	174989	0.030053007156763
535	174809	1131	174995	0.081405944588498
535	174809	1360	48081	-0.11818152493392
535	174809	1364	143313	0.19831291784448
535	174809	1390	176601	-0.11317769595947
535	174809	1391	182745	0.04996263464369
535	174809	1392	207321	0.033656341072495
535	174809	1394	230361	0.18417260468183
535	174809	1398	174554	-0.32456483643306
535	174809	1445	174569	-0.037983446115285
535	174809	1512	166904	-0.047378011687415
536	181977	536	181977	5.7340624579351
536	181977	544	116442	0.018916857360793
536	181977	548	173786	0.23756592303001
536	181977	558	157404	-0.068623744293685
536	181977	559	169692	-0.034726516317925
536	181977	582	181989	-0.40235862059526
536	181977	601	116457	0.22969431519214
536	181977	605	173801	0.069481398180277
536	181977	637	157425	-0.20429354110719
536	181977	638	169713	0.019180090037541
536	181977	663	55032	-0.0056953979150775
536	181977	825	182073	0.030988533269654
536	181977	916	182101	-0.033867276887872
536	181977	935	116569	-0.29254999956017
536	181977	939	173913	-0.0966661986057
536	181977	1109	182157	0.030053007156763
536	181977	1132	182163	0.081405944588498
536	181977	1165	157593	-0.1657334953498
536	181977	1166	169881	0.12641726799986
536	181977	1332	59337	0.24485496270887
536	181977	1337	151497	0.029390073175364
536	181977	1361	55249	-0.11818152493392
536	181977	1391	182745	0.040514373197947
536	181977	1393	214489	0.033656341072495
536	181977	1394	230361	-0.20754743661372
536	181977	1399	181722	-0.32456483643306
536	181977	1409	181212	0.04773786658272
536	181977	1446	181737	-0.037983446115285
536	181977	1477	181233	0.018704347408977
537	203481	537	203481	6.7645697790939
537	203481	538	206553	0.006666067739441
537	203481	547	170714	0.072907611075076
537	203481	549	202458	-0.11688282685772
537	203481	554	105180	-0.034223239257564
537	203481	557	154332	0.074626725000926
537	203481	560	200412	0.32532386808733
537	203481	583	203493	-0.40235862059526
537	203481	604	170729	-0.047270700084875
537	203481	606	202473	-0.054439553205435
537	203481	633	105201	-0.034726516317925
537	203481	636	154353	0.25000937207683
537	203481	639	200433	-0.18518595334335
537	203481	668	233721	-0.033256188797353
537	203481	826	203577	0.030988533269654
537	203481	917	203605	-0.033867276887872
537	203481	938	170841	0.066914799862494
537	203481	940	202585	-0.1006587694849
537	203481	1110	203661	0.030053007156763
537	203481	1133	203667	0.081405944588498
537	203481	1161	105369	-0.26899827634481
537	203481	1164	154521	-0.021381588729127
537	203481	1167	200601	-0.10706935533553
537	203481	1333	80841	-0.24485496270887
537	203481	1392	207321	-0.037983446115285
537	203481	1394	230361	-0.15559145473047
537	203481	1400	203226	-0.32456483643306
537	203481	1447	203241	-0.037983446115285
538	206553	538	206553	6.1372234935164
538	206553	548	173786	0.072907611075076
538	206553	549	202458	0.22969431519214
538	206553	555	108252	-0.034223239257564
538	206553	558	157404	0.074626725000926
538	206553	560	200412	-0.20672488367292
538	206553	584	206565	-0.40235862059526
538	206553	605	173801	-0.047270700084875
538	206553	606	202473	0.042212949252928
538	206553	634	108273	-0.034726516317925
538	206553	637	157425	0.25000937207683
538	206553	639	200433	0.045704413100008
538	206553	664	79608	-0.0056953979150775
538	206553	666	143096	-0.0402910482257
538	206553	667	221433	-0.14682004738017
538	206553	827	206649	0.030988533269654
538	206553	918	206677	-0.033867276887872
538	206553	939	173913	0.066914799862494
538	206553	940	202585	0.066587916946246
538	206553	1111	206733	0.030053007156763
538	206553	1134	206739	0.081405944588498
538	206553	1162	108441	-0.26899827634481
538	206553	1165	157593	-0.021381588729127
538	206553	1167	200601	-0.014755969965522
538	206553	1336	145353	-0.1608719794862
538	206553	1362	79825	-0.11818152493392
538	206553	1364	143313	-0.068989032383823
538	206553	1392	207321	0.040514373197947
538	206553	1393	214489	0.04996263464369
538	206553	1394	230361	-0.0065978882442776
538	206553	1401	206298	-0.32456483643306
538	206553	1411	205788	0.04773786658272
538	206553	1448	206313	-0.037983446115285
538	206553	1479	205809	0.018704347408977
538	206553	1513	198648	-0.047378011687415
539	62682	539	62682	6.3748328622067
539	62682	540	93402	-0.2231884057971
539	62682	541	94938	-0.20052683662497
539	62682	542	105690	0.26823908039684
539	62682	544	116442	-0.28717317949796
539	62682	548	173786	-0.13982649287054
539	62682	550	60636	-0.15547179970386
539	62682	551	62172	0.066914799862494
539	62682	585	62694	-0.40235862059526
539	62682	607	60650	-0.11029830019804
539	62682	608	62186	0.066587916946246
539	62682	640	56562	-0.045704413100008
539	62682	661	31992	-0.13128729752771
539	62682	663	55032	0.1608719794862
539	62682	669	188666	0.26280592379771
539	62682	828	62778	0.030988533269654
539	62682	919	62806	-0.033867276887872
539	62682	930	62809	-0.21378653814012
539	62682	941	60762	-0.051101283228323
539	62682	942	62298	0.043092385695697
539	62682	1112	62862	0.030053007156763
539	62682	1168	56730	0.014755969965522
539	62682	1338	32202	0.029390073175364
539	62682	1340	55242	0.14774532238525
539	62682	1366	47058	-0.067130315131392
539	62682	1395	111066	0.20754743661372
539	62682	1397	160218	0.17304976636236
539	62682	1399	181722	0.24782344574956
539	62682	1480	61938	-0.018704347408977
539	62682	1503	58872	0.035631630854307
540	93402	540	93402	5.7967013655195
540	93402	541	94938	0.030988533269654
540	93402	542	105690	-0.40235862059526
540	93402	543	109274	-0.033867276887872
540	93402	544	116442	0.030053007156763
540	93402	546	158426	-0.21378653814012
540	93402	550	60636	0.18722125005609
540	93402	552	89308	-0.047270700084875
540	93402	553	92892	0.066914799862494
540	93402	586	93414	-0.40235862059526
540	93402	607	60650	-0.047270700084875
540	93402	609	89322	0.042212949252928
540	93402	610	92906	0.066587916946246
540	93402	642	81138	-0.019180090037541
540	93402	644	91890	-0.12641726799986
540	93402	661	31992	-0.031157176829542
540	93402	665	85752	0.1608719794862
540	93402	829	93498	0.030988533269654
540	93402	920	93526	-0.033867276887872
540	93402	931	93529	-0.21378653814012
540	93402	941	60762	0.066914799862494
540	93402	943	89434	0.066587916946246
540	93402	944	93018	0.043092385695697
540	93402	1113	93582	0.030053007156763
540	93402	1170	81306	-0.12641726799986
540	93402	1172	92058	-0.14569330401879
540	93402	1338	32202	0.1608719794862
540	93402	1342	85962	0.14774532238525
540	93402	1368	77778	-0.067130315131392
540	93402	1387	28632	-0.1090501189034
540	93402	1396	117210	-0.0065978882442776
540	93402	1401	206298	0.070251343554047
540	93402	1481	92658	-0.018704347408977
541	94938	541	94938	6.5198022763644
541	94938	543	109274	-0.23526123655359
541	94938	544	116442	0.15311348007937
541	94938	549	202458	-0.12603789742825
541	94938	551	62172	0.18722125005609
541	94938	553	92892	-0.15547179970386
541	94938	587	94950	-0.40235862059526
541	94938	608	62186	-0.047270700084875
541	94938	610	92906	-0.11029830019804
541	94938	643	88818	-0.045704413100008
541	94938	644	91890	0.18518595334335
541	94938	664	79608	0.25452288855466
541	94938	670	217338	0.2259566711246
541	94938	830	95034	0.030988533269654
541	94938	921	95062	-0.033867276887872
541	94938	932	95065	-0.21378653814012
541	94938	942	62298	0.066914799862494
541	94938	944	93018	-0.051101283228323
541	94938	1114	95118	0.030053007156763
541	94938	1171	88986	0.014755969965522
541	94938	1172	92058	0.10706935533553
541	94938	1341	79818	0.067447354108055
541	94938	1365	31698	-0.068989032383823
541	94938	1395	111066	-0.17086300379962
541	94938	1397	160218	-0.32456483643306
541	94938	1402	213978	0.24782344574956
541	94938	1403	94684	0.033656341072495
541	94938	1450	94698	-0.037983446115285
541	94938	1506	91128	0.035631630854307
542	105690	542	105690	6.5063848880513
542	105690	543	109274	-0.14042349832201
542	105690	544	116442	0.17262862226872
542	105690	547	170714	-0.21378653814012
542	105690	549	202458	0.22108509735209
542	105690	552	89308	0.24316917727808
542	105690	554	105180	0.066914799862494
542	105690	588	105702	-0.40235862059526
542	105690	609	89322	-0.10650669368698
542	105690	611	105194	0.066587916946246
542	105690	640	56562	-0.25000937207683
542	105690	642	81138	0.20429354110719
542	105690	645	104178	-0.12641726799986
542	105690	671	231674	-0.26280592379771
542	105690	831	105786	0.030988533269654
542	105690	922	105814	-0.033867276887872
542	105690	933	105817	-0.21378653814012
542	105690	943	89434	-0.07193431148203
542	105690	945	105306	0.043092385695697
542	105690	1115	105870	0.030053007156763
542	105690	1168	56730	0.021381588729127
542	105690	1170	81306	0.1657334953498
542	105690	1173	104346	-0.14569330401879
542	105690	1388	40920	-0.1090501189034
542	105690	1395	111066	0.16015227080877
542	105690	1396	117210	-0.058110593891967
542	105690	1400	203226	-0.17304976636236
542	105690	1482	104946	-0.018704347408977
542	105690	1507	101880	-0.035631630854307
543	109274	543	109274	6.3050836810697
543	109274	544	116442	-0.18532687746671
543	109274	548	173786	-0.069913246435268
543	109274	553	92892	0.24316917727808
543	109274	554	105180	-0.047270700084875
543	109274	555	108252	-0.074390110786754
543	109274	589	109286	-0.40235862059526
543	109274	610	92906	-0.10650669368698
543	109274	611	105194	0.042212949252928
543	109274	612	108266	-0.054439553205435
543	109274	641	60146	-0.25000937207683
543	109274	662	47864	-0.031157176829542
543	109274	671	231674	0.2259566711246
543	109274	832	109370	0.030988533269654
543	109274	923	109398	-0.033867276887872
543	109274	934	109401	-0.21378653814012
543	109274	944	93018	-0.07193431148203
543	109274	945	105306	0.066587916946246
543	109274	946	108378	-0.1006587694849
543	109274	1116	109454	0.030053007156763
543	109274	1169	60314	0.021381588729127
543	109274	1339	48074	0.1608719794862
543	109274	1368	77778	0.19831291784448
543	109274	1395	111066	-0.11317769595947
543	109274	1396	117210	0.04996263464369
543	109274	1398	174554	-0.32456483643306
543	109274	1404	109020	0.033656341072495
543	109274	1451	109034	-0.037983446115285
544	116442	544	116442	6.0823940712822
544	116442	555	108252	0.14638470595745
544	116442	561	245982	0.094598198853257
544	116442	590	116454	-0.40235862059526
544	116442	612	108266	0.069481398180277
544	116442	644	91890	-0.20429354110719
544	116442	645	104178	0.019180090037541
544	116442	663	55032	-0.031157176829542
544	116442	665	85752	-0.13128729752771
544	116442	833	116538	0.030988533269654
544	116442	924	116566	-0.033867276887872
544	116442	935	116569	-0.21378653814012
544	116442	946	108378	-0.0966661986057
544	116442	1117	116622	0.030053007156763
544	116442	1172	92058	-0.1657334953498
544	116442	1173	104346	0.12641726799986
544	116442	1340	55242	0.1608719794862
544	116442	1342	85962	0.029390073175364
544	116442	1367	53202	0.068989032383823
544	116442	1396	117210	0.040514373197947
544	116442	1399	181722	-0.32456483643306
544	116442	1402	213978	0.17304976636236
544	116442	1405	116188	0.033656341072495
544	116442	1452	116202	-0.037983446115285
544	116442	1484	115698	0.018704347408977
545	154842	545	154842	5.8895544487818
545	154842	546	158426	-0.14042349832201
545	154842	547	170714	-0.033867276887872
545	154842	549	202458	0.081405944588498
545	154842	552	89308	0.072907611075076
545	154842	556	146652	0.14638470595745
545	154842	557	154332	0.066914799862494
545	154842	591	154854	-0.40235862059526
545	154842	609	89322	0.22969431519214
545	154842	613	146666	0.069481398180277
545	154842	614	154346	0.066587916946246
545	154842	640	56562	0.034726516317925
545	154842	647	153330	-0.12641726799986
545	154842	661	31992	0.06125181738457
545	154842	670	217338	-0.15023614699459
545	154842	834	154938	0.030988533269654
545	154842	925	154966	-0.033867276887872
545	154842	936	154969	-0.21378653814012
545	154842	943	89434	-0.29254999956017
545	154842	947	146778	-0.0966661986057
545	154842	948	154458	0.043092385695697
545	154842	1118	155022	0.030053007156763
545	154842	1168	56730	0.26899827634481
545	154842	1175	153498	-0.14569330401879
545	154842	1338	32202	-0.24485496270887
545	154842	1369	139218	-0.067130315131392
545	154842	1397	160218	0.16015227080877
545	154842	1399	181722	0.15559145473047
545	154842	1400	203226	-0.20754743661372
545	154842	1485	154098	-0.018704347408977
545	154842	1510	151032	-0.035631630854307
546	158426	546	158426	6.51024363979
546	158426	547	170714	-0.40235862059526
546	158426	548	173786	0.043403591856606
546	158426	553	92892	0.072907611075076
546	158426	557	154332	-0.047270700084875
546	158426	558	157404	-0.074390110786754
546	158426	592	158438	-0.40235862059526
546	158426	610	92906	0.22969431519214
546	158426	614	154346	0.042212949252928
546	158426	615	157418	-0.054439553205435
546	158426	641	60146	0.034726516317925
546	158426	646	146162	-0.019180090037541
546	158426	666	143096	0.25452288855466
546	158426	669	188666	0.033256188797353
546	158426	835	158522	0.030988533269654
546	158426	926	158550	-0.033867276887872
546	158426	937	158553	-0.21378653814012
546	158426	944	93018	-0.29254999956017
546	158426	948	154458	0.066587916946246
546	158426	949	157530	-0.1006587694849
546	158426	1119	158606	0.030053007156763
546	158426	1169	60314	0.26899827634481
546	158426	1174	146330	-0.12641726799986
546	158426	1343	143306	0.067447354108055
546	158426	1365	31698	-0.11818152493392
546	158426	1387	28632	0.059458691464152
546	158426	1397	160218	-0.11317769595947
546	158426	1398	174554	-0.17086300379962
546	158426	1402	213978	0.18417260468183
546	158426	1406	158172	0.033656341072495
546	158426	1453	158186	-0.037983446115285
547	170714	547	170714	6.8613534048249
547	170714	548	173786	0.006666067739441
547	170714	549	202458	-0.35970068539104
547	170714	554	105180	0.072907611075076
547	170714	557	154332	0.24316917727808
547	170714	559	169692	-0.074390110786754
547	170714	593	170726	-0.40235862059526
547	170714	611	105194	0.22969431519214
547	170714	614	154346	-0.10650669368698
547	170714	616	169706	-0.054439553205435
547	170714	646	146162	0.20429354110719
547	170714	648	167666	-0.18518595334335
547	170714	662	47864	0.06125181738457
547	170714	671	231674	0.035631630854307
547	170714	836	170810	0.030988533269654
547	170714	927	170838	-0.033867276887872
547	170714	938	170841	-0.21378653814012
547	170714	945	105306	-0.29254999956017
547	170714	948	154458	-0.07193431148203
547	170714	950	169818	-0.1006587694849
547	170714	1120	170894	0.030053007156763
547	170714	1174	146330	0.1657334953498
547	170714	1176	167834	-0.10706935533553
547	170714	1339	48074	-0.24485496270887
547	170714	1369	139218	0.19831291784448
547	170714	1388	40920	0.059458691464152
547	170714	1398	174554	-0.037983446115285
547	170714	1400	203226	0.033656341072495
547	170714	1407	170460	0.033656341072495
547	170714	1454	170474	-0.037983446115285
547	170714	1512	166904	-0.035631630854307
548	173786	548	173786	5.7651119486696
548	173786	555	108252	0.072907611075076
548	173786	558	157404	0.24316917727808
548	173786	559	169692	-0.047270700084875
548	173786	594	173798	-0.40235862059526
548	173786	612	108266	0.22969431519214
548	173786	615	157418	-0.10650669368698
548	173786	616	169706	0.042212949252928
548	173786	648	167666	0.045704413100008
548	173786	666	143096	-0.13128729752771
548	173786	669	188666	-0.14682004738017
548	173786	837	173882	0.030988533269654
548	173786	928	173910	-0.033867276887872
548	173786	939	173913	-0.21378653814012
548	173786	946	108378	-0.29254999956017
548	173786	949	157530	-0.07193431148203
548	173786	950	169818	0.066587916946246
548	173786	1121	173966	0.030053007156763
548	173786	1176	167834	-0.014755969965522
548	173786	1343	143306	0.029390073175364
548	173786	1366	47058	-0.11818152493392
548	173786	1398	174554	0.040514373197947
548	173786	1399	181722	0.04996263464369
548	173786	1401	206298	0.033656341072495
548	173786	1408	173532	0.033656341072495
548	173786	1455	173546	-0.037983446115285
548	173786	1488	173042	0.018704347408977
549	202458	549	202458	6.4790857151404
549	202458	559	169692	0.18722125005609
549	202458	560	200412	-0.15547179970386
549	202458	595	202470	-0.40235862059526
549	202458	616	169706	-0.047270700084875
549	202458	617	200426	-0.11029830019804
549	202458	645	104178	-0.034726516317925
549	202458	647	153330	0.25000937207683
549	202458	664	79608	0.06125181738457
549	202458	670	217338	-0.14682004738017
549	202458	838	202554	0.030988533269654
549	202458	929	202582	-0.033867276887872
549	202458	940	202585	-0.21378653814012
549	202458	950	169818	0.066914799862494
549	202458	951	200538	-0.051101283228323
549	202458	1122	202638	0.030053007156763
549	202458	1173	104346	-0.26899827634481
549	202458	1175	153498	-0.021381588729127
549	202458	1341	79818	-0.24485496270887
549	202458	1369	139218	-0.068989032383823
549	202458	1400	203226	0.040514373197947
549	202458	1401	206298	-0.037983446115285
549	202458	1402	213978	0.058110593891967
549	202458	1410	202204	0.033656341072495
549	202458	1457	202218	-0.037983446115285
549	202458	1490	201714	0.018704347408977
549	202458	1513	198648	-0.035631630854307
550	60636	550	60636	5.9630307653191
550	60636	551	62172	0.030988533269654
550	60636	553	92892	-0.20052683662497
550	60636	555	108252	-0.081405944588498
550	60636	558	157404	-0.22108509735209
550	60636	618	56556	0.042212949252928
550	60636	619	60140	0.066587916946246
550	60636	650	48372	-0.019180090037541
550	60636	652	59124	-0.12641726799986
550	60636	661	31992	-0.056367688188929
550	60636	672	123132	0.15023614699459
550	60636	839	60732	0.030988533269654
550	60636	941	60762	-0.20052683662497
550	60636	952	56668	0.066587916946246
550	60636	953	60252	0.043092385695697
550	60636	1146	60822	-0.081405944588498
550	60636	1157	60825	-0.22108509735209
550	60636	1178	48540	-0.12641726799986
550	60636	1180	59292	-0.14569330401879
550	60636	1348	53196	0.14774532238525
550	60636	1374	45012	-0.067130315131392
550	60636	1387	28632	-0.19728690866125
550	60636	1404	109020	0.20754743661372
550	60636	1405	116188	-0.18417260468183
550	60636	1406	158172	0.17304976636236
550	60636	1408	173532	0.070251343554047
550	60636	1491	59892	-0.018704347408977
550	60636	1503	58872	-0.032068467768876
551	62172	551	62172	6.1109278951855
551	62172	553	92892	-0.2231884057971
551	62172	554	105180	0.26823908039684
551	62172	555	108252	-0.22749468835187
551	62172	558	157404	0.1048698696529
551	62172	559	169692	-0.12603789742825
551	62172	619	60140	-0.11029830019804
551	62172	651	56052	-0.045704413100008
551	62172	652	59124	0.18518595334335
551	62172	662	47864	0.13438296639052
551	62172	663	55032	-0.10842950047203
551	62172	672	123132	0.035631630854307
551	62172	673	184572	0.2259566711246
551	62172	840	62268	0.030988533269654
551	62172	942	62298	-0.20052683662497
551	62172	953	60252	-0.051101283228323
551	62172	1147	62358	-0.081405944588498
551	62172	1158	62361	-0.22108509735209
551	62172	1179	56220	0.014755969965522
551	62172	1180	59292	0.10706935533553
551	62172	1346	31692	0.029390073175364
551	62172	1347	47052	0.067447354108055
551	62172	1373	30676	-0.19831291784448
551	62172	1403	94684	0.033656341072495
551	62172	1409	181212	0.24782344574956
551	62172	1459	61932	-0.037983446115285
552	89308	552	89308	5.9826774951018
552	89308	553	92892	-0.14042349832201
552	89308	554	105180	-0.033867276887872
552	89308	557	154332	-0.21378653814012
552	89308	560	200412	0.13982649287054
552	89308	618	56556	-0.047270700084875
552	89308	620	81132	0.069481398180277
552	89308	621	88812	0.066587916946246
552	89308	654	87796	-0.12641726799986
552	89308	661	31992	0.19958740035836
552	89308	665	85752	-0.023515676615029
552	89308	675	215292	-0.26280592379771
552	89308	841	89404	0.030988533269654
552	89308	943	89434	-0.20052683662497
552	89308	952	56668	0.066914799862494
552	89308	954	81244	-0.0966661986057
552	89308	955	88924	0.043092385695697
552	89308	1148	89494	-0.081405944588498
552	89308	1159	89497	-0.22108509735209
552	89308	1182	87964	-0.14569330401879
552	89308	1375	73684	-0.067130315131392
552	89308	1403	94684	0.16015227080877
552	89308	1405	116188	0.15559145473047
552	89308	1410	202204	0.070251343554047
552	89308	1492	88564	-0.018704347408977
552	89308	1505	87544	-0.032068467768876
553	92892	553	92892	6.164455362618
553	92892	554	105180	-0.40235862059526
553	92892	555	108252	0.043403591856606
553	92892	558	157404	-0.069913246435268
553	92892	560	200412	-0.12603789742825
553	92892	619	60140	-0.047270700084875
553	92892	621	88812	0.042212949252928
553	92892	622	91884	-0.054439553205435
553	92892	653	80628	-0.019180090037541
553	92892	665	85752	-0.10842950047203
553	92892	672	123132	0.033256188797353
553	92892	675	215292	0.2259566711246
553	92892	842	92988	0.030988533269654
553	92892	944	93018	-0.20052683662497
553	92892	953	60252	0.066914799862494
553	92892	955	88924	0.066587916946246
553	92892	956	91996	-0.1006587694849
553	92892	1149	93078	-0.081405944588498
553	92892	1160	93081	-0.22108509735209
553	92892	1181	80796	-0.12641726799986
553	92892	1346	31692	0.1608719794862
553	92892	1349	77772	0.067447354108055
553	92892	1387	28632	0.19374454775001
553	92892	1403	94684	-0.11317769595947
553	92892	1404	109020	-0.17086300379962
553	92892	1406	158172	-0.32456483643306
553	92892	1411	205788	0.070251343554047
553	92892	1460	92652	-0.037983446115285
553	92892	1506	91128	-0.032068467768876
554	105180	554	105180	6.806604747162
554	105180	555	108252	0.006666067739441
554	105180	559	169692	-0.069913246435268
554	105180	560	200412	0.1048698696529
554	105180	621	88812	-0.10650669368698
554	105180	623	104172	-0.054439553205435
554	105180	651	56052	-0.25000937207683
554	105180	653	80628	0.20429354110719
554	105180	655	102132	-0.18518595334335
554	105180	662	47864	0.19958740035836
554	105180	843	105276	0.030988533269654
554	105180	945	105306	-0.20052683662497
554	105180	955	88924	-0.07193431148203
554	105180	957	104284	-0.1006587694849
554	105180	1150	105366	-0.081405944588498
554	105180	1161	105369	-0.22108509735209
554	105180	1179	56220	0.021381588729127
554	105180	1181	80796	0.1657334953498
554	105180	1183	102300	-0.10706935533553
554	105180	1375	73684	0.19831291784448
554	105180	1388	40920	0.19374454775001
554	105180	1404	109020	-0.037983446115285
554	105180	1407	170460	-0.32456483643306
554	105180	1461	104940	-0.037983446115285
554	105180	1508	103416	-0.032068467768876
555	108252	555	108252	5.8847467133306
555	108252	622	91884	-0.10650669368698
555	108252	623	104172	0.042212949252928
555	108252	652	59124	-0.25000937207683
555	108252	655	102132	0.045704413100008
555	108252	664	79608	0.056367688188929
555	108252	672	123132	-0.14682004738017
555	108252	676	230652	0.2259566711246
555	108252	844	108348	0.030988533269654
555	108252	946	108378	-0.20052683662497
555	108252	956	91996	-0.07193431148203
555	108252	957	104284	0.066587916946246
555	108252	1151	108438	-0.081405944588498
555	108252	1162	108441	-0.22108509735209
555	108252	1180	59292	0.021381588729127
555	108252	1183	102300	-0.014755969965522
555	108252	1347	47052	0.1608719794862
555	108252	1349	77772	0.029390073175364
555	108252	1374	45012	0.068989032383823
555	108252	1404	109020	0.040514373197947
555	108252	1405	116188	0.04996263464369
555	108252	1408	173532	-0.32456483643306
555	108252	1411	205788	0.17304976636236
555	108252	1462	108012	-0.037983446115285
555	108252	1495	107508	0.018704347408977
556	146652	556	146652	5.8002086418091
556	146652	557	154332	-0.007320352904121
556	146652	558	157404	-0.17262862226872
556	146652	559	169692	-0.030053007156763
556	146652	560	200412	0.28717317949796
556	146652	620	81132	0.22969431519214
556	146652	624	146156	0.066587916946246
556	146652	650	48372	0.034726516317925
556	146652	656	145140	-0.12641726799986
556	146652	661	31992	-0.117201992573
556	146652	666	143096	-0.023515676615029
556	146652	674	209148	-0.15023614699459
556	146652	845	146748	0.030988533269654
556	146652	947	146778	-0.20052683662497
556	146652	954	81244	-0.29254999956017
556	146652	958	146268	0.043092385695697
556	146652	1152	146838	-0.081405944588498
556	146652	1163	146841	-0.22108509735209
556	146652	1178	48540	0.26899827634481
556	146652	1184	145308	-0.14569330401879
556	146652	1350	139212	-0.14774532238525
556	146652	1406	158172	0.058110593891967
556	146652	1407	170460	0.0065978882442776
556	146652	1408	173532	0.15559145473047
556	146652	1410	202204	-0.18417260468183
556	146652	1496	145908	-0.018704347408977
556	146652	1509	144888	-0.032068467768876
557	154332	557	154332	6.0654021028701
557	154332	558	157404	0.006666067739441
557	154332	559	169692	0.043403591856606
557	154332	560	200412	-0.22749468835187
557	154332	621	88812	0.22969431519214
557	154332	624	146156	0.069481398180277
557	154332	625	153324	-0.054439553205435
557	154332	651	56052	0.034726516317925
557	154332	657	151284	-0.18518595334335
557	154332	673	184572	0.033256188797353
557	154332	675	215292	0.035631630854307
557	154332	846	154428	0.030988533269654
557	154332	948	154458	-0.20052683662497
557	154332	955	88924	-0.29254999956017
557	154332	958	146268	-0.0966661986057
557	154332	959	153436	-0.1006587694849
557	154332	1153	154518	-0.081405944588498
557	154332	1164	154521	-0.22108509735209
557	154332	1179	56220	0.26899827634481
557	154332	1185	151452	-0.10706935533553
557	154332	1346	31692	-0.24485496270887
557	154332	1350	139212	0.067447354108055
557	154332	1406	158172	-0.037983446115285
557	154332	1407	170460	-0.17086300379962
557	154332	1409	181212	0.15559145473047
557	154332	1464	154092	-0.037983446115285
557	154332	1511	152568	-0.032068467768876
558	157404	558	157404	6.1032186177293
558	157404	559	169692	-0.40235862059526
558	157404	560	200412	0.26823908039684
558	157404	622	91884	0.22969431519214
558	157404	625	153324	0.042212949252928
558	157404	652	59124	0.034726516317925
558	157404	656	145140	-0.019180090037541
558	157404	657	151284	0.045704413100008
558	157404	666	143096	-0.13438296639052
558	157404	847	157500	0.030988533269654
558	157404	949	157530	-0.20052683662497
558	157404	956	91996	-0.29254999956017
558	157404	959	153436	0.066587916946246
558	157404	1154	157590	-0.081405944588498
558	157404	1165	157593	-0.22108509735209
558	157404	1180	59292	0.26899827634481
558	157404	1184	145308	-0.12641726799986
558	157404	1185	151452	-0.014755969965522
558	157404	1373	30676	-0.11818152493392
558	157404	1387	28632	-0.032341395820082
558	157404	1406	158172	0.040514373197947
558	157404	1408	173532	-0.17086300379962
558	157404	1409	181212	0.0065978882442776
558	157404	1411	205788	0.20754743661372
558	157404	1465	157164	-0.037983446115285
558	157404	1498	156660	0.018704347408977
559	169692	559	169692	6.4593716815483
559	169692	560	200412	-0.2231884057971
559	169692	623	104172	0.22969431519214
559	169692	625	153324	-0.10650669368698
559	169692	626	167660	-0.11029830019804
559	169692	656	145140	0.20429354110719
559	169692	663	55032	0.117201992573
559	169692	673	184572	-0.14682004738017
559	169692	676	230652	0.035631630854307
559	169692	848	169788	0.030988533269654
559	169692	950	169818	-0.20052683662497
559	169692	957	104284	-0.29254999956017
559	169692	959	153436	-0.07193431148203
559	169692	960	167772	-0.051101283228323
559	169692	1155	169878	-0.081405944588498
559	169692	1166	169881	-0.22108509735209
559	169692	1184	145308	0.1657334953498
559	169692	1347	47052	-0.24485496270887
559	169692	1350	139212	0.029390073175364
559	169692	1388	40920	-0.032341395820082
559	169692	1407	170460	0.040514373197947
559	169692	1408	173532	-0.037983446115285
559	169692	1409	181212	0.058110593891967
559	169692	1410	202204	0.033656341072495
559	169692	1466	169452	-0.037983446115285
559	169692	1500	168948	0.018704347408977
560	200412	560	200412	6.907134951616
560	200412	626	167660	-0.047270700084875
560	200412	655	102132	-0.034726516317925
560	200412	657	151284	0.25000937207683
560	200412	665	85752	0.117201992573
560	200412	666	143096	-0.19958740035836
560	200412	675	215292	-0.14682004738017
560	200412	676	230652	0.033256188797353
560	200412	849	200508	0.030988533269654
560	200412	951	200538	-0.20052683662497
560	200412	960	167772	0.066914799862494
560	200412	1156	200598	-0.081405944588498
560	200412	1167	200601	-0.22108509735209
560	200412	1183	102300	-0.26899827634481
560	200412	1185	151452	-0.021381588729127
560	200412	1349	77772	-0.24485496270887
560	200412	1350	139212	0.1608719794862
560	200412	1375	73684	0.11818152493392
560	200412	1410	202204	-0.11317769595947
560	200412	1411	205788	0.16015227080877
560	200412	1468	200172	-0.037983446115285
560	200412	1501	199668	0.018704347408977
560	200412	1513	198648	0.032068467768876
561	245982	561	245982	6.6884050492813
561	245982	628	237806	0.069481398180277
561	245982	659	221430	-0.20429354110719
561	245982	660	233718	0.019180090037541
561	245982	669	188666	-0.19958740035836
561	245982	670	217338	0.056367688188929
561	245982	671	231674	0.13438296639052
561	245982	672	123132	-0.06125181738457
561	245982	673	184572	0.031157176829542
561	245982	675	215292	0.13128729752771
561	245982	676	230652	-0.25452288855466
561	245982	850	246078	0.030988533269654
561	245982	961	246109	-0.21378653814012
561	245982	962	237918	-0.0966661986057
561	245982	1177	246171	0.22108509735209
561	245982	1187	221598	-0.1657334953498
561	245982	1188	233886	0.12641726799986
561	245982	1354	123342	-0.24485496270887
561	245982	1355	184782	0.1608719794862
561	245982	1357	215502	0.029390073175364
561	245982	1358	230862	0.067447354108055
561	245982	1381	119254	0.11818152493392
561	245982	1383	182742	0.068989032383823
561	245982	1385	214486	-0.19831291784448
561	245982	1386	230358	0.067130315131392
561	245982	1396	117210	0.032341395820082
561	245982	1399	181722	-0.19374454775001
561	245982	1402	213978	0.19728690866125
561	245982	1405	116188	-0.059458691464152
561	245982	1409	181212	0.1090501189034
562	96483	562	96483	6.1645637965331
562	96483	563	111843	0.043403591856606
562	96483	564	117987	-0.15311348007937
562	96483	565	119523	-0.030053007156763
562	96483	566	160995	-0.069913246435268
562	96483	570	204003	0.12603789742825
562	96483	571	207587	-0.13982649287054
562	96483	573	63717	0.18722125005609
562	96483	574	95461	-0.074390110786754
562	96483	586	93414	-0.32532386808733
562	96483	587	94950	0.26899827634481
562	96483	597	93417	0.09068093227648
562	96483	598	94953	0.021381588729127
562	96483	609	89322	0.12057495450567
562	96483	610	92906	0.093506261486179
562	96483	631	89329	0.13385357788221
562	96483	632	92913	-0.18414832816644
562	96483	642	81138	0.098332972606564
562	96483	643	88818	-0.24485496270887
562	96483	896	96595	-0.14042349832201
562	96483	963	63843	0.066914799862494
562	96483	964	95587	-0.1006587694849
562	96483	1089	96651	0.17262862226872
562	96483	1190	93603	-0.10706935533553
562	96483	1191	95139	0.14569330401879
562	96483	1303	89539	0.16277046364638
562	96483	1304	93123	-0.032832293863388
562	96483	1412	31713	0.1090501189034
562	96483	1420	123363	0.15559145473047
562	96483	1422	209379	-0.070251343554047
562	96483	1423	215523	0.24782344574956
562	96483	1450	94698	-0.29845342032765
562	96483	1471	94705	0.051668332535173
562	96483	1481	92658	0.2259566711246
563	111843	563	111843	5.6595713495162
563	111843	564	117987	-0.06215800181601
563	111843	565	119523	-0.007320352904121
563	111843	568	176867	-0.21378653814012
563	111843	574	95461	0.24316917727808
563	111843	575	109797	-0.15547179970386
563	111843	576	111333	0.066914799862494
563	111843	585	62694	0.074626725000926
563	111843	588	105702	-0.20672488367292
563	111843	596	62697	-0.06370529905326
563	111843	599	105705	0.25412123406016
563	111843	612	108266	0.093506261486179
563	111843	634	108273	-0.18414832816644
563	111843	642	81138	0.034454147278821
563	111843	645	104178	-0.24485496270887
563	111843	897	111955	-0.14042349832201
563	111843	964	95587	-0.07193431148203
563	111843	965	109923	-0.051101283228323
563	111843	966	111459	0.043092385695697
563	111843	1090	112011	0.17262862226872
563	111843	1189	62883	0.021381588729127
563	111843	1192	105891	0.014755969965522
563	111843	1306	108483	-0.032832293863388
563	111843	1413	47073	0.1090501189034
563	111843	1420	123363	0.058110593891967
563	111843	1422	209379	-0.17304976636236
563	111843	1424	230883	0.24782344574956
563	111843	1433	111078	0.04773786658272
563	111843	1442	111081	-0.074241928836385
563	111843	1483	108018	0.2259566711246
564	117987	564	117987	5.8468344774981
564	117987	565	119523	0.030988533269654
564	117987	569	183011	-0.21378653814012
564	117987	572	214755	0.22108509735209
564	117987	575	109797	0.14638470595745
564	117987	577	117477	0.066914799862494
564	117987	586	93414	0.068623744293685
564	117987	588	105702	0.034726516317925
564	117987	590	116454	-0.26899827634481
564	117987	597	93417	0.082703223704775
564	117987	599	105705	-0.25000937207683
564	117987	601	116457	-0.021381588729127
564	117987	607	60650	0.025380974682693
564	117987	609	89322	-0.117201992573
564	117987	629	60657	-0.14020729573294
564	117987	631	89329	0.19958740035836
564	117987	640	56562	0.06125181738457
564	117987	649	246003	-0.19976323725641
564	117987	898	118099	-0.14042349832201
564	117987	965	109923	-0.0966661986057
564	117987	967	117603	0.043092385695697
564	117987	1091	118155	0.17262862226872
564	117987	1190	93603	-0.1657334953498
564	117987	1192	105891	0.12641726799986
564	117987	1194	116643	-0.14569330401879
564	117987	1301	60867	0.18414832816644
564	117987	1303	89539	0.023515676615029
564	117987	1414	53217	0.1090501189034
564	117987	1420	123363	-0.16015227080877
564	117987	1423	215523	-0.17304976636236
564	117987	1424	230883	-0.070251343554047
564	117987	1434	117222	0.04773786658272
564	117987	1443	117225	-0.074241928836385
564	117987	1452	116202	0.29845342032765
564	117987	1473	116209	-0.051668332535173
565	119523	565	119523	5.6543859649123
565	119523	572	214755	-0.1048698696529
565	119523	576	111333	0.14638470595745
565	119523	577	117477	-0.15547179970386
565	119523	587	94950	0.068623744293685
565	119523	590	116454	0.32532386808733
565	119523	598	94953	0.082703223704775
565	119523	601	116457	-0.09068093227648
565	119523	608	62186	0.025380974682693
565	119523	611	105194	-0.186685307505
565	119523	630	62193	-0.14020729573294
565	119523	633	105201	0.073495847105635
565	119523	643	88818	0.034454147278821
565	119523	645	104178	0.098332972606564
565	119523	649	246003	-0.047378011687415
565	119523	899	119635	-0.14042349832201
565	119523	966	111459	-0.0966661986057
565	119523	967	117603	-0.051101283228323
565	119523	1092	119691	0.17262862226872
565	119523	1191	95139	-0.1657334953498
565	119523	1194	116643	0.10706935533553
565	119523	1302	62403	0.18414832816644
565	119523	1305	105411	-0.050195091705828
565	119523	1420	123363	-0.037983446115285
565	119523	1421	184803	-0.32456483643306
565	119523	1427	119269	0.033656341072495
565	119523	1484	115698	0.2259566711246
566	160995	566	160995	6.9650057582148
566	160995	567	175331	-0.23526123655359
566	160995	568	176867	-0.033867276887872
566	160995	570	204003	-0.26823908039684
566	160995	572	214755	0.28717317949796
566	160995	574	95461	0.072907611075076
566	160995	578	158949	-0.15547179970386
566	160995	579	160485	0.066914799862494
566	160995	585	62694	-0.034223239257564
566	160995	591	154854	-0.20672488367292
566	160995	596	62697	0.074626725000926
566	160995	602	154857	0.25412123406016
566	160995	613	146666	0.186685307505
566	160995	615	157418	0.093506261486179
566	160995	635	146673	-0.073495847105635
566	160995	637	157425	-0.18414832816644
566	160995	647	153330	-0.24485496270887
566	160995	900	161107	-0.14042349832201
566	160995	964	95587	-0.29254999956017
566	160995	968	159075	-0.051101283228323
566	160995	969	160611	0.043092385695697
566	160995	1093	161163	0.17262862226872
566	160995	1189	62883	0.26899827634481
566	160995	1195	155043	0.014755969965522
566	160995	1307	146883	0.050195091705828
566	160995	1309	157635	-0.032832293863388
566	160995	1417	30690	-0.019933892702771
566	160995	1421	184803	-0.0065978882442776
566	160995	1422	209379	-0.20754743661372
566	160995	1435	160230	0.04773786658272
566	160995	1444	160233	-0.074241928836385
566	160995	1486	157170	0.2259566711246
567	175331	567	175331	6.2253391364173
567	175331	568	176867	0.030988533269654
567	175331	569	183011	-0.007320352904121
567	175331	571	207587	-0.20052683662497
567	175331	575	109797	0.072907611075076
567	175331	578	158949	0.24316917727808
567	175331	580	171237	-0.047270700084875
567	175331	581	174821	0.066914799862494
567	175331	594	173798	-0.26899827634481
567	175331	605	173801	-0.021381588729127
567	175331	607	60650	0.01164505466565
567	175331	613	146666	-0.117201992573
567	175331	629	60657	0.025380974682693
567	175331	635	146673	0.19958740035836
567	175331	648	167666	-0.24485496270887
567	175331	901	175443	-0.14042349832201
567	175331	965	109923	-0.29254999956017
567	175331	968	159075	-0.07193431148203
567	175331	970	171363	0.066587916946246
567	175331	971	174947	0.043092385695697
567	175331	1094	175499	0.17262862226872
567	175331	1198	173987	-0.14569330401879
567	175331	1301	60867	-0.093506261486179
567	175331	1307	146883	0.023515676615029
567	175331	1418	45026	-0.019933892702771
567	175331	1424	230883	0.18417260468183
567	175331	1436	174566	0.04773786658272
567	175331	1445	174569	-0.074241928836385
567	175331	1455	173546	0.29845342032765
567	175331	1476	173553	-0.051668332535173
568	176867	568	176867	6.3153333034205
568	176867	569	183011	-0.06215800181601
568	176867	571	207587	-0.2231884057971
568	176867	576	111333	0.072907611075076
568	176867	579	160485	0.24316917727808
568	176867	581	174821	-0.15547179970386
568	176867	593	170726	-0.20672488367292
568	176867	594	173798	0.32532386808733
568	176867	604	170729	0.25412123406016
568	176867	605	173801	-0.09068093227648
568	176867	608	62186	0.01164505466565
568	176867	616	169706	-0.12057495450567
568	176867	630	62193	0.025380974682693
568	176867	638	169713	-0.13385357788221
568	176867	646	146162	0.034454147278821
568	176867	902	176979	-0.14042349832201
568	176867	966	111459	-0.29254999956017
568	176867	969	160611	-0.07193431148203
568	176867	971	174947	-0.051101283228323
568	176867	1095	177035	0.17262862226872
568	176867	1197	170915	0.014755969965522
568	176867	1198	173987	0.10706935533553
568	176867	1302	62403	-0.093506261486179
568	176867	1310	169923	-0.16277046364638
568	176867	1413	47073	-0.059458691464152
568	176867	1421	184803	0.04996263464369
568	176867	1422	209379	0.033656341072495
568	176867	1428	176613	0.033656341072495
568	176867	1488	173042	0.2259566711246
569	183011	569	183011	6.3994496044032
569	183011	572	214755	-0.35970068539104
569	183011	577	117477	0.072907611075076
569	183011	581	174821	0.14638470595745
569	183011	582	181989	-0.074390110786754
569	183011	592	158438	0.068623744293685
569	183011	593	170726	0.034726516317925
569	183011	603	158441	0.082703223704775
569	183011	604	170729	-0.25000937207683
569	183011	614	154346	-0.117201992573
569	183011	636	154353	0.19958740035836
569	183011	641	60146	0.025629290617849
569	183011	648	167666	0.098332972606564
569	183011	649	246003	0.2275073351952
569	183011	903	183123	-0.14042349832201
569	183011	967	117603	-0.29254999956017
569	183011	971	174947	-0.0966661986057
569	183011	972	182115	-0.1006587694849
569	183011	1096	183179	0.17262862226872
569	183011	1196	158627	-0.1657334953498
569	183011	1197	170915	0.12641726799986
569	183011	1308	154563	0.023515676615029
569	183011	1414	53217	-0.059458691464152
569	183011	1421	184803	-0.11317769595947
569	183011	1423	215523	0.033656341072495
569	183011	1429	182757	0.033656341072495
569	183011	1456	181226	0.29845342032765
569	183011	1477	181233	-0.051668332535173
570	204003	570	204003	6.0369453044376
570	204003	571	207587	-0.14042349832201
570	204003	572	214755	0.17262862226872
570	204003	580	171237	0.18722125005609
570	204003	583	203493	0.066914799862494
570	204003	588	105702	0.034223239257564
570	204003	591	154854	-0.074626725000926
570	204003	595	202470	-0.26899827634481
570	204003	599	105705	-0.074626725000926
570	204003	602	154857	0.06370529905326
570	204003	606	202473	-0.021381588729127
570	204003	609	89322	0.01164505466565
570	204003	613	146666	0.025380974682693
570	204003	617	200426	-0.093506261486179
570	204003	631	89329	0.025380974682693
570	204003	635	146673	-0.14020729573294
570	204003	639	200433	0.18414832816644
570	204003	642	81138	-0.025629290617849
570	204003	904	204115	-0.14042349832201
570	204003	970	171363	0.066914799862494
570	204003	973	203619	0.043092385695697
570	204003	1097	204171	0.17262862226872
570	204003	1192	105891	-0.26899827634481
570	204003	1195	155043	-0.021381588729127
570	204003	1199	202659	-0.14569330401879
570	204003	1303	89539	-0.093506261486179
570	204003	1307	146883	0.18414832816644
570	204003	1311	200643	0.032832293863388
570	204003	1416	139233	-0.1090501189034
570	204003	1419	73698	-0.019933892702771
570	204003	1422	209379	0.16015227080877
570	204003	1423	215523	-0.058110593891967
570	204003	1424	230883	-0.15559145473047
570	204003	1438	203238	0.04773786658272
570	204003	1447	203241	-0.074241928836385
570	204003	1457	202218	0.29845342032765
570	204003	1478	202225	-0.051668332535173
570	204003	1489	200178	-0.2259566711246
571	207587	571	207587	6.1847325047487
571	207587	572	214755	-0.18532687746671
571	207587	581	174821	0.18722125005609
571	207587	583	203493	-0.047270700084875
571	207587	584	206565	-0.074390110786754
571	207587	589	109286	0.034223239257564
571	207587	592	158438	-0.074626725000926
571	207587	600	109289	-0.074626725000926
571	207587	603	158441	0.06370529905326
571	207587	610	92906	0.01164505466565
571	207587	617	200426	-0.12057495450567
571	207587	632	92913	0.025380974682693
571	207587	639	200433	-0.13385357788221
571	207587	646	146162	-0.06125181738457
571	207587	905	207699	-0.14042349832201
571	207587	971	174947	0.066914799862494
571	207587	973	203619	0.066587916946246
571	207587	974	206691	-0.1006587694849
571	207587	1098	207755	0.17262862226872
571	207587	1193	109475	-0.26899827634481
571	207587	1196	158627	-0.021381588729127
571	207587	1304	93123	-0.093506261486179
571	207587	1311	200643	-0.16277046364638
571	207587	1415	77793	-0.059458691464152
571	207587	1422	209379	-0.11317769595947
571	207587	1423	215523	0.04996263464369
571	207587	1430	207333	0.033656341072495
571	207587	1458	205802	0.29845342032765
571	207587	1479	205809	-0.051668332535173
572	214755	572	214755	6.4674945035222
572	214755	582	181989	0.18722125005609
572	214755	584	206565	0.14638470595745
572	214755	590	116454	0.034223239257564
572	214755	595	202470	0.034726516317925
572	214755	601	116457	-0.074626725000926
572	214755	606	202473	-0.25000937207683
572	214755	615	157418	-0.025380974682693
572	214755	617	200426	0.186685307505
572	214755	637	157425	0.14020729573294
572	214755	639	200433	-0.073495847105635
572	214755	644	91890	0.025629290617849
572	214755	647	153330	-0.06125181738457
572	214755	649	246003	-0.085965615152223
572	214755	906	214867	-0.14042349832201
572	214755	972	182115	0.066914799862494
572	214755	974	206691	-0.0966661986057
572	214755	1099	214923	0.17262862226872
572	214755	1194	116643	-0.26899827634481
572	214755	1199	202659	0.12641726799986
572	214755	1309	157635	-0.18414832816644
572	214755	1311	200643	0.050195091705828
572	214755	1423	215523	0.040514373197947
572	214755	1424	230883	-0.17086300379962
572	214755	1431	214501	0.033656341072495
572	214755	1440	213990	-0.04773786658272
572	214755	1449	213993	0.074241928836385
573	63717	573	63717	7.0973736557934
573	63717	574	95461	-0.35970068539104
573	63717	575	109797	0.22749468835187
573	63717	576	111333	0.081405944588498
573	63717	577	117477	-0.28717317949796
573	63717	578	158949	-0.1048698696529
573	63717	579	160485	0.22108509735209
573	63717	580	171237	0.12603789742825
573	63717	581	174821	-0.13982649287054
573	63717	585	62694	-0.11688282685772
573	63717	596	62697	0.081612839048832
573	63717	618	56556	0.12057495450567
573	63717	619	60140	0.093506261486179
573	63717	629	60657	0.019566225649088
573	63717	630	62193	-0.1657334953498
573	63717	650	48372	0.098332972606564
573	63717	651	56052	-0.24485496270887
573	63717	907	63829	-0.14042349832201
573	63717	963	63843	-0.20052683662497
573	63717	975	62821	-0.1006587694849
573	63717	1100	63885	0.17262862226872
573	63717	1200	60837	-0.10706935533553
573	63717	1201	62373	0.14569330401879
573	63717	1312	56773	0.16277046364638
573	63717	1313	60357	-0.032832293863388
573	63717	1412	31713	0.19728690866125
573	63717	1427	119269	0.18417260468183
573	63717	1428	176613	-0.070251343554047
573	63717	1429	182757	0.24782344574956
573	63717	1459	61932	-0.29845342032765
573	63717	1491	59892	0.2259566711246
574	95461	574	95461	6.4470064761221
574	95461	575	109797	-0.23526123655359
574	95461	576	111333	-0.033867276887872
574	95461	579	160485	-0.21378653814012
574	95461	584	206565	-0.13982649287054
574	95461	585	62694	0.072907611075076
574	95461	586	93414	0.09669851574168
574	95461	587	94950	-0.29254999956017
574	95461	596	62697	0.24316917727808
574	95461	597	93417	0.037146511034777
574	95461	598	94953	-0.07193431148203
574	95461	620	81132	0.186685307505
574	95461	622	91884	0.093506261486179
574	95461	631	89329	0.031310024939942
574	95461	654	87796	-0.24485496270887
574	95461	908	95573	-0.14042349832201
574	95461	964	95587	-0.20052683662497
574	95461	975	62821	0.066914799862494
574	95461	976	93541	-0.051101283228323
574	95461	977	95077	0.043092385695697
574	95461	1101	95629	0.17262862226872
574	95461	1202	89509	0.014755969965522
574	95461	1314	81349	0.050195091705828
574	95461	1316	92101	-0.032832293863388
574	95461	1427	119269	-0.0065978882442776
574	95461	1431	214501	0.24782344574956
574	95461	1471	94705	-0.17382833303117
574	95461	1493	91636	0.2259566711246
575	109797	575	109797	6.3356381148951
575	109797	576	111333	0.030988533269654
575	109797	577	117477	-0.007320352904121
575	109797	581	174821	-0.21378653814012
575	109797	584	206565	0.22108509735209
575	109797	586	93414	0.16108451616054
575	109797	588	105702	0.22969431519214
575	109797	589	109286	-0.29254999956017
575	109797	597	93417	0.11525179102915
575	109797	599	105705	-0.10650669368698
575	109797	600	109289	-0.07193431148203
575	109797	620	81132	-0.117201992573
575	109797	629	60657	0.082703223704775
575	109797	634	108273	0.1657334953498
575	109797	650	48372	0.06125181738457
575	109797	655	102132	-0.24485496270887
575	109797	658	237813	-0.19976323725641
575	109797	909	109909	-0.14042349832201
575	109797	965	109923	-0.20052683662497
575	109797	976	93541	-0.07193431148203
575	109797	978	105829	0.066587916946246
575	109797	979	109413	0.043092385695697
575	109797	1102	109965	0.17262862226872
575	109797	1200	60837	0.021381588729127
575	109797	1205	108453	-0.14569330401879
575	109797	1314	81349	0.023515676615029
575	109797	1415	77793	-0.19728690866125
575	109797	1430	207333	-0.17304976636236
575	109797	1462	108012	0.29845342032765
575	109797	1472	109041	-0.17382833303117
576	111333	576	111333	5.6494623173449
576	111333	577	117477	-0.06215800181601
576	111333	584	206565	-0.1048698696529
576	111333	587	94950	0.16108451616054
576	111333	589	109286	0.09669851574168
576	111333	598	94953	0.11525179102915
576	111333	600	109289	0.037146511034777
576	111333	623	104172	-0.12057495450567
576	111333	630	62193	0.082703223704775
576	111333	633	105201	0.031310024939942
576	111333	634	108273	-0.019566225649088
576	111333	653	80628	0.034454147278821
576	111333	658	237813	-0.047378011687415
576	111333	910	111445	-0.14042349832201
576	111333	966	111459	-0.20052683662497
576	111333	977	95077	-0.07193431148203
576	111333	979	109413	-0.051101283228323
576	111333	1103	111501	0.17262862226872
576	111333	1201	62373	0.021381588729127
576	111333	1204	105381	0.014755969965522
576	111333	1205	108453	0.10706935533553
576	111333	1317	104389	-0.16277046364638
576	111333	1413	47073	-0.19374454775001
576	111333	1427	119269	0.04996263464369
576	111333	1428	176613	-0.32456483643306
576	111333	1432	230373	0.24782344574956
576	111333	1433	111078	-0.32456483643306
576	111333	1442	111081	-0.17086300379962
576	111333	1495	107508	0.2259566711246
577	117477	577	117477	6.3323260196527
577	117477	582	181989	-0.069913246435268
577	117477	589	109286	0.23756592303001
577	117477	590	116454	-0.11688282685772
577	117477	600	109289	-0.084653311788681
577	117477	601	116457	0.081612839048832
577	117477	619	60140	0.025380974682693
577	117477	621	88812	-0.117201992573
577	117477	627	245997	-0.16713391538348
577	117477	632	92913	0.25365459685018
577	117477	633	105201	-0.20429354110719
577	117477	651	56052	0.06125181738457
577	117477	655	102132	0.098332972606564
577	117477	911	117589	-0.14042349832201
577	117477	967	117603	-0.20052683662497
577	117477	979	109413	-0.0966661986057
577	117477	980	116581	-0.1006587694849
577	117477	1104	117645	0.17262862226872
577	117477	1203	93093	-0.1657334953498
577	117477	1204	105381	0.12641726799986
577	117477	1313	60357	0.18414832816644
577	117477	1315	89029	0.023515676615029
577	117477	1414	53217	-0.19374454775001
577	117477	1427	119269	-0.11317769595947
577	117477	1429	182757	-0.32456483643306
577	117477	1432	230373	-0.070251343554047
577	117477	1434	117222	-0.32456483643306
577	117477	1443	117225	-0.17086300379962
577	117477	1463	115692	0.29845342032765
578	158949	578	158949	7.0471126665769
578	158949	579	160485	0.030988533269654
578	158949	580	171237	-0.40235862059526
578	158949	581	174821	-0.033867276887872
578	158949	582	181989	0.030053007156763
578	158949	584	206565	0.081405944588498
578	158949	586	93414	0.018916857360793
578	158949	591	154854	0.22969431519214
578	158949	592	158438	-0.29254999956017
578	158949	597	93417	0.16108451616054
578	158949	602	154857	-0.10650669368698
578	158949	603	158441	-0.07193431148203
578	158949	629	60657	0.068623744293685
578	158949	635	146673	0.20429354110719
578	158949	637	157425	0.1657334953498
578	158949	657	151284	-0.24485496270887
578	158949	912	159061	-0.14042349832201
578	158949	968	159075	-0.20052683662497
578	158949	976	93541	-0.29254999956017
578	158949	981	154981	0.066587916946246
578	158949	982	158565	0.043092385695697
578	158949	1105	159117	0.17262862226872
578	158949	1200	60837	0.26899827634481
578	158949	1206	146853	-0.12641726799986
578	158949	1208	157605	-0.14569330401879
578	158949	1425	28644	-0.019933892702771
578	158949	1429	182757	-0.0065978882442776
578	158949	1430	207333	-0.20754743661372
578	158949	1431	214501	0.18417260468183
578	158949	1465	157164	0.29845342032765
578	158949	1474	158193	-0.17382833303117
579	160485	579	160485	6.8305245210212
579	160485	581	174821	-0.23526123655359
579	160485	582	181989	0.15311348007937
579	160485	583	203493	-0.26823908039684
579	160485	584	206565	0.22749468835187
579	160485	587	94950	0.018916857360793
579	160485	592	158438	0.09669851574168
579	160485	598	94953	0.16108451616054
579	160485	603	158441	0.037146511034777
579	160485	624	146156	0.186685307505
579	160485	625	153324	-0.12057495450567
579	160485	630	62193	0.068623744293685
579	160485	636	154353	0.031310024939942
579	160485	637	157425	-0.019566225649088
579	160485	656	145140	-0.098332972606564
579	160485	913	160597	-0.14042349832201
579	160485	969	160611	-0.20052683662497
579	160485	977	95077	-0.29254999956017
579	160485	982	158565	-0.051101283228323
579	160485	1106	160653	0.17262862226872
579	160485	1201	62373	0.26899827634481
579	160485	1207	154533	0.014755969965522
579	160485	1208	157605	0.10706935533553
579	160485	1318	146373	0.050195091705828
579	160485	1319	153541	-0.16277046364638
579	160485	1412	31713	-0.032341395820082
579	160485	1428	176613	-0.17086300379962
579	160485	1435	160230	-0.32456483643306
579	160485	1444	160233	-0.17086300379962
579	160485	1498	156660	0.2259566711246
580	171237	580	171237	7.3589155112846
580	171237	581	174821	-0.14042349832201
580	171237	582	181989	0.17262862226872
580	171237	583	203493	-0.20052683662497
580	171237	588	105702	0.018916857360793
580	171237	591	154854	0.16108451616054
580	171237	593	170726	-0.29254999956017
580	171237	599	105705	0.16108451616054
580	171237	602	154857	0.11525179102915
580	171237	604	170729	-0.07193431148203
580	171237	618	56556	0.01164505466565
580	171237	626	167660	-0.093506261486179
580	171237	635	146673	-0.25365459685018
580	171237	638	169713	0.1657334953498
580	171237	650	48372	-0.025629290617849
580	171237	914	171349	-0.14042349832201
580	171237	970	171363	-0.20052683662497
580	171237	978	105829	-0.29254999956017
580	171237	981	154981	-0.07193431148203
580	171237	983	170853	0.043092385695697
580	171237	1107	171405	0.17262862226872
580	171237	1206	146853	0.1657334953498
580	171237	1209	169893	-0.14569330401879
580	171237	1312	56773	-0.093506261486179
580	171237	1320	167877	0.032832293863388
580	171237	1416	139233	-0.19728690866125
580	171237	1426	40932	-0.019933892702771
580	171237	1428	176613	0.16015227080877
580	171237	1429	182757	-0.058110593891967
580	171237	1466	169452	0.29845342032765
580	171237	1475	170481	-0.17382833303117
580	171237	1499	167412	-0.2259566711246
581	174821	581	174821	6.673588489553
581	174821	582	181989	-0.18532687746671
581	174821	584	206565	-0.35970068539104
581	174821	589	109286	0.018916857360793
581	174821	592	158438	0.16108451616054
581	174821	593	170726	0.22969431519214
581	174821	594	173798	-0.11688282685772
581	174821	600	109289	0.16108451616054
581	174821	603	158441	0.11525179102915
581	174821	604	170729	-0.10650669368698
581	174821	605	173801	0.081612839048832
581	174821	619	60140	0.01164505466565
581	174821	624	146156	-0.117201992573
581	174821	626	167660	-0.12057495450567
581	174821	658	237813	0.2275073351952
581	174821	915	174933	-0.14042349832201
581	174821	971	174947	-0.20052683662497
581	174821	979	109413	-0.29254999956017
581	174821	982	158565	-0.07193431148203
581	174821	983	170853	0.066587916946246
581	174821	984	173925	-0.1006587694849
581	174821	1108	174989	0.17262862226872
581	174821	1313	60357	-0.093506261486179
581	174821	1318	146373	0.023515676615029
581	174821	1320	167877	-0.16277046364638
581	174821	1428	176613	-0.11317769595947
581	174821	1429	182757	0.04996263464369
581	174821	1430	207333	0.033656341072495
581	174821	1432	230373	0.18417260468183
581	174821	1436	174566	-0.32456483643306
581	174821	1445	174569	-0.17086300379962
581	174821	1467	173036	0.29845342032765
582	181989	582	181989	6.7619404436069
582	181989	590	116454	0.018916857360793
582	181989	594	173798	0.23756592303001
582	181989	601	116457	0.16108451616054
582	181989	605	173801	-0.084653311788681
582	181989	625	153324	-0.117201992573
582	181989	626	167660	0.186685307505
582	181989	627	245997	0.2017921007629
582	181989	637	157425	0.25365459685018
582	181989	638	169713	-0.20429354110719
582	181989	652	59124	0.025629290617849
582	181989	657	151284	-0.034454147278821
582	181989	916	182101	-0.14042349832201
582	181989	972	182115	-0.20052683662497
582	181989	980	116581	-0.29254999956017
582	181989	984	173925	-0.0966661986057
582	181989	1109	182157	0.17262862226872
582	181989	1208	157605	-0.1657334953498
582	181989	1209	169893	0.12641726799986
582	181989	1319	153541	0.023515676615029
582	181989	1320	167877	0.050195091705828
582	181989	1414	53217	0.032341395820082
582	181989	1429	182757	0.040514373197947
582	181989	1431	214501	0.033656341072495
582	181989	1432	230373	-0.20754743661372
582	181989	1437	181734	-0.32456483643306
582	181989	1446	181737	-0.17086300379962
582	181989	1477	181233	0.17382833303117
583	203493	583	203493	6.4665888933758
583	203493	584	206565	0.006666067739441
583	203493	593	170726	0.072907611075076
583	203493	595	202470	-0.11688282685772
583	203493	604	170729	0.24316917727808
583	203493	606	202473	0.081612839048832
583	203493	621	88812	0.01164505466565
583	203493	624	146156	0.025380974682693
583	203493	633	105201	-0.068623744293685
583	203493	636	154353	-0.082703223704775
583	203493	639	200433	0.019566225649088
583	203493	653	80628	-0.025629290617849
583	203493	917	203605	-0.14042349832201
583	203493	973	203619	-0.20052683662497
583	203493	983	170853	0.066914799862494
583	203493	985	202597	-0.1006587694849
583	203493	1110	203661	0.17262862226872
583	203493	1204	105381	-0.26899827634481
583	203493	1207	154533	-0.021381588729127
583	203493	1210	200613	-0.10706935533553
583	203493	1315	89029	-0.093506261486179
583	203493	1318	146373	0.18414832816644
583	203493	1416	139233	0.19374454775001
583	203493	1430	207333	-0.037983446115285
583	203493	1432	230373	-0.15559145473047
583	203493	1438	203238	-0.32456483643306
583	203493	1447	203241	-0.17086300379962
583	203493	1469	201708	0.29845342032765
583	203493	1501	199668	-0.2259566711246
584	206565	584	206565	6.5225557499888
584	206565	594	173798	0.072907611075076
584	206565	595	202470	0.22969431519214
584	206565	605	173801	0.24316917727808
584	206565	606	202473	-0.10650669368698
584	206565	622	91884	0.01164505466565
584	206565	634	108273	-0.068623744293685
584	206565	637	157425	-0.082703223704775
584	206565	639	200433	-0.031310024939942
584	206565	656	145140	-0.06125181738457
584	206565	658	237813	-0.085965615152223
584	206565	918	206677	-0.14042349832201
584	206565	974	206691	-0.20052683662497
584	206565	984	173925	0.066914799862494
584	206565	985	202597	0.066587916946246
584	206565	1111	206733	0.17262862226872
584	206565	1205	108453	-0.26899827634481
584	206565	1208	157605	-0.021381588729127
584	206565	1210	200613	-0.014755969965522
584	206565	1316	92101	-0.093506261486179
584	206565	1415	77793	0.032341395820082
584	206565	1430	207333	0.040514373197947
584	206565	1431	214501	0.04996263464369
584	206565	1432	230373	-0.0065978882442776
584	206565	1439	206310	-0.32456483643306
584	206565	1448	206313	-0.17086300379962
584	206565	1479	205809	0.17382833303117
585	62694	585	62694	7.0452019862102
585	62694	586	93414	-0.2231884057971
585	62694	587	94950	-0.20052683662497
585	62694	588	105702	0.26823908039684
585	62694	590	116454	-0.28717317949796
585	62694	594	173798	-0.13982649287054
585	62694	607	60650	0.037146511034777
585	62694	608	62186	-0.07193431148203
585	62694	618	56556	-0.25412123406016
585	62694	640	56562	0.031310024939942
585	62694	650	48372	0.073495847105635
585	62694	652	59124	0.18414832816644
585	62694	919	62806	-0.14042349832201
585	62694	975	62821	-0.21378653814012
585	62694	986	60774	-0.051101283228323
585	62694	987	62310	0.043092385695697
585	62694	1112	62862	0.17262862226872
585	62694	1189	62883	0.22108509735209
585	62694	1211	56742	0.014755969965522
585	62694	1321	48582	0.050195091705828
585	62694	1323	59334	-0.032832293863388
585	62694	1417	30690	0.19728690866125
585	62694	1433	111078	0.20754743661372
585	62694	1435	160230	0.17304976636236
585	62694	1437	181734	0.24782344574956
585	62694	1459	61932	0.074241928836385
585	62694	1480	61938	-0.17382833303117
586	93414	586	93414	6.5063848880513
586	93414	587	94950	0.030988533269654
586	93414	588	105702	-0.40235862059526
586	93414	589	109286	-0.033867276887872
586	93414	590	116454	0.030053007156763
586	93414	592	158438	-0.21378653814012
586	93414	607	60650	0.24316917727808
586	93414	609	89322	-0.10650669368698
586	93414	610	92906	-0.07193431148203
586	93414	620	81132	-0.25000937207683
586	93414	622	91884	0.021381588729127
586	93414	642	81138	0.20429354110719
586	93414	644	91890	0.1657334953498
586	93414	659	221430	-0.19976323725641
586	93414	920	93526	-0.14042349832201
586	93414	976	93541	-0.21378653814012
586	93414	986	60774	0.066914799862494
586	93414	988	89446	0.066587916946246
586	93414	989	93030	0.043092385695697
586	93414	1113	93582	0.17262862226872
586	93414	1190	93603	0.22108509735209
586	93414	1213	81318	-0.12641726799986
586	93414	1215	92070	-0.14569330401879
586	93414	1425	28644	-0.1090501189034
586	93414	1434	117222	-0.0065978882442776
586	93414	1439	206310	0.070251343554047
586	93414	1460	92652	0.074241928836385
586	93414	1481	92658	-0.17382833303117
586	93414	1493	91636	0.051668332535173
587	94950	587	94950	6.5803876699421
587	94950	589	109286	-0.23526123655359
587	94950	590	116454	0.15311348007937
587	94950	595	202470	-0.12603789742825
587	94950	608	62186	0.24316917727808
587	94950	610	92906	0.037146511034777
587	94950	621	88812	-0.25412123406016
587	94950	622	91884	0.09068093227648
587	94950	643	88818	0.031310024939942
587	94950	644	91890	-0.019566225649088
587	94950	653	80628	0.073495847105635
587	94950	654	87796	0.13385357788221
587	94950	659	221430	-0.047378011687415
587	94950	921	95062	-0.14042349832201
587	94950	977	95077	-0.21378653814012
587	94950	987	62310	0.066914799862494
587	94950	989	93030	-0.051101283228323
587	94950	1114	95118	0.17262862226872
587	94950	1191	95139	0.22108509735209
587	94950	1214	88998	0.014755969965522
587	94950	1215	92070	0.10706935533553
587	94950	1324	80838	0.050195091705828
587	94950	1325	88006	-0.16277046364638
587	94950	1417	30690	-0.19374454775001
587	94950	1433	111078	-0.17086300379962
587	94950	1435	160230	-0.32456483643306
587	94950	1440	213990	0.24782344574956
587	94950	1450	94698	-0.17086300379962
588	105702	588	105702	6.5430437773889
588	105702	589	109286	-0.14042349832201
588	105702	590	116454	0.17262862226872
588	105702	593	170726	-0.21378653814012
588	105702	595	202470	0.22108509735209
588	105702	609	89322	0.11525179102915
588	105702	611	105194	-0.07193431148203
588	105702	618	56556	0.06370529905326
588	105702	620	81132	0.082703223704775
588	105702	623	104172	0.021381588729127
588	105702	640	56562	0.082703223704775
588	105702	642	81138	-0.25365459685018
588	105702	645	104178	0.1657334953498
588	105702	650	48372	-0.14020729573294
588	105702	655	102132	-0.18414832816644
588	105702	660	233718	-0.19976323725641
588	105702	922	105814	-0.14042349832201
588	105702	978	105829	-0.21378653814012
588	105702	988	89446	-0.07193431148203
588	105702	990	105318	0.043092385695697
588	105702	1115	105870	0.17262862226872
588	105702	1192	105891	0.22108509735209
588	105702	1211	56742	0.021381588729127
588	105702	1213	81318	0.1657334953498
588	105702	1216	104358	-0.14569330401879
588	105702	1321	48582	-0.18414832816644
588	105702	1326	102342	0.032832293863388
588	105702	1419	73698	-0.19728690866125
588	105702	1426	40932	-0.1090501189034
588	105702	1433	111078	0.16015227080877
588	105702	1434	117222	-0.058110593891967
588	105702	1438	203238	-0.17304976636236
588	105702	1461	104940	0.074241928836385
588	105702	1482	104946	-0.17382833303117
588	105702	1494	103924	0.051668332535173
589	109286	589	109286	6.3675805028342
589	109286	590	116454	-0.18532687746671
589	109286	594	173798	-0.069913246435268
589	109286	610	92906	0.11525179102915
589	109286	611	105194	-0.10650669368698
589	109286	612	108266	0.081612839048832
589	109286	619	60140	0.06370529905326
589	109286	628	237806	-0.16713391538348
589	109286	641	60146	0.082703223704775
589	109286	653	80628	-0.19958740035836
589	109286	655	102132	0.13385357788221
589	109286	923	109398	-0.14042349832201
589	109286	979	109413	-0.21378653814012
589	109286	989	93030	-0.07193431148203
589	109286	990	105318	0.066587916946246
589	109286	991	108390	-0.1006587694849
589	109286	1116	109454	0.17262862226872
589	109286	1193	109475	0.22108509735209
589	109286	1212	60326	0.021381588729127
589	109286	1324	80838	0.023515676615029
589	109286	1326	102342	-0.16277046364638
589	109286	1418	45026	-0.19374454775001
589	109286	1433	111078	-0.11317769595947
589	109286	1434	117222	0.04996263464369
589	109286	1436	174566	-0.32456483643306
589	109286	1451	109034	-0.17086300379962
589	109286	1495	107508	0.051668332535173
590	116454	590	116454	6.8351281015839
590	116454	612	108266	-0.084653311788681
590	116454	622	91884	-0.082703223704775
590	116454	623	104172	0.25000937207683
590	116454	644	91890	0.25365459685018
590	116454	645	104178	-0.20429354110719
590	116454	652	59124	0.14020729573294
590	116454	654	87796	-0.19958740035836
590	116454	655	102132	0.073495847105635
590	116454	924	116566	-0.14042349832201
590	116454	980	116581	-0.21378653814012
590	116454	991	108390	-0.0966661986057
590	116454	1117	116622	0.17262862226872
590	116454	1194	116643	0.22108509735209
590	116454	1215	92070	-0.1657334953498
590	116454	1216	104358	0.12641726799986
590	116454	1323	59334	0.18414832816644
590	116454	1325	88006	0.023515676615029
590	116454	1326	102342	0.050195091705828
590	116454	1434	117222	0.040514373197947
590	116454	1437	181734	-0.32456483643306
590	116454	1440	213990	0.17304976636236
590	116454	1452	116202	-0.17086300379962
590	116454	1463	115692	-0.074241928836385
590	116454	1484	115698	0.17382833303117
591	154854	591	154854	6.5297998833401
591	154854	592	158438	-0.14042349832201
591	154854	593	170726	-0.033867276887872
591	154854	595	202470	0.081405944588498
591	154854	609	89322	0.16108451616054
591	154854	613	146666	-0.084653311788681
591	154854	614	154346	-0.07193431148203
591	154854	618	56556	-0.074626725000926
591	154854	625	153324	0.021381588729127
591	154854	640	56562	0.068623744293685
591	154854	647	153330	0.1657334953498
591	154854	657	151284	-0.18414832816644
591	154854	925	154966	-0.14042349832201
591	154854	981	154981	-0.21378653814012
591	154854	988	89446	-0.29254999956017
591	154854	992	146790	-0.0966661986057
591	154854	993	154470	0.043092385695697
591	154854	1118	155022	0.17262862226872
591	154854	1195	155043	0.22108509735209
591	154854	1211	56742	0.26899827634481
591	154854	1218	153510	-0.14569330401879
591	154854	1328	151494	0.032832293863388
591	154854	1435	160230	0.16015227080877
591	154854	1437	181734	0.15559145473047
591	154854	1438	203238	-0.20754743661372
591	154854	1464	154092	0.074241928836385
591	154854	1485	154098	-0.17382833303117
591	154854	1497	153076	0.051668332535173
592	158438	592	158438	7.1763270067753
592	158438	593	170726	-0.40235862059526
592	158438	594	173798	0.043403591856606
592	158438	610	92906	0.16108451616054
592	158438	614	154346	-0.10650669368698
592	158438	615	157418	0.081612839048832
592	158438	619	60140	-0.074626725000926
592	158438	624	146156	-0.25000937207683
592	158438	641	60146	0.068623744293685
592	158438	646	146162	0.20429354110719
592	158438	657	151284	0.13385357788221
592	158438	659	221430	0.2275073351952
592	158438	926	158550	-0.14042349832201
592	158438	982	158565	-0.21378653814012
592	158438	989	93030	-0.29254999956017
592	158438	993	154470	0.066587916946246
592	158438	994	157542	-0.1006587694849
592	158438	1119	158606	0.17262862226872
592	158438	1196	158627	0.22108509735209
592	158438	1212	60326	0.26899827634481
592	158438	1217	146342	-0.12641726799986
592	158438	1328	151494	-0.16277046364638
592	158438	1425	28644	0.059458691464152
592	158438	1435	160230	-0.11317769595947
592	158438	1436	174566	-0.17086300379962
592	158438	1440	213990	0.18417260468183
592	158438	1453	158186	-0.17086300379962
592	158438	1498	156660	0.051668332535173
593	170726	593	170726	6.8544121386159
593	170726	594	173798	0.006666067739441
593	170726	595	202470	-0.35970068539104
593	170726	611	105194	0.16108451616054
593	170726	614	154346	0.11525179102915
593	170726	616	169706	0.081612839048832
593	170726	624	146156	0.082703223704775
593	170726	626	167660	-0.09068093227648
593	170726	646	146162	-0.25365459685018
593	170726	648	167666	0.019566225649088
593	170726	651	56052	-0.025380974682693
593	170726	660	233718	0.2275073351952
593	170726	927	170838	-0.14042349832201
593	170726	983	170853	-0.21378653814012
593	170726	990	105318	-0.29254999956017
593	170726	993	154470	-0.07193431148203
593	170726	995	169830	-0.1006587694849
593	170726	1120	170894	0.17262862226872
593	170726	1197	170915	0.22108509735209
593	170726	1217	146342	0.1657334953498
593	170726	1219	167846	-0.10706935533553
593	170726	1322	56262	-0.093506261486179
593	170726	1426	40932	0.059458691464152
593	170726	1436	174566	-0.037983446115285
593	170726	1438	203238	0.033656341072495
593	170726	1454	170474	-0.17086300379962
593	170726	1500	168948	0.051668332535173
594	173798	594	173798	6.4414838246511
594	173798	612	108266	0.16108451616054
594	173798	615	157418	0.11525179102915
594	173798	616	169706	-0.10650669368698
594	173798	626	167660	0.25412123406016
594	173798	628	237806	0.2017921007629
594	173798	648	167666	-0.031310024939942
594	173798	652	59124	-0.025380974682693
594	173798	656	145140	-0.19958740035836
594	173798	928	173910	-0.14042349832201
594	173798	984	173925	-0.21378653814012
594	173798	991	108390	-0.29254999956017
594	173798	994	157542	-0.07193431148203
594	173798	995	169830	0.066587916946246
594	173798	1121	173966	0.17262862226872
594	173798	1198	173987	0.22108509735209
594	173798	1219	167846	-0.014755969965522
594	173798	1323	59334	-0.093506261486179
594	173798	1327	145350	0.023515676615029
594	173798	1418	45026	0.032341395820082
594	173798	1436	174566	0.040514373197947
594	173798	1437	181734	0.04996263464369
594	173798	1439	206310	0.033656341072495
594	173798	1455	173546	-0.17086300379962
594	173798	1467	173036	-0.074241928836385
594	173798	1488	173042	0.17382833303117
595	202470	595	202470	6.5198359282691
595	202470	616	169706	0.24316917727808
595	202470	617	200426	0.037146511034777
595	202470	623	104172	0.074626725000926
595	202470	625	153324	-0.06370529905326
595	202470	645	104178	-0.068623744293685
595	202470	647	153330	-0.082703223704775
595	202470	654	87796	-0.025380974682693
595	202470	656	145140	0.14020729573294
595	202470	660	233718	-0.085965615152223
595	202470	929	202582	-0.14042349832201
595	202470	985	202597	-0.21378653814012
595	202470	995	169830	0.066914799862494
595	202470	996	200550	-0.051101283228323
595	202470	1122	202638	0.17262862226872
595	202470	1199	202659	0.22108509735209
595	202470	1216	104358	-0.26899827634481
595	202470	1218	153510	-0.021381588729127
595	202470	1325	88006	-0.093506261486179
595	202470	1327	145350	0.18414832816644
595	202470	1419	73698	0.032341395820082
595	202470	1438	203238	0.040514373197947
595	202470	1439	206310	-0.037983446115285
595	202470	1440	213990	0.058110593891967
595	202470	1457	202218	-0.17086300379962
595	202470	1469	201708	-0.074241928836385
595	202470	1490	201714	0.17382833303117
596	62697	596	62697	6.0691741074767
596	62697	597	93417	-0.2231884057971
596	62697	598	94953	-0.20052683662497
596	62697	599	105705	0.26823908039684
596	62697	601	116457	-0.28717317949796
596	62697	605	173801	-0.13982649287054
596	62697	607	60650	0.09669851574168
596	62697	608	62186	-0.29254999956017
596	62697	618	56556	0.20672488367292
596	62697	629	60657	0.053474163327009
596	62697	630	62193	-0.0966661986057
596	62697	661	31992	-0.034454147278821
596	62697	663	55032	-0.24485496270887
596	62697	930	62809	-0.14042349832201
596	62697	975	62821	-0.033867276887872
596	62697	997	60777	-0.051101283228323
596	62697	998	62313	0.043092385695697
596	62697	1189	62883	0.081405944588498
596	62697	1221	56745	0.014755969965522
596	62697	1330	48585	0.050195091705828
596	62697	1332	59337	-0.032832293863388
596	62697	1413	47073	-0.067130315131392
596	62697	1442	111081	0.20754743661372
596	62697	1444	160233	0.17304976636236
596	62697	1446	181737	0.24782344574956
596	62697	1459	61932	-0.04773786658272
596	62697	1503	58872	0.2259566711246
597	93417	597	93417	5.8895544487818
597	93417	598	94953	0.030988533269654
597	93417	599	105705	-0.40235862059526
597	93417	600	109289	-0.033867276887872
597	93417	601	116457	0.030053007156763
597	93417	603	158441	-0.21378653814012
597	93417	607	60650	0.072907611075076
597	93417	609	89322	0.22969431519214
597	93417	610	92906	-0.29254999956017
597	93417	620	81132	0.034726516317925
597	93417	622	91884	0.26899827634481
597	93417	629	60657	0.14638470595745
597	93417	631	89329	0.069481398180277
597	93417	632	92913	-0.0966661986057
597	93417	661	31992	0.06125181738457
597	93417	665	85752	-0.24485496270887
597	93417	667	221433	-0.19976323725641
597	93417	931	93529	-0.14042349832201
597	93417	976	93541	-0.033867276887872
597	93417	997	60777	0.066914799862494
597	93417	999	89449	0.066587916946246
597	93417	1000	93033	0.043092385695697
597	93417	1190	93603	0.081405944588498
597	93417	1223	81321	-0.12641726799986
597	93417	1225	92073	-0.14569330401879
597	93417	1415	77793	-0.067130315131392
597	93417	1443	117225	-0.0065978882442776
597	93417	1448	206313	0.070251343554047
597	93417	1460	92652	-0.04773786658272
598	94953	598	94953	5.6384641270696
598	94953	600	109289	-0.23526123655359
598	94953	601	116457	0.15311348007937
598	94953	606	202473	-0.12603789742825
598	94953	608	62186	0.072907611075076
598	94953	610	92906	0.09669851574168
598	94953	621	88812	0.20672488367292
598	94953	622	91884	-0.32532386808733
598	94953	630	62193	0.14638470595745
598	94953	632	92913	0.053474163327009
598	94953	664	79608	-0.098332972606564
598	94953	667	221433	-0.047378011687415
598	94953	932	95065	-0.14042349832201
598	94953	977	95077	-0.033867276887872
598	94953	998	62313	0.066914799862494
598	94953	1000	93033	-0.051101283228323
598	94953	1191	95139	0.081405944588498
598	94953	1224	89001	0.014755969965522
598	94953	1225	92073	0.10706935533553
598	94953	1333	80841	0.050195091705828
598	94953	1334	88009	-0.16277046364638
598	94953	1412	31713	-0.068989032383823
598	94953	1442	111081	-0.17086300379962
598	94953	1444	160233	-0.32456483643306
598	94953	1449	213993	0.24782344574956
598	94953	1450	94698	-0.32456483643306
598	94953	1471	94705	0.04996263464369
598	94953	1506	91128	0.2259566711246
599	105705	599	105705	6.5297998833401
599	105705	600	109289	-0.14042349832201
599	105705	601	116457	0.17262862226872
599	105705	604	170729	-0.21378653814012
599	105705	606	202473	0.22108509735209
599	105705	609	89322	0.16108451616054
599	105705	611	105194	-0.29254999956017
599	105705	618	56556	-0.074626725000926
599	105705	620	81132	0.068623744293685
599	105705	623	104172	0.26899827634481
599	105705	631	89329	-0.084653311788681
599	105705	633	105201	-0.0966661986057
599	105705	668	233721	-0.19976323725641
599	105705	933	105817	-0.14042349832201
599	105705	978	105829	-0.033867276887872
599	105705	999	89449	-0.07193431148203
599	105705	1001	105321	0.043092385695697
599	105705	1192	105891	0.081405944588498
599	105705	1221	56745	0.021381588729127
599	105705	1223	81321	0.1657334953498
599	105705	1226	104361	-0.14569330401879
599	105705	1330	48585	-0.18414832816644
599	105705	1335	102345	0.032832293863388
599	105705	1442	111081	0.16015227080877
599	105705	1443	117225	-0.058110593891967
599	105705	1447	203241	-0.17304976636236
599	105705	1461	104940	-0.04773786658272
599	105705	1507	101880	-0.2259566711246
600	109289	600	109289	5.634978537563
600	109289	601	116457	-0.18532687746671
600	109289	605	173801	-0.069913246435268
600	109289	610	92906	0.16108451616054
600	109289	611	105194	0.22969431519214
600	109289	612	108266	-0.11688282685772
600	109289	619	60140	-0.074626725000926
600	109289	632	92913	-0.084653311788681
600	109289	633	105201	0.069481398180277
600	109289	634	108273	-0.10518552504867
600	109289	662	47864	0.06125181738457
600	109289	934	109401	-0.14042349832201
600	109289	979	109413	-0.033867276887872
600	109289	1000	93033	-0.07193431148203
600	109289	1001	105321	0.066587916946246
600	109289	1002	108393	-0.1006587694849
600	109289	1193	109475	0.081405944588498
600	109289	1222	60329	0.021381588729127
600	109289	1333	80841	0.023515676615029
600	109289	1335	102345	-0.16277046364638
600	109289	1415	77793	0.19831291784448
600	109289	1442	111081	-0.11317769595947
600	109289	1443	117225	0.04996263464369
600	109289	1445	174569	-0.32456483643306
600	109289	1451	109034	-0.32456483643306
600	109289	1472	109041	0.04996263464369
601	116457	601	116457	5.4509579575537
601	116457	612	108266	0.23756592303001
601	116457	622	91884	-0.068623744293685
601	116457	623	104172	-0.034726516317925
601	116457	627	245997	0.094598198853257
601	116457	634	108273	-0.086310405168933
601	116457	663	55032	0.06125181738457
601	116457	665	85752	-0.034454147278821
601	116457	935	116569	-0.14042349832201
601	116457	980	116581	-0.033867276887872
601	116457	1002	108393	-0.0966661986057
601	116457	1194	116643	0.081405944588498
601	116457	1225	92073	-0.1657334953498
601	116457	1226	104361	0.12641726799986
601	116457	1332	59337	0.18414832816644
601	116457	1334	88009	0.023515676615029
601	116457	1335	102345	0.050195091705828
601	116457	1414	53217	0.068989032383823
601	116457	1443	117225	0.040514373197947
601	116457	1446	181737	-0.32456483643306
601	116457	1449	213993	0.17304976636236
601	116457	1452	116202	-0.32456483643306
601	116457	1463	115692	0.04773786658272
601	116457	1473	116209	0.04996263464369
602	154857	602	154857	6.4447876938724
602	154857	603	158441	-0.14042349832201
602	154857	604	170729	-0.033867276887872
602	154857	606	202473	0.081405944588498
602	154857	609	89322	0.018916857360793
602	154857	613	146666	0.23756592303001
602	154857	614	154346	-0.29254999956017
602	154857	618	56556	0.034223239257564
602	154857	625	153324	0.26899827634481
602	154857	631	89329	0.23756592303001
602	154857	635	146673	-0.086310405168933
602	154857	636	154353	-0.0966661986057
602	154857	661	31992	-0.025629290617849
602	154857	936	154969	-0.14042349832201
602	154857	981	154981	-0.033867276887872
602	154857	999	89449	-0.29254999956017
602	154857	1003	146793	-0.0966661986057
602	154857	1004	154473	0.043092385695697
602	154857	1195	155043	0.081405944588498
602	154857	1221	56745	0.26899827634481
602	154857	1228	153513	-0.14569330401879
602	154857	1337	151497	0.032832293863388
602	154857	1416	139233	-0.067130315131392
602	154857	1441	24552	-0.019933892702771
602	154857	1444	160233	0.16015227080877
602	154857	1446	181737	0.15559145473047
602	154857	1447	203241	-0.20754743661372
602	154857	1464	154092	-0.04773786658272
602	154857	1510	151032	-0.2259566711246
603	158441	603	158441	6.3719567460852
603	158441	604	170729	-0.40235862059526
603	158441	605	173801	0.043403591856606
603	158441	610	92906	0.018916857360793
603	158441	614	154346	0.22969431519214
603	158441	615	157418	-0.11688282685772
603	158441	619	60140	0.034223239257564
603	158441	624	146156	0.034726516317925
603	158441	632	92913	0.23756592303001
603	158441	636	154353	0.069481398180277
603	158441	637	157425	-0.10518552504867
603	158441	666	143096	-0.098332972606564
603	158441	667	221433	0.2275073351952
603	158441	937	158553	-0.14042349832201
603	158441	982	158565	-0.033867276887872
603	158441	1000	93033	-0.29254999956017
603	158441	1004	154473	0.066587916946246
603	158441	1005	157545	-0.1006587694849
603	158441	1196	158627	0.081405944588498
603	158441	1222	60329	0.26899827634481
603	158441	1227	146345	-0.12641726799986
603	158441	1337	151497	-0.16277046364638
603	158441	1412	31713	-0.11818152493392
603	158441	1444	160233	-0.11317769595947
603	158441	1445	174569	-0.17086300379962
603	158441	1449	213993	0.18417260468183
603	158441	1453	158186	-0.32456483643306
603	158441	1474	158193	0.04996263464369
604	170729	604	170729	6.6536284231465
604	170729	605	173801	0.006666067739441
604	170729	606	202473	-0.35970068539104
604	170729	611	105194	0.018916857360793
604	170729	614	154346	0.16108451616054
604	170729	616	169706	-0.11688282685772
604	170729	624	146156	0.068623744293685
604	170729	626	167660	0.32532386808733
604	170729	633	105201	0.23756592303001
604	170729	636	154353	-0.084653311788681
604	170729	638	169713	-0.10518552504867
604	170729	662	47864	-0.025629290617849
604	170729	668	233721	0.2275073351952
604	170729	938	170841	-0.14042349832201
604	170729	983	170853	-0.033867276887872
604	170729	1001	105321	-0.29254999956017
604	170729	1004	154473	-0.07193431148203
604	170729	1006	169833	-0.1006587694849
604	170729	1197	170915	0.081405944588498
604	170729	1227	146345	0.1657334953498
604	170729	1229	167849	-0.10706935533553
604	170729	1331	56265	-0.093506261486179
604	170729	1416	139233	0.19831291784448
604	170729	1445	174569	-0.037983446115285
604	170729	1447	203241	0.033656341072495
604	170729	1454	170474	-0.32456483643306
604	170729	1475	170481	0.04996263464369
604	170729	1512	166904	-0.2259566711246
605	173801	605	173801	5.4397114910037
605	173801	612	108266	0.018916857360793
605	173801	615	157418	0.16108451616054
605	173801	616	169706	0.22969431519214
605	173801	626	167660	-0.20672488367292
605	173801	634	108273	0.23756592303001
605	173801	637	157425	-0.084653311788681
605	173801	638	169713	0.069481398180277
605	173801	666	143096	-0.034454147278821
605	173801	939	173913	-0.14042349832201
605	173801	984	173925	-0.033867276887872
605	173801	1002	108393	-0.29254999956017
605	173801	1005	157545	-0.07193431148203
605	173801	1006	169833	0.066587916946246
605	173801	1198	173987	0.081405944588498
605	173801	1229	167849	-0.014755969965522
605	173801	1332	59337	-0.093506261486179
605	173801	1336	145353	0.023515676615029
605	173801	1413	47073	-0.11818152493392
605	173801	1445	174569	0.040514373197947
605	173801	1446	181737	0.04996263464369
605	173801	1448	206313	0.033656341072495
605	173801	1455	173546	-0.32456483643306
605	173801	1467	173036	0.04773786658272
605	173801	1476	173553	0.04996263464369
606	202473	606	202473	6.271526001705
606	202473	616	169706	0.072907611075076
606	202473	617	200426	0.09669851574168
606	202473	623	104172	-0.034223239257564
606	202473	625	153324	0.074626725000926
606	202473	638	169713	0.14638470595745
606	202473	639	200433	0.053474163327009
606	202473	664	79608	-0.025629290617849
606	202473	668	233721	-0.085965615152223
606	202473	940	202585	-0.14042349832201
606	202473	985	202597	-0.033867276887872
606	202473	1006	169833	0.066914799862494
606	202473	1007	200553	-0.051101283228323
606	202473	1199	202659	0.081405944588498
606	202473	1226	104361	-0.26899827634481
606	202473	1228	153513	-0.021381588729127
606	202473	1334	88009	-0.093506261486179
606	202473	1336	145353	0.18414832816644
606	202473	1416	139233	-0.068989032383823
606	202473	1447	203241	0.040514373197947
606	202473	1448	206313	-0.037983446115285
606	202473	1449	213993	0.058110593891967
606	202473	1457	202218	-0.32456483643306
606	202473	1469	201708	0.04773786658272
606	202473	1478	202225	0.04996263464369
606	202473	1513	198648	-0.2259566711246
607	60650	607	60650	5.9826774951018
607	60650	608	62186	0.030988533269654
607	60650	610	92906	-0.20052683662497
607	60650	612	108266	-0.081405944588498
607	60650	615	157418	-0.22108509735209
607	60650	618	56556	-0.047270700084875
607	60650	619	60140	0.066914799862494
607	60650	640	56562	0.069481398180277
607	60650	641	60146	-0.0966661986057
607	60650	661	31992	0.19958740035836
607	60650	669	188666	-0.19976323725641
607	60650	941	60762	-0.14042349832201
607	60650	986	60774	-0.033867276887872
607	60650	997	60777	-0.21378653814012
607	60650	1008	56682	0.066587916946246
607	60650	1009	60266	0.043092385695697
607	60650	1230	48554	-0.12641726799986
607	60650	1232	59306	-0.14569330401879
607	60650	1301	60867	0.13982649287054
607	60650	1338	32202	-0.023515676615029
607	60650	1418	45026	-0.067130315131392
607	60650	1451	109034	0.20754743661372
607	60650	1452	116202	-0.18417260468183
607	60650	1453	158186	0.17304976636236
607	60650	1455	173546	0.070251343554047
607	60650	1503	58872	0.051668332535173
608	62186	608	62186	6.2231442844109
608	62186	610	92906	-0.2231884057971
608	62186	611	105194	0.26823908039684
608	62186	612	108266	-0.22749468835187
608	62186	615	157418	0.1048698696529
608	62186	616	169706	-0.12603789742825
608	62186	619	60140	-0.15547179970386
608	62186	641	60146	0.053474163327009
608	62186	662	47864	0.073495847105635
608	62186	663	55032	0.13385357788221
608	62186	669	188666	-0.047378011687415
608	62186	942	62298	-0.14042349832201
608	62186	987	62310	-0.033867276887872
608	62186	998	62313	-0.21378653814012
608	62186	1009	60266	-0.051101283228323
608	62186	1231	56234	0.014755969965522
608	62186	1232	59306	0.10706935533553
608	62186	1302	62403	0.13982649287054
608	62186	1339	48074	0.050195091705828
608	62186	1340	55242	-0.16277046364638
608	62186	1417	30690	-0.19831291784448
608	62186	1450	94698	0.033656341072495
608	62186	1456	181226	0.24782344574956
608	62186	1459	61932	0.033656341072495
608	62186	1480	61938	0.04996263464369
609	89322	609	89322	5.6429989081826
609	89322	610	92906	-0.14042349832201
609	89322	611	105194	-0.033867276887872
609	89322	614	154346	-0.21378653814012
609	89322	617	200426	0.13982649287054
609	89322	618	56556	0.18722125005609
609	89322	620	81132	0.14638470595745
609	89322	621	88812	0.066914799862494
609	89322	640	56562	0.14638470595745
609	89322	642	81138	-0.086310405168933
609	89322	643	88818	-0.0966661986057
609	89322	661	31992	-0.14020729573294
609	89322	665	85752	-0.18414832816644
609	89322	670	217338	-0.19976323725641
609	89322	943	89434	-0.14042349832201
609	89322	988	89446	-0.033867276887872
609	89322	999	89449	-0.21378653814012
609	89322	1008	56682	0.066914799862494
609	89322	1010	81258	-0.0966661986057
609	89322	1011	88938	0.043092385695697
609	89322	1234	87978	-0.14569330401879
609	89322	1303	89539	0.13982649287054
609	89322	1338	32202	-0.18414832816644
609	89322	1342	85962	0.032832293863388
609	89322	1419	73698	-0.067130315131392
609	89322	1441	24552	-0.1090501189034
609	89322	1450	94698	0.16015227080877
609	89322	1452	116202	0.15559145473047
609	89322	1457	202218	0.070251343554047
609	89322	1505	87544	0.051668332535173
610	92906	610	92906	6.0800317075724
610	92906	611	105194	-0.40235862059526
610	92906	612	108266	0.043403591856606
610	92906	615	157418	-0.069913246435268
610	92906	617	200426	-0.12603789742825
610	92906	619	60140	0.18722125005609
610	92906	621	88812	-0.047270700084875
610	92906	622	91884	-0.074390110786754
610	92906	641	60146	0.14638470595745
610	92906	643	88818	0.069481398180277
610	92906	644	91890	-0.10518552504867
610	92906	665	85752	0.13385357788221
610	92906	944	93018	-0.14042349832201
610	92906	989	93030	-0.033867276887872
610	92906	1000	93033	-0.21378653814012
610	92906	1009	60266	0.066914799862494
610	92906	1011	88938	0.066587916946246
610	92906	1012	92010	-0.1006587694849
610	92906	1233	80810	-0.12641726799986
610	92906	1304	93123	0.13982649287054
610	92906	1342	85962	-0.16277046364638
610	92906	1450	94698	-0.11317769595947
610	92906	1451	109034	-0.17086300379962
610	92906	1453	158186	-0.32456483643306
610	92906	1458	205802	0.070251343554047
610	92906	1460	92652	0.033656341072495
610	92906	1481	92658	0.04996263464369
610	92906	1506	91128	0.051668332535173
611	105194	611	105194	6.0865594292637
611	105194	612	108266	0.006666067739441
611	105194	616	169706	-0.069913246435268
611	105194	617	200426	0.1048698696529
611	105194	621	88812	0.24316917727808
611	105194	623	104172	-0.074390110786754
611	105194	643	88818	-0.084653311788681
611	105194	645	104178	-0.10518552504867
611	105194	662	47864	-0.14020729573294
611	105194	671	231674	0.047378011687415
611	105194	945	105306	-0.14042349832201
611	105194	990	105318	-0.033867276887872
611	105194	1001	105321	-0.21378653814012
611	105194	1011	88938	-0.07193431148203
611	105194	1013	104298	-0.1006587694849
611	105194	1231	56234	0.021381588729127
611	105194	1233	80810	0.1657334953498
611	105194	1235	102314	-0.10706935533553
611	105194	1305	105411	0.13982649287054
611	105194	1339	48074	-0.18414832816644
611	105194	1419	73698	0.19831291784448
611	105194	1451	109034	-0.037983446115285
611	105194	1454	170474	-0.32456483643306
611	105194	1461	104940	0.033656341072495
611	105194	1482	104946	0.04996263464369
611	105194	1508	103416	0.051668332535173
612	108266	612	108266	5.3688121625462
612	108266	622	91884	0.24316917727808
612	108266	623	104172	-0.047270700084875
612	108266	628	237806	0.094598198853257
612	108266	644	91890	-0.084653311788681
612	108266	645	104178	0.069481398180277
612	108266	664	79608	-0.19958740035836
612	108266	946	108378	-0.14042349832201
612	108266	991	108390	-0.033867276887872
612	108266	1002	108393	-0.21378653814012
612	108266	1012	92010	-0.07193431148203
612	108266	1013	104298	0.066587916946246
612	108266	1232	59306	0.021381588729127
612	108266	1235	102314	-0.014755969965522
612	108266	1306	108483	0.13982649287054
612	108266	1341	79818	0.023515676615029
612	108266	1418	45026	0.068989032383823
612	108266	1451	109034	0.040514373197947
612	108266	1452	116202	0.04996263464369
612	108266	1455	173546	-0.32456483643306
612	108266	1458	205802	0.17304976636236
612	108266	1462	108012	0.033656341072495
612	108266	1483	108018	0.04996263464369
613	146666	613	146666	5.8004890743483
613	146666	614	154346	-0.007320352904121
613	146666	615	157418	-0.17262862226872
613	146666	616	169706	-0.030053007156763
613	146666	617	200426	0.28717317949796
613	146666	620	81132	0.072907611075076
613	146666	624	146156	0.066914799862494
613	146666	642	81138	0.23756592303001
613	146666	646	146162	-0.0966661986057
613	146666	661	31992	0.025380974682693
613	146666	666	143096	-0.18414832816644
613	146666	947	146778	-0.14042349832201
613	146666	992	146790	-0.033867276887872
613	146666	1003	146793	-0.21378653814012
613	146666	1010	81258	-0.29254999956017
613	146666	1014	146282	0.043092385695697
613	146666	1230	48554	0.26899827634481
613	146666	1236	145322	-0.14569330401879
613	146666	1307	146883	0.13982649287054
613	146666	1338	32202	0.093506261486179
613	146666	1343	143306	0.032832293863388
613	146666	1453	158186	0.058110593891967
613	146666	1454	170474	0.0065978882442776
613	146666	1455	173546	0.15559145473047
613	146666	1457	202218	-0.18417260468183
613	146666	1509	144888	0.051668332535173
614	154346	614	154346	6.0988191920552
614	154346	615	157418	0.006666067739441
614	154346	616	169706	0.043403591856606
614	154346	617	200426	-0.22749468835187
614	154346	621	88812	0.072907611075076
614	154346	624	146156	0.14638470595745
614	154346	625	153324	-0.074390110786754
614	154346	643	88818	0.23756592303001
614	154346	646	146162	-0.086310405168933
614	154346	647	153330	-0.10518552504867
614	154346	670	217338	0.2275073351952
614	154346	948	154458	-0.14042349832201
614	154346	993	154470	-0.033867276887872
614	154346	1004	154473	-0.21378653814012
614	154346	1011	88938	-0.29254999956017
614	154346	1014	146282	-0.0966661986057
614	154346	1015	153450	-0.1006587694849
614	154346	1231	56234	0.26899827634481
614	154346	1237	151466	-0.10706935533553
614	154346	1308	154563	0.13982649287054
614	154346	1441	24552	0.059458691464152
614	154346	1453	158186	-0.037983446115285
614	154346	1454	170474	-0.17086300379962
614	154346	1456	181226	0.15559145473047
614	154346	1464	154092	0.033656341072495
614	154346	1485	154098	0.04996263464369
614	154346	1511	152568	0.051668332535173
615	157418	615	157418	6.3407464740282
615	157418	616	169706	-0.40235862059526
615	157418	617	200426	0.26823908039684
615	157418	622	91884	0.072907611075076
615	157418	625	153324	-0.047270700084875
615	157418	644	91890	0.23756592303001
615	157418	647	153330	0.069481398180277
615	157418	666	143096	-0.073495847105635
615	157418	669	188666	0.085965615152223
615	157418	949	157530	-0.14042349832201
615	157418	994	157542	-0.033867276887872
615	157418	1005	157545	-0.21378653814012
615	157418	1012	92010	-0.29254999956017
615	157418	1015	153450	0.066587916946246
615	157418	1232	59306	0.26899827634481
615	157418	1236	145322	-0.12641726799986
615	157418	1237	151466	-0.014755969965522
615	157418	1309	157635	0.13982649287054
615	157418	1343	143306	-0.050195091705828
615	157418	1417	30690	-0.11818152493392
615	157418	1453	158186	0.040514373197947
615	157418	1455	173546	-0.17086300379962
615	157418	1456	181226	0.0065978882442776
615	157418	1458	205802	0.20754743661372
615	157418	1465	157164	0.033656341072495
615	157418	1486	157170	0.04996263464369
616	169706	616	169706	6.0612778749944
616	169706	617	200426	-0.2231884057971
616	169706	623	104172	0.072907611075076
616	169706	625	153324	0.24316917727808
616	169706	626	167660	-0.15547179970386
616	169706	645	104178	0.23756592303001
616	169706	647	153330	-0.084653311788681
616	169706	648	167666	0.053474163327009
616	169706	663	55032	-0.025380974682693
616	169706	950	169818	-0.14042349832201
616	169706	995	169830	-0.033867276887872
616	169706	1006	169833	-0.21378653814012
616	169706	1013	104298	-0.29254999956017
616	169706	1015	153450	-0.07193431148203
616	169706	1016	167786	-0.051101283228323
616	169706	1236	145322	0.1657334953498
616	169706	1310	169923	0.13982649287054
616	169706	1340	55242	-0.093506261486179
616	169706	1454	170474	0.040514373197947
616	169706	1455	173546	-0.037983446115285
616	169706	1456	181226	0.058110593891967
616	169706	1457	202218	0.033656341072495
616	169706	1466	169452	0.033656341072495
616	169706	1487	169458	0.04996263464369
617	200426	617	200426	6.3124011007912
617	200426	626	167660	0.18722125005609
617	200426	648	167666	0.14638470595745
617	200426	665	85752	-0.025380974682693
617	200426	666	143096	0.14020729573294
617	200426	671	231674	-0.085965615152223
617	200426	951	200538	-0.14042349832201
617	200426	996	200550	-0.033867276887872
617	200426	1007	200553	-0.21378653814012
617	200426	1016	167786	0.066914799862494
617	200426	1235	102314	-0.26899827634481
617	200426	1237	151466	-0.021381588729127
617	200426	1311	200643	0.13982649287054
617	200426	1342	85962	-0.093506261486179
617	200426	1343	143306	0.18414832816644
617	200426	1419	73698	0.11818152493392
617	200426	1457	202218	-0.11317769595947
617	200426	1458	205802	0.16015227080877
617	200426	1468	200172	0.033656341072495
617	200426	1489	200178	0.04996263464369
617	200426	1513	198648	-0.051668332535173
618	56556	618	56556	6.6692601067887
618	56556	619	60140	-0.14042349832201
618	56556	621	88812	-0.20052683662497
618	56556	623	104172	-0.081405944588498
618	56556	625	153324	-0.22108509735209
618	56556	626	167660	0.13982649287054
618	56556	650	48372	-0.086310405168933
618	56556	651	56052	-0.0966661986057
618	56556	661	31992	-0.25365459685018
618	56556	663	55032	-0.1657334953498
618	56556	673	184572	-0.19976323725641
618	56556	952	56668	-0.14042349832201
618	56556	1008	56682	-0.20052683662497
618	56556	1018	48492	-0.0966661986057
618	56556	1019	56172	0.043092385695697
618	56556	1211	56742	-0.081405944588498
618	56556	1221	56745	-0.22108509735209
618	56556	1239	32172	-0.1657334953498
618	56556	1241	55212	-0.14569330401879
618	56556	1312	56773	0.13982649287054
618	56556	1348	53196	0.032832293863388
618	56556	1426	40932	-0.067130315131392
618	56556	1441	24552	-0.19728690866125
618	56556	1459	61932	0.16015227080877
618	56556	1461	104940	0.20754743661372
618	56556	1464	154092	0.17304976636236
618	56556	1466	169452	0.070251343554047
618	56556	1502	55800	0.17382833303117
619	60140	619	60140	6.2731786841357
619	60140	622	91884	-0.35970068539104
619	60140	626	167660	-0.12603789742825
619	60140	651	56052	0.069481398180277
619	60140	652	59124	-0.10518552504867
619	60140	662	47864	-0.20429354110719
619	60140	672	123132	-0.2275073351952
619	60140	953	60252	-0.14042349832201
619	60140	1009	60266	-0.20052683662497
619	60140	1019	56172	0.066587916946246
619	60140	1020	59244	-0.1006587694849
619	60140	1212	60326	-0.081405944588498
619	60140	1222	60329	-0.22108509735209
619	60140	1240	48044	-0.12641726799986
619	60140	1313	60357	0.13982649287054
619	60140	1346	31692	-0.023515676615029
619	60140	1348	53196	-0.16277046364638
619	60140	1425	28644	-0.19831291784448
619	60140	1459	61932	-0.11317769595947
619	60140	1460	92652	0.033656341072495
619	60140	1463	115692	-0.18417260468183
619	60140	1467	173036	0.070251343554047
619	60140	1491	59892	0.04996263464369
620	81132	620	81132	5.7939867785406
620	81132	621	88812	-0.007320352904121
620	81132	622	91884	-0.17262862226872
620	81132	623	104172	-0.030053007156763
620	81132	624	146156	-0.21378653814012
620	81132	650	48372	0.14638470595745
620	81132	653	80628	-0.0966661986057
620	81132	661	31992	0.082703223704775
620	81132	664	79608	-0.1657334953498
620	81132	674	209148	-0.19976323725641
620	81132	954	81244	-0.14042349832201
620	81132	1010	81258	-0.20052683662497
620	81132	1018	48492	0.066914799862494
620	81132	1021	80748	0.043092385695697
620	81132	1213	81318	-0.081405944588498
620	81132	1223	81321	-0.22108509735209
620	81132	1239	32172	-0.021381588729127
620	81132	1242	79788	-0.14569330401879
620	81132	1314	81349	0.13982649287054
620	81132	1349	77772	0.032832293863388
620	81132	1460	92652	0.058110593891967
620	81132	1461	104940	0.0065978882442776
620	81132	1462	108012	0.15559145473047
620	81132	1468	200172	0.24782344574956
620	81132	1504	80376	0.17382833303117
621	88812	621	88812	5.9148943330192
621	88812	622	91884	0.006666067739441
621	88812	623	104172	0.043403591856606
621	88812	625	153324	-0.069913246435268
621	88812	651	56052	0.14638470595745
621	88812	653	80628	-0.086310405168933
621	88812	654	87796	-0.10518552504867
621	88812	665	85752	-0.019566225649088
621	88812	675	215292	0.047378011687415
621	88812	955	88924	-0.14042349832201
621	88812	1011	88938	-0.20052683662497
621	88812	1019	56172	0.066914799862494
621	88812	1021	80748	-0.0966661986057
621	88812	1022	87916	-0.1006587694849
621	88812	1214	88998	-0.081405944588498
621	88812	1224	89001	-0.22108509735209
621	88812	1243	85932	-0.10706935533553
621	88812	1315	89029	0.13982649287054
621	88812	1346	31692	-0.18414832816644
621	88812	1441	24552	0.19374454775001
621	88812	1460	92652	-0.037983446115285
621	88812	1461	104940	-0.17086300379962
621	88812	1463	115692	0.15559145473047
621	88812	1464	154092	-0.32456483643306
621	88812	1469	201708	0.070251343554047
621	88812	1492	88564	0.04996263464369
622	91884	622	91884	6.3312050373162
622	91884	623	104172	-0.40235862059526
622	91884	652	59124	0.14638470595745
622	91884	654	87796	0.069481398180277
622	91884	664	79608	-0.20429354110719
622	91884	665	85752	0.031310024939942
622	91884	672	123132	0.085965615152223
622	91884	956	91996	-0.14042349832201
622	91884	1012	92010	-0.20052683662497
622	91884	1020	59244	0.066914799862494
622	91884	1022	87916	0.066587916946246
622	91884	1215	92070	-0.081405944588498
622	91884	1225	92073	-0.22108509735209
622	91884	1242	79788	-0.12641726799986
622	91884	1243	85932	-0.014755969965522
622	91884	1316	92101	0.13982649287054
622	91884	1349	77772	-0.050195091705828
622	91884	1425	28644	0.068989032383823
622	91884	1460	92652	0.040514373197947
622	91884	1462	108012	-0.17086300379962
622	91884	1463	115692	0.0065978882442776
622	91884	1465	157164	-0.32456483643306
622	91884	1493	91636	0.04996263464369
622	91884	1506	91128	-0.17382833303117
623	104172	623	104172	6.3427760577915
623	104172	654	87796	-0.084653311788681
623	104172	655	102132	0.053474163327009
623	104172	663	55032	-0.082703223704775
623	104172	664	79608	0.25365459685018
623	104172	676	230652	0.047378011687415
623	104172	957	104284	-0.14042349832201
623	104172	1013	104298	-0.20052683662497
623	104172	1022	87916	-0.07193431148203
623	104172	1023	102252	-0.051101283228323
623	104172	1216	104358	-0.081405944588498
623	104172	1226	104361	-0.22108509735209
623	104172	1241	55212	0.021381588729127
623	104172	1242	79788	0.1657334953498
623	104172	1317	104389	0.13982649287054
623	104172	1347	47052	-0.18414832816644
623	104172	1426	40932	0.068989032383823
623	104172	1461	104940	0.040514373197947
623	104172	1462	108012	-0.037983446115285
623	104172	1463	115692	0.058110593891967
623	104172	1466	169452	-0.32456483643306
623	104172	1469	201708	0.17304976636236
623	104172	1494	103924	0.04996263464369
623	104172	1508	103416	-0.17382833303117
624	146156	624	146156	6.0351423101659
624	146156	625	153324	-0.18532687746671
624	146156	626	167660	0.15311348007937
624	146156	653	80628	0.23756592303001
624	146156	656	145140	-0.10518552504867
624	146156	662	47864	-0.068623744293685
624	146156	666	143096	-0.019566225649088
624	146156	674	209148	0.2275073351952
624	146156	958	146268	-0.14042349832201
624	146156	1014	146282	-0.20052683662497
624	146156	1021	80748	-0.29254999956017
624	146156	1024	145260	-0.1006587694849
624	146156	1217	146342	-0.081405944588498
624	146156	1227	146345	-0.22108509735209
624	146156	1240	48044	0.26899827634481
624	146156	1244	143276	-0.10706935533553
624	146156	1318	146373	0.13982649287054
624	146156	1346	31692	0.093506261486179
624	146156	1350	139212	0.16277046364638
624	146156	1464	154092	0.04996263464369
624	146156	1467	173036	0.15559145473047
624	146156	1469	201708	-0.18417260468183
624	146156	1496	145908	0.04996263464369
625	153324	625	153324	6.3683477662613
625	153324	626	167660	-0.23526123655359
625	153324	654	87796	0.23756592303001
625	153324	656	145140	-0.086310405168933
625	153324	657	151284	0.053474163327009
625	153324	663	55032	-0.068623744293685
625	153324	673	184572	0.085965615152223
625	153324	959	153436	-0.14042349832201
625	153324	1015	153450	-0.20052683662497
625	153324	1022	87916	-0.29254999956017
625	153324	1024	145260	-0.0966661986057
625	153324	1025	151404	-0.051101283228323
625	153324	1218	153510	-0.081405944588498
625	153324	1228	153513	-0.22108509735209
625	153324	1241	55212	0.26899827634481
625	153324	1319	153541	0.13982649287054
625	153324	1350	139212	-0.050195091705828
625	153324	1441	24552	-0.032341395820082
625	153324	1464	154092	0.040514373197947
625	153324	1465	157164	-0.037983446115285
625	153324	1466	169452	-0.17086300379962
625	153324	1469	201708	0.20754743661372
625	153324	1497	153076	0.04996263464369
625	153324	1511	152568	-0.17382833303117
626	167660	626	167660	6.8947084249413
626	167660	655	102132	0.23756592303001
626	167660	657	151284	-0.084653311788681
626	167660	666	143096	0.25365459685018
626	167660	676	230652	-0.2275073351952
626	167660	960	167772	-0.14042349832201
626	167660	1016	167786	-0.20052683662497
626	167660	1023	102252	-0.29254999956017
626	167660	1025	151404	-0.07193431148203
626	167660	1219	167846	-0.081405944588498
626	167660	1229	167849	-0.22108509735209
626	167660	1244	143276	0.1657334953498
626	167660	1320	167877	0.13982649287054
626	167660	1348	53196	-0.093506261486179
626	167660	1350	139212	-0.023515676615029
626	167660	1426	40932	0.11818152493392
626	167660	1466	169452	-0.11317769595947
626	167660	1467	173036	0.16015227080877
626	167660	1468	200172	0.033656341072495
626	167660	1499	167412	0.04996263464369
626	167660	1512	166904	-0.17382833303117
627	245997	627	245997	6.0137396987781
627	245997	628	237806	0.23756592303001
627	245997	658	237813	-0.086310405168933
627	245997	667	221433	-0.25365459685018
627	245997	668	233721	0.20429354110719
627	245997	672	123132	0.025629290617849
627	245997	673	184572	-0.06125181738457
627	245997	675	215292	0.034454147278821
627	245997	676	230652	0.098332972606564
627	245997	961	246109	-0.14042349832201
627	245997	1017	246123	-0.20052683662497
627	245997	1026	237933	-0.0966661986057
627	245997	1220	246183	-0.081405944588498
627	245997	1245	221613	-0.1657334953498
627	245997	1246	233901	0.12641726799986
627	245997	1351	188877	0.18414832816644
627	245997	1352	217549	0.023515676615029
627	245997	1353	231885	0.050195091705828
627	245997	1427	119269	0.11818152493392
627	245997	1429	182757	0.068989032383823
627	245997	1431	214501	-0.19831291784448
627	245997	1432	230373	0.067130315131392
627	245997	1443	117225	0.032341395820082
627	245997	1446	181737	-0.19374454775001
627	245997	1449	213993	0.19728690866125
627	245997	1463	115692	-0.019933892702771
628	237806	628	237806	6.5010850869715
628	237806	659	221430	-0.084653311788681
628	237806	660	233718	0.069481398180277
628	237806	669	188666	-0.082703223704775
628	237806	671	231674	0.031310024939942
628	237806	672	123132	-0.025380974682693
628	237806	674	209148	0.19958740035836
628	237806	676	230652	0.13385357788221
628	237806	962	237918	-0.14042349832201
628	237806	1026	237933	-0.21378653814012
628	237806	1027	221550	-0.07193431148203
628	237806	1028	233838	0.066587916946246
628	237806	1238	237995	0.22108509735209
628	237806	1247	188846	0.021381588729127
628	237806	1249	231854	-0.014755969965522
628	237806	1329	238023	-0.13982649287054
628	237806	1354	123342	0.093506261486179
628	237806	1356	209358	0.023515676615029
628	237806	1358	230862	0.16277046364638
628	237806	1433	111078	0.11818152493392
628	237806	1436	174566	0.068989032383823
628	237806	1439	206310	-0.19831291784448
628	237806	1451	109034	0.032341395820082
628	237806	1455	173546	-0.19374454775001
628	237806	1458	205802	0.19728690866125
628	237806	1462	108012	-0.059458691464152
628	237806	1467	173036	0.1090501189034
629	60657	629	60657	5.8002086418091
629	60657	630	62193	0.030988533269654
629	60657	632	92913	-0.20052683662497
629	60657	634	108273	-0.081405944588498
629	60657	637	157425	-0.22108509735209
629	60657	640	56562	0.22969431519214
629	60657	641	60146	-0.29254999956017
629	60657	650	48372	0.034726516317925
629	60657	652	59124	0.26899827634481
629	60657	661	31992	-0.117201992573
629	60657	997	60777	-0.007320352904121
629	60657	1029	56689	0.066587916946246
629	60657	1030	60273	0.043092385695697
629	60657	1157	60825	-0.17262862226872
629	60657	1200	60837	-0.030053007156763
629	60657	1250	48561	-0.12641726799986
629	60657	1252	59313	-0.14569330401879
629	60657	1301	60867	0.28717317949796
629	60657	1359	32209	-0.023515676615029
629	60657	1414	53217	-0.14774532238525
629	60657	1472	109041	0.20754743661372
629	60657	1473	116209	-0.18417260468183
629	60657	1474	158193	0.17304976636236
629	60657	1476	173553	0.070251343554047
629	60657	1491	59892	-0.04773786658272
629	60657	1503	58872	-0.29845342032765
630	62193	630	62193	5.8685915556154
630	62193	632	92913	-0.2231884057971
630	62193	633	105201	0.26823908039684
630	62193	634	108273	-0.22749468835187
630	62193	637	157425	0.1048698696529
630	62193	638	169713	-0.12603789742825
630	62193	641	60146	0.09669851574168
630	62193	651	56052	0.20672488367292
630	62193	652	59124	-0.32532386808733
630	62193	662	47864	-0.186685307505
630	62193	663	55032	0.12057495450567
630	62193	998	62313	-0.007320352904121
630	62193	1030	60273	-0.051101283228323
630	62193	1158	62361	-0.17262862226872
630	62193	1201	62373	-0.030053007156763
630	62193	1251	56241	0.014755969965522
630	62193	1252	59313	0.10706935533553
630	62193	1302	62403	0.28717317949796
630	62193	1360	48081	0.050195091705828
630	62193	1361	55249	-0.16277046364638
630	62193	1412	31713	-0.029390073175364
630	62193	1413	47073	-0.067447354108055
630	62193	1471	94705	0.033656341072495
630	62193	1477	181233	0.24782344574956
630	62193	1480	61938	-0.32456483643306
631	89329	631	89329	5.8004890743483
631	89329	632	92913	-0.14042349832201
631	89329	633	105201	-0.033867276887872
631	89329	636	154353	-0.21378653814012
631	89329	639	200433	0.13982649287054
631	89329	640	56562	0.072907611075076
631	89329	642	81138	0.23756592303001
631	89329	643	88818	-0.29254999956017
631	89329	654	87796	0.26899827634481
631	89329	661	31992	0.025380974682693
631	89329	665	85752	0.093506261486179
631	89329	999	89449	-0.007320352904121
631	89329	1029	56689	0.066914799862494
631	89329	1031	81265	-0.0966661986057
631	89329	1032	88945	0.043092385695697
631	89329	1159	89497	-0.17262862226872
631	89329	1202	89509	-0.030053007156763
631	89329	1254	87985	-0.14569330401879
631	89329	1303	89539	0.28717317949796
631	89329	1359	32209	-0.18414832816644
631	89329	1363	85969	0.032832293863388
631	89329	1471	94705	0.16015227080877
631	89329	1473	116209	0.15559145473047
631	89329	1478	202225	0.070251343554047
631	89329	1492	88564	-0.04773786658272
631	89329	1505	87544	-0.29845342032765
632	92913	632	92913	6.0005952648031
632	92913	633	105201	-0.40235862059526
632	92913	634	108273	0.043403591856606
632	92913	637	157425	-0.069913246435268
632	92913	639	200433	-0.12603789742825
632	92913	641	60146	0.072907611075076
632	92913	643	88818	0.22969431519214
632	92913	644	91890	-0.11688282685772
632	92913	653	80628	0.034726516317925
632	92913	665	85752	0.12057495450567
632	92913	667	221433	0.16713391538348
632	92913	1000	93033	-0.007320352904121
632	92913	1030	60273	0.066914799862494
632	92913	1032	88945	0.066587916946246
632	92913	1033	92017	-0.1006587694849
632	92913	1160	93081	-0.17262862226872
632	92913	1203	93093	-0.030053007156763
632	92913	1253	80817	-0.12641726799986
632	92913	1304	93123	0.28717317949796
632	92913	1363	85969	-0.16277046364638
632	92913	1412	31713	-0.1608719794862
632	92913	1415	77793	-0.067447354108055
632	92913	1471	94705	-0.11317769595947
632	92913	1472	109041	-0.17086300379962
632	92913	1474	158193	-0.32456483643306
632	92913	1479	205809	0.070251343554047
632	92913	1481	92658	-0.32456483643306
632	92913	1506	91128	-0.29845342032765
633	105201	633	105201	5.9307608321742
633	105201	634	108273	0.006666067739441
633	105201	638	169713	-0.069913246435268
633	105201	639	200433	0.1048698696529
633	105201	643	88818	0.16108451616054
633	105201	645	104178	-0.11688282685772
633	105201	651	56052	-0.074626725000926
633	105201	653	80628	0.068623744293685
633	105201	655	102132	0.32532386808733
633	105201	662	47864	0.025380974682693
633	105201	668	233721	0.16713391538348
633	105201	1001	105321	-0.007320352904121
633	105201	1032	88945	-0.07193431148203
633	105201	1034	104305	-0.1006587694849
633	105201	1161	105369	-0.17262862226872
633	105201	1204	105381	-0.030053007156763
633	105201	1251	56241	0.021381588729127
633	105201	1253	80817	0.1657334953498
633	105201	1255	102321	-0.10706935533553
633	105201	1305	105411	0.28717317949796
633	105201	1360	48081	-0.18414832816644
633	105201	1472	109041	-0.037983446115285
633	105201	1475	170481	-0.32456483643306
633	105201	1482	104946	-0.32456483643306
633	105201	1508	103416	-0.29845342032765
634	108273	634	108273	5.2501951810472
634	108273	644	91890	0.16108451616054
634	108273	645	104178	0.22969431519214
634	108273	652	59124	-0.074626725000926
634	108273	655	102132	-0.20672488367292
634	108273	658	237813	0.094598198853257
634	108273	664	79608	0.117201992573
634	108273	1002	108393	-0.007320352904121
634	108273	1033	92017	-0.07193431148203
634	108273	1034	104305	0.066587916946246
634	108273	1162	108441	-0.17262862226872
634	108273	1205	108453	-0.030053007156763
634	108273	1252	59313	0.021381588729127
634	108273	1255	102321	-0.014755969965522
634	108273	1306	108483	0.28717317949796
634	108273	1362	79825	0.023515676615029
634	108273	1413	47073	-0.1608719794862
634	108273	1415	77793	-0.029390073175364
634	108273	1472	109041	0.040514373197947
634	108273	1473	116209	0.04996263464369
634	108273	1476	173553	-0.32456483643306
634	108273	1479	205809	0.17304976636236
634	108273	1483	108018	-0.32456483643306
634	108273	1495	107508	0.04773786658272
635	146673	635	146673	6.4940234217257
635	146673	636	154353	-0.007320352904121
635	146673	637	157425	-0.17262862226872
635	146673	638	169713	-0.030053007156763
635	146673	639	200433	0.28717317949796
635	146673	642	81138	0.018916857360793
635	146673	646	146162	-0.29254999956017
635	146673	650	48372	0.034223239257564
635	146673	656	145140	0.26899827634481
635	146673	661	31992	0.01164505466565
635	146673	666	143096	0.093506261486179
635	146673	1003	146793	-0.007320352904121
635	146673	1031	81265	-0.29254999956017
635	146673	1035	146289	0.043092385695697
635	146673	1163	146841	-0.17262862226872
635	146673	1206	146853	-0.030053007156763
635	146673	1250	48561	0.26899827634481
635	146673	1256	145329	-0.14569330401879
635	146673	1307	146883	0.28717317949796
635	146673	1359	32209	0.093506261486179
635	146673	1364	143313	0.032832293863388
635	146673	1416	139233	0.14774532238525
635	146673	1470	16368	-0.019933892702771
635	146673	1474	158193	0.058110593891967
635	146673	1475	170481	0.0065978882442776
635	146673	1476	173553	0.15559145473047
635	146673	1478	202225	-0.18417260468183
635	146673	1496	145908	-0.04773786658272
635	146673	1509	144888	-0.29845342032765
636	154353	636	154353	6.3254184053484
636	154353	637	157425	0.006666067739441
636	154353	638	169713	0.043403591856606
636	154353	639	200433	-0.22749468835187
636	154353	643	88818	0.018916857360793
636	154353	646	146162	0.23756592303001
636	154353	647	153330	-0.11688282685772
636	154353	651	56052	0.034223239257564
636	154353	657	151284	0.32532386808733
636	154353	1004	154473	-0.007320352904121
636	154353	1032	88945	-0.29254999956017
636	154353	1035	146289	-0.0966661986057
636	154353	1036	153457	-0.1006587694849
636	154353	1164	154521	-0.17262862226872
636	154353	1207	154533	-0.030053007156763
636	154353	1251	56241	0.26899827634481
636	154353	1257	151473	-0.10706935533553
636	154353	1308	154563	0.28717317949796
636	154353	1412	31713	0.24485496270887
636	154353	1416	139233	-0.067447354108055
636	154353	1474	158193	-0.037983446115285
636	154353	1475	170481	-0.17086300379962
636	154353	1477	181233	0.15559145473047
636	154353	1485	154098	-0.32456483643306
636	154353	1511	152568	-0.29845342032765
637	157425	637	157425	6.604527302912
637	157425	638	169713	-0.40235862059526
637	157425	639	200433	0.26823908039684
637	157425	644	91890	0.018916857360793
637	157425	647	153330	0.22969431519214
637	157425	652	59124	0.034223239257564
637	157425	656	145140	0.034726516317925
637	157425	657	151284	-0.20672488367292
637	157425	666	143096	0.186685307505
637	157425	667	221433	-0.2017921007629
637	157425	1005	157545	-0.007320352904121
637	157425	1033	92017	-0.29254999956017
637	157425	1036	153457	0.066587916946246
637	157425	1165	157593	-0.17262862226872
637	157425	1208	157605	-0.030053007156763
637	157425	1252	59313	0.26899827634481
637	157425	1256	145329	-0.12641726799986
637	157425	1257	151473	-0.014755969965522
637	157425	1309	157635	0.28717317949796
637	157425	1364	143313	-0.050195091705828
637	157425	1474	158193	0.040514373197947
637	157425	1476	173553	-0.17086300379962
637	157425	1477	181233	0.0065978882442776
637	157425	1479	205809	0.20754743661372
637	157425	1486	157170	-0.32456483643306
637	157425	1498	156660	0.04773786658272
638	169713	638	169713	6.248696549558
638	169713	639	200433	-0.2231884057971
638	169713	645	104178	0.018916857360793
638	169713	647	153330	0.16108451616054
638	169713	648	167666	0.09669851574168
638	169713	656	145140	0.068623744293685
638	169713	663	55032	-0.01164505466565
638	169713	668	233721	-0.2017921007629
638	169713	1006	169833	-0.007320352904121
638	169713	1034	104305	-0.29254999956017
638	169713	1036	153457	-0.07193431148203
638	169713	1037	167793	-0.051101283228323
638	169713	1166	169881	-0.17262862226872
638	169713	1209	169893	-0.030053007156763
638	169713	1256	145329	0.1657334953498
638	169713	1310	169923	0.28717317949796
638	169713	1361	55249	-0.093506261486179
638	169713	1413	47073	0.24485496270887
638	169713	1416	139233	-0.029390073175364
638	169713	1475	170481	0.040514373197947
638	169713	1476	173553	-0.037983446115285
638	169713	1477	181233	0.058110593891967
638	169713	1478	202225	0.033656341072495
638	169713	1487	169458	-0.32456483643306
638	169713	1500	168948	0.04773786658272
639	200433	639	200433	6.7749360613811
639	200433	648	167666	0.072907611075076
639	200433	655	102132	-0.034223239257564
639	200433	657	151284	0.074626725000926
639	200433	665	85752	-0.01164505466565
639	200433	666	143096	-0.025380974682693
639	200433	1007	200553	-0.007320352904121
639	200433	1037	167793	0.066914799862494
639	200433	1167	200601	-0.17262862226872
639	200433	1210	200613	-0.030053007156763
639	200433	1255	102321	-0.26899827634481
639	200433	1257	151473	-0.021381588729127
639	200433	1311	200643	0.28717317949796
639	200433	1363	85969	-0.093506261486179
639	200433	1364	143313	0.18414832816644
639	200433	1415	77793	0.24485496270887
639	200433	1416	139233	-0.1608719794862
639	200433	1478	202225	-0.11317769595947
639	200433	1479	205809	0.16015227080877
639	200433	1489	200178	-0.32456483643306
639	200433	1501	199668	0.04773786658272
639	200433	1513	198648	0.29845342032765
640	56562	640	56562	5.7939867785406
640	56562	641	60146	-0.14042349832201
640	56562	643	88818	-0.20052683662497
640	56562	645	104178	-0.081405944588498
640	56562	647	153330	-0.22108509735209
640	56562	648	167666	0.13982649287054
640	56562	650	48372	0.14638470595745
640	56562	651	56052	0.066914799862494
640	56562	661	31992	0.082703223704775
640	56562	663	55032	-0.021381588729127
640	56562	1008	56682	-0.007320352904121
640	56562	1029	56689	-0.21378653814012
640	56562	1038	48498	-0.0966661986057
640	56562	1039	56178	0.043092385695697
640	56562	1168	56730	-0.17262862226872
640	56562	1211	56742	-0.030053007156763
640	56562	1258	32178	-0.1657334953498
640	56562	1260	55218	-0.14569330401879
640	56562	1367	53202	0.032832293863388
640	56562	1480	61938	0.16015227080877
640	56562	1482	104946	0.20754743661372
640	56562	1485	154098	0.17304976636236
640	56562	1487	169458	0.070251343554047
640	56562	1502	55800	-0.074241928836385
641	60146	641	60146	6.1097538176216
641	60146	644	91890	-0.35970068539104
641	60146	648	167666	-0.12603789742825
641	60146	651	56052	-0.047270700084875
641	60146	652	59124	-0.074390110786754
641	60146	662	47864	0.25000937207683
641	60146	669	188666	0.16713391538348
641	60146	1009	60266	-0.007320352904121
641	60146	1030	60273	-0.21378653814012
641	60146	1039	56178	0.066587916946246
641	60146	1040	59250	-0.1006587694849
641	60146	1169	60314	-0.17262862226872
641	60146	1212	60326	-0.030053007156763
641	60146	1259	48050	-0.12641726799986
641	60146	1365	31698	-0.023515676615029
641	60146	1367	53202	-0.16277046364638
641	60146	1418	45026	-0.067447354108055
641	60146	1480	61938	-0.11317769595947
641	60146	1481	92658	0.033656341072495
641	60146	1484	115698	-0.18417260468183
641	60146	1488	173042	0.070251343554047
641	60146	1491	59892	0.033656341072495
642	81138	642	81138	5.3899777149609
642	81138	643	88818	-0.007320352904121
642	81138	644	91890	-0.17262862226872
642	81138	645	104178	-0.030053007156763
642	81138	646	146162	-0.21378653814012
642	81138	650	48372	0.18722125005609
642	81138	653	80628	0.066914799862494
642	81138	661	31992	0.06370529905326
642	81138	664	79608	-0.021381588729127
642	81138	1010	81258	-0.007320352904121
642	81138	1031	81265	-0.21378653814012
642	81138	1038	48498	0.066914799862494
642	81138	1041	80754	0.043092385695697
642	81138	1170	81306	-0.17262862226872
642	81138	1213	81318	-0.030053007156763
642	81138	1258	32178	-0.021381588729127
642	81138	1261	79794	-0.14569330401879
642	81138	1368	77778	0.032832293863388
642	81138	1419	73698	0.14774532238525
642	81138	1470	16368	-0.1090501189034
642	81138	1481	92658	0.058110593891967
642	81138	1482	104946	0.0065978882442776
642	81138	1483	108018	0.15559145473047
642	81138	1489	200178	0.24782344574956
642	81138	1504	80376	-0.074241928836385
643	88818	643	88818	5.614262425031
643	88818	644	91890	0.006666067739441
643	88818	645	104178	0.043403591856606
643	88818	647	153330	-0.069913246435268
643	88818	651	56052	0.18722125005609
643	88818	653	80628	0.14638470595745
643	88818	654	87796	-0.074390110786754
643	88818	665	85752	0.09068093227648
643	88818	670	217338	0.16713391538348
643	88818	1011	88938	-0.007320352904121
643	88818	1032	88945	-0.21378653814012
643	88818	1039	56178	0.066914799862494
643	88818	1041	80754	-0.0966661986057
643	88818	1042	87922	-0.1006587694849
643	88818	1171	88986	-0.17262862226872
643	88818	1214	88998	-0.030053007156763
643	88818	1262	85938	-0.10706935533553
643	88818	1365	31698	-0.18414832816644
643	88818	1419	73698	-0.067447354108055
643	88818	1481	92658	-0.037983446115285
643	88818	1482	104946	-0.17086300379962
643	88818	1484	115698	0.15559145473047
643	88818	1485	154098	-0.32456483643306
643	88818	1490	201714	0.070251343554047
643	88818	1492	88564	0.033656341072495
644	91890	644	91890	6.3895409880199
644	91890	645	104178	-0.40235862059526
644	91890	652	59124	0.18722125005609
644	91890	654	87796	-0.047270700084875
644	91890	659	221430	0.094598198853257
644	91890	664	79608	0.25000937207683
644	91890	665	85752	-0.25412123406016
644	91890	1012	92010	-0.007320352904121
644	91890	1033	92017	-0.21378653814012
644	91890	1040	59250	0.066914799862494
644	91890	1042	87922	0.066587916946246
644	91890	1172	92058	-0.17262862226872
644	91890	1215	92070	-0.030053007156763
644	91890	1261	79794	-0.12641726799986
644	91890	1262	85938	-0.014755969965522
644	91890	1368	77778	-0.050195091705828
644	91890	1417	30690	-0.1608719794862
644	91890	1481	92658	0.040514373197947
644	91890	1483	108018	-0.17086300379962
644	91890	1484	115698	0.0065978882442776
644	91890	1486	157170	-0.32456483643306
644	91890	1493	91636	0.033656341072495
644	91890	1506	91128	0.074241928836385
645	104178	645	104178	5.7585662792959
645	104178	654	87796	0.24316917727808
645	104178	655	102132	-0.15547179970386
645	104178	660	233718	0.094598198853257
645	104178	663	55032	-0.06370529905326
645	104178	664	79608	-0.082703223704775
645	104178	1013	104298	-0.007320352904121
645	104178	1034	104305	-0.21378653814012
645	104178	1042	87922	-0.07193431148203
645	104178	1043	102258	-0.051101283228323
645	104178	1173	104346	-0.17262862226872
645	104178	1216	104358	-0.030053007156763
645	104178	1260	55218	0.021381588729127
645	104178	1261	79794	0.1657334953498
645	104178	1366	47058	-0.18414832816644
645	104178	1419	73698	-0.029390073175364
645	104178	1482	104946	0.040514373197947
645	104178	1483	108018	-0.037983446115285
645	104178	1484	115698	0.058110593891967
645	104178	1487	169458	-0.32456483643306
645	104178	1490	201714	0.17304976636236
645	104178	1494	103924	0.033656341072495
645	104178	1508	103416	0.074241928836385
646	146162	646	146162	6.3044779467851
646	146162	647	153330	-0.18532687746671
646	146162	648	167666	0.15311348007937
646	146162	653	80628	0.072907611075076
646	146162	656	145140	-0.074390110786754
646	146162	662	47864	0.074626725000926
646	146162	666	143096	0.09068093227648
646	146162	1014	146282	-0.007320352904121
646	146162	1035	146289	-0.21378653814012
646	146162	1041	80754	-0.29254999956017
646	146162	1044	145266	-0.1006587694849
646	146162	1174	146330	-0.17262862226872
646	146162	1217	146342	-0.030053007156763
646	146162	1259	48050	0.26899827634481
646	146162	1263	143282	-0.10706935533553
646	146162	1365	31698	0.093506261486179
646	146162	1369	139218	0.16277046364638
646	146162	1470	16368	0.059458691464152
646	146162	1485	154098	0.04996263464369
646	146162	1488	173042	0.15559145473047
646	146162	1490	201714	-0.18417260468183
646	146162	1496	145908	0.033656341072495
647	153330	647	153330	6.3881799554299
647	153330	648	167666	-0.23526123655359
647	153330	654	87796	0.072907611075076
647	153330	656	145140	0.14638470595745
647	153330	657	151284	-0.15547179970386
647	153330	663	55032	0.074626725000926
647	153330	670	217338	-0.2017921007629
647	153330	1015	153450	-0.007320352904121
647	153330	1036	153457	-0.21378653814012
647	153330	1042	87922	-0.29254999956017
647	153330	1044	145266	-0.0966661986057
647	153330	1045	151410	-0.051101283228323
647	153330	1175	153498	-0.17262862226872
647	153330	1218	153510	-0.030053007156763
647	153330	1260	55218	0.26899827634481
647	153330	1369	139218	-0.050195091705828
647	153330	1417	30690	0.24485496270887
647	153330	1485	154098	0.040514373197947
647	153330	1486	157170	-0.037983446115285
647	153330	1487	169458	-0.17086300379962
647	153330	1490	201714	0.20754743661372
647	153330	1497	153076	0.033656341072495
647	153330	1511	152568	0.074241928836385
648	167666	648	167666	6.0891663301476
648	167666	655	102132	0.072907611075076
648	167666	657	151284	0.24316917727808
648	167666	666	143096	-0.082703223704775
648	167666	671	231674	-0.2017921007629
648	167666	1016	167786	-0.007320352904121
648	167666	1037	167793	-0.21378653814012
648	167666	1043	102258	-0.29254999956017
648	167666	1045	151410	-0.07193431148203
648	167666	1176	167834	-0.17262862226872
648	167666	1219	167846	-0.030053007156763
648	167666	1263	143282	0.1657334953498
648	167666	1367	53202	-0.093506261486179
648	167666	1369	139218	-0.023515676615029
648	167666	1418	45026	0.24485496270887
648	167666	1487	169458	-0.11317769595947
648	167666	1488	173042	0.16015227080877
648	167666	1489	200178	0.033656341072495
648	167666	1499	167412	0.033656341072495
648	167666	1512	166904	0.074241928836385
649	246003	649	246003	5.4254692571155
649	246003	658	237813	0.14638470595745
649	246003	659	221430	0.068623744293685
649	246003	660	233718	0.034726516317925
649	246003	667	221433	0.082703223704775
649	246003	668	233721	-0.25000937207683
649	246003	669	188666	0.025380974682693
649	246003	670	217338	-0.117201992573
649	246003	671	231674	0.186685307505
649	246003	1017	246123	-0.007320352904121
649	246003	1046	237939	-0.0966661986057
649	246003	1177	246171	-0.17262862226872
649	246003	1220	246183	-0.030053007156763
649	246003	1264	221619	-0.1657334953498
649	246003	1265	233907	0.12641726799986
649	246003	1370	188883	0.18414832816644
649	246003	1371	217555	0.023515676615029
649	246003	1372	231891	0.050195091705828
649	246003	1420	123363	0.24485496270887
649	246003	1421	184803	-0.1608719794862
649	246003	1423	215523	-0.029390073175364
649	246003	1424	230883	-0.067447354108055
649	246003	1473	116209	0.059458691464152
649	246003	1477	181233	-0.1090501189034
649	246003	1484	115698	-0.019933892702771
650	48372	650	48372	6.0836279744545
650	48372	651	56052	-0.007320352904121
650	48372	652	59124	-0.17262862226872
650	48372	653	80628	-0.20052683662497
650	48372	655	102132	-0.28717317949796
650	48372	656	145140	-0.22108509735209
650	48372	661	31992	0.11525179102915
650	48372	662	47864	-0.07193431148203
650	48372	1018	48492	-0.007320352904121
650	48372	1038	48498	-0.20052683662497
650	48372	1047	32116	-0.07193431148203
650	48372	1048	47988	0.043092385695697
650	48372	1178	48540	-0.17262862226872
650	48372	1250	48561	-0.22108509735209
650	48372	1267	47028	-0.14569330401879
650	48372	1321	48582	-0.28717317949796
650	48372	1374	45012	0.032832293863388
650	48372	1426	40932	0.14774532238525
650	48372	1470	16368	-0.19728690866125
650	48372	1491	59892	0.058110593891967
650	48372	1494	103924	0.18417260468183
650	48372	1496	145908	0.17304976636236
650	48372	1499	167412	0.24782344574956
651	56052	651	56052	6.0710698314413
651	56052	652	59124	0.006666067739441
651	56052	654	87796	-0.35970068539104
651	56052	655	102132	0.22749468835187
651	56052	657	151284	-0.1048698696529
651	56052	662	47864	-0.084653311788681
651	56052	663	55032	0.081612839048832
651	56052	673	184572	0.16713391538348
651	56052	1019	56172	-0.007320352904121
651	56052	1039	56178	-0.20052683662497
651	56052	1048	47988	-0.0966661986057
651	56052	1049	55156	-0.1006587694849
651	56052	1179	56220	-0.17262862226872
651	56052	1251	56241	-0.22108509735209
651	56052	1266	31668	-0.1657334953498
651	56052	1268	53172	-0.10706935533553
651	56052	1322	56262	-0.28717317949796
651	56052	1426	40932	-0.067447354108055
651	56052	1491	59892	-0.037983446115285
651	56052	1492	88564	0.033656341072495
651	56052	1500	168948	0.070251343554047
651	56052	1502	55800	-0.17086300379962
652	59124	652	59124	6.0556669807511
652	59124	655	102132	-0.26823908039684
652	59124	663	55032	-0.10650669368698
652	59124	672	123132	0.2017921007629
652	59124	1020	59244	-0.007320352904121
652	59124	1040	59250	-0.20052683662497
652	59124	1049	55156	0.066587916946246
652	59124	1180	59292	-0.17262862226872
652	59124	1252	59313	-0.22108509735209
652	59124	1267	47028	-0.12641726799986
652	59124	1268	53172	-0.014755969965522
652	59124	1323	59334	-0.28717317949796
652	59124	1373	30676	-0.023515676615029
652	59124	1374	45012	-0.050195091705828
652	59124	1425	28644	0.029390073175364
652	59124	1491	59892	0.040514373197947
652	59124	1493	91636	0.033656341072495
652	59124	1495	107508	-0.20754743661372
652	59124	1498	156660	-0.17304976636236
652	59124	1503	58872	-0.17086300379962
653	80628	653	80628	5.8031191576554
653	80628	654	87796	-0.18532687746671
653	80628	655	102132	0.15311348007937
653	80628	656	145140	-0.069913246435268
653	80628	662	47864	0.24316917727808
653	80628	664	79608	0.081612839048832
653	80628	674	209148	0.16713391538348
653	80628	1021	80748	-0.007320352904121
653	80628	1041	80754	-0.20052683662497
653	80628	1048	47988	0.066914799862494
653	80628	1050	79732	-0.1006587694849
653	80628	1181	80796	-0.17262862226872
653	80628	1253	80817	-0.22108509735209
653	80628	1266	31668	-0.021381588729127
653	80628	1269	77748	-0.10706935533553
653	80628	1324	80838	-0.28717317949796
653	80628	1375	73684	0.16277046364638
653	80628	1470	16368	0.19374454775001
653	80628	1492	88564	0.04996263464369
653	80628	1495	107508	0.15559145473047
653	80628	1496	145908	-0.32456483643306
653	80628	1501	199668	0.24782344574956
653	80628	1504	80376	-0.17086300379962
654	87796	654	87796	6.322693348888
654	87796	655	102132	-0.23526123655359
654	87796	663	55032	0.24316917727808
654	87796	664	79608	-0.084653311788681
654	87796	665	85752	0.037146511034777
654	87796	1022	87916	-0.007320352904121
654	87796	1042	87922	-0.20052683662497
654	87796	1049	55156	0.066914799862494
654	87796	1050	79732	-0.0966661986057
654	87796	1051	85876	-0.051101283228323
654	87796	1182	87964	-0.17262862226872
654	87796	1254	87985	-0.22108509735209
654	87796	1325	88006	-0.28717317949796
654	87796	1373	30676	-0.18414832816644
654	87796	1375	73684	-0.050195091705828
654	87796	1492	88564	0.040514373197947
654	87796	1493	91636	-0.037983446115285
654	87796	1494	103924	-0.17086300379962
654	87796	1497	153076	-0.32456483643306
654	87796	1505	87544	-0.17086300379962
655	102132	655	102132	6.6519779841761
655	102132	665	85752	0.11525179102915
655	102132	676	230652	-0.16713391538348
655	102132	1023	102252	-0.007320352904121
655	102132	1043	102258	-0.20052683662497
655	102132	1051	85876	-0.07193431148203
655	102132	1183	102300	-0.17262862226872
655	102132	1255	102321	-0.22108509735209
655	102132	1268	53172	0.021381588729127
655	102132	1269	77748	0.1657334953498
655	102132	1326	102342	-0.28717317949796
655	102132	1374	45012	-0.18414832816644
655	102132	1375	73684	-0.023515676615029
655	102132	1426	40932	0.1608719794862
655	102132	1494	103924	-0.11317769595947
655	102132	1495	107508	0.16015227080877
655	102132	1499	167412	-0.32456483643306
655	102132	1501	199668	0.17304976636236
655	102132	1507	101880	-0.17086300379962
656	145140	656	145140	6.2440787604134
656	145140	657	151284	-0.06215800181601
656	145140	664	79608	0.16108451616054
656	145140	666	143096	0.037146511034777
656	145140	674	209148	-0.2017921007629
656	145140	1024	145260	-0.007320352904121
656	145140	1044	145266	-0.20052683662497
656	145140	1050	79732	-0.29254999956017
656	145140	1052	143220	-0.051101283228323
656	145140	1184	145308	-0.17262862226872
656	145140	1256	145329	-0.22108509735209
656	145140	1267	47028	0.26899827634481
656	145140	1270	139188	0.014755969965522
656	145140	1327	145350	-0.28717317949796
656	145140	1373	30676	0.093506261486179
656	145140	1470	16368	-0.032341395820082
656	145140	1496	145908	0.040514373197947
656	145140	1497	153076	0.04996263464369
656	145140	1498	156660	-0.058110593891967
656	145140	1500	168948	-0.0065978882442776
656	145140	1509	144888	-0.17086300379962
657	151284	657	151284	6.6876318032934
657	151284	665	85752	0.16108451616054
657	151284	666	143096	-0.084653311788681
657	151284	675	215292	-0.2017921007629
657	151284	1025	151404	-0.007320352904121
657	151284	1045	151410	-0.20052683662497
657	151284	1051	85876	-0.29254999956017
657	151284	1052	143220	-0.0966661986057
657	151284	1185	151452	-0.17262862226872
657	151284	1257	151473	-0.22108509735209
657	151284	1268	53172	0.26899827634481
657	151284	1270	139188	0.12641726799986
657	151284	1328	151494	-0.28717317949796
657	151284	1425	28644	0.24485496270887
657	151284	1497	153076	-0.11317769595947
657	151284	1498	156660	0.16015227080877
657	151284	1499	167412	-0.17086300379962
657	151284	1501	199668	0.20754743661372
657	151284	1510	151032	-0.17086300379962
658	237813	658	237813	5.8513019548018
658	237813	659	221430	0.16108451616054
658	237813	660	233718	0.22969431519214
658	237813	667	221433	0.11525179102915
658	237813	668	233721	-0.10650669368698
658	237813	672	123132	-0.01164505466565
658	237813	674	209148	-0.117201992573
658	237813	676	230652	0.12057495450567
658	237813	1026	237933	-0.007320352904121
658	237813	1046	237939	-0.20052683662497
658	237813	1053	221557	-0.07193431148203
658	237813	1054	233845	0.066587916946246
658	237813	1186	237981	-0.17262862226872
658	237813	1271	188853	0.021381588729127
658	237813	1273	231861	-0.014755969965522
658	237813	1329	238023	-0.28717317949796
658	237813	1376	123349	0.093506261486179
658	237813	1378	209365	0.023515676615029
658	237813	1380	230869	0.16277046364638
658	237813	1428	176613	-0.1608719794862
658	237813	1430	207333	-0.029390073175364
658	237813	1432	230373	-0.14774532238525
658	237813	1472	109041	0.032341395820082
658	237813	1476	173553	-0.19374454775001
658	237813	1479	205809	0.19728690866125
658	237813	1495	107508	-0.019933892702771
659	221430	659	221430	7.0934573219066
659	221430	660	233718	-0.40235862059526
659	221430	669	188666	0.24316917727808
659	221430	670	217338	-0.10650669368698
659	221430	672	123132	0.074626725000926
659	221430	674	209148	-0.25000937207683
659	221430	675	215292	0.25412123406016
659	221430	1027	221550	-0.007320352904121
659	221430	1053	221557	-0.21378653814012
659	221430	1055	188790	0.066914799862494
659	221430	1056	217462	0.066587916946246
659	221430	1187	221598	-0.17262862226872
659	221430	1264	221619	0.22108509735209
659	221430	1274	123318	-0.26899827634481
659	221430	1276	209334	-0.12641726799986
659	221430	1277	215478	-0.014755969965522
659	221430	1384	207318	-0.050195091705828
659	221430	1385	214486	0.16277046364638
659	221430	1435	160230	-0.1608719794862
659	221430	1439	206310	0.067447354108055
659	221430	1440	213990	-0.14774532238525
659	221430	1481	92658	0.032341395820082
659	221430	1486	157170	-0.19374454775001
659	221430	1493	91636	-0.059458691464152
659	221430	1498	156660	0.1090501189034
660	233718	660	233718	6.7331934909738
660	233718	670	217338	0.11525179102915
660	233718	671	231674	0.037146511034777
660	233718	673	184572	0.06370529905326
660	233718	674	209148	0.082703223704775
660	233718	676	230652	0.09068093227648
660	233718	1028	233838	-0.007320352904121
660	233718	1054	233845	-0.21378653814012
660	233718	1056	217462	-0.07193431148203
660	233718	1057	231798	-0.051101283228323
660	233718	1188	233886	-0.17262862226872
660	233718	1265	233907	0.22108509735209
660	233718	1275	184758	0.021381588729127
660	233718	1276	209334	0.1657334953498
660	233718	1278	230838	0.10706935533553
660	233718	1381	119254	0.093506261486179
660	233718	1382	176598	-0.18414832816644
660	233718	1386	230358	0.032832293863388
660	233718	1433	111078	-0.24485496270887
660	233718	1438	203238	-0.029390073175364
660	233718	1482	104946	0.032341395820082
660	233718	1487	169458	-0.19374454775001
660	233718	1490	201714	0.19728690866125
660	233718	1494	103924	-0.059458691464152
660	233718	1500	168948	0.1090501189034
661	31992	661	31992	5.8714923498003
661	31992	662	47864	-0.033867276887872
661	31992	663	55032	0.030053007156763
661	31992	664	79608	0.081405944588498
661	31992	665	85752	-0.28717317949796
661	31992	666	143096	-0.13982649287054
661	31992	1047	32116	-0.033867276887872
661	31992	1058	31608	0.043092385695697
661	31992	1239	32172	0.030053007156763
661	31992	1258	32178	0.081405944588498
661	31992	1279	30648	-0.14569330401879
661	31992	1338	32202	-0.28717317949796
661	31992	1359	32209	-0.13982649287054
661	31992	1387	28632	0.032832293863388
661	31992	1441	24552	0.14774532238525
661	31992	1470	16368	-0.067130315131392
661	31992	1502	55800	-0.0065978882442776
661	31992	1503	58872	-0.15559145473047
661	31992	1504	80376	-0.20754743661372
661	31992	1505	87544	0.18417260468183
661	31992	1509	144888	-0.070251343554047
661	31992	1510	151032	0.24782344574956
662	47864	662	47864	6.0269948101285
662	47864	663	55032	-0.18532687746671
662	47864	664	79608	-0.35970068539104
662	47864	666	143096	-0.1048698696529
662	47864	1048	47988	-0.033867276887872
662	47864	1058	31608	-0.07193431148203
662	47864	1059	46968	-0.1006587694849
662	47864	1240	48044	0.030053007156763
662	47864	1259	48050	0.081405944588498
662	47864	1280	44984	-0.10706935533553
662	47864	1339	48074	-0.28717317949796
662	47864	1360	48081	-0.13982649287054
662	47864	1388	40920	0.16277046364638
662	47864	1470	16368	0.19831291784448
662	47864	1502	55800	0.04996263464369
662	47864	1504	80376	0.033656341072495
662	47864	1508	103416	0.18417260468183
662	47864	1512	166904	0.24782344574956
663	55032	663	55032	5.6439142399904
663	55032	665	85752	-0.2231884057971
663	55032	673	184572	-0.094598198853257
663	55032	1049	55156	-0.033867276887872
663	55032	1059	46968	-0.0966661986057
663	55032	1060	53112	-0.051101283228323
663	55032	1241	55212	0.030053007156763
663	55032	1260	55218	0.081405944588498
663	55032	1279	30648	-0.1657334953498
663	55032	1340	55242	-0.28717317949796
663	55032	1361	55249	-0.13982649287054
663	55032	1388	40920	-0.050195091705828
663	55032	1441	24552	0.029390073175364
663	55032	1502	55800	0.040514373197947
663	55032	1503	58872	-0.037983446115285
663	55032	1505	87544	0.033656341072495
663	55032	1508	103416	-0.20754743661372
663	55032	1511	152568	-0.17304976636236
664	79608	664	79608	5.8566346599662
664	79608	665	85752	-0.06215800181601
664	79608	674	209148	-0.094598198853257
664	79608	1050	79732	-0.033867276887872
664	79608	1059	46968	0.066914799862494
664	79608	1061	77688	-0.051101283228323
664	79608	1242	79788	0.030053007156763
664	79608	1261	79794	0.081405944588498
664	79608	1279	30648	-0.021381588729127
664	79608	1281	73656	0.014755969965522
664	79608	1341	79818	-0.28717317949796
664	79608	1362	79825	-0.13982649287054
664	79608	1470	16368	-0.068989032383823
664	79608	1504	80376	0.040514373197947
664	79608	1505	87544	0.04996263464369
664	79608	1506	91128	-0.058110593891967
664	79608	1508	103416	-0.0065978882442776
664	79608	1509	144888	-0.32456483643306
664	79608	1513	198648	0.24782344574956
665	85752	665	85752	6.1576419736468
665	85752	675	215292	-0.094598198853257
665	85752	1051	85876	-0.033867276887872
665	85752	1060	53112	0.066914799862494
665	85752	1061	77688	-0.0966661986057
665	85752	1243	85932	0.030053007156763
665	85752	1262	85938	0.081405944588498
665	85752	1281	73656	0.12641726799986
665	85752	1342	85962	-0.28717317949796
665	85752	1363	85969	-0.13982649287054
665	85752	1387	28632	-0.18414832816644
665	85752	1441	24552	0.1608719794862
665	85752	1505	87544	-0.11317769595947
665	85752	1506	91128	0.16015227080877
665	85752	1507	101880	-0.17086300379962
665	85752	1510	151032	-0.32456483643306
665	85752	1513	198648	-0.070251343554047
666	143096	666	143096	6.1756636903427
666	143096	1052	143220	-0.033867276887872
666	143096	1061	77688	-0.29254999956017
666	143096	1062	139128	0.066587916946246
666	143096	1244	143276	0.030053007156763
666	143096	1263	143282	0.081405944588498
666	143096	1280	44984	0.26899827634481
666	143096	1343	143306	-0.28717317949796
666	143096	1364	143313	-0.13982649287054
666	143096	1387	28632	0.093506261486179
666	143096	1470	16368	-0.11818152493392
666	143096	1509	144888	-0.11317769595947
666	143096	1510	151032	0.04996263464369
666	143096	1512	166904	-0.0065978882442776
666	143096	1513	198648	0.18417260468183
667	221433	667	221433	6.3495587861384
667	221433	668	233721	-0.40235862059526
667	221433	669	188666	0.072907611075076
667	221433	670	217338	0.22969431519214
667	221433	672	123132	-0.034223239257564
667	221433	674	209148	0.034726516317925
667	221433	675	215292	-0.20672488367292
667	221433	1053	221557	-0.033867276887872
667	221433	1063	188793	0.066914799862494
667	221433	1064	217465	0.066587916946246
667	221433	1245	221613	0.030053007156763
667	221433	1264	221619	0.081405944588498
667	221433	1282	123321	-0.26899827634481
667	221433	1284	209337	-0.12641726799986
667	221433	1285	215481	-0.014755969965522
667	221433	1344	221643	-0.28717317949796
667	221433	1392	207321	-0.050195091705828
667	221433	1393	214489	0.16277046364638
667	221433	1444	160233	-0.1608719794862
667	221433	1448	206313	0.067447354108055
667	221433	1449	213993	-0.14774532238525
667	221433	1471	94705	-0.11818152493392
667	221433	1474	158193	-0.068989032383823
667	221433	1479	205809	0.067130315131392
667	221433	1506	91128	-0.019933892702771
668	233721	668	233721	6.5928815004263
668	233721	670	217338	0.16108451616054
668	233721	671	231674	0.09669851574168
668	233721	673	184572	-0.074626725000926
668	233721	674	209148	0.068623744293685
668	233721	676	230652	-0.32532386808733
668	233721	1054	233845	-0.033867276887872
668	233721	1064	217465	-0.07193431148203
668	233721	1065	231801	-0.051101283228323
668	233721	1246	233901	0.030053007156763
668	233721	1265	233907	0.081405944588498
668	233721	1283	184761	0.021381588729127
668	233721	1284	209337	0.1657334953498
668	233721	1286	230841	0.10706935533553
668	233721	1345	233931	-0.28717317949796
668	233721	1389	119257	0.093506261486179
668	233721	1390	176601	-0.18414832816644
668	233721	1394	230361	0.032832293863388
668	233721	1442	111081	-0.24485496270887
668	233721	1447	203241	-0.029390073175364
668	233721	1475	170481	-0.068989032383823
668	233721	1478	202225	0.19831291784448
668	233721	1508	103416	-0.019933892702771
669	188666	669	188666	7.0519346106101
669	188666	671	231674	-0.26823908039684
669	188666	672	123132	0.072907611075076
669	188666	673	184572	-0.047270700084875
669	188666	1055	188790	-0.033867276887872
669	188666	1063	188793	-0.21378653814012
669	188666	1066	123258	-0.29254999956017
669	188666	1067	184698	0.066587916946246
669	188666	1247	188846	0.030053007156763
669	188666	1288	176570	-0.12641726799986
669	188666	1289	182714	-0.014755969965522
669	188666	1370	188883	0.13982649287054
669	188666	1397	160218	-0.023515676615029
669	188666	1398	174554	-0.050195091705828
669	188666	1399	181722	0.16277046364638
669	188666	1453	158186	0.029390073175364
669	188666	1455	173546	0.067447354108055
669	188666	1456	181226	-0.14774532238525
669	188666	1480	61938	-0.11818152493392
669	188666	1486	157170	-0.19831291784448
669	188666	1488	173042	0.067130315131392
669	188666	1503	58872	-0.059458691464152
670	217338	670	217338	6.7774891192175
670	217338	671	231674	-0.23526123655359
670	217338	673	184572	0.18722125005609
670	217338	674	209148	0.14638470595745
670	217338	675	215292	-0.15547179970386
670	217338	1056	217462	-0.033867276887872
670	217338	1064	217465	-0.21378653814012
670	217338	1067	184698	0.066914799862494
670	217338	1068	209274	-0.0966661986057
670	217338	1069	215418	-0.051101283228323
670	217338	1248	217518	0.030053007156763
670	217338	1287	119226	-0.26899827634481
670	217338	1291	214458	0.10706935533553
670	217338	1371	217555	0.13982649287054
670	217338	1397	160218	-0.18414832816644
670	217338	1400	203226	-0.050195091705828
670	217338	1402	213978	0.032832293863388
670	217338	1450	94698	-0.24485496270887
670	217338	1457	202218	0.067447354108055
670	217338	1485	154098	-0.068989032383823
670	217338	1490	201714	0.067130315131392
670	217338	1505	87544	-0.059458691464152
670	217338	1511	152568	0.1090501189034
671	231674	671	231674	7.0207168603521
671	231674	675	215292	0.24316917727808
671	231674	676	230652	-0.074390110786754
671	231674	1057	231798	-0.033867276887872
671	231674	1065	231801	-0.21378653814012
671	231674	1069	215418	-0.07193431148203
671	231674	1070	230778	-0.1006587694849
671	231674	1249	231854	0.030053007156763
671	231674	1289	182714	0.021381588729127
671	231674	1290	207290	0.1657334953498
671	231674	1292	230330	0.14569330401879
671	231674	1372	231891	0.13982649287054
671	231674	1396	117210	0.093506261486179
671	231674	1398	174554	-0.18414832816644
671	231674	1400	203226	-0.023515676615029
671	231674	1451	109034	-0.24485496270887
671	231674	1454	170474	0.1608719794862
671	231674	1482	104946	0.11818152493392
671	231674	1489	200178	0.19831291784448
671	231674	1507	101880	-0.059458691464152
671	231674	1512	166904	0.1090501189034
672	123132	672	123132	6.4328846412707
672	123132	676	230652	-0.12603789742825
672	123132	1066	123258	-0.20052683662497
672	123132	1071	119164	0.066587916946246
672	123132	1274	123318	-0.081405944588498
672	123132	1282	123321	-0.22108509735209
672	123132	1293	111036	-0.12641726799986
672	123132	1294	117180	-0.014755969965522
672	123132	1354	123342	0.28717317949796
672	123132	1376	123349	0.13982649287054
672	123132	1403	94684	-0.023515676615029
672	123132	1404	109020	-0.050195091705828
672	123132	1405	116188	0.16277046364638
672	123132	1459	61932	0.1608719794862
672	123132	1460	92652	0.029390073175364
672	123132	1462	108012	0.067447354108055
672	123132	1463	115692	-0.14774532238525
672	123132	1491	59892	0.068989032383823
672	123132	1493	91636	-0.19831291784448
672	123132	1495	107508	0.067130315131392
672	123132	1503	58872	-0.19374454775001
672	123132	1506	91128	0.19728690866125
673	184572	673	184572	7.2745830902918
673	184572	675	215292	-0.2231884057971
673	184572	676	230652	-0.22749468835187
673	184572	1067	184698	-0.20052683662497
673	184572	1071	119164	-0.29254999956017
673	184572	1072	176508	-0.0966661986057
673	184572	1073	182652	-0.051101283228323
673	184572	1275	184758	-0.081405944588498
673	184572	1283	184761	-0.22108509735209
673	184572	1295	160188	-0.1657334953498
673	184572	1297	181692	0.10706935533553
673	184572	1355	184782	0.28717317949796
673	184572	1377	184789	0.13982649287054
673	184572	1407	170460	-0.050195091705828
673	184572	1409	181212	0.032832293863388
673	184572	1459	61932	-0.24485496270887
673	184572	1464	154092	0.029390073175364
673	184572	1466	169452	0.067447354108055
673	184572	1497	153076	-0.19831291784448
673	184572	1500	168948	0.067130315131392
673	184572	1502	55800	-0.032341395820082
673	184572	1511	152568	0.19728690866125
674	209148	674	209148	6.8655060498646
674	209148	675	215292	-0.06215800181601
674	209148	676	230652	-0.15311348007937
674	209148	1068	209274	-0.20052683662497
674	209148	1072	176508	0.066914799862494
674	209148	1074	207228	-0.051101283228323
674	209148	1276	209334	-0.081405944588498
674	209148	1284	209337	-0.22108509735209
674	209148	1293	111036	-0.26899827634481
674	209148	1295	160188	-0.021381588729127
674	209148	1298	203196	0.014755969965522
674	209148	1299	206268	0.10706935533553
674	209148	1356	209358	0.28717317949796
674	209148	1378	209365	0.13982649287054
674	209148	1403	94684	-0.093506261486179
674	209148	1410	202204	-0.16277046364638
674	209148	1411	205788	0.032832293863388
674	209148	1469	201708	0.14774532238525
674	209148	1496	145908	-0.068989032383823
674	209148	1504	80376	-0.032341395820082
674	209148	1509	144888	0.19374454775001
675	215292	675	215292	7.0886226649317
675	215292	676	230652	0.043403591856606
675	215292	1069	215418	-0.20052683662497
675	215292	1073	182652	0.066914799862494
675	215292	1074	207228	-0.0966661986057
675	215292	1075	214396	-0.1006587694849
675	215292	1277	215478	-0.081405944588498
675	215292	1285	215481	-0.22108509735209
675	215292	1294	117180	-0.26899827634481
675	215292	1298	203196	0.12641726799986
675	215292	1300	213948	0.14569330401879
675	215292	1357	215502	0.28717317949796
675	215292	1379	215509	0.13982649287054
675	215292	1406	158172	-0.18414832816644
675	215292	1460	92652	-0.24485496270887
675	215292	1464	154092	0.1608719794862
675	215292	1468	200172	0.067447354108055
675	215292	1492	88564	0.11818152493392
675	215292	1501	199668	0.067130315131392
675	215292	1510	151032	0.19374454775001
676	230652	676	230652	7.6561283857555
676	230652	1070	230778	-0.20052683662497
676	230652	1075	214396	-0.07193431148203
676	230652	1076	230268	0.043092385695697
676	230652	1278	230838	-0.081405944588498
676	230652	1286	230841	-0.22108509735209
676	230652	1297	181692	0.021381588729127
676	230652	1299	206268	0.1657334953498
676	230652	1358	230862	0.28717317949796
676	230652	1380	230869	0.13982649287054
676	230652	1405	116188	0.093506261486179
676	230652	1408	173532	-0.18414832816644
676	230652	1410	202204	-0.023515676615029
676	230652	1462	108012	-0.24485496270887
676	230652	1466	169452	0.1608719794862
676	230652	1468	200172	0.029390073175364
676	230652	1494	103924	0.11818152493392
676	230652	1499	167412	0.068989032383823
676	230652	1507	101880	0.032341395820082
676	230652	1513	198648	-0.19728690866125
677	64263	677	64263	7.4584331673173
677	64263	678	96007	-0.35970068539104
677	64263	679	110343	0.22749468835187
677	64263	680	159495	-0.1048698696529
677	64263	681	171783	0.12603789742825
677	64263	682	63243	0.081612839048832
677	64263	686	61197	-0.09068093227648
677	64263	689	57102	-0.12057495450567
677	64263	691	192783	0.16713391538348
677	64263	696	61203	0.019566225649088
677	64263	699	57109	-0.13385357788221
677	64263	701	48918	-0.098332972606564
677	64263	702	127255	0.2275073351952
677	64263	703	190743	-0.047378011687415
677	64263	738	57123	0.10842950047203
677	64263	740	48933	0.25452288855466
677	64263	741	32550	0.11931788575059
677	64263	742	125223	-0.035631630854307
677	64263	743	186663	-0.2259566711246
677	64263	804	63798	0.24782344574956
677	64263	851	48963	-0.12633702700655
677	64263	852	32581	-0.12342670577144
677	64263	853	121159	-0.051668332535173
677	64263	855	178503	0.29845342032765
677	64263	857	189255	0.27177797888022
677	64263	884	63822	-0.070251343554047
677	64263	907	63829	0.18417260468183
677	64263	963	63843	-0.15559145473047
677	64263	987	62310	-0.27177797888022
677	64263	1077	32643	-0.07398259074797
677	64263	1078	113031	-0.074241928836385
677	64263	1080	123783	-0.067606266147565
677	64263	1081	162183	0.04773786658272
677	64263	1084	185223	-0.26122884871993
677	64263	1100	63885	-0.20754743661372
677	64263	1123	63891	-0.0065978882442776
677	64263	1147	62358	-0.011524802149408
677	64263	1201	62373	0.060094458797835
677	64263	1212	60326	0.26280592379771
677	64263	1302	62403	0.13521253229513
677	64263	1313	60357	-0.15023614699459
677	64263	1322	56262	-0.19976323725641
678	96007	678	96007	7.4321674817906
678	96007	679	110343	-0.23526123655359
678	96007	682	63243	0.24316917727808
678	96007	683	93963	0.037146511034777
678	96007	687	89869	-0.25412123406016
678	96007	690	81678	-0.186685307505
678	96007	697	89875	0.031310024939942
678	96007	700	81685	0.073495847105635
678	96007	702	127255	-0.085965615152223
678	96007	705	222487	-0.047378011687415
678	96007	739	81699	0.13438296639052
678	96007	741	32550	-0.0402910482257
678	96007	746	218407	-0.2259566711246
678	96007	747	221991	0.26280592379771
678	96007	805	95542	0.24782344574956
678	96007	852	32581	0.13825997218109
678	96007	854	124231	-0.032068467768876
678	96007	858	210247	0.29845342032765
678	96007	860	217927	-0.011524802149408
678	96007	885	95566	-0.070251343554047
678	96007	908	95573	0.18417260468183
678	96007	921	95062	-0.26122884871993
678	96007	964	95587	-0.15559145473047
678	96007	977	95077	-0.067606266147565
678	96007	1077	32643	-0.12342670577144
678	96007	1079	120199	-0.17382833303117
678	96007	1080	123783	0.20217644124914
678	96007	1086	209799	-0.29438351059344
678	96007	1101	95629	-0.20754743661372
678	96007	1114	95118	0.29438351059344
678	96007	1124	95635	-0.0065978882442776
678	96007	1137	95125	-0.002866857883855
678	96007	1191	95139	0.20217644124914
678	96007	1215	92070	0.26280592379771
678	96007	1316	92101	-0.15023614699459
678	96007	1325	88006	-0.19976323725641
679	110343	679	110343	7.0810472472742
679	110343	683	93963	0.11525179102915
679	110343	684	106251	-0.10650669368698
679	110343	686	61197	0.06370529905326
679	110343	690	81678	0.117201992573
679	110343	694	238863	-0.16713391538348
679	110343	696	61203	0.082703223704775
679	110343	700	81685	-0.19958740035836
679	110343	701	48918	-0.06125181738457
679	110343	707	238359	0.19976323725641
679	110343	739	81699	0.056367688188929
679	110343	740	48933	0.031157176829542
679	110343	742	125223	-0.14682004738017
679	110343	748	232743	-0.2259566711246
679	110343	806	109878	0.24782344574956
679	110343	851	48963	0.13128729752771
679	110343	854	124231	0.17878101492356
679	110343	861	232263	-0.011524802149408
679	110343	886	109902	-0.070251343554047
679	110343	909	109909	0.18417260468183
679	110343	923	109398	-0.26122884871993
679	110343	965	109923	-0.15559145473047
679	110343	979	109413	-0.067606266147565
679	110343	991	108390	0.27177797888022
679	110343	1078	113031	-0.14947064682619
679	110343	1080	123783	-0.078864453279248
679	110343	1085	208263	-0.04773786658272
679	110343	1088	231303	0.26122884871993
679	110343	1102	109965	-0.20754743661372
679	110343	1116	109454	0.29438351059344
679	110343	1125	109971	-0.0065978882442776
679	110343	1139	109461	-0.002866857883855
679	110343	1151	108438	0.011524802149408
679	110343	1193	109475	0.20217644124914
679	110343	1205	108453	-0.060094458797835
679	110343	1306	108483	-0.13521253229513
679	110343	1326	102342	-0.19976323725641
680	159495	680	159495	6.5814907045961
680	159495	681	171783	-0.40235862059526
680	159495	683	93963	0.16108451616054
680	159495	685	155403	-0.10650669368698
680	159495	686	61197	-0.074626725000926
680	159495	688	147213	-0.25000937207683
680	159495	692	223503	-0.2017921007629
680	159495	696	61203	0.068623744293685
680	159495	698	147219	0.20429354110719
680	159495	703	190743	-0.085965615152223
680	159495	705	222487	0.2275073351952
680	159495	741	32550	-0.0056953979150775
680	159495	744	189735	-0.033256188797353
680	159495	747	221991	-0.15023614699459
680	159495	809	159030	0.24782344574956
680	159495	852	32581	-0.0402910482257
680	159495	857	189255	0.13521253229513
680	159495	859	216391	0.051668332535173
680	159495	889	159054	-0.070251343554047
680	159495	912	159061	0.18417260468183
680	159495	926	158550	-0.26122884871993
680	159495	968	159075	-0.15559145473047
680	159495	982	158565	-0.067606266147565
680	159495	994	157542	0.27177797888022
680	159495	1077	32643	0.11931788575059
680	159495	1081	162183	-0.14947064682619
680	159495	1083	183687	-0.17382833303117
680	159495	1085	208263	0.074241928836385
680	159495	1087	215943	-0.002866857883855
680	159495	1105	159117	-0.20754743661372
680	159495	1119	158606	0.29438351059344
680	159495	1128	159123	-0.0065978882442776
680	159495	1142	158613	-0.002866857883855
680	159495	1154	157590	0.011524802149408
680	159495	1196	158627	0.20217644124914
680	159495	1208	157605	-0.060094458797835
680	159495	1309	157635	-0.13521253229513
680	159495	1328	151494	-0.19976323725641
681	171783	681	171783	6.3566271817652
681	171783	684	106251	0.16108451616054
681	171783	685	155403	0.11525179102915
681	171783	688	147213	0.082703223704775
681	171783	689	57102	-0.01164505466565
681	171783	693	235791	-0.2017921007629
681	171783	698	147219	-0.25365459685018
681	171783	699	57109	-0.025380974682693
681	171783	701	48918	0.025629290617849
681	171783	706	234775	0.2275073351952
681	171783	738	57123	0.117201992573
681	171783	740	48933	-0.06125181738457
681	171783	743	186663	-0.14682004738017
681	171783	748	232743	-0.035631630854307
681	171783	749	234279	-0.15023614699459
681	171783	811	171318	0.24782344574956
681	171783	851	48963	0.034454147278821
681	171783	855	178503	-0.043161036982962
681	171783	856	185671	0.17878101492356
681	171783	861	232263	0.060094458797835
681	171783	891	171342	-0.070251343554047
681	171783	914	171349	0.18417260468183
681	171783	927	170838	-0.26122884871993
681	171783	970	171363	-0.15559145473047
681	171783	983	170853	-0.067606266147565
681	171783	995	169830	0.27177797888022
681	171783	1082	177543	-0.094169535235554
681	171783	1083	183687	-0.018704347408977
681	171783	1084	185223	-0.078864453279248
681	171783	1088	231303	0.067606266147565
681	171783	1107	171405	-0.20754743661372
681	171783	1120	170894	0.29438351059344
681	171783	1130	171411	-0.0065978882442776
681	171783	1143	170901	-0.002866857883855
681	171783	1155	169878	0.011524802149408
681	171783	1197	170915	0.20217644124914
681	171783	1209	169893	-0.060094458797835
681	171783	1219	167846	-0.26280592379771
681	171783	1310	169923	-0.13521253229513
681	171783	1320	167877	0.15023614699459
682	63243	682	63243	7.0815557649452
682	63243	683	93963	-0.2231884057971
682	63243	684	106251	0.26823908039684
682	63243	686	61197	-0.15547179970386
682	63243	689	57102	-0.20672488367292
682	63243	691	192783	-0.094598198853257
682	63243	696	61203	0.053474163327009
682	63243	708	48921	0.073495847105635
682	63243	709	32538	0.034454147278821
682	63243	712	189723	-0.047378011687415
682	63243	738	57123	0.045704413100008
682	63243	750	32553	0.13128729752771
682	63243	752	124203	-0.035631630854307
682	63243	754	185643	-0.2259566711246
682	63243	755	189227	0.26280592379771
682	63243	828	62778	0.24782344574956
682	63243	851	48963	0.085111649541586
682	63243	863	120139	-0.051668332535173
682	63243	864	123723	0.060094458797835
682	63243	866	177483	0.29845342032765
682	63243	868	185163	-0.011524802149408
682	63243	930	62809	0.18417260468183
682	63243	942	62298	-0.26122884871993
682	63243	998	62313	-0.067606266147565
682	63243	1077	32643	-0.12633702700655
682	63243	1090	112011	-0.074241928836385
682	63243	1092	119691	0.002866857883855
682	63243	1093	161163	0.04773786658272
682	63243	1095	177035	-0.29438351059344
682	63243	1112	62862	0.17304976636236
682	63243	1158	62361	-0.002866857883855
682	63243	1189	62883	0.058110593891967
682	63243	1232	59306	0.26280592379771
682	63243	1302	62403	0.078864453279248
682	63243	1332	59337	-0.15023614699459
682	63243	1340	55242	-0.19976323725641
683	93963	683	93963	7.2488513483196
683	93963	684	106251	-0.40235862059526
683	93963	686	61197	0.18722125005609
683	93963	687	89869	-0.047270700084875
683	93963	690	81678	-0.034726516317925
683	93963	692	223503	-0.094598198853257
683	93963	696	61203	0.14638470595745
683	93963	697	89875	0.069481398180277
683	93963	709	32538	-0.06125181738457
683	93963	710	125211	-0.085965615152223
683	93963	715	221979	0.19976323725641
683	93963	739	81699	0.019180090037541
683	93963	750	32553	0.031157176829542
683	93963	752	124203	-0.033256188797353
683	93963	757	216363	-0.2259566711246
683	93963	829	93498	0.24782344574956
683	93963	864	123723	0.13521253229513
683	93963	869	208203	0.29845342032765
683	93963	871	215883	-0.011524802149408
683	93963	931	93529	0.18417260468183
683	93963	944	93018	-0.26122884871993
683	93963	1000	93033	-0.067606266147565
683	93963	1012	92010	0.27177797888022
683	93963	1077	32643	0.25452288855466
683	93963	1089	96651	-0.14947064682619
683	93963	1091	118155	-0.17382833303117
683	93963	1098	207755	-0.29438351059344
683	93963	1099	214923	0.26122884871993
683	93963	1113	93582	0.17304976636236
683	93963	1160	93081	-0.002866857883855
683	93963	1172	92058	0.011524802149408
683	93963	1190	93603	0.058110593891967
683	93963	1225	92073	-0.060094458797835
683	93963	1304	93123	0.078864453279248
683	93963	1342	85962	-0.19976323725641
684	106251	684	106251	7.3524304153393
684	106251	687	89869	0.24316917727808
684	106251	689	57102	0.074626725000926
684	106251	690	81678	-0.068623744293685
684	106251	693	235791	-0.094598198853257
684	106251	697	89875	-0.084653311788681
684	106251	708	48921	-0.14020729573294
684	106251	716	232731	0.047378011687415
684	106251	717	234267	0.19976323725641
684	106251	738	57123	0.25000937207683
684	106251	739	81699	-0.20429354110719
684	106251	751	121131	-0.14682004738017
684	106251	759	232235	-0.26280592379771
684	106251	831	105786	0.24782344574956
684	106251	851	48963	0.073495847105635
684	106251	862	112971	-0.043161036982962
684	106251	863	120139	0.17878101492356
684	106251	872	231243	0.27177797888022
684	106251	933	105817	0.18417260468183
684	106251	945	105306	-0.26122884871993
684	106251	1001	105321	-0.067606266147565
684	106251	1013	104298	0.27177797888022
684	106251	1090	112011	-0.094169535235554
684	106251	1091	118155	-0.018704347408977
684	106251	1092	119691	-0.078864453279248
684	106251	1097	204171	-0.04773786658272
684	106251	1115	105870	0.17304976636236
684	106251	1161	105369	-0.002866857883855
684	106251	1173	104346	0.011524802149408
684	106251	1192	105891	0.058110593891967
684	106251	1226	104361	-0.060094458797835
684	106251	1235	102314	-0.26280592379771
684	106251	1305	105411	0.078864453279248
684	106251	1335	102345	0.15023614699459
685	155403	685	155403	6.0563871315116
685	155403	687	89869	0.072907611075076
685	155403	688	147213	0.14638470595745
685	155403	689	57102	-0.034223239257564
685	155403	697	89875	0.23756592303001
685	155403	698	147219	-0.086310405168933
685	155403	709	32538	0.025629290617849
685	155403	711	186651	-0.085965615152223
685	155403	714	218395	0.2275073351952
685	155403	738	57123	-0.034726516317925
685	155403	750	32553	-0.06125181738457
685	155403	754	185643	-0.033256188797353
685	155403	757	216363	-0.035631630854307
685	155403	758	217899	-0.15023614699459
685	155403	834	154938	0.24782344574956
685	155403	865	162123	-0.043161036982962
685	155403	867	183627	0.032068467768876
685	155403	868	185163	0.13521253229513
685	155403	871	215883	0.060094458797835
685	155403	936	154969	0.18417260468183
685	155403	948	154458	-0.26122884871993
685	155403	1004	154473	-0.067606266147565
685	155403	1015	153450	0.27177797888022
685	155403	1077	32643	-0.098332972606564
685	155403	1093	161163	-0.094169535235554
685	155403	1096	183179	-0.20217644124914
685	155403	1097	204171	0.074241928836385
685	155403	1099	214923	0.067606266147565
685	155403	1118	155022	0.17304976636236
685	155403	1164	154521	-0.002866857883855
685	155403	1175	153498	0.011524802149408
685	155403	1195	155043	0.058110593891967
685	155403	1228	153513	-0.060094458797835
685	155403	1237	151466	-0.26280592379771
685	155403	1308	154563	0.078864453279248
685	155403	1337	151497	0.15023614699459
686	61197	686	61197	6.5623285622411
686	61197	689	57102	0.22969431519214
686	61197	699	57109	0.069481398180277
686	61197	708	48921	-0.20429354110719
686	61197	719	124189	-0.2275073351952
686	61197	722	189213	0.19976323725641
686	61197	740	48933	0.019180090037541
686	61197	750	32553	0.056367688188929
686	61197	762	123693	0.15023614699459
686	61197	765	183597	-0.2259566711246
686	61197	839	60732	0.24782344574956
686	61197	852	32581	0.13438296639052
686	61197	875	118093	-0.051668332535173
686	61197	878	175437	0.29845342032765
686	61197	880	183117	-0.011524802149408
686	61197	953	60252	-0.26122884871993
686	61197	997	60777	0.15559145473047
686	61197	1020	59244	0.27177797888022
686	61197	1100	63885	-0.14947064682619
686	61197	1102	109965	-0.074241928836385
686	61197	1104	117645	0.002866857883855
686	61197	1105	159117	0.04773786658272
686	61197	1108	174989	-0.29438351059344
686	61197	1109	182157	0.26122884871993
686	61197	1157	60825	0.0065978882442776
686	61197	1180	59292	0.011524802149408
686	61197	1200	60837	0.058110593891967
686	61197	1222	60329	-0.20217644124914
686	61197	1313	60357	0.078864453279248
686	61197	1332	59337	0.13521253229513
686	61197	1348	53196	-0.19976323725641
687	89869	687	89869	6.7498167840744
687	89869	689	57102	0.072907611075076
687	89869	690	81678	0.23756592303001
687	89869	699	57109	0.14638470595745
687	89869	700	81685	-0.086310405168933
687	89869	718	121117	-0.085965615152223
687	89869	724	216349	0.047378011687415
687	89869	725	217885	0.19976323725641
687	89869	750	32553	-0.19958740035836
687	89869	761	120109	-0.033256188797353
687	89869	769	215853	-0.26280592379771
687	89869	841	89404	0.24782344574956
687	89869	852	32581	0.073495847105635
687	89869	873	96589	-0.043161036982962
687	89869	875	118093	0.032068467768876
687	89869	876	119629	0.13521253229513
687	89869	881	204109	0.29845342032765
687	89869	883	214861	0.27177797888022
687	89869	955	88924	-0.26122884871993
687	89869	999	89449	0.15559145473047
687	89869	1022	87916	0.27177797888022
687	89869	1101	95629	-0.094169535235554
687	89869	1104	117645	-0.20217644124914
687	89869	1110	203661	-0.29438351059344
687	89869	1159	89497	0.0065978882442776
687	89869	1182	87964	0.011524802149408
687	89869	1202	89509	0.058110593891967
687	89869	1224	89001	-0.20217644124914
687	89869	1243	85932	-0.26280592379771
687	89869	1315	89029	0.078864453279248
687	89869	1334	88009	0.13521253229513
688	147213	688	147213	5.8145869789563
688	147213	690	81678	0.018916857360793
688	147213	700	81685	0.23756592303001
688	147213	708	48921	-0.068623744293685
688	147213	720	178461	-0.085965615152223
688	147213	723	210205	0.2275073351952
688	147213	740	48933	-0.034726516317925
688	147213	750	32553	0.117201992573
688	147213	763	162093	0.14682004738017
688	147213	764	177453	-0.033256188797353
688	147213	767	208173	-0.035631630854307
688	147213	768	209709	-0.15023614699459
688	147213	845	146748	0.24782344574956
688	147213	852	32581	-0.186685307505
688	147213	877	161101	-0.17878101492356
688	147213	878	175437	0.032068467768876
688	147213	879	176973	0.13521253229513
688	147213	881	204109	-0.051668332535173
688	147213	882	207693	0.060094458797835
688	147213	958	146268	-0.26122884871993
688	147213	1003	146793	0.15559145473047
688	147213	1024	145260	0.27177797888022
688	147213	1105	159117	0.018704347408977
688	147213	1106	160653	0.078864453279248
688	147213	1107	171405	0.17382833303117
688	147213	1108	174989	-0.20217644124914
688	147213	1110	203661	0.002866857883855
688	147213	1111	206733	0.067606266147565
688	147213	1163	146841	0.0065978882442776
688	147213	1184	145308	0.011524802149408
688	147213	1206	146853	0.058110593891967
688	147213	1227	146345	-0.20217644124914
688	147213	1244	143276	-0.26280592379771
688	147213	1318	146373	0.078864453279248
688	147213	1336	145353	0.13521253229513
688	147213	1350	139212	0.19976323725641
689	57102	689	57102	6.1218206428262
689	57102	701	48918	-0.086310405168933
689	57102	709	32538	-0.25365459685018
689	57102	728	120094	-0.2275073351952
689	57102	732	183582	0.047378011687415
689	57102	733	185118	0.19976323725641
689	57102	741	32550	0.20429354110719
689	57102	773	118062	0.035631630854307
689	57102	774	119598	0.15023614699459
689	57102	778	183086	-0.26280592379771
689	57102	884	63822	-0.043161036982962
689	57102	888	117582	-0.060094458797835
689	57102	891	171342	0.29845342032765
689	57102	893	182094	0.27177797888022
689	57102	952	56668	-0.18417260468183
689	57102	1008	56682	0.15559145473047
689	57102	1019	56172	0.067606266147565
689	57102	1112	62862	-0.094169535235554
689	57102	1115	105870	-0.074241928836385
689	57102	1117	116622	-0.067606266147565
689	57102	1118	155022	0.04773786658272
689	57102	1120	170894	-0.29438351059344
689	57102	1168	56730	0.0065978882442776
689	57102	1179	56220	0.002866857883855
689	57102	1211	56742	0.058110593891967
689	57102	1231	56234	-0.20217644124914
689	57102	1241	55212	0.060094458797835
689	57102	1322	56262	0.078864453279248
689	57102	1340	55242	0.13521253229513
689	57102	1348	53196	-0.15023614699459
690	81678	690	81678	5.9854489164087
690	81678	701	48918	0.14638470595745
690	81678	709	32538	0.082703223704775
690	81678	727	112926	-0.085965615152223
690	81678	734	208158	0.047378011687415
690	81678	735	209694	0.19976323725641
690	81678	741	32550	-0.25000937207683
690	81678	771	96558	0.14682004738017
690	81678	772	111918	-0.033256188797353
690	81678	779	204078	0.2259566711246
690	81678	780	207662	-0.26280592379771
690	81678	885	95566	-0.17878101492356
690	81678	886	109902	0.032068467768876
690	81678	887	111438	0.13521253229513
690	81678	894	203598	0.011524802149408
690	81678	895	206670	0.27177797888022
690	81678	954	81244	-0.18417260468183
690	81678	1010	81258	0.15559145473047
690	81678	1021	80748	0.067606266147565
690	81678	1113	93582	0.018704347408977
690	81678	1114	95118	0.078864453279248
690	81678	1115	105870	0.17382833303117
690	81678	1116	109454	-0.20217644124914
690	81678	1122	202638	-0.26122884871993
690	81678	1170	81306	0.0065978882442776
690	81678	1181	80796	0.002866857883855
690	81678	1213	81318	0.058110593891967
690	81678	1233	80810	-0.20217644124914
690	81678	1242	79788	0.060094458797835
690	81678	1324	80838	0.078864453279248
690	81678	1341	79818	0.13521253229513
690	81678	1349	77772	-0.15023614699459
691	192783	691	192783	6.1073032111395
691	192783	692	223503	-0.2231884057971
691	192783	693	235791	0.26823908039684
691	192783	694	238863	-0.22749468835187
691	192783	695	246543	0.28717317949796
691	192783	702	127255	0.23756592303001
691	192783	703	190743	0.053474163327009
691	192783	711	186651	-0.031310024939942
691	192783	712	189723	0.019566225649088
691	192783	720	178461	-0.073495847105635
691	192783	721	185629	-0.13385357788221
691	192783	722	189213	0.18414832816644
691	192783	730	162078	-0.034454147278821
691	192783	731	177438	-0.098332972606564
691	192783	733	185118	0.24485496270887
691	192783	743	186663	0.045704413100008
691	192783	744	189735	-0.18518595334335
691	192783	753	178475	-0.13438296639052
691	192783	754	185643	0.10842950047203
691	192783	755	189227	0.023515676615029
691	192783	763	162093	-0.13128729752771
691	192783	764	177453	0.25452288855466
691	192783	766	185133	-0.1608719794862
691	192783	775	161070	0.11931788575059
691	192783	777	176942	-0.11818152493392
691	192783	855	178503	0.085111649541586
691	192783	856	185671	0.042967943238837
691	192783	857	189255	0.050195091705828
691	192783	865	162123	0.25013161633837
691	192783	866	177483	-0.12633702700655
691	192783	868	185163	-0.029390073175364
691	192783	877	161101	-0.12342670577144
691	192783	879	176973	-0.068989032383823
691	192783	884	63822	-0.025273328248157
691	192783	890	160590	-0.032341395820082
691	192783	1081	162183	-0.12633702700655
691	192783	1082	177543	-0.025173868174272
691	192783	1084	185223	-0.067447354108055
691	192783	1093	161163	-0.07398259074797
691	192783	1095	177035	0.19831291784448
691	192783	1100	63885	0.037878693889077
691	192783	1106	160653	0.19374454775001
691	192783	1112	62862	0.0074752097635393
691	192783	1247	188846	-0.26280592379771
691	192783	1351	188877	0.15023614699459
691	192783	1355	184782	0.19976323725641
692	223503	692	223503	5.5749106354975
692	223503	693	235791	-0.40235862059526
692	223503	694	238863	0.043403591856606
692	223503	695	246543	-0.030053007156763
692	223503	703	190743	0.14638470595745
692	223503	704	219415	0.069481398180277
692	223503	705	222487	-0.10518552504867
692	223503	710	125211	0.068623744293685
692	223503	713	211227	-0.20429354110719
692	223503	715	221979	0.1657334953498
692	223503	724	216349	-0.13385357788221
692	223503	730	162078	0.06125181738457
692	223503	734	208158	-0.098332972606564
692	223503	736	215838	0.24485496270887
692	223503	742	125223	0.034726516317925
692	223503	745	211239	0.019180090037541
692	223503	747	221991	-0.12641726799986
692	223503	757	216363	0.10842950047203
692	223503	763	162093	-0.031157176829542
692	223503	767	208173	0.25452288855466
692	223503	769	215853	-0.1608719794862
692	223503	771	96558	-0.0056953979150775
692	223503	780	207662	-0.11818152493392
692	223503	859	216391	0.042967943238837
692	223503	865	162123	-0.13128729752771
692	223503	869	208203	-0.12633702700655
692	223503	871	215883	-0.029390073175364
692	223503	873	96589	-0.0402910482257
692	223503	882	207693	-0.068989032383823
692	223503	889	159054	0.037878693889077
692	223503	1027	221550	-0.27177797888022
692	223503	1081	162183	0.25452288855466
692	223503	1085	208263	-0.025173868174272
692	223503	1087	215943	-0.067447354108055
692	223503	1089	96651	0.11931788575059
692	223503	1098	207755	0.19831291784448
692	223503	1105	159117	0.040893794588774
692	223503	1113	93582	0.0074752097635393
692	223503	1119	158606	-0.059458691464152
692	223503	1187	221598	-0.011524802149408
692	223503	1245	221613	0.060094458797835
692	223503	1344	221643	0.13521253229513
692	223503	1357	215502	0.19976323725641
693	235791	693	235791	5.9492005803084
693	235791	694	238863	0.006666067739441
693	235791	695	246543	-0.17262862226872
693	235791	704	219415	-0.084653311788681
693	235791	706	234775	-0.10518552504867
693	235791	711	186651	-0.082703223704775
693	235791	713	211227	0.25365459685018
693	235791	716	232731	-0.019566225649088
693	235791	717	234267	0.1657334953498
693	235791	718	121117	-0.025380974682693
693	235791	720	178461	0.14020729573294
693	235791	726	232221	-0.18414832816644
693	235791	727	112926	0.025629290617849
693	235791	743	186663	0.25000937207683
693	235791	745	211239	-0.20429354110719
693	235791	748	232743	0.18518595334335
693	235791	749	234279	-0.12641726799986
693	235791	751	121131	0.117201992573
693	235791	753	178475	-0.19958740035836
693	235791	759	232235	-0.023515676615029
693	235791	760	112941	-0.06125181738457
693	235791	779	204078	-0.11931788575059
693	235791	853	121159	-0.186685307505
693	235791	855	178503	0.073495847105635
693	235791	861	232263	-0.050195091705828
693	235791	862	112971	0.034454147278821
693	235791	881	204109	0.12342670577144
693	235791	891	171342	0.037878693889077
693	235791	894	203598	0.032341395820082
693	235791	1028	233838	-0.27177797888022
693	235791	1078	113031	0.098332972606564
693	235791	1097	204171	0.07398259074797
693	235791	1107	171405	0.040893794588774
693	235791	1110	203661	-0.19374454775001
693	235791	1115	105870	0.0074752097635393
693	235791	1120	170894	-0.059458691464152
693	235791	1188	233886	-0.011524802149408
693	235791	1246	233901	0.060094458797835
693	235791	1249	231854	0.26280592379771
693	235791	1345	233931	0.13521253229513
693	235791	1353	231885	-0.15023614699459
694	238863	694	238863	5.5305544338254
694	238863	695	246543	-0.007320352904121
694	238863	705	222487	-0.084653311788681
694	238863	706	234775	0.069481398180277
694	238863	707	238359	-0.0966661986057
694	238863	712	189723	-0.082703223704775
694	238863	716	232731	0.031310024939942
694	238863	719	124189	-0.025380974682693
694	238863	723	210205	0.19958740035836
694	238863	731	177438	0.06125181738457
694	238863	734	208158	-0.034454147278821
694	238863	737	231198	0.24485496270887
694	238863	744	189735	0.25000937207683
694	238863	748	232743	-0.045704413100008
694	238863	752	124203	0.117201992573
694	238863	756	210219	-0.056367688188929
694	238863	764	177453	-0.031157176829542
694	238863	767	208173	-0.13128729752771
694	238863	770	231213	-0.1608719794862
694	238863	772	111918	-0.0056953979150775
694	238863	776	175406	-0.0402910482257
694	238863	854	124231	-0.186685307505
694	238863	858	210247	-0.13438296639052
694	238863	866	177483	-0.13128729752771
694	238863	869	208203	0.25013161633837
694	238863	872	231243	-0.029390073175364
694	238863	874	111949	-0.0402910482257
694	238863	878	175437	0.13825997218109
694	238863	886	109902	0.025273328248157
694	238863	895	206670	0.032341395820082
694	238863	962	237918	-0.26122884871993
694	238863	1026	237933	-0.067606266147565
694	238863	1082	177543	0.25452288855466
694	238863	1085	208263	-0.12633702700655
694	238863	1088	231303	-0.067447354108055
694	238863	1090	112011	0.11931788575059
694	238863	1094	175499	-0.12342670577144
694	238863	1102	109965	-0.037878693889077
694	238863	1111	206733	-0.19374454775001
694	238863	1121	173966	-0.059458691464152
694	238863	1186	237981	-0.002866857883855
694	238863	1238	237995	0.20217644124914
694	238863	1329	238023	-0.078864453279248
694	238863	1358	230862	0.19976323725641
695	246543	695	246543	5.5319588399815
695	246543	707	238359	-0.086310405168933
695	246543	715	221979	-0.25365459685018
695	246543	717	234267	0.20429354110719
695	246543	722	189213	-0.14020729573294
695	246543	725	217885	0.19958740035836
695	246543	726	232221	-0.073495847105635
695	246543	729	123678	-0.025629290617849
695	246543	733	185118	0.06125181738457
695	246543	736	215838	-0.034454147278821
695	246543	737	231198	-0.098332972606564
695	246543	747	221991	0.20429354110719
695	246543	749	234279	-0.019180090037541
695	246543	755	189227	0.19958740035836
695	246543	758	217899	-0.056367688188929
695	246543	759	232235	-0.13438296639052
695	246543	762	123693	0.06125181738457
695	246543	766	185133	-0.031157176829542
695	246543	769	215853	-0.13128729752771
695	246543	770	231213	0.25452288855466
695	246543	774	119598	-0.0056953979150775
695	246543	778	183086	-0.0402910482257
695	246543	781	214830	0.11931788575059
695	246543	850	246078	-0.24782344574956
695	246543	857	189255	-0.073495847105635
695	246543	860	217927	-0.13438296639052
695	246543	861	232263	0.085111649541586
695	246543	864	123723	-0.034454147278821
695	246543	868	185163	-0.13128729752771
695	246543	871	215883	0.25013161633837
695	246543	872	231243	-0.12633702700655
695	246543	876	119629	-0.0402910482257
695	246543	880	183117	0.13825997218109
695	246543	883	214861	-0.12342670577144
695	246543	888	117582	0.025273328248157
695	246543	893	182094	-0.037878693889077
695	246543	961	246109	-0.18417260468183
695	246543	1017	246123	0.15559145473047
695	246543	1080	123783	-0.098332972606564
695	246543	1084	185223	0.25452288855466
695	246543	1087	215943	-0.12633702700655
695	246543	1088	231303	-0.025173868174272
695	246543	1092	119691	0.11931788575059
695	246543	1096	183179	-0.12342670577144
695	246543	1099	214923	-0.07398259074797
695	246543	1104	117645	-0.037878693889077
695	246543	1109	182157	-0.040893794588774
695	246543	1117	116622	-0.0074752097635393
695	246543	1177	246171	0.0065978882442776
695	246543	1220	246183	0.058110593891967
696	61203	696	61203	6.7955908526645
696	61203	699	57109	-0.047270700084875
696	61203	701	48918	-0.034726516317925
696	61203	703	190743	-0.094598198853257
696	61203	708	48921	0.25000937207683
696	61203	709	32538	0.117201992573
696	61203	710	125211	-0.2017921007629
696	61203	712	189723	0.16713391538348
696	61203	738	57123	0.042212949252928
696	61203	784	123699	0.15023614699459
696	61203	787	183603	-0.2259566711246
696	61203	851	48963	0.045704413100008
696	61203	898	118099	-0.051668332535173
696	61203	901	175443	0.29845342032765
696	61203	903	183123	-0.011524802149408
696	61203	941	60762	0.070251343554047
696	61203	1030	60273	-0.067606266147565
696	61203	1040	59250	0.27177797888022
696	61203	1077	32643	0.10842950047203
696	61203	1123	63891	-0.14947064682619
696	61203	1125	109971	-0.074241928836385
696	61203	1127	117651	0.002866857883855
696	61203	1128	159123	0.04773786658272
696	61203	1131	174995	-0.29438351059344
696	61203	1132	182163	0.26122884871993
696	61203	1146	60822	0.17304976636236
696	61203	1157	60825	0.20754743661372
696	61203	1169	60314	-0.29438351059344
696	61203	1252	59313	-0.060094458797835
696	61203	1301	60867	0.16015227080877
696	61203	1367	53202	-0.19976323725641
697	89875	697	89875	6.8458720330237
697	89875	699	57109	0.18722125005609
697	89875	700	81685	0.14638470595745
697	89875	704	219415	-0.094598198853257
697	89875	709	32538	-0.025380974682693
697	89875	714	218395	0.16713391538348
697	89875	738	57123	-0.047270700084875
697	89875	739	81699	0.069481398180277
697	89875	783	120115	-0.033256188797353
697	89875	791	215859	-0.26280592379771
697	89875	896	96595	-0.043161036982962
697	89875	898	118099	0.032068467768876
697	89875	899	119635	0.13521253229513
697	89875	904	204115	0.29845342032765
697	89875	906	214867	0.27177797888022
697	89875	943	89434	0.070251343554047
697	89875	1032	88945	-0.067606266147565
697	89875	1042	87922	0.27177797888022
697	89875	1077	32643	-0.13385357788221
697	89875	1124	95635	-0.094169535235554
697	89875	1127	117651	-0.20217644124914
697	89875	1133	203667	-0.29438351059344
697	89875	1148	89494	0.17304976636236
697	89875	1159	89497	0.20754743661372
697	89875	1171	88986	-0.29438351059344
697	89875	1254	87985	-0.060094458797835
697	89875	1262	85938	-0.26280592379771
697	89875	1303	89539	0.16015227080877
697	89875	1363	85969	0.15023614699459
698	147219	698	147219	6.4806097725131
698	147219	700	81685	0.072907611075076
698	147219	701	48918	-0.034223239257564
698	147219	708	48921	0.074626725000926
698	147219	709	32538	-0.01164505466565
698	147219	713	211227	0.2017921007629
698	147219	739	81699	0.22969431519214
698	147219	785	162099	0.14682004738017
698	147219	786	177459	-0.033256188797353
698	147219	789	208179	-0.035631630854307
698	147219	790	209715	-0.15023614699459
698	147219	851	48963	-0.20672488367292
698	147219	900	161107	-0.17878101492356
698	147219	901	175443	0.032068467768876
698	147219	902	176979	0.13521253229513
698	147219	904	204115	-0.051668332535173
698	147219	905	207699	0.060094458797835
698	147219	947	146778	0.070251343554047
698	147219	1035	146289	-0.067606266147565
698	147219	1044	145266	0.27177797888022
698	147219	1077	32643	-0.12057495450567
698	147219	1128	159123	0.018704347408977
698	147219	1129	160659	0.078864453279248
698	147219	1130	171411	0.17382833303117
698	147219	1131	174995	-0.20217644124914
698	147219	1133	203667	0.002866857883855
698	147219	1134	206739	0.067606266147565
698	147219	1152	146838	0.17304976636236
698	147219	1163	146841	0.20754743661372
698	147219	1174	146330	-0.29438351059344
698	147219	1256	145329	-0.060094458797835
698	147219	1263	143282	-0.26280592379771
698	147219	1307	146883	0.16015227080877
698	147219	1364	143313	0.15023614699459
698	147219	1369	139218	0.19976323725641
699	57109	699	57109	6.4230096767921
699	57109	701	48918	0.23756592303001
699	57109	708	48921	-0.084653311788681
699	57109	718	121117	-0.2017921007629
699	57109	721	185629	0.16713391538348
699	57109	740	48933	0.069481398180277
699	57109	795	118069	0.035631630854307
699	57109	796	119605	0.15023614699459
699	57109	800	183093	-0.26280592379771
699	57109	852	32581	0.031310024939942
699	57109	907	63829	-0.043161036982962
699	57109	911	117589	-0.060094458797835
699	57109	914	171349	0.29845342032765
699	57109	916	182101	0.27177797888022
699	57109	952	56668	0.070251343554047
699	57109	1029	56689	0.15559145473047
699	57109	1049	55156	0.27177797888022
699	57109	1135	62869	-0.094169535235554
699	57109	1138	105877	-0.074241928836385
699	57109	1140	116629	-0.067606266147565
699	57109	1141	155029	0.04773786658272
699	57109	1143	170901	-0.29438351059344
699	57109	1179	56220	-0.29438351059344
699	57109	1251	56241	-0.20217644124914
699	57109	1268	53172	-0.26280592379771
699	57109	1312	56773	0.16015227080877
699	57109	1361	55249	0.13521253229513
700	81685	700	81685	6.8566054949821
700	81685	701	48918	0.072907611075076
700	81685	708	48921	0.24316917727808
700	81685	723	210205	0.16713391538348
700	81685	740	48933	-0.047270700084875
700	81685	793	96565	0.14682004738017
700	81685	794	111925	-0.033256188797353
700	81685	801	204085	0.2259566711246
700	81685	802	207669	-0.26280592379771
700	81685	852	32581	-0.25412123406016
700	81685	908	95573	-0.17878101492356
700	81685	909	109909	0.032068467768876
700	81685	910	111445	0.13521253229513
700	81685	917	203605	0.011524802149408
700	81685	918	206677	0.27177797888022
700	81685	954	81244	0.070251343554047
700	81685	1031	81265	0.15559145473047
700	81685	1050	79732	0.27177797888022
700	81685	1136	93589	0.018704347408977
700	81685	1137	95125	0.078864453279248
700	81685	1138	105877	0.17382833303117
700	81685	1139	109461	-0.20217644124914
700	81685	1145	202645	-0.26122884871993
700	81685	1181	80796	-0.29438351059344
700	81685	1253	80817	-0.20217644124914
700	81685	1269	77748	-0.26280592379771
700	81685	1314	81349	0.16015227080877
700	81685	1362	79825	0.13521253229513
700	81685	1375	73684	0.19976323725641
701	48918	701	48918	5.9111754236401
701	48918	709	32538	0.11525179102915
701	48918	727	112926	-0.2017921007629
701	48918	731	177438	0.16713391538348
701	48918	741	32550	-0.10650669368698
701	48918	804	63798	0.14682004738017
701	48918	806	109878	0.035631630854307
701	48918	807	111414	0.15023614699459
701	48918	811	171318	0.2259566711246
701	48918	812	174902	-0.26280592379771
701	48918	919	62806	-0.17878101492356
701	48918	922	105814	0.051668332535173
701	48918	923	109398	-0.060094458797835
701	48918	927	170838	0.011524802149408
701	48918	928	173910	0.27177797888022
701	48918	1038	48498	0.15559145473047
701	48918	1048	47988	0.067606266147565
701	48918	1146	60822	0.018704347408977
701	48918	1147	62358	0.078864453279248
701	48918	1150	105366	-0.002866857883855
701	48918	1151	108438	-0.067606266147565
701	48918	1152	146838	0.04773786658272
701	48918	1155	169878	-0.26122884871993
701	48918	1178	48540	-0.20754743661372
701	48918	1259	48050	-0.20217644124914
701	48918	1267	47028	0.060094458797835
701	48918	1321	48582	0.16015227080877
701	48918	1366	47058	0.13521253229513
701	48918	1374	45012	-0.15023614699459
702	127255	702	127255	6.3255447869461
702	127255	705	222487	-0.1048698696529
702	127255	706	234775	0.12603789742825
702	127255	707	238359	-0.13982649287054
702	127255	710	125211	0.037146511034777
702	127255	718	121117	-0.25412123406016
702	127255	719	124189	0.09068093227648
702	127255	727	112926	-0.186685307505
702	127255	728	120094	0.12057495450567
702	127255	729	123678	0.093506261486179
702	127255	742	125223	-0.11029830019804
702	127255	782	112947	-0.13438296639052
702	127255	783	120115	0.10842950047203
702	127255	784	123699	0.023515676615029
702	127255	793	96565	-0.13128729752771
702	127255	794	111925	0.25452288855466
702	127255	796	119605	-0.1608719794862
702	127255	804	63798	-0.0402910482257
702	127255	805	95542	0.11931788575059
702	127255	807	111414	-0.11818152493392
702	127255	853	121159	0.18731996230987
702	127255	854	124231	-0.10369438705797
702	127255	896	96595	0.25013161633837
702	127255	897	111955	-0.12633702700655
702	127255	899	119635	-0.029390073175364
702	127255	907	63829	0.13825997218109
702	127255	908	95573	-0.12342670577144
702	127255	910	111445	-0.068989032383823
702	127255	919	62806	-0.037878693889077
702	127255	921	95062	-0.032341395820082
702	127255	1078	113031	-0.042967943238837
702	127255	1079	120199	-0.055404495894468
702	127255	1080	123783	0.16277046364638
702	127255	1123	63891	-0.12342670577144
702	127255	1124	95635	-0.07398259074797
702	127255	1126	111507	0.19831291784448
702	127255	1135	62869	-0.040893794588774
702	127255	1137	95125	0.19374454775001
702	127255	1147	62358	0.059458691464152
702	127255	1274	123318	-0.26280592379771
702	127255	1376	123349	0.15023614699459
702	127255	1381	119254	0.19976323725641
703	190743	703	190743	5.7817726327755
703	190743	705	222487	-0.35970068539104
703	190743	707	238359	0.081405944588498
703	190743	710	125211	0.16108451616054
703	190743	711	186651	-0.10650669368698
703	190743	712	189723	0.081612839048832
703	190743	720	178461	-0.25000937207683
703	190743	722	189213	-0.021381588729127
703	190743	730	162078	-0.117201992573
703	190743	732	183582	0.12057495450567
703	190743	742	125223	0.22969431519214
703	190743	743	186663	0.042212949252928
703	190743	744	189735	-0.054439553205435
703	190743	785	162099	0.056367688188929
703	190743	787	183603	0.10842950047203
703	190743	798	175413	0.25452288855466
703	190743	800	183093	-0.1608719794862
703	190743	804	63798	-0.0056953979150775
703	190743	809	159030	0.11931788575059
703	190743	812	174902	-0.11818152493392
703	190743	855	178503	0.045704413100008
703	190743	857	189255	0.014755969965522
703	190743	901	175443	-0.12633702700655
703	190743	903	183123	-0.029390073175364
703	190743	907	63829	-0.0402910482257
703	190743	912	159061	-0.12342670577144
703	190743	915	174933	-0.068989032383823
703	190743	926	158550	-0.032341395820082
703	190743	1055	188790	-0.27177797888022
703	190743	1081	162183	0.10842950047203
703	190743	1083	183687	-0.055404495894468
703	190743	1123	63891	0.11931788575059
703	190743	1128	159123	-0.07398259074797
703	190743	1131	174995	0.19831291784448
703	190743	1142	158613	0.19374454775001
703	190743	1146	60822	0.0074752097635393
703	190743	1271	188853	0.060094458797835
703	190743	1370	188883	0.13521253229513
703	190743	1383	182742	0.19976323725641
704	219415	704	219415	5.0142856074543
704	219415	705	222487	0.006666067739441
704	219415	706	234775	0.043403591856606
704	219415	711	186651	0.24316917727808
704	219415	713	211227	-0.084653311788681
704	219415	714	218395	0.081612839048832
704	219415	718	121117	0.074626725000926
704	219415	724	216349	-0.09068093227648
704	219415	725	217885	-0.021381588729127
704	219415	730	162078	0.025380974682693
704	219415	736	215838	-0.093506261486179
704	219415	743	186663	-0.047270700084875
704	219415	745	211239	0.069481398180277
704	219415	746	218407	-0.054439553205435
704	219415	785	162099	-0.19958740035836
704	219415	791	215859	-0.023515676615029
704	219415	793	96565	-0.06125181738457
704	219415	801	204085	0.25452288855466
704	219415	814	203574	-0.11818152493392
704	219415	853	121159	0.20672488367292
704	219415	859	216391	0.10369438705797
704	219415	860	217927	0.014755969965522
704	219415	896	96595	0.034454147278821
704	219415	904	204115	-0.12633702700655
704	219415	917	203605	-0.068989032383823
704	219415	925	154966	0.037878693889077
704	219415	1056	217462	-0.27177797888022
704	219415	1081	162183	-0.13385357788221
704	219415	1087	215943	-0.16277046364638
704	219415	1133	203667	0.19831291784448
704	219415	1141	155029	0.040893794588774
704	219415	1148	89494	0.0074752097635393
704	219415	1153	154518	-0.059458691464152
704	219415	1272	217525	0.060094458797835
704	219415	1277	215478	0.26280592379771
704	219415	1371	217555	0.13521253229513
704	219415	1379	215509	-0.15023614699459
705	222487	705	222487	6.0886652906777
705	222487	706	234775	-0.40235862059526
705	222487	707	238359	-0.033867276887872
705	222487	712	189723	0.24316917727808
705	222487	714	218395	-0.10650669368698
705	222487	715	221979	-0.07193431148203
705	222487	719	124189	0.074626725000926
705	222487	723	210205	-0.25000937207683
705	222487	724	216349	0.25412123406016
705	222487	734	208158	0.186685307505
705	222487	744	189735	-0.047270700084875
705	222487	746	218407	0.042212949252928
705	222487	747	221991	0.066587916946246
705	222487	789	208179	0.13438296639052
705	222487	797	161077	-0.031157176829542
705	222487	803	214837	-0.1608719794862
705	222487	805	95542	-0.0056953979150775
705	222487	809	159030	-0.0402910482257
705	222487	815	206646	-0.11818152493392
705	222487	854	124231	0.20672488367292
705	222487	858	210247	0.045704413100008
705	222487	859	216391	-0.18731996230987
705	222487	900	161107	-0.13128729752771
705	222487	906	214867	-0.029390073175364
705	222487	908	95573	-0.0402910482257
705	222487	912	159061	0.13825997218109
705	222487	918	206677	-0.068989032383823
705	222487	920	93526	0.025273328248157
705	222487	1053	221557	-0.067606266147565
705	222487	1085	208263	0.042967943238837
705	222487	1124	95635	0.11931788575059
705	222487	1128	159123	-0.12342670577144
705	222487	1134	206739	0.19831291784448
705	222487	1136	93589	-0.037878693889077
705	222487	1154	157590	-0.059458691464152
705	222487	1187	221598	-0.29438351059344
705	222487	1264	221619	0.20217644124914
705	222487	1385	214486	0.19976323725641
706	234775	706	234775	5.8254528050732
706	234775	707	238359	-0.14042349832201
706	234775	714	218395	0.11525179102915
706	234775	716	232731	0.037146511034777
706	234775	717	234267	-0.07193431148203
706	234775	721	185629	0.06370529905326
706	234775	723	210205	0.082703223704775
706	234775	728	120094	0.01164505466565
706	234775	731	177438	0.025380974682693
706	234775	737	231198	-0.093506261486179
706	234775	746	218407	-0.10650669368698
706	234775	748	232743	-0.11029830019804
706	234775	749	234279	0.066587916946246
706	234775	783	120115	0.117201992573
706	234775	786	177459	-0.19958740035836
706	234775	792	231219	-0.023515676615029
706	234775	794	111925	-0.06125181738457
706	234775	801	204085	-0.13128729752771
706	234775	811	171318	-0.0402910482257
706	234775	856	185671	0.25412123406016
706	234775	858	210247	-0.031310024939942
706	234775	897	111955	0.034454147278821
706	234775	904	204115	0.25013161633837
706	234775	914	171349	0.13825997218109
706	234775	922	105814	0.025273328248157
706	234775	929	202582	0.032341395820082
706	234775	1054	233845	-0.067606266147565
706	234775	1079	120199	-0.12057495450567
706	234775	1082	177543	-0.13385357788221
706	234775	1088	231303	-0.16277046364638
706	234775	1130	171411	-0.12342670577144
706	234775	1138	105877	-0.037878693889077
706	234775	1145	202645	-0.19374454775001
706	234775	1155	169878	-0.059458691464152
706	234775	1188	233886	-0.29438351059344
706	234775	1265	233907	0.20217644124914
706	234775	1278	230838	0.26280592379771
706	234775	1380	230869	-0.15023614699459
707	238359	707	238359	5.7445080091533
707	238359	715	221979	0.11525179102915
707	238359	717	234267	-0.10650669368698
707	238359	722	189213	0.06370529905326
707	238359	726	232221	0.25412123406016
707	238359	729	123678	0.01164505466565
707	238359	735	209694	0.117201992573
707	238359	737	231198	-0.12057495450567
707	238359	747	221991	-0.10650669368698
707	238359	749	234279	0.042212949252928
707	238359	784	123699	0.117201992573
707	238359	790	209715	-0.056367688188929
707	238359	792	231219	-0.10842950047203
707	238359	799	176949	-0.031157176829542
707	238359	802	207669	-0.13128729752771
707	238359	807	111414	-0.0056953979150775
707	238359	812	174902	-0.0402910482257
707	238359	815	206646	0.11931788575059
707	238359	857	189255	0.25412123406016
707	238359	861	232263	-0.18731996230987
707	238359	902	176979	-0.13128729752771
707	238359	905	207699	0.25013161633837
707	238359	910	111445	-0.0402910482257
707	238359	915	174933	0.13825997218109
707	238359	918	206677	-0.12342670577144
707	238359	923	109398	0.025273328248157
707	238359	928	173910	-0.037878693889077
707	238359	962	237918	-0.070251343554047
707	238359	1046	237939	0.15559145473047
707	238359	1080	123783	-0.12057495450567
707	238359	1086	209799	-0.10842950047203
707	238359	1088	231303	0.055404495894468
707	238359	1126	111507	0.11931788575059
707	238359	1131	174995	-0.12342670577144
707	238359	1134	206739	-0.07398259074797
707	238359	1139	109461	-0.037878693889077
707	238359	1144	173973	-0.040893794588774
707	238359	1151	108438	-0.0074752097635393
707	238359	1186	237981	-0.20754743661372
707	238359	1329	238023	0.16015227080877
707	238359	1386	230358	0.19976323725641
708	48921	708	48921	7.0871128161409
708	48921	709	32538	0.16108451616054
708	48921	720	178461	0.094598198853257
708	48921	740	48933	-0.40235862059526
708	48921	750	32553	-0.10650669368698
708	48921	816	63801	0.14682004738017
708	48921	818	109881	0.035631630854307
708	48921	819	111417	0.15023614699459
708	48921	823	171321	0.2259566711246
708	48921	824	174905	-0.26280592379771
708	48921	851	48963	0.26823908039684
708	48921	930	62809	-0.17878101492356
708	48921	933	105817	0.051668332535173
708	48921	934	109401	-0.060094458797835
708	48921	938	170841	0.011524802149408
708	48921	939	173913	0.27177797888022
708	48921	1059	46968	0.27177797888022
708	48921	1157	60825	0.018704347408977
708	48921	1158	62361	0.078864453279248
708	48921	1161	105369	-0.002866857883855
708	48921	1162	108441	-0.067606266147565
708	48921	1163	146841	0.04773786658272
708	48921	1166	169881	-0.26122884871993
708	48921	1178	48540	-0.17304976636236
708	48921	1250	48561	-0.058110593891967
708	48921	1280	44984	-0.26280592379771
708	48921	1330	48585	0.16015227080877
708	48921	1360	48081	-0.078864453279248
708	48921	1388	40920	0.19976323725641
709	32538	709	32538	6.3129275661447
709	32538	730	162078	0.094598198853257
709	32538	741	32550	-0.40235862059526
709	32538	828	62778	0.033256188797353
709	32538	829	93498	0.035631630854307
709	32538	830	95034	0.15023614699459
709	32538	834	154938	0.2259566711246
709	32538	835	158522	-0.26280592379771
709	32538	941	60762	-0.032068467768876
709	32538	942	62298	-0.13521253229513
709	32538	943	89434	0.051668332535173
709	32538	944	93018	-0.060094458797835
709	32538	947	146778	-0.29845342032765
709	32538	948	154458	0.011524802149408
709	32538	949	157530	0.27177797888022
709	32538	1058	31608	0.067606266147565
709	32538	1077	32643	0.12603789742825
709	32538	1168	56730	-0.17382833303117
709	32538	1169	60314	0.20217644124914
709	32538	1170	81306	0.074241928836385
709	32538	1171	88986	-0.002866857883855
709	32538	1172	92058	-0.067606266147565
709	32538	1174	146330	0.29438351059344
709	32538	1175	153498	-0.26122884871993
709	32538	1258	32178	-0.058110593891967
709	32538	1279	30648	0.060094458797835
709	32538	1338	32202	0.16015227080877
709	32538	1365	31698	-0.078864453279248
709	32538	1387	28632	-0.15023614699459
710	125211	710	125211	6.6371868503313
710	125211	712	189723	-0.069913246435268
710	125211	715	221979	-0.22108509735209
710	125211	716	232731	0.12603789742825
710	125211	718	121117	-0.047270700084875
710	125211	719	124189	-0.074390110786754
710	125211	727	112926	-0.034726516317925
710	125211	729	123678	0.26899827634481
710	125211	742	125223	-0.40235862059526
710	125211	751	121131	0.042212949252928
710	125211	752	124203	-0.054439553205435
710	125211	782	112947	-0.019180090037541
710	125211	784	123699	0.12641726799986
710	125211	816	63801	0.031157176829542
710	125211	818	109881	0.25452288855466
710	125211	820	117561	-0.1608719794862
710	125211	829	93498	0.11931788575059
710	125211	832	109370	-0.11818152493392
710	125211	862	112971	0.045704413100008
710	125211	864	123723	0.014755969965522
710	125211	896	96595	-0.13438296639052
710	125211	898	118099	-0.042967943238837
710	125211	931	93529	-0.12342670577144
710	125211	934	109401	-0.068989032383823
710	125211	941	60762	-0.037878693889077
710	125211	944	93018	-0.032341395820082
710	125211	1066	123258	-0.27177797888022
710	125211	1089	96651	0.10842950047203
710	125211	1091	118155	-0.055404495894468
710	125211	1123	63891	0.25452288855466
710	125211	1125	109971	0.025173868174272
710	125211	1127	117651	0.067447354108055
710	125211	1157	60825	-0.040893794588774
710	125211	1160	93081	0.19374454775001
710	125211	1169	60314	0.059458691464152
710	125211	1177	246171	-0.26122884871993
710	125211	1282	123321	0.060094458797835
710	125211	1396	117210	0.19976323725641
711	186651	711	186651	6.2492783535993
711	186651	712	189723	0.006666067739441
711	186651	714	218395	-0.35970068539104
711	186651	716	232731	0.22749468835187
711	186651	717	234267	0.081405944588498
711	186651	718	121117	0.072907611075076
711	186651	720	178461	0.14638470595745
711	186651	721	185629	-0.074390110786754
711	186651	730	162078	0.068623744293685
711	186651	732	183582	-0.32532386808733
711	186651	733	185118	0.26899827634481
711	186651	743	186663	-0.40235862059526
711	186651	751	121131	0.22969431519214
711	186651	753	178475	0.069481398180277
711	186651	754	185643	-0.054439553205435
711	186651	785	162099	-0.20429354110719
711	186651	787	183603	-0.18518595334335
711	186651	788	185139	0.12641726799986
711	186651	816	63801	-0.06125181738457
711	186651	823	171321	0.25452288855466
711	186651	834	154938	0.11931788575059
711	186651	836	170810	-0.11818152493392
711	186651	865	162123	0.031310024939942
711	186651	867	183627	0.10369438705797
711	186651	868	185163	0.014755969965522
711	186651	903	183123	0.050195091705828
711	186651	936	154969	-0.12342670577144
711	186651	938	170841	-0.068989032383823
711	186651	948	154458	-0.032341395820082
711	186651	1067	184698	-0.27177797888022
711	186651	1096	183179	-0.16277046364638
711	186651	1123	63891	-0.098332972606564
711	186651	1130	171411	0.025173868174272
711	186651	1164	154521	0.19374454775001
711	186651	1168	56730	0.0074752097635393
711	186651	1177	246171	-0.067606266147565
711	186651	1283	184761	0.060094458797835
711	186651	1289	182714	0.26280592379771
711	186651	1391	182745	-0.15023614699459
712	189723	712	189723	6.0537742480669
712	189723	715	221979	-0.20052683662497
712	189723	716	232731	-0.26823908039684
712	189723	719	124189	0.072907611075076
712	189723	721	185629	-0.047270700084875
712	189723	722	189213	0.066914799862494
712	189723	731	177438	-0.034726516317925
712	189723	732	183582	0.20672488367292
712	189723	744	189735	-0.40235862059526
712	189723	752	124203	0.22969431519214
712	189723	754	185643	0.042212949252928
712	189723	755	189227	0.066587916946246
712	189723	786	177459	-0.019180090037541
712	189723	787	183603	0.045704413100008
712	189723	821	159033	0.13128729752771
712	189723	825	182073	-0.1608719794862
712	189723	828	62778	-0.0056953979150775
712	189723	837	173882	-0.11818152493392
712	189723	866	177483	0.045704413100008
712	189723	867	183627	-0.18731996230987
712	189723	900	161107	-0.13438296639052
712	189723	901	175443	0.085111649541586
712	189723	930	62809	-0.0402910482257
712	189723	939	173913	-0.068989032383823
712	189723	941	60762	0.025273328248157
712	189723	949	157530	-0.032341395820082
712	189723	1063	188793	-0.067606266147565
712	189723	1093	161163	0.10842950047203
712	189723	1094	175499	0.042967943238837
712	189723	1128	159123	-0.12633702700655
712	189723	1132	182163	0.067447354108055
712	189723	1157	60825	-0.037878693889077
712	189723	1165	157593	0.19374454775001
712	189723	1177	246171	-0.002866857883855
712	189723	1370	188883	0.078864453279248
712	189723	1399	181722	0.19976323725641
713	211227	713	211227	6.5664153991116
713	211227	714	218395	-0.18532687746671
713	211227	715	221979	0.17262862226872
713	211227	716	232731	0.15311348007937
713	211227	717	234267	0.030053007156763
713	211227	720	178461	0.18722125005609
713	211227	723	210205	-0.074390110786754
713	211227	727	112926	0.034223239257564
713	211227	730	162078	-0.074626725000926
713	211227	734	208158	-0.32532386808733
713	211227	735	209694	0.26899827634481
713	211227	745	211239	-0.40235862059526
713	211227	753	178475	-0.047270700084875
713	211227	756	210219	-0.054439553205435
713	211227	782	112947	-0.034726516317925
713	211227	785	162099	0.25000937207683
713	211227	789	208179	-0.18518595334335
713	211227	790	209715	0.12641726799986
713	211227	826	203577	0.1608719794862
713	211227	862	112971	0.20672488367292
713	211227	865	162123	-0.25412123406016
713	211227	869	208203	0.10369438705797
713	211227	870	209739	0.014755969965522
713	211227	896	96595	-0.186685307505
713	211227	904	204115	0.042967943238837
713	211227	905	207699	0.050195091705828
713	211227	947	146778	0.037878693889077
713	211227	1068	209274	-0.27177797888022
713	211227	1089	96651	0.12057495450567
713	211227	1097	204171	0.055404495894468
713	211227	1098	207755	-0.16277046364638
713	211227	1133	203667	-0.067447354108055
713	211227	1163	146841	0.040893794588774
713	211227	1170	81306	0.0074752097635393
713	211227	1174	146330	-0.059458691464152
713	211227	1284	209337	0.060094458797835
713	211227	1290	207290	0.26280592379771
713	211227	1392	207321	-0.15023614699459
713	211227	1400	203226	-0.19976323725641
714	218395	714	218395	6.3251013296241
714	218395	715	221979	-0.14042349832201
714	218395	716	232731	-0.23526123655359
714	218395	717	234267	-0.033867276887872
714	218395	721	185629	0.18722125005609
714	218395	723	210205	0.14638470595745
714	218395	724	216349	-0.15547179970386
714	218395	725	217885	0.066914799862494
714	218395	728	120094	0.034223239257564
714	218395	746	218407	-0.40235862059526
714	218395	754	185643	-0.047270700084875
714	218395	756	210219	0.069481398180277
714	218395	757	216363	-0.11029830019804
714	218395	758	217899	0.066587916946246
714	218395	783	120115	-0.034726516317925
714	218395	817	95545	-0.06125181738457
714	218395	834	154938	-0.0402910482257
714	218395	838	202554	-0.11818152493392
714	218395	863	120139	0.20672488367292
714	218395	900	161107	-0.073495847105635
714	218395	904	204115	0.085111649541586
714	218395	906	214867	0.050195091705828
714	218395	936	154969	0.13825997218109
714	218395	940	202585	-0.068989032383823
714	218395	943	89434	0.025273328248157
714	218395	1064	217465	-0.067606266147565
714	218395	1093	161163	-0.13385357788221
714	218395	1097	204171	0.042967943238837
714	218395	1099	214923	-0.16277046364638
714	218395	1124	95635	-0.098332972606564
714	218395	1159	89497	-0.037878693889077
714	218395	1175	153498	-0.059458691464152
714	218395	1177	246171	0.20217644124914
714	218395	1291	214458	0.26280592379771
714	218395	1371	217555	0.078864453279248
714	218395	1393	214489	-0.15023614699459
715	221979	715	221979	6.8566526076487
715	221979	717	234267	-0.40235862059526
715	221979	722	189213	0.18722125005609
715	221979	725	217885	-0.047270700084875
715	221979	729	123678	0.034223239257564
715	221979	735	209694	-0.034726516317925
715	221979	736	215838	0.20672488367292
715	221979	747	221991	-0.40235862059526
715	221979	755	189227	-0.047270700084875
715	221979	758	217899	0.042212949252928
715	221979	784	123699	-0.034726516317925
715	221979	790	209715	-0.019180090037541
715	221979	791	215859	0.045704413100008
715	221979	822	160569	-0.031157176829542
715	221979	827	206649	-0.25452288855466
715	221979	830	95034	-0.0056953979150775
715	221979	835	158522	-0.0402910482257
715	221979	864	123723	0.20672488367292
715	221979	870	209739	0.045704413100008
715	221979	871	215883	-0.18731996230987
715	221979	905	207699	0.085111649541586
715	221979	906	214867	0.042967943238837
715	221979	932	95065	-0.0402910482257
715	221979	937	158553	0.13825997218109
715	221979	944	93018	0.025273328248157
715	221979	949	157530	-0.037878693889077
715	221979	1098	207755	0.042967943238837
715	221979	1099	214923	0.055404495894468
715	221979	1129	160659	-0.25452288855466
715	221979	1134	206739	-0.025173868174272
715	221979	1160	93081	-0.037878693889077
715	221979	1165	157593	-0.040893794588774
715	221979	1172	92058	-0.0074752097635393
715	221979	1177	246171	-0.17382833303117
715	221979	1187	221598	0.17304976636236
715	221979	1264	221619	-0.058110593891967
715	221979	1344	221643	0.16015227080877
715	221979	1402	213978	0.19976323725641
716	232731	716	232731	6.4300160033502
716	232731	717	234267	0.030988533269654
716	232731	724	216349	0.24316917727808
716	232731	726	232221	0.066914799862494
716	232731	732	183582	0.074626725000926
716	232731	734	208158	-0.068623744293685
716	232731	737	231198	-0.26899827634481
716	232731	748	232743	-0.40235862059526
716	232731	757	216363	-0.10650669368698
716	232731	759	232235	0.066587916946246
716	232731	787	183603	-0.25000937207683
716	232731	789	208179	0.20429354110719
716	232731	792	231219	-0.12641726799986
716	232731	818	109881	-0.06125181738457
716	232731	823	171321	0.031157176829542
716	232731	831	105786	0.0056953979150775
716	232731	867	183627	0.25412123406016
716	232731	869	208203	-0.031310024939942
716	232731	872	231243	-0.014755969965522
716	232731	898	118099	0.186685307505
716	232731	901	175443	-0.073495847105635
716	232731	904	204115	-0.13438296639052
716	232731	933	105817	0.0402910482257
716	232731	951	200538	0.032341395820082
716	232731	1065	231801	-0.067606266147565
716	232731	1070	230778	0.27177797888022
716	232731	1091	118155	-0.12057495450567
716	232731	1094	175499	-0.13385357788221
716	232731	1097	204171	0.10842950047203
716	232731	1125	109971	-0.098332972606564
716	232731	1130	171411	0.25452288855466
716	232731	1167	200601	-0.19374454775001
716	232731	1176	167834	-0.059458691464152
716	232731	1177	246171	-0.078864453279248
716	232731	1286	230841	-0.060094458797835
716	232731	1372	231891	0.078864453279248
717	234267	717	234267	6.5633089543979
717	234267	725	217885	0.24316917727808
717	234267	726	232221	-0.15547179970386
717	234267	733	185118	0.074626725000926
717	234267	735	209694	-0.068623744293685
717	234267	737	231198	0.32532386808733
717	234267	749	234279	-0.40235862059526
717	234267	758	217899	-0.10650669368698
717	234267	759	232235	-0.11029830019804
717	234267	788	185139	-0.25000937207683
717	234267	790	209715	0.20429354110719
717	234267	792	231219	0.18518595334335
717	234267	819	111417	-0.06125181738457
717	234267	826	203577	-0.13128729752771
717	234267	836	170810	-0.0402910482257
717	234267	838	202554	0.11931788575059
717	234267	868	185163	0.25412123406016
717	234267	870	209739	-0.031310024939942
717	234267	872	231243	-0.10369438705797
717	234267	899	119635	0.186685307505
717	234267	902	176979	-0.073495847105635
717	234267	938	170841	0.13825997218109
717	234267	940	202585	-0.12342670577144
717	234267	945	105306	0.025273328248157
717	234267	950	169818	-0.037878693889077
717	234267	1092	119691	-0.12057495450567
717	234267	1095	177035	-0.13385357788221
717	234267	1126	111507	-0.098332972606564
717	234267	1133	203667	0.12633702700655
717	234267	1161	105369	-0.037878693889077
717	234267	1166	169881	-0.040893794588774
717	234267	1173	104346	-0.0074752097635393
717	234267	1177	246171	-0.018704347408977
717	234267	1188	233886	0.17304976636236
717	234267	1265	233907	-0.058110593891967
717	234267	1292	230330	0.26280592379771
717	234267	1345	233931	0.16015227080877
717	234267	1394	230361	-0.15023614699459
718	121117	718	121117	6.3331994735346
718	121117	719	124189	0.006666067739441
718	121117	721	185629	-0.069913246435268
718	121117	724	216349	0.1048698696529
718	121117	725	217885	-0.22108509735209
718	121117	726	232221	0.13982649287054
718	121117	727	112926	0.23756592303001
718	121117	728	120094	-0.11688282685772
718	121117	760	112941	0.069481398180277
718	121117	761	120109	-0.054439553205435
718	121117	793	96565	-0.20429354110719
718	121117	795	118069	-0.18518595334335
718	121117	796	119605	0.12641726799986
718	121117	816	63801	-0.19958740035836
718	121117	820	117561	0.023515676615029
718	121117	841	89404	0.11931788575059
718	121117	843	105276	-0.11818152493392
718	121117	853	121159	-0.26823908039684
718	121117	873	96589	0.031310024939942
718	121117	875	118093	0.10369438705797
718	121117	876	119629	0.014755969965522
718	121117	907	63829	0.073495847105635
718	121117	911	117589	0.050195091705828
718	121117	933	105817	0.12633702700655
718	121117	952	56668	-0.037878693889077
718	121117	955	88924	-0.032341395820082
718	121117	961	246109	-0.27177797888022
718	121117	1071	119164	-0.27177797888022
718	121117	1100	63885	0.13385357788221
718	121117	1104	117645	-0.16277046364638
718	121117	1138	105877	0.025173868174272
718	121117	1159	89497	0.07398259074797
718	121117	1161	105369	-0.19831291784448
718	121117	1179	56220	0.059458691464152
718	121117	1294	117180	0.26280592379771
718	121117	1389	119257	-0.13521253229513
719	124189	719	124189	6.3120787903262
719	124189	722	189213	-0.21378653814012
719	124189	728	120094	0.22969431519214
719	124189	729	123678	-0.29254999956017
719	124189	761	120109	0.042212949252928
719	124189	762	123693	0.066587916946246
719	124189	794	111925	-0.019180090037541
719	124189	795	118069	0.045704413100008
719	124189	817	95545	-0.056367688188929
719	124189	818	109881	-0.13438296639052
719	124189	839	60732	0.0402910482257
719	124189	844	108348	-0.11818152493392
719	124189	854	124231	-0.26823908039684
719	124189	874	111949	0.045704413100008
719	124189	875	118093	-0.18731996230987
719	124189	908	95573	-0.13438296639052
719	124189	909	109909	0.085111649541586
719	124189	930	62809	-0.13128729752771
719	124189	931	93529	0.25013161633837
719	124189	935	116569	0.029390073175364
719	124189	956	91996	-0.032341395820082
719	124189	961	246109	-0.011524802149408
719	124189	1101	95629	0.10842950047203
719	124189	1102	109965	0.042967943238837
719	124189	1135	62869	0.25452288855466
719	124189	1136	93589	-0.12633702700655
719	124189	1140	116629	0.067447354108055
719	124189	1157	60825	-0.12342670577144
719	124189	1162	108441	-0.19831291784448
719	124189	1180	59292	0.059458691464152
719	124189	1186	237981	-0.29438351059344
719	124189	1282	123321	-0.20217644124914
719	124189	1376	123349	0.078864453279248
719	124189	1405	116188	0.19976323725641
720	178461	720	178461	6.3782496522637
720	178461	721	185629	-0.18532687746671
720	178461	722	189213	0.17262862226872
720	178461	723	210205	-0.35970068539104
720	178461	726	232221	0.28717317949796
720	178461	727	112926	0.018916857360793
720	178461	730	162078	0.16108451616054
720	178461	731	177438	-0.11688282685772
720	178461	760	112941	0.22969431519214
720	178461	763	162093	-0.10650669368698
720	178461	764	177453	-0.054439553205435
720	178461	798	175413	-0.18518595334335
720	178461	799	176949	0.12641726799986
720	178461	816	63801	0.117201992573
720	178461	823	171321	0.10842950047203
720	178461	824	174905	0.023515676615029
720	178461	845	146748	0.11931788575059
720	178461	855	178503	-0.26823908039684
720	178461	878	175437	0.10369438705797
720	178461	879	176973	0.014755969965522
720	178461	907	63829	-0.186685307505
720	178461	914	171349	0.042967943238837
720	178461	915	174933	0.050195091705828
720	178461	938	170841	-0.029390073175364
720	178461	958	146268	-0.032341395820082
720	178461	1072	176508	-0.27177797888022
720	178461	1100	63885	0.12057495450567
720	178461	1107	171405	0.055404495894468
720	178461	1108	174989	-0.16277046364638
720	178461	1143	170901	-0.067447354108055
720	178461	1163	146841	0.07398259074797
720	178461	1178	48540	0.0074752097635393
720	178461	1186	237981	-0.067606266147565
720	178461	1296	174524	0.26280592379771
720	178461	1390	176601	-0.13521253229513
720	178461	1407	170460	-0.19976323725641
721	185629	721	185629	5.9425255380566
721	185629	722	189213	-0.14042349832201
721	185629	724	216349	-0.2231884057971
721	185629	725	217885	-0.20052683662497
721	185629	728	120094	0.018916857360793
721	185629	731	177438	0.23756592303001
721	185629	732	183582	0.09669851574168
721	185629	733	185118	-0.29254999956017
721	185629	761	120109	0.22969431519214
721	185629	764	177453	0.069481398180277
721	185629	765	183597	-0.11029830019804
721	185629	766	185133	0.066587916946246
721	185629	797	161077	-0.20429354110719
721	185629	823	171321	-0.13438296639052
721	185629	825	182073	0.023515676615029
721	185629	848	169788	-0.11818152493392
721	185629	856	185671	-0.26823908039684
721	185629	877	161101	0.031310024939942
721	185629	914	171349	0.085111649541586
721	185629	916	182101	0.050195091705828
721	185629	930	62809	-0.034454147278821
721	185629	936	154969	0.25013161633837
721	185629	952	56668	0.025273328248157
721	185629	959	153436	-0.032341395820082
721	185629	961	246109	0.060094458797835
721	185629	1107	171405	0.042967943238837
721	185629	1109	182157	-0.16277046364638
721	185629	1135	62869	-0.098332972606564
721	185629	1141	155029	-0.12633702700655
721	185629	1166	169881	-0.19831291784448
721	185629	1283	184761	-0.20217644124914
721	185629	1297	181692	0.26280592379771
721	185629	1377	184789	0.078864453279248
722	189213	722	189213	5.6409625940384
722	189213	726	232221	-0.26823908039684
722	189213	729	123678	0.018916857360793
722	189213	733	185118	0.22969431519214
722	189213	762	123693	0.22969431519214
722	189213	766	185133	0.042212949252928
722	189213	799	176949	-0.019180090037541
722	189213	800	183093	0.045704413100008
722	189213	822	160569	-0.056367688188929
722	189213	824	174905	-0.13438296639052
722	189213	825	182073	0.10842950047203
722	189213	840	62268	-0.0056953979150775
722	189213	847	157500	-0.11931788575059
722	189213	857	189255	-0.26823908039684
722	189213	879	176973	0.045704413100008
722	189213	880	183117	-0.18731996230987
722	189213	913	160597	-0.13438296639052
722	189213	915	174933	0.085111649541586
722	189213	916	182101	0.042967943238837
722	189213	937	158553	0.25013161633837
722	189213	939	173913	-0.12633702700655
722	189213	953	60252	0.025273328248157
722	189213	961	246109	-0.051668332535173
722	189213	1063	188793	-0.15559145473047
722	189213	1106	160653	0.10842950047203
722	189213	1108	174989	0.042967943238837
722	189213	1109	182157	0.055404495894468
722	189213	1142	158613	-0.12633702700655
722	189213	1144	173973	-0.025173868174272
722	189213	1158	62361	-0.11931788575059
722	189213	1165	157593	-0.07398259074797
722	189213	1180	59292	-0.0074752097635393
722	189213	1186	237981	-0.074241928836385
722	189213	1271	188853	-0.058110593891967
722	189213	1351	188877	0.16015227080877
722	189213	1409	181212	0.19976323725641
723	210205	723	210205	6.2349949896053
723	210205	724	216349	-0.06215800181601
723	210205	725	217885	-0.007320352904121
723	210205	731	177438	0.072907611075076
723	210205	734	208158	0.09669851574168
723	210205	735	209694	-0.29254999956017
723	210205	764	177453	-0.047270700084875
723	210205	767	208173	-0.11029830019804
723	210205	768	209709	0.066587916946246
723	210205	794	111925	-0.034726516317925
723	210205	797	161077	0.25000937207683
723	210205	801	204085	-0.045704413100008
723	210205	817	95545	0.117201992573
723	210205	827	206649	0.023515676615029
723	210205	845	146748	-0.0402910482257
723	210205	858	210247	-0.26823908039684
723	210205	874	111949	0.20672488367292
723	210205	877	161101	-0.25412123406016
723	210205	881	204109	0.18731996230987
723	210205	908	95573	-0.186685307505
723	210205	918	206677	0.050195091705828
723	210205	940	202585	-0.029390073175364
723	210205	954	81244	0.025273328248157
723	210205	1101	95629	0.12057495450567
723	210205	1111	206733	-0.16277046364638
723	210205	1145	202645	-0.067447354108055
723	210205	1163	146841	0.12342670577144
723	210205	1184	145308	-0.059458691464152
723	210205	1186	237981	0.20217644124914
723	210205	1284	209337	-0.20217644124914
723	210205	1299	206268	0.26280592379771
723	210205	1378	209365	0.078864453279248
723	210205	1410	202204	-0.19976323725641
724	216349	724	216349	6.0669732729095
724	216349	725	217885	0.030988533269654
724	216349	726	232221	-0.033867276887872
724	216349	732	183582	0.072907611075076
724	216349	734	208158	0.23756592303001
724	216349	736	215838	-0.29254999956017
724	216349	765	183597	-0.047270700084875
724	216349	767	208173	0.069481398180277
724	216349	769	215853	0.066587916946246
724	216349	795	118069	-0.034726516317925
724	216349	801	204085	0.019180090037541
724	216349	803	214837	-0.12641726799986
724	216349	821	159033	0.19958740035836
724	216349	841	89404	0.0056953979150775
724	216349	849	200508	-0.11818152493392
724	216349	859	216391	-0.26823908039684
724	216349	875	118093	0.20672488367292
724	216349	881	204109	-0.045704413100008
724	216349	883	214861	-0.014755969965522
724	216349	912	159061	-0.073495847105635
724	216349	931	93529	-0.034454147278821
724	216349	936	154969	-0.13128729752771
724	216349	961	246109	0.13521253229513
724	216349	1075	214396	0.27177797888022
724	216349	1105	159117	-0.13385357788221
724	216349	1136	93589	-0.098332972606564
724	216349	1141	155029	0.25452288855466
724	216349	1159	89497	0.11931788575059
724	216349	1167	200601	-0.19831291784448
724	216349	1185	151452	-0.059458691464152
724	216349	1285	215481	-0.20217644124914
724	216349	1379	215509	0.078864453279248
724	216349	1393	214489	0.13521253229513
725	217885	725	217885	5.8936839113983
725	217885	726	232221	-0.23526123655359
725	217885	733	185118	0.072907611075076
725	217885	735	209694	0.23756592303001
725	217885	736	215838	0.09669851574168
725	217885	766	185133	-0.047270700084875
725	217885	768	209709	0.069481398180277
725	217885	769	215853	-0.11029830019804
725	217885	796	119605	-0.034726516317925
725	217885	803	214837	0.18518595334335
725	217885	822	160569	0.19958740035836
725	217885	826	203577	-0.13438296639052
725	217885	846	154428	-0.0402910482257
725	217885	860	217927	-0.26823908039684
725	217885	876	119629	0.20672488367292
725	217885	883	214861	-0.10369438705797
725	217885	913	160597	-0.073495847105635
725	217885	917	203605	0.085111649541586
725	217885	932	95065	-0.034454147278821
725	217885	940	202585	-0.12633702700655
725	217885	955	88924	0.025273328248157
725	217885	959	153436	-0.037878693889077
725	217885	961	246109	0.032068467768876
725	217885	1064	217465	-0.15559145473047
725	217885	1106	160653	-0.13385357788221
725	217885	1110	203661	0.042967943238837
725	217885	1137	95125	-0.098332972606564
725	217885	1145	202645	-0.025173868174272
725	217885	1164	154521	0.12342670577144
725	217885	1182	87964	-0.0074752097635393
725	217885	1272	217525	-0.058110593891967
725	217885	1300	213948	0.26280592379771
725	217885	1352	217549	0.16015227080877
726	232221	726	232221	6.5813291754536
726	232221	736	215838	0.16108451616054
726	232221	737	231198	-0.11688282685772
726	232221	769	215853	-0.10650669368698
726	232221	770	231213	-0.054439553205435
726	232221	800	183093	-0.25000937207683
726	232221	802	207669	0.20429354110719
726	232221	820	117561	-0.117201992573
726	232221	824	174905	0.19958740035836
726	232221	826	203577	-0.056367688188929
726	232221	843	105276	0.0056953979150775
726	232221	849	200508	0.11931788575059
726	232221	861	232263	-0.26823908039684
726	232221	880	183117	0.25412123406016
726	232221	882	207693	-0.031310024939942
726	232221	911	117589	0.186685307505
726	232221	915	174933	-0.073495847105635
726	232221	917	203605	-0.13438296639052
726	232221	934	109401	-0.034454147278821
726	232221	938	170841	-0.13128729752771
726	232221	960	167772	-0.037878693889077
726	232221	961	246109	-0.17878101492356
726	232221	1065	231801	-0.15559145473047
726	232221	1076	230268	0.27177797888022
726	232221	1104	117645	-0.12057495450567
726	232221	1108	174989	-0.13385357788221
726	232221	1110	203661	0.10842950047203
726	232221	1139	109461	-0.098332972606564
726	232221	1143	170901	0.25452288855466
726	232221	1161	105369	0.11931788575059
726	232221	1167	200601	0.07398259074797
726	232221	1183	102300	-0.0074752097635393
726	232221	1186	237981	0.094169535235554
726	232221	1273	231861	-0.058110593891967
726	232221	1353	231885	0.16015227080877
726	232221	1394	230361	0.13521253229513
727	112926	727	112926	6.6291672275317
727	112926	728	120094	-0.18532687746671
727	112926	729	123678	0.17262862226872
727	112926	731	177438	-0.069913246435268
727	112926	734	208158	0.1048698696529
727	112926	735	209694	-0.22108509735209
727	112926	771	96558	-0.10650669368698
727	112926	772	111918	-0.054439553205435
727	112926	804	63798	-0.25000937207683
727	112926	806	109878	-0.18518595334335
727	112926	807	111414	0.12641726799986
727	112926	831	105786	0.10842950047203
727	112926	832	109370	0.023515676615029
727	112926	843	105276	-0.1608719794862
727	112926	884	63822	0.25412123406016
727	112926	886	109902	0.10369438705797
727	112926	887	111438	0.014755969965522
727	112926	922	105814	0.042967943238837
727	112926	923	109398	0.050195091705828
727	112926	945	105306	-0.029390073175364
727	112926	954	81244	0.12342670577144
727	112926	962	237918	-0.27177797888022
727	112926	1078	113031	-0.12603789742825
727	112926	1115	105870	0.055404495894468
727	112926	1116	109454	-0.16277046364638
727	112926	1150	105366	-0.067447354108055
727	112926	1170	81306	0.07398259074797
727	112926	1178	48540	0.040893794588774
727	112926	1181	80796	-0.19374454775001
727	112926	1188	233886	0.26122884871993
727	112926	1293	111036	-0.060094458797835
727	112926	1395	111066	-0.13521253229513
727	112926	1404	109020	0.15023614699459
728	120094	728	120094	6.5726387580204
728	120094	729	123678	-0.14042349832201
728	120094	733	185118	-0.21378653814012
728	120094	737	231198	0.13982649287054
728	120094	772	111918	0.069481398180277
728	120094	773	118062	-0.11029830019804
728	120094	774	119598	0.066587916946246
728	120094	805	95542	-0.20429354110719
728	120094	828	62778	-0.19958740035836
728	120094	831	105786	-0.13438296639052
728	120094	833	116538	0.023515676615029
728	120094	841	89404	-0.13128729752771
728	120094	850	246078	-0.26280592379771
728	120094	885	95566	0.031310024939942
728	120094	919	62806	0.073495847105635
728	120094	922	105814	0.085111649541586
728	120094	924	116566	0.050195091705828
728	120094	943	89434	0.25013161633837
728	120094	952	56668	0.13825997218109
728	120094	957	104284	0.068989032383823
728	120094	1071	119164	0.067606266147565
728	120094	1079	120199	-0.12603789742825
728	120094	1112	62862	0.13385357788221
728	120094	1115	105870	0.042967943238837
728	120094	1117	116622	-0.16277046364638
728	120094	1148	89494	-0.12633702700655
728	120094	1168	56730	-0.12342670577144
728	120094	1173	104346	-0.19831291784448
728	120094	1182	87964	-0.19374454775001
728	120094	1188	233886	-0.29438351059344
728	120094	1287	119226	-0.20217644124914
728	120094	1381	119254	0.078864453279248
728	120094	1405	116188	0.15023614699459
729	123678	729	123678	6.7809395611792
729	123678	737	231198	-0.12603789742825
729	123678	774	119598	0.042212949252928
729	123678	807	111414	-0.019180090037541
729	123678	808	117558	0.045704413100008
729	123678	830	95034	-0.056367688188929
729	123678	832	109370	-0.13438296639052
729	123678	833	116538	0.10842950047203
729	123678	840	62268	-0.031157176829542
729	123678	842	92988	-0.13128729752771
729	123678	844	108348	0.25452288855466
729	123678	850	246078	0.2259566711246
729	123678	887	111438	0.045704413100008
729	123678	888	117582	-0.18731996230987
729	123678	921	95062	-0.13438296639052
729	123678	923	109398	0.085111649541586
729	123678	924	116566	0.042967943238837
729	123678	942	62298	-0.13128729752771
729	123678	944	93018	0.25013161633837
729	123678	946	108378	-0.12633702700655
729	123678	953	60252	0.13825997218109
729	123678	956	91996	-0.12342670577144
729	123678	962	237918	-0.29845342032765
729	123678	1066	123258	-0.15559145473047
729	123678	1080	123783	-0.12603789742825
729	123678	1114	95118	0.10842950047203
729	123678	1116	109454	0.042967943238837
729	123678	1117	116622	0.055404495894468
729	123678	1147	62358	0.25452288855466
729	123678	1149	93078	-0.12633702700655
729	123678	1151	108438	-0.025173868174272
729	123678	1169	60314	-0.12342670577144
729	123678	1172	92058	-0.07398259074797
729	123678	1180	59292	-0.040893794588774
729	123678	1187	221598	-0.04773786658272
729	123678	1274	123318	-0.058110593891967
729	123678	1354	123342	0.16015227080877
730	162078	730	162078	5.7068739623996
730	162078	731	177438	0.043403591856606
730	162078	732	183582	-0.15311348007937
730	162078	733	185118	-0.030053007156763
730	162078	734	208158	-0.22749468835187
730	162078	735	209694	-0.081405944588498
730	162078	736	215838	0.28717317949796
730	162078	771	96558	0.22969431519214
730	162078	775	161070	-0.054439553205435
730	162078	804	63798	0.034726516317925
730	162078	809	159030	-0.18518595334335
730	162078	810	160566	0.12641726799986
730	162078	834	154938	0.10842950047203
730	162078	835	158522	0.023515676615029
730	162078	845	146748	0.25452288855466
730	162078	846	154428	-0.1608719794862
730	162078	884	63822	-0.20672488367292
730	162078	889	159054	0.10369438705797
730	162078	890	160590	0.014755969965522
730	162078	925	154966	0.042967943238837
730	162078	926	158550	0.050195091705828
730	162078	947	146778	-0.12633702700655
730	162078	948	154458	-0.029390073175364
730	162078	958	146268	-0.068989032383823
730	162078	1081	162183	-0.12603789742825
730	162078	1118	155022	0.055404495894468
730	162078	1119	158606	-0.16277046364638
730	162078	1152	146838	-0.025173868174272
730	162078	1153	154518	-0.067447354108055
730	162078	1174	146330	0.19831291784448
730	162078	1187	221598	-0.067606266147565
730	162078	1295	160188	-0.060094458797835
730	162078	1397	160218	-0.13521253229513
730	162078	1406	158172	0.15023614699459
731	177438	731	177438	5.8827821899164
731	177438	732	183582	-0.06215800181601
731	177438	733	185118	-0.007320352904121
731	177438	734	208158	-0.2231884057971
731	177438	735	209694	-0.20052683662497
731	177438	737	231198	0.28717317949796
731	177438	772	111918	0.22969431519214
731	177438	775	161070	-0.10650669368698
731	177438	776	175406	-0.11029830019804
731	177438	777	176942	0.066587916946246
731	177438	811	171318	-0.045704413100008
731	177438	828	62778	0.117201992573
731	177438	837	173882	0.023515676615029
731	177438	845	146748	-0.13128729752771
731	177438	848	169788	-0.1608719794862
731	177438	891	171342	0.18731996230987
731	177438	919	62806	-0.186685307505
731	177438	928	173910	0.050195091705828
731	177438	947	146778	0.25013161633837
731	177438	950	169818	-0.029390073175364
731	177438	962	237918	0.060094458797835
731	177438	1072	176508	0.067606266147565
731	177438	1082	177543	-0.12603789742825
731	177438	1112	62862	0.12057495450567
731	177438	1121	173966	-0.16277046364638
731	177438	1152	146838	-0.12633702700655
731	177438	1155	169878	-0.067447354108055
731	177438	1178	48540	0.037878693889077
731	177438	1184	145308	-0.19374454775001
731	177438	1188	233886	0.002866857883855
731	177438	1288	176570	-0.20217644124914
731	177438	1382	176598	0.078864453279248
731	177438	1408	173532	0.15023614699459
732	183582	732	183582	5.5566727987915
732	183582	733	185118	0.030988533269654
732	183582	736	215838	-0.20052683662497
732	183582	737	231198	-0.081405944588498
732	183582	773	118062	0.22969431519214
732	183582	776	175406	0.069481398180277
732	183582	778	183086	0.066587916946246
732	183582	809	159030	-0.20429354110719
732	183582	811	171318	0.019180090037541
732	183582	813	182070	-0.12641726799986
732	183582	834	154938	0.056367688188929
732	183582	839	60732	0.06125181738457
732	183582	850	246078	0.15023614699459
732	183582	889	159054	0.031310024939942
732	183582	891	171342	-0.045704413100008
732	183582	893	182094	-0.014755969965522
732	183582	925	154966	0.13438296639052
732	183582	941	60762	-0.034454147278821
732	183582	952	56668	-0.0402910482257
732	183582	960	167772	0.068989032383823
732	183582	1073	182652	0.067606266147565
732	183582	1083	183687	-0.12603789742825
732	183582	1118	155022	-0.10842950047203
732	183582	1146	60822	-0.098332972606564
732	183582	1168	56730	0.11931788575059
732	183582	1176	167834	-0.19831291784448
732	183582	1185	151452	-0.19374454775001
732	183582	1289	182714	-0.20217644124914
732	183582	1297	181692	0.060094458797835
732	183582	1383	182742	0.078864453279248
732	183582	1399	181722	0.13521253229513
733	185118	733	185118	5.8749405483017
733	185118	736	215838	-0.2231884057971
733	185118	737	231198	-0.22749468835187
733	185118	774	119598	0.22969431519214
733	185118	777	176942	0.069481398180277
733	185118	778	183086	-0.11029830019804
733	185118	810	160566	-0.20429354110719
733	185118	813	182070	0.18518595334335
733	185118	836	170810	-0.13438296639052
733	185118	840	62268	0.06125181738457
733	185118	846	154428	-0.13128729752771
733	185118	848	169788	0.25452288855466
733	185118	850	246078	0.035631630854307
733	185118	890	160590	0.031310024939942
733	185118	893	182094	-0.10369438705797
733	185118	927	170838	0.085111649541586
733	185118	942	62298	-0.034454147278821
733	185118	948	154458	0.25013161633837
733	185118	950	169818	-0.12633702700655
733	185118	959	153436	-0.12342670577144
733	185118	1067	184698	-0.15559145473047
733	185118	1084	185223	-0.12603789742825
733	185118	1120	170894	0.042967943238837
733	185118	1147	62358	-0.098332972606564
733	185118	1153	154518	-0.12633702700655
733	185118	1155	169878	-0.025173868174272
733	185118	1175	153498	-0.07398259074797
733	185118	1179	56220	0.037878693889077
733	185118	1188	233886	-0.074241928836385
733	185118	1275	184758	-0.058110593891967
733	185118	1355	184782	0.16015227080877
733	185118	1409	181212	0.15023614699459
734	208158	734	208158	5.8050208641809
734	208158	735	209694	0.030988533269654
734	208158	736	215838	-0.007320352904121
734	208158	737	231198	-0.030053007156763
734	208158	776	175406	-0.047270700084875
734	208158	779	204078	0.042212949252928
734	208158	780	207662	0.066587916946246
734	208158	806	109878	-0.034726516317925
734	208158	809	159030	0.25000937207683
734	208158	815	206646	-0.12641726799986
734	208158	829	93498	0.117201992573
734	208158	845	146748	-0.031157176829542
734	208158	849	200508	-0.1608719794862
734	208158	886	109902	0.20672488367292
734	208158	889	159054	-0.25412123406016
734	208158	895	206670	-0.014755969965522
734	208158	920	93526	-0.186685307505
734	208158	947	146778	-0.13128729752771
734	208158	951	200538	-0.029390073175364
734	208158	954	81244	-0.0402910482257
734	208158	962	237918	0.13521253229513
734	208158	1074	207228	0.067606266147565
734	208158	1085	208263	-0.12603789742825
734	208158	1113	93582	0.12057495450567
734	208158	1152	146838	0.25452288855466
734	208158	1156	200598	-0.067447354108055
734	208158	1170	81306	0.11931788575059
734	208158	1187	221598	0.078864453279248
734	208158	1290	207290	-0.20217644124914
734	208158	1299	206268	0.060094458797835
734	208158	1384	207318	0.078864453279248
734	208158	1401	206298	0.13521253229513
735	209694	735	209694	6.2047651097052
735	209694	736	215838	-0.06215800181601
735	209694	737	231198	-0.15311348007937
735	209694	777	176942	-0.047270700084875
735	209694	780	207662	-0.11029830019804
735	209694	807	111414	-0.034726516317925
735	209694	810	160566	0.25000937207683
735	209694	814	203574	-0.045704413100008
735	209694	815	206646	0.18518595334335
735	209694	830	95034	0.117201992573
735	209694	838	202554	-0.10842950047203
735	209694	887	111438	0.20672488367292
735	209694	890	160590	-0.25412123406016
735	209694	894	203598	0.18731996230987
735	209694	895	206670	-0.10369438705797
735	209694	921	95062	-0.186685307505
735	209694	929	202582	-0.042967943238837
735	209694	958	146268	-0.13825997218109
735	209694	962	237918	0.032068467768876
735	209694	1068	209274	-0.15559145473047
735	209694	1086	209799	-0.12603789742825
735	209694	1114	95118	0.12057495450567
735	209694	1122	202638	-0.055404495894468
735	209694	1174	146330	0.12342670577144
735	209694	1181	80796	0.037878693889077
735	209694	1184	145308	0.040893794588774
735	209694	1187	221598	0.018704347408977
735	209694	1188	233886	0.17382833303117
735	209694	1276	209334	-0.058110593891967
735	209694	1356	209358	0.16015227080877
735	209694	1411	205788	0.15023614699459
736	215838	736	215838	6.035895365011
736	215838	737	231198	0.043403591856606
736	215838	778	183086	-0.047270700084875
736	215838	780	207662	0.069481398180277
736	215838	781	214830	-0.054439553205435
736	215838	808	117558	-0.034726516317925
736	215838	814	203574	0.019180090037541
736	215838	835	158522	0.19958740035836
736	215838	842	92988	0.06125181738457
736	215838	846	154428	-0.031157176829542
736	215838	849	200508	0.25452288855466
736	215838	850	246078	0.033256188797353
736	215838	888	117582	0.20672488367292
736	215838	894	203598	-0.045704413100008
736	215838	926	158550	-0.073495847105635
736	215838	944	93018	-0.034454147278821
736	215838	948	154458	-0.13128729752771
736	215838	951	200538	-0.12633702700655
736	215838	955	88924	-0.0402910482257
736	215838	1069	215418	-0.15559145473047
736	215838	1087	215943	-0.12603789742825
736	215838	1119	158606	-0.13385357788221
736	215838	1149	93078	-0.098332972606564
736	215838	1153	154518	0.25452288855466
736	215838	1156	200598	-0.025173868174272
736	215838	1171	88986	0.11931788575059
736	215838	1185	151452	0.040893794588774
736	215838	1187	221598	0.094169535235554
736	215838	1277	215478	-0.058110593891967
736	215838	1300	213948	0.060094458797835
736	215838	1357	215502	0.16015227080877
736	215838	1402	213978	0.13521253229513
737	231198	737	231198	6.6408354646206
737	231198	781	214830	-0.10650669368698
737	231198	813	182070	-0.25000937207683
737	231198	815	206646	0.20429354110719
737	231198	833	116538	-0.117201992573
737	231198	837	173882	0.19958740035836
737	231198	838	202554	-0.056367688188929
737	231198	844	108348	0.06125181738457
737	231198	848	169788	-0.031157176829542
737	231198	849	200508	-0.13128729752771
737	231198	850	246078	-0.14682004738017
737	231198	893	182094	0.25412123406016
737	231198	895	206670	-0.031310024939942
737	231198	924	116566	0.186685307505
737	231198	928	173910	-0.073495847105635
737	231198	929	202582	-0.13438296639052
737	231198	946	108378	-0.034454147278821
737	231198	950	169818	-0.13128729752771
737	231198	951	200538	0.25013161633837
737	231198	957	104284	-0.0402910482257
737	231198	960	167772	0.13825997218109
737	231198	962	237918	-0.043161036982962
737	231198	1070	230778	-0.15559145473047
737	231198	1076	230268	-0.067606266147565
737	231198	1088	231303	-0.12603789742825
737	231198	1117	116622	-0.12057495450567
737	231198	1121	173966	-0.13385357788221
737	231198	1122	202638	0.10842950047203
737	231198	1151	108438	-0.098332972606564
737	231198	1155	169878	0.25452288855466
737	231198	1156	200598	-0.12633702700655
737	231198	1173	104346	0.11931788575059
737	231198	1176	167834	-0.12342670577144
737	231198	1183	102300	-0.037878693889077
737	231198	1188	233886	0.14947064682619
737	231198	1278	230838	-0.058110593891967
737	231198	1292	230330	0.20217644124914
737	231198	1358	230862	0.16015227080877
737	231198	1386	230358	-0.078864453279248
738	57123	738	57123	6.5659323073242
738	57123	740	48933	0.14638470595745
738	57123	741	32550	0.068623744293685
738	57123	743	186663	-0.094598198853257
738	57123	750	32553	0.082703223704775
738	57123	751	121131	-0.2017921007629
738	57123	754	185643	0.16713391538348
738	57123	783	120115	0.2275073351952
738	57123	787	183603	-0.047378011687415
738	57123	788	185139	-0.19976323725641
738	57123	851	48963	0.053474163327009
738	57123	963	63843	-0.043161036982962
738	57123	967	117603	-0.060094458797835
738	57123	970	171363	0.29845342032765
738	57123	972	182115	0.27177797888022
738	57123	1008	56682	0.070251343554047
738	57123	1029	56689	-0.18417260468183
738	57123	1039	56178	0.26122884871993
738	57123	1077	32643	0.019566225649088
738	57123	1189	62883	-0.094169535235554
738	57123	1192	105891	-0.074241928836385
738	57123	1194	116643	-0.067606266147565
738	57123	1195	155043	0.04773786658272
738	57123	1197	170915	-0.29438351059344
738	57123	1211	56742	0.17304976636236
738	57123	1221	56745	0.20754743661372
738	57123	1231	56234	-0.29438351059344
738	57123	1251	56241	0.002866857883855
738	57123	1260	55218	-0.011524802149408
738	57123	1414	53217	0.15023614699459
739	81699	739	81699	6.86232108404
739	81699	740	48933	0.18722125005609
739	81699	741	32550	-0.074626725000926
739	81699	745	211239	-0.094598198853257
739	81699	750	32553	0.06370529905326
739	81699	756	210219	0.16713391538348
739	81699	782	112947	0.085965615152223
739	81699	789	208179	-0.047378011687415
739	81699	790	209715	-0.19976323725641
739	81699	851	48963	-0.15547179970386
739	81699	964	95587	-0.17878101492356
739	81699	965	109923	0.032068467768876
739	81699	966	111459	0.13521253229513
739	81699	973	203619	0.011524802149408
739	81699	974	206691	0.27177797888022
739	81699	1010	81258	0.070251343554047
739	81699	1031	81265	-0.18417260468183
739	81699	1041	80754	0.26122884871993
739	81699	1077	32643	-0.09068093227648
739	81699	1190	93603	0.018704347408977
739	81699	1191	95139	0.078864453279248
739	81699	1192	105891	0.17382833303117
739	81699	1193	109475	-0.20217644124914
739	81699	1199	202659	-0.26122884871993
739	81699	1213	81318	0.17304976636236
739	81699	1223	81321	0.20754743661372
739	81699	1233	80810	-0.29438351059344
739	81699	1253	80817	0.002866857883855
739	81699	1261	79794	-0.011524802149408
739	81699	1415	77793	0.15023614699459
739	81699	1419	73698	0.19976323725641
740	48933	740	48933	6.7031191576554
740	48933	741	32550	0.16108451616054
740	48933	750	32553	0.11525179102915
740	48933	760	112941	-0.2017921007629
740	48933	764	177453	0.16713391538348
740	48933	794	111925	0.2275073351952
740	48933	798	175413	-0.047378011687415
740	48933	799	176949	-0.19976323725641
740	48933	851	48963	-0.2231884057971
740	48933	852	32581	0.037146511034777
740	48933	975	62821	-0.17878101492356
740	48933	978	105829	0.051668332535173
740	48933	979	109413	-0.060094458797835
740	48933	983	170853	0.011524802149408
740	48933	984	173925	0.27177797888022
740	48933	1018	48492	0.070251343554047
740	48933	1048	47988	0.26122884871993
740	48933	1200	60837	0.018704347408977
740	48933	1201	62373	0.078864453279248
740	48933	1204	105381	-0.002866857883855
740	48933	1205	108453	-0.067606266147565
740	48933	1206	146853	0.04773786658272
740	48933	1209	169893	-0.26122884871993
740	48933	1240	48044	-0.29438351059344
740	48933	1250	48561	-0.0065978882442776
740	48933	1267	47028	-0.011524802149408
740	48933	1413	47073	0.13521253229513
740	48933	1426	40932	0.19976323725641
741	32550	741	32550	6.2573764975098
741	32550	771	96558	-0.2017921007629
741	32550	775	161070	0.16713391538348
741	32550	804	63798	-0.085965615152223
741	32550	805	95542	0.2275073351952
741	32550	809	159030	-0.047378011687415
741	32550	810	160566	-0.19976323725641
741	32550	986	60774	-0.032068467768876
741	32550	987	62310	-0.13521253229513
741	32550	988	89446	0.051668332535173
741	32550	989	93030	-0.060094458797835
741	32550	992	146790	-0.29845342032765
741	32550	993	154470	0.011524802149408
741	32550	994	157542	0.27177797888022
741	32550	1047	32116	0.18417260468183
741	32550	1077	32643	-0.1048698696529
741	32550	1211	56742	-0.17382833303117
741	32550	1212	60326	0.20217644124914
741	32550	1213	81318	0.074241928836385
741	32550	1214	88998	-0.002866857883855
741	32550	1215	92070	-0.067606266147565
741	32550	1217	146342	0.29438351059344
741	32550	1218	153510	-0.26122884871993
741	32550	1239	32172	-0.20754743661372
741	32550	1258	32178	-0.0065978882442776
741	32550	1266	31668	-0.002866857883855
741	32550	1417	30690	0.13521253229513
741	32550	1425	28644	-0.15023614699459
742	125223	742	125223	6.3397518732894
742	125223	744	189735	-0.069913246435268
742	125223	747	221991	-0.22108509735209
742	125223	748	232743	0.12603789742825
742	125223	751	121131	-0.10650669368698
742	125223	752	124203	0.081612839048832
742	125223	760	112941	-0.25000937207683
742	125223	762	123693	-0.021381588729127
742	125223	771	96558	-0.117201992573
742	125223	773	118062	0.12057495450567
742	125223	782	112947	0.20429354110719
742	125223	784	123699	-0.1657334953498
742	125223	793	96565	0.19958740035836
742	125223	795	118069	0.13385357788221
742	125223	804	63798	0.06125181738457
742	125223	806	109878	0.098332972606564
742	125223	808	117558	-0.24485496270887
742	125223	853	121159	-0.11029830019804
742	125223	854	124231	0.06820949529474
742	125223	963	63843	0.13128729752771
742	125223	965	109923	-0.12633702700655
742	125223	967	117603	-0.029390073175364
742	125223	976	93541	-0.12342670577144
742	125223	979	109413	-0.068989032383823
742	125223	986	60774	-0.037878693889077
742	125223	989	93030	-0.032341395820082
742	125223	1078	113031	0.18518595334335
742	125223	1080	123783	-0.10706935533553
742	125223	1190	93603	-0.07398259074797
742	125223	1193	109475	0.19831291784448
742	125223	1200	60837	-0.040893794588774
742	125223	1203	93093	0.19374454775001
742	125223	1212	60326	0.059458691464152
742	125223	1220	246183	-0.26122884871993
742	125223	1274	123318	0.011524802149408
742	125223	1420	123363	0.13521253229513
742	125223	1434	117222	0.19976323725641
743	186663	743	186663	5.8824052885838
743	186663	744	189735	0.006666067739441
743	186663	746	218407	-0.35970068539104
743	186663	748	232743	0.22749468835187
743	186663	749	234279	0.081405944588498
743	186663	751	121131	0.16108451616054
743	186663	753	178475	-0.084653311788681
743	186663	754	185643	0.081612839048832
743	186663	763	162093	-0.082703223704775
743	186663	765	183597	-0.09068093227648
743	186663	766	185133	-0.021381588729127
743	186663	778	183086	-0.093506261486179
743	186663	785	162099	0.25365459685018
743	186663	787	183603	0.019566225649088
743	186663	788	185139	-0.1657334953498
743	186663	800	183093	0.18414832816644
743	186663	804	63798	-0.025629290617849
743	186663	811	171318	0.098332972606564
743	186663	853	121159	0.09669851574168
743	186663	855	178503	0.053474163327009
743	186663	856	185671	0.06820949529474
743	186663	963	63843	0.034454147278821
743	186663	970	171363	-0.12633702700655
743	186663	981	154981	-0.12342670577144
743	186663	983	170853	-0.068989032383823
743	186663	993	154470	-0.032341395820082
743	186663	1081	162183	0.019566225649088
743	186663	1083	183687	-0.012312110198771
743	186663	1084	185223	-0.10706935533553
743	186663	1195	155043	-0.07398259074797
743	186663	1197	170915	0.19831291784448
743	186663	1207	154533	0.19374454775001
743	186663	1211	56742	0.0074752097635393
743	186663	1220	246183	-0.067606266147565
743	186663	1275	184758	0.011524802149408
743	186663	1421	184803	0.13521253229513
743	186663	1429	182757	-0.15023614699459
744	189735	744	189735	6.3702143252419
744	189735	747	221991	-0.20052683662497
744	189735	748	232743	-0.26823908039684
744	189735	752	124203	0.16108451616054
744	189735	754	185643	-0.10650669368698
744	189735	755	189227	-0.07193431148203
744	189735	764	177453	-0.25000937207683
744	189735	765	183597	0.25412123406016
744	189735	775	161070	-0.117201992573
744	189735	776	175406	0.186685307505
744	189735	786	177459	0.20429354110719
744	189735	787	183603	-0.031310024939942
744	189735	797	161077	0.19958740035836
744	189735	798	175413	-0.073495847105635
744	189735	809	159030	-0.034454147278821
744	189735	813	182070	-0.24485496270887
744	189735	854	124231	0.09669851574168
744	189735	856	185671	-0.11029830019804
744	189735	857	189255	-0.051101283228323
744	189735	968	159075	-0.25013161633837
744	189735	972	182115	-0.029390073175364
744	189735	975	62821	-0.0402910482257
744	189735	984	173925	-0.068989032383823
744	189735	986	60774	0.025273328248157
744	189735	994	157542	-0.032341395820082
744	189735	1055	188790	0.26122884871993
744	189735	1082	177543	0.18518595334335
744	189735	1083	183687	-0.10369438705797
744	189735	1189	62883	0.11931788575059
744	189735	1198	173987	0.19831291784448
744	189735	1200	60837	-0.037878693889077
744	189735	1208	157605	0.19374454775001
744	189735	1220	246183	-0.002866857883855
744	189735	1247	188846	-0.29438351059344
744	189735	1271	188853	0.002866857883855
744	189735	1437	181734	0.19976323725641
745	211239	745	211239	5.5569966048967
745	211239	746	218407	-0.18532687746671
745	211239	747	221991	0.17262862226872
745	211239	748	232743	0.15311348007937
745	211239	749	234279	0.030053007156763
745	211239	753	178475	0.24316917727808
745	211239	756	210219	0.081612839048832
745	211239	760	112941	0.074626725000926
745	211239	763	162093	-0.06370529905326
745	211239	767	208173	-0.09068093227648
745	211239	768	209709	-0.021381588729127
745	211239	771	96558	-0.01164505466565
745	211239	779	204078	-0.12057495450567
745	211239	780	207662	-0.093506261486179
745	211239	782	112947	-0.068623744293685
745	211239	785	162099	-0.082703223704775
745	211239	789	208179	0.019566225649088
745	211239	790	209715	-0.1657334953498
745	211239	793	96565	-0.025380974682693
745	211239	801	204085	-0.13385357788221
745	211239	802	207669	0.18414832816644
745	211239	814	203574	0.24485496270887
745	211239	855	178503	-0.15547179970386
745	211239	858	210247	0.06820949529474
745	211239	973	203619	0.029390073175364
745	211239	992	146790	0.037878693889077
745	211239	1078	113031	0.32532386808733
745	211239	1081	162183	-0.09068093227648
745	211239	1085	208263	-0.012312110198771
745	211239	1086	209799	-0.10706935533553
745	211239	1206	146853	0.040893794588774
745	211239	1213	81318	0.0074752097635393
745	211239	1217	146342	-0.059458691464152
745	211239	1276	209334	0.011524802149408
745	211239	1422	209379	0.13521253229513
745	211239	1430	207333	-0.15023614699459
745	211239	1438	203238	-0.19976323725641
746	218407	746	218407	6.0059197439464
746	218407	747	221991	-0.14042349832201
746	218407	748	232743	-0.23526123655359
746	218407	749	234279	-0.033867276887872
746	218407	754	185643	0.24316917727808
746	218407	756	210219	-0.084653311788681
746	218407	757	216363	0.037146511034777
746	218407	758	217899	-0.07193431148203
746	218407	761	120109	0.074626725000926
746	218407	775	161070	0.025380974682693
746	218407	779	204078	0.186685307505
746	218407	781	214830	-0.093506261486179
746	218407	783	120115	-0.068623744293685
746	218407	797	161077	-0.14020729573294
746	218407	801	204085	-0.073495847105635
746	218407	803	214837	0.18414832816644
746	218407	805	95542	-0.025629290617849
746	218407	856	185671	-0.15547179970386
746	218407	858	210247	0.053474163327009
746	218407	859	216391	-0.041626658291082
746	218407	860	217927	-0.051101283228323
746	218407	964	95587	0.034454147278821
746	218407	981	154981	0.13825997218109
746	218407	985	202597	-0.068989032383823
746	218407	988	89446	0.025273328248157
746	218407	1056	217462	0.26122884871993
746	218407	1079	120199	0.32532386808733
746	218407	1195	155043	-0.12342670577144
746	218407	1199	202659	0.19831291784448
746	218407	1202	89509	-0.037878693889077
746	218407	1218	153510	-0.059458691464152
746	218407	1220	246183	0.20217644124914
746	218407	1248	217518	-0.29438351059344
746	218407	1272	217525	0.002866857883855
746	218407	1431	214501	-0.15023614699459
747	221991	747	221991	6.5633089543979
747	221991	749	234279	-0.40235862059526
747	221991	755	189227	0.24316917727808
747	221991	758	217899	-0.10650669368698
747	221991	762	123693	0.074626725000926
747	221991	768	209709	-0.25000937207683
747	221991	769	215853	0.25412123406016
747	221991	780	207662	0.186685307505
747	221991	781	214830	-0.12057495450567
747	221991	784	123699	-0.068623744293685
747	221991	790	209715	0.20429354110719
747	221991	791	215859	-0.031310024939942
747	221991	802	207669	-0.073495847105635
747	221991	803	214837	-0.13385357788221
747	221991	810	160566	-0.06125181738457
747	221991	815	206646	-0.098332972606564
747	221991	857	189255	-0.15547179970386
747	221991	860	217927	-0.11029830019804
747	221991	969	160611	-0.13128729752771
747	221991	974	206691	0.12633702700655
747	221991	977	95077	-0.0402910482257
747	221991	982	158565	0.13825997218109
747	221991	989	93030	0.025273328248157
747	221991	994	157542	-0.037878693889077
747	221991	1027	221550	-0.070251343554047
747	221991	1053	221557	0.18417260468183
747	221991	1080	123783	0.32532386808733
747	221991	1086	209799	0.18518595334335
747	221991	1087	215943	-0.10369438705797
747	221991	1191	95139	0.11931788575059
747	221991	1196	158627	-0.12342670577144
747	221991	1203	93093	-0.037878693889077
747	221991	1208	157605	-0.040893794588774
747	221991	1215	92070	-0.0074752097635393
747	221991	1220	246183	-0.17382833303117
747	221991	1245	221613	-0.20754743661372
747	221991	1264	221619	-0.0065978882442776
747	221991	1440	213990	0.19976323725641
748	232743	748	232743	6.1127458458593
748	232743	749	234279	0.030988533269654
748	232743	757	216363	0.11525179102915
748	232743	759	232235	-0.07193431148203
748	232743	765	183597	0.06370529905326
748	232743	767	208173	0.082703223704775
748	232743	770	231213	0.021381588729127
748	232743	773	118062	0.01164505466565
748	232743	776	175406	0.025380974682693
748	232743	779	204078	-0.117201992573
748	232743	787	183603	0.082703223704775
748	232743	789	208179	-0.25365459685018
748	232743	792	231219	0.1657334953498
748	232743	795	118069	0.025380974682693
748	232743	798	175413	-0.14020729573294
748	232743	801	204085	0.19958740035836
748	232743	806	109878	-0.025629290617849
748	232743	811	171318	0.06125181738457
748	232743	859	216391	0.037146511034777
748	232743	861	232263	-0.051101283228323
748	232743	965	109923	0.034454147278821
748	232743	970	171363	0.13128729752771
748	232743	978	105829	0.0402910482257
748	232743	996	200550	0.032341395820082
748	232743	1057	231798	0.26122884871993
748	232743	1083	183687	0.09068093227648
748	232743	1085	208263	-0.019566225649088
748	232743	1088	231303	0.10706935533553
748	232743	1192	105891	-0.11931788575059
748	232743	1210	200613	-0.19374454775001
748	232743	1219	167846	-0.059458691464152
748	232743	1220	246183	-0.078864453279248
748	232743	1249	231854	-0.29438351059344
748	232743	1273	231861	0.002866857883855
748	232743	1278	230838	-0.011524802149408
748	232743	1424	230883	-0.13521253229513
749	234279	749	234279	5.5969406679529
749	234279	758	217899	0.11525179102915
749	234279	759	232235	0.037146511034777
749	234279	766	185133	0.06370529905326
749	234279	768	209709	0.082703223704775
749	234279	770	231213	0.09068093227648
749	234279	774	119598	0.01164505466565
749	234279	777	176942	0.025380974682693
749	234279	788	185139	0.082703223704775
749	234279	790	209715	-0.25365459685018
749	234279	792	231219	-0.019566225649088
749	234279	796	119605	0.025380974682693
749	234279	799	176949	-0.14020729573294
749	234279	807	111414	-0.025629290617849
749	234279	814	203574	0.034454147278821
749	234279	860	217927	0.037146511034777
749	234279	861	232263	-0.041626658291082
749	234279	966	111459	0.034454147278821
749	234279	973	203619	0.25013161633837
749	234279	983	170853	0.13825997218109
749	234279	985	202597	-0.12342670577144
749	234279	990	105318	0.025273328248157
749	234279	995	169830	-0.037878693889077
749	234279	1028	233838	-0.070251343554047
749	234279	1054	233845	0.18417260468183
749	234279	1084	185223	0.09068093227648
749	234279	1086	209799	-0.019566225649088
749	234279	1088	231303	0.012312110198771
749	234279	1197	170915	-0.12342670577144
749	234279	1199	202659	-0.07398259074797
749	234279	1204	105381	-0.037878693889077
749	234279	1209	169893	-0.040893794588774
749	234279	1216	104358	-0.0074752097635393
749	234279	1220	246183	-0.018704347408977
749	234279	1246	233901	-0.20754743661372
749	234279	1265	233907	-0.0065978882442776
749	234279	1432	230373	-0.15023614699459
750	32553	750	32553	6.6368271488611
750	32553	763	162093	0.094598198853257
750	32553	816	63801	-0.085965615152223
750	32553	817	95545	0.2275073351952
750	32553	821	159033	-0.047378011687415
750	32553	822	160569	-0.19976323725641
750	32553	852	32581	-0.23526123655359
750	32553	997	60777	-0.032068467768876
750	32553	998	62313	-0.13521253229513
750	32553	999	89449	0.051668332535173
750	32553	1000	93033	-0.060094458797835
750	32553	1003	146793	-0.29845342032765
750	32553	1004	154473	0.011524802149408
750	32553	1005	157545	0.27177797888022
750	32553	1058	31608	0.26122884871993
750	32553	1077	32643	0.22749468835187
750	32553	1221	56745	-0.17382833303117
750	32553	1222	60329	0.20217644124914
750	32553	1223	81321	0.074241928836385
750	32553	1224	89001	-0.002866857883855
750	32553	1225	92073	-0.067606266147565
750	32553	1227	146345	0.29438351059344
750	32553	1228	153513	-0.26122884871993
750	32553	1239	32172	-0.17304976636236
750	32553	1279	30648	-0.011524802149408
750	32553	1412	31713	-0.078864453279248
750	32553	1441	24552	0.19976323725641
751	121131	751	121131	6.0087143476765
751	121131	752	124203	0.006666067739441
751	121131	754	185643	-0.069913246435268
751	121131	757	216363	0.1048698696529
751	121131	758	217899	-0.22108509735209
751	121131	759	232235	0.13982649287054
751	121131	760	112941	0.14638470595745
751	121131	761	120109	-0.074390110786754
751	121131	771	96558	0.068623744293685
751	121131	773	118062	-0.32532386808733
751	121131	774	119598	0.26899827634481
751	121131	782	112947	-0.086310405168933
751	121131	783	120115	-0.10518552504867
751	121131	816	63801	0.14020729573294
751	121131	820	117561	0.18414832816644
751	121131	831	105786	0.098332972606564
751	121131	853	121159	-0.23526123655359
751	121131	862	112971	0.053474163327009
751	121131	863	120139	0.06820949529474
751	121131	963	63843	0.073495847105635
751	121131	967	117603	0.050195091705828
751	121131	999	89449	-0.12342670577144
751	121131	1001	105321	-0.068989032383823
751	121131	1008	56682	-0.037878693889077
751	121131	1011	88938	-0.032341395820082
751	121131	1017	246123	-0.27177797888022
751	121131	1089	96651	0.019566225649088
751	121131	1091	118155	-0.012312110198771
751	121131	1092	119691	-0.10706935533553
751	121131	1192	105891	0.025173868174272
751	121131	1221	56745	-0.040893794588774
751	121131	1224	89001	0.19374454775001
751	121131	1231	56234	0.059458691464152
751	121131	1287	119226	0.011524802149408
751	121131	1443	117225	-0.15023614699459
752	124203	752	124203	6.1917044315819
752	124203	755	189227	-0.21378653814012
752	124203	761	120109	-0.047270700084875
752	124203	762	123693	0.066914799862494
752	124203	772	111918	-0.034726516317925
752	124203	773	118062	0.20672488367292
752	124203	783	120115	0.069481398180277
752	124203	784	123699	-0.0966661986057
752	124203	817	95545	0.19958740035836
752	124203	818	109881	-0.073495847105635
752	124203	828	62778	0.06125181738457
752	124203	829	93498	-0.034454147278821
752	124203	833	116538	-0.24485496270887
752	124203	854	124231	-0.23526123655359
752	124203	863	120139	-0.11029830019804
752	124203	864	123723	-0.051101283228323
752	124203	964	95587	-0.13438296639052
752	124203	965	109923	0.085111649541586
752	124203	997	60777	-0.13825997218109
752	124203	1002	108393	-0.068989032383823
752	124203	1012	92010	-0.032341395820082
752	124203	1017	246123	-0.011524802149408
752	124203	1066	123258	0.26122884871993
752	124203	1090	112011	0.18518595334335
752	124203	1091	118155	-0.10369438705797
752	124203	1189	62883	0.25452288855466
752	124203	1190	93603	-0.12633702700655
752	124203	1194	116643	0.067447354108055
752	124203	1225	92073	0.19374454775001
752	124203	1232	59306	0.059458691464152
752	124203	1238	237995	-0.29438351059344
752	124203	1282	123321	0.002866857883855
752	124203	1420	123363	0.078864453279248
752	124203	1452	116202	0.19976323725641
753	178475	753	178475	6.3937235458638
753	178475	754	185643	-0.18532687746671
753	178475	755	189227	0.17262862226872
753	178475	756	210219	-0.35970068539104
753	178475	759	232235	0.28717317949796
753	178475	760	112941	0.072907611075076
753	178475	763	162093	0.24316917727808
753	178475	764	177453	-0.074390110786754
753	178475	776	175406	-0.32532386808733
753	178475	777	176942	0.26899827634481
753	178475	782	112947	0.23756592303001
753	178475	785	162099	-0.084653311788681
753	178475	786	177459	-0.10518552504867
753	178475	816	63801	-0.025380974682693
753	178475	823	171321	-0.13385357788221
753	178475	824	174905	0.18414832816644
753	178475	836	170810	0.24485496270887
753	178475	855	178503	-0.23526123655359
753	178475	862	112971	0.09669851574168
753	178475	865	162123	0.037146511034777
753	178475	866	177483	0.06820949529474
753	178475	963	63843	-0.186685307505
753	178475	970	171363	0.042967943238837
753	178475	971	174947	0.050195091705828
753	178475	1003	146793	-0.12342670577144
753	178475	1014	146282	-0.032341395820082
753	178475	1094	175499	-0.012312110198771
753	178475	1095	177035	-0.10706935533553
753	178475	1197	170915	-0.067447354108055
753	178475	1227	146345	0.19374454775001
753	178475	1230	48554	0.0074752097635393
753	178475	1238	237995	-0.067606266147565
753	178475	1288	176570	0.011524802149408
753	178475	1445	174569	-0.15023614699459
753	178475	1454	170474	-0.19976323725641
754	185643	754	185643	5.9399919235429
754	185643	755	189227	-0.14042349832201
754	185643	757	216363	-0.2231884057971
754	185643	758	217899	-0.20052683662497
754	185643	761	120109	0.072907611075076
754	185643	764	177453	0.14638470595745
754	185643	765	183597	-0.15547179970386
754	185643	766	185133	0.066914799862494
754	185643	775	161070	0.068623744293685
754	185643	783	120115	0.23756592303001
754	185643	786	177459	-0.086310405168933
754	185643	787	183603	0.053474163327009
754	185643	788	185139	-0.0966661986057
754	185643	823	171321	-0.073495847105635
754	185643	825	182073	0.18414832816644
754	185643	828	62778	-0.025629290617849
754	185643	834	154938	-0.034454147278821
754	185643	856	185671	-0.23526123655359
754	185643	863	120139	0.09669851574168
754	185643	866	177483	0.053474163327009
754	185643	867	183627	-0.041626658291082
754	185643	868	185163	-0.051101283228323
754	185643	970	171363	0.085111649541586
754	185643	972	182115	0.050195091705828
754	185643	1006	169833	-0.068989032383823
754	185643	1008	56682	0.025273328248157
754	185643	1015	153450	-0.032341395820082
754	185643	1017	246123	0.060094458797835
754	185643	1067	184698	0.26122884871993
754	185643	1093	161163	0.019566225649088
754	185643	1189	62883	-0.098332972606564
754	185643	1195	155043	-0.12633702700655
754	185643	1221	56745	-0.037878693889077
754	185643	1228	153513	0.19374454775001
754	185643	1283	184761	0.002866857883855
754	185643	1421	184803	0.078864453279248
754	185643	1446	181737	-0.15023614699459
755	189227	755	189227	5.8936839113983
755	189227	759	232235	-0.26823908039684
755	189227	762	123693	0.072907611075076
755	189227	766	185133	-0.047270700084875
755	189227	777	176942	-0.034726516317925
755	189227	778	183086	0.20672488367292
755	189227	784	123699	0.23756592303001
755	189227	788	185139	0.069481398180277
755	189227	822	160569	0.19958740035836
755	189227	824	174905	-0.073495847105635
755	189227	825	182073	-0.13385357788221
755	189227	835	158522	-0.034454147278821
755	189227	837	173882	-0.098332972606564
755	189227	857	189255	-0.23526123655359
755	189227	864	123723	0.09669851574168
755	189227	868	185163	-0.11029830019804
755	189227	969	160611	-0.13438296639052
755	189227	971	174947	0.085111649541586
755	189227	972	182115	0.042967943238837
755	189227	998	62313	-0.0402910482257
755	189227	1005	157545	0.12342670577144
755	189227	1009	60266	0.025273328248157
755	189227	1017	246123	-0.051668332535173
755	189227	1063	188793	0.18417260468183
755	189227	1095	177035	0.18518595334335
755	189227	1096	183179	-0.10369438705797
755	189227	1196	158627	-0.12633702700655
755	189227	1198	173987	-0.025173868174272
755	189227	1222	60329	-0.037878693889077
755	189227	1232	59306	-0.0074752097635393
755	189227	1238	237995	-0.074241928836385
755	189227	1247	188846	0.17304976636236
755	189227	1456	181226	0.19976323725641
756	210219	756	210219	6.0952543336175
756	210219	757	216363	-0.06215800181601
756	210219	758	217899	-0.007320352904121
756	210219	764	177453	0.18722125005609
756	210219	767	208173	-0.15547179970386
756	210219	768	209709	0.066914799862494
756	210219	772	111918	0.034223239257564
756	210219	775	161070	-0.074626725000926
756	210219	779	204078	-0.20672488367292
756	210219	786	177459	0.14638470595745
756	210219	789	208179	0.053474163327009
756	210219	790	209715	-0.0966661986057
756	210219	817	95545	-0.025380974682693
756	210219	827	206649	0.18414832816644
756	210219	838	202554	0.24485496270887
756	210219	858	210247	-0.23526123655359
756	210219	866	177483	-0.15547179970386
756	210219	869	208203	-0.041626658291082
756	210219	870	209739	-0.051101283228323
756	210219	964	95587	-0.186685307505
756	210219	974	206691	0.050195091705828
756	210219	1003	146793	0.13825997218109
756	210219	1010	81258	0.025273328248157
756	210219	1068	209274	0.26122884871993
756	210219	1090	112011	0.32532386808733
756	210219	1093	161163	-0.09068093227648
756	210219	1097	204171	0.10369438705797
756	210219	1199	202659	-0.067447354108055
756	210219	1223	81321	-0.037878693889077
756	210219	1236	145322	-0.059458691464152
756	210219	1238	237995	0.20217644124914
756	210219	1284	209337	0.002866857883855
756	210219	1422	209379	0.078864453279248
756	210219	1448	206313	-0.15023614699459
756	210219	1457	202218	-0.19976323725641
757	216363	757	216363	5.8677996141248
757	216363	758	217899	0.030988533269654
757	216363	759	232235	-0.033867276887872
757	216363	765	183597	0.18722125005609
757	216363	767	208173	0.14638470595745
757	216363	769	215853	0.066914799862494
757	216363	773	118062	0.034223239257564
757	216363	779	204078	0.034726516317925
757	216363	781	214830	-0.26899827634481
757	216363	787	183603	0.14638470595745
757	216363	789	208179	-0.086310405168933
757	216363	791	215859	-0.0966661986057
757	216363	821	159033	-0.14020729573294
757	216363	829	93498	-0.025629290617849
757	216363	834	154938	0.06125181738457
757	216363	859	216391	-0.23526123655359
757	216363	867	183627	-0.15547179970386
757	216363	869	208203	0.053474163327009
757	216363	871	215883	-0.051101283228323
757	216363	968	159075	-0.073495847105635
757	216363	999	89449	0.0402910482257
757	216363	1007	200553	-0.068989032383823
757	216363	1017	246123	0.13521253229513
757	216363	1069	215418	0.26122884871993
757	216363	1091	118155	0.32532386808733
757	216363	1097	204171	-0.18518595334335
757	216363	1099	214923	0.10706935533553
757	216363	1190	93603	-0.098332972606564
757	216363	1195	155043	0.25452288855466
757	216363	1237	151466	-0.059458691464152
757	216363	1285	215481	0.002866857883855
757	216363	1291	214458	-0.011524802149408
757	216363	1423	215523	0.078864453279248
758	217899	758	217899	5.7870799120564
758	217899	759	232235	-0.23526123655359
758	217899	766	185133	0.18722125005609
758	217899	768	209709	0.14638470595745
758	217899	769	215853	-0.15547179970386
758	217899	774	119598	0.034223239257564
758	217899	781	214830	0.32532386808733
758	217899	788	185139	0.14638470595745
758	217899	790	209715	-0.086310405168933
758	217899	791	215859	0.053474163327009
758	217899	822	160569	-0.14020729573294
758	217899	826	203577	-0.073495847105635
758	217899	830	95034	-0.025629290617849
758	217899	838	202554	-0.098332972606564
758	217899	860	217927	-0.23526123655359
758	217899	868	185163	-0.15547179970386
758	217899	870	209739	0.053474163327009
758	217899	871	215883	-0.041626658291082
758	217899	969	160611	-0.073495847105635
758	217899	973	203619	0.085111649541586
758	217899	1004	154473	0.13825997218109
758	217899	1011	88938	0.025273328248157
758	217899	1015	153450	-0.037878693889077
758	217899	1017	246123	0.032068467768876
758	217899	1064	217465	0.18417260468183
758	217899	1092	119691	0.32532386808733
758	217899	1099	214923	0.012312110198771
758	217899	1191	95139	-0.098332972606564
758	217899	1199	202659	-0.025173868174272
758	217899	1224	89001	-0.037878693889077
758	217899	1228	153513	-0.040893794588774
758	217899	1234	87978	-0.0074752097635393
758	217899	1248	217518	0.17304976636236
758	217899	1449	213993	-0.15023614699459
759	232235	759	232235	6.0017887856897
759	232235	769	215853	0.24316917727808
759	232235	770	231213	-0.074390110786754
759	232235	778	183086	0.074626725000926
759	232235	780	207662	-0.068623744293685
759	232235	791	215859	-0.084653311788681
759	232235	792	231219	-0.10518552504867
759	232235	820	117561	0.025380974682693
759	232235	824	174905	-0.14020729573294
759	232235	826	203577	0.19958740035836
759	232235	832	109370	-0.025629290617849
759	232235	836	170810	0.06125181738457
759	232235	861	232263	-0.23526123655359
759	232235	871	215883	0.037146511034777
759	232235	872	231243	0.06820949529474
759	232235	967	117603	0.186685307505
759	232235	971	174947	-0.073495847105635
759	232235	973	203619	-0.13438296639052
759	232235	1001	105321	0.0402910482257
759	232235	1007	200553	-0.12342670577144
759	232235	1016	167786	-0.037878693889077
759	232235	1017	246123	-0.17878101492356
759	232235	1065	231801	0.18417260468183
759	232235	1096	183179	0.09068093227648
759	232235	1098	207755	-0.019566225649088
759	232235	1193	109475	-0.098332972606564
759	232235	1197	170915	0.25452288855466
759	232235	1229	167849	-0.040893794588774
759	232235	1235	102314	-0.0074752097635393
759	232235	1238	237995	0.094169535235554
759	232235	1249	231854	0.17304976636236
759	232235	1292	230330	-0.011524802149408
760	112941	760	112941	6.3780193236715
760	112941	761	120109	-0.18532687746671
760	112941	762	123693	0.17262862226872
760	112941	764	177453	-0.069913246435268
760	112941	767	208173	0.1048698696529
760	112941	768	209709	-0.22108509735209
760	112941	771	96558	0.16108451616054
760	112941	772	111918	-0.11688282685772
760	112941	793	96565	-0.084653311788681
760	112941	794	111925	-0.10518552504867
760	112941	816	63801	-0.082703223704775
760	112941	818	109881	-0.019566225649088
760	112941	819	111417	0.1657334953498
760	112941	843	105276	0.24485496270887
760	112941	862	112971	-0.2231884057971
760	112941	873	96589	0.037146511034777
760	112941	874	111949	0.06820949529474
760	112941	978	105829	0.042967943238837
760	112941	979	109413	0.050195091705828
760	112941	1001	105321	-0.029390073175364
760	112941	1018	48492	-0.037878693889077
760	112941	1021	80748	-0.032341395820082
760	112941	1026	237933	-0.27177797888022
760	112941	1078	113031	-0.22749468835187
760	112941	1100	63885	0.09068093227648
760	112941	1102	109965	-0.012312110198771
760	112941	1103	111501	-0.10706935533553
760	112941	1204	105381	-0.067447354108055
760	112941	1223	81321	0.07398259074797
760	112941	1240	48044	0.059458691464152
760	112941	1246	233901	0.26122884871993
760	112941	1293	111036	0.011524802149408
760	112941	1442	111081	-0.13521253229513
760	112941	1461	104940	-0.19976323725641
761	120109	761	120109	6.3601598839383
761	120109	762	123693	-0.14042349832201
761	120109	766	185133	-0.21378653814012
761	120109	770	231213	0.13982649287054
761	120109	772	111918	0.23756592303001
761	120109	773	118062	0.09669851574168
761	120109	774	119598	-0.29254999956017
761	120109	794	111925	-0.086310405168933
761	120109	795	118069	0.053474163327009
761	120109	796	119605	-0.0966661986057
761	120109	817	95545	-0.25365459685018
761	120109	841	89404	-0.034454147278821
761	120109	863	120139	-0.2231884057971
761	120109	874	111949	0.053474163327009
761	120109	875	118093	-0.041626658291082
761	120109	876	119629	-0.051101283228323
761	120109	975	62821	0.073495847105635
761	120109	978	105829	0.085111649541586
761	120109	980	116581	0.050195091705828
761	120109	999	89449	0.25013161633837
761	120109	1022	87916	-0.032341395820082
761	120109	1071	119164	0.26122884871993
761	120109	1079	120199	-0.22749468835187
761	120109	1101	95629	0.019566225649088
761	120109	1202	89509	-0.12633702700655
761	120109	1221	56745	-0.12342670577144
761	120109	1226	104361	-0.19831291784448
761	120109	1241	55212	0.059458691464152
761	120109	1246	233901	-0.29438351059344
761	120109	1427	119269	0.078864453279248
762	123693	762	123693	5.8749405483017
762	123693	770	231213	-0.12603789742825
762	123693	774	119598	0.22969431519214
762	123693	796	119605	0.069481398180277
762	123693	819	111417	-0.20429354110719
762	123693	820	117561	0.031310024939942
762	123693	840	62268	0.06125181738457
762	123693	842	92988	-0.034454147278821
762	123693	844	108348	-0.098332972606564
762	123693	864	123723	-0.2231884057971
762	123693	876	119629	-0.11029830019804
762	123693	977	95077	-0.13438296639052
762	123693	979	109413	0.085111649541586
762	123693	980	116581	0.042967943238837
762	123693	998	62313	-0.13128729752771
762	123693	1000	93033	0.25013161633837
762	123693	1002	108393	-0.12633702700655
762	123693	1020	59244	0.037878693889077
762	123693	1026	237933	-0.29845342032765
762	123693	1080	123783	-0.22749468835187
762	123693	1103	111501	0.18518595334335
762	123693	1104	117645	-0.10369438705797
762	123693	1201	62373	0.25452288855466
762	123693	1203	93093	-0.12633702700655
762	123693	1205	108453	-0.025173868174272
762	123693	1222	60329	-0.12342670577144
762	123693	1225	92073	-0.07398259074797
762	123693	1245	221613	-0.04773786658272
762	123693	1282	123321	0.0065978882442776
762	123693	1463	115692	0.19976323725641
763	162093	763	162093	5.9875443083412
763	162093	764	177453	0.043403591856606
763	162093	765	183597	-0.15311348007937
763	162093	766	185133	-0.030053007156763
763	162093	767	208173	-0.22749468835187
763	162093	768	209709	-0.081405944588498
763	162093	769	215853	0.28717317949796
763	162093	771	96558	0.018916857360793
763	162093	775	161070	-0.11688282685772
763	162093	793	96565	0.23756592303001
763	162093	797	161077	-0.10518552504867
763	162093	816	63801	-0.068623744293685
763	162093	821	159033	-0.019566225649088
763	162093	822	160569	0.1657334953498
763	162093	845	146748	-0.098332972606564
763	162093	846	154428	0.24485496270887
763	162093	865	162123	-0.2231884057971
763	162093	873	96589	0.09669851574168
763	162093	877	161101	0.06820949529474
763	162093	981	154981	0.042967943238837
763	162093	982	158565	0.050195091705828
763	162093	1003	146793	-0.12633702700655
763	162093	1004	154473	-0.029390073175364
763	162093	1081	162183	-0.22749468835187
763	162093	1100	63885	-0.32532386808733
763	162093	1105	159117	-0.012312110198771
763	162093	1106	160653	-0.10706935533553
763	162093	1206	146853	-0.025173868174272
763	162093	1207	154533	-0.067447354108055
763	162093	1227	146345	0.19831291784448
763	162093	1239	32172	0.0074752097635393
763	162093	1245	221613	-0.067606266147565
763	162093	1295	160188	0.011524802149408
763	162093	1444	160233	-0.13521253229513
763	162093	1464	154092	-0.19976323725641
764	177453	764	177453	5.9763389718969
764	177453	765	183597	-0.06215800181601
764	177453	766	185133	-0.007320352904121
764	177453	767	208173	-0.2231884057971
764	177453	768	209709	-0.20052683662497
764	177453	770	231213	0.28717317949796
764	177453	772	111918	0.018916857360793
764	177453	775	161070	0.16108451616054
764	177453	776	175406	0.09669851574168
764	177453	777	176942	-0.29254999956017
764	177453	794	111925	0.23756592303001
764	177453	797	161077	-0.084653311788681
764	177453	798	175413	0.053474163327009
764	177453	799	176949	-0.0966661986057
764	177453	823	171321	-0.031310024939942
764	177453	845	146748	-0.034454147278821
764	177453	848	169788	0.24485496270887
764	177453	866	177483	-0.2231884057971
764	177453	874	111949	0.09669851574168
764	177453	877	161101	0.037146511034777
764	177453	878	175437	-0.041626658291082
764	177453	879	176973	-0.051101283228323
764	177453	975	62821	-0.186685307505
764	177453	984	173925	0.050195091705828
764	177453	1003	146793	0.25013161633837
764	177453	1006	169833	-0.029390073175364
764	177453	1018	48492	0.025273328248157
764	177453	1024	145260	-0.032341395820082
764	177453	1026	237933	0.060094458797835
764	177453	1072	176508	0.26122884871993
764	177453	1082	177543	-0.22749468835187
764	177453	1107	171405	0.10369438705797
764	177453	1206	146853	-0.12633702700655
764	177453	1209	169893	-0.067447354108055
764	177453	1246	233901	0.002866857883855
764	177453	1428	176613	0.078864453279248
764	177453	1466	169452	-0.19976323725641
765	183597	765	183597	6.0872451802994
765	183597	766	185133	0.030988533269654
765	183597	769	215853	-0.20052683662497
765	183597	770	231213	-0.081405944588498
765	183597	773	118062	0.018916857360793
765	183597	776	175406	0.23756592303001
765	183597	778	183086	-0.29254999956017
765	183597	795	118069	0.23756592303001
765	183597	798	175413	-0.086310405168933
765	183597	800	183093	-0.0966661986057
765	183597	821	159033	-0.25365459685018
765	183597	823	171321	0.20429354110719
765	183597	825	182073	-0.1657334953498
765	183597	839	60732	-0.025629290617849
765	183597	867	183627	-0.2231884057971
765	183597	875	118093	0.09669851574168
765	183597	878	175437	0.053474163327009
765	183597	880	183117	-0.051101283228323
765	183597	981	154981	0.13438296639052
765	183597	997	60777	-0.034454147278821
765	183597	1025	151404	-0.032341395820082
765	183597	1073	182652	0.26122884871993
765	183597	1083	183687	-0.22749468835187
765	183597	1105	159117	0.019566225649088
765	183597	1107	171405	-0.18518595334335
765	183597	1109	182157	0.10706935533553
765	183597	1200	60837	-0.098332972606564
765	183597	1221	56745	0.11931788575059
765	183597	1229	167849	-0.19831291784448
765	183597	1297	181692	-0.011524802149408
765	183597	1429	182757	0.078864453279248
765	183597	1446	181737	0.13521253229513
766	185133	766	185133	5.4313216972525
766	185133	769	215853	-0.2231884057971
766	185133	770	231213	-0.22749468835187
766	185133	774	119598	0.018916857360793
766	185133	777	176942	0.23756592303001
766	185133	778	183086	0.09669851574168
766	185133	796	119605	0.23756592303001
766	185133	799	176949	-0.086310405168933
766	185133	800	183093	0.053474163327009
766	185133	822	160569	-0.25365459685018
766	185133	825	182073	0.019566225649088
766	185133	840	62268	-0.025629290617849
766	185133	846	154428	-0.034454147278821
766	185133	848	169788	-0.098332972606564
766	185133	868	185163	-0.2231884057971
766	185133	876	119629	0.09669851574168
766	185133	879	176973	0.053474163327009
766	185133	880	183117	-0.041626658291082
766	185133	983	170853	0.085111649541586
766	185133	998	62313	-0.034454147278821
766	185133	1004	154473	0.25013161633837
766	185133	1006	169833	-0.12633702700655
766	185133	1019	56172	0.025273328248157
766	185133	1084	185223	-0.22749468835187
766	185133	1106	160653	0.019566225649088
766	185133	1109	182157	0.012312110198771
766	185133	1201	62373	-0.098332972606564
766	185133	1207	154533	-0.12633702700655
766	185133	1209	169893	-0.025173868174272
766	185133	1228	153513	-0.07398259074797
766	185133	1241	55212	-0.0074752097635393
766	185133	1246	233901	-0.074241928836385
766	185133	1283	184761	0.0065978882442776
767	208173	767	208173	6.2970894841537
767	208173	768	209709	0.030988533269654
767	208173	769	215853	-0.007320352904121
767	208173	770	231213	-0.030053007156763
767	208173	776	175406	0.072907611075076
767	208173	779	204078	0.22969431519214
767	208173	780	207662	-0.29254999956017
767	208173	798	175413	0.14638470595745
767	208173	801	204085	0.069481398180277
767	208173	802	207669	-0.0966661986057
767	208173	818	109881	0.068623744293685
767	208173	821	159033	0.082703223704775
767	208173	827	206649	-0.1657334953498
767	208173	845	146748	0.06125181738457
767	208173	849	200508	0.24485496270887
767	208173	869	208203	-0.2231884057971
767	208173	878	175437	-0.15547179970386
767	208173	881	204109	-0.11029830019804
767	208173	882	207693	-0.051101283228323
767	208173	976	93541	-0.186685307505
767	208173	1003	146793	-0.13128729752771
767	208173	1007	200553	-0.029390073175364
767	208173	1026	237933	0.13521253229513
767	208173	1074	207228	0.26122884871993
767	208173	1085	208263	-0.22749468835187
767	208173	1102	109965	0.32532386808733
767	208173	1105	159117	-0.09068093227648
767	208173	1111	206733	0.10706935533553
767	208173	1206	146853	0.25452288855466
767	208173	1210	200613	-0.067447354108055
767	208173	1223	81321	0.11931788575059
767	208173	1244	143276	-0.059458691464152
767	208173	1245	221613	0.078864453279248
767	208173	1299	206268	-0.011524802149408
767	208173	1430	207333	0.078864453279248
767	208173	1448	206313	0.13521253229513
767	208173	1468	200172	-0.19976323725641
768	209709	768	209709	5.7226424971209
768	209709	769	215853	-0.06215800181601
768	209709	770	231213	-0.15311348007937
768	209709	777	176942	0.072907611075076
768	209709	780	207662	0.09669851574168
768	209709	799	176949	0.14638470595745
768	209709	802	207669	0.053474163327009
768	209709	819	111417	0.068623744293685
768	209709	822	160569	0.082703223704775
768	209709	826	203577	-0.031310024939942
768	209709	827	206649	0.019566225649088
768	209709	870	209739	-0.2231884057971
768	209709	879	176973	-0.15547179970386
768	209709	882	207693	-0.041626658291082
768	209709	977	95077	-0.186685307505
768	209709	985	202597	-0.042967943238837
768	209709	1021	80748	0.025273328248157
768	209709	1024	145260	-0.037878693889077
768	209709	1026	237933	0.032068467768876
768	209709	1086	209799	-0.22749468835187
768	209709	1103	111501	0.32532386808733
768	209709	1106	160653	-0.09068093227648
768	209709	1110	203661	0.10369438705797
768	209709	1111	206733	0.012312110198771
768	209709	1227	146345	0.12342670577144
768	209709	1242	79788	-0.0074752097635393
768	209709	1245	221613	0.018704347408977
768	209709	1246	233901	0.17382833303117
768	209709	1284	209337	0.0065978882442776
768	209709	1469	201708	-0.19976323725641
769	215853	769	215853	5.9907883519541
769	215853	770	231213	0.043403591856606
769	215853	778	183086	0.072907611075076
769	215853	780	207662	0.23756592303001
769	215853	781	214830	-0.11688282685772
769	215853	800	183093	0.14638470595745
769	215853	802	207669	-0.086310405168933
769	215853	803	214837	-0.10518552504867
769	215853	820	117561	0.068623744293685
769	215853	826	203577	0.20429354110719
769	215853	842	92988	-0.025629290617849
769	215853	846	154428	0.06125181738457
769	215853	849	200508	-0.098332972606564
769	215853	871	215883	-0.2231884057971
769	215853	880	183117	-0.15547179970386
769	215853	882	207693	0.053474163327009
769	215853	883	214861	0.06820949529474
769	215853	982	158565	-0.073495847105635
769	215853	1000	93033	-0.034454147278821
769	215853	1004	154473	-0.13128729752771
769	215853	1007	200553	-0.12633702700655
769	215853	1025	151404	-0.037878693889077
769	215853	1087	215943	-0.22749468835187
769	215853	1104	117645	0.32532386808733
769	215853	1110	203661	-0.18518595334335
769	215853	1203	93093	-0.098332972606564
769	215853	1207	154533	0.25452288855466
769	215853	1210	200613	-0.025173868174272
769	215853	1224	89001	0.11931788575059
769	215853	1243	85932	-0.0074752097635393
769	215853	1245	221613	0.094169535235554
769	215853	1285	215481	0.0065978882442776
769	215853	1300	213948	-0.011524802149408
769	215853	1449	213993	0.13521253229513
770	231213	770	231213	6.4086148876026
770	231213	781	214830	0.16108451616054
770	231213	803	214837	-0.084653311788681
770	231213	825	182073	-0.082703223704775
770	231213	827	206649	0.25365459685018
770	231213	844	108348	-0.025629290617849
770	231213	848	169788	0.06125181738457
770	231213	849	200508	-0.034454147278821
770	231213	872	231243	-0.2231884057971
770	231213	883	214861	0.037146511034777
770	231213	980	116581	0.186685307505
770	231213	984	173925	-0.073495847105635
770	231213	985	202597	-0.13438296639052
770	231213	1002	108393	-0.034454147278821
770	231213	1006	169833	-0.13128729752771
770	231213	1007	200553	0.25013161633837
770	231213	1023	102252	-0.025273328248157
770	231213	1026	237933	-0.043161036982962
770	231213	1076	230268	-0.26122884871993
770	231213	1088	231303	-0.22749468835187
770	231213	1109	182157	0.09068093227648
770	231213	1111	206733	-0.019566225649088
770	231213	1205	108453	-0.098332972606564
770	231213	1209	169893	0.25452288855466
770	231213	1210	200613	-0.12633702700655
770	231213	1226	104361	0.11931788575059
770	231213	1229	167849	-0.12342670577144
770	231213	1246	233901	0.14947064682619
770	231213	1286	230841	0.0065978882442776
770	231213	1432	230373	-0.078864453279248
771	96558	771	96558	5.9774008764452
771	96558	772	111918	0.043403591856606
771	96558	773	118062	-0.15311348007937
771	96558	774	119598	-0.030053007156763
771	96558	775	161070	-0.069913246435268
771	96558	779	204078	0.12603789742825
771	96558	780	207662	-0.13982649287054
771	96558	804	63798	0.14638470595745
771	96558	805	95542	-0.10518552504867
771	96558	829	93498	-0.019566225649088
771	96558	830	95034	0.1657334953498
771	96558	841	89404	0.13385357788221
771	96558	842	92988	-0.18414832816644
771	96558	884	63822	-0.15547179970386
771	96558	885	95566	0.06820949529474
771	96558	988	89446	0.042967943238837
771	96558	989	93030	0.050195091705828
771	96558	1010	81258	-0.12633702700655
771	96558	1011	88938	-0.029390073175364
771	96558	1021	80748	-0.068989032383823
771	96558	1027	221550	-0.27177797888022
771	96558	1089	96651	-0.1048698696529
771	96558	1113	93582	-0.012312110198771
771	96558	1114	95118	-0.10706935533553
771	96558	1213	81318	-0.025173868174272
771	96558	1214	88998	-0.067447354108055
771	96558	1233	80810	0.19831291784448
771	96558	1239	32172	0.040893794588774
771	96558	1248	217518	0.26122884871993
771	96558	1450	94698	-0.13521253229513
771	96558	1460	92652	0.15023614699459
772	111918	772	111918	6.1872212500561
772	111918	773	118062	-0.06215800181601
772	111918	774	119598	-0.007320352904121
772	111918	777	176942	-0.21378653814012
772	111918	805	95542	-0.084653311788681
772	111918	806	109878	0.053474163327009
772	111918	807	111414	-0.0966661986057
772	111918	828	62778	-0.082703223704775
772	111918	831	105786	-0.031310024939942
772	111918	844	108348	-0.18414832816644
772	111918	885	95566	0.037146511034777
772	111918	886	109902	-0.041626658291082
772	111918	887	111438	-0.051101283228323
772	111918	991	108390	0.050195091705828
772	111918	1010	81258	0.25013161633837
772	111918	1013	104298	-0.029390073175364
772	111918	1018	48492	0.13825997218109
772	111918	1028	233838	0.011524802149408
772	111918	1090	112011	-0.1048698696529
772	111918	1112	62862	0.09068093227648
772	111918	1115	105870	0.10369438705797
772	111918	1213	81318	-0.12633702700655
772	111918	1216	104358	-0.067447354108055
772	111918	1230	48554	-0.12342670577144
772	111918	1242	79788	-0.19374454775001
772	111918	1293	111036	-0.002866857883855
772	111918	1433	111078	0.078864453279248
772	111918	1462	108012	0.15023614699459
773	118062	773	118062	6.4004262574595
773	118062	774	119598	0.030988533269654
773	118062	778	183086	-0.21378653814012
773	118062	781	214830	0.22108509735209
773	118062	806	109878	-0.086310405168933
773	118062	808	117558	-0.0966661986057
773	118062	829	93498	-0.25365459685018
773	118062	831	105786	0.20429354110719
773	118062	833	116538	-0.1657334953498
773	118062	839	60732	-0.14020729573294
773	118062	841	89404	0.19958740035836
773	118062	850	246078	0.19976323725641
773	118062	886	109902	0.053474163327009
773	118062	888	117582	-0.051101283228323
773	118062	986	60774	0.073495847105635
773	118062	988	89446	0.13438296639052
773	118062	1008	56682	0.13128729752771
773	118062	1023	102252	0.068989032383823
773	118062	1091	118155	-0.1048698696529
773	118062	1113	93582	0.019566225649088
773	118062	1115	105870	-0.18518595334335
773	118062	1117	116622	0.10706935533553
773	118062	1211	56742	-0.25452288855466
773	118062	1235	102314	-0.19831291784448
773	118062	1243	85932	-0.19374454775001
773	118062	1249	231854	-0.29438351059344
773	118062	1294	117180	-0.002866857883855
773	118062	1434	117222	0.078864453279248
773	118062	1452	116202	0.13521253229513
774	119598	774	119598	6.0350937018591
774	119598	781	214830	-0.1048698696529
774	119598	807	111414	-0.086310405168933
774	119598	808	117558	0.053474163327009
774	119598	830	95034	-0.25365459685018
774	119598	833	116538	0.019566225649088
774	119598	840	62268	-0.14020729573294
774	119598	843	105276	0.073495847105635
774	119598	850	246078	0.047378011687415
774	119598	887	111438	0.053474163327009
774	119598	888	117582	-0.041626658291082
774	119598	987	62310	0.073495847105635
774	119598	990	105318	0.085111649541586
774	119598	1011	88938	0.25013161633837
774	119598	1013	104298	-0.12633702700655
774	119598	1019	56172	0.13825997218109
774	119598	1022	87916	-0.12342670577144
774	119598	1028	233838	-0.29845342032765
774	119598	1071	119164	-0.18417260468183
774	119598	1092	119691	-0.1048698696529
774	119598	1114	95118	0.019566225649088
774	119598	1117	116622	0.012312110198771
774	119598	1214	88998	-0.12633702700655
774	119598	1216	104358	-0.025173868174272
774	119598	1231	56234	-0.12342670577144
774	119598	1234	87978	-0.07398259074797
774	119598	1241	55212	-0.040893794588774
774	119598	1248	217518	-0.04773786658272
774	119598	1287	119226	0.0065978882442776
774	119598	1463	115692	0.15023614699459
775	161070	775	161070	6.0317023376856
775	161070	776	175406	-0.23526123655359
775	161070	777	176942	-0.033867276887872
775	161070	779	204078	-0.26823908039684
775	161070	781	214830	0.28717317949796
775	161070	805	95542	0.23756592303001
775	161070	809	159030	0.053474163327009
775	161070	810	160566	-0.0966661986057
775	161070	828	62778	-0.068623744293685
775	161070	834	154938	-0.031310024939942
775	161070	845	146748	-0.073495847105635
775	161070	847	157500	-0.18414832816644
775	161070	885	95566	0.09669851574168
775	161070	889	159054	-0.041626658291082
775	161070	890	160590	-0.051101283228323
775	161070	992	146790	-0.085111649541586
775	161070	994	157542	0.050195091705828
775	161070	1015	153450	-0.029390073175364
775	161070	1024	145260	-0.068989032383823
775	161070	1027	221550	0.060094458797835
775	161070	1093	161163	-0.1048698696529
775	161070	1112	62862	-0.32532386808733
775	161070	1118	155022	0.10369438705797
775	161070	1218	153510	-0.067447354108055
775	161070	1236	145322	0.19831291784448
775	161070	1239	32172	0.037878693889077
775	161070	1247	188846	-0.20217644124914
775	161070	1248	217518	0.002866857883855
775	161070	1295	160188	-0.002866857883855
775	161070	1435	160230	0.078864453279248
775	161070	1465	157164	0.15023614699459
776	175406	776	175406	5.7308438402058
776	175406	777	176942	0.030988533269654
776	175406	778	183086	-0.007320352904121
776	175406	780	207662	-0.20052683662497
776	175406	806	109878	0.23756592303001
776	175406	809	159030	-0.084653311788681
776	175406	811	171318	0.069481398180277
776	175406	812	174902	-0.0966661986057
776	175406	837	173882	-0.1657334953498
776	175406	839	60732	0.025380974682693
776	175406	845	146748	0.19958740035836
776	175406	886	109902	0.09669851574168
776	175406	889	159054	0.037146511034777
776	175406	891	171342	-0.11029830019804
776	175406	892	174926	-0.051101283228323
776	175406	986	60774	-0.186685307505
776	175406	992	146790	0.13438296639052
776	175406	1016	167786	-0.029390073175364
776	175406	1018	48492	-0.0402910482257
776	175406	1094	175499	-0.1048698696529
776	175406	1121	173966	0.10706935533553
776	175406	1219	167846	-0.067447354108055
776	175406	1230	48554	0.11931788575059
776	175406	1244	143276	-0.19374454775001
776	175406	1247	188846	0.078864453279248
776	175406	1249	231854	0.002866857883855
776	175406	1296	174524	-0.002866857883855
776	175406	1436	174566	0.078864453279248
776	175406	1455	173546	0.13521253229513
777	176942	777	176942	5.6479539641944
777	176942	778	183086	-0.06215800181601
777	176942	780	207662	-0.2231884057971
777	176942	807	111414	0.23756592303001
777	176942	810	160566	-0.084653311788681
777	176942	812	174902	0.053474163327009
777	176942	836	170810	-0.031310024939942
777	176942	837	173882	0.019566225649088
777	176942	840	62268	0.025380974682693
777	176942	848	169788	-0.13385357788221
777	176942	887	111438	0.09669851574168
777	176942	890	160590	0.037146511034777
777	176942	892	174926	-0.041626658291082
777	176942	987	62310	-0.186685307505
777	176942	995	169830	-0.042967943238837
777	176942	1014	146282	0.25013161633837
777	176942	1024	145260	-0.12342670577144
777	176942	1028	233838	0.051668332535173
777	176942	1072	176508	-0.18417260468183
777	176942	1095	177035	-0.1048698696529
777	176942	1120	170894	0.10369438705797
777	176942	1121	173966	0.012312110198771
777	176942	1217	146342	-0.12633702700655
777	176942	1236	145322	-0.07398259074797
777	176942	1240	48044	0.037878693889077
777	176942	1247	188846	0.018704347408977
777	176942	1288	176570	0.0065978882442776
777	176942	1467	173036	0.15023614699459
778	183086	778	183086	5.7580121445985
778	183086	781	214830	-0.35970068539104
778	183086	808	117558	0.23756592303001
778	183086	812	174902	-0.086310405168933
778	183086	813	182070	-0.10518552504867
778	183086	835	158522	-0.25365459685018
778	183086	836	170810	0.20429354110719
778	183086	846	154428	0.19958740035836
778	183086	850	246078	-0.2275073351952
778	183086	888	117582	0.09669851574168
778	183086	892	174926	0.053474163327009
778	183086	893	182094	0.06820949529474
778	183086	993	154470	0.13438296639052
778	183086	1009	60266	-0.034454147278821
778	183086	1016	167786	-0.12633702700655
778	183086	1019	56172	-0.0402910482257
778	183086	1025	151404	-0.12342670577144
778	183086	1073	182652	-0.18417260468183
778	183086	1096	183179	-0.1048698696529
778	183086	1119	158606	0.019566225649088
778	183086	1120	170894	-0.18518595334335
778	183086	1212	60326	-0.098332972606564
778	183086	1219	167846	-0.025173868174272
778	183086	1231	56234	0.11931788575059
778	183086	1237	151466	-0.07398259074797
778	183086	1247	188846	0.094169535235554
778	183086	1249	231854	-0.074241928836385
778	183086	1289	182714	0.0065978882442776
778	183086	1456	181226	0.13521253229513
779	204078	779	204078	5.6543859649123
779	204078	780	207662	-0.14042349832201
779	204078	781	214830	0.17262862226872
779	204078	811	171318	0.14638470595745
779	204078	814	203574	-0.0966661986057
779	204078	831	105786	0.068623744293685
779	204078	834	154938	0.082703223704775
779	204078	838	202554	-0.1657334953498
779	204078	841	89404	0.025380974682693
779	204078	845	146748	-0.14020729573294
779	204078	849	200508	0.18414832816644
779	204078	891	171342	-0.15547179970386
779	204078	894	203598	-0.051101283228323
779	204078	988	89446	-0.186685307505
779	204078	992	146790	0.073495847105635
779	204078	996	200550	-0.050195091705828
779	204078	1010	81258	0.034454147278821
779	204078	1028	233838	0.13521253229513
779	204078	1097	204171	-0.1048698696529
779	204078	1115	105870	0.32532386808733
779	204078	1118	155022	-0.09068093227648
779	204078	1122	202638	0.10706935533553
779	204078	1213	81318	0.098332972606564
779	204078	1248	217518	0.078864453279248
779	204078	1249	231854	-0.20217644124914
779	204078	1298	203196	-0.002866857883855
779	204078	1438	203238	0.078864453279248
779	204078	1457	202218	0.13521253229513
779	204078	1468	200172	-0.15023614699459
780	207662	780	207662	6.0052115583075
780	207662	781	214830	-0.18532687746671
780	207662	812	174902	0.14638470595745
780	207662	814	203574	0.069481398180277
780	207662	815	206646	-0.10518552504867
780	207662	832	109370	0.068623744293685
780	207662	835	158522	0.082703223704775
780	207662	842	92988	0.025380974682693
780	207662	849	200508	-0.13385357788221
780	207662	892	174926	-0.15547179970386
780	207662	894	203598	-0.11029830019804
780	207662	895	206670	0.06820949529474
780	207662	989	93030	-0.186685307505
780	207662	996	200550	-0.042967943238837
780	207662	1014	146282	-0.13128729752771
780	207662	1021	80748	-0.0402910482257
780	207662	1027	221550	0.17878101492356
780	207662	1074	207228	-0.18417260468183
780	207662	1098	207755	-0.1048698696529
780	207662	1116	109454	0.32532386808733
780	207662	1119	158606	-0.09068093227648
780	207662	1217	146342	0.25452288855466
780	207662	1233	80810	0.11931788575059
780	207662	1244	143276	0.040893794588774
780	207662	1249	231854	0.17382833303117
780	207662	1290	207290	0.0065978882442776
780	207662	1458	205802	0.13521253229513
781	214830	781	214830	6.5899201328129
781	214830	813	182070	0.14638470595745
781	214830	815	206646	-0.086310405168933
781	214830	833	116538	0.068623744293685
781	214830	838	202554	0.20429354110719
781	214830	847	157500	0.14020729573294
781	214830	849	200508	-0.073495847105635
781	214830	850	246078	0.085965615152223
781	214830	893	182094	-0.15547179970386
781	214830	895	206670	0.053474163327009
781	214830	994	157542	-0.073495847105635
781	214830	996	200550	-0.085111649541586
781	214830	1012	92010	-0.034454147278821
781	214830	1015	153450	-0.13128729752771
781	214830	1022	87916	-0.0402910482257
781	214830	1025	151404	0.13825997218109
781	214830	1027	221550	-0.043161036982962
781	214830	1075	214396	-0.18417260468183
781	214830	1099	214923	-0.1048698696529
781	214830	1117	116622	0.32532386808733
781	214830	1122	202638	-0.18518595334335
781	214830	1215	92070	-0.098332972606564
781	214830	1218	153510	0.25452288855466
781	214830	1234	87978	0.11931788575059
781	214830	1237	151466	-0.12342670577144
781	214830	1243	85932	-0.037878693889077
781	214830	1248	217518	0.14947064682619
781	214830	1291	214458	0.0065978882442776
781	214830	1300	213948	0.002866857883855
781	214830	1440	213990	-0.078864453279248
782	112947	782	112947	6.2454988707916
782	112947	783	120115	-0.18532687746671
782	112947	784	123699	0.17262862226872
782	112947	786	177459	-0.069913246435268
782	112947	789	208179	0.1048698696529
782	112947	790	209715	-0.22108509735209
782	112947	793	96565	0.24316917727808
782	112947	794	111925	-0.074390110786754
782	112947	804	63798	0.074626725000926
782	112947	806	109878	-0.32532386808733
782	112947	807	111414	0.26899827634481
782	112947	816	63801	-0.06370529905326
782	112947	818	109881	0.09068093227648
782	112947	819	111417	0.021381588729127
782	112947	831	105786	0.12057495450567
782	112947	832	109370	0.093506261486179
782	112947	862	112971	-0.06215800181601
782	112947	896	96595	0.037146511034777
782	112947	897	111955	0.06820949529474
782	112947	963	63843	-0.25412123406016
782	112947	965	109923	-0.10369438705797
782	112947	966	111459	-0.014755969965522
782	112947	1031	81265	-0.12342670577144
782	112947	1038	48498	-0.037878693889077
782	112947	1041	80754	-0.032341395820082
782	112947	1046	237939	-0.27177797888022
782	112947	1078	113031	-0.15311348007937
782	112947	1123	63891	0.09068093227648
782	112947	1125	109971	-0.012312110198771
782	112947	1126	111507	-0.10706935533553
782	112947	1192	105891	-0.055404495894468
782	112947	1193	109475	0.16277046364638
782	112947	1250	48561	-0.040893794588774
782	112947	1253	80817	0.19374454775001
782	112947	1259	48050	0.059458691464152
782	112947	1265	233907	0.26122884871993
782	112947	1472	109041	-0.15023614699459
782	112947	1482	104946	-0.19976323725641
783	120115	783	120115	5.9781359836078
783	120115	784	123699	-0.14042349832201
783	120115	788	185139	-0.21378653814012
783	120115	792	231219	0.13982649287054
783	120115	794	111925	0.14638470595745
783	120115	795	118069	-0.15547179970386
783	120115	796	119605	0.066914799862494
783	120115	805	95542	0.068623744293685
783	120115	817	95545	0.082703223704775
783	120115	828	62778	0.025380974682693
783	120115	831	105786	-0.186685307505
783	120115	833	116538	0.093506261486179
783	120115	863	120139	-0.06215800181601
783	120115	897	111955	0.053474163327009
783	120115	898	118099	-0.041626658291082
783	120115	899	119635	-0.051101283228323
783	120115	964	95587	-0.031310024939942
783	120115	1029	56689	-0.13825997218109
783	120115	1034	104305	-0.068989032383823
783	120115	1042	87922	-0.032341395820082
783	120115	1079	120199	-0.15311348007937
783	120115	1124	95635	0.019566225649088
783	120115	1189	62883	-0.13385357788221
783	120115	1192	105891	-0.042967943238837
783	120115	1194	116643	0.16277046364638
783	120115	1254	87985	0.19374454775001
783	120115	1260	55218	0.059458691464152
783	120115	1265	233907	-0.29438351059344
783	120115	1287	119226	0.29438351059344
783	120115	1473	116209	-0.15023614699459
784	123699	784	123699	6.2047651097052
784	123699	792	231219	-0.12603789742825
784	123699	796	119605	-0.047270700084875
784	123699	807	111414	-0.034726516317925
784	123699	808	117558	0.20672488367292
784	123699	819	111417	0.25000937207683
784	123699	820	117561	-0.25412123406016
784	123699	830	95034	0.117201992573
784	123699	832	109370	-0.186685307505
784	123699	833	116538	0.12057495450567
784	123699	864	123723	-0.06215800181601
784	123699	899	119635	-0.11029830019804
784	123699	966	111459	-0.045704413100008
784	123699	967	117603	0.18731996230987
784	123699	1030	60273	-0.13825997218109
784	123699	1033	92017	0.12342670577144
784	123699	1040	59250	0.037878693889077
784	123699	1046	237939	-0.29845342032765
784	123699	1066	123258	0.070251343554047
784	123699	1080	123783	-0.15311348007937
784	123699	1126	111507	0.18518595334335
784	123699	1127	117651	-0.10369438705797
784	123699	1191	95139	-0.10842950047203
784	123699	1193	109475	-0.042967943238837
784	123699	1194	116643	-0.055404495894468
784	123699	1252	59313	0.040893794588774
784	123699	1264	221619	-0.04773786658272
784	123699	1274	123318	0.17304976636236
784	123699	1282	123321	0.20754743661372
784	123699	1420	123363	-0.16015227080877
784	123699	1484	115698	0.19976323725641
785	162099	785	162099	6.4590658231256
785	162099	786	177459	0.043403591856606
785	162099	787	183603	-0.15311348007937
785	162099	788	185139	-0.030053007156763
785	162099	789	208179	-0.22749468835187
785	162099	790	209715	-0.081405944588498
785	162099	791	215859	0.28717317949796
785	162099	793	96565	0.072907611075076
785	162099	797	161077	-0.074390110786754
785	162099	804	63798	-0.034223239257564
785	162099	809	159030	-0.32532386808733
785	162099	810	160566	0.26899827634481
785	162099	816	63801	0.074626725000926
785	162099	821	159033	0.09068093227648
785	162099	822	160569	0.021381588729127
785	162099	834	154938	0.12057495450567
785	162099	835	158522	0.093506261486179
785	162099	865	162123	-0.06215800181601
785	162099	896	96595	0.09669851574168
785	162099	900	161107	0.06820949529474
785	162099	963	63843	0.20672488367292
785	162099	968	159075	-0.10369438705797
785	162099	969	160611	-0.014755969965522
785	162099	1035	146289	0.068989032383823
785	162099	1081	162183	-0.15311348007937
785	162099	1123	63891	-0.32532386808733
785	162099	1128	159123	-0.012312110198771
785	162099	1129	160659	-0.10706935533553
785	162099	1195	155043	-0.055404495894468
785	162099	1196	158627	0.16277046364638
785	162099	1258	32178	0.0074752097635393
785	162099	1264	221619	-0.067606266147565
785	162099	1474	158193	-0.15023614699459
785	162099	1485	154098	-0.19976323725641
786	177459	786	177459	6.1642826161739
786	177459	787	183603	-0.06215800181601
786	177459	788	185139	-0.007320352904121
786	177459	789	208179	-0.2231884057971
786	177459	790	209715	-0.20052683662497
786	177459	792	231219	0.28717317949796
786	177459	794	111925	0.072907611075076
786	177459	797	161077	0.24316917727808
786	177459	798	175413	-0.15547179970386
786	177459	799	176949	0.066914799862494
786	177459	811	171318	-0.20672488367292
786	177459	823	171321	0.25412123406016
786	177459	828	62778	0.01164505466565
786	177459	837	173882	0.093506261486179
786	177459	866	177483	-0.06215800181601
786	177459	897	111955	0.09669851574168
786	177459	900	161107	0.037146511034777
786	177459	901	175443	-0.041626658291082
786	177459	902	176979	-0.051101283228323
786	177459	970	171363	-0.18731996230987
786	177459	1038	48498	0.025273328248157
786	177459	1044	145266	-0.032341395820082
786	177459	1046	237939	0.060094458797835
786	177459	1082	177543	-0.15311348007937
786	177459	1130	171411	0.10369438705797
786	177459	1189	62883	-0.12057495450567
786	177459	1198	173987	0.16277046364638
786	177459	1250	48561	-0.037878693889077
786	177459	1256	145329	0.19374454775001
786	177459	1265	233907	0.002866857883855
786	177459	1288	176570	0.29438351059344
786	177459	1476	173553	-0.15023614699459
786	177459	1487	169458	-0.19976323725641
787	183603	787	183603	5.4838889636709
787	183603	788	185139	0.030988533269654
787	183603	791	215859	-0.20052683662497
787	183603	792	231219	-0.081405944588498
787	183603	795	118069	0.072907611075076
787	183603	798	175413	0.14638470595745
787	183603	800	183093	0.066914799862494
787	183603	809	159030	0.068623744293685
787	183603	811	171318	0.034726516317925
787	183603	813	182070	-0.26899827634481
787	183603	821	159033	0.082703223704775
787	183603	823	171321	-0.25000937207683
787	183603	825	182073	-0.021381588729127
787	183603	834	154938	-0.117201992573
787	183603	867	183627	-0.06215800181601
787	183603	898	118099	0.09669851574168
787	183603	901	175443	0.053474163327009
787	183603	903	183123	-0.051101283228323
787	183603	968	159075	-0.031310024939942
787	183603	970	171363	0.045704413100008
787	183603	972	182115	0.014755969965522
787	183603	1029	56689	0.0402910482257
787	183603	1037	167793	-0.068989032383823
787	183603	1045	151410	-0.032341395820082
787	183603	1083	183687	-0.15311348007937
787	183603	1128	159123	0.019566225649088
787	183603	1130	171411	-0.18518595334335
787	183603	1132	182163	0.10706935533553
787	183603	1195	155043	0.10842950047203
787	183603	1257	151473	0.19374454775001
787	183603	1289	182714	0.29438351059344
788	185139	788	185139	5.7226424971209
788	185139	791	215859	-0.2231884057971
788	185139	792	231219	-0.22749468835187
788	185139	796	119605	0.072907611075076
788	185139	799	176949	0.14638470595745
788	185139	800	183093	-0.15547179970386
788	185139	810	160566	0.068623744293685
788	185139	813	182070	0.32532386808733
788	185139	822	160569	0.082703223704775
788	185139	825	182073	-0.09068093227648
788	185139	836	170810	-0.186685307505
788	185139	868	185163	-0.06215800181601
788	185139	899	119635	0.09669851574168
788	185139	902	176979	0.053474163327009
788	185139	903	183123	-0.041626658291082
788	185139	969	160611	-0.031310024939942
788	185139	972	182115	0.10369438705797
788	185139	1036	153457	0.12342670577144
788	185139	1039	56178	0.025273328248157
788	185139	1067	184698	0.070251343554047
788	185139	1084	185223	-0.15311348007937
788	185139	1129	160659	0.019566225649088
788	185139	1132	182163	0.012312110198771
788	185139	1197	170915	-0.042967943238837
788	185139	1251	56241	-0.037878693889077
788	185139	1260	55218	-0.0074752097635393
788	185139	1265	233907	-0.074241928836385
788	185139	1275	184758	0.17304976636236
788	185139	1283	184761	0.20754743661372
788	185139	1421	184803	-0.16015227080877
788	185139	1477	181233	-0.15023614699459
789	208179	789	208179	6.1649975321937
789	208179	790	209715	0.030988533269654
789	208179	791	215859	-0.007320352904121
789	208179	792	231219	-0.030053007156763
789	208179	798	175413	0.18722125005609
789	208179	801	204085	-0.047270700084875
789	208179	802	207669	0.066914799862494
789	208179	806	109878	0.034223239257564
789	208179	809	159030	-0.074626725000926
789	208179	815	206646	-0.26899827634481
789	208179	818	109881	-0.074626725000926
789	208179	821	159033	0.06370529905326
789	208179	827	206649	-0.021381588729127
789	208179	829	93498	0.01164505466565
789	208179	869	208203	-0.06215800181601
789	208179	901	175443	-0.15547179970386
789	208179	904	204115	-0.11029830019804
789	208179	905	207699	-0.051101283228323
789	208179	965	109923	-0.20672488367292
789	208179	968	159075	0.25412123406016
789	208179	974	206691	0.014755969965522
789	208179	1031	81265	0.0402910482257
789	208179	1046	237939	0.13521253229513
789	208179	1085	208263	-0.15311348007937
789	208179	1125	109971	0.32532386808733
789	208179	1128	159123	-0.09068093227648
789	208179	1134	206739	0.10706935533553
789	208179	1190	93603	-0.12057495450567
789	208179	1263	143282	-0.059458691464152
789	208179	1264	221619	0.078864453279248
789	208179	1290	207290	0.29438351059344
789	208179	1489	200178	-0.19976323725641
790	209715	790	209715	6.4852275616578
790	209715	791	215859	-0.06215800181601
790	209715	792	231219	-0.15311348007937
790	209715	799	176949	0.18722125005609
790	209715	802	207669	-0.15547179970386
790	209715	807	111414	0.034223239257564
790	209715	810	160566	-0.074626725000926
790	209715	814	203574	-0.20672488367292
790	209715	815	206646	0.32532386808733
790	209715	819	111417	-0.074626725000926
790	209715	822	160569	0.06370529905326
790	209715	826	203577	0.25412123406016
790	209715	827	206649	-0.09068093227648
790	209715	830	95034	0.01164505466565
790	209715	838	202554	-0.12057495450567
790	209715	870	209739	-0.06215800181601
790	209715	902	176979	-0.15547179970386
790	209715	905	207699	-0.041626658291082
790	209715	966	111459	-0.20672488367292
790	209715	969	160611	0.25412123406016
790	209715	973	203619	-0.18731996230987
790	209715	974	206691	0.10369438705797
790	209715	1035	146289	0.13825997218109
790	209715	1041	80754	0.025273328248157
790	209715	1044	145266	-0.037878693889077
790	209715	1046	237939	0.032068467768876
790	209715	1068	209274	0.070251343554047
790	209715	1086	209799	-0.15311348007937
790	209715	1126	111507	0.32532386808733
790	209715	1129	160659	-0.09068093227648
790	209715	1133	203667	0.10369438705797
790	209715	1134	206739	0.012312110198771
790	209715	1191	95139	-0.12057495450567
790	209715	1199	202659	0.055404495894468
790	209715	1253	80817	-0.037878693889077
790	209715	1256	145329	-0.040893794588774
790	209715	1261	79794	-0.0074752097635393
790	209715	1264	221619	0.018704347408977
790	209715	1265	233907	0.17382833303117
790	209715	1276	209334	0.17304976636236
790	209715	1284	209337	0.20754743661372
790	209715	1422	209379	-0.16015227080877
790	209715	1479	205809	-0.15023614699459
790	209715	1490	201714	-0.19976323725641
791	215859	791	215859	5.9620735555855
791	215859	792	231219	0.043403591856606
791	215859	800	183093	0.18722125005609
791	215859	802	207669	0.14638470595745
791	215859	803	214837	-0.074390110786754
791	215859	808	117558	0.034223239257564
791	215859	814	203574	0.034726516317925
791	215859	820	117561	-0.074626725000926
791	215859	826	203577	-0.25000937207683
791	215859	835	158522	-0.025380974682693
791	215859	871	215883	-0.06215800181601
791	215859	903	183123	-0.15547179970386
791	215859	905	207699	0.053474163327009
791	215859	906	214867	0.06820949529474
791	215859	967	117603	-0.20672488367292
791	215859	973	203619	0.045704413100008
791	215859	1032	88945	0.0402910482257
791	215859	1045	151410	-0.037878693889077
791	215859	1069	215418	0.070251343554047
791	215859	1087	215943	-0.15311348007937
791	215859	1127	117651	0.32532386808733
791	215859	1133	203667	-0.18518595334335
791	215859	1196	158627	0.13385357788221
791	215859	1257	151473	-0.040893794588774
791	215859	1262	85938	-0.0074752097635393
791	215859	1264	221619	0.094169535235554
791	215859	1277	215478	0.17304976636236
791	215859	1285	215481	0.20754743661372
791	215859	1423	215523	-0.16015227080877
792	231219	792	231219	6.0963222207266
792	231219	803	214837	0.24316917727808
792	231219	813	182070	0.074626725000926
792	231219	815	206646	-0.068623744293685
792	231219	825	182073	-0.06370529905326
792	231219	827	206649	-0.082703223704775
792	231219	833	116538	-0.01164505466565
792	231219	837	173882	-0.025380974682693
792	231219	838	202554	0.117201992573
792	231219	872	231243	-0.06215800181601
792	231219	906	214867	0.037146511034777
792	231219	972	182115	-0.25412123406016
792	231219	974	206691	0.031310024939942
792	231219	1034	104305	0.0402910482257
792	231219	1037	167793	-0.13825997218109
792	231219	1043	102258	-0.025273328248157
792	231219	1046	237939	-0.043161036982962
792	231219	1070	230778	0.070251343554047
792	231219	1088	231303	-0.15311348007937
792	231219	1132	182163	0.09068093227648
792	231219	1134	206739	-0.019566225649088
792	231219	1194	116643	0.12057495450567
792	231219	1198	173987	0.13385357788221
792	231219	1199	202659	-0.10842950047203
792	231219	1255	102321	0.037878693889077
792	231219	1265	233907	0.14947064682619
792	231219	1278	230838	0.17304976636236
792	231219	1286	230841	0.20754743661372
792	231219	1292	230330	-0.29438351059344
792	231219	1424	230883	-0.16015227080877
793	96565	793	96565	6.0963768115942
793	96565	794	111925	0.043403591856606
793	96565	795	118069	-0.15311348007937
793	96565	796	119605	-0.030053007156763
793	96565	797	161077	-0.069913246435268
793	96565	801	204085	0.12603789742825
793	96565	802	207669	-0.13982649287054
793	96565	804	63798	0.072907611075076
793	96565	805	95542	-0.11688282685772
793	96565	816	63801	0.24316917727808
793	96565	817	95545	0.081612839048832
793	96565	841	89404	0.12057495450567
793	96565	842	92988	0.093506261486179
793	96565	873	96589	-0.06215800181601
793	96565	896	96595	-0.2231884057971
793	96565	907	63829	-0.15547179970386
793	96565	908	95573	0.06820949529474
793	96565	976	93541	-0.10369438705797
793	96565	977	95077	-0.014755969965522
793	96565	1031	81265	-0.12633702700655
793	96565	1032	88945	-0.029390073175364
793	96565	1047	32116	-0.037878693889077
793	96565	1053	221557	-0.27177797888022
793	96565	1136	93589	-0.012312110198771
793	96565	1137	95125	-0.10706935533553
793	96565	1202	89509	-0.055404495894468
793	96565	1203	93093	0.16277046364638
793	96565	1253	80817	0.19831291784448
793	96565	1266	31668	0.059458691464152
793	96565	1272	217525	0.26122884871993
793	96565	1471	94705	-0.13521253229513
793	96565	1492	88564	-0.19976323725641
794	111925	794	111925	6.2670166464755
794	111925	795	118069	-0.06215800181601
794	111925	796	119605	-0.007320352904121
794	111925	799	176949	-0.21378653814012
794	111925	805	95542	0.16108451616054
794	111925	806	109878	0.09669851574168
794	111925	807	111414	-0.29254999956017
794	111925	817	95545	0.11525179102915
794	111925	818	109881	0.037146511034777
794	111925	819	111417	-0.07193431148203
794	111925	844	108348	0.093506261486179
794	111925	874	111949	-0.06215800181601
794	111925	897	111955	-0.2231884057971
794	111925	908	95573	0.037146511034777
794	111925	909	109909	-0.041626658291082
794	111925	910	111445	-0.051101283228323
794	111925	975	62821	-0.25412123406016
794	111925	978	105829	-0.18731996230987
794	111925	1031	81265	0.25013161633837
794	111925	1034	104305	-0.029390073175364
794	111925	1050	79732	-0.032341395820082
794	111925	1054	233845	0.011524802149408
794	111925	1135	62869	0.09068093227648
794	111925	1138	105877	0.10369438705797
794	111925	1205	108453	0.16277046364638
794	111925	1250	48561	-0.12342670577144
794	111925	1267	47028	0.059458691464152
794	111925	1293	111036	0.29438351059344
794	111925	1494	103924	-0.19976323725641
795	118069	795	118069	6.1853703952977
795	118069	796	119605	0.030988533269654
795	118069	800	183093	-0.21378653814012
795	118069	803	214837	0.22108509735209
795	118069	806	109878	0.23756592303001
795	118069	808	117558	-0.29254999956017
795	118069	818	109881	-0.084653311788681
795	118069	820	117561	-0.07193431148203
795	118069	839	60732	0.025380974682693
795	118069	841	89404	-0.117201992573
795	118069	875	118093	-0.06215800181601
795	118069	898	118099	-0.2231884057971
795	118069	909	109909	0.053474163327009
795	118069	911	117589	-0.051101283228323
795	118069	976	93541	-0.031310024939942
795	118069	978	105829	0.045704413100008
795	118069	980	116581	0.014755969965522
795	118069	1029	56689	0.13128729752771
795	118069	1051	85876	-0.032341395820082
795	118069	1136	93589	0.019566225649088
795	118069	1138	105877	-0.18518595334335
795	118069	1140	116629	0.10706935533553
795	118069	1200	60837	-0.13385357788221
795	118069	1202	89509	0.10842950047203
795	118069	1255	102321	-0.19831291784448
795	118069	1268	53172	0.059458691464152
795	118069	1273	231861	-0.29438351059344
795	118069	1294	117180	0.29438351059344
795	118069	1473	116209	0.13521253229513
796	119605	796	119605	5.6479539641944
796	119605	803	214837	-0.1048698696529
796	119605	807	111414	0.23756592303001
796	119605	808	117558	0.09669851574168
796	119605	819	111417	-0.084653311788681
796	119605	820	117561	0.037146511034777
796	119605	840	62268	0.025380974682693
796	119605	843	105276	-0.186685307505
796	119605	876	119629	-0.06215800181601
796	119605	899	119635	-0.2231884057971
796	119605	910	111445	0.053474163327009
796	119605	911	117589	-0.041626658291082
796	119605	977	95077	-0.031310024939942
796	119605	980	116581	0.10369438705797
796	119605	1032	88945	0.25013161633837
796	119605	1034	104305	-0.12633702700655
796	119605	1049	55156	0.037878693889077
796	119605	1054	233845	-0.29845342032765
796	119605	1071	119164	0.070251343554047
796	119605	1137	95125	0.019566225649088
796	119605	1140	116629	0.012312110198771
796	119605	1201	62373	-0.13385357788221
796	119605	1204	105381	-0.042967943238837
796	119605	1251	56241	-0.12342670577144
796	119605	1254	87985	-0.07398259074797
796	119605	1272	217525	-0.04773786658272
796	119605	1427	119269	-0.16015227080877
797	161077	797	161077	6.4938955444878
797	161077	798	175413	-0.23526123655359
797	161077	799	176949	-0.033867276887872
797	161077	801	204085	-0.26823908039684
797	161077	803	214837	0.28717317949796
797	161077	805	95542	0.018916857360793
797	161077	809	159030	0.09669851574168
797	161077	810	160566	-0.29254999956017
797	161077	817	95545	0.16108451616054
797	161077	821	159033	0.037146511034777
797	161077	822	160569	-0.07193431148203
797	161077	845	146748	0.186685307505
797	161077	847	157500	0.093506261486179
797	161077	877	161101	-0.06215800181601
797	161077	900	161107	-0.2231884057971
797	161077	908	95573	0.09669851574168
797	161077	912	159061	-0.041626658291082
797	161077	913	160597	-0.051101283228323
797	161077	975	62821	0.20672488367292
797	161077	981	154981	-0.18731996230987
797	161077	1036	153457	-0.029390073175364
797	161077	1047	32116	0.025273328248157
797	161077	1053	221557	0.060094458797835
797	161077	1135	62869	-0.32532386808733
797	161077	1141	155029	0.10369438705797
797	161077	1206	146853	0.042967943238837
797	161077	1208	157605	0.16277046364638
797	161077	1256	145329	0.19831291784448
797	161077	1271	188853	-0.20217644124914
797	161077	1272	217525	0.002866857883855
797	161077	1295	160188	0.29438351059344
797	161077	1497	153076	-0.19976323725641
798	175413	798	175413	6.0518321592558
798	175413	799	176949	0.030988533269654
798	175413	800	183093	-0.007320352904121
798	175413	802	207669	-0.20052683662497
798	175413	806	109878	0.018916857360793
798	175413	809	159030	0.16108451616054
798	175413	811	171318	0.22969431519214
798	175413	812	174902	-0.29254999956017
798	175413	818	109881	0.16108451616054
798	175413	821	159033	0.11525179102915
798	175413	823	171321	-0.10650669368698
798	175413	824	174905	-0.07193431148203
798	175413	839	60732	0.01164505466565
798	175413	845	146748	-0.117201992573
798	175413	878	175437	-0.06215800181601
798	175413	901	175443	-0.2231884057971
798	175413	909	109909	0.09669851574168
798	175413	912	159061	0.037146511034777
798	175413	914	171349	-0.11029830019804
798	175413	915	174933	-0.051101283228323
798	175413	984	173925	0.014755969965522
798	175413	1037	167793	-0.029390073175364
798	175413	1052	143220	-0.032341395820082
798	175413	1144	173973	0.10706935533553
798	175413	1200	60837	-0.12057495450567
798	175413	1206	146853	0.10842950047203
798	175413	1250	48561	0.11931788575059
798	175413	1271	188853	0.078864453279248
798	175413	1273	231861	0.002866857883855
798	175413	1296	174524	0.29438351059344
798	175413	1476	173553	0.13521253229513
798	175413	1499	167412	-0.19976323725641
799	176949	799	176949	5.7968584077414
799	176949	800	183093	-0.06215800181601
799	176949	802	207669	-0.2231884057971
799	176949	807	111414	0.018916857360793
799	176949	810	160566	0.16108451616054
799	176949	812	174902	0.09669851574168
799	176949	819	111417	0.16108451616054
799	176949	822	160569	0.11525179102915
799	176949	824	174905	0.037146511034777
799	176949	840	62268	0.01164505466565
799	176949	848	169788	-0.12057495450567
799	176949	879	176973	-0.06215800181601
799	176949	902	176979	-0.2231884057971
799	176949	910	111445	0.09669851574168
799	176949	913	160597	0.037146511034777
799	176949	915	174933	-0.041626658291082
799	176949	983	170853	-0.18731996230987
799	176949	984	173925	0.10369438705797
799	176949	1035	146289	0.25013161633837
799	176949	1048	47988	0.025273328248157
799	176949	1054	233845	0.051668332535173
799	176949	1072	176508	0.070251343554047
799	176949	1143	170901	0.10369438705797
799	176949	1144	173973	0.012312110198771
799	176949	1201	62373	-0.12057495450567
799	176949	1209	169893	0.055404495894468
799	176949	1256	145329	-0.07398259074797
799	176949	1267	47028	-0.0074752097635393
799	176949	1271	188853	0.018704347408977
799	176949	1428	176613	-0.16015227080877
799	176949	1500	168948	-0.19976323725641
800	183093	800	183093	5.6120653295643
800	183093	803	214837	-0.35970068539104
800	183093	808	117558	0.018916857360793
800	183093	812	174902	0.23756592303001
800	183093	813	182070	-0.11688282685772
800	183093	820	117561	0.16108451616054
800	183093	824	174905	-0.084653311788681
800	183093	825	182073	0.081612839048832
800	183093	846	154428	-0.117201992573
800	183093	880	183117	-0.06215800181601
800	183093	903	183123	-0.2231884057971
800	183093	911	117589	0.09669851574168
800	183093	915	174933	0.053474163327009
800	183093	916	182101	0.06820949529474
800	183093	982	158565	-0.031310024939942
800	183093	983	170853	0.045704413100008
800	183093	1030	60273	-0.034454147278821
800	183093	1037	167793	-0.12633702700655
800	183093	1073	182652	0.070251343554047
800	183093	1142	158613	0.019566225649088
800	183093	1143	170901	-0.18518595334335
800	183093	1207	154533	0.10842950047203
800	183093	1251	56241	0.11931788575059
800	183093	1257	151473	-0.07398259074797
800	183093	1268	53172	-0.0074752097635393
800	183093	1271	188853	0.094169535235554
800	183093	1273	231861	-0.074241928836385
800	183093	1429	182757	-0.16015227080877
800	183093	1477	181233	0.13521253229513
801	204085	801	204085	6.3153333034205
801	204085	802	207669	-0.14042349832201
801	204085	803	214837	0.17262862226872
801	204085	811	171318	0.072907611075076
801	204085	814	203574	-0.29254999956017
801	204085	823	171321	0.24316917727808
801	204085	826	203577	-0.07193431148203
801	204085	841	89404	0.01164505466565
801	204085	845	146748	0.025380974682693
801	204085	849	200508	-0.093506261486179
801	204085	881	204109	-0.06215800181601
801	204085	904	204115	-0.2231884057971
801	204085	914	171349	-0.15547179970386
801	204085	917	203605	-0.051101283228323
801	204085	978	105829	-0.20672488367292
801	204085	981	154981	0.25412123406016
801	204085	985	202597	0.014755969965522
801	204085	1031	81265	0.034454147278821
801	204085	1054	233845	0.13521253229513
801	204085	1138	105877	0.32532386808733
801	204085	1141	155029	-0.09068093227648
801	204085	1145	202645	0.10706935533553
801	204085	1202	89509	-0.12057495450567
801	204085	1206	146853	-0.13385357788221
801	204085	1210	200613	-0.16277046364638
801	204085	1270	139188	-0.059458691464152
801	204085	1272	217525	0.078864453279248
801	204085	1273	231861	-0.20217644124914
801	204085	1298	203196	0.29438351059344
801	204085	1478	202225	0.13521253229513
802	207669	802	207669	6.4292322878808
802	207669	803	214837	-0.18532687746671
802	207669	812	174902	0.072907611075076
802	207669	814	203574	0.22969431519214
802	207669	815	206646	-0.11688282685772
802	207669	824	174905	0.24316917727808
802	207669	826	203577	-0.10650669368698
802	207669	827	206649	0.081612839048832
802	207669	842	92988	0.01164505466565
802	207669	849	200508	-0.12057495450567
802	207669	882	207693	-0.06215800181601
802	207669	905	207699	-0.2231884057971
802	207669	915	174933	-0.15547179970386
802	207669	917	203605	-0.11029830019804
802	207669	918	206677	0.06820949529474
802	207669	979	109413	-0.20672488367292
802	207669	982	158565	0.25412123406016
802	207669	1035	146289	-0.13128729752771
802	207669	1052	143220	-0.037878693889077
802	207669	1053	221557	0.17878101492356
802	207669	1074	207228	0.070251343554047
802	207669	1139	109461	0.32532386808733
802	207669	1142	158613	-0.09068093227648
802	207669	1203	93093	-0.12057495450567
802	207669	1210	200613	0.055404495894468
802	207669	1253	80817	0.11931788575059
802	207669	1269	77748	-0.0074752097635393
802	207669	1273	231861	0.17382833303117
802	207669	1430	207333	-0.16015227080877
802	207669	1479	205809	0.13521253229513
802	207669	1501	199668	-0.19976323725641
803	214837	803	214837	6.8211139528275
803	214837	813	182070	0.072907611075076
803	214837	815	206646	0.23756592303001
803	214837	825	182073	0.24316917727808
803	214837	827	206649	-0.084653311788681
803	214837	847	157500	-0.025380974682693
803	214837	849	200508	0.186685307505
803	214837	883	214861	-0.06215800181601
803	214837	906	214867	-0.2231884057971
803	214837	916	182101	-0.15547179970386
803	214837	918	206677	0.053474163327009
803	214837	980	116581	-0.20672488367292
803	214837	985	202597	0.045704413100008
803	214837	1033	92017	-0.034454147278821
803	214837	1036	153457	-0.13128729752771
803	214837	1051	85876	-0.025273328248157
803	214837	1053	221557	-0.043161036982962
803	214837	1075	214396	0.070251343554047
803	214837	1140	116629	0.32532386808733
803	214837	1145	202645	-0.18518595334335
803	214837	1208	157605	0.13385357788221
803	214837	1210	200613	0.042967943238837
803	214837	1254	87985	0.11931788575059
803	214837	1257	151473	-0.12342670577144
803	214837	1272	217525	0.14947064682619
803	214837	1300	213948	-0.29438351059344
803	214837	1431	214501	-0.16015227080877
804	63798	804	63798	6.2254341095706
804	63798	805	95542	-0.35970068539104
804	63798	806	109878	0.22749468835187
804	63798	807	111414	0.081405944588498
804	63798	808	117558	-0.28717317949796
804	63798	809	159030	-0.1048698696529
804	63798	810	160566	0.22108509735209
804	63798	811	171318	0.12603789742825
804	63798	812	174902	-0.13982649287054
804	63798	828	62778	0.081612839048832
804	63798	839	60732	-0.09068093227648
804	63798	840	62268	-0.021381588729127
804	63798	884	63822	-0.06215800181601
804	63798	919	62806	0.06820949529474
804	63798	986	60774	-0.10369438705797
804	63798	987	62310	-0.014755969965522
804	63798	1038	48498	-0.12633702700655
804	63798	1039	56178	-0.029390073175364
804	63798	1047	32116	-0.12342670577144
804	63798	1048	47988	-0.068989032383823
804	63798	1055	188790	-0.27177797888022
804	63798	1123	63891	-0.1048698696529
804	63798	1146	60822	-0.012312110198771
804	63798	1147	62358	-0.10706935533553
804	63798	1211	56742	-0.055404495894468
804	63798	1212	60326	0.16277046364638
804	63798	1258	32178	-0.07398259074797
804	63798	1259	48050	0.19831291784448
804	63798	1266	31668	0.19374454775001
804	63798	1274	123318	0.067606266147565
804	63798	1275	184758	0.26122884871993
804	63798	1480	61938	-0.13521253229513
804	63798	1491	59892	0.15023614699459
805	95542	805	95542	6.5606908362124
805	95542	806	109878	-0.23526123655359
805	95542	807	111414	-0.033867276887872
805	95542	810	160566	-0.21378653814012
805	95542	815	206646	-0.13982649287054
805	95542	828	62778	0.24316917727808
805	95542	829	93498	0.037146511034777
805	95542	830	95034	-0.07193431148203
805	95542	841	89404	-0.25412123406016
805	95542	885	95566	-0.06215800181601
805	95542	919	62806	-0.15547179970386
805	95542	920	93526	-0.041626658291082
805	95542	921	95062	-0.051101283228323
805	95542	988	89446	-0.18731996230987
805	95542	1042	87922	-0.029390073175364
805	95542	1047	32116	0.13825997218109
805	95542	1050	79732	-0.068989032383823
805	95542	1056	217462	0.011524802149408
805	95542	1124	95635	-0.1048698696529
805	95542	1148	89494	0.10369438705797
805	95542	1213	81318	0.042967943238837
805	95542	1215	92070	0.16277046364638
805	95542	1258	32178	-0.12342670577144
805	95542	1261	79794	0.19831291784448
805	95542	1274	123318	-0.20217644124914
805	95542	1276	209334	0.29438351059344
805	95542	1493	91636	0.15023614699459
806	109878	806	109878	6.0627563153408
806	109878	807	111414	0.030988533269654
806	109878	808	117558	-0.007320352904121
806	109878	812	174902	-0.21378653814012
806	109878	815	206646	0.22108509735209
806	109878	829	93498	0.11525179102915
806	109878	831	105786	-0.10650669368698
806	109878	832	109370	-0.07193431148203
806	109878	839	60732	0.06370529905326
806	109878	844	108348	0.021381588729127
806	109878	886	109902	-0.06215800181601
806	109878	920	93526	0.037146511034777
806	109878	922	105814	-0.11029830019804
806	109878	923	109398	-0.051101283228323
806	109878	986	60774	-0.25412123406016
806	109878	991	108390	0.014755969965522
806	109878	1038	48498	0.13128729752771
806	109878	1043	102258	-0.029390073175364
806	109878	1057	231798	0.011524802149408
806	109878	1125	109971	-0.1048698696529
806	109878	1146	60822	0.09068093227648
806	109878	1151	108438	0.10706935533553
806	109878	1213	81318	0.10842950047203
806	109878	1269	77748	-0.19374454775001
806	109878	1274	123318	0.078864453279248
806	109878	1278	230838	-0.26122884871993
806	109878	1483	108018	0.13521253229513
807	111414	807	111414	6.0983734912729
807	111414	808	117558	-0.06215800181601
807	111414	815	206646	-0.1048698696529
807	111414	830	95034	0.11525179102915
807	111414	832	109370	0.037146511034777
807	111414	840	62268	0.06370529905326
807	111414	843	105276	-0.25412123406016
807	111414	844	108348	0.09068093227648
807	111414	887	111438	-0.06215800181601
807	111414	921	95062	0.037146511034777
807	111414	923	109398	-0.041626658291082
807	111414	987	62310	-0.25412123406016
807	111414	990	105318	-0.18731996230987
807	111414	991	108390	0.10369438705797
807	111414	1041	80754	0.25013161633837
807	111414	1048	47988	0.13825997218109
807	111414	1050	79732	-0.12342670577144
807	111414	1126	111507	-0.1048698696529
807	111414	1147	62358	0.09068093227648
807	111414	1150	105366	0.10369438705797
807	111414	1151	108438	0.012312110198771
807	111414	1216	104358	0.055404495894468
807	111414	1259	48050	-0.12342670577144
807	111414	1261	79794	-0.07398259074797
807	111414	1267	47028	-0.040893794588774
807	111414	1274	123318	0.018704347408977
807	111414	1276	209334	-0.04773786658272
807	111414	1293	111036	-0.20754743661372
807	111414	1433	111078	-0.16015227080877
807	111414	1495	107508	0.15023614699459
808	117558	808	117558	6.0158792120967
808	117558	813	182070	-0.069913246435268
808	117558	832	109370	-0.084653311788681
808	117558	833	116538	0.081612839048832
808	117558	842	92988	-0.082703223704775
808	117558	843	105276	0.25000937207683
808	117558	850	246078	-0.16713391538348
808	117558	888	117582	-0.06215800181601
808	117558	923	109398	0.053474163327009
808	117558	924	116566	0.06820949529474
808	117558	989	93030	-0.031310024939942
808	117558	990	105318	0.045704413100008
808	117558	1039	56178	0.13128729752771
808	117558	1043	102258	-0.12633702700655
808	117558	1051	85876	-0.12342670577144
808	117558	1057	231798	-0.29845342032765
808	117558	1127	117651	-0.1048698696529
808	117558	1149	93078	0.019566225649088
808	117558	1150	105366	-0.18518595334335
808	117558	1212	60326	-0.13385357788221
808	117558	1214	88998	0.10842950047203
808	117558	1262	85938	-0.07398259074797
808	117558	1268	53172	-0.040893794588774
808	117558	1274	123318	0.094169535235554
808	117558	1277	215478	-0.04773786658272
808	117558	1294	117180	-0.20754743661372
808	117558	1434	117222	-0.16015227080877
808	117558	1484	115698	0.13521253229513
809	159030	809	159030	5.9173195136178
809	159030	810	160566	0.030988533269654
809	159030	811	171318	-0.40235862059526
809	159030	812	174902	-0.033867276887872
809	159030	813	182070	0.030053007156763
809	159030	815	206646	0.081405944588498
809	159030	829	93498	0.16108451616054
809	159030	834	154938	-0.10650669368698
809	159030	835	158522	-0.07193431148203
809	159030	839	60732	-0.074626725000926
809	159030	845	146748	-0.25000937207683
809	159030	847	157500	0.021381588729127
809	159030	889	159054	-0.06215800181601
809	159030	920	93526	0.09669851574168
809	159030	925	154966	-0.11029830019804
809	159030	926	158550	-0.051101283228323
809	159030	986	60774	0.20672488367292
809	159030	992	146790	-0.045704413100008
809	159030	994	157542	0.014755969965522
809	159030	1045	151410	-0.029390073175364
809	159030	1047	32116	-0.0402910482257
809	159030	1052	143220	-0.068989032383823
809	159030	1055	188790	-0.13521253229513
809	159030	1128	159123	-0.1048698696529
809	159030	1146	60822	-0.32532386808733
809	159030	1152	146838	0.18518595334335
809	159030	1154	157590	0.10706935533553
809	159030	1258	32178	0.11931788575059
809	159030	1263	143282	0.19831291784448
809	159030	1277	215478	0.002866857883855
809	159030	1486	157170	0.13521253229513
810	160566	810	160566	6.4225243415444
810	160566	812	174902	-0.23526123655359
810	160566	813	182070	0.15311348007937
810	160566	814	203574	-0.26823908039684
810	160566	815	206646	0.22749468835187
810	160566	830	95034	0.16108451616054
810	160566	835	158522	0.037146511034777
810	160566	840	62268	-0.074626725000926
810	160566	846	154428	-0.25412123406016
810	160566	847	157500	0.09068093227648
810	160566	890	160590	-0.06215800181601
810	160566	921	95062	0.09669851574168
810	160566	926	158550	-0.041626658291082
810	160566	987	62310	0.20672488367292
810	160566	993	154470	-0.18731996230987
810	160566	994	157542	0.10369438705797
810	160566	1044	145266	0.12633702700655
810	160566	1055	188790	-0.032068467768876
810	160566	1056	217462	0.051668332535173
810	160566	1129	160659	-0.1048698696529
810	160566	1147	62358	-0.32532386808733
810	160566	1153	154518	0.10369438705797
810	160566	1154	157590	0.012312110198771
810	160566	1217	146342	0.042967943238837
810	160566	1218	153510	0.055404495894468
810	160566	1266	31668	0.037878693889077
810	160566	1275	184758	-0.17382833303117
810	160566	1276	209334	0.074241928836385
810	160566	1295	160188	-0.20754743661372
810	160566	1435	160230	-0.16015227080877
810	160566	1498	156660	0.15023614699459
811	171318	811	171318	5.6494623173449
811	171318	812	174902	-0.14042349832201
811	171318	813	182070	0.17262862226872
811	171318	814	203574	-0.20052683662497
811	171318	831	105786	0.16108451616054
811	171318	834	154938	0.11525179102915
811	171318	836	170810	-0.07193431148203
811	171318	845	146748	0.082703223704775
811	171318	848	169788	0.021381588729127
811	171318	891	171342	-0.06215800181601
811	171318	922	105814	0.09669851574168
811	171318	925	154966	0.037146511034777
811	171318	927	170838	-0.051101283228323
811	171318	992	146790	0.031310024939942
811	171318	995	169830	0.014755969965522
811	171318	1038	48498	0.034454147278821
811	171318	1057	231798	-0.060094458797835
811	171318	1130	171411	-0.1048698696529
811	171318	1152	146838	-0.019566225649088
811	171318	1155	169878	0.10706935533553
811	171318	1211	56742	-0.12057495450567
811	171318	1219	167846	-0.16277046364638
811	171318	1270	139188	-0.19374454775001
811	171318	1275	184758	0.078864453279248
811	171318	1278	230838	-0.067606266147565
811	171318	1487	169458	0.13521253229513
811	171318	1499	167412	-0.15023614699459
812	174902	812	174902	5.8790221504315
812	174902	813	182070	-0.18532687746671
812	174902	815	206646	-0.35970068539104
812	174902	832	109370	0.16108451616054
812	174902	835	158522	0.11525179102915
812	174902	836	170810	-0.10650669368698
812	174902	837	173882	0.081612839048832
812	174902	892	174926	-0.06215800181601
812	174902	923	109398	0.09669851574168
812	174902	926	158550	0.037146511034777
812	174902	927	170838	-0.11029830019804
812	174902	928	173910	0.06820949529474
812	174902	1048	47988	-0.0402910482257
812	174902	1052	143220	-0.12342670577144
812	174902	1055	188790	0.17878101492356
812	174902	1057	231798	0.051668332535173
812	174902	1131	174995	-0.1048698696529
812	174902	1212	60326	-0.12057495450567
812	174902	1217	146342	0.10842950047203
812	174902	1219	167846	0.055404495894468
812	174902	1259	48050	0.11931788575059
812	174902	1263	143282	-0.07398259074797
812	174902	1296	174524	-0.20754743661372
812	174902	1436	174566	-0.16015227080877
812	174902	1488	173042	0.13521253229513
813	182070	813	182070	6.0198172327665
813	182070	833	116538	0.16108451616054
813	182070	837	173882	-0.084653311788681
813	182070	847	157500	-0.082703223704775
813	182070	848	169788	0.25000937207683
813	182070	850	246078	0.2017921007629
813	182070	893	182094	-0.06215800181601
813	182070	924	116566	0.09669851574168
813	182070	928	173910	0.053474163327009
813	182070	994	157542	-0.031310024939942
813	182070	995	169830	0.045704413100008
813	182070	1040	59250	-0.034454147278821
813	182070	1045	151410	-0.25013161633837
813	182070	1049	55156	-0.0402910482257
813	182070	1055	188790	-0.043161036982962
813	182070	1132	182163	-0.1048698696529
813	182070	1154	157590	0.019566225649088
813	182070	1155	169878	-0.18518595334335
813	182070	1218	153510	0.10842950047203
813	182070	1219	167846	0.042967943238837
813	182070	1260	55218	0.11931788575059
813	182070	1268	53172	-0.037878693889077
813	182070	1275	184758	0.14947064682619
813	182070	1278	230838	-0.074241928836385
813	182070	1297	181692	-0.20754743661372
813	182070	1437	181734	-0.16015227080877
814	203574	814	203574	5.6467514694665
814	203574	815	206646	0.006666067739441
814	203574	836	170810	0.24316917727808
814	203574	838	202554	0.081612839048832
814	203574	843	105276	0.074626725000926
814	203574	846	154428	-0.06370529905326
814	203574	849	200508	-0.09068093227648
814	203574	894	203598	-0.06215800181601
814	203574	927	170838	-0.15547179970386
814	203574	929	202582	0.06820949529474
814	203574	990	105318	-0.20672488367292
814	203574	993	154470	0.25412123406016
814	203574	996	200550	-0.10369438705797
814	203574	1041	80754	0.034454147278821
814	203574	1056	217462	0.17878101492356
814	203574	1057	231798	-0.032068467768876
814	203574	1133	203667	-0.1048698696529
814	203574	1150	105366	0.32532386808733
814	203574	1153	154518	-0.09068093227648
814	203574	1156	200598	-0.012312110198771
814	203574	1214	88998	-0.12057495450567
814	203574	1217	146342	-0.13385357788221
814	203574	1270	139188	0.040893794588774
814	203574	1276	209334	-0.094169535235554
814	203574	1277	215478	-0.018704347408977
814	203574	1298	203196	-0.20754743661372
814	203574	1438	203238	-0.16015227080877
814	203574	1490	201714	0.13521253229513
814	203574	1501	199668	-0.15023614699459
815	206646	815	206646	6.7136133171804
815	206646	837	173882	0.24316917727808
815	206646	838	202554	-0.10650669368698
815	206646	844	108348	0.074626725000926
815	206646	847	157500	-0.06370529905326
815	206646	849	200508	0.25412123406016
815	206646	895	206670	-0.06215800181601
815	206646	928	173910	-0.15547179970386
815	206646	929	202582	-0.11029830019804
815	206646	991	108390	-0.20672488367292
815	206646	994	157542	0.25412123406016
815	206646	996	200550	0.18731996230987
815	206646	1044	145266	-0.13128729752771
815	206646	1050	79732	-0.0402910482257
815	206646	1052	143220	0.13825997218109
815	206646	1134	206739	-0.1048698696529
815	206646	1151	108438	0.32532386808733
815	206646	1154	157590	-0.09068093227648
815	206646	1156	200598	-0.10369438705797
815	206646	1215	92070	-0.12057495450567
815	206646	1261	79794	0.11931788575059
815	206646	1263	143282	-0.12342670577144
815	206646	1269	77748	-0.037878693889077
815	206646	1276	209334	0.14947064682619
815	206646	1278	230838	0.17382833303117
815	206646	1299	206268	-0.20754743661372
815	206646	1439	206310	-0.16015227080877
816	63801	816	63801	6.7128826969384
816	63801	817	95545	-0.35970068539104
816	63801	818	109881	0.22749468835187
816	63801	819	111417	0.081405944588498
816	63801	820	117561	-0.28717317949796
816	63801	821	159033	-0.1048698696529
816	63801	822	160569	0.22108509735209
816	63801	823	171321	0.12603789742825
816	63801	824	174905	-0.13982649287054
816	63801	828	62778	-0.11688282685772
816	63801	839	60732	0.32532386808733
816	63801	840	62268	-0.26899827634481
816	63801	907	63829	-0.23526123655359
816	63801	930	62809	0.06820949529474
816	63801	963	63843	-0.26823908039684
816	63801	997	60777	-0.10369438705797
816	63801	998	62313	-0.014755969965522
816	63801	1029	56689	-0.042967943238837
816	63801	1030	60273	-0.050195091705828
816	63801	1058	31608	0.032341395820082
816	63801	1063	188793	-0.27177797888022
816	63801	1100	63885	0.15311348007937
816	63801	1123	63891	0.22749468835187
816	63801	1157	60825	-0.012312110198771
816	63801	1158	62361	-0.10706935533553
816	63801	1221	56745	-0.055404495894468
816	63801	1222	60329	0.16277046364638
816	63801	1250	48561	0.025173868174272
816	63801	1251	56241	0.067447354108055
816	63801	1282	123321	0.067606266147565
816	63801	1283	184761	0.26122884871993
816	63801	1502	55800	-0.19976323725641
817	95545	817	95545	7.0006132124856
817	95545	818	109881	-0.23526123655359
817	95545	819	111417	-0.033867276887872
817	95545	822	160569	-0.21378653814012
817	95545	827	206649	-0.13982649287054
817	95545	828	62778	0.072907611075076
817	95545	829	93498	0.09669851574168
817	95545	830	95034	-0.29254999956017
817	95545	841	89404	0.20672488367292
817	95545	908	95573	-0.23526123655359
817	95545	930	62809	-0.15547179970386
817	95545	931	93529	-0.041626658291082
817	95545	932	95065	-0.051101283228323
817	95545	964	95587	-0.26823908039684
817	95545	999	89449	-0.18731996230987
817	95545	1031	81265	0.085111649541586
817	95545	1033	92017	-0.050195091705828
817	95545	1064	217465	0.011524802149408
817	95545	1101	95629	0.15311348007937
817	95545	1124	95635	0.22749468835187
817	95545	1159	89497	0.10369438705797
817	95545	1223	81321	0.042967943238837
817	95545	1225	92073	0.16277046364638
817	95545	1254	87985	0.067447354108055
817	95545	1279	30648	0.059458691464152
817	95545	1282	123321	-0.20217644124914
817	95545	1284	209337	0.29438351059344
817	95545	1471	94705	-0.078864453279248
817	95545	1505	87544	-0.19976323725641
818	109881	818	109881	6.7120002692152
818	109881	819	111417	0.030988533269654
818	109881	820	117561	-0.007320352904121
818	109881	824	174905	-0.21378653814012
818	109881	827	206649	0.22108509735209
818	109881	829	93498	0.16108451616054
818	109881	831	105786	0.22969431519214
818	109881	832	109370	-0.29254999956017
818	109881	839	60732	-0.074626725000926
818	109881	844	108348	0.26899827634481
818	109881	909	109909	-0.23526123655359
818	109881	931	93529	0.037146511034777
818	109881	933	105817	-0.11029830019804
818	109881	934	109401	-0.051101283228323
818	109881	965	109923	-0.26823908039684
818	109881	997	60777	-0.25412123406016
818	109881	1002	108393	0.014755969965522
818	109881	1031	81265	-0.13438296639052
818	109881	1061	77688	-0.032341395820082
818	109881	1065	231801	0.011524802149408
818	109881	1102	109965	0.15311348007937
818	109881	1125	109971	0.22749468835187
818	109881	1157	60825	0.09068093227648
818	109881	1162	108441	0.10706935533553
818	109881	1223	81321	0.10842950047203
818	109881	1250	48561	0.25452288855466
818	109881	1255	102321	0.067447354108055
818	109881	1280	44984	0.059458691464152
818	109881	1282	123321	0.078864453279248
818	109881	1286	230841	-0.26122884871993
818	109881	1472	109041	-0.078864453279248
818	109881	1507	101880	-0.19976323725641
819	111417	819	111417	6.4225243415444
819	111417	820	117561	-0.06215800181601
819	111417	827	206649	-0.1048698696529
819	111417	830	95034	0.16108451616054
819	111417	832	109370	0.09669851574168
819	111417	840	62268	-0.074626725000926
819	111417	843	105276	0.20672488367292
819	111417	844	108348	-0.32532386808733
819	111417	910	111445	-0.23526123655359
819	111417	932	95065	0.037146511034777
819	111417	934	109401	-0.041626658291082
819	111417	966	111459	-0.26823908039684
819	111417	998	62313	-0.25412123406016
819	111417	1001	105321	-0.18731996230987
819	111417	1002	108393	0.10369438705797
819	111417	1034	104305	0.042967943238837
819	111417	1059	46968	0.037878693889077
819	111417	1103	111501	0.15311348007937
819	111417	1126	111507	0.22749468835187
819	111417	1158	62361	0.09068093227648
819	111417	1161	105369	0.10369438705797
819	111417	1162	108441	0.012312110198771
819	111417	1226	104361	0.055404495894468
819	111417	1253	80817	0.12633702700655
819	111417	1282	123321	0.018704347408977
819	111417	1284	209337	-0.04773786658272
819	111417	1293	111036	-0.17304976636236
819	111417	1442	111081	-0.16015227080877
819	111417	1508	103416	-0.19976323725641
820	117561	820	117561	6.0951855341679
820	117561	825	182073	-0.069913246435268
820	117561	832	109370	0.23756592303001
820	117561	833	116538	-0.11688282685772
820	117561	842	92988	-0.068623744293685
820	117561	843	105276	-0.034726516317925
820	117561	911	117589	-0.23526123655359
820	117561	934	109401	0.053474163327009
820	117561	935	116569	0.06820949529474
820	117561	967	117603	-0.26823908039684
820	117561	1000	93033	-0.031310024939942
820	117561	1001	105321	0.045704413100008
820	117561	1030	60273	-0.073495847105635
820	117561	1032	88945	-0.13438296639052
820	117561	1060	53112	0.037878693889077
820	117561	1065	231801	-0.29845342032765
820	117561	1104	117645	0.15311348007937
820	117561	1127	117651	0.22749468835187
820	117561	1160	93081	0.019566225649088
820	117561	1161	105369	-0.18518595334335
820	117561	1222	60329	-0.13385357788221
820	117561	1224	89001	0.10842950047203
820	117561	1251	56241	0.25452288855466
820	117561	1255	102321	0.025173868174272
820	117561	1282	123321	0.094169535235554
820	117561	1285	215481	-0.04773786658272
820	117561	1294	117180	-0.17304976636236
820	117561	1443	117225	-0.16015227080877
821	159033	821	159033	6.4947951720734
821	159033	822	160569	0.030988533269654
821	159033	823	171321	-0.40235862059526
821	159033	824	174905	-0.033867276887872
821	159033	825	182073	0.030053007156763
821	159033	827	206649	0.081405944588498
821	159033	829	93498	0.018916857360793
821	159033	834	154938	0.22969431519214
821	159033	835	158522	-0.29254999956017
821	159033	839	60732	0.034223239257564
821	159033	845	146748	0.034726516317925
821	159033	847	157500	0.26899827634481
821	159033	912	159061	-0.23526123655359
821	159033	931	93529	0.09669851574168
821	159033	936	154969	-0.11029830019804
821	159033	937	158553	-0.051101283228323
821	159033	968	159075	-0.26823908039684
821	159033	997	60777	0.20672488367292
821	159033	1003	146793	-0.045704413100008
821	159033	1005	157545	0.014755969965522
821	159033	1063	188793	-0.13521253229513
821	159033	1105	159117	0.15311348007937
821	159033	1128	159123	0.22749468835187
821	159033	1157	60825	-0.32532386808733
821	159033	1163	146841	0.18518595334335
821	159033	1165	157593	0.10706935533553
821	159033	1257	151473	0.067447354108055
821	159033	1285	215481	0.002866857883855
821	159033	1474	158193	-0.078864453279248
821	159033	1510	151032	-0.19976323725641
822	160569	822	160569	6.674906896397
822	160569	824	174905	-0.23526123655359
822	160569	825	182073	0.15311348007937
822	160569	826	203577	-0.26823908039684
822	160569	827	206649	0.22749468835187
822	160569	830	95034	0.018916857360793
822	160569	835	158522	0.09669851574168
822	160569	840	62268	0.034223239257564
822	160569	846	154428	0.20672488367292
822	160569	847	157500	-0.32532386808733
822	160569	913	160597	-0.23526123655359
822	160569	932	95065	0.09669851574168
822	160569	937	158553	-0.041626658291082
822	160569	969	160611	-0.26823908039684
822	160569	998	62313	0.20672488367292
822	160569	1004	154473	-0.18731996230987
822	160569	1005	157545	0.10369438705797
822	160569	1035	146289	0.085111649541586
822	160569	1036	153457	0.042967943238837
822	160569	1058	31608	0.025273328248157
822	160569	1063	188793	-0.032068467768876
822	160569	1064	217465	0.051668332535173
822	160569	1106	160653	0.15311348007937
822	160569	1129	160659	0.22749468835187
822	160569	1158	62361	-0.32532386808733
822	160569	1164	154521	0.10369438705797
822	160569	1165	157593	0.012312110198771
822	160569	1227	146345	0.042967943238837
822	160569	1228	153513	0.055404495894468
822	160569	1256	145329	-0.025173868174272
822	160569	1279	30648	-0.0074752097635393
822	160569	1283	184761	-0.17382833303117
822	160569	1284	209337	0.074241928836385
822	160569	1295	160188	-0.17304976636236
822	160569	1444	160233	-0.16015227080877
822	160569	1511	152568	-0.19976323725641
823	171321	823	171321	6.8305245210212
823	171321	824	174905	-0.14042349832201
823	171321	825	182073	0.17262862226872
823	171321	826	203577	-0.20052683662497
823	171321	831	105786	0.018916857360793
823	171321	834	154938	0.16108451616054
823	171321	836	170810	-0.29254999956017
823	171321	845	146748	0.068623744293685
823	171321	848	169788	0.26899827634481
823	171321	914	171349	-0.23526123655359
823	171321	933	105817	0.09669851574168
823	171321	936	154969	0.037146511034777
823	171321	938	170841	-0.051101283228323
823	171321	970	171363	-0.26823908039684
823	171321	1003	146793	0.031310024939942
823	171321	1006	169833	0.014755969965522
823	171321	1029	56689	0.186685307505
823	171321	1037	167793	0.050195091705828
823	171321	1062	139128	-0.032341395820082
823	171321	1065	231801	-0.060094458797835
823	171321	1107	171405	0.15311348007937
823	171321	1130	171411	0.22749468835187
823	171321	1163	146841	-0.019566225649088
823	171321	1166	169881	0.10706935533553
823	171321	1221	56745	-0.12057495450567
823	171321	1229	167849	-0.16277046364638
823	171321	1250	48561	-0.098332972606564
823	171321	1283	184761	0.078864453279248
823	171321	1286	230841	-0.067606266147565
823	171321	1475	170481	-0.078864453279248
824	174905	824	174905	6.3407262828854
824	174905	825	182073	-0.18532687746671
824	174905	827	206649	-0.35970068539104
824	174905	832	109370	0.018916857360793
824	174905	835	158522	0.16108451616054
824	174905	836	170810	0.22969431519214
824	174905	837	173882	-0.11688282685772
824	174905	915	174933	-0.23526123655359
824	174905	934	109401	0.09669851574168
824	174905	937	158553	0.037146511034777
824	174905	938	170841	-0.11029830019804
824	174905	939	173913	0.06820949529474
824	174905	971	174947	-0.26823908039684
824	174905	1030	60273	0.186685307505
824	174905	1035	146289	-0.13438296639052
824	174905	1037	167793	0.042967943238837
824	174905	1063	188793	0.17878101492356
824	174905	1065	231801	0.051668332535173
824	174905	1108	174989	0.15311348007937
824	174905	1131	174995	0.22749468835187
824	174905	1222	60329	-0.12057495450567
824	174905	1227	146345	0.10842950047203
824	174905	1229	167849	0.055404495894468
824	174905	1280	44984	-0.0074752097635393
824	174905	1296	174524	-0.17304976636236
824	174905	1445	174569	-0.16015227080877
824	174905	1512	166904	-0.19976323725641
825	182073	825	182073	5.8299531864615
825	182073	833	116538	0.018916857360793
825	182073	837	173882	0.23756592303001
825	182073	847	157500	-0.068623744293685
825	182073	848	169788	-0.034726516317925
825	182073	916	182101	-0.23526123655359
825	182073	935	116569	0.09669851574168
825	182073	939	173913	0.053474163327009
825	182073	972	182115	-0.26823908039684
825	182073	1005	157545	-0.031310024939942
825	182073	1006	169833	0.045704413100008
825	182073	1036	153457	-0.13438296639052
825	182073	1037	167793	0.085111649541586
825	182073	1060	53112	-0.025273328248157
825	182073	1063	188793	-0.043161036982962
825	182073	1109	182157	0.15311348007937
825	182073	1132	182163	0.22749468835187
825	182073	1165	157593	0.019566225649088
825	182073	1166	169881	-0.18518595334335
825	182073	1228	153513	0.10842950047203
825	182073	1229	167849	0.042967943238837
825	182073	1252	59313	0.098332972606564
825	182073	1257	151473	-0.12633702700655
825	182073	1283	184761	0.14947064682619
825	182073	1286	230841	-0.074241928836385
825	182073	1297	181692	-0.17304976636236
825	182073	1446	181737	-0.16015227080877
825	182073	1477	181233	0.078864453279248
826	203577	826	203577	6.8619180090038
826	203577	827	206649	0.006666067739441
826	203577	836	170810	0.072907611075076
826	203577	838	202554	-0.11688282685772
826	203577	843	105276	-0.034223239257564
826	203577	846	154428	0.074626725000926
826	203577	849	200508	0.32532386808733
826	203577	917	203605	-0.23526123655359
826	203577	938	170841	-0.15547179970386
826	203577	940	202585	0.06820949529474
826	203577	973	203619	-0.26823908039684
826	203577	1001	105321	-0.20672488367292
826	203577	1004	154473	0.25412123406016
826	203577	1007	200553	-0.10369438705797
826	203577	1032	88945	0.186685307505
826	203577	1035	146289	-0.073495847105635
826	203577	1062	139128	-0.037878693889077
826	203577	1064	217465	0.17878101492356
826	203577	1065	231801	-0.032068467768876
826	203577	1110	203661	0.15311348007937
826	203577	1133	203667	0.22749468835187
826	203577	1161	105369	0.32532386808733
826	203577	1164	154521	-0.09068093227648
826	203577	1167	200601	-0.012312110198771
826	203577	1224	89001	-0.12057495450567
826	203577	1227	146345	-0.13385357788221
826	203577	1253	80817	-0.098332972606564
826	203577	1281	73656	-0.0074752097635393
826	203577	1284	209337	-0.094169535235554
826	203577	1285	215481	-0.018704347408977
826	203577	1298	203196	-0.17304976636236
826	203577	1447	203241	-0.16015227080877
827	206649	827	206649	7.1277912385397
827	206649	837	173882	0.072907611075076
827	206649	838	202554	0.22969431519214
827	206649	844	108348	-0.034223239257564
827	206649	847	157500	0.074626725000926
827	206649	849	200508	-0.20672488367292
827	206649	918	206677	-0.23526123655359
827	206649	939	173913	-0.15547179970386
827	206649	940	202585	-0.11029830019804
827	206649	974	206691	-0.26823908039684
827	206649	1002	108393	-0.20672488367292
827	206649	1005	157545	0.25412123406016
827	206649	1007	200553	0.18731996230987
827	206649	1033	92017	0.186685307505
827	206649	1061	77688	-0.025273328248157
827	206649	1111	206733	0.15311348007937
827	206649	1134	206739	0.22749468835187
827	206649	1162	108441	0.32532386808733
827	206649	1165	157593	-0.09068093227648
827	206649	1167	200601	-0.10369438705797
827	206649	1225	92073	-0.12057495450567
827	206649	1256	145329	-0.25452288855466
827	206649	1284	209337	0.14947064682619
827	206649	1286	230841	0.17382833303117
827	206649	1299	206268	-0.17304976636236
827	206649	1448	206313	-0.16015227080877
827	206649	1479	205809	0.078864453279248
827	206649	1513	198648	-0.19976323725641
828	62778	828	62778	6.5315991385112
828	62778	829	93498	-0.2231884057971
828	62778	830	95034	-0.20052683662497
828	62778	831	105786	0.26823908039684
828	62778	833	116538	-0.28717317949796
828	62778	837	173882	-0.13982649287054
828	62778	839	60732	-0.15547179970386
828	62778	840	62268	0.066914799862494
828	62778	919	62806	-0.23526123655359
828	62778	941	60762	-0.041626658291082
828	62778	942	62298	-0.051101283228323
828	62778	1008	56682	-0.18731996230987
828	62778	1038	48498	0.085111649541586
828	62778	1040	59250	-0.050195091705828
828	62778	1059	46968	-0.068989032383823
828	62778	1066	123258	-0.060094458797835
828	62778	1067	184698	0.011524802149408
828	62778	1112	62862	0.15311348007937
828	62778	1168	56730	0.10369438705797
828	62778	1189	62883	-0.12603789742825
828	62778	1230	48554	0.042967943238837
828	62778	1232	59306	0.16277046364638
828	62778	1258	32178	-0.12633702700655
828	62778	1260	55218	0.067447354108055
828	62778	1279	30648	0.19374454775001
828	62778	1287	119226	-0.002866857883855
828	62778	1288	176570	0.29438351059344
828	62778	1480	61938	-0.078864453279248
828	62778	1503	58872	0.15023614699459
829	93498	829	93498	6.5198022763644
829	93498	830	95034	0.030988533269654
829	93498	831	105786	-0.40235862059526
829	93498	832	109370	-0.033867276887872
829	93498	833	116538	0.030053007156763
829	93498	835	158522	-0.21378653814012
829	93498	839	60732	0.18722125005609
829	93498	841	89404	-0.047270700084875
829	93498	842	92988	0.066914799862494
829	93498	920	93526	-0.23526123655359
829	93498	941	60762	-0.15547179970386
829	93498	943	89434	-0.11029830019804
829	93498	944	93018	-0.051101283228323
829	93498	1010	81258	-0.045704413100008
829	93498	1012	92010	0.014755969965522
829	93498	1061	77688	-0.068989032383823
829	93498	1066	123258	-0.13521253229513
829	93498	1069	215418	0.011524802149408
829	93498	1113	93582	0.15311348007937
829	93498	1170	81306	0.18518595334335
829	93498	1172	92058	0.10706935533553
829	93498	1190	93603	-0.12603789742825
829	93498	1258	32178	0.25452288855466
829	93498	1262	85938	0.067447354108055
829	93498	1290	207290	0.29438351059344
829	93498	1291	214458	-0.26122884871993
829	93498	1481	92658	-0.078864453279248
830	95034	830	95034	6.9905049281345
830	95034	832	109370	-0.23526123655359
830	95034	833	116538	0.15311348007937
830	95034	838	202554	-0.12603789742825
830	95034	840	62268	0.18722125005609
830	95034	842	92988	-0.15547179970386
830	95034	921	95062	-0.23526123655359
830	95034	942	62298	-0.15547179970386
830	95034	944	93018	-0.041626658291082
830	95034	1011	88938	-0.18731996230987
830	95034	1012	92010	0.10369438705797
830	95034	1041	80754	0.085111649541586
830	95034	1042	87922	0.042967943238837
830	95034	1058	31608	0.13825997218109
830	95034	1066	123258	-0.032068467768876
830	95034	1068	209274	0.29845342032765
830	95034	1114	95118	0.15311348007937
830	95034	1171	88986	0.10369438705797
830	95034	1172	92058	0.012312110198771
830	95034	1191	95139	-0.12603789742825
830	95034	1233	80810	0.042967943238837
830	95034	1234	87978	0.055404495894468
830	95034	1261	79794	-0.025173868174272
830	95034	1279	30648	-0.040893794588774
830	95034	1287	119226	-0.17382833303117
830	95034	1450	94698	-0.16015227080877
830	95034	1506	91128	0.15023614699459
831	105786	831	105786	6.5803876699421
831	105786	832	109370	-0.14042349832201
831	105786	833	116538	0.17262862226872
831	105786	836	170810	-0.21378653814012
831	105786	838	202554	0.22108509735209
831	105786	841	89404	0.24316917727808
831	105786	843	105276	0.066914799862494
831	105786	922	105814	-0.23526123655359
831	105786	943	89434	0.037146511034777
831	105786	945	105306	-0.051101283228323
831	105786	1008	56682	-0.25412123406016
831	105786	1010	81258	0.031310024939942
831	105786	1013	104298	0.014755969965522
831	105786	1038	48498	0.073495847105635
831	105786	1043	102258	0.050195091705828
831	105786	1070	230778	-0.27177797888022
831	105786	1115	105870	0.15311348007937
831	105786	1168	56730	0.09068093227648
831	105786	1170	81306	-0.019566225649088
831	105786	1173	104346	0.10706935533553
831	105786	1192	105891	-0.12603789742825
831	105786	1230	48554	0.13385357788221
831	105786	1235	102314	-0.16277046364638
831	105786	1281	73656	-0.19374454775001
831	105786	1287	119226	0.078864453279248
831	105786	1482	104946	-0.078864453279248
831	105786	1507	101880	-0.15023614699459
832	109370	832	109370	6.6004531789833
832	109370	833	116538	-0.18532687746671
832	109370	837	173882	-0.069913246435268
832	109370	842	92988	0.24316917727808
832	109370	843	105276	-0.047270700084875
832	109370	844	108348	-0.074390110786754
832	109370	923	109398	-0.23526123655359
832	109370	944	93018	0.037146511034777
832	109370	945	105306	-0.11029830019804
832	109370	946	108378	0.06820949529474
832	109370	1009	60266	-0.25412123406016
832	109370	1041	80754	-0.13438296639052
832	109370	1043	102258	0.042967943238837
832	109370	1061	77688	-0.12342670577144
832	109370	1066	123258	0.17878101492356
832	109370	1116	109454	0.15311348007937
832	109370	1169	60314	0.09068093227648
832	109370	1193	109475	-0.12603789742825
832	109370	1233	80810	0.10842950047203
832	109370	1235	102314	0.055404495894468
832	109370	1259	48050	0.25452288855466
832	109370	1280	44984	-0.040893794588774
832	109370	1290	207290	-0.04773786658272
832	109370	1292	230330	-0.26122884871993
832	109370	1451	109034	-0.16015227080877
833	116538	833	116538	6.4688757272551
833	116538	844	108348	0.14638470595745
833	116538	850	246078	0.094598198853257
833	116538	924	116566	-0.23526123655359
833	116538	946	108378	0.053474163327009
833	116538	1012	92010	-0.031310024939942
833	116538	1013	104298	0.045704413100008
833	116538	1040	59250	-0.073495847105635
833	116538	1042	87922	-0.13438296639052
833	116538	1043	102258	0.085111649541586
833	116538	1060	53112	-0.13825997218109
833	116538	1066	123258	-0.043161036982962
833	116538	1070	230778	-0.29845342032765
833	116538	1117	116622	0.15311348007937
833	116538	1172	92058	0.019566225649088
833	116538	1173	104346	-0.18518595334335
833	116538	1194	116643	-0.12603789742825
833	116538	1232	59306	-0.13385357788221
833	116538	1234	87978	0.10842950047203
833	116538	1235	102314	0.042967943238837
833	116538	1260	55218	0.25452288855466
833	116538	1262	85938	-0.12633702700655
833	116538	1287	119226	0.14947064682619
833	116538	1291	214458	-0.04773786658272
833	116538	1292	230330	0.29438351059344
833	116538	1452	116202	-0.16015227080877
833	116538	1484	115698	0.078864453279248
834	154938	834	154938	5.6384641270696
834	154938	835	158522	-0.14042349832201
834	154938	836	170810	-0.033867276887872
834	154938	838	202554	0.081405944588498
834	154938	841	89404	0.072907611075076
834	154938	845	146748	0.14638470595745
834	154938	846	154428	0.066914799862494
834	154938	925	154966	-0.23526123655359
834	154938	943	89434	0.09669851574168
834	154938	947	146778	0.053474163327009
834	154938	948	154458	-0.051101283228323
834	154938	1008	56682	0.20672488367292
834	154938	1015	153450	0.014755969965522
834	154938	1045	151410	0.050195091705828
834	154938	1062	139128	-0.068989032383823
834	154938	1067	184698	-0.13521253229513
834	154938	1069	215418	-0.060094458797835
834	154938	1118	155022	0.15311348007937
834	154938	1168	56730	-0.32532386808733
834	154938	1175	153498	0.10706935533553
834	154938	1195	155043	-0.12603789742825
834	154938	1237	151466	-0.16277046364638
834	154938	1258	32178	-0.098332972606564
834	154938	1289	182714	0.20217644124914
834	154938	1291	214458	-0.067606266147565
834	154938	1485	154098	-0.078864453279248
834	154938	1510	151032	-0.15023614699459
835	158522	835	158522	6.4805200341006
835	158522	836	170810	-0.40235862059526
835	158522	837	173882	0.043403591856606
835	158522	842	92988	0.072907611075076
835	158522	846	154428	-0.047270700084875
835	158522	847	157500	-0.074390110786754
835	158522	926	158550	-0.23526123655359
835	158522	944	93018	0.09669851574168
835	158522	948	154458	-0.11029830019804
835	158522	949	157530	0.06820949529474
835	158522	1009	60266	0.20672488367292
835	158522	1014	146282	-0.045704413100008
835	158522	1045	151410	0.042967943238837
835	158522	1058	31608	-0.0402910482257
835	158522	1069	215418	0.051668332535173
835	158522	1119	158606	0.15311348007937
835	158522	1169	60314	-0.32532386808733
835	158522	1174	146330	0.18518595334335
835	158522	1196	158627	-0.12603789742825
835	158522	1237	151466	0.055404495894468
835	158522	1263	143282	-0.025173868174272
835	158522	1289	182714	-0.17382833303117
835	158522	1290	207290	0.074241928836385
835	158522	1453	158186	-0.16015227080877
836	170810	836	170810	6.1825316701814
836	170810	837	173882	0.006666067739441
836	170810	838	202554	-0.35970068539104
836	170810	843	105276	0.072907611075076
836	170810	846	154428	0.24316917727808
836	170810	848	169788	-0.074390110786754
836	170810	927	170838	-0.23526123655359
836	170810	945	105306	0.09669851574168
836	170810	948	154458	0.037146511034777
836	170810	950	169818	0.06820949529474
836	170810	1014	146282	0.031310024939942
836	170810	1016	167786	-0.10369438705797
836	170810	1039	56178	0.186685307505
836	170810	1062	139128	-0.12342670577144
836	170810	1067	184698	0.17878101492356
836	170810	1120	170894	0.15311348007937
836	170810	1174	146330	-0.019566225649088
836	170810	1176	167834	-0.012312110198771
836	170810	1197	170915	-0.12603789742825
836	170810	1231	56234	-0.12057495450567
836	170810	1259	48050	-0.098332972606564
836	170810	1288	176570	-0.094169535235554
836	170810	1289	182714	-0.018704347408977
836	170810	1292	230330	-0.067606266147565
836	170810	1454	170474	-0.16015227080877
836	170810	1512	166904	-0.15023614699459
837	173882	837	173882	5.9795097291396
837	173882	844	108348	0.072907611075076
837	173882	847	157500	0.24316917727808
837	173882	848	169788	-0.047270700084875
837	173882	928	173910	-0.23526123655359
837	173882	946	108378	0.09669851574168
837	173882	949	157530	0.037146511034777
837	173882	950	169818	-0.11029830019804
837	173882	1016	167786	0.18731996230987
837	173882	1040	59250	0.186685307505
837	173882	1044	145266	-0.13438296639052
837	173882	1059	46968	-0.0402910482257
837	173882	1070	230778	0.051668332535173
837	173882	1121	173966	0.15311348007937
837	173882	1176	167834	-0.10369438705797
837	173882	1198	173987	-0.12603789742825
837	173882	1232	59306	-0.12057495450567
837	173882	1236	145322	0.10842950047203
837	173882	1263	143282	-0.12633702700655
837	173882	1280	44984	-0.037878693889077
837	173882	1288	176570	0.14947064682619
837	173882	1292	230330	-0.002866857883855
837	173882	1455	173546	-0.16015227080877
837	173882	1488	173042	0.078864453279248
838	202554	838	202554	6.786053155053
838	202554	848	169788	0.18722125005609
838	202554	849	200508	-0.15547179970386
838	202554	929	202582	-0.23526123655359
838	202554	950	169818	-0.15547179970386
838	202554	951	200538	-0.041626658291082
838	202554	1013	104298	-0.20672488367292
838	202554	1015	153450	0.25412123406016
838	202554	1042	87922	0.186685307505
838	202554	1044	145266	-0.073495847105635
838	202554	1062	139128	0.13825997218109
838	202554	1068	209274	0.043161036982962
838	202554	1070	230778	-0.032068467768876
838	202554	1122	202638	0.15311348007937
838	202554	1173	104346	0.32532386808733
838	202554	1175	153498	-0.09068093227648
838	202554	1199	202659	-0.12603789742825
838	202554	1234	87978	-0.12057495450567
838	202554	1236	145322	-0.13385357788221
838	202554	1261	79794	-0.098332972606564
838	202554	1281	73656	-0.037878693889077
838	202554	1291	214458	-0.018704347408977
838	202554	1292	230330	0.20217644124914
838	202554	1457	202218	-0.16015227080877
838	202554	1490	201714	0.078864453279248
838	202554	1513	198648	-0.15023614699459
839	60732	839	60732	6.1109278951855
839	60732	840	62268	0.030988533269654
839	60732	842	92988	-0.20052683662497
839	60732	844	108348	-0.081405944588498
839	60732	847	157500	-0.22108509735209
839	60732	941	60762	-0.2231884057971
839	60732	952	56668	-0.11029830019804
839	60732	953	60252	-0.051101283228323
839	60732	986	60774	0.26823908039684
839	60732	1018	48492	-0.045704413100008
839	60732	1020	59244	0.014755969965522
839	60732	1047	32116	0.13438296639052
839	60732	1060	53112	0.029390073175364
839	60732	1073	182652	0.011524802149408
839	60732	1146	60822	-0.22749468835187
839	60732	1157	60825	0.1048698696529
839	60732	1178	48540	0.18518595334335
839	60732	1180	59292	0.10706935533553
839	60732	1200	60837	-0.12603789742825
839	60732	1239	32172	-0.10842950047203
839	60732	1268	53172	0.067447354108055
839	60732	1280	44984	-0.19831291784448
839	60732	1294	117180	-0.002866857883855
839	60732	1296	174524	0.29438351059344
839	60732	1297	181692	-0.26122884871993
839	60732	1491	59892	-0.078864453279248
839	60732	1503	58872	-0.13521253229513
840	62268	840	62268	6.0064267659772
840	62268	842	92988	-0.2231884057971
840	62268	843	105276	0.26823908039684
840	62268	844	108348	-0.22749468835187
840	62268	847	157500	0.1048698696529
840	62268	848	169788	-0.12603789742825
840	62268	942	62298	-0.2231884057971
840	62268	953	60252	-0.041626658291082
840	62268	987	62310	0.26823908039684
840	62268	1019	56172	-0.18731996230987
840	62268	1020	59244	0.10369438705797
840	62268	1048	47988	0.085111649541586
840	62268	1049	55156	0.042967943238837
840	62268	1058	31608	0.25013161633837
840	62268	1059	46968	-0.12633702700655
840	62268	1071	119164	-0.051668332535173
840	62268	1072	176508	0.29845342032765
840	62268	1147	62358	-0.22749468835187
840	62268	1158	62361	0.1048698696529
840	62268	1179	56220	0.10369438705797
840	62268	1180	59292	0.012312110198771
840	62268	1201	62373	-0.12603789742825
840	62268	1240	48044	0.042967943238837
840	62268	1241	55212	0.055404495894468
840	62268	1266	31668	-0.12633702700655
840	62268	1267	47028	-0.025173868174272
840	62268	1279	30648	-0.07398259074797
840	62268	1293	111036	-0.074241928836385
840	62268	1295	160188	0.04773786658272
840	62268	1459	61932	-0.16015227080877
841	89404	841	89404	6.2231442844109
841	89404	842	92988	-0.14042349832201
841	89404	843	105276	-0.033867276887872
841	89404	846	154428	-0.21378653814012
841	89404	849	200508	0.13982649287054
841	89404	943	89434	-0.2231884057971
841	89404	952	56668	-0.15547179970386
841	89404	954	81244	0.053474163327009
841	89404	955	88924	-0.051101283228323
841	89404	988	89446	0.26823908039684
841	89404	1022	87916	0.014755969965522
841	89404	1047	32116	0.073495847105635
841	89404	1051	85876	0.050195091705828
841	89404	1071	119164	-0.13521253229513
841	89404	1075	214396	-0.27177797888022
841	89404	1148	89494	-0.22749468835187
841	89404	1159	89497	0.1048698696529
841	89404	1182	87964	0.10706935533553
841	89404	1202	89509	-0.12603789742825
841	89404	1239	32172	0.13385357788221
841	89404	1243	85932	-0.16277046364638
841	89404	1281	73656	-0.19831291784448
841	89404	1294	117180	0.20217644124914
841	89404	1298	203196	0.29438351059344
841	89404	1492	88564	-0.078864453279248
841	89404	1505	87544	-0.13521253229513
842	92988	842	92988	6.6262888679499
842	92988	843	105276	-0.40235862059526
842	92988	844	108348	0.043403591856606
842	92988	847	157500	-0.069913246435268
842	92988	849	200508	-0.12603789742825
842	92988	944	93018	-0.2231884057971
842	92988	953	60252	-0.15547179970386
842	92988	955	88924	-0.11029830019804
842	92988	956	91996	0.06820949529474
842	92988	989	93030	0.26823908039684
842	92988	1021	80748	-0.045704413100008
842	92988	1051	85876	0.042967943238837
842	92988	1058	31608	-0.13128729752771
842	92988	1061	77688	-0.12633702700655
842	92988	1074	207228	0.29845342032765
842	92988	1149	93078	-0.22749468835187
842	92988	1160	93081	0.1048698696529
842	92988	1181	80796	0.18518595334335
842	92988	1203	93093	-0.12603789742825
842	92988	1243	85932	0.055404495894468
842	92988	1266	31668	0.25452288855466
842	92988	1269	77748	-0.025173868174272
842	92988	1294	117180	-0.17382833303117
842	92988	1300	213948	-0.26122884871993
842	92988	1460	92652	-0.16015227080877
842	92988	1506	91128	-0.13521253229513
843	105276	843	105276	6.6193401235399
843	105276	844	108348	0.006666067739441
843	105276	848	169788	-0.069913246435268
843	105276	849	200508	0.1048698696529
843	105276	945	105306	-0.2231884057971
843	105276	955	88924	0.037146511034777
843	105276	957	104284	0.06820949529474
843	105276	990	105318	0.26823908039684
843	105276	1019	56172	-0.25412123406016
843	105276	1021	80748	0.031310024939942
843	105276	1023	102252	-0.10369438705797
843	105276	1048	47988	0.073495847105635
843	105276	1071	119164	0.17878101492356
843	105276	1076	230268	-0.27177797888022
843	105276	1150	105366	-0.22749468835187
843	105276	1161	105369	0.1048698696529
843	105276	1179	56220	0.09068093227648
843	105276	1181	80796	-0.019566225649088
843	105276	1183	102300	-0.012312110198771
843	105276	1204	105381	-0.12603789742825
843	105276	1240	48044	0.13385357788221
843	105276	1281	73656	0.07398259074797
843	105276	1293	111036	-0.094169535235554
843	105276	1294	117180	-0.018704347408977
843	105276	1298	203196	-0.04773786658272
843	105276	1461	104940	-0.16015227080877
843	105276	1508	103416	-0.13521253229513
844	108348	844	108348	6.5907016048219
844	108348	946	108378	-0.2231884057971
844	108348	956	91996	0.037146511034777
844	108348	957	104284	-0.11029830019804
844	108348	991	108390	0.26823908039684
844	108348	1020	59244	-0.25412123406016
844	108348	1023	102252	0.18731996230987
844	108348	1050	79732	-0.13438296639052
844	108348	1059	46968	-0.13128729752771
844	108348	1061	77688	0.25013161633837
844	108348	1076	230268	-0.011524802149408
844	108348	1151	108438	-0.22749468835187
844	108348	1162	108441	0.1048698696529
844	108348	1180	59292	0.09068093227648
844	108348	1183	102300	-0.10369438705797
844	108348	1205	108453	-0.12603789742825
844	108348	1242	79788	0.10842950047203
844	108348	1267	47028	0.25452288855466
844	108348	1269	77748	-0.12633702700655
844	108348	1280	44984	-0.12342670577144
844	108348	1293	111036	0.14947064682619
844	108348	1299	206268	-0.04773786658272
844	108348	1462	108012	-0.16015227080877
844	108348	1495	107508	0.078864453279248
845	146748	845	146748	5.8685915556154
845	146748	846	154428	-0.007320352904121
845	146748	847	157500	-0.17262862226872
845	146748	848	169788	-0.030053007156763
845	146748	849	200508	0.28717317949796
845	146748	947	146778	-0.2231884057971
845	146748	954	81244	0.09669851574168
845	146748	958	146268	-0.051101283228323
845	146748	992	146790	0.26823908039684
845	146748	1018	48492	0.20672488367292
845	146748	1024	145260	0.014755969965522
845	146748	1047	32116	-0.186685307505
845	146748	1052	143220	0.050195091705828
845	146748	1062	139128	-0.029390073175364
845	146748	1072	176508	-0.13521253229513
845	146748	1074	207228	-0.060094458797835
845	146748	1152	146838	-0.22749468835187
845	146748	1163	146841	0.1048698696529
845	146748	1178	48540	-0.32532386808733
845	146748	1184	145308	0.10706935533553
845	146748	1206	146853	-0.12603789742825
845	146748	1239	32172	0.12057495450567
845	146748	1244	143276	-0.16277046364638
845	146748	1270	139188	-0.067447354108055
845	146748	1295	160188	-0.078864453279248
845	146748	1296	174524	0.20217644124914
845	146748	1298	203196	-0.002866857883855
845	146748	1299	206268	-0.067606266147565
845	146748	1496	145908	-0.078864453279248
845	146748	1509	144888	-0.13521253229513
846	154428	846	154428	5.553044375645
846	154428	847	157500	0.006666067739441
846	154428	848	169788	0.043403591856606
846	154428	849	200508	-0.22749468835187
846	154428	948	154458	-0.2231884057971
846	154428	955	88924	0.09669851574168
846	154428	958	146268	0.053474163327009
846	154428	959	153436	0.06820949529474
846	154428	993	154470	0.26823908039684
846	154428	1019	56172	0.20672488367292
846	154428	1025	151404	-0.10369438705797
846	154428	1058	31608	-0.034454147278821
846	154428	1062	139128	-0.12633702700655
846	154428	1073	182652	0.032068467768876
846	154428	1153	154518	-0.22749468835187
846	154428	1164	154521	0.1048698696529
846	154428	1179	56220	-0.32532386808733
846	154428	1185	151452	-0.012312110198771
846	154428	1207	154533	-0.12603789742825
846	154428	1266	31668	-0.098332972606564
846	154428	1270	139188	-0.025173868174272
846	154428	1295	160188	-0.094169535235554
846	154428	1298	203196	0.074241928836385
846	154428	1300	213948	-0.067606266147565
846	154428	1464	154092	-0.16015227080877
846	154428	1511	152568	-0.13521253229513
847	157500	847	157500	6.4840804056176
847	157500	848	169788	-0.40235862059526
847	157500	849	200508	0.26823908039684
847	157500	949	157530	-0.2231884057971
847	157500	956	91996	0.09669851574168
847	157500	959	153436	-0.11029830019804
847	157500	994	157542	0.26823908039684
847	157500	1020	59244	0.20672488367292
847	157500	1024	145260	-0.045704413100008
847	157500	1025	151404	0.18731996230987
847	157500	1052	143220	-0.085111649541586
847	157500	1075	214396	0.051668332535173
847	157500	1154	157590	-0.22749468835187
847	157500	1165	157593	0.1048698696529
847	157500	1180	59292	-0.32532386808733
847	157500	1184	145308	0.18518595334335
847	157500	1185	151452	-0.10369438705797
847	157500	1208	157605	-0.12603789742825
847	157500	1244	143276	-0.042967943238837
847	157500	1279	30648	-0.11931788575059
847	157500	1295	160188	0.14947064682619
847	157500	1297	181692	-0.17382833303117
847	157500	1299	206268	0.074241928836385
847	157500	1300	213948	-0.002866857883855
847	157500	1465	157164	-0.16015227080877
847	157500	1498	156660	0.078864453279248
848	169788	848	169788	6.1911353404825
848	169788	849	200508	-0.2231884057971
848	169788	950	169818	-0.2231884057971
848	169788	957	104284	0.09669851574168
848	169788	959	153436	0.037146511034777
848	169788	960	167772	-0.041626658291082
848	169788	995	169830	0.26823908039684
848	169788	1024	145260	0.031310024939942
848	169788	1049	55156	0.186685307505
848	169788	1059	46968	-0.034454147278821
848	169788	1062	139128	0.25013161633837
848	169788	1072	176508	0.043161036982962
848	169788	1076	230268	0.060094458797835
848	169788	1155	169878	-0.22749468835187
848	169788	1166	169881	0.1048698696529
848	169788	1184	145308	-0.019566225649088
848	169788	1209	169893	-0.12603789742825
848	169788	1241	55212	-0.12057495450567
848	169788	1267	47028	-0.098332972606564
848	169788	1270	139188	-0.12633702700655
848	169788	1297	181692	-0.018704347408977
848	169788	1466	169452	-0.16015227080877
848	169788	1500	168948	0.078864453279248
849	200508	849	200508	7.2052332450906
849	200508	951	200538	-0.2231884057971
849	200508	960	167772	-0.15547179970386
849	200508	996	200550	0.26823908039684
849	200508	1023	102252	-0.20672488367292
849	200508	1025	151404	0.25412123406016
849	200508	1051	85876	0.186685307505
849	200508	1052	143220	-0.073495847105635
849	200508	1061	77688	-0.034454147278821
849	200508	1062	139128	-0.13128729752771
849	200508	1074	207228	0.043161036982962
849	200508	1075	214396	-0.17878101492356
849	200508	1076	230268	0.13521253229513
849	200508	1156	200598	-0.22749468835187
849	200508	1167	200601	0.1048698696529
849	200508	1183	102300	0.32532386808733
849	200508	1185	151452	-0.09068093227648
849	200508	1210	200613	-0.12603789742825
849	200508	1243	85932	-0.12057495450567
849	200508	1244	143276	-0.13385357788221
849	200508	1269	77748	-0.098332972606564
849	200508	1270	139188	0.25452288855466
849	200508	1281	73656	0.11931788575059
849	200508	1298	203196	-0.14947064682619
849	200508	1299	206268	0.094169535235554
849	200508	1300	213948	0.078864453279248
849	200508	1468	200172	-0.16015227080877
849	200508	1501	199668	0.078864453279248
849	200508	1513	198648	0.13521253229513
850	246078	850	246078	6.4650842793258
850	246078	962	237918	0.053474163327009
850	246078	1027	221550	-0.031310024939942
850	246078	1028	233838	0.045704413100008
850	246078	1055	188790	-0.073495847105635
850	246078	1056	217462	-0.13438296639052
850	246078	1057	231798	0.085111649541586
850	246078	1066	123258	-0.034454147278821
850	246078	1067	184698	-0.13128729752771
850	246078	1069	215418	0.25013161633837
850	246078	1070	230778	-0.12633702700655
850	246078	1071	119164	-0.0402910482257
850	246078	1073	182652	0.13825997218109
850	246078	1075	214396	-0.12342670577144
850	246078	1076	230268	-0.068989032383823
850	246078	1177	246171	-0.1048698696529
850	246078	1187	221598	0.019566225649088
850	246078	1188	233886	-0.18518595334335
850	246078	1220	246183	0.12603789742825
850	246078	1247	188846	-0.13385357788221
850	246078	1248	217518	0.10842950047203
850	246078	1249	231854	0.042967943238837
850	246078	1274	123318	-0.098332972606564
850	246078	1275	184758	0.25452288855466
850	246078	1277	215478	-0.12633702700655
850	246078	1278	230838	-0.025173868174272
850	246078	1287	119226	0.11931788575059
850	246078	1289	182714	-0.12342670577144
850	246078	1291	214458	-0.07398259074797
850	246078	1292	230330	0.19831291784448
850	246078	1294	117180	-0.037878693889077
850	246078	1297	181692	-0.040893794588774
850	246078	1300	213948	0.19374454775001
851	48963	851	48963	7.0452161947922
851	48963	852	32581	0.24316917727808
851	48963	855	178503	-0.094598198853257
851	48963	862	112971	-0.2017921007629
851	48963	866	177483	0.16713391538348
851	48963	897	111955	0.2275073351952
851	48963	901	175443	-0.047378011687415
851	48963	902	176979	-0.19976323725641
851	48963	963	63843	-0.14682004738017
851	48963	965	109923	-0.035631630854307
851	48963	966	111459	-0.15023614699459
851	48963	970	171363	-0.2259566711246
851	48963	971	174947	0.26280592379771
851	48963	1038	48498	0.24782344574956
851	48963	1077	32643	0.081612839048832
851	48963	1301	60867	0.018704347408977
851	48963	1302	62403	0.078864453279248
851	48963	1305	105411	-0.002866857883855
851	48963	1306	108483	-0.067606266147565
851	48963	1307	146883	0.04773786658272
851	48963	1310	169923	-0.26122884871993
851	48963	1321	48582	0.17304976636236
851	48963	1330	48585	0.20754743661372
851	48963	1339	48074	-0.29438351059344
851	48963	1360	48081	0.002866857883855
851	48963	1366	47058	-0.011524802149408
851	48963	1413	47073	0.060094458797835
851	48963	1418	45026	0.26280592379771
852	32581	852	32581	7.0237216015315
852	32581	873	96589	-0.2017921007629
852	32581	877	161101	0.16713391538348
852	32581	907	63829	-0.085965615152223
852	32581	908	95573	0.2275073351952
852	32581	912	159061	-0.047378011687415
852	32581	913	160597	-0.19976323725641
852	32581	975	62821	-0.033256188797353
852	32581	976	93541	-0.035631630854307
852	32581	977	95077	-0.15023614699459
852	32581	981	154981	-0.2259566711246
852	32581	982	158565	0.26280592379771
852	32581	1047	32116	0.24782344574956
852	32581	1077	32643	-0.35970068539104
852	32581	1312	56773	-0.17382833303117
852	32581	1313	60357	0.20217644124914
852	32581	1314	81349	0.074241928836385
852	32581	1315	89029	-0.002866857883855
852	32581	1316	92101	-0.067606266147565
852	32581	1318	146373	0.29438351059344
852	32581	1319	153541	-0.26122884871993
852	32581	1346	31692	-0.29438351059344
852	32581	1359	32209	-0.0065978882442776
852	32581	1373	30676	-0.011524802149408
852	32581	1412	31713	0.20217644124914
852	32581	1425	28644	0.26280592379771
853	121159	853	121159	6.4835135579785
853	121159	854	124231	0.006666067739441
853	121159	856	185671	-0.069913246435268
853	121159	859	216391	0.1048698696529
853	121159	860	217927	-0.22108509735209
853	121159	861	232263	0.13982649287054
853	121159	862	112971	-0.084653311788681
853	121159	863	120139	0.081612839048832
853	121159	873	96589	-0.082703223704775
853	121159	875	118093	-0.09068093227648
853	121159	876	119629	-0.021381588729127
853	121159	884	63822	-0.025380974682693
853	121159	888	117582	-0.093506261486179
853	121159	896	96595	0.25365459685018
853	121159	898	118099	0.019566225649088
853	121159	899	119635	-0.1657334953498
853	121159	907	63829	0.14020729573294
853	121159	911	117589	0.18414832816644
853	121159	922	105814	0.098332972606564
853	121159	963	63843	-0.19958740035836
853	121159	967	117603	0.023515676615029
853	121159	978	105829	-0.25452288855466
853	121159	988	89446	-0.11931788575059
853	121159	990	105318	0.11818152493392
853	121159	1078	113031	-0.10518552504867
853	121159	1079	120199	-0.054634989007044
853	121159	1303	89539	-0.07398259074797
853	121159	1305	105411	0.19831291784448
853	121159	1312	56773	-0.040893794588774
853	121159	1315	89029	0.19374454775001
853	121159	1322	56262	0.059458691464152
853	121159	1381	119254	0.011524802149408
853	121159	1427	119269	-0.060094458797835
853	121159	1434	117222	-0.26280592379771
854	124231	854	124231	6.6858056265985
854	124231	857	189255	-0.21378653814012
854	124231	863	120139	-0.10650669368698
854	124231	864	123723	-0.07193431148203
854	124231	874	111949	-0.25000937207683
854	124231	875	118093	0.25412123406016
854	124231	885	95566	-0.117201992573
854	124231	886	109902	0.186685307505
854	124231	897	111955	0.20429354110719
854	124231	898	118099	-0.031310024939942
854	124231	908	95573	0.19958740035836
854	124231	909	109909	-0.073495847105635
854	124231	919	62806	0.06125181738457
854	124231	920	93526	-0.034454147278821
854	124231	924	116566	-0.24485496270887
854	124231	964	95587	-0.056367688188929
854	124231	965	109923	-0.13438296639052
854	124231	975	62821	-0.031157176829542
854	124231	976	93541	-0.13128729752771
854	124231	980	116581	0.1608719794862
854	124231	986	60774	-0.0402910482257
854	124231	991	108390	0.11818152493392
854	124231	1079	120199	-0.054439553205435
854	124231	1080	123783	-0.1006587694849
854	124231	1301	60867	0.12342670577144
854	124231	1306	108483	0.19831291784448
854	124231	1316	92101	0.19374454775001
854	124231	1323	59334	0.059458691464152
854	124231	1329	238023	-0.29438351059344
854	124231	1354	123342	-0.29438351059344
854	124231	1376	123349	0.002866857883855
854	124231	1420	123363	-0.20217644124914
855	178503	855	178503	6.7273178684136
855	178503	856	185671	-0.18532687746671
855	178503	857	189255	0.17262862226872
855	178503	858	210247	-0.35970068539104
855	178503	861	232263	0.28717317949796
855	178503	862	112971	0.16108451616054
855	178503	865	162123	0.11525179102915
855	178503	866	177483	0.081612839048832
855	178503	878	175437	-0.09068093227648
855	178503	879	176973	-0.021381588729127
855	178503	884	63822	-0.01164505466565
855	178503	891	171342	-0.12057495450567
855	178503	892	174926	-0.093506261486179
855	178503	901	175443	0.019566225649088
855	178503	902	176979	-0.1657334953498
855	178503	907	63829	-0.025380974682693
855	178503	914	171349	-0.13385357788221
855	178503	915	174933	0.18414832816644
855	178503	927	170838	0.24485496270887
855	178503	963	63843	0.117201992573
855	178503	970	171363	0.10842950047203
855	178503	971	174947	0.023515676615029
855	178503	983	170853	-0.1608719794862
855	178503	992	146790	-0.11931788575059
855	178503	1078	113031	-0.11688282685772
855	178503	1081	162183	0.081612839048832
855	178503	1082	177543	-0.054634989007044
855	178503	1307	146883	-0.07398259074797
855	178503	1318	146373	0.19374454775001
855	178503	1321	48582	0.0074752097635393
855	178503	1329	238023	-0.067606266147565
855	178503	1382	176598	0.011524802149408
855	178503	1428	176613	-0.060094458797835
855	178503	1436	174566	-0.26280592379771
856	185671	856	185671	6.6453261243475
856	185671	857	189255	-0.14042349832201
856	185671	859	216391	-0.2231884057971
856	185671	860	217927	-0.20052683662497
856	185671	863	120139	0.16108451616054
856	185671	866	177483	-0.084653311788681
856	185671	867	183627	0.037146511034777
856	185671	868	185163	-0.07193431148203
856	185671	877	161101	-0.082703223704775
856	185671	891	171342	0.186685307505
856	185671	893	182094	-0.093506261486179
856	185671	900	161107	0.25365459685018
856	185671	914	171349	-0.073495847105635
856	185671	916	182101	0.18414832816644
856	185671	919	62806	-0.025629290617849
856	185671	925	154966	-0.034454147278821
856	185671	970	171363	-0.13438296639052
856	185671	972	182115	0.023515676615029
856	185671	975	62821	0.06125181738457
856	185671	981	154981	-0.13128729752771
856	185671	995	169830	0.11818152493392
856	185671	1079	120199	-0.11688282685772
856	185671	1082	177543	-0.10518552504867
856	185671	1083	183687	0.06820949529474
856	185671	1084	185223	-0.1006587694849
856	185671	1310	169923	0.19831291784448
856	185671	1312	56773	-0.037878693889077
856	185671	1319	153541	0.19374454775001
856	185671	1355	184782	-0.29438351059344
856	185671	1377	184789	0.002866857883855
856	185671	1421	184803	-0.20217644124914
856	185671	1437	181734	-0.26280592379771
857	189255	857	189255	6.5813291754536
857	189255	861	232263	-0.26823908039684
857	189255	864	123723	0.16108451616054
857	189255	868	185163	-0.10650669368698
857	189255	879	176973	-0.25000937207683
857	189255	880	183117	0.25412123406016
857	189255	890	160590	-0.117201992573
857	189255	892	174926	0.186685307505
857	189255	893	182094	-0.12057495450567
857	189255	902	176979	0.20429354110719
857	189255	903	183123	-0.031310024939942
857	189255	913	160597	0.19958740035836
857	189255	915	174933	-0.073495847105635
857	189255	916	182101	-0.13385357788221
857	189255	926	158550	-0.034454147278821
857	189255	928	173910	-0.098332972606564
857	189255	969	160611	-0.056367688188929
857	189255	971	174947	-0.13438296639052
857	189255	972	182115	0.10842950047203
857	189255	982	158565	-0.13128729752771
857	189255	984	173925	0.25452288855466
857	189255	987	62310	0.0056953979150775
857	189255	994	157542	0.11931788575059
857	189255	1055	188790	-0.24782344574956
857	189255	1080	123783	-0.11688282685772
857	189255	1084	185223	-0.054439553205435
857	189255	1302	62403	0.11931788575059
857	189255	1309	157635	0.07398259074797
857	189255	1313	60357	-0.037878693889077
857	189255	1323	59334	-0.0074752097635393
857	189255	1329	238023	-0.074241928836385
857	189255	1351	188877	-0.20754743661372
857	189255	1370	188883	-0.0065978882442776
858	210247	858	210247	5.9752142504599
858	210247	859	216391	-0.06215800181601
858	210247	860	217927	-0.007320352904121
858	210247	866	177483	0.24316917727808
858	210247	869	208203	0.037146511034777
858	210247	870	209739	-0.07193431148203
858	210247	874	111949	0.074626725000926
858	210247	877	161101	-0.06370529905326
858	210247	881	204109	-0.25412123406016
858	210247	885	95566	-0.01164505466565
858	210247	895	206670	-0.093506261486179
858	210247	897	111955	-0.068623744293685
858	210247	900	161107	-0.082703223704775
858	210247	904	204115	0.031310024939942
858	210247	908	95573	-0.025380974682693
858	210247	918	206677	0.18414832816644
858	210247	929	202582	0.24485496270887
858	210247	964	95587	0.117201992573
858	210247	974	206691	0.023515676615029
858	210247	985	202597	-0.1608719794862
858	210247	992	146790	0.0402910482257
858	210247	1082	177543	-0.074390110786754
858	210247	1085	208263	0.06820949529474
858	210247	1086	209799	-0.1006587694849
858	210247	1307	146883	-0.12342670577144
858	210247	1314	81349	-0.037878693889077
858	210247	1327	145350	-0.059458691464152
858	210247	1329	238023	0.20217644124914
858	210247	1356	209358	-0.29438351059344
858	210247	1378	209365	0.002866857883855
858	210247	1422	209379	-0.20217644124914
858	210247	1439	206310	-0.26280592379771
859	216391	859	216391	6.2578416416147
859	216391	860	217927	0.030988533269654
859	216391	861	232263	-0.033867276887872
859	216391	867	183627	0.24316917727808
859	216391	869	208203	-0.084653311788681
859	216391	871	215883	-0.07193431148203
859	216391	875	118093	0.074626725000926
859	216391	881	204109	0.25000937207683
859	216391	883	214861	0.021381588729127
859	216391	889	159054	0.025380974682693
859	216391	898	118099	-0.068623744293685
859	216391	904	204115	-0.20429354110719
859	216391	906	214867	0.1657334953498
859	216391	912	159061	-0.14020729573294
859	216391	920	93526	-0.025629290617849
859	216391	925	154966	0.06125181738457
859	216391	968	159075	0.19958740035836
859	216391	976	93541	0.06125181738457
859	216391	981	154981	-0.031157176829542
859	216391	988	89446	-0.0056953979150775
859	216391	996	200550	0.11818152493392
859	216391	1083	183687	-0.074390110786754
859	216391	1085	208263	-0.10518552504867
859	216391	1087	215943	-0.1006587694849
859	216391	1303	89539	-0.11931788575059
859	216391	1311	200643	0.19831291784448
859	216391	1328	151494	-0.059458691464152
859	216391	1357	215502	-0.29438351059344
859	216391	1379	215509	0.002866857883855
859	216391	1385	214486	-0.011524802149408
859	216391	1423	215523	-0.20217644124914
859	216391	1431	214501	0.060094458797835
860	217927	860	217927	6.0017887856897
860	217927	861	232263	-0.23526123655359
860	217927	868	185163	0.24316917727808
860	217927	870	209739	-0.084653311788681
860	217927	871	215883	0.037146511034777
860	217927	876	119629	0.074626725000926
860	217927	883	214861	0.09068093227648
860	217927	890	160590	0.025380974682693
860	217927	894	203598	0.186685307505
860	217927	899	119635	-0.068623744293685
860	217927	906	214867	-0.019566225649088
860	217927	913	160597	-0.14020729573294
860	217927	917	203605	-0.073495847105635
860	217927	921	95062	-0.025629290617849
860	217927	929	202582	-0.098332972606564
860	217927	969	160611	0.19958740035836
860	217927	973	203619	-0.13438296639052
860	217927	977	95077	0.06125181738457
860	217927	985	202597	0.25452288855466
860	217927	993	154470	0.0402910482257
860	217927	1056	217462	-0.24782344574956
860	217927	1084	185223	-0.074390110786754
860	217927	1086	209799	-0.10518552504867
860	217927	1087	215943	0.06820949529474
860	217927	1308	154563	-0.12342670577144
860	217927	1315	89029	-0.037878693889077
860	217927	1319	153541	-0.040893794588774
860	217927	1325	88006	-0.0074752097635393
860	217927	1352	217549	-0.20754743661372
860	217927	1371	217555	-0.0065978882442776
860	217927	1440	213990	-0.26280592379771
861	232263	861	232263	6.376053304617
861	232263	871	215883	0.11525179102915
861	232263	872	231243	0.081612839048832
861	232263	880	183117	0.06370529905326
861	232263	882	207693	0.082703223704775
861	232263	888	117582	0.01164505466565
861	232263	892	174926	0.025380974682693
861	232263	894	203598	-0.117201992573
861	232263	903	183123	0.082703223704775
861	232263	905	207699	-0.25365459685018
861	232263	911	117589	0.025380974682693
861	232263	915	174933	-0.14020729573294
861	232263	917	203605	0.19958740035836
861	232263	923	109398	-0.025629290617849
861	232263	927	170838	0.06125181738457
861	232263	967	117603	-0.117201992573
861	232263	971	174947	0.19958740035836
861	232263	973	203619	-0.056367688188929
861	232263	979	109413	0.06125181738457
861	232263	983	170853	-0.031157176829542
861	232263	990	105318	-0.0056953979150775
861	232263	996	200550	-0.11931788575059
861	232263	1057	231798	-0.24782344574956
861	232263	1087	215943	0.081612839048832
861	232263	1088	231303	-0.054634989007044
861	232263	1305	105411	-0.11931788575059
861	232263	1311	200643	-0.07398259074797
861	232263	1320	167877	-0.040893794588774
861	232263	1326	102342	-0.0074752097635393
861	232263	1329	238023	0.094169535235554
861	232263	1353	231885	-0.20754743661372
861	232263	1372	231891	-0.0065978882442776
861	232263	1386	230358	-0.011524802149408
861	232263	1432	230373	0.060094458797835
862	112971	862	112971	6.6637509160796
862	112971	863	120139	-0.18532687746671
862	112971	864	123723	0.17262862226872
862	112971	866	177483	-0.069913246435268
862	112971	869	208203	0.1048698696529
862	112971	870	209739	-0.22108509735209
862	112971	873	96589	0.24316917727808
862	112971	874	111949	-0.074390110786754
862	112971	884	63822	0.074626725000926
862	112971	886	109902	-0.32532386808733
862	112971	887	111438	0.26899827634481
862	112971	896	96595	-0.084653311788681
862	112971	897	111955	-0.10518552504867
862	112971	933	105817	-0.13385357788221
862	112971	934	109401	0.18414832816644
862	112971	945	105306	0.24485496270887
862	112971	963	63843	0.25000937207683
862	112971	965	109923	0.18518595334335
862	112971	966	111459	-0.12641726799986
862	112971	1001	105321	-0.1608719794862
862	112971	1010	81258	-0.11931788575059
862	112971	1078	113031	0.043403591856606
862	112971	1089	96651	0.081612839048832
862	112971	1090	112011	-0.054634989007044
862	112971	1305	105411	-0.067447354108055
862	112971	1330	48585	-0.040893794588774
862	112971	1333	80841	0.19374454775001
862	112971	1339	48074	0.059458691464152
862	112971	1345	233931	0.26122884871993
862	112971	1395	111066	0.011524802149408
862	112971	1442	111081	-0.060094458797835
862	112971	1451	109034	-0.26280592379771
863	120139	863	120139	6.3093866379504
863	120139	864	123723	-0.14042349832201
863	120139	868	185163	-0.21378653814012
863	120139	872	231243	0.13982649287054
863	120139	874	111949	0.14638470595745
863	120139	875	118093	-0.15547179970386
863	120139	876	119629	0.066914799862494
863	120139	885	95566	0.068623744293685
863	120139	897	111955	-0.086310405168933
863	120139	898	118099	0.053474163327009
863	120139	899	119635	-0.0966661986057
863	120139	930	62809	0.14020729573294
863	120139	933	105817	-0.073495847105635
863	120139	935	116569	0.18414832816644
863	120139	943	89434	-0.034454147278821
863	120139	964	95587	0.20429354110719
863	120139	999	89449	-0.13128729752771
863	120139	1008	56682	-0.0402910482257
863	120139	1013	104298	0.11818152493392
863	120139	1017	246123	0.26280592379771
863	120139	1079	120199	0.043403591856606
863	120139	1090	112011	-0.10518552504867
863	120139	1091	118155	0.06820949529474
863	120139	1092	119691	-0.1006587694849
863	120139	1303	89539	-0.12633702700655
863	120139	1334	88009	0.19374454775001
863	120139	1340	55242	0.059458691464152
863	120139	1345	233931	-0.29438351059344
863	120139	1389	119257	0.002866857883855
863	120139	1452	116202	-0.26280592379771
864	123723	864	123723	6.035895365011
864	123723	872	231243	-0.12603789742825
864	123723	876	119629	-0.047270700084875
864	123723	887	111438	-0.034726516317925
864	123723	888	117582	0.20672488367292
864	123723	899	119635	0.069481398180277
864	123723	932	95065	0.19958740035836
864	123723	934	109401	-0.073495847105635
864	123723	935	116569	-0.13385357788221
864	123723	942	62298	0.06125181738457
864	123723	944	93018	-0.034454147278821
864	123723	946	108378	-0.098332972606564
864	123723	966	111459	0.019180090037541
864	123723	967	117603	-0.045704413100008
864	123723	998	62313	-0.031157176829542
864	123723	1000	93033	-0.13128729752771
864	123723	1002	108393	0.25452288855466
864	123723	1009	60266	-0.0402910482257
864	123723	1012	92010	0.11931788575059
864	123723	1017	246123	-0.2259566711246
864	123723	1066	123258	-0.24782344574956
864	123723	1080	123783	0.043403591856606
864	123723	1092	119691	-0.054439553205435
864	123723	1302	62403	0.25452288855466
864	123723	1304	93123	-0.12633702700655
864	123723	1306	108483	-0.025173868174272
864	123723	1332	59337	0.040893794588774
864	123723	1344	221643	-0.04773786658272
864	123723	1354	123342	0.17304976636236
864	123723	1420	123363	0.058110593891967
865	162123	865	162123	6.6324733402133
865	162123	866	177483	0.043403591856606
865	162123	867	183627	-0.15311348007937
865	162123	868	185163	-0.030053007156763
865	162123	869	208203	-0.22749468835187
865	162123	870	209739	-0.081405944588498
865	162123	871	215883	0.28717317949796
865	162123	873	96589	0.072907611075076
865	162123	877	161101	-0.074390110786754
865	162123	884	63822	-0.034223239257564
865	162123	889	159054	-0.32532386808733
865	162123	890	160590	0.26899827634481
865	162123	896	96595	0.23756592303001
865	162123	900	161107	-0.10518552504867
865	162123	936	154969	-0.13385357788221
865	162123	937	158553	0.18414832816644
865	162123	947	146778	-0.098332972606564
865	162123	948	154458	0.24485496270887
865	162123	963	63843	-0.034726516317925
865	162123	968	159075	0.18518595334335
865	162123	969	160611	-0.12641726799986
865	162123	1003	146793	0.25452288855466
865	162123	1004	154473	-0.1608719794862
865	162123	1014	146282	-0.11818152493392
865	162123	1081	162183	0.043403591856606
865	162123	1089	96651	-0.11688282685772
865	162123	1093	161163	-0.054634989007044
865	162123	1307	146883	-0.025173868174272
865	162123	1308	154563	-0.067447354108055
865	162123	1338	32202	0.0074752097635393
865	162123	1344	221643	-0.067606266147565
865	162123	1397	160218	0.011524802149408
865	162123	1444	160233	-0.060094458797835
865	162123	1453	158186	-0.26280592379771
866	177483	866	177483	6.2006820119352
866	177483	867	183627	-0.06215800181601
866	177483	868	185163	-0.007320352904121
866	177483	869	208203	-0.2231884057971
866	177483	870	209739	-0.20052683662497
866	177483	872	231243	0.28717317949796
866	177483	874	111949	0.072907611075076
866	177483	877	161101	0.24316917727808
866	177483	878	175437	-0.15547179970386
866	177483	879	176973	0.066914799862494
866	177483	891	171342	-0.20672488367292
866	177483	897	111955	0.23756592303001
866	177483	900	161107	-0.084653311788681
866	177483	901	175443	0.053474163327009
866	177483	902	176979	-0.0966661986057
866	177483	930	62809	-0.025380974682693
866	177483	939	173913	0.18414832816644
866	177483	947	146778	-0.034454147278821
866	177483	950	169818	0.24485496270887
866	177483	970	171363	0.045704413100008
866	177483	1003	146793	-0.13128729752771
866	177483	1006	169833	-0.1608719794862
866	177483	1082	177543	0.043403591856606
866	177483	1090	112011	-0.11688282685772
866	177483	1093	161163	0.081612839048832
866	177483	1094	175499	0.06820949529474
866	177483	1095	177035	-0.1006587694849
866	177483	1307	146883	-0.12633702700655
866	177483	1310	169923	-0.067447354108055
866	177483	1330	48585	-0.037878693889077
866	177483	1336	145353	0.19374454775001
866	177483	1345	233931	0.002866857883855
866	177483	1390	176601	0.002866857883855
866	177483	1455	173546	-0.26280592379771
867	183627	867	183627	6.0803772004607
867	183627	868	185163	0.030988533269654
867	183627	871	215883	-0.20052683662497
867	183627	872	231243	-0.081405944588498
867	183627	875	118093	0.072907611075076
867	183627	878	175437	0.14638470595745
867	183627	880	183117	0.066914799862494
867	183627	889	159054	0.068623744293685
867	183627	891	171342	0.034726516317925
867	183627	893	182094	-0.26899827634481
867	183627	898	118099	0.23756592303001
867	183627	901	175443	-0.086310405168933
867	183627	903	183123	-0.0966661986057
867	183627	936	154969	-0.19958740035836
867	183627	941	60762	-0.025629290617849
867	183627	968	159075	0.20429354110719
867	183627	970	171363	-0.019180090037541
867	183627	972	182115	0.12641726799986
867	183627	997	60777	0.06125181738457
867	183627	1008	56682	-0.0056953979150775
867	183627	1016	167786	0.11818152493392
867	183627	1017	246123	-0.15023614699459
867	183627	1083	183687	0.043403591856606
867	183627	1091	118155	-0.11688282685772
867	183627	1094	175499	-0.10518552504867
867	183627	1096	183179	-0.1006587694849
867	183627	1301	60867	-0.098332972606564
867	183627	1337	151497	0.19374454775001
867	183627	1391	182745	0.002866857883855
867	183627	1399	181722	-0.011524802149408
867	183627	1446	181737	0.060094458797835
868	185163	868	185163	5.9907883519541
868	185163	871	215883	-0.2231884057971
868	185163	872	231243	-0.22749468835187
868	185163	876	119629	0.072907611075076
868	185163	879	176973	0.14638470595745
868	185163	880	183117	-0.15547179970386
868	185163	890	160590	0.068623744293685
868	185163	893	182094	0.32532386808733
868	185163	899	119635	0.23756592303001
868	185163	902	176979	-0.086310405168933
868	185163	903	183123	0.053474163327009
868	185163	938	170841	-0.073495847105635
868	185163	942	62298	-0.025629290617849
868	185163	948	154458	-0.034454147278821
868	185163	950	169818	-0.098332972606564
868	185163	969	160611	0.20429354110719
868	185163	972	182115	-0.18518595334335
868	185163	998	62313	0.06125181738457
868	185163	1004	154473	-0.13128729752771
868	185163	1006	169833	0.25452288855466
868	185163	1015	153450	0.11931788575059
868	185163	1017	246123	-0.035631630854307
868	185163	1067	184698	-0.24782344574956
868	185163	1084	185223	0.043403591856606
868	185163	1092	119691	-0.11688282685772
868	185163	1095	177035	-0.10518552504867
868	185163	1096	183179	0.06820949529474
868	185163	1302	62403	-0.098332972606564
868	185163	1308	154563	-0.12633702700655
868	185163	1310	169923	-0.025173868174272
868	185163	1331	56265	-0.037878693889077
868	185163	1340	55242	-0.0074752097635393
868	185163	1345	233931	-0.074241928836385
868	185163	1355	184782	0.17304976636236
868	185163	1421	184803	0.058110593891967
868	185163	1456	181226	-0.26280592379771
869	208203	869	208203	5.970185908078
869	208203	870	209739	0.030988533269654
869	208203	871	215883	-0.007320352904121
869	208203	872	231243	-0.030053007156763
869	208203	878	175437	0.18722125005609
869	208203	881	204109	-0.047270700084875
869	208203	882	207693	0.066914799862494
869	208203	886	109902	0.034223239257564
869	208203	889	159054	-0.074626725000926
869	208203	895	206670	-0.26899827634481
869	208203	901	175443	0.14638470595745
869	208203	904	204115	0.069481398180277
869	208203	905	207699	-0.0966661986057
869	208203	931	93529	-0.025380974682693
869	208203	947	146778	0.06125181738457
869	208203	951	200538	0.24485496270887
869	208203	965	109923	0.034726516317925
869	208203	968	159075	-0.25000937207683
869	208203	974	206691	0.12641726799986
869	208203	1003	146793	-0.031157176829542
869	208203	1007	200553	-0.1608719794862
869	208203	1010	81258	-0.0056953979150775
869	208203	1085	208263	0.043403591856606
869	208203	1094	175499	-0.074390110786754
869	208203	1097	204171	-0.054439553205435
869	208203	1098	207755	-0.1006587694849
869	208203	1307	146883	0.25452288855466
869	208203	1311	200643	-0.067447354108055
869	208203	1343	143306	-0.059458691464152
869	208203	1344	221643	0.078864453279248
869	208203	1392	207321	0.002866857883855
869	208203	1401	206298	-0.011524802149408
869	208203	1448	206313	0.060094458797835
870	209739	870	209739	5.9620735555855
870	209739	871	215883	-0.06215800181601
870	209739	872	231243	-0.15311348007937
870	209739	879	176973	0.18722125005609
870	209739	882	207693	-0.15547179970386
870	209739	887	111438	0.034223239257564
870	209739	890	160590	-0.074626725000926
870	209739	894	203598	-0.20672488367292
870	209739	895	206670	0.32532386808733
870	209739	902	176979	0.14638470595745
870	209739	905	207699	0.053474163327009
870	209739	932	95065	-0.025380974682693
870	209739	940	202585	0.13385357788221
870	209739	966	111459	0.034726516317925
870	209739	969	160611	-0.25000937207683
870	209739	973	203619	0.045704413100008
870	209739	974	206691	-0.18518595334335
870	209739	1014	146282	0.0402910482257
870	209739	1068	209274	-0.24782344574956
870	209739	1086	209799	0.043403591856606
870	209739	1095	177035	-0.074390110786754
870	209739	1098	207755	0.06820949529474
870	209739	1333	80841	-0.037878693889077
870	209739	1336	145353	-0.040893794588774
870	209739	1341	79818	-0.0074752097635393
870	209739	1344	221643	0.018704347408977
870	209739	1345	233931	0.17382833303117
870	209739	1356	209358	0.17304976636236
870	209739	1422	209379	0.058110593891967
870	209739	1458	205802	-0.26280592379771
871	215883	871	215883	5.9990083905416
871	215883	872	231243	0.043403591856606
871	215883	880	183117	0.18722125005609
871	215883	882	207693	0.14638470595745
871	215883	883	214861	-0.074390110786754
871	215883	888	117582	0.034223239257564
871	215883	894	203598	0.034726516317925
871	215883	903	183123	0.14638470595745
871	215883	905	207699	-0.086310405168933
871	215883	906	214867	-0.10518552504867
871	215883	937	158553	-0.14020729573294
871	215883	944	93018	-0.025629290617849
871	215883	948	154458	0.06125181738457
871	215883	951	200538	-0.098332972606564
871	215883	967	117603	0.034726516317925
871	215883	973	203619	-0.019180090037541
871	215883	1000	93033	0.06125181738457
871	215883	1004	154473	-0.031157176829542
871	215883	1007	200553	0.25452288855466
871	215883	1011	88938	-0.0056953979150775
871	215883	1017	246123	-0.033256188797353
871	215883	1069	215418	-0.24782344574956
871	215883	1087	215943	0.043403591856606
871	215883	1096	183179	-0.074390110786754
871	215883	1098	207755	-0.10518552504867
871	215883	1099	214923	-0.054634989007044
871	215883	1304	93123	-0.098332972606564
871	215883	1308	154563	0.25452288855466
871	215883	1311	200643	-0.025173868174272
871	215883	1337	151497	-0.040893794588774
871	215883	1342	85962	-0.0074752097635393
871	215883	1344	221643	0.094169535235554
871	215883	1357	215502	0.17304976636236
871	215883	1402	213978	-0.011524802149408
871	215883	1423	215523	0.058110593891967
871	215883	1449	213993	0.060094458797835
872	231243	872	231243	5.9962489343564
872	231243	883	214861	0.24316917727808
872	231243	893	182094	0.074626725000926
872	231243	895	206670	-0.068623744293685
872	231243	906	214867	-0.084653311788681
872	231243	935	116569	0.025380974682693
872	231243	939	173913	-0.14020729573294
872	231243	940	202585	0.19958740035836
872	231243	946	108378	-0.025629290617849
872	231243	950	169818	0.06125181738457
872	231243	951	200538	-0.034454147278821
872	231243	972	182115	0.25000937207683
872	231243	974	206691	-0.20429354110719
872	231243	1002	108393	0.06125181738457
872	231243	1006	169833	-0.031157176829542
872	231243	1007	200553	-0.13128729752771
872	231243	1013	104298	-0.0056953979150775
872	231243	1016	167786	-0.0402910482257
872	231243	1017	246123	0.14682004738017
872	231243	1070	230778	-0.24782344574956
872	231243	1088	231303	0.043403591856606
872	231243	1099	214923	0.081612839048832
872	231243	1306	108483	-0.098332972606564
872	231243	1310	169923	0.25452288855466
872	231243	1311	200643	-0.12633702700655
872	231243	1335	102345	0.037878693889077
872	231243	1345	233931	0.14947064682619
872	231243	1358	230862	0.17304976636236
872	231243	1394	230361	-0.002866857883855
872	231243	1424	230883	0.058110593891967
873	96589	873	96589	6.1116966542529
873	96589	874	111949	0.043403591856606
873	96589	875	118093	-0.15311348007937
873	96589	876	119629	-0.030053007156763
873	96589	877	161101	-0.069913246435268
873	96589	881	204109	0.12603789742825
873	96589	882	207693	-0.13982649287054
873	96589	884	63822	0.072907611075076
873	96589	885	95566	-0.11688282685772
873	96589	907	63829	0.14638470595745
873	96589	908	95573	-0.10518552504867
873	96589	931	93529	-0.019566225649088
873	96589	932	95065	0.1657334953498
873	96589	954	81244	-0.098332972606564
873	96589	955	88924	0.24485496270887
873	96589	976	93541	0.18518595334335
873	96589	977	95077	-0.12641726799986
873	96589	999	89449	-0.10842950047203
873	96589	1000	93033	-0.023515676615029
873	96589	1021	80748	-0.11818152493392
873	96589	1089	96651	-0.35970068539104
873	96589	1100	63885	-0.074390110786754
873	96589	1101	95629	-0.054634989007044
873	96589	1314	81349	-0.025173868174272
873	96589	1315	89029	-0.067447354108055
873	96589	1333	80841	0.19831291784448
873	96589	1346	31692	0.059458691464152
873	96589	1352	217549	0.26122884871993
873	96589	1403	94684	0.011524802149408
873	96589	1460	92652	-0.26280592379771
874	111949	874	111949	6.1453283678078
874	111949	875	118093	-0.06215800181601
874	111949	876	119629	-0.007320352904121
874	111949	879	176973	-0.21378653814012
874	111949	885	95566	0.16108451616054
874	111949	886	109902	0.09669851574168
874	111949	887	111438	-0.29254999956017
874	111949	908	95573	-0.084653311788681
874	111949	909	109909	0.053474163327009
874	111949	910	111445	-0.0966661986057
874	111949	930	62809	-0.082703223704775
874	111949	933	105817	-0.031310024939942
874	111949	954	81244	-0.034454147278821
874	111949	957	104284	0.24485496270887
874	111949	975	62821	0.25000937207683
874	111949	978	105829	0.045704413100008
874	111949	1002	108393	-0.023515676615029
874	111949	1018	48492	-0.0402910482257
874	111949	1026	237933	0.26280592379771
874	111949	1090	112011	-0.35970068539104
874	111949	1101	95629	0.081612839048832
874	111949	1102	109965	0.06820949529474
874	111949	1103	111501	-0.1006587694849
874	111949	1314	81349	-0.12633702700655
874	111949	1317	104389	-0.067447354108055
874	111949	1330	48585	-0.12342670577144
874	111949	1347	47052	0.059458691464152
874	111949	1442	111081	0.20217644124914
874	111949	1462	108012	-0.26280592379771
875	118093	875	118093	6.6237709576584
875	118093	876	119629	0.030988533269654
875	118093	880	183117	-0.21378653814012
875	118093	883	214861	0.22108509735209
875	118093	886	109902	0.23756592303001
875	118093	888	117582	-0.29254999956017
875	118093	909	109909	-0.086310405168933
875	118093	911	117589	-0.0966661986057
875	118093	931	93529	-0.25365459685018
875	118093	933	105817	0.20429354110719
875	118093	935	116569	-0.1657334953498
875	118093	952	56668	-0.06125181738457
875	118093	961	246109	0.19976323725641
875	118093	976	93541	0.20429354110719
875	118093	978	105829	-0.019180090037541
875	118093	980	116581	0.12641726799986
875	118093	997	60777	0.19958740035836
875	118093	999	89449	-0.056367688188929
875	118093	1023	102252	0.11818152493392
875	118093	1091	118155	-0.35970068539104
875	118093	1102	109965	-0.10518552504867
875	118093	1104	117645	-0.1006587694849
875	118093	1312	56773	-0.25452288855466
875	118093	1335	102345	-0.19831291784448
875	118093	1348	53196	0.059458691464152
875	118093	1353	231885	-0.29438351059344
875	118093	1405	116188	-0.011524802149408
875	118093	1443	117225	0.20217644124914
876	119629	876	119629	5.7580121445985
876	119629	883	214861	-0.1048698696529
876	119629	887	111438	0.23756592303001
876	119629	888	117582	0.09669851574168
876	119629	910	111445	-0.086310405168933
876	119629	911	117589	0.053474163327009
876	119629	932	95065	-0.25365459685018
876	119629	935	116569	0.019566225649088
876	119629	955	88924	-0.034454147278821
876	119629	957	104284	-0.098332972606564
876	119629	961	246109	0.047378011687415
876	119629	977	95077	0.20429354110719
876	119629	980	116581	-0.18518595334335
876	119629	998	62313	0.19958740035836
876	119629	1001	105321	0.13438296639052
876	119629	1019	56172	-0.0402910482257
876	119629	1022	87916	0.11931788575059
876	119629	1071	119164	-0.24782344574956
876	119629	1092	119691	-0.35970068539104
876	119629	1103	111501	-0.10518552504867
876	119629	1104	117645	0.06820949529474
876	119629	1315	89029	-0.12633702700655
876	119629	1317	104389	-0.025173868174272
876	119629	1331	56265	-0.12342670577144
876	119629	1334	88009	-0.07398259074797
876	119629	1352	217549	-0.04773786658272
876	119629	1389	119257	0.0065978882442776
876	119629	1427	119269	0.058110593891967
876	119629	1463	115692	-0.26280592379771
877	161101	877	161101	6.1273627376198
877	161101	878	175437	-0.23526123655359
877	161101	879	176973	-0.033867276887872
877	161101	881	204109	-0.26823908039684
877	161101	883	214861	0.28717317949796
877	161101	885	95566	0.018916857360793
877	161101	889	159054	0.09669851574168
877	161101	890	160590	-0.29254999956017
877	161101	908	95573	0.23756592303001
877	161101	912	159061	0.053474163327009
877	161101	913	160597	-0.0966661986057
877	161101	930	62809	-0.068623744293685
877	161101	936	154969	-0.031310024939942
877	161101	959	153436	0.24485496270887
877	161101	975	62821	-0.034726516317925
877	161101	981	154981	0.045704413100008
877	161101	1003	146793	-0.13438296639052
877	161101	1005	157545	-0.023515676615029
877	161101	1024	145260	-0.11818152493392
877	161101	1093	161163	-0.35970068539104
877	161101	1101	95629	-0.11688282685772
877	161101	1105	159117	0.06820949529474
877	161101	1106	160653	-0.1006587694849
877	161101	1319	153541	-0.067447354108055
877	161101	1336	145353	0.19831291784448
877	161101	1351	188877	-0.20217644124914
877	161101	1352	217549	0.002866857883855
877	161101	1444	160233	0.20217644124914
877	161101	1465	157164	-0.26280592379771
878	175437	878	175437	6.1953814630353
878	175437	879	176973	0.030988533269654
878	175437	880	183117	-0.007320352904121
878	175437	882	207693	-0.20052683662497
878	175437	886	109902	0.018916857360793
878	175437	889	159054	0.16108451616054
878	175437	891	171342	0.22969431519214
878	175437	892	174926	-0.29254999956017
878	175437	909	109909	0.23756592303001
878	175437	912	159061	-0.084653311788681
878	175437	914	171349	0.069481398180277
878	175437	915	174933	-0.0966661986057
878	175437	939	173913	-0.1657334953498
878	175437	960	167772	0.24485496270887
878	175437	984	173925	0.12641726799986
878	175437	997	60777	-0.117201992573
878	175437	1003	146793	-0.056367688188929
878	175437	1018	48492	-0.0056953979150775
878	175437	1026	237933	-0.15023614699459
878	175437	1094	175499	-0.35970068539104
878	175437	1102	109965	-0.11688282685772
878	175437	1105	159117	0.081612839048832
878	175437	1107	171405	-0.054439553205435
878	175437	1108	174989	-0.1006587694849
878	175437	1320	167877	-0.067447354108055
878	175437	1330	48585	0.11931788575059
878	175437	1351	188877	0.078864453279248
878	175437	1353	231885	0.002866857883855
878	175437	1408	173532	-0.011524802149408
878	175437	1445	174569	0.20217644124914
879	176973	879	176973	5.6120653295643
879	176973	880	183117	-0.06215800181601
879	176973	882	207693	-0.2231884057971
879	176973	887	111438	0.018916857360793
879	176973	890	160590	0.16108451616054
879	176973	892	174926	0.09669851574168
879	176973	910	111445	0.23756592303001
879	176973	913	160597	-0.084653311788681
879	176973	915	174933	0.053474163327009
879	176973	938	170841	-0.031310024939942
879	176973	939	173913	0.019566225649088
879	176973	958	146268	-0.034454147278821
879	176973	983	170853	0.045704413100008
879	176973	984	173925	-0.18518595334335
879	176973	998	62313	-0.117201992573
879	176973	1006	169833	0.10842950047203
879	176973	1024	145260	0.11931788575059
879	176973	1026	237933	-0.035631630854307
879	176973	1072	176508	-0.24782344574956
879	176973	1095	177035	-0.35970068539104
879	176973	1103	111501	-0.11688282685772
879	176973	1106	160653	0.081612839048832
879	176973	1108	174989	0.06820949529474
879	176973	1318	146373	-0.12633702700655
879	176973	1336	145353	-0.07398259074797
879	176973	1347	47052	-0.0074752097635393
879	176973	1351	188877	0.018704347408977
879	176973	1390	176601	0.0065978882442776
879	176973	1428	176613	0.058110593891967
879	176973	1467	173036	-0.26280592379771
880	183117	880	183117	5.9873610924156
880	183117	883	214861	-0.35970068539104
880	183117	888	117582	0.018916857360793
880	183117	892	174926	0.23756592303001
880	183117	893	182094	-0.11688282685772
880	183117	911	117589	0.23756592303001
880	183117	915	174933	-0.086310405168933
880	183117	916	182101	-0.10518552504867
880	183117	937	158553	-0.25365459685018
880	183117	938	170841	0.20429354110719
880	183117	953	60252	-0.025629290617849
880	183117	960	167772	-0.098332972606564
880	183117	961	246109	-0.2275073351952
880	183117	982	158565	0.20429354110719
880	183117	983	170853	-0.019180090037541
880	183117	1004	154473	-0.056367688188929
880	183117	1019	56172	-0.0056953979150775
880	183117	1025	151404	0.11931788575059
880	183117	1073	182652	-0.24782344574956
880	183117	1096	183179	-0.35970068539104
880	183117	1104	117645	-0.11688282685772
880	183117	1108	174989	-0.10518552504867
880	183117	1109	182157	-0.054634989007044
880	183117	1313	60357	-0.098332972606564
880	183117	1320	167877	-0.025173868174272
880	183117	1331	56265	0.11931788575059
880	183117	1337	151497	-0.07398259074797
880	183117	1348	53196	-0.0074752097635393
880	183117	1351	188877	0.094169535235554
880	183117	1353	231885	-0.074241928836385
880	183117	1391	182745	0.0065978882442776
880	183117	1409	181212	-0.011524802149408
880	183117	1429	182757	0.058110593891967
881	204109	881	204109	6.3994496044032
881	204109	882	207693	-0.14042349832201
881	204109	883	214861	0.17262862226872
881	204109	891	171342	0.072907611075076
881	204109	894	203598	-0.29254999956017
881	204109	914	171349	0.14638470595745
881	204109	917	203605	-0.0966661986057
881	204109	933	105817	0.068623744293685
881	204109	936	154969	0.082703223704775
881	204109	940	202585	-0.1657334953498
881	204109	954	81244	0.025629290617849
881	204109	978	105829	0.034726516317925
881	204109	981	154981	-0.25000937207683
881	204109	985	202597	0.12641726799986
881	204109	999	89449	-0.117201992573
881	204109	1003	146793	0.19958740035836
881	204109	1007	200553	0.023515676615029
881	204109	1097	204171	-0.35970068539104
881	204109	1107	171405	-0.074390110786754
881	204109	1110	203661	-0.1006587694849
881	204109	1314	81349	0.098332972606564
881	204109	1350	139212	-0.059458691464152
881	204109	1352	217549	0.078864453279248
881	204109	1353	231885	-0.20217644124914
881	204109	1410	202204	-0.011524802149408
881	204109	1447	203241	0.20217644124914
881	204109	1468	200172	0.26280592379771
882	207693	882	207693	6.0132281898267
882	207693	883	214861	-0.18532687746671
882	207693	892	174926	0.072907611075076
882	207693	894	203598	0.22969431519214
882	207693	895	206670	-0.11688282685772
882	207693	915	174933	0.14638470595745
882	207693	917	203605	0.069481398180277
882	207693	918	206677	-0.10518552504867
882	207693	934	109401	0.068623744293685
882	207693	937	158553	0.082703223704775
882	207693	958	146268	0.06125181738457
882	207693	979	109413	0.034726516317925
882	207693	982	158565	-0.25000937207683
882	207693	1000	93033	-0.117201992573
882	207693	1007	200553	0.10842950047203
882	207693	1021	80748	-0.0056953979150775
882	207693	1026	237933	-0.033256188797353
882	207693	1074	207228	-0.24782344574956
882	207693	1098	207755	-0.35970068539104
882	207693	1108	174989	-0.074390110786754
882	207693	1110	203661	-0.054439553205435
882	207693	1111	206733	-0.054634989007044
882	207693	1318	146373	0.25452288855466
882	207693	1333	80841	0.11931788575059
882	207693	1349	77772	-0.0074752097635393
882	207693	1353	231885	0.17382833303117
882	207693	1392	207321	0.0065978882442776
882	207693	1411	205788	-0.011524802149408
882	207693	1430	207333	0.058110593891967
883	214861	883	214861	6.3181084638279
883	214861	893	182094	0.072907611075076
883	214861	895	206670	0.23756592303001
883	214861	916	182101	0.14638470595745
883	214861	918	206677	-0.086310405168933
883	214861	935	116569	0.068623744293685
883	214861	940	202585	0.20429354110719
883	214861	956	91996	-0.025629290617849
883	214861	959	153436	0.06125181738457
883	214861	961	246109	0.085965615152223
883	214861	980	116581	0.034726516317925
883	214861	985	202597	-0.019180090037541
883	214861	1005	157545	-0.19958740035836
883	214861	1007	200553	-0.13438296639052
883	214861	1022	87916	-0.0056953979150775
883	214861	1025	151404	-0.0402910482257
883	214861	1075	214396	-0.24782344574956
883	214861	1099	214923	-0.35970068539104
883	214861	1109	182157	-0.074390110786754
883	214861	1111	206733	-0.10518552504867
883	214861	1316	92101	-0.098332972606564
883	214861	1319	153541	0.25452288855466
883	214861	1334	88009	0.11931788575059
883	214861	1337	151497	-0.12342670577144
883	214861	1352	217549	0.14947064682619
883	214861	1393	214489	0.0065978882442776
883	214861	1431	214501	0.058110593891967
883	214861	1449	213993	-0.20217644124914
884	63822	884	63822	6.8395013535544
884	63822	885	95566	-0.35970068539104
884	63822	886	109902	0.22749468835187
884	63822	887	111438	0.081405944588498
884	63822	888	117582	-0.28717317949796
884	63822	889	159054	-0.1048698696529
884	63822	890	160590	0.22108509735209
884	63822	891	171342	0.12603789742825
884	63822	892	174926	-0.13982649287054
884	63822	919	62806	-0.10518552504867
884	63822	941	60762	-0.019566225649088
884	63822	942	62298	0.1657334953498
884	63822	952	56668	0.13385357788221
884	63822	953	60252	-0.18414832816644
884	63822	986	60774	0.18518595334335
884	63822	987	62310	-0.12641726799986
884	63822	1008	56682	-0.10842950047203
884	63822	1009	60266	-0.023515676615029
884	63822	1018	48492	-0.25452288855466
884	63822	1019	56172	0.1608719794862
884	63822	1100	63885	-0.069913246435268
884	63822	1112	62862	-0.054634989007044
884	63822	1321	48582	-0.025173868174272
884	63822	1322	56262	-0.067447354108055
884	63822	1338	32202	-0.07398259074797
884	63822	1339	48074	0.19831291784448
884	63822	1346	31692	0.19374454775001
884	63822	1354	123342	0.067606266147565
884	63822	1355	184782	0.26122884871993
884	63822	1459	61932	0.060094458797835
885	95566	885	95566	6.2964568283454
885	95566	886	109902	-0.23526123655359
885	95566	887	111438	-0.033867276887872
885	95566	890	160590	-0.21378653814012
885	95566	895	206670	-0.13982649287054
885	95566	919	62806	0.14638470595745
885	95566	920	93526	0.053474163327009
885	95566	921	95062	-0.0966661986057
885	95566	943	89434	-0.031310024939942
885	95566	954	81244	-0.073495847105635
885	95566	956	91996	-0.18414832816644
885	95566	988	89446	0.045704413100008
885	95566	1010	81258	-0.13438296639052
885	95566	1012	92010	-0.023515676615029
885	95566	1022	87916	0.1608719794862
885	95566	1027	221550	0.26280592379771
885	95566	1101	95629	-0.069913246435268
885	95566	1112	62862	-0.074390110786754
885	95566	1113	93582	0.06820949529474
885	95566	1114	95118	-0.1006587694849
885	95566	1325	88006	-0.067447354108055
885	95566	1338	32202	-0.12342670577144
885	95566	1341	79818	0.19831291784448
885	95566	1354	123342	-0.20217644124914
885	95566	1356	209358	0.29438351059344
885	95566	1403	94684	-0.002866857883855
885	95566	1450	94698	0.20217644124914
886	109902	886	109902	6.3086044181212
886	109902	887	111438	0.030988533269654
886	109902	888	117582	-0.007320352904121
886	109902	892	174926	-0.21378653814012
886	109902	895	206670	0.22108509735209
886	109902	920	93526	-0.084653311788681
886	109902	922	105814	0.069481398180277
886	109902	923	109398	-0.0966661986057
886	109902	941	60762	-0.082703223704775
886	109902	946	108378	-0.1657334953498
886	109902	954	81244	0.19958740035836
886	109902	962	237918	0.19976323725641
886	109902	986	60774	0.25000937207683
886	109902	991	108390	0.12641726799986
886	109902	1010	81258	-0.056367688188929
886	109902	1018	48492	-0.031157176829542
886	109902	1023	102252	0.1608719794862
886	109902	1102	109965	-0.069913246435268
886	109902	1113	93582	0.081612839048832
886	109902	1115	105870	-0.054439553205435
886	109902	1116	109454	-0.1006587694849
886	109902	1321	48582	-0.25452288855466
886	109902	1326	102342	-0.067447354108055
886	109902	1349	77772	-0.19374454775001
886	109902	1354	123342	0.078864453279248
886	109902	1358	230862	-0.26122884871993
886	109902	1404	109020	-0.002866857883855
886	109902	1451	109034	0.20217644124914
886	109902	1462	108012	-0.060094458797835
887	111438	887	111438	6.0158792120967
887	111438	888	117582	-0.06215800181601
887	111438	895	206670	-0.1048698696529
887	111438	921	95062	-0.084653311788681
887	111438	923	109398	0.053474163327009
887	111438	942	62298	-0.082703223704775
887	111438	945	105306	-0.031310024939942
887	111438	946	108378	0.019566225649088
887	111438	957	104284	-0.13385357788221
887	111438	962	237918	0.047378011687415
887	111438	987	62310	0.25000937207683
887	111438	990	105318	0.045704413100008
887	111438	991	108390	-0.18518595334335
887	111438	1013	104298	0.10842950047203
887	111438	1021	80748	0.13128729752771
887	111438	1028	233838	0.2259566711246
887	111438	1103	111501	-0.069913246435268
887	111438	1114	95118	0.081612839048832
887	111438	1116	109454	0.06820949529474
887	111438	1324	80838	-0.12633702700655
887	111438	1339	48074	-0.12342670577144
887	111438	1341	79818	-0.07398259074797
887	111438	1347	47052	-0.040893794588774
887	111438	1354	123342	0.018704347408977
887	111438	1356	209358	-0.04773786658272
887	111438	1395	111066	0.0065978882442776
887	111438	1433	111078	0.058110593891967
888	117582	888	117582	6.4934737739489
888	117582	893	182094	-0.069913246435268
888	117582	923	109398	-0.086310405168933
888	117582	924	116566	-0.10518552504867
888	117582	944	93018	-0.25365459685018
888	117582	945	105306	0.20429354110719
888	117582	953	60252	-0.14020729573294
888	117582	955	88924	0.19958740035836
888	117582	989	93030	0.20429354110719
888	117582	990	105318	-0.019180090037541
888	117582	1009	60266	0.19958740035836
888	117582	1011	88938	-0.056367688188929
888	117582	1019	56172	-0.031157176829542
888	117582	1023	102252	-0.25452288855466
888	117582	1104	117645	-0.069913246435268
888	117582	1116	109454	-0.10518552504867
888	117582	1117	116622	-0.054634989007044
888	117582	1322	56262	-0.25452288855466
888	117582	1326	102342	-0.025173868174272
888	117582	1342	85962	-0.07398259074797
888	117582	1348	53196	-0.040893794588774
888	117582	1354	123342	0.094169535235554
888	117582	1357	215502	-0.04773786658272
888	117582	1396	117210	0.0065978882442776
888	117582	1434	117222	0.058110593891967
888	117582	1463	115692	-0.060094458797835
889	159054	889	159054	5.9183230881979
889	159054	890	160590	0.030988533269654
889	159054	891	171342	-0.40235862059526
889	159054	892	174926	-0.033867276887872
889	159054	893	182094	0.030053007156763
889	159054	895	206670	0.081405944588498
889	159054	920	93526	0.23756592303001
889	159054	925	154966	0.069481398180277
889	159054	926	158550	-0.0966661986057
889	159054	941	60762	-0.068623744293685
889	159054	947	146778	-0.20429354110719
889	159054	949	157530	-0.1657334953498
889	159054	986	60774	-0.034726516317925
889	159054	992	146790	0.019180090037541
889	159054	994	157542	0.12641726799986
889	159054	1025	151404	0.1608719794862
889	159054	1027	221550	-0.15023614699459
889	159054	1105	159117	-0.069913246435268
889	159054	1113	93582	-0.11688282685772
889	159054	1118	155022	-0.054439553205435
889	159054	1119	158606	-0.1006587694849
889	159054	1328	151494	-0.067447354108055
889	159054	1338	32202	0.11931788575059
889	159054	1343	143306	0.19831291784448
889	159054	1357	215502	0.002866857883855
889	159054	1406	158172	-0.002866857883855
889	159054	1453	158186	0.20217644124914
889	159054	1465	157164	-0.060094458797835
890	160590	890	160590	6.0951855341679
890	160590	892	174926	-0.23526123655359
890	160590	893	182094	0.15311348007937
890	160590	894	203598	-0.26823908039684
890	160590	895	206670	0.22749468835187
890	160590	921	95062	0.23756592303001
890	160590	926	158550	0.053474163327009
890	160590	942	62298	-0.068623744293685
890	160590	948	154458	-0.031310024939942
890	160590	949	157530	0.019566225649088
890	160590	958	146268	-0.073495847105635
890	160590	959	153436	-0.13385357788221
890	160590	987	62310	-0.034726516317925
890	160590	993	154470	0.045704413100008
890	160590	994	157542	-0.18518595334335
890	160590	1014	146282	-0.13438296639052
890	160590	1015	153450	0.10842950047203
890	160590	1024	145260	0.25452288855466
890	160590	1027	221550	-0.035631630854307
890	160590	1106	160653	-0.069913246435268
890	160590	1114	95118	-0.11688282685772
890	160590	1119	158606	0.06820949529474
890	160590	1327	145350	0.025173868174272
890	160590	1346	31692	0.037878693889077
890	160590	1355	184782	-0.17382833303117
890	160590	1356	209358	0.074241928836385
890	160590	1397	160218	0.0065978882442776
890	160590	1435	160230	0.058110593891967
891	171342	891	171342	6.3323260196527
891	171342	892	174926	-0.14042349832201
891	171342	893	182094	0.17262862226872
891	171342	894	203598	-0.20052683662497
891	171342	922	105814	0.23756592303001
891	171342	925	154966	-0.084653311788681
891	171342	927	170838	-0.0966661986057
891	171342	947	146778	0.25365459685018
891	171342	950	169818	-0.1657334953498
891	171342	952	56668	0.025380974682693
891	171342	960	167772	0.18414832816644
891	171342	992	146790	-0.20429354110719
891	171342	995	169830	0.12641726799986
891	171342	1008	56682	-0.117201992573
891	171342	1016	167786	0.023515676615029
891	171342	1018	48492	0.06125181738457
891	171342	1028	233838	-0.15023614699459
891	171342	1107	171405	-0.069913246435268
891	171342	1115	105870	-0.11688282685772
891	171342	1118	155022	0.081612839048832
891	171342	1120	170894	-0.1006587694849
891	171342	1321	48582	0.098332972606564
891	171342	1350	139212	-0.19374454775001
891	171342	1355	184782	0.078864453279248
891	171342	1358	230862	-0.067606266147565
891	171342	1407	170460	-0.002866857883855
891	171342	1454	170474	0.20217644124914
891	171342	1466	169452	-0.060094458797835
892	174926	892	174926	6.0617654537025
892	174926	893	182094	-0.18532687746671
892	174926	895	206670	-0.35970068539104
892	174926	923	109398	0.23756592303001
892	174926	926	158550	-0.084653311788681
892	174926	927	170838	0.069481398180277
892	174926	928	173910	-0.10518552504867
892	174926	953	60252	0.025380974682693
892	174926	958	146268	0.19958740035836
892	174926	960	167772	-0.13385357788221
892	174926	962	237918	-0.2275073351952
892	174926	1009	60266	-0.117201992573
892	174926	1014	146282	-0.056367688188929
892	174926	1016	167786	0.10842950047203
892	174926	1108	174989	-0.069913246435268
892	174926	1116	109454	-0.11688282685772
892	174926	1119	158606	0.081612839048832
892	174926	1120	170894	-0.054439553205435
892	174926	1121	173966	-0.054634989007044
892	174926	1339	48074	0.11931788575059
892	174926	1343	143306	-0.07398259074797
892	174926	1398	174554	0.0065978882442776
892	174926	1436	174566	0.058110593891967
892	174926	1467	173036	-0.060094458797835
893	182094	893	182094	6.1155591450921
893	182094	924	116566	0.23756592303001
893	182094	928	173910	-0.086310405168933
893	182094	949	157530	-0.25365459685018
893	182094	950	169818	0.20429354110719
893	182094	959	153436	0.19958740035836
893	182094	960	167772	-0.073495847105635
893	182094	994	157542	0.20429354110719
893	182094	995	169830	-0.019180090037541
893	182094	1015	153450	-0.056367688188929
893	182094	1016	167786	-0.13438296639052
893	182094	1020	59244	-0.06125181738457
893	182094	1025	151404	-0.13128729752771
893	182094	1109	182157	-0.069913246435268
893	182094	1117	116622	-0.11688282685772
893	182094	1121	173966	-0.10518552504867
893	182094	1323	59334	-0.098332972606564
893	182094	1328	151494	0.12633702700655
893	182094	1340	55242	0.11931788575059
893	182094	1348	53196	-0.037878693889077
893	182094	1355	184782	0.14947064682619
893	182094	1358	230862	-0.074241928836385
893	182094	1399	181722	0.0065978882442776
893	182094	1409	181212	0.002866857883855
893	182094	1437	181734	0.058110593891967
893	182094	1456	181226	-0.20217644124914
894	203598	894	203598	5.7700617699406
894	203598	895	206670	0.006666067739441
894	203598	927	170838	0.14638470595745
894	203598	929	202582	-0.10518552504867
894	203598	945	105306	0.068623744293685
894	203598	948	154458	0.082703223704775
894	203598	951	200538	-0.019566225649088
894	203598	955	88924	0.025380974682693
894	203598	958	146268	-0.14020729573294
894	203598	990	105318	0.034726516317925
894	203598	993	154470	-0.25000937207683
894	203598	996	200550	0.18518595334335
894	203598	1011	88938	-0.117201992573
894	203598	1014	146282	0.19958740035836
894	203598	1021	80748	0.06125181738457
894	203598	1028	233838	-0.033256188797353
894	203598	1110	203661	-0.069913246435268
894	203598	1120	170894	-0.074390110786754
894	203598	1122	202638	-0.054634989007044
894	203598	1324	80838	0.098332972606564
894	203598	1350	139212	0.040893794588774
894	203598	1356	209358	-0.094169535235554
894	203598	1357	215502	-0.018704347408977
894	203598	1400	203226	0.0065978882442776
894	203598	1438	203238	0.058110593891967
894	203598	1469	201708	-0.060094458797835
895	206670	895	206670	6.0180553686005
895	206670	928	173910	0.14638470595745
895	206670	929	202582	0.069481398180277
895	206670	946	108378	0.068623744293685
895	206670	949	157530	0.082703223704775
895	206670	951	200538	0.031310024939942
895	206670	956	91996	0.025380974682693
895	206670	962	237918	0.085965615152223
895	206670	991	108390	0.034726516317925
895	206670	994	157542	-0.25000937207683
895	206670	996	200550	-0.045704413100008
895	206670	1012	92010	-0.117201992573
895	206670	1024	145260	0.031157176829542
895	206670	1027	221550	-0.14682004738017
895	206670	1111	206733	-0.069913246435268
895	206670	1121	173966	-0.074390110786754
895	206670	1122	202638	-0.054439553205435
895	206670	1327	145350	0.25452288855466
895	206670	1341	79818	0.11931788575059
895	206670	1343	143306	-0.12342670577144
895	206670	1349	77772	-0.037878693889077
895	206670	1356	209358	0.14947064682619
895	206670	1358	230862	0.17382833303117
895	206670	1401	206298	0.0065978882442776
895	206670	1411	205788	0.002866857883855
895	206670	1439	206310	0.058110593891967
895	206670	1458	205802	-0.20217644124914
896	96595	896	96595	6.5390967828779
896	96595	897	111955	0.043403591856606
896	96595	898	118099	-0.15311348007937
896	96595	899	119635	-0.030053007156763
896	96595	900	161107	-0.069913246435268
896	96595	904	204115	0.12603789742825
896	96595	905	207699	-0.13982649287054
896	96595	907	63829	0.18722125005609
896	96595	908	95573	-0.074390110786754
896	96595	920	93526	-0.32532386808733
896	96595	921	95062	0.26899827634481
896	96595	931	93529	0.09068093227648
896	96595	932	95065	0.021381588729127
896	96595	943	89434	0.12057495450567
896	96595	944	93018	0.093506261486179
896	96595	963	63843	-0.047270700084875
896	96595	964	95587	-0.054439553205435
896	96595	1031	81265	0.25452288855466
896	96595	1032	88945	-0.1608719794862
896	96595	1041	80754	-0.11818152493392
896	96595	1089	96651	-0.18532687746671
896	96595	1123	63891	-0.074390110786754
896	96595	1124	95635	-0.054634989007044
896	96595	1303	89539	-0.055404495894468
896	96595	1304	93123	0.16277046364638
896	96595	1359	32209	-0.040893794588774
896	96595	1365	31698	0.059458691464152
896	96595	1371	217555	0.26122884871993
896	96595	1471	94705	-0.060094458797835
896	96595	1481	92658	-0.26280592379771
897	111955	897	111955	6.2891506259254
897	111955	898	118099	-0.06215800181601
897	111955	899	119635	-0.007320352904121
897	111955	902	176979	-0.21378653814012
897	111955	908	95573	0.24316917727808
897	111955	909	109909	-0.15547179970386
897	111955	910	111445	0.066914799862494
897	111955	919	62806	0.074626725000926
897	111955	922	105814	-0.20672488367292
897	111955	930	62809	-0.06370529905326
897	111955	933	105817	0.25412123406016
897	111955	946	108378	0.093506261486179
897	111955	964	95587	-0.10650669368698
897	111955	965	109923	-0.11029830019804
897	111955	966	111459	0.066587916946246
897	111955	1031	81265	-0.13128729752771
897	111955	1034	104305	-0.1608719794862
897	111955	1038	48498	-0.0402910482257
897	111955	1046	237939	0.26280592379771
897	111955	1090	112011	-0.18532687746671
897	111955	1124	95635	0.081612839048832
897	111955	1125	109971	0.06820949529474
897	111955	1126	111507	-0.1006587694849
897	111955	1306	108483	0.16277046364638
897	111955	1362	79825	0.19374454775001
897	111955	1366	47058	0.059458691464152
897	111955	1395	111066	0.29438351059344
897	111955	1483	108018	-0.26280592379771
898	118099	898	118099	5.9762933548706
898	118099	899	119635	0.030988533269654
898	118099	903	183123	-0.21378653814012
898	118099	906	214867	0.22108509735209
898	118099	909	109909	0.14638470595745
898	118099	911	117589	0.066914799862494
898	118099	920	93526	0.068623744293685
898	118099	922	105814	0.034726516317925
898	118099	924	116566	-0.26899827634481
898	118099	931	93529	0.082703223704775
898	118099	933	105817	-0.25000937207683
898	118099	935	116569	-0.021381588729127
898	118099	941	60762	0.025380974682693
898	118099	943	89434	-0.117201992573
898	118099	965	109923	0.069481398180277
898	118099	967	117603	0.066587916946246
898	118099	1029	56689	0.031157176829542
898	118099	1043	102258	0.11818152493392
898	118099	1091	118155	-0.18532687746671
898	118099	1125	109971	-0.10518552504867
898	118099	1127	117651	-0.1006587694849
898	118099	1301	60867	-0.13385357788221
898	118099	1303	89539	0.10842950047203
898	118099	1363	85969	0.19374454775001
898	118099	1367	53202	0.059458691464152
898	118099	1372	231891	-0.29438351059344
898	118099	1396	117210	0.29438351059344
898	118099	1473	116209	0.060094458797835
899	119635	899	119635	6.0052115583075
899	119635	906	214867	-0.1048698696529
899	119635	910	111445	0.14638470595745
899	119635	911	117589	-0.15547179970386
899	119635	921	95062	0.068623744293685
899	119635	924	116566	0.32532386808733
899	119635	932	95065	0.082703223704775
899	119635	935	116569	-0.09068093227648
899	119635	942	62298	0.025380974682693
899	119635	945	105306	-0.186685307505
899	119635	966	111459	0.069481398180277
899	119635	967	117603	-0.11029830019804
899	119635	1032	88945	-0.13128729752771
899	119635	1034	104305	0.25452288855466
899	119635	1039	56178	-0.0402910482257
899	119635	1042	87922	0.11931788575059
899	119635	1092	119691	-0.18532687746671
899	119635	1126	111507	-0.10518552504867
899	119635	1127	117651	0.06820949529474
899	119635	1302	62403	-0.13385357788221
899	119635	1305	105411	-0.042967943238837
899	119635	1361	55249	0.040893794588774
899	119635	1371	217555	-0.04773786658272
899	119635	1381	119254	0.17304976636236
899	119635	1389	119257	0.20754743661372
899	119635	1484	115698	-0.26280592379771
900	161107	900	161107	6.8752269634017
900	161107	901	175443	-0.23526123655359
900	161107	902	176979	-0.033867276887872
900	161107	904	204115	-0.26823908039684
900	161107	906	214867	0.28717317949796
900	161107	908	95573	0.072907611075076
900	161107	912	159061	-0.15547179970386
900	161107	913	160597	0.066914799862494
900	161107	919	62806	-0.034223239257564
900	161107	925	154966	-0.20672488367292
900	161107	930	62809	0.074626725000926
900	161107	936	154969	0.25412123406016
900	161107	947	146778	0.186685307505
900	161107	949	157530	0.093506261486179
900	161107	964	95587	0.22969431519214
900	161107	968	159075	-0.11029830019804
900	161107	969	160611	0.066587916946246
900	161107	1036	153457	-0.1608719794862
900	161107	1044	145266	-0.11818152493392
900	161107	1093	161163	-0.18532687746671
900	161107	1124	95635	-0.11688282685772
900	161107	1128	159123	0.06820949529474
900	161107	1129	160659	-0.1006587694849
900	161107	1307	146883	0.042967943238837
900	161107	1309	157635	0.16277046364638
900	161107	1359	32209	-0.037878693889077
900	161107	1370	188883	-0.20217644124914
900	161107	1371	217555	0.002866857883855
900	161107	1397	160218	0.29438351059344
900	161107	1486	157170	-0.26280592379771
901	175443	901	175443	6.1178714048548
901	175443	902	176979	0.030988533269654
901	175443	903	183123	-0.007320352904121
901	175443	905	207699	-0.20052683662497
901	175443	909	109909	0.072907611075076
901	175443	912	159061	0.24316917727808
901	175443	914	171349	-0.047270700084875
901	175443	915	174933	0.066914799862494
901	175443	928	173910	-0.26899827634481
901	175443	939	173913	-0.021381588729127
901	175443	941	60762	0.01164505466565
901	175443	947	146778	-0.117201992573
901	175443	965	109923	0.22969431519214
901	175443	968	159075	-0.10650669368698
901	175443	970	171363	0.042212949252928
901	175443	971	174947	0.066587916946246
901	175443	1037	167793	-0.1608719794862
901	175443	1038	48498	-0.0056953979150775
901	175443	1046	237939	-0.15023614699459
901	175443	1094	175499	-0.18532687746671
901	175443	1125	109971	-0.11688282685772
901	175443	1128	159123	0.081612839048832
901	175443	1130	171411	-0.054439553205435
901	175443	1131	174995	-0.1006587694849
901	175443	1301	60867	-0.12057495450567
901	175443	1307	146883	0.10842950047203
901	175443	1364	143313	0.19374454775001
901	175443	1370	188883	0.078864453279248
901	175443	1372	231891	0.002866857883855
901	175443	1398	174554	0.29438351059344
901	175443	1476	173553	0.060094458797835
902	176979	902	176979	6.4292322878808
902	176979	903	183123	-0.06215800181601
902	176979	905	207699	-0.2231884057971
902	176979	910	111445	0.072907611075076
902	176979	913	160597	0.24316917727808
902	176979	915	174933	-0.15547179970386
902	176979	927	170838	-0.20672488367292
902	176979	928	173910	0.32532386808733
902	176979	938	170841	0.25412123406016
902	176979	939	173913	-0.09068093227648
902	176979	942	62298	0.01164505466565
902	176979	950	169818	-0.12057495450567
902	176979	966	111459	0.22969431519214
902	176979	969	160611	-0.10650669368698
902	176979	971	174947	-0.11029830019804
902	176979	1035	146289	-0.13128729752771
902	176979	1044	145266	0.11931788575059
902	176979	1046	237939	-0.035631630854307
902	176979	1095	177035	-0.18532687746671
902	176979	1126	111507	-0.11688282685772
902	176979	1129	160659	0.081612839048832
902	176979	1131	174995	0.06820949529474
902	176979	1302	62403	-0.12057495450567
902	176979	1310	169923	0.055404495894468
902	176979	1360	48081	-0.037878693889077
902	176979	1366	47058	-0.0074752097635393
902	176979	1370	188883	0.018704347408977
902	176979	1382	176598	0.17304976636236
902	176979	1390	176601	0.20754743661372
902	176979	1488	173042	-0.26280592379771
903	183123	903	183123	6.0132281898267
903	183123	906	214867	-0.35970068539104
903	183123	911	117589	0.072907611075076
903	183123	915	174933	0.14638470595745
903	183123	916	182101	-0.074390110786754
903	183123	926	158550	0.068623744293685
903	183123	927	170838	0.034726516317925
903	183123	937	158553	0.082703223704775
903	183123	938	170841	-0.25000937207683
903	183123	948	154458	-0.117201992573
903	183123	967	117603	0.22969431519214
903	183123	971	174947	0.069481398180277
903	183123	972	182115	-0.054439553205435
903	183123	1030	60273	0.06125181738457
903	183123	1037	167793	0.25452288855466
903	183123	1039	56178	-0.0056953979150775
903	183123	1045	151410	0.11931788575059
903	183123	1096	183179	-0.18532687746671
903	183123	1127	117651	-0.11688282685772
903	183123	1131	174995	-0.10518552504867
903	183123	1132	182163	-0.054634989007044
903	183123	1308	154563	0.10842950047203
903	183123	1367	53202	-0.0074752097635393
903	183123	1370	188883	0.094169535235554
903	183123	1372	231891	-0.074241928836385
903	183123	1383	182742	0.17304976636236
903	183123	1391	182745	0.20754743661372
903	183123	1477	181233	0.060094458797835
904	204115	904	204115	6.1847325047487
904	204115	905	207699	-0.14042349832201
904	204115	906	214867	0.17262862226872
904	204115	914	171349	0.18722125005609
904	204115	917	203605	0.066914799862494
904	204115	922	105814	0.034223239257564
904	204115	925	154966	-0.074626725000926
904	204115	929	202582	-0.26899827634481
904	204115	933	105817	-0.074626725000926
904	204115	936	154969	0.06370529905326
904	204115	940	202585	-0.021381588729127
904	204115	943	89434	0.01164505466565
904	204115	947	146778	0.025380974682693
904	204115	951	200538	-0.093506261486179
904	204115	970	171363	-0.047270700084875
904	204115	973	203619	0.066587916946246
904	204115	1031	81265	-0.06125181738457
904	204115	1097	204171	-0.18532687746671
904	204115	1130	171411	-0.074390110786754
904	204115	1133	203667	-0.1006587694849
904	204115	1303	89539	-0.12057495450567
904	204115	1307	146883	-0.13385357788221
904	204115	1311	200643	-0.16277046364638
904	204115	1369	139218	-0.059458691464152
904	204115	1371	217555	0.078864453279248
904	204115	1372	231891	-0.20217644124914
904	204115	1400	203226	0.29438351059344
904	204115	1478	202225	0.060094458797835
904	204115	1489	200178	0.26280592379771
905	207699	905	207699	6.5103595519062
905	207699	906	214867	-0.18532687746671
905	207699	915	174933	0.18722125005609
905	207699	917	203605	-0.047270700084875
905	207699	918	206677	-0.074390110786754
905	207699	923	109398	0.034223239257564
905	207699	926	158550	-0.074626725000926
905	207699	934	109401	-0.074626725000926
905	207699	937	158553	0.06370529905326
905	207699	944	93018	0.01164505466565
905	207699	951	200538	-0.12057495450567
905	207699	971	174947	-0.047270700084875
905	207699	973	203619	0.042212949252928
905	207699	974	206691	-0.054439553205435
905	207699	1035	146289	-0.031157176829542
905	207699	1041	80754	-0.0056953979150775
905	207699	1046	237939	-0.033256188797353
905	207699	1098	207755	-0.18532687746671
905	207699	1131	174995	-0.074390110786754
905	207699	1133	203667	-0.054439553205435
905	207699	1134	206739	-0.054634989007044
905	207699	1304	93123	-0.12057495450567
905	207699	1311	200643	0.055404495894468
905	207699	1364	143313	-0.040893794588774
905	207699	1368	77778	-0.0074752097635393
905	207699	1372	231891	0.17382833303117
905	207699	1384	207318	0.17304976636236
905	207699	1392	207321	0.20754743661372
905	207699	1479	205809	0.060094458797835
906	214867	906	214867	6.5657363784568
906	214867	916	182101	0.18722125005609
906	214867	918	206677	0.14638470595745
906	214867	924	116566	0.034223239257564
906	214867	929	202582	0.034726516317925
906	214867	935	116569	-0.074626725000926
906	214867	940	202585	-0.25000937207683
906	214867	949	157530	-0.025380974682693
906	214867	951	200538	0.186685307505
906	214867	972	182115	-0.047270700084875
906	214867	974	206691	0.069481398180277
906	214867	1033	92017	0.06125181738457
906	214867	1036	153457	-0.031157176829542
906	214867	1042	87922	-0.0056953979150775
906	214867	1045	151410	-0.0402910482257
906	214867	1099	214923	-0.18532687746671
906	214867	1132	182163	-0.074390110786754
906	214867	1134	206739	-0.10518552504867
906	214867	1309	157635	0.13385357788221
906	214867	1311	200643	0.042967943238837
906	214867	1363	85969	0.037878693889077
906	214867	1371	217555	0.14947064682619
906	214867	1385	214486	0.17304976636236
906	214867	1393	214489	0.20754743661372
906	214867	1402	213978	-0.29438351059344
907	63829	907	63829	6.6387924200954
907	63829	908	95573	-0.35970068539104
907	63829	909	109909	0.22749468835187
907	63829	910	111445	0.081405944588498
907	63829	911	117589	-0.28717317949796
907	63829	912	159061	-0.1048698696529
907	63829	913	160597	0.22108509735209
907	63829	914	171349	0.12603789742825
907	63829	915	174933	-0.13982649287054
907	63829	919	62806	-0.11688282685772
907	63829	930	62809	0.081612839048832
907	63829	952	56668	0.12057495450567
907	63829	953	60252	0.093506261486179
907	63829	975	62821	-0.054439553205435
907	63829	1029	56689	-0.10842950047203
907	63829	1030	60273	-0.023515676615029
907	63829	1047	32116	0.11931788575059
907	63829	1048	47988	-0.11818152493392
907	63829	1100	63885	-0.18532687746671
907	63829	1123	63891	-0.35970068539104
907	63829	1135	62869	-0.054634989007044
907	63829	1312	56773	-0.055404495894468
907	63829	1313	60357	0.16277046364638
907	63829	1359	32209	-0.07398259074797
907	63829	1360	48081	0.19831291784448
907	63829	1376	123349	0.067606266147565
907	63829	1377	184789	0.26122884871993
907	63829	1491	59892	-0.26280592379771
908	95573	908	95573	6.4728885299352
908	95573	909	109909	-0.23526123655359
908	95573	910	111445	-0.033867276887872
908	95573	913	160597	-0.21378653814012
908	95573	918	206677	-0.13982649287054
908	95573	919	62806	0.072907611075076
908	95573	920	93526	0.09669851574168
908	95573	921	95062	-0.29254999956017
908	95573	930	62809	0.24316917727808
908	95573	931	93529	0.037146511034777
908	95573	932	95065	-0.07193431148203
908	95573	954	81244	0.186685307505
908	95573	956	91996	0.093506261486179
908	95573	975	62821	-0.047270700084875
908	95573	976	93541	-0.11029830019804
908	95573	977	95077	0.066587916946246
908	95573	1031	81265	-0.13438296639052
908	95573	1033	92017	-0.023515676615029
908	95573	1047	32116	-0.0402910482257
908	95573	1050	79732	-0.11818152493392
908	95573	1053	221557	0.26280592379771
908	95573	1101	95629	-0.18532687746671
908	95573	1124	95635	-0.35970068539104
908	95573	1135	62869	-0.074390110786754
908	95573	1136	93589	0.06820949529474
908	95573	1137	95125	-0.1006587694849
908	95573	1314	81349	0.042967943238837
908	95573	1316	92101	0.16277046364638
908	95573	1359	32209	-0.12342670577144
908	95573	1362	79825	0.19831291784448
908	95573	1373	30676	0.059458691464152
908	95573	1376	123349	-0.20217644124914
908	95573	1378	209365	0.29438351059344
908	95573	1403	94684	0.29438351059344
908	95573	1471	94705	0.20217644124914
908	95573	1493	91636	-0.26280592379771
909	109909	909	109909	6.3438312319588
909	109909	910	111445	0.030988533269654
909	109909	911	117589	-0.007320352904121
909	109909	915	174933	-0.21378653814012
909	109909	918	206677	0.22108509735209
909	109909	920	93526	0.16108451616054
909	109909	922	105814	0.22969431519214
909	109909	923	109398	-0.29254999956017
909	109909	931	93529	0.11525179102915
909	109909	933	105817	-0.10650669368698
909	109909	934	109401	-0.07193431148203
909	109909	954	81244	-0.117201992573
909	109909	976	93541	-0.10650669368698
909	109909	978	105829	0.042212949252928
909	109909	979	109413	0.066587916946246
909	109909	1031	81265	-0.056367688188929
909	109909	1102	109965	-0.18532687746671
909	109909	1125	109971	-0.35970068539104
909	109909	1136	93589	0.081612839048832
909	109909	1138	105877	-0.054439553205435
909	109909	1139	109461	-0.1006587694849
909	109909	1314	81349	0.10842950047203
909	109909	1374	45012	0.059458691464152
909	109909	1376	123349	0.078864453279248
909	109909	1380	230869	-0.26122884871993
909	109909	1404	109020	0.29438351059344
909	109909	1472	109041	0.20217644124914
910	111445	910	111445	5.8790221504315
910	111445	911	117589	-0.06215800181601
910	111445	918	206677	-0.1048698696529
910	111445	921	95062	0.16108451616054
910	111445	923	109398	0.09669851574168
910	111445	932	95065	0.11525179102915
910	111445	934	109401	0.037146511034777
910	111445	957	104284	-0.12057495450567
910	111445	977	95077	-0.10650669368698
910	111445	979	109413	-0.11029830019804
910	111445	1034	104305	0.10842950047203
910	111445	1048	47988	-0.0402910482257
910	111445	1050	79732	0.11931788575059
910	111445	1054	233845	0.2259566711246
910	111445	1103	111501	-0.18532687746671
910	111445	1126	111507	-0.35970068539104
910	111445	1137	95125	0.081612839048832
910	111445	1139	109461	0.06820949529474
910	111445	1317	104389	0.055404495894468
910	111445	1360	48081	-0.12342670577144
910	111445	1362	79825	-0.07398259074797
910	111445	1376	123349	0.018704347408977
910	111445	1378	209365	-0.04773786658272
910	111445	1495	107508	-0.26280592379771
911	117589	911	117589	6.0617654537025
911	117589	916	182101	-0.069913246435268
911	117589	923	109398	0.23756592303001
911	117589	924	116566	-0.11688282685772
911	117589	934	109401	-0.084653311788681
911	117589	935	116569	0.081612839048832
911	117589	953	60252	0.025380974682693
911	117589	955	88924	-0.117201992573
911	117589	961	246109	-0.16713391538348
911	117589	979	109413	0.069481398180277
911	117589	980	116581	-0.054439553205435
911	117589	1030	60273	0.19958740035836
911	117589	1032	88945	-0.056367688188929
911	117589	1051	85876	0.11931788575059
911	117589	1104	117645	-0.18532687746671
911	117589	1127	117651	-0.35970068539104
911	117589	1139	109461	-0.10518552504867
911	117589	1140	116629	-0.054634989007044
911	117589	1313	60357	-0.13385357788221
911	117589	1315	89029	0.10842950047203
911	117589	1363	85969	-0.07398259074797
911	117589	1376	123349	0.094169535235554
911	117589	1379	215509	-0.04773786658272
912	159061	912	159061	6.3359477124183
912	159061	913	160597	0.030988533269654
912	159061	914	171349	-0.40235862059526
912	159061	915	174933	-0.033867276887872
912	159061	916	182101	0.030053007156763
912	159061	918	206677	0.081405944588498
912	159061	920	93526	0.018916857360793
912	159061	925	154966	0.22969431519214
912	159061	926	158550	-0.29254999956017
912	159061	931	93529	0.16108451616054
912	159061	936	154969	-0.10650669368698
912	159061	937	158553	-0.07193431148203
912	159061	976	93541	0.22969431519214
912	159061	981	154981	0.042212949252928
912	159061	982	158565	0.066587916946246
912	159061	1047	32116	-0.0056953979150775
912	159061	1052	143220	-0.11818152493392
912	159061	1053	221557	-0.15023614699459
912	159061	1105	159117	-0.18532687746671
912	159061	1128	159123	-0.35970068539104
912	159061	1136	93589	-0.11688282685772
912	159061	1141	155029	-0.054439553205435
912	159061	1142	158613	-0.1006587694849
912	159061	1359	32209	0.11931788575059
912	159061	1364	143313	0.19831291784448
912	159061	1379	215509	0.002866857883855
912	159061	1406	158172	0.29438351059344
912	159061	1474	158193	0.20217644124914
913	160597	913	160597	6.3407262828854
913	160597	915	174933	-0.23526123655359
913	160597	916	182101	0.15311348007937
913	160597	917	203605	-0.26823908039684
913	160597	918	206677	0.22749468835187
913	160597	921	95062	0.018916857360793
913	160597	926	158550	0.09669851574168
913	160597	932	95065	0.16108451616054
913	160597	937	158553	0.037146511034777
913	160597	958	146268	0.186685307505
913	160597	959	153436	-0.12057495450567
913	160597	977	95077	0.22969431519214
913	160597	982	158565	-0.11029830019804
913	160597	1035	146289	-0.13438296639052
913	160597	1036	153457	0.10842950047203
913	160597	1053	221557	-0.035631630854307
913	160597	1106	160653	-0.18532687746671
913	160597	1129	160659	-0.35970068539104
913	160597	1137	95125	-0.11688282685772
913	160597	1142	158613	0.06820949529474
913	160597	1318	146373	0.042967943238837
913	160597	1319	153541	0.055404495894468
913	160597	1373	30676	-0.0074752097635393
913	160597	1377	184789	-0.17382833303117
913	160597	1378	209365	0.074241928836385
913	160597	1498	156660	-0.26280592379771
914	171349	914	171349	6.673588489553
914	171349	915	174933	-0.14042349832201
914	171349	916	182101	0.17262862226872
914	171349	917	203605	-0.20052683662497
914	171349	922	105814	0.018916857360793
914	171349	925	154966	0.16108451616054
914	171349	927	170838	-0.29254999956017
914	171349	933	105817	0.16108451616054
914	171349	936	154969	0.11525179102915
914	171349	938	170841	-0.07193431148203
914	171349	952	56668	0.01164505466565
914	171349	960	167772	-0.093506261486179
914	171349	978	105829	0.22969431519214
914	171349	981	154981	-0.10650669368698
914	171349	983	170853	0.066587916946246
914	171349	1029	56689	-0.117201992573
914	171349	1037	167793	0.023515676615029
914	171349	1054	233845	-0.15023614699459
914	171349	1107	171405	-0.18532687746671
914	171349	1130	171411	-0.35970068539104
914	171349	1138	105877	-0.11688282685772
914	171349	1141	155029	0.081612839048832
914	171349	1143	170901	-0.1006587694849
914	171349	1312	56773	-0.12057495450567
914	171349	1320	167877	-0.16277046364638
914	171349	1377	184789	0.078864453279248
914	171349	1380	230869	-0.067606266147565
914	171349	1407	170460	0.29438351059344
914	171349	1475	170481	0.20217644124914
914	171349	1499	167412	0.26280592379771
915	174933	915	174933	6.1661013146677
915	174933	916	182101	-0.18532687746671
915	174933	918	206677	-0.35970068539104
915	174933	923	109398	0.018916857360793
915	174933	926	158550	0.16108451616054
915	174933	927	170838	0.22969431519214
915	174933	928	173910	-0.11688282685772
915	174933	934	109401	0.16108451616054
915	174933	937	158553	0.11525179102915
915	174933	938	170841	-0.10650669368698
915	174933	939	173913	0.081612839048832
915	174933	953	60252	0.01164505466565
915	174933	958	146268	-0.117201992573
915	174933	960	167772	-0.12057495450567
915	174933	979	109413	0.22969431519214
915	174933	982	158565	-0.10650669368698
915	174933	983	170853	0.042212949252928
915	174933	984	173925	-0.054439553205435
915	174933	1030	60273	-0.117201992573
915	174933	1035	146289	-0.056367688188929
915	174933	1037	167793	0.10842950047203
915	174933	1048	47988	-0.0056953979150775
915	174933	1052	143220	0.11931788575059
915	174933	1108	174989	-0.18532687746671
915	174933	1131	174995	-0.35970068539104
915	174933	1139	109461	-0.11688282685772
915	174933	1142	158613	0.081612839048832
915	174933	1143	170901	-0.054439553205435
915	174933	1144	173973	-0.054634989007044
915	174933	1313	60357	-0.12057495450567
915	174933	1318	146373	0.10842950047203
915	174933	1320	167877	0.055404495894468
915	174933	1360	48081	0.11931788575059
915	174933	1364	143313	-0.07398259074797
915	174933	1374	45012	-0.0074752097635393
916	182101	916	182101	6.0270680964987
916	182101	924	116566	0.018916857360793
916	182101	928	173910	0.23756592303001
916	182101	935	116569	0.16108451616054
916	182101	939	173913	-0.084653311788681
916	182101	959	153436	-0.117201992573
916	182101	960	167772	0.186685307505
916	182101	961	246109	0.2017921007629
916	182101	980	116581	0.22969431519214
916	182101	984	173925	0.069481398180277
916	182101	1036	153457	-0.056367688188929
916	182101	1037	167793	-0.13438296639052
916	182101	1049	55156	-0.0056953979150775
916	182101	1109	182157	-0.18532687746671
916	182101	1132	182163	-0.35970068539104
916	182101	1140	116629	-0.11688282685772
916	182101	1144	173973	-0.10518552504867
916	182101	1319	153541	0.10842950047203
916	182101	1320	167877	0.042967943238837
916	182101	1361	55249	0.11931788575059
916	182101	1377	184789	0.14947064682619
916	182101	1380	230869	-0.074241928836385
916	182101	1409	181212	-0.29438351059344
916	182101	1477	181233	-0.20217644124914
917	203605	917	203605	6.2143566503642
917	203605	918	206677	0.006666067739441
917	203605	927	170838	0.072907611075076
917	203605	929	202582	-0.11688282685772
917	203605	938	170841	0.24316917727808
917	203605	940	202585	0.081612839048832
917	203605	955	88924	0.01164505466565
917	203605	958	146268	0.025380974682693
917	203605	983	170853	-0.047270700084875
917	203605	985	202597	-0.054439553205435
917	203605	1032	88945	-0.117201992573
917	203605	1035	146289	0.19958740035836
917	203605	1054	233845	-0.033256188797353
917	203605	1110	203661	-0.18532687746671
917	203605	1133	203667	-0.35970068539104
917	203605	1143	170901	-0.074390110786754
917	203605	1145	202645	-0.054634989007044
917	203605	1315	89029	-0.12057495450567
917	203605	1318	146373	-0.13385357788221
917	203605	1375	73684	-0.0074752097635393
917	203605	1378	209365	-0.094169535235554
917	203605	1379	215509	-0.018704347408977
917	203605	1501	199668	0.26280592379771
918	206677	918	206677	6.4995318646146
918	206677	928	173910	0.072907611075076
918	206677	929	202582	0.22969431519214
918	206677	939	173913	0.24316917727808
918	206677	940	202585	-0.10650669368698
918	206677	956	91996	0.01164505466565
918	206677	984	173925	-0.047270700084875
918	206677	985	202597	0.042212949252928
918	206677	1033	92017	-0.117201992573
918	206677	1050	79732	-0.0056953979150775
918	206677	1052	143220	-0.0402910482257
918	206677	1053	221557	-0.14682004738017
918	206677	1111	206733	-0.18532687746671
918	206677	1134	206739	-0.35970068539104
918	206677	1144	173973	-0.074390110786754
918	206677	1145	202645	-0.054439553205435
918	206677	1316	92101	-0.12057495450567
918	206677	1362	79825	0.11931788575059
918	206677	1364	143313	-0.12342670577144
918	206677	1378	209365	0.14947064682619
918	206677	1380	230869	0.17382833303117
918	206677	1411	205788	-0.29438351059344
918	206677	1479	205809	-0.20217644124914
919	62806	919	62806	6.6321727165313
919	62806	920	93526	-0.2231884057971
919	62806	921	95062	-0.20052683662497
919	62806	922	105814	0.26823908039684
919	62806	924	116566	-0.28717317949796
919	62806	928	173910	-0.13982649287054
919	62806	941	60762	0.037146511034777
919	62806	942	62298	-0.07193431148203
919	62806	952	56668	-0.25412123406016
919	62806	986	60774	-0.11029830019804
919	62806	987	62310	0.066587916946246
919	62806	1038	48498	-0.13438296639052
919	62806	1040	59250	-0.023515676615029
919	62806	1047	32116	-0.13128729752771
919	62806	1049	55156	0.1608719794862
919	62806	1055	188790	0.26280592379771
919	62806	1112	62862	-0.18532687746671
919	62806	1135	62869	-0.069913246435268
919	62806	1146	60822	0.06820949529474
919	62806	1147	62358	-0.1006587694849
919	62806	1321	48582	0.042967943238837
919	62806	1323	59334	0.16277046364638
919	62806	1366	47058	0.19831291784448
919	62806	1373	30676	0.19374454775001
919	62806	1381	119254	-0.002866857883855
919	62806	1382	176598	0.29438351059344
919	62806	1480	61938	0.20217644124914
920	93526	920	93526	6.3050836810697
920	93526	921	95062	0.030988533269654
920	93526	922	105814	-0.40235862059526
920	93526	923	109398	-0.033867276887872
920	93526	924	116566	0.030053007156763
920	93526	926	158550	-0.21378653814012
920	93526	941	60762	0.24316917727808
920	93526	943	89434	-0.10650669368698
920	93526	944	93018	-0.07193431148203
920	93526	954	81244	-0.25000937207683
920	93526	956	91996	0.021381588729127
920	93526	986	60774	-0.047270700084875
920	93526	988	89446	0.042212949252928
920	93526	989	93030	0.066587916946246
920	93526	1047	32116	-0.031157176829542
920	93526	1051	85876	0.1608719794862
920	93526	1113	93582	-0.18532687746671
920	93526	1136	93589	-0.069913246435268
920	93526	1146	60822	-0.074390110786754
920	93526	1148	89494	-0.054439553205435
920	93526	1149	93078	-0.1006587694849
920	93526	1368	77778	0.19831291784448
920	93526	1384	207318	0.29438351059344
920	93526	1385	214486	-0.26122884871993
920	93526	1481	92658	0.20217644124914
920	93526	1493	91636	-0.060094458797835
921	95062	921	95062	6.6004531789833
921	95062	923	109398	-0.23526123655359
921	95062	924	116566	0.15311348007937
921	95062	929	202582	-0.12603789742825
921	95062	942	62298	0.24316917727808
921	95062	944	93018	0.037146511034777
921	95062	955	88924	-0.25412123406016
921	95062	956	91996	0.09068093227648
921	95062	987	62310	-0.047270700084875
921	95062	989	93030	-0.11029830019804
921	95062	1041	80754	-0.13438296639052
921	95062	1042	87922	0.10842950047203
921	95062	1050	79732	0.25452288855466
921	95062	1056	217462	0.2259566711246
921	95062	1114	95118	-0.18532687746671
921	95062	1137	95125	-0.069913246435268
921	95062	1147	62358	-0.074390110786754
921	95062	1149	93078	0.06820949529474
921	95062	1324	80838	0.042967943238837
921	95062	1325	88006	0.055404495894468
921	95062	1365	31698	-0.12342670577144
921	95062	1373	30676	-0.040893794588774
921	95062	1381	119254	-0.17382833303117
921	95062	1403	94684	-0.20754743661372
922	105814	922	105814	6.3675805028342
922	105814	923	109398	-0.14042349832201
922	105814	924	116566	0.17262862226872
922	105814	927	170838	-0.21378653814012
922	105814	929	202582	0.22108509735209
922	105814	943	89434	0.11525179102915
922	105814	945	105306	-0.07193431148203
922	105814	952	56668	0.06370529905326
922	105814	954	81244	0.082703223704775
922	105814	957	104284	0.021381588729127
922	105814	988	89446	-0.10650669368698
922	105814	990	105318	0.066587916946246
922	105814	1038	48498	-0.19958740035836
922	105814	1043	102258	0.023515676615029
922	105814	1057	231798	-0.26280592379771
922	105814	1115	105870	-0.18532687746671
922	105814	1138	105877	-0.069913246435268
922	105814	1148	89494	0.081612839048832
922	105814	1150	105366	-0.1006587694849
922	105814	1321	48582	0.13385357788221
922	105814	1326	102342	-0.16277046364638
922	105814	1375	73684	-0.19374454775001
922	105814	1381	119254	0.078864453279248
922	105814	1482	104946	0.20217644124914
922	105814	1494	103924	-0.060094458797835
923	109398	923	109398	6.369957075126
923	109398	924	116566	-0.18532687746671
923	109398	928	173910	-0.069913246435268
923	109398	944	93018	0.11525179102915
923	109398	945	105306	-0.10650669368698
923	109398	946	108378	0.081612839048832
923	109398	953	60252	0.06370529905326
923	109398	962	237918	-0.16713391538348
923	109398	989	93030	-0.10650669368698
923	109398	990	105318	0.042212949252928
923	109398	991	108390	-0.054439553205435
923	109398	1041	80754	-0.056367688188929
923	109398	1043	102258	0.10842950047203
923	109398	1048	47988	-0.031157176829542
923	109398	1057	231798	0.2259566711246
923	109398	1116	109454	-0.18532687746671
923	109398	1139	109461	-0.069913246435268
923	109398	1149	93078	0.081612839048832
923	109398	1150	105366	-0.054439553205435
923	109398	1151	108438	-0.054634989007044
923	109398	1324	80838	0.10842950047203
923	109398	1326	102342	0.055404495894468
923	109398	1368	77778	-0.07398259074797
923	109398	1374	45012	-0.040893794588774
923	109398	1384	207318	-0.04773786658272
923	109398	1386	230358	-0.26122884871993
923	109398	1404	109020	-0.20754743661372
923	109398	1495	107508	-0.060094458797835
924	116566	924	116566	6.6101195016527
924	116566	946	108378	-0.084653311788681
924	116566	956	91996	-0.082703223704775
924	116566	957	104284	0.25000937207683
924	116566	991	108390	0.069481398180277
924	116566	1040	59250	0.19958740035836
924	116566	1042	87922	-0.056367688188929
924	116566	1043	102258	-0.13438296639052
924	116566	1049	55156	-0.031157176829542
924	116566	1051	85876	-0.13128729752771
924	116566	1117	116622	-0.18532687746671
924	116566	1140	116629	-0.069913246435268
924	116566	1151	108438	-0.10518552504867
924	116566	1323	59334	-0.13385357788221
924	116566	1325	88006	0.10842950047203
924	116566	1326	102342	0.042967943238837
924	116566	1367	53202	0.12342670577144
924	116566	1381	119254	0.14947064682619
924	116566	1385	214486	-0.04773786658272
924	116566	1386	230358	0.29438351059344
924	116566	1405	116188	-0.20754743661372
924	116566	1484	115698	-0.20217644124914
925	154966	925	154966	5.634978537563
925	154966	926	158550	-0.14042349832201
925	154966	927	170838	-0.033867276887872
925	154966	929	202582	0.081405944588498
925	154966	943	89434	0.16108451616054
925	154966	947	146778	-0.084653311788681
925	154966	948	154458	-0.07193431148203
925	154966	952	56668	-0.074626725000926
925	154966	959	153436	0.021381588729127
925	154966	988	89446	0.22969431519214
925	154966	992	146790	0.069481398180277
925	154966	993	154470	0.066587916946246
925	154966	1045	151410	0.023515676615029
925	154966	1047	32116	0.06125181738457
925	154966	1056	217462	-0.15023614699459
925	154966	1118	155022	-0.18532687746671
925	154966	1141	155029	-0.069913246435268
925	154966	1148	89494	-0.11688282685772
925	154966	1152	146838	-0.10518552504867
925	154966	1153	154518	-0.1006587694849
925	154966	1328	151494	-0.16277046364638
925	154966	1369	139218	0.19831291784448
925	154966	1383	182742	0.20217644124914
925	154966	1385	214486	-0.067606266147565
925	154966	1485	154098	0.20217644124914
925	154966	1497	153076	-0.060094458797835
926	158550	926	158550	6.4593455078446
926	158550	927	170838	-0.40235862059526
926	158550	928	173910	0.043403591856606
926	158550	944	93018	0.16108451616054
926	158550	948	154458	-0.10650669368698
926	158550	949	157530	0.081612839048832
926	158550	953	60252	-0.074626725000926
926	158550	958	146268	-0.25000937207683
926	158550	989	93030	0.22969431519214
926	158550	993	154470	0.042212949252928
926	158550	994	157542	-0.054439553205435
926	158550	1045	151410	0.10842950047203
926	158550	1052	143220	0.25452288855466
926	158550	1055	188790	0.033256188797353
926	158550	1119	158606	-0.18532687746671
926	158550	1142	158613	-0.069913246435268
926	158550	1149	93078	-0.11688282685772
926	158550	1153	154518	-0.054439553205435
926	158550	1154	157590	-0.054634989007044
926	158550	1328	151494	0.055404495894468
926	158550	1365	31698	0.11931788575059
926	158550	1383	182742	-0.17382833303117
926	158550	1384	207318	0.074241928836385
926	158550	1406	158172	-0.20754743661372
926	158550	1498	156660	-0.060094458797835
927	170838	927	170838	6.1632685721123
927	170838	928	173910	0.006666067739441
927	170838	929	202582	-0.35970068539104
927	170838	945	105306	0.16108451616054
927	170838	948	154458	0.11525179102915
927	170838	950	169818	0.081612839048832
927	170838	958	146268	0.082703223704775
927	170838	960	167772	-0.09068093227648
927	170838	990	105318	0.22969431519214
927	170838	993	154470	-0.10650669368698
927	170838	995	169830	-0.054439553205435
927	170838	1039	56178	-0.117201992573
927	170838	1048	47988	0.06125181738457
927	170838	1057	231798	0.035631630854307
927	170838	1120	170894	-0.18532687746671
927	170838	1143	170901	-0.069913246435268
927	170838	1150	105366	-0.11688282685772
927	170838	1153	154518	0.081612839048832
927	170838	1155	169878	-0.054634989007044
927	170838	1322	56262	-0.12057495450567
927	170838	1369	139218	-0.07398259074797
927	170838	1382	176598	-0.094169535235554
927	170838	1383	182742	-0.018704347408977
927	170838	1386	230358	-0.067606266147565
927	170838	1407	170460	-0.20754743661372
927	170838	1500	168948	-0.060094458797835
928	173910	928	173910	5.979548615785
928	173910	946	108378	0.16108451616054
928	173910	949	157530	0.11525179102915
928	173910	950	169818	-0.10650669368698
928	173910	960	167772	0.25412123406016
928	173910	962	237918	0.2017921007629
928	173910	991	108390	0.22969431519214
928	173910	994	157542	-0.10650669368698
928	173910	995	169830	0.042212949252928
928	173910	1040	59250	-0.117201992573
928	173910	1044	145266	-0.056367688188929
928	173910	1052	143220	-0.13128729752771
928	173910	1055	188790	-0.14682004738017
928	173910	1121	173966	-0.18532687746671
928	173910	1144	173973	-0.069913246435268
928	173910	1151	108438	-0.11688282685772
928	173910	1154	157590	0.081612839048832
928	173910	1155	169878	-0.054439553205435
928	173910	1323	59334	-0.12057495450567
928	173910	1327	145350	0.10842950047203
928	173910	1366	47058	0.11931788575059
928	173910	1374	45012	-0.037878693889077
928	173910	1382	176598	0.14947064682619
928	173910	1386	230358	-0.002866857883855
928	173910	1408	173532	-0.20754743661372
928	173910	1488	173042	-0.20217644124914
929	202582	929	202582	6.3131556512765
929	202582	950	169818	0.24316917727808
929	202582	951	200538	0.037146511034777
929	202582	957	104284	0.074626725000926
929	202582	959	153436	-0.06370529905326
929	202582	995	169830	-0.047270700084875
929	202582	996	200550	-0.11029830019804
929	202582	1042	87922	-0.117201992573
929	202582	1044	145266	0.19958740035836
929	202582	1050	79732	0.06125181738457
929	202582	1056	217462	-0.14682004738017
929	202582	1122	202638	-0.18532687746671
929	202582	1145	202645	-0.069913246435268
929	202582	1155	169878	-0.074390110786754
929	202582	1156	200598	0.06820949529474
929	202582	1325	88006	-0.12057495450567
929	202582	1327	145350	-0.13385357788221
929	202582	1369	139218	-0.12342670577144
929	202582	1375	73684	-0.037878693889077
929	202582	1385	214486	-0.018704347408977
929	202582	1386	230358	0.20217644124914
929	202582	1410	202204	-0.20754743661372
929	202582	1490	201714	-0.20217644124914
930	62809	930	62809	6.4781352357877
930	62809	931	93529	-0.2231884057971
930	62809	932	95065	-0.20052683662497
930	62809	933	105817	0.26823908039684
930	62809	935	116569	-0.28717317949796
930	62809	939	173913	-0.13982649287054
930	62809	941	60762	0.09669851574168
930	62809	942	62298	-0.29254999956017
930	62809	952	56668	0.20672488367292
930	62809	975	62821	-0.40235862059526
930	62809	997	60777	-0.11029830019804
930	62809	998	62313	0.066587916946246
930	62809	1029	56689	-0.045704413100008
930	62809	1059	46968	-0.11818152493392
930	62809	1063	188793	0.26280592379771
930	62809	1135	62869	0.043403591856606
930	62809	1157	60825	0.06820949529474
930	62809	1158	62361	-0.1006587694849
930	62809	1330	48585	0.042967943238837
930	62809	1332	59337	0.16277046364638
930	62809	1359	32209	-0.12633702700655
930	62809	1361	55249	0.067447354108055
930	62809	1389	119257	-0.002866857883855
930	62809	1390	176601	0.29438351059344
930	62809	1503	58872	-0.26280592379771
931	93529	931	93529	6.51024363979
931	93529	932	95065	0.030988533269654
931	93529	933	105817	-0.40235862059526
931	93529	934	109401	-0.033867276887872
931	93529	935	116569	0.030053007156763
931	93529	937	158553	-0.21378653814012
931	93529	941	60762	0.072907611075076
931	93529	943	89434	0.22969431519214
931	93529	944	93018	-0.29254999956017
931	93529	954	81244	0.034726516317925
931	93529	956	91996	0.26899827634481
931	93529	976	93541	-0.40235862059526
931	93529	997	60777	-0.047270700084875
931	93529	999	89449	0.042212949252928
931	93529	1000	93033	0.066587916946246
931	93529	1031	81265	-0.019180090037541
931	93529	1033	92017	-0.12641726799986
931	93529	1061	77688	-0.11818152493392
931	93529	1136	93589	0.043403591856606
931	93529	1157	60825	-0.074390110786754
931	93529	1159	89497	-0.054439553205435
931	93529	1160	93081	-0.1006587694849
931	93529	1359	32209	0.25452288855466
931	93529	1363	85969	0.067447354108055
931	93529	1387	28632	0.059458691464152
931	93529	1392	207321	0.29438351059344
931	93529	1393	214489	-0.26122884871993
932	95065	932	95065	6.4805200341006
932	95065	934	109401	-0.23526123655359
932	95065	935	116569	0.15311348007937
932	95065	940	202585	-0.12603789742825
932	95065	942	62298	0.072907611075076
932	95065	944	93018	0.09669851574168
932	95065	955	88924	0.20672488367292
932	95065	956	91996	-0.32532386808733
932	95065	977	95077	-0.40235862059526
932	95065	998	62313	-0.047270700084875
932	95065	1000	93033	-0.11029830019804
932	95065	1032	88945	-0.045704413100008
932	95065	1033	92017	0.18518595334335
932	95065	1058	31608	-0.0402910482257
932	95065	1064	217465	0.2259566711246
932	95065	1137	95125	0.043403591856606
932	95065	1158	62361	-0.074390110786754
932	95065	1160	93081	0.06820949529474
932	95065	1333	80841	0.042967943238837
932	95065	1334	88009	0.055404495894468
932	95065	1362	79825	-0.025173868174272
932	95065	1389	119257	-0.17382833303117
932	95065	1403	94684	-0.17304976636236
932	95065	1471	94705	-0.058110593891967
932	95065	1506	91128	-0.26280592379771
933	105817	933	105817	7.1763270067752
933	105817	934	109401	-0.14042349832201
933	105817	935	116569	0.17262862226872
933	105817	938	170841	-0.21378653814012
933	105817	940	202585	0.22108509735209
933	105817	943	89434	0.16108451616054
933	105817	945	105306	-0.29254999956017
933	105817	952	56668	-0.074626725000926
933	105817	954	81244	0.068623744293685
933	105817	957	104284	0.26899827634481
933	105817	978	105829	-0.40235862059526
933	105817	999	89449	-0.10650669368698
933	105817	1001	105321	0.066587916946246
933	105817	1029	56689	-0.25000937207683
933	105817	1031	81265	0.20429354110719
933	105817	1034	104305	-0.12641726799986
933	105817	1065	231801	-0.26280592379771
933	105817	1138	105877	0.043403591856606
933	105817	1159	89497	0.081612839048832
933	105817	1161	105369	-0.1006587694849
933	105817	1330	48585	0.13385357788221
933	105817	1335	102345	-0.16277046364638
933	105817	1388	40920	0.059458691464152
933	105817	1389	119257	0.078864453279248
933	105817	1507	101880	0.26280592379771
934	109401	934	109401	6.4593455078446
934	109401	935	116569	-0.18532687746671
934	109401	939	173913	-0.069913246435268
934	109401	944	93018	0.16108451616054
934	109401	945	105306	0.22969431519214
934	109401	946	108378	-0.11688282685772
934	109401	953	60252	-0.074626725000926
934	109401	979	109413	-0.40235862059526
934	109401	1000	93033	-0.10650669368698
934	109401	1001	105321	0.042212949252928
934	109401	1002	108393	-0.054439553205435
934	109401	1030	60273	-0.25000937207683
934	109401	1061	77688	0.11931788575059
934	109401	1065	231801	0.2259566711246
934	109401	1139	109461	0.043403591856606
934	109401	1160	93081	0.081612839048832
934	109401	1161	105369	-0.054439553205435
934	109401	1162	108441	-0.054634989007044
934	109401	1333	80841	0.10842950047203
934	109401	1335	102345	0.055404495894468
934	109401	1360	48081	0.25452288855466
934	109401	1392	207321	-0.04773786658272
934	109401	1394	230361	-0.26122884871993
934	109401	1404	109020	-0.17304976636236
934	109401	1472	109041	-0.058110593891967
935	116569	935	116569	6.0479397556124
935	116569	946	108378	0.23756592303001
935	116569	956	91996	-0.068623744293685
935	116569	957	104284	-0.034726516317925
935	116569	961	246109	0.094598198853257
935	116569	980	116581	-0.40235862059526
935	116569	1002	108393	0.069481398180277
935	116569	1033	92017	-0.20429354110719
935	116569	1034	104305	0.019180090037541
935	116569	1060	53112	0.0402910482257
935	116569	1140	116629	0.043403591856606
935	116569	1162	108441	-0.10518552504867
935	116569	1332	59337	-0.13385357788221
935	116569	1334	88009	0.10842950047203
935	116569	1335	102345	0.042967943238837
935	116569	1361	55249	0.25452288855466
935	116569	1363	85969	-0.12633702700655
935	116569	1389	119257	0.14947064682619
935	116569	1393	214489	-0.04773786658272
935	116569	1394	230361	0.29438351059344
935	116569	1405	116188	-0.17304976636236
935	116569	1473	116209	-0.058110593891967
936	154969	936	154969	6.3719567460852
936	154969	937	158553	-0.14042349832201
936	154969	938	170841	-0.033867276887872
936	154969	940	202585	0.081405944588498
936	154969	943	89434	0.018916857360793
936	154969	947	146778	0.23756592303001
936	154969	948	154458	-0.29254999956017
936	154969	952	56668	0.034223239257564
936	154969	959	153436	0.26899827634481
936	154969	981	154981	-0.40235862059526
936	154969	999	89449	0.22969431519214
936	154969	1003	146793	0.069481398180277
936	154969	1004	154473	0.066587916946246
936	154969	1029	56689	0.034726516317925
936	154969	1036	153457	-0.12641726799986
936	154969	1062	139128	-0.11818152493392
936	154969	1064	217465	-0.15023614699459
936	154969	1141	155029	0.043403591856606
936	154969	1159	89497	-0.11688282685772
936	154969	1163	146841	-0.10518552504867
936	154969	1164	154521	-0.1006587694849
936	154969	1337	151497	-0.16277046364638
936	154969	1359	32209	-0.098332972606564
936	154969	1391	182745	0.20217644124914
936	154969	1393	214489	-0.067606266147565
936	154969	1510	151032	0.26280592379771
937	158553	937	158553	6.4769656451444
937	158553	938	170841	-0.40235862059526
937	158553	939	173913	0.043403591856606
937	158553	944	93018	0.018916857360793
937	158553	948	154458	0.22969431519214
937	158553	949	157530	-0.11688282685772
937	158553	953	60252	0.034223239257564
937	158553	958	146268	0.034726516317925
937	158553	982	158565	-0.40235862059526
937	158553	1000	93033	0.22969431519214
937	158553	1004	154473	0.042212949252928
937	158553	1005	157545	-0.054439553205435
937	158553	1030	60273	0.034726516317925
937	158553	1035	146289	-0.019180090037541
937	158553	1058	31608	-0.0056953979150775
937	158553	1063	188793	0.033256188797353
937	158553	1142	158613	0.043403591856606
937	158553	1160	93081	-0.11688282685772
937	158553	1164	154521	-0.054439553205435
937	158553	1165	157593	-0.054634989007044
937	158553	1337	151497	0.055404495894468
937	158553	1364	143313	-0.025173868174272
937	158553	1387	28632	-0.0074752097635393
937	158553	1391	182745	-0.17382833303117
937	158553	1392	207321	0.074241928836385
937	158553	1406	158172	-0.17304976636236
937	158553	1474	158193	-0.058110593891967
938	170841	938	170841	6.7844752546327
938	170841	939	173913	0.006666067739441
938	170841	940	202585	-0.35970068539104
938	170841	945	105306	0.018916857360793
938	170841	948	154458	0.16108451616054
938	170841	950	169818	-0.11688282685772
938	170841	958	146268	0.068623744293685
938	170841	960	167772	0.32532386808733
938	170841	983	170853	-0.40235862059526
938	170841	1001	105321	0.22969431519214
938	170841	1004	154473	-0.10650669368698
938	170841	1006	169833	-0.054439553205435
938	170841	1035	146289	0.20429354110719
938	170841	1037	167793	-0.18518595334335
938	170841	1062	139128	0.11931788575059
938	170841	1065	231801	0.035631630854307
938	170841	1143	170901	0.043403591856606
938	170841	1161	105369	-0.11688282685772
938	170841	1164	154521	0.081612839048832
938	170841	1166	169881	-0.054634989007044
938	170841	1331	56265	-0.12057495450567
938	170841	1360	48081	-0.098332972606564
938	170841	1388	40920	-0.0074752097635393
938	170841	1390	176601	-0.094169535235554
938	170841	1391	182745	-0.018704347408977
938	170841	1394	230361	-0.067606266147565
938	170841	1407	170460	-0.17304976636236
938	170841	1475	170481	-0.058110593891967
938	170841	1512	166904	0.26280592379771
939	173913	939	173913	5.7997666801274
939	173913	946	108378	0.018916857360793
939	173913	949	157530	0.16108451616054
939	173913	950	169818	0.22969431519214
939	173913	960	167772	-0.20672488367292
939	173913	984	173925	-0.40235862059526
939	173913	1002	108393	0.22969431519214
939	173913	1005	157545	-0.10650669368698
939	173913	1006	169833	0.042212949252928
939	173913	1037	167793	0.045704413100008
939	173913	1059	46968	-0.0056953979150775
939	173913	1063	188793	-0.14682004738017
939	173913	1144	173973	0.043403591856606
939	173913	1162	108441	-0.11688282685772
939	173913	1165	157593	0.081612839048832
939	173913	1166	169881	-0.054439553205435
939	173913	1332	59337	-0.12057495450567
939	173913	1336	145353	0.10842950047203
939	173913	1364	143313	-0.12633702700655
939	173913	1390	176601	0.14947064682619
939	173913	1394	230361	-0.002866857883855
939	173913	1408	173532	-0.17304976636236
939	173913	1476	173553	-0.058110593891967
940	202585	940	202585	6.8868361227023
940	202585	950	169818	0.072907611075076
940	202585	951	200538	0.09669851574168
940	202585	957	104284	-0.034223239257564
940	202585	959	153436	0.074626725000926
940	202585	985	202597	-0.40235862059526
940	202585	1006	169833	-0.047270700084875
940	202585	1007	200553	-0.11029830019804
940	202585	1034	104305	-0.034726516317925
940	202585	1036	153457	0.25000937207683
940	202585	1062	139128	-0.0402910482257
940	202585	1064	217465	-0.14682004738017
940	202585	1145	202645	0.043403591856606
940	202585	1166	169881	-0.074390110786754
940	202585	1167	200601	0.06820949529474
940	202585	1334	88009	-0.12057495450567
940	202585	1336	145353	-0.13385357788221
940	202585	1362	79825	-0.098332972606564
940	202585	1393	214489	-0.018704347408977
940	202585	1394	230361	0.20217644124914
940	202585	1410	202204	-0.17304976636236
940	202585	1478	202225	-0.058110593891967
940	202585	1513	198648	0.26280592379771
941	60762	941	60762	6.164455362618
941	60762	942	62298	0.030988533269654
941	60762	944	93018	-0.20052683662497
941	60762	946	108378	-0.081405944588498
941	60762	949	157530	-0.22108509735209
941	60762	952	56668	-0.047270700084875
941	60762	953	60252	0.066914799862494
941	60762	986	60774	-0.40235862059526
941	60762	1008	56682	0.042212949252928
941	60762	1009	60266	0.066587916946246
941	60762	1038	48498	-0.019180090037541
941	60762	1040	59250	-0.12641726799986
941	60762	1060	53112	0.1608719794862
941	60762	1066	123258	0.15023614699459
941	60762	1146	60822	0.043403591856606
941	60762	1157	60825	-0.069913246435268
941	60762	1168	56730	-0.054439553205435
941	60762	1169	60314	-0.1006587694849
941	60762	1301	60867	-0.12603789742825
941	60762	1338	32202	-0.10842950047203
941	60762	1367	53202	0.067447354108055
941	60762	1387	28632	0.19374454775001
941	60762	1396	117210	-0.002866857883855
941	60762	1398	174554	0.29438351059344
941	60762	1399	181722	-0.26122884871993
941	60762	1503	58872	-0.060094458797835
942	62298	942	62298	6.6262888679499
942	62298	944	93018	-0.2231884057971
942	62298	945	105306	0.26823908039684
942	62298	946	108378	-0.22749468835187
942	62298	949	157530	0.1048698696529
942	62298	950	169818	-0.12603789742825
942	62298	953	60252	-0.15547179970386
942	62298	987	62310	-0.40235862059526
942	62298	1009	60266	-0.11029830019804
942	62298	1039	56178	-0.045704413100008
942	62298	1040	59250	0.18518595334335
942	62298	1058	31608	-0.13128729752771
942	62298	1059	46968	0.25452288855466
942	62298	1066	123258	0.035631630854307
942	62298	1067	184698	0.2259566711246
942	62298	1147	62358	0.043403591856606
942	62298	1158	62361	-0.069913246435268
942	62298	1169	60314	0.06820949529474
942	62298	1302	62403	-0.12603789742825
942	62298	1339	48074	0.042967943238837
942	62298	1340	55242	0.055404495894468
942	62298	1365	31698	-0.12633702700655
942	62298	1366	47058	-0.025173868174272
942	62298	1395	111066	-0.074241928836385
942	62298	1397	160218	0.04773786658272
942	62298	1480	61938	-0.058110593891967
943	89434	943	89434	6.0800317075724
943	89434	944	93018	-0.14042349832201
943	89434	945	105306	-0.033867276887872
943	89434	948	154458	-0.21378653814012
943	89434	951	200538	0.13982649287054
943	89434	952	56668	0.18722125005609
943	89434	954	81244	0.14638470595745
943	89434	955	88924	0.066914799862494
943	89434	988	89446	-0.40235862059526
943	89434	1008	56682	-0.047270700084875
943	89434	1010	81258	0.069481398180277
943	89434	1011	88938	0.066587916946246
943	89434	1042	87922	-0.12641726799986
943	89434	1069	215418	-0.26280592379771
943	89434	1148	89494	0.043403591856606
943	89434	1159	89497	-0.069913246435268
943	89434	1168	56730	-0.074390110786754
943	89434	1170	81306	-0.10518552504867
943	89434	1171	88986	-0.1006587694849
943	89434	1303	89539	-0.12603789742825
943	89434	1338	32202	0.13385357788221
943	89434	1342	85962	-0.16277046364638
943	89434	1396	117210	0.20217644124914
943	89434	1400	203226	0.29438351059344
943	89434	1505	87544	-0.060094458797835
944	93018	944	93018	6.6949043538086
944	93018	945	105306	-0.40235862059526
944	93018	946	108378	0.043403591856606
944	93018	949	157530	-0.069913246435268
944	93018	951	200538	-0.12603789742825
944	93018	953	60252	0.18722125005609
944	93018	955	88924	-0.047270700084875
944	93018	956	91996	-0.074390110786754
944	93018	989	93030	-0.40235862059526
944	93018	1009	60266	-0.047270700084875
944	93018	1011	88938	0.042212949252928
944	93018	1012	92010	-0.054439553205435
944	93018	1041	80754	-0.019180090037541
944	93018	1058	31608	-0.031157176829542
944	93018	1061	77688	0.25452288855466
944	93018	1066	123258	0.033256188797353
944	93018	1069	215418	0.2259566711246
944	93018	1149	93078	0.043403591856606
944	93018	1160	93081	-0.069913246435268
944	93018	1169	60314	-0.074390110786754
944	93018	1171	88986	-0.054439553205435
944	93018	1172	92058	-0.054634989007044
944	93018	1304	93123	-0.12603789742825
944	93018	1342	85962	0.055404495894468
944	93018	1365	31698	0.25452288855466
944	93018	1368	77778	-0.025173868174272
944	93018	1387	28632	-0.040893794588774
944	93018	1396	117210	-0.17382833303117
944	93018	1402	213978	-0.26122884871993
944	93018	1481	92658	-0.058110593891967
944	93018	1506	91128	-0.060094458797835
945	105306	945	105306	6.7272700079269
945	105306	946	108378	0.006666067739441
945	105306	950	169818	-0.069913246435268
945	105306	951	200538	0.1048698696529
945	105306	955	88924	0.24316917727808
945	105306	957	104284	-0.074390110786754
945	105306	990	105318	-0.40235862059526
945	105306	1011	88938	-0.10650669368698
945	105306	1013	104298	-0.054439553205435
945	105306	1039	56178	-0.25000937207683
945	105306	1041	80754	0.20429354110719
945	105306	1043	102258	-0.18518595334335
945	105306	1150	105366	0.043403591856606
945	105306	1161	105369	-0.069913246435268
945	105306	1171	88986	0.081612839048832
945	105306	1173	104346	-0.054634989007044
945	105306	1305	105411	-0.12603789742825
945	105306	1339	48074	0.13385357788221
945	105306	1388	40920	-0.040893794588774
945	105306	1395	111066	-0.094169535235554
945	105306	1396	117210	-0.018704347408977
945	105306	1400	203226	-0.04773786658272
945	105306	1482	104946	-0.058110593891967
945	105306	1508	103416	-0.060094458797835
946	108378	946	108378	6.2387310988469
946	108378	956	91996	0.24316917727808
946	108378	957	104284	-0.047270700084875
946	108378	962	237918	0.094598198853257
946	108378	991	108390	-0.40235862059526
946	108378	1012	92010	-0.10650669368698
946	108378	1013	104298	0.042212949252928
946	108378	1040	59250	-0.25000937207683
946	108378	1043	102258	0.045704413100008
946	108378	1059	46968	-0.031157176829542
946	108378	1061	77688	-0.13128729752771
946	108378	1066	123258	-0.14682004738017
946	108378	1070	230778	0.2259566711246
946	108378	1151	108438	0.043403591856606
946	108378	1162	108441	-0.069913246435268
946	108378	1172	92058	0.081612839048832
946	108378	1173	104346	-0.054439553205435
946	108378	1306	108483	-0.12603789742825
946	108378	1341	79818	0.10842950047203
946	108378	1366	47058	0.25452288855466
946	108378	1368	77778	-0.12633702700655
946	108378	1395	111066	0.14947064682619
946	108378	1401	206298	-0.04773786658272
946	108378	1483	108018	-0.058110593891967
947	146778	947	146778	6.0005952648031
947	146778	948	154458	-0.007320352904121
947	146778	949	157530	-0.17262862226872
947	146778	950	169818	-0.030053007156763
947	146778	951	200538	0.28717317949796
947	146778	954	81244	0.072907611075076
947	146778	958	146268	0.066914799862494
947	146778	992	146790	-0.40235862059526
947	146778	1010	81258	0.22969431519214
947	146778	1014	146282	0.066587916946246
947	146778	1038	48498	0.034726516317925
947	146778	1044	145266	-0.12641726799986
947	146778	1062	139128	-0.1608719794862
947	146778	1068	209274	-0.15023614699459
947	146778	1152	146838	0.043403591856606
947	146778	1163	146841	-0.069913246435268
947	146778	1170	81306	-0.11688282685772
947	146778	1174	146330	-0.1006587694849
947	146778	1307	146883	-0.12603789742825
947	146778	1338	32202	0.12057495450567
947	146778	1343	143306	-0.16277046364638
947	146778	1369	139218	-0.067447354108055
947	146778	1397	160218	-0.078864453279248
947	146778	1398	174554	0.20217644124914
947	146778	1400	203226	-0.002866857883855
947	146778	1401	206298	-0.067606266147565
947	146778	1509	144888	-0.060094458797835
948	154458	948	154458	6.020171699496
948	154458	949	157530	0.006666067739441
948	154458	950	169818	0.043403591856606
948	154458	951	200538	-0.22749468835187
948	154458	955	88924	0.072907611075076
948	154458	958	146268	0.14638470595745
948	154458	959	153436	-0.074390110786754
948	154458	993	154470	-0.40235862059526
948	154458	1011	88938	0.22969431519214
948	154458	1014	146282	0.069481398180277
948	154458	1015	153450	-0.054439553205435
948	154458	1039	56178	0.034726516317925
948	154458	1045	151410	-0.18518595334335
948	154458	1058	31608	0.06125181738457
948	154458	1062	139128	0.25452288855466
948	154458	1067	184698	0.033256188797353
948	154458	1069	215418	0.035631630854307
948	154458	1153	154518	0.043403591856606
948	154458	1164	154521	-0.069913246435268
948	154458	1171	88986	-0.11688282685772
948	154458	1174	146330	-0.10518552504867
948	154458	1175	153498	-0.054634989007044
948	154458	1308	154563	-0.12603789742825
948	154458	1365	31698	-0.098332972606564
948	154458	1369	139218	-0.025173868174272
948	154458	1397	160218	-0.094169535235554
948	154458	1400	203226	0.074241928836385
948	154458	1402	213978	-0.067606266147565
948	154458	1485	154098	-0.058110593891967
948	154458	1511	152568	-0.060094458797835
949	157530	949	157530	6.4913073391065
949	157530	950	169818	-0.40235862059526
949	157530	951	200538	0.26823908039684
949	157530	956	91996	0.072907611075076
949	157530	959	153436	-0.047270700084875
949	157530	994	157542	-0.40235862059526
949	157530	1012	92010	0.22969431519214
949	157530	1015	153450	0.042212949252928
949	157530	1040	59250	0.034726516317925
949	157530	1044	145266	-0.019180090037541
949	157530	1045	151410	0.045704413100008
949	157530	1154	157590	0.043403591856606
949	157530	1165	157593	-0.069913246435268
949	157530	1172	92058	-0.11688282685772
949	157530	1175	153498	-0.054439553205435
949	157530	1309	157635	-0.12603789742825
949	157530	1343	143306	-0.042967943238837
949	157530	1387	28632	-0.037878693889077
949	157530	1397	160218	0.14947064682619
949	157530	1399	181722	-0.17382833303117
949	157530	1401	206298	0.074241928836385
949	157530	1402	213978	-0.002866857883855
949	157530	1486	157170	-0.058110593891967
950	169818	950	169818	6.2376766724997
950	169818	951	200538	-0.2231884057971
950	169818	957	104284	0.072907611075076
950	169818	959	153436	0.24316917727808
950	169818	960	167772	-0.15547179970386
950	169818	995	169830	-0.40235862059526
950	169818	1013	104298	0.22969431519214
950	169818	1015	153450	-0.10650669368698
950	169818	1016	167786	-0.11029830019804
950	169818	1044	145266	0.20429354110719
950	169818	1059	46968	0.06125181738457
950	169818	1062	139128	-0.13128729752771
950	169818	1067	184698	-0.14682004738017
950	169818	1070	230778	0.035631630854307
950	169818	1155	169878	0.043403591856606
950	169818	1166	169881	-0.069913246435268
950	169818	1173	104346	-0.11688282685772
950	169818	1175	153498	0.081612839048832
950	169818	1176	167834	0.06820949529474
950	169818	1310	169923	-0.12603789742825
950	169818	1340	55242	-0.12057495450567
950	169818	1366	47058	-0.098332972606564
950	169818	1369	139218	-0.12633702700655
950	169818	1388	40920	-0.037878693889077
950	169818	1399	181722	-0.018704347408977
950	169818	1487	169458	-0.058110593891967
951	200538	951	200538	6.7005279609937
951	200538	960	167772	0.18722125005609
951	200538	996	200550	-0.40235862059526
951	200538	1016	167786	-0.047270700084875
951	200538	1043	102258	-0.034726516317925
951	200538	1045	151410	0.25000937207683
951	200538	1061	77688	0.06125181738457
951	200538	1062	139128	-0.031157176829542
951	200538	1069	215418	-0.14682004738017
951	200538	1070	230778	0.033256188797353
951	200538	1156	200598	0.043403591856606
951	200538	1167	200601	-0.069913246435268
951	200538	1176	167834	-0.074390110786754
951	200538	1311	200643	-0.12603789742825
951	200538	1342	85962	-0.12057495450567
951	200538	1343	143306	-0.13385357788221
951	200538	1368	77778	-0.098332972606564
951	200538	1369	139218	0.25452288855466
951	200538	1400	203226	-0.14947064682619
951	200538	1401	206298	0.094169535235554
951	200538	1402	213978	0.078864453279248
951	200538	1489	200178	-0.058110593891967
951	200538	1513	198648	0.060094458797835
952	56668	952	56668	6.2731786841357
952	56668	953	60252	-0.14042349832201
952	56668	955	88924	-0.20052683662497
952	56668	957	104284	-0.081405944588498
952	56668	959	153436	-0.22108509735209
952	56668	960	167772	0.13982649287054
952	56668	1018	48492	0.069481398180277
952	56668	1019	56172	0.066587916946246
952	56668	1047	32116	-0.20429354110719
952	56668	1049	55156	-0.12641726799986
952	56668	1060	53112	-0.023515676615029
952	56668	1071	119164	0.15023614699459
952	56668	1073	182652	-0.26280592379771
952	56668	1168	56730	-0.35970068539104
952	56668	1178	48540	-0.10518552504867
952	56668	1179	56220	-0.1006587694849
952	56668	1312	56773	-0.12603789742825
952	56668	1348	53196	-0.16277046364638
952	56668	1388	40920	-0.19831291784448
952	56668	1405	116188	0.067606266147565
952	56668	1407	170460	0.29438351059344
952	56668	1502	55800	-0.20217644124914
953	60252	953	60252	6.0549371083292
953	60252	956	91996	-0.35970068539104
953	60252	960	167772	-0.12603789742825
953	60252	1019	56172	0.042212949252928
953	60252	1020	59244	-0.054439553205435
953	60252	1048	47988	-0.019180090037541
953	60252	1058	31608	-0.056367688188929
953	60252	1060	53112	-0.10842950047203
953	60252	1073	182652	0.2259566711246
953	60252	1169	60314	-0.35970068539104
953	60252	1179	56220	-0.054439553205435
953	60252	1180	59292	-0.054634989007044
953	60252	1313	60357	-0.12603789742825
953	60252	1346	31692	-0.10842950047203
953	60252	1348	53196	0.055404495894468
953	60252	1374	45012	-0.025173868174272
953	60252	1387	28632	-0.07398259074797
953	60252	1404	109020	-0.074241928836385
953	60252	1406	158172	0.04773786658272
953	60252	1409	181212	-0.26122884871993
953	60252	1491	59892	-0.058110593891967
954	81244	954	81244	6.1097538176216
954	81244	955	88924	-0.007320352904121
954	81244	956	91996	-0.17262862226872
954	81244	957	104284	-0.030053007156763
954	81244	958	146268	-0.21378653814012
954	81244	1018	48492	-0.047270700084875
954	81244	1021	80748	0.066587916946246
954	81244	1047	32116	0.25000937207683
954	81244	1050	79732	-0.12641726799986
954	81244	1061	77688	-0.023515676615029
954	81244	1074	207228	-0.26280592379771
954	81244	1170	81306	-0.35970068539104
954	81244	1178	48540	-0.074390110786754
954	81244	1181	80796	-0.1006587694849
954	81244	1314	81349	-0.12603789742825
954	81244	1349	77772	-0.16277046364638
954	81244	1375	73684	-0.067447354108055
954	81244	1403	94684	-0.078864453279248
954	81244	1404	109020	0.20217644124914
954	81244	1410	202204	0.26122884871993
954	81244	1504	80376	-0.20217644124914
955	88924	955	88924	5.9519076890863
955	88924	956	91996	0.006666067739441
955	88924	957	104284	0.043403591856606
955	88924	959	153436	-0.069913246435268
955	88924	1019	56172	-0.047270700084875
955	88924	1021	80748	0.069481398180277
955	88924	1022	87916	-0.054439553205435
955	88924	1051	85876	-0.18518595334335
955	88924	1058	31608	0.19958740035836
955	88924	1071	119164	0.033256188797353
955	88924	1171	88986	-0.35970068539104
955	88924	1179	56220	-0.074390110786754
955	88924	1181	80796	-0.10518552504867
955	88924	1182	87964	-0.054634989007044
955	88924	1315	89029	-0.12603789742825
955	88924	1346	31692	0.13385357788221
955	88924	1375	73684	-0.025173868174272
955	88924	1403	94684	-0.094169535235554
955	88924	1492	88564	-0.058110593891967
956	91996	956	91996	6.5974267510208
956	91996	957	104284	-0.40235862059526
956	91996	1020	59244	-0.047270700084875
956	91996	1022	87916	0.042212949252928
956	91996	1050	79732	-0.019180090037541
956	91996	1051	85876	0.045704413100008
956	91996	1061	77688	-0.13438296639052
956	91996	1075	214396	0.2259566711246
956	91996	1172	92058	-0.35970068539104
956	91996	1180	59292	-0.074390110786754
956	91996	1182	87964	-0.054439553205435
956	91996	1316	92101	-0.12603789742825
956	91996	1349	77772	-0.042967943238837
956	91996	1373	30676	0.25452288855466
956	91996	1387	28632	-0.12342670577144
956	91996	1403	94684	0.14947064682619
956	91996	1405	116188	-0.17382833303117
956	91996	1411	205788	-0.29438351059344
956	91996	1493	91636	-0.058110593891967
956	91996	1506	91128	0.20217644124914
957	104284	957	104284	6.6348357039231
957	104284	1022	87916	-0.10650669368698
957	104284	1023	102252	-0.11029830019804
957	104284	1049	55156	-0.25000937207683
957	104284	1050	79732	0.20429354110719
957	104284	1059	46968	0.19958740035836
957	104284	1071	119164	-0.14682004738017
957	104284	1076	230268	0.26280592379771
957	104284	1173	104346	-0.35970068539104
957	104284	1182	87964	0.081612839048832
957	104284	1183	102300	0.06820949529474
957	104284	1317	104389	-0.12603789742825
957	104284	1347	47052	0.13385357788221
957	104284	1375	73684	-0.12633702700655
957	104284	1388	40920	-0.12342670577144
957	104284	1405	116188	-0.018704347408977
957	104284	1410	202204	-0.04773786658272
957	104284	1494	103924	-0.058110593891967
957	104284	1508	103416	0.20217644124914
958	146268	958	146268	5.835229057298
958	146268	959	153436	-0.18532687746671
958	146268	960	167772	0.15311348007937
958	146268	1021	80748	0.22969431519214
958	146268	1024	145260	-0.054439553205435
958	146268	1048	47988	0.034726516317925
958	146268	1052	143220	-0.18518595334335
958	146268	1058	31608	-0.117201992573
958	146268	1062	139128	0.10842950047203
958	146268	1072	176508	0.033256188797353
958	146268	1074	207228	0.035631630854307
958	146268	1174	146330	-0.35970068539104
958	146268	1181	80796	-0.11688282685772
958	146268	1184	145308	-0.054634989007044
958	146268	1318	146373	-0.12603789742825
958	146268	1346	31692	0.12057495450567
958	146268	1350	139212	-0.055404495894468
958	146268	1406	158172	0.018704347408977
958	146268	1407	170460	0.17382833303117
958	146268	1411	205788	-0.067606266147565
958	146268	1496	145908	-0.058110593891967
959	153436	959	153436	5.9410493411705
959	153436	960	167772	-0.23526123655359
959	153436	1022	87916	0.22969431519214
959	153436	1024	145260	0.069481398180277
959	153436	1025	151404	-0.11029830019804
959	153436	1049	55156	0.034726516317925
959	153436	1062	139128	-0.13438296639052
959	153436	1075	214396	0.035631630854307
959	153436	1175	153498	-0.35970068539104
959	153436	1182	87964	-0.11688282685772
959	153436	1184	145308	-0.10518552504867
959	153436	1185	151452	0.06820949529474
959	153436	1319	153541	-0.12603789742825
959	153436	1350	139212	-0.042967943238837
959	153436	1373	30676	-0.098332972606564
959	153436	1409	181212	-0.20217644124914
959	153436	1410	202204	0.074241928836385
959	153436	1497	153076	-0.058110593891967
959	153436	1511	152568	0.20217644124914
960	167772	960	167772	6.4497210631011
960	167772	1023	102252	0.22969431519214
960	167772	1025	151404	-0.10650669368698
960	167772	1052	143220	0.20429354110719
960	167772	1060	53112	0.117201992573
960	167772	1062	139128	-0.056367688188929
960	167772	1073	182652	-0.14682004738017
960	167772	1076	230268	-0.15023614699459
960	167772	1176	167834	-0.35970068539104
960	167772	1183	102300	-0.11688282685772
960	167772	1185	151452	0.081612839048832
960	167772	1320	167877	-0.12603789742825
960	167772	1348	53196	-0.12057495450567
960	167772	1350	139212	-0.10842950047203
960	167772	1374	45012	-0.098332972606564
960	167772	1388	40920	0.11931788575059
960	167772	1407	170460	-0.14947064682619
960	167772	1408	173532	0.094169535235554
960	167772	1409	181212	0.078864453279248
960	167772	1499	167412	-0.058110593891967
960	167772	1512	166904	0.20217644124914
961	246109	961	246109	5.8402858168439
961	246109	962	237918	0.23756592303001
961	246109	1026	237933	0.069481398180277
961	246109	1053	221557	-0.20429354110719
961	246109	1054	233845	0.019180090037541
961	246109	1063	188793	-0.19958740035836
961	246109	1064	217465	0.056367688188929
961	246109	1065	231801	0.13438296639052
961	246109	1071	119164	-0.0056953979150775
961	246109	1073	182652	-0.0402910482257
961	246109	1075	214396	0.11931788575059
961	246109	1076	230268	-0.11818152493392
961	246109	1177	246171	-0.35970068539104
961	246109	1186	237981	-0.10518552504867
961	246109	1351	188877	-0.13385357788221
961	246109	1352	217549	0.10842950047203
961	246109	1353	231885	0.042967943238837
961	246109	1376	123349	-0.098332972606564
961	246109	1377	184789	0.25452288855466
961	246109	1379	215509	-0.12633702700655
961	246109	1380	230869	-0.025173868174272
961	246109	1389	119257	0.11931788575059
961	246109	1391	182745	-0.12342670577144
961	246109	1393	214489	-0.07398259074797
961	246109	1394	230361	0.19831291784448
961	246109	1405	116188	0.0074752097635393
961	246109	1409	181212	-0.059458691464152
962	237918	962	237918	6.6005683432793
962	237918	1027	221550	-0.10650669368698
962	237918	1028	233838	0.042212949252928
962	237918	1055	188790	-0.25000937207683
962	237918	1057	231798	0.045704413100008
962	237918	1066	123258	-0.117201992573
962	237918	1068	209274	0.056367688188929
962	237918	1070	230778	0.10842950047203
962	237918	1072	176508	0.031157176829542
962	237918	1074	207228	0.13128729752771
962	237918	1076	230268	-0.1608719794862
962	237918	1186	237981	-0.069913246435268
962	237918	1187	221598	0.081612839048832
962	237918	1188	233886	-0.054439553205435
962	237918	1329	238023	0.12603789742825
962	237918	1354	123342	0.12057495450567
962	237918	1356	209358	0.10842950047203
962	237918	1358	230862	-0.055404495894468
962	237918	1382	176598	0.25452288855466
962	237918	1384	207318	-0.12633702700655
962	237918	1386	230358	0.067447354108055
962	237918	1395	111066	0.11931788575059
962	237918	1398	174554	-0.12342670577144
962	237918	1401	206298	-0.07398259074797
962	237918	1404	109020	-0.037878693889077
962	237918	1408	173532	-0.040893794588774
962	237918	1411	205788	0.19374454775001
963	63843	963	63843	6.9421030196976
963	63843	964	95587	-0.35970068539104
963	63843	965	109923	0.22749468835187
963	63843	966	111459	0.081405944588498
963	63843	967	117603	-0.28717317949796
963	63843	968	159075	-0.1048698696529
963	63843	969	160611	0.22108509735209
963	63843	970	171363	0.12603789742825
963	63843	971	174947	-0.13982649287054
963	63843	975	62821	-0.074390110786754
963	63843	986	60774	-0.32532386808733
963	63843	987	62310	0.26899827634481
963	63843	997	60777	0.09068093227648
963	63843	998	62313	0.021381588729127
963	63843	1008	56682	0.12057495450567
963	63843	1009	60266	0.093506261486179
963	63843	1029	56689	0.13385357788221
963	63843	1030	60273	-0.18414832816644
963	63843	1038	48498	0.098332972606564
963	63843	1039	56178	-0.24485496270887
963	63843	1123	63891	0.006666067739441
963	63843	1189	62883	-0.054634989007044
963	63843	1301	60867	0.012312110198771
963	63843	1302	62403	0.10706935533553
963	63843	1412	31713	-0.19374454775001
963	63843	1420	123363	0.067606266147565
963	63843	1421	184803	0.26122884871993
963	63843	1480	61938	-0.011524802149408
964	95587	964	95587	6.6209845799494
964	95587	965	109923	-0.23526123655359
964	95587	966	111459	-0.033867276887872
964	95587	969	160611	-0.21378653814012
964	95587	974	206691	-0.13982649287054
964	95587	975	62821	0.18722125005609
964	95587	976	93541	-0.15547179970386
964	95587	977	95077	0.066914799862494
964	95587	988	89446	-0.20672488367292
964	95587	999	89449	0.25412123406016
964	95587	1010	81258	0.186685307505
964	95587	1012	92010	0.093506261486179
964	95587	1031	81265	-0.073495847105635
964	95587	1033	92017	-0.18414832816644
964	95587	1042	87922	-0.24485496270887
964	95587	1124	95635	0.006666067739441
964	95587	1189	62883	-0.074390110786754
964	95587	1190	93603	0.06820949529474
964	95587	1191	95139	-0.1006587694849
964	95587	1303	89539	-0.10369438705797
964	95587	1417	30690	0.059458691464152
964	95587	1420	123363	-0.20217644124914
964	95587	1422	209379	0.29438351059344
964	95587	1450	94698	0.29438351059344
964	95587	1471	94705	-0.002866857883855
965	109923	965	109923	6.0189908915511
965	109923	966	111459	0.030988533269654
965	109923	967	117603	-0.007320352904121
965	109923	971	174947	-0.21378653814012
965	109923	974	206691	0.22108509735209
965	109923	976	93541	0.24316917727808
965	109923	978	105829	-0.047270700084875
965	109923	979	109413	0.066914799862494
965	109923	986	60774	0.074626725000926
965	109923	991	108390	-0.26899827634481
965	109923	997	60777	-0.06370529905326
965	109923	1002	108393	-0.021381588729127
965	109923	1010	81258	-0.117201992573
965	109923	1031	81265	0.19958740035836
965	109923	1038	48498	0.06125181738457
965	109923	1043	102258	-0.24485496270887
965	109923	1046	237939	-0.19976323725641
965	109923	1125	109971	0.006666067739441
965	109923	1190	93603	0.081612839048832
965	109923	1192	105891	-0.054439553205435
965	109923	1193	109475	-0.1006587694849
965	109923	1301	60867	-0.09068093227648
965	109923	1306	108483	-0.10706935533553
965	109923	1415	77793	0.19374454775001
965	109923	1418	45026	0.059458691464152
965	109923	1420	123363	0.078864453279248
965	109923	1424	230883	-0.26122884871993
965	109923	1451	109034	0.29438351059344
965	109923	1472	109041	-0.002866857883855
965	109923	1483	108018	0.011524802149408
966	111459	966	111459	5.6467514694665
966	111459	967	117603	-0.06215800181601
966	111459	974	206691	-0.1048698696529
966	111459	977	95077	0.24316917727808
966	111459	979	109413	-0.15547179970386
966	111459	987	62310	0.074626725000926
966	111459	990	105318	-0.20672488367292
966	111459	991	108390	0.32532386808733
966	111459	998	62313	-0.06370529905326
966	111459	1001	105321	0.25412123406016
966	111459	1002	108393	-0.09068093227648
966	111459	1013	104298	-0.12057495450567
966	111459	1034	104305	-0.13385357788221
966	111459	1041	80754	0.034454147278821
966	111459	1046	237939	-0.047378011687415
966	111459	1126	111507	0.006666067739441
966	111459	1191	95139	0.081612839048832
966	111459	1193	109475	0.06820949529474
966	111459	1302	62403	-0.09068093227648
966	111459	1305	105411	-0.10369438705797
966	111459	1306	108483	-0.012312110198771
966	111459	1413	47073	0.040893794588774
966	111459	1420	123363	0.018704347408977
966	111459	1422	209379	-0.04773786658272
966	111459	1433	111078	0.17304976636236
966	111459	1442	111081	0.20754743661372
967	117603	967	117603	5.7700617699406
967	117603	972	182115	-0.069913246435268
967	117603	979	109413	0.14638470595745
967	117603	980	116581	-0.074390110786754
967	117603	989	93030	0.068623744293685
967	117603	990	105318	0.034726516317925
967	117603	1000	93033	0.082703223704775
967	117603	1001	105321	-0.25000937207683
967	117603	1009	60266	0.025380974682693
967	117603	1011	88938	-0.117201992573
967	117603	1017	246123	-0.16713391538348
967	117603	1030	60273	-0.14020729573294
967	117603	1032	88945	0.19958740035836
967	117603	1039	56178	0.06125181738457
967	117603	1043	102258	0.098332972606564
967	117603	1127	117651	0.006666067739441
967	117603	1193	109475	-0.10518552504867
967	117603	1194	116643	-0.054634989007044
967	117603	1304	93123	-0.019566225649088
967	117603	1305	105411	0.18518595334335
967	117603	1414	53217	0.040893794588774
967	117603	1420	123363	0.094169535235554
967	117603	1423	215523	-0.04773786658272
967	117603	1434	117222	0.17304976636236
967	117603	1443	117225	0.20754743661372
967	117603	1484	115698	0.011524802149408
968	159075	968	159075	6.7645697790939
968	159075	969	160611	0.030988533269654
968	159075	970	171363	-0.40235862059526
968	159075	971	174947	-0.033867276887872
968	159075	972	182115	0.030053007156763
968	159075	974	206691	0.081405944588498
968	159075	976	93541	0.072907611075076
968	159075	981	154981	-0.047270700084875
968	159075	982	158565	0.066914799862494
968	159075	986	60774	-0.034223239257564
968	159075	992	146790	-0.034726516317925
968	159075	994	157542	-0.26899827634481
968	159075	997	60777	0.074626725000926
968	159075	1003	146793	0.25000937207683
968	159075	1005	157545	-0.021381588729127
968	159075	1045	151410	-0.24485496270887
968	159075	1128	159123	0.006666067739441
968	159075	1190	93603	-0.11688282685772
968	159075	1195	155043	-0.054439553205435
968	159075	1196	158627	-0.1006587694849
968	159075	1301	60867	0.32532386808733
968	159075	1307	146883	-0.18518595334335
968	159075	1309	157635	-0.10706935533553
968	159075	1423	215523	0.002866857883855
968	159075	1453	158186	0.29438351059344
968	159075	1474	158193	-0.002866857883855
968	159075	1486	157170	0.011524802149408
969	160611	969	160611	6.8619180090038
969	160611	971	174947	-0.23526123655359
969	160611	972	182115	0.15311348007937
969	160611	973	203619	-0.26823908039684
969	160611	974	206691	0.22749468835187
969	160611	977	95077	0.072907611075076
969	160611	982	158565	-0.15547179970386
969	160611	987	62310	-0.034223239257564
969	160611	993	154470	-0.20672488367292
969	160611	994	157542	0.32532386808733
969	160611	998	62313	0.074626725000926
969	160611	1004	154473	0.25412123406016
969	160611	1005	157545	-0.09068093227648
969	160611	1014	146282	0.186685307505
969	160611	1015	153450	-0.12057495450567
969	160611	1035	146289	-0.073495847105635
969	160611	1036	153457	-0.13385357788221
969	160611	1044	145266	-0.098332972606564
969	160611	1129	160659	0.006666067739441
969	160611	1191	95139	-0.11688282685772
969	160611	1196	158627	0.06820949529474
969	160611	1302	62403	0.32532386808733
969	160611	1308	154563	-0.10369438705797
969	160611	1309	157635	-0.012312110198771
969	160611	1412	31713	-0.037878693889077
969	160611	1417	30690	-0.0074752097635393
969	160611	1421	184803	-0.17382833303117
969	160611	1422	209379	0.074241928836385
969	160611	1435	160230	0.17304976636236
969	160611	1444	160233	0.20754743661372
970	171363	970	171363	6.4665888933758
970	171363	971	174947	-0.14042349832201
970	171363	972	182115	0.17262862226872
970	171363	973	203619	-0.20052683662497
970	171363	978	105829	0.072907611075076
970	171363	981	154981	0.24316917727808
970	171363	983	170853	0.066914799862494
970	171363	992	146790	-0.068623744293685
970	171363	995	169830	-0.26899827634481
970	171363	1003	146793	-0.082703223704775
970	171363	1006	169833	-0.021381588729127
970	171363	1008	56682	0.01164505466565
970	171363	1016	167786	-0.093506261486179
970	171363	1029	56689	0.025380974682693
970	171363	1037	167793	0.18414832816644
970	171363	1038	48498	-0.025629290617849
970	171363	1130	171411	0.006666067739441
970	171363	1192	105891	-0.11688282685772
970	171363	1195	155043	0.081612839048832
970	171363	1197	170915	-0.1006587694849
970	171363	1307	146883	0.019566225649088
970	171363	1310	169923	-0.10706935533553
970	171363	1416	139233	0.19374454775001
970	171363	1421	184803	0.078864453279248
970	171363	1424	230883	-0.067606266147565
970	171363	1454	170474	0.29438351059344
970	171363	1475	170481	-0.002866857883855
970	171363	1487	169458	0.011524802149408
971	174947	971	174947	6.2143566503642
971	174947	972	182115	-0.18532687746671
971	174947	974	206691	-0.35970068539104
971	174947	979	109413	0.072907611075076
971	174947	982	158565	0.24316917727808
971	174947	983	170853	-0.047270700084875
971	174947	984	173925	-0.074390110786754
971	174947	1009	60266	0.01164505466565
971	174947	1014	146282	-0.117201992573
971	174947	1016	167786	-0.12057495450567
971	174947	1030	60273	0.025380974682693
971	174947	1035	146289	0.19958740035836
971	174947	1037	167793	-0.13385357788221
971	174947	1046	237939	0.2275073351952
971	174947	1131	174995	0.006666067739441
971	174947	1193	109475	-0.11688282685772
971	174947	1196	158627	0.081612839048832
971	174947	1197	170915	-0.054439553205435
971	174947	1198	173987	-0.054634989007044
971	174947	1418	45026	-0.0074752097635393
971	174947	1436	174566	0.17304976636236
971	174947	1445	174569	0.20754743661372
971	174947	1488	173042	0.011524802149408
972	182115	972	182115	6.0573159240813
972	182115	980	116581	0.072907611075076
972	182115	984	173925	0.14638470595745
972	182115	994	157542	0.068623744293685
972	182115	995	169830	0.034726516317925
972	182115	1005	157545	0.082703223704775
972	182115	1006	169833	-0.25000937207683
972	182115	1015	153450	-0.117201992573
972	182115	1016	167786	0.186685307505
972	182115	1017	246123	0.2017921007629
972	182115	1036	153457	0.19958740035836
972	182115	1037	167793	-0.073495847105635
972	182115	1040	59250	0.025629290617849
972	182115	1045	151410	-0.034454147278821
972	182115	1132	182163	0.006666067739441
972	182115	1194	116643	-0.11688282685772
972	182115	1198	173987	-0.10518552504867
972	182115	1309	157635	-0.019566225649088
972	182115	1310	169923	0.18518595334335
972	182115	1414	53217	0.037878693889077
972	182115	1421	184803	0.14947064682619
972	182115	1424	230883	-0.074241928836385
972	182115	1437	181734	0.17304976636236
972	182115	1446	181737	0.20754743661372
972	182115	1456	181226	-0.29438351059344
972	182115	1477	181233	0.002866857883855
973	203619	973	203619	5.9032866693588
973	203619	974	206691	0.006666067739441
973	203619	983	170853	0.18722125005609
973	203619	985	202597	-0.074390110786754
973	203619	990	105318	0.034223239257564
973	203619	993	154470	-0.074626725000926
973	203619	996	200550	-0.32532386808733
973	203619	1001	105321	-0.074626725000926
973	203619	1004	154473	0.06370529905326
973	203619	1007	200553	0.09068093227648
973	203619	1011	88938	0.01164505466565
973	203619	1014	146282	0.025380974682693
973	203619	1032	88945	0.025380974682693
973	203619	1035	146289	-0.14020729573294
973	203619	1041	80754	-0.025629290617849
973	203619	1133	203667	0.006666067739441
973	203619	1197	170915	-0.074390110786754
973	203619	1199	202659	-0.054634989007044
973	203619	1305	105411	-0.32532386808733
973	203619	1308	154563	0.09068093227648
973	203619	1311	200643	0.012312110198771
973	203619	1416	139233	-0.040893794588774
973	203619	1419	73698	-0.0074752097635393
973	203619	1422	209379	-0.094169535235554
973	203619	1423	215523	-0.018704347408977
973	203619	1438	203238	0.17304976636236
973	203619	1447	203241	0.20754743661372
973	203619	1490	201714	0.011524802149408
974	206691	974	206691	6.3925726507231
974	206691	984	173925	0.18722125005609
974	206691	985	202597	-0.047270700084875
974	206691	991	108390	0.034223239257564
974	206691	994	157542	-0.074626725000926
974	206691	996	200550	0.20672488367292
974	206691	1002	108393	-0.074626725000926
974	206691	1005	157545	0.06370529905326
974	206691	1007	200553	-0.25412123406016
974	206691	1012	92010	0.01164505466565
974	206691	1033	92017	0.025380974682693
974	206691	1044	145266	-0.06125181738457
974	206691	1046	237939	-0.085965615152223
974	206691	1134	206739	0.006666067739441
974	206691	1198	173987	-0.074390110786754
974	206691	1199	202659	-0.054439553205435
974	206691	1306	108483	-0.32532386808733
974	206691	1309	157635	0.09068093227648
974	206691	1311	200643	0.10369438705797
974	206691	1415	77793	0.037878693889077
974	206691	1422	209379	0.14947064682619
974	206691	1424	230883	0.17382833303117
974	206691	1439	206310	0.17304976636236
974	206691	1448	206313	0.20754743661372
974	206691	1458	205802	-0.29438351059344
974	206691	1479	205809	0.002866857883855
975	62821	975	62821	6.7899306022943
975	62821	976	93541	-0.2231884057971
975	62821	977	95077	-0.20052683662497
975	62821	978	105829	0.26823908039684
975	62821	980	116581	-0.28717317949796
975	62821	984	173925	-0.13982649287054
975	62821	986	60774	0.09669851574168
975	62821	987	62310	-0.29254999956017
975	62821	997	60777	0.037146511034777
975	62821	998	62313	-0.07193431148203
975	62821	1018	48492	0.186685307505
975	62821	1020	59244	0.093506261486179
975	62821	1029	56689	0.031310024939942
975	62821	1047	32116	-0.034454147278821
975	62821	1049	55156	-0.24485496270887
975	62821	1135	62869	0.006666067739441
975	62821	1189	62883	-0.35970068539104
975	62821	1200	60837	0.06820949529474
975	62821	1201	62373	-0.1006587694849
975	62821	1312	56773	-0.10369438705797
975	62821	1413	47073	0.19831291784448
975	62821	1427	119269	-0.002866857883855
975	62821	1428	176613	0.29438351059344
975	62821	1459	61932	0.29438351059344
976	93541	976	93541	6.8613534048249
976	93541	977	95077	0.030988533269654
976	93541	978	105829	-0.40235862059526
976	93541	979	109413	-0.033867276887872
976	93541	980	116581	0.030053007156763
976	93541	982	158565	-0.21378653814012
976	93541	986	60774	0.072907611075076
976	93541	988	89446	0.22969431519214
976	93541	989	93030	-0.29254999956017
976	93541	997	60777	0.24316917727808
976	93541	999	89449	-0.10650669368698
976	93541	1000	93033	-0.07193431148203
976	93541	1031	81265	0.20429354110719
976	93541	1033	92017	0.1657334953498
976	93541	1047	32116	0.06125181738457
976	93541	1051	85876	-0.24485496270887
976	93541	1053	221557	-0.19976323725641
976	93541	1136	93589	0.006666067739441
976	93541	1190	93603	-0.35970068539104
976	93541	1200	60837	-0.074390110786754
976	93541	1202	89509	-0.054439553205435
976	93541	1203	93093	-0.1006587694849
976	93541	1314	81349	-0.18518595334335
976	93541	1316	92101	-0.10706935533553
976	93541	1415	77793	0.19831291784448
976	93541	1425	28644	0.059458691464152
976	93541	1430	207333	0.29438351059344
976	93541	1431	214501	-0.26122884871993
976	93541	1460	92652	0.29438351059344
976	93541	1493	91636	0.011524802149408
977	95077	977	95077	6.1825316701814
977	95077	979	109413	-0.23526123655359
977	95077	980	116581	0.15311348007937
977	95077	985	202597	-0.12603789742825
977	95077	987	62310	0.072907611075076
977	95077	989	93030	0.09669851574168
977	95077	998	62313	0.24316917727808
977	95077	1000	93033	0.037146511034777
977	95077	1021	80748	0.186685307505
977	95077	1022	87916	-0.12057495450567
977	95077	1032	88945	0.031310024939942
977	95077	1033	92017	-0.019566225649088
977	95077	1050	79732	-0.098332972606564
977	95077	1053	221557	-0.047378011687415
977	95077	1137	95125	0.006666067739441
977	95077	1191	95139	-0.35970068539104
977	95077	1201	62373	-0.074390110786754
977	95077	1203	93093	0.06820949529474
977	95077	1315	89029	-0.10369438705797
977	95077	1316	92101	-0.012312110198771
977	95077	1412	31713	-0.12342670577144
977	95077	1427	119269	-0.17382833303117
977	95077	1471	94705	-0.0065978882442776
978	105829	978	105829	6.8544121386159
978	105829	979	109413	-0.14042349832201
978	105829	980	116581	0.17262862226872
978	105829	983	170853	-0.21378653814012
978	105829	985	202597	0.22108509735209
978	105829	988	89446	0.16108451616054
978	105829	990	105318	-0.29254999956017
978	105829	999	89449	0.11525179102915
978	105829	1001	105321	-0.07193431148203
978	105829	1018	48492	-0.025380974682693
978	105829	1023	102252	-0.093506261486179
978	105829	1029	56689	0.082703223704775
978	105829	1031	81265	-0.25365459685018
978	105829	1034	104305	0.1657334953498
978	105829	1054	233845	-0.19976323725641
978	105829	1138	105877	0.006666067739441
978	105829	1192	105891	-0.35970068539104
978	105829	1202	89509	0.081612839048832
978	105829	1204	105381	-0.1006587694849
978	105829	1312	56773	-0.09068093227648
978	105829	1314	81349	0.019566225649088
978	105829	1317	104389	-0.10706935533553
978	105829	1426	40932	0.059458691464152
978	105829	1427	119269	0.078864453279248
978	105829	1461	104940	0.29438351059344
978	105829	1494	103924	0.011524802149408
979	109413	979	109413	6.1632685721123
979	109413	980	116581	-0.18532687746671
979	109413	984	173925	-0.069913246435268
979	109413	989	93030	0.16108451616054
979	109413	990	105318	0.22969431519214
979	109413	991	108390	-0.11688282685772
979	109413	1000	93033	0.11525179102915
979	109413	1001	105321	-0.10650669368698
979	109413	1002	108393	0.081612839048832
979	109413	1021	80748	-0.117201992573
979	109413	1023	102252	-0.12057495450567
979	109413	1026	237933	-0.16713391538348
979	109413	1030	60273	0.082703223704775
979	109413	1048	47988	0.06125181738457
979	109413	1139	109461	0.006666067739441
979	109413	1193	109475	-0.35970068539104
979	109413	1203	93093	0.081612839048832
979	109413	1204	105381	-0.054439553205435
979	109413	1205	108453	-0.054634989007044
979	109413	1313	60357	-0.09068093227648
979	109413	1415	77793	-0.07398259074797
979	109413	1430	207333	-0.04773786658272
979	109413	1432	230373	-0.26122884871993
979	109413	1472	109041	-0.0065978882442776
979	109413	1495	107508	0.011524802149408
980	116581	980	116581	6.4421000284172
980	116581	991	108390	0.23756592303001
980	116581	1002	108393	-0.084653311788681
980	116581	1020	59244	0.025380974682693
980	116581	1022	87916	-0.117201992573
980	116581	1023	102252	0.186685307505
980	116581	1033	92017	0.25365459685018
980	116581	1034	104305	-0.20429354110719
980	116581	1049	55156	0.06125181738457
980	116581	1051	85876	-0.034454147278821
980	116581	1140	116629	0.006666067739441
980	116581	1194	116643	-0.35970068539104
980	116581	1205	108453	-0.10518552504867
980	116581	1316	92101	-0.019566225649088
980	116581	1317	104389	0.18518595334335
980	116581	1414	53217	0.12342670577144
980	116581	1427	119269	0.14947064682619
980	116581	1431	214501	-0.04773786658272
980	116581	1432	230373	0.29438351059344
980	116581	1463	115692	-0.29438351059344
980	116581	1473	116209	-0.0065978882442776
981	154981	981	154981	6.6536284231465
981	154981	982	158565	-0.14042349832201
981	154981	983	170853	-0.033867276887872
981	154981	985	202597	0.081405944588498
981	154981	988	89446	0.018916857360793
981	154981	992	146790	0.23756592303001
981	154981	993	154470	-0.29254999956017
981	154981	999	89449	0.16108451616054
981	154981	1003	146793	-0.084653311788681
981	154981	1004	154473	-0.07193431148203
981	154981	1025	151404	-0.093506261486179
981	154981	1029	56689	0.068623744293685
981	154981	1036	153457	0.1657334953498
981	154981	1047	32116	-0.025629290617849
981	154981	1141	155029	0.006666067739441
981	154981	1195	155043	-0.35970068539104
981	154981	1202	89509	-0.11688282685772
981	154981	1206	146853	-0.10518552504867
981	154981	1207	154533	-0.1006587694849
981	154981	1312	56773	0.32532386808733
981	154981	1319	153541	-0.10706935533553
981	154981	1416	139233	0.19831291784448
981	154981	1429	182757	0.20217644124914
981	154981	1431	214501	-0.067606266147565
981	154981	1464	154092	0.29438351059344
981	154981	1497	153076	0.011524802149408
982	158565	982	158565	6.7844752546327
982	158565	983	170853	-0.40235862059526
982	158565	984	173925	0.043403591856606
982	158565	989	93030	0.018916857360793
982	158565	993	154470	0.22969431519214
982	158565	994	157542	-0.11688282685772
982	158565	1000	93033	0.16108451616054
982	158565	1004	154473	-0.10650669368698
982	158565	1005	157545	0.081612839048832
982	158565	1025	151404	-0.12057495450567
982	158565	1030	60273	0.068623744293685
982	158565	1035	146289	0.20429354110719
982	158565	1052	143220	-0.098332972606564
982	158565	1053	221557	0.2275073351952
982	158565	1142	158613	0.006666067739441
982	158565	1196	158627	-0.35970068539104
982	158565	1203	93093	-0.11688282685772
982	158565	1207	154533	-0.054439553205435
982	158565	1208	157605	-0.054634989007044
982	158565	1313	60357	0.32532386808733
982	158565	1318	146373	-0.18518595334335
982	158565	1412	31713	0.11931788575059
982	158565	1425	28644	-0.0074752097635393
982	158565	1429	182757	-0.17382833303117
982	158565	1430	207333	0.074241928836385
982	158565	1474	158193	-0.0065978882442776
982	158565	1498	156660	0.011524802149408
983	170853	983	170853	6.4189602309268
983	170853	984	173925	0.006666067739441
983	170853	985	202597	-0.35970068539104
983	170853	990	105318	0.018916857360793
983	170853	993	154470	0.16108451616054
983	170853	995	169830	-0.11688282685772
983	170853	1001	105321	0.16108451616054
983	170853	1004	154473	0.11525179102915
983	170853	1006	169833	0.081612839048832
983	170853	1019	56172	0.01164505466565
983	170853	1035	146289	-0.25365459685018
983	170853	1037	167793	0.019566225649088
983	170853	1048	47988	-0.025629290617849
983	170853	1054	233845	0.2275073351952
983	170853	1143	170901	0.006666067739441
983	170853	1197	170915	-0.35970068539104
983	170853	1204	105381	-0.11688282685772
983	170853	1207	154533	0.081612839048832
983	170853	1209	169893	-0.054634989007044
983	170853	1318	146373	0.019566225649088
983	170853	1320	167877	0.012312110198771
983	170853	1416	139233	-0.07398259074797
983	170853	1426	40932	-0.0074752097635393
983	170853	1428	176613	-0.094169535235554
983	170853	1429	182757	-0.018704347408977
983	170853	1432	230373	-0.067606266147565
983	170853	1475	170481	-0.0065978882442776
983	170853	1500	168948	0.011524802149408
984	173925	984	173925	6.117564798612
984	173925	991	108390	0.018916857360793
984	173925	994	157542	0.16108451616054
984	173925	995	169830	0.22969431519214
984	173925	1002	108393	0.16108451616054
984	173925	1005	157545	0.11525179102915
984	173925	1006	169833	-0.10650669368698
984	173925	1020	59244	0.01164505466565
984	173925	1024	145260	-0.117201992573
984	173925	1026	237933	0.2017921007629
984	173925	1037	167793	-0.031310024939942
984	173925	1052	143220	-0.034454147278821
984	173925	1144	173973	0.006666067739441
984	173925	1198	173987	-0.35970068539104
984	173925	1205	108453	-0.11688282685772
984	173925	1208	157605	0.081612839048832
984	173925	1209	169893	-0.054439553205435
984	173925	1320	167877	0.10369438705797
984	173925	1413	47073	0.11931788575059
984	173925	1428	176613	0.14947064682619
984	173925	1432	230373	-0.002866857883855
984	173925	1467	173036	-0.29438351059344
984	173925	1476	173553	-0.0065978882442776
985	202597	985	202597	6.5690125783342
985	202597	995	169830	0.072907611075076
985	202597	996	200550	0.09669851574168
985	202597	1006	169833	0.24316917727808
985	202597	1007	200553	0.037146511034777
985	202597	1022	87916	0.01164505466565
985	202597	1024	145260	0.025380974682693
985	202597	1034	104305	-0.068623744293685
985	202597	1036	153457	-0.082703223704775
985	202597	1050	79732	-0.025629290617849
985	202597	1054	233845	-0.085965615152223
985	202597	1145	202645	0.006666067739441
985	202597	1199	202659	-0.35970068539104
985	202597	1209	169893	-0.074390110786754
985	202597	1210	200613	0.06820949529474
985	202597	1317	104389	-0.32532386808733
985	202597	1319	153541	0.09068093227648
985	202597	1416	139233	-0.12342670577144
985	202597	1431	214501	-0.018704347408977
985	202597	1432	230373	0.20217644124914
985	202597	1469	201708	-0.29438351059344
985	202597	1478	202225	-0.0065978882442776
986	60774	986	60774	6.806604747162
986	60774	987	62310	0.030988533269654
986	60774	989	93030	-0.20052683662497
986	60774	991	108390	-0.081405944588498
986	60774	994	157542	-0.22108509735209
986	60774	1008	56682	-0.10650669368698
986	60774	1009	60266	-0.07193431148203
986	60774	1018	48492	-0.25000937207683
986	60774	1020	59244	0.021381588729127
986	60774	1038	48498	0.20429354110719
986	60774	1040	59250	0.1657334953498
986	60774	1047	32116	0.19958740035836
986	60774	1055	188790	-0.19976323725641
986	60774	1146	60822	0.006666067739441
986	60774	1200	60837	-0.069913246435268
986	60774	1211	56742	-0.054439553205435
986	60774	1212	60326	-0.1006587694849
986	60774	1301	60867	0.1048698696529
986	60774	1321	48582	-0.18518595334335
986	60774	1323	59334	-0.10706935533553
986	60774	1418	45026	0.19831291784448
986	60774	1425	28644	0.19374454775001
986	60774	1434	117222	-0.002866857883855
986	60774	1436	174566	0.29438351059344
986	60774	1437	181734	-0.26122884871993
986	60774	1491	59892	0.002866857883855
987	62310	987	62310	6.6193401235399
987	62310	989	93030	-0.2231884057971
987	62310	990	105318	0.26823908039684
987	62310	991	108390	-0.22749468835187
987	62310	994	157542	0.1048698696529
987	62310	995	169830	-0.12603789742825
987	62310	1009	60266	0.037146511034777
987	62310	1019	56172	-0.25412123406016
987	62310	1020	59244	0.09068093227648
987	62310	1039	56178	0.031310024939942
987	62310	1040	59250	-0.019566225649088
987	62310	1048	47988	0.073495847105635
987	62310	1049	55156	0.13385357788221
987	62310	1055	188790	-0.047378011687415
987	62310	1147	62358	0.006666067739441
987	62310	1201	62373	-0.069913246435268
987	62310	1212	60326	0.06820949529474
987	62310	1302	62403	0.1048698696529
987	62310	1322	56262	-0.10369438705797
987	62310	1323	59334	-0.012312110198771
987	62310	1417	30690	0.07398259074797
987	62310	1433	111078	-0.074241928836385
987	62310	1435	160230	0.04773786658272
987	62310	1459	61932	-0.20754743661372
987	62310	1480	61938	-0.0065978882442776
988	89446	988	89446	6.0865594292637
988	89446	989	93030	-0.14042349832201
988	89446	990	105318	-0.033867276887872
988	89446	993	154470	-0.21378653814012
988	89446	996	200550	0.13982649287054
988	89446	1008	56682	0.24316917727808
988	89446	1010	81258	-0.084653311788681
988	89446	1011	88938	-0.07193431148203
988	89446	1022	87916	0.021381588729127
988	89446	1042	87922	0.1657334953498
988	89446	1047	32116	-0.14020729573294
988	89446	1051	85876	-0.18414832816644
988	89446	1056	217462	-0.19976323725641
988	89446	1148	89494	0.006666067739441
988	89446	1202	89509	-0.069913246435268
988	89446	1211	56742	-0.074390110786754
988	89446	1213	81318	-0.10518552504867
988	89446	1214	88998	-0.1006587694849
988	89446	1303	89539	0.1048698696529
988	89446	1325	88006	-0.10706935533553
988	89446	1419	73698	0.19831291784448
988	89446	1434	117222	0.20217644124914
988	89446	1438	203238	0.29438351059344
988	89446	1492	88564	0.002866857883855
989	93030	989	93030	6.7272700079269
989	93030	990	105318	-0.40235862059526
989	93030	991	108390	0.043403591856606
989	93030	994	157542	-0.069913246435268
989	93030	996	200550	-0.12603789742825
989	93030	1009	60266	0.24316917727808
989	93030	1011	88938	-0.10650669368698
989	93030	1012	92010	0.081612839048832
989	93030	1021	80748	-0.25000937207683
989	93030	1027	221550	-0.16713391538348
989	93030	1041	80754	0.20429354110719
989	93030	1051	85876	0.13385357788221
989	93030	1149	93078	0.006666067739441
989	93030	1203	93093	-0.069913246435268
989	93030	1212	60326	-0.074390110786754
989	93030	1214	88998	-0.054439553205435
989	93030	1215	92070	-0.054634989007044
989	93030	1304	93123	0.1048698696529
989	93030	1324	80838	-0.18518595334335
989	93030	1425	28644	-0.040893794588774
989	93030	1434	117222	-0.17382833303117
989	93030	1440	213990	-0.26122884871993
989	93030	1460	92652	-0.20754743661372
989	93030	1481	92658	-0.0065978882442776
990	105318	990	105318	6.0866110288509
990	105318	991	108390	0.006666067739441
990	105318	995	169830	-0.069913246435268
990	105318	996	200550	0.1048698696529
990	105318	1011	88938	0.11525179102915
990	105318	1013	104298	0.081612839048832
990	105318	1019	56172	0.06370529905326
990	105318	1021	80748	0.082703223704775
990	105318	1023	102252	-0.09068093227648
990	105318	1028	233838	-0.16713391538348
990	105318	1039	56178	0.082703223704775
990	105318	1041	80754	-0.25365459685018
990	105318	1043	102258	0.019566225649088
990	105318	1048	47988	-0.14020729573294
990	105318	1057	231798	0.047378011687415
990	105318	1150	105366	0.006666067739441
990	105318	1204	105381	-0.069913246435268
990	105318	1214	88998	0.081612839048832
990	105318	1216	104358	-0.054634989007044
990	105318	1305	105411	0.1048698696529
990	105318	1322	56262	-0.09068093227648
990	105318	1324	80838	0.019566225649088
990	105318	1326	102342	0.012312110198771
990	105318	1419	73698	-0.07398259074797
990	105318	1426	40932	-0.040893794588774
990	105318	1433	111078	-0.094169535235554
990	105318	1434	117222	-0.018704347408977
990	105318	1438	203238	-0.04773786658272
990	105318	1461	104940	-0.20754743661372
990	105318	1482	104946	-0.0065978882442776
991	108390	991	108390	6.2813852619614
991	108390	1012	92010	0.11525179102915
991	108390	1013	104298	-0.10650669368698
991	108390	1020	59244	0.06370529905326
991	108390	1023	102252	0.25412123406016
991	108390	1040	59250	0.082703223704775
991	108390	1043	102258	-0.031310024939942
991	108390	1050	79732	-0.19958740035836
991	108390	1151	108438	0.006666067739441
991	108390	1205	108453	-0.069913246435268
991	108390	1215	92070	0.081612839048832
991	108390	1216	104358	-0.054439553205435
991	108390	1306	108483	0.1048698696529
991	108390	1323	59334	-0.09068093227648
991	108390	1326	102342	0.10369438705797
991	108390	1418	45026	0.12342670577144
991	108390	1433	111078	0.14947064682619
991	108390	1439	206310	-0.04773786658272
991	108390	1462	108012	-0.20754743661372
991	108390	1483	108018	-0.0065978882442776
991	108390	1495	107508	-0.002866857883855
992	146790	992	146790	5.9307608321742
992	146790	993	154470	-0.007320352904121
992	146790	994	157542	-0.17262862226872
992	146790	995	169830	-0.030053007156763
992	146790	996	200550	0.28717317949796
992	146790	1010	81258	0.16108451616054
992	146790	1014	146282	-0.07193431148203
992	146790	1018	48492	-0.074626725000926
992	146790	1024	145260	0.021381588729127
992	146790	1038	48498	0.068623744293685
992	146790	1044	145266	0.1657334953498
992	146790	1047	32116	0.025380974682693
992	146790	1052	143220	-0.18414832816644
992	146790	1152	146838	0.006666067739441
992	146790	1206	146853	-0.069913246435268
992	146790	1213	81318	-0.11688282685772
992	146790	1217	146342	-0.1006587694849
992	146790	1307	146883	0.1048698696529
992	146790	1321	48582	0.32532386808733
992	146790	1327	145350	-0.10706935533553
992	146790	1435	160230	-0.078864453279248
992	146790	1436	174566	0.20217644124914
992	146790	1438	203238	-0.002866857883855
992	146790	1439	206310	-0.067606266147565
992	146790	1496	145908	0.002866857883855
993	154470	993	154470	5.9830992656407
993	154470	994	157542	0.006666067739441
993	154470	995	169830	0.043403591856606
993	154470	996	200550	-0.22749468835187
993	154470	1011	88938	0.16108451616054
993	154470	1014	146282	-0.084653311788681
993	154470	1015	153450	0.081612839048832
993	154470	1019	56172	-0.074626725000926
993	154470	1025	151404	-0.09068093227648
993	154470	1039	56178	0.068623744293685
993	154470	1045	151410	0.019566225649088
993	154470	1056	217462	0.2275073351952
993	154470	1153	154518	0.006666067739441
993	154470	1207	154533	-0.069913246435268
993	154470	1214	88998	-0.11688282685772
993	154470	1217	146342	-0.10518552504867
993	154470	1218	153510	-0.054634989007044
993	154470	1308	154563	0.1048698696529
993	154470	1322	56262	0.32532386808733
993	154470	1328	151494	0.012312110198771
993	154470	1435	160230	-0.094169535235554
993	154470	1438	203238	0.074241928836385
993	154470	1440	213990	-0.067606266147565
993	154470	1464	154092	-0.20754743661372
993	154470	1485	154098	-0.0065978882442776
994	157542	994	157542	7.1375480474417
994	157542	995	169830	-0.40235862059526
994	157542	996	200550	0.26823908039684
994	157542	1012	92010	0.16108451616054
994	157542	1015	153450	-0.10650669368698
994	157542	1020	59244	-0.074626725000926
994	157542	1024	145260	-0.25000937207683
994	157542	1025	151404	0.25412123406016
994	157542	1027	221550	0.2017921007629
994	157542	1040	59250	0.068623744293685
994	157542	1044	145266	0.20429354110719
994	157542	1045	151410	-0.031310024939942
994	157542	1052	143220	-0.073495847105635
994	157542	1055	188790	0.085965615152223
994	157542	1154	157590	0.006666067739441
994	157542	1208	157605	-0.069913246435268
994	157542	1215	92070	-0.11688282685772
994	157542	1218	153510	-0.054439553205435
994	157542	1309	157635	0.1048698696529
994	157542	1323	59334	0.32532386808733
994	157542	1327	145350	-0.18518595334335
994	157542	1328	151494	0.10369438705797
994	157542	1417	30690	0.11931788575059
994	157542	1425	28644	-0.037878693889077
994	157542	1435	160230	0.14947064682619
994	157542	1437	181734	-0.17382833303117
994	157542	1439	206310	0.074241928836385
994	157542	1440	213990	-0.002866857883855
994	157542	1465	157164	-0.20754743661372
994	157542	1486	157170	-0.0065978882442776
994	157542	1498	156660	-0.002866857883855
995	169830	995	169830	6.2108927476406
995	169830	996	200550	-0.2231884057971
995	169830	1013	104298	0.16108451616054
995	169830	1015	153450	0.11525179102915
995	169830	1016	167786	0.037146511034777
995	169830	1024	145260	0.082703223704775
995	169830	1028	233838	0.2017921007629
995	169830	1044	145266	-0.25365459685018
995	169830	1049	55156	-0.025380974682693
995	169830	1155	169878	0.006666067739441
995	169830	1209	169893	-0.069913246435268
995	169830	1216	104358	-0.11688282685772
995	169830	1218	153510	0.081612839048832
995	169830	1219	167846	0.06820949529474
995	169830	1310	169923	0.1048698696529
995	169830	1327	145350	0.019566225649088
995	169830	1426	40932	-0.037878693889077
995	169830	1437	181734	-0.018704347408977
995	169830	1466	169452	-0.20754743661372
995	169830	1487	169458	-0.0065978882442776
995	169830	1500	168948	-0.002866857883855
996	200550	996	200550	6.713058434663
996	200550	1016	167786	0.24316917727808
996	200550	1023	102252	0.074626725000926
996	200550	1025	151404	-0.06370529905326
996	200550	1043	102258	-0.068623744293685
996	200550	1045	151410	-0.082703223704775
996	200550	1051	85876	-0.025380974682693
996	200550	1052	143220	0.14020729573294
996	200550	1057	231798	-0.085965615152223
996	200550	1156	200598	0.006666067739441
996	200550	1210	200613	-0.069913246435268
996	200550	1219	167846	-0.074390110786754
996	200550	1311	200643	0.1048698696529
996	200550	1326	102342	-0.32532386808733
996	200550	1328	151494	0.09068093227648
996	200550	1419	73698	-0.11931788575059
996	200550	1438	203238	-0.14947064682619
996	200550	1439	206310	0.094169535235554
996	200550	1440	213990	0.078864453279248
996	200550	1468	200172	-0.20754743661372
996	200550	1489	200178	-0.0065978882442776
996	200550	1501	199668	-0.002866857883855
997	60777	997	60777	6.0654021028701
997	60777	998	62313	0.030988533269654
997	60777	1000	93033	-0.20052683662497
997	60777	1002	108393	-0.081405944588498
997	60777	1005	157545	-0.22108509735209
997	60777	1008	56682	0.22969431519214
997	60777	1009	60266	-0.29254999956017
997	60777	1018	48492	0.034726516317925
997	60777	1020	59244	0.26899827634481
997	60777	1029	56689	0.069481398180277
997	60777	1030	60273	-0.0966661986057
997	60777	1060	53112	-0.24485496270887
997	60777	1063	188793	-0.19976323725641
997	60777	1157	60825	0.006666067739441
997	60777	1200	60837	0.043403591856606
997	60777	1221	56745	-0.054439553205435
997	60777	1222	60329	-0.1006587694849
997	60777	1301	60867	-0.22749468835187
997	60777	1330	48585	-0.18518595334335
997	60777	1332	59337	-0.10706935533553
997	60777	1414	53217	0.067447354108055
997	60777	1443	117225	-0.002866857883855
997	60777	1445	174569	0.29438351059344
997	60777	1446	181737	-0.26122884871993
997	60777	1503	58872	0.011524802149408
998	62313	998	62313	5.553044375645
998	62313	1000	93033	-0.2231884057971
998	62313	1001	105321	0.26823908039684
998	62313	1002	108393	-0.22749468835187
998	62313	1005	157545	0.1048698696529
998	62313	1006	169833	-0.12603789742825
998	62313	1009	60266	0.09669851574168
998	62313	1019	56172	0.20672488367292
998	62313	1020	59244	-0.32532386808733
998	62313	1030	60273	0.053474163327009
998	62313	1058	31608	-0.034454147278821
998	62313	1059	46968	-0.098332972606564
998	62313	1063	188793	-0.047378011687415
998	62313	1158	62361	0.006666067739441
998	62313	1201	62373	0.043403591856606
998	62313	1222	60329	0.06820949529474
998	62313	1302	62403	-0.22749468835187
998	62313	1331	56265	-0.10369438705797
998	62313	1332	59337	-0.012312110198771
998	62313	1412	31713	-0.12633702700655
998	62313	1413	47073	-0.025173868174272
998	62313	1442	111081	-0.074241928836385
998	62313	1444	160233	0.04773786658272
998	62313	1459	61932	-0.17304976636236
999	89449	999	89449	6.0988191920552
999	89449	1000	93033	-0.14042349832201
999	89449	1001	105321	-0.033867276887872
999	89449	1004	154473	-0.21378653814012
999	89449	1007	200553	0.13982649287054
999	89449	1008	56682	0.072907611075076
999	89449	1010	81258	0.23756592303001
999	89449	1011	88938	-0.29254999956017
999	89449	1022	87916	0.26899827634481
999	89449	1029	56689	0.14638470595745
999	89449	1031	81265	-0.086310405168933
999	89449	1032	88945	-0.0966661986057
999	89449	1064	217465	-0.19976323725641
999	89449	1159	89497	0.006666067739441
999	89449	1202	89509	0.043403591856606
999	89449	1221	56745	-0.074390110786754
999	89449	1223	81321	-0.10518552504867
999	89449	1224	89001	-0.1006587694849
999	89449	1303	89539	-0.22749468835187
999	89449	1334	88009	-0.10706935533553
999	89449	1441	24552	0.059458691464152
999	89449	1443	117225	0.20217644124914
999	89449	1447	203241	0.29438351059344
999	89449	1505	87544	0.011524802149408
1000	93033	1000	93033	6.020171699496
1000	93033	1001	105321	-0.40235862059526
1000	93033	1002	108393	0.043403591856606
1000	93033	1005	157545	-0.069913246435268
1000	93033	1007	200553	-0.12603789742825
1000	93033	1009	60266	0.072907611075076
1000	93033	1011	88938	0.22969431519214
1000	93033	1012	92010	-0.11688282685772
1000	93033	1021	80748	0.034726516317925
1000	93033	1030	60273	0.14638470595745
1000	93033	1032	88945	0.069481398180277
1000	93033	1033	92017	-0.10518552504867
1000	93033	1058	31608	0.06125181738457
1000	93033	1061	77688	-0.098332972606564
1000	93033	1160	93081	0.006666067739441
1000	93033	1203	93093	0.043403591856606
1000	93033	1222	60329	-0.074390110786754
1000	93033	1224	89001	-0.054439553205435
1000	93033	1225	92073	-0.054634989007044
1000	93033	1304	93123	-0.22749468835187
1000	93033	1333	80841	-0.18518595334335
1000	93033	1412	31713	0.25452288855466
1000	93033	1415	77793	-0.025173868174272
1000	93033	1443	117225	-0.17382833303117
1000	93033	1449	213993	-0.26122884871993
1000	93033	1460	92652	-0.17304976636236
1000	93033	1506	91128	0.011524802149408
1001	105321	1001	105321	5.9830992656407
1001	105321	1002	108393	0.006666067739441
1001	105321	1006	169833	-0.069913246435268
1001	105321	1007	200553	0.1048698696529
1001	105321	1011	88938	0.16108451616054
1001	105321	1013	104298	-0.11688282685772
1001	105321	1019	56172	-0.074626725000926
1001	105321	1021	80748	0.068623744293685
1001	105321	1023	102252	0.32532386808733
1001	105321	1032	88945	-0.084653311788681
1001	105321	1034	104305	-0.10518552504867
1001	105321	1065	231801	0.047378011687415
1001	105321	1161	105369	0.006666067739441
1001	105321	1204	105381	0.043403591856606
1001	105321	1224	89001	0.081612839048832
1001	105321	1226	104361	-0.054634989007044
1001	105321	1305	105411	-0.22749468835187
1001	105321	1331	56265	-0.09068093227648
1001	105321	1333	80841	0.019566225649088
1001	105321	1335	102345	0.012312110198771
1001	105321	1442	111081	-0.094169535235554
1001	105321	1443	117225	-0.018704347408977
1001	105321	1447	203241	-0.04773786658272
1001	105321	1461	104940	-0.17304976636236
1001	105321	1508	103416	0.011524802149408
1002	108393	1002	108393	5.3768848805731
1002	108393	1012	92010	0.16108451616054
1002	108393	1013	104298	0.22969431519214
1002	108393	1020	59244	-0.074626725000926
1002	108393	1023	102252	-0.20672488367292
1002	108393	1026	237933	0.094598198853257
1002	108393	1033	92017	-0.084653311788681
1002	108393	1034	104305	0.069481398180277
1002	108393	1059	46968	0.06125181738457
1002	108393	1061	77688	-0.034454147278821
1002	108393	1162	108441	0.006666067739441
1002	108393	1205	108453	0.043403591856606
1002	108393	1225	92073	0.081612839048832
1002	108393	1226	104361	-0.054439553205435
1002	108393	1306	108483	-0.22749468835187
1002	108393	1332	59337	-0.09068093227648
1002	108393	1335	102345	0.10369438705797
1002	108393	1413	47073	0.25452288855466
1002	108393	1415	77793	-0.12633702700655
1002	108393	1442	111081	0.14947064682619
1002	108393	1448	206313	-0.04773786658272
1002	108393	1462	108012	-0.17304976636236
1003	146793	1003	146793	6.3254184053484
1003	146793	1004	154473	-0.007320352904121
1003	146793	1005	157545	-0.17262862226872
1003	146793	1006	169833	-0.030053007156763
1003	146793	1007	200553	0.28717317949796
1003	146793	1010	81258	0.018916857360793
1003	146793	1014	146282	-0.29254999956017
1003	146793	1018	48492	0.034223239257564
1003	146793	1024	145260	0.26899827634481
1003	146793	1031	81265	0.23756592303001
1003	146793	1035	146289	-0.0966661986057
1003	146793	1062	139128	0.24485496270887
1003	146793	1163	146841	0.006666067739441
1003	146793	1206	146853	0.043403591856606
1003	146793	1223	81321	-0.11688282685772
1003	146793	1227	146345	-0.1006587694849
1003	146793	1307	146883	-0.22749468835187
1003	146793	1330	48585	0.32532386808733
1003	146793	1336	145353	-0.10706935533553
1003	146793	1416	139233	-0.067447354108055
1003	146793	1444	160233	-0.078864453279248
1003	146793	1445	174569	0.20217644124914
1003	146793	1447	203241	-0.002866857883855
1003	146793	1448	206313	-0.067606266147565
1003	146793	1509	144888	0.011524802149408
1004	154473	1004	154473	5.8078192070116
1004	154473	1005	157545	0.006666067739441
1004	154473	1006	169833	0.043403591856606
1004	154473	1007	200553	-0.22749468835187
1004	154473	1011	88938	0.018916857360793
1004	154473	1014	146282	0.23756592303001
1004	154473	1015	153450	-0.11688282685772
1004	154473	1019	56172	0.034223239257564
1004	154473	1025	151404	0.32532386808733
1004	154473	1032	88945	0.23756592303001
1004	154473	1035	146289	-0.086310405168933
1004	154473	1036	153457	-0.10518552504867
1004	154473	1058	31608	-0.025629290617849
1004	154473	1062	139128	-0.098332972606564
1004	154473	1064	217465	0.2275073351952
1004	154473	1164	154521	0.006666067739441
1004	154473	1207	154533	0.043403591856606
1004	154473	1224	89001	-0.11688282685772
1004	154473	1227	146345	-0.10518552504867
1004	154473	1228	153513	-0.054634989007044
1004	154473	1308	154563	-0.22749468835187
1004	154473	1331	56265	0.32532386808733
1004	154473	1337	151497	0.012312110198771
1004	154473	1412	31713	-0.098332972606564
1004	154473	1416	139233	-0.025173868174272
1004	154473	1441	24552	-0.0074752097635393
1004	154473	1444	160233	-0.094169535235554
1004	154473	1447	203241	0.074241928836385
1004	154473	1449	213993	-0.067606266147565
1004	154473	1464	154092	-0.17304976636236
1004	154473	1511	152568	0.011524802149408
1005	157545	1005	157545	6.1612793706346
1005	157545	1006	169833	-0.40235862059526
1005	157545	1007	200553	0.26823908039684
1005	157545	1012	92010	0.018916857360793
1005	157545	1015	153450	0.22969431519214
1005	157545	1020	59244	0.034223239257564
1005	157545	1024	145260	0.034726516317925
1005	157545	1025	151404	-0.20672488367292
1005	157545	1033	92017	0.23756592303001
1005	157545	1036	153457	0.069481398180277
1005	157545	1063	188793	0.085965615152223
1005	157545	1165	157593	0.006666067739441
1005	157545	1208	157605	0.043403591856606
1005	157545	1225	92073	-0.11688282685772
1005	157545	1228	153513	-0.054439553205435
1005	157545	1309	157635	-0.22749468835187
1005	157545	1332	59337	0.32532386808733
1005	157545	1336	145353	-0.18518595334335
1005	157545	1337	151497	0.10369438705797
1005	157545	1444	160233	0.14947064682619
1005	157545	1446	181737	-0.17382833303117
1005	157545	1448	206313	0.074241928836385
1005	157545	1449	213993	-0.002866857883855
1005	157545	1465	157164	-0.17304976636236
1006	169833	1006	169833	5.8382106160542
1006	169833	1007	200553	-0.2231884057971
1006	169833	1013	104298	0.018916857360793
1006	169833	1015	153450	0.16108451616054
1006	169833	1016	167786	0.09669851574168
1006	169833	1024	145260	0.068623744293685
1006	169833	1034	104305	0.23756592303001
1006	169833	1036	153457	-0.084653311788681
1006	169833	1037	167793	0.053474163327009
1006	169833	1059	46968	-0.025629290617849
1006	169833	1062	139128	-0.034454147278821
1006	169833	1166	169881	0.006666067739441
1006	169833	1209	169893	0.043403591856606
1006	169833	1226	104361	-0.11688282685772
1006	169833	1228	153513	0.081612839048832
1006	169833	1229	167849	0.06820949529474
1006	169833	1310	169923	-0.22749468835187
1006	169833	1336	145353	0.019566225649088
1006	169833	1413	47073	-0.098332972606564
1006	169833	1416	139233	-0.12633702700655
1006	169833	1446	181737	-0.018704347408977
1006	169833	1466	169452	-0.17304976636236
1007	200553	1007	200553	6.6995737425405
1007	200553	1016	167786	0.072907611075076
1007	200553	1023	102252	-0.034223239257564
1007	200553	1025	151404	0.074626725000926
1007	200553	1037	167793	0.14638470595745
1007	200553	1061	77688	-0.025629290617849
1007	200553	1062	139128	0.06125181738457
1007	200553	1065	231801	-0.085965615152223
1007	200553	1167	200601	0.006666067739441
1007	200553	1210	200613	0.043403591856606
1007	200553	1229	167849	-0.074390110786754
1007	200553	1311	200643	-0.22749468835187
1007	200553	1335	102345	-0.32532386808733
1007	200553	1337	151497	0.09068093227648
1007	200553	1415	77793	-0.098332972606564
1007	200553	1416	139233	0.25452288855466
1007	200553	1447	203241	-0.14947064682619
1007	200553	1448	206313	0.094169535235554
1007	200553	1449	213993	0.078864453279248
1007	200553	1468	200172	-0.17304976636236
1007	200553	1513	198648	-0.011524802149408
1008	56682	1008	56682	5.9148943330192
1008	56682	1009	60266	-0.14042349832201
1008	56682	1011	88938	-0.20052683662497
1008	56682	1013	104298	-0.081405944588498
1008	56682	1015	153450	-0.22108509735209
1008	56682	1016	167786	0.13982649287054
1008	56682	1018	48492	0.14638470595745
1008	56682	1019	56172	0.066914799862494
1008	56682	1038	48498	-0.086310405168933
1008	56682	1039	56178	-0.0966661986057
1008	56682	1060	53112	-0.18414832816644
1008	56682	1067	184698	-0.19976323725641
1008	56682	1168	56730	0.006666067739441
1008	56682	1211	56742	0.043403591856606
1008	56682	1221	56745	-0.069913246435268
1008	56682	1230	48554	-0.10518552504867
1008	56682	1231	56234	-0.1006587694849
1008	56682	1338	32202	-0.019566225649088
1008	56682	1340	55242	-0.10706935533553
1008	56682	1441	24552	0.19374454775001
1008	56682	1452	116202	0.067606266147565
1008	56682	1454	170474	0.29438351059344
1008	56682	1502	55800	0.002866857883855
1009	60266	1009	60266	5.9519076890863
1009	60266	1012	92010	-0.35970068539104
1009	60266	1016	167786	-0.12603789742825
1009	60266	1019	56172	-0.047270700084875
1009	60266	1020	59244	-0.074390110786754
1009	60266	1039	56178	0.069481398180277
1009	60266	1040	59250	-0.10518552504867
1009	60266	1058	31608	0.19958740035836
1009	60266	1060	53112	0.13385357788221
1009	60266	1066	123258	-0.2275073351952
1009	60266	1169	60314	0.006666067739441
1009	60266	1212	60326	0.043403591856606
1009	60266	1222	60329	-0.069913246435268
1009	60266	1231	56234	-0.054439553205435
1009	60266	1232	59306	-0.054634989007044
1009	60266	1339	48074	-0.18518595334335
1009	60266	1418	45026	-0.025173868174272
1009	60266	1451	109034	-0.074241928836385
1009	60266	1453	158186	0.04773786658272
1009	60266	1456	181226	-0.26122884871993
1010	81258	1010	81258	5.614262425031
1010	81258	1011	88938	-0.007320352904121
1010	81258	1012	92010	-0.17262862226872
1010	81258	1013	104298	-0.030053007156763
1010	81258	1014	146282	-0.21378653814012
1010	81258	1018	48492	0.18722125005609
1010	81258	1021	80748	0.066914799862494
1010	81258	1038	48498	0.14638470595745
1010	81258	1041	80754	-0.0966661986057
1010	81258	1061	77688	-0.18414832816644
1010	81258	1068	209274	-0.19976323725641
1010	81258	1170	81306	0.006666067739441
1010	81258	1213	81318	0.043403591856606
1010	81258	1223	81321	-0.069913246435268
1010	81258	1230	48554	-0.074390110786754
1010	81258	1233	80810	-0.1006587694849
1010	81258	1338	32202	0.09068093227648
1010	81258	1341	79818	-0.10706935533553
1010	81258	1419	73698	-0.067447354108055
1010	81258	1450	94698	-0.078864453279248
1010	81258	1451	109034	0.20217644124914
1010	81258	1457	202218	0.26122884871993
1010	81258	1504	80376	0.002866857883855
1011	88938	1011	88938	5.4895529531416
1011	88938	1012	92010	0.006666067739441
1011	88938	1013	104298	0.043403591856606
1011	88938	1015	153450	-0.069913246435268
1011	88938	1019	56172	0.18722125005609
1011	88938	1021	80748	0.14638470595745
1011	88938	1022	87916	-0.074390110786754
1011	88938	1039	56178	0.14638470595745
1011	88938	1041	80754	-0.086310405168933
1011	88938	1042	87922	-0.10518552504867
1011	88938	1058	31608	-0.14020729573294
1011	88938	1069	215418	0.047378011687415
1011	88938	1171	88986	0.006666067739441
1011	88938	1214	88998	0.043403591856606
1011	88938	1224	89001	-0.069913246435268
1011	88938	1231	56234	-0.074390110786754
1011	88938	1233	80810	-0.10518552504867
1011	88938	1234	87978	-0.054634989007044
1011	88938	1342	85962	0.012312110198771
1011	88938	1419	73698	-0.025173868174272
1011	88938	1441	24552	-0.040893794588774
1011	88938	1450	94698	-0.094169535235554
1012	92010	1012	92010	6.3391827821899
1012	92010	1013	104298	-0.40235862059526
1012	92010	1020	59244	0.18722125005609
1012	92010	1022	87916	-0.047270700084875
1012	92010	1027	221550	0.094598198853257
1012	92010	1040	59250	0.14638470595745
1012	92010	1042	87922	0.069481398180277
1012	92010	1061	77688	-0.073495847105635
1012	92010	1066	123258	0.085965615152223
1012	92010	1172	92058	0.006666067739441
1012	92010	1215	92070	0.043403591856606
1012	92010	1225	92073	-0.069913246435268
1012	92010	1232	59306	-0.074390110786754
1012	92010	1234	87978	-0.054439553205435
1012	92010	1341	79818	-0.18518595334335
1012	92010	1342	85962	0.10369438705797
1012	92010	1417	30690	0.25452288855466
1012	92010	1450	94698	0.14947064682619
1012	92010	1452	116202	-0.17382833303117
1012	92010	1458	205802	-0.29438351059344
1012	92010	1506	91128	-0.002866857883855
1013	104298	1013	104298	5.7409700722394
1013	104298	1022	87916	0.24316917727808
1013	104298	1023	102252	-0.15547179970386
1013	104298	1028	233838	0.094598198853257
1013	104298	1042	87922	-0.084653311788681
1013	104298	1043	102258	0.053474163327009
1013	104298	1059	46968	-0.14020729573294
1013	104298	1070	230778	0.047378011687415
1013	104298	1173	104346	0.006666067739441
1013	104298	1216	104358	0.043403591856606
1013	104298	1226	104361	-0.069913246435268
1013	104298	1234	87978	0.081612839048832
1013	104298	1235	102314	0.06820949529474
1013	104298	1340	55242	-0.09068093227648
1013	104298	1341	79818	0.019566225649088
1013	104298	1419	73698	-0.12633702700655
1013	104298	1452	116202	-0.018704347408977
1013	104298	1457	202218	-0.04773786658272
1013	104298	1508	103416	-0.002866857883855
1014	146282	1014	146282	5.7128333408115
1014	146282	1015	153450	-0.18532687746671
1014	146282	1016	167786	0.15311348007937
1014	146282	1021	80748	0.072907611075076
1014	146282	1024	145260	-0.074390110786754
1014	146282	1041	80754	0.23756592303001
1014	146282	1044	145266	-0.10518552504867
1014	146282	1058	31608	0.025380974682693
1014	146282	1062	139128	-0.13385357788221
1014	146282	1068	209274	0.2275073351952
1014	146282	1174	146330	0.006666067739441
1014	146282	1217	146342	0.043403591856606
1014	146282	1227	146345	-0.069913246435268
1014	146282	1233	80810	-0.11688282685772
1014	146282	1236	145322	-0.054634989007044
1014	146282	1339	48074	0.32532386808733
1014	146282	1343	143306	0.012312110198771
1014	146282	1453	158186	0.018704347408977
1014	146282	1454	170474	0.17382833303117
1014	146282	1458	205802	-0.067606266147565
1015	153450	1015	153450	5.8006461165702
1015	153450	1016	167786	-0.23526123655359
1015	153450	1022	87916	0.072907611075076
1015	153450	1024	145260	0.14638470595745
1015	153450	1025	151404	-0.15547179970386
1015	153450	1042	87922	0.23756592303001
1015	153450	1044	145266	-0.086310405168933
1015	153450	1045	151410	0.053474163327009
1015	153450	1062	139128	-0.073495847105635
1015	153450	1067	184698	0.085965615152223
1015	153450	1175	153498	0.006666067739441
1015	153450	1218	153510	0.043403591856606
1015	153450	1228	153513	-0.069913246435268
1015	153450	1234	87978	-0.11688282685772
1015	153450	1236	145322	-0.10518552504867
1015	153450	1237	151466	0.06820949529474
1015	153450	1340	55242	0.32532386808733
1015	153450	1417	30690	-0.098332972606564
1015	153450	1441	24552	-0.037878693889077
1015	153450	1456	181226	-0.20217644124914
1015	153450	1457	202218	0.074241928836385
1015	153450	1511	152568	-0.002866857883855
1016	167786	1016	167786	5.8363814480788
1016	167786	1023	102252	0.072907611075076
1016	167786	1025	151404	0.24316917727808
1016	167786	1043	102258	0.23756592303001
1016	167786	1045	151410	-0.084653311788681
1016	167786	1060	53112	-0.025380974682693
1016	167786	1062	139128	0.19958740035836
1016	167786	1070	230778	-0.2275073351952
1016	167786	1176	167834	0.006666067739441
1016	167786	1219	167846	0.043403591856606
1016	167786	1229	167849	-0.069913246435268
1016	167786	1235	102314	-0.11688282685772
1016	167786	1237	151466	0.081612839048832
1016	167786	1343	143306	0.019566225649088
1016	167786	1418	45026	-0.098332972606564
1016	167786	1454	170474	-0.14947064682619
1016	167786	1455	173546	0.094169535235554
1016	167786	1456	181226	0.078864453279248
1016	167786	1512	166904	-0.002866857883855
1017	246123	1017	246123	5.4031258880364
1017	246123	1026	237933	0.14638470595745
1017	246123	1027	221550	0.068623744293685
1017	246123	1028	233838	0.034726516317925
1017	246123	1046	237939	-0.086310405168933
1017	246123	1063	188793	0.14020729573294
1017	246123	1064	217465	-0.19958740035836
1017	246123	1065	231801	0.073495847105635
1017	246123	1066	123258	0.025629290617849
1017	246123	1067	184698	-0.06125181738457
1017	246123	1069	215418	0.034454147278821
1017	246123	1070	230778	0.098332972606564
1017	246123	1177	246171	0.006666067739441
1017	246123	1220	246183	0.043403591856606
1017	246123	1238	237995	-0.10518552504867
1017	246123	1344	221643	-0.019566225649088
1017	246123	1345	233931	0.18518595334335
1017	246123	1420	123363	-0.098332972606564
1017	246123	1421	184803	0.25452288855466
1017	246123	1423	215523	-0.12633702700655
1017	246123	1424	230883	-0.025173868174272
1017	246123	1443	117225	0.037878693889077
1017	246123	1446	181737	0.040893794588774
1017	246123	1449	213993	-0.19374454775001
1017	246123	1452	116202	0.0074752097635393
1017	246123	1456	181226	-0.059458691464152
1018	48492	1018	48492	6.0710698314413
1018	48492	1019	56172	-0.007320352904121
1018	48492	1020	59244	-0.17262862226872
1018	48492	1021	80748	-0.20052683662497
1018	48492	1023	102252	-0.28717317949796
1018	48492	1024	145260	-0.22108509735209
1018	48492	1047	32116	-0.084653311788681
1018	48492	1048	47988	-0.0966661986057
1018	48492	1059	46968	-0.1657334953498
1018	48492	1072	176508	-0.19976323725641
1018	48492	1178	48540	0.006666067739441
1018	48492	1230	48554	-0.35970068539104
1018	48492	1239	32172	0.081612839048832
1018	48492	1240	48044	-0.1006587694849
1018	48492	1321	48582	0.22749468835187
1018	48492	1330	48585	-0.1048698696529
1018	48492	1347	47052	-0.10706935533553
1018	48492	1426	40932	-0.067447354108055
1018	48492	1459	61932	-0.078864453279248
1018	48492	1461	104940	0.002866857883855
1018	48492	1462	108012	0.067606266147565
1018	48492	1466	169452	0.26122884871993
1019	56172	1019	56172	5.7095175064686
1019	56172	1020	59244	0.006666067739441
1019	56172	1022	87916	-0.35970068539104
1019	56172	1023	102252	0.22749468835187
1019	56172	1025	151404	-0.1048698696529
1019	56172	1048	47988	-0.086310405168933
1019	56172	1049	55156	-0.10518552504867
1019	56172	1058	31608	-0.25365459685018
1019	56172	1060	53112	-0.019566225649088
1019	56172	1071	119164	-0.2275073351952
1019	56172	1073	182652	0.047378011687415
1019	56172	1179	56220	0.006666067739441
1019	56172	1231	56234	-0.35970068539104
1019	56172	1240	48044	-0.10518552504867
1019	56172	1241	55212	-0.054634989007044
1019	56172	1322	56262	0.22749468835187
1019	56172	1331	56265	-0.1048698696529
1019	56172	1346	31692	-0.019566225649088
1019	56172	1348	53196	0.012312110198771
1019	56172	1426	40932	-0.025173868174272
1019	56172	1441	24552	-0.07398259074797
1019	56172	1459	61932	-0.094169535235554
1019	56172	1461	104940	-0.074241928836385
1019	56172	1463	115692	0.067606266147565
1019	56172	1464	154092	0.04773786658272
1019	56172	1502	55800	0.0065978882442776
1020	59244	1020	59244	5.7684659218378
1020	59244	1023	102252	-0.26823908039684
1020	59244	1049	55156	0.069481398180277
1020	59244	1059	46968	-0.20429354110719
1020	59244	1060	53112	0.031310024939942
1020	59244	1180	59292	0.006666067739441
1020	59244	1232	59306	-0.35970068539104
1020	59244	1241	55212	-0.054439553205435
1020	59244	1323	59334	0.22749468835187
1020	59244	1332	59337	-0.1048698696529
1020	59244	1347	47052	-0.18518595334335
1020	59244	1348	53196	0.10369438705797
1020	59244	1425	28644	0.12633702700655
1020	59244	1459	61932	0.14947064682619
1020	59244	1462	108012	-0.074241928836385
1020	59244	1463	115692	0.002866857883855
1020	59244	1465	157164	0.04773786658272
1020	59244	1467	173036	-0.29438351059344
1020	59244	1503	58872	0.0065978882442776
1021	80748	1021	80748	5.5449439882742
1021	80748	1022	87916	-0.18532687746671
1021	80748	1023	102252	0.15311348007937
1021	80748	1024	145260	-0.069913246435268
1021	80748	1048	47988	0.14638470595745
1021	80748	1050	79732	-0.10518552504867
1021	80748	1058	31608	0.082703223704775
1021	80748	1061	77688	-0.019566225649088
1021	80748	1074	207228	0.047378011687415
1021	80748	1181	80796	0.006666067739441
1021	80748	1233	80810	-0.35970068539104
1021	80748	1240	48044	-0.074390110786754
1021	80748	1242	79788	-0.054634989007044
1021	80748	1324	80838	0.22749468835187
1021	80748	1333	80841	-0.1048698696529
1021	80748	1346	31692	0.09068093227648
1021	80748	1349	77772	0.012312110198771
1021	80748	1460	92652	0.018704347408977
1021	80748	1461	104940	0.17382833303117
1021	80748	1469	201708	0.26122884871993
1021	80748	1504	80376	0.0065978882442776
1022	87916	1022	87916	6.0686289466206
1022	87916	1023	102252	-0.23526123655359
1022	87916	1049	55156	0.14638470595745
1022	87916	1050	79732	-0.086310405168933
1022	87916	1051	85876	0.053474163327009
1022	87916	1071	119164	0.085965615152223
1022	87916	1075	214396	0.047378011687415
1022	87916	1182	87964	0.006666067739441
1022	87916	1234	87978	-0.35970068539104
1022	87916	1241	55212	-0.074390110786754
1022	87916	1242	79788	-0.10518552504867
1022	87916	1243	85932	0.06820949529474
1022	87916	1325	88006	0.22749468835187
1022	87916	1334	88009	-0.1048698696529
1022	87916	1441	24552	-0.12342670577144
1022	87916	1463	115692	-0.20217644124914
1022	87916	1469	201708	-0.29438351059344
1022	87916	1505	87544	0.0065978882442776
1023	102252	1023	102252	6.7326625386997
1023	102252	1051	85876	-0.084653311788681
1023	102252	1060	53112	-0.082703223704775
1023	102252	1061	77688	0.25365459685018
1023	102252	1076	230268	-0.19976323725641
1023	102252	1183	102300	0.006666067739441
1023	102252	1235	102314	-0.35970068539104
1023	102252	1243	85932	0.081612839048832
1023	102252	1326	102342	0.22749468835187
1023	102252	1335	102345	-0.1048698696529
1023	102252	1348	53196	-0.09068093227648
1023	102252	1349	77772	0.019566225649088
1023	102252	1426	40932	-0.25452288855466
1023	102252	1461	104940	-0.14947064682619
1023	102252	1462	108012	0.094169535235554
1023	102252	1463	115692	0.078864453279248
1023	102252	1468	200172	-0.04773786658272
1023	102252	1507	101880	0.0065978882442776
1024	145260	1024	145260	5.5230792240619
1024	145260	1025	151404	-0.06215800181601
1024	145260	1050	79732	0.23756592303001
1024	145260	1052	143220	0.053474163327009
1024	145260	1059	46968	-0.068623744293685
1024	145260	1062	139128	-0.031310024939942
1024	145260	1072	176508	0.085965615152223
1024	145260	1184	145308	0.006666067739441
1024	145260	1236	145322	-0.35970068539104
1024	145260	1242	79788	-0.11688282685772
1024	145260	1244	143276	0.06820949529474
1024	145260	1327	145350	0.22749468835187
1024	145260	1336	145353	-0.1048698696529
1024	145260	1347	47052	0.32532386808733
1024	145260	1350	139212	-0.10369438705797
1024	145260	1465	157164	0.018704347408977
1024	145260	1466	169452	0.17382833303117
1024	145260	1467	173036	-0.20217644124914
1024	145260	1469	201708	0.002866857883855
1024	145260	1509	144888	0.0065978882442776
1025	151404	1025	151404	6.1983787260137
1025	151404	1051	85876	0.23756592303001
1025	151404	1052	143220	-0.086310405168933
1025	151404	1060	53112	-0.068623744293685
1025	151404	1062	139128	0.20429354110719
1025	151404	1073	182652	0.085965615152223
1025	151404	1075	214396	-0.2275073351952
1025	151404	1185	151452	0.006666067739441
1025	151404	1237	151466	-0.35970068539104
1025	151404	1243	85932	-0.11688282685772
1025	151404	1244	143276	-0.10518552504867
1025	151404	1328	151494	0.22749468835187
1025	151404	1337	151497	-0.1048698696529
1025	151404	1348	53196	0.32532386808733
1025	151404	1350	139212	0.18518595334335
1025	151404	1425	28644	-0.098332972606564
1025	151404	1441	24552	0.11931788575059
1025	151404	1464	154092	-0.14947064682619
1025	151404	1465	157164	0.094169535235554
1025	151404	1468	200172	0.074241928836385
1025	151404	1510	151032	0.0065978882442776
1026	237933	1026	237933	5.6954928882308
1026	237933	1027	221550	0.16108451616054
1026	237933	1028	233838	0.22969431519214
1026	237933	1053	221557	-0.084653311788681
1026	237933	1054	233845	0.069481398180277
1026	237933	1063	188793	-0.082703223704775
1026	237933	1065	231801	0.031310024939942
1026	237933	1072	176508	-0.06125181738457
1026	237933	1074	207228	0.034454147278821
1026	237933	1076	230268	0.24485496270887
1026	237933	1186	237981	0.006666067739441
1026	237933	1238	237995	-0.35970068539104
1026	237933	1245	221613	0.081612839048832
1026	237933	1246	233901	-0.054439553205435
1026	237933	1329	238023	0.22749468835187
1026	237933	1351	188877	-0.09068093227648
1026	237933	1353	231885	0.10369438705797
1026	237933	1428	176613	0.25452288855466
1026	237933	1430	207333	-0.12633702700655
1026	237933	1432	230373	0.067447354108055
1026	237933	1442	111081	0.11931788575059
1026	237933	1445	174569	-0.12342670577144
1026	237933	1448	206313	-0.07398259074797
1026	237933	1462	108012	0.0074752097635393
1026	237933	1467	173036	-0.059458691464152
1027	221550	1027	221550	6.7606003499798
1027	221550	1028	233838	-0.40235862059526
1027	221550	1055	188790	0.14638470595745
1027	221550	1056	217462	0.069481398180277
1027	221550	1066	123258	0.068623744293685
1027	221550	1068	209274	-0.20429354110719
1027	221550	1069	215418	0.031310024939942
1027	221550	1074	207228	0.073495847105635
1027	221550	1075	214396	0.13385357788221
1027	221550	1187	221598	0.006666067739441
1027	221550	1245	221613	-0.069913246435268
1027	221550	1247	188846	-0.074390110786754
1027	221550	1248	217518	-0.054439553205435
1027	221550	1344	221643	0.1048698696529
1027	221550	1354	123342	-0.32532386808733
1027	221550	1356	209358	-0.18518595334335
1027	221550	1357	215502	0.10369438705797
1027	221550	1435	160230	0.25452288855466
1027	221550	1439	206310	0.025173868174272
1027	221550	1440	213990	0.067447354108055
1027	221550	1450	94698	0.11931788575059
1027	221550	1453	158186	-0.12342670577144
1027	221550	1458	205802	-0.19831291784448
1027	221550	1460	92652	-0.037878693889077
1027	221550	1465	157164	-0.040893794588774
1028	233838	1028	233838	6.4330985178206
1028	233838	1056	217462	-0.084653311788681
1028	233838	1057	231798	0.053474163327009
1028	233838	1067	184698	-0.082703223704775
1028	233838	1068	209274	0.25365459685018
1028	233838	1070	230778	0.019566225649088
1028	233838	1071	119164	-0.025380974682693
1028	233838	1072	176508	0.14020729573294
1028	233838	1076	230268	0.18414832816644
1028	233838	1188	233886	0.006666067739441
1028	233838	1246	233901	-0.069913246435268
1028	233838	1248	217518	0.081612839048832
1028	233838	1249	231854	0.06820949529474
1028	233838	1345	233931	0.1048698696529
1028	233838	1355	184782	-0.09068093227648
1028	233838	1356	209358	0.019566225649088
1028	233838	1358	230862	-0.012312110198771
1028	233838	1433	111078	0.098332972606564
1028	233838	1438	203238	-0.12633702700655
1028	233838	1454	170474	-0.12342670577144
1028	233838	1457	202218	-0.07398259074797
1028	233838	1461	104940	-0.037878693889077
1028	233838	1466	169452	-0.040893794588774
1028	233838	1469	201708	0.19374454775001
1029	56689	1029	56689	6.0351423101659
1029	56689	1030	60273	-0.14042349832201
1029	56689	1032	88945	-0.20052683662497
1029	56689	1034	104305	-0.081405944588498
1029	56689	1036	153457	-0.22108509735209
1029	56689	1037	167793	0.13982649287054
1029	56689	1038	48498	0.23756592303001
1029	56689	1039	56178	-0.29254999956017
1029	56689	1047	32116	-0.068623744293685
1029	56689	1049	55156	0.26899827634481
1029	56689	1060	53112	0.093506261486179
1029	56689	1221	56745	-0.18532687746671
1029	56689	1250	48561	-0.10518552504867
1029	56689	1251	56241	-0.1006587694849
1029	56689	1312	56773	0.15311348007937
1029	56689	1359	32209	-0.019566225649088
1029	56689	1361	55249	-0.10706935533553
1029	56689	1414	53217	0.16277046364638
1029	56689	1473	116209	0.067606266147565
1029	56689	1475	170481	0.29438351059344
1029	56689	1502	55800	-0.29438351059344
1030	60273	1030	60273	5.835229057298
1030	60273	1033	92017	-0.35970068539104
1030	60273	1037	167793	-0.12603789742825
1030	60273	1039	56178	0.22969431519214
1030	60273	1040	59250	-0.11688282685772
1030	60273	1048	47988	0.034726516317925
1030	60273	1058	31608	-0.117201992573
1030	60273	1060	53112	0.12057495450567
1030	60273	1063	188793	0.16713391538348
1030	60273	1222	60329	-0.18532687746671
1030	60273	1251	56241	-0.054439553205435
1030	60273	1252	59313	-0.054634989007044
1030	60273	1313	60357	0.15311348007937
1030	60273	1360	48081	-0.18518595334335
1030	60273	1412	31713	0.10842950047203
1030	60273	1414	53217	-0.055404495894468
1030	60273	1472	109041	-0.074241928836385
1030	60273	1474	158193	0.04773786658272
1030	60273	1477	181233	-0.26122884871993
1030	60273	1491	59892	-0.17304976636236
1031	81265	1031	81265	6.3044779467851
1031	81265	1032	88945	-0.007320352904121
1031	81265	1033	92017	-0.17262862226872
1031	81265	1034	104305	-0.030053007156763
1031	81265	1035	146289	-0.21378653814012
1031	81265	1038	48498	0.072907611075076
1031	81265	1041	80754	-0.29254999956017
1031	81265	1047	32116	0.074626725000926
1031	81265	1050	79732	0.26899827634481
1031	81265	1061	77688	0.093506261486179
1031	81265	1223	81321	-0.18532687746671
1031	81265	1250	48561	-0.074390110786754
1031	81265	1253	80817	-0.1006587694849
1031	81265	1314	81349	0.15311348007937
1031	81265	1359	32209	0.09068093227648
1031	81265	1362	79825	-0.10706935533553
1031	81265	1415	77793	0.16277046364638
1031	81265	1470	16368	0.059458691464152
1031	81265	1471	94705	-0.078864453279248
1031	81265	1472	109041	0.20217644124914
1031	81265	1478	202225	0.26122884871993
1031	81265	1504	80376	-0.29438351059344
1032	88945	1032	88945	5.7128333408115
1032	88945	1033	92017	0.006666067739441
1032	88945	1034	104305	0.043403591856606
1032	88945	1036	153457	-0.069913246435268
1032	88945	1039	56178	0.072907611075076
1032	88945	1041	80754	0.23756592303001
1032	88945	1042	87922	-0.11688282685772
1032	88945	1051	85876	0.32532386808733
1032	88945	1058	31608	0.025380974682693
1032	88945	1064	217465	0.16713391538348
1032	88945	1224	89001	-0.18532687746671
1032	88945	1251	56241	-0.074390110786754
1032	88945	1253	80817	-0.10518552504867
1032	88945	1254	87985	-0.054634989007044
1032	88945	1315	89029	0.15311348007937
1032	88945	1363	85969	0.012312110198771
1032	88945	1412	31713	-0.13385357788221
1032	88945	1471	94705	-0.094169535235554
1032	88945	1492	88564	-0.17304976636236
1033	92017	1033	92017	6.5996447854504
1033	92017	1034	104305	-0.40235862059526
1033	92017	1040	59250	0.072907611075076
1033	92017	1042	87922	0.22969431519214
1033	92017	1050	79732	0.034726516317925
1033	92017	1051	85876	-0.20672488367292
1033	92017	1053	221557	0.094598198853257
1033	92017	1061	77688	0.186685307505
1033	92017	1225	92073	-0.18532687746671
1033	92017	1252	59313	-0.074390110786754
1033	92017	1254	87985	-0.054439553205435
1033	92017	1316	92101	0.15311348007937
1033	92017	1362	79825	-0.18518595334335
1033	92017	1363	85969	0.10369438705797
1033	92017	1415	77793	0.042967943238837
1033	92017	1471	94705	0.14947064682619
1033	92017	1473	116209	-0.17382833303117
1033	92017	1479	205809	-0.29438351059344
1033	92017	1493	91636	-0.17304976636236
1033	92017	1506	91128	0.29438351059344
1034	104305	1034	104305	5.9250699211798
1034	104305	1042	87922	0.16108451616054
1034	104305	1043	102258	0.09669851574168
1034	104305	1049	55156	-0.074626725000926
1034	104305	1050	79732	0.068623744293685
1034	104305	1054	233845	0.094598198853257
1034	104305	1059	46968	0.025380974682693
1034	104305	1226	104361	-0.18532687746671
1034	104305	1254	87985	0.081612839048832
1034	104305	1255	102321	0.06820949529474
1034	104305	1317	104389	0.15311348007937
1034	104305	1361	55249	-0.09068093227648
1034	104305	1362	79825	0.019566225649088
1034	104305	1413	47073	-0.13385357788221
1034	104305	1473	116209	-0.018704347408977
1034	104305	1478	202225	-0.04773786658272
1034	104305	1494	103924	-0.17304976636236
1034	104305	1508	103416	0.29438351059344
1035	146289	1035	146289	6.4721579096932
1035	146289	1036	153457	-0.18532687746671
1035	146289	1037	167793	0.15311348007937
1035	146289	1041	80754	0.018916857360793
1035	146289	1044	145266	-0.11688282685772
1035	146289	1048	47988	0.034223239257564
1035	146289	1052	143220	0.32532386808733
1035	146289	1058	31608	0.01164505466565
1035	146289	1062	139128	-0.12057495450567
1035	146289	1227	146345	-0.18532687746671
1035	146289	1253	80817	-0.11688282685772
1035	146289	1256	145329	-0.054634989007044
1035	146289	1318	146373	0.15311348007937
1035	146289	1360	48081	0.32532386808733
1035	146289	1364	143313	0.012312110198771
1035	146289	1412	31713	-0.12057495450567
1035	146289	1416	139233	0.055404495894468
1035	146289	1470	16368	-0.0074752097635393
1035	146289	1474	158193	0.018704347408977
1035	146289	1475	170481	0.17382833303117
1035	146289	1479	205809	-0.067606266147565
1035	146289	1496	145908	-0.17304976636236
1036	153457	1036	153457	6.3671437758933
1036	153457	1037	167793	-0.23526123655359
1036	153457	1042	87922	0.018916857360793
1036	153457	1044	145266	0.23756592303001
1036	153457	1045	151410	0.09669851574168
1036	153457	1049	55156	0.034223239257564
1036	153457	1062	139128	0.186685307505
1036	153457	1064	217465	-0.2017921007629
1036	153457	1228	153513	-0.18532687746671
1036	153457	1254	87985	-0.11688282685772
1036	153457	1256	145329	-0.10518552504867
1036	153457	1257	151473	0.06820949529474
1036	153457	1319	153541	0.15311348007937
1036	153457	1361	55249	0.32532386808733
1036	153457	1416	139233	0.042967943238837
1036	153457	1477	181233	-0.20217644124914
1036	153457	1478	202225	0.074241928836385
1036	153457	1497	153076	-0.17304976636236
1036	153457	1511	152568	0.29438351059344
1037	167793	1037	167793	6.2616742196497
1037	167793	1043	102258	0.018916857360793
1037	167793	1045	151410	0.16108451616054
1037	167793	1052	143220	0.068623744293685
1037	167793	1060	53112	-0.01164505466565
1037	167793	1062	139128	-0.117201992573
1037	167793	1065	231801	-0.2017921007629
1037	167793	1229	167849	-0.18532687746671
1037	167793	1255	102321	-0.11688282685772
1037	167793	1257	151473	0.081612839048832
1037	167793	1320	167877	0.15311348007937
1037	167793	1364	143313	0.019566225649088
1037	167793	1414	53217	0.12057495450567
1037	167793	1416	139233	0.10842950047203
1037	167793	1475	170481	-0.14947064682619
1037	167793	1476	173553	0.094169535235554
1037	167793	1477	181233	0.078864453279248
1037	167793	1499	167412	-0.17304976636236
1037	167793	1512	166904	0.29438351059344
1038	48498	1038	48498	5.8031191576554
1038	48498	1039	56178	-0.007320352904121
1038	48498	1040	59250	-0.17262862226872
1038	48498	1041	80754	-0.20052683662497
1038	48498	1043	102258	-0.28717317949796
1038	48498	1044	145266	-0.22108509735209
1038	48498	1047	32116	0.24316917727808
1038	48498	1048	47988	0.066914799862494
1038	48498	1059	46968	-0.021381588729127
1038	48498	1230	48554	-0.18532687746671
1038	48498	1250	48561	-0.069913246435268
1038	48498	1258	32178	0.081612839048832
1038	48498	1259	48050	-0.1006587694849
1038	48498	1321	48582	0.15311348007937
1038	48498	1366	47058	-0.10706935533553
1038	48498	1418	45026	0.16277046364638
1038	48498	1470	16368	0.19374454775001
1038	48498	1480	61938	-0.078864453279248
1038	48498	1482	104946	0.002866857883855
1038	48498	1483	108018	0.067606266147565
1038	48498	1487	169458	0.26122884871993
1039	56178	1039	56178	5.5449439882742
1039	56178	1040	59250	0.006666067739441
1039	56178	1042	87922	-0.35970068539104
1039	56178	1043	102258	0.22749468835187
1039	56178	1045	151410	-0.1048698696529
1039	56178	1048	47988	0.14638470595745
1039	56178	1049	55156	-0.074390110786754
1039	56178	1058	31608	0.082703223704775
1039	56178	1060	53112	0.09068093227648
1039	56178	1067	184698	0.16713391538348
1039	56178	1231	56234	-0.18532687746671
1039	56178	1251	56241	-0.069913246435268
1039	56178	1259	48050	-0.10518552504867
1039	56178	1260	55218	-0.054634989007044
1039	56178	1322	56262	0.15311348007937
1039	56178	1365	31698	-0.019566225649088
1039	56178	1367	53202	0.012312110198771
1039	56178	1480	61938	-0.094169535235554
1039	56178	1482	104946	-0.074241928836385
1039	56178	1484	115698	0.067606266147565
1039	56178	1485	154098	0.04773786658272
1039	56178	1502	55800	0.20754743661372
1040	59250	1040	59250	5.9628602623353
1040	59250	1043	102258	-0.26823908039684
1040	59250	1049	55156	-0.047270700084875
1040	59250	1055	188790	0.094598198853257
1040	59250	1059	46968	0.25000937207683
1040	59250	1060	53112	-0.25412123406016
1040	59250	1066	123258	0.2017921007629
1040	59250	1232	59306	-0.18532687746671
1040	59250	1252	59313	-0.069913246435268
1040	59250	1260	55218	-0.054439553205435
1040	59250	1323	59334	0.15311348007937
1040	59250	1366	47058	-0.18518595334335
1040	59250	1367	53202	0.10369438705797
1040	59250	1417	30690	0.10842950047203
1040	59250	1418	45026	0.042967943238837
1040	59250	1480	61938	0.14947064682619
1040	59250	1483	108018	-0.074241928836385
1040	59250	1484	115698	0.002866857883855
1040	59250	1486	157170	0.04773786658272
1040	59250	1488	173042	-0.29438351059344
1040	59250	1503	58872	0.20754743661372
1041	80754	1041	80754	5.8516347347482
1041	80754	1042	87922	-0.18532687746671
1041	80754	1043	102258	0.15311348007937
1041	80754	1044	145266	-0.069913246435268
1041	80754	1048	47988	0.18722125005609
1041	80754	1050	79732	-0.074390110786754
1041	80754	1058	31608	0.06370529905326
1041	80754	1061	77688	0.09068093227648
1041	80754	1068	209274	0.16713391538348
1041	80754	1233	80810	-0.18532687746671
1041	80754	1253	80817	-0.069913246435268
1041	80754	1259	48050	-0.074390110786754
1041	80754	1261	79794	-0.054634989007044
1041	80754	1324	80838	0.15311348007937
1041	80754	1365	31698	0.09068093227648
1041	80754	1368	77778	0.012312110198771
1041	80754	1419	73698	0.055404495894468
1041	80754	1470	16368	-0.040893794588774
1041	80754	1481	92658	0.018704347408977
1041	80754	1482	104946	0.17382833303117
1041	80754	1490	201714	0.26122884871993
1041	80754	1504	80376	0.20754743661372
1042	87922	1042	87922	6.1258162456439
1042	87922	1043	102258	-0.23526123655359
1042	87922	1049	55156	0.18722125005609
1042	87922	1050	79732	0.14638470595745
1042	87922	1051	85876	-0.15547179970386
1042	87922	1056	217462	0.094598198853257
1042	87922	1234	87978	-0.18532687746671
1042	87922	1254	87985	-0.069913246435268
1042	87922	1260	55218	-0.074390110786754
1042	87922	1261	79794	-0.10518552504867
1042	87922	1262	85938	0.06820949529474
1042	87922	1325	88006	0.15311348007937
1042	87922	1417	30690	-0.13385357788221
1042	87922	1419	73698	0.042967943238837
1042	87922	1484	115698	-0.20217644124914
1042	87922	1490	201714	-0.29438351059344
1042	87922	1505	87544	0.20754743661372
1043	102258	1043	102258	5.9644755537608
1043	102258	1051	85876	0.24316917727808
1043	102258	1057	231798	0.094598198853257
1043	102258	1060	53112	-0.06370529905326
1043	102258	1061	77688	-0.082703223704775
1043	102258	1070	230778	-0.16713391538348
1043	102258	1235	102314	-0.18532687746671
1043	102258	1255	102321	-0.069913246435268
1043	102258	1262	85938	0.081612839048832
1043	102258	1326	102342	0.15311348007937
1043	102258	1367	53202	-0.09068093227648
1043	102258	1368	77778	0.019566225649088
1043	102258	1418	45026	-0.13385357788221
1043	102258	1419	73698	0.10842950047203
1043	102258	1482	104946	-0.14947064682619
1043	102258	1483	108018	0.094169535235554
1043	102258	1484	115698	0.078864453279248
1043	102258	1489	200178	-0.04773786658272
1043	102258	1507	101880	0.20754743661372
1044	145266	1044	145266	6.1502340676927
1044	145266	1045	151410	-0.06215800181601
1044	145266	1050	79732	0.072907611075076
1044	145266	1052	143220	-0.15547179970386
1044	145266	1059	46968	0.074626725000926
1044	145266	1062	139128	0.25412123406016
1044	145266	1068	209274	-0.2017921007629
1044	145266	1236	145322	-0.18532687746671
1044	145266	1256	145329	-0.069913246435268
1044	145266	1261	79794	-0.11688282685772
1044	145266	1263	143282	0.06820949529474
1044	145266	1327	145350	0.15311348007937
1044	145266	1366	47058	0.32532386808733
1044	145266	1369	139218	-0.10369438705797
1044	145266	1417	30690	-0.12057495450567
1044	145266	1470	16368	-0.037878693889077
1044	145266	1486	157170	0.018704347408977
1044	145266	1487	169458	0.17382833303117
1044	145266	1488	173042	-0.20217644124914
1044	145266	1490	201714	0.002866857883855
1044	145266	1509	144888	0.20754743661372
1045	151410	1045	151410	6.034233708739
1045	151410	1051	85876	0.072907611075076
1045	151410	1052	143220	0.14638470595745
1045	151410	1060	53112	0.074626725000926
1045	151410	1062	139128	-0.25000937207683
1045	151410	1069	215418	-0.2017921007629
1045	151410	1237	151466	-0.18532687746671
1045	151410	1257	151473	-0.069913246435268
1045	151410	1262	85938	-0.11688282685772
1045	151410	1263	143282	-0.10518552504867
1045	151410	1328	151494	0.15311348007937
1045	151410	1367	53202	0.32532386808733
1045	151410	1369	139218	0.18518595334335
1045	151410	1485	154098	-0.14947064682619
1045	151410	1486	157170	0.094169535235554
1045	151410	1489	200178	0.074241928836385
1045	151410	1510	151032	0.20754743661372
1046	237939	1046	237939	5.7145451010305
1046	237939	1053	221557	0.24316917727808
1046	237939	1054	233845	-0.047270700084875
1046	237939	1055	188790	0.074626725000926
1046	237939	1057	231798	0.20672488367292
1046	237939	1063	188793	-0.06370529905326
1046	237939	1065	231801	-0.25412123406016
1046	237939	1066	123258	-0.01164505466565
1046	237939	1068	209274	-0.117201992573
1046	237939	1070	230778	0.12057495450567
1046	237939	1238	237995	-0.18532687746671
1046	237939	1264	221619	0.081612839048832
1046	237939	1265	233907	-0.054439553205435
1046	237939	1329	238023	0.15311348007937
1046	237939	1370	188883	-0.09068093227648
1046	237939	1372	231891	0.10369438705797
1046	237939	1420	123363	-0.12057495450567
1046	237939	1422	209379	-0.10842950047203
1046	237939	1424	230883	0.055404495894468
1046	237939	1472	109041	0.037878693889077
1046	237939	1476	173553	0.040893794588774
1046	237939	1479	205809	-0.19374454775001
1046	237939	1483	108018	0.0074752097635393
1046	237939	1488	173042	-0.059458691464152
1047	32116	1047	32116	6.0269948101285
1047	32116	1048	47988	-0.033867276887872
1047	32116	1049	55156	0.030053007156763
1047	32116	1050	79732	0.081405944588498
1047	32116	1051	85876	-0.28717317949796
1047	32116	1052	143220	-0.13982649287054
1047	32116	1058	31608	-0.07193431148203
1047	32116	1239	32172	-0.18532687746671
1047	32116	1258	32178	-0.35970068539104
1047	32116	1266	31668	-0.1006587694849
1047	32116	1359	32209	-0.1048698696529
1047	32116	1373	30676	-0.10706935533553
1047	32116	1425	28644	0.16277046364638
1047	32116	1470	16368	0.19831291784448
1047	32116	1491	59892	-0.20217644124914
1047	32116	1492	88564	0.002866857883855
1047	32116	1493	91636	0.067606266147565
1047	32116	1496	145908	-0.29438351059344
1047	32116	1497	153076	0.26122884871993
1048	47988	1048	47988	5.7389883489628
1048	47988	1049	55156	-0.18532687746671
1048	47988	1050	79732	-0.35970068539104
1048	47988	1052	143220	-0.1048698696529
1048	47988	1058	31608	0.11525179102915
1048	47988	1059	46968	0.081612839048832
1048	47988	1072	176508	0.16713391538348
1048	47988	1240	48044	-0.18532687746671
1048	47988	1259	48050	-0.35970068539104
1048	47988	1266	31668	0.081612839048832
1048	47988	1267	47028	-0.054634989007044
1048	47988	1360	48081	-0.1048698696529
1048	47988	1374	45012	0.012312110198771
1048	47988	1426	40932	0.055404495894468
1048	47988	1470	16368	-0.07398259074797
1048	47988	1491	59892	0.018704347408977
1048	47988	1495	107508	0.067606266147565
1048	47988	1496	145908	0.04773786658272
1048	47988	1500	168948	0.26122884871993
1049	55156	1049	55156	5.8187598151389
1049	55156	1051	85876	-0.2231884057971
1049	55156	1059	46968	-0.084653311788681
1049	55156	1060	53112	0.037146511034777
1049	55156	1071	119164	0.2017921007629
1049	55156	1241	55212	-0.18532687746671
1049	55156	1260	55218	-0.35970068539104
1049	55156	1267	47028	-0.10518552504867
1049	55156	1268	53172	0.06820949529474
1049	55156	1361	55249	-0.1048698696529
1049	55156	1373	30676	-0.019566225649088
1049	55156	1426	40932	0.042967943238837
1049	55156	1494	103924	-0.074241928836385
1049	55156	1497	153076	0.04773786658272
1049	55156	1500	168948	-0.29438351059344
1050	79732	1050	79732	6.1007829676493
1050	79732	1051	85876	-0.06215800181601
1050	79732	1059	46968	0.24316917727808
1050	79732	1061	77688	0.037146511034777
1050	79732	1242	79788	-0.18532687746671
1050	79732	1261	79794	-0.35970068539104
1050	79732	1267	47028	-0.074390110786754
1050	79732	1269	77748	0.06820949529474
1050	79732	1362	79825	-0.1048698696529
1050	79732	1373	30676	0.09068093227648
1050	79732	1375	73684	-0.10369438705797
1050	79732	1470	16368	-0.12342670577144
1050	79732	1493	91636	0.018704347408977
1050	79732	1494	103924	0.17382833303117
1050	79732	1495	107508	-0.20217644124914
1051	85876	1051	85876	6.5835300100208
1051	85876	1060	53112	0.24316917727808
1051	85876	1061	77688	-0.084653311788681
1051	85876	1075	214396	-0.16713391538348
1051	85876	1243	85932	-0.18532687746671
1051	85876	1262	85938	-0.35970068539104
1051	85876	1268	53172	-0.074390110786754
1051	85876	1269	77748	-0.10518552504867
1051	85876	1363	85969	-0.1048698696529
1051	85876	1375	73684	0.18518595334335
1051	85876	1425	28644	-0.13385357788221
1051	85876	1492	88564	-0.14947064682619
1051	85876	1493	91636	0.094169535235554
1051	85876	1501	199668	-0.29438351059344
1052	143220	1052	143220	6.2882629634615
1052	143220	1061	77688	0.16108451616054
1052	143220	1062	139128	-0.10650669368698
1052	143220	1074	207228	-0.2017921007629
1052	143220	1244	143276	-0.18532687746671
1052	143220	1263	143282	-0.35970068539104
1052	143220	1269	77748	-0.11688282685772
1052	143220	1270	139188	-0.054439553205435
1052	143220	1364	143313	-0.1048698696529
1052	143220	1374	45012	0.32532386808733
1052	143220	1425	28644	-0.12057495450567
1052	143220	1470	16368	0.11931788575059
1052	143220	1496	145908	-0.14947064682619
1052	143220	1498	156660	-0.078864453279248
1052	143220	1499	167412	0.17382833303117
1052	143220	1501	199668	0.002866857883855
1053	221557	1053	221557	6.4898962025695
1053	221557	1054	233845	-0.40235862059526
1053	221557	1055	188790	0.072907611075076
1053	221557	1056	217462	0.22969431519214
1053	221557	1063	188793	0.24316917727808
1053	221557	1064	217465	-0.10650669368698
1053	221557	1074	207228	-0.186685307505
1053	221557	1075	214396	0.12057495450567
1053	221557	1245	221613	-0.18532687746671
1053	221557	1264	221619	-0.35970068539104
1053	221557	1271	188853	-0.074390110786754
1053	221557	1272	217525	-0.054439553205435
1053	221557	1376	123349	-0.32532386808733
1053	221557	1378	209365	-0.18518595334335
1053	221557	1379	215509	0.10369438705797
1053	221557	1430	207333	0.042967943238837
1053	221557	1431	214501	0.055404495894468
1053	221557	1471	94705	0.11931788575059
1053	221557	1474	158193	-0.12342670577144
1053	221557	1479	205809	-0.19831291784448
1053	221557	1493	91636	0.0074752097635393
1053	221557	1498	156660	-0.059458691464152
1054	233845	1054	233845	6.0860322160901
1054	233845	1056	217462	0.16108451616054
1054	233845	1057	231798	0.09669851574168
1054	233845	1064	217465	0.11525179102915
1054	233845	1065	231801	0.037146511034777
1054	233845	1071	119164	-0.01164505466565
1054	233845	1072	176508	-0.025380974682693
1054	233845	1076	230268	-0.093506261486179
1054	233845	1246	233901	-0.18532687746671
1054	233845	1265	233907	-0.35970068539104
1054	233845	1272	217525	0.081612839048832
1054	233845	1273	231861	0.06820949529474
1054	233845	1377	184789	-0.09068093227648
1054	233845	1378	209365	0.019566225649088
1054	233845	1380	230869	-0.012312110198771
1054	233845	1427	119269	-0.12057495450567
1054	233845	1428	176613	-0.13385357788221
1054	233845	1432	230373	0.16277046364638
1054	233845	1475	170481	-0.12342670577144
1054	233845	1478	202225	-0.07398259074797
1054	233845	1494	103924	0.0074752097635393
1054	233845	1500	168948	-0.059458691464152
1055	188790	1055	188790	7.0444003230583
1055	188790	1057	231798	-0.26823908039684
1055	188790	1066	123258	0.16108451616054
1055	188790	1067	184698	-0.10650669368698
1055	188790	1072	176508	-0.25000937207683
1055	188790	1073	182652	0.25412123406016
1055	188790	1247	188846	-0.18532687746671
1055	188790	1271	188853	-0.069913246435268
1055	188790	1274	123318	-0.11688282685772
1055	188790	1275	184758	-0.054439553205435
1055	188790	1370	188883	0.1048698696529
1055	188790	1382	176598	-0.18518595334335
1055	188790	1383	182742	0.10369438705797
1055	188790	1435	160230	0.10842950047203
1055	188790	1436	174566	0.042967943238837
1055	188790	1437	181734	0.055404495894468
1055	188790	1480	61938	0.11931788575059
1055	188790	1486	157170	0.07398259074797
1055	188790	1488	173042	-0.19831291784448
1055	188790	1491	59892	-0.037878693889077
1055	188790	1498	156660	-0.19374454775001
1056	217462	1056	217462	6.3895881006865
1056	217462	1057	231798	-0.23526123655359
1056	217462	1067	184698	0.24316917727808
1056	217462	1068	209274	-0.084653311788681
1056	217462	1069	215418	0.037146511034777
1056	217462	1071	119164	0.074626725000926
1056	217462	1075	214396	0.09068093227648
1056	217462	1248	217518	-0.18532687746671
1056	217462	1272	217525	-0.069913246435268
1056	217462	1275	184758	-0.074390110786754
1056	217462	1276	209334	-0.10518552504867
1056	217462	1277	215478	0.06820949529474
1056	217462	1371	217555	0.1048698696529
1056	217462	1381	119254	-0.32532386808733
1056	217462	1385	214486	-0.012312110198771
1056	217462	1435	160230	-0.13385357788221
1056	217462	1438	203238	0.042967943238837
1056	217462	1440	213990	0.16277046364638
1056	217462	1485	154098	-0.12342670577144
1056	217462	1490	201714	-0.19831291784448
1056	217462	1492	88564	-0.037878693889077
1056	217462	1497	153076	-0.040893794588774
1057	231798	1057	231798	6.6170383332586
1057	231798	1069	215418	0.11525179102915
1057	231798	1070	230778	0.081612839048832
1057	231798	1073	182652	0.06370529905326
1057	231798	1074	207228	0.082703223704775
1057	231798	1076	230268	-0.021381588729127
1057	231798	1249	231854	-0.18532687746671
1057	231798	1273	231861	-0.069913246435268
1057	231798	1277	215478	0.081612839048832
1057	231798	1278	230838	-0.054634989007044
1057	231798	1372	231891	0.1048698696529
1057	231798	1383	182742	-0.09068093227648
1057	231798	1384	207318	0.019566225649088
1057	231798	1386	230358	0.10706935533553
1057	231798	1434	117222	-0.12057495450567
1057	231798	1436	174566	-0.13385357788221
1057	231798	1438	203238	0.10842950047203
1057	231798	1482	104946	-0.11931788575059
1057	231798	1489	200178	-0.07398259074797
1057	231798	1499	167412	-0.040893794588774
1057	231798	1501	199668	0.19374454775001
1058	31608	1058	31608	5.8298395178056
1058	31608	1059	46968	0.043403591856606
1058	31608	1060	53112	-0.15311348007937
1058	31608	1061	77688	-0.22749468835187
1058	31608	1062	139128	-0.12603789742825
1058	31608	1266	31668	0.043403591856606
1058	31608	1279	30648	-0.054634989007044
1058	31608	1346	31692	-0.15311348007937
1058	31608	1365	31698	-0.22749468835187
1058	31608	1387	28632	0.012312110198771
1058	31608	1412	31713	-0.12603789742825
1058	31608	1441	24552	0.055404495894468
1058	31608	1470	16368	-0.025173868174272
1058	31608	1502	55800	-0.17382833303117
1058	31608	1504	80376	0.074241928836385
1058	31608	1506	91128	0.067606266147565
1058	31608	1511	152568	0.26122884871993
1059	46968	1059	46968	5.4068171280717
1059	46968	1060	53112	-0.06215800181601
1059	46968	1061	77688	-0.2231884057971
1059	46968	1072	176508	-0.094598198853257
1059	46968	1267	47028	0.043403591856606
1059	46968	1279	30648	0.081612839048832
1059	46968	1280	44984	0.06820949529474
1059	46968	1347	47052	-0.15311348007937
1059	46968	1366	47058	-0.22749468835187
1059	46968	1388	40920	-0.10369438705797
1059	46968	1413	47073	-0.12603789742825
1059	46968	1470	16368	-0.12633702700655
1059	46968	1503	58872	0.018704347408977
1059	46968	1508	103416	-0.002866857883855
1059	46968	1509	144888	0.04773786658272
1060	53112	1060	53112	5.4866319678138
1060	53112	1073	182652	-0.094598198853257
1060	53112	1268	53172	0.043403591856606
1060	53112	1280	44984	-0.10518552504867
1060	53112	1348	53196	-0.15311348007937
1060	53112	1367	53202	-0.22749468835187
1060	53112	1387	28632	-0.019566225649088
1060	53112	1388	40920	0.18518595334335
1060	53112	1414	53217	-0.12603789742825
1060	53112	1441	24552	-0.10842950047203
1060	53112	1502	55800	-0.14947064682619
1060	53112	1503	58872	0.094169535235554
1060	53112	1507	101880	-0.074241928836385
1060	53112	1510	151032	0.04773786658272
1060	53112	1512	166904	-0.29438351059344
1061	77688	1061	77688	6.3285757018292
1061	77688	1074	207228	-0.094598198853257
1061	77688	1269	77748	0.043403591856606
1061	77688	1280	44984	-0.074390110786754
1061	77688	1281	73656	-0.054439553205435
1061	77688	1349	77772	-0.15311348007937
1061	77688	1368	77778	-0.22749468835187
1061	77688	1387	28632	0.09068093227648
1061	77688	1415	77793	-0.12603789742825
1061	77688	1470	16368	0.25452288855466
1061	77688	1504	80376	-0.14947064682619
1061	77688	1506	91128	-0.078864453279248
1061	77688	1507	101880	0.17382833303117
1061	77688	1513	198648	-0.26122884871993
1062	139128	1062	139128	6.1602757960545
1062	139128	1270	139188	0.043403591856606
1062	139128	1281	73656	-0.11688282685772
1062	139128	1350	139212	-0.15311348007937
1062	139128	1369	139218	-0.22749468835187
1062	139128	1388	40920	0.32532386808733
1062	139128	1416	139233	-0.12603789742825
1062	139128	1441	24552	-0.12057495450567
1062	139128	1470	16368	-0.098332972606564
1062	139128	1509	144888	-0.094169535235554
1062	139128	1510	151032	-0.018704347408977
1062	139128	1511	152568	-0.078864453279248
1062	139128	1512	166904	0.20217644124914
1062	139128	1513	198648	-0.067606266147565
1063	188793	1063	188793	6.1761295822677
1063	188793	1065	231801	-0.26823908039684
1063	188793	1066	123258	0.018916857360793
1063	188793	1067	184698	0.22969431519214
1063	188793	1072	176508	0.034726516317925
1063	188793	1073	182652	-0.20672488367292
1063	188793	1271	188853	0.043403591856606
1063	188793	1282	123321	-0.11688282685772
1063	188793	1283	184761	-0.054439553205435
1063	188793	1351	188877	-0.15311348007937
1063	188793	1370	188883	-0.22749468835187
1063	188793	1390	176601	-0.18518595334335
1063	188793	1391	182745	0.10369438705797
1063	188793	1444	160233	0.10842950047203
1063	188793	1445	174569	0.042967943238837
1063	188793	1446	181737	0.055404495894468
1063	188793	1474	158193	-0.12633702700655
1063	188793	1476	173553	-0.025173868174272
1063	188793	1477	181233	-0.067447354108055
1063	188793	1503	58872	0.0074752097635393
1064	217465	1064	217465	6.2747797669793
1064	217465	1065	231801	-0.23526123655359
1064	217465	1067	184698	0.072907611075076
1064	217465	1068	209274	0.23756592303001
1064	217465	1069	215418	0.09669851574168
1064	217465	1071	119164	-0.034223239257564
1064	217465	1075	214396	-0.32532386808733
1064	217465	1272	217525	0.043403591856606
1064	217465	1283	184761	-0.074390110786754
1064	217465	1284	209337	-0.10518552504867
1064	217465	1285	215481	0.06820949529474
1064	217465	1352	217549	-0.15311348007937
1064	217465	1371	217555	-0.22749468835187
1064	217465	1389	119257	-0.32532386808733
1064	217465	1393	214489	-0.012312110198771
1064	217465	1444	160233	-0.13385357788221
1064	217465	1447	203241	0.042967943238837
1064	217465	1449	213993	0.16277046364638
1064	217465	1471	94705	-0.098332972606564
1064	217465	1478	202225	-0.025173868174272
1064	217465	1505	87544	0.0074752097635393
1064	217465	1511	152568	-0.059458691464152
1065	231801	1065	231801	6.7115515771526
1065	231801	1069	215418	0.16108451616054
1065	231801	1070	230778	-0.11688282685772
1065	231801	1073	182652	-0.074626725000926
1065	231801	1074	207228	0.068623744293685
1065	231801	1076	230268	-0.26899827634481
1065	231801	1273	231861	0.043403591856606
1065	231801	1285	215481	0.081612839048832
1065	231801	1286	230841	-0.054634989007044
1065	231801	1353	231885	-0.15311348007937
1065	231801	1372	231891	-0.22749468835187
1065	231801	1391	182745	-0.09068093227648
1065	231801	1392	207321	0.019566225649088
1065	231801	1394	230361	0.10706935533553
1065	231801	1443	117225	-0.12057495450567
1065	231801	1445	174569	-0.13385357788221
1065	231801	1447	203241	0.10842950047203
1065	231801	1472	109041	-0.098332972606564
1065	231801	1475	170481	0.25452288855466
1065	231801	1507	101880	0.0074752097635393
1065	231801	1512	166904	-0.059458691464152
1066	123258	1066	123258	6.4340886316388
1066	123258	1070	230778	-0.12603789742825
1066	123258	1071	119164	-0.047270700084875
1066	123258	1274	123318	0.043403591856606
1066	123258	1282	123321	-0.069913246435268
1066	123258	1287	119226	-0.054439553205435
1066	123258	1354	123342	-0.15311348007937
1066	123258	1395	111066	-0.18518595334335
1066	123258	1396	117210	0.10369438705797
1066	123258	1420	123363	0.12603789742825
1066	123258	1450	94698	0.10842950047203
1066	123258	1451	109034	0.042967943238837
1066	123258	1452	116202	0.055404495894468
1066	123258	1480	61938	0.25452288855466
1066	123258	1481	92658	-0.12633702700655
1066	123258	1483	108018	-0.025173868174272
1066	123258	1484	115698	-0.067447354108055
1066	123258	1503	58872	0.040893794588774
1066	123258	1506	91128	-0.19374454775001
1067	184698	1067	184698	6.700107686095
1067	184698	1069	215418	-0.2231884057971
1067	184698	1070	230778	-0.22749468835187
1067	184698	1071	119164	0.072907611075076
1067	184698	1072	176508	0.14638470595745
1067	184698	1073	182652	-0.15547179970386
1067	184698	1275	184758	0.043403591856606
1067	184698	1283	184761	-0.069913246435268
1067	184698	1287	119226	-0.11688282685772
1067	184698	1288	176570	-0.10518552504867
1067	184698	1289	182714	0.06820949529474
1067	184698	1355	184782	-0.15311348007937
1067	184698	1397	160218	-0.019566225649088
1067	184698	1399	181722	-0.012312110198771
1067	184698	1421	184803	0.12603789742825
1067	184698	1454	170474	0.042967943238837
1067	184698	1456	181226	0.16277046364638
1067	184698	1480	61938	-0.098332972606564
1067	184698	1485	154098	-0.12633702700655
1067	184698	1487	169458	-0.025173868174272
1067	184698	1502	55800	-0.037878693889077
1067	184698	1511	152568	-0.19374454775001
1068	209274	1068	209274	6.8656720659278
1068	209274	1069	215418	-0.06215800181601
1068	209274	1070	230778	-0.15311348007937
1068	209274	1072	176508	0.18722125005609
1068	209274	1074	207228	-0.15547179970386
1068	209274	1276	209334	0.043403591856606
1068	209274	1284	209337	-0.069913246435268
1068	209274	1288	176570	-0.074390110786754
1068	209274	1290	207290	0.06820949529474
1068	209274	1356	209358	-0.15311348007937
1068	209274	1395	111066	-0.32532386808733
1068	209274	1397	160218	0.09068093227648
1068	209274	1400	203226	-0.10369438705797
1068	209274	1401	206298	-0.012312110198771
1068	209274	1422	209379	0.12603789742825
1068	209274	1450	94698	0.12057495450567
1068	209274	1457	202218	-0.055404495894468
1068	209274	1458	205802	0.16277046364638
1068	209274	1490	201714	0.067447354108055
1068	209274	1504	80376	-0.037878693889077
1068	209274	1509	144888	-0.040893794588774
1069	215418	1069	215418	6.5292352791612
1069	215418	1070	230778	0.043403591856606
1069	215418	1073	182652	0.18722125005609
1069	215418	1074	207228	0.14638470595745
1069	215418	1075	214396	-0.074390110786754
1069	215418	1277	215478	0.043403591856606
1069	215418	1285	215481	-0.069913246435268
1069	215418	1289	182714	-0.074390110786754
1069	215418	1290	207290	-0.10518552504867
1069	215418	1291	214458	-0.054634989007044
1069	215418	1357	215502	-0.15311348007937
1069	215418	1396	117210	-0.32532386808733
1069	215418	1400	203226	0.18518595334335
1069	215418	1402	213978	0.10706935533553
1069	215418	1423	215523	0.12603789742825
1069	215418	1453	158186	-0.13385357788221
1069	215418	1481	92658	-0.098332972606564
1069	215418	1485	154098	0.25452288855466
1069	215418	1489	200178	-0.025173868174272
1069	215418	1510	151032	-0.040893794588774
1070	230778	1070	230778	6.9202763943106
1070	230778	1075	214396	0.24316917727808
1070	230778	1076	230268	0.066914799862494
1070	230778	1278	230838	0.043403591856606
1070	230778	1286	230841	-0.069913246435268
1070	230778	1291	214458	0.081612839048832
1070	230778	1292	230330	-0.1006587694849
1070	230778	1358	230862	-0.15311348007937
1070	230778	1399	181722	-0.09068093227648
1070	230778	1401	206298	0.019566225649088
1070	230778	1424	230883	0.12603789742825
1070	230778	1452	116202	-0.12057495450567
1070	230778	1455	173546	-0.13385357788221
1070	230778	1457	202218	0.10842950047203
1070	230778	1483	108018	-0.098332972606564
1070	230778	1487	169458	0.25452288855466
1070	230778	1489	200178	-0.12633702700655
1070	230778	1507	101880	0.037878693889077
1070	230778	1513	198648	0.19374454775001
1071	119164	1071	119164	6.358581983518
1071	119164	1075	214396	-0.1048698696529
1071	119164	1076	230268	-0.13982649287054
1071	119164	1287	119226	-0.35970068539104
1071	119164	1293	111036	-0.10518552504867
1071	119164	1294	117180	0.06820949529474
1071	119164	1381	119254	0.22749468835187
1071	119164	1389	119257	-0.1048698696529
1071	119164	1403	94684	-0.019566225649088
1071	119164	1405	116188	-0.012312110198771
1071	119164	1427	119269	0.12603789742825
1071	119164	1459	61932	0.13385357788221
1071	119164	1461	104940	0.042967943238837
1071	119164	1463	115692	0.16277046364638
1071	119164	1492	88564	-0.12633702700655
1071	119164	1494	103924	-0.025173868174272
1071	119164	1502	55800	-0.12342670577144
1071	119164	1505	87544	-0.07398259074797
1071	119164	1508	103416	0.19831291784448
1072	176508	1072	176508	6.7933122448064
1072	176508	1073	182652	-0.06215800181601
1072	176508	1074	207228	-0.2231884057971
1072	176508	1076	230268	-0.28717317949796
1072	176508	1288	176570	-0.35970068539104
1072	176508	1293	111036	-0.11688282685772
1072	176508	1295	160188	0.081612839048832
1072	176508	1296	174524	0.06820949529474
1072	176508	1382	176598	0.22749468835187
1072	176508	1390	176601	-0.1048698696529
1072	176508	1407	170460	-0.10369438705797
1072	176508	1408	173532	-0.012312110198771
1072	176508	1428	176613	0.12603789742825
1072	176508	1459	61932	0.12057495450567
1072	176508	1466	169452	-0.055404495894468
1072	176508	1467	173036	0.16277046364638
1072	176508	1496	145908	-0.12633702700655
1072	176508	1500	168948	0.067447354108055
1072	176508	1509	144888	-0.07398259074797
1073	182652	1073	182652	6.795236385935
1073	182652	1075	214396	-0.35970068539104
1073	182652	1076	230268	0.081405944588498
1073	182652	1289	182714	-0.35970068539104
1073	182652	1294	117180	-0.11688282685772
1073	182652	1296	174524	-0.10518552504867
1073	182652	1297	181692	-0.054634989007044
1073	182652	1383	182742	0.22749468835187
1073	182652	1391	182745	-0.1048698696529
1073	182652	1406	158172	-0.019566225649088
1073	182652	1407	170460	0.18518595334335
1073	182652	1409	181212	0.10706935533553
1073	182652	1429	182757	0.12603789742825
1073	182652	1464	154092	-0.10842950047203
1073	182652	1491	59892	-0.098332972606564
1073	182652	1499	167412	-0.025173868174272
1073	182652	1502	55800	0.11931788575059
1073	182652	1510	151032	-0.07398259074797
1073	182652	1512	166904	0.19831291784448
1074	207228	1074	207228	7.0153826595474
1074	207228	1075	214396	-0.18532687746671
1074	207228	1076	230268	0.030053007156763
1074	207228	1290	207290	-0.35970068539104
1074	207228	1296	174524	-0.074390110786754
1074	207228	1298	203196	-0.054439553205435
1074	207228	1299	206268	-0.054634989007044
1074	207228	1384	207318	0.22749468835187
1074	207228	1392	207321	-0.1048698696529
1074	207228	1404	109020	-0.32532386808733
1074	207228	1406	158172	0.09068093227648
1074	207228	1411	205788	0.10706935533553
1074	207228	1430	207333	0.12603789742825
1074	207228	1460	92652	0.12057495450567
1074	207228	1468	200172	-0.055404495894468
1074	207228	1496	145908	0.25452288855466
1074	207228	1501	199668	0.067447354108055
1074	207228	1504	80376	0.11931788575059
1075	214396	1075	214396	7.4875061695159
1075	214396	1076	230268	-0.033867276887872
1075	214396	1291	214458	-0.35970068539104
1075	214396	1297	181692	-0.074390110786754
1075	214396	1299	206268	-0.10518552504867
1075	214396	1300	213948	-0.1006587694849
1075	214396	1385	214486	0.22749468835187
1075	214396	1393	214489	-0.1048698696529
1075	214396	1405	116188	-0.32532386808733
1075	214396	1410	202204	0.18518595334335
1075	214396	1431	214501	0.12603789742825
1075	214396	1465	157164	-0.13385357788221
1075	214396	1468	200172	-0.042967943238837
1075	214396	1493	91636	-0.098332972606564
1075	214396	1497	153076	0.25452288855466
1075	214396	1505	87544	0.11931788575059
1075	214396	1510	151032	-0.12342670577144
1075	214396	1513	198648	0.19831291784448
1076	230268	1076	230268	7.4584331673173
1076	230268	1292	230330	-0.35970068539104
1076	230268	1300	213948	0.081612839048832
1076	230268	1386	230358	0.22749468835187
1076	230268	1394	230361	-0.1048698696529
1076	230268	1409	181212	-0.09068093227648
1076	230268	1411	205788	0.019566225649088
1076	230268	1432	230373	0.12603789742825
1076	230268	1463	115692	-0.12057495450567
1076	230268	1467	173036	-0.13385357788221
1076	230268	1469	201708	0.10842950047203
1076	230268	1495	107508	-0.098332972606564
1076	230268	1500	168948	0.25452288855466
1076	230268	1501	199668	-0.12633702700655
1076	230268	1508	103416	0.11931788575059
1076	230268	1512	166904	-0.12342670577144
1076	230268	1513	198648	-0.07398259074797
1077	32643	1077	32643	7.5754505616129
1077	32643	1081	162183	-0.094598198853257
1077	32643	1089	96651	-0.2017921007629
1077	32643	1093	161163	0.16713391538348
1077	32643	1123	63891	-0.085965615152223
1077	32643	1124	95635	0.2275073351952
1077	32643	1128	159123	-0.047378011687415
1077	32643	1129	160659	-0.19976323725641
1077	32643	1189	62883	-0.033256188797353
1077	32643	1190	93603	-0.035631630854307
1077	32643	1191	95139	-0.15023614699459
1077	32643	1195	155043	-0.2259566711246
1077	32643	1196	158627	0.26280592379771
1077	32643	1258	32178	0.24782344574956
1077	32643	1301	60867	0.032068467768876
1077	32643	1302	62403	0.13521253229513
1077	32643	1303	89539	-0.051668332535173
1077	32643	1304	93123	0.060094458797835
1077	32643	1307	146883	0.29845342032765
1077	32643	1308	154563	-0.011524802149408
1077	32643	1309	157635	-0.27177797888022
1077	32643	1338	32202	-0.070251343554047
1077	32643	1359	32209	0.18417260468183
1077	32643	1365	31698	-0.26122884871993
1077	32643	1412	31713	-0.067606266147565
1077	32643	1417	30690	0.27177797888022
1078	113031	1078	113031	6.6942395417358
1078	113031	1079	120199	-0.18532687746671
1078	113031	1080	123783	0.17262862226872
1078	113031	1082	177543	-0.069913246435268
1078	113031	1085	208263	0.1048698696529
1078	113031	1086	209799	-0.22108509735209
1078	113031	1089	96651	0.11525179102915
1078	113031	1090	112011	0.081612839048832
1078	113031	1100	63885	0.06370529905326
1078	113031	1102	109965	-0.09068093227648
1078	113031	1103	111501	-0.021381588729127
1078	113031	1115	105870	-0.12057495450567
1078	113031	1116	109454	-0.093506261486179
1078	113031	1123	63891	0.082703223704775
1078	113031	1125	109971	0.019566225649088
1078	113031	1126	111507	-0.1657334953498
1078	113031	1138	105877	-0.13385357788221
1078	113031	1139	109461	0.18414832816644
1078	113031	1150	105366	0.24485496270887
1078	113031	1192	105891	0.10842950047203
1078	113031	1193	109475	0.023515676615029
1078	113031	1204	105381	-0.1608719794862
1078	113031	1213	81318	-0.11931788575059
1078	113031	1305	105411	-0.029390073175364
1078	113031	1314	81349	0.12342670577144
1078	113031	1321	48582	0.037878693889077
1078	113031	1324	80838	0.032341395820082
1078	113031	1329	238023	0.27177797888022
1078	113031	1433	111078	-0.27177797888022
1079	120199	1079	120199	6.6592804474955
1079	120199	1080	123783	-0.14042349832201
1079	120199	1084	185223	-0.21378653814012
1079	120199	1088	231303	0.13982649287054
1079	120199	1090	112011	-0.084653311788681
1079	120199	1091	118155	0.037146511034777
1079	120199	1092	119691	-0.07193431148203
1079	120199	1101	95629	-0.082703223704775
1079	120199	1112	62862	-0.025380974682693
1079	120199	1115	105870	0.186685307505
1079	120199	1117	116622	-0.093506261486179
1079	120199	1124	95635	0.25365459685018
1079	120199	1135	62869	0.14020729573294
1079	120199	1138	105877	-0.073495847105635
1079	120199	1140	116629	0.18414832816644
1079	120199	1148	89494	-0.034454147278821
1079	120199	1189	62883	-0.19958740035836
1079	120199	1192	105891	-0.13438296639052
1079	120199	1194	116643	0.023515676615029
1079	120199	1202	89509	-0.13128729752771
1079	120199	1211	56742	-0.0402910482257
1079	120199	1216	104358	0.11818152493392
1079	120199	1220	246183	0.26280592379771
1079	120199	1303	89539	0.25013161633837
1079	120199	1312	56773	0.13825997218109
1079	120199	1317	104389	0.068989032383823
1079	120199	1325	88006	0.032341395820082
1079	120199	1381	119254	-0.26122884871993
1079	120199	1427	119269	-0.067606266147565
1080	123783	1080	123783	6.6408354646206
1080	123783	1088	231303	-0.12603789742825
1080	123783	1092	119691	-0.10650669368698
1080	123783	1103	111501	-0.25000937207683
1080	123783	1104	117645	0.25412123406016
1080	123783	1114	95118	-0.117201992573
1080	123783	1116	109454	0.186685307505
1080	123783	1117	116622	-0.12057495450567
1080	123783	1126	111507	0.20429354110719
1080	123783	1127	117651	-0.031310024939942
1080	123783	1137	95125	0.19958740035836
1080	123783	1139	109461	-0.073495847105635
1080	123783	1140	116629	-0.13385357788221
1080	123783	1147	62358	0.06125181738457
1080	123783	1149	93078	-0.034454147278821
1080	123783	1151	108438	-0.098332972606564
1080	123783	1191	95139	-0.056367688188929
1080	123783	1193	109475	-0.13438296639052
1080	123783	1194	116643	0.10842950047203
1080	123783	1201	62373	-0.031157176829542
1080	123783	1203	93093	-0.13128729752771
1080	123783	1205	108453	0.25452288855466
1080	123783	1212	60326	-0.0402910482257
1080	123783	1215	92070	0.11931788575059
1080	123783	1220	246183	-0.2259566711246
1080	123783	1274	123318	-0.24782344574956
1080	123783	1302	62403	-0.13128729752771
1080	123783	1304	93123	0.25013161633837
1080	123783	1306	108483	-0.12633702700655
1080	123783	1313	60357	0.13825997218109
1080	123783	1316	92101	-0.12342670577144
1080	123783	1323	59334	-0.037878693889077
1080	123783	1329	238023	0.29845342032765
1080	123783	1354	123342	0.070251343554047
1080	123783	1376	123349	-0.18417260468183
1080	123783	1420	123363	0.15559145473047
1081	162183	1081	162183	6.4655598929122
1081	162183	1082	177543	0.043403591856606
1081	162183	1083	183687	-0.15311348007937
1081	162183	1084	185223	-0.030053007156763
1081	162183	1085	208263	-0.22749468835187
1081	162183	1086	209799	-0.081405944588498
1081	162183	1087	215943	0.28717317949796
1081	162183	1089	96651	0.16108451616054
1081	162183	1093	161163	0.081612839048832
1081	162183	1100	63885	-0.074626725000926
1081	162183	1105	159117	-0.09068093227648
1081	162183	1106	160653	-0.021381588729127
1081	162183	1118	155022	-0.12057495450567
1081	162183	1119	158606	-0.093506261486179
1081	162183	1123	63891	0.068623744293685
1081	162183	1128	159123	0.019566225649088
1081	162183	1129	160659	-0.1657334953498
1081	162183	1141	155029	-0.13385357788221
1081	162183	1142	158613	0.18414832816644
1081	162183	1152	146838	-0.098332972606564
1081	162183	1153	154518	0.24485496270887
1081	162183	1195	155043	0.10842950047203
1081	162183	1196	158627	0.023515676615029
1081	162183	1206	146853	0.25452288855466
1081	162183	1207	154533	-0.1608719794862
1081	162183	1217	146342	-0.11818152493392
1081	162183	1307	146883	-0.12633702700655
1081	162183	1308	154563	-0.029390073175364
1081	162183	1318	146373	-0.068989032383823
1081	162183	1435	160230	-0.27177797888022
1082	177543	1082	177543	6.5113952827508
1082	177543	1083	183687	-0.06215800181601
1082	177543	1084	185223	-0.007320352904121
1082	177543	1085	208263	-0.2231884057971
1082	177543	1086	209799	-0.20052683662497
1082	177543	1088	231303	0.28717317949796
1082	177543	1090	112011	0.16108451616054
1082	177543	1093	161163	0.11525179102915
1082	177543	1094	175499	0.037146511034777
1082	177543	1095	177035	-0.07193431148203
1082	177543	1107	171405	-0.25412123406016
1082	177543	1112	62862	-0.01164505466565
1082	177543	1121	173966	-0.093506261486179
1082	177543	1130	171411	0.031310024939942
1082	177543	1135	62869	-0.025380974682693
1082	177543	1144	173973	0.18414832816644
1082	177543	1152	146838	-0.034454147278821
1082	177543	1155	169878	0.24485496270887
1082	177543	1189	62883	0.117201992573
1082	177543	1198	173987	0.023515676615029
1082	177543	1206	146853	-0.13128729752771
1082	177543	1209	169893	-0.1608719794862
1082	177543	1307	146883	0.25013161633837
1082	177543	1310	169923	-0.029390073175364
1082	177543	1321	48582	-0.025273328248157
1082	177543	1327	145350	0.032341395820082
1082	177543	1329	238023	-0.060094458797835
1082	177543	1382	176598	-0.26122884871993
1082	177543	1428	176613	-0.067606266147565
1083	183687	1083	183687	6.2540823499499
1083	183687	1084	185223	0.030988533269654
1083	183687	1087	215943	-0.20052683662497
1083	183687	1088	231303	-0.081405944588498
1083	183687	1091	118155	0.16108451616054
1083	183687	1094	175499	-0.084653311788681
1083	183687	1096	183179	-0.07193431148203
1083	183687	1105	159117	-0.082703223704775
1083	183687	1107	171405	0.25000937207683
1083	183687	1109	182157	0.021381588729127
1083	183687	1118	155022	0.117201992573
1083	183687	1128	159123	0.25365459685018
1083	183687	1130	171411	-0.20429354110719
1083	183687	1132	182163	0.1657334953498
1083	183687	1141	155029	-0.19958740035836
1083	183687	1146	60822	-0.025629290617849
1083	183687	1195	155043	0.056367688188929
1083	183687	1200	60837	0.06125181738457
1083	183687	1211	56742	-0.0056953979150775
1083	183687	1219	167846	0.11818152493392
1083	183687	1220	246183	-0.15023614699459
1083	183687	1301	60867	-0.034454147278821
1083	183687	1312	56773	-0.0402910482257
1083	183687	1320	167877	0.068989032383823
1083	183687	1328	151494	0.032341395820082
1083	183687	1383	182742	-0.26122884871993
1083	183687	1429	182757	-0.067606266147565
1083	183687	1437	181734	0.27177797888022
1084	185223	1084	185223	6.4086148876026
1084	185223	1087	215943	-0.2231884057971
1084	185223	1088	231303	-0.22749468835187
1084	185223	1092	119691	0.16108451616054
1084	185223	1095	177035	-0.084653311788681
1084	185223	1096	183179	0.037146511034777
1084	185223	1106	160653	-0.082703223704775
1084	185223	1109	182157	0.09068093227648
1084	185223	1120	170894	0.186685307505
1084	185223	1129	160659	0.25365459685018
1084	185223	1132	182163	-0.019566225649088
1084	185223	1143	170901	-0.073495847105635
1084	185223	1147	62358	-0.025629290617849
1084	185223	1153	154518	-0.034454147278821
1084	185223	1155	169878	-0.098332972606564
1084	185223	1197	170915	-0.13438296639052
1084	185223	1201	62373	0.06125181738457
1084	185223	1207	154533	-0.13128729752771
1084	185223	1209	169893	0.25452288855466
1084	185223	1218	153510	0.11931788575059
1084	185223	1220	246183	-0.035631630854307
1084	185223	1275	184758	-0.24782344574956
1084	185223	1302	62403	-0.034454147278821
1084	185223	1308	154563	0.25013161633837
1084	185223	1310	169923	-0.12633702700655
1084	185223	1319	153541	-0.12342670577144
1084	185223	1322	56262	-0.025273328248157
1084	185223	1355	184782	0.070251343554047
1084	185223	1377	184789	-0.18417260468183
1084	185223	1421	184803	0.15559145473047
1085	208263	1085	208263	5.8603131870597
1085	208263	1086	209799	0.030988533269654
1085	208263	1087	215943	-0.007320352904121
1085	208263	1088	231303	-0.030053007156763
1085	208263	1094	175499	0.24316917727808
1085	208263	1097	204171	-0.10650669368698
1085	208263	1098	207755	-0.07193431148203
1085	208263	1102	109965	0.074626725000926
1085	208263	1105	159117	-0.06370529905326
1085	208263	1111	206733	0.021381588729127
1085	208263	1113	93582	-0.01164505466565
1085	208263	1125	109971	-0.068623744293685
1085	208263	1128	159123	-0.082703223704775
1085	208263	1134	206739	0.1657334953498
1085	208263	1136	93589	-0.025380974682693
1085	208263	1152	146838	0.06125181738457
1085	208263	1156	200598	0.24485496270887
1085	208263	1190	93603	0.117201992573
1085	208263	1206	146853	-0.031157176829542
1085	208263	1210	200613	-0.1608719794862
1085	208263	1213	81318	-0.0056953979150775
1085	208263	1307	146883	-0.13128729752771
1085	208263	1311	200643	-0.029390073175364
1085	208263	1314	81349	-0.0402910482257
1085	208263	1329	238023	-0.13521253229513
1085	208263	1384	207318	-0.26122884871993
1085	208263	1430	207333	-0.067606266147565
1085	208263	1439	206310	0.27177797888022
1086	209799	1086	209799	6.0963222207266
1086	209799	1087	215943	-0.06215800181601
1086	209799	1088	231303	-0.15311348007937
1086	209799	1095	177035	0.24316917727808
1086	209799	1098	207755	0.037146511034777
1086	209799	1103	111501	0.074626725000926
1086	209799	1106	160653	-0.06370529905326
1086	209799	1110	203661	-0.25412123406016
1086	209799	1111	206733	0.09068093227648
1086	209799	1114	95118	-0.01164505466565
1086	209799	1122	202638	0.12057495450567
1086	209799	1126	111507	-0.068623744293685
1086	209799	1129	160659	-0.082703223704775
1086	209799	1133	203667	0.031310024939942
1086	209799	1134	206739	-0.019566225649088
1086	209799	1137	95125	-0.025380974682693
1086	209799	1145	202645	0.13385357788221
1086	209799	1191	95139	0.117201992573
1086	209799	1199	202659	-0.10842950047203
1086	209799	1217	146342	0.0402910482257
1086	209799	1276	209334	-0.24782344574956
1086	209799	1318	146373	-0.13825997218109
1086	209799	1324	80838	-0.025273328248157
1086	209799	1327	145350	0.037878693889077
1086	209799	1329	238023	-0.032068467768876
1086	209799	1356	209358	0.070251343554047
1086	209799	1378	209365	-0.18417260468183
1086	209799	1422	209379	0.15559145473047
1087	215943	1087	215943	5.9962489343564
1087	215943	1088	231303	0.043403591856606
1087	215943	1096	183179	0.24316917727808
1087	215943	1098	207755	-0.084653311788681
1087	215943	1099	214923	0.081612839048832
1087	215943	1104	117645	0.074626725000926
1087	215943	1110	203661	0.25000937207683
1087	215943	1119	158606	0.025380974682693
1087	215943	1127	117651	-0.068623744293685
1087	215943	1133	203667	-0.20429354110719
1087	215943	1142	158613	-0.14020729573294
1087	215943	1149	93078	-0.025629290617849
1087	215943	1153	154518	0.06125181738457
1087	215943	1156	200598	-0.098332972606564
1087	215943	1196	158627	0.19958740035836
1087	215943	1203	93093	0.06125181738457
1087	215943	1207	154533	-0.031157176829542
1087	215943	1210	200613	0.25452288855466
1087	215943	1214	88998	-0.0056953979150775
1087	215943	1220	246183	-0.033256188797353
1087	215943	1277	215478	-0.24782344574956
1087	215943	1304	93123	-0.034454147278821
1087	215943	1308	154563	-0.13128729752771
1087	215943	1311	200643	-0.12633702700655
1087	215943	1315	89029	-0.0402910482257
1087	215943	1328	151494	0.037878693889077
1087	215943	1357	215502	0.070251343554047
1087	215943	1379	215509	-0.18417260468183
1087	215943	1423	215523	0.15559145473047
1087	215943	1440	213990	0.27177797888022
1088	231303	1088	231303	6.4711161962878
1088	231303	1099	214923	0.11525179102915
1088	231303	1109	182157	0.06370529905326
1088	231303	1111	206733	0.082703223704775
1088	231303	1117	116622	0.01164505466565
1088	231303	1121	173966	0.025380974682693
1088	231303	1122	202638	-0.117201992573
1088	231303	1132	182163	0.082703223704775
1088	231303	1134	206739	-0.25365459685018
1088	231303	1140	116629	0.025380974682693
1088	231303	1144	173973	-0.14020729573294
1088	231303	1145	202645	0.19958740035836
1088	231303	1151	108438	-0.025629290617849
1088	231303	1155	169878	0.06125181738457
1088	231303	1156	200598	-0.034454147278821
1088	231303	1194	116643	-0.117201992573
1088	231303	1198	173987	0.19958740035836
1088	231303	1199	202659	-0.056367688188929
1088	231303	1205	108453	0.06125181738457
1088	231303	1209	169893	-0.031157176829542
1088	231303	1210	200613	-0.13128729752771
1088	231303	1216	104358	-0.0056953979150775
1088	231303	1219	167846	-0.0402910482257
1088	231303	1220	246183	0.14682004738017
1088	231303	1278	230838	-0.24782344574956
1088	231303	1306	108483	-0.034454147278821
1088	231303	1310	169923	-0.13128729752771
1088	231303	1311	200643	0.25013161633837
1088	231303	1317	104389	-0.0402910482257
1088	231303	1320	167877	0.13825997218109
1088	231303	1326	102342	0.025273328248157
1088	231303	1329	238023	0.043161036982962
1088	231303	1358	230862	0.070251343554047
1088	231303	1380	230869	-0.18417260468183
1088	231303	1386	230358	0.26122884871993
1088	231303	1424	230883	0.15559145473047
1088	231303	1432	230373	0.067606266147565
1089	96651	1089	96651	6.8002894063804
1089	96651	1090	112011	0.043403591856606
1089	96651	1091	118155	-0.15311348007937
1089	96651	1092	119691	-0.030053007156763
1089	96651	1093	161163	-0.069913246435268
1089	96651	1097	204171	0.12603789742825
1089	96651	1098	207755	-0.13982649287054
1089	96651	1100	63885	0.18722125005609
1089	96651	1101	95629	-0.074390110786754
1089	96651	1113	93582	-0.32532386808733
1089	96651	1114	95118	0.26899827634481
1089	96651	1123	63891	0.14638470595745
1089	96651	1124	95635	-0.10518552504867
1089	96651	1159	89497	-0.13385357788221
1089	96651	1160	93081	0.18414832816644
1089	96651	1170	81306	-0.098332972606564
1089	96651	1171	88986	0.24485496270887
1089	96651	1190	93603	0.18518595334335
1089	96651	1191	95139	-0.12641726799986
1089	96651	1223	81321	0.25452288855466
1089	96651	1224	89001	-0.1608719794862
1089	96651	1233	80810	-0.11818152493392
1089	96651	1303	89539	-0.042967943238837
1089	96651	1304	93123	-0.050195091705828
1089	96651	1333	80841	-0.068989032383823
1089	96651	1338	32202	0.037878693889077
1089	96651	1344	221643	0.27177797888022
1089	96651	1450	94698	-0.27177797888022
1090	112011	1090	112011	6.8697484333169
1090	112011	1091	118155	-0.06215800181601
1090	112011	1092	119691	-0.007320352904121
1090	112011	1095	177035	-0.21378653814012
1090	112011	1101	95629	0.24316917727808
1090	112011	1102	109965	-0.15547179970386
1090	112011	1103	111501	0.066914799862494
1090	112011	1112	62862	0.074626725000926
1090	112011	1115	105870	-0.20672488367292
1090	112011	1124	95635	-0.084653311788681
1090	112011	1125	109971	0.053474163327009
1090	112011	1126	111507	-0.0966661986057
1090	112011	1162	108441	0.18414832816644
1090	112011	1170	81306	-0.034454147278821
1090	112011	1173	104346	0.24485496270887
1090	112011	1189	62883	0.25000937207683
1090	112011	1192	105891	0.045704413100008
1090	112011	1223	81321	-0.13128729752771
1090	112011	1226	104361	-0.1608719794862
1090	112011	1230	48554	-0.0402910482257
1090	112011	1238	237995	0.26280592379771
1090	112011	1306	108483	-0.050195091705828
1090	112011	1330	48585	0.13825997218109
1090	112011	1341	79818	0.032341395820082
1090	112011	1345	233931	-0.011524802149408
1090	112011	1395	111066	-0.26122884871993
1090	112011	1442	111081	-0.067606266147565
1091	118155	1091	118155	6.4698897713166
1091	118155	1092	119691	0.030988533269654
1091	118155	1096	183179	-0.21378653814012
1091	118155	1099	214923	0.22108509735209
1091	118155	1102	109965	0.14638470595745
1091	118155	1104	117645	0.066914799862494
1091	118155	1113	93582	0.068623744293685
1091	118155	1115	105870	0.034726516317925
1091	118155	1117	116622	-0.26899827634481
1091	118155	1125	109971	-0.086310405168933
1091	118155	1127	117651	-0.0966661986057
1091	118155	1157	60825	0.14020729573294
1091	118155	1159	89497	-0.19958740035836
1091	118155	1168	56730	-0.06125181738457
1091	118155	1177	246171	0.19976323725641
1091	118155	1190	93603	0.20429354110719
1091	118155	1192	105891	-0.019180090037541
1091	118155	1194	116643	0.12641726799986
1091	118155	1221	56745	0.031157176829542
1091	118155	1235	102314	0.11818152493392
1091	118155	1301	60867	-0.073495847105635
1091	118155	1303	89539	-0.13438296639052
1091	118155	1335	102345	0.068989032383823
1091	118155	1342	85962	0.032341395820082
1091	118155	1396	117210	-0.26122884871993
1091	118155	1443	117225	-0.067606266147565
1091	118155	1452	116202	0.27177797888022
1092	119691	1092	119691	6.5899201328128
1092	119691	1099	214923	-0.1048698696529
1092	119691	1103	111501	0.14638470595745
1092	119691	1104	117645	-0.15547179970386
1092	119691	1114	95118	0.068623744293685
1092	119691	1117	116622	0.32532386808733
1092	119691	1126	111507	-0.086310405168933
1092	119691	1127	117651	0.053474163327009
1092	119691	1158	62361	0.14020729573294
1092	119691	1161	105369	-0.073495847105635
1092	119691	1171	88986	-0.034454147278821
1092	119691	1173	104346	-0.098332972606564
1092	119691	1177	246171	0.047378011687415
1092	119691	1191	95139	0.20429354110719
1092	119691	1194	116643	-0.18518595334335
1092	119691	1224	89001	-0.13128729752771
1092	119691	1226	104361	0.25452288855466
1092	119691	1231	56234	-0.0402910482257
1092	119691	1234	87978	0.11931788575059
1092	119691	1287	119226	-0.24782344574956
1092	119691	1302	62403	-0.073495847105635
1092	119691	1305	105411	-0.085111649541586
1092	119691	1331	56265	0.13825997218109
1092	119691	1334	88009	-0.12342670577144
1092	119691	1340	55242	-0.037878693889077
1092	119691	1345	233931	0.29845342032765
1092	119691	1389	119257	-0.18417260468183
1093	161163	1093	161163	6.8042565920342
1093	161163	1094	175499	-0.23526123655359
1093	161163	1095	177035	-0.033867276887872
1093	161163	1097	204171	-0.26823908039684
1093	161163	1099	214923	0.28717317949796
1093	161163	1101	95629	0.072907611075076
1093	161163	1105	159117	-0.15547179970386
1093	161163	1106	160653	0.066914799862494
1093	161163	1112	62862	-0.034223239257564
1093	161163	1118	155022	-0.20672488367292
1093	161163	1124	95635	0.23756592303001
1093	161163	1128	159123	0.053474163327009
1093	161163	1129	160659	-0.0966661986057
1093	161163	1163	146841	0.073495847105635
1093	161163	1165	157593	0.18414832816644
1093	161163	1175	153498	0.24485496270887
1093	161163	1189	62883	-0.034726516317925
1093	161163	1195	155043	0.045704413100008
1093	161163	1228	153513	-0.1608719794862
1093	161163	1236	145322	-0.11818152493392
1093	161163	1307	146883	0.085111649541586
1093	161163	1309	157635	-0.050195091705828
1093	161163	1336	145353	-0.068989032383823
1093	161163	1338	32202	-0.025273328248157
1093	161163	1344	221643	-0.060094458797835
1093	161163	1397	160218	-0.26122884871993
1093	161163	1444	160233	-0.067606266147565
1094	175499	1094	175499	6.4186409117423
1094	175499	1095	177035	0.030988533269654
1094	175499	1096	183179	-0.007320352904121
1094	175499	1098	207755	-0.20052683662497
1094	175499	1102	109965	0.072907611075076
1094	175499	1105	159117	0.24316917727808
1094	175499	1107	171405	-0.047270700084875
1094	175499	1108	174989	0.066914799862494
1094	175499	1121	173966	-0.26899827634481
1094	175499	1125	109971	0.23756592303001
1094	175499	1128	159123	-0.084653311788681
1094	175499	1130	171411	0.069481398180277
1094	175499	1131	174995	-0.0966661986057
1094	175499	1157	60825	-0.025380974682693
1094	175499	1163	146841	-0.19958740035836
1094	175499	1176	167834	0.24485496270887
1094	175499	1198	173987	0.12641726799986
1094	175499	1229	167849	-0.1608719794862
1094	175499	1230	48554	-0.0056953979150775
1094	175499	1238	237995	-0.15023614699459
1094	175499	1301	60867	0.186685307505
1094	175499	1307	146883	-0.13438296639052
1094	175499	1330	48585	-0.0402910482257
1094	175499	1343	143306	0.032341395820082
1094	175499	1398	174554	-0.26122884871993
1094	175499	1445	174569	-0.067606266147565
1094	175499	1455	173546	0.27177797888022
1095	177035	1095	177035	6.8211139528275
1095	177035	1096	183179	-0.06215800181601
1095	177035	1098	207755	-0.2231884057971
1095	177035	1103	111501	0.072907611075076
1095	177035	1106	160653	0.24316917727808
1095	177035	1108	174989	-0.15547179970386
1095	177035	1120	170894	-0.20672488367292
1095	177035	1121	173966	0.32532386808733
1095	177035	1126	111507	0.23756592303001
1095	177035	1129	160659	-0.084653311788681
1095	177035	1131	174995	0.053474163327009
1095	177035	1158	62361	-0.025380974682693
1095	177035	1166	169881	0.13385357788221
1095	177035	1174	146330	-0.034454147278821
1095	177035	1197	170915	0.045704413100008
1095	177035	1198	173987	-0.18518595334335
1095	177035	1227	146345	-0.13128729752771
1095	177035	1236	145322	0.11931788575059
1095	177035	1238	237995	-0.035631630854307
1095	177035	1288	176570	-0.24782344574956
1095	177035	1302	62403	0.186685307505
1095	177035	1310	169923	0.042967943238837
1095	177035	1336	145353	-0.12342670577144
1095	177035	1339	48074	-0.025273328248157
1095	177035	1345	233931	-0.051668332535173
1095	177035	1390	176601	-0.18417260468183
1096	183179	1096	183179	6.3181084638279
1096	183179	1099	214923	-0.35970068539104
1096	183179	1104	117645	0.072907611075076
1096	183179	1108	174989	0.14638470595745
1096	183179	1109	182157	-0.074390110786754
1096	183179	1119	158606	0.068623744293685
1096	183179	1120	170894	0.034726516317925
1096	183179	1127	117651	0.23756592303001
1096	183179	1131	174995	-0.086310405168933
1096	183179	1132	182163	-0.10518552504867
1096	183179	1164	154521	-0.19958740035836
1096	183179	1169	60314	-0.025629290617849
1096	183179	1176	167834	-0.098332972606564
1096	183179	1177	246171	-0.2275073351952
1096	183179	1196	158627	0.20429354110719
1096	183179	1197	170915	-0.019180090037541
1096	183179	1222	60329	0.06125181738457
1096	183179	1229	167849	0.25452288855466
1096	183179	1231	56234	-0.0056953979150775
1096	183179	1237	151466	0.11931788575059
1096	183179	1289	182714	-0.24782344574956
1096	183179	1308	154563	-0.13438296639052
1096	183179	1331	56265	-0.0402910482257
1096	183179	1337	151497	-0.12342670577144
1096	183179	1391	182745	-0.18417260468183
1096	183179	1456	181226	0.27177797888022
1097	204171	1097	204171	6.4674945035222
1097	204171	1098	207755	-0.14042349832201
1097	204171	1099	214923	0.17262862226872
1097	204171	1107	171405	0.18722125005609
1097	204171	1110	203661	0.066914799862494
1097	204171	1115	105870	0.034223239257564
1097	204171	1118	155022	-0.074626725000926
1097	204171	1122	202638	-0.26899827634481
1097	204171	1130	171411	0.14638470595745
1097	204171	1133	203667	-0.0966661986057
1097	204171	1159	89497	-0.025380974682693
1097	204171	1163	146841	0.14020729573294
1097	204171	1167	200601	-0.18414832816644
1097	204171	1170	81306	0.025629290617849
1097	204171	1192	105891	0.034726516317925
1097	204171	1195	155043	-0.25000937207683
1097	204171	1199	202659	0.12641726799986
1097	204171	1223	81321	-0.06125181738457
1097	204171	1303	89539	0.186685307505
1097	204171	1307	146883	-0.073495847105635
1097	204171	1311	200643	0.050195091705828
1097	204171	1345	233931	-0.13521253229513
1097	204171	1400	203226	-0.26122884871993
1097	204171	1447	203241	-0.067606266147565
1097	204171	1457	202218	0.27177797888022
1098	207755	1098	207755	6.5657363784568
1098	207755	1099	214923	-0.18532687746671
1098	207755	1108	174989	0.18722125005609
1098	207755	1110	203661	-0.047270700084875
1098	207755	1111	206733	-0.074390110786754
1098	207755	1116	109454	0.034223239257564
1098	207755	1119	158606	-0.074626725000926
1098	207755	1131	174995	0.14638470595745
1098	207755	1133	203667	0.069481398180277
1098	207755	1134	206739	-0.10518552504867
1098	207755	1160	93081	-0.025380974682693
1098	207755	1167	200601	0.13385357788221
1098	207755	1174	146330	0.06125181738457
1098	207755	1193	109475	0.034726516317925
1098	207755	1196	158627	-0.25000937207683
1098	207755	1227	146345	-0.031157176829542
1098	207755	1233	80810	-0.0056953979150775
1098	207755	1238	237995	-0.033256188797353
1098	207755	1290	207290	-0.24782344574956
1098	207755	1304	93123	0.186685307505
1098	207755	1311	200643	0.042967943238837
1098	207755	1333	80841	-0.0402910482257
1098	207755	1343	143306	0.037878693889077
1098	207755	1344	221643	-0.17878101492356
1098	207755	1392	207321	-0.18417260468183
1098	207755	1458	205802	0.27177797888022
1099	214923	1099	214923	6.4817771196961
1099	214923	1109	182157	0.18722125005609
1099	214923	1111	206733	0.14638470595745
1099	214923	1117	116622	0.034223239257564
1099	214923	1122	202638	0.034726516317925
1099	214923	1132	182163	0.14638470595745
1099	214923	1134	206739	-0.086310405168933
1099	214923	1165	157593	-0.14020729573294
1099	214923	1167	200601	0.073495847105635
1099	214923	1172	92058	-0.025629290617849
1099	214923	1175	153498	0.06125181738457
1099	214923	1177	246171	0.085965615152223
1099	214923	1194	116643	0.034726516317925
1099	214923	1199	202659	-0.019180090037541
1099	214923	1225	92073	0.06125181738457
1099	214923	1228	153513	-0.031157176829542
1099	214923	1234	87978	-0.0056953979150775
1099	214923	1237	151466	-0.0402910482257
1099	214923	1291	214458	-0.24782344574956
1099	214923	1309	157635	0.073495847105635
1099	214923	1311	200643	0.085111649541586
1099	214923	1334	88009	-0.0402910482257
1099	214923	1337	151497	0.13825997218109
1099	214923	1342	85962	0.025273328248157
1099	214923	1344	221643	0.043161036982962
1099	214923	1393	214489	-0.18417260468183
1099	214923	1402	213978	0.26122884871993
1099	214923	1449	213993	0.067606266147565
1100	63885	1100	63885	6.7055749988783
1100	63885	1101	95629	-0.35970068539104
1100	63885	1102	109965	0.22749468835187
1100	63885	1103	111501	0.081405944588498
1100	63885	1104	117645	-0.28717317949796
1100	63885	1105	159117	-0.1048698696529
1100	63885	1106	160653	0.22108509735209
1100	63885	1107	171405	0.12603789742825
1100	63885	1108	174989	-0.13982649287054
1100	63885	1112	62862	-0.11688282685772
1100	63885	1135	62869	-0.10518552504867
1100	63885	1157	60825	-0.019566225649088
1100	63885	1158	62361	0.1657334953498
1100	63885	1178	48540	-0.098332972606564
1100	63885	1179	56220	0.24485496270887
1100	63885	1200	60837	0.18518595334335
1100	63885	1201	62373	-0.12641726799986
1100	63885	1221	56745	-0.10842950047203
1100	63885	1222	60329	-0.023515676615029
1100	63885	1239	32172	0.11931788575059
1100	63885	1240	48044	-0.11818152493392
1100	63885	1312	56773	-0.042967943238837
1100	63885	1313	60357	-0.050195091705828
1100	63885	1330	48585	0.12633702700655
1100	63885	1331	56265	0.029390073175364
1100	63885	1346	31692	-0.032341395820082
1100	63885	1351	188877	0.27177797888022
1100	63885	1459	61932	-0.27177797888022
1101	95629	1101	95629	6.1508315759561
1101	95629	1102	109965	-0.23526123655359
1101	95629	1103	111501	-0.033867276887872
1101	95629	1106	160653	-0.21378653814012
1101	95629	1111	206733	-0.13982649287054
1101	95629	1112	62862	0.072907611075076
1101	95629	1113	93582	0.09669851574168
1101	95629	1114	95118	-0.29254999956017
1101	95629	1135	62869	0.14638470595745
1101	95629	1136	93589	0.053474163327009
1101	95629	1137	95125	-0.0966661986057
1101	95629	1159	89497	-0.031310024939942
1101	95629	1182	87964	0.24485496270887
1101	95629	1202	89509	0.045704413100008
1101	95629	1223	81321	-0.13438296639052
1101	95629	1225	92073	-0.023515676615029
1101	95629	1239	32172	-0.0402910482257
1101	95629	1242	79788	-0.11818152493392
1101	95629	1245	221613	0.26280592379771
1101	95629	1314	81349	0.085111649541586
1101	95629	1316	92101	-0.050195091705828
1101	95629	1334	88009	0.029390073175364
1101	95629	1352	217549	-0.011524802149408
1101	95629	1403	94684	-0.26122884871993
1102	109965	1102	109965	6.3935141562346
1102	109965	1103	111501	0.030988533269654
1102	109965	1104	117645	-0.007320352904121
1102	109965	1108	174989	-0.21378653814012
1102	109965	1111	206733	0.22108509735209
1102	109965	1113	93582	0.16108451616054
1102	109965	1115	105870	0.22969431519214
1102	109965	1116	109454	-0.29254999956017
1102	109965	1136	93589	-0.084653311788681
1102	109965	1138	105877	0.069481398180277
1102	109965	1139	109461	-0.0966661986057
1102	109965	1157	60825	-0.082703223704775
1102	109965	1162	108441	-0.1657334953498
1102	109965	1178	48540	-0.06125181738457
1102	109965	1183	102300	0.24485496270887
1102	109965	1186	237981	0.19976323725641
1102	109965	1200	60837	0.25000937207683
1102	109965	1205	108453	0.12641726799986
1102	109965	1223	81321	-0.056367688188929
1102	109965	1314	81349	-0.13438296639052
1102	109965	1330	48585	-0.13128729752771
1102	109965	1335	102345	0.029390073175364
1102	109965	1349	77772	0.032341395820082
1102	109965	1353	231885	-0.011524802149408
1102	109965	1404	109020	-0.26122884871993
1102	109965	1462	108012	0.27177797888022
1103	111501	1103	111501	6.0198172327665
1103	111501	1104	117645	-0.06215800181601
1103	111501	1111	206733	-0.1048698696529
1103	111501	1114	95118	0.16108451616054
1103	111501	1116	109454	0.09669851574168
1103	111501	1137	95125	-0.084653311788681
1103	111501	1139	109461	0.053474163327009
1103	111501	1158	62361	-0.082703223704775
1103	111501	1161	105369	-0.031310024939942
1103	111501	1162	108441	0.019566225649088
1103	111501	1181	80796	-0.034454147278821
1103	111501	1186	237981	0.047378011687415
1103	111501	1201	62373	0.25000937207683
1103	111501	1204	105381	0.045704413100008
1103	111501	1205	108453	-0.18518595334335
1103	111501	1226	104361	0.10842950047203
1103	111501	1240	48044	-0.0402910482257
1103	111501	1242	79788	0.11931788575059
1103	111501	1246	233901	0.2259566711246
1103	111501	1293	111036	-0.24782344574956
1103	111501	1317	104389	0.042967943238837
1103	111501	1333	80841	-0.25013161633837
1103	111501	1347	47052	-0.037878693889077
1103	111501	1442	111081	-0.15559145473047
1104	117645	1104	117645	6.1155591450921
1104	117645	1109	182157	-0.069913246435268
1104	117645	1116	109454	0.23756592303001
1104	117645	1117	116622	-0.11688282685772
1104	117645	1139	109461	-0.086310405168933
1104	117645	1140	116629	-0.10518552504867
1104	117645	1160	93081	-0.25365459685018
1104	117645	1161	105369	0.20429354110719
1104	117645	1179	56220	-0.06125181738457
1104	117645	1183	102300	-0.098332972606564
1104	117645	1203	93093	0.20429354110719
1104	117645	1204	105381	-0.019180090037541
1104	117645	1222	60329	0.19958740035836
1104	117645	1224	89001	-0.056367688188929
1104	117645	1243	85932	0.11931788575059
1104	117645	1294	117180	-0.24782344574956
1104	117645	1313	60357	-0.073495847105635
1104	117645	1315	89029	-0.13438296639052
1104	117645	1331	56265	-0.13128729752771
1104	117645	1335	102345	0.12633702700655
1104	117645	1348	53196	-0.037878693889077
1104	117645	1353	231885	0.29845342032765
1104	117645	1443	117225	-0.15559145473047
1104	117645	1463	115692	0.27177797888022
1105	159117	1105	159117	5.7340624579351
1105	159117	1106	160653	0.030988533269654
1105	159117	1107	171405	-0.40235862059526
1105	159117	1108	174989	-0.033867276887872
1105	159117	1109	182157	0.030053007156763
1105	159117	1111	206733	0.081405944588498
1105	159117	1113	93582	0.018916857360793
1105	159117	1118	155022	0.22969431519214
1105	159117	1119	158606	-0.29254999956017
1105	159117	1136	93589	0.23756592303001
1105	159117	1141	155029	0.069481398180277
1105	159117	1142	158613	-0.0966661986057
1105	159117	1157	60825	-0.068623744293685
1105	159117	1163	146841	-0.20429354110719
1105	159117	1165	157593	-0.1657334953498
1105	159117	1185	151452	0.24485496270887
1105	159117	1200	60837	-0.034726516317925
1105	159117	1206	146853	0.019180090037541
1105	159117	1208	157605	0.12641726799986
1105	159117	1239	32172	-0.0056953979150775
1105	159117	1244	143276	-0.11818152493392
1105	159117	1245	221613	-0.15023614699459
1105	159117	1337	151497	0.029390073175364
1105	159117	1351	188877	0.13521253229513
1105	159117	1406	158172	-0.26122884871993
1105	159117	1465	157164	0.27177797888022
1106	160653	1106	160653	5.8299531864615
1106	160653	1108	174989	-0.23526123655359
1106	160653	1109	182157	0.15311348007937
1106	160653	1110	203661	-0.26823908039684
1106	160653	1111	206733	0.22749468835187
1106	160653	1114	95118	0.018916857360793
1106	160653	1119	158606	0.09669851574168
1106	160653	1137	95125	0.23756592303001
1106	160653	1142	158613	0.053474163327009
1106	160653	1158	62361	-0.068623744293685
1106	160653	1164	154521	-0.031310024939942
1106	160653	1165	157593	0.019566225649088
1106	160653	1184	145308	0.098332972606564
1106	160653	1201	62373	-0.034726516317925
1106	160653	1207	154533	0.045704413100008
1106	160653	1208	157605	-0.18518595334335
1106	160653	1227	146345	-0.13438296639052
1106	160653	1228	153513	0.10842950047203
1106	160653	1245	221613	-0.035631630854307
1106	160653	1295	160188	-0.24782344574956
1106	160653	1318	146373	0.085111649541586
1106	160653	1319	153541	0.042967943238837
1106	160653	1336	145353	-0.12633702700655
1106	160653	1346	31692	-0.025273328248157
1106	160653	1351	188877	0.032068467768876
1106	160653	1352	217549	-0.051668332535173
1106	160653	1444	160233	-0.15559145473047
1107	171405	1107	171405	6.7619404436069
1107	171405	1108	174989	-0.14042349832201
1107	171405	1109	182157	0.17262862226872
1107	171405	1110	203661	-0.20052683662497
1107	171405	1115	105870	0.018916857360793
1107	171405	1118	155022	0.16108451616054
1107	171405	1120	170894	-0.29254999956017
1107	171405	1138	105877	0.23756592303001
1107	171405	1141	155029	-0.084653311788681
1107	171405	1143	170901	-0.0966661986057
1107	171405	1163	146841	0.25365459685018
1107	171405	1166	169881	-0.1657334953498
1107	171405	1178	48540	0.025629290617849
1107	171405	1206	146853	-0.20429354110719
1107	171405	1209	169893	0.12641726799986
1107	171405	1221	56745	-0.117201992573
1107	171405	1229	167849	0.023515676615029
1107	171405	1246	233901	-0.15023614699459
1107	171405	1312	56773	0.186685307505
1107	171405	1320	167877	0.050195091705828
1107	171405	1330	48585	-0.034454147278821
1107	171405	1350	139212	0.032341395820082
1107	171405	1353	231885	0.060094458797835
1107	171405	1407	170460	-0.26122884871993
1107	171405	1466	169452	0.27177797888022
1108	174989	1108	174989	6.0270680964987
1108	174989	1109	182157	-0.18532687746671
1108	174989	1111	206733	-0.35970068539104
1108	174989	1116	109454	0.018916857360793
1108	174989	1119	158606	0.16108451616054
1108	174989	1120	170894	0.22969431519214
1108	174989	1121	173966	-0.11688282685772
1108	174989	1139	109461	0.23756592303001
1108	174989	1142	158613	-0.084653311788681
1108	174989	1143	170901	0.069481398180277
1108	174989	1144	173973	-0.10518552504867
1108	174989	1186	237981	-0.2275073351952
1108	174989	1222	60329	-0.117201992573
1108	174989	1227	146345	-0.056367688188929
1108	174989	1229	167849	0.10842950047203
1108	174989	1240	48044	-0.0056953979150775
1108	174989	1244	143276	0.11931788575059
1108	174989	1296	174524	-0.24782344574956
1108	174989	1313	60357	0.186685307505
1108	174989	1318	146373	-0.13438296639052
1108	174989	1320	167877	0.042967943238837
1108	174989	1351	188877	-0.17878101492356
1108	174989	1353	231885	-0.051668332535173
1108	174989	1445	174569	-0.15559145473047
1108	174989	1467	173036	0.27177797888022
1109	182157	1109	182157	5.7486987930184
1109	182157	1117	116622	0.018916857360793
1109	182157	1121	173966	0.23756592303001
1109	182157	1140	116629	0.23756592303001
1109	182157	1144	173973	-0.086310405168933
1109	182157	1165	157593	-0.25365459685018
1109	182157	1166	169881	0.20429354110719
1109	182157	1180	59292	-0.025629290617849
1109	182157	1185	151452	0.034454147278821
1109	182157	1208	157605	0.20429354110719
1109	182157	1209	169893	-0.019180090037541
1109	182157	1228	153513	-0.056367688188929
1109	182157	1229	167849	-0.13438296639052
1109	182157	1241	55212	-0.0056953979150775
1109	182157	1297	181692	-0.24782344574956
1109	182157	1319	153541	-0.13438296639052
1109	182157	1320	167877	0.085111649541586
1109	182157	1332	59337	0.034454147278821
1109	182157	1337	151497	0.25013161633837
1109	182157	1348	53196	0.025273328248157
1109	182157	1351	188877	0.043161036982962
1109	182157	1409	181212	0.26122884871993
1109	182157	1446	181737	-0.15559145473047
1110	203661	1110	203661	6.0573159240813
1110	203661	1111	206733	0.006666067739441
1110	203661	1120	170894	0.072907611075076
1110	203661	1122	202638	-0.11688282685772
1110	203661	1143	170901	0.14638470595745
1110	203661	1145	202645	-0.10518552504867
1110	203661	1161	105369	0.068623744293685
1110	203661	1164	154521	0.082703223704775
1110	203661	1167	200601	-0.019566225649088
1110	203661	1181	80796	0.025629290617849
1110	203661	1204	105381	0.034726516317925
1110	203661	1207	154533	-0.25000937207683
1110	203661	1210	200613	0.18518595334335
1110	203661	1224	89001	-0.117201992573
1110	203661	1227	146345	0.19958740035836
1110	203661	1246	233901	-0.033256188797353
1110	203661	1298	203196	-0.24782344574956
1110	203661	1315	89029	0.186685307505
1110	203661	1318	146373	-0.073495847105635
1110	203661	1333	80841	-0.034454147278821
1110	203661	1350	139212	0.037878693889077
1110	203661	1352	217549	-0.17878101492356
1110	203661	1353	231885	0.032068467768876
1110	203661	1447	203241	-0.15559145473047
1110	203661	1469	201708	0.27177797888022
1111	206733	1111	206733	5.9716591136836
1111	206733	1121	173966	0.072907611075076
1111	206733	1122	202638	0.22969431519214
1111	206733	1144	173973	0.14638470595745
1111	206733	1145	202645	0.069481398180277
1111	206733	1162	108441	0.068623744293685
1111	206733	1165	157593	0.082703223704775
1111	206733	1167	200601	0.031310024939942
1111	206733	1184	145308	0.06125181738457
1111	206733	1186	237981	0.085965615152223
1111	206733	1205	108453	0.034726516317925
1111	206733	1208	157605	-0.25000937207683
1111	206733	1210	200613	-0.045704413100008
1111	206733	1225	92073	-0.117201992573
1111	206733	1242	79788	-0.0056953979150775
1111	206733	1244	143276	-0.0402910482257
1111	206733	1245	221613	-0.14682004738017
1111	206733	1299	206268	-0.24782344574956
1111	206733	1316	92101	0.186685307505
1111	206733	1336	145353	0.13128729752771
1111	206733	1349	77772	0.025273328248157
1111	206733	1411	205788	0.26122884871993
1111	206733	1448	206313	-0.15559145473047
1112	62862	1112	62862	6.7459879451399
1112	62862	1113	93582	-0.2231884057971
1112	62862	1114	95118	-0.20052683662497
1112	62862	1115	105870	0.26823908039684
1112	62862	1117	116622	-0.28717317949796
1112	62862	1121	173966	-0.13982649287054
1112	62862	1146	60822	0.053474163327009
1112	62862	1147	62358	-0.0966661986057
1112	62862	1168	56730	-0.031310024939942
1112	62862	1178	48540	-0.073495847105635
1112	62862	1180	59292	-0.18414832816644
1112	62862	1211	56742	0.045704413100008
1112	62862	1230	48554	-0.13438296639052
1112	62862	1232	59306	-0.023515676615029
1112	62862	1239	32172	-0.13128729752771
1112	62862	1241	55212	0.1608719794862
1112	62862	1247	188846	0.26280592379771
1112	62862	1321	48582	0.085111649541586
1112	62862	1323	59334	-0.050195091705828
1112	62862	1338	32202	0.25013161633837
1112	62862	1340	55242	0.029390073175364
1112	62862	1347	47052	0.068989032383823
1112	62862	1354	123342	0.060094458797835
1112	62862	1355	184782	-0.011524802149408
1112	62862	1459	61932	0.067606266147565
1113	93582	1113	93582	6.0823940712822
1113	93582	1114	95118	0.030988533269654
1113	93582	1115	105870	-0.40235862059526
1113	93582	1116	109454	-0.033867276887872
1113	93582	1117	116622	0.030053007156763
1113	93582	1119	158606	-0.21378653814012
1113	93582	1146	60822	0.14638470595745
1113	93582	1148	89494	0.069481398180277
1113	93582	1149	93078	-0.0966661986057
1113	93582	1170	81306	-0.20429354110719
1113	93582	1172	92058	-0.1657334953498
1113	93582	1187	221598	0.19976323725641
1113	93582	1213	81318	0.019180090037541
1113	93582	1215	92070	0.12641726799986
1113	93582	1239	32172	-0.031157176829542
1113	93582	1243	85932	0.1608719794862
1113	93582	1338	32202	-0.13128729752771
1113	93582	1342	85962	0.029390073175364
1113	93582	1349	77772	0.068989032383823
1113	93582	1354	123342	0.13521253229513
1113	93582	1357	215502	-0.011524802149408
1113	93582	1460	92652	0.067606266147565
1114	95118	1114	95118	6.4688757272551
1114	95118	1116	109454	-0.23526123655359
1114	95118	1117	116622	0.15311348007937
1114	95118	1122	202638	-0.12603789742825
1114	95118	1147	62358	0.14638470595745
1114	95118	1149	93078	0.053474163327009
1114	95118	1171	88986	-0.031310024939942
1114	95118	1172	92058	0.019566225649088
1114	95118	1181	80796	-0.073495847105635
1114	95118	1182	87964	-0.13385357788221
1114	95118	1187	221598	0.047378011687415
1114	95118	1214	88998	0.045704413100008
1114	95118	1215	92070	-0.18518595334335
1114	95118	1233	80810	-0.13438296639052
1114	95118	1234	87978	0.10842950047203
1114	95118	1242	79788	0.25452288855466
1114	95118	1248	217518	0.2259566711246
1114	95118	1324	80838	0.085111649541586
1114	95118	1325	88006	0.042967943238837
1114	95118	1341	79818	-0.12633702700655
1114	95118	1346	31692	-0.13825997218109
1114	95118	1354	123342	0.032068467768876
1114	95118	1356	209358	-0.29845342032765
1114	95118	1403	94684	0.18417260468183
1114	95118	1450	94698	-0.15559145473047
1115	105870	1115	105870	6.8351281015839
1115	105870	1116	109454	-0.14042349832201
1115	105870	1117	116622	0.17262862226872
1115	105870	1120	170894	-0.21378653814012
1115	105870	1122	202638	0.22108509735209
1115	105870	1148	89494	-0.084653311788681
1115	105870	1150	105366	-0.0966661986057
1115	105870	1168	56730	-0.082703223704775
1115	105870	1170	81306	0.25365459685018
1115	105870	1173	104346	-0.1657334953498
1115	105870	1178	48540	0.14020729573294
1115	105870	1183	102300	0.18414832816644
1115	105870	1188	233886	0.19976323725641
1115	105870	1211	56742	0.25000937207683
1115	105870	1213	81318	-0.20429354110719
1115	105870	1216	104358	0.12641726799986
1115	105870	1230	48554	-0.19958740035836
1115	105870	1235	102314	0.023515676615029
1115	105870	1249	231854	-0.26280592379771
1115	105870	1321	48582	0.073495847105635
1115	105870	1326	102342	0.050195091705828
1115	105870	1358	230862	0.27177797888022
1115	105870	1461	104940	0.067606266147565
1116	109454	1116	109454	6.6101195016527
1116	109454	1117	116622	-0.18532687746671
1116	109454	1121	173966	-0.069913246435268
1116	109454	1149	93078	-0.084653311788681
1116	109454	1150	105366	0.069481398180277
1116	109454	1151	108438	-0.10518552504867
1116	109454	1169	60314	-0.082703223704775
1116	109454	1181	80796	0.19958740035836
1116	109454	1183	102300	-0.13385357788221
1116	109454	1212	60326	0.25000937207683
1116	109454	1233	80810	-0.056367688188929
1116	109454	1235	102314	0.10842950047203
1116	109454	1240	48044	-0.031157176829542
1116	109454	1249	231854	0.2259566711246
1116	109454	1324	80838	-0.13438296639052
1116	109454	1326	102342	0.042967943238837
1116	109454	1339	48074	-0.13128729752771
1116	109454	1349	77772	0.12342670577144
1116	109454	1354	123342	-0.17878101492356
1116	109454	1404	109020	0.18417260468183
1116	109454	1451	109034	-0.15559145473047
1117	116622	1117	116622	6.710945842868
1117	116622	1151	108438	-0.086310405168933
1117	116622	1172	92058	-0.25365459685018
1117	116622	1173	104346	0.20429354110719
1117	116622	1180	59292	-0.14020729573294
1117	116622	1182	87964	0.19958740035836
1117	116622	1183	102300	-0.073495847105635
1117	116622	1215	92070	0.20429354110719
1117	116622	1216	104358	-0.019180090037541
1117	116622	1232	59306	0.19958740035836
1117	116622	1234	87978	-0.056367688188929
1117	116622	1235	102314	-0.13438296639052
1117	116622	1241	55212	-0.031157176829542
1117	116622	1243	85932	-0.13128729752771
1117	116622	1323	59334	-0.073495847105635
1117	116622	1325	88006	-0.13438296639052
1117	116622	1326	102342	0.085111649541586
1117	116622	1340	55242	-0.13128729752771
1117	116622	1342	85962	0.25013161633837
1117	116622	1348	53196	0.13825997218109
1117	116622	1354	123342	0.043161036982962
1117	116622	1358	230862	0.29845342032765
1117	116622	1405	116188	0.18417260468183
1117	116622	1452	116202	-0.15559145473047
1117	116622	1463	115692	-0.067606266147565
1118	155022	1118	155022	5.4509579575537
1118	155022	1119	158606	-0.14042349832201
1118	155022	1120	170894	-0.033867276887872
1118	155022	1122	202638	0.081405944588498
1118	155022	1148	89494	0.23756592303001
1118	155022	1152	146838	-0.086310405168933
1118	155022	1153	154518	-0.0966661986057
1118	155022	1168	56730	-0.068623744293685
1118	155022	1175	153498	-0.1657334953498
1118	155022	1185	151452	0.18414832816644
1118	155022	1211	56742	-0.034726516317925
1118	155022	1218	153510	0.12641726799986
1118	155022	1237	151466	0.023515676615029
1118	155022	1239	32172	0.06125181738457
1118	155022	1248	217518	-0.15023614699459
1118	155022	1328	151494	0.050195091705828
1118	155022	1338	32202	-0.034454147278821
1118	155022	1350	139212	0.068989032383823
1118	155022	1355	184782	0.13521253229513
1118	155022	1357	215502	0.060094458797835
1118	155022	1464	154092	0.067606266147565
1119	158606	1119	158606	6.0479397556124
1119	158606	1120	170894	-0.40235862059526
1119	158606	1121	173966	0.043403591856606
1119	158606	1149	93078	0.23756592303001
1119	158606	1153	154518	0.069481398180277
1119	158606	1154	157590	-0.10518552504867
1119	158606	1169	60314	-0.068623744293685
1119	158606	1174	146330	-0.20429354110719
1119	158606	1185	151452	-0.13385357788221
1119	158606	1187	221598	-0.2275073351952
1119	158606	1212	60326	-0.034726516317925
1119	158606	1217	146342	0.019180090037541
1119	158606	1237	151466	0.10842950047203
1119	158606	1244	143276	0.25452288855466
1119	158606	1247	188846	0.033256188797353
1119	158606	1328	151494	0.042967943238837
1119	158606	1343	143306	-0.12633702700655
1119	158606	1346	31692	0.0402910482257
1119	158606	1357	215502	-0.051668332535173
1119	158606	1406	158172	0.18417260468183
1119	158606	1453	158186	-0.15559145473047
1120	170894	1120	170894	6.4421000284172
1120	170894	1121	173966	0.006666067739441
1120	170894	1122	202638	-0.35970068539104
1120	170894	1150	105366	0.23756592303001
1120	170894	1153	154518	-0.084653311788681
1120	170894	1155	169878	-0.10518552504867
1120	170894	1174	146330	0.25365459685018
1120	170894	1176	167834	-0.019566225649088
1120	170894	1179	56220	0.025380974682693
1120	170894	1188	233886	-0.2275073351952
1120	170894	1217	146342	-0.20429354110719
1120	170894	1219	167846	0.18518595334335
1120	170894	1231	56234	-0.117201992573
1120	170894	1240	48044	0.06125181738457
1120	170894	1249	231854	0.035631630854307
1120	170894	1322	56262	0.186685307505
1120	170894	1339	48074	-0.034454147278821
1120	170894	1350	139212	0.12342670577144
1120	170894	1355	184782	-0.17878101492356
1120	170894	1407	170460	0.18417260468183
1120	170894	1454	170474	-0.15559145473047
1121	173966	1121	173966	5.8875480474417
1121	173966	1151	108438	0.23756592303001
1121	173966	1154	157590	-0.084653311788681
1121	173966	1155	169878	0.069481398180277
1121	173966	1176	167834	0.031310024939942
1121	173966	1180	59292	0.025380974682693
1121	173966	1184	145308	0.19958740035836
1121	173966	1219	167846	-0.045704413100008
1121	173966	1232	59306	-0.117201992573
1121	173966	1236	145322	-0.056367688188929
1121	173966	1244	143276	-0.13128729752771
1121	173966	1247	188846	-0.14682004738017
1121	173966	1323	59334	0.186685307505
1121	173966	1327	145350	-0.13438296639052
1121	173966	1343	143306	0.25013161633837
1121	173966	1347	47052	0.0402910482257
1121	173966	1358	230862	-0.051668332535173
1121	173966	1408	173532	0.18417260468183
1121	173966	1455	173546	-0.15559145473047
1121	173966	1467	173036	-0.067606266147565
1122	202638	1122	202638	6.2031475748194
1122	202638	1155	169878	0.14638470595745
1122	202638	1156	200598	0.053474163327009
1122	202638	1173	104346	0.068623744293685
1122	202638	1175	153498	0.082703223704775
1122	202638	1182	87964	0.025380974682693
1122	202638	1184	145308	-0.14020729573294
1122	202638	1188	233886	0.085965615152223
1122	202638	1216	104358	0.034726516317925
1122	202638	1218	153510	-0.25000937207683
1122	202638	1234	87978	-0.117201992573
1122	202638	1236	145322	0.19958740035836
1122	202638	1242	79788	0.06125181738457
1122	202638	1248	217518	-0.14682004738017
1122	202638	1325	88006	0.186685307505
1122	202638	1327	145350	-0.073495847105635
1122	202638	1341	79818	-0.034454147278821
1122	202638	1350	139212	-0.13825997218109
1122	202638	1356	209358	-0.043161036982962
1122	202638	1358	230862	0.032068467768876
1122	202638	1410	202204	0.18417260468183
1122	202638	1457	202218	-0.15559145473047
1122	202638	1469	201708	-0.067606266147565
1123	63891	1123	63891	7.1083075335397
1123	63891	1124	95635	-0.35970068539104
1123	63891	1125	109971	0.22749468835187
1123	63891	1126	111507	0.081405944588498
1123	63891	1127	117651	-0.28717317949796
1123	63891	1128	159123	-0.1048698696529
1123	63891	1129	160659	0.22108509735209
1123	63891	1130	171411	0.12603789742825
1123	63891	1131	174995	-0.13982649287054
1123	63891	1135	62869	-0.074390110786754
1123	63891	1146	60822	-0.32532386808733
1123	63891	1147	62358	0.26899827634481
1123	63891	1157	60825	0.09068093227648
1123	63891	1158	62361	0.021381588729127
1123	63891	1168	56730	0.12057495450567
1123	63891	1169	60314	0.093506261486179
1123	63891	1189	62883	-0.054439553205435
1123	63891	1250	48561	0.25452288855466
1123	63891	1251	56241	-0.1608719794862
1123	63891	1258	32178	0.11931788575059
1123	63891	1259	48050	-0.11818152493392
1123	63891	1301	60867	0.10369438705797
1123	63891	1302	62403	0.014755969965522
1123	63891	1359	32209	-0.12342670577144
1123	63891	1360	48081	-0.068989032383823
1123	63891	1365	31698	-0.032341395820082
1123	63891	1370	188883	0.27177797888022
1123	63891	1480	61938	-0.27177797888022
1124	95635	1124	95635	6.7753249278354
1124	95635	1125	109971	-0.23526123655359
1124	95635	1126	111507	-0.033867276887872
1124	95635	1129	160659	-0.21378653814012
1124	95635	1134	206739	-0.13982649287054
1124	95635	1135	62869	0.18722125005609
1124	95635	1136	93589	-0.15547179970386
1124	95635	1137	95125	0.066914799862494
1124	95635	1148	89494	-0.20672488367292
1124	95635	1159	89497	0.25412123406016
1124	95635	1170	81306	0.186685307505
1124	95635	1172	92058	0.093506261486179
1124	95635	1189	62883	-0.047270700084875
1124	95635	1190	93603	-0.11029830019804
1124	95635	1191	95139	0.066587916946246
1124	95635	1254	87985	-0.1608719794862
1124	95635	1258	32178	-0.0402910482257
1124	95635	1261	79794	-0.11818152493392
1124	95635	1264	221619	0.26280592379771
1124	95635	1303	89539	0.18731996230987
1124	95635	1359	32209	0.13825997218109
1124	95635	1362	79825	-0.068989032383823
1124	95635	1371	217555	-0.011524802149408
1124	95635	1471	94705	-0.067606266147565
1125	109971	1125	109971	6.1926332241516
1125	109971	1126	111507	0.030988533269654
1125	109971	1127	117651	-0.007320352904121
1125	109971	1131	174995	-0.21378653814012
1125	109971	1134	206739	0.22108509735209
1125	109971	1136	93589	0.24316917727808
1125	109971	1138	105877	-0.047270700084875
1125	109971	1139	109461	0.066914799862494
1125	109971	1146	60822	0.074626725000926
1125	109971	1151	108438	-0.26899827634481
1125	109971	1157	60825	-0.06370529905326
1125	109971	1162	108441	-0.021381588729127
1125	109971	1170	81306	-0.117201992573
1125	109971	1190	93603	-0.10650669368698
1125	109971	1192	105891	0.042212949252928
1125	109971	1193	109475	0.066587916946246
1125	109971	1250	48561	0.031157176829542
1125	109971	1255	102321	-0.1608719794862
1125	109971	1301	60867	0.25412123406016
1125	109971	1306	108483	-0.014755969965522
1125	109971	1368	77778	0.032341395820082
1125	109971	1372	231891	-0.011524802149408
1125	109971	1472	109041	-0.067606266147565
1125	109971	1483	108018	0.27177797888022
1126	111507	1126	111507	6.7136133171804
1126	111507	1127	117651	-0.06215800181601
1126	111507	1134	206739	-0.1048698696529
1126	111507	1137	95125	0.24316917727808
1126	111507	1139	109461	-0.15547179970386
1126	111507	1147	62358	0.074626725000926
1126	111507	1150	105366	-0.20672488367292
1126	111507	1151	108438	0.32532386808733
1126	111507	1158	62361	-0.06370529905326
1126	111507	1161	105369	0.25412123406016
1126	111507	1162	108441	-0.09068093227648
1126	111507	1173	104346	-0.12057495450567
1126	111507	1191	95139	-0.10650669368698
1126	111507	1193	109475	-0.11029830019804
1126	111507	1253	80817	-0.13128729752771
1126	111507	1259	48050	-0.0402910482257
1126	111507	1261	79794	0.11931788575059
1126	111507	1265	233907	0.2259566711246
1126	111507	1302	62403	0.25412123406016
1126	111507	1305	105411	0.18731996230987
1126	111507	1306	108483	-0.10369438705797
1126	111507	1360	48081	0.13825997218109
1126	111507	1362	79825	-0.12342670577144
1126	111507	1366	47058	-0.037878693889077
1126	111507	1395	111066	-0.070251343554047
1127	117651	1127	117651	6.0180553686005
1127	117651	1132	182163	-0.069913246435268
1127	117651	1139	109461	0.14638470595745
1127	117651	1140	116629	-0.074390110786754
1127	117651	1149	93078	0.068623744293685
1127	117651	1150	105366	0.034726516317925
1127	117651	1160	93081	0.082703223704775
1127	117651	1161	105369	-0.25000937207683
1127	117651	1169	60314	0.025380974682693
1127	117651	1171	88986	-0.117201992573
1127	117651	1177	246171	-0.16713391538348
1127	117651	1193	109475	0.069481398180277
1127	117651	1194	116643	-0.054439553205435
1127	117651	1251	56241	0.031157176829542
1127	117651	1255	102321	0.25452288855466
1127	117651	1262	85938	0.11931788575059
1127	117651	1304	93123	0.031310024939942
1127	117651	1305	105411	-0.045704413100008
1127	117651	1363	85969	-0.12342670577144
1127	117651	1367	53202	-0.037878693889077
1127	117651	1372	231891	0.29845342032765
1127	117651	1396	117210	-0.070251343554047
1127	117651	1484	115698	0.27177797888022
1128	159123	1128	159123	6.1372234935164
1128	159123	1129	160659	0.030988533269654
1128	159123	1130	171411	-0.40235862059526
1128	159123	1131	174995	-0.033867276887872
1128	159123	1132	182163	0.030053007156763
1128	159123	1134	206739	0.081405944588498
1128	159123	1136	93589	0.072907611075076
1128	159123	1141	155029	-0.047270700084875
1128	159123	1142	158613	0.066914799862494
1128	159123	1146	60822	-0.034223239257564
1128	159123	1152	146838	-0.034726516317925
1128	159123	1154	157590	-0.26899827634481
1128	159123	1157	60825	0.074626725000926
1128	159123	1163	146841	0.25000937207683
1128	159123	1165	157593	-0.021381588729127
1128	159123	1190	93603	0.22969431519214
1128	159123	1195	155043	0.042212949252928
1128	159123	1196	158627	0.066587916946246
1128	159123	1257	151473	-0.1608719794862
1128	159123	1258	32178	-0.0056953979150775
1128	159123	1263	143282	-0.11818152493392
1128	159123	1264	221619	-0.15023614699459
1128	159123	1301	60867	-0.20672488367292
1128	159123	1307	146883	0.045704413100008
1128	159123	1309	157635	-0.014755969965522
1128	159123	1359	32209	-0.0402910482257
1128	159123	1364	143313	-0.068989032383823
1128	159123	1370	188883	0.13521253229513
1128	159123	1474	158193	-0.067606266147565
1128	159123	1486	157170	0.27177797888022
1129	160659	1129	160659	7.1277912385397
1129	160659	1131	174995	-0.23526123655359
1129	160659	1132	182163	0.15311348007937
1129	160659	1133	203667	-0.26823908039684
1129	160659	1134	206739	0.22749468835187
1129	160659	1137	95125	0.072907611075076
1129	160659	1142	158613	-0.15547179970386
1129	160659	1147	62358	-0.034223239257564
1129	160659	1153	154518	-0.20672488367292
1129	160659	1154	157590	0.32532386808733
1129	160659	1158	62361	0.074626725000926
1129	160659	1164	154521	0.25412123406016
1129	160659	1165	157593	-0.09068093227648
1129	160659	1174	146330	0.186685307505
1129	160659	1175	153498	-0.12057495450567
1129	160659	1191	95139	0.22969431519214
1129	160659	1196	158627	-0.11029830019804
1129	160659	1256	145329	-0.25452288855466
1129	160659	1264	221619	-0.035631630854307
1129	160659	1302	62403	-0.20672488367292
1129	160659	1308	154563	0.18731996230987
1129	160659	1309	157635	-0.10369438705797
1129	160659	1365	31698	-0.025273328248157
1129	160659	1370	188883	0.032068467768876
1129	160659	1371	217555	-0.051668332535173
1129	160659	1397	160218	-0.070251343554047
1130	171411	1130	171411	6.5225557499888
1130	171411	1131	174995	-0.14042349832201
1130	171411	1132	182163	0.17262862226872
1130	171411	1133	203667	-0.20052683662497
1130	171411	1138	105877	0.072907611075076
1130	171411	1141	155029	0.24316917727808
1130	171411	1143	170901	0.066914799862494
1130	171411	1152	146838	-0.068623744293685
1130	171411	1155	169878	-0.26899827634481
1130	171411	1163	146841	-0.082703223704775
1130	171411	1166	169881	-0.021381588729127
1130	171411	1168	56730	0.01164505466565
1130	171411	1176	167834	-0.093506261486179
1130	171411	1192	105891	0.22969431519214
1130	171411	1195	155043	-0.10650669368698
1130	171411	1197	170915	0.066587916946246
1130	171411	1250	48561	-0.06125181738457
1130	171411	1265	233907	-0.15023614699459
1130	171411	1307	146883	-0.031310024939942
1130	171411	1310	169923	-0.014755969965522
1130	171411	1369	139218	0.032341395820082
1130	171411	1372	231891	0.060094458797835
1130	171411	1475	170481	-0.067606266147565
1130	171411	1487	169458	0.27177797888022
1131	174995	1131	174995	6.4995318646147
1131	174995	1132	182163	-0.18532687746671
1131	174995	1134	206739	-0.35970068539104
1131	174995	1139	109461	0.072907611075076
1131	174995	1142	158613	0.24316917727808
1131	174995	1143	170901	-0.047270700084875
1131	174995	1144	173973	-0.074390110786754
1131	174995	1169	60314	0.01164505466565
1131	174995	1174	146330	-0.117201992573
1131	174995	1176	167834	-0.12057495450567
1131	174995	1193	109475	0.22969431519214
1131	174995	1196	158627	-0.10650669368698
1131	174995	1197	170915	0.042212949252928
1131	174995	1198	173987	-0.054439553205435
1131	174995	1259	48050	-0.0056953979150775
1131	174995	1263	143282	0.11931788575059
1131	174995	1360	48081	-0.0402910482257
1131	174995	1364	143313	-0.12342670577144
1131	174995	1370	188883	-0.17878101492356
1131	174995	1372	231891	-0.051668332535173
1131	174995	1398	174554	-0.070251343554047
1131	174995	1488	173042	0.27177797888022
1132	182163	1132	182163	5.9716591136836
1132	182163	1140	116629	0.072907611075076
1132	182163	1144	173973	0.14638470595745
1132	182163	1154	157590	0.068623744293685
1132	182163	1155	169878	0.034726516317925
1132	182163	1165	157593	0.082703223704775
1132	182163	1166	169881	-0.25000937207683
1132	182163	1175	153498	-0.117201992573
1132	182163	1176	167834	0.186685307505
1132	182163	1177	246171	0.2017921007629
1132	182163	1194	116643	0.22969431519214
1132	182163	1198	173987	0.069481398180277
1132	182163	1252	59313	0.06125181738457
1132	182163	1257	151473	0.13128729752771
1132	182163	1260	55218	-0.0056953979150775
1132	182163	1309	157635	0.031310024939942
1132	182163	1310	169923	-0.045704413100008
1132	182163	1361	55249	-0.0402910482257
1132	182163	1367	53202	0.025273328248157
1132	182163	1370	188883	0.043161036982962
1132	182163	1399	181722	-0.070251343554047
1132	182163	1477	181233	0.067606266147565
1133	203667	1133	203667	6.3925726507231
1133	203667	1134	206739	0.006666067739441
1133	203667	1143	170901	0.18722125005609
1133	203667	1145	202645	-0.074390110786754
1133	203667	1150	105366	0.034223239257564
1133	203667	1153	154518	-0.074626725000926
1133	203667	1156	200598	-0.32532386808733
1133	203667	1161	105369	-0.074626725000926
1133	203667	1164	154521	0.06370529905326
1133	203667	1167	200601	0.09068093227648
1133	203667	1171	88986	0.01164505466565
1133	203667	1174	146330	0.025380974682693
1133	203667	1197	170915	-0.047270700084875
1133	203667	1199	202659	-0.054439553205435
1133	203667	1253	80817	-0.06125181738457
1133	203667	1265	233907	-0.033256188797353
1133	203667	1305	105411	0.20672488367292
1133	203667	1308	154563	-0.25412123406016
1133	203667	1311	200643	0.10369438705797
1133	203667	1369	139218	0.037878693889077
1133	203667	1371	217555	-0.17878101492356
1133	203667	1372	231891	0.032068467768876
1133	203667	1400	203226	-0.070251343554047
1133	203667	1490	201714	0.27177797888022
1134	206739	1134	206739	6.6658836990174
1134	206739	1144	173973	0.18722125005609
1134	206739	1145	202645	-0.047270700084875
1134	206739	1151	108438	0.034223239257564
1134	206739	1154	157590	-0.074626725000926
1134	206739	1156	200598	0.20672488367292
1134	206739	1162	108441	-0.074626725000926
1134	206739	1165	157593	0.06370529905326
1134	206739	1167	200601	-0.25412123406016
1134	206739	1172	92058	0.01164505466565
1134	206739	1198	173987	-0.047270700084875
1134	206739	1199	202659	0.042212949252928
1134	206739	1256	145329	-0.031157176829542
1134	206739	1261	79794	-0.0056953979150775
1134	206739	1263	143282	-0.0402910482257
1134	206739	1264	221619	-0.14682004738017
1134	206739	1306	108483	0.20672488367292
1134	206739	1309	157635	-0.25412123406016
1134	206739	1311	200643	-0.18731996230987
1134	206739	1362	79825	-0.0402910482257
1134	206739	1364	143313	0.13825997218109
1134	206739	1368	77778	0.025273328248157
1134	206739	1401	206298	-0.070251343554047
1134	206739	1479	205809	0.067606266147565
1135	62869	1135	62869	6.1535895365011
1135	62869	1136	93589	-0.2231884057971
1135	62869	1137	95125	-0.20052683662497
1135	62869	1138	105877	0.26823908039684
1135	62869	1140	116629	-0.28717317949796
1135	62869	1144	173973	-0.13982649287054
1135	62869	1146	60822	0.09669851574168
1135	62869	1147	62358	-0.29254999956017
1135	62869	1157	60825	0.037146511034777
1135	62869	1158	62361	-0.07193431148203
1135	62869	1178	48540	0.186685307505
1135	62869	1180	59292	0.093506261486179
1135	62869	1200	60837	-0.11029830019804
1135	62869	1201	62373	0.066587916946246
1135	62869	1250	48561	-0.13438296639052
1135	62869	1252	59313	-0.023515676615029
1135	62869	1267	47028	-0.11818152493392
1135	62869	1271	188853	0.26280592379771
1135	62869	1312	56773	0.18731996230987
1135	62869	1359	32209	0.25013161633837
1135	62869	1361	55249	0.029390073175364
1135	62869	1373	30676	-0.032341395820082
1135	62869	1376	123349	0.060094458797835
1135	62869	1377	184789	-0.011524802149408
1136	93589	1136	93589	5.7651119486696
1136	93589	1137	95125	0.030988533269654
1136	93589	1138	105877	-0.40235862059526
1136	93589	1139	109461	-0.033867276887872
1136	93589	1140	116629	0.030053007156763
1136	93589	1142	158613	-0.21378653814012
1136	93589	1146	60822	0.072907611075076
1136	93589	1148	89494	0.22969431519214
1136	93589	1149	93078	-0.29254999956017
1136	93589	1157	60825	0.24316917727808
1136	93589	1159	89497	-0.10650669368698
1136	93589	1160	93081	-0.07193431148203
1136	93589	1200	60837	-0.047270700084875
1136	93589	1202	89509	0.042212949252928
1136	93589	1203	93093	0.066587916946246
1136	93589	1269	77748	-0.11818152493392
1136	93589	1314	81349	0.045704413100008
1136	93589	1316	92101	-0.014755969965522
1136	93589	1359	32209	-0.13128729752771
1136	93589	1363	85969	0.029390073175364
1136	93589	1376	123349	0.13521253229513
1136	93589	1379	215509	-0.011524802149408
1136	93589	1493	91636	0.27177797888022
1137	95125	1137	95125	5.9795097291396
1137	95125	1139	109461	-0.23526123655359
1137	95125	1140	116629	0.15311348007937
1137	95125	1145	202645	-0.12603789742825
1137	95125	1147	62358	0.072907611075076
1137	95125	1149	93078	0.09669851574168
1137	95125	1158	62361	0.24316917727808
1137	95125	1160	93081	0.037146511034777
1137	95125	1181	80796	0.186685307505
1137	95125	1182	87964	-0.12057495450567
1137	95125	1201	62373	-0.047270700084875
1137	95125	1203	93093	-0.11029830019804
1137	95125	1253	80817	-0.13438296639052
1137	95125	1254	87985	0.10842950047203
1137	95125	1266	31668	-0.0402910482257
1137	95125	1272	217525	0.2259566711246
1137	95125	1315	89029	0.18731996230987
1137	95125	1316	92101	-0.10369438705797
1137	95125	1362	79825	-0.12633702700655
1137	95125	1373	30676	-0.037878693889077
1137	95125	1376	123349	0.032068467768876
1137	95125	1378	209365	-0.29845342032765
1137	95125	1403	94684	-0.070251343554047
1137	95125	1471	94705	-0.15559145473047
1138	105877	1138	105877	6.4414838246511
1138	105877	1139	109461	-0.14042349832201
1138	105877	1140	116629	0.17262862226872
1138	105877	1143	170901	-0.21378653814012
1138	105877	1145	202645	0.22108509735209
1138	105877	1148	89494	0.16108451616054
1138	105877	1150	105366	-0.29254999956017
1138	105877	1159	89497	0.11525179102915
1138	105877	1161	105369	-0.07193431148203
1138	105877	1178	48540	-0.025380974682693
1138	105877	1183	102300	-0.093506261486179
1138	105877	1202	89509	-0.10650669368698
1138	105877	1204	105381	0.066587916946246
1138	105877	1250	48561	-0.19958740035836
1138	105877	1255	102321	0.023515676615029
1138	105877	1273	231861	-0.26280592379771
1138	105877	1312	56773	0.25412123406016
1138	105877	1314	81349	-0.031310024939942
1138	105877	1317	104389	-0.014755969965522
1138	105877	1375	73684	0.032341395820082
1138	105877	1380	230869	0.27177797888022
1138	105877	1494	103924	0.27177797888022
1139	109461	1139	109461	5.979548615785
1139	109461	1140	116629	-0.18532687746671
1139	109461	1144	173973	-0.069913246435268
1139	109461	1149	93078	0.16108451616054
1139	109461	1150	105366	0.22969431519214
1139	109461	1151	108438	-0.11688282685772
1139	109461	1160	93081	0.11525179102915
1139	109461	1161	105369	-0.10650669368698
1139	109461	1162	108441	0.081612839048832
1139	109461	1181	80796	-0.117201992573
1139	109461	1183	102300	-0.12057495450567
1139	109461	1186	237981	-0.16713391538348
1139	109461	1203	93093	-0.10650669368698
1139	109461	1204	105381	0.042212949252928
1139	109461	1205	108453	-0.054439553205435
1139	109461	1253	80817	-0.056367688188929
1139	109461	1255	102321	0.10842950047203
1139	109461	1269	77748	0.11931788575059
1139	109461	1273	231861	0.2259566711246
1139	109461	1313	60357	0.25412123406016
1139	109461	1360	48081	-0.13128729752771
1139	109461	1374	45012	-0.037878693889077
1139	109461	1376	123349	-0.17878101492356
1139	109461	1404	109020	-0.070251343554047
1139	109461	1472	109041	-0.15559145473047
1139	109461	1495	107508	0.27177797888022
1140	116629	1140	116629	5.8875480474417
1140	116629	1151	108438	0.23756592303001
1140	116629	1162	108441	-0.084653311788681
1140	116629	1180	59292	0.025380974682693
1140	116629	1182	87964	-0.117201992573
1140	116629	1183	102300	0.186685307505
1140	116629	1205	108453	0.069481398180277
1140	116629	1252	59313	0.19958740035836
1140	116629	1254	87985	-0.056367688188929
1140	116629	1255	102321	-0.13438296639052
1140	116629	1268	53172	0.0402910482257
1140	116629	1316	92101	0.031310024939942
1140	116629	1317	104389	-0.045704413100008
1140	116629	1361	55249	-0.13128729752771
1140	116629	1363	85969	0.25013161633837
1140	116629	1376	123349	0.043161036982962
1140	116629	1380	230869	0.29845342032765
1140	116629	1405	116188	-0.070251343554047
1140	116629	1473	116209	-0.15559145473047
1141	155029	1141	155029	5.4397114910037
1141	155029	1142	158613	-0.14042349832201
1141	155029	1143	170901	-0.033867276887872
1141	155029	1145	202645	0.081405944588498
1141	155029	1148	89494	0.018916857360793
1141	155029	1152	146838	0.23756592303001
1141	155029	1153	154518	-0.29254999956017
1141	155029	1159	89497	0.16108451616054
1141	155029	1163	146841	-0.084653311788681
1141	155029	1164	154521	-0.07193431148203
1141	155029	1185	151452	-0.093506261486179
1141	155029	1202	89509	0.22969431519214
1141	155029	1206	146853	0.069481398180277
1141	155029	1207	154533	0.066587916946246
1141	155029	1257	151473	0.023515676615029
1141	155029	1270	139188	-0.11818152493392
1141	155029	1272	217525	-0.15023614699459
1141	155029	1312	56773	-0.20672488367292
1141	155029	1319	153541	-0.014755969965522
1141	155029	1359	32209	-0.034454147278821
1141	155029	1377	184789	0.13521253229513
1141	155029	1379	215509	0.060094458797835
1141	155029	1497	153076	0.27177797888022
1142	158613	1142	158613	5.7997666801274
1142	158613	1143	170901	-0.40235862059526
1142	158613	1144	173973	0.043403591856606
1142	158613	1149	93078	0.018916857360793
1142	158613	1153	154518	0.22969431519214
1142	158613	1154	157590	-0.11688282685772
1142	158613	1160	93081	0.16108451616054
1142	158613	1164	154521	-0.10650669368698
1142	158613	1165	157593	0.081612839048832
1142	158613	1185	151452	-0.12057495450567
1142	158613	1203	93093	0.22969431519214
1142	158613	1207	154533	0.042212949252928
1142	158613	1208	157605	-0.054439553205435
1142	158613	1257	151473	0.10842950047203
1142	158613	1266	31668	-0.0056953979150775
1142	158613	1271	188853	0.033256188797353
1142	158613	1313	60357	-0.20672488367292
1142	158613	1318	146373	0.045704413100008
1142	158613	1364	143313	-0.12633702700655
1142	158613	1379	215509	-0.051668332535173
1142	158613	1406	158172	-0.070251343554047
1142	158613	1474	158193	-0.15559145473047
1142	158613	1498	156660	0.27177797888022
1143	170901	1143	170901	6.117564798612
1143	170901	1144	173973	0.006666067739441
1143	170901	1145	202645	-0.35970068539104
1143	170901	1150	105366	0.018916857360793
1143	170901	1153	154518	0.16108451616054
1143	170901	1155	169878	-0.11688282685772
1143	170901	1161	105369	0.16108451616054
1143	170901	1164	154521	0.11525179102915
1143	170901	1166	169881	0.081612839048832
1143	170901	1179	56220	0.01164505466565
1143	170901	1204	105381	0.22969431519214
1143	170901	1207	154533	-0.10650669368698
1143	170901	1209	169893	-0.054439553205435
1143	170901	1251	56241	-0.117201992573
1143	170901	1270	139188	0.11931788575059
1143	170901	1273	231861	0.035631630854307
1143	170901	1318	146373	-0.031310024939942
1143	170901	1320	167877	0.10369438705797
1143	170901	1360	48081	-0.034454147278821
1143	170901	1377	184789	-0.17878101492356
1143	170901	1407	170460	-0.070251343554047
1143	170901	1475	170481	-0.15559145473047
1143	170901	1500	168948	0.27177797888022
1144	173973	1144	173973	5.6001944332271
1144	173973	1151	108438	0.018916857360793
1144	173973	1154	157590	0.16108451616054
1144	173973	1155	169878	0.22969431519214
1144	173973	1162	108441	0.16108451616054
1144	173973	1165	157593	0.11525179102915
1144	173973	1166	169881	-0.10650669368698
1144	173973	1180	59292	0.01164505466565
1144	173973	1184	145308	-0.117201992573
1144	173973	1186	237981	0.2017921007629
1144	173973	1205	108453	0.22969431519214
1144	173973	1208	157605	-0.10650669368698
1144	173973	1209	169893	0.042212949252928
1144	173973	1252	59313	-0.117201992573
1144	173973	1256	145329	-0.056367688188929
1144	173973	1267	47028	-0.0056953979150775
1144	173973	1271	188853	-0.14682004738017
1144	173973	1320	167877	-0.18731996230987
1144	173973	1364	143313	0.25013161633837
1144	173973	1374	45012	0.025273328248157
1144	173973	1380	230869	-0.051668332535173
1144	173973	1408	173532	-0.070251343554047
1144	173973	1476	173553	-0.15559145473047
1145	202645	1145	202645	6.2557529800631
1145	202645	1155	169878	0.072907611075076
1145	202645	1156	200598	0.09669851574168
1145	202645	1166	169881	0.24316917727808
1145	202645	1167	200601	0.037146511034777
1145	202645	1182	87964	0.01164505466565
1145	202645	1184	145308	0.025380974682693
1145	202645	1209	169893	-0.047270700084875
1145	202645	1210	200613	-0.11029830019804
1145	202645	1254	87985	-0.117201992573
1145	202645	1256	145329	0.19958740035836
1145	202645	1270	139188	-0.0402910482257
1145	202645	1272	217525	-0.14682004738017
1145	202645	1317	104389	0.20672488367292
1145	202645	1319	153541	-0.25412123406016
1145	202645	1362	79825	-0.034454147278821
1145	202645	1375	73684	0.025273328248157
1145	202645	1378	209365	-0.043161036982962
1145	202645	1380	230869	0.032068467768876
1145	202645	1410	202204	-0.070251343554047
1145	202645	1478	202225	-0.15559145473047
1146	60822	1146	60822	5.8847467133306
1146	60822	1147	62358	0.030988533269654
1146	60822	1149	93078	-0.20052683662497
1146	60822	1151	108438	-0.081405944588498
1146	60822	1154	157590	-0.22108509735209
1146	60822	1168	56730	-0.10650669368698
1146	60822	1169	60314	-0.07193431148203
1146	60822	1178	48540	-0.25000937207683
1146	60822	1180	59292	0.021381588729127
1146	60822	1211	56742	0.042212949252928
1146	60822	1212	60326	0.066587916946246
1146	60822	1258	32178	0.056367688188929
1146	60822	1268	53172	0.1608719794862
1146	60822	1274	123318	0.15023614699459
1146	60822	1321	48582	0.045704413100008
1146	60822	1323	59334	-0.014755969965522
1146	60822	1367	53202	0.029390073175364
1146	60822	1374	45012	0.068989032383823
1146	60822	1383	182742	-0.011524802149408
1146	60822	1491	59892	0.067606266147565
1147	62358	1147	62358	6.5907016048219
1147	62358	1149	93078	-0.2231884057971
1147	62358	1150	105366	0.26823908039684
1147	62358	1151	108438	-0.22749468835187
1147	62358	1154	157590	0.1048698696529
1147	62358	1155	169878	-0.12603789742825
1147	62358	1169	60314	0.037146511034777
1147	62358	1179	56220	-0.25412123406016
1147	62358	1180	59292	0.09068093227648
1147	62358	1212	60326	-0.11029830019804
1147	62358	1259	48050	-0.13438296639052
1147	62358	1260	55218	0.10842950047203
1147	62358	1266	31668	-0.13128729752771
1147	62358	1267	47028	0.25452288855466
1147	62358	1274	123318	0.035631630854307
1147	62358	1275	184758	0.2259566711246
1147	62358	1322	56262	0.18731996230987
1147	62358	1323	59334	-0.10369438705797
1147	62358	1365	31698	0.25013161633837
1147	62358	1366	47058	-0.12633702700655
1147	62358	1373	30676	-0.12342670577144
1147	62358	1381	119254	0.051668332535173
1147	62358	1382	176598	-0.29845342032765
1147	62358	1480	61938	-0.15559145473047
1148	89494	1148	89494	5.3688121625462
1148	89494	1149	93078	-0.14042349832201
1148	89494	1150	105366	-0.033867276887872
1148	89494	1153	154518	-0.21378653814012
1148	89494	1156	200598	0.13982649287054
1148	89494	1168	56730	0.24316917727808
1148	89494	1170	81306	-0.084653311788681
1148	89494	1171	88986	-0.07193431148203
1148	89494	1182	87964	0.021381588729127
1148	89494	1211	56742	-0.047270700084875
1148	89494	1213	81318	0.069481398180277
1148	89494	1214	88998	0.066587916946246
1148	89494	1258	32178	-0.19958740035836
1148	89494	1262	85938	0.023515676615029
1148	89494	1277	215478	-0.26280592379771
1148	89494	1325	88006	-0.014755969965522
1148	89494	1375	73684	0.068989032383823
1148	89494	1381	119254	0.13521253229513
1148	89494	1385	214486	0.27177797888022
1148	89494	1492	88564	0.067606266147565
1149	93078	1149	93078	6.2387310988469
1149	93078	1150	105366	-0.40235862059526
1149	93078	1151	108438	0.043403591856606
1149	93078	1154	157590	-0.069913246435268
1149	93078	1156	200598	-0.12603789742825
1149	93078	1169	60314	0.24316917727808
1149	93078	1171	88986	-0.10650669368698
1149	93078	1172	92058	0.081612839048832
1149	93078	1181	80796	-0.25000937207683
1149	93078	1187	221598	-0.16713391538348
1149	93078	1212	60326	-0.047270700084875
1149	93078	1214	88998	0.042212949252928
1149	93078	1215	92070	-0.054439553205435
1149	93078	1262	85938	0.10842950047203
1149	93078	1266	31668	-0.031157176829542
1149	93078	1269	77748	0.25452288855466
1149	93078	1274	123318	0.033256188797353
1149	93078	1277	215478	0.2259566711246
1149	93078	1324	80838	0.045704413100008
1149	93078	1365	31698	-0.13128729752771
1149	93078	1368	77778	-0.12633702700655
1149	93078	1384	207318	-0.29845342032765
1149	93078	1481	92658	-0.15559145473047
1150	105366	1150	105366	6.2813852619614
1150	105366	1151	108438	0.006666067739441
1150	105366	1155	169878	-0.069913246435268
1150	105366	1156	200598	0.1048698696529
1150	105366	1171	88986	0.11525179102915
1150	105366	1173	104346	0.081612839048832
1150	105366	1179	56220	0.06370529905326
1150	105366	1181	80796	0.082703223704775
1150	105366	1183	102300	-0.09068093227648
1150	105366	1188	233886	-0.16713391538348
1150	105366	1214	88998	-0.10650669368698
1150	105366	1216	104358	-0.054439553205435
1150	105366	1259	48050	-0.19958740035836
1150	105366	1322	56262	0.25412123406016
1150	105366	1324	80838	-0.031310024939942
1150	105366	1326	102342	0.10369438705797
1150	105366	1375	73684	0.12342670577144
1150	105366	1381	119254	-0.17878101492356
1150	105366	1386	230358	0.27177797888022
1150	105366	1482	104946	-0.15559145473047
1151	108438	1151	108438	6.2601845620018
1151	108438	1172	92058	0.11525179102915
1151	108438	1173	104346	-0.10650669368698
1151	108438	1180	59292	0.06370529905326
1151	108438	1183	102300	0.25412123406016
1151	108438	1215	92070	-0.10650669368698
1151	108438	1216	104358	0.042212949252928
1151	108438	1261	79794	-0.056367688188929
1151	108438	1267	47028	-0.031157176829542
1151	108438	1269	77748	-0.13128729752771
1151	108438	1274	123318	-0.14682004738017
1151	108438	1278	230838	0.2259566711246
1151	108438	1323	59334	0.25412123406016
1151	108438	1326	102342	-0.18731996230987
1151	108438	1366	47058	-0.13128729752771
1151	108438	1368	77778	0.25013161633837
1151	108438	1374	45012	0.13825997218109
1151	108438	1386	230358	0.011524802149408
1151	108438	1483	108018	-0.15559145473047
1151	108438	1495	107508	-0.067606266147565
1152	146838	1152	146838	5.2501951810472
1152	146838	1153	154518	-0.007320352904121
1152	146838	1154	157590	-0.17262862226872
1152	146838	1155	169878	-0.030053007156763
1152	146838	1156	200598	0.28717317949796
1152	146838	1170	81306	0.16108451616054
1152	146838	1174	146330	-0.07193431148203
1152	146838	1178	48540	-0.074626725000926
1152	146838	1184	145308	0.021381588729127
1152	146838	1213	81318	0.22969431519214
1152	146838	1217	146342	0.066587916946246
1152	146838	1258	32178	0.117201992573
1152	146838	1263	143282	0.023515676615029
1152	146838	1270	139188	-0.1608719794862
1152	146838	1276	209334	-0.15023614699459
1152	146838	1321	48582	-0.20672488367292
1152	146838	1327	145350	-0.014755969965522
1152	146838	1369	139218	-0.029390073175364
1152	146838	1382	176598	0.13521253229513
1152	146838	1384	207318	0.060094458797835
1152	146838	1496	145908	0.067606266147565
1153	154518	1153	154518	5.3768848805731
1153	154518	1154	157590	0.006666067739441
1153	154518	1155	169878	0.043403591856606
1153	154518	1156	200598	-0.22749468835187
1153	154518	1171	88986	0.16108451616054
1153	154518	1174	146330	-0.084653311788681
1153	154518	1175	153498	0.081612839048832
1153	154518	1179	56220	-0.074626725000926
1153	154518	1185	151452	-0.09068093227648
1153	154518	1214	88998	0.22969431519214
1153	154518	1217	146342	0.069481398180277
1153	154518	1218	153510	-0.054439553205435
1153	154518	1266	31668	0.06125181738457
1153	154518	1270	139188	0.25452288855466
1153	154518	1275	184758	0.033256188797353
1153	154518	1277	215478	0.035631630854307
1153	154518	1322	56262	-0.20672488367292
1153	154518	1328	151494	0.10369438705797
1153	154518	1365	31698	-0.034454147278821
1153	154518	1369	139218	-0.12633702700655
1153	154518	1383	182742	-0.032068467768876
1153	154518	1485	154098	-0.15559145473047
1154	157590	1154	157590	6.3153587293041
1154	157590	1155	169878	-0.40235862059526
1154	157590	1156	200598	0.26823908039684
1154	157590	1172	92058	0.16108451616054
1154	157590	1175	153498	-0.10650669368698
1154	157590	1180	59292	-0.074626725000926
1154	157590	1184	145308	-0.25000937207683
1154	157590	1185	151452	0.25412123406016
1154	157590	1187	221598	0.2017921007629
1154	157590	1215	92070	0.22969431519214
1154	157590	1218	153510	0.042212949252928
1154	157590	1263	143282	0.13438296639052
1154	157590	1323	59334	-0.20672488367292
1154	157590	1327	145350	0.045704413100008
1154	157590	1328	151494	-0.18731996230987
1154	157590	1373	30676	0.0402910482257
1154	157590	1385	214486	-0.051668332535173
1154	157590	1486	157170	-0.15559145473047
1154	157590	1498	156660	-0.067606266147565
1155	169878	1155	169878	6.0720165716935
1155	169878	1156	200598	-0.2231884057971
1155	169878	1173	104346	0.16108451616054
1155	169878	1175	153498	0.11525179102915
1155	169878	1176	167834	0.037146511034777
1155	169878	1184	145308	0.082703223704775
1155	169878	1188	233886	0.2017921007629
1155	169878	1216	104358	0.22969431519214
1155	169878	1218	153510	-0.10650669368698
1155	169878	1219	167846	-0.11029830019804
1155	169878	1260	55218	-0.117201992573
1155	169878	1267	47028	0.06125181738457
1155	169878	1270	139188	-0.13128729752771
1155	169878	1275	184758	-0.14682004738017
1155	169878	1278	230838	0.035631630854307
1155	169878	1327	145350	-0.031310024939942
1155	169878	1366	47058	-0.034454147278821
1155	169878	1369	139218	0.25013161633837
1155	169878	1382	176598	-0.043161036982962
1155	169878	1386	230358	-0.060094458797835
1155	169878	1487	169458	-0.15559145473047
1155	169878	1500	168948	-0.067606266147565
1156	200598	1156	200598	6.1142818683537
1156	200598	1176	167834	0.24316917727808
1156	200598	1183	102300	0.074626725000926
1156	200598	1185	151452	-0.06370529905326
1156	200598	1219	167846	-0.047270700084875
1156	200598	1262	85938	-0.117201992573
1156	200598	1263	143282	0.19958740035836
1156	200598	1269	77748	0.06125181738457
1156	200598	1270	139188	-0.031157176829542
1156	200598	1277	215478	-0.14682004738017
1156	200598	1278	230838	0.033256188797353
1156	200598	1326	102342	0.20672488367292
1156	200598	1328	151494	-0.25412123406016
1156	200598	1368	77778	-0.034454147278821
1156	200598	1369	139218	-0.13128729752771
1156	200598	1375	73684	-0.0402910482257
1156	200598	1384	207318	-0.043161036982962
1156	200598	1385	214486	0.17878101492356
1156	200598	1386	230358	-0.13521253229513
1156	200598	1489	200178	-0.15559145473047
1156	200598	1501	199668	-0.067606266147565
1157	60825	1157	60825	6.1032186177293
1157	60825	1158	62361	0.030988533269654
1157	60825	1160	93081	-0.20052683662497
1157	60825	1162	108441	-0.081405944588498
1157	60825	1165	157593	-0.22108509735209
1157	60825	1168	56730	0.22969431519214
1157	60825	1169	60314	-0.29254999956017
1157	60825	1178	48540	0.034726516317925
1157	60825	1180	59292	0.26899827634481
1157	60825	1200	60837	-0.40235862059526
1157	60825	1221	56745	0.042212949252928
1157	60825	1222	60329	0.066587916946246
1157	60825	1250	48561	-0.019180090037541
1157	60825	1252	59313	-0.12641726799986
1157	60825	1280	44984	-0.11818152493392
1157	60825	1282	123321	0.15023614699459
1157	60825	1301	60867	0.26823908039684
1157	60825	1330	48585	0.045704413100008
1157	60825	1332	59337	-0.014755969965522
1157	60825	1359	32209	-0.13438296639052
1157	60825	1387	28632	-0.032341395820082
1157	60825	1391	182745	-0.011524802149408
1157	60825	1503	58872	0.27177797888022
1158	62361	1158	62361	6.4840804056176
1158	62361	1160	93081	-0.2231884057971
1158	62361	1161	105369	0.26823908039684
1158	62361	1162	108441	-0.22749468835187
1158	62361	1165	157593	0.1048698696529
1158	62361	1166	169881	-0.12603789742825
1158	62361	1169	60314	0.09669851574168
1158	62361	1179	56220	0.20672488367292
1158	62361	1180	59292	-0.32532386808733
1158	62361	1201	62373	-0.40235862059526
1158	62361	1222	60329	-0.11029830019804
1158	62361	1251	56241	-0.045704413100008
1158	62361	1252	59313	0.18518595334335
1158	62361	1279	30648	-0.11931788575059
1158	62361	1282	123321	0.035631630854307
1158	62361	1283	184761	0.2259566711246
1158	62361	1302	62403	0.26823908039684
1158	62361	1331	56265	0.18731996230987
1158	62361	1332	59337	-0.10369438705797
1158	62361	1360	48081	-0.085111649541586
1158	62361	1361	55249	-0.042967943238837
1158	62361	1389	119257	0.051668332535173
1158	62361	1390	176601	-0.29845342032765
1159	89497	1159	89497	6.3407464740282
1159	89497	1160	93081	-0.14042349832201
1159	89497	1161	105369	-0.033867276887872
1159	89497	1164	154521	-0.21378653814012
1159	89497	1167	200601	0.13982649287054
1159	89497	1168	56730	0.072907611075076
1159	89497	1170	81306	0.23756592303001
1159	89497	1171	88986	-0.29254999956017
1159	89497	1182	87964	0.26899827634481
1159	89497	1202	89509	-0.40235862059526
1159	89497	1221	56745	-0.047270700084875
1159	89497	1223	81321	0.069481398180277
1159	89497	1224	89001	0.066587916946246
1159	89497	1254	87985	-0.12641726799986
1159	89497	1281	73656	-0.11818152493392
1159	89497	1285	215481	-0.26280592379771
1159	89497	1303	89539	0.26823908039684
1159	89497	1334	88009	-0.014755969965522
1159	89497	1359	32209	-0.073495847105635
1159	89497	1363	85969	-0.050195091705828
1159	89497	1389	119257	0.13521253229513
1159	89497	1393	214489	0.27177797888022
1159	89497	1505	87544	0.27177797888022
1160	93081	1160	93081	6.4913073391065
1160	93081	1161	105369	-0.40235862059526
1160	93081	1162	108441	0.043403591856606
1160	93081	1165	157593	-0.069913246435268
1160	93081	1167	200601	-0.12603789742825
1160	93081	1169	60314	0.072907611075076
1160	93081	1171	88986	0.22969431519214
1160	93081	1172	92058	-0.11688282685772
1160	93081	1181	80796	0.034726516317925
1160	93081	1203	93093	-0.40235862059526
1160	93081	1222	60329	-0.047270700084875
1160	93081	1224	89001	0.042212949252928
1160	93081	1225	92073	-0.054439553205435
1160	93081	1253	80817	-0.019180090037541
1160	93081	1282	123321	0.033256188797353
1160	93081	1285	215481	0.2259566711246
1160	93081	1304	93123	0.26823908039684
1160	93081	1333	80841	0.045704413100008
1160	93081	1363	85969	-0.042967943238837
1160	93081	1387	28632	-0.037878693889077
1160	93081	1392	207321	-0.29845342032765
1160	93081	1506	91128	0.27177797888022
1161	105369	1161	105369	7.1375480474417
1161	105369	1162	108441	0.006666067739441
1161	105369	1166	169881	-0.069913246435268
1161	105369	1167	200601	0.1048698696529
1161	105369	1171	88986	0.16108451616054
1161	105369	1173	104346	-0.11688282685772
1161	105369	1179	56220	-0.074626725000926
1161	105369	1181	80796	0.068623744293685
1161	105369	1183	102300	0.32532386808733
1161	105369	1204	105381	-0.40235862059526
1161	105369	1224	89001	-0.10650669368698
1161	105369	1226	104361	-0.054439553205435
1161	105369	1251	56241	-0.25000937207683
1161	105369	1253	80817	0.20429354110719
1161	105369	1255	102321	-0.18518595334335
1161	105369	1281	73656	0.11931788575059
1161	105369	1305	105411	0.26823908039684
1161	105369	1331	56265	0.25412123406016
1161	105369	1333	80841	-0.031310024939942
1161	105369	1335	102345	0.10369438705797
1161	105369	1360	48081	-0.073495847105635
1161	105369	1388	40920	-0.037878693889077
1161	105369	1389	119257	-0.17878101492356
1161	105369	1394	230361	0.27177797888022
1161	105369	1508	103416	0.27177797888022
1162	108441	1162	108441	6.3153587293041
1162	108441	1172	92058	0.16108451616054
1162	108441	1173	104346	0.22969431519214
1162	108441	1180	59292	-0.074626725000926
1162	108441	1183	102300	-0.20672488367292
1162	108441	1186	237981	0.094598198853257
1162	108441	1205	108453	-0.40235862059526
1162	108441	1225	92073	-0.10650669368698
1162	108441	1226	104361	0.042212949252928
1162	108441	1252	59313	-0.25000937207683
1162	108441	1255	102321	0.045704413100008
1162	108441	1280	44984	0.0402910482257
1162	108441	1282	123321	-0.14682004738017
1162	108441	1286	230841	0.2259566711246
1162	108441	1306	108483	0.26823908039684
1162	108441	1332	59337	0.25412123406016
1162	108441	1335	102345	-0.18731996230987
1162	108441	1362	79825	0.13438296639052
1162	108441	1394	230361	0.011524802149408
1163	146841	1163	146841	6.604527302912
1163	146841	1164	154521	-0.007320352904121
1163	146841	1165	157593	-0.17262862226872
1163	146841	1166	169881	-0.030053007156763
1163	146841	1167	200601	0.28717317949796
1163	146841	1170	81306	0.018916857360793
1163	146841	1174	146330	-0.29254999956017
1163	146841	1178	48540	0.034223239257564
1163	146841	1184	145308	0.26899827634481
1163	146841	1206	146853	-0.40235862059526
1163	146841	1223	81321	0.22969431519214
1163	146841	1227	146345	0.066587916946246
1163	146841	1250	48561	0.034726516317925
1163	146841	1256	145329	-0.12641726799986
1163	146841	1284	209337	-0.15023614699459
1163	146841	1307	146883	0.26823908039684
1163	146841	1330	48585	-0.20672488367292
1163	146841	1336	145353	-0.014755969965522
1163	146841	1359	32209	0.186685307505
1163	146841	1364	143313	-0.050195091705828
1163	146841	1390	176601	0.13521253229513
1163	146841	1392	207321	0.060094458797835
1163	146841	1509	144888	0.27177797888022
1164	154521	1164	154521	6.1612793706346
1164	154521	1165	157593	0.006666067739441
1164	154521	1166	169881	0.043403591856606
1164	154521	1167	200601	-0.22749468835187
1164	154521	1171	88986	0.018916857360793
1164	154521	1174	146330	0.23756592303001
1164	154521	1175	153498	-0.11688282685772
1164	154521	1179	56220	0.034223239257564
1164	154521	1185	151452	0.32532386808733
1164	154521	1207	154533	-0.40235862059526
1164	154521	1224	89001	0.22969431519214
1164	154521	1227	146345	0.069481398180277
1164	154521	1228	153513	-0.054439553205435
1164	154521	1251	56241	0.034726516317925
1164	154521	1257	151473	-0.18518595334335
1164	154521	1283	184761	0.033256188797353
1164	154521	1285	215481	0.035631630854307
1164	154521	1308	154563	0.26823908039684
1164	154521	1331	56265	-0.20672488367292
1164	154521	1337	151497	0.10369438705797
1164	154521	1391	182745	-0.032068467768876
1164	154521	1511	152568	0.27177797888022
1165	157593	1165	157593	6.2987646011875
1165	157593	1166	169881	-0.40235862059526
1165	157593	1167	200601	0.26823908039684
1165	157593	1172	92058	0.018916857360793
1165	157593	1175	153498	0.22969431519214
1165	157593	1180	59292	0.034223239257564
1165	157593	1184	145308	0.034726516317925
1165	157593	1185	151452	-0.20672488367292
1165	157593	1208	157605	-0.40235862059526
1165	157593	1225	92073	0.22969431519214
1165	157593	1228	153513	0.042212949252928
1165	157593	1252	59313	0.034726516317925
1165	157593	1256	145329	-0.019180090037541
1165	157593	1257	151473	0.045704413100008
1165	157593	1279	30648	-0.0056953979150775
1165	157593	1309	157635	0.26823908039684
1165	157593	1332	59337	-0.20672488367292
1165	157593	1336	145353	0.045704413100008
1165	157593	1337	151497	-0.18731996230987
1165	157593	1364	143313	0.085111649541586
1165	157593	1387	28632	0.025273328248157
1165	157593	1393	214489	-0.051668332535173
1166	169881	1166	169881	6.6590089887977
1166	169881	1167	200601	-0.2231884057971
1166	169881	1173	104346	0.018916857360793
1166	169881	1175	153498	0.16108451616054
1166	169881	1176	167834	0.09669851574168
1166	169881	1184	145308	0.068623744293685
1166	169881	1209	169893	-0.40235862059526
1166	169881	1226	104361	0.22969431519214
1166	169881	1228	153513	-0.10650669368698
1166	169881	1229	167849	-0.11029830019804
1166	169881	1256	145329	0.20429354110719
1166	169881	1283	184761	-0.14682004738017
1166	169881	1286	230841	0.035631630854307
1166	169881	1310	169923	0.26823908039684
1166	169881	1336	145353	-0.031310024939942
1166	169881	1361	55249	-0.186685307505
1166	169881	1388	40920	0.025273328248157
1166	169881	1390	176601	-0.043161036982962
1166	169881	1394	230361	-0.060094458797835
1167	200601	1167	200601	7.0604717249219
1167	200601	1176	167834	0.072907611075076
1167	200601	1183	102300	-0.034223239257564
1167	200601	1185	151452	0.074626725000926
1167	200601	1210	200613	-0.40235862059526
1167	200601	1229	167849	-0.047270700084875
1167	200601	1255	102321	-0.034726516317925
1167	200601	1257	151473	0.25000937207683
1167	200601	1281	73656	0.0056953979150775
1167	200601	1285	215481	-0.14682004738017
1167	200601	1286	230841	0.033256188797353
1167	200601	1311	200643	0.26823908039684
1167	200601	1335	102345	0.20672488367292
1167	200601	1337	151497	-0.25412123406016
1167	200601	1363	85969	-0.186685307505
1167	200601	1364	143313	0.073495847105635
1167	200601	1392	207321	-0.043161036982962
1167	200601	1393	214489	0.17878101492356
1167	200601	1394	230361	-0.13521253229513
1167	200601	1513	198648	-0.27177797888022
1168	56730	1168	56730	6.3312050373162
1168	56730	1169	60314	-0.14042349832201
1168	56730	1171	88986	-0.20052683662497
1168	56730	1173	104346	-0.081405944588498
1168	56730	1175	153498	-0.22108509735209
1168	56730	1176	167834	0.13982649287054
1168	56730	1178	48540	0.14638470595745
1168	56730	1179	56220	0.066914799862494
1168	56730	1211	56742	-0.40235862059526
1168	56730	1230	48554	0.069481398180277
1168	56730	1231	56234	0.066587916946246
1168	56730	1258	32178	-0.20429354110719
1168	56730	1260	55218	-0.12641726799986
1168	56730	1287	119226	0.15023614699459
1168	56730	1289	182714	-0.26280592379771
1168	56730	1338	32202	0.031310024939942
1168	56730	1340	55242	-0.014755969965522
1168	56730	1367	53202	-0.050195091705828
1168	56730	1388	40920	0.068989032383823
1168	56730	1396	117210	-0.060094458797835
1168	56730	1399	181722	0.27177797888022
1168	56730	1502	55800	0.067606266147565
1169	60314	1169	60314	6.5974267510208
1169	60314	1172	92058	-0.35970068539104
1169	60314	1176	167834	-0.12603789742825
1169	60314	1179	56220	-0.047270700084875
1169	60314	1180	59292	-0.074390110786754
1169	60314	1212	60326	-0.40235862059526
1169	60314	1231	56234	0.042212949252928
1169	60314	1232	59306	-0.054439553205435
1169	60314	1259	48050	-0.019180090037541
1169	60314	1280	44984	0.25452288855466
1169	60314	1289	182714	0.2259566711246
1169	60314	1339	48074	0.045704413100008
1169	60314	1365	31698	-0.13438296639052
1169	60314	1367	53202	-0.042967943238837
1169	60314	1387	28632	-0.12342670577144
1169	60314	1396	117210	0.051668332535173
1169	60314	1398	174554	-0.29845342032765
1170	81306	1170	81306	6.3895409880199
1170	81306	1171	88986	-0.007320352904121
1170	81306	1172	92058	-0.17262862226872
1170	81306	1173	104346	-0.030053007156763
1170	81306	1174	146330	-0.21378653814012
1170	81306	1178	48540	0.18722125005609
1170	81306	1181	80796	0.066914799862494
1170	81306	1213	81318	-0.40235862059526
1170	81306	1230	48554	-0.047270700084875
1170	81306	1233	80810	0.066587916946246
1170	81306	1258	32178	0.25000937207683
1170	81306	1261	79794	-0.12641726799986
1170	81306	1281	73656	-0.1608719794862
1170	81306	1290	207290	-0.26280592379771
1170	81306	1338	32202	-0.25412123406016
1170	81306	1341	79818	-0.014755969965522
1170	81306	1368	77778	-0.050195091705828
1170	81306	1395	111066	0.13521253229513
1170	81306	1400	203226	0.011524802149408
1170	81306	1401	206298	0.27177797888022
1170	81306	1504	80376	0.067606266147565
1171	88986	1171	88986	6.3391827821899
1171	88986	1172	92058	0.006666067739441
1171	88986	1173	104346	0.043403591856606
1171	88986	1175	153498	-0.069913246435268
1171	88986	1179	56220	0.18722125005609
1171	88986	1181	80796	0.14638470595745
1171	88986	1182	87964	-0.074390110786754
1171	88986	1214	88998	-0.40235862059526
1171	88986	1231	56234	-0.047270700084875
1171	88986	1233	80810	0.069481398180277
1171	88986	1234	87978	-0.054439553205435
1171	88986	1262	85938	-0.18518595334335
1171	88986	1281	73656	0.25452288855466
1171	88986	1287	119226	0.033256188797353
1171	88986	1342	85962	0.10369438705797
1171	88986	1365	31698	-0.073495847105635
1171	88986	1396	117210	-0.032068467768876
1171	88986	1400	203226	-0.29845342032765
1171	88986	1402	213978	0.27177797888022
1172	92058	1172	92058	6.9728376781681
1172	92058	1173	104346	-0.40235862059526
1172	92058	1180	59292	0.18722125005609
1172	92058	1182	87964	-0.047270700084875
1172	92058	1187	221598	0.094598198853257
1172	92058	1215	92070	-0.40235862059526
1172	92058	1232	59306	-0.047270700084875
1172	92058	1234	87978	0.042212949252928
1172	92058	1261	79794	-0.019180090037541
1172	92058	1262	85938	0.045704413100008
1172	92058	1279	30648	-0.031157176829542
1172	92058	1291	214458	0.2259566711246
1172	92058	1341	79818	0.045704413100008
1172	92058	1342	85962	-0.18731996230987
1172	92058	1368	77778	0.085111649541586
1172	92058	1387	28632	0.13825997218109
1172	92058	1401	206298	-0.29845342032765
1172	92058	1402	213978	0.011524802149408
1172	92058	1506	91128	-0.067606266147565
1173	104346	1173	104346	7.0579381104082
1173	104346	1182	87964	0.24316917727808
1173	104346	1183	102300	-0.15547179970386
1173	104346	1188	233886	0.094598198853257
1173	104346	1216	104358	-0.40235862059526
1173	104346	1234	87978	-0.10650669368698
1173	104346	1235	102314	-0.11029830019804
1173	104346	1260	55218	-0.25000937207683
1173	104346	1261	79794	0.20429354110719
1173	104346	1281	73656	-0.13128729752771
1173	104346	1287	119226	-0.14682004738017
1173	104346	1292	230330	0.26280592379771
1173	104346	1340	55242	0.25412123406016
1173	104346	1341	79818	-0.031310024939942
1173	104346	1366	47058	-0.073495847105635
1173	104346	1388	40920	0.13825997218109
1173	104346	1395	111066	-0.043161036982962
1173	104346	1508	103416	-0.067606266147565
1174	146330	1174	146330	6.5996447854504
1174	146330	1175	153498	-0.18532687746671
1174	146330	1176	167834	0.15311348007937
1174	146330	1181	80796	0.072907611075076
1174	146330	1184	145308	-0.074390110786754
1174	146330	1217	146342	-0.40235862059526
1174	146330	1233	80810	0.22969431519214
1174	146330	1236	145322	-0.054439553205435
1174	146330	1259	48050	0.034726516317925
1174	146330	1263	143282	-0.18518595334335
1174	146330	1288	176570	0.033256188797353
1174	146330	1290	207290	0.035631630854307
1174	146330	1339	48074	-0.20672488367292
1174	146330	1343	143306	0.10369438705797
1174	146330	1365	31698	0.186685307505
1174	146330	1369	139218	0.042967943238837
1174	146330	1397	160218	0.17878101492356
1174	146330	1398	174554	-0.032068467768876
1174	146330	1400	203226	0.051668332535173
1175	153498	1175	153498	6.3166255365609
1175	153498	1176	167834	-0.23526123655359
1175	153498	1182	87964	0.072907611075076
1175	153498	1184	145308	0.14638470595745
1175	153498	1185	151452	-0.15547179970386
1175	153498	1218	153510	-0.40235862059526
1175	153498	1234	87978	0.22969431519214
1175	153498	1236	145322	0.069481398180277
1175	153498	1237	151466	-0.11029830019804
1175	153498	1260	55218	0.034726516317925
1175	153498	1279	30648	0.06125181738457
1175	153498	1291	214458	0.035631630854307
1175	153498	1340	55242	-0.20672488367292
1175	153498	1369	139218	0.085111649541586
1175	153498	1397	160218	-0.043161036982962
1175	153498	1399	181722	-0.032068467768876
1175	153498	1402	213978	-0.060094458797835
1175	153498	1511	152568	-0.067606266147565
1176	167834	1176	167834	6.3716628527841
1176	167834	1183	102300	0.072907611075076
1176	167834	1185	151452	0.24316917727808
1176	167834	1219	167846	-0.40235862059526
1176	167834	1235	102314	0.22969431519214
1176	167834	1237	151466	-0.10650669368698
1176	167834	1263	143282	0.20429354110719
1176	167834	1280	44984	0.06125181738457
1176	167834	1289	182714	-0.14682004738017
1176	167834	1292	230330	-0.15023614699459
1176	167834	1343	143306	-0.031310024939942
1176	167834	1367	53202	-0.186685307505
1176	167834	1369	139218	-0.13438296639052
1176	167834	1388	40920	-0.0402910482257
1176	167834	1398	174554	-0.043161036982962
1176	167834	1399	181722	0.17878101492356
1176	167834	1512	166904	-0.067606266147565
1177	246171	1177	246171	5.921740626075
1177	246171	1186	237981	0.14638470595745
1177	246171	1187	221598	0.068623744293685
1177	246171	1188	233886	0.034726516317925
1177	246171	1220	246183	-0.40235862059526
1177	246171	1238	237995	0.069481398180277
1177	246171	1264	221619	-0.20429354110719
1177	246171	1265	233907	0.019180090037541
1177	246171	1282	123321	0.06125181738457
1177	246171	1283	184761	-0.031157176829542
1177	246171	1285	215481	-0.13128729752771
1177	246171	1286	230841	0.25452288855466
1177	246171	1287	119226	-0.0056953979150775
1177	246171	1289	182714	-0.0402910482257
1177	246171	1291	214458	0.11931788575059
1177	246171	1292	230330	-0.11818152493392
1177	246171	1344	221643	0.031310024939942
1177	246171	1345	233931	-0.045704413100008
1177	246171	1370	188883	0.073495847105635
1177	246171	1371	217555	0.13438296639052
1177	246171	1372	231891	-0.085111649541586
1177	246171	1389	119257	-0.0402910482257
1177	246171	1391	182745	0.13825997218109
1177	246171	1393	214489	-0.12342670577144
1177	246171	1394	230361	-0.068989032383823
1177	246171	1396	117210	0.025273328248157
1177	246171	1399	181722	-0.037878693889077
1177	246171	1402	213978	-0.032341395820082
1178	48540	1178	48540	6.0556669807511
1178	48540	1179	56220	-0.007320352904121
1178	48540	1180	59292	-0.17262862226872
1178	48540	1181	80796	-0.20052683662497
1178	48540	1183	102300	-0.28717317949796
1178	48540	1184	145308	-0.22108509735209
1178	48540	1239	32172	-0.10650669368698
1178	48540	1240	48044	0.066587916946246
1178	48540	1267	47028	-0.12641726799986
1178	48540	1280	44984	-0.023515676615029
1178	48540	1293	111036	0.15023614699459
1178	48540	1296	174524	-0.26280592379771
1178	48540	1321	48582	-0.26823908039684
1178	48540	1347	47052	-0.014755969965522
1178	48540	1374	45012	-0.050195091705828
1178	48540	1388	40920	0.029390073175364
1178	48540	1404	109020	-0.060094458797835
1178	48540	1407	170460	0.011524802149408
1178	48540	1408	173532	0.27177797888022
1179	56220	1179	56220	5.7684659218378
1179	56220	1180	59292	0.006666067739441
1179	56220	1182	87964	-0.35970068539104
1179	56220	1183	102300	0.22749468835187
1179	56220	1185	151452	-0.1048698696529
1179	56220	1240	48044	0.069481398180277
1179	56220	1241	55212	-0.054439553205435
1179	56220	1266	31668	-0.20429354110719
1179	56220	1268	53172	-0.18518595334335
1179	56220	1294	117180	-0.035631630854307
1179	56220	1322	56262	-0.26823908039684
1179	56220	1346	31692	0.031310024939942
1179	56220	1348	53196	0.10369438705797
1179	56220	1388	40920	0.12633702700655
1179	56220	1407	170460	-0.29845342032765
1179	56220	1409	181212	0.27177797888022
1179	56220	1502	55800	0.15559145473047
1180	59292	1180	59292	5.6114394041369
1180	59292	1183	102300	-0.26823908039684
1180	59292	1241	55212	0.042212949252928
1180	59292	1267	47028	-0.019180090037541
1180	59292	1268	53172	0.045704413100008
1180	59292	1279	30648	-0.056367688188929
1180	59292	1280	44984	-0.13438296639052
1180	59292	1297	181692	0.2259566711246
1180	59292	1323	59334	-0.26823908039684
1180	59292	1347	47052	0.045704413100008
1180	59292	1348	53196	-0.18731996230987
1180	59292	1373	30676	-0.13438296639052
1180	59292	1374	45012	0.085111649541586
1180	59292	1387	28632	0.25013161633837
1180	59292	1405	116188	0.051668332535173
1180	59292	1408	173532	-0.29845342032765
1180	59292	1409	181212	0.011524802149408
1180	59292	1503	58872	0.15559145473047
1181	80796	1181	80796	5.9628602623353
1181	80796	1182	87964	-0.18532687746671
1181	80796	1183	102300	0.15311348007937
1181	80796	1184	145308	-0.069913246435268
1181	80796	1240	48044	-0.047270700084875
1181	80796	1242	79788	-0.054439553205435
1181	80796	1266	31668	0.25000937207683
1181	80796	1269	77748	-0.18518595334335
1181	80796	1281	73656	0.10842950047203
1181	80796	1293	111036	0.033256188797353
1181	80796	1298	203196	-0.2259566711246
1181	80796	1324	80838	-0.26823908039684
1181	80796	1346	31692	-0.25412123406016
1181	80796	1349	77772	0.10369438705797
1181	80796	1375	73684	0.042967943238837
1181	80796	1403	94684	0.17878101492356
1181	80796	1404	109020	-0.032068467768876
1181	80796	1411	205788	0.27177797888022
1181	80796	1504	80376	0.15559145473047
1182	87964	1182	87964	6.1157131960336
1182	87964	1183	102300	-0.23526123655359
1182	87964	1241	55212	-0.047270700084875
1182	87964	1242	79788	0.069481398180277
1182	87964	1243	85932	-0.11029830019804
1182	87964	1279	30648	0.19958740035836
1182	87964	1281	73656	-0.13438296639052
1182	87964	1300	213948	0.26280592379771
1182	87964	1325	88006	-0.26823908039684
1182	87964	1373	30676	-0.073495847105635
1182	87964	1375	73684	0.085111649541586
1182	87964	1403	94684	-0.043161036982962
1182	87964	1405	116188	-0.032068467768876
1182	87964	1410	202204	-0.29845342032765
1182	87964	1505	87544	0.15559145473047
1183	102300	1183	102300	6.7990487728272
1183	102300	1243	85932	-0.10650669368698
1183	102300	1268	53172	-0.25000937207683
1183	102300	1269	77748	0.20429354110719
1183	102300	1280	44984	0.19958740035836
1183	102300	1281	73656	-0.056367688188929
1183	102300	1294	117180	-0.14682004738017
1183	102300	1326	102342	-0.26823908039684
1183	102300	1348	53196	0.25412123406016
1183	102300	1349	77772	-0.031310024939942
1183	102300	1374	45012	-0.073495847105635
1183	102300	1375	73684	-0.13438296639052
1183	102300	1388	40920	-0.13128729752771
1183	102300	1404	109020	-0.043161036982962
1183	102300	1405	116188	0.17878101492356
1183	102300	1507	101880	0.15559145473047
1184	145308	1184	145308	5.6073450890654
1184	145308	1185	151452	-0.06215800181601
1184	145308	1242	79788	0.22969431519214
1184	145308	1244	143276	-0.11029830019804
1184	145308	1267	47028	0.034726516317925
1184	145308	1270	139188	-0.045704413100008
1184	145308	1279	30648	-0.117201992573
1184	145308	1295	160188	0.14682004738017
1184	145308	1299	206268	0.035631630854307
1184	145308	1327	145350	-0.26823908039684
1184	145308	1347	47052	-0.20672488367292
1184	145308	1350	139212	0.18731996230987
1184	145308	1373	30676	0.186685307505
1184	145308	1408	173532	-0.032068467768876
1184	145308	1410	202204	0.051668332535173
1184	145308	1411	205788	-0.060094458797835
1184	145308	1509	144888	0.15559145473047
1185	151452	1185	151452	5.4637763419632
1185	151452	1243	85932	0.22969431519214
1185	151452	1244	143276	0.069481398180277
1185	151452	1268	53172	0.034726516317925
1185	151452	1270	139188	0.019180090037541
1185	151452	1297	181692	-0.033256188797353
1185	151452	1300	213948	-0.15023614699459
1185	151452	1328	151494	-0.26823908039684
1185	151452	1348	53196	-0.20672488367292
1185	151452	1350	139212	-0.045704413100008
1185	151452	1387	28632	0.034454147278821
1185	151452	1406	158172	-0.043161036982962
1185	151452	1409	181212	0.13521253229513
1185	151452	1510	151032	0.15559145473047
1186	237981	1186	237981	5.7823940712822
1186	237981	1187	221598	0.16108451616054
1186	237981	1188	233886	0.22969431519214
1186	237981	1245	221613	-0.10650669368698
1186	237981	1246	233901	0.042212949252928
1186	237981	1271	188853	-0.25000937207683
1186	237981	1273	231861	0.045704413100008
1186	237981	1282	123321	-0.117201992573
1186	237981	1284	209337	0.056367688188929
1186	237981	1286	230841	0.10842950047203
1186	237981	1293	111036	-0.0056953979150775
1186	237981	1296	174524	-0.0402910482257
1186	237981	1299	206268	0.11931788575059
1186	237981	1329	238023	-0.26823908039684
1186	237981	1351	188877	0.25412123406016
1186	237981	1353	231885	-0.18731996230987
1186	237981	1376	123349	0.186685307505
1186	237981	1378	209365	0.13438296639052
1186	237981	1380	230869	0.042967943238837
1186	237981	1390	176601	0.13128729752771
1186	237981	1392	207321	-0.25013161633837
1186	237981	1394	230361	-0.029390073175364
1186	237981	1404	109020	0.025273328248157
1186	237981	1408	173532	-0.037878693889077
1186	237981	1411	205788	-0.032341395820082
1187	221598	1187	221598	6.5426825802785
1187	221598	1188	233886	-0.40235862059526
1187	221598	1247	188846	-0.047270700084875
1187	221598	1248	217518	0.042212949252928
1187	221598	1274	123318	-0.034726516317925
1187	221598	1276	209334	-0.019180090037541
1187	221598	1277	215478	0.045704413100008
1187	221598	1290	207290	-0.13438296639052
1187	221598	1291	214458	0.10842950047203
1187	221598	1295	160188	0.031157176829542
1187	221598	1299	206268	0.25452288855466
1187	221598	1300	213948	-0.1608719794862
1187	221598	1354	123342	0.20672488367292
1187	221598	1356	209358	0.045704413100008
1187	221598	1357	215502	-0.18731996230987
1187	221598	1384	207318	0.085111649541586
1187	221598	1385	214486	0.042967943238837
1187	221598	1397	160218	0.13128729752771
1187	221598	1401	206298	-0.12633702700655
1187	221598	1402	213978	-0.029390073175364
1187	221598	1403	94684	0.0402910482257
1187	221598	1406	158172	-0.13825997218109
1187	221598	1411	205788	-0.068989032383823
1188	233886	1188	233886	6.8984938903097
1188	233886	1248	217518	-0.10650669368698
1188	233886	1249	231854	-0.11029830019804
1188	233886	1275	184758	-0.25000937207683
1188	233886	1276	209334	0.20429354110719
1188	233886	1278	230838	0.18518595334335
1188	233886	1287	119226	-0.117201992573
1188	233886	1288	176570	0.19958740035836
1188	233886	1292	230330	-0.023515676615029
1188	233886	1293	111036	0.06125181738457
1188	233886	1298	203196	0.13128729752771
1188	233886	1355	184782	0.25412123406016
1188	233886	1356	209358	-0.031310024939942
1188	233886	1358	230862	-0.10369438705797
1188	233886	1381	119254	0.186685307505
1188	233886	1382	176598	-0.073495847105635
1188	233886	1386	230358	-0.050195091705828
1188	233886	1395	111066	-0.034454147278821
1188	233886	1400	203226	-0.25013161633837
1188	233886	1407	170460	-0.13825997218109
1188	233886	1410	202204	0.12342670577144
1189	62883	1189	62883	7.0642033472428
1189	62883	1190	93603	-0.2231884057971
1189	62883	1191	95139	-0.20052683662497
1189	62883	1192	105891	0.26823908039684
1189	62883	1194	116643	-0.28717317949796
1189	62883	1198	173987	-0.13982649287054
1189	62883	1200	60837	-0.15547179970386
1189	62883	1201	62373	0.066914799862494
1189	62883	1211	56742	-0.20672488367292
1189	62883	1221	56745	0.25412123406016
1189	62883	1230	48554	0.186685307505
1189	62883	1232	59306	0.093506261486179
1189	62883	1250	48561	-0.073495847105635
1189	62883	1252	59313	-0.18414832816644
1189	62883	1258	32178	-0.034454147278821
1189	62883	1260	55218	-0.24485496270887
1189	62883	1301	60867	-0.041626658291082
1189	62883	1302	62403	-0.051101283228323
1189	62883	1413	47073	-0.068989032383823
1189	62883	1417	30690	-0.032341395820082
1189	62883	1420	123363	0.060094458797835
1189	62883	1421	184803	-0.011524802149408
1189	62883	1480	61938	0.26122884871993
1190	93603	1190	93603	6.4790857151404
1190	93603	1191	95139	0.030988533269654
1190	93603	1192	105891	-0.40235862059526
1190	93603	1193	109475	-0.033867276887872
1190	93603	1194	116643	0.030053007156763
1190	93603	1196	158627	-0.21378653814012
1190	93603	1200	60837	0.18722125005609
1190	93603	1202	89509	-0.047270700084875
1190	93603	1203	93093	0.066914799862494
1190	93603	1213	81318	-0.034726516317925
1190	93603	1215	92070	-0.26899827634481
1190	93603	1223	81321	0.25000937207683
1190	93603	1225	92073	-0.021381588729127
1190	93603	1258	32178	0.06125181738457
1190	93603	1262	85938	-0.24485496270887
1190	93603	1264	221619	-0.19976323725641
1190	93603	1301	60867	-0.15547179970386
1190	93603	1303	89539	-0.11029830019804
1190	93603	1304	93123	-0.051101283228323
1190	93603	1415	77793	-0.068989032383823
1190	93603	1420	123363	0.13521253229513
1190	93603	1423	215523	-0.011524802149408
1190	93603	1481	92658	0.26122884871993
1191	95139	1191	95139	6.786053155053
1191	95139	1193	109475	-0.23526123655359
1191	95139	1194	116643	0.15311348007937
1191	95139	1199	202659	-0.12603789742825
1191	95139	1201	62373	0.18722125005609
1191	95139	1203	93093	-0.15547179970386
1191	95139	1214	88998	-0.20672488367292
1191	95139	1215	92070	0.32532386808733
1191	95139	1224	89001	0.25412123406016
1191	95139	1225	92073	-0.09068093227648
1191	95139	1233	80810	0.186685307505
1191	95139	1234	87978	-0.12057495450567
1191	95139	1253	80817	-0.073495847105635
1191	95139	1254	87985	-0.13385357788221
1191	95139	1261	79794	-0.098332972606564
1191	95139	1264	221619	-0.047378011687415
1191	95139	1302	62403	-0.15547179970386
1191	95139	1304	93123	-0.041626658291082
1191	95139	1412	31713	0.13825997218109
1191	95139	1417	30690	-0.037878693889077
1191	95139	1420	123363	0.032068467768876
1191	95139	1422	209379	-0.29845342032765
1191	95139	1450	94698	-0.070251343554047
1191	95139	1471	94705	0.18417260468183
1192	105891	1192	105891	6.5198359282691
1192	105891	1193	109475	-0.14042349832201
1192	105891	1194	116643	0.17262862226872
1192	105891	1197	170915	-0.21378653814012
1192	105891	1199	202659	0.22108509735209
1192	105891	1202	89509	0.24316917727808
1192	105891	1204	105381	0.066914799862494
1192	105891	1211	56742	0.074626725000926
1192	105891	1213	81318	-0.068623744293685
1192	105891	1216	104358	-0.26899827634481
1192	105891	1221	56745	-0.06370529905326
1192	105891	1223	81321	-0.082703223704775
1192	105891	1226	104361	-0.021381588729127
1192	105891	1230	48554	-0.025380974682693
1192	105891	1235	102314	-0.093506261486179
1192	105891	1250	48561	0.14020729573294
1192	105891	1255	102321	0.18414832816644
1192	105891	1265	233907	-0.19976323725641
1192	105891	1303	89539	0.037146511034777
1192	105891	1305	105411	-0.051101283228323
1192	105891	1419	73698	0.032341395820082
1192	105891	1424	230883	0.27177797888022
1192	105891	1482	104946	0.26122884871993
1193	109475	1193	109475	6.3131556512765
1193	109475	1194	116643	-0.18532687746671
1193	109475	1198	173987	-0.069913246435268
1193	109475	1203	93093	0.24316917727808
1193	109475	1204	105381	-0.047270700084875
1193	109475	1205	108453	-0.074390110786754
1193	109475	1212	60326	0.074626725000926
1193	109475	1222	60329	-0.06370529905326
1193	109475	1233	80810	-0.117201992573
1193	109475	1235	102314	-0.12057495450567
1193	109475	1238	237995	-0.16713391538348
1193	109475	1253	80817	0.19958740035836
1193	109475	1255	102321	-0.13385357788221
1193	109475	1259	48050	0.06125181738457
1193	109475	1304	93123	0.037146511034777
1193	109475	1305	105411	-0.11029830019804
1193	109475	1306	108483	0.06820949529474
1193	109475	1415	77793	-0.12342670577144
1193	109475	1418	45026	-0.037878693889077
1193	109475	1420	123363	-0.17878101492356
1193	109475	1451	109034	-0.070251343554047
1193	109475	1472	109041	0.18417260468183
1194	116643	1194	116643	6.2031475748194
1194	116643	1205	108453	0.14638470595745
1194	116643	1215	92070	0.068623744293685
1194	116643	1216	104358	0.034726516317925
1194	116643	1220	246183	-0.094598198853257
1194	116643	1225	92073	0.082703223704775
1194	116643	1226	104361	-0.25000937207683
1194	116643	1232	59306	0.025380974682693
1194	116643	1234	87978	-0.117201992573
1194	116643	1235	102314	0.186685307505
1194	116643	1252	59313	-0.14020729573294
1194	116643	1254	87985	0.19958740035836
1194	116643	1255	102321	-0.073495847105635
1194	116643	1260	55218	0.06125181738457
1194	116643	1262	85938	-0.034454147278821
1194	116643	1306	108483	0.053474163327009
1194	116643	1414	53217	-0.13825997218109
1194	116643	1420	123363	0.043161036982962
1194	116643	1424	230883	0.29845342032765
1194	116643	1452	116202	-0.070251343554047
1194	116643	1473	116209	0.18417260468183
1194	116643	1484	115698	-0.26122884871993
1195	155043	1195	155043	6.271526001705
1195	155043	1196	158627	-0.14042349832201
1195	155043	1197	170915	-0.033867276887872
1195	155043	1199	202659	0.081405944588498
1195	155043	1202	89509	0.072907611075076
1195	155043	1206	146853	0.14638470595745
1195	155043	1207	154533	0.066914799862494
1195	155043	1211	56742	-0.034223239257564
1195	155043	1218	153510	-0.26899827634481
1195	155043	1221	56745	0.074626725000926
1195	155043	1228	153513	-0.021381588729127
1195	155043	1237	151466	-0.093506261486179
1195	155043	1257	151473	0.18414832816644
1195	155043	1258	32178	-0.025629290617849
1195	155043	1303	89539	0.09669851574168
1195	155043	1307	146883	0.053474163327009
1195	155043	1308	154563	-0.051101283228323
1195	155043	1416	139233	-0.068989032383823
1195	155043	1421	184803	0.13521253229513
1195	155043	1423	215523	0.060094458797835
1195	155043	1485	154098	0.26122884871993
1196	158627	1196	158627	6.8868361227023
1196	158627	1197	170915	-0.40235862059526
1196	158627	1198	173987	0.043403591856606
1196	158627	1203	93093	0.072907611075076
1196	158627	1207	154533	-0.047270700084875
1196	158627	1208	157605	-0.074390110786754
1196	158627	1212	60326	-0.034223239257564
1196	158627	1217	146342	-0.034726516317925
1196	158627	1222	60329	0.074626725000926
1196	158627	1227	146345	0.25000937207683
1196	158627	1237	151466	-0.12057495450567
1196	158627	1257	151473	-0.13385357788221
1196	158627	1263	143282	-0.098332972606564
1196	158627	1264	221619	0.2275073351952
1196	158627	1304	93123	0.09669851574168
1196	158627	1308	154563	-0.11029830019804
1196	158627	1309	157635	0.06820949529474
1196	158627	1412	31713	-0.0402910482257
1196	158627	1423	215523	-0.051668332535173
1196	158627	1453	158186	-0.070251343554047
1196	158627	1474	158193	0.18417260468183
1197	170915	1197	170915	6.5690125783342
1197	170915	1198	173987	0.006666067739441
1197	170915	1199	202659	-0.35970068539104
1197	170915	1204	105381	0.072907611075076
1197	170915	1207	154533	0.24316917727808
1197	170915	1209	169893	-0.074390110786754
1197	170915	1217	146342	-0.068623744293685
1197	170915	1219	167846	-0.32532386808733
1197	170915	1227	146345	-0.082703223704775
1197	170915	1229	167849	0.09068093227648
1197	170915	1231	56234	0.01164505466565
1197	170915	1251	56241	0.025380974682693
1197	170915	1259	48050	-0.025629290617849
1197	170915	1265	233907	0.2275073351952
1197	170915	1305	105411	0.09669851574168
1197	170915	1308	154563	0.037146511034777
1197	170915	1310	169923	0.06820949529474
1197	170915	1416	139233	-0.12342670577144
1197	170915	1421	184803	-0.17878101492356
1197	170915	1454	170474	-0.070251343554047
1197	170915	1475	170481	0.18417260468183
1198	173987	1198	173987	6.2557529800631
1198	173987	1205	108453	0.072907611075076
1198	173987	1208	157605	0.24316917727808
1198	173987	1209	169893	-0.047270700084875
1198	173987	1219	167846	0.20672488367292
1198	173987	1229	167849	-0.25412123406016
1198	173987	1232	59306	0.01164505466565
1198	173987	1236	145322	-0.117201992573
1198	173987	1238	237995	0.2017921007629
1198	173987	1252	59313	0.025380974682693
1198	173987	1256	145329	0.19958740035836
1198	173987	1263	143282	-0.034454147278821
1198	173987	1306	108483	0.09669851574168
1198	173987	1309	157635	0.037146511034777
1198	173987	1310	169923	-0.11029830019804
1198	173987	1413	47073	-0.0402910482257
1198	173987	1418	45026	0.025273328248157
1198	173987	1424	230883	-0.051668332535173
1198	173987	1455	173546	-0.070251343554047
1198	173987	1476	173553	0.18417260468183
1198	173987	1488	173042	-0.26122884871993
1199	202659	1199	202659	6.5519862101973
1199	202659	1209	169893	0.18722125005609
1199	202659	1210	200613	-0.15547179970386
1199	202659	1216	104358	0.034223239257564
1199	202659	1218	153510	-0.074626725000926
1199	202659	1226	104361	-0.074626725000926
1199	202659	1228	153513	0.06370529905326
1199	202659	1234	87978	0.01164505466565
1199	202659	1236	145322	0.025380974682693
1199	202659	1254	87985	0.025380974682693
1199	202659	1256	145329	-0.14020729573294
1199	202659	1261	79794	-0.025629290617849
1199	202659	1265	233907	-0.085965615152223
1199	202659	1310	169923	-0.15547179970386
1199	202659	1311	200643	-0.041626658291082
1199	202659	1416	139233	0.13825997218109
1199	202659	1419	73698	0.025273328248157
1199	202659	1422	209379	-0.043161036982962
1199	202659	1424	230883	0.032068467768876
1199	202659	1457	202218	-0.070251343554047
1199	202659	1478	202225	0.18417260468183
1199	202659	1490	201714	-0.26122884871993
1200	60837	1200	60837	6.4593716815483
1200	60837	1201	62373	0.030988533269654
1200	60837	1203	93093	-0.20052683662497
1200	60837	1205	108453	-0.081405944588498
1200	60837	1208	157605	-0.22108509735209
1200	60837	1211	56742	0.22969431519214
1200	60837	1212	60326	-0.29254999956017
1200	60837	1221	56745	-0.10650669368698
1200	60837	1222	60329	-0.07193431148203
1200	60837	1239	32172	0.117201992573
1200	60837	1250	48561	0.20429354110719
1200	60837	1252	59313	0.1657334953498
1200	60837	1268	53172	-0.24485496270887
1200	60837	1271	188853	-0.19976323725641
1200	60837	1301	60867	-0.2231884057971
1200	60837	1312	56773	-0.11029830019804
1200	60837	1313	60357	-0.051101283228323
1200	60837	1414	53217	0.029390073175364
1200	60837	1425	28644	-0.032341395820082
1200	60837	1429	182757	-0.011524802149408
1200	60837	1491	59892	0.26122884871993
1201	62373	1201	62373	6.1911353404825
1201	62373	1203	93093	-0.2231884057971
1201	62373	1204	105381	0.26823908039684
1201	62373	1205	108453	-0.22749468835187
1201	62373	1208	157605	0.1048698696529
1201	62373	1209	169893	-0.12603789742825
1201	62373	1212	60326	0.09669851574168
1201	62373	1222	60329	0.037146511034777
1201	62373	1240	48044	0.186685307505
1201	62373	1241	55212	-0.12057495450567
1201	62373	1251	56241	0.031310024939942
1201	62373	1252	59313	-0.019566225649088
1201	62373	1266	31668	-0.034454147278821
1201	62373	1267	47028	-0.098332972606564
1201	62373	1271	188853	-0.047378011687415
1201	62373	1302	62403	-0.2231884057971
1201	62373	1313	60357	-0.041626658291082
1201	62373	1412	31713	0.25013161633837
1201	62373	1413	47073	-0.12633702700655
1201	62373	1427	119269	0.051668332535173
1201	62373	1428	176613	-0.29845342032765
1201	62373	1459	61932	-0.070251343554047
1202	89509	1202	89509	6.0612778749944
1202	89509	1203	93093	-0.14042349832201
1202	89509	1204	105381	-0.033867276887872
1202	89509	1207	154533	-0.21378653814012
1202	89509	1210	200613	0.13982649287054
1202	89509	1211	56742	0.072907611075076
1202	89509	1213	81318	0.23756592303001
1202	89509	1214	88998	-0.29254999956017
1202	89509	1221	56745	0.24316917727808
1202	89509	1223	81321	-0.084653311788681
1202	89509	1224	89001	-0.07193431148203
1202	89509	1239	32172	-0.025380974682693
1202	89509	1243	85932	-0.093506261486179
1202	89509	1254	87985	0.1657334953498
1202	89509	1272	217525	-0.19976323725641
1202	89509	1303	89539	-0.2231884057971
1202	89509	1312	56773	-0.15547179970386
1202	89509	1314	81349	0.053474163327009
1202	89509	1315	89029	-0.051101283228323
1202	89509	1427	119269	0.13521253229513
1202	89509	1431	214501	0.27177797888022
1202	89509	1492	88564	0.26122884871993
1203	93093	1203	93093	6.2376766724997
1203	93093	1204	105381	-0.40235862059526
1203	93093	1205	108453	0.043403591856606
1203	93093	1208	157605	-0.069913246435268
1203	93093	1210	200613	-0.12603789742825
1203	93093	1212	60326	0.072907611075076
1203	93093	1214	88998	0.22969431519214
1203	93093	1215	92070	-0.11688282685772
1203	93093	1222	60329	0.24316917727808
1203	93093	1224	89001	-0.10650669368698
1203	93093	1225	92073	0.081612839048832
1203	93093	1243	85932	-0.12057495450567
1203	93093	1245	221613	-0.16713391538348
1203	93093	1253	80817	0.20429354110719
1203	93093	1266	31668	0.06125181738457
1203	93093	1269	77748	-0.098332972606564
1203	93093	1304	93123	-0.2231884057971
1203	93093	1313	60357	-0.15547179970386
1203	93093	1315	89029	-0.11029830019804
1203	93093	1316	92101	0.06820949529474
1203	93093	1412	31713	-0.13128729752771
1203	93093	1415	77793	-0.12633702700655
1203	93093	1425	28644	-0.037878693889077
1203	93093	1430	207333	-0.29845342032765
1203	93093	1460	92652	-0.070251343554047
1204	105381	1204	105381	6.2108927476406
1204	105381	1205	108453	0.006666067739441
1204	105381	1209	169893	-0.069913246435268
1204	105381	1210	200613	0.1048698696529
1204	105381	1214	88998	0.16108451616054
1204	105381	1216	104358	-0.11688282685772
1204	105381	1224	89001	0.11525179102915
1204	105381	1226	104361	0.081612839048832
1204	105381	1240	48044	-0.025380974682693
1204	105381	1246	233901	-0.16713391538348
1204	105381	1251	56241	0.082703223704775
1204	105381	1253	80817	-0.25365459685018
1204	105381	1255	102321	0.019566225649088
1204	105381	1273	231861	0.047378011687415
1204	105381	1305	105411	-0.2231884057971
1204	105381	1315	89029	0.037146511034777
1204	105381	1317	104389	0.06820949529474
1204	105381	1426	40932	-0.037878693889077
1204	105381	1427	119269	-0.17878101492356
1204	105381	1432	230373	0.27177797888022
1204	105381	1461	104940	-0.070251343554047
1205	108453	1205	108453	6.0720165716935
1205	108453	1215	92070	0.16108451616054
1205	108453	1216	104358	0.22969431519214
1205	108453	1225	92073	0.11525179102915
1205	108453	1226	104361	-0.10650669368698
1205	108453	1242	79788	-0.117201992573
1205	108453	1252	59313	0.082703223704775
1205	108453	1255	102321	-0.031310024939942
1205	108453	1267	47028	0.06125181738457
1205	108453	1269	77748	-0.034454147278821
1205	108453	1306	108483	-0.2231884057971
1205	108453	1316	92101	0.037146511034777
1205	108453	1317	104389	-0.11029830019804
1205	108453	1413	47073	-0.13128729752771
1205	108453	1415	77793	0.25013161633837
1205	108453	1432	230373	0.011524802149408
1205	108453	1462	108012	-0.070251343554047
1205	108453	1495	107508	-0.26122884871993
1206	146853	1206	146853	6.248696549558
1206	146853	1207	154533	-0.007320352904121
1206	146853	1208	157605	-0.17262862226872
1206	146853	1209	169893	-0.030053007156763
1206	146853	1210	200613	0.28717317949796
1206	146853	1213	81318	0.018916857360793
1206	146853	1217	146342	-0.29254999956017
1206	146853	1223	81321	0.16108451616054
1206	146853	1227	146345	-0.07193431148203
1206	146853	1239	32172	-0.01164505466565
1206	146853	1244	143276	-0.093506261486179
1206	146853	1250	48561	0.068623744293685
1206	146853	1256	145329	0.1657334953498
1206	146853	1270	139188	0.24485496270887
1206	146853	1307	146883	-0.2231884057971
1206	146853	1314	81349	0.09669851574168
1206	146853	1318	146373	-0.051101283228323
1206	146853	1416	139233	-0.029390073175364
1206	146853	1428	176613	0.13521253229513
1206	146853	1430	207333	0.060094458797835
1206	146853	1496	145908	0.26122884871993
1207	154533	1207	154533	5.8382106160542
1207	154533	1208	157605	0.006666067739441
1207	154533	1209	169893	0.043403591856606
1207	154533	1210	200613	-0.22749468835187
1207	154533	1214	88998	0.018916857360793
1207	154533	1217	146342	0.23756592303001
1207	154533	1218	153510	-0.11688282685772
1207	154533	1224	89001	0.16108451616054
1207	154533	1227	146345	-0.084653311788681
1207	154533	1228	153513	0.081612839048832
1207	154533	1251	56241	0.068623744293685
1207	154533	1257	151473	0.019566225649088
1207	154533	1266	31668	-0.025629290617849
1207	154533	1270	139188	-0.098332972606564
1207	154533	1272	217525	0.2275073351952
1207	154533	1308	154563	-0.2231884057971
1207	154533	1315	89029	0.09669851574168
1207	154533	1318	146373	0.053474163327009
1207	154533	1319	153541	0.06820949529474
1207	154533	1412	31713	-0.034454147278821
1207	154533	1416	139233	-0.12633702700655
1207	154533	1429	182757	-0.032068467768876
1207	154533	1464	154092	-0.070251343554047
1208	157605	1208	157605	6.6590089887977
1208	157605	1209	169893	-0.40235862059526
1208	157605	1210	200613	0.26823908039684
1208	157605	1215	92070	0.018916857360793
1208	157605	1218	153510	0.22969431519214
1208	157605	1225	92073	0.16108451616054
1208	157605	1228	153513	-0.10650669368698
1208	157605	1244	143276	-0.186685307505
1208	157605	1245	221613	0.2017921007629
1208	157605	1252	59313	0.068623744293685
1208	157605	1256	145329	0.20429354110719
1208	157605	1257	151473	-0.031310024939942
1208	157605	1271	188853	0.085965615152223
1208	157605	1309	157635	-0.2231884057971
1208	157605	1316	92101	0.09669851574168
1208	157605	1319	153541	-0.11029830019804
1208	157605	1425	28644	0.025273328248157
1208	157605	1431	214501	-0.051668332535173
1208	157605	1465	157164	-0.070251343554047
1208	157605	1498	156660	-0.26122884871993
1209	169893	1209	169893	6.3462287432135
1209	169893	1210	200613	-0.2231884057971
1209	169893	1216	104358	0.018916857360793
1209	169893	1218	153510	0.16108451616054
1209	169893	1219	167846	0.09669851574168
1209	169893	1226	104361	0.16108451616054
1209	169893	1228	153513	0.11525179102915
1209	169893	1229	167849	0.037146511034777
1209	169893	1241	55212	0.01164505466565
1209	169893	1246	233901	0.2017921007629
1209	169893	1256	145329	-0.25365459685018
1209	169893	1267	47028	-0.025629290617849
1209	169893	1270	139188	-0.034454147278821
1209	169893	1310	169923	-0.2231884057971
1209	169893	1317	104389	0.09669851574168
1209	169893	1319	153541	0.037146511034777
1209	169893	1320	167877	-0.041626658291082
1209	169893	1413	47073	-0.034454147278821
1209	169893	1416	139233	0.25013161633837
1209	169893	1426	40932	0.025273328248157
1209	169893	1428	176613	-0.043161036982962
1209	169893	1432	230373	-0.060094458797835
1209	169893	1466	169452	-0.070251343554047
1209	169893	1500	168948	-0.26122884871993
1210	200613	1210	200613	6.787005877866
1210	200613	1219	167846	0.072907611075076
1210	200613	1229	167849	0.24316917727808
1210	200613	1243	85932	0.01164505466565
1210	200613	1244	143276	0.025380974682693
1210	200613	1255	102321	-0.068623744293685
1210	200613	1257	151473	-0.082703223704775
1210	200613	1269	77748	-0.025629290617849
1210	200613	1270	139188	0.06125181738457
1210	200613	1273	231861	-0.085965615152223
1210	200613	1311	200643	-0.2231884057971
1210	200613	1320	167877	-0.15547179970386
1210	200613	1415	77793	-0.034454147278821
1210	200613	1416	139233	-0.13128729752771
1210	200613	1430	207333	-0.043161036982962
1210	200613	1431	214501	0.17878101492356
1210	200613	1432	230373	-0.13521253229513
1210	200613	1468	200172	-0.070251343554047
1210	200613	1501	199668	-0.26122884871993
1211	56742	1211	56742	6.3427760577915
1211	56742	1212	60326	-0.14042349832201
1211	56742	1214	88998	-0.20052683662497
1211	56742	1216	104358	-0.081405944588498
1211	56742	1218	153510	-0.22108509735209
1211	56742	1219	167846	0.13982649287054
1211	56742	1230	48554	-0.084653311788681
1211	56742	1231	56234	-0.07193431148203
1211	56742	1239	32172	-0.082703223704775
1211	56742	1241	55212	0.021381588729127
1211	56742	1258	32178	0.25365459685018
1211	56742	1260	55218	0.1657334953498
1211	56742	1268	53172	-0.18414832816644
1211	56742	1275	184758	-0.19976323725641
1211	56742	1321	48582	0.053474163327009
1211	56742	1322	56262	-0.051101283228323
1211	56742	1426	40932	0.068989032383823
1211	56742	1434	117222	-0.060094458797835
1211	56742	1437	181734	0.27177797888022
1212	60326	1212	60326	6.6348357039231
1212	60326	1215	92070	-0.35970068539104
1212	60326	1219	167846	-0.12603789742825
1212	60326	1231	56234	-0.10650669368698
1212	60326	1232	59306	0.081612839048832
1212	60326	1240	48044	-0.25000937207683
1212	60326	1247	188846	-0.16713391538348
1212	60326	1259	48050	0.20429354110719
1212	60326	1266	31668	0.19958740035836
1212	60326	1268	53172	0.13385357788221
1212	60326	1274	123318	-0.2275073351952
1212	60326	1322	56262	-0.11029830019804
1212	60326	1323	59334	0.06820949529474
1212	60326	1418	45026	-0.12633702700655
1212	60326	1425	28644	-0.12342670577144
1212	60326	1434	117222	0.051668332535173
1212	60326	1436	174566	-0.29845342032765
1212	60326	1491	59892	-0.18417260468183
1213	81318	1213	81318	5.7585662792959
1213	81318	1214	88998	-0.007320352904121
1213	81318	1215	92070	-0.17262862226872
1213	81318	1216	104358	-0.030053007156763
1213	81318	1217	146342	-0.21378653814012
1213	81318	1230	48554	0.24316917727808
1213	81318	1233	80810	-0.07193431148203
1213	81318	1239	32172	-0.06370529905326
1213	81318	1242	79788	0.021381588729127
1213	81318	1258	32178	-0.082703223704775
1213	81318	1261	79794	0.1657334953498
1213	81318	1269	77748	-0.18414832816644
1213	81318	1276	209334	-0.19976323725641
1213	81318	1321	48582	-0.15547179970386
1213	81318	1324	80838	-0.051101283228323
1213	81318	1419	73698	-0.029390073175364
1213	81318	1433	111078	0.13521253229513
1213	81318	1438	203238	0.011524802149408
1213	81318	1439	206310	0.27177797888022
1214	88998	1214	88998	5.7409700722394
1214	88998	1215	92070	0.006666067739441
1214	88998	1216	104358	0.043403591856606
1214	88998	1218	153510	-0.069913246435268
1214	88998	1231	56234	0.24316917727808
1214	88998	1233	80810	-0.084653311788681
1214	88998	1234	87978	0.081612839048832
1214	88998	1243	85932	-0.09068093227648
1214	88998	1248	217518	-0.16713391538348
1214	88998	1262	85938	0.019566225649088
1214	88998	1266	31668	-0.14020729573294
1214	88998	1277	215478	0.047378011687415
1214	88998	1322	56262	-0.15547179970386
1214	88998	1324	80838	0.053474163327009
1214	88998	1325	88006	0.06820949529474
1214	88998	1419	73698	-0.12633702700655
1214	88998	1434	117222	-0.032068467768876
1214	88998	1438	203238	-0.29845342032765
1214	88998	1440	213990	0.27177797888022
1214	88998	1492	88564	-0.18417260468183
1215	92070	1215	92070	7.0579381104082
1215	92070	1216	104358	-0.40235862059526
1215	92070	1232	59306	0.24316917727808
1215	92070	1234	87978	-0.10650669368698
1215	92070	1242	79788	-0.25000937207683
1215	92070	1243	85932	0.25412123406016
1215	92070	1261	79794	0.20429354110719
1215	92070	1262	85938	-0.031310024939942
1215	92070	1269	77748	-0.073495847105635
1215	92070	1274	123318	0.085965615152223
1215	92070	1323	59334	-0.15547179970386
1215	92070	1325	88006	-0.11029830019804
1215	92070	1417	30690	-0.13128729752771
1215	92070	1425	28644	0.13825997218109
1215	92070	1439	206310	-0.29845342032765
1215	92070	1440	213990	0.011524802149408
1215	92070	1493	91636	-0.18417260468183
1216	104358	1216	104358	6.4700139094539
1216	104358	1234	87978	0.11525179102915
1216	104358	1235	102314	0.037146511034777
1216	104358	1241	55212	0.06370529905326
1216	104358	1242	79788	0.082703223704775
1216	104358	1260	55218	0.082703223704775
1216	104358	1261	79794	-0.25365459685018
1216	104358	1267	47028	-0.14020729573294
1216	104358	1278	230838	0.047378011687415
1216	104358	1325	88006	0.037146511034777
1216	104358	1326	102342	-0.041626658291082
1216	104358	1419	73698	0.25013161633837
1216	104358	1426	40932	0.13825997218109
1216	104358	1433	111078	-0.043161036982962
1216	104358	1494	103924	-0.18417260468183
1217	146342	1217	146342	5.9250699211798
1217	146342	1218	153510	-0.18532687746671
1217	146342	1219	167846	0.15311348007937
1217	146342	1233	80810	0.16108451616054
1217	146342	1236	145322	0.081612839048832
1217	146342	1240	48044	-0.074626725000926
1217	146342	1244	143276	-0.09068093227648
1217	146342	1259	48050	0.068623744293685
1217	146342	1263	143282	0.019566225649088
1217	146342	1266	31668	0.025380974682693
1217	146342	1270	139188	-0.13385357788221
1217	146342	1276	209334	0.2275073351952
1217	146342	1324	80838	0.09669851574168
1217	146342	1327	145350	0.06820949529474
1217	146342	1435	160230	0.17878101492356
1217	146342	1436	174566	-0.032068467768876
1217	146342	1438	203238	0.051668332535173
1217	146342	1496	145908	-0.18417260468183
1218	153510	1218	153510	6.3322878808274
1218	153510	1219	167846	-0.23526123655359
1218	153510	1234	87978	0.16108451616054
1218	153510	1236	145322	-0.084653311788681
1218	153510	1237	151466	0.037146511034777
1218	153510	1241	55212	-0.074626725000926
1218	153510	1248	217518	0.2017921007629
1218	153510	1260	55218	0.068623744293685
1218	153510	1270	139188	-0.073495847105635
1218	153510	1275	184758	0.085965615152223
1218	153510	1325	88006	0.09669851574168
1218	153510	1327	145350	0.053474163327009
1218	153510	1328	151494	-0.041626658291082
1218	153510	1417	30690	-0.034454147278821
1218	153510	1435	160230	-0.043161036982962
1218	153510	1437	181734	-0.032068467768876
1218	153510	1440	213990	-0.060094458797835
1218	153510	1497	153076	-0.18417260468183
1219	167846	1219	167846	6.3892366252374
1219	167846	1235	102314	0.16108451616054
1219	167846	1237	151466	0.11525179102915
1219	167846	1244	143276	0.082703223704775
1219	167846	1249	231854	0.2017921007629
1219	167846	1263	143282	-0.25365459685018
1219	167846	1268	53172	-0.025380974682693
1219	167846	1270	139188	0.19958740035836
1219	167846	1278	230838	-0.2275073351952
1219	167846	1326	102342	0.09669851574168
1219	167846	1328	151494	0.037146511034777
1219	167846	1418	45026	-0.034454147278821
1219	167846	1426	40932	-0.0402910482257
1219	167846	1436	174566	-0.043161036982962
1219	167846	1437	181734	0.17878101492356
1219	167846	1499	167412	-0.18417260468183
1220	246183	1220	246183	5.6955190619345
1220	246183	1238	237995	-0.084653311788681
1220	246183	1245	221613	-0.082703223704775
1220	246183	1246	233901	0.25000937207683
1220	246183	1247	188846	-0.025380974682693
1220	246183	1248	217518	0.117201992573
1220	246183	1249	231854	-0.186685307505
1220	246183	1264	221619	0.25365459685018
1220	246183	1265	233907	-0.20429354110719
1220	246183	1271	188853	0.14020729573294
1220	246183	1272	217525	-0.19958740035836
1220	246183	1273	231861	0.073495847105635
1220	246183	1274	123318	0.025629290617849
1220	246183	1275	184758	-0.06125181738457
1220	246183	1277	215478	0.034454147278821
1220	246183	1278	230838	0.098332972606564
1220	246183	1329	238023	0.053474163327009
1220	246183	1420	123363	-0.034454147278821
1220	246183	1421	184803	-0.13128729752771
1220	246183	1423	215523	0.25013161633837
1220	246183	1424	230883	-0.12633702700655
1220	246183	1427	119269	-0.0402910482257
1220	246183	1429	182757	0.13825997218109
1220	246183	1431	214501	-0.12342670577144
1220	246183	1432	230373	-0.068989032383823
1220	246183	1434	117222	0.025273328248157
1220	246183	1437	181734	-0.037878693889077
1220	246183	1440	213990	-0.032341395820082
1221	56745	1221	56745	6.3683477662613
1221	56745	1222	60329	-0.14042349832201
1221	56745	1224	89001	-0.20052683662497
1221	56745	1226	104361	-0.081405944588498
1221	56745	1228	153513	-0.22108509735209
1221	56745	1229	167849	0.13982649287054
1221	56745	1230	48554	0.23756592303001
1221	56745	1231	56234	-0.29254999956017
1221	56745	1239	32172	-0.068623744293685
1221	56745	1241	55212	0.26899827634481
1221	56745	1250	48561	-0.086310405168933
1221	56745	1251	56241	-0.0966661986057
1221	56745	1283	184761	-0.19976323725641
1221	56745	1312	56773	-0.23526123655359
1221	56745	1330	48585	0.053474163327009
1221	56745	1331	56265	-0.051101283228323
1221	56745	1414	53217	-0.050195091705828
1221	56745	1441	24552	-0.032341395820082
1221	56745	1443	117225	-0.060094458797835
1221	56745	1446	181737	0.27177797888022
1221	56745	1502	55800	0.26122884871993
1222	60329	1222	60329	5.9410493411705
1222	60329	1225	92073	-0.35970068539104
1222	60329	1229	167849	-0.12603789742825
1222	60329	1231	56234	0.22969431519214
1222	60329	1232	59306	-0.11688282685772
1222	60329	1240	48044	0.034726516317925
1222	60329	1251	56241	0.069481398180277
1222	60329	1252	59313	-0.10518552504867
1222	60329	1280	44984	-0.098332972606564
1222	60329	1282	123321	-0.2275073351952
1222	60329	1313	60357	-0.23526123655359
1222	60329	1331	56265	-0.11029830019804
1222	60329	1332	59337	0.06820949529474
1222	60329	1412	31713	-0.13438296639052
1222	60329	1414	53217	-0.042967943238837
1222	60329	1443	117225	0.051668332535173
1222	60329	1445	174569	-0.29845342032765
1223	81321	1223	81321	6.3881799554299
1223	81321	1224	89001	-0.007320352904121
1223	81321	1225	92073	-0.17262862226872
1223	81321	1226	104361	-0.030053007156763
1223	81321	1227	146345	-0.21378653814012
1223	81321	1230	48554	0.072907611075076
1223	81321	1233	80810	-0.29254999956017
1223	81321	1239	32172	0.074626725000926
1223	81321	1242	79788	0.26899827634481
1223	81321	1250	48561	0.14638470595745
1223	81321	1253	80817	-0.0966661986057
1223	81321	1281	73656	0.24485496270887
1223	81321	1284	209337	-0.19976323725641
1223	81321	1314	81349	-0.23526123655359
1223	81321	1330	48585	-0.15547179970386
1223	81321	1333	80841	-0.051101283228323
1223	81321	1415	77793	-0.050195091705828
1223	81321	1442	111081	0.13521253229513
1223	81321	1447	203241	0.011524802149408
1223	81321	1448	206313	0.27177797888022
1223	81321	1504	80376	0.26122884871993
1224	89001	1224	89001	5.8006461165702
1224	89001	1225	92073	0.006666067739441
1224	89001	1226	104361	0.043403591856606
1224	89001	1228	153513	-0.069913246435268
1224	89001	1231	56234	0.072907611075076
1224	89001	1233	80810	0.23756592303001
1224	89001	1234	87978	-0.11688282685772
1224	89001	1243	85932	0.32532386808733
1224	89001	1251	56241	0.14638470595745
1224	89001	1253	80817	-0.086310405168933
1224	89001	1254	87985	-0.10518552504867
1224	89001	1281	73656	-0.098332972606564
1224	89001	1285	215481	0.047378011687415
1224	89001	1315	89029	-0.23526123655359
1224	89001	1331	56265	-0.15547179970386
1224	89001	1333	80841	0.053474163327009
1224	89001	1334	88009	0.06820949529474
1224	89001	1412	31713	-0.073495847105635
1224	89001	1441	24552	-0.037878693889077
1224	89001	1443	117225	-0.032068467768876
1224	89001	1447	203241	-0.29845342032765
1224	89001	1449	213993	0.27177797888022
1225	92073	1225	92073	6.3166255365609
1225	92073	1226	104361	-0.40235862059526
1225	92073	1232	59306	0.072907611075076
1225	92073	1234	87978	0.22969431519214
1225	92073	1242	79788	0.034726516317925
1225	92073	1243	85932	-0.20672488367292
1225	92073	1245	221613	0.094598198853257
1225	92073	1252	59313	0.14638470595745
1225	92073	1254	87985	0.069481398180277
1225	92073	1279	30648	0.06125181738457
1225	92073	1282	123321	0.085965615152223
1225	92073	1316	92101	-0.23526123655359
1225	92073	1332	59337	-0.15547179970386
1225	92073	1334	88009	-0.11029830019804
1225	92073	1415	77793	0.085111649541586
1225	92073	1448	206313	-0.29845342032765
1225	92073	1449	213993	0.011524802149408
1225	92073	1506	91128	-0.26122884871993
1226	104361	1226	104361	6.3322878808274
1226	104361	1234	87978	0.16108451616054
1226	104361	1235	102314	0.09669851574168
1226	104361	1241	55212	-0.074626725000926
1226	104361	1242	79788	0.068623744293685
1226	104361	1246	233901	0.094598198853257
1226	104361	1254	87985	-0.084653311788681
1226	104361	1255	102321	0.053474163327009
1226	104361	1281	73656	-0.034454147278821
1226	104361	1286	230841	0.047378011687415
1226	104361	1317	104389	-0.23526123655359
1226	104361	1334	88009	0.037146511034777
1226	104361	1335	102345	-0.041626658291082
1226	104361	1413	47073	-0.073495847105635
1226	104361	1442	111081	-0.043161036982962
1226	104361	1508	103416	-0.26122884871993
1227	146345	1227	146345	6.3671437758933
1227	146345	1228	153513	-0.18532687746671
1227	146345	1229	167849	0.15311348007937
1227	146345	1233	80810	0.018916857360793
1227	146345	1236	145322	-0.11688282685772
1227	146345	1240	48044	0.034223239257564
1227	146345	1244	143276	0.32532386808733
1227	146345	1253	80817	0.23756592303001
1227	146345	1256	145329	-0.10518552504867
1227	146345	1284	209337	0.2275073351952
1227	146345	1318	146373	-0.23526123655359
1227	146345	1333	80841	0.09669851574168
1227	146345	1336	145353	0.06820949529474
1227	146345	1412	31713	0.186685307505
1227	146345	1416	139233	0.042967943238837
1227	146345	1444	160233	0.17878101492356
1227	146345	1445	174569	-0.032068467768876
1227	146345	1447	203241	0.051668332535173
1228	153513	1228	153513	6.122793556782
1228	153513	1229	167849	-0.23526123655359
1228	153513	1234	87978	0.018916857360793
1228	153513	1236	145322	0.23756592303001
1228	153513	1237	151466	0.09669851574168
1228	153513	1241	55212	0.034223239257564
1228	153513	1254	87985	0.23756592303001
1228	153513	1256	145329	-0.086310405168933
1228	153513	1257	151473	0.053474163327009
1228	153513	1279	30648	-0.025629290617849
1228	153513	1283	184761	0.085965615152223
1228	153513	1319	153541	-0.23526123655359
1228	153513	1334	88009	0.09669851574168
1228	153513	1336	145353	0.053474163327009
1228	153513	1337	151497	-0.041626658291082
1228	153513	1416	139233	0.085111649541586
1228	153513	1441	24552	0.025273328248157
1228	153513	1444	160233	-0.043161036982962
1228	153513	1446	181737	-0.032068467768876
1228	153513	1449	213993	-0.060094458797835
1228	153513	1511	152568	-0.26122884871993
1229	167849	1229	167849	6.3890638787933
1229	167849	1235	102314	0.018916857360793
1229	167849	1237	151466	0.16108451616054
1229	167849	1244	143276	0.068623744293685
1229	167849	1255	102321	0.23756592303001
1229	167849	1257	151473	-0.084653311788681
1229	167849	1280	44984	-0.025629290617849
1229	167849	1286	230841	-0.2275073351952
1229	167849	1320	167877	-0.23526123655359
1229	167849	1335	102345	0.09669851574168
1229	167849	1337	151497	0.037146511034777
1229	167849	1414	53217	-0.186685307505
1229	167849	1416	139233	-0.13438296639052
1229	167849	1445	174569	-0.043161036982962
1229	167849	1446	181737	0.17878101492356
1229	167849	1512	166904	-0.26122884871993
1230	48554	1230	48554	6.322693348888
1230	48554	1231	56234	-0.007320352904121
1230	48554	1232	59306	-0.17262862226872
1230	48554	1233	80810	-0.20052683662497
1230	48554	1235	102314	-0.28717317949796
1230	48554	1236	145322	-0.22108509735209
1230	48554	1239	32172	0.24316917727808
1230	48554	1240	48044	0.066914799862494
1230	48554	1258	32178	-0.084653311788681
1230	48554	1259	48050	-0.0966661986057
1230	48554	1280	44984	-0.18414832816644
1230	48554	1288	176570	-0.19976323725641
1230	48554	1321	48582	-0.23526123655359
1230	48554	1338	32202	0.037146511034777
1230	48554	1339	48074	-0.051101283228323
1230	48554	1418	45026	-0.050195091705828
1230	48554	1451	109034	-0.060094458797835
1230	48554	1454	170474	0.011524802149408
1230	48554	1455	173546	0.27177797888022
1231	56234	1231	56234	6.0686289466206
1231	56234	1232	59306	0.006666067739441
1231	56234	1234	87978	-0.35970068539104
1231	56234	1235	102314	0.22749468835187
1231	56234	1237	151466	-0.1048698696529
1231	56234	1240	48044	0.14638470595745
1231	56234	1241	55212	-0.074390110786754
1231	56234	1259	48050	-0.086310405168933
1231	56234	1260	55218	-0.10518552504867
1231	56234	1287	119226	-0.2275073351952
1231	56234	1289	182714	0.047378011687415
1231	56234	1322	56262	-0.23526123655359
1231	56234	1339	48074	0.053474163327009
1231	56234	1340	55242	0.06820949529474
1231	56234	1441	24552	-0.12342670577144
1231	56234	1454	170474	-0.29845342032765
1231	56234	1456	181226	0.27177797888022
1231	56234	1502	55800	-0.18417260468183
1232	59306	1232	59306	6.1157131960336
1232	59306	1235	102314	-0.26823908039684
1232	59306	1241	55212	-0.047270700084875
1232	59306	1247	188846	0.094598198853257
1232	59306	1260	55218	0.069481398180277
1232	59306	1279	30648	0.19958740035836
1232	59306	1280	44984	-0.073495847105635
1232	59306	1323	59334	-0.23526123655359
1232	59306	1340	55242	-0.11029830019804
1232	59306	1417	30690	-0.13438296639052
1232	59306	1418	45026	0.085111649541586
1232	59306	1452	116202	0.051668332535173
1232	59306	1455	173546	-0.29845342032765
1232	59306	1456	181226	0.011524802149408
1232	59306	1503	58872	-0.18417260468183
1233	80810	1233	80810	6.1258162456439
1233	80810	1234	87978	-0.18532687746671
1233	80810	1235	102314	0.15311348007937
1233	80810	1236	145322	-0.069913246435268
1233	80810	1240	48044	0.18722125005609
1233	80810	1242	79788	-0.074390110786754
1233	80810	1259	48050	0.14638470595745
1233	80810	1261	79794	-0.10518552504867
1233	80810	1281	73656	-0.13385357788221
1233	80810	1290	207290	0.047378011687415
1233	80810	1324	80838	-0.23526123655359
1233	80810	1339	48074	-0.15547179970386
1233	80810	1341	79818	0.06820949529474
1233	80810	1419	73698	0.042967943238837
1233	80810	1450	94698	0.17878101492356
1233	80810	1451	109034	-0.032068467768876
1233	80810	1458	205802	0.27177797888022
1233	80810	1504	80376	-0.18417260468183
1234	87978	1234	87978	6.2606616712284
1234	87978	1235	102314	-0.23526123655359
1234	87978	1241	55212	0.18722125005609
1234	87978	1242	79788	0.14638470595745
1234	87978	1243	85932	-0.15547179970386
1234	87978	1248	217518	0.094598198853257
1234	87978	1260	55218	0.14638470595745
1234	87978	1261	79794	-0.086310405168933
1234	87978	1262	85938	0.053474163327009
1234	87978	1279	30648	-0.14020729573294
1234	87978	1281	73656	-0.073495847105635
1234	87978	1287	119226	0.085965615152223
1234	87978	1291	214458	0.047378011687415
1234	87978	1325	88006	-0.23526123655359
1234	87978	1340	55242	-0.15547179970386
1234	87978	1341	79818	0.053474163327009
1234	87978	1342	85962	-0.041626658291082
1234	87978	1417	30690	-0.073495847105635
1234	87978	1419	73698	0.085111649541586
1234	87978	1441	24552	0.13825997218109
1234	87978	1450	94698	-0.043161036982962
1234	87978	1452	116202	-0.032068467768876
1234	87978	1457	202218	-0.29845342032765
1234	87978	1505	87544	-0.18417260468183
1235	102314	1235	102314	6.4710608576001
1235	102314	1243	85932	0.24316917727808
1235	102314	1249	231854	0.094598198853257
1235	102314	1262	85938	-0.084653311788681
1235	102314	1280	44984	-0.14020729573294
1235	102314	1281	73656	0.19958740035836
1235	102314	1292	230330	-0.19976323725641
1235	102314	1326	102342	-0.23526123655359
1235	102314	1342	85962	0.037146511034777
1235	102314	1418	45026	-0.073495847105635
1235	102314	1419	73698	-0.13438296639052
1235	102314	1451	109034	-0.043161036982962
1235	102314	1452	116202	0.17878101492356
1235	102314	1507	101880	-0.18417260468183
1236	145322	1236	145322	6.0922525837185
1236	145322	1237	151466	-0.06215800181601
1236	145322	1242	79788	0.072907611075076
1236	145322	1244	143276	-0.15547179970386
1236	145322	1261	79794	0.23756592303001
1236	145322	1263	143282	0.053474163327009
1236	145322	1279	30648	0.025380974682693
1236	145322	1288	176570	0.085965615152223
1236	145322	1327	145350	-0.23526123655359
1236	145322	1341	79818	0.09669851574168
1236	145322	1343	143306	-0.041626658291082
1236	145322	1417	30690	0.186685307505
1236	145322	1455	173546	-0.032068467768876
1236	145322	1457	202218	0.051668332535173
1236	145322	1458	205802	-0.060094458797835
1236	145322	1509	144888	-0.18417260468183
1237	151466	1237	151466	5.8892508338194
1237	151466	1243	85932	0.072907611075076
1237	151466	1244	143276	0.14638470595745
1237	151466	1262	85938	0.23756592303001
1237	151466	1263	143282	-0.086310405168933
1237	151466	1289	182714	0.085965615152223
1237	151466	1291	214458	-0.2275073351952
1237	151466	1328	151494	-0.23526123655359
1237	151466	1342	85962	0.09669851574168
1237	151466	1343	143306	0.053474163327009
1237	151466	1441	24552	-0.0402910482257
1237	151466	1453	158186	-0.043161036982962
1237	151466	1456	181226	0.13521253229513
1237	151466	1510	151032	-0.18417260468183
1238	237995	1238	237995	5.9705448617281
1238	237995	1245	221613	0.24316917727808
1238	237995	1246	233901	-0.047270700084875
1238	237995	1247	188846	0.074626725000926
1238	237995	1249	231854	0.20672488367292
1238	237995	1264	221619	-0.084653311788681
1238	237995	1265	233907	0.069481398180277
1238	237995	1282	123321	0.025380974682693
1238	237995	1284	209337	-0.19958740035836
1238	237995	1286	230841	-0.13385357788221
1238	237995	1288	176570	-0.06125181738457
1238	237995	1290	207290	0.034454147278821
1238	237995	1292	230330	0.24485496270887
1238	237995	1329	238023	-0.23526123655359
1238	237995	1344	221643	0.037146511034777
1238	237995	1345	233931	-0.11029830019804
1238	237995	1420	123363	0.186685307505
1238	237995	1422	209379	0.13438296639052
1238	237995	1424	230883	0.042967943238837
1238	237995	1442	111081	-0.0402910482257
1238	237995	1445	174569	0.13825997218109
1238	237995	1448	206313	-0.12342670577144
1238	237995	1451	109034	0.025273328248157
1238	237995	1455	173546	-0.037878693889077
1238	237995	1458	205802	-0.032341395820082
1239	32172	1239	32172	5.6439142399904
1239	32172	1240	48044	-0.033867276887872
1239	32172	1241	55212	0.030053007156763
1239	32172	1242	79788	0.081405944588498
1239	32172	1243	85932	-0.28717317949796
1239	32172	1244	143276	-0.13982649287054
1239	32172	1266	31668	-0.0966661986057
1239	32172	1279	30648	-0.1657334953498
1239	32172	1295	160188	-0.19976323725641
1239	32172	1338	32202	-0.2231884057971
1239	32172	1346	31692	-0.051101283228323
1239	32172	1425	28644	-0.050195091705828
1239	32172	1441	24552	0.029390073175364
1239	32172	1459	61932	-0.13521253229513
1239	32172	1460	92652	-0.060094458797835
1239	32172	1464	154092	0.011524802149408
1239	32172	1465	157164	0.27177797888022
1240	48044	1240	48044	5.8187598151389
1240	48044	1241	55212	-0.18532687746671
1240	48044	1242	79788	-0.35970068539104
1240	48044	1244	143276	-0.1048698696529
1240	48044	1266	31668	-0.084653311788681
1240	48044	1267	47028	-0.10518552504867
1240	48044	1280	44984	-0.019566225649088
1240	48044	1293	111036	-0.2275073351952
1240	48044	1296	174524	0.047378011687415
1240	48044	1339	48074	-0.2231884057971
1240	48044	1346	31692	0.037146511034777
1240	48044	1347	47052	0.06820949529474
1240	48044	1426	40932	0.042967943238837
1240	48044	1459	61932	0.17878101492356
1240	48044	1461	104940	-0.051668332535173
1240	48044	1467	173036	0.27177797888022
1241	55212	1241	55212	5.7591951960036
1241	55212	1243	85932	-0.2231884057971
1241	55212	1267	47028	-0.086310405168933
1241	55212	1268	53172	0.053474163327009
1241	55212	1279	30648	-0.25365459685018
1241	55212	1297	181692	0.047378011687415
1241	55212	1340	55242	-0.2231884057971
1241	55212	1347	47052	0.053474163327009
1241	55212	1348	53196	-0.041626658291082
1241	55212	1426	40932	0.085111649541586
1241	55212	1441	24552	0.25013161633837
1241	55212	1459	61932	-0.043161036982962
1241	55212	1463	115692	0.060094458797835
1241	55212	1466	169452	-0.29845342032765
1242	79788	1242	79788	5.7917149010634
1242	79788	1243	85932	-0.06215800181601
1242	79788	1267	47028	0.14638470595745
1242	79788	1269	77748	0.053474163327009
1242	79788	1279	30648	0.082703223704775
1242	79788	1281	73656	-0.031310024939942
1242	79788	1293	111036	0.085965615152223
1242	79788	1299	206268	0.047378011687415
1242	79788	1341	79818	-0.2231884057971
1242	79788	1347	47052	-0.15547179970386
1242	79788	1349	77772	-0.041626658291082
1242	79788	1462	108012	-0.032068467768876
1242	79788	1469	201708	-0.011524802149408
1243	85932	1243	85932	6.1874605524895
1243	85932	1268	53172	0.14638470595745
1243	85932	1269	77748	-0.086310405168933
1243	85932	1281	73656	0.20429354110719
1243	85932	1294	117180	0.085965615152223
1243	85932	1300	213948	-0.19976323725641
1243	85932	1342	85962	-0.2231884057971
1243	85932	1348	53196	-0.15547179970386
1243	85932	1349	77772	0.053474163327009
1243	85932	1425	28644	-0.073495847105635
1243	85932	1441	24552	-0.13128729752771
1243	85932	1460	92652	-0.043161036982962
1243	85932	1463	115692	0.13521253229513
1243	85932	1468	200172	-0.29845342032765
1244	143276	1244	143276	5.6993665963716
1244	143276	1269	77748	0.23756592303001
1244	143276	1270	139188	0.069481398180277
1244	143276	1280	44984	-0.068623744293685
1244	143276	1296	174524	0.085965615152223
1244	143276	1299	206268	-0.2275073351952
1244	143276	1343	143306	-0.2231884057971
1244	143276	1349	77772	0.09669851574168
1244	143276	1350	139212	-0.11029830019804
1244	143276	1425	28644	0.186685307505
1244	143276	1465	157164	-0.17878101492356
1244	143276	1467	173036	0.13521253229513
1244	143276	1468	200172	0.051668332535173
1245	221613	1245	221613	5.8432412018965
1245	221613	1246	233901	-0.40235862059526
1245	221613	1247	188846	0.072907611075076
1245	221613	1248	217518	0.22969431519214
1245	221613	1271	188853	0.14638470595745
1245	221613	1272	217525	0.069481398180277
1245	221613	1282	123321	0.068623744293685
1245	221613	1284	209337	-0.20429354110719
1245	221613	1285	215481	0.031310024939942
1245	221613	1295	160188	-0.06125181738457
1245	221613	1299	206268	-0.098332972606564
1245	221613	1300	213948	0.24485496270887
1245	221613	1344	221643	-0.2231884057971
1245	221613	1351	188877	-0.15547179970386
1245	221613	1352	217549	-0.11029830019804
1245	221613	1430	207333	0.085111649541586
1245	221613	1431	214501	0.042967943238837
1245	221613	1444	160233	0.13128729752771
1245	221613	1448	206313	-0.12633702700655
1245	221613	1449	213993	-0.029390073175364
1245	221613	1460	92652	0.025273328248157
1245	221613	1465	157164	-0.037878693889077
1246	233901	1246	233901	6.1296144239542
1246	233901	1248	217518	0.16108451616054
1246	233901	1249	231854	0.09669851574168
1246	233901	1272	217525	-0.084653311788681
1246	233901	1273	231861	0.053474163327009
1246	233901	1283	184761	-0.082703223704775
1246	233901	1284	209337	0.25365459685018
1246	233901	1286	230841	0.019566225649088
1246	233901	1293	111036	-0.025629290617849
1246	233901	1298	203196	0.034454147278821
1246	233901	1345	233931	-0.2231884057971
1246	233901	1352	217549	0.037146511034777
1246	233901	1353	231885	-0.041626658291082
1246	233901	1427	119269	0.186685307505
1246	233901	1428	176613	-0.073495847105635
1246	233901	1432	230373	-0.050195091705828
1246	233901	1442	111081	-0.034454147278821
1246	233901	1447	203241	-0.25013161633837
1246	233901	1461	104940	0.025273328248157
1246	233901	1466	169452	-0.037878693889077
1246	233901	1469	201708	-0.032341395820082
1247	188846	1247	188846	6.833617504973
1247	188846	1249	231854	-0.26823908039684
1247	188846	1274	123318	0.23756592303001
1247	188846	1275	184758	0.069481398180277
1247	188846	1288	176570	-0.20429354110719
1247	188846	1289	182714	0.031310024939942
1247	188846	1295	160188	-0.19958740035836
1247	188846	1296	174524	0.073495847105635
1247	188846	1297	181692	0.13385357788221
1247	188846	1354	123342	0.09669851574168
1247	188846	1355	184782	-0.11029830019804
1247	188846	1435	160230	-0.13438296639052
1247	188846	1436	174566	0.085111649541586
1247	188846	1437	181734	0.042967943238837
1247	188846	1453	158186	0.25013161633837
1247	188846	1455	173546	-0.12633702700655
1247	188846	1456	181226	-0.029390073175364
1247	188846	1459	61932	0.0402910482257
1247	188846	1465	157164	-0.12342670577144
1247	188846	1467	173036	-0.068989032383823
1248	217518	1248	217518	6.1607977744874
1248	217518	1249	231854	-0.23526123655359
1248	217518	1275	184758	0.14638470595745
1248	217518	1276	209334	-0.086310405168933
1248	217518	1277	215478	0.053474163327009
1248	217518	1287	119226	0.068623744293685
1248	217518	1291	214458	0.019566225649088
1248	217518	1295	160188	0.14020729573294
1248	217518	1298	203196	0.073495847105635
1248	217518	1300	213948	0.18414832816644
1248	217518	1355	184782	-0.15547179970386
1248	217518	1356	209358	0.053474163327009
1248	217518	1357	215502	-0.041626658291082
1248	217518	1435	160230	-0.073495847105635
1248	217518	1438	203238	0.085111649541586
1248	217518	1440	213990	-0.050195091705828
1248	217518	1450	94698	-0.034454147278821
1248	217518	1457	202218	-0.12633702700655
1248	217518	1464	154092	-0.13825997218109
1248	217518	1469	201708	-0.068989032383823
1249	231854	1249	231854	6.7599878853143
1249	231854	1277	215478	-0.084653311788681
1249	231854	1278	230838	-0.10518552504867
1249	231854	1289	182714	-0.082703223704775
1249	231854	1290	207290	0.25365459685018
1249	231854	1292	230330	0.1657334953498
1249	231854	1294	117180	-0.025380974682693
1249	231854	1296	174524	0.14020729573294
1249	231854	1298	203196	-0.19958740035836
1249	231854	1357	215502	0.037146511034777
1249	231854	1358	230862	0.06820949529474
1249	231854	1434	117222	0.186685307505
1249	231854	1436	174566	-0.073495847105635
1249	231854	1438	203238	-0.13438296639052
1249	231854	1451	109034	-0.034454147278821
1249	231854	1454	170474	-0.13128729752771
1249	231854	1461	104940	-0.0402910482257
1249	231854	1468	200172	0.12342670577144
1250	48561	1250	48561	6.2440787604134
1250	48561	1251	56241	-0.007320352904121
1250	48561	1252	59313	-0.17262862226872
1250	48561	1253	80817	-0.20052683662497
1250	48561	1255	102321	-0.28717317949796
1250	48561	1256	145329	-0.22108509735209
1250	48561	1258	32178	0.16108451616054
1250	48561	1259	48050	-0.29254999956017
1250	48561	1267	47028	0.26899827634481
1250	48561	1280	44984	0.093506261486179
1250	48561	1330	48585	-0.06215800181601
1250	48561	1359	32209	0.037146511034777
1250	48561	1360	48081	-0.051101283228323
1250	48561	1413	47073	0.014755969965522
1250	48561	1470	16368	-0.032341395820082
1250	48561	1472	109041	-0.060094458797835
1250	48561	1475	170481	0.011524802149408
1250	48561	1476	173553	0.27177797888022
1251	56241	1251	56241	5.5230792240619
1251	56241	1252	59313	0.006666067739441
1251	56241	1254	87985	-0.35970068539104
1251	56241	1255	102321	0.22749468835187
1251	56241	1257	151473	-0.1048698696529
1251	56241	1259	48050	0.23756592303001
1251	56241	1260	55218	-0.11688282685772
1251	56241	1266	31668	-0.068623744293685
1251	56241	1268	53172	0.32532386808733
1251	56241	1283	184761	0.16713391538348
1251	56241	1331	56265	-0.06215800181601
1251	56241	1360	48081	0.053474163327009
1251	56241	1361	55249	0.06820949529474
1251	56241	1412	31713	-0.031310024939942
1251	56241	1414	53217	-0.10369438705797
1251	56241	1475	170481	-0.29845342032765
1251	56241	1477	181233	0.27177797888022
1251	56241	1502	55800	0.070251343554047
1252	59313	1252	59313	5.6073450890654
1252	59313	1255	102321	-0.26823908039684
1252	59313	1260	55218	0.22969431519214
1252	59313	1267	47028	0.034726516317925
1252	59313	1268	53172	-0.20672488367292
1252	59313	1271	188853	0.094598198853257
1252	59313	1279	30648	-0.117201992573
1252	59313	1280	44984	0.186685307505
1252	59313	1282	123321	0.2017921007629
1252	59313	1332	59337	-0.06215800181601
1252	59313	1361	55249	-0.11029830019804
1252	59313	1413	47073	-0.045704413100008
1252	59313	1414	53217	0.18731996230987
1252	59313	1473	116209	0.051668332535173
1252	59313	1476	173553	-0.29845342032765
1252	59313	1477	181233	0.011524802149408
1252	59313	1503	58872	0.070251343554047
1253	80817	1253	80817	6.1502340676927
1253	80817	1254	87985	-0.18532687746671
1253	80817	1255	102321	0.15311348007937
1253	80817	1256	145329	-0.069913246435268
1253	80817	1259	48050	0.072907611075076
1253	80817	1261	79794	-0.11688282685772
1253	80817	1266	31668	0.074626725000926
1253	80817	1269	77748	0.32532386808733
1253	80817	1281	73656	-0.12057495450567
1253	80817	1284	209337	0.16713391538348
1253	80817	1333	80841	-0.06215800181601
1253	80817	1360	48081	-0.15547179970386
1253	80817	1362	79825	0.06820949529474
1253	80817	1412	31713	0.25412123406016
1253	80817	1415	77793	-0.10369438705797
1253	80817	1470	16368	-0.037878693889077
1253	80817	1471	94705	0.17878101492356
1253	80817	1472	109041	-0.032068467768876
1253	80817	1479	205809	0.27177797888022
1253	80817	1504	80376	0.070251343554047
1254	87985	1254	87985	6.0922525837185
1254	87985	1255	102321	-0.23526123655359
1254	87985	1260	55218	0.072907611075076
1254	87985	1261	79794	0.23756592303001
1254	87985	1262	85938	0.09669851574168
1254	87985	1272	217525	0.094598198853257
1254	87985	1279	30648	0.025380974682693
1254	87985	1281	73656	0.186685307505
1254	87985	1334	88009	-0.06215800181601
1254	87985	1361	55249	-0.15547179970386
1254	87985	1362	79825	0.053474163327009
1254	87985	1363	85969	-0.041626658291082
1254	87985	1471	94705	-0.043161036982962
1254	87985	1473	116209	-0.032068467768876
1254	87985	1478	202225	-0.29845342032765
1254	87985	1505	87544	0.070251343554047
1255	102321	1255	102321	6.161446882338
1255	102321	1262	85938	0.16108451616054
1255	102321	1268	53172	-0.074626725000926
1255	102321	1269	77748	0.068623744293685
1255	102321	1273	231861	0.094598198853257
1255	102321	1280	44984	0.025380974682693
1255	102321	1281	73656	-0.117201992573
1255	102321	1286	230841	-0.16713391538348
1255	102321	1335	102345	-0.06215800181601
1255	102321	1363	85969	0.037146511034777
1255	102321	1414	53217	-0.25412123406016
1255	102321	1415	77793	0.031310024939942
1255	102321	1472	109041	-0.043161036982962
1255	102321	1473	116209	0.17878101492356
1255	102321	1507	101880	0.070251343554047
1256	145329	1256	145329	6.4598876774203
1256	145329	1257	151473	-0.06215800181601
1256	145329	1261	79794	0.018916857360793
1256	145329	1263	143282	0.09669851574168
1256	145329	1267	47028	0.034223239257564
1256	145329	1270	139188	0.20672488367292
1256	145329	1279	30648	0.01164505466565
1256	145329	1284	209337	-0.2017921007629
1256	145329	1336	145353	-0.06215800181601
1256	145329	1362	79825	0.09669851574168
1256	145329	1364	143313	-0.041626658291082
1256	145329	1413	47073	0.20672488367292
1256	145329	1416	139233	-0.18731996230987
1256	145329	1470	16368	0.025273328248157
1256	145329	1476	173553	-0.032068467768876
1256	145329	1478	202225	0.051668332535173
1256	145329	1479	205809	-0.060094458797835
1256	145329	1509	144888	0.070251343554047
1257	151473	1257	151473	5.96203466894
1257	151473	1262	85938	0.018916857360793
1257	151473	1263	143282	0.23756592303001
1257	151473	1268	53172	0.034223239257564
1257	151473	1270	139188	-0.034726516317925
1257	151473	1285	215481	-0.2017921007629
1257	151473	1337	151497	-0.06215800181601
1257	151473	1363	85969	0.09669851574168
1257	151473	1364	143313	0.053474163327009
1257	151473	1414	53217	0.20672488367292
1257	151473	1416	139233	0.045704413100008
1257	151473	1474	158193	-0.043161036982962
1257	151473	1477	181233	0.13521253229513
1257	151473	1510	151032	0.070251343554047
1258	32178	1258	32178	5.8566346599662
1258	32178	1259	48050	-0.033867276887872
1258	32178	1260	55218	0.030053007156763
1258	32178	1261	79794	0.081405944588498
1258	32178	1262	85938	-0.28717317949796
1258	32178	1263	143282	-0.13982649287054
1258	32178	1266	31668	0.066914799862494
1258	32178	1279	30648	-0.021381588729127
1258	32178	1338	32202	-0.06215800181601
1258	32178	1365	31698	-0.051101283228323
1258	32178	1417	30690	0.014755969965522
1258	32178	1470	16368	-0.068989032383823
1258	32178	1480	61938	-0.13521253229513
1258	32178	1481	92658	-0.060094458797835
1258	32178	1485	154098	0.011524802149408
1258	32178	1486	157170	0.27177797888022
1259	48050	1259	48050	6.1007829676493
1259	48050	1260	55218	-0.18532687746671
1259	48050	1261	79794	-0.35970068539104
1259	48050	1263	143282	-0.1048698696529
1259	48050	1266	31668	0.24316917727808
1259	48050	1267	47028	-0.074390110786754
1259	48050	1280	44984	0.09068093227648
1259	48050	1288	176570	0.16713391538348
1259	48050	1339	48074	-0.06215800181601
1259	48050	1365	31698	0.037146511034777
1259	48050	1366	47058	0.06820949529474
1259	48050	1418	45026	-0.10369438705797
1259	48050	1470	16368	-0.12342670577144
1259	48050	1480	61938	0.17878101492356
1259	48050	1482	104946	-0.051668332535173
1259	48050	1488	173042	0.27177797888022
1260	55218	1260	55218	5.7917149010634
1260	55218	1262	85938	-0.2231884057971
1260	55218	1267	47028	0.14638470595745
1260	55218	1268	53172	-0.15547179970386
1260	55218	1275	184758	0.094598198853257
1260	55218	1279	30648	0.082703223704775
1260	55218	1287	119226	0.2017921007629
1260	55218	1340	55242	-0.06215800181601
1260	55218	1366	47058	0.053474163327009
1260	55218	1367	53202	-0.041626658291082
1260	55218	1417	30690	-0.031310024939942
1260	55218	1480	61938	-0.043161036982962
1260	55218	1484	115698	0.060094458797835
1260	55218	1487	169458	-0.29845342032765
1261	79794	1261	79794	6.2954988707916
1261	79794	1262	85938	-0.06215800181601
1261	79794	1267	47028	0.18722125005609
1261	79794	1269	77748	-0.15547179970386
1261	79794	1276	209334	0.094598198853257
1261	79794	1279	30648	0.06370529905326
1261	79794	1281	73656	0.25412123406016
1261	79794	1341	79818	-0.06215800181601
1261	79794	1366	47058	-0.15547179970386
1261	79794	1368	77778	-0.041626658291082
1261	79794	1417	30690	0.25412123406016
1261	79794	1419	73698	-0.18731996230987
1261	79794	1470	16368	0.13825997218109
1261	79794	1483	108018	-0.032068467768876
1261	79794	1490	201714	-0.011524802149408
1262	85938	1262	85938	5.8999446613123
1262	85938	1268	53172	0.18722125005609
1262	85938	1269	77748	0.14638470595745
1262	85938	1277	215478	0.094598198853257
1262	85938	1281	73656	-0.25000937207683
1262	85938	1291	214458	-0.16713391538348
1262	85938	1342	85962	-0.06215800181601
1262	85938	1367	53202	-0.15547179970386
1262	85938	1368	77778	0.053474163327009
1262	85938	1419	73698	0.045704413100008
1262	85938	1481	92658	-0.043161036982962
1262	85938	1484	115698	0.13521253229513
1262	85938	1489	200178	-0.29845342032765
1263	143282	1263	143282	5.9818182498018
1263	143282	1269	77748	0.072907611075076
1263	143282	1270	139188	-0.047270700084875
1263	143282	1280	44984	0.074626725000926
1263	143282	1290	207290	-0.2017921007629
1263	143282	1343	143306	-0.06215800181601
1263	143282	1368	77778	0.09669851574168
1263	143282	1369	139218	-0.11029830019804
1263	143282	1418	45026	0.20672488367292
1263	143282	1470	16368	-0.0402910482257
1263	143282	1486	157170	-0.17878101492356
1263	143282	1488	173042	0.13521253229513
1263	143282	1489	200178	0.051668332535173
1264	221619	1264	221619	6.3429645084578
1264	221619	1265	233907	-0.40235862059526
1264	221619	1271	188853	0.18722125005609
1264	221619	1272	217525	-0.047270700084875
1264	221619	1274	123318	0.034223239257564
1264	221619	1276	209334	-0.034726516317925
1264	221619	1277	215478	0.20672488367292
1264	221619	1282	123321	-0.074626725000926
1264	221619	1284	209337	0.25000937207683
1264	221619	1285	215481	-0.25412123406016
1264	221619	1290	207290	-0.186685307505
1264	221619	1291	214458	0.12057495450567
1264	221619	1344	221643	-0.06215800181601
1264	221619	1370	188883	-0.15547179970386
1264	221619	1371	217555	-0.11029830019804
1264	221619	1420	123363	-0.20672488367292
1264	221619	1422	209379	-0.045704413100008
1264	221619	1423	215523	0.18731996230987
1264	221619	1471	94705	-0.0402910482257
1264	221619	1474	158193	0.13825997218109
1264	221619	1479	205809	0.068989032383823
1264	221619	1481	92658	0.025273328248157
1264	221619	1486	157170	-0.037878693889077
1265	233907	1265	233907	5.9867920013162
1265	233907	1272	217525	0.24316917727808
1265	233907	1273	231861	-0.15547179970386
1265	233907	1275	184758	0.074626725000926
1265	233907	1276	209334	-0.068623744293685
1265	233907	1278	230838	0.32532386808733
1265	233907	1283	184761	-0.06370529905326
1265	233907	1284	209337	-0.082703223704775
1265	233907	1286	230841	-0.09068093227648
1265	233907	1287	119226	-0.01164505466565
1265	233907	1288	176570	-0.025380974682693
1265	233907	1292	230330	-0.093506261486179
1265	233907	1345	233931	-0.06215800181601
1265	233907	1371	217555	0.037146511034777
1265	233907	1372	231891	-0.041626658291082
1265	233907	1421	184803	-0.25412123406016
1265	233907	1422	209379	0.031310024939942
1265	233907	1424	230883	0.10369438705797
1265	233907	1475	170481	0.13825997218109
1265	233907	1478	202225	-0.12342670577144
1265	233907	1482	104946	0.025273328248157
1265	233907	1487	169458	-0.037878693889077
1265	233907	1490	201714	-0.032341395820082
1266	31668	1266	31668	5.4068171280717
1266	31668	1267	47028	0.043403591856606
1266	31668	1268	53172	-0.15311348007937
1266	31668	1269	77748	-0.22749468835187
1266	31668	1270	139188	-0.12603789742825
1266	31668	1279	30648	0.081612839048832
1266	31668	1295	160188	0.16713391538348
1266	31668	1346	31692	-0.06215800181601
1266	31668	1365	31698	-0.2231884057971
1266	31668	1373	30676	0.06820949529474
1266	31668	1425	28644	-0.10369438705797
1266	31668	1470	16368	-0.12633702700655
1266	31668	1491	59892	0.032068467768876
1266	31668	1492	88564	-0.051668332535173
1266	31668	1496	145908	0.29845342032765
1266	31668	1498	156660	0.27177797888022
1267	47028	1267	47028	5.4614214564544
1267	47028	1268	53172	-0.06215800181601
1267	47028	1269	77748	-0.2231884057971
1267	47028	1279	30648	0.11525179102915
1267	47028	1280	44984	0.037146511034777
1267	47028	1293	111036	0.2017921007629
1267	47028	1347	47052	-0.06215800181601
1267	47028	1366	47058	-0.2231884057971
1267	47028	1373	30676	0.037146511034777
1267	47028	1374	45012	-0.041626658291082
1267	47028	1426	40932	-0.18731996230987
1267	47028	1470	16368	0.25013161633837
1267	47028	1494	103924	-0.051668332535173
1267	47028	1495	107508	0.060094458797835
1267	47028	1500	168948	-0.011524802149408
1268	53172	1268	53172	5.4042281748703
1268	53172	1280	44984	-0.084653311788681
1268	53172	1294	117180	0.2017921007629
1268	53172	1297	181692	-0.16713391538348
1268	53172	1348	53196	-0.06215800181601
1268	53172	1367	53202	-0.2231884057971
1268	53172	1374	45012	0.053474163327009
1268	53172	1425	28644	-0.031310024939942
1268	53172	1426	40932	0.045704413100008
1268	53172	1491	59892	-0.043161036982962
1268	53172	1499	167412	-0.29845342032765
1269	77748	1269	77748	5.9625940383781
1269	77748	1280	44984	0.24316917727808
1269	77748	1281	73656	-0.10650669368698
1269	77748	1299	206268	-0.16713391538348
1269	77748	1349	77772	-0.06215800181601
1269	77748	1368	77778	-0.2231884057971
1269	77748	1374	45012	-0.15547179970386
1269	77748	1375	73684	-0.11029830019804
1269	77748	1425	28644	0.25412123406016
1269	77748	1470	16368	-0.13128729752771
1269	77748	1493	91636	-0.17878101492356
1269	77748	1495	107508	0.13521253229513
1269	77748	1501	199668	-0.011524802149408
1270	139188	1270	139188	5.6071805686424
1270	139188	1281	73656	0.16108451616054
1270	139188	1298	203196	-0.2017921007629
1270	139188	1350	139212	-0.06215800181601
1270	139188	1369	139218	-0.2231884057971
1270	139188	1375	73684	0.09669851574168
1270	139188	1426	40932	0.20672488367292
1270	139188	1470	16368	-0.034454147278821
1270	139188	1496	145908	0.043161036982962
1270	139188	1497	153076	-0.17878101492356
1270	139188	1499	167412	0.032068467768876
1270	139188	1500	168948	0.13521253229513
1270	139188	1501	199668	0.060094458797835
1271	188853	1271	188853	5.794083247334
1271	188853	1273	231861	-0.26823908039684
1271	188853	1274	123318	0.018916857360793
1271	188853	1275	184758	0.22969431519214
1271	188853	1282	123321	0.16108451616054
1271	188853	1283	184761	-0.10650669368698
1271	188853	1295	160188	0.117201992573
1271	188853	1296	174524	-0.186685307505
1271	188853	1297	181692	0.12057495450567
1271	188853	1351	188877	-0.06215800181601
1271	188853	1370	188883	-0.2231884057971
1271	188853	1376	123349	0.09669851574168
1271	188853	1377	184789	-0.11029830019804
1271	188853	1428	176613	-0.045704413100008
1271	188853	1429	182757	0.18731996230987
1271	188853	1474	158193	0.25013161633837
1271	188853	1476	173553	-0.12633702700655
1271	188853	1477	181233	-0.029390073175364
1271	188853	1491	59892	0.025273328248157
1271	188853	1498	156660	0.032341395820082
1272	217525	1272	217525	5.4612225363067
1272	217525	1273	231861	-0.23526123655359
1272	217525	1275	184758	0.072907611075076
1272	217525	1276	209334	0.23756592303001
1272	217525	1277	215478	0.09669851574168
1272	217525	1283	184761	0.24316917727808
1272	217525	1284	209337	-0.084653311788681
1272	217525	1285	215481	0.037146511034777
1272	217525	1295	160188	-0.025380974682693
1272	217525	1298	203196	-0.186685307505
1272	217525	1300	213948	-0.093506261486179
1272	217525	1352	217549	-0.06215800181601
1272	217525	1371	217555	-0.2231884057971
1272	217525	1377	184789	-0.15547179970386
1272	217525	1378	209365	0.053474163327009
1272	217525	1379	215509	-0.041626658291082
1272	217525	1427	119269	-0.20672488367292
1272	217525	1431	214501	0.10369438705797
1272	217525	1471	94705	-0.034454147278821
1272	217525	1478	202225	-0.12633702700655
1272	217525	1492	88564	0.025273328248157
1272	217525	1497	153076	-0.037878693889077
1273	231861	1273	231861	5.9192077593814
1273	231861	1277	215478	0.16108451616054
1273	231861	1278	230838	-0.11688282685772
1273	231861	1285	215481	0.11525179102915
1273	231861	1286	230841	0.081612839048832
1273	231861	1294	117180	-0.01164505466565
1273	231861	1296	174524	-0.025380974682693
1273	231861	1298	203196	0.117201992573
1273	231861	1353	231885	-0.06215800181601
1273	231861	1372	231891	-0.2231884057971
1273	231861	1379	215509	0.037146511034777
1273	231861	1380	230869	0.06820949529474
1273	231861	1429	182757	-0.25412123406016
1273	231861	1430	207333	0.031310024939942
1273	231861	1432	230373	-0.014755969965522
1273	231861	1472	109041	-0.034454147278821
1273	231861	1475	170481	-0.13128729752771
1273	231861	1499	167412	-0.037878693889077
1273	231861	1501	199668	-0.032341395820082
1274	123318	1274	123318	6.2730680067603
1274	123318	1278	230838	-0.12603789742825
1274	123318	1287	119226	-0.10650669368698
1274	123318	1293	111036	-0.25000937207683
1274	123318	1294	117180	0.25412123406016
1274	123318	1354	123342	-0.06215800181601
1274	123318	1381	119254	-0.11029830019804
1274	123318	1433	111078	-0.045704413100008
1274	123318	1434	117222	0.18731996230987
1274	123318	1480	61938	-0.13128729752771
1274	123318	1481	92658	0.25013161633837
1274	123318	1483	108018	-0.12633702700655
1274	123318	1484	115698	-0.029390073175364
1274	123318	1491	59892	0.13825997218109
1274	123318	1493	91636	-0.12342670577144
1274	123318	1495	107508	-0.068989032383823
1275	184758	1275	184758	6.3519734972555
1275	184758	1277	215478	-0.2231884057971
1275	184758	1278	230838	-0.22749468835187
1275	184758	1287	119226	0.16108451616054
1275	184758	1288	176570	-0.084653311788681
1275	184758	1289	182714	0.037146511034777
1275	184758	1295	160188	-0.082703223704775
1275	184758	1297	181692	0.09068093227648
1275	184758	1355	184782	-0.06215800181601
1275	184758	1381	119254	0.09669851574168
1275	184758	1382	176598	0.053474163327009
1275	184758	1383	182742	-0.041626658291082
1275	184758	1435	160230	-0.031310024939942
1275	184758	1437	181734	0.10369438705797
1275	184758	1480	61938	-0.034454147278821
1275	184758	1485	154098	0.25013161633837
1275	184758	1487	169458	-0.12633702700655
1275	184758	1497	153076	-0.12342670577144
1275	184758	1500	168948	-0.068989032383823
1276	209334	1276	209334	6.2339600065808
1276	209334	1277	215478	-0.06215800181601
1276	209334	1278	230838	-0.15311348007937
1276	209334	1288	176570	0.24316917727808
1276	209334	1290	207290	0.037146511034777
1276	209334	1293	111036	0.074626725000926
1276	209334	1295	160188	-0.06370529905326
1276	209334	1298	203196	-0.25412123406016
1276	209334	1299	206268	0.09068093227648
1276	209334	1356	209358	-0.06215800181601
1276	209334	1382	176598	-0.15547179970386
1276	209334	1384	207318	-0.041626658291082
1276	209334	1433	111078	-0.20672488367292
1276	209334	1435	160230	0.25412123406016
1276	209334	1438	203238	-0.18731996230987
1276	209334	1439	206310	0.10369438705797
1276	209334	1490	201714	0.029390073175364
1276	209334	1496	145908	-0.13825997218109
1277	215478	1277	215478	5.7605150984879
1277	215478	1278	230838	0.043403591856606
1277	215478	1289	182714	0.24316917727808
1277	215478	1290	207290	-0.084653311788681
1277	215478	1291	214458	0.081612839048832
1277	215478	1294	117180	0.074626725000926
1277	215478	1298	203196	0.25000937207683
1277	215478	1300	213948	-0.021381588729127
1277	215478	1357	215502	-0.06215800181601
1277	215478	1383	182742	-0.15547179970386
1277	215478	1384	207318	0.053474163327009
1277	215478	1385	214486	0.06820949529474
1277	215478	1434	117222	-0.20672488367292
1277	215478	1438	203238	0.045704413100008
1277	215478	1440	213990	-0.014755969965522
1277	215478	1481	92658	-0.034454147278821
1277	215478	1485	154098	-0.13128729752771
1277	215478	1489	200178	-0.12633702700655
1277	215478	1492	88564	-0.0402910482257
1277	215478	1501	199668	-0.068989032383823
1278	230838	1278	230838	6.6291829317539
1278	230838	1291	214458	0.11525179102915
1278	230838	1292	230330	-0.07193431148203
1278	230838	1297	181692	0.06370529905326
1278	230838	1299	206268	0.082703223704775
1278	230838	1358	230862	-0.06215800181601
1278	230838	1385	214486	0.037146511034777
1278	230838	1386	230358	-0.051101283228323
1278	230838	1437	181734	-0.25412123406016
1278	230838	1439	206310	0.031310024939942
1278	230838	1483	108018	-0.034454147278821
1278	230838	1487	169458	-0.13128729752771
1278	230838	1489	200178	0.25013161633837
1278	230838	1494	103924	-0.0402910482257
1278	230838	1499	167412	0.13825997218109
1279	30648	1279	30648	5.939978462781
1279	30648	1280	44984	-0.23526123655359
1279	30648	1281	73656	-0.26823908039684
1279	30648	1295	160188	-0.094598198853257
1279	30648	1373	30676	-0.23526123655359
1279	30648	1387	28632	-0.041626658291082
1279	30648	1417	30690	-0.26823908039684
1279	30648	1441	24552	-0.18731996230987
1279	30648	1470	16368	0.085111649541586
1279	30648	1503	58872	0.032068467768876
1279	30648	1505	87544	-0.051668332535173
1279	30648	1506	91128	0.060094458797835
1279	30648	1509	144888	0.29845342032765
1279	30648	1511	152568	-0.011524802149408
1280	44984	1280	44984	5.6014881620077
1280	44984	1296	174524	-0.094598198853257
1280	44984	1374	45012	-0.23526123655359
1280	44984	1387	28632	0.037146511034777
1280	44984	1388	40920	-0.11029830019804
1280	44984	1418	45026	-0.26823908039684
1280	44984	1470	16368	-0.13438296639052
1280	44984	1503	58872	-0.17878101492356
1280	44984	1507	101880	-0.051668332535173
1280	44984	1512	166904	-0.011524802149408
1281	73656	1281	73656	6.3742323626628
1281	73656	1298	203196	-0.094598198853257
1281	73656	1375	73684	-0.23526123655359
1281	73656	1388	40920	-0.15547179970386
1281	73656	1419	73698	-0.26823908039684
1281	73656	1441	24552	0.25412123406016
1281	73656	1470	16368	-0.073495847105635
1281	73656	1504	80376	0.043161036982962
1281	73656	1505	87544	-0.17878101492356
1281	73656	1507	101880	0.032068467768876
1281	73656	1508	103416	0.13521253229513
1281	73656	1513	198648	0.27177797888022
1282	123321	1282	123321	5.6397533689296
1282	123321	1286	230841	-0.12603789742825
1282	123321	1287	119226	0.22969431519214
1282	123321	1293	111036	0.034726516317925
1282	123321	1294	117180	-0.20672488367292
1282	123321	1376	123349	-0.23526123655359
1282	123321	1389	119257	-0.11029830019804
1282	123321	1420	123363	-0.26823908039684
1282	123321	1442	111081	-0.045704413100008
1282	123321	1443	117225	0.18731996230987
1282	123321	1471	94705	0.13438296639052
1282	123321	1472	109041	-0.085111649541586
1282	123321	1473	116209	-0.042967943238837
1282	123321	1503	58872	0.037878693889077
1282	123321	1506	91128	0.032341395820082
1283	184761	1283	184761	6.2504771092266
1283	184761	1285	215481	-0.2231884057971
1283	184761	1286	230841	-0.22749468835187
1283	184761	1287	119226	0.018916857360793
1283	184761	1288	176570	0.23756592303001
1283	184761	1289	182714	0.09669851574168
1283	184761	1295	160188	-0.068623744293685
1283	184761	1297	181692	-0.32532386808733
1283	184761	1377	184789	-0.23526123655359
1283	184761	1389	119257	0.09669851574168
1283	184761	1390	176601	0.053474163327009
1283	184761	1391	182745	-0.041626658291082
1283	184761	1421	184803	-0.26823908039684
1283	184761	1444	160233	-0.031310024939942
1283	184761	1446	181737	0.10369438705797
1283	184761	1475	170481	-0.085111649541586
1283	184761	1477	181233	0.050195091705828
1283	184761	1502	55800	0.025273328248157
1283	184761	1511	152568	0.032341395820082
1284	209337	1284	209337	6.7365055862162
1284	209337	1285	215481	-0.06215800181601
1284	209337	1286	230841	-0.15311348007937
1284	209337	1288	176570	0.072907611075076
1284	209337	1290	207290	0.09669851574168
1284	209337	1293	111036	-0.034223239257564
1284	209337	1295	160188	0.074626725000926
1284	209337	1298	203196	0.20672488367292
1284	209337	1299	206268	-0.32532386808733
1284	209337	1378	209365	-0.23526123655359
1284	209337	1390	176601	-0.15547179970386
1284	209337	1392	207321	-0.041626658291082
1284	209337	1422	209379	-0.26823908039684
1284	209337	1442	111081	-0.20672488367292
1284	209337	1444	160233	0.25412123406016
1284	209337	1447	203241	-0.18731996230987
1284	209337	1448	206313	0.10369438705797
1284	209337	1471	94705	0.186685307505
1284	209337	1478	202225	0.042967943238837
1284	209337	1479	205809	0.050195091705828
1284	209337	1504	80376	0.025273328248157
1284	209337	1509	144888	-0.037878693889077
1285	215481	1285	215481	6.018216149923
1285	215481	1286	230841	0.043403591856606
1285	215481	1289	182714	0.072907611075076
1285	215481	1290	207290	0.23756592303001
1285	215481	1291	214458	-0.11688282685772
1285	215481	1294	117180	-0.034223239257564
1285	215481	1298	203196	-0.034726516317925
1285	215481	1300	213948	-0.26899827634481
1285	215481	1379	215509	-0.23526123655359
1285	215481	1391	182745	-0.15547179970386
1285	215481	1392	207321	0.053474163327009
1285	215481	1393	214489	0.06820949529474
1285	215481	1423	215523	-0.26823908039684
1285	215481	1443	117225	-0.20672488367292
1285	215481	1447	203241	0.045704413100008
1285	215481	1449	213993	-0.014755969965522
1285	215481	1474	158193	0.073495847105635
1285	215481	1510	151032	-0.037878693889077
1286	230841	1286	230841	6.6894819102317
1286	230841	1291	214458	0.16108451616054
1286	230841	1292	230330	-0.29254999956017
1286	230841	1297	181692	-0.074626725000926
1286	230841	1299	206268	0.068623744293685
1286	230841	1380	230869	-0.23526123655359
1286	230841	1393	214489	0.037146511034777
1286	230841	1394	230361	-0.051101283228323
1286	230841	1424	230883	-0.26823908039684
1286	230841	1446	181737	-0.25412123406016
1286	230841	1448	206313	0.031310024939942
1286	230841	1473	116209	-0.186685307505
1286	230841	1476	173553	0.073495847105635
1286	230841	1478	202225	0.13438296639052
1286	230841	1507	101880	-0.025273328248157
1286	230841	1513	198648	-0.032341395820082
1287	119226	1287	119226	6.4684008614888
1287	119226	1291	214458	-0.1048698696529
1287	119226	1292	230330	-0.13982649287054
1287	119226	1293	111036	0.14638470595745
1287	119226	1294	117180	-0.15547179970386
1287	119226	1381	119254	-0.23526123655359
1287	119226	1395	111066	0.053474163327009
1287	119226	1396	117210	-0.041626658291082
1287	119226	1450	94698	-0.031310024939942
1287	119226	1452	116202	0.10369438705797
1287	119226	1480	61938	-0.073495847105635
1287	119226	1482	104946	-0.085111649541586
1287	119226	1484	115698	0.050195091705828
1287	119226	1502	55800	0.13825997218109
1287	119226	1505	87544	-0.12342670577144
1287	119226	1508	103416	-0.068989032383823
1288	176570	1288	176570	7.2802717578259
1288	176570	1289	182714	-0.06215800181601
1288	176570	1290	207290	-0.2231884057971
1288	176570	1292	230330	-0.28717317949796
1288	176570	1293	111036	0.072907611075076
1288	176570	1295	160188	0.24316917727808
1288	176570	1296	174524	-0.15547179970386
1288	176570	1382	176598	-0.23526123655359
1288	176570	1395	111066	0.09669851574168
1288	176570	1397	160218	0.037146511034777
1288	176570	1398	174554	-0.041626658291082
1288	176570	1454	170474	-0.18731996230987
1288	176570	1455	173546	0.10369438705797
1288	176570	1480	61938	0.186685307505
1288	176570	1487	169458	0.042967943238837
1288	176570	1488	173042	0.050195091705828
1288	176570	1509	144888	-0.12342670577144
1289	182714	1289	182714	6.4038946471037
1289	182714	1291	214458	-0.35970068539104
1289	182714	1292	230330	0.081405944588498
1289	182714	1294	117180	0.072907611075076
1289	182714	1296	174524	0.14638470595745
1289	182714	1297	181692	-0.074390110786754
1289	182714	1383	182742	-0.23526123655359
1289	182714	1396	117210	0.09669851574168
1289	182714	1398	174554	0.053474163327009
1289	182714	1399	181722	0.06820949529474
1289	182714	1453	158186	-0.031310024939942
1289	182714	1454	170474	0.045704413100008
1289	182714	1456	181226	-0.014755969965522
1289	182714	1485	154098	-0.13438296639052
1289	182714	1502	55800	-0.0402910482257
1289	182714	1510	151032	-0.12342670577144
1289	182714	1512	166904	-0.068989032383823
1290	207290	1290	207290	6.8458017379339
1290	207290	1291	214458	-0.18532687746671
1290	207290	1292	230330	0.030053007156763
1290	207290	1296	174524	0.18722125005609
1290	207290	1298	203196	-0.047270700084875
1290	207290	1299	206268	-0.074390110786754
1290	207290	1384	207318	-0.23526123655359
1290	207290	1398	174554	-0.15547179970386
1290	207290	1400	203226	-0.11029830019804
1290	207290	1401	206298	0.06820949529474
1290	207290	1451	109034	-0.20672488367292
1290	207290	1453	158186	0.25412123406016
1290	207290	1458	205802	-0.014755969965522
1290	207290	1481	92658	0.186685307505
1290	207290	1489	200178	0.042967943238837
1290	207290	1504	80376	-0.0402910482257
1291	214458	1291	214458	6.9290857151404
1291	214458	1292	230330	-0.033867276887872
1291	214458	1297	181692	0.18722125005609
1291	214458	1299	206268	0.14638470595745
1291	214458	1300	213948	0.066914799862494
1291	214458	1385	214486	-0.23526123655359
1291	214458	1399	181722	-0.15547179970386
1291	214458	1401	206298	0.053474163327009
1291	214458	1402	213978	-0.051101283228323
1291	214458	1452	116202	-0.20672488367292
1291	214458	1457	202218	0.045704413100008
1291	214458	1486	157170	0.073495847105635
1291	214458	1489	200178	0.085111649541586
1291	214458	1505	87544	-0.0402910482257
1291	214458	1510	151032	0.13825997218109
1291	214458	1513	198648	-0.068989032383823
1292	230330	1292	230330	7.4321674817906
1292	230330	1300	213948	0.24316917727808
1292	230330	1386	230358	-0.23526123655359
1292	230330	1402	213978	0.037146511034777
1292	230330	1456	181226	-0.25412123406016
1292	230330	1458	205802	0.031310024939942
1292	230330	1484	115698	-0.186685307505
1292	230330	1488	173042	0.073495847105635
1292	230330	1490	201714	0.13438296639052
1292	230330	1508	103416	-0.0402910482257
1292	230330	1512	166904	0.13825997218109
1292	230330	1513	198648	-0.12342670577144
1293	111036	1293	111036	6.3702255425435
1293	111036	1294	117180	-0.06215800181601
1293	111036	1299	206268	-0.1048698696529
1293	111036	1395	111066	-0.2231884057971
1293	111036	1403	94684	0.037146511034777
1293	111036	1404	109020	-0.041626658291082
1293	111036	1433	111078	0.26823908039684
1293	111036	1459	61932	-0.25412123406016
1293	111036	1461	104940	-0.18731996230987
1293	111036	1462	108012	0.10369438705797
1293	111036	1494	103924	0.042967943238837
1293	111036	1495	107508	0.050195091705828
1293	111036	1504	80376	-0.25013161633837
1293	111036	1508	103416	-0.029390073175364
1294	117180	1294	117180	6.0925958331464
1294	117180	1297	181692	-0.069913246435268
1294	117180	1300	213948	-0.22108509735209
1294	117180	1396	117210	-0.2231884057971
1294	117180	1404	109020	0.053474163327009
1294	117180	1405	116188	0.06820949529474
1294	117180	1434	117222	0.26823908039684
1294	117180	1460	92652	-0.031310024939942
1294	117180	1461	104940	0.045704413100008
1294	117180	1463	115692	-0.014755969965522
1294	117180	1491	59892	-0.073495847105635
1294	117180	1492	88564	-0.13438296639052
1294	117180	1502	55800	-0.13128729752771
1294	117180	1507	101880	0.12633702700655
1295	160188	1295	160188	6.5344812371936
1295	160188	1296	174524	-0.23526123655359
1295	160188	1297	181692	0.15311348007937
1295	160188	1298	203196	-0.26823908039684
1295	160188	1299	206268	0.22749468835187
1295	160188	1300	213948	-0.28717317949796
1295	160188	1397	160218	-0.2231884057971
1295	160188	1403	94684	0.09669851574168
1295	160188	1406	158172	-0.041626658291082
1295	160188	1435	160230	0.26823908039684
1295	160188	1459	61932	0.20672488367292
1295	160188	1464	154092	-0.18731996230987
1295	160188	1465	157164	0.10369438705797
1295	160188	1496	145908	0.085111649541586
1295	160188	1497	153076	0.042967943238837
1295	160188	1498	156660	0.050195091705828
1295	160188	1509	144888	-0.12633702700655
1295	160188	1511	152568	-0.029390073175364
1296	174524	1296	174524	6.5847818608755
1296	174524	1297	181692	-0.18532687746671
1296	174524	1299	206268	-0.35970068539104
1296	174524	1398	174554	-0.2231884057971
1296	174524	1404	109020	0.09669851574168
1296	174524	1406	158172	0.037146511034777
1296	174524	1407	170460	-0.11029830019804
1296	174524	1408	173532	0.06820949529474
1296	174524	1436	174566	0.26823908039684
1296	174524	1467	173036	-0.014755969965522
1296	174524	1491	59892	0.186685307505
1296	174524	1496	145908	-0.13438296639052
1296	174524	1499	167412	0.042967943238837
1296	174524	1512	166904	-0.029390073175364
1297	181692	1297	181692	6.4736557933623
1297	181692	1300	213948	-0.20052683662497
1297	181692	1399	181722	-0.2231884057971
1297	181692	1405	116188	0.09669851574168
1297	181692	1408	173532	0.053474163327009
1297	181692	1409	181212	-0.051101283228323
1297	181692	1437	181734	0.26823908039684
1297	181692	1465	157164	-0.031310024939942
1297	181692	1466	169452	0.045704413100008
1297	181692	1497	153076	-0.13438296639052
1297	181692	1499	167412	0.085111649541586
1297	181692	1503	58872	0.034454147278821
1297	181692	1510	151032	0.25013161633837
1298	203196	1298	203196	6.5397578558502
1298	203196	1299	206268	0.006666067739441
1298	203196	1300	213948	-0.17262862226872
1298	203196	1400	203226	-0.2231884057971
1298	203196	1407	170460	-0.15547179970386
1298	203196	1410	202204	0.06820949529474
1298	203196	1438	203238	0.26823908039684
1298	203196	1461	104940	-0.20672488367292
1298	203196	1464	154092	0.25412123406016
1298	203196	1468	200172	-0.10369438705797
1298	203196	1469	201708	-0.014755969965522
1298	203196	1492	88564	0.186685307505
1298	203196	1496	145908	-0.073495847105635
1298	203196	1501	199668	-0.050195091705828
1298	203196	1504	80376	-0.034454147278821
1299	206268	1299	206268	6.890895290229
1299	206268	1300	213948	-0.007320352904121
1299	206268	1401	206298	-0.2231884057971
1299	206268	1408	173532	-0.15547179970386
1299	206268	1410	202204	-0.11029830019804
1299	206268	1411	205788	-0.051101283228323
1299	206268	1439	206310	0.26823908039684
1299	206268	1462	108012	-0.20672488367292
1299	206268	1465	157164	0.25412123406016
1299	206268	1468	200172	0.18731996230987
1299	206268	1493	91636	0.186685307505
1299	206268	1509	144888	0.13128729752771
1299	206268	1513	198648	-0.029390073175364
1300	213948	1300	213948	7.0815557649452
1300	213948	1402	213978	-0.2231884057971
1300	213948	1409	181212	-0.15547179970386
1300	213948	1411	205788	0.053474163327009
1300	213948	1440	213990	0.26823908039684
1300	213948	1463	115692	-0.20672488367292
1300	213948	1469	201708	0.045704413100008
1300	213948	1498	156660	0.073495847105635
1300	213948	1501	199668	0.085111649541586
1300	213948	1506	91128	0.034454147278821
1300	213948	1511	152568	0.13128729752771
1300	213948	1513	198648	-0.12633702700655
1301	60867	1301	60867	6.907134951616
1301	60867	1302	62403	0.030988533269654
1301	60867	1304	93123	-0.20052683662497
1301	60867	1306	108483	-0.081405944588498
1301	60867	1309	157635	-0.22108509735209
1301	60867	1312	56773	-0.047270700084875
1301	60867	1313	60357	0.066914799862494
1301	60867	1321	48582	-0.034726516317925
1301	60867	1323	59334	-0.26899827634481
1301	60867	1330	48585	0.25000937207683
1301	60867	1332	59337	-0.021381588729127
1301	60867	1338	32202	0.117201992573
1301	60867	1359	32209	-0.19958740035836
1301	60867	1367	53202	-0.24485496270887
1301	60867	1370	188883	-0.19976323725641
1301	60867	1414	53217	0.1608719794862
1301	60867	1418	45026	0.11818152493392
1301	60867	1420	123363	-0.15023614699459
1302	62403	1302	62403	7.2052332450906
1302	62403	1304	93123	-0.2231884057971
1302	62403	1305	105411	0.26823908039684
1302	62403	1306	108483	-0.22749468835187
1302	62403	1309	157635	0.1048698696529
1302	62403	1310	169923	-0.12603789742825
1302	62403	1313	60357	-0.15547179970386
1302	62403	1322	56262	-0.20672488367292
1302	62403	1323	59334	0.32532386808733
1302	62403	1331	56265	0.25412123406016
1302	62403	1332	59337	-0.09068093227648
1302	62403	1339	48074	0.186685307505
1302	62403	1340	55242	-0.12057495450567
1302	62403	1360	48081	-0.073495847105635
1302	62403	1361	55249	-0.13385357788221
1302	62403	1365	31698	-0.034454147278821
1302	62403	1366	47058	-0.098332972606564
1302	62403	1370	188883	-0.047378011687415
1302	62403	1412	31713	-0.13128729752771
1302	62403	1413	47073	0.25452288855466
1302	62403	1417	30690	0.11931788575059
1302	62403	1420	123363	-0.035631630854307
1302	62403	1421	184803	-0.2259566711246
1302	62403	1480	61938	-0.24782344574956
1303	89539	1303	89539	6.3124011007912
1303	89539	1304	93123	-0.14042349832201
1303	89539	1305	105411	-0.033867276887872
1303	89539	1308	154563	-0.21378653814012
1303	89539	1311	200643	0.13982649287054
1303	89539	1312	56773	0.18722125005609
1303	89539	1314	81349	0.14638470595745
1303	89539	1315	89029	0.066914799862494
1303	89539	1325	88006	-0.26899827634481
1303	89539	1334	88009	-0.021381588729127
1303	89539	1338	32202	-0.025380974682693
1303	89539	1342	85962	-0.093506261486179
1303	89539	1359	32209	0.14020729573294
1303	89539	1363	85969	0.18414832816644
1303	89539	1371	217555	-0.19976323725641
1303	89539	1419	73698	0.11818152493392
1303	89539	1423	215523	0.26280592379771
1304	93123	1304	93123	6.7005279609937
1304	93123	1305	105411	-0.40235862059526
1304	93123	1306	108483	0.043403591856606
1304	93123	1309	157635	-0.069913246435268
1304	93123	1311	200643	-0.12603789742825
1304	93123	1313	60357	0.18722125005609
1304	93123	1315	89029	-0.047270700084875
1304	93123	1316	92101	-0.074390110786754
1304	93123	1324	80838	-0.034726516317925
1304	93123	1333	80841	0.25000937207683
1304	93123	1342	85962	-0.12057495450567
1304	93123	1344	221643	-0.16713391538348
1304	93123	1363	85969	-0.13385357788221
1304	93123	1365	31698	0.06125181738457
1304	93123	1368	77778	-0.098332972606564
1304	93123	1412	31713	-0.031157176829542
1304	93123	1415	77793	0.25452288855466
1304	93123	1420	123363	-0.033256188797353
1304	93123	1423	215523	-0.2259566711246
1304	93123	1481	92658	-0.24782344574956
1305	105411	1305	105411	6.713058434663
1305	105411	1306	108483	0.006666067739441
1305	105411	1310	169923	-0.069913246435268
1305	105411	1311	200643	0.1048698696529
1305	105411	1315	89029	0.24316917727808
1305	105411	1317	104389	-0.074390110786754
1305	105411	1322	56262	0.074626725000926
1305	105411	1324	80838	-0.068623744293685
1305	105411	1326	102342	-0.32532386808733
1305	105411	1331	56265	-0.06370529905326
1305	105411	1333	80841	-0.082703223704775
1305	105411	1335	102345	0.09068093227648
1305	105411	1339	48074	-0.025380974682693
1305	105411	1345	233931	-0.16713391538348
1305	105411	1360	48081	0.14020729573294
1305	105411	1372	231891	0.047378011687415
1305	105411	1419	73698	-0.11931788575059
1305	105411	1482	104946	-0.24782344574956
1306	108483	1306	108483	6.1142818683537
1306	108483	1316	92101	0.24316917727808
1306	108483	1317	104389	-0.047270700084875
1306	108483	1323	59334	0.074626725000926
1306	108483	1326	102342	0.20672488367292
1306	108483	1329	238023	-0.094598198853257
1306	108483	1332	59337	-0.06370529905326
1306	108483	1335	102345	-0.25412123406016
1306	108483	1341	79818	-0.117201992573
1306	108483	1362	79825	0.19958740035836
1306	108483	1366	47058	0.06125181738457
1306	108483	1368	77778	-0.034454147278821
1306	108483	1413	47073	-0.031157176829542
1306	108483	1415	77793	-0.13128729752771
1306	108483	1418	45026	-0.0402910482257
1306	108483	1420	123363	0.14682004738017
1306	108483	1424	230883	-0.2259566711246
1306	108483	1483	108018	-0.24782344574956
1307	146883	1307	146883	6.7749360613811
1307	146883	1308	154563	-0.007320352904121
1307	146883	1309	157635	-0.17262862226872
1307	146883	1310	169923	-0.030053007156763
1307	146883	1311	200643	0.28717317949796
1307	146883	1314	81349	0.072907611075076
1307	146883	1318	146373	0.066914799862494
1307	146883	1321	48582	-0.034223239257564
1307	146883	1327	145350	-0.26899827634481
1307	146883	1330	48585	0.074626725000926
1307	146883	1336	145353	-0.021381588729127
1307	146883	1338	32202	-0.01164505466565
1307	146883	1343	143306	-0.093506261486179
1307	146883	1359	32209	-0.025380974682693
1307	146883	1364	143313	0.18414832816644
1307	146883	1369	139218	0.24485496270887
1307	146883	1416	139233	-0.1608719794862
1307	146883	1422	209379	0.15023614699459
1308	154563	1308	154563	6.6995737425405
1308	154563	1309	157635	0.006666067739441
1308	154563	1310	169923	0.043403591856606
1308	154563	1311	200643	-0.22749468835187
1308	154563	1315	89029	0.072907611075076
1308	154563	1318	146373	0.14638470595745
1308	154563	1319	153541	-0.074390110786754
1308	154563	1322	56262	-0.034223239257564
1308	154563	1328	151494	-0.32532386808733
1308	154563	1331	56265	0.074626725000926
1308	154563	1337	151497	0.09068093227648
1308	154563	1365	31698	-0.025629290617849
1308	154563	1369	139218	-0.098332972606564
1308	154563	1371	217555	0.2275073351952
1308	154563	1412	31713	0.06125181738457
1308	154563	1416	139233	0.25452288855466
1308	154563	1421	184803	-0.033256188797353
1308	154563	1423	215523	-0.035631630854307
1308	154563	1485	154098	-0.24782344574956
1309	157635	1309	157635	7.0604717249219
1309	157635	1310	169923	-0.40235862059526
1309	157635	1311	200643	0.26823908039684
1309	157635	1316	92101	0.072907611075076
1309	157635	1319	153541	-0.047270700084875
1309	157635	1323	59334	-0.034223239257564
1309	157635	1327	145350	-0.034726516317925
1309	157635	1328	151494	0.20672488367292
1309	157635	1332	59337	0.074626725000926
1309	157635	1336	145353	0.25000937207683
1309	157635	1337	151497	-0.25412123406016
1309	157635	1343	143306	-0.186685307505
1309	157635	1344	221643	0.2017921007629
1309	157635	1364	143313	0.073495847105635
1309	157635	1370	188883	0.085965615152223
1309	157635	1417	30690	0.0056953979150775
1309	157635	1486	157170	-0.24782344574956
1310	169923	1310	169923	6.787005877866
1310	169923	1311	200643	-0.2231884057971
1310	169923	1317	104389	0.072907611075076
1310	169923	1319	153541	0.24316917727808
1310	169923	1320	167877	-0.15547179970386
1310	169923	1327	145350	-0.068623744293685
1310	169923	1336	145353	-0.082703223704775
1310	169923	1340	55242	0.01164505466565
1310	169923	1345	233931	0.2017921007629
1310	169923	1361	55249	0.025380974682693
1310	169923	1366	47058	-0.025629290617849
1310	169923	1369	139218	-0.034454147278821
1310	169923	1413	47073	0.06125181738457
1310	169923	1416	139233	-0.13128729752771
1310	169923	1421	184803	0.14682004738017
1310	169923	1424	230883	-0.035631630854307
1310	169923	1487	169458	-0.24782344574956
1311	200643	1311	200643	6.6765363964045
1311	200643	1320	167877	0.18722125005609
1311	200643	1326	102342	0.034223239257564
1311	200643	1328	151494	-0.074626725000926
1311	200643	1335	102345	-0.074626725000926
1311	200643	1337	151497	0.06370529905326
1311	200643	1342	85962	0.01164505466565
1311	200643	1343	143306	0.025380974682693
1311	200643	1363	85969	0.025380974682693
1311	200643	1364	143313	-0.14020729573294
1311	200643	1368	77778	-0.025629290617849
1311	200643	1369	139218	0.06125181738457
1311	200643	1372	231891	-0.085965615152223
1311	200643	1415	77793	0.06125181738457
1311	200643	1416	139233	-0.031157176829542
1311	200643	1419	73698	-0.0056953979150775
1311	200643	1423	215523	0.14682004738017
1311	200643	1424	230883	-0.033256188797353
1311	200643	1489	200178	-0.24782344574956
1312	56773	1312	56773	6.8947084249413
1312	56773	1313	60357	-0.14042349832201
1312	56773	1315	89029	-0.20052683662497
1312	56773	1317	104389	-0.081405944588498
1312	56773	1319	153541	-0.22108509735209
1312	56773	1320	167877	0.13982649287054
1312	56773	1321	48582	0.23756592303001
1312	56773	1322	56262	-0.29254999956017
1312	56773	1330	48585	-0.084653311788681
1312	56773	1331	56265	-0.07193431148203
1312	56773	1348	53196	-0.093506261486179
1312	56773	1359	32209	0.25365459685018
1312	56773	1361	55249	0.1657334953498
1312	56773	1377	184789	-0.19976323725641
1312	56773	1414	53217	-0.023515676615029
1312	56773	1426	40932	0.11818152493392
1312	56773	1427	119269	-0.15023614699459
1312	56773	1429	182757	0.26280592379771
1313	60357	1313	60357	6.4497210631011
1313	60357	1316	92101	-0.35970068539104
1313	60357	1320	167877	-0.12603789742825
1313	60357	1322	56262	0.22969431519214
1313	60357	1323	59334	-0.11688282685772
1313	60357	1331	56265	-0.10650669368698
1313	60357	1332	59337	0.081612839048832
1313	60357	1346	31692	0.117201992573
1313	60357	1348	53196	-0.12057495450567
1313	60357	1351	188877	-0.16713391538348
1313	60357	1360	48081	0.20429354110719
1313	60357	1374	45012	-0.098332972606564
1313	60357	1376	123349	-0.2275073351952
1313	60357	1412	31713	-0.056367688188929
1313	60357	1414	53217	-0.10842950047203
1313	60357	1425	28644	0.11931788575059
1313	60357	1429	182757	-0.2259566711246
1313	60357	1491	59892	-0.24782344574956
1314	81349	1314	81349	6.0891663301476
1314	81349	1315	89029	-0.007320352904121
1314	81349	1316	92101	-0.17262862226872
1314	81349	1317	104389	-0.030053007156763
1314	81349	1318	146373	-0.21378653814012
1314	81349	1321	48582	0.072907611075076
1314	81349	1324	80838	-0.29254999956017
1314	81349	1330	48585	0.24316917727808
1314	81349	1333	80841	-0.07193431148203
1314	81349	1349	77772	-0.093506261486179
1314	81349	1359	32209	-0.082703223704775
1314	81349	1362	79825	0.1657334953498
1314	81349	1375	73684	0.24485496270887
1314	81349	1378	209365	-0.19976323725641
1314	81349	1415	77793	-0.023515676615029
1314	81349	1430	207333	0.26280592379771
1315	89029	1315	89029	5.8363814480789
1315	89029	1316	92101	0.006666067739441
1315	89029	1317	104389	0.043403591856606
1315	89029	1319	153541	-0.069913246435268
1315	89029	1322	56262	0.072907611075076
1315	89029	1324	80838	0.23756592303001
1315	89029	1325	88006	-0.11688282685772
1315	89029	1331	56265	0.24316917727808
1315	89029	1333	80841	-0.084653311788681
1315	89029	1334	88009	0.081612839048832
1315	89029	1346	31692	-0.025380974682693
1315	89029	1352	217549	-0.16713391538348
1315	89029	1363	85969	0.019566225649088
1315	89029	1375	73684	-0.098332972606564
1315	89029	1379	215509	0.047378011687415
1315	89029	1412	31713	0.19958740035836
1315	89029	1427	119269	-0.033256188797353
1315	89029	1492	88564	-0.24782344574956
1316	92101	1316	92101	6.3716628527841
1316	92101	1317	104389	-0.40235862059526
1316	92101	1323	59334	0.072907611075076
1316	92101	1325	88006	0.22969431519214
1316	92101	1332	59337	0.24316917727808
1316	92101	1334	88009	-0.10650669368698
1316	92101	1349	77772	-0.186685307505
1316	92101	1362	79825	0.20429354110719
1316	92101	1363	85969	-0.031310024939942
1316	92101	1373	30676	0.06125181738457
1316	92101	1376	123349	0.085965615152223
1316	92101	1415	77793	-0.13438296639052
1316	92101	1425	28644	-0.0402910482257
1316	92101	1431	214501	-0.2259566711246
1316	92101	1493	91636	-0.24782344574956
1317	104389	1317	104389	6.3892366252374
1317	104389	1325	88006	0.16108451616054
1317	104389	1326	102342	0.09669851574168
1317	104389	1334	88009	0.11525179102915
1317	104389	1335	102345	0.037146511034777
1317	104389	1347	47052	-0.025380974682693
1317	104389	1361	55249	0.082703223704775
1317	104389	1362	79825	-0.25365459685018
1317	104389	1375	73684	-0.034454147278821
1317	104389	1380	230869	0.047378011687415
1317	104389	1413	47073	0.19958740035836
1317	104389	1426	40932	-0.0402910482257
1317	104389	1427	119269	0.14682004738017
1317	104389	1432	230373	-0.26280592379771
1317	104389	1494	103924	-0.24782344574956
1318	146373	1318	146373	6.2616742196497
1318	146373	1319	153541	-0.18532687746671
1318	146373	1320	167877	0.15311348007937
1318	146373	1324	80838	0.018916857360793
1318	146373	1327	145350	-0.11688282685772
1318	146373	1333	80841	0.16108451616054
1318	146373	1336	145353	0.081612839048832
1318	146373	1346	31692	-0.01164505466565
1318	146373	1350	139212	0.12057495450567
1318	146373	1360	48081	0.068623744293685
1318	146373	1364	143313	0.019566225649088
1318	146373	1378	209365	0.2275073351952
1318	146373	1412	31713	-0.117201992573
1318	146373	1416	139233	0.10842950047203
1318	146373	1428	176613	-0.033256188797353
1318	146373	1430	207333	-0.035631630854307
1318	146373	1496	145908	-0.24782344574956
1319	153541	1319	153541	6.3890638787933
1319	153541	1320	167877	-0.23526123655359
1319	153541	1325	88006	0.018916857360793
1319	153541	1327	145350	0.23756592303001
1319	153541	1328	151494	0.09669851574168
1319	153541	1334	88009	0.16108451616054
1319	153541	1336	145353	-0.084653311788681
1319	153541	1337	151497	0.037146511034777
1319	153541	1350	139212	-0.186685307505
1319	153541	1352	217549	0.2017921007629
1319	153541	1361	55249	0.068623744293685
1319	153541	1373	30676	-0.025629290617849
1319	153541	1377	184789	0.085965615152223
1319	153541	1416	139233	-0.13438296639052
1319	153541	1431	214501	-0.035631630854307
1319	153541	1497	153076	-0.24782344574956
1320	167877	1320	167877	6.8148898460986
1320	167877	1326	102342	0.018916857360793
1320	167877	1328	151494	0.16108451616054
1320	167877	1335	102345	0.16108451616054
1320	167877	1337	151497	0.11525179102915
1320	167877	1348	53196	0.01164505466565
1320	167877	1350	139212	0.117201992573
1320	167877	1353	231885	0.2017921007629
1320	167877	1364	143313	-0.25365459685018
1320	167877	1374	45012	-0.025629290617849
1320	167877	1380	230869	-0.2275073351952
1320	167877	1414	53217	0.117201992573
1320	167877	1416	139233	-0.056367688188929
1320	167877	1426	40932	-0.0056953979150775
1320	167877	1429	182757	0.14682004738017
1320	167877	1432	230373	0.15023614699459
1320	167877	1499	167412	-0.24782344574956
1321	48582	1321	48582	6.6519779841761
1321	48582	1322	56262	-0.007320352904121
1321	48582	1323	59334	-0.17262862226872
1321	48582	1324	80838	-0.20052683662497
1321	48582	1326	102342	-0.28717317949796
1321	48582	1327	145350	-0.22108509735209
1321	48582	1338	32202	0.11525179102915
1321	48582	1339	48074	-0.07193431148203
1321	48582	1347	47052	0.021381588729127
1321	48582	1366	47058	0.1657334953498
1321	48582	1374	45012	-0.18414832816644
1321	48582	1382	176598	-0.19976323725641
1321	48582	1418	45026	-0.023515676615029
1321	48582	1426	40932	0.1608719794862
1321	48582	1433	111078	-0.15023614699459
1321	48582	1436	174566	0.26280592379771
1322	56262	1322	56262	6.7326625386997
1322	56262	1323	59334	0.006666067739441
1322	56262	1325	88006	-0.35970068539104
1322	56262	1326	102342	0.22749468835187
1322	56262	1328	151494	-0.1048698696529
1322	56262	1339	48074	-0.084653311788681
1322	56262	1340	55242	0.081612839048832
1322	56262	1346	31692	-0.082703223704775
1322	56262	1348	53196	-0.09068093227648
1322	56262	1355	184782	-0.16713391538348
1322	56262	1365	31698	0.25365459685018
1322	56262	1367	53202	0.019566225649088
1322	56262	1381	119254	-0.2275073351952
1322	56262	1383	182742	0.047378011687415
1322	56262	1426	40932	-0.25452288855466
1322	56262	1434	117222	0.035631630854307
1323	59334	1323	59334	6.7990487728272
1323	59334	1326	102342	-0.26823908039684
1323	59334	1340	55242	-0.10650669368698
1323	59334	1347	47052	-0.25000937207683
1323	59334	1348	53196	0.25412123406016
1323	59334	1354	123342	-0.2017921007629
1323	59334	1366	47058	0.20429354110719
1323	59334	1367	53202	-0.031310024939942
1323	59334	1373	30676	0.19958740035836
1323	59334	1374	45012	-0.073495847105635
1323	59334	1417	30690	-0.056367688188929
1323	59334	1418	45026	-0.13438296639052
1323	59334	1425	28644	-0.13128729752771
1323	59334	1437	181734	-0.2259566711246
1324	80838	1324	80838	5.9644755537608
1324	80838	1325	88006	-0.18532687746671
1324	80838	1326	102342	0.15311348007937
1324	80838	1327	145350	-0.069913246435268
1324	80838	1339	48074	0.24316917727808
1324	80838	1341	79818	0.081612839048832
1324	80838	1346	31692	-0.06370529905326
1324	80838	1349	77772	-0.09068093227648
1324	80838	1356	209358	-0.16713391538348
1324	80838	1365	31698	-0.082703223704775
1324	80838	1368	77778	0.019566225649088
1324	80838	1375	73684	-0.13385357788221
1324	80838	1384	207318	0.047378011687415
1324	80838	1419	73698	0.10842950047203
1324	80838	1433	111078	-0.033256188797353
1324	80838	1438	203238	0.2259566711246
1325	88006	1325	88006	6.4710608576001
1325	88006	1326	102342	-0.23526123655359
1325	88006	1340	55242	0.24316917727808
1325	88006	1341	79818	-0.084653311788681
1325	88006	1342	85962	0.037146511034777
1325	88006	1373	30676	-0.14020729573294
1325	88006	1375	73684	-0.073495847105635
1325	88006	1381	119254	0.085965615152223
1325	88006	1385	214486	0.047378011687415
1325	88006	1417	30690	0.19958740035836
1325	88006	1419	73698	-0.13438296639052
1325	88006	1440	213990	-0.26280592379771
1326	102342	1326	102342	6.8410156892658
1326	102342	1342	85962	0.11525179102915
1326	102342	1348	53196	0.06370529905326
1326	102342	1349	77772	0.082703223704775
1326	102342	1358	230862	0.16713391538348
1326	102342	1367	53202	0.082703223704775
1326	102342	1368	77778	-0.25365459685018
1326	102342	1374	45012	-0.14020729573294
1326	102342	1375	73684	0.19958740035836
1326	102342	1386	230358	-0.19976323725641
1326	102342	1418	45026	0.19958740035836
1326	102342	1419	73698	-0.056367688188929
1326	102342	1426	40932	-0.031157176829542
1326	102342	1434	117222	0.14682004738017
1327	145350	1327	145350	6.161446882338
1327	145350	1328	151494	-0.06215800181601
1327	145350	1341	79818	0.16108451616054
1327	145350	1343	143306	0.037146511034777
1327	145350	1347	47052	-0.074626725000926
1327	145350	1350	139212	-0.25412123406016
1327	145350	1356	209358	0.2017921007629
1327	145350	1366	47058	0.068623744293685
1327	145350	1369	139218	0.031310024939942
1327	145350	1373	30676	0.025380974682693
1327	145350	1382	176598	0.085965615152223
1327	145350	1417	30690	-0.117201992573
1327	145350	1435	160230	-0.14682004738017
1327	145350	1439	206310	-0.035631630854307
1328	151494	1328	151494	6.4685272430864
1328	151494	1342	85962	0.16108451616054
1328	151494	1343	143306	-0.084653311788681
1328	151494	1348	53196	-0.074626725000926
1328	151494	1350	139212	0.25000937207683
1328	151494	1357	215502	0.2017921007629
1328	151494	1367	53202	0.068623744293685
1328	151494	1369	139218	-0.20429354110719
1328	151494	1383	182742	0.085965615152223
1328	151494	1385	214486	-0.2275073351952
1328	151494	1425	28644	-0.06125181738457
1328	151494	1437	181734	0.033256188797353
1328	151494	1440	213990	0.15023614699459
1329	238023	1329	238023	5.9722820478306
1329	238023	1344	221643	0.11525179102915
1329	238023	1345	233931	-0.10650669368698
1329	238023	1351	188877	0.06370529905326
1329	238023	1353	231885	0.25412123406016
1329	238023	1354	123342	0.01164505466565
1329	238023	1356	209358	0.117201992573
1329	238023	1358	230862	-0.12057495450567
1329	238023	1370	188883	0.082703223704775
1329	238023	1372	231891	-0.031310024939942
1329	238023	1376	123349	0.025380974682693
1329	238023	1378	209365	-0.19958740035836
1329	238023	1380	230869	-0.13385357788221
1329	238023	1382	176598	-0.06125181738457
1329	238023	1384	207318	0.034454147278821
1329	238023	1386	230358	0.24485496270887
1329	238023	1420	123363	-0.117201992573
1329	238023	1422	209379	0.056367688188929
1329	238023	1424	230883	0.10842950047203
1329	238023	1428	176613	0.031157176829542
1329	238023	1430	207333	0.13128729752771
1329	238023	1432	230373	-0.1608719794862
1329	238023	1433	111078	0.0056953979150775
1329	238023	1436	174566	0.0402910482257
1329	238023	1439	206310	-0.11931788575059
1330	48585	1330	48585	6.6876318032934
1330	48585	1331	56265	-0.007320352904121
1330	48585	1332	59337	-0.17262862226872
1330	48585	1333	80841	-0.20052683662497
1330	48585	1335	102345	-0.28717317949796
1330	48585	1336	145353	-0.22108509735209
1330	48585	1338	32202	0.16108451616054
1330	48585	1339	48074	-0.29254999956017
1330	48585	1347	47052	0.26899827634481
1330	48585	1359	32209	-0.084653311788681
1330	48585	1360	48081	-0.0966661986057
1330	48585	1388	40920	0.24485496270887
1330	48585	1390	176601	-0.19976323725641
1330	48585	1413	47073	0.12641726799986
1330	48585	1442	111081	-0.15023614699459
1330	48585	1445	174569	0.26280592379771
1331	56265	1331	56265	6.1983787260137
1331	56265	1332	59337	0.006666067739441
1331	56265	1334	88009	-0.35970068539104
1331	56265	1335	102345	0.22749468835187
1331	56265	1337	151497	-0.1048698696529
1331	56265	1339	48074	0.23756592303001
1331	56265	1340	55242	-0.11688282685772
1331	56265	1346	31692	-0.068623744293685
1331	56265	1348	53196	0.32532386808733
1331	56265	1360	48081	-0.086310405168933
1331	56265	1361	55249	-0.10518552504867
1331	56265	1388	40920	-0.098332972606564
1331	56265	1389	119257	-0.2275073351952
1331	56265	1391	182745	0.047378011687415
1331	56265	1412	31713	0.20429354110719
1331	56265	1414	53217	0.18518595334335
1331	56265	1441	24552	0.11931788575059
1331	56265	1443	117225	0.035631630854307
1331	56265	1502	55800	-0.24782344574956
1332	59337	1332	59337	5.4637763419632
1332	59337	1335	102345	-0.26823908039684
1332	59337	1340	55242	0.22969431519214
1332	59337	1347	47052	0.034726516317925
1332	59337	1348	53196	-0.20672488367292
1332	59337	1351	188877	0.094598198853257
1332	59337	1361	55249	0.069481398180277
1332	59337	1387	28632	0.034454147278821
1332	59337	1413	47073	0.019180090037541
1332	59337	1414	53217	-0.045704413100008
1332	59337	1446	181737	-0.2259566711246
1332	59337	1503	58872	-0.24782344574956
1333	80841	1333	80841	6.034233708739
1333	80841	1334	88009	-0.18532687746671
1333	80841	1335	102345	0.15311348007937
1333	80841	1336	145353	-0.069913246435268
1333	80841	1339	48074	0.072907611075076
1333	80841	1341	79818	-0.11688282685772
1333	80841	1346	31692	0.074626725000926
1333	80841	1349	77772	0.32532386808733
1333	80841	1360	48081	0.14638470595745
1333	80841	1362	79825	-0.10518552504867
1333	80841	1392	207321	0.047378011687415
1333	80841	1412	31713	-0.25000937207683
1333	80841	1415	77793	0.18518595334335
1333	80841	1442	111081	-0.033256188797353
1333	80841	1447	203241	0.2259566711246
1333	80841	1504	80376	-0.24782344574956
1334	88009	1334	88009	5.8892508338194
1334	88009	1335	102345	-0.23526123655359
1334	88009	1340	55242	0.072907611075076
1334	88009	1341	79818	0.23756592303001
1334	88009	1342	85962	0.09669851574168
1334	88009	1352	217549	0.094598198853257
1334	88009	1361	55249	0.14638470595745
1334	88009	1362	79825	-0.086310405168933
1334	88009	1363	85969	0.053474163327009
1334	88009	1389	119257	0.085965615152223
1334	88009	1393	214489	0.047378011687415
1334	88009	1441	24552	-0.0402910482257
1334	88009	1449	213993	-0.26280592379771
1334	88009	1505	87544	-0.24782344574956
1335	102345	1335	102345	6.4685272430864
1335	102345	1342	85962	0.16108451616054
1335	102345	1348	53196	-0.074626725000926
1335	102345	1349	77772	0.068623744293685
1335	102345	1353	231885	0.094598198853257
1335	102345	1363	85969	-0.084653311788681
1335	102345	1388	40920	-0.06125181738457
1335	102345	1394	230361	-0.19976323725641
1335	102345	1414	53217	0.25000937207683
1335	102345	1415	77793	-0.20429354110719
1335	102345	1443	117225	0.14682004738017
1335	102345	1507	101880	-0.24782344574956
1336	145353	1336	145353	5.96203466894
1336	145353	1337	151497	-0.06215800181601
1336	145353	1341	79818	0.018916857360793
1336	145353	1343	143306	0.09669851574168
1336	145353	1347	47052	0.034223239257564
1336	145353	1350	139212	0.20672488367292
1336	145353	1362	79825	0.23756592303001
1336	145353	1364	143313	0.053474163327009
1336	145353	1390	176601	0.085965615152223
1336	145353	1413	47073	-0.034726516317925
1336	145353	1416	139233	0.045704413100008
1336	145353	1444	160233	-0.14682004738017
1336	145353	1448	206313	-0.035631630854307
1336	145353	1509	144888	-0.24782344574956
1337	151497	1337	151497	6.0242705014882
1337	151497	1342	85962	0.018916857360793
1337	151497	1343	143306	0.23756592303001
1337	151497	1348	53196	0.034223239257564
1337	151497	1350	139212	-0.034726516317925
1337	151497	1363	85969	0.23756592303001
1337	151497	1364	143313	-0.086310405168933
1337	151497	1387	28632	-0.025629290617849
1337	151497	1391	182745	0.085965615152223
1337	151497	1393	214489	-0.2275073351952
1337	151497	1414	53217	-0.034726516317925
1337	151497	1416	139233	-0.019180090037541
1337	151497	1441	24552	-0.0056953979150775
1337	151497	1446	181737	0.033256188797353
1337	151497	1449	213993	0.15023614699459
1337	151497	1510	151032	-0.24782344574956
1338	32202	1338	32202	6.1576419736468
1338	32202	1339	48074	-0.033867276887872
1338	32202	1340	55242	0.030053007156763
1338	32202	1341	79818	0.081405944588498
1338	32202	1342	85962	-0.28717317949796
1338	32202	1343	143306	-0.13982649287054
1338	32202	1346	31692	0.066914799862494
1338	32202	1365	31698	-0.0966661986057
1338	32202	1387	28632	-0.18414832816644
1338	32202	1397	160218	-0.19976323725641
1338	32202	1417	30690	0.12641726799986
1338	32202	1441	24552	0.1608719794862
1338	32202	1450	94698	-0.15023614699459
1338	32202	1453	158186	0.26280592379771
1339	48074	1339	48074	6.5835300100208
1339	48074	1340	55242	-0.18532687746671
1339	48074	1341	79818	-0.35970068539104
1339	48074	1343	143306	-0.1048698696529
1339	48074	1346	31692	0.24316917727808
1339	48074	1347	47052	-0.074390110786754
1339	48074	1365	31698	-0.084653311788681
1339	48074	1366	47058	-0.10518552504867
1339	48074	1388	40920	-0.13385357788221
1339	48074	1395	111066	-0.2275073351952
1339	48074	1398	174554	0.047378011687415
1339	48074	1418	45026	0.18518595334335
1339	48074	1451	109034	0.035631630854307
1339	48074	1454	170474	0.2259566711246
1340	55242	1340	55242	6.1874605524895
1340	55242	1342	85962	-0.2231884057971
1340	55242	1347	47052	0.14638470595745
1340	55242	1348	53196	-0.15547179970386
1340	55242	1355	184782	0.094598198853257
1340	55242	1366	47058	-0.086310405168933
1340	55242	1367	53202	0.053474163327009
1340	55242	1388	40920	-0.073495847105635
1340	55242	1399	181722	0.047378011687415
1340	55242	1417	30690	0.20429354110719
1340	55242	1441	24552	-0.13128729752771
1340	55242	1452	116202	0.035631630854307
1340	55242	1456	181226	-0.26280592379771
1341	79818	1341	79818	5.8999446613123
1341	79818	1342	85962	-0.06215800181601
1341	79818	1347	47052	0.18722125005609
1341	79818	1349	77772	-0.15547179970386
1341	79818	1356	209358	0.094598198853257
1341	79818	1366	47058	0.14638470595745
1341	79818	1368	77778	0.053474163327009
1341	79818	1395	111066	0.085965615152223
1341	79818	1401	206298	0.047378011687415
1341	79818	1417	30690	-0.25000937207683
1341	79818	1419	73698	0.045704413100008
1341	79818	1450	94698	-0.14682004738017
1341	79818	1457	202218	0.2259566711246
1341	79818	1458	205802	-0.26280592379771
1342	85962	1342	85962	6.0644792928613
1342	85962	1348	53196	0.18722125005609
1342	85962	1349	77772	0.14638470595745
1342	85962	1357	215502	0.094598198853257
1342	85962	1367	53202	0.14638470595745
1342	85962	1368	77778	-0.086310405168933
1342	85962	1387	28632	-0.14020729573294
1342	85962	1396	117210	0.085965615152223
1342	85962	1402	213978	-0.19976323725641
1342	85962	1419	73698	-0.019180090037541
1342	85962	1441	24552	-0.031157176829542
1342	85962	1452	116202	0.033256188797353
1343	143306	1343	143306	5.8515016227696
1343	143306	1349	77772	0.072907611075076
1343	143306	1350	139212	-0.047270700084875
1343	143306	1368	77778	0.23756592303001
1343	143306	1369	139218	0.069481398180277
1343	143306	1387	28632	0.025380974682693
1343	143306	1398	174554	0.085965615152223
1343	143306	1401	206298	-0.2275073351952
1343	143306	1418	45026	-0.034726516317925
1343	143306	1453	158186	-0.14682004738017
1343	143306	1455	173546	0.033256188797353
1343	143306	1458	205802	0.15023614699459
1344	221643	1344	221643	6.1883384932921
1344	221643	1345	233931	-0.40235862059526
1344	221643	1351	188877	0.18722125005609
1344	221643	1352	217549	-0.047270700084875
1344	221643	1354	123342	0.034223239257564
1344	221643	1356	209358	-0.034726516317925
1344	221643	1357	215502	0.20672488367292
1344	221643	1370	188883	0.14638470595745
1344	221643	1371	217555	0.069481398180277
1344	221643	1392	207321	-0.073495847105635
1344	221643	1393	214489	-0.13385357788221
1344	221643	1397	160218	-0.06125181738457
1344	221643	1401	206298	-0.098332972606564
1344	221643	1402	213978	0.24485496270887
1344	221643	1420	123363	0.034726516317925
1344	221643	1422	209379	0.019180090037541
1344	221643	1423	215523	-0.045704413100008
1344	221643	1444	160233	0.031157176829542
1344	221643	1448	206313	0.25452288855466
1344	221643	1449	213993	-0.1608719794862
1344	221643	1450	94698	0.0056953979150775
1344	221643	1453	158186	0.0402910482257
1344	221643	1458	205802	-0.11818152493392
1345	233931	1345	233931	6.514026113878
1345	233931	1352	217549	0.24316917727808
1345	233931	1353	231885	-0.15547179970386
1345	233931	1355	184782	0.074626725000926
1345	233931	1356	209358	-0.068623744293685
1345	233931	1358	230862	0.32532386808733
1345	233931	1371	217555	-0.084653311788681
1345	233931	1372	231891	0.053474163327009
1345	233931	1389	119257	0.025380974682693
1345	233931	1390	176601	-0.14020729573294
1345	233931	1394	230361	-0.18414832816644
1345	233931	1395	111066	-0.025629290617849
1345	233931	1400	203226	0.034454147278821
1345	233931	1421	184803	0.25000937207683
1345	233931	1422	209379	-0.20429354110719
1345	233931	1424	230883	-0.18518595334335
1345	233931	1442	111081	0.06125181738457
1345	233931	1447	203241	0.13128729752771
1345	233931	1454	170474	0.0402910482257
1345	233931	1457	202218	-0.11931788575059
1346	31692	1346	31692	5.4866319678138
1346	31692	1347	47052	0.043403591856606
1346	31692	1348	53196	-0.15311348007937
1346	31692	1349	77772	-0.22749468835187
1346	31692	1350	139212	-0.12603789742825
1346	31692	1373	30676	-0.10518552504867
1346	31692	1387	28632	-0.019566225649088
1346	31692	1403	94684	-0.2275073351952
1346	31692	1406	158172	0.047378011687415
1346	31692	1425	28644	0.18518595334335
1346	31692	1441	24552	-0.10842950047203
1346	31692	1459	61932	0.033256188797353
1346	31692	1460	92652	0.035631630854307
1346	31692	1464	154092	0.2259566711246
1347	47052	1347	47052	5.4042281748703
1347	47052	1348	53196	-0.06215800181601
1347	47052	1349	77772	-0.2231884057971
1347	47052	1373	30676	-0.084653311788681
1347	47052	1374	45012	0.053474163327009
1347	47052	1388	40920	-0.031310024939942
1347	47052	1408	173532	0.047378011687415
1347	47052	1426	40932	0.045704413100008
1347	47052	1459	61932	-0.14682004738017
1347	47052	1462	108012	0.035631630854307
1347	47052	1466	169452	0.2259566711246
1347	47052	1467	173036	-0.26280592379771
1348	53196	1348	53196	5.9071237343145
1348	53196	1374	45012	-0.086310405168933
1348	53196	1387	28632	-0.25365459685018
1348	53196	1388	40920	0.20429354110719
1348	53196	1405	116188	0.2275073351952
1348	53196	1409	181212	-0.19976323725641
1348	53196	1425	28644	0.20429354110719
1348	53196	1426	40932	-0.019180090037541
1348	53196	1441	24552	-0.056367688188929
1348	53196	1463	115692	-0.15023614699459
1349	77772	1349	77772	5.6741897369169
1349	77772	1374	45012	0.14638470595745
1349	77772	1375	73684	0.069481398180277
1349	77772	1387	28632	0.082703223704775
1349	77772	1404	109020	0.085965615152223
1349	77772	1411	205788	-0.19976323725641
1349	77772	1425	28644	-0.25000937207683
1349	77772	1460	92652	-0.14682004738017
1349	77772	1462	108012	0.033256188797353
1349	77772	1468	200172	0.2259566711246
1350	139212	1350	139212	5.7557918667085
1350	139212	1375	73684	0.23756592303001
1350	139212	1388	40920	-0.068623744293685
1350	139212	1407	170460	0.085965615152223
1350	139212	1410	202204	-0.2275073351952
1350	139212	1426	40932	-0.034726516317925
1350	139212	1441	24552	0.117201992573
1350	139212	1464	154092	-0.14682004738017
1350	139212	1466	169452	0.033256188797353
1350	139212	1468	200172	0.035631630854307
1350	139212	1469	201708	0.15023614699459
1351	188877	1351	188877	5.9778181600634
1351	188877	1353	231885	-0.26823908039684
1351	188877	1354	123342	0.018916857360793
1351	188877	1355	184782	0.22969431519214
1351	188877	1376	123349	0.23756592303001
1351	188877	1377	184789	0.069481398180277
1351	188877	1390	176601	-0.20429354110719
1351	188877	1391	182745	0.031310024939942
1351	188877	1406	158172	-0.034454147278821
1351	188877	1408	173532	-0.098332972606564
1351	188877	1409	181212	0.24485496270887
1351	188877	1428	176613	0.019180090037541
1351	188877	1429	182757	-0.045704413100008
1351	188877	1444	160233	0.056367688188929
1351	188877	1445	174569	0.13438296639052
1351	188877	1446	181737	-0.10842950047203
1351	188877	1459	61932	0.0056953979150775
1351	188877	1465	157164	0.11931788575059
1351	188877	1467	173036	-0.11818152493392
1352	217549	1352	217549	5.5855244462392
1352	217549	1353	231885	-0.23526123655359
1352	217549	1355	184782	0.072907611075076
1352	217549	1356	209358	0.23756592303001
1352	217549	1357	215502	0.09669851574168
1352	217549	1377	184789	0.14638470595745
1352	217549	1378	209365	-0.086310405168933
1352	217549	1379	215509	0.053474163327009
1352	217549	1389	119257	0.068623744293685
1352	217549	1393	214489	0.019566225649088
1352	217549	1403	94684	-0.025629290617849
1352	217549	1410	202204	-0.098332972606564
1352	217549	1427	119269	0.034726516317925
1352	217549	1431	214501	-0.18518595334335
1352	217549	1444	160233	-0.19958740035836
1352	217549	1447	203241	0.13438296639052
1352	217549	1449	213993	0.023515676615029
1352	217549	1464	154092	0.0402910482257
1352	217549	1469	201708	-0.11818152493392
1353	231885	1353	231885	6.5535917799614
1353	231885	1357	215502	0.16108451616054
1353	231885	1358	230862	-0.11688282685772
1353	231885	1379	215509	-0.084653311788681
1353	231885	1380	230869	-0.10518552504867
1353	231885	1391	182745	-0.082703223704775
1353	231885	1392	207321	0.25365459685018
1353	231885	1394	230361	0.1657334953498
1353	231885	1404	109020	-0.025629290617849
1353	231885	1407	170460	0.06125181738457
1353	231885	1429	182757	0.25000937207683
1353	231885	1430	207333	-0.20429354110719
1353	231885	1432	230373	-0.12641726799986
1353	231885	1443	117225	0.117201992573
1353	231885	1445	174569	-0.19958740035836
1353	231885	1447	203241	0.056367688188929
1353	231885	1461	104940	-0.0056953979150775
1353	231885	1468	200172	-0.11931788575059
1354	123342	1354	123342	6.5591017184906
1354	123342	1358	230862	-0.12603789742825
1354	123342	1381	119254	0.069481398180277
1354	123342	1395	111066	-0.20429354110719
1354	123342	1396	117210	0.031310024939942
1354	123342	1403	94684	-0.19958740035836
1354	123342	1404	109020	0.073495847105635
1354	123342	1405	116188	0.13385357788221
1354	123342	1433	111078	0.019180090037541
1354	123342	1434	117222	-0.045704413100008
1354	123342	1450	94698	0.056367688188929
1354	123342	1451	109034	0.13438296639052
1354	123342	1452	116202	-0.10842950047203
1354	123342	1459	61932	0.031157176829542
1354	123342	1460	92652	0.13128729752771
1354	123342	1462	108012	-0.25452288855466
1354	123342	1463	115692	0.1608719794862
1355	184782	1355	184782	7.0750228085132
1355	184782	1357	215502	-0.2231884057971
1355	184782	1358	230862	-0.22749468835187
1355	184782	1381	119254	0.23756592303001
1355	184782	1382	176598	-0.086310405168933
1355	184782	1383	182742	0.053474163327009
1355	184782	1397	160218	-0.25365459685018
1355	184782	1399	181722	0.019566225649088
1355	184782	1407	170460	0.073495847105635
1355	184782	1409	181212	0.18414832816644
1355	184782	1435	160230	0.20429354110719
1355	184782	1437	181734	-0.18518595334335
1355	184782	1454	170474	0.13438296639052
1355	184782	1456	181226	0.023515676615029
1355	184782	1459	61932	-0.06125181738457
1355	184782	1464	154092	0.13128729752771
1355	184782	1466	169452	-0.25452288855466
1356	209358	1356	209358	6.165709456933
1356	209358	1357	215502	-0.06215800181601
1356	209358	1358	230862	-0.15311348007937
1356	209358	1382	176598	0.14638470595745
1356	209358	1384	207318	0.053474163327009
1356	209358	1395	111066	0.068623744293685
1356	209358	1397	160218	0.082703223704775
1356	209358	1400	203226	-0.031310024939942
1356	209358	1401	206298	0.019566225649088
1356	209358	1403	94684	0.025380974682693
1356	209358	1410	202204	-0.13385357788221
1356	209358	1411	205788	0.18414832816644
1356	209358	1433	111078	0.034726516317925
1356	209358	1435	160230	-0.25000937207683
1356	209358	1438	203238	0.045704413100008
1356	209358	1439	206310	-0.18518595334335
1356	209358	1450	94698	-0.117201992573
1356	209358	1457	202218	0.10842950047203
1356	209358	1458	205802	0.023515676615029
1356	209358	1469	201708	-0.1608719794862
1357	215502	1357	215502	6.2523533898685
1357	215502	1358	230862	0.043403591856606
1357	215502	1383	182742	0.14638470595745
1357	215502	1384	207318	-0.086310405168933
1357	215502	1385	214486	-0.10518552504867
1357	215502	1396	117210	0.068623744293685
1357	215502	1400	203226	0.20429354110719
1357	215502	1402	213978	0.1657334953498
1357	215502	1406	158172	0.14020729573294
1357	215502	1434	117222	0.034726516317925
1357	215502	1438	203238	-0.019180090037541
1357	215502	1440	213990	-0.12641726799986
1357	215502	1453	158186	-0.19958740035836
1357	215502	1460	92652	-0.06125181738457
1357	215502	1464	154092	0.031157176829542
1357	215502	1468	200172	-0.25452288855466
1358	230862	1358	230862	6.9840131018082
1358	230862	1385	214486	-0.084653311788681
1358	230862	1386	230358	-0.0966661986057
1358	230862	1399	181722	-0.082703223704775
1358	230862	1401	206298	0.25365459685018
1358	230862	1405	116188	-0.025380974682693
1358	230862	1408	173532	0.14020729573294
1358	230862	1410	202204	-0.19958740035836
1358	230862	1437	181734	0.25000937207683
1358	230862	1439	206310	-0.20429354110719
1358	230862	1452	116202	0.117201992573
1358	230862	1455	173546	-0.19958740035836
1358	230862	1457	202218	0.056367688188929
1358	230862	1462	108012	-0.06125181738457
1358	230862	1466	169452	0.031157176829542
1358	230862	1468	200172	0.13128729752771
1359	32209	1359	32209	6.1756636903427
1359	32209	1360	48081	-0.033867276887872
1359	32209	1361	55249	0.030053007156763
1359	32209	1362	79825	0.081405944588498
1359	32209	1363	85969	-0.28717317949796
1359	32209	1364	143313	-0.13982649287054
1359	32209	1365	31698	-0.29254999956017
1359	32209	1373	30676	0.26899827634481
1359	32209	1387	28632	0.093506261486179
1359	32209	1412	31713	0.066587916946246
1359	32209	1470	16368	-0.11818152493392
1359	32209	1471	94705	-0.15023614699459
1359	32209	1474	158193	0.26280592379771
1360	48081	1360	48081	6.2882629634615
1360	48081	1361	55249	-0.18532687746671
1360	48081	1362	79825	-0.35970068539104
1360	48081	1364	143313	-0.1048698696529
1360	48081	1365	31698	0.16108451616054
1360	48081	1366	47058	-0.11688282685772
1360	48081	1374	45012	0.32532386808733
1360	48081	1388	40920	-0.12057495450567
1360	48081	1390	176601	0.16713391538348
1360	48081	1412	31713	-0.10650669368698
1360	48081	1413	47073	-0.054439553205435
1360	48081	1470	16368	0.11931788575059
1360	48081	1472	109041	0.035631630854307
1360	48081	1475	170481	0.2259566711246
1361	55249	1361	55249	5.6993665963716
1361	55249	1363	85969	-0.2231884057971
1361	55249	1366	47058	0.23756592303001
1361	55249	1367	53202	0.09669851574168
1361	55249	1373	30676	-0.068623744293685
1361	55249	1377	184789	0.094598198853257
1361	55249	1388	40920	0.186685307505
1361	55249	1389	119257	0.2017921007629
1361	55249	1413	47073	0.069481398180277
1361	55249	1414	53217	-0.11029830019804
1361	55249	1473	116209	0.035631630854307
1361	55249	1477	181233	-0.26280592379771
1362	79825	1362	79825	5.9818182498018
1362	79825	1363	85969	-0.06215800181601
1362	79825	1366	47058	0.072907611075076
1362	79825	1368	77778	0.09669851574168
1362	79825	1373	30676	0.074626725000926
1362	79825	1375	73684	0.20672488367292
1362	79825	1378	209365	0.094598198853257
1362	79825	1413	47073	-0.047270700084875
1362	79825	1415	77793	-0.11029830019804
1362	79825	1470	16368	-0.0402910482257
1362	79825	1471	94705	-0.14682004738017
1362	79825	1478	202225	0.2259566711246
1362	79825	1479	205809	-0.26280592379771
1363	85969	1363	85969	5.8515016227696
1363	85969	1367	53202	0.072907611075076
1363	85969	1368	77778	0.23756592303001
1363	85969	1375	73684	-0.034726516317925
1363	85969	1379	215509	0.094598198853257
1363	85969	1387	28632	0.025380974682693
1363	85969	1393	214489	-0.16713391538348
1363	85969	1414	53217	-0.047270700084875
1363	85969	1415	77793	0.069481398180277
1363	85969	1473	116209	0.033256188797353
1364	143313	1364	143313	6.1745681338897
1364	143313	1368	77778	0.018916857360793
1364	143313	1369	139218	0.22969431519214
1364	143313	1374	45012	0.034223239257564
1364	143313	1387	28632	0.01164505466565
1364	143313	1392	207321	-0.2017921007629
1364	143313	1415	77793	0.22969431519214
1364	143313	1416	139233	0.042212949252928
1364	143313	1470	16368	-0.0056953979150775
1364	143313	1474	158193	-0.14682004738017
1364	143313	1476	173553	0.033256188797353
1364	143313	1479	205809	0.15023614699459
1365	31698	1365	31698	6.3285757018292
1365	31698	1366	47058	0.043403591856606
1365	31698	1367	53202	-0.15311348007937
1365	31698	1368	77778	-0.22749468835187
1365	31698	1369	139218	-0.12603789742825
1365	31698	1373	30676	-0.074390110786754
1365	31698	1387	28632	0.09068093227648
1365	31698	1397	160218	0.16713391538348
1365	31698	1417	30690	-0.054439553205435
1365	31698	1470	16368	0.25452288855466
1365	31698	1480	61938	0.033256188797353
1365	31698	1481	92658	0.035631630854307
1365	31698	1485	154098	0.2259566711246
1366	47058	1366	47058	5.9625940383781
1366	47058	1367	53202	-0.06215800181601
1366	47058	1368	77778	-0.2231884057971
1366	47058	1373	30676	0.24316917727808
1366	47058	1374	45012	-0.15547179970386
1366	47058	1382	176598	0.094598198853257
1366	47058	1388	40920	0.25412123406016
1366	47058	1395	111066	0.2017921007629
1366	47058	1417	30690	-0.10650669368698
1366	47058	1418	45026	-0.11029830019804
1366	47058	1470	16368	-0.13128729752771
1366	47058	1480	61938	-0.14682004738017
1366	47058	1483	108018	0.035631630854307
1366	47058	1487	169458	0.2259566711246
1366	47058	1488	173042	-0.26280592379771
1367	53202	1367	53202	5.6741897369169
1367	53202	1374	45012	0.14638470595745
1367	53202	1383	182742	0.094598198853257
1367	53202	1387	28632	0.082703223704775
1367	53202	1388	40920	-0.25000937207683
1367	53202	1396	117210	0.2017921007629
1367	53202	1399	181722	-0.16713391538348
1367	53202	1418	45026	0.069481398180277
1367	53202	1484	115698	-0.15023614699459
1368	77778	1368	77778	5.9125200041878
1368	77778	1374	45012	0.18722125005609
1368	77778	1375	73684	-0.047270700084875
1368	77778	1384	207318	0.094598198853257
1368	77778	1387	28632	0.06370529905326
1368	77778	1401	206298	-0.16713391538348
1368	77778	1418	45026	-0.047270700084875
1368	77778	1419	73698	0.042212949252928
1368	77778	1470	16368	-0.031157176829542
1368	77778	1481	92658	-0.14682004738017
1368	77778	1483	108018	0.033256188797353
1368	77778	1489	200178	0.2259566711246
1369	139218	1369	139218	5.9556183724443
1369	139218	1375	73684	0.072907611075076
1369	139218	1388	40920	0.074626725000926
1369	139218	1400	203226	-0.2017921007629
1369	139218	1419	73698	0.22969431519214
1369	139218	1470	16368	0.06125181738457
1369	139218	1485	154098	-0.14682004738017
1369	139218	1487	169458	0.033256188797353
1369	139218	1489	200178	0.035631630854307
1369	139218	1490	201714	0.15023614699459
1370	188883	1370	188883	6.5321233604044
1370	188883	1372	231891	-0.26823908039684
1370	188883	1376	123349	0.072907611075076
1370	188883	1377	184789	-0.047270700084875
1370	188883	1382	176598	-0.034726516317925
1370	188883	1383	182742	0.20672488367292
1370	188883	1390	176601	0.25000937207683
1370	188883	1391	182745	-0.25412123406016
1370	188883	1397	160218	0.117201992573
1370	188883	1398	174554	-0.186685307505
1370	188883	1399	181722	0.12057495450567
1370	188883	1420	123363	0.22969431519214
1370	188883	1421	184803	0.042212949252928
1370	188883	1474	158193	-0.13128729752771
1370	188883	1476	173553	0.25452288855466
1370	188883	1477	181233	-0.1608719794862
1370	188883	1480	61938	0.0056953979150775
1370	188883	1486	157170	0.11931788575059
1370	188883	1488	173042	-0.11818152493392
1371	217555	1371	217555	6.0026226051061
1371	217555	1372	231891	-0.23526123655359
1371	217555	1377	184789	0.18722125005609
1371	217555	1378	209365	0.14638470595745
1371	217555	1379	215509	-0.15547179970386
1371	217555	1381	119254	0.034223239257564
1371	217555	1385	214486	0.32532386808733
1371	217555	1389	119257	-0.074626725000926
1371	217555	1393	214489	-0.09068093227648
1371	217555	1397	160218	-0.025380974682693
1371	217555	1400	203226	-0.186685307505
1371	217555	1402	213978	-0.093506261486179
1371	217555	1421	184803	-0.047270700084875
1371	217555	1422	209379	0.069481398180277
1371	217555	1423	215523	-0.11029830019804
1371	217555	1471	94705	0.06125181738457
1371	217555	1478	202225	0.25452288855466
1371	217555	1485	154098	0.0402910482257
1371	217555	1490	201714	-0.11818152493392
1372	231891	1372	231891	6.1453156548661
1372	231891	1379	215509	0.24316917727808
1372	231891	1380	230869	-0.074390110786754
1372	231891	1383	182742	0.074626725000926
1372	231891	1384	207318	-0.068623744293685
1372	231891	1386	230358	0.26899827634481
1372	231891	1391	182745	-0.06370529905326
1372	231891	1392	207321	-0.082703223704775
1372	231891	1394	230361	0.021381588729127
1372	231891	1396	117210	-0.01164505466565
1372	231891	1398	174554	-0.025380974682693
1372	231891	1400	203226	0.117201992573
1372	231891	1423	215523	-0.10650669368698
1372	231891	1424	230883	-0.054439553205435
1372	231891	1472	109041	0.06125181738457
1372	231891	1475	170481	-0.031157176829542
1372	231891	1482	104946	-0.0056953979150775
1372	231891	1489	200178	-0.11931788575059
1373	30676	1373	30676	5.6014881620077
1373	30676	1374	45012	-0.23526123655359
1373	30676	1375	73684	-0.26823908039684
1373	30676	1387	28632	0.037146511034777
1373	30676	1403	94684	0.2017921007629
1373	30676	1425	28644	-0.11029830019804
1373	30676	1470	16368	-0.13438296639052
1373	30676	1493	91636	0.035631630854307
1373	30676	1497	153076	0.2259566711246
1373	30676	1498	156660	-0.26280592379771
1374	45012	1374	45012	5.4225535065285
1374	45012	1387	28632	0.11525179102915
1374	45012	1388	40920	-0.10650669368698
1374	45012	1404	109020	0.2017921007629
1374	45012	1408	173532	-0.16713391538348
1374	45012	1425	28644	-0.10650669368698
1374	45012	1426	40932	0.042212949252928
1374	45012	1470	16368	-0.056367688188929
1374	45012	1491	59892	-0.14682004738017
1374	45012	1495	107508	-0.15023614699459
1374	45012	1499	167412	0.2259566711246
1375	73684	1375	73684	5.7223613167616
1375	73684	1388	40920	0.24316917727808
1375	73684	1410	202204	-0.16713391538348
1375	73684	1426	40932	-0.047270700084875
1375	73684	1470	16368	0.19958740035836
1375	73684	1492	88564	-0.14682004738017
1375	73684	1494	103924	0.033256188797353
1375	73684	1501	199668	0.26280592379771
1376	123349	1376	123349	5.2338059556393
1376	123349	1380	230869	-0.12603789742825
1376	123349	1381	119254	0.22969431519214
1376	123349	1389	119257	-0.10650669368698
1376	123349	1403	94684	0.117201992573
1376	123349	1404	109020	-0.186685307505
1376	123349	1405	116188	0.12057495450567
1376	123349	1427	119269	0.042212949252928
1376	123349	1471	94705	0.056367688188929
1376	123349	1472	109041	0.13438296639052
1376	123349	1473	116209	-0.10842950047203
1376	123349	1491	59892	-0.0402910482257
1376	123349	1493	91636	0.11931788575059
1376	123349	1495	107508	-0.11818152493392
1377	184789	1377	184789	6.0557627017245
1377	184789	1379	215509	-0.2231884057971
1377	184789	1380	230869	-0.22749468835187
1377	184789	1381	119254	0.018916857360793
1377	184789	1382	176598	0.23756592303001
1377	184789	1383	182742	0.09669851574168
1377	184789	1389	119257	0.16108451616054
1377	184789	1390	176601	-0.084653311788681
1377	184789	1391	182745	0.037146511034777
1377	184789	1407	170460	-0.186685307505
1377	184789	1409	181212	-0.093506261486179
1377	184789	1427	119269	0.22969431519214
1377	184789	1428	176613	0.069481398180277
1377	184789	1429	182757	-0.11029830019804
1377	184789	1475	170481	0.13438296639052
1377	184789	1477	181233	0.023515676615029
1377	184789	1497	153076	0.11931788575059
1377	184789	1500	168948	-0.11818152493392
1378	209365	1378	209365	5.7164168947518
1378	209365	1379	215509	-0.06215800181601
1378	209365	1380	230869	-0.15311348007937
1378	209365	1382	176598	0.072907611075076
1378	209365	1384	207318	0.09669851574168
1378	209365	1390	176601	0.24316917727808
1378	209365	1392	207321	0.037146511034777
1378	209365	1403	94684	0.01164505466565
1378	209365	1410	202204	-0.12057495450567
1378	209365	1411	205788	-0.093506261486179
1378	209365	1428	176613	-0.047270700084875
1378	209365	1430	207333	-0.11029830019804
1378	209365	1471	94705	-0.117201992573
1378	209365	1478	202225	0.10842950047203
1378	209365	1479	205809	0.023515676615029
1378	209365	1496	145908	0.0402910482257
1379	215509	1379	215509	5.5082095691061
1379	215509	1380	230869	0.043403591856606
1379	215509	1383	182742	0.072907611075076
1379	215509	1384	207318	0.23756592303001
1379	215509	1385	214486	-0.11688282685772
1379	215509	1391	182745	0.24316917727808
1379	215509	1392	207321	-0.084653311788681
1379	215509	1393	214489	0.081612839048832
1379	215509	1406	158172	-0.025380974682693
1379	215509	1429	182757	-0.047270700084875
1379	215509	1430	207333	0.069481398180277
1379	215509	1431	214501	-0.054439553205435
1379	215509	1474	158193	-0.19958740035836
1379	215509	1492	88564	-0.0056953979150775
1379	215509	1501	199668	-0.11818152493392
1380	230869	1380	230869	6.2006887423161
1380	230869	1385	214486	0.16108451616054
1380	230869	1386	230358	-0.29254999956017
1380	230869	1393	214489	0.11525179102915
1380	230869	1394	230361	-0.07193431148203
1380	230869	1405	116188	-0.01164505466565
1380	230869	1408	173532	-0.025380974682693
1380	230869	1410	202204	0.117201992573
1380	230869	1431	214501	-0.10650669368698
1380	230869	1432	230373	0.066587916946246
1380	230869	1473	116209	0.117201992573
1380	230869	1476	173553	-0.19958740035836
1380	230869	1478	202225	0.056367688188929
1380	230869	1494	103924	-0.0056953979150775
1380	230869	1499	167412	-0.0402910482257
1381	119254	1381	119254	6.217815318347
1381	119254	1385	214486	-0.1048698696529
1381	119254	1386	230358	-0.13982649287054
1381	119254	1395	111066	-0.084653311788681
1381	119254	1396	117210	0.037146511034777
1381	119254	1403	94684	-0.082703223704775
1381	119254	1405	116188	0.09068093227648
1381	119254	1433	111078	0.069481398180277
1381	119254	1434	117222	-0.11029830019804
1381	119254	1480	61938	0.19958740035836
1381	119254	1482	104946	0.13438296639052
1381	119254	1484	115698	0.023515676615029
1381	119254	1492	88564	0.13128729752771
1381	119254	1494	103924	-0.25452288855466
1382	176598	1382	176598	6.888481326932
1382	176598	1383	182742	-0.06215800181601
1382	176598	1384	207318	-0.2231884057971
1382	176598	1386	230358	-0.28717317949796
1382	176598	1395	111066	0.16108451616054
1382	176598	1397	160218	0.11525179102915
1382	176598	1398	174554	0.037146511034777
1382	176598	1407	170460	-0.25412123406016
1382	176598	1408	173532	0.09068093227648
1382	176598	1433	111078	0.22969431519214
1382	176598	1435	160230	-0.10650669368698
1382	176598	1436	174566	-0.11029830019804
1382	176598	1480	61938	-0.117201992573
1382	176598	1487	169458	0.10842950047203
1382	176598	1488	173042	0.023515676615029
1382	176598	1496	145908	0.13128729752771
1382	176598	1500	168948	-0.1608719794862
1383	182742	1383	182742	6.5221863268572
1383	182742	1385	214486	-0.35970068539104
1383	182742	1386	230358	0.081405944588498
1383	182742	1396	117210	0.16108451616054
1383	182742	1398	174554	-0.084653311788681
1383	182742	1399	181722	0.081612839048832
1383	182742	1406	158172	-0.082703223704775
1383	182742	1407	170460	0.25000937207683
1383	182742	1409	181212	-0.021381588729127
1383	182742	1434	117222	0.22969431519214
1383	182742	1436	174566	0.069481398180277
1383	182742	1437	181734	-0.054439553205435
1383	182742	1485	154098	-0.056367688188929
1383	182742	1491	59892	-0.06125181738457
1383	182742	1499	167412	-0.25452288855466
1384	207318	1384	207318	6.1387191337252
1384	207318	1385	214486	-0.18532687746671
1384	207318	1386	230358	0.030053007156763
1384	207318	1398	174554	0.24316917727808
1384	207318	1400	203226	-0.10650669368698
1384	207318	1401	206298	0.081612839048832
1384	207318	1404	109020	0.074626725000926
1384	207318	1406	158172	-0.06370529905326
1384	207318	1411	205788	-0.021381588729127
1384	207318	1436	174566	-0.047270700084875
1384	207318	1438	203238	0.042212949252928
1384	207318	1439	206310	-0.054439553205435
1384	207318	1481	92658	-0.117201992573
1384	207318	1489	200178	0.10842950047203
1384	207318	1496	145908	0.031157176829542
1384	207318	1501	199668	-0.1608719794862
1385	214486	1385	214486	6.5937429891865
1385	214486	1386	230358	-0.033867276887872
1385	214486	1399	181722	0.24316917727808
1385	214486	1401	206298	-0.084653311788681
1385	214486	1402	213978	-0.07193431148203
1385	214486	1405	116188	0.074626725000926
1385	214486	1410	202204	0.25000937207683
1385	214486	1437	181734	-0.047270700084875
1385	214486	1439	206310	0.069481398180277
1385	214486	1440	213990	0.066587916946246
1385	214486	1486	157170	-0.19958740035836
1385	214486	1489	200178	-0.13438296639052
1385	214486	1493	91636	-0.06125181738457
1385	214486	1497	153076	0.031157176829542
1386	230358	1386	230358	7.0810472472742
1386	230358	1402	213978	0.11525179102915
1386	230358	1409	181212	0.06370529905326
1386	230358	1411	205788	0.082703223704775
1386	230358	1440	213990	-0.10650669368698
1386	230358	1484	115698	0.117201992573
1386	230358	1488	173042	-0.19958740035836
1386	230358	1490	201714	0.056367688188929
1386	230358	1495	107508	-0.06125181738457
1386	230358	1500	168948	0.031157176829542
1386	230358	1501	199668	0.13128729752771
1387	28632	1387	28632	5.3339263546761
1387	28632	1388	40920	-0.40235862059526
1387	28632	1406	158172	-0.094598198853257
1387	28632	1425	28644	-0.40235862059526
1387	28632	1441	24552	0.042212949252928
1387	28632	1470	16368	-0.019180090037541
1387	28632	1503	58872	-0.033256188797353
1387	28632	1506	91128	-0.15023614699459
1387	28632	1510	151032	0.2259566711246
1388	40920	1388	40920	6.0198800496553
1388	40920	1407	170460	-0.094598198853257
1388	40920	1426	40932	-0.40235862059526
1388	40920	1441	24552	-0.10650669368698
1388	40920	1470	16368	0.20429354110719
1388	40920	1502	55800	-0.14682004738017
1388	40920	1507	101880	-0.035631630854307
1388	40920	1508	103416	-0.15023614699459
1388	40920	1512	166904	0.26280592379771
1389	119257	1389	119257	5.7440032305828
1389	119257	1393	214489	-0.1048698696529
1389	119257	1394	230361	-0.13982649287054
1389	119257	1395	111066	0.23756592303001
1389	119257	1396	117210	0.09669851574168
1389	119257	1403	94684	-0.068623744293685
1389	119257	1405	116188	-0.32532386808733
1389	119257	1427	119269	-0.40235862059526
1389	119257	1442	111081	0.069481398180277
1389	119257	1443	117225	-0.11029830019804
1389	119257	1471	94705	-0.20429354110719
1389	119257	1473	116209	0.18518595334335
1389	119257	1502	55800	-0.0402910482257
1389	119257	1505	87544	0.11931788575059
1389	119257	1508	103416	-0.11818152493392
1390	176601	1390	176601	6.7970670495506
1390	176601	1391	182745	-0.06215800181601
1390	176601	1392	207321	-0.2231884057971
1390	176601	1394	230361	-0.28717317949796
1390	176601	1395	111066	0.018916857360793
1390	176601	1397	160218	0.16108451616054
1390	176601	1398	174554	0.09669851574168
1390	176601	1407	170460	0.20672488367292
1390	176601	1408	173532	-0.32532386808733
1390	176601	1428	176613	-0.40235862059526
1390	176601	1442	111081	0.22969431519214
1390	176601	1444	160233	-0.10650669368698
1390	176601	1445	174569	-0.11029830019804
1390	176601	1475	170481	-0.045704413100008
1390	176601	1476	173553	0.18518595334335
1390	176601	1509	144888	0.11931788575059
1391	182745	1391	182745	6.1859275212755
1391	182745	1393	214489	-0.35970068539104
1391	182745	1394	230361	0.081405944588498
1391	182745	1396	117210	0.018916857360793
1391	182745	1398	174554	0.23756592303001
1391	182745	1399	181722	-0.11688282685772
1391	182745	1406	158172	-0.068623744293685
1391	182745	1407	170460	-0.034726516317925
1391	182745	1409	181212	-0.26899827634481
1391	182745	1429	182757	-0.40235862059526
1391	182745	1443	117225	0.22969431519214
1391	182745	1445	174569	0.069481398180277
1391	182745	1446	181737	-0.054439553205435
1391	182745	1474	158193	-0.20429354110719
1391	182745	1475	170481	0.019180090037541
1391	182745	1477	181233	0.12641726799986
1391	182745	1502	55800	-0.0056953979150775
1391	182745	1510	151032	0.11931788575059
1391	182745	1512	166904	-0.11818152493392
1392	207321	1392	207321	6.4065022958077
1392	207321	1393	214489	-0.18532687746671
1392	207321	1394	230361	0.030053007156763
1392	207321	1398	174554	0.072907611075076
1392	207321	1400	203226	0.22969431519214
1392	207321	1401	206298	-0.11688282685772
1392	207321	1404	109020	-0.034223239257564
1392	207321	1406	158172	0.074626725000926
1392	207321	1411	205788	-0.26899827634481
1392	207321	1430	207333	-0.40235862059526
1392	207321	1445	174569	-0.047270700084875
1392	207321	1447	203241	0.042212949252928
1392	207321	1448	206313	-0.054439553205435
1392	207321	1472	109041	-0.034726516317925
1392	207321	1474	158193	0.25000937207683
1392	207321	1479	205809	0.12641726799986
1392	207321	1504	80376	-0.0056953979150775
1393	214489	1393	214489	6.2099579725101
1393	214489	1394	230361	-0.033867276887872
1393	214489	1399	181722	0.072907611075076
1393	214489	1401	206298	0.23756592303001
1393	214489	1402	213978	-0.29254999956017
1393	214489	1405	116188	-0.034223239257564
1393	214489	1410	202204	-0.034726516317925
1393	214489	1431	214501	-0.40235862059526
1393	214489	1446	181737	-0.047270700084875
1393	214489	1448	206313	0.069481398180277
1393	214489	1449	213993	0.066587916946246
1393	214489	1473	116209	-0.034726516317925
1393	214489	1478	202225	0.019180090037541
1393	214489	1505	87544	-0.0056953979150775
1393	214489	1510	151032	-0.0402910482257
1393	214489	1513	198648	-0.11818152493392
1394	230361	1394	230361	6.5814907045961
1394	230361	1402	213978	0.16108451616054
1394	230361	1409	181212	-0.074626725000926
1394	230361	1411	205788	0.068623744293685
1394	230361	1432	230373	-0.40235862059526
1394	230361	1449	213993	-0.10650669368698
1394	230361	1477	181233	-0.25000937207683
1394	230361	1479	205809	0.20429354110719
1394	230361	1508	103416	-0.0056953979150775
1394	230361	1512	166904	-0.0402910482257
1394	230361	1513	198648	0.11931788575059
1395	111066	1395	111066	6.8150326797386
1395	111066	1396	117210	-0.06215800181601
1395	111066	1401	206298	-0.1048698696529
1395	111066	1403	94684	0.24316917727808
1395	111066	1404	109020	-0.15547179970386
1395	111066	1433	111078	-0.40235862059526
1395	111066	1450	94698	-0.10650669368698
1395	111066	1451	109034	-0.11029830019804
1395	111066	1480	61938	-0.25000937207683
1395	111066	1482	104946	-0.045704413100008
1395	111066	1483	108018	0.18518595334335
1395	111066	1504	80376	0.13128729752771
1395	111066	1508	103416	-0.1608719794862
1396	117210	1396	117210	6.3061919504644
1396	117210	1399	181722	-0.069913246435268
1396	117210	1402	213978	-0.22108509735209
1396	117210	1404	109020	0.14638470595745
1396	117210	1405	116188	-0.074390110786754
1396	117210	1434	117222	-0.40235862059526
1396	117210	1451	109034	0.069481398180277
1396	117210	1452	116202	-0.054439553205435
1396	117210	1481	92658	-0.20429354110719
1396	117210	1482	104946	0.019180090037541
1396	117210	1484	115698	0.12641726799986
1396	117210	1502	55800	-0.031157176829542
1396	117210	1507	101880	-0.25452288855466
1397	160218	1397	160218	7.3384858138526
1397	160218	1398	174554	-0.23526123655359
1397	160218	1399	181722	0.15311348007937
1397	160218	1400	203226	-0.26823908039684
1397	160218	1401	206298	0.22749468835187
1397	160218	1402	213978	-0.28717317949796
1397	160218	1403	94684	0.072907611075076
1397	160218	1406	158172	-0.15547179970386
1397	160218	1435	160230	-0.40235862059526
1397	160218	1450	94698	0.22969431519214
1397	160218	1453	158186	-0.11029830019804
1397	160218	1480	61938	0.034726516317925
1397	160218	1485	154098	-0.045704413100008
1397	160218	1486	157170	0.18518595334335
1397	160218	1509	144888	0.25452288855466
1397	160218	1511	152568	-0.1608719794862
1398	174554	1398	174554	7.0734942642198
1398	174554	1399	181722	-0.18532687746671
1398	174554	1401	206298	-0.35970068539104
1398	174554	1404	109020	0.072907611075076
1398	174554	1406	158172	0.24316917727808
1398	174554	1407	170460	-0.047270700084875
1398	174554	1408	173532	-0.074390110786754
1398	174554	1436	174566	-0.40235862059526
1398	174554	1451	109034	0.22969431519214
1398	174554	1453	158186	-0.10650669368698
1398	174554	1454	170474	0.042212949252928
1398	174554	1455	173546	-0.054439553205435
1398	174554	1488	173042	0.12641726799986
1398	174554	1512	166904	-0.1608719794862
1399	181722	1399	181722	6.6258633583105
1399	181722	1402	213978	-0.20052683662497
1399	181722	1405	116188	0.072907611075076
1399	181722	1408	173532	0.14638470595745
1399	181722	1409	181212	0.066914799862494
1399	181722	1437	181734	-0.40235862059526
1399	181722	1452	116202	0.22969431519214
1399	181722	1455	173546	0.069481398180277
1399	181722	1456	181226	0.066587916946246
1399	181722	1486	157170	-0.20429354110719
1399	181722	1487	169458	0.019180090037541
1399	181722	1503	58872	-0.06125181738457
1399	181722	1510	151032	-0.13128729752771
1400	203226	1400	203226	6.8318302149235
1400	203226	1401	206298	0.006666067739441
1400	203226	1402	213978	-0.17262862226872
1400	203226	1407	170460	0.18722125005609
1400	203226	1410	202204	-0.074390110786754
1400	203226	1438	203238	-0.40235862059526
1400	203226	1454	170474	-0.047270700084875
1400	203226	1457	202218	-0.054439553205435
1400	203226	1482	104946	-0.034726516317925
1400	203226	1485	154098	0.25000937207683
1400	203226	1489	200178	-0.18518595334335
1400	203226	1490	201714	0.12641726799986
1400	203226	1504	80376	0.06125181738457
1401	206298	1401	206298	6.7230672589402
1401	206298	1402	213978	-0.007320352904121
1401	206298	1408	173532	0.18722125005609
1401	206298	1410	202204	-0.047270700084875
1401	206298	1411	205788	0.066914799862494
1401	206298	1439	206310	-0.40235862059526
1401	206298	1455	173546	-0.047270700084875
1401	206298	1457	202218	0.042212949252928
1401	206298	1458	205802	0.066587916946246
1401	206298	1483	108018	-0.034726516317925
1401	206298	1486	157170	0.25000937207683
1401	206298	1489	200178	0.045704413100008
1401	206298	1509	144888	0.031157176829542
1401	206298	1513	198648	-0.1608719794862
1402	213978	1402	213978	7.2488513483196
1402	213978	1409	181212	0.18722125005609
1402	213978	1411	205788	0.14638470595745
1402	213978	1440	213990	-0.40235862059526
1402	213978	1456	181226	-0.047270700084875
1402	213978	1458	205802	0.069481398180277
1402	213978	1484	115698	-0.034726516317925
1402	213978	1490	201714	0.019180090037541
1402	213978	1506	91128	-0.06125181738457
1402	213978	1511	152568	0.031157176829542
1402	213978	1513	198648	0.25452288855466
1403	94684	1403	94684	5.9233671348021
1403	94684	1404	109020	-0.23526123655359
1403	94684	1405	116188	0.15311348007937
1403	94684	1410	202204	-0.12603789742825
1403	94684	1411	205788	0.13982649287054
1403	94684	1459	61932	-0.047270700084875
1403	94684	1460	92652	-0.11029830019804
1403	94684	1492	88564	-0.045704413100008
1403	94684	1493	91636	0.18518595334335
1403	94684	1504	80376	0.13438296639052
1403	94684	1505	87544	-0.10842950047203
1403	94684	1506	91128	-0.023515676615029
1404	109020	1404	109020	6.2866738457397
1404	109020	1405	116188	-0.18532687746671
1404	109020	1408	173532	-0.069913246435268
1404	109020	1411	205788	-0.22108509735209
1404	109020	1460	92652	-0.10650669368698
1404	109020	1461	104940	0.042212949252928
1404	109020	1462	108012	-0.054439553205435
1404	109020	1491	59892	-0.25000937207683
1404	109020	1495	107508	0.12641726799986
1404	109020	1504	80376	0.056367688188929
1404	109020	1507	101880	-0.10842950047203
1405	116188	1405	116188	6.2749151224181
1405	116188	1409	181212	-0.21378653814012
1405	116188	1462	108012	0.069481398180277
1405	116188	1463	115692	0.066587916946246
1405	116188	1493	91636	-0.20429354110719
1405	116188	1494	103924	0.019180090037541
1405	116188	1503	58872	-0.19958740035836
1405	116188	1505	87544	0.056367688188929
1405	116188	1507	101880	0.13438296639052
1406	158172	1406	158172	6.2161671228369
1406	158172	1407	170460	-0.40235862059526
1406	158172	1408	173532	0.043403591856606
1406	158172	1409	181212	-0.030053007156763
1406	158172	1411	205788	-0.081405944588498
1406	158172	1460	92652	0.22969431519214
1406	158172	1464	154092	0.042212949252928
1406	158172	1465	157164	-0.054439553205435
1406	158172	1491	59892	0.034726516317925
1406	158172	1496	145908	-0.019180090037541
1406	158172	1498	156660	0.12641726799986
1406	158172	1510	151032	-0.10842950047203
1407	170460	1407	170460	7.1728316956073
1407	170460	1408	173532	0.006666067739441
1407	170460	1409	181212	-0.17262862226872
1407	170460	1410	202204	-0.35970068539104
1407	170460	1461	104940	0.22969431519214
1407	170460	1464	154092	-0.10650669368698
1407	170460	1466	169452	-0.054439553205435
1407	170460	1496	145908	0.20429354110719
1407	170460	1499	167412	-0.18518595334335
1407	170460	1500	168948	0.12641726799986
1407	170460	1502	55800	0.117201992573
1407	170460	1512	166904	0.023515676615029
1408	173532	1408	173532	6.2733873259449
1408	173532	1409	181212	-0.007320352904121
1408	173532	1411	205788	-0.20052683662497
1408	173532	1462	108012	0.22969431519214
1408	173532	1465	157164	-0.10650669368698
1408	173532	1466	169452	0.042212949252928
1408	173532	1467	173036	0.066587916946246
1408	173532	1499	167412	0.045704413100008
1408	173532	1503	58872	0.117201992573
1408	173532	1509	144888	0.056367688188929
1409	181212	1409	181212	6.5623285622411
1409	181212	1463	115692	0.22969431519214
1409	181212	1467	173036	0.069481398180277
1409	181212	1498	156660	-0.20429354110719
1409	181212	1500	168948	0.019180090037541
1409	181212	1511	152568	0.056367688188929
1409	181212	1512	166904	0.13438296639052
1410	202204	1410	202204	6.794241037376
1410	202204	1411	205788	-0.14042349832201
1410	202204	1466	169452	-0.047270700084875
1410	202204	1468	200172	-0.11029830019804
1410	202204	1469	201708	0.066587916946246
1410	202204	1494	103924	-0.034726516317925
1410	202204	1497	153076	0.25000937207683
1410	202204	1505	87544	0.117201992573
1410	202204	1509	144888	-0.19958740035836
1410	202204	1513	198648	0.023515676615029
1411	205788	1411	205788	6.7955908526645
1411	205788	1467	173036	-0.047270700084875
1411	205788	1469	201708	0.042212949252928
1411	205788	1495	107508	-0.034726516317925
1411	205788	1498	156660	0.25000937207683
1411	205788	1501	199668	0.045704413100008
1411	205788	1506	91128	0.117201992573
1411	205788	1513	198648	0.10842950047203
1412	31713	1412	31713	6.1602757960545
1412	31713	1413	47073	0.043403591856606
1412	31713	1414	53217	-0.15311348007937
1412	31713	1415	77793	-0.22749468835187
1412	31713	1416	139233	-0.12603789742825
1412	31713	1417	30690	-0.11688282685772
1412	31713	1425	28644	0.32532386808733
1412	31713	1441	24552	-0.12057495450567
1412	31713	1444	160233	0.16713391538348
1412	31713	1470	16368	-0.098332972606564
1412	31713	1471	94705	0.2275073351952
1412	31713	1474	158193	-0.047378011687415
1413	47073	1413	47073	5.6071805686424
1413	47073	1414	53217	-0.06215800181601
1413	47073	1415	77793	-0.2231884057971
1413	47073	1417	30690	0.16108451616054
1413	47073	1418	45026	0.09669851574168
1413	47073	1426	40932	0.20672488367292
1413	47073	1428	176613	0.094598198853257
1413	47073	1442	111081	0.2017921007629
1413	47073	1470	16368	-0.034454147278821
1413	47073	1476	173553	-0.047378011687415
1414	53217	1414	53217	5.7557918667085
1414	53217	1418	45026	0.23756592303001
1414	53217	1425	28644	-0.068623744293685
1414	53217	1426	40932	-0.034726516317925
1414	53217	1429	182757	0.094598198853257
1414	53217	1441	24552	0.117201992573
1414	53217	1443	117225	0.2017921007629
1414	53217	1446	181737	-0.16713391538348
1414	53217	1473	116209	-0.2275073351952
1414	53217	1477	181233	0.19976323725641
1415	77793	1415	77793	5.9556183724443
1415	77793	1418	45026	0.072907611075076
1415	77793	1419	73698	0.22969431519214
1415	77793	1425	28644	0.074626725000926
1415	77793	1430	207333	0.094598198853257
1415	77793	1448	206313	-0.16713391538348
1415	77793	1470	16368	0.06125181738457
1415	77793	1472	109041	-0.085965615152223
1415	77793	1479	205809	0.19976323725641
1416	139233	1416	139233	6.4610969025291
1416	139233	1419	73698	0.018916857360793
1416	139233	1426	40932	0.034223239257564
1416	139233	1441	24552	0.01164505466565
1416	139233	1447	203241	-0.2017921007629
1416	139233	1470	16368	-0.025629290617849
1416	139233	1475	170481	-0.085965615152223
1416	139233	1478	202225	0.2275073351952
1417	30690	1417	30690	6.3742323626628
1417	30690	1418	45026	-0.23526123655359
1417	30690	1419	73698	-0.26823908039684
1417	30690	1425	28644	-0.15547179970386
1417	30690	1435	160230	0.094598198853257
1417	30690	1441	24552	0.25412123406016
1417	30690	1450	94698	0.2017921007629
1417	30690	1470	16368	-0.073495847105635
1417	30690	1480	61938	0.085965615152223
1417	30690	1486	157170	-0.047378011687415
1418	45026	1418	45026	5.7223613167616
1418	45026	1425	28644	0.24316917727808
1418	45026	1426	40932	-0.047270700084875
1418	45026	1436	174566	0.094598198853257
1418	45026	1451	109034	0.2017921007629
1418	45026	1455	173546	-0.16713391538348
1418	45026	1470	16368	0.19958740035836
1418	45026	1483	108018	-0.2275073351952
1418	45026	1488	173042	0.19976323725641
1419	73698	1419	73698	5.662843810293
1419	73698	1426	40932	0.18722125005609
1419	73698	1438	203238	0.094598198853257
1419	73698	1441	24552	0.06370529905326
1419	73698	1457	202218	-0.16713391538348
1419	73698	1470	16368	-0.14020729573294
1419	73698	1482	104946	-0.085965615152223
1419	73698	1489	200178	0.047378011687415
1419	73698	1490	201714	0.19976323725641
1420	123363	1420	123363	5.7097934520872
1420	123363	1424	230883	-0.12603789742825
1420	123363	1427	119269	-0.047270700084875
1420	123363	1433	111078	-0.034726516317925
1420	123363	1434	117222	0.20672488367292
1420	123363	1442	111081	0.25000937207683
1420	123363	1443	117225	-0.25412123406016
1420	123363	1450	94698	0.117201992573
1420	123363	1451	109034	-0.186685307505
1420	123363	1452	116202	0.12057495450567
1420	123363	1471	94705	-0.19958740035836
1420	123363	1472	109041	0.073495847105635
1420	123363	1473	116209	0.13385357788221
1420	123363	1480	61938	-0.06125181738457
1420	123363	1481	92658	0.034454147278821
1420	123363	1483	108018	0.098332972606564
1420	123363	1484	115698	-0.24485496270887
1421	184803	1421	184803	6.6495909424029
1421	184803	1423	215523	-0.2231884057971
1421	184803	1424	230883	-0.22749468835187
1421	184803	1427	119269	0.072907611075076
1421	184803	1428	176613	0.14638470595745
1421	184803	1429	182757	-0.15547179970386
1421	184803	1435	160230	0.068623744293685
1421	184803	1437	181734	0.32532386808733
1421	184803	1444	160233	0.082703223704775
1421	184803	1446	181737	-0.09068093227648
1421	184803	1454	170474	-0.186685307505
1421	184803	1456	181226	-0.093506261486179
1421	184803	1475	170481	0.073495847105635
1421	184803	1477	181233	0.18414832816644
1421	184803	1480	61938	0.025629290617849
1421	184803	1485	154098	0.034454147278821
1421	184803	1487	169458	0.098332972606564
1422	209379	1422	209379	6.1730380939561
1422	209379	1423	215523	-0.06215800181601
1422	209379	1424	230883	-0.15311348007937
1422	209379	1428	176613	0.18722125005609
1422	209379	1430	207333	-0.15547179970386
1422	209379	1433	111078	0.034223239257564
1422	209379	1435	160230	-0.074626725000926
1422	209379	1438	203238	-0.20672488367292
1422	209379	1439	206310	0.32532386808733
1422	209379	1442	111081	-0.074626725000926
1422	209379	1444	160233	0.06370529905326
1422	209379	1447	203241	0.25412123406016
1422	209379	1448	206313	-0.09068093227648
1422	209379	1450	94698	0.01164505466565
1422	209379	1457	202218	-0.12057495450567
1422	209379	1458	205802	-0.093506261486179
1422	209379	1471	94705	0.025380974682693
1422	209379	1478	202225	-0.13385357788221
1422	209379	1479	205809	0.18414832816644
1422	209379	1490	201714	0.24485496270887
1423	215523	1423	215523	5.9053977655135
1423	215523	1424	230883	0.043403591856606
1423	215523	1429	182757	0.18722125005609
1423	215523	1430	207333	0.14638470595745
1423	215523	1431	214501	-0.074390110786754
1423	215523	1434	117222	0.034223239257564
1423	215523	1438	203238	0.034726516317925
1423	215523	1440	213990	0.26899827634481
1423	215523	1443	117225	-0.074626725000926
1423	215523	1447	203241	-0.25000937207683
1423	215523	1449	213993	0.021381588729127
1423	215523	1453	158186	-0.025380974682693
1423	215523	1474	158193	0.14020729573294
1423	215523	1481	92658	0.025629290617849
1423	215523	1485	154098	-0.06125181738457
1423	215523	1489	200178	0.098332972606564
1424	230883	1424	230883	6.1663660429847
1424	230883	1431	214501	0.24316917727808
1424	230883	1432	230373	0.066914799862494
1424	230883	1437	181734	0.074626725000926
1424	230883	1439	206310	-0.068623744293685
1424	230883	1446	181737	-0.06370529905326
1424	230883	1448	206313	-0.082703223704775
1424	230883	1452	116202	-0.01164505466565
1424	230883	1455	173546	-0.025380974682693
1424	230883	1457	202218	0.117201992573
1424	230883	1473	116209	-0.025380974682693
1424	230883	1476	173553	0.14020729573294
1424	230883	1478	202225	-0.19958740035836
1424	230883	1483	108018	0.025629290617849
1424	230883	1487	169458	-0.06125181738457
1424	230883	1489	200178	0.034454147278821
1425	28644	1425	28644	6.0198800496553
1425	28644	1426	40932	-0.40235862059526
1425	28644	1441	24552	-0.10650669368698
1425	28644	1460	92652	0.2017921007629
1425	28644	1465	157164	-0.16713391538348
1425	28644	1470	16368	0.20429354110719
1425	28644	1491	59892	0.085965615152223
1425	28644	1493	91636	-0.2275073351952
1425	28644	1498	156660	0.19976323725641
1426	40932	1426	40932	6.0328091114402
1426	40932	1441	24552	0.11525179102915
1426	40932	1461	104940	0.2017921007629
1426	40932	1466	169452	-0.16713391538348
1426	40932	1470	16368	-0.25365459685018
1426	40932	1494	103924	-0.2275073351952
1426	40932	1499	167412	0.047378011687415
1426	40932	1500	168948	0.19976323725641
1427	119269	1427	119269	5.5131369557739
1427	119269	1431	214501	-0.1048698696529
1427	119269	1432	230373	-0.13982649287054
1427	119269	1433	111078	0.23756592303001
1427	119269	1434	117222	0.09669851574168
1427	119269	1442	111081	-0.084653311788681
1427	119269	1443	117225	0.037146511034777
1427	119269	1459	61932	0.025380974682693
1427	119269	1461	104940	-0.186685307505
1427	119269	1463	115692	-0.093506261486179
1427	119269	1471	94705	0.25365459685018
1427	119269	1473	116209	-0.019566225649088
1427	119269	1492	88564	0.034454147278821
1427	119269	1494	103924	0.098332972606564
1428	176613	1428	176613	6.4898386204215
1428	176613	1429	182757	-0.06215800181601
1428	176613	1430	207333	-0.2231884057971
1428	176613	1432	230373	-0.28717317949796
1428	176613	1433	111078	0.018916857360793
1428	176613	1435	160230	0.16108451616054
1428	176613	1436	174566	0.09669851574168
1428	176613	1442	111081	0.16108451616054
1428	176613	1444	160233	0.11525179102915
1428	176613	1445	174569	0.037146511034777
1428	176613	1459	61932	0.01164505466565
1428	176613	1466	169452	-0.12057495450567
1428	176613	1467	173036	-0.093506261486179
1428	176613	1475	170481	0.031310024939942
1428	176613	1476	173553	-0.019566225649088
1428	176613	1496	145908	0.034454147278821
1428	176613	1500	168948	0.24485496270887
1429	182757	1429	182757	6.5605592198741
1429	182757	1431	214501	-0.35970068539104
1429	182757	1432	230373	0.081405944588498
1429	182757	1434	117222	0.018916857360793
1429	182757	1436	174566	0.23756592303001
1429	182757	1437	181734	-0.11688282685772
1429	182757	1443	117225	0.16108451616054
1429	182757	1445	174569	-0.084653311788681
1429	182757	1446	181737	0.081612839048832
1429	182757	1464	154092	-0.117201992573
1429	182757	1474	158193	0.25365459685018
1429	182757	1475	170481	-0.20429354110719
1429	182757	1477	181233	-0.1657334953498
1429	182757	1491	59892	0.025629290617849
1429	182757	1499	167412	0.098332972606564
1430	207333	1430	207333	6.1385882652069
1430	207333	1431	214501	-0.18532687746671
1430	207333	1432	230373	0.030053007156763
1430	207333	1436	174566	0.072907611075076
1430	207333	1438	203238	0.22969431519214
1430	207333	1439	206310	-0.11688282685772
1430	207333	1445	174569	0.24316917727808
1430	207333	1447	203241	-0.10650669368698
1430	207333	1448	206313	0.081612839048832
1430	207333	1460	92652	0.01164505466565
1430	207333	1468	200172	-0.12057495450567
1430	207333	1472	109041	-0.068623744293685
1430	207333	1474	158193	-0.082703223704775
1430	207333	1479	205809	-0.1657334953498
1430	207333	1496	145908	-0.06125181738457
1430	207333	1501	199668	0.24485496270887
1431	214501	1431	214501	6.6322811504464
1431	214501	1432	230373	-0.033867276887872
1431	214501	1437	181734	0.072907611075076
1431	214501	1439	206310	0.23756592303001
1431	214501	1440	213990	-0.29254999956017
1431	214501	1446	181737	0.24316917727808
1431	214501	1448	206313	-0.084653311788681
1431	214501	1449	213993	-0.07193431148203
1431	214501	1465	157164	-0.025380974682693
1431	214501	1468	200172	0.186685307505
1431	214501	1473	116209	-0.068623744293685
1431	214501	1478	202225	-0.20429354110719
1431	214501	1493	91636	0.025629290617849
1431	214501	1497	153076	-0.06125181738457
1432	230373	1432	230373	6.3566271817652
1432	230373	1440	213990	0.16108451616054
1432	230373	1449	213993	0.11525179102915
1432	230373	1463	115692	-0.01164505466565
1432	230373	1467	173036	-0.025380974682693
1432	230373	1469	201708	0.117201992573
1432	230373	1477	181233	0.082703223704775
1432	230373	1479	205809	-0.25365459685018
1432	230373	1495	107508	0.025629290617849
1432	230373	1500	168948	-0.06125181738457
1432	230373	1501	199668	0.034454147278821
1433	111078	1433	111078	6.2326602952394
1433	111078	1434	117222	-0.06215800181601
1433	111078	1439	206310	-0.1048698696529
1433	111078	1450	94698	0.11525179102915
1433	111078	1451	109034	0.037146511034777
1433	111078	1459	61932	0.06370529905326
1433	111078	1461	104940	-0.25412123406016
1433	111078	1462	108012	0.09068093227648
1433	111078	1480	61938	0.082703223704775
1433	111078	1482	104946	0.031310024939942
1433	111078	1483	108018	-0.019566225649088
1433	111078	1494	103924	0.13385357788221
1433	111078	1495	107508	-0.18414832816644
1434	117222	1434	117222	6.4056796936929
1434	117222	1437	181734	-0.069913246435268
1434	117222	1440	213990	-0.22108509735209
1434	117222	1451	109034	-0.084653311788681
1434	117222	1452	116202	0.081612839048832
1434	117222	1460	92652	-0.082703223704775
1434	117222	1461	104940	0.25000937207683
1434	117222	1463	115692	-0.021381588729127
1434	117222	1481	92658	0.25365459685018
1434	117222	1482	104946	-0.20429354110719
1434	117222	1484	115698	-0.1657334953498
1434	117222	1491	59892	0.14020729573294
1434	117222	1492	88564	-0.19958740035836
1435	160230	1435	160230	7.3596999745741
1435	160230	1436	174566	-0.23526123655359
1435	160230	1437	181734	0.15311348007937
1435	160230	1438	203238	-0.26823908039684
1435	160230	1439	206310	0.22749468835187
1435	160230	1440	213990	-0.28717317949796
1435	160230	1450	94698	0.16108451616054
1435	160230	1453	158186	0.037146511034777
1435	160230	1459	61932	-0.074626725000926
1435	160230	1464	154092	-0.25412123406016
1435	160230	1465	157164	0.09068093227648
1435	160230	1480	61938	0.068623744293685
1435	160230	1485	154098	0.031310024939942
1435	160230	1486	157170	-0.019566225649088
1435	160230	1496	145908	0.073495847105635
1435	160230	1497	153076	0.13385357788221
1435	160230	1498	156660	-0.18414832816644
1436	174566	1436	174566	7.0966198531281
1436	174566	1437	181734	-0.18532687746671
1436	174566	1439	206310	-0.35970068539104
1436	174566	1451	109034	0.16108451616054
1436	174566	1453	158186	0.11525179102915
1436	174566	1454	170474	-0.10650669368698
1436	174566	1455	173546	0.081612839048832
1436	174566	1467	173036	-0.021381588729127
1436	174566	1488	173042	-0.1657334953498
1436	174566	1491	59892	-0.025380974682693
1436	174566	1496	145908	-0.19958740035836
1436	174566	1499	167412	0.13385357788221
1437	181734	1437	181734	7.339226155756
1437	181734	1440	213990	-0.20052683662497
1437	181734	1452	116202	0.16108451616054
1437	181734	1455	173546	-0.084653311788681
1437	181734	1456	181226	-0.07193431148203
1437	181734	1465	157164	-0.082703223704775
1437	181734	1466	169452	0.25000937207683
1437	181734	1486	157170	0.25365459685018
1437	181734	1487	169458	-0.20429354110719
1437	181734	1497	153076	-0.19958740035836
1437	181734	1499	167412	0.073495847105635
1438	203238	1438	203238	6.219334140979
1438	203238	1439	206310	0.006666067739441
1438	203238	1440	213990	-0.17262862226872
1438	203238	1454	170474	0.24316917727808
1438	203238	1457	202218	0.081612839048832
1438	203238	1461	104940	0.074626725000926
1438	203238	1464	154092	-0.06370529905326
1438	203238	1468	200172	-0.09068093227648
1438	203238	1469	201708	-0.021381588729127
1438	203238	1482	104946	-0.068623744293685
1438	203238	1485	154098	-0.082703223704775
1438	203238	1489	200178	0.019566225649088
1438	203238	1490	201714	-0.1657334953498
1438	203238	1492	88564	-0.025380974682693
1438	203238	1496	145908	0.14020729573294
1438	203238	1501	199668	0.18414832816644
1439	206310	1439	206310	6.7938843271863
1439	206310	1440	213990	-0.007320352904121
1439	206310	1455	173546	0.24316917727808
1439	206310	1457	202218	-0.10650669368698
1439	206310	1458	205802	-0.07193431148203
1439	206310	1462	108012	0.074626725000926
1439	206310	1465	157164	-0.06370529905326
1439	206310	1468	200172	0.25412123406016
1439	206310	1483	108018	-0.068623744293685
1439	206310	1486	157170	-0.082703223704775
1439	206310	1489	200178	-0.031310024939942
1439	206310	1493	91636	-0.025380974682693
1440	213990	1440	213990	7.3524304153393
1440	213990	1456	181226	0.24316917727808
1440	213990	1458	205802	-0.084653311788681
1440	213990	1463	115692	0.074626725000926
1440	213990	1469	201708	0.25000937207683
1440	213990	1484	115698	-0.068623744293685
1440	213990	1490	201714	-0.20429354110719
1440	213990	1498	156660	-0.14020729573294
1440	213990	1501	199668	0.073495847105635
1441	24552	1441	24552	5.0221766051959
1441	24552	1464	154092	-0.094598198853257
1441	24552	1470	16368	-0.086310405168933
1441	24552	1502	55800	0.085965615152223
1441	24552	1505	87544	-0.2275073351952
1441	24552	1510	151032	0.047378011687415
1441	24552	1511	152568	0.19976323725641
1442	111081	1442	111081	5.4165275721272
1442	111081	1443	117225	-0.06215800181601
1442	111081	1448	206313	-0.1048698696529
1442	111081	1450	94698	0.16108451616054
1442	111081	1451	109034	0.09669851574168
1442	111081	1459	61932	-0.074626725000926
1442	111081	1461	104940	0.20672488367292
1442	111081	1462	108012	-0.32532386808733
1442	111081	1471	94705	-0.084653311788681
1442	111081	1472	109041	0.053474163327009
1442	111081	1504	80376	0.034454147278821
1442	111081	1508	103416	0.24485496270887
1443	117225	1443	117225	5.3447024423805
1443	117225	1446	181737	-0.069913246435268
1443	117225	1449	213993	-0.22108509735209
1443	117225	1451	109034	0.23756592303001
1443	117225	1452	116202	-0.11688282685772
1443	117225	1460	92652	-0.068623744293685
1443	117225	1461	104940	-0.034726516317925
1443	117225	1463	115692	-0.26899827634481
1443	117225	1472	109041	-0.086310405168933
1443	117225	1473	116209	-0.10518552504867
1443	117225	1502	55800	0.06125181738457
1443	117225	1507	101880	0.098332972606564
1444	160233	1444	160233	6.4717989560431
1444	160233	1445	174569	-0.23526123655359
1444	160233	1446	181737	0.15311348007937
1444	160233	1447	203241	-0.26823908039684
1444	160233	1448	206313	0.22749468835187
1444	160233	1449	213993	-0.28717317949796
1444	160233	1450	94698	0.018916857360793
1444	160233	1453	158186	0.09669851574168
1444	160233	1459	61932	0.034223239257564
1444	160233	1464	154092	0.20672488367292
1444	160233	1465	157164	-0.32532386808733
1444	160233	1471	94705	0.23756592303001
1444	160233	1474	158193	0.053474163327009
1444	160233	1509	144888	-0.098332972606564
1444	160233	1511	152568	0.24485496270887
1445	174569	1445	174569	6.4180404121984
1445	174569	1446	181737	-0.18532687746671
1445	174569	1448	206313	-0.35970068539104
1445	174569	1451	109034	0.018916857360793
1445	174569	1453	158186	0.16108451616054
1445	174569	1454	170474	0.22969431519214
1445	174569	1455	173546	-0.11688282685772
1445	174569	1467	173036	-0.26899827634481
1445	174569	1472	109041	0.23756592303001
1445	174569	1474	158193	-0.084653311788681
1445	174569	1475	170481	0.069481398180277
1445	174569	1476	173553	-0.10518552504867
1445	174569	1512	166904	0.24485496270887
1446	181737	1446	181737	6.0090785360674
1446	181737	1449	213993	-0.20052683662497
1446	181737	1452	116202	0.018916857360793
1446	181737	1455	173546	0.23756592303001
1446	181737	1456	181226	-0.29254999956017
1446	181737	1465	157164	-0.068623744293685
1446	181737	1466	169452	-0.034726516317925
1446	181737	1473	116209	0.23756592303001
1446	181737	1476	173553	-0.086310405168933
1446	181737	1477	181233	-0.0966661986057
1446	181737	1503	58872	0.025629290617849
1446	181737	1510	151032	-0.034454147278821
1447	203241	1447	203241	6.2942171071327
1447	203241	1448	206313	0.006666067739441
1447	203241	1449	213993	-0.17262862226872
1447	203241	1454	170474	0.072907611075076
1447	203241	1457	202218	-0.11688282685772
1447	203241	1461	104940	-0.034223239257564
1447	203241	1464	154092	0.074626725000926
1447	203241	1468	200172	0.32532386808733
1447	203241	1469	201708	-0.26899827634481
1447	203241	1475	170481	0.14638470595745
1447	203241	1478	202225	-0.10518552504867
1447	203241	1504	80376	-0.025629290617849
1448	206313	1448	206313	6.0677786751619
1448	206313	1449	213993	-0.007320352904121
1448	206313	1455	173546	0.072907611075076
1448	206313	1457	202218	0.22969431519214
1448	206313	1458	205802	-0.29254999956017
1448	206313	1462	108012	-0.034223239257564
1448	206313	1465	157164	0.074626725000926
1448	206313	1468	200172	-0.20672488367292
1448	206313	1476	173553	0.14638470595745
1448	206313	1478	202225	0.069481398180277
1448	206313	1479	205809	-0.0966661986057
1448	206313	1509	144888	-0.06125181738457
1448	206313	1513	198648	0.24485496270887
1449	213993	1449	213993	6.0563871315116
1449	213993	1456	181226	0.072907611075076
1449	213993	1458	205802	0.23756592303001
1449	213993	1463	115692	-0.034223239257564
1449	213993	1469	201708	-0.034726516317925
1449	213993	1477	181233	0.14638470595745
1449	213993	1479	205809	-0.086310405168933
1449	213993	1506	91128	0.025629290617849
1449	213993	1511	152568	-0.06125181738457
1449	213993	1513	198648	-0.098332972606564
1450	94698	1450	94698	6.228703579067
1450	94698	1451	109034	-0.23526123655359
1450	94698	1452	116202	0.15311348007937
1450	94698	1457	202218	-0.12603789742825
1450	94698	1458	205802	0.13982649287054
1450	94698	1459	61932	0.18722125005609
1450	94698	1460	92652	-0.15547179970386
1450	94698	1480	61938	0.14638470595745
1450	94698	1481	92658	0.053474163327009
1450	94698	1504	80376	0.073495847105635
1450	94698	1505	87544	0.13385357788221
1450	94698	1506	91128	-0.18414832816644
1451	109034	1451	109034	6.1190738995827
1451	109034	1452	116202	-0.18532687746671
1451	109034	1455	173546	-0.069913246435268
1451	109034	1458	205802	-0.22108509735209
1451	109034	1460	92652	0.24316917727808
1451	109034	1461	104940	-0.047270700084875
1451	109034	1462	108012	-0.074390110786754
1451	109034	1481	92658	-0.084653311788681
1451	109034	1482	104946	0.069481398180277
1451	109034	1483	108018	-0.10518552504867
1451	109034	1504	80376	-0.19958740035836
1451	109034	1507	101880	0.13385357788221
1452	116202	1452	116202	6.0893076681473
1452	116202	1456	181226	-0.21378653814012
1452	116202	1462	108012	0.14638470595745
1452	116202	1463	115692	0.066914799862494
1452	116202	1483	108018	-0.086310405168933
1452	116202	1484	115698	-0.0966661986057
1452	116202	1503	58872	0.14020729573294
1452	116202	1505	87544	-0.19958740035836
1452	116202	1507	101880	0.073495847105635
1453	158186	1453	158186	6.8020295837633
1453	158186	1454	170474	-0.40235862059526
1453	158186	1455	173546	0.043403591856606
1453	158186	1456	181226	-0.030053007156763
1453	158186	1458	205802	-0.081405944588498
1453	158186	1460	92652	0.072907611075076
1453	158186	1464	154092	-0.047270700084875
1453	158186	1465	157164	-0.074390110786754
1453	158186	1481	92658	0.23756592303001
1453	158186	1485	154098	0.069481398180277
1453	158186	1486	157170	-0.10518552504867
1453	158186	1510	151032	0.13385357788221
1454	170474	1454	170474	7.1230724936809
1454	170474	1455	173546	0.006666067739441
1454	170474	1456	181226	-0.17262862226872
1454	170474	1457	202218	-0.35970068539104
1454	170474	1461	104940	0.072907611075076
1454	170474	1464	154092	0.24316917727808
1454	170474	1466	169452	-0.074390110786754
1454	170474	1482	104946	0.23756592303001
1454	170474	1485	154098	-0.084653311788681
1454	170474	1487	169458	-0.10518552504867
1454	170474	1502	55800	-0.025380974682693
1454	170474	1512	166904	0.18414832816644
1455	173546	1455	173546	6.4277388911323
1455	173546	1456	181226	-0.007320352904121
1455	173546	1458	205802	-0.20052683662497
1455	173546	1462	108012	0.072907611075076
1455	173546	1465	157164	0.24316917727808
1455	173546	1466	169452	-0.047270700084875
1455	173546	1467	173036	0.066914799862494
1455	173546	1483	108018	0.23756592303001
1455	173546	1486	157170	-0.084653311788681
1455	173546	1487	169458	0.069481398180277
1455	173546	1488	173042	-0.0966661986057
1455	173546	1503	58872	-0.025380974682693
1455	173546	1509	144888	-0.19958740035836
1456	181226	1456	181226	6.7498167840744
1456	181226	1463	115692	0.072907611075076
1456	181226	1467	173036	0.14638470595745
1456	181226	1484	115698	0.23756592303001
1456	181226	1488	173042	-0.086310405168933
1456	181226	1511	152568	-0.19958740035836
1456	181226	1512	166904	0.073495847105635
1457	202218	1457	202218	6.5892672858617
1457	202218	1458	205802	-0.14042349832201
1457	202218	1466	169452	0.18722125005609
1457	202218	1468	200172	-0.15547179970386
1457	202218	1469	201708	0.066914799862494
1457	202218	1487	169458	0.14638470595745
1457	202218	1489	200178	0.053474163327009
1457	202218	1490	201714	-0.0966661986057
1457	202218	1505	87544	-0.025380974682693
1457	202218	1509	144888	0.14020729573294
1457	202218	1513	198648	0.18414832816644
1458	205802	1458	205802	6.8458720330237
1458	205802	1467	173036	0.18722125005609
1458	205802	1469	201708	-0.047270700084875
1458	205802	1488	173042	0.14638470595745
1458	205802	1490	201714	0.069481398180277
1458	205802	1506	91128	-0.025380974682693
1458	205802	1513	198648	-0.13385357788221
1459	61932	1459	61932	6.2497950972914
1459	61932	1460	92652	-0.2231884057971
1459	61932	1461	104940	0.26823908039684
1459	61932	1462	108012	-0.22749468835187
1459	61932	1463	115692	0.28717317949796
1459	61932	1465	157164	0.1048698696529
1459	61932	1466	169452	-0.12603789742825
1459	61932	1467	173036	0.13982649287054
1459	61932	1491	59892	0.053474163327009
1459	61932	1502	55800	-0.031310024939942
1459	61932	1503	58872	0.019566225649088
1460	92652	1460	92652	5.8860329639102
1460	92652	1461	104940	-0.40235862059526
1460	92652	1462	108012	0.043403591856606
1460	92652	1463	115692	-0.030053007156763
1460	92652	1465	157164	-0.069913246435268
1460	92652	1468	200172	-0.12603789742825
1460	92652	1491	59892	0.14638470595745
1460	92652	1492	88564	0.069481398180277
1460	92652	1493	91636	-0.10518552504867
1460	92652	1504	80376	-0.20429354110719
1460	92652	1506	91128	0.1657334953498
1461	104940	1461	104940	6.4981154933369
1461	104940	1462	108012	0.006666067739441
1461	104940	1463	115692	-0.17262862226872
1461	104940	1466	169452	-0.069913246435268
1461	104940	1468	200172	0.1048698696529
1461	104940	1469	201708	-0.22108509735209
1461	104940	1492	88564	-0.084653311788681
1461	104940	1494	103924	-0.10518552504867
1461	104940	1502	55800	-0.082703223704775
1461	104940	1504	80376	0.25365459685018
1461	104940	1507	101880	-0.019566225649088
1461	104940	1508	103416	0.1657334953498
1462	108012	1462	108012	5.9771653131123
1462	108012	1463	115692	-0.007320352904121
1462	108012	1467	173036	-0.21378653814012
1462	108012	1493	91636	-0.084653311788681
1462	108012	1494	103924	0.069481398180277
1462	108012	1495	107508	-0.0966661986057
1462	108012	1503	58872	-0.082703223704775
1462	108012	1507	101880	0.031310024939942
1463	115692	1463	115692	6.1218206428262
1463	115692	1495	107508	-0.086310405168933
1463	115692	1506	91128	-0.25365459685018
1463	115692	1508	103416	0.20429354110719
1464	154092	1464	154092	6.2347085745053
1464	154092	1465	157164	0.006666067739441
1464	154092	1466	169452	0.043403591856606
1464	154092	1468	200172	-0.22749468835187
1464	154092	1469	201708	-0.081405944588498
1464	154092	1492	88564	0.23756592303001
1464	154092	1496	145908	-0.086310405168933
1464	154092	1497	153076	-0.10518552504867
1464	154092	1502	55800	-0.068623744293685
1464	154092	1510	151032	-0.019566225649088
1464	154092	1511	152568	0.1657334953498
1465	157164	1465	157164	6.6734329429712
1465	157164	1466	169452	-0.40235862059526
1465	157164	1467	173036	-0.033867276887872
1465	157164	1468	200172	0.26823908039684
1465	157164	1493	91636	0.23756592303001
1465	157164	1497	153076	0.069481398180277
1465	157164	1498	156660	-0.0966661986057
1465	157164	1503	58872	-0.068623744293685
1465	157164	1509	144888	-0.20429354110719
1465	157164	1510	151032	0.031310024939942
1466	169452	1466	169452	6.9995191516729
1466	169452	1467	173036	-0.14042349832201
1466	169452	1468	200172	-0.2231884057971
1466	169452	1469	201708	-0.20052683662497
1466	169452	1494	103924	0.23756592303001
1466	169452	1497	153076	-0.084653311788681
1466	169452	1499	167412	0.053474163327009
1466	169452	1500	168948	-0.0966661986057
1466	169452	1509	144888	0.25365459685018
1467	173036	1467	173036	6.4230096767922
1467	173036	1495	107508	0.23756592303001
1467	173036	1498	156660	-0.084653311788681
1467	173036	1500	168948	0.069481398180277
1467	173036	1512	166904	0.031310024939942
1468	200172	1468	200172	7.029992820927
1468	200172	1469	201708	0.030988533269654
1468	200172	1499	167412	0.14638470595745
1468	200172	1501	199668	-0.0966661986057
1468	200172	1507	101880	0.068623744293685
1468	200172	1510	151032	0.082703223704775
1468	200172	1513	198648	-0.1657334953498
1469	201708	1469	201708	6.5659323073242
1469	201708	1500	168948	0.14638470595745
1469	201708	1501	199668	0.053474163327009
1469	201708	1508	103416	0.068623744293685
1469	201708	1511	152568	0.082703223704775
1469	201708	1513	198648	0.019566225649088
1470	16368	1470	16368	5.0232048578394
1470	16368	1496	145908	-0.094598198853257
1470	16368	1504	80376	-0.2017921007629
1470	16368	1509	144888	0.16713391538348
1471	94705	1471	94705	5.5583965241322
1471	94705	1472	109041	-0.23526123655359
1471	94705	1473	116209	0.15311348007937
1471	94705	1478	202225	-0.12603789742825
1471	94705	1479	205809	0.13982649287054
1471	94705	1480	61938	0.072907611075076
1471	94705	1481	92658	0.09669851574168
1471	94705	1492	88564	0.20672488367292
1471	94705	1493	91636	-0.32532386808733
1471	94705	1504	80376	-0.186685307505
1471	94705	1505	87544	0.12057495450567
1471	94705	1506	91128	0.093506261486179
1472	109041	1472	109041	5.3075619568956
1472	109041	1473	116209	-0.18532687746671
1472	109041	1476	173553	-0.069913246435268
1472	109041	1479	205809	-0.22108509735209
1472	109041	1481	92658	0.16108451616054
1472	109041	1482	104946	0.22969431519214
1472	109041	1483	108018	-0.11688282685772
1472	109041	1491	59892	-0.074626725000926
1472	109041	1495	107508	-0.26899827634481
1472	109041	1504	80376	0.117201992573
1472	109041	1507	101880	0.12057495450567
1473	116209	1473	116209	5.0849688159016
1473	116209	1477	181233	-0.21378653814012
1473	116209	1483	108018	0.23756592303001
1473	116209	1484	115698	-0.29254999956017
1473	116209	1493	91636	-0.068623744293685
1473	116209	1494	103924	-0.034726516317925
1473	116209	1503	58872	-0.025380974682693
1473	116209	1505	87544	0.117201992573
1473	116209	1507	101880	-0.186685307505
1474	158193	1474	158193	6.372915451459
1474	158193	1475	170481	-0.40235862059526
1474	158193	1476	173553	0.043403591856606
1474	158193	1477	181233	-0.030053007156763
1474	158193	1479	205809	-0.081405944588498
1474	158193	1481	92658	0.018916857360793
1474	158193	1485	154098	0.22969431519214
1474	158193	1486	157170	-0.11688282685772
1474	158193	1491	59892	0.034223239257564
1474	158193	1496	145908	0.034726516317925
1474	158193	1498	156660	-0.26899827634481
1474	158193	1510	151032	0.12057495450567
1475	170481	1475	170481	6.6175962070564
1475	170481	1476	173553	0.006666067739441
1475	170481	1477	181233	-0.17262862226872
1475	170481	1478	202225	-0.35970068539104
1475	170481	1482	104946	0.018916857360793
1475	170481	1485	154098	0.16108451616054
1475	170481	1487	169458	-0.11688282685772
1475	170481	1496	145908	0.068623744293685
1475	170481	1499	167412	0.32532386808733
1475	170481	1500	168948	-0.26899827634481
1475	170481	1502	55800	-0.01164505466565
1475	170481	1512	166904	-0.093506261486179
1476	173553	1476	173553	5.9594442200984
1476	173553	1477	181233	-0.007320352904121
1476	173553	1479	205809	-0.20052683662497
1476	173553	1483	108018	0.018916857360793
1476	173553	1486	157170	0.16108451616054
1476	173553	1487	169458	0.22969431519214
1476	173553	1488	173042	-0.29254999956017
1476	173553	1499	167412	-0.20672488367292
1476	173553	1503	58872	-0.01164505466565
1476	173553	1509	144888	0.117201992573
1477	181233	1477	181233	5.8145869789563
1477	181233	1484	115698	0.018916857360793
1477	181233	1488	173042	0.23756592303001
1477	181233	1498	156660	-0.068623744293685
1477	181233	1500	168948	-0.034726516317925
1477	181233	1511	152568	0.117201992573
1477	181233	1512	166904	-0.186685307505
1478	202225	1478	202225	6.4609316342861
1478	202225	1479	205809	-0.14042349832201
1478	202225	1487	169458	0.072907611075076
1478	202225	1489	200178	0.09669851574168
1478	202225	1490	201714	-0.29254999956017
1478	202225	1494	103924	-0.034223239257564
1478	202225	1497	153076	0.074626725000926
1478	202225	1505	87544	-0.01164505466565
1478	202225	1509	144888	-0.025380974682693
1478	202225	1513	198648	-0.093506261486179
1479	205809	1479	205809	6.4806097725131
1479	205809	1488	173042	0.072907611075076
1479	205809	1490	201714	0.22969431519214
1479	205809	1495	107508	-0.034223239257564
1479	205809	1498	156660	0.074626725000926
1479	205809	1501	199668	-0.20672488367292
1479	205809	1506	91128	-0.01164505466565
1479	205809	1513	198648	-0.12057495450567
1480	61938	1480	61938	6.6136596820269
1480	61938	1481	92658	-0.2231884057971
1480	61938	1482	104946	0.26823908039684
1480	61938	1483	108018	-0.22749468835187
1480	61938	1484	115698	0.28717317949796
1480	61938	1486	157170	0.1048698696529
1480	61938	1487	169458	-0.12603789742825
1480	61938	1488	173042	0.13982649287054
1480	61938	1491	59892	-0.15547179970386
1480	61938	1502	55800	0.25412123406016
1480	61938	1503	58872	-0.09068093227648
1481	92658	1481	92658	5.9298619524087
1481	92658	1482	104946	-0.40235862059526
1481	92658	1483	108018	0.043403591856606
1481	92658	1484	115698	-0.030053007156763
1481	92658	1486	157170	-0.069913246435268
1481	92658	1489	200178	-0.12603789742825
1481	92658	1491	59892	0.18722125005609
1481	92658	1492	88564	-0.047270700084875
1481	92658	1493	91636	-0.074390110786754
1481	92658	1504	80376	0.25000937207683
1481	92658	1506	91128	0.021381588729127
1482	104946	1482	104946	5.8993987526361
1482	104946	1483	108018	0.006666067739441
1482	104946	1484	115698	-0.17262862226872
1482	104946	1487	169458	-0.069913246435268
1482	104946	1489	200178	0.1048698696529
1482	104946	1490	201714	-0.22108509735209
1482	104946	1492	88564	0.24316917727808
1482	104946	1494	103924	-0.074390110786754
1482	104946	1502	55800	-0.06370529905326
1482	104946	1504	80376	-0.082703223704775
1482	104946	1507	101880	0.09068093227648
1482	104946	1508	103416	0.021381588729127
1483	108018	1483	108018	5.7374164311033
1483	108018	1484	115698	-0.007320352904121
1483	108018	1488	173042	-0.21378653814012
1483	108018	1493	91636	0.24316917727808
1483	108018	1494	103924	-0.047270700084875
1483	108018	1495	107508	0.066914799862494
1483	108018	1503	58872	-0.06370529905326
1483	108018	1507	101880	-0.25412123406016
1484	115698	1484	115698	5.9854489164087
1484	115698	1495	107508	0.14638470595745
1484	115698	1506	91128	0.082703223704775
1484	115698	1508	103416	-0.25000937207683
1485	154098	1485	154098	6.2400338014687
1485	154098	1486	157170	0.006666067739441
1485	154098	1487	169458	0.043403591856606
1485	154098	1489	200178	-0.22749468835187
1485	154098	1490	201714	-0.081405944588498
1485	154098	1492	88564	0.072907611075076
1485	154098	1496	145908	0.14638470595745
1485	154098	1497	153076	-0.074390110786754
1485	154098	1502	55800	0.074626725000926
1485	154098	1510	151032	0.09068093227648
1485	154098	1511	152568	0.021381588729127
1486	157170	1486	157170	7.0377260286266
1486	157170	1487	169458	-0.40235862059526
1486	157170	1488	173042	-0.033867276887872
1486	157170	1489	200178	0.26823908039684
1486	157170	1493	91636	0.072907611075076
1486	157170	1497	153076	-0.047270700084875
1486	157170	1498	156660	0.066914799862494
1486	157170	1503	58872	0.074626725000926
1486	157170	1509	144888	0.25000937207683
1486	157170	1510	151032	-0.25412123406016
1487	169458	1487	169458	6.7212665081288
1487	169458	1488	173042	-0.14042349832201
1487	169458	1489	200178	-0.2231884057971
1487	169458	1490	201714	-0.20052683662497
1487	169458	1494	103924	0.072907611075076
1487	169458	1497	153076	0.24316917727808
1487	169458	1499	167412	-0.15547179970386
1487	169458	1500	168948	0.066914799862494
1487	169458	1509	144888	-0.082703223704775
1488	173042	1488	173042	6.8566054949821
1488	173042	1495	107508	0.072907611075076
1488	173042	1498	156660	0.24316917727808
1488	173042	1500	168948	-0.047270700084875
1488	173042	1512	166904	-0.25412123406016
1489	200178	1489	200178	6.431704581146
1489	200178	1490	201714	0.030988533269654
1489	200178	1499	167412	0.18722125005609
1489	200178	1501	199668	0.066914799862494
1489	200178	1507	101880	-0.074626725000926
1489	200178	1510	151032	0.06370529905326
1489	200178	1513	198648	-0.021381588729127
1490	201714	1490	201714	6.86232108404
1490	201714	1500	168948	0.18722125005609
1490	201714	1501	199668	-0.15547179970386
1490	201714	1508	103416	-0.074626725000926
1490	201714	1511	152568	0.06370529905326
1490	201714	1513	198648	-0.09068093227648
1491	59892	1491	59892	5.9567034594158
1491	59892	1493	91636	-0.35970068539104
1491	59892	1495	107508	0.081405944588498
1491	59892	1498	156660	0.22108509735209
1491	59892	1499	167412	-0.12603789742825
1491	59892	1502	55800	-0.10650669368698
1491	59892	1503	58872	0.081612839048832
1492	88564	1492	88564	5.2680920117856
1492	88564	1493	91636	0.006666067739441
1492	88564	1494	103924	0.043403591856606
1492	88564	1497	153076	-0.069913246435268
1492	88564	1501	199668	-0.13982649287054
1492	88564	1502	55800	0.24316917727808
1492	88564	1504	80376	-0.084653311788681
1492	88564	1505	87544	0.081612839048832
1493	91636	1493	91636	6.2401676612674
1493	91636	1494	103924	-0.40235862059526
1493	91636	1495	107508	-0.033867276887872
1493	91636	1498	156660	-0.21378653814012
1493	91636	1503	58872	0.24316917727808
1493	91636	1505	87544	-0.10650669368698
1493	91636	1506	91128	-0.07193431148203
1494	103924	1494	103924	6.2147477602788
1494	103924	1495	107508	-0.14042349832201
1494	103924	1500	168948	-0.21378653814012
1494	103924	1505	87544	0.11525179102915
1494	103924	1507	101880	0.037146511034777
1494	103924	1508	103416	-0.07193431148203
1495	107508	1495	107508	5.9111754236401
1495	107508	1506	91128	0.11525179102915
1495	107508	1508	103416	-0.10650669368698
1496	145908	1496	145908	6.274061859679
1496	145908	1497	153076	-0.18532687746671
1496	145908	1498	156660	0.17262862226872
1496	145908	1499	167412	0.15311348007937
1496	145908	1500	168948	0.030053007156763
1496	145908	1501	199668	-0.28717317949796
1496	145908	1504	80376	0.16108451616054
1496	145908	1509	144888	0.081612839048832
1497	153076	1497	153076	6.5686947547898
1497	153076	1498	156660	-0.14042349832201
1497	153076	1499	167412	-0.23526123655359
1497	153076	1500	168948	-0.033867276887872
1497	153076	1505	87544	0.16108451616054
1497	153076	1509	144888	-0.084653311788681
1497	153076	1510	151032	0.037146511034777
1497	153076	1511	152568	-0.07193431148203
1498	156660	1498	156660	7.0871128161409
1498	156660	1500	168948	-0.40235862059526
1498	156660	1501	199668	0.26823908039684
1498	156660	1506	91128	0.16108451616054
1498	156660	1511	152568	-0.10650669368698
1499	167412	1499	167412	6.8477064357398
1499	167412	1500	168948	0.030988533269654
1499	167412	1501	199668	-0.20052683662497
1499	167412	1507	101880	0.16108451616054
1499	167412	1510	151032	0.11525179102915
1499	167412	1512	166904	-0.07193431148203
1500	168948	1500	168948	6.7031191576554
1500	168948	1501	199668	-0.2231884057971
1500	168948	1508	103416	0.16108451616054
1500	168948	1511	152568	0.11525179102915
1500	168948	1512	166904	0.037146511034777
1501	199668	1501	199668	7.0452161947922
1501	199668	1512	166904	0.24316917727808
1501	199668	1513	198648	0.081612839048832
1502	55800	1502	55800	5.9516093088647
1502	55800	1503	58872	0.006666067739441
1502	55800	1505	87544	-0.35970068539104
1502	55800	1507	101880	0.22749468835187
1502	55800	1508	103416	0.081405944588498
1502	55800	1510	151032	-0.1048698696529
1502	55800	1511	152568	0.22108509735209
1502	55800	1512	166904	-0.13982649287054
1503	58872	1503	58872	5.6538011695906
1503	58872	1506	91128	-0.20052683662497
1503	58872	1507	101880	-0.26823908039684
1504	80376	1504	80376	5.9817434677914
1504	80376	1505	87544	-0.18532687746671
1504	80376	1506	91128	0.17262862226872
1504	80376	1507	101880	0.15311348007937
1504	80376	1508	103416	0.030053007156763
1504	80376	1509	144888	-0.069913246435268
1505	87544	1505	87544	6.0040038288389
1505	87544	1506	91128	-0.14042349832201
1505	87544	1507	101880	-0.23526123655359
1505	87544	1508	103416	-0.033867276887872
1505	87544	1511	152568	-0.21378653814012
1505	87544	1513	198648	-0.13982649287054
1506	91128	1506	91128	6.3129275661447
1506	91128	1508	103416	-0.40235862059526
1506	91128	1513	198648	0.12603789742825
1507	101880	1507	101880	6.4364659517506
1507	101880	1508	103416	0.030988533269654
1507	101880	1512	166904	-0.21378653814012
1507	101880	1513	198648	0.22108509735209
1508	103416	1508	103416	6.2573764975098
1508	103416	1513	198648	-0.1048698696529
1509	144888	1509	144888	6.6574647402821
1509	144888	1510	151032	-0.06215800181601
1509	144888	1511	152568	-0.007320352904121
1509	144888	1513	198648	-0.28717317949796
1510	151032	1510	151032	6.3463289511075
1510	151032	1511	152568	0.030988533269654
1510	151032	1512	166904	-0.033867276887872
1510	151032	1513	198648	0.081405944588498
1511	152568	1511	152568	6.6368271488611
1511	152568	1512	166904	-0.23526123655359
1511	152568	1513	198648	0.22749468835187
1512	166904	1512	166904	7.0237216015315
1512	166904	1513	198648	-0.35970068539104
1513	198648	1513	198648	7.5754505616129


==> projectorsRefWfsAndOptimCode/10elProjectors/10elP9.txt <==
i	state_i	j	state_j	H[i][j]
0	125967	0	125967	5.4283752860412
0	125967	1	127503	-0.039076199919701
0	125967	8	121879	-0.13806044054003
0	125967	9	125463	-0.12444599937006
0	125967	16	113691	-0.033002757670151
0	125967	18	124443	0.069765909471058
0	125967	24	97309	0.19829137827811
0	125967	31	64542	0.12170815662129
0	125967	34	118302	0.17839432997361
0	125967	38	253983	0.25189924697993
0	125967	39	113703	0.16641240783117
0	125967	41	124455	0.11867743526518
0	125967	47	97323	-0.11942537503178
0	125967	54	64557	-0.21535723366387
0	125967	57	118317	-0.03291519831455
0	125967	63	110126	-0.2538954738965
0	125967	108	97351	-0.0057890666547705
0	125967	115	64587	0.034782608695652
0	125967	118	118347	-0.020393111999232
0	125967	124	110157	0.01987819577161
0	125967	128	93774	0.02618112994959
0	125967	132	247887	0.097960818269972
0	125967	165	125022	-0.083966415659976
0	125967	197	125037	-0.25722574596145
0	125967	206	124014	0.19800967032702
0	125967	278	64647	0.12572074882603
0	125967	281	118407	-0.13401876855237
0	125967	287	110219	-0.032036613272311
0	125967	291	93837	0.19248646627112
0	125967	294	61070	0.11814519213007
0	125967	298	239759	-0.14321359974816
0	125967	299	246927	0.083966415659976
0	125967	324	125085	0.12725663606667
0	125967	333	124062	-0.097960818269972
0	125967	355	125099	-0.037045503606129
0	125967	364	124077	0.16418664635837
0	125967	453	125127	0.17572225269502
0	125967	463	124107	-0.098511987815023
0	125967	484	117966	-0.25189924697993
0	125967	679	110343	0.15128400711925
0	125967	683	93963	-0.10856852275617
0	125967	686	61197	-0.19577930333079
0	125967	692	223503	-0.05370509990556
0	125967	694	238863	0.070251343554047
0	125967	710	125211	0.051372870298956
0	125967	719	124189	-0.22768591238138
0	125967	742	125223	-0.046306879507661
0	125967	752	124203	0.025960188193852
0	125967	773	118062	0.066381280111489
0	125967	854	124231	-0.098511987815023
0	125967	875	118093	0.027322309485765
0	125967	886	109902	0.21075403066214
0	125967	1091	118155	0.14641268035202
0	125967	1102	109965	-0.14271583089394
0	125967	1113	93582	-0.18796784966946
1	127503	1	127503	5.3479023646072
1	127503	9	125463	-0.031482624296421
1	127503	17	121371	-0.16590246981164
1	127503	18	124443	0.058831780523108
1	127503	25	113181	0.16171351258374
1	127503	26	120349	-0.010319776979581
1	127503	32	96798	0.21298927408725
1	127503	33	112158	-0.079602882586266
1	127503	38	253983	-0.066381280111489
1	127503	40	121383	0.024217403304939
1	127503	41	124455	0.024475500150336
1	127503	48	113195	0.0057890666547705
1	127503	49	120363	0.12897736499297
1	127503	55	96813	-0.034782608695652
1	127503	56	112173	-0.12572074882603
1	127503	61	64046	-0.021349022955955
1	127503	62	95790	-0.16558400471511
1	127503	66	249903	0.26552512044595
1	127503	102	127038	-0.079657536133786
1	127503	109	113223	0.14047800661073
1	127503	110	120391	-0.15026503578382
1	127503	116	96843	-0.10081362827358
1	127503	117	112203	-0.035920213950295
1	127503	122	64077	-0.18179506737859
1	127503	123	95821	0.21582041123462
1	127503	127	63054	0.13246720377209
1	127503	131	241743	-0.058542786295039
1	127503	159	127069	-0.14571898392408
1	127503	190	127083	-0.1990281094862
1	127503	279	96903	-0.035920213950295
1	127503	280	112263	0.015128400711925
1	127503	285	64139	0.21582041123462
1	127503	286	95883	-0.010856852275617
1	127503	290	63117	-0.019577930333079
1	127503	297	225423	-0.16111529971668
1	127503	317	127131	0.098464668072998
1	127503	347	127143	0.092613759015323
1	127503	374	123566	0.19147288733833
1	127503	473	123597	0.098511987815023
1	127503	485	119502	-0.25189924697993
1	127503	677	64263	-0.01987819577161
1	127503	678	96007	0.032036613272311
1	127503	682	63243	-0.19248646627112
1	127503	691	192783	-0.033966087533692
1	127503	695	246543	0.079657536133786
1	127503	702	127255	-0.12843217574739
1	127503	729	123678	-0.26552512044595
1	127503	762	123693	-0.025960188193852
1	127503	774	119598	0.066381280111489
1	127503	864	123723	-0.15576112916311
1	127503	876	119629	0.027322309485765
1	127503	887	111438	0.21075403066214
1	127503	1080	123783	0.027784127704597
1	127503	1092	119691	0.14641268035202
1	127503	1103	111501	-0.14271583089394
1	127503	1114	95118	-0.18796784966946
2	187407	2	187407	5.3710144927536
2	187407	3	190991	-0.14851240951568
2	187407	5	219663	-0.1172285997591
2	187407	7	235023	0.15334608166671
2	187407	8	121879	0.051777188352695
2	187407	10	179223	0.010806000508518
2	187407	11	186903	-0.12444599937006
2	187407	19	162843	-0.0077548944825833
2	187407	21	185883	0.069765909471058
2	187407	29	183837	0.069765909471058
2	187407	31	64542	0.0043224002034071
2	187407	42	162855	0.033002757670151
2	187407	44	185895	0.11867743526518
2	187407	52	183851	-0.18764550115257
2	187407	54	64557	0.12170815662129
2	187407	65	171566	-0.2538954738965
2	187407	66	249903	0.098511987815023
2	187407	113	183879	0.0038699163673427
2	187407	115	64587	-0.21298927408725
2	187407	126	171597	0.01987819577161
2	187407	130	155214	0.02618112994959
2	187407	132	247887	-0.16418664635837
2	187407	166	186462	-0.083966415659976
2	187407	198	186477	-0.25722574596145
2	187407	208	185454	0.19800967032702
2	187407	278	64647	0.079602882586266
2	187407	289	171659	-0.032036613272311
2	187407	293	155277	0.19248646627112
2	187407	299	246927	0.25722574596145
2	187407	325	186525	0.12725663606667
2	187407	335	185502	-0.097960818269972
2	187407	356	186539	-0.037045503606129
2	187407	366	185517	0.16418664635837
2	187407	377	183470	-0.19147288733833
2	187407	454	186567	0.17572225269502
2	187407	465	185547	-0.098511987815023
2	187407	476	183501	-0.098511987815023
2	187407	681	171783	0.15128400711925
2	187407	685	155403	-0.10856852275617
2	187407	689	57102	0.060513602847699
2	187407	691	192783	0.10501413185889
2	187407	693	235791	-0.24853913407381
2	187407	711	186651	0.051372870298956
2	187407	721	185629	-0.22768591238138
2	187407	732	183582	0.26552512044595
2	187407	743	186663	-0.046306879507661
2	187407	754	185643	0.025960188193852
2	187407	765	183597	0.025960188193852
2	187407	856	185671	-0.098511987815023
2	187407	867	183627	0.15576112916311
2	187407	891	171342	0.21075403066214
2	187407	1083	183687	-0.027784127704597
2	187407	1107	171405	-0.14271583089394
2	187407	1118	155022	-0.18796784966946
3	190991	3	190991	5.25293668955
3	190991	9	125463	0.051777188352695
3	190991	11	186903	-0.13806044054003
3	190991	12	189975	0.037208485051231
3	190991	20	178715	-0.033002757670151
3	190991	27	162333	0.19829137827811
3	190991	29	183837	-0.010319776979581
3	190991	36	175646	-0.079602882586266
3	190991	38	253983	-0.027322309485765
3	190991	43	178727	0.16641240783117
3	190991	50	162347	-0.11942537503178
3	190991	52	183851	0.12897736499297
3	190991	59	175661	-0.12572074882603
3	190991	61	64046	0.066564963132469
3	190991	64	159278	-0.16558400471511
3	190991	103	190526	-0.079657536133786
3	190991	111	162375	-0.0057890666547705
3	190991	113	183879	-0.15026503578382
3	190991	120	175691	-0.035920213950295
3	190991	122	64077	-0.021349022955955
3	190991	125	159309	0.21582041123462
3	190991	132	247887	0.22768591238138
3	190991	160	190557	-0.14571898392408
3	190991	191	190571	-0.1990281094862
3	190991	209	189038	0.19800967032702
3	190991	283	175751	0.015128400711925
3	190991	285	64139	-0.16558400471511
3	190991	288	159371	-0.010856852275617
3	190991	294	61070	0.0060513602847699
3	190991	298	239759	-0.076050386077272
3	190991	318	190619	0.098464668072998
3	190991	336	189086	-0.097960818269972
3	190991	348	190631	0.092613759015323
3	190991	367	189101	0.16418664635837
3	190991	466	189131	-0.098511987815023
3	190991	489	182990	-0.25189924697993
3	190991	677	64263	0.2538954738965
3	190991	680	159495	0.032036613272311
3	190991	686	61197	0.11814519213007
3	190991	691	192783	-0.13397812696166
3	190991	692	223503	-0.27960652583303
3	190991	695	246543	0.14571898392408
3	190991	703	190743	-0.12843217574739
3	190991	722	189213	-0.22768591238138
3	190991	755	189227	0.025960188193852
3	190991	778	183086	0.066381280111489
3	190991	857	189255	-0.098511987815023
3	190991	880	183117	0.027322309485765
3	190991	892	174926	0.21075403066214
3	190991	1096	183179	0.14641268035202
3	190991	1108	174989	-0.14271583089394
3	190991	1119	158606	-0.18796784966946
4	211983	4	211983	5.3751843376557
4	211983	5	219663	0.028718307546936
4	211983	6	222735	-0.058048745510141
4	211983	7	235023	-0.17387811283556
4	211983	10	179223	-0.16104573197784
4	211983	13	211479	-0.12444599937006
4	211983	16	113691	-0.21210975508957
4	211983	19	162843	0.23006533139692
4	211983	22	210459	0.069765909471058
4	211983	24	97309	0.14121051368917
4	211983	30	208413	0.069765909471058
4	211983	37	204318	-0.17839432997361
4	211983	39	113703	0.29517538870236
4	211983	42	162855	-0.030560981281092
4	211983	45	210471	0.11867743526518
4	211983	47	97323	-0.040251189368503
4	211983	53	208427	-0.18764550115257
4	211983	60	204333	0.03291519831455
4	211983	108	97351	-0.186685307505
4	211983	114	208455	0.0038699163673427
4	211983	121	204363	0.020393111999232
4	211983	131	241743	-0.098511987815023
4	211983	168	211038	-0.083966415659976
4	211983	200	211053	-0.25722574596145
4	211983	210	210030	0.19800967032702
4	211983	284	204423	0.13401876855237
4	211983	296	147086	-0.11814519213007
4	211983	297	225423	0.17572225269502
4	211983	298	239759	-0.037045503606129
4	211983	327	211101	0.12725663606667
4	211983	337	210078	-0.097960818269972
4	211983	358	211115	-0.037045503606129
4	211983	368	210093	0.16418664635837
4	211983	379	208046	-0.19147288733833
4	211983	456	211143	0.17572225269502
4	211983	467	210123	-0.098511987815023
4	211983	478	208077	-0.098511987815023
4	211983	490	203982	0.25189924697993
4	211983	688	147213	0.19577930333079
4	211983	690	81678	0.060513602847699
4	211983	692	223503	-0.092613759015323
4	211983	693	235791	-0.098464668072998
4	211983	694	238863	0.1990281094862
4	211983	713	211227	0.051372870298956
4	211983	723	210205	-0.22768591238138
4	211983	734	208158	0.26552512044595
4	211983	745	211239	-0.046306879507661
4	211983	756	210219	0.025960188193852
4	211983	767	208173	0.025960188193852
4	211983	779	204078	-0.066381280111489
4	211983	858	210247	-0.098511987815023
4	211983	869	208203	0.15576112916311
4	211983	881	204109	-0.027322309485765
4	211983	1085	208263	-0.027784127704597
4	211983	1097	204171	-0.14641268035202
5	219663	5	219663	4.9884057971014
5	219663	6	222735	-0.097134129917569
5	219663	7	235023	-0.24246144416449
5	219663	11	186903	-0.16104573197784
5	219663	13	211479	0.010806000508518
5	219663	14	218647	0.037208485051231
5	219663	17	121371	-0.21210975508957
5	219663	23	216603	-0.058831780523108
5	219663	27	162333	0.013984235952199
5	219663	32	96798	0.0043224002034071
5	219663	37	204318	-0.079602882586266
5	219663	40	121383	0.29517538870236
5	219663	46	216615	-0.024475500150336
5	219663	50	162347	0.19829137827811
5	219663	55	96813	0.12170815662129
5	219663	60	204333	-0.12572074882603
5	219663	66	249903	-0.15576112916311
5	219663	104	219198	-0.079657536133786
5	219663	111	162375	-0.16171351258374
5	219663	116	96843	-0.21298927408725
5	219663	121	204363	-0.035920213950295
5	219663	130	155214	-0.13246720377209
5	219663	132	247887	-0.025960188193852
5	219663	161	219229	-0.14571898392408
5	219663	192	219243	-0.1990281094862
5	219663	212	217710	0.19800967032702
5	219663	279	96903	0.079602882586266
5	219663	284	204423	0.015128400711925
5	219663	293	155277	0.019577930333079
5	219663	295	89742	0.0060513602847699
5	219663	297	225423	-0.042005652743556
5	219663	319	219291	0.098464668072998
5	219663	339	217758	-0.097960818269972
5	219663	349	219303	0.092613759015323
5	219663	370	217773	0.16418664635837
5	219663	381	215726	-0.19147288733833
5	219663	469	217803	-0.098511987815023
5	219663	480	215757	-0.098511987815023
5	219663	685	155403	0.19248646627112
5	219663	687	89869	0.11814519213007
5	219663	692	223503	0.027673653598279
5	219663	693	235791	-0.058843894144731
5	219663	695	246543	0.1990281094862
5	219663	704	219415	-0.12843217574739
5	219663	725	217885	-0.22768591238138
5	219663	736	215838	0.26552512044595
5	219663	758	217899	0.025960188193852
5	219663	769	215853	0.025960188193852
5	219663	860	217927	-0.098511987815023
5	219663	871	215883	0.15576112916311
5	219663	894	203598	0.21075403066214
5	219663	1087	215943	-0.027784127704597
5	219663	1110	203661	-0.14271583089394
6	222735	6	222735	5.1606407322654
6	222735	12	189975	-0.16104573197784
6	222735	14	218647	-0.13806044054003
6	222735	18	124443	-0.21210975508957
6	222735	22	210459	-0.033002757670151
6	222735	23	216603	0.16590246981164
6	222735	30	208413	-0.16171351258374
6	222735	35	161310	-0.12170815662129
6	222735	38	253983	-0.14641268035202
6	222735	41	124455	0.29517538870236
6	222735	45	210471	0.16641240783117
6	222735	46	216615	-0.024217403304939
6	222735	53	208427	-0.0057890666547705
6	222735	58	161325	0.21535723366387
6	222735	62	95790	0.066564963132469
6	222735	64	159278	-0.021349022955955
6	222735	105	222270	-0.079657536133786
6	222735	114	208455	-0.14047800661073
6	222735	119	161355	-0.034782608695652
6	222735	123	95821	-0.021349022955955
6	222735	125	159309	-0.18179506737859
6	222735	128	93774	-0.056191202644292
6	222735	162	222301	-0.14571898392408
6	222735	170	221790	0.083966415659976
6	222735	193	222315	-0.1990281094862
6	222735	202	221805	0.25722574596145
6	222735	282	161415	-0.12572074882603
6	222735	286	95883	-0.16558400471511
6	222735	288	159371	0.21582041123462
6	222735	291	93837	0.13246720377209
6	222735	297	225423	-0.11429742089666
6	222735	299	246927	0.051372870298956
6	222735	320	222363	0.098464668072998
6	222735	329	221853	-0.12725663606667
6	222735	350	222375	0.092613759015323
6	222735	360	221867	0.037045503606129
6	222735	458	221895	-0.17572225269502
6	222735	492	214734	-0.25189924697993
6	222735	678	96007	0.2538954738965
6	222735	680	159495	-0.01987819577161
6	222735	683	93963	-0.02618112994959
6	222735	692	223503	-0.018072009035819
6	222735	694	238863	-0.058843894144731
6	222735	695	246543	-0.098464668072998
6	222735	705	222487	-0.12843217574739
6	222735	715	221979	-0.051372870298956
6	222735	747	221991	0.046306879507661
6	222735	781	214830	0.066381280111489
6	222735	883	214861	0.027322309485765
6	222735	895	206670	0.21075403066214
6	222735	1099	214923	0.14641268035202
6	222735	1111	206733	-0.14271583089394
7	235023	7	235023	5.0913806254767
7	235023	14	218647	0.038291076729248
7	235023	15	232983	-0.031482624296421
7	235023	21	185883	-0.23006533139692
7	235023	22	210459	0.0077548944825833
7	235023	26	120349	-0.14121051368917
7	235023	28	177693	0.013984235952199
7	235023	33	112158	0.0043224002034071
7	235023	37	204318	0.21298927408725
7	235023	44	185895	0.030560981281092
7	235023	45	210471	-0.033002757670151
7	235023	49	120363	0.040251189368503
7	235023	51	177707	0.19829137827811
7	235023	56	112173	0.12170815662129
7	235023	60	204333	-0.034782608695652
7	235023	65	171566	-0.021349022955955
7	235023	66	249903	0.027784127704597
7	235023	106	234558	-0.079657536133786
7	235023	110	120391	0.186685307505
7	235023	112	177735	-0.16171351258374
7	235023	117	112203	-0.21298927408725
7	235023	121	204363	-0.10081362827358
7	235023	126	171597	-0.18179506737859
7	235023	129	106062	-0.056191202644292
7	235023	131	241743	-0.14701978460245
7	235023	163	234589	-0.14571898392408
7	235023	172	234078	0.083966415659976
7	235023	194	234603	-0.1990281094862
7	235023	204	234093	0.25722574596145
7	235023	280	112263	0.079602882586266
7	235023	284	204423	-0.035920213950295
7	235023	289	171659	0.21582041123462
7	235023	292	106125	0.13246720377209
7	235023	299	246927	-0.046306879507661
7	235023	321	234651	0.098464668072998
7	235023	331	234141	-0.12725663606667
7	235023	351	234663	0.092613759015323
7	235023	362	234155	0.037045503606129
7	235023	382	231086	-0.19147288733833
7	235023	460	234183	-0.17572225269502
7	235023	481	231117	-0.098511987815023
7	235023	681	171783	-0.01987819577161
7	235023	684	106251	-0.02618112994959
7	235023	693	235791	-0.018072009035819
7	235023	694	238863	0.027673653598279
7	235023	695	246543	-0.092613759015323
7	235023	706	234775	-0.12843217574739
7	235023	717	234267	-0.051372870298956
7	235023	737	231198	0.26552512044595
7	235023	749	234279	0.046306879507661
7	235023	770	231213	0.025960188193852
7	235023	872	231243	0.15576112916311
7	235023	1088	231303	-0.027784127704597
7	235023	1122	202638	0.18796784966946
8	121879	8	121879	5.4472667175184
8	121879	9	125463	-0.14851240951568
8	121879	16	113691	0.038291076729248
8	121879	17	121371	0.032036613272311
8	121879	24	97309	-0.23006533139692
8	121879	26	120349	-0.14198711265436
8	121879	31	64542	-0.14121051368917
8	121879	34	118302	0.16558400471511
8	121879	39	113703	-0.13806044054003
8	121879	40	121383	-0.050604228427565
8	121879	67	64563	-0.19829137827811
8	121879	70	118323	-0.18764550115257
8	121879	81	106038	-0.2538954738965
8	121879	84	247863	-0.19147288733833
8	121879	108	97351	0.16590246981164
8	121879	110	120391	0.020477672605215
8	121879	140	106069	0.01987819577161
8	121879	143	89686	0.02618112994959
8	121879	147	246871	0.19800967032702
8	121879	224	120949	-0.25722574596145
8	121879	234	119926	0.19800967032702
8	121879	278	64647	0.010319776979581
8	121879	281	118407	0.11550965184553
8	121879	302	106131	-0.032036613272311
8	121879	305	89749	0.19248646627112
8	121879	307	56982	0.11814519213007
8	121879	311	235671	-0.14321359974816
8	121879	332	120990	-0.14321359974816
8	121879	384	121011	-0.037045503606129
8	121879	394	119989	0.16418664635837
8	121879	406	117942	-0.19147288733833
8	121879	494	120019	-0.098511987815023
8	121879	506	117973	-0.098511987815023
8	121879	697	89875	-0.10856852275617
8	121879	699	57109	-0.19577930333079
8	121879	702	127255	0.10501413185889
8	121879	704	219415	-0.05370509990556
8	121879	706	234775	0.070251343554047
8	121879	718	121117	-0.076050386077272
8	121879	728	120094	0.058542786295039
8	121879	783	120115	0.025960188193852
8	121879	795	118069	0.025960188193852
8	121879	853	121159	0.042005652743556
8	121879	898	118099	0.15576112916311
8	121879	922	105814	0.21075403066214
8	121879	1079	120199	-0.14701978460245
8	121879	1138	105877	-0.14271583089394
8	121879	1148	89494	-0.18796784966946
9	125463	9	125463	5.3173913043478
9	125463	17	121371	0.031352619786643
9	125463	18	124443	-0.11674069533846
9	125463	25	113181	-0.030560981281092
9	125463	32	96798	-0.040251189368503
9	125463	34	118302	-0.2985108096985
9	125463	38	253983	-0.21075403066214
9	125463	40	121383	-0.0097889651665395
9	125463	41	124455	-0.12951217322343
9	125463	68	96819	-0.11942537503178
9	125463	70	118323	0.12897736499297
9	125463	74	64053	-0.21535723366387
9	125463	76	110133	-0.12572074882603
9	125463	80	93750	-0.16558400471511
9	125463	84	247863	0.26552512044595
9	125463	109	113223	0.024217403304939
9	125463	133	64083	0.034782608695652
9	125463	135	110163	-0.035920213950295
9	125463	139	93781	0.21582041123462
9	125463	142	61014	0.13246720377209
9	125463	146	239703	-0.058542786295039
9	125463	165	125022	-0.070251343554047
9	125463	216	125043	-0.1990281094862
9	125463	235	123510	0.19800967032702
9	125463	279	96903	0.12897736499297
9	125463	281	118407	-0.00088990592423087
9	125463	301	93843	-0.010856852275617
9	125463	304	61077	-0.019577930333079
9	125463	310	223383	-0.16111529971668
9	125463	313	246423	0.083966415659976
9	125463	324	125085	-0.24853913407381
9	125463	395	123573	0.16418664635837
9	125463	453	125127	-0.10501413185889
9	125463	495	123603	-0.098511987815023
9	125463	519	117462	-0.25189924697993
9	125463	677	64263	0.03291519831455
9	125463	679	110343	-0.13401876855237
9	125463	696	61203	-0.19248646627112
9	125463	702	127255	-0.13397812696166
9	125463	703	190743	-0.033966087533692
9	125463	707	238359	0.070251343554047
9	125463	710	125211	-0.058843894144731
9	125463	729	123678	0.058542786295039
9	125463	742	125223	0.027673653598279
9	125463	784	123699	0.025960188193852
9	125463	808	117558	0.066381280111489
9	125463	911	117589	0.027322309485765
9	125463	923	109398	0.21075403066214
9	125463	1080	123783	-0.14701978460245
9	125463	1127	117651	0.14641268035202
9	125463	1139	109461	-0.14271583089394
9	125463	1149	93078	-0.18796784966946
10	179223	10	179223	5.3725400457666
10	179223	11	186903	0.028718307546936
10	179223	12	189975	-0.058048745510141
10	179223	13	211479	-0.1172285997591
10	179223	15	232983	0.17387811283556
10	179223	16	113691	0.20675408622762
10	179223	19	162843	-0.13183320620392
10	179223	20	178715	0.032036613272311
10	179223	28	177693	-0.14198711265436
10	179223	31	64542	0.07348080345792
10	179223	36	175646	0.16558400471511
10	179223	39	113703	-0.16734871535427
10	179223	42	162855	0.031352619786643
10	179223	43	178727	-0.050604228427565
10	179223	67	64563	-0.040251189368503
10	179223	72	175667	-0.18764550115257
10	179223	78	171573	0.03291519831455
10	179223	83	241719	0.098511987815023
10	179223	112	177735	0.020477672605215
10	179223	137	171603	0.020393111999232
10	179223	144	147030	0.02618112994959
10	179223	146	239703	-0.16418664635837
10	179223	226	178293	-0.25722574596145
10	179223	237	177270	0.19800967032702
10	179223	278	64647	-0.2985108096985
10	179223	283	175751	0.11550965184553
10	179223	306	147093	0.19248646627112
10	179223	309	192663	0.17572225269502
10	179223	311	235671	-0.12725663606667
10	179223	312	238743	0.25722574596145
10	179223	334	178334	-0.14321359974816
10	179223	386	178355	-0.037045503606129
10	179223	397	177333	0.16418664635837
10	179223	409	175286	-0.19147288733833
10	179223	497	177363	-0.098511987815023
10	179223	509	175317	-0.098511987815023
10	179223	522	171222	0.25189924697993
10	179223	681	171783	0.0088990592423087
10	179223	698	147219	-0.10856852275617
10	179223	701	48918	0.060513602847699
10	179223	703	190743	-0.092613759015323
10	179223	706	234775	-0.14571898392408
10	179223	720	178461	-0.076050386077272
10	179223	731	177438	0.058542786295039
10	179223	786	177459	0.025960188193852
10	179223	798	175413	0.025960188193852
10	179223	811	171318	-0.066381280111489
10	179223	855	178503	0.042005652743556
10	179223	901	175443	0.15576112916311
10	179223	914	171349	-0.027322309485765
10	179223	1082	177543	-0.14701978460245
10	179223	1130	171411	-0.14641268035202
10	179223	1152	146838	-0.18796784966946
11	186903	11	186903	5.3825832697686
11	186903	12	189975	-0.097134129917569
11	186903	17	121371	0.20675408622762
11	186903	20	178715	0.038291076729248
11	186903	21	185883	-0.11674069533846
11	186903	27	162333	-0.23006533139692
11	186903	29	183837	-0.11674069533846
11	186903	40	121383	-0.16734871535427
11	186903	43	178727	-0.13806044054003
11	186903	44	185895	-0.12951217322343
11	186903	74	64053	0.12170815662129
11	186903	78	171573	-0.12572074882603
11	186903	82	155190	-0.16558400471511
11	186903	84	247863	0.025960188193852
11	186903	111	162375	0.16590246981164
11	186903	113	183879	0.12951217322343
11	186903	133	64083	-0.21298927408725
11	186903	137	171603	-0.035920213950295
11	186903	141	155221	0.21582041123462
11	186903	166	186462	-0.070251343554047
11	186903	217	186483	-0.1990281094862
11	186903	239	184950	0.19800967032702
11	186903	303	155283	-0.010856852275617
11	186903	307	56982	0.0060513602847699
11	186903	309	192663	-0.042005652743556
11	186903	311	235671	-0.076050386077272
11	186903	313	246423	0.25722574596145
11	186903	325	186525	-0.24853913407381
11	186903	399	185013	0.16418664635837
11	186903	411	182966	-0.19147288733833
11	186903	454	186567	-0.10501413185889
11	186903	499	185043	-0.098511987815023
11	186903	511	182997	-0.098511987815023
11	186903	677	64263	-0.17839432997361
11	186903	681	171783	-0.13401876855237
11	186903	699	57109	0.11814519213007
11	186903	703	190743	0.027673653598279
11	186903	704	219415	-0.27960652583303
11	186903	711	186651	-0.058843894144731
11	186903	733	185118	0.058542786295039
11	186903	743	186663	0.027673653598279
11	186903	788	185139	0.025960188193852
11	186903	800	183093	0.025960188193852
11	186903	903	183123	0.15576112916311
11	186903	927	170838	0.21075403066214
11	186903	1084	185223	-0.14701978460245
11	186903	1143	170901	-0.14271583089394
11	186903	1153	154518	-0.18796784966946
12	189975	12	189975	5.195881006865
12	189975	18	124443	0.20675408622762
12	189975	21	185883	0.031352619786643
12	189975	28	177693	-0.030560981281092
12	189975	29	183837	-0.024202022291444
12	189975	35	161310	-0.040251189368503
12	189975	36	175646	-0.186685307505
12	189975	38	253983	0.14271583089394
12	189975	41	124455	-0.16734871535427
12	189975	44	185895	-0.0097889651665395
12	189975	71	161331	-0.11942537503178
12	189975	72	175667	-0.0057890666547705
12	189975	77	159285	0.034782608695652
12	189975	79	63030	0.066564963132469
12	189975	112	177735	0.024217403304939
12	189975	113	183879	0.0082634121535723
12	189975	136	159315	0.10081362827358
12	189975	138	63061	-0.021349022955955
12	189975	142	61014	-0.056191202644292
12	189975	147	246871	0.22768591238138
12	189975	167	189534	-0.070251343554047
12	189975	218	189555	-0.1990281094862
12	189975	228	189045	0.25722574596145
12	189975	282	161415	0.12897736499297
12	189975	283	175751	-0.15026503578382
12	189975	300	63123	-0.16558400471511
12	189975	304	61077	0.13246720377209
12	189975	309	192663	-0.11429742089666
12	189975	312	238743	-0.076050386077272
12	189975	313	246423	-0.12725663606667
12	189975	326	189597	-0.24853913407381
12	189975	336	189086	0.14321359974816
12	189975	388	189107	0.037045503606129
12	189975	455	189639	-0.10501413185889
12	189975	524	181974	-0.25189924697993
12	189975	680	159495	0.020393111999232
12	189975	696	61203	-0.02618112994959
12	189975	703	190743	-0.018072009035819
12	189975	705	222487	-0.27960652583303
12	189975	707	238359	0.24853913407381
12	189975	712	189723	-0.058843894144731
12	189975	722	189213	0.076050386077272
12	189975	744	189735	0.027673653598279
12	189975	813	182070	0.066381280111489
12	189975	857	189255	-0.042005652743556
12	189975	916	182101	0.027322309485765
12	189975	928	173910	0.21075403066214
12	189975	1132	182163	0.14641268035202
12	189975	1144	173973	-0.14271583089394
12	189975	1154	157590	-0.18796784966946
13	211479	13	211479	5.2745995423341
13	211479	14	218647	-0.1545583225205
13	211479	15	232983	-0.27492543590606
13	211479	20	178715	-0.05499613322032
13	211479	22	210459	-0.11674069533846
13	211479	25	113181	-0.03375576918002
13	211479	27	162333	0.23773201118739
13	211479	30	208413	-0.11674069533846
13	211479	32	96798	0.07348080345792
13	211479	37	204318	0.2985108096985
13	211479	43	178727	-0.038266757211565
13	211479	45	210471	-0.12951217322343
13	211479	68	96819	-0.040251189368503
13	211479	73	204339	-0.12897736499297
13	211479	83	241719	-0.15576112916311
13	211479	109	113223	0.16734871535427
13	211479	111	162375	0.024202022291444
13	211479	114	208455	0.12951217322343
13	211479	144	147030	-0.13246720377209
13	211479	145	225367	0.098511987815023
13	211479	146	239703	-0.025960188193852
13	211479	168	211038	-0.070251343554047
13	211479	219	211059	-0.1990281094862
13	211479	241	209526	0.19800967032702
13	211479	279	96903	-0.2985108096985
13	211479	284	204423	0.00088990592423087
13	211479	306	147093	0.019577930333079
13	211479	308	81558	0.0060513602847699
13	211479	310	223383	0.046306879507661
13	211479	311	235671	-0.051372870298956
13	211479	327	211101	-0.24853913407381
13	211479	401	209589	0.16418664635837
13	211479	413	207542	-0.19147288733833
13	211479	456	211143	-0.10501413185889
13	211479	501	209619	-0.098511987815023
13	211479	513	207573	-0.098511987815023
13	211479	525	203478	0.25189924697993
13	211479	698	147219	0.19248646627112
13	211479	700	81685	0.11814519213007
13	211479	704	219415	-0.12843217574739
13	211479	707	238359	0.1990281094862
13	211479	713	211227	-0.058843894144731
13	211479	735	209694	0.058542786295039
13	211479	745	211239	0.027673653598279
13	211479	790	209715	0.025960188193852
13	211479	802	207669	0.025960188193852
13	211479	814	203574	-0.066381280111489
13	211479	905	207699	0.15576112916311
13	211479	917	203605	-0.027322309485765
13	211479	1086	209799	-0.14701978460245
13	211479	1133	203667	-0.14641268035202
14	218647	14	218647	4.665573353674
14	218647	21	185883	-0.05499613322032
14	218647	22	210459	0.038291076729248
14	218647	23	216603	-0.13797275527203
14	218647	26	120349	-0.03375576918002
14	218647	35	161310	0.14121051368917
14	218647	37	204318	-0.186685307505
14	218647	44	185895	-0.038266757211565
14	218647	45	210471	-0.13806044054003
14	218647	46	216615	0.020872776660854
14	218647	71	161331	0.19829137827811
14	218647	73	204339	-0.0057890666547705
14	218647	75	95797	0.12170815662129
14	218647	82	155190	-0.021349022955955
14	218647	110	120391	0.16734871535427
14	218647	134	95827	-0.21298927408725
14	218647	141	155221	-0.18179506737859
14	218647	143	89686	-0.056191202644292
14	218647	145	225367	-0.14701978460245
14	218647	147	246871	-0.025960188193852
14	218647	169	218206	-0.070251343554047
14	218647	220	218227	-0.1990281094862
14	218647	231	217717	0.25722574596145
14	218647	282	161415	-0.010319776979581
14	218647	284	204423	-0.15026503578382
14	218647	303	155283	0.21582041123462
14	218647	305	89749	0.13246720377209
14	218647	313	246423	0.037045503606129
14	218647	328	218269	-0.24853913407381
14	218647	339	217758	0.14321359974816
14	218647	391	217779	0.037045503606129
14	218647	414	214710	-0.19147288733833
14	218647	457	218311	-0.10501413185889
14	218647	514	214741	-0.098511987815023
14	218647	678	96007	-0.17839432997361
14	218647	697	89875	-0.02618112994959
14	218647	704	219415	-0.018072009035819
14	218647	705	222487	0.027673653598279
14	218647	706	234775	-0.058843894144731
14	218647	714	218395	-0.058843894144731
14	218647	725	217885	0.076050386077272
14	218647	746	218407	0.027673653598279
14	218647	803	214837	0.025960188193852
14	218647	860	217927	-0.042005652743556
14	218647	906	214867	0.15576112916311
14	218647	929	202582	0.21075403066214
14	218647	1145	202645	-0.14271583089394
15	232983	15	232983	5.1212814645309
15	232983	23	216603	-0.13183320620392
15	232983	29	183837	-0.23773201118739
15	232983	30	208413	0.23006533139692
15	232983	34	118302	-0.07348080345792
15	232983	36	175646	0.14121051368917
15	232983	37	204318	-0.040251189368503
15	232983	46	216615	0.031352619786643
15	232983	70	118323	0.040251189368503
15	232983	72	175667	0.19829137827811
15	232983	73	204339	-0.11942537503178
15	232983	76	110133	0.12170815662129
15	232983	78	171573	-0.21535723366387
15	232983	81	106038	-0.066564963132469
15	232983	84	247863	0.027784127704597
15	232983	113	183879	-0.024202022291444
15	232983	114	208455	-0.16590246981164
15	232983	135	110163	-0.21298927408725
15	232983	137	171603	0.034782608695652
15	232983	140	106069	0.021349022955955
15	232983	146	239703	-0.14701978460245
15	232983	147	246871	0.098511987815023
15	232983	171	232542	-0.070251343554047
15	232983	222	232563	-0.1990281094862
15	232983	232	232053	0.25722574596145
15	232983	243	231030	-0.19800967032702
15	232983	281	118407	0.2985108096985
15	232983	283	175751	-0.010319776979581
15	232983	284	204423	0.12897736499297
15	232983	302	106131	0.16558400471511
15	232983	311	235671	0.11429742089666
15	232983	312	238743	0.042005652743556
15	232983	313	246423	-0.17572225269502
15	232983	330	232605	-0.24853913407381
15	232983	340	232094	0.14321359974816
15	232983	392	232115	0.037045503606129
15	232983	403	231093	-0.16418664635837
15	232983	459	232647	-0.10501413185889
15	232983	503	231123	0.098511987815023
15	232983	679	110343	-0.17839432997361
15	232983	681	171783	0.03291519831455
15	232983	706	234775	-0.13397812696166
15	232983	707	238359	0.10501413185889
15	232983	716	232731	-0.058843894144731
15	232983	726	232221	0.076050386077272
15	232983	737	231198	-0.058542786295039
15	232983	748	232743	0.027673653598279
15	232983	792	231219	-0.025960188193852
15	232983	861	232263	-0.042005652743556
15	232983	1088	231303	0.14701978460245
15	232983	1156	200598	0.18796784966946
16	113691	16	113691	5.0288075260615
16	113691	17	121371	0.028718307546936
16	113691	18	124443	-0.058048745510141
16	113691	24	97309	-0.05499613322032
16	113691	25	113181	-0.26074921057529
16	113691	31	64542	-0.03375576918002
16	113691	33	112158	0.20072199628019
16	113691	47	97323	0.031352619786643
16	113691	48	113195	-0.050604228427565
16	113691	67	64563	-0.030560981281092
16	113691	69	112179	-0.11867743526518
16	113691	87	106041	0.03291519831455
16	113691	93	239675	-0.19147288733833
16	113691	115	64587	-0.024202022291444
16	113691	117	112203	0.020477672605215
16	113691	135	110163	-0.0038699163673427
16	113691	152	81498	0.02618112994959
16	113691	155	235611	-0.097960818269972
16	113691	156	238683	0.19800967032702
16	113691	244	112761	-0.25722574596145
16	113691	256	111738	0.19800967032702
16	113691	287	110219	0.11550965184553
16	113691	302	106131	-0.13401876855237
16	113691	315	81561	0.19248646627112
16	113691	316	48794	0.11814519213007
16	113691	317	127131	0.17572225269502
16	113691	321	234651	-0.083966415659976
16	113691	416	111801	0.16418664635837
16	113691	428	109754	-0.19147288733833
16	113691	493	112851	-0.17572225269502
16	113691	529	109785	-0.098511987815023
16	113691	542	105690	0.25189924697993
16	113691	684	106251	0.0088990592423087
16	113691	708	48921	-0.19577930333079
16	113691	710	125211	-0.092613759015323
16	113691	713	211227	-0.05370509990556
16	113691	716	232731	0.079657536133786
16	113691	727	112926	-0.16111529971668
16	113691	782	112947	0.046306879507661
16	113691	818	109881	0.025960188193852
16	113691	831	105786	-0.066381280111489
16	113691	862	112971	0.042005652743556
16	113691	897	111955	0.098511987815023
16	113691	933	105817	-0.027322309485765
16	113691	1090	112011	-0.14701978460245
16	113691	1125	109971	0.027784127704597
16	113691	1170	81306	-0.18796784966946
17	121371	17	121371	4.9754894482583
17	121371	18	124443	-0.097134129917569
17	121371	25	113181	-0.16104573197784
17	121371	26	120349	-0.056794845061743
17	121371	32	96798	-0.21210975508957
17	121371	34	118302	0.066233601886043
17	121371	48	113195	-0.13806044054003
17	121371	49	120363	-0.12951217322343
17	121371	68	96819	-0.033002757670151
17	121371	70	118323	0.024475500150336
17	121371	87	106041	-0.12572074882603
17	121371	90	89658	-0.16558400471511
17	121371	116	96843	0.16590246981164
17	121371	118	118347	0.12951217322343
17	121371	133	64083	-0.16171351258374
17	121371	149	89689	0.21582041123462
17	121371	151	56922	0.13246720377209
17	121371	155	235611	-0.058542786295039
17	121371	157	246363	0.19800967032702
17	121371	258	119418	0.19800967032702
17	121371	285	64139	0.010319776979581
17	121371	302	106131	-0.015128400711925
17	121371	314	56985	-0.019577930333079
17	121371	317	127131	-0.042005652743556
17	121371	319	219291	-0.16111529971668
17	121371	332	120990	-0.05370509990556
17	121371	384	121011	-0.092613759015323
17	121371	418	119481	0.16418664635837
17	121371	430	117434	-0.19147288733833
17	121371	462	121035	-0.10501413185889
17	121371	531	117465	-0.098511987815023
17	121371	684	106251	-0.13401876855237
17	121371	697	89875	-0.032036613272311
17	121371	710	125211	0.027673653598279
17	121371	711	186651	-0.033966087533692
17	121371	717	234267	0.070251343554047
17	121371	718	121117	-0.27960652583303
17	121371	751	121131	0.027673653598279
17	121371	820	117561	0.025960188193852
17	121371	899	119635	0.098511987815023
17	121371	945	105306	0.21075403066214
17	121371	1092	119691	-0.14701978460245
17	121371	1127	117651	0.027784127704597
17	121371	1161	105369	-0.14271583089394
17	121371	1171	88986	-0.18796784966946
18	124443	18	124443	5.1695652173913
18	124443	26	120349	-0.038266757211565
18	124443	33	112158	-0.29517538870236
18	124443	34	118302	0.16734871535427
18	124443	38	253983	0.18796784966946
18	124443	49	120363	-0.0097889651665395
18	124443	69	112179	-0.16641240783117
18	124443	70	118323	0.024217403304939
18	124443	85	63033	-0.21535723366387
18	124443	86	93753	0.034782608695652
18	124443	89	60986	0.021349022955955
18	124443	94	246843	0.26552512044595
18	124443	117	112203	0.024217403304939
18	124443	118	118347	0.0082634121535723
18	124443	134	95827	0.0057890666547705
18	124443	135	110163	0.14047800661073
18	124443	148	61017	0.18179506737859
18	124443	156	238683	-0.058542786295039
18	124443	157	246363	-0.097960818269972
18	124443	246	123513	0.25722574596145
18	124443	286	95883	0.12897736499297
18	124443	287	110219	-0.15026503578382
18	124443	300	63123	-0.12572074882603
18	124443	301	93843	-0.035920213950295
18	124443	317	127131	-0.11429742089666
18	124443	320	222363	-0.16111529971668
18	124443	322	238235	0.14321359974816
18	124443	333	124062	-0.05370509990556
18	124443	385	124083	-0.092613759015323
18	124443	463	124107	-0.10501413185889
18	124443	495	123603	0.17572225269502
18	124443	544	116442	-0.25189924697993
18	124443	682	63243	0.03291519831455
18	124443	683	93963	0.020393111999232
18	124443	696	61203	-0.01987819577161
18	124443	710	125211	-0.018072009035819
18	124443	712	189723	-0.033966087533692
18	124443	715	221979	0.05370509990556
18	124443	719	124189	-0.27960652583303
18	124443	729	123678	0.16111529971668
18	124443	752	124203	0.027673653598279
18	124443	784	123699	-0.046306879507661
18	124443	833	116538	0.066381280111489
18	124443	864	123723	-0.042005652743556
18	124443	935	116569	0.027322309485765
18	124443	946	108378	0.21075403066214
18	124443	1162	108441	-0.14271583089394
18	124443	1172	92058	-0.18796784966946
19	162843	19	162843	5.9327231121281
19	162843	20	178715	-0.29656750572082
19	162843	21	185883	0.17387811283556
19	162843	22	210459	-0.15334608166671
19	162843	23	216603	0.17387811283556
19	162843	24	97309	0.20281571808158
19	162843	27	162333	-0.26074921057529
19	162843	31	64542	-0.052733282481566
19	162843	35	161310	0.20072199628019
19	162843	47	97323	-0.16734871535427
19	162843	50	162347	-0.050604228427565
19	162843	67	64563	0.29517538870236
19	162843	71	161331	-0.11867743526518
19	162843	88	155193	0.03291519831455
19	162843	91	147002	0.2538954738965
19	162843	92	225339	0.098511987815023
19	162843	115	64587	-0.16734871535427
19	162843	119	161355	0.020477672605215
19	162843	136	159315	-0.0038699163673427
19	162843	150	147033	-0.01987819577161
19	162843	153	192603	0.098511987815023
19	162843	154	223323	-0.16418664635837
19	162843	247	161913	-0.25722574596145
19	162843	259	160890	0.19800967032702
19	162843	288	159371	0.11550965184553
19	162843	303	155283	-0.13401876855237
19	162843	318	190619	0.037045503606129
19	162843	319	219291	-0.12725663606667
19	162843	320	222363	0.25722574596145
19	162843	419	160953	0.16418664635837
19	162843	431	158906	-0.19147288733833
19	162843	496	162003	-0.17572225269502
19	162843	532	158937	-0.098511987815023
19	162843	545	154842	0.25189924697993
19	162843	685	155403	0.0088990592423087
19	162843	698	147219	0.15128400711925
19	162843	709	32538	0.060513602847699
19	162843	711	186651	0.098464668072998
19	162843	712	189723	-0.1990281094862
19	162843	713	211227	0.24853913407381
19	162843	714	218395	-0.14571898392408
19	162843	730	162078	-0.16111529971668
19	162843	785	162099	0.046306879507661
19	162843	821	159033	0.025960188193852
19	162843	834	154938	-0.066381280111489
19	162843	865	162123	0.042005652743556
19	162843	900	161107	0.098511987815023
19	162843	936	154969	-0.027322309485765
19	162843	947	146778	-0.21075403066214
19	162843	1093	161163	-0.14701978460245
19	162843	1128	159123	0.027784127704597
19	162843	1163	146841	0.14271583089394
20	178715	20	178715	5.351919654208
20	178715	21	185883	-0.1545583225205
20	178715	25	113181	0.20281571808158
20	178715	27	162333	-0.05499613322032
20	178715	28	177693	-0.056794845061743
20	178715	36	175646	0.066233601886043
20	178715	48	113195	-0.16734871535427
20	178715	50	162347	0.031352619786643
20	178715	51	177707	-0.12951217322343
20	178715	72	175667	0.024475500150336
20	178715	91	147002	-0.16558400471511
20	178715	93	239675	0.025960188193852
20	178715	120	175691	0.12951217322343
20	178715	133	64083	0.186685307505
20	178715	137	171603	-0.15026503578382
20	178715	150	147033	0.21582041123462
20	178715	153	192603	0.098511987815023
20	178715	155	235611	-0.22768591238138
20	178715	261	176762	0.19800967032702
20	178715	285	64139	-0.2985108096985
20	178715	289	171659	0.00088990592423087
20	178715	316	48794	0.0060513602847699
20	178715	318	190619	0.046306879507661
20	178715	322	238235	0.25722574596145
20	178715	334	178334	-0.05370509990556
20	178715	386	178355	-0.092613759015323
20	178715	421	176825	0.16418664635837
20	178715	434	174778	-0.19147288733833
20	178715	464	178379	-0.10501413185889
20	178715	535	174809	-0.098511987815023
20	178715	547	170714	0.25189924697993
20	178715	698	147219	-0.032036613272311
20	178715	708	48921	0.11814519213007
20	178715	711	186651	-0.12843217574739
20	178715	713	211227	-0.27960652583303
20	178715	717	234267	-0.14571898392408
20	178715	720	178461	-0.27960652583303
20	178715	753	178475	0.027673653598279
20	178715	824	174905	0.025960188193852
20	178715	836	170810	-0.066381280111489
20	178715	902	176979	0.098511987815023
20	178715	938	170841	-0.027322309485765
20	178715	1095	177035	-0.14701978460245
20	178715	1131	174995	0.027784127704597
20	178715	1174	146330	-0.18796784966946
21	185883	21	185883	5.2814391050089
21	185883	26	120349	0.20281571808158
21	185883	28	177693	-0.16104573197784
21	185883	29	183837	0.065446224256293
21	185883	35	161310	-0.21210975508957
21	185883	49	120363	-0.16734871535427
21	185883	51	177707	-0.13806044054003
21	185883	52	183851	0.020872776660854
21	185883	71	161331	-0.033002757670151
21	185883	85	63033	0.12170815662129
21	185883	88	155193	0.034782608695652
21	185883	94	246843	0.025960188193852
21	185883	119	161355	0.16590246981164
21	185883	137	171603	0.14047800661073
21	185883	151	56922	-0.056191202644292
21	185883	153	192603	-0.14701978460245
21	185883	157	246363	0.16418664635837
21	185883	250	184953	0.25722574596145
21	185883	289	171659	-0.15026503578382
21	185883	300	63123	-0.079602882586266
21	185883	303	155283	-0.035920213950295
21	185883	314	56985	0.13246720377209
21	185883	321	234651	-0.076050386077272
21	185883	335	185502	-0.05370509990556
21	185883	387	185523	-0.092613759015323
21	185883	435	181946	-0.19147288733833
21	185883	465	185547	-0.10501413185889
21	185883	499	185043	0.17572225269502
21	185883	536	181977	-0.098511987815023
21	185883	682	63243	-0.17839432997361
21	185883	685	155403	0.020393111999232
21	185883	711	186651	-0.018072009035819
21	185883	712	189723	0.027673653598279
21	185883	714	218395	-0.27960652583303
21	185883	717	234267	0.24853913407381
21	185883	721	185629	-0.27960652583303
21	185883	733	185118	0.16111529971668
21	185883	754	185643	0.027673653598279
21	185883	788	185139	-0.046306879507661
21	185883	825	182073	0.025960188193852
21	185883	868	185163	-0.042005652743556
21	185883	950	169818	0.21075403066214
21	185883	1132	182163	0.027784127704597
21	185883	1166	169881	-0.14271583089394
21	185883	1175	153498	-0.18796784966946
22	210459	22	210459	4.7315026697178
22	210459	23	216603	-0.35962843907834
22	210459	28	177693	0.17060767861683
22	210459	30	208413	0.065446224256293
22	210459	33	112158	0.052733282481566
22	210459	35	161310	0.03375576918002
22	210459	37	204318	-0.16734871535427
22	210459	51	177707	-0.038266757211565
22	210459	53	208427	0.020872776660854
22	210459	69	112179	-0.29517538870236
22	210459	71	161331	0.030560981281092
22	210459	73	204339	-0.024217403304939
22	210459	91	147002	-0.021349022955955
22	210459	92	225339	-0.027784127704597
22	210459	117	112203	0.16734871535427
22	210459	119	161355	0.024202022291444
22	210459	121	204363	-0.0082634121535723
22	210459	134	95827	0.186685307505
22	210459	150	147033	-0.18179506737859
22	210459	152	81498	-0.056191202644292
22	210459	156	238683	-0.025960188193852
22	210459	252	209529	0.25722574596145
22	210459	286	95883	-0.2985108096985
22	210459	315	81561	0.13246720377209
22	210459	320	222363	0.046306879507661
22	210459	321	234651	-0.051372870298956
22	210459	322	238235	0.037045503606129
22	210459	337	210078	-0.05370509990556
22	210459	389	210099	-0.092613759015323
22	210459	437	206522	-0.19147288733833
22	210459	467	210123	-0.10501413185889
22	210459	501	209619	0.17572225269502
22	210459	538	206553	-0.098511987815023
22	210459	549	202458	0.25189924697993
22	210459	698	147219	0.01987819577161
22	210459	713	211227	-0.018072009035819
22	210459	714	218395	-0.12843217574739
22	210459	715	221979	0.092613759015323
22	210459	717	234267	0.098464668072998
22	210459	723	210205	-0.27960652583303
22	210459	735	209694	0.16111529971668
22	210459	756	210219	0.027673653598279
22	210459	790	209715	-0.046306879507661
22	210459	827	206649	0.025960188193852
22	210459	838	202554	-0.066381280111489
22	210459	870	209739	-0.042005652743556
22	210459	940	202585	-0.027322309485765
22	210459	1134	206739	0.027784127704597
23	216603	23	216603	5.2871090770404
23	216603	29	183837	0.17060767861683
23	216603	30	208413	-0.16104573197784
23	216603	34	118302	0.052733282481566
23	216603	37	204318	0.29517538870236
23	216603	52	183851	-0.038266757211565
23	216603	53	208427	-0.13806044054003
23	216603	70	118323	-0.29517538870236
23	216603	73	204339	0.16641240783117
23	216603	86	93753	0.12170815662129
23	216603	88	155193	-0.21535723366387
23	216603	90	89658	-0.066564963132469
23	216603	94	246843	0.15576112916311
23	216603	118	118347	0.16734871535427
23	216603	121	204363	-0.024217403304939
23	216603	136	159315	0.16171351258374
23	216603	149	89689	0.021349022955955
23	216603	154	223323	-0.14701978460245
23	216603	157	246363	-0.098511987815023
23	216603	253	215673	0.25722574596145
23	216603	265	214650	-0.19800967032702
23	216603	288	159371	-0.010319776979581
23	216603	301	93843	-0.079602882586266
23	216603	303	155283	-0.12572074882603
23	216603	319	219291	0.11429742089666
23	216603	320	222363	0.042005652743556
23	216603	338	216222	-0.05370509990556
23	216603	390	216243	-0.092613759015323
23	216603	425	214713	-0.16418664635837
23	216603	468	216267	-0.10501413185889
23	216603	502	215763	0.17572225269502
23	216603	683	93963	-0.17839432997361
23	216603	685	155403	0.03291519831455
23	216603	697	89875	0.2538954738965
23	216603	714	218395	-0.13397812696166
23	216603	715	221979	0.10501413185889
23	216603	716	232731	-0.058843894144731
23	216603	724	216349	-0.27960652583303
23	216603	736	215838	0.16111529971668
23	216603	757	216363	0.027673653598279
23	216603	791	215859	-0.046306879507661
23	216603	871	215883	-0.042005652743556
23	216603	906	214867	-0.098511987815023
23	216603	951	200538	0.21075403066214
23	216603	1099	214923	0.14701978460245
23	216603	1167	200601	-0.14271583089394
24	97309	24	97309	5.2230867022629
24	97309	25	113181	-0.29656750572082
24	97309	26	120349	0.17387811283556
24	97309	31	64542	0.20281571808158
24	97309	32	96798	-0.13502307672008
24	97309	54	64557	-0.038266757211565
24	97309	55	96813	-0.050604228427565
24	97309	75	95797	-0.11867743526518
24	97309	86	93753	0.18764550115257
24	97309	96	81468	0.2538954738965
24	97309	98	223293	-0.19147288733833
24	97309	123	95821	0.020477672605215
24	97309	139	93781	-0.0038699163673427
24	97309	149	89689	-0.020393111999232
24	97309	159	127069	0.098511987815023
24	97309	161	219229	-0.097960818269972
24	97309	162	222301	0.19800967032702
24	97309	267	95356	0.19800967032702
24	97309	291	93837	0.11550965184553
24	97309	305	89749	-0.13401876855237
24	97309	315	81561	-0.032036613272311
24	97309	323	32412	0.11814519213007
24	97309	324	125085	0.037045503606129
24	97309	327	211101	0.14321359974816
24	97309	328	218269	-0.083966415659976
24	97309	415	96441	0.037045503606129
24	97309	439	93372	-0.19147288733833
24	97309	504	96469	-0.17572225269502
24	97309	528	95449	0.098511987815023
24	97309	552	89308	0.25189924697993
24	97309	687	89869	0.0088990592423087
24	97309	700	81685	0.15128400711925
24	97309	718	121117	0.098464668072998
24	97309	719	124189	-0.1990281094862
24	97309	723	210205	-0.070251343554047
24	97309	724	216349	0.079657536133786
24	97309	793	96565	0.046306879507661
24	97309	817	95545	-0.025960188193852
24	97309	841	89404	-0.066381280111489
24	97309	873	96589	0.042005652743556
24	97309	908	95573	0.098511987815023
24	97309	931	93529	-0.15576112916311
24	97309	954	81244	-0.21075403066214
24	97309	1101	95629	-0.14701978460245
24	97309	1136	93589	0.027784127704597
24	97309	1159	89497	0.14641268035202
25	113181	25	113181	4.920035596237
25	113181	26	120349	-0.1545583225205
25	113181	32	96798	0.20675408622762
25	113181	33	112158	-0.25941494072034
25	113181	55	96813	0.031352619786643
25	113181	56	112173	-0.12951217322343
25	113181	74	64053	-0.030560981281092
25	113181	76	110133	0.024475500150336
25	113181	87	106041	0.12897736499297
25	113181	96	81468	-0.16558400471511
25	113181	99	235581	-0.26552512044595
25	113181	122	64077	-0.024202022291444
25	113181	124	110157	0.12951217322343
25	113181	140	106069	-0.15026503578382
25	113181	158	48732	0.13246720377209
25	113181	159	127069	0.098511987815023
25	113181	164	238173	0.19800967032702
25	113181	244	112761	0.1990281094862
25	113181	269	111228	0.19800967032702
25	113181	292	106125	0.00088990592423087
25	113181	315	81561	0.010856852275617
25	113181	324	125085	0.046306879507661
25	113181	327	211101	-0.16111529971668
25	113181	331	234141	-0.083966415659976
25	113181	393	112821	-0.092613759015323
25	113181	442	109244	-0.19147288733833
25	113181	471	112845	-0.10501413185889
25	113181	530	111321	0.098511987815023
25	113181	554	105180	0.25189924697993
25	113181	700	81685	-0.032036613272311
25	113181	708	48921	0.19248646627112
25	113181	718	121117	-0.12843217574739
25	113181	720	178461	-0.033966087533692
25	113181	726	232221	0.079657536133786
25	113181	727	112926	-0.033966087533692
25	113181	760	112941	0.027673653598279
25	113181	819	111417	-0.025960188193852
25	113181	843	105276	-0.066381280111489
25	113181	910	111445	0.098511987815023
25	113181	934	109401	-0.15576112916311
25	113181	1103	111501	-0.14701978460245
25	113181	1139	109461	0.027784127704597
25	113181	1161	105369	0.14641268035202
25	113181	1181	80796	-0.18796784966946
26	120349	26	120349	4.4053140096618
26	120349	33	112158	0.051777188352695
26	120349	34	118302	-0.29354906564439
26	120349	56	112173	-0.13806044054003
26	120349	57	118317	0.020872776660854
26	120349	75	95797	-0.033002757670151
26	120349	85	63033	0.19829137827811
26	120349	87	106041	0.0057890666547705
26	120349	95	56892	0.021349022955955
26	120349	101	246333	0.19147288733833
26	120349	123	95821	0.16590246981164
26	120349	138	63061	-0.16171351258374
26	120349	140	106069	0.14047800661073
26	120349	149	89689	-0.10081362827358
26	120349	159	127069	-0.14701978460245
26	120349	163	234589	-0.058542786295039
26	120349	245	119929	0.1990281094862
26	120349	290	63117	0.010319776979581
26	120349	292	106125	-0.15026503578382
26	120349	305	89749	-0.035920213950295
26	120349	314	56985	0.21582041123462
26	120349	328	218269	-0.16111529971668
26	120349	331	234141	0.14321359974816
26	120349	394	119989	-0.092613759015323
26	120349	418	119481	-0.037045503606129
26	120349	443	116412	-0.19147288733833
26	120349	472	120013	-0.10501413185889
26	120349	507	119509	0.17572225269502
26	120349	687	89869	0.020393111999232
26	120349	699	57109	-0.01987819577161
26	120349	718	121117	-0.018072009035819
26	120349	719	124189	0.027673653598279
26	120349	721	185629	-0.033966087533692
26	120349	725	217885	0.05370509990556
26	120349	728	120094	-0.033966087533692
26	120349	761	120109	0.027673653598279
26	120349	796	119605	-0.046306879507661
26	120349	876	119629	-0.042005652743556
26	120349	935	116569	-0.15576112916311
26	120349	957	104284	0.21075403066214
26	120349	1140	116629	0.027784127704597
26	120349	1182	87964	-0.18796784966946
27	162333	27	162333	5.568115942029
27	162333	28	177693	-0.24246144416449
27	162333	29	183837	0.27492543590606
27	162333	32	96798	0.095092804474956
27	162333	35	161310	-0.25941494072034
27	162333	55	96813	-0.16734871535427
27	162333	58	161325	-0.12951217322343
27	162333	74	64053	0.29517538870236
27	162333	77	159285	0.024475500150336
27	162333	88	155193	0.12897736499297
27	162333	97	192573	0.15576112916311
27	162333	98	223293	0.025960188193852
27	162333	122	64077	-0.16734871535427
27	162333	125	159309	0.12951217322343
27	162333	141	155221	-0.15026503578382
27	162333	150	147033	-0.035920213950295
27	162333	160	190557	0.025960188193852
27	162333	161	219229	-0.22768591238138
27	162333	247	161913	0.1990281094862
27	162333	272	160380	0.19800967032702
27	162333	293	155277	0.00088990592423087
27	162333	306	147093	0.015128400711925
27	162333	323	32412	0.0060513602847699
27	162333	325	186525	0.051372870298956
27	162333	327	211101	0.076050386077272
27	162333	329	221853	0.25722574596145
27	162333	396	161973	-0.092613759015323
27	162333	445	158396	-0.19147288733833
27	162333	474	161997	-0.10501413185889
27	162333	533	160473	0.098511987815023
27	162333	557	154332	0.25189924697993
27	162333	688	147213	0.13401876855237
27	162333	720	178461	-0.058843894144731
27	162333	722	189213	-0.1990281094862
27	162333	725	217885	-0.14571898392408
27	162333	730	162078	-0.033966087533692
27	162333	763	162093	0.027673653598279
27	162333	822	160569	-0.025960188193852
27	162333	846	154428	-0.066381280111489
27	162333	913	160597	0.098511987815023
27	162333	937	158553	-0.15576112916311
27	162333	958	146268	-0.21075403066214
27	162333	1106	160653	-0.14701978460245
27	162333	1142	158613	0.027784127704597
27	162333	1164	154521	0.14641268035202
28	177693	28	177693	5.2241037376049
28	177693	29	183837	-0.35962843907834
28	177693	33	112158	0.095092804474956
28	177693	35	161310	0.20675408622762
28	177693	36	175646	-0.29354906564439
28	177693	56	112173	-0.16734871535427
28	177693	58	161325	0.031352619786643
28	177693	59	175661	0.020872776660854
28	177693	78	171573	-0.024217403304939
28	177693	85	63033	0.040251189368503
28	177693	97	192573	-0.027784127704597
28	177693	100	238653	0.025960188193852
28	177693	126	171597	-0.0082634121535723
28	177693	138	63061	0.186685307505
28	177693	150	147033	-0.10081362827358
28	177693	158	48732	-0.056191202644292
28	177693	163	234589	-0.22768591238138
28	177693	164	238173	0.16418664635837
28	177693	248	177273	0.1990281094862
28	177693	290	63117	-0.2985108096985
28	177693	306	147093	-0.035920213950295
28	177693	326	189597	0.046306879507661
28	177693	331	234141	0.12725663606667
28	177693	397	177333	-0.092613759015323
28	177693	421	176825	-0.037045503606129
28	177693	447	173756	-0.19147288733833
28	177693	475	177357	-0.10501413185889
28	177693	510	176853	0.17572225269502
28	177693	559	169692	0.25189924697993
28	177693	688	147213	0.020393111999232
28	177693	708	48921	0.02618112994959
28	177693	720	178461	-0.018072009035819
28	177693	721	185629	-0.12843217574739
28	177693	722	189213	0.092613759015323
28	177693	723	210205	-0.27960652583303
28	177693	731	177438	-0.033966087533692
28	177693	764	177453	0.027673653598279
28	177693	799	176949	-0.046306879507661
28	177693	848	169788	-0.066381280111489
28	177693	879	176973	-0.042005652743556
28	177693	939	173913	-0.15576112916311
28	177693	1144	173973	0.027784127704597
28	177693	1166	169881	0.14641268035202
28	177693	1184	145308	-0.18796784966946
29	183837	29	183837	5.1344012204424
29	183837	34	118302	0.095092804474956
29	183837	36	175646	0.051777188352695
29	183837	57	118317	-0.16734871535427
29	183837	59	175661	-0.13806044054003
29	183837	77	159285	-0.033002757670151
29	183837	78	171573	0.16641240783117
29	183837	88	155193	-0.11942537503178
29	183837	95	56892	-0.066564963132469
29	183837	101	246333	0.098511987815023
29	183837	125	159309	0.16590246981164
29	183837	126	171597	-0.024217403304939
29	183837	141	155221	-0.0057890666547705
29	183837	148	61017	0.21298927408725
29	183837	160	190557	-0.14701978460245
29	183837	249	183417	0.1990281094862
29	183837	275	181884	-0.19800967032702
29	183837	293	155277	-0.12897736499297
29	183837	304	61077	-0.079602882586266
29	183837	314	56985	-0.16558400471511
29	183837	325	186525	0.11429742089666
29	183837	326	189597	0.042005652743556
29	183837	330	232605	-0.076050386077272
29	183837	398	183477	-0.092613759015323
29	183837	422	182969	-0.037045503606129
29	183837	476	183501	-0.10501413185889
29	183837	511	182997	0.17572225269502
29	183837	536	181977	-0.098511987815023
29	183837	686	61197	-0.17839432997361
29	183837	699	57109	0.2538954738965
29	183837	721	185629	-0.13397812696166
29	183837	722	189213	0.10501413185889
29	183837	724	216349	-0.27960652583303
29	183837	726	232221	0.24853913407381
29	183837	732	183582	-0.033966087533692
29	183837	765	183597	0.027673653598279
29	183837	800	183093	-0.046306879507661
29	183837	825	182073	0.025960188193852
29	183837	880	183117	-0.042005652743556
29	183837	916	182101	-0.098511987815023
29	183837	960	167772	0.21075403066214
29	183837	1109	182157	0.14701978460245
29	183837	1185	151452	-0.18796784966946
30	208413	30	208413	4.5150775489448
30	208413	36	175646	0.20281571808158
30	208413	37	204318	-0.16734871535427
30	208413	59	175661	-0.038266757211565
30	208413	60	204333	-0.0097889651665395
30	208413	76	110133	-0.29517538870236
30	208413	77	159285	0.030560981281092
30	208413	86	93753	0.040251189368503
30	208413	96	81468	-0.066564963132469
30	208413	98	223293	-0.027784127704597
30	208413	100	238653	0.15576112916311
30	208413	124	110157	0.16734871535427
30	208413	125	159309	0.024202022291444
30	208413	139	93781	0.186685307505
30	208413	150	147033	-0.034782608695652
30	208413	162	222301	-0.098511987815023
30	208413	164	238173	-0.098511987815023
30	208413	251	207993	0.1990281094862
30	208413	277	206460	-0.19800967032702
30	208413	291	93837	-0.2985108096985
30	208413	306	147093	-0.12572074882603
30	208413	315	81561	-0.16558400471511
30	208413	327	211101	0.11429742089666
30	208413	329	221853	0.17572225269502
30	208413	330	232605	-0.051372870298956
30	208413	400	208053	-0.092613759015323
30	208413	424	207545	-0.037045503606129
30	208413	478	208077	-0.10501413185889
30	208413	513	207573	0.17572225269502
30	208413	538	206553	-0.098511987815023
30	208413	560	200412	0.25189924697993
30	208413	688	147213	0.03291519831455
30	208413	700	81685	0.2538954738965
30	208413	723	210205	-0.13397812696166
30	208413	724	216349	-0.12843217574739
30	208413	726	232221	0.098464668072998
30	208413	734	208158	-0.033966087533692
30	208413	767	208173	0.027673653598279
30	208413	802	207669	-0.046306879507661
30	208413	827	206649	0.025960188193852
30	208413	849	200508	-0.066381280111489
30	208413	882	207693	-0.042005652743556
30	208413	918	206677	-0.098511987815023
30	208413	1111	206733	0.14701978460245
30	208413	1167	200601	0.14641268035202
31	64542	31	64542	4.7599542334096
31	64542	32	96798	-0.1172285997591
31	64542	33	112158	0.15334608166671
31	64542	34	118302	-0.17387811283556
31	64542	61	64046	-0.050604228427565
31	64542	79	63030	-0.11867743526518
31	64542	89	60986	0.18764550115257
31	64542	95	56892	-0.03291519831455
31	64542	102	127038	-0.098511987815023
31	64542	103	190526	-0.19147288733833
31	64542	127	63054	0.020477672605215
31	64542	142	61014	-0.0038699163673427
31	64542	151	56922	-0.020393111999232
31	64542	158	48732	0.01987819577161
31	64542	165	125022	0.16418664635837
31	64542	166	186462	-0.097960818269972
31	64542	167	189534	0.19800967032702
31	64542	266	63612	0.25722574596145
31	64542	294	61070	0.11550965184553
31	64542	307	56982	-0.13401876855237
31	64542	316	48794	-0.032036613272311
31	64542	323	32412	0.19248646627112
31	64542	332	120990	0.12725663606667
31	64542	333	124062	-0.25722574596145
31	64542	334	178334	0.14321359974816
31	64542	335	185502	-0.083966415659976
31	64542	426	63674	0.037045503606129
31	64542	438	62652	-0.16418664635837
31	64542	515	63702	-0.17572225269502
31	64542	539	62682	0.098511987815023
31	64542	550	60636	0.098511987815023
31	64542	689	57102	0.0088990592423087
31	64542	701	48918	0.15128400711925
31	64542	709	32538	-0.10856852275617
31	64542	727	112926	-0.24853913407381
31	64542	728	120094	0.14571898392408
31	64542	730	162078	0.05370509990556
31	64542	731	177438	-0.070251343554047
31	64542	732	183582	0.079657536133786
31	64542	804	63798	0.046306879507661
31	64542	828	62778	-0.025960188193852
31	64542	839	60732	-0.025960188193852
31	64542	884	63822	0.042005652743556
31	64542	919	62806	0.098511987815023
31	64542	941	60762	-0.15576112916311
31	64542	952	56668	0.027322309485765
31	64542	1112	62862	-0.14701978460245
31	64542	1146	60822	0.027784127704597
31	64542	1168	56730	0.14641268035202
31	64542	1178	48540	-0.14271583089394
32	96798	32	96798	4.6453089244851
32	96798	33	112158	-0.24246144416449
32	96798	34	118302	0.27492543590606
32	96798	61	64046	-0.038266757211565
32	96798	62	95790	-0.12951217322343
32	96798	80	93750	0.024475500150336
32	96798	90	89658	0.12897736499297
32	96798	96	81468	-0.12572074882603
32	96798	102	127038	0.15576112916311
32	96798	104	219198	-0.26552512044595
32	96798	128	93774	0.12951217322343
32	96798	143	89686	-0.15026503578382
32	96798	152	81498	-0.035920213950295
32	96798	165	125022	0.025960188193852
32	96798	168	211038	0.058542786295039
32	96798	170	221790	0.19800967032702
32	96798	255	96378	0.1990281094862
32	96798	295	89742	0.00088990592423087
32	96798	308	81558	0.015128400711925
32	96798	323	32412	0.019577930333079
32	96798	332	120990	0.051372870298956
32	96798	339	217758	-0.083966415659976
32	96798	404	96438	-0.092613759015323
32	96798	440	94908	-0.16418664635837
32	96798	482	96462	-0.10501413185889
32	96798	541	94938	0.098511987815023
32	96798	553	92892	0.098511987815023
32	96798	690	81678	0.13401876855237
32	96798	709	32538	0.19248646627112
32	96798	727	112926	-0.058843894144731
32	96798	729	123678	-0.1990281094862
32	96798	730	162078	-0.033966087533692
32	96798	735	209694	-0.070251343554047
32	96798	736	215838	0.079657536133786
32	96798	771	96558	0.027673653598279
32	96798	830	95034	-0.025960188193852
32	96798	842	92988	-0.025960188193852
32	96798	921	95062	0.098511987815023
32	96798	944	93018	-0.15576112916311
32	96798	955	88924	0.027322309485765
32	96798	1114	95118	-0.14701978460245
32	96798	1149	93078	0.027784127704597
32	96798	1171	88986	0.14641268035202
32	96798	1181	80796	-0.14271583089394
33	112158	33	112158	4.8090007627765
33	112158	34	118302	-0.35962843907834
33	112158	62	95790	0.031352619786643
33	112158	63	110126	0.020872776660854
33	112158	79	63030	-0.030560981281092
33	112158	81	106038	-0.024217403304939
33	112158	96	81468	-0.034782608695652
33	112158	102	127038	-0.027784127704597
33	112158	106	234558	-0.26552512044595
33	112158	107	238142	0.19147288733833
33	112158	127	63054	-0.024202022291444
33	112158	129	106062	-0.0082634121535723
33	112158	152	81498	-0.10081362827358
33	112158	158	48732	-0.18179506737859
33	112158	172	234078	0.097960818269972
33	112158	256	111738	0.1990281094862
33	112158	269	111228	-0.25722574596145
33	112158	308	81558	-0.035920213950295
33	112158	316	48794	0.21582041123462
33	112158	333	124062	0.046306879507661
33	112158	337	210078	-0.16111529971668
33	112158	405	111798	-0.092613759015323
33	112158	429	111290	-0.037045503606129
33	112158	483	111822	-0.10501413185889
33	112158	518	111318	0.17572225269502
33	112158	555	108252	0.098511987815023
33	112158	690	81678	0.020393111999232
33	112158	701	48918	-0.01987819577161
33	112158	727	112926	-0.018072009035819
33	112158	728	120094	-0.12843217574739
33	112158	729	123678	0.092613759015323
33	112158	731	177438	-0.033966087533692
33	112158	735	209694	0.05370509990556
33	112158	737	231198	0.079657536133786
33	112158	772	111918	0.027673653598279
33	112158	807	111414	-0.046306879507661
33	112158	844	108348	-0.025960188193852
33	112158	887	111438	-0.042005652743556
33	112158	946	108378	-0.15576112916311
33	112158	957	104284	0.027322309485765
33	112158	1151	108438	0.027784127704597
33	112158	1173	104346	0.14641268035202
34	118302	34	118302	5.2270022883295
34	118302	63	110126	-0.13806044054003
34	118302	80	93750	-0.033002757670151
34	118302	81	106038	0.16641240783117
34	118302	89	60986	0.19829137827811
34	118302	90	89658	-0.11942537503178
34	118302	95	56892	-0.21535723366387
34	118302	128	93774	0.16590246981164
34	118302	129	106062	-0.024217403304939
34	118302	142	61014	-0.16171351258374
34	118302	143	89686	-0.0057890666547705
34	118302	151	56922	0.034782608695652
34	118302	165	125022	-0.14701978460245
34	118302	171	232542	-0.058542786295039
34	118302	257	117882	0.1990281094862
34	118302	270	117372	-0.25722574596145
34	118302	294	61070	0.010319776979581
34	118302	295	89742	-0.12897736499297
34	118302	307	56982	0.12572074882603
34	118302	332	120990	0.11429742089666
34	118302	333	124062	0.042005652743556
34	118302	338	216222	-0.16111529971668
34	118302	340	232094	0.14321359974816
34	118302	406	117942	-0.092613759015323
34	118302	430	117434	-0.037045503606129
34	118302	443	116412	0.16418664635837
34	118302	484	117966	-0.10501413185889
34	118302	519	117462	0.17572225269502
34	118302	544	116442	-0.098511987815023
34	118302	689	57102	-0.03291519831455
34	118302	728	120094	-0.13397812696166
34	118302	729	123678	0.10501413185889
34	118302	732	183582	-0.033966087533692
34	118302	736	215838	0.05370509990556
34	118302	737	231198	-0.070251343554047
34	118302	773	118062	0.027673653598279
34	118302	808	117558	-0.046306879507661
34	118302	833	116538	0.025960188193852
34	118302	888	117582	-0.042005652743556
34	118302	924	116566	-0.098511987815023
34	118302	1117	116622	0.14701978460245
34	118302	1183	102300	0.14271583089394
35	161310	35	161310	4.829570302568
35	161310	62	95790	-0.16734871535427
35	161310	64	159278	0.020872776660854
35	161310	79	63030	0.29517538870236
35	161310	82	155190	-0.024217403304939
35	161310	91	147002	-0.0057890666547705
35	161310	105	222270	0.025960188193852
35	161310	127	63054	-0.16734871535427
35	161310	130	155214	-0.0082634121535723
35	161310	144	147030	-0.14047800661073
35	161310	167	189534	0.025960188193852
35	161310	169	218206	-0.22768591238138
35	161310	170	221790	0.16418664635837
35	161310	259	160890	0.1990281094862
35	161310	272	160380	-0.25722574596145
35	161310	296	147086	0.15026503578382
35	161310	323	32412	-0.13246720377209
35	161310	335	185502	0.051372870298956
35	161310	336	189086	-0.037045503606129
35	161310	337	210078	0.076050386077272
35	161310	339	217758	0.12725663606667
35	161310	408	160950	-0.092613759015323
35	161310	432	160442	-0.037045503606129
35	161310	486	160974	-0.10501413185889
35	161310	521	160470	0.17572225269502
35	161310	558	157404	0.098511987815023
35	161310	709	32538	0.02618112994959
35	161310	730	162078	-0.018072009035819
35	161310	731	177438	-0.058843894144731
35	161310	733	185118	-0.098464668072998
35	161310	735	209694	-0.24853913407381
35	161310	775	161070	0.027673653598279
35	161310	810	160566	-0.046306879507661
35	161310	847	157500	-0.025960188193852
35	161310	890	160590	-0.042005652743556
35	161310	949	157530	-0.15576112916311
35	161310	959	153436	0.027322309485765
35	161310	1154	157590	0.027784127704597
35	161310	1175	153498	0.14641268035202
35	161310	1184	145308	-0.14271583089394
36	175646	36	175646	5.1445969997457
36	175646	63	110126	-0.16734871535427
36	175646	64	159278	0.031352619786643
36	175646	65	171566	-0.0097889651665395
36	175646	89	60986	0.040251189368503
36	175646	91	147002	-0.11942537503178
36	175646	103	190526	-0.027784127704597
36	175646	107	238142	0.098511987815023
36	175646	142	61014	0.186685307505
36	175646	144	147030	-0.0057890666547705
36	175646	158	48732	-0.021349022955955
36	175646	167	189534	-0.098511987815023
36	175646	171	232542	-0.22768591238138
36	175646	260	175226	0.1990281094862
36	175646	274	174716	-0.25722574596145
36	175646	294	61070	-0.2985108096985
36	175646	296	147086	-0.12897736499297
36	175646	316	48794	-0.16558400471511
36	175646	334	178334	0.11429742089666
36	175646	336	189086	0.17572225269502
36	175646	340	232094	0.12725663606667
36	175646	409	175286	-0.092613759015323
36	175646	434	174778	-0.037045503606129
36	175646	447	173756	0.16418664635837
36	175646	487	175310	-0.10501413185889
36	175646	523	174806	0.17572225269502
36	175646	548	173786	-0.098511987815023
36	175646	701	48918	0.2538954738965
36	175646	731	177438	-0.13397812696166
36	175646	732	183582	-0.12843217574739
36	175646	734	208158	-0.27960652583303
36	175646	737	231198	0.14571898392408
36	175646	776	175406	0.027673653598279
36	175646	812	174902	-0.046306879507661
36	175646	837	173882	0.025960188193852
36	175646	892	174926	-0.042005652743556
36	175646	928	173910	-0.098511987815023
36	175646	960	167772	0.027322309485765
36	175646	1121	173966	0.14701978460245
36	175646	1176	167834	0.14641268035202
37	204318	37	204318	4.9470124586829
37	204318	65	171566	-0.038266757211565
37	204318	81	106038	-0.29517538870236
37	204318	82	155190	0.030560981281092
37	204318	90	89658	0.040251189368503
37	204318	91	147002	0.19829137827811
37	204318	96	81468	0.12170815662129
37	204318	104	219198	-0.027784127704597
37	204318	106	234558	0.15576112916311
37	204318	129	106062	0.16734871535427
37	204318	130	155214	0.024202022291444
37	204318	143	89686	0.186685307505
37	204318	144	147030	-0.16171351258374
37	204318	152	81498	-0.21298927408725
37	204318	168	211038	0.14701978460245
37	204318	169	218206	-0.098511987815023
37	204318	171	232542	0.025960188193852
37	204318	172	234078	-0.098511987815023
37	204318	263	203898	0.1990281094862
37	204318	276	203388	-0.25722574596145
37	204318	295	89742	-0.2985108096985
37	204318	296	147086	0.010319776979581
37	204318	308	81558	0.079602882586266
37	204318	337	210078	-0.042005652743556
37	204318	338	216222	-0.046306879507661
37	204318	339	217758	0.17572225269502
37	204318	340	232094	-0.037045503606129
37	204318	412	203958	-0.092613759015323
37	204318	436	203450	-0.037045503606129
37	204318	448	202428	0.16418664635837
37	204318	490	203982	-0.10501413185889
37	204318	525	203478	0.17572225269502
37	204318	549	202458	-0.098511987815023
37	204318	560	200412	-0.098511987815023
37	204318	690	81678	0.17839432997361
37	204318	734	208158	0.027673653598279
37	204318	735	209694	-0.10501413185889
37	204318	736	215838	-0.092613759015323
37	204318	737	231198	0.1990281094862
37	204318	779	204078	0.027673653598279
37	204318	814	203574	-0.046306879507661
37	204318	838	202554	0.025960188193852
37	204318	849	200508	0.025960188193852
37	204318	894	203598	-0.042005652743556
37	204318	929	202582	-0.098511987815023
37	204318	951	200538	0.15576112916311
37	204318	1122	202638	0.14701978460245
37	204318	1156	200598	-0.027784127704597
38	253983	38	253983	4.7215611492499
38	253983	66	249903	-0.0097889651665395
38	253983	83	241719	-0.16641240783117
38	253983	84	247863	0.024217403304939
38	253983	92	225339	0.11942537503178
38	253983	93	239675	0.0057890666547705
38	253983	94	246843	0.12897736499297
38	253983	97	192573	0.21535723366387
38	253983	98	223293	-0.034782608695652
38	253983	100	238653	-0.12572074882603
38	253983	101	246333	0.03291519831455
38	253983	102	127038	0.066564963132469
38	253983	103	190526	-0.021349022955955
38	253983	105	222270	-0.16558400471511
38	253983	107	238142	0.2538954738965
38	253983	131	241743	0.024217403304939
38	253983	132	247887	0.0082634121535723
38	253983	145	225367	0.0057890666547705
38	253983	146	239703	0.14047800661073
38	253983	147	246871	-0.15026503578382
38	253983	153	192603	-0.034782608695652
38	253983	154	223323	-0.10081362827358
38	253983	156	238683	-0.035920213950295
38	253983	157	246363	0.020393111999232
38	253983	159	127069	-0.021349022955955
38	253983	160	190557	-0.18179506737859
38	253983	162	222301	0.21582041123462
38	253983	164	238173	-0.01987819577161
38	253983	165	125022	-0.056191202644292
38	253983	167	189534	0.13246720377209
38	253983	170	221790	-0.02618112994959
38	253983	297	225423	0.12897736499297
38	253983	298	239759	-0.15026503578382
38	253983	299	246927	0.00088990592423087
38	253983	309	192663	-0.12572074882603
38	253983	310	223383	-0.035920213950295
38	253983	312	238743	0.015128400711925
38	253983	313	246423	0.13401876855237
38	253983	317	127131	-0.16558400471511
38	253983	318	190619	0.21582041123462
38	253983	320	222363	-0.010856852275617
38	253983	322	238235	0.032036613272311
38	253983	324	125085	0.13246720377209
38	253983	326	189597	-0.019577930333079
38	253983	329	221853	-0.19248646627112
38	253983	333	124062	-0.0060513602847699
38	253983	336	189086	-0.11814519213007
38	253983	561	245982	0.25189924697993
38	253983	691	192783	0.03291519831455
38	253983	692	223503	0.020393111999232
38	253983	694	238863	0.13401876855237
38	253983	695	246543	-0.0088990592423087
38	253983	702	127255	0.2538954738965
38	253983	703	190743	-0.01987819577161
38	253983	705	222487	0.032036613272311
38	253983	707	238359	-0.15128400711925
38	253983	710	125211	-0.02618112994959
38	253983	712	189723	-0.19248646627112
38	253983	715	221979	0.10856852275617
38	253983	719	124189	-0.11814519213007
38	253983	722	189213	0.19577930333079
38	253983	729	123678	0.060513602847699
38	253983	850	246078	-0.066381280111489
38	253983	961	246109	-0.027322309485765
38	253983	962	237918	-0.21075403066214
38	253983	1177	246171	-0.14641268035202
38	253983	1186	237981	0.14271583089394
38	253983	1187	221598	0.18796784966946
39	113703	39	113703	5.4713958810069
39	113703	40	121383	0.028718307546936
39	113703	41	124455	-0.058048745510141
39	113703	47	97323	-0.13183320620392
39	113703	48	113195	0.032036613272311
39	113703	54	64557	-0.23773201118739
39	113703	56	112173	-0.14198711265436
39	113703	63	110126	0.16558400471511
39	113703	67	64563	0.23006533139692
39	113703	69	112179	-0.069765909471058
39	113703	76	110133	-0.069765909471058
39	113703	81	106038	0.17839432997361
39	113703	83	241719	-0.25189924697993
39	113703	108	97351	-0.13797275527203
39	113703	109	113223	0.015919933300619
39	113703	175	106083	0.020393111999232
39	113703	181	81510	0.02618112994959
39	113703	184	235623	-0.097960818269972
39	113703	185	238695	0.19800967032702
39	113703	233	112758	0.083966415659976
39	113703	278	64647	0.11674069533846
39	113703	280	112263	-0.020261733291697
39	113703	345	81573	0.19248646627112
39	113703	346	48806	0.11814519213007
39	113703	347	127143	0.17572225269502
39	113703	351	234663	-0.083966415659976
39	113703	372	112814	-0.14321359974816
39	113703	393	112821	-0.12725663606667
39	113703	405	111798	0.097960818269972
39	113703	563	111843	-0.098511987815023
39	113703	575	109797	-0.098511987815023
39	113703	588	105702	0.25189924697993
39	113703	679	110343	0.13704551233155
39	113703	739	81699	-0.10856852275617
39	113703	740	48933	-0.19577930333079
39	113703	742	125223	-0.092613759015323
39	113703	745	211239	-0.05370509990556
39	113703	748	232743	0.079657536133786
39	113703	760	112941	-0.076050386077272
39	113703	772	111918	0.058542786295039
39	113703	782	112947	-0.051372870298956
39	113703	794	111925	0.22768591238138
39	113703	806	109878	-0.26552512044595
39	113703	965	109923	0.15576112916311
39	113703	978	105829	-0.027322309485765
39	113703	1078	113031	-0.11429742089666
39	113703	1192	105891	-0.14641268035202
39	113703	1213	81318	-0.18796784966946
40	121383	40	121383	5.2852021357742
40	121383	41	124455	-0.097134129917569
40	121383	48	113195	0.038291076729248
40	121383	49	120363	-0.11674069533846
40	121383	55	96813	-0.23006533139692
40	121383	57	118317	-0.11674069533846
40	121383	61	64046	-0.14121051368917
40	121383	66	249903	-0.21075403066214
40	121383	68	96819	0.0077548944825833
40	121383	70	118323	0.058831780523108
40	121383	74	64053	0.013984235952199
40	121383	81	106038	0.079602882586266
40	121383	84	247863	-0.066381280111489
40	121383	109	113223	-0.031482624296421
40	121383	110	120391	-0.022717938024697
40	121383	175	106083	-0.035920213950295
40	121383	178	89701	0.21582041123462
40	121383	180	56934	0.13246720377209
40	121383	184	235623	-0.058542786295039
40	121383	186	246375	0.19800967032702
40	121383	205	120942	-0.070251343554047
40	121383	224	120949	0.14571898392408
40	121383	279	96903	0.058831780523108
40	121383	281	118407	0.013704551233155
40	121383	342	89763	-0.010856852275617
40	121383	344	56997	-0.019577930333079
40	121383	347	127143	-0.042005652743556
40	121383	349	219303	-0.16111529971668
40	121383	363	121005	-0.24853913407381
40	121383	384	121011	-0.098464668072998
40	121383	407	119478	0.097960818269972
40	121383	565	119523	-0.098511987815023
40	121383	577	117477	-0.098511987815023
40	121383	677	64263	0.069765909471058
40	121383	738	57123	-0.19248646627112
40	121383	742	125223	0.027673653598279
40	121383	743	186663	-0.033966087533692
40	121383	749	234279	0.070251343554047
40	121383	751	121131	-0.058843894144731
40	121383	774	119598	0.058542786295039
40	121383	796	119605	0.22768591238138
40	121383	808	117558	-0.26552512044595
40	121383	853	121159	-0.13397812696166
40	121383	967	117603	0.15576112916311
40	121383	990	105318	0.21075403066214
40	121383	1204	105381	-0.14271583089394
40	121383	1214	88998	-0.18796784966946
41	124455	41	124455	5.4328502415459
41	124455	49	120363	0.031352619786643
41	124455	56	112173	-0.030560981281092
41	124455	57	118317	-0.024202022291444
41	124455	62	95790	-0.040251189368503
41	124455	63	110126	-0.186685307505
41	124455	69	112179	0.033002757670151
41	124455	70	118323	-0.16590246981164
41	124455	75	95797	-0.19829137827811
41	124455	76	110133	0.16171351258374
41	124455	79	63030	-0.12170815662129
41	124455	80	93750	0.21298927408725
41	124455	110	120391	0.020872776660854
41	124455	173	63075	0.034782608695652
41	124455	174	93795	0.10081362827358
41	124455	177	61029	0.18179506737859
41	124455	185	238695	-0.058542786295039
41	124455	186	246375	-0.097960818269972
41	124455	206	124014	-0.070251343554047
41	124455	225	124021	0.14571898392408
41	124455	235	123510	-0.083966415659976
41	124455	280	112263	-0.024475500150336
41	124455	281	118407	-0.12951217322343
41	124455	341	61091	-0.21582041123462
41	124455	347	127143	-0.11429742089666
41	124455	350	222375	-0.16111529971668
41	124455	352	238247	0.14321359974816
41	124455	364	124077	-0.24853913407381
41	124455	374	123566	0.14321359974816
41	124455	385	124083	-0.098464668072998
41	124455	395	123573	0.12725663606667
41	124455	590	116454	-0.25189924697993
41	124455	678	96007	0.18764550115257
41	124455	679	110343	-0.0038699163673427
41	124455	742	125223	-0.018072009035819
41	124455	744	189735	-0.033966087533692
41	124455	747	221991	0.05370509990556
41	124455	752	124203	-0.058843894144731
41	124455	762	123693	0.076050386077272
41	124455	784	123699	0.051372870298956
41	124455	854	124231	-0.13397812696166
41	124455	980	116581	0.027322309485765
41	124455	991	108390	0.21075403066214
41	124455	1080	123783	0.11429742089666
41	124455	1194	116643	0.14641268035202
41	124455	1205	108453	-0.14271583089394
41	124455	1215	92070	-0.18796784966946
42	162855	42	162855	5.4632850241546
42	162855	43	178727	-0.29656750572082
42	162855	44	185895	0.17387811283556
42	162855	45	210471	-0.15334608166671
42	162855	46	216615	0.17387811283556
42	162855	47	97323	0.20675408622762
42	162855	50	162347	0.032036613272311
42	162855	54	64557	0.03375576918002
42	162855	58	161325	-0.14198711265436
42	162855	64	159278	0.16558400471511
42	162855	67	64563	-0.21210975508957
42	162855	71	161331	-0.069765909471058
42	162855	77	159285	-0.069765909471058
42	162855	82	155190	0.17839432997361
42	162855	108	97351	-0.29354906564439
42	162855	111	162375	0.015919933300619
42	162855	176	155235	0.020393111999232
42	162855	179	147045	-0.01987819577161
42	162855	182	192615	0.098511987815023
42	162855	183	223335	-0.16418664635837
42	162855	236	161910	0.083966415659976
42	162855	278	64647	0.066233601886043
42	162855	282	161415	-0.020261733291697
42	162855	343	147107	0.032036613272311
42	162855	348	190631	0.037045503606129
42	162855	349	219303	-0.12725663606667
42	162855	350	222375	0.25722574596145
42	162855	375	161966	-0.14321359974816
42	162855	396	161973	-0.12725663606667
42	162855	408	160950	0.097960818269972
42	162855	566	160995	-0.098511987815023
42	162855	578	158949	-0.098511987815023
42	162855	591	154854	0.25189924697993
42	162855	680	159495	0.13704551233155
42	162855	741	32550	0.060513602847699
42	162855	743	186663	0.098464668072998
42	162855	744	189735	-0.1990281094862
42	162855	745	211239	0.24853913407381
42	162855	746	218407	-0.14571898392408
42	162855	763	162093	-0.076050386077272
42	162855	775	161070	0.058542786295039
42	162855	785	162099	-0.051372870298956
42	162855	797	161077	0.22768591238138
42	162855	809	159030	-0.26552512044595
42	162855	968	159075	0.15576112916311
42	162855	981	154981	-0.027322309485765
42	162855	992	146790	-0.21075403066214
42	162855	1081	162183	-0.11429742089666
42	162855	1195	155043	-0.14641268035202
42	162855	1206	146853	0.14271583089394
43	178727	43	178727	5.6689549961861
43	178727	44	185895	-0.1545583225205
43	178727	48	113195	0.20675408622762
43	178727	50	162347	-0.13183320620392
43	178727	51	177707	-0.11674069533846
43	178727	59	175661	-0.11674069533846
43	178727	61	64046	0.07348080345792
43	178727	65	171566	0.2985108096985
43	178727	72	175667	0.058831780523108
43	178727	74	64053	-0.14121051368917
43	178727	78	171573	-0.010319776979581
43	178727	83	241719	0.027322309485765
43	178727	109	113223	-0.29354906564439
43	178727	111	162375	-0.13797275527203
43	178727	112	177735	-0.022717938024697
43	178727	179	147045	0.21582041123462
43	178727	182	192615	0.098511987815023
43	178727	184	235623	-0.22768591238138
43	178727	207	178286	-0.070251343554047
43	178727	226	178293	0.14571898392408
43	178727	283	175751	0.013704551233155
43	178727	343	147107	-0.010856852275617
43	178727	346	48806	0.0060513602847699
43	178727	348	190631	0.046306879507661
43	178727	352	238247	0.25722574596145
43	178727	365	178349	-0.24853913407381
43	178727	386	178355	-0.098464668072998
43	178727	410	176822	0.097960818269972
43	178727	568	176867	-0.098511987815023
43	178727	581	174821	-0.098511987815023
43	178727	593	170726	0.25189924697993
43	178727	677	64263	-0.16558400471511
43	178727	681	171783	0.11550965184553
43	178727	740	48933	0.11814519213007
43	178727	743	186663	-0.12843217574739
43	178727	745	211239	-0.27960652583303
43	178727	749	234279	-0.14571898392408
43	178727	753	178475	-0.058843894144731
43	178727	777	176942	0.058542786295039
43	178727	799	176949	0.22768591238138
43	178727	812	174902	-0.26552512044595
43	178727	855	178503	-0.13397812696166
43	178727	971	174947	0.15576112916311
43	178727	983	170853	-0.027322309485765
43	178727	1197	170915	-0.14641268035202
43	178727	1217	146342	-0.18796784966946
44	185895	44	185895	5.2204424103738
44	185895	49	120363	0.20675408622762
44	185895	51	177707	0.038291076729248
44	185895	52	183851	-0.13797275527203
44	185895	58	161325	-0.23006533139692
44	185895	65	171566	-0.186685307505
44	185895	66	249903	0.14271583089394
44	185895	71	161331	0.0077548944825833
44	185895	78	171573	0.16171351258374
44	185895	79	63030	-0.0043224002034071
44	185895	82	155190	0.21298927408725
44	185895	110	120391	-0.29354906564439
44	185895	112	177735	-0.031482624296421
44	185895	113	183879	-0.12725654716501
44	185895	173	63075	-0.21298927408725
44	185895	176	155235	0.10081362827358
44	185895	180	56934	-0.056191202644292
44	185895	182	192615	-0.14701978460245
44	185895	186	246375	0.16418664635837
44	185895	208	185454	-0.070251343554047
44	185895	227	185461	0.14571898392408
44	185895	239	184950	-0.083966415659976
44	185895	282	161415	0.058831780523108
44	185895	344	56997	0.13246720377209
44	185895	351	234663	-0.076050386077272
44	185895	366	185517	-0.24853913407381
44	185895	378	185006	0.14321359974816
44	185895	387	185523	-0.098464668072998
44	185895	399	185013	0.12725663606667
44	185895	582	181989	-0.098511987815023
44	185895	681	171783	-0.0038699163673427
44	185895	738	57123	-0.02618112994959
44	185895	743	186663	-0.018072009035819
44	185895	744	189735	0.027673653598279
44	185895	746	218407	-0.27960652583303
44	185895	749	234279	0.24853913407381
44	185895	754	185643	-0.058843894144731
44	185895	766	185133	0.076050386077272
44	185895	788	185139	0.051372870298956
44	185895	813	182070	-0.26552512044595
44	185895	856	185671	-0.13397812696166
44	185895	972	182115	0.15576112916311
44	185895	995	169830	0.21075403066214
44	185895	1084	185223	0.11429742089666
44	185895	1209	169893	-0.14271583089394
44	185895	1218	153510	-0.18796784966946
45	210471	45	210471	5.21647597254
45	210471	46	216615	-0.35962843907834
45	210471	51	177707	-0.05499613322032
45	210471	53	208427	-0.13797275527203
45	210471	56	112173	-0.03375576918002
45	210471	58	161325	0.23773201118739
45	210471	60	204333	0.024202022291444
45	210471	62	95790	0.07348080345792
45	210471	69	112179	0.21210975508957
45	210471	71	161331	-0.23006533139692
45	210471	73	204339	0.16590246981164
45	210471	75	95797	-0.14121051368917
45	210471	83	241719	0.14641268035202
45	210471	112	177735	0.065446224256293
45	210471	114	208455	-0.12725654716501
45	210471	179	147045	-0.18179506737859
45	210471	181	81510	-0.056191202644292
45	210471	185	238695	-0.025960188193852
45	210471	210	210030	-0.070251343554047
45	210471	229	210037	0.14571898392408
45	210471	241	209526	-0.083966415659976
45	210471	280	112263	-0.066233601886043
45	210471	282	161415	-0.11674069533846
45	210471	284	204423	0.12951217322343
45	210471	343	147107	0.21582041123462
45	210471	345	81573	0.13246720377209
45	210471	350	222375	0.046306879507661
45	210471	351	234663	-0.051372870298956
45	210471	352	238247	0.037045503606129
45	210471	368	210093	-0.24853913407381
45	210471	380	209582	0.14321359974816
45	210471	389	210099	-0.098464668072998
45	210471	401	209589	0.12725663606667
45	210471	584	206565	-0.098511987815023
45	210471	595	202470	0.25189924697993
45	210471	678	96007	-0.16558400471511
45	210471	739	81699	-0.02618112994959
45	210471	745	211239	-0.018072009035819
45	210471	746	218407	-0.12843217574739
45	210471	747	221991	0.092613759015323
45	210471	749	234279	0.098464668072998
45	210471	756	210219	-0.058843894144731
45	210471	768	209709	0.076050386077272
45	210471	790	209715	0.051372870298956
45	210471	815	206646	-0.26552512044595
45	210471	858	210247	-0.13397812696166
45	210471	974	206691	0.15576112916311
45	210471	985	202597	-0.027322309485765
45	210471	1086	209799	0.11429742089666
45	210471	1199	202659	-0.14641268035202
46	216615	46	216615	4.8912026442919
46	216615	52	183851	-0.05499613322032
46	216615	53	208427	0.038291076729248
46	216615	57	118317	-0.03375576918002
46	216615	60	204333	0.030560981281092
46	216615	64	159278	0.14121051368917
46	216615	70	118323	0.21210975508957
46	216615	73	204339	-0.033002757670151
46	216615	77	159285	-0.013984235952199
46	216615	80	93750	-0.0043224002034071
46	216615	82	155190	-0.12170815662129
46	216615	84	247863	0.14641268035202
46	216615	113	183879	0.065446224256293
46	216615	114	208455	-0.031482624296421
46	216615	174	93795	-0.21298927408725
46	216615	176	155235	0.034782608695652
46	216615	178	89701	0.021349022955955
46	216615	183	223335	-0.14701978460245
46	216615	186	246375	-0.098511987815023
46	216615	211	216174	-0.070251343554047
46	216615	230	216181	0.14571898392408
46	216615	242	215670	-0.083966415659976
46	216615	281	118407	-0.066233601886043
46	216615	284	204423	0.024475500150336
46	216615	342	89763	0.16558400471511
46	216615	349	219303	0.11429742089666
46	216615	350	222375	0.042005652743556
46	216615	369	216237	-0.24853913407381
46	216615	381	215726	0.14321359974816
46	216615	390	216243	-0.098464668072998
46	216615	402	215733	0.12725663606667
46	216615	414	214710	-0.097960818269972
46	216615	572	214755	0.098511987815023
46	216615	680	159495	-0.069765909471058
46	216615	746	218407	-0.13397812696166
46	216615	747	221991	0.10501413185889
46	216615	748	232743	-0.058843894144731
46	216615	757	216363	-0.058843894144731
46	216615	769	215853	0.076050386077272
46	216615	781	214830	-0.058542786295039
46	216615	791	215859	0.051372870298956
46	216615	803	214837	-0.22768591238138
46	216615	859	216391	-0.13397812696166
46	216615	996	200550	0.21075403066214
46	216615	1087	215943	0.11429742089666
46	216615	1210	200613	-0.14271583089394
47	97323	47	97323	5.5238749046529
47	97323	48	113195	-0.29656750572082
47	97323	49	120363	0.17387811283556
47	97323	54	64557	0.17060767861683
47	97323	55	96813	-0.26074921057529
47	97323	62	95790	0.20072199628019
47	97323	67	64563	-0.16104573197784
47	97323	68	96819	-0.12444599937006
47	97323	86	93753	-0.069765909471058
47	97323	90	89658	0.17839432997361
47	97323	92	225339	-0.25189924697993
47	97323	115	64587	0.065446224256293
47	97323	116	96843	0.015919933300619
47	97323	174	93795	-0.0038699163673427
47	97323	188	81513	-0.01987819577161
47	97323	190	127083	0.098511987815023
47	97323	192	219243	-0.097960818269972
47	97323	193	222315	0.19800967032702
47	97323	255	96378	0.083966415659976
47	97323	286	95883	-0.020261733291697
47	97323	342	89763	-0.13401876855237
47	97323	354	32426	0.11814519213007
47	97323	355	125099	0.037045503606129
47	97323	358	211115	0.14321359974816
47	97323	359	218283	-0.083966415659976
47	97323	415	96441	-0.12725663606667
47	97323	427	95418	0.097960818269972
47	97323	562	96483	-0.17572225269502
47	97323	597	93417	-0.098511987815023
47	97323	609	89322	0.25189924697993
47	97323	683	93963	0.13704551233155
47	97323	739	81699	0.15128400711925
47	97323	750	32553	-0.19577930333079
47	97323	751	121131	0.098464668072998
47	97323	752	124203	-0.1990281094862
47	97323	756	210219	-0.070251343554047
47	97323	757	216363	0.079657536133786
47	97323	771	96558	-0.16111529971668
47	97323	817	95545	0.22768591238138
47	97323	829	93498	-0.26552512044595
47	97323	964	95587	0.098511987815023
47	97323	999	89449	-0.027322309485765
47	97323	1010	81258	-0.21075403066214
47	97323	1089	96651	-0.11429742089666
47	97323	1190	93603	0.027784127704597
47	97323	1223	81321	0.14271583089394
48	113195	48	113195	5.2265954741927
48	113195	49	120363	-0.1545583225205
48	113195	55	96813	-0.05499613322032
48	113195	56	112173	-0.056794845061743
48	113195	61	64046	-0.03375576918002
48	113195	63	110126	0.066233601886043
48	113195	68	96819	0.038291076729248
48	113195	69	112179	0.037208485051231
48	113195	87	106041	-0.010319776979581
48	113195	93	239675	-0.066381280111489
48	113195	116	96843	-0.13797275527203
48	113195	117	112203	-0.022717938024697
48	113195	175	106083	-0.15026503578382
48	113195	188	81513	0.21582041123462
48	113195	189	48746	0.13246720377209
48	113195	190	127083	0.098511987815023
48	113195	195	238187	0.19800967032702
48	113195	244	112761	0.14571898392408
48	113195	285	64139	0.11674069533846
48	113195	287	110219	0.013704551233155
48	113195	353	48809	-0.019577930333079
48	113195	355	125099	0.046306879507661
48	113195	358	211115	-0.16111529971668
48	113195	362	234155	-0.083966415659976
48	113195	372	112814	-0.05370509990556
48	113195	429	111290	0.097960818269972
48	113195	600	109289	-0.098511987815023
48	113195	611	105194	0.25189924697993
48	113195	684	106251	0.11550965184553
48	113195	739	81699	-0.032036613272311
48	113195	751	121131	-0.12843217574739
48	113195	753	178475	-0.033966087533692
48	113195	759	232235	0.079657536133786
48	113195	760	112941	-0.27960652583303
48	113195	782	112947	-0.12843217574739
48	113195	819	111417	0.22768591238138
48	113195	832	109370	-0.26552512044595
48	113195	862	112971	-0.13397812696166
48	113195	966	111459	0.098511987815023
48	113195	1001	105321	-0.027322309485765
48	113195	1193	109475	0.027784127704597
48	113195	1233	80810	-0.18796784966946
49	120363	49	120363	5.1312738367658
49	120363	56	112173	-0.16104573197784
49	120363	57	118317	0.065446224256293
49	120363	62	95790	-0.21210975508957
49	120363	66	249903	0.18796784966946
49	120363	69	112179	0.010806000508518
49	120363	70	118323	-0.031482624296421
49	120363	85	63033	0.013984235952199
49	120363	87	106041	0.16171351258374
49	120363	90	89658	0.21298927408725
49	120363	94	246843	-0.066381280111489
49	120363	117	112203	-0.031482624296421
49	120363	118	118347	-0.12725654716501
49	120363	173	63075	-0.16171351258374
49	120363	175	106083	0.14047800661073
49	120363	187	56937	0.18179506737859
49	120363	190	127083	-0.14701978460245
49	120363	194	234603	-0.058542786295039
49	120363	245	119929	0.14571898392408
49	120363	258	119418	-0.083966415659976
49	120363	286	95883	0.058831780523108
49	120363	342	89763	-0.035920213950295
49	120363	359	218283	-0.16111529971668
49	120363	362	234155	0.14321359974816
49	120363	373	119982	-0.05370509990556
49	120363	418	119481	0.12725663606667
49	120363	565	119523	0.17572225269502
49	120363	601	116457	-0.098511987815023
49	120363	682	63243	0.069765909471058
49	120363	684	106251	-0.0038699163673427
49	120363	738	57123	-0.01987819577161
49	120363	751	121131	-0.018072009035819
49	120363	752	124203	0.027673653598279
49	120363	754	185643	-0.033966087533692
49	120363	758	217899	0.05370509990556
49	120363	761	120109	-0.27960652583303
49	120363	774	119598	0.16111529971668
49	120363	783	120115	-0.12843217574739
49	120363	833	116538	-0.26552512044595
49	120363	863	120139	-0.13397812696166
49	120363	1013	104298	0.21075403066214
49	120363	1092	119691	0.11429742089666
49	120363	1194	116643	0.027784127704597
49	120363	1226	104361	-0.14271583089394
49	120363	1234	87978	-0.18796784966946
50	162347	50	162347	5.3101449275362
50	162347	51	177707	-0.24246144416449
50	162347	52	183851	0.27492543590606
50	162347	55	96813	0.20281571808158
50	162347	58	161325	-0.056794845061743
50	162347	61	64046	-0.052733282481566
50	162347	64	159278	0.066233601886043
50	162347	68	96819	0.051777188352695
50	162347	71	161331	0.037208485051231
50	162347	88	155193	-0.010319776979581
50	162347	91	147002	-0.079602882586266
50	162347	92	225339	0.027322309485765
50	162347	116	96843	-0.29354906564439
50	162347	119	161355	-0.022717938024697
50	162347	176	155235	-0.15026503578382
50	162347	191	190571	0.025960188193852
50	162347	192	219243	-0.22768591238138
50	162347	247	161913	0.14571898392408
50	162347	285	64139	0.066233601886043
50	162347	288	159371	0.013704551233155
50	162347	343	147107	0.015128400711925
50	162347	354	32426	0.0060513602847699
50	162347	356	186539	0.051372870298956
50	162347	358	211115	0.076050386077272
50	162347	360	221867	0.25722574596145
50	162347	375	161966	-0.05370509990556
50	162347	432	160442	0.097960818269972
50	162347	603	158441	-0.098511987815023
50	162347	614	154346	0.25189924697993
50	162347	685	155403	0.11550965184553
50	162347	750	32553	0.11814519213007
50	162347	753	178475	-0.058843894144731
50	162347	755	189227	-0.1990281094862
50	162347	758	217899	-0.14571898392408
50	162347	763	162093	-0.27960652583303
50	162347	785	162099	-0.12843217574739
50	162347	822	160569	0.22768591238138
50	162347	835	158522	-0.26552512044595
50	162347	865	162123	-0.13397812696166
50	162347	969	160611	0.098511987815023
50	162347	1004	154473	-0.027322309485765
50	162347	1014	146282	-0.21075403066214
50	162347	1196	158627	0.027784127704597
50	162347	1227	146345	0.14271583089394
51	177707	51	177707	5.6469616069158
51	177707	52	183851	-0.35962843907834
51	177707	56	112173	0.20281571808158
51	177707	58	161325	-0.05499613322032
51	177707	59	175661	0.065446224256293
51	177707	65	171566	-0.16734871535427
51	177707	69	112179	0.051777188352695
51	177707	71	161331	0.038291076729248
51	177707	72	175667	-0.031482624296421
51	177707	85	63033	-0.14121051368917
51	177707	91	147002	0.21298927408725
51	177707	117	112203	-0.29354906564439
51	177707	119	161355	-0.13797275527203
51	177707	120	175691	-0.12725654716501
51	177707	173	63075	0.186685307505
51	177707	189	48746	-0.056191202644292
51	177707	194	234603	-0.22768591238138
51	177707	195	238187	0.16418664635837
51	177707	248	177273	0.14571898392408
51	177707	261	176762	-0.083966415659976
51	177707	289	171659	0.12951217322343
51	177707	343	147107	-0.035920213950295
51	177707	353	48809	0.13246720377209
51	177707	357	189611	0.046306879507661
51	177707	362	234155	0.12725663606667
51	177707	376	177326	-0.05370509990556
51	177707	421	176825	0.12725663606667
51	177707	568	176867	0.17572225269502
51	177707	605	173801	-0.098511987815023
51	177707	616	169706	0.25189924697993
51	177707	682	63243	-0.16558400471511
51	177707	753	178475	-0.018072009035819
51	177707	754	185643	-0.12843217574739
51	177707	755	189227	0.092613759015323
51	177707	756	210219	-0.27960652583303
51	177707	764	177453	-0.27960652583303
51	177707	777	176942	0.16111529971668
51	177707	786	177459	-0.12843217574739
51	177707	837	173882	-0.26552512044595
51	177707	866	177483	-0.13397812696166
51	177707	1006	169833	-0.027322309485765
51	177707	1095	177035	0.11429742089666
51	177707	1198	173987	0.027784127704597
51	177707	1236	145322	-0.18796784966946
52	183851	52	183851	5.7352911263666
52	183851	57	118317	0.20281571808158
52	183851	59	175661	-0.16104573197784
52	183851	64	159278	-0.21210975508957
52	183851	65	171566	0.29517538870236
52	183851	70	118323	0.051777188352695
52	183851	72	175667	0.010806000508518
52	183851	88	155193	0.19829137827811
52	183851	89	60986	-0.0043224002034071
52	183851	94	246843	-0.027322309485765
52	183851	118	118347	-0.29354906564439
52	183851	120	175691	-0.031482624296421
52	183851	176	155235	-0.0057890666547705
52	183851	187	56937	0.021349022955955
52	183851	191	190571	-0.14701978460245
52	183851	249	183417	0.14571898392408
52	183851	262	182906	-0.083966415659976
52	183851	288	159371	0.058831780523108
52	183851	289	171659	0.024475500150336
52	183851	341	61091	-0.079602882586266
52	183851	356	186539	0.11429742089666
52	183851	357	189611	0.042005652743556
52	183851	361	232619	-0.076050386077272
52	183851	377	183470	-0.05370509990556
52	183851	422	182969	0.12725663606667
52	183851	435	181946	-0.097960818269972
52	183851	569	183011	0.17572225269502
52	183851	685	155403	-0.18764550115257
52	183851	738	57123	0.2538954738965
52	183851	754	185643	-0.13397812696166
52	183851	755	189227	0.10501413185889
52	183851	757	216363	-0.27960652583303
52	183851	759	232235	0.24853913407381
52	183851	765	183597	-0.27960652583303
52	183851	778	183086	0.16111529971668
52	183851	787	183603	-0.12843217574739
52	183851	825	182073	-0.22768591238138
52	183851	867	183627	-0.13397812696166
52	183851	972	182115	-0.098511987815023
52	183851	1016	167786	0.21075403066214
52	183851	1096	183179	0.11429742089666
52	183851	1229	167849	-0.14271583089394
52	183851	1237	151466	-0.18796784966946
53	208427	53	208427	4.8294177472667
53	208427	59	175661	0.17060767861683
53	208427	60	204333	-0.038266757211565
53	208427	63	110126	0.052733282481566
53	208427	64	159278	0.03375576918002
53	208427	72	175667	-0.16104573197784
53	208427	73	204339	-0.13806044054003
53	208427	86	93753	-0.14121051368917
53	208427	91	147002	-0.12170815662129
53	208427	93	239675	0.14641268035202
53	208427	120	175691	0.065446224256293
53	208427	121	204363	0.020872776660854
53	208427	174	93795	0.186685307505
53	208427	188	81513	0.021349022955955
53	208427	193	222315	-0.098511987815023
53	208427	195	238187	-0.098511987815023
53	208427	251	207993	0.14571898392408
53	208427	264	207482	-0.083966415659976
53	208427	287	110219	-0.066233601886043
53	208427	288	159371	-0.11674069533846
53	208427	343	147107	-0.12572074882603
53	208427	358	211115	0.11429742089666
53	208427	360	221867	0.17572225269502
53	208427	361	232619	-0.051372870298956
53	208427	379	208046	-0.05370509990556
53	208427	424	207545	0.12725663606667
53	208427	437	206522	-0.097960818269972
53	208427	571	207587	0.17572225269502
53	208427	617	200426	0.25189924697993
53	208427	683	93963	-0.16558400471511
53	208427	739	81699	0.2538954738965
53	208427	756	210219	-0.13397812696166
53	208427	757	216363	-0.12843217574739
53	208427	759	232235	0.098464668072998
53	208427	767	208173	-0.27960652583303
53	208427	780	207662	0.16111529971668
53	208427	789	208179	-0.12843217574739
53	208427	827	206649	-0.22768591238138
53	208427	869	208203	-0.13397812696166
53	208427	974	206691	-0.098511987815023
53	208427	1007	200553	-0.027322309485765
53	208427	1098	207755	0.11429742089666
54	64557	54	64557	5.3018306636156
54	64557	55	96813	-0.1172285997591
54	64557	56	112173	0.15334608166671
54	64557	57	118317	-0.17387811283556
54	64557	61	64046	-0.13502307672008
54	64557	74	64053	-0.12444599937006
54	64557	85	63033	0.069765909471058
54	64557	95	56892	0.17839432997361
54	64557	97	192573	-0.25189924697993
54	64557	122	64077	0.015919933300619
54	64557	177	61029	-0.0038699163673427
54	64557	187	56937	-0.020393111999232
54	64557	196	32364	-0.02618112994959
54	64557	197	125037	0.16418664635837
54	64557	198	186477	-0.097960818269972
54	64557	199	189549	0.19800967032702
54	64557	266	63612	0.083966415659976
54	64557	290	63117	-0.020261733291697
54	64557	344	56997	-0.13401876855237
54	64557	353	48809	-0.032036613272311
54	64557	363	121005	0.12725663606667
54	64557	364	124077	-0.25722574596145
54	64557	365	178349	0.14321359974816
54	64557	366	185517	-0.083966415659976
54	64557	438	62652	0.097960818269972
54	64557	573	63717	-0.17572225269502
54	64557	596	62697	0.098511987815023
54	64557	618	56556	0.25189924697993
54	64557	686	61197	0.13704551233155
54	64557	740	48933	0.15128400711925
54	64557	750	32553	-0.10856852275617
54	64557	760	112941	-0.24853913407381
54	64557	761	120109	0.14571898392408
54	64557	763	162093	0.05370509990556
54	64557	764	177453	-0.070251343554047
54	64557	765	183597	0.079657536133786
54	64557	816	63801	0.051372870298956
54	64557	839	60732	-0.26552512044595
54	64557	975	62821	0.098511987815023
54	64557	997	60777	-0.15576112916311
54	64557	1018	48492	-0.21075403066214
54	64557	1100	63885	-0.11429742089666
54	64557	1200	60837	0.027784127704597
54	64557	1221	56745	0.14641268035202
54	64557	1239	32172	0.18796784966946
55	96813	55	96813	5.1105771675566
55	96813	56	112173	-0.24246144416449
55	96813	57	118317	0.27492543590606
55	96813	61	64046	0.20281571808158
55	96813	62	95790	-0.25941494072034
55	96813	74	64053	-0.16104573197784
55	96813	75	95797	0.037208485051231
55	96813	86	93753	-0.058831780523108
55	96813	96	81468	-0.079602882586266
55	96813	98	223293	-0.066381280111489
55	96813	122	64077	0.065446224256293
55	96813	123	95821	-0.022717938024697
55	96813	178	89701	-0.15026503578382
55	96813	188	81513	-0.035920213950295
55	96813	196	32364	0.13246720377209
55	96813	197	125037	0.025960188193852
55	96813	200	211053	0.058542786295039
55	96813	202	221805	0.19800967032702
55	96813	291	93837	0.013704551233155
55	96813	345	81573	0.015128400711925
55	96813	363	121005	0.051372870298956
55	96813	370	217773	-0.083966415659976
55	96813	415	96441	0.098464668072998
55	96813	440	94908	0.097960818269972
55	96813	598	94953	0.098511987815023
55	96813	621	88812	0.25189924697993
55	96813	687	89869	0.11550965184553
55	96813	750	32553	0.19248646627112
55	96813	760	112941	-0.058843894144731
55	96813	762	123693	-0.1990281094862
55	96813	763	162093	-0.033966087533692
55	96813	768	209709	-0.070251343554047
55	96813	769	215853	0.079657536133786
55	96813	771	96558	-0.033966087533692
55	96813	793	96565	-0.12843217574739
55	96813	842	92988	-0.26552512044595
55	96813	873	96589	-0.13397812696166
55	96813	977	95077	0.098511987815023
55	96813	1000	93033	-0.15576112916311
55	96813	1021	80748	-0.21075403066214
55	96813	1203	93093	0.027784127704597
55	96813	1224	89001	0.14641268035202
56	112173	56	112173	5.2214848715993
56	112173	57	118317	-0.35962843907834
56	112173	62	95790	0.20675408622762
56	112173	63	110126	-0.29354906564439
56	112173	75	95797	0.038291076729248
56	112173	76	110133	-0.031482624296421
56	112173	85	63033	-0.23006533139692
56	112173	87	106041	-0.16590246981164
56	112173	96	81468	0.21298927408725
56	112173	100	238653	-0.066381280111489
56	112173	123	95821	-0.13797275527203
56	112173	124	110157	-0.12725654716501
56	112173	188	81513	-0.10081362827358
56	112173	204	234093	0.097960818269972
56	112173	269	111228	-0.083966415659976
56	112173	290	63117	0.11674069533846
56	112173	292	106125	0.12951217322343
56	112173	345	81573	-0.035920213950295
56	112173	353	48809	0.21582041123462
56	112173	364	124077	0.046306879507661
56	112173	368	210093	-0.16111529971668
56	112173	416	111801	0.098464668072998
56	112173	576	111333	0.17572225269502
56	112173	623	104172	0.25189924697993
56	112173	740	48933	-0.01987819577161
56	112173	760	112941	-0.018072009035819
56	112173	761	120109	-0.12843217574739
56	112173	762	123693	0.092613759015323
56	112173	764	177453	-0.033966087533692
56	112173	768	209709	0.05370509990556
56	112173	770	231213	0.079657536133786
56	112173	772	111918	-0.033966087533692
56	112173	794	111925	-0.12843217574739
56	112173	819	111417	-0.051372870298956
56	112173	844	108348	-0.26552512044595
56	112173	874	111949	-0.13397812696166
56	112173	1002	108393	-0.15576112916311
56	112173	1103	111501	0.11429742089666
56	112173	1205	108453	0.027784127704597
56	112173	1226	104361	0.14641268035202
56	112173	1242	79788	-0.18796784966946
57	118317	57	118317	4.664505466565
57	118317	63	110126	0.051777188352695
57	118317	76	110133	0.010806000508518
57	118317	86	93753	-0.0077548944825833
57	118317	87	106041	0.033002757670151
57	118317	95	56892	0.12170815662129
57	118317	101	246333	-0.25189924697993
57	118317	124	110157	-0.031482624296421
57	118317	177	61029	-0.16171351258374
57	118317	178	89701	-0.0057890666547705
57	118317	187	56937	0.034782608695652
57	118317	197	125037	-0.14701978460245
57	118317	203	232557	-0.058542786295039
57	118317	270	117372	-0.083966415659976
57	118317	291	93837	0.058831780523108
57	118317	292	106125	0.024475500150336
57	118317	344	56997	0.12572074882603
57	118317	363	121005	0.11429742089666
57	118317	364	124077	0.042005652743556
57	118317	369	216237	-0.16111529971668
57	118317	371	232109	0.14321359974816
57	118317	417	117945	0.098464668072998
57	118317	443	116412	-0.097960818269972
57	118317	577	117477	0.17572225269502
57	118317	601	116457	-0.098511987815023
57	118317	686	61197	0.069765909471058
57	118317	687	89869	-0.18764550115257
57	118317	761	120109	-0.13397812696166
57	118317	762	123693	0.10501413185889
57	118317	765	183597	-0.033966087533692
57	118317	769	215853	0.05370509990556
57	118317	770	231213	-0.070251343554047
57	118317	773	118062	-0.033966087533692
57	118317	795	118069	-0.12843217574739
57	118317	820	117561	-0.051372870298956
57	118317	875	118093	-0.13397812696166
57	118317	980	116581	-0.098511987815023
57	118317	1023	102252	0.21075403066214
57	118317	1104	117645	0.11429742089666
57	118317	1243	85932	-0.18796784966946
58	161325	58	161325	5.279176201373
58	161325	62	95790	0.095092804474956
58	161325	64	159278	-0.29354906564439
58	161325	75	95797	0.051777188352695
58	161325	77	159285	-0.031482624296421
58	161325	85	63033	0.21210975508957
58	161325	88	155193	-0.16590246981164
58	161325	97	192573	-0.14641268035202
58	161325	123	95821	-0.29354906564439
58	161325	125	159309	-0.12725654716501
58	161325	179	147045	-0.14047800661073
58	161325	196	32364	-0.056191202644292
58	161325	199	189549	0.025960188193852
58	161325	201	218221	-0.22768591238138
58	161325	202	221805	0.16418664635837
58	161325	272	160380	-0.083966415659976
58	161325	290	63117	0.066233601886043
58	161325	293	155277	0.12951217322343
58	161325	366	185517	0.051372870298956
58	161325	367	189101	-0.037045503606129
58	161325	368	210093	0.076050386077272
58	161325	370	217773	0.12725663606667
58	161325	419	160953	0.098464668072998
58	161325	579	160485	0.17572225269502
58	161325	625	153324	0.25189924697993
58	161325	688	147213	0.0038699163673427
58	161325	750	32553	0.02618112994959
58	161325	763	162093	-0.018072009035819
58	161325	764	177453	-0.058843894144731
58	161325	766	185133	-0.098464668072998
58	161325	768	209709	-0.24853913407381
58	161325	775	161070	-0.033966087533692
58	161325	797	161077	-0.12843217574739
58	161325	822	160569	-0.051372870298956
58	161325	847	157500	-0.26552512044595
58	161325	877	161101	-0.13397812696166
58	161325	1005	157545	-0.15576112916311
58	161325	1024	145260	-0.21075403066214
58	161325	1106	160653	0.11429742089666
58	161325	1208	157605	0.027784127704597
58	161325	1228	153513	0.14641268035202
59	175661	59	175661	4.9772438342232
59	175661	63	110126	0.095092804474956
59	175661	64	159278	0.20675408622762
59	175661	65	171566	-0.16734871535427
59	175661	76	110133	0.051777188352695
59	175661	77	159285	0.038291076729248
59	175661	78	171573	-0.13806044054003
59	175661	100	238653	-0.027322309485765
59	175661	124	110157	-0.29354906564439
59	175661	125	159309	-0.13797275527203
59	175661	126	171597	0.020872776660854
59	175661	177	61029	0.186685307505
59	175661	179	147045	-0.0057890666547705
59	175661	199	189549	-0.098511987815023
59	175661	203	232557	-0.22768591238138
59	175661	274	174716	-0.083966415659976
59	175661	353	48809	-0.16558400471511
59	175661	365	178349	0.11429742089666
59	175661	367	189101	0.17572225269502
59	175661	371	232109	0.12725663606667
59	175661	420	175289	0.098464668072998
59	175661	447	173756	-0.097960818269972
59	175661	581	174821	0.17572225269502
59	175661	605	173801	-0.098511987815023
59	175661	626	167660	0.25189924697993
59	175661	686	61197	-0.16558400471511
59	175661	688	147213	-0.18764550115257
59	175661	740	48933	0.2538954738965
59	175661	764	177453	-0.13397812696166
59	175661	765	183597	-0.12843217574739
59	175661	767	208173	-0.27960652583303
59	175661	770	231213	0.14571898392408
59	175661	776	175406	-0.033966087533692
59	175661	798	175413	-0.12843217574739
59	175661	824	174905	-0.051372870298956
59	175661	878	175437	-0.13397812696166
59	175661	984	173925	-0.098511987815023
59	175661	1108	174989	0.11429742089666
59	175661	1229	167849	0.14641268035202
59	175661	1244	143276	-0.18796784966946
60	204333	60	204333	4.4294940249174
60	204333	65	171566	0.20281571808158
60	204333	78	171573	-0.16104573197784
60	204333	87	106041	-0.21210975508957
60	204333	88	155193	0.23006533139692
60	204333	96	81468	0.0043224002034071
60	204333	99	235581	0.14641268035202
60	204333	126	171597	0.065446224256293
60	204333	178	89701	0.186685307505
60	204333	179	147045	-0.16171351258374
60	204333	188	81513	-0.21298927408725
60	204333	200	211053	0.14701978460245
60	204333	201	218221	-0.098511987815023
60	204333	203	232557	0.025960188193852
60	204333	204	234093	-0.098511987815023
60	204333	276	203388	-0.083966415659976
60	204333	292	106125	-0.066233601886043
60	204333	293	155277	-0.11674069533846
60	204333	345	81573	0.079602882586266
60	204333	368	210093	-0.042005652743556
60	204333	369	216237	-0.046306879507661
60	204333	370	217773	0.17572225269502
60	204333	371	232109	-0.037045503606129
60	204333	423	203961	0.098464668072998
60	204333	448	202428	-0.097960818269972
60	204333	583	203493	0.17572225269502
60	204333	606	202473	-0.098511987815023
60	204333	687	89869	-0.16558400471511
60	204333	688	147213	0.069765909471058
60	204333	767	208173	0.027673653598279
60	204333	768	209709	-0.10501413185889
60	204333	769	215853	-0.092613759015323
60	204333	770	231213	0.1990281094862
60	204333	779	204078	-0.033966087533692
60	204333	801	204085	-0.12843217574739
60	204333	826	203577	-0.051372870298956
60	204333	849	200508	0.26552512044595
60	204333	881	204109	-0.13397812696166
60	204333	985	202597	-0.098511987815023
60	204333	1007	200553	0.15576112916311
60	204333	1110	203661	0.11429742089666
60	204333	1210	200613	-0.027784127704597
61	64046	61	64046	4.6753623188406
61	64046	79	63030	0.037208485051231
61	64046	89	60986	-0.058831780523108
61	64046	95	56892	0.010319776979581
61	64046	102	127038	-0.027322309485765
61	64046	103	190526	-0.066381280111489
61	64046	127	63054	-0.022717938024697
61	64046	180	56934	-0.15026503578382
61	64046	189	48746	-0.035920213950295
61	64046	196	32364	0.21582041123462
61	64046	205	120942	0.22768591238138
61	64046	207	178286	0.058542786295039
61	64046	209	189038	0.19800967032702
61	64046	266	63612	-0.14571898392408
61	64046	294	61070	0.013704551233155
61	64046	346	48806	0.015128400711925
61	64046	354	32426	-0.010856852275617
61	64046	372	112814	-0.076050386077272
61	64046	374	123566	-0.25722574596145
61	64046	375	161966	0.16111529971668
61	64046	378	185006	-0.083966415659976
61	64046	426	63674	0.098464668072998
61	64046	608	62186	0.098511987815023
61	64046	619	60140	0.098511987815023
61	64046	689	57102	0.11550965184553
61	64046	741	32550	0.032036613272311
61	64046	771	96558	-0.27960652583303
61	64046	774	119598	0.14571898392408
61	64046	777	176942	-0.070251343554047
61	64046	778	183086	0.079657536133786
61	64046	804	63798	-0.12843217574739
61	64046	840	62268	-0.22768591238138
61	64046	884	63822	-0.13397812696166
61	64046	987	62310	0.098511987815023
61	64046	1009	60266	-0.15576112916311
61	64046	1019	56172	0.027322309485765
61	64046	1212	60326	0.027784127704597
61	64046	1231	56234	0.14641268035202
61	64046	1240	48044	-0.14271583089394
62	95790	62	95790	4.7078565980168
62	95790	79	63030	-0.16104573197784
62	95790	80	93750	-0.031482624296421
62	95790	90	89658	-0.16590246981164
62	95790	96	81468	0.16171351258374
62	95790	102	127038	-0.14641268035202
62	95790	105	222270	-0.066381280111489
62	95790	127	63054	0.065446224256293
62	95790	128	93774	-0.12725654716501
62	95790	181	81510	-0.14047800661073
62	95790	196	32364	-0.18179506737859
62	95790	206	124014	0.025960188193852
62	95790	210	210030	0.058542786295039
62	95790	212	217710	0.097960818269972
62	95790	267	95356	-0.14571898392408
62	95790	295	89742	0.12951217322343
62	95790	354	32426	0.21582041123462
62	95790	373	119982	0.051372870298956
62	95790	374	123566	-0.037045503606129
62	95790	380	209582	-0.14321359974816
62	95790	427	95418	0.098464668072998
62	95790	440	94908	-0.12725663606667
62	95790	587	94950	0.17572225269502
62	95790	622	91884	0.098511987815023
62	95790	690	81678	0.0038699163673427
62	95790	741	32550	-0.01987819577161
62	95790	771	96558	-0.018072009035819
62	95790	772	111918	-0.058843894144731
62	95790	774	119598	-0.098464668072998
62	95790	775	161070	-0.033966087533692
62	95790	781	214830	0.079657536133786
62	95790	805	95542	-0.12843217574739
62	95790	830	95034	-0.051372870298956
62	95790	885	95566	-0.13397812696166
62	95790	1012	92010	-0.15576112916311
62	95790	1022	87916	0.027322309485765
62	95790	1114	95118	0.11429742089666
62	95790	1215	92070	0.027784127704597
62	95790	1234	87978	0.14641268035202
62	95790	1242	79788	-0.14271583089394
63	110126	63	110126	5.0353674040173
63	110126	80	93750	0.038291076729248
63	110126	81	106038	-0.13806044054003
63	110126	89	60986	-0.23006533139692
63	110126	96	81468	-0.19829137827811
63	110126	107	238142	-0.25189924697993
63	110126	128	93774	-0.13797275527203
63	110126	129	106062	0.020872776660854
63	110126	181	81510	-0.0057890666547705
63	110126	189	48746	0.034782608695652
63	110126	206	124014	-0.098511987815023
63	110126	213	232046	0.097960818269972
63	110126	268	109692	-0.14571898392408
63	110126	294	61070	0.11674069533846
63	110126	346	48806	0.12572074882603
63	110126	372	112814	0.11429742089666
63	110126	374	123566	0.17572225269502
63	110126	379	208046	-0.16111529971668
63	110126	382	231086	0.083966415659976
63	110126	428	109754	0.098464668072998
63	110126	442	109244	-0.12725663606667
63	110126	589	109286	0.17572225269502
63	110126	612	108266	-0.098511987815023
63	110126	690	81678	-0.18764550115257
63	110126	772	111918	-0.13397812696166
63	110126	773	118062	-0.12843217574739
63	110126	776	175406	-0.033966087533692
63	110126	780	207662	0.05370509990556
63	110126	806	109878	-0.12843217574739
63	110126	832	109370	-0.051372870298956
63	110126	844	108348	0.22768591238138
63	110126	886	109902	-0.13397812696166
63	110126	991	108390	-0.098511987815023
63	110126	1023	102252	0.027322309485765
63	110126	1116	109454	0.11429742089666
63	110126	1235	102314	0.14641268035202
64	159278	64	159278	5.021612001017
64	159278	80	93750	0.051777188352695
64	159278	82	155190	-0.13806044054003
64	159278	89	60986	0.21210975508957
64	159278	91	147002	-0.033002757670151
64	159278	103	190526	-0.14641268035202
64	159278	105	222270	-0.027322309485765
64	159278	128	93774	-0.29354906564439
64	159278	130	155214	0.020872776660854
64	159278	196	32364	-0.021349022955955
64	159278	209	189038	0.098511987815023
64	159278	211	216174	-0.22768591238138
64	159278	271	158844	-0.14571898392408
64	159278	294	61070	0.066233601886043
64	159278	296	147086	-0.024475500150336
64	159278	354	32426	-0.16558400471511
64	159278	375	161966	0.11429742089666
64	159278	377	183470	0.051372870298956
64	159278	379	208046	0.076050386077272
64	159278	381	215726	0.12725663606667
64	159278	431	158906	0.098464668072998
64	159278	445	158396	-0.12725663606667
64	159278	592	158438	0.17572225269502
64	159278	615	157418	-0.098511987815023
64	159278	741	32550	0.2538954738965
64	159278	775	161070	-0.13397812696166
64	159278	776	175406	-0.058843894144731
64	159278	778	183086	-0.098464668072998
64	159278	780	207662	-0.24853913407381
64	159278	781	214830	0.14571898392408
64	159278	809	159030	-0.12843217574739
64	159278	835	158522	-0.051372870298956
64	159278	847	157500	0.22768591238138
64	159278	889	159054	-0.13397812696166
64	159278	994	157542	-0.098511987815023
64	159278	1025	151404	0.027322309485765
64	159278	1119	158606	0.11429742089666
64	159278	1237	151466	0.14641268035202
64	159278	1244	143276	-0.14271583089394
65	171566	65	171566	5.1975336892957
65	171566	81	106038	0.051777188352695
65	171566	82	155190	0.038291076729248
65	171566	91	147002	0.0077548944825833
65	171566	95	56892	0.14121051368917
65	171566	106	234558	-0.027322309485765
65	171566	129	106062	-0.29354906564439
65	171566	130	155214	-0.13797275527203
65	171566	180	56934	0.186685307505
65	171566	189	48746	-0.21298927408725
65	171566	207	178286	0.14701978460245
65	171566	208	185454	-0.098511987815023
65	171566	213	232046	-0.16418664635837
65	171566	273	171132	-0.14571898392408
65	171566	296	147086	-0.058831780523108
65	171566	346	48806	0.079602882586266
65	171566	376	177326	-0.042005652743556
65	171566	377	183470	-0.046306879507661
65	171566	378	185006	0.17572225269502
65	171566	382	231086	0.25722574596145
65	171566	433	171194	0.098464668072998
65	171566	446	170684	-0.12725663606667
65	171566	593	170726	0.17572225269502
65	171566	616	169706	-0.098511987815023
65	171566	626	167660	-0.098511987815023
65	171566	689	57102	-0.16558400471511
65	171566	776	175406	0.027673653598279
65	171566	777	176942	-0.10501413185889
65	171566	778	183086	-0.092613759015323
65	171566	779	204078	-0.27960652583303
65	171566	811	171318	-0.12843217574739
65	171566	836	170810	-0.051372870298956
65	171566	848	169788	0.22768591238138
65	171566	891	171342	-0.13397812696166
65	171566	995	169830	-0.098511987815023
65	171566	1016	167786	0.15576112916311
65	171566	1120	170894	0.11429742089666
65	171566	1219	167846	-0.027784127704597
66	249903	66	249903	4.6153826595474
66	249903	83	241719	0.010806000508518
66	249903	84	247863	-0.031482624296421
66	249903	92	225339	-0.0077548944825833
66	249903	94	246843	0.058831780523108
66	249903	97	192573	-0.013984235952199
66	249903	99	235581	-0.16171351258374
66	249903	101	246333	0.069765909471058
66	249903	102	127038	-0.0043224002034071
66	249903	104	219198	-0.21298927408725
66	249903	106	234558	0.079602882586266
66	249903	131	241743	-0.031482624296421
66	249903	132	247887	-0.12725654716501
66	249903	182	192615	-0.16171351258374
66	249903	184	235623	0.14047800661073
66	249903	186	246375	-0.0038699163673427
66	249903	190	127083	-0.21298927408725
66	249903	192	219243	-0.10081362827358
66	249903	194	234603	-0.035920213950295
66	249903	198	186477	-0.18179506737859
66	249903	201	218221	0.21582041123462
66	249903	204	234093	-0.01987819577161
66	249903	205	120942	-0.056191202644292
66	249903	208	185454	0.13246720377209
66	249903	212	217710	-0.02618112994959
66	249903	297	225423	0.058831780523108
66	249903	299	246927	-0.013704551233155
66	249903	347	127143	0.079602882586266
66	249903	349	219303	-0.035920213950295
66	249903	351	234663	0.015128400711925
66	249903	356	186539	0.21582041123462
66	249903	359	218283	-0.010856852275617
66	249903	362	234155	0.032036613272311
66	249903	363	121005	0.13246720377209
66	249903	366	185517	-0.019577930333079
66	249903	370	217773	-0.19248646627112
66	249903	373	119982	-0.0060513602847699
66	249903	378	185006	-0.11814519213007
66	249903	627	245997	0.098511987815023
66	249903	691	192783	0.069765909471058
66	249903	693	235791	-0.0038699163673427
66	249903	695	246543	0.13704551233155
66	249903	743	186663	-0.01987819577161
66	249903	746	218407	0.032036613272311
66	249903	749	234279	-0.15128400711925
66	249903	751	121131	-0.02618112994959
66	249903	754	185643	-0.19248646627112
66	249903	758	217899	0.10856852275617
66	249903	761	120109	-0.11814519213007
66	249903	766	185133	0.19577930333079
66	249903	774	119598	0.060513602847699
66	249903	850	246078	0.26552512044595
66	249903	1017	246123	-0.15576112916311
66	249903	1028	233838	-0.21075403066214
66	249903	1220	246183	0.027784127704597
66	249903	1246	233901	0.14271583089394
66	249903	1248	217518	0.18796784966946
67	64563	67	64563	6.2654970760234
67	64563	68	96819	-0.1172285997591
67	64563	69	112179	0.15334608166671
67	64563	70	118323	-0.17387811283556
67	64563	74	64053	-0.26074921057529
67	64563	79	63030	0.20072199628019
67	64563	85	63033	0.14198711265436
67	64563	89	60986	-0.16558400471511
67	64563	115	64587	-0.35962843907834
67	64563	133	64083	0.015919933300619
67	64563	173	63075	-0.020477672605215
67	64563	214	48753	-0.01987819577161
67	64563	215	32370	-0.02618112994959
67	64563	216	125043	0.16418664635837
67	64563	217	186483	-0.097960818269972
67	64563	218	189555	0.19800967032702
67	64563	278	64647	0.27492543590606
67	64563	300	63123	-0.020261733291697
67	64563	341	61091	-0.11550965184553
67	64563	383	32433	-0.19248646627112
67	64563	384	121011	0.12725663606667
67	64563	385	124083	-0.25722574596145
67	64563	386	178355	0.14321359974816
67	64563	387	185523	-0.083966415659976
67	64563	426	63674	0.14321359974816
67	64563	629	60657	-0.098511987815023
67	64563	640	56562	0.25189924697993
67	64563	696	61203	0.13704551233155
67	64563	738	57123	-0.0088990592423087
67	64563	782	112947	-0.24853913407381
67	64563	783	120115	0.14571898392408
67	64563	785	162099	0.05370509990556
67	64563	786	177459	-0.070251343554047
67	64563	787	183603	0.079657536133786
67	64563	804	63798	-0.16111529971668
67	64563	816	63801	0.076050386077272
67	64563	828	62778	-0.058542786295039
67	64563	963	63843	-0.042005652743556
67	64563	1029	56689	-0.027322309485765
67	64563	1038	48498	-0.21075403066214
67	64563	1123	63891	-0.11429742089666
67	64563	1189	62883	0.14701978460245
67	64563	1250	48561	0.14271583089394
67	64563	1258	32178	0.18796784966946
68	96819	68	96819	5.404347826087
68	96819	69	112179	-0.24246144416449
68	96819	70	118323	0.27492543590606
68	96819	74	64053	0.17060767861683
68	96819	75	95797	-0.056794845061743
68	96819	80	93750	0.066233601886043
68	96819	86	93753	0.11674069533846
68	96819	90	89658	-0.2985108096985
68	96819	92	225339	0.21075403066214
68	96819	116	96843	-0.35962843907834
68	96819	133	64083	0.065446224256293
68	96819	134	95827	-0.022717938024697
68	96819	174	93795	-0.12951217322343
68	96819	215	32370	0.13246720377209
68	96819	216	125043	0.025960188193852
68	96819	219	211059	0.058542786295039
68	96819	221	221811	0.19800967032702
68	96819	255	96378	0.070251343554047
68	96819	279	96903	0.27492543590606
68	96819	301	93843	0.013704551233155
68	96819	342	89763	-0.00088990592423087
68	96819	383	32433	-0.019577930333079
68	96819	384	121011	0.051372870298956
68	96819	391	217779	-0.083966415659976
68	96819	404	96438	-0.05370509990556
68	96819	415	96441	0.24853913407381
68	96819	562	96483	0.10501413185889
68	96819	632	92913	-0.098511987815023
68	96819	643	88818	0.25189924697993
68	96819	697	89875	0.11550965184553
68	96819	739	81699	-0.13401876855237
68	96819	782	112947	-0.058843894144731
68	96819	784	123699	-0.1990281094862
68	96819	785	162099	-0.033966087533692
68	96819	790	209715	-0.070251343554047
68	96819	791	215859	0.079657536133786
68	96819	793	96565	-0.27960652583303
68	96819	830	95034	-0.058542786295039
68	96819	896	96595	-0.13397812696166
68	96819	1032	88945	-0.027322309485765
68	96819	1041	80754	-0.21075403066214
68	96819	1191	95139	0.14701978460245
68	96819	1253	80817	0.14271583089394
69	112179	69	112179	5.6490465293669
69	112179	70	118323	-0.35962843907834
69	112179	75	95797	-0.05499613322032
69	112179	76	110133	0.065446224256293
69	112179	79	63030	-0.03375576918002
69	112179	81	106038	-0.16734871535427
69	112179	83	241719	0.18796784966946
69	112179	85	63033	0.23773201118739
69	112179	87	106041	-0.024202022291444
69	112179	117	112203	-0.35962843907834
69	112179	134	95827	-0.13797275527203
69	112179	135	110163	-0.12725654716501
69	112179	173	63075	0.024202022291444
69	112179	175	106083	0.0082634121535723
69	112179	214	48753	0.18179506737859
69	112179	223	234099	0.097960818269972
69	112179	256	111738	0.070251343554047
69	112179	280	112263	0.27492543590606
69	112179	300	63123	0.11674069533846
69	112179	302	106131	0.12951217322343
69	112179	385	124083	0.046306879507661
69	112179	389	210099	-0.16111529971668
69	112179	405	111798	-0.05370509990556
69	112179	416	111801	0.24853913407381
69	112179	429	111290	-0.14321359974816
69	112179	563	111843	0.10501413185889
69	112179	634	108273	-0.098511987815023
69	112179	645	104178	0.25189924697993
69	112179	739	81699	-0.020393111999232
69	112179	782	112947	-0.018072009035819
69	112179	783	120115	-0.12843217574739
69	112179	784	123699	0.092613759015323
69	112179	786	177459	-0.033966087533692
69	112179	790	209715	0.05370509990556
69	112179	792	231219	0.079657536133786
69	112179	794	111925	-0.27960652583303
69	112179	807	111414	0.16111529971668
69	112179	819	111417	-0.076050386077272
69	112179	897	111955	-0.13397812696166
69	112179	966	111459	0.042005652743556
69	112179	1034	104305	-0.027322309485765
69	112179	1126	111507	0.11429742089666
69	112179	1261	79794	-0.18796784966946
70	118323	70	118323	5.8396898042207
70	118323	76	110133	-0.16104573197784
70	118323	80	93750	-0.21210975508957
70	118323	81	106038	0.29517538870236
70	118323	84	247863	0.18796784966946
70	118323	86	93753	0.23006533139692
70	118323	87	106041	-0.030560981281092
70	118323	89	60986	0.14121051368917
70	118323	90	89658	-0.040251189368503
70	118323	94	246843	-0.21075403066214
70	118323	118	118347	-0.35962843907834
70	118323	135	110163	-0.031482624296421
70	118323	174	93795	-0.16590246981164
70	118323	175	106083	0.024217403304939
70	118323	216	125043	-0.14701978460245
70	118323	222	232563	-0.058542786295039
70	118323	257	117882	0.070251343554047
70	118323	281	118407	0.27492543590606
70	118323	301	93843	0.058831780523108
70	118323	302	106131	0.024475500150336
70	118323	341	61091	-0.010319776979581
70	118323	342	89763	0.12897736499297
70	118323	384	121011	0.11429742089666
70	118323	385	124083	0.042005652743556
70	118323	390	216243	-0.16111529971668
70	118323	392	232115	0.14321359974816
70	118323	406	117942	-0.05370509990556
70	118323	417	117945	0.24853913407381
70	118323	430	117434	-0.14321359974816
70	118323	564	117987	0.10501413185889
70	118323	696	61203	0.069765909471058
70	118323	697	89875	-0.18764550115257
70	118323	738	57123	0.03291519831455
70	118323	783	120115	-0.13397812696166
70	118323	784	123699	0.10501413185889
70	118323	787	183603	-0.033966087533692
70	118323	791	215859	0.05370509990556
70	118323	792	231219	-0.070251343554047
70	118323	795	118069	-0.27960652583303
70	118323	808	117558	0.16111529971668
70	118323	820	117561	-0.076050386077272
70	118323	833	116538	0.058542786295039
70	118323	898	118099	-0.13397812696166
70	118323	967	117603	0.042005652743556
70	118323	1043	102258	0.21075403066214
70	118323	1127	117651	0.11429742089666
70	118323	1194	116643	-0.14701978460245
70	118323	1255	102321	-0.14271583089394
70	118323	1262	85938	-0.18796784966946
71	161331	71	161331	5.4929061784897
71	161331	75	95797	0.20281571808158
71	161331	77	159285	0.065446224256293
71	161331	79	63030	-0.052733282481566
71	161331	82	155190	-0.16734871535427
71	161331	85	63033	-0.03375576918002
71	161331	88	155193	-0.024202022291444
71	161331	91	147002	-0.186685307505
71	161331	92	225339	-0.14271583089394
71	161331	119	161355	-0.35962843907834
71	161331	134	95827	-0.29354906564439
71	161331	136	159315	-0.12725654716501
71	161331	173	63075	0.16734871535427
71	161331	176	155235	0.0082634121535723
71	161331	215	32370	-0.056191202644292
71	161331	218	189555	0.025960188193852
71	161331	220	218227	-0.22768591238138
71	161331	221	221811	0.16418664635837
71	161331	259	160890	0.070251343554047
71	161331	282	161415	0.27492543590606
71	161331	300	63123	0.066233601886043
71	161331	303	155283	0.12951217322343
71	161331	343	147107	-0.15026503578382
71	161331	383	32433	0.13246720377209
71	161331	387	185523	0.051372870298956
71	161331	388	189107	-0.037045503606129
71	161331	389	210099	0.076050386077272
71	161331	391	217779	0.12725663606667
71	161331	408	160950	-0.05370509990556
71	161331	419	160953	0.24853913407381
71	161331	432	160442	-0.14321359974816
71	161331	566	160995	0.10501413185889
71	161331	637	157425	-0.098511987815023
71	161331	647	153330	0.25189924697993
71	161331	698	147219	0.0038699163673427
71	161331	785	162099	-0.018072009035819
71	161331	786	177459	-0.058843894144731
71	161331	788	185139	-0.098464668072998
71	161331	790	209715	-0.24853913407381
71	161331	797	161077	-0.27960652583303
71	161331	810	160566	0.16111529971668
71	161331	822	160569	-0.076050386077272
71	161331	900	161107	-0.13397812696166
71	161331	969	160611	0.042005652743556
71	161331	1036	153457	-0.027322309485765
71	161331	1044	145266	-0.21075403066214
71	161331	1129	160659	0.11429742089666
71	161331	1256	145329	0.14271583089394
72	175667	72	175667	5.7638189677091
72	175667	76	110133	0.20281571808158
72	175667	77	159285	-0.05499613322032
72	175667	78	171573	-0.038266757211565
72	175667	89	60986	-0.07348080345792
72	175667	91	147002	-0.040251189368503
72	175667	93	239675	-0.14271583089394
72	175667	120	175691	-0.35962843907834
72	175667	135	110163	-0.29354906564439
72	175667	136	159315	-0.13797275527203
72	175667	137	171603	0.020872776660854
72	175667	214	48753	0.021349022955955
72	175667	218	189555	-0.098511987815023
72	175667	222	232563	-0.22768591238138
72	175667	260	175226	0.070251343554047
72	175667	283	175751	0.27492543590606
72	175667	341	61091	0.2985108096985
72	175667	343	147107	0.12897736499297
72	175667	386	178355	0.11429742089666
72	175667	388	189107	0.17572225269502
72	175667	392	232115	0.12725663606667
72	175667	409	175286	-0.05370509990556
72	175667	420	175289	0.24853913407381
72	175667	434	174778	-0.14321359974816
72	175667	567	175331	0.10501413185889
72	175667	648	167666	0.25189924697993
72	175667	696	61203	-0.16558400471511
72	175667	698	147219	-0.18764550115257
72	175667	786	177459	-0.13397812696166
72	175667	787	183603	-0.12843217574739
72	175667	789	208179	-0.27960652583303
72	175667	792	231219	0.14571898392408
72	175667	798	175413	-0.27960652583303
72	175667	812	174902	0.16111529971668
72	175667	824	174905	-0.076050386077272
72	175667	837	173882	0.058542786295039
72	175667	901	175443	-0.13397812696166
72	175667	971	174947	0.042005652743556
72	175667	1037	167793	-0.027322309485765
72	175667	1131	174995	0.11429742089666
72	175667	1198	173987	-0.14701978460245
72	175667	1263	143282	-0.18796784966946
73	204339	73	204339	4.9295194508009
73	204339	78	171573	0.17060767861683
73	204339	81	106038	0.052733282481566
73	204339	82	155190	0.03375576918002
73	204339	87	106041	0.03375576918002
73	204339	88	155193	-0.23773201118739
73	204339	90	89658	-0.07348080345792
73	204339	91	147002	0.14121051368917
73	204339	121	204363	-0.35962843907834
73	204339	137	171603	0.065446224256293
73	204339	175	106083	-0.16734871535427
73	204339	176	155235	-0.024202022291444
73	204339	219	211059	0.14701978460245
73	204339	220	218227	-0.098511987815023
73	204339	222	232563	0.025960188193852
73	204339	223	234099	-0.098511987815023
73	204339	263	203898	0.070251343554047
73	204339	284	204423	0.27492543590606
73	204339	302	106131	-0.066233601886043
73	204339	303	155283	-0.11674069533846
73	204339	342	89763	0.2985108096985
73	204339	343	147107	-0.010319776979581
73	204339	389	210099	-0.042005652743556
73	204339	390	216243	-0.046306879507661
73	204339	391	217779	0.17572225269502
73	204339	392	232115	-0.037045503606129
73	204339	412	203958	-0.05370509990556
73	204339	423	203961	0.24853913407381
73	204339	436	203450	-0.14321359974816
73	204339	570	204003	0.10501413185889
73	204339	639	200433	0.098511987815023
73	204339	697	89875	-0.16558400471511
73	204339	698	147219	0.069765909471058
73	204339	739	81699	-0.17839432997361
73	204339	789	208179	0.027673653598279
73	204339	790	209715	-0.10501413185889
73	204339	791	215859	-0.092613759015323
73	204339	792	231219	0.1990281094862
73	204339	801	204085	-0.27960652583303
73	204339	814	203574	0.16111529971668
73	204339	826	203577	-0.076050386077272
73	204339	838	202554	0.058542786295039
73	204339	904	204115	-0.13397812696166
73	204339	973	203619	0.042005652743556
73	204339	1133	203667	0.11429742089666
73	204339	1199	202659	-0.14701978460245
74	64053	74	64053	5.8543859649123
74	64053	79	63030	-0.25941494072034
74	64053	85	63033	-0.11674069533846
74	64053	95	56892	-0.2985108096985
74	64053	97	192573	0.21075403066214
74	64053	122	64077	-0.35962843907834
74	64053	138	63061	-0.022717938024697
74	64053	177	61029	-0.12951217322343
74	64053	214	48753	-0.035920213950295
74	64053	224	120949	0.22768591238138
74	64053	226	178293	0.058542786295039
74	64053	228	189045	0.19800967032702
74	64053	266	63612	0.070251343554047
74	64053	304	61077	0.013704551233155
74	64053	344	56997	-0.00088990592423087
74	64053	383	32433	-0.010856852275617
74	64053	393	112821	-0.076050386077272
74	64053	395	123573	-0.25722574596145
74	64053	396	161973	0.16111529971668
74	64053	399	185013	-0.083966415659976
74	64053	573	63717	0.10501413185889
74	64053	630	62193	0.098511987815023
74	64053	651	56052	0.25189924697993
74	64053	677	64263	0.17387811283556
74	64053	699	57109	0.11550965184553
74	64053	740	48933	-0.13401876855237
74	64053	793	96565	-0.27960652583303
74	64053	796	119605	0.14571898392408
74	64053	799	176949	-0.070251343554047
74	64053	800	183093	0.079657536133786
74	64053	804	63798	-0.033966087533692
74	64053	816	63801	-0.058843894144731
74	64053	840	62268	-0.058542786295039
74	64053	907	63829	-0.13397812696166
74	64053	1030	60273	-0.15576112916311
74	64053	1048	47988	-0.21075403066214
74	64053	1201	62373	0.14701978460245
74	64053	1251	56241	0.14641268035202
74	64053	1266	31668	0.18796784966946
75	95797	75	95797	4.9766336130181
75	95797	79	63030	0.20281571808158
75	95797	80	93750	-0.29354906564439
75	95797	85	63033	-0.05499613322032
75	95797	86	93753	-0.13797275527203
75	95797	96	81468	-0.186685307505
75	95797	123	95821	-0.35962843907834
75	95797	138	63061	0.065446224256293
75	95797	139	93781	-0.12725654716501
75	95797	178	89701	0.0082634121535723
75	95797	225	124021	0.025960188193852
75	95797	229	210037	0.058542786295039
75	95797	231	217717	0.097960818269972
75	95797	267	95356	0.070251343554047
75	95797	305	89749	0.12951217322343
75	95797	345	81573	-0.15026503578382
75	95797	383	32433	0.21582041123462
75	95797	394	119989	0.051372870298956
75	95797	395	123573	-0.037045503606129
75	95797	401	209589	-0.14321359974816
75	95797	440	94908	-0.14321359974816
75	95797	574	95461	0.10501413185889
75	95797	654	87796	0.25189924697993
75	95797	678	96007	0.17387811283556
75	95797	700	81685	0.0038699163673427
75	95797	793	96565	-0.018072009035819
75	95797	794	111925	-0.058843894144731
75	95797	796	119605	-0.098464668072998
75	95797	797	161077	-0.033966087533692
75	95797	803	214837	0.079657536133786
75	95797	805	95542	-0.033966087533692
75	95797	817	95545	-0.058843894144731
75	95797	908	95573	-0.13397812696166
75	95797	977	95077	0.042005652743556
75	95797	1033	92017	-0.15576112916311
75	95797	1050	79732	-0.21075403066214
75	95797	1137	95125	0.11429742089666
75	95797	1254	87985	0.14641268035202
76	110133	76	110133	4.8205695397915
76	110133	80	93750	0.20675408622762
76	110133	81	106038	-0.16734871535427
76	110133	86	93753	-0.13183320620392
76	110133	87	106041	0.031352619786643
76	110133	96	81468	-0.040251189368503
76	110133	100	238653	-0.21075403066214
76	110133	124	110157	-0.35962843907834
76	110133	139	93781	-0.13797275527203
76	110133	140	106069	0.020872776660854
76	110133	177	61029	0.024202022291444
76	110133	214	48753	0.034782608695652
76	110133	225	124021	-0.098511987815023
76	110133	232	232053	0.097960818269972
76	110133	268	109692	0.070251343554047
76	110133	304	61077	0.11674069533846
76	110133	345	81573	0.12897736499297
76	110133	393	112821	0.11429742089666
76	110133	395	123573	0.17572225269502
76	110133	400	208053	-0.16111529971668
76	110133	403	231093	0.083966415659976
76	110133	442	109244	-0.14321359974816
76	110133	575	109797	0.10501413185889
76	110133	634	108273	-0.098511987815023
76	110133	655	102132	0.25189924697993
76	110133	679	110343	0.17387811283556
76	110133	700	81685	-0.18764550115257
76	110133	740	48933	0.03291519831455
76	110133	794	111925	-0.13397812696166
76	110133	795	118069	-0.12843217574739
76	110133	798	175413	-0.033966087533692
76	110133	802	207669	0.05370509990556
76	110133	806	109878	-0.033966087533692
76	110133	818	109881	-0.058843894144731
76	110133	844	108348	0.058542786295039
76	110133	909	109909	-0.13397812696166
76	110133	979	109413	0.042005652743556
76	110133	1139	109461	0.11429742089666
76	110133	1205	108453	-0.14701978460245
76	110133	1255	102321	0.14641268035202
76	110133	1269	77748	-0.18796784966946
77	159285	77	159285	5.1946351385711
77	159285	80	93750	0.095092804474956
77	159285	82	155190	-0.16734871535427
77	159285	86	93753	0.20675408622762
77	159285	88	155193	0.031352619786643
77	159285	98	223293	-0.14271583089394
77	159285	125	159309	-0.35962843907834
77	159285	139	93781	-0.29354906564439
77	159285	141	155221	0.020872776660854
77	159285	177	61029	0.16734871535427
77	159285	179	147045	-0.024217403304939
77	159285	228	189045	0.098511987815023
77	159285	230	216181	-0.22768591238138
77	159285	271	158844	0.070251343554047
77	159285	304	61077	0.066233601886043
77	159285	306	147093	-0.024475500150336
77	159285	383	32433	-0.16558400471511
77	159285	396	161973	0.11429742089666
77	159285	398	183477	0.051372870298956
77	159285	400	208053	0.076050386077272
77	159285	402	215733	0.12725663606667
77	159285	445	158396	-0.14321359974816
77	159285	578	158949	0.10501413185889
77	159285	637	157425	-0.098511987815023
77	159285	657	151284	0.25189924697993
77	159285	680	159495	0.17387811283556
77	159285	797	161077	-0.13397812696166
77	159285	798	175413	-0.058843894144731
77	159285	800	183093	-0.098464668072998
77	159285	802	207669	-0.24853913407381
77	159285	803	214837	0.14571898392408
77	159285	809	159030	-0.033966087533692
77	159285	821	159033	-0.058843894144731
77	159285	847	157500	0.058542786295039
77	159285	912	159061	-0.13397812696166
77	159285	982	158565	0.042005652743556
77	159285	1052	143220	-0.21075403066214
77	159285	1142	158613	0.11429742089666
77	159285	1208	157605	-0.14701978460245
77	159285	1257	151473	0.14641268035202
78	171573	78	171573	5.377879481312
78	171573	81	106038	0.095092804474956
78	171573	82	155190	0.20675408622762
78	171573	87	106041	0.20675408622762
78	171573	88	155193	-0.13183320620392
78	171573	95	56892	-0.07348080345792
78	171573	99	235581	-0.14271583089394
78	171573	126	171597	-0.35962843907834
78	171573	140	106069	-0.29354906564439
78	171573	141	155221	-0.13797275527203
78	171573	179	147045	0.16590246981164
78	171573	214	48753	-0.21298927408725
78	171573	226	178293	0.14701978460245
78	171573	227	185461	-0.098511987815023
78	171573	232	232053	-0.16418664635837
78	171573	273	171132	0.070251343554047
78	171573	306	147093	-0.058831780523108
78	171573	344	56997	0.2985108096985
78	171573	397	177333	-0.042005652743556
78	171573	398	183477	-0.046306879507661
78	171573	399	185013	0.17572225269502
78	171573	403	231093	0.25722574596145
78	171573	446	170684	-0.14321359974816
78	171573	580	171237	0.10501413185889
78	171573	638	169713	-0.098511987815023
78	171573	681	171783	0.17387811283556
78	171573	699	57109	-0.16558400471511
78	171573	740	48933	-0.17839432997361
78	171573	798	175413	0.027673653598279
78	171573	799	176949	-0.10501413185889
78	171573	800	183093	-0.092613759015323
78	171573	801	204085	-0.27960652583303
78	171573	811	171318	-0.033966087533692
78	171573	823	171321	-0.058843894144731
78	171573	848	169788	0.058542786295039
78	171573	914	171349	-0.13397812696166
78	171573	983	170853	0.042005652743556
78	171573	1037	167793	0.15576112916311
78	171573	1143	170901	0.11429742089666
78	171573	1209	169893	-0.14701978460245
78	171573	1270	139188	-0.18796784966946
79	63030	79	63030	5.2402745995423
79	63030	89	60986	-0.13797275527203
79	63030	95	56892	0.024202022291444
79	63030	102	127038	0.14271583089394
79	63030	127	63054	-0.35962843907834
79	63030	142	61014	-0.12725654716501
79	63030	180	56934	0.0082634121535723
79	63030	215	32370	0.10081362827358
79	63030	234	119926	0.22768591238138
79	63030	235	123510	-0.16418664635837
79	63030	237	177270	0.058542786295039
79	63030	239	184950	0.097960818269972
79	63030	307	56982	0.12951217322343
79	63030	346	48806	-0.15026503578382
79	63030	405	111798	-0.076050386077272
79	63030	407	119478	-0.12725663606667
79	63030	408	160950	0.16111529971668
79	63030	410	176822	-0.14321359974816
79	63030	438	62652	-0.24853913407381
79	63030	585	62694	0.10501413185889
79	63030	652	59124	0.098511987815023
79	63030	701	48918	0.0038699163673427
79	63030	741	32550	0.020393111999232
79	63030	804	63798	-0.018072009035819
79	63030	805	95542	-0.27960652583303
79	63030	807	111414	0.24853913407381
79	63030	810	160566	-0.05370509990556
79	63030	813	182070	0.079657536133786
79	63030	828	62778	-0.058843894144731
79	63030	840	62268	0.076050386077272
79	63030	919	62806	-0.13397812696166
79	63030	987	62310	0.042005652743556
79	63030	1040	59250	-0.15576112916311
79	63030	1049	55156	0.027322309485765
79	63030	1147	62358	0.11429742089666
79	63030	1260	55218	0.14641268035202
79	63030	1267	47028	-0.14271583089394
80	93750	80	93750	4.7734299516908
80	93750	89	60986	-0.05499613322032
80	93750	90	89658	0.031352619786643
80	93750	96	81468	-0.030560981281092
80	93750	105	222270	-0.21075403066214
80	93750	128	93774	-0.35962843907834
80	93750	142	61014	0.065446224256293
80	93750	143	89686	0.020872776660854
80	93750	181	81510	-0.024217403304939
80	93750	215	32370	0.034782608695652
80	93750	235	123510	0.098511987815023
80	93750	240	207990	0.058542786295039
80	93750	242	215670	0.097960818269972
80	93750	308	81558	-0.024475500150336
80	93750	404	96438	0.11429742089666
80	93750	406	117942	0.051372870298956
80	93750	413	207542	-0.14321359974816
80	93750	414	214710	0.083966415659976
80	93750	439	93372	-0.24853913407381
80	93750	586	93414	0.10501413185889
80	93750	644	91890	-0.098511987815023
80	93750	741	32550	0.03291519831455
80	93750	805	95542	-0.13397812696166
80	93750	806	109878	-0.058843894144731
80	93750	808	117558	-0.098464668072998
80	93750	809	159030	-0.033966087533692
80	93750	815	206646	0.070251343554047
80	93750	829	93498	-0.058843894144731
80	93750	842	92988	0.076050386077272
80	93750	920	93526	-0.13397812696166
80	93750	989	93030	0.042005652743556
80	93750	1051	85876	0.027322309485765
80	93750	1149	93078	0.11429742089666
80	93750	1215	92070	-0.14701978460245
80	93750	1262	85938	0.14641268035202
80	93750	1269	77748	-0.14271583089394
81	106038	81	106038	5.401525553013
81	106038	90	89658	-0.13183320620392
81	106038	95	56892	-0.23773201118739
81	106038	96	81468	0.23006533139692
81	106038	106	234558	-0.21075403066214
81	106038	129	106062	-0.35962843907834
81	106038	143	89686	-0.13797275527203
81	106038	180	56934	0.024202022291444
81	106038	181	81510	0.16590246981164
81	106038	233	112758	0.14701978460245
81	106038	234	119926	-0.098511987815023
81	106038	243	231030	0.19800967032702
81	106038	307	56982	0.11674069533846
81	106038	308	81558	-0.058831780523108
81	106038	346	48806	0.010319776979581
81	106038	405	111798	-0.042005652743556
81	106038	406	117942	-0.046306879507661
81	106038	407	119478	0.17572225269502
81	106038	412	203958	-0.16111529971668
81	106038	441	105660	-0.24853913407381
81	106038	588	105702	0.10501413185889
81	106038	645	104178	-0.098511987815023
81	106038	655	102132	-0.098511987815023
81	106038	701	48918	-0.069765909471058
81	106038	806	109878	0.027673653598279
81	106038	807	111414	-0.10501413185889
81	106038	808	117558	-0.092613759015323
81	106038	811	171318	-0.033966087533692
81	106038	814	203574	0.05370509990556
81	106038	831	105786	-0.058843894144731
81	106038	843	105276	0.076050386077272
81	106038	922	105814	-0.13397812696166
81	106038	990	105318	0.042005652743556
81	106038	1043	102258	0.15576112916311
81	106038	1150	105366	0.11429742089666
81	106038	1216	104358	-0.14701978460245
82	155190	82	155190	5.3869819476227
82	155190	90	89658	0.20675408622762
82	155190	91	147002	0.038291076729248
82	155190	95	56892	0.03375576918002
82	155190	104	219198	-0.14271583089394
82	155190	130	155214	-0.35962843907834
82	155190	143	89686	-0.29354906564439
82	155190	144	147030	-0.031482624296421
82	155190	180	56934	0.16734871535427
82	155190	215	32370	-0.21298927408725
82	155190	236	161910	0.14701978460245
82	155190	238	183414	-0.025960188193852
82	155190	239	184950	0.098511987815023
82	155190	242	215670	-0.16418664635837
82	155190	307	56982	0.066233601886043
82	155190	408	160950	-0.042005652743556
82	155190	411	182966	0.037045503606129
82	155190	412	203958	0.076050386077272
82	155190	414	214710	0.25722574596145
82	155190	444	154812	-0.24853913407381
82	155190	591	154854	0.10501413185889
82	155190	647	153330	-0.098511987815023
82	155190	657	151284	-0.098511987815023
82	155190	741	32550	-0.17839432997361
82	155190	809	159030	0.027673653598279
82	155190	810	160566	-0.10501413185889
82	155190	811	171318	-0.058843894144731
82	155190	813	182070	-0.1990281094862
82	155190	814	203574	-0.24853913407381
82	155190	834	154938	-0.058843894144731
82	155190	846	154428	0.076050386077272
82	155190	925	154966	-0.13397812696166
82	155190	993	154470	0.042005652743556
82	155190	1045	151410	0.15576112916311
82	155190	1153	154518	0.11429742089666
82	155190	1218	153510	-0.14701978460245
82	155190	1270	139188	-0.14271583089394
83	241719	83	241719	5.5426137808289
83	241719	84	247863	-0.35962843907834
83	241719	92	225339	-0.13183320620392
83	241719	93	239675	-0.13797275527203
83	241719	97	192573	-0.23773201118739
83	241719	99	235581	0.024202022291444
83	241719	100	238653	0.11674069533846
83	241719	102	127038	-0.07348080345792
83	241719	106	234558	-0.2985108096985
83	241719	107	238142	0.16558400471511
83	241719	131	241743	-0.35962843907834
83	241719	145	225367	-0.13797275527203
83	241719	146	239703	-0.12725654716501
83	241719	182	192615	0.024202022291444
83	241719	184	235623	0.0082634121535723
83	241719	185	238695	0.12951217322343
83	241719	219	211059	-0.10081362827358
83	241719	223	234099	-0.020393111999232
83	241719	226	178293	-0.18179506737859
83	241719	229	210037	0.21582041123462
83	241719	233	112758	-0.056191202644292
83	241719	237	177270	0.13246720377209
83	241719	241	209526	-0.02618112994959
83	241719	309	192663	0.11674069533846
83	241719	311	235671	0.12951217322343
83	241719	312	238743	-0.013704551233155
83	241719	347	127143	-0.2985108096985
83	241719	351	234663	0.00088990592423087
83	241719	352	238247	-0.11550965184553
83	241719	386	178355	0.21582041123462
83	241719	389	210099	-0.010856852275617
83	241719	393	112821	0.13246720377209
83	241719	397	177333	-0.019577930333079
83	241719	401	209589	-0.19248646627112
83	241719	405	111798	-0.0060513602847699
83	241719	410	176822	-0.11814519213007
83	241719	658	237813	0.098511987815023
83	241719	660	233718	-0.25189924697993
83	241719	702	127255	0.16558400471511
83	241719	706	234775	-0.11550965184553
83	241719	707	238359	0.13704551233155
83	241719	745	211239	-0.020393111999232
83	241719	749	234279	-0.0088990592423087
83	241719	782	112947	-0.02618112994959
83	241719	786	177459	-0.19248646627112
83	241719	790	209715	0.10856852275617
83	241719	794	111925	-0.11814519213007
83	241719	799	176949	0.19577930333079
83	241719	807	111414	0.060513602847699
83	241719	1046	237939	-0.15576112916311
83	241719	1054	233845	0.027322309485765
83	241719	1265	233907	0.14641268035202
83	241719	1276	209334	0.18796784966946
84	247863	84	247863	5.2556064073227
84	247863	93	239675	0.038291076729248
84	247863	94	246843	-0.11674069533846
84	247863	98	223293	-0.23006533139692
84	247863	99	235581	0.030560981281092
84	247863	101	246333	0.14198711265436
84	247863	103	190526	-0.14121051368917
84	247863	104	219198	0.040251189368503
84	247863	132	247887	-0.35962843907834
84	247863	146	239703	-0.031482624296421
84	247863	147	246871	-0.022717938024697
84	247863	183	223335	-0.16590246981164
84	247863	184	235623	0.024217403304939
84	247863	186	246375	0.020477672605215
84	247863	216	125043	-0.21298927408725
84	247863	217	186483	0.034782608695652
84	247863	222	232563	-0.035920213950295
84	247863	224	120949	0.021349022955955
84	247863	230	216181	0.21582041123462
84	247863	232	232053	-0.01987819577161
84	247863	238	183414	0.13246720377209
84	247863	242	215670	-0.02618112994959
84	247863	310	223383	0.058831780523108
84	247863	311	235671	0.024475500150336
84	247863	313	246423	0.020261733291697
84	247863	348	190631	-0.010319776979581
84	247863	349	219303	0.12897736499297
84	247863	384	121011	0.16558400471511
84	247863	390	216243	-0.010856852275617
84	247863	392	232115	0.032036613272311
84	247863	398	183477	-0.019577930333079
84	247863	402	215733	-0.19248646627112
84	247863	406	117942	-0.0060513602847699
84	247863	411	182966	-0.11814519213007
84	247863	649	246003	-0.098511987815023
84	247863	703	190743	0.069765909471058
84	247863	704	219415	-0.18764550115257
84	247863	742	125223	-0.17839432997361
84	247863	743	186663	0.03291519831455
84	247863	748	232743	-0.13401876855237
84	247863	787	183603	-0.19248646627112
84	247863	791	215859	0.10856852275617
84	247863	795	118069	-0.11814519213007
84	247863	800	183093	0.19577930333079
84	247863	808	117558	0.060513602847699
84	247863	850	246078	-0.058542786295039
84	247863	1057	231798	-0.21075403066214
84	247863	1220	246183	-0.14701978460245
84	247863	1273	231861	0.14271583089394
84	247863	1277	215478	0.18796784966946
85	63033	85	63033	5.5903127383677
85	63033	89	60986	-0.29354906564439
85	63033	95	56892	0.16734871535427
85	63033	97	192573	-0.18796784966946
85	63033	148	61017	-0.12725654716501
85	63033	187	56937	0.0082634121535723
85	63033	214	48753	0.14047800661073
85	63033	245	119929	0.22768591238138
85	63033	246	123513	-0.16418664635837
85	63033	248	177273	0.058542786295039
85	63033	250	184953	0.097960818269972
85	63033	290	63117	-0.27492543590606
85	63033	314	56985	0.12951217322343
85	63033	353	48809	-0.15026503578382
85	63033	383	32433	-0.035920213950295
85	63033	416	111801	-0.076050386077272
85	63033	418	119481	-0.12725663606667
85	63033	419	160953	0.16111529971668
85	63033	421	176825	-0.14321359974816
85	63033	438	62652	0.05370509990556
85	63033	596	62697	0.10501413185889
85	63033	630	62193	-0.17572225269502
85	63033	663	55032	0.25189924697993
85	63033	682	63243	0.17387811283556
85	63033	708	48921	0.0038699163673427
85	63033	750	32553	0.020393111999232
85	63033	816	63801	-0.018072009035819
85	63033	817	95545	-0.27960652583303
85	63033	819	111417	0.24853913407381
85	63033	822	160569	-0.05370509990556
85	63033	825	182073	0.079657536133786
85	63033	828	62778	-0.033966087533692
85	63033	840	62268	-0.16111529971668
85	63033	930	62809	-0.13397812696166
85	63033	998	62313	0.042005652743556
85	63033	1059	46968	-0.21075403066214
85	63033	1158	62361	0.11429742089666
85	63033	1252	59313	-0.027784127704597
85	63033	1279	30648	0.18796784966946
86	93753	86	93753	4.8155352148487
86	93753	89	60986	0.20281571808158
86	93753	90	89658	-0.16734871535427
86	93753	96	81468	0.29517538870236
86	93753	98	223293	-0.18796784966946
86	93753	148	61017	0.065446224256293
86	93753	149	89689	0.020872776660854
86	93753	188	81513	-0.024217403304939
86	93753	246	123513	0.098511987815023
86	93753	251	207993	0.058542786295039
86	93753	253	215673	0.097960818269972
86	93753	291	93837	-0.27492543590606
86	93753	315	81561	-0.024475500150336
86	93753	383	32433	-0.12572074882603
86	93753	415	96441	0.11429742089666
86	93753	417	117945	0.051372870298956
86	93753	424	207545	-0.14321359974816
86	93753	425	214713	0.083966415659976
86	93753	439	93372	0.05370509990556
86	93753	597	93417	0.10501413185889
86	93753	632	92913	-0.17572225269502
86	93753	665	85752	0.25189924697993
86	93753	683	93963	0.17387811283556
86	93753	750	32553	0.03291519831455
86	93753	817	95545	-0.13397812696166
86	93753	818	109881	-0.058843894144731
86	93753	820	117561	-0.098464668072998
86	93753	821	159033	-0.033966087533692
86	93753	827	206649	0.070251343554047
86	93753	829	93498	-0.033966087533692
86	93753	842	92988	-0.16111529971668
86	93753	931	93529	-0.13397812696166
86	93753	1000	93033	0.042005652743556
86	93753	1033	92017	0.098511987815023
86	93753	1061	77688	-0.21075403066214
86	93753	1160	93081	0.11429742089666
86	93753	1225	92073	-0.14701978460245
87	106041	87	106041	4.531604373252
87	106041	90	89658	0.20675408622762
87	106041	95	56892	0.03375576918002
87	106041	96	81468	-0.21210975508957
87	106041	99	235581	-0.18796784966946
87	106041	149	89689	-0.13797275527203
87	106041	187	56937	0.024202022291444
87	106041	188	81513	0.16590246981164
87	106041	214	48753	-0.16171351258374
87	106041	244	112761	0.14701978460245
87	106041	245	119929	-0.098511987815023
87	106041	254	231033	0.19800967032702
87	106041	292	106125	-0.27492543590606
87	106041	314	56985	0.11674069533846
87	106041	315	81561	-0.058831780523108
87	106041	353	48809	0.010319776979581
87	106041	416	111801	-0.042005652743556
87	106041	417	117945	-0.046306879507661
87	106041	418	119481	0.17572225269502
87	106041	423	203961	-0.16111529971668
87	106041	441	105660	0.05370509990556
87	106041	599	105705	0.10501413185889
87	106041	633	105201	-0.17572225269502
87	106041	684	106251	0.17387811283556
87	106041	708	48921	-0.069765909471058
87	106041	818	109881	0.027673653598279
87	106041	819	111417	-0.10501413185889
87	106041	820	117561	-0.092613759015323
87	106041	823	171321	-0.033966087533692
87	106041	826	203577	0.05370509990556
87	106041	831	105786	-0.033966087533692
87	106041	843	105276	-0.16111529971668
87	106041	933	105817	-0.13397812696166
87	106041	1001	105321	0.042005652743556
87	106041	1034	104305	0.098511987815023
87	106041	1161	105369	0.11429742089666
87	106041	1226	104361	-0.14701978460245
87	106041	1255	102321	0.027784127704597
87	106041	1281	73656	-0.18796784966946
88	155193	88	155193	5.4662090007628
88	155193	90	89658	0.095092804474956
88	155193	91	147002	0.051777188352695
88	155193	95	56892	0.052733282481566
88	155193	149	89689	-0.29354906564439
88	155193	150	147033	-0.031482624296421
88	155193	187	56937	0.16734871535427
88	155193	247	161913	0.14701978460245
88	155193	249	183417	-0.025960188193852
88	155193	250	184953	0.098511987815023
88	155193	253	215673	-0.16418664635837
88	155193	293	155277	-0.27492543590606
88	155193	314	56985	0.066233601886043
88	155193	383	32433	-0.079602882586266
88	155193	419	160953	-0.042005652743556
88	155193	422	182969	0.037045503606129
88	155193	423	203961	0.076050386077272
88	155193	425	214713	0.25722574596145
88	155193	444	154812	0.05370509990556
88	155193	602	154857	0.10501413185889
88	155193	636	154353	-0.17572225269502
88	155193	685	155403	0.17387811283556
88	155193	750	32553	-0.17839432997361
88	155193	821	159033	0.027673653598279
88	155193	822	160569	-0.10501413185889
88	155193	823	171321	-0.058843894144731
88	155193	825	182073	-0.1990281094862
88	155193	826	203577	-0.24853913407381
88	155193	834	154938	-0.033966087533692
88	155193	846	154428	-0.16111529971668
88	155193	936	154969	-0.13397812696166
88	155193	1004	154473	0.042005652743556
88	155193	1036	153457	0.098511987815023
88	155193	1062	139128	-0.21075403066214
88	155193	1164	154521	0.11429742089666
88	155193	1228	153513	-0.14701978460245
88	155193	1257	151473	0.027784127704597
89	60986	89	60986	5.4960844139334
89	60986	95	56892	-0.038266757211565
89	60986	103	190526	-0.18796784966946
89	60986	151	56922	0.020872776660854
89	60986	189	48746	-0.024217403304939
89	60986	215	32370	-0.0057890666547705
89	60986	257	117882	0.22768591238138
89	60986	260	175226	0.058542786295039
89	60986	262	182906	0.097960818269972
89	60986	294	61070	-0.27492543590606
89	60986	316	48794	-0.024475500150336
89	60986	354	32426	-0.12897736499297
89	60986	426	63674	0.11429742089666
89	60986	428	109754	-0.076050386077272
89	60986	430	117434	-0.12725663606667
89	60986	431	158906	0.16111529971668
89	60986	434	174778	-0.14321359974816
89	60986	435	181946	0.083966415659976
89	60986	607	60650	0.10501413185889
89	60986	641	60146	-0.17572225269502
89	60986	709	32538	0.18764550115257
89	60986	828	62778	-0.13397812696166
89	60986	829	93498	-0.27960652583303
89	60986	832	109370	0.24853913407381
89	60986	833	116538	-0.14571898392408
89	60986	835	158522	-0.05370509990556
89	60986	837	173882	0.070251343554047
89	60986	839	60732	-0.27960652583303
89	60986	941	60762	-0.13397812696166
89	60986	1009	60266	0.042005652743556
89	60986	1040	59250	0.098511987815023
89	60986	1060	53112	0.027322309485765
89	60986	1169	60314	0.11429742089666
89	60986	1232	59306	-0.14701978460245
89	60986	1280	44984	-0.14271583089394
90	89658	90	89658	4.8887871853547
90	89658	95	56892	0.17060767861683
90	89658	96	81468	-0.16104573197784
90	89658	104	219198	-0.18796784966946
90	89658	151	56922	0.065446224256293
90	89658	152	81498	-0.031482624296421
90	89658	215	32370	-0.16171351258374
90	89658	255	96378	0.14701978460245
90	89658	257	117882	-0.025960188193852
90	89658	258	119418	0.098511987815023
90	89658	263	203898	0.058542786295039
90	89658	265	214650	0.19800967032702
90	89658	295	89742	-0.27492543590606
90	89658	354	32426	0.010319776979581
90	89658	427	95418	-0.042005652743556
90	89658	430	117434	0.037045503606129
90	89658	436	203450	-0.14321359974816
90	89658	609	89322	0.10501413185889
90	89658	643	88818	-0.17572225269502
90	89658	665	85752	-0.098511987815023
90	89658	709	32538	-0.069765909471058
90	89658	829	93498	0.027673653598279
90	89658	830	95034	-0.10501413185889
90	89658	831	105786	-0.058843894144731
90	89658	833	116538	-0.1990281094862
90	89658	834	154938	-0.033966087533692
90	89658	838	202554	0.070251343554047
90	89658	841	89404	-0.27960652583303
90	89658	943	89434	-0.13397812696166
90	89658	1011	88938	0.042005652743556
90	89658	1042	87922	0.098511987815023
90	89658	1171	88986	0.11429742089666
90	89658	1234	87978	-0.14701978460245
90	89658	1262	85938	0.027784127704597
90	89658	1281	73656	-0.14271583089394
91	147002	91	147002	5.506153063819
91	147002	96	81468	0.20281571808158
91	147002	152	81498	-0.29354906564439
91	147002	189	48746	0.16734871535427
91	147002	215	32370	0.186685307505
91	147002	259	160890	0.098511987815023
91	147002	260	175226	-0.025960188193852
91	147002	261	176762	0.098511987815023
91	147002	263	203898	0.22768591238138
91	147002	264	207482	-0.16418664635837
91	147002	296	147086	-0.27492543590606
91	147002	316	48794	0.066233601886043
91	147002	354	32426	-0.2985108096985
91	147002	431	158906	0.046306879507661
91	147002	432	160442	-0.17572225269502
91	147002	433	171194	-0.051372870298956
91	147002	434	174778	0.037045503606129
91	147002	436	203450	-0.12725663606667
91	147002	437	206522	0.25722574596145
91	147002	613	146666	0.10501413185889
91	147002	646	146162	-0.17572225269502
91	147002	666	143096	-0.098511987815023
91	147002	709	32538	0.16558400471511
91	147002	834	154938	-0.12843217574739
91	147002	835	158522	0.092613759015323
91	147002	836	170810	0.098464668072998
91	147002	837	173882	-0.1990281094862
91	147002	838	202554	-0.14571898392408
91	147002	845	146748	-0.27960652583303
91	147002	947	146778	-0.13397812696166
91	147002	1014	146282	0.042005652743556
91	147002	1044	145266	0.098511987815023
91	147002	1062	139128	-0.027322309485765
91	147002	1174	146330	0.11429742089666
91	147002	1236	145322	-0.14701978460245
91	147002	1263	143282	0.027784127704597
92	225339	92	225339	5.1044749555047
92	225339	94	246843	-0.27492543590606
92	225339	97	192573	0.17060767861683
92	225339	98	223293	0.065446224256293
92	225339	102	127038	0.052733282481566
92	225339	104	219198	-0.16734871535427
92	225339	105	222270	-0.066233601886043
92	225339	153	192603	0.065446224256293
92	225339	154	223323	-0.12725654716501
92	225339	190	127083	-0.16734871535427
92	225339	192	219243	0.0082634121535723
92	225339	193	222315	0.12951217322343
92	225339	219	211059	0.14047800661073
92	225339	220	218227	-0.15026503578382
92	225339	221	221811	0.0038699163673427
92	225339	247	161913	-0.18179506737859
92	225339	252	209529	0.01987819577161
92	225339	255	96378	-0.056191202644292
92	225339	259	160890	0.13246720377209
92	225339	297	225423	-0.27492543590606
92	225339	317	127131	-0.066233601886043
92	225339	319	219291	0.12951217322343
92	225339	320	222363	-0.013704551233155
92	225339	358	211115	-0.15026503578382
92	225339	359	218283	0.00088990592423087
92	225339	360	221867	-0.11550965184553
92	225339	389	210099	0.015128400711925
92	225339	391	217779	0.13401876855237
92	225339	415	96441	0.13246720377209
92	225339	419	160953	-0.019577930333079
92	225339	427	95418	-0.0060513602847699
92	225339	432	160442	-0.11814519213007
92	225339	667	221433	0.098511987815023
92	225339	670	217338	-0.25189924697993
92	225339	713	211227	0.0038699163673427
92	225339	714	218395	-0.11550965184553
92	225339	715	221979	0.13704551233155
92	225339	756	210219	0.13401876855237
92	225339	758	217899	-0.0088990592423087
92	225339	785	162099	0.01987819577161
92	225339	790	209715	-0.15128400711925
92	225339	817	95545	-0.11814519213007
92	225339	822	160569	0.19577930333079
92	225339	830	95034	0.060513602847699
92	225339	1064	217465	0.027322309485765
92	225339	1068	209274	0.21075403066214
92	225339	1264	221619	-0.027784127704597
92	225339	1284	209337	-0.14271583089394
93	239675	93	239675	4.9018306636156
93	239675	94	246843	-0.1545583225205
93	239675	98	223293	-0.05499613322032
93	239675	99	235581	-0.038266757211565
93	239675	100	238653	-0.056794845061743
93	239675	103	190526	-0.03375576918002
93	239675	107	238142	-0.20072199628019
93	239675	154	223323	-0.13797275527203
93	239675	155	235611	0.020872776660854
93	239675	156	238683	-0.022717938024697
93	239675	191	190571	0.024202022291444
93	239675	195	238187	0.020477672605215
93	239675	216	125043	0.186685307505
93	239675	219	211059	0.0057890666547705
93	239675	222	232563	-0.15026503578382
93	239675	244	112761	0.021349022955955
93	239675	251	207993	0.21582041123462
93	239675	260	175226	0.13246720377209
93	239675	264	207482	-0.02618112994959
93	239675	298	239759	-0.27492543590606
93	239675	318	190619	0.11674069533846
93	239675	322	238235	0.020261733291697
93	239675	355	125099	-0.2985108096985
93	239675	358	211115	0.12897736499297
93	239675	361	232619	0.00088990592423087
93	239675	386	178355	-0.12572074882603
93	239675	392	232115	0.13401876855237
93	239675	420	175289	-0.019577930333079
93	239675	424	207545	-0.19248646627112
93	239675	428	109754	-0.0060513602847699
93	239675	434	174778	-0.11814519213007
93	239675	671	231674	-0.25189924697993
93	239675	710	125211	0.16558400471511
93	239675	713	211227	-0.18764550115257
93	239675	716	232731	-0.11550965184553
93	239675	753	178475	0.03291519831455
93	239675	759	232235	-0.0088990592423087
93	239675	782	112947	0.2538954738965
93	239675	789	208179	-0.032036613272311
93	239675	818	109881	-0.11814519213007
93	239675	824	174905	0.19577930333079
93	239675	832	109370	0.060513602847699
93	239675	1046	237939	0.098511987815023
93	239675	1065	231801	0.027322309485765
93	239675	1238	237995	-0.14701978460245
93	239675	1290	207290	0.18796784966946
94	246843	94	246843	5.4826086956522
94	246843	100	238653	-0.16104573197784
94	246843	101	246333	-0.26074921057529
94	246843	105	222270	-0.21210975508957
94	246843	106	234558	0.29517538870236
94	246843	156	238683	-0.031482624296421
94	246843	157	246363	0.015919933300619
94	246843	193	222315	-0.16590246981164
94	246843	194	234603	0.024217403304939
94	246843	218	189555	0.16171351258374
94	246843	220	218227	0.0057890666547705
94	246843	222	232563	0.14047800661073
94	246843	245	119929	0.021349022955955
94	246843	249	183417	0.18179506737859
94	246843	254	231033	-0.01987819577161
94	246843	257	117882	0.056191202644292
94	246843	265	214650	-0.02618112994959
94	246843	299	246927	-0.27492543590606
94	246843	320	222363	0.058831780523108
94	246843	321	234651	0.024475500150336
94	246843	357	189611	-0.010319776979581
94	246843	359	218283	0.12897736499297
94	246843	361	232619	-0.15026503578382
94	246843	385	124083	-0.079602882586266
94	246843	387	185523	-0.12572074882603
94	246843	390	216243	-0.035920213950295
94	246843	417	117945	-0.13246720377209
94	246843	425	214713	-0.19248646627112
94	246843	435	181946	-0.11814519213007
94	246843	649	246003	0.17572225269502
94	246843	712	189723	0.069765909471058
94	246843	714	218395	-0.18764550115257
94	246843	716	232731	0.0038699163673427
94	246843	752	124203	-0.17839432997361
94	246843	754	185643	0.03291519831455
94	246843	757	216363	0.020393111999232
94	246843	783	120115	0.2538954738965
94	246843	787	183603	-0.01987819577161
94	246843	792	231219	0.15128400711925
94	246843	825	182073	0.19577930333079
94	246843	833	116538	0.060513602847699
94	246843	850	246078	-0.16111529971668
94	246843	1017	246123	-0.042005652743556
94	246843	1070	230778	-0.21075403066214
94	246843	1177	246171	-0.11429742089666
94	246843	1286	230841	0.14271583089394
94	246843	1291	214458	0.18796784966946
95	56892	95	56892	4.7458428680397
95	56892	158	48732	-0.031482624296421
95	56892	196	32364	-0.16590246981164
95	56892	266	63612	0.14701978460245
95	56892	270	117372	0.16418664635837
95	56892	273	171132	0.058542786295039
95	56892	275	181884	0.19800967032702
95	56892	323	32412	0.058831780523108
95	56892	438	62652	-0.042005652743556
95	56892	441	105660	-0.076050386077272
95	56892	443	116412	-0.25722574596145
95	56892	444	154812	0.16111529971668
95	56892	446	170684	-0.14321359974816
95	56892	618	56556	0.10501413185889
95	56892	651	56052	-0.17572225269502
95	56892	663	55032	0.098511987815023
95	56892	689	57102	-0.17387811283556
95	56892	839	60732	0.027673653598279
95	56892	840	62268	-0.10501413185889
95	56892	841	89404	-0.27960652583303
95	56892	843	105276	0.24853913407381
95	56892	846	154428	-0.05370509990556
95	56892	848	169788	0.070251343554047
95	56892	952	56668	-0.13397812696166
95	56892	1019	56172	0.042005652743556
95	56892	1049	55156	0.098511987815023
95	56892	1060	53112	-0.15576112916311
95	56892	1179	56220	0.11429742089666
95	56892	1241	55212	-0.14701978460245
95	56892	1268	53172	0.027784127704597
96	81468	96	81468	4.6139333841851
96	81468	158	48732	0.065446224256293
96	81468	196	32364	-0.024202022291444
96	81468	267	95356	0.098511987815023
96	81468	268	109692	-0.025960188193852
96	81468	269	111228	0.098511987815023
96	81468	276	203388	-0.097960818269972
96	81468	277	206460	0.19800967032702
96	81468	323	32412	-0.11674069533846
96	81468	439	93372	0.046306879507661
96	81468	440	94908	-0.17572225269502
96	81468	441	105660	-0.051372870298956
96	81468	442	109244	0.037045503606129
96	81468	448	202428	-0.083966415659976
96	81468	620	81132	0.10501413185889
96	81468	653	80628	-0.17572225269502
96	81468	664	79608	0.098511987815023
96	81468	690	81678	-0.17387811283556
96	81468	841	89404	-0.12843217574739
96	81468	842	92988	0.092613759015323
96	81468	843	105276	0.098464668072998
96	81468	844	108348	-0.1990281094862
96	81468	845	146748	-0.033966087533692
96	81468	849	200508	0.079657536133786
96	81468	954	81244	-0.13397812696166
96	81468	1021	80748	0.042005652743556
96	81468	1050	79732	0.098511987815023
96	81468	1061	77688	-0.15576112916311
96	81468	1181	80796	0.11429742089666
96	81468	1242	79788	-0.14701978460245
96	81468	1269	77748	0.027784127704597
96	81468	1281	73656	0.14641268035202
97	192573	97	192573	5.5138571065345
97	192573	101	246333	-0.17387811283556
97	192573	102	127038	0.095092804474956
97	192573	103	190526	-0.29354906564439
97	192573	159	127069	-0.29354906564439
97	192573	160	190557	-0.12725654716501
97	192573	198	186477	0.0082634121535723
97	192573	199	189549	0.12951217322343
97	192573	226	178293	0.14047800661073
97	192573	227	185461	-0.15026503578382
97	192573	228	189045	0.0038699163673427
97	192573	247	161913	-0.10081362827358
97	192573	248	177273	-0.035920213950295
97	192573	250	184953	0.020393111999232
97	192573	266	63612	-0.056191202644292
97	192573	272	160380	0.02618112994959
97	192573	325	186525	0.12951217322343
97	192573	326	189597	-0.013704551233155
97	192573	365	178349	-0.15026503578382
97	192573	366	185517	0.00088990592423087
97	192573	367	189101	-0.11550965184553
97	192573	396	161973	-0.035920213950295
97	192573	397	177333	0.015128400711925
97	192573	399	185013	0.13401876855237
97	192573	419	160953	-0.010856852275617
97	192573	421	176825	0.032036613272311
97	192573	438	62652	-0.0060513602847699
97	192573	673	184572	-0.25189924697993
97	192573	691	192783	-0.17387811283556
97	192573	720	178461	0.0038699163673427
97	192573	721	185629	-0.11550965184553
97	192573	722	189213	0.13704551233155
97	192573	763	162093	0.020393111999232
97	192573	764	177453	0.13401876855237
97	192573	766	185133	-0.0088990592423087
97	192573	797	161077	0.032036613272311
97	192573	799	176949	-0.15128400711925
97	192573	816	63801	0.02618112994959
97	192573	822	160569	0.10856852275617
97	192573	840	62268	0.060513602847699
97	192573	1063	188793	0.15576112916311
97	192573	1072	176508	0.21075403066214
97	192573	1271	188853	-0.027784127704597
97	192573	1283	184761	-0.14641268035202
97	192573	1295	160188	-0.18796784966946
98	223293	98	223293	5.124942791762
98	223293	100	238653	-0.24246144416449
98	223293	101	246333	-0.17387811283556
98	223293	103	190526	0.20281571808158
98	223293	104	219198	-0.16734871535427
98	223293	105	222270	-0.25941494072034
98	223293	160	190557	0.065446224256293
98	223293	161	219229	0.020872776660854
98	223293	162	222301	-0.022717938024697
98	223293	197	125037	-0.16734871535427
98	223293	200	211053	-0.024217403304939
98	223293	202	221805	0.020477672605215
98	223293	230	216181	-0.15026503578382
98	223293	247	161913	-0.034782608695652
98	223293	251	207993	-0.035920213950295
98	223293	253	215673	0.020393111999232
98	223293	271	158844	0.13246720377209
98	223293	324	125085	-0.066233601886043
98	223293	327	211101	-0.024475500150336
98	223293	329	221853	0.020261733291697
98	223293	369	216237	0.00088990592423087
98	223293	396	161973	-0.12572074882603
98	223293	400	208053	0.015128400711925
98	223293	402	215733	0.13401876855237
98	223293	415	96441	-0.16558400471511
98	223293	424	207545	0.032036613272311
98	223293	439	93372	-0.0060513602847699
98	223293	445	158396	-0.11814519213007
98	223293	667	221433	0.098511987815023
98	223293	675	215292	-0.25189924697993
98	223293	692	223503	-0.17387811283556
98	223293	724	216349	-0.11550965184553
98	223293	763	162093	0.03291519831455
98	223293	767	208173	0.13401876855237
98	223293	769	215853	-0.0088990592423087
98	223293	793	96565	0.2538954738965
98	223293	802	207669	-0.15128400711925
98	223293	821	159033	0.19248646627112
98	223293	842	92988	0.060513602847699
98	223293	1053	221557	0.098511987815023
98	223293	1074	207228	0.21075403066214
98	223293	1245	221613	-0.14701978460245
98	223293	1285	215481	-0.14641268035202
99	235581	99	235581	4.8778032036613
99	235581	100	238653	-0.097134129917569
99	235581	101	246333	-0.058048745510141
99	235581	104	219198	0.20675408622762
99	235581	106	234558	-0.25941494072034
99	235581	161	219229	-0.13797275527203
99	235581	163	234589	-0.022717938024697
99	235581	198	186477	0.024202022291444
99	235581	200	211053	0.16590246981164
99	235581	203	232557	-0.12951217322343
99	235581	204	234093	0.020477672605215
99	235581	224	120949	0.186685307505
99	235581	226	178293	-0.16171351258374
99	235581	232	232053	-0.0038699163673427
99	235581	244	112761	-0.21298927408725
99	235581	273	171132	0.13246720377209
99	235581	276	203388	-0.02618112994959
99	235581	325	186525	0.11674069533846
99	235581	327	211101	-0.058831780523108
99	235581	330	232605	0.013704551233155
99	235581	331	234141	0.020261733291697
99	235581	363	121005	-0.2985108096985
99	235581	365	178349	0.010319776979581
99	235581	371	232109	0.11550965184553
99	235581	393	112821	0.079602882586266
99	235581	423	203961	0.010856852275617
99	235581	441	105660	-0.0060513602847699
99	235581	446	170684	-0.11814519213007
99	235581	668	233721	0.098511987815023
99	235581	693	235791	-0.17387811283556
99	235581	718	121117	0.16558400471511
99	235581	720	178461	-0.069765909471058
99	235581	726	232221	-0.13704551233155
99	235581	760	112941	0.17839432997361
99	235581	801	204085	-0.032036613272311
99	235581	823	171321	0.19248646627112
99	235581	826	203577	-0.10856852275617
99	235581	843	105276	0.060513602847699
99	235581	1054	233845	0.098511987815023
99	235581	1065	231801	-0.15576112916311
99	235581	1246	233901	-0.14701978460245
99	235581	1273	231861	0.027784127704597
99	235581	1298	203196	0.18796784966946
100	238653	100	238653	4.8443935926773
100	238653	101	246333	0.028718307546936
100	238653	105	222270	0.20675408622762
100	238653	106	234558	-0.16734871535427
100	238653	107	238142	-0.13502307672008
100	238653	162	222301	-0.13797275527203
100	238653	163	234589	0.020872776660854
100	238653	164	238173	0.015919933300619
100	238653	199	189549	0.024202022291444
100	238653	203	232557	-0.0082634121535723
100	238653	225	124021	0.186685307505
100	238653	229	210037	0.0057890666547705
100	238653	248	177273	-0.034782608695652
100	238653	251	207993	-0.10081362827358
100	238653	254	231033	0.020393111999232
100	238653	268	109692	0.056191202644292
100	238653	277	206460	-0.02618112994959
100	238653	326	189597	0.11674069533846
100	238653	330	232605	-0.12951217322343
100	238653	364	124077	-0.2985108096985
100	238653	368	210093	0.12897736499297
100	238653	397	177333	-0.12572074882603
100	238653	400	208053	-0.035920213950295
100	238653	403	231093	0.13401876855237
100	238653	416	111801	-0.16558400471511
100	238653	420	175289	0.21582041123462
100	238653	447	173756	-0.11814519213007
100	238653	658	237813	0.17572225269502
100	238653	676	230652	-0.25189924697993
100	238653	694	238863	-0.17387811283556
100	238653	719	124189	0.16558400471511
100	238653	723	210205	-0.18764550115257
100	238653	764	177453	0.03291519831455
100	238653	767	208173	0.020393111999232
100	238653	770	231213	-0.0088990592423087
100	238653	794	111925	0.2538954738965
100	238653	798	175413	-0.01987819577161
100	238653	818	109881	-0.02618112994959
100	238653	827	206649	-0.10856852275617
100	238653	844	108348	0.060513602847699
100	238653	1026	237933	-0.042005652743556
100	238653	1186	237981	-0.11429742089666
100	238653	1286	230841	-0.14641268035202
100	238653	1299	206268	0.18796784966946
101	246333	101	246333	5.0391304347826
101	246333	107	238142	0.051777188352695
101	246333	164	238173	-0.031482624296421
101	246333	202	221805	-0.16590246981164
101	246333	204	234093	0.024217403304939
101	246333	228	189045	0.16171351258374
101	246333	231	217717	0.0057890666547705
101	246333	232	232053	0.14047800661073
101	246333	246	123513	0.21298927408725
101	246333	250	184953	-0.034782608695652
101	246333	253	215673	-0.10081362827358
101	246333	254	231033	-0.035920213950295
101	246333	270	117372	0.056191202644292
101	246333	275	181884	-0.13246720377209
101	246333	329	221853	0.058831780523108
101	246333	331	234141	0.024475500150336
101	246333	367	189101	-0.010319776979581
101	246333	370	217773	0.12897736499297
101	246333	371	232109	-0.15026503578382
101	246333	395	123573	-0.079602882586266
101	246333	399	185013	-0.12572074882603
101	246333	402	215733	-0.035920213950295
101	246333	403	231093	0.015128400711925
101	246333	418	119481	-0.16558400471511
101	246333	422	182969	0.21582041123462
101	246333	425	214713	-0.010856852275617
101	246333	443	116412	0.0060513602847699
101	246333	627	245997	0.10501413185889
101	246333	695	246543	-0.17387811283556
101	246333	722	189213	0.069765909471058
101	246333	725	217885	-0.18764550115257
101	246333	726	232221	0.0038699163673427
101	246333	762	123693	-0.17839432997361
101	246333	766	185133	0.03291519831455
101	246333	769	215853	0.020393111999232
101	246333	770	231213	0.13401876855237
101	246333	796	119605	0.2538954738965
101	246333	800	183093	-0.01987819577161
101	246333	803	214837	0.032036613272311
101	246333	820	117561	-0.02618112994959
101	246333	825	182073	-0.19248646627112
101	246333	850	246078	-0.033966087533692
101	246333	961	246109	-0.13397812696166
101	246333	1076	230268	-0.21075403066214
101	246333	1300	213948	0.18796784966946
102	127038	102	127038	4.0273582506992
102	127038	165	125022	-0.12725654716501
102	127038	205	120942	0.0082634121535723
102	127038	206	124014	0.12951217322343
102	127038	233	112758	0.14047800661073
102	127038	234	119926	-0.15026503578382
102	127038	235	123510	0.0038699163673427
102	127038	255	96378	-0.10081362827358
102	127038	256	111738	-0.035920213950295
102	127038	258	119418	0.020393111999232
102	127038	266	63612	-0.18179506737859
102	127038	267	95356	0.21582041123462
102	127038	269	111228	-0.01987819577161
102	127038	332	120990	0.12951217322343
102	127038	333	124062	-0.013704551233155
102	127038	372	112814	-0.15026503578382
102	127038	373	119982	0.00088990592423087
102	127038	374	123566	-0.11550965184553
102	127038	404	96438	-0.035920213950295
102	127038	405	111798	0.015128400711925
102	127038	407	119478	0.13401876855237
102	127038	426	63674	0.21582041123462
102	127038	427	95418	-0.010856852275617
102	127038	429	111290	0.032036613272311
102	127038	438	62652	-0.019577930333079
102	127038	440	94908	-0.19248646627112
102	127038	672	123132	-0.098511987815023
102	127038	727	112926	0.0038699163673427
102	127038	728	120094	-0.11550965184553
102	127038	729	123678	0.13704551233155
102	127038	771	96558	0.020393111999232
102	127038	772	111918	0.13401876855237
102	127038	774	119598	-0.0088990592423087
102	127038	804	63798	-0.01987819577161
102	127038	805	95542	0.032036613272311
102	127038	807	111414	-0.15128400711925
102	127038	828	62778	-0.19248646627112
102	127038	830	95034	0.10856852275617
102	127038	840	62268	0.19577930333079
102	127038	850	246078	-0.079657536133786
102	127038	1066	123258	0.15576112916311
102	127038	1071	119164	-0.027322309485765
102	127038	1274	123318	-0.027784127704597
102	127038	1287	119226	-0.14641268035202
102	127038	1293	111036	0.14271583089394
103	190526	103	190526	4.7419527078566
103	190526	107	238142	-0.15334608166671
103	190526	165	125022	-0.29354906564439
103	190526	166	186462	0.020872776660854
103	190526	167	189534	-0.022717938024697
103	190526	207	178286	-0.024217403304939
103	190526	209	189038	0.020477672605215
103	190526	236	161910	-0.0057890666547705
103	190526	238	183414	-0.15026503578382
103	190526	260	175226	-0.035920213950295
103	190526	262	182906	0.020393111999232
103	190526	266	63612	-0.021349022955955
103	190526	271	158844	0.21582041123462
103	190526	274	174716	-0.01987819577161
103	190526	334	178334	-0.024475500150336
103	190526	336	189086	0.020261733291697
103	190526	375	161966	-0.12897736499297
103	190526	377	183470	0.00088990592423087
103	190526	409	175286	0.015128400711925
103	190526	411	182966	0.13401876855237
103	190526	426	63674	-0.16558400471511
103	190526	431	158906	-0.010856852275617
103	190526	434	174778	0.032036613272311
103	190526	445	158396	-0.19248646627112
103	190526	669	188666	0.098511987815023
103	190526	730	162078	0.18764550115257
103	190526	732	183582	-0.11550965184553
103	190526	776	175406	0.13401876855237
103	190526	778	183086	-0.0088990592423087
103	190526	804	63798	0.2538954738965
103	190526	809	159030	0.032036613272311
103	190526	812	174902	-0.15128400711925
103	190526	835	158522	0.10856852275617
103	190526	839	60732	0.11814519213007
103	190526	850	246078	-0.14571898392408
103	190526	1055	188790	0.098511987815023
103	190526	1073	182652	-0.027322309485765
103	190526	1247	188846	-0.14701978460245
103	190526	1289	182714	-0.14641268035202
103	190526	1296	174524	0.14271583089394
104	219198	104	219198	5.0048817696415
104	219198	105	222270	-0.097134129917569
104	219198	106	234558	-0.24246144416449
104	219198	166	186462	0.065446224256293
104	219198	168	211038	-0.031482624296421
104	219198	169	218206	-0.022717938024697
104	219198	205	120942	-0.16734871535427
104	219198	211	216174	-0.12951217322343
104	219198	212	217710	0.020477672605215
104	219198	236	161910	-0.16171351258374
104	219198	242	215670	-0.0038699163673427
104	219198	255	96378	-0.21298927408725
104	219198	263	203898	-0.035920213950295
104	219198	276	203388	-0.01987819577161
104	219198	332	120990	-0.066233601886043
104	219198	338	216222	0.013704551233155
104	219198	339	217758	0.020261733291697
104	219198	375	161966	0.010319776979581
104	219198	381	215726	0.11550965184553
104	219198	404	96438	0.079602882586266
104	219198	412	203958	0.015128400711925
104	219198	436	203450	0.032036613272311
104	219198	444	154812	0.019577930333079
104	219198	670	217338	0.098511987815023
104	219198	675	215292	0.098511987815023
104	219198	730	162078	-0.069765909471058
104	219198	736	215838	-0.13704551233155
104	219198	771	96558	0.17839432997361
104	219198	779	204078	0.13401876855237
104	219198	814	203574	-0.15128400711925
104	219198	834	154938	0.19248646627112
104	219198	841	89404	0.11814519213007
104	219198	846	154428	-0.19577930333079
104	219198	850	246078	-0.1990281094862
104	219198	1056	217462	0.098511987815023
104	219198	1069	215418	-0.15576112916311
104	219198	1248	217518	-0.14701978460245
104	219198	1277	215478	0.027784127704597
104	219198	1298	203196	0.14271583089394
105	222270	105	222270	4.7954233409611
105	222270	107	238142	-0.29656750572082
105	222270	167	189534	0.065446224256293
105	222270	169	218206	0.020872776660854
105	222270	170	221790	0.015919933300619
105	222270	206	124014	-0.16734871535427
105	222270	210	210030	-0.024217403304939
105	222270	211	216174	-0.0082634121535723
105	222270	240	207990	-0.14047800661073
105	222270	259	160890	-0.034782608695652
105	222270	265	214650	0.020393111999232
105	222270	267	95356	-0.021349022955955
105	222270	271	158844	-0.18179506737859
105	222270	277	206460	-0.01987819577161
105	222270	333	124062	-0.066233601886043
105	222270	337	210078	-0.024475500150336
105	222270	338	216222	-0.12951217322343
105	222270	379	208046	0.15026503578382
105	222270	408	160950	-0.12572074882603
105	222270	414	214710	0.13401876855237
105	222270	427	95418	-0.16558400471511
105	222270	431	158906	0.21582041123462
105	222270	437	206522	0.032036613272311
105	222270	439	93372	0.13246720377209
105	222270	659	221430	0.17572225269502
105	222270	734	208158	-0.0038699163673427
105	222270	775	161070	0.03291519831455
105	222270	781	214830	-0.0088990592423087
105	222270	805	95542	0.2538954738965
105	222270	809	159030	-0.01987819577161
105	222270	815	206646	-0.15128400711925
105	222270	829	93498	-0.02618112994959
105	222270	847	157500	-0.19577930333079
105	222270	850	246078	0.098464668072998
105	222270	1027	221550	-0.042005652743556
105	222270	1075	214396	-0.027322309485765
105	222270	1187	221598	-0.11429742089666
105	222270	1291	214458	-0.14641268035202
105	222270	1299	206268	0.14271583089394
106	234558	106	234558	5.1853546910755
106	234558	107	238142	-0.14851240951568
106	234558	169	218206	-0.13797275527203
106	234558	171	232542	-0.12725654716501
106	234558	172	234078	0.015919933300619
106	234558	208	185454	0.024202022291444
106	234558	210	210030	0.16590246981164
106	234558	234	119926	0.186685307505
106	234558	237	177270	-0.16171351258374
106	234558	243	231030	-0.0038699163673427
106	234558	256	111738	-0.21298927408725
106	234558	263	203898	-0.10081362827358
106	234558	273	171132	-0.18179506737859
106	234558	335	185502	0.11674069533846
106	234558	337	210078	-0.058831780523108
106	234558	373	119982	-0.2985108096985
106	234558	376	177326	0.010319776979581
106	234558	382	231086	0.11550965184553
106	234558	405	111798	0.079602882586266
106	234558	412	203958	-0.035920213950295
106	234558	433	171194	0.21582041123462
106	234558	441	105660	0.13246720377209
106	234558	448	202428	0.19248646627112
106	234558	660	233718	0.17572225269502
106	234558	676	230652	0.098511987815023
106	234558	728	120094	0.16558400471511
106	234558	731	177438	-0.069765909471058
106	234558	737	231198	-0.13704551233155
106	234558	772	111918	0.17839432997361
106	234558	779	204078	0.020393111999232
106	234558	811	171318	-0.01987819577161
106	234558	831	105786	-0.02618112994959
106	234558	838	202554	-0.10856852275617
106	234558	848	169788	-0.19577930333079
106	234558	850	246078	0.092613759015323
106	234558	1028	233838	-0.042005652743556
106	234558	1070	230778	-0.15576112916311
106	234558	1188	233886	-0.11429742089666
106	234558	1278	230838	0.027784127704597
107	238142	107	238142	5.4764302059497
107	238142	170	221790	-0.13797275527203
107	238142	172	234078	0.020872776660854
107	238142	209	189038	0.024202022291444
107	238142	213	232046	-0.0082634121535723
107	238142	235	123510	0.186685307505
107	238142	241	209526	0.0057890666547705
107	238142	243	231030	0.15026503578382
107	238142	261	176762	-0.034782608695652
107	238142	264	207482	-0.10081362827358
107	238142	269	111228	-0.021349022955955
107	238142	274	174716	-0.18179506737859
107	238142	277	206460	0.21582041123462
107	238142	336	189086	0.11674069533846
107	238142	340	232094	-0.12951217322343
107	238142	374	123566	-0.2985108096985
107	238142	380	209582	0.12897736499297
107	238142	382	231086	-0.00088990592423087
107	238142	410	176822	-0.12572074882603
107	238142	413	207542	-0.035920213950295
107	238142	429	111290	-0.16558400471511
107	238142	434	174778	0.21582041123462
107	238142	437	206522	-0.010856852275617
107	238142	442	109244	0.13246720377209
107	238142	447	173756	-0.019577930333079
107	238142	628	237806	0.10501413185889
107	238142	729	123678	0.16558400471511
107	238142	735	209694	-0.18764550115257
107	238142	737	231198	0.11550965184553
107	238142	777	176942	0.03291519831455
107	238142	780	207662	0.020393111999232
107	238142	807	111414	0.2538954738965
107	238142	812	174902	-0.01987819577161
107	238142	815	206646	0.032036613272311
107	238142	832	109370	-0.02618112994959
107	238142	837	173882	-0.19248646627112
107	238142	844	108348	-0.11814519213007
107	238142	850	246078	-0.12843217574739
107	238142	962	237918	-0.13397812696166
107	238142	1076	230268	-0.027322309485765
107	238142	1292	230330	-0.14641268035202
108	97351	108	97351	5.8349097381134
108	97351	109	113223	-0.29656750572082
108	97351	110	120391	0.17387811283556
108	97351	115	64587	-0.05499613322032
108	97351	116	96843	0.032036613272311
108	97351	123	95821	-0.14198711265436
108	97351	128	93774	0.16558400471511
108	97351	134	95827	-0.069765909471058
108	97351	139	93781	-0.069765909471058
108	97351	143	89686	0.17839432997361
108	97351	145	225367	-0.25189924697993
108	97351	174	93795	0.18764550115257
108	97351	178	89701	-0.03291519831455
108	97351	181	81510	-0.2538954738965
108	97351	183	223335	0.19147288733833
108	97351	278	64647	-0.056794845061743
108	97351	279	96903	-0.12572074882603
108	97351	450	81603	0.032036613272311
108	97351	452	32454	0.11814519213007
108	97351	453	125127	0.037045503606129
108	97351	456	211143	0.14321359974816
108	97351	457	218311	-0.083966415659976
108	97351	482	96462	-0.14321359974816
108	97351	504	96469	-0.12725663606667
108	97351	516	95446	0.097960818269972
108	97351	562	96483	0.037045503606129
108	97351	574	95461	-0.16418664635837
108	97351	586	93414	0.19147288733833
108	97351	678	96007	0.11568777015001
108	97351	852	32581	-0.19577930333079
108	97351	853	121159	0.098464668072998
108	97351	854	124231	-0.1990281094862
108	97351	858	210247	-0.070251343554047
108	97351	859	216391	0.079657536133786
108	97351	873	96589	-0.076050386077272
108	97351	885	95566	0.058542786295039
108	97351	896	96595	-0.051372870298956
108	97351	908	95573	0.22768591238138
108	97351	920	93526	-0.26552512044595
108	97351	964	95587	-0.025960188193852
108	97351	976	93541	-0.025960188193852
108	97351	988	89446	0.066381280111489
108	97351	1303	89539	-0.14641268035202
108	97351	1314	81349	0.14271583089394
109	113223	109	113223	5.6815408085431
109	113223	110	120391	-0.1545583225205
109	113223	116	96843	-0.13183320620392
109	113223	117	112203	-0.11674069533846
109	113223	122	64077	-0.23773201118739
109	113223	124	110157	-0.11674069533846
109	113223	129	106062	0.2985108096985
109	113223	131	241743	-0.21075403066214
109	113223	133	64083	0.23006533139692
109	113223	135	110163	0.058831780523108
109	113223	140	106069	-0.010319776979581
109	113223	146	239703	-0.066381280111489
109	113223	175	106083	0.12897736499297
109	113223	181	81510	0.16558400471511
109	113223	184	235623	0.26552512044595
109	113223	233	112758	-0.079657536133786
109	113223	279	96903	-0.11674069533846
109	113223	280	112263	0.011568777015001
109	113223	450	81603	-0.010856852275617
109	113223	451	48837	-0.019577930333079
109	113223	453	125127	0.046306879507661
109	113223	456	211143	-0.16111529971668
109	113223	460	234183	-0.083966415659976
109	113223	471	112845	-0.24853913407381
109	113223	493	112851	-0.098464668072998
109	113223	518	111318	0.097960818269972
109	113223	576	111333	-0.16418664635837
109	113223	589	109286	0.19147288733833
109	113223	677	64263	0.14198711265436
109	113223	679	110343	-0.020261733291697
109	113223	851	48963	-0.19248646627112
109	113223	853	121159	-0.12843217574739
109	113223	855	178503	-0.033966087533692
109	113223	861	232263	0.079657536133786
109	113223	862	112971	-0.058843894144731
109	113223	887	111438	0.058542786295039
109	113223	910	111445	0.22768591238138
109	113223	923	109398	-0.26552512044595
109	113223	966	111459	-0.025960188193852
109	113223	979	109413	-0.025960188193852
109	113223	990	105318	0.066381280111489
109	113223	1078	113031	-0.018072009035819
109	113223	1305	105411	-0.14641268035202
109	113223	1324	80838	-0.18796784966946
110	120391	110	120391	5.2032545130943
110	120391	117	112203	0.038291076729248
110	120391	118	118347	-0.13797275527203
110	120391	123	95821	-0.23006533139692
110	120391	127	63054	-0.14121051368917
110	120391	129	106062	-0.186685307505
110	120391	134	95827	0.0077548944825833
110	120391	138	63061	0.013984235952199
110	120391	140	106069	0.16171351258374
110	120391	143	89686	0.21298927408725
110	120391	147	246871	-0.066381280111489
110	120391	173	63075	0.19829137827811
110	120391	175	106083	0.0057890666547705
110	120391	178	89701	-0.034782608695652
110	120391	180	56934	-0.021349022955955
110	120391	186	246375	-0.19147288733833
110	120391	234	119926	-0.079657536133786
110	120391	280	112263	0.037208485051231
110	120391	281	118407	-0.022717938024697
110	120391	449	57027	-0.21582041123462
110	120391	457	218311	-0.16111529971668
110	120391	460	234183	0.14321359974816
110	120391	472	120013	-0.24853913407381
110	120391	485	119502	0.14321359974816
110	120391	494	120019	-0.098464668072998
110	120391	507	119509	0.12725663606667
110	120391	565	119523	-0.037045503606129
110	120391	590	116454	0.19147288733833
110	120391	678	96007	-0.069765909471058
110	120391	853	121159	-0.018072009035819
110	120391	854	124231	0.027673653598279
110	120391	856	185671	-0.033966087533692
110	120391	860	217927	0.05370509990556
110	120391	863	120139	-0.058843894144731
110	120391	876	119629	0.076050386077272
110	120391	899	119635	0.051372870298956
110	120391	924	116566	-0.26552512044595
110	120391	980	116581	-0.025960188193852
110	120391	1079	120199	-0.018072009035819
110	120391	1317	104389	-0.14271583089394
110	120391	1325	88006	-0.18796784966946
111	162375	111	162375	5.1096618357488
111	162375	112	177735	-0.24246144416449
111	162375	113	183879	0.27492543590606
111	162375	116	96843	0.20675408622762
111	162375	119	161355	-0.11674069533846
111	162375	122	64077	0.03375576918002
111	162375	125	159309	-0.11674069533846
111	162375	130	155214	0.2985108096985
111	162375	133	64083	-0.21210975508957
111	162375	136	159315	0.058831780523108
111	162375	141	155221	-0.010319776979581
111	162375	144	147030	-0.079602882586266
111	162375	145	225367	0.027322309485765
111	162375	176	155235	0.12897736499297
111	162375	179	147045	-0.12572074882603
111	162375	182	192615	-0.15576112916311
111	162375	183	223335	-0.025960188193852
111	162375	236	161910	-0.079657536133786
111	162375	279	96903	-0.25941494072034
111	162375	282	161415	0.011568777015001
111	162375	452	32454	0.0060513602847699
111	162375	454	186567	0.051372870298956
111	162375	456	211143	0.076050386077272
111	162375	458	221895	0.25722574596145
111	162375	474	161997	-0.24853913407381
111	162375	496	162003	-0.098464668072998
111	162375	521	160470	0.097960818269972
111	162375	579	160485	-0.16418664635837
111	162375	592	158438	0.19147288733833
111	162375	677	64263	0.20072199628019
111	162375	680	159495	-0.020261733291697
111	162375	852	32581	0.11814519213007
111	162375	855	178503	-0.058843894144731
111	162375	857	189255	-0.1990281094862
111	162375	860	217927	-0.14571898392408
111	162375	865	162123	-0.058843894144731
111	162375	890	160590	0.058542786295039
111	162375	913	160597	0.22768591238138
111	162375	926	158550	-0.26552512044595
111	162375	969	160611	-0.025960188193852
111	162375	982	158565	-0.025960188193852
111	162375	993	154470	0.066381280111489
111	162375	1081	162183	-0.018072009035819
111	162375	1308	154563	-0.14641268035202
111	162375	1318	146373	0.14271583089394
112	177735	112	177735	5.2353674040173
112	177735	113	183879	-0.35962843907834
112	177735	117	112203	0.20675408622762
112	177735	119	161355	-0.13183320620392
112	177735	120	175691	-0.13797275527203
112	177735	126	171597	0.024202022291444
112	177735	127	63054	0.07348080345792
112	177735	131	241743	0.14271583089394
112	177735	137	171603	0.16590246981164
112	177735	138	63061	-0.14121051368917
112	177735	144	147030	0.21298927408725
112	177735	173	63075	0.040251189368503
112	177735	179	147045	-0.034782608695652
112	177735	182	192615	0.027784127704597
112	177735	185	238695	-0.025960188193852
112	177735	237	177270	-0.079657536133786
112	177735	280	112263	-0.25941494072034
112	177735	282	161415	-0.11674069533846
112	177735	283	175751	-0.022717938024697
112	177735	451	48837	0.13246720377209
112	177735	455	189639	0.046306879507661
112	177735	460	234183	0.12725663606667
112	177735	475	177357	-0.24853913407381
112	177735	488	176846	0.14321359974816
112	177735	497	177363	-0.098464668072998
112	177735	510	176853	0.12725663606667
112	177735	568	176867	-0.037045503606129
112	177735	594	173798	0.19147288733833
112	177735	681	171783	0.020477672605215
112	177735	851	48963	-0.02618112994959
112	177735	855	178503	-0.018072009035819
112	177735	856	185671	-0.12843217574739
112	177735	857	189255	0.092613759015323
112	177735	858	210247	-0.27960652583303
112	177735	866	177483	-0.058843894144731
112	177735	879	176973	0.076050386077272
112	177735	902	176979	0.051372870298956
112	177735	928	173910	-0.26552512044595
112	177735	984	173925	-0.025960188193852
112	177735	995	169830	0.066381280111489
112	177735	1082	177543	-0.018072009035819
112	177735	1310	169923	-0.14641268035202
112	177735	1327	145350	-0.18796784966946
113	183879	113	183879	5.1946605644546
113	183879	118	118347	0.20675408622762
113	183879	120	175691	0.038291076729248
113	183879	125	159309	-0.23006533139692
113	183879	126	171597	0.030560981281092
113	183879	130	155214	0.040251189368503
113	183879	132	247887	0.14271583089394
113	183879	136	159315	0.0077548944825833
113	183879	137	171603	-0.033002757670151
113	183879	141	155221	0.19829137827811
113	183879	142	61014	-0.0043224002034071
113	183879	147	246871	-0.027322309485765
113	183879	176	155235	-0.11942537503178
113	183879	177	61029	-0.12170815662129
113	183879	180	56934	0.066564963132469
113	183879	186	246375	-0.098511987815023
113	183879	238	183414	-0.079657536133786
113	183879	281	118407	-0.25941494072034
113	183879	283	175751	0.037208485051231
113	183879	449	57027	0.16558400471511
113	183879	454	186567	0.11429742089666
113	183879	455	189639	0.042005652743556
113	183879	459	232647	-0.076050386077272
113	183879	476	183501	-0.24853913407381
113	183879	489	182990	0.14321359974816
113	183879	498	183507	-0.098464668072998
113	183879	511	182997	0.12725663606667
113	183879	524	181974	-0.097960818269972
113	183879	569	183011	-0.037045503606129
113	183879	582	181989	0.16418664635837
113	183879	680	159495	-0.069765909471058
113	183879	681	171783	-0.11867743526518
113	183879	856	185671	-0.13397812696166
113	183879	857	189255	0.10501413185889
113	183879	859	216391	-0.27960652583303
113	183879	861	232263	0.24853913407381
113	183879	867	183627	-0.058843894144731
113	183879	880	183117	0.076050386077272
113	183879	893	182094	-0.058542786295039
113	183879	903	183123	0.051372870298956
113	183879	916	182101	-0.22768591238138
113	183879	972	182115	0.025960188193852
113	183879	1083	183687	-0.018072009035819
113	183879	1320	167877	-0.14271583089394
113	183879	1328	151494	-0.18796784966946
114	208455	114	208455	4.8616323417239
114	208455	120	175691	-0.05499613322032
114	208455	121	204363	0.031352619786643
114	208455	124	110157	-0.03375576918002
114	208455	125	159309	0.23773201118739
114	208455	128	93774	0.07348080345792
114	208455	135	110163	0.21210975508957
114	208455	136	159315	-0.23006533139692
114	208455	139	93781	-0.14121051368917
114	208455	144	147030	-0.12170815662129
114	208455	146	239703	0.14641268035202
114	208455	174	93795	0.040251189368503
114	208455	179	147045	0.21535723366387
114	208455	181	81510	0.066564963132469
114	208455	183	223335	0.027784127704597
114	208455	185	238695	-0.15576112916311
114	208455	240	207990	-0.079657536133786
114	208455	283	175751	-0.056794845061743
114	208455	284	204423	-0.12951217322343
114	208455	450	81603	0.16558400471511
114	208455	456	211143	0.11429742089666
114	208455	458	221895	0.17572225269502
114	208455	459	232647	-0.051372870298956
114	208455	478	208077	-0.24853913407381
114	208455	491	207566	0.14321359974816
114	208455	500	208083	-0.098464668072998
114	208455	513	207573	0.12725663606667
114	208455	526	206550	-0.097960818269972
114	208455	571	207587	-0.037045503606129
114	208455	584	206565	0.16418664635837
114	208455	679	110343	-0.20072199628019
114	208455	680	159495	-0.14198711265436
114	208455	858	210247	-0.13397812696166
114	208455	859	216391	-0.12843217574739
114	208455	861	232263	0.098464668072998
114	208455	869	208203	-0.058843894144731
114	208455	882	207693	0.076050386077272
114	208455	895	206670	-0.058542786295039
114	208455	905	207699	0.051372870298956
114	208455	918	206677	-0.22768591238138
114	208455	974	206691	0.025960188193852
114	208455	996	200550	0.066381280111489
114	208455	1085	208263	-0.018072009035819
114	208455	1311	200643	-0.14641268035202
115	64587	115	64587	6.1750317823544
115	64587	116	96843	-0.1172285997591
115	64587	117	112203	0.15334608166671
115	64587	118	118347	-0.17387811283556
115	64587	122	64077	-0.26074921057529
115	64587	127	63054	0.20072199628019
115	64587	133	64083	-0.12444599937006
115	64587	148	61017	-0.069765909471058
115	64587	151	56922	0.17839432997361
115	64587	153	192603	-0.25189924697993
115	64587	173	63075	0.11867743526518
115	64587	187	56937	-0.03291519831455
115	64587	189	48746	-0.2538954738965
115	64587	190	127083	0.098511987815023
115	64587	191	190571	0.19147288733833
115	64587	278	64647	-0.24246144416449
115	64587	285	64139	-0.12572074882603
115	64587	449	57027	-0.13401876855237
115	64587	461	32457	-0.19248646627112
115	64587	462	121035	0.12725663606667
115	64587	463	124107	-0.25722574596145
115	64587	464	178379	0.14321359974816
115	64587	465	185547	-0.083966415659976
115	64587	527	63705	-0.12725663606667
115	64587	539	62682	0.097960818269972
115	64587	596	62697	-0.16418664635837
115	64587	607	60650	0.19147288733833
115	64587	682	63243	0.11568777015001
115	64587	851	48963	0.15128400711925
115	64587	862	112971	-0.24853913407381
115	64587	863	120139	0.14571898392408
115	64587	865	162123	0.05370509990556
115	64587	866	177483	-0.070251343554047
115	64587	867	183627	0.079657536133786
115	64587	884	63822	-0.16111529971668
115	64587	930	62809	0.22768591238138
115	64587	941	60762	-0.26552512044595
115	64587	963	63843	-0.046306879507661
115	64587	997	60777	-0.025960188193852
115	64587	1008	56682	0.066381280111489
115	64587	1301	60867	0.027784127704597
115	64587	1330	48585	0.14271583089394
115	64587	1338	32202	0.18796784966946
116	96843	116	96843	5.5733790999237
116	96843	117	112203	-0.24246144416449
116	96843	118	118347	0.27492543590606
116	96843	122	64077	0.17060767861683
116	96843	123	95821	-0.056794845061743
116	96843	128	93774	0.066233601886043
116	96843	133	64083	-0.16104573197784
116	96843	134	95827	0.037208485051231
116	96843	149	89689	-0.010319776979581
116	96843	152	81498	-0.079602882586266
116	96843	154	223323	-0.066381280111489
116	96843	174	93795	-0.024475500150336
116	96843	188	81513	-0.12572074882603
116	96843	190	127083	-0.15576112916311
116	96843	192	219243	0.26552512044595
116	96843	255	96378	-0.079657536133786
116	96843	279	96903	-0.24246144416449
116	96843	285	64139	-0.056794845061743
116	96843	286	95883	0.011568777015001
116	96843	450	81603	0.015128400711925
116	96843	461	32457	-0.019577930333079
116	96843	462	121035	0.051372870298956
116	96843	469	217803	-0.083966415659976
116	96843	482	96462	-0.05370509990556
116	96843	541	94938	0.097960818269972
116	96843	562	96483	0.092613759015323
116	96843	598	94953	-0.16418664635837
116	96843	610	92906	0.19147288733833
116	96843	683	93963	-0.020261733291697
116	96843	862	112971	-0.058843894144731
116	96843	864	123723	-0.1990281094862
116	96843	865	162123	-0.033966087533692
116	96843	870	209739	-0.070251343554047
116	96843	871	215883	0.079657536133786
116	96843	873	96589	-0.27960652583303
116	96843	896	96595	-0.12843217574739
116	96843	932	95065	0.22768591238138
116	96843	944	93018	-0.26552512044595
116	96843	1000	93033	-0.025960188193852
116	96843	1011	88938	0.066381280111489
116	96843	1089	96651	-0.018072009035819
116	96843	1304	93123	0.027784127704597
116	96843	1333	80841	0.14271583089394
117	112203	117	112203	5.6126875158912
117	112203	118	118347	-0.35962843907834
117	112203	123	95821	-0.05499613322032
117	112203	124	110157	0.065446224256293
117	112203	127	63054	-0.03375576918002
117	112203	129	106062	-0.16734871535427
117	112203	131	241743	0.18796784966946
117	112203	134	95827	0.038291076729248
117	112203	135	110163	-0.031482624296421
117	112203	152	81498	0.21298927408725
117	112203	156	238683	-0.066381280111489
117	112203	173	63075	0.030560981281092
117	112203	175	106083	0.024217403304939
117	112203	188	81513	-0.034782608695652
117	112203	189	48746	-0.021349022955955
117	112203	190	127083	0.027784127704597
117	112203	194	234603	0.26552512044595
117	112203	195	238187	-0.19147288733833
117	112203	256	111738	-0.079657536133786
117	112203	280	112263	-0.24246144416449
117	112203	286	95883	-0.11674069533846
117	112203	287	110219	-0.022717938024697
117	112203	450	81603	-0.035920213950295
117	112203	463	124107	0.046306879507661
117	112203	467	210123	-0.16111529971668
117	112203	483	111822	-0.05370509990556
117	112203	530	111321	0.12725663606667
117	112203	563	111843	0.092613759015323
117	112203	612	108266	0.19147288733833
117	112203	682	63243	0.14198711265436
117	112203	684	106251	0.020477672605215
117	112203	851	48963	-0.01987819577161
117	112203	862	112971	-0.018072009035819
117	112203	863	120139	-0.12843217574739
117	112203	864	123723	0.092613759015323
117	112203	866	177483	-0.033966087533692
117	112203	870	209739	0.05370509990556
117	112203	872	231243	0.079657536133786
117	112203	874	111949	-0.27960652583303
117	112203	887	111438	0.16111529971668
117	112203	897	111955	-0.12843217574739
117	112203	946	108378	-0.26552512044595
117	112203	966	111459	0.046306879507661
117	112203	1002	108393	-0.025960188193852
117	112203	1013	104298	0.066381280111489
117	112203	1090	112011	-0.018072009035819
117	112203	1306	108483	0.027784127704597
117	112203	1341	79818	-0.18796784966946
118	118347	118	118347	5.9855835240275
118	118347	124	110157	-0.16104573197784
118	118347	128	93774	-0.21210975508957
118	118347	129	106062	0.29517538870236
118	118347	132	247887	0.18796784966946
118	118347	135	110163	0.010806000508518
118	118347	148	61017	0.013984235952199
118	118347	149	89689	0.19829137827811
118	118347	151	56922	0.12170815662129
118	118347	157	246363	-0.25189924697993
118	118347	174	93795	0.033002757670151
118	118347	175	106083	-0.16641240783117
118	118347	187	56937	-0.21535723366387
118	118347	257	117882	-0.079657536133786
118	118347	281	118407	-0.24246144416449
118	118347	287	110219	0.037208485051231
118	118347	449	57027	0.12572074882603
118	118347	462	121035	0.11429742089666
118	118347	463	124107	0.042005652743556
118	118347	468	216267	-0.16111529971668
118	118347	470	232139	0.14321359974816
118	118347	484	117966	-0.05370509990556
118	118347	531	117465	0.12725663606667
118	118347	544	116442	-0.097960818269972
118	118347	564	117987	0.092613759015323
118	118347	601	116457	0.16418664635837
118	118347	683	93963	-0.069765909471058
118	118347	684	106251	-0.11867743526518
118	118347	863	120139	-0.13397812696166
118	118347	864	123723	0.10501413185889
118	118347	867	183627	-0.033966087533692
118	118347	871	215883	0.05370509990556
118	118347	872	231243	-0.070251343554047
118	118347	875	118093	-0.27960652583303
118	118347	888	117582	0.16111529971668
118	118347	898	118099	-0.12843217574739
118	118347	935	116569	-0.22768591238138
118	118347	967	117603	0.046306879507661
118	118347	1091	118155	-0.018072009035819
118	118347	1335	102345	-0.14271583089394
118	118347	1342	85962	-0.18796784966946
119	161355	119	161355	5.3624459699975
119	161355	123	95821	0.20281571808158
119	161355	125	159309	0.065446224256293
119	161355	127	63054	-0.052733282481566
119	161355	130	155214	-0.16734871535427
119	161355	134	95827	0.051777188352695
119	161355	136	159315	-0.031482624296421
119	161355	150	147033	-0.16171351258374
119	161355	153	192603	-0.14641268035202
119	161355	173	63075	-0.29517538870236
119	161355	176	155235	0.024217403304939
119	161355	193	222315	-0.025960188193852
119	161355	259	160890	-0.079657536133786
119	161355	282	161415	-0.24246144416449
119	161355	286	95883	-0.25941494072034
119	161355	288	159371	-0.022717938024697
119	161355	461	32457	0.13246720377209
119	161355	465	185547	0.051372870298956
119	161355	466	189131	-0.037045503606129
119	161355	467	210123	0.076050386077272
119	161355	469	217803	0.12725663606667
119	161355	486	160974	-0.05370509990556
119	161355	533	160473	0.12725663606667
119	161355	566	160995	0.092613759015323
119	161355	615	157418	0.19147288733833
119	161355	682	63243	0.20072199628019
119	161355	685	155403	0.020477672605215
119	161355	865	162123	-0.018072009035819
119	161355	866	177483	-0.058843894144731
119	161355	868	185163	-0.098464668072998
119	161355	870	209739	-0.24853913407381
119	161355	877	161101	-0.27960652583303
119	161355	890	160590	0.16111529971668
119	161355	900	161107	-0.12843217574739
119	161355	949	157530	-0.26552512044595
119	161355	969	160611	0.046306879507661
119	161355	1005	157545	-0.025960188193852
119	161355	1015	153450	0.066381280111489
119	161355	1093	161163	-0.018072009035819
119	161355	1309	157635	0.027784127704597
119	161355	1336	145353	0.14271583089394
120	175691	120	175691	5.5043224002034
120	175691	124	110157	0.20281571808158
120	175691	125	159309	-0.05499613322032
120	175691	126	171597	-0.038266757211565
120	175691	135	110163	0.051777188352695
120	175691	136	159315	0.038291076729248
120	175691	137	171603	-0.13806044054003
120	175691	148	61017	-0.14121051368917
120	175691	150	147033	0.19829137827811
120	175691	156	238683	-0.027322309485765
120	175691	189	48746	0.066564963132469
120	175691	191	190571	0.027784127704597
120	175691	195	238187	-0.098511987815023
120	175691	260	175226	-0.079657536133786
120	175691	283	175751	-0.24246144416449
120	175691	287	110219	-0.25941494072034
120	175691	288	159371	-0.11674069533846
120	175691	289	171659	-0.12951217322343
120	175691	464	178379	0.11429742089666
120	175691	466	189131	0.17572225269502
120	175691	470	232139	0.12725663606667
120	175691	487	175310	-0.05370509990556
120	175691	535	174809	0.12725663606667
120	175691	548	173786	-0.097960818269972
120	175691	567	175331	0.092613759015323
120	175691	605	173801	0.16418664635837
120	175691	851	48963	0.2538954738965
120	175691	866	177483	-0.13397812696166
120	175691	867	183627	-0.12843217574739
120	175691	869	208203	-0.27960652583303
120	175691	872	231243	0.14571898392408
120	175691	878	175437	-0.27960652583303
120	175691	892	174926	0.16111529971668
120	175691	901	175443	-0.12843217574739
120	175691	939	173913	-0.22768591238138
120	175691	971	174947	0.046306879507661
120	175691	1016	167786	0.066381280111489
120	175691	1094	175499	-0.018072009035819
120	175691	1343	143306	-0.18796784966946
121	204363	121	204363	4.8480549199085
121	204363	126	171597	0.17060767861683
121	204363	129	106062	0.052733282481566
121	204363	130	155214	0.03375576918002
121	204363	137	171603	-0.16104573197784
121	204363	149	89689	-0.14121051368917
121	204363	150	147033	0.013984235952199
121	204363	152	81498	0.0043224002034071
121	204363	155	235611	0.14641268035202
121	204363	175	106083	0.29517538870236
121	204363	176	155235	-0.030560981281092
121	204363	188	81513	0.12170815662129
121	204363	192	219243	0.027784127704597
121	204363	194	234603	-0.15576112916311
121	204363	263	203898	-0.079657536133786
121	204363	284	204423	-0.24246144416449
121	204363	289	171659	-0.056794845061743
121	204363	450	81603	0.079602882586266
121	204363	467	210123	-0.042005652743556
121	204363	468	216267	-0.046306879507661
121	204363	469	217803	0.17572225269502
121	204363	470	232139	-0.037045503606129
121	204363	490	203982	-0.05370509990556
121	204363	537	203481	0.12725663606667
121	204363	549	202458	-0.097960818269972
121	204363	570	204003	0.092613759015323
121	204363	606	202473	0.16418664635837
121	204363	617	200426	-0.19147288733833
121	204363	684	106251	-0.20072199628019
121	204363	685	155403	-0.14198711265436
121	204363	869	208203	0.027673653598279
121	204363	870	209739	-0.10501413185889
121	204363	871	215883	-0.092613759015323
121	204363	872	231243	0.1990281094862
121	204363	881	204109	-0.27960652583303
121	204363	894	203598	0.16111529971668
121	204363	904	204115	-0.12843217574739
121	204363	940	202585	-0.22768591238138
121	204363	951	200538	0.26552512044595
121	204363	973	203619	0.046306879507661
121	204363	1007	200553	0.025960188193852
121	204363	1097	204171	-0.018072009035819
121	204363	1311	200643	-0.027784127704597
122	64077	122	64077	5.3781083142639
122	64077	127	63054	-0.25941494072034
122	64077	138	63061	0.037208485051231
122	64077	148	61017	-0.058831780523108
122	64077	158	48732	-0.079602882586266
122	64077	159	127069	-0.027322309485765
122	64077	160	190557	-0.066381280111489
122	64077	177	61029	-0.024475500150336
122	64077	187	56937	-0.12897736499297
122	64077	196	32364	-0.16558400471511
122	64077	197	125037	0.025960188193852
122	64077	198	186477	0.26552512044595
122	64077	266	63612	-0.079657536133786
122	64077	290	63117	0.011568777015001
122	64077	451	48837	0.015128400711925
122	64077	461	32457	-0.010856852275617
122	64077	471	112845	-0.076050386077272
122	64077	473	123597	-0.25722574596145
122	64077	474	161997	0.16111529971668
122	64077	477	185037	-0.083966415659976
122	64077	527	63705	0.098464668072998
122	64077	551	62172	0.097960818269972
122	64077	573	63717	0.092613759015323
122	64077	619	60140	0.19147288733833
122	64077	677	64263	-0.15334608166671
122	64077	686	61197	-0.020261733291697
122	64077	852	32581	0.032036613272311
122	64077	873	96589	-0.27960652583303
122	64077	876	119629	0.14571898392408
122	64077	879	176973	-0.070251343554047
122	64077	880	183117	0.079657536133786
122	64077	884	63822	-0.033966087533692
122	64077	907	63829	-0.12843217574739
122	64077	953	60252	-0.26552512044595
122	64077	998	62313	0.025960188193852
122	64077	1019	56172	0.066381280111489
122	64077	1100	63885	-0.018072009035819
122	64077	1313	60357	0.027784127704597
122	64077	1331	56265	0.14641268035202
122	64077	1346	31692	0.18796784966946
123	95821	123	95821	5.3538774472413
123	95821	127	63054	0.20281571808158
123	95821	128	93774	-0.29354906564439
123	95821	138	63061	-0.16104573197784
123	95821	139	93781	-0.031482624296421
123	95821	149	89689	-0.16590246981164
123	95821	159	127069	-0.14641268035202
123	95821	162	222301	-0.066381280111489
123	95821	178	89701	0.024217403304939
123	95821	188	81513	0.0057890666547705
123	95821	196	32364	-0.021349022955955
123	95821	201	218221	0.26552512044595
123	95821	202	221805	-0.19147288733833
123	95821	267	95356	-0.079657536133786
123	95821	290	63117	-0.056794845061743
123	95821	291	93837	-0.022717938024697
123	95821	461	32457	0.21582041123462
123	95821	472	120013	0.051372870298956
123	95821	473	123597	-0.037045503606129
123	95821	479	209613	-0.14321359974816
123	95821	528	95449	0.098464668072998
123	95821	574	95461	0.092613759015323
123	95821	598	94953	0.037045503606129
123	95821	622	91884	0.19147288733833
123	95821	678	96007	-0.15334608166671
123	95821	687	89869	0.020477672605215
123	95821	852	32581	-0.01987819577161
123	95821	873	96589	-0.018072009035819
123	95821	874	111949	-0.058843894144731
123	95821	876	119629	-0.098464668072998
123	95821	877	161101	-0.033966087533692
123	95821	883	214861	0.079657536133786
123	95821	885	95566	-0.033966087533692
123	95821	908	95573	-0.12843217574739
123	95821	932	95065	-0.051372870298956
123	95821	956	91996	-0.26552512044595
123	95821	977	95077	0.046306879507661
123	95821	1022	87916	0.066381280111489
123	95821	1101	95629	-0.018072009035819
123	95821	1316	92101	0.027784127704597
123	95821	1334	88009	0.14641268035202
124	110157	124	110157	5.0687770150013
124	110157	128	93774	0.20675408622762
124	110157	129	106062	-0.16734871535427
124	110157	139	93781	0.038291076729248
124	110157	140	106069	-0.13806044054003
124	110157	148	61017	-0.23006533139692
124	110157	158	48732	0.12170815662129
124	110157	164	238173	-0.25189924697993
124	110157	177	61029	0.030560981281092
124	110157	188	81513	0.11942537503178
124	110157	197	125037	0.027784127704597
124	110157	203	232557	0.26552512044595
124	110157	268	109692	-0.079657536133786
124	110157	291	93837	-0.11674069533846
124	110157	292	106125	-0.12951217322343
124	110157	451	48837	0.12572074882603
124	110157	471	112845	0.11429742089666
124	110157	473	123597	0.17572225269502
124	110157	478	208077	-0.16111529971668
124	110157	481	231117	0.083966415659976
124	110157	529	109785	0.098464668072998
124	110157	555	108252	-0.097960818269972
124	110157	575	109797	0.092613759015323
124	110157	600	109289	0.037045503606129
124	110157	679	110343	-0.15334608166671
124	110157	686	61197	0.14198711265436
124	110157	874	111949	-0.13397812696166
124	110157	875	118093	-0.12843217574739
124	110157	878	175437	-0.033966087533692
124	110157	882	207693	0.05370509990556
124	110157	886	109902	-0.033966087533692
124	110157	909	109909	-0.12843217574739
124	110157	934	109401	-0.051372870298956
124	110157	979	109413	0.046306879507661
124	110157	1002	108393	-0.025960188193852
124	110157	1023	102252	0.066381280111489
124	110157	1102	109965	-0.018072009035819
124	110157	1335	102345	0.14641268035202
124	110157	1349	77772	-0.18796784966946
125	159309	125	159309	5.3487414187643
125	159309	128	93774	0.095092804474956
125	159309	130	155214	-0.16734871535427
125	159309	139	93781	0.051777188352695
125	159309	141	155221	-0.13806044054003
125	159309	148	61017	0.21210975508957
125	159309	150	147033	-0.033002757670151
125	159309	160	190557	-0.14641268035202
125	159309	162	222301	-0.027322309485765
125	159309	177	61029	-0.29517538870236
125	159309	179	147045	0.16641240783117
125	159309	196	32364	0.066564963132469
125	159309	199	189549	0.15576112916311
125	159309	202	221805	-0.098511987815023
125	159309	271	158844	-0.079657536133786
125	159309	291	93837	-0.25941494072034
125	159309	293	155277	-0.12951217322343
125	159309	461	32457	-0.16558400471511
125	159309	474	161997	0.11429742089666
125	159309	476	183501	0.051372870298956
125	159309	478	208077	0.076050386077272
125	159309	480	215757	0.12725663606667
125	159309	532	158937	0.098464668072998
125	159309	558	157404	-0.097960818269972
125	159309	578	158949	0.092613759015323
125	159309	603	158441	0.037045503606129
125	159309	680	159495	-0.15334608166671
125	159309	686	61197	0.20072199628019
125	159309	688	147213	0.11867743526518
125	159309	852	32581	0.2538954738965
125	159309	877	161101	-0.13397812696166
125	159309	878	175437	-0.058843894144731
125	159309	880	183117	-0.098464668072998
125	159309	882	207693	-0.24853913407381
125	159309	883	214861	0.14571898392408
125	159309	889	159054	-0.033966087533692
125	159309	912	159061	-0.12843217574739
125	159309	937	158553	-0.051372870298956
125	159309	982	158565	0.046306879507661
125	159309	1005	157545	-0.025960188193852
125	159309	1025	151404	0.066381280111489
125	159309	1105	159117	-0.018072009035819
125	159309	1337	151497	0.14641268035202
126	171597	126	171597	4.6511060259344
126	171597	129	106062	0.095092804474956
126	171597	130	155214	0.20675408622762
126	171597	140	106069	0.051777188352695
126	171597	141	155221	0.038291076729248
126	171597	150	147033	0.0077548944825833
126	171597	158	48732	0.0043224002034071
126	171597	163	234589	-0.027322309485765
126	171597	179	147045	-0.033002757670151
126	171597	187	56937	-0.040251189368503
126	171597	198	186477	0.027784127704597
126	171597	203	232557	0.025960188193852
126	171597	204	234093	-0.098511987815023
126	171597	273	171132	-0.079657536133786
126	171597	292	106125	-0.25941494072034
126	171597	293	155277	-0.11674069533846
126	171597	451	48837	0.079602882586266
126	171597	475	177357	-0.042005652743556
126	171597	476	183501	-0.046306879507661
126	171597	477	185037	0.17572225269502
126	171597	481	231117	0.25722574596145
126	171597	534	171225	0.098464668072998
126	171597	559	169692	-0.097960818269972
126	171597	580	171237	0.092613759015323
126	171597	604	170729	0.037045503606129
126	171597	626	167660	-0.19147288733833
126	171597	681	171783	-0.15334608166671
126	171597	688	147213	0.069765909471058
126	171597	878	175437	0.027673653598279
126	171597	879	176973	-0.10501413185889
126	171597	880	183117	-0.092613759015323
126	171597	881	204109	-0.27960652583303
126	171597	891	171342	-0.033966087533692
126	171597	914	171349	-0.12843217574739
126	171597	938	170841	-0.051372870298956
126	171597	960	167772	0.26552512044595
126	171597	983	170853	0.046306879507661
126	171597	1006	169833	-0.025960188193852
126	171597	1107	171405	-0.018072009035819
126	171597	1320	167877	-0.027784127704597
126	171597	1350	139212	-0.18796784966946
127	63054	127	63054	4.9722095092804
127	63054	142	61014	-0.031482624296421
127	63054	151	56922	-0.16590246981164
127	63054	158	48732	0.16171351258374
127	63054	167	189534	-0.066381280111489
127	63054	180	56934	0.024217403304939
127	63054	189	48746	0.0057890666547705
127	63054	196	32364	-0.034782608695652
127	63054	206	124014	0.025960188193852
127	63054	208	185454	0.26552512044595
127	63054	209	189038	-0.19147288733833
127	63054	294	61070	-0.022717938024697
127	63054	452	32454	0.035920213950295
127	63054	483	111822	-0.076050386077272
127	63054	485	119502	-0.12725663606667
127	63054	486	160974	0.16111529971668
127	63054	488	176846	-0.14321359974816
127	63054	539	62682	0.098464668072998
127	63054	551	62172	-0.12725663606667
127	63054	585	62694	0.092613759015323
127	63054	608	62186	0.037045503606129
127	63054	689	57102	0.020477672605215
127	63054	884	63822	-0.018072009035819
127	63054	885	95566	-0.27960652583303
127	63054	887	111438	0.24853913407381
127	63054	890	160590	-0.05370509990556
127	63054	893	182094	0.079657536133786
127	63054	919	62806	-0.12843217574739
127	63054	942	62298	-0.051372870298956
127	63054	987	62310	0.046306879507661
127	63054	1020	59244	0.025960188193852
127	63054	1112	62862	-0.018072009035819
127	63054	1323	59334	0.027784127704597
127	63054	1340	55242	0.14641268035202
127	63054	1347	47052	-0.14271583089394
128	93774	128	93774	5.4352402745995
128	93774	142	61014	-0.16104573197784
128	93774	143	89686	-0.13806044054003
128	93774	152	81498	-0.033002757670151
128	93774	165	125022	-0.14641268035202
128	93774	170	221790	-0.25189924697993
128	93774	181	81510	0.16641240783117
128	93774	196	32364	0.21535723366387
128	93774	206	124014	0.15576112916311
128	93774	211	216174	0.26552512044595
128	93774	294	61070	-0.056794845061743
128	93774	295	89742	-0.12951217322343
128	93774	452	32454	0.12572074882603
128	93774	482	96462	0.11429742089666
128	93774	484	117966	0.051372870298956
128	93774	491	207566	-0.14321359974816
128	93774	492	214734	0.083966415659976
128	93774	540	93402	0.098464668072998
128	93774	553	92892	-0.12725663606667
128	93774	586	93414	0.092613759015323
128	93774	610	92906	0.037045503606129
128	93774	622	91884	-0.16418664635837
128	93774	690	81678	0.11867743526518
128	93774	885	95566	-0.13397812696166
128	93774	886	109902	-0.058843894144731
128	93774	888	117582	-0.098464668072998
128	93774	889	159054	-0.033966087533692
128	93774	895	206670	0.070251343554047
128	93774	920	93526	-0.12843217574739
128	93774	944	93018	-0.051372870298956
128	93774	956	91996	0.22768591238138
128	93774	989	93030	0.046306879507661
128	93774	1012	92010	-0.025960188193852
128	93774	1113	93582	-0.018072009035819
128	93774	1342	85962	0.14641268035202
128	93774	1349	77772	-0.14271583089394
129	106062	129	106062	5.1824561403509
129	106062	143	89686	0.038291076729248
129	106062	151	56922	-0.23006533139692
129	106062	152	81498	0.0077548944825833
129	106062	158	48732	0.013984235952199
129	106062	171	232542	0.066381280111489
129	106062	172	234078	-0.25189924697993
129	106062	180	56934	0.030560981281092
129	106062	181	81510	-0.033002757670151
129	106062	189	48746	0.19829137827811
129	106062	205	120942	0.027784127704597
129	106062	213	232046	0.19147288733833
129	106062	295	89742	-0.11674069533846
129	106062	483	111822	-0.042005652743556
129	106062	484	117966	-0.046306879507661
129	106062	485	119502	0.17572225269502
129	106062	490	203982	-0.16111529971668
129	106062	542	105690	0.098464668072998
129	106062	554	105180	-0.12725663606667
129	106062	588	105702	0.092613759015323
129	106062	611	105194	0.037045503606129
129	106062	623	104172	-0.16418664635837
129	106062	689	57102	0.14198711265436
129	106062	690	81678	0.069765909471058
129	106062	886	109902	0.027673653598279
129	106062	887	111438	-0.10501413185889
129	106062	888	117582	-0.092613759015323
129	106062	891	171342	-0.033966087533692
129	106062	894	203598	0.05370509990556
129	106062	922	105814	-0.12843217574739
129	106062	945	105306	-0.051372870298956
129	106062	957	104284	0.22768591238138
129	106062	990	105318	0.046306879507661
129	106062	1013	104298	-0.025960188193852
129	106062	1023	102252	-0.025960188193852
129	106062	1115	105870	-0.018072009035819
129	106062	1326	102342	-0.027784127704597
130	155214	130	155214	5.0738113399441
130	155214	143	89686	0.051777188352695
130	155214	144	147030	0.010806000508518
130	155214	151	56922	0.21210975508957
130	155214	166	186462	-0.14641268035202
130	155214	169	218206	-0.027322309485765
130	155214	180	56934	-0.29517538870236
130	155214	196	32364	-0.12170815662129
130	155214	208	185454	0.15576112916311
130	155214	211	216174	0.025960188193852
130	155214	212	217710	-0.098511987815023
130	155214	295	89742	-0.25941494072034
130	155214	296	147086	0.037208485051231
130	155214	452	32454	0.079602882586266
130	155214	486	160974	-0.042005652743556
130	155214	489	182990	0.037045503606129
130	155214	490	203982	0.076050386077272
130	155214	492	214734	0.25722574596145
130	155214	545	154842	0.098464668072998
130	155214	557	154332	-0.12725663606667
130	155214	591	154854	0.092613759015323
130	155214	614	154346	0.037045503606129
130	155214	625	153324	-0.16418664635837
130	155214	689	57102	0.20072199628019
130	155214	889	159054	0.027673653598279
130	155214	890	160590	-0.10501413185889
130	155214	891	171342	-0.058843894144731
130	155214	893	182094	-0.1990281094862
130	155214	894	203598	-0.24853913407381
130	155214	925	154966	-0.12843217574739
130	155214	948	154458	-0.051372870298956
130	155214	959	153436	0.22768591238138
130	155214	993	154470	0.046306879507661
130	155214	1015	153450	-0.025960188193852
130	155214	1025	151404	-0.025960188193852
130	155214	1118	155022	-0.018072009035819
130	155214	1328	151494	-0.027784127704597
130	155214	1350	139212	-0.14271583089394
131	241743	131	241743	5.2556064073227
131	241743	132	247887	-0.35962843907834
131	241743	145	225367	0.038291076729248
131	241743	146	239703	-0.031482624296421
131	241743	153	192603	-0.23006533139692
131	241743	155	235611	-0.16590246981164
131	241743	156	238683	0.058831780523108
131	241743	159	127069	-0.14121051368917
131	241743	163	234589	-0.010319776979581
131	241743	164	238173	0.069765909471058
131	241743	168	211038	-0.21298927408725
131	241743	172	234078	-0.17839432997361
131	241743	182	192615	0.030560981281092
131	241743	184	235623	0.024217403304939
131	241743	185	238695	0.024475500150336
131	241743	190	127083	0.040251189368503
131	241743	194	234603	0.12897736499297
131	241743	195	238187	-0.18764550115257
131	241743	200	211053	0.034782608695652
131	241743	204	234093	0.03291519831455
131	241743	207	178286	0.021349022955955
131	241743	210	210030	0.16558400471511
131	241743	297	225423	-0.11674069533846
131	241743	298	239759	-0.022717938024697
131	241743	456	211143	-0.035920213950295
131	241743	460	234183	-0.13401876855237
131	241743	464	178379	0.21582041123462
131	241743	467	210123	-0.010856852275617
131	241743	471	112845	0.13246720377209
131	241743	475	177357	-0.019577930333079
131	241743	479	209613	-0.19248646627112
131	241743	483	111822	-0.0060513602847699
131	241743	488	176846	-0.11814519213007
131	241743	628	237806	-0.19147288733833
131	241743	691	192783	0.14198711265436
131	241743	693	235791	0.020477672605215
131	241743	694	238863	0.020261733291697
131	241743	855	178503	-0.01987819577161
131	241743	858	210247	0.032036613272311
131	241743	862	112971	-0.02618112994959
131	241743	866	177483	-0.19248646627112
131	241743	870	209739	0.10856852275617
131	241743	874	111949	-0.11814519213007
131	241743	879	176973	0.19577930333079
131	241743	887	111438	0.060513602847699
131	241743	962	237918	0.26552512044595
131	241743	1026	237933	0.025960188193852
131	241743	1028	233838	-0.066381280111489
131	241743	1329	238023	0.027784127704597
131	241743	1345	233931	0.14641268035202
131	241743	1356	209358	0.18796784966946
132	247887	132	247887	5.1508517670989
132	247887	146	239703	0.010806000508518
132	247887	147	246871	0.037208485051231
132	247887	154	223323	-0.0077548944825833
132	247887	155	235611	0.033002757670151
132	247887	157	246363	-0.069765909471058
132	247887	160	190557	-0.013984235952199
132	247887	161	219229	-0.19829137827811
132	247887	165	125022	-0.0043224002034071
132	247887	166	186462	-0.12170815662129
132	247887	171	232542	0.079602882586266
132	247887	183	223335	0.033002757670151
132	247887	184	235623	-0.16641240783117
132	247887	186	246375	-0.11867743526518
132	247887	191	190571	-0.19829137827811
132	247887	192	219243	0.11942537503178
132	247887	197	125037	-0.12170815662129
132	247887	198	186477	0.21535723366387
132	247887	203	232557	0.12572074882603
132	247887	205	120942	0.066564963132469
132	247887	211	216174	0.16558400471511
132	247887	213	232046	-0.2538954738965
132	247887	298	239759	0.037208485051231
132	247887	299	246927	0.011568777015001
132	247887	453	125127	0.079602882586266
132	247887	454	186567	0.12572074882603
132	247887	459	232647	0.015128400711925
132	247887	462	121035	0.16558400471511
132	247887	468	216267	-0.010856852275617
132	247887	470	232139	0.032036613272311
132	247887	476	183501	-0.019577930333079
132	247887	480	215757	-0.19248646627112
132	247887	484	117966	-0.0060513602847699
132	247887	489	182990	-0.11814519213007
132	247887	561	245982	0.097960818269972
132	247887	627	245997	-0.16418664635837
132	247887	692	223503	-0.069765909471058
132	247887	693	235791	-0.11867743526518
132	247887	695	246543	-0.11568777015001
132	247887	853	121159	-0.2538954738965
132	247887	859	216391	0.032036613272311
132	247887	861	232263	-0.15128400711925
132	247887	867	183627	-0.19248646627112
132	247887	871	215883	0.10856852275617
132	247887	875	118093	-0.11814519213007
132	247887	880	183117	0.19577930333079
132	247887	888	117582	0.060513602847699
132	247887	961	246109	0.22768591238138
132	247887	1017	246123	-0.025960188193852
132	247887	1353	231885	0.14271583089394
132	247887	1357	215502	0.18796784966946
133	64083	133	64083	5.6024917365878
133	64083	138	63061	-0.056794845061743
133	64083	142	61014	0.066233601886043
133	64083	148	61017	0.11674069533846
133	64083	151	56922	-0.2985108096985
133	64083	153	192603	0.21075403066214
133	64083	173	63075	-0.12951217322343
133	64083	214	48753	-0.12572074882603
133	64083	215	32370	-0.16558400471511
133	64083	216	125043	0.025960188193852
133	64083	217	186483	0.26552512044595
133	64083	285	64139	-0.1545583225205
133	64083	300	63123	0.011568777015001
133	64083	449	57027	-0.00088990592423087
133	64083	493	112851	-0.076050386077272
133	64083	495	123603	-0.25722574596145
133	64083	496	162003	0.16111529971668
133	64083	499	185043	-0.083966415659976
133	64083	515	63702	-0.05370509990556
133	64083	527	63705	0.24853913407381
133	64083	630	62193	-0.16418664635837
133	64083	641	60146	0.19147288733833
133	64083	677	64263	0.17387811283556
133	64083	696	61203	-0.020261733291697
133	64083	851	48963	-0.13401876855237
133	64083	896	96595	-0.27960652583303
133	64083	899	119635	0.14571898392408
133	64083	902	176979	-0.070251343554047
133	64083	903	183123	0.079657536133786
133	64083	907	63829	-0.27960652583303
133	64083	942	62298	-0.058542786295039
133	64083	963	63843	0.027673653598279
133	64083	1030	60273	-0.025960188193852
133	64083	1039	56178	0.066381280111489
133	64083	1123	63891	-0.018072009035819
133	64083	1302	62403	0.14701978460245
133	64083	1360	48081	0.14271583089394
133	64083	1365	31698	0.18796784966946
134	95827	134	95827	4.8795321637427
134	95827	138	63061	0.17060767861683
134	95827	139	93781	0.065446224256293
134	95827	143	89686	-0.16734871535427
134	95827	145	225367	0.18796784966946
134	95827	149	89689	-0.024202022291444
134	95827	152	81498	-0.186685307505
134	95827	173	63075	-0.038266757211565
134	95827	174	93795	0.020872776660854
134	95827	215	32370	-0.021349022955955
134	95827	220	218227	0.26552512044595
134	95827	221	221811	-0.19147288733833
134	95827	286	95883	-0.1545583225205
134	95827	300	63123	-0.056794845061743
134	95827	301	93843	-0.022717938024697
134	95827	450	81603	-0.15026503578382
134	95827	494	120019	0.051372870298956
134	95827	495	123603	-0.037045503606129
134	95827	501	209619	-0.14321359974816
134	95827	516	95446	-0.05370509990556
134	95827	528	95449	0.24853913407381
134	95827	541	94938	-0.14321359974816
134	95827	644	91890	0.19147288733833
134	95827	678	96007	0.17387811283556
134	95827	697	89875	0.020477672605215
134	95827	896	96595	-0.018072009035819
134	95827	897	111955	-0.058843894144731
134	95827	899	119635	-0.098464668072998
134	95827	900	161107	-0.033966087533692
134	95827	906	214867	0.079657536133786
134	95827	908	95573	-0.27960652583303
134	95827	921	95062	0.16111529971668
134	95827	932	95065	-0.076050386077272
134	95827	964	95587	0.027673653598279
134	95827	1033	92017	-0.025960188193852
134	95827	1042	87922	0.066381280111489
134	95827	1124	95635	-0.018072009035819
134	95827	1362	79825	0.14271583089394
135	110163	135	110163	5.1672768878719
135	110163	139	93781	-0.05499613322032
135	110163	140	106069	-0.038266757211565
135	110163	142	61014	-0.03375576918002
135	110163	146	239703	0.18796784966946
135	110163	148	61017	0.23773201118739
135	110163	152	81498	-0.040251189368503
135	110163	156	238683	-0.21075403066214
135	110163	174	93795	0.031352619786643
135	110163	175	106083	-0.0097889651665395
135	110163	214	48753	-0.21535723366387
135	110163	216	125043	0.027784127704597
135	110163	222	232563	0.26552512044595
135	110163	287	110219	-0.1545583225205
135	110163	301	93843	-0.11674069533846
135	110163	302	106131	-0.12951217322343
135	110163	450	81603	0.12897736499297
135	110163	493	112851	0.11429742089666
135	110163	495	123603	0.17572225269502
135	110163	500	208083	-0.16111529971668
135	110163	503	231123	0.083966415659976
135	110163	517	109782	-0.05370509990556
135	110163	529	109785	0.24853913407381
135	110163	543	109274	-0.14321359974816
135	110163	634	108273	0.16418664635837
135	110163	679	110343	0.17387811283556
135	110163	696	61203	0.14198711265436
135	110163	851	48963	0.03291519831455
135	110163	897	111955	-0.13397812696166
135	110163	898	118099	-0.12843217574739
135	110163	901	175443	-0.033966087533692
135	110163	905	207699	0.05370509990556
135	110163	909	109909	-0.27960652583303
135	110163	923	109398	0.16111529971668
135	110163	934	109401	-0.076050386077272
135	110163	946	108378	0.058542786295039
135	110163	965	109923	0.027673653598279
135	110163	1043	102258	0.066381280111489
135	110163	1125	109971	-0.018072009035819
135	110163	1306	108483	-0.14701978460245
135	110163	1368	77778	-0.18796784966946
136	159315	136	159315	5.233409610984
136	159315	139	93781	0.20281571808158
136	159315	141	155221	-0.038266757211565
136	159315	142	61014	-0.052733282481566
136	159315	144	147030	-0.29517538870236
136	159315	148	61017	-0.03375576918002
136	159315	150	147033	0.030560981281092
136	159315	154	223323	-0.14271583089394
136	159315	174	93795	-0.16734871535427
136	159315	176	155235	-0.0097889651665395
136	159315	215	32370	0.066564963132469
136	159315	218	189555	0.15576112916311
136	159315	221	221811	-0.098511987815023
136	159315	288	159371	-0.1545583225205
136	159315	301	93843	-0.25941494072034
136	159315	303	155283	-0.12951217322343
136	159315	496	162003	0.11429742089666
136	159315	498	183507	0.051372870298956
136	159315	500	208083	0.076050386077272
136	159315	502	215763	0.12725663606667
136	159315	520	158934	-0.05370509990556
136	159315	532	158937	0.24853913407381
136	159315	546	158426	-0.14321359974816
136	159315	637	157425	0.16418664635837
136	159315	680	159495	0.17387811283556
136	159315	696	61203	0.20072199628019
136	159315	698	147219	0.11867743526518
136	159315	900	161107	-0.13397812696166
136	159315	901	175443	-0.058843894144731
136	159315	903	183123	-0.098464668072998
136	159315	905	207699	-0.24853913407381
136	159315	906	214867	0.14571898392408
136	159315	912	159061	-0.27960652583303
136	159315	926	158550	0.16111529971668
136	159315	937	158553	-0.076050386077272
136	159315	949	157530	0.058542786295039
136	159315	968	159075	0.027673653598279
136	159315	1045	151410	0.066381280111489
136	159315	1128	159123	-0.018072009035819
136	159315	1309	157635	-0.14701978460245
136	159315	1364	143313	0.14271583089394
137	171603	137	171603	5.0817442156115
137	171603	140	106069	0.20281571808158
137	171603	141	155221	-0.05499613322032
137	171603	144	147030	0.21210975508957
137	171603	150	147033	-0.23006533139692
137	171603	151	56922	-0.07348080345792
137	171603	155	235611	-0.14271583089394
137	171603	175	106083	-0.16734871535427
137	171603	176	155235	0.031352619786643
137	171603	214	48753	0.12170815662129
137	171603	217	186483	0.027784127704597
137	171603	222	232563	0.025960188193852
137	171603	223	234099	-0.098511987815023
137	171603	289	171659	-0.1545583225205
137	171603	302	106131	-0.25941494072034
137	171603	303	155283	-0.11674069533846
137	171603	449	57027	0.2985108096985
137	171603	497	177363	-0.042005652743556
137	171603	498	183507	-0.046306879507661
137	171603	499	185043	0.17572225269502
137	171603	503	231123	0.25722574596145
137	171603	522	171222	-0.05370509990556
137	171603	534	171225	0.24853913407381
137	171603	547	170714	-0.14321359974816
137	171603	638	169713	0.16418664635837
137	171603	648	167666	-0.19147288733833
137	171603	681	171783	0.17387811283556
137	171603	698	147219	0.069765909471058
137	171603	851	48963	-0.17839432997361
137	171603	901	175443	0.027673653598279
137	171603	902	176979	-0.10501413185889
137	171603	903	183123	-0.092613759015323
137	171603	904	204115	-0.27960652583303
137	171603	914	171349	-0.27960652583303
137	171603	927	170838	0.16111529971668
137	171603	938	170841	-0.076050386077272
137	171603	950	169818	0.058542786295039
137	171603	970	171363	0.027673653598279
137	171603	1037	167793	0.025960188193852
137	171603	1130	171411	-0.018072009035819
137	171603	1310	169923	-0.14701978460245
137	171603	1369	139218	-0.18796784966946
138	63061	138	63061	5.03803712179
138	63061	142	61014	-0.29354906564439
138	63061	148	61017	-0.13797275527203
138	63061	158	48732	-0.186685307505
138	63061	159	127069	0.14271583089394
138	63061	177	61029	0.020872776660854
138	63061	214	48753	0.0057890666547705
138	63061	225	124021	0.025960188193852
138	63061	227	185461	0.26552512044595
138	63061	228	189045	-0.19147288733833
138	63061	290	63117	-0.1545583225205
138	63061	304	61077	-0.022717938024697
138	63061	451	48837	-0.15026503578382
138	63061	505	111829	-0.076050386077272
138	63061	507	119509	-0.12725663606667
138	63061	508	160981	0.16111529971668
138	63061	510	176853	-0.14321359974816
138	63061	551	62172	-0.14321359974816
138	63061	630	62193	0.037045503606129
138	63061	652	59124	0.19147288733833
138	63061	699	57109	0.020477672605215
138	63061	852	32581	0.020393111999232
138	63061	907	63829	-0.018072009035819
138	63061	908	95573	-0.27960652583303
138	63061	910	111445	0.24853913407381
138	63061	913	160597	-0.05370509990556
138	63061	916	182101	0.079657536133786
138	63061	919	62806	-0.033966087533692
138	63061	930	62809	-0.058843894144731
138	63061	975	62821	0.027673653598279
138	63061	1049	55156	0.066381280111489
138	63061	1135	62869	-0.018072009035819
138	63061	1361	55249	0.14641268035202
138	63061	1373	30676	0.18796784966946
139	93781	139	93781	4.7070683956267
139	93781	142	61014	0.20281571808158
139	93781	143	89686	-0.16734871535427
139	93781	148	61017	-0.05499613322032
139	93781	149	89689	0.031352619786643
139	93781	162	222301	-0.21075403066214
139	93781	177	61029	-0.038266757211565
139	93781	178	89701	-0.0097889651665395
139	93781	225	124021	0.15576112916311
139	93781	230	216181	0.26552512044595
139	93781	291	93837	-0.1545583225205
139	93781	304	61077	-0.056794845061743
139	93781	305	89749	-0.12951217322343
139	93781	504	96469	0.11429742089666
139	93781	506	117973	0.051372870298956
139	93781	513	207573	-0.14321359974816
139	93781	514	214741	0.083966415659976
139	93781	553	92892	-0.14321359974816
139	93781	632	92913	0.037045503606129
139	93781	700	81685	0.11867743526518
139	93781	852	32581	0.03291519831455
139	93781	908	95573	-0.13397812696166
139	93781	909	109909	-0.058843894144731
139	93781	911	117589	-0.098464668072998
139	93781	912	159061	-0.033966087533692
139	93781	918	206677	0.070251343554047
139	93781	920	93526	-0.033966087533692
139	93781	931	93529	-0.058843894144731
139	93781	956	91996	0.058542786295039
139	93781	976	93541	0.027673653598279
139	93781	1033	92017	-0.025960188193852
139	93781	1051	85876	0.066381280111489
139	93781	1136	93589	-0.018072009035819
139	93781	1316	92101	-0.14701978460245
139	93781	1363	85969	0.14641268035202
140	106069	140	106069	4.4616069158403
140	106069	143	89686	0.20675408622762
140	106069	149	89689	-0.13183320620392
140	106069	158	48732	-0.14121051368917
140	106069	163	234589	-0.21075403066214
140	106069	178	89701	0.031352619786643
140	106069	214	48753	0.19829137827811
140	106069	224	120949	0.027784127704597
140	106069	232	232053	0.19147288733833
140	106069	292	106125	-0.1545583225205
140	106069	305	89749	-0.11674069533846
140	106069	451	48837	0.010319776979581
140	106069	505	111829	-0.042005652743556
140	106069	506	117973	-0.046306879507661
140	106069	507	119509	0.17572225269502
140	106069	512	203989	-0.16111529971668
140	106069	554	105180	-0.14321359974816
140	106069	633	105201	0.037045503606129
140	106069	655	102132	-0.19147288733833
140	106069	699	57109	0.14198711265436
140	106069	700	81685	0.069765909471058
140	106069	909	109909	0.027673653598279
140	106069	910	111445	-0.10501413185889
140	106069	911	117589	-0.092613759015323
140	106069	914	171349	-0.033966087533692
140	106069	917	203605	0.05370509990556
140	106069	922	105814	-0.033966087533692
140	106069	933	105817	-0.058843894144731
140	106069	957	104284	0.058542786295039
140	106069	978	105829	0.027673653598279
140	106069	1034	104305	-0.025960188193852
140	106069	1138	105877	-0.018072009035819
140	106069	1317	104389	-0.14701978460245
140	106069	1375	73684	-0.18796784966946
141	155221	141	155221	4.7407831172133
141	155221	143	89686	0.095092804474956
141	155221	144	147030	0.051777188352695
141	155221	149	89689	0.20675408622762
141	155221	150	147033	0.038291076729248
141	155221	161	219229	-0.14271583089394
141	155221	178	89701	-0.16734871535427
141	155221	179	147045	-0.13806044054003
141	155221	227	185461	0.15576112916311
141	155221	230	216181	0.025960188193852
141	155221	231	217717	-0.098511987815023
141	155221	293	155277	-0.1545583225205
141	155221	305	89749	-0.25941494072034
141	155221	306	147093	0.037208485051231
141	155221	508	160981	-0.042005652743556
141	155221	511	182997	0.037045503606129
141	155221	512	203989	0.076050386077272
141	155221	514	214741	0.25722574596145
141	155221	557	154332	-0.14321359974816
141	155221	636	154353	0.037045503606129
141	155221	657	151284	-0.19147288733833
141	155221	699	57109	0.20072199628019
141	155221	852	32581	-0.17839432997361
141	155221	912	159061	0.027673653598279
141	155221	913	160597	-0.10501413185889
141	155221	914	171349	-0.058843894144731
141	155221	916	182101	-0.1990281094862
141	155221	917	203605	-0.24853913407381
141	155221	925	154966	-0.033966087533692
141	155221	936	154969	-0.058843894144731
141	155221	959	153436	0.058542786295039
141	155221	981	154981	0.027673653598279
141	155221	1036	153457	-0.025960188193852
141	155221	1141	155029	-0.018072009035819
141	155221	1319	153541	-0.14701978460245
142	61014	142	61014	4.9606407322654
142	61014	151	56922	0.031352619786643
142	61014	158	48732	-0.030560981281092
142	61014	165	125022	0.14271583089394
142	61014	167	189534	-0.21075403066214
142	61014	180	56934	-0.0097889651665395
142	61014	215	32370	-0.11942537503178
142	61014	235	123510	0.098511987815023
142	61014	238	183414	0.26552512044595
142	61014	294	61070	-0.1545583225205
142	61014	307	56982	-0.12951217322343
142	61014	452	32454	-0.12897736499297
142	61014	515	63702	0.11429742089666
142	61014	517	109782	-0.076050386077272
142	61014	519	117462	-0.12725663606667
142	61014	520	158934	0.16111529971668
142	61014	523	174806	-0.14321359974816
142	61014	524	181974	0.083966415659976
142	61014	550	60636	-0.24853913407381
142	61014	641	60146	0.037045503606129
142	61014	652	59124	-0.16418664635837
142	61014	701	48918	0.11867743526518
142	61014	919	62806	-0.13397812696166
142	61014	920	93526	-0.27960652583303
142	61014	923	109398	0.24853913407381
142	61014	924	116566	-0.14571898392408
142	61014	926	158550	-0.05370509990556
142	61014	928	173910	0.070251343554047
142	61014	941	60762	-0.058843894144731
142	61014	953	60252	0.076050386077272
142	61014	986	60774	0.027673653598279
142	61014	1040	59250	-0.025960188193852
142	61014	1146	60822	-0.018072009035819
142	61014	1323	59334	-0.14701978460245
142	61014	1367	53202	0.14641268035202
142	61014	1374	45012	-0.14271583089394
143	89686	143	89686	4.7928044749555
143	89686	151	56922	-0.05499613322032
143	89686	152	81498	0.038291076729248
143	89686	169	218206	-0.21075403066214
143	89686	180	56934	-0.038266757211565
143	89686	181	81510	-0.13806044054003
143	89686	215	32370	0.19829137827811
143	89686	234	119926	0.15576112916311
143	89686	242	215670	0.19147288733833
143	89686	295	89742	-0.1545583225205
143	89686	307	56982	-0.056794845061743
143	89686	308	81558	0.037208485051231
143	89686	452	32454	0.010319776979581
143	89686	516	95446	-0.042005652743556
143	89686	519	117462	0.037045503606129
143	89686	525	203478	-0.14321359974816
143	89686	552	89308	-0.24853913407381
143	89686	643	88818	0.037045503606129
143	89686	654	87796	-0.16418664635837
143	89686	920	93526	0.027673653598279
143	89686	921	95062	-0.10501413185889
143	89686	922	105814	-0.058843894144731
143	89686	924	116566	-0.1990281094862
143	89686	925	154966	-0.033966087533692
143	89686	929	202582	0.070251343554047
143	89686	943	89434	-0.058843894144731
143	89686	955	88924	0.076050386077272
143	89686	988	89446	0.027673653598279
143	89686	1042	87922	-0.025960188193852
143	89686	1051	85876	-0.025960188193852
143	89686	1148	89494	-0.018072009035819
143	89686	1325	88006	-0.14701978460245
143	89686	1375	73684	-0.14271583089394
144	147030	144	147030	4.9265954741927
144	147030	152	81498	0.20675408622762
144	147030	158	48732	0.03375576918002
144	147030	168	211038	-0.14271583089394
144	147030	181	81510	-0.16734871535427
144	147030	215	32370	0.040251189368503
144	147030	236	161910	-0.027784127704597
144	147030	237	177270	0.15576112916311
144	147030	240	207990	0.025960188193852
144	147030	241	209526	-0.098511987815023
144	147030	296	147086	-0.1545583225205
144	147030	308	81558	-0.25941494072034
144	147030	452	32454	-0.2985108096985
144	147030	520	158934	0.046306879507661
144	147030	521	160470	-0.17572225269502
144	147030	522	171222	-0.051372870298956
144	147030	523	174806	0.037045503606129
144	147030	525	203478	-0.12725663606667
144	147030	526	206550	0.25722574596145
144	147030	556	146652	-0.24853913407381
144	147030	646	146162	0.037045503606129
144	147030	656	145140	-0.16418664635837
144	147030	701	48918	0.20072199628019
144	147030	925	154966	-0.12843217574739
144	147030	926	158550	0.092613759015323
144	147030	927	170838	0.098464668072998
144	147030	928	173910	-0.1990281094862
144	147030	929	202582	-0.14571898392408
144	147030	947	146778	-0.058843894144731
144	147030	958	146268	0.076050386077272
144	147030	992	146790	0.027673653598279
144	147030	1044	145266	-0.025960188193852
144	147030	1052	143220	-0.025960188193852
144	147030	1152	146838	-0.018072009035819
144	147030	1327	145350	-0.14701978460245
144	147030	1369	139218	-0.14641268035202
145	225367	145	225367	4.9018306636156
145	225367	147	246871	-0.27492543590606
145	225367	153	192603	-0.05499613322032
145	225367	154	223323	-0.13797275527203
145	225367	159	127069	-0.03375576918002
145	225367	161	219229	0.024202022291444
145	225367	162	222301	0.11674069533846
145	225367	168	211038	0.186685307505
145	225367	169	218206	-0.2985108096985
145	225367	170	221790	0.16558400471511
145	225367	182	192615	-0.038266757211565
145	225367	183	223335	0.020872776660854
145	225367	219	211059	0.0057890666547705
145	225367	220	218227	0.12897736499297
145	225367	221	221811	-0.18764550115257
145	225367	229	210037	-0.12572074882603
145	225367	231	217717	0.03291519831455
145	225367	236	161910	0.021349022955955
145	225367	241	209526	0.2538954738965
145	225367	297	225423	-0.1545583225205
145	225367	309	192663	-0.056794845061743
145	225367	310	223383	-0.022717938024697
145	225367	456	211143	-0.15026503578382
145	225367	457	218311	0.00088990592423087
145	225367	458	221895	-0.11550965184553
145	225367	496	162003	0.21582041123462
145	225367	501	209619	-0.032036613272311
145	225367	504	96469	0.13246720377209
145	225367	508	160981	-0.019577930333079
145	225367	516	95446	-0.0060513602847699
145	225367	521	160470	-0.11814519213007
145	225367	659	221430	-0.19147288733833
145	225367	702	127255	-0.20072199628019
145	225367	704	219415	0.020477672605215
145	225367	705	222487	0.020261733291697
145	225367	858	210247	0.13401876855237
145	225367	860	217927	-0.0088990592423087
145	225367	896	96595	-0.02618112994959
145	225367	900	161107	-0.19248646627112
145	225367	908	95573	-0.11814519213007
145	225367	913	160597	0.19577930333079
145	225367	921	95062	0.060513602847699
145	225367	1053	221557	0.025960188193852
145	225367	1056	217462	-0.066381280111489
145	225367	1371	217555	0.14641268035202
145	225367	1378	209365	-0.14271583089394
146	239703	146	239703	4.7420035596237
146	239703	147	246871	-0.1545583225205
146	239703	154	223323	-0.13183320620392
146	239703	155	235611	0.031352619786643
146	239703	156	238683	-0.11674069533846
146	239703	160	190557	-0.23773201118739
146	239703	164	238173	0.14198711265436
146	239703	165	125022	-0.07348080345792
146	239703	168	211038	0.040251189368503
146	239703	171	232542	-0.2985108096985
146	239703	183	223335	0.031352619786643
146	239703	184	235623	-0.0097889651665395
146	239703	185	238695	-0.12951217322343
146	239703	216	125043	0.040251189368503
146	239703	219	211059	0.11942537503178
146	239703	222	232563	0.12897736499297
146	239703	226	178293	0.21535723366387
146	239703	232	232053	0.03291519831455
146	239703	233	112758	0.066564963132469
146	239703	240	207990	0.16558400471511
146	239703	298	239759	-0.1545583225205
146	239703	310	223383	-0.11674069533846
146	239703	311	235671	-0.12951217322343
146	239703	312	238743	0.011568777015001
146	239703	453	125127	-0.2985108096985
146	239703	456	211143	0.12897736499297
146	239703	459	232647	0.00088990592423087
146	239703	493	112851	0.16558400471511
146	239703	500	208083	-0.010856852275617
146	239703	509	175317	-0.019577930333079
146	239703	513	207573	-0.19248646627112
146	239703	517	109782	-0.0060513602847699
146	239703	523	174806	-0.11814519213007
146	239703	658	237813	-0.16418664635837
146	239703	703	190743	0.14198711265436
146	239703	707	238359	-0.11568777015001
146	239703	855	178503	0.03291519831455
146	239703	861	232263	-0.0088990592423087
146	239703	901	175443	-0.19248646627112
146	239703	905	207699	0.10856852275617
146	239703	909	109909	-0.11814519213007
146	239703	915	174933	0.19577930333079
146	239703	923	109398	0.060513602847699
146	239703	962	237918	-0.058542786295039
146	239703	1046	237939	-0.025960188193852
146	239703	1057	231798	-0.066381280111489
146	239703	1329	238023	-0.14701978460245
146	239703	1372	231891	0.14641268035202
146	239703	1384	207318	0.18796784966946
147	246871	147	246871	4.9398169336384
147	246871	156	238683	0.038291076729248
147	246871	157	246363	0.032036613272311
147	246871	162	222301	-0.23006533139692
147	246871	163	234589	0.030560981281092
147	246871	167	189534	-0.14121051368917
147	246871	169	218206	0.040251189368503
147	246871	171	232542	0.186685307505
147	246871	185	238695	-0.13806044054003
147	246871	186	246375	-0.050604228427565
147	246871	218	189555	-0.19829137827811
147	246871	220	218227	0.11942537503178
147	246871	222	232563	0.0057890666547705
147	246871	225	124021	-0.12170815662129
147	246871	227	185461	0.21535723366387
147	246871	230	216181	-0.034782608695652
147	246871	234	119926	0.066564963132469
147	246871	238	183414	-0.021349022955955
147	246871	243	231030	-0.2538954738965
147	246871	299	246927	-0.1545583225205
147	246871	312	238743	0.037208485051231
147	246871	313	246423	-0.12572074882603
147	246871	455	189639	-0.010319776979581
147	246871	457	218311	0.12897736499297
147	246871	459	232647	-0.15026503578382
147	246871	494	120019	0.16558400471511
147	246871	498	183507	-0.21582041123462
147	246871	503	231123	0.032036613272311
147	246871	506	117973	-0.13246720377209
147	246871	514	214741	-0.19248646627112
147	246871	524	181974	-0.11814519213007
147	246871	561	245982	-0.14321359974816
147	246871	649	246003	-0.037045503606129
147	246871	705	222487	-0.069765909471058
147	246871	706	234775	-0.11867743526518
147	246871	854	124231	-0.17839432997361
147	246871	856	185671	0.03291519831455
147	246871	859	216391	0.020393111999232
147	246871	898	118099	0.02618112994959
147	246871	906	214867	0.10856852275617
147	246871	916	182101	0.19577930333079
147	246871	924	116566	0.060513602847699
147	246871	961	246109	-0.076050386077272
147	246871	1380	230869	0.14271583089394
147	246871	1385	214486	0.18796784966946
148	61017	148	61017	5.5329519450801
148	61017	151	56922	-0.16734871535427
148	61017	158	48732	0.29517538870236
148	61017	160	190557	-0.18796784966946
148	61017	187	56937	-0.0097889651665395
148	61017	214	48753	-0.16641240783117
148	61017	246	123513	0.098511987815023
148	61017	249	183417	0.26552512044595
148	61017	304	61077	-0.24246144416449
148	61017	314	56985	-0.12951217322343
148	61017	461	32457	-0.12897736499297
148	61017	527	63705	0.11429742089666
148	61017	529	109785	-0.076050386077272
148	61017	531	117465	-0.12725663606667
148	61017	532	158937	0.16111529971668
148	61017	535	174809	-0.14321359974816
148	61017	536	181977	0.083966415659976
148	61017	550	60636	0.05370509990556
148	61017	629	60657	-0.092613759015323
148	61017	686	61197	-0.17387811283556
148	61017	696	61203	0.15334608166671
148	61017	708	48921	0.11867743526518
148	61017	930	62809	-0.13397812696166
148	61017	931	93529	-0.27960652583303
148	61017	934	109401	0.24853913407381
148	61017	935	116569	-0.14571898392408
148	61017	937	158553	-0.05370509990556
148	61017	939	173913	0.070251343554047
148	61017	941	60762	-0.033966087533692
148	61017	953	60252	-0.16111529971668
148	61017	997	60777	0.027673653598279
148	61017	1030	60273	-0.046306879507661
148	61017	1060	53112	0.066381280111489
148	61017	1157	60825	-0.018072009035819
148	61017	1332	59337	-0.14701978460245
148	61017	1387	28632	0.18796784966946
149	89689	149	89689	4.8005847953216
149	89689	151	56922	0.20281571808158
149	89689	152	81498	0.051777188352695
149	89689	161	219229	-0.18796784966946
149	89689	187	56937	-0.038266757211565
149	89689	188	81513	-0.13806044054003
149	89689	245	119929	0.15576112916311
149	89689	253	215673	0.19147288733833
149	89689	305	89749	-0.24246144416449
149	89689	314	56985	-0.056794845061743
149	89689	315	81561	0.037208485051231
149	89689	461	32457	0.010319776979581
149	89689	528	95449	-0.042005652743556
149	89689	531	117465	0.037045503606129
149	89689	537	203481	-0.14321359974816
149	89689	552	89308	0.05370509990556
149	89689	631	89329	-0.092613759015323
149	89689	665	85752	-0.19147288733833
149	89689	687	89869	-0.17387811283556
149	89689	697	89875	0.15334608166671
149	89689	931	93529	0.027673653598279
149	89689	932	95065	-0.10501413185889
149	89689	933	105817	-0.058843894144731
149	89689	935	116569	-0.1990281094862
149	89689	936	154969	-0.033966087533692
149	89689	940	202585	0.070251343554047
149	89689	943	89434	-0.033966087533692
149	89689	955	88924	-0.16111529971668
149	89689	999	89449	0.027673653598279
149	89689	1032	88945	-0.046306879507661
149	89689	1159	89497	-0.018072009035819
149	89689	1334	88009	-0.14701978460245
149	89689	1363	85969	0.027784127704597
150	147033	150	147033	5.3221967963387
150	147033	152	81498	0.095092804474956
150	147033	158	48732	0.052733282481566
150	147033	188	81513	-0.16734871535427
150	147033	214	48753	0.29517538870236
150	147033	247	161913	-0.027784127704597
150	147033	248	177273	0.15576112916311
150	147033	251	207993	0.025960188193852
150	147033	252	209529	-0.098511987815023
150	147033	306	147093	-0.24246144416449
150	147033	315	81561	-0.25941494072034
150	147033	461	32457	-0.2985108096985
150	147033	532	158937	0.046306879507661
150	147033	533	160473	-0.17572225269502
150	147033	534	171225	-0.051372870298956
150	147033	535	174809	0.037045503606129
150	147033	537	203481	-0.12725663606667
150	147033	538	206553	0.25722574596145
150	147033	556	146652	0.05370509990556
150	147033	635	146673	-0.092613759015323
150	147033	666	143096	-0.19147288733833
150	147033	688	147213	-0.17387811283556
150	147033	698	147219	0.15334608166671
150	147033	708	48921	0.20072199628019
150	147033	936	154969	-0.12843217574739
150	147033	937	158553	0.092613759015323
150	147033	938	170841	0.098464668072998
150	147033	939	173913	-0.1990281094862
150	147033	940	202585	-0.14571898392408
150	147033	947	146778	-0.033966087533692
150	147033	958	146268	-0.16111529971668
150	147033	1003	146793	0.027673653598279
150	147033	1035	146289	-0.046306879507661
150	147033	1062	139128	-0.066381280111489
150	147033	1163	146841	-0.018072009035819
150	147033	1336	145353	-0.14701978460245
150	147033	1364	143313	0.027784127704597
151	56922	151	56922	5.2864734299517
151	56922	158	48732	-0.16104573197784
151	56922	166	186462	-0.18796784966946
151	56922	189	48746	-0.13806044054003
151	56922	215	32370	-0.033002757670151
151	56922	257	117882	-0.025960188193852
151	56922	258	119418	0.098511987815023
151	56922	262	182906	0.19147288733833
151	56922	307	56982	-0.24246144416449
151	56922	316	48794	0.037208485051231
151	56922	539	62682	-0.042005652743556
151	56922	542	105690	-0.076050386077272
151	56922	544	116442	-0.25722574596145
151	56922	545	154842	0.16111529971668
151	56922	547	170714	-0.14321359974816
151	56922	640	56562	-0.092613759015323
151	56922	663	55032	-0.16418664635837
151	56922	689	57102	-0.17387811283556
151	56922	709	32538	-0.069765909471058
151	56922	941	60762	0.027673653598279
151	56922	942	62298	-0.10501413185889
151	56922	943	89434	-0.27960652583303
151	56922	945	105306	0.24853913407381
151	56922	948	154458	-0.05370509990556
151	56922	950	169818	0.070251343554047
151	56922	952	56668	-0.27960652583303
151	56922	1008	56682	0.027673653598279
151	56922	1039	56178	-0.046306879507661
151	56922	1060	53112	-0.025960188193852
151	56922	1168	56730	-0.018072009035819
151	56922	1340	55242	-0.14701978460245
151	56922	1367	53202	0.027784127704597
151	56922	1388	40920	-0.14271583089394
152	81498	152	81498	4.8948893974066
152	81498	158	48732	0.17060767861683
152	81498	168	211038	-0.18796784966946
152	81498	189	48746	-0.038266757211565
152	81498	215	32370	0.030560981281092
152	81498	255	96378	-0.027784127704597
152	81498	256	111738	0.15576112916311
152	81498	263	203898	-0.26552512044595
152	81498	264	207482	0.19147288733833
152	81498	308	81558	-0.24246144416449
152	81498	316	48794	-0.056794845061743
152	81498	540	93402	0.046306879507661
152	81498	541	94938	-0.17572225269502
152	81498	542	105690	-0.051372870298956
152	81498	543	109274	0.037045503606129
152	81498	549	202458	-0.083966415659976
152	81498	642	81138	-0.092613759015323
152	81498	664	79608	-0.16418664635837
152	81498	690	81678	-0.17387811283556
152	81498	709	32538	-0.14198711265436
152	81498	943	89434	-0.12843217574739
152	81498	944	93018	0.092613759015323
152	81498	945	105306	0.098464668072998
152	81498	946	108378	-0.1990281094862
152	81498	947	146778	-0.033966087533692
152	81498	951	200538	0.079657536133786
152	81498	954	81244	-0.27960652583303
152	81498	1010	81258	0.027673653598279
152	81498	1041	80754	-0.046306879507661
152	81498	1061	77688	-0.025960188193852
152	81498	1170	81306	-0.018072009035819
152	81498	1341	79818	-0.14701978460245
152	81498	1368	77778	0.027784127704597
153	192603	153	192603	5.124942791762
153	192603	157	246363	-0.17387811283556
153	192603	159	127069	0.20281571808158
153	192603	160	190557	0.065446224256293
153	192603	166	186462	-0.16734871535427
153	192603	167	189534	-0.066233601886043
153	192603	190	127083	-0.16734871535427
153	192603	191	190571	0.020872776660854
153	192603	217	186483	-0.024217403304939
153	192603	218	189555	-0.024475500150336
153	192603	247	161913	-0.034782608695652
153	192603	248	177273	-0.12572074882603
153	192603	250	184953	0.03291519831455
153	192603	259	160890	-0.16558400471511
153	192603	261	176762	0.2538954738965
153	192603	309	192663	-0.24246144416449
153	192603	317	127131	-0.25941494072034
153	192603	318	190619	-0.022717938024697
153	192603	464	178379	-0.15026503578382
153	192603	465	185547	0.00088990592423087
153	192603	466	189131	-0.11550965184553
153	192603	496	162003	-0.035920213950295
153	192603	497	177363	0.015128400711925
153	192603	499	185043	0.13401876855237
153	192603	527	63705	0.13246720377209
153	192603	533	160473	0.19248646627112
153	192603	539	62682	-0.0060513602847699
153	192603	669	188666	-0.19147288733833
153	192603	691	192783	-0.17387811283556
153	192603	711	186651	0.020477672605215
153	192603	712	189723	0.020261733291697
153	192603	865	162123	0.020393111999232
153	192603	866	177483	0.13401876855237
153	192603	868	185163	-0.0088990592423087
153	192603	900	161107	0.032036613272311
153	192603	902	176979	-0.15128400711925
153	192603	930	62809	-0.11814519213007
153	192603	942	62298	0.060513602847699
153	192603	1063	188793	0.025960188193852
153	192603	1067	184698	-0.066381280111489
153	192603	1370	188883	-0.027784127704597
153	192603	1390	176601	-0.14271583089394
153	192603	1397	160218	-0.18796784966946
154	223323	154	223323	5.4062293414696
154	223323	156	238683	-0.24246144416449
154	223323	157	246363	-0.17387811283556
154	223323	160	190557	0.17060767861683
154	223323	161	219229	-0.038266757211565
154	223323	162	222301	-0.056794845061743
154	223323	165	125022	0.052733282481566
154	223323	168	211038	-0.29517538870236
154	223323	170	221790	-0.20072199628019
154	223323	191	190571	-0.038266757211565
154	223323	192	219243	-0.0097889651665395
154	223323	193	222315	-0.12951217322343
154	223323	216	125043	-0.29517538870236
154	223323	219	211059	-0.16641240783117
154	223323	221	221811	0.11867743526518
154	223323	247	161913	0.21535723366387
154	223323	251	207993	-0.12572074882603
154	223323	253	215673	0.03291519831455
154	223323	255	96378	0.066564963132469
154	223323	264	207482	0.2538954738965
154	223323	310	223383	-0.24246144416449
154	223323	318	190619	-0.056794845061743
154	223323	319	219291	-0.12951217322343
154	223323	320	222363	0.011568777015001
154	223323	468	216267	0.00088990592423087
154	223323	496	162003	-0.12572074882603
154	223323	500	208083	0.015128400711925
154	223323	502	215763	0.13401876855237
154	223323	532	158937	-0.019577930333079
154	223323	540	93402	-0.0060513602847699
154	223323	546	158426	-0.11814519213007
154	223323	667	221433	-0.16418664635837
154	223323	692	223503	-0.17387811283556
154	223323	710	125211	-0.20072199628019
154	223323	713	211227	0.11867743526518
154	223323	715	221979	-0.11568777015001
154	223323	865	162123	0.03291519831455
154	223323	869	208203	0.13401876855237
154	223323	871	215883	-0.0088990592423087
154	223323	896	96595	0.2538954738965
154	223323	905	207699	-0.15128400711925
154	223323	931	93529	-0.11814519213007
154	223323	937	158553	0.19577930333079
154	223323	944	93018	0.060513602847699
154	223323	1069	215418	-0.066381280111489
154	223323	1344	221643	-0.14701978460245
154	223323	1392	207321	-0.14271583089394
155	235611	155	235611	4.8241800152555
155	235611	156	238683	-0.097134129917569
155	235611	157	246363	-0.058048745510141
155	235611	161	219229	-0.05499613322032
155	235611	163	234589	-0.056794845061743
155	235611	166	186462	-0.03375576918002
155	235611	168	211038	0.21210975508957
155	235611	171	232542	0.066233601886043
155	235611	172	234078	-0.20072199628019
155	235611	192	219243	0.031352619786643
155	235611	194	234603	-0.12951217322343
155	235611	217	186483	-0.030560981281092
155	235611	219	211059	0.033002757670151
155	235611	222	232563	0.024475500150336
155	235611	223	234099	0.11867743526518
155	235611	244	112761	0.12170815662129
155	235611	263	203898	0.16558400471511
155	235611	311	235671	-0.24246144416449
155	235611	319	219291	-0.11674069533846
155	235611	321	234651	0.011568777015001
155	235611	462	121035	-0.2985108096985
155	235611	464	178379	0.010319776979581
155	235611	470	232139	0.11550965184553
155	235611	493	112851	0.079602882586266
155	235611	534	171225	-0.019577930333079
155	235611	537	203481	-0.19248646627112
155	235611	542	105690	-0.0060513602847699
155	235611	547	170714	-0.11814519213007
155	235611	668	233721	-0.16418664635837
155	235611	671	231674	0.19147288733833
155	235611	693	235791	-0.17387811283556
155	235611	711	186651	0.14198711265436
155	235611	713	211227	0.069765909471058
155	235611	716	232731	-0.020261733291697
155	235611	717	234267	-0.11568777015001
155	235611	862	112971	0.17839432997361
155	235611	904	204115	-0.032036613272311
155	235611	933	105817	-0.11814519213007
155	235611	938	170841	0.19577930333079
155	235611	945	105306	0.060513602847699
155	235611	1065	231801	-0.025960188193852
155	235611	1345	233931	-0.14701978460245
155	235611	1372	231891	0.027784127704597
155	235611	1400	203226	0.18796784966946
156	238683	156	238683	5.0540808543097
156	238683	157	246363	0.028718307546936
156	238683	162	222301	-0.05499613322032
156	238683	163	234589	-0.038266757211565
156	238683	164	238173	-0.26074921057529
156	238683	167	189534	-0.03375576918002
156	238683	171	232542	0.16734871535427
156	238683	193	222315	0.031352619786643
156	238683	194	234603	-0.0097889651665395
156	238683	195	238187	-0.050604228427565
156	238683	218	189555	-0.030560981281092
156	238683	222	232563	0.024217403304939
156	238683	248	177273	0.21535723366387
156	238683	251	207993	-0.034782608695652
156	238683	254	231033	0.03291519831455
156	238683	256	111738	0.066564963132469
156	238683	260	175226	-0.021349022955955
156	238683	312	238743	-0.24246144416449
156	238683	320	222363	-0.11674069533846
156	238683	321	234651	-0.12951217322343
156	238683	322	238235	-0.12572074882603
156	238683	463	124107	-0.2985108096985
156	238683	467	210123	0.12897736499297
156	238683	497	177363	-0.12572074882603
156	238683	500	208083	-0.035920213950295
156	238683	503	231123	0.13401876855237
156	238683	529	109785	-0.13246720377209
156	238683	538	206553	-0.19248646627112
156	238683	548	173786	-0.11814519213007
156	238683	694	238863	-0.17387811283556
156	238683	712	189723	0.14198711265436
156	238683	716	232731	-0.020477672605215
156	238683	866	177483	0.03291519831455
156	238683	869	208203	0.020393111999232
156	238683	872	231243	-0.0088990592423087
156	238683	897	111955	0.2538954738965
156	238683	901	175443	-0.01987819577161
156	238683	939	173913	0.19577930333079
156	238683	946	108378	0.060513602847699
156	238683	962	237918	-0.16111529971668
156	238683	1046	237939	0.046306879507661
156	238683	1070	230778	-0.066381280111489
156	238683	1401	206298	0.18796784966946
157	246363	157	246363	5.0980930587338
157	246363	164	238173	-0.16104573197784
157	246363	170	221790	-0.21210975508957
157	246363	172	234078	0.29517538870236
157	246363	195	238187	-0.13806044054003
157	246363	221	221811	-0.033002757670151
157	246363	223	234099	0.16641240783117
157	246363	246	123513	-0.12170815662129
157	246363	250	184953	0.21535723366387
157	246363	253	215673	-0.034782608695652
157	246363	254	231033	-0.12572074882603
157	246363	258	119418	0.066564963132469
157	246363	262	182906	-0.021349022955955
157	246363	265	214650	-0.16558400471511
157	246363	313	246423	-0.24246144416449
157	246363	322	238235	0.037208485051231
157	246363	466	189131	-0.010319776979581
157	246363	469	217803	0.12897736499297
157	246363	470	232139	-0.15026503578382
157	246363	495	123603	-0.079602882586266
157	246363	499	185043	-0.12572074882603
157	246363	502	215763	-0.035920213950295
157	246363	503	231123	0.015128400711925
157	246363	531	117465	-0.13246720377209
157	246363	536	181977	0.019577930333079
157	246363	544	116442	0.0060513602847699
157	246363	561	245982	-0.05370509990556
157	246363	649	246003	-0.092613759015323
157	246363	695	246543	-0.17387811283556
157	246363	715	221979	-0.069765909471058
157	246363	717	234267	-0.11867743526518
157	246363	864	123723	-0.17839432997361
157	246363	868	185163	0.03291519831455
157	246363	871	215883	0.020393111999232
157	246363	872	231243	0.13401876855237
157	246363	899	119635	0.2538954738965
157	246363	903	183123	-0.01987819577161
157	246363	906	214867	0.032036613272311
157	246363	935	116569	0.11814519213007
157	246363	961	246109	-0.27960652583303
157	246363	1017	246123	0.027673653598279
157	246363	1177	246171	-0.018072009035819
157	246363	1394	230361	0.14271583089394
157	246363	1402	213978	0.18796784966946
158	48732	158	48732	4.719298245614
158	48732	196	32364	0.031352619786643
158	48732	266	63612	-0.027784127704597
158	48732	268	109692	-0.025960188193852
158	48732	269	111228	0.098511987815023
158	48732	273	171132	-0.26552512044595
158	48732	274	174716	0.19147288733833
158	48732	323	32412	-0.11674069533846
158	48732	550	60636	0.046306879507661
158	48732	551	62172	-0.17572225269502
158	48732	554	105180	0.12725663606667
158	48732	555	108252	-0.25722574596145
158	48732	556	146652	0.16111529971668
158	48732	559	169692	-0.083966415659976
158	48732	650	48372	-0.092613759015323
158	48732	662	47864	-0.037045503606129
158	48732	701	48918	-0.15334608166671
158	48732	952	56668	-0.12843217574739
158	48732	953	60252	0.092613759015323
158	48732	954	81244	-0.27960652583303
158	48732	957	104284	0.14571898392408
158	48732	958	146268	-0.05370509990556
158	48732	960	167772	0.079657536133786
158	48732	1018	48492	0.027673653598279
158	48732	1048	47988	-0.046306879507661
158	48732	1059	46968	0.025960188193852
158	48732	1178	48540	-0.018072009035819
158	48732	1347	47052	-0.14701978460245
158	48732	1374	45012	0.027784127704597
158	48732	1388	40920	0.14641268035202
159	127069	159	127069	4.7419527078566
159	127069	165	125022	-0.29354906564439
159	127069	197	125037	0.020872776660854
159	127069	224	120949	-0.024217403304939
159	127069	225	124021	-0.024475500150336
159	127069	244	112761	-0.0057890666547705
159	127069	245	119929	-0.12897736499297
159	127069	246	123513	0.18764550115257
159	127069	266	63612	-0.021349022955955
159	127069	267	95356	-0.16558400471511
159	127069	269	111228	0.2538954738965
159	127069	324	125085	-0.022717938024697
159	127069	471	112845	-0.15026503578382
159	127069	472	120013	0.00088990592423087
159	127069	473	123597	-0.11550965184553
159	127069	504	96469	-0.035920213950295
159	127069	505	111829	0.015128400711925
159	127069	507	119509	0.13401876855237
159	127069	527	63705	0.21582041123462
159	127069	528	95449	-0.010856852275617
159	127069	530	111321	0.032036613272311
159	127069	551	62172	0.11814519213007
159	127069	672	123132	-0.19147288733833
159	127069	702	127255	-0.15334608166671
159	127069	718	121117	0.020477672605215
159	127069	719	124189	0.020261733291697
159	127069	873	96589	0.020393111999232
159	127069	874	111949	0.13401876855237
159	127069	876	119629	-0.0088990592423087
159	127069	907	63829	-0.01987819577161
159	127069	908	95573	0.032036613272311
159	127069	910	111445	-0.15128400711925
159	127069	930	62809	-0.19248646627112
159	127069	932	95065	0.10856852275617
159	127069	961	246109	-0.079657536133786
159	127069	1071	119164	-0.066381280111489
159	127069	1376	123349	-0.027784127704597
159	127069	1389	119257	-0.14641268035202
159	127069	1403	94684	-0.18796784966946
160	190557	160	190557	5.1376557335367
160	190557	164	238173	-0.15334608166671
160	190557	165	125022	0.095092804474956
160	190557	166	186462	-0.16734871535427
160	190557	167	189534	-0.25941494072034
160	190557	197	125037	-0.16734871535427
160	190557	198	186477	-0.0097889651665395
160	190557	199	189549	-0.12951217322343
160	190557	226	178293	-0.16641240783117
160	190557	228	189045	0.11867743526518
160	190557	247	161913	0.11942537503178
160	190557	249	183417	-0.12897736499297
160	190557	266	63612	0.066564963132469
160	190557	271	158844	-0.16558400471511
160	190557	274	174716	0.2538954738965
160	190557	324	125085	-0.25941494072034
160	190557	325	186525	-0.12951217322343
160	190557	326	189597	0.011568777015001
160	190557	474	161997	-0.12897736499297
160	190557	476	183501	0.00088990592423087
160	190557	509	175317	0.015128400711925
160	190557	511	182997	0.13401876855237
160	190557	527	63705	-0.16558400471511
160	190557	532	158937	-0.010856852275617
160	190557	535	174809	0.032036613272311
160	190557	550	60636	-0.0060513602847699
160	190557	703	190743	-0.15334608166671
160	190557	720	178461	0.11867743526518
160	190557	722	189213	-0.11568777015001
160	190557	878	175437	0.13401876855237
160	190557	880	183117	-0.0088990592423087
160	190557	907	63829	0.2538954738965
160	190557	912	159061	0.032036613272311
160	190557	915	174933	-0.15128400711925
160	190557	937	158553	0.10856852275617
160	190557	953	60252	0.060513602847699
160	190557	961	246109	-0.14571898392408
160	190557	1063	188793	0.025960188193852
160	190557	1073	182652	-0.066381280111489
160	190557	1351	188877	-0.14701978460245
160	190557	1391	182745	-0.14641268035202
160	190557	1406	158172	-0.18796784966946
161	219229	161	219229	5.2755148741419
161	219229	162	222301	-0.097134129917569
161	219229	163	234589	-0.24246144416449
161	219229	166	186462	0.20281571808158
161	219229	168	211038	0.051777188352695
161	219229	169	218206	-0.25941494072034
161	219229	198	186477	-0.038266757211565
161	219229	200	211053	-0.13806044054003
161	219229	201	218221	-0.12951217322343
161	219229	224	120949	-0.29517538870236
161	219229	230	216181	0.024475500150336
161	219229	231	217717	0.11867743526518
161	219229	247	161913	-0.19829137827811
161	219229	253	215673	-0.18764550115257
161	219229	276	203388	0.2538954738965
161	219229	325	186525	-0.056794845061743
161	219229	327	211101	0.037208485051231
161	219229	328	218269	0.011568777015001
161	219229	474	161997	0.010319776979581
161	219229	480	215757	0.11550965184553
161	219229	504	96469	0.079602882586266
161	219229	512	203989	0.015128400711925
161	219229	537	203481	0.032036613272311
161	219229	552	89308	-0.0060513602847699
161	219229	557	154332	-0.11814519213007
161	219229	675	215292	0.19147288733833
161	219229	704	219415	-0.15334608166671
161	219229	718	121117	-0.20072199628019
161	219229	724	216349	-0.020261733291697
161	219229	725	217885	-0.11568777015001
161	219229	873	96589	0.17839432997361
161	219229	881	204109	0.13401876855237
161	219229	917	203605	-0.15128400711925
161	219229	936	154969	0.19248646627112
161	219229	955	88924	0.060513602847699
161	219229	961	246109	-0.1990281094862
161	219229	1064	217465	0.025960188193852
161	219229	1352	217549	-0.14701978460245
161	219229	1379	215509	0.027784127704597
162	222301	162	222301	5.1344012204424
162	222301	164	238173	-0.29656750572082
162	222301	167	189534	0.20281571808158
162	222301	169	218206	-0.16734871535427
162	222301	170	221790	-0.13502307672008
162	222301	199	189549	-0.038266757211565
162	222301	201	218221	-0.0097889651665395
162	222301	202	221805	-0.050604228427565
162	222301	225	124021	-0.29517538870236
162	222301	229	210037	-0.16641240783117
162	222301	230	216181	0.024217403304939
162	222301	251	207993	0.0057890666547705
162	222301	267	95356	0.066564963132469
162	222301	271	158844	-0.021349022955955
162	222301	277	206460	0.2538954738965
162	222301	326	189597	-0.056794845061743
162	222301	328	218269	-0.12951217322343
162	222301	329	221853	-0.12572074882603
162	222301	478	208077	0.15026503578382
162	222301	508	160981	-0.12572074882603
162	222301	514	214741	0.13401876855237
162	222301	528	95449	-0.16558400471511
162	222301	532	158937	0.21582041123462
162	222301	538	206553	0.032036613272311
162	222301	558	157404	-0.11814519213007
162	222301	667	221433	0.037045503606129
162	222301	705	222487	-0.15334608166671
162	222301	719	124189	-0.20072199628019
162	222301	723	210205	0.11867743526518
162	222301	724	216349	-0.020477672605215
162	222301	877	161101	0.03291519831455
162	222301	883	214861	-0.0088990592423087
162	222301	908	95573	0.2538954738965
162	222301	912	159061	-0.01987819577161
162	222301	918	206677	-0.15128400711925
162	222301	931	93529	-0.02618112994959
162	222301	956	91996	0.060513602847699
162	222301	961	246109	0.098464668072998
162	222301	1053	221557	0.046306879507661
162	222301	1075	214396	-0.066381280111489
162	222301	1393	214489	-0.14641268035202
163	234589	163	234589	4.6507754894483
163	234589	164	238173	-0.14851240951568
163	234589	169	218206	0.20675408622762
163	234589	171	232542	-0.29354906564439
163	234589	172	234078	-0.13502307672008
163	234589	201	218221	0.031352619786643
163	234589	203	232557	0.020872776660854
163	234589	204	234093	-0.050604228427565
163	234589	227	185461	-0.030560981281092
163	234589	229	210037	0.033002757670151
163	234589	245	119929	-0.040251189368503
163	234589	248	177273	-0.19829137827811
163	234589	254	231033	-0.18764550115257
163	234589	273	171132	-0.021349022955955
163	234589	328	218269	-0.11674069533846
163	234589	330	232605	-0.022717938024697
163	234589	331	234141	-0.12572074882603
163	234589	472	120013	-0.2985108096985
163	234589	475	177357	0.010319776979581
163	234589	481	231117	0.11550965184553
163	234589	505	111829	0.079602882586266
163	234589	512	203989	-0.035920213950295
163	234589	534	171225	0.21582041123462
163	234589	559	169692	-0.11814519213007
163	234589	668	233721	0.037045503606129
163	234589	676	230652	0.19147288733833
163	234589	706	234775	-0.15334608166671
163	234589	721	185629	0.14198711265436
163	234589	723	210205	0.069765909471058
163	234589	874	111949	0.17839432997361
163	234589	881	204109	0.020393111999232
163	234589	914	171349	-0.01987819577161
163	234589	933	105817	-0.02618112994959
163	234589	940	202585	-0.10856852275617
163	234589	957	104284	0.060513602847699
163	234589	961	246109	0.092613759015323
163	234589	1054	233845	0.046306879507661
163	234589	1380	230869	0.027784127704597
163	234589	1410	202204	0.18796784966946
164	238173	164	238173	5.122120518688
164	238173	170	221790	0.20675408622762
164	238173	172	234078	-0.16734871535427
164	238173	202	221805	0.031352619786643
164	238173	204	234093	-0.0097889651665395
164	238173	228	189045	-0.030560981281092
164	238173	232	232053	0.024217403304939
164	238173	246	123513	-0.040251189368503
164	238173	252	209529	-0.11942537503178
164	238173	254	231033	0.12897736499297
164	238173	269	111228	0.066564963132469
164	238173	274	174716	-0.021349022955955
164	238173	277	206460	-0.16558400471511
164	238173	329	221853	-0.11674069533846
164	238173	331	234141	-0.12951217322343
164	238173	473	123597	-0.2985108096985
164	238173	479	209613	0.12897736499297
164	238173	481	231117	-0.00088990592423087
164	238173	510	176853	-0.12572074882603
164	238173	513	207573	-0.035920213950295
164	238173	530	111321	-0.16558400471511
164	238173	535	174809	0.21582041123462
164	238173	538	206553	-0.010856852275617
164	238173	555	108252	0.0060513602847699
164	238173	658	237813	-0.092613759015323
164	238173	707	238359	-0.15334608166671
164	238173	722	189213	0.14198711265436
164	238173	726	232221	-0.020477672605215
164	238173	879	176973	0.03291519831455
164	238173	882	207693	0.020393111999232
164	238173	910	111445	0.2538954738965
164	238173	915	174933	-0.01987819577161
164	238173	918	206677	0.032036613272311
164	238173	934	109401	-0.02618112994959
164	238173	939	173913	-0.19248646627112
164	238173	961	246109	-0.12843217574739
164	238173	962	237918	-0.033966087533692
164	238173	1026	237933	0.027673653598279
164	238173	1076	230268	-0.066381280111489
164	238173	1186	237981	-0.018072009035819
164	238173	1394	230361	-0.14641268035202
164	238173	1411	205788	0.18796784966946
165	125022	165	125022	4.308975336893
165	125022	205	120942	-0.0097889651665395
165	125022	206	124014	-0.12951217322343
165	125022	233	112758	-0.16641240783117
165	125022	235	123510	0.11867743526518
165	125022	255	96378	0.11942537503178
165	125022	257	117882	-0.12897736499297
165	125022	266	63612	0.21535723366387
165	125022	268	109692	0.12572074882603
165	125022	270	117372	-0.03291519831455
165	125022	332	120990	-0.12951217322343
165	125022	333	124062	0.011568777015001
165	125022	482	96462	-0.12897736499297
165	125022	484	117966	0.00088990592423087
165	125022	515	63702	0.12572074882603
165	125022	517	109782	0.015128400711925
165	125022	519	117462	0.13401876855237
165	125022	540	93402	-0.010856852275617
165	125022	543	109274	0.032036613272311
165	125022	550	60636	-0.019577930333079
165	125022	553	92892	-0.19248646627112
165	125022	561	245982	-0.083966415659976
165	125022	672	123132	0.16418664635837
165	125022	727	112926	0.11867743526518
165	125022	729	123678	-0.11568777015001
165	125022	884	63822	-0.03291519831455
165	125022	886	109902	0.13401876855237
165	125022	888	117582	-0.0088990592423087
165	125022	920	93526	0.032036613272311
165	125022	923	109398	-0.15128400711925
165	125022	941	60762	-0.19248646627112
165	125022	944	93018	0.10856852275617
165	125022	953	60252	0.19577930333079
165	125022	962	237918	-0.070251343554047
165	125022	1066	123258	0.025960188193852
165	125022	1354	123342	-0.14701978460245
165	125022	1396	117210	-0.14641268035202
165	125022	1404	109020	0.14271583089394
166	186462	166	186462	4.6978642257818
166	186462	167	189534	-0.097134129917569
166	186462	172	234078	-0.15334608166671
166	186462	205	120942	-0.16734871535427
166	186462	207	178286	-0.13806044054003
166	186462	208	185454	-0.12951217322343
166	186462	236	161910	-0.033002757670151
166	186462	238	183414	0.024475500150336
166	186462	239	184950	0.11867743526518
166	186462	262	182906	-0.18764550115257
166	186462	266	63612	-0.12170815662129
166	186462	273	171132	0.12572074882603
166	186462	332	120990	-0.25941494072034
166	186462	334	178334	0.037208485051231
166	186462	335	185502	0.011568777015001
166	186462	489	182990	0.11550965184553
166	186462	515	63702	0.079602882586266
166	186462	522	171222	0.015128400711925
166	186462	545	154842	-0.010856852275617
166	186462	547	170714	0.032036613272311
166	186462	557	154332	-0.19248646627112
166	186462	561	245982	-0.25722574596145
166	186462	673	184572	0.16418664635837
166	186462	730	162078	-0.069765909471058
166	186462	732	183582	-0.020261733291697
166	186462	733	185118	-0.11568777015001
166	186462	884	63822	0.17839432997361
166	186462	891	171342	0.13401876855237
166	186462	925	154966	0.032036613272311
166	186462	927	170838	-0.15128400711925
166	186462	948	154458	0.10856852275617
166	186462	952	56668	0.11814519213007
166	186462	1067	184698	0.025960188193852
166	186462	1073	182652	0.025960188193852
166	186462	1355	184782	-0.14701978460245
166	186462	1383	182742	0.027784127704597
166	186462	1407	170460	0.14271583089394
167	189534	167	189534	4.8049580472921
167	189534	170	221790	-0.1172285997591
167	189534	206	124014	-0.16734871535427
167	189534	208	185454	-0.0097889651665395
167	189534	209	189038	-0.050604228427565
167	189534	237	177270	-0.16641240783117
167	189534	238	183414	0.024217403304939
167	189534	259	160890	0.11942537503178
167	189534	260	175226	0.0057890666547705
167	189534	271	158844	-0.034782608695652
167	189534	275	181884	-0.03291519831455
167	189534	333	124062	-0.25941494072034
167	189534	335	185502	-0.12951217322343
167	189534	336	189086	-0.12572074882603
167	189534	486	160974	-0.12897736499297
167	189534	487	175310	0.15026503578382
167	189534	520	158934	0.035920213950295
167	189534	524	181974	0.13401876855237
167	189534	539	62682	-0.16558400471511
167	189534	548	173786	0.032036613272311
167	189534	550	60636	0.13246720377209
167	189534	558	157404	-0.19248646627112
167	189534	561	245982	0.12725663606667
167	189534	669	188666	0.037045503606129
167	189534	731	177438	0.11867743526518
167	189534	732	183582	-0.020477672605215
167	189534	889	159054	-0.020393111999232
167	189534	893	182094	-0.0088990592423087
167	189534	919	62806	0.2538954738965
167	189534	928	173910	-0.15128400711925
167	189534	941	60762	-0.02618112994959
167	189534	949	157530	0.10856852275617
167	189534	962	237918	-0.24853913407381
167	189534	1055	188790	0.046306879507661
167	189534	1399	181722	-0.14641268035202
167	189534	1408	173532	0.14271583089394
168	211038	168	211038	5.1697940503433
168	211038	169	218206	-0.1545583225205
168	211038	170	221790	0.058048745510141
168	211038	171	232542	-0.27492543590606
168	211038	172	234078	0.17387811283556
168	211038	207	178286	-0.038266757211565
168	211038	210	210030	-0.12951217322343
168	211038	233	112758	-0.29517538870236
168	211038	236	161910	0.030560981281092
168	211038	240	207990	0.024475500150336
168	211038	241	209526	0.11867743526518
168	211038	255	96378	0.040251189368503
168	211038	263	203898	0.12897736499297
168	211038	264	207482	-0.18764550115257
168	211038	276	203388	0.03291519831455
168	211038	334	178334	-0.056794845061743
168	211038	337	210078	0.011568777015001
168	211038	482	96462	0.2985108096985
168	211038	490	203982	-0.00088990592423087
168	211038	491	207566	0.11550965184553
168	211038	525	203478	-0.13401876855237
168	211038	556	146652	0.019577930333079
168	211038	674	209148	0.16418664635837
168	211038	727	112926	-0.20072199628019
168	211038	730	162078	-0.14198711265436
168	211038	734	208158	-0.020261733291697
168	211038	735	209694	-0.11568777015001
168	211038	894	203598	0.0088990592423087
168	211038	947	146778	0.19248646627112
168	211038	954	81244	0.11814519213007
168	211038	958	146268	-0.19577930333079
168	211038	962	237918	-0.1990281094862
168	211038	1068	209274	0.025960188193852
168	211038	1074	207228	0.025960188193852
168	211038	1356	209358	-0.14701978460245
168	211038	1384	207318	0.027784127704597
168	211038	1400	203226	0.14641268035202
169	218206	169	218206	4.9801423849479
169	218206	170	221790	-0.14851240951568
169	218206	172	234078	-0.29656750572082
169	218206	208	185454	-0.038266757211565
169	218206	210	210030	-0.13806044054003
169	218206	211	216174	0.020872776660854
169	218206	212	217710	-0.050604228427565
169	218206	234	119926	-0.29517538870236
169	218206	259	160890	-0.19829137827811
169	218206	263	203898	0.0057890666547705
169	218206	265	214650	-0.18764550115257
169	218206	267	95356	-0.12170815662129
169	218206	335	185502	-0.056794845061743
169	218206	337	210078	0.037208485051231
169	218206	338	216222	-0.022717938024697
169	218206	339	217758	-0.12572074882603
169	218206	486	160974	0.010319776979581
169	218206	490	203982	0.15026503578382
169	218206	492	214734	0.11550965184553
169	218206	516	95446	0.079602882586266
169	218206	545	154842	0.21582041123462
169	218206	549	202458	0.032036613272311
169	218206	552	89308	0.13246720377209
169	218206	561	245982	-0.037045503606129
169	218206	670	217338	0.037045503606129
169	218206	728	120094	-0.20072199628019
169	218206	885	95566	0.17839432997361
169	218206	925	154966	-0.01987819577161
169	218206	929	202582	-0.15128400711925
169	218206	943	89434	-0.02618112994959
169	218206	959	153436	-0.19577930333079
169	218206	1056	217462	0.046306879507661
169	218206	1075	214396	0.025960188193852
169	218206	1385	214486	0.027784127704597
169	218206	1410	202204	0.14271583089394
170	221790	170	221790	4.8720061022121
170	221790	209	189038	-0.038266757211565
170	221790	212	217710	-0.0097889651665395
170	221790	235	123510	-0.29517538870236
170	221790	241	209526	-0.16641240783117
170	221790	242	215670	0.024217403304939
170	221790	264	207482	0.0057890666547705
170	221790	265	214650	0.12897736499297
170	221790	272	160380	-0.21535723366387
170	221790	277	206460	-0.12572074882603
170	221790	336	189086	-0.056794845061743
170	221790	339	217758	-0.12951217322343
170	221790	491	207566	0.15026503578382
170	221790	492	214734	-0.00088990592423087
170	221790	521	160470	-0.12572074882603
170	221790	526	206550	-0.015128400711925
170	221790	541	94938	-0.16558400471511
170	221790	546	158426	0.21582041123462
170	221790	553	92892	0.13246720377209
170	221790	558	157404	-0.019577930333079
170	221790	561	245982	0.051372870298956
170	221790	659	221430	-0.092613759015323
170	221790	729	123678	-0.20072199628019
170	221790	735	209694	0.11867743526518
170	221790	736	215838	-0.020477672605215
170	221790	890	160590	0.03291519831455
170	221790	895	206670	-0.13401876855237
170	221790	921	95062	0.2538954738965
170	221790	926	158550	-0.01987819577161
170	221790	944	93018	-0.02618112994959
170	221790	949	157530	-0.19248646627112
170	221790	956	91996	-0.11814519213007
170	221790	962	237918	-0.058843894144731
170	221790	1027	221550	0.027673653598279
170	221790	1187	221598	-0.018072009035819
170	221790	1402	213978	-0.14641268035202
170	221790	1411	205788	0.14271583089394
171	232542	171	232542	5.2768878718535
171	232542	172	234078	-0.039076199919701
171	232542	211	216174	0.031352619786643
171	232542	213	232046	-0.050604228427565
171	232542	238	183414	-0.030560981281092
171	232542	240	207990	0.033002757670151
171	232542	243	231030	-0.11867743526518
171	232542	257	117882	-0.040251189368503
171	232542	260	175226	-0.19829137827811
171	232542	263	203898	0.11942537503178
171	232542	268	109692	-0.12170815662129
171	232542	273	171132	0.21535723366387
171	232542	338	216222	-0.11674069533846
171	232542	340	232094	-0.12572074882603
171	232542	484	117966	-0.2985108096985
171	232542	487	175310	0.010319776979581
171	232542	490	203982	-0.12897736499297
171	232542	517	109782	0.079602882586266
171	232542	522	171222	0.12572074882603
171	232542	542	105690	0.16558400471511
171	232542	560	200412	0.19248646627112
171	232542	561	245982	0.17572225269502
171	232542	671	231674	0.037045503606129
171	232542	676	230652	-0.16418664635837
171	232542	732	183582	0.14198711265436
171	232542	734	208158	0.069765909471058
171	232542	737	231198	0.11568777015001
171	232542	886	109902	0.17839432997361
171	232542	891	171342	-0.03291519831455
171	232542	922	105814	-0.2538954738965
171	232542	951	200538	-0.10856852275617
171	232542	960	167772	-0.19577930333079
171	232542	962	237918	-0.10501413185889
171	232542	1057	231798	0.046306879507661
171	232542	1070	230778	-0.025960188193852
171	232542	1358	230862	0.14701978460245
172	234078	172	234078	4.9732773963895
172	234078	212	217710	0.031352619786643
172	234078	213	232046	0.020872776660854
172	234078	239	184950	-0.030560981281092
172	234078	241	209526	0.033002757670151
172	234078	243	231030	-0.024475500150336
172	234078	258	119418	-0.040251189368503
172	234078	261	176762	-0.19829137827811
172	234078	269	111228	-0.12170815662129
172	234078	276	203388	0.034782608695652
172	234078	339	217758	-0.11674069533846
172	234078	340	232094	-0.022717938024697
172	234078	485	119502	-0.2985108096985
172	234078	488	176846	0.010319776979581
172	234078	518	111318	0.079602882586266
172	234078	525	203478	-0.035920213950295
172	234078	547	170714	0.21582041123462
172	234078	549	202458	-0.010856852275617
172	234078	554	105180	0.13246720377209
172	234078	559	169692	-0.019577930333079
172	234078	561	245982	-0.046306879507661
172	234078	660	233718	-0.092613759015323
172	234078	733	185118	0.14198711265436
172	234078	735	209694	0.069765909471058
172	234078	737	231198	0.020261733291697
172	234078	887	111438	0.17839432997361
172	234078	894	203598	0.020393111999232
172	234078	927	170838	-0.01987819577161
172	234078	929	202582	0.032036613272311
172	234078	945	105306	-0.02618112994959
172	234078	950	169818	-0.19248646627112
172	234078	957	104284	-0.11814519213007
172	234078	962	237918	0.027673653598279
172	234078	1028	233838	0.027673653598279
172	234078	1076	230268	0.025960188193852
172	234078	1188	233886	-0.018072009035819
172	234078	1386	230358	0.027784127704597
173	63075	173	63075	5.7936181032291
173	63075	177	61029	0.065446224256293
173	63075	180	56934	-0.16734871535427
173	63075	182	192615	0.18796784966946
173	63075	187	56937	-0.024202022291444
173	63075	189	48746	-0.186685307505
173	63075	190	127083	0.14271583089394
173	63075	214	48753	0.16171351258374
173	63075	215	32370	0.21298927408725
173	63075	218	189555	0.066381280111489
173	63075	300	63123	-0.097134129917569
173	63075	341	61091	-0.022717938024697
173	63075	449	57027	-0.12951217322343
173	63075	563	111843	-0.076050386077272
173	63075	565	119523	-0.12725663606667
173	63075	566	160995	0.16111529971668
173	63075	568	176867	-0.14321359974816
173	63075	585	62694	-0.05370509990556
173	63075	596	62697	0.24853913407381
173	63075	608	62186	-0.14321359974816
173	63075	630	62193	-0.12725663606667
173	63075	682	63243	-0.058048745510141
173	63075	738	57123	0.020477672605215
173	63075	851	48963	-0.0038699163673427
173	63075	963	63843	-0.018072009035819
173	63075	964	95587	-0.27960652583303
173	63075	966	111459	0.24853913407381
173	63075	969	160611	-0.05370509990556
173	63075	972	182115	0.079657536133786
173	63075	975	62821	-0.27960652583303
173	63075	987	62310	0.16111529971668
173	63075	998	62313	-0.076050386077272
173	63075	1040	59250	0.26552512044595
173	63075	1189	62883	-0.018072009035819
173	63075	1302	62403	-0.11429742089666
173	63075	1413	47073	0.14271583089394
173	63075	1417	30690	0.18796784966946
174	93795	174	93795	5.3541317060768
174	93795	177	61029	0.17060767861683
174	93795	178	89701	-0.038266757211565
174	93795	181	81510	-0.29517538870236
174	93795	183	223335	0.18796784966946
174	93795	188	81513	0.030560981281092
174	93795	193	222315	-0.21075403066214
174	93795	215	32370	-0.12170815662129
174	93795	216	125043	0.14641268035202
174	93795	221	221811	0.25189924697993
174	93795	301	93843	-0.097134129917569
174	93795	341	61091	-0.056794845061743
174	93795	342	89763	-0.12951217322343
174	93795	450	81603	0.024475500150336
174	93795	562	96483	0.11429742089666
174	93795	564	117987	0.051372870298956
174	93795	571	207587	-0.14321359974816
174	93795	572	214755	0.083966415659976
174	93795	586	93414	-0.05370509990556
174	93795	597	93417	0.24853913407381
174	93795	610	92906	-0.14321359974816
174	93795	632	92913	-0.12725663606667
174	93795	644	91890	0.097960818269972
174	93795	683	93963	-0.058048745510141
174	93795	739	81699	0.11867743526518
174	93795	964	95587	-0.13397812696166
174	93795	965	109923	-0.058843894144731
174	93795	967	117603	-0.098464668072998
174	93795	968	159075	-0.033966087533692
174	93795	974	206691	0.070251343554047
174	93795	976	93541	-0.27960652583303
174	93795	989	93030	0.16111529971668
174	93795	1000	93033	-0.076050386077272
174	93795	1012	92010	0.058542786295039
174	93795	1033	92017	0.22768591238138
174	93795	1190	93603	-0.018072009035819
174	93795	1304	93123	-0.11429742089666
174	93795	1415	77793	0.14271583089394
175	106083	175	106083	5.3230358504958
175	106083	178	89701	-0.05499613322032
175	106083	180	56934	-0.03375576918002
175	106083	181	81510	0.21210975508957
175	106083	184	235623	0.18796784966946
175	106083	187	56937	0.23773201118739
175	106083	188	81513	-0.23006533139692
175	106083	189	48746	-0.14121051368917
175	106083	194	234603	-0.21075403066214
175	106083	214	48753	0.013984235952199
175	106083	222	232563	-0.066381280111489
175	106083	223	234099	0.25189924697993
175	106083	302	106131	-0.097134129917569
175	106083	342	89763	-0.11674069533846
175	106083	449	57027	-0.11674069533846
175	106083	450	81603	0.058831780523108
175	106083	563	111843	-0.042005652743556
175	106083	564	117987	-0.046306879507661
175	106083	565	119523	0.17572225269502
175	106083	570	204003	-0.16111529971668
175	106083	588	105702	-0.05370509990556
175	106083	599	105705	0.24853913407381
175	106083	611	105194	-0.14321359974816
175	106083	633	105201	-0.12725663606667
175	106083	645	104178	0.097960818269972
175	106083	684	106251	-0.058048745510141
175	106083	738	57123	0.14198711265436
175	106083	739	81699	0.069765909471058
175	106083	851	48963	0.069765909471058
175	106083	965	109923	0.027673653598279
175	106083	966	111459	-0.10501413185889
175	106083	967	117603	-0.092613759015323
175	106083	970	171363	-0.033966087533692
175	106083	973	203619	0.05370509990556
175	106083	978	105829	-0.27960652583303
175	106083	990	105318	0.16111529971668
175	106083	1001	105321	-0.076050386077272
175	106083	1013	104298	0.058542786295039
175	106083	1034	104305	0.22768591238138
175	106083	1043	102258	-0.26552512044595
175	106083	1192	105891	-0.018072009035819
175	106083	1305	105411	-0.11429742089666
175	106083	1419	73698	-0.18796784966946
176	155235	176	155235	5.0376811594203
176	155235	178	89701	0.20281571808158
176	155235	179	147045	-0.16104573197784
176	155235	180	56934	-0.052733282481566
176	155235	187	56937	-0.03375576918002
176	155235	192	219243	-0.14271583089394
176	155235	215	32370	-0.0043224002034071
176	155235	217	186483	0.14641268035202
176	155235	220	218227	0.027322309485765
176	155235	303	155283	-0.097134129917569
176	155235	342	89763	-0.25941494072034
176	155235	343	147107	0.037208485051231
176	155235	449	57027	-0.066233601886043
176	155235	566	160995	-0.042005652743556
176	155235	569	183011	0.037045503606129
176	155235	570	204003	0.076050386077272
176	155235	572	214755	0.25722574596145
176	155235	591	154854	-0.05370509990556
176	155235	602	154857	0.24853913407381
176	155235	614	154346	-0.14321359974816
176	155235	636	154353	-0.12725663606667
176	155235	647	153330	0.097960818269972
176	155235	685	155403	-0.058048745510141
176	155235	738	57123	0.20072199628019
176	155235	968	159075	0.027673653598279
176	155235	969	160611	-0.10501413185889
176	155235	970	171363	-0.058843894144731
176	155235	972	182115	-0.1990281094862
176	155235	973	203619	-0.24853913407381
176	155235	981	154981	-0.27960652583303
176	155235	993	154470	0.16111529971668
176	155235	1004	154473	-0.076050386077272
176	155235	1015	153450	0.058542786295039
176	155235	1036	153457	0.22768591238138
176	155235	1045	151410	-0.26552512044595
176	155235	1195	155043	-0.018072009035819
176	155235	1308	154563	-0.11429742089666
176	155235	1416	139233	0.14271583089394
177	61029	177	61029	5.1678616831935
177	61029	180	56934	-0.16734871535427
177	61029	187	56937	0.031352619786643
177	61029	196	32364	0.040251189368503
177	61029	197	125037	0.14271583089394
177	61029	199	189549	-0.21075403066214
177	61029	214	48753	0.033002757670151
177	61029	225	124021	-0.027322309485765
177	61029	228	189045	0.25189924697993
177	61029	304	61077	-0.097134129917569
177	61029	344	56997	-0.12951217322343
177	61029	451	48837	0.024475500150336
177	61029	573	63717	0.11429742089666
177	61029	575	109797	-0.076050386077272
177	61029	577	117477	-0.12725663606667
177	61029	578	158949	0.16111529971668
177	61029	581	174821	-0.14321359974816
177	61029	582	181989	0.083966415659976
177	61029	619	60140	-0.14321359974816
177	61029	629	60657	-0.098464668072998
177	61029	652	59124	0.097960818269972
177	61029	686	61197	-0.058048745510141
177	61029	740	48933	0.11867743526518
177	61029	852	32581	-0.18764550115257
177	61029	975	62821	-0.13397812696166
177	61029	976	93541	-0.27960652583303
177	61029	979	109413	0.24853913407381
177	61029	980	116581	-0.14571898392408
177	61029	982	158565	-0.05370509990556
177	61029	984	173925	0.070251343554047
177	61029	986	60774	-0.033966087533692
177	61029	997	60777	-0.058843894144731
177	61029	1020	59244	0.058542786295039
177	61029	1030	60273	0.051372870298956
177	61029	1200	60837	-0.018072009035819
177	61029	1313	60357	-0.11429742089666
177	61029	1414	53217	0.14641268035202
177	61029	1425	28644	0.18796784966946
178	89701	178	89701	4.6498601576405
178	89701	180	56934	0.20281571808158
178	89701	181	81510	0.051777188352695
178	89701	187	56937	-0.05499613322032
178	89701	188	81513	0.038291076729248
178	89701	196	32364	-0.14121051368917
178	89701	201	218221	-0.21075403066214
178	89701	224	120949	0.14641268035202
178	89701	230	216181	-0.066381280111489
178	89701	231	217717	0.25189924697993
178	89701	305	89749	-0.097134129917569
178	89701	344	56997	-0.056794845061743
178	89701	345	81573	0.037208485051231
178	89701	574	95461	-0.042005652743556
178	89701	577	117477	0.037045503606129
178	89701	583	203493	-0.14321359974816
178	89701	621	88812	-0.14321359974816
178	89701	631	89329	-0.098464668072998
178	89701	654	87796	0.097960818269972
178	89701	687	89869	-0.058048745510141
178	89701	852	32581	0.069765909471058
178	89701	976	93541	0.027673653598279
178	89701	977	95077	-0.10501413185889
178	89701	978	105829	-0.058843894144731
178	89701	980	116581	-0.1990281094862
178	89701	981	154981	-0.033966087533692
178	89701	985	202597	0.070251343554047
178	89701	988	89446	-0.033966087533692
178	89701	999	89449	-0.058843894144731
178	89701	1022	87916	0.058542786295039
178	89701	1032	88945	0.051372870298956
178	89701	1051	85876	-0.26552512044595
178	89701	1202	89509	-0.018072009035819
178	89701	1315	89029	-0.11429742089666
179	147045	179	147045	5.1787948131198
179	147045	181	81510	0.095092804474956
179	147045	188	81513	0.20675408622762
179	147045	196	32364	0.07348080345792
179	147045	200	211053	-0.14271583089394
179	147045	214	48753	-0.21210975508957
179	147045	226	178293	0.14641268035202
179	147045	229	210037	0.027322309485765
179	147045	306	147093	-0.097134129917569
179	147045	345	81573	-0.25941494072034
179	147045	451	48837	-0.066233601886043
179	147045	578	158949	0.046306879507661
179	147045	579	160485	-0.17572225269502
179	147045	580	171237	-0.051372870298956
179	147045	581	174821	0.037045503606129
179	147045	583	203493	-0.12725663606667
179	147045	584	206565	0.25722574596145
179	147045	624	146156	-0.14321359974816
179	147045	635	146673	-0.098464668072998
179	147045	656	145140	0.097960818269972
179	147045	688	147213	-0.058048745510141
179	147045	740	48933	0.20072199628019
179	147045	852	32581	-0.16558400471511
179	147045	981	154981	-0.12843217574739
179	147045	982	158565	0.092613759015323
179	147045	983	170853	0.098464668072998
179	147045	984	173925	-0.1990281094862
179	147045	985	202597	-0.14571898392408
179	147045	992	146790	-0.033966087533692
179	147045	1003	146793	-0.058843894144731
179	147045	1024	145260	0.058542786295039
179	147045	1035	146289	0.051372870298956
179	147045	1052	143220	-0.26552512044595
179	147045	1206	146853	-0.018072009035819
179	147045	1318	146373	-0.11429742089666
179	147045	1416	139233	-0.14641268035202
180	56934	180	56934	5.0419527078566
180	56934	189	48746	0.038291076729248
180	56934	196	32364	-0.23006533139692
180	56934	205	120942	0.14271583089394
180	56934	208	185454	-0.21075403066214
180	56934	215	32370	0.0077548944825833
180	56934	234	119926	-0.027322309485765
180	56934	238	183414	-0.066381280111489
180	56934	239	184950	0.25189924697993
180	56934	307	56982	-0.097134129917569
180	56934	346	48806	0.037208485051231
180	56934	452	32454	-0.058831780523108
180	56934	585	62694	-0.042005652743556
180	56934	588	105702	-0.076050386077272
180	56934	590	116454	-0.25722574596145
180	56934	591	154854	0.16111529971668
180	56934	593	170726	-0.14321359974816
180	56934	618	56556	-0.24853913407381
180	56934	640	56562	-0.098464668072998
180	56934	651	56052	0.12725663606667
180	56934	689	57102	-0.058048745510141
180	56934	741	32550	-0.069765909471058
180	56934	986	60774	0.027673653598279
180	56934	987	62310	-0.10501413185889
180	56934	988	89446	-0.27960652583303
180	56934	990	105318	0.24853913407381
180	56934	993	154470	-0.05370509990556
180	56934	995	169830	0.070251343554047
180	56934	1008	56682	-0.058843894144731
180	56934	1019	56172	0.076050386077272
180	56934	1039	56178	0.051372870298956
180	56934	1049	55156	-0.22768591238138
180	56934	1211	56742	-0.018072009035819
180	56934	1322	56262	-0.11429742089666
180	56934	1426	40932	-0.14271583089394
181	81510	181	81510	5.1963386727689
181	81510	189	48746	-0.05499613322032
181	81510	196	32364	0.23773201118739
181	81510	210	210030	-0.21075403066214
181	81510	215	32370	-0.23006533139692
181	81510	233	112758	0.14641268035202
181	81510	240	207990	-0.066381280111489
181	81510	241	209526	0.25189924697993
181	81510	308	81558	-0.097134129917569
181	81510	346	48806	-0.056794845061743
181	81510	452	32454	0.11674069533846
181	81510	586	93414	0.046306879507661
181	81510	587	94950	-0.17572225269502
181	81510	588	105702	-0.051372870298956
181	81510	589	109286	0.037045503606129
181	81510	595	202470	-0.083966415659976
181	81510	620	81132	-0.24853913407381
181	81510	642	81138	-0.098464668072998
181	81510	653	80628	0.12725663606667
181	81510	690	81678	-0.058048745510141
181	81510	741	32550	-0.14198711265436
181	81510	988	89446	-0.12843217574739
181	81510	989	93030	0.092613759015323
181	81510	990	105318	0.098464668072998
181	81510	991	108390	-0.1990281094862
181	81510	992	146790	-0.033966087533692
181	81510	996	200550	0.079657536133786
181	81510	1010	81258	-0.058843894144731
181	81510	1021	80748	0.076050386077272
181	81510	1041	80754	0.051372870298956
181	81510	1050	79732	-0.22768591238138
181	81510	1213	81318	-0.018072009035819
181	81510	1324	80838	-0.11429742089666
181	81510	1419	73698	-0.14641268035202
182	192615	182	192615	4.8778032036613
182	192615	186	246375	-0.17387811283556
182	192615	190	127083	0.20675408622762
182	192615	191	190571	-0.13797275527203
182	192615	198	186477	0.024202022291444
182	192615	199	189549	0.11674069533846
182	192615	207	178286	0.186685307505
182	192615	208	185454	-0.2985108096985
182	192615	209	189038	0.16558400471511
182	192615	217	186483	0.16590246981164
182	192615	218	189555	-0.058831780523108
182	192615	226	178293	-0.16171351258374
182	192615	227	185461	0.010319776979581
182	192615	228	189045	-0.069765909471058
182	192615	236	161910	-0.21298927408725
182	192615	237	177270	0.079602882586266
182	192615	239	184950	0.17839432997361
182	192615	309	192663	-0.097134129917569
182	192615	347	127143	-0.25941494072034
182	192615	348	190631	-0.022717938024697
182	192615	454	186567	-0.12951217322343
182	192615	455	189639	0.013704551233155
182	192615	566	160995	0.010856852275617
182	192615	568	176867	-0.032036613272311
182	192615	573	63717	0.13246720377209
182	192615	579	160485	0.19248646627112
182	192615	585	62694	-0.0060513602847699
182	192615	691	192783	-0.058048745510141
182	192615	743	186663	0.020477672605215
182	192615	744	189735	0.020261733291697
182	192615	855	178503	-0.0038699163673427
182	192615	856	185671	0.11550965184553
182	192615	857	189255	-0.13704551233155
182	192615	963	63843	-0.02618112994959
182	192615	969	160611	-0.10856852275617
182	192615	975	62821	-0.11814519213007
182	192615	987	62310	0.060513602847699
182	192615	1055	188790	-0.26552512044595
182	192615	1421	184803	0.14641268035202
182	192615	1428	176613	-0.14271583089394
182	192615	1435	160230	-0.18796784966946
183	223335	183	223335	4.8241800152555
183	223335	185	238695	-0.24246144416449
183	223335	186	246375	-0.17387811283556
183	223335	191	190571	-0.05499613322032
183	223335	192	219243	0.031352619786643
183	223335	193	222315	-0.11674069533846
183	223335	197	125037	-0.03375576918002
183	223335	200	211053	-0.030560981281092
183	223335	202	221805	0.14198711265436
183	223335	211	216174	-0.2985108096985
183	223335	216	125043	0.21210975508957
183	223335	219	211059	0.033002757670151
183	223335	221	221811	0.069765909471058
183	223335	230	216181	0.010319776979581
183	223335	236	161910	0.12170815662129
183	223335	240	207990	0.079602882586266
183	223335	242	215670	0.17839432997361
183	223335	310	223383	-0.097134129917569
183	223335	348	190631	-0.056794845061743
183	223335	349	219303	-0.12951217322343
183	223335	350	222375	0.011568777015001
183	223335	453	125127	0.066233601886043
183	223335	456	211143	0.024475500150336
183	223335	458	221895	-0.020261733291697
183	223335	562	96483	0.16558400471511
183	223335	571	207587	-0.032036613272311
183	223335	578	158949	-0.019577930333079
183	223335	586	93414	-0.0060513602847699
183	223335	592	158438	-0.11814519213007
183	223335	659	221430	-0.097960818269972
183	223335	692	223503	-0.058048745510141
183	223335	742	125223	-0.20072199628019
183	223335	745	211239	0.11867743526518
183	223335	747	221991	-0.11568777015001
183	223335	859	216391	0.11550965184553
183	223335	968	159075	-0.19248646627112
183	223335	976	93541	-0.11814519213007
183	223335	982	158565	0.19577930333079
183	223335	989	93030	0.060513602847699
183	223335	1027	221550	-0.058542786295039
183	223335	1053	221557	-0.22768591238138
183	223335	1423	215523	0.14641268035202
183	223335	1430	207333	-0.14271583089394
184	235623	184	235623	4.8298754131706
184	235623	185	238695	-0.097134129917569
184	235623	186	246375	-0.058048745510141
184	235623	192	219243	-0.13183320620392
184	235623	194	234603	-0.11674069533846
184	235623	198	186477	-0.23773201118739
184	235623	200	211053	0.23006533139692
184	235623	203	232557	-0.11674069533846
184	235623	204	234093	0.14198711265436
184	235623	205	120942	-0.07348080345792
184	235623	207	178286	0.14121051368917
184	235623	213	232046	-0.16558400471511
184	235623	217	186483	0.23006533139692
184	235623	219	211059	-0.0077548944825833
184	235623	222	232563	0.058831780523108
184	235623	223	234099	0.069765909471058
184	235623	224	120949	0.14121051368917
184	235623	226	178293	-0.013984235952199
184	235623	232	232053	0.069765909471058
184	235623	233	112758	-0.0043224002034071
184	235623	311	235671	-0.097134129917569
184	235623	349	219303	-0.11674069533846
184	235623	351	234663	0.011568777015001
184	235623	454	186567	-0.11674069533846
184	235623	456	211143	0.058831780523108
184	235623	459	232647	-0.013704551233155
184	235623	460	234183	-0.020261733291697
184	235623	570	204003	-0.010856852275617
184	235623	580	171237	-0.019577930333079
184	235623	583	203493	-0.19248646627112
184	235623	588	105702	-0.0060513602847699
184	235623	593	170726	-0.11814519213007
184	235623	660	233718	-0.097960818269972
184	235623	693	235791	-0.058048745510141
184	235623	743	186663	0.14198711265436
184	235623	745	211239	0.069765909471058
184	235623	748	232743	-0.020261733291697
184	235623	749	234279	-0.11568777015001
184	235623	853	121159	-0.16558400471511
184	235623	855	178503	0.069765909471058
184	235623	861	232263	0.13704551233155
184	235623	970	171363	-0.19248646627112
184	235623	973	203619	0.10856852275617
184	235623	978	105829	-0.11814519213007
184	235623	983	170853	0.19577930333079
184	235623	990	105318	0.060513602847699
184	235623	1028	233838	-0.058542786295039
184	235623	1054	233845	-0.22768591238138
184	235623	1057	231798	0.26552512044595
184	235623	1438	203238	0.18796784966946
185	238695	185	238695	5.0133485888635
185	238695	186	246375	0.028718307546936
185	238695	193	222315	-0.13183320620392
185	238695	194	234603	0.031352619786643
185	238695	195	238187	0.032036613272311
185	238695	199	189549	-0.23773201118739
185	238695	203	232557	-0.024202022291444
185	238695	206	124014	-0.07348080345792
185	238695	210	210030	0.040251189368503
185	238695	218	189555	0.23006533139692
185	238695	222	232563	-0.16590246981164
185	238695	225	124021	0.14121051368917
185	238695	229	210037	0.19829137827811
185	238695	237	177270	0.12170815662129
185	238695	240	207990	-0.21298927408725
185	238695	243	231030	0.17839432997361
185	238695	312	238743	-0.097134129917569
185	238695	350	222375	-0.11674069533846
185	238695	351	234663	-0.12951217322343
185	238695	352	238247	-0.12572074882603
185	238695	455	189639	-0.11674069533846
185	238695	459	232647	0.12951217322343
185	238695	563	111843	0.16558400471511
185	238695	567	175331	-0.21582041123462
185	238695	575	109797	-0.13246720377209
185	238695	584	206565	-0.19248646627112
185	238695	594	173798	-0.11814519213007
185	238695	628	237806	-0.14321359974816
185	238695	658	237813	-0.12725663606667
185	238695	694	238863	-0.058048745510141
185	238695	744	189735	0.14198711265436
185	238695	748	232743	-0.020477672605215
185	238695	854	124231	-0.16558400471511
185	238695	858	210247	0.18764550115257
185	238695	965	109923	0.02618112994959
185	238695	974	206691	0.10856852275617
185	238695	984	173925	0.19577930333079
185	238695	991	108390	0.060513602847699
185	238695	1026	237933	-0.076050386077272
185	238695	1046	237939	-0.051372870298956
185	238695	1329	238023	0.11429742089666
185	238695	1424	230883	0.14641268035202
185	238695	1439	206310	0.18796784966946
186	246375	186	246375	4.9244851258581
186	246375	195	238187	0.038291076729248
186	246375	202	221805	-0.23006533139692
186	246375	204	234093	0.030560981281092
186	246375	209	189038	-0.14121051368917
186	246375	212	217710	0.040251189368503
186	246375	213	232046	0.186685307505
186	246375	221	221811	0.0077548944825833
186	246375	223	234099	-0.033002757670151
186	246375	228	189045	0.013984235952199
186	246375	231	217717	0.19829137827811
186	246375	232	232053	-0.16171351258374
186	246375	235	123510	0.0043224002034071
186	246375	239	184950	0.12170815662129
186	246375	242	215670	-0.21298927408725
186	246375	243	231030	0.079602882586266
186	246375	313	246423	-0.097134129917569
186	246375	352	238247	0.037208485051231
186	246375	458	221895	-0.058831780523108
186	246375	460	234183	-0.024475500150336
186	246375	565	119523	0.16558400471511
186	246375	569	183011	-0.21582041123462
186	246375	572	214755	0.010856852275617
186	246375	577	117477	-0.13246720377209
186	246375	582	181989	0.019577930333079
186	246375	590	116454	0.0060513602847699
186	246375	627	245997	-0.24853913407381
186	246375	649	246003	-0.098464668072998
186	246375	695	246543	-0.058048745510141
186	246375	747	221991	-0.069765909471058
186	246375	749	234279	-0.11867743526518
186	246375	857	189255	-0.069765909471058
186	246375	860	217927	0.18764550115257
186	246375	861	232263	-0.0038699163673427
186	246375	967	117603	0.02618112994959
186	246375	972	182115	0.19248646627112
186	246375	980	116581	0.11814519213007
186	246375	1017	246123	-0.058843894144731
186	246375	1220	246183	-0.018072009035819
186	246375	1432	230373	0.14271583089394
186	246375	1440	213990	0.18796784966946
187	56937	187	56937	5.2627765064836
187	56937	189	48746	0.051777188352695
187	56937	196	32364	0.21210975508957
187	56937	198	186477	-0.18796784966946
187	56937	214	48753	0.010806000508518
187	56937	245	119929	-0.027322309485765
187	56937	249	183417	-0.066381280111489
187	56937	250	184953	0.25189924697993
187	56937	314	56985	-0.097134129917569
187	56937	344	56997	-0.24246144416449
187	56937	353	48809	0.037208485051231
187	56937	461	32457	-0.058831780523108
187	56937	596	62697	-0.042005652743556
187	56937	599	105705	-0.076050386077272
187	56937	601	116457	-0.25722574596145
187	56937	602	154857	0.16111529971668
187	56937	604	170729	-0.14321359974816
187	56937	618	56556	0.05370509990556
187	56937	663	55032	0.097960818269972
187	56937	738	57123	0.15334608166671
187	56937	750	32553	-0.069765909471058
187	56937	997	60777	0.027673653598279
187	56937	998	62313	-0.10501413185889
187	56937	999	89449	-0.27960652583303
187	56937	1001	105321	0.24853913407381
187	56937	1004	154473	-0.05370509990556
187	56937	1006	169833	0.070251343554047
187	56937	1008	56682	-0.033966087533692
187	56937	1019	56172	-0.16111529971668
187	56937	1029	56689	-0.12843217574739
187	56937	1060	53112	-0.26552512044595
187	56937	1221	56745	-0.018072009035819
187	56937	1331	56265	-0.11429742089666
187	56937	1414	53217	0.027784127704597
187	56937	1441	24552	0.18796784966946
188	81513	188	81513	5.203330790745
188	81513	189	48746	0.20281571808158
188	81513	196	32364	-0.03375576918002
188	81513	200	211053	-0.18796784966946
188	81513	214	48753	-0.16104573197784
188	81513	244	112761	0.14641268035202
188	81513	251	207993	-0.066381280111489
188	81513	252	209529	0.25189924697993
188	81513	315	81561	-0.097134129917569
188	81513	345	81573	-0.24246144416449
188	81513	353	48809	-0.056794845061743
188	81513	461	32457	0.11674069533846
188	81513	597	93417	0.046306879507661
188	81513	598	94953	-0.17572225269502
188	81513	599	105705	-0.051372870298956
188	81513	600	109289	0.037045503606129
188	81513	606	202473	-0.083966415659976
188	81513	620	81132	0.05370509990556
188	81513	664	79608	0.097960818269972
188	81513	739	81699	0.15334608166671
188	81513	750	32553	-0.14198711265436
188	81513	999	89449	-0.12843217574739
188	81513	1000	93033	0.092613759015323
188	81513	1001	105321	0.098464668072998
188	81513	1002	108393	-0.1990281094862
188	81513	1003	146793	-0.033966087533692
188	81513	1007	200553	0.079657536133786
188	81513	1010	81258	-0.033966087533692
188	81513	1021	80748	-0.16111529971668
188	81513	1031	81265	-0.12843217574739
188	81513	1061	77688	-0.26552512044595
188	81513	1223	81321	-0.018072009035819
188	81513	1333	80841	-0.11429742089666
188	81513	1415	77793	0.027784127704597
189	48746	189	48746	5.504627510806
189	48746	196	32364	-0.05499613322032
189	48746	207	178286	-0.18796784966946
189	48746	215	32370	0.038291076729248
189	48746	256	111738	-0.027322309485765
189	48746	260	175226	-0.066381280111489
189	48746	261	176762	0.25189924697993
189	48746	316	48794	-0.097134129917569
189	48746	346	48806	-0.24246144416449
189	48746	354	32426	-0.11674069533846
189	48746	607	60650	0.046306879507661
189	48746	608	62186	-0.17572225269502
189	48746	611	105194	0.12725663606667
189	48746	612	108266	-0.25722574596145
189	48746	613	146666	0.16111529971668
189	48746	616	169706	-0.083966415659976
189	48746	662	47864	0.12725663606667
189	48746	1008	56682	-0.12843217574739
189	48746	1009	60266	0.092613759015323
189	48746	1010	81258	-0.27960652583303
189	48746	1013	104298	0.14571898392408
189	48746	1014	146282	-0.05370509990556
189	48746	1016	167786	0.079657536133786
189	48746	1018	48492	-0.27960652583303
189	48746	1038	48498	-0.12843217574739
189	48746	1059	46968	-0.22768591238138
189	48746	1230	48554	-0.018072009035819
189	48746	1339	48074	-0.11429742089666
189	48746	1418	45026	0.027784127704597
190	127083	190	127083	5.0048817696415
190	127083	197	125037	0.065446224256293
190	127083	205	120942	-0.16734871535427
190	127083	206	124014	-0.066233601886043
190	127083	216	125043	-0.031482624296421
190	127083	244	112761	-0.16171351258374
190	127083	245	119929	0.010319776979581
190	127083	246	123513	-0.069765909471058
190	127083	255	96378	-0.21298927408725
190	127083	256	111738	0.079602882586266
190	127083	258	119418	0.17839432997361
190	127083	317	127131	-0.097134129917569
190	127083	347	127143	-0.24246144416449
190	127083	355	125099	-0.022717938024697
190	127083	462	121035	-0.12951217322343
190	127083	463	124107	0.013704551233155
190	127083	562	96483	-0.035920213950295
190	127083	563	111843	0.015128400711925
190	127083	565	119523	0.13401876855237
190	127083	596	62697	0.019577930333079
190	127083	598	94953	0.19248646627112
190	127083	608	62186	0.11814519213007
190	127083	751	121131	0.020477672605215
190	127083	752	124203	0.020261733291697
190	127083	862	112971	-0.0038699163673427
190	127083	863	120139	0.11550965184553
190	127083	864	123723	-0.13704551233155
190	127083	963	63843	-0.01987819577161
190	127083	964	95587	0.032036613272311
190	127083	966	111459	-0.15128400711925
190	127083	998	62313	-0.19577930333079
190	127083	1017	246123	-0.079657536133786
190	127083	1066	123258	-0.26552512044595
190	127083	1420	123363	-0.027784127704597
190	127083	1442	111081	-0.14271583089394
190	127083	1450	94698	-0.18796784966946
191	190571	191	190571	5.2755148741419
191	190571	195	238187	-0.15334608166671
191	190571	197	125037	0.20281571808158
191	190571	198	186477	-0.038266757211565
191	190571	199	189549	-0.056794845061743
191	190571	207	178286	-0.29517538870236
191	190571	209	189038	-0.20072199628019
191	190571	216	125043	0.051777188352695
191	190571	217	186483	-0.13806044054003
191	190571	218	189555	0.037208485051231
191	190571	247	161913	-0.19829137827811
191	190571	249	183417	0.010319776979581
191	190571	260	175226	0.079602882586266
191	190571	262	182906	0.17839432997361
191	190571	318	190619	-0.097134129917569
191	190571	348	190631	-0.24246144416449
191	190571	355	125099	-0.25941494072034
191	190571	356	186539	-0.12951217322343
191	190571	357	189611	0.011568777015001
191	190571	464	178379	0.024475500150336
191	190571	466	189131	-0.020261733291697
191	190571	567	175331	0.015128400711925
191	190571	569	183011	0.13401876855237
191	190571	603	158441	0.19248646627112
191	190571	607	60650	-0.0060513602847699
191	190571	669	188666	-0.097960818269972
191	190571	753	178475	0.11867743526518
191	190571	755	189227	-0.11568777015001
191	190571	865	162123	-0.18764550115257
191	190571	867	183627	0.11550965184553
191	190571	963	63843	0.2538954738965
191	190571	968	159075	0.032036613272311
191	190571	971	174947	-0.15128400711925
191	190571	997	60777	-0.11814519213007
191	190571	1009	60266	0.060513602847699
191	190571	1017	246123	-0.14571898392408
191	190571	1063	188793	-0.22768591238138
191	190571	1445	174569	-0.14271583089394
191	190571	1453	158186	-0.18796784966946
192	219243	192	219243	5.0797609966946
192	219243	193	222315	-0.097134129917569
192	219243	194	234603	-0.24246144416449
192	219243	198	186477	0.17060767861683
192	219243	200	211053	-0.16104573197784
192	219243	201	218221	-0.056794845061743
192	219243	205	120942	0.052733282481566
192	219243	211	216174	0.066233601886043
192	219243	212	217710	-0.20072199628019
192	219243	217	186483	-0.16104573197784
192	219243	219	211059	0.010806000508518
192	219243	220	218227	0.037208485051231
192	219243	247	161913	-0.013984235952199
192	219243	253	215673	0.069765909471058
192	219243	255	96378	-0.0043224002034071
192	219243	263	203898	0.079602882586266
192	219243	319	219291	-0.097134129917569
192	219243	349	219303	-0.24246144416449
192	219243	356	186539	-0.056794845061743
192	219243	358	211115	0.037208485051231
192	219243	359	218283	0.011568777015001
192	219243	462	121035	0.066233601886043
192	219243	468	216267	-0.013704551233155
192	219243	469	217803	-0.020261733291697
192	219243	562	96483	0.079602882586266
192	219243	570	204003	0.015128400711925
192	219243	602	154857	-0.019577930333079
192	219243	609	89322	-0.0060513602847699
192	219243	614	154346	-0.11814519213007
192	219243	670	217338	-0.097960818269972
192	219243	751	121131	-0.20072199628019
192	219243	757	216363	-0.020261733291697
192	219243	758	217899	-0.11568777015001
192	219243	865	162123	0.069765909471058
192	219243	871	215883	0.13704551233155
192	219243	973	203619	-0.15128400711925
192	219243	999	89449	-0.11814519213007
192	219243	1004	154473	0.19577930333079
192	219243	1011	88938	0.060513602847699
192	219243	1017	246123	-0.1990281094862
192	219243	1064	217465	-0.22768591238138
192	219243	1069	215418	0.26552512044595
192	219243	1423	215523	0.027784127704597
192	219243	1447	203241	-0.14271583089394
193	222315	193	222315	5.4051106025934
193	222315	195	238187	-0.29656750572082
193	222315	199	189549	0.17060767861683
193	222315	201	218221	-0.038266757211565
193	222315	202	221805	-0.26074921057529
193	222315	206	124014	0.052733282481566
193	222315	210	210030	-0.29517538870236
193	222315	211	216174	0.16734871535427
193	222315	218	189555	-0.16104573197784
193	222315	220	218227	-0.13806044054003
193	222315	221	221811	-0.12444599937006
193	222315	251	207993	0.16171351258374
193	222315	259	160890	0.12170815662129
193	222315	265	214650	0.17839432997361
193	222315	320	222363	-0.097134129917569
193	222315	350	222375	-0.24246144416449
193	222315	357	189611	-0.056794845061743
193	222315	359	218283	-0.12951217322343
193	222315	360	221867	-0.12572074882603
193	222315	463	124107	0.066233601886043
193	222315	467	210123	0.024475500150336
193	222315	468	216267	0.12951217322343
193	222315	566	160995	-0.12572074882603
193	222315	572	214755	0.13401876855237
193	222315	597	93417	-0.13246720377209
193	222315	615	157418	-0.11814519213007
193	222315	667	221433	-0.12725663606667
193	222315	752	124203	-0.20072199628019
193	222315	756	210219	0.11867743526518
193	222315	757	216363	-0.020477672605215
193	222315	869	208203	0.0038699163673427
193	222315	964	95587	0.2538954738965
193	222315	968	159075	-0.01987819577161
193	222315	974	206691	-0.15128400711925
193	222315	1005	157545	0.19577930333079
193	222315	1012	92010	0.060513602847699
193	222315	1017	246123	0.098464668072998
193	222315	1027	221550	-0.16111529971668
193	222315	1344	221643	0.11429742089666
193	222315	1448	206313	-0.14271583089394
194	234603	194	234603	5.1358504958047
194	234603	195	238187	-0.14851240951568
194	234603	201	218221	-0.05499613322032
194	234603	203	232557	0.065446224256293
194	234603	204	234093	-0.26074921057529
194	234603	208	185454	-0.03375576918002
194	234603	210	210030	0.21210975508957
194	234603	220	218227	0.038291076729248
194	234603	222	232563	-0.031482624296421
194	234603	223	234099	-0.12444599937006
194	234603	245	119929	0.14121051368917
194	234603	248	177273	-0.013984235952199
194	234603	254	231033	0.069765909471058
194	234603	256	111738	-0.0043224002034071
194	234603	263	203898	-0.21298927408725
194	234603	321	234651	-0.097134129917569
194	234603	351	234663	-0.24246144416449
194	234603	359	218283	-0.11674069533846
194	234603	361	232619	-0.022717938024697
194	234603	362	234155	-0.12572074882603
194	234603	465	185547	-0.11674069533846
194	234603	467	210123	0.058831780523108
194	234603	563	111843	0.079602882586266
194	234603	570	204003	-0.035920213950295
194	234603	599	105705	-0.13246720377209
194	234603	606	202473	-0.19248646627112
194	234603	616	169706	-0.11814519213007
194	234603	668	233721	-0.12725663606667
194	234603	754	185643	0.14198711265436
194	234603	756	210219	0.069765909471058
194	234603	863	120139	-0.16558400471511
194	234603	866	177483	0.069765909471058
194	234603	872	231243	0.13704551233155
194	234603	970	171363	-0.01987819577161
194	234603	1006	169833	0.19577930333079
194	234603	1013	104298	0.060513602847699
194	234603	1017	246123	0.092613759015323
194	234603	1028	233838	-0.16111529971668
194	234603	1070	230778	0.26552512044595
194	234603	1345	233931	0.11429742089666
194	234603	1424	230883	0.027784127704597
194	234603	1457	202218	0.18796784966946
195	238187	195	238187	5.3986015764048
195	238187	202	221805	-0.05499613322032
195	238187	204	234093	-0.038266757211565
195	238187	209	189038	-0.03375576918002
195	238187	213	232046	0.16734871535427
195	238187	221	221811	0.038291076729248
195	238187	223	234099	-0.13806044054003
195	238187	246	123513	0.14121051368917
195	238187	252	209529	0.19829137827811
195	238187	254	231033	-0.010319776979581
195	238187	261	176762	0.12170815662129
195	238187	264	207482	-0.21298927408725
195	238187	322	238235	-0.097134129917569
195	238187	352	238247	-0.24246144416449
195	238187	360	221867	-0.11674069533846
195	238187	362	234155	-0.12951217322343
195	238187	466	189131	-0.11674069533846
195	238187	470	232139	0.12951217322343
195	238187	568	176867	-0.12572074882603
195	238187	571	207587	-0.035920213950295
195	238187	600	109289	-0.13246720377209
195	238187	605	173801	0.019577930333079
195	238187	612	108266	0.0060513602847699
195	238187	628	237806	-0.05370509990556
195	238187	755	189227	0.14198711265436
195	238187	759	232235	-0.020477672605215
195	238187	864	123723	-0.16558400471511
195	238187	870	209739	0.18764550115257
195	238187	872	231243	-0.11550965184553
195	238187	966	111459	0.2538954738965
195	238187	971	174947	-0.01987819577161
195	238187	974	206691	0.032036613272311
195	238187	1002	108393	0.11814519213007
195	238187	1017	246123	-0.12843217574739
195	238187	1026	237933	-0.27960652583303
195	238187	1046	237939	-0.12843217574739
195	238187	1238	237995	-0.018072009035819
195	238187	1458	205802	0.18796784966946
196	32364	196	32364	5.0146453089245
196	32364	266	63612	-0.14641268035202
196	32364	267	95356	-0.027322309485765
196	32364	271	158844	-0.066381280111489
196	32364	272	160380	0.25189924697993
196	32364	323	32412	-0.097134129917569
196	32364	618	56556	0.051372870298956
196	32364	619	60140	-0.037045503606129
196	32364	620	81132	0.076050386077272
196	32364	621	88812	0.12725663606667
196	32364	622	91884	-0.25722574596145
196	32364	624	146156	0.14321359974816
196	32364	625	153324	-0.083966415659976
196	32364	661	31992	0.098464668072998
196	32364	741	32550	-0.15334608166671
196	32364	1018	48492	-0.058843894144731
196	32364	1019	56172	-0.098464668072998
196	32364	1020	59244	0.1990281094862
196	32364	1021	80748	-0.24853913407381
196	32364	1022	87916	0.14571898392408
196	32364	1024	145260	-0.070251343554047
196	32364	1025	151404	0.079657536133786
196	32364	1047	32116	-0.12843217574739
196	32364	1058	31608	-0.051372870298956
196	32364	1239	32172	-0.018072009035819
196	32364	1346	31692	-0.11429742089666
196	32364	1425	28644	0.027784127704597
196	32364	1441	24552	0.14641268035202
197	125037	197	125037	4.6978642257818
197	125037	205	120942	-0.16734871535427
197	125037	206	124014	-0.25941494072034
197	125037	224	120949	-0.13806044054003
197	125037	225	124021	0.037208485051231
197	125037	244	112761	-0.033002757670151
197	125037	246	123513	-0.069765909471058
197	125037	266	63612	-0.12170815662129
197	125037	268	109692	0.079602882586266
197	125037	270	117372	0.17839432997361
197	125037	324	125085	-0.097134129917569
197	125037	363	121005	-0.12951217322343
197	125037	364	124077	0.011568777015001
197	125037	471	112845	0.024475500150336
197	125037	473	123597	-0.020261733291697
197	125037	573	63717	0.12572074882603
197	125037	575	109797	0.015128400711925
197	125037	577	117477	0.13401876855237
197	125037	597	93417	-0.010856852275617
197	125037	600	109289	0.032036613272311
197	125037	619	60140	0.11814519213007
197	125037	627	245997	-0.083966415659976
197	125037	672	123132	-0.097960818269972
197	125037	742	125223	-0.15334608166671
197	125037	760	112941	0.11867743526518
197	125037	762	123693	-0.11568777015001
197	125037	873	96589	-0.18764550115257
197	125037	875	118093	0.11550965184553
197	125037	976	93541	0.032036613272311
197	125037	979	109413	-0.15128400711925
197	125037	997	60777	-0.19248646627112
197	125037	1000	93033	0.10856852275617
197	125037	1026	237933	-0.070251343554047
197	125037	1443	117225	-0.14641268035202
197	125037	1460	92652	-0.18796784966946
198	186477	198	186477	4.7995931858632
198	186477	199	189549	-0.097134129917569
198	186477	204	234093	-0.15334608166671
198	186477	205	120942	0.095092804474956
198	186477	207	178286	0.051777188352695
198	186477	208	185454	-0.25941494072034
198	186477	224	120949	0.051777188352695
198	186477	226	178293	0.010806000508518
198	186477	227	185461	0.037208485051231
198	186477	247	161913	-0.0077548944825833
198	186477	249	183417	-0.058831780523108
198	186477	250	184953	-0.069765909471058
198	186477	266	63612	-0.0043224002034071
198	186477	273	171132	0.079602882586266
198	186477	325	186525	-0.097134129917569
198	186477	363	121005	-0.25941494072034
198	186477	365	178349	0.037208485051231
198	186477	366	185517	0.011568777015001
198	186477	474	161997	-0.058831780523108
198	186477	476	183501	-0.013704551233155
198	186477	477	185037	-0.020261733291697
198	186477	573	63717	0.079602882586266
198	186477	580	171237	0.015128400711925
198	186477	602	154857	-0.010856852275617
198	186477	604	170729	0.032036613272311
198	186477	618	56556	-0.0060513602847699
198	186477	627	245997	-0.25722574596145
198	186477	673	184572	-0.097960818269972
198	186477	743	186663	-0.15334608166671
198	186477	763	162093	-0.069765909471058
198	186477	765	183597	-0.020261733291697
198	186477	766	185133	-0.11568777015001
198	186477	880	183117	0.13704551233155
198	186477	981	154981	0.032036613272311
198	186477	983	170853	-0.15128400711925
198	186477	1004	154473	0.10856852275617
198	186477	1019	56172	0.060513602847699
198	186477	1073	182652	0.26552512044595
198	186477	1429	182757	0.027784127704597
198	186477	1464	154092	-0.18796784966946
199	189549	199	189549	5.1781845919146
199	189549	202	221805	-0.1172285997591
199	189549	206	124014	0.095092804474956
199	189549	208	185454	-0.16734871535427
199	189549	209	189038	-0.13502307672008
199	189549	225	124021	0.051777188352695
199	189549	227	185461	-0.13806044054003
199	189549	228	189045	-0.12444599937006
199	189549	248	177273	-0.033002757670151
199	189549	249	183417	0.16590246981164
199	189549	271	158844	0.21298927408725
199	189549	275	181884	0.17839432997361
199	189549	326	189597	-0.097134129917569
199	189549	364	124077	-0.25941494072034
199	189549	366	185517	-0.12951217322343
199	189549	367	189101	-0.12572074882603
199	189549	475	177357	0.024475500150336
199	189549	476	183501	0.12951217322343
199	189549	578	158949	0.035920213950295
199	189549	582	181989	0.13401876855237
199	189549	596	62697	-0.16558400471511
199	189549	605	173801	0.032036613272311
199	189549	627	245997	0.12725663606667
199	189549	744	189735	-0.15334608166671
199	189549	764	177453	0.11867743526518
199	189549	765	183597	-0.020477672605215
199	189549	877	161101	-0.18764550115257
199	189549	878	175437	0.0038699163673427
199	189549	975	62821	0.2538954738965
199	189549	984	173925	-0.15128400711925
199	189549	997	60777	-0.02618112994959
199	189549	1005	157545	0.10856852275617
199	189549	1020	59244	0.060513602847699
199	189549	1026	237933	-0.24853913407381
199	189549	1063	188793	0.051372870298956
199	189549	1351	188877	0.11429742089666
199	189549	1446	181737	-0.14641268035202
199	189549	1465	157164	-0.18796784966946
200	211053	200	211053	5.6036613272311
200	211053	201	218221	-0.1545583225205
200	211053	202	221805	0.058048745510141
200	211053	203	232557	-0.27492543590606
200	211053	204	234093	0.17387811283556
200	211053	207	178286	0.20281571808158
200	211053	210	210030	-0.25941494072034
200	211053	226	178293	-0.16104573197784
200	211053	229	210037	0.037208485051231
200	211053	244	112761	-0.21210975508957
200	211053	247	161913	0.23006533139692
200	211053	251	207993	-0.058831780523108
200	211053	252	209529	-0.069765909471058
200	211053	276	203388	-0.17839432997361
200	211053	327	211101	-0.097134129917569
200	211053	365	178349	-0.056794845061743
200	211053	368	210093	0.011568777015001
200	211053	471	112845	0.066233601886043
200	211053	474	161997	0.11674069533846
200	211053	478	208077	-0.013704551233155
200	211053	479	209613	-0.020261733291697
200	211053	583	203493	-0.13401876855237
200	211053	620	81132	-0.0060513602847699
200	211053	624	146156	-0.11814519213007
200	211053	674	209148	-0.097960818269972
200	211053	745	211239	-0.15334608166671
200	211053	760	112941	-0.20072199628019
200	211053	763	162093	-0.14198711265436
200	211053	767	208173	-0.020261733291697
200	211053	768	209709	-0.11568777015001
200	211053	873	96589	0.16558400471511
200	211053	881	204109	-0.11550965184553
200	211053	882	207693	0.13704551233155
200	211053	1003	146793	0.19248646627112
200	211053	1021	80748	0.060513602847699
200	211053	1026	237933	-0.1990281094862
200	211053	1074	207228	0.26552512044595
200	211053	1430	207333	0.027784127704597
200	211053	1447	203241	0.14641268035202
201	218221	201	218221	5.0032036613272
201	218221	202	221805	-0.14851240951568
201	218221	204	234093	-0.29656750572082
201	218221	208	185454	0.20281571808158
201	218221	210	210030	0.051777188352695
201	218221	211	216174	-0.29354906564439
201	218221	212	217710	-0.13502307672008
201	218221	227	185461	-0.16104573197784
201	218221	229	210037	0.010806000508518
201	218221	230	216181	-0.031482624296421
201	218221	231	217717	-0.12444599937006
201	218221	245	119929	-0.21210975508957
201	218221	267	95356	-0.0043224002034071
201	218221	328	218269	-0.097134129917569
201	218221	366	185517	-0.056794845061743
201	218221	368	210093	0.037208485051231
201	218221	369	216237	-0.022717938024697
201	218221	370	217773	-0.12572074882603
201	218221	472	120013	0.066233601886043
201	218221	574	95461	0.079602882586266
201	218221	602	154857	0.21582041123462
201	218221	606	202473	0.032036613272311
201	218221	625	153324	-0.11814519213007
201	218221	627	245997	-0.037045503606129
201	218221	746	218407	-0.15334608166671
201	218221	761	120109	-0.20072199628019
201	218221	877	161101	0.069765909471058
201	218221	881	204109	0.0038699163673427
201	218221	883	214861	0.13704551233155
201	218221	981	154981	-0.01987819577161
201	218221	985	202597	-0.15128400711925
201	218221	999	89449	-0.02618112994959
201	218221	1022	87916	0.060513602847699
201	218221	1064	217465	0.051372870298956
201	218221	1075	214396	0.26552512044595
201	218221	1352	217549	0.11429742089666
201	218221	1431	214501	0.027784127704597
202	221805	202	221805	5.1686244597
202	221805	209	189038	0.20281571808158
202	221805	212	217710	-0.16734871535427
202	221805	228	189045	-0.16104573197784
202	221805	231	217717	-0.13806044054003
202	221805	246	123513	-0.21210975508957
202	221805	252	209529	-0.033002757670151
202	221805	253	215673	0.16590246981164
202	221805	272	160380	0.12170815662129
202	221805	277	206460	-0.079602882586266
202	221805	329	221853	-0.097134129917569
202	221805	367	189101	-0.056794845061743
202	221805	370	217773	-0.12951217322343
202	221805	473	123597	0.066233601886043
202	221805	479	209613	0.024475500150336
202	221805	480	215757	0.12951217322343
202	221805	579	160485	-0.12572074882603
202	221805	584	206565	-0.015128400711925
202	221805	598	94953	-0.16558400471511
202	221805	603	158441	0.21582041123462
202	221805	622	91884	0.0060513602847699
202	221805	627	245997	0.051372870298956
202	221805	667	221433	0.098464668072998
202	221805	747	221991	-0.15334608166671
202	221805	762	123693	-0.20072199628019
202	221805	768	209709	0.11867743526518
202	221805	769	215853	-0.020477672605215
202	221805	882	207693	0.0038699163673427
202	221805	883	214861	-0.11550965184553
202	221805	977	95077	0.2538954738965
202	221805	982	158565	-0.01987819577161
202	221805	1000	93033	-0.02618112994959
202	221805	1005	157545	-0.19248646627112
202	221805	1026	237933	-0.058843894144731
202	221805	1027	221550	-0.033966087533692
202	221805	1053	221557	-0.12843217574739
202	221805	1245	221613	-0.018072009035819
202	221805	1449	213993	-0.14641268035202
203	232557	203	232557	4.6829900839054
203	232557	204	234093	-0.039076199919701
203	232557	211	216174	0.20675408622762
203	232557	213	232046	-0.13502307672008
203	232557	230	216181	0.038291076729248
203	232557	232	232053	-0.12444599937006
203	232557	249	183417	-0.23006533139692
203	232557	251	207993	0.0077548944825833
203	232557	254	231033	0.069765909471058
203	232557	268	109692	-0.0043224002034071
203	232557	273	171132	-0.12170815662129
203	232557	330	232605	-0.097134129917569
203	232557	369	216237	-0.11674069533846
203	232557	371	232109	-0.12572074882603
203	232557	476	183501	-0.11674069533846
203	232557	478	208077	0.058831780523108
203	232557	481	231117	0.020261733291697
203	232557	575	109797	0.079602882586266
203	232557	580	171237	0.12572074882603
203	232557	599	105705	0.16558400471511
203	232557	626	167660	-0.11814519213007
203	232557	627	245997	0.17572225269502
203	232557	676	230652	0.097960818269972
203	232557	748	232743	-0.15334608166671
203	232557	765	183597	0.14198711265436
203	232557	767	208173	0.069765909471058
203	232557	770	231213	0.11568777015001
203	232557	875	118093	-0.16558400471511
203	232557	878	175437	0.069765909471058
203	232557	881	204109	-0.18764550115257
203	232557	978	105829	-0.2538954738965
203	232557	1007	200553	-0.10856852275617
203	232557	1023	102252	0.060513602847699
203	232557	1026	237933	-0.10501413185889
203	232557	1065	231801	0.051372870298956
203	232557	1353	231885	0.11429742089666
203	232557	1468	200172	0.18796784966946
204	234093	204	234093	4.9456140350877
204	234093	212	217710	0.20675408622762
204	234093	213	232046	-0.29354906564439
204	234093	231	217717	0.038291076729248
204	234093	232	232053	-0.031482624296421
204	234093	250	184953	-0.23006533139692
204	234093	252	209529	0.0077548944825833
204	234093	254	231033	0.058831780523108
204	234093	269	111228	-0.0043224002034071
204	234093	276	203388	-0.21298927408725
204	234093	331	234141	-0.097134129917569
204	234093	370	217773	-0.11674069533846
204	234093	371	232109	-0.022717938024697
204	234093	477	185037	-0.11674069533846
204	234093	479	209613	0.058831780523108
204	234093	481	231117	0.013704551233155
204	234093	576	111333	0.079602882586266
204	234093	583	203493	-0.035920213950295
204	234093	604	170729	0.21582041123462
204	234093	606	202473	-0.010856852275617
204	234093	623	104172	0.0060513602847699
204	234093	627	245997	-0.046306879507661
204	234093	668	233721	0.098464668072998
204	234093	749	234279	-0.15334608166671
204	234093	766	185133	0.14198711265436
204	234093	768	209709	0.069765909471058
204	234093	770	231213	0.020261733291697
204	234093	876	119629	-0.16558400471511
204	234093	879	176973	0.069765909471058
204	234093	983	170853	-0.01987819577161
204	234093	985	202597	0.032036613272311
204	234093	1001	105321	-0.02618112994959
204	234093	1006	169833	-0.19248646627112
204	234093	1026	237933	0.027673653598279
204	234093	1028	233838	-0.033966087533692
204	234093	1054	233845	-0.12843217574739
204	234093	1076	230268	0.26552512044595
204	234093	1246	233901	-0.018072009035819
204	234093	1432	230373	0.027784127704597
204	234093	1469	201708	0.18796784966946
205	120942	205	120942	4.2595474192728
205	120942	206	124014	-0.097134129917569
205	120942	233	112758	0.010806000508518
205	120942	234	119926	0.037208485051231
205	120942	255	96378	-0.0077548944825833
205	120942	257	117882	-0.058831780523108
205	120942	258	119418	-0.069765909471058
205	120942	266	63612	-0.013984235952199
205	120942	270	117372	-0.069765909471058
205	120942	332	120990	-0.097134129917569
205	120942	372	112814	0.037208485051231
205	120942	373	119982	0.011568777015001
205	120942	482	96462	-0.058831780523108
205	120942	484	117966	-0.013704551233155
205	120942	485	119502	-0.020261733291697
205	120942	588	105702	0.015128400711925
205	120942	609	89322	-0.010856852275617
205	120942	611	105194	0.032036613272311
205	120942	618	56556	-0.019577930333079
205	120942	621	88812	-0.19248646627112
205	120942	771	96558	-0.069765909471058
205	120942	773	118062	-0.020261733291697
205	120942	774	119598	-0.11568777015001
205	120942	884	63822	-0.069765909471058
205	120942	888	117582	0.13704551233155
205	120942	988	89446	0.032036613272311
205	120942	990	105318	-0.15128400711925
205	120942	1008	56682	-0.19248646627112
205	120942	1011	88938	0.10856852275617
205	120942	1019	56172	0.19577930333079
205	120942	1028	233838	-0.070251343554047
205	120942	1071	119164	0.22768591238138
205	120942	1434	117222	0.027784127704597
205	120942	1461	104940	0.14271583089394
206	124014	206	124014	4.7009916094584
206	124014	234	119926	-0.13806044054003
206	124014	235	123510	-0.12444599937006
206	124014	256	111738	-0.033002757670151
206	124014	257	117882	0.16590246981164
206	124014	267	95356	0.19829137827811
206	124014	268	109692	-0.16171351258374
206	124014	333	124062	-0.097134129917569
206	124014	373	119982	-0.12951217322343
206	124014	374	123566	-0.12572074882603
206	124014	483	111822	0.024475500150336
206	124014	484	117966	0.12951217322343
206	124014	585	62694	0.12572074882603
206	124014	586	93414	0.035920213950295
206	124014	590	116454	0.13401876855237
206	124014	607	60650	-0.21582041123462
206	124014	612	108266	0.032036613272311
206	124014	622	91884	-0.19248646627112
206	124014	628	237806	-0.14321359974816
206	124014	672	123132	0.12725663606667
206	124014	772	111918	0.11867743526518
206	124014	773	118062	-0.020477672605215
206	124014	885	95566	-0.18764550115257
206	124014	886	109902	0.0038699163673427
206	124014	986	60774	0.01987819577161
206	124014	991	108390	-0.15128400711925
206	124014	1012	92010	0.10856852275617
206	124014	1020	59244	0.19577930333079
206	124014	1027	221550	-0.05370509990556
206	124014	1066	123258	0.051372870298956
206	124014	1354	123342	0.11429742089666
206	124014	1452	116202	-0.14641268035202
206	124014	1462	108012	0.14271583089394
207	178286	207	178286	4.8414187643021
207	178286	208	185454	-0.1545583225205
207	178286	209	189038	0.058048745510141
207	178286	213	232046	-0.17387811283556
207	178286	233	112758	0.051777188352695
207	178286	236	161910	0.038291076729248
207	178286	237	177270	0.037208485051231
207	178286	260	175226	-0.058831780523108
207	178286	261	176762	-0.069765909471058
207	178286	266	63612	0.14121051368917
207	178286	273	171132	0.010319776979581
207	178286	274	174716	-0.069765909471058
207	178286	334	178334	-0.097134129917569
207	178286	372	112814	-0.25941494072034
207	178286	375	161966	-0.11674069533846
207	178286	376	177326	0.011568777015001
207	178286	487	175310	-0.013704551233155
207	178286	488	176846	-0.020261733291697
207	178286	593	170726	-0.13401876855237
207	178286	613	146666	-0.010856852275617
207	178286	624	146156	-0.19248646627112
207	178286	628	237806	-0.25722574596145
207	178286	776	175406	-0.020261733291697
207	178286	777	176942	-0.11568777015001
207	178286	884	63822	0.16558400471511
207	178286	891	171342	-0.11550965184553
207	178286	892	174926	0.13704551233155
207	178286	992	146790	0.032036613272311
207	178286	1014	146282	0.10856852275617
207	178286	1018	48492	0.11814519213007
207	178286	1028	233838	0.14571898392408
207	178286	1072	176508	0.22768591238138
207	178286	1436	174566	0.027784127704597
207	178286	1454	170474	0.14641268035202
208	185454	208	185454	4.8122807017544
208	185454	209	189038	-0.14851240951568
208	185454	212	217710	-0.1172285997591
208	185454	234	119926	0.051777188352695
208	185454	237	177270	0.010806000508518
208	185454	238	183414	-0.031482624296421
208	185454	239	184950	-0.12444599937006
208	185454	259	160890	-0.0077548944825833
208	185454	273	171132	-0.16171351258374
208	185454	275	181884	-0.069765909471058
208	185454	335	185502	-0.097134129917569
208	185454	373	119982	-0.25941494072034
208	185454	376	177326	0.037208485051231
208	185454	377	183470	-0.022717938024697
208	185454	378	185006	-0.12572074882603
208	185454	486	160974	-0.058831780523108
208	185454	585	62694	0.079602882586266
208	185454	591	154854	0.035920213950295
208	185454	616	169706	0.032036613272311
208	185454	618	56556	0.13246720377209
208	185454	625	153324	-0.19248646627112
208	185454	673	184572	0.12725663606667
208	185454	775	161070	-0.069765909471058
208	185454	891	171342	0.0038699163673427
208	185454	893	182094	0.13704551233155
208	185454	995	169830	-0.15128400711925
208	185454	1008	56682	-0.02618112994959
208	185454	1015	153450	0.10856852275617
208	185454	1028	233838	-0.24853913407381
208	185454	1067	184698	0.051372870298956
208	185454	1355	184782	0.11429742089666
208	185454	1437	181734	0.027784127704597
208	185454	1466	169452	0.14271583089394
209	189038	209	189038	4.867098906687
209	189038	235	123510	0.051777188352695
209	189038	239	184950	-0.13806044054003
209	189038	261	176762	-0.033002757670151
209	189038	262	182906	0.16590246981164
209	189038	272	160380	0.19829137827811
209	189038	274	174716	-0.16171351258374
209	189038	275	181884	0.010319776979581
209	189038	336	189086	-0.097134129917569
209	189038	374	123566	-0.25941494072034
209	189038	378	185006	-0.12951217322343
209	189038	488	176846	0.024475500150336
209	189038	489	182990	0.12951217322343
209	189038	592	158438	0.035920213950295
209	189038	594	173798	-0.015128400711925
209	189038	608	62186	-0.16558400471511
209	189038	615	157418	0.010856852275617
209	189038	619	60140	0.13246720377209
209	189038	628	237806	-0.076050386077272
209	189038	669	188666	0.098464668072998
209	189038	777	176942	0.11867743526518
209	189038	778	183086	-0.020477672605215
209	189038	890	160590	-0.18764550115257
209	189038	892	174926	0.0038699163673427
209	189038	893	182094	-0.11550965184553
209	189038	987	62310	0.2538954738965
209	189038	994	157542	-0.032036613272311
209	189038	1009	60266	-0.02618112994959
209	189038	1020	59244	-0.11814519213007
209	189038	1027	221550	-0.27960652583303
209	189038	1055	188790	-0.12843217574739
209	189038	1247	188846	-0.018072009035819
209	189038	1456	181226	-0.14641268035202
209	189038	1467	173036	0.14271583089394
210	210030	210	210030	5.3882278159166
210	210030	211	216174	-0.35962843907834
210	210030	212	217710	0.028718307546936
210	210030	237	177270	-0.16104573197784
210	210030	240	207990	-0.031482624296421
210	210030	241	209526	-0.12444599937006
210	210030	256	111738	-0.21210975508957
210	210030	259	160890	0.23006533139692
210	210030	263	203898	-0.16590246981164
210	210030	267	95356	0.14121051368917
210	210030	277	206460	-0.069765909471058
210	210030	337	210078	-0.097134129917569
210	210030	376	177326	-0.056794845061743
210	210030	379	208046	-0.022717938024697
210	210030	380	209582	-0.12572074882603
210	210030	483	111822	0.066233601886043
210	210030	486	160974	0.11674069533846
210	210030	490	203982	-0.12951217322343
210	210030	595	202470	-0.13401876855237
210	210030	613	146666	0.21582041123462
210	210030	620	81132	0.13246720377209
210	210030	628	237806	-0.037045503606129
210	210030	674	209148	0.12725663606667
210	210030	772	111918	-0.20072199628019
210	210030	775	161070	-0.14198711265436
210	210030	779	204078	0.020477672605215
210	210030	885	95566	0.16558400471511
210	210030	895	206670	0.13704551233155
210	210030	992	146790	-0.01987819577161
210	210030	1010	81258	-0.02618112994959
210	210030	1024	145260	-0.19577930333079
210	210030	1027	221550	-0.092613759015323
210	210030	1028	233838	-0.098464668072998
210	210030	1068	209274	0.051372870298956
210	210030	1356	209358	0.11429742089666
210	210030	1439	206310	0.027784127704597
210	210030	1457	202218	0.14641268035202
211	216174	211	216174	5.4512585812357
211	216174	212	217710	-0.039076199919701
211	216174	213	232046	-0.29656750572082
211	216174	238	183414	-0.16104573197784
211	216174	240	207990	0.010806000508518
211	216174	242	215670	-0.12444599937006
211	216174	257	117882	-0.21210975508957
211	216174	263	203898	0.033002757670151
211	216174	265	214650	0.069765909471058
211	216174	271	158844	0.013984235952199
211	216174	338	216222	-0.097134129917569
211	216174	377	183470	-0.056794845061743
211	216174	379	208046	0.037208485051231
211	216174	381	215726	-0.12572074882603
211	216174	484	117966	0.066233601886043
211	216174	490	203982	-0.024475500150336
211	216174	492	214734	0.020261733291697
211	216174	586	93414	0.079602882586266
211	216174	591	154854	0.12572074882603
211	216174	609	89322	0.16558400471511
211	216174	617	200426	0.032036613272311
211	216174	675	215292	0.12725663606667
211	216174	773	118062	-0.20072199628019
211	216174	779	204078	-0.11867743526518
211	216174	781	214830	0.11568777015001
211	216174	889	159054	0.069765909471058
211	216174	988	89446	-0.2538954738965
211	216174	996	200550	-0.15128400711925
211	216174	1025	151404	-0.19577930333079
211	216174	1027	221550	-0.10501413185889
211	216174	1069	215418	0.051372870298956
211	216174	1075	214396	-0.22768591238138
211	216174	1357	215502	0.11429742089666
211	216174	1468	200172	0.14271583089394
212	217710	212	217710	4.6326468344775
212	217710	239	184950	-0.16104573197784
212	217710	241	209526	0.010806000508518
212	217710	242	215670	-0.031482624296421
212	217710	258	119418	-0.21210975508957
212	217710	265	214650	0.058831780523108
212	217710	272	160380	0.013984235952199
212	217710	276	203388	-0.16171351258374
212	217710	339	217758	-0.097134129917569
212	217710	378	185006	-0.056794845061743
212	217710	380	209582	0.037208485051231
212	217710	381	215726	-0.022717938024697
212	217710	485	119502	0.066233601886043
212	217710	492	214734	0.013704551233155
212	217710	587	94950	0.079602882586266
212	217710	595	202470	-0.015128400711925
212	217710	614	154346	0.21582041123462
212	217710	621	88812	0.13246720377209
212	217710	625	153324	-0.019577930333079
212	217710	670	217338	0.098464668072998
212	217710	774	119598	-0.20072199628019
212	217710	781	214830	0.020261733291697
212	217710	890	160590	0.069765909471058
212	217710	894	203598	0.0038699163673427
212	217710	993	154470	-0.01987819577161
212	217710	1011	88938	-0.02618112994959
212	217710	1015	153450	-0.19248646627112
212	217710	1022	87916	-0.11814519213007
212	217710	1027	221550	0.027673653598279
212	217710	1028	233838	-0.058843894144731
212	217710	1056	217462	-0.12843217574739
212	217710	1248	217518	-0.018072009035819
212	217710	1440	213990	0.027784127704597
212	217710	1469	201708	0.14271583089394
213	232046	213	232046	5.3963386727689
213	232046	242	215670	0.038291076729248
213	232046	243	231030	0.037208485051231
213	232046	262	182906	-0.23006533139692
213	232046	264	207482	0.0077548944825833
213	232046	270	117372	-0.14121051368917
213	232046	274	174716	0.013984235952199
213	232046	276	203388	0.19829137827811
213	232046	340	232094	-0.097134129917569
213	232046	381	215726	-0.11674069533846
213	232046	382	231086	0.011568777015001
213	232046	489	182990	-0.11674069533846
213	232046	491	207566	0.058831780523108
213	232046	589	109286	0.079602882586266
213	232046	593	170726	0.12572074882603
213	232046	611	105194	0.16558400471511
213	232046	617	200426	-0.010856852275617
213	232046	626	167660	-0.019577930333079
213	232046	628	237806	0.042005652743556
213	232046	671	231674	0.098464668072998
213	232046	778	183086	0.14198711265436
213	232046	780	207662	0.069765909471058
213	232046	888	117582	-0.16558400471511
213	232046	892	174926	0.069765909471058
213	232046	894	203598	-0.18764550115257
213	232046	990	105318	-0.2538954738965
213	232046	996	200550	0.032036613272311
213	232046	1016	167786	-0.19248646627112
213	232046	1023	102252	-0.11814519213007
213	232046	1028	233838	-0.13397812696166
213	232046	1057	231798	-0.12843217574739
213	232046	1076	230268	-0.22768591238138
213	232046	1249	231854	-0.018072009035819
214	48753	214	48753	5.7866514111365
214	48753	215	32370	0.20675408622762
214	48753	226	178293	-0.18796784966946
214	48753	244	112761	-0.14271583089394
214	48753	248	177273	0.21075403066214
214	48753	353	48809	-0.1545583225205
214	48753	383	32433	-0.11674069533846
214	48753	451	48837	-0.27492543590606
214	48753	629	60657	0.046306879507661
214	48753	630	62193	-0.17572225269502
214	48753	633	105201	0.12725663606667
214	48753	634	108273	-0.25722574596145
214	48753	635	146673	0.16111529971668
214	48753	638	169713	-0.083966415659976
214	48753	650	48372	0.05370509990556
214	48753	662	47864	0.14321359974816
214	48753	708	48921	0.058048745510141
214	48753	740	48933	0.17387811283556
214	48753	851	48963	0.17387811283556
214	48753	1029	56689	-0.12843217574739
214	48753	1030	60273	0.092613759015323
214	48753	1031	81265	-0.27960652583303
214	48753	1034	104305	0.14571898392408
214	48753	1035	146289	-0.05370509990556
214	48753	1037	167793	0.079657536133786
214	48753	1038	48498	-0.033966087533692
214	48753	1048	47988	-0.16111529971668
214	48753	1059	46968	-0.058542786295039
214	48753	1250	48561	-0.018072009035819
214	48753	1360	48081	-0.11429742089666
214	48753	1413	47073	0.14701978460245
214	48753	1470	16368	0.18796784966946
215	32370	215	32370	5.3867276887872
215	32370	236	161910	-0.18796784966946
215	32370	255	96378	-0.14271583089394
215	32370	259	160890	0.21075403066214
215	32370	354	32426	-0.1545583225205
215	32370	452	32454	-0.27492543590606
215	32370	640	56562	0.051372870298956
215	32370	641	60146	-0.037045503606129
215	32370	642	81138	0.076050386077272
215	32370	643	88818	0.12725663606667
215	32370	644	91890	-0.25722574596145
215	32370	646	146162	0.14321359974816
215	32370	647	153330	-0.083966415659976
215	32370	661	31992	0.24853913407381
215	32370	709	32538	0.058048745510141
215	32370	741	32550	0.17387811283556
215	32370	1038	48498	-0.058843894144731
215	32370	1039	56178	-0.098464668072998
215	32370	1040	59250	0.1990281094862
215	32370	1041	80754	-0.24853913407381
215	32370	1042	87922	0.14571898392408
215	32370	1044	145266	-0.070251343554047
215	32370	1045	151410	0.079657536133786
215	32370	1047	32116	-0.27960652583303
215	32370	1058	31608	-0.076050386077272
215	32370	1258	32178	-0.018072009035819
215	32370	1365	31698	-0.11429742089666
215	32370	1417	30690	0.14701978460245
215	32370	1470	16368	0.14271583089394
216	125043	216	125043	5.1697940503433
216	125043	224	120949	-0.038266757211565
216	125043	225	124021	-0.056794845061743
216	125043	233	112758	-0.29517538870236
216	125043	235	123510	-0.20072199628019
216	125043	244	112761	0.030560981281092
216	125043	246	123513	-0.14198711265436
216	125043	255	96378	0.040251189368503
216	125043	257	117882	0.2985108096985
216	125043	355	125099	-0.1545583225205
216	125043	384	121011	-0.12951217322343
216	125043	385	124083	0.011568777015001
216	125043	453	125127	-0.27492543590606
216	125043	493	112851	0.024475500150336
216	125043	495	123603	-0.020261733291697
216	125043	562	96483	0.12897736499297
216	125043	564	117987	-0.00088990592423087
216	125043	629	60657	0.019577930333079
216	125043	632	92913	0.19248646627112
216	125043	641	60146	0.11814519213007
216	125043	649	246003	-0.083966415659976
216	125043	710	125211	0.058048745510141
216	125043	742	125223	0.17387811283556
216	125043	782	112947	0.11867743526518
216	125043	784	123699	-0.11568777015001
216	125043	896	96595	-0.18764550115257
216	125043	898	118099	0.11550965184553
216	125043	963	63843	0.03291519831455
216	125043	965	109923	-0.13401876855237
216	125043	967	117603	0.0088990592423087
216	125043	1030	60273	-0.19577930333079
216	125043	1046	237939	-0.070251343554047
216	125043	1066	123258	0.058542786295039
216	125043	1420	123363	0.14701978460245
216	125043	1472	109041	-0.14271583089394
216	125043	1481	92658	-0.18796784966946
217	186483	217	186483	5.6036613272311
217	186483	218	189555	-0.097134129917569
217	186483	223	234099	-0.15334608166671
217	186483	224	120949	0.20281571808158
217	186483	226	178293	-0.16104573197784
217	186483	227	185461	-0.056794845061743
217	186483	236	161910	-0.21210975508957
217	186483	238	183414	0.066233601886043
217	186483	239	184950	-0.20072199628019
217	186483	247	161913	0.23006533139692
217	186483	249	183417	0.11674069533846
217	186483	250	184953	-0.14198711265436
217	186483	262	182906	0.16558400471511
217	186483	356	186539	-0.1545583225205
217	186483	384	121011	-0.25941494072034
217	186483	386	178355	0.037208485051231
217	186483	387	185523	0.011568777015001
217	186483	454	186567	-0.27492543590606
217	186483	496	162003	-0.058831780523108
217	186483	498	183507	-0.013704551233155
217	186483	499	185043	-0.020261733291697
217	186483	569	183011	-0.11550965184553
217	186483	636	154353	0.19248646627112
217	186483	640	56562	-0.0060513602847699
217	186483	649	246003	-0.25722574596145
217	186483	711	186651	0.058048745510141
217	186483	743	186663	0.17387811283556
217	186483	785	162099	-0.069765909471058
217	186483	787	183603	-0.020261733291697
217	186483	788	185139	-0.11568777015001
217	186483	903	183123	0.13704551233155
217	186483	963	63843	-0.17839432997361
217	186483	970	171363	-0.13401876855237
217	186483	1029	56689	-0.11814519213007
217	186483	1039	56178	0.060513602847699
217	186483	1067	184698	0.058542786295039
217	186483	1421	184803	0.14701978460245
217	186483	1475	170481	-0.14271583089394
217	186483	1485	154098	-0.18796784966946
218	189555	218	189555	5.5700737350623
218	189555	221	221811	-0.1172285997591
218	189555	225	124021	0.20281571808158
218	189555	227	185461	-0.038266757211565
218	189555	228	189045	-0.26074921057529
218	189555	237	177270	-0.29517538870236
218	189555	238	183414	0.16734871535427
218	189555	248	177273	0.030560981281092
218	189555	249	183417	0.024202022291444
218	189555	259	160890	0.040251189368503
218	189555	260	175226	0.186685307505
218	189555	357	189611	-0.1545583225205
218	189555	385	124083	-0.25941494072034
218	189555	387	185523	-0.12951217322343
218	189555	388	189107	-0.12572074882603
218	189555	455	189639	-0.27492543590606
218	189555	497	177363	0.024475500150336
218	189555	498	183507	0.12951217322343
218	189555	566	160995	0.12897736499297
218	189555	567	175331	-0.15026503578382
218	189555	629	60657	-0.13246720377209
218	189555	637	157425	0.19248646627112
218	189555	649	246003	0.12725663606667
218	189555	669	188666	0.14321359974816
218	189555	712	189723	0.058048745510141
218	189555	744	189735	0.17387811283556
218	189555	786	177459	0.11867743526518
218	189555	787	183603	-0.020477672605215
218	189555	900	161107	-0.18764550115257
218	189555	901	175443	0.0038699163673427
218	189555	968	159075	0.020393111999232
218	189555	972	182115	0.0088990592423087
218	189555	1040	59250	0.060513602847699
218	189555	1046	237939	-0.24853913407381
218	189555	1055	188790	-0.16111529971668
218	189555	1063	188793	0.076050386077272
218	189555	1370	188883	0.11429742089666
218	189555	1476	173553	-0.14271583089394
218	189555	1486	157170	-0.18796784966946
219	211059	219	211059	5.4004322400203
219	211059	220	218227	-0.1545583225205
219	211059	221	221811	0.058048745510141
219	211059	222	232563	-0.27492543590606
219	211059	223	234099	0.17387811283556
219	211059	226	178293	0.17060767861683
219	211059	229	210037	-0.056794845061743
219	211059	233	112758	0.052733282481566
219	211059	236	161910	0.03375576918002
219	211059	240	207990	0.066233601886043
219	211059	241	209526	-0.20072199628019
219	211059	244	112761	0.03375576918002
219	211059	247	161913	-0.23773201118739
219	211059	251	207993	0.11674069533846
219	211059	252	209529	-0.14198711265436
219	211059	255	96378	-0.07348080345792
219	211059	263	203898	-0.2985108096985
219	211059	264	207482	0.16558400471511
219	211059	358	211115	-0.1545583225205
219	211059	386	178355	-0.056794845061743
219	211059	389	210099	0.011568777015001
219	211059	456	211143	-0.27492543590606
219	211059	493	112851	0.066233601886043
219	211059	496	162003	0.11674069533846
219	211059	500	208083	-0.013704551233155
219	211059	501	209619	-0.020261733291697
219	211059	562	96483	-0.2985108096985
219	211059	570	204003	0.00088990592423087
219	211059	571	207587	-0.11550965184553
219	211059	635	146673	-0.019577930333079
219	211059	642	81138	-0.0060513602847699
219	211059	646	146162	-0.11814519213007
219	211059	713	211227	0.058048745510141
219	211059	745	211239	0.17387811283556
219	211059	782	112947	-0.20072199628019
219	211059	785	162099	-0.14198711265436
219	211059	789	208179	-0.020261733291697
219	211059	790	209715	-0.11568777015001
219	211059	896	96595	0.16558400471511
219	211059	904	204115	-0.11550965184553
219	211059	905	207699	0.13704551233155
219	211059	973	203619	-0.0088990592423087
219	211059	1031	81265	-0.11814519213007
219	211059	1035	146289	0.19577930333079
219	211059	1041	80754	0.060513602847699
219	211059	1046	237939	-0.1990281094862
219	211059	1068	209274	0.058542786295039
219	211059	1422	209379	0.14701978460245
220	218227	220	218227	5.1085430968726
220	218227	221	221811	-0.14851240951568
220	218227	223	234099	-0.29656750572082
220	218227	227	185461	0.17060767861683
220	218227	229	210037	-0.16104573197784
220	218227	230	216181	0.065446224256293
220	218227	231	217717	-0.26074921057529
220	218227	234	119926	0.052733282481566
220	218227	245	119929	0.03375576918002
220	218227	259	160890	-0.14121051368917
220	218227	263	203898	0.186685307505
220	218227	265	214650	0.16558400471511
220	218227	359	218283	-0.1545583225205
220	218227	387	185523	-0.056794845061743
220	218227	389	210099	0.037208485051231
220	218227	390	216243	-0.022717938024697
220	218227	391	217779	-0.12572074882603
220	218227	457	218311	-0.27492543590606
220	218227	494	120019	0.066233601886043
220	218227	566	160995	-0.010319776979581
220	218227	570	204003	-0.15026503578382
220	218227	572	214755	-0.11550965184553
220	218227	631	89329	-0.13246720377209
220	218227	647	153330	-0.11814519213007
220	218227	649	246003	-0.037045503606129
220	218227	670	217338	0.14321359974816
220	218227	714	218395	0.058048745510141
220	218227	746	218407	0.17387811283556
220	218227	783	120115	-0.20072199628019
220	218227	900	161107	0.069765909471058
220	218227	904	204115	0.0038699163673427
220	218227	906	214867	0.13704551233155
220	218227	964	95587	-0.17839432997361
220	218227	1036	153457	0.19577930333079
220	218227	1042	87922	0.060513602847699
220	218227	1056	217462	-0.16111529971668
220	218227	1064	217465	0.076050386077272
220	218227	1371	217555	0.11429742089666
220	218227	1478	202225	-0.14271583089394
221	221811	221	221811	4.8906178489703
221	221811	228	189045	0.17060767861683
221	221811	231	217717	-0.038266757211565
221	221811	235	123510	0.052733282481566
221	221811	241	209526	-0.29517538870236
221	221811	242	215670	0.16734871535427
221	221811	246	123513	0.03375576918002
221	221811	252	209529	0.030560981281092
221	221811	253	215673	0.024202022291444
221	221811	264	207482	0.186685307505
221	221811	265	214650	-0.2985108096985
221	221811	360	221867	-0.1545583225205
221	221811	388	189107	-0.056794845061743
221	221811	391	217779	-0.12951217322343
221	221811	458	221895	-0.27492543590606
221	221811	495	123603	0.066233601886043
221	221811	501	209619	0.024475500150336
221	221811	502	215763	0.12951217322343
221	221811	571	207587	-0.15026503578382
221	221811	572	214755	0.00088990592423087
221	221811	632	92913	-0.13246720377209
221	221811	637	157425	0.019577930333079
221	221811	644	91890	0.0060513602847699
221	221811	649	246003	0.051372870298956
221	221811	659	221430	-0.05370509990556
221	221811	667	221433	0.24853913407381
221	221811	715	221979	0.058048745510141
221	221811	747	221991	0.17387811283556
221	221811	784	123699	-0.20072199628019
221	221811	790	209715	0.11867743526518
221	221811	791	215859	-0.020477672605215
221	221811	905	207699	0.0038699163673427
221	221811	906	214867	-0.11550965184553
221	221811	969	160611	-0.03291519831455
221	221811	974	206691	0.13401876855237
221	221811	1033	92017	0.11814519213007
221	221811	1046	237939	-0.058843894144731
221	221811	1053	221557	-0.27960652583303
221	221811	1264	221619	-0.018072009035819
221	221811	1479	205809	-0.14271583089394
222	232563	222	232563	5.36117467582
222	232563	223	234099	-0.039076199919701
222	232563	230	216181	-0.05499613322032
222	232563	232	232053	-0.26074921057529
222	232563	238	183414	-0.03375576918002
222	232563	240	207990	0.21210975508957
222	232563	243	231030	0.20072199628019
222	232563	249	183417	0.23773201118739
222	232563	251	207993	-0.23006533139692
222	232563	254	231033	0.14198711265436
222	232563	257	117882	0.07348080345792
222	232563	260	175226	-0.14121051368917
222	232563	263	203898	0.040251189368503
222	232563	361	232619	-0.1545583225205
222	232563	390	216243	-0.11674069533846
222	232563	392	232115	-0.12572074882603
222	232563	459	232647	-0.27492543590606
222	232563	498	183507	-0.11674069533846
222	232563	500	208083	0.058831780523108
222	232563	503	231123	0.020261733291697
222	232563	564	117987	0.2985108096985
222	232563	567	175331	-0.010319776979581
222	232563	570	204003	0.12897736499297
222	232563	639	200433	-0.19248646627112
222	232563	648	167666	-0.11814519213007
222	232563	649	246003	0.17572225269502
222	232563	671	231674	0.14321359974816
222	232563	716	232731	0.058048745510141
222	232563	748	232743	0.17387811283556
222	232563	787	183603	0.14198711265436
222	232563	789	208179	0.069765909471058
222	232563	792	231219	0.11568777015001
222	232563	898	118099	-0.16558400471511
222	232563	901	175443	0.069765909471058
222	232563	904	204115	-0.18764550115257
222	232563	965	109923	-0.17839432997361
222	232563	970	171363	0.03291519831455
222	232563	1037	167793	0.19577930333079
222	232563	1043	102258	0.060513602847699
222	232563	1046	237939	-0.10501413185889
222	232563	1057	231798	-0.16111529971668
222	232563	1065	231801	0.076050386077272
222	232563	1070	230778	-0.058542786295039
222	232563	1372	231891	0.11429742089666
222	232563	1424	230883	-0.14701978460245
222	232563	1489	200178	0.18796784966946
223	234099	223	234099	5.2135774218154
223	234099	231	217717	-0.05499613322032
223	234099	232	232053	0.065446224256293
223	234099	239	184950	-0.03375576918002
223	234099	241	209526	0.21210975508957
223	234099	243	231030	-0.066233601886043
223	234099	250	184953	0.23773201118739
223	234099	252	209529	-0.23006533139692
223	234099	254	231033	-0.11674069533846
223	234099	258	119418	0.07348080345792
223	234099	261	176762	-0.14121051368917
223	234099	362	234155	-0.1545583225205
223	234099	391	217779	-0.11674069533846
223	234099	392	232115	-0.022717938024697
223	234099	460	234183	-0.27492543590606
223	234099	499	185043	-0.11674069533846
223	234099	501	209619	0.058831780523108
223	234099	503	231123	0.013704551233155
223	234099	565	119523	0.2985108096985
223	234099	568	176867	-0.010319776979581
223	234099	633	105201	-0.13246720377209
223	234099	638	169713	0.019577930333079
223	234099	645	104178	0.0060513602847699
223	234099	649	246003	-0.046306879507661
223	234099	660	233718	-0.05370509990556
223	234099	668	233721	0.24853913407381
223	234099	717	234267	0.058048745510141
223	234099	749	234279	0.17387811283556
223	234099	788	185139	0.14198711265436
223	234099	790	209715	0.069765909471058
223	234099	792	231219	0.020261733291697
223	234099	899	119635	-0.16558400471511
223	234099	902	176979	0.069765909471058
223	234099	966	111459	-0.17839432997361
223	234099	973	203619	-0.020393111999232
223	234099	1034	104305	0.11814519213007
223	234099	1046	237939	0.027673653598279
223	234099	1054	233845	-0.27960652583303
223	234099	1265	233907	-0.018072009035819
223	234099	1490	201714	0.18796784966946
224	120949	224	120949	4.8414187643021
224	120949	225	124021	-0.097134129917569
224	120949	233	112758	0.051777188352695
224	120949	234	119926	-0.25941494072034
224	120949	244	112761	0.038291076729248
224	120949	245	119929	-0.11674069533846
224	120949	266	63612	0.14121051368917
224	120949	270	117372	0.16558400471511
224	120949	363	121005	-0.1545583225205
224	120949	393	112821	0.037208485051231
224	120949	394	119989	0.011568777015001
224	120949	504	96469	-0.058831780523108
224	120949	506	117973	-0.013704551233155
224	120949	507	119509	-0.020261733291697
224	120949	573	63717	0.010319776979581
224	120949	577	117477	-0.11550965184553
224	120949	631	89329	-0.010856852275617
224	120949	633	105201	0.032036613272311
224	120949	651	56052	0.11814519213007
224	120949	718	121117	0.058048745510141
224	120949	793	96565	-0.069765909471058
224	120949	795	118069	-0.020261733291697
224	120949	796	119605	-0.11568777015001
224	120949	853	121159	-0.17387811283556
224	120949	907	63829	-0.069765909471058
224	120949	911	117589	0.13704551233155
224	120949	978	105829	-0.13401876855237
224	120949	1029	56689	-0.19248646627112
224	120949	1032	88945	0.10856852275617
224	120949	1054	233845	-0.070251343554047
224	120949	1071	119164	0.058542786295039
224	120949	1427	119269	0.14701978460245
224	120949	1492	88564	-0.18796784966946
225	124021	225	124021	4.6757182812103
225	124021	234	119926	-0.16734871535427
225	124021	235	123510	-0.13502307672008
225	124021	245	119929	0.031352619786643
225	124021	246	123513	0.032036613272311
225	124021	267	95356	0.040251189368503
225	124021	268	109692	0.186685307505
225	124021	364	124077	-0.1545583225205
225	124021	394	119989	-0.12951217322343
225	124021	395	123573	-0.12572074882603
225	124021	505	111829	0.024475500150336
225	124021	506	117973	0.12951217322343
225	124021	574	95461	0.12897736499297
225	124021	575	109797	-0.15026503578382
225	124021	629	60657	-0.21582041123462
225	124021	634	108273	0.032036613272311
225	124021	652	59124	0.11814519213007
225	124021	658	237813	-0.14321359974816
225	124021	672	123132	0.14321359974816
225	124021	719	124189	0.058048745510141
225	124021	794	111925	0.11867743526518
225	124021	795	118069	-0.020477672605215
225	124021	854	124231	-0.17387811283556
225	124021	908	95573	-0.18764550115257
225	124021	909	109909	0.0038699163673427
225	124021	975	62821	0.03291519831455
225	124021	976	93541	0.020393111999232
225	124021	980	116581	0.0088990592423087
225	124021	1033	92017	0.10856852275617
225	124021	1053	221557	-0.05370509990556
225	124021	1376	123349	0.11429742089666
225	124021	1473	116209	-0.14641268035202
225	124021	1493	91636	-0.18796784966946
226	178293	226	178293	5.7329265191965
226	178293	227	185461	-0.1545583225205
226	178293	228	189045	0.058048745510141
226	178293	232	232053	-0.17387811283556
226	178293	233	112758	0.095092804474956
226	178293	236	161910	0.20675408622762
226	178293	237	177270	-0.25941494072034
226	178293	244	112761	0.20675408622762
226	178293	247	161913	-0.13183320620392
226	178293	248	177273	-0.11674069533846
226	178293	266	63612	-0.07348080345792
226	178293	273	171132	-0.2985108096985
226	178293	274	174716	0.16558400471511
226	178293	365	178349	-0.1545583225205
226	178293	393	112821	-0.25941494072034
226	178293	396	161973	-0.11674069533846
226	178293	397	177333	0.011568777015001
226	178293	509	175317	-0.013704551233155
226	178293	510	176853	-0.020261733291697
226	178293	573	63717	-0.2985108096985
226	178293	580	171237	0.00088990592423087
226	178293	581	174821	-0.11550965184553
226	178293	635	146673	-0.010856852275617
226	178293	650	48372	-0.0060513602847699
226	178293	658	237813	-0.25722574596145
226	178293	720	178461	0.058048745510141
226	178293	798	175413	-0.020261733291697
226	178293	799	176949	-0.11568777015001
226	178293	855	178503	-0.17387811283556
226	178293	907	63829	0.16558400471511
226	178293	914	171349	-0.11550965184553
226	178293	915	174933	0.13704551233155
226	178293	983	170853	-0.0088990592423087
226	178293	1035	146289	0.10856852275617
226	178293	1048	47988	0.060513602847699
226	178293	1054	233845	0.14571898392408
226	178293	1072	176508	0.058542786295039
226	178293	1428	176613	0.14701978460245
226	178293	1475	170481	0.14641268035202
226	178293	1496	145908	-0.18796784966946
227	185461	227	185461	5.1821510297483
227	185461	228	189045	-0.14851240951568
227	185461	231	217717	-0.1172285997591
227	185461	234	119926	0.095092804474956
227	185461	237	177270	0.051777188352695
227	185461	238	183414	-0.29354906564439
227	185461	239	184950	-0.13502307672008
227	185461	245	119929	0.20675408622762
227	185461	248	177273	0.038291076729248
227	185461	249	183417	-0.13797275527203
227	185461	250	184953	0.032036613272311
227	185461	273	171132	0.186685307505
227	185461	275	181884	0.16558400471511
227	185461	366	185517	-0.1545583225205
227	185461	394	119989	-0.25941494072034
227	185461	397	177333	0.037208485051231
227	185461	398	183477	-0.022717938024697
227	185461	399	185013	-0.12572074882603
227	185461	508	160981	-0.058831780523108
227	185461	580	171237	-0.15026503578382
227	185461	582	181989	-0.11550965184553
227	185461	638	169713	0.032036613272311
227	185461	673	184572	0.14321359974816
227	185461	721	185629	0.058048745510141
227	185461	797	161077	-0.069765909471058
227	185461	856	185671	-0.17387811283556
227	185461	914	171349	0.0038699163673427
227	185461	916	182101	0.13704551233155
227	185461	975	62821	-0.17839432997361
227	185461	981	154981	0.020393111999232
227	185461	1029	56689	-0.02618112994959
227	185461	1036	153457	0.10856852275617
227	185461	1049	55156	0.060513602847699
227	185461	1054	233845	-0.24853913407381
227	185461	1377	184789	0.11429742089666
227	185461	1497	153076	-0.18796784966946
228	189045	228	189045	5.3357742181541
228	189045	235	123510	0.095092804474956
228	189045	239	184950	-0.16734871535427
228	189045	246	123513	0.20675408622762
228	189045	250	184953	0.031352619786643
228	189045	272	160380	0.040251189368503
228	189045	274	174716	0.186685307505
228	189045	275	181884	-0.2985108096985
228	189045	367	189101	-0.1545583225205
228	189045	395	123573	-0.25941494072034
228	189045	399	185013	-0.12951217322343
228	189045	510	176853	0.024475500150336
228	189045	511	182997	0.12951217322343
228	189045	579	160485	0.12897736499297
228	189045	581	174821	-0.15026503578382
228	189045	582	181989	0.00088990592423087
228	189045	630	62193	-0.16558400471511
228	189045	637	157425	0.010856852275617
228	189045	652	59124	0.0060513602847699
228	189045	658	237813	-0.076050386077272
228	189045	722	189213	0.058048745510141
228	189045	799	176949	0.11867743526518
228	189045	800	183093	-0.020477672605215
228	189045	857	189255	-0.17387811283556
228	189045	913	160597	-0.18764550115257
228	189045	915	174933	0.0038699163673427
228	189045	916	182101	-0.11550965184553
228	189045	982	158565	0.020393111999232
228	189045	984	173925	0.13401876855237
228	189045	1030	60273	-0.02618112994959
228	189045	1053	221557	-0.27960652583303
228	189045	1055	188790	-0.033966087533692
228	189045	1063	188793	-0.058843894144731
228	189045	1271	188853	-0.018072009035819
228	189045	1477	181233	-0.14641268035202
228	189045	1498	156660	-0.18796784966946
229	210037	229	210037	5.3694889397407
229	210037	230	216181	-0.35962843907834
229	210037	231	217717	0.028718307546936
229	210037	237	177270	0.20281571808158
229	210037	240	207990	-0.29354906564439
229	210037	241	209526	-0.13502307672008
229	210037	248	177273	-0.05499613322032
229	210037	251	207993	-0.13797275527203
229	210037	252	209529	0.032036613272311
229	210037	267	95356	-0.07348080345792
229	210037	277	206460	0.16558400471511
229	210037	368	210093	-0.1545583225205
229	210037	397	177333	-0.056794845061743
229	210037	400	208053	-0.022717938024697
229	210037	401	209589	-0.12572074882603
229	210037	505	111829	0.066233601886043
229	210037	508	160981	0.11674069533846
229	210037	512	203989	-0.12951217322343
229	210037	574	95461	-0.2985108096985
229	210037	584	206565	-0.11550965184553
229	210037	635	146673	0.21582041123462
229	210037	656	145140	-0.11814519213007
229	210037	658	237813	-0.037045503606129
229	210037	674	209148	0.14321359974816
229	210037	723	210205	0.058048745510141
229	210037	794	111925	-0.20072199628019
229	210037	797	161077	-0.14198711265436
229	210037	801	204085	0.020477672605215
229	210037	858	210247	-0.17387811283556
229	210037	908	95573	0.16558400471511
229	210037	918	206677	0.13704551233155
229	210037	985	202597	-0.0088990592423087
229	210037	1031	81265	-0.02618112994959
229	210037	1050	79732	0.060513602847699
229	210037	1053	221557	-0.092613759015323
229	210037	1054	233845	-0.098464668072998
229	210037	1378	209365	0.11429742089666
229	210037	1478	202225	0.14641268035202
230	216181	230	216181	5.0271294177473
230	216181	231	217717	-0.039076199919701
230	216181	232	232053	-0.29656750572082
230	216181	238	183414	0.20281571808158
230	216181	240	207990	0.051777188352695
230	216181	242	215670	-0.13502307672008
230	216181	249	183417	-0.05499613322032
230	216181	251	207993	0.038291076729248
230	216181	253	215673	0.032036613272311
230	216181	271	158844	-0.14121051368917
230	216181	369	216237	-0.1545583225205
230	216181	398	183477	-0.056794845061743
230	216181	400	208053	0.037208485051231
230	216181	402	215733	-0.12572074882603
230	216181	506	117973	0.066233601886043
230	216181	512	203989	-0.024475500150336
230	216181	514	214741	0.020261733291697
230	216181	578	158949	-0.010319776979581
230	216181	631	89329	0.16558400471511
230	216181	639	200433	0.032036613272311
230	216181	657	151284	-0.11814519213007
230	216181	675	215292	0.14321359974816
230	216181	724	216349	0.058048745510141
230	216181	795	118069	-0.20072199628019
230	216181	801	204085	-0.11867743526518
230	216181	803	214837	0.11568777015001
230	216181	859	216391	-0.17387811283556
230	216181	912	159061	0.069765909471058
230	216181	976	93541	-0.17839432997361
230	216181	981	154981	0.03291519831455
230	216181	1051	85876	0.060513602847699
230	216181	1053	221557	-0.10501413185889
230	216181	1075	214396	-0.058542786295039
230	216181	1379	215509	0.11429742089666
230	216181	1431	214501	-0.14701978460245
231	217717	231	217717	4.7982201881515
231	217717	239	184950	0.20281571808158
231	217717	241	209526	0.051777188352695
231	217717	242	215670	-0.29354906564439
231	217717	250	184953	-0.05499613322032
231	217717	252	209529	0.038291076729248
231	217717	253	215673	-0.13797275527203
231	217717	272	160380	-0.14121051368917
231	217717	276	203388	0.186685307505
231	217717	370	217773	-0.1545583225205
231	217717	399	185013	-0.056794845061743
231	217717	401	209589	0.037208485051231
231	217717	402	215733	-0.022717938024697
231	217717	507	119509	0.066233601886043
231	217717	514	214741	0.013704551233155
231	217717	579	160485	-0.010319776979581
231	217717	583	203493	-0.15026503578382
231	217717	636	154353	0.21582041123462
231	217717	654	87796	0.0060513602847699
231	217717	725	217885	0.058048745510141
231	217717	796	119605	-0.20072199628019
231	217717	803	214837	0.020261733291697
231	217717	860	217927	-0.17387811283556
231	217717	913	160597	0.069765909471058
231	217717	917	203605	0.0038699163673427
231	217717	977	95077	-0.17839432997361
231	217717	985	202597	0.13401876855237
231	217717	1032	88945	-0.02618112994959
231	217717	1036	153457	-0.19248646627112
231	217717	1053	221557	0.027673653598279
231	217717	1054	233845	-0.058843894144731
231	217717	1056	217462	-0.033966087533692
231	217717	1064	217465	-0.058843894144731
231	217717	1272	217525	-0.018072009035819
232	232053	232	232053	5.0783371472159
232	232053	242	215670	0.20675408622762
232	232053	243	231030	-0.25941494072034
232	232053	253	215673	-0.13183320620392
232	232053	254	231033	-0.11674069533846
232	232053	270	117372	0.07348080345792
232	232053	274	174716	-0.14121051368917
232	232053	276	203388	0.040251189368503
232	232053	371	232109	-0.1545583225205
232	232053	402	215733	-0.11674069533846
232	232053	403	231093	0.011568777015001
232	232053	511	182997	-0.11674069533846
232	232053	513	207573	0.058831780523108
232	232053	577	117477	0.2985108096985
232	232053	581	174821	-0.010319776979581
232	232053	583	203493	0.12897736499297
232	232053	633	105201	0.16558400471511
232	232053	639	200433	-0.010856852275617
232	232053	655	102132	0.0060513602847699
232	232053	658	237813	0.042005652743556
232	232053	726	232221	0.058048745510141
232	232053	800	183093	0.14198711265436
232	232053	802	207669	0.069765909471058
232	232053	861	232263	-0.17387811283556
232	232053	911	117589	-0.16558400471511
232	232053	915	174933	0.069765909471058
232	232053	917	203605	-0.18764550115257
232	232053	979	109413	-0.17839432997361
232	232053	983	170853	0.03291519831455
232	232053	1037	167793	-0.19248646627112
232	232053	1054	233845	-0.13397812696166
232	232053	1057	231798	-0.033966087533692
232	232053	1065	231801	-0.058843894144731
232	232053	1076	230268	-0.058542786295039
232	232053	1273	231861	-0.018072009035819
232	232053	1432	230373	-0.14701978460245
232	232053	1501	199668	0.18796784966946
233	112758	233	112758	4.8352911263666
233	112758	234	119926	-0.1545583225205
233	112758	235	123510	0.058048745510141
233	112758	255	96378	-0.13183320620392
233	112758	256	111738	-0.11674069533846
233	112758	266	63612	-0.23773201118739
233	112758	268	109692	-0.11674069533846
233	112758	269	111228	0.14198711265436
233	112758	372	112814	-0.1545583225205
233	112758	404	96438	-0.11674069533846
233	112758	405	111798	0.011568777015001
233	112758	515	63702	-0.11674069533846
233	112758	517	109782	-0.013704551233155
233	112758	518	111318	-0.020261733291697
233	112758	588	105702	0.00088990592423087
233	112758	589	109286	-0.11550965184553
233	112758	642	81138	-0.010856852275617
233	112758	650	48372	-0.019577930333079
233	112758	653	80628	-0.19248646627112
233	112758	660	233718	0.083966415659976
233	112758	727	112926	0.058048745510141
233	112758	804	63798	0.14198711265436
233	112758	806	109878	-0.020261733291697
233	112758	807	111414	-0.11568777015001
233	112758	922	105814	-0.11550965184553
233	112758	923	109398	0.13704551233155
233	112758	990	105318	-0.0088990592423087
233	112758	1038	48498	-0.19248646627112
233	112758	1041	80754	0.10856852275617
233	112758	1048	47988	0.19577930333079
233	112758	1057	231798	-0.079657536133786
233	112758	1433	111078	0.14701978460245
233	112758	1482	104946	0.14641268035202
234	119926	234	119926	4.6704805491991
234	119926	235	123510	-0.14851240951568
234	119926	256	111738	0.038291076729248
234	119926	257	117882	-0.13797275527203
234	119926	258	119418	0.032036613272311
234	119926	267	95356	-0.23006533139692
234	119926	373	119982	-0.1545583225205
234	119926	405	111798	0.037208485051231
234	119926	406	117942	-0.022717938024697
234	119926	407	119478	-0.12572074882603
234	119926	516	95446	-0.058831780523108
234	119926	585	62694	0.010319776979581
234	119926	588	105702	-0.15026503578382
234	119926	590	116454	-0.11550965184553
234	119926	640	56562	-0.21582041123462
234	119926	645	104178	0.032036613272311
234	119926	654	87796	-0.19248646627112
234	119926	660	233718	-0.14321359974816
234	119926	728	120094	0.058048745510141
234	119926	805	95542	-0.069765909471058
234	119926	919	62806	-0.069765909471058
234	119926	922	105814	0.0038699163673427
234	119926	924	116566	0.13704551233155
234	119926	988	89446	0.020393111999232
234	119926	1042	87922	0.10856852275617
234	119926	1049	55156	0.19577930333079
234	119926	1056	217462	-0.05370509990556
234	119926	1071	119164	-0.076050386077272
234	119926	1381	119254	0.11429742089666
234	119926	1494	103924	0.14271583089394
235	123510	235	123510	4.7135011441648
235	123510	258	119418	0.031352619786643
235	123510	269	111228	-0.030560981281092
235	123510	270	117372	-0.024202022291444
235	123510	374	123566	-0.1545583225205
235	123510	407	119478	-0.12951217322343
235	123510	518	111318	0.024475500150336
235	123510	519	117462	0.12951217322343
235	123510	587	94950	0.12897736499297
235	123510	589	109286	-0.15026503578382
235	123510	590	116454	0.00088990592423087
235	123510	641	60146	-0.21582041123462
235	123510	644	91890	0.010856852275617
235	123510	652	59124	0.019577930333079
235	123510	659	221430	-0.16111529971668
235	123510	672	123132	-0.24853913407381
235	123510	729	123678	0.058048745510141
235	123510	807	111414	0.11867743526518
235	123510	808	117558	-0.020477672605215
235	123510	921	95062	-0.18764550115257
235	123510	923	109398	0.0038699163673427
235	123510	924	116566	-0.11550965184553
235	123510	987	62310	0.03291519831455
235	123510	989	93030	0.020393111999232
235	123510	991	108390	0.13401876855237
235	123510	1040	59250	0.19248646627112
235	123510	1055	188790	-0.033966087533692
235	123510	1066	123258	-0.058843894144731
235	123510	1274	123318	-0.018072009035819
235	123510	1484	115698	-0.14641268035202
235	123510	1495	107508	0.14271583089394
236	161910	236	161910	5.1028985507246
236	161910	237	177270	-0.24246144416449
236	161910	238	183414	0.27492543590606
236	161910	239	184950	-0.17387811283556
236	161910	241	209526	0.15334608166671
236	161910	242	215670	-0.17387811283556
236	161910	255	96378	0.20675408622762
236	161910	259	160890	-0.11674069533846
236	161910	266	63612	0.03375576918002
236	161910	271	158844	-0.11674069533846
236	161910	272	160380	0.14198711265436
236	161910	375	161966	-0.1545583225205
236	161910	404	96438	-0.25941494072034
236	161910	408	160950	0.011568777015001
236	161910	515	63702	-0.066233601886043
236	161910	520	158934	-0.013704551233155
236	161910	521	160470	-0.020261733291697
236	161910	591	154854	0.00088990592423087
236	161910	592	158438	-0.11550965184553
236	161910	646	146162	-0.032036613272311
236	161910	659	221430	-0.25722574596145
236	161910	730	162078	0.058048745510141
236	161910	804	63798	0.20072199628019
236	161910	809	159030	-0.020261733291697
236	161910	810	160566	-0.11568777015001
236	161910	925	154966	-0.11550965184553
236	161910	926	158550	0.13704551233155
236	161910	992	146790	0.13401876855237
236	161910	993	154470	-0.0088990592423087
236	161910	1047	32116	0.11814519213007
236	161910	1055	188790	0.1990281094862
236	161910	1056	217462	0.14571898392408
236	161910	1435	160230	0.14701978460245
236	161910	1485	154098	0.14641268035202
236	161910	1496	145908	-0.14271583089394
237	177270	237	177270	5.3061022120519
237	177270	238	183414	-0.35962843907834
237	177270	239	184950	0.028718307546936
237	177270	241	209526	-0.1172285997591
237	177270	243	231030	-0.17387811283556
237	177270	256	111738	0.20675408622762
237	177270	259	160890	-0.13183320620392
237	177270	260	175226	-0.13797275527203
237	177270	261	176762	0.032036613272311
237	177270	273	171132	0.024202022291444
237	177270	376	177326	-0.1545583225205
237	177270	405	111798	-0.25941494072034
237	177270	408	160950	-0.11674069533846
237	177270	409	175286	-0.022717938024697
237	177270	410	176822	-0.12572074882603
237	177270	522	171222	-0.12951217322343
237	177270	585	62694	-0.2985108096985
237	177270	594	173798	-0.11550965184553
237	177270	650	48372	0.13246720377209
237	177270	656	145140	-0.19248646627112
237	177270	660	233718	-0.12725663606667
237	177270	731	177438	0.058048745510141
237	177270	811	171318	0.020477672605215
237	177270	919	62806	0.16558400471511
237	177270	928	173910	0.13704551233155
237	177270	992	146790	0.020393111999232
237	177270	995	169830	-0.0088990592423087
237	177270	1038	48498	-0.02618112994959
237	177270	1044	145266	0.10856852275617
237	177270	1055	188790	-0.092613759015323
237	177270	1072	176508	-0.076050386077272
237	177270	1382	176598	0.11429742089666
237	177270	1487	169458	0.14641268035202
238	183414	238	183414	5.471446732774
238	183414	239	184950	-0.039076199919701
238	183414	242	215670	-0.1172285997591
238	183414	243	231030	0.15334608166671
238	183414	257	117882	0.20675408622762
238	183414	260	175226	0.038291076729248
238	183414	262	182906	0.032036613272311
238	183414	271	158844	-0.23006533139692
238	183414	273	171132	0.030560981281092
238	183414	275	181884	-0.14198711265436
238	183414	377	183470	-0.1545583225205
238	183414	406	117942	-0.25941494072034
238	183414	409	175286	0.037208485051231
238	183414	411	182966	-0.12572074882603
238	183414	520	158934	-0.058831780523108
238	183414	522	171222	-0.024475500150336
238	183414	524	181974	0.020261733291697
238	183414	591	154854	-0.12897736499297
238	183414	640	56562	0.16558400471511
238	183414	648	167666	0.032036613272311
238	183414	657	151284	-0.19248646627112
238	183414	732	183582	0.058048745510141
238	183414	809	159030	-0.069765909471058
238	183414	811	171318	-0.11867743526518
238	183414	813	182070	0.11568777015001
238	183414	925	154966	0.18764550115257
238	183414	986	60774	-0.17839432997361
238	183414	1045	151410	0.10856852275617
238	183414	1055	188790	-0.10501413185889
238	183414	1057	231798	-0.24853913407381
238	183414	1073	182652	-0.076050386077272
238	183414	1383	182742	0.11429742089666
238	183414	1437	181734	-0.14701978460245
238	183414	1499	167412	0.14271583089394
239	184950	239	184950	4.9473429951691
239	184950	258	119418	0.20675408622762
239	184950	261	176762	0.038291076729248
239	184950	262	182906	-0.13797275527203
239	184950	272	160380	-0.23006533139692
239	184950	275	181884	0.11674069533846
239	184950	378	185006	-0.1545583225205
239	184950	407	119478	-0.25941494072034
239	184950	410	176822	0.037208485051231
239	184950	411	182966	-0.022717938024697
239	184950	521	160470	-0.058831780523108
239	184950	524	181974	0.013704551233155
239	184950	593	170726	-0.15026503578382
239	184950	647	153330	0.010856852275617
239	184950	651	56052	0.13246720377209
239	184950	660	233718	-0.076050386077272
239	184950	673	184572	-0.24853913407381
239	184950	733	185118	0.058048745510141
239	184950	810	160566	-0.069765909471058
239	184950	813	182070	0.020261733291697
239	184950	927	170838	0.0038699163673427
239	184950	987	62310	-0.17839432997361
239	184950	993	154470	0.020393111999232
239	184950	995	169830	0.13401876855237
239	184950	1039	56178	-0.02618112994959
239	184950	1049	55156	-0.11814519213007
239	184950	1055	188790	0.027673653598279
239	184950	1056	217462	-0.27960652583303
239	184950	1067	184698	-0.058843894144731
239	184950	1275	184758	-0.018072009035819
239	184950	1500	168948	0.14271583089394
240	207990	240	207990	4.970709382151
240	207990	241	209526	-0.039076199919701
240	207990	242	215670	0.028718307546936
240	207990	243	231030	-0.17387811283556
240	207990	260	175226	-0.05499613322032
240	207990	263	203898	0.031352619786643
240	207990	264	207482	0.032036613272311
240	207990	268	109692	-0.03375576918002
240	207990	271	158844	0.23773201118739
240	207990	277	206460	-0.14198711265436
240	207990	379	208046	-0.1545583225205
240	207990	409	175286	-0.056794845061743
240	207990	412	203958	-0.12951217322343
240	207990	413	207542	-0.12572074882603
240	207990	517	109782	0.066233601886043
240	207990	520	158934	0.11674069533846
240	207990	526	206550	0.020261733291697
240	207990	586	93414	-0.2985108096985
240	207990	642	81138	0.16558400471511
240	207990	659	221430	-0.17572225269502
240	207990	734	208158	0.058048745510141
240	207990	806	109878	-0.20072199628019
240	207990	809	159030	-0.14198711265436
240	207990	815	206646	0.11568777015001
240	207990	920	93526	0.16558400471511
240	207990	992	146790	0.03291519831455
240	207990	996	200550	-0.0088990592423087
240	207990	1052	143220	-0.19577930333079
240	207990	1057	231798	-0.098464668072998
240	207990	1074	207228	-0.076050386077272
240	207990	1384	207318	0.11429742089666
240	207990	1439	206310	-0.14701978460245
240	207990	1489	200178	0.14641268035202
241	209526	241	209526	5.4111365369947
241	209526	242	215670	-0.35962843907834
241	209526	243	231030	0.27492543590606
241	209526	261	176762	-0.05499613322032
241	209526	264	207482	-0.13797275527203
241	209526	269	111228	-0.03375576918002
241	209526	272	160380	0.23773201118739
241	209526	276	203388	0.024202022291444
241	209526	277	206460	0.11674069533846
241	209526	380	209582	-0.1545583225205
241	209526	410	176822	-0.056794845061743
241	209526	413	207542	-0.022717938024697
241	209526	518	111318	0.066233601886043
241	209526	521	160470	0.11674069533846
241	209526	525	203478	-0.12951217322343
241	209526	526	206550	0.013704551233155
241	209526	587	94950	-0.2985108096985
241	209526	595	202470	-0.00088990592423087
241	209526	646	146162	0.21582041123462
241	209526	653	80628	0.13246720377209
241	209526	656	145140	-0.019577930333079
241	209526	659	221430	0.046306879507661
241	209526	660	233718	-0.051372870298956
241	209526	674	209148	-0.24853913407381
241	209526	735	209694	0.058048745510141
241	209526	807	111414	-0.20072199628019
241	209526	810	160566	-0.14198711265436
241	209526	814	203574	0.020477672605215
241	209526	815	206646	0.020261733291697
241	209526	921	95062	0.16558400471511
241	209526	929	202582	0.11550965184553
241	209526	1041	80754	-0.02618112994959
241	209526	1044	145266	-0.19248646627112
241	209526	1050	79732	-0.11814519213007
241	209526	1056	217462	-0.12843217574739
241	209526	1068	209274	-0.058843894144731
241	209526	1276	209334	-0.018072009035819
241	209526	1490	201714	0.14641268035202
242	215670	242	215670	5.2318586320875
242	215670	243	231030	-0.24246144416449
242	215670	262	182906	-0.05499613322032
242	215670	264	207482	0.038291076729248
242	215670	265	214650	-0.11674069533846
242	215670	270	117372	-0.03375576918002
242	215670	276	203388	0.030560981281092
242	215670	381	215726	-0.1545583225205
242	215670	411	182966	-0.056794845061743
242	215670	413	207542	0.037208485051231
242	215670	414	214710	0.011568777015001
242	215670	519	117462	0.066233601886043
242	215670	525	203478	-0.024475500150336
242	215670	592	158438	-0.010319776979581
242	215670	643	88818	0.16558400471511
242	215670	657	151284	-0.019577930333079
242	215670	659	221430	0.042005652743556
242	215670	675	215292	-0.24853913407381
242	215670	736	215838	0.058048745510141
242	215670	808	117558	-0.20072199628019
242	215670	814	203574	-0.11867743526518
242	215670	926	158550	0.069765909471058
242	215670	989	93030	-0.17839432997361
242	215670	993	154470	0.03291519831455
242	215670	996	200550	0.13401876855237
242	215670	1045	151410	-0.19248646627112
242	215670	1051	85876	-0.11814519213007
242	215670	1056	217462	-0.13397812696166
242	215670	1057	231798	-0.058843894144731
242	215670	1069	215418	-0.058843894144731
242	215670	1277	215478	-0.018072009035819
242	215670	1440	213990	-0.14701978460245
242	215670	1501	199668	0.14271583089394
243	231030	243	231030	5.9018815153827
243	231030	265	214650	-0.13183320620392
243	231030	275	181884	-0.23773201118739
243	231030	277	206460	0.23006533139692
243	231030	382	231086	-0.1545583225205
243	231030	414	214710	-0.11674069533846
243	231030	524	181974	-0.11674069533846
243	231030	526	206550	0.058831780523108
243	231030	590	116454	0.2985108096985
243	231030	594	173798	-0.010319776979581
243	231030	595	202470	0.12897736499297
243	231030	645	104178	0.16558400471511
243	231030	648	167666	-0.21582041123462
243	231030	655	102132	-0.13246720377209
243	231030	660	233718	-0.11429742089666
243	231030	676	230652	-0.24853913407381
243	231030	737	231198	0.058048745510141
243	231030	813	182070	0.14198711265436
243	231030	815	206646	0.069765909471058
243	231030	924	116566	-0.16558400471511
243	231030	928	173910	0.069765909471058
243	231030	929	202582	-0.18764550115257
243	231030	991	108390	-0.17839432997361
243	231030	995	169830	0.03291519831455
243	231030	996	200550	0.020393111999232
243	231030	1043	102258	0.02618112994959
243	231030	1057	231798	-0.018072009035819
243	231030	1070	230778	-0.058843894144731
243	231030	1076	230268	0.076050386077272
243	231030	1278	230838	-0.018072009035819
243	231030	1386	230358	-0.11429742089666
244	112761	244	112761	5.1028985507246
244	112761	245	119929	-0.1545583225205
244	112761	246	123513	0.058048745510141
244	112761	255	96378	0.20675408622762
244	112761	256	111738	-0.25941494072034
244	112761	266	63612	0.03375576918002
244	112761	268	109692	-0.066233601886043
244	112761	269	111228	0.20072199628019
244	112761	393	112821	-0.24246144416449
244	112761	415	96441	-0.11674069533846
244	112761	416	111801	0.011568777015001
244	112761	471	112845	0.27492543590606
244	112761	527	63705	-0.11674069533846
244	112761	529	109785	-0.013704551233155
244	112761	530	111321	-0.020261733291697
244	112761	599	105705	0.00088990592423087
244	112761	600	109289	-0.11550965184553
244	112761	633	105201	0.13401876855237
244	112761	662	47864	0.11814519213007
244	112761	668	233721	0.083966415659976
244	112761	760	112941	-0.17387811283556
244	112761	782	112947	0.15334608166671
244	112761	816	63801	0.14198711265436
244	112761	818	109881	-0.020261733291697
244	112761	819	111417	-0.11568777015001
244	112761	862	112971	-0.17387811283556
244	112761	933	105817	-0.11550965184553
244	112761	934	109401	0.13704551233155
244	112761	1001	105321	-0.0088990592423087
244	112761	1031	81265	-0.032036613272311
244	112761	1065	231801	-0.079657536133786
244	112761	1442	111081	0.14701978460245
244	112761	1472	109041	-0.027784127704597
244	112761	1504	80376	-0.18796784966946
245	119929	245	119929	4.9053140096618
245	119929	246	123513	-0.14851240951568
245	119929	256	111738	0.051777188352695
245	119929	257	117882	-0.29354906564439
245	119929	258	119418	-0.13502307672008
245	119929	267	95356	0.21210975508957
245	119929	394	119989	-0.24246144416449
245	119929	416	111801	0.037208485051231
245	119929	417	117945	-0.022717938024697
245	119929	418	119481	-0.12572074882603
245	119929	472	120013	0.27492543590606
245	119929	528	95449	-0.058831780523108
245	119929	596	62697	0.010319776979581
245	119929	599	105705	-0.15026503578382
245	119929	601	116457	-0.11550965184553
245	119929	631	89329	-0.035920213950295
245	119929	663	55032	0.11814519213007
245	119929	668	233721	-0.14321359974816
245	119929	761	120109	-0.17387811283556
245	119929	783	120115	0.15334608166671
245	119929	817	95545	-0.069765909471058
245	119929	863	120139	-0.17387811283556
245	119929	930	62809	-0.069765909471058
245	119929	933	105817	0.0038699163673427
245	119929	935	116569	0.13704551233155
245	119929	999	89449	0.020393111999232
245	119929	1029	56689	-0.01987819577161
245	119929	1034	104305	0.15128400711925
245	119929	1064	217465	-0.05370509990556
245	119929	1071	119164	0.16111529971668
245	119929	1389	119257	0.11429742089666
245	119929	1473	116209	-0.027784127704597
245	119929	1505	87544	-0.18796784966946
246	123513	246	123513	5.0231629799136
246	123513	258	119418	-0.16734871535427
246	123513	269	111228	0.29517538870236
246	123513	270	117372	-0.16734871535427
246	123513	395	123573	-0.24246144416449
246	123513	418	119481	-0.12951217322343
246	123513	473	123597	0.27492543590606
246	123513	530	111321	0.024475500150336
246	123513	531	117465	0.12951217322343
246	123513	598	94953	0.12897736499297
246	123513	600	109289	-0.15026503578382
246	123513	601	116457	0.00088990592423087
246	123513	630	62193	-0.12572074882603
246	123513	632	92913	-0.035920213950295
246	123513	634	108273	0.015128400711925
246	123513	667	221433	-0.16111529971668
246	123513	672	123132	0.05370509990556
246	123513	762	123693	-0.17387811283556
246	123513	784	123699	0.15334608166671
246	123513	819	111417	0.11867743526518
246	123513	820	117561	-0.020477672605215
246	123513	864	123723	-0.17387811283556
246	123513	932	95065	-0.18764550115257
246	123513	934	109401	0.0038699163673427
246	123513	935	116569	-0.11550965184553
246	123513	998	62313	0.03291519831455
246	123513	1000	93033	0.020393111999232
246	123513	1002	108393	0.13401876855237
246	123513	1030	60273	-0.01987819577161
246	123513	1033	92017	0.032036613272311
246	123513	1063	188793	-0.033966087533692
246	123513	1066	123258	-0.033966087533692
246	123513	1282	123321	-0.018072009035819
246	123513	1506	91128	-0.18796784966946
247	161913	247	161913	6.3196542079837
247	161913	248	177273	-0.24246144416449
247	161913	249	183417	0.27492543590606
247	161913	250	184953	-0.17387811283556
247	161913	252	209529	0.15334608166671
247	161913	253	215673	-0.17387811283556
247	161913	255	96378	0.095092804474956
247	161913	259	160890	-0.25941494072034
247	161913	266	63612	0.052733282481566
247	161913	271	158844	-0.066233601886043
247	161913	272	160380	0.20072199628019
247	161913	396	161973	-0.24246144416449
247	161913	415	96441	-0.25941494072034
247	161913	419	160953	0.011568777015001
247	161913	474	161997	0.27492543590606
247	161913	527	63705	-0.066233601886043
247	161913	532	158937	-0.013704551233155
247	161913	533	160473	-0.020261733291697
247	161913	602	154857	0.00088990592423087
247	161913	603	158441	-0.11550965184553
247	161913	635	146673	0.015128400711925
247	161913	636	154353	0.13401876855237
247	161913	661	31992	-0.0060513602847699
247	161913	667	221433	-0.25722574596145
247	161913	763	162093	-0.17387811283556
247	161913	785	162099	0.15334608166671
247	161913	816	63801	0.20072199628019
247	161913	821	159033	-0.020261733291697
247	161913	822	160569	-0.11568777015001
247	161913	865	162123	-0.17387811283556
247	161913	936	154969	-0.11550965184553
247	161913	937	158553	0.13704551233155
247	161913	1003	146793	0.13401876855237
247	161913	1004	154473	-0.0088990592423087
247	161913	1035	146289	-0.15128400711925
247	161913	1058	31608	0.060513602847699
247	161913	1063	188793	0.1990281094862
247	161913	1064	217465	0.14571898392408
247	161913	1444	160233	0.14701978460245
247	161913	1474	158193	-0.027784127704597
248	177273	248	177273	5.9287566742944
248	177273	249	183417	-0.35962843907834
248	177273	250	184953	0.028718307546936
248	177273	252	209529	-0.1172285997591
248	177273	254	231033	-0.17387811283556
248	177273	256	111738	0.095092804474956
248	177273	259	160890	0.20675408622762
248	177273	260	175226	-0.29354906564439
248	177273	261	176762	-0.13502307672008
248	177273	273	171132	0.16734871535427
248	177273	397	177333	-0.24246144416449
248	177273	416	111801	-0.25941494072034
248	177273	419	160953	-0.11674069533846
248	177273	420	175289	-0.022717938024697
248	177273	421	176825	-0.12572074882603
248	177273	475	177357	0.27492543590606
248	177273	534	171225	-0.12951217322343
248	177273	596	62697	-0.2985108096985
248	177273	605	173801	-0.11550965184553
248	177273	635	146673	-0.035920213950295
248	177273	638	169713	0.13401876855237
248	177273	668	233721	-0.12725663606667
248	177273	764	177453	-0.17387811283556
248	177273	786	177459	0.15334608166671
248	177273	823	171321	0.020477672605215
248	177273	866	177483	-0.17387811283556
248	177273	930	62809	0.16558400471511
248	177273	939	173913	0.13704551233155
248	177273	1003	146793	0.020393111999232
248	177273	1006	169833	-0.0088990592423087
248	177273	1059	46968	0.060513602847699
248	177273	1063	188793	-0.092613759015323
248	177273	1072	176508	0.16111529971668
248	177273	1390	176601	0.11429742089666
248	177273	1476	173553	-0.027784127704597
248	177273	1509	144888	-0.18796784966946
249	183417	249	183417	6
249	183417	250	184953	-0.039076199919701
249	183417	253	215673	-0.1172285997591
249	183417	254	231033	0.15334608166671
249	183417	257	117882	0.095092804474956
249	183417	260	175226	0.051777188352695
249	183417	262	182906	-0.13502307672008
249	183417	271	158844	0.21210975508957
249	183417	273	171132	-0.29517538870236
249	183417	275	181884	-0.20072199628019
249	183417	398	183477	-0.24246144416449
249	183417	417	117945	-0.25941494072034
249	183417	420	175289	0.037208485051231
249	183417	422	182969	-0.12572074882603
249	183417	476	183501	0.27492543590606
249	183417	532	158937	-0.058831780523108
249	183417	534	171225	-0.024475500150336
249	183417	536	181977	0.020261733291697
249	183417	602	154857	-0.12897736499297
249	183417	629	60657	-0.079602882586266
249	183417	765	183597	-0.17387811283556
249	183417	787	183603	0.15334608166671
249	183417	821	159033	-0.069765909471058
249	183417	823	171321	-0.11867743526518
249	183417	825	182073	0.11568777015001
249	183417	867	183627	-0.17387811283556
249	183417	936	154969	0.18764550115257
249	183417	997	60777	-0.17839432997361
249	183417	1029	56689	0.2538954738965
249	183417	1037	167793	0.15128400711925
249	183417	1060	53112	0.060513602847699
249	183417	1063	188793	-0.10501413185889
249	183417	1065	231801	-0.24853913407381
249	183417	1073	182652	0.16111529971668
249	183417	1391	182745	0.11429742089666
249	183417	1446	181737	-0.14701978460245
249	183417	1510	151032	-0.18796784966946
250	184953	250	184953	5.2941266209001
250	184953	258	119418	0.095092804474956
250	184953	261	176762	0.051777188352695
250	184953	262	182906	-0.29354906564439
250	184953	272	160380	0.21210975508957
250	184953	275	181884	0.066233601886043
250	184953	399	185013	-0.24246144416449
250	184953	418	119481	-0.25941494072034
250	184953	421	176825	0.037208485051231
250	184953	422	182969	-0.022717938024697
250	184953	477	185037	0.27492543590606
250	184953	533	160473	-0.058831780523108
250	184953	536	181977	0.013704551233155
250	184953	604	170729	-0.15026503578382
250	184953	630	62193	-0.079602882586266
250	184953	636	154353	-0.035920213950295
250	184953	638	169713	0.015128400711925
250	184953	663	55032	0.0060513602847699
250	184953	668	233721	-0.076050386077272
250	184953	673	184572	0.05370509990556
250	184953	766	185133	-0.17387811283556
250	184953	788	185139	0.15334608166671
250	184953	822	160569	-0.069765909471058
250	184953	825	182073	0.020261733291697
250	184953	868	185163	-0.17387811283556
250	184953	938	170841	0.0038699163673427
250	184953	998	62313	-0.17839432997361
250	184953	1004	154473	0.020393111999232
250	184953	1006	169833	0.13401876855237
250	184953	1036	153457	0.032036613272311
250	184953	1063	188793	0.027673653598279
250	184953	1064	217465	-0.27960652583303
250	184953	1067	184698	-0.033966087533692
250	184953	1283	184761	-0.018072009035819
250	184953	1477	181233	-0.027784127704597
250	184953	1511	152568	-0.18796784966946
251	207993	251	207993	5.2854309687262
251	207993	252	209529	-0.039076199919701
251	207993	253	215673	0.028718307546936
251	207993	254	231033	-0.17387811283556
251	207993	260	175226	0.20281571808158
251	207993	263	203898	-0.16734871535427
251	207993	264	207482	-0.13502307672008
251	207993	268	109692	-0.052733282481566
251	207993	271	158844	-0.03375576918002
251	207993	277	206460	-0.20072199628019
251	207993	400	208053	-0.24246144416449
251	207993	420	175289	-0.056794845061743
251	207993	423	203961	-0.12951217322343
251	207993	424	207545	-0.12572074882603
251	207993	478	208077	0.27492543590606
251	207993	529	109785	0.066233601886043
251	207993	532	158937	0.11674069533846
251	207993	538	206553	0.020261733291697
251	207993	597	93417	-0.2985108096985
251	207993	635	146673	-0.12572074882603
251	207993	639	200433	0.13401876855237
251	207993	666	143096	-0.11814519213007
251	207993	667	221433	-0.17572225269502
251	207993	767	208173	-0.17387811283556
251	207993	789	208179	0.15334608166671
251	207993	818	109881	-0.20072199628019
251	207993	821	159033	-0.14198711265436
251	207993	827	206649	0.11568777015001
251	207993	869	208203	-0.17387811283556
251	207993	931	93529	0.16558400471511
251	207993	1003	146793	0.03291519831455
251	207993	1007	200553	-0.0088990592423087
251	207993	1031	81265	0.2538954738965
251	207993	1061	77688	0.060513602847699
251	207993	1065	231801	-0.098464668072998
251	207993	1074	207228	0.16111529971668
251	207993	1392	207321	0.11429742089666
251	207993	1448	206313	-0.14701978460245
252	209529	252	209529	5.5440884820748
252	209529	253	215673	-0.35962843907834
252	209529	254	231033	0.27492543590606
252	209529	261	176762	0.20281571808158
252	209529	264	207482	-0.29354906564439
252	209529	269	111228	-0.052733282481566
252	209529	272	160380	-0.03375576918002
252	209529	276	203388	0.16734871535427
252	209529	277	206460	0.066233601886043
252	209529	401	209589	-0.24246144416449
252	209529	421	176825	-0.056794845061743
252	209529	424	207545	-0.022717938024697
252	209529	479	209613	0.27492543590606
252	209529	530	111321	0.066233601886043
252	209529	533	160473	0.11674069533846
252	209529	537	203481	-0.12951217322343
252	209529	538	206553	0.013704551233155
252	209529	598	94953	-0.2985108096985
252	209529	606	202473	-0.00088990592423087
252	209529	664	79608	0.0060513602847699
252	209529	667	221433	0.046306879507661
252	209529	668	233721	-0.051372870298956
252	209529	674	209148	0.05370509990556
252	209529	768	209709	-0.17387811283556
252	209529	790	209715	0.15334608166671
252	209529	819	111417	-0.20072199628019
252	209529	822	160569	-0.14198711265436
252	209529	826	203577	0.020477672605215
252	209529	827	206649	0.020261733291697
252	209529	870	209739	-0.17387811283556
252	209529	932	95065	0.16558400471511
252	209529	940	202585	0.11550965184553
252	209529	1035	146289	0.01987819577161
252	209529	1064	217465	-0.12843217574739
252	209529	1068	209274	-0.033966087533692
252	209529	1284	209337	-0.018072009035819
252	209529	1479	205809	-0.027784127704597
253	215673	253	215673	5.270709382151
253	215673	254	231033	-0.24246144416449
253	215673	262	182906	0.20281571808158
253	215673	264	207482	0.051777188352695
253	215673	265	214650	-0.25941494072034
253	215673	270	117372	-0.052733282481566
253	215673	276	203388	-0.29517538870236
253	215673	402	215733	-0.24246144416449
253	215673	422	182969	-0.056794845061743
253	215673	424	207545	0.037208485051231
253	215673	425	214713	0.011568777015001
253	215673	480	215757	0.27492543590606
253	215673	531	117465	0.066233601886043
253	215673	537	203481	-0.024475500150336
253	215673	603	158441	-0.010319776979581
253	215673	632	92913	-0.079602882586266
253	215673	636	154353	-0.12572074882603
253	215673	639	200433	0.015128400711925
253	215673	665	85752	0.0060513602847699
253	215673	667	221433	0.042005652743556
253	215673	675	215292	0.05370509990556
253	215673	769	215853	-0.17387811283556
253	215673	791	215859	0.15334608166671
253	215673	820	117561	-0.20072199628019
253	215673	826	203577	-0.11867743526518
253	215673	871	215883	-0.17387811283556
253	215673	937	158553	0.069765909471058
253	215673	1000	93033	-0.17839432997361
253	215673	1004	154473	0.03291519831455
253	215673	1007	200553	0.13401876855237
253	215673	1032	88945	0.2538954738965
253	215673	1064	217465	-0.13397812696166
253	215673	1065	231801	-0.058843894144731
253	215673	1069	215418	-0.033966087533692
253	215673	1285	215481	-0.018072009035819
253	215673	1449	213993	-0.14701978460245
254	231033	254	231033	5.3466310704297
254	231033	265	214650	0.20675408622762
254	231033	275	181884	0.03375576918002
254	231033	277	206460	-0.21210975508957
254	231033	403	231093	-0.24246144416449
254	231033	425	214713	-0.11674069533846
254	231033	481	231117	0.27492543590606
254	231033	536	181977	-0.11674069533846
254	231033	538	206553	0.058831780523108
254	231033	601	116457	0.2985108096985
254	231033	605	173801	-0.010319776979581
254	231033	606	202473	0.12897736499297
254	231033	634	108273	-0.079602882586266
254	231033	638	169713	-0.12572074882603
254	231033	639	200433	-0.035920213950295
254	231033	668	233721	-0.11429742089666
254	231033	676	230652	0.05370509990556
254	231033	770	231213	-0.17387811283556
254	231033	792	231219	0.15334608166671
254	231033	825	182073	0.14198711265436
254	231033	827	206649	0.069765909471058
254	231033	872	231243	-0.17387811283556
254	231033	935	116569	-0.16558400471511
254	231033	939	173913	0.069765909471058
254	231033	940	202585	-0.18764550115257
254	231033	1002	108393	-0.17839432997361
254	231033	1006	169833	0.03291519831455
254	231033	1007	200553	0.020393111999232
254	231033	1034	104305	0.2538954738965
254	231033	1037	167793	-0.01987819577161
254	231033	1065	231801	-0.018072009035819
254	231033	1070	230778	-0.033966087533692
254	231033	1076	230268	-0.16111529971668
254	231033	1286	230841	-0.018072009035819
254	231033	1394	230361	-0.11429742089666
254	231033	1513	198648	0.18796784966946
255	96378	255	96378	4.8209509280448
255	96378	256	111738	-0.24246144416449
255	96378	257	117882	0.27492543590606
255	96378	258	119418	-0.17387811283556
255	96378	266	63612	0.17060767861683
255	96378	267	95356	-0.056794845061743
255	96378	404	96438	-0.24246144416449
255	96378	426	63674	-0.056794845061743
255	96378	427	95418	0.011568777015001
255	96378	482	96462	0.27492543590606
255	96378	540	93402	-0.013704551233155
255	96378	541	94938	-0.020261733291697
255	96378	609	89322	0.00088990592423087
255	96378	610	92906	-0.11550965184553
255	96378	642	81138	0.015128400711925
255	96378	643	88818	0.13401876855237
255	96378	661	31992	-0.019577930333079
255	96378	670	217338	0.083966415659976
255	96378	771	96558	-0.17387811283556
255	96378	829	93498	-0.020261733291697
255	96378	830	95034	-0.11568777015001
255	96378	943	89434	-0.11550965184553
255	96378	944	93018	0.13704551233155
255	96378	1010	81258	0.13401876855237
255	96378	1011	88938	-0.0088990592423087
255	96378	1041	80754	-0.15128400711925
255	96378	1058	31608	0.19577930333079
255	96378	1066	123258	0.1990281094862
255	96378	1068	209274	0.070251343554047
255	96378	1069	215418	-0.079657536133786
255	96378	1450	94698	0.14701978460245
255	96378	1481	92658	-0.027784127704597
255	96378	1504	80376	-0.14271583089394
256	111738	256	111738	4.9377574370709
256	111738	257	117882	-0.35962843907834
256	111738	258	119418	0.028718307546936
256	111738	267	95356	-0.05499613322032
256	111738	268	109692	0.065446224256293
256	111738	269	111228	-0.26074921057529
256	111738	405	111798	-0.24246144416449
256	111738	427	95418	-0.11674069533846
256	111738	428	109754	-0.022717938024697
256	111738	429	111290	-0.12572074882603
256	111738	483	111822	0.27492543590606
256	111738	539	62682	-0.11674069533846
256	111738	542	105690	-0.12951217322343
256	111738	612	108266	-0.11550965184553
256	111738	642	81138	-0.035920213950295
256	111738	645	104178	0.13401876855237
256	111738	664	79608	-0.19248646627112
256	111738	772	111918	-0.17387811283556
256	111738	828	62778	0.14198711265436
256	111738	831	105786	0.020477672605215
256	111738	946	108378	0.13704551233155
256	111738	1010	81258	0.020393111999232
256	111738	1013	104298	-0.0088990592423087
256	111738	1038	48498	-0.01987819577161
256	111738	1059	46968	0.19577930333079
256	111738	1066	123258	-0.092613759015323
256	111738	1068	209274	-0.05370509990556
256	111738	1070	230778	-0.079657536133786
256	111738	1395	111066	0.11429742089666
256	111738	1483	108018	-0.027784127704597
257	117882	257	117882	5.516704805492
257	117882	258	119418	-0.039076199919701
257	117882	268	109692	-0.16104573197784
257	117882	270	117372	-0.26074921057529
257	117882	406	117942	-0.24246144416449
257	117882	428	109754	0.037208485051231
257	117882	430	117434	-0.12572074882603
257	117882	484	117966	0.27492543590606
257	117882	540	93402	-0.058831780523108
257	117882	542	105690	-0.024475500150336
257	117882	544	116442	0.020261733291697
257	117882	607	60650	0.010319776979581
257	117882	609	89322	-0.12897736499297
257	117882	640	56562	0.12572074882603
257	117882	665	85752	-0.19248646627112
257	117882	671	231674	-0.14321359974816
257	117882	773	118062	-0.17387811283556
257	117882	829	93498	-0.069765909471058
257	117882	831	105786	-0.11867743526518
257	117882	833	116538	0.11568777015001
257	117882	941	60762	-0.069765909471058
257	117882	943	89434	0.18764550115257
257	117882	1008	56682	-0.03291519831455
257	117882	1043	102258	0.15128400711925
257	117882	1060	53112	0.19577930333079
257	117882	1066	123258	-0.10501413185889
257	117882	1069	215418	-0.05370509990556
257	117882	1070	230778	0.070251343554047
257	117882	1396	117210	0.11429742089666
257	117882	1452	116202	-0.14701978460245
257	117882	1507	101880	0.14271583089394
258	119418	258	119418	4.5156369183829
258	119418	269	111228	-0.16104573197784
258	119418	270	117372	0.065446224256293
258	119418	407	119478	-0.24246144416449
258	119418	429	111290	0.037208485051231
258	119418	430	117434	-0.022717938024697
258	119418	485	119502	0.27492543590606
258	119418	541	94938	-0.058831780523108
258	119418	544	116442	0.013704551233155
258	119418	608	62186	0.010319776979581
258	119418	611	105194	-0.15026503578382
258	119418	643	88818	-0.035920213950295
258	119418	645	104178	0.015128400711925
258	119418	663	55032	0.019577930333079
258	119418	670	217338	-0.16111529971668
258	119418	774	119598	-0.17387811283556
258	119418	830	95034	-0.069765909471058
258	119418	833	116538	0.020261733291697
258	119418	942	62298	-0.069765909471058
258	119418	945	105306	0.0038699163673427
258	119418	1011	88938	0.020393111999232
258	119418	1013	104298	0.13401876855237
258	119418	1039	56178	-0.01987819577161
258	119418	1042	87922	0.032036613272311
258	119418	1066	123258	0.027673653598279
258	119418	1067	184698	-0.033966087533692
258	119418	1071	119164	-0.27960652583303
258	119418	1287	119226	-0.018072009035819
258	119418	1484	115698	-0.027784127704597
258	119418	1508	103416	0.14271583089394
259	160890	259	160890	5.5270022883295
259	160890	261	176762	-0.29656750572082
259	160890	265	214650	-0.17387811283556
259	160890	267	95356	0.20281571808158
259	160890	271	158844	0.065446224256293
259	160890	272	160380	-0.26074921057529
259	160890	408	160950	-0.24246144416449
259	160890	427	95418	-0.25941494072034
259	160890	431	158906	-0.022717938024697
259	160890	432	160442	-0.12572074882603
259	160890	486	160974	0.27492543590606
259	160890	539	62682	-0.066233601886043
259	160890	545	154842	-0.12951217322343
259	160890	613	146666	0.15026503578382
259	160890	615	157418	-0.11550965184553
259	160890	647	153330	0.13401876855237
259	160890	661	31992	0.13246720377209
259	160890	669	188666	0.037045503606129
259	160890	670	217338	-0.12725663606667
259	160890	775	161070	-0.17387811283556
259	160890	828	62778	0.20072199628019
259	160890	834	154938	0.020477672605215
259	160890	947	146778	-0.0038699163673427
259	160890	949	157530	0.13704551233155
259	160890	1015	153450	-0.0088990592423087
259	160890	1044	145266	-0.15128400711925
259	160890	1067	184698	0.098464668072998
259	160890	1068	209274	0.24853913407381
259	160890	1397	160218	0.11429742089666
259	160890	1486	157170	-0.027784127704597
259	160890	1509	144888	-0.14271583089394
260	175226	260	175226	5.6389524535978
260	175226	261	176762	-0.039076199919701
260	175226	262	182906	0.028718307546936
260	175226	264	207482	-0.1172285997591
260	175226	268	109692	0.20281571808158
260	175226	271	158844	-0.05499613322032
260	175226	273	171132	-0.038266757211565
260	175226	274	174716	-0.26074921057529
260	175226	409	175286	-0.24246144416449
260	175226	428	109754	-0.25941494072034
260	175226	431	158906	-0.11674069533846
260	175226	433	171194	-0.12951217322343
260	175226	434	174778	-0.12572074882603
260	175226	487	175310	0.27492543590606
260	175226	548	173786	0.020261733291697
260	175226	607	60650	-0.2985108096985
260	175226	613	146666	-0.12897736499297
260	175226	648	167666	0.13401876855237
260	175226	666	143096	-0.19248646627112
260	175226	669	188666	-0.17572225269502
260	175226	671	231674	-0.12725663606667
260	175226	776	175406	-0.17387811283556
260	175226	837	173882	0.11568777015001
260	175226	941	60762	0.16558400471511
260	175226	947	146778	0.18764550115257
260	175226	1016	167786	-0.0088990592423087
260	175226	1038	48498	0.2538954738965
260	175226	1070	230778	-0.14571898392408
260	175226	1398	174554	0.11429742089666
260	175226	1455	173546	-0.14701978460245
261	176762	261	176762	5.6024154589372
261	176762	262	182906	-0.35962843907834
261	176762	269	111228	0.20281571808158
261	176762	272	160380	-0.05499613322032
261	176762	274	174716	0.065446224256293
261	176762	410	176822	-0.24246144416449
261	176762	429	111290	-0.25941494072034
261	176762	432	160442	-0.11674069533846
261	176762	434	174778	-0.022717938024697
261	176762	488	176846	0.27492543590606
261	176762	547	170714	-0.12951217322343
261	176762	548	173786	0.013704551233155
261	176762	608	62186	-0.2985108096985
261	176762	616	169706	-0.00088990592423087
261	176762	646	146162	-0.035920213950295
261	176762	662	47864	0.13246720377209
261	176762	669	188666	0.046306879507661
261	176762	777	176942	-0.17387811283556
261	176762	836	170810	0.020477672605215
261	176762	837	173882	0.020261733291697
261	176762	942	62298	0.16558400471511
261	176762	950	169818	0.11550965184553
261	176762	1014	146282	0.020393111999232
261	176762	1044	145266	0.032036613272311
261	176762	1059	46968	-0.11814519213007
261	176762	1067	184698	-0.12843217574739
261	176762	1068	209274	-0.27960652583303
261	176762	1072	176508	-0.27960652583303
261	176762	1288	176570	-0.018072009035819
261	176762	1488	173042	-0.027784127704597
262	182906	262	182906	5.836740401729
262	182906	270	117372	0.20281571808158
262	182906	274	174716	-0.16104573197784
262	182906	275	181884	-0.056794845061743
262	182906	411	182966	-0.24246144416449
262	182906	430	117434	-0.25941494072034
262	182906	434	174778	0.037208485051231
262	182906	435	181946	0.011568777015001
262	182906	489	182990	0.27492543590606
262	182906	546	158426	-0.058831780523108
262	182906	547	170714	-0.024475500150336
262	182906	614	154346	-0.12897736499297
262	182906	641	60146	-0.079602882586266
262	182906	648	167666	0.015128400711925
262	182906	669	188666	0.042005652743556
262	182906	671	231674	-0.076050386077272
262	182906	778	183086	-0.17387811283556
262	182906	835	158522	-0.069765909471058
262	182906	836	170810	-0.11867743526518
262	182906	948	154458	0.18764550115257
262	182906	1009	60266	-0.17839432997361
262	182906	1016	167786	0.13401876855237
262	182906	1039	56178	0.2538954738965
262	182906	1045	151410	0.032036613272311
262	182906	1060	53112	-0.11814519213007
262	182906	1067	184698	-0.13397812696166
262	182906	1069	215418	-0.27960652583303
262	182906	1073	182652	-0.27960652583303
262	182906	1289	182714	-0.018072009035819
262	182906	1456	181226	-0.14701978460245
262	182906	1512	166904	0.14271583089394
263	203898	263	203898	5.5101449275362
263	203898	264	207482	-0.14851240951568
263	203898	265	214650	0.058048745510141
263	203898	273	171132	0.17060767861683
263	203898	276	203388	-0.26074921057529
263	203898	412	203958	-0.24246144416449
263	203898	433	171194	-0.056794845061743
263	203898	436	203450	-0.12572074882603
263	203898	490	203982	0.27492543590606
263	203898	542	105690	0.066233601886043
263	203898	545	154842	0.11674069533846
263	203898	549	202458	0.020261733291697
263	203898	609	89322	-0.2985108096985
263	203898	613	146666	0.010319776979581
263	203898	617	200426	0.11550965184553
263	203898	642	81138	0.079602882586266
263	203898	670	217338	-0.17572225269502
263	203898	671	231674	0.037045503606129
263	203898	779	204078	-0.17387811283556
263	203898	831	105786	-0.20072199628019
263	203898	834	154938	-0.14198711265436
263	203898	838	202554	0.11568777015001
263	203898	943	89434	0.16558400471511
263	203898	947	146778	-0.069765909471058
263	203898	951	200538	-0.13704551233155
263	203898	1010	81258	0.17839432997361
263	203898	1062	139128	-0.19577930333079
263	203898	1068	209274	0.10501413185889
263	203898	1069	215418	0.092613759015323
263	203898	1070	230778	-0.1990281094862
263	203898	1400	203226	0.11429742089666
263	203898	1457	202218	-0.14701978460245
263	203898	1489	200178	0.027784127704597
264	207482	264	207482	5.3986270022883
264	207482	265	214650	-0.1545583225205
264	207482	274	174716	0.17060767861683
264	207482	276	203388	-0.038266757211565
264	207482	277	206460	-0.056794845061743
264	207482	413	207542	-0.24246144416449
264	207482	434	174778	-0.056794845061743
264	207482	436	203450	-0.12951217322343
264	207482	437	206522	0.011568777015001
264	207482	491	207566	0.27492543590606
264	207482	543	109274	0.066233601886043
264	207482	546	158426	0.11674069533846
264	207482	610	92906	-0.2985108096985
264	207482	617	200426	-0.00088990592423087
264	207482	646	146162	-0.12572074882603
264	207482	666	143096	-0.019577930333079
264	207482	671	231674	-0.051372870298956
264	207482	780	207662	-0.17387811283556
264	207482	832	109370	-0.20072199628019
264	207482	835	158522	-0.14198711265436
264	207482	944	93018	0.16558400471511
264	207482	951	200538	0.11550965184553
264	207482	1014	146282	0.03291519831455
264	207482	1041	80754	0.2538954738965
264	207482	1061	77688	-0.11814519213007
264	207482	1068	209274	-0.13397812696166
264	207482	1069	215418	-0.12843217574739
264	207482	1074	207228	-0.27960652583303
264	207482	1290	207290	-0.018072009035819
264	207482	1458	205802	-0.14701978460245
265	214650	265	214650	5.7284261378083
265	214650	275	181884	0.17060767861683
265	214650	277	206460	-0.16104573197784
265	214650	414	214710	-0.24246144416449
265	214650	435	181946	-0.056794845061743
265	214650	437	206522	0.037208485051231
265	214650	492	214734	0.27492543590606
265	214650	544	116442	0.066233601886043
265	214650	549	202458	-0.024475500150336
265	214650	615	157418	-0.010319776979581
265	214650	617	200426	0.15026503578382
265	214650	644	91890	-0.079602882586266
265	214650	647	153330	-0.12572074882603
265	214650	665	85752	-0.13246720377209
265	214650	670	217338	-0.11429742089666
265	214650	781	214830	-0.17387811283556
265	214650	833	116538	-0.20072199628019
265	214650	838	202554	-0.11867743526518
265	214650	949	157530	0.069765909471058
265	214650	951	200538	-0.0038699163673427
265	214650	1012	92010	-0.17839432997361
265	214650	1015	153450	0.03291519831455
265	214650	1042	87922	0.2538954738965
265	214650	1045	151410	-0.01987819577161
265	214650	1069	215418	-0.018072009035819
265	214650	1070	230778	-0.058843894144731
265	214650	1075	214396	-0.27960652583303
265	214650	1291	214458	-0.018072009035819
265	214650	1402	213978	-0.11429742089666
265	214650	1513	198648	0.14271583089394
266	63612	266	63612	4.5621408593949
266	63612	269	111228	-0.15334608166671
266	63612	270	117372	0.17387811283556
266	63612	438	62652	0.011568777015001
266	63612	550	60636	-0.013704551233155
266	63612	551	62172	-0.020261733291697
266	63612	618	56556	0.00088990592423087
266	63612	619	60140	-0.11550965184553
266	63612	650	48372	0.015128400711925
266	63612	651	56052	0.13401876855237
266	63612	661	31992	-0.010856852275617
266	63612	662	47864	0.032036613272311
266	63612	672	123132	0.25722574596145
266	63612	673	184572	0.083966415659976
266	63612	804	63798	-0.15334608166671
266	63612	839	60732	-0.020261733291697
266	63612	840	62268	-0.11568777015001
266	63612	884	63822	0.17387811283556
266	63612	952	56668	-0.11550965184553
266	63612	953	60252	0.13704551233155
266	63612	1018	48492	0.13401876855237
266	63612	1019	56172	-0.0088990592423087
266	63612	1047	32116	0.032036613272311
266	63612	1048	47988	-0.15128400711925
266	63612	1058	31608	0.10856852275617
266	63612	1071	119164	-0.14571898392408
266	63612	1072	176508	0.070251343554047
266	63612	1073	182652	-0.079657536133786
266	63612	1459	61932	0.14701978460245
266	63612	1491	59892	-0.027784127704597
266	63612	1502	55800	-0.14641268035202
267	95356	267	95356	4.6836765827613
267	95356	269	111228	-0.29656750572082
267	95356	438	62652	-0.056794845061743
267	95356	439	93372	-0.022717938024697
267	95356	440	94908	-0.12572074882603
267	95356	552	89308	-0.12951217322343
267	95356	620	81132	0.15026503578382
267	95356	622	91884	-0.11550965184553
267	95356	654	87796	0.13401876855237
267	95356	661	31992	0.21582041123462
267	95356	664	79608	0.032036613272311
267	95356	672	123132	0.037045503606129
267	95356	674	209148	0.14321359974816
267	95356	805	95542	-0.15334608166671
267	95356	841	89404	0.020477672605215
267	95356	885	95566	0.17387811283556
267	95356	954	81244	-0.0038699163673427
267	95356	956	91996	0.13704551233155
267	95356	1022	87916	-0.0088990592423087
267	95356	1047	32116	-0.01987819577161
267	95356	1050	79732	-0.15128400711925
267	95356	1071	119164	0.098464668072998
267	95356	1075	214396	-0.079657536133786
267	95356	1403	94684	0.11429742089666
267	95356	1493	91636	-0.027784127704597
267	95356	1505	87544	-0.14641268035202
268	109692	268	109692	4.3686498855835
268	109692	269	111228	-0.039076199919701
268	109692	270	117372	0.028718307546936
268	109692	439	93372	-0.11674069533846
268	109692	441	105660	-0.12951217322343
268	109692	442	109244	-0.12572074882603
268	109692	550	60636	-0.11674069533846
268	109692	555	108252	0.020261733291697
268	109692	620	81132	-0.12897736499297
268	109692	650	48372	0.12572074882603
268	109692	655	102132	0.13401876855237
268	109692	672	123132	-0.17572225269502
268	109692	676	230652	-0.083966415659976
268	109692	806	109878	-0.15334608166671
268	109692	839	60732	0.14198711265436
268	109692	844	108348	0.11568777015001
268	109692	886	109902	0.17387811283556
268	109692	954	81244	0.18764550115257
268	109692	1018	48492	-0.03291519831455
268	109692	1023	102252	-0.0088990592423087
268	109692	1061	77688	-0.10856852275617
268	109692	1074	207228	-0.05370509990556
268	109692	1404	109020	0.11429742089666
268	109692	1462	108012	-0.14701978460245
268	109692	1507	101880	-0.14641268035202
269	111228	269	111228	5.0368421052632
269	111228	270	117372	-0.35962843907834
269	111228	440	94908	-0.11674069533846
269	111228	442	109244	-0.022717938024697
269	111228	551	62172	-0.11674069533846
269	111228	554	105180	-0.12951217322343
269	111228	555	108252	0.013704551233155
269	111228	623	104172	-0.00088990592423087
269	111228	653	80628	-0.035920213950295
269	111228	662	47864	0.21582041123462
269	111228	664	79608	-0.010856852275617
269	111228	672	123132	0.046306879507661
269	111228	674	209148	-0.16111529971668
269	111228	807	111414	-0.15334608166671
269	111228	840	62268	0.14198711265436
269	111228	843	105276	0.020477672605215
269	111228	844	108348	0.020261733291697
269	111228	887	111438	0.17387811283556
269	111228	957	104284	0.11550965184553
269	111228	1021	80748	0.020393111999232
269	111228	1048	47988	-0.01987819577161
269	111228	1050	79732	0.032036613272311
269	111228	1059	46968	-0.19248646627112
269	111228	1071	119164	-0.12843217574739
269	111228	1072	176508	-0.033966087533692
269	111228	1076	230268	-0.079657536133786
269	111228	1293	111036	-0.018072009035819
269	111228	1495	107508	-0.027784127704597
269	111228	1508	103416	-0.14641268035202
270	117372	270	117372	4.6258581235698
270	117372	442	109244	0.037208485051231
270	117372	443	116412	0.011568777015001
270	117372	553	92892	-0.058831780523108
270	117372	554	105180	-0.024475500150336
270	117372	619	60140	0.010319776979581
270	117372	621	88812	-0.12897736499297
270	117372	651	56052	0.12572074882603
270	117372	655	102132	0.015128400711925
270	117372	665	85752	-0.010856852275617
270	117372	672	123132	0.042005652743556
270	117372	675	215292	-0.16111529971668
270	117372	808	117558	-0.15334608166671
270	117372	842	92988	-0.069765909471058
270	117372	843	105276	-0.11867743526518
270	117372	888	117582	0.17387811283556
270	117372	953	60252	-0.069765909471058
270	117372	955	88924	0.18764550115257
270	117372	1019	56172	-0.03291519831455
270	117372	1023	102252	0.13401876855237
270	117372	1051	85876	0.032036613272311
270	117372	1060	53112	-0.19248646627112
270	117372	1071	119164	-0.13397812696166
270	117372	1073	182652	-0.033966087533692
270	117372	1076	230268	0.070251343554047
270	117372	1294	117180	-0.018072009035819
270	117372	1463	115692	-0.14701978460245
271	158844	271	158844	5.4881006864989
271	158844	272	160380	-0.039076199919701
271	158844	274	174716	-0.29656750572082
271	158844	275	181884	0.17387811283556
271	158844	277	206460	-0.15334608166671
271	158844	439	93372	-0.25941494072034
271	158844	444	154812	-0.12951217322343
271	158844	445	158396	-0.12572074882603
271	158844	550	60636	-0.066233601886043
271	158844	556	146652	0.024475500150336
271	158844	558	157404	0.020261733291697
271	158844	657	151284	0.13401876855237
271	158844	661	31992	-0.16558400471511
271	158844	666	143096	0.032036613272311
271	158844	675	215292	-0.12725663606667
271	158844	809	159030	-0.15334608166671
271	158844	839	60732	0.20072199628019
271	158844	845	146748	0.11867743526518
271	158844	847	157500	0.11568777015001
271	158844	889	159054	0.17387811283556
271	158844	1025	151404	-0.0088990592423087
271	158844	1047	32116	0.2538954738965
271	158844	1052	143220	-0.15128400711925
271	158844	1073	182652	0.098464668072998
271	158844	1074	207228	0.24853913407381
271	158844	1075	214396	-0.14571898392408
271	158844	1406	158172	0.11429742089666
271	158844	1465	157164	-0.14701978460245
271	158844	1510	151032	-0.14641268035202
272	160380	272	160380	5.3702517162471
272	160380	275	181884	-0.27492543590606
272	160380	440	94908	-0.25941494072034
272	160380	445	158396	-0.022717938024697
272	160380	551	62172	-0.066233601886043
272	160380	557	154332	-0.12951217322343
272	160380	558	157404	0.013704551233155
272	160380	624	146156	0.15026503578382
272	160380	625	153324	-0.00088990592423087
272	160380	656	145140	-0.015128400711925
272	160380	673	184572	0.051372870298956
272	160380	674	209148	0.076050386077272
272	160380	810	160566	-0.15334608166671
272	160380	840	62268	0.20072199628019
272	160380	846	154428	0.020477672605215
272	160380	847	157500	0.020261733291697
272	160380	890	160590	0.17387811283556
272	160380	958	146268	-0.0038699163673427
272	160380	959	153436	0.11550965184553
272	160380	1024	145260	-0.13401876855237
272	160380	1058	31608	0.02618112994959
272	160380	1072	176508	-0.058843894144731
272	160380	1295	160188	-0.018072009035819
272	160380	1498	156660	-0.027784127704597
272	160380	1511	152568	-0.14641268035202
273	171132	273	171132	5.2496567505721
273	171132	274	174716	-0.14851240951568
273	171132	275	181884	0.058048745510141
273	171132	276	203388	-0.1172285997591
273	171132	441	105660	-0.25941494072034
273	171132	444	154812	-0.11674069533846
273	171132	446	170684	-0.12572074882603
273	171132	556	146652	0.058831780523108
273	171132	559	169692	0.020261733291697
273	171132	618	56556	-0.2985108096985
273	171132	626	167660	0.11550965184553
273	171132	650	48372	0.079602882586266
273	171132	673	184572	-0.17572225269502
273	171132	676	230652	-0.25722574596145
273	171132	811	171318	-0.15334608166671
273	171132	845	146748	0.069765909471058
273	171132	848	169788	0.11568777015001
273	171132	891	171342	0.17387811283556
273	171132	952	56668	0.16558400471511
273	171132	960	167772	-0.13704551233155
273	171132	1018	48492	0.17839432997361
273	171132	1062	139128	-0.10856852275617
273	171132	1072	176508	0.10501413185889
273	171132	1073	182652	0.092613759015323
273	171132	1407	170460	0.11429742089666
273	171132	1466	169452	-0.14701978460245
273	171132	1499	167412	0.027784127704597
274	174716	274	174716	5.5096872616323
274	174716	275	181884	-0.1545583225205
274	174716	442	109244	-0.25941494072034
274	174716	445	158396	-0.11674069533846
274	174716	446	170684	-0.12951217322343
274	174716	447	173756	0.011568777015001
274	174716	619	60140	-0.2985108096985
274	174716	624	146156	-0.12897736499297
274	174716	626	167660	-0.00088990592423087
274	174716	662	47864	-0.16558400471511
274	174716	666	143096	-0.010856852275617
274	174716	812	174902	-0.15334608166671
274	174716	892	174926	0.17387811283556
274	174716	953	60252	0.16558400471511
274	174716	958	146268	0.18764550115257
274	174716	960	167772	0.11550965184553
274	174716	1048	47988	0.2538954738965
274	174716	1052	143220	0.032036613272311
274	174716	1072	176508	-0.13397812696166
274	174716	1073	182652	-0.12843217574739
274	174716	1074	207228	-0.27960652583303
274	174716	1076	230268	-0.14571898392408
274	174716	1296	174524	-0.018072009035819
274	174716	1467	173036	-0.14701978460245
274	174716	1512	166904	-0.14641268035202
275	181884	275	181884	5.5806000508518
275	181884	443	116412	-0.25941494072034
275	181884	447	173756	0.037208485051231
275	181884	558	157404	-0.058831780523108
275	181884	559	169692	-0.024475500150336
275	181884	625	153324	-0.12897736499297
275	181884	626	167660	0.15026503578382
275	181884	652	59124	-0.079602882586266
275	181884	657	151284	0.035920213950295
275	181884	663	55032	-0.16558400471511
275	181884	673	184572	-0.11429742089666
275	181884	676	230652	-0.076050386077272
275	181884	813	182070	-0.15334608166671
275	181884	847	157500	-0.069765909471058
275	181884	848	169788	-0.11867743526518
275	181884	893	182094	0.17387811283556
275	181884	959	153436	0.18764550115257
275	181884	960	167772	-0.0038699163673427
275	181884	1020	59244	-0.17839432997361
275	181884	1025	151404	-0.020393111999232
275	181884	1049	55156	0.2538954738965
275	181884	1060	53112	-0.02618112994959
275	181884	1073	182652	-0.018072009035819
275	181884	1075	214396	-0.27960652583303
275	181884	1076	230268	0.24853913407381
275	181884	1297	181692	-0.018072009035819
275	181884	1409	181212	-0.11429742089666
276	203388	276	203388	5.3048563437579
276	203388	277	206460	-0.097134129917569
276	203388	446	170684	-0.056794845061743
276	203388	448	202428	0.011568777015001
276	203388	554	105180	0.066233601886043
276	203388	557	154332	0.11674069533846
276	203388	560	200412	-0.013704551233155
276	203388	621	88812	-0.2985108096985
276	203388	624	146156	0.010319776979581
276	203388	653	80628	0.079602882586266
276	203388	674	209148	-0.042005652743556
276	203388	675	215292	-0.046306879507661
276	203388	814	203574	-0.15334608166671
276	203388	843	105276	-0.20072199628019
276	203388	846	154428	-0.14198711265436
276	203388	849	200508	-0.020261733291697
276	203388	894	203598	0.17387811283556
276	203388	955	88924	0.16558400471511
276	203388	958	146268	-0.069765909471058
276	203388	1021	80748	0.17839432997361
276	203388	1062	139128	0.19248646627112
276	203388	1074	207228	0.027673653598279
276	203388	1076	230268	-0.1990281094862
276	203388	1298	203196	-0.018072009035819
276	203388	1469	201708	-0.14701978460245
276	203388	1501	199668	0.027784127704597
277	206460	277	206460	5.5330536486143
277	206460	447	173756	-0.056794845061743
277	206460	448	202428	-0.12951217322343
277	206460	555	108252	0.066233601886043
277	206460	558	157404	0.11674069533846
277	206460	560	200412	0.12951217322343
277	206460	622	91884	-0.2985108096985
277	206460	656	145140	-0.12572074882603
277	206460	664	79608	-0.16558400471511
277	206460	666	143096	0.21582041123462
277	206460	674	209148	-0.11429742089666
277	206460	676	230652	-0.051372870298956
277	206460	815	206646	-0.15334608166671
277	206460	844	108348	-0.20072199628019
277	206460	847	157500	-0.14198711265436
277	206460	849	200508	-0.020477672605215
277	206460	895	206670	0.17387811283556
277	206460	956	91996	0.16558400471511
277	206460	1024	145260	0.03291519831455
277	206460	1050	79732	0.2538954738965
277	206460	1052	143220	-0.01987819577161
277	206460	1061	77688	-0.02618112994959
277	206460	1074	207228	-0.018072009035819
277	206460	1075	214396	-0.12843217574739
277	206460	1076	230268	0.098464668072998
277	206460	1299	206268	-0.018072009035819
277	206460	1411	205788	-0.11429742089666
277	206460	1513	198648	-0.14641268035202
278	64647	278	64647	5.8625985252988
278	64647	279	96903	-0.1172285997591
278	64647	280	112263	0.15334608166671
278	64647	281	118407	-0.17387811283556
278	64647	285	64139	0.032036613272311
278	64647	290	63117	-0.14198711265436
278	64647	294	61070	0.16558400471511
278	64647	300	63123	-0.069765909471058
278	64647	304	61077	-0.069765909471058
278	64647	307	56982	0.17839432997361
278	64647	309	192663	-0.25189924697993
278	64647	341	61091	0.18764550115257
278	64647	344	56997	-0.03291519831455
278	64647	346	48806	-0.2538954738965
278	64647	347	127143	0.098511987815023
278	64647	348	190631	0.19147288733833
278	64647	449	57027	-0.020393111999232
278	64647	451	48837	0.01987819577161
278	64647	452	32454	0.02618112994959
278	64647	453	125127	-0.16418664635837
278	64647	454	186567	0.097960818269972
278	64647	455	189639	-0.19800967032702
278	64647	515	63702	-0.083966415659976
278	64647	573	63717	-0.25722574596145
278	64647	585	62694	0.19800967032702
278	64647	677	64263	-0.012458682939232
278	64647	1077	32643	0.10856852275617
278	64647	1078	113031	-0.24853913407381
278	64647	1079	120199	0.14571898392408
278	64647	1081	162183	0.05370509990556
278	64647	1082	177543	-0.070251343554047
278	64647	1083	183687	0.079657536133786
278	64647	1100	63885	-0.076050386077272
278	64647	1112	62862	0.058542786295039
278	64647	1123	63891	-0.051372870298956
278	64647	1135	62869	0.22768591238138
278	64647	1146	60822	-0.26552512044595
278	64647	1189	62883	-0.025960188193852
278	64647	1200	60837	-0.025960188193852
278	64647	1211	56742	0.066381280111489
278	64647	1301	60867	-0.15576112916311
278	64647	1312	56773	0.027322309485765
278	64647	1321	48582	0.21075403066214
279	96903	279	96903	6.0532672260361
279	96903	280	112263	-0.24246144416449
279	96903	281	118407	0.27492543590606
279	96903	285	64139	-0.05499613322032
279	96903	286	95883	-0.11674069533846
279	96903	291	93837	-0.11674069533846
279	96903	295	89742	0.2985108096985
279	96903	297	225423	-0.21075403066214
279	96903	301	93843	0.058831780523108
279	96903	305	89749	-0.010319776979581
279	96903	308	81558	-0.079602882586266
279	96903	310	223383	-0.066381280111489
279	96903	342	89763	0.12897736499297
279	96903	345	81573	-0.12572074882603
279	96903	347	127143	-0.15576112916311
279	96903	349	219303	0.26552512044595
279	96903	404	96438	-0.079657536133786
279	96903	450	81603	-0.035920213950295
279	96903	452	32454	-0.13246720377209
279	96903	453	125127	-0.025960188193852
279	96903	456	211143	-0.058542786295039
279	96903	458	221895	-0.19800967032702
279	96903	482	96462	0.070251343554047
279	96903	504	96469	-0.14571898392408
279	96903	562	96483	-0.1990281094862
279	96903	587	94950	0.19800967032702
279	96903	677	64263	-0.26074921057529
279	96903	678	96007	-0.12572074882603
279	96903	1077	32643	-0.19248646627112
279	96903	1078	113031	-0.058843894144731
279	96903	1080	123783	-0.1990281094862
279	96903	1081	162183	-0.033966087533692
279	96903	1086	209799	-0.070251343554047
279	96903	1087	215943	0.079657536133786
279	96903	1089	96651	-0.058843894144731
279	96903	1114	95118	0.058542786295039
279	96903	1137	95125	0.22768591238138
279	96903	1149	93078	-0.26552512044595
279	96903	1191	95139	-0.025960188193852
279	96903	1203	93093	-0.025960188193852
279	96903	1214	88998	0.066381280111489
279	96903	1304	93123	-0.15576112916311
279	96903	1315	89029	0.027322309485765
279	96903	1324	80838	0.21075403066214
280	112263	280	112263	5.832112890923
280	112263	281	118407	-0.35962843907834
280	112263	286	95883	-0.13183320620392
280	112263	287	110219	-0.13797275527203
280	112263	290	63117	-0.23773201118739
280	112263	292	106125	0.024202022291444
280	112263	300	63123	0.23006533139692
280	112263	302	106131	0.16590246981164
280	112263	308	81558	0.21298927408725
280	112263	312	238743	-0.066381280111489
280	112263	345	81573	-0.034782608695652
280	112263	346	48806	-0.021349022955955
280	112263	347	127143	0.027784127704597
280	112263	351	234663	0.26552512044595
280	112263	352	238247	-0.19147288733833
280	112263	405	111798	-0.079657536133786
280	112263	450	81603	-0.10081362827358
280	112263	451	48837	-0.18179506737859
280	112263	460	234183	-0.097960818269972
280	112263	483	111822	0.070251343554047
280	112263	505	111829	-0.14571898392408
280	112263	518	111318	0.083966415659976
280	112263	563	111843	-0.1990281094862
280	112263	576	111333	0.25722574596145
280	112263	678	96007	0.032036613272311
280	112263	679	110343	0.015919933300619
280	112263	1078	113031	-0.018072009035819
280	112263	1079	120199	-0.12843217574739
280	112263	1080	123783	0.092613759015323
280	112263	1082	177543	-0.033966087533692
280	112263	1086	209799	0.05370509990556
280	112263	1088	231303	0.079657536133786
280	112263	1090	112011	-0.058843894144731
280	112263	1103	111501	0.076050386077272
280	112263	1126	111507	0.051372870298956
280	112263	1151	108438	-0.26552512044595
280	112263	1205	108453	-0.025960188193852
280	112263	1216	104358	0.066381280111489
280	112263	1306	108483	-0.15576112916311
280	112263	1317	104389	0.027322309485765
281	118407	281	118407	5.9996186117468
281	118407	287	110219	0.038291076729248
281	118407	291	93837	-0.23006533139692
281	118407	292	106125	0.030560981281092
281	118407	294	61070	-0.14121051368917
281	118407	295	89742	0.040251189368503
281	118407	299	246927	0.21075403066214
281	118407	301	93843	0.0077548944825833
281	118407	302	106131	-0.033002757670151
281	118407	304	61077	0.013984235952199
281	118407	305	89749	0.19829137827811
281	118407	307	56982	0.12170815662129
281	118407	313	246423	-0.25189924697993
281	118407	341	61091	0.19829137827811
281	118407	342	89763	-0.11942537503178
281	118407	344	56997	-0.21535723366387
281	118407	406	117942	-0.079657536133786
281	118407	449	57027	0.034782608695652
281	118407	453	125127	0.14701978460245
281	118407	459	232647	0.058542786295039
281	118407	484	117966	0.070251343554047
281	118407	506	117973	-0.14571898392408
281	118407	519	117462	0.083966415659976
281	118407	564	117987	-0.1990281094862
281	118407	577	117477	0.25722574596145
281	118407	590	116454	-0.19800967032702
281	118407	679	110343	-0.12444599937006
281	118407	1079	120199	-0.13397812696166
281	118407	1080	123783	0.10501413185889
281	118407	1083	183687	-0.033966087533692
281	118407	1087	215943	0.05370509990556
281	118407	1088	231303	-0.070251343554047
281	118407	1091	118155	-0.058843894144731
281	118407	1104	117645	0.076050386077272
281	118407	1117	116622	-0.058542786295039
281	118407	1127	117651	0.051372870298956
281	118407	1140	116629	-0.22768591238138
281	118407	1194	116643	0.025960188193852
281	118407	1326	102342	-0.21075403066214
282	161415	282	161415	4.9877701500127
282	161415	286	95883	0.20675408622762
282	161415	288	159371	-0.13797275527203
282	161415	290	63117	0.03375576918002
282	161415	293	155277	0.024202022291444
282	161415	296	147086	0.186685307505
282	161415	297	225423	0.14271583089394
282	161415	300	63123	-0.21210975508957
282	161415	303	155283	0.16590246981164
282	161415	306	147093	-0.16171351258374
282	161415	309	192663	-0.14641268035202
282	161415	343	147107	-0.0057890666547705
282	161415	350	222375	-0.025960188193852
282	161415	408	160950	-0.079657536133786
282	161415	452	32454	0.056191202644292
282	161415	455	189639	-0.025960188193852
282	161415	457	218311	0.22768591238138
282	161415	458	221895	-0.16418664635837
282	161415	486	160974	0.070251343554047
282	161415	508	160981	-0.14571898392408
282	161415	521	160470	0.083966415659976
282	161415	566	160995	-0.1990281094862
282	161415	579	160485	0.25722574596145
282	161415	678	96007	-0.13502307672008
282	161415	680	159495	0.015919933300619
282	161415	1077	32643	-0.02618112994959
282	161415	1081	162183	-0.018072009035819
282	161415	1082	177543	-0.058843894144731
282	161415	1084	185223	-0.098464668072998
282	161415	1086	209799	-0.24853913407381
282	161415	1093	161163	-0.058843894144731
282	161415	1106	160653	0.076050386077272
282	161415	1129	160659	0.051372870298956
282	161415	1154	157590	-0.26552512044595
282	161415	1208	157605	-0.025960188193852
282	161415	1218	153510	0.066381280111489
282	161415	1309	157635	-0.15576112916311
282	161415	1319	153541	0.027322309485765
282	161415	1327	145350	0.21075403066214
283	175751	283	175751	4.9185354691076
283	175751	287	110219	0.20675408622762
283	175751	288	159371	-0.13183320620392
283	175751	289	171659	0.031352619786643
283	175751	294	61070	0.07348080345792
283	175751	296	147086	0.040251189368503
283	175751	298	239759	0.14271583089394
283	175751	304	61077	-0.14121051368917
283	175751	306	147093	0.19829137827811
283	175751	312	238743	-0.027322309485765
283	175751	341	61091	0.040251189368503
283	175751	343	147107	-0.11942537503178
283	175751	346	48806	0.066564963132469
283	175751	348	190631	0.027784127704597
283	175751	352	238247	-0.098511987815023
283	175751	409	175286	-0.079657536133786
283	175751	451	48837	-0.021349022955955
283	175751	455	189639	0.098511987815023
283	175751	459	232647	0.22768591238138
283	175751	487	175310	0.070251343554047
283	175751	509	175317	-0.14571898392408
283	175751	523	174806	0.083966415659976
283	175751	567	175331	-0.1990281094862
283	175751	581	174821	0.25722574596145
283	175751	594	173798	-0.19800967032702
283	175751	679	110343	-0.13502307672008
283	175751	680	159495	0.032036613272311
283	175751	681	171783	-0.050604228427565
283	175751	1082	177543	-0.13397812696166
283	175751	1083	183687	-0.12843217574739
283	175751	1085	208263	-0.27960652583303
283	175751	1088	231303	0.14571898392408
283	175751	1094	175499	-0.058843894144731
283	175751	1108	174989	0.076050386077272
283	175751	1121	173966	-0.058542786295039
283	175751	1131	174995	0.051372870298956
283	175751	1144	173973	-0.22768591238138
283	175751	1198	173987	0.025960188193852
283	175751	1219	167846	0.066381280111489
283	175751	1320	167877	0.027322309485765
284	204423	284	204423	4.9430968726163
284	204423	289	171659	-0.05499613322032
284	204423	292	106125	-0.03375576918002
284	204423	293	155277	0.23773201118739
284	204423	295	89742	0.07348080345792
284	204423	296	147086	-0.14121051368917
284	204423	302	106131	0.21210975508957
284	204423	303	155283	-0.23006533139692
284	204423	305	89749	-0.14121051368917
284	204423	306	147093	0.013984235952199
284	204423	308	81558	0.0043224002034071
284	204423	311	235671	0.14641268035202
284	204423	342	89763	0.040251189368503
284	204423	343	147107	0.19829137827811
284	204423	345	81573	0.12170815662129
284	204423	349	219303	0.027784127704597
284	204423	351	234663	-0.15576112916311
284	204423	412	203958	-0.079657536133786
284	204423	450	81603	-0.21298927408725
284	204423	456	211143	-0.14701978460245
284	204423	457	218311	0.098511987815023
284	204423	459	232647	-0.025960188193852
284	204423	460	234183	0.098511987815023
284	204423	490	203982	0.070251343554047
284	204423	512	203989	-0.14571898392408
284	204423	525	203478	0.083966415659976
284	204423	570	204003	-0.1990281094862
284	204423	583	203493	0.25722574596145
284	204423	595	202470	-0.19800967032702
284	204423	681	171783	-0.26074921057529
284	204423	1085	208263	0.027673653598279
284	204423	1086	209799	-0.10501413185889
284	204423	1087	215943	-0.092613759015323
284	204423	1088	231303	0.1990281094862
284	204423	1097	204171	-0.058843894144731
284	204423	1110	203661	0.076050386077272
284	204423	1122	202638	-0.058542786295039
284	204423	1133	203667	0.051372870298956
284	204423	1145	202645	-0.22768591238138
284	204423	1156	200598	0.26552512044595
284	204423	1199	202659	0.025960188193852
284	204423	1210	200613	0.025960188193852
284	204423	1311	200643	0.15576112916311
285	64139	285	64139	5.7736333587592
285	64139	290	63117	-0.056794845061743
285	64139	294	61070	0.066233601886043
285	64139	300	63123	0.037208485051231
285	64139	314	56985	-0.010319776979581
285	64139	316	48794	-0.079602882586266
285	64139	317	127131	-0.027322309485765
285	64139	318	190619	-0.066381280111489
285	64139	341	61091	-0.024475500150336
285	64139	353	48809	-0.12572074882603
285	64139	354	32426	-0.16558400471511
285	64139	355	125099	0.025960188193852
285	64139	356	186539	0.26552512044595
285	64139	426	63674	-0.079657536133786
285	64139	449	57027	0.15026503578382
285	64139	461	32457	0.21582041123462
285	64139	462	121035	-0.22768591238138
285	64139	464	178379	-0.058542786295039
285	64139	466	189131	-0.19800967032702
285	64139	527	63705	-0.14571898392408
285	64139	608	62186	0.19800967032702
285	64139	677	64263	-0.29656750572082
285	64139	682	63243	-0.12572074882603
285	64139	1077	32643	0.032036613272311
285	64139	1089	96651	-0.27960652583303
285	64139	1092	119691	0.14571898392408
285	64139	1095	177035	-0.070251343554047
285	64139	1096	183179	0.079657536133786
285	64139	1100	63885	-0.27960652583303
285	64139	1123	63891	-0.12843217574739
285	64139	1158	62361	0.22768591238138
285	64139	1169	60314	-0.26552512044595
285	64139	1222	60329	-0.025960188193852
285	64139	1231	56234	0.066381280111489
285	64139	1302	62403	-0.098511987815023
285	64139	1331	56265	0.027322309485765
285	64139	1339	48074	0.21075403066214
286	95883	286	95883	5.5933638443936
286	95883	290	63117	0.17060767861683
286	95883	291	93837	0.065446224256293
286	95883	295	89742	-0.16734871535427
286	95883	297	225423	0.18796784966946
286	95883	300	63123	-0.16104573197784
286	95883	301	93843	-0.031482624296421
286	95883	315	81561	-0.16171351258374
286	95883	317	127131	-0.14641268035202
286	95883	320	222363	-0.066381280111489
286	95883	342	89763	0.024217403304939
286	95883	354	32426	-0.021349022955955
286	95883	359	218283	0.26552512044595
286	95883	360	221867	-0.19147288733833
286	95883	427	95418	-0.079657536133786
286	95883	450	81603	0.14047800661073
286	95883	461	32457	-0.18179506737859
286	95883	463	124107	-0.025960188193852
286	95883	467	210123	-0.058542786295039
286	95883	469	217803	-0.097960818269972
286	95883	528	95449	-0.14571898392408
286	95883	541	94938	0.083966415659976
286	95883	598	94953	0.25722574596145
286	95883	678	96007	-0.29656750572082
286	95883	682	63243	-0.26074921057529
286	95883	683	93963	0.015919933300619
286	95883	1077	32643	-0.01987819577161
286	95883	1089	96651	-0.018072009035819
286	95883	1090	112011	-0.058843894144731
286	95883	1092	119691	-0.098464668072998
286	95883	1093	161163	-0.033966087533692
286	95883	1099	214923	0.079657536133786
286	95883	1101	95629	-0.27960652583303
286	95883	1114	95118	0.16111529971668
286	95883	1124	95635	-0.12843217574739
286	95883	1172	92058	-0.26552512044595
286	95883	1191	95139	0.046306879507661
286	95883	1225	92073	-0.025960188193852
286	95883	1234	87978	0.066381280111489
286	95883	1334	88009	0.027322309485765
286	95883	1341	79818	0.21075403066214
287	110219	287	110219	5.4981439105009
287	110219	291	93837	-0.05499613322032
287	110219	292	106125	-0.038266757211565
287	110219	294	61070	-0.03375576918002
287	110219	298	239759	0.18796784966946
287	110219	301	93843	0.038291076729248
287	110219	302	106131	-0.13806044054003
287	110219	315	81561	0.19829137827811
287	110219	316	48794	0.12170815662129
287	110219	322	238235	-0.25189924697993
287	110219	341	61091	0.030560981281092
287	110219	353	48809	-0.21535723366387
287	110219	355	125099	0.027784127704597
287	110219	361	232619	0.26552512044595
287	110219	428	109754	-0.079657536133786
287	110219	450	81603	0.0057890666547705
287	110219	463	124107	0.098511987815023
287	110219	470	232139	-0.097960818269972
287	110219	529	109785	-0.14571898392408
287	110219	543	109274	0.083966415659976
287	110219	600	109289	0.25722574596145
287	110219	612	108266	-0.19800967032702
287	110219	679	110343	-0.29656750572082
287	110219	683	93963	0.032036613272311
287	110219	684	106251	-0.050604228427565
287	110219	1090	112011	-0.13397812696166
287	110219	1091	118155	-0.12843217574739
287	110219	1094	175499	-0.033966087533692
287	110219	1098	207755	0.05370509990556
287	110219	1102	109965	-0.27960652583303
287	110219	1116	109454	0.16111529971668
287	110219	1125	109971	-0.12843217574739
287	110219	1162	108441	-0.22768591238138
287	110219	1193	109475	0.046306879507661
287	110219	1235	102314	0.066381280111489
287	110219	1306	108483	0.098511987815023
287	110219	1335	102345	0.027322309485765
288	159371	288	159371	5.5315026697178
288	159371	291	93837	0.20281571808158
288	159371	293	155277	-0.038266757211565
288	159371	294	61070	-0.052733282481566
288	159371	296	147086	-0.29517538870236
288	159371	301	93843	0.051777188352695
288	159371	303	155283	-0.13806044054003
288	159371	318	190619	-0.14641268035202
288	159371	320	222363	-0.027322309485765
288	159371	341	61091	-0.29517538870236
288	159371	343	147107	0.16641240783117
288	159371	354	32426	0.066564963132469
288	159371	357	189611	0.15576112916311
288	159371	360	221867	-0.098511987815023
288	159371	431	158906	-0.079657536133786
288	159371	461	32457	-0.021349022955955
288	159371	466	189131	-0.098511987815023
288	159371	468	216267	0.22768591238138
288	159371	532	158937	-0.14571898392408
288	159371	546	158426	0.083966415659976
288	159371	603	158441	0.25722574596145
288	159371	615	157418	-0.19800967032702
288	159371	680	159495	-0.29656750572082
288	159371	683	93963	-0.13502307672008
288	159371	685	155403	-0.050604228427565
288	159371	1077	32643	0.2538954738965
288	159371	1093	161163	-0.13397812696166
288	159371	1094	175499	-0.058843894144731
288	159371	1096	183179	-0.098464668072998
288	159371	1098	207755	-0.24853913407381
288	159371	1099	214923	0.14571898392408
288	159371	1105	159117	-0.27960652583303
288	159371	1119	158606	0.16111529971668
288	159371	1128	159123	-0.12843217574739
288	159371	1165	157593	-0.22768591238138
288	159371	1196	158627	0.046306879507661
288	159371	1237	151466	0.066381280111489
288	159371	1309	157635	0.098511987815023
288	159371	1337	151497	0.027322309485765
288	159371	1343	143306	0.21075403066214
289	171659	289	171659	5.001805237732
289	171659	292	106125	0.20281571808158
289	171659	293	155277	-0.05499613322032
289	171659	296	147086	0.21210975508957
289	171659	302	106131	0.051777188352695
289	171659	303	155283	0.038291076729248
289	171659	314	56985	-0.14121051368917
289	171659	316	48794	0.0043224002034071
289	171659	321	234651	-0.027322309485765
289	171659	343	147107	-0.033002757670151
289	171659	353	48809	0.12170815662129
289	171659	356	186539	0.027784127704597
289	171659	361	232619	0.025960188193852
289	171659	362	234155	-0.098511987815023
289	171659	433	171194	-0.079657536133786
289	171659	449	57027	-0.186685307505
289	171659	464	178379	-0.14701978460245
289	171659	465	185547	0.098511987815023
289	171659	470	232139	0.16418664635837
289	171659	534	171225	-0.14571898392408
289	171659	547	170714	0.083966415659976
289	171659	604	170729	0.25722574596145
289	171659	616	169706	-0.19800967032702
289	171659	681	171783	-0.29656750572082
289	171659	684	106251	-0.13502307672008
289	171659	685	155403	0.032036613272311
289	171659	1094	175499	0.027673653598279
289	171659	1095	177035	-0.10501413185889
289	171659	1096	183179	-0.092613759015323
289	171659	1097	204171	-0.27960652583303
289	171659	1107	171405	-0.27960652583303
289	171659	1120	170894	0.16111529971668
289	171659	1130	171411	-0.12843217574739
289	171659	1166	169881	-0.22768591238138
289	171659	1176	167834	0.26552512044595
289	171659	1197	170915	0.046306879507661
289	171659	1229	167849	0.025960188193852
289	171659	1310	169923	0.098511987815023
290	63117	290	63117	5.4929824561404
290	63117	294	61070	-0.29354906564439
290	63117	304	61077	-0.031482624296421
290	63117	314	56985	-0.16590246981164
290	63117	323	32412	-0.21298927408725
290	63117	326	189597	-0.066381280111489
290	63117	344	56997	0.024217403304939
290	63117	353	48809	0.0057890666547705
290	63117	364	124077	0.025960188193852
290	63117	366	185517	0.26552512044595
290	63117	367	189101	-0.19147288733833
290	63117	438	62652	-0.079657536133786
290	63117	451	48837	0.14047800661073
290	63117	461	32457	-0.10081362827358
290	63117	472	120013	-0.22768591238138
290	63117	473	123597	0.16418664635837
290	63117	475	177357	-0.058542786295039
290	63117	477	185037	-0.097960818269972
290	63117	551	62172	0.083966415659976
290	63117	596	62697	0.1990281094862
290	63117	682	63243	-0.1172285997591
290	63117	686	61197	0.015919933300619
290	63117	1100	63885	-0.018072009035819
290	63117	1101	95629	-0.27960652583303
290	63117	1103	111501	0.24853913407381
290	63117	1106	160653	-0.05370509990556
290	63117	1109	182157	0.079657536133786
290	63117	1112	62862	-0.033966087533692
290	63117	1135	62869	-0.12843217574739
290	63117	1158	62361	-0.051372870298956
290	63117	1180	59292	-0.26552512044595
290	63117	1201	62373	0.046306879507661
290	63117	1241	55212	0.066381280111489
290	63117	1332	59337	0.15576112916311
290	63117	1347	47052	0.21075403066214
291	93837	291	93837	5.5764810577168
291	93837	294	61070	0.20281571808158
291	93837	295	89742	-0.16734871535427
291	93837	304	61077	-0.16104573197784
291	93837	305	89749	-0.13806044054003
291	93837	315	81561	-0.033002757670151
291	93837	323	32412	0.12170815662129
291	93837	324	125085	-0.14641268035202
291	93837	329	221853	-0.25189924697993
291	93837	345	81573	0.16641240783117
291	93837	364	124077	0.15576112916311
291	93837	369	216237	0.26552512044595
291	93837	439	93372	-0.079657536133786
291	93837	461	32457	-0.034782608695652
291	93837	473	123597	-0.098511987815023
291	93837	478	208077	-0.058542786295039
291	93837	480	215757	-0.097960818269972
291	93837	553	92892	0.083966415659976
291	93837	597	93417	0.1990281094862
291	93837	622	91884	-0.19800967032702
291	93837	683	93963	-0.1172285997591
291	93837	686	61197	-0.26074921057529
291	93837	687	89869	-0.050604228427565
291	93837	1101	95629	-0.13397812696166
291	93837	1102	109965	-0.058843894144731
291	93837	1104	117645	-0.098464668072998
291	93837	1105	159117	-0.033966087533692
291	93837	1111	206733	0.070251343554047
291	93837	1113	93582	-0.033966087533692
291	93837	1136	93589	-0.12843217574739
291	93837	1160	93081	-0.051372870298956
291	93837	1203	93093	0.046306879507661
291	93837	1225	92073	-0.025960188193852
291	93837	1243	85932	0.066381280111489
291	93837	1316	92101	0.098511987815023
291	93837	1349	77772	0.21075403066214
292	106125	292	106125	4.9529875413171
292	106125	295	89742	0.20675408622762
292	106125	305	89749	0.038291076729248
292	106125	314	56985	-0.23006533139692
292	106125	315	81561	0.0077548944825833
292	106125	330	232605	0.066381280111489
292	106125	331	234141	-0.25189924697993
292	106125	344	56997	0.030560981281092
292	106125	345	81573	-0.033002757670151
292	106125	353	48809	0.19829137827811
292	106125	363	121005	0.027784127704597
292	106125	371	232109	0.19147288733833
292	106125	441	105660	-0.079657536133786
292	106125	451	48837	-0.16171351258374
292	106125	471	112845	-0.14701978460245
292	106125	472	120013	0.098511987815023
292	106125	481	231117	-0.19800967032702
292	106125	554	105180	0.083966415659976
292	106125	599	105705	0.1990281094862
292	106125	623	104172	-0.19800967032702
292	106125	684	106251	-0.1172285997591
292	106125	687	89869	0.032036613272311
292	106125	1102	109965	0.027673653598279
292	106125	1103	111501	-0.10501413185889
292	106125	1104	117645	-0.092613759015323
292	106125	1107	171405	-0.033966087533692
292	106125	1110	203661	0.05370509990556
292	106125	1115	105870	-0.033966087533692
292	106125	1138	105877	-0.12843217574739
292	106125	1161	105369	-0.051372870298956
292	106125	1183	102300	0.26552512044595
292	106125	1204	105381	0.046306879507661
292	106125	1226	104361	-0.025960188193852
292	106125	1317	104389	0.098511987815023
292	106125	1335	102345	-0.15576112916311
293	155277	293	155277	5.1993897787948
293	155277	295	89742	0.095092804474956
293	155277	296	147086	0.051777188352695
293	155277	305	89749	0.051777188352695
293	155277	306	147093	0.010806000508518
293	155277	314	56985	0.21210975508957
293	155277	323	32412	0.0043224002034071
293	155277	325	186525	-0.14641268035202
293	155277	328	218269	-0.027322309485765
293	155277	344	56997	-0.29517538870236
293	155277	366	185517	0.15576112916311
293	155277	369	216237	0.025960188193852
293	155277	370	217773	-0.098511987815023
293	155277	444	154812	-0.079657536133786
293	155277	461	32457	0.21298927408725
293	155277	474	161997	-0.14701978460245
293	155277	476	183501	0.025960188193852
293	155277	477	185037	-0.098511987815023
293	155277	480	215757	0.16418664635837
293	155277	557	154332	0.083966415659976
293	155277	602	154857	0.1990281094862
293	155277	625	153324	-0.19800967032702
293	155277	685	155403	-0.1172285997591
293	155277	687	89869	-0.13502307672008
293	155277	688	147213	-0.12444599937006
293	155277	1105	159117	0.027673653598279
293	155277	1106	160653	-0.10501413185889
293	155277	1107	171405	-0.058843894144731
293	155277	1109	182157	-0.1990281094862
293	155277	1110	203661	-0.24853913407381
293	155277	1118	155022	-0.033966087533692
293	155277	1141	155029	-0.12843217574739
293	155277	1164	154521	-0.051372870298956
293	155277	1185	151452	0.26552512044595
293	155277	1207	154533	0.046306879507661
293	155277	1228	153513	-0.025960188193852
293	155277	1319	153541	0.098511987815023
293	155277	1337	151497	-0.15576112916311
293	155277	1350	139212	0.21075403066214
294	61070	294	61070	5.3858123569794
294	61070	307	56982	-0.13806044054003
294	61070	316	48794	-0.033002757670151
294	61070	323	32412	0.19829137827811
294	61070	333	124062	0.027322309485765
294	61070	336	189086	-0.25189924697993
294	61070	346	48806	0.16641240783117
294	61070	354	32426	-0.11942537503178
294	61070	374	123566	0.098511987815023
294	61070	377	183470	0.26552512044595
294	61070	452	32454	-0.0057890666547705
294	61070	484	117966	-0.22768591238138
294	61070	487	175310	-0.058542786295039
294	61070	489	182990	-0.097960818269972
294	61070	550	60636	0.14571898392408
294	61070	607	60650	0.1990281094862
294	61070	619	60140	-0.25722574596145
294	61070	689	57102	-0.050604228427565
294	61070	1112	62862	-0.13397812696166
294	61070	1113	93582	-0.27960652583303
294	61070	1116	109454	0.24853913407381
294	61070	1117	116622	-0.14571898392408
294	61070	1119	158606	-0.05370509990556
294	61070	1121	173966	0.070251343554047
294	61070	1146	60822	-0.12843217574739
294	61070	1169	60314	-0.051372870298956
294	61070	1180	59292	0.22768591238138
294	61070	1212	60326	0.046306879507661
294	61070	1232	59306	-0.025960188193852
294	61070	1323	59334	0.098511987815023
294	61070	1348	53196	-0.027322309485765
295	89742	295	89742	5.6373760488177
295	89742	307	56982	-0.16104573197784
295	89742	308	81558	0.010806000508518
295	89742	323	32412	0.013984235952199
295	89742	332	120990	-0.14641268035202
295	89742	338	216222	0.066381280111489
295	89742	339	217758	-0.25189924697993
295	89742	354	32426	0.19829137827811
295	89742	373	119982	0.15576112916311
295	89742	381	215726	0.19147288733833
295	89742	452	32454	-0.16171351258374
295	89742	482	96462	-0.14701978460245
295	89742	484	117966	0.025960188193852
295	89742	485	119502	-0.098511987815023
295	89742	490	203982	-0.058542786295039
295	89742	492	214734	-0.19800967032702
295	89742	552	89308	0.14571898392408
295	89742	609	89322	0.1990281094862
295	89742	621	88812	-0.25722574596145
295	89742	689	57102	-0.26074921057529
295	89742	690	81678	-0.12444599937006
295	89742	1113	93582	0.027673653598279
295	89742	1114	95118	-0.10501413185889
295	89742	1115	105870	-0.058843894144731
295	89742	1117	116622	-0.1990281094862
295	89742	1118	155022	-0.033966087533692
295	89742	1122	202638	0.070251343554047
295	89742	1148	89494	-0.12843217574739
295	89742	1171	88986	-0.051372870298956
295	89742	1182	87964	0.22768591238138
295	89742	1214	88998	0.046306879507661
295	89742	1234	87978	-0.025960188193852
295	89742	1243	85932	-0.025960188193852
295	89742	1325	88006	0.098511987815023
295	89742	1342	85962	-0.15576112916311
296	147086	296	147086	5.2495296211543
296	147086	308	81558	0.051777188352695
296	147086	316	48794	0.21210975508957
296	147086	323	32412	-0.14121051368917
296	147086	334	178334	-0.14641268035202
296	147086	337	210078	-0.027322309485765
296	147086	346	48806	-0.29517538870236
296	147086	354	32426	0.040251189368503
296	147086	375	161966	-0.027784127704597
296	147086	376	177326	0.15576112916311
296	147086	379	208046	0.025960188193852
296	147086	380	209582	-0.098511987815023
296	147086	452	32454	0.186685307505
296	147086	486	160974	-0.098511987815023
296	147086	487	175310	0.025960188193852
296	147086	488	176846	-0.098511987815023
296	147086	490	203982	-0.22768591238138
296	147086	491	207566	0.16418664635837
296	147086	556	146652	0.14571898392408
296	147086	613	146666	0.1990281094862
296	147086	624	146156	-0.25722574596145
296	147086	690	81678	-0.13502307672008
296	147086	1118	155022	-0.12843217574739
296	147086	1119	158606	0.092613759015323
296	147086	1120	170894	0.098464668072998
296	147086	1121	173966	-0.1990281094862
296	147086	1122	202638	-0.14571898392408
296	147086	1152	146838	-0.12843217574739
296	147086	1174	146330	-0.051372870298956
296	147086	1184	145308	0.22768591238138
296	147086	1217	146342	0.046306879507661
296	147086	1236	145322	-0.025960188193852
296	147086	1244	143276	-0.025960188193852
296	147086	1327	145350	0.098511987815023
296	147086	1343	143306	-0.15576112916311
296	147086	1350	139212	0.027322309485765
297	225423	297	225423	5.4826086956522
297	225423	299	246927	-0.27492543590606
297	225423	309	192663	-0.16104573197784
297	225423	310	223383	-0.031482624296421
297	225423	317	127131	-0.21210975508957
297	225423	319	219291	-0.16590246981164
297	225423	320	222363	0.058831780523108
297	225423	327	211101	0.16171351258374
297	225423	328	218269	-0.010319776979581
297	225423	329	221853	0.069765909471058
297	225423	337	210078	-0.079602882586266
297	225423	339	217758	-0.17839432997361
297	225423	347	127143	0.29517538870236
297	225423	349	219303	0.024217403304939
297	225423	350	222375	0.024475500150336
297	225423	358	211115	0.0057890666547705
297	225423	359	218283	0.12897736499297
297	225423	360	221867	-0.18764550115257
297	225423	368	210093	-0.12572074882603
297	225423	370	217773	0.03291519831455
297	225423	375	161966	0.021349022955955
297	225423	380	209582	0.2538954738965
297	225423	456	211143	0.14047800661073
297	225423	457	218311	-0.15026503578382
297	225423	458	221895	0.0038699163673427
297	225423	467	210123	-0.035920213950295
297	225423	469	217803	0.020393111999232
297	225423	474	161997	0.18179506737859
297	225423	479	209613	-0.01987819577161
297	225423	482	96462	0.056191202644292
297	225423	486	160974	-0.13246720377209
297	225423	691	192783	-0.26074921057529
297	225423	692	223503	0.015919933300619
297	225423	1081	162183	-0.01987819577161
297	225423	1086	209799	0.15128400711925
297	225423	1089	96651	-0.02618112994959
297	225423	1093	161163	-0.19248646627112
297	225423	1101	95629	-0.11814519213007
297	225423	1106	160653	0.19577930333079
297	225423	1114	95118	0.060513602847699
297	225423	1187	221598	0.26552512044595
297	225423	1245	221613	0.025960188193852
297	225423	1248	217518	-0.066381280111489
297	225423	1344	221643	0.15576112916311
297	225423	1352	217549	-0.027322309485765
297	225423	1356	209358	-0.21075403066214
298	239759	298	239759	4.9398169336384
298	239759	299	246927	-0.1545583225205
298	239759	310	223383	0.038291076729248
298	239759	311	235671	-0.13806044054003
298	239759	312	238743	0.037208485051231
298	239759	318	190619	-0.23006533139692
298	239759	322	238235	-0.069765909471058
298	239759	324	125085	-0.14121051368917
298	239759	327	211101	-0.19829137827811
298	239759	330	232605	-0.010319776979581
298	239759	334	178334	-0.12170815662129
298	239759	340	232094	-0.17839432997361
298	239759	348	190631	0.030560981281092
298	239759	352	238247	-0.11867743526518
298	239759	355	125099	0.040251189368503
298	239759	358	211115	0.11942537503178
298	239759	361	232619	0.12897736499297
298	239759	365	178349	0.21535723366387
298	239759	371	232109	0.03291519831455
298	239759	372	112814	0.066564963132469
298	239759	379	208046	0.16558400471511
298	239759	453	125127	0.186685307505
298	239759	456	211143	0.0057890666547705
298	239759	459	232647	-0.15026503578382
298	239759	464	178379	-0.034782608695652
298	239759	470	232139	0.020393111999232
298	239759	471	112845	-0.021349022955955
298	239759	478	208077	-0.21582041123462
298	239759	487	175310	-0.13246720377209
298	239759	491	207566	0.02618112994959
298	239759	628	237806	0.19800967032702
298	239759	692	223503	0.032036613272311
298	239759	693	235791	-0.050604228427565
298	239759	694	238863	-0.12572074882603
298	239759	1078	113031	-0.2538954738965
298	239759	1085	208263	0.032036613272311
298	239759	1094	175499	-0.19248646627112
298	239759	1098	207755	0.10856852275617
298	239759	1102	109965	-0.11814519213007
298	239759	1108	174989	0.19577930333079
298	239759	1116	109454	0.060513602847699
298	239759	1186	237981	0.22768591238138
298	239759	1238	237995	-0.025960188193852
298	239759	1249	231854	-0.066381280111489
298	239759	1329	238023	0.098511987815023
298	239759	1353	231885	-0.027322309485765
299	246927	299	246927	5.3717518433766
299	246927	312	238743	0.010806000508518
299	246927	313	246423	-0.12444599937006
299	246927	320	222363	-0.0077548944825833
299	246927	321	234651	0.033002757670151
299	246927	326	189597	-0.013984235952199
299	246927	328	218269	-0.19829137827811
299	246927	330	232605	0.16171351258374
299	246927	333	124062	-0.0043224002034071
299	246927	335	185502	-0.12170815662129
299	246927	338	216222	0.21298927408725
299	246927	350	222375	0.033002757670151
299	246927	351	234663	-0.16641240783117
299	246927	357	189611	-0.19829137827811
299	246927	359	218283	0.11942537503178
299	246927	361	232619	0.0057890666547705
299	246927	364	124077	-0.12170815662129
299	246927	366	185517	0.21535723366387
299	246927	369	216237	-0.034782608695652
299	246927	373	119982	0.066564963132469
299	246927	377	183470	-0.021349022955955
299	246927	382	231086	-0.2538954738965
299	246927	455	189639	0.16171351258374
299	246927	457	218311	0.0057890666547705
299	246927	459	232647	0.14047800661073
299	246927	463	124107	0.21298927408725
299	246927	465	185547	-0.034782608695652
299	246927	468	216267	-0.10081362827358
299	246927	472	120013	-0.021349022955955
299	246927	476	183501	-0.18179506737859
299	246927	481	231117	0.01987819577161
299	246927	484	117966	-0.056191202644292
299	246927	492	214734	0.02618112994959
299	246927	561	245982	0.083966415659976
299	246927	627	245997	0.25722574596145
299	246927	694	238863	-0.12444599937006
299	246927	695	246543	-0.012458682939232
299	246927	1079	120199	-0.2538954738965
299	246927	1083	183687	0.01987819577161
299	246927	1088	231303	-0.15128400711925
299	246927	1091	118155	0.02618112994959
299	246927	1099	214923	0.10856852275617
299	246927	1109	182157	0.19577930333079
299	246927	1117	116622	0.060513602847699
299	246927	1177	246171	0.051372870298956
299	246927	1220	246183	-0.046306879507661
299	246927	1358	230862	0.21075403066214
300	63123	300	63123	5.4092041698449
300	63123	304	61077	0.065446224256293
300	63123	307	56982	-0.16734871535427
300	63123	309	192663	0.18796784966946
300	63123	314	56985	-0.024202022291444
300	63123	316	48794	-0.186685307505
300	63123	317	127131	0.14271583089394
300	63123	341	61091	0.020872776660854
300	63123	383	32433	0.034782608695652
300	63123	385	124083	0.025960188193852
300	63123	387	185523	0.26552512044595
300	63123	388	189107	-0.19147288733833
300	63123	449	57027	-0.0082634121535723
300	63123	494	120019	-0.22768591238138
300	63123	495	123603	0.16418664635837
300	63123	497	177363	-0.058542786295039
300	63123	499	185043	-0.097960818269972
300	63123	539	62682	-0.070251343554047
300	63123	630	62193	0.25722574596145
300	63123	682	63243	0.028718307546936
300	63123	696	61203	0.015919933300619
300	63123	1077	32643	0.020393111999232
300	63123	1123	63891	-0.018072009035819
300	63123	1124	95635	-0.27960652583303
300	63123	1126	111507	0.24853913407381
300	63123	1129	160659	-0.05370509990556
300	63123	1132	182163	0.079657536133786
300	63123	1135	62869	-0.27960652583303
300	63123	1147	62358	0.16111529971668
300	63123	1158	62361	-0.076050386077272
300	63123	1189	62883	0.027673653598279
300	63123	1252	59313	-0.025960188193852
300	63123	1260	55218	0.066381280111489
300	63123	1302	62403	-0.042005652743556
300	63123	1361	55249	0.027322309485765
300	63123	1366	47058	0.21075403066214
301	93843	301	93843	5.2330282227307
301	93843	304	61077	0.17060767861683
301	93843	305	89749	-0.038266757211565
301	93843	308	81558	-0.29517538870236
301	93843	310	223383	0.18796784966946
301	93843	315	81561	0.030560981281092
301	93843	320	222363	-0.21075403066214
301	93843	341	61091	-0.038266757211565
301	93843	342	89763	-0.0097889651665395
301	93843	383	32433	-0.21535723366387
301	93843	385	124083	0.15576112916311
301	93843	390	216243	0.26552512044595
301	93843	450	81603	0.024217403304939
301	93843	495	123603	-0.098511987815023
301	93843	500	208083	-0.058542786295039
301	93843	502	215763	-0.097960818269972
301	93843	540	93402	-0.070251343554047
301	93843	632	92913	0.25722574596145
301	93843	644	91890	-0.19800967032702
301	93843	683	93963	0.028718307546936
301	93843	696	61203	-0.26074921057529
301	93843	697	89875	-0.050604228427565
301	93843	1077	32643	0.03291519831455
301	93843	1124	95635	-0.13397812696166
301	93843	1125	109971	-0.058843894144731
301	93843	1127	117651	-0.098464668072998
301	93843	1128	159123	-0.033966087533692
301	93843	1134	206739	0.070251343554047
301	93843	1136	93589	-0.27960652583303
301	93843	1149	93078	0.16111529971668
301	93843	1160	93081	-0.076050386077272
301	93843	1172	92058	0.058542786295039
301	93843	1190	93603	0.027673653598279
301	93843	1262	85938	0.066381280111489
301	93843	1304	93123	-0.042005652743556
301	93843	1363	85969	0.027322309485765
301	93843	1368	77778	0.21075403066214
302	106131	302	106131	5.1555047037885
302	106131	305	89749	-0.05499613322032
302	106131	307	56982	-0.03375576918002
302	106131	308	81558	0.21210975508957
302	106131	311	235671	0.18796784966946
302	106131	314	56985	0.23773201118739
302	106131	315	81561	-0.23006533139692
302	106131	316	48794	-0.14121051368917
302	106131	321	234651	-0.21075403066214
302	106131	342	89763	0.031352619786643
302	106131	384	121011	0.027784127704597
302	106131	392	232115	0.19147288733833
302	106131	449	57027	-0.024202022291444
302	106131	450	81603	-0.16590246981164
302	106131	493	112851	-0.14701978460245
302	106131	494	120019	0.098511987815023
302	106131	503	231123	-0.19800967032702
302	106131	542	105690	-0.070251343554047
302	106131	633	105201	0.25722574596145
302	106131	645	104178	-0.19800967032702
302	106131	684	106251	0.028718307546936
302	106131	697	89875	0.032036613272311
302	106131	1125	109971	0.027673653598279
302	106131	1126	111507	-0.10501413185889
302	106131	1127	117651	-0.092613759015323
302	106131	1130	171411	-0.033966087533692
302	106131	1133	203667	0.05370509990556
302	106131	1138	105877	-0.27960652583303
302	106131	1150	105366	0.16111529971668
302	106131	1161	105369	-0.076050386077272
302	106131	1173	104346	0.058542786295039
302	106131	1192	105891	0.027673653598279
302	106131	1255	102321	0.025960188193852
302	106131	1305	105411	-0.042005652743556
303	155283	303	155283	5.1880752606153
303	155283	305	89749	0.20281571808158
303	155283	306	147093	-0.16104573197784
303	155283	307	56982	-0.052733282481566
303	155283	314	56985	-0.03375576918002
303	155283	319	219291	-0.14271583089394
303	155283	342	89763	-0.16734871535427
303	155283	343	147107	-0.13806044054003
303	155283	383	32433	0.12170815662129
303	155283	387	185523	0.15576112916311
303	155283	390	216243	0.025960188193852
303	155283	391	217779	-0.098511987815023
303	155283	449	57027	-0.16734871535427
303	155283	496	162003	-0.14701978460245
303	155283	498	183507	0.025960188193852
303	155283	499	185043	-0.098511987815023
303	155283	502	215763	0.16418664635837
303	155283	545	154842	-0.070251343554047
303	155283	636	154353	0.25722574596145
303	155283	647	153330	-0.19800967032702
303	155283	685	155403	0.028718307546936
303	155283	697	89875	-0.13502307672008
303	155283	698	147219	-0.12444599937006
303	155283	1077	32643	-0.17839432997361
303	155283	1128	159123	0.027673653598279
303	155283	1129	160659	-0.10501413185889
303	155283	1130	171411	-0.058843894144731
303	155283	1132	182163	-0.1990281094862
303	155283	1133	203667	-0.24853913407381
303	155283	1141	155029	-0.27960652583303
303	155283	1153	154518	0.16111529971668
303	155283	1164	154521	-0.076050386077272
303	155283	1175	153498	0.058542786295039
303	155283	1195	155043	0.027673653598279
303	155283	1257	151473	0.025960188193852
303	155283	1308	154563	-0.042005652743556
303	155283	1369	139218	0.21075403066214
304	61077	304	61077	5.1
304	61077	307	56982	-0.16734871535427
304	61077	314	56985	0.031352619786643
304	61077	323	32412	0.040251189368503
304	61077	324	125085	0.14271583089394
304	61077	326	189597	-0.21075403066214
304	61077	344	56997	-0.0097889651665395
304	61077	383	32433	-0.11942537503178
304	61077	395	123573	0.098511987815023
304	61077	398	183477	0.26552512044595
304	61077	451	48837	0.024217403304939
304	61077	506	117973	-0.22768591238138
304	61077	509	175317	-0.058542786295039
304	61077	511	182997	-0.097960818269972
304	61077	550	60636	-0.070251343554047
304	61077	629	60657	0.1990281094862
304	61077	652	59124	-0.19800967032702
304	61077	686	61197	0.028718307546936
304	61077	696	61203	-0.1172285997591
304	61077	699	57109	-0.050604228427565
304	61077	1135	62869	-0.13397812696166
304	61077	1136	93589	-0.27960652583303
304	61077	1139	109461	0.24853913407381
304	61077	1140	116629	-0.14571898392408
304	61077	1142	158613	-0.05370509990556
304	61077	1144	173973	0.070251343554047
304	61077	1146	60822	-0.033966087533692
304	61077	1157	60825	-0.058843894144731
304	61077	1180	59292	0.058542786295039
304	61077	1200	60837	0.027673653598279
304	61077	1252	59313	-0.025960188193852
304	61077	1268	53172	0.066381280111489
304	61077	1313	60357	-0.042005652743556
304	61077	1374	45012	0.21075403066214
305	89749	305	89749	5.0484617340453
305	89749	307	56982	0.20281571808158
305	89749	308	81558	0.051777188352695
305	89749	314	56985	-0.05499613322032
305	89749	315	81561	0.038291076729248
305	89749	323	32412	-0.14121051368917
305	89749	328	218269	-0.21075403066214
305	89749	344	56997	-0.038266757211565
305	89749	345	81573	-0.13806044054003
305	89749	383	32433	0.19829137827811
305	89749	394	119989	0.15576112916311
305	89749	402	215733	0.19147288733833
305	89749	504	96469	-0.14701978460245
305	89749	506	117973	0.025960188193852
305	89749	507	119509	-0.098511987815023
305	89749	512	203989	-0.058542786295039
305	89749	514	214741	-0.19800967032702
305	89749	552	89308	-0.070251343554047
305	89749	631	89329	0.1990281094862
305	89749	654	87796	-0.19800967032702
305	89749	687	89869	0.028718307546936
305	89749	697	89875	-0.1172285997591
305	89749	699	57109	-0.26074921057529
305	89749	700	81685	-0.12444599937006
305	89749	1136	93589	0.027673653598279
305	89749	1137	95125	-0.10501413185889
305	89749	1138	105877	-0.058843894144731
305	89749	1140	116629	-0.1990281094862
305	89749	1141	155029	-0.033966087533692
305	89749	1145	202645	0.070251343554047
305	89749	1148	89494	-0.033966087533692
305	89749	1159	89497	-0.058843894144731
305	89749	1182	87964	0.058542786295039
305	89749	1202	89509	0.027673653598279
305	89749	1254	87985	-0.025960188193852
305	89749	1315	89029	-0.042005652743556
305	89749	1363	85969	-0.15576112916311
305	89749	1375	73684	0.21075403066214
306	147093	306	147093	4.9702517162471
306	147093	308	81558	0.095092804474956
306	147093	315	81561	0.20675408622762
306	147093	323	32412	0.07348080345792
306	147093	327	211101	-0.14271583089394
306	147093	345	81573	-0.16734871535427
306	147093	383	32433	0.040251189368503
306	147093	396	161973	-0.027784127704597
306	147093	397	177333	0.15576112916311
306	147093	400	208053	0.025960188193852
306	147093	401	209589	-0.098511987815023
306	147093	451	48837	-0.16734871535427
306	147093	508	160981	-0.098511987815023
306	147093	509	175317	0.025960188193852
306	147093	510	176853	-0.098511987815023
306	147093	512	203989	-0.22768591238138
306	147093	513	207573	0.16418664635837
306	147093	556	146652	-0.070251343554047
306	147093	635	146673	0.1990281094862
306	147093	656	145140	-0.19800967032702
306	147093	688	147213	0.028718307546936
306	147093	698	147219	-0.1172285997591
306	147093	700	81685	-0.13502307672008
306	147093	1141	155029	-0.12843217574739
306	147093	1142	158613	0.092613759015323
306	147093	1143	170901	0.098464668072998
306	147093	1144	173973	-0.1990281094862
306	147093	1145	202645	-0.14571898392408
306	147093	1152	146838	-0.033966087533692
306	147093	1163	146841	-0.058843894144731
306	147093	1184	145308	0.058542786295039
306	147093	1206	146853	0.027673653598279
306	147093	1256	145329	-0.025960188193852
306	147093	1270	139188	-0.066381280111489
306	147093	1318	146373	-0.042005652743556
306	147093	1364	143313	-0.15576112916311
307	56982	307	56982	5.3084413933384
307	56982	316	48794	0.038291076729248
307	56982	323	32412	-0.23006533139692
307	56982	332	120990	0.14271583089394
307	56982	335	185502	-0.21075403066214
307	56982	346	48806	-0.13806044054003
307	56982	406	117942	-0.025960188193852
307	56982	407	119478	0.098511987815023
307	56982	411	182966	0.19147288733833
307	56982	452	32454	0.16590246981164
307	56982	515	63702	-0.14701978460245
307	56982	519	117462	-0.16418664635837
307	56982	522	171222	-0.058542786295039
307	56982	524	181974	-0.19800967032702
307	56982	640	56562	0.1990281094862
307	56982	651	56052	-0.25722574596145
307	56982	689	57102	0.028718307546936
307	56982	701	48918	-0.12444599937006
307	56982	1146	60822	0.027673653598279
307	56982	1147	62358	-0.10501413185889
307	56982	1148	89494	-0.27960652583303
307	56982	1150	105366	0.24853913407381
307	56982	1153	154518	-0.05370509990556
307	56982	1155	169878	0.070251343554047
307	56982	1168	56730	-0.058843894144731
307	56982	1179	56220	0.076050386077272
307	56982	1211	56742	0.027673653598279
307	56982	1260	55218	-0.025960188193852
307	56982	1268	53172	-0.025960188193852
307	56982	1322	56262	-0.042005652743556
307	56982	1367	53202	-0.15576112916311
308	81558	308	81558	5.0506483600305
308	81558	316	48794	-0.05499613322032
308	81558	323	32412	0.23773201118739
308	81558	337	210078	-0.21075403066214
308	81558	346	48806	-0.038266757211565
308	81558	404	96438	-0.027784127704597
308	81558	405	111798	0.15576112916311
308	81558	412	203958	-0.26552512044595
308	81558	413	207542	0.19147288733833
308	81558	452	32454	0.024202022291444
308	81558	516	95446	-0.098511987815023
308	81558	517	109782	0.025960188193852
308	81558	518	111318	-0.098511987815023
308	81558	525	203478	0.097960818269972
308	81558	526	206550	-0.19800967032702
308	81558	642	81138	0.1990281094862
308	81558	653	80628	-0.25722574596145
308	81558	690	81678	0.028718307546936
308	81558	701	48918	-0.26074921057529
308	81558	1148	89494	-0.12843217574739
308	81558	1149	93078	0.092613759015323
308	81558	1150	105366	0.098464668072998
308	81558	1151	108438	-0.1990281094862
308	81558	1152	146838	-0.033966087533692
308	81558	1156	200598	0.079657536133786
308	81558	1170	81306	-0.058843894144731
308	81558	1181	80796	0.076050386077272
308	81558	1213	81318	0.027673653598279
308	81558	1261	79794	-0.025960188193852
308	81558	1269	77748	-0.025960188193852
308	81558	1324	80838	-0.042005652743556
308	81558	1368	77778	-0.15576112916311
308	81558	1375	73684	0.027322309485765
309	192663	309	192663	4.8443935926773
309	192663	313	246423	-0.17387811283556
309	192663	317	127131	0.20675408622762
309	192663	318	190619	-0.13797275527203
309	192663	325	186525	0.024202022291444
309	192663	326	189597	0.11674069533846
309	192663	334	178334	0.186685307505
309	192663	335	185502	-0.2985108096985
309	192663	336	189086	0.16558400471511
309	192663	347	127143	-0.16734871535427
309	192663	348	190631	0.020872776660854
309	192663	386	178355	0.0057890666547705
309	192663	387	185523	0.12897736499297
309	192663	388	189107	-0.18764550115257
309	192663	396	161973	-0.034782608695652
309	192663	397	177333	-0.12572074882603
309	192663	399	185013	0.03291519831455
309	192663	408	160950	-0.16558400471511
309	192663	410	176822	0.2538954738965
309	192663	454	186567	-0.0082634121535723
309	192663	455	189639	-0.12951217322343
309	192663	496	162003	-0.10081362827358
309	192663	497	177363	-0.035920213950295
309	192663	499	185043	0.020393111999232
309	192663	508	160981	0.21582041123462
309	192663	510	176853	-0.01987819577161
309	192663	515	63702	0.056191202644292
309	192663	521	160470	-0.02618112994959
309	192663	691	192783	0.028718307546936
309	192663	702	127255	-0.13502307672008
309	192663	703	190743	0.015919933300619
309	192663	1081	162183	0.020393111999232
309	192663	1082	177543	0.13401876855237
309	192663	1084	185223	-0.0088990592423087
309	192663	1123	63891	-0.02618112994959
309	192663	1129	160659	-0.10856852275617
309	192663	1135	62869	-0.11814519213007
309	192663	1147	62358	0.060513602847699
309	192663	1271	188853	0.025960188193852
309	192663	1275	184758	-0.066381280111489
309	192663	1370	188883	0.15576112916311
309	192663	1377	184789	-0.027322309485765
309	192663	1382	176598	-0.21075403066214
310	223383	310	223383	5.0540808543097
310	223383	312	238743	-0.24246144416449
310	223383	313	246423	-0.17387811283556
310	223383	318	190619	-0.05499613322032
310	223383	319	219291	0.031352619786643
310	223383	320	222363	-0.11674069533846
310	223383	324	125085	-0.03375576918002
310	223383	327	211101	-0.030560981281092
310	223383	329	221853	0.14198711265436
310	223383	338	216222	-0.2985108096985
310	223383	348	190631	-0.038266757211565
310	223383	349	219303	-0.0097889651665395
310	223383	350	222375	-0.12951217322343
310	223383	390	216243	0.12897736499297
310	223383	396	161973	0.21535723366387
310	223383	400	208053	-0.12572074882603
310	223383	402	215733	0.03291519831455
310	223383	404	96438	0.066564963132469
310	223383	413	207542	0.2538954738965
310	223383	453	125127	0.16734871535427
310	223383	456	211143	0.024217403304939
310	223383	458	221895	-0.020477672605215
310	223383	496	162003	-0.034782608695652
310	223383	500	208083	-0.035920213950295
310	223383	502	215763	0.020393111999232
310	223383	504	96469	-0.021349022955955
310	223383	513	207573	-0.01987819577161
310	223383	520	158934	-0.13246720377209
310	223383	659	221430	0.19800967032702
310	223383	692	223503	0.028718307546936
310	223383	703	190743	-0.26074921057529
310	223383	704	219415	-0.050604228427565
310	223383	705	222487	-0.12572074882603
310	223383	1081	162183	0.03291519831455
310	223383	1085	208263	0.13401876855237
310	223383	1087	215943	-0.0088990592423087
310	223383	1128	159123	-0.19248646627112
310	223383	1136	93589	-0.11814519213007
310	223383	1142	158613	0.19577930333079
310	223383	1149	93078	0.060513602847699
310	223383	1187	221598	-0.058542786295039
310	223383	1264	221619	-0.025960188193852
310	223383	1277	215478	-0.066381280111489
310	223383	1379	215509	-0.027322309485765
310	223383	1384	207318	-0.21075403066214
311	235671	311	235671	5.0133485888635
311	235671	312	238743	-0.097134129917569
311	235671	313	246423	-0.058048745510141
311	235671	319	219291	-0.13183320620392
311	235671	321	234651	-0.11674069533846
311	235671	325	186525	-0.23773201118739
311	235671	327	211101	0.23006533139692
311	235671	330	232605	-0.11674069533846
311	235671	331	234141	0.14198711265436
311	235671	332	120990	-0.07348080345792
311	235671	334	178334	0.14121051368917
311	235671	340	232094	-0.16558400471511
311	235671	349	219303	0.031352619786643
311	235671	351	234663	-0.12951217322343
311	235671	384	121011	0.040251189368503
311	235671	386	178355	0.19829137827811
311	235671	392	232115	0.18764550115257
311	235671	393	112821	0.12170815662129
311	235671	412	203958	0.16558400471511
311	235671	454	186567	-0.024202022291444
311	235671	456	211143	-0.16590246981164
311	235671	459	232647	0.12951217322343
311	235671	460	234183	-0.020477672605215
311	235671	493	112851	-0.21298927408725
311	235671	512	203989	-0.21582041123462
311	235671	522	171222	-0.13246720377209
311	235671	525	203478	0.02618112994959
311	235671	660	233718	0.19800967032702
311	235671	693	235791	0.028718307546936
311	235671	704	219415	0.032036613272311
311	235671	706	234775	-0.12572074882603
311	235671	1078	113031	0.17839432997361
311	235671	1130	171411	-0.19248646627112
311	235671	1133	203667	0.10856852275617
311	235671	1138	105877	-0.11814519213007
311	235671	1143	170901	0.19577930333079
311	235671	1150	105366	0.060513602847699
311	235671	1188	233886	-0.058542786295039
311	235671	1265	233907	-0.025960188193852
311	235671	1273	231861	-0.025960188193852
311	235671	1372	231891	-0.15576112916311
312	238743	312	238743	4.4414696160692
312	238743	313	246423	0.028718307546936
312	238743	320	222363	-0.13183320620392
312	238743	321	234651	0.031352619786643
312	238743	322	238235	0.032036613272311
312	238743	326	189597	-0.23773201118739
312	238743	330	232605	-0.024202022291444
312	238743	333	124062	-0.07348080345792
312	238743	337	210078	0.040251189368503
312	238743	350	222375	0.031352619786643
312	238743	351	234663	-0.0097889651665395
312	238743	352	238247	-0.050604228427565
312	238743	385	124083	0.040251189368503
312	238743	389	210099	0.11942537503178
312	238743	397	177333	0.21535723366387
312	238743	400	208053	-0.034782608695652
312	238743	403	231093	0.03291519831455
312	238743	405	111798	0.066564963132469
312	238743	409	175286	-0.021349022955955
312	238743	455	189639	-0.024202022291444
312	238743	459	232647	0.0082634121535723
312	238743	497	177363	-0.034782608695652
312	238743	500	208083	-0.10081362827358
312	238743	503	231123	0.020393111999232
312	238743	505	111829	-0.021349022955955
312	238743	509	175317	-0.18179506737859
312	238743	517	109782	-0.056191202644292
312	238743	526	206550	0.02618112994959
312	238743	658	237813	0.25722574596145
312	238743	694	238863	0.028718307546936
312	238743	705	222487	0.032036613272311
312	238743	706	234775	-0.050604228427565
312	238743	707	238359	-0.012458682939232
312	238743	1082	177543	0.03291519831455
312	238743	1085	208263	0.020393111999232
312	238743	1088	231303	-0.0088990592423087
312	238743	1125	109971	0.02618112994959
312	238743	1134	206739	0.10856852275617
312	238743	1144	173973	0.19577930333079
312	238743	1151	108438	0.060513602847699
312	238743	1186	237981	-0.076050386077272
312	238743	1278	230838	-0.066381280111489
312	238743	1329	238023	0.042005652743556
312	238743	1380	230869	-0.027322309485765
313	246423	313	246423	5.1440122044241
313	246423	322	238235	0.038291076729248
313	246423	329	221853	-0.23006533139692
313	246423	331	234141	0.030560981281092
313	246423	336	189086	-0.14121051368917
313	246423	339	217758	0.040251189368503
313	246423	340	232094	0.186685307505
313	246423	352	238247	-0.13806044054003
313	246423	388	189107	-0.19829137827811
313	246423	391	217779	0.11942537503178
313	246423	392	232115	0.0057890666547705
313	246423	395	123573	-0.12170815662129
313	246423	399	185013	0.21535723366387
313	246423	402	215733	-0.034782608695652
313	246423	403	231093	-0.12572074882603
313	246423	407	119478	0.066564963132469
313	246423	411	182966	-0.021349022955955
313	246423	414	214710	-0.16558400471511
313	246423	458	221895	0.16590246981164
313	246423	460	234183	-0.024217403304939
313	246423	495	123603	0.21298927408725
313	246423	499	185043	-0.034782608695652
313	246423	502	215763	-0.10081362827358
313	246423	503	231123	-0.035920213950295
313	246423	507	119509	-0.021349022955955
313	246423	511	182997	-0.18179506737859
313	246423	514	214741	0.21582041123462
313	246423	519	117462	-0.056191202644292
313	246423	524	181974	0.13246720377209
313	246423	561	245982	0.070251343554047
313	246423	649	246003	0.1990281094862
313	246423	695	246543	0.028718307546936
313	246423	707	238359	-0.12444599937006
313	246423	1080	123783	-0.17839432997361
313	246423	1084	185223	0.03291519831455
313	246423	1087	215943	0.020393111999232
313	246423	1088	231303	0.13401876855237
313	246423	1127	117651	0.02618112994959
313	246423	1132	182163	0.19248646627112
313	246423	1140	116629	0.11814519213007
313	246423	1177	246171	-0.058843894144731
313	246423	1220	246183	0.027673653598279
313	246423	1386	230358	0.21075403066214
314	56985	314	56985	5.2903635901348
314	56985	316	48794	0.051777188352695
314	56985	323	32412	0.21210975508957
314	56985	325	186525	-0.18796784966946
314	56985	353	48809	-0.13806044054003
314	56985	383	32433	-0.033002757670151
314	56985	417	117945	-0.025960188193852
314	56985	418	119481	0.098511987815023
314	56985	422	182969	0.19147288733833
314	56985	461	32457	0.16590246981164
314	56985	527	63705	-0.14701978460245
314	56985	531	117465	-0.16418664635837
314	56985	534	171225	-0.058542786295039
314	56985	536	181977	-0.19800967032702
314	56985	663	55032	-0.19800967032702
314	56985	699	57109	-0.29656750572082
314	56985	708	48921	-0.12444599937006
314	56985	1157	60825	0.027673653598279
314	56985	1158	62361	-0.10501413185889
314	56985	1159	89497	-0.27960652583303
314	56985	1161	105369	0.24853913407381
314	56985	1164	154521	-0.05370509990556
314	56985	1166	169881	0.070251343554047
314	56985	1168	56730	-0.033966087533692
314	56985	1179	56220	-0.16111529971668
314	56985	1221	56745	0.027673653598279
314	56985	1251	56241	-0.046306879507661
314	56985	1331	56265	-0.042005652743556
314	56985	1361	55249	-0.098511987815023
314	56985	1388	40920	0.21075403066214
315	81561	315	81561	4.8187388761759
315	81561	316	48794	0.20281571808158
315	81561	323	32412	-0.03375576918002
315	81561	327	211101	-0.18796784966946
315	81561	353	48809	-0.038266757211565
315	81561	383	32433	0.030560981281092
315	81561	415	96441	-0.027784127704597
315	81561	416	111801	0.15576112916311
315	81561	423	203961	-0.26552512044595
315	81561	424	207545	0.19147288733833
315	81561	461	32457	0.024202022291444
315	81561	528	95449	-0.098511987815023
315	81561	529	109785	0.025960188193852
315	81561	530	111321	-0.098511987815023
315	81561	537	203481	0.097960818269972
315	81561	538	206553	-0.19800967032702
315	81561	664	79608	-0.19800967032702
315	81561	700	81685	-0.29656750572082
315	81561	708	48921	-0.26074921057529
315	81561	1159	89497	-0.12843217574739
315	81561	1160	93081	0.092613759015323
315	81561	1161	105369	0.098464668072998
315	81561	1162	108441	-0.1990281094862
315	81561	1163	146841	-0.033966087533692
315	81561	1167	200601	0.079657536133786
315	81561	1170	81306	-0.033966087533692
315	81561	1181	80796	-0.16111529971668
315	81561	1223	81321	0.027673653598279
315	81561	1253	80817	-0.046306879507661
315	81561	1281	73656	-0.066381280111489
315	81561	1333	80841	-0.042005652743556
315	81561	1362	79825	-0.098511987815023
316	48794	316	48794	4.987922705314
316	48794	323	32412	-0.05499613322032
316	48794	334	178334	-0.18796784966946
316	48794	354	32426	0.031352619786643
316	48794	426	63674	-0.027784127704597
316	48794	428	109754	-0.025960188193852
316	48794	429	111290	0.098511987815023
316	48794	433	171194	-0.26552512044595
316	48794	434	174778	0.19147288733833
316	48794	539	62682	-0.098511987815023
316	48794	542	105690	0.22768591238138
316	48794	543	109274	-0.16418664635837
316	48794	547	170714	0.097960818269972
316	48794	548	173786	-0.19800967032702
316	48794	662	47864	-0.25722574596145
316	48794	701	48918	-0.29656750572082
316	48794	709	32538	0.032036613272311
316	48794	1168	56730	-0.12843217574739
316	48794	1169	60314	0.092613759015323
316	48794	1170	81306	-0.27960652583303
316	48794	1173	104346	0.14571898392408
316	48794	1174	146330	-0.05370509990556
316	48794	1176	167834	0.079657536133786
316	48794	1178	48540	-0.27960652583303
316	48794	1230	48554	0.027673653598279
316	48794	1259	48050	-0.046306879507661
316	48794	1280	44984	-0.025960188193852
316	48794	1339	48074	-0.042005652743556
316	48794	1366	47058	-0.098511987815023
316	48794	1388	40920	0.027322309485765
317	127131	317	127131	4.7954233409611
317	127131	324	125085	0.065446224256293
317	127131	332	120990	-0.16734871535427
317	127131	333	124062	-0.066233601886043
317	127131	355	125099	0.020872776660854
317	127131	384	121011	-0.024217403304939
317	127131	385	124083	-0.024475500150336
317	127131	415	96441	-0.034782608695652
317	127131	416	111801	-0.12572074882603
317	127131	418	119481	0.03291519831455
317	127131	426	63674	-0.021349022955955
317	127131	427	95418	-0.16558400471511
317	127131	429	111290	0.2538954738965
317	127131	462	121035	-0.0082634121535723
317	127131	463	124107	-0.12951217322343
317	127131	493	112851	-0.14047800661073
317	127131	494	120019	0.15026503578382
317	127131	495	123603	-0.0038699163673427
317	127131	527	63705	-0.18179506737859
317	127131	528	95449	0.21582041123462
317	127131	530	111321	-0.01987819577161
317	127131	539	62682	0.13246720377209
317	127131	541	94938	-0.02618112994959
317	127131	702	127255	-0.29656750572082
317	127131	710	125211	0.015919933300619
317	127131	1089	96651	0.020393111999232
317	127131	1090	112011	0.13401876855237
317	127131	1092	119691	-0.0088990592423087
317	127131	1123	63891	-0.01987819577161
317	127131	1124	95635	0.032036613272311
317	127131	1126	111507	-0.15128400711925
317	127131	1158	62361	-0.19577930333079
317	127131	1177	246171	-0.079657536133786
317	127131	1282	123321	0.025960188193852
317	127131	1287	119226	-0.066381280111489
317	127131	1389	119257	-0.027322309485765
317	127131	1395	111066	-0.21075403066214
318	190619	318	190619	5.1344012204424
318	190619	322	238235	-0.15334608166671
318	190619	324	125085	0.20281571808158
318	190619	325	186525	-0.038266757211565
318	190619	326	189597	-0.056794845061743
318	190619	334	178334	-0.29517538870236
318	190619	336	189086	-0.20072199628019
318	190619	355	125099	-0.16734871535427
318	190619	356	186539	-0.0097889651665395
318	190619	357	189611	-0.12951217322343
318	190619	386	178355	-0.16641240783117
318	190619	388	189107	0.11867743526518
318	190619	420	175289	-0.12572074882603
318	190619	422	182969	0.03291519831455
318	190619	426	63674	0.066564963132469
318	190619	431	158906	-0.16558400471511
318	190619	434	174778	0.2538954738965
318	190619	464	178379	0.024217403304939
318	190619	466	189131	-0.020477672605215
318	190619	496	162003	0.0057890666547705
318	190619	498	183507	0.15026503578382
318	190619	527	63705	-0.021349022955955
318	190619	532	158937	0.21582041123462
318	190619	535	174809	-0.01987819577161
318	190619	546	158426	-0.02618112994959
318	190619	669	188666	0.19800967032702
318	190619	703	190743	-0.29656750572082
318	190619	710	125211	-0.13502307672008
318	190619	711	186651	-0.050604228427565
318	190619	712	189723	-0.12572074882603
318	190619	1094	175499	0.13401876855237
318	190619	1096	183179	-0.0088990592423087
318	190619	1123	63891	0.2538954738965
318	190619	1128	159123	0.032036613272311
318	190619	1131	174995	-0.15128400711925
318	190619	1157	60825	-0.11814519213007
318	190619	1169	60314	0.060513602847699
318	190619	1177	246171	-0.14571898392408
318	190619	1289	182714	-0.066381280111489
318	190619	1370	188883	-0.098511987815023
318	190619	1391	182745	-0.027322309485765
318	190619	1398	174554	-0.21075403066214
319	219291	319	219291	5.4051106025934
319	219291	320	222363	-0.097134129917569
319	219291	321	234651	-0.24246144416449
319	219291	325	186525	0.17060767861683
319	219291	327	211101	-0.16104573197784
319	219291	328	218269	-0.056794845061743
319	219291	332	120990	0.052733282481566
319	219291	338	216222	0.066233601886043
319	219291	339	217758	-0.20072199628019
319	219291	356	186539	-0.038266757211565
319	219291	358	211115	-0.13806044054003
319	219291	359	218283	-0.12951217322343
319	219291	384	121011	-0.29517538870236
319	219291	390	216243	0.024475500150336
319	219291	391	217779	0.11867743526518
319	219291	415	96441	0.12170815662129
319	219291	423	203961	-0.12572074882603
319	219291	436	203450	0.2538954738965
319	219291	462	121035	0.16734871535427
319	219291	468	216267	0.12951217322343
319	219291	469	217803	-0.020477672605215
319	219291	496	162003	0.16171351258374
319	219291	502	215763	0.0038699163673427
319	219291	537	203481	-0.01987819577161
319	219291	545	154842	-0.13246720377209
319	219291	670	217338	0.19800967032702
319	219291	704	219415	-0.29656750572082
319	219291	711	186651	-0.26074921057529
319	219291	713	211227	-0.12444599937006
319	219291	714	218395	-0.12572074882603
319	219291	1089	96651	0.17839432997361
319	219291	1097	204171	0.13401876855237
319	219291	1133	203667	-0.15128400711925
319	219291	1159	89497	-0.11814519213007
319	219291	1164	154521	0.19577930333079
319	219291	1171	88986	0.060513602847699
319	219291	1177	246171	-0.1990281094862
319	219291	1285	215481	-0.025960188193852
319	219291	1371	217555	-0.098511987815023
319	219291	1400	203226	-0.21075403066214
320	222363	320	222363	4.9751080600051
320	222363	322	238235	-0.29656750572082
320	222363	326	189597	0.17060767861683
320	222363	328	218269	-0.038266757211565
320	222363	329	221853	-0.26074921057529
320	222363	333	124062	0.052733282481566
320	222363	337	210078	-0.29517538870236
320	222363	338	216222	0.16734871535427
320	222363	357	189611	-0.038266757211565
320	222363	359	218283	-0.0097889651665395
320	222363	360	221867	-0.050604228427565
320	222363	385	124083	-0.29517538870236
320	222363	389	210099	-0.16641240783117
320	222363	390	216243	0.024217403304939
320	222363	419	160953	0.21535723366387
320	222363	425	214713	0.03291519831455
320	222363	427	95418	0.066564963132469
320	222363	431	158906	-0.021349022955955
320	222363	437	206522	0.2538954738965
320	222363	463	124107	0.16734871535427
320	222363	467	210123	0.024217403304939
320	222363	468	216267	0.0082634121535723
320	222363	500	208083	0.14047800661073
320	222363	528	95449	-0.021349022955955
320	222363	532	158937	-0.18179506737859
320	222363	538	206553	-0.01987819577161
320	222363	540	93402	-0.056191202644292
320	222363	667	221433	0.25722574596145
320	222363	705	222487	-0.29656750572082
320	222363	712	189723	-0.26074921057529
320	222363	714	218395	-0.050604228427565
320	222363	715	221979	-0.012458682939232
320	222363	1093	161163	0.03291519831455
320	222363	1099	214923	-0.0088990592423087
320	222363	1124	95635	0.2538954738965
320	222363	1128	159123	-0.01987819577161
320	222363	1134	206739	-0.15128400711925
320	222363	1165	157593	0.19577930333079
320	222363	1172	92058	0.060513602847699
320	222363	1177	246171	0.098464668072998
320	222363	1187	221598	-0.16111529971668
320	222363	1264	221619	0.046306879507661
320	222363	1291	214458	-0.066381280111489
320	222363	1344	221643	0.042005652743556
320	222363	1393	214489	-0.027322309485765
320	222363	1401	206298	-0.21075403066214
321	234651	321	234651	4.6594202898551
321	234651	322	238235	-0.14851240951568
321	234651	328	218269	-0.05499613322032
321	234651	330	232605	0.065446224256293
321	234651	331	234141	-0.26074921057529
321	234651	335	185502	-0.03375576918002
321	234651	337	210078	0.21210975508957
321	234651	359	218283	0.031352619786643
321	234651	361	232619	0.020872776660854
321	234651	362	234155	-0.050604228427565
321	234651	387	185523	-0.030560981281092
321	234651	389	210099	0.033002757670151
321	234651	416	111801	0.12170815662129
321	234651	423	203961	-0.034782608695652
321	234651	433	171194	-0.021349022955955
321	234651	465	185547	-0.024202022291444
321	234651	467	210123	-0.16590246981164
321	234651	494	120019	-0.186685307505
321	234651	497	177363	0.16171351258374
321	234651	503	231123	0.0038699163673427
321	234651	534	171225	-0.18179506737859
321	234651	542	105690	-0.056191202644292
321	234651	549	202458	0.02618112994959
321	234651	668	233721	0.25722574596145
321	234651	706	234775	-0.29656750572082
321	234651	714	218395	0.032036613272311
321	234651	716	232731	0.015919933300619
321	234651	717	234267	-0.012458682939232
321	234651	1090	112011	0.17839432997361
321	234651	1097	204171	0.020393111999232
321	234651	1130	171411	-0.01987819577161
321	234651	1166	169881	0.19577930333079
321	234651	1173	104346	0.060513602847699
321	234651	1177	246171	0.092613759015323
321	234651	1188	233886	-0.16111529971668
321	234651	1265	233907	0.046306879507661
321	234651	1286	230841	-0.025960188193852
321	234651	1345	233931	0.042005652743556
322	238235	322	238235	4.834935163997
322	238235	329	221853	-0.05499613322032
322	238235	331	234141	-0.038266757211565
322	238235	336	189086	-0.03375576918002
322	238235	340	232094	0.16734871535427
322	238235	360	221867	0.031352619786643
322	238235	362	234155	-0.0097889651665395
322	238235	388	189107	-0.030560981281092
322	238235	392	232115	0.024217403304939
322	238235	421	176825	0.21535723366387
322	238235	424	207545	-0.034782608695652
322	238235	429	111290	0.066564963132469
322	238235	434	174778	-0.021349022955955
322	238235	437	206522	-0.16558400471511
322	238235	466	189131	-0.024202022291444
322	238235	470	232139	0.0082634121535723
322	238235	495	123603	-0.186685307505
322	238235	501	209619	-0.0057890666547705
322	238235	503	231123	-0.15026503578382
322	238235	530	111321	-0.021349022955955
322	238235	535	174809	-0.18179506737859
322	238235	538	206553	0.21582041123462
322	238235	543	109274	-0.056191202644292
322	238235	548	173786	0.13246720377209
322	238235	707	238359	-0.29656750572082
322	238235	715	221979	0.032036613272311
322	238235	717	234267	-0.050604228427565
322	238235	1095	177035	0.03291519831455
322	238235	1098	207755	0.020393111999232
322	238235	1126	111507	0.2538954738965
322	238235	1131	174995	-0.01987819577161
322	238235	1134	206739	0.032036613272311
322	238235	1162	108441	0.11814519213007
322	238235	1177	246171	-0.12843217574739
322	238235	1186	237981	-0.27960652583303
322	238235	1238	237995	0.027673653598279
322	238235	1292	230330	-0.066381280111489
322	238235	1394	230361	-0.027322309485765
323	32412	323	32412	5.0640732265446
323	32412	438	62652	-0.15576112916311
323	32412	439	93372	-0.025960188193852
323	32412	440	94908	0.098511987815023
323	32412	444	154812	-0.26552512044595
323	32412	445	158396	0.19147288733833
323	32412	550	60636	-0.025960188193852
323	32412	551	62172	0.098511987815023
323	32412	552	89308	0.22768591238138
323	32412	553	92892	-0.16418664635837
323	32412	556	146652	0.058542786295039
323	32412	557	154332	0.097960818269972
323	32412	558	157404	-0.19800967032702
323	32412	661	31992	-0.1990281094862
323	32412	709	32538	-0.1172285997591
323	32412	1178	48540	-0.058843894144731
323	32412	1179	56220	-0.098464668072998
323	32412	1180	59292	0.1990281094862
323	32412	1181	80796	-0.24853913407381
323	32412	1182	87964	0.14571898392408
323	32412	1184	145308	-0.070251343554047
323	32412	1185	151452	0.079657536133786
323	32412	1239	32172	0.027673653598279
323	32412	1266	31668	-0.046306879507661
323	32412	1279	30648	0.025960188193852
323	32412	1346	31692	-0.042005652743556
323	32412	1373	30676	-0.098511987815023
323	32412	1387	28632	0.15576112916311
324	125085	324	125085	4.8049580472921
324	125085	332	120990	-0.16734871535427
324	125085	333	124062	-0.25941494072034
324	125085	363	121005	-0.0097889651665395
324	125085	364	124077	-0.12951217322343
324	125085	393	112821	-0.16641240783117
324	125085	395	123573	0.11867743526518
324	125085	415	96441	0.11942537503178
324	125085	417	117945	-0.12897736499297
324	125085	439	93372	-0.16558400471511
324	125085	442	109244	0.2538954738965
324	125085	471	112845	0.024217403304939
324	125085	473	123597	-0.020477672605215
324	125085	504	96469	0.0057890666547705
324	125085	506	117973	0.15026503578382
324	125085	527	63705	-0.034782608695652
324	125085	529	109785	0.035920213950295
324	125085	531	117465	-0.020393111999232
324	125085	550	60636	0.13246720377209
324	125085	553	92892	-0.02618112994959
324	125085	672	123132	0.19800967032702
324	125085	710	125211	-0.1172285997591
324	125085	718	121117	-0.050604228427565
324	125085	719	124189	-0.12572074882603
324	125085	1100	63885	-0.03291519831455
324	125085	1102	109965	0.13401876855237
324	125085	1104	117645	-0.0088990592423087
324	125085	1136	93589	0.032036613272311
324	125085	1139	109461	-0.15128400711925
324	125085	1157	60825	-0.19248646627112
324	125085	1160	93081	0.10856852275617
324	125085	1186	237981	-0.070251343554047
324	125085	1282	123321	0.025960188193852
324	125085	1294	117180	-0.066381280111489
324	125085	1376	123349	-0.098511987815023
324	125085	1404	109020	-0.21075403066214
325	186525	325	186525	5.1781845919146
325	186525	326	189597	-0.097134129917569
325	186525	331	234141	-0.15334608166671
325	186525	332	120990	0.095092804474956
325	186525	334	178334	0.051777188352695
325	186525	335	185502	-0.25941494072034
325	186525	363	121005	-0.16734871535427
325	186525	365	178349	-0.13806044054003
325	186525	366	185517	-0.12951217322343
325	186525	396	161973	-0.033002757670151
325	186525	398	183477	0.024475500150336
325	186525	399	185013	0.11867743526518
325	186525	422	182969	-0.18764550115257
325	186525	444	154812	-0.16558400471511
325	186525	446	170684	0.2538954738965
325	186525	474	161997	0.16590246981164
325	186525	476	183501	0.12951217322343
325	186525	477	185037	-0.020477672605215
325	186525	511	182997	0.0038699163673427
325	186525	527	63705	0.21298927408725
325	186525	534	171225	0.035920213950295
325	186525	557	154332	-0.02618112994959
325	186525	673	184572	0.19800967032702
325	186525	711	186651	-0.1172285997591
325	186525	718	121117	-0.13502307672008
325	186525	720	178461	-0.12444599937006
325	186525	721	185629	-0.12572074882603
325	186525	1100	63885	0.17839432997361
325	186525	1107	171405	0.13401876855237
325	186525	1141	155029	0.032036613272311
325	186525	1143	170901	-0.15128400711925
325	186525	1164	154521	0.10856852275617
325	186525	1179	56220	0.060513602847699
325	186525	1283	184761	0.025960188193852
325	186525	1377	184789	-0.098511987815023
325	186525	1391	182745	0.15576112916311
325	186525	1407	170460	-0.21075403066214
326	189597	326	189597	4.8014238494788
326	189597	329	221853	-0.1172285997591
326	189597	333	124062	0.095092804474956
326	189597	335	185502	-0.16734871535427
326	189597	336	189086	-0.13502307672008
326	189597	364	124077	-0.16734871535427
326	189597	366	185517	-0.0097889651665395
326	189597	367	189101	-0.050604228427565
326	189597	397	177333	-0.16641240783117
326	189597	398	183477	0.024217403304939
326	189597	419	160953	0.11942537503178
326	189597	420	175289	0.0057890666547705
326	189597	438	62652	0.066564963132469
326	189597	447	173756	0.2538954738965
326	189597	475	177357	0.024217403304939
326	189597	476	183501	0.0082634121535723
326	189597	508	160981	0.0057890666547705
326	189597	509	175317	0.14047800661073
326	189597	532	158937	-0.10081362827358
326	189597	536	181977	-0.020393111999232
326	189597	550	60636	-0.056191202644292
326	189597	558	157404	-0.02618112994959
326	189597	712	189723	-0.1172285997591
326	189597	719	124189	-0.13502307672008
326	189597	721	185629	-0.050604228427565
326	189597	722	189213	-0.012458682939232
326	189597	1105	159117	-0.020393111999232
326	189597	1109	182157	-0.0088990592423087
326	189597	1135	62869	0.2538954738965
326	189597	1144	173973	-0.15128400711925
326	189597	1157	60825	-0.02618112994959
326	189597	1165	157593	0.10856852275617
326	189597	1180	59292	0.060513602847699
326	189597	1186	237981	-0.24853913407381
326	189597	1271	188853	0.046306879507661
326	189597	1297	181692	-0.066381280111489
326	189597	1351	188877	0.042005652743556
326	189597	1408	173532	-0.21075403066214
327	211101	327	211101	5.5700737350623
327	211101	328	218269	-0.1545583225205
327	211101	329	221853	0.058048745510141
327	211101	330	232605	-0.27492543590606
327	211101	331	234141	0.17387811283556
327	211101	334	178334	0.20281571808158
327	211101	337	210078	-0.25941494072034
327	211101	365	178349	-0.038266757211565
327	211101	368	210093	-0.12951217322343
327	211101	393	112821	-0.29517538870236
327	211101	396	161973	0.030560981281092
327	211101	400	208053	0.024475500150336
327	211101	401	209589	0.11867743526518
327	211101	415	96441	0.040251189368503
327	211101	423	203961	0.12897736499297
327	211101	424	207545	-0.18764550115257
327	211101	471	112845	0.16734871535427
327	211101	474	161997	0.024202022291444
327	211101	478	208077	0.12951217322343
327	211101	479	209613	-0.020477672605215
327	211101	504	96469	0.186685307505
327	211101	512	203989	-0.15026503578382
327	211101	513	207573	0.0038699163673427
327	211101	537	203481	0.020393111999232
327	211101	556	146652	-0.13246720377209
327	211101	674	209148	0.19800967032702
327	211101	713	211227	-0.1172285997591
327	211101	720	178461	-0.26074921057529
327	211101	723	210205	-0.12572074882603
327	211101	1110	203661	0.0088990592423087
327	211101	1163	146841	0.19248646627112
327	211101	1181	80796	0.060513602847699
327	211101	1186	237981	-0.1990281094862
327	211101	1284	209337	0.025960188193852
327	211101	1298	203196	0.066381280111489
327	211101	1378	209365	-0.098511987815023
327	211101	1392	207321	0.15576112916311
328	218269	328	218269	5.0929061784897
328	218269	329	221853	-0.14851240951568
328	218269	331	234141	-0.29656750572082
328	218269	335	185502	0.20281571808158
328	218269	337	210078	0.051777188352695
328	218269	338	216222	-0.29354906564439
328	218269	339	217758	-0.13502307672008
328	218269	366	185517	-0.038266757211565
328	218269	368	210093	-0.13806044054003
328	218269	369	216237	0.020872776660854
328	218269	370	217773	-0.050604228427565
328	218269	394	119989	-0.29517538870236
328	218269	419	160953	-0.19829137827811
328	218269	423	203961	0.0057890666547705
328	218269	425	214713	-0.18764550115257
328	218269	444	154812	-0.021349022955955
328	218269	448	202428	0.2538954738965
328	218269	472	120013	0.16734871535427
328	218269	508	160981	0.16171351258374
328	218269	512	203989	0.14047800661073
328	218269	514	214741	0.0038699163673427
328	218269	528	95449	0.21298927408725
328	218269	552	89308	-0.056191202644292
328	218269	714	218395	-0.1172285997591
328	218269	721	185629	-0.26074921057529
328	218269	723	210205	-0.12444599937006
328	218269	724	216349	0.015919933300619
328	218269	725	217885	-0.012458682939232
328	218269	1101	95629	0.17839432997361
328	218269	1141	155029	-0.01987819577161
328	218269	1145	202645	-0.15128400711925
328	218269	1159	89497	-0.02618112994959
328	218269	1182	87964	0.060513602847699
328	218269	1272	217525	0.046306879507661
328	218269	1352	217549	0.042005652743556
328	218269	1393	214489	0.15576112916311
328	218269	1410	202204	-0.21075403066214
329	221853	329	221853	5.1710907704043
329	221853	336	189086	0.20281571808158
329	221853	339	217758	-0.16734871535427
329	221853	367	189101	-0.038266757211565
329	221853	370	217773	-0.0097889651665395
329	221853	395	123573	-0.29517538870236
329	221853	401	209589	-0.16641240783117
329	221853	402	215733	0.024217403304939
329	221853	424	207545	0.0057890666547705
329	221853	425	214713	0.12897736499297
329	221853	440	94908	0.066564963132469
329	221853	445	158396	-0.021349022955955
329	221853	473	123597	0.16734871535427
329	221853	479	209613	0.024217403304939
329	221853	480	215757	0.0082634121535723
329	221853	513	207573	0.14047800661073
329	221853	514	214741	-0.15026503578382
329	221853	533	160473	0.034782608695652
329	221853	538	206553	-0.035920213950295
329	221853	553	92892	-0.056191202644292
329	221853	558	157404	0.13246720377209
329	221853	667	221433	-0.1990281094862
329	221853	715	221979	-0.1172285997591
329	221853	722	189213	-0.26074921057529
329	221853	725	217885	-0.050604228427565
329	221853	1106	160653	0.03291519831455
329	221853	1111	206733	-0.13401876855237
329	221853	1137	95125	0.2538954738965
329	221853	1142	158613	-0.01987819577161
329	221853	1160	93081	-0.02618112994959
329	221853	1165	157593	-0.19248646627112
329	221853	1186	237981	-0.058843894144731
329	221853	1187	221598	-0.033966087533692
329	221853	1245	221613	0.027673653598279
329	221853	1300	213948	-0.066381280111489
329	221853	1411	205788	-0.21075403066214
330	232605	330	232605	4.5231121281465
330	232605	331	234141	-0.039076199919701
330	232605	338	216222	0.20675408622762
330	232605	340	232094	-0.13502307672008
330	232605	369	216237	0.031352619786643
330	232605	371	232109	-0.050604228427565
330	232605	398	183477	-0.030560981281092
330	232605	400	208053	0.033002757670151
330	232605	403	231093	-0.11867743526518
330	232605	417	117945	-0.040251189368503
330	232605	420	175289	-0.19829137827811
330	232605	423	203961	0.11942537503178
330	232605	441	105660	-0.066564963132469
330	232605	476	183501	-0.024202022291444
330	232605	478	208077	-0.16590246981164
330	232605	481	231117	0.020477672605215
330	232605	506	117973	-0.186685307505
330	232605	509	175317	0.16171351258374
330	232605	512	203989	0.0057890666547705
330	232605	529	109785	0.21298927408725
330	232605	534	171225	-0.034782608695652
330	232605	560	200412	0.02618112994959
330	232605	676	230652	-0.19800967032702
330	232605	716	232731	-0.1172285997591
330	232605	724	216349	0.032036613272311
330	232605	726	232221	-0.012458682939232
330	232605	1102	109965	0.17839432997361
330	232605	1107	171405	-0.03291519831455
330	232605	1138	105877	-0.2538954738965
330	232605	1167	200601	-0.10856852275617
330	232605	1183	102300	0.060513602847699
330	232605	1186	237981	-0.10501413185889
330	232605	1273	231861	0.046306879507661
330	232605	1286	230841	-0.025960188193852
330	232605	1353	231885	0.042005652743556
330	232605	1380	230869	0.098511987815023
331	234141	331	234141	4.9016526824307
331	234141	339	217758	0.20675408622762
331	234141	340	232094	-0.29354906564439
331	234141	370	217773	0.031352619786643
331	234141	371	232109	0.020872776660854
331	234141	399	185013	-0.030560981281092
331	234141	401	209589	0.033002757670151
331	234141	403	231093	-0.024475500150336
331	234141	418	119481	-0.040251189368503
331	234141	421	176825	-0.19829137827811
331	234141	446	170684	-0.021349022955955
331	234141	448	202428	-0.16558400471511
331	234141	477	185037	-0.024202022291444
331	234141	479	209613	-0.16590246981164
331	234141	481	231117	-0.12951217322343
331	234141	507	119509	-0.186685307505
331	234141	510	176853	0.16171351258374
331	234141	530	111321	0.21298927408725
331	234141	537	203481	0.10081362827358
331	234141	554	105180	-0.056191202644292
331	234141	559	169692	0.13246720377209
331	234141	668	233721	-0.1990281094862
331	234141	717	234267	-0.1172285997591
331	234141	725	217885	0.032036613272311
331	234141	726	232221	0.015919933300619
331	234141	1103	111501	0.17839432997361
331	234141	1110	203661	0.020393111999232
331	234141	1143	170901	-0.01987819577161
331	234141	1145	202645	0.032036613272311
331	234141	1161	105369	-0.02618112994959
331	234141	1166	169881	-0.19248646627112
331	234141	1186	237981	0.027673653598279
331	234141	1188	233886	-0.033966087533692
331	234141	1246	233901	0.027673653598279
331	234141	1394	230361	0.15576112916311
332	120990	332	120990	4.7009916094584
332	120990	333	124062	-0.097134129917569
332	120990	372	112814	-0.13806044054003
332	120990	373	119982	-0.12951217322343
332	120990	404	96438	-0.033002757670151
332	120990	406	117942	0.024475500150336
332	120990	407	119478	0.11867743526518
332	120990	426	63674	0.19829137827811
332	120990	430	117434	-0.18764550115257
332	120990	441	105660	0.12572074882603
332	120990	482	96462	0.16590246981164
332	120990	484	117966	0.12951217322343
332	120990	485	119502	-0.020477672605215
332	120990	515	63702	-0.16171351258374
332	120990	519	117462	0.0038699163673427
332	120990	542	105690	0.035920213950295
332	120990	552	89308	-0.21582041123462
332	120990	554	105180	0.01987819577161
332	120990	561	245982	0.19800967032702
332	120990	727	112926	-0.12444599937006
332	120990	728	120094	-0.12572074882603
332	120990	1115	105870	0.13401876855237
332	120990	1148	89494	0.032036613272311
332	120990	1150	105366	-0.15128400711925
332	120990	1168	56730	-0.19248646627112
332	120990	1171	88986	0.10856852275617
332	120990	1179	56220	0.19577930333079
332	120990	1188	233886	-0.070251343554047
332	120990	1287	119226	0.025960188193852
332	120990	1294	117180	0.025960188193852
332	120990	1381	119254	-0.098511987815023
332	120990	1396	117210	0.15576112916311
333	124062	333	124062	4.3870836511569
333	124062	373	119982	-0.0097889651665395
333	124062	374	123566	-0.050604228427565
333	124062	405	111798	-0.16641240783117
333	124062	406	117942	0.024217403304939
333	124062	427	95418	0.11942537503178
333	124062	428	109754	0.0057890666547705
333	124062	438	62652	0.21535723366387
333	124062	439	93372	-0.034782608695652
333	124062	443	116412	-0.03291519831455
333	124062	483	111822	0.024217403304939
333	124062	484	117966	0.0082634121535723
333	124062	516	95446	0.0057890666547705
333	124062	517	109782	0.14047800661073
333	124062	539	62682	-0.034782608695652
333	124062	540	93402	-0.10081362827358
333	124062	544	116442	-0.020393111999232
333	124062	550	60636	-0.18179506737859
333	124062	555	108252	0.01987819577161
333	124062	561	245982	-0.097960818269972
333	124062	672	123132	-0.25722574596145
333	124062	728	120094	-0.050604228427565
333	124062	729	123678	-0.012458682939232
333	124062	1112	62862	-0.03291519831455
333	124062	1113	93582	-0.020393111999232
333	124062	1117	116622	-0.0088990592423087
333	124062	1146	60822	0.01987819577161
333	124062	1151	108438	-0.15128400711925
333	124062	1172	92058	0.10856852275617
333	124062	1180	59292	0.19577930333079
333	124062	1187	221598	-0.05370509990556
333	124062	1274	123318	0.046306879507661
333	124062	1354	123342	0.042005652743556
333	124062	1405	116188	0.027322309485765
334	178334	334	178334	4.6757182812103
334	178334	335	185502	-0.1545583225205
334	178334	336	189086	0.058048745510141
334	178334	340	232094	-0.17387811283556
334	178334	372	112814	-0.16734871535427
334	178334	375	161966	0.031352619786643
334	178334	376	177326	-0.12951217322343
334	178334	409	175286	0.024475500150336
334	178334	410	176822	0.11867743526518
334	178334	426	63674	0.040251189368503
334	178334	433	171194	0.12897736499297
334	178334	434	174778	-0.18764550115257
334	178334	446	170684	0.03291519831455
334	178334	487	175310	0.12951217322343
334	178334	488	176846	-0.020477672605215
334	178334	515	63702	0.186685307505
334	178334	522	171222	-0.15026503578382
334	178334	523	174806	0.0038699163673427
334	178334	547	170714	0.020393111999232
334	178334	556	146652	-0.21582041123462
334	178334	727	112926	-0.13502307672008
334	178334	730	162078	0.032036613272311
334	178334	731	177438	-0.12572074882603
334	178334	1120	170894	0.0088990592423087
334	178334	1152	146838	0.032036613272311
334	178334	1174	146330	0.10856852275617
334	178334	1178	48540	0.11814519213007
334	178334	1188	233886	0.14571898392408
334	178334	1288	176570	0.025960188193852
334	178334	1296	174524	0.025960188193852
334	178334	1382	176598	-0.098511987815023
334	178334	1398	174554	0.15576112916311
334	178334	1407	170460	-0.027322309485765
335	185502	335	185502	4.7698703279939
335	185502	336	189086	-0.14851240951568
335	185502	339	217758	-0.1172285997591
335	185502	373	119982	-0.16734871535427
335	185502	376	177326	-0.13806044054003
335	185502	377	183470	0.020872776660854
335	185502	378	185006	-0.050604228427565
335	185502	408	160950	-0.033002757670151
335	185502	433	171194	0.0057890666547705
335	185502	435	181946	-0.18764550115257
335	185502	438	62652	-0.12170815662129
335	185502	444	154812	-0.034782608695652
335	185502	486	160974	0.16590246981164
335	185502	522	171222	0.14047800661073
335	185502	524	181974	0.0038699163673427
335	185502	539	62682	0.21298927408725
335	185502	545	154842	-0.10081362827358
335	185502	559	169692	0.01987819577161
335	185502	561	245982	0.16418664635837
335	185502	673	184572	-0.25722574596145
335	185502	728	120094	-0.13502307672008
335	185502	731	177438	-0.12444599937006
335	185502	732	183582	0.015919933300619
335	185502	733	185118	-0.012458682939232
335	185502	1112	62862	0.17839432997361
335	185502	1118	155022	-0.020393111999232
335	185502	1155	169878	-0.15128400711925
335	185502	1168	56730	-0.02618112994959
335	185502	1175	153498	0.10856852275617
335	185502	1188	233886	-0.24853913407381
335	185502	1275	184758	0.046306879507661
335	185502	1297	181692	0.025960188193852
335	185502	1355	184782	0.042005652743556
335	185502	1399	181722	0.15576112916311
336	189086	336	189086	4.7374523264683
336	189086	374	123566	-0.16734871535427
336	189086	378	185006	-0.0097889651665395
336	189086	410	176822	-0.16641240783117
336	189086	411	182966	0.024217403304939
336	189086	432	160442	0.11942537503178
336	189086	434	174778	0.0057890666547705
336	189086	435	181946	0.12897736499297
336	189086	445	158396	-0.034782608695652
336	189086	447	173756	-0.12572074882603
336	189086	488	176846	0.024217403304939
336	189086	489	182990	0.0082634121535723
336	189086	521	160470	0.0057890666547705
336	189086	523	174806	0.14047800661073
336	189086	524	181974	-0.15026503578382
336	189086	546	158426	-0.10081362827358
336	189086	548	173786	-0.035920213950295
336	189086	551	62172	0.021349022955955
336	189086	558	157404	0.21582041123462
336	189086	561	245982	-0.22768591238138
336	189086	669	188666	-0.1990281094862
336	189086	729	123678	-0.13502307672008
336	189086	733	185118	-0.050604228427565
336	189086	1119	158606	-0.020393111999232
336	189086	1121	173966	-0.13401876855237
336	189086	1147	62358	0.2538954738965
336	189086	1154	157590	-0.032036613272311
336	189086	1169	60314	-0.02618112994959
336	189086	1180	59292	-0.11814519213007
336	189086	1187	221598	-0.27960652583303
336	189086	1247	188846	0.027673653598279
336	189086	1409	181212	0.027322309485765
337	210078	337	210078	4.9336384439359
337	210078	338	216222	-0.35962843907834
337	210078	339	217758	0.028718307546936
337	210078	376	177326	-0.038266757211565
337	210078	379	208046	0.020872776660854
337	210078	380	209582	-0.050604228427565
337	210078	405	111798	-0.29517538870236
337	210078	408	160950	0.030560981281092
337	210078	412	203958	-0.024217403304939
337	210078	427	95418	0.040251189368503
337	210078	437	206522	-0.18764550115257
337	210078	448	202428	0.03291519831455
337	210078	483	111822	0.16734871535427
337	210078	486	160974	0.024202022291444
337	210078	490	203982	-0.0082634121535723
337	210078	516	95446	0.186685307505
337	210078	526	206550	0.0038699163673427
337	210078	549	202458	0.020393111999232
337	210078	556	146652	0.18179506737859
337	210078	674	209148	-0.25722574596145
337	210078	731	177438	-0.26074921057529
337	210078	734	208158	0.015919933300619
337	210078	735	209694	-0.012458682939232
337	210078	1122	202638	0.0088990592423087
337	210078	1152	146838	-0.01987819577161
337	210078	1170	81306	-0.02618112994959
337	210078	1184	145308	-0.19577930333079
337	210078	1187	221598	-0.092613759015323
337	210078	1188	233886	-0.098464668072998
337	210078	1276	209334	0.046306879507661
337	210078	1299	206268	0.025960188193852
337	210078	1356	209358	0.042005652743556
337	210078	1401	206298	0.15576112916311
337	210078	1410	202204	-0.027322309485765
338	216222	338	216222	5.6721586575133
338	216222	339	217758	-0.039076199919701
338	216222	340	232094	-0.29656750572082
338	216222	377	183470	-0.038266757211565
338	216222	379	208046	-0.13806044054003
338	216222	381	215726	-0.050604228427565
338	216222	406	117942	-0.29517538870236
338	216222	412	203958	0.16641240783117
338	216222	414	214710	-0.11867743526518
338	216222	431	158906	-0.19829137827811
338	216222	439	93372	-0.12170815662129
338	216222	444	154812	0.21535723366387
338	216222	484	117966	0.16734871535427
338	216222	490	203982	-0.024217403304939
338	216222	492	214734	0.020477672605215
338	216222	520	158934	0.16171351258374
338	216222	540	93402	0.21298927408725
338	216222	545	154842	-0.034782608695652
338	216222	552	89308	-0.021349022955955
338	216222	560	200412	0.01987819577161
338	216222	561	245982	-0.098511987815023
338	216222	675	215292	-0.25722574596145
338	216222	732	183582	-0.26074921057529
338	216222	734	208158	-0.12444599937006
338	216222	736	215838	-0.012458682939232
338	216222	1113	93582	0.17839432997361
338	216222	1118	155022	-0.03291519831455
338	216222	1148	89494	-0.2538954738965
338	216222	1156	200598	-0.15128400711925
338	216222	1185	151452	-0.19577930333079
338	216222	1187	221598	-0.10501413185889
338	216222	1277	215478	0.046306879507661
338	216222	1291	214458	-0.025960188193852
338	216222	1357	215502	0.042005652743556
338	216222	1385	214486	0.098511987815023
339	217758	339	217758	4.9694635138571
339	217758	378	185006	-0.038266757211565
339	217758	380	209582	-0.13806044054003
339	217758	381	215726	0.020872776660854
339	217758	407	119478	-0.29517538870236
339	217758	414	214710	-0.024475500150336
339	217758	432	160442	-0.19829137827811
339	217758	436	203450	0.0057890666547705
339	217758	440	94908	-0.12170815662129
339	217758	448	202428	-0.12572074882603
339	217758	485	119502	0.16734871535427
339	217758	492	214734	-0.12951217322343
339	217758	521	160470	0.16171351258374
339	217758	525	203478	0.14047800661073
339	217758	541	94938	0.21298927408725
339	217758	549	202458	-0.035920213950295
339	217758	557	154332	0.18179506737859
339	217758	561	245982	0.025960188193852
339	217758	670	217338	-0.1990281094862
339	217758	733	185118	-0.26074921057529
339	217758	735	209694	-0.12444599937006
339	217758	736	215838	0.015919933300619
339	217758	1114	95118	0.17839432997361
339	217758	1122	202638	-0.13401876855237
339	217758	1153	154518	-0.01987819577161
339	217758	1171	88986	-0.02618112994959
339	217758	1175	153498	-0.19248646627112
339	217758	1182	87964	-0.11814519213007
339	217758	1187	221598	0.027673653598279
339	217758	1188	233886	-0.058843894144731
339	217758	1248	217518	0.027673653598279
339	217758	1300	213948	0.025960188193852
339	217758	1402	213978	0.15576112916311
340	232094	340	232094	5.4835748792271
340	232094	381	215726	0.031352619786643
340	232094	382	231086	-0.12951217322343
340	232094	411	182966	-0.030560981281092
340	232094	413	207542	0.033002757670151
340	232094	430	117434	-0.040251189368503
340	232094	434	174778	-0.19829137827811
340	232094	436	203450	0.11942537503178
340	232094	442	109244	-0.12170815662129
340	232094	446	170684	0.21535723366387
340	232094	489	182990	-0.024202022291444
340	232094	491	207566	-0.16590246981164
340	232094	519	117462	-0.186685307505
340	232094	523	174806	0.16171351258374
340	232094	525	203478	0.0057890666547705
340	232094	543	109274	0.21298927408725
340	232094	547	170714	-0.034782608695652
340	232094	554	105180	-0.021349022955955
340	232094	560	200412	-0.21582041123462
340	232094	561	245982	-0.098511987815023
340	232094	671	231674	-0.1990281094862
340	232094	736	215838	0.032036613272311
340	232094	737	231198	-0.12572074882603
340	232094	1116	109454	0.17839432997361
340	232094	1120	170894	-0.03291519831455
340	232094	1150	105366	-0.2538954738965
340	232094	1156	200598	0.032036613272311
340	232094	1176	167834	-0.19248646627112
340	232094	1183	102300	-0.11814519213007
340	232094	1188	233886	-0.13397812696166
340	232094	1249	231854	0.027673653598279
340	232094	1292	230330	-0.025960188193852
340	232094	1386	230358	0.098511987815023
341	61091	341	61091	5.7678362573099
341	61091	344	56997	-0.038266757211565
341	61091	346	48806	-0.29517538870236
341	61091	348	190631	0.18796784966946
341	61091	353	48809	0.030560981281092
341	61091	354	32426	0.040251189368503
341	61091	355	125099	0.14271583089394
341	61091	357	189611	-0.21075403066214
341	61091	383	32433	0.19829137827811
341	61091	385	124083	-0.027322309485765
341	61091	388	189107	0.25189924697993
341	61091	449	57027	0.020872776660854
341	61091	564	117987	-0.22768591238138
341	61091	567	175331	-0.058542786295039
341	61091	569	183011	-0.097960818269972
341	61091	607	60650	-0.070251343554047
341	61091	629	60657	0.14571898392408
341	61091	641	60146	-0.083966415659976
341	61091	696	61203	-0.14851240951568
341	61091	738	57123	-0.050604228427565
341	61091	1077	32643	-0.18764550115257
341	61091	1189	62883	-0.13397812696166
341	61091	1190	93603	-0.27960652583303
341	61091	1193	109475	0.24853913407381
341	61091	1194	116643	-0.14571898392408
341	61091	1196	158627	-0.05370509990556
341	61091	1198	173987	0.070251343554047
341	61091	1200	60837	-0.27960652583303
341	61091	1212	60326	0.16111529971668
341	61091	1222	60329	-0.076050386077272
341	61091	1232	59306	0.058542786295039
341	61091	1252	59313	0.22768591238138
341	61091	1301	60867	-0.13397812696166
341	61091	1414	53217	0.027322309485765
341	61091	1418	45026	0.21075403066214
342	89763	342	89763	5.3826849733028
342	89763	344	56997	0.17060767861683
342	89763	345	81573	-0.16104573197784
342	89763	349	219303	0.18796784966946
342	89763	354	32426	-0.14121051368917
342	89763	359	218283	-0.21075403066214
342	89763	383	32433	0.013984235952199
342	89763	384	121011	0.14641268035202
342	89763	390	216243	-0.066381280111489
342	89763	391	217779	0.25189924697993
342	89763	449	57027	0.065446224256293
342	89763	450	81603	-0.031482624296421
342	89763	562	96483	-0.14701978460245
342	89763	564	117987	0.025960188193852
342	89763	565	119523	-0.098511987815023
342	89763	570	204003	-0.058542786295039
342	89763	572	214755	-0.19800967032702
342	89763	609	89322	-0.070251343554047
342	89763	631	89329	0.14571898392408
342	89763	643	88818	-0.083966415659976
342	89763	697	89875	-0.14851240951568
342	89763	738	57123	-0.26074921057529
342	89763	739	81699	-0.12444599937006
342	89763	1077	32643	0.069765909471058
342	89763	1190	93603	0.027673653598279
342	89763	1191	95139	-0.10501413185889
342	89763	1192	105891	-0.058843894144731
342	89763	1194	116643	-0.1990281094862
342	89763	1195	155043	-0.033966087533692
342	89763	1199	202659	0.070251343554047
342	89763	1202	89509	-0.27960652583303
342	89763	1214	88998	0.16111529971668
342	89763	1224	89001	-0.076050386077272
342	89763	1234	87978	0.058542786295039
342	89763	1254	87985	0.22768591238138
342	89763	1262	85938	-0.26552512044595
342	89763	1303	89539	-0.13397812696166
342	89763	1419	73698	0.21075403066214
343	147107	343	147107	5.0013729977117
343	147107	345	81573	0.20281571808158
343	147107	346	48806	-0.052733282481566
343	147107	353	48809	-0.03375576918002
343	147107	354	32426	0.07348080345792
343	147107	358	211115	-0.14271583089394
343	147107	383	32433	-0.14121051368917
343	147107	386	178355	0.14641268035202
343	147107	389	210099	0.027322309485765
343	147107	450	81603	-0.29354906564439
343	147107	566	160995	-0.098511987815023
343	147107	567	175331	0.025960188193852
343	147107	568	176867	-0.098511987815023
343	147107	570	204003	-0.22768591238138
343	147107	571	207587	0.16418664635837
343	147107	613	146666	-0.070251343554047
343	147107	635	146673	0.14571898392408
343	147107	646	146162	-0.083966415659976
343	147107	698	147219	-0.14851240951568
343	147107	739	81699	-0.13502307672008
343	147107	1077	32643	-0.16558400471511
343	147107	1195	155043	-0.12843217574739
343	147107	1196	158627	0.092613759015323
343	147107	1197	170915	0.098464668072998
343	147107	1198	173987	-0.1990281094862
343	147107	1199	202659	-0.14571898392408
343	147107	1206	146853	-0.27960652583303
343	147107	1217	146342	0.16111529971668
343	147107	1227	146345	-0.076050386077272
343	147107	1236	145322	0.058542786295039
343	147107	1256	145329	0.22768591238138
343	147107	1263	143282	-0.26552512044595
343	147107	1307	146883	-0.13397812696166
343	147107	1416	139233	-0.027322309485765
344	56997	344	56997	5.2380625476735
344	56997	346	48806	0.051777188352695
344	56997	353	48809	0.038291076729248
344	56997	363	121005	0.14271583089394
344	56997	366	185517	-0.21075403066214
344	56997	383	32433	0.0077548944825833
344	56997	394	119989	-0.027322309485765
344	56997	398	183477	-0.066381280111489
344	56997	399	185013	0.25189924697993
344	56997	451	48837	-0.031482624296421
344	56997	573	63717	-0.14701978460245
344	56997	577	117477	-0.16418664635837
344	56997	580	171237	-0.058542786295039
344	56997	582	181989	-0.19800967032702
344	56997	618	56556	-0.070251343554047
344	56997	651	56052	-0.083966415659976
344	56997	699	57109	-0.14851240951568
344	56997	738	57123	-0.1172285997591
344	56997	740	48933	-0.12444599937006
344	56997	1200	60837	0.027673653598279
344	56997	1201	62373	-0.10501413185889
344	56997	1202	89509	-0.27960652583303
344	56997	1204	105381	0.24853913407381
344	56997	1207	154533	-0.05370509990556
344	56997	1209	169893	0.070251343554047
344	56997	1211	56742	-0.033966087533692
344	56997	1221	56745	-0.058843894144731
344	56997	1241	55212	0.058542786295039
344	56997	1251	56241	0.051372870298956
344	56997	1268	53172	-0.26552512044595
344	56997	1312	56773	-0.13397812696166
344	56997	1414	53217	-0.15576112916311
344	56997	1426	40932	0.21075403066214
345	81573	345	81573	5.3124078311721
345	81573	346	48806	0.20281571808158
345	81573	353	48809	-0.05499613322032
345	81573	368	210093	-0.21075403066214
345	81573	383	32433	-0.23006533139692
345	81573	393	112821	0.14641268035202
345	81573	400	208053	-0.066381280111489
345	81573	401	209589	0.25189924697993
345	81573	451	48837	0.065446224256293
345	81573	574	95461	-0.098511987815023
345	81573	575	109797	0.025960188193852
345	81573	576	111333	-0.098511987815023
345	81573	583	203493	0.097960818269972
345	81573	584	206565	-0.19800967032702
345	81573	620	81132	-0.070251343554047
345	81573	653	80628	-0.083966415659976
345	81573	700	81685	-0.14851240951568
345	81573	739	81699	-0.1172285997591
345	81573	740	48933	-0.26074921057529
345	81573	1202	89509	-0.12843217574739
345	81573	1203	93093	0.092613759015323
345	81573	1204	105381	0.098464668072998
345	81573	1205	108453	-0.1990281094862
345	81573	1206	146853	-0.033966087533692
345	81573	1210	200613	0.079657536133786
345	81573	1213	81318	-0.033966087533692
345	81573	1223	81321	-0.058843894144731
345	81573	1242	79788	0.058542786295039
345	81573	1253	80817	0.051372870298956
345	81573	1269	77748	-0.26552512044595
345	81573	1314	81349	-0.13397812696166
345	81573	1415	77793	-0.15576112916311
346	48806	346	48806	5.3877955758963
346	48806	354	32426	-0.13183320620392
346	48806	372	112814	0.14271583089394
346	48806	376	177326	-0.21075403066214
346	48806	405	111798	-0.027322309485765
346	48806	409	175286	-0.066381280111489
346	48806	410	176822	0.25189924697993
346	48806	452	32454	-0.13797275527203
346	48806	585	62694	-0.098511987815023
346	48806	588	105702	0.22768591238138
346	48806	589	109286	-0.16418664635837
346	48806	593	170726	0.097960818269972
346	48806	594	173798	-0.19800967032702
346	48806	650	48372	-0.14571898392408
346	48806	701	48918	-0.14851240951568
346	48806	741	32550	0.032036613272311
346	48806	1211	56742	-0.12843217574739
346	48806	1212	60326	0.092613759015323
346	48806	1213	81318	-0.27960652583303
346	48806	1216	104358	0.14571898392408
346	48806	1217	146342	-0.05370509990556
346	48806	1219	167846	0.079657536133786
346	48806	1230	48554	-0.058843894144731
346	48806	1240	48044	0.076050386077272
346	48806	1259	48050	0.051372870298956
346	48806	1267	47028	-0.22768591238138
346	48806	1321	48582	-0.13397812696166
346	48806	1418	45026	-0.15576112916311
346	48806	1426	40932	0.027322309485765
347	127143	347	127143	5.1853546910755
347	127143	355	125099	-0.13797275527203
347	127143	363	121005	0.024202022291444
347	127143	364	124077	0.11674069533846
347	127143	372	112814	0.186685307505
347	127143	373	119982	-0.2985108096985
347	127143	374	123566	0.16558400471511
347	127143	384	121011	0.16590246981164
347	127143	385	124083	-0.058831780523108
347	127143	393	112821	-0.16171351258374
347	127143	394	119989	0.010319776979581
347	127143	395	123573	-0.069765909471058
347	127143	404	96438	-0.21298927408725
347	127143	405	111798	0.079602882586266
347	127143	407	119478	0.17839432997361
347	127143	453	125127	-0.12725654716501
347	127143	562	96483	-0.10081362827358
347	127143	563	111843	-0.035920213950295
347	127143	565	119523	0.020393111999232
347	127143	573	63717	-0.18179506737859
347	127143	574	95461	0.21582041123462
347	127143	576	111333	-0.01987819577161
347	127143	585	62694	0.13246720377209
347	127143	587	94950	-0.02618112994959
347	127143	702	127255	-0.14851240951568
347	127143	742	125223	0.015919933300619
347	127143	1078	113031	-0.0038699163673427
347	127143	1079	120199	0.11550965184553
347	127143	1080	123783	-0.13704551233155
347	127143	1189	62883	0.19248646627112
347	127143	1191	95139	-0.10856852275617
347	127143	1201	62373	-0.19577930333079
347	127143	1220	246183	-0.079657536133786
347	127143	1274	123318	-0.26552512044595
347	127143	1420	123363	0.15576112916311
347	127143	1427	119269	-0.027322309485765
347	127143	1433	111078	-0.21075403066214
348	190631	348	190631	4.6507754894483
348	190631	352	238247	-0.15334608166671
348	190631	355	125099	0.20675408622762
348	190631	356	186539	0.031352619786643
348	190631	357	189611	-0.11674069533846
348	190631	365	178349	-0.030560981281092
348	190631	367	189101	0.14198711265436
348	190631	375	161966	-0.040251189368503
348	190631	377	183470	-0.2985108096985
348	190631	386	178355	0.033002757670151
348	190631	388	189107	0.069765909471058
348	190631	396	161973	-0.19829137827811
348	190631	398	183477	0.010319776979581
348	190631	409	175286	0.079602882586266
348	190631	411	182966	0.17839432997361
348	190631	453	125127	-0.29354906564439
348	190631	454	186567	0.020872776660854
348	190631	455	189639	-0.022717938024697
348	190631	567	175331	-0.035920213950295
348	190631	569	183011	0.020393111999232
348	190631	573	63717	-0.021349022955955
348	190631	578	158949	0.21582041123462
348	190631	581	174821	-0.01987819577161
348	190631	592	158438	-0.02618112994959
348	190631	703	190743	-0.14851240951568
348	190631	742	125223	-0.13502307672008
348	190631	743	186663	-0.050604228427565
348	190631	744	189735	-0.12572074882603
348	190631	1081	162183	-0.18764550115257
348	190631	1083	183687	0.11550965184553
348	190631	1196	158627	-0.10856852275617
348	190631	1200	60837	-0.11814519213007
348	190631	1212	60326	0.060513602847699
348	190631	1220	246183	-0.14571898392408
348	190631	1247	188846	-0.058542786295039
348	190631	1271	188853	-0.22768591238138
348	190631	1429	182757	-0.027322309485765
348	190631	1436	174566	-0.21075403066214
349	219303	349	219303	5.1358504958047
349	219303	350	222375	-0.097134129917569
349	219303	351	234663	-0.24246144416449
349	219303	356	186539	-0.05499613322032
349	219303	358	211115	0.038291076729248
349	219303	359	218283	-0.11674069533846
349	219303	363	121005	-0.03375576918002
349	219303	369	216237	-0.11674069533846
349	219303	370	217773	0.14198711265436
349	219303	375	161966	0.14121051368917
349	219303	381	215726	-0.16558400471511
349	219303	384	121011	0.21210975508957
349	219303	390	216243	0.058831780523108
349	219303	391	217779	0.069765909471058
349	219303	396	161973	-0.013984235952199
349	219303	402	215733	0.069765909471058
349	219303	404	96438	-0.0043224002034071
349	219303	412	203958	0.079602882586266
349	219303	454	186567	0.065446224256293
349	219303	456	211143	-0.031482624296421
349	219303	457	218311	-0.022717938024697
349	219303	562	96483	-0.21298927408725
349	219303	570	204003	-0.035920213950295
349	219303	583	203493	-0.01987819577161
349	219303	591	154854	-0.13246720377209
349	219303	704	219415	-0.14851240951568
349	219303	743	186663	-0.26074921057529
349	219303	745	211239	-0.12444599937006
349	219303	746	218407	-0.12572074882603
349	219303	1081	162183	0.069765909471058
349	219303	1087	215943	0.13704551233155
349	219303	1195	155043	-0.19248646627112
349	219303	1202	89509	-0.11814519213007
349	219303	1207	154533	0.19577930333079
349	219303	1214	88998	0.060513602847699
349	219303	1220	246183	-0.1990281094862
349	219303	1248	217518	-0.058542786295039
349	219303	1272	217525	-0.22768591238138
349	219303	1277	215478	0.26552512044595
349	219303	1423	215523	-0.15576112916311
349	219303	1438	203238	-0.21075403066214
350	222375	350	222375	4.6594202898551
350	222375	352	238247	-0.29656750572082
350	222375	357	189611	-0.05499613322032
350	222375	359	218283	0.031352619786643
350	222375	360	221867	0.032036613272311
350	222375	364	124077	-0.03375576918002
350	222375	368	210093	-0.030560981281092
350	222375	369	216237	-0.024202022291444
350	222375	379	208046	-0.186685307505
350	222375	385	124083	0.21210975508957
350	222375	389	210099	0.033002757670151
350	222375	390	216243	-0.16590246981164
350	222375	400	208053	0.16171351258374
350	222375	408	160950	0.12170815662129
350	222375	414	214710	0.17839432997361
350	222375	455	189639	0.065446224256293
350	222375	457	218311	0.020872776660854
350	222375	458	221895	0.015919933300619
350	222375	566	160995	-0.034782608695652
350	222375	572	214755	0.020393111999232
350	222375	574	95461	-0.021349022955955
350	222375	578	158949	-0.18179506737859
350	222375	584	206565	-0.01987819577161
350	222375	586	93414	-0.056191202644292
350	222375	659	221430	-0.083966415659976
350	222375	705	222487	-0.14851240951568
350	222375	744	189735	-0.26074921057529
350	222375	746	218407	-0.050604228427565
350	222375	747	221991	-0.012458682939232
350	222375	1085	208263	0.0038699163673427
350	222375	1190	93603	0.02618112994959
350	222375	1208	157605	0.19577930333079
350	222375	1215	92070	0.060513602847699
350	222375	1220	246183	0.098464668072998
350	222375	1245	221613	-0.076050386077272
350	222375	1264	221619	-0.051372870298956
350	222375	1431	214501	-0.027322309485765
350	222375	1439	206310	-0.21075403066214
351	234663	351	234663	4.9314772438342
351	234663	352	238247	-0.14851240951568
351	234663	359	218283	-0.13183320620392
351	234663	361	232619	-0.13797275527203
351	234663	362	234155	0.032036613272311
351	234663	366	185517	-0.23773201118739
351	234663	368	210093	0.23006533139692
351	234663	373	119982	-0.07348080345792
351	234663	376	177326	0.14121051368917
351	234663	382	231086	-0.16558400471511
351	234663	387	185523	0.23006533139692
351	234663	389	210099	-0.0077548944825833
351	234663	394	119989	0.14121051368917
351	234663	397	177333	-0.013984235952199
351	234663	403	231093	0.069765909471058
351	234663	405	111798	-0.0043224002034071
351	234663	412	203958	-0.21298927408725
351	234663	457	218311	-0.13797275527203
351	234663	459	232647	-0.12725654716501
351	234663	460	234183	0.015919933300619
351	234663	563	111843	-0.21298927408725
351	234663	570	204003	-0.10081362827358
351	234663	580	171237	-0.18179506737859
351	234663	588	105702	-0.056191202644292
351	234663	595	202470	0.02618112994959
351	234663	660	233718	-0.083966415659976
351	234663	706	234775	-0.14851240951568
351	234663	746	218407	0.032036613272311
351	234663	748	232743	0.015919933300619
351	234663	749	234279	-0.012458682939232
351	234663	1079	120199	-0.16558400471511
351	234663	1082	177543	0.069765909471058
351	234663	1088	231303	0.13704551233155
351	234663	1192	105891	0.02618112994959
351	234663	1199	202659	0.10856852275617
351	234663	1209	169893	0.19577930333079
351	234663	1216	104358	0.060513602847699
351	234663	1220	246183	0.092613759015323
351	234663	1246	233901	-0.076050386077272
351	234663	1265	233907	-0.051372870298956
351	234663	1278	230838	0.26552512044595
351	234663	1424	230883	-0.15576112916311
352	238247	352	238247	5.3057208237986
352	238247	360	221867	-0.13183320620392
352	238247	362	234155	0.031352619786643
352	238247	367	189101	-0.23773201118739
352	238247	371	232109	-0.024202022291444
352	238247	374	123566	-0.07348080345792
352	238247	380	209582	0.040251189368503
352	238247	382	231086	0.2985108096985
352	238247	388	189107	0.23006533139692
352	238247	392	232115	-0.16590246981164
352	238247	395	123573	0.14121051368917
352	238247	401	209589	0.19829137827811
352	238247	403	231093	-0.010319776979581
352	238247	410	176822	0.12170815662129
352	238247	413	207542	-0.21298927408725
352	238247	458	221895	-0.13797275527203
352	238247	460	234183	0.020872776660854
352	238247	568	176867	-0.034782608695652
352	238247	571	207587	-0.10081362827358
352	238247	576	111333	-0.021349022955955
352	238247	581	174821	-0.18179506737859
352	238247	584	206565	0.21582041123462
352	238247	589	109286	-0.056191202644292
352	238247	594	173798	0.13246720377209
352	238247	628	237806	0.070251343554047
352	238247	658	237813	-0.14571898392408
352	238247	707	238359	-0.14851240951568
352	238247	747	221991	0.032036613272311
352	238247	749	234279	-0.050604228427565
352	238247	1080	123783	-0.16558400471511
352	238247	1086	209799	0.18764550115257
352	238247	1088	231303	-0.11550965184553
352	238247	1193	109475	0.02618112994959
352	238247	1198	173987	0.19248646627112
352	238247	1205	108453	0.11814519213007
352	238247	1220	246183	-0.12843217574739
352	238247	1238	237995	-0.058843894144731
352	238247	1329	238023	-0.13397812696166
352	238247	1432	230373	-0.027322309485765
353	48809	353	48809	5.3689295703026
353	48809	354	32426	0.20675408622762
353	48809	365	178349	-0.18796784966946
353	48809	383	32433	0.038291076729248
353	48809	416	111801	-0.027322309485765
353	48809	420	175289	-0.066381280111489
353	48809	421	176825	0.25189924697993
353	48809	461	32457	-0.13797275527203
353	48809	596	62697	-0.098511987815023
353	48809	599	105705	0.22768591238138
353	48809	600	109289	-0.16418664635837
353	48809	604	170729	0.097960818269972
353	48809	605	173801	-0.19800967032702
353	48809	662	47864	-0.083966415659976
353	48809	708	48921	-0.14851240951568
353	48809	740	48933	-0.29656750572082
353	48809	750	32553	0.032036613272311
353	48809	1221	56745	-0.12843217574739
353	48809	1222	60329	0.092613759015323
353	48809	1223	81321	-0.27960652583303
353	48809	1226	104361	0.14571898392408
353	48809	1227	146345	-0.05370509990556
353	48809	1229	167849	0.079657536133786
353	48809	1230	48554	-0.033966087533692
353	48809	1240	48044	-0.16111529971668
353	48809	1250	48561	-0.12843217574739
353	48809	1280	44984	-0.26552512044595
353	48809	1330	48585	-0.13397812696166
353	48809	1413	47073	-0.098511987815023
354	32426	354	32426	5.3221967963387
354	32426	375	161966	-0.18796784966946
354	32426	426	63674	-0.14641268035202
354	32426	427	95418	-0.027322309485765
354	32426	431	158906	-0.066381280111489
354	32426	432	160442	0.25189924697993
354	32426	607	60650	-0.025960188193852
354	32426	608	62186	0.098511987815023
354	32426	609	89322	0.22768591238138
354	32426	610	92906	-0.16418664635837
354	32426	613	146666	0.058542786295039
354	32426	614	154346	0.097960818269972
354	32426	615	157418	-0.19800967032702
354	32426	661	31992	-0.14571898392408
354	32426	709	32538	-0.14851240951568
354	32426	741	32550	-0.29656750572082
354	32426	1230	48554	-0.058843894144731
354	32426	1231	56234	-0.098464668072998
354	32426	1232	59306	0.1990281094862
354	32426	1233	80810	-0.24853913407381
354	32426	1234	87978	0.14571898392408
354	32426	1236	145322	-0.070251343554047
354	32426	1237	151466	0.079657536133786
354	32426	1239	32172	-0.27960652583303
354	32426	1258	32178	-0.12843217574739
354	32426	1279	30648	-0.22768591238138
354	32426	1338	32202	-0.13397812696166
354	32426	1417	30690	-0.098511987815023
354	32426	1441	24552	0.027322309485765
355	125099	355	125099	4.9801423849479
355	125099	363	121005	-0.038266757211565
355	125099	364	124077	-0.056794845061743
355	125099	372	112814	-0.29517538870236
355	125099	374	123566	-0.20072199628019
355	125099	384	121011	-0.13806044054003
355	125099	385	124083	0.037208485051231
355	125099	415	96441	-0.19829137827811
355	125099	417	117945	0.010319776979581
355	125099	426	63674	-0.12170815662129
355	125099	428	109754	0.079602882586266
355	125099	430	117434	0.17839432997361
355	125099	462	121035	0.020872776660854
355	125099	463	124107	-0.022717938024697
355	125099	562	96483	0.0057890666547705
355	125099	564	117987	0.15026503578382
355	125099	597	93417	0.21582041123462
355	125099	600	109289	-0.01987819577161
355	125099	607	60650	0.13246720377209
355	125099	610	92906	-0.02618112994959
355	125099	710	125211	-0.14851240951568
355	125099	742	125223	-0.29656750572082
355	125099	751	121131	-0.050604228427565
355	125099	752	124203	-0.12572074882603
355	125099	1089	96651	-0.18764550115257
355	125099	1091	118155	0.11550965184553
355	125099	1190	93603	0.032036613272311
355	125099	1193	109475	-0.15128400711925
355	125099	1222	60329	-0.19577930333079
355	125099	1238	237995	-0.070251343554047
355	125099	1282	123321	-0.22768591238138
355	125099	1420	123363	-0.098511987815023
355	125099	1443	117225	-0.027322309485765
355	125099	1451	109034	-0.21075403066214
356	186539	356	186539	5.0032036613272
356	186539	357	189611	-0.097134129917569
356	186539	362	234155	-0.15334608166671
356	186539	363	121005	0.20281571808158
356	186539	365	178349	-0.16104573197784
356	186539	366	185517	-0.056794845061743
356	186539	375	161966	-0.21210975508957
356	186539	377	183470	0.066233601886043
356	186539	378	185006	-0.20072199628019
356	186539	384	121011	0.051777188352695
356	186539	386	178355	0.010806000508518
356	186539	387	185523	0.037208485051231
356	186539	422	182969	0.069765909471058
356	186539	426	63674	-0.0043224002034071
356	186539	433	171194	0.079602882586266
356	186539	462	121035	-0.29354906564439
356	186539	464	178379	-0.031482624296421
356	186539	465	185547	-0.022717938024697
356	186539	569	183011	0.0038699163673427
356	186539	602	154857	0.21582041123462
356	186539	604	170729	-0.01987819577161
356	186539	614	154346	-0.02618112994959
356	186539	711	186651	-0.14851240951568
356	186539	743	186663	-0.29656750572082
356	186539	751	121131	-0.13502307672008
356	186539	753	178475	-0.12444599937006
356	186539	754	185643	-0.12572074882603
356	186539	1096	183179	0.13704551233155
356	186539	1195	155043	0.032036613272311
356	186539	1197	170915	-0.15128400711925
356	186539	1221	56745	-0.11814519213007
356	186539	1231	56234	0.060513602847699
356	186539	1283	184761	-0.22768591238138
356	186539	1289	182714	0.26552512044595
356	186539	1421	184803	-0.098511987815023
356	186539	1454	170474	-0.21075403066214
357	189611	357	189611	5.0929061784897
357	189611	360	221867	-0.1172285997591
357	189611	364	124077	0.20281571808158
357	189611	366	185517	-0.038266757211565
357	189611	367	189101	-0.26074921057529
357	189611	376	177326	-0.29517538870236
357	189611	377	183470	0.16734871535427
357	189611	385	124083	0.051777188352695
357	189611	387	185523	-0.13806044054003
357	189611	388	189107	-0.12444599937006
357	189611	419	160953	-0.19829137827811
357	189611	420	175289	0.16171351258374
357	189611	431	158906	0.21298927408725
357	189611	435	181946	0.17839432997361
357	189611	463	124107	-0.29354906564439
357	189611	465	185547	0.020872776660854
357	189611	466	189131	0.015919933300619
357	189611	566	160995	0.0057890666547705
357	189611	567	175331	0.14047800661073
357	189611	596	62697	-0.021349022955955
357	189611	605	173801	-0.01987819577161
357	189611	607	60650	-0.056191202644292
357	189611	615	157418	-0.02618112994959
357	189611	669	188666	-0.083966415659976
357	189611	712	189723	-0.14851240951568
357	189611	744	189735	-0.29656750572082
357	189611	752	124203	-0.13502307672008
357	189611	754	185643	-0.050604228427565
357	189611	755	189227	-0.012458682939232
357	189611	1093	161163	-0.18764550115257
357	189611	1094	175499	0.0038699163673427
357	189611	1189	62883	0.2538954738965
357	189611	1198	173987	-0.15128400711925
357	189611	1232	59306	0.060513602847699
357	189611	1238	237995	-0.24853913407381
357	189611	1247	188846	-0.16111529971668
357	189611	1446	181737	-0.027322309485765
357	189611	1455	173546	-0.21075403066214
358	211115	358	211115	5.1085430968726
358	211115	359	218283	-0.1545583225205
358	211115	360	221867	0.058048745510141
358	211115	361	232619	-0.27492543590606
358	211115	362	234155	0.17387811283556
358	211115	365	178349	0.17060767861683
358	211115	368	210093	-0.056794845061743
358	211115	372	112814	0.052733282481566
358	211115	375	161966	0.03375576918002
358	211115	379	208046	0.066233601886043
358	211115	380	209582	-0.20072199628019
358	211115	386	178355	-0.16104573197784
358	211115	389	210099	0.037208485051231
358	211115	415	96441	-0.14121051368917
358	211115	423	203961	-0.010319776979581
358	211115	424	207545	0.069765909471058
358	211115	436	203450	-0.17839432997361
358	211115	464	178379	0.065446224256293
358	211115	467	210123	-0.022717938024697
358	211115	562	96483	0.186685307505
358	211115	570	204003	-0.15026503578382
358	211115	571	207587	0.0038699163673427
358	211115	613	146666	-0.13246720377209
358	211115	713	211227	-0.14851240951568
358	211115	745	211239	-0.29656750572082
358	211115	753	178475	-0.26074921057529
358	211115	756	210219	-0.12572074882603
358	211115	1089	96651	0.16558400471511
358	211115	1097	204171	-0.11550965184553
358	211115	1098	207755	0.13704551233155
358	211115	1223	81321	-0.11814519213007
358	211115	1227	146345	0.19577930333079
358	211115	1233	80810	0.060513602847699
358	211115	1238	237995	-0.1990281094862
358	211115	1284	209337	-0.22768591238138
358	211115	1290	207290	0.26552512044595
358	211115	1422	209379	-0.098511987815023
358	211115	1447	203241	0.027322309485765
359	218283	359	218283	5.0507754894483
359	218283	360	221867	-0.14851240951568
359	218283	362	234155	-0.29656750572082
359	218283	366	185517	0.17060767861683
359	218283	368	210093	-0.16104573197784
359	218283	369	216237	0.065446224256293
359	218283	370	217773	-0.26074921057529
359	218283	373	119982	0.052733282481566
359	218283	387	185523	-0.16104573197784
359	218283	389	210099	0.010806000508518
359	218283	390	216243	-0.031482624296421
359	218283	391	217779	-0.12444599937006
359	218283	419	160953	-0.013984235952199
359	218283	423	203961	0.16171351258374
359	218283	425	214713	0.069765909471058
359	218283	427	95418	-0.0043224002034071
359	218283	465	185547	0.065446224256293
359	218283	467	210123	-0.031482624296421
359	218283	468	216267	-0.12725654716501
359	218283	469	217803	0.015919933300619
359	218283	566	160995	0.16171351258374
359	218283	570	204003	0.14047800661073
359	218283	572	214755	0.0038699163673427
359	218283	602	154857	-0.18179506737859
359	218283	606	202473	-0.01987819577161
359	218283	609	89322	-0.056191202644292
359	218283	670	217338	-0.083966415659976
359	218283	714	218395	-0.14851240951568
359	218283	746	218407	-0.29656750572082
359	218283	754	185643	-0.26074921057529
359	218283	756	210219	-0.12444599937006
359	218283	757	216363	0.015919933300619
359	218283	758	217899	-0.012458682939232
359	218283	1093	161163	0.069765909471058
359	218283	1097	204171	0.0038699163673427
359	218283	1099	214923	0.13704551233155
359	218283	1195	155043	-0.01987819577161
359	218283	1199	202659	-0.15128400711925
359	218283	1228	153513	0.19577930333079
359	218283	1234	87978	0.060513602847699
359	218283	1248	217518	-0.16111529971668
359	218283	1291	214458	0.26552512044595
359	218283	1457	202218	-0.21075403066214
360	221867	360	221867	4.9203661327231
360	221867	367	189101	0.17060767861683
360	221867	370	217773	-0.038266757211565
360	221867	374	123566	0.052733282481566
360	221867	380	209582	-0.29517538870236
360	221867	381	215726	0.16734871535427
360	221867	388	189107	-0.16104573197784
360	221867	391	217779	-0.13806044054003
360	221867	424	207545	0.16171351258374
360	221867	425	214713	-0.010319776979581
360	221867	432	160442	0.12170815662129
360	221867	437	206522	-0.079602882586266
360	221867	466	189131	0.065446224256293
360	221867	469	217803	0.020872776660854
360	221867	571	207587	0.14047800661073
360	221867	572	214755	-0.15026503578382
360	221867	598	94953	-0.021349022955955
360	221867	603	158441	-0.18179506737859
360	221867	610	92906	-0.056191202644292
360	221867	615	157418	0.13246720377209
360	221867	667	221433	-0.14571898392408
360	221867	715	221979	-0.14851240951568
360	221867	747	221991	-0.29656750572082
360	221867	755	189227	-0.26074921057529
360	221867	758	217899	-0.050604228427565
360	221867	1098	207755	0.0038699163673427
360	221867	1099	214923	-0.11550965184553
360	221867	1191	95139	0.2538954738965
360	221867	1196	158627	-0.01987819577161
360	221867	1225	92073	0.11814519213007
360	221867	1238	237995	-0.058843894144731
360	221867	1245	221613	-0.27960652583303
360	221867	1264	221619	-0.12843217574739
360	221867	1344	221643	-0.13397812696166
360	221867	1449	213993	-0.027322309485765
360	221867	1458	205802	-0.21075403066214
361	232619	361	232619	4.9204424103738
361	232619	362	234155	-0.039076199919701
361	232619	369	216237	-0.05499613322032
361	232619	371	232109	-0.26074921057529
361	232619	377	183470	-0.03375576918002
361	232619	379	208046	0.21210975508957
361	232619	382	231086	0.20072199628019
361	232619	390	216243	0.038291076729248
361	232619	392	232115	-0.12444599937006
361	232619	417	117945	0.14121051368917
361	232619	420	175289	-0.013984235952199
361	232619	423	203961	-0.19829137827811
361	232619	428	109754	-0.0043224002034071
361	232619	433	171194	-0.12170815662129
361	232619	468	216267	-0.13797275527203
361	232619	470	232139	0.015919933300619
361	232619	564	117987	-0.186685307505
361	232619	567	175331	0.16171351258374
361	232619	570	204003	0.0057890666547705
361	232619	599	105705	0.021349022955955
361	232619	617	200426	0.02618112994959
361	232619	671	231674	-0.083966415659976
361	232619	716	232731	-0.14851240951568
361	232619	748	232743	-0.29656750572082
361	232619	757	216363	0.032036613272311
361	232619	759	232235	-0.012458682939232
361	232619	1091	118155	-0.16558400471511
361	232619	1094	175499	0.069765909471058
361	232619	1097	204171	-0.18764550115257
361	232619	1192	105891	-0.2538954738965
361	232619	1229	167849	0.19577930333079
361	232619	1235	102314	0.060513602847699
361	232619	1238	237995	-0.10501413185889
361	232619	1249	231854	-0.16111529971668
361	232619	1286	230841	0.22768591238138
361	232619	1424	230883	0.098511987815023
362	234155	362	234155	4.865293668955
362	234155	370	217773	-0.05499613322032
362	234155	371	232109	0.065446224256293
362	234155	378	185006	-0.03375576918002
362	234155	380	209582	0.21210975508957
362	234155	382	231086	-0.066233601886043
362	234155	391	217779	0.038291076729248
362	234155	392	232115	-0.031482624296421
362	234155	418	119481	0.14121051368917
362	234155	421	176825	-0.013984235952199
362	234155	429	111290	-0.0043224002034071
362	234155	436	203450	-0.21298927408725
362	234155	469	217803	-0.13797275527203
362	234155	470	232139	-0.12725654716501
362	234155	565	119523	-0.186685307505
362	234155	568	176867	0.16171351258374
362	234155	604	170729	-0.18179506737859
362	234155	606	202473	0.21582041123462
362	234155	611	105194	-0.056191202644292
362	234155	616	169706	0.13246720377209
362	234155	668	233721	-0.14571898392408
362	234155	717	234267	-0.14851240951568
362	234155	749	234279	-0.29656750572082
362	234155	758	217899	0.032036613272311
362	234155	759	232235	0.015919933300619
362	234155	1092	119691	-0.16558400471511
362	234155	1095	177035	0.069765909471058
362	234155	1197	170915	-0.01987819577161
362	234155	1199	202659	0.032036613272311
362	234155	1226	104361	0.11814519213007
362	234155	1238	237995	0.027673653598279
362	234155	1246	233901	-0.27960652583303
362	234155	1265	233907	-0.12843217574739
362	234155	1292	230330	0.26552512044595
362	234155	1345	233931	-0.13397812696166
363	121005	363	121005	4.8122807017544
363	121005	364	124077	-0.097134129917569
363	121005	372	112814	0.051777188352695
363	121005	373	119982	-0.25941494072034
363	121005	393	112821	0.010806000508518
363	121005	394	119989	0.037208485051231
363	121005	415	96441	-0.0077548944825833
363	121005	417	117945	-0.058831780523108
363	121005	418	119481	-0.069765909471058
363	121005	441	105660	0.079602882586266
363	121005	471	112845	-0.031482624296421
363	121005	472	120013	-0.022717938024697
363	121005	573	63717	-0.16171351258374
363	121005	577	117477	0.0038699163673427
363	121005	599	105705	0.035920213950295
363	121005	618	56556	0.13246720377209
363	121005	621	88812	-0.02618112994959
363	121005	627	245997	0.19800967032702
363	121005	718	121117	-0.14851240951568
363	121005	751	121131	-0.1172285997591
363	121005	760	112941	-0.12444599937006
363	121005	761	120109	-0.12572074882603
363	121005	1100	63885	-0.069765909471058
363	121005	1104	117645	0.13704551233155
363	121005	1202	89509	0.032036613272311
363	121005	1204	105381	-0.15128400711925
363	121005	1221	56745	-0.19248646627112
363	121005	1224	89001	0.10856852275617
363	121005	1246	233901	-0.070251343554047
363	121005	1294	117180	0.26552512044595
363	121005	1427	119269	-0.098511987815023
363	121005	1443	117225	0.15576112916311
363	121005	1461	104940	-0.21075403066214
364	124077	364	124077	4.7698703279939
364	124077	373	119982	-0.16734871535427
364	124077	374	123566	-0.13502307672008
364	124077	394	119989	-0.13806044054003
364	124077	395	123573	-0.12444599937006
364	124077	416	111801	-0.033002757670151
364	124077	417	117945	0.16590246981164
364	124077	438	62652	-0.12170815662129
364	124077	439	93372	0.21298927408725
364	124077	443	116412	0.17839432997361
364	124077	472	120013	0.020872776660854
364	124077	473	123597	0.015919933300619
364	124077	574	95461	0.0057890666547705
364	124077	575	109797	0.14047800661073
364	124077	596	62697	-0.034782608695652
364	124077	597	93417	-0.10081362827358
364	124077	601	116457	-0.020393111999232
364	124077	622	91884	-0.02618112994959
364	124077	627	245997	-0.097960818269972
364	124077	672	123132	-0.083966415659976
364	124077	719	124189	-0.14851240951568
364	124077	752	124203	-0.1172285997591
364	124077	761	120109	-0.050604228427565
364	124077	762	123693	-0.012458682939232
364	124077	1101	95629	-0.18764550115257
364	124077	1102	109965	0.0038699163673427
364	124077	1200	60837	0.01987819577161
364	124077	1205	108453	-0.15128400711925
364	124077	1225	92073	0.10856852275617
364	124077	1245	221613	-0.05370509990556
364	124077	1282	123321	0.051372870298956
364	124077	1462	108012	-0.21075403066214
365	178349	365	178349	5.1821510297483
365	178349	366	185517	-0.1545583225205
365	178349	367	189101	0.058048745510141
365	178349	371	232109	-0.17387811283556
365	178349	372	112814	0.095092804474956
365	178349	375	161966	0.20675408622762
365	178349	376	177326	-0.25941494072034
365	178349	393	112821	0.051777188352695
365	178349	396	161973	0.038291076729248
365	178349	397	177333	0.037208485051231
365	178349	420	175289	-0.058831780523108
365	178349	421	176825	-0.069765909471058
365	178349	446	170684	-0.17839432997361
365	178349	471	112845	-0.29354906564439
365	178349	474	161997	-0.13797275527203
365	178349	475	177357	-0.022717938024697
365	178349	573	63717	0.186685307505
365	178349	580	171237	-0.15026503578382
365	178349	581	174821	0.0038699163673427
365	178349	604	170729	0.020393111999232
365	178349	624	146156	-0.02618112994959
365	178349	720	178461	-0.14851240951568
365	178349	753	178475	-0.1172285997591
365	178349	760	112941	-0.13502307672008
365	178349	763	162093	0.032036613272311
365	178349	764	177453	-0.12572074882603
365	178349	1100	63885	0.16558400471511
365	178349	1107	171405	-0.11550965184553
365	178349	1108	174989	0.13704551233155
365	178349	1206	146853	0.032036613272311
365	178349	1227	146345	0.10856852275617
365	178349	1240	48044	0.060513602847699
365	178349	1246	233901	0.14571898392408
365	178349	1296	174524	0.26552512044595
365	178349	1428	176613	-0.098511987815023
365	178349	1445	174569	0.15576112916311
366	185517	366	185517	4.8654970760234
366	185517	367	189101	-0.14851240951568
366	185517	370	217773	-0.1172285997591
366	185517	373	119982	0.095092804474956
366	185517	376	177326	0.051777188352695
366	185517	377	183470	-0.29354906564439
366	185517	378	185006	-0.13502307672008
366	185517	394	119989	0.051777188352695
366	185517	397	177333	0.010806000508518
366	185517	398	183477	-0.031482624296421
366	185517	399	185013	-0.12444599937006
366	185517	419	160953	-0.0077548944825833
366	185517	438	62652	-0.0043224002034071
366	185517	444	154812	0.21298927408725
366	185517	472	120013	-0.29354906564439
366	185517	475	177357	-0.031482624296421
366	185517	476	183501	-0.12725654716501
366	185517	477	185037	0.015919933300619
366	185517	580	171237	0.14047800661073
366	185517	582	181989	0.0038699163673427
366	185517	596	62697	0.21298927408725
366	185517	602	154857	-0.10081362827358
366	185517	618	56556	-0.056191202644292
366	185517	625	153324	-0.02618112994959
366	185517	627	245997	0.16418664635837
366	185517	673	184572	-0.083966415659976
366	185517	721	185629	-0.14851240951568
366	185517	754	185643	-0.1172285997591
366	185517	761	120109	-0.13502307672008
366	185517	764	177453	-0.12444599937006
366	185517	765	183597	0.015919933300619
366	185517	766	185133	-0.012458682939232
366	185517	1107	171405	0.0038699163673427
366	185517	1109	182157	0.13704551233155
366	185517	1209	169893	-0.15128400711925
366	185517	1221	56745	-0.02618112994959
366	185517	1228	153513	0.10856852275617
366	185517	1241	55212	0.060513602847699
366	185517	1246	233901	-0.24853913407381
366	185517	1283	184761	0.051372870298956
366	185517	1297	181692	0.26552512044595
366	185517	1446	181737	0.15576112916311
366	185517	1466	169452	-0.21075403066214
367	189101	367	189101	5.1066361556064
367	189101	374	123566	0.095092804474956
367	189101	378	185006	-0.16734871535427
367	189101	395	123573	0.051777188352695
367	189101	399	185013	-0.13806044054003
367	189101	421	176825	-0.033002757670151
367	189101	422	182969	0.16590246981164
367	189101	445	158396	0.21298927408725
367	189101	447	173756	-0.079602882586266
367	189101	473	123597	-0.29354906564439
367	189101	477	185037	0.020872776660854
367	189101	579	160485	0.0057890666547705
367	189101	581	174821	0.14047800661073
367	189101	582	181989	-0.15026503578382
367	189101	603	158441	-0.10081362827358
367	189101	605	173801	-0.035920213950295
367	189101	619	60140	-0.056191202644292
367	189101	627	245997	-0.22768591238138
367	189101	722	189213	-0.14851240951568
367	189101	755	189227	-0.1172285997591
367	189101	762	123693	-0.13502307672008
367	189101	766	185133	-0.050604228427565
367	189101	1106	160653	-0.18764550115257
367	189101	1108	174989	0.0038699163673427
367	189101	1109	182157	-0.11550965184553
367	189101	1201	62373	0.2538954738965
367	189101	1208	157605	-0.032036613272311
367	189101	1222	60329	-0.02618112994959
367	189101	1245	221613	-0.27960652583303
367	189101	1247	188846	-0.033966087533692
367	189101	1271	188853	-0.12843217574739
367	189101	1351	188877	-0.13397812696166
367	189101	1467	173036	-0.21075403066214
368	210093	368	210093	5.3614035087719
368	210093	369	216237	-0.35962843907834
368	210093	370	217773	0.028718307546936
368	210093	376	177326	0.20281571808158
368	210093	379	208046	-0.29354906564439
368	210093	380	209582	-0.13502307672008
368	210093	397	177333	-0.16104573197784
368	210093	400	208053	-0.031482624296421
368	210093	401	209589	-0.12444599937006
368	210093	416	111801	-0.21210975508957
368	210093	419	160953	0.23006533139692
368	210093	423	203961	-0.16590246981164
368	210093	448	202428	-0.17839432997361
368	210093	475	177357	0.065446224256293
368	210093	478	208077	-0.12725654716501
368	210093	479	209613	0.015919933300619
368	210093	574	95461	0.186685307505
368	210093	584	206565	0.0038699163673427
368	210093	606	202473	0.020393111999232
368	210093	620	81132	-0.056191202644292
368	210093	674	209148	-0.083966415659976
368	210093	723	210205	-0.14851240951568
368	210093	756	210219	-0.1172285997591
368	210093	764	177453	-0.26074921057529
368	210093	767	208173	0.015919933300619
368	210093	768	209709	-0.012458682939232
368	210093	1101	95629	0.16558400471511
368	210093	1111	206733	0.13704551233155
368	210093	1206	146853	-0.01987819577161
368	210093	1223	81321	-0.02618112994959
368	210093	1242	79788	0.060513602847699
368	210093	1245	221613	-0.092613759015323
368	210093	1246	233901	-0.098464668072998
368	210093	1284	209337	0.051372870298956
368	210093	1299	206268	0.26552512044595
368	210093	1448	206313	0.15576112916311
369	216237	369	216237	5.124942791762
369	216237	370	217773	-0.039076199919701
369	216237	371	232109	-0.29656750572082
369	216237	377	183470	0.20281571808158
369	216237	379	208046	0.051777188352695
369	216237	381	215726	-0.13502307672008
369	216237	398	183477	-0.16104573197784
369	216237	400	208053	0.010806000508518
369	216237	402	215733	-0.12444599937006
369	216237	417	117945	-0.21210975508957
369	216237	423	203961	0.033002757670151
369	216237	425	214713	0.069765909471058
369	216237	439	93372	-0.0043224002034071
369	216237	444	154812	-0.12170815662129
369	216237	476	183501	0.065446224256293
369	216237	478	208077	-0.031482624296421
369	216237	480	215757	0.015919933300619
369	216237	578	158949	0.16171351258374
369	216237	597	93417	0.21298927408725
369	216237	602	154857	-0.034782608695652
369	216237	627	245997	-0.098511987815023
369	216237	675	215292	-0.083966415659976
369	216237	724	216349	-0.14851240951568
369	216237	757	216363	-0.1172285997591
369	216237	765	183597	-0.26074921057529
369	216237	767	208173	-0.12444599937006
369	216237	769	215853	-0.012458682939232
369	216237	1105	159117	0.069765909471058
369	216237	1202	89509	-0.2538954738965
369	216237	1210	200613	-0.15128400711925
369	216237	1243	85932	0.060513602847699
369	216237	1245	221613	-0.10501413185889
369	216237	1285	215481	0.051372870298956
369	216237	1431	214501	0.098511987815023
369	216237	1468	200172	-0.21075403066214
370	217773	370	217773	4.9884820747521
370	217773	378	185006	0.20281571808158
370	217773	380	209582	0.051777188352695
370	217773	381	215726	-0.29354906564439
370	217773	399	185013	-0.16104573197784
370	217773	401	209589	0.010806000508518
370	217773	402	215733	-0.031482624296421
370	217773	418	119481	-0.21210975508957
370	217773	425	214713	0.058831780523108
370	217773	440	94908	-0.0043224002034071
370	217773	448	202428	-0.079602882586266
370	217773	477	185037	0.065446224256293
370	217773	479	209613	-0.031482624296421
370	217773	480	215757	-0.12725654716501
370	217773	579	160485	0.16171351258374
370	217773	583	203493	0.14047800661073
370	217773	598	94953	0.21298927408725
370	217773	606	202473	-0.035920213950295
370	217773	621	88812	-0.056191202644292
370	217773	625	153324	0.13246720377209
370	217773	627	245997	0.025960188193852
370	217773	725	217885	-0.14851240951568
370	217773	758	217899	-0.1172285997591
370	217773	766	185133	-0.26074921057529
370	217773	768	209709	-0.12444599937006
370	217773	769	215853	0.015919933300619
370	217773	1106	160653	0.069765909471058
370	217773	1110	203661	0.0038699163673427
370	217773	1207	154533	-0.01987819577161
370	217773	1224	89001	-0.02618112994959
370	217773	1228	153513	-0.19248646627112
370	217773	1245	221613	0.027673653598279
370	217773	1246	233901	-0.058843894144731
370	217773	1248	217518	-0.033966087533692
370	217773	1272	217525	-0.12843217574739
370	217773	1300	213948	0.26552512044595
370	217773	1352	217549	-0.13397812696166
370	217773	1449	213993	0.15576112916311
370	217773	1469	201708	-0.21075403066214
371	232109	371	232109	4.8856343757946
371	232109	381	215726	0.20675408622762
371	232109	382	231086	-0.25941494072034
371	232109	402	215733	0.038291076729248
371	232109	403	231093	0.037208485051231
371	232109	422	182969	-0.23006533139692
371	232109	424	207545	0.0077548944825833
371	232109	442	109244	-0.0043224002034071
371	232109	446	170684	-0.12170815662129
371	232109	480	215757	-0.13797275527203
371	232109	481	231117	-0.022717938024697
371	232109	577	117477	-0.186685307505
371	232109	581	174821	0.16171351258374
371	232109	583	203493	0.0057890666547705
371	232109	600	109289	0.21298927408725
371	232109	604	170729	-0.034782608695652
371	232109	626	167660	0.13246720377209
371	232109	627	245997	-0.098511987815023
371	232109	726	232221	-0.14851240951568
371	232109	759	232235	-0.1172285997591
371	232109	769	215853	0.032036613272311
371	232109	770	231213	-0.12572074882603
371	232109	1104	117645	-0.16558400471511
371	232109	1108	174989	0.069765909471058
371	232109	1110	203661	-0.18764550115257
371	232109	1204	105381	-0.2538954738965
371	232109	1210	200613	0.032036613272311
371	232109	1229	167849	-0.19248646627112
371	232109	1246	233901	-0.13397812696166
371	232109	1249	231854	-0.033966087533692
371	232109	1273	231861	-0.12843217574739
371	232109	1353	231885	-0.13397812696166
371	232109	1432	230373	0.098511987815023
372	112814	372	112814	4.6704805491991
372	112814	373	119982	-0.1545583225205
372	112814	374	123566	0.058048745510141
372	112814	404	96438	0.038291076729248
372	112814	405	111798	0.037208485051231
372	112814	426	63674	-0.23006533139692
372	112814	428	109754	-0.058831780523108
372	112814	429	111290	-0.069765909471058
372	112814	441	105660	0.010319776979581
372	112814	442	109244	-0.069765909471058
372	112814	482	96462	-0.13797275527203
372	112814	483	111822	-0.022717938024697
372	112814	588	105702	-0.15026503578382
372	112814	589	109286	0.0038699163673427
372	112814	611	105194	0.020393111999232
372	112814	620	81132	-0.21582041123462
372	112814	628	237806	0.19800967032702
372	112814	727	112926	-0.14851240951568
372	112814	771	96558	0.032036613272311
372	112814	772	111918	-0.12572074882603
372	112814	1115	105870	-0.11550965184553
372	112814	1116	109454	0.13704551233155
372	112814	1213	81318	0.032036613272311
372	112814	1230	48554	-0.19248646627112
372	112814	1233	80810	0.10856852275617
372	112814	1240	48044	0.19577930333079
372	112814	1249	231854	-0.079657536133786
372	112814	1293	111036	0.22768591238138
372	112814	1433	111078	-0.098511987815023
372	112814	1451	109034	0.15576112916311
372	112814	1461	104940	-0.027322309485765
373	119982	373	119982	4.7397915077549
373	119982	374	123566	-0.14851240951568
373	119982	405	111798	0.010806000508518
373	119982	406	117942	-0.031482624296421
373	119982	407	119478	-0.12444599937006
373	119982	427	95418	-0.0077548944825833
373	119982	438	62652	-0.013984235952199
373	119982	441	105660	-0.16171351258374
373	119982	443	116412	-0.069765909471058
373	119982	483	111822	-0.031482624296421
373	119982	484	117966	-0.12725654716501
373	119982	485	119502	0.015919933300619
373	119982	585	62694	-0.16171351258374
373	119982	588	105702	0.14047800661073
373	119982	590	116454	0.0038699163673427
373	119982	609	89322	-0.10081362827358
373	119982	618	56556	-0.18179506737859
373	119982	623	104172	0.01987819577161
373	119982	728	120094	-0.14851240951568
373	119982	772	111918	-0.12444599937006
373	119982	773	118062	0.015919933300619
373	119982	774	119598	-0.012458682939232
373	119982	1112	62862	-0.069765909471058
373	119982	1115	105870	0.0038699163673427
373	119982	1117	116622	0.13704551233155
373	119982	1211	56742	0.01987819577161
373	119982	1216	104358	-0.15128400711925
373	119982	1234	87978	0.10856852275617
373	119982	1241	55212	0.19577930333079
373	119982	1248	217518	-0.05370509990556
373	119982	1287	119226	0.051372870298956
373	119982	1452	116202	0.15576112916311
374	123566	374	123566	4.8703279938978
374	123566	407	119478	-0.13806044054003
374	123566	429	111290	-0.033002757670151
374	123566	430	117434	0.16590246981164
374	123566	440	94908	0.19829137827811
374	123566	442	109244	-0.16171351258374
374	123566	443	116412	0.010319776979581
374	123566	485	119502	0.020872776660854
374	123566	587	94950	0.0057890666547705
374	123566	589	109286	0.14047800661073
374	123566	590	116454	-0.15026503578382
374	123566	608	62186	-0.034782608695652
374	123566	610	92906	-0.10081362827358
374	123566	612	108266	-0.035920213950295
374	123566	619	60140	-0.18179506737859
374	123566	622	91884	0.21582041123462
374	123566	628	237806	0.058542786295039
374	123566	672	123132	0.14571898392408
374	123566	729	123678	-0.14851240951568
374	123566	774	119598	-0.050604228427565
374	123566	1114	95118	-0.18764550115257
374	123566	1116	109454	0.0038699163673427
374	123566	1117	116622	-0.11550965184553
374	123566	1212	60326	0.01987819577161
374	123566	1215	92070	-0.032036613272311
374	123566	1232	59306	0.19248646627112
374	123566	1247	188846	-0.033966087533692
374	123566	1274	123318	-0.12843217574739
374	123566	1354	123342	-0.13397812696166
374	123566	1463	115692	0.027322309485765
375	161966	375	161966	4.9053140096618
375	161966	376	177326	-0.24246144416449
375	161966	377	183470	0.27492543590606
375	161966	378	185006	-0.17387811283556
375	161966	380	209582	0.15334608166671
375	161966	381	215726	-0.17387811283556
375	161966	404	96438	0.051777188352695
375	161966	408	160950	0.037208485051231
375	161966	426	63674	0.21210975508957
375	161966	431	158906	-0.058831780523108
375	161966	432	160442	-0.069765909471058
375	161966	444	154812	0.010319776979581
375	161966	445	158396	-0.069765909471058
375	161966	482	96462	-0.29354906564439
375	161966	486	160974	-0.022717938024697
375	161966	591	154854	-0.15026503578382
375	161966	592	158438	0.0038699163673427
375	161966	613	146666	-0.035920213950295
375	161966	614	154346	0.020393111999232
375	161966	624	146156	-0.01987819577161
375	161966	730	162078	-0.14851240951568
375	161966	771	96558	-0.13502307672008
375	161966	775	161070	-0.12572074882603
375	161966	1118	155022	-0.11550965184553
375	161966	1119	158606	0.13704551233155
375	161966	1217	146342	0.15128400711925
375	161966	1239	32172	0.11814519213007
375	161966	1247	188846	0.1990281094862
375	161966	1248	217518	0.14571898392408
375	161966	1295	160188	0.22768591238138
375	161966	1435	160230	-0.098511987815023
375	161966	1453	158186	0.15576112916311
375	161966	1464	154092	-0.027322309485765
376	177326	376	177326	4.8537757437071
376	177326	377	183470	-0.35962843907834
376	177326	378	185006	0.028718307546936
376	177326	380	209582	-0.1172285997591
376	177326	382	231086	-0.17387811283556
376	177326	405	111798	0.051777188352695
376	177326	408	160950	0.038291076729248
376	177326	409	175286	-0.031482624296421
376	177326	410	176822	-0.12444599937006
376	177326	433	171194	-0.16590246981164
376	177326	438	62652	0.14121051368917
376	177326	447	173756	-0.069765909471058
376	177326	483	111822	-0.29354906564439
376	177326	486	160974	-0.13797275527203
376	177326	487	175310	-0.12725654716501
376	177326	488	176846	0.015919933300619
376	177326	585	62694	0.186685307505
376	177326	594	173798	0.0038699163673427
376	177326	613	146666	-0.10081362827358
376	177326	616	169706	0.020393111999232
376	177326	628	237806	0.16418664635837
376	177326	731	177438	-0.14851240951568
376	177326	772	111918	-0.13502307672008
376	177326	775	161070	0.032036613272311
376	177326	776	175406	0.015919933300619
376	177326	777	176942	-0.012458682939232
376	177326	1112	62862	0.16558400471511
376	177326	1121	173966	0.13704551233155
376	177326	1230	48554	-0.02618112994959
376	177326	1236	145322	0.10856852275617
376	177326	1247	188846	-0.092613759015323
376	177326	1288	176570	0.051372870298956
376	177326	1455	173546	0.15576112916311
376	177326	1466	169452	-0.027322309485765
377	183470	377	183470	5.1250190694127
377	183470	378	185006	-0.039076199919701
377	183470	381	215726	-0.1172285997591
377	183470	382	231086	0.15334608166671
377	183470	406	117942	0.051777188352695
377	183470	409	175286	0.010806000508518
377	183470	411	182966	-0.12444599937006
377	183470	431	158906	-0.0077548944825833
377	183470	433	171194	0.033002757670151
377	183470	435	181946	0.069765909471058
377	183470	444	154812	-0.19829137827811
377	183470	484	117966	-0.29354906564439
377	183470	487	175310	-0.031482624296421
377	183470	489	182990	0.015919933300619
377	183470	591	154854	-0.0057890666547705
377	183470	607	60650	0.21298927408725
377	183470	618	56556	-0.021349022955955
377	183470	626	167660	0.01987819577161
377	183470	732	183582	-0.14851240951568
377	183470	773	118062	-0.13502307672008
377	183470	776	175406	-0.12444599937006
377	183470	778	183086	-0.012458682939232
377	183470	1118	155022	0.18764550115257
377	183470	1211	56742	-0.2538954738965
377	183470	1219	167846	-0.15128400711925
377	183470	1237	151466	0.10856852275617
377	183470	1247	188846	-0.10501413185889
377	183470	1249	231854	-0.24853913407381
377	183470	1289	182714	0.051372870298956
377	183470	1297	181692	-0.22768591238138
377	183470	1437	181734	0.098511987815023
378	185006	378	185006	4.6933638443936
378	185006	407	119478	0.051777188352695
378	185006	410	176822	0.010806000508518
378	185006	411	182966	-0.031482624296421
378	185006	432	160442	-0.0077548944825833
378	185006	435	181946	0.058831780523108
378	185006	446	170684	-0.16171351258374
378	185006	485	119502	-0.29354906564439
378	185006	488	176846	-0.031482624296421
378	185006	489	182990	-0.12725654716501
378	185006	593	170726	0.14047800661073
378	185006	608	62186	0.21298927408725
378	185006	614	154346	-0.10081362827358
378	185006	616	169706	-0.035920213950295
378	185006	625	153324	0.21582041123462
378	185006	673	184572	0.14571898392408
378	185006	733	185118	-0.14851240951568
378	185006	774	119598	-0.13502307672008
378	185006	777	176942	-0.12444599937006
378	185006	778	183086	0.015919933300619
378	185006	1120	170894	0.0038699163673427
378	185006	1218	153510	-0.032036613272311
378	185006	1231	56234	-0.02618112994959
378	185006	1241	55212	-0.11814519213007
378	185006	1247	188846	0.027673653598279
378	185006	1248	217518	-0.27960652583303
378	185006	1275	184758	-0.12843217574739
378	185006	1355	184782	-0.13397812696166
378	185006	1456	181226	0.15576112916311
379	208046	379	208046	4.9328502415459
379	208046	380	209582	-0.039076199919701
379	208046	381	215726	0.028718307546936
379	208046	382	231086	-0.17387811283556
379	208046	409	175286	-0.16104573197784
379	208046	412	203958	-0.13806044054003
379	208046	413	207542	-0.12444599937006
379	208046	428	109754	-0.21210975508957
379	208046	431	158906	0.23006533139692
379	208046	437	206522	0.069765909471058
379	208046	439	93372	0.14121051368917
379	208046	487	175310	0.065446224256293
379	208046	490	203982	0.020872776660854
379	208046	491	207566	0.015919933300619
379	208046	586	93414	0.186685307505
379	208046	613	146666	-0.034782608695652
379	208046	617	200426	0.020393111999232
379	208046	620	81132	-0.021349022955955
379	208046	628	237806	-0.098511987815023
379	208046	734	208158	-0.14851240951568
379	208046	776	175406	-0.26074921057529
379	208046	779	204078	-0.050604228427565
379	208046	780	207662	-0.012458682939232
379	208046	1113	93582	0.16558400471511
379	208046	1213	81318	-0.2538954738965
379	208046	1244	143276	-0.19577930333079
379	208046	1249	231854	-0.098464668072998
379	208046	1290	207290	0.051372870298956
379	208046	1299	206268	-0.22768591238138
379	208046	1439	206310	0.098511987815023
379	208046	1468	200172	-0.027322309485765
380	209582	380	209582	5.4657259089753
380	209582	381	215726	-0.35962843907834
380	209582	382	231086	0.27492543590606
380	209582	410	176822	-0.16104573197784
380	209582	413	207542	-0.031482624296421
380	209582	429	111290	-0.21210975508957
380	209582	432	160442	0.23006533139692
380	209582	436	203450	-0.16590246981164
380	209582	437	206522	0.058831780523108
380	209582	440	94908	0.14121051368917
380	209582	448	202428	-0.010319776979581
380	209582	488	176846	0.065446224256293
380	209582	491	207566	-0.12725654716501
380	209582	587	94950	0.186685307505
380	209582	595	202470	0.15026503578382
380	209582	624	146156	0.18179506737859
380	209582	628	237806	0.025960188193852
380	209582	674	209148	0.14571898392408
380	209582	735	209694	-0.14851240951568
380	209582	777	176942	-0.26074921057529
380	209582	780	207662	0.015919933300619
380	209582	1114	95118	0.16558400471511
380	209582	1122	202638	0.11550965184553
380	209582	1217	146342	-0.01987819577161
380	209582	1233	80810	-0.02618112994959
380	209582	1236	145322	-0.19248646627112
380	209582	1242	79788	-0.11814519213007
380	209582	1248	217518	-0.12843217574739
380	209582	1276	209334	-0.12843217574739
380	209582	1356	209358	-0.13397812696166
380	209582	1458	205802	0.15576112916311
380	209582	1469	201708	-0.027322309485765
381	215726	381	215726	5.3923468090516
381	215726	382	231086	-0.24246144416449
381	215726	411	182966	-0.16104573197784
381	215726	413	207542	0.010806000508518
381	215726	414	214710	0.037208485051231
381	215726	430	117434	-0.21210975508957
381	215726	436	203450	0.033002757670151
381	215726	445	158396	0.013984235952199
381	215726	489	182990	0.065446224256293
381	215726	491	207566	-0.031482624296421
381	215726	492	214734	-0.022717938024697
381	215726	592	158438	0.16171351258374
381	215726	610	92906	0.21298927408725
381	215726	614	154346	-0.034782608695652
381	215726	617	200426	-0.035920213950295
381	215726	621	88812	-0.021349022955955
381	215726	675	215292	0.14571898392408
381	215726	736	215838	-0.14851240951568
381	215726	778	183086	-0.26074921057529
381	215726	780	207662	-0.12444599937006
381	215726	781	214830	-0.12572074882603
381	215726	1119	158606	0.069765909471058
381	215726	1214	88998	-0.2538954738965
381	215726	1237	151466	-0.19248646627112
381	215726	1243	85932	-0.11814519213007
381	215726	1248	217518	-0.13397812696166
381	215726	1249	231854	-0.058843894144731
381	215726	1277	215478	-0.12843217574739
381	215726	1300	213948	-0.22768591238138
381	215726	1357	215502	-0.13397812696166
381	215726	1440	213990	0.098511987815023
382	231086	382	231086	5.8076277650648
382	231086	414	214710	0.038291076729248
382	231086	435	181946	-0.23006533139692
382	231086	437	206522	0.0077548944825833
382	231086	443	116412	-0.14121051368917
382	231086	447	173756	0.013984235952199
382	231086	448	202428	0.19829137827811
382	231086	492	214734	-0.13797275527203
382	231086	590	116454	-0.186685307505
382	231086	594	173798	0.16171351258374
382	231086	595	202470	0.0057890666547705
382	231086	612	108266	0.21298927408725
382	231086	616	169706	-0.034782608695652
382	231086	617	200426	-0.10081362827358
382	231086	623	104172	-0.021349022955955
382	231086	626	167660	-0.18179506737859
382	231086	628	237806	-0.14701978460245
382	231086	676	230652	0.14571898392408
382	231086	737	231198	-0.14851240951568
382	231086	781	214830	0.032036613272311
382	231086	1117	116622	-0.16558400471511
382	231086	1121	173966	0.069765909471058
382	231086	1122	202638	-0.18764550115257
382	231086	1216	104358	-0.2538954738965
382	231086	1219	167846	0.01987819577161
382	231086	1235	102314	0.02618112994959
382	231086	1249	231854	-0.018072009035819
382	231086	1278	230838	-0.12843217574739
382	231086	1292	230330	-0.051372870298956
382	231086	1358	230862	-0.13397812696166
383	32433	383	32433	5.7361556064073
383	32433	396	161973	-0.18796784966946
383	32433	415	96441	-0.14271583089394
383	32433	419	160953	0.21075403066214
383	32433	461	32457	-0.35962843907834
383	32433	629	60657	-0.025960188193852
383	32433	630	62193	0.098511987815023
383	32433	631	89329	0.22768591238138
383	32433	632	92913	-0.16418664635837
383	32433	635	146673	0.058542786295039
383	32433	636	154353	0.097960818269972
383	32433	637	157425	-0.19800967032702
383	32433	661	31992	0.070251343554047
383	32433	750	32553	0.028718307546936
383	32433	1077	32643	0.17387811283556
383	32433	1250	48561	-0.058843894144731
383	32433	1251	56241	-0.098464668072998
383	32433	1252	59313	0.1990281094862
383	32433	1253	80817	-0.24853913407381
383	32433	1254	87985	0.14571898392408
383	32433	1256	145329	-0.070251343554047
383	32433	1257	151473	0.079657536133786
383	32433	1258	32178	-0.033966087533692
383	32433	1266	31668	-0.16111529971668
383	32433	1279	30648	-0.058542786295039
383	32433	1359	32209	-0.13397812696166
383	32433	1412	31713	0.042005652743556
383	32433	1470	16368	-0.21075403066214
384	121011	384	121011	5.3882278159166
384	121011	385	124083	-0.097134129917569
384	121011	393	112821	-0.16104573197784
384	121011	394	119989	-0.056794845061743
384	121011	404	96438	-0.21210975508957
384	121011	406	117942	0.066233601886043
384	121011	407	119478	-0.20072199628019
384	121011	415	96441	0.23006533139692
384	121011	417	117945	0.11674069533846
384	121011	418	119481	-0.14198711265436
384	121011	426	63674	0.14121051368917
384	121011	430	117434	0.16558400471511
384	121011	462	121035	-0.35962843907834
384	121011	493	112851	-0.031482624296421
384	121011	494	120019	-0.022717938024697
384	121011	562	96483	-0.16590246981164
384	121011	564	117987	-0.12951217322343
384	121011	565	119523	0.020477672605215
384	121011	631	89329	0.21582041123462
384	121011	633	105201	-0.01987819577161
384	121011	640	56562	0.13246720377209
384	121011	643	88818	-0.02618112994959
384	121011	649	246003	0.19800967032702
384	121011	751	121131	0.028718307546936
384	121011	782	112947	-0.12444599937006
384	121011	783	120115	-0.12572074882603
384	121011	1123	63891	-0.069765909471058
384	121011	1127	117651	0.13704551233155
384	121011	1192	105891	-0.13401876855237
384	121011	1251	56241	-0.19577930333079
384	121011	1265	233907	-0.070251343554047
384	121011	1287	119226	0.058542786295039
384	121011	1482	104946	-0.21075403066214
385	124083	385	124083	4.9336384439359
385	124083	394	119989	-0.038266757211565
385	124083	395	123573	-0.26074921057529
385	124083	405	111798	-0.29517538870236
385	124083	406	117942	0.16734871535427
385	124083	416	111801	0.030560981281092
385	124083	417	117945	0.024202022291444
385	124083	427	95418	0.040251189368503
385	124083	428	109754	0.186685307505
385	124083	463	124107	-0.35962843907834
385	124083	494	120019	0.020872776660854
385	124083	495	123603	0.015919933300619
385	124083	563	111843	-0.024217403304939
385	124083	564	117987	-0.0082634121535723
385	124083	629	60657	0.18179506737859
385	124083	634	108273	-0.01987819577161
385	124083	644	91890	-0.02618112994959
385	124083	649	246003	-0.097960818269972
385	124083	752	124203	0.028718307546936
385	124083	783	120115	-0.050604228427565
385	124083	784	123699	-0.012458682939232
385	124083	1124	95635	-0.18764550115257
385	124083	1125	109971	0.0038699163673427
385	124083	1189	62883	0.03291519831455
385	124083	1190	93603	0.020393111999232
385	124083	1194	116643	0.0088990592423087
385	124083	1252	59313	-0.19577930333079
385	124083	1264	221619	-0.05370509990556
385	124083	1274	123318	-0.16111529971668
385	124083	1282	123321	0.076050386077272
385	124083	1420	123363	-0.042005652743556
385	124083	1473	116209	-0.027322309485765
385	124083	1483	108018	-0.21075403066214
386	178355	386	178355	5.3694889397407
386	178355	387	185523	-0.1545583225205
386	178355	388	189107	0.058048745510141
386	178355	392	232115	-0.17387811283556
386	178355	393	112821	0.20281571808158
386	178355	396	161973	-0.05499613322032
386	178355	397	177333	-0.056794845061743
386	178355	409	175286	0.066233601886043
386	178355	410	176822	-0.20072199628019
386	178355	420	175289	0.11674069533846
386	178355	421	176825	-0.14198711265436
386	178355	426	63674	-0.07348080345792
386	178355	433	171194	-0.2985108096985
386	178355	434	174778	0.16558400471511
386	178355	464	178379	-0.35962843907834
386	178355	493	112851	-0.29354906564439
386	178355	496	162003	-0.13797275527203
386	178355	497	177363	-0.022717938024697
386	178355	567	175331	-0.12951217322343
386	178355	568	176867	0.020477672605215
386	178355	635	146673	0.21582041123462
386	178355	646	146162	-0.02618112994959
386	178355	753	178475	0.028718307546936
386	178355	782	112947	-0.13502307672008
386	178355	785	162099	0.032036613272311
386	178355	786	177459	-0.12572074882603
386	178355	1123	63891	0.16558400471511
386	178355	1130	171411	-0.11550965184553
386	178355	1131	174995	0.13704551233155
386	178355	1197	170915	-0.0088990592423087
386	178355	1250	48561	-0.11814519213007
386	178355	1259	48050	0.060513602847699
386	178355	1265	233907	0.14571898392408
386	178355	1288	176570	0.058542786295039
386	178355	1475	170481	0.027322309485765
387	185523	387	185523	5.3614035087719
387	185523	388	189107	-0.14851240951568
387	185523	391	217779	-0.1172285997591
387	185523	394	119989	0.20281571808158
387	185523	397	177333	-0.16104573197784
387	185523	398	183477	0.065446224256293
387	185523	399	185013	-0.26074921057529
387	185523	408	160950	-0.21210975508957
387	185523	419	160953	0.23006533139692
387	185523	433	171194	0.186685307505
387	185523	435	181946	0.16558400471511
387	185523	465	185547	-0.35962843907834
387	185523	494	120019	-0.29354906564439
387	185523	497	177363	-0.031482624296421
387	185523	498	183507	-0.12725654716501
387	185523	499	185043	0.015919933300619
387	185523	566	160995	-0.16590246981164
387	185523	638	169713	-0.01987819577161
387	185523	640	56562	-0.056191202644292
387	185523	647	153330	-0.02618112994959
387	185523	649	246003	0.16418664635837
387	185523	754	185643	0.028718307546936
387	185523	783	120115	-0.13502307672008
387	185523	786	177459	-0.12444599937006
387	185523	787	183603	0.015919933300619
387	185523	788	185139	-0.012458682939232
387	185523	1130	171411	0.0038699163673427
387	185523	1132	182163	0.13704551233155
387	185523	1189	62883	-0.17839432997361
387	185523	1195	155043	0.020393111999232
387	185523	1260	55218	0.060513602847699
387	185523	1265	233907	-0.24853913407381
387	185523	1275	184758	-0.16111529971668
387	185523	1283	184761	0.076050386077272
387	185523	1421	184803	-0.042005652743556
387	185523	1487	169458	-0.21075403066214
388	189107	388	189107	5.2191965420798
388	189107	395	123573	0.20281571808158
388	189107	399	185013	-0.038266757211565
388	189107	410	176822	-0.29517538870236
388	189107	411	182966	0.16734871535427
388	189107	421	176825	0.030560981281092
388	189107	422	182969	0.024202022291444
388	189107	432	160442	0.040251189368503
388	189107	434	174778	0.186685307505
388	189107	435	181946	-0.2985108096985
388	189107	466	189131	-0.35962843907834
388	189107	495	123603	-0.29354906564439
388	189107	499	185043	0.020872776660854
388	189107	568	176867	-0.024217403304939
388	189107	569	183011	-0.0082634121535723
388	189107	630	62193	-0.021349022955955
388	189107	637	157425	-0.21582041123462
388	189107	641	60146	-0.056191202644292
388	189107	649	246003	-0.22768591238138
388	189107	669	188666	-0.070251343554047
388	189107	755	189227	0.028718307546936
388	189107	784	123699	-0.13502307672008
388	189107	788	185139	-0.050604228427565
388	189107	1129	160659	-0.18764550115257
388	189107	1131	174995	0.0038699163673427
388	189107	1132	182163	-0.11550965184553
388	189107	1196	158627	0.020393111999232
388	189107	1198	173987	0.13401876855237
388	189107	1252	59313	0.11814519213007
388	189107	1264	221619	-0.27960652583303
388	189107	1271	188853	-0.27960652583303
388	189107	1370	188883	-0.13397812696166
388	189107	1477	181233	-0.027322309485765
388	189107	1488	173042	-0.21075403066214
389	210099	389	210099	4.8500127129418
389	210099	390	216243	-0.35962843907834
389	210099	391	217779	0.028718307546936
389	210099	397	177333	0.17060767861683
389	210099	400	208053	0.065446224256293
389	210099	401	209589	-0.26074921057529
389	210099	405	111798	0.052733282481566
389	210099	408	160950	0.03375576918002
389	210099	412	203958	-0.16734871535427
389	210099	416	111801	0.03375576918002
389	210099	419	160953	-0.23773201118739
389	210099	423	203961	-0.024202022291444
389	210099	427	95418	-0.07348080345792
389	210099	437	206522	0.16558400471511
389	210099	467	210123	-0.35962843907834
389	210099	497	177363	0.065446224256293
389	210099	500	208083	-0.12725654716501
389	210099	501	209619	0.015919933300619
389	210099	563	111843	-0.16734871535427
389	210099	566	160995	-0.024202022291444
389	210099	570	204003	0.0082634121535723
389	210099	635	146673	-0.18179506737859
389	210099	642	81138	-0.056191202644292
389	210099	756	210219	0.028718307546936
389	210099	786	177459	-0.26074921057529
389	210099	789	208179	0.015919933300619
389	210099	790	209715	-0.012458682939232
389	210099	1124	95635	0.16558400471511
389	210099	1134	206739	0.13704551233155
389	210099	1199	202659	-0.0088990592423087
389	210099	1256	145329	0.19577930333079
389	210099	1261	79794	0.060513602847699
389	210099	1264	221619	-0.092613759015323
389	210099	1265	233907	-0.098464668072998
389	210099	1276	209334	-0.16111529971668
389	210099	1284	209337	0.076050386077272
389	210099	1422	209379	-0.042005652743556
389	210099	1478	202225	0.027322309485765
390	216243	390	216243	5.36117467582
390	216243	391	217779	-0.039076199919701
390	216243	392	232115	-0.29656750572082
390	216243	398	183477	0.17060767861683
390	216243	400	208053	-0.16104573197784
390	216243	402	215733	-0.26074921057529
390	216243	406	117942	0.052733282481566
390	216243	412	203958	0.29517538870236
390	216243	414	214710	0.20072199628019
390	216243	417	117945	0.03375576918002
390	216243	423	203961	-0.030560981281092
390	216243	425	214713	0.14198711265436
390	216243	431	158906	-0.14121051368917
390	216243	468	216267	-0.35962843907834
390	216243	498	183507	0.065446224256293
390	216243	500	208083	-0.031482624296421
390	216243	502	215763	0.015919933300619
390	216243	564	117987	-0.16734871535427
390	216243	570	204003	0.024217403304939
390	216243	572	214755	-0.020477672605215
390	216243	631	89329	0.021349022955955
390	216243	639	200433	-0.01987819577161
390	216243	649	246003	-0.098511987815023
390	216243	757	216363	0.028718307546936
390	216243	787	183603	-0.26074921057529
390	216243	789	208179	-0.12444599937006
390	216243	791	215859	-0.012458682939232
390	216243	1128	159123	0.069765909471058
390	216243	1190	93603	-0.17839432997361
390	216243	1195	155043	0.03291519831455
390	216243	1257	151473	0.19577930333079
390	216243	1262	85938	0.060513602847699
390	216243	1264	221619	-0.10501413185889
390	216243	1277	215478	-0.16111529971668
390	216243	1285	215481	0.076050386077272
390	216243	1291	214458	-0.058542786295039
390	216243	1423	215523	-0.042005652743556
390	216243	1489	200178	-0.21075403066214
391	217779	391	217779	4.8144927536232
391	217779	399	185013	0.17060767861683
391	217779	401	209589	-0.16104573197784
391	217779	402	215733	0.065446224256293
391	217779	407	119478	0.052733282481566
391	217779	414	214710	-0.066233601886043
391	217779	418	119481	0.03375576918002
391	217779	425	214713	-0.11674069533846
391	217779	432	160442	-0.14121051368917
391	217779	436	203450	0.186685307505
391	217779	469	217803	-0.35962843907834
391	217779	499	185043	0.065446224256293
391	217779	501	209619	-0.031482624296421
391	217779	502	215763	-0.12725654716501
391	217779	565	119523	-0.16734871535427
391	217779	572	214755	0.12951217322343
391	217779	636	154353	-0.18179506737859
391	217779	643	88818	-0.056191202644292
391	217779	647	153330	0.13246720377209
391	217779	649	246003	0.025960188193852
391	217779	670	217338	-0.070251343554047
391	217779	758	217899	0.028718307546936
391	217779	788	185139	-0.26074921057529
391	217779	790	209715	-0.12444599937006
391	217779	791	215859	0.015919933300619
391	217779	1129	160659	0.069765909471058
391	217779	1133	203667	0.0038699163673427
391	217779	1191	95139	-0.17839432997361
391	217779	1199	202659	0.13401876855237
391	217779	1254	87985	0.11814519213007
391	217779	1264	221619	0.027673653598279
391	217779	1265	233907	-0.058843894144731
391	217779	1272	217525	-0.27960652583303
391	217779	1371	217555	-0.13397812696166
391	217779	1490	201714	-0.21075403066214
392	232115	392	232115	5.2844902110348
392	232115	402	215733	-0.05499613322032
392	232115	403	231093	-0.056794845061743
392	232115	411	182966	-0.03375576918002
392	232115	413	207542	0.21210975508957
392	232115	422	182969	0.23773201118739
392	232115	424	207545	-0.23006533139692
392	232115	430	117434	0.07348080345792
392	232115	434	174778	-0.14121051368917
392	232115	436	203450	0.040251189368503
392	232115	470	232139	-0.35962843907834
392	232115	502	215763	-0.13797275527203
392	232115	503	231123	-0.022717938024697
392	232115	569	183011	0.024202022291444
392	232115	571	207587	0.16590246981164
392	232115	633	105201	0.021349022955955
392	232115	639	200433	0.21582041123462
392	232115	648	167666	0.13246720377209
392	232115	649	246003	-0.098511987815023
392	232115	671	231674	-0.070251343554047
392	232115	759	232235	0.028718307546936
392	232115	791	215859	0.032036613272311
392	232115	792	231219	-0.12572074882603
392	232115	1127	117651	-0.16558400471511
392	232115	1131	174995	0.069765909471058
392	232115	1133	203667	-0.18764550115257
392	232115	1193	109475	-0.17839432997361
392	232115	1197	170915	0.03291519831455
392	232115	1255	102321	0.11814519213007
392	232115	1265	233907	-0.13397812696166
392	232115	1273	231861	-0.27960652583303
392	232115	1292	230330	-0.058542786295039
392	232115	1372	231891	-0.13397812696166
393	112821	393	112821	5.3061022120519
393	112821	394	119989	-0.1545583225205
393	112821	395	123573	0.058048745510141
393	112821	404	96438	0.20675408622762
393	112821	405	111798	-0.25941494072034
393	112821	415	96441	-0.13183320620392
393	112821	416	111801	-0.11674069533846
393	112821	441	105660	-0.2985108096985
393	112821	442	109244	0.16558400471511
393	112821	471	112845	-0.35962843907834
393	112821	504	96469	-0.13797275527203
393	112821	505	111829	-0.022717938024697
393	112821	573	63717	0.024202022291444
393	112821	575	109797	-0.12951217322343
393	112821	576	111333	0.020477672605215
393	112821	633	105201	0.020393111999232
393	112821	650	48372	0.13246720377209
393	112821	653	80628	-0.02618112994959
393	112821	658	237813	0.19800967032702
393	112821	760	112941	0.028718307546936
393	112821	782	112947	-0.1172285997591
393	112821	793	96565	0.032036613272311
393	112821	794	111925	-0.12572074882603
393	112821	1078	113031	-0.17387811283556
393	112821	1138	105877	-0.11550965184553
393	112821	1139	109461	0.13704551233155
393	112821	1204	105381	-0.0088990592423087
393	112821	1250	48561	-0.19248646627112
393	112821	1253	80817	0.10856852275617
393	112821	1273	231861	-0.079657536133786
393	112821	1293	111036	0.058542786295039
393	112821	1472	109041	0.15576112916311
394	119989	394	119989	4.8537757437071
394	119989	395	123573	-0.14851240951568
394	119989	405	111798	0.051777188352695
394	119989	406	117942	-0.29354906564439
394	119989	407	119478	-0.13502307672008
394	119989	416	111801	0.038291076729248
394	119989	417	117945	-0.13797275527203
394	119989	418	119481	0.032036613272311
394	119989	438	62652	0.14121051368917
394	119989	441	105660	0.186685307505
394	119989	443	116412	0.16558400471511
394	119989	472	120013	-0.35962843907834
394	119989	505	111829	-0.031482624296421
394	119989	506	117973	-0.12725654716501
394	119989	507	119509	0.015919933300619
394	119989	574	95461	-0.16590246981164
394	119989	631	89329	-0.10081362827358
394	119989	654	87796	-0.02618112994959
394	119989	761	120109	0.028718307546936
394	119989	783	120115	-0.1172285997591
394	119989	794	111925	-0.12444599937006
394	119989	795	118069	0.015919933300619
394	119989	796	119605	-0.012458682939232
394	119989	1079	120199	-0.17387811283556
394	119989	1135	62869	-0.069765909471058
394	119989	1138	105877	0.0038699163673427
394	119989	1140	116629	0.13704551233155
394	119989	1202	89509	0.020393111999232
394	119989	1254	87985	0.10856852275617
394	119989	1272	217525	-0.05370509990556
394	119989	1427	119269	-0.042005652743556
394	119989	1473	116209	0.15576112916311
394	119989	1494	103924	-0.21075403066214
395	123573	395	123573	5.0831172133232
395	123573	407	119478	-0.16734871535427
395	123573	418	119481	0.031352619786643
395	123573	440	94908	0.040251189368503
395	123573	442	109244	0.186685307505
395	123573	443	116412	-0.2985108096985
395	123573	473	123597	-0.35962843907834
395	123573	507	119509	0.020872776660854
395	123573	576	111333	-0.024217403304939
395	123573	577	117477	-0.0082634121535723
395	123573	630	62193	-0.034782608695652
395	123573	632	92913	-0.10081362827358
395	123573	634	108273	-0.035920213950295
395	123573	652	59124	-0.13246720377209
395	123573	658	237813	0.058542786295039
395	123573	672	123132	-0.070251343554047
395	123573	762	123693	0.028718307546936
395	123573	784	123699	-0.1172285997591
395	123573	796	119605	-0.050604228427565
395	123573	1080	123783	-0.17387811283556
395	123573	1137	95125	-0.18764550115257
395	123573	1139	109461	0.0038699163673427
395	123573	1140	116629	-0.11550965184553
395	123573	1201	62373	0.03291519831455
395	123573	1203	93093	0.020393111999232
395	123573	1205	108453	0.13401876855237
395	123573	1252	59313	0.19248646627112
395	123573	1271	188853	-0.033966087533692
395	123573	1274	123318	-0.033966087533692
395	123573	1282	123321	-0.058843894144731
395	123573	1376	123349	-0.13397812696166
395	123573	1495	107508	-0.21075403066214
396	161973	396	161973	5.9287566742944
396	161973	397	177333	-0.24246144416449
396	161973	398	183477	0.27492543590606
396	161973	399	185013	-0.17387811283556
396	161973	401	209589	0.15334608166671
396	161973	402	215733	-0.17387811283556
396	161973	404	96438	0.095092804474956
396	161973	408	160950	-0.25941494072034
396	161973	415	96441	0.20675408622762
396	161973	419	160953	-0.11674069533846
396	161973	444	154812	-0.2985108096985
396	161973	445	158396	0.16558400471511
396	161973	474	161997	-0.35962843907834
396	161973	504	96469	-0.29354906564439
396	161973	508	160981	-0.022717938024697
396	161973	573	63717	0.16734871535427
396	161973	578	158949	-0.12951217322343
396	161973	579	160485	0.020477672605215
396	161973	635	146673	-0.035920213950295
396	161973	636	154353	0.020393111999232
396	161973	763	162093	0.028718307546936
396	161973	785	162099	-0.1172285997591
396	161973	793	96565	-0.13502307672008
396	161973	797	161077	-0.12572074882603
396	161973	1081	162183	-0.17387811283556
396	161973	1141	155029	-0.11550965184553
396	161973	1142	158613	0.13704551233155
396	161973	1206	146853	0.13401876855237
396	161973	1207	154533	-0.0088990592423087
396	161973	1266	31668	0.060513602847699
396	161973	1271	188853	0.1990281094862
396	161973	1272	217525	0.14571898392408
396	161973	1295	160188	0.058542786295039
396	161973	1474	158193	0.15576112916311
396	161973	1496	145908	0.21075403066214
397	177333	397	177333	5.2773963895245
397	177333	398	183477	-0.35962843907834
397	177333	399	185013	0.028718307546936
397	177333	401	209589	-0.1172285997591
397	177333	403	231093	-0.17387811283556
397	177333	405	111798	0.095092804474956
397	177333	408	160950	0.20675408622762
397	177333	409	175286	-0.29354906564439
397	177333	410	176822	-0.13502307672008
397	177333	416	111801	0.20675408622762
397	177333	419	160953	-0.13183320620392
397	177333	420	175289	-0.13797275527203
397	177333	421	176825	0.032036613272311
397	177333	438	62652	-0.07348080345792
397	177333	447	173756	0.16558400471511
397	177333	475	177357	-0.35962843907834
397	177333	505	111829	-0.29354906564439
397	177333	508	160981	-0.13797275527203
397	177333	509	175317	-0.12725654716501
397	177333	510	176853	0.015919933300619
397	177333	580	171237	0.0082634121535723
397	177333	635	146673	-0.10081362827358
397	177333	638	169713	0.020393111999232
397	177333	650	48372	-0.056191202644292
397	177333	656	145140	-0.02618112994959
397	177333	658	237813	0.16418664635837
397	177333	764	177453	0.028718307546936
397	177333	786	177459	-0.1172285997591
397	177333	794	111925	-0.13502307672008
397	177333	797	161077	0.032036613272311
397	177333	798	175413	0.015919933300619
397	177333	799	176949	-0.012458682939232
397	177333	1082	177543	-0.17387811283556
397	177333	1135	62869	0.16558400471511
397	177333	1144	173973	0.13704551233155
397	177333	1206	146853	0.020393111999232
397	177333	1209	169893	-0.0088990592423087
397	177333	1250	48561	-0.02618112994959
397	177333	1256	145329	0.10856852275617
397	177333	1267	47028	0.060513602847699
397	177333	1271	188853	-0.092613759015323
397	177333	1428	176613	-0.042005652743556
397	177333	1476	173553	0.15576112916311
398	183477	398	183477	5.1432494279176
398	183477	399	185013	-0.039076199919701
398	183477	402	215733	-0.1172285997591
398	183477	403	231093	0.15334608166671
398	183477	406	117942	0.095092804474956
398	183477	409	175286	0.051777188352695
398	183477	411	182966	-0.13502307672008
398	183477	417	117945	0.20675408622762
398	183477	420	175289	0.038291076729248
398	183477	422	182969	0.032036613272311
398	183477	444	154812	-0.040251189368503
398	183477	476	183501	-0.35962843907834
398	183477	506	117973	-0.29354906564439
398	183477	509	175317	-0.031482624296421
398	183477	511	182997	0.015919933300619
398	183477	578	158949	-0.16590246981164
398	183477	580	171237	0.024217403304939
398	183477	582	181989	-0.020477672605215
398	183477	629	60657	0.21298927408725
398	183477	657	151284	-0.02618112994959
398	183477	765	183597	0.028718307546936
398	183477	787	183603	-0.1172285997591
398	183477	795	118069	-0.13502307672008
398	183477	798	175413	-0.12444599937006
398	183477	800	183093	-0.012458682939232
398	183477	1083	183687	-0.17387811283556
398	183477	1141	155029	0.18764550115257
398	183477	1200	60837	-0.17839432997361
398	183477	1257	151473	0.10856852275617
398	183477	1268	53172	0.060513602847699
398	183477	1271	188853	-0.10501413185889
398	183477	1273	231861	-0.24853913407381
398	183477	1297	181692	-0.058542786295039
398	183477	1429	182757	-0.042005652743556
398	183477	1499	167412	-0.21075403066214
399	185013	399	185013	5.301296720061
399	185013	407	119478	0.095092804474956
399	185013	410	176822	0.051777188352695
399	185013	411	182966	-0.29354906564439
399	185013	418	119481	0.20675408622762
399	185013	421	176825	0.038291076729248
399	185013	422	182969	-0.13797275527203
399	185013	446	170684	0.186685307505
399	185013	477	185037	-0.35962843907834
399	185013	507	119509	-0.29354906564439
399	185013	510	176853	-0.031482624296421
399	185013	511	182997	-0.12725654716501
399	185013	579	160485	-0.16590246981164
399	185013	582	181989	0.12951217322343
399	185013	630	62193	0.21298927408725
399	185013	636	154353	-0.10081362827358
399	185013	638	169713	-0.035920213950295
399	185013	651	56052	-0.056191202644292
399	185013	673	184572	-0.070251343554047
399	185013	766	185133	0.028718307546936
399	185013	788	185139	-0.1172285997591
399	185013	796	119605	-0.13502307672008
399	185013	799	176949	-0.12444599937006
399	185013	800	183093	0.015919933300619
399	185013	1084	185223	-0.17387811283556
399	185013	1143	170901	0.0038699163673427
399	185013	1201	62373	-0.17839432997361
399	185013	1207	154533	0.020393111999232
399	185013	1209	169893	0.13401876855237
399	185013	1251	56241	-0.02618112994959
399	185013	1271	188853	0.027673653598279
399	185013	1272	217525	-0.27960652583303
399	185013	1275	184758	-0.033966087533692
399	185013	1283	184761	-0.058843894144731
399	185013	1377	184789	-0.13397812696166
399	185013	1477	181233	0.15576112916311
399	185013	1500	168948	-0.21075403066214
400	208053	400	208053	4.562471395881
400	208053	401	209589	-0.039076199919701
400	208053	402	215733	0.028718307546936
400	208053	403	231093	-0.17387811283556
400	208053	409	175286	0.20281571808158
400	208053	412	203958	-0.16734871535427
400	208053	413	207542	-0.13502307672008
400	208053	420	175289	-0.05499613322032
400	208053	423	203961	0.031352619786643
400	208053	424	207545	0.032036613272311
400	208053	439	93372	-0.07348080345792
400	208053	478	208077	-0.35962843907834
400	208053	509	175317	0.065446224256293
400	208053	512	203989	0.020872776660854
400	208053	513	207573	0.015919933300619
400	208053	575	109797	-0.16734871535427
400	208053	578	158949	-0.024202022291444
400	208053	584	206565	-0.020477672605215
400	208053	635	146673	-0.034782608695652
400	208053	639	200433	0.020393111999232
400	208053	658	237813	-0.098511987815023
400	208053	767	208173	0.028718307546936
400	208053	789	208179	-0.1172285997591
400	208053	798	175413	-0.26074921057529
400	208053	801	204085	-0.050604228427565
400	208053	802	207669	-0.012458682939232
400	208053	1085	208263	-0.17387811283556
400	208053	1136	93589	0.16558400471511
400	208053	1206	146853	0.03291519831455
400	208053	1210	200613	-0.0088990592423087
400	208053	1269	77748	0.060513602847699
400	208053	1273	231861	-0.098464668072998
400	208053	1299	206268	-0.058542786295039
400	208053	1430	207333	-0.042005652743556
401	209589	401	209589	5.6850495804729
401	209589	402	215733	-0.35962843907834
401	209589	403	231093	0.27492543590606
401	209589	410	176822	0.20281571808158
401	209589	413	207542	-0.29354906564439
401	209589	421	176825	-0.05499613322032
401	209589	424	207545	-0.13797275527203
401	209589	440	94908	-0.07348080345792
401	209589	448	202428	0.2985108096985
401	209589	479	209613	-0.35962843907834
401	209589	510	176853	0.065446224256293
401	209589	513	207573	-0.12725654716501
401	209589	576	111333	-0.16734871535427
401	209589	579	160485	-0.024202022291444
401	209589	583	203493	0.0082634121535723
401	209589	584	206565	0.12951217322343
401	209589	653	80628	-0.056191202644292
401	209589	656	145140	0.13246720377209
401	209589	658	237813	0.025960188193852
401	209589	674	209148	-0.070251343554047
401	209589	768	209709	0.028718307546936
401	209589	790	209715	-0.1172285997591
401	209589	799	176949	-0.26074921057529
401	209589	802	207669	0.015919933300619
401	209589	1086	209799	-0.17387811283556
401	209589	1137	95125	0.16558400471511
401	209589	1145	202645	0.11550965184553
401	209589	1253	80817	-0.02618112994959
401	209589	1256	145329	-0.19248646627112
401	209589	1272	217525	-0.12843217574739
401	209589	1276	209334	-0.033966087533692
401	209589	1284	209337	-0.058843894144731
401	209589	1378	209365	-0.13397812696166
401	209589	1479	205809	0.15576112916311
402	215733	402	215733	5.2062801932367
402	215733	403	231093	-0.24246144416449
402	215733	411	182966	0.20281571808158
402	215733	413	207542	0.051777188352695
402	215733	414	214710	-0.25941494072034
402	215733	422	182969	-0.05499613322032
402	215733	424	207545	0.038291076729248
402	215733	425	214713	-0.11674069533846
402	215733	445	158396	-0.14121051368917
402	215733	480	215757	-0.35962843907834
402	215733	511	182997	0.065446224256293
402	215733	513	207573	-0.031482624296421
402	215733	514	214741	-0.022717938024697
402	215733	577	117477	-0.16734871535427
402	215733	583	203493	0.024217403304939
402	215733	632	92913	0.21298927408725
402	215733	636	154353	-0.034782608695652
402	215733	639	200433	-0.035920213950295
402	215733	657	151284	0.13246720377209
402	215733	675	215292	-0.070251343554047
402	215733	769	215853	0.028718307546936
402	215733	791	215859	-0.1172285997591
402	215733	800	183093	-0.26074921057529
402	215733	802	207669	-0.12444599937006
402	215733	803	214837	-0.12572074882603
402	215733	1087	215943	-0.17387811283556
402	215733	1142	158613	0.069765909471058
402	215733	1203	93093	-0.17839432997361
402	215733	1207	154533	0.03291519831455
402	215733	1210	200613	0.13401876855237
402	215733	1257	151473	-0.19248646627112
402	215733	1272	217525	-0.13397812696166
402	215733	1273	231861	-0.058843894144731
402	215733	1277	215478	-0.033966087533692
402	215733	1285	215481	-0.058843894144731
402	215733	1300	213948	-0.058542786295039
402	215733	1379	215509	-0.13397812696166
402	215733	1501	199668	-0.21075403066214
403	231093	403	231093	5.0217391304348
403	231093	414	214710	0.20675408622762
403	231093	425	214713	-0.13183320620392
403	231093	443	116412	0.07348080345792
403	231093	447	173756	-0.14121051368917
403	231093	448	202428	0.040251189368503
403	231093	481	231117	-0.35962843907834
403	231093	514	214741	-0.13797275527203
403	231093	582	181989	0.024202022291444
403	231093	584	206565	0.16590246981164
403	231093	634	108273	0.21298927408725
403	231093	638	169713	-0.034782608695652
403	231093	639	200433	-0.10081362827358
403	231093	655	102132	0.056191202644292
403	231093	658	237813	-0.14701978460245
403	231093	676	230652	-0.070251343554047
403	231093	770	231213	0.028718307546936
403	231093	792	231219	-0.1172285997591
403	231093	803	214837	0.032036613272311
403	231093	1088	231303	-0.17387811283556
403	231093	1140	116629	-0.16558400471511
403	231093	1144	173973	0.069765909471058
403	231093	1145	202645	-0.18764550115257
403	231093	1205	108453	-0.17839432997361
403	231093	1209	169893	0.03291519831455
403	231093	1210	200613	0.020393111999232
403	231093	1255	102321	0.02618112994959
403	231093	1273	231861	-0.018072009035819
403	231093	1278	230838	-0.033966087533692
403	231093	1286	230841	-0.058843894144731
403	231093	1380	230869	-0.13397812696166
403	231093	1432	230373	0.042005652743556
404	96438	404	96438	4.9377574370709
404	96438	405	111798	-0.24246144416449
404	96438	406	117942	0.27492543590606
404	96438	407	119478	-0.17387811283556
404	96438	426	63674	-0.05499613322032
404	96438	427	95418	-0.11674069533846
404	96438	439	93372	-0.11674069533846
404	96438	440	94908	0.14198711265436
404	96438	482	96462	-0.35962843907834
404	96438	515	63702	0.065446224256293
404	96438	516	95446	-0.022717938024697
404	96438	586	93414	-0.12951217322343
404	96438	587	94950	0.020477672605215
404	96438	642	81138	-0.035920213950295
404	96438	643	88818	0.020393111999232
404	96438	653	80628	-0.01987819577161
404	96438	659	221430	0.19800967032702
404	96438	771	96558	0.028718307546936
404	96438	804	63798	-0.26074921057529
404	96438	805	95542	-0.12572074882603
404	96438	1148	89494	-0.11550965184553
404	96438	1149	93078	0.13704551233155
404	96438	1213	81318	0.13401876855237
404	96438	1214	88998	-0.0088990592423087
404	96438	1258	32178	-0.19248646627112
404	96438	1266	31668	0.19577930333079
404	96438	1274	123318	0.1990281094862
404	96438	1276	209334	0.070251343554047
404	96438	1277	215478	-0.079657536133786
404	96438	1481	92658	0.15576112916311
404	96438	1492	88564	-0.027322309485765
405	111798	405	111798	4.7941011950165
405	111798	406	117942	-0.35962843907834
405	111798	407	119478	0.028718307546936
405	111798	427	95418	-0.13183320620392
405	111798	428	109754	-0.13797275527203
405	111798	429	111290	0.032036613272311
405	111798	438	62652	-0.23773201118739
405	111798	441	105660	0.024202022291444
405	111798	483	111822	-0.35962843907834
405	111798	516	95446	-0.13797275527203
405	111798	517	109782	-0.12725654716501
405	111798	518	111318	0.015919933300619
405	111798	585	62694	0.024202022291444
405	111798	588	105702	0.0082634121535723
405	111798	642	81138	-0.10081362827358
405	111798	645	104178	0.020393111999232
405	111798	650	48372	-0.18179506737859
405	111798	660	233718	0.097960818269972
405	111798	772	111918	0.028718307546936
405	111798	805	95542	0.032036613272311
405	111798	806	109878	0.015919933300619
405	111798	807	111414	-0.012458682939232
405	111798	1151	108438	0.13704551233155
405	111798	1213	81318	0.020393111999232
405	111798	1216	104358	-0.0088990592423087
405	111798	1261	79794	0.10856852275617
405	111798	1267	47028	0.19577930333079
405	111798	1274	123318	-0.092613759015323
405	111798	1276	209334	-0.05370509990556
405	111798	1278	230838	-0.079657536133786
405	111798	1293	111036	-0.076050386077272
405	111798	1433	111078	-0.042005652743556
405	111798	1483	108018	0.15576112916311
405	111798	1494	103924	-0.027322309485765
406	117942	406	117942	5.1676582761251
406	117942	407	119478	-0.039076199919701
406	117942	428	109754	0.038291076729248
406	117942	430	117434	0.032036613272311
406	117942	439	93372	-0.23006533139692
406	117942	441	105660	0.030560981281092
406	117942	443	116412	-0.14198711265436
406	117942	484	117966	-0.35962843907834
406	117942	517	109782	-0.031482624296421
406	117942	519	117462	0.015919933300619
406	117942	586	93414	-0.16590246981164
406	117942	588	105702	0.024217403304939
406	117942	590	116454	-0.020477672605215
406	117942	640	56562	0.034782608695652
406	117942	655	102132	0.01987819577161
406	117942	773	118062	0.028718307546936
406	117942	806	109878	-0.12444599937006
406	117942	808	117558	-0.012458682939232
406	117942	1146	60822	-0.069765909471058
406	117942	1148	89494	0.18764550115257
406	117942	1211	56742	-0.03291519831455
406	117942	1262	85938	0.10856852275617
406	117942	1268	53172	0.19577930333079
406	117942	1274	123318	-0.10501413185889
406	117942	1277	215478	-0.05370509990556
406	117942	1278	230838	0.070251343554047
406	117942	1294	117180	-0.076050386077272
406	117942	1434	117222	-0.042005652743556
407	119478	407	119478	5.0305110602593
407	119478	429	111290	0.038291076729248
407	119478	430	117434	-0.13797275527203
407	119478	440	94908	-0.23006533139692
407	119478	443	116412	0.11674069533846
407	119478	485	119502	-0.35962843907834
407	119478	518	111318	-0.031482624296421
407	119478	519	117462	-0.12725654716501
407	119478	587	94950	-0.16590246981164
407	119478	590	116454	0.12951217322343
407	119478	643	88818	-0.10081362827358
407	119478	645	104178	-0.035920213950295
407	119478	651	56052	-0.18179506737859
407	119478	654	87796	0.21582041123462
407	119478	660	233718	0.058542786295039
407	119478	774	119598	0.028718307546936
407	119478	807	111414	-0.12444599937006
407	119478	808	117558	0.015919933300619
407	119478	1147	62358	-0.069765909471058
407	119478	1150	105366	0.0038699163673427
407	119478	1214	88998	0.020393111999232
407	119478	1216	104358	0.13401876855237
407	119478	1260	55218	0.19248646627112
407	119478	1274	123318	0.027673653598279
407	119478	1275	184758	-0.033966087533692
407	119478	1287	119226	-0.058843894144731
407	119478	1381	119254	-0.13397812696166
407	119478	1484	115698	0.15576112916311
408	160950	408	160950	4.7892448512586
408	160950	410	176822	-0.29656750572082
408	160950	414	214710	-0.17387811283556
408	160950	427	95418	0.20675408622762
408	160950	431	158906	-0.13797275527203
408	160950	432	160442	0.032036613272311
408	160950	438	62652	0.03375576918002
408	160950	444	154812	0.024202022291444
408	160950	486	160974	-0.35962843907834
408	160950	516	95446	-0.29354906564439
408	160950	520	158934	-0.12725654716501
408	160950	521	160470	0.015919933300619
408	160950	585	62694	0.16734871535427
408	160950	591	154854	0.0082634121535723
408	160950	647	153330	0.020393111999232
408	160950	656	145140	-0.01987819577161
408	160950	659	221430	0.16418664635837
408	160950	775	161070	0.028718307546936
408	160950	805	95542	-0.13502307672008
408	160950	809	159030	0.015919933300619
408	160950	810	160566	-0.012458682939232
408	160950	1152	146838	-0.0038699163673427
408	160950	1154	157590	0.13704551233155
408	160950	1218	153510	-0.0088990592423087
408	160950	1258	32178	-0.02618112994959
408	160950	1275	184758	0.098464668072998
408	160950	1276	209334	0.24853913407381
408	160950	1295	160188	-0.076050386077272
408	160950	1435	160230	-0.042005652743556
408	160950	1486	157170	0.15576112916311
408	160950	1497	153076	-0.027322309485765
409	175286	409	175286	4.6900839054157
409	175286	410	176822	-0.039076199919701
409	175286	411	182966	0.028718307546936
409	175286	413	207542	-0.1172285997591
409	175286	428	109754	0.20675408622762
409	175286	431	158906	-0.13183320620392
409	175286	433	171194	0.031352619786643
409	175286	434	174778	0.032036613272311
409	175286	447	173756	-0.14198711265436
409	175286	487	175310	-0.35962843907834
409	175286	517	109782	-0.29354906564439
409	175286	520	158934	-0.13797275527203
409	175286	522	171222	0.020872776660854
409	175286	523	174806	0.015919933300619
409	175286	594	173798	-0.020477672605215
409	175286	648	167666	0.020393111999232
409	175286	650	48372	-0.021349022955955
409	175286	776	175406	0.028718307546936
409	175286	806	109878	-0.13502307672008
409	175286	809	159030	0.032036613272311
409	175286	811	171318	-0.050604228427565
409	175286	812	174902	-0.012458682939232
409	175286	1146	60822	0.16558400471511
409	175286	1152	146838	0.18764550115257
409	175286	1219	167846	-0.0088990592423087
409	175286	1263	143282	0.10856852275617
409	175286	1278	230838	-0.14571898392408
409	175286	1296	174524	-0.076050386077272
409	175286	1436	174566	-0.042005652743556
409	175286	1499	167412	-0.027322309485765
410	176822	410	176822	5.5174675819985
410	176822	411	182966	-0.35962843907834
410	176822	429	111290	0.20675408622762
410	176822	432	160442	-0.13183320620392
410	176822	434	174778	-0.13797275527203
410	176822	446	170684	0.024202022291444
410	176822	447	173756	0.11674069533846
410	176822	488	176846	-0.35962843907834
410	176822	518	111318	-0.29354906564439
410	176822	521	160470	-0.13797275527203
410	176822	523	174806	-0.12725654716501
410	176822	593	170726	0.0082634121535723
410	176822	594	173798	0.12951217322343
410	176822	646	146162	-0.10081362827358
410	176822	656	145140	0.21582041123462
410	176822	660	233718	0.22768591238138
410	176822	777	176942	0.028718307546936
410	176822	807	111414	-0.13502307672008
410	176822	810	160566	0.032036613272311
410	176822	812	174902	0.015919933300619
410	176822	1147	62358	0.16558400471511
410	176822	1155	169878	0.11550965184553
410	176822	1217	146342	0.020393111999232
410	176822	1259	48050	-0.02618112994959
410	176822	1267	47028	-0.11814519213007
410	176822	1275	184758	-0.12843217574739
410	176822	1276	209334	-0.27960652583303
410	176822	1288	176570	-0.058843894144731
410	176822	1382	176598	-0.13397812696166
410	176822	1488	173042	0.15576112916311
410	176822	1500	168948	-0.027322309485765
411	182966	411	182966	5.5464022374778
411	182966	430	117434	0.20675408622762
411	182966	434	174778	0.038291076729248
411	182966	435	181946	-0.11674069533846
411	182966	445	158396	-0.23006533139692
411	182966	446	170684	0.030560981281092
411	182966	489	182990	-0.35962843907834
411	182966	519	117462	-0.29354906564439
411	182966	523	174806	-0.031482624296421
411	182966	524	181974	-0.022717938024697
411	182966	592	158438	-0.16590246981164
411	182966	593	170726	0.024217403304939
411	182966	641	60146	0.21298927408725
411	182966	648	167666	-0.035920213950295
411	182966	651	56052	-0.021349022955955
411	182966	657	151284	0.21582041123462
411	182966	778	183086	0.028718307546936
411	182966	808	117558	-0.13502307672008
411	182966	812	174902	-0.12444599937006
411	182966	813	182070	-0.12572074882603
411	182966	1153	154518	0.18764550115257
411	182966	1212	60326	-0.17839432997361
411	182966	1219	167846	0.13401876855237
411	182966	1268	53172	-0.11814519213007
411	182966	1275	184758	-0.13397812696166
411	182966	1277	215478	-0.27960652583303
411	182966	1289	182714	-0.058843894144731
411	182966	1383	182742	-0.13397812696166
412	203958	412	203958	5.2421052631579
412	203958	413	207542	-0.14851240951568
412	203958	414	214710	0.058048745510141
412	203958	433	171194	-0.05499613322032
412	203958	436	203450	0.032036613272311
412	203958	441	105660	-0.03375576918002
412	203958	444	154812	0.23773201118739
412	203958	448	202428	-0.14198711265436
412	203958	490	203982	-0.35962843907834
412	203958	522	171222	0.065446224256293
412	203958	525	203478	0.015919933300619
412	203958	588	105702	-0.16734871535427
412	203958	591	154854	-0.024202022291444
412	203958	595	202470	-0.020477672605215
412	203958	642	81138	-0.21298927408725
412	203958	660	233718	-0.098511987815023
412	203958	779	204078	0.028718307546936
412	203958	811	171318	-0.26074921057529
412	203958	814	203574	-0.012458682939232
412	203958	1148	89494	0.16558400471511
412	203958	1152	146838	-0.069765909471058
412	203958	1156	200598	-0.13704551233155
412	203958	1213	81318	0.17839432997361
412	203958	1270	139188	-0.19577930333079
412	203958	1276	209334	0.10501413185889
412	203958	1277	215478	0.092613759015323
412	203958	1278	230838	-0.1990281094862
412	203958	1298	203196	-0.076050386077272
412	203958	1438	203238	-0.042005652743556
412	203958	1489	200178	-0.15576112916311
413	207542	413	207542	5.2420798372743
413	207542	414	214710	-0.1545583225205
413	207542	434	174778	-0.05499613322032
413	207542	436	203450	0.031352619786643
413	207542	437	206522	-0.11674069533846
413	207542	442	109244	-0.03375576918002
413	207542	445	158396	0.23773201118739
413	207542	491	207566	-0.35962843907834
413	207542	523	174806	0.065446224256293
413	207542	525	203478	0.020872776660854
413	207542	526	206550	-0.022717938024697
413	207542	589	109286	-0.16734871535427
413	207542	592	158438	-0.024202022291444
413	207542	646	146162	-0.034782608695652
413	207542	653	80628	-0.021349022955955
413	207542	659	221430	0.098511987815023
413	207542	780	207662	0.028718307546936
413	207542	812	174902	-0.26074921057529
413	207542	814	203574	-0.050604228427565
413	207542	815	206646	-0.12572074882603
413	207542	1149	93078	0.16558400471511
413	207542	1156	200598	0.11550965184553
413	207542	1217	146342	0.03291519831455
413	207542	1263	143282	-0.19248646627112
413	207542	1269	77748	-0.11814519213007
413	207542	1276	209334	-0.13397812696166
413	207542	1277	215478	-0.12843217574739
413	207542	1290	207290	-0.058843894144731
413	207542	1384	207318	-0.13397812696166
413	207542	1501	199668	-0.027322309485765
414	214710	414	214710	5.3171370455123
414	214710	435	181946	-0.05499613322032
414	214710	437	206522	0.038291076729248
414	214710	443	116412	-0.03375576918002
414	214710	448	202428	0.030560981281092
414	214710	492	214734	-0.35962843907834
414	214710	524	181974	0.065446224256293
414	214710	526	206550	-0.031482624296421
414	214710	590	116454	-0.16734871535427
414	214710	595	202470	0.024217403304939
414	214710	644	91890	0.21298927408725
414	214710	647	153330	-0.034782608695652
414	214710	654	87796	-0.021349022955955
414	214710	657	151284	-0.18179506737859
414	214710	659	221430	-0.14701978460245
414	214710	781	214830	0.028718307546936
414	214710	813	182070	-0.26074921057529
414	214710	815	206646	-0.12444599937006
414	214710	1154	157590	0.069765909471058
414	214710	1156	200598	-0.0038699163673427
414	214710	1215	92070	-0.17839432997361
414	214710	1218	153510	0.03291519831455
414	214710	1262	85938	0.02618112994959
414	214710	1277	215478	-0.018072009035819
414	214710	1278	230838	-0.058843894144731
414	214710	1291	214458	-0.058843894144731
414	214710	1300	213948	0.076050386077272
414	214710	1385	214486	-0.13397812696166
414	214710	1440	213990	0.042005652743556
415	96441	415	96441	5.5270022883295
415	96441	416	111801	-0.24246144416449
415	96441	417	117945	0.27492543590606
415	96441	418	119481	-0.17387811283556
415	96441	426	63674	0.20281571808158
415	96441	427	95418	-0.25941494072034
415	96441	439	93372	-0.066233601886043
415	96441	440	94908	0.20072199628019
415	96441	527	63705	0.065446224256293
415	96441	528	95449	-0.022717938024697
415	96441	597	93417	-0.12951217322343
415	96441	598	94953	0.020477672605215
415	96441	631	89329	0.15026503578382
415	96441	632	92913	-0.0038699163673427
415	96441	661	31992	0.13246720377209
415	96441	667	221433	0.19800967032702
415	96441	793	96565	-0.29656750572082
415	96441	816	63801	-0.26074921057529
415	96441	817	95545	-0.12572074882603
415	96441	1089	96651	-0.17387811283556
415	96441	1159	89497	-0.11550965184553
415	96441	1160	93081	0.13704551233155
415	96441	1223	81321	0.13401876855237
415	96441	1224	89001	-0.0088990592423087
415	96441	1253	80817	-0.15128400711925
415	96441	1282	123321	0.1990281094862
415	96441	1284	209337	0.070251343554047
415	96441	1285	215481	-0.079657536133786
415	96441	1471	94705	0.098511987815023
415	96441	1504	80376	0.21075403066214
416	111801	416	111801	4.7892448512586
416	111801	417	117945	-0.35962843907834
416	111801	418	119481	0.028718307546936
416	111801	427	95418	0.20675408622762
416	111801	428	109754	-0.29354906564439
416	111801	429	111290	-0.13502307672008
416	111801	438	62652	0.03375576918002
416	111801	441	105660	0.16734871535427
416	111801	528	95449	-0.13797275527203
416	111801	529	109785	-0.12725654716501
416	111801	530	111321	0.015919933300619
416	111801	596	62697	0.024202022291444
416	111801	599	105705	0.0082634121535723
416	111801	634	108273	-0.0038699163673427
416	111801	664	79608	-0.02618112994959
416	111801	668	233721	0.097960818269972
416	111801	794	111925	-0.29656750572082
416	111801	817	95545	0.032036613272311
416	111801	818	109881	0.015919933300619
416	111801	819	111417	-0.012458682939232
416	111801	1090	112011	-0.17387811283556
416	111801	1162	108441	0.13704551233155
416	111801	1223	81321	0.020393111999232
416	111801	1226	104361	-0.0088990592423087
416	111801	1250	48561	-0.01987819577161
416	111801	1282	123321	-0.092613759015323
416	111801	1284	209337	-0.05370509990556
416	111801	1286	230841	-0.079657536133786
416	111801	1293	111036	0.16111529971668
416	111801	1442	111081	-0.042005652743556
417	117945	417	117945	5.0687007373506
417	117945	418	119481	-0.039076199919701
417	117945	428	109754	0.051777188352695
417	117945	430	117434	-0.13502307672008
417	117945	439	93372	0.21210975508957
417	117945	441	105660	-0.29517538870236
417	117945	443	116412	-0.20072199628019
417	117945	529	109785	-0.031482624296421
417	117945	531	117465	0.015919933300619
417	117945	597	93417	-0.16590246981164
417	117945	599	105705	0.024217403304939
417	117945	601	116457	-0.020477672605215
417	117945	629	60657	0.16171351258374
417	117945	631	89329	0.0057890666547705
417	117945	665	85752	-0.02618112994959
417	117945	795	118069	-0.29656750572082
417	117945	818	109881	-0.12444599937006
417	117945	820	117561	-0.012458682939232
417	117945	1091	118155	-0.17387811283556
417	117945	1157	60825	-0.069765909471058
417	117945	1159	89497	0.18764550115257
417	117945	1221	56745	-0.03291519831455
417	117945	1255	102321	0.15128400711925
417	117945	1282	123321	-0.10501413185889
417	117945	1285	215481	-0.05370509990556
417	117945	1286	230841	0.070251343554047
417	117945	1294	117180	0.16111529971668
417	117945	1443	117225	-0.042005652743556
417	117945	1473	116209	-0.098511987815023
417	117945	1507	101880	-0.21075403066214
418	119481	418	119481	4.7497838799898
418	119481	429	111290	0.051777188352695
418	119481	430	117434	-0.29354906564439
418	119481	440	94908	0.21210975508957
418	119481	443	116412	0.066233601886043
418	119481	530	111321	-0.031482624296421
418	119481	531	117465	-0.12725654716501
418	119481	598	94953	-0.16590246981164
418	119481	601	116457	0.12951217322343
418	119481	630	62193	0.16171351258374
418	119481	633	105201	-0.14047800661073
418	119481	663	55032	-0.13246720377209
418	119481	668	233721	0.058542786295039
418	119481	796	119605	-0.29656750572082
418	119481	819	111417	-0.12444599937006
418	119481	820	117561	0.015919933300619
418	119481	1092	119691	-0.17387811283556
418	119481	1158	62361	-0.069765909471058
418	119481	1161	105369	0.0038699163673427
418	119481	1224	89001	0.020393111999232
418	119481	1226	104361	0.13401876855237
418	119481	1251	56241	-0.01987819577161
418	119481	1254	87985	0.032036613272311
418	119481	1282	123321	0.027673653598279
418	119481	1283	184761	-0.033966087533692
418	119481	1287	119226	-0.033966087533692
418	119481	1389	119257	-0.13397812696166
418	119481	1508	103416	-0.21075403066214
419	160953	419	160953	5.7335367404017
419	160953	421	176825	-0.29656750572082
419	160953	425	214713	-0.17387811283556
419	160953	427	95418	0.095092804474956
419	160953	431	158906	-0.29354906564439
419	160953	432	160442	-0.13502307672008
419	160953	438	62652	0.052733282481566
419	160953	444	154812	0.16734871535427
419	160953	528	95449	-0.29354906564439
419	160953	532	158937	-0.12725654716501
419	160953	533	160473	0.015919933300619
419	160953	596	62697	0.16734871535427
419	160953	602	154857	0.0082634121535723
419	160953	635	146673	0.14047800661073
419	160953	637	157425	-0.0038699163673427
419	160953	661	31992	-0.056191202644292
419	160953	667	221433	0.16418664635837
419	160953	797	161077	-0.29656750572082
419	160953	817	95545	-0.13502307672008
419	160953	821	159033	0.015919933300619
419	160953	822	160569	-0.012458682939232
419	160953	1093	161163	-0.17387811283556
419	160953	1163	146841	-0.0038699163673427
419	160953	1165	157593	0.13704551233155
419	160953	1228	153513	-0.0088990592423087
419	160953	1256	145329	-0.15128400711925
419	160953	1279	30648	0.060513602847699
419	160953	1283	184761	0.098464668072998
419	160953	1284	209337	0.24853913407381
419	160953	1295	160188	0.16111529971668
419	160953	1444	160233	-0.042005652743556
419	160953	1509	144888	0.21075403066214
420	175289	420	175289	4.9789473684211
420	175289	421	176825	-0.039076199919701
420	175289	422	182969	0.028718307546936
420	175289	424	207545	-0.1172285997591
420	175289	428	109754	0.095092804474956
420	175289	431	158906	0.20675408622762
420	175289	433	171194	-0.16734871535427
420	175289	434	174778	-0.13502307672008
420	175289	447	173756	-0.20072199628019
420	175289	529	109785	-0.29354906564439
420	175289	532	158937	-0.13797275527203
420	175289	534	171225	0.020872776660854
420	175289	535	174809	0.015919933300619
420	175289	605	173801	-0.020477672605215
420	175289	629	60657	-0.186685307505
420	175289	635	146673	0.0057890666547705
420	175289	666	143096	-0.02618112994959
420	175289	798	175413	-0.29656750572082
420	175289	818	109881	-0.13502307672008
420	175289	821	159033	0.032036613272311
420	175289	823	171321	-0.050604228427565
420	175289	824	174905	-0.012458682939232
420	175289	1094	175499	-0.17387811283556
420	175289	1157	60825	0.16558400471511
420	175289	1163	146841	0.18764550115257
420	175289	1229	167849	-0.0088990592423087
420	175289	1250	48561	0.2538954738965
420	175289	1280	44984	0.060513602847699
420	175289	1286	230841	-0.14571898392408
420	175289	1296	174524	0.16111529971668
420	175289	1445	174569	-0.042005652743556
420	175289	1476	173553	-0.098511987815023
421	176825	421	176825	5.6245614035088
421	176825	422	182969	-0.35962843907834
421	176825	429	111290	0.095092804474956
421	176825	432	160442	0.20675408622762
421	176825	434	174778	-0.29354906564439
421	176825	446	170684	0.16734871535427
421	176825	447	173756	0.066233601886043
421	176825	530	111321	-0.29354906564439
421	176825	533	160473	-0.13797275527203
421	176825	535	174809	-0.12725654716501
421	176825	604	170729	0.0082634121535723
421	176825	605	173801	0.12951217322343
421	176825	630	62193	-0.186685307505
421	176825	638	169713	-0.15026503578382
421	176825	662	47864	-0.056191202644292
421	176825	668	233721	0.22768591238138
421	176825	799	176949	-0.29656750572082
421	176825	819	111417	-0.13502307672008
421	176825	822	160569	0.032036613272311
421	176825	824	174905	0.015919933300619
421	176825	1095	177035	-0.17387811283556
421	176825	1158	62361	0.16558400471511
421	176825	1166	169881	0.11550965184553
421	176825	1227	146345	0.020393111999232
421	176825	1256	145329	0.032036613272311
421	176825	1283	184761	-0.12843217574739
421	176825	1284	209337	-0.27960652583303
421	176825	1288	176570	-0.033966087533692
421	176825	1390	176601	-0.13397812696166
422	182969	422	182969	5.5593948639715
422	182969	430	117434	0.095092804474956
422	182969	434	174778	0.051777188352695
422	182969	435	181946	-0.25941494072034
422	182969	445	158396	0.21210975508957
422	182969	446	170684	-0.29517538870236
422	182969	531	117465	-0.29354906564439
422	182969	535	174809	-0.031482624296421
422	182969	536	181977	-0.022717938024697
422	182969	603	158441	-0.16590246981164
422	182969	604	170729	0.024217403304939
422	182969	636	154353	0.0057890666547705
422	182969	800	183093	-0.29656750572082
422	182969	820	117561	-0.13502307672008
422	182969	824	174905	-0.12444599937006
422	182969	825	182073	-0.12572074882603
422	182969	1096	183179	-0.17387811283556
422	182969	1164	154521	0.18764550115257
422	182969	1222	60329	-0.17839432997361
422	182969	1229	167849	0.13401876855237
422	182969	1251	56241	0.2538954738965
422	182969	1257	151473	0.032036613272311
422	182969	1283	184761	-0.13397812696166
422	182969	1285	215481	-0.27960652583303
422	182969	1289	182714	-0.033966087533692
422	182969	1391	182745	-0.13397812696166
422	182969	1477	181233	-0.098511987815023
422	182969	1512	166904	-0.21075403066214
423	203961	423	203961	4.9664378337147
423	203961	424	207545	-0.14851240951568
423	203961	425	214713	0.058048745510141
423	203961	433	171194	0.20281571808158
423	203961	436	203450	-0.13502307672008
423	203961	441	105660	-0.052733282481566
423	203961	444	154812	-0.03375576918002
423	203961	448	202428	-0.20072199628019
423	203961	534	171225	0.065446224256293
423	203961	537	203481	0.015919933300619
423	203961	599	105705	-0.16734871535427
423	203961	602	154857	-0.024202022291444
423	203961	606	202473	-0.020477672605215
423	203961	631	89329	-0.186685307505
423	203961	635	146673	0.16171351258374
423	203961	639	200433	0.0038699163673427
423	203961	668	233721	-0.098511987815023
423	203961	801	204085	-0.29656750572082
423	203961	823	171321	-0.26074921057529
423	203961	826	203577	-0.012458682939232
423	203961	1097	204171	-0.17387811283556
423	203961	1159	89497	0.16558400471511
423	203961	1163	146841	-0.069765909471058
423	203961	1167	200601	-0.13704551233155
423	203961	1223	81321	0.17839432997361
423	203961	1281	73656	0.060513602847699
423	203961	1284	209337	0.10501413185889
423	203961	1285	215481	0.092613759015323
423	203961	1286	230841	-0.1990281094862
423	203961	1298	203196	0.16111529971668
423	203961	1447	203241	-0.042005652743556
423	203961	1478	202225	-0.098511987815023
424	207545	424	207545	5.0412407831172
424	207545	425	214713	-0.1545583225205
424	207545	434	174778	0.20281571808158
424	207545	436	203450	-0.16734871535427
424	207545	437	206522	-0.25941494072034
424	207545	442	109244	-0.052733282481566
424	207545	445	158396	-0.03375576918002
424	207545	535	174809	0.065446224256293
424	207545	537	203481	0.020872776660854
424	207545	538	206553	-0.022717938024697
424	207545	600	109289	-0.16734871535427
424	207545	603	158441	-0.024202022291444
424	207545	632	92913	-0.186685307505
424	207545	639	200433	-0.15026503578382
424	207545	666	143096	0.13246720377209
424	207545	667	221433	0.098511987815023
424	207545	802	207669	-0.29656750572082
424	207545	824	174905	-0.26074921057529
424	207545	826	203577	-0.050604228427565
424	207545	827	206649	-0.12572074882603
424	207545	1098	207755	-0.17387811283556
424	207545	1160	93081	0.16558400471511
424	207545	1167	200601	0.11550965184553
424	207545	1227	146345	0.03291519831455
424	207545	1253	80817	0.2538954738965
424	207545	1284	209337	-0.13397812696166
424	207545	1285	215481	-0.12843217574739
424	207545	1290	207290	-0.033966087533692
424	207545	1392	207321	-0.13397812696166
424	207545	1479	205809	-0.098511987815023
425	214713	425	214713	5.08352402746
425	214713	435	181946	0.20281571808158
425	214713	437	206522	0.051777188352695
425	214713	443	116412	-0.052733282481566
425	214713	448	202428	-0.29517538870236
425	214713	536	181977	0.065446224256293
425	214713	538	206553	-0.031482624296421
425	214713	601	116457	-0.16734871535427
425	214713	606	202473	0.024217403304939
425	214713	637	157425	-0.16171351258374
425	214713	639	200433	0.14047800661073
425	214713	665	85752	0.056191202644292
425	214713	667	221433	-0.14701978460245
425	214713	803	214837	-0.29656750572082
425	214713	825	182073	-0.26074921057529
425	214713	827	206649	-0.12444599937006
425	214713	1099	214923	-0.17387811283556
425	214713	1165	157593	0.069765909471058
425	214713	1167	200601	-0.0038699163673427
425	214713	1225	92073	-0.17839432997361
425	214713	1228	153513	0.03291519831455
425	214713	1254	87985	0.2538954738965
425	214713	1257	151473	-0.01987819577161
425	214713	1285	215481	-0.018072009035819
425	214713	1286	230841	-0.058843894144731
425	214713	1291	214458	-0.033966087533692
425	214713	1300	213948	-0.16111529971668
425	214713	1393	214489	-0.13397812696166
425	214713	1449	213993	0.042005652743556
425	214713	1513	198648	-0.21075403066214
426	63674	426	63674	4.6836765827613
426	63674	429	111290	-0.15334608166671
426	63674	430	117434	0.17387811283556
426	63674	438	62652	-0.056794845061743
426	63674	539	62682	-0.022717938024697
426	63674	607	60650	-0.12951217322343
426	63674	608	62186	0.020477672605215
426	63674	640	56562	0.15026503578382
426	63674	641	60146	-0.0038699163673427
426	63674	661	31992	0.21582041123462
426	63674	662	47864	-0.01987819577161
426	63674	669	188666	0.19800967032702
426	63674	804	63798	-0.29656750572082
426	63674	828	62778	-0.12572074882603
426	63674	1168	56730	-0.11550965184553
426	63674	1169	60314	0.13704551233155
426	63674	1230	48554	0.13401876855237
426	63674	1231	56234	-0.0088990592423087
426	63674	1258	32178	0.032036613272311
426	63674	1259	48050	-0.15128400711925
426	63674	1287	119226	-0.14571898392408
426	63674	1288	176570	0.070251343554047
426	63674	1289	182714	-0.079657536133786
426	63674	1480	61938	0.098511987815023
426	63674	1502	55800	-0.027322309485765
427	95418	427	95418	4.6491736587846
427	95418	429	111290	-0.29656750572082
427	95418	438	62652	0.17060767861683
427	95418	439	93372	0.065446224256293
427	95418	440	94908	-0.26074921057529
427	95418	539	62682	0.065446224256293
427	95418	540	93402	-0.12725654716501
427	95418	541	94938	0.015919933300619
427	95418	609	89322	0.0082634121535723
427	95418	642	81138	0.14047800661073
427	95418	644	91890	-0.0038699163673427
427	95418	661	31992	-0.18179506737859
427	95418	664	79608	-0.01987819577161
427	95418	670	217338	0.097960818269972
427	95418	805	95542	-0.29656750572082
427	95418	828	62778	-0.26074921057529
427	95418	829	93498	0.015919933300619
427	95418	830	95034	-0.012458682939232
427	95418	1170	81306	-0.0038699163673427
427	95418	1172	92058	0.13704551233155
427	95418	1234	87978	-0.0088990592423087
427	95418	1258	32178	-0.01987819577161
427	95418	1261	79794	-0.15128400711925
427	95418	1279	30648	0.19577930333079
427	95418	1287	119226	0.098464668072998
427	95418	1291	214458	-0.079657536133786
427	95418	1450	94698	-0.042005652743556
427	95418	1505	87544	-0.027322309485765
428	109754	428	109754	4.5240274599542
428	109754	429	111290	-0.039076199919701
428	109754	430	117434	0.028718307546936
428	109754	439	93372	-0.05499613322032
428	109754	441	105660	-0.038266757211565
428	109754	442	109244	-0.26074921057529
428	109754	540	93402	-0.13797275527203
428	109754	542	105690	0.020872776660854
428	109754	543	109274	0.015919933300619
428	109754	607	60650	0.024202022291444
428	109754	612	108266	-0.020477672605215
428	109754	642	81138	0.0057890666547705
428	109754	671	231674	0.097960818269972
428	109754	806	109878	-0.29656750572082
428	109754	829	93498	0.032036613272311
428	109754	831	105786	-0.050604228427565
428	109754	832	109370	-0.012458682939232
428	109754	1170	81306	0.18764550115257
428	109754	1230	48554	-0.03291519831455
428	109754	1235	102314	-0.0088990592423087
428	109754	1280	44984	0.19577930333079
428	109754	1290	207290	-0.05370509990556
428	109754	1451	109034	-0.042005652743556
428	109754	1483	108018	-0.098511987815023
428	109754	1507	101880	-0.027322309485765
429	111290	429	111290	4.8744469870328
429	111290	430	117434	-0.35962843907834
429	111290	440	94908	-0.05499613322032
429	111290	442	109244	0.065446224256293
429	111290	541	94938	-0.13797275527203
429	111290	543	109274	-0.12725654716501
429	111290	608	62186	0.024202022291444
429	111290	611	105194	0.0082634121535723
429	111290	612	108266	0.12951217322343
429	111290	645	104178	-0.15026503578382
429	111290	662	47864	-0.18179506737859
429	111290	664	79608	0.21582041123462
429	111290	807	111414	-0.29656750572082
429	111290	830	95034	0.032036613272311
429	111290	832	109370	0.015919933300619
429	111290	1173	104346	0.11550965184553
429	111290	1233	80810	0.020393111999232
429	111290	1259	48050	-0.01987819577161
429	111290	1261	79794	0.032036613272311
429	111290	1287	119226	-0.12843217574739
429	111290	1288	176570	-0.033966087533692
429	111290	1292	230330	-0.079657536133786
429	111290	1293	111036	-0.27960652583303
429	111290	1395	111066	-0.13397812696166
429	111290	1508	103416	-0.027322309485765
430	117434	430	117434	5.316984490211
430	117434	442	109244	-0.16104573197784
430	117434	443	116412	-0.056794845061743
430	117434	543	109274	-0.031482624296421
430	117434	544	116442	-0.022717938024697
430	117434	610	92906	-0.16590246981164
430	117434	611	105194	0.024217403304939
430	117434	641	60146	0.16171351258374
430	117434	643	88818	0.0057890666547705
430	117434	665	85752	0.21582041123462
430	117434	671	231674	0.058542786295039
430	117434	808	117558	-0.29656750572082
430	117434	832	109370	-0.12444599937006
430	117434	833	116538	-0.12572074882603
430	117434	1169	60314	-0.069765909471058
430	117434	1171	88986	0.18764550115257
430	117434	1231	56234	-0.03291519831455
430	117434	1235	102314	0.13401876855237
430	117434	1262	85938	0.032036613272311
430	117434	1287	119226	-0.13397812696166
430	117434	1289	182714	-0.033966087533692
430	117434	1292	230330	0.070251343554047
430	117434	1294	117180	-0.27960652583303
430	117434	1396	117210	-0.13397812696166
430	117434	1484	115698	-0.098511987815023
431	158906	431	158906	5.3968726163234
431	158906	432	160442	-0.039076199919701
431	158906	434	174778	-0.29656750572082
431	158906	435	181946	0.17387811283556
431	158906	437	206522	-0.15334608166671
431	158906	439	93372	0.20281571808158
431	158906	444	154812	-0.038266757211565
431	158906	445	158396	-0.26074921057529
431	158906	540	93402	-0.29354906564439
431	158906	545	154842	0.020872776660854
431	158906	546	158426	0.015919933300619
431	158906	607	60650	0.16734871535427
431	158906	613	146666	-0.024217403304939
431	158906	615	157418	-0.020477672605215
431	158906	661	31992	-0.021349022955955
431	158906	666	143096	-0.01987819577161
431	158906	669	188666	0.098511987815023
431	158906	809	159030	-0.29656750572082
431	158906	829	93498	-0.13502307672008
431	158906	834	154938	-0.050604228427565
431	158906	835	158522	-0.012458682939232
431	158906	1237	151466	-0.0088990592423087
431	158906	1258	32178	0.2538954738965
431	158906	1263	143282	-0.15128400711925
431	158906	1289	182714	0.098464668072998
431	158906	1290	207290	0.24853913407381
431	158906	1291	214458	-0.14571898392408
431	158906	1453	158186	-0.042005652743556
431	158906	1486	157170	-0.098511987815023
431	158906	1510	151032	-0.027322309485765
432	160442	432	160442	4.9612509534706
432	160442	435	181946	-0.27492543590606
432	160442	440	94908	0.20281571808158
432	160442	445	158396	0.065446224256293
432	160442	541	94938	-0.29354906564439
432	160442	546	158426	-0.12725654716501
432	160442	608	62186	0.16734871535427
432	160442	614	154346	0.0082634121535723
432	160442	615	157418	0.12951217322343
432	160442	646	146162	0.14047800661073
432	160442	647	153330	-0.15026503578382
432	160442	669	188666	-0.025960188193852
432	160442	670	217338	0.22768591238138
432	160442	810	160566	-0.29656750572082
432	160442	830	95034	-0.13502307672008
432	160442	835	158522	0.015919933300619
432	160442	1174	146330	-0.0038699163673427
432	160442	1175	153498	0.11550965184553
432	160442	1236	145322	-0.13401876855237
432	160442	1279	30648	-0.11814519213007
432	160442	1288	176570	-0.058843894144731
432	160442	1295	160188	-0.27960652583303
432	160442	1397	160218	-0.13397812696166
432	160442	1511	152568	-0.027322309485765
433	171194	433	171194	5.3263666412408
433	171194	434	174778	-0.14851240951568
433	171194	435	181946	0.058048745510141
433	171194	436	203450	-0.1172285997591
433	171194	441	105660	0.20281571808158
433	171194	444	154812	-0.05499613322032
433	171194	446	170684	-0.26074921057529
433	171194	542	105690	-0.29354906564439
433	171194	545	154842	-0.13797275527203
433	171194	547	170714	0.015919933300619
433	171194	613	146666	0.16590246981164
433	171194	616	169706	-0.020477672605215
433	171194	640	56562	-0.186685307505
433	171194	648	167666	0.0038699163673427
433	171194	671	231674	-0.16418664635837
433	171194	811	171318	-0.29656750572082
433	171194	831	105786	-0.13502307672008
433	171194	834	154938	0.032036613272311
433	171194	836	170810	-0.012458682939232
433	171194	1168	56730	0.16558400471511
433	171194	1176	167834	-0.13704551233155
433	171194	1230	48554	0.17839432997361
433	171194	1288	176570	0.10501413185889
433	171194	1289	182714	0.092613759015323
433	171194	1454	170474	-0.042005652743556
433	171194	1487	169458	-0.098511987815023
434	174778	434	174778	5.2905669972032
434	174778	435	181946	-0.1545583225205
434	174778	442	109244	0.20281571808158
434	174778	445	158396	-0.05499613322032
434	174778	446	170684	-0.038266757211565
434	174778	447	173756	-0.056794845061743
434	174778	543	109274	-0.29354906564439
434	174778	546	158426	-0.13797275527203
434	174778	547	170714	0.020872776660854
434	174778	548	173786	-0.022717938024697
434	174778	641	60146	-0.186685307505
434	174778	646	146162	0.0057890666547705
434	174778	648	167666	-0.15026503578382
434	174778	662	47864	-0.021349022955955
434	174778	666	143096	0.21582041123462
434	174778	669	188666	0.098511987815023
434	174778	671	231674	0.22768591238138
434	174778	812	174902	-0.29656750572082
434	174778	832	109370	-0.13502307672008
434	174778	835	158522	0.032036613272311
434	174778	836	170810	-0.050604228427565
434	174778	837	173882	-0.12572074882603
434	174778	1169	60314	0.16558400471511
434	174778	1174	146330	0.18764550115257
434	174778	1176	167834	0.11550965184553
434	174778	1259	48050	0.2538954738965
434	174778	1263	143282	0.032036613272311
434	174778	1280	44984	-0.11814519213007
434	174778	1288	176570	-0.13397812696166
434	174778	1289	182714	-0.12843217574739
434	174778	1290	207290	-0.27960652583303
434	174778	1292	230330	-0.14571898392408
434	174778	1296	174524	-0.27960652583303
434	174778	1398	174554	-0.13397812696166
434	174778	1488	173042	-0.098511987815023
434	174778	1512	166904	-0.027322309485765
435	181946	435	181946	5.9041698449021
435	181946	443	116412	0.20281571808158
435	181946	447	173756	-0.16104573197784
435	181946	544	116442	-0.29354906564439
435	181946	548	173786	-0.031482624296421
435	181946	615	157418	-0.16590246981164
435	181946	616	169706	0.024217403304939
435	181946	647	153330	0.0057890666547705
435	181946	648	167666	0.14047800661073
435	181946	663	55032	-0.021349022955955
435	181946	669	188666	-0.14701978460245
435	181946	813	182070	-0.29656750572082
435	181946	833	116538	-0.13502307672008
435	181946	837	173882	-0.12444599937006
435	181946	1175	153498	0.18764550115257
435	181946	1176	167834	-0.0038699163673427
435	181946	1232	59306	-0.17839432997361
435	181946	1237	151466	-0.020393111999232
435	181946	1260	55218	0.2538954738965
435	181946	1289	182714	-0.018072009035819
435	181946	1291	214458	-0.27960652583303
435	181946	1292	230330	0.24853913407381
435	181946	1297	181692	-0.27960652583303
435	181946	1399	181722	-0.13397812696166
435	181946	1456	181226	0.042005652743556
436	203450	436	203450	5.2185863208747
436	203450	437	206522	-0.097134129917569
436	203450	446	170684	0.17060767861683
436	203450	448	202428	-0.056794845061743
436	203450	547	170714	0.065446224256293
436	203450	549	202458	-0.022717938024697
436	203450	611	105194	-0.16734871535427
436	203450	614	154346	-0.024202022291444
436	203450	617	200426	-0.12951217322343
436	203450	643	88818	-0.186685307505
436	203450	646	146162	0.16171351258374
436	203450	670	217338	0.098511987815023
436	203450	671	231674	-0.025960188193852
436	203450	814	203574	-0.29656750572082
436	203450	836	170810	-0.26074921057529
436	203450	838	202554	-0.12572074882603
436	203450	1171	88986	0.16558400471511
436	203450	1174	146330	-0.069765909471058
436	203450	1233	80810	0.17839432997361
436	203450	1281	73656	-0.11814519213007
436	203450	1290	207290	0.027673653598279
436	203450	1292	230330	-0.1990281094862
436	203450	1298	203196	-0.27960652583303
436	203450	1400	203226	-0.13397812696166
436	203450	1490	201714	-0.098511987815023
437	206522	437	206522	5.1578947368421
437	206522	447	173756	0.17060767861683
437	206522	448	202428	-0.038266757211565
437	206522	548	173786	0.065446224256293
437	206522	549	202458	0.020872776660854
437	206522	612	108266	-0.16734871535427
437	206522	615	157418	-0.024202022291444
437	206522	617	200426	-0.0082634121535723
437	206522	644	91890	-0.186685307505
437	206522	664	79608	-0.021349022955955
437	206522	666	143096	-0.18179506737859
437	206522	815	206646	-0.29656750572082
437	206522	837	173882	-0.26074921057529
437	206522	838	202554	-0.050604228427565
437	206522	1172	92058	0.16558400471511
437	206522	1236	145322	0.03291519831455
437	206522	1261	79794	0.2538954738965
437	206522	1263	143282	-0.01987819577161
437	206522	1290	207290	-0.018072009035819
437	206522	1291	214458	-0.12843217574739
437	206522	1292	230330	0.098464668072998
437	206522	1299	206268	-0.27960652583303
437	206522	1401	206298	-0.13397812696166
437	206522	1458	205802	0.042005652743556
437	206522	1513	198648	-0.027322309485765
438	62652	438	62652	4.4852529875413
438	62652	440	94908	-0.1172285997591
438	62652	443	116412	0.17387811283556
438	62652	550	60636	-0.12725654716501
438	62652	551	62172	0.015919933300619
438	62652	618	56556	0.0082634121535723
438	62652	650	48372	0.14047800661073
438	62652	652	59124	-0.0038699163673427
438	62652	661	31992	-0.10081362827358
438	62652	663	55032	-0.020393111999232
438	62652	672	123132	-0.16418664635837
438	62652	673	184572	0.097960818269972
438	62652	828	62778	-0.1172285997591
438	62652	839	60732	0.015919933300619
438	62652	840	62268	-0.012458682939232
438	62652	1112	62862	0.17387811283556
438	62652	1178	48540	-0.0038699163673427
438	62652	1180	59292	0.13704551233155
438	62652	1239	32172	-0.020393111999232
438	62652	1241	55212	-0.0088990592423087
438	62652	1267	47028	-0.15128400711925
438	62652	1279	30648	0.10856852275617
438	62652	1293	111036	-0.24853913407381
438	62652	1295	160188	0.05370509990556
438	62652	1297	181692	-0.079657536133786
438	62652	1459	61932	-0.042005652743556
438	62652	1503	58872	-0.15576112916311
439	93372	439	93372	4.6070938215103
439	93372	440	94908	-0.039076199919701
439	93372	442	109244	-0.29656750572082
439	93372	443	116412	0.17387811283556
439	93372	550	60636	0.065446224256293
439	93372	552	89308	0.020872776660854
439	93372	553	92892	0.015919933300619
439	93372	620	81132	-0.024217403304939
439	93372	622	91884	-0.020477672605215
439	93372	661	31992	-0.034782608695652
439	93372	665	85752	-0.020393111999232
439	93372	672	123132	0.098511987815023
439	93372	675	215292	0.097960818269972
439	93372	829	93498	-0.1172285997591
439	93372	839	60732	-0.26074921057529
439	93372	841	89404	-0.050604228427565
439	93372	842	92988	-0.012458682939232
439	93372	1113	93582	0.17387811283556
439	93372	1239	32172	-0.03291519831455
439	93372	1243	85932	-0.0088990592423087
439	93372	1269	77748	-0.15128400711925
439	93372	1294	117180	0.098464668072998
439	93372	1299	206268	-0.070251343554047
439	93372	1460	92652	-0.042005652743556
439	93372	1493	91636	-0.098511987815023
440	94908	440	94908	4.8762013729977
440	94908	443	116412	-0.27492543590606
440	94908	551	62172	0.065446224256293
440	94908	553	92892	-0.12725654716501
440	94908	621	88812	0.0082634121535723
440	94908	622	91884	0.12951217322343
440	94908	653	80628	0.14047800661073
440	94908	654	87796	-0.15026503578382
440	94908	664	79608	-0.035920213950295
440	94908	672	123132	-0.025960188193852
440	94908	674	209148	-0.058542786295039
440	94908	830	95034	-0.1172285997591
440	94908	840	62268	-0.26074921057529
440	94908	842	92988	0.015919933300619
440	94908	1114	95118	0.17387811283556
440	94908	1181	80796	-0.0038699163673427
440	94908	1182	87964	0.11550965184553
440	94908	1242	79788	-0.13401876855237
440	94908	1266	31668	-0.01987819577161
440	94908	1279	30648	-0.19248646627112
440	94908	1293	111036	-0.058843894144731
440	94908	1295	160188	-0.033966087533692
440	94908	1300	213948	-0.079657536133786
440	94908	1403	94684	-0.13397812696166
440	94908	1506	91128	-0.15576112916311
441	105660	441	105660	4.4427917620137
441	105660	442	109244	-0.14851240951568
441	105660	443	116412	0.058048745510141
441	105660	552	89308	-0.13797275527203
441	105660	554	105180	0.015919933300619
441	105660	618	56556	0.024202022291444
441	105660	620	81132	0.16590246981164
441	105660	623	104172	-0.020477672605215
441	105660	650	48372	-0.16171351258374
441	105660	655	102132	0.0038699163673427
441	105660	676	230652	0.19800967032702
441	105660	831	105786	-0.1172285997591
441	105660	841	89404	0.032036613272311
441	105660	843	105276	-0.012458682939232
441	105660	1115	105870	0.17387811283556
441	105660	1178	48540	0.069765909471058
441	105660	1183	102300	-0.13704551233155
441	105660	1281	73656	-0.10856852275617
441	105660	1293	111036	0.10501413185889
441	105660	1294	117180	0.092613759015323
441	105660	1298	203196	-0.05370509990556
441	105660	1461	104940	-0.042005652743556
441	105660	1494	103924	-0.098511987815023
441	105660	1507	101880	0.15576112916311
442	109244	442	109244	4.7785405542843
442	109244	443	116412	-0.1545583225205
442	109244	553	92892	-0.13797275527203
442	109244	554	105180	0.020872776660854
442	109244	555	108252	-0.022717938024697
442	109244	619	60140	0.024202022291444
442	109244	653	80628	0.0057890666547705
442	109244	655	102132	-0.15026503578382
442	109244	662	47864	-0.034782608695652
442	109244	672	123132	0.098511987815023
442	109244	832	109370	-0.1172285997591
442	109244	842	92988	0.032036613272311
442	109244	843	105276	-0.050604228427565
442	109244	844	108348	-0.12572074882603
442	109244	1116	109454	0.17387811283556
442	109244	1181	80796	0.18764550115257
442	109244	1183	102300	0.11550965184553
442	109244	1240	48044	-0.03291519831455
442	109244	1269	77748	0.032036613272311
442	109244	1280	44984	-0.19248646627112
442	109244	1293	111036	-0.13397812696166
442	109244	1294	117180	-0.12843217574739
442	109244	1296	174524	-0.033966087533692
442	109244	1404	109020	-0.13397812696166
442	109244	1495	107508	-0.098511987815023
443	116412	443	116412	4.9479023646072
443	116412	555	108252	-0.031482624296421
443	116412	622	91884	-0.16590246981164
443	116412	623	104172	0.024217403304939
443	116412	652	59124	0.16171351258374
443	116412	654	87796	0.0057890666547705
443	116412	655	102132	0.14047800661073
443	116412	663	55032	-0.034782608695652
443	116412	665	85752	-0.10081362827358
443	116412	672	123132	-0.14701978460245
443	116412	676	230652	0.058542786295039
443	116412	833	116538	-0.1172285997591
443	116412	844	108348	-0.12444599937006
443	116412	1117	116622	0.17387811283556
443	116412	1180	59292	-0.069765909471058
443	116412	1182	87964	0.18764550115257
443	116412	1183	102300	-0.0038699163673427
443	116412	1241	55212	-0.03291519831455
443	116412	1243	85932	-0.020393111999232
443	116412	1268	53172	0.01987819577161
443	116412	1294	117180	-0.018072009035819
443	116412	1297	181692	-0.033966087533692
443	116412	1300	213948	0.05370509990556
443	116412	1405	116188	-0.13397812696166
443	116412	1463	115692	0.042005652743556
444	154812	444	154812	5.5286803966438
444	154812	445	158396	-0.14851240951568
444	154812	446	170684	-0.29656750572082
444	154812	448	202428	-0.15334608166671
444	154812	552	89308	-0.29354906564439
444	154812	556	146652	-0.031482624296421
444	154812	557	154332	0.015919933300619
444	154812	618	56556	0.16734871535427
444	154812	625	153324	-0.020477672605215
444	154812	657	151284	0.0038699163673427
444	154812	661	31992	0.21298927408725
444	154812	673	184572	0.098511987815023
444	154812	675	215292	-0.16418664635837
444	154812	834	154938	-0.1172285997591
444	154812	841	89404	-0.13502307672008
444	154812	845	146748	-0.12444599937006
444	154812	846	154428	-0.012458682939232
444	154812	1118	155022	0.17387811283556
444	154812	1185	151452	-0.13704551233155
444	154812	1239	32172	0.17839432997361
444	154812	1270	139188	-0.15128400711925
444	154812	1295	160188	0.10501413185889
444	154812	1297	181692	0.1990281094862
444	154812	1298	203196	0.24853913407381
444	154812	1464	154092	-0.042005652743556
444	154812	1497	153076	-0.098511987815023
444	154812	1510	151032	0.15576112916311
445	158396	445	158396	5.3955504703788
445	158396	447	173756	-0.24246144416449
445	158396	553	92892	-0.29354906564439
445	158396	557	154332	0.020872776660854
445	158396	558	157404	-0.022717938024697
445	158396	619	60140	0.16734871535427
445	158396	624	146156	-0.024217403304939
445	158396	657	151284	-0.15026503578382
445	158396	666	143096	-0.035920213950295
445	158396	675	215292	0.22768591238138
445	158396	835	158522	-0.1172285997591
445	158396	842	92988	-0.13502307672008
445	158396	846	154428	-0.050604228427565
445	158396	847	157500	-0.12572074882603
445	158396	1119	158606	0.17387811283556
445	158396	1185	151452	0.11550965184553
445	158396	1244	143276	-0.13401876855237
445	158396	1266	31668	0.2538954738965
445	158396	1295	160188	-0.13397812696166
445	158396	1296	174524	-0.058843894144731
445	158396	1300	213948	-0.14571898392408
445	158396	1406	158172	-0.13397812696166
445	158396	1498	156660	-0.098511987815023
446	170684	446	170684	5.3712941774727
446	170684	447	173756	-0.097134129917569
446	170684	554	105180	-0.29354906564439
446	170684	557	154332	-0.13797275527203
446	170684	559	169692	-0.022717938024697
446	170684	624	146156	0.16590246981164
446	170684	626	167660	-0.12951217322343
446	170684	651	56052	-0.186685307505
446	170684	662	47864	0.21298927408725
446	170684	673	184572	0.098511987815023
446	170684	836	170810	-0.1172285997591
446	170684	843	105276	-0.13502307672008
446	170684	846	154428	0.032036613272311
446	170684	848	169788	-0.12572074882603
446	170684	1120	170894	0.17387811283556
446	170684	1179	56220	0.16558400471511
446	170684	1240	48044	0.17839432997361
446	170684	1270	139188	0.032036613272311
446	170684	1296	174524	0.027673653598279
446	170684	1298	203196	-0.27960652583303
446	170684	1407	170460	-0.13397812696166
446	170684	1500	168948	-0.098511987815023
446	170684	1512	166904	0.15576112916311
447	173756	447	173756	5.3638443935927
447	173756	555	108252	-0.29354906564439
447	173756	558	157404	-0.13797275527203
447	173756	559	169692	0.020872776660854
447	173756	626	167660	-0.0082634121535723
447	173756	652	59124	-0.186685307505
447	173756	656	145140	0.0057890666547705
447	173756	666	143096	-0.10081362827358
447	173756	676	230652	0.22768591238138
447	173756	837	173882	-0.1172285997591
447	173756	844	108348	-0.13502307672008
447	173756	847	157500	0.032036613272311
447	173756	848	169788	-0.050604228427565
447	173756	1121	173966	0.17387811283556
447	173756	1180	59292	0.16558400471511
447	173756	1184	145308	0.18764550115257
447	173756	1244	143276	-0.020393111999232
447	173756	1267	47028	0.2538954738965
447	173756	1280	44984	-0.02618112994959
447	173756	1296	174524	-0.018072009035819
447	173756	1297	181692	-0.12843217574739
447	173756	1299	206268	-0.27960652583303
447	173756	1408	173532	-0.13397812696166
447	173756	1467	173036	0.042005652743556
448	202428	448	202428	5.3126366641241
448	202428	559	169692	0.065446224256293
448	202428	560	200412	-0.12725654716501
448	202428	623	104172	-0.16734871535427
448	202428	625	153324	-0.024202022291444
448	202428	654	87796	-0.186685307505
448	202428	656	145140	0.16171351258374
448	202428	664	79608	0.21298927408725
448	202428	674	209148	0.14701978460245
448	202428	676	230652	-0.025960188193852
448	202428	838	202554	-0.1172285997591
448	202428	848	169788	-0.26074921057529
448	202428	849	200508	0.015919933300619
448	202428	1122	202638	0.17387811283556
448	202428	1182	87964	0.16558400471511
448	202428	1184	145308	-0.069765909471058
448	202428	1242	79788	0.17839432997361
448	202428	1270	139188	-0.01987819577161
448	202428	1281	73656	-0.02618112994959
448	202428	1298	203196	-0.018072009035819
448	202428	1299	206268	0.027673653598279
448	202428	1300	213948	-0.092613759015323
448	202428	1410	202204	-0.13397812696166
448	202428	1469	201708	0.042005652743556
448	202428	1513	198648	0.15576112916311
449	57027	449	57027	5.6345283498602
449	57027	451	48837	-0.16104573197784
449	57027	452	32454	-0.21210975508957
449	57027	454	186567	0.18796784966946
449	57027	461	32457	0.23006533139692
449	57027	462	121035	0.14271583089394
449	57027	465	185547	-0.21075403066214
449	57027	494	120019	-0.027322309485765
449	57027	498	183507	-0.066381280111489
449	57027	499	185043	0.25189924697993
449	57027	564	117987	0.025960188193852
449	57027	565	119523	-0.098511987815023
449	57027	569	183011	-0.19147288733833
449	57027	640	56562	-0.079657536133786
449	57027	738	57123	-0.039076199919701
449	57027	851	48963	-0.12444599937006
449	57027	1077	32643	0.069765909471058
449	57027	1301	60867	0.027673653598279
449	57027	1302	62403	-0.10501413185889
449	57027	1303	89539	-0.27960652583303
449	57027	1305	105411	0.24853913407381
449	57027	1308	154563	-0.05370509990556
449	57027	1310	169923	0.070251343554047
449	57027	1312	56773	-0.27960652583303
449	57027	1322	56262	0.16111529971668
449	57027	1331	56265	-0.076050386077272
449	57027	1340	55242	0.058542786295039
449	57027	1361	55249	0.22768591238138
449	57027	1367	53202	-0.26552512044595
449	57027	1414	53217	-0.025960188193852
450	81603	450	81603	5.4491990846682
450	81603	451	48837	0.17060767861683
450	81603	452	32454	0.03375576918002
450	81603	456	211143	0.18796784966946
450	81603	461	32457	-0.23773201118739
450	81603	467	210123	-0.21075403066214
450	81603	493	112851	0.14641268035202
450	81603	500	208083	-0.066381280111489
450	81603	501	209619	0.25189924697993
450	81603	562	96483	0.027784127704597
450	81603	563	111843	-0.15576112916311
450	81603	570	204003	0.26552512044595
450	81603	571	207587	-0.19147288733833
450	81603	642	81138	-0.079657536133786
450	81603	739	81699	-0.039076199919701
450	81603	851	48963	-0.26074921057529
450	81603	1077	32643	0.14198711265436
450	81603	1303	89539	-0.12843217574739
450	81603	1304	93123	0.092613759015323
450	81603	1305	105411	0.098464668072998
450	81603	1306	108483	-0.1990281094862
450	81603	1307	146883	-0.033966087533692
450	81603	1311	200643	0.079657536133786
450	81603	1314	81349	-0.27960652583303
450	81603	1324	80838	0.16111529971668
450	81603	1333	80841	-0.076050386077272
450	81603	1341	79818	0.058542786295039
450	81603	1362	79825	0.22768591238138
450	81603	1368	77778	-0.26552512044595
450	81603	1415	77793	-0.025960188193852
450	81603	1419	73698	0.066381280111489
451	48837	451	48837	5.2719298245614
451	48837	452	32454	0.20675408622762
451	48837	461	32457	-0.13183320620392
451	48837	471	112845	0.14271583089394
451	48837	475	177357	-0.21075403066214
451	48837	505	111829	-0.027322309485765
451	48837	509	175317	-0.066381280111489
451	48837	510	176853	0.25189924697993
451	48837	573	63717	0.027784127704597
451	48837	575	109797	0.025960188193852
451	48837	576	111333	-0.098511987815023
451	48837	580	171237	0.26552512044595
451	48837	581	174821	-0.19147288733833
451	48837	650	48372	-0.079657536133786
451	48837	740	48933	-0.039076199919701
451	48837	851	48963	-0.1172285997591
451	48837	852	32581	0.032036613272311
451	48837	1312	56773	-0.12843217574739
451	48837	1313	60357	0.092613759015323
451	48837	1314	81349	-0.27960652583303
451	48837	1317	104389	0.14571898392408
451	48837	1318	146373	-0.05370509990556
451	48837	1320	167877	0.079657536133786
451	48837	1321	48582	-0.033966087533692
451	48837	1330	48585	-0.058843894144731
451	48837	1347	47052	0.058542786295039
451	48837	1360	48081	0.051372870298956
451	48837	1374	45012	-0.26552512044595
451	48837	1413	47073	0.025960188193852
451	48837	1426	40932	0.066381280111489
452	32454	452	32454	5.19921179761
452	32454	482	96462	0.14271583089394
452	32454	486	160974	-0.21075403066214
452	32454	515	63702	-0.14641268035202
452	32454	516	95446	-0.027322309485765
452	32454	520	158934	-0.066381280111489
452	32454	521	160470	0.25189924697993
452	32454	585	62694	0.15576112916311
452	32454	586	93414	0.025960188193852
452	32454	587	94950	-0.098511987815023
452	32454	591	154854	0.26552512044595
452	32454	592	158438	-0.19147288733833
452	32454	741	32550	-0.039076199919701
452	32454	1321	48582	-0.058843894144731
452	32454	1322	56262	-0.098464668072998
452	32454	1323	59334	0.1990281094862
452	32454	1324	80838	-0.24853913407381
452	32454	1325	88006	0.14571898392408
452	32454	1327	145350	-0.070251343554047
452	32454	1328	151494	0.079657536133786
452	32454	1338	32202	-0.058843894144731
452	32454	1346	31692	0.076050386077272
452	32454	1365	31698	0.051372870298956
452	32454	1373	30676	-0.22768591238138
452	32454	1417	30690	0.025960188193852
452	32454	1425	28644	0.025960188193852
453	125127	453	125127	5.2768878718535
453	125127	462	121035	0.031352619786643
453	125127	463	124107	-0.11674069533846
453	125127	471	112845	-0.030560981281092
453	125127	473	123597	0.14198711265436
453	125127	482	96462	-0.040251189368503
453	125127	484	117966	-0.2985108096985
453	125127	493	112851	0.033002757670151
453	125127	495	123603	0.069765909471058
453	125127	504	96469	-0.19829137827811
453	125127	506	117973	0.010319776979581
453	125127	515	63702	-0.12170815662129
453	125127	517	109782	0.079602882586266
453	125127	519	117462	0.17839432997361
453	125127	562	96483	0.11942537503178
453	125127	564	117987	-0.12897736499297
453	125127	573	63717	0.21535723366387
453	125127	575	109797	0.12572074882603
453	125127	577	117477	-0.03291519831455
453	125127	586	93414	0.16558400471511
453	125127	589	109286	-0.2538954738965
453	125127	742	125223	-0.039076199919701
453	125127	853	121159	-0.050604228427565
453	125127	854	124231	-0.12572074882603
453	125127	1078	113031	-0.11867743526518
453	125127	1080	123783	0.11568777015001
453	125127	1301	60867	0.19248646627112
453	125127	1304	93123	-0.10856852275617
453	125127	1313	60357	-0.19577930333079
453	125127	1329	238023	-0.070251343554047
453	125127	1354	123342	-0.058542786295039
453	125127	1376	123349	-0.22768591238138
453	125127	1420	123363	0.025960188193852
453	125127	1434	117222	0.066381280111489
454	186567	454	186567	4.6829900839054
454	186567	455	189639	-0.097134129917569
454	186567	460	234183	-0.15334608166671
454	186567	462	121035	0.20675408622762
454	186567	464	178379	0.038291076729248
454	186567	465	185547	-0.11674069533846
454	186567	474	161997	-0.23006533139692
454	186567	476	183501	-0.11674069533846
454	186567	477	185037	0.14198711265436
454	186567	489	182990	-0.16558400471511
454	186567	496	162003	0.0077548944825833
454	186567	498	183507	0.058831780523108
454	186567	499	185043	0.069765909471058
454	186567	511	182997	0.069765909471058
454	186567	515	63702	-0.0043224002034071
454	186567	522	171222	0.079602882586266
454	186567	569	183011	-0.18764550115257
454	186567	573	63717	-0.12170815662129
454	186567	580	171237	0.12572074882603
454	186567	591	154854	0.16558400471511
454	186567	593	170726	-0.2538954738965
454	186567	743	186663	-0.039076199919701
454	186567	853	121159	-0.13502307672008
454	186567	855	178503	-0.12444599937006
454	186567	856	185671	-0.12572074882603
454	186567	1081	162183	0.069765909471058
454	186567	1083	183687	0.020261733291697
454	186567	1084	185223	0.11568777015001
454	186567	1308	154563	-0.10856852275617
454	186567	1312	56773	-0.11814519213007
454	186567	1322	56262	0.060513602847699
454	186567	1355	184782	-0.058542786295039
454	186567	1377	184789	-0.22768591238138
454	186567	1383	182742	0.26552512044595
454	186567	1421	184803	0.025960188193852
454	186567	1429	182757	0.025960188193852
455	189639	455	189639	4.5231121281465
455	189639	458	221895	-0.1172285997591
455	189639	463	124107	0.20675408622762
455	189639	465	185547	0.031352619786643
455	189639	466	189131	0.032036613272311
455	189639	475	177357	-0.030560981281092
455	189639	476	183501	-0.024202022291444
455	189639	486	160974	-0.040251189368503
455	189639	487	175310	-0.186685307505
455	189639	497	177363	0.033002757670151
455	189639	498	183507	-0.16590246981164
455	189639	508	160981	-0.19829137827811
455	189639	509	175317	0.16171351258374
455	189639	520	158934	0.21298927408725
455	189639	524	181974	0.17839432997361
455	189639	566	160995	0.11942537503178
455	189639	567	175331	0.0057890666547705
455	189639	578	158949	-0.034782608695652
455	189639	582	181989	-0.03291519831455
455	189639	585	62694	-0.066564963132469
455	189639	594	173798	-0.2538954738965
455	189639	744	189735	-0.039076199919701
455	189639	854	124231	-0.13502307672008
455	189639	856	185671	-0.050604228427565
455	189639	857	189255	-0.012458682939232
455	189639	1082	177543	-0.11867743526518
455	189639	1083	183687	0.020477672605215
455	189639	1301	60867	0.02618112994959
455	189639	1309	157635	-0.10856852275617
455	189639	1323	59334	0.060513602847699
455	189639	1329	238023	-0.24853913407381
455	189639	1351	188877	-0.076050386077272
455	189639	1370	188883	-0.051372870298956
455	189639	1437	181734	0.066381280111489
456	211143	456	211143	5.36117467582
456	211143	457	218311	-0.1545583225205
456	211143	458	221895	0.058048745510141
456	211143	459	232647	-0.27492543590606
456	211143	460	234183	0.17387811283556
456	211143	464	178379	-0.05499613322032
456	211143	467	210123	-0.11674069533846
456	211143	471	112845	-0.03375576918002
456	211143	474	161997	0.23773201118739
456	211143	478	208077	-0.11674069533846
456	211143	479	209613	0.14198711265436
456	211143	482	96462	0.07348080345792
456	211143	490	203982	0.2985108096985
456	211143	491	207566	-0.16558400471511
456	211143	493	112851	0.21210975508957
456	211143	496	162003	-0.23006533139692
456	211143	500	208083	0.058831780523108
456	211143	501	209619	0.069765909471058
456	211143	504	96469	-0.14121051368917
456	211143	512	203989	-0.010319776979581
456	211143	513	207573	0.069765909471058
456	211143	525	203478	-0.17839432997361
456	211143	562	96483	0.040251189368503
456	211143	570	204003	0.12897736499297
456	211143	571	207587	-0.18764550115257
456	211143	583	203493	0.03291519831455
456	211143	745	211239	-0.039076199919701
456	211143	855	178503	-0.26074921057529
456	211143	858	210247	-0.12572074882603
456	211143	1078	113031	0.20072199628019
456	211143	1081	162183	0.14198711265436
456	211143	1085	208263	0.020261733291697
456	211143	1086	209799	0.11568777015001
456	211143	1307	146883	-0.19248646627112
456	211143	1314	81349	-0.11814519213007
456	211143	1318	146373	0.19577930333079
456	211143	1324	80838	0.060513602847699
456	211143	1329	238023	-0.1990281094862
456	211143	1356	209358	-0.058542786295039
456	211143	1378	209365	-0.22768591238138
456	211143	1384	207318	0.26552512044595
456	211143	1422	209379	0.025960188193852
456	211143	1430	207333	0.025960188193852
456	211143	1438	203238	-0.066381280111489
457	218311	457	218311	4.9204424103738
457	218311	458	221895	-0.14851240951568
457	218311	460	234183	-0.29656750572082
457	218311	465	185547	-0.05499613322032
457	218311	467	210123	0.038291076729248
457	218311	468	216267	-0.13797275527203
457	218311	469	217803	0.032036613272311
457	218311	472	120013	-0.03375576918002
457	218311	486	160974	0.14121051368917
457	218311	490	203982	-0.186685307505
457	218311	492	214734	-0.16558400471511
457	218311	494	120019	0.21210975508957
457	218311	508	160981	-0.013984235952199
457	218311	512	203989	0.16171351258374
457	218311	514	214741	0.069765909471058
457	218311	516	95446	-0.0043224002034071
457	218311	566	160995	-0.19829137827811
457	218311	570	204003	0.0057890666547705
457	218311	572	214755	-0.18764550115257
457	218311	574	95461	-0.12170815662129
457	218311	591	154854	0.021349022955955
457	218311	595	202470	-0.2538954738965
457	218311	746	218407	-0.039076199919701
457	218311	856	185671	-0.26074921057529
457	218311	858	210247	-0.12444599937006
457	218311	859	216391	0.015919933300619
457	218311	860	217927	-0.012458682939232
457	218311	1079	120199	0.20072199628019
457	218311	1303	89539	0.02618112994959
457	218311	1319	153541	0.19577930333079
457	218311	1325	88006	0.060513602847699
457	218311	1352	217549	-0.076050386077272
457	218311	1371	217555	-0.051372870298956
457	218311	1385	214486	0.26552512044595
457	218311	1431	214501	0.025960188193852
458	221895	458	221895	4.8954741927282
458	221895	466	189131	-0.05499613322032
458	221895	469	217803	0.031352619786643
458	221895	473	123597	-0.03375576918002
458	221895	479	209613	-0.030560981281092
458	221895	480	215757	-0.024202022291444
458	221895	491	207566	-0.186685307505
458	221895	492	214734	0.2985108096985
458	221895	495	123603	0.21210975508957
458	221895	501	209619	0.033002757670151
458	221895	502	215763	-0.16590246981164
458	221895	513	207573	0.16171351258374
458	221895	514	214741	-0.010319776979581
458	221895	521	160470	0.12170815662129
458	221895	526	206550	-0.079602882586266
458	221895	571	207587	0.0057890666547705
458	221895	572	214755	0.12897736499297
458	221895	579	160485	-0.21535723366387
458	221895	584	206565	-0.12572074882603
458	221895	587	94950	-0.066564963132469
458	221895	592	158438	0.021349022955955
458	221895	659	221430	0.079657536133786
458	221895	747	221991	-0.039076199919701
458	221895	857	189255	-0.26074921057529
458	221895	860	217927	-0.050604228427565
458	221895	1080	123783	0.20072199628019
458	221895	1086	209799	-0.11867743526518
458	221895	1087	215943	0.020477672605215
458	221895	1304	93123	0.02618112994959
458	221895	1309	157635	0.19248646627112
458	221895	1316	92101	0.11814519213007
458	221895	1329	238023	-0.058843894144731
458	221895	1344	221643	-0.058843894144731
458	221895	1440	213990	0.066381280111489
459	232647	459	232647	4.8329265191965
459	232647	460	234183	-0.039076199919701
459	232647	468	216267	-0.13183320620392
459	232647	470	232139	0.032036613272311
459	232647	476	183501	-0.23773201118739
459	232647	478	208077	0.23006533139692
459	232647	481	231117	-0.14198711265436
459	232647	484	117966	-0.07348080345792
459	232647	487	175310	0.14121051368917
459	232647	490	203982	-0.040251189368503
459	232647	498	183507	0.23006533139692
459	232647	500	208083	-0.0077548944825833
459	232647	503	231123	-0.069765909471058
459	232647	506	117973	0.14121051368917
459	232647	509	175317	-0.013984235952199
459	232647	512	203989	-0.19829137827811
459	232647	517	109782	-0.0043224002034071
459	232647	522	171222	-0.12170815662129
459	232647	564	117987	-0.040251189368503
459	232647	567	175331	-0.19829137827811
459	232647	570	204003	0.11942537503178
459	232647	575	109797	-0.12170815662129
459	232647	580	171237	0.21535723366387
459	232647	588	105702	0.066564963132469
459	232647	748	232743	-0.039076199919701
459	232647	859	216391	0.032036613272311
459	232647	861	232263	-0.012458682939232
459	232647	1083	183687	-0.14198711265436
459	232647	1085	208263	-0.069765909471058
459	232647	1088	231303	-0.11568777015001
459	232647	1311	200643	0.10856852275617
459	232647	1320	167877	0.19577930333079
459	232647	1326	102342	0.060513602847699
459	232647	1329	238023	-0.10501413185889
459	232647	1353	231885	-0.076050386077272
459	232647	1358	230862	0.058542786295039
459	232647	1372	231891	-0.051372870298956
459	232647	1380	230869	0.22768591238138
459	232647	1424	230883	-0.025960188193852
460	234183	460	234183	4.8788710907704
460	234183	469	217803	-0.13183320620392
460	234183	470	232139	-0.13797275527203
460	234183	477	185037	-0.23773201118739
460	234183	479	209613	0.23006533139692
460	234183	481	231117	0.11674069533846
460	234183	485	119502	-0.07348080345792
460	234183	488	176846	0.14121051368917
460	234183	499	185043	0.23006533139692
460	234183	501	209619	-0.0077548944825833
460	234183	503	231123	-0.058831780523108
460	234183	507	119509	0.14121051368917
460	234183	510	176853	-0.013984235952199
460	234183	518	111318	-0.0043224002034071
460	234183	525	203478	-0.21298927408725
460	234183	565	119523	-0.040251189368503
460	234183	568	176867	-0.19829137827811
460	234183	576	111333	-0.12170815662129
460	234183	583	203493	0.034782608695652
460	234183	593	170726	0.021349022955955
460	234183	595	202470	0.16558400471511
460	234183	660	233718	0.079657536133786
460	234183	749	234279	-0.039076199919701
460	234183	860	217927	0.032036613272311
460	234183	861	232263	0.015919933300619
460	234183	1084	185223	-0.14198711265436
460	234183	1086	209799	-0.069765909471058
460	234183	1088	231303	-0.020261733291697
460	234183	1305	105411	0.02618112994959
460	234183	1310	169923	0.19248646627112
460	234183	1317	104389	0.11814519213007
460	234183	1329	238023	0.027673653598279
460	234183	1345	233931	-0.058843894144731
460	234183	1386	230358	0.26552512044595
460	234183	1432	230373	0.025960188193852
461	32457	461	32457	6.0580472921434
461	32457	474	161997	-0.18796784966946
461	32457	527	63705	-0.14641268035202
461	32457	528	95449	-0.027322309485765
461	32457	532	158937	-0.066381280111489
461	32457	533	160473	0.25189924697993
461	32457	596	62697	0.15576112916311
461	32457	597	93417	0.025960188193852
461	32457	598	94953	-0.098511987815023
461	32457	602	154857	0.26552512044595
461	32457	603	158441	-0.19147288733833
461	32457	661	31992	-0.079657536133786
461	32457	750	32553	-0.039076199919701
461	32457	852	32581	-0.29656750572082
461	32457	1077	32643	-0.15334608166671
461	32457	1330	48585	-0.058843894144731
461	32457	1331	56265	-0.098464668072998
461	32457	1332	59337	0.1990281094862
461	32457	1333	80841	-0.24853913407381
461	32457	1334	88009	0.14571898392408
461	32457	1336	145353	-0.070251343554047
461	32457	1337	151497	0.079657536133786
461	32457	1338	32202	-0.033966087533692
461	32457	1346	31692	-0.16111529971668
461	32457	1359	32209	-0.12843217574739
461	32457	1387	28632	-0.26552512044595
461	32457	1412	31713	0.046306879507661
461	32457	1441	24552	0.066381280111489
462	121035	462	121035	5.4512585812357
462	121035	463	124107	-0.097134129917569
462	121035	471	112845	-0.16104573197784
462	121035	472	120013	-0.056794845061743
462	121035	482	96462	-0.21210975508957
462	121035	484	117966	0.066233601886043
462	121035	485	119502	-0.20072199628019
462	121035	493	112851	0.010806000508518
462	121035	494	120019	0.037208485051231
462	121035	527	63705	0.013984235952199
462	121035	531	117465	0.069765909471058
462	121035	542	105690	0.079602882586266
462	121035	562	96483	0.033002757670151
462	121035	564	117987	-0.024475500150336
462	121035	565	119523	-0.11867743526518
462	121035	599	105705	0.12572074882603
462	121035	609	89322	0.16558400471511
462	121035	611	105194	-0.2538954738965
462	121035	751	121131	-0.039076199919701
462	121035	853	121159	-0.29656750572082
462	121035	862	112971	-0.12444599937006
462	121035	863	120139	-0.12572074882603
462	121035	1089	96651	0.069765909471058
462	121035	1091	118155	0.020261733291697
462	121035	1092	119691	0.11568777015001
462	121035	1303	89539	0.032036613272311
462	121035	1305	105411	-0.15128400711925
462	121035	1331	56265	-0.19577930333079
462	121035	1345	233931	-0.070251343554047
462	121035	1389	119257	-0.22768591238138
462	121035	1396	117210	0.26552512044595
462	121035	1443	117225	0.025960188193852
463	124107	463	124107	5.6721586575133
463	124107	472	120013	-0.038266757211565
463	124107	473	123597	-0.26074921057529
463	124107	483	111822	-0.29517538870236
463	124107	484	117966	0.16734871535427
463	124107	494	120019	-0.13806044054003
463	124107	495	123603	-0.12444599937006
463	124107	528	95449	-0.19829137827811
463	124107	529	109785	0.16171351258374
463	124107	539	62682	-0.12170815662129
463	124107	540	93402	0.21298927408725
463	124107	544	116442	0.17839432997361
463	124107	563	111843	0.16641240783117
463	124107	564	117987	-0.024217403304939
463	124107	596	62697	0.21535723366387
463	124107	597	93417	-0.034782608695652
463	124107	601	116457	-0.03291519831455
463	124107	607	60650	-0.021349022955955
463	124107	612	108266	-0.2538954738965
463	124107	752	124203	-0.039076199919701
463	124107	854	124231	-0.29656750572082
463	124107	863	120139	-0.050604228427565
463	124107	864	123723	-0.012458682939232
463	124107	1090	112011	-0.11867743526518
463	124107	1091	118155	0.020477672605215
463	124107	1301	60867	0.01987819577161
463	124107	1306	108483	-0.15128400711925
463	124107	1332	59337	-0.19577930333079
463	124107	1344	221643	-0.05370509990556
463	124107	1354	123342	-0.16111529971668
463	124107	1420	123363	-0.046306879507661
463	124107	1452	116202	0.066381280111489
464	178379	464	178379	5.0271294177473
464	178379	465	185547	-0.1545583225205
464	178379	466	189131	0.058048745510141
464	178379	470	232139	-0.17387811283556
464	178379	471	112845	0.20281571808158
464	178379	474	161997	-0.05499613322032
464	178379	475	177357	-0.056794845061743
464	178379	487	175310	0.066233601886043
464	178379	488	176846	-0.20072199628019
464	178379	493	112851	0.051777188352695
464	178379	496	162003	0.038291076729248
464	178379	497	177363	0.037208485051231
464	178379	527	63705	-0.14121051368917
464	178379	534	171225	-0.010319776979581
464	178379	535	174809	0.069765909471058
464	178379	547	170714	-0.17839432997361
464	178379	567	175331	-0.024475500150336
464	178379	568	176867	-0.11867743526518
464	178379	604	170729	0.03291519831455
464	178379	613	146666	0.16558400471511
464	178379	753	178475	-0.039076199919701
464	178379	855	178503	-0.29656750572082
464	178379	862	112971	-0.13502307672008
464	178379	865	162123	0.032036613272311
464	178379	866	177483	-0.12572074882603
464	178379	1094	175499	0.020261733291697
464	178379	1095	177035	0.11568777015001
464	178379	1307	146883	0.032036613272311
464	178379	1330	48585	-0.11814519213007
464	178379	1339	48074	0.060513602847699
464	178379	1345	233931	0.14571898392408
464	178379	1390	176601	-0.22768591238138
464	178379	1398	174554	0.26552512044595
464	178379	1445	174569	0.025960188193852
464	178379	1454	170474	-0.066381280111489
465	185547	465	185547	5.124942791762
465	185547	466	189131	-0.14851240951568
465	185547	469	217803	-0.1172285997591
465	185547	472	120013	0.20281571808158
465	185547	475	177357	-0.16104573197784
465	185547	476	183501	0.065446224256293
465	185547	477	185037	-0.26074921057529
465	185547	486	160974	-0.21210975508957
465	185547	494	120019	0.051777188352695
465	185547	497	177363	0.010806000508518
465	185547	498	183507	-0.031482624296421
465	185547	499	185043	-0.12444599937006
465	185547	534	171225	0.16171351258374
465	185547	536	181977	0.069765909471058
465	185547	539	62682	-0.0043224002034071
465	185547	545	154842	0.21298927408725
465	185547	566	160995	0.033002757670151
465	185547	596	62697	-0.12170815662129
465	185547	602	154857	-0.034782608695652
465	185547	616	169706	-0.2538954738965
465	185547	754	185643	-0.039076199919701
465	185547	856	185671	-0.29656750572082
465	185547	863	120139	-0.13502307672008
465	185547	866	177483	-0.12444599937006
465	185547	867	183627	0.015919933300619
465	185547	868	185163	-0.012458682939232
465	185547	1093	161163	0.069765909471058
465	185547	1310	169923	-0.15128400711925
465	185547	1340	55242	0.060513602847699
465	185547	1345	233931	-0.24853913407381
465	185547	1355	184782	-0.16111529971668
465	185547	1399	181722	0.26552512044595
465	185547	1421	184803	-0.046306879507661
465	185547	1446	181737	0.025960188193852
466	189131	466	189131	5.0642003559624
466	189131	473	123597	0.20281571808158
466	189131	477	185037	-0.038266757211565
466	189131	488	176846	-0.29517538870236
466	189131	489	182990	0.16734871535427
466	189131	495	123603	0.051777188352695
466	189131	499	185043	-0.13806044054003
466	189131	533	160473	-0.19829137827811
466	189131	535	174809	0.16171351258374
466	189131	536	181977	-0.010319776979581
466	189131	546	158426	0.21298927408725
466	189131	548	173786	-0.079602882586266
466	189131	568	176867	0.16641240783117
466	189131	569	183011	-0.024217403304939
466	189131	603	158441	-0.034782608695652
466	189131	605	173801	-0.12572074882603
466	189131	608	62186	-0.066564963132469
466	189131	615	157418	-0.16558400471511
466	189131	669	188666	0.079657536133786
466	189131	755	189227	-0.039076199919701
466	189131	857	189255	-0.29656750572082
466	189131	864	123723	-0.13502307672008
466	189131	868	185163	-0.050604228427565
466	189131	1095	177035	-0.11867743526518
466	189131	1096	183179	0.020477672605215
466	189131	1302	62403	0.2538954738965
466	189131	1309	157635	-0.032036613272311
466	189131	1332	59337	0.11814519213007
466	189131	1344	221643	-0.27960652583303
466	189131	1351	188877	-0.27960652583303
466	189131	1370	188883	-0.12843217574739
466	189131	1456	181226	0.066381280111489
467	210123	467	210123	5.36117467582
467	210123	468	216267	-0.35962843907834
467	210123	469	217803	0.028718307546936
467	210123	475	177357	0.17060767861683
467	210123	478	208077	0.065446224256293
467	210123	479	209613	-0.26074921057529
467	210123	483	111822	0.052733282481566
467	210123	486	160974	0.03375576918002
467	210123	490	203982	-0.16734871535427
467	210123	497	177363	-0.16104573197784
467	210123	500	208083	-0.031482624296421
467	210123	501	209619	-0.12444599937006
467	210123	528	95449	-0.14121051368917
467	210123	538	206553	0.069765909471058
467	210123	549	202458	-0.17839432997361
467	210123	563	111843	0.29517538870236
467	210123	566	160995	-0.030560981281092
467	210123	570	204003	0.024217403304939
467	210123	606	202473	0.03291519831455
467	210123	613	146666	0.021349022955955
467	210123	756	210219	-0.039076199919701
467	210123	858	210247	-0.29656750572082
467	210123	866	177483	-0.26074921057529
467	210123	869	208203	0.015919933300619
467	210123	870	209739	-0.012458682939232
467	210123	1090	112011	0.20072199628019
467	210123	1093	161163	0.14198711265436
467	210123	1097	204171	-0.020477672605215
467	210123	1307	146883	-0.01987819577161
467	210123	1336	145353	0.19577930333079
467	210123	1341	79818	0.060513602847699
467	210123	1344	221643	-0.092613759015323
467	210123	1345	233931	-0.098464668072998
467	210123	1356	209358	-0.16111529971668
467	210123	1401	206298	0.26552512044595
467	210123	1422	209379	-0.046306879507661
467	210123	1448	206313	0.025960188193852
467	210123	1457	202218	-0.066381280111489
468	216267	468	216267	6.0545893719807
468	216267	469	217803	-0.039076199919701
468	216267	470	232139	-0.29656750572082
468	216267	476	183501	0.17060767861683
468	216267	478	208077	-0.16104573197784
468	216267	480	215757	-0.26074921057529
468	216267	484	117966	0.052733282481566
468	216267	490	203982	0.29517538870236
468	216267	492	214734	0.20072199628019
468	216267	498	183507	-0.16104573197784
468	216267	500	208083	0.010806000508518
468	216267	502	215763	-0.12444599937006
468	216267	532	158937	-0.013984235952199
468	216267	540	93402	-0.0043224002034071
468	216267	545	154842	-0.12170815662129
468	216267	564	117987	0.29517538870236
468	216267	570	204003	-0.16641240783117
468	216267	572	214755	0.11867743526518
468	216267	597	93417	-0.12170815662129
468	216267	602	154857	0.21535723366387
468	216267	609	89322	0.066564963132469
468	216267	617	200426	-0.2538954738965
468	216267	757	216363	-0.039076199919701
468	216267	859	216391	-0.29656750572082
468	216267	867	183627	-0.26074921057529
468	216267	869	208203	-0.12444599937006
468	216267	871	215883	-0.012458682939232
468	216267	1091	118155	0.20072199628019
468	216267	1097	204171	0.11867743526518
468	216267	1099	214923	-0.11568777015001
468	216267	1303	89539	-0.2538954738965
468	216267	1311	200643	-0.15128400711925
468	216267	1337	151497	0.19577930333079
468	216267	1342	85962	0.060513602847699
468	216267	1344	221643	-0.10501413185889
468	216267	1357	215502	-0.16111529971668
468	216267	1393	214489	0.22768591238138
468	216267	1423	215523	-0.046306879507661
469	217803	469	217803	4.837528604119
469	217803	477	185037	0.17060767861683
469	217803	479	209613	-0.16104573197784
469	217803	480	215757	0.065446224256293
469	217803	485	119502	0.052733282481566
469	217803	492	214734	-0.066233601886043
469	217803	499	185043	-0.16104573197784
469	217803	501	209619	0.010806000508518
469	217803	502	215763	-0.031482624296421
469	217803	533	160473	-0.013984235952199
469	217803	537	203481	0.16171351258374
469	217803	541	94938	-0.0043224002034071
469	217803	549	202458	-0.079602882586266
469	217803	565	119523	0.29517538870236
469	217803	572	214755	0.024475500150336
469	217803	598	94953	-0.12170815662129
469	217803	606	202473	-0.12572074882603
469	217803	614	154346	0.021349022955955
469	217803	670	217338	0.079657536133786
469	217803	758	217899	-0.039076199919701
469	217803	860	217927	-0.29656750572082
469	217803	868	185163	-0.26074921057529
469	217803	870	209739	-0.12444599937006
469	217803	871	215883	0.015919933300619
469	217803	1092	119691	0.20072199628019
469	217803	1099	214923	-0.020261733291697
469	217803	1308	154563	-0.01987819577161
469	217803	1334	88009	0.11814519213007
469	217803	1344	221643	0.027673653598279
469	217803	1345	233931	-0.058843894144731
469	217803	1352	217549	-0.27960652583303
469	217803	1371	217555	-0.12843217574739
469	217803	1402	213978	0.26552512044595
469	217803	1449	213993	0.025960188193852
470	232139	470	232139	5.1784897025172
470	232139	480	215757	-0.05499613322032
470	232139	481	231117	-0.056794845061743
470	232139	489	182990	-0.03375576918002
470	232139	491	207566	0.21210975508957
470	232139	502	215763	0.038291076729248
470	232139	503	231123	0.037208485051231
470	232139	531	117465	0.14121051368917
470	232139	535	174809	-0.013984235952199
470	232139	537	203481	-0.19829137827811
470	232139	543	109274	-0.0043224002034071
470	232139	547	170714	-0.12170815662129
470	232139	569	183011	0.030560981281092
470	232139	571	207587	-0.033002757670151
470	232139	600	109289	-0.12170815662129
470	232139	604	170729	0.21535723366387
470	232139	611	105194	0.066564963132469
470	232139	617	200426	0.16558400471511
470	232139	671	231674	0.079657536133786
470	232139	759	232235	-0.039076199919701
470	232139	861	232263	-0.29656750572082
470	232139	871	215883	0.032036613272311
470	232139	872	231243	-0.12572074882603
470	232139	1096	183179	-0.14198711265436
470	232139	1098	207755	-0.069765909471058
470	232139	1305	105411	-0.2538954738965
470	232139	1311	200643	0.032036613272311
470	232139	1335	102345	0.11814519213007
470	232139	1345	233931	-0.13397812696166
470	232139	1353	231885	-0.27960652583303
470	232139	1372	231891	-0.12843217574739
470	232139	1394	230361	0.22768591238138
471	112845	471	112845	5.471446732774
471	112845	472	120013	-0.1545583225205
471	112845	473	123597	0.058048745510141
471	112845	482	96462	0.20675408622762
471	112845	483	111822	-0.25941494072034
471	112845	504	96469	0.038291076729248
471	112845	505	111829	0.037208485051231
471	112845	527	63705	-0.23006533139692
471	112845	529	109785	-0.058831780523108
471	112845	530	111321	-0.069765909471058
471	112845	554	105180	-0.17839432997361
471	112845	573	63717	0.030560981281092
471	112845	575	109797	-0.024475500150336
471	112845	576	111333	-0.11867743526518
471	112845	599	105705	-0.12897736499297
471	112845	600	109289	0.18764550115257
471	112845	620	81132	0.16558400471511
471	112845	760	112941	-0.039076199919701
471	112845	862	112971	-0.1172285997591
471	112845	873	96589	0.032036613272311
471	112845	874	111949	-0.12572074882603
471	112845	1078	113031	0.15334608166671
471	112845	1100	63885	-0.14198711265436
471	112845	1102	109965	0.020261733291697
471	112845	1103	111501	0.11568777015001
471	112845	1314	81349	0.032036613272311
471	112845	1330	48585	-0.19248646627112
471	112845	1333	80841	0.10856852275617
471	112845	1353	231885	-0.079657536133786
471	112845	1404	109020	0.26552512044595
471	112845	1442	111081	-0.025960188193852
471	112845	1461	104940	-0.066381280111489
472	120013	472	120013	5.1250190694127
472	120013	473	123597	-0.14851240951568
472	120013	483	111822	0.051777188352695
472	120013	484	117966	-0.29354906564439
472	120013	485	119502	-0.13502307672008
472	120013	505	111829	0.010806000508518
472	120013	506	117973	-0.031482624296421
472	120013	507	119509	-0.12444599937006
472	120013	528	95449	-0.0077548944825833
472	120013	552	89308	0.21298927408725
472	120013	574	95461	0.033002757670151
472	120013	596	62697	-0.19829137827811
472	120013	599	105705	-0.0057890666547705
472	120013	601	116457	0.18764550115257
472	120013	618	56556	-0.021349022955955
472	120013	623	104172	-0.2538954738965
472	120013	627	245997	-0.19147288733833
472	120013	761	120109	-0.039076199919701
472	120013	863	120139	-0.1172285997591
472	120013	874	111949	-0.12444599937006
472	120013	875	118093	0.015919933300619
472	120013	876	119629	-0.012458682939232
472	120013	1079	120199	0.15334608166671
472	120013	1101	95629	0.069765909471058
472	120013	1312	56773	0.01987819577161
472	120013	1317	104389	-0.15128400711925
472	120013	1334	88009	0.10856852275617
472	120013	1352	217549	-0.05370509990556
472	120013	1389	119257	0.051372870298956
472	120013	1405	116188	0.26552512044595
472	120013	1427	119269	-0.046306879507661
473	123597	473	123597	5.4358250699212
473	123597	485	119502	-0.16734871535427
473	123597	507	119509	-0.13806044054003
473	123597	530	111321	-0.033002757670151
473	123597	531	117465	0.16590246981164
473	123597	551	62172	-0.12170815662129
473	123597	553	92892	0.21298927408725
473	123597	555	108252	-0.079602882586266
473	123597	576	111333	0.16641240783117
473	123597	577	117477	-0.024217403304939
473	123597	598	94953	-0.11942537503178
473	123597	600	109289	-0.0057890666547705
473	123597	601	116457	-0.12897736499297
473	123597	619	60140	-0.021349022955955
473	123597	622	91884	-0.16558400471511
473	123597	627	245997	0.26552512044595
473	123597	672	123132	0.079657536133786
473	123597	762	123693	-0.039076199919701
473	123597	864	123723	-0.1172285997591
473	123597	876	119629	-0.050604228427565
473	123597	1080	123783	0.15334608166671
473	123597	1103	111501	-0.11867743526518
473	123597	1104	117645	0.020477672605215
473	123597	1313	60357	0.01987819577161
473	123597	1316	92101	-0.032036613272311
473	123597	1332	59337	0.19248646627112
473	123597	1351	188877	-0.033966087533692
473	123597	1354	123342	-0.033966087533692
473	123597	1376	123349	-0.12843217574739
473	123597	1463	115692	0.066381280111489
474	161997	474	161997	6
474	161997	475	177357	-0.24246144416449
474	161997	476	183501	0.27492543590606
474	161997	477	185037	-0.17387811283556
474	161997	479	209613	0.15334608166671
474	161997	480	215757	-0.17387811283556
474	161997	482	96462	0.095092804474956
474	161997	486	160974	-0.25941494072034
474	161997	504	96469	0.051777188352695
474	161997	508	160981	0.037208485051231
474	161997	527	63705	0.21210975508957
474	161997	532	158937	-0.058831780523108
474	161997	533	160473	-0.069765909471058
474	161997	556	146652	-0.079602882586266
474	161997	557	154332	-0.17839432997361
474	161997	573	63717	-0.29517538870236
474	161997	578	158949	-0.024475500150336
474	161997	579	160485	-0.11867743526518
474	161997	602	154857	-0.12897736499297
474	161997	603	158441	0.18764550115257
474	161997	624	146156	0.2538954738965
474	161997	763	162093	-0.039076199919701
474	161997	865	162123	-0.1172285997591
474	161997	873	96589	-0.13502307672008
474	161997	877	161101	-0.12572074882603
474	161997	1081	162183	0.15334608166671
474	161997	1100	63885	-0.20072199628019
474	161997	1105	159117	0.020261733291697
474	161997	1106	160653	0.11568777015001
474	161997	1318	146373	0.15128400711925
474	161997	1346	31692	0.060513602847699
474	161997	1351	188877	0.1990281094862
474	161997	1352	217549	0.14571898392408
474	161997	1406	158172	0.26552512044595
474	161997	1444	160233	-0.025960188193852
474	161997	1464	154092	-0.066381280111489
475	177357	475	177357	5.1432494279176
475	177357	476	183501	-0.35962843907834
475	177357	477	185037	0.028718307546936
475	177357	479	209613	-0.1172285997591
475	177357	481	231117	-0.17387811283556
475	177357	483	111822	0.095092804474956
475	177357	486	160974	0.20675408622762
475	177357	487	175310	-0.29354906564439
475	177357	488	176846	-0.13502307672008
475	177357	505	111829	0.051777188352695
475	177357	508	160981	0.038291076729248
475	177357	509	175317	-0.031482624296421
475	177357	510	176853	-0.12444599937006
475	177357	534	171225	-0.16590246981164
475	177357	556	146652	0.21298927408725
475	177357	559	169692	-0.17839432997361
475	177357	580	171237	0.024217403304939
475	177357	596	62697	-0.040251189368503
475	177357	605	173801	0.18764550115257
475	177357	764	177453	-0.039076199919701
475	177357	866	177483	-0.1172285997591
475	177357	874	111949	-0.13502307672008
475	177357	877	161101	0.032036613272311
475	177357	878	175437	0.015919933300619
475	177357	879	176973	-0.012458682939232
475	177357	1082	177543	0.15334608166671
475	177357	1107	171405	-0.020477672605215
475	177357	1330	48585	-0.02618112994959
475	177357	1336	145353	0.10856852275617
475	177357	1347	47052	0.060513602847699
475	177357	1351	188877	-0.092613759015323
475	177357	1390	176601	0.051372870298956
475	177357	1408	173532	0.26552512044595
475	177357	1428	176613	-0.046306879507661
475	177357	1466	169452	-0.066381280111489
476	183501	476	183501	5.1913551995932
476	183501	477	185037	-0.039076199919701
476	183501	480	215757	-0.1172285997591
476	183501	481	231117	0.15334608166671
476	183501	484	117966	0.095092804474956
476	183501	487	175310	0.051777188352695
476	183501	489	182990	-0.13502307672008
476	183501	506	117973	0.051777188352695
476	183501	509	175317	0.010806000508518
476	183501	511	182997	-0.12444599937006
476	183501	532	158937	-0.0077548944825833
476	183501	534	171225	0.033002757670151
476	183501	536	181977	0.069765909471058
476	183501	550	60636	-0.0043224002034071
476	183501	578	158949	0.033002757670151
476	183501	580	171237	-0.16641240783117
476	183501	582	181989	0.11867743526518
476	183501	602	154857	0.11942537503178
476	183501	618	56556	0.066564963132469
476	183501	626	167660	-0.2538954738965
476	183501	627	245997	-0.098511987815023
476	183501	765	183597	-0.039076199919701
476	183501	867	183627	-0.1172285997591
476	183501	875	118093	-0.13502307672008
476	183501	878	175437	-0.12444599937006
476	183501	880	183117	-0.012458682939232
476	183501	1083	183687	0.15334608166671
476	183501	1105	159117	0.069765909471058
476	183501	1107	171405	0.11867743526518
476	183501	1109	182157	-0.11568777015001
476	183501	1312	56773	-0.2538954738965
476	183501	1320	167877	-0.15128400711925
476	183501	1337	151497	0.10856852275617
476	183501	1348	53196	0.060513602847699
476	183501	1351	188877	-0.10501413185889
476	183501	1353	231885	-0.24853913407381
476	183501	1391	182745	0.051372870298956
476	183501	1429	182757	-0.046306879507661
476	183501	1446	181737	0.025960188193852
477	185037	477	185037	4.6790236460717
477	185037	485	119502	0.095092804474956
477	185037	488	176846	0.051777188352695
477	185037	489	182990	-0.29354906564439
477	185037	507	119509	0.051777188352695
477	185037	510	176853	0.010806000508518
477	185037	511	182997	-0.031482624296421
477	185037	533	160473	-0.0077548944825833
477	185037	536	181977	0.058831780523108
477	185037	551	62172	-0.0043224002034071
477	185037	557	154332	0.21298927408725
477	185037	559	169692	-0.079602882586266
477	185037	579	160485	0.033002757670151
477	185037	582	181989	0.024475500150336
477	185037	604	170729	-0.0057890666547705
477	185037	625	153324	-0.16558400471511
477	185037	627	245997	0.025960188193852
477	185037	673	184572	0.079657536133786
477	185037	766	185133	-0.039076199919701
477	185037	868	185163	-0.1172285997591
477	185037	876	119629	-0.13502307672008
477	185037	879	176973	-0.12444599937006
477	185037	880	183117	0.015919933300619
477	185037	1084	185223	0.15334608166671
477	185037	1106	160653	0.069765909471058
477	185037	1109	182157	-0.020261733291697
477	185037	1319	153541	-0.032036613272311
477	185037	1331	56265	-0.02618112994959
477	185037	1351	188877	0.027673653598279
477	185037	1352	217549	-0.27960652583303
477	185037	1355	184782	-0.033966087533692
477	185037	1377	184789	-0.12843217574739
477	185037	1409	181212	0.26552512044595
478	208077	478	208077	5.3581998474447
478	208077	479	209613	-0.039076199919701
478	208077	480	215757	0.028718307546936
478	208077	481	231117	-0.17387811283556
478	208077	487	175310	0.20281571808158
478	208077	490	203982	-0.16734871535427
478	208077	491	207566	-0.13502307672008
478	208077	509	175317	-0.16104573197784
478	208077	512	203989	-0.13806044054003
478	208077	513	207573	-0.12444599937006
478	208077	529	109785	-0.21210975508957
478	208077	532	158937	0.23006533139692
478	208077	538	206553	0.069765909471058
478	208077	556	146652	-0.12170815662129
478	208077	560	200412	-0.17839432997361
478	208077	575	109797	0.29517538870236
478	208077	578	158949	-0.030560981281092
478	208077	584	206565	0.11867743526518
478	208077	597	93417	-0.040251189368503
478	208077	620	81132	0.066564963132469
478	208077	767	208173	-0.039076199919701
478	208077	869	208203	-0.1172285997591
478	208077	878	175437	-0.26074921057529
478	208077	881	204109	-0.050604228427565
478	208077	882	207693	-0.012458682939232
478	208077	1085	208263	0.15334608166671
478	208077	1102	109965	0.20072199628019
478	208077	1105	159117	0.14198711265436
478	208077	1111	206733	-0.11568777015001
478	208077	1314	81349	-0.2538954738965
478	208077	1349	77772	0.060513602847699
478	208077	1353	231885	-0.098464668072998
478	208077	1392	207321	0.051372870298956
478	208077	1430	207333	-0.046306879507661
478	208077	1448	206313	0.025960188193852
478	208077	1468	200172	-0.066381280111489
479	209613	479	209613	5.8103991863717
479	209613	480	215757	-0.35962843907834
479	209613	481	231117	0.27492543590606
479	209613	488	176846	0.20281571808158
479	209613	491	207566	-0.29354906564439
479	209613	510	176853	-0.16104573197784
479	209613	513	207573	-0.031482624296421
479	209613	530	111321	-0.21210975508957
479	209613	533	160473	0.23006533139692
479	209613	537	203481	-0.16590246981164
479	209613	538	206553	0.058831780523108
479	209613	576	111333	0.29517538870236
479	209613	579	160485	-0.030560981281092
479	209613	583	203493	0.024217403304939
479	209613	584	206565	0.024475500150336
479	209613	598	94953	-0.040251189368503
479	209613	606	202473	0.12897736499297
479	209613	624	146156	0.021349022955955
479	209613	674	209148	0.079657536133786
479	209613	768	209709	-0.039076199919701
479	209613	870	209739	-0.1172285997591
479	209613	879	176973	-0.26074921057529
479	209613	882	207693	0.015919933300619
479	209613	1086	209799	0.15334608166671
479	209613	1103	111501	0.20072199628019
479	209613	1106	160653	0.14198711265436
479	209613	1110	203661	-0.020477672605215
479	209613	1111	206733	-0.020261733291697
479	209613	1318	146373	-0.01987819577161
479	209613	1333	80841	-0.02618112994959
479	209613	1336	145353	-0.19248646627112
479	209613	1352	217549	-0.12843217574739
479	209613	1356	209358	-0.033966087533692
479	209613	1378	209365	-0.12843217574739
479	209613	1411	205788	0.26552512044595
479	209613	1469	201708	-0.066381280111489
480	215757	480	215757	5.513882532418
480	215757	481	231117	-0.24246144416449
480	215757	489	182990	0.20281571808158
480	215757	491	207566	0.051777188352695
480	215757	492	214734	-0.25941494072034
480	215757	511	182997	-0.16104573197784
480	215757	513	207573	0.010806000508518
480	215757	514	214741	0.037208485051231
480	215757	531	117465	-0.21210975508957
480	215757	537	203481	0.033002757670151
480	215757	553	92892	-0.0043224002034071
480	215757	557	154332	-0.12170815662129
480	215757	560	200412	-0.079602882586266
480	215757	577	117477	0.29517538870236
480	215757	583	203493	-0.16641240783117
480	215757	603	158441	0.19829137827811
480	215757	621	88812	0.066564963132469
480	215757	627	245997	0.15576112916311
480	215757	675	215292	0.079657536133786
480	215757	769	215853	-0.039076199919701
480	215757	871	215883	-0.1172285997591
480	215757	880	183117	-0.26074921057529
480	215757	882	207693	-0.12444599937006
480	215757	883	214861	-0.12572074882603
480	215757	1087	215943	0.15334608166671
480	215757	1104	117645	0.20072199628019
480	215757	1110	203661	0.11867743526518
480	215757	1315	89029	-0.2538954738965
480	215757	1337	151497	-0.19248646627112
480	215757	1352	217549	-0.13397812696166
480	215757	1353	231885	-0.058843894144731
480	215757	1357	215502	-0.033966087533692
480	215757	1379	215509	-0.12843217574739
480	215757	1449	213993	0.025960188193852
481	231117	481	231117	5.1239511823036
481	231117	492	214734	0.20675408622762
481	231117	514	214741	0.038291076729248
481	231117	536	181977	-0.23006533139692
481	231117	538	206553	0.0077548944825833
481	231117	555	108252	-0.0043224002034071
481	231117	559	169692	-0.12170815662129
481	231117	560	200412	0.21298927408725
481	231117	582	181989	0.030560981281092
481	231117	584	206565	-0.033002757670151
481	231117	601	116457	0.040251189368503
481	231117	605	173801	0.19829137827811
481	231117	606	202473	-0.11942537503178
481	231117	623	104172	0.066564963132469
481	231117	626	167660	-0.021349022955955
481	231117	627	245997	-0.027784127704597
481	231117	676	230652	0.079657536133786
481	231117	770	231213	-0.039076199919701
481	231117	872	231243	-0.1172285997591
481	231117	883	214861	0.032036613272311
481	231117	1088	231303	0.15334608166671
481	231117	1109	182157	-0.14198711265436
481	231117	1111	206733	-0.069765909471058
481	231117	1317	104389	-0.2538954738965
481	231117	1320	167877	0.01987819577161
481	231117	1335	102345	0.02618112994959
481	231117	1353	231885	-0.018072009035819
481	231117	1358	230862	-0.033966087533692
481	231117	1380	230869	-0.12843217574739
481	231117	1394	230361	-0.051372870298956
481	231117	1432	230373	0.046306879507661
482	96462	482	96462	5.516704805492
482	96462	483	111822	-0.24246144416449
482	96462	484	117966	0.27492543590606
482	96462	485	119502	-0.17387811283556
482	96462	515	63702	-0.16104573197784
482	96462	516	95446	0.037208485051231
482	96462	540	93402	-0.058831780523108
482	96462	541	94938	-0.069765909471058
482	96462	552	89308	0.010319776979581
482	96462	553	92892	-0.069765909471058
482	96462	586	93414	-0.024475500150336
482	96462	587	94950	-0.11867743526518
482	96462	609	89322	-0.12897736499297
482	96462	610	92906	0.18764550115257
482	96462	620	81132	0.12572074882603
482	96462	621	88812	-0.03291519831455
482	96462	771	96558	-0.039076199919701
482	96462	884	63822	-0.26074921057529
482	96462	885	95566	-0.12572074882603
482	96462	1113	93582	0.020261733291697
482	96462	1114	95118	0.11568777015001
482	96462	1324	80838	0.15128400711925
482	96462	1338	32202	-0.19248646627112
482	96462	1346	31692	0.19577930333079
482	96462	1354	123342	0.1990281094862
482	96462	1356	209358	0.070251343554047
482	96462	1357	215502	-0.079657536133786
482	96462	1403	94684	0.22768591238138
482	96462	1450	94698	-0.025960188193852
482	96462	1460	92652	-0.025960188193852
483	111822	483	111822	5.1676582761251
483	111822	484	117966	-0.35962843907834
483	111822	485	119502	0.028718307546936
483	111822	516	95446	0.038291076729248
483	111822	517	109782	-0.031482624296421
483	111822	518	111318	-0.12444599937006
483	111822	539	62682	-0.23006533139692
483	111822	542	105690	-0.16590246981164
483	111822	555	108252	-0.069765909471058
483	111822	585	62694	0.030560981281092
483	111822	588	105702	0.024217403304939
483	111822	612	108266	0.18764550115257
483	111822	620	81132	0.034782608695652
483	111822	623	104172	-0.03291519831455
483	111822	628	237806	-0.19147288733833
483	111822	772	111918	-0.039076199919701
483	111822	885	95566	0.032036613272311
483	111822	886	109902	0.015919933300619
483	111822	887	111438	-0.012458682939232
483	111822	1112	62862	-0.14198711265436
483	111822	1115	105870	-0.020477672605215
483	111822	1321	48582	0.01987819577161
483	111822	1341	79818	0.10856852275617
483	111822	1347	47052	0.19577930333079
483	111822	1354	123342	-0.092613759015323
483	111822	1356	209358	-0.05370509990556
483	111822	1358	230862	-0.079657536133786
483	111822	1395	111066	0.051372870298956
483	111822	1433	111078	-0.046306879507661
483	111822	1462	108012	-0.025960188193852
484	117966	484	117966	5.7234680905161
484	117966	485	119502	-0.039076199919701
484	117966	517	109782	0.010806000508518
484	117966	519	117462	-0.12444599937006
484	117966	540	93402	-0.0077548944825833
484	117966	542	105690	0.033002757670151
484	117966	544	116442	0.069765909471058
484	117966	550	60636	-0.013984235952199
484	117966	552	89308	-0.19829137827811
484	117966	561	245982	-0.25189924697993
484	117966	586	93414	0.033002757670151
484	117966	588	105702	-0.16641240783117
484	117966	590	116454	0.11867743526518
484	117966	607	60650	-0.19829137827811
484	117966	609	89322	0.11942537503178
484	117966	618	56556	0.21535723366387
484	117966	773	118062	-0.039076199919701
484	117966	886	109902	-0.12444599937006
484	117966	888	117582	-0.012458682939232
484	117966	1113	93582	0.069765909471058
484	117966	1115	105870	0.11867743526518
484	117966	1117	116622	-0.11568777015001
484	117966	1326	102342	-0.15128400711925
484	117966	1342	85962	0.10856852275617
484	117966	1348	53196	0.19577930333079
484	117966	1354	123342	-0.10501413185889
484	117966	1357	215502	-0.05370509990556
484	117966	1358	230862	0.070251343554047
484	117966	1396	117210	0.051372870298956
484	117966	1405	116188	-0.22768591238138
484	117966	1434	117222	-0.046306879507661
484	117966	1452	116202	0.025960188193852
485	119502	485	119502	4.9159420289855
485	119502	518	111318	0.010806000508518
485	119502	519	117462	-0.031482624296421
485	119502	541	94938	-0.0077548944825833
485	119502	544	116442	0.058831780523108
485	119502	551	62172	-0.013984235952199
485	119502	554	105180	-0.16171351258374
485	119502	561	245982	0.066381280111489
485	119502	587	94950	0.033002757670151
485	119502	590	116454	0.024475500150336
485	119502	608	62186	-0.19829137827811
485	119502	611	105194	-0.0057890666547705
485	119502	621	88812	0.034782608695652
485	119502	623	104172	0.12572074882603
485	119502	774	119598	-0.039076199919701
485	119502	887	111438	-0.12444599937006
485	119502	888	117582	0.015919933300619
485	119502	1114	95118	0.069765909471058
485	119502	1117	116622	-0.020261733291697
485	119502	1322	56262	0.01987819577161
485	119502	1325	88006	-0.032036613272311
485	119502	1340	55242	0.19248646627112
485	119502	1354	123342	0.027673653598279
485	119502	1355	184782	-0.033966087533692
485	119502	1381	119254	-0.12843217574739
485	119502	1463	115692	-0.025960188193852
486	160974	486	160974	5.0687007373506
486	160974	488	176846	-0.29656750572082
486	160974	492	214734	-0.17387811283556
486	160974	516	95446	0.051777188352695
486	160974	520	158934	-0.031482624296421
486	160974	521	160470	-0.12444599937006
486	160974	539	62682	0.21210975508957
486	160974	545	154842	-0.16590246981164
486	160974	556	146652	0.16171351258374
486	160974	558	157404	-0.069765909471058
486	160974	585	62694	-0.29517538870236
486	160974	591	154854	0.024217403304939
486	160974	613	146666	0.0057890666547705
486	160974	615	157418	0.18764550115257
486	160974	625	153324	-0.03291519831455
486	160974	775	161070	-0.039076199919701
486	160974	885	95566	-0.13502307672008
486	160974	889	159054	0.015919933300619
486	160974	890	160590	-0.012458682939232
486	160974	1112	62862	-0.20072199628019
486	160974	1118	155022	-0.020477672605215
486	160974	1327	145350	0.15128400711925
486	160974	1338	32202	-0.02618112994959
486	160974	1355	184782	0.098464668072998
486	160974	1356	209358	0.24853913407381
486	160974	1397	160218	0.051372870298956
486	160974	1435	160230	-0.046306879507661
486	160974	1465	157164	-0.025960188193852
487	175310	487	175310	4.8405034324943
487	175310	488	176846	-0.039076199919701
487	175310	489	182990	0.028718307546936
487	175310	491	207566	-0.1172285997591
487	175310	517	109782	0.051777188352695
487	175310	520	158934	0.038291076729248
487	175310	522	171222	-0.13806044054003
487	175310	523	174806	-0.12444599937006
487	175310	548	173786	0.069765909471058
487	175310	550	60636	0.14121051368917
487	175310	556	146652	-0.19829137827811
487	175310	594	173798	0.11867743526518
487	175310	607	60650	-0.040251189368503
487	175310	613	146666	0.11942537503178
487	175310	626	167660	-0.03291519831455
487	175310	628	237806	-0.098511987815023
487	175310	776	175406	-0.039076199919701
487	175310	886	109902	-0.13502307672008
487	175310	889	159054	0.032036613272311
487	175310	891	171342	-0.050604228427565
487	175310	892	174926	-0.012458682939232
487	175310	1121	173966	-0.11568777015001
487	175310	1321	48582	-0.2538954738965
487	175310	1343	143306	0.10856852275617
487	175310	1358	230862	-0.14571898392408
487	175310	1398	174554	0.051372870298956
487	175310	1408	173532	-0.22768591238138
487	175310	1436	174566	-0.046306879507661
487	175310	1455	173546	0.025960188193852
488	176846	488	176846	4.9975082634122
488	176846	489	182990	-0.35962843907834
488	176846	518	111318	0.051777188352695
488	176846	521	160470	0.038291076729248
488	176846	523	174806	-0.031482624296421
488	176846	547	170714	-0.16590246981164
488	176846	548	173786	0.058831780523108
488	176846	551	62172	0.14121051368917
488	176846	559	169692	-0.010319776979581
488	176846	593	170726	0.024217403304939
488	176846	594	173798	0.024475500150336
488	176846	608	62186	-0.040251189368503
488	176846	616	169706	0.12897736499297
488	176846	624	146156	0.034782608695652
488	176846	628	237806	0.025960188193852
488	176846	777	176942	-0.039076199919701
488	176846	887	111438	-0.13502307672008
488	176846	890	160590	0.032036613272311
488	176846	892	174926	0.015919933300619
488	176846	1120	170894	-0.020477672605215
488	176846	1121	173966	-0.020261733291697
488	176846	1327	145350	-0.032036613272311
488	176846	1339	48074	-0.02618112994959
488	176846	1347	47052	-0.11814519213007
488	176846	1355	184782	-0.12843217574739
488	176846	1356	209358	-0.27960652583303
488	176846	1382	176598	-0.12843217574739
488	176846	1467	173036	-0.025960188193852
489	182990	489	182990	5.2086956521739
489	182990	519	117462	0.051777188352695
489	182990	523	174806	0.010806000508518
489	182990	524	181974	0.037208485051231
489	182990	546	158426	-0.0077548944825833
489	182990	547	170714	0.033002757670151
489	182990	557	154332	-0.19829137827811
489	182990	561	245982	0.027322309485765
489	182990	592	158438	0.033002757670151
489	182990	593	170726	-0.16641240783117
489	182990	614	154346	0.11942537503178
489	182990	619	60140	0.12170815662129
489	182990	626	167660	0.12572074882603
489	182990	778	183086	-0.039076199919701
489	182990	888	117582	-0.13502307672008
489	182990	892	174926	-0.12444599937006
489	182990	893	182094	-0.12572074882603
489	182990	1119	158606	0.069765909471058
489	182990	1120	170894	0.11867743526518
489	182990	1322	56262	-0.2538954738965
489	182990	1328	151494	-0.032036613272311
489	182990	1348	53196	-0.11814519213007
489	182990	1355	184782	-0.13397812696166
489	182990	1357	215502	-0.27960652583303
489	182990	1383	182742	-0.12843217574739
489	182990	1409	181212	-0.22768591238138
489	182990	1456	181226	0.025960188193852
490	203982	490	203982	5.5705568268497
490	203982	491	207566	-0.14851240951568
490	203982	492	214734	0.058048745510141
490	203982	522	171222	-0.16104573197784
490	203982	525	203478	-0.12444599937006
490	203982	542	105690	-0.21210975508957
490	203982	545	154842	0.23006533139692
490	203982	549	202458	0.069765909471058
490	203982	552	89308	0.14121051368917
490	203982	556	146652	-0.013984235952199
490	203982	560	200412	0.069765909471058
490	203982	588	105702	0.29517538870236
490	203982	591	154854	-0.030560981281092
490	203982	595	202470	0.11867743526518
490	203982	609	89322	-0.040251189368503
490	203982	613	146666	-0.19829137827811
490	203982	617	200426	-0.18764550115257
490	203982	620	81132	-0.12170815662129
490	203982	779	204078	-0.039076199919701
490	203982	891	171342	-0.26074921057529
490	203982	894	203598	-0.012458682939232
490	203982	1115	105870	0.20072199628019
490	203982	1118	155022	0.14198711265436
490	203982	1122	202638	-0.11568777015001
490	203982	1350	139212	-0.19577930333079
490	203982	1356	209358	0.10501413185889
490	203982	1357	215502	0.092613759015323
490	203982	1358	230862	-0.1990281094862
490	203982	1400	203226	0.051372870298956
490	203982	1410	202204	-0.22768591238138
490	203982	1438	203238	-0.046306879507661
490	203982	1457	202218	0.025960188193852
490	203982	1468	200172	0.025960188193852
491	207566	491	207566	5.6519959318586
491	207566	492	214734	-0.1545583225205
491	207566	523	174806	-0.16104573197784
491	207566	525	203478	-0.13806044054003
491	207566	526	206550	0.037208485051231
491	207566	543	109274	-0.21210975508957
491	207566	546	158426	0.23006533139692
491	207566	553	92892	0.14121051368917
491	207566	560	200412	-0.010319776979581
491	207566	589	109286	0.29517538870236
491	207566	592	158438	-0.030560981281092
491	207566	610	92906	-0.040251189368503
491	207566	617	200426	0.12897736499297
491	207566	624	146156	-0.21535723366387
491	207566	628	237806	0.15576112916311
491	207566	780	207662	-0.039076199919701
491	207566	892	174926	-0.26074921057529
491	207566	894	203598	-0.050604228427565
491	207566	895	206670	-0.12572074882603
491	207566	1116	109454	0.20072199628019
491	207566	1119	158606	0.14198711265436
491	207566	1324	80838	-0.2538954738965
491	207566	1343	143306	-0.19248646627112
491	207566	1349	77772	-0.11814519213007
491	207566	1356	209358	-0.13397812696166
491	207566	1357	215502	-0.12843217574739
491	207566	1384	207318	-0.12843217574739
491	207566	1411	205788	-0.22768591238138
491	207566	1458	205802	0.025960188193852
492	214734	492	214734	5.8329519450801
492	214734	524	181974	-0.16104573197784
492	214734	526	206550	0.010806000508518
492	214734	544	116442	-0.21210975508957
492	214734	549	202458	0.033002757670151
492	214734	558	157404	0.013984235952199
492	214734	560	200412	0.16171351258374
492	214734	561	245982	0.14641268035202
492	214734	590	116454	0.29517538870236
492	214734	595	202470	-0.16641240783117
492	214734	615	157418	0.19829137827811
492	214734	617	200426	0.0057890666547705
492	214734	622	91884	0.12170815662129
492	214734	625	153324	-0.21535723366387
492	214734	781	214830	-0.039076199919701
492	214734	893	182094	-0.26074921057529
492	214734	895	206670	-0.12444599937006
492	214734	1117	116622	0.20072199628019
492	214734	1122	202638	0.11867743526518
492	214734	1325	88006	-0.2538954738965
492	214734	1328	151494	0.01987819577161
492	214734	1342	85962	0.02618112994959
492	214734	1357	215502	-0.018072009035819
492	214734	1358	230862	-0.058843894144731
492	214734	1385	214486	-0.12843217574739
492	214734	1402	213978	-0.051372870298956
492	214734	1440	213990	0.046306879507661
493	112851	493	112851	4.970709382151
493	112851	494	120019	-0.1545583225205
493	112851	495	123603	0.058048745510141
493	112851	504	96469	-0.05499613322032
493	112851	505	111829	-0.056794845061743
493	112851	515	63702	-0.03375576918002
493	112851	517	109782	0.066233601886043
493	112851	518	111318	-0.20072199628019
493	112851	527	63705	0.23773201118739
493	112851	529	109785	0.11674069533846
493	112851	530	111321	-0.14198711265436
493	112851	542	105690	-0.2985108096985
493	112851	543	109274	0.16558400471511
493	112851	562	96483	0.031352619786643
493	112851	563	111843	-0.12951217322343
493	112851	633	105201	0.03291519831455
493	112851	642	81138	0.16558400471511
493	112851	782	112947	-0.039076199919701
493	112851	862	112971	0.028718307546936
493	112851	896	96595	0.032036613272311
493	112851	897	111955	-0.12572074882603
493	112851	1078	113031	-0.17387811283556
493	112851	1123	63891	-0.14198711265436
493	112851	1125	109971	0.020261733291697
493	112851	1126	111507	0.11568777015001
493	112851	1305	105411	-0.0088990592423087
493	112851	1360	48081	-0.19577930333079
493	112851	1372	231891	-0.079657536133786
493	112851	1395	111066	0.058542786295039
493	112851	1472	109041	0.025960188193852
493	112851	1482	104946	-0.066381280111489
494	120019	494	120019	4.9328502415459
494	120019	495	123603	-0.14851240951568
494	120019	505	111829	-0.16104573197784
494	120019	506	117973	0.065446224256293
494	120019	507	119509	-0.26074921057529
494	120019	516	95446	-0.21210975508957
494	120019	528	95449	0.23006533139692
494	120019	539	62682	0.14121051368917
494	120019	542	105690	0.186685307505
494	120019	544	116442	0.16558400471511
494	120019	563	111843	-0.13806044054003
494	120019	564	117987	0.020872776660854
494	120019	565	119523	-0.050604228427565
494	120019	631	89329	-0.034782608695652
494	120019	640	56562	-0.021349022955955
494	120019	645	104178	-0.2538954738965
494	120019	649	246003	-0.19147288733833
494	120019	783	120115	-0.039076199919701
494	120019	863	120139	0.028718307546936
494	120019	897	111955	-0.12444599937006
494	120019	898	118099	0.015919933300619
494	120019	899	119635	-0.012458682939232
494	120019	1079	120199	-0.17387811283556
494	120019	1124	95635	0.069765909471058
494	120019	1303	89539	0.020393111999232
494	120019	1361	55249	-0.19577930333079
494	120019	1371	217555	-0.05370509990556
494	120019	1381	119254	-0.16111529971668
494	120019	1389	119257	0.076050386077272
494	120019	1473	116209	0.025960188193852
495	123603	495	123603	4.8603101957793
495	123603	507	119509	-0.038266757211565
495	123603	518	111318	-0.29517538870236
495	123603	519	117462	0.16734871535427
495	123603	530	111321	0.030560981281092
495	123603	531	117465	0.024202022291444
495	123603	541	94938	0.040251189368503
495	123603	543	109274	0.186685307505
495	123603	544	116442	-0.2985108096985
495	123603	565	119523	-0.0097889651665395
495	123603	630	62193	0.21535723366387
495	123603	632	92913	-0.034782608695652
495	123603	634	108273	-0.12572074882603
495	123603	641	60146	-0.021349022955955
495	123603	644	91890	-0.16558400471511
495	123603	649	246003	0.26552512044595
495	123603	784	123699	-0.039076199919701
495	123603	864	123723	0.028718307546936
495	123603	899	119635	-0.050604228427565
495	123603	1080	123783	-0.17387811283556
495	123603	1126	111507	-0.11867743526518
495	123603	1127	117651	0.020477672605215
495	123603	1302	62403	0.03291519831455
495	123603	1304	93123	0.020393111999232
495	123603	1306	108483	0.13401876855237
495	123603	1370	188883	-0.033966087533692
495	123603	1376	123349	-0.27960652583303
495	123603	1420	123363	0.027673653598279
495	123603	1484	115698	0.066381280111489
496	162003	496	162003	5.2854309687262
496	162003	497	177363	-0.24246144416449
496	162003	498	183507	0.27492543590606
496	162003	499	185043	-0.17387811283556
496	162003	501	209619	0.15334608166671
496	162003	502	215763	-0.17387811283556
496	162003	504	96469	0.20281571808158
496	162003	508	160981	-0.056794845061743
496	162003	515	63702	-0.052733282481566
496	162003	520	158934	0.066233601886043
496	162003	521	160470	-0.20072199628019
496	162003	527	63705	-0.03375576918002
496	162003	532	158937	0.11674069533846
496	162003	533	160473	-0.14198711265436
496	162003	545	154842	-0.2985108096985
496	162003	546	158426	0.16558400471511
496	162003	562	96483	-0.16734871535427
496	162003	566	160995	-0.12951217322343
496	162003	635	146673	-0.12572074882603
496	162003	636	154353	0.03291519831455
496	162003	646	146162	0.2538954738965
496	162003	785	162099	-0.039076199919701
496	162003	865	162123	0.028718307546936
496	162003	896	96595	-0.13502307672008
496	162003	900	161107	-0.12572074882603
496	162003	1081	162183	-0.17387811283556
496	162003	1123	63891	-0.20072199628019
496	162003	1128	159123	0.020261733291697
496	162003	1129	160659	0.11568777015001
496	162003	1307	146883	0.13401876855237
496	162003	1308	154563	-0.0088990592423087
496	162003	1359	32209	-0.11814519213007
496	162003	1365	31698	0.060513602847699
496	162003	1370	188883	0.1990281094862
496	162003	1371	217555	0.14571898392408
496	162003	1397	160218	0.058542786295039
496	162003	1474	158193	0.025960188193852
496	162003	1485	154098	-0.066381280111489
497	177363	497	177363	4.562471395881
497	177363	498	183507	-0.35962843907834
497	177363	499	185043	0.028718307546936
497	177363	501	209619	-0.1172285997591
497	177363	503	231123	-0.17387811283556
497	177363	505	111829	0.20281571808158
497	177363	508	160981	-0.05499613322032
497	177363	509	175317	0.065446224256293
497	177363	510	176853	-0.26074921057529
497	177363	522	171222	-0.16734871535427
497	177363	534	171225	-0.024202022291444
497	177363	539	62682	-0.07348080345792
497	177363	548	173786	0.16558400471511
497	177363	563	111843	-0.16734871535427
497	177363	566	160995	0.031352619786643
497	177363	567	175331	0.020872776660854
497	177363	568	176867	-0.050604228427565
497	177363	635	146673	-0.034782608695652
497	177363	638	169713	0.03291519831455
497	177363	786	177459	-0.039076199919701
497	177363	866	177483	0.028718307546936
497	177363	897	111955	-0.13502307672008
497	177363	900	161107	0.032036613272311
497	177363	901	175443	0.015919933300619
497	177363	902	176979	-0.012458682939232
497	177363	1082	177543	-0.17387811283556
497	177363	1130	171411	-0.020477672605215
497	177363	1307	146883	0.020393111999232
497	177363	1310	169923	-0.0088990592423087
497	177363	1366	47058	0.060513602847699
497	177363	1370	188883	-0.092613759015323
497	177363	1382	176598	-0.16111529971668
497	177363	1390	176601	0.076050386077272
497	177363	1476	173553	0.025960188193852
497	177363	1487	169458	-0.066381280111489
498	183507	498	183507	5.3581998474447
498	183507	499	185043	-0.039076199919701
498	183507	502	215763	-0.1172285997591
498	183507	503	231123	0.15334608166671
498	183507	506	117973	0.20281571808158
498	183507	509	175317	-0.16104573197784
498	183507	511	182997	-0.26074921057529
498	183507	520	158934	-0.21210975508957
498	183507	522	171222	0.29517538870236
498	183507	524	181974	0.20072199628019
498	183507	532	158937	0.23006533139692
498	183507	534	171225	-0.030560981281092
498	183507	536	181977	0.14198711265436
498	183507	545	154842	-0.040251189368503
498	183507	564	117987	-0.16734871535427
498	183507	567	175331	-0.13806044054003
498	183507	569	183011	-0.050604228427565
498	183507	629	60657	-0.12170815662129
498	183507	640	56562	0.066564963132469
498	183507	648	167666	-0.2538954738965
498	183507	649	246003	-0.098511987815023
498	183507	787	183603	-0.039076199919701
498	183507	867	183627	0.028718307546936
498	183507	898	118099	-0.13502307672008
498	183507	901	175443	-0.12444599937006
498	183507	903	183123	-0.012458682939232
498	183507	1083	183687	-0.17387811283556
498	183507	1128	159123	0.069765909471058
498	183507	1130	171411	0.11867743526518
498	183507	1132	182163	-0.11568777015001
498	183507	1301	60867	-0.17839432997361
498	183507	1367	53202	0.060513602847699
498	183507	1370	188883	-0.10501413185889
498	183507	1372	231891	-0.24853913407381
498	183507	1383	182742	-0.16111529971668
498	183507	1391	182745	0.076050386077272
498	183507	1399	181722	-0.058542786295039
499	185043	499	185043	4.4356470887363
499	185043	507	119509	0.20281571808158
499	185043	510	176853	-0.16104573197784
499	185043	511	182997	0.065446224256293
499	185043	521	160470	-0.21210975508957
499	185043	524	181974	-0.066233601886043
499	185043	533	160473	0.23006533139692
499	185043	536	181977	-0.11674069533846
499	185043	547	170714	0.186685307505
499	185043	565	119523	-0.16734871535427
499	185043	568	176867	-0.13806044054003
499	185043	569	183011	0.020872776660854
499	185043	630	62193	-0.12170815662129
499	185043	636	154353	-0.034782608695652
499	185043	638	169713	-0.12572074882603
499	185043	647	153330	-0.16558400471511
499	185043	649	246003	0.025960188193852
499	185043	788	185139	-0.039076199919701
499	185043	868	185163	0.028718307546936
499	185043	899	119635	-0.13502307672008
499	185043	902	176979	-0.12444599937006
499	185043	903	183123	0.015919933300619
499	185043	1084	185223	-0.17387811283556
499	185043	1129	160659	0.069765909471058
499	185043	1132	182163	-0.020261733291697
499	185043	1302	62403	-0.17839432997361
499	185043	1308	154563	0.020393111999232
499	185043	1310	169923	0.13401876855237
499	185043	1361	55249	0.11814519213007
499	185043	1370	188883	0.027673653598279
499	185043	1371	217555	-0.27960652583303
499	185043	1377	184789	-0.27960652583303
499	185043	1421	184803	0.027673653598279
499	185043	1477	181233	0.025960188193852
500	208083	500	208083	4.5177472667175
500	208083	501	209619	-0.039076199919701
500	208083	502	215763	0.028718307546936
500	208083	503	231123	-0.17387811283556
500	208083	509	175317	0.17060767861683
500	208083	512	203989	-0.038266757211565
500	208083	513	207573	-0.26074921057529
500	208083	517	109782	0.052733282481566
500	208083	520	158934	0.03375576918002
500	208083	526	206550	0.20072199628019
500	208083	529	109785	0.03375576918002
500	208083	532	158937	-0.23773201118739
500	208083	538	206553	0.14198711265436
500	208083	540	93402	-0.07348080345792
500	208083	567	175331	-0.038266757211565
500	208083	570	204003	-0.0097889651665395
500	208083	571	207587	-0.050604228427565
500	208083	635	146673	0.21535723366387
500	208083	639	200433	0.03291519831455
500	208083	642	81138	0.066564963132469
500	208083	789	208179	-0.039076199919701
500	208083	869	208203	0.028718307546936
500	208083	901	175443	-0.26074921057529
500	208083	904	204115	-0.050604228427565
500	208083	905	207699	-0.012458682939232
500	208083	1085	208263	-0.17387811283556
500	208083	1125	109971	0.20072199628019
500	208083	1128	159123	0.14198711265436
500	208083	1134	206739	-0.11568777015001
500	208083	1307	146883	0.03291519831455
500	208083	1311	200643	-0.0088990592423087
500	208083	1364	143313	0.19577930333079
500	208083	1368	77778	0.060513602847699
500	208083	1372	231891	-0.098464668072998
500	208083	1384	207318	-0.16111529971668
500	208083	1392	207321	0.076050386077272
500	208083	1401	206298	-0.058542786295039
500	208083	1489	200178	-0.066381280111489
501	209619	501	209619	4.5597254004577
501	209619	502	215763	-0.35962843907834
501	209619	503	231123	0.27492543590606
501	209619	510	176853	0.17060767861683
501	209619	513	207573	0.065446224256293
501	209619	518	111318	0.052733282481566
501	209619	521	160470	0.03375576918002
501	209619	525	203478	-0.16734871535427
501	209619	526	206550	-0.066233601886043
501	209619	530	111321	0.03375576918002
501	209619	533	160473	-0.23773201118739
501	209619	537	203481	-0.024202022291444
501	209619	538	206553	-0.11674069533846
501	209619	541	94938	-0.07348080345792
501	209619	549	202458	0.2985108096985
501	209619	568	176867	-0.038266757211565
501	209619	571	207587	0.020872776660854
501	209619	646	146162	0.021349022955955
501	209619	790	209715	-0.039076199919701
501	209619	870	209739	0.028718307546936
501	209619	902	176979	-0.26074921057529
501	209619	905	207699	0.015919933300619
501	209619	1086	209799	-0.17387811283556
501	209619	1126	111507	0.20072199628019
501	209619	1129	160659	0.14198711265436
501	209619	1133	203667	-0.020477672605215
501	209619	1134	206739	-0.020261733291697
501	209619	1362	79825	0.11814519213007
501	209619	1371	217555	-0.12843217574739
501	209619	1378	209365	-0.27960652583303
501	209619	1422	209379	0.027673653598279
501	209619	1479	205809	0.025960188193852
501	209619	1490	201714	-0.066381280111489
502	215763	502	215763	5.0108314263921
502	215763	503	231123	-0.24246144416449
502	215763	511	182997	0.17060767861683
502	215763	513	207573	-0.16104573197784
502	215763	514	214741	-0.056794845061743
502	215763	519	117462	0.052733282481566
502	215763	525	203478	0.29517538870236
502	215763	531	117465	0.03375576918002
502	215763	537	203481	-0.030560981281092
502	215763	546	158426	-0.14121051368917
502	215763	569	183011	-0.038266757211565
502	215763	571	207587	-0.13806044054003
502	215763	572	214755	-0.12951217322343
502	215763	632	92913	-0.12170815662129
502	215763	636	154353	0.21535723366387
502	215763	639	200433	-0.12572074882603
502	215763	643	88818	0.066564963132469
502	215763	649	246003	0.15576112916311
502	215763	791	215859	-0.039076199919701
502	215763	871	215883	0.028718307546936
502	215763	903	183123	-0.26074921057529
502	215763	905	207699	-0.12444599937006
502	215763	906	214867	-0.12572074882603
502	215763	1087	215943	-0.17387811283556
502	215763	1127	117651	0.20072199628019
502	215763	1133	203667	0.11867743526518
502	215763	1304	93123	-0.17839432997361
502	215763	1308	154563	0.03291519831455
502	215763	1311	200643	0.13401876855237
502	215763	1363	85969	0.11814519213007
502	215763	1371	217555	-0.13397812696166
502	215763	1372	231891	-0.058843894144731
502	215763	1379	215509	-0.27960652583303
502	215763	1402	213978	-0.058542786295039
502	215763	1423	215523	0.027673653598279
503	231123	503	231123	4.7546910755149
503	231123	514	214741	-0.05499613322032
503	231123	524	181974	-0.03375576918002
503	231123	526	206550	0.21210975508957
503	231123	536	181977	0.23773201118739
503	231123	538	206553	-0.23006533139692
503	231123	544	116442	0.07348080345792
503	231123	548	173786	-0.14121051368917
503	231123	549	202458	0.040251189368503
503	231123	572	214755	0.031352619786643
503	231123	634	108273	-0.12170815662129
503	231123	638	169713	0.21535723366387
503	231123	639	200433	-0.034782608695652
503	231123	645	104178	0.066564963132469
503	231123	648	167666	-0.021349022955955
503	231123	649	246003	-0.027784127704597
503	231123	792	231219	-0.039076199919701
503	231123	872	231243	0.028718307546936
503	231123	906	214867	0.032036613272311
503	231123	1088	231303	-0.17387811283556
503	231123	1132	182163	-0.14198711265436
503	231123	1134	206739	-0.069765909471058
503	231123	1306	108483	-0.17839432997361
503	231123	1310	169923	0.03291519831455
503	231123	1311	200643	0.020393111999232
503	231123	1372	231891	-0.018072009035819
503	231123	1380	230869	-0.27960652583303
503	231123	1386	230358	0.16111529971668
503	231123	1394	230361	-0.076050386077272
503	231123	1424	230883	0.027673653598279
504	96469	504	96469	5.6389524535978
504	96469	505	111829	-0.24246144416449
504	96469	506	117973	0.27492543590606
504	96469	507	119509	-0.17387811283556
504	96469	515	63702	0.20281571808158
504	96469	516	95446	-0.25941494072034
504	96469	527	63705	-0.05499613322032
504	96469	528	95449	-0.11674069533846
504	96469	552	89308	-0.2985108096985
504	96469	553	92892	0.16558400471511
504	96469	573	63717	-0.038266757211565
504	96469	574	95461	-0.12951217322343
504	96469	631	89329	-0.12897736499297
504	96469	632	92913	0.18764550115257
504	96469	653	80628	0.2538954738965
504	96469	793	96565	-0.039076199919701
504	96469	873	96589	0.028718307546936
504	96469	896	96595	-0.1172285997591
504	96469	907	63829	-0.26074921057529
504	96469	908	95573	-0.12572074882603
504	96469	1136	93589	0.020261733291697
504	96469	1137	95125	0.11568777015001
504	96469	1314	81349	0.13401876855237
504	96469	1315	89029	-0.0088990592423087
504	96469	1359	32209	-0.19248646627112
504	96469	1376	123349	0.1990281094862
504	96469	1378	209365	0.070251343554047
504	96469	1379	215509	-0.079657536133786
504	96469	1403	94684	0.058542786295039
504	96469	1471	94705	-0.025960188193852
504	96469	1492	88564	-0.066381280111489
505	111829	505	111829	4.6900839054157
505	111829	506	117973	-0.35962843907834
505	111829	507	119509	0.028718307546936
505	111829	516	95446	0.20675408622762
505	111829	517	109782	-0.29354906564439
505	111829	518	111318	-0.13502307672008
505	111829	528	95449	-0.13183320620392
505	111829	529	109785	-0.13797275527203
505	111829	530	111321	0.032036613272311
505	111829	555	108252	0.16558400471511
505	111829	574	95461	0.031352619786643
505	111829	575	109797	0.020872776660854
505	111829	576	111333	-0.050604228427565
505	111829	634	108273	0.18764550115257
505	111829	650	48372	-0.021349022955955
505	111829	658	237813	-0.19147288733833
505	111829	794	111925	-0.039076199919701
505	111829	874	111949	0.028718307546936
505	111829	897	111955	-0.1172285997591
505	111829	908	95573	0.032036613272311
505	111829	909	109909	0.015919933300619
505	111829	910	111445	-0.012458682939232
505	111829	1135	62869	-0.14198711265436
505	111829	1138	105877	-0.020477672605215
505	111829	1314	81349	0.020393111999232
505	111829	1317	104389	-0.0088990592423087
505	111829	1362	79825	0.10856852275617
505	111829	1376	123349	-0.092613759015323
505	111829	1378	209365	-0.05370509990556
505	111829	1380	230869	-0.079657536133786
505	111829	1494	103924	-0.066381280111489
506	117973	506	117973	4.8405034324943
506	117973	507	119509	-0.039076199919701
506	117973	517	109782	0.051777188352695
506	117973	519	117462	-0.13502307672008
506	117973	529	109785	0.038291076729248
506	117973	531	117465	0.032036613272311
506	117973	550	60636	0.14121051368917
506	117973	552	89308	-0.040251189368503
506	117973	575	109797	-0.13806044054003
506	117973	577	117477	-0.050604228427565
506	117973	629	60657	-0.19829137827811
506	117973	631	89329	0.11942537503178
506	117973	655	102132	-0.2538954738965
506	117973	795	118069	-0.039076199919701
506	117973	875	118093	0.028718307546936
506	117973	898	118099	-0.1172285997591
506	117973	909	109909	-0.12444599937006
506	117973	911	117589	-0.012458682939232
506	117973	1136	93589	0.069765909471058
506	117973	1138	105877	0.11867743526518
506	117973	1140	116629	-0.11568777015001
506	117973	1312	56773	-0.03291519831455
506	117973	1363	85969	0.10856852275617
506	117973	1376	123349	-0.10501413185889
506	117973	1379	215509	-0.05370509990556
506	117973	1380	230869	0.070251343554047
506	117973	1405	116188	-0.058542786295039
506	117973	1473	116209	0.025960188193852
507	119509	507	119509	4.6226798881261
507	119509	518	111318	0.051777188352695
507	119509	519	117462	-0.29354906564439
507	119509	530	111321	0.038291076729248
507	119509	531	117465	-0.13797275527203
507	119509	551	62172	0.14121051368917
507	119509	554	105180	0.186685307505
507	119509	576	111333	-0.13806044054003
507	119509	577	117477	0.020872776660854
507	119509	630	62193	-0.19829137827811
507	119509	633	105201	-0.0057890666547705
507	119509	651	56052	-0.021349022955955
507	119509	654	87796	-0.16558400471511
507	119509	796	119605	-0.039076199919701
507	119509	876	119629	0.028718307546936
507	119509	899	119635	-0.1172285997591
507	119509	910	111445	-0.12444599937006
507	119509	911	117589	0.015919933300619
507	119509	1137	95125	0.069765909471058
507	119509	1140	116629	-0.020261733291697
507	119509	1315	89029	0.020393111999232
507	119509	1317	104389	0.13401876855237
507	119509	1361	55249	0.19248646627112
507	119509	1376	123349	0.027673653598279
507	119509	1377	184789	-0.033966087533692
507	119509	1381	119254	-0.033966087533692
507	119509	1389	119257	-0.058843894144731
507	119509	1427	119269	0.027673653598279
508	160981	508	160981	4.9789473684211
508	160981	510	176853	-0.29656750572082
508	160981	514	214741	-0.17387811283556
508	160981	516	95446	0.095092804474956
508	160981	520	158934	-0.29354906564439
508	160981	521	160470	-0.13502307672008
508	160981	528	95449	0.20675408622762
508	160981	532	158937	-0.13797275527203
508	160981	533	160473	0.032036613272311
508	160981	556	146652	-0.186685307505
508	160981	558	157404	0.16558400471511
508	160981	574	95461	-0.16734871535427
508	160981	578	158949	0.020872776660854
508	160981	579	160485	-0.050604228427565
508	160981	635	146673	0.0057890666547705
508	160981	637	157425	0.18764550115257
508	160981	656	145140	0.2538954738965
508	160981	797	161077	-0.039076199919701
508	160981	877	161101	0.028718307546936
508	160981	900	161107	-0.1172285997591
508	160981	908	95573	-0.13502307672008
508	160981	912	159061	0.015919933300619
508	160981	913	160597	-0.012458682939232
508	160981	1135	62869	-0.20072199628019
508	160981	1141	155029	-0.020477672605215
508	160981	1319	153541	-0.0088990592423087
508	160981	1359	32209	-0.02618112994959
508	160981	1373	30676	0.060513602847699
508	160981	1377	184789	0.098464668072998
508	160981	1378	209365	0.24853913407381
508	160981	1497	153076	-0.066381280111489
509	175317	509	175317	4.2671751843377
509	175317	510	176853	-0.039076199919701
509	175317	511	182997	0.028718307546936
509	175317	513	207573	-0.1172285997591
509	175317	517	109782	0.095092804474956
509	175317	520	158934	0.20675408622762
509	175317	522	171222	-0.16734871535427
509	175317	523	174806	-0.13502307672008
509	175317	529	109785	0.20675408622762
509	175317	532	158937	-0.13183320620392
509	175317	534	171225	0.031352619786643
509	175317	535	174809	0.032036613272311
509	175317	550	60636	-0.07348080345792
509	175317	556	146652	-0.040251189368503
509	175317	575	109797	-0.16734871535427
509	175317	578	158949	0.031352619786643
509	175317	580	171237	-0.0097889651665395
509	175317	581	174821	-0.050604228427565
509	175317	629	60657	-0.040251189368503
509	175317	635	146673	0.11942537503178
509	175317	650	48372	0.066564963132469
509	175317	658	237813	-0.098511987815023
509	175317	798	175413	-0.039076199919701
509	175317	878	175437	0.028718307546936
509	175317	901	175443	-0.1172285997591
509	175317	909	109909	-0.13502307672008
509	175317	912	159061	0.032036613272311
509	175317	914	171349	-0.050604228427565
509	175317	915	174933	-0.012458682939232
509	175317	1144	173973	-0.11568777015001
509	175317	1320	167877	-0.0088990592423087
509	175317	1364	143313	0.10856852275617
509	175317	1374	45012	0.060513602847699
509	175317	1380	230869	-0.14571898392408
509	175317	1408	173532	-0.058542786295039
509	175317	1476	173553	0.025960188193852
509	175317	1499	167412	-0.066381280111489
510	176853	510	176853	5.013882532418
510	176853	511	182997	-0.35962843907834
510	176853	518	111318	0.095092804474956
510	176853	521	160470	0.20675408622762
510	176853	523	174806	-0.29354906564439
510	176853	530	111321	0.20675408622762
510	176853	533	160473	-0.13183320620392
510	176853	535	174809	-0.13797275527203
510	176853	551	62172	-0.07348080345792
510	176853	559	169692	0.2985108096985
510	176853	576	111333	-0.16734871535427
510	176853	579	160485	0.031352619786643
510	176853	581	174821	0.020872776660854
510	176853	630	62193	-0.040251189368503
510	176853	638	169713	0.12897736499297
510	176853	656	145140	-0.16558400471511
510	176853	658	237813	0.025960188193852
510	176853	799	176949	-0.039076199919701
510	176853	879	176973	0.028718307546936
510	176853	902	176979	-0.1172285997591
510	176853	910	111445	-0.13502307672008
510	176853	913	160597	0.032036613272311
510	176853	915	174933	0.015919933300619
510	176853	1143	170901	-0.020477672605215
510	176853	1144	173973	-0.020261733291697
510	176853	1318	146373	0.020393111999232
510	176853	1360	48081	-0.02618112994959
510	176853	1377	184789	-0.12843217574739
510	176853	1378	209365	-0.27960652583303
510	176853	1382	176598	-0.033966087533692
510	176853	1390	176601	-0.058843894144731
510	176853	1428	176613	0.027673653598279
510	176853	1500	168948	-0.066381280111489
511	182997	511	182997	4.8196796338673
511	182997	519	117462	0.095092804474956
511	182997	523	174806	0.051777188352695
511	182997	524	181974	-0.25941494072034
511	182997	531	117465	0.20675408622762
511	182997	535	174809	0.038291076729248
511	182997	536	181977	-0.11674069533846
511	182997	557	154332	-0.040251189368503
511	182997	577	117477	-0.16734871535427
511	182997	581	174821	-0.13806044054003
511	182997	582	181989	-0.12951217322343
511	182997	636	154353	0.11942537503178
511	182997	651	56052	0.066564963132469
511	182997	657	151284	-0.16558400471511
511	182997	800	183093	-0.039076199919701
511	182997	880	183117	0.028718307546936
511	182997	903	183123	-0.1172285997591
511	182997	911	117589	-0.13502307672008
511	182997	915	174933	-0.12444599937006
511	182997	916	182101	-0.12572074882603
511	182997	1142	158613	0.069765909471058
511	182997	1143	170901	0.11867743526518
511	182997	1313	60357	-0.17839432997361
511	182997	1320	167877	0.13401876855237
511	182997	1377	184789	-0.13397812696166
511	182997	1379	215509	-0.27960652583303
511	182997	1383	182742	-0.033966087533692
511	182997	1391	182745	-0.058843894144731
511	182997	1409	181212	-0.058542786295039
511	182997	1429	182757	0.027673653598279
511	182997	1477	181233	0.025960188193852
512	203989	512	203989	4.6941266209001
512	203989	513	207573	-0.14851240951568
512	203989	514	214741	0.058048745510141
512	203989	522	171222	0.20281571808158
512	203989	525	203478	-0.13502307672008
512	203989	534	171225	-0.05499613322032
512	203989	537	203481	0.032036613272311
512	203989	552	89308	-0.07348080345792
512	203989	556	146652	0.14121051368917
512	203989	560	200412	-0.16558400471511
512	203989	580	171237	-0.038266757211565
512	203989	583	203493	-0.050604228427565
512	203989	631	89329	-0.040251189368503
512	203989	635	146673	-0.19829137827811
512	203989	639	200433	-0.18764550115257
512	203989	801	204085	-0.039076199919701
512	203989	881	204109	0.028718307546936
512	203989	904	204115	-0.1172285997591
512	203989	914	171349	-0.26074921057529
512	203989	917	203605	-0.012458682939232
512	203989	1138	105877	0.20072199628019
512	203989	1141	155029	0.14198711265436
512	203989	1145	202645	-0.11568777015001
512	203989	1314	81349	0.17839432997361
512	203989	1375	73684	0.060513602847699
512	203989	1378	209365	0.10501413185889
512	203989	1379	215509	0.092613759015323
512	203989	1380	230869	-0.1990281094862
512	203989	1410	202204	-0.058542786295039
512	203989	1478	202225	0.025960188193852
513	207573	513	207573	4.8743707093822
513	207573	514	214741	-0.1545583225205
513	207573	523	174806	0.20281571808158
513	207573	525	203478	-0.16734871535427
513	207573	526	206550	-0.25941494072034
513	207573	535	174809	-0.05499613322032
513	207573	537	203481	0.031352619786643
513	207573	538	206553	-0.11674069533846
513	207573	553	92892	-0.07348080345792
513	207573	560	200412	0.2985108096985
513	207573	581	174821	-0.038266757211565
513	207573	583	203493	-0.0097889651665395
513	207573	584	206565	-0.12951217322343
513	207573	632	92913	-0.040251189368503
513	207573	639	200433	0.12897736499297
513	207573	653	80628	0.066564963132469
513	207573	658	237813	0.15576112916311
513	207573	802	207669	-0.039076199919701
513	207573	882	207693	0.028718307546936
513	207573	905	207699	-0.1172285997591
513	207573	915	174933	-0.26074921057529
513	207573	917	203605	-0.050604228427565
513	207573	918	206677	-0.12572074882603
513	207573	1139	109461	0.20072199628019
513	207573	1142	158613	0.14198711265436
513	207573	1318	146373	0.03291519831455
513	207573	1364	143313	-0.19248646627112
513	207573	1378	209365	-0.13397812696166
513	207573	1379	215509	-0.12843217574739
513	207573	1384	207318	-0.033966087533692
513	207573	1392	207321	-0.058843894144731
513	207573	1411	205788	-0.058542786295039
513	207573	1430	207333	0.027673653598279
513	207573	1479	205809	0.025960188193852
513	207573	1501	199668	-0.066381280111489
514	214741	514	214741	4.533689295703
514	214741	524	181974	0.20281571808158
514	214741	526	206550	0.051777188352695
514	214741	536	181977	-0.05499613322032
514	214741	538	206553	0.038291076729248
514	214741	558	157404	-0.14121051368917
514	214741	560	200412	-0.186685307505
514	214741	582	181989	-0.038266757211565
514	214741	584	206565	-0.13806044054003
514	214741	637	157425	0.19829137827811
514	214741	639	200433	0.0057890666547705
514	214741	654	87796	0.066564963132469
514	214741	657	151284	-0.021349022955955
514	214741	803	214837	-0.039076199919701
514	214741	883	214861	0.028718307546936
514	214741	906	214867	-0.1172285997591
514	214741	916	182101	-0.26074921057529
514	214741	918	206677	-0.12444599937006
514	214741	1140	116629	0.20072199628019
514	214741	1145	202645	0.11867743526518
514	214741	1316	92101	-0.17839432997361
514	214741	1319	153541	0.03291519831455
514	214741	1363	85969	0.02618112994959
514	214741	1379	215509	-0.018072009035819
514	214741	1380	230869	-0.058843894144731
514	214741	1385	214486	-0.033966087533692
514	214741	1393	214489	-0.058843894144731
514	214741	1431	214501	0.027673653598279
515	63702	515	63702	4.3686498855835
515	63702	518	111318	-0.15334608166671
515	63702	519	117462	0.17387811283556
515	63702	539	62682	-0.11674069533846
515	63702	550	60636	-0.11674069533846
515	63702	551	62172	0.14198711265436
515	63702	585	62694	-0.12951217322343
515	63702	640	56562	-0.12897736499297
515	63702	641	60146	0.18764550115257
515	63702	650	48372	0.12572074882603
515	63702	651	56052	-0.03291519831455
515	63702	804	63798	-0.039076199919701
515	63702	884	63822	0.028718307546936
515	63702	919	62806	-0.12572074882603
515	63702	1146	60822	0.020261733291697
515	63702	1147	62358	0.11568777015001
515	63702	1321	48582	0.13401876855237
515	63702	1322	56262	-0.0088990592423087
515	63702	1365	31698	-0.10856852275617
515	63702	1381	119254	-0.14571898392408
515	63702	1382	176598	0.070251343554047
515	63702	1383	182742	-0.079657536133786
515	63702	1480	61938	-0.025960188193852
515	63702	1491	59892	-0.025960188193852
516	95446	516	95446	4.5240274599542
516	95446	518	111318	-0.29656750572082
516	95446	539	62682	-0.05499613322032
516	95446	540	93402	-0.13797275527203
516	95446	541	94938	0.032036613272311
516	95446	552	89308	0.024202022291444
516	95446	585	62694	-0.038266757211565
516	95446	586	93414	0.020872776660854
516	95446	587	94950	-0.050604228427565
516	95446	642	81138	0.0057890666547705
516	95446	644	91890	0.18764550115257
516	95446	654	87796	-0.03291519831455
516	95446	659	221430	-0.19147288733833
516	95446	805	95542	-0.039076199919701
516	95446	885	95566	0.028718307546936
516	95446	919	62806	-0.26074921057529
516	95446	920	93526	0.015919933300619
516	95446	921	95062	-0.012458682939232
516	95446	1148	89494	-0.020477672605215
516	95446	1325	88006	-0.0088990592423087
516	95446	1373	30676	0.19577930333079
516	95446	1381	119254	0.098464668072998
516	95446	1385	214486	-0.079657536133786
516	95446	1403	94684	-0.076050386077272
516	95446	1493	91636	-0.025960188193852
517	109782	517	109782	4.4416984490211
517	109782	518	111318	-0.039076199919701
517	109782	519	117462	0.028718307546936
517	109782	540	93402	-0.13183320620392
517	109782	542	105690	0.031352619786643
517	109782	543	109274	0.032036613272311
517	109782	550	60636	-0.23773201118739
517	109782	555	108252	-0.14198711265436
517	109782	586	93414	0.031352619786643
517	109782	588	105702	-0.0097889651665395
517	109782	589	109286	-0.050604228427565
517	109782	642	81138	0.11942537503178
517	109782	650	48372	0.21535723366387
517	109782	655	102132	-0.03291519831455
517	109782	806	109878	-0.039076199919701
517	109782	886	109902	0.028718307546936
517	109782	920	93526	0.032036613272311
517	109782	922	105814	-0.050604228427565
517	109782	923	109398	-0.012458682939232
517	109782	1146	60822	-0.14198711265436
517	109782	1151	108438	-0.11568777015001
517	109782	1321	48582	-0.03291519831455
517	109782	1326	102342	-0.0088990592423087
517	109782	1368	77778	0.10856852275617
517	109782	1374	45012	0.19577930333079
517	109782	1384	207318	-0.05370509990556
517	109782	1404	109020	-0.076050386077272
517	109782	1483	108018	0.025960188193852
518	111318	518	111318	4.8932112890923
518	111318	519	117462	-0.35962843907834
518	111318	541	94938	-0.13183320620392
518	111318	543	109274	-0.13797275527203
518	111318	551	62172	-0.23773201118739
518	111318	554	105180	0.024202022291444
518	111318	555	108252	0.11674069533846
518	111318	587	94950	0.031352619786643
518	111318	589	109286	0.020872776660854
518	111318	645	104178	0.12897736499297
518	111318	653	80628	0.034782608695652
518	111318	660	233718	-0.26552512044595
518	111318	807	111414	-0.039076199919701
518	111318	887	111438	0.028718307546936
518	111318	921	95062	0.032036613272311
518	111318	923	109398	0.015919933300619
518	111318	1147	62358	-0.14198711265436
518	111318	1150	105366	-0.020477672605215
518	111318	1151	108438	-0.020261733291697
518	111318	1324	80838	0.020393111999232
518	111318	1366	47058	0.19248646627112
518	111318	1381	119254	-0.12843217574739
518	111318	1382	176598	-0.033966087533692
518	111318	1386	230358	-0.079657536133786
518	111318	1395	111066	-0.058843894144731
518	111318	1433	111078	0.027673653598279
518	111318	1495	107508	-0.025960188193852
519	117462	519	117462	5.2067124332571
519	117462	543	109274	0.038291076729248
519	117462	544	116442	-0.11674069533846
519	117462	553	92892	-0.23006533139692
519	117462	554	105180	0.030560981281092
519	117462	561	245982	0.21075403066214
519	117462	589	109286	-0.13806044054003
519	117462	590	116454	-0.12951217322343
519	117462	641	60146	-0.19829137827811
519	117462	643	88818	0.11942537503178
519	117462	651	56052	0.21535723366387
519	117462	655	102132	0.12572074882603
519	117462	808	117558	-0.039076199919701
519	117462	888	117582	0.028718307546936
519	117462	923	109398	-0.12444599937006
519	117462	924	116566	-0.12572074882603
519	117462	1149	93078	0.069765909471058
519	117462	1150	105366	0.11867743526518
519	117462	1322	56262	-0.03291519831455
519	117462	1326	102342	0.13401876855237
519	117462	1367	53202	0.19248646627112
519	117462	1381	119254	-0.13397812696166
519	117462	1383	182742	-0.033966087533692
519	117462	1386	230358	0.070251343554047
519	117462	1396	117210	-0.058843894144731
519	117462	1434	117222	0.027673653598279
519	117462	1484	115698	0.025960188193852
520	158934	520	158934	4.6591151792525
520	158934	521	160470	-0.039076199919701
520	158934	523	174806	-0.29656750572082
520	158934	524	181974	0.17387811283556
520	158934	526	206550	-0.15334608166671
520	158934	540	93402	0.20675408622762
520	158934	545	154842	0.031352619786643
520	158934	546	158426	0.032036613272311
520	158934	550	60636	0.03375576918002
520	158934	556	146652	-0.030560981281092
520	158934	558	157404	-0.14198711265436
520	158934	586	93414	-0.16734871535427
520	158934	591	154854	-0.0097889651665395
520	158934	592	158438	-0.050604228427565
520	158934	657	151284	-0.03291519831455
520	158934	659	221430	-0.098511987815023
520	158934	809	159030	-0.039076199919701
520	158934	889	159054	0.028718307546936
520	158934	920	93526	-0.13502307672008
520	158934	925	154966	-0.050604228427565
520	158934	926	158550	-0.012458682939232
520	158934	1146	60822	-0.20072199628019
520	158934	1152	146838	-0.11867743526518
520	158934	1154	157590	-0.11568777015001
520	158934	1328	151494	-0.0088990592423087
520	158934	1383	182742	0.098464668072998
520	158934	1384	207318	0.24853913407381
520	158934	1385	214486	-0.14571898392408
520	158934	1406	158172	-0.076050386077272
520	158934	1486	157170	0.025960188193852
521	160470	521	160470	4.3245868293923
521	160470	524	181974	-0.27492543590606
521	160470	541	94938	0.20675408622762
521	160470	546	158426	-0.13797275527203
521	160470	551	62172	0.03375576918002
521	160470	557	154332	0.024202022291444
521	160470	558	157404	0.11674069533846
521	160470	587	94950	-0.16734871535427
521	160470	592	158438	0.020872776660854
521	160470	646	146162	0.0057890666547705
521	160470	647	153330	0.12897736499297
521	160470	656	145140	-0.12572074882603
521	160470	659	221430	0.025960188193852
521	160470	810	160566	-0.039076199919701
521	160470	890	160590	0.028718307546936
521	160470	921	95062	-0.13502307672008
521	160470	926	158550	0.015919933300619
521	160470	1147	62358	-0.20072199628019
521	160470	1153	154518	-0.020477672605215
521	160470	1154	157590	-0.020261733291697
521	160470	1327	145350	-0.13401876855237
521	160470	1365	31698	-0.02618112994959
521	160470	1373	30676	-0.11814519213007
521	160470	1382	176598	-0.058843894144731
521	160470	1397	160218	-0.058843894144731
521	160470	1435	160230	0.027673653598279
521	160470	1498	156660	-0.025960188193852
522	171222	522	171222	4.6270785659802
522	171222	523	174806	-0.14851240951568
522	171222	524	181974	0.058048745510141
522	171222	525	203478	-0.1172285997591
522	171222	542	105690	0.20675408622762
522	171222	545	154842	-0.13183320620392
522	171222	547	170714	0.032036613272311
522	171222	556	146652	0.23006533139692
522	171222	559	169692	-0.14198711265436
522	171222	588	105702	-0.16734871535427
522	171222	591	154854	0.031352619786643
522	171222	593	170726	-0.050604228427565
522	171222	640	56562	-0.040251189368503
522	171222	648	167666	-0.18764550115257
522	171222	650	48372	-0.12170815662129
522	171222	660	233718	-0.098511987815023
522	171222	811	171318	-0.039076199919701
522	171222	891	171342	0.028718307546936
522	171222	922	105814	-0.13502307672008
522	171222	925	154966	0.032036613272311
522	171222	927	170838	-0.012458682939232
522	171222	1152	146838	-0.069765909471058
522	171222	1155	169878	-0.11568777015001
522	171222	1321	48582	0.17839432997361
522	171222	1369	139218	0.10856852275617
522	171222	1382	176598	0.10501413185889
522	171222	1383	182742	0.092613759015323
522	171222	1407	170460	-0.076050386077272
522	171222	1487	169458	0.025960188193852
522	171222	1499	167412	0.025960188193852
523	174806	523	174806	4.6967200610221
523	174806	524	181974	-0.1545583225205
523	174806	543	109274	0.20675408622762
523	174806	546	158426	-0.13183320620392
523	174806	547	170714	0.031352619786643
523	174806	548	173786	-0.11674069533846
523	174806	589	109286	-0.16734871535427
523	174806	592	158438	0.031352619786643
523	174806	593	170726	-0.0097889651665395
523	174806	594	173798	-0.12951217322343
523	174806	641	60146	-0.040251189368503
523	174806	646	146162	0.11942537503178
523	174806	648	167666	0.12897736499297
523	174806	812	174902	-0.039076199919701
523	174806	892	174926	0.028718307546936
523	174806	923	109398	-0.13502307672008
523	174806	926	158550	0.032036613272311
523	174806	927	170838	-0.050604228427565
523	174806	928	173910	-0.12572074882603
523	174806	1374	45012	-0.11814519213007
523	174806	1382	176598	-0.13397812696166
523	174806	1383	182742	-0.12843217574739
523	174806	1384	207318	-0.27960652583303
523	174806	1386	230358	-0.14571898392408
523	174806	1398	174554	-0.058843894144731
523	174806	1436	174566	0.027673653598279
523	174806	1488	173042	0.025960188193852
524	181974	524	181974	4.9273582506992
524	181974	544	116442	0.20675408622762
524	181974	548	173786	0.038291076729248
524	181974	558	157404	-0.23006533139692
524	181974	559	169692	0.030560981281092
524	181974	561	245982	-0.14271583089394
524	181974	590	116454	-0.16734871535427
524	181974	594	173798	-0.13806044054003
524	181974	647	153330	0.11942537503178
524	181974	648	167666	0.0057890666547705
524	181974	652	59124	0.12170815662129
524	181974	657	151284	-0.034782608695652
524	181974	813	182070	-0.039076199919701
524	181974	893	182094	0.028718307546936
524	181974	924	116566	-0.13502307672008
524	181974	928	173910	-0.12444599937006
524	181974	1154	157590	0.069765909471058
524	181974	1155	169878	0.11867743526518
524	181974	1323	59334	-0.17839432997361
524	181974	1328	151494	-0.020393111999232
524	181974	1367	53202	0.02618112994959
524	181974	1383	182742	-0.018072009035819
524	181974	1385	214486	-0.27960652583303
524	181974	1386	230358	0.24853913407381
524	181974	1399	181722	-0.058843894144731
524	181974	1409	181212	0.076050386077272
524	181974	1437	181734	0.027673653598279
525	203478	525	203478	5.0642003559624
525	203478	526	206550	-0.097134129917569
525	203478	547	170714	-0.05499613322032
525	203478	549	202458	-0.11674069533846
525	203478	554	105180	-0.03375576918002
525	203478	557	154332	0.23773201118739
525	203478	560	200412	-0.11674069533846
525	203478	593	170726	-0.038266757211565
525	203478	595	202470	-0.12951217322343
525	203478	643	88818	-0.040251189368503
525	203478	646	146162	-0.19829137827811
525	203478	653	80628	-0.12170815662129
525	203478	660	233718	0.15576112916311
525	203478	814	203574	-0.039076199919701
525	203478	894	203598	0.028718307546936
525	203478	927	170838	-0.26074921057529
525	203478	929	202582	-0.12572074882603
525	203478	1150	105366	0.20072199628019
525	203478	1153	154518	0.14198711265436
525	203478	1156	200598	0.020261733291697
525	203478	1324	80838	0.17839432997361
525	203478	1369	139218	-0.19248646627112
525	203478	1375	73684	-0.11814519213007
525	203478	1384	207318	0.027673653598279
525	203478	1386	230358	-0.1990281094862
525	203478	1400	203226	-0.058843894144731
525	203478	1438	203238	0.027673653598279
525	203478	1490	201714	0.025960188193852
525	203478	1501	199668	0.025960188193852
526	206550	526	206550	4.7539282990084
526	206550	548	173786	-0.05499613322032
526	206550	549	202458	0.031352619786643
526	206550	555	108252	-0.03375576918002
526	206550	558	157404	0.23773201118739
526	206550	560	200412	-0.024202022291444
526	206550	594	173798	-0.038266757211565
526	206550	595	202470	-0.0097889651665395
526	206550	644	91890	-0.040251189368503
526	206550	656	145140	-0.21535723366387
526	206550	659	221430	0.027784127704597
526	206550	815	206646	-0.039076199919701
526	206550	895	206670	0.028718307546936
526	206550	928	173910	-0.26074921057529
526	206550	929	202582	-0.050604228427565
526	206550	1151	108438	0.20072199628019
526	206550	1154	157590	0.14198711265436
526	206550	1156	200598	0.020477672605215
526	206550	1327	145350	0.03291519831455
526	206550	1368	77778	0.02618112994959
526	206550	1384	207318	-0.018072009035819
526	206550	1385	214486	-0.12843217574739
526	206550	1386	230358	0.098464668072998
526	206550	1401	206298	-0.058843894144731
526	206550	1411	205788	0.076050386077272
526	206550	1439	206310	0.027673653598279
527	63705	527	63705	5.4881006864989
527	63705	530	111321	-0.15334608166671
527	63705	531	117465	0.17387811283556
527	63705	539	62682	-0.25941494072034
527	63705	550	60636	-0.066233601886043
527	63705	551	62172	0.20072199628019
527	63705	596	62697	-0.12951217322343
527	63705	629	60657	0.024475500150336
527	63705	630	62193	0.11867743526518
527	63705	661	31992	-0.16558400471511
527	63705	662	47864	0.2538954738965
527	63705	816	63801	-0.039076199919701
527	63705	907	63829	-0.29656750572082
527	63705	930	62809	-0.12572074882603
527	63705	1100	63885	0.17387811283556
527	63705	1123	63891	-0.15334608166671
527	63705	1157	60825	0.020261733291697
527	63705	1158	62361	0.11568777015001
527	63705	1330	48585	0.13401876855237
527	63705	1331	56265	-0.0088990592423087
527	63705	1359	32209	0.032036613272311
527	63705	1360	48081	-0.15128400711925
527	63705	1389	119257	-0.14571898392408
527	63705	1390	176601	0.070251343554047
527	63705	1391	182745	-0.079657536133786
527	63705	1502	55800	-0.066381280111489
528	95449	528	95449	5.3968726163234
528	95449	530	111321	-0.29656750572082
528	95449	539	62682	0.20281571808158
528	95449	540	93402	-0.29354906564439
528	95449	541	94938	-0.13502307672008
528	95449	552	89308	0.16734871535427
528	95449	596	62697	-0.038266757211565
528	95449	597	93417	0.020872776660854
528	95449	598	94953	-0.050604228427565
528	95449	631	89329	-0.024217403304939
528	95449	661	31992	-0.021349022955955
528	95449	664	79608	0.2538954738965
528	95449	667	221433	-0.19147288733833
528	95449	817	95545	-0.039076199919701
528	95449	908	95573	-0.29656750572082
528	95449	930	62809	-0.26074921057529
528	95449	931	93529	0.015919933300619
528	95449	932	95065	-0.012458682939232
528	95449	1101	95629	0.17387811283556
528	95449	1124	95635	-0.15334608166671
528	95449	1159	89497	-0.020477672605215
528	95449	1334	88009	-0.0088990592423087
528	95449	1359	32209	-0.01987819577161
528	95449	1362	79825	-0.15128400711925
528	95449	1389	119257	0.098464668072998
528	95449	1393	214489	-0.079657536133786
528	95449	1403	94684	0.16111529971668
528	95449	1471	94705	0.046306879507661
528	95449	1505	87544	-0.066381280111489
529	109785	529	109785	4.6591151792525
529	109785	530	111321	-0.039076199919701
529	109785	531	117465	0.028718307546936
529	109785	540	93402	0.20675408622762
529	109785	542	105690	-0.16734871535427
529	109785	543	109274	-0.13502307672008
529	109785	550	60636	0.03375576918002
529	109785	555	108252	-0.20072199628019
529	109785	597	93417	0.031352619786643
529	109785	599	105705	-0.0097889651665395
529	109785	600	109289	-0.050604228427565
529	109785	629	60657	-0.030560981281092
529	109785	634	108273	-0.11867743526518
529	109785	818	109881	-0.039076199919701
529	109785	909	109909	-0.29656750572082
529	109785	931	93529	0.032036613272311
529	109785	933	105817	-0.050604228427565
529	109785	934	109401	-0.012458682939232
529	109785	1102	109965	0.17387811283556
529	109785	1125	109971	-0.15334608166671
529	109785	1157	60825	-0.14198711265436
529	109785	1162	108441	-0.11568777015001
529	109785	1330	48585	-0.03291519831455
529	109785	1335	102345	-0.0088990592423087
529	109785	1392	207321	-0.05370509990556
529	109785	1404	109020	0.16111529971668
529	109785	1472	109041	0.046306879507661
529	109785	1507	101880	-0.066381280111489
530	111321	530	111321	4.9288583778286
530	111321	531	117465	-0.35962843907834
530	111321	541	94938	0.20675408622762
530	111321	543	109274	-0.29354906564439
530	111321	551	62172	0.03375576918002
530	111321	554	105180	0.16734871535427
530	111321	555	108252	0.066233601886043
530	111321	598	94953	0.031352619786643
530	111321	600	109289	0.020872776660854
530	111321	630	62193	-0.030560981281092
530	111321	633	105201	-0.024217403304939
530	111321	634	108273	-0.024475500150336
530	111321	662	47864	-0.021349022955955
530	111321	664	79608	-0.16558400471511
530	111321	668	233721	-0.26552512044595
530	111321	819	111417	-0.039076199919701
530	111321	910	111445	-0.29656750572082
530	111321	932	95065	0.032036613272311
530	111321	934	109401	0.015919933300619
530	111321	1103	111501	0.17387811283556
530	111321	1126	111507	-0.15334608166671
530	111321	1158	62361	-0.14198711265436
530	111321	1161	105369	-0.020477672605215
530	111321	1162	108441	-0.020261733291697
530	111321	1333	80841	0.020393111999232
530	111321	1360	48081	-0.01987819577161
530	111321	1362	79825	0.032036613272311
530	111321	1389	119257	-0.12843217574739
530	111321	1390	176601	-0.033966087533692
530	111321	1394	230361	-0.079657536133786
530	111321	1395	111066	-0.033966087533692
530	111321	1442	111081	0.027673653598279
530	111321	1508	103416	-0.066381280111489
531	117465	531	117465	5.1482583269769
531	117465	543	109274	0.051777188352695
531	117465	544	116442	-0.25941494072034
531	117465	553	92892	0.21210975508957
531	117465	554	105180	-0.29517538870236
531	117465	600	109289	-0.13806044054003
531	117465	601	116457	-0.12951217322343
531	117465	632	92913	-0.033002757670151
531	117465	633	105201	0.16641240783117
531	117465	665	85752	-0.16558400471511
531	117465	820	117561	-0.039076199919701
531	117465	911	117589	-0.29656750572082
531	117465	934	109401	-0.12444599937006
531	117465	935	116569	-0.12572074882603
531	117465	1104	117645	0.17387811283556
531	117465	1127	117651	-0.15334608166671
531	117465	1160	93081	0.069765909471058
531	117465	1161	105369	0.11867743526518
531	117465	1331	56265	-0.03291519831455
531	117465	1335	102345	0.13401876855237
531	117465	1363	85969	0.032036613272311
531	117465	1389	119257	-0.13397812696166
531	117465	1391	182745	-0.033966087533692
531	117465	1394	230361	0.070251343554047
531	117465	1396	117210	-0.033966087533692
531	117465	1443	117225	0.027673653598279
532	158937	532	158937	5.8256801423849
532	158937	533	160473	-0.039076199919701
532	158937	535	174809	-0.29656750572082
532	158937	536	181977	0.17387811283556
532	158937	538	206553	-0.15334608166671
532	158937	540	93402	0.095092804474956
532	158937	545	154842	-0.16734871535427
532	158937	546	158426	-0.13502307672008
532	158937	550	60636	0.052733282481566
532	158937	556	146652	0.29517538870236
532	158937	558	157404	-0.20072199628019
532	158937	597	93417	-0.16734871535427
532	158937	602	154857	-0.0097889651665395
532	158937	603	158441	-0.050604228427565
532	158937	629	60657	0.29517538870236
532	158937	635	146673	-0.16641240783117
532	158937	637	157425	-0.11867743526518
532	158937	661	31992	0.066564963132469
532	158937	666	143096	0.2538954738965
532	158937	667	221433	-0.098511987815023
532	158937	821	159033	-0.039076199919701
532	158937	912	159061	-0.29656750572082
532	158937	931	93529	-0.13502307672008
532	158937	936	154969	-0.050604228427565
532	158937	937	158553	-0.012458682939232
532	158937	1105	159117	0.17387811283556
532	158937	1128	159123	-0.15334608166671
532	158937	1157	60825	-0.20072199628019
532	158937	1163	146841	-0.11867743526518
532	158937	1165	157593	-0.11568777015001
532	158937	1337	151497	-0.0088990592423087
532	158937	1359	32209	0.2538954738965
532	158937	1364	143313	-0.15128400711925
532	158937	1387	28632	0.060513602847699
532	158937	1391	182745	0.098464668072998
532	158937	1392	207321	0.24853913407381
532	158937	1393	214489	-0.14571898392408
532	158937	1406	158172	0.16111529971668
532	158937	1474	158193	0.046306879507661
532	158937	1510	151032	-0.066381280111489
533	160473	533	160473	5.3093821510297
533	160473	536	181977	-0.27492543590606
533	160473	541	94938	0.095092804474956
533	160473	546	158426	-0.29354906564439
533	160473	551	62172	0.052733282481566
533	160473	557	154332	0.16734871535427
533	160473	558	157404	0.066233601886043
533	160473	598	94953	-0.16734871535427
533	160473	603	158441	0.020872776660854
533	160473	630	62193	0.29517538870236
533	160473	636	154353	-0.024217403304939
533	160473	637	157425	-0.024475500150336
533	160473	667	221433	0.025960188193852
533	160473	822	160569	-0.039076199919701
533	160473	913	160597	-0.29656750572082
533	160473	932	95065	-0.13502307672008
533	160473	937	158553	0.015919933300619
533	160473	1106	160653	0.17387811283556
533	160473	1129	160659	-0.15334608166671
533	160473	1158	62361	-0.20072199628019
533	160473	1164	154521	-0.020477672605215
533	160473	1165	157593	-0.020261733291697
533	160473	1336	145353	-0.13401876855237
533	160473	1390	176601	-0.058843894144731
533	160473	1397	160218	-0.033966087533692
533	160473	1444	160233	0.027673653598279
533	160473	1511	152568	-0.066381280111489
534	171225	534	171225	4.8816170861937
534	171225	535	174809	-0.14851240951568
534	171225	536	181977	0.058048745510141
534	171225	537	203481	-0.1172285997591
534	171225	542	105690	0.095092804474956
534	171225	545	154842	0.20675408622762
534	171225	547	170714	-0.13502307672008
534	171225	556	146652	-0.21210975508957
534	171225	559	169692	-0.20072199628019
534	171225	599	105705	-0.16734871535427
534	171225	602	154857	0.031352619786643
534	171225	604	170729	-0.050604228427565
534	171225	635	146673	0.033002757670151
534	171225	638	169713	-0.11867743526518
534	171225	668	233721	-0.098511987815023
534	171225	823	171321	-0.039076199919701
534	171225	914	171349	-0.29656750572082
534	171225	933	105817	-0.13502307672008
534	171225	936	154969	0.032036613272311
534	171225	938	170841	-0.012458682939232
534	171225	1107	171405	0.17387811283556
534	171225	1130	171411	-0.15334608166671
534	171225	1163	146841	-0.069765909471058
534	171225	1166	169881	-0.11568777015001
534	171225	1330	48585	0.17839432997361
534	171225	1388	40920	0.060513602847699
534	171225	1390	176601	0.10501413185889
534	171225	1391	182745	0.092613759015323
534	171225	1407	170460	0.16111529971668
534	171225	1475	170481	0.046306879507661
535	174809	535	174809	5.0260869565217
535	174809	536	181977	-0.1545583225205
535	174809	543	109274	0.095092804474956
535	174809	546	158426	0.20675408622762
535	174809	547	170714	-0.16734871535427
535	174809	548	173786	-0.25941494072034
535	174809	600	109289	-0.16734871535427
535	174809	603	158441	0.031352619786643
535	174809	604	170729	-0.0097889651665395
535	174809	605	173801	-0.12951217322343
535	174809	662	47864	0.066564963132469
535	174809	666	143096	-0.16558400471511
535	174809	824	174905	-0.039076199919701
535	174809	915	174933	-0.29656750572082
535	174809	934	109401	-0.13502307672008
535	174809	937	158553	0.032036613272311
535	174809	938	170841	-0.050604228427565
535	174809	939	173913	-0.12572074882603
535	174809	1108	174989	0.17387811283556
535	174809	1131	174995	-0.15334608166671
535	174809	1360	48081	0.2538954738965
535	174809	1364	143313	0.032036613272311
535	174809	1390	176601	-0.13397812696166
535	174809	1391	182745	-0.12843217574739
535	174809	1392	207321	-0.27960652583303
535	174809	1394	230361	-0.14571898392408
535	174809	1398	174554	-0.033966087533692
535	174809	1445	174569	0.027673653598279
535	174809	1512	166904	-0.066381280111489
536	181977	536	181977	5.2239511823036
536	181977	544	116442	0.095092804474956
536	181977	548	173786	0.051777188352695
536	181977	558	157404	0.21210975508957
536	181977	559	169692	-0.29517538870236
536	181977	601	116457	-0.16734871535427
536	181977	605	173801	-0.13806044054003
536	181977	637	157425	-0.033002757670151
536	181977	638	169713	0.16641240783117
536	181977	663	55032	0.066564963132469
536	181977	825	182073	-0.039076199919701
536	181977	916	182101	-0.29656750572082
536	181977	935	116569	-0.13502307672008
536	181977	939	173913	-0.12444599937006
536	181977	1109	182157	0.17387811283556
536	181977	1132	182163	-0.15334608166671
536	181977	1165	157593	0.069765909471058
536	181977	1166	169881	0.11867743526518
536	181977	1332	59337	-0.17839432997361
536	181977	1337	151497	-0.020393111999232
536	181977	1361	55249	0.2538954738965
536	181977	1391	182745	-0.018072009035819
536	181977	1393	214489	-0.27960652583303
536	181977	1394	230361	0.24853913407381
536	181977	1399	181722	-0.033966087533692
536	181977	1409	181212	-0.16111529971668
536	181977	1446	181737	0.027673653598279
536	181977	1477	181233	-0.046306879507661
537	203481	537	203481	4.8290363590135
537	203481	538	206553	-0.097134129917569
537	203481	547	170714	0.20281571808158
537	203481	549	202458	-0.25941494072034
537	203481	554	105180	-0.052733282481566
537	203481	557	154332	-0.03375576918002
537	203481	560	200412	-0.066233601886043
537	203481	604	170729	-0.038266757211565
537	203481	606	202473	-0.12951217322343
537	203481	633	105201	-0.29517538870236
537	203481	636	154353	0.030560981281092
537	203481	639	200433	0.024475500150336
537	203481	668	233721	0.15576112916311
537	203481	826	203577	-0.039076199919701
537	203481	917	203605	-0.29656750572082
537	203481	938	170841	-0.26074921057529
537	203481	940	202585	-0.12572074882603
537	203481	1110	203661	0.17387811283556
537	203481	1133	203667	-0.15334608166671
537	203481	1161	105369	0.20072199628019
537	203481	1164	154521	0.14198711265436
537	203481	1167	200601	0.020261733291697
537	203481	1333	80841	0.17839432997361
537	203481	1392	207321	0.027673653598279
537	203481	1394	230361	-0.1990281094862
537	203481	1400	203226	-0.033966087533692
537	203481	1447	203241	0.027673653598279
538	206553	538	206553	4.8366895499619
538	206553	548	173786	0.20281571808158
538	206553	549	202458	-0.16734871535427
538	206553	555	108252	-0.052733282481566
538	206553	558	157404	-0.03375576918002
538	206553	560	200412	-0.16734871535427
538	206553	605	173801	-0.038266757211565
538	206553	606	202473	-0.0097889651665395
538	206553	634	108273	-0.29517538870236
538	206553	637	157425	0.030560981281092
538	206553	639	200433	0.024217403304939
538	206553	664	79608	0.066564963132469
538	206553	666	143096	-0.021349022955955
538	206553	667	221433	0.027784127704597
538	206553	827	206649	-0.039076199919701
538	206553	918	206677	-0.29656750572082
538	206553	939	173913	-0.26074921057529
538	206553	940	202585	-0.050604228427565
538	206553	1111	206733	0.17387811283556
538	206553	1134	206739	-0.15334608166671
538	206553	1162	108441	0.20072199628019
538	206553	1165	157593	0.14198711265436
538	206553	1167	200601	0.020477672605215
538	206553	1336	145353	0.03291519831455
538	206553	1362	79825	0.2538954738965
538	206553	1364	143313	-0.01987819577161
538	206553	1392	207321	-0.018072009035819
538	206553	1393	214489	-0.12843217574739
538	206553	1394	230361	0.098464668072998
538	206553	1401	206298	-0.033966087533692
538	206553	1411	205788	-0.16111529971668
538	206553	1448	206313	0.027673653598279
538	206553	1479	205809	-0.046306879507661
538	206553	1513	198648	-0.066381280111489
539	62682	539	62682	4.6070938215103
539	62682	541	94938	-0.1172285997591
539	62682	544	116442	0.17387811283556
539	62682	550	60636	0.065446224256293
539	62682	551	62172	-0.26074921057529
539	62682	607	60650	0.020872776660854
539	62682	608	62186	-0.050604228427565
539	62682	640	56562	-0.024217403304939
539	62682	661	31992	-0.034782608695652
539	62682	663	55032	-0.03291519831455
539	62682	669	188666	-0.19147288733833
539	62682	828	62778	-0.039076199919701
539	62682	919	62806	-0.29656750572082
539	62682	941	60762	0.015919933300619
539	62682	942	62298	-0.012458682939232
539	62682	1112	62862	0.17387811283556
539	62682	1168	56730	-0.020477672605215
539	62682	1338	32202	-0.020393111999232
539	62682	1340	55242	-0.0088990592423087
539	62682	1366	47058	-0.15128400711925
539	62682	1395	111066	-0.24853913407381
539	62682	1397	160218	0.05370509990556
539	62682	1399	181722	-0.079657536133786
539	62682	1480	61938	0.046306879507661
539	62682	1503	58872	-0.025960188193852
540	93402	540	93402	5.3991355199593
540	93402	541	94938	-0.039076199919701
540	93402	543	109274	-0.29656750572082
540	93402	544	116442	0.17387811283556
540	93402	550	60636	0.17060767861683
540	93402	552	89308	-0.038266757211565
540	93402	553	92892	-0.26074921057529
540	93402	607	60650	-0.038266757211565
540	93402	609	89322	-0.0097889651665395
540	93402	610	92906	-0.050604228427565
540	93402	642	81138	-0.16641240783117
540	93402	644	91890	-0.11867743526518
540	93402	661	31992	0.21535723366387
540	93402	665	85752	-0.03291519831455
540	93402	829	93498	-0.039076199919701
540	93402	920	93526	-0.29656750572082
540	93402	941	60762	-0.26074921057529
540	93402	943	89434	-0.050604228427565
540	93402	944	93018	-0.012458682939232
540	93402	1113	93582	0.17387811283556
540	93402	1170	81306	-0.11867743526518
540	93402	1172	92058	-0.11568777015001
540	93402	1338	32202	-0.03291519831455
540	93402	1342	85962	-0.0088990592423087
540	93402	1368	77778	-0.15128400711925
540	93402	1387	28632	0.19577930333079
540	93402	1396	117210	0.098464668072998
540	93402	1401	206298	-0.070251343554047
540	93402	1481	92658	0.046306879507661
541	94938	541	94938	4.587643020595
541	94938	544	116442	-0.27492543590606
541	94938	551	62172	0.17060767861683
541	94938	553	92892	0.065446224256293
541	94938	608	62186	-0.038266757211565
541	94938	610	92906	0.020872776660854
541	94938	643	88818	-0.024217403304939
541	94938	644	91890	-0.024475500150336
541	94938	664	79608	-0.12572074882603
541	94938	670	217338	-0.26552512044595
541	94938	830	95034	-0.039076199919701
541	94938	921	95062	-0.29656750572082
541	94938	942	62298	-0.26074921057529
541	94938	944	93018	0.015919933300619
541	94938	1114	95118	0.17387811283556
541	94938	1171	88986	-0.020477672605215
541	94938	1172	92058	-0.020261733291697
541	94938	1341	79818	-0.13401876855237
541	94938	1365	31698	-0.01987819577161
541	94938	1395	111066	-0.058843894144731
541	94938	1397	160218	-0.033966087533692
541	94938	1402	213978	-0.079657536133786
541	94938	1403	94684	-0.27960652583303
541	94938	1450	94698	0.027673653598279
541	94938	1506	91128	-0.025960188193852
542	105690	542	105690	4.8999237223494
542	105690	543	109274	-0.14851240951568
542	105690	544	116442	0.058048745510141
542	105690	552	89308	-0.05499613322032
542	105690	554	105180	-0.26074921057529
542	105690	609	89322	0.031352619786643
542	105690	611	105194	-0.050604228427565
542	105690	640	56562	-0.030560981281092
542	105690	642	81138	0.033002757670151
542	105690	645	104178	-0.11867743526518
542	105690	671	231674	0.19147288733833
542	105690	831	105786	-0.039076199919701
542	105690	922	105814	-0.29656750572082
542	105690	943	89434	0.032036613272311
542	105690	945	105306	-0.012458682939232
542	105690	1115	105870	0.17387811283556
542	105690	1168	56730	-0.14198711265436
542	105690	1170	81306	-0.069765909471058
542	105690	1173	104346	-0.11568777015001
542	105690	1388	40920	0.19577930333079
542	105690	1395	111066	0.10501413185889
542	105690	1396	117210	0.092613759015323
542	105690	1400	203226	-0.05370509990556
542	105690	1482	104946	0.046306879507661
542	105690	1507	101880	0.025960188193852
543	109274	543	109274	4.9337909992372
543	109274	544	116442	-0.1545583225205
543	109274	553	92892	-0.05499613322032
543	109274	554	105180	-0.038266757211565
543	109274	555	108252	-0.056794845061743
543	109274	610	92906	0.031352619786643
543	109274	611	105194	-0.0097889651665395
543	109274	612	108266	-0.12951217322343
543	109274	641	60146	-0.030560981281092
543	109274	662	47864	0.21535723366387
543	109274	671	231674	-0.26552512044595
543	109274	832	109370	-0.039076199919701
543	109274	923	109398	-0.29656750572082
543	109274	944	93018	0.032036613272311
543	109274	945	105306	-0.050604228427565
543	109274	946	108378	-0.12572074882603
543	109274	1116	109454	0.17387811283556
543	109274	1169	60314	-0.14198711265436
543	109274	1339	48074	-0.03291519831455
543	109274	1368	77778	0.032036613272311
543	109274	1395	111066	-0.13397812696166
543	109274	1396	117210	-0.12843217574739
543	109274	1398	174554	-0.033966087533692
543	109274	1404	109020	-0.27960652583303
543	109274	1451	109034	0.027673653598279
544	116442	544	116442	5.5176201372998
544	116442	555	108252	-0.16104573197784
544	116442	561	245982	-0.18796784966946
544	116442	612	108266	-0.13806044054003
544	116442	644	91890	-0.033002757670151
544	116442	645	104178	0.16641240783117
544	116442	663	55032	0.21535723366387
544	116442	665	85752	-0.034782608695652
544	116442	833	116538	-0.039076199919701
544	116442	924	116566	-0.29656750572082
544	116442	946	108378	-0.12444599937006
544	116442	1117	116622	0.17387811283556
544	116442	1172	92058	0.069765909471058
544	116442	1173	104346	0.11867743526518
544	116442	1340	55242	-0.03291519831455
544	116442	1342	85962	-0.020393111999232
544	116442	1367	53202	0.01987819577161
544	116442	1396	117210	-0.018072009035819
544	116442	1399	181722	-0.033966087533692
544	116442	1402	213978	0.05370509990556
544	116442	1405	116188	-0.27960652583303
544	116442	1452	116202	0.027673653598279
544	116442	1484	115698	-0.046306879507661
545	154842	545	154842	5.677879481312
545	154842	546	158426	-0.14851240951568
545	154842	547	170714	-0.29656750572082
545	154842	549	202458	-0.15334608166671
545	154842	552	89308	0.20281571808158
545	154842	556	146652	-0.16104573197784
545	154842	557	154332	-0.26074921057529
545	154842	609	89322	-0.16734871535427
545	154842	613	146666	-0.13806044054003
545	154842	614	154346	-0.050604228427565
545	154842	640	56562	0.29517538870236
545	154842	647	153330	-0.11867743526518
545	154842	661	31992	-0.12170815662129
545	154842	670	217338	-0.098511987815023
545	154842	834	154938	-0.039076199919701
545	154842	925	154966	-0.29656750572082
545	154842	943	89434	-0.13502307672008
545	154842	947	146778	-0.12444599937006
545	154842	948	154458	-0.012458682939232
545	154842	1118	155022	0.17387811283556
545	154842	1168	56730	-0.20072199628019
545	154842	1175	153498	-0.11568777015001
545	154842	1338	32202	0.17839432997361
545	154842	1369	139218	-0.15128400711925
545	154842	1397	160218	0.10501413185889
545	154842	1399	181722	0.1990281094862
545	154842	1400	203226	0.24853913407381
545	154842	1485	154098	0.046306879507661
545	154842	1510	151032	0.025960188193852
546	158426	546	158426	5.2428680396644
546	158426	548	173786	-0.24246144416449
546	158426	553	92892	0.20281571808158
546	158426	557	154332	-0.038266757211565
546	158426	558	157404	-0.056794845061743
546	158426	610	92906	-0.16734871535427
546	158426	614	154346	-0.0097889651665395
546	158426	615	157418	-0.12951217322343
546	158426	641	60146	0.29517538870236
546	158426	646	146162	-0.16641240783117
546	158426	666	143096	-0.12572074882603
546	158426	669	188666	-0.15576112916311
546	158426	835	158522	-0.039076199919701
546	158426	926	158550	-0.29656750572082
546	158426	944	93018	-0.13502307672008
546	158426	948	154458	-0.050604228427565
546	158426	949	157530	-0.12572074882603
546	158426	1119	158606	0.17387811283556
546	158426	1169	60314	-0.20072199628019
546	158426	1174	146330	-0.11867743526518
546	158426	1343	143306	-0.13401876855237
546	158426	1365	31698	0.2538954738965
546	158426	1387	28632	-0.11814519213007
546	158426	1397	160218	-0.13397812696166
546	158426	1398	174554	-0.058843894144731
546	158426	1402	213978	-0.14571898392408
546	158426	1406	158172	-0.27960652583303
546	158426	1453	158186	0.027673653598279
547	170714	547	170714	4.8837020086448
547	170714	548	173786	-0.097134129917569
547	170714	554	105180	0.20281571808158
547	170714	557	154332	-0.05499613322032
547	170714	559	169692	-0.056794845061743
547	170714	611	105194	-0.16734871535427
547	170714	614	154346	0.031352619786643
547	170714	616	169706	-0.12951217322343
547	170714	646	146162	0.033002757670151
547	170714	648	167666	0.024475500150336
547	170714	662	47864	-0.12170815662129
547	170714	671	231674	-0.025960188193852
547	170714	836	170810	-0.039076199919701
547	170714	927	170838	-0.29656750572082
547	170714	945	105306	-0.13502307672008
547	170714	948	154458	0.032036613272311
547	170714	950	169818	-0.12572074882603
547	170714	1120	170894	0.17387811283556
547	170714	1174	146330	-0.069765909471058
547	170714	1176	167834	0.020261733291697
547	170714	1339	48074	0.17839432997361
547	170714	1369	139218	0.032036613272311
547	170714	1388	40920	-0.11814519213007
547	170714	1398	174554	0.027673653598279
547	170714	1400	203226	-0.27960652583303
547	170714	1407	170460	-0.27960652583303
547	170714	1454	170474	0.027673653598279
547	170714	1512	166904	0.025960188193852
548	173786	548	173786	5.139562674803
548	173786	555	108252	0.20281571808158
548	173786	558	157404	-0.05499613322032
548	173786	559	169692	-0.038266757211565
548	173786	612	108266	-0.16734871535427
548	173786	615	157418	0.031352619786643
548	173786	616	169706	-0.0097889651665395
548	173786	648	167666	0.024217403304939
548	173786	666	143096	-0.034782608695652
548	173786	669	188666	0.027784127704597
548	173786	837	173882	-0.039076199919701
548	173786	928	173910	-0.29656750572082
548	173786	946	108378	-0.13502307672008
548	173786	949	157530	0.032036613272311
548	173786	950	169818	-0.050604228427565
548	173786	1121	173966	0.17387811283556
548	173786	1176	167834	0.020477672605215
548	173786	1343	143306	-0.020393111999232
548	173786	1366	47058	0.2538954738965
548	173786	1398	174554	-0.018072009035819
548	173786	1399	181722	-0.12843217574739
548	173786	1401	206298	-0.27960652583303
548	173786	1408	173532	-0.27960652583303
548	173786	1455	173546	0.027673653598279
548	173786	1488	173042	-0.046306879507661
549	202458	549	202458	4.9798372743453
549	202458	559	169692	0.17060767861683
549	202458	560	200412	0.065446224256293
549	202458	616	169706	-0.038266757211565
549	202458	617	200426	0.020872776660854
549	202458	645	104178	-0.29517538870236
549	202458	647	153330	0.030560981281092
549	202458	664	79608	-0.12170815662129
549	202458	670	217338	0.027784127704597
549	202458	838	202554	-0.039076199919701
549	202458	929	202582	-0.29656750572082
549	202458	950	169818	-0.26074921057529
549	202458	951	200538	0.015919933300619
549	202458	1122	202638	0.17387811283556
549	202458	1173	104346	0.20072199628019
549	202458	1175	153498	0.14198711265436
549	202458	1341	79818	0.17839432997361
549	202458	1369	139218	-0.01987819577161
549	202458	1400	203226	-0.018072009035819
549	202458	1401	206298	0.027673653598279
549	202458	1402	213978	-0.092613759015323
549	202458	1410	202204	-0.27960652583303
549	202458	1457	202218	0.027673653598279
549	202458	1490	201714	-0.046306879507661
549	202458	1513	198648	0.025960188193852
550	60636	550	60636	4.5572590897534
550	60636	551	62172	-0.039076199919701
550	60636	553	92892	-0.1172285997591
550	60636	555	108252	0.15334608166671
550	60636	618	56556	-0.0097889651665395
550	60636	619	60140	-0.050604228427565
550	60636	650	48372	-0.16641240783117
550	60636	652	59124	-0.11867743526518
550	60636	661	31992	0.11942537503178
550	60636	672	123132	0.098511987815023
550	60636	839	60732	-0.039076199919701
550	60636	941	60762	-0.1172285997591
550	60636	952	56668	-0.050604228427565
550	60636	953	60252	-0.012458682939232
550	60636	1146	60822	0.15334608166671
550	60636	1178	48540	-0.11867743526518
550	60636	1180	59292	-0.11568777015001
550	60636	1348	53196	-0.0088990592423087
550	60636	1374	45012	-0.15128400711925
550	60636	1387	28632	0.10856852275617
550	60636	1404	109020	-0.24853913407381
550	60636	1405	116188	0.14571898392408
550	60636	1406	158172	0.05370509990556
550	60636	1408	173532	-0.070251343554047
550	60636	1491	59892	0.046306879507661
550	60636	1503	58872	-0.025960188193852
551	62172	551	62172	4.4504958047292
551	62172	619	60140	0.020872776660854
551	62172	651	56052	-0.024217403304939
551	62172	652	59124	-0.024475500150336
551	62172	662	47864	-0.0057890666547705
551	62172	663	55032	-0.12897736499297
551	62172	672	123132	-0.025960188193852
551	62172	673	184572	-0.26552512044595
551	62172	840	62268	-0.039076199919701
551	62172	942	62298	-0.1172285997591
551	62172	953	60252	0.015919933300619
551	62172	1147	62358	0.15334608166671
551	62172	1179	56220	-0.020477672605215
551	62172	1180	59292	-0.020261733291697
551	62172	1346	31692	-0.020393111999232
551	62172	1347	47052	-0.13401876855237
551	62172	1373	30676	-0.032036613272311
551	62172	1403	94684	-0.27960652583303
551	62172	1409	181212	-0.079657536133786
551	62172	1459	61932	0.027673653598279
552	89308	552	89308	5.2112128146453
552	89308	553	92892	-0.14851240951568
552	89308	554	105180	-0.29656750572082
552	89308	618	56556	-0.038266757211565
552	89308	620	81132	-0.13806044054003
552	89308	621	88812	-0.050604228427565
552	89308	654	87796	-0.11867743526518
552	89308	661	31992	-0.19829137827811
552	89308	665	85752	0.18764550115257
552	89308	675	215292	0.19147288733833
552	89308	841	89404	-0.039076199919701
552	89308	943	89434	-0.1172285997591
552	89308	952	56668	-0.26074921057529
552	89308	954	81244	-0.12444599937006
552	89308	955	88924	-0.012458682939232
552	89308	1148	89494	0.15334608166671
552	89308	1182	87964	-0.11568777015001
552	89308	1375	73684	-0.15128400711925
552	89308	1403	94684	0.10501413185889
552	89308	1405	116188	0.1990281094862
552	89308	1410	202204	-0.070251343554047
552	89308	1492	88564	0.046306879507661
552	89308	1505	87544	-0.025960188193852
553	92892	553	92892	5.1477498093059
553	92892	555	108252	-0.24246144416449
553	92892	619	60140	-0.038266757211565
553	92892	621	88812	-0.0097889651665395
553	92892	622	91884	-0.12951217322343
553	92892	653	80628	-0.16641240783117
553	92892	665	85752	-0.12897736499297
553	92892	672	123132	-0.15576112916311
553	92892	675	215292	-0.26552512044595
553	92892	842	92988	-0.039076199919701
553	92892	944	93018	-0.1172285997591
553	92892	953	60252	-0.26074921057529
553	92892	955	88924	-0.050604228427565
553	92892	956	91996	-0.12572074882603
553	92892	1149	93078	0.15334608166671
553	92892	1181	80796	-0.11867743526518
553	92892	1346	31692	-0.03291519831455
553	92892	1349	77772	-0.13401876855237
553	92892	1387	28632	-0.19248646627112
553	92892	1403	94684	-0.13397812696166
553	92892	1404	109020	-0.058843894144731
553	92892	1406	158172	-0.033966087533692
553	92892	1411	205788	-0.070251343554047
553	92892	1460	92652	0.027673653598279
553	92892	1506	91128	-0.025960188193852
554	105180	554	105180	4.6947876938724
554	105180	555	108252	-0.097134129917569
554	105180	621	88812	0.031352619786643
554	105180	623	104172	-0.12951217322343
554	105180	651	56052	-0.030560981281092
554	105180	653	80628	0.033002757670151
554	105180	655	102132	0.024475500150336
554	105180	662	47864	-0.19829137827811
554	105180	843	105276	-0.039076199919701
554	105180	945	105306	-0.1172285997591
554	105180	955	88924	0.032036613272311
554	105180	957	104284	-0.12572074882603
554	105180	1150	105366	0.15334608166671
554	105180	1179	56220	-0.14198711265436
554	105180	1181	80796	-0.069765909471058
554	105180	1183	102300	0.020261733291697
554	105180	1375	73684	0.032036613272311
554	105180	1388	40920	-0.19248646627112
554	105180	1404	109020	0.027673653598279
554	105180	1407	170460	-0.033966087533692
554	105180	1461	104940	0.027673653598279
554	105180	1508	103416	-0.025960188193852
555	108252	555	108252	4.8185354691076
555	108252	622	91884	0.031352619786643
555	108252	623	104172	-0.0097889651665395
555	108252	652	59124	-0.030560981281092
555	108252	655	102132	0.024217403304939
555	108252	664	79608	-0.11942537503178
555	108252	672	123132	0.027784127704597
555	108252	676	230652	-0.26552512044595
555	108252	844	108348	-0.039076199919701
555	108252	946	108378	-0.1172285997591
555	108252	956	91996	0.032036613272311
555	108252	957	104284	-0.050604228427565
555	108252	1151	108438	0.15334608166671
555	108252	1180	59292	-0.14198711265436
555	108252	1183	102300	0.020477672605215
555	108252	1347	47052	-0.03291519831455
555	108252	1349	77772	-0.020393111999232
555	108252	1374	45012	0.01987819577161
555	108252	1404	109020	-0.018072009035819
555	108252	1405	116188	-0.12843217574739
555	108252	1408	173532	-0.033966087533692
555	108252	1411	205788	0.05370509990556
555	108252	1462	108012	0.027673653598279
555	108252	1495	107508	-0.046306879507661
556	146652	556	146652	5.3311212814645
556	146652	557	154332	0.028718307546936
556	146652	558	157404	-0.058048745510141
556	146652	559	169692	-0.17387811283556
556	146652	560	200412	-0.17387811283556
556	146652	620	81132	-0.16734871535427
556	146652	624	146156	-0.050604228427565
556	146652	650	48372	0.29517538870236
556	146652	656	145140	-0.11867743526518
556	146652	661	31992	-0.040251189368503
556	146652	666	143096	0.18764550115257
556	146652	674	209148	-0.098511987815023
556	146652	845	146748	-0.039076199919701
556	146652	947	146778	-0.1172285997591
556	146652	954	81244	-0.13502307672008
556	146652	958	146268	-0.012458682939232
556	146652	1152	146838	0.15334608166671
556	146652	1178	48540	-0.20072199628019
556	146652	1184	145308	-0.11568777015001
556	146652	1350	139212	0.0088990592423087
556	146652	1406	158172	-0.092613759015323
556	146652	1407	170460	-0.098464668072998
556	146652	1408	173532	0.1990281094862
556	146652	1410	202204	0.14571898392408
556	146652	1496	145908	0.046306879507661
556	146652	1509	144888	-0.025960188193852
557	154332	557	154332	5.2169082125604
557	154332	558	157404	-0.097134129917569
557	154332	559	169692	-0.24246144416449
557	154332	621	88812	-0.16734871535427
557	154332	624	146156	-0.13806044054003
557	154332	625	153324	-0.12951217322343
557	154332	651	56052	0.29517538870236
557	154332	657	151284	0.024475500150336
557	154332	673	184572	-0.15576112916311
557	154332	675	215292	-0.025960188193852
557	154332	846	154428	-0.039076199919701
557	154332	948	154458	-0.1172285997591
557	154332	955	88924	-0.13502307672008
557	154332	958	146268	-0.12444599937006
557	154332	959	153436	-0.12572074882603
557	154332	1153	154518	0.15334608166671
557	154332	1179	56220	-0.20072199628019
557	154332	1185	151452	0.020261733291697
557	154332	1346	31692	0.17839432997361
557	154332	1350	139212	-0.13401876855237
557	154332	1406	158172	0.027673653598279
557	154332	1407	170460	-0.058843894144731
557	154332	1409	181212	0.1990281094862
557	154332	1464	154092	0.027673653598279
557	154332	1511	152568	-0.025960188193852
558	157404	558	157404	5.1017543859649
558	157404	622	91884	-0.16734871535427
558	157404	625	153324	-0.0097889651665395
558	157404	652	59124	0.29517538870236
558	157404	656	145140	-0.16641240783117
558	157404	657	151284	0.024217403304939
558	157404	666	143096	0.0057890666547705
558	157404	847	157500	-0.039076199919701
558	157404	949	157530	-0.1172285997591
558	157404	956	91996	-0.13502307672008
558	157404	959	153436	-0.050604228427565
558	157404	1154	157590	0.15334608166671
558	157404	1180	59292	-0.20072199628019
558	157404	1184	145308	-0.11867743526518
558	157404	1185	151452	0.020477672605215
558	157404	1373	30676	0.2538954738965
558	157404	1387	28632	-0.02618112994959
558	157404	1406	158172	-0.018072009035819
558	157404	1408	173532	-0.058843894144731
558	157404	1409	181212	-0.098464668072998
558	157404	1411	205788	-0.24853913407381
558	157404	1465	157164	0.027673653598279
558	157404	1498	156660	-0.046306879507661
559	169692	559	169692	4.8410119501653
559	169692	623	104172	-0.16734871535427
559	169692	625	153324	0.031352619786643
559	169692	626	167660	0.020872776660854
559	169692	656	145140	0.033002757670151
559	169692	663	55032	0.040251189368503
559	169692	673	184572	0.027784127704597
559	169692	676	230652	-0.025960188193852
559	169692	848	169788	-0.039076199919701
559	169692	950	169818	-0.1172285997591
559	169692	957	104284	-0.13502307672008
559	169692	959	153436	0.032036613272311
559	169692	960	167772	0.015919933300619
559	169692	1155	169878	0.15334608166671
559	169692	1184	145308	-0.069765909471058
559	169692	1347	47052	0.17839432997361
559	169692	1350	139212	-0.020393111999232
559	169692	1388	40920	-0.02618112994959
559	169692	1407	170460	-0.018072009035819
559	169692	1408	173532	0.027673653598279
559	169692	1409	181212	-0.092613759015323
559	169692	1410	202204	-0.27960652583303
559	169692	1466	169452	0.027673653598279
559	169692	1500	168948	-0.046306879507661
560	200412	560	200412	5.3941011950165
560	200412	626	167660	-0.038266757211565
560	200412	655	102132	-0.29517538870236
560	200412	657	151284	0.030560981281092
560	200412	665	85752	0.040251189368503
560	200412	666	143096	0.19829137827811
560	200412	675	215292	0.027784127704597
560	200412	676	230652	-0.15576112916311
560	200412	849	200508	-0.039076199919701
560	200412	951	200538	-0.1172285997591
560	200412	960	167772	-0.26074921057529
560	200412	1156	200598	0.15334608166671
560	200412	1183	102300	0.20072199628019
560	200412	1185	151452	0.14198711265436
560	200412	1349	77772	0.17839432997361
560	200412	1350	139212	-0.03291519831455
560	200412	1375	73684	-0.2538954738965
560	200412	1410	202204	-0.13397812696166
560	200412	1411	205788	0.10501413185889
560	200412	1468	200172	0.027673653598279
560	200412	1501	199668	-0.046306879507661
560	200412	1513	198648	0.025960188193852
561	245982	561	245982	5.4283752860412
561	245982	628	237806	-0.13806044054003
561	245982	659	221430	-0.033002757670151
561	245982	660	233718	0.16641240783117
561	245982	669	188666	0.19829137827811
561	245982	670	217338	-0.11942537503178
561	245982	671	231674	-0.0057890666547705
561	245982	672	123132	0.12170815662129
561	245982	673	184572	-0.21535723366387
561	245982	675	215292	0.034782608695652
561	245982	676	230652	0.12572074882603
561	245982	850	246078	-0.039076199919701
561	245982	962	237918	-0.12444599937006
561	245982	1187	221598	0.069765909471058
561	245982	1188	233886	0.11867743526518
561	245982	1354	123342	0.17839432997361
561	245982	1355	184782	-0.03291519831455
561	245982	1357	215502	-0.020393111999232
561	245982	1358	230862	-0.13401876855237
561	245982	1381	119254	-0.2538954738965
561	245982	1383	182742	0.01987819577161
561	245982	1385	214486	-0.032036613272311
561	245982	1386	230358	0.15128400711925
561	245982	1396	117210	0.02618112994959
561	245982	1399	181722	0.19248646627112
561	245982	1402	213978	-0.10856852275617
561	245982	1405	116188	0.11814519213007
561	245982	1409	181212	-0.19577930333079
562	96483	562	96483	5.5101449275362
562	96483	563	111843	-0.24246144416449
562	96483	564	117987	0.27492543590606
562	96483	565	119523	-0.17387811283556
562	96483	573	63717	0.17060767861683
562	96483	574	95461	-0.056794845061743
562	96483	586	93414	0.066233601886043
562	96483	587	94950	-0.20072199628019
562	96483	597	93417	0.11674069533846
562	96483	598	94953	-0.14198711265436
562	96483	609	89322	-0.2985108096985
562	96483	610	92906	0.16558400471511
562	96483	631	89329	0.010319776979581
562	96483	632	92913	-0.069765909471058
562	96483	642	81138	0.079602882586266
562	96483	643	88818	0.17839432997361
562	96483	896	96595	-0.14851240951568
562	96483	963	63843	-0.26074921057529
562	96483	964	95587	-0.12572074882603
562	96483	1089	96651	0.058048745510141
562	96483	1190	93603	0.020261733291697
562	96483	1191	95139	0.11568777015001
562	96483	1303	89539	0.11550965184553
562	96483	1304	93123	-0.13704551233155
562	96483	1412	31713	-0.19577930333079
562	96483	1420	123363	0.1990281094862
562	96483	1422	209379	0.070251343554047
562	96483	1423	215523	-0.079657536133786
562	96483	1450	94698	0.058542786295039
562	96483	1471	94705	0.22768591238138
562	96483	1481	92658	-0.26552512044595
563	111843	563	111843	5.2421052631579
563	111843	564	117987	-0.35962843907834
563	111843	565	119523	0.028718307546936
563	111843	574	95461	-0.05499613322032
563	111843	575	109797	0.065446224256293
563	111843	576	111333	-0.26074921057529
563	111843	585	62694	-0.03375576918002
563	111843	588	105702	-0.16734871535427
563	111843	596	62697	0.23773201118739
563	111843	599	105705	-0.024202022291444
563	111843	612	108266	0.16558400471511
563	111843	634	108273	-0.069765909471058
563	111843	642	81138	-0.21298927408725
563	111843	645	104178	0.17839432997361
563	111843	897	111955	-0.14851240951568
563	111843	964	95587	0.032036613272311
563	111843	965	109923	0.015919933300619
563	111843	966	111459	-0.012458682939232
563	111843	1090	112011	0.058048745510141
563	111843	1189	62883	-0.14198711265436
563	111843	1192	105891	-0.020477672605215
563	111843	1306	108483	-0.13704551233155
563	111843	1413	47073	-0.19577930333079
563	111843	1420	123363	-0.092613759015323
563	111843	1422	209379	-0.05370509990556
563	111843	1424	230883	-0.079657536133786
563	111843	1433	111078	-0.16111529971668
563	111843	1442	111081	0.076050386077272
563	111843	1483	108018	-0.26552512044595
564	117987	564	117987	5.5705568268497
564	117987	565	119523	-0.039076199919701
564	117987	575	109797	-0.16104573197784
564	117987	577	117477	-0.26074921057529
564	117987	586	93414	-0.21210975508957
564	117987	588	105702	0.29517538870236
564	117987	590	116454	0.20072199628019
564	117987	597	93417	0.23006533139692
564	117987	599	105705	-0.030560981281092
564	117987	601	116457	0.14198711265436
564	117987	607	60650	0.14121051368917
564	117987	609	89322	-0.040251189368503
564	117987	629	60657	-0.013984235952199
564	117987	631	89329	-0.19829137827811
564	117987	640	56562	-0.12170815662129
564	117987	649	246003	0.25189924697993
564	117987	898	118099	-0.14851240951568
564	117987	965	109923	-0.12444599937006
564	117987	967	117603	-0.012458682939232
564	117987	1091	118155	0.058048745510141
564	117987	1190	93603	0.069765909471058
564	117987	1192	105891	0.11867743526518
564	117987	1194	116643	-0.11568777015001
564	117987	1301	60867	0.069765909471058
564	117987	1303	89539	-0.18764550115257
564	117987	1414	53217	-0.19577930333079
564	117987	1420	123363	-0.10501413185889
564	117987	1423	215523	-0.05370509990556
564	117987	1424	230883	0.070251343554047
564	117987	1434	117222	-0.16111529971668
564	117987	1443	117225	0.076050386077272
564	117987	1452	116202	-0.058542786295039
564	117987	1473	116209	-0.22768591238138
565	119523	565	119523	4.9190439867785
565	119523	576	111333	-0.16104573197784
565	119523	577	117477	0.065446224256293
565	119523	587	94950	-0.21210975508957
565	119523	590	116454	-0.066233601886043
565	119523	598	94953	0.23006533139692
565	119523	601	116457	-0.11674069533846
565	119523	608	62186	0.14121051368917
565	119523	611	105194	0.186685307505
565	119523	630	62193	-0.013984235952199
565	119523	633	105201	-0.16171351258374
565	119523	643	88818	-0.21298927408725
565	119523	645	104178	0.079602882586266
565	119523	649	246003	-0.066381280111489
565	119523	899	119635	-0.14851240951568
565	119523	966	111459	-0.12444599937006
565	119523	967	117603	0.015919933300619
565	119523	1092	119691	0.058048745510141
565	119523	1191	95139	0.069765909471058
565	119523	1194	116643	-0.020261733291697
565	119523	1302	62403	0.069765909471058
565	119523	1305	105411	-0.0038699163673427
565	119523	1420	123363	0.027673653598279
565	119523	1421	184803	-0.033966087533692
565	119523	1427	119269	-0.27960652583303
565	119523	1484	115698	-0.26552512044595
566	160995	566	160995	4.9664378337147
566	160995	568	176867	-0.29656750572082
566	160995	572	214755	-0.17387811283556
566	160995	574	95461	0.20281571808158
566	160995	578	158949	0.065446224256293
566	160995	579	160485	-0.26074921057529
566	160995	585	62694	-0.052733282481566
566	160995	591	154854	-0.16734871535427
566	160995	596	62697	-0.03375576918002
566	160995	602	154857	-0.024202022291444
566	160995	613	146666	-0.186685307505
566	160995	615	157418	0.16558400471511
566	160995	635	146673	0.16171351258374
566	160995	637	157425	-0.069765909471058
566	160995	647	153330	0.17839432997361
566	160995	900	161107	-0.14851240951568
566	160995	964	95587	-0.13502307672008
566	160995	968	159075	0.015919933300619
566	160995	969	160611	-0.012458682939232
566	160995	1093	161163	0.058048745510141
566	160995	1189	62883	-0.20072199628019
566	160995	1195	155043	-0.020477672605215
566	160995	1307	146883	0.0038699163673427
566	160995	1309	157635	-0.13704551233155
566	160995	1417	30690	0.060513602847699
566	160995	1421	184803	0.098464668072998
566	160995	1422	209379	0.24853913407381
566	160995	1435	160230	-0.16111529971668
566	160995	1444	160233	0.076050386077272
566	160995	1486	157170	-0.26552512044595
567	175331	567	175331	4.6941266209001
567	175331	568	176867	-0.039076199919701
567	175331	569	183011	0.028718307546936
567	175331	571	207587	-0.1172285997591
567	175331	575	109797	0.20281571808158
567	175331	578	158949	-0.05499613322032
567	175331	580	171237	-0.038266757211565
567	175331	581	174821	-0.26074921057529
567	175331	594	173798	0.20072199628019
567	175331	605	173801	0.14198711265436
567	175331	607	60650	-0.07348080345792
567	175331	613	146666	-0.040251189368503
567	175331	629	60657	0.14121051368917
567	175331	635	146673	-0.19829137827811
567	175331	648	167666	0.17839432997361
567	175331	901	175443	-0.14851240951568
567	175331	965	109923	-0.13502307672008
567	175331	968	159075	0.032036613272311
567	175331	970	171363	-0.050604228427565
567	175331	971	174947	-0.012458682939232
567	175331	1094	175499	0.058048745510141
567	175331	1198	173987	-0.11568777015001
567	175331	1301	60867	-0.16558400471511
567	175331	1307	146883	-0.18764550115257
567	175331	1418	45026	0.060513602847699
567	175331	1424	230883	-0.14571898392408
567	175331	1436	174566	-0.16111529971668
567	175331	1445	174569	0.076050386077272
567	175331	1455	173546	-0.058542786295039
567	175331	1476	173553	-0.22768591238138
568	176867	568	176867	5.0071446732774
568	176867	569	183011	-0.35962843907834
568	176867	576	111333	0.20281571808158
568	176867	579	160485	-0.05499613322032
568	176867	581	174821	0.065446224256293
568	176867	593	170726	-0.16734871535427
568	176867	594	173798	-0.066233601886043
568	176867	604	170729	-0.024202022291444
568	176867	605	173801	-0.11674069533846
568	176867	608	62186	-0.07348080345792
568	176867	616	169706	0.2985108096985
568	176867	630	62193	0.14121051368917
568	176867	638	169713	-0.010319776979581
568	176867	646	146162	-0.21298927408725
568	176867	902	176979	-0.14851240951568
568	176867	966	111459	-0.13502307672008
568	176867	969	160611	0.032036613272311
568	176867	971	174947	0.015919933300619
568	176867	1095	177035	0.058048745510141
568	176867	1197	170915	-0.020477672605215
568	176867	1198	173987	-0.020261733291697
568	176867	1302	62403	-0.16558400471511
568	176867	1310	169923	-0.11550965184553
568	176867	1413	47073	0.11814519213007
568	176867	1421	184803	-0.12843217574739
568	176867	1422	209379	-0.27960652583303
568	176867	1428	176613	-0.27960652583303
568	176867	1488	173042	-0.26552512044595
569	183011	569	183011	4.9909738113399
569	183011	577	117477	0.20281571808158
569	183011	581	174821	-0.16104573197784
569	183011	582	181989	-0.056794845061743
569	183011	592	158438	-0.21210975508957
569	183011	593	170726	0.29517538870236
569	183011	603	158441	0.23006533139692
569	183011	604	170729	-0.030560981281092
569	183011	614	154346	-0.040251189368503
569	183011	636	154353	-0.19829137827811
569	183011	641	60146	0.0043224002034071
569	183011	648	167666	0.079602882586266
569	183011	649	246003	-0.027322309485765
569	183011	903	183123	-0.14851240951568
569	183011	967	117603	-0.13502307672008
569	183011	971	174947	-0.12444599937006
569	183011	972	182115	-0.12572074882603
569	183011	1096	183179	0.058048745510141
569	183011	1196	158627	0.069765909471058
569	183011	1197	170915	0.11867743526518
569	183011	1308	154563	-0.18764550115257
569	183011	1414	53217	0.11814519213007
569	183011	1421	184803	-0.13397812696166
569	183011	1423	215523	-0.27960652583303
569	183011	1429	182757	-0.27960652583303
569	183011	1456	181226	-0.058542786295039
569	183011	1477	181233	-0.22768591238138
570	204003	570	204003	4.7874650394101
570	204003	571	207587	-0.14851240951568
570	204003	572	214755	0.058048745510141
570	204003	580	171237	0.17060767861683
570	204003	583	203493	-0.26074921057529
570	204003	588	105702	0.052733282481566
570	204003	591	154854	0.03375576918002
570	204003	595	202470	0.20072199628019
570	204003	599	105705	0.03375576918002
570	204003	602	154857	-0.23773201118739
570	204003	606	202473	0.14198711265436
570	204003	609	89322	-0.07348080345792
570	204003	613	146666	0.14121051368917
570	204003	617	200426	-0.16558400471511
570	204003	631	89329	0.14121051368917
570	204003	635	146673	-0.013984235952199
570	204003	639	200433	0.069765909471058
570	204003	642	81138	-0.0043224002034071
570	204003	904	204115	-0.14851240951568
570	204003	970	171363	-0.26074921057529
570	204003	973	203619	-0.012458682939232
570	204003	1097	204171	0.058048745510141
570	204003	1192	105891	0.20072199628019
570	204003	1195	155043	0.14198711265436
570	204003	1199	202659	-0.11568777015001
570	204003	1303	89539	-0.16558400471511
570	204003	1307	146883	0.069765909471058
570	204003	1311	200643	0.13704551233155
570	204003	1416	139233	0.19577930333079
570	204003	1419	73698	0.060513602847699
570	204003	1422	209379	0.10501413185889
570	204003	1423	215523	0.092613759015323
570	204003	1424	230883	-0.1990281094862
570	204003	1438	203238	-0.16111529971668
570	204003	1447	203241	0.076050386077272
570	204003	1457	202218	-0.058542786295039
570	204003	1478	202225	-0.22768591238138
570	204003	1489	200178	0.26552512044595
571	207587	571	207587	4.7591151792525
571	207587	572	214755	-0.1545583225205
571	207587	581	174821	0.17060767861683
571	207587	583	203493	-0.038266757211565
571	207587	584	206565	-0.056794845061743
571	207587	589	109286	0.052733282481566
571	207587	592	158438	0.03375576918002
571	207587	600	109289	0.03375576918002
571	207587	603	158441	-0.23773201118739
571	207587	610	92906	-0.07348080345792
571	207587	617	200426	0.2985108096985
571	207587	632	92913	0.14121051368917
571	207587	639	200433	-0.010319776979581
571	207587	646	146162	0.12170815662129
571	207587	905	207699	-0.14851240951568
571	207587	971	174947	-0.26074921057529
571	207587	973	203619	-0.050604228427565
571	207587	974	206691	-0.12572074882603
571	207587	1098	207755	0.058048745510141
571	207587	1193	109475	0.20072199628019
571	207587	1196	158627	0.14198711265436
571	207587	1304	93123	-0.16558400471511
571	207587	1311	200643	-0.11550965184553
571	207587	1415	77793	0.11814519213007
571	207587	1422	209379	-0.13397812696166
571	207587	1423	215523	-0.12843217574739
571	207587	1430	207333	-0.27960652583303
571	207587	1458	205802	-0.058542786295039
571	207587	1479	205809	-0.22768591238138
572	214755	572	214755	4.8378337147216
572	214755	582	181989	0.17060767861683
572	214755	584	206565	-0.16104573197784
572	214755	590	116454	0.052733282481566
572	214755	595	202470	0.29517538870236
572	214755	601	116457	0.03375576918002
572	214755	606	202473	-0.030560981281092
572	214755	615	157418	-0.14121051368917
572	214755	617	200426	-0.186685307505
572	214755	637	157425	0.013984235952199
572	214755	639	200433	0.16171351258374
572	214755	644	91890	0.0043224002034071
572	214755	647	153330	0.12170815662129
572	214755	649	246003	-0.14641268035202
572	214755	906	214867	-0.14851240951568
572	214755	972	182115	-0.26074921057529
572	214755	974	206691	-0.12444599937006
572	214755	1099	214923	0.058048745510141
572	214755	1194	116643	0.20072199628019
572	214755	1199	202659	0.11867743526518
572	214755	1309	157635	-0.069765909471058
572	214755	1311	200643	0.0038699163673427
572	214755	1423	215523	-0.018072009035819
572	214755	1424	230883	-0.058843894144731
572	214755	1431	214501	-0.27960652583303
572	214755	1440	213990	0.16111529971668
572	214755	1449	213993	-0.076050386077272
573	63717	573	63717	5.2496567505721
573	63717	576	111333	-0.15334608166671
573	63717	577	117477	0.17387811283556
573	63717	585	62694	-0.25941494072034
573	63717	596	62697	-0.11674069533846
573	63717	618	56556	-0.2985108096985
573	63717	619	60140	0.16558400471511
573	63717	629	60657	0.058831780523108
573	63717	630	62193	0.069765909471058
573	63717	650	48372	0.079602882586266
573	63717	651	56052	0.17839432997361
573	63717	907	63829	-0.14851240951568
573	63717	963	63843	-0.1172285997591
573	63717	975	62821	-0.12572074882603
573	63717	1100	63885	0.058048745510141
573	63717	1200	60837	0.020261733291697
573	63717	1201	62373	0.11568777015001
573	63717	1312	56773	0.11550965184553
573	63717	1313	60357	-0.13704551233155
573	63717	1412	31713	-0.10856852275617
573	63717	1427	119269	-0.14571898392408
573	63717	1428	176613	0.070251343554047
573	63717	1429	182757	-0.079657536133786
573	63717	1459	61932	0.058542786295039
573	63717	1491	59892	-0.26552512044595
574	95461	574	95461	5.3263666412408
574	95461	576	111333	-0.29656750572082
574	95461	585	62694	0.20281571808158
574	95461	586	93414	-0.29354906564439
574	95461	587	94950	-0.13502307672008
574	95461	596	62697	-0.05499613322032
574	95461	597	93417	-0.13797275527203
574	95461	598	94953	0.032036613272311
574	95461	620	81132	-0.186685307505
574	95461	622	91884	0.16558400471511
574	95461	631	89329	0.16590246981164
574	95461	654	87796	0.17839432997361
574	95461	908	95573	-0.14851240951568
574	95461	964	95587	-0.1172285997591
574	95461	975	62821	-0.26074921057529
574	95461	976	93541	0.015919933300619
574	95461	977	95077	-0.012458682939232
574	95461	1101	95629	0.058048745510141
574	95461	1202	89509	-0.020477672605215
574	95461	1314	81349	0.0038699163673427
574	95461	1316	92101	-0.13704551233155
574	95461	1427	119269	0.098464668072998
574	95461	1431	214501	-0.079657536133786
574	95461	1471	94705	-0.051372870298956
574	95461	1493	91636	-0.26552512044595
575	109797	575	109797	4.6270785659802
575	109797	576	111333	-0.039076199919701
575	109797	577	117477	0.028718307546936
575	109797	586	93414	0.20675408622762
575	109797	588	105702	-0.16734871535427
575	109797	589	109286	-0.13502307672008
575	109797	597	93417	-0.13183320620392
575	109797	599	105705	0.031352619786643
575	109797	600	109289	0.032036613272311
575	109797	620	81132	-0.040251189368503
575	109797	629	60657	0.23006533139692
575	109797	634	108273	-0.069765909471058
575	109797	650	48372	-0.12170815662129
575	109797	655	102132	0.17839432997361
575	109797	658	237813	0.25189924697993
575	109797	909	109909	-0.14851240951568
575	109797	965	109923	-0.1172285997591
575	109797	976	93541	0.032036613272311
575	109797	978	105829	-0.050604228427565
575	109797	979	109413	-0.012458682939232
575	109797	1102	109965	0.058048745510141
575	109797	1200	60837	-0.14198711265436
575	109797	1205	108453	-0.11568777015001
575	109797	1314	81349	-0.18764550115257
575	109797	1415	77793	0.10856852275617
575	109797	1430	207333	-0.05370509990556
575	109797	1462	108012	-0.058542786295039
575	109797	1472	109041	-0.051372870298956
576	111333	576	111333	5.6448258326977
576	111333	577	117477	-0.35962843907834
576	111333	587	94950	0.20675408622762
576	111333	589	109286	-0.29354906564439
576	111333	598	94953	-0.13183320620392
576	111333	600	109289	-0.13797275527203
576	111333	623	104172	0.2985108096985
576	111333	630	62193	0.23006533139692
576	111333	633	105201	0.16590246981164
576	111333	634	108273	-0.058831780523108
576	111333	653	80628	-0.21298927408725
576	111333	658	237813	-0.066381280111489
576	111333	910	111445	-0.14851240951568
576	111333	966	111459	-0.1172285997591
576	111333	977	95077	0.032036613272311
576	111333	979	109413	0.015919933300619
576	111333	1103	111501	0.058048745510141
576	111333	1201	62373	-0.14198711265436
576	111333	1204	105381	-0.020477672605215
576	111333	1205	108453	-0.020261733291697
576	111333	1317	104389	-0.11550965184553
576	111333	1413	47073	0.19248646627112
576	111333	1427	119269	-0.12843217574739
576	111333	1428	176613	-0.033966087533692
576	111333	1432	230373	-0.079657536133786
576	111333	1433	111078	-0.033966087533692
576	111333	1442	111081	-0.058843894144731
576	111333	1495	107508	-0.26552512044595
577	117477	577	117477	4.9833460462751
577	117477	589	109286	0.051777188352695
577	117477	590	116454	-0.25941494072034
577	117477	600	109289	0.038291076729248
577	117477	601	116457	-0.11674069533846
577	117477	619	60140	0.14121051368917
577	117477	621	88812	-0.040251189368503
577	117477	627	245997	0.21075403066214
577	117477	632	92913	0.0077548944825833
577	117477	633	105201	-0.033002757670151
577	117477	651	56052	-0.12170815662129
577	117477	655	102132	0.079602882586266
577	117477	911	117589	-0.14851240951568
577	117477	967	117603	-0.1172285997591
577	117477	979	109413	-0.12444599937006
577	117477	980	116581	-0.12572074882603
577	117477	1104	117645	0.058048745510141
577	117477	1203	93093	0.069765909471058
577	117477	1204	105381	0.11867743526518
577	117477	1313	60357	0.069765909471058
577	117477	1315	89029	-0.18764550115257
577	117477	1414	53217	0.19248646627112
577	117477	1427	119269	-0.13397812696166
577	117477	1429	182757	-0.033966087533692
577	117477	1432	230373	0.070251343554047
577	117477	1434	117222	-0.033966087533692
577	117477	1443	117225	-0.058843894144731
577	117477	1463	115692	-0.058542786295039
578	158949	578	158949	4.8816170861937
578	158949	579	160485	-0.039076199919701
578	158949	581	174821	-0.29656750572082
578	158949	582	181989	0.17387811283556
578	158949	584	206565	-0.15334608166671
578	158949	586	93414	0.095092804474956
578	158949	591	154854	-0.16734871535427
578	158949	592	158438	-0.13502307672008
578	158949	597	93417	0.20675408622762
578	158949	602	154857	0.031352619786643
578	158949	603	158441	0.032036613272311
578	158949	629	60657	-0.21210975508957
578	158949	635	146673	0.033002757670151
578	158949	637	157425	-0.069765909471058
578	158949	657	151284	0.17839432997361
578	158949	912	159061	-0.14851240951568
578	158949	968	159075	-0.1172285997591
578	158949	976	93541	-0.13502307672008
578	158949	981	154981	-0.050604228427565
578	158949	982	158565	-0.012458682939232
578	158949	1105	159117	0.058048745510141
578	158949	1200	60837	-0.20072199628019
578	158949	1206	146853	-0.11867743526518
578	158949	1208	157605	-0.11568777015001
578	158949	1425	28644	0.060513602847699
578	158949	1429	182757	0.098464668072998
578	158949	1430	207333	0.24853913407381
578	158949	1431	214501	-0.14571898392408
578	158949	1465	157164	-0.058542786295039
578	158949	1474	158193	-0.051372870298956
579	160485	579	160485	5.1133231629799
579	160485	582	181989	-0.27492543590606
579	160485	587	94950	0.095092804474956
579	160485	592	158438	-0.29354906564439
579	160485	598	94953	0.20675408622762
579	160485	603	158441	-0.13797275527203
579	160485	624	146156	-0.186685307505
579	160485	625	153324	0.2985108096985
579	160485	630	62193	-0.21210975508957
579	160485	636	154353	0.16590246981164
579	160485	637	157425	-0.058831780523108
579	160485	656	145140	-0.079602882586266
579	160485	913	160597	-0.14851240951568
579	160485	969	160611	-0.1172285997591
579	160485	977	95077	-0.13502307672008
579	160485	982	158565	0.015919933300619
579	160485	1106	160653	0.058048745510141
579	160485	1201	62373	-0.20072199628019
579	160485	1207	154533	-0.020477672605215
579	160485	1208	157605	-0.020261733291697
579	160485	1318	146373	0.0038699163673427
579	160485	1319	153541	-0.11550965184553
579	160485	1412	31713	-0.02618112994959
579	160485	1428	176613	-0.058843894144731
579	160485	1435	160230	-0.033966087533692
579	160485	1444	160233	-0.058843894144731
579	160485	1498	156660	-0.26552512044595
580	171237	580	171237	4.5252987541317
580	171237	581	174821	-0.14851240951568
580	171237	582	181989	0.058048745510141
580	171237	583	203493	-0.1172285997591
580	171237	588	105702	0.095092804474956
580	171237	591	154854	0.20675408622762
580	171237	593	170726	-0.13502307672008
580	171237	599	105705	0.20675408622762
580	171237	602	154857	-0.13183320620392
580	171237	604	170729	0.032036613272311
580	171237	618	56556	-0.07348080345792
580	171237	626	167660	-0.16558400471511
580	171237	635	146673	-0.0077548944825833
580	171237	638	169713	-0.069765909471058
580	171237	650	48372	-0.0043224002034071
580	171237	914	171349	-0.14851240951568
580	171237	970	171363	-0.1172285997591
580	171237	978	105829	-0.13502307672008
580	171237	981	154981	0.032036613272311
580	171237	983	170853	-0.012458682939232
580	171237	1107	171405	0.058048745510141
580	171237	1206	146853	-0.069765909471058
580	171237	1209	169893	-0.11568777015001
580	171237	1312	56773	-0.16558400471511
580	171237	1320	167877	0.13704551233155
580	171237	1416	139233	0.10856852275617
580	171237	1426	40932	0.060513602847699
580	171237	1428	176613	0.10501413185889
580	171237	1429	182757	0.092613759015323
580	171237	1466	169452	-0.058542786295039
580	171237	1475	170481	-0.051372870298956
580	171237	1499	167412	0.26552512044595
581	174821	581	174821	4.8684973302822
581	174821	582	181989	-0.1545583225205
581	174821	589	109286	0.095092804474956
581	174821	592	158438	0.20675408622762
581	174821	593	170726	-0.16734871535427
581	174821	594	173798	-0.25941494072034
581	174821	600	109289	0.20675408622762
581	174821	603	158441	-0.13183320620392
581	174821	604	170729	0.031352619786643
581	174821	605	173801	-0.11674069533846
581	174821	619	60140	-0.07348080345792
581	174821	624	146156	-0.040251189368503
581	174821	626	167660	0.2985108096985
581	174821	658	237813	-0.027322309485765
581	174821	915	174933	-0.14851240951568
581	174821	971	174947	-0.1172285997591
581	174821	979	109413	-0.13502307672008
581	174821	982	158565	0.032036613272311
581	174821	983	170853	-0.050604228427565
581	174821	984	173925	-0.12572074882603
581	174821	1108	174989	0.058048745510141
581	174821	1313	60357	-0.16558400471511
581	174821	1318	146373	-0.18764550115257
581	174821	1320	167877	-0.11550965184553
581	174821	1428	176613	-0.13397812696166
581	174821	1429	182757	-0.12843217574739
581	174821	1430	207333	-0.27960652583303
581	174821	1432	230373	-0.14571898392408
581	174821	1436	174566	-0.033966087533692
581	174821	1445	174569	-0.058843894144731
581	174821	1467	173036	-0.058542786295039
582	181989	582	181989	4.6883295194508
582	181989	590	116454	0.095092804474956
582	181989	594	173798	0.051777188352695
582	181989	601	116457	0.20675408622762
582	181989	605	173801	0.038291076729248
582	181989	625	153324	-0.040251189368503
582	181989	626	167660	-0.186685307505
582	181989	627	245997	-0.14271583089394
582	181989	637	157425	0.0077548944825833
582	181989	638	169713	-0.033002757670151
582	181989	652	59124	0.0043224002034071
582	181989	657	151284	0.21298927408725
582	181989	916	182101	-0.14851240951568
582	181989	972	182115	-0.1172285997591
582	181989	980	116581	-0.13502307672008
582	181989	984	173925	-0.12444599937006
582	181989	1109	182157	0.058048745510141
582	181989	1208	157605	0.069765909471058
582	181989	1209	169893	0.11867743526518
582	181989	1319	153541	-0.18764550115257
582	181989	1320	167877	0.0038699163673427
582	181989	1414	53217	0.02618112994959
582	181989	1429	182757	-0.018072009035819
582	181989	1431	214501	-0.27960652583303
582	181989	1432	230373	0.24853913407381
582	181989	1437	181734	-0.033966087533692
582	181989	1446	181737	-0.058843894144731
582	181989	1477	181233	0.051372870298956
583	203493	583	203493	4.8858123569794
583	203493	584	206565	-0.097134129917569
583	203493	593	170726	0.20281571808158
583	203493	595	202470	-0.25941494072034
583	203493	604	170729	-0.05499613322032
583	203493	606	202473	-0.11674069533846
583	203493	621	88812	-0.07348080345792
583	203493	624	146156	0.14121051368917
583	203493	633	105201	0.21210975508957
583	203493	636	154353	-0.23006533139692
583	203493	639	200433	0.058831780523108
583	203493	653	80628	-0.0043224002034071
583	203493	917	203605	-0.14851240951568
583	203493	973	203619	-0.1172285997591
583	203493	983	170853	-0.26074921057529
583	203493	985	202597	-0.12572074882603
583	203493	1110	203661	0.058048745510141
583	203493	1204	105381	0.20072199628019
583	203493	1207	154533	0.14198711265436
583	203493	1210	200613	0.020261733291697
583	203493	1315	89029	-0.16558400471511
583	203493	1318	146373	0.069765909471058
583	203493	1416	139233	-0.19248646627112
583	203493	1430	207333	0.027673653598279
583	203493	1432	230373	-0.1990281094862
583	203493	1438	203238	-0.033966087533692
583	203493	1447	203241	-0.058843894144731
583	203493	1469	201708	-0.058542786295039
583	203493	1501	199668	0.26552512044595
584	206565	584	206565	4.8470378845665
584	206565	594	173798	0.20281571808158
584	206565	595	202470	-0.16734871535427
584	206565	605	173801	-0.05499613322032
584	206565	606	202473	0.031352619786643
584	206565	622	91884	-0.07348080345792
584	206565	634	108273	0.21210975508957
584	206565	637	157425	-0.23006533139692
584	206565	639	200433	-0.16590246981164
584	206565	656	145140	0.12170815662129
584	206565	658	237813	-0.14641268035202
584	206565	918	206677	-0.14851240951568
584	206565	974	206691	-0.1172285997591
584	206565	984	173925	-0.26074921057529
584	206565	985	202597	-0.050604228427565
584	206565	1111	206733	0.058048745510141
584	206565	1205	108453	0.20072199628019
584	206565	1208	157605	0.14198711265436
584	206565	1210	200613	0.020477672605215
584	206565	1316	92101	-0.16558400471511
584	206565	1415	77793	0.02618112994959
584	206565	1430	207333	-0.018072009035819
584	206565	1431	214501	-0.12843217574739
584	206565	1432	230373	0.098464668072998
584	206565	1439	206310	-0.033966087533692
584	206565	1448	206313	-0.058843894144731
584	206565	1479	205809	0.051372870298956
585	62694	585	62694	4.4427917620137
585	62694	587	94950	-0.1172285997591
585	62694	590	116454	0.17387811283556
585	62694	607	60650	-0.13797275527203
585	62694	608	62186	0.032036613272311
585	62694	618	56556	0.024202022291444
585	62694	640	56562	0.16590246981164
585	62694	650	48372	-0.16171351258374
585	62694	652	59124	0.069765909471058
585	62694	919	62806	-0.14851240951568
585	62694	986	60774	0.015919933300619
585	62694	987	62310	-0.012458682939232
585	62694	1112	62862	0.058048745510141
585	62694	1211	56742	-0.020477672605215
585	62694	1321	48582	0.0038699163673427
585	62694	1323	59334	-0.13704551233155
585	62694	1417	30690	-0.10856852275617
585	62694	1433	111078	-0.24853913407381
585	62694	1435	160230	0.05370509990556
585	62694	1437	181734	-0.079657536133786
585	62694	1459	61932	-0.076050386077272
585	62694	1480	61938	-0.051372870298956
586	93414	586	93414	4.8999237223494
586	93414	587	94950	-0.039076199919701
586	93414	589	109286	-0.29656750572082
586	93414	590	116454	0.17387811283556
586	93414	607	60650	-0.05499613322032
586	93414	609	89322	0.031352619786643
586	93414	610	92906	0.032036613272311
586	93414	620	81132	-0.030560981281092
586	93414	622	91884	-0.14198711265436
586	93414	642	81138	0.033002757670151
586	93414	644	91890	-0.069765909471058
586	93414	659	221430	0.25189924697993
586	93414	920	93526	-0.14851240951568
586	93414	986	60774	-0.26074921057529
586	93414	988	89446	-0.050604228427565
586	93414	989	93030	-0.012458682939232
586	93414	1113	93582	0.058048745510141
586	93414	1213	81318	-0.11867743526518
586	93414	1215	92070	-0.11568777015001
586	93414	1425	28644	0.19577930333079
586	93414	1434	117222	0.098464668072998
586	93414	1439	206310	-0.070251343554047
586	93414	1460	92652	-0.076050386077272
586	93414	1481	92658	-0.051372870298956
586	93414	1493	91636	0.22768591238138
587	94950	587	94950	4.8364352911264
587	94950	590	116454	-0.27492543590606
587	94950	608	62186	-0.05499613322032
587	94950	610	92906	-0.13797275527203
587	94950	621	88812	0.024202022291444
587	94950	622	91884	0.11674069533846
587	94950	643	88818	0.16590246981164
587	94950	644	91890	-0.058831780523108
587	94950	653	80628	-0.16171351258374
587	94950	654	87796	0.010319776979581
587	94950	659	221430	-0.066381280111489
587	94950	921	95062	-0.14851240951568
587	94950	987	62310	-0.26074921057529
587	94950	989	93030	0.015919933300619
587	94950	1114	95118	0.058048745510141
587	94950	1214	88998	-0.020477672605215
587	94950	1215	92070	-0.020261733291697
587	94950	1324	80838	0.0038699163673427
587	94950	1325	88006	-0.11550965184553
587	94950	1417	30690	0.19248646627112
587	94950	1433	111078	-0.058843894144731
587	94950	1435	160230	-0.033966087533692
587	94950	1440	213990	-0.079657536133786
587	94950	1450	94698	-0.058843894144731
588	105702	588	105702	4.9884566488685
588	105702	589	109286	-0.14851240951568
588	105702	590	116454	0.058048745510141
588	105702	609	89322	-0.13183320620392
588	105702	611	105194	0.032036613272311
588	105702	618	56556	-0.23773201118739
588	105702	620	81132	0.23006533139692
588	105702	623	104172	-0.14198711265436
588	105702	640	56562	0.23006533139692
588	105702	642	81138	-0.0077548944825833
588	105702	645	104178	-0.069765909471058
588	105702	650	48372	-0.013984235952199
588	105702	655	102132	-0.069765909471058
588	105702	660	233718	0.25189924697993
588	105702	922	105814	-0.14851240951568
588	105702	988	89446	0.032036613272311
588	105702	990	105318	-0.012458682939232
588	105702	1115	105870	0.058048745510141
588	105702	1211	56742	-0.14198711265436
588	105702	1213	81318	-0.069765909471058
588	105702	1216	104358	-0.11568777015001
588	105702	1321	48582	-0.069765909471058
588	105702	1326	102342	0.13704551233155
588	105702	1419	73698	0.10856852275617
588	105702	1426	40932	0.19577930333079
588	105702	1433	111078	0.10501413185889
588	105702	1434	117222	0.092613759015323
588	105702	1438	203238	-0.05370509990556
588	105702	1461	104940	-0.076050386077272
588	105702	1482	104946	-0.051372870298956
588	105702	1494	103924	0.22768591238138
589	109286	589	109286	5.2210526315789
589	109286	590	116454	-0.1545583225205
589	109286	610	92906	-0.13183320620392
589	109286	611	105194	0.031352619786643
589	109286	612	108266	-0.11674069533846
589	109286	619	60140	-0.23773201118739
589	109286	628	237806	0.21075403066214
589	109286	641	60146	0.23006533139692
589	109286	653	80628	0.19829137827811
589	109286	655	102132	0.010319776979581
589	109286	923	109398	-0.14851240951568
589	109286	989	93030	0.032036613272311
589	109286	990	105318	-0.050604228427565
589	109286	991	108390	-0.12572074882603
589	109286	1116	109454	0.058048745510141
589	109286	1212	60326	-0.14198711265436
589	109286	1324	80838	-0.18764550115257
589	109286	1326	102342	-0.11550965184553
589	109286	1418	45026	0.19248646627112
589	109286	1433	111078	-0.13397812696166
589	109286	1434	117222	-0.12843217574739
589	109286	1436	174566	-0.033966087533692
589	109286	1451	109034	-0.058843894144731
589	109286	1495	107508	0.22768591238138
590	116454	590	116454	5.4268497330282
590	116454	612	108266	0.038291076729248
590	116454	622	91884	-0.23006533139692
590	116454	623	104172	0.030560981281092
590	116454	644	91890	0.0077548944825833
590	116454	645	104178	-0.033002757670151
590	116454	652	59124	0.013984235952199
590	116454	654	87796	0.19829137827811
590	116454	655	102132	-0.16171351258374
590	116454	924	116566	-0.14851240951568
590	116454	991	108390	-0.12444599937006
590	116454	1117	116622	0.058048745510141
590	116454	1215	92070	0.069765909471058
590	116454	1216	104358	0.11867743526518
590	116454	1323	59334	0.069765909471058
590	116454	1325	88006	-0.18764550115257
590	116454	1326	102342	0.0038699163673427
590	116454	1434	117222	-0.018072009035819
590	116454	1437	181734	-0.033966087533692
590	116454	1440	213990	0.05370509990556
590	116454	1452	116202	-0.058843894144731
590	116454	1463	115692	0.076050386077272
590	116454	1484	115698	0.051372870298956
591	154854	591	154854	4.8543859649123
591	154854	592	158438	-0.14851240951568
591	154854	593	170726	-0.29656750572082
591	154854	595	202470	-0.15334608166671
591	154854	609	89322	0.20675408622762
591	154854	613	146666	0.038291076729248
591	154854	614	154346	0.032036613272311
591	154854	618	56556	0.03375576918002
591	154854	625	153324	-0.14198711265436
591	154854	640	56562	-0.21210975508957
591	154854	647	153330	-0.069765909471058
591	154854	657	151284	-0.069765909471058
591	154854	925	154966	-0.14851240951568
591	154854	988	89446	-0.13502307672008
591	154854	992	146790	-0.12444599937006
591	154854	993	154470	-0.012458682939232
591	154854	1118	155022	0.058048745510141
591	154854	1211	56742	-0.20072199628019
591	154854	1218	153510	-0.11568777015001
591	154854	1328	151494	0.13704551233155
591	154854	1435	160230	0.10501413185889
591	154854	1437	181734	0.1990281094862
591	154854	1438	203238	0.24853913407381
591	154854	1464	154092	-0.076050386077272
591	154854	1485	154098	-0.051372870298956
591	154854	1497	153076	0.22768591238138
592	158438	592	158438	4.6181032290872
592	158438	594	173798	-0.24246144416449
592	158438	610	92906	0.20675408622762
592	158438	614	154346	0.031352619786643
592	158438	615	157418	-0.11674069533846
592	158438	619	60140	0.03375576918002
592	158438	624	146156	-0.030560981281092
592	158438	641	60146	-0.21210975508957
592	158438	646	146162	0.033002757670151
592	158438	657	151284	0.010319776979581
592	158438	659	221430	-0.027322309485765
592	158438	926	158550	-0.14851240951568
592	158438	989	93030	-0.13502307672008
592	158438	993	154470	-0.050604228427565
592	158438	994	157542	-0.12572074882603
592	158438	1119	158606	0.058048745510141
592	158438	1212	60326	-0.20072199628019
592	158438	1217	146342	-0.11867743526518
592	158438	1328	151494	-0.11550965184553
592	158438	1425	28644	-0.11814519213007
592	158438	1435	160230	-0.13397812696166
592	158438	1436	174566	-0.058843894144731
592	158438	1440	213990	-0.14571898392408
592	158438	1453	158186	-0.058843894144731
592	158438	1498	156660	0.22768591238138
593	170726	593	170726	4.8466819221968
593	170726	594	173798	-0.097134129917569
593	170726	611	105194	0.20675408622762
593	170726	614	154346	-0.13183320620392
593	170726	616	169706	-0.11674069533846
593	170726	624	146156	0.23006533139692
593	170726	626	167660	-0.11674069533846
593	170726	646	146162	-0.0077548944825833
593	170726	648	167666	0.058831780523108
593	170726	651	56052	-0.14121051368917
593	170726	660	233718	-0.027322309485765
593	170726	927	170838	-0.14851240951568
593	170726	990	105318	-0.13502307672008
593	170726	993	154470	0.032036613272311
593	170726	995	169830	-0.12572074882603
593	170726	1120	170894	0.058048745510141
593	170726	1217	146342	-0.069765909471058
593	170726	1219	167846	0.020261733291697
593	170726	1322	56262	-0.16558400471511
593	170726	1426	40932	-0.11814519213007
593	170726	1436	174566	0.027673653598279
593	170726	1438	203238	-0.27960652583303
593	170726	1454	170474	-0.058843894144731
593	170726	1500	168948	0.22768591238138
594	173798	594	173798	5.0561149249936
594	173798	612	108266	0.20675408622762
594	173798	615	157418	-0.13183320620392
594	173798	616	169706	0.031352619786643
594	173798	626	167660	-0.024202022291444
594	173798	628	237806	-0.14271583089394
594	173798	648	167666	-0.16590246981164
594	173798	652	59124	-0.14121051368917
594	173798	656	145140	0.19829137827811
594	173798	928	173910	-0.14851240951568
594	173798	991	108390	-0.13502307672008
594	173798	994	157542	0.032036613272311
594	173798	995	169830	-0.050604228427565
594	173798	1121	173966	0.058048745510141
594	173798	1219	167846	0.020477672605215
594	173798	1323	59334	-0.16558400471511
594	173798	1327	145350	-0.18764550115257
594	173798	1418	45026	0.02618112994959
594	173798	1436	174566	-0.018072009035819
594	173798	1437	181734	-0.12843217574739
594	173798	1439	206310	-0.27960652583303
594	173798	1455	173546	-0.058843894144731
594	173798	1467	173036	0.076050386077272
594	173798	1488	173042	0.051372870298956
595	202470	595	202470	5.1107551487414
595	202470	616	169706	-0.05499613322032
595	202470	617	200426	-0.13797275527203
595	202470	623	104172	-0.03375576918002
595	202470	625	153324	0.23773201118739
595	202470	645	104178	0.21210975508957
595	202470	647	153330	-0.23006533139692
595	202470	654	87796	-0.14121051368917
595	202470	656	145140	0.013984235952199
595	202470	660	233718	-0.14641268035202
595	202470	929	202582	-0.14851240951568
595	202470	995	169830	-0.26074921057529
595	202470	996	200550	0.015919933300619
595	202470	1122	202638	0.058048745510141
595	202470	1216	104358	0.20072199628019
595	202470	1218	153510	0.14198711265436
595	202470	1325	88006	-0.16558400471511
595	202470	1327	145350	0.069765909471058
595	202470	1419	73698	0.02618112994959
595	202470	1438	203238	-0.018072009035819
595	202470	1439	206310	0.027673653598279
595	202470	1440	213990	-0.092613759015323
595	202470	1457	202218	-0.058843894144731
595	202470	1469	201708	0.076050386077272
595	202470	1490	201714	0.051372870298956
596	62697	596	62697	5.5286803966438
596	62697	598	94953	-0.1172285997591
596	62697	601	116457	0.17387811283556
596	62697	607	60650	-0.29354906564439
596	62697	608	62186	-0.13502307672008
596	62697	618	56556	0.16734871535427
596	62697	629	60657	-0.031482624296421
596	62697	630	62193	-0.12444599937006
596	62697	661	31992	0.21298927408725
596	62697	663	55032	0.17839432997361
596	62697	930	62809	-0.14851240951568
596	62697	975	62821	-0.29656750572082
596	62697	997	60777	0.015919933300619
596	62697	998	62313	-0.012458682939232
596	62697	1189	62883	-0.15334608166671
596	62697	1221	56745	-0.020477672605215
596	62697	1330	48585	0.0038699163673427
596	62697	1332	59337	-0.13704551233155
596	62697	1413	47073	-0.15128400711925
596	62697	1442	111081	-0.24853913407381
596	62697	1444	160233	0.05370509990556
596	62697	1446	181737	-0.079657536133786
596	62697	1459	61932	0.16111529971668
596	62697	1503	58872	-0.26552512044595
597	93417	597	93417	5.677879481312
597	93417	598	94953	-0.039076199919701
597	93417	600	109289	-0.29656750572082
597	93417	601	116457	0.17387811283556
597	93417	607	60650	0.20281571808158
597	93417	609	89322	-0.16734871535427
597	93417	610	92906	-0.13502307672008
597	93417	620	81132	0.29517538870236
597	93417	622	91884	-0.20072199628019
597	93417	629	60657	-0.16104573197784
597	93417	631	89329	-0.13806044054003
597	93417	632	92913	-0.12444599937006
597	93417	661	31992	-0.12170815662129
597	93417	665	85752	0.17839432997361
597	93417	667	221433	0.25189924697993
597	93417	931	93529	-0.14851240951568
597	93417	976	93541	-0.29656750572082
597	93417	997	60777	-0.26074921057529
597	93417	999	89449	-0.050604228427565
597	93417	1000	93033	-0.012458682939232
597	93417	1190	93603	-0.15334608166671
597	93417	1223	81321	-0.11867743526518
597	93417	1225	92073	-0.11568777015001
597	93417	1415	77793	-0.15128400711925
597	93417	1443	117225	0.098464668072998
597	93417	1448	206313	-0.070251343554047
597	93417	1460	92652	0.16111529971668
598	94953	598	94953	5.4326214085939
598	94953	601	116457	-0.27492543590606
598	94953	608	62186	0.20281571808158
598	94953	610	92906	-0.29354906564439
598	94953	621	88812	0.16734871535427
598	94953	622	91884	0.066233601886043
598	94953	630	62193	-0.16104573197784
598	94953	632	92913	-0.031482624296421
598	94953	664	79608	-0.079602882586266
598	94953	667	221433	-0.066381280111489
598	94953	932	95065	-0.14851240951568
598	94953	977	95077	-0.29656750572082
598	94953	998	62313	-0.26074921057529
598	94953	1000	93033	0.015919933300619
598	94953	1191	95139	-0.15334608166671
598	94953	1224	89001	-0.020477672605215
598	94953	1225	92073	-0.020261733291697
598	94953	1333	80841	0.0038699163673427
598	94953	1334	88009	-0.11550965184553
598	94953	1412	31713	-0.01987819577161
598	94953	1442	111081	-0.058843894144731
598	94953	1444	160233	-0.033966087533692
598	94953	1449	213993	-0.079657536133786
598	94953	1450	94698	-0.033966087533692
598	94953	1471	94705	-0.12843217574739
598	94953	1506	91128	-0.26552512044595
599	105705	599	105705	4.8543859649123
599	105705	600	109289	-0.14851240951568
599	105705	601	116457	0.058048745510141
599	105705	609	89322	0.20675408622762
599	105705	611	105194	-0.13502307672008
599	105705	618	56556	0.03375576918002
599	105705	620	81132	-0.21210975508957
599	105705	623	104172	-0.20072199628019
599	105705	631	89329	0.038291076729248
599	105705	633	105201	-0.12444599937006
599	105705	668	233721	0.25189924697993
599	105705	933	105817	-0.14851240951568
599	105705	978	105829	-0.29656750572082
599	105705	999	89449	0.032036613272311
599	105705	1001	105321	-0.012458682939232
599	105705	1192	105891	-0.15334608166671
599	105705	1221	56745	-0.14198711265436
599	105705	1223	81321	-0.069765909471058
599	105705	1226	104361	-0.11568777015001
599	105705	1330	48585	-0.069765909471058
599	105705	1335	102345	0.13704551233155
599	105705	1442	111081	0.10501413185889
599	105705	1443	117225	0.092613759015323
599	105705	1447	203241	-0.05370509990556
599	105705	1461	104940	0.16111529971668
599	105705	1507	101880	0.26552512044595
600	109289	600	109289	5.1618103229087
600	109289	601	116457	-0.1545583225205
600	109289	610	92906	0.20675408622762
600	109289	611	105194	-0.16734871535427
600	109289	612	108266	-0.25941494072034
600	109289	619	60140	0.03375576918002
600	109289	632	92913	0.038291076729248
600	109289	633	105201	-0.13806044054003
600	109289	634	108273	0.037208485051231
600	109289	662	47864	-0.12170815662129
600	109289	934	109401	-0.14851240951568
600	109289	979	109413	-0.29656750572082
600	109289	1000	93033	0.032036613272311
600	109289	1001	105321	-0.050604228427565
600	109289	1002	108393	-0.12572074882603
600	109289	1193	109475	-0.15334608166671
600	109289	1222	60329	-0.14198711265436
600	109289	1333	80841	-0.18764550115257
600	109289	1335	102345	-0.11550965184553
600	109289	1415	77793	0.032036613272311
600	109289	1442	111081	-0.13397812696166
600	109289	1443	117225	-0.12843217574739
600	109289	1445	174569	-0.033966087533692
600	109289	1451	109034	-0.033966087533692
600	109289	1472	109041	-0.12843217574739
601	116457	601	116457	5.3348334604628
601	116457	612	108266	0.051777188352695
601	116457	622	91884	0.21210975508957
601	116457	623	104172	-0.29517538870236
601	116457	627	245997	-0.18796784966946
601	116457	634	108273	0.010806000508518
601	116457	663	55032	-0.12170815662129
601	116457	665	85752	0.21298927408725
601	116457	935	116569	-0.14851240951568
601	116457	980	116581	-0.29656750572082
601	116457	1002	108393	-0.12444599937006
601	116457	1194	116643	-0.15334608166671
601	116457	1225	92073	0.069765909471058
601	116457	1226	104361	0.11867743526518
601	116457	1332	59337	0.069765909471058
601	116457	1334	88009	-0.18764550115257
601	116457	1335	102345	0.0038699163673427
601	116457	1414	53217	0.01987819577161
601	116457	1443	117225	-0.018072009035819
601	116457	1446	181737	-0.033966087533692
601	116457	1449	213993	0.05370509990556
601	116457	1452	116202	-0.033966087533692
601	116457	1463	115692	-0.16111529971668
601	116457	1473	116209	-0.12843217574739
602	154857	602	154857	5.6694635138571
602	154857	603	158441	-0.14851240951568
602	154857	604	170729	-0.29656750572082
602	154857	606	202473	-0.15334608166671
602	154857	609	89322	0.095092804474956
602	154857	613	146666	0.051777188352695
602	154857	614	154346	-0.13502307672008
602	154857	618	56556	0.052733282481566
602	154857	625	153324	-0.20072199628019
602	154857	631	89329	0.051777188352695
602	154857	635	146673	0.010806000508518
602	154857	636	154353	-0.12444599937006
602	154857	661	31992	-0.0043224002034071
602	154857	936	154969	-0.14851240951568
602	154857	981	154981	-0.29656750572082
602	154857	999	89449	-0.13502307672008
602	154857	1003	146793	-0.12444599937006
602	154857	1004	154473	-0.012458682939232
602	154857	1195	155043	-0.15334608166671
602	154857	1221	56745	-0.20072199628019
602	154857	1228	153513	-0.11568777015001
602	154857	1337	151497	0.13704551233155
602	154857	1416	139233	-0.15128400711925
602	154857	1441	24552	0.060513602847699
602	154857	1444	160233	0.10501413185889
602	154857	1446	181737	0.1990281094862
602	154857	1447	203241	0.24853913407381
602	154857	1464	154092	0.16111529971668
602	154857	1510	151032	0.26552512044595
603	158441	603	158441	5.5080091533181
603	158441	605	173801	-0.24246144416449
603	158441	610	92906	0.095092804474956
603	158441	614	154346	-0.16734871535427
603	158441	615	157418	-0.25941494072034
603	158441	619	60140	0.052733282481566
603	158441	624	146156	0.29517538870236
603	158441	632	92913	0.051777188352695
603	158441	636	154353	-0.13806044054003
603	158441	637	157425	0.037208485051231
603	158441	666	143096	-0.079602882586266
603	158441	667	221433	-0.027322309485765
603	158441	937	158553	-0.14851240951568
603	158441	982	158565	-0.29656750572082
603	158441	1000	93033	-0.13502307672008
603	158441	1004	154473	-0.050604228427565
603	158441	1005	157545	-0.12572074882603
603	158441	1196	158627	-0.15334608166671
603	158441	1222	60329	-0.20072199628019
603	158441	1227	146345	-0.11867743526518
603	158441	1337	151497	-0.11550965184553
603	158441	1412	31713	0.2538954738965
603	158441	1444	160233	-0.13397812696166
603	158441	1445	174569	-0.058843894144731
603	158441	1449	213993	-0.14571898392408
603	158441	1453	158186	-0.033966087533692
603	158441	1474	158193	-0.12843217574739
604	170729	604	170729	4.8245614035088
604	170729	605	173801	-0.097134129917569
604	170729	611	105194	0.095092804474956
604	170729	614	154346	0.20675408622762
604	170729	616	169706	-0.25941494072034
604	170729	624	146156	-0.21210975508957
604	170729	626	167660	-0.066233601886043
604	170729	633	105201	0.051777188352695
604	170729	636	154353	0.038291076729248
604	170729	638	169713	0.037208485051231
604	170729	662	47864	-0.0043224002034071
604	170729	668	233721	-0.027322309485765
604	170729	938	170841	-0.14851240951568
604	170729	983	170853	-0.29656750572082
604	170729	1001	105321	-0.13502307672008
604	170729	1004	154473	0.032036613272311
604	170729	1006	169833	-0.12572074882603
604	170729	1197	170915	-0.15334608166671
604	170729	1227	146345	-0.069765909471058
604	170729	1229	167849	0.020261733291697
604	170729	1331	56265	-0.16558400471511
604	170729	1416	139233	0.032036613272311
604	170729	1445	174569	0.027673653598279
604	170729	1447	203241	-0.27960652583303
604	170729	1454	170474	-0.033966087533692
604	170729	1475	170481	-0.12843217574739
604	170729	1512	166904	0.26552512044595
605	173801	605	173801	5.351919654208
605	173801	612	108266	0.095092804474956
605	173801	615	157418	0.20675408622762
605	173801	616	169706	-0.16734871535427
605	173801	626	167660	-0.16734871535427
605	173801	634	108273	0.051777188352695
605	173801	637	157425	0.038291076729248
605	173801	638	169713	-0.13806044054003
605	173801	666	143096	0.21298927408725
605	173801	939	173913	-0.14851240951568
605	173801	984	173925	-0.29656750572082
605	173801	1002	108393	-0.13502307672008
605	173801	1005	157545	0.032036613272311
605	173801	1006	169833	-0.050604228427565
605	173801	1198	173987	-0.15334608166671
605	173801	1229	167849	0.020477672605215
605	173801	1332	59337	-0.16558400471511
605	173801	1336	145353	-0.18764550115257
605	173801	1413	47073	0.2538954738965
605	173801	1445	174569	-0.018072009035819
605	173801	1446	181737	-0.12843217574739
605	173801	1448	206313	-0.27960652583303
605	173801	1455	173546	-0.033966087533692
605	173801	1467	173036	-0.16111529971668
605	173801	1476	173553	-0.12843217574739
606	202473	606	202473	4.8420289855072
606	202473	616	169706	0.20281571808158
606	202473	617	200426	-0.29354906564439
606	202473	623	104172	-0.052733282481566
606	202473	625	153324	-0.03375576918002
606	202473	638	169713	-0.16104573197784
606	202473	639	200433	-0.031482624296421
606	202473	664	79608	-0.0043224002034071
606	202473	668	233721	-0.14641268035202
606	202473	940	202585	-0.14851240951568
606	202473	985	202597	-0.29656750572082
606	202473	1006	169833	-0.26074921057529
606	202473	1007	200553	0.015919933300619
606	202473	1199	202659	-0.15334608166671
606	202473	1226	104361	0.20072199628019
606	202473	1228	153513	0.14198711265436
606	202473	1334	88009	-0.16558400471511
606	202473	1336	145353	0.069765909471058
606	202473	1416	139233	-0.01987819577161
606	202473	1447	203241	-0.018072009035819
606	202473	1448	206313	0.027673653598279
606	202473	1449	213993	-0.092613759015323
606	202473	1457	202218	-0.033966087533692
606	202473	1469	201708	-0.16111529971668
606	202473	1478	202225	-0.12843217574739
606	202473	1513	198648	0.26552512044595
607	60650	607	60650	5.2112128146453
607	60650	608	62186	-0.039076199919701
607	60650	610	92906	-0.1172285997591
607	60650	612	108266	0.15334608166671
607	60650	618	56556	-0.038266757211565
607	60650	619	60140	-0.26074921057529
607	60650	640	56562	-0.13806044054003
607	60650	641	60146	-0.12444599937006
607	60650	661	31992	-0.19829137827811
607	60650	669	188666	0.25189924697993
607	60650	941	60762	-0.14851240951568
607	60650	986	60774	-0.29656750572082
607	60650	1008	56682	-0.050604228427565
607	60650	1009	60266	-0.012458682939232
607	60650	1230	48554	-0.11867743526518
607	60650	1232	59306	-0.11568777015001
607	60650	1338	32202	0.18764550115257
607	60650	1418	45026	-0.15128400711925
607	60650	1451	109034	-0.24853913407381
607	60650	1452	116202	0.14571898392408
607	60650	1453	158186	0.05370509990556
607	60650	1455	173546	-0.070251343554047
607	60650	1503	58872	0.22768591238138
608	62186	608	62186	4.6707602339181
608	62186	619	60140	0.065446224256293
608	62186	641	60146	-0.031482624296421
608	62186	662	47864	-0.16171351258374
608	62186	663	55032	0.010319776979581
608	62186	669	188666	-0.066381280111489
608	62186	942	62298	-0.14851240951568
608	62186	987	62310	-0.29656750572082
608	62186	1009	60266	0.015919933300619
608	62186	1231	56234	-0.020477672605215
608	62186	1232	59306	-0.020261733291697
608	62186	1339	48074	0.0038699163673427
608	62186	1340	55242	-0.11550965184553
608	62186	1417	30690	-0.032036613272311
608	62186	1450	94698	-0.27960652583303
608	62186	1456	181226	-0.079657536133786
608	62186	1459	61932	-0.27960652583303
608	62186	1480	61938	-0.12843217574739
609	89322	609	89322	5.5315535214849
609	89322	610	92906	-0.14851240951568
609	89322	611	105194	-0.29656750572082
609	89322	618	56556	0.17060767861683
609	89322	620	81132	-0.16104573197784
609	89322	621	88812	-0.26074921057529
609	89322	640	56562	-0.16104573197784
609	89322	642	81138	0.010806000508518
609	89322	643	88818	-0.12444599937006
609	89322	661	31992	-0.013984235952199
609	89322	665	85752	-0.069765909471058
609	89322	670	217338	0.25189924697993
609	89322	943	89434	-0.14851240951568
609	89322	988	89446	-0.29656750572082
609	89322	1008	56682	-0.26074921057529
609	89322	1010	81258	-0.12444599937006
609	89322	1011	88938	-0.012458682939232
609	89322	1234	87978	-0.11568777015001
609	89322	1338	32202	-0.069765909471058
609	89322	1342	85962	0.13704551233155
609	89322	1419	73698	-0.15128400711925
609	89322	1441	24552	0.19577930333079
609	89322	1450	94698	0.10501413185889
609	89322	1452	116202	0.1990281094862
609	89322	1457	202218	-0.070251343554047
609	89322	1505	87544	0.22768591238138
610	92906	610	92906	5.2594965675057
610	92906	612	108266	-0.24246144416449
610	92906	619	60140	0.17060767861683
610	92906	621	88812	-0.038266757211565
610	92906	622	91884	-0.056794845061743
610	92906	641	60146	-0.16104573197784
610	92906	643	88818	-0.13806044054003
610	92906	644	91890	0.037208485051231
610	92906	665	85752	0.010319776979581
610	92906	944	93018	-0.14851240951568
610	92906	989	93030	-0.29656750572082
610	92906	1009	60266	-0.26074921057529
610	92906	1011	88938	-0.050604228427565
610	92906	1012	92010	-0.12572074882603
610	92906	1233	80810	-0.11867743526518
610	92906	1342	85962	-0.11550965184553
610	92906	1450	94698	-0.13397812696166
610	92906	1451	109034	-0.058843894144731
610	92906	1453	158186	-0.033966087533692
610	92906	1458	205802	-0.070251343554047
610	92906	1460	92652	-0.27960652583303
610	92906	1481	92658	-0.12843217574739
610	92906	1506	91128	0.22768591238138
611	105194	611	105194	5.0209000762777
611	105194	612	108266	-0.097134129917569
611	105194	621	88812	-0.05499613322032
611	105194	623	104172	-0.056794845061743
611	105194	643	88818	0.038291076729248
611	105194	645	104178	0.037208485051231
611	105194	662	47864	-0.013984235952199
611	105194	671	231674	0.066381280111489
611	105194	945	105306	-0.14851240951568
611	105194	990	105318	-0.29656750572082
611	105194	1011	88938	0.032036613272311
611	105194	1013	104298	-0.12572074882603
611	105194	1231	56234	-0.14198711265436
611	105194	1233	80810	-0.069765909471058
611	105194	1235	102314	0.020261733291697
611	105194	1339	48074	-0.069765909471058
611	105194	1419	73698	0.032036613272311
611	105194	1451	109034	0.027673653598279
611	105194	1454	170474	-0.033966087533692
611	105194	1461	104940	-0.27960652583303
611	105194	1482	104946	-0.12843217574739
611	105194	1508	103416	0.22768591238138
612	108266	612	108266	5.6111111111111
612	108266	622	91884	-0.05499613322032
612	108266	623	104172	-0.038266757211565
612	108266	628	237806	-0.18796784966946
612	108266	644	91890	0.038291076729248
612	108266	645	104178	-0.13806044054003
612	108266	664	79608	0.19829137827811
612	108266	946	108378	-0.14851240951568
612	108266	991	108390	-0.29656750572082
612	108266	1012	92010	0.032036613272311
612	108266	1013	104298	-0.050604228427565
612	108266	1232	59306	-0.14198711265436
612	108266	1235	102314	0.020477672605215
612	108266	1341	79818	-0.18764550115257
612	108266	1418	45026	0.01987819577161
612	108266	1451	109034	-0.018072009035819
612	108266	1452	116202	-0.12843217574739
612	108266	1455	173546	-0.033966087533692
612	108266	1458	205802	0.05370509990556
612	108266	1462	108012	-0.27960652583303
612	108266	1483	108018	-0.12843217574739
613	146666	613	146666	5.3483600305111
613	146666	614	154346	0.028718307546936
613	146666	615	157418	-0.058048745510141
613	146666	616	169706	-0.17387811283556
613	146666	617	200426	-0.17387811283556
613	146666	620	81132	0.20281571808158
613	146666	624	146156	-0.26074921057529
613	146666	642	81138	0.051777188352695
613	146666	646	146162	-0.12444599937006
613	146666	661	31992	0.14121051368917
613	146666	666	143096	-0.069765909471058
613	146666	947	146778	-0.14851240951568
613	146666	992	146790	-0.29656750572082
613	146666	1010	81258	-0.13502307672008
613	146666	1014	146282	-0.012458682939232
613	146666	1230	48554	-0.20072199628019
613	146666	1236	145322	-0.11568777015001
613	146666	1338	32202	0.16558400471511
613	146666	1343	143306	0.13704551233155
613	146666	1453	158186	-0.092613759015323
613	146666	1454	170474	-0.098464668072998
613	146666	1455	173546	0.1990281094862
613	146666	1457	202218	0.14571898392408
613	146666	1509	144888	0.22768591238138
614	154346	614	154346	4.9784897025172
614	154346	615	157418	-0.097134129917569
614	154346	616	169706	-0.24246144416449
614	154346	621	88812	0.20281571808158
614	154346	624	146156	-0.16104573197784
614	154346	625	153324	-0.056794845061743
614	154346	643	88818	0.051777188352695
614	154346	646	146162	0.010806000508518
614	154346	647	153330	0.037208485051231
614	154346	670	217338	-0.027322309485765
614	154346	948	154458	-0.14851240951568
614	154346	993	154470	-0.29656750572082
614	154346	1011	88938	-0.13502307672008
614	154346	1014	146282	-0.12444599937006
614	154346	1015	153450	-0.12572074882603
614	154346	1231	56234	-0.20072199628019
614	154346	1237	151466	0.020261733291697
614	154346	1441	24552	-0.11814519213007
614	154346	1453	158186	0.027673653598279
614	154346	1454	170474	-0.058843894144731
614	154346	1456	181226	0.1990281094862
614	154346	1464	154092	-0.27960652583303
614	154346	1485	154098	-0.12843217574739
614	154346	1511	152568	0.22768591238138
615	157418	615	157418	5.32979913552
615	157418	622	91884	0.20281571808158
615	157418	625	153324	-0.038266757211565
615	157418	644	91890	0.051777188352695
615	157418	647	153330	-0.13806044054003
615	157418	666	143096	0.16171351258374
615	157418	669	188666	0.14641268035202
615	157418	949	157530	-0.14851240951568
615	157418	994	157542	-0.29656750572082
615	157418	1012	92010	-0.13502307672008
615	157418	1015	153450	-0.050604228427565
615	157418	1232	59306	-0.20072199628019
615	157418	1236	145322	-0.11867743526518
615	157418	1237	151466	0.020477672605215
615	157418	1343	143306	-0.0038699163673427
615	157418	1417	30690	0.2538954738965
615	157418	1453	158186	-0.018072009035819
615	157418	1455	173546	-0.058843894144731
615	157418	1456	181226	-0.098464668072998
615	157418	1458	205802	-0.24853913407381
615	157418	1465	157164	-0.27960652583303
615	157418	1486	157170	-0.12843217574739
616	169706	616	169706	5.2834223239258
616	169706	623	104172	0.20281571808158
616	169706	625	153324	-0.05499613322032
616	169706	626	167660	0.065446224256293
616	169706	645	104178	0.051777188352695
616	169706	647	153330	0.038291076729248
616	169706	648	167666	-0.031482624296421
616	169706	663	55032	-0.14121051368917
616	169706	950	169818	-0.14851240951568
616	169706	995	169830	-0.29656750572082
616	169706	1013	104298	-0.13502307672008
616	169706	1015	153450	0.032036613272311
616	169706	1016	167786	0.015919933300619
616	169706	1236	145322	-0.069765909471058
616	169706	1340	55242	-0.16558400471511
616	169706	1454	170474	-0.018072009035819
616	169706	1455	173546	0.027673653598279
616	169706	1456	181226	-0.092613759015323
616	169706	1457	202218	-0.27960652583303
616	169706	1466	169452	-0.27960652583303
616	169706	1487	169458	-0.12843217574739
617	200426	617	200426	5.7279938977879
617	200426	626	167660	0.17060767861683
617	200426	648	167666	-0.16104573197784
617	200426	665	85752	-0.14121051368917
617	200426	666	143096	0.013984235952199
617	200426	671	231674	-0.14641268035202
617	200426	951	200538	-0.14851240951568
617	200426	996	200550	-0.29656750572082
617	200426	1016	167786	-0.26074921057529
617	200426	1235	102314	0.20072199628019
617	200426	1237	151466	0.14198711265436
617	200426	1342	85962	-0.16558400471511
617	200426	1343	143306	0.069765909471058
617	200426	1419	73698	-0.2538954738965
617	200426	1457	202218	-0.13397812696166
617	200426	1458	205802	0.10501413185889
617	200426	1468	200172	-0.27960652583303
617	200426	1489	200178	-0.12843217574739
617	200426	1513	198648	-0.22768591238138
618	56556	618	56556	4.6780828883804
618	56556	619	60140	-0.14851240951568
618	56556	621	88812	-0.1172285997591
618	56556	623	104172	0.15334608166671
618	56556	650	48372	0.010806000508518
618	56556	651	56052	-0.12444599937006
618	56556	661	31992	-0.0077548944825833
618	56556	663	55032	0.069765909471058
618	56556	673	184572	0.25189924697993
618	56556	952	56668	-0.14851240951568
618	56556	1008	56682	-0.1172285997591
618	56556	1018	48492	-0.12444599937006
618	56556	1019	56172	-0.012458682939232
618	56556	1211	56742	0.15334608166671
618	56556	1239	32172	0.069765909471058
618	56556	1241	55212	-0.11568777015001
618	56556	1348	53196	0.13704551233155
618	56556	1426	40932	-0.15128400711925
618	56556	1441	24552	0.10856852275617
618	56556	1459	61932	0.10501413185889
618	56556	1461	104940	-0.24853913407381
618	56556	1464	154092	0.05370509990556
618	56556	1466	169452	-0.070251343554047
618	56556	1502	55800	0.051372870298956
619	60140	619	60140	4.7775743707094
619	60140	651	56052	-0.13806044054003
619	60140	652	59124	0.037208485051231
619	60140	662	47864	-0.033002757670151
619	60140	672	123132	0.027322309485765
619	60140	953	60252	-0.14851240951568
619	60140	1009	60266	-0.1172285997591
619	60140	1019	56172	-0.050604228427565
619	60140	1020	59244	-0.12572074882603
619	60140	1212	60326	0.15334608166671
619	60140	1240	48044	-0.11867743526518
619	60140	1346	31692	0.18764550115257
619	60140	1348	53196	-0.11550965184553
619	60140	1425	28644	-0.032036613272311
619	60140	1459	61932	-0.13397812696166
619	60140	1460	92652	-0.27960652583303
619	60140	1463	115692	0.14571898392408
619	60140	1467	173036	-0.070251343554047
619	60140	1491	59892	-0.12843217574739
620	81132	620	81132	5.3323417238749
620	81132	621	88812	0.028718307546936
620	81132	622	91884	-0.058048745510141
620	81132	623	104172	-0.17387811283556
620	81132	650	48372	-0.16104573197784
620	81132	653	80628	-0.12444599937006
620	81132	661	31992	0.23006533139692
620	81132	664	79608	0.069765909471058
620	81132	674	209148	0.25189924697993
620	81132	954	81244	-0.14851240951568
620	81132	1010	81258	-0.1172285997591
620	81132	1018	48492	-0.26074921057529
620	81132	1021	80748	-0.012458682939232
620	81132	1213	81318	0.15334608166671
620	81132	1239	32172	0.14198711265436
620	81132	1242	79788	-0.11568777015001
620	81132	1349	77772	0.13704551233155
620	81132	1460	92652	-0.092613759015323
620	81132	1461	104940	-0.098464668072998
620	81132	1462	108012	0.1990281094862
620	81132	1468	200172	-0.079657536133786
620	81132	1504	80376	0.051372870298956
621	88812	621	88812	5.0218916857361
621	88812	622	91884	-0.097134129917569
621	88812	623	104172	-0.24246144416449
621	88812	651	56052	-0.16104573197784
621	88812	653	80628	0.010806000508518
621	88812	654	87796	0.037208485051231
621	88812	665	85752	-0.058831780523108
621	88812	675	215292	0.066381280111489
621	88812	955	88924	-0.14851240951568
621	88812	1011	88938	-0.1172285997591
621	88812	1019	56172	-0.26074921057529
621	88812	1021	80748	-0.12444599937006
621	88812	1022	87916	-0.12572074882603
621	88812	1214	88998	0.15334608166671
621	88812	1243	85932	0.020261733291697
621	88812	1346	31692	-0.069765909471058
621	88812	1441	24552	-0.19248646627112
621	88812	1460	92652	0.027673653598279
621	88812	1461	104940	-0.058843894144731
621	88812	1463	115692	0.1990281094862
621	88812	1464	154092	-0.033966087533692
621	88812	1469	201708	-0.070251343554047
621	88812	1492	88564	-0.12843217574739
622	91884	622	91884	5.2410882278159
622	91884	652	59124	-0.16104573197784
622	91884	654	87796	-0.13806044054003
622	91884	664	79608	-0.033002757670151
622	91884	665	85752	0.16590246981164
622	91884	672	123132	0.14641268035202
622	91884	956	91996	-0.14851240951568
622	91884	1012	92010	-0.1172285997591
622	91884	1020	59244	-0.26074921057529
622	91884	1022	87916	-0.050604228427565
622	91884	1215	92070	0.15334608166671
622	91884	1242	79788	-0.11867743526518
622	91884	1243	85932	0.020477672605215
622	91884	1349	77772	-0.0038699163673427
622	91884	1425	28644	0.01987819577161
622	91884	1460	92652	-0.018072009035819
622	91884	1462	108012	-0.058843894144731
622	91884	1463	115692	-0.098464668072998
622	91884	1465	157164	-0.033966087533692
622	91884	1493	91636	-0.12843217574739
622	91884	1506	91128	-0.051372870298956
623	104172	623	104172	5.1009153318078
623	104172	654	87796	0.038291076729248
623	104172	655	102132	-0.031482624296421
623	104172	663	55032	-0.23006533139692
623	104172	664	79608	0.0077548944825833
623	104172	676	230652	0.066381280111489
623	104172	957	104284	-0.14851240951568
623	104172	1013	104298	-0.1172285997591
623	104172	1022	87916	0.032036613272311
623	104172	1023	102252	0.015919933300619
623	104172	1216	104358	0.15334608166671
623	104172	1241	55212	-0.14198711265436
623	104172	1242	79788	-0.069765909471058
623	104172	1347	47052	-0.069765909471058
623	104172	1426	40932	0.01987819577161
623	104172	1461	104940	-0.018072009035819
623	104172	1462	108012	0.027673653598279
623	104172	1463	115692	-0.092613759015323
623	104172	1466	169452	-0.033966087533692
623	104172	1469	201708	0.05370509990556
623	104172	1494	103924	-0.12843217574739
623	104172	1508	103416	-0.051372870298956
624	146156	624	146156	5.600279684719
624	146156	625	153324	-0.1545583225205
624	146156	626	167660	-0.27492543590606
624	146156	653	80628	0.051777188352695
624	146156	656	145140	0.037208485051231
624	146156	662	47864	0.21210975508957
624	146156	666	143096	-0.058831780523108
624	146156	674	209148	-0.027322309485765
624	146156	958	146268	-0.14851240951568
624	146156	1014	146282	-0.1172285997591
624	146156	1021	80748	-0.13502307672008
624	146156	1024	145260	-0.12572074882603
624	146156	1217	146342	0.15334608166671
624	146156	1240	48044	-0.20072199628019
624	146156	1244	143276	0.020261733291697
624	146156	1346	31692	0.16558400471511
624	146156	1350	139212	0.11550965184553
624	146156	1464	154092	-0.12843217574739
624	146156	1467	173036	0.1990281094862
624	146156	1469	201708	0.14571898392408
624	146156	1496	145908	-0.12843217574739
625	153324	625	153324	5.0326468344775
625	153324	654	87796	0.051777188352695
625	153324	656	145140	0.010806000508518
625	153324	657	151284	-0.031482624296421
625	153324	663	55032	0.21210975508957
625	153324	673	184572	0.14641268035202
625	153324	959	153436	-0.14851240951568
625	153324	1015	153450	-0.1172285997591
625	153324	1022	87916	-0.13502307672008
625	153324	1024	145260	-0.12444599937006
625	153324	1025	151404	0.015919933300619
625	153324	1218	153510	0.15334608166671
625	153324	1241	55212	-0.20072199628019
625	153324	1350	139212	-0.0038699163673427
625	153324	1441	24552	-0.02618112994959
625	153324	1464	154092	-0.018072009035819
625	153324	1465	157164	0.027673653598279
625	153324	1466	169452	-0.058843894144731
625	153324	1469	201708	-0.24853913407381
625	153324	1497	153076	-0.12843217574739
625	153324	1511	152568	-0.051372870298956
626	167660	626	167660	5.2443935926773
626	167660	655	102132	0.051777188352695
626	167660	657	151284	0.038291076729248
626	167660	666	143096	0.0077548944825833
626	167660	676	230652	0.027322309485765
626	167660	960	167772	-0.14851240951568
626	167660	1016	167786	-0.1172285997591
626	167660	1023	102252	-0.13502307672008
626	167660	1025	151404	0.032036613272311
626	167660	1219	167846	0.15334608166671
626	167660	1244	143276	-0.069765909471058
626	167660	1348	53196	-0.16558400471511
626	167660	1350	139212	0.18764550115257
626	167660	1426	40932	-0.2538954738965
626	167660	1466	169452	-0.13397812696166
626	167660	1467	173036	0.10501413185889
626	167660	1468	200172	-0.27960652583303
626	167660	1499	167412	-0.12843217574739
626	167660	1512	166904	-0.051372870298956
627	245997	627	245997	5.3710144927536
627	245997	628	237806	0.051777188352695
627	245997	658	237813	0.010806000508518
627	245997	667	221433	-0.0077548944825833
627	245997	668	233721	0.033002757670151
627	245997	672	123132	0.0043224002034071
627	245997	673	184572	0.12170815662129
627	245997	675	215292	-0.21298927408725
627	245997	676	230652	0.079602882586266
627	245997	961	246109	-0.14851240951568
627	245997	1017	246123	-0.1172285997591
627	245997	1026	237933	-0.12444599937006
627	245997	1220	246183	0.15334608166671
627	245997	1245	221613	0.069765909471058
627	245997	1246	233901	0.11867743526518
627	245997	1351	188877	0.069765909471058
627	245997	1352	217549	-0.18764550115257
627	245997	1353	231885	0.0038699163673427
627	245997	1427	119269	-0.2538954738965
627	245997	1429	182757	0.01987819577161
627	245997	1431	214501	-0.032036613272311
627	245997	1432	230373	0.15128400711925
627	245997	1443	117225	0.02618112994959
627	245997	1446	181737	0.19248646627112
627	245997	1449	213993	-0.10856852275617
627	245997	1463	115692	0.060513602847699
628	237806	628	237806	5.4472667175184
628	237806	659	221430	0.038291076729248
628	237806	660	233718	-0.13806044054003
628	237806	669	188666	-0.23006533139692
628	237806	671	231674	0.16590246981164
628	237806	672	123132	-0.14121051368917
628	237806	674	209148	-0.19829137827811
628	237806	676	230652	0.010319776979581
628	237806	962	237918	-0.14851240951568
628	237806	1027	221550	0.032036613272311
628	237806	1028	233838	-0.050604228427565
628	237806	1247	188846	-0.14198711265436
628	237806	1249	231854	0.020477672605215
628	237806	1354	123342	0.16558400471511
628	237806	1356	209358	-0.18764550115257
628	237806	1358	230862	0.11550965184553
628	237806	1433	111078	-0.2538954738965
628	237806	1436	174566	0.01987819577161
628	237806	1439	206310	-0.032036613272311
628	237806	1451	109034	0.02618112994959
628	237806	1455	173546	0.19248646627112
628	237806	1458	205802	-0.10856852275617
628	237806	1462	108012	0.11814519213007
628	237806	1467	173036	-0.19577930333079
629	60657	629	60657	5.3311212814645
629	60657	630	62193	-0.039076199919701
629	60657	632	92913	-0.1172285997591
629	60657	634	108273	0.15334608166671
629	60657	640	56562	-0.16734871535427
629	60657	641	60146	-0.13502307672008
629	60657	650	48372	0.29517538870236
629	60657	652	59124	-0.20072199628019
629	60657	661	31992	-0.040251189368503
629	60657	997	60777	0.028718307546936
629	60657	1029	56689	-0.050604228427565
629	60657	1030	60273	-0.012458682939232
629	60657	1157	60825	-0.058048745510141
629	60657	1200	60837	-0.17387811283556
629	60657	1250	48561	-0.11867743526518
629	60657	1252	59313	-0.11568777015001
629	60657	1301	60867	-0.17387811283556
629	60657	1359	32209	0.18764550115257
629	60657	1414	53217	0.0088990592423087
629	60657	1472	109041	-0.24853913407381
629	60657	1473	116209	0.14571898392408
629	60657	1474	158193	0.05370509990556
629	60657	1476	173553	-0.070251343554047
629	60657	1491	59892	0.16111529971668
629	60657	1503	58872	0.058542786295039
630	62193	630	62193	5.3803712178998
630	62193	641	60146	-0.29354906564439
630	62193	651	56052	0.16734871535427
630	62193	652	59124	0.066233601886043
630	62193	662	47864	0.186685307505
630	62193	663	55032	-0.2985108096985
630	62193	998	62313	0.028718307546936
630	62193	1030	60273	0.015919933300619
630	62193	1158	62361	-0.058048745510141
630	62193	1201	62373	-0.17387811283556
630	62193	1251	56241	-0.020477672605215
630	62193	1252	59313	-0.020261733291697
630	62193	1302	62403	-0.17387811283556
630	62193	1360	48081	0.0038699163673427
630	62193	1361	55249	-0.11550965184553
630	62193	1412	31713	0.020393111999232
630	62193	1413	47073	0.13401876855237
630	62193	1471	94705	-0.27960652583303
630	62193	1477	181233	-0.079657536133786
630	62193	1480	61938	-0.033966087533692
631	89329	631	89329	5.3483600305111
631	89329	632	92913	-0.14851240951568
631	89329	633	105201	-0.29656750572082
631	89329	640	56562	0.20281571808158
631	89329	642	81138	0.051777188352695
631	89329	643	88818	-0.13502307672008
631	89329	654	87796	-0.20072199628019
631	89329	661	31992	0.14121051368917
631	89329	665	85752	0.16558400471511
631	89329	999	89449	0.028718307546936
631	89329	1029	56689	-0.26074921057529
631	89329	1031	81265	-0.12444599937006
631	89329	1032	88945	-0.012458682939232
631	89329	1159	89497	-0.058048745510141
631	89329	1202	89509	-0.17387811283556
631	89329	1254	87985	-0.11568777015001
631	89329	1303	89539	-0.17387811283556
631	89329	1359	32209	-0.069765909471058
631	89329	1363	85969	0.13704551233155
631	89329	1471	94705	0.10501413185889
631	89329	1473	116209	0.1990281094862
631	89329	1478	202225	-0.070251343554047
631	89329	1492	88564	0.16111529971668
631	89329	1505	87544	0.058542786295039
632	92913	632	92913	5.1751080600051
632	92913	634	108273	-0.24246144416449
632	92913	641	60146	0.20281571808158
632	92913	643	88818	-0.16734871535427
632	92913	644	91890	-0.25941494072034
632	92913	653	80628	0.29517538870236
632	92913	665	85752	-0.2985108096985
632	92913	667	221433	-0.21075403066214
632	92913	1000	93033	0.028718307546936
632	92913	1030	60273	-0.26074921057529
632	92913	1032	88945	-0.050604228427565
632	92913	1033	92017	-0.12572074882603
632	92913	1160	93081	-0.058048745510141
632	92913	1203	93093	-0.17387811283556
632	92913	1253	80817	-0.11867743526518
632	92913	1304	93123	-0.17387811283556
632	92913	1363	85969	-0.11550965184553
632	92913	1412	31713	0.03291519831455
632	92913	1415	77793	0.13401876855237
632	92913	1471	94705	-0.13397812696166
632	92913	1472	109041	-0.058843894144731
632	92913	1474	158193	-0.033966087533692
632	92913	1479	205809	-0.070251343554047
632	92913	1481	92658	-0.033966087533692
632	92913	1506	91128	0.058542786295039
633	105201	633	105201	4.9438342232393
633	105201	634	108273	-0.097134129917569
633	105201	643	88818	0.20675408622762
633	105201	645	104178	-0.25941494072034
633	105201	651	56052	0.03375576918002
633	105201	653	80628	-0.21210975508957
633	105201	655	102132	-0.066233601886043
633	105201	662	47864	0.14121051368917
633	105201	668	233721	-0.21075403066214
633	105201	1001	105321	0.028718307546936
633	105201	1032	88945	0.032036613272311
633	105201	1034	104305	-0.12572074882603
633	105201	1161	105369	-0.058048745510141
633	105201	1204	105381	-0.17387811283556
633	105201	1251	56241	-0.14198711265436
633	105201	1253	80817	-0.069765909471058
633	105201	1255	102321	0.020261733291697
633	105201	1305	105411	-0.17387811283556
633	105201	1360	48081	-0.069765909471058
633	105201	1472	109041	0.027673653598279
633	105201	1475	170481	-0.033966087533692
633	105201	1482	104946	-0.033966087533692
633	105201	1508	103416	0.058542786295039
634	108273	634	108273	4.9269005847953
634	108273	644	91890	0.20675408622762
634	108273	645	104178	-0.16734871535427
634	108273	652	59124	0.03375576918002
634	108273	655	102132	-0.16734871535427
634	108273	658	237813	-0.18796784966946
634	108273	664	79608	0.040251189368503
634	108273	1002	108393	0.028718307546936
634	108273	1033	92017	0.032036613272311
634	108273	1034	104305	-0.050604228427565
634	108273	1162	108441	-0.058048745510141
634	108273	1205	108453	-0.17387811283556
634	108273	1252	59313	-0.14198711265436
634	108273	1255	102321	0.020477672605215
634	108273	1306	108483	-0.17387811283556
634	108273	1362	79825	-0.18764550115257
634	108273	1413	47073	0.03291519831455
634	108273	1415	77793	0.020393111999232
634	108273	1472	109041	-0.018072009035819
634	108273	1473	116209	-0.12843217574739
634	108273	1476	173553	-0.033966087533692
634	108273	1479	205809	0.05370509990556
634	108273	1483	108018	-0.033966087533692
634	108273	1495	107508	-0.16111529971668
635	146673	635	146673	5.4748029494025
635	146673	636	154353	0.028718307546936
635	146673	637	157425	-0.058048745510141
635	146673	638	169713	-0.17387811283556
635	146673	639	200433	-0.17387811283556
635	146673	642	81138	0.095092804474956
635	146673	646	146162	-0.13502307672008
635	146673	650	48372	0.052733282481566
635	146673	656	145140	-0.20072199628019
635	146673	661	31992	-0.07348080345792
635	146673	666	143096	0.16558400471511
635	146673	1003	146793	0.028718307546936
635	146673	1031	81265	-0.13502307672008
635	146673	1035	146289	-0.012458682939232
635	146673	1163	146841	-0.058048745510141
635	146673	1206	146853	-0.17387811283556
635	146673	1250	48561	-0.20072199628019
635	146673	1256	145329	-0.11568777015001
635	146673	1307	146883	-0.17387811283556
635	146673	1359	32209	0.16558400471511
635	146673	1364	143313	0.13704551233155
635	146673	1416	139233	-0.0088990592423087
635	146673	1470	16368	0.060513602847699
635	146673	1474	158193	-0.092613759015323
635	146673	1475	170481	-0.098464668072998
635	146673	1476	173553	0.1990281094862
635	146673	1478	202225	0.14571898392408
635	146673	1496	145908	0.16111529971668
635	146673	1509	144888	0.058542786295039
636	154353	636	154353	5.2892448512586
636	154353	637	157425	-0.097134129917569
636	154353	638	169713	-0.24246144416449
636	154353	643	88818	0.095092804474956
636	154353	646	146162	0.051777188352695
636	154353	647	153330	-0.25941494072034
636	154353	651	56052	0.052733282481566
636	154353	657	151284	-0.066233601886043
636	154353	1004	154473	0.028718307546936
636	154353	1032	88945	-0.13502307672008
636	154353	1035	146289	-0.12444599937006
636	154353	1036	153457	-0.12572074882603
636	154353	1164	154521	-0.058048745510141
636	154353	1207	154533	-0.17387811283556
636	154353	1251	56241	-0.20072199628019
636	154353	1257	151473	0.020261733291697
636	154353	1308	154563	-0.17387811283556
636	154353	1412	31713	-0.17839432997361
636	154353	1416	139233	0.13401876855237
636	154353	1474	158193	0.027673653598279
636	154353	1475	170481	-0.058843894144731
636	154353	1477	181233	0.1990281094862
636	154353	1485	154098	-0.033966087533692
636	154353	1511	152568	0.058542786295039
637	157425	637	157425	5.033409610984
637	157425	644	91890	0.095092804474956
637	157425	647	153330	-0.16734871535427
637	157425	652	59124	0.052733282481566
637	157425	656	145140	0.29517538870236
637	157425	657	151284	-0.16734871535427
637	157425	666	143096	-0.186685307505
637	157425	667	221433	0.14271583089394
637	157425	1005	157545	0.028718307546936
637	157425	1033	92017	-0.13502307672008
637	157425	1036	153457	-0.050604228427565
637	157425	1165	157593	-0.058048745510141
637	157425	1208	157605	-0.17387811283556
637	157425	1252	59313	-0.20072199628019
637	157425	1256	145329	-0.11867743526518
637	157425	1257	151473	0.020477672605215
637	157425	1309	157635	-0.17387811283556
637	157425	1364	143313	-0.0038699163673427
637	157425	1474	158193	-0.018072009035819
637	157425	1476	173553	-0.058843894144731
637	157425	1477	181233	-0.098464668072998
637	157425	1479	205809	-0.24853913407381
637	157425	1486	157170	-0.033966087533692
637	157425	1498	156660	-0.16111529971668
638	169713	638	169713	4.994355453852
638	169713	645	104178	0.095092804474956
638	169713	647	153330	0.20675408622762
638	169713	648	167666	-0.29354906564439
638	169713	656	145140	-0.21210975508957
638	169713	663	55032	0.07348080345792
638	169713	668	233721	0.14271583089394
638	169713	1006	169833	0.028718307546936
638	169713	1034	104305	-0.13502307672008
638	169713	1036	153457	0.032036613272311
638	169713	1037	167793	0.015919933300619
638	169713	1166	169881	-0.058048745510141
638	169713	1209	169893	-0.17387811283556
638	169713	1256	145329	-0.069765909471058
638	169713	1310	169923	-0.17387811283556
638	169713	1361	55249	-0.16558400471511
638	169713	1413	47073	-0.17839432997361
638	169713	1416	139233	0.020393111999232
638	169713	1475	170481	-0.018072009035819
638	169713	1476	173553	0.027673653598279
638	169713	1477	181233	-0.092613759015323
638	169713	1478	202225	-0.27960652583303
638	169713	1487	169458	-0.033966087533692
638	169713	1500	168948	-0.16111529971668
639	200433	639	200433	4.6449275362319
639	200433	648	167666	0.20281571808158
639	200433	655	102132	-0.052733282481566
639	200433	657	151284	-0.03375576918002
639	200433	665	85752	0.07348080345792
639	200433	666	143096	-0.14121051368917
639	200433	1007	200553	0.028718307546936
639	200433	1037	167793	-0.26074921057529
639	200433	1167	200601	-0.058048745510141
639	200433	1210	200613	-0.17387811283556
639	200433	1255	102321	0.20072199628019
639	200433	1257	151473	0.14198711265436
639	200433	1311	200643	-0.17387811283556
639	200433	1363	85969	-0.16558400471511
639	200433	1364	143313	0.069765909471058
639	200433	1415	77793	-0.17839432997361
639	200433	1416	139233	0.03291519831455
639	200433	1478	202225	-0.13397812696166
639	200433	1479	205809	0.10501413185889
639	200433	1489	200178	-0.033966087533692
639	200433	1501	199668	-0.16111529971668
639	200433	1513	198648	-0.058542786295039
640	56562	640	56562	5.3323417238749
640	56562	641	60146	-0.14851240951568
640	56562	643	88818	-0.1172285997591
640	56562	645	104178	0.15334608166671
640	56562	650	48372	-0.16104573197784
640	56562	651	56052	-0.26074921057529
640	56562	661	31992	0.23006533139692
640	56562	663	55032	0.14198711265436
640	56562	1008	56682	0.028718307546936
640	56562	1038	48498	-0.12444599937006
640	56562	1039	56178	-0.012458682939232
640	56562	1168	56730	-0.058048745510141
640	56562	1211	56742	-0.17387811283556
640	56562	1258	32178	0.069765909471058
640	56562	1260	55218	-0.11568777015001
640	56562	1367	53202	0.13704551233155
640	56562	1480	61938	0.10501413185889
640	56562	1482	104946	-0.24853913407381
640	56562	1485	154098	0.05370509990556
640	56562	1487	169458	-0.070251343554047
640	56562	1502	55800	0.076050386077272
641	60146	641	60146	5.0484871599288
641	60146	651	56052	-0.038266757211565
641	60146	652	59124	-0.056794845061743
641	60146	662	47864	0.030560981281092
641	60146	669	188666	-0.21075403066214
641	60146	1009	60266	0.028718307546936
641	60146	1039	56178	-0.050604228427565
641	60146	1040	59250	-0.12572074882603
641	60146	1169	60314	-0.058048745510141
641	60146	1212	60326	-0.17387811283556
641	60146	1259	48050	-0.11867743526518
641	60146	1365	31698	0.18764550115257
641	60146	1367	53202	-0.11550965184553
641	60146	1418	45026	0.13401876855237
641	60146	1480	61938	-0.13397812696166
641	60146	1481	92658	-0.27960652583303
641	60146	1484	115698	0.14571898392408
641	60146	1488	173042	-0.070251343554047
641	60146	1491	59892	-0.27960652583303
642	81138	642	81138	4.9793033307907
642	81138	643	88818	0.028718307546936
642	81138	644	91890	-0.058048745510141
642	81138	645	104178	-0.17387811283556
642	81138	650	48372	0.17060767861683
642	81138	653	80628	-0.26074921057529
642	81138	661	31992	-0.23773201118739
642	81138	664	79608	0.14198711265436
642	81138	1010	81258	0.028718307546936
642	81138	1038	48498	-0.26074921057529
642	81138	1041	80754	-0.012458682939232
642	81138	1170	81306	-0.058048745510141
642	81138	1213	81318	-0.17387811283556
642	81138	1258	32178	0.14198711265436
642	81138	1261	79794	-0.11568777015001
642	81138	1368	77778	0.13704551233155
642	81138	1419	73698	-0.0088990592423087
642	81138	1470	16368	0.19577930333079
642	81138	1481	92658	-0.092613759015323
642	81138	1482	104946	-0.098464668072998
642	81138	1483	108018	0.1990281094862
642	81138	1489	200178	-0.079657536133786
642	81138	1504	80376	0.076050386077272
643	88818	643	88818	5.0062547673532
643	88818	644	91890	-0.097134129917569
643	88818	645	104178	-0.24246144416449
643	88818	651	56052	0.17060767861683
643	88818	653	80628	-0.16104573197784
643	88818	654	87796	-0.056794845061743
643	88818	665	85752	0.11674069533846
643	88818	670	217338	-0.21075403066214
643	88818	1011	88938	0.028718307546936
643	88818	1039	56178	-0.26074921057529
643	88818	1041	80754	-0.12444599937006
643	88818	1042	87922	-0.12572074882603
643	88818	1171	88986	-0.058048745510141
643	88818	1214	88998	-0.17387811283556
643	88818	1262	85938	0.020261733291697
643	88818	1365	31698	-0.069765909471058
643	88818	1419	73698	0.13401876855237
643	88818	1481	92658	0.027673653598279
643	88818	1482	104946	-0.058843894144731
643	88818	1484	115698	0.1990281094862
643	88818	1485	154098	-0.033966087533692
643	88818	1490	201714	-0.070251343554047
643	88818	1492	88564	-0.27960652583303
644	91890	644	91890	4.8132723112128
644	91890	652	59124	0.17060767861683
644	91890	654	87796	-0.038266757211565
644	91890	659	221430	-0.18796784966946
644	91890	664	79608	0.030560981281092
644	91890	665	85752	0.024202022291444
644	91890	1012	92010	0.028718307546936
644	91890	1040	59250	-0.26074921057529
644	91890	1042	87922	-0.050604228427565
644	91890	1172	92058	-0.058048745510141
644	91890	1215	92070	-0.17387811283556
644	91890	1261	79794	-0.11867743526518
644	91890	1262	85938	0.020477672605215
644	91890	1368	77778	-0.0038699163673427
644	91890	1417	30690	0.03291519831455
644	91890	1481	92658	-0.018072009035819
644	91890	1483	108018	-0.058843894144731
644	91890	1484	115698	-0.098464668072998
644	91890	1486	157170	-0.033966087533692
644	91890	1493	91636	-0.27960652583303
644	91890	1506	91128	-0.076050386077272
645	104178	645	104178	5.2190694126621
645	104178	654	87796	-0.05499613322032
645	104178	655	102132	0.065446224256293
645	104178	660	233718	-0.18796784966946
645	104178	663	55032	0.23773201118739
645	104178	664	79608	-0.23006533139692
645	104178	1013	104298	0.028718307546936
645	104178	1042	87922	0.032036613272311
645	104178	1043	102258	0.015919933300619
645	104178	1173	104346	-0.058048745510141
645	104178	1216	104358	-0.17387811283556
645	104178	1260	55218	-0.14198711265436
645	104178	1261	79794	-0.069765909471058
645	104178	1366	47058	-0.069765909471058
645	104178	1419	73698	0.020393111999232
645	104178	1482	104946	-0.018072009035819
645	104178	1483	108018	0.027673653598279
645	104178	1484	115698	-0.092613759015323
645	104178	1487	169458	-0.033966087533692
645	104178	1490	201714	0.05370509990556
645	104178	1494	103924	-0.27960652583303
645	104178	1508	103416	-0.076050386077272
646	146162	646	146162	5.1960335621663
646	146162	647	153330	-0.1545583225205
646	146162	648	167666	-0.27492543590606
646	146162	653	80628	0.20281571808158
646	146162	656	145140	-0.056794845061743
646	146162	662	47864	-0.03375576918002
646	146162	666	143096	0.11674069533846
646	146162	1014	146282	0.028718307546936
646	146162	1041	80754	-0.13502307672008
646	146162	1044	145266	-0.12572074882603
646	146162	1174	146330	-0.058048745510141
646	146162	1217	146342	-0.17387811283556
646	146162	1259	48050	-0.20072199628019
646	146162	1263	143282	0.020261733291697
646	146162	1365	31698	0.16558400471511
646	146162	1369	139218	0.11550965184553
646	146162	1470	16368	-0.11814519213007
646	146162	1485	154098	-0.12843217574739
646	146162	1488	173042	0.1990281094862
646	146162	1490	201714	0.14571898392408
646	146162	1496	145908	-0.27960652583303
647	153330	647	153330	4.9369692346809
647	153330	654	87796	0.20281571808158
647	153330	656	145140	-0.16104573197784
647	153330	657	151284	0.065446224256293
647	153330	663	55032	-0.03375576918002
647	153330	670	217338	0.14271583089394
647	153330	1015	153450	0.028718307546936
647	153330	1042	87922	-0.13502307672008
647	153330	1044	145266	-0.12444599937006
647	153330	1045	151410	0.015919933300619
647	153330	1175	153498	-0.058048745510141
647	153330	1218	153510	-0.17387811283556
647	153330	1260	55218	-0.20072199628019
647	153330	1369	139218	-0.0038699163673427
647	153330	1417	30690	-0.17839432997361
647	153330	1485	154098	-0.018072009035819
647	153330	1486	157170	0.027673653598279
647	153330	1487	169458	-0.058843894144731
647	153330	1490	201714	-0.24853913407381
647	153330	1497	153076	-0.27960652583303
647	153330	1511	152568	-0.076050386077272
648	167666	648	167666	5.7215611492499
648	167666	655	102132	0.20281571808158
648	167666	657	151284	-0.05499613322032
648	167666	666	143096	-0.23006533139692
648	167666	671	231674	0.14271583089394
648	167666	1016	167786	0.028718307546936
648	167666	1043	102258	-0.13502307672008
648	167666	1045	151410	0.032036613272311
648	167666	1176	167834	-0.058048745510141
648	167666	1219	167846	-0.17387811283556
648	167666	1263	143282	-0.069765909471058
648	167666	1367	53202	-0.16558400471511
648	167666	1369	139218	0.18764550115257
648	167666	1418	45026	-0.17839432997361
648	167666	1487	169458	-0.13397812696166
648	167666	1488	173042	0.10501413185889
648	167666	1489	200178	-0.27960652583303
648	167666	1499	167412	-0.27960652583303
648	167666	1512	166904	-0.076050386077272
649	246003	649	246003	5.3751843376557
649	246003	658	237813	-0.16104573197784
649	246003	659	221430	-0.21210975508957
649	246003	660	233718	0.29517538870236
649	246003	667	221433	0.23006533139692
649	246003	668	233721	-0.030560981281092
649	246003	669	188666	0.14121051368917
649	246003	670	217338	-0.040251189368503
649	246003	671	231674	-0.186685307505
649	246003	1017	246123	0.028718307546936
649	246003	1046	237939	-0.12444599937006
649	246003	1177	246171	-0.058048745510141
649	246003	1220	246183	-0.17387811283556
649	246003	1264	221619	0.069765909471058
649	246003	1265	233907	0.11867743526518
649	246003	1370	188883	0.069765909471058
649	246003	1371	217555	-0.18764550115257
649	246003	1372	231891	0.0038699163673427
649	246003	1420	123363	-0.17839432997361
649	246003	1421	184803	0.03291519831455
649	246003	1423	215523	0.020393111999232
649	246003	1424	230883	0.13401876855237
649	246003	1473	116209	-0.11814519213007
649	246003	1477	181233	0.19577930333079
649	246003	1484	115698	0.060513602847699
650	48372	650	48372	4.7384947876939
650	48372	651	56052	0.028718307546936
650	48372	652	59124	-0.058048745510141
650	48372	653	80628	-0.1172285997591
650	48372	655	102132	0.17387811283556
650	48372	661	31992	-0.13183320620392
650	48372	662	47864	0.032036613272311
650	48372	1018	48492	0.028718307546936
650	48372	1038	48498	-0.1172285997591
650	48372	1047	32116	0.032036613272311
650	48372	1048	47988	-0.012458682939232
650	48372	1178	48540	-0.058048745510141
650	48372	1267	47028	-0.11568777015001
650	48372	1321	48582	0.17387811283556
650	48372	1374	45012	0.13704551233155
650	48372	1426	40932	-0.0088990592423087
650	48372	1470	16368	0.10856852275617
650	48372	1491	59892	-0.092613759015323
650	48372	1494	103924	-0.14571898392408
650	48372	1496	145908	0.05370509990556
650	48372	1499	167412	-0.079657536133786
651	56052	651	56052	4.8248665141114
651	56052	652	59124	-0.097134129917569
651	56052	662	47864	0.038291076729248
651	56052	663	55032	-0.11674069533846
651	56052	673	184572	-0.21075403066214
651	56052	1019	56172	0.028718307546936
651	56052	1039	56178	-0.1172285997591
651	56052	1048	47988	-0.12444599937006
651	56052	1049	55156	-0.12572074882603
651	56052	1179	56220	-0.058048745510141
651	56052	1266	31668	0.069765909471058
651	56052	1268	53172	0.020261733291697
651	56052	1322	56262	0.17387811283556
651	56052	1426	40932	0.13401876855237
651	56052	1491	59892	0.027673653598279
651	56052	1492	88564	-0.27960652583303
651	56052	1500	168948	-0.070251343554047
651	56052	1502	55800	-0.058843894144731
652	59124	652	59124	4.6851258581236
652	59124	663	55032	0.031352619786643
652	59124	672	123132	-0.14271583089394
652	59124	1020	59244	0.028718307546936
652	59124	1040	59250	-0.1172285997591
652	59124	1049	55156	-0.050604228427565
652	59124	1180	59292	-0.058048745510141
652	59124	1267	47028	-0.11867743526518
652	59124	1268	53172	0.020477672605215
652	59124	1323	59334	0.17387811283556
652	59124	1373	30676	0.18764550115257
652	59124	1374	45012	-0.0038699163673427
652	59124	1425	28644	-0.020393111999232
652	59124	1491	59892	-0.018072009035819
652	59124	1493	91636	-0.27960652583303
652	59124	1495	107508	0.24853913407381
652	59124	1498	156660	-0.05370509990556
652	59124	1503	58872	-0.058843894144731
653	80628	653	80628	5.3669717772693
653	80628	654	87796	-0.1545583225205
653	80628	655	102132	-0.27492543590606
653	80628	662	47864	-0.05499613322032
653	80628	664	79608	-0.11674069533846
653	80628	674	209148	-0.21075403066214
653	80628	1021	80748	0.028718307546936
653	80628	1041	80754	-0.1172285997591
653	80628	1048	47988	-0.26074921057529
653	80628	1050	79732	-0.12572074882603
653	80628	1181	80796	-0.058048745510141
653	80628	1266	31668	0.14198711265436
653	80628	1269	77748	0.020261733291697
653	80628	1324	80838	0.17387811283556
653	80628	1375	73684	0.11550965184553
653	80628	1470	16368	-0.19248646627112
653	80628	1492	88564	-0.12843217574739
653	80628	1495	107508	0.1990281094862
653	80628	1496	145908	-0.033966087533692
653	80628	1501	199668	-0.079657536133786
653	80628	1504	80376	-0.058843894144731
654	87796	654	87796	4.6636664124078
654	87796	663	55032	-0.05499613322032
654	87796	664	79608	0.038291076729248
654	87796	665	85752	-0.13797275527203
654	87796	1022	87916	0.028718307546936
654	87796	1042	87922	-0.1172285997591
654	87796	1049	55156	-0.26074921057529
654	87796	1050	79732	-0.12444599937006
654	87796	1051	85876	0.015919933300619
654	87796	1182	87964	-0.058048745510141
654	87796	1325	88006	0.17387811283556
654	87796	1373	30676	-0.069765909471058
654	87796	1375	73684	-0.0038699163673427
654	87796	1492	88564	-0.018072009035819
654	87796	1493	91636	0.027673653598279
654	87796	1494	103924	-0.058843894144731
654	87796	1497	153076	-0.033966087533692
654	87796	1505	87544	-0.058843894144731
655	102132	655	102132	5.0212814645309
655	102132	665	85752	-0.13183320620392
655	102132	676	230652	0.21075403066214
655	102132	1023	102252	0.028718307546936
655	102132	1043	102258	-0.1172285997591
655	102132	1051	85876	0.032036613272311
655	102132	1183	102300	-0.058048745510141
655	102132	1268	53172	-0.14198711265436
655	102132	1269	77748	-0.069765909471058
655	102132	1326	102342	0.17387811283556
655	102132	1374	45012	-0.069765909471058
655	102132	1375	73684	0.18764550115257
655	102132	1426	40932	-0.03291519831455
655	102132	1494	103924	-0.13397812696166
655	102132	1495	107508	0.10501413185889
655	102132	1499	167412	-0.033966087533692
655	102132	1501	199668	0.05370509990556
655	102132	1507	101880	-0.058843894144731
656	145140	656	145140	5.2958047292143
656	145140	657	151284	-0.35962843907834
656	145140	664	79608	0.20675408622762
656	145140	666	143096	-0.13797275527203
656	145140	674	209148	0.14271583089394
656	145140	1024	145260	0.028718307546936
656	145140	1044	145266	-0.1172285997591
656	145140	1050	79732	-0.13502307672008
656	145140	1052	143220	0.015919933300619
656	145140	1184	145308	-0.058048745510141
656	145140	1267	47028	-0.20072199628019
656	145140	1270	139188	-0.020477672605215
656	145140	1327	145350	0.17387811283556
656	145140	1373	30676	0.16558400471511
656	145140	1470	16368	-0.02618112994959
656	145140	1496	145908	-0.018072009035819
656	145140	1497	153076	-0.12843217574739
656	145140	1498	156660	0.092613759015323
656	145140	1500	168948	0.098464668072998
656	145140	1509	144888	-0.058843894144731
657	151284	657	151284	5.2693872362065
657	151284	665	85752	0.20675408622762
657	151284	666	143096	0.038291076729248
657	151284	675	215292	0.14271583089394
657	151284	1025	151404	0.028718307546936
657	151284	1045	151410	-0.1172285997591
657	151284	1051	85876	-0.13502307672008
657	151284	1052	143220	-0.12444599937006
657	151284	1185	151452	-0.058048745510141
657	151284	1268	53172	-0.20072199628019
657	151284	1270	139188	0.11867743526518
657	151284	1328	151494	0.17387811283556
657	151284	1425	28644	-0.17839432997361
657	151284	1497	153076	-0.13397812696166
657	151284	1498	156660	0.10501413185889
657	151284	1499	167412	-0.058843894144731
657	151284	1501	199668	-0.24853913407381
657	151284	1510	151032	-0.058843894144731
658	237813	658	237813	5.3725400457666
658	237813	659	221430	0.20675408622762
658	237813	660	233718	-0.16734871535427
658	237813	667	221433	-0.13183320620392
658	237813	668	233721	0.031352619786643
658	237813	672	123132	0.07348080345792
658	237813	674	209148	-0.040251189368503
658	237813	676	230652	-0.2985108096985
658	237813	1026	237933	0.028718307546936
658	237813	1046	237939	-0.1172285997591
658	237813	1053	221557	0.032036613272311
658	237813	1054	233845	-0.050604228427565
658	237813	1186	237981	-0.058048745510141
658	237813	1271	188853	-0.14198711265436
658	237813	1273	231861	0.020477672605215
658	237813	1329	238023	0.17387811283556
658	237813	1376	123349	0.16558400471511
658	237813	1378	209365	-0.18764550115257
658	237813	1380	230869	0.11550965184553
658	237813	1428	176613	0.03291519831455
658	237813	1430	207333	0.020393111999232
658	237813	1432	230373	0.0088990592423087
658	237813	1472	109041	0.02618112994959
658	237813	1476	173553	0.19248646627112
658	237813	1479	205809	-0.10856852275617
658	237813	1495	107508	0.060513602847699
659	221430	659	221430	5.0288075260615
659	221430	669	188666	-0.05499613322032
659	221430	670	217338	0.031352619786643
659	221430	672	123132	-0.03375576918002
659	221430	674	209148	-0.030560981281092
659	221430	675	215292	-0.024202022291444
659	221430	1027	221550	0.028718307546936
659	221430	1055	188790	-0.26074921057529
659	221430	1056	217462	-0.050604228427565
659	221430	1187	221598	-0.058048745510141
659	221430	1274	123318	0.20072199628019
659	221430	1276	209334	-0.11867743526518
659	221430	1277	215478	0.020477672605215
659	221430	1384	207318	-0.0038699163673427
659	221430	1385	214486	0.11550965184553
659	221430	1435	160230	0.03291519831455
659	221430	1439	206310	-0.13401876855237
659	221430	1440	213990	0.0088990592423087
659	221430	1481	92658	0.02618112994959
659	221430	1486	157170	0.19248646627112
659	221430	1493	91636	0.11814519213007
659	221430	1498	156660	-0.19577930333079
660	233718	660	233718	5.4713958810069
660	233718	670	217338	-0.13183320620392
660	233718	671	231674	-0.13797275527203
660	233718	673	184572	-0.23773201118739
660	233718	674	209148	0.23006533139692
660	233718	676	230652	0.11674069533846
660	233718	1028	233838	0.028718307546936
660	233718	1056	217462	0.032036613272311
660	233718	1057	231798	0.015919933300619
660	233718	1188	233886	-0.058048745510141
660	233718	1275	184758	-0.14198711265436
660	233718	1276	209334	-0.069765909471058
660	233718	1278	230838	-0.020261733291697
660	233718	1381	119254	0.16558400471511
660	233718	1382	176598	-0.069765909471058
660	233718	1386	230358	0.13704551233155
660	233718	1433	111078	0.17839432997361
660	233718	1438	203238	0.020393111999232
660	233718	1482	104946	0.02618112994959
660	233718	1487	169458	0.19248646627112
660	233718	1490	201714	-0.10856852275617
660	233718	1494	103924	0.11814519213007
660	233718	1500	168948	-0.19577930333079
661	31992	661	31992	5.6184337655734
661	31992	662	47864	-0.29656750572082
661	31992	663	55032	0.17387811283556
661	31992	664	79608	-0.15334608166671
661	31992	665	85752	0.17387811283556
661	31992	1047	32116	-0.29656750572082
661	31992	1058	31608	-0.012458682939232
661	31992	1239	32172	0.17387811283556
661	31992	1258	32178	-0.15334608166671
661	31992	1279	30648	-0.11568777015001
661	31992	1338	32202	0.17387811283556
661	31992	1387	28632	0.13704551233155
661	31992	1441	24552	-0.0088990592423087
661	31992	1470	16368	-0.15128400711925
661	31992	1502	55800	0.098464668072998
661	31992	1503	58872	-0.1990281094862
661	31992	1504	80376	0.24853913407381
661	31992	1505	87544	-0.14571898392408
661	31992	1509	144888	0.070251343554047
661	31992	1510	151032	-0.079657536133786
662	47864	662	47864	5.1842868039664
662	47864	663	55032	-0.1545583225205
662	47864	1048	47988	-0.29656750572082
662	47864	1058	31608	0.032036613272311
662	47864	1059	46968	-0.12572074882603
662	47864	1240	48044	0.17387811283556
662	47864	1259	48050	-0.15334608166671
662	47864	1280	44984	0.020261733291697
662	47864	1339	48074	0.17387811283556
662	47864	1388	40920	0.11550965184553
662	47864	1470	16368	0.032036613272311
662	47864	1502	55800	-0.12843217574739
662	47864	1504	80376	-0.27960652583303
662	47864	1508	103416	-0.14571898392408
662	47864	1512	166904	-0.079657536133786
663	55032	663	55032	5.019527078566
663	55032	673	184572	0.18796784966946
663	55032	1049	55156	-0.29656750572082
663	55032	1059	46968	-0.12444599937006
663	55032	1060	53112	0.015919933300619
663	55032	1241	55212	0.17387811283556
663	55032	1260	55218	-0.15334608166671
663	55032	1279	30648	0.069765909471058
663	55032	1340	55242	0.17387811283556
663	55032	1388	40920	-0.0038699163673427
663	55032	1441	24552	-0.020393111999232
663	55032	1502	55800	-0.018072009035819
663	55032	1503	58872	0.027673653598279
663	55032	1505	87544	-0.27960652583303
663	55032	1508	103416	0.24853913407381
663	55032	1511	152568	-0.05370509990556
664	79608	664	79608	5.1196796338673
664	79608	665	85752	-0.35962843907834
664	79608	674	209148	0.18796784966946
664	79608	1050	79732	-0.29656750572082
664	79608	1059	46968	-0.26074921057529
664	79608	1061	77688	0.015919933300619
664	79608	1242	79788	0.17387811283556
664	79608	1261	79794	-0.15334608166671
664	79608	1279	30648	0.14198711265436
664	79608	1281	73656	-0.020477672605215
664	79608	1341	79818	0.17387811283556
664	79608	1470	16368	-0.01987819577161
664	79608	1504	80376	-0.018072009035819
664	79608	1505	87544	-0.12843217574739
664	79608	1506	91128	0.092613759015323
664	79608	1508	103416	0.098464668072998
664	79608	1509	144888	-0.033966087533692
664	79608	1513	198648	-0.079657536133786
665	85752	665	85752	5.5068649885584
665	85752	675	215292	0.18796784966946
665	85752	1051	85876	-0.29656750572082
665	85752	1060	53112	-0.26074921057529
665	85752	1061	77688	-0.12444599937006
665	85752	1243	85932	0.17387811283556
665	85752	1262	85938	-0.15334608166671
665	85752	1281	73656	0.11867743526518
665	85752	1342	85962	0.17387811283556
665	85752	1387	28632	-0.069765909471058
665	85752	1441	24552	-0.03291519831455
665	85752	1505	87544	-0.13397812696166
665	85752	1506	91128	0.10501413185889
665	85752	1507	101880	-0.058843894144731
665	85752	1510	151032	-0.033966087533692
665	85752	1513	198648	0.070251343554047
666	143096	666	143096	5.6256292906178
666	143096	1052	143220	-0.29656750572082
666	143096	1061	77688	-0.13502307672008
666	143096	1062	139128	-0.050604228427565
666	143096	1244	143276	0.17387811283556
666	143096	1263	143282	-0.15334608166671
666	143096	1280	44984	-0.20072199628019
666	143096	1343	143306	0.17387811283556
666	143096	1387	28632	0.16558400471511
666	143096	1470	16368	0.2538954738965
666	143096	1509	144888	-0.13397812696166
666	143096	1510	151032	-0.12843217574739
666	143096	1512	166904	0.098464668072998
666	143096	1513	198648	-0.14571898392408
667	221433	667	221433	5.9327231121281
667	221433	669	188666	0.20281571808158
667	221433	670	217338	-0.16734871535427
667	221433	672	123132	-0.052733282481566
667	221433	674	209148	0.29517538870236
667	221433	675	215292	-0.16734871535427
667	221433	1053	221557	-0.29656750572082
667	221433	1063	188793	-0.26074921057529
667	221433	1064	217465	-0.050604228427565
667	221433	1245	221613	0.17387811283556
667	221433	1264	221619	-0.15334608166671
667	221433	1282	123321	0.20072199628019
667	221433	1284	209337	-0.11867743526518
667	221433	1285	215481	0.020477672605215
667	221433	1344	221643	0.17387811283556
667	221433	1392	207321	-0.0038699163673427
667	221433	1393	214489	0.11550965184553
667	221433	1444	160233	0.03291519831455
667	221433	1448	206313	-0.13401876855237
667	221433	1449	213993	0.0088990592423087
667	221433	1471	94705	0.2538954738965
667	221433	1474	158193	-0.01987819577161
667	221433	1479	205809	0.15128400711925
667	221433	1506	91128	0.060513602847699
668	233721	668	233721	5.4632850241546
668	233721	670	217338	0.20675408622762
668	233721	671	231674	-0.29354906564439
668	233721	673	184572	0.03375576918002
668	233721	674	209148	-0.21210975508957
668	233721	676	230652	0.066233601886043
668	233721	1054	233845	-0.29656750572082
668	233721	1064	217465	0.032036613272311
668	233721	1065	231801	0.015919933300619
668	233721	1246	233901	0.17387811283556
668	233721	1265	233907	-0.15334608166671
668	233721	1283	184761	-0.14198711265436
668	233721	1284	209337	-0.069765909471058
668	233721	1286	230841	-0.020261733291697
668	233721	1345	233931	0.17387811283556
668	233721	1389	119257	0.16558400471511
668	233721	1390	176601	-0.069765909471058
668	233721	1394	230361	0.13704551233155
668	233721	1442	111081	0.17839432997361
668	233721	1447	203241	0.020393111999232
668	233721	1475	170481	-0.01987819577161
668	233721	1478	202225	0.032036613272311
668	233721	1508	103416	0.060513602847699
669	188666	669	188666	5.2230867022629
669	188666	672	123132	0.20281571808158
669	188666	673	184572	-0.038266757211565
669	188666	1055	188790	-0.29656750572082
669	188666	1066	123258	-0.13502307672008
669	188666	1067	184698	-0.050604228427565
669	188666	1247	188846	0.17387811283556
669	188666	1288	176570	-0.11867743526518
669	188666	1289	182714	0.020477672605215
669	188666	1397	160218	0.18764550115257
669	188666	1398	174554	-0.0038699163673427
669	188666	1399	181722	0.11550965184553
669	188666	1453	158186	-0.020393111999232
669	188666	1455	173546	-0.13401876855237
669	188666	1456	181226	0.0088990592423087
669	188666	1480	61938	0.2538954738965
669	188666	1486	157170	-0.032036613272311
669	188666	1488	173042	0.15128400711925
669	188666	1503	58872	0.11814519213007
670	217338	670	217338	5.5238749046529
670	217338	673	184572	0.17060767861683
670	217338	674	209148	-0.16104573197784
670	217338	675	215292	0.065446224256293
670	217338	1056	217462	-0.29656750572082
670	217338	1067	184698	-0.26074921057529
670	217338	1068	209274	-0.12444599937006
670	217338	1069	215418	0.015919933300619
670	217338	1248	217518	0.17387811283556
670	217338	1287	119226	0.20072199628019
670	217338	1291	214458	-0.020261733291697
670	217338	1397	160218	-0.069765909471058
670	217338	1400	203226	-0.0038699163673427
670	217338	1402	213978	0.13704551233155
670	217338	1450	94698	0.17839432997361
670	217338	1457	202218	-0.13401876855237
670	217338	1485	154098	-0.01987819577161
670	217338	1490	201714	0.15128400711925
670	217338	1505	87544	0.11814519213007
670	217338	1511	152568	-0.19577930333079
671	231674	671	231674	5.8349097381134
671	231674	675	215292	-0.05499613322032
671	231674	676	230652	-0.056794845061743
671	231674	1057	231798	-0.29656750572082
671	231674	1069	215418	0.032036613272311
671	231674	1070	230778	-0.12572074882603
671	231674	1249	231854	0.17387811283556
671	231674	1289	182714	-0.14198711265436
671	231674	1290	207290	-0.069765909471058
671	231674	1292	230330	0.11568777015001
671	231674	1396	117210	0.16558400471511
671	231674	1398	174554	-0.069765909471058
671	231674	1400	203226	0.18764550115257
671	231674	1451	109034	0.17839432997361
671	231674	1454	170474	-0.03291519831455
671	231674	1482	104946	-0.2538954738965
671	231674	1489	200178	0.032036613272311
671	231674	1507	101880	0.11814519213007
671	231674	1512	166904	-0.19577930333079
672	123132	672	123132	4.7599542334096
672	123132	1066	123258	-0.1172285997591
672	123132	1071	119164	-0.050604228427565
672	123132	1274	123318	0.15334608166671
672	123132	1293	111036	-0.11867743526518
672	123132	1294	117180	0.020477672605215
672	123132	1354	123342	-0.17387811283556
672	123132	1403	94684	0.18764550115257
672	123132	1404	109020	-0.0038699163673427
672	123132	1405	116188	0.11550965184553
672	123132	1459	61932	-0.03291519831455
672	123132	1460	92652	-0.020393111999232
672	123132	1462	108012	-0.13401876855237
672	123132	1463	115692	0.0088990592423087
672	123132	1491	59892	0.01987819577161
672	123132	1493	91636	-0.032036613272311
672	123132	1495	107508	0.15128400711925
672	123132	1503	58872	0.19248646627112
672	123132	1506	91128	-0.10856852275617
673	184572	673	184572	5.3018306636156
673	184572	1067	184698	-0.1172285997591
673	184572	1071	119164	-0.13502307672008
673	184572	1072	176508	-0.12444599937006
673	184572	1073	182652	0.015919933300619
673	184572	1275	184758	0.15334608166671
673	184572	1295	160188	0.069765909471058
673	184572	1297	181692	-0.020261733291697
673	184572	1355	184782	-0.17387811283556
673	184572	1407	170460	-0.0038699163673427
673	184572	1409	181212	0.13704551233155
673	184572	1459	61932	0.17839432997361
673	184572	1464	154092	-0.020393111999232
673	184572	1466	169452	-0.13401876855237
673	184572	1497	153076	-0.032036613272311
673	184572	1500	168948	0.15128400711925
673	184572	1502	55800	-0.02618112994959
673	184572	1511	152568	-0.10856852275617
674	209148	674	209148	6.2654970760234
674	209148	675	215292	-0.35962843907834
674	209148	676	230652	0.27492543590606
674	209148	1068	209274	-0.1172285997591
674	209148	1072	176508	-0.26074921057529
674	209148	1074	207228	0.015919933300619
674	209148	1276	209334	0.15334608166671
674	209148	1293	111036	0.20072199628019
674	209148	1295	160188	0.14198711265436
674	209148	1298	203196	-0.020477672605215
674	209148	1299	206268	-0.020261733291697
674	209148	1356	209358	-0.17387811283556
674	209148	1403	94684	-0.16558400471511
674	209148	1410	202204	-0.11550965184553
674	209148	1411	205788	0.13704551233155
674	209148	1469	201708	-0.0088990592423087
674	209148	1496	145908	-0.01987819577161
674	209148	1504	80376	-0.02618112994959
674	209148	1509	144888	-0.19248646627112
675	215292	675	215292	6.1750317823544
675	215292	676	230652	-0.24246144416449
675	215292	1069	215418	-0.1172285997591
675	215292	1073	182652	-0.26074921057529
675	215292	1074	207228	-0.12444599937006
675	215292	1075	214396	-0.12572074882603
675	215292	1277	215478	0.15334608166671
675	215292	1294	117180	0.20072199628019
675	215292	1298	203196	0.11867743526518
675	215292	1300	213948	0.11568777015001
675	215292	1357	215502	-0.17387811283556
675	215292	1406	158172	-0.069765909471058
675	215292	1460	92652	0.17839432997361
675	215292	1464	154092	-0.03291519831455
675	215292	1468	200172	-0.13401876855237
675	215292	1492	88564	-0.2538954738965
675	215292	1501	199668	0.15128400711925
675	215292	1510	151032	-0.19248646627112
676	230652	676	230652	5.8625985252988
676	230652	1070	230778	-0.1172285997591
676	230652	1075	214396	0.032036613272311
676	230652	1076	230268	-0.012458682939232
676	230652	1278	230838	0.15334608166671
676	230652	1297	181692	-0.14198711265436
676	230652	1299	206268	-0.069765909471058
676	230652	1358	230862	-0.17387811283556
676	230652	1405	116188	0.16558400471511
676	230652	1408	173532	-0.069765909471058
676	230652	1410	202204	0.18764550115257
676	230652	1462	108012	0.17839432997361
676	230652	1466	169452	-0.03291519831455
676	230652	1468	200172	-0.020393111999232
676	230652	1494	103924	-0.2538954738965
676	230652	1499	167412	0.01987819577161
676	230652	1507	101880	0.02618112994959
676	230652	1513	198648	0.10856852275617
677	64263	677	64263	6.1998220188152
677	64263	682	63243	-0.11674069533846
677	64263	686	61197	-0.11674069533846
677	64263	689	57102	0.2985108096985
677	64263	691	192783	-0.21075403066214
677	64263	696	61203	0.058831780523108
677	64263	699	57109	-0.010319776979581
677	64263	701	48918	-0.079602882586266
677	64263	702	127255	-0.027322309485765
677	64263	703	190743	-0.066381280111489
677	64263	738	57123	0.12897736499297
677	64263	740	48933	-0.12572074882603
677	64263	741	32550	-0.16558400471511
677	64263	742	125223	0.025960188193852
677	64263	743	186663	0.26552512044595
677	64263	804	63798	-0.079657536133786
677	64263	851	48963	-0.035920213950295
677	64263	852	32581	0.21582041123462
677	64263	853	121159	-0.22768591238138
677	64263	855	178503	-0.058542786295039
677	64263	857	189255	-0.19800967032702
677	64263	884	63822	0.070251343554047
677	64263	907	63829	-0.14571898392408
677	64263	963	63843	-0.1990281094862
677	64263	987	62310	0.19800967032702
677	64263	1077	32643	-0.010856852275617
677	64263	1078	113031	0.076050386077272
677	64263	1080	123783	0.25722574596145
677	64263	1081	162183	-0.16111529971668
677	64263	1084	185223	0.083966415659976
677	64263	1100	63885	0.24853913407381
677	64263	1123	63891	0.098464668072998
677	64263	1147	62358	-0.097960818269972
677	64263	1201	62373	0.16418664635837
677	64263	1212	60326	-0.19147288733833
677	64263	1302	62403	-0.098511987815023
677	64263	1313	60357	-0.098511987815023
677	64263	1322	56262	0.25189924697993
678	96007	678	96007	5.8916603101958
678	96007	682	63243	-0.05499613322032
678	96007	683	93963	-0.13797275527203
678	96007	687	89869	0.024202022291444
678	96007	690	81678	0.186685307505
678	96007	697	89875	0.16590246981164
678	96007	700	81685	-0.16171351258374
678	96007	702	127255	-0.14641268035202
678	96007	705	222487	-0.066381280111489
678	96007	739	81699	-0.0057890666547705
678	96007	741	32550	-0.021349022955955
678	96007	746	218407	0.26552512044595
678	96007	747	221991	-0.19147288733833
678	96007	805	95542	-0.079657536133786
678	96007	852	32581	-0.18179506737859
678	96007	854	124231	-0.025960188193852
678	96007	858	210247	-0.058542786295039
678	96007	860	217927	-0.097960818269972
678	96007	885	95566	0.070251343554047
678	96007	908	95573	-0.14571898392408
678	96007	921	95062	0.083966415659976
678	96007	964	95587	-0.1990281094862
678	96007	977	95077	0.25722574596145
678	96007	1077	32643	0.21582041123462
678	96007	1079	120199	-0.051372870298956
678	96007	1080	123783	0.037045503606129
678	96007	1086	209799	0.14321359974816
678	96007	1101	95629	0.24853913407381
678	96007	1114	95118	-0.14321359974816
678	96007	1124	95635	0.098464668072998
678	96007	1137	95125	-0.12725663606667
678	96007	1191	95139	0.037045503606129
678	96007	1215	92070	-0.19147288733833
678	96007	1316	92101	-0.098511987815023
678	96007	1325	88006	0.25189924697993
679	110343	679	110343	5.940350877193
679	110343	683	93963	-0.13183320620392
679	110343	684	106251	0.031352619786643
679	110343	686	61197	-0.23773201118739
679	110343	690	81678	0.040251189368503
679	110343	694	238863	0.21075403066214
679	110343	696	61203	0.23006533139692
679	110343	700	81685	0.19829137827811
679	110343	701	48918	0.12170815662129
679	110343	707	238359	-0.25189924697993
679	110343	739	81699	-0.11942537503178
679	110343	740	48933	-0.21535723366387
679	110343	742	125223	0.027784127704597
679	110343	748	232743	0.26552512044595
679	110343	806	109878	-0.079657536133786
679	110343	851	48963	0.034782608695652
679	110343	854	124231	0.098511987815023
679	110343	861	232263	-0.097960818269972
679	110343	886	109902	0.070251343554047
679	110343	909	109909	-0.14571898392408
679	110343	923	109398	0.083966415659976
679	110343	965	109923	-0.1990281094862
679	110343	979	109413	0.25722574596145
679	110343	991	108390	-0.19800967032702
679	110343	1078	113031	-0.11429742089666
679	110343	1080	123783	-0.17572225269502
679	110343	1085	208263	0.16111529971668
679	110343	1088	231303	-0.083966415659976
679	110343	1102	109965	0.24853913407381
679	110343	1116	109454	-0.14321359974816
679	110343	1125	109971	0.098464668072998
679	110343	1139	109461	-0.12725663606667
679	110343	1151	108438	0.097960818269972
679	110343	1193	109475	0.037045503606129
679	110343	1205	108453	-0.16418664635837
679	110343	1306	108483	0.098511987815023
679	110343	1326	102342	0.25189924697993
680	159495	680	159495	5.136511568777
680	159495	683	93963	0.20675408622762
680	159495	685	155403	0.031352619786643
680	159495	686	61197	0.03375576918002
680	159495	688	147213	-0.030560981281092
680	159495	692	223503	0.14271583089394
680	159495	696	61203	-0.21210975508957
680	159495	698	147219	0.033002757670151
680	159495	703	190743	-0.14641268035202
680	159495	705	222487	-0.027322309485765
680	159495	741	32550	0.066564963132469
680	159495	744	189735	0.15576112916311
680	159495	747	221991	-0.098511987815023
680	159495	809	159030	-0.079657536133786
680	159495	852	32581	-0.021349022955955
680	159495	857	189255	-0.098511987815023
680	159495	859	216391	0.22768591238138
680	159495	889	159054	0.070251343554047
680	159495	912	159061	-0.14571898392408
680	159495	926	158550	0.083966415659976
680	159495	968	159075	-0.1990281094862
680	159495	982	158565	0.25722574596145
680	159495	994	157542	-0.19800967032702
680	159495	1077	32643	-0.16558400471511
680	159495	1081	162183	-0.11429742089666
680	159495	1083	183687	-0.051372870298956
680	159495	1085	208263	-0.076050386077272
680	159495	1087	215943	-0.12725663606667
680	159495	1105	159117	0.24853913407381
680	159495	1119	158606	-0.14321359974816
680	159495	1128	159123	0.098464668072998
680	159495	1142	158613	-0.12725663606667
680	159495	1154	157590	0.097960818269972
680	159495	1196	158627	0.037045503606129
680	159495	1208	157605	-0.16418664635837
680	159495	1309	157635	0.098511987815023
680	159495	1328	151494	0.25189924697993
681	171783	681	171783	5.3932875667429
681	171783	684	106251	0.20675408622762
681	171783	685	155403	-0.13183320620392
681	171783	688	147213	0.23006533139692
681	171783	689	57102	0.07348080345792
681	171783	693	235791	0.14271583089394
681	171783	698	147219	-0.0077548944825833
681	171783	699	57109	-0.14121051368917
681	171783	701	48918	0.0043224002034071
681	171783	706	234775	-0.027322309485765
681	171783	738	57123	0.040251189368503
681	171783	740	48933	0.12170815662129
681	171783	743	186663	0.027784127704597
681	171783	748	232743	0.025960188193852
681	171783	749	234279	-0.098511987815023
681	171783	811	171318	-0.079657536133786
681	171783	851	48963	-0.21298927408725
681	171783	855	178503	-0.14701978460245
681	171783	856	185671	0.098511987815023
681	171783	861	232263	0.16418664635837
681	171783	891	171342	0.070251343554047
681	171783	914	171349	-0.14571898392408
681	171783	927	170838	0.083966415659976
681	171783	970	171363	-0.1990281094862
681	171783	983	170853	0.25722574596145
681	171783	995	169830	-0.19800967032702
681	171783	1082	177543	0.042005652743556
681	171783	1083	183687	0.046306879507661
681	171783	1084	185223	-0.17572225269502
681	171783	1088	231303	-0.25722574596145
681	171783	1107	171405	0.24853913407381
681	171783	1120	170894	-0.14321359974816
681	171783	1130	171411	0.098464668072998
681	171783	1143	170901	-0.12725663606667
681	171783	1155	169878	0.097960818269972
681	171783	1197	170915	0.037045503606129
681	171783	1209	169893	-0.16418664635837
681	171783	1219	167846	0.19147288733833
681	171783	1310	169923	0.098511987815023
681	171783	1320	167877	0.098511987815023
682	63243	682	63243	5.8678616831935
682	63243	686	61197	0.065446224256293
682	63243	689	57102	-0.16734871535427
682	63243	691	192783	0.18796784966946
682	63243	696	61203	-0.031482624296421
682	63243	708	48921	-0.16171351258374
682	63243	709	32538	-0.21298927408725
682	63243	712	189723	-0.066381280111489
682	63243	738	57123	0.024217403304939
682	63243	750	32553	0.034782608695652
682	63243	752	124203	0.025960188193852
682	63243	754	185643	0.26552512044595
682	63243	755	189227	-0.19147288733833
682	63243	828	62778	-0.079657536133786
682	63243	851	48963	0.14047800661073
682	63243	863	120139	-0.22768591238138
682	63243	864	123723	0.16418664635837
682	63243	866	177483	-0.058542786295039
682	63243	868	185163	-0.097960818269972
682	63243	930	62809	-0.14571898392408
682	63243	942	62298	0.083966415659976
682	63243	998	62313	0.25722574596145
682	63243	1077	32643	-0.035920213950295
682	63243	1090	112011	0.076050386077272
682	63243	1092	119691	0.12725663606667
682	63243	1093	161163	-0.16111529971668
682	63243	1095	177035	0.14321359974816
682	63243	1112	62862	0.05370509990556
682	63243	1158	62361	-0.12725663606667
682	63243	1189	62883	-0.092613759015323
682	63243	1232	59306	-0.19147288733833
682	63243	1302	62403	0.17572225269502
682	63243	1332	59337	-0.098511987815023
682	63243	1340	55242	0.25189924697993
683	93963	683	93963	5.5409610983982
683	93963	686	61197	0.17060767861683
683	93963	687	89869	-0.038266757211565
683	93963	690	81678	-0.29517538870236
683	93963	692	223503	0.18796784966946
683	93963	696	61203	-0.16104573197784
683	93963	697	89875	-0.13806044054003
683	93963	709	32538	0.12170815662129
683	93963	710	125211	-0.14641268035202
683	93963	715	221979	-0.25189924697993
683	93963	739	81699	0.16641240783117
683	93963	750	32553	-0.21535723366387
683	93963	752	124203	0.15576112916311
683	93963	757	216363	0.26552512044595
683	93963	829	93498	-0.079657536133786
683	93963	864	123723	-0.098511987815023
683	93963	869	208203	-0.058542786295039
683	93963	871	215883	-0.097960818269972
683	93963	931	93529	-0.14571898392408
683	93963	944	93018	0.083966415659976
683	93963	1000	93033	0.25722574596145
683	93963	1012	92010	-0.19800967032702
683	93963	1077	32643	-0.12572074882603
683	93963	1089	96651	-0.11429742089666
683	93963	1091	118155	-0.051372870298956
683	93963	1098	207755	0.14321359974816
683	93963	1099	214923	-0.083966415659976
683	93963	1113	93582	0.05370509990556
683	93963	1160	93081	-0.12725663606667
683	93963	1172	92058	0.097960818269972
683	93963	1190	93603	-0.092613759015323
683	93963	1225	92073	-0.16418664635837
683	93963	1304	93123	0.17572225269502
683	93963	1342	85962	0.25189924697993
684	106251	684	106251	5.3305619120264
684	106251	687	89869	-0.05499613322032
684	106251	689	57102	-0.03375576918002
684	106251	690	81678	0.21210975508957
684	106251	693	235791	0.18796784966946
684	106251	697	89875	0.038291076729248
684	106251	708	48921	-0.013984235952199
684	106251	716	232731	0.066381280111489
684	106251	717	234267	-0.25189924697993
684	106251	738	57123	0.030560981281092
684	106251	739	81699	-0.033002757670151
684	106251	751	121131	0.027784127704597
684	106251	759	232235	0.19147288733833
684	106251	831	105786	-0.079657536133786
684	106251	851	48963	-0.16171351258374
684	106251	862	112971	-0.14701978460245
684	106251	863	120139	0.098511987815023
684	106251	872	231243	-0.19800967032702
684	106251	933	105817	-0.14571898392408
684	106251	945	105306	0.083966415659976
684	106251	1001	105321	0.25722574596145
684	106251	1013	104298	-0.19800967032702
684	106251	1090	112011	0.042005652743556
684	106251	1091	118155	0.046306879507661
684	106251	1092	119691	-0.17572225269502
684	106251	1097	204171	0.16111529971668
684	106251	1115	105870	0.05370509990556
684	106251	1161	105369	-0.12725663606667
684	106251	1173	104346	0.097960818269972
684	106251	1192	105891	-0.092613759015323
684	106251	1226	104361	-0.16418664635837
684	106251	1235	102314	0.19147288733833
684	106251	1305	105411	0.17572225269502
684	106251	1335	102345	0.098511987815023
685	155403	685	155403	5.0872616323417
685	155403	687	89869	0.20281571808158
685	155403	688	147213	-0.16104573197784
685	155403	689	57102	-0.052733282481566
685	155403	697	89875	0.051777188352695
685	155403	698	147219	0.010806000508518
685	155403	709	32538	0.0043224002034071
685	155403	711	186651	-0.14641268035202
685	155403	714	218395	-0.027322309485765
685	155403	738	57123	-0.29517538870236
685	155403	750	32553	0.12170815662129
685	155403	754	185643	0.15576112916311
685	155403	757	216363	0.025960188193852
685	155403	758	217899	-0.098511987815023
685	155403	834	154938	-0.079657536133786
685	155403	865	162123	-0.14701978460245
685	155403	867	183627	0.025960188193852
685	155403	868	185163	-0.098511987815023
685	155403	871	215883	0.16418664635837
685	155403	936	154969	-0.14571898392408
685	155403	948	154458	0.083966415659976
685	155403	1004	154473	0.25722574596145
685	155403	1015	153450	-0.19800967032702
685	155403	1077	32643	-0.079602882586266
685	155403	1093	161163	0.042005652743556
685	155403	1096	183179	-0.037045503606129
685	155403	1097	204171	-0.076050386077272
685	155403	1099	214923	-0.25722574596145
685	155403	1118	155022	0.05370509990556
685	155403	1164	154521	-0.12725663606667
685	155403	1175	153498	0.097960818269972
685	155403	1195	155043	-0.092613759015323
685	155403	1228	153513	-0.16418664635837
685	155403	1237	151466	0.19147288733833
685	155403	1308	154563	0.17572225269502
685	155403	1337	151497	0.098511987815023
686	61197	686	61197	5.4673531655225
686	61197	689	57102	-0.16734871535427
686	61197	699	57109	-0.13806044054003
686	61197	708	48921	-0.033002757670151
686	61197	719	124189	0.027322309485765
686	61197	722	189213	-0.25189924697993
686	61197	740	48933	0.16641240783117
686	61197	750	32553	-0.11942537503178
686	61197	762	123693	0.098511987815023
686	61197	765	183597	0.26552512044595
686	61197	839	60732	-0.079657536133786
686	61197	852	32581	-0.0057890666547705
686	61197	875	118093	-0.22768591238138
686	61197	878	175437	-0.058542786295039
686	61197	880	183117	-0.097960818269972
686	61197	953	60252	0.083966415659976
686	61197	997	60777	0.1990281094862
686	61197	1020	59244	-0.19800967032702
686	61197	1100	63885	-0.11429742089666
686	61197	1102	109965	0.076050386077272
686	61197	1104	117645	0.12725663606667
686	61197	1105	159117	-0.16111529971668
686	61197	1108	174989	0.14321359974816
686	61197	1109	182157	-0.083966415659976
686	61197	1157	60825	-0.098464668072998
686	61197	1180	59292	0.097960818269972
686	61197	1200	60837	-0.092613759015323
686	61197	1222	60329	-0.037045503606129
686	61197	1313	60357	0.17572225269502
686	61197	1332	59337	-0.098511987815023
686	61197	1348	53196	0.25189924697993
687	89869	687	89869	5.160157640478
687	89869	689	57102	0.20281571808158
687	89869	690	81678	0.051777188352695
687	89869	699	57109	-0.16104573197784
687	89869	700	81685	0.010806000508518
687	89869	718	121117	-0.14641268035202
687	89869	724	216349	0.066381280111489
687	89869	725	217885	-0.25189924697993
687	89869	750	32553	0.19829137827811
687	89869	761	120109	0.15576112916311
687	89869	769	215853	0.19147288733833
687	89869	841	89404	-0.079657536133786
687	89869	852	32581	-0.16171351258374
687	89869	873	96589	-0.14701978460245
687	89869	875	118093	0.025960188193852
687	89869	876	119629	-0.098511987815023
687	89869	881	204109	-0.058542786295039
687	89869	883	214861	-0.19800967032702
687	89869	955	88924	0.083966415659976
687	89869	999	89449	0.1990281094862
687	89869	1022	87916	-0.19800967032702
687	89869	1101	95629	0.042005652743556
687	89869	1104	117645	-0.037045503606129
687	89869	1110	203661	0.14321359974816
687	89869	1159	89497	-0.098464668072998
687	89869	1182	87964	0.097960818269972
687	89869	1202	89509	-0.092613759015323
687	89869	1224	89001	-0.037045503606129
687	89869	1243	85932	0.19147288733833
687	89869	1315	89029	0.17572225269502
687	89869	1334	88009	-0.098511987815023
688	147213	688	147213	5.2662598525299
688	147213	690	81678	0.095092804474956
688	147213	700	81685	0.051777188352695
688	147213	708	48921	0.21210975508957
688	147213	720	178461	-0.14641268035202
688	147213	723	210205	-0.027322309485765
688	147213	740	48933	-0.29517538870236
688	147213	750	32553	0.040251189368503
688	147213	763	162093	-0.027784127704597
688	147213	764	177453	0.15576112916311
688	147213	767	208173	0.025960188193852
688	147213	768	209709	-0.098511987815023
688	147213	845	146748	-0.079657536133786
688	147213	852	32581	0.186685307505
688	147213	877	161101	-0.098511987815023
688	147213	878	175437	0.025960188193852
688	147213	879	176973	-0.098511987815023
688	147213	881	204109	-0.22768591238138
688	147213	882	207693	0.16418664635837
688	147213	958	146268	0.083966415659976
688	147213	1003	146793	0.1990281094862
688	147213	1024	145260	-0.19800967032702
688	147213	1105	159117	-0.046306879507661
688	147213	1106	160653	0.17572225269502
688	147213	1107	171405	0.051372870298956
688	147213	1108	174989	-0.037045503606129
688	147213	1110	203661	0.12725663606667
688	147213	1111	206733	-0.25722574596145
688	147213	1163	146841	-0.098464668072998
688	147213	1184	145308	0.097960818269972
688	147213	1206	146853	-0.092613759015323
688	147213	1227	146345	-0.037045503606129
688	147213	1244	143276	0.19147288733833
688	147213	1318	146373	0.17572225269502
688	147213	1336	145353	-0.098511987815023
688	147213	1350	139212	-0.25189924697993
689	57102	689	57102	5.4795575896262
689	57102	701	48918	0.010806000508518
689	57102	709	32538	-0.0077548944825833
689	57102	728	120094	0.027322309485765
689	57102	732	183582	0.066381280111489
689	57102	733	185118	-0.25189924697993
689	57102	741	32550	0.033002757670151
689	57102	773	118062	-0.025960188193852
689	57102	774	119598	0.098511987815023
689	57102	778	183086	0.19147288733833
689	57102	884	63822	-0.14701978460245
689	57102	888	117582	-0.16418664635837
689	57102	891	171342	-0.058542786295039
689	57102	893	182094	-0.19800967032702
689	57102	952	56668	0.14571898392408
689	57102	1008	56682	0.1990281094862
689	57102	1019	56172	-0.25722574596145
689	57102	1112	62862	0.042005652743556
689	57102	1115	105870	0.076050386077272
689	57102	1117	116622	0.25722574596145
689	57102	1118	155022	-0.16111529971668
689	57102	1120	170894	0.14321359974816
689	57102	1168	56730	-0.098464668072998
689	57102	1179	56220	0.12725663606667
689	57102	1211	56742	-0.092613759015323
689	57102	1231	56234	-0.037045503606129
689	57102	1241	55212	0.16418664635837
689	57102	1322	56262	0.17572225269502
689	57102	1340	55242	-0.098511987815023
689	57102	1348	53196	-0.098511987815023
690	81678	690	81678	5.5591660310196
690	81678	701	48918	-0.16104573197784
690	81678	709	32538	0.23006533139692
690	81678	727	112926	-0.14641268035202
690	81678	734	208158	0.066381280111489
690	81678	735	209694	-0.25189924697993
690	81678	741	32550	-0.030560981281092
690	81678	771	96558	-0.027784127704597
690	81678	772	111918	0.15576112916311
690	81678	779	204078	-0.26552512044595
690	81678	780	207662	0.19147288733833
690	81678	885	95566	-0.098511987815023
690	81678	886	109902	0.025960188193852
690	81678	887	111438	-0.098511987815023
690	81678	894	203598	0.097960818269972
690	81678	895	206670	-0.19800967032702
690	81678	954	81244	0.14571898392408
690	81678	1010	81258	0.1990281094862
690	81678	1021	80748	-0.25722574596145
690	81678	1113	93582	-0.046306879507661
690	81678	1114	95118	0.17572225269502
690	81678	1115	105870	0.051372870298956
690	81678	1116	109454	-0.037045503606129
690	81678	1122	202638	0.083966415659976
690	81678	1170	81306	-0.098464668072998
690	81678	1181	80796	0.12725663606667
690	81678	1213	81318	-0.092613759015323
690	81678	1233	80810	-0.037045503606129
690	81678	1242	79788	0.16418664635837
690	81678	1324	80838	0.17572225269502
690	81678	1341	79818	-0.098511987815023
690	81678	1349	77772	-0.098511987815023
691	192783	691	192783	5.0391304347826
691	192783	695	246543	-0.17387811283556
691	192783	702	127255	0.051777188352695
691	192783	703	190743	-0.031482624296421
691	192783	711	186651	-0.16590246981164
691	192783	712	189723	0.058831780523108
691	192783	720	178461	0.16171351258374
691	192783	721	185629	-0.010319776979581
691	192783	722	189213	0.069765909471058
691	192783	730	162078	0.21298927408725
691	192783	731	177438	-0.079602882586266
691	192783	733	185118	-0.17839432997361
691	192783	743	186663	0.024217403304939
691	192783	744	189735	0.024475500150336
691	192783	753	178475	0.0057890666547705
691	192783	754	185643	0.12897736499297
691	192783	755	189227	-0.18764550115257
691	192783	763	162093	-0.034782608695652
691	192783	764	177453	-0.12572074882603
691	192783	766	185133	0.03291519831455
691	192783	775	161070	-0.16558400471511
691	192783	777	176942	0.2538954738965
691	192783	855	178503	0.14047800661073
691	192783	856	185671	-0.15026503578382
691	192783	857	189255	0.0038699163673427
691	192783	865	162123	-0.10081362827358
691	192783	866	177483	-0.035920213950295
691	192783	868	185163	0.020393111999232
691	192783	877	161101	0.21582041123462
691	192783	879	176973	-0.01987819577161
691	192783	884	63822	0.056191202644292
691	192783	890	160590	-0.02618112994959
691	192783	1081	162183	-0.035920213950295
691	192783	1082	177543	0.015128400711925
691	192783	1084	185223	0.13401876855237
691	192783	1093	161163	-0.010856852275617
691	192783	1095	177035	0.032036613272311
691	192783	1100	63885	-0.13246720377209
691	192783	1106	160653	-0.19248646627112
691	192783	1112	62862	0.0060513602847699
691	192783	1247	188846	0.19147288733833
691	192783	1351	188877	0.098511987815023
691	192783	1355	184782	-0.25189924697993
692	223503	692	223503	5.0980930587338
692	223503	694	238863	-0.24246144416449
692	223503	695	246543	-0.17387811283556
692	223503	703	190743	-0.16104573197784
692	223503	704	219415	-0.13806044054003
692	223503	705	222487	0.037208485051231
692	223503	710	125211	-0.21210975508957
692	223503	713	211227	-0.033002757670151
692	223503	715	221979	-0.069765909471058
692	223503	724	216349	-0.010319776979581
692	223503	730	162078	-0.12170815662129
692	223503	734	208158	-0.079602882586266
692	223503	736	215838	-0.17839432997361
692	223503	742	125223	0.29517538870236
692	223503	745	211239	0.16641240783117
692	223503	747	221991	-0.11867743526518
692	223503	757	216363	0.12897736499297
692	223503	763	162093	0.21535723366387
692	223503	767	208173	-0.12572074882603
692	223503	769	215853	0.03291519831455
692	223503	771	96558	0.066564963132469
692	223503	780	207662	0.2538954738965
692	223503	859	216391	-0.15026503578382
692	223503	865	162123	-0.034782608695652
692	223503	869	208203	-0.035920213950295
692	223503	871	215883	0.020393111999232
692	223503	873	96589	-0.021349022955955
692	223503	882	207693	-0.01987819577161
692	223503	889	159054	-0.13246720377209
692	223503	1027	221550	0.19800967032702
692	223503	1081	162183	-0.12572074882603
692	223503	1085	208263	0.015128400711925
692	223503	1087	215943	0.13401876855237
692	223503	1089	96651	-0.16558400471511
692	223503	1098	207755	0.032036613272311
692	223503	1105	159117	0.019577930333079
692	223503	1113	93582	0.0060513602847699
692	223503	1119	158606	0.11814519213007
692	223503	1187	221598	-0.097960818269972
692	223503	1245	221613	0.16418664635837
692	223503	1344	221643	-0.098511987815023
692	223503	1357	215502	-0.25189924697993
693	235791	693	235791	4.9244851258581
693	235791	694	238863	-0.097134129917569
693	235791	695	246543	-0.058048745510141
693	235791	704	219415	0.038291076729248
693	235791	706	234775	0.037208485051231
693	235791	711	186651	-0.23006533139692
693	235791	713	211227	0.0077548944825833
693	235791	716	232731	-0.058831780523108
693	235791	717	234267	-0.069765909471058
693	235791	718	121117	-0.14121051368917
693	235791	720	178461	0.013984235952199
693	235791	726	232221	-0.069765909471058
693	235791	727	112926	0.0043224002034071
693	235791	743	186663	0.030560981281092
693	235791	745	211239	-0.033002757670151
693	235791	748	232743	-0.024475500150336
693	235791	749	234279	-0.11867743526518
693	235791	751	121131	0.040251189368503
693	235791	753	178475	0.19829137827811
693	235791	759	232235	0.18764550115257
693	235791	760	112941	0.12170815662129
693	235791	779	204078	0.16558400471511
693	235791	853	121159	0.186685307505
693	235791	855	178503	-0.16171351258374
693	235791	861	232263	-0.0038699163673427
693	235791	862	112971	-0.21298927408725
693	235791	881	204109	-0.21582041123462
693	235791	891	171342	-0.13246720377209
693	235791	894	203598	0.02618112994959
693	235791	1028	233838	0.19800967032702
693	235791	1078	113031	0.079602882586266
693	235791	1097	204171	0.010856852275617
693	235791	1107	171405	0.019577930333079
693	235791	1110	203661	0.19248646627112
693	235791	1115	105870	0.0060513602847699
693	235791	1120	170894	0.11814519213007
693	235791	1188	233886	-0.097960818269972
693	235791	1246	233901	0.16418664635837
693	235791	1249	231854	-0.19147288733833
693	235791	1345	233931	-0.098511987815023
693	235791	1353	231885	-0.098511987815023
694	238863	694	238863	5.1440122044241
694	238863	695	246543	0.028718307546936
694	238863	705	222487	0.038291076729248
694	238863	706	234775	-0.13806044054003
694	238863	707	238359	-0.12444599937006
694	238863	712	189723	-0.23006533139692
694	238863	716	232731	0.16590246981164
694	238863	719	124189	-0.14121051368917
694	238863	723	210205	-0.19829137827811
694	238863	731	177438	-0.12170815662129
694	238863	734	208158	0.21298927408725
694	238863	737	231198	-0.17839432997361
694	238863	744	189735	0.030560981281092
694	238863	748	232743	-0.024217403304939
694	238863	752	124203	0.040251189368503
694	238863	756	210219	0.11942537503178
694	238863	764	177453	0.21535723366387
694	238863	767	208173	-0.034782608695652
694	238863	770	231213	0.03291519831455
694	238863	772	111918	0.066564963132469
694	238863	776	175406	-0.021349022955955
694	238863	854	124231	0.186685307505
694	238863	858	210247	0.0057890666547705
694	238863	866	177483	-0.034782608695652
694	238863	869	208203	-0.10081362827358
694	238863	872	231243	0.020393111999232
694	238863	874	111949	-0.021349022955955
694	238863	878	175437	-0.18179506737859
694	238863	886	109902	-0.056191202644292
694	238863	895	206670	0.02618112994959
694	238863	962	237918	0.083966415659976
694	238863	1026	237933	0.25722574596145
694	238863	1082	177543	-0.12572074882603
694	238863	1085	208263	-0.035920213950295
694	238863	1088	231303	0.13401876855237
694	238863	1090	112011	-0.16558400471511
694	238863	1094	175499	0.21582041123462
694	238863	1102	109965	0.13246720377209
694	238863	1111	206733	0.19248646627112
694	238863	1121	173966	0.11814519213007
694	238863	1186	237981	-0.12725663606667
694	238863	1238	237995	0.037045503606129
694	238863	1329	238023	-0.17572225269502
694	238863	1358	230862	-0.25189924697993
695	246543	695	246543	5.2387998982965
695	246543	707	238359	0.010806000508518
695	246543	715	221979	-0.0077548944825833
695	246543	717	234267	0.033002757670151
695	246543	722	189213	-0.013984235952199
695	246543	725	217885	-0.19829137827811
695	246543	726	232221	0.16171351258374
695	246543	729	123678	-0.0043224002034071
695	246543	733	185118	-0.12170815662129
695	246543	736	215838	0.21298927408725
695	246543	737	231198	-0.079602882586266
695	246543	747	221991	0.033002757670151
695	246543	749	234279	-0.16641240783117
695	246543	755	189227	-0.19829137827811
695	246543	758	217899	0.11942537503178
695	246543	759	232235	0.0057890666547705
695	246543	762	123693	-0.12170815662129
695	246543	766	185133	0.21535723366387
695	246543	769	215853	-0.034782608695652
695	246543	770	231213	-0.12572074882603
695	246543	774	119598	0.066564963132469
695	246543	778	183086	-0.021349022955955
695	246543	781	214830	-0.16558400471511
695	246543	850	246078	0.079657536133786
695	246543	857	189255	0.16171351258374
695	246543	860	217927	0.0057890666547705
695	246543	861	232263	0.14047800661073
695	246543	864	123723	0.21298927408725
695	246543	868	185163	-0.034782608695652
695	246543	871	215883	-0.10081362827358
695	246543	872	231243	-0.035920213950295
695	246543	876	119629	-0.021349022955955
695	246543	880	183117	-0.18179506737859
695	246543	883	214861	0.21582041123462
695	246543	888	117582	-0.056191202644292
695	246543	893	182094	0.13246720377209
695	246543	961	246109	0.14571898392408
695	246543	1017	246123	0.1990281094862
695	246543	1080	123783	-0.079602882586266
695	246543	1084	185223	-0.12572074882603
695	246543	1087	215943	-0.035920213950295
695	246543	1088	231303	0.015128400711925
695	246543	1092	119691	-0.16558400471511
695	246543	1096	183179	0.21582041123462
695	246543	1099	214923	-0.010856852275617
695	246543	1104	117645	0.13246720377209
695	246543	1109	182157	-0.019577930333079
695	246543	1117	116622	-0.0060513602847699
695	246543	1177	246171	-0.098464668072998
695	246543	1220	246183	-0.092613759015323
696	61203	696	61203	6.0190439867785
696	61203	699	57109	-0.038266757211565
696	61203	701	48918	-0.29517538870236
696	61203	703	190743	0.18796784966946
696	61203	708	48921	0.030560981281092
696	61203	709	32538	0.040251189368503
696	61203	710	125211	0.14271583089394
696	61203	712	189723	-0.21075403066214
696	61203	738	57123	-0.0097889651665395
696	61203	784	123699	0.098511987815023
696	61203	787	183603	0.26552512044595
696	61203	851	48963	0.024217403304939
696	61203	898	118099	-0.22768591238138
696	61203	901	175443	-0.058542786295039
696	61203	903	183123	-0.097960818269972
696	61203	941	60762	-0.070251343554047
696	61203	1030	60273	0.25722574596145
696	61203	1040	59250	-0.19800967032702
696	61203	1077	32643	0.12897736499297
696	61203	1123	63891	-0.11429742089666
696	61203	1125	109971	0.076050386077272
696	61203	1127	117651	0.12725663606667
696	61203	1128	159123	-0.16111529971668
696	61203	1131	174995	0.14321359974816
696	61203	1132	182163	-0.083966415659976
696	61203	1146	60822	0.05370509990556
696	61203	1157	60825	-0.24853913407381
696	61203	1169	60314	0.14321359974816
696	61203	1252	59313	-0.16418664635837
696	61203	1301	60867	0.10501413185889
696	61203	1367	53202	0.25189924697993
697	89875	697	89875	5.4252987541317
697	89875	699	57109	0.17060767861683
697	89875	700	81685	-0.16104573197784
697	89875	704	219415	0.18796784966946
697	89875	709	32538	-0.14121051368917
697	89875	714	218395	-0.21075403066214
697	89875	738	57123	-0.038266757211565
697	89875	739	81699	-0.13806044054003
697	89875	783	120115	0.15576112916311
697	89875	791	215859	0.19147288733833
697	89875	896	96595	-0.14701978460245
697	89875	898	118099	0.025960188193852
697	89875	899	119635	-0.098511987815023
697	89875	904	204115	-0.058542786295039
697	89875	906	214867	-0.19800967032702
697	89875	943	89434	-0.070251343554047
697	89875	1032	88945	0.25722574596145
697	89875	1042	87922	-0.19800967032702
697	89875	1077	32643	-0.010319776979581
697	89875	1124	95635	0.042005652743556
697	89875	1127	117651	-0.037045503606129
697	89875	1133	203667	0.14321359974816
697	89875	1148	89494	0.05370509990556
697	89875	1159	89497	-0.24853913407381
697	89875	1171	88986	0.14321359974816
697	89875	1254	87985	-0.16418664635837
697	89875	1262	85938	0.19147288733833
697	89875	1303	89539	0.10501413185889
697	89875	1363	85969	0.098511987815023
698	147219	698	147219	5.1427917620137
698	147219	700	81685	0.20281571808158
698	147219	701	48918	-0.052733282481566
698	147219	708	48921	-0.03375576918002
698	147219	709	32538	0.07348080345792
698	147219	713	211227	-0.14271583089394
698	147219	739	81699	-0.16734871535427
698	147219	785	162099	-0.027784127704597
698	147219	786	177459	0.15576112916311
698	147219	789	208179	0.025960188193852
698	147219	790	209715	-0.098511987815023
698	147219	851	48963	-0.16734871535427
698	147219	900	161107	-0.098511987815023
698	147219	901	175443	0.025960188193852
698	147219	902	176979	-0.098511987815023
698	147219	904	204115	-0.22768591238138
698	147219	905	207699	0.16418664635837
698	147219	947	146778	-0.070251343554047
698	147219	1035	146289	0.25722574596145
698	147219	1044	145266	-0.19800967032702
698	147219	1077	32643	0.2985108096985
698	147219	1128	159123	-0.046306879507661
698	147219	1129	160659	0.17572225269502
698	147219	1130	171411	0.051372870298956
698	147219	1131	174995	-0.037045503606129
698	147219	1133	203667	0.12725663606667
698	147219	1134	206739	-0.25722574596145
698	147219	1152	146838	0.05370509990556
698	147219	1163	146841	-0.24853913407381
698	147219	1174	146330	0.14321359974816
698	147219	1256	145329	-0.16418664635837
698	147219	1263	143282	0.19147288733833
698	147219	1307	146883	0.10501413185889
698	147219	1364	143313	0.098511987815023
698	147219	1369	139218	-0.25189924697993
699	57109	699	57109	5.6522247648106
699	57109	701	48918	0.051777188352695
699	57109	708	48921	0.038291076729248
699	57109	718	121117	0.14271583089394
699	57109	721	185629	-0.21075403066214
699	57109	740	48933	-0.13806044054003
699	57109	795	118069	-0.025960188193852
699	57109	796	119605	0.098511987815023
699	57109	800	183093	0.19147288733833
699	57109	852	32581	0.16590246981164
699	57109	907	63829	-0.14701978460245
699	57109	911	117589	-0.16418664635837
699	57109	914	171349	-0.058542786295039
699	57109	916	182101	-0.19800967032702
699	57109	952	56668	-0.070251343554047
699	57109	1029	56689	0.1990281094862
699	57109	1049	55156	-0.19800967032702
699	57109	1135	62869	0.042005652743556
699	57109	1138	105877	0.076050386077272
699	57109	1140	116629	0.25722574596145
699	57109	1141	155029	-0.16111529971668
699	57109	1143	170901	0.14321359974816
699	57109	1179	56220	0.14321359974816
699	57109	1251	56241	-0.037045503606129
699	57109	1268	53172	0.19147288733833
699	57109	1312	56773	0.10501413185889
699	57109	1361	55249	-0.098511987815023
700	81685	700	81685	5.3432240020341
700	81685	701	48918	0.20281571808158
700	81685	708	48921	-0.05499613322032
700	81685	723	210205	-0.21075403066214
700	81685	740	48933	-0.038266757211565
700	81685	793	96565	-0.027784127704597
700	81685	794	111925	0.15576112916311
700	81685	801	204085	-0.26552512044595
700	81685	802	207669	0.19147288733833
700	81685	852	32581	0.024202022291444
700	81685	908	95573	-0.098511987815023
700	81685	909	109909	0.025960188193852
700	81685	910	111445	-0.098511987815023
700	81685	917	203605	0.097960818269972
700	81685	918	206677	-0.19800967032702
700	81685	954	81244	-0.070251343554047
700	81685	1031	81265	0.1990281094862
700	81685	1050	79732	-0.19800967032702
700	81685	1136	93589	-0.046306879507661
700	81685	1137	95125	0.17572225269502
700	81685	1138	105877	0.051372870298956
700	81685	1139	109461	-0.037045503606129
700	81685	1145	202645	0.083966415659976
700	81685	1181	80796	0.14321359974816
700	81685	1253	80817	-0.037045503606129
700	81685	1269	77748	0.19147288733833
700	81685	1314	81349	0.10501413185889
700	81685	1362	79825	-0.098511987815023
700	81685	1375	73684	-0.25189924697993
701	48918	701	48918	5.7901601830664
701	48918	709	32538	-0.13183320620392
701	48918	727	112926	0.14271583089394
701	48918	731	177438	-0.21075403066214
701	48918	741	32550	0.031352619786643
701	48918	804	63798	-0.027784127704597
701	48918	806	109878	-0.025960188193852
701	48918	807	111414	0.098511987815023
701	48918	811	171318	-0.26552512044595
701	48918	812	174902	0.19147288733833
701	48918	919	62806	-0.098511987815023
701	48918	922	105814	0.22768591238138
701	48918	923	109398	-0.16418664635837
701	48918	927	170838	0.097960818269972
701	48918	928	173910	-0.19800967032702
701	48918	1038	48498	0.1990281094862
701	48918	1048	47988	-0.25722574596145
701	48918	1146	60822	-0.046306879507661
701	48918	1147	62358	0.17572225269502
701	48918	1150	105366	-0.12725663606667
701	48918	1151	108438	0.25722574596145
701	48918	1152	146838	-0.16111529971668
701	48918	1155	169878	0.083966415659976
701	48918	1178	48540	0.24853913407381
701	48918	1259	48050	-0.037045503606129
701	48918	1267	47028	0.16418664635837
701	48918	1321	48582	0.10501413185889
701	48918	1366	47058	-0.098511987815023
701	48918	1374	45012	-0.098511987815023
702	127255	702	127255	5.4764302059497
702	127255	710	125211	-0.13797275527203
702	127255	718	121117	0.024202022291444
702	127255	719	124189	0.11674069533846
702	127255	727	112926	0.186685307505
702	127255	728	120094	-0.2985108096985
702	127255	729	123678	0.16558400471511
702	127255	742	125223	0.020872776660854
702	127255	782	112947	0.0057890666547705
702	127255	783	120115	0.12897736499297
702	127255	784	123699	-0.18764550115257
702	127255	793	96565	-0.034782608695652
702	127255	794	111925	-0.12572074882603
702	127255	796	119605	0.03291519831455
702	127255	804	63798	-0.021349022955955
702	127255	805	95542	-0.16558400471511
702	127255	807	111414	0.2538954738965
702	127255	853	121159	-0.0082634121535723
702	127255	854	124231	-0.12951217322343
702	127255	896	96595	-0.10081362827358
702	127255	897	111955	-0.035920213950295
702	127255	899	119635	0.020393111999232
702	127255	907	63829	-0.18179506737859
702	127255	908	95573	0.21582041123462
702	127255	910	111445	-0.01987819577161
702	127255	919	62806	0.13246720377209
702	127255	921	95062	-0.02618112994959
702	127255	1078	113031	0.15026503578382
702	127255	1079	120199	-0.00088990592423087
702	127255	1080	123783	0.11550965184553
702	127255	1123	63891	0.21582041123462
702	127255	1124	95635	-0.010856852275617
702	127255	1126	111507	0.032036613272311
702	127255	1135	62869	-0.019577930333079
702	127255	1137	95125	-0.19248646627112
702	127255	1147	62358	-0.11814519213007
702	127255	1274	123318	0.19147288733833
702	127255	1376	123349	0.098511987815023
702	127255	1381	119254	-0.25189924697993
703	190743	703	190743	5.122120518688
703	190743	707	238359	-0.15334608166671
703	190743	710	125211	0.20675408622762
703	190743	711	186651	0.031352619786643
703	190743	712	189723	-0.11674069533846
703	190743	720	178461	-0.030560981281092
703	190743	722	189213	0.14198711265436
703	190743	730	162078	-0.040251189368503
703	190743	732	183582	-0.2985108096985
703	190743	742	125223	-0.16734871535427
703	190743	743	186663	-0.0097889651665395
703	190743	744	189735	-0.12951217322343
703	190743	785	162099	-0.11942537503178
703	190743	787	183603	0.12897736499297
703	190743	798	175413	-0.12572074882603
703	190743	800	183093	0.03291519831455
703	190743	804	63798	0.066564963132469
703	190743	809	159030	-0.16558400471511
703	190743	812	174902	0.2538954738965
703	190743	855	178503	0.024217403304939
703	190743	857	189255	-0.020477672605215
703	190743	901	175443	-0.035920213950295
703	190743	903	183123	0.020393111999232
703	190743	907	63829	-0.021349022955955
703	190743	912	159061	0.21582041123462
703	190743	915	174933	-0.01987819577161
703	190743	926	158550	-0.02618112994959
703	190743	1055	188790	0.19800967032702
703	190743	1081	162183	0.12897736499297
703	190743	1083	183687	-0.00088990592423087
703	190743	1123	63891	-0.16558400471511
703	190743	1128	159123	-0.010856852275617
703	190743	1131	174995	0.032036613272311
703	190743	1142	158613	-0.19248646627112
703	190743	1146	60822	0.0060513602847699
703	190743	1271	188853	0.16418664635837
703	190743	1370	188883	-0.098511987815023
703	190743	1383	182742	-0.25189924697993
704	219415	704	219415	5.3986015764048
704	219415	705	222487	-0.097134129917569
704	219415	706	234775	-0.24246144416449
704	219415	711	186651	-0.05499613322032
704	219415	713	211227	0.038291076729248
704	219415	714	218395	-0.11674069533846
704	219415	718	121117	-0.03375576918002
704	219415	724	216349	-0.11674069533846
704	219415	725	217885	0.14198711265436
704	219415	730	162078	0.14121051368917
704	219415	736	215838	-0.16558400471511
704	219415	743	186663	-0.038266757211565
704	219415	745	211239	-0.13806044054003
704	219415	746	218407	-0.12951217322343
704	219415	785	162099	0.19829137827811
704	219415	791	215859	0.18764550115257
704	219415	793	96565	0.12170815662129
704	219415	801	204085	-0.12572074882603
704	219415	814	203574	0.2538954738965
704	219415	853	121159	0.16734871535427
704	219415	859	216391	0.12951217322343
704	219415	860	217927	-0.020477672605215
704	219415	896	96595	-0.21298927408725
704	219415	904	204115	-0.035920213950295
704	219415	917	203605	-0.01987819577161
704	219415	925	154966	-0.13246720377209
704	219415	1056	217462	0.19800967032702
704	219415	1081	162183	-0.010319776979581
704	219415	1087	215943	-0.11550965184553
704	219415	1133	203667	0.032036613272311
704	219415	1141	155029	0.019577930333079
704	219415	1148	89494	0.0060513602847699
704	219415	1153	154518	0.11814519213007
704	219415	1272	217525	0.16418664635837
704	219415	1277	215478	-0.19147288733833
704	219415	1371	217555	-0.098511987815023
704	219415	1379	215509	-0.098511987815023
705	222487	705	222487	4.834935163997
705	222487	707	238359	-0.29656750572082
705	222487	712	189723	-0.05499613322032
705	222487	714	218395	0.031352619786643
705	222487	715	221979	0.032036613272311
705	222487	719	124189	-0.03375576918002
705	222487	723	210205	-0.030560981281092
705	222487	724	216349	-0.024202022291444
705	222487	734	208158	-0.186685307505
705	222487	744	189735	-0.038266757211565
705	222487	746	218407	-0.0097889651665395
705	222487	747	221991	-0.050604228427565
705	222487	789	208179	-0.0057890666547705
705	222487	797	161077	0.21535723366387
705	222487	803	214837	0.03291519831455
705	222487	805	95542	0.066564963132469
705	222487	809	159030	-0.021349022955955
705	222487	815	206646	0.2538954738965
705	222487	854	124231	0.16734871535427
705	222487	858	210247	0.024217403304939
705	222487	859	216391	0.0082634121535723
705	222487	900	161107	-0.034782608695652
705	222487	906	214867	0.020393111999232
705	222487	908	95573	-0.021349022955955
705	222487	912	159061	-0.18179506737859
705	222487	918	206677	-0.01987819577161
705	222487	920	93526	-0.056191202644292
705	222487	1053	221557	0.25722574596145
705	222487	1085	208263	-0.15026503578382
705	222487	1124	95635	-0.16558400471511
705	222487	1128	159123	0.21582041123462
705	222487	1134	206739	0.032036613272311
705	222487	1136	93589	0.13246720377209
705	222487	1154	157590	0.11814519213007
705	222487	1187	221598	0.14321359974816
705	222487	1264	221619	0.037045503606129
705	222487	1385	214486	-0.25189924697993
706	234775	706	234775	5.3057208237986
706	234775	707	238359	-0.14851240951568
706	234775	714	218395	-0.13183320620392
706	234775	716	232731	-0.13797275527203
706	234775	717	234267	0.032036613272311
706	234775	721	185629	-0.23773201118739
706	234775	723	210205	0.23006533139692
706	234775	728	120094	-0.07348080345792
706	234775	731	177438	0.14121051368917
706	234775	737	231198	-0.16558400471511
706	234775	746	218407	0.031352619786643
706	234775	748	232743	0.020872776660854
706	234775	749	234279	-0.050604228427565
706	234775	783	120115	0.040251189368503
706	234775	786	177459	0.19829137827811
706	234775	792	231219	0.18764550115257
706	234775	794	111925	0.12170815662129
706	234775	801	204085	-0.034782608695652
706	234775	811	171318	-0.021349022955955
706	234775	856	185671	-0.024202022291444
706	234775	858	210247	-0.16590246981164
706	234775	897	111955	-0.21298927408725
706	234775	904	204115	-0.10081362827358
706	234775	914	171349	-0.18179506737859
706	234775	922	105814	-0.056191202644292
706	234775	929	202582	0.02618112994959
706	234775	1054	233845	0.25722574596145
706	234775	1079	120199	0.2985108096985
706	234775	1082	177543	-0.010319776979581
706	234775	1088	231303	-0.11550965184553
706	234775	1130	171411	0.21582041123462
706	234775	1138	105877	0.13246720377209
706	234775	1145	202645	0.19248646627112
706	234775	1155	169878	0.11814519213007
706	234775	1188	233886	0.14321359974816
706	234775	1265	233907	0.037045503606129
706	234775	1278	230838	-0.19147288733833
706	234775	1380	230869	-0.098511987815023
707	238359	707	238359	5.4905161454361
707	238359	715	221979	-0.13183320620392
707	238359	717	234267	0.031352619786643
707	238359	722	189213	-0.23773201118739
707	238359	726	232221	-0.024202022291444
707	238359	729	123678	-0.07348080345792
707	238359	735	209694	0.040251189368503
707	238359	737	231198	0.2985108096985
707	238359	747	221991	0.031352619786643
707	238359	749	234279	-0.0097889651665395
707	238359	784	123699	0.040251189368503
707	238359	790	209715	0.11942537503178
707	238359	792	231219	-0.12897736499297
707	238359	799	176949	0.21535723366387
707	238359	802	207669	-0.034782608695652
707	238359	807	111414	0.066564963132469
707	238359	812	174902	-0.021349022955955
707	238359	815	206646	-0.16558400471511
707	238359	857	189255	-0.024202022291444
707	238359	861	232263	0.0082634121535723
707	238359	902	176979	-0.034782608695652
707	238359	905	207699	-0.10081362827358
707	238359	910	111445	-0.021349022955955
707	238359	915	174933	-0.18179506737859
707	238359	918	206677	0.21582041123462
707	238359	923	109398	-0.056191202644292
707	238359	928	173910	0.13246720377209
707	238359	962	237918	0.070251343554047
707	238359	1046	237939	0.1990281094862
707	238359	1080	123783	0.2985108096985
707	238359	1086	209799	-0.12897736499297
707	238359	1088	231303	0.00088990592423087
707	238359	1126	111507	-0.16558400471511
707	238359	1131	174995	0.21582041123462
707	238359	1134	206739	-0.010856852275617
707	238359	1139	109461	0.13246720377209
707	238359	1144	173973	-0.019577930333079
707	238359	1151	108438	-0.0060513602847699
707	238359	1186	237981	0.24853913407381
707	238359	1329	238023	0.10501413185889
707	238359	1386	230358	-0.25189924697993
708	48921	708	48921	5.3024154589372
708	48921	709	32538	0.20675408622762
708	48921	720	178461	-0.18796784966946
708	48921	750	32553	0.031352619786643
708	48921	816	63801	-0.027784127704597
708	48921	818	109881	-0.025960188193852
708	48921	819	111417	0.098511987815023
708	48921	823	171321	-0.26552512044595
708	48921	824	174905	0.19147288733833
708	48921	930	62809	-0.098511987815023
708	48921	933	105817	0.22768591238138
708	48921	934	109401	-0.16418664635837
708	48921	938	170841	0.097960818269972
708	48921	939	173913	-0.19800967032702
708	48921	1059	46968	-0.19800967032702
708	48921	1157	60825	-0.046306879507661
708	48921	1158	62361	0.17572225269502
708	48921	1161	105369	-0.12725663606667
708	48921	1162	108441	0.25722574596145
708	48921	1163	146841	-0.16111529971668
708	48921	1166	169881	0.083966415659976
708	48921	1178	48540	-0.05370509990556
708	48921	1250	48561	0.092613759015323
708	48921	1280	44984	0.19147288733833
708	48921	1330	48585	0.10501413185889
708	48921	1360	48081	-0.17572225269502
708	48921	1388	40920	-0.25189924697993
709	32538	709	32538	5.2199084668192
709	32538	730	162078	-0.18796784966946
709	32538	828	62778	-0.15576112916311
709	32538	829	93498	-0.025960188193852
709	32538	830	95034	0.098511987815023
709	32538	834	154938	-0.26552512044595
709	32538	835	158522	0.19147288733833
709	32538	941	60762	-0.025960188193852
709	32538	942	62298	0.098511987815023
709	32538	943	89434	0.22768591238138
709	32538	944	93018	-0.16418664635837
709	32538	947	146778	0.058542786295039
709	32538	948	154458	0.097960818269972
709	32538	949	157530	-0.19800967032702
709	32538	1058	31608	-0.25722574596145
709	32538	1168	56730	-0.051372870298956
709	32538	1169	60314	0.037045503606129
709	32538	1170	81306	-0.076050386077272
709	32538	1171	88986	-0.12725663606667
709	32538	1172	92058	0.25722574596145
709	32538	1174	146330	-0.14321359974816
709	32538	1175	153498	0.083966415659976
709	32538	1258	32178	0.092613759015323
709	32538	1279	30648	0.16418664635837
709	32538	1338	32202	0.10501413185889
709	32538	1365	31698	-0.17572225269502
709	32538	1387	28632	-0.098511987815023
710	125211	710	125211	4.8720061022121
710	125211	718	121117	-0.038266757211565
710	125211	719	124189	-0.056794845061743
710	125211	727	112926	-0.29517538870236
710	125211	729	123678	-0.20072199628019
710	125211	751	121131	-0.0097889651665395
710	125211	752	124203	-0.12951217322343
710	125211	782	112947	-0.16641240783117
710	125211	784	123699	0.11867743526518
710	125211	816	63801	-0.21535723366387
710	125211	818	109881	-0.12572074882603
710	125211	820	117561	0.03291519831455
710	125211	829	93498	-0.16558400471511
710	125211	832	109370	0.2538954738965
710	125211	862	112971	0.024217403304939
710	125211	864	123723	-0.020477672605215
710	125211	896	96595	0.0057890666547705
710	125211	898	118099	0.15026503578382
710	125211	931	93529	0.21582041123462
710	125211	934	109401	-0.01987819577161
710	125211	941	60762	0.13246720377209
710	125211	944	93018	-0.02618112994959
710	125211	1066	123258	0.19800967032702
710	125211	1089	96651	0.12897736499297
710	125211	1091	118155	-0.00088990592423087
710	125211	1123	63891	-0.12572074882603
710	125211	1125	109971	-0.015128400711925
710	125211	1127	117651	-0.13401876855237
710	125211	1157	60825	-0.019577930333079
710	125211	1160	93081	-0.19248646627112
710	125211	1169	60314	-0.11814519213007
710	125211	1177	246171	0.083966415659976
710	125211	1282	123321	0.16418664635837
710	125211	1396	117210	-0.25189924697993
711	186651	711	186651	5.1686244597
711	186651	712	189723	-0.097134129917569
711	186651	717	234267	-0.15334608166671
711	186651	718	121117	0.20281571808158
711	186651	720	178461	-0.16104573197784
711	186651	721	185629	-0.056794845061743
711	186651	730	162078	-0.21210975508957
711	186651	732	183582	0.066233601886043
711	186651	733	185118	-0.20072199628019
711	186651	751	121131	-0.16734871535427
711	186651	753	178475	-0.13806044054003
711	186651	754	185643	-0.12951217322343
711	186651	785	162099	-0.033002757670151
711	186651	787	183603	0.024475500150336
711	186651	788	185139	0.11867743526518
711	186651	816	63801	0.12170815662129
711	186651	823	171321	-0.12572074882603
711	186651	834	154938	-0.16558400471511
711	186651	836	170810	0.2538954738965
711	186651	865	162123	0.16590246981164
711	186651	867	183627	0.12951217322343
711	186651	868	185163	-0.020477672605215
711	186651	903	183123	0.0038699163673427
711	186651	936	154969	0.21582041123462
711	186651	938	170841	-0.01987819577161
711	186651	948	154458	-0.02618112994959
711	186651	1067	184698	0.19800967032702
711	186651	1096	183179	-0.11550965184553
711	186651	1123	63891	-0.079602882586266
711	186651	1130	171411	-0.015128400711925
711	186651	1164	154521	-0.19248646627112
711	186651	1168	56730	0.0060513602847699
711	186651	1177	246171	0.25722574596145
711	186651	1283	184761	0.16418664635837
711	186651	1289	182714	-0.19147288733833
711	186651	1391	182745	-0.098511987815023
712	189723	712	189723	5.1710907704043
712	189723	715	221979	-0.1172285997591
712	189723	719	124189	0.20281571808158
712	189723	721	185629	-0.038266757211565
712	189723	722	189213	-0.26074921057529
712	189723	731	177438	-0.29517538870236
712	189723	732	183582	0.16734871535427
712	189723	752	124203	-0.16734871535427
712	189723	754	185643	-0.0097889651665395
712	189723	755	189227	-0.050604228427565
712	189723	786	177459	-0.16641240783117
712	189723	787	183603	0.024217403304939
712	189723	821	159033	0.034782608695652
712	189723	825	182073	0.03291519831455
712	189723	828	62778	0.066564963132469
712	189723	837	173882	0.2538954738965
712	189723	866	177483	0.024217403304939
712	189723	867	183627	0.0082634121535723
712	189723	900	161107	0.0057890666547705
712	189723	901	175443	0.14047800661073
712	189723	930	62809	-0.021349022955955
712	189723	939	173913	-0.01987819577161
712	189723	941	60762	-0.056191202644292
712	189723	949	157530	-0.02618112994959
712	189723	1063	188793	0.25722574596145
712	189723	1093	161163	0.12897736499297
712	189723	1094	175499	-0.15026503578382
712	189723	1128	159123	-0.035920213950295
712	189723	1132	182163	-0.13401876855237
712	189723	1157	60825	0.13246720377209
712	189723	1165	157593	-0.19248646627112
712	189723	1177	246171	-0.12725663606667
712	189723	1370	188883	0.17572225269502
712	189723	1399	181722	-0.25189924697993
713	211227	713	211227	4.8906178489703
713	211227	714	218395	-0.1545583225205
713	211227	715	221979	0.058048745510141
713	211227	716	232731	-0.27492543590606
713	211227	717	234267	0.17387811283556
713	211227	720	178461	0.17060767861683
713	211227	723	210205	-0.056794845061743
713	211227	727	112926	0.052733282481566
713	211227	730	162078	0.03375576918002
713	211227	734	208158	0.066233601886043
713	211227	735	209694	-0.20072199628019
713	211227	753	178475	-0.038266757211565
713	211227	756	210219	-0.12951217322343
713	211227	782	112947	-0.29517538870236
713	211227	785	162099	0.030560981281092
713	211227	789	208179	0.024475500150336
713	211227	790	209715	0.11867743526518
713	211227	826	203577	-0.03291519831455
713	211227	862	112971	0.16734871535427
713	211227	865	162123	0.024202022291444
713	211227	869	208203	0.12951217322343
713	211227	870	209739	-0.020477672605215
713	211227	896	96595	0.186685307505
713	211227	904	204115	-0.15026503578382
713	211227	905	207699	0.0038699163673427
713	211227	947	146778	-0.13246720377209
713	211227	1068	209274	0.19800967032702
713	211227	1089	96651	-0.2985108096985
713	211227	1097	204171	0.00088990592423087
713	211227	1098	207755	-0.11550965184553
713	211227	1133	203667	0.13401876855237
713	211227	1163	146841	0.019577930333079
713	211227	1170	81306	0.0060513602847699
713	211227	1174	146330	0.11814519213007
713	211227	1284	209337	0.16418664635837
713	211227	1290	207290	-0.19147288733833
713	211227	1392	207321	-0.098511987815023
713	211227	1400	203226	0.25189924697993
714	218395	714	218395	4.9203661327231
714	218395	715	221979	-0.14851240951568
714	218395	717	234267	-0.29656750572082
714	218395	721	185629	0.17060767861683
714	218395	723	210205	-0.16104573197784
714	218395	724	216349	0.065446224256293
714	218395	725	217885	-0.26074921057529
714	218395	728	120094	0.052733282481566
714	218395	754	185643	-0.038266757211565
714	218395	756	210219	-0.13806044054003
714	218395	757	216363	0.020872776660854
714	218395	758	217899	-0.050604228427565
714	218395	783	120115	-0.29517538870236
714	218395	817	95545	0.12170815662129
714	218395	834	154938	-0.021349022955955
714	218395	838	202554	0.2538954738965
714	218395	863	120139	0.16734871535427
714	218395	900	161107	0.16171351258374
714	218395	904	204115	0.14047800661073
714	218395	906	214867	0.0038699163673427
714	218395	936	154969	-0.18179506737859
714	218395	940	202585	-0.01987819577161
714	218395	943	89434	-0.056191202644292
714	218395	1064	217465	0.25722574596145
714	218395	1093	161163	-0.010319776979581
714	218395	1097	204171	-0.15026503578382
714	218395	1099	214923	-0.11550965184553
714	218395	1124	95635	-0.079602882586266
714	218395	1159	89497	0.13246720377209
714	218395	1175	153498	0.11814519213007
714	218395	1177	246171	0.037045503606129
714	218395	1291	214458	-0.19147288733833
714	218395	1371	217555	0.17572225269502
714	218395	1393	214489	-0.098511987815023
715	221979	715	221979	4.600508517671
715	221979	722	189213	0.17060767861683
715	221979	725	217885	-0.038266757211565
715	221979	729	123678	0.052733282481566
715	221979	735	209694	-0.29517538870236
715	221979	736	215838	0.16734871535427
715	221979	755	189227	-0.038266757211565
715	221979	758	217899	-0.0097889651665395
715	221979	784	123699	-0.29517538870236
715	221979	790	209715	-0.16641240783117
715	221979	791	215859	0.024217403304939
715	221979	822	160569	0.21535723366387
715	221979	827	206649	0.12572074882603
715	221979	830	95034	0.066564963132469
715	221979	835	158522	-0.021349022955955
715	221979	864	123723	0.16734871535427
715	221979	870	209739	0.024217403304939
715	221979	871	215883	0.0082634121535723
715	221979	905	207699	0.14047800661073
715	221979	906	214867	-0.15026503578382
715	221979	932	95065	-0.021349022955955
715	221979	937	158553	-0.18179506737859
715	221979	944	93018	-0.056191202644292
715	221979	949	157530	0.13246720377209
715	221979	1098	207755	-0.15026503578382
715	221979	1099	214923	0.00088990592423087
715	221979	1129	160659	0.12572074882603
715	221979	1134	206739	0.015128400711925
715	221979	1160	93081	0.13246720377209
715	221979	1165	157593	-0.019577930333079
715	221979	1172	92058	-0.0060513602847699
715	221979	1177	246171	-0.051372870298956
715	221979	1187	221598	0.05370509990556
715	221979	1264	221619	0.092613759015323
715	221979	1344	221643	0.10501413185889
715	221979	1402	213978	-0.25189924697993
716	232731	716	232731	4.8954741927282
716	232731	717	234267	-0.039076199919701
716	232731	724	216349	-0.05499613322032
716	232731	726	232221	-0.26074921057529
716	232731	732	183582	-0.03375576918002
716	232731	734	208158	0.21210975508957
716	232731	737	231198	0.20072199628019
716	232731	757	216363	0.031352619786643
716	232731	759	232235	-0.050604228427565
716	232731	787	183603	-0.030560981281092
716	232731	789	208179	0.033002757670151
716	232731	792	231219	-0.11867743526518
716	232731	818	109881	0.12170815662129
716	232731	823	171321	-0.21535723366387
716	232731	831	105786	-0.066564963132469
716	232731	867	183627	-0.024202022291444
716	232731	869	208203	-0.16590246981164
716	232731	872	231243	0.020477672605215
716	232731	898	118099	-0.186685307505
716	232731	901	175443	0.16171351258374
716	232731	904	204115	0.0057890666547705
716	232731	933	105817	0.021349022955955
716	232731	951	200538	0.02618112994959
716	232731	1065	231801	0.25722574596145
716	232731	1070	230778	-0.19800967032702
716	232731	1091	118155	0.2985108096985
716	232731	1094	175499	-0.010319776979581
716	232731	1097	204171	0.12897736499297
716	232731	1125	109971	-0.079602882586266
716	232731	1130	171411	-0.12572074882603
716	232731	1167	200601	0.19248646627112
716	232731	1176	167834	0.11814519213007
716	232731	1177	246171	-0.17572225269502
716	232731	1286	230841	-0.16418664635837
716	232731	1372	231891	0.17572225269502
717	234267	717	234267	4.7441647597254
717	234267	725	217885	-0.05499613322032
717	234267	726	232221	0.065446224256293
717	234267	733	185118	-0.03375576918002
717	234267	735	209694	0.21210975508957
717	234267	737	231198	-0.066233601886043
717	234267	758	217899	0.031352619786643
717	234267	759	232235	0.020872776660854
717	234267	788	185139	-0.030560981281092
717	234267	790	209715	0.033002757670151
717	234267	792	231219	-0.024475500150336
717	234267	819	111417	0.12170815662129
717	234267	826	203577	-0.034782608695652
717	234267	836	170810	-0.021349022955955
717	234267	838	202554	-0.16558400471511
717	234267	868	185163	-0.024202022291444
717	234267	870	209739	-0.16590246981164
717	234267	872	231243	-0.12951217322343
717	234267	899	119635	-0.186685307505
717	234267	902	176979	0.16171351258374
717	234267	938	170841	-0.18179506737859
717	234267	940	202585	0.21582041123462
717	234267	945	105306	-0.056191202644292
717	234267	950	169818	0.13246720377209
717	234267	1092	119691	0.2985108096985
717	234267	1095	177035	-0.010319776979581
717	234267	1126	111507	-0.079602882586266
717	234267	1133	203667	0.035920213950295
717	234267	1161	105369	0.13246720377209
717	234267	1166	169881	-0.019577930333079
717	234267	1173	104346	-0.0060513602847699
717	234267	1177	246171	0.046306879507661
717	234267	1188	233886	0.05370509990556
717	234267	1265	233907	0.092613759015323
717	234267	1292	230330	-0.19147288733833
717	234267	1345	233931	0.10501413185889
717	234267	1394	230361	-0.098511987815023
718	121117	718	121117	4.867098906687
718	121117	719	124189	-0.097134129917569
718	121117	727	112926	0.051777188352695
718	121117	728	120094	-0.25941494072034
718	121117	760	112941	-0.13806044054003
718	121117	761	120109	-0.12951217322343
718	121117	793	96565	-0.033002757670151
718	121117	795	118069	0.024475500150336
718	121117	796	119605	0.11867743526518
718	121117	816	63801	0.19829137827811
718	121117	820	117561	-0.18764550115257
718	121117	841	89404	-0.16558400471511
718	121117	843	105276	0.2538954738965
718	121117	873	96589	0.16590246981164
718	121117	875	118093	0.12951217322343
718	121117	876	119629	-0.020477672605215
718	121117	907	63829	-0.16171351258374
718	121117	911	117589	0.0038699163673427
718	121117	933	105817	0.035920213950295
718	121117	952	56668	0.13246720377209
718	121117	955	88924	-0.02618112994959
718	121117	961	246109	0.19800967032702
718	121117	1071	119164	0.19800967032702
718	121117	1100	63885	0.010319776979581
718	121117	1104	117645	-0.11550965184553
718	121117	1138	105877	-0.015128400711925
718	121117	1159	89497	0.010856852275617
718	121117	1161	105369	-0.032036613272311
718	121117	1179	56220	-0.11814519213007
718	121117	1294	117180	-0.19147288733833
718	121117	1389	119257	0.098511987815023
719	124189	719	124189	4.7374523264683
719	124189	728	120094	-0.16734871535427
719	124189	729	123678	-0.13502307672008
719	124189	761	120109	-0.0097889651665395
719	124189	762	123693	-0.050604228427565
719	124189	794	111925	-0.16641240783117
719	124189	795	118069	0.024217403304939
719	124189	817	95545	0.11942537503178
719	124189	818	109881	0.0057890666547705
719	124189	839	60732	0.021349022955955
719	124189	844	108348	0.2538954738965
719	124189	874	111949	0.024217403304939
719	124189	875	118093	0.0082634121535723
719	124189	908	95573	0.0057890666547705
719	124189	909	109909	0.14047800661073
719	124189	930	62809	-0.034782608695652
719	124189	931	93529	-0.10081362827358
719	124189	935	116569	-0.020393111999232
719	124189	956	91996	-0.02618112994959
719	124189	961	246109	-0.097960818269972
719	124189	1101	95629	0.12897736499297
719	124189	1102	109965	-0.15026503578382
719	124189	1135	62869	-0.12572074882603
719	124189	1136	93589	-0.035920213950295
719	124189	1140	116629	-0.13401876855237
719	124189	1157	60825	0.21582041123462
719	124189	1162	108441	-0.032036613272311
719	124189	1180	59292	-0.11814519213007
719	124189	1186	237981	0.14321359974816
719	124189	1282	123321	-0.037045503606129
719	124189	1376	123349	0.17572225269502
719	124189	1405	116188	-0.25189924697993
720	178461	720	178461	5.3357742181541
720	178461	721	185629	-0.1545583225205
720	178461	722	189213	0.058048745510141
720	178461	726	232221	-0.17387811283556
720	178461	727	112926	0.095092804474956
720	178461	730	162078	0.20675408622762
720	178461	731	177438	-0.25941494072034
720	178461	760	112941	-0.16734871535427
720	178461	763	162093	0.031352619786643
720	178461	764	177453	-0.12951217322343
720	178461	798	175413	0.024475500150336
720	178461	799	176949	0.11867743526518
720	178461	816	63801	0.040251189368503
720	178461	823	171321	0.12897736499297
720	178461	824	174905	-0.18764550115257
720	178461	845	146748	-0.16558400471511
720	178461	878	175437	0.12951217322343
720	178461	879	176973	-0.020477672605215
720	178461	907	63829	0.186685307505
720	178461	914	171349	-0.15026503578382
720	178461	915	174933	0.0038699163673427
720	178461	938	170841	0.020393111999232
720	178461	958	146268	-0.02618112994959
720	178461	1072	176508	0.19800967032702
720	178461	1100	63885	-0.2985108096985
720	178461	1107	171405	0.00088990592423087
720	178461	1108	174989	-0.11550965184553
720	178461	1143	170901	0.13401876855237
720	178461	1163	146841	0.010856852275617
720	178461	1178	48540	0.0060513602847699
720	178461	1186	237981	0.25722574596145
720	178461	1296	174524	-0.19147288733833
720	178461	1390	176601	0.098511987815023
720	178461	1407	170460	0.25189924697993
721	185629	721	185629	5.1066361556064
721	185629	722	189213	-0.14851240951568
721	185629	725	217885	-0.1172285997591
721	185629	728	120094	0.095092804474956
721	185629	731	177438	0.051777188352695
721	185629	732	183582	-0.29354906564439
721	185629	733	185118	-0.13502307672008
721	185629	761	120109	-0.16734871535427
721	185629	764	177453	-0.13806044054003
721	185629	765	183597	0.020872776660854
721	185629	766	185133	-0.050604228427565
721	185629	797	161077	-0.033002757670151
721	185629	823	171321	0.0057890666547705
721	185629	825	182073	-0.18764550115257
721	185629	848	169788	0.2538954738965
721	185629	877	161101	0.16590246981164
721	185629	914	171349	0.14047800661073
721	185629	916	182101	0.0038699163673427
721	185629	930	62809	0.21298927408725
721	185629	936	154969	-0.10081362827358
721	185629	952	56668	-0.056191202644292
721	185629	959	153436	-0.02618112994959
721	185629	961	246109	0.16418664635837
721	185629	1107	171405	-0.15026503578382
721	185629	1109	182157	-0.11550965184553
721	185629	1135	62869	-0.079602882586266
721	185629	1141	155029	-0.035920213950295
721	185629	1166	169881	-0.032036613272311
721	185629	1283	184761	-0.037045503606129
721	185629	1297	181692	-0.19147288733833
721	185629	1377	184789	0.17572225269502
722	189213	722	189213	5.1583269768624
722	189213	729	123678	0.095092804474956
722	189213	733	185118	-0.16734871535427
722	189213	762	123693	-0.16734871535427
722	189213	766	185133	-0.0097889651665395
722	189213	799	176949	-0.16641240783117
722	189213	800	183093	0.024217403304939
722	189213	822	160569	0.11942537503178
722	189213	824	174905	0.0057890666547705
722	189213	825	182073	0.12897736499297
722	189213	840	62268	0.066564963132469
722	189213	847	157500	0.16558400471511
722	189213	879	176973	0.024217403304939
722	189213	880	183117	0.0082634121535723
722	189213	913	160597	0.0057890666547705
722	189213	915	174933	0.14047800661073
722	189213	916	182101	-0.15026503578382
722	189213	937	158553	-0.10081362827358
722	189213	939	173913	-0.035920213950295
722	189213	953	60252	-0.056191202644292
722	189213	961	246109	-0.22768591238138
722	189213	1063	188793	-0.1990281094862
722	189213	1106	160653	0.12897736499297
722	189213	1108	174989	-0.15026503578382
722	189213	1109	182157	0.00088990592423087
722	189213	1142	158613	-0.035920213950295
722	189213	1144	173973	0.015128400711925
722	189213	1158	62361	0.16558400471511
722	189213	1165	157593	-0.010856852275617
722	189213	1180	59292	-0.0060513602847699
722	189213	1186	237981	0.076050386077272
722	189213	1271	188853	0.092613759015323
722	189213	1351	188877	0.10501413185889
722	189213	1409	181212	-0.25189924697993
723	210205	723	210205	5.2191965420798
723	210205	724	216349	-0.35962843907834
723	210205	725	217885	0.028718307546936
723	210205	731	177438	0.20281571808158
723	210205	734	208158	-0.29354906564439
723	210205	735	209694	-0.13502307672008
723	210205	764	177453	-0.038266757211565
723	210205	767	208173	0.020872776660854
723	210205	768	209709	-0.050604228427565
723	210205	794	111925	-0.29517538870236
723	210205	797	161077	0.030560981281092
723	210205	801	204085	-0.024217403304939
723	210205	817	95545	0.040251189368503
723	210205	827	206649	-0.18764550115257
723	210205	845	146748	-0.021349022955955
723	210205	874	111949	0.16734871535427
723	210205	877	161101	0.024202022291444
723	210205	881	204109	-0.0082634121535723
723	210205	908	95573	0.186685307505
723	210205	918	206677	0.0038699163673427
723	210205	940	202585	0.020393111999232
723	210205	954	81244	-0.056191202644292
723	210205	1101	95629	-0.2985108096985
723	210205	1111	206733	-0.11550965184553
723	210205	1145	202645	0.13401876855237
723	210205	1163	146841	-0.21582041123462
723	210205	1184	145308	0.11814519213007
723	210205	1186	237981	0.037045503606129
723	210205	1284	209337	-0.037045503606129
723	210205	1299	206268	-0.19147288733833
723	210205	1378	209365	0.17572225269502
723	210205	1410	202204	0.25189924697993
724	216349	724	216349	5.0642003559624
724	216349	725	217885	-0.039076199919701
724	216349	726	232221	-0.29656750572082
724	216349	732	183582	0.20281571808158
724	216349	734	208158	0.051777188352695
724	216349	736	215838	-0.13502307672008
724	216349	765	183597	-0.038266757211565
724	216349	767	208173	-0.13806044054003
724	216349	769	215853	-0.050604228427565
724	216349	795	118069	-0.29517538870236
724	216349	801	204085	0.16641240783117
724	216349	803	214837	-0.11867743526518
724	216349	821	159033	-0.19829137827811
724	216349	841	89404	-0.066564963132469
724	216349	849	200508	0.2538954738965
724	216349	875	118093	0.16734871535427
724	216349	881	204109	-0.024217403304939
724	216349	883	214861	0.020477672605215
724	216349	912	159061	0.16171351258374
724	216349	931	93529	0.21298927408725
724	216349	936	154969	-0.034782608695652
724	216349	961	246109	-0.098511987815023
724	216349	1075	214396	-0.19800967032702
724	216349	1105	159117	-0.010319776979581
724	216349	1136	93589	-0.079602882586266
724	216349	1141	155029	-0.12572074882603
724	216349	1159	89497	-0.16558400471511
724	216349	1167	200601	-0.032036613272311
724	216349	1185	151452	0.11814519213007
724	216349	1285	215481	-0.037045503606129
724	216349	1379	215509	0.17572225269502
724	216349	1393	214489	-0.098511987815023
725	217885	725	217885	4.8315789473684
725	217885	733	185118	0.20281571808158
725	217885	735	209694	0.051777188352695
725	217885	736	215838	-0.29354906564439
725	217885	766	185133	-0.038266757211565
725	217885	768	209709	-0.13806044054003
725	217885	769	215853	0.020872776660854
725	217885	796	119605	-0.29517538870236
725	217885	803	214837	-0.024475500150336
725	217885	822	160569	-0.19829137827811
725	217885	826	203577	0.0057890666547705
725	217885	846	154428	-0.021349022955955
725	217885	876	119629	0.16734871535427
725	217885	883	214861	-0.12951217322343
725	217885	913	160597	0.16171351258374
725	217885	917	203605	0.14047800661073
725	217885	932	95065	0.21298927408725
725	217885	940	202585	-0.035920213950295
725	217885	955	88924	-0.056191202644292
725	217885	959	153436	0.13246720377209
725	217885	961	246109	0.025960188193852
725	217885	1064	217465	-0.1990281094862
725	217885	1106	160653	-0.010319776979581
725	217885	1110	203661	-0.15026503578382
725	217885	1137	95125	-0.079602882586266
725	217885	1145	202645	0.015128400711925
725	217885	1164	154521	-0.21582041123462
725	217885	1182	87964	-0.0060513602847699
725	217885	1272	217525	0.092613759015323
725	217885	1300	213948	-0.19147288733833
725	217885	1352	217549	0.10501413185889
726	232221	726	232221	4.8341723874905
726	232221	736	215838	0.20675408622762
726	232221	737	231198	-0.25941494072034
726	232221	769	215853	0.031352619786643
726	232221	770	231213	-0.12951217322343
726	232221	800	183093	-0.030560981281092
726	232221	802	207669	0.033002757670151
726	232221	820	117561	-0.040251189368503
726	232221	824	174905	-0.19829137827811
726	232221	826	203577	0.11942537503178
726	232221	843	105276	-0.066564963132469
726	232221	849	200508	-0.16558400471511
726	232221	880	183117	-0.024202022291444
726	232221	882	207693	-0.16590246981164
726	232221	911	117589	-0.186685307505
726	232221	915	174933	0.16171351258374
726	232221	917	203605	0.0057890666547705
726	232221	934	109401	0.21298927408725
726	232221	938	170841	-0.034782608695652
726	232221	960	167772	0.13246720377209
726	232221	961	246109	-0.098511987815023
726	232221	1065	231801	-0.1990281094862
726	232221	1076	230268	-0.19800967032702
726	232221	1104	117645	0.2985108096985
726	232221	1108	174989	-0.010319776979581
726	232221	1110	203661	0.12897736499297
726	232221	1139	109461	-0.079602882586266
726	232221	1143	170901	-0.12572074882603
726	232221	1161	105369	-0.16558400471511
726	232221	1167	200601	0.010856852275617
726	232221	1183	102300	-0.0060513602847699
726	232221	1186	237981	-0.042005652743556
726	232221	1273	231861	0.092613759015323
726	232221	1353	231885	0.10501413185889
726	232221	1394	230361	-0.098511987815023
727	112926	727	112926	4.7135011441648
727	112926	728	120094	-0.1545583225205
727	112926	729	123678	0.058048745510141
727	112926	771	96558	0.031352619786643
727	112926	772	111918	-0.12951217322343
727	112926	804	63798	-0.030560981281092
727	112926	806	109878	0.024475500150336
727	112926	807	111414	0.11867743526518
727	112926	831	105786	0.12897736499297
727	112926	832	109370	-0.18764550115257
727	112926	843	105276	0.03291519831455
727	112926	884	63822	-0.024202022291444
727	112926	886	109902	0.12951217322343
727	112926	887	111438	-0.020477672605215
727	112926	922	105814	-0.15026503578382
727	112926	923	109398	0.0038699163673427
727	112926	945	105306	0.020393111999232
727	112926	954	81244	-0.21582041123462
727	112926	962	237918	0.19800967032702
727	112926	1115	105870	0.00088990592423087
727	112926	1116	109454	-0.11550965184553
727	112926	1150	105366	0.13401876855237
727	112926	1170	81306	0.010856852275617
727	112926	1178	48540	0.019577930333079
727	112926	1181	80796	0.19248646627112
727	112926	1188	233886	-0.083966415659976
727	112926	1293	111036	-0.16418664635837
727	112926	1395	111066	0.098511987815023
727	112926	1404	109020	0.098511987815023
728	120094	728	120094	4.8703279938978
728	120094	729	123678	-0.14851240951568
728	120094	772	111918	-0.13806044054003
728	120094	773	118062	0.020872776660854
728	120094	774	119598	-0.050604228427565
728	120094	805	95542	-0.033002757670151
728	120094	828	62778	0.19829137827811
728	120094	831	105786	0.0057890666547705
728	120094	833	116538	-0.18764550115257
728	120094	841	89404	-0.034782608695652
728	120094	850	246078	0.19147288733833
728	120094	885	95566	0.16590246981164
728	120094	919	62806	-0.16171351258374
728	120094	922	105814	0.14047800661073
728	120094	924	116566	0.0038699163673427
728	120094	943	89434	-0.10081362827358
728	120094	952	56668	-0.18179506737859
728	120094	957	104284	0.01987819577161
728	120094	1071	119164	-0.25722574596145
728	120094	1112	62862	0.010319776979581
728	120094	1115	105870	-0.15026503578382
728	120094	1117	116622	-0.11550965184553
728	120094	1148	89494	-0.035920213950295
728	120094	1168	56730	0.21582041123462
728	120094	1173	104346	-0.032036613272311
728	120094	1182	87964	0.19248646627112
728	120094	1188	233886	0.14321359974816
728	120094	1287	119226	-0.037045503606129
728	120094	1381	119254	0.17572225269502
728	120094	1405	116188	0.098511987815023
729	123678	729	123678	4.8114162217137
729	123678	774	119598	-0.0097889651665395
729	123678	807	111414	-0.16641240783117
729	123678	808	117558	0.024217403304939
729	123678	830	95034	0.11942537503178
729	123678	832	109370	0.0057890666547705
729	123678	833	116538	0.12897736499297
729	123678	840	62268	0.21535723366387
729	123678	842	92988	-0.034782608695652
729	123678	844	108348	-0.12572074882603
729	123678	850	246078	-0.26552512044595
729	123678	887	111438	0.024217403304939
729	123678	888	117582	0.0082634121535723
729	123678	921	95062	0.0057890666547705
729	123678	923	109398	0.14047800661073
729	123678	924	116566	-0.15026503578382
729	123678	942	62298	-0.034782608695652
729	123678	944	93018	-0.10081362827358
729	123678	946	108378	-0.035920213950295
729	123678	953	60252	-0.18179506737859
729	123678	956	91996	0.21582041123462
729	123678	962	237918	0.058542786295039
729	123678	1066	123258	-0.1990281094862
729	123678	1114	95118	0.12897736499297
729	123678	1116	109454	-0.15026503578382
729	123678	1117	116622	0.00088990592423087
729	123678	1147	62358	-0.12572074882603
729	123678	1149	93078	-0.035920213950295
729	123678	1151	108438	0.015128400711925
729	123678	1169	60314	0.21582041123462
729	123678	1172	92058	-0.010856852275617
729	123678	1180	59292	-0.019577930333079
729	123678	1187	221598	0.16111529971668
729	123678	1274	123318	0.092613759015323
729	123678	1354	123342	0.10501413185889
730	162078	730	162078	5.0231629799136
730	162078	731	177438	-0.24246144416449
730	162078	732	183582	0.27492543590606
730	162078	733	185118	-0.17387811283556
730	162078	735	209694	0.15334608166671
730	162078	736	215838	-0.17387811283556
730	162078	771	96558	-0.16734871535427
730	162078	775	161070	-0.12951217322343
730	162078	804	63798	0.29517538870236
730	162078	809	159030	0.024475500150336
730	162078	810	160566	0.11867743526518
730	162078	834	154938	0.12897736499297
730	162078	835	158522	-0.18764550115257
730	162078	845	146748	-0.12572074882603
730	162078	846	154428	0.03291519831455
730	162078	884	63822	-0.16734871535427
730	162078	889	159054	0.12951217322343
730	162078	890	160590	-0.020477672605215
730	162078	925	154966	-0.15026503578382
730	162078	926	158550	0.0038699163673427
730	162078	947	146778	-0.035920213950295
730	162078	948	154458	0.020393111999232
730	162078	958	146268	-0.01987819577161
730	162078	1118	155022	0.00088990592423087
730	162078	1119	158606	-0.11550965184553
730	162078	1152	146838	0.015128400711925
730	162078	1153	154518	0.13401876855237
730	162078	1174	146330	0.032036613272311
730	162078	1187	221598	0.25722574596145
730	162078	1295	160188	-0.16418664635837
730	162078	1397	160218	0.098511987815023
730	162078	1406	158172	0.098511987815023
731	177438	731	177438	5.0831172133232
731	177438	732	183582	-0.35962843907834
731	177438	733	185118	0.028718307546936
731	177438	735	209694	-0.1172285997591
731	177438	737	231198	-0.17387811283556
731	177438	772	111918	-0.16734871535427
731	177438	775	161070	0.031352619786643
731	177438	776	175406	0.020872776660854
731	177438	777	176942	-0.050604228427565
731	177438	811	171318	-0.024217403304939
731	177438	828	62778	0.040251189368503
731	177438	837	173882	-0.18764550115257
731	177438	845	146748	-0.034782608695652
731	177438	848	169788	0.03291519831455
731	177438	891	171342	-0.0082634121535723
731	177438	919	62806	0.186685307505
731	177438	928	173910	0.0038699163673427
731	177438	947	146778	-0.10081362827358
731	177438	950	169818	0.020393111999232
731	177438	962	237918	0.16418664635837
731	177438	1072	176508	-0.25722574596145
731	177438	1112	62862	-0.2985108096985
731	177438	1121	173966	-0.11550965184553
731	177438	1152	146838	-0.035920213950295
731	177438	1155	169878	0.13401876855237
731	177438	1178	48540	-0.13246720377209
731	177438	1184	145308	0.19248646627112
731	177438	1188	233886	0.12725663606667
731	177438	1288	176570	-0.037045503606129
731	177438	1382	176598	0.17572225269502
731	177438	1408	173532	0.098511987815023
732	183582	732	183582	5.4358250699212
732	183582	733	185118	-0.039076199919701
732	183582	736	215838	-0.1172285997591
732	183582	737	231198	0.15334608166671
732	183582	773	118062	-0.16734871535427
732	183582	776	175406	-0.13806044054003
732	183582	778	183086	-0.050604228427565
732	183582	809	159030	-0.033002757670151
732	183582	811	171318	0.16641240783117
732	183582	813	182070	-0.11867743526518
732	183582	834	154938	-0.11942537503178
732	183582	839	60732	-0.12170815662129
732	183582	850	246078	0.098511987815023
732	183582	889	159054	0.16590246981164
732	183582	891	171342	-0.024217403304939
732	183582	893	182094	0.020477672605215
732	183582	925	154966	-0.0057890666547705
732	183582	941	60762	0.21298927408725
732	183582	952	56668	-0.021349022955955
732	183582	960	167772	0.01987819577161
732	183582	1073	182652	-0.25722574596145
732	183582	1118	155022	-0.12897736499297
732	183582	1146	60822	-0.079602882586266
732	183582	1168	56730	-0.16558400471511
732	183582	1176	167834	-0.032036613272311
732	183582	1185	151452	0.19248646627112
732	183582	1289	182714	-0.037045503606129
732	183582	1297	181692	0.16418664635837
732	183582	1383	182742	0.17572225269502
732	183582	1399	181722	-0.098511987815023
733	185118	733	185118	4.9080091533181
733	185118	774	119598	-0.16734871535427
733	185118	777	176942	-0.13806044054003
733	185118	778	183086	0.020872776660854
733	185118	810	160566	-0.033002757670151
733	185118	813	182070	-0.024475500150336
733	185118	836	170810	0.0057890666547705
733	185118	840	62268	-0.12170815662129
733	185118	846	154428	-0.034782608695652
733	185118	848	169788	-0.12572074882603
733	185118	850	246078	-0.025960188193852
733	185118	890	160590	0.16590246981164
733	185118	893	182094	-0.12951217322343
733	185118	927	170838	0.14047800661073
733	185118	942	62298	0.21298927408725
733	185118	948	154458	-0.10081362827358
733	185118	950	169818	-0.035920213950295
733	185118	959	153436	0.21582041123462
733	185118	1067	184698	-0.1990281094862
733	185118	1120	170894	-0.15026503578382
733	185118	1147	62358	-0.079602882586266
733	185118	1153	154518	-0.035920213950295
733	185118	1155	169878	0.015128400711925
733	185118	1175	153498	-0.010856852275617
733	185118	1179	56220	-0.13246720377209
733	185118	1188	233886	0.076050386077272
733	185118	1275	184758	0.092613759015323
733	185118	1355	184782	0.10501413185889
733	185118	1409	181212	0.098511987815023
734	208158	734	208158	4.8603101957793
734	208158	735	209694	-0.039076199919701
734	208158	736	215838	0.028718307546936
734	208158	737	231198	-0.17387811283556
734	208158	776	175406	-0.038266757211565
734	208158	779	204078	-0.0097889651665395
734	208158	780	207662	-0.050604228427565
734	208158	806	109878	-0.29517538870236
734	208158	809	159030	0.030560981281092
734	208158	815	206646	-0.11867743526518
734	208158	829	93498	0.040251189368503
734	208158	845	146748	0.21535723366387
734	208158	849	200508	0.03291519831455
734	208158	886	109902	0.16734871535427
734	208158	889	159054	0.024202022291444
734	208158	895	206670	0.020477672605215
734	208158	920	93526	0.186685307505
734	208158	947	146778	-0.034782608695652
734	208158	951	200538	0.020393111999232
734	208158	954	81244	-0.021349022955955
734	208158	962	237918	-0.098511987815023
734	208158	1074	207228	-0.25722574596145
734	208158	1113	93582	-0.2985108096985
734	208158	1152	146838	-0.12572074882603
734	208158	1156	200598	0.13401876855237
734	208158	1170	81306	-0.16558400471511
734	208158	1187	221598	0.17572225269502
734	208158	1290	207290	-0.037045503606129
734	208158	1299	206268	0.16418664635837
734	208158	1384	207318	0.17572225269502
734	208158	1401	206298	-0.098511987815023
735	209694	735	209694	5.2970251716247
735	209694	736	215838	-0.35962843907834
735	209694	737	231198	0.27492543590606
735	209694	777	176942	-0.038266757211565
735	209694	780	207662	0.020872776660854
735	209694	807	111414	-0.29517538870236
735	209694	810	160566	0.030560981281092
735	209694	814	203574	-0.024217403304939
735	209694	815	206646	-0.024475500150336
735	209694	830	95034	0.040251189368503
735	209694	838	202554	-0.12897736499297
735	209694	887	111438	0.16734871535427
735	209694	890	160590	0.024202022291444
735	209694	894	203598	-0.0082634121535723
735	209694	895	206670	-0.12951217322343
735	209694	921	95062	0.186685307505
735	209694	929	202582	0.15026503578382
735	209694	958	146268	0.18179506737859
735	209694	962	237918	0.025960188193852
735	209694	1068	209274	-0.1990281094862
735	209694	1114	95118	-0.2985108096985
735	209694	1122	202638	-0.00088990592423087
735	209694	1174	146330	-0.21582041123462
735	209694	1181	80796	-0.13246720377209
735	209694	1184	145308	0.019577930333079
735	209694	1187	221598	-0.046306879507661
735	209694	1188	233886	0.051372870298956
735	209694	1276	209334	0.092613759015323
735	209694	1356	209358	0.10501413185889
735	209694	1411	205788	0.098511987815023
736	215838	736	215838	5.3051106025934
736	215838	737	231198	-0.24246144416449
736	215838	778	183086	-0.038266757211565
736	215838	780	207662	-0.13806044054003
736	215838	781	214830	-0.12951217322343
736	215838	808	117558	-0.29517538870236
736	215838	814	203574	0.16641240783117
736	215838	835	158522	-0.19829137827811
736	215838	842	92988	-0.12170815662129
736	215838	846	154428	0.21535723366387
736	215838	849	200508	-0.12572074882603
736	215838	850	246078	-0.15576112916311
736	215838	888	117582	0.16734871535427
736	215838	894	203598	-0.024217403304939
736	215838	926	158550	0.16171351258374
736	215838	944	93018	0.21298927408725
736	215838	948	154458	-0.034782608695652
736	215838	951	200538	-0.035920213950295
736	215838	955	88924	-0.021349022955955
736	215838	1069	215418	-0.1990281094862
736	215838	1119	158606	-0.010319776979581
736	215838	1149	93078	-0.079602882586266
736	215838	1153	154518	-0.12572074882603
736	215838	1156	200598	0.015128400711925
736	215838	1171	88986	-0.16558400471511
736	215838	1185	151452	0.019577930333079
736	215838	1187	221598	-0.042005652743556
736	215838	1277	215478	0.092613759015323
736	215838	1300	213948	0.16418664635837
736	215838	1357	215502	0.10501413185889
736	215838	1402	213978	-0.098511987815023
737	231198	737	231198	5.831884057971
737	231198	781	214830	0.031352619786643
737	231198	813	182070	-0.030560981281092
737	231198	815	206646	0.033002757670151
737	231198	833	116538	-0.040251189368503
737	231198	837	173882	-0.19829137827811
737	231198	838	202554	0.11942537503178
737	231198	844	108348	-0.12170815662129
737	231198	848	169788	0.21535723366387
737	231198	849	200508	-0.034782608695652
737	231198	850	246078	0.027784127704597
737	231198	893	182094	-0.024202022291444
737	231198	895	206670	-0.16590246981164
737	231198	924	116566	-0.186685307505
737	231198	928	173910	0.16171351258374
737	231198	929	202582	0.0057890666547705
737	231198	946	108378	0.21298927408725
737	231198	950	169818	-0.034782608695652
737	231198	951	200538	-0.10081362827358
737	231198	957	104284	-0.021349022955955
737	231198	960	167772	-0.18179506737859
737	231198	962	237918	-0.14701978460245
737	231198	1070	230778	-0.1990281094862
737	231198	1076	230268	0.25722574596145
737	231198	1117	116622	0.2985108096985
737	231198	1121	173966	-0.010319776979581
737	231198	1122	202638	0.12897736499297
737	231198	1151	108438	-0.079602882586266
737	231198	1155	169878	-0.12572074882603
737	231198	1156	200598	-0.035920213950295
737	231198	1173	104346	-0.16558400471511
737	231198	1176	167834	0.21582041123462
737	231198	1183	102300	0.13246720377209
737	231198	1188	233886	0.11429742089666
737	231198	1278	230838	0.092613759015323
737	231198	1292	230330	0.037045503606129
737	231198	1358	230862	0.10501413185889
737	231198	1386	230358	-0.17572225269502
738	57123	738	57123	5.9104246122553
738	57123	740	48933	-0.16104573197784
738	57123	741	32550	-0.21210975508957
738	57123	743	186663	0.18796784966946
738	57123	750	32553	0.23006533139692
738	57123	751	121131	0.14271583089394
738	57123	754	185643	-0.21075403066214
738	57123	783	120115	-0.027322309485765
738	57123	787	183603	-0.066381280111489
738	57123	788	185139	0.25189924697993
738	57123	851	48963	-0.031482624296421
738	57123	963	63843	-0.14701978460245
738	57123	967	117603	-0.16418664635837
738	57123	970	171363	-0.058542786295039
738	57123	972	182115	-0.19800967032702
738	57123	1008	56682	-0.070251343554047
738	57123	1029	56689	0.14571898392408
738	57123	1039	56178	-0.083966415659976
738	57123	1077	32643	0.058831780523108
738	57123	1189	62883	0.042005652743556
738	57123	1192	105891	0.076050386077272
738	57123	1194	116643	0.25722574596145
738	57123	1195	155043	-0.16111529971668
738	57123	1197	170915	0.14321359974816
738	57123	1211	56742	0.05370509990556
738	57123	1221	56745	-0.24853913407381
738	57123	1231	56234	0.14321359974816
738	57123	1251	56241	0.12725663606667
738	57123	1260	55218	-0.097960818269972
738	57123	1414	53217	0.098511987815023
739	81699	739	81699	5.3148741418764
739	81699	740	48933	0.17060767861683
739	81699	741	32550	0.03375576918002
739	81699	745	211239	0.18796784966946
739	81699	750	32553	-0.23773201118739
739	81699	756	210219	-0.21075403066214
739	81699	782	112947	0.14641268035202
739	81699	789	208179	-0.066381280111489
739	81699	790	209715	0.25189924697993
739	81699	851	48963	0.065446224256293
739	81699	964	95587	-0.098511987815023
739	81699	965	109923	0.025960188193852
739	81699	966	111459	-0.098511987815023
739	81699	973	203619	0.097960818269972
739	81699	974	206691	-0.19800967032702
739	81699	1010	81258	-0.070251343554047
739	81699	1031	81265	0.14571898392408
739	81699	1041	80754	-0.083966415659976
739	81699	1077	32643	-0.11674069533846
739	81699	1190	93603	-0.046306879507661
739	81699	1191	95139	0.17572225269502
739	81699	1192	105891	0.051372870298956
739	81699	1193	109475	-0.037045503606129
739	81699	1199	202659	0.083966415659976
739	81699	1213	81318	0.05370509990556
739	81699	1223	81321	-0.24853913407381
739	81699	1233	80810	0.14321359974816
739	81699	1253	80817	0.12725663606667
739	81699	1261	79794	-0.097960818269972
739	81699	1415	77793	0.098511987815023
739	81699	1419	73698	-0.25189924697993
740	48933	740	48933	5.8423340961098
740	48933	741	32550	0.20675408622762
740	48933	750	32553	-0.13183320620392
740	48933	760	112941	0.14271583089394
740	48933	764	177453	-0.21075403066214
740	48933	794	111925	-0.027322309485765
740	48933	798	175413	-0.066381280111489
740	48933	799	176949	0.25189924697993
740	48933	852	32581	-0.13797275527203
740	48933	975	62821	-0.098511987815023
740	48933	978	105829	0.22768591238138
740	48933	979	109413	-0.16418664635837
740	48933	983	170853	0.097960818269972
740	48933	984	173925	-0.19800967032702
740	48933	1018	48492	-0.070251343554047
740	48933	1048	47988	-0.083966415659976
740	48933	1200	60837	-0.046306879507661
740	48933	1201	62373	0.17572225269502
740	48933	1204	105381	-0.12725663606667
740	48933	1205	108453	0.25722574596145
740	48933	1206	146853	-0.16111529971668
740	48933	1209	169893	0.083966415659976
740	48933	1240	48044	0.14321359974816
740	48933	1250	48561	0.098464668072998
740	48933	1267	47028	-0.097960818269972
740	48933	1413	47073	-0.098511987815023
740	48933	1426	40932	-0.25189924697993
741	32550	741	32550	5.2926519196542
741	32550	771	96558	0.14271583089394
741	32550	775	161070	-0.21075403066214
741	32550	804	63798	-0.14641268035202
741	32550	805	95542	-0.027322309485765
741	32550	809	159030	-0.066381280111489
741	32550	810	160566	0.25189924697993
741	32550	986	60774	-0.025960188193852
741	32550	987	62310	0.098511987815023
741	32550	988	89446	0.22768591238138
741	32550	989	93030	-0.16418664635837
741	32550	992	146790	0.058542786295039
741	32550	993	154470	0.097960818269972
741	32550	994	157542	-0.19800967032702
741	32550	1047	32116	-0.14571898392408
741	32550	1211	56742	-0.051372870298956
741	32550	1212	60326	0.037045503606129
741	32550	1213	81318	-0.076050386077272
741	32550	1214	88998	-0.12725663606667
741	32550	1215	92070	0.25722574596145
741	32550	1217	146342	-0.14321359974816
741	32550	1218	153510	0.083966415659976
741	32550	1239	32172	0.24853913407381
741	32550	1258	32178	0.098464668072998
741	32550	1266	31668	-0.12725663606667
741	32550	1417	30690	-0.098511987815023
741	32550	1425	28644	-0.098511987815023
742	125223	742	125223	4.9732773963895
742	125223	751	121131	0.031352619786643
742	125223	752	124203	-0.11674069533846
742	125223	760	112941	-0.030560981281092
742	125223	762	123693	0.14198711265436
742	125223	771	96558	-0.040251189368503
742	125223	773	118062	-0.2985108096985
742	125223	782	112947	0.033002757670151
742	125223	784	123699	0.069765909471058
742	125223	793	96565	-0.19829137827811
742	125223	795	118069	0.010319776979581
742	125223	804	63798	-0.12170815662129
742	125223	806	109878	0.079602882586266
742	125223	808	117558	0.17839432997361
742	125223	853	121159	0.020872776660854
742	125223	854	124231	-0.022717938024697
742	125223	963	63843	0.034782608695652
742	125223	965	109923	-0.035920213950295
742	125223	967	117603	0.020393111999232
742	125223	976	93541	0.21582041123462
742	125223	979	109413	-0.01987819577161
742	125223	986	60774	0.13246720377209
742	125223	989	93030	-0.02618112994959
742	125223	1078	113031	-0.024475500150336
742	125223	1080	123783	0.020261733291697
742	125223	1190	93603	-0.010856852275617
742	125223	1193	109475	0.032036613272311
742	125223	1200	60837	-0.019577930333079
742	125223	1203	93093	-0.19248646627112
742	125223	1212	60326	-0.11814519213007
742	125223	1220	246183	0.083966415659976
742	125223	1274	123318	0.097960818269972
742	125223	1420	123363	-0.098511987815023
742	125223	1434	117222	-0.25189924697993
743	186663	743	186663	4.9456140350877
743	186663	744	189735	-0.097134129917569
743	186663	749	234279	-0.15334608166671
743	186663	751	121131	0.20675408622762
743	186663	753	178475	0.038291076729248
743	186663	754	185643	-0.11674069533846
743	186663	763	162093	-0.23006533139692
743	186663	765	183597	-0.11674069533846
743	186663	766	185133	0.14198711265436
743	186663	778	183086	-0.16558400471511
743	186663	785	162099	0.0077548944825833
743	186663	787	183603	0.058831780523108
743	186663	788	185139	0.069765909471058
743	186663	800	183093	0.069765909471058
743	186663	804	63798	-0.0043224002034071
743	186663	811	171318	0.079602882586266
743	186663	853	121159	-0.29354906564439
743	186663	855	178503	-0.031482624296421
743	186663	856	185671	-0.022717938024697
743	186663	963	63843	-0.21298927408725
743	186663	970	171363	-0.035920213950295
743	186663	981	154981	0.21582041123462
743	186663	983	170853	-0.01987819577161
743	186663	993	154470	-0.02618112994959
743	186663	1081	162183	0.058831780523108
743	186663	1083	183687	0.013704551233155
743	186663	1084	185223	0.020261733291697
743	186663	1195	155043	-0.010856852275617
743	186663	1197	170915	0.032036613272311
743	186663	1207	154533	-0.19248646627112
743	186663	1211	56742	0.0060513602847699
743	186663	1220	246183	0.25722574596145
743	186663	1275	184758	0.097960818269972
743	186663	1421	184803	-0.098511987815023
743	186663	1429	182757	-0.098511987815023
744	189735	744	189735	4.9016526824307
744	189735	747	221991	-0.1172285997591
744	189735	752	124203	0.20675408622762
744	189735	754	185643	0.031352619786643
744	189735	755	189227	0.032036613272311
744	189735	764	177453	-0.030560981281092
744	189735	765	183597	-0.024202022291444
744	189735	775	161070	-0.040251189368503
744	189735	776	175406	-0.186685307505
744	189735	786	177459	0.033002757670151
744	189735	787	183603	-0.16590246981164
744	189735	797	161077	-0.19829137827811
744	189735	798	175413	0.16171351258374
744	189735	809	159030	0.21298927408725
744	189735	813	182070	0.17839432997361
744	189735	854	124231	-0.29354906564439
744	189735	856	185671	0.020872776660854
744	189735	857	189255	0.015919933300619
744	189735	968	159075	0.10081362827358
744	189735	972	182115	0.020393111999232
744	189735	975	62821	-0.021349022955955
744	189735	984	173925	-0.01987819577161
744	189735	986	60774	-0.056191202644292
744	189735	994	157542	-0.02618112994959
744	189735	1055	188790	-0.083966415659976
744	189735	1082	177543	-0.024475500150336
744	189735	1083	183687	-0.12951217322343
744	189735	1189	62883	-0.16558400471511
744	189735	1198	173987	0.032036613272311
744	189735	1200	60837	0.13246720377209
744	189735	1208	157605	-0.19248646627112
744	189735	1220	246183	-0.12725663606667
744	189735	1247	188846	0.14321359974816
744	189735	1271	188853	0.12725663606667
744	189735	1437	181734	-0.25189924697993
745	211239	745	211239	5.2135774218154
745	211239	746	218407	-0.1545583225205
745	211239	747	221991	0.058048745510141
745	211239	748	232743	-0.27492543590606
745	211239	749	234279	0.17387811283556
745	211239	753	178475	-0.05499613322032
745	211239	756	210219	-0.11674069533846
745	211239	760	112941	-0.03375576918002
745	211239	763	162093	0.23773201118739
745	211239	767	208173	-0.11674069533846
745	211239	768	209709	0.14198711265436
745	211239	771	96558	0.07348080345792
745	211239	779	204078	0.2985108096985
745	211239	780	207662	-0.16558400471511
745	211239	782	112947	0.21210975508957
745	211239	785	162099	-0.23006533139692
745	211239	789	208179	0.058831780523108
745	211239	790	209715	0.069765909471058
745	211239	793	96565	-0.14121051368917
745	211239	801	204085	-0.010319776979581
745	211239	802	207669	0.069765909471058
745	211239	814	203574	-0.17839432997361
745	211239	855	178503	0.065446224256293
745	211239	858	210247	-0.022717938024697
745	211239	973	203619	-0.020393111999232
745	211239	992	146790	-0.13246720377209
745	211239	1078	113031	-0.066233601886043
745	211239	1081	162183	-0.11674069533846
745	211239	1085	208263	0.013704551233155
745	211239	1086	209799	0.020261733291697
745	211239	1206	146853	0.019577930333079
745	211239	1213	81318	0.0060513602847699
745	211239	1217	146342	0.11814519213007
745	211239	1276	209334	0.097960818269972
745	211239	1422	209379	-0.098511987815023
745	211239	1430	207333	-0.098511987815023
745	211239	1438	203238	0.25189924697993
746	218407	746	218407	4.865293668955
746	218407	747	221991	-0.14851240951568
746	218407	749	234279	-0.29656750572082
746	218407	754	185643	-0.05499613322032
746	218407	756	210219	0.038291076729248
746	218407	757	216363	-0.13797275527203
746	218407	758	217899	0.032036613272311
746	218407	761	120109	-0.03375576918002
746	218407	775	161070	0.14121051368917
746	218407	779	204078	-0.186685307505
746	218407	781	214830	-0.16558400471511
746	218407	783	120115	0.21210975508957
746	218407	797	161077	-0.013984235952199
746	218407	801	204085	0.16171351258374
746	218407	803	214837	0.069765909471058
746	218407	805	95542	-0.0043224002034071
746	218407	856	185671	0.065446224256293
746	218407	858	210247	-0.031482624296421
746	218407	859	216391	-0.12725654716501
746	218407	860	217927	0.015919933300619
746	218407	964	95587	-0.21298927408725
746	218407	981	154981	-0.18179506737859
746	218407	985	202597	-0.01987819577161
746	218407	988	89446	-0.056191202644292
746	218407	1056	217462	-0.083966415659976
746	218407	1079	120199	-0.066233601886043
746	218407	1195	155043	0.21582041123462
746	218407	1199	202659	0.032036613272311
746	218407	1202	89509	0.13246720377209
746	218407	1218	153510	0.11814519213007
746	218407	1220	246183	0.037045503606129
746	218407	1248	217518	0.14321359974816
746	218407	1272	217525	0.12725663606667
746	218407	1431	214501	-0.098511987815023
747	221991	747	221991	4.7441647597254
747	221991	755	189227	-0.05499613322032
747	221991	758	217899	0.031352619786643
747	221991	762	123693	-0.03375576918002
747	221991	768	209709	-0.030560981281092
747	221991	769	215853	-0.024202022291444
747	221991	780	207662	-0.186685307505
747	221991	781	214830	0.2985108096985
747	221991	784	123699	0.21210975508957
747	221991	790	209715	0.033002757670151
747	221991	791	215859	-0.16590246981164
747	221991	802	207669	0.16171351258374
747	221991	803	214837	-0.010319776979581
747	221991	810	160566	0.12170815662129
747	221991	815	206646	-0.079602882586266
747	221991	857	189255	0.065446224256293
747	221991	860	217927	0.020872776660854
747	221991	969	160611	-0.034782608695652
747	221991	974	206691	0.035920213950295
747	221991	977	95077	-0.021349022955955
747	221991	982	158565	-0.18179506737859
747	221991	989	93030	-0.056191202644292
747	221991	994	157542	0.13246720377209
747	221991	1027	221550	0.070251343554047
747	221991	1053	221557	-0.14571898392408
747	221991	1080	123783	-0.066233601886043
747	221991	1086	209799	-0.024475500150336
747	221991	1087	215943	-0.12951217322343
747	221991	1191	95139	-0.16558400471511
747	221991	1196	158627	0.21582041123462
747	221991	1203	93093	0.13246720377209
747	221991	1208	157605	-0.019577930333079
747	221991	1215	92070	-0.0060513602847699
747	221991	1220	246183	-0.051372870298956
747	221991	1245	221613	0.24853913407381
747	221991	1264	221619	0.098464668072998
747	221991	1440	213990	-0.25189924697993
748	232743	748	232743	4.8788710907704
748	232743	749	234279	-0.039076199919701
748	232743	757	216363	-0.13183320620392
748	232743	759	232235	0.032036613272311
748	232743	765	183597	-0.23773201118739
748	232743	767	208173	0.23006533139692
748	232743	770	231213	-0.14198711265436
748	232743	773	118062	-0.07348080345792
748	232743	776	175406	0.14121051368917
748	232743	779	204078	-0.040251189368503
748	232743	787	183603	0.23006533139692
748	232743	789	208179	-0.0077548944825833
748	232743	792	231219	-0.069765909471058
748	232743	795	118069	0.14121051368917
748	232743	798	175413	-0.013984235952199
748	232743	801	204085	-0.19829137827811
748	232743	806	109878	-0.0043224002034071
748	232743	811	171318	-0.12170815662129
748	232743	859	216391	-0.13797275527203
748	232743	861	232263	0.015919933300619
748	232743	965	109923	-0.21298927408725
748	232743	970	171363	0.034782608695652
748	232743	978	105829	0.021349022955955
748	232743	996	200550	0.02618112994959
748	232743	1057	231798	-0.083966415659976
748	232743	1083	183687	0.11674069533846
748	232743	1085	208263	-0.058831780523108
748	232743	1088	231303	-0.020261733291697
748	232743	1192	105891	0.16558400471511
748	232743	1210	200613	0.19248646627112
748	232743	1219	167846	0.11814519213007
748	232743	1220	246183	-0.17572225269502
748	232743	1249	231854	0.14321359974816
748	232743	1273	231861	0.12725663606667
748	232743	1278	230838	-0.097960818269972
748	232743	1424	230883	0.098511987815023
749	234279	749	234279	5.475565725909
749	234279	758	217899	-0.13183320620392
749	234279	759	232235	-0.13797275527203
749	234279	766	185133	-0.23773201118739
749	234279	768	209709	0.23006533139692
749	234279	770	231213	0.11674069533846
749	234279	774	119598	-0.07348080345792
749	234279	777	176942	0.14121051368917
749	234279	788	185139	0.23006533139692
749	234279	790	209715	-0.0077548944825833
749	234279	792	231219	-0.058831780523108
749	234279	796	119605	0.14121051368917
749	234279	799	176949	-0.013984235952199
749	234279	807	111414	-0.0043224002034071
749	234279	814	203574	-0.21298927408725
749	234279	860	217927	-0.13797275527203
749	234279	861	232263	-0.12725654716501
749	234279	966	111459	-0.21298927408725
749	234279	973	203619	-0.10081362827358
749	234279	983	170853	-0.18179506737859
749	234279	985	202597	0.21582041123462
749	234279	990	105318	-0.056191202644292
749	234279	995	169830	0.13246720377209
749	234279	1028	233838	0.070251343554047
749	234279	1054	233845	-0.14571898392408
749	234279	1084	185223	0.11674069533846
749	234279	1086	209799	-0.058831780523108
749	234279	1088	231303	-0.013704551233155
749	234279	1197	170915	0.21582041123462
749	234279	1199	202659	-0.010856852275617
749	234279	1204	105381	0.13246720377209
749	234279	1209	169893	-0.019577930333079
749	234279	1216	104358	-0.0060513602847699
749	234279	1220	246183	0.046306879507661
749	234279	1246	233901	0.24853913407381
749	234279	1265	233907	0.098464668072998
749	234279	1432	230373	-0.098511987815023
750	32553	750	32553	5.3654462242563
750	32553	763	162093	-0.18796784966946
750	32553	816	63801	-0.14641268035202
750	32553	817	95545	-0.027322309485765
750	32553	821	159033	-0.066381280111489
750	32553	822	160569	0.25189924697993
750	32553	997	60777	-0.025960188193852
750	32553	998	62313	0.098511987815023
750	32553	999	89449	0.22768591238138
750	32553	1000	93033	-0.16418664635837
750	32553	1003	146793	0.058542786295039
750	32553	1004	154473	0.097960818269972
750	32553	1005	157545	-0.19800967032702
750	32553	1058	31608	-0.083966415659976
750	32553	1221	56745	-0.051372870298956
750	32553	1222	60329	0.037045503606129
750	32553	1223	81321	-0.076050386077272
750	32553	1224	89001	-0.12725663606667
750	32553	1225	92073	0.25722574596145
750	32553	1227	146345	-0.14321359974816
750	32553	1228	153513	0.083966415659976
750	32553	1239	32172	-0.05370509990556
750	32553	1279	30648	-0.097960818269972
750	32553	1412	31713	-0.17572225269502
750	32553	1441	24552	-0.25189924697993
751	121131	751	121131	4.6326468344775
751	121131	752	124203	-0.097134129917569
751	121131	760	112941	-0.16104573197784
751	121131	761	120109	-0.056794845061743
751	121131	771	96558	-0.21210975508957
751	121131	773	118062	0.066233601886043
751	121131	774	119598	-0.20072199628019
751	121131	782	112947	0.010806000508518
751	121131	783	120115	0.037208485051231
751	121131	816	63801	0.013984235952199
751	121131	820	117561	0.069765909471058
751	121131	831	105786	0.079602882586266
751	121131	862	112971	-0.031482624296421
751	121131	863	120139	-0.022717938024697
751	121131	963	63843	-0.16171351258374
751	121131	967	117603	0.0038699163673427
751	121131	999	89449	0.21582041123462
751	121131	1001	105321	-0.01987819577161
751	121131	1008	56682	0.13246720377209
751	121131	1011	88938	-0.02618112994959
751	121131	1017	246123	0.19800967032702
751	121131	1089	96651	0.058831780523108
751	121131	1091	118155	0.013704551233155
751	121131	1092	119691	0.020261733291697
751	121131	1192	105891	-0.015128400711925
751	121131	1221	56745	-0.019577930333079
751	121131	1224	89001	-0.19248646627112
751	121131	1231	56234	-0.11814519213007
751	121131	1287	119226	0.097960818269972
751	121131	1443	117225	-0.098511987815023
752	124203	752	124203	4.9694635138571
752	124203	761	120109	-0.038266757211565
752	124203	762	123693	-0.26074921057529
752	124203	772	111918	-0.29517538870236
752	124203	773	118062	0.16734871535427
752	124203	783	120115	-0.13806044054003
752	124203	784	123699	-0.12444599937006
752	124203	817	95545	-0.19829137827811
752	124203	818	109881	0.16171351258374
752	124203	828	62778	-0.12170815662129
752	124203	829	93498	0.21298927408725
752	124203	833	116538	0.17839432997361
752	124203	863	120139	0.020872776660854
752	124203	864	123723	0.015919933300619
752	124203	964	95587	0.0057890666547705
752	124203	965	109923	0.14047800661073
752	124203	997	60777	0.18179506737859
752	124203	1002	108393	-0.01987819577161
752	124203	1012	92010	-0.02618112994959
752	124203	1017	246123	-0.097960818269972
752	124203	1066	123258	-0.083966415659976
752	124203	1090	112011	-0.024475500150336
752	124203	1091	118155	-0.12951217322343
752	124203	1189	62883	-0.12572074882603
752	124203	1190	93603	-0.035920213950295
752	124203	1194	116643	-0.13401876855237
752	124203	1225	92073	-0.19248646627112
752	124203	1232	59306	-0.11814519213007
752	124203	1238	237995	0.14321359974816
752	124203	1282	123321	0.12725663606667
752	124203	1420	123363	0.17572225269502
752	124203	1452	116202	-0.25189924697993
753	178475	753	178475	4.7982201881515
753	178475	754	185643	-0.1545583225205
753	178475	755	189227	0.058048745510141
753	178475	759	232235	-0.17387811283556
753	178475	760	112941	0.20281571808158
753	178475	763	162093	-0.05499613322032
753	178475	764	177453	-0.056794845061743
753	178475	776	175406	0.066233601886043
753	178475	777	176942	-0.20072199628019
753	178475	782	112947	0.051777188352695
753	178475	785	162099	0.038291076729248
753	178475	786	177459	0.037208485051231
753	178475	816	63801	-0.14121051368917
753	178475	823	171321	-0.010319776979581
753	178475	824	174905	0.069765909471058
753	178475	836	170810	-0.17839432997361
753	178475	862	112971	-0.29354906564439
753	178475	865	162123	-0.13797275527203
753	178475	866	177483	-0.022717938024697
753	178475	963	63843	0.186685307505
753	178475	970	171363	-0.15026503578382
753	178475	971	174947	0.0038699163673427
753	178475	1003	146793	0.21582041123462
753	178475	1014	146282	-0.02618112994959
753	178475	1094	175499	0.013704551233155
753	178475	1095	177035	0.020261733291697
753	178475	1197	170915	0.13401876855237
753	178475	1227	146345	-0.19248646627112
753	178475	1230	48554	0.0060513602847699
753	178475	1238	237995	0.25722574596145
753	178475	1288	176570	0.097960818269972
753	178475	1445	174569	-0.098511987815023
753	178475	1454	170474	0.25189924697993
754	185643	754	185643	4.9884820747521
754	185643	755	189227	-0.14851240951568
754	185643	758	217899	-0.1172285997591
754	185643	761	120109	0.20281571808158
754	185643	764	177453	-0.16104573197784
754	185643	765	183597	0.065446224256293
754	185643	766	185133	-0.26074921057529
754	185643	775	161070	-0.21210975508957
754	185643	783	120115	0.051777188352695
754	185643	786	177459	0.010806000508518
754	185643	787	183603	-0.031482624296421
754	185643	788	185139	-0.12444599937006
754	185643	823	171321	0.16171351258374
754	185643	825	182073	0.069765909471058
754	185643	828	62778	-0.0043224002034071
754	185643	834	154938	0.21298927408725
754	185643	863	120139	-0.29354906564439
754	185643	866	177483	-0.031482624296421
754	185643	867	183627	-0.12725654716501
754	185643	868	185163	0.015919933300619
754	185643	970	171363	0.14047800661073
754	185643	972	182115	0.0038699163673427
754	185643	1006	169833	-0.01987819577161
754	185643	1008	56682	-0.056191202644292
754	185643	1015	153450	-0.02618112994959
754	185643	1017	246123	0.16418664635837
754	185643	1067	184698	-0.083966415659976
754	185643	1093	161163	0.058831780523108
754	185643	1189	62883	-0.079602882586266
754	185643	1195	155043	-0.035920213950295
754	185643	1221	56745	0.13246720377209
754	185643	1228	153513	-0.19248646627112
754	185643	1283	184761	0.12725663606667
754	185643	1421	184803	0.17572225269502
754	185643	1446	181737	-0.098511987815023
755	189227	755	189227	4.8315789473684
755	189227	762	123693	0.20281571808158
755	189227	766	185133	-0.038266757211565
755	189227	777	176942	-0.29517538870236
755	189227	778	183086	0.16734871535427
755	189227	784	123699	0.051777188352695
755	189227	788	185139	-0.13806044054003
755	189227	822	160569	-0.19829137827811
755	189227	824	174905	0.16171351258374
755	189227	825	182073	-0.010319776979581
755	189227	835	158522	0.21298927408725
755	189227	837	173882	-0.079602882586266
755	189227	864	123723	-0.29354906564439
755	189227	868	185163	0.020872776660854
755	189227	969	160611	0.0057890666547705
755	189227	971	174947	0.14047800661073
755	189227	972	182115	-0.15026503578382
755	189227	998	62313	-0.021349022955955
755	189227	1005	157545	-0.21582041123462
755	189227	1009	60266	-0.056191202644292
755	189227	1017	246123	-0.22768591238138
755	189227	1063	188793	-0.14571898392408
755	189227	1095	177035	-0.024475500150336
755	189227	1096	183179	-0.12951217322343
755	189227	1196	158627	-0.035920213950295
755	189227	1198	173987	0.015128400711925
755	189227	1222	60329	0.13246720377209
755	189227	1232	59306	-0.0060513602847699
755	189227	1238	237995	0.076050386077272
755	189227	1247	188846	0.05370509990556
755	189227	1456	181226	-0.25189924697993
756	210219	756	210219	4.8144927536232
756	210219	757	216363	-0.35962843907834
756	210219	758	217899	0.028718307546936
756	210219	764	177453	0.17060767861683
756	210219	767	208173	0.065446224256293
756	210219	768	209709	-0.26074921057529
756	210219	772	111918	0.052733282481566
756	210219	775	161070	0.03375576918002
756	210219	779	204078	-0.16734871535427
756	210219	786	177459	-0.16104573197784
756	210219	789	208179	-0.031482624296421
756	210219	790	209715	-0.12444599937006
756	210219	817	95545	-0.14121051368917
756	210219	827	206649	0.069765909471058
756	210219	838	202554	-0.17839432997361
756	210219	866	177483	0.065446224256293
756	210219	869	208203	-0.12725654716501
756	210219	870	209739	0.015919933300619
756	210219	964	95587	0.186685307505
756	210219	974	206691	0.0038699163673427
756	210219	1003	146793	-0.18179506737859
756	210219	1010	81258	-0.056191202644292
756	210219	1068	209274	-0.083966415659976
756	210219	1090	112011	-0.066233601886043
756	210219	1093	161163	-0.11674069533846
756	210219	1097	204171	0.12951217322343
756	210219	1199	202659	0.13401876855237
756	210219	1223	81321	0.13246720377209
756	210219	1236	145322	0.11814519213007
756	210219	1238	237995	0.037045503606129
756	210219	1284	209337	0.12725663606667
756	210219	1422	209379	0.17572225269502
756	210219	1448	206313	-0.098511987815023
756	210219	1457	202218	0.25189924697993
757	216363	757	216363	4.837528604119
757	216363	758	217899	-0.039076199919701
757	216363	759	232235	-0.29656750572082
757	216363	765	183597	0.17060767861683
757	216363	767	208173	-0.16104573197784
757	216363	769	215853	-0.26074921057529
757	216363	773	118062	0.052733282481566
757	216363	779	204078	0.29517538870236
757	216363	781	214830	0.20072199628019
757	216363	787	183603	-0.16104573197784
757	216363	789	208179	0.010806000508518
757	216363	791	215859	-0.12444599937006
757	216363	821	159033	-0.013984235952199
757	216363	829	93498	-0.0043224002034071
757	216363	834	154938	-0.12170815662129
757	216363	867	183627	0.065446224256293
757	216363	869	208203	-0.031482624296421
757	216363	871	215883	0.015919933300619
757	216363	968	159075	0.16171351258374
757	216363	999	89449	0.021349022955955
757	216363	1007	200553	-0.01987819577161
757	216363	1017	246123	-0.098511987815023
757	216363	1069	215418	-0.083966415659976
757	216363	1091	118155	-0.066233601886043
757	216363	1097	204171	0.024475500150336
757	216363	1099	214923	-0.020261733291697
757	216363	1190	93603	-0.079602882586266
757	216363	1195	155043	-0.12572074882603
757	216363	1237	151466	0.11814519213007
757	216363	1285	215481	0.12725663606667
757	216363	1291	214458	-0.097960818269972
757	216363	1423	215523	0.17572225269502
758	217899	758	217899	4.171217899822
758	217899	766	185133	0.17060767861683
758	217899	768	209709	-0.16104573197784
758	217899	769	215853	0.065446224256293
758	217899	774	119598	0.052733282481566
758	217899	781	214830	-0.066233601886043
758	217899	788	185139	-0.16104573197784
758	217899	790	209715	0.010806000508518
758	217899	791	215859	-0.031482624296421
758	217899	822	160569	-0.013984235952199
758	217899	826	203577	0.16171351258374
758	217899	830	95034	-0.0043224002034071
758	217899	838	202554	-0.079602882586266
758	217899	868	185163	0.065446224256293
758	217899	870	209739	-0.031482624296421
758	217899	871	215883	-0.12725654716501
758	217899	969	160611	0.16171351258374
758	217899	973	203619	0.14047800661073
758	217899	1004	154473	-0.18179506737859
758	217899	1011	88938	-0.056191202644292
758	217899	1015	153450	0.13246720377209
758	217899	1017	246123	0.025960188193852
758	217899	1064	217465	-0.14571898392408
758	217899	1092	119691	-0.066233601886043
758	217899	1099	214923	-0.013704551233155
758	217899	1191	95139	-0.079602882586266
758	217899	1199	202659	0.015128400711925
758	217899	1224	89001	0.13246720377209
758	217899	1228	153513	-0.019577930333079
758	217899	1234	87978	-0.0060513602847699
758	217899	1248	217518	0.05370509990556
758	217899	1449	213993	-0.098511987815023
759	232235	759	232235	4.6132723112128
759	232235	769	215853	-0.05499613322032
759	232235	770	231213	-0.056794845061743
759	232235	778	183086	-0.03375576918002
759	232235	780	207662	0.21210975508957
759	232235	791	215859	0.038291076729248
759	232235	792	231219	0.037208485051231
759	232235	820	117561	0.14121051368917
759	232235	824	174905	-0.013984235952199
759	232235	826	203577	-0.19829137827811
759	232235	832	109370	-0.0043224002034071
759	232235	836	170810	-0.12170815662129
759	232235	871	215883	-0.13797275527203
759	232235	872	231243	-0.022717938024697
759	232235	967	117603	-0.186685307505
759	232235	971	174947	0.16171351258374
759	232235	973	203619	0.0057890666547705
759	232235	1001	105321	0.021349022955955
759	232235	1007	200553	0.21582041123462
759	232235	1016	167786	0.13246720377209
759	232235	1017	246123	-0.098511987815023
759	232235	1065	231801	-0.14571898392408
759	232235	1096	183179	0.11674069533846
759	232235	1098	207755	-0.058831780523108
759	232235	1193	109475	-0.079602882586266
759	232235	1197	170915	-0.12572074882603
759	232235	1229	167849	-0.019577930333079
759	232235	1235	102314	-0.0060513602847699
759	232235	1238	237995	-0.042005652743556
759	232235	1249	231854	0.05370509990556
759	232235	1292	230330	-0.097960818269972
760	112941	760	112941	4.9473429951691
760	112941	761	120109	-0.1545583225205
760	112941	762	123693	0.058048745510141
760	112941	771	96558	0.20675408622762
760	112941	772	111918	-0.25941494072034
760	112941	793	96565	0.038291076729248
760	112941	794	111925	0.037208485051231
760	112941	816	63801	-0.23006533139692
760	112941	818	109881	-0.058831780523108
760	112941	819	111417	-0.069765909471058
760	112941	843	105276	-0.17839432997361
760	112941	873	96589	-0.13797275527203
760	112941	874	111949	-0.022717938024697
760	112941	978	105829	-0.15026503578382
760	112941	979	109413	0.0038699163673427
760	112941	1001	105321	0.020393111999232
760	112941	1018	48492	0.13246720377209
760	112941	1021	80748	-0.02618112994959
760	112941	1026	237933	0.19800967032702
760	112941	1100	63885	0.11674069533846
760	112941	1102	109965	0.013704551233155
760	112941	1103	111501	0.020261733291697
760	112941	1204	105381	0.13401876855237
760	112941	1223	81321	0.010856852275617
760	112941	1240	48044	-0.11814519213007
760	112941	1246	233901	-0.083966415659976
760	112941	1293	111036	0.097960818269972
760	112941	1442	111081	0.098511987815023
760	112941	1461	104940	0.25189924697993
761	120109	761	120109	4.6933638443936
761	120109	762	123693	-0.14851240951568
761	120109	772	111918	0.051777188352695
761	120109	773	118062	-0.29354906564439
761	120109	774	119598	-0.13502307672008
761	120109	794	111925	0.010806000508518
761	120109	795	118069	-0.031482624296421
761	120109	796	119605	-0.12444599937006
761	120109	817	95545	-0.0077548944825833
761	120109	841	89404	0.21298927408725
761	120109	874	111949	-0.031482624296421
761	120109	875	118093	-0.12725654716501
761	120109	876	119629	0.015919933300619
761	120109	975	62821	-0.16171351258374
761	120109	978	105829	0.14047800661073
761	120109	980	116581	0.0038699163673427
761	120109	999	89449	-0.10081362827358
761	120109	1022	87916	-0.02618112994959
761	120109	1071	119164	-0.083966415659976
761	120109	1101	95629	0.058831780523108
761	120109	1202	89509	-0.035920213950295
761	120109	1221	56745	0.21582041123462
761	120109	1226	104361	-0.032036613272311
761	120109	1241	55212	-0.11814519213007
761	120109	1246	233901	0.14321359974816
761	120109	1427	119269	0.17572225269502
762	123693	762	123693	4.9080091533181
762	123693	774	119598	-0.16734871535427
762	123693	796	119605	-0.13806044054003
762	123693	819	111417	-0.033002757670151
762	123693	820	117561	0.16590246981164
762	123693	840	62268	-0.12170815662129
762	123693	842	92988	0.21298927408725
762	123693	844	108348	-0.079602882586266
762	123693	876	119629	0.020872776660854
762	123693	977	95077	0.0057890666547705
762	123693	979	109413	0.14047800661073
762	123693	980	116581	-0.15026503578382
762	123693	998	62313	-0.034782608695652
762	123693	1000	93033	-0.10081362827358
762	123693	1002	108393	-0.035920213950295
762	123693	1020	59244	-0.13246720377209
762	123693	1026	237933	0.058542786295039
762	123693	1103	111501	-0.024475500150336
762	123693	1104	117645	-0.12951217322343
762	123693	1201	62373	-0.12572074882603
762	123693	1203	93093	-0.035920213950295
762	123693	1205	108453	0.015128400711925
762	123693	1222	60329	0.21582041123462
762	123693	1225	92073	-0.010856852275617
762	123693	1245	221613	0.16111529971668
762	123693	1282	123321	-0.098464668072998
762	123693	1463	115692	-0.25189924697993
763	162093	763	162093	5.2941266209001
763	162093	764	177453	-0.24246144416449
763	162093	765	183597	0.27492543590606
763	162093	766	185133	-0.17387811283556
763	162093	768	209709	0.15334608166671
763	162093	769	215853	-0.17387811283556
763	162093	771	96558	0.095092804474956
763	162093	775	161070	-0.25941494072034
763	162093	793	96565	0.051777188352695
763	162093	797	161077	0.037208485051231
763	162093	816	63801	0.21210975508957
763	162093	821	159033	-0.058831780523108
763	162093	822	160569	-0.069765909471058
763	162093	845	146748	-0.079602882586266
763	162093	846	154428	-0.17839432997361
763	162093	873	96589	-0.29354906564439
763	162093	877	161101	-0.022717938024697
763	162093	981	154981	-0.15026503578382
763	162093	982	158565	0.0038699163673427
763	162093	1003	146793	-0.035920213950295
763	162093	1004	154473	0.020393111999232
763	162093	1100	63885	0.066233601886043
763	162093	1105	159117	0.013704551233155
763	162093	1106	160653	0.020261733291697
763	162093	1206	146853	0.015128400711925
763	162093	1207	154533	0.13401876855237
763	162093	1227	146345	0.032036613272311
763	162093	1239	32172	0.0060513602847699
763	162093	1245	221613	0.25722574596145
763	162093	1295	160188	0.097960818269972
763	162093	1444	160233	0.098511987815023
763	162093	1464	154092	0.25189924697993
764	177453	764	177453	5.301296720061
764	177453	765	183597	-0.35962843907834
764	177453	766	185133	0.028718307546936
764	177453	768	209709	-0.1172285997591
764	177453	770	231213	-0.17387811283556
764	177453	772	111918	0.095092804474956
764	177453	775	161070	0.20675408622762
764	177453	776	175406	-0.29354906564439
764	177453	777	176942	-0.13502307672008
764	177453	794	111925	0.051777188352695
764	177453	797	161077	0.038291076729248
764	177453	798	175413	-0.031482624296421
764	177453	799	176949	-0.12444599937006
764	177453	823	171321	-0.16590246981164
764	177453	845	146748	0.21298927408725
764	177453	848	169788	-0.17839432997361
764	177453	874	111949	-0.29354906564439
764	177453	877	161101	-0.13797275527203
764	177453	878	175437	-0.12725654716501
764	177453	879	176973	0.015919933300619
764	177453	975	62821	0.186685307505
764	177453	984	173925	0.0038699163673427
764	177453	1003	146793	-0.10081362827358
764	177453	1006	169833	0.020393111999232
764	177453	1018	48492	-0.056191202644292
764	177453	1024	145260	-0.02618112994959
764	177453	1026	237933	0.16418664635837
764	177453	1072	176508	-0.083966415659976
764	177453	1107	171405	0.12951217322343
764	177453	1206	146853	-0.035920213950295
764	177453	1209	169893	0.13401876855237
764	177453	1246	233901	0.12725663606667
764	177453	1428	176613	0.17572225269502
764	177453	1466	169452	0.25189924697993
765	183597	765	183597	4.6790236460717
765	183597	766	185133	-0.039076199919701
765	183597	769	215853	-0.1172285997591
765	183597	770	231213	0.15334608166671
765	183597	773	118062	0.095092804474956
765	183597	776	175406	0.051777188352695
765	183597	778	183086	-0.13502307672008
765	183597	795	118069	0.051777188352695
765	183597	798	175413	0.010806000508518
765	183597	800	183093	-0.12444599937006
765	183597	821	159033	-0.0077548944825833
765	183597	823	171321	0.033002757670151
765	183597	825	182073	0.069765909471058
765	183597	839	60732	-0.0043224002034071
765	183597	875	118093	-0.29354906564439
765	183597	878	175437	-0.031482624296421
765	183597	880	183117	0.015919933300619
765	183597	981	154981	-0.0057890666547705
765	183597	997	60777	0.21298927408725
765	183597	1025	151404	-0.02618112994959
765	183597	1073	182652	-0.083966415659976
765	183597	1105	159117	0.058831780523108
765	183597	1107	171405	0.024475500150336
765	183597	1109	182157	-0.020261733291697
765	183597	1200	60837	-0.079602882586266
765	183597	1221	56745	-0.16558400471511
765	183597	1229	167849	-0.032036613272311
765	183597	1297	181692	-0.097960818269972
765	183597	1429	182757	0.17572225269502
765	183597	1446	181737	-0.098511987815023
766	185133	766	185133	4.7174421561149
766	185133	774	119598	0.095092804474956
766	185133	777	176942	0.051777188352695
766	185133	778	183086	-0.29354906564439
766	185133	796	119605	0.051777188352695
766	185133	799	176949	0.010806000508518
766	185133	800	183093	-0.031482624296421
766	185133	822	160569	-0.0077548944825833
766	185133	825	182073	0.058831780523108
766	185133	840	62268	-0.0043224002034071
766	185133	846	154428	0.21298927408725
766	185133	848	169788	-0.079602882586266
766	185133	876	119629	-0.29354906564439
766	185133	879	176973	-0.031482624296421
766	185133	880	183117	-0.12725654716501
766	185133	983	170853	0.14047800661073
766	185133	998	62313	0.21298927408725
766	185133	1004	154473	-0.10081362827358
766	185133	1006	169833	-0.035920213950295
766	185133	1019	56172	-0.056191202644292
766	185133	1106	160653	0.058831780523108
766	185133	1109	182157	-0.013704551233155
766	185133	1201	62373	-0.079602882586266
766	185133	1207	154533	-0.035920213950295
766	185133	1209	169893	0.015128400711925
766	185133	1228	153513	-0.010856852275617
766	185133	1241	55212	-0.0060513602847699
766	185133	1246	233901	0.076050386077272
766	185133	1283	184761	-0.098464668072998
767	208173	767	208173	4.4356470887363
767	208173	768	209709	-0.039076199919701
767	208173	769	215853	0.028718307546936
767	208173	770	231213	-0.17387811283556
767	208173	776	175406	0.20281571808158
767	208173	779	204078	-0.16734871535427
767	208173	780	207662	-0.13502307672008
767	208173	798	175413	-0.16104573197784
767	208173	801	204085	-0.13806044054003
767	208173	802	207669	-0.12444599937006
767	208173	818	109881	-0.21210975508957
767	208173	821	159033	0.23006533139692
767	208173	827	206649	0.069765909471058
767	208173	845	146748	-0.12170815662129
767	208173	849	200508	-0.17839432997361
767	208173	878	175437	0.065446224256293
767	208173	881	204109	0.020872776660854
767	208173	882	207693	0.015919933300619
767	208173	976	93541	0.186685307505
767	208173	1003	146793	-0.034782608695652
767	208173	1007	200553	0.020393111999232
767	208173	1026	237933	-0.098511987815023
767	208173	1074	207228	-0.083966415659976
767	208173	1102	109965	-0.066233601886043
767	208173	1105	159117	-0.11674069533846
767	208173	1111	206733	-0.020261733291697
767	208173	1206	146853	-0.12572074882603
767	208173	1210	200613	0.13401876855237
767	208173	1223	81321	-0.16558400471511
767	208173	1244	143276	0.11814519213007
767	208173	1245	221613	0.17572225269502
767	208173	1299	206268	-0.097960818269972
767	208173	1430	207333	0.17572225269502
767	208173	1448	206313	-0.098511987815023
767	208173	1468	200172	0.25189924697993
768	209709	768	209709	5.4385964912281
768	209709	769	215853	-0.35962843907834
768	209709	770	231213	0.27492543590606
768	209709	777	176942	0.20281571808158
768	209709	780	207662	-0.29354906564439
768	209709	799	176949	-0.16104573197784
768	209709	802	207669	-0.031482624296421
768	209709	819	111417	-0.21210975508957
768	209709	822	160569	0.23006533139692
768	209709	826	203577	-0.16590246981164
768	209709	827	206649	0.058831780523108
768	209709	879	176973	0.065446224256293
768	209709	882	207693	-0.12725654716501
768	209709	977	95077	0.186685307505
768	209709	985	202597	0.15026503578382
768	209709	1021	80748	-0.056191202644292
768	209709	1024	145260	0.13246720377209
768	209709	1026	237933	0.025960188193852
768	209709	1103	111501	-0.066233601886043
768	209709	1106	160653	-0.11674069533846
768	209709	1110	203661	0.12951217322343
768	209709	1111	206733	-0.013704551233155
768	209709	1227	146345	-0.21582041123462
768	209709	1242	79788	-0.0060513602847699
768	209709	1245	221613	-0.046306879507661
768	209709	1246	233901	0.051372870298956
768	209709	1284	209337	-0.098464668072998
768	209709	1469	201708	0.25189924697993
769	215853	769	215853	4.4717009916095
769	215853	770	231213	-0.24246144416449
769	215853	778	183086	0.20281571808158
769	215853	780	207662	0.051777188352695
769	215853	781	214830	-0.25941494072034
769	215853	800	183093	-0.16104573197784
769	215853	802	207669	0.010806000508518
769	215853	803	214837	0.037208485051231
769	215853	820	117561	-0.21210975508957
769	215853	826	203577	0.033002757670151
769	215853	842	92988	-0.0043224002034071
769	215853	846	154428	-0.12170815662129
769	215853	849	200508	-0.079602882586266
769	215853	880	183117	0.065446224256293
769	215853	882	207693	-0.031482624296421
769	215853	883	214861	-0.022717938024697
769	215853	982	158565	0.16171351258374
769	215853	1000	93033	0.21298927408725
769	215853	1004	154473	-0.034782608695652
769	215853	1007	200553	-0.035920213950295
769	215853	1025	151404	0.13246720377209
769	215853	1104	117645	-0.066233601886043
769	215853	1110	203661	0.024475500150336
769	215853	1203	93093	-0.079602882586266
769	215853	1207	154533	-0.12572074882603
769	215853	1210	200613	0.015128400711925
769	215853	1224	89001	-0.16558400471511
769	215853	1243	85932	-0.0060513602847699
769	215853	1245	221613	-0.042005652743556
769	215853	1285	215481	-0.098464668072998
769	215853	1300	213948	-0.097960818269972
769	215853	1449	213993	-0.098511987815023
770	231213	770	231213	4.9456903127384
770	231213	781	214830	0.20675408622762
770	231213	803	214837	0.038291076729248
770	231213	825	182073	-0.23006533139692
770	231213	827	206649	0.0077548944825833
770	231213	844	108348	-0.0043224002034071
770	231213	848	169788	-0.12170815662129
770	231213	849	200508	0.21298927408725
770	231213	883	214861	-0.13797275527203
770	231213	980	116581	-0.186685307505
770	231213	984	173925	0.16171351258374
770	231213	985	202597	0.0057890666547705
770	231213	1002	108393	0.21298927408725
770	231213	1006	169833	-0.034782608695652
770	231213	1007	200553	-0.10081362827358
770	231213	1023	102252	0.056191202644292
770	231213	1026	237933	-0.14701978460245
770	231213	1076	230268	0.083966415659976
770	231213	1109	182157	0.11674069533846
770	231213	1111	206733	-0.058831780523108
770	231213	1205	108453	-0.079602882586266
770	231213	1209	169893	-0.12572074882603
770	231213	1210	200613	-0.035920213950295
770	231213	1226	104361	-0.16558400471511
770	231213	1229	167849	0.21582041123462
770	231213	1246	233901	0.11429742089666
770	231213	1286	230841	-0.098464668072998
770	231213	1432	230373	-0.17572225269502
771	96558	771	96558	4.5156369183829
771	96558	772	111918	-0.24246144416449
771	96558	773	118062	0.27492543590606
771	96558	774	119598	-0.17387811283556
771	96558	804	63798	-0.16104573197784
771	96558	805	95542	0.037208485051231
771	96558	829	93498	-0.058831780523108
771	96558	830	95034	-0.069765909471058
771	96558	841	89404	0.010319776979581
771	96558	842	92988	-0.069765909471058
771	96558	884	63822	0.065446224256293
771	96558	885	95566	-0.022717938024697
771	96558	988	89446	-0.15026503578382
771	96558	989	93030	0.0038699163673427
771	96558	1010	81258	-0.035920213950295
771	96558	1011	88938	0.020393111999232
771	96558	1021	80748	-0.01987819577161
771	96558	1027	221550	0.19800967032702
771	96558	1113	93582	0.013704551233155
771	96558	1114	95118	0.020261733291697
771	96558	1213	81318	0.015128400711925
771	96558	1214	88998	0.13401876855237
771	96558	1233	80810	0.032036613272311
771	96558	1239	32172	0.019577930333079
771	96558	1248	217518	-0.083966415659976
771	96558	1450	94698	0.098511987815023
771	96558	1460	92652	0.098511987815023
772	111918	772	111918	5.0305110602593
772	111918	773	118062	-0.35962843907834
772	111918	774	119598	0.028718307546936
772	111918	805	95542	0.038291076729248
772	111918	806	109878	-0.031482624296421
772	111918	807	111414	-0.12444599937006
772	111918	828	62778	-0.23006533139692
772	111918	831	105786	-0.16590246981164
772	111918	844	108348	-0.069765909471058
772	111918	885	95566	-0.13797275527203
772	111918	886	109902	-0.12725654716501
772	111918	887	111438	0.015919933300619
772	111918	991	108390	0.0038699163673427
772	111918	1010	81258	-0.10081362827358
772	111918	1013	104298	0.020393111999232
772	111918	1018	48492	-0.18179506737859
772	111918	1028	233838	0.097960818269972
772	111918	1112	62862	0.11674069533846
772	111918	1115	105870	0.12951217322343
772	111918	1213	81318	-0.035920213950295
772	111918	1216	104358	0.13401876855237
772	111918	1230	48554	0.21582041123462
772	111918	1242	79788	0.19248646627112
772	111918	1293	111036	-0.12725663606667
772	111918	1433	111078	0.17572225269502
772	111918	1462	108012	0.098511987815023
773	118062	773	118062	4.9159420289855
773	118062	774	119598	-0.039076199919701
773	118062	806	109878	0.010806000508518
773	118062	808	117558	-0.12444599937006
773	118062	829	93498	-0.0077548944825833
773	118062	831	105786	0.033002757670151
773	118062	833	116538	0.069765909471058
773	118062	839	60732	-0.013984235952199
773	118062	841	89404	-0.19829137827811
773	118062	850	246078	-0.25189924697993
773	118062	886	109902	-0.031482624296421
773	118062	888	117582	0.015919933300619
773	118062	986	60774	-0.16171351258374
773	118062	988	89446	-0.0057890666547705
773	118062	1008	56682	0.034782608695652
773	118062	1023	102252	0.01987819577161
773	118062	1113	93582	0.058831780523108
773	118062	1115	105870	0.024475500150336
773	118062	1117	116622	-0.020261733291697
773	118062	1211	56742	0.12572074882603
773	118062	1235	102314	-0.032036613272311
773	118062	1243	85932	0.19248646627112
773	118062	1249	231854	0.14321359974816
773	118062	1294	117180	-0.12725663606667
773	118062	1434	117222	0.17572225269502
773	118062	1452	116202	-0.098511987815023
774	119598	774	119598	4.6591660310196
774	119598	807	111414	0.010806000508518
774	119598	808	117558	-0.031482624296421
774	119598	830	95034	-0.0077548944825833
774	119598	833	116538	0.058831780523108
774	119598	840	62268	-0.013984235952199
774	119598	843	105276	-0.16171351258374
774	119598	850	246078	0.066381280111489
774	119598	887	111438	-0.031482624296421
774	119598	888	117582	-0.12725654716501
774	119598	987	62310	-0.16171351258374
774	119598	990	105318	0.14047800661073
774	119598	1011	88938	-0.10081362827358
774	119598	1013	104298	-0.035920213950295
774	119598	1019	56172	-0.18179506737859
774	119598	1022	87916	0.21582041123462
774	119598	1028	233838	0.058542786295039
774	119598	1071	119164	0.14571898392408
774	119598	1114	95118	0.058831780523108
774	119598	1117	116622	-0.013704551233155
774	119598	1214	88998	-0.035920213950295
774	119598	1216	104358	0.015128400711925
774	119598	1231	56234	0.21582041123462
774	119598	1234	87978	-0.010856852275617
774	119598	1241	55212	-0.019577930333079
774	119598	1248	217518	0.16111529971668
774	119598	1287	119226	-0.098464668072998
774	119598	1463	115692	0.098511987815023
775	161070	775	161070	4.7497838799898
775	161070	777	176942	-0.29656750572082
775	161070	781	214830	-0.17387811283556
775	161070	805	95542	0.051777188352695
775	161070	809	159030	-0.031482624296421
775	161070	810	160566	-0.12444599937006
775	161070	828	62778	0.21210975508957
775	161070	834	154938	-0.16590246981164
775	161070	845	146748	0.16171351258374
775	161070	847	157500	-0.069765909471058
775	161070	885	95566	-0.29354906564439
775	161070	889	159054	-0.12725654716501
775	161070	890	160590	0.015919933300619
775	161070	992	146790	-0.14047800661073
775	161070	994	157542	0.0038699163673427
775	161070	1015	153450	0.020393111999232
775	161070	1024	145260	-0.01987819577161
775	161070	1027	221550	0.16418664635837
775	161070	1112	62862	0.066233601886043
775	161070	1118	155022	0.12951217322343
775	161070	1218	153510	0.13401876855237
775	161070	1236	145322	0.032036613272311
775	161070	1239	32172	-0.13246720377209
775	161070	1247	188846	-0.037045503606129
775	161070	1248	217518	0.12725663606667
775	161070	1295	160188	-0.12725663606667
775	161070	1435	160230	0.17572225269502
775	161070	1465	157164	0.098511987815023
776	175406	776	175406	4.6226798881261
776	175406	777	176942	-0.039076199919701
776	175406	778	183086	0.028718307546936
776	175406	780	207662	-0.1172285997591
776	175406	806	109878	0.051777188352695
776	175406	809	159030	0.038291076729248
776	175406	811	171318	-0.13806044054003
776	175406	812	174902	-0.12444599937006
776	175406	837	173882	0.069765909471058
776	175406	839	60732	0.14121051368917
776	175406	845	146748	-0.19829137827811
776	175406	886	109902	-0.29354906564439
776	175406	889	159054	-0.13797275527203
776	175406	891	171342	0.020872776660854
776	175406	892	174926	0.015919933300619
776	175406	986	60774	0.186685307505
776	175406	992	146790	-0.0057890666547705
776	175406	1016	167786	0.020393111999232
776	175406	1018	48492	-0.021349022955955
776	175406	1121	173966	-0.020261733291697
776	175406	1219	167846	0.13401876855237
776	175406	1230	48554	-0.16558400471511
776	175406	1244	143276	0.19248646627112
776	175406	1247	188846	0.17572225269502
776	175406	1249	231854	0.12725663606667
776	175406	1296	174524	-0.12725663606667
776	175406	1436	174566	0.17572225269502
776	175406	1455	173546	-0.098511987815023
777	176942	777	176942	5.3304347826087
777	176942	778	183086	-0.35962843907834
777	176942	807	111414	0.051777188352695
777	176942	810	160566	0.038291076729248
777	176942	812	174902	-0.031482624296421
777	176942	836	170810	-0.16590246981164
777	176942	837	173882	0.058831780523108
777	176942	840	62268	0.14121051368917
777	176942	848	169788	-0.010319776979581
777	176942	887	111438	-0.29354906564439
777	176942	890	160590	-0.13797275527203
777	176942	892	174926	-0.12725654716501
777	176942	987	62310	0.186685307505
777	176942	995	169830	0.15026503578382
777	176942	1014	146282	-0.10081362827358
777	176942	1024	145260	0.21582041123462
777	176942	1028	233838	0.22768591238138
777	176942	1072	176508	0.14571898392408
777	176942	1120	170894	0.12951217322343
777	176942	1121	173966	-0.013704551233155
777	176942	1217	146342	-0.035920213950295
777	176942	1236	145322	-0.010856852275617
777	176942	1240	48044	-0.13246720377209
777	176942	1247	188846	-0.046306879507661
777	176942	1288	176570	-0.098464668072998
777	176942	1467	173036	0.098511987815023
778	183086	778	183086	4.8712433257056
778	183086	808	117558	0.051777188352695
778	183086	812	174902	0.010806000508518
778	183086	813	182070	0.037208485051231
778	183086	835	158522	-0.0077548944825833
778	183086	836	170810	0.033002757670151
778	183086	846	154428	-0.19829137827811
778	183086	850	246078	0.027322309485765
778	183086	888	117582	-0.29354906564439
778	183086	892	174926	-0.031482624296421
778	183086	893	182094	-0.022717938024697
778	183086	993	154470	-0.0057890666547705
778	183086	1009	60266	0.21298927408725
778	183086	1016	167786	-0.035920213950295
778	183086	1019	56172	-0.021349022955955
778	183086	1025	151404	0.21582041123462
778	183086	1073	182652	0.14571898392408
778	183086	1119	158606	0.058831780523108
778	183086	1120	170894	0.024475500150336
778	183086	1212	60326	-0.079602882586266
778	183086	1219	167846	0.015128400711925
778	183086	1231	56234	-0.16558400471511
778	183086	1237	151466	-0.010856852275617
778	183086	1247	188846	-0.042005652743556
778	183086	1249	231854	0.076050386077272
778	183086	1289	182714	-0.098464668072998
778	183086	1456	181226	-0.098511987815023
779	204078	779	204078	4.9190439867785
779	204078	780	207662	-0.14851240951568
779	204078	781	214830	0.058048745510141
779	204078	811	171318	-0.16104573197784
779	204078	814	203574	-0.12444599937006
779	204078	831	105786	-0.21210975508957
779	204078	834	154938	0.23006533139692
779	204078	838	202554	0.069765909471058
779	204078	841	89404	0.14121051368917
779	204078	845	146748	-0.013984235952199
779	204078	849	200508	0.069765909471058
779	204078	891	171342	0.065446224256293
779	204078	894	203598	0.015919933300619
779	204078	988	89446	0.186685307505
779	204078	992	146790	-0.16171351258374
779	204078	996	200550	-0.0038699163673427
779	204078	1010	81258	-0.21298927408725
779	204078	1028	233838	-0.098511987815023
779	204078	1115	105870	-0.066233601886043
779	204078	1118	155022	-0.11674069533846
779	204078	1122	202638	-0.020261733291697
779	204078	1213	81318	0.079602882586266
779	204078	1248	217518	0.17572225269502
779	204078	1249	231854	-0.037045503606129
779	204078	1298	203196	-0.12725663606667
779	204078	1438	203238	0.17572225269502
779	204078	1457	202218	-0.098511987815023
779	204078	1468	200172	-0.098511987815023
780	207662	780	207662	4.9043224002034
780	207662	781	214830	-0.1545583225205
780	207662	812	174902	-0.16104573197784
780	207662	814	203574	-0.13806044054003
780	207662	815	206646	0.037208485051231
780	207662	832	109370	-0.21210975508957
780	207662	835	158522	0.23006533139692
780	207662	842	92988	0.14121051368917
780	207662	849	200508	-0.010319776979581
780	207662	892	174926	0.065446224256293
780	207662	894	203598	0.020872776660854
780	207662	895	206670	-0.022717938024697
780	207662	989	93030	0.186685307505
780	207662	996	200550	0.15026503578382
780	207662	1014	146282	-0.034782608695652
780	207662	1021	80748	-0.021349022955955
780	207662	1027	221550	0.098511987815023
780	207662	1074	207228	0.14571898392408
780	207662	1116	109454	-0.066233601886043
780	207662	1119	158606	-0.11674069533846
780	207662	1217	146342	-0.12572074882603
780	207662	1233	80810	-0.16558400471511
780	207662	1244	143276	0.019577930333079
780	207662	1249	231854	0.051372870298956
780	207662	1290	207290	-0.098464668072998
780	207662	1458	205802	-0.098511987815023
781	214830	781	214830	5.1777269260107
781	214830	813	182070	-0.16104573197784
781	214830	815	206646	0.010806000508518
781	214830	833	116538	-0.21210975508957
781	214830	838	202554	0.033002757670151
781	214830	847	157500	0.013984235952199
781	214830	849	200508	0.16171351258374
781	214830	850	246078	0.14641268035202
781	214830	893	182094	0.065446224256293
781	214830	895	206670	-0.031482624296421
781	214830	994	157542	0.16171351258374
781	214830	996	200550	-0.14047800661073
781	214830	1012	92010	0.21298927408725
781	214830	1015	153450	-0.034782608695652
781	214830	1022	87916	-0.021349022955955
781	214830	1025	151404	-0.18179506737859
781	214830	1027	221550	-0.14701978460245
781	214830	1075	214396	0.14571898392408
781	214830	1117	116622	-0.066233601886043
781	214830	1122	202638	0.024475500150336
781	214830	1215	92070	-0.079602882586266
781	214830	1218	153510	-0.12572074882603
781	214830	1234	87978	-0.16558400471511
781	214830	1237	151466	0.21582041123462
781	214830	1243	85932	0.13246720377209
781	214830	1248	217518	0.11429742089666
781	214830	1291	214458	-0.098464668072998
781	214830	1300	213948	0.12725663606667
781	214830	1440	213990	-0.17572225269502
782	112947	782	112947	5.4111365369947
782	112947	783	120115	-0.1545583225205
782	112947	784	123699	0.058048745510141
782	112947	793	96565	-0.05499613322032
782	112947	794	111925	-0.056794845061743
782	112947	804	63798	-0.03375576918002
782	112947	806	109878	0.066233601886043
782	112947	807	111414	-0.20072199628019
782	112947	816	63801	0.23773201118739
782	112947	818	109881	0.11674069533846
782	112947	819	111417	-0.14198711265436
782	112947	831	105786	-0.2985108096985
782	112947	832	109370	0.16558400471511
782	112947	862	112971	-0.35962843907834
782	112947	896	96595	-0.13797275527203
782	112947	897	111955	-0.022717938024697
782	112947	963	63843	0.024202022291444
782	112947	965	109923	-0.12951217322343
782	112947	966	111459	0.020477672605215
782	112947	1031	81265	0.21582041123462
782	112947	1038	48498	0.13246720377209
782	112947	1041	80754	-0.02618112994959
782	112947	1046	237939	0.19800967032702
782	112947	1078	113031	0.27492543590606
782	112947	1123	63891	0.11674069533846
782	112947	1125	109971	0.013704551233155
782	112947	1126	111507	0.020261733291697
782	112947	1192	105891	-0.00088990592423087
782	112947	1193	109475	0.11550965184553
782	112947	1250	48561	-0.019577930333079
782	112947	1253	80817	-0.19248646627112
782	112947	1259	48050	-0.11814519213007
782	112947	1265	233907	-0.083966415659976
782	112947	1472	109041	-0.098511987815023
782	112947	1482	104946	0.25189924697993
783	120115	783	120115	5.4657259089753
783	120115	784	123699	-0.14851240951568
783	120115	794	111925	-0.16104573197784
783	120115	795	118069	0.065446224256293
783	120115	796	119605	-0.26074921057529
783	120115	805	95542	-0.21210975508957
783	120115	817	95545	0.23006533139692
783	120115	828	62778	0.14121051368917
783	120115	831	105786	0.186685307505
783	120115	833	116538	0.16558400471511
783	120115	863	120139	-0.35962843907834
783	120115	897	111955	-0.031482624296421
783	120115	898	118099	-0.12725654716501
783	120115	899	119635	0.015919933300619
783	120115	964	95587	-0.16590246981164
783	120115	1029	56689	0.18179506737859
783	120115	1034	104305	-0.01987819577161
783	120115	1042	87922	-0.02618112994959
783	120115	1079	120199	0.27492543590606
783	120115	1124	95635	0.058831780523108
783	120115	1189	62883	-0.010319776979581
783	120115	1192	105891	0.15026503578382
783	120115	1194	116643	0.11550965184553
783	120115	1254	87985	-0.19248646627112
783	120115	1260	55218	-0.11814519213007
783	120115	1265	233907	0.14321359974816
783	120115	1287	119226	-0.14321359974816
783	120115	1473	116209	-0.098511987815023
784	123699	784	123699	5.2970251716247
784	123699	796	119605	-0.038266757211565
784	123699	807	111414	-0.29517538870236
784	123699	808	117558	0.16734871535427
784	123699	819	111417	0.030560981281092
784	123699	820	117561	0.024202022291444
784	123699	830	95034	0.040251189368503
784	123699	832	109370	0.186685307505
784	123699	833	116538	-0.2985108096985
784	123699	864	123723	-0.35962843907834
784	123699	899	119635	0.020872776660854
784	123699	966	111459	-0.024217403304939
784	123699	967	117603	-0.0082634121535723
784	123699	1030	60273	0.18179506737859
784	123699	1033	92017	-0.21582041123462
784	123699	1040	59250	-0.13246720377209
784	123699	1046	237939	0.058542786295039
784	123699	1066	123258	-0.070251343554047
784	123699	1080	123783	0.27492543590606
784	123699	1126	111507	-0.024475500150336
784	123699	1127	117651	-0.12951217322343
784	123699	1191	95139	-0.12897736499297
784	123699	1193	109475	0.15026503578382
784	123699	1194	116643	-0.00088990592423087
784	123699	1252	59313	0.019577930333079
784	123699	1264	221619	0.16111529971668
784	123699	1274	123318	0.05370509990556
784	123699	1282	123321	-0.24853913407381
784	123699	1420	123363	-0.10501413185889
784	123699	1484	115698	-0.25189924697993
785	162099	785	162099	5.5440884820748
785	162099	786	177459	-0.24246144416449
785	162099	787	183603	0.27492543590606
785	162099	788	185139	-0.17387811283556
785	162099	790	209715	0.15334608166671
785	162099	791	215859	-0.17387811283556
785	162099	793	96565	0.20281571808158
785	162099	797	161077	-0.056794845061743
785	162099	804	63798	-0.052733282481566
785	162099	809	159030	0.066233601886043
785	162099	810	160566	-0.20072199628019
785	162099	816	63801	-0.03375576918002
785	162099	821	159033	0.11674069533846
785	162099	822	160569	-0.14198711265436
785	162099	834	154938	-0.2985108096985
785	162099	835	158522	0.16558400471511
785	162099	865	162123	-0.35962843907834
785	162099	896	96595	-0.29354906564439
785	162099	900	161107	-0.022717938024697
785	162099	963	63843	0.16734871535427
785	162099	968	159075	-0.12951217322343
785	162099	969	160611	0.020477672605215
785	162099	1035	146289	0.01987819577161
785	162099	1081	162183	0.27492543590606
785	162099	1123	63891	0.066233601886043
785	162099	1128	159123	0.013704551233155
785	162099	1129	160659	0.020261733291697
785	162099	1195	155043	-0.00088990592423087
785	162099	1196	158627	0.11550965184553
785	162099	1258	32178	0.0060513602847699
785	162099	1264	221619	0.25722574596145
785	162099	1474	158193	-0.098511987815023
785	162099	1485	154098	0.25189924697993
786	177459	786	177459	5.6850495804729
786	177459	787	183603	-0.35962843907834
786	177459	788	185139	0.028718307546936
786	177459	790	209715	-0.1172285997591
786	177459	792	231219	-0.17387811283556
786	177459	794	111925	0.20281571808158
786	177459	797	161077	-0.05499613322032
786	177459	798	175413	0.065446224256293
786	177459	799	176949	-0.26074921057529
786	177459	811	171318	-0.16734871535427
786	177459	823	171321	-0.024202022291444
786	177459	828	62778	-0.07348080345792
786	177459	837	173882	0.16558400471511
786	177459	866	177483	-0.35962843907834
786	177459	897	111955	-0.29354906564439
786	177459	900	161107	-0.13797275527203
786	177459	901	175443	-0.12725654716501
786	177459	902	176979	0.015919933300619
786	177459	970	171363	0.0082634121535723
786	177459	1038	48498	-0.056191202644292
786	177459	1044	145266	-0.02618112994959
786	177459	1046	237939	0.16418664635837
786	177459	1082	177543	0.27492543590606
786	177459	1130	171411	0.12951217322343
786	177459	1189	62883	0.2985108096985
786	177459	1198	173987	0.11550965184553
786	177459	1250	48561	0.13246720377209
786	177459	1256	145329	-0.19248646627112
786	177459	1265	233907	0.12725663606667
786	177459	1288	176570	-0.14321359974816
786	177459	1476	173553	-0.098511987815023
786	177459	1487	169458	0.25189924697993
787	183603	787	183603	5.8103991863717
787	183603	788	185139	-0.039076199919701
787	183603	791	215859	-0.1172285997591
787	183603	792	231219	0.15334608166671
787	183603	795	118069	0.20281571808158
787	183603	798	175413	-0.16104573197784
787	183603	800	183093	-0.26074921057529
787	183603	809	159030	-0.21210975508957
787	183603	811	171318	0.29517538870236
787	183603	813	182070	0.20072199628019
787	183603	821	159033	0.23006533139692
787	183603	823	171321	-0.030560981281092
787	183603	825	182073	0.14198711265436
787	183603	834	154938	-0.040251189368503
787	183603	867	183627	-0.35962843907834
787	183603	898	118099	-0.29354906564439
787	183603	901	175443	-0.031482624296421
787	183603	903	183123	0.015919933300619
787	183603	968	159075	-0.16590246981164
787	183603	970	171363	0.024217403304939
787	183603	972	182115	-0.020477672605215
787	183603	1029	56689	0.021349022955955
787	183603	1037	167793	-0.01987819577161
787	183603	1045	151410	-0.02618112994959
787	183603	1083	183687	0.27492543590606
787	183603	1128	159123	0.058831780523108
787	183603	1130	171411	0.024475500150336
787	183603	1132	182163	-0.020261733291697
787	183603	1195	155043	0.12897736499297
787	183603	1257	151473	-0.19248646627112
787	183603	1289	182714	-0.14321359974816
788	185139	788	185139	5.4385964912281
788	185139	796	119605	0.20281571808158
788	185139	799	176949	-0.16104573197784
788	185139	800	183093	0.065446224256293
788	185139	810	160566	-0.21210975508957
788	185139	813	182070	-0.066233601886043
788	185139	822	160569	0.23006533139692
788	185139	825	182073	-0.11674069533846
788	185139	836	170810	0.186685307505
788	185139	868	185163	-0.35962843907834
788	185139	899	119635	-0.29354906564439
788	185139	902	176979	-0.031482624296421
788	185139	903	183123	-0.12725654716501
788	185139	969	160611	-0.16590246981164
788	185139	972	182115	0.12951217322343
788	185139	1036	153457	-0.21582041123462
788	185139	1039	56178	-0.056191202644292
788	185139	1067	184698	-0.070251343554047
788	185139	1084	185223	0.27492543590606
788	185139	1129	160659	0.058831780523108
788	185139	1132	182163	-0.013704551233155
788	185139	1197	170915	0.15026503578382
788	185139	1251	56241	0.13246720377209
788	185139	1260	55218	-0.0060513602847699
788	185139	1265	233907	0.076050386077272
788	185139	1275	184758	0.05370509990556
788	185139	1283	184761	-0.24853913407381
788	185139	1421	184803	-0.10501413185889
788	185139	1477	181233	-0.098511987815023
789	208179	789	208179	4.5597254004577
789	208179	790	209715	-0.039076199919701
789	208179	791	215859	0.028718307546936
789	208179	792	231219	-0.17387811283556
789	208179	798	175413	0.17060767861683
789	208179	801	204085	-0.038266757211565
789	208179	802	207669	-0.26074921057529
789	208179	806	109878	0.052733282481566
789	208179	809	159030	0.03375576918002
789	208179	815	206646	0.20072199628019
789	208179	818	109881	0.03375576918002
789	208179	821	159033	-0.23773201118739
789	208179	827	206649	0.14198711265436
789	208179	829	93498	-0.07348080345792
789	208179	869	208203	-0.35962843907834
789	208179	901	175443	0.065446224256293
789	208179	904	204115	0.020872776660854
789	208179	905	207699	0.015919933300619
789	208179	965	109923	-0.16734871535427
789	208179	968	159075	-0.024202022291444
789	208179	974	206691	-0.020477672605215
789	208179	1031	81265	0.021349022955955
789	208179	1046	237939	-0.098511987815023
789	208179	1085	208263	0.27492543590606
789	208179	1125	109971	-0.066233601886043
789	208179	1128	159123	-0.11674069533846
789	208179	1134	206739	-0.020261733291697
789	208179	1190	93603	0.2985108096985
789	208179	1263	143282	0.11814519213007
789	208179	1264	221619	0.17572225269502
789	208179	1290	207290	-0.14321359974816
789	208179	1489	200178	0.25189924697993
790	209715	790	209715	5.1524535977625
790	209715	791	215859	-0.35962843907834
790	209715	792	231219	0.27492543590606
790	209715	799	176949	0.17060767861683
790	209715	802	207669	0.065446224256293
790	209715	807	111414	0.052733282481566
790	209715	810	160566	0.03375576918002
790	209715	814	203574	-0.16734871535427
790	209715	815	206646	-0.066233601886043
790	209715	819	111417	0.03375576918002
790	209715	822	160569	-0.23773201118739
790	209715	826	203577	-0.024202022291444
790	209715	827	206649	-0.11674069533846
790	209715	830	95034	-0.07348080345792
790	209715	838	202554	0.2985108096985
790	209715	870	209739	-0.35962843907834
790	209715	902	176979	0.065446224256293
790	209715	905	207699	-0.12725654716501
790	209715	966	111459	-0.16734871535427
790	209715	969	160611	-0.024202022291444
790	209715	973	203619	0.0082634121535723
790	209715	974	206691	0.12951217322343
790	209715	1035	146289	-0.18179506737859
790	209715	1041	80754	-0.056191202644292
790	209715	1044	145266	0.13246720377209
790	209715	1046	237939	0.025960188193852
790	209715	1068	209274	-0.070251343554047
790	209715	1086	209799	0.27492543590606
790	209715	1126	111507	-0.066233601886043
790	209715	1129	160659	-0.11674069533846
790	209715	1133	203667	0.12951217322343
790	209715	1134	206739	-0.013704551233155
790	209715	1191	95139	0.2985108096985
790	209715	1199	202659	0.00088990592423087
790	209715	1253	80817	0.13246720377209
790	209715	1256	145329	-0.019577930333079
790	209715	1261	79794	-0.0060513602847699
790	209715	1264	221619	-0.046306879507661
790	209715	1265	233907	0.051372870298956
790	209715	1276	209334	0.05370509990556
790	209715	1284	209337	-0.24853913407381
790	209715	1422	209379	-0.10501413185889
790	209715	1479	205809	-0.098511987815023
790	209715	1490	201714	0.25189924697993
791	215859	791	215859	4.933180778032
791	215859	792	231219	-0.24246144416449
791	215859	800	183093	0.17060767861683
791	215859	802	207669	-0.16104573197784
791	215859	803	214837	-0.056794845061743
791	215859	808	117558	0.052733282481566
791	215859	814	203574	0.29517538870236
791	215859	820	117561	0.03375576918002
791	215859	826	203577	-0.030560981281092
791	215859	835	158522	-0.14121051368917
791	215859	871	215883	-0.35962843907834
791	215859	903	183123	0.065446224256293
791	215859	905	207699	-0.031482624296421
791	215859	906	214867	-0.022717938024697
791	215859	967	117603	-0.16734871535427
791	215859	973	203619	0.024217403304939
791	215859	1032	88945	0.021349022955955
791	215859	1045	151410	0.13246720377209
791	215859	1069	215418	-0.070251343554047
791	215859	1087	215943	0.27492543590606
791	215859	1127	117651	-0.066233601886043
791	215859	1133	203667	0.024475500150336
791	215859	1196	158627	0.010319776979581
791	215859	1257	151473	-0.019577930333079
791	215859	1262	85938	-0.0060513602847699
791	215859	1264	221619	-0.042005652743556
791	215859	1277	215478	0.05370509990556
791	215859	1285	215481	-0.24853913407381
791	215859	1423	215523	-0.10501413185889
792	231219	792	231219	5.5409610983982
792	231219	803	214837	-0.05499613322032
792	231219	813	182070	-0.03375576918002
792	231219	815	206646	0.21210975508957
792	231219	825	182073	0.23773201118739
792	231219	827	206649	-0.23006533139692
792	231219	833	116538	0.07348080345792
792	231219	837	173882	-0.14121051368917
792	231219	838	202554	0.040251189368503
792	231219	872	231243	-0.35962843907834
792	231219	906	214867	-0.13797275527203
792	231219	972	182115	0.024202022291444
792	231219	974	206691	0.16590246981164
792	231219	1034	104305	0.021349022955955
792	231219	1037	167793	0.18179506737859
792	231219	1043	102258	0.056191202644292
792	231219	1046	237939	-0.14701978460245
792	231219	1070	230778	-0.070251343554047
792	231219	1088	231303	0.27492543590606
792	231219	1132	182163	0.11674069533846
792	231219	1134	206739	-0.058831780523108
792	231219	1194	116643	-0.2985108096985
792	231219	1198	173987	0.010319776979581
792	231219	1199	202659	-0.12897736499297
792	231219	1255	102321	-0.13246720377209
792	231219	1265	233907	0.11429742089666
792	231219	1278	230838	0.05370509990556
792	231219	1286	230841	-0.24853913407381
792	231219	1292	230330	0.14321359974816
792	231219	1424	230883	-0.10501413185889
793	96565	793	96565	5.6024154589372
793	96565	794	111925	-0.24246144416449
793	96565	795	118069	0.27492543590606
793	96565	796	119605	-0.17387811283556
793	96565	804	63798	0.20281571808158
793	96565	805	95542	-0.25941494072034
793	96565	816	63801	-0.05499613322032
793	96565	817	95545	-0.11674069533846
793	96565	841	89404	-0.2985108096985
793	96565	842	92988	0.16558400471511
793	96565	873	96589	-0.35962843907834
793	96565	907	63829	0.065446224256293
793	96565	908	95573	-0.022717938024697
793	96565	976	93541	-0.12951217322343
793	96565	977	95077	0.020477672605215
793	96565	1031	81265	-0.035920213950295
793	96565	1032	88945	0.020393111999232
793	96565	1047	32116	0.13246720377209
793	96565	1053	221557	0.19800967032702
793	96565	1136	93589	0.013704551233155
793	96565	1137	95125	0.020261733291697
793	96565	1202	89509	-0.00088990592423087
793	96565	1203	93093	0.11550965184553
793	96565	1253	80817	0.032036613272311
793	96565	1266	31668	-0.11814519213007
793	96565	1272	217525	-0.083966415659976
793	96565	1471	94705	0.098511987815023
793	96565	1492	88564	0.25189924697993
794	111925	794	111925	5.5174675819985
794	111925	795	118069	-0.35962843907834
794	111925	796	119605	0.028718307546936
794	111925	805	95542	0.20675408622762
794	111925	806	109878	-0.29354906564439
794	111925	807	111414	-0.13502307672008
794	111925	817	95545	-0.13183320620392
794	111925	818	109881	-0.13797275527203
794	111925	819	111417	0.032036613272311
794	111925	844	108348	0.16558400471511
794	111925	874	111949	-0.35962843907834
794	111925	908	95573	-0.13797275527203
794	111925	909	109909	-0.12725654716501
794	111925	910	111445	0.015919933300619
794	111925	975	62821	0.024202022291444
794	111925	978	105829	0.0082634121535723
794	111925	1031	81265	-0.10081362827358
794	111925	1034	104305	0.020393111999232
794	111925	1050	79732	-0.02618112994959
794	111925	1054	233845	0.097960818269972
794	111925	1135	62869	0.11674069533846
794	111925	1138	105877	0.12951217322343
794	111925	1205	108453	0.11550965184553
794	111925	1250	48561	0.21582041123462
794	111925	1267	47028	-0.11814519213007
794	111925	1293	111036	-0.14321359974816
794	111925	1494	103924	0.25189924697993
795	118069	795	118069	4.9975082634122
795	118069	796	119605	-0.039076199919701
795	118069	806	109878	0.051777188352695
795	118069	808	117558	-0.13502307672008
795	118069	818	109881	0.038291076729248
795	118069	820	117561	0.032036613272311
795	118069	839	60732	0.14121051368917
795	118069	841	89404	-0.040251189368503
795	118069	875	118093	-0.35962843907834
795	118069	909	109909	-0.031482624296421
795	118069	911	117589	0.015919933300619
795	118069	976	93541	-0.16590246981164
795	118069	978	105829	0.024217403304939
795	118069	980	116581	-0.020477672605215
795	118069	1029	56689	0.034782608695652
795	118069	1051	85876	-0.02618112994959
795	118069	1136	93589	0.058831780523108
795	118069	1138	105877	0.024475500150336
795	118069	1140	116629	-0.020261733291697
795	118069	1200	60837	-0.010319776979581
795	118069	1202	89509	0.12897736499297
795	118069	1255	102321	-0.032036613272311
795	118069	1268	53172	-0.11814519213007
795	118069	1273	231861	0.14321359974816
795	118069	1294	117180	-0.14321359974816
795	118069	1473	116209	-0.098511987815023
796	119605	796	119605	5.3304347826087
796	119605	807	111414	0.051777188352695
796	119605	808	117558	-0.29354906564439
796	119605	819	111417	0.038291076729248
796	119605	820	117561	-0.13797275527203
796	119605	840	62268	0.14121051368917
796	119605	843	105276	0.186685307505
796	119605	876	119629	-0.35962843907834
796	119605	910	111445	-0.031482624296421
796	119605	911	117589	-0.12725654716501
796	119605	977	95077	-0.16590246981164
796	119605	980	116581	0.12951217322343
796	119605	1032	88945	-0.10081362827358
796	119605	1034	104305	-0.035920213950295
796	119605	1049	55156	-0.13246720377209
796	119605	1054	233845	0.058542786295039
796	119605	1071	119164	-0.070251343554047
796	119605	1137	95125	0.058831780523108
796	119605	1140	116629	-0.013704551233155
796	119605	1201	62373	-0.010319776979581
796	119605	1204	105381	0.15026503578382
796	119605	1251	56241	0.21582041123462
796	119605	1254	87985	-0.010856852275617
796	119605	1272	217525	0.16111529971668
796	119605	1427	119269	-0.10501413185889
797	161077	797	161077	5.6245614035088
797	161077	799	176949	-0.29656750572082
797	161077	803	214837	-0.17387811283556
797	161077	805	95542	0.095092804474956
797	161077	809	159030	-0.29354906564439
797	161077	810	160566	-0.13502307672008
797	161077	817	95545	0.20675408622762
797	161077	821	159033	-0.13797275527203
797	161077	822	160569	0.032036613272311
797	161077	845	146748	-0.186685307505
797	161077	847	157500	0.16558400471511
797	161077	877	161101	-0.35962843907834
797	161077	908	95573	-0.29354906564439
797	161077	912	159061	-0.12725654716501
797	161077	913	160597	0.015919933300619
797	161077	975	62821	0.16734871535427
797	161077	981	154981	0.0082634121535723
797	161077	1036	153457	0.020393111999232
797	161077	1047	32116	-0.056191202644292
797	161077	1053	221557	0.16418664635837
797	161077	1135	62869	0.066233601886043
797	161077	1141	155029	0.12951217322343
797	161077	1206	146853	-0.15026503578382
797	161077	1208	157605	0.11550965184553
797	161077	1256	145329	0.032036613272311
797	161077	1271	188853	-0.037045503606129
797	161077	1272	217525	0.12725663606667
797	161077	1295	160188	-0.14321359974816
797	161077	1497	153076	0.25189924697993
798	175413	798	175413	5.013882532418
798	175413	799	176949	-0.039076199919701
798	175413	800	183093	0.028718307546936
798	175413	802	207669	-0.1172285997591
798	175413	806	109878	0.095092804474956
798	175413	809	159030	0.20675408622762
798	175413	811	171318	-0.16734871535427
798	175413	812	174902	-0.13502307672008
798	175413	818	109881	0.20675408622762
798	175413	821	159033	-0.13183320620392
798	175413	823	171321	0.031352619786643
798	175413	824	174905	0.032036613272311
798	175413	839	60732	-0.07348080345792
798	175413	845	146748	-0.040251189368503
798	175413	878	175437	-0.35962843907834
798	175413	909	109909	-0.29354906564439
798	175413	912	159061	-0.13797275527203
798	175413	914	171349	0.020872776660854
798	175413	915	174933	0.015919933300619
798	175413	984	173925	-0.020477672605215
798	175413	1037	167793	0.020393111999232
798	175413	1052	143220	-0.02618112994959
798	175413	1144	173973	-0.020261733291697
798	175413	1200	60837	0.2985108096985
798	175413	1206	146853	0.12897736499297
798	175413	1250	48561	-0.16558400471511
798	175413	1271	188853	0.17572225269502
798	175413	1273	231861	0.12725663606667
798	175413	1296	174524	-0.14321359974816
798	175413	1476	173553	-0.098511987815023
798	175413	1499	167412	0.25189924697993
799	176949	799	176949	6.3113399440631
799	176949	800	183093	-0.35962843907834
799	176949	807	111414	0.095092804474956
799	176949	810	160566	0.20675408622762
799	176949	812	174902	-0.29354906564439
799	176949	819	111417	0.20675408622762
799	176949	822	160569	-0.13183320620392
799	176949	824	174905	-0.13797275527203
799	176949	840	62268	-0.07348080345792
799	176949	848	169788	0.2985108096985
799	176949	879	176973	-0.35962843907834
799	176949	910	111445	-0.29354906564439
799	176949	913	160597	-0.13797275527203
799	176949	915	174933	-0.12725654716501
799	176949	983	170853	0.0082634121535723
799	176949	984	173925	0.12951217322343
799	176949	1035	146289	-0.10081362827358
799	176949	1048	47988	-0.056191202644292
799	176949	1054	233845	0.22768591238138
799	176949	1072	176508	-0.070251343554047
799	176949	1143	170901	0.12951217322343
799	176949	1144	173973	-0.013704551233155
799	176949	1201	62373	0.2985108096985
799	176949	1209	169893	0.00088990592423087
799	176949	1256	145329	-0.010856852275617
799	176949	1267	47028	-0.0060513602847699
799	176949	1271	188853	-0.046306879507661
799	176949	1428	176613	-0.10501413185889
799	176949	1500	168948	0.25189924697993
800	183093	800	183093	5.4467581998474
800	183093	808	117558	0.095092804474956
800	183093	812	174902	0.051777188352695
800	183093	813	182070	-0.25941494072034
800	183093	820	117561	0.20675408622762
800	183093	824	174905	0.038291076729248
800	183093	825	182073	-0.11674069533846
800	183093	846	154428	-0.040251189368503
800	183093	880	183117	-0.35962843907834
800	183093	911	117589	-0.29354906564439
800	183093	915	174933	-0.031482624296421
800	183093	916	182101	-0.022717938024697
800	183093	982	158565	-0.16590246981164
800	183093	983	170853	0.024217403304939
800	183093	1030	60273	0.21298927408725
800	183093	1037	167793	-0.035920213950295
800	183093	1073	182652	-0.070251343554047
800	183093	1142	158613	0.058831780523108
800	183093	1143	170901	0.024475500150336
800	183093	1207	154533	0.12897736499297
800	183093	1251	56241	-0.16558400471511
800	183093	1257	151473	-0.010856852275617
800	183093	1268	53172	-0.0060513602847699
800	183093	1271	188853	-0.042005652743556
800	183093	1273	231861	0.076050386077272
800	183093	1429	182757	-0.10501413185889
800	183093	1477	181233	-0.098511987815023
801	204085	801	204085	5.0071446732774
801	204085	802	207669	-0.14851240951568
801	204085	803	214837	0.058048745510141
801	204085	811	171318	0.20281571808158
801	204085	814	203574	-0.13502307672008
801	204085	823	171321	-0.05499613322032
801	204085	826	203577	0.032036613272311
801	204085	841	89404	-0.07348080345792
801	204085	845	146748	0.14121051368917
801	204085	849	200508	-0.16558400471511
801	204085	881	204109	-0.35962843907834
801	204085	914	171349	0.065446224256293
801	204085	917	203605	0.015919933300619
801	204085	978	105829	-0.16734871535427
801	204085	981	154981	-0.024202022291444
801	204085	985	202597	-0.020477672605215
801	204085	1031	81265	-0.21298927408725
801	204085	1054	233845	-0.098511987815023
801	204085	1138	105877	-0.066233601886043
801	204085	1141	155029	-0.11674069533846
801	204085	1145	202645	-0.020261733291697
801	204085	1202	89509	0.2985108096985
801	204085	1206	146853	-0.010319776979581
801	204085	1210	200613	-0.11550965184553
801	204085	1270	139188	0.11814519213007
801	204085	1272	217525	0.17572225269502
801	204085	1273	231861	-0.037045503606129
801	204085	1298	203196	-0.14321359974816
801	204085	1478	202225	-0.098511987815023
802	207669	802	207669	5.0912280701754
802	207669	803	214837	-0.1545583225205
802	207669	812	174902	0.20281571808158
802	207669	814	203574	-0.16734871535427
802	207669	815	206646	-0.25941494072034
802	207669	824	174905	-0.05499613322032
802	207669	826	203577	0.031352619786643
802	207669	827	206649	-0.11674069533846
802	207669	842	92988	-0.07348080345792
802	207669	849	200508	0.2985108096985
802	207669	882	207693	-0.35962843907834
802	207669	915	174933	0.065446224256293
802	207669	917	203605	0.020872776660854
802	207669	918	206677	-0.022717938024697
802	207669	979	109413	-0.16734871535427
802	207669	982	158565	-0.024202022291444
802	207669	1035	146289	-0.034782608695652
802	207669	1052	143220	0.13246720377209
802	207669	1053	221557	0.098511987815023
802	207669	1074	207228	-0.070251343554047
802	207669	1139	109461	-0.066233601886043
802	207669	1142	158613	-0.11674069533846
802	207669	1203	93093	0.2985108096985
802	207669	1210	200613	0.00088990592423087
802	207669	1253	80817	-0.16558400471511
802	207669	1269	77748	-0.0060513602847699
802	207669	1273	231861	0.051372870298956
802	207669	1430	207333	-0.10501413185889
802	207669	1479	205809	-0.098511987815023
802	207669	1501	199668	0.25189924697993
803	214837	803	214837	4.8429951690821
803	214837	813	182070	0.20281571808158
803	214837	815	206646	0.051777188352695
803	214837	825	182073	-0.05499613322032
803	214837	827	206649	0.038291076729248
803	214837	847	157500	-0.14121051368917
803	214837	849	200508	-0.186685307505
803	214837	883	214861	-0.35962843907834
803	214837	916	182101	0.065446224256293
803	214837	918	206677	-0.031482624296421
803	214837	980	116581	-0.16734871535427
803	214837	985	202597	0.024217403304939
803	214837	1033	92017	0.21298927408725
803	214837	1036	153457	-0.034782608695652
803	214837	1051	85876	0.056191202644292
803	214837	1053	221557	-0.14701978460245
803	214837	1075	214396	-0.070251343554047
803	214837	1140	116629	-0.066233601886043
803	214837	1145	202645	0.024475500150336
803	214837	1208	157605	0.010319776979581
803	214837	1210	200613	-0.15026503578382
803	214837	1254	87985	-0.16558400471511
803	214837	1257	151473	0.21582041123462
803	214837	1272	217525	0.11429742089666
803	214837	1300	213948	0.14321359974816
803	214837	1431	214501	-0.10501413185889
804	63798	804	63798	5.0368421052632
804	63798	807	111414	-0.15334608166671
804	63798	808	117558	0.17387811283556
804	63798	828	62778	-0.11674069533846
804	63798	839	60732	-0.11674069533846
804	63798	840	62268	0.14198711265436
804	63798	884	63822	-0.35962843907834
804	63798	919	62806	-0.022717938024697
804	63798	986	60774	-0.12951217322343
804	63798	987	62310	0.020477672605215
804	63798	1038	48498	-0.035920213950295
804	63798	1039	56178	0.020393111999232
804	63798	1047	32116	0.21582041123462
804	63798	1048	47988	-0.01987819577161
804	63798	1055	188790	0.19800967032702
804	63798	1146	60822	0.013704551233155
804	63798	1147	62358	0.020261733291697
804	63798	1211	56742	-0.00088990592423087
804	63798	1212	60326	0.11550965184553
804	63798	1258	32178	-0.010856852275617
804	63798	1259	48050	0.032036613272311
804	63798	1266	31668	-0.19248646627112
804	63798	1274	123318	-0.25722574596145
804	63798	1275	184758	-0.083966415659976
804	63798	1480	61938	0.098511987815023
804	63798	1491	59892	0.098511987815023
805	95542	805	95542	4.8744469870328
805	95542	807	111414	-0.29656750572082
805	95542	828	62778	-0.05499613322032
805	95542	829	93498	-0.13797275527203
805	95542	830	95034	0.032036613272311
805	95542	841	89404	0.024202022291444
805	95542	885	95566	-0.35962843907834
805	95542	919	62806	0.065446224256293
805	95542	920	93526	-0.12725654716501
805	95542	921	95062	0.015919933300619
805	95542	988	89446	0.0082634121535723
805	95542	1042	87922	0.020393111999232
805	95542	1047	32116	-0.18179506737859
805	95542	1050	79732	-0.01987819577161
805	95542	1056	217462	0.097960818269972
805	95542	1148	89494	0.12951217322343
805	95542	1213	81318	-0.15026503578382
805	95542	1215	92070	0.11550965184553
805	95542	1258	32178	0.21582041123462
805	95542	1261	79794	0.032036613272311
805	95542	1274	123318	-0.037045503606129
805	95542	1276	209334	-0.14321359974816
805	95542	1493	91636	0.098511987815023
806	109878	806	109878	4.8932112890923
806	109878	807	111414	-0.039076199919701
806	109878	808	117558	0.028718307546936
806	109878	829	93498	-0.13183320620392
806	109878	831	105786	0.031352619786643
806	109878	832	109370	0.032036613272311
806	109878	839	60732	-0.23773201118739
806	109878	844	108348	-0.14198711265436
806	109878	886	109902	-0.35962843907834
806	109878	920	93526	-0.13797275527203
806	109878	922	105814	0.020872776660854
806	109878	923	109398	0.015919933300619
806	109878	986	60774	0.024202022291444
806	109878	991	108390	-0.020477672605215
806	109878	1038	48498	0.034782608695652
806	109878	1043	102258	0.020393111999232
806	109878	1057	231798	0.097960818269972
806	109878	1146	60822	0.11674069533846
806	109878	1151	108438	-0.020261733291697
806	109878	1213	81318	0.12897736499297
806	109878	1269	77748	0.19248646627112
806	109878	1274	123318	0.17572225269502
806	109878	1278	230838	0.083966415659976
806	109878	1483	108018	-0.098511987815023
807	111414	807	111414	5.8954741927282
807	111414	808	117558	-0.35962843907834
807	111414	830	95034	-0.13183320620392
807	111414	832	109370	-0.13797275527203
807	111414	840	62268	-0.23773201118739
807	111414	843	105276	0.024202022291444
807	111414	844	108348	0.11674069533846
807	111414	887	111438	-0.35962843907834
807	111414	921	95062	-0.13797275527203
807	111414	923	109398	-0.12725654716501
807	111414	987	62310	0.024202022291444
807	111414	990	105318	0.0082634121535723
807	111414	991	108390	0.12951217322343
807	111414	1041	80754	-0.10081362827358
807	111414	1048	47988	-0.18179506737859
807	111414	1050	79732	0.21582041123462
807	111414	1147	62358	0.11674069533846
807	111414	1150	105366	0.12951217322343
807	111414	1151	108438	-0.013704551233155
807	111414	1216	104358	0.00088990592423087
807	111414	1259	48050	0.21582041123462
807	111414	1261	79794	-0.010856852275617
807	111414	1267	47028	-0.019577930333079
807	111414	1274	123318	-0.046306879507661
807	111414	1276	209334	0.16111529971668
807	111414	1293	111036	0.24853913407381
807	111414	1433	111078	-0.10501413185889
807	111414	1495	107508	0.098511987815023
808	117558	808	117558	5.5385964912281
808	117558	832	109370	0.038291076729248
808	117558	833	116538	-0.11674069533846
808	117558	842	92988	-0.23006533139692
808	117558	843	105276	0.030560981281092
808	117558	850	246078	0.21075403066214
808	117558	888	117582	-0.35962843907834
808	117558	923	109398	-0.031482624296421
808	117558	924	116566	-0.022717938024697
808	117558	989	93030	-0.16590246981164
808	117558	990	105318	0.024217403304939
808	117558	1039	56178	0.034782608695652
808	117558	1043	102258	-0.035920213950295
808	117558	1051	85876	0.21582041123462
808	117558	1057	231798	0.058542786295039
808	117558	1149	93078	0.058831780523108
808	117558	1150	105366	0.024475500150336
808	117558	1212	60326	-0.010319776979581
808	117558	1214	88998	0.12897736499297
808	117558	1262	85938	-0.010856852275617
808	117558	1268	53172	-0.019577930333079
808	117558	1274	123318	-0.042005652743556
808	117558	1277	215478	0.16111529971668
808	117558	1294	117180	0.24853913407381
808	117558	1434	117222	-0.10501413185889
808	117558	1484	115698	-0.098511987815023
809	159030	809	159030	4.9288583778286
809	159030	810	160566	-0.039076199919701
809	159030	812	174902	-0.29656750572082
809	159030	813	182070	0.17387811283556
809	159030	815	206646	-0.15334608166671
809	159030	829	93498	0.20675408622762
809	159030	834	154938	0.031352619786643
809	159030	835	158522	0.032036613272311
809	159030	839	60732	0.03375576918002
809	159030	845	146748	-0.030560981281092
809	159030	847	157500	-0.14198711265436
809	159030	889	159054	-0.35962843907834
809	159030	920	93526	-0.29354906564439
809	159030	925	154966	0.020872776660854
809	159030	926	158550	0.015919933300619
809	159030	986	60774	0.16734871535427
809	159030	992	146790	-0.024217403304939
809	159030	994	157542	-0.020477672605215
809	159030	1045	151410	0.020393111999232
809	159030	1047	32116	-0.021349022955955
809	159030	1052	143220	-0.01987819577161
809	159030	1055	188790	0.098511987815023
809	159030	1146	60822	0.066233601886043
809	159030	1152	146838	-0.024475500150336
809	159030	1154	157590	-0.020261733291697
809	159030	1258	32178	-0.16558400471511
809	159030	1263	143282	0.032036613272311
809	159030	1277	215478	0.12725663606667
809	159030	1486	157170	-0.098511987815023
810	160566	810	160566	5.1450800915332
810	160566	813	182070	-0.27492543590606
810	160566	830	95034	0.20675408622762
810	160566	835	158522	-0.13797275527203
810	160566	840	62268	0.03375576918002
810	160566	846	154428	0.024202022291444
810	160566	847	157500	0.11674069533846
810	160566	890	160590	-0.35962843907834
810	160566	921	95062	-0.29354906564439
810	160566	926	158550	-0.12725654716501
810	160566	987	62310	0.16734871535427
810	160566	993	154470	0.0082634121535723
810	160566	994	157542	0.12951217322343
810	160566	1044	145266	0.035920213950295
810	160566	1055	188790	-0.025960188193852
810	160566	1056	217462	0.22768591238138
810	160566	1147	62358	0.066233601886043
810	160566	1153	154518	0.12951217322343
810	160566	1154	157590	-0.013704551233155
810	160566	1217	146342	-0.15026503578382
810	160566	1218	153510	0.00088990592423087
810	160566	1266	31668	-0.13246720377209
810	160566	1275	184758	-0.051372870298956
810	160566	1276	209334	-0.076050386077272
810	160566	1295	160188	0.24853913407381
810	160566	1435	160230	-0.10501413185889
810	160566	1498	156660	0.098511987815023
811	171318	811	171318	5.6448258326977
811	171318	812	174902	-0.14851240951568
811	171318	813	182070	0.058048745510141
811	171318	814	203574	-0.1172285997591
811	171318	831	105786	0.20675408622762
811	171318	834	154938	-0.13183320620392
811	171318	836	170810	0.032036613272311
811	171318	845	146748	0.23006533139692
811	171318	848	169788	-0.14198711265436
811	171318	891	171342	-0.35962843907834
811	171318	922	105814	-0.29354906564439
811	171318	925	154966	-0.13797275527203
811	171318	927	170838	0.015919933300619
811	171318	992	146790	0.16590246981164
811	171318	995	169830	-0.020477672605215
811	171318	1038	48498	-0.21298927408725
811	171318	1057	231798	-0.16418664635837
811	171318	1152	146838	-0.058831780523108
811	171318	1155	169878	-0.020261733291697
811	171318	1211	56742	0.2985108096985
811	171318	1219	167846	-0.11550965184553
811	171318	1270	139188	0.19248646627112
811	171318	1275	184758	0.17572225269502
811	171318	1278	230838	0.25722574596145
811	171318	1487	169458	-0.098511987815023
811	171318	1499	167412	-0.098511987815023
812	174902	812	174902	5.6183066361556
812	174902	813	182070	-0.1545583225205
812	174902	832	109370	0.20675408622762
812	174902	835	158522	-0.13183320620392
812	174902	836	170810	0.031352619786643
812	174902	837	173882	-0.11674069533846
812	174902	892	174926	-0.35962843907834
812	174902	923	109398	-0.29354906564439
812	174902	926	158550	-0.13797275527203
812	174902	927	170838	0.020872776660854
812	174902	928	173910	-0.022717938024697
812	174902	1048	47988	-0.021349022955955
812	174902	1052	143220	0.21582041123462
812	174902	1055	188790	0.098511987815023
812	174902	1057	231798	0.22768591238138
812	174902	1212	60326	0.2985108096985
812	174902	1217	146342	0.12897736499297
812	174902	1219	167846	0.00088990592423087
812	174902	1259	48050	-0.16558400471511
812	174902	1263	143282	-0.010856852275617
812	174902	1296	174524	0.24853913407381
812	174902	1436	174566	-0.10501413185889
812	174902	1488	173042	-0.098511987815023
813	182070	813	182070	5.9413933384185
813	182070	833	116538	0.20675408622762
813	182070	837	173882	0.038291076729248
813	182070	847	157500	-0.23006533139692
813	182070	848	169788	0.030560981281092
813	182070	850	246078	-0.14271583089394
813	182070	893	182094	-0.35962843907834
813	182070	924	116566	-0.29354906564439
813	182070	928	173910	-0.031482624296421
813	182070	994	157542	-0.16590246981164
813	182070	995	169830	0.024217403304939
813	182070	1040	59250	0.21298927408725
813	182070	1045	151410	0.10081362827358
813	182070	1049	55156	-0.021349022955955
813	182070	1055	188790	-0.14701978460245
813	182070	1154	157590	0.058831780523108
813	182070	1155	169878	0.024475500150336
813	182070	1218	153510	0.12897736499297
813	182070	1219	167846	-0.15026503578382
813	182070	1260	55218	-0.16558400471511
813	182070	1268	53172	0.13246720377209
813	182070	1275	184758	0.11429742089666
813	182070	1278	230838	0.076050386077272
813	182070	1297	181692	0.24853913407381
813	182070	1437	181734	-0.10501413185889
814	203574	814	203574	5.5520976353928
814	203574	815	206646	-0.097134129917569
814	203574	836	170810	-0.05499613322032
814	203574	838	202554	-0.11674069533846
814	203574	843	105276	-0.03375576918002
814	203574	846	154428	0.23773201118739
814	203574	849	200508	-0.11674069533846
814	203574	894	203598	-0.35962843907834
814	203574	927	170838	0.065446224256293
814	203574	929	202582	-0.022717938024697
814	203574	990	105318	-0.16734871535427
814	203574	993	154470	-0.024202022291444
814	203574	996	200550	-0.12951217322343
814	203574	1041	80754	-0.21298927408725
814	203574	1056	217462	0.098511987815023
814	203574	1057	231798	-0.025960188193852
814	203574	1150	105366	-0.066233601886043
814	203574	1153	154518	-0.11674069533846
814	203574	1156	200598	0.013704551233155
814	203574	1214	88998	0.2985108096985
814	203574	1217	146342	-0.010319776979581
814	203574	1270	139188	0.019577930333079
814	203574	1276	209334	0.042005652743556
814	203574	1277	215478	0.046306879507661
814	203574	1298	203196	0.24853913407381
814	203574	1438	203238	-0.10501413185889
814	203574	1490	201714	-0.098511987815023
814	203574	1501	199668	-0.098511987815023
815	206646	815	206646	5.3577421815408
815	206646	837	173882	-0.05499613322032
815	206646	838	202554	0.031352619786643
815	206646	844	108348	-0.03375576918002
815	206646	847	157500	0.23773201118739
815	206646	849	200508	-0.024202022291444
815	206646	895	206670	-0.35962843907834
815	206646	928	173910	0.065446224256293
815	206646	929	202582	0.020872776660854
815	206646	991	108390	-0.16734871535427
815	206646	994	157542	-0.024202022291444
815	206646	996	200550	-0.0082634121535723
815	206646	1044	145266	-0.034782608695652
815	206646	1050	79732	-0.021349022955955
815	206646	1052	143220	-0.18179506737859
815	206646	1151	108438	-0.066233601886043
815	206646	1154	157590	-0.11674069533846
815	206646	1156	200598	-0.12951217322343
815	206646	1215	92070	0.2985108096985
815	206646	1261	79794	-0.16558400471511
815	206646	1263	143282	0.21582041123462
815	206646	1269	77748	0.13246720377209
815	206646	1276	209334	0.11429742089666
815	206646	1278	230838	0.051372870298956
815	206646	1299	206268	0.24853913407381
815	206646	1439	206310	-0.10501413185889
816	63801	816	63801	5.3702517162471
816	63801	819	111417	-0.15334608166671
816	63801	820	117561	0.17387811283556
816	63801	828	62778	-0.25941494072034
816	63801	839	60732	-0.066233601886043
816	63801	840	62268	0.20072199628019
816	63801	930	62809	-0.022717938024697
816	63801	997	60777	-0.12951217322343
816	63801	998	62313	0.020477672605215
816	63801	1029	56689	0.15026503578382
816	63801	1030	60273	-0.0038699163673427
816	63801	1058	31608	0.02618112994959
816	63801	1063	188793	0.19800967032702
816	63801	1100	63885	-0.27492543590606
816	63801	1157	60825	0.013704551233155
816	63801	1158	62361	0.020261733291697
816	63801	1221	56745	-0.00088990592423087
816	63801	1222	60329	0.11550965184553
816	63801	1250	48561	-0.015128400711925
816	63801	1251	56241	-0.13401876855237
816	63801	1282	123321	-0.25722574596145
816	63801	1283	184761	-0.083966415659976
816	63801	1502	55800	0.25189924697993
817	95545	817	95545	4.9612509534706
817	95545	819	111417	-0.29656750572082
817	95545	828	62778	0.20281571808158
817	95545	829	93498	-0.29354906564439
817	95545	830	95034	-0.13502307672008
817	95545	841	89404	0.16734871535427
817	95545	930	62809	0.065446224256293
817	95545	931	93529	-0.12725654716501
817	95545	932	95065	0.015919933300619
817	95545	999	89449	0.0082634121535723
817	95545	1031	81265	0.14047800661073
817	95545	1033	92017	-0.0038699163673427
817	95545	1064	217465	0.097960818269972
817	95545	1101	95629	-0.27492543590606
817	95545	1159	89497	0.12951217322343
817	95545	1223	81321	-0.15026503578382
817	95545	1225	92073	0.11550965184553
817	95545	1254	87985	-0.13401876855237
817	95545	1279	30648	-0.11814519213007
817	95545	1282	123321	-0.037045503606129
817	95545	1284	209337	-0.14321359974816
817	95545	1471	94705	-0.17572225269502
817	95545	1505	87544	0.25189924697993
818	109881	818	109881	4.3245868293923
818	109881	819	111417	-0.039076199919701
818	109881	820	117561	0.028718307546936
818	109881	829	93498	0.20675408622762
818	109881	831	105786	-0.16734871535427
818	109881	832	109370	-0.13502307672008
818	109881	839	60732	0.03375576918002
818	109881	844	108348	-0.20072199628019
818	109881	931	93529	-0.13797275527203
818	109881	933	105817	0.020872776660854
818	109881	934	109401	0.015919933300619
818	109881	997	60777	0.024202022291444
818	109881	1002	108393	-0.020477672605215
818	109881	1031	81265	0.0057890666547705
818	109881	1061	77688	-0.02618112994959
818	109881	1065	231801	0.097960818269972
818	109881	1102	109965	-0.27492543590606
818	109881	1157	60825	0.11674069533846
818	109881	1162	108441	-0.020261733291697
818	109881	1223	81321	0.12897736499297
818	109881	1250	48561	-0.12572074882603
818	109881	1255	102321	-0.13401876855237
818	109881	1280	44984	-0.11814519213007
818	109881	1282	123321	0.17572225269502
818	109881	1286	230841	0.083966415659976
818	109881	1472	109041	-0.17572225269502
818	109881	1507	101880	0.25189924697993
819	111417	819	111417	5.1450800915332
819	111417	820	117561	-0.35962843907834
819	111417	830	95034	0.20675408622762
819	111417	832	109370	-0.29354906564439
819	111417	840	62268	0.03375576918002
819	111417	843	105276	0.16734871535427
819	111417	844	108348	0.066233601886043
819	111417	932	95065	-0.13797275527203
819	111417	934	109401	-0.12725654716501
819	111417	998	62313	0.024202022291444
819	111417	1001	105321	0.0082634121535723
819	111417	1002	108393	0.12951217322343
819	111417	1034	104305	-0.15026503578382
819	111417	1059	46968	-0.13246720377209
819	111417	1103	111501	-0.27492543590606
819	111417	1158	62361	0.11674069533846
819	111417	1161	105369	0.12951217322343
819	111417	1162	108441	-0.013704551233155
819	111417	1226	104361	0.00088990592423087
819	111417	1253	80817	0.035920213950295
819	111417	1282	123321	-0.046306879507661
819	111417	1284	209337	0.16111529971668
819	111417	1293	111036	-0.05370509990556
819	111417	1442	111081	-0.10501413185889
819	111417	1508	103416	0.25189924697993
820	117561	820	117561	4.6941011950165
820	117561	832	109370	0.051777188352695
820	117561	833	116538	-0.25941494072034
820	117561	842	92988	0.21210975508957
820	117561	843	105276	-0.29517538870236
820	117561	934	109401	-0.031482624296421
820	117561	935	116569	-0.022717938024697
820	117561	1000	93033	-0.16590246981164
820	117561	1001	105321	0.024217403304939
820	117561	1030	60273	0.16171351258374
820	117561	1032	88945	0.0057890666547705
820	117561	1060	53112	-0.13246720377209
820	117561	1065	231801	0.058542786295039
820	117561	1104	117645	-0.27492543590606
820	117561	1160	93081	0.058831780523108
820	117561	1161	105369	0.024475500150336
820	117561	1222	60329	-0.010319776979581
820	117561	1224	89001	0.12897736499297
820	117561	1251	56241	-0.12572074882603
820	117561	1255	102321	-0.015128400711925
820	117561	1282	123321	-0.042005652743556
820	117561	1285	215481	0.16111529971668
820	117561	1294	117180	-0.05370509990556
820	117561	1443	117225	-0.10501413185889
821	159033	821	159033	5.3093821510297
821	159033	822	160569	-0.039076199919701
821	159033	824	174905	-0.29656750572082
821	159033	825	182073	0.17387811283556
821	159033	827	206649	-0.15334608166671
821	159033	829	93498	0.095092804474956
821	159033	834	154938	-0.16734871535427
821	159033	835	158522	-0.13502307672008
821	159033	839	60732	0.052733282481566
821	159033	845	146748	0.29517538870236
821	159033	847	157500	-0.20072199628019
821	159033	931	93529	-0.29354906564439
821	159033	936	154969	0.020872776660854
821	159033	937	158553	0.015919933300619
821	159033	997	60777	0.16734871535427
821	159033	1003	146793	-0.024217403304939
821	159033	1005	157545	-0.020477672605215
821	159033	1063	188793	0.098511987815023
821	159033	1105	159117	-0.27492543590606
821	159033	1157	60825	0.066233601886043
821	159033	1163	146841	-0.024475500150336
821	159033	1165	157593	-0.020261733291697
821	159033	1257	151473	-0.13401876855237
821	159033	1285	215481	0.12725663606667
821	159033	1474	158193	-0.17572225269502
821	159033	1510	151032	0.25189924697993
822	160569	822	160569	5.3438342232393
822	160569	825	182073	-0.27492543590606
822	160569	830	95034	0.095092804474956
822	160569	835	158522	-0.29354906564439
822	160569	840	62268	0.052733282481566
822	160569	846	154428	0.16734871535427
822	160569	847	157500	0.066233601886043
822	160569	932	95065	-0.29354906564439
822	160569	937	158553	-0.12725654716501
822	160569	998	62313	0.16734871535427
822	160569	1004	154473	0.0082634121535723
822	160569	1005	157545	0.12951217322343
822	160569	1035	146289	0.14047800661073
822	160569	1036	153457	-0.15026503578382
822	160569	1058	31608	-0.056191202644292
822	160569	1063	188793	-0.025960188193852
822	160569	1064	217465	0.22768591238138
822	160569	1106	160653	-0.27492543590606
822	160569	1158	62361	0.066233601886043
822	160569	1164	154521	0.12951217322343
822	160569	1165	157593	-0.013704551233155
822	160569	1227	146345	-0.15026503578382
822	160569	1228	153513	0.00088990592423087
822	160569	1256	145329	0.015128400711925
822	160569	1279	30648	-0.0060513602847699
822	160569	1283	184761	-0.051372870298956
822	160569	1284	209337	-0.076050386077272
822	160569	1295	160188	-0.05370509990556
822	160569	1444	160233	-0.10501413185889
822	160569	1511	152568	0.25189924697993
823	171321	823	171321	5.1133231629799
823	171321	824	174905	-0.14851240951568
823	171321	825	182073	0.058048745510141
823	171321	826	203577	-0.1172285997591
823	171321	831	105786	0.095092804474956
823	171321	834	154938	0.20675408622762
823	171321	836	170810	-0.13502307672008
823	171321	845	146748	-0.21210975508957
823	171321	848	169788	-0.20072199628019
823	171321	933	105817	-0.29354906564439
823	171321	936	154969	-0.13797275527203
823	171321	938	170841	0.015919933300619
823	171321	1003	146793	0.16590246981164
823	171321	1006	169833	-0.020477672605215
823	171321	1029	56689	-0.186685307505
823	171321	1037	167793	0.0038699163673427
823	171321	1062	139128	-0.02618112994959
823	171321	1065	231801	-0.16418664635837
823	171321	1107	171405	-0.27492543590606
823	171321	1163	146841	-0.058831780523108
823	171321	1166	169881	-0.020261733291697
823	171321	1221	56745	0.2985108096985
823	171321	1229	167849	-0.11550965184553
823	171321	1250	48561	-0.079602882586266
823	171321	1283	184761	0.17572225269502
823	171321	1286	230841	0.25722574596145
823	171321	1475	170481	-0.17572225269502
824	174905	824	174905	5.1616323417239
824	174905	825	182073	-0.1545583225205
824	174905	832	109370	0.095092804474956
824	174905	835	158522	0.20675408622762
824	174905	836	170810	-0.16734871535427
824	174905	837	173882	-0.25941494072034
824	174905	934	109401	-0.29354906564439
824	174905	937	158553	-0.13797275527203
824	174905	938	170841	0.020872776660854
824	174905	939	173913	-0.022717938024697
824	174905	1030	60273	-0.186685307505
824	174905	1035	146289	0.0057890666547705
824	174905	1037	167793	-0.15026503578382
824	174905	1063	188793	0.098511987815023
824	174905	1065	231801	0.22768591238138
824	174905	1108	174989	-0.27492543590606
824	174905	1222	60329	0.2985108096985
824	174905	1227	146345	0.12897736499297
824	174905	1229	167849	0.00088990592423087
824	174905	1280	44984	-0.0060513602847699
824	174905	1296	174524	-0.05370509990556
824	174905	1445	174569	-0.10501413185889
824	174905	1512	166904	0.25189924697993
825	182073	825	182073	5.4519450800915
825	182073	833	116538	0.095092804474956
825	182073	837	173882	0.051777188352695
825	182073	847	157500	0.21210975508957
825	182073	848	169788	-0.29517538870236
825	182073	935	116569	-0.29354906564439
825	182073	939	173913	-0.031482624296421
825	182073	1005	157545	-0.16590246981164
825	182073	1006	169833	0.024217403304939
825	182073	1036	153457	0.0057890666547705
825	182073	1037	167793	0.14047800661073
825	182073	1060	53112	0.056191202644292
825	182073	1063	188793	-0.14701978460245
825	182073	1109	182157	-0.27492543590606
825	182073	1165	157593	0.058831780523108
825	182073	1166	169881	0.024475500150336
825	182073	1228	153513	0.12897736499297
825	182073	1229	167849	-0.15026503578382
825	182073	1252	59313	0.079602882586266
825	182073	1257	151473	-0.035920213950295
825	182073	1283	184761	0.11429742089666
825	182073	1286	230841	0.076050386077272
825	182073	1297	181692	-0.05370509990556
825	182073	1446	181737	-0.10501413185889
825	182073	1477	181233	0.17572225269502
826	203577	826	203577	4.5308924485126
826	203577	827	206649	-0.097134129917569
826	203577	836	170810	0.20281571808158
826	203577	838	202554	-0.25941494072034
826	203577	843	105276	-0.052733282481566
826	203577	846	154428	-0.03375576918002
826	203577	849	200508	-0.066233601886043
826	203577	938	170841	0.065446224256293
826	203577	940	202585	-0.022717938024697
826	203577	1001	105321	-0.16734871535427
826	203577	1004	154473	-0.024202022291444
826	203577	1007	200553	-0.12951217322343
826	203577	1032	88945	-0.186685307505
826	203577	1035	146289	0.16171351258374
826	203577	1062	139128	0.13246720377209
826	203577	1064	217465	0.098511987815023
826	203577	1065	231801	-0.025960188193852
826	203577	1110	203661	-0.27492543590606
826	203577	1161	105369	-0.066233601886043
826	203577	1164	154521	-0.11674069533846
826	203577	1167	200601	0.013704551233155
826	203577	1224	89001	0.2985108096985
826	203577	1227	146345	-0.010319776979581
826	203577	1253	80817	-0.079602882586266
826	203577	1281	73656	-0.0060513602847699
826	203577	1284	209337	0.042005652743556
826	203577	1285	215481	0.046306879507661
826	203577	1298	203196	-0.05370509990556
826	203577	1447	203241	-0.10501413185889
827	206649	827	206649	4.6544622425629
827	206649	837	173882	0.20281571808158
827	206649	838	202554	-0.16734871535427
827	206649	844	108348	-0.052733282481566
827	206649	847	157500	-0.03375576918002
827	206649	849	200508	-0.16734871535427
827	206649	939	173913	0.065446224256293
827	206649	940	202585	0.020872776660854
827	206649	1002	108393	-0.16734871535427
827	206649	1005	157545	-0.024202022291444
827	206649	1007	200553	-0.0082634121535723
827	206649	1033	92017	-0.186685307505
827	206649	1061	77688	0.056191202644292
827	206649	1111	206733	-0.27492543590606
827	206649	1162	108441	-0.066233601886043
827	206649	1165	157593	-0.11674069533846
827	206649	1167	200601	-0.12951217322343
827	206649	1225	92073	0.2985108096985
827	206649	1256	145329	0.12572074882603
827	206649	1284	209337	0.11429742089666
827	206649	1286	230841	0.051372870298956
827	206649	1299	206268	-0.05370509990556
827	206649	1448	206313	-0.10501413185889
827	206649	1479	205809	0.17572225269502
827	206649	1513	198648	0.25189924697993
828	62778	828	62778	4.8762013729977
828	62778	830	95034	-0.1172285997591
828	62778	833	116538	0.17387811283556
828	62778	839	60732	0.065446224256293
828	62778	840	62268	-0.26074921057529
828	62778	941	60762	-0.12725654716501
828	62778	942	62298	0.015919933300619
828	62778	1008	56682	0.0082634121535723
828	62778	1038	48498	0.14047800661073
828	62778	1040	59250	-0.0038699163673427
828	62778	1059	46968	-0.01987819577161
828	62778	1066	123258	-0.16418664635837
828	62778	1067	184698	0.097960818269972
828	62778	1112	62862	-0.27492543590606
828	62778	1168	56730	0.12951217322343
828	62778	1230	48554	-0.15026503578382
828	62778	1232	59306	0.11550965184553
828	62778	1258	32178	-0.035920213950295
828	62778	1260	55218	-0.13401876855237
828	62778	1279	30648	-0.19248646627112
828	62778	1287	119226	-0.12725663606667
828	62778	1288	176570	-0.14321359974816
828	62778	1480	61938	-0.17572225269502
828	62778	1503	58872	0.098511987815023
829	93498	829	93498	4.587643020595
829	93498	830	95034	-0.039076199919701
829	93498	832	109370	-0.29656750572082
829	93498	833	116538	0.17387811283556
829	93498	839	60732	0.17060767861683
829	93498	841	89404	-0.038266757211565
829	93498	842	92988	-0.26074921057529
829	93498	941	60762	0.065446224256293
829	93498	943	89434	0.020872776660854
829	93498	944	93018	0.015919933300619
829	93498	1010	81258	-0.024217403304939
829	93498	1012	92010	-0.020477672605215
829	93498	1061	77688	-0.01987819577161
829	93498	1066	123258	0.098511987815023
829	93498	1069	215418	0.097960818269972
829	93498	1113	93582	-0.27492543590606
829	93498	1170	81306	-0.024475500150336
829	93498	1172	92058	-0.020261733291697
829	93498	1258	32178	-0.12572074882603
829	93498	1262	85938	-0.13401876855237
829	93498	1290	207290	-0.14321359974816
829	93498	1291	214458	0.083966415659976
829	93498	1481	92658	-0.17572225269502
830	95034	830	95034	4.3269005847953
830	95034	833	116538	-0.27492543590606
830	95034	840	62268	0.17060767861683
830	95034	842	92988	0.065446224256293
830	95034	942	62298	0.065446224256293
830	95034	944	93018	-0.12725654716501
830	95034	1011	88938	0.0082634121535723
830	95034	1012	92010	0.12951217322343
830	95034	1041	80754	0.14047800661073
830	95034	1042	87922	-0.15026503578382
830	95034	1058	31608	-0.18179506737859
830	95034	1066	123258	-0.025960188193852
830	95034	1068	209274	-0.058542786295039
830	95034	1114	95118	-0.27492543590606
830	95034	1171	88986	0.12951217322343
830	95034	1172	92058	-0.013704551233155
830	95034	1233	80810	-0.15026503578382
830	95034	1234	87978	0.00088990592423087
830	95034	1261	79794	0.015128400711925
830	95034	1279	30648	-0.019577930333079
830	95034	1287	119226	-0.051372870298956
830	95034	1450	94698	-0.10501413185889
830	95034	1506	91128	0.098511987815023
831	105786	831	105786	4.8364352911264
831	105786	832	109370	-0.14851240951568
831	105786	833	116538	0.058048745510141
831	105786	841	89404	-0.05499613322032
831	105786	843	105276	-0.26074921057529
831	105786	943	89434	-0.13797275527203
831	105786	945	105306	0.015919933300619
831	105786	1008	56682	0.024202022291444
831	105786	1010	81258	0.16590246981164
831	105786	1013	104298	-0.020477672605215
831	105786	1038	48498	-0.16171351258374
831	105786	1043	102258	0.0038699163673427
831	105786	1070	230778	0.19800967032702
831	105786	1115	105870	-0.27492543590606
831	105786	1168	56730	0.11674069533846
831	105786	1170	81306	-0.058831780523108
831	105786	1173	104346	-0.020261733291697
831	105786	1230	48554	0.010319776979581
831	105786	1235	102314	-0.11550965184553
831	105786	1281	73656	0.19248646627112
831	105786	1287	119226	0.17572225269502
831	105786	1482	104946	-0.17572225269502
831	105786	1507	101880	-0.098511987815023
832	109370	832	109370	4.7741418764302
832	109370	833	116538	-0.1545583225205
832	109370	842	92988	-0.05499613322032
832	109370	843	105276	-0.038266757211565
832	109370	844	108348	-0.056794845061743
832	109370	944	93018	-0.13797275527203
832	109370	945	105306	0.020872776660854
832	109370	946	108378	-0.022717938024697
832	109370	1009	60266	0.024202022291444
832	109370	1041	80754	0.0057890666547705
832	109370	1043	102258	-0.15026503578382
832	109370	1061	77688	0.21582041123462
832	109370	1066	123258	0.098511987815023
832	109370	1116	109454	-0.27492543590606
832	109370	1169	60314	0.11674069533846
832	109370	1233	80810	0.12897736499297
832	109370	1235	102314	0.00088990592423087
832	109370	1259	48050	-0.12572074882603
832	109370	1280	44984	-0.019577930333079
832	109370	1290	207290	0.16111529971668
832	109370	1292	230330	0.083966415659976
832	109370	1451	109034	-0.10501413185889
833	116538	833	116538	5.4504195270786
833	116538	844	108348	-0.16104573197784
833	116538	850	246078	-0.18796784966946
833	116538	946	108378	-0.031482624296421
833	116538	1012	92010	-0.16590246981164
833	116538	1013	104298	0.024217403304939
833	116538	1040	59250	0.16171351258374
833	116538	1042	87922	0.0057890666547705
833	116538	1043	102258	0.14047800661073
833	116538	1060	53112	0.18179506737859
833	116538	1066	123258	-0.14701978460245
833	116538	1070	230778	0.058542786295039
833	116538	1117	116622	-0.27492543590606
833	116538	1172	92058	0.058831780523108
833	116538	1173	104346	0.024475500150336
833	116538	1232	59306	-0.010319776979581
833	116538	1234	87978	0.12897736499297
833	116538	1235	102314	-0.15026503578382
833	116538	1260	55218	-0.12572074882603
833	116538	1262	85938	-0.035920213950295
833	116538	1287	119226	0.11429742089666
833	116538	1291	214458	0.16111529971668
833	116538	1292	230330	-0.14321359974816
833	116538	1452	116202	-0.10501413185889
833	116538	1484	115698	0.17572225269502
834	154938	834	154938	5.4326214085939
834	154938	835	158522	-0.14851240951568
834	154938	836	170810	-0.29656750572082
834	154938	838	202554	-0.15334608166671
834	154938	841	89404	0.20281571808158
834	154938	845	146748	-0.16104573197784
834	154938	846	154428	-0.26074921057529
834	154938	943	89434	-0.29354906564439
834	154938	947	146778	-0.031482624296421
834	154938	948	154458	0.015919933300619
834	154938	1008	56682	0.16734871535427
834	154938	1015	153450	-0.020477672605215
834	154938	1045	151410	0.0038699163673427
834	154938	1062	139128	-0.01987819577161
834	154938	1067	184698	0.098511987815023
834	154938	1069	215418	-0.16418664635837
834	154938	1118	155022	-0.27492543590606
834	154938	1168	56730	0.066233601886043
834	154938	1175	153498	-0.020261733291697
834	154938	1237	151466	-0.11550965184553
834	154938	1258	32178	-0.079602882586266
834	154938	1289	182714	0.037045503606129
834	154938	1291	214458	0.25722574596145
834	154938	1485	154098	-0.17572225269502
834	154938	1510	151032	-0.098511987815023
835	158522	835	158522	4.9014492753623
835	158522	837	173882	-0.24246144416449
835	158522	842	92988	0.20281571808158
835	158522	846	154428	-0.038266757211565
835	158522	847	157500	-0.056794845061743
835	158522	944	93018	-0.29354906564439
835	158522	948	154458	0.020872776660854
835	158522	949	157530	-0.022717938024697
835	158522	1009	60266	0.16734871535427
835	158522	1014	146282	-0.024217403304939
835	158522	1045	151410	-0.15026503578382
835	158522	1058	31608	-0.021349022955955
835	158522	1069	215418	0.22768591238138
835	158522	1119	158606	-0.27492543590606
835	158522	1169	60314	0.066233601886043
835	158522	1174	146330	-0.024475500150336
835	158522	1237	151466	0.00088990592423087
835	158522	1263	143282	0.015128400711925
835	158522	1289	182714	-0.051372870298956
835	158522	1290	207290	-0.076050386077272
835	158522	1453	158186	-0.10501413185889
836	170810	836	170810	5.2902873124841
836	170810	837	173882	-0.097134129917569
836	170810	843	105276	0.20281571808158
836	170810	846	154428	-0.05499613322032
836	170810	848	169788	-0.056794845061743
836	170810	945	105306	-0.29354906564439
836	170810	948	154458	-0.13797275527203
836	170810	950	169818	-0.022717938024697
836	170810	1014	146282	0.16590246981164
836	170810	1016	167786	-0.12951217322343
836	170810	1039	56178	-0.186685307505
836	170810	1062	139128	0.21582041123462
836	170810	1067	184698	0.098511987815023
836	170810	1120	170894	-0.27492543590606
836	170810	1174	146330	-0.058831780523108
836	170810	1176	167834	0.013704551233155
836	170810	1231	56234	0.2985108096985
836	170810	1259	48050	-0.079602882586266
836	170810	1288	176570	0.042005652743556
836	170810	1289	182714	0.046306879507661
836	170810	1292	230330	0.25722574596145
836	170810	1454	170474	-0.10501413185889
836	170810	1512	166904	-0.098511987815023
837	173882	837	173882	5.6620645817442
837	173882	844	108348	0.20281571808158
837	173882	847	157500	-0.05499613322032
837	173882	848	169788	-0.038266757211565
837	173882	946	108378	-0.29354906564439
837	173882	949	157530	-0.13797275527203
837	173882	950	169818	0.020872776660854
837	173882	1016	167786	-0.0082634121535723
837	173882	1040	59250	-0.186685307505
837	173882	1044	145266	0.0057890666547705
837	173882	1059	46968	-0.021349022955955
837	173882	1070	230778	0.22768591238138
837	173882	1121	173966	-0.27492543590606
837	173882	1176	167834	-0.12951217322343
837	173882	1232	59306	0.2985108096985
837	173882	1236	145322	0.12897736499297
837	173882	1263	143282	-0.035920213950295
837	173882	1280	44984	0.13246720377209
837	173882	1288	176570	0.11429742089666
837	173882	1292	230330	-0.12725663606667
837	173882	1455	173546	-0.10501413185889
837	173882	1488	173042	0.17572225269502
838	202554	838	202554	5.0686498855835
838	202554	848	169788	0.17060767861683
838	202554	849	200508	0.065446224256293
838	202554	950	169818	0.065446224256293
838	202554	951	200538	-0.12725654716501
838	202554	1013	104298	-0.16734871535427
838	202554	1015	153450	-0.024202022291444
838	202554	1042	87922	-0.186685307505
838	202554	1044	145266	0.16171351258374
838	202554	1062	139128	-0.18179506737859
838	202554	1068	209274	0.14701978460245
838	202554	1070	230778	-0.025960188193852
838	202554	1122	202638	-0.27492543590606
838	202554	1173	104346	-0.066233601886043
838	202554	1175	153498	-0.11674069533846
838	202554	1234	87978	0.2985108096985
838	202554	1236	145322	-0.010319776979581
838	202554	1261	79794	-0.079602882586266
838	202554	1281	73656	0.13246720377209
838	202554	1291	214458	0.046306879507661
838	202554	1292	230330	0.037045503606129
838	202554	1457	202218	-0.10501413185889
838	202554	1490	201714	0.17572225269502
838	202554	1513	198648	-0.098511987815023
839	60732	839	60732	4.4504958047292
839	60732	840	62268	-0.039076199919701
839	60732	842	92988	-0.1172285997591
839	60732	844	108348	0.15334608166671
839	60732	952	56668	0.020872776660854
839	60732	953	60252	0.015919933300619
839	60732	1018	48492	-0.024217403304939
839	60732	1020	59244	-0.020477672605215
839	60732	1047	32116	-0.0057890666547705
839	60732	1060	53112	-0.020393111999232
839	60732	1073	182652	0.097960818269972
839	60732	1178	48540	-0.024475500150336
839	60732	1180	59292	-0.020261733291697
839	60732	1239	32172	-0.12897736499297
839	60732	1268	53172	-0.13401876855237
839	60732	1280	44984	-0.032036613272311
839	60732	1294	117180	-0.12725663606667
839	60732	1296	174524	-0.14321359974816
839	60732	1297	181692	0.083966415659976
839	60732	1491	59892	-0.17572225269502
839	60732	1503	58872	0.098511987815023
840	62268	840	62268	4.8944825832698
840	62268	953	60252	-0.12725654716501
840	62268	1019	56172	0.0082634121535723
840	62268	1020	59244	0.12951217322343
840	62268	1048	47988	0.14047800661073
840	62268	1049	55156	-0.15026503578382
840	62268	1058	31608	-0.10081362827358
840	62268	1059	46968	-0.035920213950295
840	62268	1071	119164	-0.22768591238138
840	62268	1072	176508	-0.058542786295039
840	62268	1179	56220	0.12951217322343
840	62268	1180	59292	-0.013704551233155
840	62268	1240	48044	-0.15026503578382
840	62268	1241	55212	0.00088990592423087
840	62268	1266	31668	-0.035920213950295
840	62268	1267	47028	0.015128400711925
840	62268	1279	30648	-0.010856852275617
840	62268	1293	111036	0.076050386077272
840	62268	1295	160188	-0.16111529971668
840	62268	1459	61932	-0.10501413185889
841	89404	841	89404	4.6707602339181
841	89404	842	92988	-0.14851240951568
841	89404	843	105276	-0.29656750572082
841	89404	952	56668	0.065446224256293
841	89404	954	81244	-0.031482624296421
841	89404	955	88924	0.015919933300619
841	89404	1022	87916	-0.020477672605215
841	89404	1047	32116	-0.16171351258374
841	89404	1051	85876	0.0038699163673427
841	89404	1071	119164	0.098511987815023
841	89404	1075	214396	0.19800967032702
841	89404	1182	87964	-0.020261733291697
841	89404	1239	32172	0.010319776979581
841	89404	1243	85932	-0.11550965184553
841	89404	1281	73656	-0.032036613272311
841	89404	1294	117180	0.037045503606129
841	89404	1298	203196	-0.14321359974816
841	89404	1492	88564	-0.17572225269502
841	89404	1505	87544	0.098511987815023
842	92988	842	92988	4.5111365369947
842	92988	844	108348	-0.24246144416449
842	92988	953	60252	0.065446224256293
842	92988	955	88924	0.020872776660854
842	92988	956	91996	-0.022717938024697
842	92988	1021	80748	-0.024217403304939
842	92988	1051	85876	-0.15026503578382
842	92988	1058	31608	-0.034782608695652
842	92988	1061	77688	-0.035920213950295
842	92988	1074	207228	-0.058542786295039
842	92988	1181	80796	-0.024475500150336
842	92988	1243	85932	0.00088990592423087
842	92988	1266	31668	-0.12572074882603
842	92988	1269	77748	0.015128400711925
842	92988	1294	117180	-0.051372870298956
842	92988	1300	213948	0.083966415659976
842	92988	1460	92652	-0.10501413185889
842	92988	1506	91128	0.098511987815023
843	105276	843	105276	4.8061784897025
843	105276	844	108348	-0.097134129917569
843	105276	955	88924	-0.13797275527203
843	105276	957	104284	-0.022717938024697
843	105276	1019	56172	0.024202022291444
843	105276	1021	80748	0.16590246981164
843	105276	1023	102252	-0.12951217322343
843	105276	1048	47988	-0.16171351258374
843	105276	1071	119164	0.098511987815023
843	105276	1076	230268	0.19800967032702
843	105276	1179	56220	0.11674069533846
843	105276	1181	80796	-0.058831780523108
843	105276	1183	102300	0.013704551233155
843	105276	1240	48044	0.010319776979581
843	105276	1281	73656	0.010856852275617
843	105276	1293	111036	0.042005652743556
843	105276	1294	117180	0.046306879507661
843	105276	1298	203196	0.16111529971668
843	105276	1461	104940	-0.10501413185889
843	105276	1508	103416	0.098511987815023
844	108348	844	108348	5.0458428680397
844	108348	956	91996	-0.13797275527203
844	108348	957	104284	0.020872776660854
844	108348	1020	59244	0.024202022291444
844	108348	1023	102252	-0.0082634121535723
844	108348	1050	79732	0.0057890666547705
844	108348	1059	46968	-0.034782608695652
844	108348	1061	77688	-0.10081362827358
844	108348	1076	230268	-0.097960818269972
844	108348	1180	59292	0.11674069533846
844	108348	1183	102300	-0.12951217322343
844	108348	1242	79788	0.12897736499297
844	108348	1267	47028	-0.12572074882603
844	108348	1269	77748	-0.035920213950295
844	108348	1280	44984	0.21582041123462
844	108348	1293	111036	0.11429742089666
844	108348	1299	206268	0.16111529971668
844	108348	1462	108012	-0.10501413185889
844	108348	1495	107508	0.17572225269502
845	146748	845	146748	5.3803712178998
845	146748	846	154428	0.028718307546936
845	146748	847	157500	-0.058048745510141
845	146748	848	169788	-0.17387811283556
845	146748	849	200508	-0.17387811283556
845	146748	954	81244	-0.29354906564439
845	146748	958	146268	0.015919933300619
845	146748	1018	48492	0.16734871535427
845	146748	1024	145260	-0.020477672605215
845	146748	1047	32116	0.186685307505
845	146748	1052	143220	0.0038699163673427
845	146748	1062	139128	0.020393111999232
845	146748	1072	176508	0.098511987815023
845	146748	1074	207228	-0.16418664635837
845	146748	1178	48540	0.066233601886043
845	146748	1184	145308	-0.020261733291697
845	146748	1239	32172	-0.2985108096985
845	146748	1244	143276	-0.11550965184553
845	146748	1270	139188	0.13401876855237
845	146748	1295	160188	-0.17572225269502
845	146748	1296	174524	0.037045503606129
845	146748	1298	203196	-0.12725663606667
845	146748	1299	206268	0.25722574596145
845	146748	1496	145908	-0.17572225269502
845	146748	1509	144888	0.098511987815023
846	154428	846	154428	5.1465293668955
846	154428	847	157500	-0.097134129917569
846	154428	848	169788	-0.24246144416449
846	154428	955	88924	-0.29354906564439
846	154428	958	146268	-0.031482624296421
846	154428	959	153436	-0.022717938024697
846	154428	1019	56172	0.16734871535427
846	154428	1025	151404	-0.12951217322343
846	154428	1058	31608	0.21298927408725
846	154428	1062	139128	-0.035920213950295
846	154428	1073	182652	0.025960188193852
846	154428	1179	56220	0.066233601886043
846	154428	1185	151452	0.013704551233155
846	154428	1266	31668	-0.079602882586266
846	154428	1270	139188	0.015128400711925
846	154428	1295	160188	0.042005652743556
846	154428	1298	203196	-0.076050386077272
846	154428	1300	213948	0.25722574596145
846	154428	1464	154092	-0.10501413185889
846	154428	1511	152568	0.098511987815023
847	157500	847	157500	5.147292143402
847	157500	956	91996	-0.29354906564439
847	157500	959	153436	0.020872776660854
847	157500	1020	59244	0.16734871535427
847	157500	1024	145260	-0.024217403304939
847	157500	1025	151404	-0.0082634121535723
847	157500	1052	143220	-0.14047800661073
847	157500	1075	214396	0.22768591238138
847	157500	1180	59292	0.066233601886043
847	157500	1184	145308	-0.024475500150336
847	157500	1185	151452	-0.12951217322343
847	157500	1244	143276	0.15026503578382
847	157500	1279	30648	0.16558400471511
847	157500	1295	160188	0.11429742089666
847	157500	1297	181692	-0.051372870298956
847	157500	1299	206268	-0.076050386077272
847	157500	1300	213948	-0.12725663606667
847	157500	1465	157164	-0.10501413185889
847	157500	1498	156660	0.17572225269502
848	169788	848	169788	5.6345537757437
848	169788	957	104284	-0.29354906564439
848	169788	959	153436	-0.13797275527203
848	169788	960	167772	-0.12725654716501
848	169788	1024	145260	0.16590246981164
848	169788	1049	55156	-0.186685307505
848	169788	1059	46968	0.21298927408725
848	169788	1062	139128	-0.10081362827358
848	169788	1072	176508	0.14701978460245
848	169788	1076	230268	0.16418664635837
848	169788	1184	145308	-0.058831780523108
848	169788	1241	55212	0.2985108096985
848	169788	1267	47028	-0.079602882586266
848	169788	1270	139188	-0.035920213950295
848	169788	1297	181692	0.046306879507661
848	169788	1466	169452	-0.10501413185889
848	169788	1500	168948	0.17572225269502
849	200508	849	200508	5.1070429697432
849	200508	960	167772	0.065446224256293
849	200508	1023	102252	-0.16734871535427
849	200508	1025	151404	-0.024202022291444
849	200508	1051	85876	-0.186685307505
849	200508	1052	143220	0.16171351258374
849	200508	1061	77688	0.21298927408725
849	200508	1062	139128	-0.034782608695652
849	200508	1074	207228	0.14701978460245
849	200508	1075	214396	-0.098511987815023
849	200508	1076	230268	-0.098511987815023
849	200508	1183	102300	-0.066233601886043
849	200508	1185	151452	-0.11674069533846
849	200508	1243	85932	0.2985108096985
849	200508	1244	143276	-0.010319776979581
849	200508	1269	77748	-0.079602882586266
849	200508	1270	139188	-0.12572074882603
849	200508	1281	73656	-0.16558400471511
849	200508	1298	203196	-0.11429742089666
849	200508	1299	206268	-0.042005652743556
849	200508	1300	213948	0.17572225269502
849	200508	1468	200172	-0.10501413185889
849	200508	1501	199668	0.17572225269502
849	200508	1513	198648	-0.098511987815023
850	246078	850	246078	5.3479023646072
850	246078	962	237918	-0.031482624296421
850	246078	1027	221550	-0.16590246981164
850	246078	1028	233838	0.024217403304939
850	246078	1055	188790	0.16171351258374
850	246078	1056	217462	0.0057890666547705
850	246078	1057	231798	0.14047800661073
850	246078	1066	123258	0.21298927408725
850	246078	1067	184698	-0.034782608695652
850	246078	1069	215418	-0.10081362827358
850	246078	1070	230778	-0.035920213950295
850	246078	1071	119164	-0.021349022955955
850	246078	1073	182652	-0.18179506737859
850	246078	1075	214396	0.21582041123462
850	246078	1076	230268	-0.01987819577161
850	246078	1187	221598	0.058831780523108
850	246078	1188	233886	0.024475500150336
850	246078	1247	188846	-0.010319776979581
850	246078	1248	217518	0.12897736499297
850	246078	1249	231854	-0.15026503578382
850	246078	1274	123318	-0.079602882586266
850	246078	1275	184758	-0.12572074882603
850	246078	1277	215478	-0.035920213950295
850	246078	1278	230838	0.015128400711925
850	246078	1287	119226	-0.16558400471511
850	246078	1289	182714	0.21582041123462
850	246078	1291	214458	-0.010856852275617
850	246078	1292	230330	0.032036613272311
850	246078	1294	117180	0.13246720377209
850	246078	1297	181692	-0.019577930333079
850	246078	1300	213948	-0.19248646627112
851	48963	851	48963	5.8843376557335
851	48963	852	32581	-0.05499613322032
851	48963	855	178503	0.18796784966946
851	48963	862	112971	0.14271583089394
851	48963	866	177483	-0.21075403066214
851	48963	897	111955	-0.027322309485765
851	48963	901	175443	-0.066381280111489
851	48963	902	176979	0.25189924697993
851	48963	963	63843	0.027784127704597
851	48963	965	109923	0.025960188193852
851	48963	966	111459	-0.098511987815023
851	48963	970	171363	0.26552512044595
851	48963	971	174947	-0.19147288733833
851	48963	1038	48498	-0.079657536133786
851	48963	1077	32643	-0.11674069533846
851	48963	1301	60867	-0.046306879507661
851	48963	1302	62403	0.17572225269502
851	48963	1305	105411	-0.12725663606667
851	48963	1306	108483	0.25722574596145
851	48963	1307	146883	-0.16111529971668
851	48963	1310	169923	0.083966415659976
851	48963	1321	48582	0.05370509990556
851	48963	1330	48585	-0.24853913407381
851	48963	1339	48074	0.14321359974816
851	48963	1360	48081	0.12725663606667
851	48963	1366	47058	-0.097960818269972
851	48963	1413	47073	0.16418664635837
851	48963	1418	45026	-0.19147288733833
852	32581	852	32581	5.6969234680905
852	32581	873	96589	0.14271583089394
852	32581	877	161101	-0.21075403066214
852	32581	907	63829	-0.14641268035202
852	32581	908	95573	-0.027322309485765
852	32581	912	159061	-0.066381280111489
852	32581	913	160597	0.25189924697993
852	32581	975	62821	0.15576112916311
852	32581	976	93541	0.025960188193852
852	32581	977	95077	-0.098511987815023
852	32581	981	154981	0.26552512044595
852	32581	982	158565	-0.19147288733833
852	32581	1047	32116	-0.079657536133786
852	32581	1312	56773	-0.051372870298956
852	32581	1313	60357	0.037045503606129
852	32581	1314	81349	-0.076050386077272
852	32581	1315	89029	-0.12725663606667
852	32581	1316	92101	0.25722574596145
852	32581	1318	146373	-0.14321359974816
852	32581	1319	153541	0.083966415659976
852	32581	1346	31692	0.14321359974816
852	32581	1359	32209	0.098464668072998
852	32581	1373	30676	-0.097960818269972
852	32581	1412	31713	0.037045503606129
852	32581	1425	28644	-0.19147288733833
853	121159	853	121159	5.3963386727689
853	121159	854	124231	-0.097134129917569
853	121159	862	112971	0.038291076729248
853	121159	863	120139	-0.11674069533846
853	121159	873	96589	-0.23006533139692
853	121159	875	118093	-0.11674069533846
853	121159	876	119629	0.14198711265436
853	121159	884	63822	-0.14121051368917
853	121159	888	117582	-0.16558400471511
853	121159	896	96595	0.0077548944825833
853	121159	898	118099	0.058831780523108
853	121159	899	119635	0.069765909471058
853	121159	907	63829	0.013984235952199
853	121159	911	117589	0.069765909471058
853	121159	922	105814	0.079602882586266
853	121159	963	63843	0.19829137827811
853	121159	967	117603	-0.18764550115257
853	121159	978	105829	0.12572074882603
853	121159	988	89446	0.16558400471511
853	121159	990	105318	-0.2538954738965
853	121159	1078	113031	0.037208485051231
853	121159	1079	120199	0.011568777015001
853	121159	1303	89539	-0.010856852275617
853	121159	1305	105411	0.032036613272311
853	121159	1312	56773	-0.019577930333079
853	121159	1315	89029	-0.19248646627112
853	121159	1322	56262	-0.11814519213007
853	121159	1381	119254	0.097960818269972
853	121159	1427	119269	-0.16418664635837
853	121159	1434	117222	0.19147288733833
854	124231	854	124231	5.4835748792271
854	124231	863	120139	0.031352619786643
854	124231	864	123723	0.032036613272311
854	124231	874	111949	-0.030560981281092
854	124231	875	118093	-0.024202022291444
854	124231	885	95566	-0.040251189368503
854	124231	886	109902	-0.186685307505
854	124231	897	111955	0.033002757670151
854	124231	898	118099	-0.16590246981164
854	124231	908	95573	-0.19829137827811
854	124231	909	109909	0.16171351258374
854	124231	919	62806	-0.12170815662129
854	124231	920	93526	0.21298927408725
854	124231	924	116566	0.17839432997361
854	124231	964	95587	0.11942537503178
854	124231	965	109923	0.0057890666547705
854	124231	975	62821	0.21535723366387
854	124231	976	93541	-0.034782608695652
854	124231	980	116581	-0.03291519831455
854	124231	986	60774	-0.021349022955955
854	124231	991	108390	-0.2538954738965
854	124231	1079	120199	-0.12951217322343
854	124231	1080	123783	-0.12572074882603
854	124231	1301	60867	-0.21582041123462
854	124231	1306	108483	0.032036613272311
854	124231	1316	92101	-0.19248646627112
854	124231	1323	59334	-0.11814519213007
854	124231	1329	238023	0.14321359974816
854	124231	1354	123342	0.14321359974816
854	124231	1376	123349	0.12725663606667
854	124231	1420	123363	-0.037045503606129
855	178503	855	178503	5.0783371472159
855	178503	856	185671	-0.1545583225205
855	178503	857	189255	0.058048745510141
855	178503	861	232263	-0.17387811283556
855	178503	862	112971	0.20675408622762
855	178503	865	162123	-0.13183320620392
855	178503	866	177483	-0.11674069533846
855	178503	878	175437	-0.11674069533846
855	178503	879	176973	0.14198711265436
855	178503	884	63822	0.07348080345792
855	178503	891	171342	0.2985108096985
855	178503	892	174926	-0.16558400471511
855	178503	901	175443	0.058831780523108
855	178503	902	176979	0.069765909471058
855	178503	907	63829	-0.14121051368917
855	178503	914	171349	-0.010319776979581
855	178503	915	174933	0.069765909471058
855	178503	927	170838	-0.17839432997361
855	178503	963	63843	0.040251189368503
855	178503	970	171363	0.12897736499297
855	178503	971	174947	-0.18764550115257
855	178503	983	170853	0.03291519831455
855	178503	992	146790	0.16558400471511
855	178503	1078	113031	-0.25941494072034
855	178503	1081	162183	-0.11674069533846
855	178503	1082	177543	0.011568777015001
855	178503	1307	146883	-0.010856852275617
855	178503	1318	146373	-0.19248646627112
855	178503	1321	48582	0.0060513602847699
855	178503	1329	238023	0.25722574596145
855	178503	1382	176598	0.097960818269972
855	178503	1428	176613	-0.16418664635837
855	178503	1436	174566	0.19147288733833
856	185671	856	185671	4.8856343757946
856	185671	857	189255	-0.14851240951568
856	185671	860	217927	-0.1172285997591
856	185671	863	120139	0.20675408622762
856	185671	866	177483	0.038291076729248
856	185671	867	183627	-0.13797275527203
856	185671	868	185163	0.032036613272311
856	185671	877	161101	-0.23006533139692
856	185671	891	171342	-0.186685307505
856	185671	893	182094	-0.16558400471511
856	185671	900	161107	0.0077548944825833
856	185671	914	171349	0.16171351258374
856	185671	916	182101	0.069765909471058
856	185671	919	62806	-0.0043224002034071
856	185671	925	154966	0.21298927408725
856	185671	970	171363	0.0057890666547705
856	185671	972	182115	-0.18764550115257
856	185671	975	62821	-0.12170815662129
856	185671	981	154981	-0.034782608695652
856	185671	995	169830	-0.2538954738965
856	185671	1079	120199	-0.25941494072034
856	185671	1082	177543	0.037208485051231
856	185671	1083	183687	-0.022717938024697
856	185671	1084	185223	-0.12572074882603
856	185671	1310	169923	0.032036613272311
856	185671	1312	56773	0.13246720377209
856	185671	1319	153541	-0.19248646627112
856	185671	1355	184782	0.14321359974816
856	185671	1377	184789	0.12725663606667
856	185671	1421	184803	-0.037045503606129
856	185671	1437	181734	0.19147288733833
857	189255	857	189255	4.8341723874905
857	189255	864	123723	0.20675408622762
857	189255	868	185163	0.031352619786643
857	189255	879	176973	-0.030560981281092
857	189255	880	183117	-0.024202022291444
857	189255	890	160590	-0.040251189368503
857	189255	892	174926	-0.186685307505
857	189255	893	182094	0.2985108096985
857	189255	902	176979	0.033002757670151
857	189255	903	183123	-0.16590246981164
857	189255	913	160597	-0.19829137827811
857	189255	915	174933	0.16171351258374
857	189255	916	182101	-0.010319776979581
857	189255	926	158550	0.21298927408725
857	189255	928	173910	-0.079602882586266
857	189255	969	160611	0.11942537503178
857	189255	971	174947	0.0057890666547705
857	189255	972	182115	0.12897736499297
857	189255	982	158565	-0.034782608695652
857	189255	984	173925	-0.12572074882603
857	189255	987	62310	-0.066564963132469
857	189255	994	157542	-0.16558400471511
857	189255	1055	188790	0.079657536133786
857	189255	1080	123783	-0.25941494072034
857	189255	1084	185223	-0.12951217322343
857	189255	1302	62403	-0.16558400471511
857	189255	1309	157635	0.010856852275617
857	189255	1313	60357	0.13246720377209
857	189255	1323	59334	-0.0060513602847699
857	189255	1329	238023	0.076050386077272
857	189255	1351	188877	0.24853913407381
857	189255	1370	188883	0.098464668072998
858	210247	858	210247	5.2844902110348
858	210247	859	216391	-0.35962843907834
858	210247	860	217927	0.028718307546936
858	210247	866	177483	-0.05499613322032
858	210247	869	208203	-0.13797275527203
858	210247	870	209739	0.032036613272311
858	210247	874	111949	-0.03375576918002
858	210247	877	161101	0.23773201118739
858	210247	881	204109	0.024202022291444
858	210247	885	95566	0.07348080345792
858	210247	895	206670	-0.16558400471511
858	210247	897	111955	0.21210975508957
858	210247	900	161107	-0.23006533139692
858	210247	904	204115	0.16590246981164
858	210247	908	95573	-0.14121051368917
858	210247	918	206677	0.069765909471058
858	210247	929	202582	-0.17839432997361
858	210247	964	95587	0.040251189368503
858	210247	974	206691	-0.18764550115257
858	210247	985	202597	0.03291519831455
858	210247	992	146790	0.021349022955955
858	210247	1082	177543	-0.056794845061743
858	210247	1085	208263	-0.022717938024697
858	210247	1086	209799	-0.12572074882603
858	210247	1307	146883	0.21582041123462
858	210247	1314	81349	0.13246720377209
858	210247	1327	145350	0.11814519213007
858	210247	1329	238023	0.037045503606129
858	210247	1356	209358	0.14321359974816
858	210247	1378	209365	0.12725663606667
858	210247	1422	209379	-0.037045503606129
858	210247	1439	206310	0.19147288733833
859	216391	859	216391	5.1784897025172
859	216391	860	217927	-0.039076199919701
859	216391	861	232263	-0.29656750572082
859	216391	867	183627	-0.05499613322032
859	216391	869	208203	0.038291076729248
859	216391	871	215883	0.032036613272311
859	216391	875	118093	-0.03375576918002
859	216391	881	204109	0.030560981281092
859	216391	883	214861	-0.14198711265436
859	216391	889	159054	0.14121051368917
859	216391	898	118099	0.21210975508957
859	216391	904	204115	-0.033002757670151
859	216391	906	214867	-0.069765909471058
859	216391	912	159061	-0.013984235952199
859	216391	920	93526	-0.0043224002034071
859	216391	925	154966	-0.12170815662129
859	216391	968	159075	-0.19829137827811
859	216391	976	93541	-0.12170815662129
859	216391	981	154981	0.21535723366387
859	216391	988	89446	0.066564963132469
859	216391	996	200550	-0.2538954738965
859	216391	1083	183687	-0.056794845061743
859	216391	1085	208263	0.037208485051231
859	216391	1087	215943	-0.12572074882603
859	216391	1303	89539	0.16558400471511
859	216391	1311	200643	0.032036613272311
859	216391	1328	151494	0.11814519213007
859	216391	1357	215502	0.14321359974816
859	216391	1379	215509	0.12725663606667
859	216391	1385	214486	-0.097960818269972
859	216391	1423	215523	-0.037045503606129
859	216391	1431	214501	0.16418664635837
860	217927	860	217927	4.6132723112128
860	217927	868	185163	-0.05499613322032
860	217927	870	209739	0.038291076729248
860	217927	871	215883	-0.13797275527203
860	217927	876	119629	-0.03375576918002
860	217927	883	214861	0.11674069533846
860	217927	890	160590	0.14121051368917
860	217927	894	203598	-0.186685307505
860	217927	899	119635	0.21210975508957
860	217927	906	214867	-0.058831780523108
860	217927	913	160597	-0.013984235952199
860	217927	917	203605	0.16171351258374
860	217927	921	95062	-0.0043224002034071
860	217927	929	202582	-0.079602882586266
860	217927	969	160611	-0.19829137827811
860	217927	973	203619	0.0057890666547705
860	217927	977	95077	-0.12170815662129
860	217927	985	202597	-0.12572074882603
860	217927	993	154470	0.021349022955955
860	217927	1056	217462	0.079657536133786
860	217927	1084	185223	-0.056794845061743
860	217927	1086	209799	0.037208485051231
860	217927	1087	215943	-0.022717938024697
860	217927	1308	154563	0.21582041123462
860	217927	1315	89029	0.13246720377209
860	217927	1319	153541	-0.019577930333079
860	217927	1325	88006	-0.0060513602847699
860	217927	1352	217549	0.24853913407381
860	217927	1371	217555	0.098464668072998
860	217927	1440	213990	0.19147288733833
861	232263	861	232263	5.0981439105009
861	232263	871	215883	-0.13183320620392
861	232263	872	231243	-0.11674069533846
861	232263	880	183117	-0.23773201118739
861	232263	882	207693	0.23006533139692
861	232263	888	117582	-0.07348080345792
861	232263	892	174926	0.14121051368917
861	232263	894	203598	-0.040251189368503
861	232263	903	183123	0.23006533139692
861	232263	905	207699	-0.0077548944825833
861	232263	911	117589	0.14121051368917
861	232263	915	174933	-0.013984235952199
861	232263	917	203605	-0.19829137827811
861	232263	923	109398	-0.0043224002034071
861	232263	927	170838	-0.12170815662129
861	232263	967	117603	-0.040251189368503
861	232263	971	174947	-0.19829137827811
861	232263	973	203619	0.11942537503178
861	232263	979	109413	-0.12170815662129
861	232263	983	170853	0.21535723366387
861	232263	990	105318	0.066564963132469
861	232263	996	200550	0.16558400471511
861	232263	1057	231798	0.079657536133786
861	232263	1087	215943	-0.11674069533846
861	232263	1088	231303	0.011568777015001
861	232263	1305	105411	0.16558400471511
861	232263	1311	200643	-0.010856852275617
861	232263	1320	167877	-0.019577930333079
861	232263	1326	102342	-0.0060513602847699
861	232263	1329	238023	-0.042005652743556
861	232263	1353	231885	0.24853913407381
861	232263	1372	231891	0.098464668072998
861	232263	1386	230358	-0.097960818269972
861	232263	1432	230373	0.16418664635837
862	112971	862	112971	5.2318586320875
862	112971	863	120139	-0.1545583225205
862	112971	864	123723	0.058048745510141
862	112971	873	96589	-0.05499613322032
862	112971	874	111949	-0.056794845061743
862	112971	884	63822	-0.03375576918002
862	112971	886	109902	0.066233601886043
862	112971	887	111438	-0.20072199628019
862	112971	896	96595	0.038291076729248
862	112971	897	111955	0.037208485051231
862	112971	933	105817	-0.010319776979581
862	112971	934	109401	0.069765909471058
862	112971	945	105306	-0.17839432997361
862	112971	963	63843	0.030560981281092
862	112971	965	109923	-0.024475500150336
862	112971	966	111459	-0.11867743526518
862	112971	1001	105321	0.03291519831455
862	112971	1010	81258	0.16558400471511
862	112971	1078	113031	-0.24246144416449
862	112971	1089	96651	-0.11674069533846
862	112971	1090	112011	0.011568777015001
862	112971	1305	105411	0.13401876855237
862	112971	1330	48585	-0.019577930333079
862	112971	1333	80841	-0.19248646627112
862	112971	1339	48074	-0.11814519213007
862	112971	1345	233931	-0.083966415659976
862	112971	1395	111066	0.097960818269972
862	112971	1442	111081	-0.16418664635837
862	112971	1451	109034	0.19147288733833
863	120139	863	120139	5.3923468090516
863	120139	864	123723	-0.14851240951568
863	120139	874	111949	-0.16104573197784
863	120139	875	118093	0.065446224256293
863	120139	876	119629	-0.26074921057529
863	120139	885	95566	-0.21210975508957
863	120139	897	111955	0.010806000508518
863	120139	898	118099	-0.031482624296421
863	120139	899	119635	-0.12444599937006
863	120139	930	62809	0.013984235952199
863	120139	933	105817	0.16171351258374
863	120139	935	116569	0.069765909471058
863	120139	943	89434	0.21298927408725
863	120139	964	95587	0.033002757670151
863	120139	999	89449	-0.034782608695652
863	120139	1008	56682	-0.021349022955955
863	120139	1013	104298	-0.2538954738965
863	120139	1017	246123	-0.19147288733833
863	120139	1079	120199	-0.24246144416449
863	120139	1090	112011	0.037208485051231
863	120139	1091	118155	-0.022717938024697
863	120139	1092	119691	-0.12572074882603
863	120139	1303	89539	-0.035920213950295
863	120139	1334	88009	-0.19248646627112
863	120139	1340	55242	-0.11814519213007
863	120139	1345	233931	0.14321359974816
863	120139	1389	119257	0.12725663606667
863	120139	1452	116202	0.19147288733833
864	123723	864	123723	5.3051106025934
864	123723	876	119629	-0.038266757211565
864	123723	887	111438	-0.29517538870236
864	123723	888	117582	0.16734871535427
864	123723	899	119635	-0.13806044054003
864	123723	932	95065	-0.19829137827811
864	123723	934	109401	0.16171351258374
864	123723	935	116569	-0.010319776979581
864	123723	942	62298	-0.12170815662129
864	123723	944	93018	0.21298927408725
864	123723	946	108378	-0.079602882586266
864	123723	966	111459	0.16641240783117
864	123723	967	117603	-0.024217403304939
864	123723	998	62313	0.21535723366387
864	123723	1000	93033	-0.034782608695652
864	123723	1002	108393	-0.12572074882603
864	123723	1009	60266	-0.021349022955955
864	123723	1012	92010	-0.16558400471511
864	123723	1017	246123	0.26552512044595
864	123723	1066	123258	0.079657536133786
864	123723	1080	123783	-0.24246144416449
864	123723	1092	119691	-0.12951217322343
864	123723	1302	62403	-0.12572074882603
864	123723	1304	93123	-0.035920213950295
864	123723	1306	108483	0.015128400711925
864	123723	1332	59337	0.019577930333079
864	123723	1344	221643	0.16111529971668
864	123723	1354	123342	0.05370509990556
864	123723	1420	123363	-0.092613759015323
865	162123	865	162123	5.270709382151
865	162123	866	177483	-0.24246144416449
865	162123	867	183627	0.27492543590606
865	162123	868	185163	-0.17387811283556
865	162123	870	209739	0.15334608166671
865	162123	871	215883	-0.17387811283556
865	162123	873	96589	0.20281571808158
865	162123	877	161101	-0.056794845061743
865	162123	884	63822	-0.052733282481566
865	162123	889	159054	0.066233601886043
865	162123	890	160590	-0.20072199628019
865	162123	896	96595	0.051777188352695
865	162123	900	161107	0.037208485051231
865	162123	936	154969	-0.010319776979581
865	162123	937	158553	0.069765909471058
865	162123	947	146778	-0.079602882586266
865	162123	948	154458	-0.17839432997361
865	162123	963	63843	-0.29517538870236
865	162123	968	159075	-0.024475500150336
865	162123	969	160611	-0.11867743526518
865	162123	1003	146793	-0.12572074882603
865	162123	1004	154473	0.03291519831455
865	162123	1014	146282	0.2538954738965
865	162123	1081	162183	-0.24246144416449
865	162123	1089	96651	-0.25941494072034
865	162123	1093	161163	0.011568777015001
865	162123	1307	146883	0.015128400711925
865	162123	1308	154563	0.13401876855237
865	162123	1338	32202	0.0060513602847699
865	162123	1344	221643	0.25722574596145
865	162123	1397	160218	0.097960818269972
865	162123	1444	160233	-0.16418664635837
865	162123	1453	158186	0.19147288733833
866	177483	866	177483	5.2062801932367
866	177483	867	183627	-0.35962843907834
866	177483	868	185163	0.028718307546936
866	177483	870	209739	-0.1172285997591
866	177483	872	231243	-0.17387811283556
866	177483	874	111949	0.20281571808158
866	177483	877	161101	-0.05499613322032
866	177483	878	175437	0.065446224256293
866	177483	879	176973	-0.26074921057529
866	177483	891	171342	-0.16734871535427
866	177483	897	111955	0.051777188352695
866	177483	900	161107	0.038291076729248
866	177483	901	175443	-0.031482624296421
866	177483	902	176979	-0.12444599937006
866	177483	930	62809	-0.14121051368917
866	177483	939	173913	0.069765909471058
866	177483	947	146778	0.21298927408725
866	177483	950	169818	-0.17839432997361
866	177483	970	171363	0.024217403304939
866	177483	1003	146793	-0.034782608695652
866	177483	1006	169833	0.03291519831455
866	177483	1082	177543	-0.24246144416449
866	177483	1090	112011	-0.25941494072034
866	177483	1093	161163	-0.11674069533846
866	177483	1094	175499	-0.022717938024697
866	177483	1095	177035	-0.12572074882603
866	177483	1307	146883	-0.035920213950295
866	177483	1310	169923	0.13401876855237
866	177483	1330	48585	0.13246720377209
866	177483	1336	145353	-0.19248646627112
866	177483	1345	233931	0.12725663606667
866	177483	1390	176601	0.12725663606667
866	177483	1455	173546	0.19147288733833
867	183627	867	183627	5.513882532418
867	183627	868	185163	-0.039076199919701
867	183627	871	215883	-0.1172285997591
867	183627	872	231243	0.15334608166671
867	183627	875	118093	0.20281571808158
867	183627	878	175437	-0.16104573197784
867	183627	880	183117	-0.26074921057529
867	183627	889	159054	-0.21210975508957
867	183627	891	171342	0.29517538870236
867	183627	893	182094	0.20072199628019
867	183627	898	118099	0.051777188352695
867	183627	901	175443	0.010806000508518
867	183627	903	183123	-0.12444599937006
867	183627	936	154969	0.19829137827811
867	183627	941	60762	-0.0043224002034071
867	183627	968	159075	0.033002757670151
867	183627	970	171363	-0.16641240783117
867	183627	972	182115	0.11867743526518
867	183627	997	60777	-0.12170815662129
867	183627	1008	56682	0.066564963132469
867	183627	1016	167786	-0.2538954738965
867	183627	1017	246123	-0.098511987815023
867	183627	1083	183687	-0.24246144416449
867	183627	1091	118155	-0.25941494072034
867	183627	1094	175499	0.037208485051231
867	183627	1096	183179	-0.12572074882603
867	183627	1301	60867	-0.079602882586266
867	183627	1337	151497	-0.19248646627112
867	183627	1391	182745	0.12725663606667
867	183627	1399	181722	-0.097960818269972
867	183627	1446	181737	0.16418664635837
868	185163	868	185163	4.4717009916095
868	185163	876	119629	0.20281571808158
868	185163	879	176973	-0.16104573197784
868	185163	880	183117	0.065446224256293
868	185163	890	160590	-0.21210975508957
868	185163	893	182094	-0.066233601886043
868	185163	899	119635	0.051777188352695
868	185163	902	176979	0.010806000508518
868	185163	903	183123	-0.031482624296421
868	185163	938	170841	0.16171351258374
868	185163	942	62298	-0.0043224002034071
868	185163	948	154458	0.21298927408725
868	185163	950	169818	-0.079602882586266
868	185163	969	160611	0.033002757670151
868	185163	972	182115	0.024475500150336
868	185163	998	62313	-0.12170815662129
868	185163	1004	154473	-0.034782608695652
868	185163	1006	169833	-0.12572074882603
868	185163	1015	153450	-0.16558400471511
868	185163	1017	246123	0.025960188193852
868	185163	1067	184698	0.079657536133786
868	185163	1084	185223	-0.24246144416449
868	185163	1092	119691	-0.25941494072034
868	185163	1095	177035	0.037208485051231
868	185163	1096	183179	-0.022717938024697
868	185163	1302	62403	-0.079602882586266
868	185163	1308	154563	-0.035920213950295
868	185163	1310	169923	0.015128400711925
868	185163	1331	56265	0.13246720377209
868	185163	1340	55242	-0.0060513602847699
868	185163	1345	233931	0.076050386077272
868	185163	1355	184782	0.05370509990556
868	185163	1421	184803	-0.092613759015323
868	185163	1456	181226	0.19147288733833
869	208203	869	208203	5.0108314263921
869	208203	870	209739	-0.039076199919701
869	208203	871	215883	0.028718307546936
869	208203	872	231243	-0.17387811283556
869	208203	878	175437	0.17060767861683
869	208203	881	204109	-0.038266757211565
869	208203	882	207693	-0.26074921057529
869	208203	886	109902	0.052733282481566
869	208203	889	159054	0.03375576918002
869	208203	895	206670	0.20072199628019
869	208203	901	175443	-0.16104573197784
869	208203	904	204115	-0.13806044054003
869	208203	905	207699	-0.12444599937006
869	208203	931	93529	-0.14121051368917
869	208203	947	146778	-0.12170815662129
869	208203	951	200538	-0.17839432997361
869	208203	965	109923	0.29517538870236
869	208203	968	159075	-0.030560981281092
869	208203	974	206691	0.11867743526518
869	208203	1003	146793	0.21535723366387
869	208203	1007	200553	0.03291519831455
869	208203	1010	81258	0.066564963132469
869	208203	1085	208263	-0.24246144416449
869	208203	1094	175499	-0.056794845061743
869	208203	1097	204171	-0.12951217322343
869	208203	1098	207755	-0.12572074882603
869	208203	1307	146883	-0.12572074882603
869	208203	1311	200643	0.13401876855237
869	208203	1343	143306	0.11814519213007
869	208203	1344	221643	0.17572225269502
869	208203	1392	207321	0.12725663606667
869	208203	1401	206298	-0.097960818269972
869	208203	1448	206313	0.16418664635837
870	209739	870	209739	4.933180778032
870	209739	871	215883	-0.35962843907834
870	209739	872	231243	0.27492543590606
870	209739	879	176973	0.17060767861683
870	209739	882	207693	0.065446224256293
870	209739	887	111438	0.052733282481566
870	209739	890	160590	0.03375576918002
870	209739	894	203598	-0.16734871535427
870	209739	895	206670	-0.066233601886043
870	209739	902	176979	-0.16104573197784
870	209739	905	207699	-0.031482624296421
870	209739	932	95065	-0.14121051368917
870	209739	940	202585	0.010319776979581
870	209739	966	111459	0.29517538870236
870	209739	969	160611	-0.030560981281092
870	209739	973	203619	0.024217403304939
870	209739	974	206691	0.024475500150336
870	209739	1014	146282	0.021349022955955
870	209739	1068	209274	0.079657536133786
870	209739	1086	209799	-0.24246144416449
870	209739	1095	177035	-0.056794845061743
870	209739	1098	207755	-0.022717938024697
870	209739	1333	80841	0.13246720377209
870	209739	1336	145353	-0.019577930333079
870	209739	1341	79818	-0.0060513602847699
870	209739	1344	221643	-0.046306879507661
870	209739	1345	233931	0.051372870298956
870	209739	1356	209358	0.05370509990556
870	209739	1422	209379	-0.092613759015323
870	209739	1458	205802	0.19147288733833
871	215883	871	215883	4.896160691584
871	215883	872	231243	-0.24246144416449
871	215883	880	183117	0.17060767861683
871	215883	882	207693	-0.16104573197784
871	215883	883	214861	-0.056794845061743
871	215883	888	117582	0.052733282481566
871	215883	894	203598	0.29517538870236
871	215883	903	183123	-0.16104573197784
871	215883	905	207699	0.010806000508518
871	215883	906	214867	0.037208485051231
871	215883	937	158553	-0.013984235952199
871	215883	944	93018	-0.0043224002034071
871	215883	948	154458	-0.12170815662129
871	215883	951	200538	-0.079602882586266
871	215883	967	117603	0.29517538870236
871	215883	973	203619	-0.16641240783117
871	215883	1000	93033	-0.12170815662129
871	215883	1004	154473	0.21535723366387
871	215883	1007	200553	-0.12572074882603
871	215883	1011	88938	0.066564963132469
871	215883	1017	246123	0.15576112916311
871	215883	1069	215418	0.079657536133786
871	215883	1087	215943	-0.24246144416449
871	215883	1096	183179	-0.056794845061743
871	215883	1098	207755	0.037208485051231
871	215883	1099	214923	0.011568777015001
871	215883	1304	93123	-0.079602882586266
871	215883	1308	154563	-0.12572074882603
871	215883	1311	200643	0.015128400711925
871	215883	1337	151497	-0.019577930333079
871	215883	1342	85962	-0.0060513602847699
871	215883	1344	221643	-0.042005652743556
871	215883	1357	215502	0.05370509990556
871	215883	1402	213978	-0.097960818269972
871	215883	1423	215523	-0.092613759015323
871	215883	1449	213993	0.16418664635837
872	231243	872	231243	5.2985507246377
872	231243	883	214861	-0.05499613322032
872	231243	893	182094	-0.03375576918002
872	231243	895	206670	0.21210975508957
872	231243	906	214867	0.038291076729248
872	231243	935	116569	0.14121051368917
872	231243	939	173913	-0.013984235952199
872	231243	940	202585	-0.19829137827811
872	231243	946	108378	-0.0043224002034071
872	231243	950	169818	-0.12170815662129
872	231243	951	200538	0.21298927408725
872	231243	972	182115	0.030560981281092
872	231243	974	206691	-0.033002757670151
872	231243	1002	108393	-0.12170815662129
872	231243	1006	169833	0.21535723366387
872	231243	1007	200553	-0.034782608695652
872	231243	1013	104298	0.066564963132469
872	231243	1016	167786	-0.021349022955955
872	231243	1017	246123	-0.027784127704597
872	231243	1070	230778	0.079657536133786
872	231243	1088	231303	-0.24246144416449
872	231243	1099	214923	-0.11674069533846
872	231243	1306	108483	-0.079602882586266
872	231243	1310	169923	-0.12572074882603
872	231243	1311	200643	-0.035920213950295
872	231243	1335	102345	-0.13246720377209
872	231243	1345	233931	0.11429742089666
872	231243	1358	230862	0.05370509990556
872	231243	1394	230361	-0.12725663606667
872	231243	1424	230883	-0.092613759015323
873	96589	873	96589	5.836740401729
873	96589	874	111949	-0.24246144416449
873	96589	875	118093	0.27492543590606
873	96589	876	119629	-0.17387811283556
873	96589	884	63822	0.20281571808158
873	96589	885	95566	-0.25941494072034
873	96589	907	63829	-0.16104573197784
873	96589	908	95573	0.037208485051231
873	96589	931	93529	-0.058831780523108
873	96589	932	95065	-0.069765909471058
873	96589	954	81244	-0.079602882586266
873	96589	955	88924	-0.17839432997361
873	96589	976	93541	-0.024475500150336
873	96589	977	95077	-0.11867743526518
873	96589	999	89449	-0.12897736499297
873	96589	1000	93033	0.18764550115257
873	96589	1021	80748	0.2538954738965
873	96589	1100	63885	-0.056794845061743
873	96589	1101	95629	0.011568777015001
873	96589	1314	81349	0.015128400711925
873	96589	1315	89029	0.13401876855237
873	96589	1333	80841	0.032036613272311
873	96589	1346	31692	-0.11814519213007
873	96589	1352	217549	-0.083966415659976
873	96589	1403	94684	0.097960818269972
873	96589	1460	92652	0.19147288733833
874	111949	874	111949	5.5464022374778
874	111949	875	118093	-0.35962843907834
874	111949	876	119629	0.028718307546936
874	111949	885	95566	0.20675408622762
874	111949	886	109902	-0.29354906564439
874	111949	887	111438	-0.13502307672008
874	111949	908	95573	0.038291076729248
874	111949	909	109909	-0.031482624296421
874	111949	910	111445	-0.12444599937006
874	111949	930	62809	-0.23006533139692
874	111949	933	105817	-0.16590246981164
874	111949	954	81244	0.21298927408725
874	111949	957	104284	-0.17839432997361
874	111949	975	62821	0.030560981281092
874	111949	978	105829	0.024217403304939
874	111949	1002	108393	0.18764550115257
874	111949	1018	48492	-0.021349022955955
874	111949	1026	237933	-0.19147288733833
874	111949	1101	95629	-0.11674069533846
874	111949	1102	109965	-0.022717938024697
874	111949	1103	111501	-0.12572074882603
874	111949	1314	81349	-0.035920213950295
874	111949	1317	104389	0.13401876855237
874	111949	1330	48585	0.21582041123462
874	111949	1347	47052	-0.11814519213007
874	111949	1442	111081	0.037045503606129
874	111949	1462	108012	0.19147288733833
875	118093	875	118093	5.2086956521739
875	118093	876	119629	-0.039076199919701
875	118093	886	109902	0.051777188352695
875	118093	888	117582	-0.13502307672008
875	118093	909	109909	0.010806000508518
875	118093	911	117589	-0.12444599937006
875	118093	931	93529	-0.0077548944825833
875	118093	933	105817	0.033002757670151
875	118093	935	116569	0.069765909471058
875	118093	952	56668	0.12170815662129
875	118093	961	246109	-0.25189924697993
875	118093	976	93541	0.033002757670151
875	118093	978	105829	-0.16641240783117
875	118093	980	116581	0.11867743526518
875	118093	997	60777	-0.19829137827811
875	118093	999	89449	0.11942537503178
875	118093	1023	102252	-0.2538954738965
875	118093	1102	109965	0.037208485051231
875	118093	1104	117645	-0.12572074882603
875	118093	1312	56773	0.12572074882603
875	118093	1335	102345	-0.032036613272311
875	118093	1348	53196	-0.11814519213007
875	118093	1353	231885	0.14321359974816
875	118093	1405	116188	-0.097960818269972
875	118093	1443	117225	0.037045503606129
876	119629	876	119629	4.8712433257056
876	119629	887	111438	0.051777188352695
876	119629	888	117582	-0.29354906564439
876	119629	910	111445	0.010806000508518
876	119629	911	117589	-0.031482624296421
876	119629	932	95065	-0.0077548944825833
876	119629	935	116569	0.058831780523108
876	119629	955	88924	0.21298927408725
876	119629	957	104284	-0.079602882586266
876	119629	961	246109	0.066381280111489
876	119629	977	95077	0.033002757670151
876	119629	980	116581	0.024475500150336
876	119629	998	62313	-0.19829137827811
876	119629	1001	105321	-0.0057890666547705
876	119629	1019	56172	-0.021349022955955
876	119629	1022	87916	-0.16558400471511
876	119629	1071	119164	0.079657536133786
876	119629	1103	111501	0.037208485051231
876	119629	1104	117645	-0.022717938024697
876	119629	1315	89029	-0.035920213950295
876	119629	1317	104389	0.015128400711925
876	119629	1331	56265	0.21582041123462
876	119629	1334	88009	-0.010856852275617
876	119629	1352	217549	0.16111529971668
876	119629	1389	119257	-0.098464668072998
876	119629	1427	119269	-0.092613759015323
876	119629	1463	115692	0.19147288733833
877	161101	877	161101	5.5593948639715
877	161101	879	176973	-0.29656750572082
877	161101	883	214861	-0.17387811283556
877	161101	885	95566	0.095092804474956
877	161101	889	159054	-0.29354906564439
877	161101	890	160590	-0.13502307672008
877	161101	908	95573	0.051777188352695
877	161101	912	159061	-0.031482624296421
877	161101	913	160597	-0.12444599937006
877	161101	930	62809	0.21210975508957
877	161101	936	154969	-0.16590246981164
877	161101	959	153436	-0.17839432997361
877	161101	975	62821	-0.29517538870236
877	161101	981	154981	0.024217403304939
877	161101	1003	146793	0.0057890666547705
877	161101	1005	157545	0.18764550115257
877	161101	1024	145260	0.2538954738965
877	161101	1101	95629	-0.25941494072034
877	161101	1105	159117	-0.022717938024697
877	161101	1106	160653	-0.12572074882603
877	161101	1319	153541	0.13401876855237
877	161101	1336	145353	0.032036613272311
877	161101	1351	188877	-0.037045503606129
877	161101	1352	217549	0.12725663606667
877	161101	1444	160233	0.037045503606129
877	161101	1465	157164	0.19147288733833
878	175437	878	175437	4.8196796338673
878	175437	879	176973	-0.039076199919701
878	175437	880	183117	0.028718307546936
878	175437	882	207693	-0.1172285997591
878	175437	886	109902	0.095092804474956
878	175437	889	159054	0.20675408622762
878	175437	891	171342	-0.16734871535427
878	175437	892	174926	-0.13502307672008
878	175437	909	109909	0.051777188352695
878	175437	912	159061	0.038291076729248
878	175437	914	171349	-0.13806044054003
878	175437	915	174933	-0.12444599937006
878	175437	939	173913	0.069765909471058
878	175437	960	167772	-0.17839432997361
878	175437	984	173925	0.11867743526518
878	175437	997	60777	-0.040251189368503
878	175437	1003	146793	0.11942537503178
878	175437	1018	48492	0.066564963132469
878	175437	1026	237933	-0.098511987815023
878	175437	1102	109965	-0.25941494072034
878	175437	1105	159117	-0.11674069533846
878	175437	1107	171405	-0.12951217322343
878	175437	1108	174989	-0.12572074882603
878	175437	1320	167877	0.13401876855237
878	175437	1330	48585	-0.16558400471511
878	175437	1351	188877	0.17572225269502
878	175437	1353	231885	0.12725663606667
878	175437	1408	173532	-0.097960818269972
878	175437	1445	174569	0.037045503606129
879	176973	879	176973	5.4467581998474
879	176973	880	183117	-0.35962843907834
879	176973	887	111438	0.095092804474956
879	176973	890	160590	0.20675408622762
879	176973	892	174926	-0.29354906564439
879	176973	910	111445	0.051777188352695
879	176973	913	160597	0.038291076729248
879	176973	915	174933	-0.031482624296421
879	176973	938	170841	-0.16590246981164
879	176973	939	173913	0.058831780523108
879	176973	958	146268	0.21298927408725
879	176973	983	170853	0.024217403304939
879	176973	984	173925	0.024475500150336
879	176973	998	62313	-0.040251189368503
879	176973	1006	169833	0.12897736499297
879	176973	1024	145260	-0.16558400471511
879	176973	1026	237933	0.025960188193852
879	176973	1072	176508	0.079657536133786
879	176973	1103	111501	-0.25941494072034
879	176973	1106	160653	-0.11674069533846
879	176973	1108	174989	-0.022717938024697
879	176973	1318	146373	-0.035920213950295
879	176973	1336	145353	-0.010856852275617
879	176973	1347	47052	-0.0060513602847699
879	176973	1351	188877	-0.046306879507661
879	176973	1390	176601	-0.098464668072998
879	176973	1428	176613	-0.092613759015323
879	176973	1467	173036	0.19147288733833
880	183117	880	183117	4.7644291889143
880	183117	888	117582	0.095092804474956
880	183117	892	174926	0.051777188352695
880	183117	893	182094	-0.25941494072034
880	183117	911	117589	0.051777188352695
880	183117	915	174933	0.010806000508518
880	183117	916	182101	0.037208485051231
880	183117	937	158553	-0.0077548944825833
880	183117	938	170841	0.033002757670151
880	183117	953	60252	-0.0043224002034071
880	183117	960	167772	-0.079602882586266
880	183117	961	246109	0.027322309485765
880	183117	982	158565	0.033002757670151
880	183117	983	170853	-0.16641240783117
880	183117	1004	154473	0.11942537503178
880	183117	1019	56172	0.066564963132469
880	183117	1025	151404	-0.16558400471511
880	183117	1073	182652	0.079657536133786
880	183117	1104	117645	-0.25941494072034
880	183117	1108	174989	0.037208485051231
880	183117	1109	182157	0.011568777015001
880	183117	1313	60357	-0.079602882586266
880	183117	1320	167877	0.015128400711925
880	183117	1331	56265	-0.16558400471511
880	183117	1337	151497	-0.010856852275617
880	183117	1348	53196	-0.0060513602847699
880	183117	1351	188877	-0.042005652743556
880	183117	1353	231885	0.076050386077272
880	183117	1391	182745	-0.098464668072998
880	183117	1409	181212	-0.097960818269972
880	183117	1429	182757	-0.092613759015323
881	204109	881	204109	4.9909738113399
881	204109	882	207693	-0.14851240951568
881	204109	883	214861	0.058048745510141
881	204109	891	171342	0.20281571808158
881	204109	894	203598	-0.13502307672008
881	204109	914	171349	-0.16104573197784
881	204109	917	203605	-0.12444599937006
881	204109	933	105817	-0.21210975508957
881	204109	936	154969	0.23006533139692
881	204109	940	202585	0.069765909471058
881	204109	954	81244	0.0043224002034071
881	204109	978	105829	0.29517538870236
881	204109	981	154981	-0.030560981281092
881	204109	985	202597	0.11867743526518
881	204109	999	89449	-0.040251189368503
881	204109	1003	146793	-0.19829137827811
881	204109	1007	200553	-0.18764550115257
881	204109	1107	171405	-0.056794845061743
881	204109	1110	203661	-0.12572074882603
881	204109	1314	81349	0.079602882586266
881	204109	1350	139212	0.11814519213007
881	204109	1352	217549	0.17572225269502
881	204109	1353	231885	-0.037045503606129
881	204109	1410	202204	-0.097960818269972
881	204109	1447	203241	0.037045503606129
881	204109	1468	200172	-0.19147288733833
882	207693	882	207693	5.1565217391304
882	207693	883	214861	-0.1545583225205
882	207693	892	174926	0.20281571808158
882	207693	894	203598	-0.16734871535427
882	207693	895	206670	-0.25941494072034
882	207693	915	174933	-0.16104573197784
882	207693	917	203605	-0.13806044054003
882	207693	918	206677	0.037208485051231
882	207693	934	109401	-0.21210975508957
882	207693	937	158553	0.23006533139692
882	207693	958	146268	-0.12170815662129
882	207693	979	109413	0.29517538870236
882	207693	982	158565	-0.030560981281092
882	207693	1000	93033	-0.040251189368503
882	207693	1007	200553	0.12897736499297
882	207693	1021	80748	0.066564963132469
882	207693	1026	237933	0.15576112916311
882	207693	1074	207228	0.079657536133786
882	207693	1108	174989	-0.056794845061743
882	207693	1110	203661	-0.12951217322343
882	207693	1111	206733	0.011568777015001
882	207693	1318	146373	-0.12572074882603
882	207693	1333	80841	-0.16558400471511
882	207693	1349	77772	-0.0060513602847699
882	207693	1353	231885	0.051372870298956
882	207693	1392	207321	-0.098464668072998
882	207693	1411	205788	-0.097960818269972
882	207693	1430	207333	-0.092613759015323
883	214861	883	214861	5.0141876430206
883	214861	893	182094	0.20281571808158
883	214861	895	206670	0.051777188352695
883	214861	916	182101	-0.16104573197784
883	214861	918	206677	0.010806000508518
883	214861	935	116569	-0.21210975508957
883	214861	940	202585	0.033002757670151
883	214861	956	91996	-0.0043224002034071
883	214861	959	153436	-0.12170815662129
883	214861	961	246109	0.14641268035202
883	214861	980	116581	0.29517538870236
883	214861	985	202597	-0.16641240783117
883	214861	1005	157545	0.19829137827811
883	214861	1007	200553	0.0057890666547705
883	214861	1022	87916	0.066564963132469
883	214861	1025	151404	-0.021349022955955
883	214861	1075	214396	0.079657536133786
883	214861	1109	182157	-0.056794845061743
883	214861	1111	206733	0.037208485051231
883	214861	1316	92101	-0.079602882586266
883	214861	1319	153541	-0.12572074882603
883	214861	1334	88009	-0.16558400471511
883	214861	1337	151497	0.21582041123462
883	214861	1352	217549	0.11429742089666
883	214861	1393	214489	-0.098464668072998
883	214861	1431	214501	-0.092613759015323
883	214861	1449	213993	-0.037045503606129
884	63822	884	63822	4.6258581235698
884	63822	887	111438	-0.15334608166671
884	63822	888	117582	0.17387811283556
884	63822	919	62806	0.037208485051231
884	63822	941	60762	-0.058831780523108
884	63822	942	62298	-0.069765909471058
884	63822	952	56668	0.010319776979581
884	63822	953	60252	-0.069765909471058
884	63822	986	60774	-0.024475500150336
884	63822	987	62310	-0.11867743526518
884	63822	1008	56682	-0.12897736499297
884	63822	1009	60266	0.18764550115257
884	63822	1018	48492	0.12572074882603
884	63822	1019	56172	-0.03291519831455
884	63822	1112	62862	0.011568777015001
884	63822	1321	48582	0.015128400711925
884	63822	1322	56262	0.13401876855237
884	63822	1338	32202	-0.010856852275617
884	63822	1339	48074	0.032036613272311
884	63822	1346	31692	-0.19248646627112
884	63822	1354	123342	-0.25722574596145
884	63822	1355	184782	-0.083966415659976
884	63822	1459	61932	0.16418664635837
885	95566	885	95566	5.316984490211
885	95566	887	111438	-0.29656750572082
885	95566	919	62806	-0.16104573197784
885	95566	920	93526	-0.031482624296421
885	95566	921	95062	-0.12444599937006
885	95566	943	89434	-0.16590246981164
885	95566	954	81244	0.16171351258374
885	95566	956	91996	-0.069765909471058
885	95566	988	89446	0.024217403304939
885	95566	1010	81258	0.0057890666547705
885	95566	1012	92010	0.18764550115257
885	95566	1022	87916	-0.03291519831455
885	95566	1027	221550	-0.19147288733833
885	95566	1112	62862	-0.056794845061743
885	95566	1113	93582	-0.022717938024697
885	95566	1114	95118	-0.12572074882603
885	95566	1325	88006	0.13401876855237
885	95566	1338	32202	0.21582041123462
885	95566	1341	79818	0.032036613272311
885	95566	1354	123342	-0.037045503606129
885	95566	1356	209358	-0.14321359974816
885	95566	1403	94684	-0.12725663606667
885	95566	1450	94698	0.037045503606129
886	109902	886	109902	5.2067124332571
886	109902	887	111438	-0.039076199919701
886	109902	888	117582	0.028718307546936
886	109902	920	93526	0.038291076729248
886	109902	922	105814	-0.13806044054003
886	109902	923	109398	-0.12444599937006
886	109902	941	60762	-0.23006533139692
886	109902	946	108378	0.069765909471058
886	109902	954	81244	-0.19829137827811
886	109902	962	237918	-0.25189924697993
886	109902	986	60774	0.030560981281092
886	109902	991	108390	0.11867743526518
886	109902	1010	81258	0.11942537503178
886	109902	1018	48492	0.21535723366387
886	109902	1023	102252	-0.03291519831455
886	109902	1113	93582	-0.11674069533846
886	109902	1115	105870	-0.12951217322343
886	109902	1116	109454	-0.12572074882603
886	109902	1321	48582	0.12572074882603
886	109902	1326	102342	0.13401876855237
886	109902	1349	77772	0.19248646627112
886	109902	1354	123342	0.17572225269502
886	109902	1358	230862	0.083966415659976
886	109902	1404	109020	-0.12725663606667
886	109902	1451	109034	0.037045503606129
886	109902	1462	108012	-0.16418664635837
887	111438	887	111438	5.5385964912281
887	111438	888	117582	-0.35962843907834
887	111438	921	95062	0.038291076729248
887	111438	923	109398	-0.031482624296421
887	111438	942	62298	-0.23006533139692
887	111438	945	105306	-0.16590246981164
887	111438	946	108378	0.058831780523108
887	111438	957	104284	-0.010319776979581
887	111438	962	237918	0.066381280111489
887	111438	987	62310	0.030560981281092
887	111438	990	105318	0.024217403304939
887	111438	991	108390	0.024475500150336
887	111438	1013	104298	0.12897736499297
887	111438	1021	80748	0.034782608695652
887	111438	1028	233838	-0.26552512044595
887	111438	1114	95118	-0.11674069533846
887	111438	1116	109454	-0.022717938024697
887	111438	1324	80838	-0.035920213950295
887	111438	1339	48074	0.21582041123462
887	111438	1341	79818	-0.010856852275617
887	111438	1347	47052	-0.019577930333079
887	111438	1354	123342	-0.046306879507661
887	111438	1356	209358	0.16111529971668
887	111438	1395	111066	-0.098464668072998
887	111438	1433	111078	-0.092613759015323
888	117582	888	117582	5.3639715230104
888	117582	923	109398	0.010806000508518
888	117582	924	116566	0.037208485051231
888	117582	944	93018	-0.0077548944825833
888	117582	945	105306	0.033002757670151
888	117582	953	60252	-0.013984235952199
888	117582	955	88924	-0.19829137827811
888	117582	989	93030	0.033002757670151
888	117582	990	105318	-0.16641240783117
888	117582	1009	60266	-0.19829137827811
888	117582	1011	88938	0.11942537503178
888	117582	1019	56172	0.21535723366387
888	117582	1023	102252	0.12572074882603
888	117582	1116	109454	0.037208485051231
888	117582	1117	116622	0.011568777015001
888	117582	1322	56262	0.12572074882603
888	117582	1326	102342	0.015128400711925
888	117582	1342	85962	-0.010856852275617
888	117582	1348	53196	-0.019577930333079
888	117582	1354	123342	-0.042005652743556
888	117582	1357	215502	0.16111529971668
888	117582	1396	117210	-0.098464668072998
888	117582	1434	117222	-0.092613759015323
888	117582	1463	115692	-0.16418664635837
889	159054	889	159054	5.1482583269769
889	159054	890	160590	-0.039076199919701
889	159054	892	174926	-0.29656750572082
889	159054	893	182094	0.17387811283556
889	159054	895	206670	-0.15334608166671
889	159054	920	93526	0.051777188352695
889	159054	925	154966	-0.13806044054003
889	159054	926	158550	-0.12444599937006
889	159054	941	60762	0.21210975508957
889	159054	947	146778	-0.033002757670151
889	159054	949	157530	0.069765909471058
889	159054	986	60774	-0.29517538870236
889	159054	992	146790	0.16641240783117
889	159054	994	157542	0.11867743526518
889	159054	1025	151404	-0.03291519831455
889	159054	1027	221550	-0.098511987815023
889	159054	1113	93582	-0.25941494072034
889	159054	1118	155022	-0.12951217322343
889	159054	1119	158606	-0.12572074882603
889	159054	1328	151494	0.13401876855237
889	159054	1338	32202	-0.16558400471511
889	159054	1343	143306	0.032036613272311
889	159054	1357	215502	0.12725663606667
889	159054	1406	158172	-0.12725663606667
889	159054	1453	158186	0.037045503606129
889	159054	1465	157164	-0.16418664635837
890	160590	890	160590	4.6941011950165
890	160590	893	182094	-0.27492543590606
890	160590	921	95062	0.051777188352695
890	160590	926	158550	-0.031482624296421
890	160590	942	62298	0.21210975508957
890	160590	948	154458	-0.16590246981164
890	160590	949	157530	0.058831780523108
890	160590	958	146268	0.16171351258374
890	160590	959	153436	-0.010319776979581
890	160590	987	62310	-0.29517538870236
890	160590	993	154470	0.024217403304939
890	160590	994	157542	0.024475500150336
890	160590	1014	146282	0.0057890666547705
890	160590	1015	153450	0.12897736499297
890	160590	1024	145260	-0.12572074882603
890	160590	1027	221550	0.025960188193852
890	160590	1114	95118	-0.25941494072034
890	160590	1119	158606	-0.022717938024697
890	160590	1327	145350	-0.015128400711925
890	160590	1346	31692	-0.13246720377209
890	160590	1355	184782	-0.051372870298956
890	160590	1356	209358	-0.076050386077272
890	160590	1397	160218	-0.098464668072998
890	160590	1435	160230	-0.092613759015323
891	171342	891	171342	4.9833460462751
891	171342	892	174926	-0.14851240951568
891	171342	893	182094	0.058048745510141
891	171342	894	203598	-0.1172285997591
891	171342	922	105814	0.051777188352695
891	171342	925	154966	0.038291076729248
891	171342	927	170838	-0.12444599937006
891	171342	947	146778	0.0077548944825833
891	171342	950	169818	0.069765909471058
891	171342	952	56668	0.14121051368917
891	171342	960	167772	0.069765909471058
891	171342	992	146790	-0.033002757670151
891	171342	995	169830	0.11867743526518
891	171342	1008	56682	-0.040251189368503
891	171342	1016	167786	-0.18764550115257
891	171342	1018	48492	-0.12170815662129
891	171342	1028	233838	-0.098511987815023
891	171342	1115	105870	-0.25941494072034
891	171342	1118	155022	-0.11674069533846
891	171342	1120	170894	-0.12572074882603
891	171342	1321	48582	0.079602882586266
891	171342	1350	139212	0.19248646627112
891	171342	1355	184782	0.17572225269502
891	171342	1358	230862	0.25722574596145
891	171342	1407	170460	-0.12725663606667
891	171342	1454	170474	0.037045503606129
891	171342	1466	169452	-0.16418664635837
892	174926	892	174926	5.0382913806255
892	174926	893	182094	-0.1545583225205
892	174926	923	109398	0.051777188352695
892	174926	926	158550	0.038291076729248
892	174926	927	170838	-0.13806044054003
892	174926	928	173910	0.037208485051231
892	174926	953	60252	0.14121051368917
892	174926	958	146268	-0.19829137827811
892	174926	960	167772	-0.010319776979581
892	174926	962	237918	0.027322309485765
892	174926	1009	60266	-0.040251189368503
892	174926	1014	146282	0.11942537503178
892	174926	1016	167786	0.12897736499297
892	174926	1116	109454	-0.25941494072034
892	174926	1119	158606	-0.11674069533846
892	174926	1120	170894	-0.12951217322343
892	174926	1121	173966	0.011568777015001
892	174926	1339	48074	-0.16558400471511
892	174926	1343	143306	-0.010856852275617
892	174926	1398	174554	-0.098464668072998
892	174926	1436	174566	-0.092613759015323
892	174926	1467	173036	-0.16418664635837
893	182094	893	182094	5.4672768878719
893	182094	924	116566	0.051777188352695
893	182094	928	173910	0.010806000508518
893	182094	949	157530	-0.0077548944825833
893	182094	950	169818	0.033002757670151
893	182094	959	153436	-0.19829137827811
893	182094	960	167772	0.16171351258374
893	182094	994	157542	0.033002757670151
893	182094	995	169830	-0.16641240783117
893	182094	1015	153450	0.11942537503178
893	182094	1016	167786	0.0057890666547705
893	182094	1020	59244	0.12170815662129
893	182094	1025	151404	-0.034782608695652
893	182094	1117	116622	-0.25941494072034
893	182094	1121	173966	0.037208485051231
893	182094	1323	59334	-0.079602882586266
893	182094	1328	151494	0.035920213950295
893	182094	1340	55242	-0.16558400471511
893	182094	1348	53196	0.13246720377209
893	182094	1355	184782	0.11429742089666
893	182094	1358	230862	0.076050386077272
893	182094	1399	181722	-0.098464668072998
893	182094	1409	181212	0.12725663606667
893	182094	1437	181734	-0.092613759015323
893	182094	1456	181226	-0.037045503606129
894	203598	894	203598	5.150114416476
894	203598	895	206670	-0.097134129917569
894	203598	927	170838	-0.16104573197784
894	203598	929	202582	0.037208485051231
894	203598	945	105306	-0.21210975508957
894	203598	948	154458	0.23006533139692
894	203598	951	200538	-0.058831780523108
894	203598	955	88924	0.14121051368917
894	203598	958	146268	-0.013984235952199
894	203598	990	105318	0.29517538870236
894	203598	993	154470	-0.030560981281092
894	203598	996	200550	-0.024475500150336
894	203598	1011	88938	-0.040251189368503
894	203598	1014	146282	-0.19829137827811
894	203598	1021	80748	-0.12170815662129
894	203598	1028	233838	0.15576112916311
894	203598	1120	170894	-0.056794845061743
894	203598	1122	202638	0.011568777015001
894	203598	1324	80838	0.079602882586266
894	203598	1350	139212	0.019577930333079
894	203598	1356	209358	0.042005652743556
894	203598	1357	215502	0.046306879507661
894	203598	1400	203226	-0.098464668072998
894	203598	1438	203238	-0.092613759015323
894	203598	1469	201708	-0.16418664635837
895	206670	895	206670	5.6312484108823
895	206670	928	173910	-0.16104573197784
895	206670	929	202582	-0.13806044054003
895	206670	946	108378	-0.21210975508957
895	206670	949	157530	0.23006533139692
895	206670	951	200538	0.16590246981164
895	206670	956	91996	0.14121051368917
895	206670	962	237918	0.14641268035202
895	206670	991	108390	0.29517538870236
895	206670	994	157542	-0.030560981281092
895	206670	996	200550	-0.024217403304939
895	206670	1012	92010	-0.040251189368503
895	206670	1024	145260	-0.21535723366387
895	206670	1027	221550	0.027784127704597
895	206670	1121	173966	-0.056794845061743
895	206670	1122	202638	-0.12951217322343
895	206670	1327	145350	-0.12572074882603
895	206670	1341	79818	-0.16558400471511
895	206670	1343	143306	0.21582041123462
895	206670	1349	77772	0.13246720377209
895	206670	1356	209358	0.11429742089666
895	206670	1358	230862	0.051372870298956
895	206670	1401	206298	-0.098464668072998
895	206670	1411	205788	0.12725663606667
895	206670	1439	206310	-0.092613759015323
895	206670	1458	205802	-0.037045503606129
896	96595	896	96595	5.3986270022883
896	96595	897	111955	-0.24246144416449
896	96595	898	118099	0.27492543590606
896	96595	899	119635	-0.17387811283556
896	96595	907	63829	0.17060767861683
896	96595	908	95573	-0.056794845061743
896	96595	920	93526	0.066233601886043
896	96595	921	95062	-0.20072199628019
896	96595	931	93529	0.11674069533846
896	96595	932	95065	-0.14198711265436
896	96595	943	89434	-0.2985108096985
896	96595	944	93018	0.16558400471511
896	96595	963	63843	-0.038266757211565
896	96595	964	95587	-0.12951217322343
896	96595	1031	81265	-0.12572074882603
896	96595	1032	88945	0.03291519831455
896	96595	1041	80754	0.2538954738965
896	96595	1089	96651	-0.1545583225205
896	96595	1123	63891	-0.056794845061743
896	96595	1124	95635	0.011568777015001
896	96595	1303	89539	-0.00088990592423087
896	96595	1304	93123	0.11550965184553
896	96595	1359	32209	-0.019577930333079
896	96595	1365	31698	-0.11814519213007
896	96595	1371	217555	-0.083966415659976
896	96595	1471	94705	-0.16418664635837
896	96595	1481	92658	0.19147288733833
897	111955	897	111955	5.2420798372743
897	111955	898	118099	-0.35962843907834
897	111955	899	119635	0.028718307546936
897	111955	908	95573	-0.05499613322032
897	111955	909	109909	0.065446224256293
897	111955	910	111445	-0.26074921057529
897	111955	919	62806	-0.03375576918002
897	111955	922	105814	-0.16734871535427
897	111955	930	62809	0.23773201118739
897	111955	933	105817	-0.024202022291444
897	111955	946	108378	0.16558400471511
897	111955	964	95587	0.031352619786643
897	111955	965	109923	0.020872776660854
897	111955	966	111459	-0.050604228427565
897	111955	1031	81265	-0.034782608695652
897	111955	1034	104305	0.03291519831455
897	111955	1038	48498	-0.021349022955955
897	111955	1046	237939	-0.19147288733833
897	111955	1090	112011	-0.1545583225205
897	111955	1124	95635	-0.11674069533846
897	111955	1125	109971	-0.022717938024697
897	111955	1126	111507	-0.12572074882603
897	111955	1306	108483	0.11550965184553
897	111955	1362	79825	-0.19248646627112
897	111955	1366	47058	-0.11814519213007
897	111955	1395	111066	-0.14321359974816
897	111955	1483	108018	0.19147288733833
898	118099	898	118099	5.6519959318586
898	118099	899	119635	-0.039076199919701
898	118099	909	109909	-0.16104573197784
898	118099	911	117589	-0.26074921057529
898	118099	920	93526	-0.21210975508957
898	118099	922	105814	0.29517538870236
898	118099	924	116566	0.20072199628019
898	118099	931	93529	0.23006533139692
898	118099	933	105817	-0.030560981281092
898	118099	935	116569	0.14198711265436
898	118099	941	60762	0.14121051368917
898	118099	943	89434	-0.040251189368503
898	118099	965	109923	-0.13806044054003
898	118099	967	117603	-0.050604228427565
898	118099	1029	56689	-0.21535723366387
898	118099	1043	102258	-0.2538954738965
898	118099	1091	118155	-0.1545583225205
898	118099	1125	109971	0.037208485051231
898	118099	1127	117651	-0.12572074882603
898	118099	1301	60867	-0.010319776979581
898	118099	1303	89539	0.12897736499297
898	118099	1363	85969	-0.19248646627112
898	118099	1367	53202	-0.11814519213007
898	118099	1372	231891	0.14321359974816
898	118099	1396	117210	-0.14321359974816
898	118099	1473	116209	0.16418664635837
899	119635	899	119635	4.9043224002034
899	119635	910	111445	-0.16104573197784
899	119635	911	117589	0.065446224256293
899	119635	921	95062	-0.21210975508957
899	119635	924	116566	-0.066233601886043
899	119635	932	95065	0.23006533139692
899	119635	935	116569	-0.11674069533846
899	119635	942	62298	0.14121051368917
899	119635	945	105306	0.186685307505
899	119635	966	111459	-0.13806044054003
899	119635	967	117603	0.020872776660854
899	119635	1032	88945	-0.034782608695652
899	119635	1034	104305	-0.12572074882603
899	119635	1039	56178	-0.021349022955955
899	119635	1042	87922	-0.16558400471511
899	119635	1092	119691	-0.1545583225205
899	119635	1126	111507	0.037208485051231
899	119635	1127	117651	-0.022717938024697
899	119635	1302	62403	-0.010319776979581
899	119635	1305	105411	0.15026503578382
899	119635	1361	55249	0.019577930333079
899	119635	1371	217555	0.16111529971668
899	119635	1381	119254	0.05370509990556
899	119635	1389	119257	-0.24853913407381
899	119635	1484	115698	0.19147288733833
900	161107	900	161107	5.0412407831172
900	161107	902	176979	-0.29656750572082
900	161107	906	214867	-0.17387811283556
900	161107	908	95573	0.20281571808158
900	161107	912	159061	0.065446224256293
900	161107	913	160597	-0.26074921057529
900	161107	919	62806	-0.052733282481566
900	161107	925	154966	-0.16734871535427
900	161107	930	62809	-0.03375576918002
900	161107	936	154969	-0.024202022291444
900	161107	947	146778	-0.186685307505
900	161107	949	157530	0.16558400471511
900	161107	964	95587	-0.16734871535427
900	161107	968	159075	0.020872776660854
900	161107	969	160611	-0.050604228427565
900	161107	1036	153457	0.03291519831455
900	161107	1044	145266	0.2538954738965
900	161107	1093	161163	-0.1545583225205
900	161107	1124	95635	-0.25941494072034
900	161107	1128	159123	-0.022717938024697
900	161107	1129	160659	-0.12572074882603
900	161107	1307	146883	-0.15026503578382
900	161107	1309	157635	0.11550965184553
900	161107	1359	32209	0.13246720377209
900	161107	1370	188883	-0.037045503606129
900	161107	1371	217555	0.12725663606667
900	161107	1397	160218	-0.14321359974816
900	161107	1486	157170	0.19147288733833
901	175443	901	175443	4.8743707093822
901	175443	902	176979	-0.039076199919701
901	175443	903	183123	0.028718307546936
901	175443	905	207699	-0.1172285997591
901	175443	909	109909	0.20281571808158
901	175443	912	159061	-0.05499613322032
901	175443	914	171349	-0.038266757211565
901	175443	915	174933	-0.26074921057529
901	175443	928	173910	0.20072199628019
901	175443	939	173913	0.14198711265436
901	175443	941	60762	-0.07348080345792
901	175443	947	146778	-0.040251189368503
901	175443	965	109923	-0.16734871535427
901	175443	968	159075	0.031352619786643
901	175443	970	171363	-0.0097889651665395
901	175443	971	174947	-0.050604228427565
901	175443	1037	167793	0.03291519831455
901	175443	1038	48498	0.066564963132469
901	175443	1046	237939	-0.098511987815023
901	175443	1094	175499	-0.1545583225205
901	175443	1125	109971	-0.25941494072034
901	175443	1128	159123	-0.11674069533846
901	175443	1130	171411	-0.12951217322343
901	175443	1131	174995	-0.12572074882603
901	175443	1301	60867	0.2985108096985
901	175443	1307	146883	0.12897736499297
901	175443	1364	143313	-0.19248646627112
901	175443	1370	188883	0.17572225269502
901	175443	1372	231891	0.12725663606667
901	175443	1398	174554	-0.14321359974816
901	175443	1476	173553	0.16418664635837
902	176979	902	176979	5.0912280701754
902	176979	903	183123	-0.35962843907834
902	176979	910	111445	0.20281571808158
902	176979	913	160597	-0.05499613322032
902	176979	915	174933	0.065446224256293
902	176979	927	170838	-0.16734871535427
902	176979	928	173910	-0.066233601886043
902	176979	938	170841	-0.024202022291444
902	176979	939	173913	-0.11674069533846
902	176979	942	62298	-0.07348080345792
902	176979	950	169818	0.2985108096985
902	176979	966	111459	-0.16734871535427
902	176979	969	160611	0.031352619786643
902	176979	971	174947	0.020872776660854
902	176979	1035	146289	-0.034782608695652
902	176979	1044	145266	-0.16558400471511
902	176979	1046	237939	0.025960188193852
902	176979	1095	177035	-0.1545583225205
902	176979	1126	111507	-0.25941494072034
902	176979	1129	160659	-0.11674069533846
902	176979	1131	174995	-0.022717938024697
902	176979	1302	62403	0.2985108096985
902	176979	1310	169923	0.00088990592423087
902	176979	1360	48081	0.13246720377209
902	176979	1366	47058	-0.0060513602847699
902	176979	1370	188883	-0.046306879507661
902	176979	1382	176598	0.05370509990556
902	176979	1390	176601	-0.24853913407381
902	176979	1488	173042	0.19147288733833
903	183123	903	183123	5.1565217391304
903	183123	911	117589	0.20281571808158
903	183123	915	174933	-0.16104573197784
903	183123	916	182101	-0.056794845061743
903	183123	926	158550	-0.21210975508957
903	183123	927	170838	0.29517538870236
903	183123	937	158553	0.23006533139692
903	183123	938	170841	-0.030560981281092
903	183123	948	154458	-0.040251189368503
903	183123	967	117603	-0.16734871535427
903	183123	971	174947	-0.13806044054003
903	183123	972	182115	-0.12951217322343
903	183123	1030	60273	-0.12170815662129
903	183123	1037	167793	-0.12572074882603
903	183123	1039	56178	0.066564963132469
903	183123	1045	151410	-0.16558400471511
903	183123	1096	183179	-0.1545583225205
903	183123	1127	117651	-0.25941494072034
903	183123	1131	174995	0.037208485051231
903	183123	1132	182163	0.011568777015001
903	183123	1308	154563	0.12897736499297
903	183123	1367	53202	-0.0060513602847699
903	183123	1370	188883	-0.042005652743556
903	183123	1372	231891	0.076050386077272
903	183123	1383	182742	0.05370509990556
903	183123	1391	182745	-0.24853913407381
903	183123	1477	181233	0.16418664635837
904	204115	904	204115	4.7591151792525
904	204115	905	207699	-0.14851240951568
904	204115	906	214867	0.058048745510141
904	204115	914	171349	0.17060767861683
904	204115	917	203605	-0.26074921057529
904	204115	922	105814	0.052733282481566
904	204115	925	154966	0.03375576918002
904	204115	929	202582	0.20072199628019
904	204115	933	105817	0.03375576918002
904	204115	936	154969	-0.23773201118739
904	204115	940	202585	0.14198711265436
904	204115	943	89434	-0.07348080345792
904	204115	947	146778	0.14121051368917
904	204115	951	200538	-0.16558400471511
904	204115	970	171363	-0.038266757211565
904	204115	973	203619	-0.050604228427565
904	204115	1031	81265	0.12170815662129
904	204115	1097	204171	-0.1545583225205
904	204115	1130	171411	-0.056794845061743
904	204115	1133	203667	-0.12572074882603
904	204115	1303	89539	0.2985108096985
904	204115	1307	146883	-0.010319776979581
904	204115	1311	200643	-0.11550965184553
904	204115	1369	139218	0.11814519213007
904	204115	1371	217555	0.17572225269502
904	204115	1372	231891	-0.037045503606129
904	204115	1400	203226	-0.14321359974816
904	204115	1478	202225	0.16418664635837
904	204115	1489	200178	-0.19147288733833
905	207699	905	207699	4.5413170607679
905	207699	906	214867	-0.1545583225205
905	207699	915	174933	0.17060767861683
905	207699	917	203605	-0.038266757211565
905	207699	918	206677	-0.056794845061743
905	207699	923	109398	0.052733282481566
905	207699	926	158550	0.03375576918002
905	207699	934	109401	0.03375576918002
905	207699	937	158553	-0.23773201118739
905	207699	944	93018	-0.07348080345792
905	207699	951	200538	0.2985108096985
905	207699	971	174947	-0.038266757211565
905	207699	973	203619	-0.0097889651665395
905	207699	974	206691	-0.12951217322343
905	207699	1035	146289	0.21535723366387
905	207699	1041	80754	0.066564963132469
905	207699	1046	237939	0.15576112916311
905	207699	1098	207755	-0.1545583225205
905	207699	1131	174995	-0.056794845061743
905	207699	1133	203667	-0.12951217322343
905	207699	1134	206739	0.011568777015001
905	207699	1304	93123	0.2985108096985
905	207699	1311	200643	0.00088990592423087
905	207699	1364	143313	-0.019577930333079
905	207699	1368	77778	-0.0060513602847699
905	207699	1372	231891	0.051372870298956
905	207699	1384	207318	0.05370509990556
905	207699	1392	207321	-0.24853913407381
905	207699	1479	205809	0.16418664635837
906	214867	906	214867	4.7075514874142
906	214867	916	182101	0.17060767861683
906	214867	918	206677	-0.16104573197784
906	214867	924	116566	0.052733282481566
906	214867	929	202582	0.29517538870236
906	214867	935	116569	0.03375576918002
906	214867	940	202585	-0.030560981281092
906	214867	949	157530	-0.14121051368917
906	214867	951	200538	-0.186685307505
906	214867	972	182115	-0.038266757211565
906	214867	974	206691	-0.13806044054003
906	214867	1033	92017	-0.12170815662129
906	214867	1036	153457	0.21535723366387
906	214867	1042	87922	0.066564963132469
906	214867	1045	151410	-0.021349022955955
906	214867	1099	214923	-0.1545583225205
906	214867	1132	182163	-0.056794845061743
906	214867	1134	206739	0.037208485051231
906	214867	1309	157635	0.010319776979581
906	214867	1311	200643	-0.15026503578382
906	214867	1363	85969	-0.13246720377209
906	214867	1371	217555	0.11429742089666
906	214867	1385	214486	0.05370509990556
906	214867	1393	214489	-0.24853913407381
906	214867	1402	213978	0.14321359974816
907	63829	907	63829	5.5096872616323
907	63829	910	111445	-0.15334608166671
907	63829	911	117589	0.17387811283556
907	63829	919	62806	-0.25941494072034
907	63829	930	62809	-0.11674069533846
907	63829	952	56668	-0.2985108096985
907	63829	953	60252	0.16558400471511
907	63829	975	62821	-0.12951217322343
907	63829	1029	56689	-0.12897736499297
907	63829	1030	60273	0.18764550115257
907	63829	1047	32116	-0.16558400471511
907	63829	1048	47988	0.2538954738965
907	63829	1100	63885	-0.1545583225205
907	63829	1135	62869	0.011568777015001
907	63829	1312	56773	-0.00088990592423087
907	63829	1313	60357	0.11550965184553
907	63829	1359	32209	-0.010856852275617
907	63829	1360	48081	0.032036613272311
907	63829	1376	123349	-0.25722574596145
907	63829	1377	184789	-0.083966415659976
907	63829	1491	59892	0.19147288733833
908	95573	908	95573	5.2905669972032
908	95573	910	111445	-0.29656750572082
908	95573	919	62806	0.20281571808158
908	95573	920	93526	-0.29354906564439
908	95573	921	95062	-0.13502307672008
908	95573	930	62809	-0.05499613322032
908	95573	931	93529	-0.13797275527203
908	95573	932	95065	0.032036613272311
908	95573	954	81244	-0.186685307505
908	95573	956	91996	0.16558400471511
908	95573	975	62821	-0.038266757211565
908	95573	976	93541	0.020872776660854
908	95573	977	95077	-0.050604228427565
908	95573	1031	81265	0.0057890666547705
908	95573	1033	92017	0.18764550115257
908	95573	1047	32116	-0.021349022955955
908	95573	1050	79732	0.2538954738965
908	95573	1053	221557	-0.19147288733833
908	95573	1101	95629	-0.1545583225205
908	95573	1135	62869	-0.056794845061743
908	95573	1136	93589	-0.022717938024697
908	95573	1137	95125	-0.12572074882603
908	95573	1314	81349	-0.15026503578382
908	95573	1316	92101	0.11550965184553
908	95573	1359	32209	0.21582041123462
908	95573	1362	79825	0.032036613272311
908	95573	1373	30676	-0.11814519213007
908	95573	1376	123349	-0.037045503606129
908	95573	1378	209365	-0.14321359974816
908	95573	1403	94684	-0.14321359974816
908	95573	1471	94705	0.037045503606129
908	95573	1493	91636	0.19147288733833
909	109909	909	109909	4.6967200610221
909	109909	910	111445	-0.039076199919701
909	109909	911	117589	0.028718307546936
909	109909	920	93526	0.20675408622762
909	109909	922	105814	-0.16734871535427
909	109909	923	109398	-0.13502307672008
909	109909	931	93529	-0.13183320620392
909	109909	933	105817	0.031352619786643
909	109909	934	109401	0.032036613272311
909	109909	954	81244	-0.040251189368503
909	109909	976	93541	0.031352619786643
909	109909	978	105829	-0.0097889651665395
909	109909	979	109413	-0.050604228427565
909	109909	1031	81265	0.11942537503178
909	109909	1102	109965	-0.1545583225205
909	109909	1136	93589	-0.11674069533846
909	109909	1138	105877	-0.12951217322343
909	109909	1139	109461	-0.12572074882603
909	109909	1314	81349	0.12897736499297
909	109909	1374	45012	-0.11814519213007
909	109909	1376	123349	0.17572225269502
909	109909	1380	230869	0.083966415659976
909	109909	1404	109020	-0.14321359974816
909	109909	1472	109041	0.037045503606129
910	111445	910	111445	5.6183066361556
910	111445	911	117589	-0.35962843907834
910	111445	921	95062	0.20675408622762
910	111445	923	109398	-0.29354906564439
910	111445	932	95065	-0.13183320620392
910	111445	934	109401	-0.13797275527203
910	111445	957	104284	0.2985108096985
910	111445	977	95077	0.031352619786643
910	111445	979	109413	0.020872776660854
910	111445	1034	104305	0.12897736499297
910	111445	1048	47988	-0.021349022955955
910	111445	1050	79732	-0.16558400471511
910	111445	1054	233845	-0.26552512044595
910	111445	1103	111501	-0.1545583225205
910	111445	1137	95125	-0.11674069533846
910	111445	1139	109461	-0.022717938024697
910	111445	1317	104389	0.00088990592423087
910	111445	1360	48081	0.21582041123462
910	111445	1362	79825	-0.010856852275617
910	111445	1376	123349	-0.046306879507661
910	111445	1378	209365	0.16111529971668
910	111445	1495	107508	0.19147288733833
911	117589	911	117589	5.0382913806255
911	117589	923	109398	0.051777188352695
911	117589	924	116566	-0.25941494072034
911	117589	934	109401	0.038291076729248
911	117589	935	116569	-0.11674069533846
911	117589	953	60252	0.14121051368917
911	117589	955	88924	-0.040251189368503
911	117589	961	246109	0.21075403066214
911	117589	979	109413	-0.13806044054003
911	117589	980	116581	-0.12951217322343
911	117589	1030	60273	-0.19829137827811
911	117589	1032	88945	0.11942537503178
911	117589	1051	85876	-0.16558400471511
911	117589	1104	117645	-0.1545583225205
911	117589	1139	109461	0.037208485051231
911	117589	1140	116629	0.011568777015001
911	117589	1313	60357	-0.010319776979581
911	117589	1315	89029	0.12897736499297
911	117589	1363	85969	-0.010856852275617
911	117589	1376	123349	-0.042005652743556
911	117589	1379	215509	0.16111529971668
912	159061	912	159061	5.0260869565217
912	159061	913	160597	-0.039076199919701
912	159061	915	174933	-0.29656750572082
912	159061	916	182101	0.17387811283556
912	159061	918	206677	-0.15334608166671
912	159061	920	93526	0.095092804474956
912	159061	925	154966	-0.16734871535427
912	159061	926	158550	-0.13502307672008
912	159061	931	93529	0.20675408622762
912	159061	936	154969	0.031352619786643
912	159061	937	158553	0.032036613272311
912	159061	976	93541	-0.16734871535427
912	159061	981	154981	-0.0097889651665395
912	159061	982	158565	-0.050604228427565
912	159061	1047	32116	0.066564963132469
912	159061	1052	143220	0.2538954738965
912	159061	1053	221557	-0.098511987815023
912	159061	1105	159117	-0.1545583225205
912	159061	1136	93589	-0.25941494072034
912	159061	1141	155029	-0.12951217322343
912	159061	1142	158613	-0.12572074882603
912	159061	1359	32209	-0.16558400471511
912	159061	1364	143313	0.032036613272311
912	159061	1379	215509	0.12725663606667
912	159061	1406	158172	-0.14321359974816
912	159061	1474	158193	0.037045503606129
913	160597	913	160597	5.1616323417239
913	160597	916	182101	-0.27492543590606
913	160597	921	95062	0.095092804474956
913	160597	926	158550	-0.29354906564439
913	160597	932	95065	0.20675408622762
913	160597	937	158553	-0.13797275527203
913	160597	958	146268	-0.186685307505
913	160597	959	153436	0.2985108096985
913	160597	977	95077	-0.16734871535427
913	160597	982	158565	0.020872776660854
913	160597	1035	146289	0.0057890666547705
913	160597	1036	153457	0.12897736499297
913	160597	1053	221557	0.025960188193852
913	160597	1106	160653	-0.1545583225205
913	160597	1137	95125	-0.25941494072034
913	160597	1142	158613	-0.022717938024697
913	160597	1318	146373	-0.15026503578382
913	160597	1319	153541	0.00088990592423087
913	160597	1373	30676	-0.0060513602847699
913	160597	1377	184789	-0.051372870298956
913	160597	1378	209365	-0.076050386077272
913	160597	1498	156660	0.19147288733833
914	171349	914	171349	4.8684973302822
914	171349	915	174933	-0.14851240951568
914	171349	916	182101	0.058048745510141
914	171349	917	203605	-0.1172285997591
914	171349	922	105814	0.095092804474956
914	171349	925	154966	0.20675408622762
914	171349	927	170838	-0.13502307672008
914	171349	933	105817	0.20675408622762
914	171349	936	154969	-0.13183320620392
914	171349	938	170841	0.032036613272311
914	171349	952	56668	-0.07348080345792
914	171349	960	167772	-0.16558400471511
914	171349	978	105829	-0.16734871535427
914	171349	981	154981	0.031352619786643
914	171349	983	170853	-0.050604228427565
914	171349	1029	56689	-0.040251189368503
914	171349	1037	167793	-0.18764550115257
914	171349	1054	233845	-0.098511987815023
914	171349	1107	171405	-0.1545583225205
914	171349	1138	105877	-0.25941494072034
914	171349	1141	155029	-0.11674069533846
914	171349	1143	170901	-0.12572074882603
914	171349	1312	56773	0.2985108096985
914	171349	1320	167877	-0.11550965184553
914	171349	1377	184789	0.17572225269502
914	171349	1380	230869	0.25722574596145
914	171349	1407	170460	-0.14321359974816
914	171349	1475	170481	0.037045503606129
914	171349	1499	167412	-0.19147288733833
915	174933	915	174933	5.0222476481058
915	174933	916	182101	-0.1545583225205
915	174933	923	109398	0.095092804474956
915	174933	926	158550	0.20675408622762
915	174933	927	170838	-0.16734871535427
915	174933	928	173910	-0.25941494072034
915	174933	934	109401	0.20675408622762
915	174933	937	158553	-0.13183320620392
915	174933	938	170841	0.031352619786643
915	174933	939	173913	-0.11674069533846
915	174933	953	60252	-0.07348080345792
915	174933	958	146268	-0.040251189368503
915	174933	960	167772	0.2985108096985
915	174933	979	109413	-0.16734871535427
915	174933	982	158565	0.031352619786643
915	174933	983	170853	-0.0097889651665395
915	174933	984	173925	-0.12951217322343
915	174933	1030	60273	-0.040251189368503
915	174933	1035	146289	0.11942537503178
915	174933	1037	167793	0.12897736499297
915	174933	1048	47988	0.066564963132469
915	174933	1052	143220	-0.16558400471511
915	174933	1108	174989	-0.1545583225205
915	174933	1139	109461	-0.25941494072034
915	174933	1142	158613	-0.11674069533846
915	174933	1143	170901	-0.12951217322343
915	174933	1144	173973	0.011568777015001
915	174933	1313	60357	0.2985108096985
915	174933	1318	146373	0.12897736499297
915	174933	1320	167877	0.00088990592423087
915	174933	1360	48081	-0.16558400471511
915	174933	1364	143313	-0.010856852275617
915	174933	1374	45012	-0.0060513602847699
916	182101	916	182101	4.9295957284516
916	182101	924	116566	0.095092804474956
916	182101	928	173910	0.051777188352695
916	182101	935	116569	0.20675408622762
916	182101	939	173913	0.038291076729248
916	182101	959	153436	-0.040251189368503
916	182101	960	167772	-0.186685307505
916	182101	961	246109	-0.14271583089394
916	182101	980	116581	-0.16734871535427
916	182101	984	173925	-0.13806044054003
916	182101	1036	153457	0.11942537503178
916	182101	1037	167793	0.0057890666547705
916	182101	1049	55156	0.066564963132469
916	182101	1109	182157	-0.1545583225205
916	182101	1140	116629	-0.25941494072034
916	182101	1144	173973	0.037208485051231
916	182101	1319	153541	0.12897736499297
916	182101	1320	167877	-0.15026503578382
916	182101	1361	55249	-0.16558400471511
916	182101	1377	184789	0.11429742089666
916	182101	1380	230869	0.076050386077272
916	182101	1409	181212	0.14321359974816
916	182101	1477	181233	-0.037045503606129
917	203605	917	203605	4.8309687261632
917	203605	918	206677	-0.097134129917569
917	203605	927	170838	0.20281571808158
917	203605	929	202582	-0.25941494072034
917	203605	938	170841	-0.05499613322032
917	203605	940	202585	-0.11674069533846
917	203605	955	88924	-0.07348080345792
917	203605	958	146268	0.14121051368917
917	203605	983	170853	-0.038266757211565
917	203605	985	202597	-0.12951217322343
917	203605	1032	88945	-0.040251189368503
917	203605	1035	146289	-0.19829137827811
917	203605	1054	233845	0.15576112916311
917	203605	1110	203661	-0.1545583225205
917	203605	1143	170901	-0.056794845061743
917	203605	1145	202645	0.011568777015001
917	203605	1315	89029	0.2985108096985
917	203605	1318	146373	-0.010319776979581
917	203605	1375	73684	-0.0060513602847699
917	203605	1378	209365	0.042005652743556
917	203605	1379	215509	0.046306879507661
917	203605	1501	199668	-0.19147288733833
918	206677	918	206677	4.7049580472921
918	206677	928	173910	0.20281571808158
918	206677	929	202582	-0.16734871535427
918	206677	939	173913	-0.05499613322032
918	206677	940	202585	0.031352619786643
918	206677	956	91996	-0.07348080345792
918	206677	984	173925	-0.038266757211565
918	206677	985	202597	-0.0097889651665395
918	206677	1033	92017	-0.040251189368503
918	206677	1050	79732	0.066564963132469
918	206677	1052	143220	-0.021349022955955
918	206677	1053	221557	0.027784127704597
918	206677	1111	206733	-0.1545583225205
918	206677	1144	173973	-0.056794845061743
918	206677	1145	202645	-0.12951217322343
918	206677	1316	92101	0.2985108096985
918	206677	1362	79825	-0.16558400471511
918	206677	1364	143313	0.21582041123462
918	206677	1378	209365	0.11429742089666
918	206677	1380	230869	0.051372870298956
918	206677	1411	205788	0.14321359974816
918	206677	1479	205809	-0.037045503606129
919	62806	919	62806	4.7785405542843
919	62806	921	95062	-0.1172285997591
919	62806	924	116566	0.17387811283556
919	62806	941	60762	-0.13797275527203
919	62806	942	62298	0.032036613272311
919	62806	952	56668	0.024202022291444
919	62806	986	60774	0.020872776660854
919	62806	987	62310	-0.050604228427565
919	62806	1038	48498	0.0057890666547705
919	62806	1040	59250	0.18764550115257
919	62806	1047	32116	-0.034782608695652
919	62806	1049	55156	-0.03291519831455
919	62806	1055	188790	-0.19147288733833
919	62806	1112	62862	-0.1545583225205
919	62806	1146	60822	-0.022717938024697
919	62806	1147	62358	-0.12572074882603
919	62806	1321	48582	-0.15026503578382
919	62806	1323	59334	0.11550965184553
919	62806	1366	47058	0.032036613272311
919	62806	1373	30676	-0.19248646627112
919	62806	1381	119254	-0.12725663606667
919	62806	1382	176598	-0.14321359974816
919	62806	1480	61938	0.037045503606129
920	93526	920	93526	4.9337909992372
920	93526	921	95062	-0.039076199919701
920	93526	923	109398	-0.29656750572082
920	93526	924	116566	0.17387811283556
920	93526	941	60762	-0.05499613322032
920	93526	943	89434	0.031352619786643
920	93526	944	93018	0.032036613272311
920	93526	954	81244	-0.030560981281092
920	93526	956	91996	-0.14198711265436
920	93526	986	60774	-0.038266757211565
920	93526	988	89446	-0.0097889651665395
920	93526	989	93030	-0.050604228427565
920	93526	1047	32116	0.21535723366387
920	93526	1051	85876	-0.03291519831455
920	93526	1113	93582	-0.1545583225205
920	93526	1146	60822	-0.056794845061743
920	93526	1148	89494	-0.12951217322343
920	93526	1149	93078	-0.12572074882603
920	93526	1368	77778	0.032036613272311
920	93526	1384	207318	-0.14321359974816
920	93526	1385	214486	0.083966415659976
920	93526	1481	92658	0.037045503606129
920	93526	1493	91636	-0.16418664635837
921	95062	921	95062	4.7741418764302
921	95062	924	116566	-0.27492543590606
921	95062	942	62298	-0.05499613322032
921	95062	944	93018	-0.13797275527203
921	95062	955	88924	0.024202022291444
921	95062	956	91996	0.11674069533846
921	95062	987	62310	-0.038266757211565
921	95062	989	93030	0.020872776660854
921	95062	1041	80754	0.0057890666547705
921	95062	1042	87922	0.12897736499297
921	95062	1050	79732	-0.12572074882603
921	95062	1056	217462	-0.26552512044595
921	95062	1114	95118	-0.1545583225205
921	95062	1147	62358	-0.056794845061743
921	95062	1149	93078	-0.022717938024697
921	95062	1324	80838	-0.15026503578382
921	95062	1325	88006	0.00088990592423087
921	95062	1365	31698	0.21582041123462
921	95062	1373	30676	-0.019577930333079
921	95062	1381	119254	-0.051372870298956
921	95062	1403	94684	0.24853913407381
922	105814	922	105814	5.2210526315789
922	105814	923	109398	-0.14851240951568
922	105814	924	116566	0.058048745510141
922	105814	943	89434	-0.13183320620392
922	105814	945	105306	0.032036613272311
922	105814	952	56668	-0.23773201118739
922	105814	954	81244	0.23006533139692
922	105814	957	104284	-0.14198711265436
922	105814	988	89446	0.031352619786643
922	105814	990	105318	-0.050604228427565
922	105814	1038	48498	0.19829137827811
922	105814	1043	102258	-0.18764550115257
922	105814	1057	231798	0.19147288733833
922	105814	1115	105870	-0.1545583225205
922	105814	1148	89494	-0.11674069533846
922	105814	1150	105366	-0.12572074882603
922	105814	1321	48582	0.010319776979581
922	105814	1326	102342	-0.11550965184553
922	105814	1375	73684	0.19248646627112
922	105814	1381	119254	0.17572225269502
922	105814	1482	104946	0.037045503606129
922	105814	1494	103924	-0.16418664635837
923	109398	923	109398	5.2642003559624
923	109398	924	116566	-0.1545583225205
923	109398	944	93018	-0.13183320620392
923	109398	945	105306	0.031352619786643
923	109398	946	108378	-0.11674069533846
923	109398	953	60252	-0.23773201118739
923	109398	962	237918	0.21075403066214
923	109398	989	93030	0.031352619786643
923	109398	990	105318	-0.0097889651665395
923	109398	991	108390	-0.12951217322343
923	109398	1041	80754	0.11942537503178
923	109398	1043	102258	0.12897736499297
923	109398	1048	47988	0.21535723366387
923	109398	1057	231798	-0.26552512044595
923	109398	1116	109454	-0.1545583225205
923	109398	1149	93078	-0.11674069533846
923	109398	1150	105366	-0.12951217322343
923	109398	1151	108438	0.011568777015001
923	109398	1324	80838	0.12897736499297
923	109398	1326	102342	0.00088990592423087
923	109398	1368	77778	-0.010856852275617
923	109398	1374	45012	-0.019577930333079
923	109398	1384	207318	0.16111529971668
923	109398	1386	230358	0.083966415659976
923	109398	1404	109020	0.24853913407381
923	109398	1495	107508	-0.16418664635837
924	116566	924	116566	5.5575133485889
924	116566	946	108378	0.038291076729248
924	116566	956	91996	-0.23006533139692
924	116566	957	104284	0.030560981281092
924	116566	991	108390	-0.13806044054003
924	116566	1040	59250	-0.19829137827811
924	116566	1042	87922	0.11942537503178
924	116566	1043	102258	0.0057890666547705
924	116566	1049	55156	0.21535723366387
924	116566	1051	85876	-0.034782608695652
924	116566	1117	116622	-0.1545583225205
924	116566	1151	108438	0.037208485051231
924	116566	1323	59334	-0.010319776979581
924	116566	1325	88006	0.12897736499297
924	116566	1326	102342	-0.15026503578382
924	116566	1367	53202	-0.21582041123462
924	116566	1381	119254	0.11429742089666
924	116566	1385	214486	0.16111529971668
924	116566	1386	230358	-0.14321359974816
924	116566	1405	116188	0.24853913407381
924	116566	1484	115698	-0.037045503606129
925	154966	925	154966	5.1618103229087
925	154966	926	158550	-0.14851240951568
925	154966	927	170838	-0.29656750572082
925	154966	929	202582	-0.15334608166671
925	154966	943	89434	0.20675408622762
925	154966	947	146778	0.038291076729248
925	154966	948	154458	0.032036613272311
925	154966	952	56668	0.03375576918002
925	154966	959	153436	-0.14198711265436
925	154966	988	89446	-0.16734871535427
925	154966	992	146790	-0.13806044054003
925	154966	993	154470	-0.050604228427565
925	154966	1045	151410	-0.18764550115257
925	154966	1047	32116	-0.12170815662129
925	154966	1056	217462	-0.098511987815023
925	154966	1118	155022	-0.1545583225205
925	154966	1148	89494	-0.25941494072034
925	154966	1152	146838	0.037208485051231
925	154966	1153	154518	-0.12572074882603
925	154966	1328	151494	-0.11550965184553
925	154966	1369	139218	0.032036613272311
925	154966	1383	182742	0.037045503606129
925	154966	1385	214486	0.25722574596145
925	154966	1485	154098	0.037045503606129
925	154966	1497	153076	-0.16418664635837
926	158550	926	158550	4.7360793287567
926	158550	928	173910	-0.24246144416449
926	158550	944	93018	0.20675408622762
926	158550	948	154458	0.031352619786643
926	158550	949	157530	-0.11674069533846
926	158550	953	60252	0.03375576918002
926	158550	958	146268	-0.030560981281092
926	158550	989	93030	-0.16734871535427
926	158550	993	154470	-0.0097889651665395
926	158550	994	157542	-0.12951217322343
926	158550	1045	151410	0.12897736499297
926	158550	1052	143220	-0.12572074882603
926	158550	1055	188790	-0.15576112916311
926	158550	1119	158606	-0.1545583225205
926	158550	1149	93078	-0.25941494072034
926	158550	1153	154518	-0.12951217322343
926	158550	1154	157590	0.011568777015001
926	158550	1328	151494	0.00088990592423087
926	158550	1365	31698	-0.16558400471511
926	158550	1383	182742	-0.051372870298956
926	158550	1384	207318	-0.076050386077272
926	158550	1406	158172	0.24853913407381
926	158550	1498	156660	-0.16418664635837
927	170838	927	170838	5.1633867276888
927	170838	928	173910	-0.097134129917569
927	170838	945	105306	0.20675408622762
927	170838	948	154458	-0.13183320620392
927	170838	950	169818	-0.11674069533846
927	170838	958	146268	0.23006533139692
927	170838	960	167772	-0.11674069533846
927	170838	990	105318	-0.16734871535427
927	170838	993	154470	0.031352619786643
927	170838	995	169830	-0.12951217322343
927	170838	1039	56178	-0.040251189368503
927	170838	1048	47988	-0.12170815662129
927	170838	1057	231798	-0.025960188193852
927	170838	1120	170894	-0.1545583225205
927	170838	1150	105366	-0.25941494072034
927	170838	1153	154518	-0.11674069533846
927	170838	1155	169878	0.011568777015001
927	170838	1322	56262	0.2985108096985
927	170838	1369	139218	-0.010856852275617
927	170838	1382	176598	0.042005652743556
927	170838	1383	182742	0.046306879507661
927	170838	1386	230358	0.25722574596145
927	170838	1407	170460	0.24853913407381
927	170838	1500	168948	-0.16418664635837
928	173910	928	173910	5.2855835240275
928	173910	946	108378	0.20675408622762
928	173910	949	157530	-0.13183320620392
928	173910	950	169818	0.031352619786643
928	173910	960	167772	-0.024202022291444
928	173910	962	237918	-0.14271583089394
928	173910	991	108390	-0.16734871535427
928	173910	994	157542	0.031352619786643
928	173910	995	169830	-0.0097889651665395
928	173910	1040	59250	-0.040251189368503
928	173910	1044	145266	0.11942537503178
928	173910	1052	143220	-0.034782608695652
928	173910	1055	188790	0.027784127704597
928	173910	1121	173966	-0.1545583225205
928	173910	1151	108438	-0.25941494072034
928	173910	1154	157590	-0.11674069533846
928	173910	1155	169878	-0.12951217322343
928	173910	1323	59334	0.2985108096985
928	173910	1327	145350	0.12897736499297
928	173910	1366	47058	-0.16558400471511
928	173910	1374	45012	0.13246720377209
928	173910	1382	176598	0.11429742089666
928	173910	1386	230358	-0.12725663606667
928	173910	1408	173532	0.24853913407381
928	173910	1488	173042	-0.037045503606129
929	202582	929	202582	5.1316297991355
929	202582	950	169818	-0.05499613322032
929	202582	951	200538	-0.13797275527203
929	202582	957	104284	-0.03375576918002
929	202582	959	153436	0.23773201118739
929	202582	995	169830	-0.038266757211565
929	202582	996	200550	0.020872776660854
929	202582	1042	87922	-0.040251189368503
929	202582	1044	145266	-0.19829137827811
929	202582	1050	79732	-0.12170815662129
929	202582	1056	217462	0.027784127704597
929	202582	1122	202638	-0.1545583225205
929	202582	1155	169878	-0.056794845061743
929	202582	1156	200598	-0.022717938024697
929	202582	1325	88006	0.2985108096985
929	202582	1327	145350	-0.010319776979581
929	202582	1369	139218	0.21582041123462
929	202582	1375	73684	0.13246720377209
929	202582	1385	214486	0.046306879507661
929	202582	1386	230358	0.037045503606129
929	202582	1410	202204	0.24853913407381
929	202582	1490	201714	-0.037045503606129
930	62809	930	62809	5.3955504703788
930	62809	932	95065	-0.1172285997591
930	62809	935	116569	0.17387811283556
930	62809	941	60762	-0.29354906564439
930	62809	942	62298	-0.13502307672008
930	62809	952	56668	0.16734871535427
930	62809	997	60777	0.020872776660854
930	62809	998	62313	-0.050604228427565
930	62809	1029	56689	-0.024217403304939
930	62809	1059	46968	0.2538954738965
930	62809	1063	188793	-0.19147288733833
930	62809	1135	62869	-0.24246144416449
930	62809	1157	60825	-0.022717938024697
930	62809	1158	62361	-0.12572074882603
930	62809	1330	48585	-0.15026503578382
930	62809	1332	59337	0.11550965184553
930	62809	1359	32209	-0.035920213950295
930	62809	1361	55249	-0.13401876855237
930	62809	1389	119257	-0.12725663606667
930	62809	1390	176601	-0.14321359974816
930	62809	1503	58872	0.19147288733833
931	93529	931	93529	5.2428680396644
931	93529	932	95065	-0.039076199919701
931	93529	934	109401	-0.29656750572082
931	93529	935	116569	0.17387811283556
931	93529	941	60762	0.20281571808158
931	93529	943	89434	-0.16734871535427
931	93529	944	93018	-0.13502307672008
931	93529	954	81244	0.29517538870236
931	93529	956	91996	-0.20072199628019
931	93529	997	60777	-0.038266757211565
931	93529	999	89449	-0.0097889651665395
931	93529	1000	93033	-0.050604228427565
931	93529	1031	81265	-0.16641240783117
931	93529	1033	92017	-0.11867743526518
931	93529	1061	77688	0.2538954738965
931	93529	1136	93589	-0.24246144416449
931	93529	1157	60825	-0.056794845061743
931	93529	1159	89497	-0.12951217322343
931	93529	1160	93081	-0.12572074882603
931	93529	1359	32209	-0.12572074882603
931	93529	1363	85969	-0.13401876855237
931	93529	1387	28632	-0.11814519213007
931	93529	1392	207321	-0.14321359974816
931	93529	1393	214489	0.083966415659976
932	95065	932	95065	4.9014492753623
932	95065	935	116569	-0.27492543590606
932	95065	942	62298	0.20281571808158
932	95065	944	93018	-0.29354906564439
932	95065	955	88924	0.16734871535427
932	95065	956	91996	0.066233601886043
932	95065	998	62313	-0.038266757211565
932	95065	1000	93033	0.020872776660854
932	95065	1032	88945	-0.024217403304939
932	95065	1033	92017	-0.024475500150336
932	95065	1058	31608	-0.021349022955955
932	95065	1064	217465	-0.26552512044595
932	95065	1137	95125	-0.24246144416449
932	95065	1158	62361	-0.056794845061743
932	95065	1160	93081	-0.022717938024697
932	95065	1333	80841	-0.15026503578382
932	95065	1334	88009	0.00088990592423087
932	95065	1362	79825	0.015128400711925
932	95065	1389	119257	-0.051372870298956
932	95065	1403	94684	-0.05370509990556
932	95065	1471	94705	0.092613759015323
932	95065	1506	91128	0.19147288733833
933	105817	933	105817	4.6181032290872
933	105817	934	109401	-0.14851240951568
933	105817	935	116569	0.058048745510141
933	105817	943	89434	0.20675408622762
933	105817	945	105306	-0.13502307672008
933	105817	952	56668	0.03375576918002
933	105817	954	81244	-0.21210975508957
933	105817	957	104284	-0.20072199628019
933	105817	999	89449	0.031352619786643
933	105817	1001	105321	-0.050604228427565
933	105817	1029	56689	-0.030560981281092
933	105817	1031	81265	0.033002757670151
933	105817	1034	104305	-0.11867743526518
933	105817	1065	231801	0.19147288733833
933	105817	1138	105877	-0.24246144416449
933	105817	1159	89497	-0.11674069533846
933	105817	1161	105369	-0.12572074882603
933	105817	1330	48585	0.010319776979581
933	105817	1335	102345	-0.11550965184553
933	105817	1388	40920	-0.11814519213007
933	105817	1389	119257	0.17572225269502
933	105817	1507	101880	-0.19147288733833
934	109401	934	109401	4.7360793287567
934	109401	935	116569	-0.1545583225205
934	109401	944	93018	0.20675408622762
934	109401	945	105306	-0.16734871535427
934	109401	946	108378	-0.25941494072034
934	109401	953	60252	0.03375576918002
934	109401	1000	93033	0.031352619786643
934	109401	1001	105321	-0.0097889651665395
934	109401	1002	108393	-0.12951217322343
934	109401	1030	60273	-0.030560981281092
934	109401	1061	77688	-0.16558400471511
934	109401	1065	231801	-0.26552512044595
934	109401	1139	109461	-0.24246144416449
934	109401	1160	93081	-0.11674069533846
934	109401	1161	105369	-0.12951217322343
934	109401	1162	108441	0.011568777015001
934	109401	1333	80841	0.12897736499297
934	109401	1335	102345	0.00088990592423087
934	109401	1360	48081	-0.12572074882603
934	109401	1392	207321	0.16111529971668
934	109401	1394	230361	0.083966415659976
934	109401	1404	109020	-0.05370509990556
934	109401	1472	109041	0.092613759015323
935	116569	935	116569	4.9966183574879
935	116569	946	108378	0.051777188352695
935	116569	956	91996	0.21210975508957
935	116569	957	104284	-0.29517538870236
935	116569	961	246109	-0.18796784966946
935	116569	1002	108393	-0.13806044054003
935	116569	1033	92017	-0.033002757670151
935	116569	1034	104305	0.16641240783117
935	116569	1060	53112	0.021349022955955
935	116569	1140	116629	-0.24246144416449
935	116569	1162	108441	0.037208485051231
935	116569	1332	59337	-0.010319776979581
935	116569	1334	88009	0.12897736499297
935	116569	1335	102345	-0.15026503578382
935	116569	1361	55249	-0.12572074882603
935	116569	1363	85969	-0.035920213950295
935	116569	1389	119257	0.11429742089666
935	116569	1393	214489	0.16111529971668
935	116569	1394	230361	-0.14321359974816
935	116569	1405	116188	-0.05370509990556
935	116569	1473	116209	0.092613759015323
936	154969	936	154969	5.5080091533181
936	154969	937	158553	-0.14851240951568
936	154969	938	170841	-0.29656750572082
936	154969	940	202585	-0.15334608166671
936	154969	943	89434	0.095092804474956
936	154969	947	146778	0.051777188352695
936	154969	948	154458	-0.13502307672008
936	154969	952	56668	0.052733282481566
936	154969	959	153436	-0.20072199628019
936	154969	999	89449	-0.16734871535427
936	154969	1003	146793	-0.13806044054003
936	154969	1004	154473	-0.050604228427565
936	154969	1029	56689	0.29517538870236
936	154969	1036	153457	-0.11867743526518
936	154969	1062	139128	0.2538954738965
936	154969	1064	217465	-0.098511987815023
936	154969	1141	155029	-0.24246144416449
936	154969	1159	89497	-0.25941494072034
936	154969	1163	146841	0.037208485051231
936	154969	1164	154521	-0.12572074882603
936	154969	1337	151497	-0.11550965184553
936	154969	1359	32209	-0.079602882586266
936	154969	1391	182745	0.037045503606129
936	154969	1393	214489	0.25722574596145
936	154969	1510	151032	-0.19147288733833
937	158553	937	158553	5.1571065344521
937	158553	939	173913	-0.24246144416449
937	158553	944	93018	0.095092804474956
937	158553	948	154458	-0.16734871535427
937	158553	949	157530	-0.25941494072034
937	158553	953	60252	0.052733282481566
937	158553	958	146268	0.29517538870236
937	158553	1000	93033	-0.16734871535427
937	158553	1004	154473	-0.0097889651665395
937	158553	1005	157545	-0.12951217322343
937	158553	1030	60273	0.29517538870236
937	158553	1035	146289	-0.16641240783117
937	158553	1058	31608	0.066564963132469
937	158553	1063	188793	-0.15576112916311
937	158553	1142	158613	-0.24246144416449
937	158553	1160	93081	-0.25941494072034
937	158553	1164	154521	-0.12951217322343
937	158553	1165	157593	0.011568777015001
937	158553	1337	151497	0.00088990592423087
937	158553	1364	143313	0.015128400711925
937	158553	1387	28632	-0.0060513602847699
937	158553	1391	182745	-0.051372870298956
937	158553	1392	207321	-0.076050386077272
937	158553	1406	158172	-0.05370509990556
937	158553	1474	158193	0.092613759015323
938	170841	938	170841	4.6723874904653
938	170841	939	173913	-0.097134129917569
938	170841	945	105306	0.095092804474956
938	170841	948	154458	0.20675408622762
938	170841	950	169818	-0.25941494072034
938	170841	958	146268	-0.21210975508957
938	170841	960	167772	-0.066233601886043
938	170841	1001	105321	-0.16734871535427
938	170841	1004	154473	0.031352619786643
938	170841	1006	169833	-0.12951217322343
938	170841	1035	146289	0.033002757670151
938	170841	1037	167793	0.024475500150336
938	170841	1062	139128	-0.16558400471511
938	170841	1065	231801	-0.025960188193852
938	170841	1143	170901	-0.24246144416449
938	170841	1161	105369	-0.25941494072034
938	170841	1164	154521	-0.11674069533846
938	170841	1166	169881	0.011568777015001
938	170841	1331	56265	0.2985108096985
938	170841	1360	48081	-0.079602882586266
938	170841	1388	40920	-0.0060513602847699
938	170841	1390	176601	0.042005652743556
938	170841	1391	182745	0.046306879507661
938	170841	1394	230361	0.25722574596145
938	170841	1407	170460	-0.05370509990556
938	170841	1475	170481	0.092613759015323
938	170841	1512	166904	-0.19147288733833
939	173913	939	173913	5.1125095347063
939	173913	946	108378	0.095092804474956
939	173913	949	157530	0.20675408622762
939	173913	950	169818	-0.16734871535427
939	173913	960	167772	-0.16734871535427
939	173913	1002	108393	-0.16734871535427
939	173913	1005	157545	0.031352619786643
939	173913	1006	169833	-0.0097889651665395
939	173913	1037	167793	0.024217403304939
939	173913	1059	46968	0.066564963132469
939	173913	1063	188793	0.027784127704597
939	173913	1144	173973	-0.24246144416449
939	173913	1162	108441	-0.25941494072034
939	173913	1165	157593	-0.11674069533846
939	173913	1166	169881	-0.12951217322343
939	173913	1332	59337	0.2985108096985
939	173913	1336	145353	0.12897736499297
939	173913	1364	143313	-0.035920213950295
939	173913	1390	176601	0.11429742089666
939	173913	1394	230361	-0.12725663606667
939	173913	1408	173532	-0.05370509990556
939	173913	1476	173553	0.092613759015323
940	202585	940	202585	4.3940249173659
940	202585	950	169818	0.20281571808158
940	202585	951	200538	-0.29354906564439
940	202585	957	104284	-0.052733282481566
940	202585	959	153436	-0.03375576918002
940	202585	1006	169833	-0.038266757211565
940	202585	1007	200553	0.020872776660854
940	202585	1034	104305	-0.29517538870236
940	202585	1036	153457	0.030560981281092
940	202585	1062	139128	-0.021349022955955
940	202585	1064	217465	0.027784127704597
940	202585	1145	202645	-0.24246144416449
940	202585	1166	169881	-0.056794845061743
940	202585	1167	200601	-0.022717938024697
940	202585	1334	88009	0.2985108096985
940	202585	1336	145353	-0.010319776979581
940	202585	1362	79825	-0.079602882586266
940	202585	1393	214489	0.046306879507661
940	202585	1394	230361	0.037045503606129
940	202585	1410	202204	-0.05370509990556
940	202585	1478	202225	0.092613759015323
940	202585	1513	198648	-0.19147288733833
941	60762	941	60762	5.1477498093059
941	60762	942	62298	-0.039076199919701
941	60762	944	93018	-0.1172285997591
941	60762	946	108378	0.15334608166671
941	60762	952	56668	-0.038266757211565
941	60762	953	60252	-0.26074921057529
941	60762	1008	56682	-0.0097889651665395
941	60762	1009	60266	-0.050604228427565
941	60762	1038	48498	-0.16641240783117
941	60762	1040	59250	-0.11867743526518
941	60762	1060	53112	-0.03291519831455
941	60762	1066	123258	0.098511987815023
941	60762	1146	60822	-0.24246144416449
941	60762	1168	56730	-0.12951217322343
941	60762	1169	60314	-0.12572074882603
941	60762	1338	32202	-0.12897736499297
941	60762	1367	53202	-0.13401876855237
941	60762	1387	28632	-0.19248646627112
941	60762	1396	117210	-0.12725663606667
941	60762	1398	174554	-0.14321359974816
941	60762	1399	181722	0.083966415659976
941	60762	1503	58872	-0.16418664635837
942	62298	942	62298	4.5111365369947
942	62298	953	60252	0.065446224256293
942	62298	1009	60266	0.020872776660854
942	62298	1039	56178	-0.024217403304939
942	62298	1040	59250	-0.024475500150336
942	62298	1058	31608	-0.034782608695652
942	62298	1059	46968	-0.12572074882603
942	62298	1066	123258	-0.025960188193852
942	62298	1067	184698	-0.26552512044595
942	62298	1147	62358	-0.24246144416449
942	62298	1169	60314	-0.022717938024697
942	62298	1339	48074	-0.15026503578382
942	62298	1340	55242	0.00088990592423087
942	62298	1365	31698	-0.035920213950295
942	62298	1366	47058	0.015128400711925
942	62298	1395	111066	0.076050386077272
942	62298	1397	160218	-0.16111529971668
942	62298	1480	61938	0.092613759015323
943	89434	943	89434	5.2594965675057
943	89434	944	93018	-0.14851240951568
943	89434	945	105306	-0.29656750572082
943	89434	952	56668	0.17060767861683
943	89434	954	81244	-0.16104573197784
943	89434	955	88924	-0.26074921057529
943	89434	1008	56682	-0.038266757211565
943	89434	1010	81258	-0.13806044054003
943	89434	1011	88938	-0.050604228427565
943	89434	1042	87922	-0.11867743526518
943	89434	1069	215418	0.19147288733833
943	89434	1148	89494	-0.24246144416449
943	89434	1168	56730	-0.056794845061743
943	89434	1170	81306	0.037208485051231
943	89434	1171	88986	-0.12572074882603
943	89434	1338	32202	0.010319776979581
943	89434	1342	85962	-0.11550965184553
943	89434	1396	117210	0.037045503606129
943	89434	1400	203226	-0.14321359974816
943	89434	1505	87544	-0.16418664635837
944	93018	944	93018	4.7979913551996
944	93018	946	108378	-0.24246144416449
944	93018	953	60252	0.17060767861683
944	93018	955	88924	-0.038266757211565
944	93018	956	91996	-0.056794845061743
944	93018	1009	60266	-0.038266757211565
944	93018	1011	88938	-0.0097889651665395
944	93018	1012	92010	-0.12951217322343
944	93018	1041	80754	-0.16641240783117
944	93018	1058	31608	0.21535723366387
944	93018	1061	77688	-0.12572074882603
944	93018	1066	123258	-0.15576112916311
944	93018	1069	215418	-0.26552512044595
944	93018	1149	93078	-0.24246144416449
944	93018	1169	60314	-0.056794845061743
944	93018	1171	88986	-0.12951217322343
944	93018	1172	92058	0.011568777015001
944	93018	1342	85962	0.00088990592423087
944	93018	1365	31698	-0.12572074882603
944	93018	1368	77778	0.015128400711925
944	93018	1387	28632	-0.019577930333079
944	93018	1396	117210	-0.051372870298956
944	93018	1402	213978	0.083966415659976
944	93018	1481	92658	0.092613759015323
944	93018	1506	91128	-0.16418664635837
945	105306	945	105306	4.7581235697941
945	105306	946	108378	-0.097134129917569
945	105306	955	88924	-0.05499613322032
945	105306	957	104284	-0.056794845061743
945	105306	1011	88938	0.031352619786643
945	105306	1013	104298	-0.12951217322343
945	105306	1039	56178	-0.030560981281092
945	105306	1041	80754	0.033002757670151
945	105306	1043	102258	0.024475500150336
945	105306	1150	105366	-0.24246144416449
945	105306	1171	88986	-0.11674069533846
945	105306	1173	104346	0.011568777015001
945	105306	1339	48074	0.010319776979581
945	105306	1388	40920	-0.019577930333079
945	105306	1395	111066	0.042005652743556
945	105306	1396	117210	0.046306879507661
945	105306	1400	203226	0.16111529971668
945	105306	1482	104946	0.092613759015323
945	105306	1508	103416	-0.16418664635837
946	108378	946	108378	5.2610983981693
946	108378	956	91996	-0.05499613322032
946	108378	957	104284	-0.038266757211565
946	108378	962	237918	-0.18796784966946
946	108378	1012	92010	0.031352619786643
946	108378	1013	104298	-0.0097889651665395
946	108378	1040	59250	-0.030560981281092
946	108378	1043	102258	0.024217403304939
946	108378	1059	46968	0.21535723366387
946	108378	1061	77688	-0.034782608695652
946	108378	1066	123258	0.027784127704597
946	108378	1070	230778	-0.26552512044595
946	108378	1151	108438	-0.24246144416449
946	108378	1172	92058	-0.11674069533846
946	108378	1173	104346	-0.12951217322343
946	108378	1341	79818	0.12897736499297
946	108378	1366	47058	-0.12572074882603
946	108378	1368	77778	-0.035920213950295
946	108378	1395	111066	0.11429742089666
946	108378	1401	206298	0.16111529971668
946	108378	1483	108018	0.092613759015323
947	146778	947	146778	5.1751080600051
947	146778	948	154458	0.028718307546936
947	146778	949	157530	-0.058048745510141
947	146778	950	169818	-0.17387811283556
947	146778	951	200538	-0.17387811283556
947	146778	954	81244	0.20281571808158
947	146778	958	146268	-0.26074921057529
947	146778	1010	81258	-0.16734871535427
947	146778	1014	146282	-0.050604228427565
947	146778	1038	48498	0.29517538870236
947	146778	1044	145266	-0.11867743526518
947	146778	1062	139128	0.03291519831455
947	146778	1068	209274	-0.098511987815023
947	146778	1152	146838	-0.24246144416449
947	146778	1170	81306	-0.25941494072034
947	146778	1174	146330	-0.12572074882603
947	146778	1338	32202	-0.2985108096985
947	146778	1343	143306	-0.11550965184553
947	146778	1369	139218	0.13401876855237
947	146778	1397	160218	-0.17572225269502
947	146778	1398	174554	0.037045503606129
947	146778	1400	203226	-0.12725663606667
947	146778	1401	206298	0.25722574596145
947	146778	1509	144888	-0.16418664635837
948	154458	948	154458	4.7905415713196
948	154458	949	157530	-0.097134129917569
948	154458	950	169818	-0.24246144416449
948	154458	955	88924	0.20281571808158
948	154458	958	146268	-0.16104573197784
948	154458	959	153436	-0.056794845061743
948	154458	1011	88938	-0.16734871535427
948	154458	1014	146282	-0.13806044054003
948	154458	1015	153450	-0.12951217322343
948	154458	1039	56178	0.29517538870236
948	154458	1045	151410	0.024475500150336
948	154458	1058	31608	-0.12170815662129
948	154458	1062	139128	-0.12572074882603
948	154458	1067	184698	-0.15576112916311
948	154458	1069	215418	-0.025960188193852
948	154458	1153	154518	-0.24246144416449
948	154458	1171	88986	-0.25941494072034
948	154458	1174	146330	0.037208485051231
948	154458	1175	153498	0.011568777015001
948	154458	1365	31698	-0.079602882586266
948	154458	1369	139218	0.015128400711925
948	154458	1397	160218	0.042005652743556
948	154458	1400	203226	-0.076050386077272
948	154458	1402	213978	0.25722574596145
948	154458	1485	154098	0.092613759015323
948	154458	1511	152568	-0.16418664635837
949	157530	949	157530	5.0546147978642
949	157530	956	91996	0.20281571808158
949	157530	959	153436	-0.038266757211565
949	157530	1012	92010	-0.16734871535427
949	157530	1015	153450	-0.0097889651665395
949	157530	1040	59250	0.29517538870236
949	157530	1044	145266	-0.16641240783117
949	157530	1045	151410	0.024217403304939
949	157530	1154	157590	-0.24246144416449
949	157530	1172	92058	-0.25941494072034
949	157530	1175	153498	-0.12951217322343
949	157530	1343	143306	0.15026503578382
949	157530	1387	28632	0.13246720377209
949	157530	1397	160218	0.11429742089666
949	157530	1399	181722	-0.051372870298956
949	157530	1401	206298	-0.076050386077272
949	157530	1402	213978	-0.12725663606667
949	157530	1486	157170	0.092613759015323
950	169818	950	169818	5.2069666920926
950	169818	957	104284	0.20281571808158
950	169818	959	153436	-0.05499613322032
950	169818	960	167772	0.065446224256293
950	169818	1013	104298	-0.16734871535427
950	169818	1015	153450	0.031352619786643
950	169818	1016	167786	0.020872776660854
950	169818	1044	145266	0.033002757670151
950	169818	1059	46968	-0.12170815662129
950	169818	1062	139128	-0.034782608695652
950	169818	1067	184698	0.027784127704597
950	169818	1070	230778	-0.025960188193852
950	169818	1155	169878	-0.24246144416449
950	169818	1173	104346	-0.25941494072034
950	169818	1175	153498	-0.11674069533846
950	169818	1176	167834	-0.022717938024697
950	169818	1340	55242	0.2985108096985
950	169818	1366	47058	-0.079602882586266
950	169818	1369	139218	-0.035920213950295
950	169818	1388	40920	0.13246720377209
950	169818	1399	181722	0.046306879507661
950	169818	1487	169458	0.092613759015323
951	200538	951	200538	5.3496567505721
951	200538	960	167772	0.17060767861683
951	200538	1016	167786	-0.038266757211565
951	200538	1043	102258	-0.29517538870236
951	200538	1045	151410	0.030560981281092
951	200538	1061	77688	-0.12170815662129
951	200538	1062	139128	0.21535723366387
951	200538	1069	215418	0.027784127704597
951	200538	1070	230778	-0.15576112916311
951	200538	1156	200598	-0.24246144416449
951	200538	1176	167834	-0.056794845061743
951	200538	1342	85962	0.2985108096985
951	200538	1343	143306	-0.010319776979581
951	200538	1368	77778	-0.079602882586266
951	200538	1369	139218	-0.12572074882603
951	200538	1400	203226	-0.11429742089666
951	200538	1401	206298	-0.042005652743556
951	200538	1402	213978	0.17572225269502
951	200538	1489	200178	0.092613759015323
951	200538	1513	198648	0.16418664635837
952	56668	952	56668	4.7775743707094
952	56668	953	60252	-0.14851240951568
952	56668	955	88924	-0.1172285997591
952	56668	957	104284	0.15334608166671
952	56668	1018	48492	-0.13806044054003
952	56668	1019	56172	-0.050604228427565
952	56668	1047	32116	-0.033002757670151
952	56668	1049	55156	-0.11867743526518
952	56668	1060	53112	0.18764550115257
952	56668	1071	119164	0.098511987815023
952	56668	1073	182652	0.19147288733833
952	56668	1178	48540	0.037208485051231
952	56668	1179	56220	-0.12572074882603
952	56668	1348	53196	-0.11550965184553
952	56668	1388	40920	-0.032036613272311
952	56668	1405	116188	-0.25722574596145
952	56668	1407	170460	-0.14321359974816
952	56668	1502	55800	-0.037045503606129
953	60252	953	60252	4.6876175947114
953	60252	1019	56172	-0.0097889651665395
953	60252	1020	59244	-0.12951217322343
953	60252	1048	47988	-0.16641240783117
953	60252	1058	31608	0.11942537503178
953	60252	1060	53112	-0.12897736499297
953	60252	1073	182652	-0.26552512044595
953	60252	1179	56220	-0.12951217322343
953	60252	1180	59292	0.011568777015001
953	60252	1346	31692	-0.12897736499297
953	60252	1348	53196	0.00088990592423087
953	60252	1374	45012	0.015128400711925
953	60252	1387	28632	-0.010856852275617
953	60252	1404	109020	0.076050386077272
953	60252	1406	158172	-0.16111529971668
953	60252	1409	181212	0.083966415659976
953	60252	1491	59892	0.092613759015323
954	81244	954	81244	5.0484871599288
954	81244	955	88924	0.028718307546936
954	81244	956	91996	-0.058048745510141
954	81244	957	104284	-0.17387811283556
954	81244	1018	48492	-0.038266757211565
954	81244	1021	80748	-0.050604228427565
954	81244	1047	32116	0.030560981281092
954	81244	1050	79732	-0.11867743526518
954	81244	1061	77688	0.18764550115257
954	81244	1074	207228	0.19147288733833
954	81244	1178	48540	-0.056794845061743
954	81244	1181	80796	-0.12572074882603
954	81244	1349	77772	-0.11550965184553
954	81244	1375	73684	0.13401876855237
954	81244	1403	94684	-0.17572225269502
954	81244	1404	109020	0.037045503606129
954	81244	1410	202204	-0.083966415659976
954	81244	1504	80376	-0.037045503606129
955	88924	955	88924	4.7233409610984
955	88924	956	91996	-0.097134129917569
955	88924	957	104284	-0.24246144416449
955	88924	1019	56172	-0.038266757211565
955	88924	1021	80748	-0.13806044054003
955	88924	1022	87916	-0.12951217322343
955	88924	1051	85876	0.024475500150336
955	88924	1058	31608	-0.19829137827811
955	88924	1071	119164	-0.15576112916311
955	88924	1179	56220	-0.056794845061743
955	88924	1181	80796	0.037208485051231
955	88924	1182	87964	0.011568777015001
955	88924	1346	31692	0.010319776979581
955	88924	1375	73684	0.015128400711925
955	88924	1403	94684	0.042005652743556
955	88924	1492	88564	0.092613759015323
956	91996	956	91996	4.8553012967201
956	91996	1020	59244	-0.038266757211565
956	91996	1022	87916	-0.0097889651665395
956	91996	1050	79732	-0.16641240783117
956	91996	1051	85876	0.024217403304939
956	91996	1061	77688	0.0057890666547705
956	91996	1075	214396	-0.26552512044595
956	91996	1180	59292	-0.056794845061743
956	91996	1182	87964	-0.12951217322343
956	91996	1349	77772	0.15026503578382
956	91996	1373	30676	-0.12572074882603
956	91996	1387	28632	0.21582041123462
956	91996	1403	94684	0.11429742089666
956	91996	1405	116188	-0.051372870298956
956	91996	1411	205788	0.14321359974816
956	91996	1493	91636	0.092613759015323
956	91996	1506	91128	0.037045503606129
957	104284	957	104284	4.9138571065345
957	104284	1022	87916	0.031352619786643
957	104284	1023	102252	0.020872776660854
957	104284	1049	55156	-0.030560981281092
957	104284	1050	79732	0.033002757670151
957	104284	1059	46968	-0.19829137827811
957	104284	1071	119164	0.027784127704597
957	104284	1076	230268	-0.19147288733833
957	104284	1182	87964	-0.11674069533846
957	104284	1183	102300	-0.022717938024697
957	104284	1347	47052	0.010319776979581
957	104284	1375	73684	-0.035920213950295
957	104284	1388	40920	0.21582041123462
957	104284	1405	116188	0.046306879507661
957	104284	1410	202204	0.16111529971668
957	104284	1494	103924	0.092613759015323
957	104284	1508	103416	0.037045503606129
958	146268	958	146268	5.4005339435545
958	146268	959	153436	-0.1545583225205
958	146268	960	167772	-0.27492543590606
958	146268	1021	80748	-0.16734871535427
958	146268	1024	145260	-0.12951217322343
958	146268	1048	47988	0.29517538870236
958	146268	1052	143220	0.024475500150336
958	146268	1058	31608	-0.040251189368503
958	146268	1062	139128	0.12897736499297
958	146268	1072	176508	-0.15576112916311
958	146268	1074	207228	-0.025960188193852
958	146268	1181	80796	-0.25941494072034
958	146268	1184	145308	0.011568777015001
958	146268	1346	31692	-0.2985108096985
958	146268	1350	139212	-0.00088990592423087
958	146268	1406	158172	-0.046306879507661
958	146268	1407	170460	0.051372870298956
958	146268	1411	205788	0.25722574596145
958	146268	1496	145908	0.092613759015323
959	153436	959	153436	4.9204169844902
959	153436	1022	87916	-0.16734871535427
959	153436	1024	145260	-0.13806044054003
959	153436	1025	151404	0.020872776660854
959	153436	1049	55156	0.29517538870236
959	153436	1062	139128	0.0057890666547705
959	153436	1075	214396	-0.025960188193852
959	153436	1182	87964	-0.25941494072034
959	153436	1184	145308	0.037208485051231
959	153436	1185	151452	-0.022717938024697
959	153436	1350	139212	0.15026503578382
959	153436	1373	30676	-0.079602882586266
959	153436	1409	181212	-0.037045503606129
959	153436	1410	202204	-0.076050386077272
959	153436	1497	153076	0.092613759015323
959	153436	1511	152568	0.037045503606129
960	167772	960	167772	5.2376048817696
960	167772	1023	102252	-0.16734871535427
960	167772	1025	151404	0.031352619786643
960	167772	1052	143220	0.033002757670151
960	167772	1060	53112	0.040251189368503
960	167772	1062	139128	0.11942537503178
960	167772	1073	182652	0.027784127704597
960	167772	1076	230268	-0.098511987815023
960	167772	1183	102300	-0.25941494072034
960	167772	1185	151452	-0.11674069533846
960	167772	1348	53196	0.2985108096985
960	167772	1350	139212	-0.12897736499297
960	167772	1374	45012	-0.079602882586266
960	167772	1388	40920	-0.16558400471511
960	167772	1407	170460	-0.11429742089666
960	167772	1408	173532	-0.042005652743556
960	167772	1409	181212	0.17572225269502
960	167772	1499	167412	0.092613759015323
960	167772	1512	166904	0.037045503606129
961	246109	961	246109	5.25293668955
961	246109	962	237918	0.051777188352695
961	246109	1026	237933	-0.13806044054003
961	246109	1053	221557	-0.033002757670151
961	246109	1054	233845	0.16641240783117
961	246109	1063	188793	0.19829137827811
961	246109	1064	217465	-0.11942537503178
961	246109	1065	231801	-0.0057890666547705
961	246109	1071	119164	0.066564963132469
961	246109	1073	182652	-0.021349022955955
961	246109	1075	214396	-0.16558400471511
961	246109	1076	230268	0.2538954738965
961	246109	1186	237981	0.037208485051231
961	246109	1351	188877	-0.010319776979581
961	246109	1352	217549	0.12897736499297
961	246109	1353	231885	-0.15026503578382
961	246109	1376	123349	-0.079602882586266
961	246109	1377	184789	-0.12572074882603
961	246109	1379	215509	-0.035920213950295
961	246109	1380	230869	0.015128400711925
961	246109	1389	119257	-0.16558400471511
961	246109	1391	182745	0.21582041123462
961	246109	1393	214489	-0.010856852275617
961	246109	1394	230361	0.032036613272311
961	246109	1405	116188	0.0060513602847699
961	246109	1409	181212	0.11814519213007
962	237918	962	237918	5.3173913043478
962	237918	1027	221550	0.031352619786643
962	237918	1028	233838	-0.0097889651665395
962	237918	1055	188790	-0.030560981281092
962	237918	1057	231798	0.024217403304939
962	237918	1066	123258	-0.040251189368503
962	237918	1068	209274	-0.11942537503178
962	237918	1070	230778	0.12897736499297
962	237918	1072	176508	-0.21535723366387
962	237918	1074	207228	0.034782608695652
962	237918	1076	230268	0.03291519831455
962	237918	1187	221598	-0.11674069533846
962	237918	1188	233886	-0.12951217322343
962	237918	1354	123342	-0.2985108096985
962	237918	1356	209358	0.12897736499297
962	237918	1358	230862	-0.00088990592423087
962	237918	1382	176598	-0.12572074882603
962	237918	1384	207318	-0.035920213950295
962	237918	1386	230358	-0.13401876855237
962	237918	1395	111066	-0.16558400471511
962	237918	1398	174554	0.21582041123462
962	237918	1401	206298	-0.010856852275617
962	237918	1404	109020	0.13246720377209
962	237918	1408	173532	-0.019577930333079
962	237918	1411	205788	-0.19248646627112
963	63843	963	63843	5.3048563437579
963	63843	966	111459	-0.15334608166671
963	63843	967	117603	0.17387811283556
963	63843	975	62821	-0.056794845061743
963	63843	986	60774	0.066233601886043
963	63843	987	62310	-0.20072199628019
963	63843	997	60777	0.11674069533846
963	63843	998	62313	-0.14198711265436
963	63843	1008	56682	-0.2985108096985
963	63843	1009	60266	0.16558400471511
963	63843	1029	56689	0.010319776979581
963	63843	1030	60273	-0.069765909471058
963	63843	1038	48498	0.079602882586266
963	63843	1039	56178	0.17839432997361
963	63843	1123	63891	-0.097134129917569
963	63843	1189	62883	0.011568777015001
963	63843	1301	60867	-0.013704551233155
963	63843	1302	62403	-0.020261733291697
963	63843	1412	31713	0.19248646627112
963	63843	1420	123363	-0.25722574596145
963	63843	1421	184803	-0.083966415659976
963	63843	1480	61938	-0.097960818269972
964	95587	964	95587	5.2185863208747
964	95587	966	111459	-0.29656750572082
964	95587	975	62821	0.17060767861683
964	95587	976	93541	0.065446224256293
964	95587	977	95077	-0.26074921057529
964	95587	988	89446	-0.16734871535427
964	95587	999	89449	-0.024202022291444
964	95587	1010	81258	-0.186685307505
964	95587	1012	92010	0.16558400471511
964	95587	1031	81265	0.16171351258374
964	95587	1033	92017	-0.069765909471058
964	95587	1042	87922	0.17839432997361
964	95587	1124	95635	-0.097134129917569
964	95587	1189	62883	-0.056794845061743
964	95587	1190	93603	-0.022717938024697
964	95587	1191	95139	-0.12572074882603
964	95587	1303	89539	-0.12951217322343
964	95587	1417	30690	-0.11814519213007
964	95587	1420	123363	-0.037045503606129
964	95587	1422	209379	-0.14321359974816
964	95587	1450	94698	-0.14321359974816
964	95587	1471	94705	-0.12725663606667
965	109923	965	109923	5.0642003559624
965	109923	966	111459	-0.039076199919701
965	109923	967	117603	0.028718307546936
965	109923	976	93541	-0.05499613322032
965	109923	978	105829	-0.038266757211565
965	109923	979	109413	-0.26074921057529
965	109923	986	60774	-0.03375576918002
965	109923	991	108390	0.20072199628019
965	109923	997	60777	0.23773201118739
965	109923	1002	108393	0.14198711265436
965	109923	1010	81258	-0.040251189368503
965	109923	1031	81265	-0.19829137827811
965	109923	1038	48498	-0.12170815662129
965	109923	1043	102258	0.17839432997361
965	109923	1046	237939	0.25189924697993
965	109923	1125	109971	-0.097134129917569
965	109923	1190	93603	-0.11674069533846
965	109923	1192	105891	-0.12951217322343
965	109923	1193	109475	-0.12572074882603
965	109923	1301	60867	-0.11674069533846
965	109923	1306	108483	0.020261733291697
965	109923	1415	77793	-0.19248646627112
965	109923	1418	45026	-0.11814519213007
965	109923	1420	123363	0.17572225269502
965	109923	1424	230883	0.083966415659976
965	109923	1451	109034	-0.14321359974816
965	109923	1472	109041	-0.12725663606667
965	109923	1483	108018	0.097960818269972
966	111459	966	111459	5.5520976353928
966	111459	967	117603	-0.35962843907834
966	111459	977	95077	-0.05499613322032
966	111459	979	109413	0.065446224256293
966	111459	987	62310	-0.03375576918002
966	111459	990	105318	-0.16734871535427
966	111459	991	108390	-0.066233601886043
966	111459	998	62313	0.23773201118739
966	111459	1001	105321	-0.024202022291444
966	111459	1002	108393	-0.11674069533846
966	111459	1013	104298	0.2985108096985
966	111459	1034	104305	-0.010319776979581
966	111459	1041	80754	-0.21298927408725
966	111459	1046	237939	-0.066381280111489
966	111459	1126	111507	-0.097134129917569
966	111459	1191	95139	-0.11674069533846
966	111459	1193	109475	-0.022717938024697
966	111459	1302	62403	-0.11674069533846
966	111459	1305	105411	-0.12951217322343
966	111459	1306	108483	0.013704551233155
966	111459	1413	47073	0.019577930333079
966	111459	1420	123363	-0.046306879507661
966	111459	1422	209379	0.16111529971668
966	111459	1433	111078	0.05370509990556
966	111459	1442	111081	-0.24853913407381
967	117603	967	117603	5.150114416476
967	117603	979	109413	-0.16104573197784
967	117603	980	116581	-0.056794845061743
967	117603	989	93030	-0.21210975508957
967	117603	990	105318	0.29517538870236
967	117603	1000	93033	0.23006533139692
967	117603	1001	105321	-0.030560981281092
967	117603	1009	60266	0.14121051368917
967	117603	1011	88938	-0.040251189368503
967	117603	1017	246123	0.21075403066214
967	117603	1030	60273	-0.013984235952199
967	117603	1032	88945	-0.19829137827811
967	117603	1039	56178	-0.12170815662129
967	117603	1043	102258	0.079602882586266
967	117603	1127	117651	-0.097134129917569
967	117603	1193	109475	0.037208485051231
967	117603	1194	116643	0.011568777015001
967	117603	1304	93123	-0.058831780523108
967	117603	1305	105411	-0.024475500150336
967	117603	1414	53217	0.019577930333079
967	117603	1420	123363	-0.042005652743556
967	117603	1423	215523	0.16111529971668
967	117603	1434	117222	0.05370509990556
967	117603	1443	117225	-0.24853913407381
967	117603	1484	115698	0.097960818269972
968	159075	968	159075	4.8290363590135
968	159075	969	160611	-0.039076199919701
968	159075	971	174947	-0.29656750572082
968	159075	972	182115	0.17387811283556
968	159075	974	206691	-0.15334608166671
968	159075	976	93541	0.20281571808158
968	159075	981	154981	-0.038266757211565
968	159075	982	158565	-0.26074921057529
968	159075	986	60774	-0.052733282481566
968	159075	992	146790	-0.29517538870236
968	159075	994	157542	0.20072199628019
968	159075	997	60777	-0.03375576918002
968	159075	1003	146793	0.030560981281092
968	159075	1005	157545	0.14198711265436
968	159075	1045	151410	0.17839432997361
968	159075	1128	159123	-0.097134129917569
968	159075	1190	93603	-0.25941494072034
968	159075	1195	155043	-0.12951217322343
968	159075	1196	158627	-0.12572074882603
968	159075	1301	60867	-0.066233601886043
968	159075	1307	146883	0.024475500150336
968	159075	1309	157635	0.020261733291697
968	159075	1423	215523	0.12725663606667
968	159075	1453	158186	-0.14321359974816
968	159075	1474	158193	-0.12725663606667
968	159075	1486	157170	0.097960818269972
969	160611	969	160611	4.5308924485126
969	160611	972	182115	-0.27492543590606
969	160611	977	95077	0.20281571808158
969	160611	982	158565	0.065446224256293
969	160611	987	62310	-0.052733282481566
969	160611	993	154470	-0.16734871535427
969	160611	994	157542	-0.066233601886043
969	160611	998	62313	-0.03375576918002
969	160611	1004	154473	-0.024202022291444
969	160611	1005	157545	-0.11674069533846
969	160611	1014	146282	-0.186685307505
969	160611	1015	153450	0.2985108096985
969	160611	1035	146289	0.16171351258374
969	160611	1036	153457	-0.010319776979581
969	160611	1044	145266	-0.079602882586266
969	160611	1129	160659	-0.097134129917569
969	160611	1191	95139	-0.25941494072034
969	160611	1196	158627	-0.022717938024697
969	160611	1302	62403	-0.066233601886043
969	160611	1308	154563	-0.12951217322343
969	160611	1309	157635	0.013704551233155
969	160611	1412	31713	0.13246720377209
969	160611	1417	30690	-0.0060513602847699
969	160611	1421	184803	-0.051372870298956
969	160611	1422	209379	-0.076050386077272
969	160611	1435	160230	0.05370509990556
969	160611	1444	160233	-0.24853913407381
970	171363	970	171363	4.8858123569794
970	171363	971	174947	-0.14851240951568
970	171363	972	182115	0.058048745510141
970	171363	973	203619	-0.1172285997591
970	171363	978	105829	0.20281571808158
970	171363	981	154981	-0.05499613322032
970	171363	983	170853	-0.26074921057529
970	171363	992	146790	0.21210975508957
970	171363	995	169830	0.20072199628019
970	171363	1003	146793	-0.23006533139692
970	171363	1006	169833	0.14198711265436
970	171363	1008	56682	-0.07348080345792
970	171363	1016	167786	-0.16558400471511
970	171363	1029	56689	0.14121051368917
970	171363	1037	167793	0.069765909471058
970	171363	1038	48498	-0.0043224002034071
970	171363	1130	171411	-0.097134129917569
970	171363	1192	105891	-0.25941494072034
970	171363	1195	155043	-0.11674069533846
970	171363	1197	170915	-0.12572074882603
970	171363	1307	146883	0.058831780523108
970	171363	1310	169923	0.020261733291697
970	171363	1416	139233	-0.19248646627112
970	171363	1421	184803	0.17572225269502
970	171363	1424	230883	0.25722574596145
970	171363	1454	170474	-0.14321359974816
970	171363	1475	170481	-0.12725663606667
970	171363	1487	169458	0.097960818269972
971	174947	971	174947	4.8309687261632
971	174947	972	182115	-0.1545583225205
971	174947	979	109413	0.20281571808158
971	174947	982	158565	-0.05499613322032
971	174947	983	170853	-0.038266757211565
971	174947	984	173925	-0.056794845061743
971	174947	1009	60266	-0.07348080345792
971	174947	1014	146282	-0.040251189368503
971	174947	1016	167786	0.2985108096985
971	174947	1030	60273	0.14121051368917
971	174947	1035	146289	-0.19829137827811
971	174947	1037	167793	-0.010319776979581
971	174947	1046	237939	-0.027322309485765
971	174947	1131	174995	-0.097134129917569
971	174947	1193	109475	-0.25941494072034
971	174947	1196	158627	-0.11674069533846
971	174947	1197	170915	-0.12951217322343
971	174947	1198	173987	0.011568777015001
971	174947	1418	45026	-0.0060513602847699
971	174947	1436	174566	0.05370509990556
971	174947	1445	174569	-0.24853913407381
971	174947	1488	173042	0.097960818269972
972	182115	972	182115	5.1577167556573
972	182115	980	116581	0.20281571808158
972	182115	984	173925	-0.16104573197784
972	182115	994	157542	-0.21210975508957
972	182115	995	169830	0.29517538870236
972	182115	1005	157545	0.23006533139692
972	182115	1006	169833	-0.030560981281092
972	182115	1015	153450	-0.040251189368503
972	182115	1016	167786	-0.186685307505
972	182115	1017	246123	-0.14271583089394
972	182115	1036	153457	-0.19829137827811
972	182115	1037	167793	0.16171351258374
972	182115	1040	59250	0.0043224002034071
972	182115	1045	151410	0.21298927408725
972	182115	1132	182163	-0.097134129917569
972	182115	1194	116643	-0.25941494072034
972	182115	1198	173987	0.037208485051231
972	182115	1309	157635	-0.058831780523108
972	182115	1310	169923	-0.024475500150336
972	182115	1414	53217	-0.13246720377209
972	182115	1421	184803	0.11429742089666
972	182115	1424	230883	0.076050386077272
972	182115	1437	181734	0.05370509990556
972	182115	1446	181737	-0.24853913407381
972	182115	1456	181226	0.14321359974816
972	182115	1477	181233	0.12725663606667
973	203619	973	203619	4.3060767861683
973	203619	974	206691	-0.097134129917569
973	203619	983	170853	0.17060767861683
973	203619	985	202597	-0.056794845061743
973	203619	990	105318	0.052733282481566
973	203619	993	154470	0.03375576918002
973	203619	996	200550	0.066233601886043
973	203619	1001	105321	0.03375576918002
973	203619	1004	154473	-0.23773201118739
973	203619	1007	200553	0.11674069533846
973	203619	1011	88938	-0.07348080345792
973	203619	1014	146282	0.14121051368917
973	203619	1032	88945	0.14121051368917
973	203619	1035	146289	-0.013984235952199
973	203619	1041	80754	-0.0043224002034071
973	203619	1133	203667	-0.097134129917569
973	203619	1197	170915	-0.056794845061743
973	203619	1199	202659	0.011568777015001
973	203619	1305	105411	0.066233601886043
973	203619	1308	154563	0.11674069533846
973	203619	1311	200643	-0.013704551233155
973	203619	1416	139233	-0.019577930333079
973	203619	1419	73698	-0.0060513602847699
973	203619	1422	209379	0.042005652743556
973	203619	1423	215523	0.046306879507661
973	203619	1438	203238	0.05370509990556
973	203619	1447	203241	-0.24853913407381
973	203619	1490	201714	0.097960818269972
974	206691	974	206691	4.6465293668955
974	206691	984	173925	0.17060767861683
974	206691	985	202597	-0.038266757211565
974	206691	991	108390	0.052733282481566
974	206691	994	157542	0.03375576918002
974	206691	996	200550	0.16734871535427
974	206691	1002	108393	0.03375576918002
974	206691	1005	157545	-0.23773201118739
974	206691	1007	200553	0.024202022291444
974	206691	1012	92010	-0.07348080345792
974	206691	1033	92017	0.14121051368917
974	206691	1044	145266	0.12170815662129
974	206691	1046	237939	-0.14641268035202
974	206691	1134	206739	-0.097134129917569
974	206691	1198	173987	-0.056794845061743
974	206691	1199	202659	-0.12951217322343
974	206691	1306	108483	0.066233601886043
974	206691	1309	157635	0.11674069533846
974	206691	1311	200643	0.12951217322343
974	206691	1415	77793	-0.13246720377209
974	206691	1422	209379	0.11429742089666
974	206691	1424	230883	0.051372870298956
974	206691	1439	206310	0.05370509990556
974	206691	1448	206313	-0.24853913407381
974	206691	1458	205802	0.14321359974816
974	206691	1479	205809	0.12725663606667
975	62821	975	62821	5.3712941774727
975	62821	977	95077	-0.1172285997591
975	62821	980	116581	0.17387811283556
975	62821	986	60774	-0.29354906564439
975	62821	987	62310	-0.13502307672008
975	62821	997	60777	-0.13797275527203
975	62821	998	62313	0.032036613272311
975	62821	1018	48492	-0.186685307505
975	62821	1020	59244	0.16558400471511
975	62821	1029	56689	0.16590246981164
975	62821	1047	32116	0.21298927408725
975	62821	1049	55156	0.17839432997361
975	62821	1135	62869	-0.097134129917569
975	62821	1200	60837	-0.022717938024697
975	62821	1201	62373	-0.12572074882603
975	62821	1312	56773	-0.12951217322343
975	62821	1413	47073	0.032036613272311
975	62821	1427	119269	-0.12725663606667
975	62821	1428	176613	-0.14321359974816
975	62821	1459	61932	-0.14321359974816
976	93541	976	93541	4.8837020086448
976	93541	977	95077	-0.039076199919701
976	93541	979	109413	-0.29656750572082
976	93541	980	116581	0.17387811283556
976	93541	986	60774	0.20281571808158
976	93541	988	89446	-0.16734871535427
976	93541	989	93030	-0.13502307672008
976	93541	997	60777	-0.05499613322032
976	93541	999	89449	0.031352619786643
976	93541	1000	93033	0.032036613272311
976	93541	1031	81265	0.033002757670151
976	93541	1033	92017	-0.069765909471058
976	93541	1047	32116	-0.12170815662129
976	93541	1051	85876	0.17839432997361
976	93541	1053	221557	0.25189924697993
976	93541	1136	93589	-0.097134129917569
976	93541	1200	60837	-0.056794845061743
976	93541	1202	89509	-0.12951217322343
976	93541	1203	93093	-0.12572074882603
976	93541	1314	81349	0.024475500150336
976	93541	1316	92101	0.020261733291697
976	93541	1415	77793	0.032036613272311
976	93541	1425	28644	-0.11814519213007
976	93541	1430	207333	-0.14321359974816
976	93541	1431	214501	0.083966415659976
976	93541	1460	92652	-0.14321359974816
976	93541	1493	91636	0.097960818269972
977	95077	977	95077	5.2902873124841
977	95077	980	116581	-0.27492543590606
977	95077	987	62310	0.20281571808158
977	95077	989	93030	-0.29354906564439
977	95077	998	62313	-0.05499613322032
977	95077	1000	93033	-0.13797275527203
977	95077	1021	80748	-0.186685307505
977	95077	1022	87916	0.2985108096985
977	95077	1032	88945	0.16590246981164
977	95077	1033	92017	-0.058831780523108
977	95077	1050	79732	-0.079602882586266
977	95077	1053	221557	-0.066381280111489
977	95077	1137	95125	-0.097134129917569
977	95077	1201	62373	-0.056794845061743
977	95077	1203	93093	-0.022717938024697
977	95077	1315	89029	-0.12951217322343
977	95077	1316	92101	0.013704551233155
977	95077	1412	31713	0.21582041123462
977	95077	1427	119269	-0.051372870298956
977	95077	1471	94705	0.098464668072998
978	105829	978	105829	4.8466819221968
978	105829	979	109413	-0.14851240951568
978	105829	980	116581	0.058048745510141
978	105829	988	89446	0.20675408622762
978	105829	990	105318	-0.13502307672008
978	105829	999	89449	-0.13183320620392
978	105829	1001	105321	0.032036613272311
978	105829	1018	48492	-0.14121051368917
978	105829	1023	102252	-0.16558400471511
978	105829	1029	56689	0.23006533139692
978	105829	1031	81265	-0.0077548944825833
978	105829	1034	104305	-0.069765909471058
978	105829	1054	233845	0.25189924697993
978	105829	1138	105877	-0.097134129917569
978	105829	1202	89509	-0.11674069533846
978	105829	1204	105381	-0.12572074882603
978	105829	1312	56773	-0.11674069533846
978	105829	1314	81349	0.058831780523108
978	105829	1317	104389	0.020261733291697
978	105829	1426	40932	-0.11814519213007
978	105829	1427	119269	0.17572225269502
978	105829	1461	104940	-0.14321359974816
978	105829	1494	103924	0.097960818269972
979	109413	979	109413	5.1633867276888
979	109413	980	116581	-0.1545583225205
979	109413	989	93030	0.20675408622762
979	109413	990	105318	-0.16734871535427
979	109413	991	108390	-0.25941494072034
979	109413	1000	93033	-0.13183320620392
979	109413	1001	105321	0.031352619786643
979	109413	1002	108393	-0.11674069533846
979	109413	1021	80748	-0.040251189368503
979	109413	1023	102252	0.2985108096985
979	109413	1026	237933	0.21075403066214
979	109413	1030	60273	0.23006533139692
979	109413	1048	47988	-0.12170815662129
979	109413	1139	109461	-0.097134129917569
979	109413	1203	93093	-0.11674069533846
979	109413	1204	105381	-0.12951217322343
979	109413	1205	108453	0.011568777015001
979	109413	1313	60357	-0.11674069533846
979	109413	1415	77793	-0.010856852275617
979	109413	1430	207333	0.16111529971668
979	109413	1432	230373	0.083966415659976
979	109413	1472	109041	0.098464668072998
979	109413	1495	107508	0.097960818269972
980	116581	980	116581	5.0458937198068
980	116581	991	108390	0.051777188352695
980	116581	1002	108393	0.038291076729248
980	116581	1020	59244	0.14121051368917
980	116581	1022	87916	-0.040251189368503
980	116581	1023	102252	-0.186685307505
980	116581	1033	92017	0.0077548944825833
980	116581	1034	104305	-0.033002757670151
980	116581	1049	55156	-0.12170815662129
980	116581	1051	85876	0.21298927408725
980	116581	1140	116629	-0.097134129917569
980	116581	1205	108453	0.037208485051231
980	116581	1316	92101	-0.058831780523108
980	116581	1317	104389	-0.024475500150336
980	116581	1414	53217	-0.21582041123462
980	116581	1427	119269	0.11429742089666
980	116581	1431	214501	0.16111529971668
980	116581	1432	230373	-0.14321359974816
980	116581	1463	115692	0.14321359974816
980	116581	1473	116209	0.098464668072998
981	154981	981	154981	4.8245614035088
981	154981	982	158565	-0.14851240951568
981	154981	983	170853	-0.29656750572082
981	154981	985	202597	-0.15334608166671
981	154981	988	89446	0.095092804474956
981	154981	992	146790	0.051777188352695
981	154981	993	154470	-0.13502307672008
981	154981	999	89449	0.20675408622762
981	154981	1003	146793	0.038291076729248
981	154981	1004	154473	0.032036613272311
981	154981	1025	151404	-0.16558400471511
981	154981	1029	56689	-0.21210975508957
981	154981	1036	153457	-0.069765909471058
981	154981	1047	32116	-0.0043224002034071
981	154981	1141	155029	-0.097134129917569
981	154981	1202	89509	-0.25941494072034
981	154981	1206	146853	0.037208485051231
981	154981	1207	154533	-0.12572074882603
981	154981	1312	56773	-0.066233601886043
981	154981	1319	153541	0.020261733291697
981	154981	1416	139233	0.032036613272311
981	154981	1429	182757	0.037045503606129
981	154981	1431	214501	0.25722574596145
981	154981	1464	154092	-0.14321359974816
981	154981	1497	153076	0.097960818269972
982	158565	982	158565	4.6723874904653
982	158565	984	173925	-0.24246144416449
982	158565	989	93030	0.095092804474956
982	158565	993	154470	-0.16734871535427
982	158565	994	157542	-0.25941494072034
982	158565	1000	93033	0.20675408622762
982	158565	1004	154473	0.031352619786643
982	158565	1005	157545	-0.11674069533846
982	158565	1025	151404	0.2985108096985
982	158565	1030	60273	-0.21210975508957
982	158565	1035	146289	0.033002757670151
982	158565	1052	143220	-0.079602882586266
982	158565	1053	221557	-0.027322309485765
982	158565	1142	158613	-0.097134129917569
982	158565	1203	93093	-0.25941494072034
982	158565	1207	154533	-0.12951217322343
982	158565	1208	157605	0.011568777015001
982	158565	1313	60357	-0.066233601886043
982	158565	1318	146373	0.024475500150336
982	158565	1412	31713	-0.16558400471511
982	158565	1425	28644	-0.0060513602847699
982	158565	1429	182757	-0.051372870298956
982	158565	1430	207333	-0.076050386077272
982	158565	1474	158193	0.098464668072998
982	158565	1498	156660	0.097960818269972
983	170853	983	170853	4.7754131706077
983	170853	984	173925	-0.097134129917569
983	170853	990	105318	0.095092804474956
983	170853	993	154470	0.20675408622762
983	170853	995	169830	-0.25941494072034
983	170853	1001	105321	0.20675408622762
983	170853	1004	154473	-0.13183320620392
983	170853	1006	169833	-0.11674069533846
983	170853	1019	56172	-0.07348080345792
983	170853	1035	146289	-0.0077548944825833
983	170853	1037	167793	0.058831780523108
983	170853	1048	47988	-0.0043224002034071
983	170853	1054	233845	-0.027322309485765
983	170853	1143	170901	-0.097134129917569
983	170853	1204	105381	-0.25941494072034
983	170853	1207	154533	-0.11674069533846
983	170853	1209	169893	0.011568777015001
983	170853	1318	146373	0.058831780523108
983	170853	1320	167877	-0.013704551233155
983	170853	1416	139233	-0.010856852275617
983	170853	1426	40932	-0.0060513602847699
983	170853	1428	176613	0.042005652743556
983	170853	1429	182757	0.046306879507661
983	170853	1432	230373	0.25722574596145
983	170853	1475	170481	0.098464668072998
983	170853	1500	168948	0.097960818269972
984	173925	984	173925	5.1691075514874
984	173925	991	108390	0.095092804474956
984	173925	994	157542	0.20675408622762
984	173925	995	169830	-0.16734871535427
984	173925	1002	108393	0.20675408622762
984	173925	1005	157545	-0.13183320620392
984	173925	1006	169833	0.031352619786643
984	173925	1020	59244	-0.07348080345792
984	173925	1024	145260	-0.040251189368503
984	173925	1026	237933	-0.14271583089394
984	173925	1037	167793	-0.16590246981164
984	173925	1052	143220	0.21298927408725
984	173925	1144	173973	-0.097134129917569
984	173925	1205	108453	-0.25941494072034
984	173925	1208	157605	-0.11674069533846
984	173925	1209	169893	-0.12951217322343
984	173925	1320	167877	0.12951217322343
984	173925	1413	47073	-0.16558400471511
984	173925	1428	176613	0.11429742089666
984	173925	1432	230373	-0.12725663606667
984	173925	1467	173036	0.14321359974816
984	173925	1476	173553	0.098464668072998
985	202597	985	202597	4.6649885583524
985	202597	995	169830	0.20281571808158
985	202597	996	200550	-0.29354906564439
985	202597	1006	169833	-0.05499613322032
985	202597	1007	200553	-0.13797275527203
985	202597	1022	87916	-0.07348080345792
985	202597	1024	145260	0.14121051368917
985	202597	1034	104305	0.21210975508957
985	202597	1036	153457	-0.23006533139692
985	202597	1050	79732	-0.0043224002034071
985	202597	1054	233845	-0.14641268035202
985	202597	1145	202645	-0.097134129917569
985	202597	1209	169893	-0.056794845061743
985	202597	1210	200613	-0.022717938024697
985	202597	1317	104389	0.066233601886043
985	202597	1319	153541	0.11674069533846
985	202597	1416	139233	0.21582041123462
985	202597	1431	214501	0.046306879507661
985	202597	1432	230373	0.037045503606129
985	202597	1469	201708	0.14321359974816
985	202597	1478	202225	0.098464668072998
986	60774	986	60774	4.6947876938724
986	60774	987	62310	-0.039076199919701
986	60774	989	93030	-0.1172285997591
986	60774	991	108390	0.15334608166671
986	60774	1008	56682	0.031352619786643
986	60774	1009	60266	0.032036613272311
986	60774	1018	48492	-0.030560981281092
986	60774	1020	59244	-0.14198711265436
986	60774	1038	48498	0.033002757670151
986	60774	1040	59250	-0.069765909471058
986	60774	1047	32116	-0.19829137827811
986	60774	1055	188790	0.25189924697993
986	60774	1146	60822	-0.097134129917569
986	60774	1211	56742	-0.12951217322343
986	60774	1212	60326	-0.12572074882603
986	60774	1321	48582	0.024475500150336
986	60774	1323	59334	0.020261733291697
986	60774	1418	45026	0.032036613272311
986	60774	1425	28644	-0.19248646627112
986	60774	1434	117222	-0.12725663606667
986	60774	1436	174566	-0.14321359974816
986	60774	1437	181734	0.083966415659976
986	60774	1491	59892	0.12725663606667
987	62310	987	62310	4.8061784897025
987	62310	1009	60266	-0.13797275527203
987	62310	1019	56172	0.024202022291444
987	62310	1020	59244	0.11674069533846
987	62310	1039	56178	0.16590246981164
987	62310	1040	59250	-0.058831780523108
987	62310	1048	47988	-0.16171351258374
987	62310	1049	55156	0.010319776979581
987	62310	1055	188790	-0.066381280111489
987	62310	1147	62358	-0.097134129917569
987	62310	1212	60326	-0.022717938024697
987	62310	1322	56262	-0.12951217322343
987	62310	1323	59334	0.013704551233155
987	62310	1417	30690	0.010856852275617
987	62310	1433	111078	0.076050386077272
987	62310	1435	160230	-0.16111529971668
987	62310	1459	61932	0.24853913407381
987	62310	1480	61938	0.098464668072998
988	89446	988	89446	5.0209000762777
988	89446	989	93030	-0.14851240951568
988	89446	990	105318	-0.29656750572082
988	89446	1008	56682	-0.05499613322032
988	89446	1010	81258	0.038291076729248
988	89446	1011	88938	0.032036613272311
988	89446	1022	87916	-0.14198711265436
988	89446	1042	87922	-0.069765909471058
988	89446	1047	32116	-0.013984235952199
988	89446	1051	85876	-0.069765909471058
988	89446	1056	217462	0.25189924697993
988	89446	1148	89494	-0.097134129917569
988	89446	1211	56742	-0.056794845061743
988	89446	1213	81318	0.037208485051231
988	89446	1214	88998	-0.12572074882603
988	89446	1325	88006	0.020261733291697
988	89446	1419	73698	0.032036613272311
988	89446	1434	117222	0.037045503606129
988	89446	1438	203238	-0.14321359974816
988	89446	1492	88564	0.12725663606667
989	93030	989	93030	4.7581235697941
989	93030	991	108390	-0.24246144416449
989	93030	1009	60266	-0.05499613322032
989	93030	1011	88938	0.031352619786643
989	93030	1012	92010	-0.11674069533846
989	93030	1021	80748	-0.030560981281092
989	93030	1027	221550	0.21075403066214
989	93030	1041	80754	0.033002757670151
989	93030	1051	85876	0.010319776979581
989	93030	1149	93078	-0.097134129917569
989	93030	1212	60326	-0.056794845061743
989	93030	1214	88998	-0.12951217322343
989	93030	1215	92070	0.011568777015001
989	93030	1324	80838	0.024475500150336
989	93030	1425	28644	-0.019577930333079
989	93030	1434	117222	-0.051372870298956
989	93030	1440	213990	0.083966415659976
989	93030	1460	92652	0.24853913407381
989	93030	1481	92658	0.098464668072998
990	105318	990	105318	5.3060005085177
990	105318	991	108390	-0.097134129917569
990	105318	1011	88938	-0.13183320620392
990	105318	1013	104298	-0.11674069533846
990	105318	1019	56172	-0.23773201118739
990	105318	1021	80748	0.23006533139692
990	105318	1023	102252	-0.11674069533846
990	105318	1028	233838	0.21075403066214
990	105318	1039	56178	0.23006533139692
990	105318	1041	80754	-0.0077548944825833
990	105318	1043	102258	0.058831780523108
990	105318	1048	47988	-0.013984235952199
990	105318	1057	231798	0.066381280111489
990	105318	1150	105366	-0.097134129917569
990	105318	1214	88998	-0.11674069533846
990	105318	1216	104358	0.011568777015001
990	105318	1322	56262	-0.11674069533846
990	105318	1324	80838	0.058831780523108
990	105318	1326	102342	-0.013704551233155
990	105318	1419	73698	-0.010856852275617
990	105318	1426	40932	-0.019577930333079
990	105318	1433	111078	0.042005652743556
990	105318	1434	117222	0.046306879507661
990	105318	1438	203238	0.16111529971668
990	105318	1461	104940	0.24853913407381
990	105318	1482	104946	0.098464668072998
991	108390	991	108390	5.7625476735317
991	108390	1012	92010	-0.13183320620392
991	108390	1013	104298	0.031352619786643
991	108390	1020	59244	-0.23773201118739
991	108390	1023	102252	-0.024202022291444
991	108390	1040	59250	0.23006533139692
991	108390	1043	102258	-0.16590246981164
991	108390	1050	79732	0.19829137827811
991	108390	1151	108438	-0.097134129917569
991	108390	1215	92070	-0.11674069533846
991	108390	1216	104358	-0.12951217322343
991	108390	1323	59334	-0.11674069533846
991	108390	1326	102342	0.12951217322343
991	108390	1418	45026	-0.21582041123462
991	108390	1433	111078	0.11429742089666
991	108390	1439	206310	0.16111529971668
991	108390	1462	108012	0.24853913407381
991	108390	1483	108018	0.098464668072998
991	108390	1495	107508	-0.12725663606667
992	146790	992	146790	4.9438342232393
992	146790	993	154470	0.028718307546936
992	146790	994	157542	-0.058048745510141
992	146790	995	169830	-0.17387811283556
992	146790	996	200550	-0.17387811283556
992	146790	1010	81258	0.20675408622762
992	146790	1014	146282	0.032036613272311
992	146790	1018	48492	0.03375576918002
992	146790	1024	145260	-0.14198711265436
992	146790	1038	48498	-0.21210975508957
992	146790	1044	145266	-0.069765909471058
992	146790	1047	32116	0.14121051368917
992	146790	1052	143220	-0.069765909471058
992	146790	1152	146838	-0.097134129917569
992	146790	1213	81318	-0.25941494072034
992	146790	1217	146342	-0.12572074882603
992	146790	1321	48582	-0.066233601886043
992	146790	1327	145350	0.020261733291697
992	146790	1435	160230	-0.17572225269502
992	146790	1436	174566	0.037045503606129
992	146790	1438	203238	-0.12725663606667
992	146790	1439	206310	0.25722574596145
992	146790	1496	145908	0.12725663606667
993	154470	993	154470	4.4263920671243
993	154470	994	157542	-0.097134129917569
993	154470	995	169830	-0.24246144416449
993	154470	1011	88938	0.20675408622762
993	154470	1014	146282	0.038291076729248
993	154470	1015	153450	-0.11674069533846
993	154470	1019	56172	0.03375576918002
993	154470	1025	151404	-0.11674069533846
993	154470	1039	56178	-0.21210975508957
993	154470	1045	151410	0.058831780523108
993	154470	1056	217462	-0.027322309485765
993	154470	1153	154518	-0.097134129917569
993	154470	1214	88998	-0.25941494072034
993	154470	1217	146342	0.037208485051231
993	154470	1218	153510	0.011568777015001
993	154470	1322	56262	-0.066233601886043
993	154470	1328	151494	-0.013704551233155
993	154470	1435	160230	0.042005652743556
993	154470	1438	203238	-0.076050386077272
993	154470	1440	213990	0.25722574596145
993	154470	1464	154092	0.24853913407381
993	154470	1485	154098	0.098464668072998
994	157542	994	157542	4.6440376303077
994	157542	1012	92010	0.20675408622762
994	157542	1015	153450	0.031352619786643
994	157542	1020	59244	0.03375576918002
994	157542	1024	145260	-0.030560981281092
994	157542	1025	151404	-0.024202022291444
994	157542	1027	221550	-0.14271583089394
994	157542	1040	59250	-0.21210975508957
994	157542	1044	145266	0.033002757670151
994	157542	1045	151410	-0.16590246981164
994	157542	1052	143220	0.16171351258374
994	157542	1055	188790	0.14641268035202
994	157542	1154	157590	-0.097134129917569
994	157542	1215	92070	-0.25941494072034
994	157542	1218	153510	-0.12951217322343
994	157542	1323	59334	-0.066233601886043
994	157542	1327	145350	0.024475500150336
994	157542	1328	151494	0.12951217322343
994	157542	1417	30690	-0.16558400471511
994	157542	1425	28644	0.13246720377209
994	157542	1435	160230	0.11429742089666
994	157542	1437	181734	-0.051372870298956
994	157542	1439	206310	-0.076050386077272
994	157542	1440	213990	-0.12725663606667
994	157542	1465	157164	0.24853913407381
994	157542	1486	157170	0.098464668072998
994	157542	1498	156660	-0.12725663606667
995	169830	995	169830	5.3841342486651
995	169830	1013	104298	0.20675408622762
995	169830	1015	153450	-0.13183320620392
995	169830	1016	167786	-0.13797275527203
995	169830	1024	145260	0.23006533139692
995	169830	1028	233838	-0.14271583089394
995	169830	1044	145266	-0.0077548944825833
995	169830	1049	55156	-0.14121051368917
995	169830	1155	169878	-0.097134129917569
995	169830	1216	104358	-0.25941494072034
995	169830	1218	153510	-0.11674069533846
995	169830	1219	167846	-0.022717938024697
995	169830	1327	145350	0.058831780523108
995	169830	1426	40932	0.13246720377209
995	169830	1437	181734	0.046306879507661
995	169830	1466	169452	0.24853913407381
995	169830	1487	169458	0.098464668072998
995	169830	1500	168948	-0.12725663606667
996	200550	996	200550	5.1919145690313
996	200550	1016	167786	-0.05499613322032
996	200550	1023	102252	-0.03375576918002
996	200550	1025	151404	0.23773201118739
996	200550	1043	102258	0.21210975508957
996	200550	1045	151410	-0.23006533139692
996	200550	1051	85876	-0.14121051368917
996	200550	1052	143220	0.013984235952199
996	200550	1057	231798	-0.14641268035202
996	200550	1156	200598	-0.097134129917569
996	200550	1219	167846	-0.056794845061743
996	200550	1326	102342	0.066233601886043
996	200550	1328	151494	0.11674069533846
996	200550	1419	73698	0.16558400471511
996	200550	1438	203238	-0.11429742089666
996	200550	1439	206310	-0.042005652743556
996	200550	1440	213990	0.17572225269502
996	200550	1468	200172	0.24853913407381
996	200550	1489	200178	0.098464668072998
996	200550	1501	199668	-0.12725663606667
997	60777	997	60777	5.2169082125604
997	60777	998	62313	-0.039076199919701
997	60777	1000	93033	-0.1172285997591
997	60777	1002	108393	0.15334608166671
997	60777	1008	56682	-0.16734871535427
997	60777	1009	60266	-0.13502307672008
997	60777	1018	48492	0.29517538870236
997	60777	1020	59244	-0.20072199628019
997	60777	1029	56689	-0.13806044054003
997	60777	1030	60273	-0.12444599937006
997	60777	1060	53112	0.17839432997361
997	60777	1063	188793	0.25189924697993
997	60777	1157	60825	-0.097134129917569
997	60777	1200	60837	-0.24246144416449
997	60777	1221	56745	-0.12951217322343
997	60777	1222	60329	-0.12572074882603
997	60777	1330	48585	0.024475500150336
997	60777	1332	59337	0.020261733291697
997	60777	1414	53217	-0.13401876855237
997	60777	1443	117225	-0.12725663606667
997	60777	1445	174569	-0.14321359974816
997	60777	1446	181737	0.083966415659976
997	60777	1503	58872	0.097960818269972
998	62313	998	62313	5.1465293668955
998	62313	1009	60266	-0.29354906564439
998	62313	1019	56172	0.16734871535427
998	62313	1020	59244	0.066233601886043
998	62313	1030	60273	-0.031482624296421
998	62313	1058	31608	0.21298927408725
998	62313	1059	46968	-0.079602882586266
998	62313	1063	188793	-0.066381280111489
998	62313	1158	62361	-0.097134129917569
998	62313	1201	62373	-0.24246144416449
998	62313	1222	60329	-0.022717938024697
998	62313	1331	56265	-0.12951217322343
998	62313	1332	59337	0.013704551233155
998	62313	1412	31713	-0.035920213950295
998	62313	1413	47073	0.015128400711925
998	62313	1442	111081	0.076050386077272
998	62313	1444	160233	-0.16111529971668
998	62313	1459	61932	-0.05370509990556
999	89449	999	89449	4.9784897025172
999	89449	1000	93033	-0.14851240951568
999	89449	1001	105321	-0.29656750572082
999	89449	1008	56682	0.20281571808158
999	89449	1010	81258	0.051777188352695
999	89449	1011	88938	-0.13502307672008
999	89449	1022	87916	-0.20072199628019
999	89449	1029	56689	-0.16104573197784
999	89449	1031	81265	0.010806000508518
999	89449	1032	88945	-0.12444599937006
999	89449	1064	217465	0.25189924697993
999	89449	1159	89497	-0.097134129917569
999	89449	1202	89509	-0.24246144416449
999	89449	1221	56745	-0.056794845061743
999	89449	1223	81321	0.037208485051231
999	89449	1224	89001	-0.12572074882603
999	89449	1334	88009	0.020261733291697
999	89449	1441	24552	-0.11814519213007
999	89449	1443	117225	0.037045503606129
999	89449	1447	203241	-0.14321359974816
999	89449	1505	87544	0.097960818269972
1000	93033	1000	93033	4.7905415713196
1000	93033	1002	108393	-0.24246144416449
1000	93033	1009	60266	0.20281571808158
1000	93033	1011	88938	-0.16734871535427
1000	93033	1012	92010	-0.25941494072034
1000	93033	1021	80748	0.29517538870236
1000	93033	1030	60273	-0.16104573197784
1000	93033	1032	88945	-0.13806044054003
1000	93033	1033	92017	0.037208485051231
1000	93033	1058	31608	-0.12170815662129
1000	93033	1061	77688	-0.079602882586266
1000	93033	1160	93081	-0.097134129917569
1000	93033	1203	93093	-0.24246144416449
1000	93033	1222	60329	-0.056794845061743
1000	93033	1224	89001	-0.12951217322343
1000	93033	1225	92073	0.011568777015001
1000	93033	1333	80841	0.024475500150336
1000	93033	1412	31713	-0.12572074882603
1000	93033	1415	77793	0.015128400711925
1000	93033	1443	117225	-0.051372870298956
1000	93033	1449	213993	0.083966415659976
1000	93033	1460	92652	-0.05370509990556
1000	93033	1506	91128	0.097960818269972
1001	105321	1001	105321	4.4263920671243
1001	105321	1002	108393	-0.097134129917569
1001	105321	1011	88938	0.20675408622762
1001	105321	1013	104298	-0.25941494072034
1001	105321	1019	56172	0.03375576918002
1001	105321	1021	80748	-0.21210975508957
1001	105321	1023	102252	-0.066233601886043
1001	105321	1032	88945	0.038291076729248
1001	105321	1034	104305	0.037208485051231
1001	105321	1065	231801	0.066381280111489
1001	105321	1161	105369	-0.097134129917569
1001	105321	1204	105381	-0.24246144416449
1001	105321	1224	89001	-0.11674069533846
1001	105321	1226	104361	0.011568777015001
1001	105321	1331	56265	-0.11674069533846
1001	105321	1333	80841	0.058831780523108
1001	105321	1335	102345	-0.013704551233155
1001	105321	1442	111081	0.042005652743556
1001	105321	1443	117225	0.046306879507661
1001	105321	1447	203241	0.16111529971668
1001	105321	1461	104940	-0.05370509990556
1001	105321	1508	103416	0.097960818269972
1002	108393	1002	108393	5.2008644800407
1002	108393	1012	92010	0.20675408622762
1002	108393	1013	104298	-0.16734871535427
1002	108393	1020	59244	0.03375576918002
1002	108393	1023	102252	-0.16734871535427
1002	108393	1026	237933	-0.18796784966946
1002	108393	1033	92017	0.038291076729248
1002	108393	1034	104305	-0.13806044054003
1002	108393	1059	46968	-0.12170815662129
1002	108393	1061	77688	0.21298927408725
1002	108393	1162	108441	-0.097134129917569
1002	108393	1205	108453	-0.24246144416449
1002	108393	1225	92073	-0.11674069533846
1002	108393	1226	104361	-0.12951217322343
1002	108393	1332	59337	-0.11674069533846
1002	108393	1335	102345	0.12951217322343
1002	108393	1413	47073	-0.12572074882603
1002	108393	1415	77793	-0.035920213950295
1002	108393	1442	111081	0.11429742089666
1002	108393	1448	206313	0.16111529971668
1002	108393	1462	108012	-0.05370509990556
1003	146793	1003	146793	5.2892448512586
1003	146793	1004	154473	0.028718307546936
1003	146793	1005	157545	-0.058048745510141
1003	146793	1006	169833	-0.17387811283556
1003	146793	1007	200553	-0.17387811283556
1003	146793	1010	81258	0.095092804474956
1003	146793	1014	146282	-0.13502307672008
1003	146793	1018	48492	0.052733282481566
1003	146793	1024	145260	-0.20072199628019
1003	146793	1031	81265	0.051777188352695
1003	146793	1035	146289	-0.12444599937006
1003	146793	1062	139128	-0.17839432997361
1003	146793	1163	146841	-0.097134129917569
1003	146793	1206	146853	-0.24246144416449
1003	146793	1223	81321	-0.25941494072034
1003	146793	1227	146345	-0.12572074882603
1003	146793	1330	48585	-0.066233601886043
1003	146793	1336	145353	0.020261733291697
1003	146793	1416	139233	0.13401876855237
1003	146793	1444	160233	-0.17572225269502
1003	146793	1445	174569	0.037045503606129
1003	146793	1447	203241	-0.12725663606667
1003	146793	1448	206313	0.25722574596145
1003	146793	1509	144888	0.097960818269972
1004	154473	1004	154473	4.4959318586321
1004	154473	1005	157545	-0.097134129917569
1004	154473	1006	169833	-0.24246144416449
1004	154473	1011	88938	0.095092804474956
1004	154473	1014	146282	0.051777188352695
1004	154473	1015	153450	-0.25941494072034
1004	154473	1019	56172	0.052733282481566
1004	154473	1025	151404	-0.066233601886043
1004	154473	1032	88945	0.051777188352695
1004	154473	1035	146289	0.010806000508518
1004	154473	1036	153457	0.037208485051231
1004	154473	1058	31608	-0.0043224002034071
1004	154473	1062	139128	-0.079602882586266
1004	154473	1064	217465	-0.027322309485765
1004	154473	1164	154521	-0.097134129917569
1004	154473	1207	154533	-0.24246144416449
1004	154473	1224	89001	-0.25941494072034
1004	154473	1227	146345	0.037208485051231
1004	154473	1228	153513	0.011568777015001
1004	154473	1331	56265	-0.066233601886043
1004	154473	1337	151497	-0.013704551233155
1004	154473	1412	31713	-0.079602882586266
1004	154473	1416	139233	0.015128400711925
1004	154473	1441	24552	-0.0060513602847699
1004	154473	1444	160233	0.042005652743556
1004	154473	1447	203241	-0.076050386077272
1004	154473	1449	213993	0.25722574596145
1004	154473	1464	154092	-0.05370509990556
1004	154473	1511	152568	0.097960818269972
1005	157545	1005	157545	5.0315026697178
1005	157545	1012	92010	0.095092804474956
1005	157545	1015	153450	-0.16734871535427
1005	157545	1020	59244	0.052733282481566
1005	157545	1024	145260	0.29517538870236
1005	157545	1025	151404	-0.16734871535427
1005	157545	1033	92017	0.051777188352695
1005	157545	1036	153457	-0.13806044054003
1005	157545	1063	188793	0.14641268035202
1005	157545	1165	157593	-0.097134129917569
1005	157545	1208	157605	-0.24246144416449
1005	157545	1225	92073	-0.25941494072034
1005	157545	1228	153513	-0.12951217322343
1005	157545	1332	59337	-0.066233601886043
1005	157545	1336	145353	0.024475500150336
1005	157545	1337	151497	0.12951217322343
1005	157545	1444	160233	0.11429742089666
1005	157545	1446	181737	-0.051372870298956
1005	157545	1448	206313	-0.076050386077272
1005	157545	1449	213993	-0.12725663606667
1005	157545	1465	157164	-0.05370509990556
1006	169833	1006	169833	4.8595728451564
1006	169833	1013	104298	0.095092804474956
1006	169833	1015	153450	0.20675408622762
1006	169833	1016	167786	-0.29354906564439
1006	169833	1024	145260	-0.21210975508957
1006	169833	1034	104305	0.051777188352695
1006	169833	1036	153457	0.038291076729248
1006	169833	1037	167793	-0.031482624296421
1006	169833	1059	46968	-0.0043224002034071
1006	169833	1062	139128	0.21298927408725
1006	169833	1166	169881	-0.097134129917569
1006	169833	1209	169893	-0.24246144416449
1006	169833	1226	104361	-0.25941494072034
1006	169833	1228	153513	-0.11674069533846
1006	169833	1229	167849	-0.022717938024697
1006	169833	1336	145353	0.058831780523108
1006	169833	1413	47073	-0.079602882586266
1006	169833	1416	139233	-0.035920213950295
1006	169833	1446	181737	0.046306879507661
1006	169833	1466	169452	-0.05370509990556
1007	200553	1007	200553	4.3594202898551
1007	200553	1016	167786	0.20281571808158
1007	200553	1023	102252	-0.052733282481566
1007	200553	1025	151404	-0.03375576918002
1007	200553	1037	167793	-0.16104573197784
1007	200553	1061	77688	-0.0043224002034071
1007	200553	1062	139128	-0.12170815662129
1007	200553	1065	231801	-0.14641268035202
1007	200553	1167	200601	-0.097134129917569
1007	200553	1210	200613	-0.24246144416449
1007	200553	1229	167849	-0.056794845061743
1007	200553	1335	102345	0.066233601886043
1007	200553	1337	151497	0.11674069533846
1007	200553	1415	77793	-0.079602882586266
1007	200553	1416	139233	-0.12572074882603
1007	200553	1447	203241	-0.11429742089666
1007	200553	1448	206313	-0.042005652743556
1007	200553	1449	213993	0.17572225269502
1007	200553	1468	200172	-0.05370509990556
1007	200553	1513	198648	-0.097960818269972
1008	56682	1008	56682	5.0218916857361
1008	56682	1009	60266	-0.14851240951568
1008	56682	1011	88938	-0.1172285997591
1008	56682	1013	104298	0.15334608166671
1008	56682	1018	48492	-0.16104573197784
1008	56682	1019	56172	-0.26074921057529
1008	56682	1038	48498	0.010806000508518
1008	56682	1039	56178	-0.12444599937006
1008	56682	1060	53112	-0.069765909471058
1008	56682	1067	184698	0.25189924697993
1008	56682	1168	56730	-0.097134129917569
1008	56682	1211	56742	-0.24246144416449
1008	56682	1230	48554	0.037208485051231
1008	56682	1231	56234	-0.12572074882603
1008	56682	1338	32202	-0.058831780523108
1008	56682	1340	55242	0.020261733291697
1008	56682	1441	24552	-0.19248646627112
1008	56682	1452	116202	-0.25722574596145
1008	56682	1454	170474	-0.14321359974816
1008	56682	1502	55800	0.12725663606667
1009	60266	1009	60266	4.7233409610984
1009	60266	1019	56172	-0.038266757211565
1009	60266	1020	59244	-0.056794845061743
1009	60266	1039	56178	-0.13806044054003
1009	60266	1040	59250	0.037208485051231
1009	60266	1058	31608	-0.19829137827811
1009	60266	1060	53112	0.010319776979581
1009	60266	1066	123258	0.027322309485765
1009	60266	1169	60314	-0.097134129917569
1009	60266	1212	60326	-0.24246144416449
1009	60266	1231	56234	-0.12951217322343
1009	60266	1232	59306	0.011568777015001
1009	60266	1339	48074	0.024475500150336
1009	60266	1418	45026	0.015128400711925
1009	60266	1451	109034	0.076050386077272
1009	60266	1453	158186	-0.16111529971668
1009	60266	1456	181226	0.083966415659976
1010	81258	1010	81258	5.0062547673532
1010	81258	1011	88938	0.028718307546936
1010	81258	1012	92010	-0.058048745510141
1010	81258	1013	104298	-0.17387811283556
1010	81258	1018	48492	0.17060767861683
1010	81258	1021	80748	-0.26074921057529
1010	81258	1038	48498	-0.16104573197784
1010	81258	1041	80754	-0.12444599937006
1010	81258	1061	77688	-0.069765909471058
1010	81258	1068	209274	0.25189924697993
1010	81258	1170	81306	-0.097134129917569
1010	81258	1213	81318	-0.24246144416449
1010	81258	1230	48554	-0.056794845061743
1010	81258	1233	80810	-0.12572074882603
1010	81258	1338	32202	0.11674069533846
1010	81258	1341	79818	0.020261733291697
1010	81258	1419	73698	0.13401876855237
1010	81258	1450	94698	-0.17572225269502
1010	81258	1451	109034	0.037045503606129
1010	81258	1457	202218	-0.083966415659976
1010	81258	1504	80376	0.12725663606667
1011	88938	1011	88938	4.425451309433
1011	88938	1012	92010	-0.097134129917569
1011	88938	1013	104298	-0.24246144416449
1011	88938	1019	56172	0.17060767861683
1011	88938	1021	80748	-0.16104573197784
1011	88938	1022	87916	-0.056794845061743
1011	88938	1039	56178	-0.16104573197784
1011	88938	1041	80754	0.010806000508518
1011	88938	1042	87922	0.037208485051231
1011	88938	1058	31608	-0.013984235952199
1011	88938	1069	215418	0.066381280111489
1011	88938	1171	88986	-0.097134129917569
1011	88938	1214	88998	-0.24246144416449
1011	88938	1231	56234	-0.056794845061743
1011	88938	1233	80810	0.037208485051231
1011	88938	1234	87978	0.011568777015001
1011	88938	1342	85962	-0.013704551233155
1011	88938	1419	73698	0.015128400711925
1011	88938	1441	24552	-0.019577930333079
1011	88938	1450	94698	0.042005652743556
1012	92010	1012	92010	5.0238749046529
1012	92010	1020	59244	0.17060767861683
1012	92010	1022	87916	-0.038266757211565
1012	92010	1027	221550	-0.18796784966946
1012	92010	1040	59250	-0.16104573197784
1012	92010	1042	87922	-0.13806044054003
1012	92010	1061	77688	0.16171351258374
1012	92010	1066	123258	0.14641268035202
1012	92010	1172	92058	-0.097134129917569
1012	92010	1215	92070	-0.24246144416449
1012	92010	1232	59306	-0.056794845061743
1012	92010	1234	87978	-0.12951217322343
1012	92010	1341	79818	0.024475500150336
1012	92010	1342	85962	0.12951217322343
1012	92010	1417	30690	-0.12572074882603
1012	92010	1450	94698	0.11429742089666
1012	92010	1452	116202	-0.051372870298956
1012	92010	1458	205802	0.14321359974816
1012	92010	1506	91128	-0.12725663606667
1013	104298	1013	104298	5.2967963386728
1013	104298	1022	87916	-0.05499613322032
1013	104298	1023	102252	0.065446224256293
1013	104298	1028	233838	-0.18796784966946
1013	104298	1042	87922	0.038291076729248
1013	104298	1043	102258	-0.031482624296421
1013	104298	1059	46968	-0.013984235952199
1013	104298	1070	230778	0.066381280111489
1013	104298	1173	104346	-0.097134129917569
1013	104298	1216	104358	-0.24246144416449
1013	104298	1234	87978	-0.11674069533846
1013	104298	1235	102314	-0.022717938024697
1013	104298	1340	55242	-0.11674069533846
1013	104298	1341	79818	0.058831780523108
1013	104298	1419	73698	-0.035920213950295
1013	104298	1452	116202	0.046306879507661
1013	104298	1457	202218	0.16111529971668
1013	104298	1508	103416	-0.12725663606667
1014	146282	1014	146282	4.7995423340961
1014	146282	1015	153450	-0.1545583225205
1014	146282	1016	167786	-0.27492543590606
1014	146282	1021	80748	0.20281571808158
1014	146282	1024	145260	-0.056794845061743
1014	146282	1041	80754	0.051777188352695
1014	146282	1044	145266	0.037208485051231
1014	146282	1058	31608	0.14121051368917
1014	146282	1062	139128	-0.010319776979581
1014	146282	1068	209274	-0.027322309485765
1014	146282	1174	146330	-0.097134129917569
1014	146282	1217	146342	-0.24246144416449
1014	146282	1233	80810	-0.25941494072034
1014	146282	1236	145322	0.011568777015001
1014	146282	1339	48074	-0.066233601886043
1014	146282	1343	143306	-0.013704551233155
1014	146282	1453	158186	-0.046306879507661
1014	146282	1454	170474	0.051372870298956
1014	146282	1458	205802	0.25722574596145
1015	153450	1015	153450	4.73882532418
1015	153450	1022	87916	0.20281571808158
1015	153450	1024	145260	-0.16104573197784
1015	153450	1025	151404	0.065446224256293
1015	153450	1042	87922	0.051777188352695
1015	153450	1044	145266	0.010806000508518
1015	153450	1045	151410	-0.031482624296421
1015	153450	1062	139128	0.16171351258374
1015	153450	1067	184698	0.14641268035202
1015	153450	1175	153498	-0.097134129917569
1015	153450	1218	153510	-0.24246144416449
1015	153450	1234	87978	-0.25941494072034
1015	153450	1236	145322	0.037208485051231
1015	153450	1237	151466	-0.022717938024697
1015	153450	1340	55242	-0.066233601886043
1015	153450	1417	30690	-0.079602882586266
1015	153450	1441	24552	0.13246720377209
1015	153450	1456	181226	-0.037045503606129
1015	153450	1457	202218	-0.076050386077272
1015	153450	1511	152568	-0.12725663606667
1016	167786	1016	167786	5.4954741927282
1016	167786	1023	102252	0.20281571808158
1016	167786	1025	151404	-0.05499613322032
1016	167786	1043	102258	0.051777188352695
1016	167786	1045	151410	0.038291076729248
1016	167786	1060	53112	-0.14121051368917
1016	167786	1062	139128	-0.19829137827811
1016	167786	1070	230778	0.027322309485765
1016	167786	1176	167834	-0.097134129917569
1016	167786	1219	167846	-0.24246144416449
1016	167786	1235	102314	-0.25941494072034
1016	167786	1237	151466	-0.11674069533846
1016	167786	1343	143306	0.058831780523108
1016	167786	1418	45026	-0.079602882586266
1016	167786	1454	170474	-0.11429742089666
1016	167786	1455	173546	-0.042005652743556
1016	167786	1456	181226	0.17572225269502
1016	167786	1512	166904	-0.12725663606667
1017	246123	1017	246123	4.9884057971014
1017	246123	1026	237933	-0.16104573197784
1017	246123	1027	221550	-0.21210975508957
1017	246123	1028	233838	0.29517538870236
1017	246123	1046	237939	0.010806000508518
1017	246123	1063	188793	0.013984235952199
1017	246123	1064	217465	0.19829137827811
1017	246123	1065	231801	-0.16171351258374
1017	246123	1066	123258	0.0043224002034071
1017	246123	1067	184698	0.12170815662129
1017	246123	1069	215418	-0.21298927408725
1017	246123	1070	230778	0.079602882586266
1017	246123	1177	246171	-0.097134129917569
1017	246123	1220	246183	-0.24246144416449
1017	246123	1238	237995	0.037208485051231
1017	246123	1344	221643	-0.058831780523108
1017	246123	1345	233931	-0.024475500150336
1017	246123	1420	123363	-0.079602882586266
1017	246123	1421	184803	-0.12572074882603
1017	246123	1423	215523	-0.035920213950295
1017	246123	1424	230883	0.015128400711925
1017	246123	1443	117225	-0.13246720377209
1017	246123	1446	181737	0.019577930333079
1017	246123	1449	213993	0.19248646627112
1017	246123	1452	116202	0.0060513602847699
1017	246123	1456	181226	0.11814519213007
1018	48492	1018	48492	4.8248665141114
1018	48492	1019	56172	0.028718307546936
1018	48492	1020	59244	-0.058048745510141
1018	48492	1021	80748	-0.1172285997591
1018	48492	1023	102252	0.17387811283556
1018	48492	1047	32116	0.038291076729248
1018	48492	1048	47988	-0.12444599937006
1018	48492	1059	46968	0.069765909471058
1018	48492	1072	176508	0.25189924697993
1018	48492	1178	48540	-0.097134129917569
1018	48492	1239	32172	-0.11674069533846
1018	48492	1240	48044	-0.12572074882603
1018	48492	1347	47052	0.020261733291697
1018	48492	1426	40932	0.13401876855237
1018	48492	1459	61932	-0.17572225269502
1018	48492	1461	104940	0.12725663606667
1018	48492	1462	108012	-0.25722574596145
1018	48492	1466	169452	-0.083966415659976
1019	56172	1019	56172	4.3034833460463
1019	56172	1020	59244	-0.097134129917569
1019	56172	1048	47988	0.010806000508518
1019	56172	1049	55156	0.037208485051231
1019	56172	1058	31608	-0.0077548944825833
1019	56172	1060	53112	-0.058831780523108
1019	56172	1071	119164	0.027322309485765
1019	56172	1073	182652	0.066381280111489
1019	56172	1179	56220	-0.097134129917569
1019	56172	1240	48044	0.037208485051231
1019	56172	1241	55212	0.011568777015001
1019	56172	1346	31692	-0.058831780523108
1019	56172	1348	53196	-0.013704551233155
1019	56172	1426	40932	0.015128400711925
1019	56172	1441	24552	-0.010856852275617
1019	56172	1459	61932	0.042005652743556
1019	56172	1461	104940	0.076050386077272
1019	56172	1463	115692	-0.25722574596145
1019	56172	1464	154092	-0.16111529971668
1019	56172	1502	55800	-0.098464668072998
1020	59244	1020	59244	4.9551487414188
1020	59244	1049	55156	-0.13806044054003
1020	59244	1059	46968	-0.033002757670151
1020	59244	1060	53112	0.16590246981164
1020	59244	1180	59292	-0.097134129917569
1020	59244	1241	55212	-0.12951217322343
1020	59244	1347	47052	0.024475500150336
1020	59244	1348	53196	0.12951217322343
1020	59244	1425	28644	0.035920213950295
1020	59244	1459	61932	0.11429742089666
1020	59244	1462	108012	0.076050386077272
1020	59244	1463	115692	0.12725663606667
1020	59244	1465	157164	-0.16111529971668
1020	59244	1467	173036	0.14321359974816
1020	59244	1503	58872	-0.098464668072998
1021	80748	1021	80748	5.1829900839054
1021	80748	1022	87916	-0.1545583225205
1021	80748	1023	102252	-0.27492543590606
1021	80748	1048	47988	-0.16104573197784
1021	80748	1050	79732	0.037208485051231
1021	80748	1058	31608	0.23006533139692
1021	80748	1061	77688	-0.058831780523108
1021	80748	1074	207228	0.066381280111489
1021	80748	1181	80796	-0.097134129917569
1021	80748	1240	48044	-0.056794845061743
1021	80748	1242	79788	0.011568777015001
1021	80748	1346	31692	0.11674069533846
1021	80748	1349	77772	-0.013704551233155
1021	80748	1460	92652	-0.046306879507661
1021	80748	1461	104940	0.051372870298956
1021	80748	1469	201708	-0.083966415659976
1021	80748	1504	80376	-0.098464668072998
1022	87916	1022	87916	4.6780320366133
1022	87916	1049	55156	-0.16104573197784
1022	87916	1050	79732	0.010806000508518
1022	87916	1051	85876	-0.031482624296421
1022	87916	1071	119164	0.14641268035202
1022	87916	1075	214396	0.066381280111489
1022	87916	1182	87964	-0.097134129917569
1022	87916	1241	55212	-0.056794845061743
1022	87916	1242	79788	0.037208485051231
1022	87916	1243	85932	-0.022717938024697
1022	87916	1441	24552	0.21582041123462
1022	87916	1463	115692	-0.037045503606129
1022	87916	1469	201708	0.14321359974816
1022	87916	1505	87544	-0.098464668072998
1023	102252	1023	102252	5.0077040427155
1023	102252	1051	85876	0.038291076729248
1023	102252	1060	53112	-0.23006533139692
1023	102252	1061	77688	0.0077548944825833
1023	102252	1076	230268	0.25189924697993
1023	102252	1183	102300	-0.097134129917569
1023	102252	1243	85932	-0.11674069533846
1023	102252	1348	53196	-0.11674069533846
1023	102252	1349	77772	0.058831780523108
1023	102252	1426	40932	0.12572074882603
1023	102252	1461	104940	-0.11429742089666
1023	102252	1462	108012	-0.042005652743556
1023	102252	1463	115692	0.17572225269502
1023	102252	1468	200172	0.16111529971668
1023	102252	1507	101880	-0.098464668072998
1024	145260	1024	145260	5.4944825832698
1024	145260	1025	151404	-0.35962843907834
1024	145260	1050	79732	0.051777188352695
1024	145260	1052	143220	-0.031482624296421
1024	145260	1059	46968	0.21210975508957
1024	145260	1062	139128	-0.16590246981164
1024	145260	1072	176508	0.14641268035202
1024	145260	1184	145308	-0.097134129917569
1024	145260	1242	79788	-0.25941494072034
1024	145260	1244	143276	-0.022717938024697
1024	145260	1347	47052	-0.066233601886043
1024	145260	1350	139212	-0.12951217322343
1024	145260	1465	157164	-0.046306879507661
1024	145260	1466	169452	0.051372870298956
1024	145260	1467	173036	-0.037045503606129
1024	145260	1469	201708	0.12725663606667
1024	145260	1509	144888	-0.098464668072998
1025	151404	1025	151404	4.9799389778795
1025	151404	1051	85876	0.051777188352695
1025	151404	1052	143220	0.010806000508518
1025	151404	1060	53112	0.21210975508957
1025	151404	1062	139128	0.033002757670151
1025	151404	1073	182652	0.14641268035202
1025	151404	1075	214396	0.027322309485765
1025	151404	1185	151452	-0.097134129917569
1025	151404	1243	85932	-0.25941494072034
1025	151404	1244	143276	0.037208485051231
1025	151404	1348	53196	-0.066233601886043
1025	151404	1350	139212	-0.024475500150336
1025	151404	1425	28644	-0.079602882586266
1025	151404	1441	24552	-0.16558400471511
1025	151404	1464	154092	-0.11429742089666
1025	151404	1465	157164	-0.042005652743556
1025	151404	1468	200172	-0.076050386077272
1025	151404	1510	151032	-0.098464668072998
1026	237933	1026	237933	5.3825832697686
1026	237933	1027	221550	0.20675408622762
1026	237933	1028	233838	-0.16734871535427
1026	237933	1053	221557	0.038291076729248
1026	237933	1054	233845	-0.13806044054003
1026	237933	1063	188793	-0.23006533139692
1026	237933	1065	231801	0.16590246981164
1026	237933	1072	176508	0.12170815662129
1026	237933	1074	207228	-0.21298927408725
1026	237933	1076	230268	-0.17839432997361
1026	237933	1186	237981	-0.097134129917569
1026	237933	1245	221613	-0.11674069533846
1026	237933	1246	233901	-0.12951217322343
1026	237933	1351	188877	-0.11674069533846
1026	237933	1353	231885	0.12951217322343
1026	237933	1428	176613	-0.12572074882603
1026	237933	1430	207333	-0.035920213950295
1026	237933	1432	230373	-0.13401876855237
1026	237933	1442	111081	-0.16558400471511
1026	237933	1445	174569	0.21582041123462
1026	237933	1448	206313	-0.010856852275617
1026	237933	1462	108012	0.0060513602847699
1026	237933	1467	173036	0.11814519213007
1027	221550	1027	221550	4.9754894482583
1027	221550	1055	188790	-0.16104573197784
1027	221550	1056	217462	-0.13806044054003
1027	221550	1066	123258	-0.21210975508957
1027	221550	1068	209274	-0.033002757670151
1027	221550	1069	215418	0.16590246981164
1027	221550	1074	207228	-0.16171351258374
1027	221550	1075	214396	0.010319776979581
1027	221550	1187	221598	-0.097134129917569
1027	221550	1247	188846	-0.056794845061743
1027	221550	1248	217518	-0.12951217322343
1027	221550	1354	123342	0.066233601886043
1027	221550	1356	209358	0.024475500150336
1027	221550	1357	215502	0.12951217322343
1027	221550	1435	160230	-0.12572074882603
1027	221550	1439	206310	-0.015128400711925
1027	221550	1440	213990	-0.13401876855237
1027	221550	1450	94698	-0.16558400471511
1027	221550	1453	158186	0.21582041123462
1027	221550	1458	205802	-0.032036613272311
1027	221550	1460	92652	0.13246720377209
1027	221550	1465	157164	-0.019577930333079
1028	233838	1028	233838	5.2852021357742
1028	233838	1056	217462	0.038291076729248
1028	233838	1057	231798	-0.031482624296421
1028	233838	1067	184698	-0.23006533139692
1028	233838	1068	209274	0.0077548944825833
1028	233838	1070	230778	0.058831780523108
1028	233838	1071	119164	-0.14121051368917
1028	233838	1072	176508	0.013984235952199
1028	233838	1076	230268	0.069765909471058
1028	233838	1188	233886	-0.097134129917569
1028	233838	1248	217518	-0.11674069533846
1028	233838	1249	231854	-0.022717938024697
1028	233838	1355	184782	-0.11674069533846
1028	233838	1356	209358	0.058831780523108
1028	233838	1358	230862	0.013704551233155
1028	233838	1433	111078	0.079602882586266
1028	233838	1438	203238	-0.035920213950295
1028	233838	1454	170474	0.21582041123462
1028	233838	1457	202218	-0.010856852275617
1028	233838	1461	104940	0.13246720377209
1028	233838	1466	169452	-0.019577930333079
1028	233838	1469	201708	-0.19248646627112
1029	56689	1029	56689	5.600279684719
1029	56689	1030	60273	-0.14851240951568
1029	56689	1032	88945	-0.1172285997591
1029	56689	1034	104305	0.15334608166671
1029	56689	1038	48498	0.051777188352695
1029	56689	1039	56178	-0.13502307672008
1029	56689	1047	32116	0.21210975508957
1029	56689	1049	55156	-0.20072199628019
1029	56689	1060	53112	0.16558400471511
1029	56689	1221	56745	-0.1545583225205
1029	56689	1250	48561	0.037208485051231
1029	56689	1251	56241	-0.12572074882603
1029	56689	1312	56773	-0.27492543590606
1029	56689	1359	32209	-0.058831780523108
1029	56689	1361	55249	0.020261733291697
1029	56689	1414	53217	0.11550965184553
1029	56689	1473	116209	-0.25722574596145
1029	56689	1475	170481	-0.14321359974816
1029	56689	1502	55800	0.14321359974816
1030	60273	1030	60273	5.4005339435545
1030	60273	1039	56178	-0.16734871535427
1030	60273	1040	59250	-0.25941494072034
1030	60273	1048	47988	0.29517538870236
1030	60273	1058	31608	-0.040251189368503
1030	60273	1060	53112	-0.2985108096985
1030	60273	1063	188793	-0.21075403066214
1030	60273	1222	60329	-0.1545583225205
1030	60273	1251	56241	-0.12951217322343
1030	60273	1252	59313	0.011568777015001
1030	60273	1313	60357	-0.27492543590606
1030	60273	1360	48081	0.024475500150336
1030	60273	1412	31713	0.12897736499297
1030	60273	1414	53217	-0.00088990592423087
1030	60273	1472	109041	0.076050386077272
1030	60273	1474	158193	-0.16111529971668
1030	60273	1477	181233	0.083966415659976
1030	60273	1491	59892	-0.05370509990556
1031	81265	1031	81265	5.1960335621663
1031	81265	1032	88945	0.028718307546936
1031	81265	1033	92017	-0.058048745510141
1031	81265	1034	104305	-0.17387811283556
1031	81265	1038	48498	0.20281571808158
1031	81265	1041	80754	-0.13502307672008
1031	81265	1047	32116	-0.03375576918002
1031	81265	1050	79732	-0.20072199628019
1031	81265	1061	77688	0.16558400471511
1031	81265	1223	81321	-0.1545583225205
1031	81265	1250	48561	-0.056794845061743
1031	81265	1253	80817	-0.12572074882603
1031	81265	1314	81349	-0.27492543590606
1031	81265	1359	32209	0.11674069533846
1031	81265	1362	79825	0.020261733291697
1031	81265	1415	77793	0.11550965184553
1031	81265	1470	16368	-0.11814519213007
1031	81265	1471	94705	-0.17572225269502
1031	81265	1472	109041	0.037045503606129
1031	81265	1478	202225	-0.083966415659976
1031	81265	1504	80376	0.14321359974816
1032	88945	1032	88945	4.7995423340961
1032	88945	1033	92017	-0.097134129917569
1032	88945	1034	104305	-0.24246144416449
1032	88945	1039	56178	0.20281571808158
1032	88945	1041	80754	0.051777188352695
1032	88945	1042	87922	-0.25941494072034
1032	88945	1051	85876	-0.066233601886043
1032	88945	1058	31608	0.14121051368917
1032	88945	1064	217465	-0.21075403066214
1032	88945	1224	89001	-0.1545583225205
1032	88945	1251	56241	-0.056794845061743
1032	88945	1253	80817	0.037208485051231
1032	88945	1254	87985	0.011568777015001
1032	88945	1315	89029	-0.27492543590606
1032	88945	1363	85969	-0.013704551233155
1032	88945	1412	31713	-0.010319776979581
1032	88945	1471	94705	0.042005652743556
1032	88945	1492	88564	-0.05370509990556
1033	92017	1033	92017	4.7908212560386
1033	92017	1040	59250	0.20281571808158
1033	92017	1042	87922	-0.16734871535427
1033	92017	1050	79732	0.29517538870236
1033	92017	1051	85876	-0.16734871535427
1033	92017	1053	221557	-0.18796784966946
1033	92017	1061	77688	-0.186685307505
1033	92017	1225	92073	-0.1545583225205
1033	92017	1252	59313	-0.056794845061743
1033	92017	1254	87985	-0.12951217322343
1033	92017	1316	92101	-0.27492543590606
1033	92017	1362	79825	0.024475500150336
1033	92017	1363	85969	0.12951217322343
1033	92017	1415	77793	-0.15026503578382
1033	92017	1471	94705	0.11429742089666
1033	92017	1473	116209	-0.051372870298956
1033	92017	1479	205809	0.14321359974816
1033	92017	1493	91636	-0.05370509990556
1033	92017	1506	91128	-0.14321359974816
1034	104305	1034	104305	5.0710653445207
1034	104305	1042	87922	0.20675408622762
1034	104305	1043	102258	-0.29354906564439
1034	104305	1049	55156	0.03375576918002
1034	104305	1050	79732	-0.21210975508957
1034	104305	1054	233845	-0.18796784966946
1034	104305	1059	46968	0.14121051368917
1034	104305	1226	104361	-0.1545583225205
1034	104305	1254	87985	-0.11674069533846
1034	104305	1255	102321	-0.022717938024697
1034	104305	1317	104389	-0.27492543590606
1034	104305	1361	55249	-0.11674069533846
1034	104305	1362	79825	0.058831780523108
1034	104305	1413	47073	-0.010319776979581
1034	104305	1473	116209	0.046306879507661
1034	104305	1478	202225	0.16111529971668
1034	104305	1494	103924	-0.05370509990556
1034	104305	1508	103416	-0.14321359974816
1035	146289	1035	146289	5.4832697686245
1035	146289	1036	153457	-0.1545583225205
1035	146289	1037	167793	-0.27492543590606
1035	146289	1041	80754	0.095092804474956
1035	146289	1044	145266	-0.25941494072034
1035	146289	1048	47988	0.052733282481566
1035	146289	1052	143220	-0.066233601886043
1035	146289	1058	31608	-0.07348080345792
1035	146289	1062	139128	0.2985108096985
1035	146289	1227	146345	-0.1545583225205
1035	146289	1253	80817	-0.25941494072034
1035	146289	1256	145329	0.011568777015001
1035	146289	1318	146373	-0.27492543590606
1035	146289	1360	48081	-0.066233601886043
1035	146289	1364	143313	-0.013704551233155
1035	146289	1412	31713	0.2985108096985
1035	146289	1416	139233	0.00088990592423087
1035	146289	1470	16368	-0.0060513602847699
1035	146289	1474	158193	-0.046306879507661
1035	146289	1475	170481	0.051372870298956
1035	146289	1479	205809	0.25722574596145
1035	146289	1496	145908	-0.05370509990556
1036	153457	1036	153457	4.9009153318078
1036	153457	1042	87922	0.095092804474956
1036	153457	1044	145266	0.051777188352695
1036	153457	1045	151410	-0.29354906564439
1036	153457	1049	55156	0.052733282481566
1036	153457	1062	139128	-0.186685307505
1036	153457	1064	217465	0.14271583089394
1036	153457	1228	153513	-0.1545583225205
1036	153457	1254	87985	-0.25941494072034
1036	153457	1256	145329	0.037208485051231
1036	153457	1257	151473	-0.022717938024697
1036	153457	1319	153541	-0.27492543590606
1036	153457	1361	55249	-0.066233601886043
1036	153457	1416	139233	-0.15026503578382
1036	153457	1477	181233	-0.037045503606129
1036	153457	1478	202225	-0.076050386077272
1036	153457	1497	153076	-0.05370509990556
1036	153457	1511	152568	-0.14321359974816
1037	167793	1037	167793	5.1739893211289
1037	167793	1043	102258	0.095092804474956
1037	167793	1045	151410	0.20675408622762
1037	167793	1052	143220	-0.21210975508957
1037	167793	1060	53112	0.07348080345792
1037	167793	1062	139128	-0.040251189368503
1037	167793	1065	231801	0.14271583089394
1037	167793	1229	167849	-0.1545583225205
1037	167793	1255	102321	-0.25941494072034
1037	167793	1257	151473	-0.11674069533846
1037	167793	1320	167877	-0.27492543590606
1037	167793	1364	143313	0.058831780523108
1037	167793	1414	53217	-0.2985108096985
1037	167793	1416	139233	0.12897736499297
1037	167793	1475	170481	-0.11429742089666
1037	167793	1476	173553	-0.042005652743556
1037	167793	1477	181233	0.17572225269502
1037	167793	1499	167412	-0.05370509990556
1037	167793	1512	166904	-0.14321359974816
1038	48498	1038	48498	5.3669717772693
1038	48498	1039	56178	0.028718307546936
1038	48498	1040	59250	-0.058048745510141
1038	48498	1041	80754	-0.1172285997591
1038	48498	1043	102258	0.17387811283556
1038	48498	1047	32116	-0.05499613322032
1038	48498	1048	47988	-0.26074921057529
1038	48498	1059	46968	0.14198711265436
1038	48498	1230	48554	-0.1545583225205
1038	48498	1258	32178	-0.11674069533846
1038	48498	1259	48050	-0.12572074882603
1038	48498	1321	48582	-0.27492543590606
1038	48498	1366	47058	0.020261733291697
1038	48498	1418	45026	0.11550965184553
1038	48498	1470	16368	-0.19248646627112
1038	48498	1480	61938	-0.17572225269502
1038	48498	1482	104946	0.12725663606667
1038	48498	1483	108018	-0.25722574596145
1038	48498	1487	169458	-0.083966415659976
1039	56178	1039	56178	5.1829900839054
1039	56178	1040	59250	-0.097134129917569
1039	56178	1048	47988	-0.16104573197784
1039	56178	1049	55156	-0.056794845061743
1039	56178	1058	31608	0.23006533139692
1039	56178	1060	53112	0.11674069533846
1039	56178	1067	184698	-0.21075403066214
1039	56178	1231	56234	-0.1545583225205
1039	56178	1259	48050	0.037208485051231
1039	56178	1260	55218	0.011568777015001
1039	56178	1322	56262	-0.27492543590606
1039	56178	1365	31698	-0.058831780523108
1039	56178	1367	53202	-0.013704551233155
1039	56178	1480	61938	0.042005652743556
1039	56178	1482	104946	0.076050386077272
1039	56178	1484	115698	-0.25722574596145
1039	56178	1485	154098	-0.16111529971668
1039	56178	1502	55800	-0.24853913407381
1040	59250	1040	59250	5.4224764810577
1040	59250	1049	55156	-0.038266757211565
1040	59250	1055	188790	-0.18796784966946
1040	59250	1059	46968	0.030560981281092
1040	59250	1060	53112	0.024202022291444
1040	59250	1066	123258	-0.14271583089394
1040	59250	1232	59306	-0.1545583225205
1040	59250	1260	55218	-0.12951217322343
1040	59250	1323	59334	-0.27492543590606
1040	59250	1366	47058	0.024475500150336
1040	59250	1367	53202	0.12951217322343
1040	59250	1417	30690	0.12897736499297
1040	59250	1418	45026	-0.15026503578382
1040	59250	1480	61938	0.11429742089666
1040	59250	1483	108018	0.076050386077272
1040	59250	1484	115698	0.12725663606667
1040	59250	1486	157170	-0.16111529971668
1040	59250	1488	173042	0.14321359974816
1040	59250	1503	58872	-0.24853913407381
1041	80754	1041	80754	5.0551995931859
1041	80754	1042	87922	-0.1545583225205
1041	80754	1043	102258	-0.27492543590606
1041	80754	1048	47988	0.17060767861683
1041	80754	1050	79732	-0.056794845061743
1041	80754	1058	31608	-0.23773201118739
1041	80754	1061	77688	0.11674069533846
1041	80754	1068	209274	-0.21075403066214
1041	80754	1233	80810	-0.1545583225205
1041	80754	1259	48050	-0.056794845061743
1041	80754	1261	79794	0.011568777015001
1041	80754	1324	80838	-0.27492543590606
1041	80754	1365	31698	0.11674069533846
1041	80754	1368	77778	-0.013704551233155
1041	80754	1419	73698	0.00088990592423087
1041	80754	1470	16368	-0.019577930333079
1041	80754	1481	92658	-0.046306879507661
1041	80754	1482	104946	0.051372870298956
1041	80754	1490	201714	-0.083966415659976
1041	80754	1504	80376	-0.24853913407381
1042	87922	1042	87922	4.8588100686499
1042	87922	1049	55156	0.17060767861683
1042	87922	1050	79732	-0.16104573197784
1042	87922	1051	85876	0.065446224256293
1042	87922	1056	217462	-0.18796784966946
1042	87922	1234	87978	-0.1545583225205
1042	87922	1260	55218	-0.056794845061743
1042	87922	1261	79794	0.037208485051231
1042	87922	1262	85938	-0.022717938024697
1042	87922	1325	88006	-0.27492543590606
1042	87922	1417	30690	-0.010319776979581
1042	87922	1419	73698	-0.15026503578382
1042	87922	1484	115698	-0.037045503606129
1042	87922	1490	201714	0.14321359974816
1042	87922	1505	87544	-0.24853913407381
1043	102258	1043	102258	5.7613272311213
1043	102258	1051	85876	-0.05499613322032
1043	102258	1057	231798	-0.18796784966946
1043	102258	1060	53112	0.23773201118739
1043	102258	1061	77688	-0.23006533139692
1043	102258	1070	230778	0.21075403066214
1043	102258	1235	102314	-0.1545583225205
1043	102258	1262	85938	-0.11674069533846
1043	102258	1326	102342	-0.27492543590606
1043	102258	1367	53202	-0.11674069533846
1043	102258	1368	77778	0.058831780523108
1043	102258	1418	45026	-0.010319776979581
1043	102258	1419	73698	0.12897736499297
1043	102258	1482	104946	-0.11429742089666
1043	102258	1483	108018	-0.042005652743556
1043	102258	1484	115698	0.17572225269502
1043	102258	1489	200178	0.16111529971668
1043	102258	1507	101880	-0.24853913407381
1044	145266	1044	145266	5.2866514111365
1044	145266	1045	151410	-0.35962843907834
1044	145266	1050	79732	0.20281571808158
1044	145266	1052	143220	0.065446224256293
1044	145266	1059	46968	-0.03375576918002
1044	145266	1062	139128	-0.024202022291444
1044	145266	1068	209274	0.14271583089394
1044	145266	1236	145322	-0.1545583225205
1044	145266	1261	79794	-0.25941494072034
1044	145266	1263	143282	-0.022717938024697
1044	145266	1327	145350	-0.27492543590606
1044	145266	1366	47058	-0.066233601886043
1044	145266	1369	139218	-0.12951217322343
1044	145266	1417	30690	0.2985108096985
1044	145266	1470	16368	0.13246720377209
1044	145266	1486	157170	-0.046306879507661
1044	145266	1487	169458	0.051372870298956
1044	145266	1488	173042	-0.037045503606129
1044	145266	1490	201714	0.12725663606667
1044	145266	1509	144888	-0.24853913407381
1045	151410	1045	151410	5.5197304856344
1045	151410	1051	85876	0.20281571808158
1045	151410	1052	143220	-0.16104573197784
1045	151410	1060	53112	-0.03375576918002
1045	151410	1062	139128	-0.030560981281092
1045	151410	1069	215418	0.14271583089394
1045	151410	1237	151466	-0.1545583225205
1045	151410	1262	85938	-0.25941494072034
1045	151410	1263	143282	0.037208485051231
1045	151410	1328	151494	-0.27492543590606
1045	151410	1367	53202	-0.066233601886043
1045	151410	1369	139218	-0.024475500150336
1045	151410	1485	154098	-0.11429742089666
1045	151410	1486	157170	-0.042005652743556
1045	151410	1489	200178	-0.076050386077272
1045	151410	1510	151032	-0.24853913407381
1046	237939	1046	237939	5.2745995423341
1046	237939	1053	221557	-0.05499613322032
1046	237939	1054	233845	-0.038266757211565
1046	237939	1055	188790	-0.03375576918002
1046	237939	1057	231798	0.16734871535427
1046	237939	1063	188793	0.23773201118739
1046	237939	1065	231801	0.024202022291444
1046	237939	1066	123258	0.07348080345792
1046	237939	1068	209274	-0.040251189368503
1046	237939	1070	230778	-0.2985108096985
1046	237939	1238	237995	-0.1545583225205
1046	237939	1264	221619	-0.11674069533846
1046	237939	1265	233907	-0.12951217322343
1046	237939	1329	238023	-0.27492543590606
1046	237939	1370	188883	-0.11674069533846
1046	237939	1372	231891	0.12951217322343
1046	237939	1420	123363	0.2985108096985
1046	237939	1422	209379	-0.12897736499297
1046	237939	1424	230883	0.00088990592423087
1046	237939	1472	109041	-0.13246720377209
1046	237939	1476	173553	0.019577930333079
1046	237939	1479	205809	0.19248646627112
1046	237939	1483	108018	0.0060513602847699
1046	237939	1488	173042	0.11814519213007
1047	32116	1047	32116	5.1842868039664
1047	32116	1048	47988	-0.29656750572082
1047	32116	1049	55156	0.17387811283556
1047	32116	1050	79732	-0.15334608166671
1047	32116	1051	85876	0.17387811283556
1047	32116	1058	31608	0.032036613272311
1047	32116	1239	32172	-0.1545583225205
1047	32116	1266	31668	-0.12572074882603
1047	32116	1373	30676	0.020261733291697
1047	32116	1425	28644	0.11550965184553
1047	32116	1470	16368	0.032036613272311
1047	32116	1491	59892	-0.037045503606129
1047	32116	1492	88564	0.12725663606667
1047	32116	1493	91636	-0.25722574596145
1047	32116	1496	145908	0.14321359974816
1047	32116	1497	153076	-0.083966415659976
1048	47988	1048	47988	5.5458937198068
1048	47988	1049	55156	-0.1545583225205
1048	47988	1058	31608	-0.13183320620392
1048	47988	1059	46968	-0.11674069533846
1048	47988	1072	176508	-0.21075403066214
1048	47988	1240	48044	-0.1545583225205
1048	47988	1266	31668	-0.11674069533846
1048	47988	1267	47028	0.011568777015001
1048	47988	1374	45012	-0.013704551233155
1048	47988	1426	40932	0.00088990592423087
1048	47988	1470	16368	-0.010856852275617
1048	47988	1491	59892	-0.046306879507661
1048	47988	1495	107508	-0.25722574596145
1048	47988	1496	145908	-0.16111529971668
1048	47988	1500	168948	-0.083966415659976
1049	55156	1049	55156	5.0906178489703
1049	55156	1059	46968	0.038291076729248
1049	55156	1060	53112	-0.13797275527203
1049	55156	1071	119164	-0.14271583089394
1049	55156	1241	55212	-0.1545583225205
1049	55156	1267	47028	0.037208485051231
1049	55156	1268	53172	-0.022717938024697
1049	55156	1373	30676	-0.058831780523108
1049	55156	1426	40932	-0.15026503578382
1049	55156	1494	103924	0.076050386077272
1049	55156	1497	153076	-0.16111529971668
1049	55156	1500	168948	0.14321359974816
1050	79732	1050	79732	5.3533943554539
1050	79732	1051	85876	-0.35962843907834
1050	79732	1059	46968	-0.05499613322032
1050	79732	1061	77688	-0.13797275527203
1050	79732	1242	79788	-0.1545583225205
1050	79732	1267	47028	-0.056794845061743
1050	79732	1269	77748	-0.022717938024697
1050	79732	1373	30676	0.11674069533846
1050	79732	1375	73684	-0.12951217322343
1050	79732	1470	16368	0.21582041123462
1050	79732	1493	91636	-0.046306879507661
1050	79732	1494	103924	0.051372870298956
1050	79732	1495	107508	-0.037045503606129
1051	85876	1051	85876	4.9411645054666
1051	85876	1060	53112	-0.05499613322032
1051	85876	1061	77688	0.038291076729248
1051	85876	1075	214396	0.21075403066214
1051	85876	1243	85932	-0.1545583225205
1051	85876	1268	53172	-0.056794845061743
1051	85876	1269	77748	0.037208485051231
1051	85876	1375	73684	-0.024475500150336
1051	85876	1425	28644	-0.010319776979581
1051	85876	1492	88564	-0.11429742089666
1051	85876	1493	91636	-0.042005652743556
1051	85876	1501	199668	0.14321359974816
1052	143220	1052	143220	5.1660564454615
1052	143220	1061	77688	0.20675408622762
1052	143220	1062	139128	0.031352619786643
1052	143220	1074	207228	0.14271583089394
1052	143220	1244	143276	-0.1545583225205
1052	143220	1269	77748	-0.25941494072034
1052	143220	1270	139188	-0.12951217322343
1052	143220	1374	45012	-0.066233601886043
1052	143220	1425	28644	0.2985108096985
1052	143220	1470	16368	-0.16558400471511
1052	143220	1496	145908	-0.11429742089666
1052	143220	1498	156660	-0.17572225269502
1052	143220	1499	167412	0.051372870298956
1052	143220	1501	199668	0.12725663606667
1053	221557	1053	221557	5.351919654208
1053	221557	1055	188790	0.20281571808158
1053	221557	1056	217462	-0.16734871535427
1053	221557	1063	188793	-0.05499613322032
1053	221557	1064	217465	0.031352619786643
1053	221557	1074	207228	0.186685307505
1053	221557	1075	214396	-0.2985108096985
1053	221557	1245	221613	-0.1545583225205
1053	221557	1271	188853	-0.056794845061743
1053	221557	1272	217525	-0.12951217322343
1053	221557	1376	123349	0.066233601886043
1053	221557	1378	209365	0.024475500150336
1053	221557	1379	215509	0.12951217322343
1053	221557	1430	207333	-0.15026503578382
1053	221557	1431	214501	0.00088990592423087
1053	221557	1471	94705	-0.16558400471511
1053	221557	1474	158193	0.21582041123462
1053	221557	1479	205809	-0.032036613272311
1053	221557	1493	91636	0.0060513602847699
1053	221557	1498	156660	0.11814519213007
1054	233845	1054	233845	5.6689549961861
1054	233845	1056	217462	0.20675408622762
1054	233845	1057	231798	-0.29354906564439
1054	233845	1064	217465	-0.13183320620392
1054	233845	1065	231801	-0.13797275527203
1054	233845	1071	119164	0.07348080345792
1054	233845	1072	176508	-0.14121051368917
1054	233845	1076	230268	-0.16558400471511
1054	233845	1246	233901	-0.1545583225205
1054	233845	1272	217525	-0.11674069533846
1054	233845	1273	231861	-0.022717938024697
1054	233845	1377	184789	-0.11674069533846
1054	233845	1378	209365	0.058831780523108
1054	233845	1380	230869	0.013704551233155
1054	233845	1427	119269	0.2985108096985
1054	233845	1428	176613	-0.010319776979581
1054	233845	1432	230373	0.11550965184553
1054	233845	1475	170481	0.21582041123462
1054	233845	1478	202225	-0.010856852275617
1054	233845	1494	103924	0.0060513602847699
1054	233845	1500	168948	0.11814519213007
1055	188790	1055	188790	4.920035596237
1055	188790	1066	123258	0.20675408622762
1055	188790	1067	184698	0.031352619786643
1055	188790	1072	176508	-0.030560981281092
1055	188790	1073	182652	-0.024202022291444
1055	188790	1247	188846	-0.1545583225205
1055	188790	1274	123318	-0.25941494072034
1055	188790	1275	184758	-0.12951217322343
1055	188790	1382	176598	0.024475500150336
1055	188790	1383	182742	0.12951217322343
1055	188790	1435	160230	0.12897736499297
1055	188790	1436	174566	-0.15026503578382
1055	188790	1437	181734	0.00088990592423087
1055	188790	1480	61938	-0.16558400471511
1055	188790	1486	157170	0.010856852275617
1055	188790	1488	173042	-0.032036613272311
1055	188790	1491	59892	0.13246720377209
1055	188790	1498	156660	0.19248646627112
1056	217462	1056	217462	5.2265954741927
1056	217462	1067	184698	-0.05499613322032
1056	217462	1068	209274	0.038291076729248
1056	217462	1069	215418	-0.13797275527203
1056	217462	1071	119164	-0.03375576918002
1056	217462	1075	214396	0.11674069533846
1056	217462	1248	217518	-0.1545583225205
1056	217462	1275	184758	-0.056794845061743
1056	217462	1276	209334	0.037208485051231
1056	217462	1277	215478	-0.022717938024697
1056	217462	1381	119254	0.066233601886043
1056	217462	1385	214486	0.013704551233155
1056	217462	1435	160230	-0.010319776979581
1056	217462	1438	203238	-0.15026503578382
1056	217462	1440	213990	0.11550965184553
1056	217462	1485	154098	0.21582041123462
1056	217462	1490	201714	-0.032036613272311
1056	217462	1492	88564	0.13246720377209
1056	217462	1497	153076	-0.019577930333079
1057	231798	1057	231798	5.6815408085431
1057	231798	1069	215418	-0.13183320620392
1057	231798	1070	230778	-0.11674069533846
1057	231798	1073	182652	-0.23773201118739
1057	231798	1074	207228	0.23006533139692
1057	231798	1076	230268	0.14198711265436
1057	231798	1249	231854	-0.1545583225205
1057	231798	1277	215478	-0.11674069533846
1057	231798	1278	230838	0.011568777015001
1057	231798	1383	182742	-0.11674069533846
1057	231798	1384	207318	0.058831780523108
1057	231798	1386	230358	-0.020261733291697
1057	231798	1434	117222	0.2985108096985
1057	231798	1436	174566	-0.010319776979581
1057	231798	1438	203238	0.12897736499297
1057	231798	1482	104946	0.16558400471511
1057	231798	1489	200178	-0.010856852275617
1057	231798	1499	167412	-0.019577930333079
1057	231798	1501	199668	-0.19248646627112
1058	31608	1058	31608	5.0021866259853
1058	31608	1059	46968	-0.24246144416449
1058	31608	1060	53112	0.27492543590606
1058	31608	1266	31668	-0.24246144416449
1058	31608	1279	30648	0.011568777015001
1058	31608	1346	31692	0.27492543590606
1058	31608	1387	28632	-0.013704551233155
1058	31608	1441	24552	0.00088990592423087
1058	31608	1470	16368	0.015128400711925
1058	31608	1502	55800	-0.051372870298956
1058	31608	1504	80376	-0.076050386077272
1058	31608	1506	91128	-0.25722574596145
1058	31608	1511	152568	-0.083966415659976
1059	46968	1059	46968	5.4265446224256
1059	46968	1060	53112	-0.35962843907834
1059	46968	1072	176508	0.18796784966946
1059	46968	1267	47028	-0.24246144416449
1059	46968	1279	30648	-0.11674069533846
1059	46968	1280	44984	-0.022717938024697
1059	46968	1347	47052	0.27492543590606
1059	46968	1388	40920	-0.12951217322343
1059	46968	1470	16368	-0.035920213950295
1059	46968	1503	58872	-0.046306879507661
1059	46968	1508	103416	-0.12725663606667
1059	46968	1509	144888	-0.16111529971668
1060	53112	1060	53112	5.4279176201373
1060	53112	1073	182652	0.18796784966946
1060	53112	1268	53172	-0.24246144416449
1060	53112	1280	44984	0.037208485051231
1060	53112	1348	53196	0.27492543590606
1060	53112	1387	28632	-0.058831780523108
1060	53112	1388	40920	-0.024475500150336
1060	53112	1441	24552	-0.12897736499297
1060	53112	1502	55800	-0.11429742089666
1060	53112	1503	58872	-0.042005652743556
1060	53112	1507	101880	0.076050386077272
1060	53112	1510	151032	-0.16111529971668
1060	53112	1512	166904	0.14321359974816
1061	77688	1061	77688	4.7887871853547
1061	77688	1074	207228	0.18796784966946
1061	77688	1269	77748	-0.24246144416449
1061	77688	1280	44984	-0.056794845061743
1061	77688	1281	73656	-0.12951217322343
1061	77688	1349	77772	0.27492543590606
1061	77688	1387	28632	0.11674069533846
1061	77688	1470	16368	-0.12572074882603
1061	77688	1504	80376	-0.11429742089666
1061	77688	1506	91128	-0.17572225269502
1061	77688	1507	101880	0.051372870298956
1061	77688	1513	198648	0.083966415659976
1062	139128	1062	139128	5.2734553775744
1062	139128	1270	139188	-0.24246144416449
1062	139128	1281	73656	-0.25941494072034
1062	139128	1350	139212	0.27492543590606
1062	139128	1388	40920	-0.066233601886043
1062	139128	1441	24552	0.2985108096985
1062	139128	1470	16368	-0.079602882586266
1062	139128	1509	144888	0.042005652743556
1062	139128	1510	151032	0.046306879507661
1062	139128	1511	152568	-0.17572225269502
1062	139128	1512	166904	0.037045503606129
1062	139128	1513	198648	0.25722574596145
1063	188793	1063	188793	5.568115942029
1063	188793	1066	123258	0.095092804474956
1063	188793	1067	184698	-0.16734871535427
1063	188793	1072	176508	0.29517538870236
1063	188793	1073	182652	-0.16734871535427
1063	188793	1271	188853	-0.24246144416449
1063	188793	1282	123321	-0.25941494072034
1063	188793	1283	184761	-0.12951217322343
1063	188793	1351	188877	0.27492543590606
1063	188793	1390	176601	0.024475500150336
1063	188793	1391	182745	0.12951217322343
1063	188793	1444	160233	0.12897736499297
1063	188793	1445	174569	-0.15026503578382
1063	188793	1446	181737	0.00088990592423087
1063	188793	1474	158193	-0.035920213950295
1063	188793	1476	173553	0.015128400711925
1063	188793	1477	181233	0.13401876855237
1063	188793	1503	58872	0.0060513602847699
1064	217465	1064	217465	5.3101449275362
1064	217465	1067	184698	0.20281571808158
1064	217465	1068	209274	0.051777188352695
1064	217465	1069	215418	-0.29354906564439
1064	217465	1071	119164	-0.052733282481566
1064	217465	1075	214396	0.066233601886043
1064	217465	1272	217525	-0.24246144416449
1064	217465	1283	184761	-0.056794845061743
1064	217465	1284	209337	0.037208485051231
1064	217465	1285	215481	-0.022717938024697
1064	217465	1352	217549	0.27492543590606
1064	217465	1389	119257	0.066233601886043
1064	217465	1393	214489	0.013704551233155
1064	217465	1444	160233	-0.010319776979581
1064	217465	1447	203241	-0.15026503578382
1064	217465	1449	213993	0.11550965184553
1064	217465	1471	94705	-0.079602882586266
1064	217465	1478	202225	0.015128400711925
1064	217465	1505	87544	0.0060513602847699
1064	217465	1511	152568	0.11814519213007
1065	231801	1065	231801	5.1096618357488
1065	231801	1069	215418	0.20675408622762
1065	231801	1070	230778	-0.25941494072034
1065	231801	1073	182652	0.03375576918002
1065	231801	1074	207228	-0.21210975508957
1065	231801	1076	230268	0.20072199628019
1065	231801	1273	231861	-0.24246144416449
1065	231801	1285	215481	-0.11674069533846
1065	231801	1286	230841	0.011568777015001
1065	231801	1353	231885	0.27492543590606
1065	231801	1391	182745	-0.11674069533846
1065	231801	1392	207321	0.058831780523108
1065	231801	1394	230361	-0.020261733291697
1065	231801	1443	117225	0.2985108096985
1065	231801	1445	174569	-0.010319776979581
1065	231801	1447	203241	0.12897736499297
1065	231801	1472	109041	-0.079602882586266
1065	231801	1475	170481	-0.12572074882603
1065	231801	1507	101880	0.0060513602847699
1065	231801	1512	166904	0.11814519213007
1066	123258	1066	123258	4.6453089244851
1066	123258	1071	119164	-0.038266757211565
1066	123258	1274	123318	-0.24246144416449
1066	123258	1287	119226	-0.12951217322343
1066	123258	1354	123342	0.27492543590606
1066	123258	1395	111066	0.024475500150336
1066	123258	1396	117210	0.12951217322343
1066	123258	1450	94698	0.12897736499297
1066	123258	1451	109034	-0.15026503578382
1066	123258	1452	116202	0.00088990592423087
1066	123258	1480	61938	-0.12572074882603
1066	123258	1481	92658	-0.035920213950295
1066	123258	1483	108018	0.015128400711925
1066	123258	1484	115698	0.13401876855237
1066	123258	1503	58872	0.019577930333079
1066	123258	1506	91128	0.19248646627112
1067	184698	1067	184698	5.1105771675566
1067	184698	1071	119164	0.20281571808158
1067	184698	1072	176508	-0.16104573197784
1067	184698	1073	182652	0.065446224256293
1067	184698	1275	184758	-0.24246144416449
1067	184698	1287	119226	-0.25941494072034
1067	184698	1288	176570	0.037208485051231
1067	184698	1289	182714	-0.022717938024697
1067	184698	1355	184782	0.27492543590606
1067	184698	1397	160218	-0.058831780523108
1067	184698	1399	181722	0.013704551233155
1067	184698	1454	170474	-0.15026503578382
1067	184698	1456	181226	0.11550965184553
1067	184698	1480	61938	-0.079602882586266
1067	184698	1485	154098	-0.035920213950295
1067	184698	1487	169458	0.015128400711925
1067	184698	1502	55800	0.13246720377209
1067	184698	1511	152568	0.19248646627112
1068	209274	1068	209274	5.404347826087
1068	209274	1069	215418	-0.35962843907834
1068	209274	1070	230778	0.27492543590606
1068	209274	1072	176508	0.17060767861683
1068	209274	1074	207228	0.065446224256293
1068	209274	1276	209334	-0.24246144416449
1068	209274	1288	176570	-0.056794845061743
1068	209274	1290	207290	-0.022717938024697
1068	209274	1356	209358	0.27492543590606
1068	209274	1395	111066	0.066233601886043
1068	209274	1397	160218	0.11674069533846
1068	209274	1400	203226	-0.12951217322343
1068	209274	1401	206298	0.013704551233155
1068	209274	1450	94698	-0.2985108096985
1068	209274	1457	202218	-0.00088990592423087
1068	209274	1458	205802	0.11550965184553
1068	209274	1490	201714	-0.13401876855237
1068	209274	1504	80376	0.13246720377209
1068	209274	1509	144888	-0.019577930333079
1069	215418	1069	215418	5.5733790999237
1069	215418	1070	230778	-0.24246144416449
1069	215418	1073	182652	0.17060767861683
1069	215418	1074	207228	-0.16104573197784
1069	215418	1075	214396	-0.056794845061743
1069	215418	1277	215478	-0.24246144416449
1069	215418	1289	182714	-0.056794845061743
1069	215418	1290	207290	0.037208485051231
1069	215418	1291	214458	0.011568777015001
1069	215418	1357	215502	0.27492543590606
1069	215418	1396	117210	0.066233601886043
1069	215418	1400	203226	-0.024475500150336
1069	215418	1402	213978	-0.020261733291697
1069	215418	1453	158186	-0.010319776979581
1069	215418	1481	92658	-0.079602882586266
1069	215418	1485	154098	-0.12572074882603
1069	215418	1489	200178	0.015128400711925
1069	215418	1510	151032	-0.019577930333079
1070	230778	1070	230778	6.0532672260361
1070	230778	1075	214396	-0.05499613322032
1070	230778	1076	230268	-0.26074921057529
1070	230778	1278	230838	-0.24246144416449
1070	230778	1291	214458	-0.11674069533846
1070	230778	1292	230330	-0.12572074882603
1070	230778	1358	230862	0.27492543590606
1070	230778	1399	181722	-0.11674069533846
1070	230778	1401	206298	0.058831780523108
1070	230778	1452	116202	0.2985108096985
1070	230778	1455	173546	-0.010319776979581
1070	230778	1457	202218	0.12897736499297
1070	230778	1483	108018	-0.079602882586266
1070	230778	1487	169458	-0.12572074882603
1070	230778	1489	200178	-0.035920213950295
1070	230778	1507	101880	-0.13246720377209
1070	230778	1513	198648	-0.19248646627112
1071	119164	1071	119164	4.6753623188406
1071	119164	1293	111036	0.037208485051231
1071	119164	1294	117180	-0.022717938024697
1071	119164	1403	94684	-0.058831780523108
1071	119164	1405	116188	0.013704551233155
1071	119164	1459	61932	0.010319776979581
1071	119164	1461	104940	-0.15026503578382
1071	119164	1463	115692	0.11550965184553
1071	119164	1492	88564	-0.035920213950295
1071	119164	1494	103924	0.015128400711925
1071	119164	1502	55800	0.21582041123462
1071	119164	1505	87544	-0.010856852275617
1071	119164	1508	103416	0.032036613272311
1072	176508	1072	176508	5.8543859649123
1072	176508	1073	182652	-0.35962843907834
1072	176508	1076	230268	0.17387811283556
1072	176508	1293	111036	-0.25941494072034
1072	176508	1295	160188	-0.11674069533846
1072	176508	1296	174524	-0.022717938024697
1072	176508	1407	170460	-0.12951217322343
1072	176508	1408	173532	0.013704551233155
1072	176508	1459	61932	-0.2985108096985
1072	176508	1466	169452	-0.00088990592423087
1072	176508	1467	173036	0.11550965184553
1072	176508	1496	145908	-0.035920213950295
1072	176508	1500	168948	-0.13401876855237
1072	176508	1509	144888	-0.010856852275617
1073	182652	1073	182652	5.3781083142639
1073	182652	1076	230268	-0.15334608166671
1073	182652	1294	117180	-0.25941494072034
1073	182652	1296	174524	0.037208485051231
1073	182652	1297	181692	0.011568777015001
1073	182652	1406	158172	-0.058831780523108
1073	182652	1407	170460	-0.024475500150336
1073	182652	1409	181212	-0.020261733291697
1073	182652	1464	154092	-0.12897736499297
1073	182652	1491	59892	-0.079602882586266
1073	182652	1499	167412	0.015128400711925
1073	182652	1502	55800	-0.16558400471511
1073	182652	1510	151032	-0.010856852275617
1073	182652	1512	166904	0.032036613272311
1074	207228	1074	207228	5.6024917365878
1074	207228	1075	214396	-0.1545583225205
1074	207228	1076	230268	0.17387811283556
1074	207228	1296	174524	-0.056794845061743
1074	207228	1298	203196	-0.12951217322343
1074	207228	1299	206268	0.011568777015001
1074	207228	1404	109020	0.066233601886043
1074	207228	1406	158172	0.11674069533846
1074	207228	1411	205788	-0.020261733291697
1074	207228	1460	92652	-0.2985108096985
1074	207228	1468	200172	-0.00088990592423087
1074	207228	1496	145908	-0.12572074882603
1074	207228	1501	199668	-0.13401876855237
1074	207228	1504	80376	-0.16558400471511
1075	214396	1075	214396	5.7736333587592
1075	214396	1076	230268	-0.29656750572082
1075	214396	1297	181692	-0.056794845061743
1075	214396	1299	206268	0.037208485051231
1075	214396	1300	213948	-0.12572074882603
1075	214396	1405	116188	0.066233601886043
1075	214396	1410	202204	-0.024475500150336
1075	214396	1465	157164	-0.010319776979581
1075	214396	1468	200172	0.15026503578382
1075	214396	1493	91636	-0.079602882586266
1075	214396	1497	153076	-0.12572074882603
1075	214396	1505	87544	-0.16558400471511
1075	214396	1510	151032	0.21582041123462
1075	214396	1513	198648	0.032036613272311
1076	230268	1076	230268	6.1998220188152
1076	230268	1300	213948	-0.11674069533846
1076	230268	1409	181212	-0.11674069533846
1076	230268	1411	205788	0.058831780523108
1076	230268	1463	115692	0.2985108096985
1076	230268	1467	173036	-0.010319776979581
1076	230268	1469	201708	0.12897736499297
1076	230268	1495	107508	-0.079602882586266
1076	230268	1500	168948	-0.12572074882603
1076	230268	1501	199668	-0.035920213950295
1076	230268	1508	103416	-0.16558400471511
1076	230268	1512	166904	0.21582041123462
1076	230268	1513	198648	-0.010856852275617
1077	32643	1077	32643	5.9063056191203
1077	32643	1081	162183	0.18796784966946
1077	32643	1089	96651	0.14271583089394
1077	32643	1093	161163	-0.21075403066214
1077	32643	1123	63891	-0.14641268035202
1077	32643	1124	95635	-0.027322309485765
1077	32643	1128	159123	-0.066381280111489
1077	32643	1129	160659	0.25189924697993
1077	32643	1189	62883	0.15576112916311
1077	32643	1190	93603	0.025960188193852
1077	32643	1191	95139	-0.098511987815023
1077	32643	1195	155043	0.26552512044595
1077	32643	1196	158627	-0.19147288733833
1077	32643	1258	32178	-0.079657536133786
1077	32643	1301	60867	0.025960188193852
1077	32643	1302	62403	-0.098511987815023
1077	32643	1303	89539	-0.22768591238138
1077	32643	1304	93123	0.16418664635837
1077	32643	1307	146883	-0.058542786295039
1077	32643	1308	154563	-0.097960818269972
1077	32643	1309	157635	0.19800967032702
1077	32643	1338	32202	0.070251343554047
1077	32643	1359	32209	-0.14571898392408
1077	32643	1365	31698	0.083966415659976
1077	32643	1412	31713	0.25722574596145
1077	32643	1417	30690	-0.19800967032702
1078	113031	1078	113031	5.9018815153827
1078	113031	1079	120199	-0.1545583225205
1078	113031	1080	123783	0.058048745510141
1078	113031	1089	96651	-0.13183320620392
1078	113031	1090	112011	-0.11674069533846
1078	113031	1100	63885	-0.23773201118739
1078	113031	1102	109965	-0.11674069533846
1078	113031	1103	111501	0.14198711265436
1078	113031	1115	105870	0.2985108096985
1078	113031	1116	109454	-0.16558400471511
1078	113031	1123	63891	0.23006533139692
1078	113031	1125	109971	0.058831780523108
1078	113031	1126	111507	0.069765909471058
1078	113031	1138	105877	-0.010319776979581
1078	113031	1139	109461	0.069765909471058
1078	113031	1150	105366	-0.17839432997361
1078	113031	1192	105891	0.12897736499297
1078	113031	1193	109475	-0.18764550115257
1078	113031	1204	105381	0.03291519831455
1078	113031	1213	81318	0.16558400471511
1078	113031	1305	105411	0.020393111999232
1078	113031	1314	81349	-0.21582041123462
1078	113031	1321	48582	-0.13246720377209
1078	113031	1324	80838	0.02618112994959
1078	113031	1329	238023	-0.19800967032702
1078	113031	1433	111078	0.19800967032702
1079	120199	1079	120199	5.8076277650648
1079	120199	1080	123783	-0.14851240951568
1079	120199	1090	112011	0.038291076729248
1079	120199	1091	118155	-0.13797275527203
1079	120199	1092	119691	0.032036613272311
1079	120199	1101	95629	-0.23006533139692
1079	120199	1112	62862	-0.14121051368917
1079	120199	1115	105870	-0.186685307505
1079	120199	1117	116622	-0.16558400471511
1079	120199	1124	95635	0.0077548944825833
1079	120199	1135	62869	0.013984235952199
1079	120199	1138	105877	0.16171351258374
1079	120199	1140	116629	0.069765909471058
1079	120199	1148	89494	0.21298927408725
1079	120199	1189	62883	0.19829137827811
1079	120199	1192	105891	0.0057890666547705
1079	120199	1194	116643	-0.18764550115257
1079	120199	1202	89509	-0.034782608695652
1079	120199	1211	56742	-0.021349022955955
1079	120199	1216	104358	-0.2538954738965
1079	120199	1220	246183	-0.19147288733833
1079	120199	1303	89539	-0.10081362827358
1079	120199	1312	56773	-0.18179506737859
1079	120199	1317	104389	0.01987819577161
1079	120199	1325	88006	0.02618112994959
1079	120199	1381	119254	0.083966415659976
1079	120199	1427	119269	0.25722574596145
1080	123783	1080	123783	5.831884057971
1080	123783	1092	119691	0.031352619786643
1080	123783	1103	111501	-0.030560981281092
1080	123783	1104	117645	-0.024202022291444
1080	123783	1114	95118	-0.040251189368503
1080	123783	1116	109454	-0.186685307505
1080	123783	1117	116622	0.2985108096985
1080	123783	1126	111507	0.033002757670151
1080	123783	1127	117651	-0.16590246981164
1080	123783	1137	95125	-0.19829137827811
1080	123783	1139	109461	0.16171351258374
1080	123783	1140	116629	-0.010319776979581
1080	123783	1147	62358	-0.12170815662129
1080	123783	1149	93078	0.21298927408725
1080	123783	1151	108438	-0.079602882586266
1080	123783	1191	95139	0.11942537503178
1080	123783	1193	109475	0.0057890666547705
1080	123783	1194	116643	0.12897736499297
1080	123783	1201	62373	0.21535723366387
1080	123783	1203	93093	-0.034782608695652
1080	123783	1205	108453	-0.12572074882603
1080	123783	1212	60326	-0.021349022955955
1080	123783	1215	92070	-0.16558400471511
1080	123783	1220	246183	0.26552512044595
1080	123783	1274	123318	0.079657536133786
1080	123783	1302	62403	-0.034782608695652
1080	123783	1304	93123	-0.10081362827358
1080	123783	1306	108483	-0.035920213950295
1080	123783	1313	60357	-0.18179506737859
1080	123783	1316	92101	0.21582041123462
1080	123783	1323	59334	0.13246720377209
1080	123783	1329	238023	-0.058542786295039
1080	123783	1354	123342	-0.070251343554047
1080	123783	1376	123349	0.14571898392408
1080	123783	1420	123363	0.1990281094862
1081	162183	1081	162183	5.3466310704297
1081	162183	1082	177543	-0.24246144416449
1081	162183	1083	183687	0.27492543590606
1081	162183	1084	185223	-0.17387811283556
1081	162183	1086	209799	0.15334608166671
1081	162183	1087	215943	-0.17387811283556
1081	162183	1089	96651	0.20675408622762
1081	162183	1093	161163	-0.11674069533846
1081	162183	1100	63885	0.03375576918002
1081	162183	1105	159117	-0.11674069533846
1081	162183	1106	160653	0.14198711265436
1081	162183	1118	155022	0.2985108096985
1081	162183	1119	158606	-0.16558400471511
1081	162183	1123	63891	-0.21210975508957
1081	162183	1128	159123	0.058831780523108
1081	162183	1129	160659	0.069765909471058
1081	162183	1141	155029	-0.010319776979581
1081	162183	1142	158613	0.069765909471058
1081	162183	1152	146838	-0.079602882586266
1081	162183	1153	154518	-0.17839432997361
1081	162183	1195	155043	0.12897736499297
1081	162183	1196	158627	-0.18764550115257
1081	162183	1206	146853	-0.12572074882603
1081	162183	1207	154533	0.03291519831455
1081	162183	1217	146342	0.2538954738965
1081	162183	1307	146883	-0.035920213950295
1081	162183	1308	154563	0.020393111999232
1081	162183	1318	146373	-0.01987819577161
1081	162183	1435	160230	0.19800967032702
1082	177543	1082	177543	5.0217391304348
1082	177543	1083	183687	-0.35962843907834
1082	177543	1084	185223	0.028718307546936
1082	177543	1086	209799	-0.1172285997591
1082	177543	1088	231303	-0.17387811283556
1082	177543	1090	112011	0.20675408622762
1082	177543	1093	161163	-0.13183320620392
1082	177543	1094	175499	-0.13797275527203
1082	177543	1095	177035	0.032036613272311
1082	177543	1107	171405	0.024202022291444
1082	177543	1112	62862	0.07348080345792
1082	177543	1121	173966	-0.16558400471511
1082	177543	1130	171411	0.16590246981164
1082	177543	1135	62869	-0.14121051368917
1082	177543	1144	173973	0.069765909471058
1082	177543	1152	146838	0.21298927408725
1082	177543	1155	169878	-0.17839432997361
1082	177543	1189	62883	0.040251189368503
1082	177543	1198	173987	-0.18764550115257
1082	177543	1206	146853	-0.034782608695652
1082	177543	1209	169893	0.03291519831455
1082	177543	1307	146883	-0.10081362827358
1082	177543	1310	169923	0.020393111999232
1082	177543	1321	48582	0.056191202644292
1082	177543	1327	145350	0.02618112994959
1082	177543	1329	238023	-0.16418664635837
1082	177543	1382	176598	0.083966415659976
1082	177543	1428	176613	0.25722574596145
1083	183687	1083	183687	5.1239511823036
1083	183687	1084	185223	-0.039076199919701
1083	183687	1087	215943	-0.1172285997591
1083	183687	1088	231303	0.15334608166671
1083	183687	1091	118155	0.20675408622762
1083	183687	1094	175499	0.038291076729248
1083	183687	1096	183179	0.032036613272311
1083	183687	1105	159117	-0.23006533139692
1083	183687	1107	171405	0.030560981281092
1083	183687	1109	182157	-0.14198711265436
1083	183687	1118	155022	0.040251189368503
1083	183687	1128	159123	0.0077548944825833
1083	183687	1130	171411	-0.033002757670151
1083	183687	1132	182163	-0.069765909471058
1083	183687	1141	155029	0.19829137827811
1083	183687	1146	60822	-0.0043224002034071
1083	183687	1195	155043	-0.11942537503178
1083	183687	1200	60837	-0.12170815662129
1083	183687	1211	56742	0.066564963132469
1083	183687	1219	167846	-0.2538954738965
1083	183687	1220	246183	-0.098511987815023
1083	183687	1301	60867	0.21298927408725
1083	183687	1312	56773	-0.021349022955955
1083	183687	1320	167877	0.01987819577161
1083	183687	1328	151494	0.02618112994959
1083	183687	1383	182742	0.083966415659976
1083	183687	1429	182757	0.25722574596145
1083	183687	1437	181734	-0.19800967032702
1084	185223	1084	185223	4.9456903127384
1084	185223	1092	119691	0.20675408622762
1084	185223	1095	177035	0.038291076729248
1084	185223	1096	183179	-0.13797275527203
1084	185223	1106	160653	-0.23006533139692
1084	185223	1109	182157	0.11674069533846
1084	185223	1120	170894	-0.186685307505
1084	185223	1129	160659	0.0077548944825833
1084	185223	1132	182163	-0.058831780523108
1084	185223	1143	170901	0.16171351258374
1084	185223	1147	62358	-0.0043224002034071
1084	185223	1153	154518	0.21298927408725
1084	185223	1155	169878	-0.079602882586266
1084	185223	1197	170915	0.0057890666547705
1084	185223	1201	62373	-0.12170815662129
1084	185223	1207	154533	-0.034782608695652
1084	185223	1209	169893	-0.12572074882603
1084	185223	1218	153510	-0.16558400471511
1084	185223	1220	246183	0.025960188193852
1084	185223	1275	184758	0.079657536133786
1084	185223	1302	62403	0.21298927408725
1084	185223	1308	154563	-0.10081362827358
1084	185223	1310	169923	-0.035920213950295
1084	185223	1319	153541	0.21582041123462
1084	185223	1322	56262	0.056191202644292
1084	185223	1355	184782	-0.070251343554047
1084	185223	1377	184789	0.14571898392408
1084	185223	1421	184803	0.1990281094862
1085	208263	1085	208263	4.7546910755149
1085	208263	1086	209799	-0.039076199919701
1085	208263	1087	215943	0.028718307546936
1085	208263	1088	231303	-0.17387811283556
1085	208263	1094	175499	-0.05499613322032
1085	208263	1097	204171	0.031352619786643
1085	208263	1098	207755	0.032036613272311
1085	208263	1102	109965	-0.03375576918002
1085	208263	1105	159117	0.23773201118739
1085	208263	1111	206733	-0.14198711265436
1085	208263	1113	93582	0.07348080345792
1085	208263	1125	109971	0.21210975508957
1085	208263	1128	159123	-0.23006533139692
1085	208263	1134	206739	-0.069765909471058
1085	208263	1136	93589	-0.14121051368917
1085	208263	1152	146838	-0.12170815662129
1085	208263	1156	200598	-0.17839432997361
1085	208263	1190	93603	0.040251189368503
1085	208263	1206	146853	0.21535723366387
1085	208263	1210	200613	0.03291519831455
1085	208263	1213	81318	0.066564963132469
1085	208263	1307	146883	-0.034782608695652
1085	208263	1311	200643	0.020393111999232
1085	208263	1314	81349	-0.021349022955955
1085	208263	1329	238023	0.098511987815023
1085	208263	1384	207318	0.083966415659976
1085	208263	1430	207333	0.25722574596145
1085	208263	1439	206310	-0.19800967032702
1086	209799	1086	209799	5.5409610983982
1086	209799	1087	215943	-0.35962843907834
1086	209799	1088	231303	0.27492543590606
1086	209799	1095	177035	-0.05499613322032
1086	209799	1098	207755	-0.13797275527203
1086	209799	1103	111501	-0.03375576918002
1086	209799	1106	160653	0.23773201118739
1086	209799	1110	203661	0.024202022291444
1086	209799	1111	206733	0.11674069533846
1086	209799	1114	95118	0.07348080345792
1086	209799	1122	202638	-0.2985108096985
1086	209799	1126	111507	0.21210975508957
1086	209799	1129	160659	-0.23006533139692
1086	209799	1133	203667	0.16590246981164
1086	209799	1134	206739	-0.058831780523108
1086	209799	1137	95125	-0.14121051368917
1086	209799	1145	202645	0.010319776979581
1086	209799	1191	95139	0.040251189368503
1086	209799	1199	202659	-0.12897736499297
1086	209799	1217	146342	0.021349022955955
1086	209799	1276	209334	0.079657536133786
1086	209799	1318	146373	0.18179506737859
1086	209799	1324	80838	0.056191202644292
1086	209799	1327	145350	-0.13246720377209
1086	209799	1329	238023	-0.025960188193852
1086	209799	1356	209358	-0.070251343554047
1086	209799	1378	209365	0.14571898392408
1086	209799	1422	209379	0.1990281094862
1087	215943	1087	215943	5.2985507246377
1087	215943	1088	231303	-0.24246144416449
1087	215943	1096	183179	-0.05499613322032
1087	215943	1098	207755	0.038291076729248
1087	215943	1099	214923	-0.11674069533846
1087	215943	1104	117645	-0.03375576918002
1087	215943	1110	203661	0.030560981281092
1087	215943	1119	158606	0.14121051368917
1087	215943	1127	117651	0.21210975508957
1087	215943	1133	203667	-0.033002757670151
1087	215943	1142	158613	-0.013984235952199
1087	215943	1149	93078	-0.0043224002034071
1087	215943	1153	154518	-0.12170815662129
1087	215943	1156	200598	-0.079602882586266
1087	215943	1196	158627	-0.19829137827811
1087	215943	1203	93093	-0.12170815662129
1087	215943	1207	154533	0.21535723366387
1087	215943	1210	200613	-0.12572074882603
1087	215943	1214	88998	0.066564963132469
1087	215943	1220	246183	0.15576112916311
1087	215943	1277	215478	0.079657536133786
1087	215943	1304	93123	0.21298927408725
1087	215943	1308	154563	-0.034782608695652
1087	215943	1311	200643	-0.035920213950295
1087	215943	1315	89029	-0.021349022955955
1087	215943	1328	151494	-0.13246720377209
1087	215943	1357	215502	-0.070251343554047
1087	215943	1379	215509	0.14571898392408
1087	215943	1423	215523	0.1990281094862
1087	215943	1440	213990	-0.19800967032702
1088	231303	1088	231303	5.4404780066107
1088	231303	1099	214923	-0.13183320620392
1088	231303	1109	182157	-0.23773201118739
1088	231303	1111	206733	0.23006533139692
1088	231303	1117	116622	-0.07348080345792
1088	231303	1121	173966	0.14121051368917
1088	231303	1122	202638	-0.040251189368503
1088	231303	1132	182163	0.23006533139692
1088	231303	1134	206739	-0.0077548944825833
1088	231303	1140	116629	0.14121051368917
1088	231303	1144	173973	-0.013984235952199
1088	231303	1145	202645	-0.19829137827811
1088	231303	1151	108438	-0.0043224002034071
1088	231303	1155	169878	-0.12170815662129
1088	231303	1156	200598	0.21298927408725
1088	231303	1194	116643	-0.040251189368503
1088	231303	1198	173987	-0.19829137827811
1088	231303	1199	202659	0.11942537503178
1088	231303	1205	108453	-0.12170815662129
1088	231303	1209	169893	0.21535723366387
1088	231303	1210	200613	-0.034782608695652
1088	231303	1216	104358	0.066564963132469
1088	231303	1219	167846	-0.021349022955955
1088	231303	1220	246183	-0.027784127704597
1088	231303	1278	230838	0.079657536133786
1088	231303	1306	108483	0.21298927408725
1088	231303	1310	169923	-0.034782608695652
1088	231303	1311	200643	-0.10081362827358
1088	231303	1317	104389	-0.021349022955955
1088	231303	1320	167877	-0.18179506737859
1088	231303	1326	102342	-0.056191202644292
1088	231303	1329	238023	0.14701978460245
1088	231303	1358	230862	-0.070251343554047
1088	231303	1380	230869	0.14571898392408
1088	231303	1386	230358	-0.083966415659976
1088	231303	1424	230883	0.1990281094862
1088	231303	1432	230373	-0.25722574596145
1089	96651	1089	96651	5.7284261378083
1089	96651	1090	112011	-0.24246144416449
1089	96651	1091	118155	0.27492543590606
1089	96651	1092	119691	-0.17387811283556
1089	96651	1100	63885	0.17060767861683
1089	96651	1101	95629	-0.056794845061743
1089	96651	1113	93582	0.066233601886043
1089	96651	1114	95118	-0.20072199628019
1089	96651	1123	63891	-0.16104573197784
1089	96651	1124	95635	0.037208485051231
1089	96651	1159	89497	-0.010319776979581
1089	96651	1160	93081	0.069765909471058
1089	96651	1170	81306	-0.079602882586266
1089	96651	1171	88986	-0.17839432997361
1089	96651	1190	93603	-0.024475500150336
1089	96651	1191	95139	-0.11867743526518
1089	96651	1223	81321	-0.12572074882603
1089	96651	1224	89001	0.03291519831455
1089	96651	1233	80810	0.2538954738965
1089	96651	1303	89539	0.15026503578382
1089	96651	1304	93123	-0.0038699163673427
1089	96651	1333	80841	-0.01987819577161
1089	96651	1338	32202	-0.13246720377209
1089	96651	1344	221643	-0.19800967032702
1089	96651	1450	94698	0.19800967032702
1090	112011	1090	112011	5.3171370455123
1090	112011	1091	118155	-0.35962843907834
1090	112011	1092	119691	0.028718307546936
1090	112011	1101	95629	-0.05499613322032
1090	112011	1102	109965	0.065446224256293
1090	112011	1103	111501	-0.26074921057529
1090	112011	1112	62862	-0.03375576918002
1090	112011	1115	105870	-0.16734871535427
1090	112011	1124	95635	0.038291076729248
1090	112011	1125	109971	-0.031482624296421
1090	112011	1126	111507	-0.12444599937006
1090	112011	1162	108441	0.069765909471058
1090	112011	1170	81306	0.21298927408725
1090	112011	1173	104346	-0.17839432997361
1090	112011	1189	62883	0.030560981281092
1090	112011	1192	105891	0.024217403304939
1090	112011	1223	81321	-0.034782608695652
1090	112011	1226	104361	0.03291519831455
1090	112011	1230	48554	-0.021349022955955
1090	112011	1238	237995	-0.19147288733833
1090	112011	1306	108483	-0.0038699163673427
1090	112011	1330	48585	-0.18179506737859
1090	112011	1341	79818	0.02618112994959
1090	112011	1345	233931	-0.097960818269972
1090	112011	1395	111066	0.083966415659976
1090	112011	1442	111081	0.25722574596145
1091	118155	1091	118155	5.8329519450801
1091	118155	1092	119691	-0.039076199919701
1091	118155	1102	109965	-0.16104573197784
1091	118155	1104	117645	-0.26074921057529
1091	118155	1113	93582	-0.21210975508957
1091	118155	1115	105870	0.29517538870236
1091	118155	1117	116622	0.20072199628019
1091	118155	1125	109971	0.010806000508518
1091	118155	1127	117651	-0.12444599937006
1091	118155	1157	60825	0.013984235952199
1091	118155	1159	89497	0.19829137827811
1091	118155	1168	56730	0.12170815662129
1091	118155	1177	246171	-0.25189924697993
1091	118155	1190	93603	0.033002757670151
1091	118155	1192	105891	-0.16641240783117
1091	118155	1194	116643	0.11867743526518
1091	118155	1221	56745	-0.21535723366387
1091	118155	1235	102314	-0.2538954738965
1091	118155	1301	60867	0.16171351258374
1091	118155	1303	89539	0.0057890666547705
1091	118155	1335	102345	0.01987819577161
1091	118155	1342	85962	0.02618112994959
1091	118155	1396	117210	0.083966415659976
1091	118155	1443	117225	0.25722574596145
1091	118155	1452	116202	-0.19800967032702
1092	119691	1092	119691	5.1777269260107
1092	119691	1103	111501	-0.16104573197784
1092	119691	1104	117645	0.065446224256293
1092	119691	1114	95118	-0.21210975508957
1092	119691	1117	116622	-0.066233601886043
1092	119691	1126	111507	0.010806000508518
1092	119691	1127	117651	-0.031482624296421
1092	119691	1158	62361	0.013984235952199
1092	119691	1161	105369	0.16171351258374
1092	119691	1171	88986	0.21298927408725
1092	119691	1173	104346	-0.079602882586266
1092	119691	1177	246171	0.066381280111489
1092	119691	1191	95139	0.033002757670151
1092	119691	1194	116643	0.024475500150336
1092	119691	1224	89001	-0.034782608695652
1092	119691	1226	104361	-0.12572074882603
1092	119691	1231	56234	-0.021349022955955
1092	119691	1234	87978	-0.16558400471511
1092	119691	1287	119226	0.079657536133786
1092	119691	1302	62403	0.16171351258374
1092	119691	1305	105411	-0.14047800661073
1092	119691	1331	56265	-0.18179506737859
1092	119691	1334	88009	0.21582041123462
1092	119691	1340	55242	0.13246720377209
1092	119691	1345	233931	-0.058542786295039
1092	119691	1389	119257	0.14571898392408
1093	161163	1093	161163	5.08352402746
1093	161163	1095	177035	-0.29656750572082
1093	161163	1099	214923	-0.17387811283556
1093	161163	1101	95629	0.20281571808158
1093	161163	1105	159117	0.065446224256293
1093	161163	1106	160653	-0.26074921057529
1093	161163	1112	62862	-0.052733282481566
1093	161163	1118	155022	-0.16734871535427
1093	161163	1124	95635	0.051777188352695
1093	161163	1128	159123	-0.031482624296421
1093	161163	1129	160659	-0.12444599937006
1093	161163	1163	146841	-0.16171351258374
1093	161163	1165	157593	0.069765909471058
1093	161163	1175	153498	-0.17839432997361
1093	161163	1189	62883	-0.29517538870236
1093	161163	1195	155043	0.024217403304939
1093	161163	1228	153513	0.03291519831455
1093	161163	1236	145322	0.2538954738965
1093	161163	1307	146883	0.14047800661073
1093	161163	1309	157635	-0.0038699163673427
1093	161163	1336	145353	-0.01987819577161
1093	161163	1338	32202	0.056191202644292
1093	161163	1344	221643	-0.16418664635837
1093	161163	1397	160218	0.083966415659976
1093	161163	1444	160233	0.25722574596145
1094	175499	1094	175499	4.533689295703
1094	175499	1095	177035	-0.039076199919701
1094	175499	1096	183179	0.028718307546936
1094	175499	1098	207755	-0.1172285997591
1094	175499	1102	109965	0.20281571808158
1094	175499	1105	159117	-0.05499613322032
1094	175499	1107	171405	-0.038266757211565
1094	175499	1108	174989	-0.26074921057529
1094	175499	1121	173966	0.20072199628019
1094	175499	1125	109971	0.051777188352695
1094	175499	1128	159123	0.038291076729248
1094	175499	1130	171411	-0.13806044054003
1094	175499	1131	174995	-0.12444599937006
1094	175499	1157	60825	-0.14121051368917
1094	175499	1163	146841	0.19829137827811
1094	175499	1176	167834	-0.17839432997361
1094	175499	1198	173987	0.11867743526518
1094	175499	1229	167849	0.03291519831455
1094	175499	1230	48554	0.066564963132469
1094	175499	1238	237995	-0.098511987815023
1094	175499	1301	60867	-0.186685307505
1094	175499	1307	146883	0.0057890666547705
1094	175499	1330	48585	-0.021349022955955
1094	175499	1343	143306	0.02618112994959
1094	175499	1398	174554	0.083966415659976
1094	175499	1445	174569	0.25722574596145
1094	175499	1455	173546	-0.19800967032702
1095	177035	1095	177035	4.8429951690821
1095	177035	1096	183179	-0.35962843907834
1095	177035	1103	111501	0.20281571808158
1095	177035	1106	160653	-0.05499613322032
1095	177035	1108	174989	0.065446224256293
1095	177035	1120	170894	-0.16734871535427
1095	177035	1121	173966	-0.066233601886043
1095	177035	1126	111507	0.051777188352695
1095	177035	1129	160659	0.038291076729248
1095	177035	1131	174995	-0.031482624296421
1095	177035	1158	62361	-0.14121051368917
1095	177035	1166	169881	0.010319776979581
1095	177035	1174	146330	0.21298927408725
1095	177035	1197	170915	0.024217403304939
1095	177035	1198	173987	0.024475500150336
1095	177035	1227	146345	-0.034782608695652
1095	177035	1236	145322	-0.16558400471511
1095	177035	1238	237995	0.025960188193852
1095	177035	1288	176570	0.079657536133786
1095	177035	1302	62403	-0.186685307505
1095	177035	1310	169923	-0.15026503578382
1095	177035	1336	145353	0.21582041123462
1095	177035	1339	48074	0.056191202644292
1095	177035	1345	233931	-0.22768591238138
1095	177035	1390	176601	0.14571898392408
1096	183179	1096	183179	5.0141876430206
1096	183179	1104	117645	0.20281571808158
1096	183179	1108	174989	-0.16104573197784
1096	183179	1109	182157	-0.056794845061743
1096	183179	1119	158606	-0.21210975508957
1096	183179	1120	170894	0.29517538870236
1096	183179	1127	117651	0.051777188352695
1096	183179	1131	174995	0.010806000508518
1096	183179	1132	182163	0.037208485051231
1096	183179	1164	154521	0.19829137827811
1096	183179	1169	60314	-0.0043224002034071
1096	183179	1176	167834	-0.079602882586266
1096	183179	1177	246171	0.027322309485765
1096	183179	1196	158627	0.033002757670151
1096	183179	1197	170915	-0.16641240783117
1096	183179	1222	60329	-0.12170815662129
1096	183179	1229	167849	-0.12572074882603
1096	183179	1231	56234	0.066564963132469
1096	183179	1237	151466	-0.16558400471511
1096	183179	1289	182714	0.079657536133786
1096	183179	1308	154563	0.0057890666547705
1096	183179	1331	56265	-0.021349022955955
1096	183179	1337	151497	0.21582041123462
1096	183179	1391	182745	0.14571898392408
1096	183179	1456	181226	-0.19800967032702
1097	204171	1097	204171	4.8378337147216
1097	204171	1098	207755	-0.14851240951568
1097	204171	1099	214923	0.058048745510141
1097	204171	1107	171405	0.17060767861683
1097	204171	1110	203661	-0.26074921057529
1097	204171	1115	105870	0.052733282481566
1097	204171	1118	155022	0.03375576918002
1097	204171	1122	202638	0.20072199628019
1097	204171	1130	171411	-0.16104573197784
1097	204171	1133	203667	-0.12444599937006
1097	204171	1159	89497	-0.14121051368917
1097	204171	1163	146841	0.013984235952199
1097	204171	1167	200601	-0.069765909471058
1097	204171	1170	81306	0.0043224002034071
1097	204171	1192	105891	0.29517538870236
1097	204171	1195	155043	-0.030560981281092
1097	204171	1199	202659	0.11867743526518
1097	204171	1223	81321	0.12170815662129
1097	204171	1303	89539	-0.186685307505
1097	204171	1307	146883	0.16171351258374
1097	204171	1311	200643	0.0038699163673427
1097	204171	1345	233931	0.098511987815023
1097	204171	1400	203226	0.083966415659976
1097	204171	1447	203241	0.25722574596145
1097	204171	1457	202218	-0.19800967032702
1098	207755	1098	207755	4.7075514874142
1098	207755	1099	214923	-0.1545583225205
1098	207755	1108	174989	0.17060767861683
1098	207755	1110	203661	-0.038266757211565
1098	207755	1111	206733	-0.056794845061743
1098	207755	1116	109454	0.052733282481566
1098	207755	1119	158606	0.03375576918002
1098	207755	1131	174995	-0.16104573197784
1098	207755	1133	203667	-0.13806044054003
1098	207755	1134	206739	0.037208485051231
1098	207755	1160	93081	-0.14121051368917
1098	207755	1167	200601	0.010319776979581
1098	207755	1174	146330	-0.12170815662129
1098	207755	1193	109475	0.29517538870236
1098	207755	1196	158627	-0.030560981281092
1098	207755	1227	146345	0.21535723366387
1098	207755	1233	80810	0.066564963132469
1098	207755	1238	237995	0.15576112916311
1098	207755	1290	207290	0.079657536133786
1098	207755	1304	93123	-0.186685307505
1098	207755	1311	200643	-0.15026503578382
1098	207755	1333	80841	-0.021349022955955
1098	207755	1343	143306	-0.13246720377209
1098	207755	1344	221643	-0.098511987815023
1098	207755	1392	207321	0.14571898392408
1098	207755	1458	205802	-0.19800967032702
1099	214923	1099	214923	5.1079074497839
1099	214923	1109	182157	0.17060767861683
1099	214923	1111	206733	-0.16104573197784
1099	214923	1117	116622	0.052733282481566
1099	214923	1122	202638	0.29517538870236
1099	214923	1132	182163	-0.16104573197784
1099	214923	1134	206739	0.010806000508518
1099	214923	1165	157593	-0.013984235952199
1099	214923	1167	200601	-0.16171351258374
1099	214923	1172	92058	-0.0043224002034071
1099	214923	1175	153498	-0.12170815662129
1099	214923	1177	246171	0.14641268035202
1099	214923	1194	116643	0.29517538870236
1099	214923	1199	202659	-0.16641240783117
1099	214923	1225	92073	-0.12170815662129
1099	214923	1228	153513	0.21535723366387
1099	214923	1234	87978	0.066564963132469
1099	214923	1237	151466	-0.021349022955955
1099	214923	1291	214458	0.079657536133786
1099	214923	1309	157635	-0.16171351258374
1099	214923	1311	200643	0.14047800661073
1099	214923	1334	88009	-0.021349022955955
1099	214923	1337	151497	-0.18179506737859
1099	214923	1342	85962	-0.056191202644292
1099	214923	1344	221643	0.14701978460245
1099	214923	1393	214489	0.14571898392408
1099	214923	1402	213978	-0.083966415659976
1099	214923	1449	213993	-0.25722574596145
1100	63885	1100	63885	5.5806000508518
1100	63885	1103	111501	-0.15334608166671
1100	63885	1104	117645	0.17387811283556
1100	63885	1112	62862	-0.25941494072034
1100	63885	1135	62869	0.037208485051231
1100	63885	1157	60825	-0.058831780523108
1100	63885	1158	62361	-0.069765909471058
1100	63885	1178	48540	-0.079602882586266
1100	63885	1179	56220	-0.17839432997361
1100	63885	1200	60837	-0.024475500150336
1100	63885	1201	62373	-0.11867743526518
1100	63885	1221	56745	-0.12897736499297
1100	63885	1222	60329	0.18764550115257
1100	63885	1239	32172	-0.16558400471511
1100	63885	1240	48044	0.2538954738965
1100	63885	1312	56773	0.15026503578382
1100	63885	1313	60357	-0.0038699163673427
1100	63885	1330	48585	0.035920213950295
1100	63885	1331	56265	-0.020393111999232
1100	63885	1346	31692	-0.02618112994959
1100	63885	1351	188877	-0.19800967032702
1100	63885	1459	61932	0.19800967032702
1101	95629	1101	95629	5.9041698449021
1101	95629	1103	111501	-0.29656750572082
1101	95629	1112	62862	0.20281571808158
1101	95629	1113	93582	-0.29354906564439
1101	95629	1114	95118	-0.13502307672008
1101	95629	1135	62869	-0.16104573197784
1101	95629	1136	93589	-0.031482624296421
1101	95629	1137	95125	-0.12444599937006
1101	95629	1159	89497	-0.16590246981164
1101	95629	1182	87964	-0.17839432997361
1101	95629	1202	89509	0.024217403304939
1101	95629	1223	81321	0.0057890666547705
1101	95629	1225	92073	0.18764550115257
1101	95629	1239	32172	-0.021349022955955
1101	95629	1242	79788	0.2538954738965
1101	95629	1245	221613	-0.19147288733833
1101	95629	1314	81349	0.14047800661073
1101	95629	1316	92101	-0.0038699163673427
1101	95629	1334	88009	-0.020393111999232
1101	95629	1352	217549	-0.097960818269972
1101	95629	1403	94684	0.083966415659976
1102	109965	1102	109965	4.9273582506992
1102	109965	1103	111501	-0.039076199919701
1102	109965	1104	117645	0.028718307546936
1102	109965	1113	93582	0.20675408622762
1102	109965	1115	105870	-0.16734871535427
1102	109965	1116	109454	-0.13502307672008
1102	109965	1136	93589	0.038291076729248
1102	109965	1138	105877	-0.13806044054003
1102	109965	1139	109461	-0.12444599937006
1102	109965	1157	60825	-0.23006533139692
1102	109965	1162	108441	0.069765909471058
1102	109965	1178	48540	0.12170815662129
1102	109965	1183	102300	-0.17839432997361
1102	109965	1186	237981	-0.25189924697993
1102	109965	1200	60837	0.030560981281092
1102	109965	1205	108453	0.11867743526518
1102	109965	1223	81321	0.11942537503178
1102	109965	1314	81349	0.0057890666547705
1102	109965	1330	48585	-0.034782608695652
1102	109965	1335	102345	-0.020393111999232
1102	109965	1349	77772	0.02618112994959
1102	109965	1353	231885	-0.097960818269972
1102	109965	1404	109020	0.083966415659976
1102	109965	1462	108012	-0.19800967032702
1103	111501	1103	111501	5.9413933384185
1103	111501	1104	117645	-0.35962843907834
1103	111501	1114	95118	0.20675408622762
1103	111501	1116	109454	-0.29354906564439
1103	111501	1137	95125	0.038291076729248
1103	111501	1139	109461	-0.031482624296421
1103	111501	1158	62361	-0.23006533139692
1103	111501	1161	105369	-0.16590246981164
1103	111501	1162	108441	0.058831780523108
1103	111501	1181	80796	0.21298927408725
1103	111501	1186	237981	0.066381280111489
1103	111501	1201	62373	0.030560981281092
1103	111501	1204	105381	0.024217403304939
1103	111501	1205	108453	0.024475500150336
1103	111501	1226	104361	0.12897736499297
1103	111501	1240	48044	-0.021349022955955
1103	111501	1242	79788	-0.16558400471511
1103	111501	1246	233901	-0.26552512044595
1103	111501	1293	111036	0.079657536133786
1103	111501	1317	104389	-0.15026503578382
1103	111501	1333	80841	0.10081362827358
1103	111501	1347	47052	0.13246720377209
1103	111501	1442	111081	-0.1990281094862
1104	117645	1104	117645	5.4672768878719
1104	117645	1116	109454	0.051777188352695
1104	117645	1117	116622	-0.25941494072034
1104	117645	1139	109461	0.010806000508518
1104	117645	1140	116629	0.037208485051231
1104	117645	1160	93081	-0.0077548944825833
1104	117645	1161	105369	0.033002757670151
1104	117645	1179	56220	0.12170815662129
1104	117645	1183	102300	-0.079602882586266
1104	117645	1203	93093	0.033002757670151
1104	117645	1204	105381	-0.16641240783117
1104	117645	1222	60329	-0.19829137827811
1104	117645	1224	89001	0.11942537503178
1104	117645	1243	85932	-0.16558400471511
1104	117645	1294	117180	0.079657536133786
1104	117645	1313	60357	0.16171351258374
1104	117645	1315	89029	0.0057890666547705
1104	117645	1331	56265	-0.034782608695652
1104	117645	1335	102345	0.035920213950295
1104	117645	1348	53196	0.13246720377209
1104	117645	1353	231885	-0.058542786295039
1104	117645	1443	117225	-0.1990281094862
1104	117645	1463	115692	-0.19800967032702
1105	159117	1105	159117	5.2239511823036
1105	159117	1106	160653	-0.039076199919701
1105	159117	1108	174989	-0.29656750572082
1105	159117	1109	182157	0.17387811283556
1105	159117	1111	206733	-0.15334608166671
1105	159117	1113	93582	0.095092804474956
1105	159117	1118	155022	-0.16734871535427
1105	159117	1119	158606	-0.13502307672008
1105	159117	1136	93589	0.051777188352695
1105	159117	1141	155029	-0.13806044054003
1105	159117	1142	158613	-0.12444599937006
1105	159117	1157	60825	0.21210975508957
1105	159117	1163	146841	-0.033002757670151
1105	159117	1165	157593	0.069765909471058
1105	159117	1185	151452	-0.17839432997361
1105	159117	1200	60837	-0.29517538870236
1105	159117	1206	146853	0.16641240783117
1105	159117	1208	157605	0.11867743526518
1105	159117	1239	32172	0.066564963132469
1105	159117	1244	143276	0.2538954738965
1105	159117	1245	221613	-0.098511987815023
1105	159117	1337	151497	-0.020393111999232
1105	159117	1351	188877	-0.098511987815023
1105	159117	1406	158172	0.083966415659976
1105	159117	1465	157164	-0.19800967032702
1106	160653	1106	160653	5.4519450800915
1106	160653	1109	182157	-0.27492543590606
1106	160653	1114	95118	0.095092804474956
1106	160653	1119	158606	-0.29354906564439
1106	160653	1137	95125	0.051777188352695
1106	160653	1142	158613	-0.031482624296421
1106	160653	1158	62361	0.21210975508957
1106	160653	1164	154521	-0.16590246981164
1106	160653	1165	157593	0.058831780523108
1106	160653	1184	145308	0.079602882586266
1106	160653	1201	62373	-0.29517538870236
1106	160653	1207	154533	0.024217403304939
1106	160653	1208	157605	0.024475500150336
1106	160653	1227	146345	0.0057890666547705
1106	160653	1228	153513	0.12897736499297
1106	160653	1245	221613	0.025960188193852
1106	160653	1295	160188	0.079657536133786
1106	160653	1318	146373	0.14047800661073
1106	160653	1319	153541	-0.15026503578382
1106	160653	1336	145353	-0.035920213950295
1106	160653	1346	31692	0.056191202644292
1106	160653	1351	188877	0.025960188193852
1106	160653	1352	217549	-0.22768591238138
1106	160653	1444	160233	-0.1990281094862
1107	171405	1107	171405	4.6883295194508
1107	171405	1108	174989	-0.14851240951568
1107	171405	1109	182157	0.058048745510141
1107	171405	1110	203661	-0.1172285997591
1107	171405	1115	105870	0.095092804474956
1107	171405	1118	155022	0.20675408622762
1107	171405	1120	170894	-0.13502307672008
1107	171405	1138	105877	0.051777188352695
1107	171405	1141	155029	0.038291076729248
1107	171405	1143	170901	-0.12444599937006
1107	171405	1163	146841	0.0077548944825833
1107	171405	1166	169881	0.069765909471058
1107	171405	1178	48540	0.0043224002034071
1107	171405	1206	146853	-0.033002757670151
1107	171405	1209	169893	0.11867743526518
1107	171405	1221	56745	-0.040251189368503
1107	171405	1229	167849	-0.18764550115257
1107	171405	1246	233901	-0.098511987815023
1107	171405	1312	56773	-0.186685307505
1107	171405	1320	167877	0.0038699163673427
1107	171405	1330	48585	0.21298927408725
1107	171405	1350	139212	0.02618112994959
1107	171405	1353	231885	0.16418664635837
1107	171405	1407	170460	0.083966415659976
1107	171405	1466	169452	-0.19800967032702
1108	174989	1108	174989	4.9295957284516
1108	174989	1109	182157	-0.1545583225205
1108	174989	1116	109454	0.095092804474956
1108	174989	1119	158606	0.20675408622762
1108	174989	1120	170894	-0.16734871535427
1108	174989	1121	173966	-0.25941494072034
1108	174989	1139	109461	0.051777188352695
1108	174989	1142	158613	0.038291076729248
1108	174989	1143	170901	-0.13806044054003
1108	174989	1144	173973	0.037208485051231
1108	174989	1186	237981	0.027322309485765
1108	174989	1222	60329	-0.040251189368503
1108	174989	1227	146345	0.11942537503178
1108	174989	1229	167849	0.12897736499297
1108	174989	1240	48044	0.066564963132469
1108	174989	1244	143276	-0.16558400471511
1108	174989	1296	174524	0.079657536133786
1108	174989	1313	60357	-0.186685307505
1108	174989	1318	146373	0.0057890666547705
1108	174989	1320	167877	-0.15026503578382
1108	174989	1351	188877	-0.098511987815023
1108	174989	1353	231885	-0.22768591238138
1108	174989	1445	174569	-0.1990281094862
1108	174989	1467	173036	-0.19800967032702
1109	182157	1109	182157	5.0710653445207
1109	182157	1117	116622	0.095092804474956
1109	182157	1121	173966	0.051777188352695
1109	182157	1140	116629	0.051777188352695
1109	182157	1144	173973	0.010806000508518
1109	182157	1165	157593	-0.0077548944825833
1109	182157	1166	169881	0.033002757670151
1109	182157	1180	59292	-0.0043224002034071
1109	182157	1185	151452	-0.21298927408725
1109	182157	1208	157605	0.033002757670151
1109	182157	1209	169893	-0.16641240783117
1109	182157	1228	153513	0.11942537503178
1109	182157	1229	167849	0.0057890666547705
1109	182157	1241	55212	0.066564963132469
1109	182157	1297	181692	0.079657536133786
1109	182157	1319	153541	0.0057890666547705
1109	182157	1320	167877	0.14047800661073
1109	182157	1332	59337	-0.21298927408725
1109	182157	1337	151497	-0.10081362827358
1109	182157	1348	53196	-0.056191202644292
1109	182157	1351	188877	0.14701978460245
1109	182157	1409	181212	-0.083966415659976
1109	182157	1446	181737	-0.1990281094862
1110	203661	1110	203661	5.1577167556573
1110	203661	1111	206733	-0.097134129917569
1110	203661	1120	170894	0.20281571808158
1110	203661	1122	202638	-0.25941494072034
1110	203661	1143	170901	-0.16104573197784
1110	203661	1145	202645	0.037208485051231
1110	203661	1161	105369	-0.21210975508957
1110	203661	1164	154521	0.23006533139692
1110	203661	1167	200601	-0.058831780523108
1110	203661	1181	80796	0.0043224002034071
1110	203661	1204	105381	0.29517538870236
1110	203661	1207	154533	-0.030560981281092
1110	203661	1210	200613	-0.024475500150336
1110	203661	1224	89001	-0.040251189368503
1110	203661	1227	146345	-0.19829137827811
1110	203661	1246	233901	0.15576112916311
1110	203661	1298	203196	0.079657536133786
1110	203661	1315	89029	-0.186685307505
1110	203661	1318	146373	0.16171351258374
1110	203661	1333	80841	0.21298927408725
1110	203661	1350	139212	-0.13246720377209
1110	203661	1352	217549	-0.098511987815023
1110	203661	1353	231885	0.025960188193852
1110	203661	1447	203241	-0.1990281094862
1110	203661	1469	201708	-0.19800967032702
1111	206733	1111	206733	5.1549961861175
1111	206733	1121	173966	0.20281571808158
1111	206733	1122	202638	-0.16734871535427
1111	206733	1144	173973	-0.16104573197784
1111	206733	1145	202645	-0.13806044054003
1111	206733	1162	108441	-0.21210975508957
1111	206733	1165	157593	0.23006533139692
1111	206733	1167	200601	0.16590246981164
1111	206733	1184	145308	-0.12170815662129
1111	206733	1186	237981	0.14641268035202
1111	206733	1205	108453	0.29517538870236
1111	206733	1208	157605	-0.030560981281092
1111	206733	1210	200613	-0.024217403304939
1111	206733	1225	92073	-0.040251189368503
1111	206733	1242	79788	0.066564963132469
1111	206733	1244	143276	-0.021349022955955
1111	206733	1245	221613	0.027784127704597
1111	206733	1299	206268	0.079657536133786
1111	206733	1316	92101	-0.186685307505
1111	206733	1336	145353	0.034782608695652
1111	206733	1349	77772	-0.056191202644292
1111	206733	1411	205788	-0.083966415659976
1111	206733	1448	206313	-0.1990281094862
1112	62862	1112	62862	4.9479023646072
1112	62862	1114	95118	-0.1172285997591
1112	62862	1117	116622	0.17387811283556
1112	62862	1146	60822	-0.031482624296421
1112	62862	1147	62358	-0.12444599937006
1112	62862	1168	56730	-0.16590246981164
1112	62862	1178	48540	0.16171351258374
1112	62862	1180	59292	-0.069765909471058
1112	62862	1211	56742	0.024217403304939
1112	62862	1230	48554	0.0057890666547705
1112	62862	1232	59306	0.18764550115257
1112	62862	1239	32172	-0.034782608695652
1112	62862	1241	55212	-0.03291519831455
1112	62862	1247	188846	-0.19147288733833
1112	62862	1321	48582	0.14047800661073
1112	62862	1323	59334	-0.0038699163673427
1112	62862	1338	32202	-0.10081362827358
1112	62862	1340	55242	-0.020393111999232
1112	62862	1347	47052	0.01987819577161
1112	62862	1354	123342	0.16418664635837
1112	62862	1355	184782	-0.097960818269972
1112	62862	1459	61932	-0.25722574596145
1113	93582	1113	93582	5.5176201372998
1113	93582	1114	95118	-0.039076199919701
1113	93582	1116	109454	-0.29656750572082
1113	93582	1117	116622	0.17387811283556
1113	93582	1146	60822	-0.16104573197784
1113	93582	1148	89494	-0.13806044054003
1113	93582	1149	93078	-0.12444599937006
1113	93582	1170	81306	-0.033002757670151
1113	93582	1172	92058	0.069765909471058
1113	93582	1187	221598	-0.25189924697993
1113	93582	1213	81318	0.16641240783117
1113	93582	1215	92070	0.11867743526518
1113	93582	1239	32172	0.21535723366387
1113	93582	1243	85932	-0.03291519831455
1113	93582	1338	32202	-0.034782608695652
1113	93582	1342	85962	-0.020393111999232
1113	93582	1349	77772	0.01987819577161
1113	93582	1354	123342	-0.098511987815023
1113	93582	1357	215502	-0.097960818269972
1113	93582	1460	92652	-0.25722574596145
1114	95118	1114	95118	5.4504195270786
1114	95118	1117	116622	-0.27492543590606
1114	95118	1147	62358	-0.16104573197784
1114	95118	1149	93078	-0.031482624296421
1114	95118	1171	88986	-0.16590246981164
1114	95118	1172	92058	0.058831780523108
1114	95118	1181	80796	0.16171351258374
1114	95118	1182	87964	-0.010319776979581
1114	95118	1187	221598	0.066381280111489
1114	95118	1214	88998	0.024217403304939
1114	95118	1215	92070	0.024475500150336
1114	95118	1233	80810	0.0057890666547705
1114	95118	1234	87978	0.12897736499297
1114	95118	1242	79788	-0.12572074882603
1114	95118	1248	217518	-0.26552512044595
1114	95118	1324	80838	0.14047800661073
1114	95118	1325	88006	-0.15026503578382
1114	95118	1341	79818	-0.035920213950295
1114	95118	1346	31692	0.18179506737859
1114	95118	1354	123342	0.025960188193852
1114	95118	1356	209358	0.058542786295039
1114	95118	1403	94684	-0.14571898392408
1114	95118	1450	94698	-0.1990281094862
1115	105870	1115	105870	5.4268497330282
1115	105870	1116	109454	-0.14851240951568
1115	105870	1117	116622	0.058048745510141
1115	105870	1148	89494	0.038291076729248
1115	105870	1150	105366	-0.12444599937006
1115	105870	1168	56730	-0.23006533139692
1115	105870	1170	81306	0.0077548944825833
1115	105870	1173	104346	0.069765909471058
1115	105870	1178	48540	0.013984235952199
1115	105870	1183	102300	0.069765909471058
1115	105870	1188	233886	-0.25189924697993
1115	105870	1211	56742	0.030560981281092
1115	105870	1213	81318	-0.033002757670151
1115	105870	1216	104358	0.11867743526518
1115	105870	1230	48554	0.19829137827811
1115	105870	1235	102314	-0.18764550115257
1115	105870	1249	231854	0.19147288733833
1115	105870	1321	48582	-0.16171351258374
1115	105870	1326	102342	0.0038699163673427
1115	105870	1358	230862	-0.19800967032702
1115	105870	1461	104940	-0.25722574596145
1116	109454	1116	109454	5.5575133485889
1116	109454	1117	116622	-0.1545583225205
1116	109454	1149	93078	0.038291076729248
1116	109454	1150	105366	-0.13806044054003
1116	109454	1151	108438	0.037208485051231
1116	109454	1169	60314	-0.23006533139692
1116	109454	1181	80796	-0.19829137827811
1116	109454	1183	102300	-0.010319776979581
1116	109454	1212	60326	0.030560981281092
1116	109454	1233	80810	0.11942537503178
1116	109454	1235	102314	0.12897736499297
1116	109454	1240	48044	0.21535723366387
1116	109454	1249	231854	-0.26552512044595
1116	109454	1324	80838	0.0057890666547705
1116	109454	1326	102342	-0.15026503578382
1116	109454	1339	48074	-0.034782608695652
1116	109454	1349	77772	-0.21582041123462
1116	109454	1354	123342	-0.098511987815023
1116	109454	1404	109020	-0.14571898392408
1116	109454	1451	109034	-0.1990281094862
1117	116622	1117	116622	6.0849478769387
1117	116622	1151	108438	0.010806000508518
1117	116622	1172	92058	-0.0077548944825833
1117	116622	1173	104346	0.033002757670151
1117	116622	1180	59292	-0.013984235952199
1117	116622	1182	87964	-0.19829137827811
1117	116622	1183	102300	0.16171351258374
1117	116622	1215	92070	0.033002757670151
1117	116622	1216	104358	-0.16641240783117
1117	116622	1232	59306	-0.19829137827811
1117	116622	1234	87978	0.11942537503178
1117	116622	1235	102314	0.0057890666547705
1117	116622	1241	55212	0.21535723366387
1117	116622	1243	85932	-0.034782608695652
1117	116622	1323	59334	0.16171351258374
1117	116622	1325	88006	0.0057890666547705
1117	116622	1326	102342	0.14047800661073
1117	116622	1340	55242	-0.034782608695652
1117	116622	1342	85962	-0.10081362827358
1117	116622	1348	53196	-0.18179506737859
1117	116622	1354	123342	0.14701978460245
1117	116622	1358	230862	-0.058542786295039
1117	116622	1405	116188	-0.14571898392408
1117	116622	1452	116202	-0.1990281094862
1117	116622	1463	115692	0.25722574596145
1118	155022	1118	155022	5.3348334604628
1118	155022	1119	158606	-0.14851240951568
1118	155022	1120	170894	-0.29656750572082
1118	155022	1122	202638	-0.15334608166671
1118	155022	1148	89494	0.051777188352695
1118	155022	1152	146838	0.010806000508518
1118	155022	1153	154518	-0.12444599937006
1118	155022	1168	56730	0.21210975508957
1118	155022	1175	153498	0.069765909471058
1118	155022	1185	151452	0.069765909471058
1118	155022	1211	56742	-0.29517538870236
1118	155022	1218	153510	0.11867743526518
1118	155022	1237	151466	-0.18764550115257
1118	155022	1239	32172	-0.12170815662129
1118	155022	1248	217518	-0.098511987815023
1118	155022	1328	151494	0.0038699163673427
1118	155022	1338	32202	0.21298927408725
1118	155022	1350	139212	0.01987819577161
1118	155022	1355	184782	-0.098511987815023
1118	155022	1357	215502	0.16418664635837
1118	155022	1464	154092	-0.25722574596145
1119	158606	1119	158606	4.9966183574879
1119	158606	1121	173966	-0.24246144416449
1119	158606	1149	93078	0.051777188352695
1119	158606	1153	154518	-0.13806044054003
1119	158606	1154	157590	0.037208485051231
1119	158606	1169	60314	0.21210975508957
1119	158606	1174	146330	-0.033002757670151
1119	158606	1185	151452	-0.010319776979581
1119	158606	1187	221598	0.027322309485765
1119	158606	1212	60326	-0.29517538870236
1119	158606	1217	146342	0.16641240783117
1119	158606	1237	151466	0.12897736499297
1119	158606	1244	143276	-0.12572074882603
1119	158606	1247	188846	-0.15576112916311
1119	158606	1328	151494	-0.15026503578382
1119	158606	1343	143306	-0.035920213950295
1119	158606	1346	31692	0.021349022955955
1119	158606	1357	215502	-0.22768591238138
1119	158606	1406	158172	-0.14571898392408
1119	158606	1453	158186	-0.1990281094862
1120	170894	1120	170894	5.0458937198068
1120	170894	1121	173966	-0.097134129917569
1120	170894	1150	105366	0.051777188352695
1120	170894	1153	154518	0.038291076729248
1120	170894	1155	169878	0.037208485051231
1120	170894	1174	146330	0.0077548944825833
1120	170894	1176	167834	-0.058831780523108
1120	170894	1179	56220	0.14121051368917
1120	170894	1188	233886	0.027322309485765
1120	170894	1217	146342	-0.033002757670151
1120	170894	1219	167846	-0.024475500150336
1120	170894	1231	56234	-0.040251189368503
1120	170894	1240	48044	-0.12170815662129
1120	170894	1249	231854	-0.025960188193852
1120	170894	1322	56262	-0.186685307505
1120	170894	1339	48074	0.21298927408725
1120	170894	1350	139212	-0.21582041123462
1120	170894	1355	184782	-0.098511987815023
1120	170894	1407	170460	-0.14571898392408
1120	170894	1454	170474	-0.1990281094862
1121	173966	1121	173966	5.2913806254767
1121	173966	1151	108438	0.051777188352695
1121	173966	1154	157590	0.038291076729248
1121	173966	1155	169878	-0.13806044054003
1121	173966	1176	167834	0.16590246981164
1121	173966	1180	59292	0.14121051368917
1121	173966	1184	145308	-0.19829137827811
1121	173966	1219	167846	-0.024217403304939
1121	173966	1232	59306	-0.040251189368503
1121	173966	1236	145322	0.11942537503178
1121	173966	1244	143276	-0.034782608695652
1121	173966	1247	188846	0.027784127704597
1121	173966	1323	59334	-0.186685307505
1121	173966	1327	145350	0.0057890666547705
1121	173966	1343	143306	-0.10081362827358
1121	173966	1347	47052	0.021349022955955
1121	173966	1358	230862	-0.22768591238138
1121	173966	1408	173532	-0.14571898392408
1121	173966	1455	173546	-0.1990281094862
1121	173966	1467	173036	0.25722574596145
1122	202638	1122	202638	5.556826849733
1122	202638	1155	169878	-0.16104573197784
1122	202638	1156	200598	-0.031482624296421
1122	202638	1173	104346	-0.21210975508957
1122	202638	1175	153498	0.23006533139692
1122	202638	1182	87964	0.14121051368917
1122	202638	1184	145308	-0.013984235952199
1122	202638	1188	233886	0.14641268035202
1122	202638	1216	104358	0.29517538870236
1122	202638	1218	153510	-0.030560981281092
1122	202638	1234	87978	-0.040251189368503
1122	202638	1236	145322	-0.19829137827811
1122	202638	1242	79788	-0.12170815662129
1122	202638	1248	217518	0.027784127704597
1122	202638	1325	88006	-0.186685307505
1122	202638	1327	145350	0.16171351258374
1122	202638	1341	79818	0.21298927408725
1122	202638	1350	139212	0.18179506737859
1122	202638	1356	209358	-0.14701978460245
1122	202638	1358	230862	0.025960188193852
1122	202638	1410	202204	-0.14571898392408
1122	202638	1457	202218	-0.1990281094862
1122	202638	1469	201708	0.25722574596145
1123	63891	1123	63891	5.5330536486143
1123	63891	1126	111507	-0.15334608166671
1123	63891	1127	117651	0.17387811283556
1123	63891	1135	62869	-0.056794845061743
1123	63891	1146	60822	0.066233601886043
1123	63891	1147	62358	-0.20072199628019
1123	63891	1157	60825	0.11674069533846
1123	63891	1158	62361	-0.14198711265436
1123	63891	1168	56730	-0.2985108096985
1123	63891	1169	60314	0.16558400471511
1123	63891	1189	62883	-0.12951217322343
1123	63891	1250	48561	-0.12572074882603
1123	63891	1251	56241	0.03291519831455
1123	63891	1258	32178	-0.16558400471511
1123	63891	1259	48050	0.2538954738965
1123	63891	1301	60867	0.12951217322343
1123	63891	1302	62403	-0.020477672605215
1123	63891	1359	32209	0.21582041123462
1123	63891	1360	48081	-0.01987819577161
1123	63891	1365	31698	-0.02618112994959
1123	63891	1370	188883	-0.19800967032702
1123	63891	1480	61938	0.19800967032702
1124	95635	1124	95635	5.1578947368421
1124	95635	1126	111507	-0.29656750572082
1124	95635	1135	62869	0.17060767861683
1124	95635	1136	93589	0.065446224256293
1124	95635	1137	95125	-0.26074921057529
1124	95635	1148	89494	-0.16734871535427
1124	95635	1159	89497	-0.024202022291444
1124	95635	1170	81306	-0.186685307505
1124	95635	1172	92058	0.16558400471511
1124	95635	1189	62883	-0.038266757211565
1124	95635	1190	93603	0.020872776660854
1124	95635	1191	95139	-0.050604228427565
1124	95635	1254	87985	0.03291519831455
1124	95635	1258	32178	-0.021349022955955
1124	95635	1261	79794	0.2538954738965
1124	95635	1264	221619	-0.19147288733833
1124	95635	1303	89539	-0.0082634121535723
1124	95635	1359	32209	-0.18179506737859
1124	95635	1362	79825	-0.01987819577161
1124	95635	1371	217555	-0.097960818269972
1124	95635	1471	94705	0.25722574596145
1125	109971	1125	109971	4.7539282990084
1125	109971	1126	111507	-0.039076199919701
1125	109971	1127	117651	0.028718307546936
1125	109971	1136	93589	-0.05499613322032
1125	109971	1138	105877	-0.038266757211565
1125	109971	1139	109461	-0.26074921057529
1125	109971	1146	60822	-0.03375576918002
1125	109971	1151	108438	0.20072199628019
1125	109971	1157	60825	0.23773201118739
1125	109971	1162	108441	0.14198711265436
1125	109971	1170	81306	-0.040251189368503
1125	109971	1190	93603	0.031352619786643
1125	109971	1192	105891	-0.0097889651665395
1125	109971	1193	109475	-0.050604228427565
1125	109971	1250	48561	-0.21535723366387
1125	109971	1255	102321	0.03291519831455
1125	109971	1301	60867	-0.024202022291444
1125	109971	1306	108483	0.020477672605215
1125	109971	1368	77778	0.02618112994959
1125	109971	1372	231891	-0.097960818269972
1125	109971	1472	109041	0.25722574596145
1125	109971	1483	108018	-0.19800967032702
1126	111507	1126	111507	5.3577421815408
1126	111507	1127	117651	-0.35962843907834
1126	111507	1137	95125	-0.05499613322032
1126	111507	1139	109461	0.065446224256293
1126	111507	1147	62358	-0.03375576918002
1126	111507	1150	105366	-0.16734871535427
1126	111507	1151	108438	-0.066233601886043
1126	111507	1158	62361	0.23773201118739
1126	111507	1161	105369	-0.024202022291444
1126	111507	1162	108441	-0.11674069533846
1126	111507	1173	104346	0.2985108096985
1126	111507	1191	95139	0.031352619786643
1126	111507	1193	109475	0.020872776660854
1126	111507	1253	80817	-0.034782608695652
1126	111507	1259	48050	-0.021349022955955
1126	111507	1261	79794	-0.16558400471511
1126	111507	1265	233907	-0.26552512044595
1126	111507	1302	62403	-0.024202022291444
1126	111507	1305	105411	-0.0082634121535723
1126	111507	1306	108483	-0.12951217322343
1126	111507	1360	48081	-0.18179506737859
1126	111507	1362	79825	0.21582041123462
1126	111507	1366	47058	0.13246720377209
1126	111507	1395	111066	0.070251343554047
1127	117651	1127	117651	5.6312484108823
1127	117651	1139	109461	-0.16104573197784
1127	117651	1140	116629	-0.056794845061743
1127	117651	1149	93078	-0.21210975508957
1127	117651	1150	105366	0.29517538870236
1127	117651	1160	93081	0.23006533139692
1127	117651	1161	105369	-0.030560981281092
1127	117651	1169	60314	0.14121051368917
1127	117651	1171	88986	-0.040251189368503
1127	117651	1177	246171	0.21075403066214
1127	117651	1193	109475	-0.13806044054003
1127	117651	1194	116643	-0.12951217322343
1127	117651	1251	56241	-0.21535723366387
1127	117651	1255	102321	-0.12572074882603
1127	117651	1262	85938	-0.16558400471511
1127	117651	1304	93123	0.16590246981164
1127	117651	1305	105411	-0.024217403304939
1127	117651	1363	85969	0.21582041123462
1127	117651	1367	53202	0.13246720377209
1127	117651	1372	231891	-0.058542786295039
1127	117651	1396	117210	0.070251343554047
1127	117651	1484	115698	-0.19800967032702
1128	159123	1128	159123	4.8366895499619
1128	159123	1129	160659	-0.039076199919701
1128	159123	1131	174995	-0.29656750572082
1128	159123	1132	182163	0.17387811283556
1128	159123	1134	206739	-0.15334608166671
1128	159123	1136	93589	0.20281571808158
1128	159123	1141	155029	-0.038266757211565
1128	159123	1142	158613	-0.26074921057529
1128	159123	1146	60822	-0.052733282481566
1128	159123	1152	146838	-0.29517538870236
1128	159123	1154	157590	0.20072199628019
1128	159123	1157	60825	-0.03375576918002
1128	159123	1163	146841	0.030560981281092
1128	159123	1165	157593	0.14198711265436
1128	159123	1190	93603	-0.16734871535427
1128	159123	1195	155043	-0.0097889651665395
1128	159123	1196	158627	-0.050604228427565
1128	159123	1257	151473	0.03291519831455
1128	159123	1258	32178	0.066564963132469
1128	159123	1263	143282	0.2538954738965
1128	159123	1264	221619	-0.098511987815023
1128	159123	1301	60867	-0.16734871535427
1128	159123	1307	146883	0.024217403304939
1128	159123	1309	157635	0.020477672605215
1128	159123	1359	32209	-0.021349022955955
1128	159123	1364	143313	-0.01987819577161
1128	159123	1370	188883	-0.098511987815023
1128	159123	1474	158193	0.25722574596145
1128	159123	1486	157170	-0.19800967032702
1129	160659	1129	160659	4.6544622425629
1129	160659	1132	182163	-0.27492543590606
1129	160659	1137	95125	0.20281571808158
1129	160659	1142	158613	0.065446224256293
1129	160659	1147	62358	-0.052733282481566
1129	160659	1153	154518	-0.16734871535427
1129	160659	1154	157590	-0.066233601886043
1129	160659	1158	62361	-0.03375576918002
1129	160659	1164	154521	-0.024202022291444
1129	160659	1165	157593	-0.11674069533846
1129	160659	1174	146330	-0.186685307505
1129	160659	1175	153498	0.2985108096985
1129	160659	1191	95139	-0.16734871535427
1129	160659	1196	158627	0.020872776660854
1129	160659	1256	145329	0.12572074882603
1129	160659	1264	221619	0.025960188193852
1129	160659	1302	62403	-0.16734871535427
1129	160659	1308	154563	-0.0082634121535723
1129	160659	1309	157635	-0.12951217322343
1129	160659	1365	31698	0.056191202644292
1129	160659	1370	188883	0.025960188193852
1129	160659	1371	217555	-0.22768591238138
1129	160659	1397	160218	0.070251343554047
1130	171411	1130	171411	4.8470378845665
1130	171411	1131	174995	-0.14851240951568
1130	171411	1132	182163	0.058048745510141
1130	171411	1133	203667	-0.1172285997591
1130	171411	1138	105877	0.20281571808158
1130	171411	1141	155029	-0.05499613322032
1130	171411	1143	170901	-0.26074921057529
1130	171411	1152	146838	0.21210975508957
1130	171411	1155	169878	0.20072199628019
1130	171411	1163	146841	-0.23006533139692
1130	171411	1166	169881	0.14198711265436
1130	171411	1168	56730	-0.07348080345792
1130	171411	1176	167834	-0.16558400471511
1130	171411	1192	105891	-0.16734871535427
1130	171411	1195	155043	0.031352619786643
1130	171411	1197	170915	-0.050604228427565
1130	171411	1250	48561	0.12170815662129
1130	171411	1265	233907	-0.098511987815023
1130	171411	1307	146883	-0.16590246981164
1130	171411	1310	169923	0.020477672605215
1130	171411	1369	139218	0.02618112994959
1130	171411	1372	231891	0.16418664635837
1130	171411	1475	170481	0.25722574596145
1130	171411	1487	169458	-0.19800967032702
1131	174995	1131	174995	4.7049580472921
1131	174995	1132	182163	-0.1545583225205
1131	174995	1139	109461	0.20281571808158
1131	174995	1142	158613	-0.05499613322032
1131	174995	1143	170901	-0.038266757211565
1131	174995	1144	173973	-0.056794845061743
1131	174995	1169	60314	-0.07348080345792
1131	174995	1174	146330	-0.040251189368503
1131	174995	1176	167834	0.2985108096985
1131	174995	1193	109475	-0.16734871535427
1131	174995	1196	158627	0.031352619786643
1131	174995	1197	170915	-0.0097889651665395
1131	174995	1198	173987	-0.12951217322343
1131	174995	1259	48050	0.066564963132469
1131	174995	1263	143282	-0.16558400471511
1131	174995	1360	48081	-0.021349022955955
1131	174995	1364	143313	0.21582041123462
1131	174995	1370	188883	-0.098511987815023
1131	174995	1372	231891	-0.22768591238138
1131	174995	1398	174554	0.070251343554047
1131	174995	1488	173042	-0.19800967032702
1132	182163	1132	182163	5.1549961861175
1132	182163	1140	116629	0.20281571808158
1132	182163	1144	173973	-0.16104573197784
1132	182163	1154	157590	-0.21210975508957
1132	182163	1155	169878	0.29517538870236
1132	182163	1165	157593	0.23006533139692
1132	182163	1166	169881	-0.030560981281092
1132	182163	1175	153498	-0.040251189368503
1132	182163	1176	167834	-0.186685307505
1132	182163	1177	246171	-0.14271583089394
1132	182163	1194	116643	-0.16734871535427
1132	182163	1198	173987	-0.13806044054003
1132	182163	1252	59313	-0.12170815662129
1132	182163	1257	151473	0.034782608695652
1132	182163	1260	55218	0.066564963132469
1132	182163	1309	157635	0.16590246981164
1132	182163	1310	169923	-0.024217403304939
1132	182163	1361	55249	-0.021349022955955
1132	182163	1367	53202	-0.056191202644292
1132	182163	1370	188883	0.14701978460245
1132	182163	1399	181722	0.070251343554047
1132	182163	1477	181233	-0.25722574596145
1133	203667	1133	203667	4.6465293668955
1133	203667	1134	206739	-0.097134129917569
1133	203667	1143	170901	0.17060767861683
1133	203667	1145	202645	-0.056794845061743
1133	203667	1150	105366	0.052733282481566
1133	203667	1153	154518	0.03375576918002
1133	203667	1156	200598	0.066233601886043
1133	203667	1161	105369	0.03375576918002
1133	203667	1164	154521	-0.23773201118739
1133	203667	1167	200601	0.11674069533846
1133	203667	1171	88986	-0.07348080345792
1133	203667	1174	146330	0.14121051368917
1133	203667	1197	170915	-0.038266757211565
1133	203667	1199	202659	-0.12951217322343
1133	203667	1253	80817	0.12170815662129
1133	203667	1265	233907	0.15576112916311
1133	203667	1305	105411	0.16734871535427
1133	203667	1308	154563	0.024202022291444
1133	203667	1311	200643	0.12951217322343
1133	203667	1369	139218	-0.13246720377209
1133	203667	1371	217555	-0.098511987815023
1133	203667	1372	231891	0.025960188193852
1133	203667	1400	203226	0.070251343554047
1133	203667	1490	201714	-0.19800967032702
1134	206739	1134	206739	4.2316297991355
1134	206739	1144	173973	0.17060767861683
1134	206739	1145	202645	-0.038266757211565
1134	206739	1151	108438	0.052733282481566
1134	206739	1154	157590	0.03375576918002
1134	206739	1156	200598	0.16734871535427
1134	206739	1162	108441	0.03375576918002
1134	206739	1165	157593	-0.23773201118739
1134	206739	1167	200601	0.024202022291444
1134	206739	1172	92058	-0.07348080345792
1134	206739	1198	173987	-0.038266757211565
1134	206739	1199	202659	-0.0097889651665395
1134	206739	1256	145329	0.21535723366387
1134	206739	1261	79794	0.066564963132469
1134	206739	1263	143282	-0.021349022955955
1134	206739	1264	221619	0.027784127704597
1134	206739	1306	108483	0.16734871535427
1134	206739	1309	157635	0.024202022291444
1134	206739	1311	200643	0.0082634121535723
1134	206739	1362	79825	-0.021349022955955
1134	206739	1364	143313	-0.18179506737859
1134	206739	1368	77778	-0.056191202644292
1134	206739	1401	206298	0.070251343554047
1134	206739	1479	205809	-0.25722574596145
1135	62869	1135	62869	5.3638443935927
1135	62869	1137	95125	-0.1172285997591
1135	62869	1140	116629	0.17387811283556
1135	62869	1146	60822	-0.29354906564439
1135	62869	1147	62358	-0.13502307672008
1135	62869	1157	60825	-0.13797275527203
1135	62869	1158	62361	0.032036613272311
1135	62869	1178	48540	-0.186685307505
1135	62869	1180	59292	0.16558400471511
1135	62869	1200	60837	0.020872776660854
1135	62869	1201	62373	-0.050604228427565
1135	62869	1250	48561	0.0057890666547705
1135	62869	1252	59313	0.18764550115257
1135	62869	1267	47028	0.2538954738965
1135	62869	1271	188853	-0.19147288733833
1135	62869	1312	56773	-0.0082634121535723
1135	62869	1359	32209	-0.10081362827358
1135	62869	1361	55249	-0.020393111999232
1135	62869	1373	30676	-0.02618112994959
1135	62869	1376	123349	0.16418664635837
1135	62869	1377	184789	-0.097960818269972
1136	93589	1136	93589	5.139562674803
1136	93589	1137	95125	-0.039076199919701
1136	93589	1139	109461	-0.29656750572082
1136	93589	1140	116629	0.17387811283556
1136	93589	1146	60822	0.20281571808158
1136	93589	1148	89494	-0.16734871535427
1136	93589	1149	93078	-0.13502307672008
1136	93589	1157	60825	-0.05499613322032
1136	93589	1159	89497	0.031352619786643
1136	93589	1160	93081	0.032036613272311
1136	93589	1200	60837	-0.038266757211565
1136	93589	1202	89509	-0.0097889651665395
1136	93589	1203	93093	-0.050604228427565
1136	93589	1269	77748	0.2538954738965
1136	93589	1314	81349	0.024217403304939
1136	93589	1316	92101	0.020477672605215
1136	93589	1359	32209	-0.034782608695652
1136	93589	1363	85969	-0.020393111999232
1136	93589	1376	123349	-0.098511987815023
1136	93589	1379	215509	-0.097960818269972
1136	93589	1493	91636	-0.19800967032702
1137	95125	1137	95125	5.6620645817442
1137	95125	1140	116629	-0.27492543590606
1137	95125	1147	62358	0.20281571808158
1137	95125	1149	93078	-0.29354906564439
1137	95125	1158	62361	-0.05499613322032
1137	95125	1160	93081	-0.13797275527203
1137	95125	1181	80796	-0.186685307505
1137	95125	1182	87964	0.2985108096985
1137	95125	1201	62373	-0.038266757211565
1137	95125	1203	93093	0.020872776660854
1137	95125	1253	80817	0.0057890666547705
1137	95125	1254	87985	0.12897736499297
1137	95125	1266	31668	-0.021349022955955
1137	95125	1272	217525	-0.26552512044595
1137	95125	1315	89029	-0.0082634121535723
1137	95125	1316	92101	-0.12951217322343
1137	95125	1362	79825	-0.035920213950295
1137	95125	1373	30676	0.13246720377209
1137	95125	1376	123349	0.025960188193852
1137	95125	1378	209365	0.058542786295039
1137	95125	1403	94684	0.070251343554047
1137	95125	1471	94705	-0.1990281094862
1138	105877	1138	105877	5.0561149249936
1138	105877	1139	109461	-0.14851240951568
1138	105877	1140	116629	0.058048745510141
1138	105877	1148	89494	0.20675408622762
1138	105877	1150	105366	-0.13502307672008
1138	105877	1159	89497	-0.13183320620392
1138	105877	1161	105369	0.032036613272311
1138	105877	1178	48540	-0.14121051368917
1138	105877	1183	102300	-0.16558400471511
1138	105877	1202	89509	0.031352619786643
1138	105877	1204	105381	-0.050604228427565
1138	105877	1250	48561	0.19829137827811
1138	105877	1255	102321	-0.18764550115257
1138	105877	1273	231861	0.19147288733833
1138	105877	1312	56773	-0.024202022291444
1138	105877	1314	81349	-0.16590246981164
1138	105877	1317	104389	0.020477672605215
1138	105877	1375	73684	0.02618112994959
1138	105877	1380	230869	-0.19800967032702
1138	105877	1494	103924	-0.19800967032702
1139	109461	1139	109461	5.2855835240275
1139	109461	1140	116629	-0.1545583225205
1139	109461	1149	93078	0.20675408622762
1139	109461	1150	105366	-0.16734871535427
1139	109461	1151	108438	-0.25941494072034
1139	109461	1160	93081	-0.13183320620392
1139	109461	1161	105369	0.031352619786643
1139	109461	1162	108441	-0.11674069533846
1139	109461	1181	80796	-0.040251189368503
1139	109461	1183	102300	0.2985108096985
1139	109461	1186	237981	0.21075403066214
1139	109461	1203	93093	0.031352619786643
1139	109461	1204	105381	-0.0097889651665395
1139	109461	1205	108453	-0.12951217322343
1139	109461	1253	80817	0.11942537503178
1139	109461	1255	102321	0.12897736499297
1139	109461	1269	77748	-0.16558400471511
1139	109461	1273	231861	-0.26552512044595
1139	109461	1313	60357	-0.024202022291444
1139	109461	1360	48081	-0.034782608695652
1139	109461	1374	45012	0.13246720377209
1139	109461	1376	123349	-0.098511987815023
1139	109461	1404	109020	0.070251343554047
1139	109461	1472	109041	-0.1990281094862
1139	109461	1495	107508	-0.19800967032702
1140	116629	1140	116629	5.2913806254767
1140	116629	1151	108438	0.051777188352695
1140	116629	1162	108441	0.038291076729248
1140	116629	1180	59292	0.14121051368917
1140	116629	1182	87964	-0.040251189368503
1140	116629	1183	102300	-0.186685307505
1140	116629	1205	108453	-0.13806044054003
1140	116629	1252	59313	-0.19829137827811
1140	116629	1254	87985	0.11942537503178
1140	116629	1255	102321	0.0057890666547705
1140	116629	1268	53172	0.021349022955955
1140	116629	1316	92101	0.16590246981164
1140	116629	1317	104389	-0.024217403304939
1140	116629	1361	55249	-0.034782608695652
1140	116629	1363	85969	-0.10081362827358
1140	116629	1376	123349	0.14701978460245
1140	116629	1380	230869	-0.058542786295039
1140	116629	1405	116188	0.070251343554047
1140	116629	1473	116209	-0.1990281094862
1141	155029	1141	155029	5.351919654208
1141	155029	1142	158613	-0.14851240951568
1141	155029	1143	170901	-0.29656750572082
1141	155029	1145	202645	-0.15334608166671
1141	155029	1148	89494	0.095092804474956
1141	155029	1152	146838	0.051777188352695
1141	155029	1153	154518	-0.13502307672008
1141	155029	1159	89497	0.20675408622762
1141	155029	1163	146841	0.038291076729248
1141	155029	1164	154521	0.032036613272311
1141	155029	1185	151452	-0.16558400471511
1141	155029	1202	89509	-0.16734871535427
1141	155029	1206	146853	-0.13806044054003
1141	155029	1207	154533	-0.050604228427565
1141	155029	1257	151473	-0.18764550115257
1141	155029	1270	139188	0.2538954738965
1141	155029	1272	217525	-0.098511987815023
1141	155029	1312	56773	-0.16734871535427
1141	155029	1319	153541	0.020477672605215
1141	155029	1359	32209	0.21298927408725
1141	155029	1377	184789	-0.098511987815023
1141	155029	1379	215509	0.16418664635837
1141	155029	1497	153076	-0.19800967032702
1142	158613	1142	158613	5.1125095347063
1142	158613	1144	173973	-0.24246144416449
1142	158613	1149	93078	0.095092804474956
1142	158613	1153	154518	-0.16734871535427
1142	158613	1154	157590	-0.25941494072034
1142	158613	1160	93081	0.20675408622762
1142	158613	1164	154521	0.031352619786643
1142	158613	1165	157593	-0.11674069533846
1142	158613	1185	151452	0.2985108096985
1142	158613	1203	93093	-0.16734871535427
1142	158613	1207	154533	-0.0097889651665395
1142	158613	1208	157605	-0.12951217322343
1142	158613	1257	151473	0.12897736499297
1142	158613	1266	31668	0.066564963132469
1142	158613	1271	188853	-0.15576112916311
1142	158613	1313	60357	-0.16734871535427
1142	158613	1318	146373	0.024217403304939
1142	158613	1364	143313	-0.035920213950295
1142	158613	1379	215509	-0.22768591238138
1142	158613	1406	158172	0.070251343554047
1142	158613	1474	158193	-0.1990281094862
1142	158613	1498	156660	-0.19800967032702
1143	170901	1143	170901	5.1691075514874
1143	170901	1144	173973	-0.097134129917569
1143	170901	1150	105366	0.095092804474956
1143	170901	1153	154518	0.20675408622762
1143	170901	1155	169878	-0.25941494072034
1143	170901	1161	105369	0.20675408622762
1143	170901	1164	154521	-0.13183320620392
1143	170901	1166	169881	-0.11674069533846
1143	170901	1179	56220	-0.07348080345792
1143	170901	1204	105381	-0.16734871535427
1143	170901	1207	154533	0.031352619786643
1143	170901	1209	169893	-0.12951217322343
1143	170901	1251	56241	-0.040251189368503
1143	170901	1270	139188	-0.16558400471511
1143	170901	1273	231861	-0.025960188193852
1143	170901	1318	146373	-0.16590246981164
1143	170901	1320	167877	0.12951217322343
1143	170901	1360	48081	0.21298927408725
1143	170901	1377	184789	-0.098511987815023
1143	170901	1407	170460	0.070251343554047
1143	170901	1475	170481	-0.1990281094862
1143	170901	1500	168948	-0.19800967032702
1144	173973	1144	173973	4.80744978388
1144	173973	1151	108438	0.095092804474956
1144	173973	1154	157590	0.20675408622762
1144	173973	1155	169878	-0.16734871535427
1144	173973	1162	108441	0.20675408622762
1144	173973	1165	157593	-0.13183320620392
1144	173973	1166	169881	0.031352619786643
1144	173973	1180	59292	-0.07348080345792
1144	173973	1184	145308	-0.040251189368503
1144	173973	1186	237981	-0.14271583089394
1144	173973	1205	108453	-0.16734871535427
1144	173973	1208	157605	0.031352619786643
1144	173973	1209	169893	-0.0097889651665395
1144	173973	1252	59313	-0.040251189368503
1144	173973	1256	145329	0.11942537503178
1144	173973	1267	47028	0.066564963132469
1144	173973	1271	188853	0.027784127704597
1144	173973	1320	167877	0.0082634121535723
1144	173973	1364	143313	-0.10081362827358
1144	173973	1374	45012	-0.056191202644292
1144	173973	1380	230869	-0.22768591238138
1144	173973	1408	173532	0.070251343554047
1144	173973	1476	173553	-0.1990281094862
1145	202645	1145	202645	4.7697940503432
1145	202645	1155	169878	0.20281571808158
1145	202645	1156	200598	-0.29354906564439
1145	202645	1166	169881	-0.05499613322032
1145	202645	1167	200601	-0.13797275527203
1145	202645	1182	87964	-0.07348080345792
1145	202645	1184	145308	0.14121051368917
1145	202645	1209	169893	-0.038266757211565
1145	202645	1210	200613	0.020872776660854
1145	202645	1254	87985	-0.040251189368503
1145	202645	1256	145329	-0.19829137827811
1145	202645	1270	139188	-0.021349022955955
1145	202645	1272	217525	0.027784127704597
1145	202645	1317	104389	0.16734871535427
1145	202645	1319	153541	0.024202022291444
1145	202645	1362	79825	0.21298927408725
1145	202645	1375	73684	-0.056191202644292
1145	202645	1378	209365	-0.14701978460245
1145	202645	1380	230869	0.025960188193852
1145	202645	1410	202204	0.070251343554047
1145	202645	1478	202225	-0.1990281094862
1146	60822	1146	60822	4.8185354691076
1146	60822	1147	62358	-0.039076199919701
1146	60822	1149	93078	-0.1172285997591
1146	60822	1151	108438	0.15334608166671
1146	60822	1168	56730	0.031352619786643
1146	60822	1169	60314	0.032036613272311
1146	60822	1178	48540	-0.030560981281092
1146	60822	1180	59292	-0.14198711265436
1146	60822	1211	56742	-0.0097889651665395
1146	60822	1212	60326	-0.050604228427565
1146	60822	1258	32178	-0.11942537503178
1146	60822	1268	53172	-0.03291519831455
1146	60822	1274	123318	0.098511987815023
1146	60822	1321	48582	0.024217403304939
1146	60822	1323	59334	0.020477672605215
1146	60822	1367	53202	-0.020393111999232
1146	60822	1374	45012	0.01987819577161
1146	60822	1383	182742	-0.097960818269972
1146	60822	1491	59892	-0.25722574596145
1147	62358	1147	62358	5.0458428680397
1147	62358	1169	60314	-0.13797275527203
1147	62358	1179	56220	0.024202022291444
1147	62358	1180	59292	0.11674069533846
1147	62358	1212	60326	0.020872776660854
1147	62358	1259	48050	0.0057890666547705
1147	62358	1260	55218	0.12897736499297
1147	62358	1266	31668	-0.034782608695652
1147	62358	1267	47028	-0.12572074882603
1147	62358	1274	123318	-0.025960188193852
1147	62358	1275	184758	-0.26552512044595
1147	62358	1322	56262	-0.0082634121535723
1147	62358	1323	59334	-0.12951217322343
1147	62358	1365	31698	-0.10081362827358
1147	62358	1366	47058	-0.035920213950295
1147	62358	1373	30676	0.21582041123462
1147	62358	1381	119254	0.22768591238138
1147	62358	1382	176598	0.058542786295039
1147	62358	1480	61938	-0.1990281094862
1148	89494	1148	89494	5.6111111111111
1148	89494	1149	93078	-0.14851240951568
1148	89494	1150	105366	-0.29656750572082
1148	89494	1168	56730	-0.05499613322032
1148	89494	1170	81306	0.038291076729248
1148	89494	1171	88986	0.032036613272311
1148	89494	1182	87964	-0.14198711265436
1148	89494	1211	56742	-0.038266757211565
1148	89494	1213	81318	-0.13806044054003
1148	89494	1214	88998	-0.050604228427565
1148	89494	1258	32178	0.19829137827811
1148	89494	1262	85938	-0.18764550115257
1148	89494	1277	215478	0.19147288733833
1148	89494	1325	88006	0.020477672605215
1148	89494	1375	73684	0.01987819577161
1148	89494	1381	119254	-0.098511987815023
1148	89494	1385	214486	-0.19800967032702
1148	89494	1492	88564	-0.25722574596145
1149	93078	1149	93078	5.2610983981693
1149	93078	1151	108438	-0.24246144416449
1149	93078	1169	60314	-0.05499613322032
1149	93078	1171	88986	0.031352619786643
1149	93078	1172	92058	-0.11674069533846
1149	93078	1181	80796	-0.030560981281092
1149	93078	1187	221598	0.21075403066214
1149	93078	1212	60326	-0.038266757211565
1149	93078	1214	88998	-0.0097889651665395
1149	93078	1215	92070	-0.12951217322343
1149	93078	1262	85938	0.12897736499297
1149	93078	1266	31668	0.21535723366387
1149	93078	1269	77748	-0.12572074882603
1149	93078	1274	123318	-0.15576112916311
1149	93078	1277	215478	-0.26552512044595
1149	93078	1324	80838	0.024217403304939
1149	93078	1365	31698	-0.034782608695652
1149	93078	1368	77778	-0.035920213950295
1149	93078	1384	207318	0.058542786295039
1149	93078	1481	92658	-0.1990281094862
1150	105366	1150	105366	5.7625476735317
1150	105366	1151	108438	-0.097134129917569
1150	105366	1171	88986	-0.13183320620392
1150	105366	1173	104346	-0.11674069533846
1150	105366	1179	56220	-0.23773201118739
1150	105366	1181	80796	0.23006533139692
1150	105366	1183	102300	-0.11674069533846
1150	105366	1188	233886	0.21075403066214
1150	105366	1214	88998	0.031352619786643
1150	105366	1216	104358	-0.12951217322343
1150	105366	1259	48050	0.19829137827811
1150	105366	1322	56262	-0.024202022291444
1150	105366	1324	80838	-0.16590246981164
1150	105366	1326	102342	0.12951217322343
1150	105366	1375	73684	-0.21582041123462
1150	105366	1381	119254	-0.098511987815023
1150	105366	1386	230358	-0.19800967032702
1150	105366	1482	104946	-0.1990281094862
1151	108438	1151	108438	5.4637426900585
1151	108438	1172	92058	-0.13183320620392
1151	108438	1173	104346	0.031352619786643
1151	108438	1180	59292	-0.23773201118739
1151	108438	1183	102300	-0.024202022291444
1151	108438	1215	92070	0.031352619786643
1151	108438	1216	104358	-0.0097889651665395
1151	108438	1261	79794	0.11942537503178
1151	108438	1267	47028	0.21535723366387
1151	108438	1269	77748	-0.034782608695652
1151	108438	1274	123318	0.027784127704597
1151	108438	1278	230838	-0.26552512044595
1151	108438	1323	59334	-0.024202022291444
1151	108438	1326	102342	0.0082634121535723
1151	108438	1366	47058	-0.034782608695652
1151	108438	1368	77778	-0.10081362827358
1151	108438	1374	45012	-0.18179506737859
1151	108438	1386	230358	0.097960818269972
1151	108438	1483	108018	-0.1990281094862
1151	108438	1495	107508	0.25722574596145
1152	146838	1152	146838	4.9269005847953
1152	146838	1153	154518	0.028718307546936
1152	146838	1154	157590	-0.058048745510141
1152	146838	1155	169878	-0.17387811283556
1152	146838	1156	200598	-0.17387811283556
1152	146838	1170	81306	0.20675408622762
1152	146838	1174	146330	0.032036613272311
1152	146838	1178	48540	0.03375576918002
1152	146838	1184	145308	-0.14198711265436
1152	146838	1213	81318	-0.16734871535427
1152	146838	1217	146342	-0.050604228427565
1152	146838	1258	32178	0.040251189368503
1152	146838	1263	143282	-0.18764550115257
1152	146838	1270	139188	0.03291519831455
1152	146838	1276	209334	-0.098511987815023
1152	146838	1321	48582	-0.16734871535427
1152	146838	1327	145350	0.020477672605215
1152	146838	1369	139218	0.020393111999232
1152	146838	1382	176598	-0.098511987815023
1152	146838	1384	207318	0.16418664635837
1152	146838	1496	145908	-0.25722574596145
1153	154518	1153	154518	5.2008644800407
1153	154518	1154	157590	-0.097134129917569
1153	154518	1155	169878	-0.24246144416449
1153	154518	1171	88986	0.20675408622762
1153	154518	1174	146330	0.038291076729248
1153	154518	1175	153498	-0.11674069533846
1153	154518	1179	56220	0.03375576918002
1153	154518	1185	151452	-0.11674069533846
1153	154518	1214	88998	-0.16734871535427
1153	154518	1217	146342	-0.13806044054003
1153	154518	1218	153510	-0.12951217322343
1153	154518	1266	31668	-0.12170815662129
1153	154518	1270	139188	-0.12572074882603
1153	154518	1275	184758	-0.15576112916311
1153	154518	1277	215478	-0.025960188193852
1153	154518	1322	56262	-0.16734871535427
1153	154518	1328	151494	0.12951217322343
1153	154518	1365	31698	0.21298927408725
1153	154518	1369	139218	-0.035920213950295
1153	154518	1383	182742	-0.025960188193852
1153	154518	1485	154098	-0.1990281094862
1154	157590	1154	157590	4.6631578947368
1154	157590	1172	92058	0.20675408622762
1154	157590	1175	153498	0.031352619786643
1154	157590	1180	59292	0.03375576918002
1154	157590	1184	145308	-0.030560981281092
1154	157590	1185	151452	-0.024202022291444
1154	157590	1187	221598	-0.14271583089394
1154	157590	1215	92070	-0.16734871535427
1154	157590	1218	153510	-0.0097889651665395
1154	157590	1263	143282	-0.0057890666547705
1154	157590	1323	59334	-0.16734871535427
1154	157590	1327	145350	0.024217403304939
1154	157590	1328	151494	0.0082634121535723
1154	157590	1373	30676	0.021349022955955
1154	157590	1385	214486	-0.22768591238138
1154	157590	1486	157170	-0.1990281094862
1154	157590	1498	156660	0.25722574596145
1155	169878	1155	169878	5.356826849733
1155	169878	1173	104346	0.20675408622762
1155	169878	1175	153498	-0.13183320620392
1155	169878	1176	167834	-0.13797275527203
1155	169878	1184	145308	0.23006533139692
1155	169878	1188	233886	-0.14271583089394
1155	169878	1216	104358	-0.16734871535427
1155	169878	1218	153510	0.031352619786643
1155	169878	1219	167846	0.020872776660854
1155	169878	1260	55218	-0.040251189368503
1155	169878	1267	47028	-0.12170815662129
1155	169878	1270	139188	-0.034782608695652
1155	169878	1275	184758	0.027784127704597
1155	169878	1278	230838	-0.025960188193852
1155	169878	1327	145350	-0.16590246981164
1155	169878	1366	47058	0.21298927408725
1155	169878	1369	139218	-0.10081362827358
1155	169878	1382	176598	-0.14701978460245
1155	169878	1386	230358	-0.16418664635837
1155	169878	1487	169458	-0.1990281094862
1155	169878	1500	168948	0.25722574596145
1156	200598	1156	200598	5.4279176201373
1156	200598	1176	167834	-0.05499613322032
1156	200598	1183	102300	-0.03375576918002
1156	200598	1185	151452	0.23773201118739
1156	200598	1219	167846	-0.038266757211565
1156	200598	1262	85938	-0.040251189368503
1156	200598	1263	143282	-0.19829137827811
1156	200598	1269	77748	-0.12170815662129
1156	200598	1270	139188	0.21535723366387
1156	200598	1277	215478	0.027784127704597
1156	200598	1278	230838	-0.15576112916311
1156	200598	1326	102342	0.16734871535427
1156	200598	1328	151494	0.024202022291444
1156	200598	1368	77778	0.21298927408725
1156	200598	1369	139218	-0.034782608695652
1156	200598	1375	73684	-0.021349022955955
1156	200598	1384	207318	-0.14701978460245
1156	200598	1385	214486	0.098511987815023
1156	200598	1386	230358	0.098511987815023
1156	200598	1489	200178	-0.1990281094862
1156	200598	1501	199668	0.25722574596145
1157	60825	1157	60825	5.1017543859649
1157	60825	1158	62361	-0.039076199919701
1157	60825	1160	93081	-0.1172285997591
1157	60825	1162	108441	0.15334608166671
1157	60825	1168	56730	-0.16734871535427
1157	60825	1169	60314	-0.13502307672008
1157	60825	1178	48540	0.29517538870236
1157	60825	1180	59292	-0.20072199628019
1157	60825	1221	56745	-0.0097889651665395
1157	60825	1222	60329	-0.050604228427565
1157	60825	1250	48561	-0.16641240783117
1157	60825	1252	59313	-0.11867743526518
1157	60825	1280	44984	0.2538954738965
1157	60825	1282	123321	0.098511987815023
1157	60825	1330	48585	0.024217403304939
1157	60825	1332	59337	0.020477672605215
1157	60825	1359	32209	0.0057890666547705
1157	60825	1387	28632	-0.02618112994959
1157	60825	1391	182745	-0.097960818269972
1157	60825	1503	58872	-0.19800967032702
1158	62361	1158	62361	5.147292143402
1158	62361	1169	60314	-0.29354906564439
1158	62361	1179	56220	0.16734871535427
1158	62361	1180	59292	0.066233601886043
1158	62361	1222	60329	0.020872776660854
1158	62361	1251	56241	-0.024217403304939
1158	62361	1252	59313	-0.024475500150336
1158	62361	1279	30648	0.16558400471511
1158	62361	1282	123321	-0.025960188193852
1158	62361	1283	184761	-0.26552512044595
1158	62361	1331	56265	-0.0082634121535723
1158	62361	1332	59337	-0.12951217322343
1158	62361	1360	48081	-0.14047800661073
1158	62361	1361	55249	0.15026503578382
1158	62361	1389	119257	0.22768591238138
1158	62361	1390	176601	0.058542786295039
1159	89497	1159	89497	5.32979913552
1159	89497	1160	93081	-0.14851240951568
1159	89497	1161	105369	-0.29656750572082
1159	89497	1168	56730	0.20281571808158
1159	89497	1170	81306	0.051777188352695
1159	89497	1171	88986	-0.13502307672008
1159	89497	1182	87964	-0.20072199628019
1159	89497	1221	56745	-0.038266757211565
1159	89497	1223	81321	-0.13806044054003
1159	89497	1224	89001	-0.050604228427565
1159	89497	1254	87985	-0.11867743526518
1159	89497	1281	73656	0.2538954738965
1159	89497	1285	215481	0.19147288733833
1159	89497	1334	88009	0.020477672605215
1159	89497	1359	32209	0.16171351258374
1159	89497	1363	85969	-0.0038699163673427
1159	89497	1389	119257	-0.098511987815023
1159	89497	1393	214489	-0.19800967032702
1159	89497	1505	87544	-0.19800967032702
1160	93081	1160	93081	5.0546147978642
1160	93081	1162	108441	-0.24246144416449
1160	93081	1169	60314	0.20281571808158
1160	93081	1171	88986	-0.16734871535427
1160	93081	1172	92058	-0.25941494072034
1160	93081	1181	80796	0.29517538870236
1160	93081	1222	60329	-0.038266757211565
1160	93081	1224	89001	-0.0097889651665395
1160	93081	1225	92073	-0.12951217322343
1160	93081	1253	80817	-0.16641240783117
1160	93081	1282	123321	-0.15576112916311
1160	93081	1285	215481	-0.26552512044595
1160	93081	1333	80841	0.024217403304939
1160	93081	1363	85969	0.15026503578382
1160	93081	1387	28632	0.13246720377209
1160	93081	1392	207321	0.058542786295039
1160	93081	1506	91128	-0.19800967032702
1161	105369	1161	105369	4.6440376303077
1161	105369	1162	108441	-0.097134129917569
1161	105369	1171	88986	0.20675408622762
1161	105369	1173	104346	-0.25941494072034
1161	105369	1179	56220	0.03375576918002
1161	105369	1181	80796	-0.21210975508957
1161	105369	1183	102300	-0.066233601886043
1161	105369	1224	89001	0.031352619786643
1161	105369	1226	104361	-0.12951217322343
1161	105369	1251	56241	-0.030560981281092
1161	105369	1253	80817	0.033002757670151
1161	105369	1255	102321	0.024475500150336
1161	105369	1281	73656	-0.16558400471511
1161	105369	1331	56265	-0.024202022291444
1161	105369	1333	80841	-0.16590246981164
1161	105369	1335	102345	0.12951217322343
1161	105369	1360	48081	0.16171351258374
1161	105369	1388	40920	0.13246720377209
1161	105369	1389	119257	-0.098511987815023
1161	105369	1394	230361	-0.19800967032702
1161	105369	1508	103416	-0.19800967032702
1162	108441	1162	108441	4.6631578947368
1162	108441	1172	92058	0.20675408622762
1162	108441	1173	104346	-0.16734871535427
1162	108441	1180	59292	0.03375576918002
1162	108441	1183	102300	-0.16734871535427
1162	108441	1186	237981	-0.18796784966946
1162	108441	1225	92073	0.031352619786643
1162	108441	1226	104361	-0.0097889651665395
1162	108441	1252	59313	-0.030560981281092
1162	108441	1255	102321	0.024217403304939
1162	108441	1280	44984	0.021349022955955
1162	108441	1282	123321	0.027784127704597
1162	108441	1286	230841	-0.26552512044595
1162	108441	1332	59337	-0.024202022291444
1162	108441	1335	102345	0.0082634121535723
1162	108441	1362	79825	-0.0057890666547705
1162	108441	1394	230361	0.097960818269972
1163	146841	1163	146841	5.033409610984
1163	146841	1164	154521	0.028718307546936
1163	146841	1165	157593	-0.058048745510141
1163	146841	1166	169881	-0.17387811283556
1163	146841	1167	200601	-0.17387811283556
1163	146841	1170	81306	0.095092804474956
1163	146841	1174	146330	-0.13502307672008
1163	146841	1178	48540	0.052733282481566
1163	146841	1184	145308	-0.20072199628019
1163	146841	1223	81321	-0.16734871535427
1163	146841	1227	146345	-0.050604228427565
1163	146841	1250	48561	0.29517538870236
1163	146841	1256	145329	-0.11867743526518
1163	146841	1284	209337	-0.098511987815023
1163	146841	1330	48585	-0.16734871535427
1163	146841	1336	145353	0.020477672605215
1163	146841	1359	32209	-0.186685307505
1163	146841	1364	143313	-0.0038699163673427
1163	146841	1390	176601	-0.098511987815023
1163	146841	1392	207321	0.16418664635837
1163	146841	1509	144888	-0.19800967032702
1164	154521	1164	154521	5.0315026697178
1164	154521	1165	157593	-0.097134129917569
1164	154521	1166	169881	-0.24246144416449
1164	154521	1171	88986	0.095092804474956
1164	154521	1174	146330	0.051777188352695
1164	154521	1175	153498	-0.25941494072034
1164	154521	1179	56220	0.052733282481566
1164	154521	1185	151452	-0.066233601886043
1164	154521	1224	89001	-0.16734871535427
1164	154521	1227	146345	-0.13806044054003
1164	154521	1228	153513	-0.12951217322343
1164	154521	1251	56241	0.29517538870236
1164	154521	1257	151473	0.024475500150336
1164	154521	1283	184761	-0.15576112916311
1164	154521	1285	215481	-0.025960188193852
1164	154521	1331	56265	-0.16734871535427
1164	154521	1337	151497	0.12951217322343
1164	154521	1391	182745	-0.025960188193852
1164	154521	1511	152568	-0.19800967032702
1165	157593	1165	157593	4.8117213323163
1165	157593	1172	92058	0.095092804474956
1165	157593	1175	153498	-0.16734871535427
1165	157593	1180	59292	0.052733282481566
1165	157593	1184	145308	0.29517538870236
1165	157593	1185	151452	-0.16734871535427
1165	157593	1225	92073	-0.16734871535427
1165	157593	1228	153513	-0.0097889651665395
1165	157593	1252	59313	0.29517538870236
1165	157593	1256	145329	-0.16641240783117
1165	157593	1257	151473	0.024217403304939
1165	157593	1279	30648	0.066564963132469
1165	157593	1332	59337	-0.16734871535427
1165	157593	1336	145353	0.024217403304939
1165	157593	1337	151497	0.0082634121535723
1165	157593	1364	143313	0.14047800661073
1165	157593	1387	28632	-0.056191202644292
1165	157593	1393	214489	-0.22768591238138
1166	169881	1166	169881	4.5933638443936
1166	169881	1173	104346	0.095092804474956
1166	169881	1175	153498	0.20675408622762
1166	169881	1176	167834	-0.29354906564439
1166	169881	1184	145308	-0.21210975508957
1166	169881	1226	104361	-0.16734871535427
1166	169881	1228	153513	0.031352619786643
1166	169881	1229	167849	0.020872776660854
1166	169881	1256	145329	0.033002757670151
1166	169881	1283	184761	0.027784127704597
1166	169881	1286	230841	-0.025960188193852
1166	169881	1336	145353	-0.16590246981164
1166	169881	1361	55249	0.186685307505
1166	169881	1388	40920	-0.056191202644292
1166	169881	1390	176601	-0.14701978460245
1166	169881	1394	230361	-0.16418664635837
1167	200601	1167	200601	4.3565217391304
1167	200601	1176	167834	0.20281571808158
1167	200601	1183	102300	-0.052733282481566
1167	200601	1185	151452	-0.03375576918002
1167	200601	1229	167849	-0.038266757211565
1167	200601	1255	102321	-0.29517538870236
1167	200601	1257	151473	0.030560981281092
1167	200601	1281	73656	-0.066564963132469
1167	200601	1285	215481	0.027784127704597
1167	200601	1286	230841	-0.15576112916311
1167	200601	1335	102345	0.16734871535427
1167	200601	1337	151497	0.024202022291444
1167	200601	1363	85969	0.186685307505
1167	200601	1364	143313	-0.16171351258374
1167	200601	1392	207321	-0.14701978460245
1167	200601	1393	214489	0.098511987815023
1167	200601	1394	230361	0.098511987815023
1167	200601	1513	198648	0.19800967032702
1168	56730	1168	56730	5.2410882278159
1168	56730	1169	60314	-0.14851240951568
1168	56730	1171	88986	-0.1172285997591
1168	56730	1173	104346	0.15334608166671
1168	56730	1178	48540	-0.16104573197784
1168	56730	1179	56220	-0.26074921057529
1168	56730	1230	48554	-0.13806044054003
1168	56730	1231	56234	-0.050604228427565
1168	56730	1258	32178	-0.033002757670151
1168	56730	1260	55218	-0.11867743526518
1168	56730	1287	119226	0.098511987815023
1168	56730	1289	182714	0.19147288733833
1168	56730	1338	32202	0.16590246981164
1168	56730	1340	55242	0.020477672605215
1168	56730	1367	53202	-0.0038699163673427
1168	56730	1388	40920	0.01987819577161
1168	56730	1396	117210	-0.16418664635837
1168	56730	1399	181722	-0.19800967032702
1168	56730	1502	55800	-0.25722574596145
1169	60314	1169	60314	4.8553012967201
1169	60314	1179	56220	-0.038266757211565
1169	60314	1180	59292	-0.056794845061743
1169	60314	1231	56234	-0.0097889651665395
1169	60314	1232	59306	-0.12951217322343
1169	60314	1259	48050	-0.16641240783117
1169	60314	1280	44984	-0.12572074882603
1169	60314	1289	182714	-0.26552512044595
1169	60314	1339	48074	0.024217403304939
1169	60314	1365	31698	0.0057890666547705
1169	60314	1367	53202	0.15026503578382
1169	60314	1387	28632	0.21582041123462
1169	60314	1396	117210	0.22768591238138
1169	60314	1398	174554	0.058542786295039
1170	81306	1170	81306	4.8132723112128
1170	81306	1171	88986	0.028718307546936
1170	81306	1172	92058	-0.058048745510141
1170	81306	1173	104346	-0.17387811283556
1170	81306	1178	48540	0.17060767861683
1170	81306	1181	80796	-0.26074921057529
1170	81306	1230	48554	-0.038266757211565
1170	81306	1233	80810	-0.050604228427565
1170	81306	1258	32178	0.030560981281092
1170	81306	1261	79794	-0.11867743526518
1170	81306	1281	73656	0.03291519831455
1170	81306	1290	207290	0.19147288733833
1170	81306	1338	32202	0.024202022291444
1170	81306	1341	79818	0.020477672605215
1170	81306	1368	77778	-0.0038699163673427
1170	81306	1395	111066	-0.098511987815023
1170	81306	1400	203226	0.097960818269972
1170	81306	1401	206298	-0.19800967032702
1170	81306	1504	80376	-0.25722574596145
1171	88986	1171	88986	5.0238749046529
1171	88986	1172	92058	-0.097134129917569
1171	88986	1173	104346	-0.24246144416449
1171	88986	1179	56220	0.17060767861683
1171	88986	1181	80796	-0.16104573197784
1171	88986	1182	87964	-0.056794845061743
1171	88986	1231	56234	-0.038266757211565
1171	88986	1233	80810	-0.13806044054003
1171	88986	1234	87978	-0.12951217322343
1171	88986	1262	85938	0.024475500150336
1171	88986	1281	73656	-0.12572074882603
1171	88986	1287	119226	-0.15576112916311
1171	88986	1342	85962	0.12951217322343
1171	88986	1365	31698	0.16171351258374
1171	88986	1396	117210	-0.025960188193852
1171	88986	1400	203226	0.058542786295039
1171	88986	1402	213978	-0.19800967032702
1172	92058	1172	92058	4.8669463513857
1172	92058	1180	59292	0.17060767861683
1172	92058	1182	87964	-0.038266757211565
1172	92058	1187	221598	-0.18796784966946
1172	92058	1232	59306	-0.038266757211565
1172	92058	1234	87978	-0.0097889651665395
1172	92058	1261	79794	-0.16641240783117
1172	92058	1262	85938	0.024217403304939
1172	92058	1279	30648	0.21535723366387
1172	92058	1291	214458	-0.26552512044595
1172	92058	1341	79818	0.024217403304939
1172	92058	1342	85962	0.0082634121535723
1172	92058	1368	77778	0.14047800661073
1172	92058	1387	28632	-0.18179506737859
1172	92058	1401	206298	0.058542786295039
1172	92058	1402	213978	0.097960818269972
1172	92058	1506	91128	0.25722574596145
1173	104346	1173	104346	5.0934401220442
1173	104346	1182	87964	-0.05499613322032
1173	104346	1183	102300	0.065446224256293
1173	104346	1188	233886	-0.18796784966946
1173	104346	1234	87978	0.031352619786643
1173	104346	1235	102314	0.020872776660854
1173	104346	1260	55218	-0.030560981281092
1173	104346	1261	79794	0.033002757670151
1173	104346	1281	73656	-0.034782608695652
1173	104346	1287	119226	0.027784127704597
1173	104346	1292	230330	-0.19147288733833
1173	104346	1340	55242	-0.024202022291444
1173	104346	1341	79818	-0.16590246981164
1173	104346	1366	47058	0.16171351258374
1173	104346	1388	40920	-0.18179506737859
1173	104346	1395	111066	-0.14701978460245
1173	104346	1508	103416	0.25722574596145
1174	146330	1174	146330	4.7908212560386
1174	146330	1175	153498	-0.1545583225205
1174	146330	1176	167834	-0.27492543590606
1174	146330	1181	80796	0.20281571808158
1174	146330	1184	145308	-0.056794845061743
1174	146330	1233	80810	-0.16734871535427
1174	146330	1236	145322	-0.12951217322343
1174	146330	1259	48050	0.29517538870236
1174	146330	1263	143282	0.024475500150336
1174	146330	1288	176570	-0.15576112916311
1174	146330	1290	207290	-0.025960188193852
1174	146330	1339	48074	-0.16734871535427
1174	146330	1343	143306	0.12951217322343
1174	146330	1365	31698	-0.186685307505
1174	146330	1369	139218	-0.15026503578382
1174	146330	1397	160218	0.098511987815023
1174	146330	1398	174554	-0.025960188193852
1174	146330	1400	203226	0.22768591238138
1175	153498	1175	153498	4.8533943554539
1175	153498	1182	87964	0.20281571808158
1175	153498	1184	145308	-0.16104573197784
1175	153498	1185	151452	0.065446224256293
1175	153498	1234	87978	-0.16734871535427
1175	153498	1236	145322	-0.13806044054003
1175	153498	1237	151466	0.020872776660854
1175	153498	1260	55218	0.29517538870236
1175	153498	1279	30648	-0.12170815662129
1175	153498	1291	214458	-0.025960188193852
1175	153498	1340	55242	-0.16734871535427
1175	153498	1369	139218	0.14047800661073
1175	153498	1397	160218	-0.14701978460245
1175	153498	1399	181722	-0.025960188193852
1175	153498	1402	213978	-0.16418664635837
1175	153498	1511	152568	0.25722574596145
1176	167834	1176	167834	5.3604627510806
1176	167834	1183	102300	0.20281571808158
1176	167834	1185	151452	-0.05499613322032
1176	167834	1235	102314	-0.16734871535427
1176	167834	1237	151466	0.031352619786643
1176	167834	1263	143282	0.033002757670151
1176	167834	1280	44984	-0.12170815662129
1176	167834	1289	182714	0.027784127704597
1176	167834	1292	230330	-0.098511987815023
1176	167834	1343	143306	-0.16590246981164
1176	167834	1367	53202	0.186685307505
1176	167834	1369	139218	0.0057890666547705
1176	167834	1388	40920	-0.021349022955955
1176	167834	1398	174554	-0.14701978460245
1176	167834	1399	181722	0.098511987815023
1176	167834	1512	166904	0.25722574596145
1177	246171	1177	246171	5.1606407322654
1177	246171	1186	237981	-0.16104573197784
1177	246171	1187	221598	-0.21210975508957
1177	246171	1188	233886	0.29517538870236
1177	246171	1238	237995	-0.13806044054003
1177	246171	1264	221619	-0.033002757670151
1177	246171	1265	233907	0.16641240783117
1177	246171	1282	123321	-0.12170815662129
1177	246171	1283	184761	0.21535723366387
1177	246171	1285	215481	-0.034782608695652
1177	246171	1286	230841	-0.12572074882603
1177	246171	1287	119226	0.066564963132469
1177	246171	1289	182714	-0.021349022955955
1177	246171	1291	214458	-0.16558400471511
1177	246171	1292	230330	0.2538954738965
1177	246171	1344	221643	0.16590246981164
1177	246171	1345	233931	-0.024217403304939
1177	246171	1370	188883	-0.16171351258374
1177	246171	1371	217555	-0.0057890666547705
1177	246171	1372	231891	-0.14047800661073
1177	246171	1389	119257	-0.021349022955955
1177	246171	1391	182745	-0.18179506737859
1177	246171	1393	214489	0.21582041123462
1177	246171	1394	230361	-0.01987819577161
1177	246171	1396	117210	-0.056191202644292
1177	246171	1399	181722	0.13246720377209
1177	246171	1402	213978	-0.02618112994959
1178	48540	1178	48540	4.6851258581236
1178	48540	1179	56220	0.028718307546936
1178	48540	1180	59292	-0.058048745510141
1178	48540	1181	80796	-0.1172285997591
1178	48540	1183	102300	0.17387811283556
1178	48540	1239	32172	0.031352619786643
1178	48540	1240	48044	-0.050604228427565
1178	48540	1267	47028	-0.11867743526518
1178	48540	1280	44984	0.18764550115257
1178	48540	1293	111036	0.098511987815023
1178	48540	1296	174524	0.19147288733833
1178	48540	1347	47052	0.020477672605215
1178	48540	1374	45012	-0.0038699163673427
1178	48540	1388	40920	-0.020393111999232
1178	48540	1404	109020	-0.16418664635837
1178	48540	1407	170460	0.097960818269972
1178	48540	1408	173532	-0.19800967032702
1179	56220	1179	56220	4.9551487414188
1179	56220	1180	59292	-0.097134129917569
1179	56220	1240	48044	-0.13806044054003
1179	56220	1241	55212	-0.12951217322343
1179	56220	1266	31668	-0.033002757670151
1179	56220	1268	53172	0.024475500150336
1179	56220	1294	117180	0.025960188193852
1179	56220	1346	31692	0.16590246981164
1179	56220	1348	53196	0.12951217322343
1179	56220	1388	40920	0.035920213950295
1179	56220	1407	170460	0.058542786295039
1179	56220	1409	181212	-0.19800967032702
1179	56220	1502	55800	0.1990281094862
1180	59292	1180	59292	4.8514619883041
1180	59292	1241	55212	-0.0097889651665395
1180	59292	1267	47028	-0.16641240783117
1180	59292	1268	53172	0.024217403304939
1180	59292	1279	30648	0.11942537503178
1180	59292	1280	44984	0.0057890666547705
1180	59292	1297	181692	-0.26552512044595
1180	59292	1347	47052	0.024217403304939
1180	59292	1348	53196	0.0082634121535723
1180	59292	1373	30676	0.0057890666547705
1180	59292	1374	45012	0.14047800661073
1180	59292	1387	28632	-0.10081362827358
1180	59292	1405	116188	0.22768591238138
1180	59292	1408	173532	0.058542786295039
1180	59292	1409	181212	0.097960818269972
1180	59292	1503	58872	0.1990281094862
1181	80796	1181	80796	5.4224764810577
1181	80796	1182	87964	-0.1545583225205
1181	80796	1183	102300	-0.27492543590606
1181	80796	1240	48044	-0.038266757211565
1181	80796	1242	79788	-0.12951217322343
1181	80796	1266	31668	0.030560981281092
1181	80796	1269	77748	0.024475500150336
1181	80796	1281	73656	0.12897736499297
1181	80796	1293	111036	-0.15576112916311
1181	80796	1298	203196	0.26552512044595
1181	80796	1346	31692	0.024202022291444
1181	80796	1349	77772	0.12951217322343
1181	80796	1375	73684	-0.15026503578382
1181	80796	1403	94684	0.098511987815023
1181	80796	1404	109020	-0.025960188193852
1181	80796	1411	205788	-0.19800967032702
1181	80796	1504	80376	0.1990281094862
1182	87964	1182	87964	5.0408085430969
1182	87964	1241	55212	-0.038266757211565
1182	87964	1242	79788	-0.13806044054003
1182	87964	1243	85932	0.020872776660854
1182	87964	1279	30648	-0.19829137827811
1182	87964	1281	73656	0.0057890666547705
1182	87964	1300	213948	-0.19147288733833
1182	87964	1373	30676	0.16171351258374
1182	87964	1375	73684	0.14047800661073
1182	87964	1403	94684	-0.14701978460245
1182	87964	1405	116188	-0.025960188193852
1182	87964	1410	202204	0.058542786295039
1182	87964	1505	87544	0.1990281094862
1183	102300	1183	102300	5.1209000762777
1183	102300	1243	85932	0.031352619786643
1183	102300	1268	53172	-0.030560981281092
1183	102300	1269	77748	0.033002757670151
1183	102300	1280	44984	-0.19829137827811
1183	102300	1281	73656	0.11942537503178
1183	102300	1294	117180	0.027784127704597
1183	102300	1348	53196	-0.024202022291444
1183	102300	1349	77772	-0.16590246981164
1183	102300	1374	45012	0.16171351258374
1183	102300	1375	73684	0.0057890666547705
1183	102300	1388	40920	-0.034782608695652
1183	102300	1404	109020	-0.14701978460245
1183	102300	1405	116188	0.098511987815023
1183	102300	1507	101880	0.1990281094862
1184	145308	1184	145308	5.250114416476
1184	145308	1185	151452	-0.35962843907834
1184	145308	1242	79788	-0.16734871535427
1184	145308	1244	143276	0.020872776660854
1184	145308	1267	47028	0.29517538870236
1184	145308	1270	139188	-0.024217403304939
1184	145308	1279	30648	-0.040251189368503
1184	145308	1295	160188	-0.027784127704597
1184	145308	1299	206268	-0.025960188193852
1184	145308	1347	47052	-0.16734871535427
1184	145308	1350	139212	-0.0082634121535723
1184	145308	1373	30676	-0.186685307505
1184	145308	1408	173532	-0.025960188193852
1184	145308	1410	202204	0.22768591238138
1184	145308	1411	205788	-0.16418664635837
1184	145308	1509	144888	0.1990281094862
1185	151452	1185	151452	5.411060259344
1185	151452	1243	85932	-0.16734871535427
1185	151452	1244	143276	-0.13806044054003
1185	151452	1268	53172	0.29517538870236
1185	151452	1270	139188	0.16641240783117
1185	151452	1297	181692	0.15576112916311
1185	151452	1300	213948	-0.098511987815023
1185	151452	1348	53196	-0.16734871535427
1185	151452	1350	139212	-0.024217403304939
1185	151452	1387	28632	-0.21298927408725
1185	151452	1406	158172	-0.14701978460245
1185	151452	1409	181212	-0.098511987815023
1185	151452	1510	151032	0.1990281094862
1186	237981	1186	237981	5.195881006865
1186	237981	1187	221598	0.20675408622762
1186	237981	1188	233886	-0.16734871535427
1186	237981	1245	221613	0.031352619786643
1186	237981	1246	233901	-0.0097889651665395
1186	237981	1271	188853	-0.030560981281092
1186	237981	1273	231861	0.024217403304939
1186	237981	1282	123321	-0.040251189368503
1186	237981	1284	209337	-0.11942537503178
1186	237981	1286	230841	0.12897736499297
1186	237981	1293	111036	0.066564963132469
1186	237981	1296	174524	-0.021349022955955
1186	237981	1299	206268	-0.16558400471511
1186	237981	1351	188877	-0.024202022291444
1186	237981	1353	231885	0.0082634121535723
1186	237981	1376	123349	-0.186685307505
1186	237981	1378	209365	-0.0057890666547705
1186	237981	1380	230869	-0.15026503578382
1186	237981	1390	176601	0.034782608695652
1186	237981	1392	207321	0.10081362827358
1186	237981	1394	230361	0.020393111999232
1186	237981	1404	109020	-0.056191202644292
1186	237981	1408	173532	0.13246720377209
1186	237981	1411	205788	-0.02618112994959
1187	221598	1187	221598	5.1695652173913
1187	221598	1247	188846	-0.038266757211565
1187	221598	1248	217518	-0.0097889651665395
1187	221598	1274	123318	-0.29517538870236
1187	221598	1276	209334	-0.16641240783117
1187	221598	1277	215478	0.024217403304939
1187	221598	1290	207290	0.0057890666547705
1187	221598	1291	214458	0.12897736499297
1187	221598	1295	160188	-0.21535723366387
1187	221598	1299	206268	-0.12572074882603
1187	221598	1300	213948	0.03291519831455
1187	221598	1354	123342	0.16734871535427
1187	221598	1356	209358	0.024217403304939
1187	221598	1357	215502	0.0082634121535723
1187	221598	1384	207318	0.14047800661073
1187	221598	1385	214486	-0.15026503578382
1187	221598	1397	160218	0.034782608695652
1187	221598	1401	206298	-0.035920213950295
1187	221598	1402	213978	0.020393111999232
1187	221598	1403	94684	0.021349022955955
1187	221598	1406	158172	0.18179506737859
1187	221598	1411	205788	-0.01987819577161
1188	233886	1188	233886	5.4328502415459
1188	233886	1248	217518	0.031352619786643
1188	233886	1249	231854	0.020872776660854
1188	233886	1275	184758	-0.030560981281092
1188	233886	1276	209334	0.033002757670151
1188	233886	1278	230838	-0.024475500150336
1188	233886	1287	119226	-0.040251189368503
1188	233886	1288	176570	-0.19829137827811
1188	233886	1292	230330	0.18764550115257
1188	233886	1293	111036	-0.12170815662129
1188	233886	1298	203196	0.034782608695652
1188	233886	1355	184782	-0.024202022291444
1188	233886	1356	209358	-0.16590246981164
1188	233886	1358	230862	-0.12951217322343
1188	233886	1381	119254	-0.186685307505
1188	233886	1382	176598	0.16171351258374
1188	233886	1386	230358	-0.0038699163673427
1188	233886	1395	111066	0.21298927408725
1188	233886	1400	203226	0.10081362827358
1188	233886	1407	170460	0.18179506737859
1188	233886	1410	202204	-0.21582041123462
1189	62883	1189	62883	5.3126366641241
1189	62883	1191	95139	-0.1172285997591
1189	62883	1194	116643	0.17387811283556
1189	62883	1200	60837	0.065446224256293
1189	62883	1201	62373	-0.26074921057529
1189	62883	1211	56742	-0.16734871535427
1189	62883	1221	56745	-0.024202022291444
1189	62883	1230	48554	-0.186685307505
1189	62883	1232	59306	0.16558400471511
1189	62883	1250	48561	0.16171351258374
1189	62883	1252	59313	-0.069765909471058
1189	62883	1258	32178	0.21298927408725
1189	62883	1260	55218	0.17839432997361
1189	62883	1301	60867	-0.12725654716501
1189	62883	1302	62403	0.015919933300619
1189	62883	1413	47073	-0.01987819577161
1189	62883	1417	30690	-0.02618112994959
1189	62883	1420	123363	0.16418664635837
1189	62883	1421	184803	-0.097960818269972
1189	62883	1480	61938	-0.083966415659976
1190	93603	1190	93603	4.9798372743453
1190	93603	1191	95139	-0.039076199919701
1190	93603	1193	109475	-0.29656750572082
1190	93603	1194	116643	0.17387811283556
1190	93603	1200	60837	0.17060767861683
1190	93603	1202	89509	-0.038266757211565
1190	93603	1203	93093	-0.26074921057529
1190	93603	1213	81318	-0.29517538870236
1190	93603	1215	92070	0.20072199628019
1190	93603	1223	81321	0.030560981281092
1190	93603	1225	92073	0.14198711265436
1190	93603	1258	32178	-0.12170815662129
1190	93603	1262	85938	0.17839432997361
1190	93603	1264	221619	0.25189924697993
1190	93603	1301	60867	0.065446224256293
1190	93603	1303	89539	0.020872776660854
1190	93603	1304	93123	0.015919933300619
1190	93603	1415	77793	-0.01987819577161
1190	93603	1420	123363	-0.098511987815023
1190	93603	1423	215523	-0.097960818269972
1190	93603	1481	92658	-0.083966415659976
1191	95139	1191	95139	5.0686498855835
1191	95139	1194	116643	-0.27492543590606
1191	95139	1201	62373	0.17060767861683
1191	95139	1203	93093	0.065446224256293
1191	95139	1214	88998	-0.16734871535427
1191	95139	1215	92070	-0.066233601886043
1191	95139	1224	89001	-0.024202022291444
1191	95139	1225	92073	-0.11674069533846
1191	95139	1233	80810	-0.186685307505
1191	95139	1234	87978	0.2985108096985
1191	95139	1253	80817	0.16171351258374
1191	95139	1254	87985	-0.010319776979581
1191	95139	1261	79794	-0.079602882586266
1191	95139	1264	221619	-0.066381280111489
1191	95139	1302	62403	0.065446224256293
1191	95139	1304	93123	-0.12725654716501
1191	95139	1412	31713	-0.18179506737859
1191	95139	1417	30690	0.13246720377209
1191	95139	1420	123363	0.025960188193852
1191	95139	1422	209379	0.058542786295039
1191	95139	1450	94698	0.070251343554047
1191	95139	1471	94705	-0.14571898392408
1192	105891	1192	105891	5.1107551487414
1192	105891	1193	109475	-0.14851240951568
1192	105891	1194	116643	0.058048745510141
1192	105891	1202	89509	-0.05499613322032
1192	105891	1204	105381	-0.26074921057529
1192	105891	1211	56742	-0.03375576918002
1192	105891	1213	81318	0.21210975508957
1192	105891	1216	104358	0.20072199628019
1192	105891	1221	56745	0.23773201118739
1192	105891	1223	81321	-0.23006533139692
1192	105891	1226	104361	0.14198711265436
1192	105891	1230	48554	-0.14121051368917
1192	105891	1235	102314	-0.16558400471511
1192	105891	1250	48561	0.013984235952199
1192	105891	1255	102321	0.069765909471058
1192	105891	1265	233907	0.25189924697993
1192	105891	1303	89539	-0.13797275527203
1192	105891	1305	105411	0.015919933300619
1192	105891	1419	73698	0.02618112994959
1192	105891	1424	230883	-0.19800967032702
1192	105891	1482	104946	-0.083966415659976
1193	109475	1193	109475	5.1316297991355
1193	109475	1194	116643	-0.1545583225205
1193	109475	1203	93093	-0.05499613322032
1193	109475	1204	105381	-0.038266757211565
1193	109475	1205	108453	-0.056794845061743
1193	109475	1212	60326	-0.03375576918002
1193	109475	1222	60329	0.23773201118739
1193	109475	1233	80810	-0.040251189368503
1193	109475	1235	102314	0.2985108096985
1193	109475	1238	237995	0.21075403066214
1193	109475	1253	80817	-0.19829137827811
1193	109475	1255	102321	-0.010319776979581
1193	109475	1259	48050	-0.12170815662129
1193	109475	1304	93123	-0.13797275527203
1193	109475	1305	105411	0.020872776660854
1193	109475	1306	108483	-0.022717938024697
1193	109475	1415	77793	0.21582041123462
1193	109475	1418	45026	0.13246720377209
1193	109475	1420	123363	-0.098511987815023
1193	109475	1451	109034	0.070251343554047
1193	109475	1472	109041	-0.14571898392408
1194	116643	1194	116643	5.556826849733
1194	116643	1205	108453	-0.16104573197784
1194	116643	1215	92070	-0.21210975508957
1194	116643	1216	104358	0.29517538870236
1194	116643	1220	246183	0.18796784966946
1194	116643	1225	92073	0.23006533139692
1194	116643	1226	104361	-0.030560981281092
1194	116643	1232	59306	0.14121051368917
1194	116643	1234	87978	-0.040251189368503
1194	116643	1235	102314	-0.186685307505
1194	116643	1252	59313	-0.013984235952199
1194	116643	1254	87985	-0.19829137827811
1194	116643	1255	102321	0.16171351258374
1194	116643	1260	55218	-0.12170815662129
1194	116643	1262	85938	0.21298927408725
1194	116643	1306	108483	-0.031482624296421
1194	116643	1414	53217	0.18179506737859
1194	116643	1420	123363	0.14701978460245
1194	116643	1424	230883	-0.058542786295039
1194	116643	1452	116202	0.070251343554047
1194	116643	1473	116209	-0.14571898392408
1194	116643	1484	115698	0.083966415659976
1195	155043	1195	155043	4.8420289855072
1195	155043	1196	158627	-0.14851240951568
1195	155043	1197	170915	-0.29656750572082
1195	155043	1199	202659	-0.15334608166671
1195	155043	1202	89509	0.20281571808158
1195	155043	1206	146853	-0.16104573197784
1195	155043	1207	154533	-0.26074921057529
1195	155043	1211	56742	-0.052733282481566
1195	155043	1218	153510	0.20072199628019
1195	155043	1221	56745	-0.03375576918002
1195	155043	1228	153513	0.14198711265436
1195	155043	1237	151466	-0.16558400471511
1195	155043	1257	151473	0.069765909471058
1195	155043	1258	32178	-0.0043224002034071
1195	155043	1303	89539	-0.29354906564439
1195	155043	1307	146883	-0.031482624296421
1195	155043	1308	154563	0.015919933300619
1195	155043	1416	139233	-0.01987819577161
1195	155043	1421	184803	-0.098511987815023
1195	155043	1423	215523	0.16418664635837
1195	155043	1485	154098	-0.083966415659976
1196	158627	1196	158627	4.3940249173659
1196	158627	1198	173987	-0.24246144416449
1196	158627	1203	93093	0.20281571808158
1196	158627	1207	154533	-0.038266757211565
1196	158627	1208	157605	-0.056794845061743
1196	158627	1212	60326	-0.052733282481566
1196	158627	1217	146342	-0.29517538870236
1196	158627	1222	60329	-0.03375576918002
1196	158627	1227	146345	0.030560981281092
1196	158627	1237	151466	0.2985108096985
1196	158627	1257	151473	-0.010319776979581
1196	158627	1263	143282	-0.079602882586266
1196	158627	1264	221619	-0.027322309485765
1196	158627	1304	93123	-0.29354906564439
1196	158627	1308	154563	0.020872776660854
1196	158627	1309	157635	-0.022717938024697
1196	158627	1412	31713	-0.021349022955955
1196	158627	1423	215523	-0.22768591238138
1196	158627	1453	158186	0.070251343554047
1196	158627	1474	158193	-0.14571898392408
1197	170915	1197	170915	4.6649885583524
1197	170915	1198	173987	-0.097134129917569
1197	170915	1204	105381	0.20281571808158
1197	170915	1207	154533	-0.05499613322032
1197	170915	1209	169893	-0.056794845061743
1197	170915	1217	146342	0.21210975508957
1197	170915	1219	167846	0.066233601886043
1197	170915	1227	146345	-0.23006533139692
1197	170915	1229	167849	0.11674069533846
1197	170915	1231	56234	-0.07348080345792
1197	170915	1251	56241	0.14121051368917
1197	170915	1259	48050	-0.0043224002034071
1197	170915	1265	233907	-0.027322309485765
1197	170915	1305	105411	-0.29354906564439
1197	170915	1308	154563	-0.13797275527203
1197	170915	1310	169923	-0.022717938024697
1197	170915	1416	139233	0.21582041123462
1197	170915	1421	184803	-0.098511987815023
1197	170915	1454	170474	0.070251343554047
1197	170915	1475	170481	-0.14571898392408
1198	173987	1198	173987	4.7697940503433
1198	173987	1205	108453	0.20281571808158
1198	173987	1208	157605	-0.05499613322032
1198	173987	1209	169893	-0.038266757211565
1198	173987	1219	167846	0.16734871535427
1198	173987	1229	167849	0.024202022291444
1198	173987	1232	59306	-0.07348080345792
1198	173987	1236	145322	-0.040251189368503
1198	173987	1238	237995	-0.14271583089394
1198	173987	1252	59313	0.14121051368917
1198	173987	1256	145329	-0.19829137827811
1198	173987	1263	143282	0.21298927408725
1198	173987	1306	108483	-0.29354906564439
1198	173987	1309	157635	-0.13797275527203
1198	173987	1310	169923	0.020872776660854
1198	173987	1413	47073	-0.021349022955955
1198	173987	1418	45026	-0.056191202644292
1198	173987	1424	230883	-0.22768591238138
1198	173987	1455	173546	0.070251343554047
1198	173987	1476	173553	-0.14571898392408
1198	173987	1488	173042	0.083966415659976
1199	202659	1199	202659	4.3985252987541
1199	202659	1209	169893	0.17060767861683
1199	202659	1210	200613	0.065446224256293
1199	202659	1216	104358	0.052733282481566
1199	202659	1218	153510	0.03375576918002
1199	202659	1226	104361	0.03375576918002
1199	202659	1228	153513	-0.23773201118739
1199	202659	1234	87978	-0.07348080345792
1199	202659	1236	145322	0.14121051368917
1199	202659	1254	87985	0.14121051368917
1199	202659	1256	145329	-0.013984235952199
1199	202659	1261	79794	-0.0043224002034071
1199	202659	1265	233907	-0.14641268035202
1199	202659	1310	169923	0.065446224256293
1199	202659	1311	200643	-0.12725654716501
1199	202659	1416	139233	-0.18179506737859
1199	202659	1419	73698	-0.056191202644292
1199	202659	1422	209379	-0.14701978460245
1199	202659	1424	230883	0.025960188193852
1199	202659	1457	202218	0.070251343554047
1199	202659	1478	202225	-0.14571898392408
1199	202659	1490	201714	0.083966415659976
1200	60837	1200	60837	4.8410119501653
1200	60837	1201	62373	-0.039076199919701
1200	60837	1203	93093	-0.1172285997591
1200	60837	1205	108453	0.15334608166671
1200	60837	1211	56742	-0.16734871535427
1200	60837	1212	60326	-0.13502307672008
1200	60837	1221	56745	0.031352619786643
1200	60837	1222	60329	0.032036613272311
1200	60837	1239	32172	0.040251189368503
1200	60837	1250	48561	0.033002757670151
1200	60837	1252	59313	-0.069765909471058
1200	60837	1268	53172	0.17839432997361
1200	60837	1271	188853	0.25189924697993
1200	60837	1312	56773	0.020872776660854
1200	60837	1313	60357	0.015919933300619
1200	60837	1414	53217	-0.020393111999232
1200	60837	1425	28644	-0.02618112994959
1200	60837	1429	182757	-0.097960818269972
1200	60837	1491	59892	-0.083966415659976
1201	62373	1201	62373	5.6345537757437
1201	62373	1212	60326	-0.29354906564439
1201	62373	1222	60329	-0.13797275527203
1201	62373	1240	48044	-0.186685307505
1201	62373	1241	55212	0.2985108096985
1201	62373	1251	56241	0.16590246981164
1201	62373	1252	59313	-0.058831780523108
1201	62373	1266	31668	0.21298927408725
1201	62373	1267	47028	-0.079602882586266
1201	62373	1271	188853	-0.066381280111489
1201	62373	1313	60357	-0.12725654716501
1201	62373	1412	31713	-0.10081362827358
1201	62373	1413	47073	-0.035920213950295
1201	62373	1427	119269	0.22768591238138
1201	62373	1428	176613	0.058542786295039
1201	62373	1459	61932	0.070251343554047
1202	89509	1202	89509	5.2834223239258
1202	89509	1203	93093	-0.14851240951568
1202	89509	1204	105381	-0.29656750572082
1202	89509	1211	56742	0.20281571808158
1202	89509	1213	81318	0.051777188352695
1202	89509	1214	88998	-0.13502307672008
1202	89509	1221	56745	-0.05499613322032
1202	89509	1223	81321	0.038291076729248
1202	89509	1224	89001	0.032036613272311
1202	89509	1239	32172	-0.14121051368917
1202	89509	1243	85932	-0.16558400471511
1202	89509	1254	87985	-0.069765909471058
1202	89509	1272	217525	0.25189924697993
1202	89509	1312	56773	0.065446224256293
1202	89509	1314	81349	-0.031482624296421
1202	89509	1315	89029	0.015919933300619
1202	89509	1427	119269	-0.098511987815023
1202	89509	1431	214501	-0.19800967032702
1202	89509	1492	88564	-0.083966415659976
1203	93093	1203	93093	5.2069666920926
1203	93093	1205	108453	-0.24246144416449
1203	93093	1212	60326	0.20281571808158
1203	93093	1214	88998	-0.16734871535427
1203	93093	1215	92070	-0.25941494072034
1203	93093	1222	60329	-0.05499613322032
1203	93093	1224	89001	0.031352619786643
1203	93093	1225	92073	-0.11674069533846
1203	93093	1243	85932	0.2985108096985
1203	93093	1245	221613	0.21075403066214
1203	93093	1253	80817	0.033002757670151
1203	93093	1266	31668	-0.12170815662129
1203	93093	1269	77748	-0.079602882586266
1203	93093	1313	60357	0.065446224256293
1203	93093	1315	89029	0.020872776660854
1203	93093	1316	92101	-0.022717938024697
1203	93093	1412	31713	-0.034782608695652
1203	93093	1415	77793	-0.035920213950295
1203	93093	1425	28644	0.13246720377209
1203	93093	1430	207333	0.058542786295039
1203	93093	1460	92652	0.070251343554047
1204	105381	1204	105381	5.3841342486651
1204	105381	1205	108453	-0.097134129917569
1204	105381	1214	88998	0.20675408622762
1204	105381	1216	104358	-0.25941494072034
1204	105381	1224	89001	-0.13183320620392
1204	105381	1226	104361	-0.11674069533846
1204	105381	1240	48044	-0.14121051368917
1204	105381	1246	233901	0.21075403066214
1204	105381	1251	56241	0.23006533139692
1204	105381	1253	80817	-0.0077548944825833
1204	105381	1255	102321	0.058831780523108
1204	105381	1273	231861	0.066381280111489
1204	105381	1315	89029	-0.13797275527203
1204	105381	1317	104389	-0.022717938024697
1204	105381	1426	40932	0.13246720377209
1204	105381	1427	119269	-0.098511987815023
1204	105381	1432	230373	-0.19800967032702
1204	105381	1461	104940	0.070251343554047
1205	108453	1205	108453	5.356826849733
1205	108453	1215	92070	0.20675408622762
1205	108453	1216	104358	-0.16734871535427
1205	108453	1225	92073	-0.13183320620392
1205	108453	1226	104361	0.031352619786643
1205	108453	1242	79788	-0.040251189368503
1205	108453	1252	59313	0.23006533139692
1205	108453	1255	102321	-0.16590246981164
1205	108453	1267	47028	-0.12170815662129
1205	108453	1269	77748	0.21298927408725
1205	108453	1316	92101	-0.13797275527203
1205	108453	1317	104389	0.020872776660854
1205	108453	1413	47073	-0.034782608695652
1205	108453	1415	77793	-0.10081362827358
1205	108453	1432	230373	0.097960818269972
1205	108453	1462	108012	0.070251343554047
1205	108453	1495	107508	0.083966415659976
1206	146853	1206	146853	4.994355453852
1206	146853	1207	154533	0.028718307546936
1206	146853	1208	157605	-0.058048745510141
1206	146853	1209	169893	-0.17387811283556
1206	146853	1210	200613	-0.17387811283556
1206	146853	1213	81318	0.095092804474956
1206	146853	1217	146342	-0.13502307672008
1206	146853	1223	81321	0.20675408622762
1206	146853	1227	146345	0.032036613272311
1206	146853	1239	32172	0.07348080345792
1206	146853	1244	143276	-0.16558400471511
1206	146853	1250	48561	-0.21210975508957
1206	146853	1256	145329	-0.069765909471058
1206	146853	1270	139188	-0.17839432997361
1206	146853	1314	81349	-0.29354906564439
1206	146853	1318	146373	0.015919933300619
1206	146853	1416	139233	0.020393111999232
1206	146853	1428	176613	-0.098511987815023
1206	146853	1430	207333	0.16418664635837
1206	146853	1496	145908	-0.083966415659976
1207	154533	1207	154533	4.8595728451564
1207	154533	1208	157605	-0.097134129917569
1207	154533	1209	169893	-0.24246144416449
1207	154533	1214	88998	0.095092804474956
1207	154533	1217	146342	0.051777188352695
1207	154533	1218	153510	-0.25941494072034
1207	154533	1224	89001	0.20675408622762
1207	154533	1227	146345	0.038291076729248
1207	154533	1228	153513	-0.11674069533846
1207	154533	1251	56241	-0.21210975508957
1207	154533	1257	151473	0.058831780523108
1207	154533	1266	31668	-0.0043224002034071
1207	154533	1270	139188	-0.079602882586266
1207	154533	1272	217525	-0.027322309485765
1207	154533	1315	89029	-0.29354906564439
1207	154533	1318	146373	-0.031482624296421
1207	154533	1319	153541	-0.022717938024697
1207	154533	1412	31713	0.21298927408725
1207	154533	1416	139233	-0.035920213950295
1207	154533	1429	182757	-0.025960188193852
1207	154533	1464	154092	0.070251343554047
1208	157605	1208	157605	4.5933638443936
1208	157605	1215	92070	0.095092804474956
1208	157605	1218	153510	-0.16734871535427
1208	157605	1225	92073	0.20675408622762
1208	157605	1228	153513	0.031352619786643
1208	157605	1244	143276	0.186685307505
1208	157605	1245	221613	-0.14271583089394
1208	157605	1252	59313	-0.21210975508957
1208	157605	1256	145329	0.033002757670151
1208	157605	1257	151473	-0.16590246981164
1208	157605	1271	188853	0.14641268035202
1208	157605	1316	92101	-0.29354906564439
1208	157605	1319	153541	0.020872776660854
1208	157605	1425	28644	-0.056191202644292
1208	157605	1431	214501	-0.22768591238138
1208	157605	1465	157164	0.070251343554047
1208	157605	1498	156660	0.083966415659976
1209	169893	1209	169893	4.9627510806001
1209	169893	1216	104358	0.095092804474956
1209	169893	1218	153510	0.20675408622762
1209	169893	1219	167846	-0.29354906564439
1209	169893	1226	104361	0.20675408622762
1209	169893	1228	153513	-0.13183320620392
1209	169893	1229	167849	-0.13797275527203
1209	169893	1241	55212	-0.07348080345792
1209	169893	1246	233901	-0.14271583089394
1209	169893	1256	145329	-0.0077548944825833
1209	169893	1267	47028	-0.0043224002034071
1209	169893	1270	139188	0.21298927408725
1209	169893	1317	104389	-0.29354906564439
1209	169893	1319	153541	-0.13797275527203
1209	169893	1320	167877	-0.12725654716501
1209	169893	1413	47073	0.21298927408725
1209	169893	1416	139233	-0.10081362827358
1209	169893	1426	40932	-0.056191202644292
1209	169893	1428	176613	-0.14701978460245
1209	169893	1432	230373	-0.16418664635837
1209	169893	1466	169452	0.070251343554047
1209	169893	1500	168948	0.083966415659976
1210	200613	1210	200613	4.3909992372235
1210	200613	1219	167846	0.20281571808158
1210	200613	1229	167849	-0.05499613322032
1210	200613	1243	85932	-0.07348080345792
1210	200613	1244	143276	0.14121051368917
1210	200613	1255	102321	0.21210975508957
1210	200613	1257	151473	-0.23006533139692
1210	200613	1269	77748	-0.0043224002034071
1210	200613	1270	139188	-0.12170815662129
1210	200613	1273	231861	-0.14641268035202
1210	200613	1320	167877	0.065446224256293
1210	200613	1415	77793	0.21298927408725
1210	200613	1416	139233	-0.034782608695652
1210	200613	1430	207333	-0.14701978460245
1210	200613	1431	214501	0.098511987815023
1210	200613	1432	230373	0.098511987815023
1210	200613	1468	200172	0.070251343554047
1210	200613	1501	199668	0.083966415659976
1211	56742	1211	56742	5.1009153318078
1211	56742	1212	60326	-0.14851240951568
1211	56742	1214	88998	-0.1172285997591
1211	56742	1216	104358	0.15334608166671
1211	56742	1230	48554	0.038291076729248
1211	56742	1231	56234	0.032036613272311
1211	56742	1239	32172	-0.23006533139692
1211	56742	1241	55212	-0.14198711265436
1211	56742	1258	32178	0.0077548944825833
1211	56742	1260	55218	-0.069765909471058
1211	56742	1268	53172	-0.069765909471058
1211	56742	1275	184758	0.25189924697993
1211	56742	1321	48582	-0.031482624296421
1211	56742	1322	56262	0.015919933300619
1211	56742	1426	40932	0.01987819577161
1211	56742	1434	117222	-0.16418664635837
1211	56742	1437	181734	-0.19800967032702
1212	60326	1212	60326	4.9138571065345
1212	60326	1231	56234	0.031352619786643
1212	60326	1232	59306	-0.11674069533846
1212	60326	1240	48044	-0.030560981281092
1212	60326	1247	188846	0.21075403066214
1212	60326	1259	48050	0.033002757670151
1212	60326	1266	31668	-0.19829137827811
1212	60326	1268	53172	0.010319776979581
1212	60326	1274	123318	0.027322309485765
1212	60326	1322	56262	0.020872776660854
1212	60326	1323	59334	-0.022717938024697
1212	60326	1418	45026	-0.035920213950295
1212	60326	1425	28644	0.21582041123462
1212	60326	1434	117222	0.22768591238138
1212	60326	1436	174566	0.058542786295039
1212	60326	1491	59892	0.14571898392408
1213	81318	1213	81318	5.2190694126621
1213	81318	1214	88998	0.028718307546936
1213	81318	1215	92070	-0.058048745510141
1213	81318	1216	104358	-0.17387811283556
1213	81318	1230	48554	-0.05499613322032
1213	81318	1233	80810	0.032036613272311
1213	81318	1239	32172	0.23773201118739
1213	81318	1242	79788	-0.14198711265436
1213	81318	1258	32178	-0.23006533139692
1213	81318	1261	79794	-0.069765909471058
1213	81318	1269	77748	-0.069765909471058
1213	81318	1276	209334	0.25189924697993
1213	81318	1321	48582	0.065446224256293
1213	81318	1324	80838	0.015919933300619
1213	81318	1419	73698	0.020393111999232
1213	81318	1433	111078	-0.098511987815023
1213	81318	1438	203238	0.097960818269972
1213	81318	1439	206310	-0.19800967032702
1214	88998	1214	88998	5.2967963386728
1214	88998	1215	92070	-0.097134129917569
1214	88998	1216	104358	-0.24246144416449
1214	88998	1231	56234	-0.05499613322032
1214	88998	1233	80810	0.038291076729248
1214	88998	1234	87978	-0.11674069533846
1214	88998	1243	85932	-0.11674069533846
1214	88998	1248	217518	0.21075403066214
1214	88998	1262	85938	0.058831780523108
1214	88998	1266	31668	-0.013984235952199
1214	88998	1277	215478	0.066381280111489
1214	88998	1322	56262	0.065446224256293
1214	88998	1324	80838	-0.031482624296421
1214	88998	1325	88006	-0.022717938024697
1214	88998	1419	73698	-0.035920213950295
1214	88998	1434	117222	-0.025960188193852
1214	88998	1438	203238	0.058542786295039
1214	88998	1440	213990	-0.19800967032702
1214	88998	1492	88564	0.14571898392408
1215	92070	1215	92070	5.0934401220442
1215	92070	1232	59306	-0.05499613322032
1215	92070	1234	87978	0.031352619786643
1215	92070	1242	79788	-0.030560981281092
1215	92070	1243	85932	-0.024202022291444
1215	92070	1261	79794	0.033002757670151
1215	92070	1262	85938	-0.16590246981164
1215	92070	1269	77748	0.16171351258374
1215	92070	1274	123318	0.14641268035202
1215	92070	1323	59334	0.065446224256293
1215	92070	1325	88006	0.020872776660854
1215	92070	1417	30690	-0.034782608695652
1215	92070	1425	28644	-0.18179506737859
1215	92070	1439	206310	0.058542786295039
1215	92070	1440	213990	0.097960818269972
1215	92070	1493	91636	0.14571898392408
1216	104358	1216	104358	5.9076786168319
1216	104358	1234	87978	-0.13183320620392
1216	104358	1235	102314	-0.13797275527203
1216	104358	1241	55212	-0.23773201118739
1216	104358	1242	79788	0.23006533139692
1216	104358	1260	55218	0.23006533139692
1216	104358	1261	79794	-0.0077548944825833
1216	104358	1267	47028	-0.013984235952199
1216	104358	1278	230838	0.066381280111489
1216	104358	1325	88006	-0.13797275527203
1216	104358	1326	102342	-0.12725654716501
1216	104358	1419	73698	-0.10081362827358
1216	104358	1426	40932	-0.18179506737859
1216	104358	1433	111078	-0.14701978460245
1216	104358	1494	103924	0.14571898392408
1217	146342	1217	146342	5.0710653445207
1217	146342	1218	153510	-0.1545583225205
1217	146342	1219	167846	-0.27492543590606
1217	146342	1233	80810	0.20675408622762
1217	146342	1236	145322	-0.11674069533846
1217	146342	1240	48044	0.03375576918002
1217	146342	1244	143276	-0.11674069533846
1217	146342	1259	48050	-0.21210975508957
1217	146342	1263	143282	0.058831780523108
1217	146342	1266	31668	0.14121051368917
1217	146342	1270	139188	-0.010319776979581
1217	146342	1276	209334	-0.027322309485765
1217	146342	1324	80838	-0.29354906564439
1217	146342	1327	145350	-0.022717938024697
1217	146342	1435	160230	0.098511987815023
1217	146342	1436	174566	-0.025960188193852
1217	146342	1438	203238	0.22768591238138
1217	146342	1496	145908	0.14571898392408
1218	153510	1218	153510	4.7556064073227
1218	153510	1234	87978	0.20675408622762
1218	153510	1236	145322	0.038291076729248
1218	153510	1237	151466	-0.13797275527203
1218	153510	1241	55212	0.03375576918002
1218	153510	1248	217518	-0.14271583089394
1218	153510	1260	55218	-0.21210975508957
1218	153510	1270	139188	0.16171351258374
1218	153510	1275	184758	0.14641268035202
1218	153510	1325	88006	-0.29354906564439
1218	153510	1327	145350	-0.031482624296421
1218	153510	1328	151494	-0.12725654716501
1218	153510	1417	30690	0.21298927408725
1218	153510	1435	160230	-0.14701978460245
1218	153510	1437	181734	-0.025960188193852
1218	153510	1440	213990	-0.16418664635837
1218	153510	1497	153076	0.14571898392408
1219	167846	1219	167846	5.3011441647597
1219	167846	1235	102314	0.20675408622762
1219	167846	1237	151466	-0.13183320620392
1219	167846	1244	143276	0.23006533139692
1219	167846	1249	231854	-0.14271583089394
1219	167846	1263	143282	-0.0077548944825833
1219	167846	1268	53172	-0.14121051368917
1219	167846	1270	139188	-0.19829137827811
1219	167846	1278	230838	0.027322309485765
1219	167846	1326	102342	-0.29354906564439
1219	167846	1328	151494	-0.13797275527203
1219	167846	1418	45026	0.21298927408725
1219	167846	1426	40932	-0.021349022955955
1219	167846	1436	174566	-0.14701978460245
1219	167846	1437	181734	0.098511987815023
1219	167846	1499	167412	0.14571898392408
1220	246183	1220	246183	5.0913806254767
1220	246183	1238	237995	0.038291076729248
1220	246183	1245	221613	-0.23006533139692
1220	246183	1246	233901	0.030560981281092
1220	246183	1247	188846	-0.14121051368917
1220	246183	1248	217518	0.040251189368503
1220	246183	1249	231854	0.186685307505
1220	246183	1264	221619	0.0077548944825833
1220	246183	1265	233907	-0.033002757670151
1220	246183	1271	188853	0.013984235952199
1220	246183	1272	217525	0.19829137827811
1220	246183	1273	231861	-0.16171351258374
1220	246183	1274	123318	0.0043224002034071
1220	246183	1275	184758	0.12170815662129
1220	246183	1277	215478	-0.21298927408725
1220	246183	1278	230838	0.079602882586266
1220	246183	1329	238023	-0.031482624296421
1220	246183	1420	123363	0.21298927408725
1220	246183	1421	184803	-0.034782608695652
1220	246183	1423	215523	-0.10081362827358
1220	246183	1424	230883	-0.035920213950295
1220	246183	1427	119269	-0.021349022955955
1220	246183	1429	182757	-0.18179506737859
1220	246183	1431	214501	0.21582041123462
1220	246183	1432	230373	-0.01987819577161
1220	246183	1434	117222	-0.056191202644292
1220	246183	1437	181734	0.13246720377209
1220	246183	1440	213990	-0.02618112994959
1221	56745	1221	56745	5.0326468344775
1221	56745	1222	60329	-0.14851240951568
1221	56745	1224	89001	-0.1172285997591
1221	56745	1226	104361	0.15334608166671
1221	56745	1230	48554	0.051777188352695
1221	56745	1231	56234	-0.13502307672008
1221	56745	1239	32172	0.21210975508957
1221	56745	1241	55212	-0.20072199628019
1221	56745	1250	48561	0.010806000508518
1221	56745	1251	56241	-0.12444599937006
1221	56745	1283	184761	0.25189924697993
1221	56745	1330	48585	-0.031482624296421
1221	56745	1331	56265	0.015919933300619
1221	56745	1414	53217	-0.0038699163673427
1221	56745	1441	24552	-0.02618112994959
1221	56745	1443	117225	-0.16418664635837
1221	56745	1446	181737	-0.19800967032702
1221	56745	1502	55800	-0.083966415659976
1222	60329	1222	60329	4.9204169844902
1222	60329	1231	56234	-0.16734871535427
1222	60329	1232	59306	-0.25941494072034
1222	60329	1240	48044	0.29517538870236
1222	60329	1251	56241	-0.13806044054003
1222	60329	1252	59313	0.037208485051231
1222	60329	1280	44984	-0.079602882586266
1222	60329	1282	123321	0.027322309485765
1222	60329	1331	56265	0.020872776660854
1222	60329	1332	59337	-0.022717938024697
1222	60329	1412	31713	0.0057890666547705
1222	60329	1414	53217	0.15026503578382
1222	60329	1443	117225	0.22768591238138
1222	60329	1445	174569	0.058542786295039
1223	81321	1223	81321	4.9369692346809
1223	81321	1224	89001	0.028718307546936
1223	81321	1225	92073	-0.058048745510141
1223	81321	1226	104361	-0.17387811283556
1223	81321	1230	48554	0.20281571808158
1223	81321	1233	80810	-0.13502307672008
1223	81321	1239	32172	-0.03375576918002
1223	81321	1242	79788	-0.20072199628019
1223	81321	1250	48561	-0.16104573197784
1223	81321	1253	80817	-0.12444599937006
1223	81321	1281	73656	-0.17839432997361
1223	81321	1284	209337	0.25189924697993
1223	81321	1330	48585	0.065446224256293
1223	81321	1333	80841	0.015919933300619
1223	81321	1415	77793	-0.0038699163673427
1223	81321	1442	111081	-0.098511987815023
1223	81321	1447	203241	0.097960818269972
1223	81321	1448	206313	-0.19800967032702
1223	81321	1504	80376	-0.083966415659976
1224	89001	1224	89001	4.73882532418
1224	89001	1225	92073	-0.097134129917569
1224	89001	1226	104361	-0.24246144416449
1224	89001	1231	56234	0.20281571808158
1224	89001	1233	80810	0.051777188352695
1224	89001	1234	87978	-0.25941494072034
1224	89001	1243	85932	-0.066233601886043
1224	89001	1251	56241	-0.16104573197784
1224	89001	1253	80817	0.010806000508518
1224	89001	1254	87985	0.037208485051231
1224	89001	1281	73656	-0.079602882586266
1224	89001	1285	215481	0.066381280111489
1224	89001	1331	56265	0.065446224256293
1224	89001	1333	80841	-0.031482624296421
1224	89001	1334	88009	-0.022717938024697
1224	89001	1412	31713	0.16171351258374
1224	89001	1441	24552	0.13246720377209
1224	89001	1443	117225	-0.025960188193852
1224	89001	1447	203241	0.058542786295039
1224	89001	1449	213993	-0.19800967032702
1225	92073	1225	92073	4.8533943554539
1225	92073	1232	59306	0.20281571808158
1225	92073	1234	87978	-0.16734871535427
1225	92073	1242	79788	0.29517538870236
1225	92073	1243	85932	-0.16734871535427
1225	92073	1245	221613	-0.18796784966946
1225	92073	1252	59313	-0.16104573197784
1225	92073	1254	87985	-0.13806044054003
1225	92073	1279	30648	-0.12170815662129
1225	92073	1282	123321	0.14641268035202
1225	92073	1332	59337	0.065446224256293
1225	92073	1334	88009	0.020872776660854
1225	92073	1415	77793	0.14047800661073
1225	92073	1448	206313	0.058542786295039
1225	92073	1449	213993	0.097960818269972
1225	92073	1506	91128	0.083966415659976
1226	104361	1226	104361	4.7556064073227
1226	104361	1234	87978	0.20675408622762
1226	104361	1235	102314	-0.29354906564439
1226	104361	1241	55212	0.03375576918002
1226	104361	1242	79788	-0.21210975508957
1226	104361	1246	233901	-0.18796784966946
1226	104361	1254	87985	0.038291076729248
1226	104361	1255	102321	-0.031482624296421
1226	104361	1281	73656	0.21298927408725
1226	104361	1286	230841	0.066381280111489
1226	104361	1334	88009	-0.13797275527203
1226	104361	1335	102345	-0.12725654716501
1226	104361	1413	47073	0.16171351258374
1226	104361	1442	111081	-0.14701978460245
1226	104361	1508	103416	0.083966415659976
1227	146345	1227	146345	4.9009153318078
1227	146345	1228	153513	-0.1545583225205
1227	146345	1229	167849	-0.27492543590606
1227	146345	1233	80810	0.095092804474956
1227	146345	1236	145322	-0.25941494072034
1227	146345	1240	48044	0.052733282481566
1227	146345	1244	143276	-0.066233601886043
1227	146345	1253	80817	0.051777188352695
1227	146345	1256	145329	0.037208485051231
1227	146345	1284	209337	-0.027322309485765
1227	146345	1333	80841	-0.29354906564439
1227	146345	1336	145353	-0.022717938024697
1227	146345	1412	31713	-0.186685307505
1227	146345	1416	139233	-0.15026503578382
1227	146345	1444	160233	0.098511987815023
1227	146345	1445	174569	-0.025960188193852
1227	146345	1447	203241	0.22768591238138
1228	153513	1228	153513	4.5526824307145
1228	153513	1234	87978	0.095092804474956
1228	153513	1236	145322	0.051777188352695
1228	153513	1237	151466	-0.29354906564439
1228	153513	1241	55212	0.052733282481566
1228	153513	1254	87985	0.051777188352695
1228	153513	1256	145329	0.010806000508518
1228	153513	1257	151473	-0.031482624296421
1228	153513	1279	30648	-0.0043224002034071
1228	153513	1283	184761	0.14641268035202
1228	153513	1334	88009	-0.29354906564439
1228	153513	1336	145353	-0.031482624296421
1228	153513	1337	151497	-0.12725654716501
1228	153513	1416	139233	0.14047800661073
1228	153513	1441	24552	-0.056191202644292
1228	153513	1444	160233	-0.14701978460245
1228	153513	1446	181737	-0.025960188193852
1228	153513	1449	213993	-0.16418664635837
1228	153513	1511	152568	0.083966415659976
1229	167849	1229	167849	4.4427917620137
1229	167849	1235	102314	0.095092804474956
1229	167849	1237	151466	0.20675408622762
1229	167849	1244	143276	-0.21210975508957
1229	167849	1255	102321	0.051777188352695
1229	167849	1257	151473	0.038291076729248
1229	167849	1280	44984	-0.0043224002034071
1229	167849	1286	230841	0.027322309485765
1229	167849	1335	102345	-0.29354906564439
1229	167849	1337	151497	-0.13797275527203
1229	167849	1414	53217	0.186685307505
1229	167849	1416	139233	0.0057890666547705
1229	167849	1445	174569	-0.14701978460245
1229	167849	1446	181737	0.098511987815023
1229	167849	1512	166904	0.083966415659976
1230	48554	1230	48554	4.6636664124078
1230	48554	1231	56234	0.028718307546936
1230	48554	1232	59306	-0.058048745510141
1230	48554	1233	80810	-0.1172285997591
1230	48554	1235	102314	0.17387811283556
1230	48554	1239	32172	-0.05499613322032
1230	48554	1240	48044	-0.26074921057529
1230	48554	1258	32178	0.038291076729248
1230	48554	1259	48050	-0.12444599937006
1230	48554	1280	44984	-0.069765909471058
1230	48554	1288	176570	0.25189924697993
1230	48554	1338	32202	-0.13797275527203
1230	48554	1339	48074	0.015919933300619
1230	48554	1418	45026	-0.0038699163673427
1230	48554	1451	109034	-0.16418664635837
1230	48554	1454	170474	0.097960818269972
1230	48554	1455	173546	-0.19800967032702
1231	56234	1231	56234	4.6780320366133
1231	56234	1232	59306	-0.097134129917569
1231	56234	1240	48044	-0.16104573197784
1231	56234	1241	55212	-0.056794845061743
1231	56234	1259	48050	0.010806000508518
1231	56234	1260	55218	0.037208485051231
1231	56234	1287	119226	0.027322309485765
1231	56234	1289	182714	0.066381280111489
1231	56234	1339	48074	-0.031482624296421
1231	56234	1340	55242	-0.022717938024697
1231	56234	1441	24552	0.21582041123462
1231	56234	1454	170474	0.058542786295039
1231	56234	1456	181226	-0.19800967032702
1231	56234	1502	55800	0.14571898392408
1232	59306	1232	59306	5.0408085430969
1232	59306	1241	55212	-0.038266757211565
1232	59306	1247	188846	-0.18796784966946
1232	59306	1260	55218	-0.13806044054003
1232	59306	1279	30648	-0.19829137827811
1232	59306	1280	44984	0.16171351258374
1232	59306	1340	55242	0.020872776660854
1232	59306	1417	30690	0.0057890666547705
1232	59306	1418	45026	0.14047800661073
1232	59306	1452	116202	0.22768591238138
1232	59306	1455	173546	0.058542786295039
1232	59306	1456	181226	0.097960818269972
1232	59306	1503	58872	0.14571898392408
1233	80810	1233	80810	4.8588100686499
1233	80810	1234	87978	-0.1545583225205
1233	80810	1235	102314	-0.27492543590606
1233	80810	1240	48044	0.17060767861683
1233	80810	1242	79788	-0.056794845061743
1233	80810	1259	48050	-0.16104573197784
1233	80810	1261	79794	0.037208485051231
1233	80810	1281	73656	-0.010319776979581
1233	80810	1290	207290	0.066381280111489
1233	80810	1339	48074	0.065446224256293
1233	80810	1341	79818	-0.022717938024697
1233	80810	1419	73698	-0.15026503578382
1233	80810	1450	94698	0.098511987815023
1233	80810	1451	109034	-0.025960188193852
1233	80810	1458	205802	-0.19800967032702
1233	80810	1504	80376	0.14571898392408
1234	87978	1234	87978	4.8965420798373
1234	87978	1241	55212	0.17060767861683
1234	87978	1242	79788	-0.16104573197784
1234	87978	1243	85932	0.065446224256293
1234	87978	1248	217518	-0.18796784966946
1234	87978	1260	55218	-0.16104573197784
1234	87978	1261	79794	0.010806000508518
1234	87978	1262	85938	-0.031482624296421
1234	87978	1279	30648	-0.013984235952199
1234	87978	1281	73656	0.16171351258374
1234	87978	1287	119226	0.14641268035202
1234	87978	1291	214458	0.066381280111489
1234	87978	1340	55242	0.065446224256293
1234	87978	1341	79818	-0.031482624296421
1234	87978	1342	85962	-0.12725654716501
1234	87978	1417	30690	0.16171351258374
1234	87978	1419	73698	0.14047800661073
1234	87978	1441	24552	-0.18179506737859
1234	87978	1450	94698	-0.14701978460245
1234	87978	1452	116202	-0.025960188193852
1234	87978	1457	202218	0.058542786295039
1234	87978	1505	87544	0.14571898392408
1235	102314	1235	102314	5.4160945842868
1235	102314	1243	85932	-0.05499613322032
1235	102314	1249	231854	-0.18796784966946
1235	102314	1262	85938	0.038291076729248
1235	102314	1280	44984	-0.013984235952199
1235	102314	1281	73656	-0.19829137827811
1235	102314	1292	230330	0.25189924697993
1235	102314	1342	85962	-0.13797275527203
1235	102314	1418	45026	0.16171351258374
1235	102314	1419	73698	0.0057890666547705
1235	102314	1451	109034	-0.14701978460245
1235	102314	1452	116202	0.098511987815023
1235	102314	1507	101880	0.14571898392408
1236	145322	1236	145322	4.8027459954233
1236	145322	1237	151466	-0.35962843907834
1236	145322	1242	79788	0.20281571808158
1236	145322	1244	143276	0.065446224256293
1236	145322	1261	79794	0.051777188352695
1236	145322	1263	143282	-0.031482624296421
1236	145322	1279	30648	0.14121051368917
1236	145322	1288	176570	0.14641268035202
1236	145322	1341	79818	-0.29354906564439
1236	145322	1343	143306	-0.12725654716501
1236	145322	1417	30690	-0.186685307505
1236	145322	1455	173546	-0.025960188193852
1236	145322	1457	202218	0.22768591238138
1236	145322	1458	205802	-0.16418664635837
1236	145322	1509	144888	0.14571898392408
1237	151466	1237	151466	5.1417238749047
1237	151466	1243	85932	0.20281571808158
1237	151466	1244	143276	-0.16104573197784
1237	151466	1262	85938	0.051777188352695
1237	151466	1263	143282	0.010806000508518
1237	151466	1289	182714	0.14641268035202
1237	151466	1291	214458	0.027322309485765
1237	151466	1342	85962	-0.29354906564439
1237	151466	1343	143306	-0.031482624296421
1237	151466	1441	24552	-0.021349022955955
1237	151466	1453	158186	-0.14701978460245
1237	151466	1456	181226	-0.098511987815023
1237	151466	1510	151032	0.14571898392408
1238	237995	1238	237995	4.665573353674
1238	237995	1245	221613	-0.05499613322032
1238	237995	1246	233901	-0.038266757211565
1238	237995	1247	188846	-0.03375576918002
1238	237995	1249	231854	0.16734871535427
1238	237995	1264	221619	0.038291076729248
1238	237995	1265	233907	-0.13806044054003
1238	237995	1282	123321	0.14121051368917
1238	237995	1284	209337	0.19829137827811
1238	237995	1286	230841	-0.010319776979581
1238	237995	1288	176570	0.12170815662129
1238	237995	1290	207290	-0.21298927408725
1238	237995	1292	230330	-0.17839432997361
1238	237995	1344	221643	-0.13797275527203
1238	237995	1345	233931	0.020872776660854
1238	237995	1420	123363	-0.186685307505
1238	237995	1422	209379	-0.0057890666547705
1238	237995	1424	230883	-0.15026503578382
1238	237995	1442	111081	-0.021349022955955
1238	237995	1445	174569	-0.18179506737859
1238	237995	1448	206313	0.21582041123462
1238	237995	1451	109034	-0.056191202644292
1238	237995	1455	173546	0.13246720377209
1238	237995	1458	205802	-0.02618112994959
1239	32172	1239	32172	5.019527078566
1239	32172	1240	48044	-0.29656750572082
1239	32172	1241	55212	0.17387811283556
1239	32172	1242	79788	-0.15334608166671
1239	32172	1243	85932	0.17387811283556
1239	32172	1266	31668	-0.12444599937006
1239	32172	1279	30648	0.069765909471058
1239	32172	1295	160188	0.25189924697993
1239	32172	1346	31692	0.015919933300619
1239	32172	1425	28644	-0.0038699163673427
1239	32172	1441	24552	-0.020393111999232
1239	32172	1459	61932	0.098511987815023
1239	32172	1460	92652	-0.16418664635837
1239	32172	1464	154092	0.097960818269972
1239	32172	1465	157164	-0.19800967032702
1240	48044	1240	48044	5.0906178489703
1240	48044	1241	55212	-0.1545583225205
1240	48044	1266	31668	0.038291076729248
1240	48044	1267	47028	0.037208485051231
1240	48044	1280	44984	-0.058831780523108
1240	48044	1293	111036	0.027322309485765
1240	48044	1296	174524	0.066381280111489
1240	48044	1346	31692	-0.13797275527203
1240	48044	1347	47052	-0.022717938024697
1240	48044	1426	40932	-0.15026503578382
1240	48044	1459	61932	0.098511987815023
1240	48044	1461	104940	-0.22768591238138
1240	48044	1467	173036	-0.19800967032702
1241	55212	1241	55212	4.8694635138571
1241	55212	1267	47028	0.010806000508518
1241	55212	1268	53172	-0.031482624296421
1241	55212	1279	30648	-0.0077548944825833
1241	55212	1297	181692	0.066381280111489
1241	55212	1347	47052	-0.031482624296421
1241	55212	1348	53196	-0.12725654716501
1241	55212	1426	40932	0.14047800661073
1241	55212	1441	24552	-0.10081362827358
1241	55212	1459	61932	-0.14701978460245
1241	55212	1463	115692	0.16418664635837
1241	55212	1466	169452	0.058542786295039
1242	79788	1242	79788	5.4408085430969
1242	79788	1243	85932	-0.35962843907834
1242	79788	1267	47028	-0.16104573197784
1242	79788	1269	77748	-0.031482624296421
1242	79788	1279	30648	0.23006533139692
1242	79788	1281	73656	-0.16590246981164
1242	79788	1293	111036	0.14641268035202
1242	79788	1299	206268	0.066381280111489
1242	79788	1347	47052	0.065446224256293
1242	79788	1349	77772	-0.12725654716501
1242	79788	1462	108012	-0.025960188193852
1242	79788	1469	201708	-0.097960818269972
1243	85932	1243	85932	5.1344774980931
1243	85932	1268	53172	-0.16104573197784
1243	85932	1269	77748	0.010806000508518
1243	85932	1281	73656	0.033002757670151
1243	85932	1294	117180	0.14641268035202
1243	85932	1300	213948	0.25189924697993
1243	85932	1348	53196	0.065446224256293
1243	85932	1349	77772	-0.031482624296421
1243	85932	1425	28644	0.16171351258374
1243	85932	1441	24552	-0.034782608695652
1243	85932	1460	92652	-0.14701978460245
1243	85932	1463	115692	-0.098511987815023
1243	85932	1468	200172	0.058542786295039
1244	143276	1244	143276	4.8377320111874
1244	143276	1269	77748	0.051777188352695
1244	143276	1270	139188	-0.13806044054003
1244	143276	1280	44984	0.21210975508957
1244	143276	1296	174524	0.14641268035202
1244	143276	1299	206268	0.027322309485765
1244	143276	1349	77772	-0.29354906564439
1244	143276	1350	139212	0.020872776660854
1244	143276	1425	28644	-0.186685307505
1244	143276	1465	157164	-0.098511987815023
1244	143276	1467	173036	-0.098511987815023
1244	143276	1468	200172	0.22768591238138
1245	221613	1245	221613	5.2814391050089
1245	221613	1247	188846	0.20281571808158
1245	221613	1248	217518	-0.16734871535427
1245	221613	1271	188853	-0.16104573197784
1245	221613	1272	217525	-0.13806044054003
1245	221613	1282	123321	-0.21210975508957
1245	221613	1284	209337	-0.033002757670151
1245	221613	1285	215481	0.16590246981164
1245	221613	1295	160188	0.12170815662129
1245	221613	1299	206268	-0.079602882586266
1245	221613	1300	213948	-0.17839432997361
1245	221613	1351	188877	0.065446224256293
1245	221613	1352	217549	0.020872776660854
1245	221613	1430	207333	0.14047800661073
1245	221613	1431	214501	-0.15026503578382
1245	221613	1444	160233	0.034782608695652
1245	221613	1448	206313	-0.035920213950295
1245	221613	1449	213993	0.020393111999232
1245	221613	1460	92652	-0.056191202644292
1245	221613	1465	157164	0.13246720377209
1246	233901	1246	233901	5.2204424103738
1246	233901	1248	217518	0.20675408622762
1246	233901	1249	231854	-0.29354906564439
1246	233901	1272	217525	0.038291076729248
1246	233901	1273	231861	-0.031482624296421
1246	233901	1283	184761	-0.23006533139692
1246	233901	1284	209337	0.0077548944825833
1246	233901	1286	230841	0.058831780523108
1246	233901	1293	111036	-0.0043224002034071
1246	233901	1298	203196	-0.21298927408725
1246	233901	1352	217549	-0.13797275527203
1246	233901	1353	231885	-0.12725654716501
1246	233901	1427	119269	-0.186685307505
1246	233901	1428	176613	0.16171351258374
1246	233901	1432	230373	-0.0038699163673427
1246	233901	1442	111081	0.21298927408725
1246	233901	1447	203241	0.10081362827358
1246	233901	1461	104940	-0.056191202644292
1246	233901	1466	169452	0.13246720377209
1246	233901	1469	201708	-0.02618112994959
1247	188846	1247	188846	4.4053140096618
1247	188846	1274	123318	0.051777188352695
1247	188846	1275	184758	-0.13806044054003
1247	188846	1288	176570	-0.033002757670151
1247	188846	1289	182714	0.16590246981164
1247	188846	1295	160188	0.19829137827811
1247	188846	1296	174524	-0.16171351258374
1247	188846	1297	181692	0.010319776979581
1247	188846	1354	123342	-0.29354906564439
1247	188846	1355	184782	0.020872776660854
1247	188846	1435	160230	0.0057890666547705
1247	188846	1436	174566	0.14047800661073
1247	188846	1437	181734	-0.15026503578382
1247	188846	1453	158186	-0.10081362827358
1247	188846	1455	173546	-0.035920213950295
1247	188846	1456	181226	0.020393111999232
1247	188846	1459	61932	0.021349022955955
1247	188846	1465	157164	0.21582041123462
1247	188846	1467	173036	-0.01987819577161
1248	217518	1248	217518	5.1312738367658
1248	217518	1275	184758	-0.16104573197784
1248	217518	1276	209334	0.010806000508518
1248	217518	1277	215478	-0.031482624296421
1248	217518	1287	119226	-0.21210975508957
1248	217518	1291	214458	0.058831780523108
1248	217518	1295	160188	0.013984235952199
1248	217518	1298	203196	-0.16171351258374
1248	217518	1300	213948	0.069765909471058
1248	217518	1355	184782	0.065446224256293
1248	217518	1356	209358	-0.031482624296421
1248	217518	1357	215502	-0.12725654716501
1248	217518	1435	160230	0.16171351258374
1248	217518	1438	203238	0.14047800661073
1248	217518	1440	213990	-0.0038699163673427
1248	217518	1450	94698	0.21298927408725
1248	217518	1457	202218	-0.035920213950295
1248	217518	1464	154092	0.18179506737859
1248	217518	1469	201708	-0.01987819577161
1249	231854	1249	231854	5.2032545130943
1249	231854	1277	215478	0.038291076729248
1249	231854	1278	230838	0.037208485051231
1249	231854	1289	182714	-0.23006533139692
1249	231854	1290	207290	0.0077548944825833
1249	231854	1292	230330	-0.069765909471058
1249	231854	1294	117180	-0.14121051368917
1249	231854	1296	174524	0.013984235952199
1249	231854	1298	203196	0.19829137827811
1249	231854	1357	215502	-0.13797275527203
1249	231854	1358	230862	-0.022717938024697
1249	231854	1434	117222	-0.186685307505
1249	231854	1436	174566	0.16171351258374
1249	231854	1438	203238	0.0057890666547705
1249	231854	1451	109034	0.21298927408725
1249	231854	1454	170474	-0.034782608695652
1249	231854	1461	104940	-0.021349022955955
1249	231854	1468	200172	-0.21582041123462
1250	48561	1250	48561	5.2958047292143
1250	48561	1251	56241	0.028718307546936
1250	48561	1252	59313	-0.058048745510141
1250	48561	1253	80817	-0.1172285997591
1250	48561	1255	102321	0.17387811283556
1250	48561	1258	32178	0.20675408622762
1250	48561	1259	48050	-0.13502307672008
1250	48561	1267	47028	-0.20072199628019
1250	48561	1280	44984	0.16558400471511
1250	48561	1330	48585	-0.35962843907834
1250	48561	1359	32209	-0.13797275527203
1250	48561	1360	48081	0.015919933300619
1250	48561	1413	47073	-0.020477672605215
1250	48561	1470	16368	-0.02618112994959
1250	48561	1472	109041	-0.16418664635837
1250	48561	1475	170481	0.097960818269972
1250	48561	1476	173553	-0.19800967032702
1251	56241	1251	56241	5.4944825832698
1251	56241	1252	59313	-0.097134129917569
1251	56241	1259	48050	0.051777188352695
1251	56241	1260	55218	-0.25941494072034
1251	56241	1266	31668	0.21210975508957
1251	56241	1268	53172	-0.066233601886043
1251	56241	1283	184761	-0.21075403066214
1251	56241	1331	56265	-0.35962843907834
1251	56241	1360	48081	-0.031482624296421
1251	56241	1361	55249	-0.022717938024697
1251	56241	1412	31713	-0.16590246981164
1251	56241	1414	53217	-0.12951217322343
1251	56241	1475	170481	0.058542786295039
1251	56241	1477	181233	-0.19800967032702
1251	56241	1502	55800	-0.070251343554047
1252	59313	1252	59313	5.250114416476
1252	59313	1260	55218	-0.16734871535427
1252	59313	1267	47028	0.29517538870236
1252	59313	1268	53172	-0.16734871535427
1252	59313	1271	188853	-0.18796784966946
1252	59313	1279	30648	-0.040251189368503
1252	59313	1280	44984	-0.186685307505
1252	59313	1282	123321	-0.14271583089394
1252	59313	1332	59337	-0.35962843907834
1252	59313	1361	55249	0.020872776660854
1252	59313	1413	47073	-0.024217403304939
1252	59313	1414	53217	-0.0082634121535723
1252	59313	1473	116209	0.22768591238138
1252	59313	1476	173553	0.058542786295039
1252	59313	1477	181233	0.097960818269972
1252	59313	1503	58872	-0.070251343554047
1253	80817	1253	80817	5.2866514111365
1253	80817	1254	87985	-0.1545583225205
1253	80817	1255	102321	-0.27492543590606
1253	80817	1259	48050	0.20281571808158
1253	80817	1261	79794	-0.25941494072034
1253	80817	1266	31668	-0.03375576918002
1253	80817	1269	77748	-0.066233601886043
1253	80817	1281	73656	0.2985108096985
1253	80817	1284	209337	-0.21075403066214
1253	80817	1333	80841	-0.35962843907834
1253	80817	1360	48081	0.065446224256293
1253	80817	1362	79825	-0.022717938024697
1253	80817	1412	31713	-0.024202022291444
1253	80817	1415	77793	-0.12951217322343
1253	80817	1470	16368	0.13246720377209
1253	80817	1471	94705	0.098511987815023
1253	80817	1472	109041	-0.025960188193852
1253	80817	1479	205809	-0.19800967032702
1253	80817	1504	80376	-0.070251343554047
1254	87985	1254	87985	4.8027459954233
1254	87985	1260	55218	0.20281571808158
1254	87985	1261	79794	0.051777188352695
1254	87985	1262	85938	-0.29354906564439
1254	87985	1272	217525	-0.18796784966946
1254	87985	1279	30648	0.14121051368917
1254	87985	1281	73656	-0.186685307505
1254	87985	1334	88009	-0.35962843907834
1254	87985	1361	55249	0.065446224256293
1254	87985	1362	79825	-0.031482624296421
1254	87985	1363	85969	-0.12725654716501
1254	87985	1471	94705	-0.14701978460245
1254	87985	1473	116209	-0.025960188193852
1254	87985	1478	202225	0.058542786295039
1254	87985	1505	87544	-0.070251343554047
1255	102321	1255	102321	4.8387236206458
1255	102321	1262	85938	0.20675408622762
1255	102321	1268	53172	0.03375576918002
1255	102321	1269	77748	-0.21210975508957
1255	102321	1273	231861	-0.18796784966946
1255	102321	1280	44984	0.14121051368917
1255	102321	1281	73656	-0.040251189368503
1255	102321	1286	230841	0.21075403066214
1255	102321	1335	102345	-0.35962843907834
1255	102321	1363	85969	-0.13797275527203
1255	102321	1414	53217	0.024202022291444
1255	102321	1415	77793	0.16590246981164
1255	102321	1472	109041	-0.14701978460245
1255	102321	1473	116209	0.098511987815023
1255	102321	1507	101880	-0.070251343554047
1256	145329	1256	145329	5.0185863208747
1256	145329	1257	151473	-0.35962843907834
1256	145329	1261	79794	0.095092804474956
1256	145329	1263	143282	-0.29354906564439
1256	145329	1267	47028	0.052733282481566
1256	145329	1270	139188	0.16734871535427
1256	145329	1279	30648	-0.07348080345792
1256	145329	1284	209337	0.14271583089394
1256	145329	1336	145353	-0.35962843907834
1256	145329	1362	79825	-0.29354906564439
1256	145329	1364	143313	-0.12725654716501
1256	145329	1413	47073	0.16734871535427
1256	145329	1416	139233	0.0082634121535723
1256	145329	1470	16368	-0.056191202644292
1256	145329	1476	173553	-0.025960188193852
1256	145329	1478	202225	0.22768591238138
1256	145329	1479	205809	-0.16418664635837
1256	145329	1509	144888	-0.070251343554047
1257	151473	1257	151473	4.9521739130435
1257	151473	1262	85938	0.095092804474956
1257	151473	1263	143282	0.051777188352695
1257	151473	1268	53172	0.052733282481566
1257	151473	1270	139188	-0.29517538870236
1257	151473	1285	215481	0.14271583089394
1257	151473	1337	151497	-0.35962843907834
1257	151473	1363	85969	-0.29354906564439
1257	151473	1364	143313	-0.031482624296421
1257	151473	1414	53217	0.16734871535427
1257	151473	1416	139233	0.024217403304939
1257	151473	1474	158193	-0.14701978460245
1257	151473	1477	181233	-0.098511987815023
1257	151473	1510	151032	-0.070251343554047
1258	32178	1258	32178	5.1196796338673
1258	32178	1259	48050	-0.29656750572082
1258	32178	1260	55218	0.17387811283556
1258	32178	1261	79794	-0.15334608166671
1258	32178	1262	85938	0.17387811283556
1258	32178	1266	31668	-0.26074921057529
1258	32178	1279	30648	0.14198711265436
1258	32178	1338	32202	-0.35962843907834
1258	32178	1365	31698	0.015919933300619
1258	32178	1417	30690	-0.020477672605215
1258	32178	1470	16368	-0.01987819577161
1258	32178	1480	61938	0.098511987815023
1258	32178	1481	92658	-0.16418664635837
1258	32178	1485	154098	0.097960818269972
1258	32178	1486	157170	-0.19800967032702
1259	48050	1259	48050	5.3533943554539
1259	48050	1260	55218	-0.1545583225205
1259	48050	1266	31668	-0.05499613322032
1259	48050	1267	47028	-0.056794845061743
1259	48050	1280	44984	0.11674069533846
1259	48050	1288	176570	-0.21075403066214
1259	48050	1339	48074	-0.35962843907834
1259	48050	1365	31698	-0.13797275527203
1259	48050	1366	47058	-0.022717938024697
1259	48050	1418	45026	-0.12951217322343
1259	48050	1470	16368	0.21582041123462
1259	48050	1480	61938	0.098511987815023
1259	48050	1482	104946	-0.22768591238138
1259	48050	1488	173042	-0.19800967032702
1260	55218	1260	55218	5.4408085430969
1260	55218	1267	47028	-0.16104573197784
1260	55218	1268	53172	0.065446224256293
1260	55218	1275	184758	-0.18796784966946
1260	55218	1279	30648	0.23006533139692
1260	55218	1287	119226	-0.14271583089394
1260	55218	1340	55242	-0.35962843907834
1260	55218	1366	47058	-0.031482624296421
1260	55218	1367	53202	-0.12725654716501
1260	55218	1417	30690	-0.16590246981164
1260	55218	1480	61938	-0.14701978460245
1260	55218	1484	115698	0.16418664635837
1260	55218	1487	169458	0.058542786295039
1261	79794	1261	79794	5.0048563437579
1261	79794	1262	85938	-0.35962843907834
1261	79794	1267	47028	0.17060767861683
1261	79794	1269	77748	0.065446224256293
1261	79794	1276	209334	-0.18796784966946
1261	79794	1279	30648	-0.23773201118739
1261	79794	1281	73656	-0.024202022291444
1261	79794	1341	79818	-0.35962843907834
1261	79794	1366	47058	0.065446224256293
1261	79794	1368	77778	-0.12725654716501
1261	79794	1417	30690	-0.024202022291444
1261	79794	1419	73698	0.0082634121535723
1261	79794	1470	16368	-0.18179506737859
1261	79794	1483	108018	-0.025960188193852
1261	79794	1490	201714	-0.097960818269972
1262	85938	1262	85938	5.4461479786423
1262	85938	1268	53172	0.17060767861683
1262	85938	1269	77748	-0.16104573197784
1262	85938	1277	215478	-0.18796784966946
1262	85938	1281	73656	-0.030560981281092
1262	85938	1291	214458	0.21075403066214
1262	85938	1342	85962	-0.35962843907834
1262	85938	1367	53202	0.065446224256293
1262	85938	1368	77778	-0.031482624296421
1262	85938	1419	73698	0.024217403304939
1262	85938	1481	92658	-0.14701978460245
1262	85938	1484	115698	-0.098511987815023
1262	85938	1489	200178	0.058542786295039
1263	143282	1263	143282	4.7607932875667
1263	143282	1269	77748	0.20281571808158
1263	143282	1270	139188	-0.038266757211565
1263	143282	1280	44984	-0.03375576918002
1263	143282	1290	207290	0.14271583089394
1263	143282	1343	143306	-0.35962843907834
1263	143282	1368	77778	-0.29354906564439
1263	143282	1369	139218	0.020872776660854
1263	143282	1418	45026	0.16734871535427
1263	143282	1470	16368	-0.021349022955955
1263	143282	1486	157170	-0.098511987815023
1263	143282	1488	173042	-0.098511987815023
1263	143282	1489	200178	0.22768591238138
1264	221619	1264	221619	4.7315026697178
1264	221619	1271	188853	0.17060767861683
1264	221619	1272	217525	-0.038266757211565
1264	221619	1274	123318	0.052733282481566
1264	221619	1276	209334	-0.29517538870236
1264	221619	1277	215478	0.16734871535427
1264	221619	1282	123321	0.03375576918002
1264	221619	1284	209337	0.030560981281092
1264	221619	1285	215481	0.024202022291444
1264	221619	1290	207290	0.186685307505
1264	221619	1291	214458	-0.2985108096985
1264	221619	1344	221643	-0.35962843907834
1264	221619	1370	188883	0.065446224256293
1264	221619	1371	217555	0.020872776660854
1264	221619	1420	123363	-0.16734871535427
1264	221619	1422	209379	-0.024217403304939
1264	221619	1423	215523	-0.0082634121535723
1264	221619	1471	94705	-0.021349022955955
1264	221619	1474	158193	-0.18179506737859
1264	221619	1479	205809	0.01987819577161
1264	221619	1481	92658	-0.056191202644292
1264	221619	1486	157170	0.13246720377209
1265	233907	1265	233907	5.21647597254
1265	233907	1272	217525	-0.05499613322032
1265	233907	1273	231861	0.065446224256293
1265	233907	1275	184758	-0.03375576918002
1265	233907	1276	209334	0.21210975508957
1265	233907	1278	230838	-0.066233601886043
1265	233907	1283	184761	0.23773201118739
1265	233907	1284	209337	-0.23006533139692
1265	233907	1286	230841	-0.11674069533846
1265	233907	1287	119226	0.07348080345792
1265	233907	1288	176570	-0.14121051368917
1265	233907	1292	230330	-0.16558400471511
1265	233907	1345	233931	-0.35962843907834
1265	233907	1371	217555	-0.13797275527203
1265	233907	1372	231891	-0.12725654716501
1265	233907	1421	184803	0.024202022291444
1265	233907	1422	209379	0.16590246981164
1265	233907	1424	230883	0.12951217322343
1265	233907	1475	170481	-0.18179506737859
1265	233907	1478	202225	0.21582041123462
1265	233907	1482	104946	-0.056191202644292
1265	233907	1487	169458	0.13246720377209
1265	233907	1490	201714	-0.02618112994959
1266	31668	1266	31668	5.4265446224256
1266	31668	1267	47028	-0.24246144416449
1266	31668	1268	53172	0.27492543590606
1266	31668	1279	30648	-0.11674069533846
1266	31668	1295	160188	-0.21075403066214
1266	31668	1346	31692	-0.35962843907834
1266	31668	1373	30676	-0.022717938024697
1266	31668	1425	28644	-0.12951217322343
1266	31668	1470	16368	-0.035920213950295
1266	31668	1491	59892	0.025960188193852
1266	31668	1492	88564	-0.22768591238138
1266	31668	1496	145908	-0.058542786295039
1266	31668	1498	156660	-0.19800967032702
1267	47028	1267	47028	5.5904398677854
1267	47028	1268	53172	-0.35962843907834
1267	47028	1279	30648	-0.13183320620392
1267	47028	1280	44984	-0.13797275527203
1267	47028	1293	111036	-0.14271583089394
1267	47028	1347	47052	-0.35962843907834
1267	47028	1373	30676	-0.13797275527203
1267	47028	1374	45012	-0.12725654716501
1267	47028	1426	40932	0.0082634121535723
1267	47028	1470	16368	-0.10081362827358
1267	47028	1494	103924	-0.22768591238138
1267	47028	1495	107508	0.16418664635837
1267	47028	1500	168948	-0.097960818269972
1268	53172	1268	53172	5.3864225781846
1268	53172	1280	44984	0.038291076729248
1268	53172	1294	117180	-0.14271583089394
1268	53172	1297	181692	0.21075403066214
1268	53172	1348	53196	-0.35962843907834
1268	53172	1374	45012	-0.031482624296421
1268	53172	1425	28644	-0.16590246981164
1268	53172	1426	40932	0.024217403304939
1268	53172	1491	59892	-0.14701978460245
1268	53172	1499	167412	0.058542786295039
1269	77748	1269	77748	4.8810831426392
1269	77748	1280	44984	-0.05499613322032
1269	77748	1281	73656	0.031352619786643
1269	77748	1299	206268	0.21075403066214
1269	77748	1349	77772	-0.35962843907834
1269	77748	1374	45012	0.065446224256293
1269	77748	1375	73684	0.020872776660854
1269	77748	1425	28644	-0.024202022291444
1269	77748	1470	16368	-0.034782608695652
1269	77748	1493	91636	-0.098511987815023
1269	77748	1495	107508	-0.098511987815023
1269	77748	1501	199668	-0.097960818269972
1270	139188	1270	139188	5.3129672006102
1270	139188	1281	73656	0.20675408622762
1270	139188	1298	203196	0.14271583089394
1270	139188	1350	139212	-0.35962843907834
1270	139188	1375	73684	-0.29354906564439
1270	139188	1426	40932	0.16734871535427
1270	139188	1470	16368	0.21298927408725
1270	139188	1496	145908	0.14701978460245
1270	139188	1497	153076	-0.098511987815023
1270	139188	1499	167412	0.025960188193852
1270	139188	1500	168948	-0.098511987815023
1270	139188	1501	199668	0.16418664635837
1271	188853	1271	188853	5.2241037376049
1271	188853	1274	123318	0.095092804474956
1271	188853	1275	184758	-0.16734871535427
1271	188853	1282	123321	0.20675408622762
1271	188853	1283	184761	0.031352619786643
1271	188853	1295	160188	0.040251189368503
1271	188853	1296	174524	0.186685307505
1271	188853	1297	181692	-0.2985108096985
1271	188853	1351	188877	-0.35962843907834
1271	188853	1376	123349	-0.29354906564439
1271	188853	1377	184789	0.020872776660854
1271	188853	1428	176613	-0.024217403304939
1271	188853	1429	182757	-0.0082634121535723
1271	188853	1474	158193	-0.10081362827358
1271	188853	1476	173553	-0.035920213950295
1271	188853	1477	181233	0.020393111999232
1271	188853	1491	59892	-0.056191202644292
1271	188853	1498	156660	0.02618112994959
1272	217525	1272	217525	5.6469616069158
1272	217525	1275	184758	0.20281571808158
1272	217525	1276	209334	0.051777188352695
1272	217525	1277	215478	-0.29354906564439
1272	217525	1283	184761	-0.05499613322032
1272	217525	1284	209337	0.038291076729248
1272	217525	1285	215481	-0.13797275527203
1272	217525	1295	160188	-0.14121051368917
1272	217525	1298	203196	0.186685307505
1272	217525	1300	213948	-0.16558400471511
1272	217525	1352	217549	-0.35962843907834
1272	217525	1377	184789	0.065446224256293
1272	217525	1378	209365	-0.031482624296421
1272	217525	1379	215509	-0.12725654716501
1272	217525	1427	119269	-0.16734871535427
1272	217525	1431	214501	0.12951217322343
1272	217525	1471	94705	0.21298927408725
1272	217525	1478	202225	-0.035920213950295
1272	217525	1492	88564	-0.056191202644292
1272	217525	1497	153076	0.13246720377209
1273	231861	1273	231861	5.2353674040173
1273	231861	1277	215478	0.20675408622762
1273	231861	1278	230838	-0.25941494072034
1273	231861	1285	215481	-0.13183320620392
1273	231861	1286	230841	-0.11674069533846
1273	231861	1294	117180	0.07348080345792
1273	231861	1296	174524	-0.14121051368917
1273	231861	1298	203196	0.040251189368503
1273	231861	1353	231885	-0.35962843907834
1273	231861	1379	215509	-0.13797275527203
1273	231861	1380	230869	-0.022717938024697
1273	231861	1429	182757	0.024202022291444
1273	231861	1430	207333	0.16590246981164
1273	231861	1432	230373	0.020477672605215
1273	231861	1472	109041	0.21298927408725
1273	231861	1475	170481	-0.034782608695652
1273	231861	1499	167412	0.13246720377209
1273	231861	1501	199668	-0.02618112994959
1274	123318	1274	123318	4.8090007627765
1274	123318	1287	119226	0.031352619786643
1274	123318	1293	111036	-0.030560981281092
1274	123318	1294	117180	-0.024202022291444
1274	123318	1354	123342	-0.35962843907834
1274	123318	1381	119254	0.020872776660854
1274	123318	1433	111078	-0.024217403304939
1274	123318	1434	117222	-0.0082634121535723
1274	123318	1480	61938	-0.034782608695652
1274	123318	1481	92658	-0.10081362827358
1274	123318	1483	108018	-0.035920213950295
1274	123318	1484	115698	0.020393111999232
1274	123318	1491	59892	-0.18179506737859
1274	123318	1493	91636	0.21582041123462
1274	123318	1495	107508	-0.01987819577161
1275	184758	1275	184758	5.2214848715993
1275	184758	1287	119226	0.20675408622762
1275	184758	1288	176570	0.038291076729248
1275	184758	1289	182714	-0.13797275527203
1275	184758	1295	160188	-0.23006533139692
1275	184758	1297	181692	0.11674069533846
1275	184758	1355	184782	-0.35962843907834
1275	184758	1381	119254	-0.29354906564439
1275	184758	1382	176598	-0.031482624296421
1275	184758	1383	182742	-0.12725654716501
1275	184758	1435	160230	-0.16590246981164
1275	184758	1437	181734	0.12951217322343
1275	184758	1480	61938	0.21298927408725
1275	184758	1485	154098	-0.10081362827358
1275	184758	1487	169458	-0.035920213950295
1275	184758	1497	153076	0.21582041123462
1275	184758	1500	168948	-0.01987819577161
1276	209334	1276	209334	5.6490465293669
1276	209334	1277	215478	-0.35962843907834
1276	209334	1278	230838	0.27492543590606
1276	209334	1288	176570	-0.05499613322032
1276	209334	1290	207290	-0.13797275527203
1276	209334	1293	111036	-0.03375576918002
1276	209334	1295	160188	0.23773201118739
1276	209334	1298	203196	0.024202022291444
1276	209334	1299	206268	0.11674069533846
1276	209334	1356	209358	-0.35962843907834
1276	209334	1382	176598	0.065446224256293
1276	209334	1384	207318	-0.12725654716501
1276	209334	1433	111078	-0.16734871535427
1276	209334	1435	160230	-0.024202022291444
1276	209334	1438	203238	0.0082634121535723
1276	209334	1439	206310	0.12951217322343
1276	209334	1490	201714	-0.020393111999232
1276	209334	1496	145908	0.18179506737859
1277	215478	1277	215478	5.6126875158912
1277	215478	1278	230838	-0.24246144416449
1277	215478	1289	182714	-0.05499613322032
1277	215478	1290	207290	0.038291076729248
1277	215478	1291	214458	-0.11674069533846
1277	215478	1294	117180	-0.03375576918002
1277	215478	1298	203196	0.030560981281092
1277	215478	1300	213948	0.14198711265436
1277	215478	1357	215502	-0.35962843907834
1277	215478	1383	182742	0.065446224256293
1277	215478	1384	207318	-0.031482624296421
1277	215478	1385	214486	-0.022717938024697
1277	215478	1434	117222	-0.16734871535427
1277	215478	1438	203238	0.024217403304939
1277	215478	1440	213990	0.020477672605215
1277	215478	1481	92658	0.21298927408725
1277	215478	1485	154098	-0.034782608695652
1277	215478	1489	200178	-0.035920213950295
1277	215478	1492	88564	-0.021349022955955
1277	215478	1501	199668	-0.01987819577161
1278	230838	1278	230838	5.832112890923
1278	230838	1291	214458	-0.13183320620392
1278	230838	1292	230330	0.032036613272311
1278	230838	1297	181692	-0.23773201118739
1278	230838	1299	206268	0.23006533139692
1278	230838	1358	230862	-0.35962843907834
1278	230838	1385	214486	-0.13797275527203
1278	230838	1386	230358	0.015919933300619
1278	230838	1437	181734	0.024202022291444
1278	230838	1439	206310	0.16590246981164
1278	230838	1483	108018	0.21298927408725
1278	230838	1487	169458	-0.034782608695652
1278	230838	1489	200178	-0.10081362827358
1278	230838	1494	103924	-0.021349022955955
1278	230838	1499	167412	-0.18179506737859
1279	30648	1279	30648	4.9161454360539
1279	30648	1295	160188	0.18796784966946
1279	30648	1387	28632	-0.12725654716501
1279	30648	1441	24552	0.0082634121535723
1279	30648	1470	16368	0.14047800661073
1279	30648	1503	58872	0.025960188193852
1279	30648	1505	87544	-0.22768591238138
1279	30648	1506	91128	0.16418664635837
1279	30648	1509	144888	-0.058542786295039
1279	30648	1511	152568	-0.097960818269972
1280	44984	1280	44984	4.8114416475973
1280	44984	1296	174524	0.18796784966946
1280	44984	1387	28632	-0.13797275527203
1280	44984	1388	40920	0.020872776660854
1280	44984	1470	16368	0.0057890666547705
1280	44984	1503	58872	-0.098511987815023
1280	44984	1507	101880	-0.22768591238138
1280	44984	1512	166904	-0.097960818269972
1281	73656	1281	73656	4.6967963386728
1281	73656	1298	203196	0.18796784966946
1281	73656	1388	40920	0.065446224256293
1281	73656	1441	24552	-0.024202022291444
1281	73656	1470	16368	0.16171351258374
1281	73656	1504	80376	0.14701978460245
1281	73656	1505	87544	-0.098511987815023
1281	73656	1507	101880	0.025960188193852
1281	73656	1508	103416	-0.098511987815023
1281	73656	1513	198648	-0.19800967032702
1282	123321	1282	123321	4.829570302568
1282	123321	1287	119226	-0.16734871535427
1282	123321	1293	111036	0.29517538870236
1282	123321	1294	117180	-0.16734871535427
1282	123321	1389	119257	0.020872776660854
1282	123321	1442	111081	-0.024217403304939
1282	123321	1443	117225	-0.0082634121535723
1282	123321	1471	94705	-0.0057890666547705
1282	123321	1472	109041	-0.14047800661073
1282	123321	1473	116209	0.15026503578382
1282	123321	1503	58872	-0.13246720377209
1282	123321	1506	91128	0.02618112994959
1283	184761	1283	184761	5.279176201373
1283	184761	1287	119226	0.095092804474956
1283	184761	1288	176570	0.051777188352695
1283	184761	1289	182714	-0.29354906564439
1283	184761	1295	160188	0.21210975508957
1283	184761	1297	181692	0.066233601886043
1283	184761	1389	119257	-0.29354906564439
1283	184761	1390	176601	-0.031482624296421
1283	184761	1391	182745	-0.12725654716501
1283	184761	1444	160233	-0.16590246981164
1283	184761	1446	181737	0.12951217322343
1283	184761	1475	170481	-0.14047800661073
1283	184761	1477	181233	0.0038699163673427
1283	184761	1502	55800	-0.056191202644292
1283	184761	1511	152568	0.02618112994959
1284	209337	1284	209337	5.4929061784897
1284	209337	1285	215481	-0.35962843907834
1284	209337	1286	230841	0.27492543590606
1284	209337	1288	176570	0.20281571808158
1284	209337	1290	207290	-0.29354906564439
1284	209337	1293	111036	-0.052733282481566
1284	209337	1295	160188	-0.03375576918002
1284	209337	1298	203196	0.16734871535427
1284	209337	1299	206268	0.066233601886043
1284	209337	1390	176601	0.065446224256293
1284	209337	1392	207321	-0.12725654716501
1284	209337	1442	111081	-0.16734871535427
1284	209337	1444	160233	-0.024202022291444
1284	209337	1447	203241	0.0082634121535723
1284	209337	1448	206313	0.12951217322343
1284	209337	1471	94705	-0.186685307505
1284	209337	1478	202225	-0.15026503578382
1284	209337	1479	205809	0.0038699163673427
1284	209337	1504	80376	-0.056191202644292
1284	209337	1509	144888	0.13246720377209
1285	215481	1285	215481	5.3624459699975
1285	215481	1286	230841	-0.24246144416449
1285	215481	1289	182714	0.20281571808158
1285	215481	1290	207290	0.051777188352695
1285	215481	1291	214458	-0.25941494072034
1285	215481	1294	117180	-0.052733282481566
1285	215481	1298	203196	-0.29517538870236
1285	215481	1300	213948	0.20072199628019
1285	215481	1391	182745	0.065446224256293
1285	215481	1392	207321	-0.031482624296421
1285	215481	1393	214489	-0.022717938024697
1285	215481	1443	117225	-0.16734871535427
1285	215481	1447	203241	0.024217403304939
1285	215481	1449	213993	0.020477672605215
1285	215481	1474	158193	-0.16171351258374
1285	215481	1510	151032	0.13246720377209
1286	230841	1286	230841	4.9877701500127
1286	230841	1291	214458	0.20675408622762
1286	230841	1292	230330	-0.13502307672008
1286	230841	1297	181692	0.03375576918002
1286	230841	1299	206268	-0.21210975508957
1286	230841	1393	214489	-0.13797275527203
1286	230841	1394	230361	0.015919933300619
1286	230841	1446	181737	0.024202022291444
1286	230841	1448	206313	0.16590246981164
1286	230841	1473	116209	0.186685307505
1286	230841	1476	173553	-0.16171351258374
1286	230841	1478	202225	-0.0057890666547705
1286	230841	1507	101880	0.056191202644292
1286	230841	1513	198648	-0.02618112994959
1287	119226	1287	119226	4.7078565980168
1287	119226	1293	111036	-0.16104573197784
1287	119226	1294	117180	0.065446224256293
1287	119226	1395	111066	-0.031482624296421
1287	119226	1396	117210	-0.12725654716501
1287	119226	1450	94698	-0.16590246981164
1287	119226	1452	116202	0.12951217322343
1287	119226	1480	61938	0.16171351258374
1287	119226	1482	104946	-0.14047800661073
1287	119226	1484	115698	0.0038699163673427
1287	119226	1502	55800	-0.18179506737859
1287	119226	1505	87544	0.21582041123462
1287	119226	1508	103416	-0.01987819577161
1288	176570	1288	176570	4.9766336130181
1288	176570	1289	182714	-0.35962843907834
1288	176570	1292	230330	0.17387811283556
1288	176570	1293	111036	0.20281571808158
1288	176570	1295	160188	-0.05499613322032
1288	176570	1296	174524	0.065446224256293
1288	176570	1395	111066	-0.29354906564439
1288	176570	1397	160218	-0.13797275527203
1288	176570	1398	174554	-0.12725654716501
1288	176570	1454	170474	0.0082634121535723
1288	176570	1455	173546	0.12951217322343
1288	176570	1480	61938	-0.186685307505
1288	176570	1487	169458	-0.15026503578382
1288	176570	1488	173042	0.0038699163673427
1288	176570	1509	144888	0.21582041123462
1289	182714	1289	182714	5.3538774472413
1289	182714	1292	230330	-0.15334608166671
1289	182714	1294	117180	0.20281571808158
1289	182714	1296	174524	-0.16104573197784
1289	182714	1297	181692	-0.056794845061743
1289	182714	1396	117210	-0.29354906564439
1289	182714	1398	174554	-0.031482624296421
1289	182714	1399	181722	-0.022717938024697
1289	182714	1453	158186	-0.16590246981164
1289	182714	1454	170474	0.024217403304939
1289	182714	1456	181226	0.020477672605215
1289	182714	1485	154098	0.0057890666547705
1289	182714	1502	55800	-0.021349022955955
1289	182714	1510	151032	0.21582041123462
1289	182714	1512	166904	-0.01987819577161
1290	207290	1290	207290	4.8795321637427
1290	207290	1291	214458	-0.1545583225205
1290	207290	1292	230330	0.17387811283556
1290	207290	1296	174524	0.17060767861683
1290	207290	1298	203196	-0.038266757211565
1290	207290	1299	206268	-0.056794845061743
1290	207290	1398	174554	0.065446224256293
1290	207290	1400	203226	0.020872776660854
1290	207290	1401	206298	-0.022717938024697
1290	207290	1451	109034	-0.16734871535427
1290	207290	1453	158186	-0.024202022291444
1290	207290	1458	205802	0.020477672605215
1290	207290	1481	92658	-0.186685307505
1290	207290	1489	200178	-0.15026503578382
1290	207290	1504	80376	-0.021349022955955
1291	214458	1291	214458	5.5933638443936
1291	214458	1292	230330	-0.29656750572082
1291	214458	1297	181692	0.17060767861683
1291	214458	1299	206268	-0.16104573197784
1291	214458	1300	213948	-0.26074921057529
1291	214458	1399	181722	0.065446224256293
1291	214458	1401	206298	-0.031482624296421
1291	214458	1402	213978	0.015919933300619
1291	214458	1452	116202	-0.16734871535427
1291	214458	1457	202218	0.024217403304939
1291	214458	1486	157170	-0.16171351258374
1291	214458	1489	200178	0.14047800661073
1291	214458	1505	87544	-0.021349022955955
1291	214458	1510	151032	-0.18179506737859
1291	214458	1513	198648	-0.01987819577161
1292	230330	1292	230330	5.8916603101958
1292	230330	1300	213948	-0.05499613322032
1292	230330	1402	213978	-0.13797275527203
1292	230330	1456	181226	0.024202022291444
1292	230330	1458	205802	0.16590246981164
1292	230330	1484	115698	0.186685307505
1292	230330	1488	173042	-0.16171351258374
1292	230330	1490	201714	-0.0057890666547705
1292	230330	1508	103416	-0.021349022955955
1292	230330	1512	166904	-0.18179506737859
1292	230330	1513	198648	0.21582041123462
1293	111036	1293	111036	5.2402745995423
1293	111036	1294	117180	-0.35962843907834
1293	111036	1403	94684	-0.13797275527203
1293	111036	1404	109020	-0.12725654716501
1293	111036	1459	61932	0.024202022291444
1293	111036	1461	104940	0.0082634121535723
1293	111036	1462	108012	0.12951217322343
1293	111036	1494	103924	-0.15026503578382
1293	111036	1495	107508	0.0038699163673427
1293	111036	1504	80376	0.10081362827358
1293	111036	1508	103416	0.020393111999232
1294	117180	1294	117180	4.9722095092804
1294	117180	1404	109020	-0.031482624296421
1294	117180	1405	116188	-0.022717938024697
1294	117180	1460	92652	-0.16590246981164
1294	117180	1461	104940	0.024217403304939
1294	117180	1463	115692	0.020477672605215
1294	117180	1491	59892	0.16171351258374
1294	117180	1492	88564	0.0057890666547705
1294	117180	1502	55800	-0.034782608695652
1294	117180	1507	101880	0.035920213950295
1295	160188	1295	160188	5.5903127383677
1295	160188	1297	181692	-0.27492543590606
1295	160188	1300	213948	0.17387811283556
1295	160188	1403	94684	-0.29354906564439
1295	160188	1406	158172	-0.12725654716501
1295	160188	1459	61932	0.16734871535427
1295	160188	1464	154092	0.0082634121535723
1295	160188	1465	157164	0.12951217322343
1295	160188	1496	145908	0.14047800661073
1295	160188	1497	153076	-0.15026503578382
1295	160188	1498	156660	0.0038699163673427
1295	160188	1509	144888	-0.035920213950295
1295	160188	1511	152568	0.020393111999232
1296	174524	1296	174524	5.03803712179
1296	174524	1297	181692	-0.1545583225205
1296	174524	1404	109020	-0.29354906564439
1296	174524	1406	158172	-0.13797275527203
1296	174524	1407	170460	0.020872776660854
1296	174524	1408	173532	-0.022717938024697
1296	174524	1467	173036	0.020477672605215
1296	174524	1491	59892	-0.186685307505
1296	174524	1496	145908	0.0057890666547705
1296	174524	1499	167412	-0.15026503578382
1296	174524	1512	166904	0.020393111999232
1297	181692	1297	181692	5.4929824561404
1297	181692	1300	213948	-0.1172285997591
1297	181692	1405	116188	-0.29354906564439
1297	181692	1408	173532	-0.031482624296421
1297	181692	1409	181212	0.015919933300619
1297	181692	1465	157164	-0.16590246981164
1297	181692	1466	169452	0.024217403304939
1297	181692	1497	153076	0.0057890666547705
1297	181692	1499	167412	0.14047800661073
1297	181692	1503	58872	-0.21298927408725
1297	181692	1510	151032	-0.10081362827358
1298	203196	1298	203196	5.7936181032291
1298	203196	1299	206268	-0.097134129917569
1298	203196	1300	213948	-0.058048745510141
1298	203196	1407	170460	0.065446224256293
1298	203196	1410	202204	-0.022717938024697
1298	203196	1461	104940	-0.16734871535427
1298	203196	1464	154092	-0.024202022291444
1298	203196	1468	200172	-0.12951217322343
1298	203196	1469	201708	0.020477672605215
1298	203196	1492	88564	-0.186685307505
1298	203196	1496	145908	0.16171351258374
1298	203196	1501	199668	-0.0038699163673427
1298	203196	1504	80376	0.21298927408725
1299	206268	1299	206268	5.4092041698449
1299	206268	1300	213948	0.028718307546936
1299	206268	1408	173532	0.065446224256293
1299	206268	1410	202204	0.020872776660854
1299	206268	1411	205788	0.015919933300619
1299	206268	1462	108012	-0.16734871535427
1299	206268	1465	157164	-0.024202022291444
1299	206268	1468	200172	-0.0082634121535723
1299	206268	1493	91636	-0.186685307505
1299	206268	1509	144888	0.034782608695652
1299	206268	1513	198648	0.020393111999232
1300	213948	1300	213948	5.8678616831935
1300	213948	1409	181212	0.065446224256293
1300	213948	1411	205788	-0.031482624296421
1300	213948	1463	115692	-0.16734871535427
1300	213948	1469	201708	0.024217403304939
1300	213948	1498	156660	-0.16171351258374
1300	213948	1501	199668	0.14047800661073
1300	213948	1506	91128	-0.21298927408725
1300	213948	1511	152568	0.034782608695652
1300	213948	1513	198648	-0.035920213950295
1301	60867	1301	60867	5.3941011950165
1301	60867	1302	62403	-0.039076199919701
1301	60867	1304	93123	-0.1172285997591
1301	60867	1306	108483	0.15334608166671
1301	60867	1312	56773	-0.038266757211565
1301	60867	1313	60357	-0.26074921057529
1301	60867	1321	48582	-0.29517538870236
1301	60867	1323	59334	0.20072199628019
1301	60867	1330	48585	0.030560981281092
1301	60867	1332	59337	0.14198711265436
1301	60867	1338	32202	0.040251189368503
1301	60867	1359	32209	0.19829137827811
1301	60867	1367	53202	0.17839432997361
1301	60867	1370	188883	0.25189924697993
1301	60867	1414	53217	-0.03291519831455
1301	60867	1418	45026	-0.2538954738965
1301	60867	1420	123363	-0.098511987815023
1302	62403	1302	62403	5.1070429697432
1302	62403	1313	60357	0.065446224256293
1302	62403	1322	56262	-0.16734871535427
1302	62403	1323	59334	-0.066233601886043
1302	62403	1331	56265	-0.024202022291444
1302	62403	1332	59337	-0.11674069533846
1302	62403	1339	48074	-0.186685307505
1302	62403	1340	55242	0.2985108096985
1302	62403	1360	48081	0.16171351258374
1302	62403	1361	55249	-0.010319776979581
1302	62403	1365	31698	0.21298927408725
1302	62403	1366	47058	-0.079602882586266
1302	62403	1370	188883	-0.066381280111489
1302	62403	1412	31713	-0.034782608695652
1302	62403	1413	47073	-0.12572074882603
1302	62403	1417	30690	-0.16558400471511
1302	62403	1420	123363	0.025960188193852
1302	62403	1421	184803	0.26552512044595
1302	62403	1480	61938	0.079657536133786
1303	89539	1303	89539	5.7279938977879
1303	89539	1304	93123	-0.14851240951568
1303	89539	1305	105411	-0.29656750572082
1303	89539	1312	56773	0.17060767861683
1303	89539	1314	81349	-0.16104573197784
1303	89539	1315	89029	-0.26074921057529
1303	89539	1325	88006	0.20072199628019
1303	89539	1334	88009	0.14198711265436
1303	89539	1338	32202	-0.14121051368917
1303	89539	1342	85962	-0.16558400471511
1303	89539	1359	32209	0.013984235952199
1303	89539	1363	85969	0.069765909471058
1303	89539	1371	217555	0.25189924697993
1303	89539	1419	73698	-0.2538954738965
1303	89539	1423	215523	-0.19147288733833
1304	93123	1304	93123	5.3496567505721
1304	93123	1306	108483	-0.24246144416449
1304	93123	1313	60357	0.17060767861683
1304	93123	1315	89029	-0.038266757211565
1304	93123	1316	92101	-0.056794845061743
1304	93123	1324	80838	-0.29517538870236
1304	93123	1333	80841	0.030560981281092
1304	93123	1342	85962	0.2985108096985
1304	93123	1344	221643	0.21075403066214
1304	93123	1363	85969	-0.010319776979581
1304	93123	1365	31698	-0.12170815662129
1304	93123	1368	77778	-0.079602882586266
1304	93123	1412	31713	0.21535723366387
1304	93123	1415	77793	-0.12572074882603
1304	93123	1420	123363	0.15576112916311
1304	93123	1423	215523	0.26552512044595
1304	93123	1481	92658	0.079657536133786
1305	105411	1305	105411	5.1919145690313
1305	105411	1306	108483	-0.097134129917569
1305	105411	1315	89029	-0.05499613322032
1305	105411	1317	104389	-0.056794845061743
1305	105411	1322	56262	-0.03375576918002
1305	105411	1324	80838	0.21210975508957
1305	105411	1326	102342	0.066233601886043
1305	105411	1331	56265	0.23773201118739
1305	105411	1333	80841	-0.23006533139692
1305	105411	1335	102345	0.11674069533846
1305	105411	1339	48074	-0.14121051368917
1305	105411	1345	233931	0.21075403066214
1305	105411	1360	48081	0.013984235952199
1305	105411	1372	231891	0.066381280111489
1305	105411	1419	73698	0.16558400471511
1305	105411	1482	104946	0.079657536133786
1306	108483	1306	108483	5.4279176201373
1306	108483	1316	92101	-0.05499613322032
1306	108483	1317	104389	-0.038266757211565
1306	108483	1323	59334	-0.03375576918002
1306	108483	1326	102342	0.16734871535427
1306	108483	1329	238023	0.18796784966946
1306	108483	1332	59337	0.23773201118739
1306	108483	1335	102345	0.024202022291444
1306	108483	1341	79818	-0.040251189368503
1306	108483	1362	79825	-0.19829137827811
1306	108483	1366	47058	-0.12170815662129
1306	108483	1368	77778	0.21298927408725
1306	108483	1413	47073	0.21535723366387
1306	108483	1415	77793	-0.034782608695652
1306	108483	1418	45026	-0.021349022955955
1306	108483	1420	123363	-0.027784127704597
1306	108483	1424	230883	0.26552512044595
1306	108483	1483	108018	0.079657536133786
1307	146883	1307	146883	4.6449275362319
1307	146883	1308	154563	0.028718307546936
1307	146883	1309	157635	-0.058048745510141
1307	146883	1310	169923	-0.17387811283556
1307	146883	1311	200643	-0.17387811283556
1307	146883	1314	81349	0.20281571808158
1307	146883	1318	146373	-0.26074921057529
1307	146883	1321	48582	-0.052733282481566
1307	146883	1327	145350	0.20072199628019
1307	146883	1330	48585	-0.03375576918002
1307	146883	1336	145353	0.14198711265436
1307	146883	1338	32202	0.07348080345792
1307	146883	1343	143306	-0.16558400471511
1307	146883	1359	32209	-0.14121051368917
1307	146883	1364	143313	0.069765909471058
1307	146883	1369	139218	-0.17839432997361
1307	146883	1416	139233	0.03291519831455
1307	146883	1422	209379	0.098511987815023
1308	154563	1308	154563	4.3594202898551
1308	154563	1309	157635	-0.097134129917569
1308	154563	1310	169923	-0.24246144416449
1308	154563	1315	89029	0.20281571808158
1308	154563	1318	146373	-0.16104573197784
1308	154563	1319	153541	-0.056794845061743
1308	154563	1322	56262	-0.052733282481566
1308	154563	1328	151494	0.066233601886043
1308	154563	1331	56265	-0.03375576918002
1308	154563	1337	151497	0.11674069533846
1308	154563	1365	31698	-0.0043224002034071
1308	154563	1369	139218	-0.079602882586266
1308	154563	1371	217555	-0.027322309485765
1308	154563	1412	31713	-0.12170815662129
1308	154563	1416	139233	-0.12572074882603
1308	154563	1421	184803	0.15576112916311
1308	154563	1423	215523	0.025960188193852
1308	154563	1485	154098	0.079657536133786
1309	157635	1309	157635	4.3565217391304
1309	157635	1316	92101	0.20281571808158
1309	157635	1319	153541	-0.038266757211565
1309	157635	1323	59334	-0.052733282481566
1309	157635	1327	145350	-0.29517538870236
1309	157635	1328	151494	0.16734871535427
1309	157635	1332	59337	-0.03375576918002
1309	157635	1336	145353	0.030560981281092
1309	157635	1337	151497	0.024202022291444
1309	157635	1343	143306	0.186685307505
1309	157635	1344	221643	-0.14271583089394
1309	157635	1364	143313	-0.16171351258374
1309	157635	1370	188883	0.14641268035202
1309	157635	1417	30690	-0.066564963132469
1309	157635	1486	157170	0.079657536133786
1310	169923	1310	169923	4.3909992372235
1310	169923	1317	104389	0.20281571808158
1310	169923	1319	153541	-0.05499613322032
1310	169923	1320	167877	0.065446224256293
1310	169923	1327	145350	0.21210975508957
1310	169923	1336	145353	-0.23006533139692
1310	169923	1340	55242	-0.07348080345792
1310	169923	1345	233931	-0.14271583089394
1310	169923	1361	55249	0.14121051368917
1310	169923	1366	47058	-0.0043224002034071
1310	169923	1369	139218	0.21298927408725
1310	169923	1413	47073	-0.12170815662129
1310	169923	1416	139233	-0.034782608695652
1310	169923	1421	184803	-0.027784127704597
1310	169923	1424	230883	0.025960188193852
1310	169923	1487	169458	0.079657536133786
1311	200643	1311	200643	4.489448258327
1311	200643	1320	167877	0.17060767861683
1311	200643	1326	102342	0.052733282481566
1311	200643	1328	151494	0.03375576918002
1311	200643	1335	102345	0.03375576918002
1311	200643	1337	151497	-0.23773201118739
1311	200643	1342	85962	-0.07348080345792
1311	200643	1343	143306	0.14121051368917
1311	200643	1363	85969	0.14121051368917
1311	200643	1364	143313	-0.013984235952199
1311	200643	1368	77778	-0.0043224002034071
1311	200643	1369	139218	-0.12170815662129
1311	200643	1372	231891	-0.14641268035202
1311	200643	1415	77793	-0.12170815662129
1311	200643	1416	139233	0.21535723366387
1311	200643	1419	73698	0.066564963132469
1311	200643	1423	215523	-0.027784127704597
1311	200643	1424	230883	0.15576112916311
1311	200643	1489	200178	0.079657536133786
1312	56773	1312	56773	5.2443935926773
1312	56773	1313	60357	-0.14851240951568
1312	56773	1315	89029	-0.1172285997591
1312	56773	1317	104389	0.15334608166671
1312	56773	1321	48582	0.051777188352695
1312	56773	1322	56262	-0.13502307672008
1312	56773	1330	48585	0.038291076729248
1312	56773	1331	56265	0.032036613272311
1312	56773	1348	53196	-0.16558400471511
1312	56773	1359	32209	0.0077548944825833
1312	56773	1361	55249	-0.069765909471058
1312	56773	1377	184789	0.25189924697993
1312	56773	1414	53217	0.18764550115257
1312	56773	1426	40932	-0.2538954738965
1312	56773	1427	119269	-0.098511987815023
1312	56773	1429	182757	-0.19147288733833
1313	60357	1313	60357	5.2376048817696
1313	60357	1322	56262	-0.16734871535427
1313	60357	1323	59334	-0.25941494072034
1313	60357	1331	56265	0.031352619786643
1313	60357	1332	59337	-0.11674069533846
1313	60357	1346	31692	0.040251189368503
1313	60357	1348	53196	0.2985108096985
1313	60357	1351	188877	0.21075403066214
1313	60357	1360	48081	0.033002757670151
1313	60357	1374	45012	-0.079602882586266
1313	60357	1376	123349	0.027322309485765
1313	60357	1412	31713	0.11942537503178
1313	60357	1414	53217	-0.12897736499297
1313	60357	1425	28644	-0.16558400471511
1313	60357	1429	182757	0.26552512044595
1313	60357	1491	59892	0.079657536133786
1314	81349	1314	81349	5.7215611492499
1314	81349	1315	89029	0.028718307546936
1314	81349	1316	92101	-0.058048745510141
1314	81349	1317	104389	-0.17387811283556
1314	81349	1321	48582	0.20281571808158
1314	81349	1324	80838	-0.13502307672008
1314	81349	1330	48585	-0.05499613322032
1314	81349	1333	80841	0.032036613272311
1314	81349	1349	77772	-0.16558400471511
1314	81349	1359	32209	-0.23006533139692
1314	81349	1362	79825	-0.069765909471058
1314	81349	1375	73684	-0.17839432997361
1314	81349	1378	209365	0.25189924697993
1314	81349	1415	77793	0.18764550115257
1314	81349	1430	207333	-0.19147288733833
1315	89029	1315	89029	5.4954741927282
1315	89029	1316	92101	-0.097134129917569
1315	89029	1317	104389	-0.24246144416449
1315	89029	1322	56262	0.20281571808158
1315	89029	1324	80838	0.051777188352695
1315	89029	1325	88006	-0.25941494072034
1315	89029	1331	56265	-0.05499613322032
1315	89029	1333	80841	0.038291076729248
1315	89029	1334	88009	-0.11674069533846
1315	89029	1346	31692	-0.14121051368917
1315	89029	1352	217549	0.21075403066214
1315	89029	1363	85969	0.058831780523108
1315	89029	1375	73684	-0.079602882586266
1315	89029	1379	215509	0.066381280111489
1315	89029	1412	31713	-0.19829137827811
1315	89029	1427	119269	0.15576112916311
1315	89029	1492	88564	0.079657536133786
1316	92101	1316	92101	5.3604627510806
1316	92101	1323	59334	0.20281571808158
1316	92101	1325	88006	-0.16734871535427
1316	92101	1332	59337	-0.05499613322032
1316	92101	1334	88009	0.031352619786643
1316	92101	1349	77772	0.186685307505
1316	92101	1362	79825	0.033002757670151
1316	92101	1363	85969	-0.16590246981164
1316	92101	1373	30676	-0.12170815662129
1316	92101	1376	123349	0.14641268035202
1316	92101	1415	77793	0.0057890666547705
1316	92101	1425	28644	-0.021349022955955
1316	92101	1431	214501	0.26552512044595
1316	92101	1493	91636	0.079657536133786
1317	104389	1317	104389	5.3011441647597
1317	104389	1325	88006	0.20675408622762
1317	104389	1326	102342	-0.29354906564439
1317	104389	1334	88009	-0.13183320620392
1317	104389	1335	102345	-0.13797275527203
1317	104389	1347	47052	-0.14121051368917
1317	104389	1361	55249	0.23006533139692
1317	104389	1362	79825	-0.0077548944825833
1317	104389	1375	73684	0.21298927408725
1317	104389	1380	230869	0.066381280111489
1317	104389	1413	47073	-0.19829137827811
1317	104389	1426	40932	-0.021349022955955
1317	104389	1427	119269	-0.027784127704597
1317	104389	1432	230373	0.19147288733833
1317	104389	1494	103924	0.079657536133786
1318	146373	1318	146373	5.1739893211289
1318	146373	1319	153541	-0.1545583225205
1318	146373	1320	167877	-0.27492543590606
1318	146373	1324	80838	0.095092804474956
1318	146373	1327	145350	-0.25941494072034
1318	146373	1333	80841	0.20675408622762
1318	146373	1336	145353	-0.11674069533846
1318	146373	1346	31692	0.07348080345792
1318	146373	1350	139212	-0.2985108096985
1318	146373	1360	48081	-0.21210975508957
1318	146373	1364	143313	0.058831780523108
1318	146373	1378	209365	-0.027322309485765
1318	146373	1412	31713	-0.040251189368503
1318	146373	1416	139233	0.12897736499297
1318	146373	1428	176613	0.15576112916311
1318	146373	1430	207333	0.025960188193852
1318	146373	1496	145908	0.079657536133786
1319	153541	1319	153541	4.4427917620137
1319	153541	1325	88006	0.095092804474956
1319	153541	1327	145350	0.051777188352695
1319	153541	1328	151494	-0.29354906564439
1319	153541	1334	88009	0.20675408622762
1319	153541	1336	145353	0.038291076729248
1319	153541	1337	151497	-0.13797275527203
1319	153541	1350	139212	0.186685307505
1319	153541	1352	217549	-0.14271583089394
1319	153541	1361	55249	-0.21210975508957
1319	153541	1373	30676	-0.0043224002034071
1319	153541	1377	184789	0.14641268035202
1319	153541	1416	139233	0.0057890666547705
1319	153541	1431	214501	0.025960188193852
1319	153541	1497	153076	0.079657536133786
1320	167877	1320	167877	4.3757182812103
1320	167877	1326	102342	0.095092804474956
1320	167877	1328	151494	0.20675408622762
1320	167877	1335	102345	0.20675408622762
1320	167877	1337	151497	-0.13183320620392
1320	167877	1348	53196	-0.07348080345792
1320	167877	1350	139212	0.040251189368503
1320	167877	1353	231885	-0.14271583089394
1320	167877	1364	143313	-0.0077548944825833
1320	167877	1374	45012	-0.0043224002034071
1320	167877	1380	230869	0.027322309485765
1320	167877	1414	53217	0.040251189368503
1320	167877	1416	139233	0.11942537503178
1320	167877	1426	40932	0.066564963132469
1320	167877	1429	182757	-0.027784127704597
1320	167877	1432	230373	0.098511987815023
1320	167877	1499	167412	0.079657536133786
1321	48582	1321	48582	5.0212814645309
1321	48582	1322	56262	0.028718307546936
1321	48582	1323	59334	-0.058048745510141
1321	48582	1324	80838	-0.1172285997591
1321	48582	1326	102342	0.17387811283556
1321	48582	1338	32202	-0.13183320620392
1321	48582	1339	48074	0.032036613272311
1321	48582	1347	47052	-0.14198711265436
1321	48582	1366	47058	-0.069765909471058
1321	48582	1374	45012	-0.069765909471058
1321	48582	1382	176598	0.25189924697993
1321	48582	1418	45026	0.18764550115257
1321	48582	1426	40932	-0.03291519831455
1321	48582	1433	111078	-0.098511987815023
1321	48582	1436	174566	-0.19147288733833
1322	56262	1322	56262	5.0077040427155
1322	56262	1323	59334	-0.097134129917569
1322	56262	1339	48074	0.038291076729248
1322	56262	1340	55242	-0.11674069533846
1322	56262	1346	31692	-0.23006533139692
1322	56262	1348	53196	-0.11674069533846
1322	56262	1355	184782	0.21075403066214
1322	56262	1365	31698	0.0077548944825833
1322	56262	1367	53202	0.058831780523108
1322	56262	1381	119254	0.027322309485765
1322	56262	1383	182742	0.066381280111489
1322	56262	1426	40932	0.12572074882603
1322	56262	1434	117222	-0.025960188193852
1323	59334	1323	59334	5.1209000762777
1323	59334	1340	55242	0.031352619786643
1323	59334	1347	47052	-0.030560981281092
1323	59334	1348	53196	-0.024202022291444
1323	59334	1354	123342	0.14271583089394
1323	59334	1366	47058	0.033002757670151
1323	59334	1367	53202	-0.16590246981164
1323	59334	1373	30676	-0.19829137827811
1323	59334	1374	45012	0.16171351258374
1323	59334	1417	30690	0.11942537503178
1323	59334	1418	45026	0.0057890666547705
1323	59334	1425	28644	-0.034782608695652
1323	59334	1437	181734	0.26552512044595
1324	80838	1324	80838	5.7613272311213
1324	80838	1325	88006	-0.1545583225205
1324	80838	1326	102342	-0.27492543590606
1324	80838	1339	48074	-0.05499613322032
1324	80838	1341	79818	-0.11674069533846
1324	80838	1346	31692	0.23773201118739
1324	80838	1349	77772	-0.11674069533846
1324	80838	1356	209358	0.21075403066214
1324	80838	1365	31698	-0.23006533139692
1324	80838	1368	77778	0.058831780523108
1324	80838	1375	73684	-0.010319776979581
1324	80838	1384	207318	0.066381280111489
1324	80838	1419	73698	0.12897736499297
1324	80838	1433	111078	0.15576112916311
1324	80838	1438	203238	-0.26552512044595
1325	88006	1325	88006	5.4160945842868
1325	88006	1340	55242	-0.05499613322032
1325	88006	1341	79818	0.038291076729248
1325	88006	1342	85962	-0.13797275527203
1325	88006	1373	30676	-0.013984235952199
1325	88006	1375	73684	0.16171351258374
1325	88006	1381	119254	0.14641268035202
1325	88006	1385	214486	0.066381280111489
1325	88006	1417	30690	-0.19829137827811
1325	88006	1419	73698	0.0057890666547705
1325	88006	1440	213990	0.19147288733833
1326	102342	1326	102342	5.9784642766336
1326	102342	1342	85962	-0.13183320620392
1326	102342	1348	53196	-0.23773201118739
1326	102342	1349	77772	0.23006533139692
1326	102342	1358	230862	-0.21075403066214
1326	102342	1367	53202	0.23006533139692
1326	102342	1368	77778	-0.0077548944825833
1326	102342	1374	45012	-0.013984235952199
1326	102342	1375	73684	-0.19829137827811
1326	102342	1386	230358	0.25189924697993
1326	102342	1418	45026	-0.19829137827811
1326	102342	1419	73698	0.11942537503178
1326	102342	1426	40932	0.21535723366387
1326	102342	1434	117222	-0.027784127704597
1327	145350	1327	145350	4.8387236206458
1327	145350	1328	151494	-0.35962843907834
1327	145350	1341	79818	0.20675408622762
1327	145350	1343	143306	-0.13797275527203
1327	145350	1347	47052	0.03375576918002
1327	145350	1350	139212	0.024202022291444
1327	145350	1356	209358	-0.14271583089394
1327	145350	1366	47058	-0.21210975508957
1327	145350	1369	139218	0.16590246981164
1327	145350	1373	30676	0.14121051368917
1327	145350	1382	176598	0.14641268035202
1327	145350	1417	30690	-0.040251189368503
1327	145350	1435	160230	0.027784127704597
1327	145350	1439	206310	0.025960188193852
1328	151494	1328	151494	5.0486651411137
1328	151494	1342	85962	0.20675408622762
1328	151494	1343	143306	0.038291076729248
1328	151494	1348	53196	0.03375576918002
1328	151494	1350	139212	0.030560981281092
1328	151494	1357	215502	-0.14271583089394
1328	151494	1367	53202	-0.21210975508957
1328	151494	1369	139218	-0.033002757670151
1328	151494	1383	182742	0.14641268035202
1328	151494	1385	214486	0.027322309485765
1328	151494	1425	28644	0.12170815662129
1328	151494	1437	181734	-0.15576112916311
1328	151494	1440	213990	0.098511987815023
1329	238023	1329	238023	5.1212814645309
1329	238023	1344	221643	-0.13183320620392
1329	238023	1345	233931	0.031352619786643
1329	238023	1351	188877	-0.23773201118739
1329	238023	1353	231885	-0.024202022291444
1329	238023	1354	123342	-0.07348080345792
1329	238023	1356	209358	0.040251189368503
1329	238023	1358	230862	0.2985108096985
1329	238023	1370	188883	0.23006533139692
1329	238023	1372	231891	-0.16590246981164
1329	238023	1376	123349	0.14121051368917
1329	238023	1378	209365	0.19829137827811
1329	238023	1380	230869	-0.010319776979581
1329	238023	1382	176598	0.12170815662129
1329	238023	1384	207318	-0.21298927408725
1329	238023	1386	230358	-0.17839432997361
1329	238023	1420	123363	-0.040251189368503
1329	238023	1422	209379	-0.11942537503178
1329	238023	1424	230883	0.12897736499297
1329	238023	1428	176613	-0.21535723366387
1329	238023	1430	207333	0.034782608695652
1329	238023	1432	230373	0.03291519831455
1329	238023	1433	111078	-0.066564963132469
1329	238023	1436	174566	0.021349022955955
1329	238023	1439	206310	0.16558400471511
1330	48585	1330	48585	5.2693872362065
1330	48585	1331	56265	0.028718307546936
1330	48585	1332	59337	-0.058048745510141
1330	48585	1333	80841	-0.1172285997591
1330	48585	1335	102345	0.17387811283556
1330	48585	1338	32202	0.20675408622762
1330	48585	1339	48074	-0.13502307672008
1330	48585	1347	47052	-0.20072199628019
1330	48585	1359	32209	0.038291076729248
1330	48585	1360	48081	-0.12444599937006
1330	48585	1388	40920	-0.17839432997361
1330	48585	1390	176601	0.25189924697993
1330	48585	1413	47073	0.11867743526518
1330	48585	1442	111081	-0.098511987815023
1330	48585	1445	174569	-0.19147288733833
1331	56265	1331	56265	4.9799389778795
1331	56265	1332	59337	-0.097134129917569
1331	56265	1339	48074	0.051777188352695
1331	56265	1340	55242	-0.25941494072034
1331	56265	1346	31692	0.21210975508957
1331	56265	1348	53196	-0.066233601886043
1331	56265	1360	48081	0.010806000508518
1331	56265	1361	55249	0.037208485051231
1331	56265	1388	40920	-0.079602882586266
1331	56265	1389	119257	0.027322309485765
1331	56265	1391	182745	0.066381280111489
1331	56265	1412	31713	0.033002757670151
1331	56265	1414	53217	-0.024475500150336
1331	56265	1441	24552	-0.16558400471511
1331	56265	1443	117225	-0.025960188193852
1331	56265	1502	55800	0.079657536133786
1332	59337	1332	59337	5.411060259344
1332	59337	1340	55242	-0.16734871535427
1332	59337	1347	47052	0.29517538870236
1332	59337	1348	53196	-0.16734871535427
1332	59337	1351	188877	-0.18796784966946
1332	59337	1361	55249	-0.13806044054003
1332	59337	1387	28632	-0.21298927408725
1332	59337	1413	47073	0.16641240783117
1332	59337	1414	53217	-0.024217403304939
1332	59337	1446	181737	0.26552512044595
1332	59337	1503	58872	0.079657536133786
1333	80841	1333	80841	5.5197304856344
1333	80841	1334	88009	-0.1545583225205
1333	80841	1335	102345	-0.27492543590606
1333	80841	1339	48074	0.20281571808158
1333	80841	1341	79818	-0.25941494072034
1333	80841	1346	31692	-0.03375576918002
1333	80841	1349	77772	-0.066233601886043
1333	80841	1360	48081	-0.16104573197784
1333	80841	1362	79825	0.037208485051231
1333	80841	1392	207321	0.066381280111489
1333	80841	1412	31713	-0.030560981281092
1333	80841	1415	77793	-0.024475500150336
1333	80841	1442	111081	0.15576112916311
1333	80841	1447	203241	-0.26552512044595
1333	80841	1504	80376	0.079657536133786
1334	88009	1334	88009	5.1417238749047
1334	88009	1340	55242	0.20281571808158
1334	88009	1341	79818	0.051777188352695
1334	88009	1342	85962	-0.29354906564439
1334	88009	1352	217549	-0.18796784966946
1334	88009	1361	55249	-0.16104573197784
1334	88009	1362	79825	0.010806000508518
1334	88009	1363	85969	-0.031482624296421
1334	88009	1389	119257	0.14641268035202
1334	88009	1393	214489	0.066381280111489
1334	88009	1441	24552	-0.021349022955955
1334	88009	1449	213993	0.19147288733833
1334	88009	1505	87544	0.079657536133786
1335	102345	1335	102345	5.0486651411137
1335	102345	1342	85962	0.20675408622762
1335	102345	1348	53196	0.03375576918002
1335	102345	1349	77772	-0.21210975508957
1335	102345	1353	231885	-0.18796784966946
1335	102345	1363	85969	0.038291076729248
1335	102345	1388	40920	0.12170815662129
1335	102345	1394	230361	0.25189924697993
1335	102345	1414	53217	0.030560981281092
1335	102345	1415	77793	-0.033002757670151
1335	102345	1443	117225	-0.027784127704597
1335	102345	1507	101880	0.079657536133786
1336	145353	1336	145353	4.9521739130435
1336	145353	1337	151497	-0.35962843907834
1336	145353	1341	79818	0.095092804474956
1336	145353	1343	143306	-0.29354906564439
1336	145353	1347	47052	0.052733282481566
1336	145353	1350	139212	0.16734871535427
1336	145353	1362	79825	0.051777188352695
1336	145353	1364	143313	-0.031482624296421
1336	145353	1390	176601	0.14641268035202
1336	145353	1413	47073	-0.29517538870236
1336	145353	1416	139233	0.024217403304939
1336	145353	1444	160233	0.027784127704597
1336	145353	1448	206313	0.025960188193852
1336	145353	1509	144888	0.079657536133786
1337	151497	1337	151497	5.0680142384948
1337	151497	1342	85962	0.095092804474956
1337	151497	1343	143306	0.051777188352695
1337	151497	1348	53196	0.052733282481566
1337	151497	1350	139212	-0.29517538870236
1337	151497	1363	85969	0.051777188352695
1337	151497	1364	143313	0.010806000508518
1337	151497	1387	28632	-0.0043224002034071
1337	151497	1391	182745	0.14641268035202
1337	151497	1393	214489	0.027322309485765
1337	151497	1414	53217	-0.29517538870236
1337	151497	1416	139233	-0.16641240783117
1337	151497	1441	24552	0.066564963132469
1337	151497	1446	181737	-0.15576112916311
1337	151497	1449	213993	0.098511987815023
1337	151497	1510	151032	0.079657536133786
1338	32202	1338	32202	5.5068649885584
1338	32202	1339	48074	-0.29656750572082
1338	32202	1340	55242	0.17387811283556
1338	32202	1341	79818	-0.15334608166671
1338	32202	1342	85962	0.17387811283556
1338	32202	1346	31692	-0.26074921057529
1338	32202	1365	31698	-0.12444599937006
1338	32202	1387	28632	-0.069765909471058
1338	32202	1397	160218	0.25189924697993
1338	32202	1417	30690	0.11867743526518
1338	32202	1441	24552	-0.03291519831455
1338	32202	1450	94698	-0.098511987815023
1338	32202	1453	158186	-0.19147288733833
1339	48074	1339	48074	4.9411645054666
1339	48074	1340	55242	-0.1545583225205
1339	48074	1346	31692	-0.05499613322032
1339	48074	1347	47052	-0.056794845061743
1339	48074	1365	31698	0.038291076729248
1339	48074	1366	47058	0.037208485051231
1339	48074	1388	40920	-0.010319776979581
1339	48074	1395	111066	0.027322309485765
1339	48074	1398	174554	0.066381280111489
1339	48074	1418	45026	-0.024475500150336
1339	48074	1451	109034	-0.025960188193852
1339	48074	1454	170474	-0.26552512044595
1340	55242	1340	55242	5.1344774980931
1340	55242	1347	47052	-0.16104573197784
1340	55242	1348	53196	0.065446224256293
1340	55242	1355	184782	-0.18796784966946
1340	55242	1366	47058	0.010806000508518
1340	55242	1367	53202	-0.031482624296421
1340	55242	1388	40920	0.16171351258374
1340	55242	1399	181722	0.066381280111489
1340	55242	1417	30690	0.033002757670151
1340	55242	1441	24552	-0.034782608695652
1340	55242	1452	116202	-0.025960188193852
1340	55242	1456	181226	0.19147288733833
1341	79818	1341	79818	5.4461479786423
1341	79818	1342	85962	-0.35962843907834
1341	79818	1347	47052	0.17060767861683
1341	79818	1349	77772	0.065446224256293
1341	79818	1356	209358	-0.18796784966946
1341	79818	1366	47058	-0.16104573197784
1341	79818	1368	77778	-0.031482624296421
1341	79818	1395	111066	0.14641268035202
1341	79818	1401	206298	0.066381280111489
1341	79818	1417	30690	-0.030560981281092
1341	79818	1419	73698	0.024217403304939
1341	79818	1450	94698	0.027784127704597
1341	79818	1457	202218	-0.26552512044595
1341	79818	1458	205802	0.19147288733833
1342	85962	1342	85962	6.0696923468091
1342	85962	1348	53196	0.17060767861683
1342	85962	1349	77772	-0.16104573197784
1342	85962	1357	215502	-0.18796784966946
1342	85962	1367	53202	-0.16104573197784
1342	85962	1368	77778	0.010806000508518
1342	85962	1387	28632	-0.013984235952199
1342	85962	1396	117210	0.14641268035202
1342	85962	1402	213978	0.25189924697993
1342	85962	1419	73698	-0.16641240783117
1342	85962	1441	24552	0.21535723366387
1342	85962	1452	116202	-0.15576112916311
1343	143306	1343	143306	4.9789473684211
1343	143306	1349	77772	0.20281571808158
1343	143306	1350	139212	-0.038266757211565
1343	143306	1368	77778	0.051777188352695
1343	143306	1369	139218	-0.13806044054003
1343	143306	1387	28632	0.14121051368917
1343	143306	1398	174554	0.14641268035202
1343	143306	1401	206298	0.027322309485765
1343	143306	1418	45026	-0.29517538870236
1343	143306	1453	158186	0.027784127704597
1343	143306	1455	173546	-0.15576112916311
1343	143306	1458	205802	0.098511987815023
1344	221643	1344	221643	5.2871090770404
1344	221643	1351	188877	0.17060767861683
1344	221643	1352	217549	-0.038266757211565
1344	221643	1354	123342	0.052733282481566
1344	221643	1356	209358	-0.29517538870236
1344	221643	1357	215502	0.16734871535427
1344	221643	1370	188883	-0.16104573197784
1344	221643	1371	217555	-0.13806044054003
1344	221643	1392	207321	0.16171351258374
1344	221643	1393	214489	-0.010319776979581
1344	221643	1397	160218	0.12170815662129
1344	221643	1401	206298	-0.079602882586266
1344	221643	1402	213978	-0.17839432997361
1344	221643	1420	123363	0.29517538870236
1344	221643	1422	209379	0.16641240783117
1344	221643	1423	215523	-0.024217403304939
1344	221643	1444	160233	-0.21535723366387
1344	221643	1448	206313	-0.12572074882603
1344	221643	1449	213993	0.03291519831455
1344	221643	1450	94698	-0.066564963132469
1344	221643	1453	158186	0.021349022955955
1344	221643	1458	205802	0.2538954738965
1345	233931	1345	233931	4.8912026442919
1345	233931	1352	217549	-0.05499613322032
1345	233931	1353	231885	0.065446224256293
1345	233931	1355	184782	-0.03375576918002
1345	233931	1356	209358	0.21210975508957
1345	233931	1358	230862	-0.066233601886043
1345	233931	1371	217555	0.038291076729248
1345	233931	1372	231891	-0.031482624296421
1345	233931	1389	119257	0.14121051368917
1345	233931	1390	176601	-0.013984235952199
1345	233931	1394	230361	-0.069765909471058
1345	233931	1395	111066	-0.0043224002034071
1345	233931	1400	203226	-0.21298927408725
1345	233931	1421	184803	0.030560981281092
1345	233931	1422	209379	-0.033002757670151
1345	233931	1424	230883	0.024475500150336
1345	233931	1442	111081	-0.12170815662129
1345	233931	1447	203241	0.034782608695652
1345	233931	1454	170474	0.021349022955955
1345	233931	1457	202218	0.16558400471511
1346	31692	1346	31692	5.4279176201373
1346	31692	1347	47052	-0.24246144416449
1346	31692	1348	53196	0.27492543590606
1346	31692	1373	30676	0.037208485051231
1346	31692	1387	28632	-0.058831780523108
1346	31692	1403	94684	0.027322309485765
1346	31692	1406	158172	0.066381280111489
1346	31692	1425	28644	-0.024475500150336
1346	31692	1441	24552	-0.12897736499297
1346	31692	1459	61932	-0.15576112916311
1346	31692	1460	92652	-0.025960188193852
1346	31692	1464	154092	-0.26552512044595
1347	47052	1347	47052	5.3864225781846
1347	47052	1348	53196	-0.35962843907834
1347	47052	1373	30676	0.038291076729248
1347	47052	1374	45012	-0.031482624296421
1347	47052	1388	40920	-0.16590246981164
1347	47052	1408	173532	0.066381280111489
1347	47052	1426	40932	0.024217403304939
1347	47052	1459	61932	0.027784127704597
1347	47052	1462	108012	-0.025960188193852
1347	47052	1466	169452	-0.26552512044595
1347	47052	1467	173036	0.19147288733833
1348	53196	1348	53196	5.3646580218663
1348	53196	1374	45012	0.010806000508518
1348	53196	1387	28632	-0.0077548944825833
1348	53196	1388	40920	0.033002757670151
1348	53196	1405	116188	-0.027322309485765
1348	53196	1409	181212	0.25189924697993
1348	53196	1425	28644	0.033002757670151
1348	53196	1426	40932	-0.16641240783117
1348	53196	1441	24552	0.11942537503178
1348	53196	1463	115692	-0.098511987815023
1349	77772	1349	77772	5.606941266209
1349	77772	1374	45012	-0.16104573197784
1349	77772	1375	73684	-0.13806044054003
1349	77772	1387	28632	0.23006533139692
1349	77772	1404	109020	0.14641268035202
1349	77772	1411	205788	0.25189924697993
1349	77772	1425	28644	-0.030560981281092
1349	77772	1460	92652	0.027784127704597
1349	77772	1462	108012	-0.15576112916311
1349	77772	1468	200172	-0.26552512044595
1350	139212	1350	139212	5.0638443935927
1350	139212	1375	73684	0.051777188352695
1350	139212	1388	40920	0.21210975508957
1350	139212	1407	170460	0.14641268035202
1350	139212	1410	202204	0.027322309485765
1350	139212	1426	40932	-0.29517538870236
1350	139212	1441	24552	0.040251189368503
1350	139212	1464	154092	0.027784127704597
1350	139212	1466	169452	-0.15576112916311
1350	139212	1468	200172	-0.025960188193852
1350	139212	1469	201708	0.098511987815023
1351	188877	1351	188877	5.1344012204424
1351	188877	1354	123342	0.095092804474956
1351	188877	1355	184782	-0.16734871535427
1351	188877	1376	123349	0.051777188352695
1351	188877	1377	184789	-0.13806044054003
1351	188877	1390	176601	-0.033002757670151
1351	188877	1391	182745	0.16590246981164
1351	188877	1406	158172	0.21298927408725
1351	188877	1408	173532	-0.079602882586266
1351	188877	1409	181212	-0.17839432997361
1351	188877	1428	176613	0.16641240783117
1351	188877	1429	182757	-0.024217403304939
1351	188877	1444	160233	-0.11942537503178
1351	188877	1445	174569	-0.0057890666547705
1351	188877	1446	181737	-0.12897736499297
1351	188877	1459	61932	-0.066564963132469
1351	188877	1465	157164	-0.16558400471511
1351	188877	1467	173036	0.2538954738965
1352	217549	1352	217549	5.7352911263666
1352	217549	1355	184782	0.20281571808158
1352	217549	1356	209358	0.051777188352695
1352	217549	1357	215502	-0.29354906564439
1352	217549	1377	184789	-0.16104573197784
1352	217549	1378	209365	0.010806000508518
1352	217549	1379	215509	-0.031482624296421
1352	217549	1389	119257	-0.21210975508957
1352	217549	1393	214489	0.058831780523108
1352	217549	1403	94684	-0.0043224002034071
1352	217549	1410	202204	-0.079602882586266
1352	217549	1427	119269	0.29517538870236
1352	217549	1431	214501	0.024475500150336
1352	217549	1444	160233	0.19829137827811
1352	217549	1447	203241	-0.0057890666547705
1352	217549	1449	213993	-0.18764550115257
1352	217549	1464	154092	0.021349022955955
1352	217549	1469	201708	0.2538954738965
1353	231885	1353	231885	5.1946605644546
1353	231885	1357	215502	0.20675408622762
1353	231885	1358	230862	-0.25941494072034
1353	231885	1379	215509	0.038291076729248
1353	231885	1380	230869	0.037208485051231
1353	231885	1391	182745	-0.23006533139692
1353	231885	1392	207321	0.0077548944825833
1353	231885	1394	230361	-0.069765909471058
1353	231885	1404	109020	-0.0043224002034071
1353	231885	1407	170460	-0.12170815662129
1353	231885	1429	182757	0.030560981281092
1353	231885	1430	207333	-0.033002757670151
1353	231885	1432	230373	-0.11867743526518
1353	231885	1443	117225	0.040251189368503
1353	231885	1445	174569	0.19829137827811
1353	231885	1447	203241	-0.11942537503178
1353	231885	1461	104940	0.066564963132469
1353	231885	1468	200172	0.16558400471511
1354	123342	1354	123342	5.2270022883295
1354	123342	1381	119254	-0.13806044054003
1354	123342	1395	111066	-0.033002757670151
1354	123342	1396	117210	0.16590246981164
1354	123342	1403	94684	0.19829137827811
1354	123342	1404	109020	-0.16171351258374
1354	123342	1405	116188	0.010319776979581
1354	123342	1433	111078	0.16641240783117
1354	123342	1434	117222	-0.024217403304939
1354	123342	1450	94698	-0.11942537503178
1354	123342	1451	109034	-0.0057890666547705
1354	123342	1452	116202	-0.12897736499297
1354	123342	1459	61932	-0.21535723366387
1354	123342	1460	92652	0.034782608695652
1354	123342	1462	108012	0.12572074882603
1354	123342	1463	115692	-0.03291519831455
1355	184782	1355	184782	4.664505466565
1355	184782	1381	119254	0.051777188352695
1355	184782	1382	176598	0.010806000508518
1355	184782	1383	182742	-0.031482624296421
1355	184782	1397	160218	-0.0077548944825833
1355	184782	1399	181722	0.058831780523108
1355	184782	1407	170460	-0.16171351258374
1355	184782	1409	181212	0.069765909471058
1355	184782	1435	160230	0.033002757670151
1355	184782	1437	181734	0.024475500150336
1355	184782	1454	170474	-0.0057890666547705
1355	184782	1456	181226	-0.18764550115257
1355	184782	1459	61932	0.12170815662129
1355	184782	1464	154092	0.034782608695652
1355	184782	1466	169452	0.12572074882603
1356	209358	1356	209358	5.8396898042207
1356	209358	1357	215502	-0.35962843907834
1356	209358	1358	230862	0.27492543590606
1356	209358	1382	176598	-0.16104573197784
1356	209358	1384	207318	-0.031482624296421
1356	209358	1395	111066	-0.21210975508957
1356	209358	1397	160218	0.23006533139692
1356	209358	1400	203226	-0.16590246981164
1356	209358	1401	206298	0.058831780523108
1356	209358	1403	94684	0.14121051368917
1356	209358	1410	202204	-0.010319776979581
1356	209358	1411	205788	0.069765909471058
1356	209358	1433	111078	0.29517538870236
1356	209358	1435	160230	-0.030560981281092
1356	209358	1438	203238	0.024217403304939
1356	209358	1439	206310	0.024475500150336
1356	209358	1450	94698	-0.040251189368503
1356	209358	1457	202218	0.12897736499297
1356	209358	1458	205802	-0.18764550115257
1356	209358	1469	201708	0.03291519831455
1357	215502	1357	215502	5.9855835240275
1357	215502	1358	230862	-0.24246144416449
1357	215502	1383	182742	-0.16104573197784
1357	215502	1384	207318	0.010806000508518
1357	215502	1385	214486	0.037208485051231
1357	215502	1396	117210	-0.21210975508957
1357	215502	1400	203226	0.033002757670151
1357	215502	1402	213978	-0.069765909471058
1357	215502	1406	158172	0.013984235952199
1357	215502	1434	117222	0.29517538870236
1357	215502	1438	203238	-0.16641240783117
1357	215502	1440	213990	-0.11867743526518
1357	215502	1453	158186	0.19829137827811
1357	215502	1460	92652	0.12170815662129
1357	215502	1464	154092	-0.21535723366387
1357	215502	1468	200172	0.12572074882603
1358	230862	1358	230862	5.9996186117468
1358	230862	1385	214486	0.038291076729248
1358	230862	1386	230358	-0.12444599937006
1358	230862	1399	181722	-0.23006533139692
1358	230862	1401	206298	0.0077548944825833
1358	230862	1405	116188	-0.14121051368917
1358	230862	1408	173532	0.013984235952199
1358	230862	1410	202204	0.19829137827811
1358	230862	1437	181734	0.030560981281092
1358	230862	1439	206310	-0.033002757670151
1358	230862	1452	116202	0.040251189368503
1358	230862	1455	173546	0.19829137827811
1358	230862	1457	202218	-0.11942537503178
1358	230862	1462	108012	0.12170815662129
1358	230862	1466	169452	-0.21535723366387
1358	230862	1468	200172	0.034782608695652
1359	32209	1359	32209	5.6256292906179
1359	32209	1360	48081	-0.29656750572082
1359	32209	1361	55249	0.17387811283556
1359	32209	1362	79825	-0.15334608166671
1359	32209	1363	85969	0.17387811283556
1359	32209	1365	31698	-0.13502307672008
1359	32209	1373	30676	-0.20072199628019
1359	32209	1387	28632	0.16558400471511
1359	32209	1412	31713	-0.050604228427565
1359	32209	1470	16368	0.2538954738965
1359	32209	1471	94705	-0.098511987815023
1359	32209	1474	158193	-0.19147288733833
1360	48081	1360	48081	5.1660564454615
1360	48081	1361	55249	-0.1545583225205
1360	48081	1365	31698	0.20675408622762
1360	48081	1366	47058	-0.25941494072034
1360	48081	1374	45012	-0.066233601886043
1360	48081	1388	40920	0.2985108096985
1360	48081	1390	176601	-0.21075403066214
1360	48081	1412	31713	0.031352619786643
1360	48081	1413	47073	-0.12951217322343
1360	48081	1470	16368	-0.16558400471511
1360	48081	1472	109041	-0.025960188193852
1360	48081	1475	170481	-0.26552512044595
1361	55249	1361	55249	4.8377320111874
1361	55249	1366	47058	0.051777188352695
1361	55249	1367	53202	-0.29354906564439
1361	55249	1373	30676	0.21210975508957
1361	55249	1377	184789	-0.18796784966946
1361	55249	1388	40920	-0.186685307505
1361	55249	1389	119257	-0.14271583089394
1361	55249	1413	47073	-0.13806044054003
1361	55249	1414	53217	0.020872776660854
1361	55249	1473	116209	-0.025960188193852
1361	55249	1477	181233	0.19147288733833
1362	79825	1362	79825	4.7607932875667
1362	79825	1363	85969	-0.35962843907834
1362	79825	1366	47058	0.20281571808158
1362	79825	1368	77778	-0.29354906564439
1362	79825	1373	30676	-0.03375576918002
1362	79825	1375	73684	0.16734871535427
1362	79825	1378	209365	-0.18796784966946
1362	79825	1413	47073	-0.038266757211565
1362	79825	1415	77793	0.020872776660854
1362	79825	1470	16368	-0.021349022955955
1362	79825	1471	94705	0.027784127704597
1362	79825	1478	202225	-0.26552512044595
1362	79825	1479	205809	0.19147288733833
1363	85969	1363	85969	4.9789473684211
1363	85969	1367	53202	0.20281571808158
1363	85969	1368	77778	0.051777188352695
1363	85969	1375	73684	-0.29517538870236
1363	85969	1379	215509	-0.18796784966946
1363	85969	1387	28632	0.14121051368917
1363	85969	1393	214489	0.21075403066214
1363	85969	1414	53217	-0.038266757211565
1363	85969	1415	77793	-0.13806044054003
1363	85969	1473	116209	-0.15576112916311
1364	143313	1364	143313	4.1978387998983
1364	143313	1368	77778	0.095092804474956
1364	143313	1369	139218	-0.16734871535427
1364	143313	1374	45012	0.052733282481566
1364	143313	1387	28632	-0.07348080345792
1364	143313	1392	207321	0.14271583089394
1364	143313	1415	77793	-0.16734871535427
1364	143313	1416	139233	-0.0097889651665395
1364	143313	1470	16368	0.066564963132469
1364	143313	1474	158193	0.027784127704597
1364	143313	1476	173553	-0.15576112916311
1364	143313	1479	205809	0.098511987815023
1365	31698	1365	31698	4.7887871853547
1365	31698	1366	47058	-0.24246144416449
1365	31698	1367	53202	0.27492543590606
1365	31698	1373	30676	-0.056794845061743
1365	31698	1387	28632	0.11674069533846
1365	31698	1397	160218	-0.21075403066214
1365	31698	1417	30690	-0.12951217322343
1365	31698	1470	16368	-0.12572074882603
1365	31698	1480	61938	-0.15576112916311
1365	31698	1481	92658	-0.025960188193852
1365	31698	1485	154098	-0.26552512044595
1366	47058	1366	47058	4.8810831426392
1366	47058	1367	53202	-0.35962843907834
1366	47058	1373	30676	-0.05499613322032
1366	47058	1374	45012	0.065446224256293
1366	47058	1382	176598	-0.18796784966946
1366	47058	1388	40920	-0.024202022291444
1366	47058	1395	111066	-0.14271583089394
1366	47058	1417	30690	0.031352619786643
1366	47058	1418	45026	0.020872776660854
1366	47058	1470	16368	-0.034782608695652
1366	47058	1480	61938	0.027784127704597
1366	47058	1483	108018	-0.025960188193852
1366	47058	1487	169458	-0.26552512044595
1366	47058	1488	173042	0.19147288733833
1367	53202	1367	53202	5.606941266209
1367	53202	1374	45012	-0.16104573197784
1367	53202	1383	182742	-0.18796784966946
1367	53202	1387	28632	0.23006533139692
1367	53202	1388	40920	-0.030560981281092
1367	53202	1396	117210	-0.14271583089394
1367	53202	1399	181722	0.21075403066214
1367	53202	1418	45026	-0.13806044054003
1367	53202	1484	115698	-0.098511987815023
1368	77778	1368	77778	4.841927281973
1368	77778	1374	45012	0.17060767861683
1368	77778	1375	73684	-0.038266757211565
1368	77778	1384	207318	-0.18796784966946
1368	77778	1387	28632	-0.23773201118739
1368	77778	1401	206298	0.21075403066214
1368	77778	1418	45026	-0.038266757211565
1368	77778	1419	73698	-0.0097889651665395
1368	77778	1470	16368	0.21535723366387
1368	77778	1481	92658	0.027784127704597
1368	77778	1483	108018	-0.15576112916311
1368	77778	1489	200178	-0.26552512044595
1369	139218	1369	139218	4.6309687261632
1369	139218	1375	73684	0.20281571808158
1369	139218	1388	40920	-0.03375576918002
1369	139218	1400	203226	0.14271583089394
1369	139218	1419	73698	-0.16734871535427
1369	139218	1470	16368	-0.12170815662129
1369	139218	1485	154098	0.027784127704597
1369	139218	1487	169458	-0.15576112916311
1369	139218	1489	200178	-0.025960188193852
1369	139218	1490	201714	0.098511987815023
1370	188883	1370	188883	4.5150775489448
1370	188883	1376	123349	0.20281571808158
1370	188883	1377	184789	-0.038266757211565
1370	188883	1382	176598	-0.29517538870236
1370	188883	1383	182742	0.16734871535427
1370	188883	1390	176601	0.030560981281092
1370	188883	1391	182745	0.024202022291444
1370	188883	1397	160218	0.040251189368503
1370	188883	1398	174554	0.186685307505
1370	188883	1399	181722	-0.2985108096985
1370	188883	1420	123363	-0.16734871535427
1370	188883	1421	184803	-0.0097889651665395
1370	188883	1474	158193	-0.034782608695652
1370	188883	1476	173553	-0.12572074882603
1370	188883	1477	181233	0.03291519831455
1370	188883	1480	61938	-0.066564963132469
1370	188883	1486	157170	-0.16558400471511
1370	188883	1488	173042	0.2538954738965
1371	217555	1371	217555	4.8294177472667
1371	217555	1377	184789	0.17060767861683
1371	217555	1378	209365	-0.16104573197784
1371	217555	1379	215509	0.065446224256293
1371	217555	1381	119254	0.052733282481566
1371	217555	1385	214486	-0.066233601886043
1371	217555	1389	119257	0.03375576918002
1371	217555	1393	214489	-0.11674069533846
1371	217555	1397	160218	-0.14121051368917
1371	217555	1400	203226	0.186685307505
1371	217555	1402	213978	-0.16558400471511
1371	217555	1421	184803	-0.038266757211565
1371	217555	1422	209379	-0.13806044054003
1371	217555	1423	215523	0.020872776660854
1371	217555	1471	94705	-0.12170815662129
1371	217555	1478	202225	-0.12572074882603
1371	217555	1485	154098	0.021349022955955
1371	217555	1490	201714	0.2538954738965
1372	231891	1372	231891	4.8616323417239
1372	231891	1379	215509	-0.05499613322032
1372	231891	1380	230869	-0.056794845061743
1372	231891	1383	182742	-0.03375576918002
1372	231891	1384	207318	0.21210975508957
1372	231891	1386	230358	-0.20072199628019
1372	231891	1391	182745	0.23773201118739
1372	231891	1392	207321	-0.23006533139692
1372	231891	1394	230361	-0.14198711265436
1372	231891	1396	117210	0.07348080345792
1372	231891	1398	174554	-0.14121051368917
1372	231891	1400	203226	0.040251189368503
1372	231891	1423	215523	0.031352619786643
1372	231891	1424	230883	-0.12951217322343
1372	231891	1472	109041	-0.12170815662129
1372	231891	1475	170481	0.21535723366387
1372	231891	1482	104946	0.066564963132469
1372	231891	1489	200178	0.16558400471511
1373	30676	1373	30676	4.8114416475973
1373	30676	1387	28632	-0.13797275527203
1373	30676	1403	94684	-0.14271583089394
1373	30676	1425	28644	0.020872776660854
1373	30676	1470	16368	0.0057890666547705
1373	30676	1493	91636	-0.025960188193852
1373	30676	1497	153076	-0.26552512044595
1373	30676	1498	156660	0.19147288733833
1374	45012	1374	45012	4.7495550470379
1374	45012	1387	28632	-0.13183320620392
1374	45012	1388	40920	0.031352619786643
1374	45012	1404	109020	-0.14271583089394
1374	45012	1408	173532	0.21075403066214
1374	45012	1425	28644	0.031352619786643
1374	45012	1426	40932	-0.0097889651665395
1374	45012	1470	16368	0.11942537503178
1374	45012	1491	59892	0.027784127704597
1374	45012	1495	107508	-0.098511987815023
1374	45012	1499	167412	-0.26552512044595
1375	73684	1375	73684	5.0743707093822
1375	73684	1388	40920	-0.05499613322032
1375	73684	1410	202204	0.21075403066214
1375	73684	1426	40932	-0.038266757211565
1375	73684	1470	16368	-0.19829137827811
1375	73684	1492	88564	0.027784127704597
1375	73684	1494	103924	-0.15576112916311
1375	73684	1501	199668	-0.19147288733833
1376	123349	1376	123349	5.1445969997457
1376	123349	1381	119254	-0.16734871535427
1376	123349	1389	119257	0.031352619786643
1376	123349	1403	94684	0.040251189368503
1376	123349	1404	109020	0.186685307505
1376	123349	1405	116188	-0.2985108096985
1376	123349	1427	119269	-0.0097889651665395
1376	123349	1471	94705	-0.11942537503178
1376	123349	1472	109041	-0.0057890666547705
1376	123349	1473	116209	-0.12897736499297
1376	123349	1491	59892	-0.021349022955955
1376	123349	1493	91636	-0.16558400471511
1376	123349	1495	107508	0.2538954738965
1377	184789	1377	184789	4.9772438342232
1377	184789	1381	119254	0.095092804474956
1377	184789	1382	176598	0.051777188352695
1377	184789	1383	182742	-0.29354906564439
1377	184789	1389	119257	0.20675408622762
1377	184789	1390	176601	0.038291076729248
1377	184789	1391	182745	-0.13797275527203
1377	184789	1407	170460	0.186685307505
1377	184789	1409	181212	-0.16558400471511
1377	184789	1427	119269	-0.16734871535427
1377	184789	1428	176613	-0.13806044054003
1377	184789	1429	182757	0.020872776660854
1377	184789	1475	170481	-0.0057890666547705
1377	184789	1477	181233	-0.18764550115257
1377	184789	1497	153076	-0.16558400471511
1377	184789	1500	168948	0.2538954738965
1378	209365	1378	209365	5.7638189677091
1378	209365	1379	215509	-0.35962843907834
1378	209365	1380	230869	0.27492543590606
1378	209365	1382	176598	0.20281571808158
1378	209365	1384	207318	-0.29354906564439
1378	209365	1390	176601	-0.05499613322032
1378	209365	1392	207321	-0.13797275527203
1378	209365	1403	94684	-0.07348080345792
1378	209365	1410	202204	0.2985108096985
1378	209365	1411	205788	-0.16558400471511
1378	209365	1428	176613	-0.038266757211565
1378	209365	1430	207333	0.020872776660854
1378	209365	1471	94705	-0.040251189368503
1378	209365	1478	202225	0.12897736499297
1378	209365	1479	205809	-0.18764550115257
1378	209365	1496	145908	0.021349022955955
1379	215509	1379	215509	5.5043224002034
1379	215509	1380	230869	-0.24246144416449
1379	215509	1383	182742	0.20281571808158
1379	215509	1384	207318	0.051777188352695
1379	215509	1385	214486	-0.25941494072034
1379	215509	1391	182745	-0.05499613322032
1379	215509	1392	207321	0.038291076729248
1379	215509	1393	214489	-0.11674069533846
1379	215509	1406	158172	-0.14121051368917
1379	215509	1429	182757	-0.038266757211565
1379	215509	1430	207333	-0.13806044054003
1379	215509	1431	214501	-0.12951217322343
1379	215509	1474	158193	0.19829137827811
1379	215509	1492	88564	0.066564963132469
1379	215509	1501	199668	0.2538954738965
1380	230869	1380	230869	4.9185354691076
1380	230869	1385	214486	0.20675408622762
1380	230869	1386	230358	-0.13502307672008
1380	230869	1393	214489	-0.13183320620392
1380	230869	1394	230361	0.032036613272311
1380	230869	1405	116188	0.07348080345792
1380	230869	1408	173532	-0.14121051368917
1380	230869	1410	202204	0.040251189368503
1380	230869	1431	214501	0.031352619786643
1380	230869	1432	230373	-0.050604228427565
1380	230869	1473	116209	0.040251189368503
1380	230869	1476	173553	0.19829137827811
1380	230869	1478	202225	-0.11942537503178
1380	230869	1494	103924	0.066564963132469
1380	230869	1499	167412	-0.021349022955955
1381	119254	1381	119254	5.0353674040173
1381	119254	1395	111066	0.038291076729248
1381	119254	1396	117210	-0.13797275527203
1381	119254	1403	94684	-0.23006533139692
1381	119254	1405	116188	0.11674069533846
1381	119254	1433	111078	-0.13806044054003
1381	119254	1434	117222	0.020872776660854
1381	119254	1480	61938	-0.19829137827811
1381	119254	1482	104946	-0.0057890666547705
1381	119254	1484	115698	-0.18764550115257
1381	119254	1492	88564	0.034782608695652
1381	119254	1494	103924	0.12572074882603
1382	176598	1382	176598	4.8205695397915
1382	176598	1383	182742	-0.35962843907834
1382	176598	1386	230358	0.17387811283556
1382	176598	1395	111066	0.20675408622762
1382	176598	1397	160218	-0.13183320620392
1382	176598	1398	174554	-0.13797275527203
1382	176598	1407	170460	0.024202022291444
1382	176598	1408	173532	0.11674069533846
1382	176598	1433	111078	-0.16734871535427
1382	176598	1435	160230	0.031352619786643
1382	176598	1436	174566	0.020872776660854
1382	176598	1480	61938	-0.040251189368503
1382	176598	1487	169458	0.12897736499297
1382	176598	1488	173042	-0.18764550115257
1382	176598	1496	145908	0.034782608695652
1382	176598	1500	168948	0.03291519831455
1383	182742	1383	182742	5.0687770150013
1383	182742	1386	230358	-0.15334608166671
1383	182742	1396	117210	0.20675408622762
1383	182742	1398	174554	0.038291076729248
1383	182742	1399	181722	-0.11674069533846
1383	182742	1406	158172	-0.23006533139692
1383	182742	1407	170460	0.030560981281092
1383	182742	1409	181212	0.14198711265436
1383	182742	1434	117222	-0.16734871535427
1383	182742	1436	174566	-0.13806044054003
1383	182742	1437	181734	-0.12951217322343
1383	182742	1485	154098	0.11942537503178
1383	182742	1491	59892	0.12170815662129
1383	182742	1499	167412	0.12572074882603
1384	207318	1384	207318	5.1672768878719
1384	207318	1385	214486	-0.1545583225205
1384	207318	1386	230358	0.17387811283556
1384	207318	1398	174554	-0.05499613322032
1384	207318	1400	203226	0.031352619786643
1384	207318	1401	206298	-0.11674069533846
1384	207318	1404	109020	-0.03375576918002
1384	207318	1406	158172	0.23773201118739
1384	207318	1411	205788	0.14198711265436
1384	207318	1436	174566	-0.038266757211565
1384	207318	1438	203238	-0.0097889651665395
1384	207318	1439	206310	-0.12951217322343
1384	207318	1481	92658	-0.040251189368503
1384	207318	1489	200178	0.12897736499297
1384	207318	1496	145908	-0.21535723366387
1384	207318	1501	199668	0.03291519831455
1385	214486	1385	214486	5.4981439105009
1385	214486	1386	230358	-0.29656750572082
1385	214486	1399	181722	-0.05499613322032
1385	214486	1401	206298	0.038291076729248
1385	214486	1402	213978	0.032036613272311
1385	214486	1405	116188	-0.03375576918002
1385	214486	1410	202204	0.030560981281092
1385	214486	1437	181734	-0.038266757211565
1385	214486	1439	206310	-0.13806044054003
1385	214486	1440	213990	-0.050604228427565
1385	214486	1486	157170	0.19829137827811
1385	214486	1489	200178	0.0057890666547705
1385	214486	1493	91636	0.12170815662129
1385	214486	1497	153076	-0.21535723366387
1386	230358	1386	230358	5.940350877193
1386	230358	1402	213978	-0.13183320620392
1386	230358	1409	181212	-0.23773201118739
1386	230358	1411	205788	0.23006533139692
1386	230358	1440	213990	0.031352619786643
1386	230358	1484	115698	0.040251189368503
1386	230358	1488	173042	0.19829137827811
1386	230358	1490	201714	-0.11942537503178
1386	230358	1495	107508	0.12170815662129
1386	230358	1500	168948	-0.21535723366387
1386	230358	1501	199668	0.034782608695652
1387	28632	1387	28632	5.1776252224765
1387	28632	1406	158172	0.18796784966946
1387	28632	1441	24552	-0.0097889651665395
1387	28632	1470	16368	-0.16641240783117
1387	28632	1503	58872	0.15576112916311
1387	28632	1506	91128	-0.098511987815023
1387	28632	1510	151032	-0.26552512044595
1388	40920	1388	40920	4.7757437070938
1388	40920	1407	170460	0.18796784966946
1388	40920	1441	24552	0.031352619786643
1388	40920	1470	16368	0.033002757670151
1388	40920	1502	55800	0.027784127704597
1388	40920	1507	101880	0.025960188193852
1388	40920	1508	103416	-0.098511987815023
1388	40920	1512	166904	-0.19147288733833
1389	119257	1389	119257	5.021612001017
1389	119257	1395	111066	0.051777188352695
1389	119257	1396	117210	-0.29354906564439
1389	119257	1403	94684	0.21210975508957
1389	119257	1405	116188	0.066233601886043
1389	119257	1442	111081	-0.13806044054003
1389	119257	1443	117225	0.020872776660854
1389	119257	1471	94705	-0.033002757670151
1389	119257	1473	116209	-0.024475500150336
1389	119257	1502	55800	-0.021349022955955
1389	119257	1505	87544	-0.16558400471511
1389	119257	1508	103416	0.2538954738965
1390	176601	1390	176601	5.1946351385711
1390	176601	1391	182745	-0.35962843907834
1390	176601	1394	230361	0.17387811283556
1390	176601	1395	111066	0.095092804474956
1390	176601	1397	160218	0.20675408622762
1390	176601	1398	174554	-0.29354906564439
1390	176601	1407	170460	0.16734871535427
1390	176601	1408	173532	0.066233601886043
1390	176601	1442	111081	-0.16734871535427
1390	176601	1444	160233	0.031352619786643
1390	176601	1445	174569	0.020872776660854
1390	176601	1475	170481	-0.024217403304939
1390	176601	1476	173553	-0.024475500150336
1390	176601	1509	144888	-0.16558400471511
1391	182745	1391	182745	5.3487414187643
1391	182745	1394	230361	-0.15334608166671
1391	182745	1396	117210	0.095092804474956
1391	182745	1398	174554	0.051777188352695
1391	182745	1399	181722	-0.25941494072034
1391	182745	1406	158172	0.21210975508957
1391	182745	1407	170460	-0.29517538870236
1391	182745	1409	181212	0.20072199628019
1391	182745	1443	117225	-0.16734871535427
1391	182745	1445	174569	-0.13806044054003
1391	182745	1446	181737	-0.12951217322343
1391	182745	1474	158193	-0.033002757670151
1391	182745	1475	170481	0.16641240783117
1391	182745	1477	181233	0.11867743526518
1391	182745	1502	55800	0.066564963132469
1391	182745	1510	151032	-0.16558400471511
1391	182745	1512	166904	0.2538954738965
1392	207321	1392	207321	5.233409610984
1392	207321	1393	214489	-0.1545583225205
1392	207321	1394	230361	0.17387811283556
1392	207321	1398	174554	0.20281571808158
1392	207321	1400	203226	-0.16734871535427
1392	207321	1401	206298	-0.25941494072034
1392	207321	1404	109020	-0.052733282481566
1392	207321	1406	158172	-0.03375576918002
1392	207321	1411	205788	0.20072199628019
1392	207321	1445	174569	-0.038266757211565
1392	207321	1447	203241	-0.0097889651665395
1392	207321	1448	206313	-0.12951217322343
1392	207321	1472	109041	-0.29517538870236
1392	207321	1474	158193	0.030560981281092
1392	207321	1479	205809	0.11867743526518
1392	207321	1504	80376	0.066564963132469
1393	214489	1393	214489	5.5315026697178
1393	214489	1394	230361	-0.29656750572082
1393	214489	1399	181722	0.20281571808158
1393	214489	1401	206298	0.051777188352695
1393	214489	1402	213978	-0.13502307672008
1393	214489	1405	116188	-0.052733282481566
1393	214489	1410	202204	-0.29517538870236
1393	214489	1446	181737	-0.038266757211565
1393	214489	1448	206313	-0.13806044054003
1393	214489	1449	213993	-0.050604228427565
1393	214489	1473	116209	-0.29517538870236
1393	214489	1478	202225	0.16641240783117
1393	214489	1505	87544	0.066564963132469
1393	214489	1510	151032	-0.021349022955955
1393	214489	1513	198648	0.2538954738965
1394	230361	1394	230361	5.136511568777
1394	230361	1402	213978	0.20675408622762
1394	230361	1409	181212	0.03375576918002
1394	230361	1411	205788	-0.21210975508957
1394	230361	1449	213993	0.031352619786643
1394	230361	1477	181233	-0.030560981281092
1394	230361	1479	205809	0.033002757670151
1394	230361	1508	103416	0.066564963132469
1394	230361	1512	166904	-0.021349022955955
1394	230361	1513	198648	-0.16558400471511
1395	111066	1395	111066	4.7734299516908
1395	111066	1396	117210	-0.35962843907834
1395	111066	1403	94684	-0.05499613322032
1395	111066	1404	109020	0.065446224256293
1395	111066	1450	94698	0.031352619786643
1395	111066	1451	109034	0.020872776660854
1395	111066	1480	61938	-0.030560981281092
1395	111066	1482	104946	-0.024217403304939
1395	111066	1483	108018	-0.024475500150336
1395	111066	1504	80376	0.034782608695652
1395	111066	1508	103416	0.03291519831455
1396	117210	1396	117210	5.4352402745995
1396	117210	1404	109020	-0.16104573197784
1396	117210	1405	116188	-0.056794845061743
1396	117210	1451	109034	-0.13806044054003
1396	117210	1452	116202	-0.12951217322343
1396	117210	1481	92658	-0.033002757670151
1396	117210	1482	104946	0.16641240783117
1396	117210	1484	115698	0.11867743526518
1396	117210	1502	55800	0.21535723366387
1396	117210	1507	101880	0.12572074882603
1397	160218	1397	160218	4.8155352148487
1397	160218	1399	181722	-0.27492543590606
1397	160218	1402	213978	0.17387811283556
1397	160218	1403	94684	0.20281571808158
1397	160218	1406	158172	0.065446224256293
1397	160218	1450	94698	-0.16734871535427
1397	160218	1453	158186	0.020872776660854
1397	160218	1480	61938	0.29517538870236
1397	160218	1485	154098	-0.024217403304939
1397	160218	1486	157170	-0.024475500150336
1397	160218	1509	144888	-0.12572074882603
1397	160218	1511	152568	0.03291519831455
1398	174554	1398	174554	4.7070683956267
1398	174554	1399	181722	-0.1545583225205
1398	174554	1404	109020	0.20281571808158
1398	174554	1406	158172	-0.05499613322032
1398	174554	1407	170460	-0.038266757211565
1398	174554	1408	173532	-0.056794845061743
1398	174554	1451	109034	-0.16734871535427
1398	174554	1453	158186	0.031352619786643
1398	174554	1454	170474	-0.0097889651665395
1398	174554	1455	173546	-0.12951217322343
1398	174554	1488	173042	0.11867743526518
1398	174554	1512	166904	0.03291519831455
1399	181722	1399	181722	5.5764810577168
1399	181722	1402	213978	-0.1172285997591
1399	181722	1405	116188	0.20281571808158
1399	181722	1408	173532	-0.16104573197784
1399	181722	1409	181212	-0.26074921057529
1399	181722	1452	116202	-0.16734871535427
1399	181722	1455	173546	-0.13806044054003
1399	181722	1456	181226	-0.050604228427565
1399	181722	1486	157170	-0.033002757670151
1399	181722	1487	169458	0.16641240783117
1399	181722	1503	58872	0.12170815662129
1399	181722	1510	151032	-0.034782608695652
1400	203226	1400	203226	5.3541317060768
1400	203226	1401	206298	-0.097134129917569
1400	203226	1402	213978	-0.058048745510141
1400	203226	1407	170460	0.17060767861683
1400	203226	1410	202204	-0.056794845061743
1400	203226	1454	170474	-0.038266757211565
1400	203226	1457	202218	-0.12951217322343
1400	203226	1482	104946	-0.29517538870236
1400	203226	1485	154098	0.030560981281092
1400	203226	1489	200178	0.024475500150336
1400	203226	1490	201714	0.11867743526518
1400	203226	1504	80376	-0.12170815662129
1401	206298	1401	206298	5.2330282227307
1401	206298	1402	213978	0.028718307546936
1401	206298	1408	173532	0.17060767861683
1401	206298	1410	202204	-0.038266757211565
1401	206298	1411	205788	-0.26074921057529
1401	206298	1455	173546	-0.038266757211565
1401	206298	1457	202218	-0.0097889651665395
1401	206298	1458	205802	-0.050604228427565
1401	206298	1483	108018	-0.29517538870236
1401	206298	1486	157170	0.030560981281092
1401	206298	1489	200178	0.024217403304939
1401	206298	1509	144888	-0.21535723366387
1401	206298	1513	198648	0.03291519831455
1402	213978	1402	213978	5.5409610983982
1402	213978	1409	181212	0.17060767861683
1402	213978	1411	205788	-0.16104573197784
1402	213978	1456	181226	-0.038266757211565
1402	213978	1458	205802	-0.13806044054003
1402	213978	1484	115698	-0.29517538870236
1402	213978	1490	201714	0.16641240783117
1402	213978	1506	91128	0.12170815662129
1402	213978	1511	152568	-0.21535723366387
1402	213978	1513	198648	-0.12572074882603
1403	94684	1403	94684	5.4960844139334
1403	94684	1405	116188	-0.27492543590606
1403	94684	1459	61932	-0.038266757211565
1403	94684	1460	92652	0.020872776660854
1403	94684	1492	88564	-0.024217403304939
1403	94684	1493	91636	-0.024475500150336
1403	94684	1504	80376	-0.0057890666547705
1403	94684	1505	87544	-0.12897736499297
1403	94684	1506	91128	0.18764550115257
1404	109020	1404	109020	4.9606407322654
1404	109020	1405	116188	-0.1545583225205
1404	109020	1460	92652	0.031352619786643
1404	109020	1461	104940	-0.0097889651665395
1404	109020	1462	108012	-0.12951217322343
1404	109020	1491	59892	-0.030560981281092
1404	109020	1495	107508	0.11867743526518
1404	109020	1504	80376	-0.11942537503178
1404	109020	1507	101880	-0.12897736499297
1405	116188	1405	116188	5.3858123569794
1405	116188	1462	108012	-0.13806044054003
1405	116188	1463	115692	-0.050604228427565
1405	116188	1493	91636	-0.033002757670151
1405	116188	1494	103924	0.16641240783117
1405	116188	1503	58872	0.19829137827811
1405	116188	1505	87544	-0.11942537503178
1405	116188	1507	101880	-0.0057890666547705
1406	158172	1406	158172	5.5329519450801
1406	158172	1408	173532	-0.24246144416449
1406	158172	1409	181212	-0.17387811283556
1406	158172	1411	205788	0.15334608166671
1406	158172	1460	92652	-0.16734871535427
1406	158172	1464	154092	-0.0097889651665395
1406	158172	1465	157164	-0.12951217322343
1406	158172	1491	59892	0.29517538870236
1406	158172	1496	145908	-0.16641240783117
1406	158172	1498	156660	0.11867743526518
1406	158172	1510	151032	-0.12897736499297
1407	170460	1407	170460	5.1678616831935
1407	170460	1408	173532	-0.097134129917569
1407	170460	1409	181212	-0.058048745510141
1407	170460	1461	104940	-0.16734871535427
1407	170460	1464	154092	0.031352619786643
1407	170460	1466	169452	-0.12951217322343
1407	170460	1496	145908	0.033002757670151
1407	170460	1499	167412	0.024475500150336
1407	170460	1500	168948	0.11867743526518
1407	170460	1502	55800	0.040251189368503
1407	170460	1512	166904	-0.18764550115257
1408	173532	1408	173532	5.1
1408	173532	1409	181212	0.028718307546936
1408	173532	1411	205788	-0.1172285997591
1408	173532	1462	108012	-0.16734871535427
1408	173532	1465	157164	0.031352619786643
1408	173532	1466	169452	-0.0097889651665395
1408	173532	1467	173036	-0.050604228427565
1408	173532	1499	167412	0.024217403304939
1408	173532	1503	58872	0.040251189368503
1408	173532	1509	144888	-0.11942537503178
1409	181212	1409	181212	5.4673531655225
1409	181212	1463	115692	-0.16734871535427
1409	181212	1467	173036	-0.13806044054003
1409	181212	1498	156660	-0.033002757670151
1409	181212	1500	168948	0.16641240783117
1409	181212	1511	152568	-0.11942537503178
1409	181212	1512	166904	-0.0057890666547705
1410	202204	1410	202204	5.7678362573099
1410	202204	1411	205788	-0.14851240951568
1410	202204	1466	169452	-0.038266757211565
1410	202204	1468	200172	0.020872776660854
1410	202204	1469	201708	-0.050604228427565
1410	202204	1494	103924	-0.29517538870236
1410	202204	1497	153076	0.030560981281092
1410	202204	1505	87544	0.040251189368503
1410	202204	1509	144888	0.19829137827811
1410	202204	1513	198648	-0.18764550115257
1411	205788	1411	205788	6.0190439867785
1411	205788	1467	173036	-0.038266757211565
1411	205788	1469	201708	-0.0097889651665395
1411	205788	1495	107508	-0.29517538870236
1411	205788	1498	156660	0.030560981281092
1411	205788	1501	199668	0.024217403304939
1411	205788	1506	91128	0.040251189368503
1411	205788	1513	198648	0.12897736499297
1412	31713	1412	31713	5.2734553775744
1412	31713	1413	47073	-0.24246144416449
1412	31713	1414	53217	0.27492543590606
1412	31713	1417	30690	-0.25941494072034
1412	31713	1425	28644	-0.066233601886043
1412	31713	1441	24552	0.2985108096985
1412	31713	1444	160233	-0.21075403066214
1412	31713	1470	16368	-0.079602882586266
1412	31713	1471	94705	-0.027322309485765
1412	31713	1474	158193	-0.066381280111489
1413	47073	1413	47073	5.3129672006102
1413	47073	1414	53217	-0.35962843907834
1413	47073	1417	30690	0.20675408622762
1413	47073	1418	45026	-0.29354906564439
1413	47073	1426	40932	0.16734871535427
1413	47073	1428	176613	-0.18796784966946
1413	47073	1442	111081	-0.14271583089394
1413	47073	1470	16368	0.21298927408725
1413	47073	1476	173553	-0.066381280111489
1414	53217	1414	53217	5.0638443935927
1414	53217	1418	45026	0.051777188352695
1414	53217	1425	28644	0.21210975508957
1414	53217	1426	40932	-0.29517538870236
1414	53217	1429	182757	-0.18796784966946
1414	53217	1441	24552	0.040251189368503
1414	53217	1443	117225	-0.14271583089394
1414	53217	1446	181737	0.21075403066214
1414	53217	1473	116209	0.027322309485765
1414	53217	1477	181233	-0.25189924697993
1415	77793	1415	77793	4.6309687261632
1415	77793	1418	45026	0.20281571808158
1415	77793	1419	73698	-0.16734871535427
1415	77793	1425	28644	-0.03375576918002
1415	77793	1430	207333	-0.18796784966946
1415	77793	1448	206313	0.21075403066214
1415	77793	1470	16368	-0.12170815662129
1415	77793	1472	109041	-0.14641268035202
1415	77793	1479	205809	-0.25189924697993
1416	139233	1416	139233	4.1328502415459
1416	139233	1419	73698	0.095092804474956
1416	139233	1426	40932	0.052733282481566
1416	139233	1441	24552	-0.07348080345792
1416	139233	1447	203241	0.14271583089394
1416	139233	1470	16368	-0.0043224002034071
1416	139233	1475	170481	-0.14641268035202
1416	139233	1478	202225	-0.027322309485765
1417	30690	1417	30690	4.6967963386728
1417	30690	1425	28644	0.065446224256293
1417	30690	1435	160230	-0.18796784966946
1417	30690	1441	24552	-0.024202022291444
1417	30690	1450	94698	-0.14271583089394
1417	30690	1470	16368	0.16171351258374
1417	30690	1480	61938	0.14641268035202
1417	30690	1486	157170	-0.066381280111489
1418	45026	1418	45026	5.0743707093822
1418	45026	1425	28644	-0.05499613322032
1418	45026	1426	40932	-0.038266757211565
1418	45026	1436	174566	-0.18796784966946
1418	45026	1451	109034	-0.14271583089394
1418	45026	1455	173546	0.21075403066214
1418	45026	1470	16368	-0.19829137827811
1418	45026	1483	108018	0.027322309485765
1418	45026	1488	173042	-0.25189924697993
1419	73698	1419	73698	5.065573353674
1419	73698	1426	40932	0.17060767861683
1419	73698	1438	203238	-0.18796784966946
1419	73698	1441	24552	-0.23773201118739
1419	73698	1457	202218	0.21075403066214
1419	73698	1470	16368	-0.013984235952199
1419	73698	1482	104946	-0.14641268035202
1419	73698	1489	200178	0.066381280111489
1419	73698	1490	201714	-0.25189924697993
1420	123363	1420	123363	4.9470124586829
1420	123363	1427	119269	-0.038266757211565
1420	123363	1433	111078	-0.29517538870236
1420	123363	1434	117222	0.16734871535427
1420	123363	1442	111081	0.030560981281092
1420	123363	1443	117225	0.024202022291444
1420	123363	1450	94698	0.040251189368503
1420	123363	1451	109034	0.186685307505
1420	123363	1452	116202	-0.2985108096985
1420	123363	1471	94705	0.19829137827811
1420	123363	1472	109041	-0.16171351258374
1420	123363	1473	116209	0.010319776979581
1420	123363	1480	61938	0.12170815662129
1420	123363	1481	92658	-0.21298927408725
1420	123363	1483	108018	0.079602882586266
1420	123363	1484	115698	0.17839432997361
1421	184803	1421	184803	4.4294940249174
1421	184803	1427	119269	0.20281571808158
1421	184803	1428	176613	-0.16104573197784
1421	184803	1429	182757	0.065446224256293
1421	184803	1435	160230	-0.21210975508957
1421	184803	1437	181734	-0.066233601886043
1421	184803	1444	160233	0.23006533139692
1421	184803	1446	181737	-0.11674069533846
1421	184803	1454	170474	0.186685307505
1421	184803	1456	181226	-0.16558400471511
1421	184803	1475	170481	-0.16171351258374
1421	184803	1477	181233	0.069765909471058
1421	184803	1480	61938	0.0043224002034071
1421	184803	1485	154098	-0.21298927408725
1421	184803	1487	169458	0.079602882586266
1422	209379	1422	209379	4.9295194508009
1422	209379	1423	215523	-0.35962843907834
1422	209379	1424	230883	0.27492543590606
1422	209379	1428	176613	0.17060767861683
1422	209379	1430	207333	0.065446224256293
1422	209379	1433	111078	0.052733282481566
1422	209379	1435	160230	0.03375576918002
1422	209379	1438	203238	-0.16734871535427
1422	209379	1439	206310	-0.066233601886043
1422	209379	1442	111081	0.03375576918002
1422	209379	1444	160233	-0.23773201118739
1422	209379	1447	203241	-0.024202022291444
1422	209379	1448	206313	-0.11674069533846
1422	209379	1450	94698	-0.07348080345792
1422	209379	1457	202218	0.2985108096985
1422	209379	1458	205802	-0.16558400471511
1422	209379	1471	94705	0.14121051368917
1422	209379	1478	202225	-0.010319776979581
1422	209379	1479	205809	0.069765909471058
1422	209379	1490	201714	-0.17839432997361
1423	215523	1423	215523	4.8480549199085
1423	215523	1424	230883	-0.24246144416449
1423	215523	1429	182757	0.17060767861683
1423	215523	1430	207333	-0.16104573197784
1423	215523	1431	214501	-0.056794845061743
1423	215523	1434	117222	0.052733282481566
1423	215523	1438	203238	0.29517538870236
1423	215523	1440	213990	-0.20072199628019
1423	215523	1443	117225	0.03375576918002
1423	215523	1447	203241	-0.030560981281092
1423	215523	1449	213993	-0.14198711265436
1423	215523	1453	158186	-0.14121051368917
1423	215523	1474	158193	0.013984235952199
1423	215523	1481	92658	0.0043224002034071
1423	215523	1485	154098	0.12170815662129
1423	215523	1489	200178	0.079602882586266
1424	230883	1424	230883	4.9430968726163
1424	230883	1431	214501	-0.05499613322032
1424	230883	1432	230373	-0.26074921057529
1424	230883	1437	181734	-0.03375576918002
1424	230883	1439	206310	0.21210975508957
1424	230883	1446	181737	0.23773201118739
1424	230883	1448	206313	-0.23006533139692
1424	230883	1452	116202	0.07348080345792
1424	230883	1455	173546	-0.14121051368917
1424	230883	1457	202218	0.040251189368503
1424	230883	1473	116209	-0.14121051368917
1424	230883	1476	173553	0.013984235952199
1424	230883	1478	202225	0.19829137827811
1424	230883	1483	108018	0.0043224002034071
1424	230883	1487	169458	0.12170815662129
1424	230883	1489	200178	-0.21298927408725
1425	28644	1425	28644	4.7757437070938
1425	28644	1441	24552	0.031352619786643
1425	28644	1460	92652	-0.14271583089394
1425	28644	1465	157164	0.21075403066214
1425	28644	1470	16368	0.033002757670151
1425	28644	1491	59892	0.14641268035202
1425	28644	1493	91636	0.027322309485765
1425	28644	1498	156660	-0.25189924697993
1426	40932	1426	40932	4.9616069158403
1426	40932	1441	24552	-0.13183320620392
1426	40932	1461	104940	-0.14271583089394
1426	40932	1466	169452	0.21075403066214
1426	40932	1470	16368	-0.0077548944825833
1426	40932	1494	103924	0.027322309485765
1426	40932	1499	167412	0.066381280111489
1426	40932	1500	168948	-0.25189924697993
1427	119269	1427	119269	5.1975336892957
1427	119269	1433	111078	0.051777188352695
1427	119269	1434	117222	-0.29354906564439
1427	119269	1442	111081	0.038291076729248
1427	119269	1443	117225	-0.13797275527203
1427	119269	1459	61932	0.14121051368917
1427	119269	1461	104940	0.186685307505
1427	119269	1463	115692	-0.16558400471511
1427	119269	1471	94705	0.0077548944825833
1427	119269	1473	116209	-0.058831780523108
1427	119269	1492	88564	-0.21298927408725
1427	119269	1494	103924	0.079602882586266
1428	176613	1428	176613	5.377879481312
1428	176613	1429	182757	-0.35962843907834
1428	176613	1432	230373	0.17387811283556
1428	176613	1433	111078	0.095092804474956
1428	176613	1435	160230	0.20675408622762
1428	176613	1436	174566	-0.29354906564439
1428	176613	1442	111081	0.20675408622762
1428	176613	1444	160233	-0.13183320620392
1428	176613	1445	174569	-0.13797275527203
1428	176613	1459	61932	-0.07348080345792
1428	176613	1466	169452	0.2985108096985
1428	176613	1467	173036	-0.16558400471511
1428	176613	1475	170481	0.16590246981164
1428	176613	1476	173553	-0.058831780523108
1428	176613	1496	145908	-0.21298927408725
1428	176613	1500	168948	-0.17839432997361
1429	182757	1429	182757	4.6511060259344
1429	182757	1432	230373	-0.15334608166671
1429	182757	1434	117222	0.095092804474956
1429	182757	1436	174566	0.051777188352695
1429	182757	1437	181734	-0.25941494072034
1429	182757	1443	117225	0.20675408622762
1429	182757	1445	174569	0.038291076729248
1429	182757	1446	181737	-0.11674069533846
1429	182757	1464	154092	-0.040251189368503
1429	182757	1474	158193	0.0077548944825833
1429	182757	1475	170481	-0.033002757670151
1429	182757	1477	181233	0.069765909471058
1429	182757	1491	59892	0.0043224002034071
1429	182757	1499	167412	0.079602882586266
1430	207333	1430	207333	5.0817442156115
1430	207333	1431	214501	-0.1545583225205
1430	207333	1432	230373	0.17387811283556
1430	207333	1436	174566	0.20281571808158
1430	207333	1438	203238	-0.16734871535427
1430	207333	1439	206310	-0.25941494072034
1430	207333	1445	174569	-0.05499613322032
1430	207333	1447	203241	0.031352619786643
1430	207333	1448	206313	-0.11674069533846
1430	207333	1460	92652	-0.07348080345792
1430	207333	1468	200172	0.2985108096985
1430	207333	1472	109041	0.21210975508957
1430	207333	1474	158193	-0.23006533139692
1430	207333	1479	205809	0.069765909471058
1430	207333	1496	145908	0.12170815662129
1430	207333	1501	199668	-0.17839432997361
1431	214501	1431	214501	5.001805237732
1431	214501	1432	230373	-0.29656750572082
1431	214501	1437	181734	0.20281571808158
1431	214501	1439	206310	0.051777188352695
1431	214501	1440	213990	-0.13502307672008
1431	214501	1446	181737	-0.05499613322032
1431	214501	1448	206313	0.038291076729248
1431	214501	1449	213993	0.032036613272311
1431	214501	1465	157164	-0.14121051368917
1431	214501	1468	200172	-0.186685307505
1431	214501	1473	116209	0.21210975508957
1431	214501	1478	202225	-0.033002757670151
1431	214501	1493	91636	0.0043224002034071
1431	214501	1497	153076	0.12170815662129
1432	230373	1432	230373	5.3932875667429
1432	230373	1440	213990	0.20675408622762
1432	230373	1449	213993	-0.13183320620392
1432	230373	1463	115692	0.07348080345792
1432	230373	1467	173036	-0.14121051368917
1432	230373	1469	201708	0.040251189368503
1432	230373	1477	181233	0.23006533139692
1432	230373	1479	205809	-0.0077548944825833
1432	230373	1495	107508	0.0043224002034071
1432	230373	1500	168948	0.12170815662129
1432	230373	1501	199668	-0.21298927408725
1433	111078	1433	111078	5.401525553013
1433	111078	1434	117222	-0.35962843907834
1433	111078	1450	94698	-0.13183320620392
1433	111078	1451	109034	-0.13797275527203
1433	111078	1459	61932	-0.23773201118739
1433	111078	1461	104940	0.024202022291444
1433	111078	1462	108012	0.11674069533846
1433	111078	1480	61938	0.23006533139692
1433	111078	1482	104946	0.16590246981164
1433	111078	1483	108018	-0.058831780523108
1433	111078	1494	103924	0.010319776979581
1433	111078	1495	107508	-0.069765909471058
1434	117222	1434	117222	5.1824561403509
1434	117222	1451	109034	0.038291076729248
1434	117222	1452	116202	-0.11674069533846
1434	117222	1460	92652	-0.23006533139692
1434	117222	1461	104940	0.030560981281092
1434	117222	1463	115692	0.14198711265436
1434	117222	1481	92658	0.0077548944825833
1434	117222	1482	104946	-0.033002757670151
1434	117222	1484	115698	0.069765909471058
1434	117222	1491	59892	0.013984235952199
1434	117222	1492	88564	0.19829137827811
1435	160230	1435	160230	4.531604373252
1435	160230	1437	181734	-0.27492543590606
1435	160230	1440	213990	0.17387811283556
1435	160230	1450	94698	0.20675408622762
1435	160230	1453	158186	-0.13797275527203
1435	160230	1459	61932	0.03375576918002
1435	160230	1464	154092	0.024202022291444
1435	160230	1465	157164	0.11674069533846
1435	160230	1480	61938	-0.21210975508957
1435	160230	1485	154098	0.16590246981164
1435	160230	1486	157170	-0.058831780523108
1435	160230	1496	145908	-0.16171351258374
1435	160230	1497	153076	0.010319776979581
1435	160230	1498	156660	-0.069765909471058
1436	174566	1436	174566	4.4616069158403
1436	174566	1437	181734	-0.1545583225205
1436	174566	1451	109034	0.20675408622762
1436	174566	1453	158186	-0.13183320620392
1436	174566	1454	170474	0.031352619786643
1436	174566	1455	173546	-0.11674069533846
1436	174566	1467	173036	0.14198711265436
1436	174566	1488	173042	0.069765909471058
1436	174566	1491	59892	-0.14121051368917
1436	174566	1496	145908	0.19829137827811
1436	174566	1499	167412	0.010319776979581
1437	181734	1437	181734	4.9529875413171
1437	181734	1440	213990	-0.1172285997591
1437	181734	1452	116202	0.20675408622762
1437	181734	1455	173546	0.038291076729248
1437	181734	1456	181226	0.032036613272311
1437	181734	1465	157164	-0.23006533139692
1437	181734	1466	169452	0.030560981281092
1437	181734	1486	157170	0.0077548944825833
1437	181734	1487	169458	-0.033002757670151
1437	181734	1497	153076	0.19829137827811
1437	181734	1499	167412	-0.16171351258374
1438	203238	1438	203238	5.3230358504958
1438	203238	1439	206310	-0.097134129917569
1438	203238	1440	213990	-0.058048745510141
1438	203238	1454	170474	-0.05499613322032
1438	203238	1457	202218	-0.11674069533846
1438	203238	1461	104940	-0.03375576918002
1438	203238	1464	154092	0.23773201118739
1438	203238	1468	200172	-0.11674069533846
1438	203238	1469	201708	0.14198711265436
1438	203238	1482	104946	0.21210975508957
1438	203238	1485	154098	-0.23006533139692
1438	203238	1489	200178	0.058831780523108
1438	203238	1490	201714	0.069765909471058
1438	203238	1492	88564	-0.14121051368917
1438	203238	1496	145908	0.013984235952199
1438	203238	1501	199668	0.069765909471058
1439	206310	1439	206310	5.1555047037885
1439	206310	1440	213990	0.028718307546936
1439	206310	1455	173546	-0.05499613322032
1439	206310	1457	202218	0.031352619786643
1439	206310	1458	205802	0.032036613272311
1439	206310	1462	108012	-0.03375576918002
1439	206310	1465	157164	0.23773201118739
1439	206310	1468	200172	-0.024202022291444
1439	206310	1483	108018	0.21210975508957
1439	206310	1486	157170	-0.23006533139692
1439	206310	1489	200178	-0.16590246981164
1439	206310	1493	91636	-0.14121051368917
1440	213990	1440	213990	5.3305619120264
1440	213990	1456	181226	-0.05499613322032
1440	213990	1458	205802	0.038291076729248
1440	213990	1463	115692	-0.03375576918002
1440	213990	1469	201708	0.030560981281092
1440	213990	1484	115698	0.21210975508957
1440	213990	1490	201714	-0.033002757670151
1440	213990	1498	156660	-0.013984235952199
1440	213990	1501	199668	-0.16171351258374
1441	24552	1441	24552	4.975336892957
1441	24552	1464	154092	0.18796784966946
1441	24552	1470	16368	0.010806000508518
1441	24552	1502	55800	0.14641268035202
1441	24552	1505	87544	0.027322309485765
1441	24552	1510	151032	0.066381280111489
1441	24552	1511	152568	-0.25189924697993
1442	111081	1442	111081	5.3869819476227
1442	111081	1443	117225	-0.35962843907834
1442	111081	1450	94698	0.20675408622762
1442	111081	1451	109034	-0.29354906564439
1442	111081	1459	61932	0.03375576918002
1442	111081	1461	104940	0.16734871535427
1442	111081	1462	108012	0.066233601886043
1442	111081	1471	94705	0.038291076729248
1442	111081	1472	109041	-0.031482624296421
1442	111081	1504	80376	-0.21298927408725
1442	111081	1508	103416	-0.17839432997361
1443	117225	1443	117225	5.0738113399441
1443	117225	1451	109034	0.051777188352695
1443	117225	1452	116202	-0.25941494072034
1443	117225	1460	92652	0.21210975508957
1443	117225	1461	104940	-0.29517538870236
1443	117225	1463	115692	0.20072199628019
1443	117225	1472	109041	0.010806000508518
1443	117225	1473	116209	0.037208485051231
1443	117225	1502	55800	-0.12170815662129
1443	117225	1507	101880	0.079602882586266
1444	160233	1444	160233	5.4662090007628
1444	160233	1446	181737	-0.27492543590606
1444	160233	1449	213993	0.17387811283556
1444	160233	1450	94698	0.095092804474956
1444	160233	1453	158186	-0.29354906564439
1444	160233	1459	61932	0.052733282481566
1444	160233	1464	154092	0.16734871535427
1444	160233	1465	157164	0.066233601886043
1444	160233	1471	94705	0.051777188352695
1444	160233	1474	158193	-0.031482624296421
1444	160233	1509	144888	-0.079602882586266
1444	160233	1511	152568	-0.17839432997361
1445	174569	1445	174569	4.7407831172133
1445	174569	1446	181737	-0.1545583225205
1445	174569	1451	109034	0.095092804474956
1445	174569	1453	158186	0.20675408622762
1445	174569	1454	170474	-0.16734871535427
1445	174569	1455	173546	-0.25941494072034
1445	174569	1467	173036	0.20072199628019
1445	174569	1472	109041	0.051777188352695
1445	174569	1474	158193	0.038291076729248
1445	174569	1475	170481	-0.13806044054003
1445	174569	1476	173553	0.037208485051231
1445	174569	1512	166904	-0.17839432997361
1446	181737	1446	181737	5.1993897787948
1446	181737	1449	213993	-0.1172285997591
1446	181737	1452	116202	0.095092804474956
1446	181737	1455	173546	0.051777188352695
1446	181737	1456	181226	-0.13502307672008
1446	181737	1465	157164	0.21210975508957
1446	181737	1466	169452	-0.29517538870236
1446	181737	1473	116209	0.051777188352695
1446	181737	1476	173553	0.010806000508518
1446	181737	1477	181233	-0.12444599937006
1446	181737	1503	58872	0.0043224002034071
1446	181737	1510	151032	0.21298927408725
1447	203241	1447	203241	5.0376811594203
1447	203241	1448	206313	-0.097134129917569
1447	203241	1449	213993	-0.058048745510141
1447	203241	1454	170474	0.20281571808158
1447	203241	1457	202218	-0.25941494072034
1447	203241	1461	104940	-0.052733282481566
1447	203241	1464	154092	-0.03375576918002
1447	203241	1468	200172	-0.066233601886043
1447	203241	1469	201708	0.20072199628019
1447	203241	1475	170481	-0.16104573197784
1447	203241	1478	202225	0.037208485051231
1447	203241	1504	80376	-0.0043224002034071
1448	206313	1448	206313	5.1880752606153
1448	206313	1449	213993	0.028718307546936
1448	206313	1455	173546	0.20281571808158
1448	206313	1457	202218	-0.16734871535427
1448	206313	1458	205802	-0.13502307672008
1448	206313	1462	108012	-0.052733282481566
1448	206313	1465	157164	-0.03375576918002
1448	206313	1468	200172	-0.16734871535427
1448	206313	1476	173553	-0.16104573197784
1448	206313	1478	202225	-0.13806044054003
1448	206313	1479	205809	-0.12444599937006
1448	206313	1509	144888	0.12170815662129
1448	206313	1513	198648	-0.17839432997361
1449	213993	1449	213993	5.0872616323417
1449	213993	1456	181226	0.20281571808158
1449	213993	1458	205802	0.051777188352695
1449	213993	1463	115692	-0.052733282481566
1449	213993	1469	201708	-0.29517538870236
1449	213993	1477	181233	-0.16104573197784
1449	213993	1479	205809	0.010806000508518
1449	213993	1506	91128	0.0043224002034071
1449	213993	1511	152568	0.12170815662129
1449	213993	1513	198648	-0.079602882586266
1450	94698	1450	94698	4.8887871853547
1450	94698	1452	116202	-0.27492543590606
1450	94698	1459	61932	0.17060767861683
1450	94698	1460	92652	0.065446224256293
1450	94698	1480	61938	-0.16104573197784
1450	94698	1481	92658	-0.031482624296421
1450	94698	1504	80376	-0.16171351258374
1450	94698	1505	87544	0.010319776979581
1450	94698	1506	91128	-0.069765909471058
1451	109034	1451	109034	4.7928044749555
1451	109034	1452	116202	-0.1545583225205
1451	109034	1460	92652	-0.05499613322032
1451	109034	1461	104940	-0.038266757211565
1451	109034	1462	108012	-0.056794845061743
1451	109034	1481	92658	0.038291076729248
1451	109034	1482	104946	-0.13806044054003
1451	109034	1483	108018	0.037208485051231
1451	109034	1504	80376	0.19829137827811
1451	109034	1507	101880	0.010319776979581
1452	116202	1452	116202	5.6373760488177
1452	116202	1462	108012	-0.16104573197784
1452	116202	1463	115692	-0.26074921057529
1452	116202	1483	108018	0.010806000508518
1452	116202	1484	115698	-0.12444599937006
1452	116202	1503	58872	0.013984235952199
1452	116202	1505	87544	0.19829137827811
1452	116202	1507	101880	-0.16171351258374
1453	158186	1453	158186	4.8005847953216
1453	158186	1455	173546	-0.24246144416449
1453	158186	1456	181226	-0.17387811283556
1453	158186	1458	205802	0.15334608166671
1453	158186	1460	92652	0.20281571808158
1453	158186	1464	154092	-0.038266757211565
1453	158186	1465	157164	-0.056794845061743
1453	158186	1481	92658	0.051777188352695
1453	158186	1485	154098	-0.13806044054003
1453	158186	1486	157170	0.037208485051231
1453	158186	1510	151032	0.010319776979581
1454	170474	1454	170474	4.6498601576405
1454	170474	1455	173546	-0.097134129917569
1454	170474	1456	181226	-0.058048745510141
1454	170474	1461	104940	0.20281571808158
1454	170474	1464	154092	-0.05499613322032
1454	170474	1466	169452	-0.056794845061743
1454	170474	1482	104946	0.051777188352695
1454	170474	1485	154098	0.038291076729248
1454	170474	1487	169458	0.037208485051231
1454	170474	1502	55800	-0.14121051368917
1454	170474	1512	166904	0.069765909471058
1455	173546	1455	173546	5.0484617340453
1455	173546	1456	181226	0.028718307546936
1455	173546	1458	205802	-0.1172285997591
1455	173546	1462	108012	0.20281571808158
1455	173546	1465	157164	-0.05499613322032
1455	173546	1466	169452	-0.038266757211565
1455	173546	1467	173036	-0.26074921057529
1455	173546	1483	108018	0.051777188352695
1455	173546	1486	157170	0.038291076729248
1455	173546	1487	169458	-0.13806044054003
1455	173546	1488	173042	-0.12444599937006
1455	173546	1503	58872	-0.14121051368917
1455	173546	1509	144888	0.19829137827811
1456	181226	1456	181226	5.160157640478
1456	181226	1463	115692	0.20281571808158
1456	181226	1467	173036	-0.16104573197784
1456	181226	1484	115698	0.051777188352695
1456	181226	1488	173042	0.010806000508518
1456	181226	1511	152568	0.19829137827811
1456	181226	1512	166904	-0.16171351258374
1457	202218	1457	202218	5.3826849733028
1457	202218	1458	205802	-0.14851240951568
1457	202218	1466	169452	0.17060767861683
1457	202218	1468	200172	0.065446224256293
1457	202218	1469	201708	-0.26074921057529
1457	202218	1487	169458	-0.16104573197784
1457	202218	1489	200178	-0.031482624296421
1457	202218	1490	201714	-0.12444599937006
1457	202218	1505	87544	-0.14121051368917
1457	202218	1509	144888	0.013984235952199
1457	202218	1513	198648	0.069765909471058
1458	205802	1458	205802	5.4252987541317
1458	205802	1467	173036	0.17060767861683
1458	205802	1469	201708	-0.038266757211565
1458	205802	1488	173042	-0.16104573197784
1458	205802	1490	201714	-0.13806044054003
1458	205802	1506	91128	-0.14121051368917
1458	205802	1513	198648	-0.010319776979581
1459	61932	1459	61932	4.7458428680397
1459	61932	1463	115692	-0.17387811283556
1459	61932	1491	59892	-0.031482624296421
1459	61932	1502	55800	-0.16590246981164
1459	61932	1503	58872	0.058831780523108
1460	92652	1460	92652	5.2864734299517
1460	92652	1462	108012	-0.24246144416449
1460	92652	1463	115692	-0.17387811283556
1460	92652	1491	59892	-0.16104573197784
1460	92652	1492	88564	-0.13806044054003
1460	92652	1493	91636	0.037208485051231
1460	92652	1504	80376	-0.033002757670151
1460	92652	1506	91128	-0.069765909471058
1461	104940	1461	104940	5.0419527078566
1461	104940	1462	108012	-0.097134129917569
1461	104940	1463	115692	-0.058048745510141
1461	104940	1492	88564	0.038291076729248
1461	104940	1494	103924	0.037208485051231
1461	104940	1502	55800	-0.23006533139692
1461	104940	1504	80376	0.0077548944825833
1461	104940	1507	101880	-0.058831780523108
1461	104940	1508	103416	-0.069765909471058
1462	108012	1462	108012	5.3084413933384
1462	108012	1463	115692	0.028718307546936
1462	108012	1493	91636	0.038291076729248
1462	108012	1494	103924	-0.13806044054003
1462	108012	1495	107508	-0.12444599937006
1462	108012	1503	58872	-0.23006533139692
1462	108012	1507	101880	0.16590246981164
1463	115692	1463	115692	5.4795575896262
1463	115692	1495	107508	0.010806000508518
1463	115692	1506	91128	-0.0077548944825833
1463	115692	1508	103416	0.033002757670151
1464	154092	1464	154092	5.2627765064836
1464	154092	1465	157164	-0.097134129917569
1464	154092	1466	169452	-0.24246144416449
1464	154092	1469	201708	0.15334608166671
1464	154092	1492	88564	0.051777188352695
1464	154092	1496	145908	0.010806000508518
1464	154092	1497	153076	0.037208485051231
1464	154092	1502	55800	0.21210975508957
1464	154092	1510	151032	-0.058831780523108
1464	154092	1511	152568	-0.069765909471058
1465	157164	1465	157164	5.2903635901348
1465	157164	1467	173036	-0.29656750572082
1465	157164	1493	91636	0.051777188352695
1465	157164	1497	153076	-0.13806044054003
1465	157164	1498	156660	-0.12444599937006
1465	157164	1503	58872	0.21210975508957
1465	157164	1509	144888	-0.033002757670151
1465	157164	1510	151032	0.16590246981164
1466	169452	1466	169452	5.2380625476735
1466	169452	1467	173036	-0.14851240951568
1466	169452	1469	201708	-0.1172285997591
1466	169452	1494	103924	0.051777188352695
1466	169452	1497	153076	0.038291076729248
1466	169452	1499	167412	-0.031482624296421
1466	169452	1500	168948	-0.12444599937006
1466	169452	1509	144888	0.0077548944825833
1467	173036	1467	173036	5.6522247648106
1467	173036	1495	107508	0.051777188352695
1467	173036	1498	156660	0.038291076729248
1467	173036	1500	168948	-0.13806044054003
1467	173036	1512	166904	0.16590246981164
1468	200172	1468	200172	5.6345283498602
1468	200172	1469	201708	-0.039076199919701
1468	200172	1499	167412	-0.16104573197784
1468	200172	1501	199668	-0.12444599937006
1468	200172	1507	101880	-0.21210975508957
1468	200172	1510	151032	0.23006533139692
1468	200172	1513	198648	0.069765909471058
1469	201708	1469	201708	5.9104246122553
1469	201708	1500	168948	-0.16104573197784
1469	201708	1501	199668	-0.031482624296421
1469	201708	1508	103416	-0.21210975508957
1469	201708	1511	152568	0.23006533139692
1469	201708	1513	198648	0.058831780523108
1470	16368	1470	16368	5.0897533689296
1470	16368	1496	145908	0.18796784966946
1470	16368	1504	80376	0.14271583089394
1470	16368	1509	144888	-0.21075403066214
1471	94705	1471	94705	5.506153063819
1471	94705	1473	116209	-0.27492543590606
1471	94705	1480	61938	0.20281571808158
1471	94705	1481	92658	-0.29354906564439
1471	94705	1492	88564	0.16734871535427
1471	94705	1493	91636	0.066233601886043
1471	94705	1504	80376	0.186685307505
1471	94705	1505	87544	-0.2985108096985
1471	94705	1506	91128	0.16558400471511
1472	109041	1472	109041	4.9265954741927
1472	109041	1473	116209	-0.1545583225205
1472	109041	1481	92658	0.20675408622762
1472	109041	1482	104946	-0.16734871535427
1472	109041	1483	108018	-0.25941494072034
1472	109041	1491	59892	0.03375576918002
1472	109041	1495	107508	0.20072199628019
1472	109041	1504	80376	0.040251189368503
1472	109041	1507	101880	-0.2985108096985
1473	116209	1473	116209	5.2495296211543
1473	116209	1483	108018	0.051777188352695
1473	116209	1484	115698	-0.13502307672008
1473	116209	1493	91636	0.21210975508957
1473	116209	1494	103924	-0.29517538870236
1473	116209	1503	58872	-0.14121051368917
1473	116209	1505	87544	0.040251189368503
1473	116209	1507	101880	0.186685307505
1474	158193	1474	158193	5.3221967963387
1474	158193	1476	173553	-0.24246144416449
1474	158193	1477	181233	-0.17387811283556
1474	158193	1479	205809	0.15334608166671
1474	158193	1481	92658	0.095092804474956
1474	158193	1485	154098	-0.16734871535427
1474	158193	1486	157170	-0.25941494072034
1474	158193	1491	59892	0.052733282481566
1474	158193	1496	145908	0.29517538870236
1474	158193	1498	156660	0.20072199628019
1474	158193	1510	151032	-0.2985108096985
1475	170481	1475	170481	5.1787948131198
1475	170481	1476	173553	-0.097134129917569
1475	170481	1477	181233	-0.058048745510141
1475	170481	1482	104946	0.095092804474956
1475	170481	1485	154098	0.20675408622762
1475	170481	1487	169458	-0.25941494072034
1475	170481	1496	145908	-0.21210975508957
1475	170481	1499	167412	-0.066233601886043
1475	170481	1500	168948	0.20072199628019
1475	170481	1502	55800	0.07348080345792
1475	170481	1512	166904	-0.16558400471511
1476	173553	1476	173553	4.9702517162471
1476	173553	1477	181233	0.028718307546936
1476	173553	1479	205809	-0.1172285997591
1476	173553	1483	108018	0.095092804474956
1476	173553	1486	157170	0.20675408622762
1476	173553	1487	169458	-0.16734871535427
1476	173553	1488	173042	-0.13502307672008
1476	173553	1499	167412	-0.16734871535427
1476	173553	1503	58872	0.07348080345792
1476	173553	1509	144888	0.040251189368503
1477	181233	1477	181233	5.2662598525299
1477	181233	1484	115698	0.095092804474956
1477	181233	1488	173042	0.051777188352695
1477	181233	1498	156660	0.21210975508957
1477	181233	1500	168948	-0.29517538870236
1477	181233	1511	152568	0.040251189368503
1477	181233	1512	166904	0.186685307505
1478	202225	1478	202225	5.0013729977117
1478	202225	1479	205809	-0.14851240951568
1478	202225	1487	169458	0.20281571808158
1478	202225	1489	200178	-0.29354906564439
1478	202225	1490	201714	-0.13502307672008
1478	202225	1494	103924	-0.052733282481566
1478	202225	1497	153076	-0.03375576918002
1478	202225	1505	87544	0.07348080345792
1478	202225	1509	144888	-0.14121051368917
1478	202225	1513	198648	-0.16558400471511
1479	205809	1479	205809	5.1427917620137
1479	205809	1488	173042	0.20281571808158
1479	205809	1490	201714	-0.16734871535427
1479	205809	1495	107508	-0.052733282481566
1479	205809	1498	156660	-0.03375576918002
1479	205809	1501	199668	-0.16734871535427
1479	205809	1506	91128	0.07348080345792
1479	205809	1513	198648	0.2985108096985
1480	61938	1480	61938	4.6139333841851
1480	61938	1484	115698	-0.17387811283556
1480	61938	1491	59892	0.065446224256293
1480	61938	1502	55800	-0.024202022291444
1480	61938	1503	58872	-0.11674069533846
1481	92658	1481	92658	4.8948893974066
1481	92658	1483	108018	-0.24246144416449
1481	92658	1484	115698	-0.17387811283556
1481	92658	1491	59892	0.17060767861683
1481	92658	1492	88564	-0.038266757211565
1481	92658	1493	91636	-0.056794845061743
1481	92658	1504	80376	0.030560981281092
1481	92658	1506	91128	-0.14198711265436
1482	104946	1482	104946	5.1963386727689
1482	104946	1483	108018	-0.097134129917569
1482	104946	1484	115698	-0.058048745510141
1482	104946	1492	88564	-0.05499613322032
1482	104946	1494	103924	-0.056794845061743
1482	104946	1502	55800	0.23773201118739
1482	104946	1504	80376	-0.23006533139692
1482	104946	1507	101880	0.11674069533846
1482	104946	1508	103416	-0.14198711265436
1483	108018	1483	108018	5.0506483600305
1483	108018	1484	115698	0.028718307546936
1483	108018	1493	91636	-0.05499613322032
1483	108018	1494	103924	-0.038266757211565
1483	108018	1495	107508	-0.26074921057529
1483	108018	1503	58872	0.23773201118739
1483	108018	1507	101880	0.024202022291444
1484	115698	1484	115698	5.5591660310196
1484	115698	1495	107508	-0.16104573197784
1484	115698	1506	91128	0.23006533139692
1484	115698	1508	103416	-0.030560981281092
1485	154098	1485	154098	5.203330790745
1485	154098	1486	157170	-0.097134129917569
1485	154098	1487	169458	-0.24246144416449
1485	154098	1490	201714	0.15334608166671
1485	154098	1492	88564	0.20281571808158
1485	154098	1496	145908	-0.16104573197784
1485	154098	1497	153076	-0.056794845061743
1485	154098	1502	55800	-0.03375576918002
1485	154098	1510	151032	0.11674069533846
1485	154098	1511	152568	-0.14198711265436
1486	157170	1486	157170	4.8187388761759
1486	157170	1488	173042	-0.29656750572082
1486	157170	1493	91636	0.20281571808158
1486	157170	1497	153076	-0.038266757211565
1486	157170	1498	156660	-0.26074921057529
1486	157170	1503	58872	-0.03375576918002
1486	157170	1509	144888	0.030560981281092
1486	157170	1510	151032	0.024202022291444
1487	169458	1487	169458	5.3124078311721
1487	169458	1488	173042	-0.14851240951568
1487	169458	1490	201714	-0.1172285997591
1487	169458	1494	103924	0.20281571808158
1487	169458	1497	153076	-0.05499613322032
1487	169458	1499	167412	0.065446224256293
1487	169458	1500	168948	-0.26074921057529
1487	169458	1509	144888	-0.23006533139692
1488	173042	1488	173042	5.3432240020341
1488	173042	1495	107508	0.20281571808158
1488	173042	1498	156660	-0.05499613322032
1488	173042	1500	168948	-0.038266757211565
1488	173042	1512	166904	0.024202022291444
1489	200178	1489	200178	5.4491990846682
1489	200178	1490	201714	-0.039076199919701
1489	200178	1499	167412	0.17060767861683
1489	200178	1501	199668	-0.26074921057529
1489	200178	1507	101880	0.03375576918002
1489	200178	1510	151032	-0.23773201118739
1489	200178	1513	198648	0.14198711265436
1490	201714	1490	201714	5.3148741418764
1490	201714	1500	168948	0.17060767861683
1490	201714	1501	199668	0.065446224256293
1490	201714	1508	103416	0.03375576918002
1490	201714	1511	152568	-0.23773201118739
1490	201714	1513	198648	-0.11674069533846
1491	59892	1491	59892	4.719298245614
1491	59892	1495	107508	-0.15334608166671
1491	59892	1502	55800	0.031352619786643
1491	59892	1503	58872	-0.11674069533846
1492	88564	1492	88564	5.504627510806
1492	88564	1493	91636	-0.097134129917569
1492	88564	1494	103924	-0.24246144416449
1492	88564	1502	55800	-0.05499613322032
1492	88564	1504	80376	0.038291076729248
1492	88564	1505	87544	-0.11674069533846
1493	91636	1493	91636	4.987922705314
1493	91636	1495	107508	-0.29656750572082
1493	91636	1503	58872	-0.05499613322032
1493	91636	1505	87544	0.031352619786643
1493	91636	1506	91128	0.032036613272311
1494	103924	1494	103924	5.3877955758963
1494	103924	1495	107508	-0.14851240951568
1494	103924	1505	87544	-0.13183320620392
1494	103924	1507	101880	-0.13797275527203
1494	103924	1508	103416	0.032036613272311
1495	107508	1495	107508	5.7901601830664
1495	107508	1506	91128	-0.13183320620392
1495	107508	1508	103416	0.031352619786643
1496	145908	1496	145908	5.7866514111365
1496	145908	1497	153076	-0.1545583225205
1496	145908	1498	156660	0.058048745510141
1496	145908	1499	167412	-0.27492543590606
1496	145908	1500	168948	0.17387811283556
1496	145908	1501	199668	0.17387811283556
1496	145908	1504	80376	0.20675408622762
1496	145908	1509	144888	-0.11674069533846
1497	153076	1497	153076	5.3689295703026
1497	153076	1498	156660	-0.14851240951568
1497	153076	1500	168948	-0.29656750572082
1497	153076	1505	87544	0.20675408622762
1497	153076	1509	144888	0.038291076729248
1497	153076	1510	151032	-0.13797275527203
1497	153076	1511	152568	0.032036613272311
1498	156660	1498	156660	5.3024154589372
1498	156660	1506	91128	0.20675408622762
1498	156660	1511	152568	0.031352619786643
1499	167412	1499	167412	5.2719298245614
1499	167412	1500	168948	-0.039076199919701
1499	167412	1501	199668	-0.1172285997591
1499	167412	1507	101880	0.20675408622762
1499	167412	1510	151032	-0.13183320620392
1499	167412	1512	166904	0.032036613272311
1500	168948	1500	168948	5.8423340961098
1500	168948	1508	103416	0.20675408622762
1500	168948	1511	152568	-0.13183320620392
1500	168948	1512	166904	-0.13797275527203
1501	199668	1501	199668	5.8843376557335
1501	199668	1512	166904	-0.05499613322032
1501	199668	1513	198648	-0.11674069533846
1502	55800	1502	55800	5.0146453089245
1502	55800	1503	58872	-0.097134129917569
1502	55800	1508	103416	-0.15334608166671
1503	58872	1503	58872	5.0640732265446
1503	58872	1506	91128	-0.1172285997591
1504	80376	1504	80376	5.3867276887872
1504	80376	1505	87544	-0.1545583225205
1504	80376	1506	91128	0.058048745510141
1504	80376	1507	101880	-0.27492543590606
1504	80376	1508	103416	0.17387811283556
1505	87544	1505	87544	5.3221967963387
1505	87544	1506	91128	-0.14851240951568
1505	87544	1508	103416	-0.29656750572082
1506	91128	1506	91128	5.2199084668192
1507	101880	1507	101880	5.19921179761
1507	101880	1508	103416	-0.039076199919701
1508	103416	1508	103416	5.2926519196542
1509	144888	1509	144888	5.7361556064073
1509	144888	1510	151032	-0.35962843907834
1509	144888	1511	152568	0.028718307546936
1509	144888	1513	198648	0.17387811283556
1510	151032	1510	151032	6.0580472921434
1510	151032	1511	152568	-0.039076199919701
1510	151032	1512	166904	-0.29656750572082
1510	151032	1513	198648	-0.15334608166671
1511	152568	1511	152568	5.3654462242563
1512	166904	1512	166904	5.6969234680905
1513	198648	1513	198648	5.9063056191203


==> projectorsRefWfsAndOptimCode/h6projectors/h6P1.txt <==
i	state_i	j	state_j	H[i][j]
0	195615	0	195615	13.173442848468
0	195615	1	227871	0.20464325582303
0	195615	2	243231	0.21902130721141
0	195615	3	249375	0.096579318450943
0	195615	4	130095	0.00058947452571953
0	195615	5	195119	0.33912444360992
0	195615	9	194103	0.19280419816356
0	195615	13	192059	0.076212551079911
0	195615	16	187965	0.020052848728945
0	195615	19	179774	0.0030329439499171
0	195615	20	258111	0.014419853034515
0	195615	22	194127	-0.24666598069174
0	195615	26	192087	-0.11986839951616
0	195615	29	187995	-0.040633404003388
0	195615	32	179805	-0.0090751718499659
0	195615	34	163422	-0.001135777606267
0	195615	35	256095	-0.045881350564365
0	195615	58	194685	-0.041293215507929
0	195615	64	193662	-0.0097646593079324
0	195615	71	192143	0.13882287165318
0	195615	74	188055	0.057524167302436
0	195615	77	179867	0.016501087317122
0	195615	79	163485	0.0030438928211664
0	195615	81	252063	0.09630761014612
0	195615	82	255135	0.041293215507929
0	195615	98	194747	0.13014230558653
0	195615	104	193725	0.045881350564365
0	195615	111	191678	0.0094423040474593
0	195615	126	194775	-0.10288652639977
0	195615	132	193755	-0.047192246294776
0	195615	139	191709	-0.014419853034515
0	195615	147	187614	-0.0025633054836255
0	195615	232	188175	-0.050959240244055
0	195615	235	179991	-0.017795290243956
0	195615	237	163611	-0.0042061595122077
0	195615	239	65310	4.0443841463535e-05
0	195615	240	243999	-0.15689013639675
0	195615	241	251167	-0.11707181314121
0	195615	252	194871	-0.24401682297474
0	195615	258	193851	-0.11192623964335
0	195615	265	191805	-0.034199684335468
0	195615	273	187710	-0.0060794127502921
0	195615	281	194895	0.23979719374269
0	195615	287	193879	0.13633315596268
0	195615	294	191835	0.053890411680131
0	195615	302	187741	0.014179505318345
0	195615	310	179550	0.0021446152339451
0	195615	395	193935	-0.10307072362624
0	195615	402	191895	-0.050087663663237
0	195615	410	187803	-0.016978889193726
0	195615	418	179613	-0.0037921099901388
0	195615	427	163230	-0.00047459085938049
1	227871	1	227871	13.917533706265
1	227871	2	243231	0.39577496394029
1	227871	3	249375	0.17452035495526
1	227871	5	195119	0.0037496701120444
1	227871	6	226863	0.26000877342167
1	227871	8	129591	0.00056712836336786
1	227871	10	224823	0.12635238731669
1	227871	14	220731	0.042831368578837
1	227871	17	212541	0.0095660710677788
1	227871	20	258111	-0.053890411680131
1	227871	21	129615	-0.0019291893569003
1	227871	23	224847	-0.19810192260698
1	227871	27	220759	-0.082087684855329
1	227871	30	212571	-0.023547251859148
1	227871	34	163422	0.00042567634384801
1	227871	35	256095	0.11192623964335
1	227871	54	227451	0.10156269893563
1	227871	66	225918	-0.0097646593079324
1	227871	72	220815	0.12230217658573
1	227871	75	212631	0.042708696585493
1	227871	79	163485	-0.0014559782926873
1	227871	80	97950	-9.7065219512485e-05
1	227871	81	252063	-0.18047490611513
1	227871	94	227511	-0.24401682297474
1	227871	106	225981	0.045881350564365
1	227871	114	223934	0.0094423040474593
1	227871	121	227535	0.15371614983506
1	227871	134	226011	-0.047192246294776
1	227871	142	223965	-0.014419853034515
1	227871	150	219870	-0.0025633054836255
1	227871	233	212751	-0.057524167302436
1	227871	237	163611	0.0030438928211664
1	227871	238	98077	0.00029829903551742
1	227871	240	243999	0.23593146834222
1	227871	242	254751	-0.10156269893563
1	227871	247	227631	0.36456985997288
1	227871	260	226107	-0.11192623964335
1	227871	268	224061	-0.034199684335468
1	227871	276	219966	-0.0060794127502921
1	227871	289	226135	0.13633315596268
1	227871	297	224091	0.053890411680131
1	227871	305	219997	0.014179505318345
1	227871	313	211806	0.0021446152339451
1	227871	397	226191	-0.10307072362624
1	227871	405	224151	-0.050087663663237
1	227871	413	220059	-0.016978889193726
1	227871	421	211869	-0.0037921099901388
2	243231	2	243231	14.364624705191
2	243231	3	249375	0.18678199837846
2	243231	6	226863	0.014416221287061
2	243231	7	241199	0.167616832377
2	243231	9	194103	0.0032197569663696
2	243231	11	237111	0.069455548596108
2	243231	12	128571	0.00040295962660348
2	243231	17	212541	-0.0036752421751773
2	243231	19	179774	-0.00036017076177084
2	243231	20	258111	0.050087663663237
2	243231	22	194127	-0.0094859984226552
2	243231	24	237135	-0.12971442971214
2	243231	25	128599	-0.0014347338831408
2	243231	30	212571	0.010706587849256
2	243231	32	179805	0.001544219401335
2	243231	33	114270	0.000102947960089
2	243231	55	242811	0.10156269893563
2	243231	61	242301	0.041293215507929
2	243231	70	128655	0.0042059365103978
2	243231	75	212631	-0.023547251859148
2	243231	77	179867	-0.0043436719965649
2	243231	78	114333	-0.00042567634384801
2	243231	82	255135	-0.24401682297474
2	243231	95	242871	-0.24401682297474
2	243231	101	242363	-0.13014230558653
2	243231	116	239294	0.0094423040474593
2	243231	122	242895	0.15371614983506
2	243231	129	242391	0.10288652639977
2	243231	144	239325	-0.014419853034515
2	243231	152	235230	-0.0025633054836255
2	243231	233	212751	0.040633404003388
2	243231	235	179991	0.0090751718499659
2	243231	236	114459	0.001135777606267
2	243231	240	243999	0.14117654222197
2	243231	241	251167	0.33839044896587
2	243231	242	254751	0.24401682297474
2	243231	248	242991	0.36456985997288
2	243231	255	242487	0.24401682297474
2	243231	270	239421	-0.034199684335468
2	243231	278	235326	-0.0060794127502921
2	243231	284	242511	-0.23979719374269
2	243231	299	239451	0.053890411680131
2	243231	307	235357	0.014179505318345
2	243231	407	239511	-0.050087663663237
2	243231	415	235419	-0.016978889193726
2	243231	430	210846	0.00047459085938049
3	249375	3	249375	14.240204968257
3	249375	7	241199	0.040611030587724
3	249375	10	224823	0.01164947174712
3	249375	11	237111	-0.031707971707412
3	249375	13	192059	0.0021489337484231
3	249375	14	220731	-0.0074946114944791
3	249375	15	126525	0.00021059376995403
3	249375	16	187965	-0.0010809535809345
3	249375	18	122430	-7.2063572062299e-05
3	249375	23	224847	-0.029665794955098
3	249375	24	237135	0.069455548596108
3	249375	26	192087	-0.0066256370561747
3	249375	27	220759	0.01992366210218
3	249375	28	126555	-0.00082921296919398
3	249375	29	187995	0.0036752421751773
3	249375	31	122461	0.00036017076177084
3	249375	35	256095	-0.10307072362624
3	249375	56	248955	0.10156269893563
3	249375	62	248445	0.041293215507929
3	249375	69	247422	0.0097646593079324
3	249375	71	192143	0.016684978687231
3	249375	72	220815	-0.042831368578837
3	249375	73	126615	0.0025235619062387
3	249375	74	188055	-0.0095660710677788
3	249375	76	122523	-0.0011972147170725
3	249375	81	252063	-0.14881314186945
3	249375	82	255135	0.23979719374269
3	249375	96	249015	-0.24401682297474
3	249375	102	248507	-0.13014230558653
3	249375	109	247485	-0.045881350564365
3	249375	123	249039	0.15371614983506
3	249375	130	248535	0.10288652639977
3	249375	137	247515	0.047192246294776
3	249375	231	126735	-0.0062838195578394
3	249375	232	188175	0.020052848728945
3	249375	234	122647	0.0030329439499171
3	249375	241	251167	0.28820035925055
3	249375	242	254751	-0.15371614983506
3	249375	249	249135	0.36456985997288
3	249375	256	248631	0.24401682297474
3	249375	263	247611	0.11192623964335
3	249375	285	248655	-0.23979719374269
3	249375	292	247639	-0.13633315596268
3	249375	315	233310	-0.0021446152339451
3	249375	400	247695	0.10307072362624
3	249375	423	233373	0.0037921099901388
3	249375	431	216990	0.00047459085938049
4	130095	4	130095	13.387374592274
4	130095	5	195119	0.075205776069872
4	130095	6	226863	0.11312474391765
4	130095	7	241199	0.08943296262576
4	130095	8	129591	0.25222134894145
4	130095	12	128571	0.11568951189776
4	130095	15	126525	0.035349573079871
4	130095	18	122430	0.0062838195578394
4	130095	20	258111	0.0025633054836255
4	130095	21	129615	0.35613546007647
4	130095	36	126567	-0.11986839951616
4	130095	39	122475	-0.040633404003388
4	130095	41	114285	-0.0090751718499659
4	130095	43	97902	-0.001135777606267
4	130095	44	252015	-0.022773983335288
4	130095	45	255087	-0.0097646593079324
4	130095	63	129150	-0.031745552527978
4	130095	70	128655	-0.23742364005098
4	130095	83	122535	0.057524167302436
4	130095	85	114347	0.016501087317122
4	130095	87	97965	0.0030438928211664
4	130095	88	65198	0.00029829903551742
4	130095	89	243887	0.042542811394723
4	130095	90	251055	0.031745552527978
4	130095	103	129213	0.09630761014612
4	130095	110	128190	0.022773983335288
4	130095	153	129255	-0.10288652639977
4	130095	160	128235	-0.047192246294776
4	130095	167	126189	-0.014419853034515
4	130095	175	122094	-0.0025633054836255
4	130095	231	126735	0.10305090804909
4	130095	243	114471	-0.017795290243956
4	130095	245	98091	-0.0042061595122077
4	130095	246	65325	-0.00060665762195303
4	130095	247	227631	-0.063814217092084
4	130095	248	242991	-0.06829774668102
4	130095	249	249135	-0.030116475470678
4	130095	257	129339	-0.18047490611513
4	130095	264	128317	-0.06362598540283
4	130095	271	126270	-0.01309411976986
4	130095	316	128359	0.13633315596268
4	130095	323	126315	0.053890411680131
4	130095	331	122221	0.014179505318345
4	130095	339	114030	0.0021446152339451
4	130095	394	129423	0.14881314186945
4	130095	432	126375	-0.050087663663237
4	130095	440	122283	-0.016978889193726
4	130095	448	114093	-0.0037921099901388
4	130095	456	97710	-0.00047459085938049
5	195119	5	195119	13.885298409086
5	195119	6	226863	0.31288758173058
5	195119	7	241199	0.24735935246268
5	195119	8	129591	0.00014922134372048
5	195119	9	194103	0.16042278983156
5	195119	13	192059	0.063412675558278
5	195119	16	187965	0.016684978687231
5	195119	19	179774	0.0025235619062387
5	195119	20	258111	-0.014179505318345
5	195119	21	129615	0.0019740128289364
5	195119	22	194127	0.33880641573206
5	195119	37	188007	-0.082087684855329
5	195119	40	179819	-0.023547251859148
5	195119	42	163437	-0.0043436719965649
5	195119	44	252015	0.06362598540283
5	195119	58	194685	0.11707181314121
5	195119	71	192143	-0.24732217931781
5	195119	84	179879	0.042708696585493
5	195119	86	163499	0.010094782829298
5	195119	88	65198	-9.7065219512485e-05
5	195119	89	243887	-0.095924675786055
5	195119	91	254639	0.041293215507929
5	195119	98	194747	-0.23687331427611
5	195119	112	193214	0.022773983335288
5	195119	162	193259	-0.047192246294776
5	195119	170	191213	-0.014419853034515
5	195119	178	187118	-0.0025633054836255
5	195119	232	188175	0.13882287165318
5	195119	244	163623	-0.016501087317122
5	195119	246	65325	0.00029829903551742
5	195119	247	227631	0.11766760229756
5	195119	250	250671	-0.11707181314121
5	195119	252	194871	0.33839044896587
5	195119	266	193341	-0.06362598540283
5	195119	274	191294	-0.01309411976986
5	195119	281	194895	0.28820035925055
5	195119	318	193383	0.13633315596268
5	195119	326	191339	0.053890411680131
5	195119	334	187245	0.014179505318345
5	195119	343	179054	0.0021446152339451
5	195119	435	191399	-0.050087663663237
5	195119	443	187307	-0.016978889193726
5	195119	452	179117	-0.0037921099901388
5	195119	459	162734	-0.00047459085938049
6	226863	6	226863	14.403508036587
6	226863	7	241199	0.37207864695097
6	226863	9	194103	0.0010914443350817
6	226863	10	224823	0.087513991231096
6	226863	12	128571	0.00013659664574588
6	226863	14	220731	0.029665794955098
6	226863	17	212541	0.0066256370561747
6	226863	20	258111	0.016978889193726
6	226863	22	194127	0.010852638197031
6	226863	23	224847	0.26231140230677
6	226863	38	212583	-0.04529710243916
6	226863	42	163437	0.001544219401335
6	226863	43	97902	0.000102947960089
6	226863	45	255087	0.11192623964335
6	226863	59	226429	0.11707181314121
6	226863	66	225918	0.031745552527978
6	226863	70	128655	-0.0055992811383084
6	226863	72	220815	-0.19810192260698
6	226863	86	163499	-0.0043436719965649
6	226863	87	97965	-0.00042567634384801
6	226863	90	251055	-0.18047490611513
6	226863	91	254639	-0.13014230558653
6	226863	99	226491	-0.23687331427611
6	226863	106	225981	-0.09630761014612
6	226863	156	226023	0.10288652639977
6	226863	173	222957	-0.014419853034515
6	226863	181	218862	-0.0025633054836255
6	226863	233	212751	0.11986839951616
6	226863	244	163623	0.0090751718499659
6	226863	245	98091	0.001135777606267
6	226863	247	227631	0.14117654222197
6	226863	248	242991	0.23593146834222
6	226863	250	250671	0.23687331427611
6	226863	253	226615	0.33839044896587
6	226863	260	226107	0.18047490611513
6	226863	277	223038	-0.01309411976986
6	226863	282	226639	0.28820035925055
6	226863	329	223083	0.053890411680131
6	226863	337	218989	0.014179505318345
6	226863	345	210798	0.0021446152339451
6	226863	397	226191	-0.14881314186945
6	226863	438	223143	-0.050087663663237
6	226863	446	219051	-0.016978889193726
6	226863	454	210861	-0.0037921099901388
7	241199	7	241199	14.384437436064
7	241199	10	224823	0.0048272028505541
7	241199	11	237111	0.040611030587724
7	241199	13	192059	0.00089045575123215
7	241199	15	126525	8.7263943696185e-05
7	241199	17	212541	-0.0021489337484231
7	241199	19	179774	-0.00021059376995403
7	241199	23	224847	0.036052340946802
7	241199	24	237135	0.167616832377
7	241199	36	126567	-0.0014347338831408
7	241199	38	212583	0.01992366210218
7	241199	40	179819	0.0036752421751773
7	241199	41	114285	0.00036017076177084
7	241199	45	255087	-0.13633315596268
7	241199	60	240765	0.11707181314121
7	241199	68	240254	0.031745552527978
7	241199	71	192143	-0.023660459800778
7	241199	84	179879	-0.0095660710677788
7	241199	85	114347	-0.0011972147170725
7	241199	89	243887	-0.14881314186945
7	241199	91	254639	0.10288652639977
7	241199	100	240827	-0.23687331427611
7	241199	108	240317	-0.09630761014612
7	241199	116	239294	-0.022773983335288
7	241199	158	240359	0.10288652639977
7	241199	166	239339	0.047192246294776
7	241199	182	233198	-0.0025633054836255
7	241199	231	126735	0.010498652134328
7	241199	233	212751	-0.076212551079911
7	241199	243	114471	0.0030329439499171
7	241199	248	242991	0.28820035925055
7	241199	249	249135	0.33839044896587
7	241199	254	240951	0.33839044896587
7	241199	262	240443	0.18047490611513
7	241199	270	239421	0.06362598540283
7	241199	283	240975	0.28820035925055
7	241199	322	239463	-0.13633315596268
7	241199	338	233325	0.014179505318345
7	241199	399	240527	-0.14881314186945
7	241199	447	233387	-0.016978889193726
7	241199	462	208814	0.00047459085938049
8	129591	8	129591	13.74699444279
8	129591	9	194103	0.14532856426686
8	129591	10	224823	0.17439427712023
8	129591	11	237111	0.080613783115958
8	129591	12	128571	0.077434232075274
8	129591	15	126525	0.023660459800778
8	129591	18	122430	0.0042059365103978
8	129591	20	258111	-0.0021446152339451
8	129591	21	129615	0.18678199837846
8	129591	25	128599	0.33880641573206
8	129591	36	126567	0.19810192260698
8	129591	46	114291	-0.023547251859148
8	129591	48	97909	-0.0043436719965649
8	129591	49	65142	-0.00042567634384801
8	129591	50	243831	0.022683430359034
8	129591	52	254583	-0.0097646593079324
8	129591	63	129150	0.06829774668102
8	129591	73	126615	-0.24732217931781
8	129591	83	122535	-0.12230217658573
8	129591	92	97971	0.010094782829298
8	129591	93	65205	0.0014559782926873
8	129591	94	227511	-0.031907108546042
8	129591	97	250551	0.031745552527978
8	129591	103	129213	-0.15689013639675
8	129591	153	129255	-0.15371614983506
8	129591	184	127731	-0.047192246294776
8	129591	192	125685	-0.014419853034515
8	129591	200	121590	-0.0025633054836255
8	129591	234	122647	0.13882287165318
8	129591	243	114471	0.057524167302436
8	129591	251	65331	-0.0030438928211664
8	129591	252	194871	0.035314697794501
8	129591	255	242487	-0.06829774668102
8	129591	256	248631	-0.030116475470678
8	129591	257	129339	0.23593146834222
8	129591	272	127806	-0.022683430359034
8	129591	286	129367	0.28820035925055
8	129591	348	125811	0.053890411680131
8	129591	356	121717	0.014179505318345
8	129591	364	113526	0.0021446152339451
8	129591	433	127911	0.10307072362624
8	129591	464	121779	-0.016978889193726
8	129591	472	113589	-0.0037921099901388
8	129591	479	97206	-0.00047459085938049
9	194103	9	194103	14.205020438281
9	194103	10	224823	0.40971449758991
9	194103	11	237111	0.18939059350787
9	194103	12	128571	3.050785590519e-05
9	194103	13	192059	0.036052340946802
9	194103	16	187965	0.0094859984226552
9	194103	19	179774	0.0014347338831408
9	194103	20	258111	0.0037921099901388
9	194103	22	194127	0.18678199837846
9	194103	25	128599	0.0019740128289364
9	194103	26	192087	0.26231140230677
9	194103	37	188007	0.12971442971214
9	194103	47	163443	-0.010706587849256
9	194103	49	65142	0.000102947960089
9	194103	51	250999	0.06362598540283
9	194103	52	254583	0.045881350564365
9	194103	64	193662	0.06829774668102
9	194103	74	188055	-0.19810192260698
9	194103	84	179879	-0.082087684855329
9	194103	93	65205	-0.00042567634384801
9	194103	95	242871	-0.095924675786055
9	194103	97	250551	-0.09630761014612
9	194103	104	193725	-0.15689013639675
9	194103	112	193214	-0.042542811394723
9	194103	154	193767	-0.15371614983506
9	194103	195	190197	-0.014419853034515
9	194103	204	186102	-0.0025633054836255
9	194103	235	179991	0.11986839951616
9	194103	244	163623	0.040633404003388
9	194103	251	65331	0.001135777606267
9	194103	252	194871	0.14117654222197
9	194103	253	226615	0.11766760229756
9	194103	255	242487	0.15689013639675
9	194103	258	193851	0.23593146834222
9	194103	266	193341	0.095924675786055
9	194103	287	193879	0.28820035925055
9	194103	318	193383	0.23979719374269
9	194103	351	190323	0.053890411680131
9	194103	360	186229	0.014179505318345
9	194103	367	178038	0.0021446152339451
9	194103	403	193431	-0.14881314186945
9	194103	468	186291	-0.016978889193726
9	194103	475	178101	-0.0037921099901388
9	194103	482	161718	-0.00047459085938049
10	224823	10	224823	14.435269631738
10	224823	11	237111	0.22726871220945
10	224823	13	192059	0.00025543156541257
10	224823	14	220731	0.014416221287061
10	224823	15	126525	2.5032086896566e-05
10	224823	17	212541	0.0032197569663696
10	224823	23	224847	0.18678199837846
10	224823	26	192087	0.010852638197031
10	224823	27	220759	0.167616832377
10	224823	36	126567	0.0019291893569003
10	224823	38	212583	0.069455548596108
10	224823	47	163443	0.0036752421751773
10	224823	48	97909	0.00036017076177084
10	224823	52	254583	-0.047192246294776
10	224823	65	224382	0.06829774668102
10	224823	73	126615	-0.0055992811383084
10	224823	75	212631	-0.12635238731669
10	224823	92	97971	-0.0011972147170725
10	224823	94	227511	-0.14881314186945
10	224823	96	249015	-0.18047490611513
10	224823	105	224445	-0.15689013639675
10	224823	114	223934	-0.042542811394723
10	224823	155	224487	-0.15371614983506
10	224823	189	222963	0.047192246294776
10	224823	206	216822	-0.0025633054836255
10	224823	244	163623	-0.020052848728945
10	224823	253	226615	0.28820035925055
10	224823	254	240951	0.23593146834222
10	224823	256	248631	0.23687331427611
10	224823	259	224571	0.23593146834222
10	224823	268	224061	0.095924675786055
10	224823	277	223038	0.022683430359034
10	224823	288	224599	0.28820035925055
10	224823	320	224103	0.23979719374269
10	224823	362	216949	0.014179505318345
10	224823	369	208758	0.0021446152339451
10	224823	405	224151	-0.14881314186945
10	224823	438	223143	-0.10307072362624
10	224823	470	217011	-0.016978889193726
10	224823	477	208821	-0.0037921099901388
11	237111	11	237111	14.067428198747
11	237111	14	220731	0.0012942029268331
11	237111	16	187965	0.00018666388367786
11	237111	17	212541	-0.00089045575123215
11	237111	18	122430	1.2444258911857e-05
11	237111	19	179774	-8.7263943696185e-05
11	237111	24	237135	0.18678199837846
11	237111	27	220759	0.036052340946802
11	237111	37	188007	0.0094859984226552
11	237111	38	212583	-0.029665794955098
11	237111	46	114291	0.00082921296919398
11	237111	50	243831	0.10307072362624
11	237111	51	250999	-0.13633315596268
11	237111	67	236670	0.06829774668102
11	237111	74	188055	-0.023660459800778
11	237111	75	212631	0.063412675558278
11	237111	83	122535	-0.0042059365103978
11	237111	84	179879	0.016684978687231
11	237111	95	242871	-0.23979719374269
11	237111	96	249015	0.24401682297474
11	237111	97	250551	0.10288652639977
11	237111	107	236733	-0.15689013639675
11	237111	115	236222	-0.042542811394723
11	237111	157	236775	-0.15371614983506
11	237111	190	235251	0.047192246294776
11	237111	198	233205	0.014419853034515
11	237111	234	122647	0.010498652134328
11	237111	235	179991	-0.035349573079871
11	237111	243	114471	-0.0062838195578394
11	237111	254	240951	0.36456985997288
11	237111	255	242487	0.15371614983506
11	237111	256	248631	-0.24401682297474
11	237111	261	236859	0.23593146834222
11	237111	269	236349	0.095924675786055
11	237111	278	235326	0.022683430359034
11	237111	290	236887	0.28820035925055
11	237111	321	236391	0.23979719374269
11	237111	354	233331	-0.053890411680131
11	237111	406	236439	-0.14881314186945
11	237111	439	235431	-0.10307072362624
11	237111	484	204726	0.00047459085938049
12	128571	12	128571	13.710673780258
12	128571	13	192059	0.25295564393656
12	128571	14	220731	0.22185677604353
12	128571	15	126525	0.010852638197031
12	128571	18	122430	0.0019291893569003
12	128571	20	258111	0.00047459085938049
12	128571	25	128599	0.37207864695097
12	128571	28	126555	0.26231140230677
12	128571	39	122475	0.12971442971214
12	128571	46	114291	0.04529710243916
12	128571	53	65145	-0.001544219401335
12	128571	55	242811	0.022683430359034
12	128571	57	250491	0.022773983335288
12	128571	70	128655	-0.17452035495526
12	128571	76	122523	-0.19810192260698
12	128571	85	114347	-0.082087684855329
12	128571	92	97971	-0.023547251859148
12	128571	99	226491	-0.031907108546042
12	128571	101	242363	-0.042542811394723
12	128571	110	128190	-0.063814217092084
12	128571	160	128235	-0.15371614983506
12	128571	184	127731	-0.10288652639977
12	128571	209	124665	-0.014419853034515
12	128571	217	120570	-0.0025633054836255
12	128571	236	114459	0.11986839951616
12	128571	245	98091	0.040633404003388
12	128571	251	65331	0.0090751718499659
12	128571	257	129339	0.14117654222197
12	128571	258	193851	0.035314697794501
12	128571	260	226107	0.063814217092084
12	128571	263	247611	-0.030116475470678
12	128571	264	128317	0.11766760229756
12	128571	272	127806	0.031907108546042
12	128571	293	128347	0.28820035925055
12	128571	324	127851	0.23979719374269
12	128571	372	120697	0.014179505318345
12	128571	379	112506	0.0021446152339451
12	128571	409	127899	-0.14881314186945
12	128571	465	124851	0.050087663663237
12	128571	488	112569	-0.0037921099901388
12	128571	494	96186	-0.00047459085938049
13	192059	13	192059	14.080615012245
13	192059	14	220731	0.4312120628851
13	192059	15	126525	4.617573868857e-06
13	192059	16	187965	0.0037496701120444
13	192059	19	179774	0.00056712836336786
13	192059	26	192087	0.37207864695097
13	192059	28	126555	0.0019740128289364
13	192059	29	187995	0.167616832377
13	192059	40	179819	0.069455548596108
13	192059	47	163443	0.01992366210218
13	192059	53	65145	0.00036017076177084
13	192059	56	248955	0.06362598540283
13	192059	71	192143	-0.17452035495526
13	192059	77	179867	-0.12635238731669
13	192059	86	163499	-0.042831368578837
13	192059	98	194747	-0.14881314186945
13	192059	100	240827	-0.095924675786055
13	192059	102	248507	-0.09630761014612
13	192059	111	191678	-0.063814217092084
13	192059	161	191723	-0.15371614983506
13	192059	186	191219	-0.10288652639977
13	192059	220	184058	-0.0025633054836255
13	192059	237	163611	0.076212551079911
13	192059	251	65331	-0.0030329439499171
13	192059	258	193851	0.28820035925055
13	192059	259	224571	0.11766760229756
13	192059	262	240443	0.15689013639675
13	192059	263	247611	0.11707181314121
13	192059	265	191805	0.11766760229756
13	192059	274	191294	0.031907108546042
13	192059	294	191835	0.28820035925055
13	192059	326	191339	0.23979719374269
13	192059	351	190323	0.13633315596268
13	192059	375	184185	0.014179505318345
13	192059	382	175994	0.0021446152339451
13	192059	411	191387	-0.14881314186945
13	192059	444	190379	-0.10307072362624
13	192059	491	176057	-0.0037921099901388
13	192059	496	159674	-0.00047459085938049
14	220731	14	220731	13.898417061984
14	220731	16	187965	4.4120554323857e-05
14	220731	17	212541	0.0010914443350817
14	220731	18	122430	2.9413702882571e-06
14	220731	27	220759	0.37207864695097
14	220731	29	187995	0.010852638197031
14	220731	30	212571	0.087513991231096
14	220731	39	122475	0.0019291893569003
14	220731	47	163443	-0.0066256370561747
14	220731	54	227451	0.10307072362624
14	220731	56	248955	-0.11192623964335
14	220731	57	250491	-0.047192246294776
14	220731	72	220815	-0.17452035495526
14	220731	76	122523	-0.0055992811383084
14	220731	86	163499	0.016684978687231
14	220731	92	97971	0.0025235619062387
14	220731	99	226491	-0.23979719374269
14	220731	102	248507	0.13014230558653
14	220731	113	220350	-0.063814217092084
14	220731	163	220395	-0.15371614983506
14	220731	188	219891	-0.10288652639977
14	220731	214	216825	0.014419853034515
14	220731	237	163611	-0.035349573079871
14	220731	245	98091	-0.0062838195578394
14	220731	259	224571	0.36456985997288
14	220731	260	226107	0.15371614983506
14	220731	261	236859	0.23593146834222
14	220731	263	247611	-0.10156269893563
14	220731	267	220477	0.11766760229756
14	220731	276	219966	0.031907108546042
14	220731	296	220507	0.28820035925055
14	220731	328	220011	0.23979719374269
14	220731	353	218995	0.13633315596268
14	220731	383	204666	0.0021446152339451
14	220731	413	220059	-0.14881314186945
14	220731	446	219051	-0.10307072362624
14	220731	470	217011	-0.050087663663237
14	220731	492	204729	-0.0037921099901388
15	126525	15	126525	13.330648145084
15	126525	16	187965	0.38824935807618
15	126525	17	212541	0.19565928536191
15	126525	18	122430	0.00058947452571953
15	126525	28	126555	0.40971449758991
15	126525	31	122461	0.167616832377
15	126525	36	126567	0.18939059350787
15	126525	41	114285	0.069455548596108
15	126525	48	97909	0.01992366210218
15	126525	53	65145	0.0036752421751773
15	126525	60	240765	0.022683430359034
15	126525	62	248445	0.022773983335288
15	126525	73	126615	-0.24735935246268
15	126525	78	114333	-0.12635238731669
15	126525	87	97965	-0.042831368578837
15	126525	93	65205	-0.0095660710677788
15	126525	103	129213	-0.14881314186945
15	126525	105	224445	-0.031907108546042
15	126525	108	240317	-0.042542811394723
15	126525	109	247485	-0.031745552527978
15	126525	167	126189	-0.15371614983506
15	126525	192	125685	-0.10288652639977
15	126525	209	124665	-0.047192246294776
15	126525	225	118524	-0.0025633054836255
15	126525	231	126735	0.096579318450943
15	126525	238	98077	0.076212551079911
15	126525	246	65325	0.020052848728945
15	126525	264	128317	0.28820035925055
15	126525	265	191805	0.035314697794501
15	126525	268	224061	0.063814217092084
15	126525	270	239421	0.06829774668102
15	126525	271	126270	0.035314697794501
15	126525	300	126301	0.28820035925055
15	126525	332	125805	0.23979719374269
15	126525	357	124789	0.13633315596268
15	126525	387	110460	0.0021446152339451
15	126525	417	125853	-0.14881314186945
15	126525	450	124845	-0.10307072362624
15	126525	489	118713	0.016978889193726
15	126525	500	94140	-0.00047459085938049
16	187965	16	187965	13.513388325645
16	187965	17	212541	0.30018535453681
16	187965	18	122430	4.2423609926785e-07
16	187965	19	179774	0.00014922134372048
16	187965	29	187995	0.40971449758991
16	187965	31	122461	0.0019740128289364
16	187965	32	179805	0.087513991231096
16	187965	37	188007	0.18939059350787
16	187965	42	163437	0.029665794955098
16	187965	53	65145	-0.00082921296919398
16	187965	58	194685	0.10307072362624
16	187965	62	248445	-0.045881350564365
16	187965	74	188055	-0.24735935246268
16	187965	79	163485	-0.063412675558278
16	187965	93	65205	0.0025235619062387
16	187965	104	193725	-0.23979719374269
16	187965	107	236733	-0.095924675786055
16	187965	109	247485	0.041293215507929
16	187965	169	187629	-0.15371614983506
16	187965	194	187125	-0.10288652639977
16	187965	212	186105	-0.047192246294776
16	187965	232	188175	0.096579318450943
16	187965	246	65325	-0.0062838195578394
16	187965	265	191805	0.36456985997288
16	187965	266	193341	0.15371614983506
16	187965	267	220477	0.11766760229756
16	187965	269	236349	0.15689013639675
16	187965	273	187710	0.035314697794501
16	187965	302	187741	0.28820035925055
16	187965	334	187245	0.23979719374269
16	187965	360	186229	0.13633315596268
16	187965	375	184185	0.053890411680131
16	187965	389	171900	0.0021446152339451
16	187965	419	187293	-0.14881314186945
16	187965	453	186285	-0.10307072362624
16	187965	476	184245	-0.050087663663237
16	187965	502	155580	-0.00047459085938049
17	212541	17	212541	12.931490253741
17	212541	19	179774	4.617573868857e-06
17	212541	30	212571	0.40971449758991
17	212541	32	179805	0.010852638197031
17	212541	38	212583	0.18939059350787
17	212541	41	114285	0.0019291893569003
17	212541	42	163437	-0.0094859984226552
17	212541	48	97909	-0.0014347338831408
17	212541	59	226429	0.13633315596268
17	212541	60	240765	-0.11192623964335
17	212541	61	242301	-0.047192246294776
17	212541	75	212631	-0.24735935246268
17	212541	78	114333	-0.0055992811383084
17	212541	79	163485	0.023660459800778
17	212541	87	97965	0.0042059365103978
17	212541	105	224445	-0.24401682297474
17	212541	106	225981	-0.10288652639977
17	212541	107	236733	0.18047490611513
17	212541	108	240317	0.13014230558653
17	212541	171	212205	-0.15371614983506
17	212541	196	211701	-0.10288652639977
17	212541	213	210681	-0.047192246294776
17	212541	228	204540	0.0025633054836255
17	212541	233	212751	0.096579318450943
17	212541	238	98077	-0.010498652134328
17	212541	267	220477	0.33839044896587
17	212541	268	224061	0.24401682297474
17	212541	269	236349	-0.23687331427611
17	212541	270	239421	-0.10156269893563
17	212541	275	212286	0.035314697794501
17	212541	304	212317	0.28820035925055
17	212541	336	211821	0.23979719374269
17	212541	361	210805	0.13633315596268
17	212541	376	208761	0.053890411680131
17	212541	421	211869	-0.14881314186945
17	212541	454	210861	-0.10307072362624
17	212541	477	208821	-0.050087663663237
17	212541	492	204729	-0.016978889193726
18	122430	18	122430	12.851935294379
18	122430	19	179774	0.49765318130779
18	122430	31	122461	0.25295564393656
18	122430	33	114270	0.087513991231096
18	122430	39	122475	0.22185677604353
18	122430	43	97902	0.029665794955098
18	122430	49	65142	0.0066256370561747
18	122430	63	129150	0.10307072362624
18	122430	67	236670	0.022683430359034
18	122430	69	247422	-0.0097646593079324
18	122430	76	122523	-0.17439427712023
18	122430	80	97950	-0.063412675558278
18	122430	83	122535	-0.080613783115958
18	122430	88	65198	-0.016684978687231
18	122430	110	128190	-0.23979719374269
18	122430	113	220350	-0.031907108546042
18	122430	115	236222	-0.042542811394723
18	122430	175	122094	-0.15371614983506
18	122430	200	121590	-0.10288652639977
18	122430	217	120570	-0.047192246294776
18	122430	225	118524	-0.014419853034515
18	122430	234	122647	0.08943296262576
18	122430	239	65310	0.035349573079871
18	122430	271	126270	0.36456985997288
18	122430	272	127806	0.15371614983506
18	122430	273	187710	0.035314697794501
18	122430	276	219966	0.063814217092084
18	122430	278	235326	0.06829774668102
18	122430	308	122206	0.28820035925055
18	122430	340	121710	0.23979719374269
18	122430	365	120694	0.13633315596268
18	122430	380	118650	0.053890411680131
18	122430	425	121758	-0.14881314186945
18	122430	458	120750	-0.10307072362624
18	122430	481	118710	-0.050087663663237
18	122430	501	106428	0.0037921099901388
19	179774	19	179774	12.713908467385
19	179774	32	179805	0.25295564393656
19	179774	33	114270	0.0019740128289364
19	179774	34	163422	0.036052340946802
19	179774	40	179819	0.22185677604353
19	179774	49	65142	-0.0014347338831408
19	179774	64	193662	0.13633315596268
19	179774	67	236670	-0.06362598540283
19	179774	68	240254	-0.045881350564365
19	179774	77	179867	-0.17439427712023
19	179774	84	179879	-0.080613783115958
19	179774	88	65198	0.0042059365103978
19	179774	111	191678	-0.24401682297474
19	179774	112	193214	-0.10288652639977
19	179774	115	236222	0.09630761014612
19	179774	116	239294	0.041293215507929
19	179774	177	179438	-0.15371614983506
19	179774	203	178934	-0.10288652639977
19	179774	219	177914	-0.047192246294776
19	179774	227	175868	-0.014419853034515
19	179774	235	179991	0.08943296262576
19	179774	239	65310	-0.010498652134328
19	179774	273	187710	0.33839044896587
19	179774	274	191294	0.24401682297474
19	179774	275	212286	0.11766760229756
19	179774	278	235326	-0.11707181314121
19	179774	310	179550	0.28820035925055
19	179774	343	179054	0.23979719374269
19	179774	367	178038	0.13633315596268
19	179774	382	175994	0.053890411680131
19	179774	389	171900	0.014179505318345
19	179774	428	179102	-0.14881314186945
19	179774	460	178094	-0.10307072362624
19	179774	483	176054	-0.050087663663237
19	179774	497	171962	-0.016978889193726
20	258111	20	258111	14.286509207196
20	258111	35	256095	0.26231140230677
20	258111	44	252015	0.12971442971214
20	258111	45	255087	-0.19810192260698
20	258111	50	243831	0.04529710243916
20	258111	51	250999	-0.082087684855329
20	258111	52	254583	0.11986839951616
20	258111	54	227451	0.010706587849256
20	258111	55	242811	-0.023547251859148
20	258111	57	250491	0.040633404003388
20	258111	58	194685	0.001544219401335
20	258111	59	226429	-0.0043436719965649
20	258111	61	242301	0.0090751718499659
20	258111	63	129150	0.000102947960089
20	258111	64	193662	-0.00042567634384801
20	258111	66	225918	0.001135777606267
20	258111	81	252063	-0.19810192260698
20	258111	82	255135	0.24732217931781
20	258111	89	243887	-0.082087684855329
20	258111	90	251055	0.12230217658573
20	258111	91	254639	-0.13882287165318
20	258111	94	227511	-0.023547251859148
20	258111	95	242871	0.042708696585493
20	258111	97	250551	-0.057524167302436
20	258111	98	194747	-0.0043436719965649
20	258111	99	226491	0.010094782829298
20	258111	101	242363	-0.016501087317122
20	258111	103	129213	-0.00042567634384801
20	258111	104	193725	0.0014559782926873
20	258111	106	225981	-0.0030438928211664
20	258111	110	128190	9.7065219512485e-05
20	258111	112	193214	-0.00029829903551742
20	258111	229	254205	0.014419853034515
20	258111	230	250110	0.0025633054836255
20	258111	240	243999	0.11986839951616
20	258111	241	251167	-0.13882287165318
20	258111	242	254751	0.10305090804909
20	258111	247	227631	0.040633404003388
20	258111	248	242991	-0.057524167302436
20	258111	250	250671	0.050959240244055
20	258111	252	194871	0.0090751718499659
20	258111	253	226615	-0.016501087317122
20	258111	255	242487	0.017795290243956
20	258111	257	129339	0.001135777606267
20	258111	258	193851	-0.0030438928211664
20	258111	260	226107	0.0042061595122077
20	258111	264	128317	-0.00029829903551742
20	258111	266	193341	0.00060665762195303
20	258111	272	127806	4.0443841463535e-05
20	258111	384	254331	-0.053890411680131
20	258111	390	250237	-0.014179505318345
20	258111	391	242046	-0.0021446152339451
20	258111	485	254391	0.050087663663237
20	258111	498	250299	0.016978889193726
20	258111	503	242109	0.0037921099901388
20	258111	505	225726	0.00047459085938049
21	129615	21	129615	13.780213939437
21	129615	22	194127	0.14532856426686
21	129615	23	224847	0.17439427712023
21	129615	24	237135	0.080613783115958
21	129615	25	128599	0.16042278983156
21	129615	28	126555	0.063412675558278
21	129615	31	122461	0.016684978687231
21	129615	33	114270	0.0025235619062387
21	129615	35	256095	-0.0060794127502921
21	129615	36	126567	-0.12635238731669
21	129615	39	122475	-0.042831368578837
21	129615	41	114285	-0.0095660710677788
21	129615	43	97902	-0.0011972147170725
21	129615	44	252015	0.01309411976986
21	129615	63	129150	0.030116475470678
21	129615	70	128655	0.35331739902544
21	129615	117	114375	0.042708696585493
21	129615	119	97995	0.010094782829298
21	129615	120	65229	0.0014559782926873
21	129615	121	227535	-0.031907108546042
21	129615	124	250575	0.031745552527978
21	129615	131	129243	-0.23687331427611
21	129615	146	127710	0.022773983335288
21	129615	153	129255	0.24401682297474
21	129615	168	127725	-0.045881350564365
21	129615	176	125678	-0.0094423040474593
21	129615	231	126735	-0.23742364005098
21	129615	279	98119	-0.016501087317122
21	129615	280	65355	-0.0030438928211664
21	129615	281	194895	0.035314697794501
21	129615	284	242511	-0.06829774668102
21	129615	285	248655	-0.030116475470678
21	129615	286	129367	0.33839044896587
21	129615	301	127837	-0.06362598540283
21	129615	309	125790	-0.01309411976986
21	129615	324	127851	0.11192623964335
21	129615	332	125805	0.034199684335468
21	129615	340	121710	0.0060794127502921
21	129615	394	129423	0.14117654222197
21	129615	509	125895	-0.050087663663237
21	129615	517	121803	-0.016978889193726
21	129615	525	113613	-0.0037921099901388
21	129615	532	97230	-0.00047459085938049
22	194127	22	194127	14.14607990289
22	194127	23	224847	0.40971449758991
22	194127	24	237135	0.18939059350787
22	194127	25	128599	0.00014922134372048
22	194127	26	192087	0.087513991231096
22	194127	29	187995	0.029665794955098
22	194127	32	179805	0.0066256370561747
22	194127	34	163422	0.00082921296919398
22	194127	37	188007	-0.069455548596108
22	194127	40	179819	-0.01992366210218
22	194127	42	163437	-0.0036752421751773
22	194127	45	255087	0.034199684335468
22	194127	64	193662	0.030116475470678
22	194127	70	128655	0.0057742586738806
22	194127	71	192143	0.33880641573206
22	194127	118	163527	0.023547251859148
22	194127	120	65229	-0.00042567634384801
22	194127	122	242895	-0.095924675786055
22	194127	124	250575	-0.09630761014612
22	194127	132	193755	-0.23687331427611
22	194127	140	193245	-0.09630761014612
22	194127	154	193767	0.24401682297474
22	194127	162	193259	0.13014230558653
22	194127	179	190190	-0.0094423040474593
22	194127	232	188175	-0.24666598069174
22	194127	280	65355	0.001135777606267
22	194127	281	194895	0.14117654222197
22	194127	282	226639	0.11766760229756
22	194127	284	242511	0.15689013639675
22	194127	287	193879	0.33839044896587
22	194127	295	193371	0.18047490611513
22	194127	312	190302	-0.01309411976986
22	194127	318	193383	-0.24401682297474
22	194127	335	190317	0.034199684335468
22	194127	344	186222	0.0060794127502921
22	194127	395	193935	0.14117654222197
22	194127	512	190407	-0.050087663663237
22	194127	521	186315	-0.016978889193726
22	194127	528	178125	-0.0037921099901388
22	194127	535	161742	-0.00047459085938049
23	224847	23	224847	14.31570609715
23	224847	24	237135	0.22726871220945
23	224847	26	192087	0.0010914443350817
23	224847	27	220759	0.040611030587724
23	224847	28	126555	0.00013659664574588
23	224847	30	212571	0.01164947174712
23	224847	34	163422	-0.00021059376995403
23	224847	35	256095	0.016978889193726
23	224847	36	126567	-0.00056712836336786
23	224847	38	212583	-0.031707971707412
23	224847	42	163437	0.0010809535809345
23	224847	43	97902	7.2063572062299e-05
23	224847	45	255087	-0.053890411680131
23	224847	65	224382	0.030116475470678
23	224847	71	192143	0.027207615802659
23	224847	72	220815	0.26000877342167
23	224847	118	163527	-0.0095660710677788
23	224847	119	97995	-0.0011972147170725
23	224847	121	227535	-0.14881314186945
23	224847	123	249039	-0.18047490611513
23	224847	133	224475	-0.23687331427611
23	224847	142	223965	-0.09630761014612
23	224847	151	222942	-0.022773983335288
23	224847	155	224487	0.24401682297474
23	224847	164	223979	0.13014230558653
23	224847	173	222957	0.045881350564365
23	224847	231	126735	-0.014202073828791
23	224847	233	212751	-0.19280419816356
23	224847	279	98119	0.0030329439499171
23	224847	282	226639	0.28820035925055
23	224847	283	240975	0.23593146834222
23	224847	285	248655	0.23687331427611
23	224847	288	224599	0.33839044896587
23	224847	297	224091	0.18047490611513
23	224847	306	223069	0.06362598540283
23	224847	320	224103	-0.24401682297474
23	224847	329	223083	-0.11192623964335
23	224847	346	216942	0.0060794127502921
23	224847	396	224655	0.14117654222197
23	224847	523	217035	-0.016978889193726
23	224847	530	208845	-0.0037921099901388
24	237135	24	237135	13.921868607292
24	237135	27	220759	0.0048272028505541
24	237135	29	187995	0.00089045575123215
24	237135	30	212571	-0.003706126563204
24	237135	31	122461	8.7263943696185e-05
24	237135	32	179805	-0.0005345374850775
24	237135	33	114270	-3.56358323385e-05
24	237135	37	188007	-0.0032197569663696
24	237135	38	212583	0.01164947174712
24	237135	39	122475	-0.00040295962660348
24	237135	40	179819	0.0021489337484231
24	237135	41	114285	0.00021059376995403
24	237135	44	252015	-0.050087663663237
24	237135	67	236670	0.030116475470678
24	237135	72	220815	0.077434232075274
24	237135	117	114375	-0.0025235619062387
24	237135	122	242895	-0.23979719374269
24	237135	123	249039	0.24401682297474
24	237135	124	250575	0.10288652639977
24	237135	135	236763	-0.23687331427611
24	237135	143	236253	-0.09630761014612
24	237135	152	235230	-0.022773983335288
24	237135	157	236775	0.24401682297474
24	237135	165	236267	0.13014230558653
24	237135	174	235245	0.045881350564365
24	237135	182	233198	0.0094423040474593
24	237135	232	188175	-0.051014279629986
24	237135	233	212751	0.11568951189776
24	237135	283	240975	0.36456985997288
24	237135	284	242511	0.15371614983506
24	237135	285	248655	-0.24401682297474
24	237135	290	236887	0.33839044896587
24	237135	298	236379	0.18047490611513
24	237135	307	235357	0.06362598540283
24	237135	315	233310	0.01309411976986
24	237135	321	236391	-0.24401682297474
24	237135	330	235371	-0.11192623964335
24	237135	338	233325	-0.034199684335468
24	237135	398	236943	0.14117654222197
24	237135	515	233415	0.050087663663237
24	237135	537	204750	0.00047459085938049
25	128599	25	128599	14.007725933298
25	128599	26	192087	0.25295564393656
25	128599	27	220759	0.22185677604353
25	128599	28	126555	0.036052340946802
25	128599	31	122461	0.0094859984226552
25	128599	33	114270	0.0014347338831408
25	128599	36	126567	0.167616832377
25	128599	46	114291	-0.01992366210218
25	128599	48	97909	-0.0036752421751773
25	128599	49	65142	-0.00036017076177084
25	128599	51	250999	0.01309411976986
25	128599	52	254583	0.0094423040474593
25	128599	70	128655	0.33112909183181
25	128599	73	126615	0.33880641573206
25	128599	117	114375	-0.082087684855329
25	128599	125	65235	0.0043436719965649
25	128599	127	226519	-0.031907108546042
25	128599	129	242391	-0.042542811394723
25	128599	138	128221	-0.15689013639675
25	128599	146	127710	-0.042542811394723
25	128599	184	127731	0.13014230558653
25	128599	201	124662	-0.0094423040474593
25	128599	234	122647	-0.24666598069174
25	128599	279	98119	0.040633404003388
25	128599	286	129367	0.14117654222197
25	128599	287	193879	0.035314697794501
25	128599	289	226135	0.063814217092084
25	128599	292	247639	-0.030116475470678
25	128599	293	128347	0.23593146834222
25	128599	301	127837	0.095924675786055
25	128599	316	128359	0.36456985997288
25	128599	357	124789	0.034199684335468
25	128599	365	120694	0.0060794127502921
25	128599	401	128407	0.14117654222197
25	128599	541	120787	-0.016978889193726
25	128599	548	112597	-0.0037921099901388
25	128599	554	96214	-0.00047459085938049
26	192087	26	192087	14.33012772052
26	192087	27	220759	0.4312120628851
26	192087	28	126555	3.050785590519e-05
26	192087	29	187995	0.014416221287061
26	192087	32	179805	0.0032197569663696
26	192087	34	163422	0.00040295962660348
26	192087	35	256095	0.0037921099901388
26	192087	36	126567	0.00058947452571953
26	192087	37	188007	0.090800100798497
26	192087	47	163443	-0.0074946114944791
26	192087	49	65142	7.2063572062299e-05
26	192087	52	254583	-0.014419853034515
26	192087	71	192143	0.33112909183181
26	192087	73	126615	0.0057742586738806
26	192087	74	188055	0.26000877342167
26	192087	118	163527	-0.042831368578837
26	192087	125	65235	-0.0011972147170725
26	192087	126	194775	-0.14881314186945
26	192087	128	240855	-0.095924675786055
26	192087	130	248535	-0.09630761014612
26	192087	139	191709	-0.15689013639675
26	192087	148	191198	-0.042542811394723
26	192087	186	191219	0.13014230558653
26	192087	195	190197	0.045881350564365
26	192087	235	179991	-0.19280419816356
26	192087	287	193879	0.28820035925055
26	192087	288	224599	0.11766760229756
26	192087	291	240471	0.15689013639675
26	192087	292	247639	0.11707181314121
26	192087	294	191835	0.23593146834222
26	192087	303	191325	0.095924675786055
26	192087	312	190302	0.022683430359034
26	192087	317	191847	0.36456985997288
26	192087	351	190323	-0.11192623964335
26	192087	368	184182	0.0060794127502921
26	192087	402	191895	0.14117654222197
26	192087	512	190407	-0.10307072362624
26	192087	544	184275	-0.016978889193726
26	192087	551	176085	-0.0037921099901388
26	192087	556	159702	-0.00047459085938049
27	220759	27	220759	14.13845584282
27	220759	29	187995	0.00025543156541257
27	220759	30	212571	0.0048272028505541
27	220759	31	122461	2.5032086896566e-05
27	220759	34	163422	-8.7263943696185e-05
27	220759	37	188007	0.0037496701120444
27	220759	38	212583	0.040611030587724
27	220759	47	163443	0.0021489337484231
27	220759	48	97909	0.00021059376995403
27	220759	51	250999	-0.053890411680131
27	220759	72	220815	0.33112909183181
27	220759	74	188055	0.027207615802659
27	220759	75	212631	0.16042278983156
27	220759	118	163527	0.016684978687231
27	220759	127	226519	-0.23979719374269
27	220759	130	248535	0.13014230558653
27	220759	141	220381	-0.15689013639675
27	220759	150	219870	-0.042542811394723
27	220759	188	219891	0.13014230558653
27	220759	197	218869	0.045881350564365
27	220759	206	216822	0.0094423040474593
27	220759	234	122647	-0.014202073828791
27	220759	279	98119	-0.0062838195578394
27	220759	288	224599	0.36456985997288
27	220759	289	226135	0.15371614983506
27	220759	290	236887	0.23593146834222
27	220759	292	247639	-0.10156269893563
27	220759	296	220507	0.23593146834222
27	220759	305	219997	0.095924675786055
27	220759	314	218974	0.022683430359034
27	220759	319	220519	0.36456985997288
27	220759	353	218995	-0.11192623964335
27	220759	362	216949	-0.034199684335468
27	220759	404	220567	0.14117654222197
27	220759	514	219079	-0.10307072362624
27	220759	552	204757	-0.0037921099901388
28	126555	28	126555	13.991633639886
28	126555	29	187995	0.38824935807618
28	126555	30	212571	0.19565928536191
28	126555	31	122461	0.0037496701120444
28	126555	33	114270	0.00056712836336786
28	126555	35	256095	0.00047459085938049
28	126555	36	126567	0.22726871220945
28	126555	39	122475	0.090800100798497
28	126555	46	114291	0.031707971707412
28	126555	53	65145	-0.0010809535809345
28	126555	56	248955	0.01309411976986
28	126555	73	126615	0.39577496394029
28	126555	76	122523	0.26000877342167
28	126555	119	97995	-0.042831368578837
28	126555	125	65235	-0.0095660710677788
28	126555	131	129243	-0.14881314186945
28	126555	133	224475	-0.031907108546042
28	126555	136	240347	-0.042542811394723
28	126555	137	247515	-0.031745552527978
28	126555	145	126174	-0.063814217092084
28	126555	183	126195	-0.24401682297474
28	126555	209	124665	0.045881350564365
28	126555	231	126735	-0.24834681887385
28	126555	236	114459	-0.19280419816356
28	126555	280	65355	0.020052848728945
28	126555	293	128347	0.28820035925055
28	126555	294	191835	0.035314697794501
28	126555	297	224091	0.063814217092084
28	126555	299	239451	0.06829774668102
28	126555	300	126301	0.11766760229756
28	126555	309	125790	0.031907108546042
28	126555	323	126315	0.36456985997288
28	126555	348	125811	0.24401682297474
28	126555	380	118650	0.0060794127502921
28	126555	408	126363	0.14117654222197
28	126555	518	124875	-0.10307072362624
28	126555	561	110553	-0.0037921099901388
28	126555	565	94170	-0.00047459085938049
29	187995	29	187995	14.183030414617
29	187995	30	212571	0.30018535453681
29	187995	31	122461	4.617573868857e-06
29	187995	32	179805	0.0010914443350817
29	187995	34	163422	0.00013659664574588
29	187995	37	188007	0.22726871220945
29	187995	39	122475	0.00058947452571953
29	187995	40	179819	0.040611030587724
29	187995	47	163443	0.01164947174712
29	187995	53	65145	0.00021059376995403
29	187995	56	248955	-0.034199684335468
29	187995	57	250491	-0.014419853034515
29	187995	74	188055	0.39577496394029
29	187995	76	122523	0.0057742586738806
29	187995	77	179867	0.16042278983156
29	187995	125	65235	0.0025235619062387
29	187995	132	193755	-0.23979719374269
29	187995	135	236763	-0.095924675786055
29	187995	137	247515	0.041293215507929
29	187995	147	187614	-0.063814217092084
29	187995	185	187635	-0.24401682297474
29	187995	212	186105	0.045881350564365
29	187995	220	184058	0.0094423040474593
29	187995	232	188175	-0.24834681887385
29	187995	237	163611	-0.11568951189776
29	187995	280	65355	-0.0062838195578394
29	187995	294	191835	0.36456985997288
29	187995	295	193371	0.15371614983506
29	187995	296	220507	0.11766760229756
29	187995	298	236379	0.15689013639675
29	187995	302	187741	0.11766760229756
29	187995	311	187230	0.031907108546042
29	187995	325	187755	0.36456985997288
29	187995	350	187251	0.24401682297474
29	187995	375	184185	-0.034199684335468
29	187995	410	187803	0.14117654222197
29	187995	521	186315	-0.10307072362624
29	187995	544	184275	-0.050087663663237
29	187995	563	171993	-0.0037921099901388
29	187995	567	155610	-0.00047459085938049
30	212571	30	212571	13.617002364692
30	212571	32	179805	4.4120554323857e-05
30	212571	33	114270	2.9413702882571e-06
30	212571	34	163422	-2.5032086896566e-05
30	212571	38	212583	0.22726871220945
30	212571	40	179819	0.0037496701120444
30	212571	46	114291	0.00056712836336786
30	212571	47	163443	-0.0032197569663696
30	212571	54	227451	0.050087663663237
30	212571	55	242811	-0.053890411680131
30	212571	75	212631	0.39577496394029
30	212571	77	179867	0.027207615802659
30	212571	119	97995	0.0042059365103978
30	212571	133	224475	-0.24401682297474
30	212571	134	226011	-0.10288652639977
30	212571	135	236763	0.18047490611513
30	212571	136	240347	0.13014230558653
30	212571	149	212190	-0.063814217092084
30	212571	187	212211	-0.24401682297474
30	212571	213	210681	0.045881350564365
30	212571	221	208634	0.0094423040474593
30	212571	233	212751	-0.24834681887385
30	212571	236	114459	-0.014202073828791
30	212571	237	163611	0.051014279629986
30	212571	296	220507	0.33839044896587
30	212571	297	224091	0.24401682297474
30	212571	298	236379	-0.23687331427611
30	212571	299	239451	-0.10156269893563
30	212571	304	212317	0.11766760229756
30	212571	313	211806	0.031907108546042
30	212571	327	212331	0.36456985997288
30	212571	352	211827	0.24401682297474
30	212571	376	208761	-0.034199684335468
30	212571	383	204666	-0.0060794127502921
30	212571	412	212379	0.14117654222197
30	212571	522	210891	-0.10307072362624
30	212571	545	208851	-0.050087663663237
31	122461	31	122461	13.669181990782
31	122461	32	179805	0.49765318130779
31	122461	33	114270	0.00014922134372048
31	122461	39	122475	0.4312120628851
31	122461	41	114285	0.040611030587724
31	122461	48	97909	0.01164947174712
31	122461	53	65145	0.0021489337484231
31	122461	62	248445	-0.0094423040474593
31	122461	76	122523	0.31288758173058
31	122461	78	114333	0.16042278983156
31	122461	120	65229	-0.016684978687231
31	122461	138	128221	-0.23979719374269
31	122461	141	220381	-0.031907108546042
31	122461	143	236253	-0.042542811394723
31	122461	191	122101	-0.24401682297474
31	122461	208	121593	-0.13014230558653
31	122461	225	118524	0.0094423040474593
31	122461	234	122647	-0.21902130721141
31	122461	238	98077	-0.11568951189776
31	122461	300	126301	0.36456985997288
31	122461	301	127837	0.15371614983506
31	122461	302	187741	0.035314697794501
31	122461	305	219997	0.063814217092084
31	122461	307	235357	0.06829774668102
31	122461	308	122206	0.035314697794501
31	122461	331	122221	0.36456985997288
31	122461	356	121717	0.24401682297474
31	122461	372	120697	0.11192623964335
31	122461	416	122269	0.14117654222197
31	122461	526	120781	-0.10307072362624
31	122461	549	118741	-0.050087663663237
31	122461	571	90076	-0.00047459085938049
32	179805	32	179805	13.558585534624
32	179805	33	114270	4.2423609926785e-07
32	179805	34	163422	3.050785590519e-05
32	179805	40	179819	0.4312120628851
32	179805	41	114285	0.00058947452571953
32	179805	42	163437	0.014416221287061
32	179805	53	65145	-0.00040295962660348
32	179805	58	194685	0.050087663663237
32	179805	60	240765	-0.034199684335468
32	179805	61	242301	-0.014419853034515
32	179805	77	179867	0.31288758173058
32	179805	78	114333	0.0057742586738806
32	179805	79	163485	0.077434232075274
32	179805	120	65229	0.0042059365103978
32	179805	139	191709	-0.24401682297474
32	179805	140	193245	-0.10288652639977
32	179805	143	236253	0.09630761014612
32	179805	144	239325	0.041293215507929
32	179805	193	179445	-0.24401682297474
32	179805	211	178937	-0.13014230558653
32	179805	227	175868	0.0094423040474593
32	179805	235	179991	-0.21902130721141
32	179805	302	187741	0.33839044896587
32	179805	303	191325	0.24401682297474
32	179805	304	212317	0.11766760229756
32	179805	307	235357	-0.11707181314121
32	179805	310	179550	0.035314697794501
32	179805	333	179565	0.36456985997288
32	179805	359	179061	0.24401682297474
32	179805	374	178041	0.11192623964335
32	179805	389	171900	-0.0060794127502921
32	179805	418	179613	0.14117654222197
32	179805	528	178125	-0.10307072362624
32	179805	551	176085	-0.050087663663237
32	179805	563	171993	-0.016978889193726
32	179805	572	147420	-0.00047459085938049
33	114270	33	114270	13.197263818572
33	114270	34	163422	0.44610698986901
33	114270	41	114285	0.38824935807618
33	114270	43	97902	0.014416221287061
33	114270	46	114291	0.19565928536191
33	114270	49	65142	0.0032197569663696
33	114270	63	129150	0.050087663663237
33	114270	67	236670	-0.01309411976986
33	114270	68	240254	-0.0094423040474593
33	114270	78	114333	0.14532856426686
33	114270	80	97950	0.077434232075274
33	114270	117	114375	-0.080613783115958
33	114270	145	126174	-0.24401682297474
33	114270	146	127710	-0.10288652639977
33	114270	149	212190	-0.031907108546042
33	114270	152	235230	0.031745552527978
33	114270	199	113910	-0.24401682297474
33	114270	216	113402	-0.13014230558653
33	114270	224	112380	-0.045881350564365
33	114270	236	114459	-0.11312474391765
33	114270	239	65310	-0.051014279629986
33	114270	308	122206	0.33839044896587
33	114270	309	125790	0.24401682297474
33	114270	310	179550	0.035314697794501
33	114270	313	211806	0.063814217092084
33	114270	315	233310	-0.030116475470678
33	114270	339	114030	0.36456985997288
33	114270	364	113526	0.24401682297474
33	114270	379	112506	0.11192623964335
33	114270	387	110460	0.034199684335468
33	114270	424	114078	0.14117654222197
33	114270	533	112590	-0.10307072362624
33	114270	555	110550	-0.050087663663237
33	114270	566	106458	-0.016978889193726
34	163422	34	163422	12.569818203519
34	163422	42	163437	0.38824935807618
34	163422	43	97902	0.00058947452571953
34	163422	47	163443	0.19565928536191
34	163422	49	65142	-0.00056712836336786
34	163422	64	193662	0.053890411680131
34	163422	65	224382	-0.034199684335468
34	163422	66	225918	-0.014419853034515
34	163422	79	163485	0.14532856426686
34	163422	80	97950	0.0057742586738806
34	163422	118	163527	-0.080613783115958
34	163422	147	187614	-0.18047490611513
34	163422	148	191198	-0.13014230558653
34	163422	149	212190	0.095924675786055
34	163422	150	219870	0.09630761014612
34	163422	151	222942	0.041293215507929
34	163422	202	163062	-0.24401682297474
34	163422	218	162554	-0.13014230558653
34	163422	226	161532	-0.045881350564365
34	163422	237	163611	-0.11312474391765
34	163422	239	65310	0.014202073828791
34	163422	310	179550	0.23593146834222
34	163422	311	187230	0.23687331427611
34	163422	312	190302	0.10156269893563
34	163422	313	211806	-0.15689013639675
34	163422	314	218974	-0.11707181314121
34	163422	342	163182	0.36456985997288
34	163422	366	162678	0.24401682297474
34	163422	381	161658	0.11192623964335
34	163422	388	159612	0.034199684335468
34	163422	427	163230	0.14117654222197
34	163422	535	161742	-0.10307072362624
34	163422	556	159702	-0.050087663663237
34	163422	567	155610	-0.016978889193726
34	163422	572	147420	-0.0037921099901388
35	256095	35	256095	14.796142788821
35	256095	44	252015	0.090800100798497
35	256095	45	255087	0.26000877342167
35	256095	50	243831	0.031707971707412
35	256095	52	254583	-0.19280419816356
35	256095	54	227451	0.0074946114944791
35	256095	56	248955	-0.042831368578837
35	256095	58	194685	0.0010809535809345
35	256095	60	240765	-0.0095660710677788
35	256095	62	248445	0.020052848728945
35	256095	63	129150	7.2063572062299e-05
35	256095	65	224382	-0.0011972147170725
35	256095	68	240254	0.0030329439499171
35	256095	81	252063	0.26000877342167
35	256095	82	255135	0.35331739902544
35	256095	121	227535	-0.042831368578837
35	256095	123	249039	0.12230217658573
35	256095	126	194775	-0.0095660710677788
35	256095	128	240855	0.042708696585493
35	256095	130	248535	-0.057524167302436
35	256095	131	129243	-0.0011972147170725
35	256095	133	224475	0.010094782829298
35	256095	136	240347	-0.016501087317122
35	256095	139	191709	0.0014559782926873
35	256095	142	223965	-0.0030438928211664
35	256095	145	126174	9.7065219512485e-05
35	256095	148	191198	-0.00029829903551742
35	256095	229	254205	-0.045881350564365
35	256095	240	243999	-0.19280419816356
35	256095	242	254751	0.14721558292727
35	256095	281	194895	0.020052848728945
35	256095	283	240975	-0.057524167302436
35	256095	285	248655	0.050959240244055
35	256095	286	129367	0.0030329439499171
35	256095	288	224599	-0.016501087317122
35	256095	291	240471	0.017795290243956
35	256095	294	191835	-0.0030438928211664
35	256095	297	224091	0.0042061595122077
35	256095	300	126301	-0.00029829903551742
35	256095	303	191325	0.00060665762195303
35	256095	309	125790	4.0443841463535e-05
35	256095	384	254331	0.11192623964335
35	256095	392	248190	-0.0060794127502921
35	256095	538	254415	-0.10307072362624
35	256095	569	248283	0.016978889193726
35	256095	574	240093	0.0037921099901388
35	256095	577	223710	0.00047459085938049
36	126567	36	126567	13.978303802258
36	126567	37	188007	0.38824935807618
36	126567	38	212583	0.19565928536191
36	126567	39	122475	0.014416221287061
36	126567	41	114285	0.0032197569663696
36	126567	43	97902	0.00040295962660348
36	126567	45	255087	0.0021446152339451
36	126567	46	114291	-0.01164947174712
36	126567	48	97909	-0.0021489337484231
36	126567	49	65142	-0.00021059376995403
36	126567	52	254583	-0.0025633054836255
36	126567	73	126615	0.16286263829709
36	126567	83	122535	0.26000877342167
36	126567	117	114375	0.12635238731669
36	126567	153	129255	-0.14881314186945
36	126567	155	224487	-0.031907108546042
36	126567	158	240359	-0.042542811394723
36	126567	159	247527	-0.031745552527978
36	126567	167	126189	-0.15689013639675
36	126567	176	125678	-0.042542811394723
36	126567	183	126195	0.23687331427611
36	126567	192	125685	0.09630761014612
36	126567	201	124662	0.022773983335288
36	126567	231	126735	0.1622150705703
36	126567	243	114471	-0.19280419816356
36	126567	279	98119	-0.076212551079911
36	126567	316	128359	0.28820035925055
36	126567	317	191847	0.035314697794501
36	126567	320	224103	0.063814217092084
36	126567	322	239463	0.06829774668102
36	126567	323	126315	0.23593146834222
36	126567	332	125805	0.095924675786055
36	126567	341	124782	0.022683430359034
36	126567	348	125811	-0.18047490611513
36	126567	357	124789	-0.06362598540283
36	126567	432	126375	0.14117654222197
36	126567	509	125895	0.14881314186945
36	126567	584	118755	-0.016978889193726
36	126567	590	110565	-0.0037921099901388
36	126567	594	94182	-0.00047459085938049
37	188007	37	188007	14.184020977627
37	188007	38	212583	0.30018535453681
37	188007	39	122475	3.050785590519e-05
37	188007	40	179819	0.0048272028505541
37	188007	42	163437	0.00089045575123215
37	188007	44	252015	0.0037921099901388
37	188007	47	163443	-0.003706126563204
37	188007	49	65142	3.56358323385e-05
37	188007	51	250999	-0.014179505318345
37	188007	74	188055	0.16286263829709
37	188007	83	122535	0.0057742586738806
37	188007	84	179879	0.16042278983156
37	188007	118	163527	0.063412675558278
37	188007	154	193767	-0.23979719374269
37	188007	157	236775	-0.095924675786055
37	188007	159	247527	0.041293215507929
37	188007	169	187629	-0.15689013639675
37	188007	178	187118	-0.042542811394723
37	188007	185	187635	0.23687331427611
37	188007	194	187125	0.09630761014612
37	188007	204	186102	0.022773983335288
37	188007	232	188175	0.1622150705703
37	188007	244	163623	-0.11568951189776
37	188007	317	191847	0.36456985997288
37	188007	318	193383	0.15371614983506
37	188007	319	220519	0.11766760229756
37	188007	321	236391	0.15689013639675
37	188007	325	187755	0.23593146834222
37	188007	334	187245	0.095924675786055
37	188007	344	186222	0.022683430359034
37	188007	350	187251	-0.18047490611513
37	188007	360	186229	-0.06362598540283
37	188007	368	184182	-0.01309411976986
37	188007	434	187815	0.14117654222197
37	188007	511	187335	0.14881314186945
37	188007	592	172005	-0.0037921099901388
37	188007	596	155622	-0.00047459085938049
38	212583	38	212583	13.631395620809
38	212583	40	179819	0.00025543156541257
38	212583	41	114285	2.5032086896566e-05
38	212583	42	163437	-0.00018666388367786
38	212583	43	97902	-1.2444258911857e-05
38	212583	46	114291	-0.00013659664574588
38	212583	47	163443	0.00089045575123215
38	212583	48	97909	8.7263943696185e-05
38	212583	50	243831	-0.016978889193726
38	212583	75	212631	0.16286263829709
38	212583	84	179879	0.027207615802659
38	212583	117	114375	0.0055992811383084
38	212583	118	163527	-0.023660459800778
38	212583	155	224487	-0.24401682297474
38	212583	156	226023	-0.10288652639977
38	212583	157	236775	0.18047490611513
38	212583	158	240359	0.13014230558653
38	212583	171	212205	-0.15689013639675
38	212583	180	211694	-0.042542811394723
38	212583	187	212211	0.23687331427611
38	212583	196	211701	0.09630761014612
38	212583	205	210678	0.022773983335288
38	212583	233	212751	0.1622150705703
38	212583	243	114471	-0.014202073828791
38	212583	244	163623	0.051014279629986
38	212583	279	98119	0.010498652134328
38	212583	319	220519	0.33839044896587
38	212583	320	224103	0.24401682297474
38	212583	321	236391	-0.23687331427611
38	212583	322	239463	-0.10156269893563
38	212583	327	212331	0.23593146834222
38	212583	336	211821	0.095924675786055
38	212583	345	210798	0.022683430359034
38	212583	352	211827	-0.18047490611513
38	212583	361	210805	-0.06362598540283
38	212583	369	208758	-0.01309411976986
38	212583	436	212391	0.14117654222197
38	212583	513	211911	0.14881314186945
38	212583	587	204771	0.016978889193726
39	122475	39	122475	14.034079706044
39	122475	40	179819	0.49765318130779
39	122475	41	114285	0.0010914443350817
39	122475	43	97902	0.00013659664574588
39	122475	44	252015	0.00047459085938049
39	122475	46	114291	0.01567976622894
39	122475	53	65145	-0.0005345374850775
39	122475	56	248955	-0.0060794127502921
39	122475	57	250491	-0.0025633054836255
39	122475	76	122523	0.16286263829709
39	122475	83	122535	0.39577496394029
39	122475	85	114347	0.16042278983156
39	122475	119	97995	0.063412675558278
39	122475	160	128235	-0.23979719374269
39	122475	163	220395	-0.031907108546042
39	122475	165	236267	-0.042542811394723
39	122475	175	122094	-0.063814217092084
39	122475	208	121593	0.09630761014612
39	122475	217	120570	0.022773983335288
39	122475	245	98091	-0.11568951189776
39	122475	280	65355	-0.035349573079871
39	122475	323	126315	0.36456985997288
39	122475	324	127851	0.15371614983506
39	122475	325	187755	0.035314697794501
39	122475	328	220011	0.063814217092084
39	122475	330	235371	0.06829774668102
39	122475	331	122221	0.11766760229756
39	122475	340	121710	0.031907108546042
39	122475	347	122227	0.33839044896587
39	122475	372	120697	-0.06362598540283
39	122475	380	118650	-0.01309411976986
39	122475	440	122283	0.14117654222197
39	122475	517	121803	0.14881314186945
39	122475	584	118755	-0.050087663663237
39	122475	601	106473	-0.0037921099901388
39	122475	604	90090	-0.00047459085938049
40	179819	40	179819	13.946138843425
40	179819	41	114285	4.617573868857e-06
40	179819	42	163437	0.00025543156541257
40	179819	46	114291	0.00014922134372048
40	179819	47	163443	0.0048272028505541
40	179819	53	65145	8.7263943696185e-05
40	179819	55	242811	-0.014179505318345
40	179819	77	179867	0.16286263829709
40	179819	84	179879	0.39577496394029
40	179819	85	114347	0.0057742586738806
40	179819	86	163499	0.077434232075274
40	179819	161	191723	-0.24401682297474
40	179819	162	193259	-0.10288652639977
40	179819	165	236267	0.09630761014612
40	179819	166	239339	0.041293215507929
40	179819	177	179438	-0.063814217092084
40	179819	211	178937	0.09630761014612
40	179819	219	177914	0.022773983335288
40	179819	280	65355	0.010498652134328
40	179819	325	187755	0.33839044896587
40	179819	326	191339	0.24401682297474
40	179819	327	212331	0.11766760229756
40	179819	330	235371	-0.11707181314121
40	179819	333	179565	0.11766760229756
40	179819	343	179054	0.031907108546042
40	179819	349	179571	0.33839044896587
40	179819	374	178041	-0.06362598540283
40	179819	382	175994	-0.01309411976986
40	179819	442	179627	0.14117654222197
40	179819	520	179147	0.14881314186945
40	179819	586	176099	-0.050087663663237
40	179819	605	147434	-0.00047459085938049
41	114285	41	114285	13.976009901105
41	114285	42	163437	0.44610698986901
41	114285	43	97902	3.050785590519e-05
41	114285	46	114291	0.30018535453681
41	114285	48	97909	0.0048272028505541
41	114285	53	65145	0.00089045575123215
41	114285	60	240765	-0.0060794127502921
41	114285	61	242301	-0.0025633054836255
41	114285	78	114333	0.16286263829709
41	114285	85	114347	0.31288758173058
41	114285	87	97965	0.077434232075274
41	114285	117	114375	0.24735935246268
41	114285	120	65229	0.023660459800778
41	114285	167	126189	-0.24401682297474
41	114285	168	127725	-0.10288652639977
41	114285	171	212205	-0.031907108546042
41	114285	174	235245	0.031745552527978
41	114285	207	113913	-0.23687331427611
41	114285	224	112380	0.022773983335288
41	114285	243	114471	-0.21902130721141
41	114285	246	65325	-0.051014279629986
41	114285	331	122221	0.33839044896587
41	114285	332	125805	0.24401682297474
41	114285	333	179565	0.035314697794501
41	114285	336	211821	0.063814217092084
41	114285	338	233325	-0.030116475470678
41	114285	339	114030	0.035314697794501
41	114285	355	114037	0.33839044896587
41	114285	371	113529	0.18047490611513
41	114285	387	110460	-0.01309411976986
41	114285	448	114093	0.14117654222197
41	114285	525	113613	0.14881314186945
41	114285	590	110565	-0.050087663663237
41	114285	601	106473	-0.016978889193726
41	114285	610	81900	-0.00047459085938049
42	163437	42	163437	13.362699550055
42	163437	43	97902	4.2423609926785e-07
42	163437	47	163443	0.30018535453681
42	163437	48	97909	0.00014922134372048
42	163437	53	65145	-0.00013659664574588
42	163437	58	194685	0.016978889193726
42	163437	59	226429	-0.014179505318345
42	163437	79	163485	0.16286263829709
42	163437	86	163499	0.31288758173058
42	163437	87	97965	0.0057742586738806
42	163437	118	163527	0.24735935246268
42	163437	120	65229	-0.0055992811383084
42	163437	169	187629	-0.18047490611513
42	163437	170	191213	-0.13014230558653
42	163437	171	212205	0.095924675786055
42	163437	172	219885	0.09630761014612
42	163437	173	222957	0.041293215507929
42	163437	210	163065	-0.23687331427611
42	163437	226	161532	0.022773983335288
42	163437	244	163623	-0.21902130721141
42	163437	246	65325	0.014202073828791
42	163437	333	179565	0.23593146834222
42	163437	334	187245	0.23687331427611
42	163437	335	190317	0.10156269893563
42	163437	336	211821	-0.15689013639675
42	163437	337	218989	-0.11707181314121
42	163437	342	163182	0.035314697794501
42	163437	358	163189	0.33839044896587
42	163437	373	162681	0.18047490611513
42	163437	388	159612	-0.01309411976986
42	163437	451	163245	0.14117654222197
42	163437	527	162765	0.14881314186945
42	163437	591	159717	-0.050087663663237
42	163437	602	155625	-0.016978889193726
43	97902	43	97902	13.646520344808
43	97902	48	97909	0.49765318130779
43	97902	49	65142	0.0010914443350817
43	97902	63	129150	0.016978889193726
43	97902	65	224382	-0.0060794127502921
43	97902	66	225918	-0.0025633054836255
43	97902	80	97950	0.16286263829709
43	97902	87	97965	0.14532856426686
43	97902	88	65198	0.027207615802659
43	97902	119	97995	0.17439427712023
43	97902	175	122094	-0.18047490611513
43	97902	176	125678	-0.13014230558653
43	97902	180	211694	0.042542811394723
43	97902	181	218862	0.031745552527978
43	97902	215	97530	-0.23687331427611
43	97902	223	97020	-0.09630761014612
43	97902	245	98091	-0.11312474391765
43	97902	279	98119	-0.08943296262576
43	97902	339	114030	0.23593146834222
43	97902	340	121710	0.23687331427611
43	97902	341	124782	0.10156269893563
43	97902	342	163182	0.035314697794501
43	97902	345	210798	-0.06829774668102
43	97902	346	216942	-0.030116475470678
43	97902	363	97654	0.33839044896587
43	97902	378	97146	0.18047490611513
43	97902	386	96124	0.06362598540283
43	97902	456	97710	0.14117654222197
43	97902	532	97230	0.14881314186945
43	97902	594	94182	-0.050087663663237
43	97902	604	90090	-0.016978889193726
43	97902	610	81900	-0.0037921099901388
44	252015	44	252015	14.868893736493
44	252015	45	255087	0.16286263829709
44	252015	50	243831	0.01567976622894
44	252015	51	250999	0.16042278983156
44	252015	54	227451	0.003706126563204
44	252015	56	248955	0.063412675558278
44	252015	57	250491	-0.11568951189776
44	252015	58	194685	0.0005345374850775
44	252015	62	248445	-0.035349573079871
44	252015	63	129150	3.56358323385e-05
44	252015	67	236670	-0.0025235619062387
44	252015	81	252063	0.16286263829709
44	252015	89	243887	0.16042278983156
44	252015	90	251055	0.35331739902544
44	252015	121	227535	0.063412675558278
44	252015	123	249039	0.24732217931781
44	252015	124	250575	-0.23742364005098
44	252015	153	129255	-0.0025235619062387
44	252015	157	236775	0.042708696585493
44	252015	163	220395	0.010094782829298
44	252015	165	236267	-0.016501087317122
44	252015	169	187629	0.0014559782926873
44	252015	172	219885	-0.0030438928211664
44	252015	175	122094	9.7065219512485e-05
44	252015	178	187118	-0.00029829903551742
44	252015	230	250110	-0.022773983335288
44	252015	247	227631	-0.11568951189776
44	252015	249	249135	-0.23742364005098
44	252015	250	250671	0.14721558292727
44	252015	281	194895	-0.035349573079871
44	252015	285	248655	0.10305090804909
44	252015	319	220519	-0.016501087317122
44	252015	321	236391	0.017795290243956
44	252015	325	187755	-0.0030438928211664
44	252015	328	220011	0.0042061595122077
44	252015	331	122221	-0.00029829903551742
44	252015	334	187245	0.00060665762195303
44	252015	340	121710	4.0443841463535e-05
44	252015	390	250237	0.06362598540283
44	252015	392	248190	0.01309411976986
44	252015	598	248295	-0.050087663663237
44	252015	613	236013	0.0037921099901388
44	252015	618	219630	0.00047459085938049
45	255087	45	255087	14.917865967978
45	255087	51	250999	0.040611030587724
45	255087	52	254583	0.25222134894145
45	255087	55	242811	0.01164947174712
45	255087	56	248955	-0.029665794955098
45	255087	59	226429	0.0021489337484231
45	255087	60	240765	-0.0066256370561747
45	255087	64	193662	0.00021059376995403
45	255087	65	224382	-0.00082921296919398
45	255087	69	247422	0.0062838195578394
45	255087	82	255135	0.16286263829709
45	255087	90	251055	0.26000877342167
45	255087	91	254639	0.28060475132151
45	255087	122	242895	0.12635238731669
45	255087	123	249039	-0.19810192260698
45	255087	154	193767	-0.0095660710677788
45	255087	155	224487	0.023547251859148
45	255087	159	247527	-0.057524167302436
45	255087	160	128235	-0.0011972147170725
45	255087	161	191723	0.0043436719965649
45	255087	166	239339	-0.016501087317122
45	255087	167	126189	0.00042567634384801
45	255087	173	222957	-0.0030438928211664
45	255087	179	190190	-0.00029829903551742
45	255087	229	254205	0.09630761014612
45	255087	248	242991	-0.19280419816356
45	255087	249	249135	0.24666598069174
45	255087	282	226639	-0.076212551079911
45	255087	283	240975	0.11986839951616
45	255087	316	128359	0.0030329439499171
45	255087	317	191847	-0.0090751718499659
45	255087	322	239463	0.017795290243956
45	255087	323	126315	-0.001135777606267
45	255087	329	223083	0.0042061595122077
45	255087	335	190317	0.00060665762195303
45	255087	341	124782	4.0443841463535e-05
45	255087	384	254331	-0.18047490611513
45	255087	538	254415	-0.14881314186945
45	255087	608	247275	0.016978889193726
45	255087	614	239085	0.0037921099901388
45	255087	619	222702	0.00047459085938049
46	114291	46	114291	13.838173527837
46	114291	47	163443	0.44610698986901
46	114291	48	97909	0.00025543156541257
46	114291	49	65142	2.5032086896566e-05
46	114291	50	243831	0.00047459085938049
46	114291	53	65145	-0.00018666388367786
46	114291	55	242811	-0.0021446152339451
46	114291	85	114347	0.33112909183181
46	114291	92	97971	0.077434232075274
46	114291	117	114375	-0.17452035495526
46	114291	125	65235	0.023660459800778
46	114291	183	126195	-0.24401682297474
46	114291	184	127731	-0.10288652639977
46	114291	187	212211	-0.031907108546042
46	114291	190	235251	0.031745552527978
46	114291	199	113910	-0.063814217092084
46	114291	207	113913	0.15689013639675
46	114291	216	113402	0.042542811394723
46	114291	236	114459	-0.1622150705703
46	114291	243	114471	0.24834681887385
46	114291	251	65331	-0.051014279629986
46	114291	347	122227	0.33839044896587
46	114291	348	125811	0.24401682297474
46	114291	349	179571	0.035314697794501
46	114291	352	211827	0.063814217092084
46	114291	354	233331	-0.030116475470678
46	114291	355	114037	0.11766760229756
46	114291	364	113526	0.031907108546042
46	114291	371	113529	-0.095924675786055
46	114291	379	112506	-0.022683430359034
46	114291	463	114099	0.14117654222197
46	114291	540	113619	0.14881314186945
46	114291	583	112611	0.10307072362624
46	114291	626	81906	-0.00047459085938049
47	163443	47	163443	13.2312081933
47	163443	48	97909	4.617573868857e-06
47	163443	49	65142	-2.9413702882571e-06
47	163443	53	65145	2.5032086896566e-05
47	163443	54	227451	-0.0037921099901388
47	163443	86	163499	0.33112909183181
47	163443	92	97971	0.0057742586738806
47	163443	118	163527	-0.17452035495526
47	163443	125	65235	-0.0055992811383084
47	163443	185	187635	-0.18047490611513
47	163443	186	191219	-0.13014230558653
47	163443	187	212211	0.095924675786055
47	163443	188	219891	0.09630761014612
47	163443	189	222963	0.041293215507929
47	163443	202	163062	-0.063814217092084
47	163443	210	163065	0.15689013639675
47	163443	218	162554	0.042542811394723
47	163443	237	163611	-0.1622150705703
47	163443	244	163623	0.24834681887385
47	163443	251	65331	0.014202073828791
47	163443	349	179571	0.23593146834222
47	163443	350	187251	0.23687331427611
47	163443	351	190323	0.10156269893563
47	163443	352	211827	-0.15689013639675
47	163443	353	218995	-0.11707181314121
47	163443	358	163189	0.11766760229756
47	163443	366	162678	0.031907108546042
47	163443	373	162681	-0.095924675786055
47	163443	381	161658	-0.022683430359034
47	163443	466	163251	0.14117654222197
47	163443	542	162771	0.14881314186945
47	163443	585	161763	0.10307072362624
47	163443	624	147441	0.0037921099901388
48	97909	48	97909	13.990653173696
48	97909	49	65142	4.617573868857e-06
48	97909	53	65145	0.00025543156541257
48	97909	59	226429	-0.0021446152339451
48	97909	87	97965	0.33112909183181
48	97909	92	97971	0.31288758173058
48	97909	93	65205	0.027207615802659
48	97909	191	122101	-0.18047490611513
48	97909	192	125685	-0.13014230558653
48	97909	196	211701	0.042542811394723
48	97909	197	218869	0.031745552527978
48	97909	223	97020	0.042542811394723
48	97909	238	98077	-0.1622150705703
48	97909	279	98119	0.096579318450943
48	97909	355	114037	0.23593146834222
48	97909	356	121717	0.23687331427611
48	97909	357	124789	0.10156269893563
48	97909	358	163189	0.035314697794501
48	97909	361	210805	-0.06829774668102
48	97909	362	216949	-0.030116475470678
48	97909	363	97654	0.035314697794501
48	97909	370	97657	0.23593146834222
48	97909	386	96124	-0.022683430359034
48	97909	471	97717	0.14117654222197
48	97909	547	97237	0.14881314186945
48	97909	589	96229	0.10307072362624
48	97909	623	90097	-0.016978889193726
49	65142	49	65142	13.789672566094
49	65142	53	65145	0.44610698986901
49	65142	63	129150	0.0037921099901388
49	65142	64	193662	-0.0021446152339451
49	65142	88	65198	0.33112909183181
49	65142	93	65205	0.14532856426686
49	65142	125	65235	0.17439427712023
49	65142	199	113910	-0.095924675786055
49	65142	200	121590	-0.09630761014612
49	65142	201	124662	-0.041293215507929
49	65142	202	163062	0.031907108546042
49	65142	203	178934	0.042542811394723
49	65142	204	186102	0.031745552527978
49	65142	222	64764	-0.15689013639675
49	65142	239	65310	-0.1622150705703
49	65142	251	65331	-0.11312474391765
49	65142	363	97654	0.11766760229756
49	65142	364	113526	0.15689013639675
49	65142	365	120694	0.11707181314121
49	65142	366	162678	-0.063814217092084
49	65142	367	178038	-0.06829774668102
49	65142	368	184182	-0.030116475470678
49	65142	377	64890	0.23593146834222
49	65142	385	64380	0.095924675786055
49	65142	478	64950	0.14117654222197
49	65142	553	64470	0.14881314186945
49	65142	593	63462	0.10307072362624
49	65142	625	57330	-0.016978889193726
49	65142	632	49140	-0.0037921099901388
50	243831	50	243831	14.429126297067
50	243831	51	250999	0.33112909183181
50	243831	52	254583	-0.1622150705703
50	243831	54	227451	0.0012942029268331
50	243831	55	242811	0.077434232075274
50	243831	58	194685	0.00018666388367786
50	243831	60	240765	0.023660459800778
50	243831	61	242301	-0.051014279629986
50	243831	63	129150	1.2444258911857e-05
50	243831	67	236670	0.0042059365103978
50	243831	68	240254	-0.010498652134328
50	243831	89	243887	0.33112909183181
50	243831	94	227511	0.077434232075274
50	243831	95	242871	0.35331739902544
50	243831	126	194775	0.023660459800778
50	243831	128	240855	0.24732217931781
50	243831	129	242391	-0.23742364005098
50	243831	153	129255	0.0042059365103978
50	243831	157	236775	0.12230217658573
50	243831	158	240359	-0.13882287165318
50	243831	187	212211	0.010094782829298
50	243831	193	179445	0.0014559782926873
50	243831	196	211701	-0.0030438928211664
50	243831	199	113910	9.7065219512485e-05
50	243831	203	178934	-0.00029829903551742
50	243831	240	243999	-0.1622150705703
50	243831	252	194871	-0.051014279629986
50	243831	254	240951	-0.23742364005098
50	243831	255	242487	0.14721558292727
50	243831	286	129367	-0.010498652134328
50	243831	290	236887	-0.13882287165318
50	243831	291	240471	0.10305090804909
50	243831	321	236391	0.050959240244055
50	243831	349	179571	-0.0030438928211664
50	243831	352	211827	0.0042061595122077
50	243831	355	114037	-0.00029829903551742
50	243831	359	179061	0.00060665762195303
50	243831	364	113526	4.0443841463535e-05
50	243831	391	242046	0.022683430359034
50	243831	597	242151	0.10307072362624
50	243831	629	236019	-0.016978889193726
50	243831	642	211446	0.00047459085938049
51	250999	51	250999	14.78360135156
51	250999	52	254583	0.30434244939352
51	250999	55	242811	0.0048272028505541
51	250999	56	248955	0.036052340946802
51	250999	57	250491	0.14470184262707
51	250999	59	226429	0.00089045575123215
51	250999	64	193662	8.7263943696185e-05
51	250999	67	236670	-0.0014347338831408
51	250999	69	247422	-0.010498652134328
51	250999	90	251055	0.33112909183181
51	250999	95	242871	0.16042278983156
51	250999	96	249015	0.33880641573206
51	250999	97	250551	0.28060475132151
51	250999	127	226519	0.063412675558278
51	250999	154	193767	0.016684978687231
51	250999	157	236775	-0.082087684855329
51	250999	159	247527	-0.13882287165318
51	250999	185	187635	0.0043436719965649
51	250999	190	235251	-0.016501087317122
51	250999	191	122101	0.00042567634384801
51	250999	197	218869	-0.0030438928211664
51	250999	204	186102	-0.00029829903551742
51	250999	230	250110	0.042542811394723
51	250999	241	251167	-0.1622150705703
51	250999	253	226615	-0.11568951189776
51	250999	287	193879	-0.035349573079871
51	250999	290	236887	0.11986839951616
51	250999	292	247639	0.10305090804909
51	250999	316	128359	-0.0062838195578394
51	250999	319	220519	0.040633404003388
51	250999	347	122227	-0.001135777606267
51	250999	353	218995	0.0042061595122077
51	250999	360	186229	0.00060665762195303
51	250999	365	120694	4.0443841463535e-05
51	250999	390	250237	-0.095924675786055
51	250999	558	250327	-0.14881314186945
51	250999	637	234997	0.0037921099901388
51	250999	643	218614	0.00047459085938049
52	254583	52	254583	14.585150774924
52	254583	57	250491	0.014416221287061
52	254583	61	242301	0.0032197569663696
52	254583	62	248445	-0.0094859984226552
52	254583	66	225918	0.00040295962660348
52	254583	68	240254	-0.0014347338831408
52	254583	69	247422	0.0042059365103978
52	254583	91	254639	0.33112909183181
52	254583	97	250551	0.26000877342167
52	254583	129	242391	0.12635238731669
52	254583	130	248535	-0.19810192260698
52	254583	156	226023	0.042831368578837
52	254583	158	240359	-0.082087684855329
52	254583	159	247527	0.12230217658573
52	254583	184	127731	-0.0011972147170725
52	254583	186	191219	0.0043436719965649
52	254583	189	222963	-0.010094782829298
52	254583	192	125685	0.00042567634384801
52	254583	195	190197	-0.0014559782926873
52	254583	201	124662	-9.7065219512485e-05
52	254583	229	254205	-0.15689013639675
52	254583	242	254751	-0.1622150705703
52	254583	255	242487	-0.19280419816356
52	254583	256	248631	0.24666598069174
52	254583	289	226135	-0.076212551079911
52	254583	291	240471	0.11986839951616
52	254583	292	247639	-0.13882287165318
52	254583	318	193383	-0.020052848728945
52	254583	320	224103	0.040633404003388
52	254583	322	239463	-0.057524167302436
52	254583	348	125811	-0.001135777606267
52	254583	351	190323	0.0030438928211664
52	254583	357	124789	0.00029829903551742
52	254583	384	254331	0.23593146834222
52	254583	485	254391	0.14117654222197
52	254583	631	246771	0.016978889193726
52	254583	638	238581	0.0037921099901388
52	254583	644	222198	0.00047459085938049
53	65145	53	65145	13.36888346998
53	65145	58	194685	-0.00047459085938049
53	65145	93	65205	0.39577496394029
53	65145	120	65229	0.17452035495526
53	65145	125	65235	-0.24735935246268
53	65145	207	113913	-0.095924675786055
53	65145	208	121593	-0.09630761014612
53	65145	209	124665	-0.041293215507929
53	65145	210	163065	0.031907108546042
53	65145	211	178937	0.042542811394723
53	65145	212	186105	0.031745552527978
53	65145	222	64764	0.063814217092084
53	65145	246	65325	-0.24834681887385
53	65145	251	65331	0.21902130721141
53	65145	280	65355	0.096579318450943
53	65145	370	97657	0.11766760229756
53	65145	371	113529	0.15689013639675
53	65145	372	120697	0.11707181314121
53	65145	373	162681	-0.063814217092084
53	65145	374	178041	-0.06829774668102
53	65145	375	184185	-0.030116475470678
53	65145	377	64890	0.035314697794501
53	65145	385	64380	-0.031907108546042
53	65145	486	64953	0.14117654222197
53	65145	559	64473	0.14881314186945
53	65145	599	63465	0.10307072362624
53	65145	622	61425	0.050087663663237
53	65145	647	32760	0.00047459085938049
54	227451	54	227451	13.591117231424
54	227451	55	242811	0.39577496394029
54	227451	56	248955	0.17452035495526
54	227451	57	250491	-0.24834681887385
54	227451	58	194685	4.4120554323857e-05
54	227451	59	226429	0.027207615802659
54	227451	63	129150	2.9413702882571e-06
54	227451	65	224382	0.0055992811383084
54	227451	66	225918	-0.014202073828791
54	227451	94	227511	0.39577496394029
54	227451	98	194747	0.027207615802659
54	227451	99	226491	0.35331739902544
54	227451	121	227535	0.17452035495526
54	227451	131	129243	0.0055992811383084
54	227451	133	224475	0.24732217931781
54	227451	134	226011	-0.23742364005098
54	227451	163	220395	0.12230217658573
54	227451	164	223979	-0.13882287165318
54	227451	187	212211	0.042708696585493
54	227451	188	219891	-0.057524167302436
54	227451	210	163065	0.0014559782926873
54	227451	215	97530	9.7065219512485e-05
54	227451	218	162554	-0.00029829903551742
54	227451	247	227631	-0.24834681887385
54	227451	257	129339	-0.014202073828791
54	227451	259	224571	-0.23742364005098
54	227451	260	226107	0.14721558292727
54	227451	296	220507	-0.13882287165318
54	227451	297	224091	0.10305090804909
54	227451	327	212331	-0.057524167302436
54	227451	328	220011	0.050959240244055
54	227451	352	211827	0.017795290243956
54	227451	370	97657	-0.00029829903551742
54	227451	373	162681	0.00060665762195303
54	227451	378	97146	4.0443841463535e-05
54	227451	384	254331	0.10156269893563
54	227451	606	225771	0.10307072362624
54	227451	628	223731	0.050087663663237
54	227451	651	211449	-0.0037921099901388
55	242811	55	242811	14.300106030742
55	242811	56	248955	0.18678199837846
55	242811	57	250491	0.37833202341218
55	242811	59	226429	0.00025543156541257
55	242811	60	240765	0.010852638197031
55	242811	61	242301	0.060058346817629
55	242811	64	193662	2.5032086896566e-05
55	242811	67	236670	0.0019291893569003
55	242811	95	242871	0.39577496394029
55	242811	99	226491	0.077434232075274
55	242811	100	240827	0.33880641573206
55	242811	101	242363	0.28060475132151
55	242811	122	242895	0.17452035495526
55	242811	132	193755	0.023660459800778
55	242811	135	236763	0.19810192260698
55	242811	160	128235	0.0042059365103978
55	242811	166	239339	-0.13882287165318
55	242811	187	212211	-0.023547251859148
55	242811	190	235251	-0.057524167302436
55	242811	207	113913	0.00042567634384801
55	242811	213	210681	-0.0030438928211664
55	242811	219	177914	-0.00029829903551742
55	242811	248	242991	-0.24834681887385
55	242811	258	193851	-0.051014279629986
55	242811	261	236859	-0.24666598069174
55	242811	293	128347	-0.010498652134328
55	242811	299	239451	0.10305090804909
55	242811	327	212331	0.040633404003388
55	242811	330	235371	0.050959240244055
55	242811	349	179571	0.0090751718499659
55	242811	374	178041	0.00060665762195303
55	242811	379	112506	4.0443841463535e-05
55	242811	384	254331	-0.24401682297474
55	242811	391	242046	-0.031907108546042
55	242811	568	242139	-0.14881314186945
55	242811	630	239091	0.050087663663237
55	242811	661	210426	0.00047459085938049
56	248955	56	248955	14.398816381283
56	248955	57	250491	0.14871590640556
56	248955	60	240765	0.0010914443350817
56	248955	62	248445	0.060058346817629
56	248955	65	224382	0.00013659664574588
56	248955	67	236670	-0.00056712836336786
56	248955	69	247422	0.014202073828791
56	248955	96	249015	0.39577496394029
56	248955	100	240827	0.16042278983156
56	248955	102	248507	0.28060475132151
56	248955	123	249039	0.17452035495526
56	248955	133	224475	0.063412675558278
56	248955	135	236763	-0.12635238731669
56	248955	137	247515	0.23742364005098
56	248955	161	191723	0.016684978687231
56	248955	163	220395	-0.042831368578837
56	248955	183	126195	0.0025235619062387
56	248955	185	187635	-0.0095660710677788
56	248955	214	216825	-0.0030438928211664
56	248955	220	184058	-0.00029829903551742
56	248955	249	249135	-0.24834681887385
56	248955	259	224571	-0.11568951189776
56	248955	261	236859	0.19280419816356
56	248955	263	247611	-0.14721558292727
56	248955	294	191835	-0.035349573079871
56	248955	296	220507	0.076212551079911
56	248955	323	126315	-0.0062838195578394
56	248955	325	187755	0.020052848728945
56	248955	347	122227	0.0030329439499171
56	248955	354	233331	-0.017795290243956
56	248955	375	184185	0.00060665762195303
56	248955	380	118650	4.0443841463535e-05
56	248955	384	254331	0.15371614983506
56	248955	392	248190	-0.031907108546042
56	248955	569	248283	-0.14881314186945
56	248955	608	247275	-0.10307072362624
56	248955	654	232953	0.0037921099901388
56	248955	662	216570	0.00047459085938049
57	250491	57	250491	14.412658639554
57	250491	61	242301	0.0010914443350817
57	250491	62	248445	0.010852638197031
57	250491	66	225918	0.00013659664574588
57	250491	69	247422	-0.0055992811383084
57	250491	97	250551	0.39577496394029
57	250491	101	242363	0.16042278983156
57	250491	102	248507	0.33880641573206
57	250491	124	250575	0.17452035495526
57	250491	134	226011	0.063412675558278
57	250491	137	247515	-0.24732217931781
57	250491	162	193259	0.016684978687231
57	250491	165	236267	-0.082087684855329
57	250491	184	127731	0.0025235619062387
57	250491	188	219891	-0.023547251859148
57	250491	190	235251	0.042708696585493
57	250491	208	121593	0.00042567634384801
57	250491	212	186105	-0.0014559782926873
57	250491	217	120570	-9.7065219512485e-05
57	250491	230	250110	-0.063814217092084
57	250491	250	250671	-0.24834681887385
57	250491	260	226107	-0.11568951189776
57	250491	263	247611	0.23742364005098
57	250491	295	193371	-0.035349573079871
57	250491	298	236379	0.11986839951616
57	250491	324	127851	-0.0062838195578394
57	250491	328	220011	0.040633404003388
57	250491	330	235371	-0.057524167302436
57	250491	350	187251	0.0090751718499659
57	250491	353	218995	-0.016501087317122
57	250491	372	120697	0.00029829903551742
57	250491	384	254331	0.36456985997288
57	250491	390	250237	0.11766760229756
57	250491	498	250299	0.14117654222197
57	250491	631	246771	0.050087663663237
57	250491	655	234489	0.0037921099901388
57	250491	663	218106	0.00047459085938049
58	194685	58	194685	12.704518906365
58	194685	59	226429	0.31288758173058
58	194685	60	240765	0.24735935246268
58	194685	61	242301	-0.21902130721141
58	194685	62	248445	-0.096579318450943
58	194685	63	129150	4.2423609926785e-07
58	194685	64	193662	0.0057742586738806
58	194685	98	194747	0.31288758173058
58	194685	103	129213	0.0057742586738806
58	194685	104	193725	0.35331739902544
58	194685	126	194775	0.24735935246268
58	194685	139	191709	0.24732217931781
58	194685	140	193245	-0.23742364005098
58	194685	169	187629	0.12230217658573
58	194685	170	191213	-0.13882287165318
58	194685	193	179445	0.042708696585493
58	194685	194	187125	-0.057524167302436
58	194685	210	163065	0.010094782829298
58	194685	211	178937	-0.016501087317122
58	194685	222	64764	9.7065219512485e-05
58	194685	229	254205	-0.041293215507929
58	194685	252	194871	-0.21902130721141
58	194685	265	191805	-0.23742364005098
58	194685	266	193341	0.14721558292727
58	194685	281	194895	-0.096579318450943
58	194685	302	187741	-0.13882287165318
58	194685	303	191325	0.10305090804909
58	194685	333	179565	-0.057524167302436
58	194685	334	187245	0.050959240244055
58	194685	358	163189	-0.016501087317122
58	194685	359	179061	0.017795290243956
58	194685	373	162681	0.0042061595122077
58	194685	385	64380	4.0443841463535e-05
58	194685	390	250237	0.11707181314121
58	194685	611	193005	0.10307072362624
58	194685	634	190965	0.050087663663237
58	194685	649	186873	0.016978889193726
58	194685	668	162300	-0.00047459085938049
59	226429	59	226429	13.587052795051
59	226429	60	240765	0.37207864695097
59	226429	61	242301	0.33281423804227
59	226429	64	193662	4.617573868857e-06
59	226429	65	224382	0.0019740128289364
59	226429	66	225918	0.015041155213974
59	226429	99	226491	0.31288758173058
59	226429	104	193725	0.027207615802659
59	226429	105	224445	0.33880641573206
59	226429	106	225981	0.28060475132151
59	226429	127	226519	0.24735935246268
59	226429	138	128221	0.0055992811383084
59	226429	141	220381	0.19810192260698
59	226429	171	212205	0.082087684855329
59	226429	173	222957	-0.13882287165318
59	226429	197	218869	-0.057524167302436
59	226429	210	163065	-0.0043436719965649
59	226429	213	210681	-0.016501087317122
59	226429	226	161532	-0.00029829903551742
59	226429	229	254205	0.13014230558653
59	226429	253	226615	-0.21902130721141
59	226429	264	128317	-0.014202073828791
59	226429	267	220477	-0.24666598069174
59	226429	282	226639	-0.096579318450943
59	226429	304	212317	-0.11986839951616
59	226429	306	223069	0.10305090804909
59	226429	337	218989	0.050959240244055
59	226429	358	163189	0.0090751718499659
59	226429	361	210805	0.017795290243956
59	226429	370	97657	0.001135777606267
59	226429	386	96124	4.0443841463535e-05
59	226429	390	250237	-0.23687331427611
59	226429	573	225757	-0.14881314186945
59	226429	636	222709	0.050087663663237
59	226429	652	218617	0.016978889193726
60	240765	60	240765	13.940554934757
60	240765	61	242301	0.14871590640556
60	240765	62	248445	0.37833202341218
60	240765	65	224382	3.050785590519e-05
60	240765	67	236670	0.00058947452571953
60	240765	68	240254	0.015041155213974
60	240765	100	240827	0.31288758173058
60	240765	105	224445	0.077434232075274
60	240765	107	236733	0.26000877342167
60	240765	108	240317	0.28060475132151
60	240765	128	240855	0.24735935246268
60	240765	139	191709	0.023660459800778
60	240765	144	239325	0.23742364005098
60	240765	167	126189	0.0042059365103978
60	240765	171	212205	-0.042831368578837
60	240765	193	179445	-0.0095660710677788
60	240765	198	233205	-0.057524167302436
60	240765	207	113913	-0.0011972147170725
60	240765	227	175868	-0.00029829903551742
60	240765	229	254205	-0.10288652639977
60	240765	254	240951	-0.21902130721141
60	240765	265	191805	-0.051014279629986
60	240765	270	239421	-0.14721558292727
60	240765	283	240975	-0.096579318450943
60	240765	300	126301	-0.010498652134328
60	240765	304	212317	0.076212551079911
60	240765	333	179565	0.020052848728945
60	240765	338	233325	0.050959240244055
60	240765	355	114037	0.0030329439499171
60	240765	376	208761	-0.0042061595122077
60	240765	387	110460	4.0443841463535e-05
60	240765	574	240093	-0.14881314186945
60	240765	614	239085	-0.10307072362624
60	240765	654	232953	0.016978889193726
60	240765	672	208380	0.00047459085938049
61	242301	61	242301	14.052728672449
61	242301	62	248445	0.18678199837846
61	242301	66	225918	3.050785590519e-05
61	242301	68	240254	0.0019740128289364
61	242301	101	242363	0.31288758173058
61	242301	106	225981	0.077434232075274
61	242301	108	240317	0.33880641573206
61	242301	129	242391	0.24735935246268
61	242301	140	193245	0.023660459800778
61	242301	143	236253	0.19810192260698
61	242301	144	239325	-0.24732217931781
61	242301	168	127725	0.0042059365103978
61	242301	174	235245	-0.12230217658573
61	242301	196	211701	-0.023547251859148
61	242301	211	178937	-0.0043436719965649
61	242301	213	210681	0.010094782829298
61	242301	224	112380	-9.7065219512485e-05
61	242301	229	254205	-0.24401682297474
61	242301	255	242487	-0.21902130721141
61	242301	266	193341	-0.051014279629986
61	242301	269	236349	-0.24666598069174
61	242301	270	239421	0.23742364005098
61	242301	284	242511	-0.096579318450943
61	242301	301	127837	-0.010498652134328
61	242301	307	235357	0.13882287165318
61	242301	336	211821	0.040633404003388
61	242301	359	179061	0.0090751718499659
61	242301	361	210805	-0.016501087317122
61	242301	371	113529	0.001135777606267
61	242301	374	178041	-0.0030438928211664
61	242301	390	250237	0.33839044896587
61	242301	391	242046	0.035314697794501
61	242301	503	242109	0.14117654222197
61	242301	638	238581	0.050087663663237
61	242301	655	234489	0.016978889193726
61	242301	673	209916	0.00047459085938049
62	248445	62	248445	14.062379308365
62	248445	68	240254	0.00014922134372048
62	248445	69	247422	0.0057742586738806
62	248445	102	248507	0.31288758173058
62	248445	108	240317	0.16042278983156
62	248445	109	247485	0.35331739902544
62	248445	130	248535	0.24735935246268
62	248445	142	223965	0.063412675558278
62	248445	143	236253	-0.12635238731669
62	248445	170	191213	0.016684978687231
62	248445	172	219885	-0.042831368578837
62	248445	192	125685	0.0025235619062387
62	248445	194	187125	-0.0095660710677788
62	248445	198	233205	0.042708696585493
62	248445	208	121593	-0.0011972147170725
62	248445	214	216825	0.010094782829298
62	248445	225	118524	-9.7065219512485e-05
62	248445	229	254205	0.23979719374269
62	248445	256	248631	-0.21902130721141
62	248445	268	224061	-0.11568951189776
62	248445	269	236349	0.19280419816356
62	248445	285	248655	-0.096579318450943
62	248445	303	191325	-0.035349573079871
62	248445	305	219997	0.076212551079911
62	248445	332	125805	-0.0062838195578394
62	248445	334	187245	0.020052848728945
62	248445	338	233325	-0.057524167302436
62	248445	356	121717	0.0030329439499171
62	248445	362	216949	-0.016501087317122
62	248445	375	184185	-0.0030438928211664
62	248445	390	250237	0.28820035925055
62	248445	392	248190	0.035314697794501
62	248445	504	248253	0.14117654222197
62	248445	615	246765	-0.10307072362624
62	248445	674	216060	0.00047459085938049
63	129150	63	129150	12.110502049485
63	129150	64	193662	0.14532856426686
63	129150	65	224382	0.17439427712023
63	129150	66	225918	-0.11312474391765
63	129150	67	236670	0.080613783115958
63	129150	68	240254	-0.08943296262576
63	129150	103	129213	0.14532856426686
63	129150	110	128190	0.35331739902544
63	129150	131	129243	0.17439427712023
63	129150	145	126174	0.24732217931781
63	129150	146	127710	-0.23742364005098
63	129150	153	129255	0.080613783115958
63	129150	175	122094	0.12230217658573
63	129150	176	125678	-0.13882287165318
63	129150	199	113910	0.042708696585493
63	129150	200	121590	-0.057524167302436
63	129150	215	97530	0.010094782829298
63	129150	216	113402	-0.016501087317122
63	129150	222	64764	0.0014559782926873
63	129150	223	97020	-0.0030438928211664
63	129150	230	250110	-0.031745552527978
63	129150	257	129339	-0.11312474391765
63	129150	271	126270	-0.23742364005098
63	129150	272	127806	0.14721558292727
63	129150	286	129367	-0.08943296262576
63	129150	308	122206	-0.13882287165318
63	129150	309	125790	0.10305090804909
63	129150	339	114030	-0.057524167302436
63	129150	340	121710	0.050959240244055
63	129150	363	97654	-0.016501087317122
63	129150	364	113526	0.017795290243956
63	129150	377	64890	-0.0030438928211664
63	129150	378	97146	0.0042061595122077
63	129150	385	64380	0.00060665762195303
63	129150	391	242046	0.06829774668102
63	129150	392	248190	0.030116475470678
63	129150	616	127470	0.10307072362624
63	129150	639	125430	0.050087663663237
63	129150	656	121338	0.016978889193726
63	129150	665	113148	0.0037921099901388
64	193662	64	193662	12.891531823223
64	193662	65	224382	0.40971449758991
64	193662	66	225918	0.20464325582303
64	193662	67	236670	0.18939059350787
64	193662	69	247422	-0.096579318450943
64	193662	104	193725	0.14532856426686
64	193662	110	128190	0.0057742586738806
64	193662	111	191678	0.33880641573206
64	193662	112	193214	0.28060475132151
64	193662	132	193755	0.17439427712023
64	193662	147	187614	0.19810192260698
64	193662	154	193767	0.080613783115958
64	193662	177	179438	0.082087684855329
64	193662	179	190190	-0.13882287165318
64	193662	202	163062	0.023547251859148
64	193662	204	186102	-0.057524167302436
64	193662	219	177914	-0.016501087317122
64	193662	222	64764	-0.00042567634384801
64	193662	226	161532	-0.0030438928211664
64	193662	230	250110	0.09630761014612
64	193662	258	193851	-0.11312474391765
64	193662	273	187710	-0.24666598069174
64	193662	287	193879	-0.08943296262576
64	193662	310	179550	-0.11986839951616
64	193662	312	190302	0.10305090804909
64	193662	342	163182	-0.040633404003388
64	193662	344	186222	0.050959240244055
64	193662	367	178038	0.017795290243956
64	193662	377	64890	0.001135777606267
64	193662	381	161658	0.0042061595122077
64	193662	391	242046	-0.15689013639675
64	193662	576	192990	-0.14881314186945
64	193662	641	189942	0.050087663663237
64	193662	659	185850	0.016978889193726
64	193662	669	177660	0.0037921099901388
65	224382	65	224382	13.515782091976
65	224382	66	225918	0.14871590640556
65	224382	67	236670	0.22726871220945
65	224382	68	240254	0.33281423804227
65	224382	69	247422	0.24834681887385
65	224382	105	224445	0.14532856426686
65	224382	111	191678	0.027207615802659
65	224382	113	220350	0.26000877342167
65	224382	114	223934	0.28060475132151
65	224382	133	224475	0.17439427712023
65	224382	145	126174	0.0055992811383084
65	224382	149	212190	0.12635238731669
65	224382	151	222942	0.23742364005098
65	224382	155	224487	0.080613783115958
65	224382	202	163062	-0.0095660710677788
65	224382	206	216822	-0.057524167302436
65	224382	215	97530	-0.0011972147170725
65	224382	221	208634	-0.016501087317122
65	224382	259	224571	-0.11312474391765
65	224382	271	126270	-0.014202073828791
65	224382	275	212286	-0.19280419816356
65	224382	277	223038	-0.14721558292727
65	224382	288	224599	-0.08943296262576
65	224382	342	163182	0.020052848728945
65	224382	346	216942	0.050959240244055
65	224382	363	97654	0.0030329439499171
65	224382	369	208758	0.017795290243956
65	224382	388	159612	-0.00060665762195303
65	224382	392	248190	-0.23687331427611
65	224382	577	223710	-0.14881314186945
65	224382	619	222702	-0.10307072362624
65	224382	662	216570	0.016978889193726
65	224382	672	208380	0.0037921099901388
66	225918	66	225918	13.549575664912
66	225918	68	240254	0.37207864695097
66	225918	69	247422	-0.17452035495526
66	225918	106	225981	0.14532856426686
66	225918	112	193214	0.027207615802659
66	225918	114	223934	0.33880641573206
66	225918	134	226011	0.17439427712023
66	225918	146	127710	0.0055992811383084
66	225918	150	219870	0.19810192260698
66	225918	151	222942	-0.24732217931781
66	225918	156	226023	0.080613783115958
66	225918	180	211694	0.082087684855329
66	225918	181	218862	-0.12230217658573
66	225918	205	210678	-0.042708696585493
66	225918	218	162554	-0.0043436719965649
66	225918	223	97020	-0.00042567634384801
66	225918	226	161532	0.0014559782926873
66	225918	230	250110	-0.18047490611513
66	225918	260	226107	-0.11312474391765
66	225918	272	127806	-0.014202073828791
66	225918	276	219966	-0.24666598069174
66	225918	277	223038	0.23742364005098
66	225918	289	226135	-0.08943296262576
66	225918	313	211806	-0.11986839951616
66	225918	314	218974	0.13882287165318
66	225918	345	210798	0.057524167302436
66	225918	366	162678	0.0090751718499659
66	225918	378	97146	0.001135777606267
66	225918	381	161658	-0.0030438928211664
66	225918	386	96124	-0.00029829903551742
66	225918	391	242046	0.23593146834222
66	225918	505	225726	0.14117654222197
66	225918	644	222198	0.050087663663237
66	225918	663	218106	0.016978889193726
66	225918	673	209916	0.0037921099901388
67	236670	67	236670	13.416714025557
67	236670	68	240254	0.30434244939352
67	236670	69	247422	-0.1622150705703
67	236670	107	236733	0.14532856426686
67	236670	113	220350	0.077434232075274
67	236670	115	236222	0.28060475132151
67	236670	135	236763	0.17439427712023
67	236670	147	187614	0.023660459800778
67	236670	149	212190	-0.063412675558278
67	236670	152	235230	0.23742364005098
67	236670	157	236775	0.080613783115958
67	236670	175	122094	0.0042059365103978
67	236670	177	179438	-0.016684978687231
67	236670	182	233198	0.13882287165318
67	236670	199	113910	-0.0025235619062387
67	236670	228	204540	0.0030438928211664
67	236670	230	250110	-0.10288652639977
67	236670	261	236859	-0.11312474391765
67	236670	273	187710	-0.051014279629986
67	236670	275	212286	0.11568951189776
67	236670	278	235326	-0.14721558292727
67	236670	290	236887	-0.08943296262576
67	236670	308	122206	-0.010498652134328
67	236670	310	179550	0.035349573079871
67	236670	315	233310	-0.10305090804909
67	236670	339	114030	0.0062838195578394
67	236670	383	204666	-0.0042061595122077
67	236670	389	171900	-0.00060665762195303
67	236670	391	242046	-0.15371614983506
67	236670	392	248190	0.24401682297474
67	236670	578	235998	-0.14881314186945
67	236670	620	234990	-0.10307072362624
67	236670	645	232950	-0.050087663663237
68	240254	68	240254	13.862796304168
68	240254	69	247422	0.33112909183181
68	240254	108	240317	0.14532856426686
68	240254	114	223934	0.077434232075274
68	240254	115	236222	0.26000877342167
68	240254	116	239294	0.35331739902544
68	240254	136	240347	0.17439427712023
68	240254	148	191198	0.023660459800778
68	240254	158	240359	0.080613783115958
68	240254	176	125678	0.0042059365103978
68	240254	180	211694	-0.042831368578837
68	240254	182	233198	-0.12230217658573
68	240254	203	178934	-0.0095660710677788
68	240254	216	113402	-0.0011972147170725
68	240254	221	208634	0.010094782829298
68	240254	227	175868	0.0014559782926873
68	240254	262	240443	-0.11312474391765
68	240254	274	191294	-0.051014279629986
68	240254	291	240471	-0.08943296262576
68	240254	309	125790	-0.010498652134328
68	240254	313	211806	0.076212551079911
68	240254	315	233310	0.13882287165318
68	240254	343	179054	0.020052848728945
68	240254	364	113526	0.0030329439499171
68	240254	369	208758	-0.016501087317122
68	240254	382	175994	-0.0030438928211664
68	240254	387	110460	-0.00029829903551742
68	240254	391	242046	0.28820035925055
68	240254	392	248190	0.33839044896587
68	240254	506	240062	0.14117654222197
68	240254	621	238574	-0.10307072362624
68	240254	664	232442	0.016978889193726
69	247422	69	247422	13.729458558779
69	247422	109	247485	0.14532856426686
69	247422	116	239294	0.16042278983156
69	247422	137	247515	0.17439427712023
69	247422	151	222942	0.063412675558278
69	247422	152	235230	-0.12635238731669
69	247422	159	247527	0.080613783115958
69	247422	179	190190	0.016684978687231
69	247422	181	218862	-0.042831368578837
69	247422	182	233198	0.082087684855329
69	247422	201	124662	0.0025235619062387
69	247422	204	186102	-0.0095660710677788
69	247422	206	216822	0.023547251859148
69	247422	217	120570	-0.0011972147170725
69	247422	220	184058	0.0043436719965649
69	247422	225	118524	0.00042567634384801
69	247422	230	250110	0.14881314186945
69	247422	263	247611	-0.11312474391765
69	247422	277	223038	-0.11568951189776
69	247422	278	235326	0.19280419816356
69	247422	292	247639	-0.08943296262576
69	247422	312	190302	-0.035349573079871
69	247422	314	218974	0.076212551079911
69	247422	315	233310	-0.11986839951616
69	247422	341	124782	-0.0062838195578394
69	247422	344	186222	0.020052848728945
69	247422	346	216942	-0.040633404003388
69	247422	365	120694	0.0030329439499171
69	247422	368	184182	-0.0090751718499659
69	247422	380	118650	-0.001135777606267
69	247422	392	248190	0.14117654222197
69	247422	507	247230	0.14117654222197
69	247422	580	246750	0.14881314186945
69	247422	675	231420	-0.0037921099901388
70	128655	70	128655	13.700207705994
70	128655	71	192143	0.25295564393656
70	128655	72	220815	0.22185677604353
70	128655	73	126615	0.087513991231096
70	128655	76	122523	0.029665794955098
70	128655	78	114333	0.0066256370561747
70	128655	80	97950	0.00082921296919398
70	128655	82	255135	-0.0060794127502921
70	128655	83	122535	-0.069455548596108
70	128655	85	114347	-0.01992366210218
70	128655	87	97965	-0.0036752421751773
70	128655	88	65198	-0.00036017076177084
70	128655	90	251055	0.01309411976986
70	128655	91	254639	0.0094423040474593
70	128655	110	128190	0.030116475470678
70	128655	117	114375	0.04529710243916
70	128655	119	97995	0.010706587849256
70	128655	120	65229	0.001544219401335
70	128655	122	242895	-0.022683430359034
70	128655	124	250575	-0.022773983335288
70	128655	138	128221	-0.11707181314121
70	128655	146	127710	-0.031745552527978
70	128655	160	128235	0.10156269893563
70	128655	168	127725	0.041293215507929
70	128655	231	126735	0.35613546007647
70	128655	393	65415	-0.0090751718499659
70	128655	394	129423	0.14117654222197
70	128655	395	193935	0.035314697794501
70	128655	397	226191	0.063814217092084
70	128655	400	247695	-0.030116475470678
70	128655	401	128407	0.33839044896587
70	128655	409	127899	0.18047490611513
70	128655	426	124830	-0.01309411976986
70	128655	433	127911	-0.24401682297474
70	128655	450	124845	0.034199684335468
70	128655	458	120750	0.0060794127502921
70	128655	518	124875	-0.053890411680131
70	128655	526	120781	-0.014179505318345
70	128655	533	112590	-0.0021446152339451
71	192143	71	192143	13.914719578524
71	192143	72	220815	0.4312120628851
71	192143	73	126615	0.00014922134372048
71	192143	74	188055	0.040611030587724
71	192143	77	179867	0.01164947174712
71	192143	79	163485	0.0021489337484231
71	192143	82	255135	0.014179505318345
71	192143	84	179879	-0.031707971707412
71	192143	86	163499	-0.0074946114944791
71	192143	88	65198	7.2063572062299e-05
71	192143	91	254639	-0.014419853034515
71	192143	111	191678	0.030116475470678
71	192143	118	163527	0.01992366210218
71	192143	120	65229	-0.00036017076177084
71	192143	123	249039	-0.06362598540283
71	192143	139	191709	-0.11707181314121
71	192143	148	191198	-0.031745552527978
71	192143	161	191723	0.10156269893563
71	192143	170	191213	0.041293215507929
71	192143	179	190190	0.0097646593079324
71	192143	231	126735	0.015041155213974
71	192143	232	188175	0.33912444360992
71	192143	393	65415	0.0030329439499171
71	192143	395	193935	0.28820035925055
71	192143	396	224655	0.11766760229756
71	192143	399	240527	0.15689013639675
71	192143	400	247695	0.11707181314121
71	192143	402	191895	0.33839044896587
71	192143	411	191387	0.18047490611513
71	192143	420	190365	0.06362598540283
71	192143	435	191399	-0.24401682297474
71	192143	444	190379	-0.11192623964335
71	192143	461	184238	0.0060794127502921
71	192143	512	190407	0.13633315596268
71	192143	529	184269	-0.014179505318345
71	192143	536	176078	-0.0021446152339451
72	220815	72	220815	13.658220465319
72	220815	74	188055	0.0010914443350817
72	220815	75	212631	0.01567976622894
72	220815	76	122523	0.00013659664574588
72	220815	79	163485	-0.0005345374850775
72	220815	80	97950	-3.56358323385e-05
72	220815	81	252063	0.016978889193726
72	220815	83	122535	-0.00056712836336786
72	220815	86	163499	0.0021489337484231
72	220815	87	97965	0.00021059376995403
72	220815	90	251055	-0.053890411680131
72	220815	113	220350	0.030116475470678
72	220815	118	163527	-0.0066256370561747
72	220815	119	97995	-0.00082921296919398
72	220815	121	227535	-0.10307072362624
72	220815	123	249039	0.11192623964335
72	220815	124	250575	0.047192246294776
72	220815	141	220381	-0.11707181314121
72	220815	150	219870	-0.031745552527978
72	220815	163	220395	0.10156269893563
72	220815	172	219885	0.041293215507929
72	220815	181	218862	0.0097646593079324
72	220815	232	188175	0.060058346817629
72	220815	233	212751	0.25222134894145
72	220815	396	224655	0.36456985997288
72	220815	397	226191	0.15371614983506
72	220815	398	236943	0.23593146834222
72	220815	400	247695	-0.10156269893563
72	220815	404	220567	0.33839044896587
72	220815	413	220059	0.18047490611513
72	220815	422	219037	0.06362598540283
72	220815	431	216990	0.01309411976986
72	220815	437	220071	-0.24401682297474
72	220815	446	219051	-0.11192623964335
72	220815	455	217005	-0.034199684335468
72	220815	514	219079	0.13633315596268
72	220815	523	217035	0.053890411680131
72	220815	537	204750	-0.0021446152339451
73	126615	73	126615	13.907149226745
73	126615	74	188055	0.38824935807618
73	126615	75	212631	0.19565928536191
73	126615	76	122523	0.014416221287061
73	126615	78	114333	0.0032197569663696
73	126615	80	97950	0.00040295962660348
73	126615	82	255135	0.0021446152339451
73	126615	83	122535	0.090800100798497
73	126615	92	97971	-0.0074946114944791
73	126615	93	65205	-0.0010809535809345
73	126615	96	249015	0.01309411976986
73	126615	117	114375	-0.069455548596108
73	126615	125	65235	0.0036752421751773
73	126615	128	240855	-0.022683430359034
73	126615	130	248535	-0.022773983335288
73	126615	145	126174	-0.06829774668102
73	126615	183	126195	0.10156269893563
73	126615	192	125685	0.041293215507929
73	126615	201	124662	0.0097646593079324
73	126615	231	126735	0.37833202341218
73	126615	234	122647	0.33912444360992
73	126615	393	65415	0.020052848728945
73	126615	401	128407	0.28820035925055
73	126615	402	191895	0.035314697794501
73	126615	405	224151	0.063814217092084
73	126615	407	239511	0.06829774668102
73	126615	408	126363	0.23593146834222
73	126615	417	125853	0.095924675786055
73	126615	426	124830	0.022683430359034
73	126615	432	126375	0.36456985997288
73	126615	465	124851	-0.11192623964335
73	126615	481	118710	0.0060794127502921
73	126615	509	125895	-0.23979719374269
73	126615	549	118741	-0.014179505318345
73	126615	555	110550	-0.0021446152339451
74	188055	74	188055	14.056924028082
74	188055	75	212631	0.30018535453681
74	188055	76	122523	3.050785590519e-05
74	188055	77	179867	0.0048272028505541
74	188055	79	163485	0.00089045575123215
74	188055	81	252063	0.0037921099901388
74	188055	83	122535	0.00058947452571953
74	188055	84	179879	0.040611030587724
74	188055	93	65205	0.00021059376995403
74	188055	96	249015	-0.034199684335468
74	188055	97	250551	-0.014419853034515
74	188055	118	163527	-0.029665794955098
74	188055	125	65235	-0.00082921296919398
74	188055	126	194775	-0.10307072362624
74	188055	130	248535	0.045881350564365
74	188055	147	187614	-0.06829774668102
74	188055	185	187635	0.10156269893563
74	188055	194	187125	0.041293215507929
74	188055	204	186102	0.0097646593079324
74	188055	232	188175	0.37833202341218
74	188055	234	122647	0.015041155213974
74	188055	235	179991	0.25222134894145
74	188055	393	65415	-0.0062838195578394
74	188055	402	191895	0.36456985997288
74	188055	403	193431	0.15371614983506
74	188055	404	220567	0.11766760229756
74	188055	406	236439	0.15689013639675
74	188055	410	187803	0.23593146834222
74	188055	419	187293	0.095924675786055
74	188055	429	186270	0.022683430359034
74	188055	434	187815	0.36456985997288
74	188055	468	186291	-0.11192623964335
74	188055	476	184245	-0.034199684335468
74	188055	511	187335	-0.23979719374269
74	188055	544	184275	0.053890411680131
74	188055	557	171990	-0.0021446152339451
75	212631	75	212631	13.481566517251
75	212631	77	179867	0.00025543156541257
75	212631	78	114333	2.5032086896566e-05
75	212631	79	163485	-0.00018666388367786
75	212631	80	97950	-1.2444258911857e-05
75	212631	84	179879	0.0037496701120444
75	212631	92	97971	0.00040295962660348
75	212631	94	227511	0.050087663663237
75	212631	95	242871	-0.053890411680131
75	212631	117	114375	-0.0019291893569003
75	212631	118	163527	0.0094859984226552
75	212631	127	226519	-0.13633315596268
75	212631	128	240855	0.11192623964335
75	212631	129	242391	0.047192246294776
75	212631	149	212190	-0.06829774668102
75	212631	187	212211	0.10156269893563
75	212631	196	211701	0.041293215507929
75	212631	205	210678	0.0097646593079324
75	212631	233	212751	0.37833202341218
75	212631	235	179991	0.060058346817629
75	212631	404	220567	0.33839044896587
75	212631	405	224151	0.24401682297474
75	212631	406	236439	-0.23687331427611
75	212631	407	239511	-0.10156269893563
75	212631	412	212379	0.23593146834222
75	212631	421	211869	0.095924675786055
75	212631	430	210846	0.022683430359034
75	212631	436	212391	0.36456985997288
75	212631	469	210867	-0.11192623964335
75	212631	477	208821	-0.034199684335468
75	212631	484	204726	-0.0060794127502921
75	212631	513	211911	-0.23979719374269
75	212631	545	208851	0.053890411680131
75	212631	552	204757	0.014179505318345
76	122523	76	122523	13.962451796173
76	122523	77	179867	0.49765318130779
76	122523	78	114333	0.0010914443350817
76	122523	80	97950	0.00013659664574588
76	122523	81	252063	0.00047459085938049
76	122523	83	122535	0.22726871220945
76	122523	85	114347	0.040611030587724
76	122523	92	97971	0.01164947174712
76	122523	102	248507	-0.0094423040474593
76	122523	119	97995	-0.029665794955098
76	122523	125	65235	-0.0066256370561747
76	122523	131	129243	-0.10307072362624
76	122523	135	236763	-0.022683430359034
76	122523	137	247515	0.0097646593079324
76	122523	208	121593	0.041293215507929
76	122523	217	120570	0.0097646593079324
76	122523	234	122647	0.33281423804227
76	122523	236	114459	0.25222134894145
76	122523	408	126363	0.36456985997288
76	122523	409	127899	0.15371614983506
76	122523	410	187803	0.035314697794501
76	122523	413	220059	0.063814217092084
76	122523	415	235419	0.06829774668102
76	122523	416	122269	0.11766760229756
76	122523	425	121758	0.031907108546042
76	122523	440	122283	0.36456985997288
76	122523	464	121779	0.24401682297474
76	122523	489	118713	-0.034199684335468
76	122523	517	121803	-0.23979719374269
76	122523	541	120787	-0.13633315596268
76	122523	566	106458	-0.0021446152339451
77	179867	77	179867	13.86148903477
77	179867	78	114333	4.617573868857e-06
77	179867	79	163485	0.00025543156541257
77	179867	84	179879	0.22726871220945
77	179867	85	114347	0.00058947452571953
77	179867	86	163499	0.014416221287061
77	179867	98	194747	0.050087663663237
77	179867	100	240827	-0.034199684335468
77	179867	101	242363	-0.014419853034515
77	179867	125	65235	0.0014347338831408
77	179867	132	193755	-0.13633315596268
77	179867	135	236763	0.06362598540283
77	179867	136	240347	0.045881350564365
77	179867	211	178937	0.041293215507929
77	179867	219	177914	0.0097646593079324
77	179867	235	179991	0.33281423804227
77	179867	236	114459	0.015041155213974
77	179867	237	163611	0.14470184262707
77	179867	410	187803	0.33839044896587
77	179867	411	191387	0.24401682297474
77	179867	412	212379	0.11766760229756
77	179867	415	235419	-0.11707181314121
77	179867	418	179613	0.11766760229756
77	179867	428	179102	0.031907108546042
77	179867	442	179627	0.36456985997288
77	179867	467	179123	0.24401682297474
77	179867	491	176057	-0.034199684335468
77	179867	497	171962	-0.0060794127502921
77	179867	520	179147	-0.23979719374269
77	179867	543	178131	-0.13633315596268
77	179867	563	171993	0.014179505318345
78	114333	78	114333	13.716548573478
78	114333	79	163485	0.44610698986901
78	114333	80	97950	3.050785590519e-05
78	114333	85	114347	0.4312120628851
78	114333	87	97965	0.014416221287061
78	114333	93	65205	0.0032197569663696
78	114333	103	129213	0.050087663663237
78	114333	107	236733	-0.01309411976986
78	114333	108	240317	-0.0094423040474593
78	114333	117	114375	-0.18939059350787
78	114333	120	65229	-0.0094859984226552
78	114333	138	128221	-0.13633315596268
78	114333	143	236253	0.022773983335288
78	114333	144	239325	0.0097646593079324
78	114333	207	113913	-0.10156269893563
78	114333	224	112380	0.0097646593079324
78	114333	236	114459	0.20464325582303
78	114333	238	98077	0.14470184262707
78	114333	416	122269	0.33839044896587
78	114333	417	125853	0.24401682297474
78	114333	418	179613	0.035314697794501
78	114333	421	211869	0.063814217092084
78	114333	423	233373	-0.030116475470678
78	114333	424	114078	0.035314697794501
78	114333	448	114093	0.36456985997288
78	114333	472	113589	0.24401682297474
78	114333	488	112569	0.11192623964335
78	114333	501	106428	-0.0060794127502921
78	114333	525	113613	-0.23979719374269
78	114333	548	112597	-0.13633315596268
78	114333	561	110553	-0.053890411680131
79	163485	79	163485	13.112773466125
79	163485	80	97950	4.2423609926785e-07
79	163485	86	163499	0.4312120628851
79	163485	87	97965	0.00058947452571953
79	163485	93	65205	-0.00056712836336786
79	163485	104	193725	0.053890411680131
79	163485	105	224445	-0.034199684335468
79	163485	106	225981	-0.014419853034515
79	163485	118	163527	-0.18939059350787
79	163485	120	65229	0.0019291893569003
79	163485	139	191709	-0.11192623964335
79	163485	140	193245	-0.047192246294776
79	163485	141	220381	0.06362598540283
79	163485	142	223965	0.045881350564365
79	163485	210	163065	-0.10156269893563
79	163485	226	161532	0.0097646593079324
79	163485	237	163611	0.20464325582303
79	163485	238	98077	0.015041155213974
79	163485	418	179613	0.23593146834222
79	163485	419	187293	0.23687331427611
79	163485	420	190365	0.10156269893563
79	163485	421	211869	-0.15689013639675
79	163485	422	219037	-0.11707181314121
79	163485	427	163230	0.035314697794501
79	163485	451	163245	0.36456985997288
79	163485	474	162741	0.24401682297474
79	163485	490	161721	0.11192623964335
79	163485	502	155580	-0.0060794127502921
79	163485	527	162765	-0.23979719374269
79	163485	550	161749	-0.13633315596268
79	163485	562	159705	-0.053890411680131
79	163485	572	147420	0.0021446152339451
80	97950	80	97950	13.246995941757
80	97950	87	97965	0.38824935807618
80	97950	88	65198	0.0037496701120444
80	97950	92	97971	0.19565928536191
80	97950	110	128190	0.053890411680131
80	97950	113	220350	-0.01309411976986
80	97950	114	223934	-0.0094423040474593
80	97950	119	97995	-0.22185677604353
80	97950	145	126174	-0.11192623964335
80	97950	146	127710	-0.047192246294776
80	97950	149	212190	0.022683430359034
80	97950	150	219870	0.022773983335288
80	97950	151	222942	0.0097646593079324
80	97950	215	97530	-0.10156269893563
80	97950	223	97020	-0.041293215507929
80	97950	238	98077	0.075205776069872
80	97950	239	65310	0.060058346817629
80	97950	424	114078	0.23593146834222
80	97950	425	121758	0.23687331427611
80	97950	426	124830	0.10156269893563
80	97950	427	163230	0.035314697794501
80	97950	430	210846	-0.06829774668102
80	97950	431	216990	-0.030116475470678
80	97950	456	97710	0.36456985997288
80	97950	479	97206	0.24401682297474
80	97950	494	96186	0.11192623964335
80	97950	500	94140	0.034199684335468
80	97950	532	97230	-0.23979719374269
80	97950	554	96214	-0.13633315596268
80	97950	565	94170	-0.053890411680131
80	97950	571	90076	-0.014179505318345
81	252063	81	252063	14.917865967978
81	252063	82	255135	0.16286263829709
81	252063	89	243887	0.040611030587724
81	252063	90	251055	0.26000877342167
81	252063	94	227511	0.01164947174712
81	252063	96	249015	0.12635238731669
81	252063	97	250551	-0.19280419816356
81	252063	98	194747	0.0021489337484231
81	252063	102	248507	-0.076212551079911
81	252063	103	129213	0.00021059376995403
81	252063	107	236733	-0.0095660710677788
81	252063	113	220350	-0.0011972147170725
81	252063	115	236222	0.0030329439499171
81	252063	121	227535	-0.029665794955098
81	252063	123	249039	-0.19810192260698
81	252063	124	250575	0.24666598069174
81	252063	126	194775	-0.0066256370561747
81	252063	130	248535	0.11986839951616
81	252063	131	129243	-0.00082921296919398
81	252063	135	236763	0.023547251859148
81	252063	141	220381	0.0043436719965649
81	252063	143	236253	-0.0090751718499659
81	252063	147	187614	0.00042567634384801
81	252063	150	219870	-0.001135777606267
81	252063	230	250110	-0.0097646593079324
81	252063	240	243999	0.25222134894145
81	252063	241	251167	0.28060475132151
81	252063	394	129423	0.0062838195578394
81	252063	398	236943	-0.057524167302436
81	252063	404	220567	-0.016501087317122
81	252063	406	236439	0.017795290243956
81	252063	410	187803	-0.0030438928211664
81	252063	413	220059	0.0042061595122077
81	252063	416	122269	-0.00029829903551742
81	252063	419	187293	0.00060665762195303
81	252063	425	121758	4.0443841463535e-05
81	252063	498	250299	0.11192623964335
81	252063	504	248253	0.034199684335468
81	252063	558	250327	-0.13633315596268
81	252063	569	248283	-0.053890411680131
81	252063	578	235998	0.0021446152339451
82	255135	82	255135	14.933051810258
82	255135	90	251055	0.090800100798497
82	255135	91	254639	0.33912444360992
82	255135	95	242871	0.031707971707412
82	255135	96	249015	-0.069455548596108
82	255135	99	226491	0.0074946114944791
82	255135	100	240827	-0.01992366210218
82	255135	104	193725	0.0010809535809345
82	255135	105	224445	-0.0036752421751773
82	255135	109	247485	0.020052848728945
82	255135	110	128190	7.2063572062299e-05
82	255135	111	191678	-0.00036017076177084
82	255135	116	239294	0.0030329439499171
82	255135	122	242895	-0.069455548596108
82	255135	123	249039	0.12971442971214
82	255135	127	226519	-0.01992366210218
82	255135	128	240855	0.04529710243916
82	255135	132	193755	-0.0036752421751773
82	255135	133	224475	0.010706587849256
82	255135	137	247515	-0.040633404003388
82	255135	138	128221	-0.00036017076177084
82	255135	139	191709	0.001544219401335
82	255135	144	239325	-0.0090751718499659
82	255135	145	126174	0.000102947960089
82	255135	151	222942	-0.001135777606267
82	255135	229	254205	0.041293215507929
82	255135	241	251167	0.33912444360992
82	255135	242	254751	0.13880326390285
82	255135	395	193935	0.020052848728945
82	255135	396	224655	-0.040633404003388
82	255135	400	247695	0.050959240244055
82	255135	401	128407	0.0030329439499171
82	255135	402	191895	-0.0090751718499659
82	255135	407	239511	0.017795290243956
82	255135	408	126363	-0.001135777606267
82	255135	414	223131	0.0042061595122077
82	255135	420	190365	0.00060665762195303
82	255135	426	124830	4.0443841463535e-05
82	255135	485	254391	-0.24401682297474
82	255135	507	247230	-0.0060794127502921
82	255135	538	254415	0.23979719374269
82	255135	575	247261	0.014179505318345
82	255135	579	239070	0.0021446152339451
83	122535	83	122535	13.861151003446
83	122535	84	179879	0.49765318130779
83	122535	85	114347	0.0048272028505541
83	122535	87	97965	0.00089045575123215
83	122535	88	65198	8.7263943696185e-05
83	122535	90	251055	0.0021446152339451
83	122535	92	97971	-0.003706126563204
83	122535	93	65205	-0.0005345374850775
83	122535	96	249015	-0.0060794127502921
83	122535	97	250551	-0.0025633054836255
83	122535	117	114375	0.087513991231096
83	122535	153	129255	-0.10307072362624
83	122535	157	236775	-0.022683430359034
83	122535	159	247527	0.0097646593079324
83	122535	175	122094	-0.06829774668102
83	122535	191	122101	0.11707181314121
83	122535	200	121590	0.031745552527978
83	122535	234	122647	0.30434244939352
83	122535	243	114471	0.25222134894145
83	122535	393	65415	-0.035349573079871
83	122535	432	126375	0.36456985997288
83	122535	433	127911	0.15371614983506
83	122535	434	187815	0.035314697794501
83	122535	437	220071	0.063814217092084
83	122535	439	235431	0.06829774668102
83	122535	440	122283	0.23593146834222
83	122535	449	121773	0.095924675786055
83	122535	458	120750	0.022683430359034
83	122535	464	121779	-0.18047490611513
83	122535	473	120757	-0.06362598540283
83	122535	481	118710	-0.01309411976986
83	122535	508	122311	0.28820035925055
83	122535	584	118755	0.053890411680131
83	122535	595	106470	-0.0021446152339451
84	179879	84	179879	13.777893254844
84	179879	85	114347	3.050785590519e-05
84	179879	86	163499	0.0012942029268331
84	179879	88	65198	-1.2444258911857e-05
84	179879	89	243887	0.0037921099901388
84	179879	93	65205	8.7263943696185e-05
84	179879	95	242871	-0.014179505318345
84	179879	117	114375	0.0019740128289364
84	179879	118	163527	0.036052340946802
84	179879	154	193767	-0.13633315596268
84	179879	157	236775	0.06362598540283
84	179879	158	240359	0.045881350564365
84	179879	177	179438	-0.06829774668102
84	179879	193	179445	0.11707181314121
84	179879	203	178934	0.031745552527978
84	179879	235	179991	0.30434244939352
84	179879	243	114471	0.015041155213974
84	179879	244	163623	0.14470184262707
84	179879	393	65415	0.010498652134328
84	179879	434	187815	0.33839044896587
84	179879	435	191399	0.24401682297474
84	179879	436	212391	0.11766760229756
84	179879	439	235431	-0.11707181314121
84	179879	442	179627	0.23593146834222
84	179879	452	179117	0.095924675786055
84	179879	460	178094	0.022683430359034
84	179879	467	179123	-0.18047490611513
84	179879	475	178101	-0.06362598540283
84	179879	483	176054	-0.01309411976986
84	179879	510	179655	0.28820035925055
84	179879	586	176099	0.053890411680131
84	179879	592	172005	0.014179505318345
85	114347	85	114347	14.090407343018
85	114347	86	163499	0.44610698986901
85	114347	87	97965	0.00025543156541257
85	114347	88	65198	2.5032086896566e-05
85	114347	89	243887	0.00047459085938049
85	114347	92	97971	0.0048272028505541
85	114347	100	240827	-0.0060794127502921
85	114347	101	242363	-0.0025633054836255
85	114347	117	114375	0.37207864695097
85	114347	119	97995	0.036052340946802
85	114347	160	128235	-0.13633315596268
85	114347	165	236267	0.022773983335288
85	114347	166	239339	0.0097646593079324
85	114347	207	113913	0.11707181314121
85	114347	216	113402	0.031745552527978
85	114347	236	114459	0.30434244939352
85	114347	243	114471	0.33281423804227
85	114347	245	98091	0.14470184262707
85	114347	440	122283	0.33839044896587
85	114347	441	125867	0.24401682297474
85	114347	442	179627	0.035314697794501
85	114347	445	211883	0.063814217092084
85	114347	447	233387	-0.030116475470678
85	114347	448	114093	0.11766760229756
85	114347	457	113582	0.031907108546042
85	114347	463	114099	0.33839044896587
85	114347	488	112569	-0.06362598540283
85	114347	495	110522	-0.01309411976986
85	114347	516	114123	0.28820035925055
85	114347	583	112611	-0.13633315596268
85	114347	601	106473	0.014179505318345
86	163499	86	163499	13.500095142016
86	163499	87	97965	4.617573868857e-06
86	163499	88	65198	-2.9413702882571e-06
86	163499	92	97971	0.00014922134372048
86	163499	98	194747	0.016978889193726
86	163499	99	226491	-0.014179505318345
86	163499	118	163527	0.37207864695097
86	163499	119	97995	0.0019740128289364
86	163499	161	191723	-0.11192623964335
86	163499	162	193259	-0.047192246294776
86	163499	163	220395	0.06362598540283
86	163499	164	223979	0.045881350564365
86	163499	210	163065	0.11707181314121
86	163499	218	162554	0.031745552527978
86	163499	237	163611	0.30434244939352
86	163499	244	163623	0.33281423804227
86	163499	245	98091	0.015041155213974
86	163499	442	179627	0.23593146834222
86	163499	443	187307	0.23687331427611
86	163499	444	190379	0.10156269893563
86	163499	445	211883	-0.15689013639675
86	163499	446	219051	-0.11707181314121
86	163499	451	163245	0.11766760229756
86	163499	459	162734	0.031907108546042
86	163499	466	163251	0.33839044896587
86	163499	490	161721	-0.06362598540283
86	163499	496	159674	-0.01309411976986
86	163499	519	163275	0.28820035925055
86	163499	585	161763	-0.13633315596268
86	163499	602	155625	0.014179505318345
86	163499	605	147434	0.0021446152339451
87	97965	87	97965	14.123915801013
87	97965	88	65198	4.617573868857e-06
87	97965	92	97971	0.30018535453681
87	97965	93	65205	0.0010914443350817
87	97965	103	129213	0.016978889193726
87	97965	105	224445	-0.0060794127502921
87	97965	106	225981	-0.0025633054836255
87	97965	119	97995	0.40971449758991
87	97965	120	65229	0.010852638197031
87	97965	167	126189	-0.11192623964335
87	97965	168	127725	-0.047192246294776
87	97965	171	212205	0.022683430359034
87	97965	172	219885	0.022773983335288
87	97965	173	222957	0.0097646593079324
87	97965	223	97020	0.031745552527978
87	97965	238	98077	0.30434244939352
87	97965	245	98091	0.20464325582303
87	97965	246	65325	0.060058346817629
87	97965	448	114093	0.23593146834222
87	97965	449	121773	0.23687331427611
87	97965	450	124845	0.10156269893563
87	97965	451	163245	0.035314697794501
87	97965	454	210861	-0.06829774668102
87	97965	455	217005	-0.030116475470678
87	97965	456	97710	0.035314697794501
87	97965	471	97717	0.33839044896587
87	97965	487	97209	0.18047490611513
87	97965	500	94140	-0.01309411976986
87	97965	524	97741	0.28820035925055
87	97965	589	96229	-0.13633315596268
87	97965	600	94185	-0.053890411680131
87	97965	610	81900	0.0021446152339451
88	65198	88	65198	13.560403612568
88	65198	93	65205	0.49765318130779
88	65198	110	128190	0.014179505318345
88	65198	111	191678	-0.0060794127502921
88	65198	112	193214	-0.0025633054836255
88	65198	120	65229	0.25295564393656
88	65198	175	122094	-0.06362598540283
88	65198	176	125678	-0.045881350564365
88	65198	177	179438	0.022683430359034
88	65198	178	187118	0.022773983335288
88	65198	179	190190	0.0097646593079324
88	65198	222	64764	-0.11707181314121
88	65198	239	65310	0.30434244939352
88	65198	246	65325	0.075205776069872
88	65198	393	65415	-0.08943296262576
88	65198	456	97710	0.11766760229756
88	65198	457	113582	0.15689013639675
88	65198	458	120750	0.11707181314121
88	65198	459	162734	-0.063814217092084
88	65198	460	178094	-0.06829774668102
88	65198	461	184238	-0.030116475470678
88	65198	478	64950	0.33839044896587
88	65198	493	64442	0.18047490611513
88	65198	499	63420	0.06362598540283
88	65198	531	64974	0.28820035925055
88	65198	593	63462	-0.13633315596268
88	65198	603	61418	-0.053890411680131
88	65198	609	57324	-0.014179505318345
89	243887	89	243887	14.78360135156
89	243887	90	251055	0.33112909183181
89	243887	91	254639	-0.1622150705703
89	243887	94	227511	0.0048272028505541
89	243887	95	242871	0.16042278983156
89	243887	98	194747	0.00089045575123215
89	243887	100	240827	0.063412675558278
89	243887	101	242363	-0.11568951189776
89	243887	103	129213	8.7263943696185e-05
89	243887	107	236733	0.016684978687231
89	243887	108	240317	-0.035349573079871
89	243887	115	236222	-0.0062838195578394
89	243887	121	227535	0.036052340946802
89	243887	122	242895	0.33880641573206
89	243887	153	129255	-0.0014347338831408
89	243887	157	236775	-0.082087684855329
89	243887	158	240359	0.11986839951616
89	243887	165	236267	0.040633404003388
89	243887	171	212205	0.0043436719965649
89	243887	177	179438	0.00042567634384801
89	243887	180	211694	-0.001135777606267
89	243887	240	243999	0.30434244939352
89	243887	247	227631	0.14470184262707
89	243887	248	242991	0.28060475132151
89	243887	394	129423	-0.010498652134328
89	243887	398	236943	-0.13882287165318
89	243887	399	240527	0.10305090804909
89	243887	436	212391	-0.016501087317122
89	243887	442	179627	-0.0030438928211664
89	243887	445	211883	0.0042061595122077
89	243887	448	114093	-0.00029829903551742
89	243887	452	179117	0.00060665762195303
89	243887	457	113582	4.0443841463535e-05
89	243887	503	242109	0.06362598540283
89	243887	506	240062	0.01309411976986
89	243887	597	242151	-0.13633315596268
89	243887	607	240107	-0.053890411680131
89	243887	613	236013	-0.014179505318345
90	251055	90	251055	15.012864761733
90	251055	91	254639	0.30434244939352
90	251055	95	242871	0.01567976622894
90	251055	96	249015	0.087513991231096
90	251055	97	250551	0.25222134894145
90	251055	99	226491	0.003706126563204
90	251055	104	193725	0.0005345374850775
90	251055	107	236733	-0.0066256370561747
90	251055	109	247485	-0.035349573079871
90	251055	110	128190	3.56358323385e-05
90	251055	113	220350	-0.00082921296919398
90	251055	122	242895	0.087513991231096
90	251055	123	249039	0.26231140230677
90	251055	124	250575	0.35613546007647
90	251055	154	193767	-0.0066256370561747
90	251055	157	236775	0.04529710243916
90	251055	159	247527	0.11986839951616
90	251055	160	128235	-0.00082921296919398
90	251055	163	220395	0.010706587849256
90	251055	169	187629	0.001544219401335
90	251055	174	235245	-0.0090751718499659
90	251055	175	122094	0.000102947960089
90	251055	181	218862	-0.001135777606267
90	251055	230	250110	0.031745552527978
90	251055	241	251167	0.30434244939352
90	251055	248	242991	0.25222134894145
90	251055	249	249135	0.35613546007647
90	251055	250	250671	0.13880326390285
90	251055	395	193935	-0.035349573079871
90	251055	398	236943	0.11986839951616
90	251055	400	247695	0.10305090804909
90	251055	434	187815	-0.0090751718499659
90	251055	439	235431	0.017795290243956
90	251055	440	122283	-0.001135777606267
90	251055	446	219051	0.0042061595122077
90	251055	453	186285	0.00060665762195303
90	251055	458	120750	4.0443841463535e-05
90	251055	498	250299	-0.18047490611513
90	251055	507	247230	0.01309411976986
90	251055	608	247275	-0.053890411680131
90	251055	620	234990	0.0021446152339451
91	254639	91	254639	14.789085366768
91	254639	97	250551	0.040611030587724
91	254639	101	242363	0.01164947174712
91	254639	102	248507	-0.029665794955098
91	254639	106	225981	0.0021489337484231
91	254639	108	240317	-0.0066256370561747
91	254639	109	247485	0.016684978687231
91	254639	112	193214	0.00021059376995403
91	254639	114	223934	-0.00082921296919398
91	254639	116	239294	0.0025235619062387
91	254639	124	250575	0.167616832377
91	254639	156	226023	-0.01992366210218
91	254639	158	240359	0.04529710243916
91	254639	159	247527	-0.082087684855329
91	254639	162	193259	-0.0036752421751773
91	254639	164	223979	0.010706587849256
91	254639	166	239339	-0.023547251859148
91	254639	168	127725	-0.00036017076177084
91	254639	170	191213	0.001544219401335
91	254639	173	222957	-0.0043436719965649
91	254639	176	125678	0.000102947960089
91	254639	179	190190	-0.00042567634384801
91	254639	229	254205	-0.11707181314121
91	254639	242	254751	0.30434244939352
91	254639	250	250671	0.33912444360992
91	254639	397	226191	-0.076212551079911
91	254639	399	240527	0.11986839951616
91	254639	400	247695	-0.13882287165318
91	254639	433	127911	0.0030329439499171
91	254639	435	191399	-0.0090751718499659
91	254639	438	223143	0.016501087317122
91	254639	441	125867	-0.001135777606267
91	254639	444	190379	0.0030438928211664
91	254639	450	124845	0.00029829903551742
91	254639	485	254391	0.33839044896587
91	254639	538	254415	0.28820035925055
91	254639	615	246765	0.014179505318345
91	254639	621	238574	0.0021446152339451
92	97971	92	97971	14.07306304403
92	97971	93	65205	4.4120554323857e-05
92	97971	94	227511	0.00047459085938049
92	97971	99	226491	-0.0021446152339451
92	97971	119	97995	0.18678199837846
92	97971	125	65235	0.010852638197031
92	97971	183	126195	-0.11192623964335
92	97971	184	127731	-0.047192246294776
92	97971	187	212211	0.022683430359034
92	97971	188	219891	0.022773983335288
92	97971	189	222963	0.0097646593079324
92	97971	215	97530	0.06829774668102
92	97971	245	98091	0.37833202341218
92	97971	251	65331	0.060058346817629
92	97971	463	114099	0.23593146834222
92	97971	464	121779	0.23687331427611
92	97971	465	124851	0.10156269893563
92	97971	466	163251	0.035314697794501
92	97971	469	210867	-0.06829774668102
92	97971	470	217011	-0.030116475470678
92	97971	471	97717	0.11766760229756
92	97971	479	97206	0.031907108546042
92	97971	487	97209	-0.095924675786055
92	97971	494	96186	-0.022683430359034
92	97971	539	97747	0.28820035925055
92	97971	582	97251	0.23979719374269
92	97971	623	90097	0.014179505318345
92	97971	626	81906	0.0021446152339451
93	65205	93	65205	14.084974886637
93	65205	103	129213	0.0037921099901388
93	65205	104	193725	-0.0021446152339451
93	65205	120	65229	0.18678199837846
93	65205	125	65235	0.40971449758991
93	65205	191	122101	-0.06362598540283
93	65205	192	125685	-0.045881350564365
93	65205	193	179445	0.022683430359034
93	65205	194	187125	0.022773983335288
93	65205	195	190197	0.0097646593079324
93	65205	222	64764	0.06829774668102
93	65205	246	65325	0.37833202341218
93	65205	251	65331	0.20464325582303
93	65205	393	65415	0.096579318450943
93	65205	471	97717	0.11766760229756
93	65205	472	113589	0.15689013639675
93	65205	473	120757	0.11707181314121
93	65205	474	162741	-0.063814217092084
93	65205	475	178101	-0.06829774668102
93	65205	476	184245	-0.030116475470678
93	65205	478	64950	0.035314697794501
93	65205	486	64953	0.23593146834222
93	65205	499	63420	-0.022683430359034
93	65205	546	64981	0.28820035925055
93	65205	588	64485	0.23979719374269
93	65205	622	61425	-0.053890411680131
93	65205	632	49140	0.0021446152339451
94	227511	94	227511	14.300106030742
94	227511	95	242871	0.39577496394029
94	227511	96	249015	0.17452035495526
94	227511	97	250551	-0.24834681887385
94	227511	98	194747	0.00025543156541257
94	227511	99	226491	0.077434232075274
94	227511	103	129213	2.5032086896566e-05
94	227511	105	224445	0.023660459800778
94	227511	106	225981	-0.051014279629986
94	227511	113	220350	0.0042059365103978
94	227511	114	223934	-0.010498652134328
94	227511	121	227535	0.18678199837846
94	227511	126	194775	0.010852638197031
94	227511	127	226519	0.33880641573206
94	227511	153	129255	0.0019291893569003
94	227511	155	224487	0.19810192260698
94	227511	156	226023	-0.24666598069174
94	227511	187	212211	-0.023547251859148
94	227511	188	219891	0.040633404003388
94	227511	196	211701	0.0090751718499659
94	227511	202	163062	0.00042567634384801
94	227511	247	227631	0.37833202341218
94	227511	252	194871	0.060058346817629
94	227511	253	226615	0.28060475132151
94	227511	404	220567	-0.13882287165318
94	227511	405	224151	0.10305090804909
94	227511	436	212391	-0.057524167302436
94	227511	437	220071	0.050959240244055
94	227511	466	163251	-0.0030438928211664
94	227511	471	97717	-0.00029829903551742
94	227511	474	162741	0.00060665762195303
94	227511	479	97206	4.0443841463535e-05
94	227511	485	254391	0.10156269893563
94	227511	505	225726	0.022683430359034
94	227511	628	223731	-0.053890411680131
94	227511	635	219637	-0.014179505318345
94	227511	642	211446	-0.0021446152339451
95	242871	95	242871	14.847199999321
95	242871	96	249015	0.18678199837846
95	242871	97	250551	0.37833202341218
95	242871	99	226491	0.0012942029268331
95	242871	100	240827	0.036052340946802
95	242871	101	242363	0.14470184262707
95	242871	104	193725	0.00018666388367786
95	242871	107	236733	0.0094859984226552
95	242871	110	128190	1.2444258911857e-05
95	242871	116	239294	-0.010498652134328
95	242871	122	242895	0.18678199837846
95	242871	127	226519	0.036052340946802
95	242871	128	240855	0.26231140230677
95	242871	129	242391	0.35613546007647
95	242871	154	193767	0.0094859984226552
95	242871	157	236775	0.12971442971214
95	242871	187	212211	0.010706587849256
95	242871	190	235251	0.040633404003388
95	242871	193	179445	0.001544219401335
95	242871	199	113910	0.000102947960089
95	242871	205	210678	-0.001135777606267
95	242871	248	242991	0.37833202341218
95	242871	253	226615	0.14470184262707
95	242871	254	240951	0.35613546007647
95	242871	255	242487	0.13880326390285
95	242871	401	128407	-0.010498652134328
95	242871	407	239511	0.10305090804909
95	242871	436	212391	0.040633404003388
95	242871	439	235431	0.050959240244055
95	242871	463	114099	-0.001135777606267
95	242871	469	210867	0.0042061595122077
95	242871	475	178101	0.00060665762195303
95	242871	480	112566	4.0443841463535e-05
95	242871	485	254391	-0.24401682297474
95	242871	503	242109	-0.095924675786055
95	242871	597	242151	-0.23979719374269
95	242871	630	239091	-0.053890411680131
95	242871	637	234997	-0.014179505318345
96	249015	96	249015	14.838845376406
96	249015	97	250551	0.14871590640556
96	249015	100	240827	0.0048272028505541
96	249015	102	248507	0.14470184262707
96	249015	105	224445	0.00089045575123215
96	249015	107	236733	-0.0032197569663696
96	249015	109	247485	0.051014279629986
96	249015	111	191678	8.7263943696185e-05
96	249015	113	220350	-0.00040295962660348
96	249015	123	249039	0.18678199837846
96	249015	128	240855	0.087513991231096
96	249015	130	248535	0.35613546007647
96	249015	155	224487	0.029665794955098
96	249015	157	236775	-0.069455548596108
96	249015	159	247527	0.24666598069174
96	249015	183	126195	-0.00082921296919398
96	249015	185	187635	0.0036752421751773
96	249015	191	122101	0.00036017076177084
96	249015	198	233205	-0.0090751718499659
96	249015	206	216822	-0.001135777606267
96	249015	249	249135	0.37833202341218
96	249015	254	240951	0.25222134894145
96	249015	256	248631	0.13880326390285
96	249015	402	191895	-0.035349573079871
96	249015	404	220567	0.076212551079911
96	249015	432	126375	-0.0062838195578394
96	249015	434	187815	0.020052848728945
96	249015	470	217011	0.0042061595122077
96	249015	476	184245	0.00060665762195303
96	249015	481	118710	4.0443841463535e-05
96	249015	485	254391	0.15371614983506
96	249015	504	248253	-0.095924675786055
96	249015	507	247230	-0.022683430359034
96	249015	598	248295	-0.23979719374269
96	249015	645	232950	0.0021446152339451
97	250551	97	250551	14.83725584859
97	250551	101	242363	0.0048272028505541
97	250551	102	248507	0.036052340946802
97	250551	106	225981	0.00089045575123215
97	250551	109	247485	-0.023660459800778
97	250551	112	193214	8.7263943696185e-05
97	250551	115	236222	-0.0014347338831408
97	250551	124	250575	0.18678199837846
97	250551	129	242391	0.087513991231096
97	250551	130	248535	0.26231140230677
97	250551	156	226023	0.029665794955098
97	250551	159	247527	-0.19810192260698
97	250551	184	127731	-0.00082921296919398
97	250551	188	219891	0.010706587849256
97	250551	190	235251	-0.023547251859148
97	250551	194	187125	0.001544219401335
97	250551	197	218869	-0.0043436719965649
97	250551	200	121590	0.000102947960089
97	250551	204	186102	-0.00042567634384801
97	250551	230	250110	-0.06829774668102
97	250551	250	250671	0.37833202341218
97	250551	255	242487	0.25222134894145
97	250551	256	248631	0.35613546007647
97	250551	403	193431	-0.035349573079871
97	250551	406	236439	0.11986839951616
97	250551	433	127911	-0.0062838195578394
97	250551	437	220071	0.040633404003388
97	250551	439	235431	-0.057524167302436
97	250551	464	121779	-0.001135777606267
97	250551	468	186291	0.0030438928211664
97	250551	473	120757	0.00029829903551742
97	250551	485	254391	0.36456985997288
97	250551	498	250299	0.23593146834222
97	250551	558	250327	0.28820035925055
97	250551	631	246771	-0.053890411680131
97	250551	646	234486	0.0021446152339451
98	194747	98	194747	13.587052795051
98	194747	99	226491	0.31288758173058
98	194747	100	240827	0.24735935246268
98	194747	101	242363	-0.21902130721141
98	194747	102	248507	-0.096579318450943
98	194747	103	129213	4.617573868857e-06
98	194747	104	193725	0.027207615802659
98	194747	111	191678	0.0055992811383084
98	194747	112	193214	-0.014202073828791
98	194747	126	194775	0.37207864695097
98	194747	131	129243	0.0019740128289364
98	194747	132	193755	0.33880641573206
98	194747	161	191723	0.19810192260698
98	194747	162	193259	-0.24666598069174
98	194747	185	187635	0.082087684855329
98	194747	186	191219	-0.11986839951616
98	194747	210	163065	-0.0043436719965649
98	194747	211	178937	0.0090751718499659
98	194747	218	162554	0.001135777606267
98	194747	252	194871	0.33281423804227
98	194747	257	129339	0.015041155213974
98	194747	258	193851	0.28060475132151
98	194747	410	187803	-0.13882287165318
98	194747	411	191387	0.10305090804909
98	194747	442	179627	-0.057524167302436
98	194747	443	187307	0.050959240244055
98	194747	466	163251	-0.016501087317122
98	194747	467	179123	0.017795290243956
98	194747	486	64953	-0.00029829903551742
98	194747	493	64442	4.0443841463535e-05
98	194747	498	250299	0.11707181314121
98	194747	627	193011	0.13633315596268
98	194747	649	186873	-0.014179505318345
98	194747	658	178682	-0.0021446152339451
99	226491	99	226491	14.323150083136
99	226491	100	240827	0.37207864695097
99	226491	101	242363	0.33281423804227
99	226491	104	193725	4.4120554323857e-05
99	226491	105	224445	0.010852638197031
99	226491	106	225981	0.060058346817629
99	226491	110	128190	2.9413702882571e-06
99	226491	113	220350	0.0019291893569003
99	226491	127	226519	0.37207864695097
99	226491	132	193755	0.010852638197031
99	226491	133	224475	0.26231140230677
99	226491	134	226011	0.35613546007647
99	226491	160	128235	0.0019291893569003
99	226491	163	220395	0.12971442971214
99	226491	187	212211	0.04529710243916
99	226491	189	222963	-0.11986839951616
99	226491	210	163065	0.001544219401335
99	226491	213	210681	0.0090751718499659
99	226491	215	97530	0.000102947960089
99	226491	253	226615	0.33281423804227
99	226491	258	193851	0.060058346817629
99	226491	259	224571	0.35613546007647
99	226491	260	226107	0.13880326390285
99	226491	412	212379	-0.11986839951616
99	226491	414	223131	0.10305090804909
99	226491	446	219051	0.050959240244055
99	226491	466	163251	0.0090751718499659
99	226491	469	210867	0.017795290243956
99	226491	490	161721	0.00060665762195303
99	226491	494	96186	4.0443841463535e-05
99	226491	498	250299	-0.23687331427611
99	226491	505	225726	-0.031907108546042
99	226491	606	225771	-0.23979719374269
99	226491	652	218617	-0.014179505318345
99	226491	661	210426	-0.0021446152339451
100	240827	100	240827	14.563552236332
100	240827	101	242363	0.14871590640556
100	240827	102	248507	0.37833202341218
100	240827	105	224445	0.00025543156541257
100	240827	107	236733	0.0037496701120444
100	240827	108	240317	0.060058346817629
100	240827	111	191678	2.5032086896566e-05
100	240827	116	239294	0.014202073828791
100	240827	128	240855	0.37207864695097
100	240827	133	224475	0.036052340946802
100	240827	135	236763	0.167616832377
100	240827	136	240347	0.35613546007647
100	240827	161	191723	0.0094859984226552
100	240827	166	239339	0.24666598069174
100	240827	183	126195	0.0014347338831408
100	240827	187	212211	-0.01992366210218
100	240827	207	113913	0.00036017076177084
100	240827	221	208634	-0.001135777606267
100	240827	254	240951	0.33281423804227
100	240827	259	224571	0.14470184262707
100	240827	261	236859	0.33912444360992
100	240827	262	240443	0.13880326390285
100	240827	408	126363	-0.010498652134328
100	240827	412	212379	0.076212551079911
100	240827	442	179627	0.020052848728945
100	240827	447	233387	0.050959240244055
100	240827	463	114099	0.0030329439499171
100	240827	491	176057	0.00060665762195303
100	240827	495	110522	4.0443841463535e-05
100	240827	506	240062	-0.031907108546042
100	240827	607	240107	-0.23979719374269
100	240827	630	239091	-0.13633315596268
100	240827	654	232953	-0.014179505318345
101	242363	101	242363	14.640337103661
101	242363	102	248507	0.18678199837846
101	242363	106	225981	0.00025543156541257
101	242363	108	240317	0.010852638197031
101	242363	112	193214	2.5032086896566e-05
101	242363	115	236222	0.0019291893569003
101	242363	116	239294	-0.0055992811383084
101	242363	129	242391	0.37207864695097
101	242363	134	226011	0.036052340946802
101	242363	136	240347	0.26231140230677
101	242363	162	193259	0.0094859984226552
101	242363	165	236267	0.12971442971214
101	242363	166	239339	-0.19810192260698
101	242363	184	127731	0.0014347338831408
101	242363	190	235251	-0.082087684855329
101	242363	211	178937	0.001544219401335
101	242363	213	210681	-0.0043436719965649
101	242363	216	113402	0.000102947960089
101	242363	219	177914	-0.00042567634384801
101	242363	255	242487	0.33281423804227
101	242363	260	226107	0.14470184262707
101	242363	262	240443	0.35613546007647
101	242363	409	127899	-0.010498652134328
101	242363	415	235419	0.13882287165318
101	242363	445	211883	0.040633404003388
101	242363	467	179123	0.0090751718499659
101	242363	469	210867	-0.016501087317122
101	242363	488	112569	0.00029829903551742
101	242363	498	250299	0.33839044896587
101	242363	503	242109	0.11766760229756
101	242363	568	242139	0.28820035925055
101	242363	655	234489	-0.014179505318345
102	248507	102	248507	14.550252208361
102	248507	108	240317	0.0010914443350817
102	248507	109	247485	0.027207615802659
102	248507	114	223934	0.00013659664574588
102	248507	115	236222	-0.00056712836336786
102	248507	130	248535	0.37207864695097
102	248507	136	240347	0.087513991231096
102	248507	137	247515	0.33880641573206
102	248507	164	223979	0.029665794955098
102	248507	165	236267	-0.069455548596108
102	248507	186	191219	0.0066256370561747
102	248507	188	219891	-0.01992366210218
102	248507	208	121593	0.00036017076177084
102	248507	214	216825	-0.0043436719965649
102	248507	220	184058	-0.00042567634384801
102	248507	256	248631	0.33281423804227
102	248507	262	240443	0.25222134894145
102	248507	263	247611	0.28060475132151
102	248507	411	191387	-0.035349573079871
102	248507	413	220059	0.076212551079911
102	248507	441	125867	-0.0062838195578394
102	248507	443	187307	0.020052848728945
102	248507	447	233387	-0.057524167302436
102	248507	464	121779	0.0030329439499171
102	248507	470	217011	-0.016501087317122
102	248507	489	118713	0.00029829903551742
102	248507	498	250299	0.28820035925055
102	248507	504	248253	0.11766760229756
102	248507	569	248283	0.28820035925055
102	248507	631	246771	-0.13633315596268
102	248507	664	232442	0.0021446152339451
103	129213	103	129213	12.891531823223
103	129213	104	193725	0.14532856426686
103	129213	105	224445	0.17439427712023
103	129213	106	225981	-0.11312474391765
103	129213	107	236733	0.080613783115958
103	129213	108	240317	-0.08943296262576
103	129213	110	128190	0.0057742586738806
103	129213	131	129243	0.40971449758991
103	129213	138	128221	0.33880641573206
103	129213	153	129255	0.18939059350787
103	129213	167	126189	0.19810192260698
103	129213	168	127725	-0.24666598069174
103	129213	191	122101	0.082087684855329
103	129213	192	125685	-0.11986839951616
103	129213	207	113913	0.023547251859148
103	129213	208	121593	-0.040633404003388
103	129213	222	64764	-0.00042567634384801
103	129213	223	97020	0.001135777606267
103	129213	229	254205	-0.0097646593079324
103	129213	257	129339	0.20464325582303
103	129213	264	128317	0.28060475132151
103	129213	394	129423	-0.096579318450943
103	129213	416	122269	-0.13882287165318
103	129213	417	125853	0.10305090804909
103	129213	448	114093	-0.057524167302436
103	129213	449	121773	0.050959240244055
103	129213	471	97717	-0.016501087317122
103	129213	472	113589	0.017795290243956
103	129213	486	64953	-0.0030438928211664
103	129213	487	97209	0.0042061595122077
103	129213	503	242109	0.06829774668102
103	129213	504	248253	0.030116475470678
103	129213	633	127477	0.13633315596268
103	129213	648	125433	0.053890411680131
103	129213	665	113148	-0.0021446152339451
104	193725	104	193725	13.555346124335
104	193725	105	224445	0.40971449758991
104	193725	106	225981	0.20464325582303
104	193725	107	236733	0.18939059350787
104	193725	109	247485	-0.096579318450943
104	193725	110	128190	4.2423609926785e-07
104	193725	111	191678	0.0019740128289364
104	193725	112	193214	0.015041155213974
104	193725	132	193755	0.40971449758991
104	193725	138	128221	0.0019740128289364
104	193725	139	191709	0.26231140230677
104	193725	140	193245	0.35613546007647
104	193725	154	193767	0.18939059350787
104	193725	169	187629	0.12971442971214
104	193725	193	179445	0.04529710243916
104	193725	195	190197	-0.11986839951616
104	193725	210	163065	0.010706587849256
104	193725	212	186105	-0.040633404003388
104	193725	222	64764	0.000102947960089
104	193725	226	161532	0.001135777606267
104	193725	229	254205	0.045881350564365
104	193725	258	193851	0.20464325582303
104	193725	264	128317	0.015041155213974
104	193725	265	191805	0.35613546007647
104	193725	266	193341	0.13880326390285
104	193725	395	193935	-0.096579318450943
104	193725	418	179613	-0.11986839951616
104	193725	420	190365	0.10305090804909
104	193725	451	163245	-0.040633404003388
104	193725	453	186285	0.050959240244055
104	193725	475	178101	0.017795290243956
104	193725	486	64953	0.001135777606267
104	193725	490	161721	0.0042061595122077
104	193725	499	63420	4.0443841463535e-05
104	193725	503	242109	-0.15689013639675
104	193725	611	193005	-0.23979719374269
104	193725	650	189945	0.053890411680131
104	193725	669	177660	-0.0021446152339451
105	224445	105	224445	14.084451916656
105	224445	106	225981	0.14871590640556
105	224445	107	236733	0.22726871220945
105	224445	108	240317	0.33281423804227
105	224445	109	247485	0.24834681887385
105	224445	111	191678	4.617573868857e-06
105	224445	113	220350	0.00058947452571953
105	224445	114	223934	0.015041155213974
105	224445	133	224475	0.40971449758991
105	224445	139	191709	0.010852638197031
105	224445	141	220381	0.167616832377
105	224445	142	223965	0.35613546007647
105	224445	155	224487	0.18939059350787
105	224445	167	126189	0.0019291893569003
105	224445	171	212205	0.069455548596108
105	224445	173	222957	0.24666598069174
105	224445	210	163065	-0.0036752421751773
105	224445	214	216825	-0.040633404003388
105	224445	229	254205	-0.047192246294776
105	224445	259	224571	0.20464325582303
105	224445	265	191805	0.060058346817629
105	224445	267	220477	0.33912444360992
105	224445	268	224061	0.13880326390285
105	224445	396	224655	-0.096579318450943
105	224445	451	163245	0.020052848728945
105	224445	455	217005	0.050959240244055
105	224445	471	97717	0.0030329439499171
105	224445	477	208821	0.017795290243956
105	224445	500	94140	4.0443841463535e-05
105	224445	504	248253	-0.23687331427611
105	224445	612	223725	-0.23979719374269
105	224445	636	222709	-0.13633315596268
105	224445	672	208380	-0.0021446152339451
106	225981	106	225981	14.088556994847
106	225981	108	240317	0.37207864695097
106	225981	109	247485	-0.17452035495526
106	225981	112	193214	4.617573868857e-06
106	225981	114	223934	0.0019740128289364
106	225981	134	226011	0.40971449758991
106	225981	140	193245	0.010852638197031
106	225981	142	223965	0.26231140230677
106	225981	156	226023	0.18939059350787
106	225981	168	127725	0.0019291893569003
106	225981	172	219885	0.12971442971214
106	225981	173	222957	-0.19810192260698
106	225981	196	211701	0.04529710243916
106	225981	197	218869	-0.082087684855329
106	225981	213	210681	-0.023547251859148
106	225981	223	97020	0.000102947960089
106	225981	226	161532	-0.00042567634384801
106	225981	229	254205	-0.11192623964335
106	225981	260	226107	0.20464325582303
106	225981	266	193341	0.060058346817629
106	225981	268	224061	0.35613546007647
106	225981	397	226191	-0.096579318450943
106	225981	421	211869	-0.11986839951616
106	225981	422	219037	0.13882287165318
106	225981	454	210861	0.057524167302436
106	225981	474	162741	0.0090751718499659
106	225981	487	97209	0.001135777606267
106	225981	490	161721	-0.0030438928211664
106	225981	503	242109	0.23593146834222
106	225981	505	225726	0.035314697794501
106	225981	573	225757	0.28820035925055
106	225981	653	222201	0.053890411680131
106	225981	673	209916	-0.0021446152339451
107	236733	107	236733	13.934226633146
107	236733	108	240317	0.30434244939352
107	236733	109	247485	-0.1622150705703
107	236733	113	220350	3.050785590519e-05
107	236733	115	236222	0.015041155213974
107	236733	135	236763	0.40971449758991
107	236733	141	220381	0.036052340946802
107	236733	143	236253	0.35613546007647
107	236733	157	236775	0.18939059350787
107	236733	169	187629	0.0094859984226552
107	236733	171	212205	-0.029665794955098
107	236733	174	235245	0.24666598069174
107	236733	191	122101	0.0014347338831408
107	236733	193	179445	-0.0066256370561747
107	236733	198	233205	0.11986839951616
107	236733	207	113913	-0.00082921296919398
107	236733	228	204540	-0.001135777606267
107	236733	261	236859	0.20464325582303
107	236733	267	220477	0.14470184262707
107	236733	269	236349	0.13880326390285
107	236733	398	236943	-0.096579318450943
107	236733	416	122269	-0.010498652134328
107	236733	418	179613	0.035349573079871
107	236733	423	233373	-0.10305090804909
107	236733	448	114093	0.0062838195578394
107	236733	492	204729	-0.0042061595122077
107	236733	501	106428	4.0443841463535e-05
107	236733	503	242109	-0.15371614983506
107	236733	504	248253	0.24401682297474
107	236733	613	236013	-0.23979719374269
107	236733	637	234997	-0.13633315596268
107	236733	654	232953	-0.053890411680131
108	240317	108	240317	14.297647582547
108	240317	109	247485	0.33112909183181
108	240317	114	223934	3.050785590519e-05
108	240317	115	236222	0.00058947452571953
108	240317	116	239294	0.0057742586738806
108	240317	136	240347	0.40971449758991
108	240317	142	223965	0.036052340946802
108	240317	143	236253	0.167616832377
108	240317	144	239325	0.33880641573206
108	240317	158	240359	0.18939059350787
108	240317	170	191213	0.0094859984226552
108	240317	192	125685	0.0014347338831408
108	240317	196	211701	-0.01992366210218
108	240317	198	233205	-0.082087684855329
108	240317	211	178937	-0.0036752421751773
108	240317	227	175868	-0.00042567634384801
108	240317	229	254205	0.13633315596268
108	240317	262	240443	0.20464325582303
108	240317	268	224061	0.14470184262707
108	240317	269	236349	0.33912444360992
108	240317	270	239421	0.28060475132151
108	240317	399	240527	-0.096579318450943
108	240317	417	125853	-0.010498652134328
108	240317	421	211869	0.076212551079911
108	240317	423	233373	0.13882287165318
108	240317	452	179117	0.020052848728945
108	240317	472	113589	0.0030329439499171
108	240317	477	208821	-0.016501087317122
108	240317	491	176057	-0.0030438928211664
108	240317	503	242109	0.28820035925055
108	240317	504	248253	0.33839044896587
108	240317	506	240062	0.035314697794501
108	240317	574	240093	0.28820035925055
108	240317	638	238581	-0.13633315596268
109	247485	109	247485	14.03539387635
109	247485	116	239294	0.00014922134372048
109	247485	137	247515	0.40971449758991
109	247485	144	239325	0.087513991231096
109	247485	159	247527	0.18939059350787
109	247485	173	222957	0.029665794955098
109	247485	174	235245	-0.069455548596108
109	247485	195	190197	0.0066256370561747
109	247485	197	218869	-0.01992366210218
109	247485	198	233205	0.04529710243916
109	247485	209	124665	0.00082921296919398
109	247485	212	186105	-0.0036752421751773
109	247485	214	216825	0.010706587849256
109	247485	225	118524	-0.000102947960089
109	247485	229	254205	-0.10307072362624
109	247485	263	247611	0.20464325582303
109	247485	270	239421	0.25222134894145
109	247485	400	247695	-0.096579318450943
109	247485	420	190365	-0.035349573079871
109	247485	422	219037	0.076212551079911
109	247485	423	233373	-0.11986839951616
109	247485	450	124845	-0.0062838195578394
109	247485	453	186285	0.020052848728945
109	247485	455	217005	-0.040633404003388
109	247485	473	120757	0.0030329439499171
109	247485	476	184245	-0.0090751718499659
109	247485	489	118713	-0.001135777606267
109	247485	504	248253	0.14117654222197
109	247485	507	247230	0.035314697794501
109	247485	575	247261	0.28820035925055
109	247485	615	246765	0.23979719374269
109	247485	675	231420	0.0021446152339451
110	128190	110	128190	12.8552876646
110	128190	111	191678	0.25295564393656
110	128190	112	193214	0.075205776069872
110	128190	113	220350	0.22185677604353
110	128190	116	239294	-0.08943296262576
110	128190	138	128221	0.25295564393656
110	128190	145	126174	0.26231140230677
110	128190	146	127710	0.35613546007647
110	128190	160	128235	0.22185677604353
110	128190	175	122094	0.12971442971214
110	128190	199	113910	0.04529710243916
110	128190	201	124662	-0.11986839951616
110	128190	215	97530	0.010706587849256
110	128190	217	120570	-0.040633404003388
110	128190	222	64764	0.001544219401335
110	128190	224	112380	-0.0090751718499659
110	128190	230	250110	0.022773983335288
110	128190	264	128317	0.075205776069872
110	128190	271	126270	0.35613546007647
110	128190	272	127806	0.13880326390285
110	128190	401	128407	-0.08943296262576
110	128190	424	114078	-0.11986839951616
110	128190	426	124830	0.10305090804909
110	128190	456	97710	-0.040633404003388
110	128190	458	120750	0.050959240244055
110	128190	478	64950	-0.0090751718499659
110	128190	480	112566	0.017795290243956
110	128190	494	96186	0.0042061595122077
110	128190	499	63420	0.00060665762195303
110	128190	505	225726	-0.063814217092084
110	128190	507	247230	0.030116475470678
110	128190	616	127470	-0.23979719374269
110	128190	657	124410	0.053890411680131
110	128190	666	120316	0.014179505318345
111	191678	111	191678	13.485161324261
111	191678	112	193214	0.14871590640556
111	191678	113	220350	0.4312120628851
111	191678	114	223934	0.20464325582303
111	191678	116	239294	0.21902130721141
111	191678	139	191709	0.25295564393656
111	191678	145	126174	0.0019740128289364
111	191678	147	187614	0.167616832377
111	191678	148	191198	0.35613546007647
111	191678	161	191723	0.22185677604353
111	191678	177	179438	0.069455548596108
111	191678	179	190190	0.24666598069174
111	191678	202	163062	0.01992366210218
111	191678	220	184058	-0.040633404003388
111	191678	222	64764	-0.00036017076177084
111	191678	227	175868	-0.0090751718499659
111	191678	265	191805	0.075205776069872
111	191678	271	126270	0.015041155213974
111	191678	273	187710	0.33912444360992
111	191678	274	191294	0.13880326390285
111	191678	402	191895	-0.08943296262576
111	191678	427	163230	-0.076212551079911
111	191678	461	184238	0.050959240244055
111	191678	478	64950	0.0030329439499171
111	191678	483	176054	0.017795290243956
111	191678	496	159674	0.0042061595122077
111	191678	506	240062	-0.15689013639675
111	191678	507	247230	-0.11707181314121
111	191678	617	190958	-0.23979719374269
111	191678	641	189942	-0.13633315596268
111	191678	670	183804	0.014179505318345
112	193214	112	193214	13.353425720643
112	193214	114	223934	0.40971449758991
112	193214	115	236222	0.18939059350787
112	193214	116	239294	-0.24735935246268
112	193214	140	193245	0.25295564393656
112	193214	146	127710	0.0019740128289364
112	193214	148	191198	0.26231140230677
112	193214	162	193259	0.22185677604353
112	193214	178	187118	0.12971442971214
112	193214	179	190190	-0.19810192260698
112	193214	203	178934	0.04529710243916
112	193214	204	186102	-0.082087684855329
112	193214	218	162554	0.010706587849256
112	193214	219	177914	-0.023547251859148
112	193214	226	161532	-0.0043436719965649
112	193214	230	250110	-0.06362598540283
112	193214	266	193341	0.075205776069872
112	193214	272	127806	0.015041155213974
112	193214	274	191294	0.35613546007647
112	193214	403	193431	-0.08943296262576
112	193214	428	179102	-0.11986839951616
112	193214	429	186270	0.13882287165318
112	193214	459	162734	-0.040633404003388
112	193214	460	178094	0.057524167302436
112	193214	482	161718	0.016501087317122
112	193214	493	64442	0.001135777606267
112	193214	499	63420	-0.00029829903551742
112	193214	505	225726	0.11766760229756
112	193214	576	192990	0.28820035925055
112	193214	660	189434	0.053890411680131
112	193214	671	185340	0.014179505318345
113	220350	113	220350	13.557943523994
113	220350	114	223934	0.30434244939352
113	220350	115	236222	0.33281423804227
113	220350	141	220381	0.25295564393656
113	220350	147	187614	0.010852638197031
113	220350	149	212190	0.087513991231096
113	220350	150	219870	0.35613546007647
113	220350	163	220395	0.22185677604353
113	220350	175	122094	0.0019291893569003
113	220350	181	218862	0.24666598069174
113	220350	202	163062	-0.0066256370561747
113	220350	206	216822	0.11986839951616
113	220350	215	97530	-0.00082921296919398
113	220350	228	204540	-0.0090751718499659
113	220350	230	250110	-0.047192246294776
113	220350	267	220477	0.075205776069872
113	220350	273	187710	0.060058346817629
113	220350	275	212286	0.25222134894145
113	220350	276	219966	0.13880326390285
113	220350	404	220567	-0.08943296262576
113	220350	427	163230	0.035349573079871
113	220350	431	216990	-0.10305090804909
113	220350	456	97710	0.0062838195578394
113	220350	484	204726	0.017795290243956
113	220350	502	155580	-0.00060665762195303
113	220350	505	225726	-0.15371614983506
113	220350	507	247230	0.10156269893563
113	220350	618	219630	-0.23979719374269
113	220350	643	218614	-0.13633315596268
113	220350	662	216570	-0.053890411680131
114	223934	114	223934	13.92107214644
114	223934	115	236222	0.22726871220945
114	223934	116	239294	0.39577496394029
114	223934	142	223965	0.25295564393656
114	223934	148	191198	0.010852638197031
114	223934	150	219870	0.167616832377
114	223934	151	222942	0.33880641573206
114	223934	164	223979	0.22185677604353
114	223934	176	125678	0.0019291893569003
114	223934	180	211694	0.069455548596108
114	223934	206	216822	-0.082087684855329
114	223934	218	162554	-0.0036752421751773
114	223934	221	208634	-0.023547251859148
114	223934	223	97020	-0.00036017076177084
114	223934	268	224061	0.075205776069872
114	223934	274	191294	0.060058346817629
114	223934	276	219966	0.33912444360992
114	223934	277	223038	0.28060475132151
114	223934	405	224151	-0.08943296262576
114	223934	431	216990	0.13882287165318
114	223934	459	162734	0.020052848728945
114	223934	462	208814	0.057524167302436
114	223934	479	97206	0.0030329439499171
114	223934	496	159674	-0.0030438928211664
114	223934	500	94140	-0.00029829903551742
114	223934	505	225726	0.28820035925055
114	223934	506	240062	0.23593146834222
114	223934	577	223710	0.28820035925055
114	223934	644	222198	-0.13633315596268
114	223934	674	216060	0.014179505318345
115	236222	115	236222	13.810480243749
115	236222	116	239294	0.16286263829709
115	236222	143	236253	0.25295564393656
115	236222	150	219870	0.036052340946802
115	236222	152	235230	0.33880641573206
115	236222	165	236267	0.22185677604353
115	236222	178	187118	0.0094859984226552
115	236222	180	211694	-0.029665794955098
115	236222	182	233198	0.19810192260698
115	236222	200	121590	0.0014347338831408
115	236222	203	178934	-0.0066256370561747
115	236222	216	113402	-0.00082921296919398
115	236222	228	204540	0.0043436719965649
115	236222	230	250110	0.13633315596268
115	236222	269	236349	0.075205776069872
115	236222	276	219966	0.14470184262707
115	236222	278	235326	0.28060475132151
115	236222	406	236439	-0.08943296262576
115	236222	425	121758	-0.010498652134328
115	236222	428	179102	0.035349573079871
115	236222	457	113582	0.0062838195578394
115	236222	484	204726	-0.016501087317122
115	236222	497	171962	-0.0030438928211664
115	236222	501	106428	-0.00029829903551742
115	236222	506	240062	0.36456985997288
115	236222	578	235998	0.28820035925055
115	236222	646	234486	-0.13633315596268
115	236222	664	232442	-0.053890411680131
116	239294	116	239294	13.919841409233
116	239294	144	239325	0.25295564393656
116	239294	151	222942	0.036052340946802
116	239294	152	235230	0.167616832377
116	239294	166	239339	0.22185677604353
116	239294	179	190190	0.0094859984226552
116	239294	182	233198	-0.12971442971214
116	239294	201	124662	0.0014347338831408
116	239294	205	210678	-0.01992366210218
116	239294	219	177914	-0.0036752421751773
116	239294	221	208634	0.010706587849256
116	239294	224	112380	-0.00036017076177084
116	239294	227	175868	0.001544219401335
116	239294	270	239421	0.075205776069872
116	239294	277	223038	0.14470184262707
116	239294	278	235326	0.33912444360992
116	239294	407	239511	-0.08943296262576
116	239294	426	124830	-0.010498652134328
116	239294	430	210846	0.076212551079911
116	239294	460	178094	0.020052848728945
116	239294	462	208814	-0.040633404003388
116	239294	480	112566	0.0030329439499171
116	239294	483	176054	-0.0090751718499659
116	239294	495	110522	-0.001135777606267
116	239294	506	240062	0.14117654222197
116	239294	507	247230	0.33839044896587
116	239294	579	239070	0.28820035925055
116	239294	621	238574	0.23979719374269
116	239294	675	231420	0.014179505318345
117	114375	117	114375	13.706657169435
117	114375	118	163527	0.44610698986901
117	114375	119	97995	0.0012942029268331
117	114375	120	65229	0.00018666388367786
117	114375	122	242895	0.0021446152339451
117	114375	125	65235	-0.00089045575123215
117	114375	128	240855	-0.0060794127502921
117	114375	129	242391	-0.0025633054836255
117	114375	153	129255	-0.050087663663237
117	114375	157	236775	0.01309411976986
117	114375	158	240359	0.0094423040474593
117	114375	199	113910	0.030116475470678
117	114375	243	114471	0.14871590640556
117	114375	279	98119	0.14470184262707
117	114375	393	65415	0.051014279629986
117	114375	508	122311	0.33839044896587
117	114375	509	125895	0.24401682297474
117	114375	510	179655	0.035314697794501
117	114375	513	211911	0.063814217092084
117	114375	515	233415	-0.030116475470678
117	114375	516	114123	0.23593146834222
117	114375	525	113613	0.095924675786055
117	114375	533	112590	0.022683430359034
117	114375	540	113619	-0.18047490611513
117	114375	548	112597	-0.06362598540283
117	114375	555	110550	-0.01309411976986
117	114375	583	112611	0.11192623964335
117	114375	590	110565	0.034199684335468
117	114375	595	106470	0.0060794127502921
118	163527	118	163527	13.135605626728
118	163527	119	97995	3.050785590519e-05
118	163527	120	65229	-2.5032086896566e-05
118	163527	121	227535	0.0037921099901388
118	163527	125	65235	0.00013659664574588
118	163527	126	194775	0.016978889193726
118	163527	127	226519	-0.014179505318345
118	163527	154	193767	-0.053890411680131
118	163527	155	224487	0.034199684335468
118	163527	156	226023	0.014419853034515
118	163527	202	163062	0.030116475470678
118	163527	244	163623	0.14871590640556
118	163527	279	98119	0.015041155213974
118	163527	393	65415	-0.014202073828791
118	163527	510	179655	0.23593146834222
118	163527	511	187335	0.23687331427611
118	163527	512	190407	0.10156269893563
118	163527	513	211911	-0.15689013639675
118	163527	514	219079	-0.11707181314121
118	163527	519	163275	0.23593146834222
118	163527	527	162765	0.095924675786055
118	163527	535	161742	0.022683430359034
118	163527	542	162771	-0.18047490611513
118	163527	550	161749	-0.06362598540283
118	163527	556	159702	-0.01309411976986
118	163527	585	161763	0.11192623964335
118	163527	591	159717	0.034199684335468
118	163527	596	155622	0.0060794127502921
119	97995	119	97995	14.155274230457
119	97995	120	65229	4.4120554323857e-05
119	97995	121	227535	0.00047459085938049
119	97995	125	65235	0.0010914443350817
119	97995	131	129243	0.016978889193726
119	97995	133	224475	-0.0060794127502921
119	97995	134	226011	-0.0025633054836255
119	97995	160	128235	-0.053890411680131
119	97995	163	220395	0.01309411976986
119	97995	164	223979	0.0094423040474593
119	97995	215	97530	0.030116475470678
119	97995	245	98091	0.14871590640556
119	97995	279	98119	0.33281423804227
119	97995	280	65355	0.060058346817629
119	97995	516	114123	0.23593146834222
119	97995	517	121803	0.23687331427611
119	97995	518	124875	0.10156269893563
119	97995	519	163275	0.035314697794501
119	97995	522	210891	-0.06829774668102
119	97995	523	217035	-0.030116475470678
119	97995	524	97741	0.11766760229756
119	97995	532	97230	0.031907108546042
119	97995	539	97747	0.33839044896587
119	97995	560	96217	-0.06362598540283
119	97995	565	94170	-0.01309411976986
119	97995	582	97251	-0.24401682297474
119	97995	600	94185	0.034199684335468
119	97995	604	90090	0.0060794127502921
120	65229	120	65229	14.128991248575
120	65229	125	65235	0.30018535453681
120	65229	138	128221	0.014179505318345
120	65229	139	191709	-0.0060794127502921
120	65229	140	193245	-0.0025633054836255
120	65229	167	126189	-0.034199684335468
120	65229	168	127725	-0.014419853034515
120	65229	169	187629	0.01309411976986
120	65229	170	191213	0.0094423040474593
120	65229	222	64764	0.030116475470678
120	65229	246	65325	0.14871590640556
120	65229	280	65355	0.20464325582303
120	65229	393	65415	0.21902130721141
120	65229	524	97741	0.11766760229756
120	65229	525	113613	0.15689013639675
120	65229	526	120781	0.11707181314121
120	65229	527	162765	-0.063814217092084
120	65229	528	178125	-0.06829774668102
120	65229	529	184269	-0.030116475470678
120	65229	531	64974	0.035314697794501
120	65229	546	64981	0.33839044896587
120	65229	559	64473	0.18047490611513
120	65229	570	61404	-0.01309411976986
120	65229	588	64485	-0.24401682297474
120	65229	599	63465	-0.11192623964335
120	65229	609	57324	0.0060794127502921
121	227535	121	227535	14.398816381283
121	227535	122	242895	0.39577496394029
121	227535	123	249039	0.17452035495526
121	227535	124	250575	-0.24834681887385
121	227535	126	194775	0.0010914443350817
121	227535	127	226519	0.16042278983156
121	227535	131	129243	0.00013659664574588
121	227535	133	224475	0.063412675558278
121	227535	134	226011	-0.11568951189776
121	227535	141	220381	0.016684978687231
121	227535	142	223965	-0.035349573079871
121	227535	149	212190	0.0025235619062387
121	227535	150	219870	-0.0062838195578394
121	227535	153	129255	-0.00056712836336786
121	227535	155	224487	-0.12635238731669
121	227535	156	226023	0.19280419816356
121	227535	163	220395	-0.042831368578837
121	227535	164	223979	0.076212551079911
121	227535	171	212205	-0.0095660710677788
121	227535	172	219885	0.020052848728945
121	227535	180	211694	0.0030329439499171
121	227535	247	227631	0.14871590640556
121	227535	281	194895	0.060058346817629
121	227535	282	226639	0.28060475132151
121	227535	394	129423	0.014202073828791
121	227535	396	224655	0.23742364005098
121	227535	397	226191	-0.14721558292727
121	227535	513	211911	-0.017795290243956
121	227535	519	163275	-0.0030438928211664
121	227535	524	97741	-0.00029829903551742
121	227535	527	162765	0.00060665762195303
121	227535	532	97230	4.0443841463535e-05
121	227535	538	254415	0.10156269893563
121	227535	573	225757	0.06362598540283
121	227535	577	223710	0.01309411976986
121	227535	606	225771	-0.11192623964335
121	227535	612	223725	-0.034199684335468
121	227535	618	219630	-0.0060794127502921
122	242895	122	242895	14.838845376406
122	242895	123	249039	0.18678199837846
122	242895	124	250575	0.37833202341218
122	242895	127	226519	0.0048272028505541
122	242895	128	240855	0.087513991231096
122	242895	129	242391	0.25222134894145
122	242895	132	193755	0.00089045575123215
122	242895	135	236763	0.029665794955098
122	242895	138	128221	8.7263943696185e-05
122	242895	144	239325	-0.035349573079871
122	242895	149	212190	-0.00082921296919398
122	242895	152	235230	-0.0062838195578394
122	242895	154	193767	-0.0032197569663696
122	242895	157	236775	-0.069455548596108
122	242895	160	128235	-0.00040295962660348
122	242895	166	239339	0.076212551079911
122	242895	171	212205	0.0036752421751773
122	242895	174	235245	0.020052848728945
122	242895	177	179438	0.00036017076177084
122	242895	248	242991	0.14871590640556
122	242895	282	226639	0.14470184262707
122	242895	283	240975	0.35613546007647
122	242895	284	242511	0.13880326390285
122	242895	395	193935	0.051014279629986
122	242895	398	236943	0.24666598069174
122	242895	510	179655	-0.0090751718499659
122	242895	516	114123	-0.001135777606267
122	242895	522	210891	0.0042061595122077
122	242895	528	178125	0.00060665762195303
122	242895	533	112590	4.0443841463535e-05
122	242895	538	254415	-0.24401682297474
122	242895	568	242139	-0.18047490611513
122	242895	579	239070	0.01309411976986
122	242895	597	242151	0.24401682297474
122	242895	614	239085	-0.034199684335468
122	242895	620	234990	-0.0060794127502921
123	249039	123	249039	14.765417687308
123	249039	124	250575	0.14871590640556
123	249039	128	240855	0.01567976622894
123	249039	130	248535	0.25222134894145
123	249039	133	224475	0.003706126563204
123	249039	135	236763	-0.01164947174712
123	249039	137	247515	0.11568951189776
123	249039	139	191709	0.0005345374850775
123	249039	141	220381	-0.0021489337484231
123	249039	145	126174	3.56358323385e-05
123	249039	147	187614	-0.00021059376995403
123	249039	155	224487	-0.01164947174712
123	249039	157	236775	0.031707971707412
123	249039	159	247527	-0.19280419816356
123	249039	161	191723	-0.0021489337484231
123	249039	163	220395	0.0074946114944791
123	249039	167	126189	-0.00021059376995403
123	249039	169	187629	0.0010809535809345
123	249039	175	122094	7.2063572062299e-05
123	249039	182	233198	-0.0030329439499171
123	249039	249	249135	0.14871590640556
123	249039	283	240975	0.25222134894145
123	249039	285	248655	0.13880326390285
123	249039	396	224655	0.11568951189776
123	249039	398	236943	-0.19280419816356
123	249039	400	247695	0.14721558292727
123	249039	508	122311	-0.0030329439499171
123	249039	515	233415	0.017795290243956
123	249039	523	217035	0.0042061595122077
123	249039	529	184269	0.00060665762195303
123	249039	534	118734	4.0443841463535e-05
123	249039	538	254415	0.15371614983506
123	249039	569	248283	-0.18047490611513
123	249039	575	247261	-0.06362598540283
123	249039	598	248295	0.24401682297474
123	249039	608	247275	0.11192623964335
124	250575	124	250575	14.725313856937
124	250575	129	242391	0.01567976622894
124	250575	130	248535	0.087513991231096
124	250575	134	226011	0.003706126563204
124	250575	137	247515	-0.063412675558278
124	250575	140	193245	0.0005345374850775
124	250575	143	236253	-0.0066256370561747
124	250575	146	127710	3.56358323385e-05
124	250575	150	219870	-0.00082921296919398
124	250575	152	235230	0.0025235619062387
124	250575	156	226023	-0.01164947174712
124	250575	159	247527	0.12635238731669
124	250575	162	193259	-0.0021489337484231
124	250575	165	236267	0.01992366210218
124	250575	168	127725	-0.00021059376995403
124	250575	172	219885	0.0036752421751773
124	250575	174	235245	-0.0095660710677788
124	250575	178	187118	0.00036017076177084
124	250575	181	218862	-0.0011972147170725
124	250575	230	250110	-0.030116475470678
124	250575	250	250671	0.14871590640556
124	250575	284	242511	0.25222134894145
124	250575	285	248655	0.35613546007647
124	250575	397	226191	0.11568951189776
124	250575	400	247695	-0.23742364005098
124	250575	511	187335	-0.0090751718499659
124	250575	514	219079	0.016501087317122
124	250575	517	121803	-0.001135777606267
124	250575	521	186315	0.0030438928211664
124	250575	526	120781	0.00029829903551742
124	250575	538	254415	0.36456985997288
124	250575	558	250327	0.33839044896587
124	250575	580	246750	0.01309411976986
124	250575	615	246765	-0.034199684335468
125	65235	125	65235	13.986760609508
125	65235	126	194775	0.00047459085938049
125	65235	131	129243	0.0037921099901388
125	65235	132	193755	-0.0021446152339451
125	65235	183	126195	-0.034199684335468
125	65235	184	127731	-0.014419853034515
125	65235	185	187635	0.01309411976986
125	65235	186	191219	0.0094423040474593
125	65235	251	65331	0.14871590640556
125	65235	280	65355	0.37833202341218
125	65235	393	65415	-0.24834681887385
125	65235	539	97747	0.11766760229756
125	65235	540	113619	0.15689013639675
125	65235	541	120787	0.11707181314121
125	65235	542	162771	-0.063814217092084
125	65235	543	178131	-0.06829774668102
125	65235	544	184275	-0.030116475470678
125	65235	546	64981	0.11766760229756
125	65235	553	64470	0.031907108546042
125	65235	559	64473	-0.095924675786055
125	65235	564	63450	-0.022683430359034
125	65235	581	64995	0.36456985997288
125	65235	622	61425	0.034199684335468
125	65235	625	57330	0.0060794127502921
126	194775	126	194775	13.940554934757
126	194775	127	226519	0.31288758173058
126	194775	128	240855	0.24735935246268
126	194775	129	242391	-0.21902130721141
126	194775	130	248535	-0.096579318450943
126	194775	131	129243	3.050785590519e-05
126	194775	132	193755	0.077434232075274
126	194775	139	191709	0.023660459800778
126	194775	140	193245	-0.051014279629986
126	194775	147	187614	0.0042059365103978
126	194775	148	191198	-0.010498652134328
126	194775	153	129255	0.00058947452571953
126	194775	154	193767	0.26000877342167
126	194775	185	187635	-0.042831368578837
126	194775	186	191219	0.076212551079911
126	194775	193	179445	-0.0095660710677788
126	194775	194	187125	0.020052848728945
126	194775	202	163062	-0.0011972147170725
126	194775	203	178934	0.0030329439499171
126	194775	252	194871	0.14871590640556
126	194775	281	194895	0.37833202341218
126	194775	286	129367	0.015041155213974
126	194775	287	193879	0.28060475132151
126	194775	402	191895	0.23742364005098
126	194775	403	193431	-0.14721558292727
126	194775	510	179655	-0.057524167302436
126	194775	511	187335	0.050959240244055
126	194775	542	162771	-0.0042061595122077
126	194775	546	64981	-0.00029829903551742
126	194775	553	64470	4.0443841463535e-05
126	194775	558	250327	0.11707181314121
126	194775	576	192990	0.022683430359034
126	194775	627	193011	-0.11192623964335
126	194775	634	190965	-0.034199684335468
126	194775	640	186870	-0.0060794127502921
127	226519	127	226519	14.563552236332
127	226519	128	240855	0.37207864695097
127	226519	129	242391	0.33281423804227
127	226519	132	193755	0.00025543156541257
127	226519	133	224475	0.036052340946802
127	226519	134	226011	0.14470184262707
127	226519	138	128221	2.5032086896566e-05
127	226519	141	220381	0.0094859984226552
127	226519	149	212190	0.0014347338831408
127	226519	151	222942	-0.010498652134328
127	226519	154	193767	0.0037496701120444
127	226519	155	224487	0.167616832377
127	226519	156	226023	0.33912444360992
127	226519	187	212211	-0.01992366210218
127	226519	189	222963	0.076212551079911
127	226519	197	218869	0.020052848728945
127	226519	202	163062	0.00036017076177084
127	226519	205	210678	0.0030329439499171
127	226519	253	226615	0.14871590640556
127	226519	282	226639	0.37833202341218
127	226519	287	193879	0.060058346817629
127	226519	288	224599	0.35613546007647
127	226519	289	226135	0.13880326390285
127	226519	401	128407	0.014202073828791
127	226519	404	220567	0.24666598069174
127	226519	514	219079	0.050959240244055
127	226519	539	97747	-0.001135777606267
127	226519	550	161749	0.00060665762195303
127	226519	554	96214	4.0443841463535e-05
127	226519	558	250327	-0.23687331427611
127	226519	573	225757	-0.095924675786055
127	226519	636	222709	-0.034199684335468
127	226519	643	218614	-0.0060794127502921
128	240855	128	240855	14.737154286467
128	240855	129	242391	0.14871590640556
128	240855	130	248535	0.37833202341218
128	240855	133	224475	0.0012942029268331
128	240855	135	236763	0.014416221287061
128	240855	136	240347	0.14470184262707
128	240855	139	191709	0.00018666388367786
128	240855	144	239325	0.051014279629986
128	240855	145	126174	1.2444258911857e-05
128	240855	149	212190	-0.00040295962660348
128	240855	155	224487	0.014416221287061
128	240855	157	236775	0.090800100798497
128	240855	158	240359	0.33912444360992
128	240855	183	126195	-0.00040295962660348
128	240855	187	212211	0.0074946114944791
128	240855	193	179445	0.0010809535809345
128	240855	198	233205	0.020052848728945
128	240855	199	113910	7.2063572062299e-05
128	240855	254	240951	0.14871590640556
128	240855	283	240975	0.37833202341218
128	240855	288	224599	0.14470184262707
128	240855	290	236887	0.33912444360992
128	240855	291	240471	0.13880326390285
128	240855	402	191895	0.051014279629986
128	240855	407	239511	0.14721558292727
128	240855	510	179655	0.020052848728945
128	240855	515	233415	0.050959240244055
128	240855	545	208851	0.0042061595122077
128	240855	551	176085	0.00060665762195303
128	240855	555	110550	4.0443841463535e-05
128	240855	574	240093	-0.095924675786055
128	240855	579	239070	-0.022683430359034
128	240855	630	239091	0.11192623964335
128	240855	645	232950	-0.0060794127502921
129	242391	129	242391	14.729641065149
129	242391	130	248535	0.18678199837846
129	242391	134	226011	0.0012942029268331
129	242391	136	240347	0.036052340946802
129	242391	140	193245	0.00018666388367786
129	242391	143	236253	0.0094859984226552
129	242391	144	239325	-0.023660459800778
129	242391	146	127710	1.2444258911857e-05
129	242391	152	235230	-0.0042059365103978
129	242391	156	226023	0.014416221287061
129	242391	158	240359	0.167616832377
129	242391	184	127731	-0.00040295962660348
129	242391	190	235251	0.042831368578837
129	242391	196	211701	0.0036752421751773
129	242391	203	178934	0.00036017076177084
129	242391	205	210678	-0.0011972147170725
129	242391	255	242487	0.14871590640556
129	242391	284	242511	0.37833202341218
129	242391	289	226135	0.14470184262707
129	242391	291	240471	0.35613546007647
129	242391	403	193431	0.051014279629986
129	242391	406	236439	0.24666598069174
129	242391	407	239511	-0.23742364005098
129	242391	513	211911	0.040633404003388
129	242391	540	113619	-0.001135777606267
129	242391	543	178131	0.0030438928211664
129	242391	548	112597	0.00029829903551742
129	242391	558	250327	0.33839044896587
129	242391	568	242139	0.23593146834222
129	242391	597	242151	0.36456985997288
129	242391	638	238581	-0.034199684335468
129	242391	646	234486	-0.0060794127502921
130	248535	130	248535	14.571603728413
130	248535	136	240347	0.0048272028505541
130	248535	137	247515	0.077434232075274
130	248535	142	223965	0.00089045575123215
130	248535	143	236253	-0.0032197569663696
130	248535	148	191198	8.7263943696185e-05
130	248535	150	219870	-0.00040295962660348
130	248535	158	240359	0.040611030587724
130	248535	159	247527	0.26000877342167
130	248535	186	191219	-0.0021489337484231
130	248535	188	219891	0.0074946114944791
130	248535	192	125685	-0.00021059376995403
130	248535	194	187125	0.0010809535809345
130	248535	198	233205	-0.0095660710677788
130	248535	200	121590	7.2063572062299e-05
130	248535	206	216822	-0.0011972147170725
130	248535	256	248631	0.14871590640556
130	248535	285	248655	0.37833202341218
130	248535	291	240471	0.25222134894145
130	248535	292	247639	0.28060475132151
130	248535	405	224151	0.11568951189776
130	248535	406	236439	-0.19280419816356
130	248535	509	125895	-0.0062838195578394
130	248535	511	187335	0.020052848728945
130	248535	515	233415	-0.057524167302436
130	248535	544	184275	0.0030438928211664
130	248535	549	118741	0.00029829903551742
130	248535	558	250327	0.28820035925055
130	248535	569	248283	0.23593146834222
130	248535	580	246750	-0.022683430359034
130	248535	598	248295	0.36456985997288
130	248535	631	246771	0.11192623964335
131	129243	131	129243	13.515782091976
131	129243	132	193755	0.14532856426686
131	129243	133	224475	0.17439427712023
131	129243	134	226011	-0.11312474391765
131	129243	135	236763	0.080613783115958
131	129243	136	240347	-0.08943296262576
131	129243	138	128221	0.027207615802659
131	129243	145	126174	0.0055992811383084
131	129243	146	127710	-0.014202073828791
131	129243	153	129255	0.22726871220945
131	129243	160	128235	0.26000877342167
131	129243	183	126195	0.12635238731669
131	129243	184	127731	-0.19280419816356
131	129243	207	113913	-0.0095660710677788
131	129243	208	121593	0.020052848728945
131	129243	215	97530	-0.0011972147170725
131	129243	216	113402	0.0030329439499171
131	129243	257	129339	0.14871590640556
131	129243	286	129367	0.33281423804227
131	129243	293	128347	0.28060475132151
131	129243	394	129423	0.24834681887385
131	129243	408	126363	0.23742364005098
131	129243	409	127899	-0.14721558292727
131	129243	516	114123	-0.057524167302436
131	129243	517	121803	0.050959240244055
131	129243	539	97747	-0.016501087317122
131	129243	540	113619	0.017795290243956
131	129243	559	64473	-0.00060665762195303
131	129243	568	242139	0.06829774668102
131	129243	569	248283	0.030116475470678
131	129243	648	125433	-0.034199684335468
131	129243	656	121338	-0.0060794127502921
132	193755	132	193755	14.084451916656
132	193755	133	224475	0.40971449758991
132	193755	134	226011	0.20464325582303
132	193755	135	236763	0.18939059350787
132	193755	137	247515	-0.096579318450943
132	193755	138	128221	4.617573868857e-06
132	193755	139	191709	0.010852638197031
132	193755	140	193245	0.060058346817629
132	193755	147	187614	0.0019291893569003
132	193755	154	193767	0.22726871220945
132	193755	160	128235	0.00058947452571953
132	193755	161	191723	0.167616832377
132	193755	162	193259	0.33912444360992
132	193755	185	187635	0.069455548596108
132	193755	210	163065	-0.0036752421751773
132	193755	212	186105	0.020052848728945
132	193755	219	177914	0.0030329439499171
132	193755	258	193851	0.14871590640556
132	193755	287	193879	0.33281423804227
132	193755	293	128347	0.015041155213974
132	193755	294	191835	0.35613546007647
132	193755	295	193371	0.13880326390285
132	193755	395	193935	0.24834681887385
132	193755	410	187803	0.24666598069174
132	193755	519	163275	-0.040633404003388
132	193755	521	186315	0.050959240244055
132	193755	543	178131	0.017795290243956
132	193755	564	63450	4.0443841463535e-05
132	193755	568	242139	-0.15689013639675
132	193755	576	192990	-0.031907108546042
132	193755	627	193011	-0.24401682297474
132	193755	650	189945	-0.034199684335468
132	193755	659	185850	-0.0060794127502921
133	224475	133	224475	14.56880473176
133	224475	134	226011	0.14871590640556
133	224475	135	236763	0.22726871220945
133	224475	136	240347	0.33281423804227
133	224475	137	247515	0.24834681887385
133	224475	139	191709	4.4120554323857e-05
133	224475	141	220381	0.0037496701120444
133	224475	142	223965	0.060058346817629
133	224475	145	126174	2.9413702882571e-06
133	224475	149	212190	0.00056712836336786
133	224475	151	222942	0.014202073828791
133	224475	155	224487	0.22726871220945
133	224475	161	191723	0.0037496701120444
133	224475	163	220395	0.090800100798497
133	224475	164	223979	0.33912444360992
133	224475	183	126195	0.00056712836336786
133	224475	187	212211	0.031707971707412
133	224475	189	222963	0.19280419816356
133	224475	210	163065	0.0010809535809345
133	224475	214	216825	0.020052848728945
133	224475	215	97530	7.2063572062299e-05
133	224475	221	208634	0.0030329439499171
133	224475	259	224571	0.14871590640556
133	224475	288	224599	0.33281423804227
133	224475	294	191835	0.060058346817629
133	224475	296	220507	0.33912444360992
133	224475	297	224091	0.13880326390285
133	224475	396	224655	0.24834681887385
133	224475	408	126363	0.014202073828791
133	224475	412	212379	0.19280419816356
133	224475	414	223131	0.14721558292727
133	224475	519	163275	0.020052848728945
133	224475	523	217035	0.050959240244055
133	224475	539	97747	0.0030329439499171
133	224475	545	208851	0.017795290243956
133	224475	562	159705	0.00060665762195303
133	224475	565	94170	4.0443841463535e-05
133	224475	569	248283	-0.23687331427611
133	224475	577	223710	-0.031907108546042
133	224475	628	223731	-0.24401682297474
133	224475	662	216570	-0.0060794127502921
134	226011	134	226011	14.468654637028
134	226011	136	240347	0.37207864695097
134	226011	137	247515	-0.17452035495526
134	226011	140	193245	4.4120554323857e-05
134	226011	142	223965	0.010852638197031
134	226011	146	127710	2.9413702882571e-06
134	226011	150	219870	0.0019291893569003
134	226011	151	222942	-0.0055992811383084
134	226011	156	226023	0.22726871220945
134	226011	162	193259	0.0037496701120444
134	226011	164	223979	0.167616832377
134	226011	184	127731	0.00056712836336786
134	226011	188	219891	0.069455548596108
134	226011	189	222963	-0.12635238731669
134	226011	213	210681	0.0095660710677788
134	226011	218	162554	0.00036017076177084
134	226011	260	226107	0.14871590640556
134	226011	289	226135	0.33281423804227
134	226011	295	193371	0.060058346817629
134	226011	297	224091	0.35613546007647
134	226011	397	226191	0.24834681887385
134	226011	409	127899	0.014202073828791
134	226011	413	220059	0.24666598069174
134	226011	414	223131	-0.23742364005098
134	226011	522	210891	0.057524167302436
134	226011	542	162771	0.0090751718499659
134	226011	560	96217	0.00029829903551742
134	226011	568	242139	0.23593146834222
134	226011	573	225757	0.11766760229756
134	226011	606	225771	0.36456985997288
134	226011	653	222201	-0.034199684335468
134	226011	663	218106	-0.0060794127502921
135	236763	135	236763	14.40598608449
135	236763	136	240347	0.30434244939352
135	236763	137	247515	-0.1622150705703
135	236763	141	220381	0.00025543156541257
135	236763	143	236253	0.060058346817629
135	236763	147	187614	2.5032086896566e-05
135	236763	149	212190	-0.00013659664574588
135	236763	152	235230	0.014202073828791
135	236763	157	236775	0.22726871220945
135	236763	163	220395	0.014416221287061
135	236763	165	236267	0.33912444360992
135	236763	185	187635	0.0032197569663696
135	236763	187	212211	-0.01164947174712
135	236763	190	235251	0.19280419816356
135	236763	207	113913	0.00021059376995403
135	236763	261	236859	0.14871590640556
135	236763	290	236887	0.33281423804227
135	236763	296	220507	0.14470184262707
135	236763	298	236379	0.13880326390285
135	236763	398	236943	0.24834681887385
135	236763	410	187803	0.051014279629986
135	236763	412	212379	-0.11568951189776
135	236763	415	235419	0.14721558292727
135	236763	516	114123	0.0062838195578394
135	236763	563	171993	0.00060665762195303
135	236763	566	106458	4.0443841463535e-05
135	236763	568	242139	-0.15371614983506
135	236763	569	248283	0.24401682297474
135	236763	578	235998	-0.031907108546042
135	236763	629	236019	-0.24401682297474
135	236763	654	232953	0.034199684335468
136	240347	136	240347	14.621235845009
136	240347	137	247515	0.33112909183181
136	240347	142	223965	0.00025543156541257
136	240347	143	236253	0.0037496701120444
136	240347	144	239325	0.027207615802659
136	240347	148	191198	2.5032086896566e-05
136	240347	158	240359	0.22726871220945
136	240347	164	223979	0.014416221287061
136	240347	165	236267	0.090800100798497
136	240347	166	239339	0.26000877342167
136	240347	186	191219	0.0032197569663696
136	240347	211	178937	0.0010809535809345
136	240347	216	113402	7.2063572062299e-05
136	240347	221	208634	-0.0011972147170725
136	240347	262	240443	0.14871590640556
136	240347	291	240471	0.33281423804227
136	240347	297	224091	0.14470184262707
136	240347	298	236379	0.33912444360992
136	240347	299	239451	0.28060475132151
136	240347	399	240527	0.24834681887385
136	240347	411	191387	0.051014279629986
136	240347	520	179147	0.020052848728945
136	240347	540	113619	0.0030329439499171
136	240347	545	208851	-0.016501087317122
136	240347	561	110553	0.00029829903551742
136	240347	568	242139	0.28820035925055
136	240347	569	248283	0.33839044896587
136	240347	574	240093	0.11766760229756
136	240347	607	240107	0.36456985997288
136	240347	664	232442	-0.0060794127502921
137	247515	137	247515	14.238474084972
137	247515	144	239325	0.0010914443350817
137	247515	151	222942	0.00013659664574588
137	247515	152	235230	-0.00056712836336786
137	247515	159	247527	0.22726871220945
137	247515	166	239339	0.040611030587724
137	247515	189	222963	0.01164947174712
137	247515	190	235251	-0.031707971707412
137	247515	209	124665	-0.00021059376995403
137	247515	212	186105	0.0010809535809345
137	247515	214	216825	-0.0036752421751773
137	247515	217	120570	7.2063572062299e-05
137	247515	220	184058	-0.00036017076177084
137	247515	263	247611	0.14871590640556
137	247515	292	247639	0.33281423804227
137	247515	299	239451	0.25222134894145
137	247515	400	247695	0.24834681887385
137	247515	414	223131	0.11568951189776
137	247515	415	235419	-0.19280419816356
137	247515	518	124875	-0.0062838195578394
137	247515	521	186315	0.020052848728945
137	247515	523	217035	-0.040633404003388
137	247515	541	120787	0.0030329439499171
137	247515	544	184275	-0.0090751718499659
137	247515	569	248283	0.14117654222197
137	247515	575	247261	0.11766760229756
137	247515	580	246750	0.031907108546042
137	247515	608	247275	0.36456985997288
137	247515	631	246771	0.24401682297474
138	128221	138	128221	13.485161324261
138	128221	139	191709	0.25295564393656
138	128221	140	193245	0.075205776069872
138	128221	141	220381	0.22185677604353
138	128221	144	239325	-0.08943296262576
138	128221	145	126174	0.0019740128289364
138	128221	146	127710	0.015041155213974
138	128221	160	128235	0.4312120628851
138	128221	167	126189	0.167616832377
138	128221	168	127725	0.33912444360992
138	128221	191	122101	0.069455548596108
138	128221	207	113913	0.01992366210218
138	128221	209	124665	-0.076212551079911
138	128221	222	64764	-0.00036017076177084
138	128221	224	112380	0.0030329439499171
138	128221	229	254205	0.0094423040474593
138	128221	264	128317	0.14871590640556
138	128221	293	128347	0.20464325582303
138	128221	300	126301	0.35613546007647
138	128221	301	127837	0.13880326390285
138	128221	401	128407	0.21902130721141
138	128221	416	122269	0.24666598069174
138	128221	524	97741	-0.040633404003388
138	128221	526	120781	0.050959240244055
138	128221	546	64981	-0.0090751718499659
138	128221	548	112597	0.017795290243956
138	128221	560	96217	0.0042061595122077
138	128221	573	225757	-0.063814217092084
138	128221	575	247261	0.030116475470678
138	128221	633	127477	-0.24401682297474
138	128221	666	120316	-0.0060794127502921
139	191709	139	191709	14.08941785474
139	191709	140	193245	0.14871590640556
139	191709	141	220381	0.4312120628851
139	191709	142	223965	0.20464325582303
139	191709	144	239325	0.21902130721141
139	191709	145	126174	4.2423609926785e-07
139	191709	147	187614	0.00058947452571953
139	191709	148	191198	0.015041155213974
139	191709	161	191723	0.4312120628851
139	191709	167	126189	0.00058947452571953
139	191709	169	187629	0.090800100798497
139	191709	170	191213	0.33912444360992
139	191709	193	179445	0.031707971707412
139	191709	195	190197	0.19280419816356
139	191709	210	163065	0.0074946114944791
139	191709	222	64764	7.2063572062299e-05
139	191709	227	175868	0.0030329439499171
139	191709	229	254205	-0.014419853034515
139	191709	265	191805	0.14871590640556
139	191709	294	191835	0.20464325582303
139	191709	300	126301	0.015041155213974
139	191709	302	187741	0.33912444360992
139	191709	303	191325	0.13880326390285
139	191709	402	191895	0.21902130721141
139	191709	418	179613	0.19280419816356
139	191709	420	190365	0.14721558292727
139	191709	529	184269	0.050959240244055
139	191709	546	64981	0.0030329439499171
139	191709	551	176085	0.017795290243956
139	191709	562	159705	0.0042061595122077
139	191709	570	61404	4.0443841463535e-05
139	191709	574	240093	-0.15689013639675
139	191709	575	247261	-0.11707181314121
139	191709	634	190965	-0.24401682297474
139	191709	650	189945	-0.11192623964335
139	191709	670	183804	-0.0060794127502921
140	193245	140	193245	13.859127453817
140	193245	142	223965	0.40971449758991
140	193245	143	236253	0.18939059350787
140	193245	144	239325	-0.24735935246268
140	193245	146	127710	4.2423609926785e-07
140	193245	148	191198	0.0019740128289364
140	193245	162	193259	0.4312120628851
140	193245	168	127725	0.00058947452571953
140	193245	170	191213	0.167616832377
140	193245	194	187125	0.069455548596108
140	193245	195	190197	-0.12635238731669
140	193245	211	178937	0.01992366210218
140	193245	212	186105	-0.042831368578837
140	193245	226	161532	0.0011972147170725
140	193245	229	254205	-0.034199684335468
140	193245	266	193341	0.14871590640556
140	193245	295	193371	0.20464325582303
140	193245	301	127837	0.015041155213974
140	193245	303	191325	0.35613546007647
140	193245	403	193431	0.21902130721141
140	193245	419	187293	0.24666598069174
140	193245	420	190365	-0.23742364005098
140	193245	527	162765	-0.040633404003388
140	193245	528	178125	0.057524167302436
140	193245	550	161749	0.016501087317122
140	193245	559	64473	0.001135777606267
140	193245	573	225757	0.11766760229756
140	193245	576	192990	0.035314697794501
140	193245	611	193005	0.36456985997288
140	193245	671	185340	-0.0060794127502921
141	220381	141	220381	14.166189033384
141	220381	142	223965	0.30434244939352
141	220381	143	236253	0.33281423804227
141	220381	147	187614	4.617573868857e-06
141	220381	149	212190	0.00014922134372048
141	220381	150	219870	0.015041155213974
141	220381	163	220395	0.4312120628851
141	220381	169	187629	0.0037496701120444
141	220381	171	212205	0.040611030587724
141	220381	172	219885	0.33912444360992
141	220381	191	122101	0.00056712836336786
141	220381	197	218869	0.19280419816356
141	220381	210	163065	-0.0021489337484231
141	220381	214	216825	0.076212551079911
141	220381	228	204540	0.0030329439499171
141	220381	267	220477	0.14871590640556
141	220381	296	220507	0.20464325582303
141	220381	302	187741	0.060058346817629
141	220381	304	212317	0.25222134894145
141	220381	305	219997	0.13880326390285
141	220381	404	220567	0.21902130721141
141	220381	416	122269	0.014202073828791
141	220381	422	219037	0.14721558292727
141	220381	524	97741	0.0062838195578394
141	220381	552	204757	0.017795290243956
141	220381	571	90076	4.0443841463535e-05
141	220381	573	225757	-0.15371614983506
141	220381	575	247261	0.10156269893563
141	220381	635	219637	-0.24401682297474
141	220381	652	218617	-0.11192623964335
142	223965	142	223965	14.391514457825
142	223965	143	236253	0.22726871220945
142	223965	144	239325	0.39577496394029
142	223965	148	191198	4.617573868857e-06
142	223965	150	219870	0.00058947452571953
142	223965	151	222942	0.0057742586738806
142	223965	164	223979	0.4312120628851
142	223965	170	191213	0.0037496701120444
142	223965	172	219885	0.090800100798497
142	223965	173	222957	0.26000877342167
142	223965	192	125685	0.00056712836336786
142	223965	196	211701	0.031707971707412
142	223965	214	216825	-0.042831368578837
142	223965	223	97020	7.2063572062299e-05
142	223965	229	254205	0.053890411680131
142	223965	268	224061	0.14871590640556
142	223965	297	224091	0.20464325582303
142	223965	303	191325	0.060058346817629
142	223965	305	219997	0.33912444360992
142	223965	306	223069	0.28060475132151
142	223965	405	224151	0.21902130721141
142	223965	417	125853	0.014202073828791
142	223965	421	211869	0.19280419816356
142	223965	527	162765	0.020052848728945
142	223965	530	208845	0.057524167302436
142	223965	547	97237	0.0030329439499171
142	223965	562	159705	-0.0030438928211664
142	223965	573	225757	0.28820035925055
142	223965	574	240093	0.23593146834222
142	223965	577	223710	0.035314697794501
142	223965	612	223725	0.36456985997288
142	223965	653	222201	-0.11192623964335
142	223965	674	216060	-0.0060794127502921
143	236253	143	236253	14.27263151107
143	236253	144	239325	0.16286263829709
143	236253	150	219870	3.050785590519e-05
143	236253	152	235230	0.0057742586738806
143	236253	165	236267	0.4312120628851
143	236253	172	219885	0.014416221287061
143	236253	174	235245	0.26000877342167
143	236253	194	187125	0.0032197569663696
143	236253	196	211701	-0.01164947174712
143	236253	198	233205	0.12635238731669
143	236253	208	121593	0.00040295962660348
143	236253	211	178937	-0.0021489337484231
143	236253	228	204540	-0.0011972147170725
143	236253	269	236349	0.14871590640556
143	236253	298	236379	0.20464325582303
143	236253	305	219997	0.14470184262707
143	236253	307	235357	0.28060475132151
143	236253	406	236439	0.21902130721141
143	236253	419	187293	0.051014279629986
143	236253	421	211869	-0.11568951189776
143	236253	423	233373	0.23742364005098
143	236253	525	113613	0.0062838195578394
143	236253	552	204757	-0.016501087317122
143	236253	563	171993	-0.0030438928211664
143	236253	574	240093	0.36456985997288
143	236253	578	235998	0.035314697794501
143	236253	613	236013	0.36456985997288
143	236253	655	234489	-0.11192623964335
144	239325	144	239325	14.28790186118
144	239325	151	222942	3.050785590519e-05
144	239325	152	235230	0.00058947452571953
144	239325	166	239339	0.4312120628851
144	239325	173	222957	0.014416221287061
144	239325	174	235245	0.090800100798497
144	239325	195	190197	0.0032197569663696
144	239325	198	233205	-0.069455548596108
144	239325	209	124665	0.00040295962660348
144	239325	213	210681	-0.0074946114944791
144	239325	224	112380	7.2063572062299e-05
144	239325	227	175868	-0.00036017076177084
144	239325	229	254205	-0.050087663663237
144	239325	270	239421	0.14871590640556
144	239325	299	239451	0.20464325582303
144	239325	306	223069	0.14470184262707
144	239325	307	235357	0.33912444360992
144	239325	407	239511	0.21902130721141
144	239325	420	190365	0.051014279629986
144	239325	423	233373	-0.24666598069174
144	239325	528	178125	0.020052848728945
144	239325	530	208845	-0.040633404003388
144	239325	548	112597	0.0030329439499171
144	239325	551	176085	-0.0090751718499659
144	239325	561	110553	-0.001135777606267
144	239325	574	240093	0.14117654222197
144	239325	575	247261	0.33839044896587
144	239325	579	239070	0.035314697794501
144	239325	614	239085	0.36456985997288
144	239325	638	238581	0.24401682297474
144	239325	675	231420	-0.0060794127502921
145	126174	145	126174	13.345364188308
145	126174	146	127710	0.14871590640556
145	126174	147	187614	0.38824935807618
145	126174	148	191198	0.075205776069872
145	126174	149	212190	0.19565928536191
145	126174	151	222942	0.11312474391765
145	126174	167	126189	0.38824935807618
145	126174	175	122094	0.090800100798497
145	126174	176	125678	0.33912444360992
145	126174	183	126195	0.19565928536191
145	126174	199	113910	0.031707971707412
145	126174	201	124662	0.19280419816356
145	126174	215	97530	0.0074946114944791
145	126174	222	64764	0.0010809535809345
145	126174	225	118524	-0.020052848728945
145	126174	271	126270	0.14871590640556
145	126174	300	126301	0.075205776069872
145	126174	308	122206	0.33912444360992
145	126174	309	125790	0.13880326390285
145	126174	408	126363	0.11312474391765
145	126174	424	114078	0.19280419816356
145	126174	426	124830	0.14721558292727
145	126174	531	64974	-0.020052848728945
145	126174	534	118734	0.050959240244055
145	126174	555	110550	0.017795290243956
145	126174	565	94170	0.0042061595122077
145	126174	570	61404	0.00060665762195303
145	126174	577	223710	-0.063814217092084
145	126174	579	239070	-0.06829774668102
145	126174	639	125430	-0.24401682297474
145	126174	657	124410	-0.11192623964335
146	127710	146	127710	13.101096904858
146	127710	148	191198	0.25295564393656
146	127710	150	219870	0.22185677604353
146	127710	151	222942	-0.17439427712023
146	127710	152	235230	-0.080613783115958
146	127710	168	127725	0.38824935807618
146	127710	176	125678	0.167616832377
146	127710	184	127731	0.19565928536191
146	127710	200	121590	0.069455548596108
146	127710	201	124662	-0.12635238731669
146	127710	216	113402	0.01992366210218
146	127710	217	120570	-0.042831368578837
146	127710	223	97020	0.0036752421751773
146	127710	224	112380	-0.0095660710677788
146	127710	230	250110	-0.01309411976986
146	127710	272	127806	0.14871590640556
146	127710	301	127837	0.075205776069872
146	127710	309	125790	0.35613546007647
146	127710	409	127899	0.11312474391765
146	127710	425	121758	0.24666598069174
146	127710	426	124830	-0.23742364005098
146	127710	532	97230	-0.040633404003388
146	127710	533	112590	0.057524167302436
146	127710	553	64470	-0.0090751718499659
146	127710	554	96214	0.016501087317122
146	127710	564	63450	0.0030438928211664
146	127710	576	192990	0.035314697794501
146	127710	580	246750	0.030116475470678
146	127710	616	127470	0.36456985997288
146	127710	667	123900	0.034199684335468
147	187614	147	187614	13.77406689977
147	187614	148	191198	0.30434244939352
147	187614	149	212190	0.30018535453681
147	187614	150	219870	0.20464325582303
147	187614	152	235230	0.21902130721141
147	187614	169	187629	0.38824935807618
147	187614	175	122094	0.00058947452571953
147	187614	177	179438	0.040611030587724
147	187614	178	187118	0.33912444360992
147	187614	185	187635	0.19565928536191
147	187614	202	163062	0.01164947174712
147	187614	204	186102	0.19280419816356
147	187614	220	184058	0.076212551079911
147	187614	222	64764	-0.00021059376995403
147	187614	230	250110	-0.014419853034515
147	187614	273	187710	0.14871590640556
147	187614	302	187741	0.075205776069872
147	187614	308	122206	0.015041155213974
147	187614	310	179550	0.25222134894145
147	187614	311	187230	0.13880326390285
147	187614	410	187803	0.11312474391765
147	187614	427	163230	0.11568951189776
147	187614	429	186270	0.14721558292727
147	187614	531	64974	0.0062838195578394
147	187614	557	171990	0.017795290243956
147	187614	567	155610	0.0042061595122077
147	187614	576	192990	-0.15371614983506
147	187614	578	235998	-0.15689013639675
147	187614	640	186870	-0.24401682297474
147	187614	659	185850	-0.11192623964335
147	187614	670	183804	-0.034199684335468
148	191198	148	191198	13.778594121162
148	191198	150	219870	0.4312120628851
148	191198	151	222942	0.31288758173058
148	191198	170	191213	0.38824935807618
148	191198	176	125678	0.00058947452571953
148	191198	178	187118	0.090800100798497
148	191198	179	190190	0.26000877342167
148	191198	186	191219	0.19565928536191
148	191198	203	178934	0.031707971707412
148	191198	218	162554	0.0074946114944791
148	191198	220	184058	-0.042831368578837
148	191198	227	175868	-0.0095660710677788
148	191198	274	191294	0.14871590640556
148	191198	303	191325	0.075205776069872
148	191198	309	125790	0.015041155213974
148	191198	311	187230	0.33912444360992
148	191198	312	190302	0.28060475132151
148	191198	411	191387	0.11312474391765
148	191198	428	179102	0.19280419816356
148	191198	536	176078	0.057524167302436
148	191198	553	64470	0.0030329439499171
148	191198	556	159702	0.016501087317122
148	191198	570	61404	-0.00029829903551742
148	191198	576	192990	0.28820035925055
148	191198	577	223710	0.11766760229756
148	191198	580	246750	-0.11707181314121
148	191198	617	190958	0.36456985997288
148	191198	660	189434	-0.11192623964335
149	212190	149	212190	13.362939328298
149	212190	150	219870	0.37833202341218
149	212190	151	222942	0.1622150705703
149	212190	152	235230	-0.24834681887385
149	212190	171	212205	0.38824935807618
149	212190	177	179438	0.0037496701120444
149	212190	180	211694	0.33912444360992
149	212190	187	212211	0.19565928536191
149	212190	199	113910	0.00056712836336786
149	212190	202	163062	-0.0032197569663696
149	212190	205	210678	0.19280419816356
149	212190	215	97530	-0.00040295962660348
149	212190	221	208634	0.076212551079911
149	212190	228	204540	0.020052848728945
149	212190	275	212286	0.14871590640556
149	212190	304	212317	0.075205776069872
149	212190	310	179550	0.060058346817629
149	212190	313	211806	0.13880326390285
149	212190	412	212379	0.11312474391765
149	212190	424	114078	0.014202073828791
149	212190	427	163230	-0.051014279629986
149	212190	430	210846	0.14721558292727
149	212190	537	204750	-0.050959240244055
149	212190	572	147420	-0.00060665762195303
149	212190	577	223710	-0.24401682297474
149	212190	578	235998	0.23687331427611
149	212190	579	239070	0.10156269893563
149	212190	642	211446	-0.24401682297474
149	212190	661	210426	-0.11192623964335
149	212190	672	208380	-0.034199684335468
150	219870	150	219870	13.97382081455
150	219870	151	222942	0.16286263829709
150	219870	152	235230	0.39577496394029
150	219870	172	219885	0.38824935807618
150	219870	178	187118	0.0037496701120444
150	219870	180	211694	0.040611030587724
150	219870	181	218862	0.26000877342167
150	219870	188	219891	0.19565928536191
150	219870	200	121590	0.00056712836336786
150	219870	206	216822	0.12635238731669
150	219870	218	162554	-0.0021489337484231
150	219870	223	97020	-0.00021059376995403
150	219870	228	204540	-0.0095660710677788
150	219870	230	250110	0.053890411680131
150	219870	276	219966	0.14871590640556
150	219870	305	219997	0.075205776069872
150	219870	311	187230	0.060058346817629
150	219870	313	211806	0.25222134894145
150	219870	314	218974	0.28060475132151
150	219870	413	220059	0.11312474391765
150	219870	425	121758	0.014202073828791
150	219870	431	216990	0.23742364005098
150	219870	532	97230	0.0062838195578394
150	219870	537	204750	0.057524167302436
150	219870	567	155610	-0.0030438928211664
150	219870	571	90076	-0.00029829903551742
150	219870	577	223710	0.36456985997288
150	219870	578	235998	0.23593146834222
150	219870	580	246750	0.10156269893563
150	219870	618	219630	0.36456985997288
150	219870	663	218106	-0.11192623964335
150	219870	674	216060	-0.034199684335468
151	222942	151	222942	14.044560204335
151	222942	152	235230	0.22726871220945
151	222942	173	222957	0.38824935807618
151	222942	179	190190	0.0037496701120444
151	222942	181	218862	0.090800100798497
151	222942	189	222963	0.19565928536191
151	222942	201	124662	0.00056712836336786
151	222942	205	210678	0.031707971707412
151	222942	206	216822	-0.069455548596108
151	222942	221	208634	-0.01992366210218
151	222942	226	161532	-0.0010809535809345
151	222942	277	223038	0.14871590640556
151	222942	306	223069	0.075205776069872
151	222942	312	190302	0.060058346817629
151	222942	314	218974	0.33912444360992
151	222942	414	223131	0.11312474391765
151	222942	426	124830	0.014202073828791
151	222942	430	210846	0.19280419816356
151	222942	431	216990	-0.24666598069174
151	222942	535	161742	0.020052848728945
151	222942	554	96214	0.0030329439499171
151	222942	556	159702	-0.0090751718499659
151	222942	565	94170	-0.001135777606267
151	222942	577	223710	0.14117654222197
151	222942	579	239070	0.23593146834222
151	222942	580	246750	0.23687331427611
151	222942	619	222702	0.36456985997288
151	222942	644	222198	0.24401682297474
152	235230	152	235230	13.823385901843
152	235230	174	235245	0.38824935807618
152	235230	181	218862	0.014416221287061
152	235230	182	233198	0.167616832377
152	235230	190	235251	0.19565928536191
152	235230	204	186102	0.0032197569663696
152	235230	205	210678	-0.01164947174712
152	235230	217	120570	0.00040295962660348
152	235230	219	177914	-0.0021489337484231
152	235230	224	112380	-0.00021059376995403
152	235230	228	204540	0.0036752421751773
152	235230	230	250110	-0.050087663663237
152	235230	278	235326	0.14871590640556
152	235230	307	235357	0.075205776069872
152	235230	314	218974	0.14470184262707
152	235230	315	233310	0.35613546007647
152	235230	415	235419	0.11312474391765
152	235230	429	186270	0.051014279629986
152	235230	430	210846	-0.11568951189776
152	235230	533	112590	0.0062838195578394
152	235230	537	204750	-0.040633404003388
152	235230	557	171990	-0.0090751718499659
152	235230	566	106458	-0.001135777606267
152	235230	578	235998	0.14117654222197
152	235230	579	239070	0.36456985997288
152	235230	580	246750	-0.24401682297474
152	235230	620	234990	0.36456985997288
152	235230	646	234486	0.24401682297474
152	235230	675	231420	-0.034199684335468
153	129255	153	129255	13.416714025557
153	129255	154	193767	0.14532856426686
153	129255	155	224487	0.17439427712023
153	129255	156	226023	-0.11312474391765
153	129255	157	236775	0.080613783115958
153	129255	158	240359	-0.08943296262576
153	129255	160	128235	0.077434232075274
153	129255	167	126189	0.023660459800778
153	129255	168	127725	-0.051014279629986
153	129255	175	122094	0.0042059365103978
153	129255	176	125678	-0.010498652134328
153	129255	183	126195	-0.063412675558278
153	129255	184	127731	0.11568951189776
153	129255	191	122101	-0.016684978687231
153	129255	192	125685	0.035349573079871
153	129255	199	113910	-0.0025235619062387
153	129255	200	121590	0.0062838195578394
153	129255	286	129367	0.30434244939352
153	129255	316	128359	0.28060475132151
153	129255	394	129423	-0.1622150705703
153	129255	432	126375	0.23742364005098
153	129255	433	127911	-0.14721558292727
153	129255	508	122311	0.13882287165318
153	129255	509	125895	-0.10305090804909
153	129255	581	64995	0.0030438928211664
153	129255	582	97251	-0.0042061595122077
153	129255	588	64485	-0.00060665762195303
153	129255	597	242151	0.06829774668102
153	129255	598	248295	0.030116475470678
153	129255	616	127470	0.022683430359034
153	129255	633	127477	-0.06362598540283
153	129255	639	125430	-0.01309411976986
154	193767	154	193767	13.934226633146
154	193767	155	224487	0.40971449758991
154	193767	156	226023	0.20464325582303
154	193767	157	236775	0.18939059350787
154	193767	159	247527	-0.096579318450943
154	193767	160	128235	3.050785590519e-05
154	193767	161	191723	0.036052340946802
154	193767	162	193259	0.14470184262707
154	193767	169	187629	0.0094859984226552
154	193767	177	179438	0.0014347338831408
154	193767	179	190190	-0.010498652134328
154	193767	185	187635	-0.029665794955098
154	193767	193	179445	-0.0066256370561747
154	193767	195	190197	0.035349573079871
154	193767	202	163062	-0.00082921296919398
154	193767	204	186102	0.0062838195578394
154	193767	287	193879	0.30434244939352
154	193767	316	128359	0.015041155213974
154	193767	317	191847	0.35613546007647
154	193767	318	193383	0.13880326390285
154	193767	395	193935	-0.1622150705703
154	193767	434	187815	0.24666598069174
154	193767	510	179655	0.11986839951616
154	193767	512	190407	-0.10305090804909
154	193767	581	64995	-0.001135777606267
154	193767	585	161763	-0.0042061595122077
154	193767	593	63462	4.0443841463535e-05
154	193767	597	242151	-0.15689013639675
154	193767	611	193005	-0.095924675786055
154	193767	627	193011	0.18047490611513
154	193767	641	189942	-0.01309411976986
155	224487	155	224487	14.40598608449
155	224487	156	226023	0.14871590640556
155	224487	157	236775	0.22726871220945
155	224487	158	240359	0.33281423804227
155	224487	159	247527	0.24834681887385
155	224487	161	191723	0.00025543156541257
155	224487	163	220395	0.014416221287061
155	224487	164	223979	0.14470184262707
155	224487	167	126189	2.5032086896566e-05
155	224487	171	212205	0.0032197569663696
155	224487	173	222957	0.051014279629986
155	224487	183	126195	-0.00013659664574588
155	224487	187	212211	-0.01164947174712
155	224487	189	222963	-0.11568951189776
155	224487	202	163062	0.00021059376995403
155	224487	206	216822	0.0062838195578394
155	224487	288	224599	0.30434244939352
155	224487	317	191847	0.060058346817629
155	224487	319	220519	0.33912444360992
155	224487	320	224103	0.13880326390285
155	224487	396	224655	-0.1622150705703
155	224487	432	126375	0.014202073828791
155	224487	436	212391	0.19280419816356
155	224487	438	223143	0.14721558292727
155	224487	591	159717	0.00060665762195303
155	224487	594	94182	4.0443841463535e-05
155	224487	598	248295	-0.23687331427611
155	224487	612	223725	-0.095924675786055
155	224487	619	222702	-0.022683430359034
155	224487	628	223731	0.18047490611513
155	224487	636	222709	0.06362598540283
156	226023	156	226023	14.217839919882
156	226023	158	240359	0.37207864695097
156	226023	159	247527	-0.17452035495526
156	226023	162	193259	0.00025543156541257
156	226023	164	223979	0.036052340946802
156	226023	168	127725	2.5032086896566e-05
156	226023	172	219885	0.0094859984226552
156	226023	173	222957	-0.023660459800778
156	226023	180	211694	0.0014347338831408
156	226023	181	218862	-0.0042059365103978
156	226023	184	127731	-0.00013659664574588
156	226023	188	219891	-0.029665794955098
156	226023	189	222963	0.063412675558278
156	226023	196	211701	-0.0066256370561747
156	226023	197	218869	0.016684978687231
156	226023	205	210678	0.0025235619062387
156	226023	289	226135	0.30434244939352
156	226023	318	193383	0.060058346817629
156	226023	320	224103	0.35613546007647
156	226023	397	226191	-0.1622150705703
156	226023	433	127911	0.014202073828791
156	226023	437	220071	0.24666598069174
156	226023	438	223143	-0.23742364005098
156	226023	513	211911	0.11986839951616
156	226023	514	219079	-0.13882287165318
156	226023	582	97251	-0.001135777606267
156	226023	585	161763	0.0030438928211664
156	226023	589	96229	0.00029829903551742
156	226023	597	242151	0.23593146834222
156	226023	606	225771	0.23593146834222
156	226023	644	222198	-0.01309411976986
157	236775	157	236775	14.246014231141
157	236775	158	240359	0.30434244939352
157	236775	159	247527	-0.1622150705703
157	236775	163	220395	0.0012942029268331
157	236775	165	236267	0.14470184262707
157	236775	169	187629	0.00018666388367786
157	236775	171	212205	-0.00089045575123215
157	236775	174	235245	0.051014279629986
157	236775	175	122094	1.2444258911857e-05
157	236775	177	179438	-8.7263943696185e-05
157	236775	182	233198	0.010498652134328
157	236775	185	187635	-0.00089045575123215
157	236775	187	212211	0.003706126563204
157	236775	190	235251	-0.11568951189776
157	236775	191	122101	-8.7263943696185e-05
157	236775	193	179445	0.0005345374850775
157	236775	198	233205	-0.035349573079871
157	236775	199	113910	3.56358323385e-05
157	236775	290	236887	0.30434244939352
157	236775	319	220519	0.14470184262707
157	236775	321	236391	0.13880326390285
157	236775	398	236943	-0.1622150705703
157	236775	434	187815	0.051014279629986
157	236775	436	212391	-0.11568951189776
157	236775	439	235431	0.14721558292727
157	236775	508	122311	0.010498652134328
157	236775	510	179655	-0.035349573079871
157	236775	515	233415	0.10305090804909
157	236775	587	204771	0.0042061595122077
157	236775	592	172005	0.00060665762195303
157	236775	595	106470	4.0443841463535e-05
157	236775	597	242151	-0.15371614983506
157	236775	598	248295	0.24401682297474
157	236775	613	236013	-0.095924675786055
157	236775	620	234990	-0.022683430359034
157	236775	629	236019	0.18047490611513
157	236775	637	234997	0.06362598540283
157	236775	645	232950	0.01309411976986
158	240359	158	240359	14.350656477081
158	240359	159	247527	0.33112909183181
158	240359	164	223979	0.0012942029268331
158	240359	165	236267	0.014416221287061
158	240359	166	239339	0.077434232075274
158	240359	170	191213	0.00018666388367786
158	240359	176	125678	1.2444258911857e-05
158	240359	180	211694	-0.00040295962660348
158	240359	182	233198	-0.0042059365103978
158	240359	186	191219	-0.00089045575123215
158	240359	192	125685	-8.7263943696185e-05
158	240359	196	211701	0.0021489337484231
158	240359	198	233205	0.016684978687231
158	240359	203	178934	0.00021059376995403
158	240359	291	240471	0.30434244939352
158	240359	320	224103	0.14470184262707
158	240359	321	236391	0.33912444360992
158	240359	322	239463	0.28060475132151
158	240359	399	240527	-0.1622150705703
158	240359	435	191399	0.051014279629986
158	240359	509	125895	0.010498652134328
158	240359	513	211911	-0.076212551079911
158	240359	515	233415	-0.13882287165318
158	240359	586	176099	0.0030438928211664
158	240359	590	110565	0.00029829903551742
158	240359	597	242151	0.28820035925055
158	240359	598	248295	0.33839044896587
158	240359	607	240107	0.23593146834222
158	240359	621	238574	-0.022683430359034
158	240359	638	238581	0.06362598540283
159	247527	159	247527	13.899032487152
159	247527	166	239339	0.0048272028505541
159	247527	173	222957	0.00089045575123215
159	247527	174	235245	-0.0032197569663696
159	247527	179	190190	8.7263943696185e-05
159	247527	181	218862	-0.00040295962660348
159	247527	182	233198	0.0014347338831408
159	247527	189	222963	-0.003706126563204
159	247527	190	235251	0.01164947174712
159	247527	195	190197	-0.0005345374850775
159	247527	197	218869	0.0021489337484231
159	247527	198	233205	-0.0066256370561747
159	247527	201	124662	-3.56358323385e-05
159	247527	204	186102	0.00021059376995403
159	247527	206	216822	-0.00082921296919398
159	247527	292	247639	0.30434244939352
159	247527	322	239463	0.25222134894145
159	247527	400	247695	-0.1622150705703
159	247527	438	223143	0.11568951189776
159	247527	439	235431	-0.19280419816356
159	247527	512	190407	0.035349573079871
159	247527	514	219079	-0.076212551079911
159	247527	515	233415	0.11986839951616
159	247527	584	118755	0.001135777606267
159	247527	598	248295	0.14117654222197
159	247527	608	247275	0.23593146834222
159	247527	615	246765	0.095924675786055
159	247527	631	246771	-0.18047490611513
160	128235	160	128235	13.557943523994
160	128235	161	191723	0.25295564393656
160	128235	162	193259	0.075205776069872
160	128235	163	220395	0.22185677604353
160	128235	166	239339	-0.08943296262576
160	128235	167	126189	0.010852638197031
160	128235	168	127725	0.060058346817629
160	128235	175	122094	0.0019291893569003
160	128235	183	126195	0.087513991231096
160	128235	184	127731	0.25222134894145
160	128235	207	113913	-0.0066256370561747
160	128235	209	124665	0.035349573079871
160	128235	215	97530	-0.00082921296919398
160	128235	217	120570	0.0062838195578394
160	128235	293	128347	0.30434244939352
160	128235	316	128359	0.33281423804227
160	128235	323	126315	0.35613546007647
160	128235	324	127851	0.13880326390285
160	128235	440	122283	0.24666598069174
160	128235	516	114123	0.11986839951616
160	128235	518	124875	-0.10305090804909
160	128235	581	64995	-0.0090751718499659
160	128235	583	112611	0.017795290243956
160	128235	599	63465	-0.00060665762195303
160	128235	606	225771	-0.063814217092084
160	128235	608	247275	0.030116475470678
160	128235	616	127470	-0.031907108546042
160	128235	657	124410	-0.01309411976986
161	191723	161	191723	14.166189033384
161	191723	162	193259	0.14871590640556
161	191723	163	220395	0.4312120628851
161	191723	164	223979	0.20464325582303
161	191723	166	239339	0.21902130721141
161	191723	167	126189	4.617573868857e-06
161	191723	169	187629	0.0037496701120444
161	191723	170	191213	0.060058346817629
161	191723	177	179438	0.00056712836336786
161	191723	179	190190	0.014202073828791
161	191723	183	126195	0.00014922134372048
161	191723	185	187635	0.040611030587724
161	191723	186	191219	0.25222134894145
161	191723	210	163065	-0.0021489337484231
161	191723	220	184058	0.0062838195578394
161	191723	294	191835	0.30434244939352
161	191723	317	191847	0.33281423804227
161	191723	323	126315	0.015041155213974
161	191723	325	187755	0.33912444360992
161	191723	326	191339	0.13880326390285
161	191723	442	179627	0.19280419816356
161	191723	444	190379	0.14721558292727
161	191723	519	163275	0.076212551079911
161	191723	581	64995	0.0030329439499171
161	191723	586	176099	0.017795290243956
161	191723	603	61418	4.0443841463535e-05
161	191723	607	240107	-0.15689013639675
161	191723	608	247275	-0.11707181314121
161	191723	617	190958	-0.031907108546042
161	191723	650	189945	0.06362598540283
162	193259	162	193259	13.827945478308
162	193259	164	223979	0.40971449758991
162	193259	165	236267	0.18939059350787
162	193259	166	239339	-0.24735935246268
162	193259	168	127725	4.617573868857e-06
162	193259	170	191213	0.010852638197031
162	193259	178	187118	0.0019291893569003
162	193259	179	190190	-0.0055992811383084
162	193259	184	127731	0.00014922134372048
162	193259	186	191219	0.087513991231096
162	193259	211	178937	-0.0066256370561747
162	193259	212	186105	0.016684978687231
162	193259	218	162554	-0.00082921296919398
162	193259	219	177914	0.0025235619062387
162	193259	295	193371	0.30434244939352
162	193259	318	193383	0.33281423804227
162	193259	324	127851	0.015041155213974
162	193259	326	191339	0.35613546007647
162	193259	443	187307	0.24666598069174
162	193259	444	190379	-0.23742364005098
162	193259	520	179147	0.11986839951616
162	193259	521	186315	-0.13882287165318
162	193259	585	161763	0.016501087317122
162	193259	599	63465	0.00029829903551742
162	193259	606	225771	0.11766760229756
162	193259	611	193005	0.11766760229756
162	193259	627	193011	0.33839044896587
162	193259	660	189434	-0.01309411976986
163	220395	163	220395	14.26161525915
163	220395	164	223979	0.30434244939352
163	220395	165	236267	0.33281423804227
163	220395	169	187629	4.4120554323857e-05
163	220395	171	212205	0.0010914443350817
163	220395	172	219885	0.060058346817629
163	220395	175	122094	2.9413702882571e-06
163	220395	181	218862	0.014202073828791
163	220395	185	187635	0.0010914443350817
163	220395	187	212211	0.01567976622894
163	220395	188	219891	0.25222134894145
163	220395	210	163065	0.0005345374850775
163	220395	214	216825	-0.035349573079871
163	220395	215	97530	3.56358323385e-05
163	220395	296	220507	0.30434244939352
163	220395	319	220519	0.33281423804227
163	220395	325	187755	0.060058346817629
163	220395	327	212331	0.25222134894145
163	220395	328	220011	0.13880326390285
163	220395	440	122283	0.014202073828791
163	220395	446	219051	0.14721558292727
163	220395	519	163275	-0.035349573079871
163	220395	523	217035	0.10305090804909
163	220395	587	204771	0.017795290243956
163	220395	602	155625	0.00060665762195303
163	220395	604	90090	4.0443841463535e-05
163	220395	606	225771	-0.15371614983506
163	220395	608	247275	0.10156269893563
163	220395	618	219630	-0.031907108546042
163	220395	652	218617	0.06362598540283
163	220395	662	216570	0.01309411976986
164	223979	164	223979	14.359495521057
164	223979	165	236267	0.22726871220945
164	223979	166	239339	0.39577496394029
164	223979	170	191213	4.4120554323857e-05
164	223979	172	219885	0.0037496701120444
164	223979	173	222957	0.027207615802659
164	223979	176	125678	2.9413702882571e-06
164	223979	180	211694	0.00056712836336786
164	223979	186	191219	0.0010914443350817
164	223979	188	219891	0.040611030587724
164	223979	189	222963	0.16042278983156
164	223979	214	216825	0.016684978687231
164	223979	218	162554	0.00021059376995403
164	223979	221	208634	0.0025235619062387
164	223979	297	224091	0.30434244939352
164	223979	320	224103	0.33281423804227
164	223979	326	191339	0.060058346817629
164	223979	328	220011	0.33912444360992
164	223979	329	223083	0.28060475132151
164	223979	441	125867	0.014202073828791
164	223979	445	211883	0.19280419816356
164	223979	523	217035	-0.13882287165318
164	223979	582	97251	0.0030329439499171
164	223979	600	94185	0.00029829903551742
164	223979	606	225771	0.28820035925055
164	223979	607	240107	0.23593146834222
164	223979	612	223725	0.11766760229756
164	223979	628	223731	0.33839044896587
164	223979	653	222201	0.06362598540283
165	236267	165	236267	14.250630655244
165	236267	166	239339	0.16286263829709
165	236267	172	219885	0.00025543156541257
165	236267	174	235245	0.027207615802659
165	236267	178	187118	2.5032086896566e-05
165	236267	180	211694	-0.00013659664574588
165	236267	182	233198	0.0055992811383084
165	236267	188	219891	0.0048272028505541
165	236267	190	235251	0.16042278983156
165	236267	208	121593	-8.7263943696185e-05
165	236267	211	178937	0.0005345374850775
165	236267	216	113402	3.56358323385e-05
165	236267	298	236379	0.30434244939352
165	236267	321	236391	0.33281423804227
165	236267	328	220011	0.14470184262707
165	236267	330	235371	0.28060475132151
165	236267	443	187307	0.051014279629986
165	236267	445	211883	-0.11568951189776
165	236267	447	233387	0.23742364005098
165	236267	517	121803	0.010498652134328
165	236267	520	179147	-0.035349573079871
165	236267	587	204771	-0.016501087317122
165	236267	601	106473	0.00029829903551742
165	236267	607	240107	0.36456985997288
165	236267	613	236013	0.11766760229756
165	236267	629	236019	0.33839044896587
165	236267	655	234489	0.06362598540283
165	236267	664	232442	0.01309411976986
166	239339	166	239339	14.200248376095
166	239339	173	222957	0.00025543156541257
166	239339	174	235245	0.0037496701120444
166	239339	179	190190	2.5032086896566e-05
166	239339	182	233198	-0.0019291893569003
166	239339	189	222963	0.0048272028505541
166	239339	190	235251	0.040611030587724
166	239339	209	124665	-8.7263943696185e-05
166	239339	213	210681	0.0021489337484231
166	239339	219	177914	0.00021059376995403
166	239339	221	208634	-0.00082921296919398
166	239339	299	239451	0.30434244939352
166	239339	322	239463	0.33281423804227
166	239339	329	223083	0.14470184262707
166	239339	330	235371	0.33912444360992
166	239339	444	190379	0.051014279629986
166	239339	447	233387	-0.24666598069174
166	239339	518	124875	0.010498652134328
166	239339	522	210891	-0.076212551079911
166	239339	583	112611	0.0030329439499171
166	239339	586	176099	-0.0090751718499659
166	239339	607	240107	0.14117654222197
166	239339	608	247275	0.33839044896587
166	239339	614	239085	0.11766760229756
166	239339	621	238574	0.031907108546042
166	239339	630	239091	0.33839044896587
167	126189	167	126189	13.77406689977
167	126189	168	127725	0.14871590640556
167	126189	169	187629	0.38824935807618
167	126189	170	191213	0.075205776069872
167	126189	171	212205	0.19565928536191
167	126189	173	222957	0.11312474391765
167	126189	175	122094	0.00058947452571953
167	126189	176	125678	0.015041155213974
167	126189	183	126195	0.30018535453681
167	126189	191	122101	0.040611030587724
167	126189	192	125685	0.25222134894145
167	126189	207	113913	0.01164947174712
167	126189	209	124665	0.11568951189776
167	126189	222	64764	-0.00021059376995403
167	126189	225	118524	0.0062838195578394
167	126189	229	254205	-0.0025633054836255
167	126189	300	126301	0.30434244939352
167	126189	323	126315	0.20464325582303
167	126189	331	122221	0.33912444360992
167	126189	332	125805	0.13880326390285
167	126189	432	126375	0.21902130721141
167	126189	448	114093	0.19280419816356
167	126189	450	124845	0.14721558292727
167	126189	524	97741	0.076212551079911
167	126189	590	110565	0.017795290243956
167	126189	600	94185	0.0042061595122077
167	126189	612	223725	-0.063814217092084
167	126189	614	239085	-0.06829774668102
167	126189	648	125433	-0.18047490611513
168	127725	168	127725	13.427546837787
168	127725	170	191213	0.25295564393656
168	127725	172	219885	0.22185677604353
168	127725	173	222957	-0.17439427712023
168	127725	174	235245	-0.080613783115958
168	127725	176	125678	0.0019740128289364
168	127725	184	127731	0.30018535453681
168	127725	192	125685	0.087513991231096
168	127725	208	121593	0.029665794955098
168	127725	209	124665	-0.063412675558278
168	127725	223	97020	-0.00082921296919398
168	127725	224	112380	0.0025235619062387
168	127725	229	254205	-0.0060794127502921
168	127725	301	127837	0.30434244939352
168	127725	324	127851	0.20464325582303
168	127725	332	125805	0.35613546007647
168	127725	433	127911	0.21902130721141
168	127725	449	121773	0.24666598069174
168	127725	450	124845	-0.23742364005098
168	127725	525	113613	0.11986839951616
168	127725	526	120781	-0.13882287165318
168	127725	588	64485	-0.0090751718499659
168	127725	589	96229	0.016501087317122
168	127725	599	63465	0.0030438928211664
168	127725	611	193005	0.035314697794501
168	127725	615	246765	0.030116475470678
168	127725	616	127470	0.035314697794501
168	127725	633	127477	0.33839044896587
168	127725	667	123900	-0.01309411976986
169	187629	169	187629	14.231225275874
169	187629	170	191213	0.30434244939352
169	187629	171	212205	0.30018535453681
169	187629	172	219885	0.20464325582303
169	187629	174	235245	0.21902130721141
169	187629	175	122094	4.2423609926785e-07
169	187629	177	179438	0.00014922134372048
169	187629	178	187118	0.015041155213974
169	187629	185	187635	0.30018535453681
169	187629	191	122101	0.00014922134372048
169	187629	193	179445	0.01567976622894
169	187629	194	187125	0.25222134894145
169	187629	210	163065	0.003706126563204
169	187629	212	186105	0.11568951189776
169	187629	222	64764	3.56358323385e-05
169	187629	302	187741	0.30434244939352
169	187629	325	187755	0.20464325582303
169	187629	331	122221	0.015041155213974
169	187629	333	179565	0.25222134894145
169	187629	334	187245	0.13880326390285
169	187629	434	187815	0.21902130721141
169	187629	451	163245	0.11568951189776
169	187629	453	186285	0.14721558292727
169	187629	529	184269	0.10305090804909
169	187629	592	172005	0.017795290243956
169	187629	602	155625	0.0042061595122077
169	187629	609	57324	4.0443841463535e-05
169	187629	611	193005	-0.15371614983506
169	187629	613	236013	-0.15689013639675
169	187629	649	186873	-0.18047490611513
169	187629	670	183804	0.01309411976986
170	191213	170	191213	14.118675325608
170	191213	172	219885	0.4312120628851
170	191213	173	222957	0.31288758173058
170	191213	176	125678	4.2423609926785e-07
170	191213	178	187118	0.00058947452571953
170	191213	179	190190	0.0057742586738806
170	191213	186	191219	0.30018535453681
170	191213	192	125685	0.00014922134372048
170	191213	194	187125	0.040611030587724
170	191213	195	190197	0.16042278983156
170	191213	211	178937	0.01164947174712
170	191213	227	175868	0.0025235619062387
170	191213	229	254205	0.014179505318345
170	191213	303	191325	0.30434244939352
170	191213	326	191339	0.20464325582303
170	191213	332	125805	0.015041155213974
170	191213	334	187245	0.33912444360992
170	191213	335	190317	0.28060475132151
170	191213	435	191399	0.21902130721141
170	191213	452	179117	0.19280419816356
170	191213	527	162765	0.076212551079911
170	191213	529	184269	-0.13882287165318
170	191213	588	64485	0.0030329439499171
170	191213	591	159717	0.016501087317122
170	191213	611	193005	0.28820035925055
170	191213	612	223725	0.11766760229756
170	191213	615	246765	-0.11707181314121
170	191213	617	190958	0.035314697794501
170	191213	634	190965	0.33839044896587
171	212205	171	212205	13.839845414022
171	212205	172	219885	0.37833202341218
171	212205	173	222957	0.1622150705703
171	212205	174	235245	-0.24834681887385
171	212205	177	179438	4.617573868857e-06
171	212205	180	211694	0.015041155213974
171	212205	187	212211	0.30018535453681
171	212205	193	179445	0.0010914443350817
171	212205	196	211701	0.25222134894145
171	212205	207	113913	0.00013659664574588
171	212205	210	163065	-0.00089045575123215
171	212205	213	210681	0.11568951189776
171	212205	228	204540	-0.0062838195578394
171	212205	304	212317	0.30434244939352
171	212205	327	212331	0.20464325582303
171	212205	333	179565	0.060058346817629
171	212205	336	211821	0.13880326390285
171	212205	436	212391	0.21902130721141
171	212205	448	114093	0.014202073828791
171	212205	451	163245	-0.051014279629986
171	212205	454	210861	0.14721558292727
171	212205	524	97741	-0.010498652134328
171	212205	530	208845	0.10305090804909
171	212205	610	81900	4.0443841463535e-05
171	212205	612	223725	-0.24401682297474
171	212205	613	236013	0.23687331427611
171	212205	614	239085	0.10156269893563
171	212205	651	211449	-0.18047490611513
171	212205	672	208380	0.01309411976986
172	219885	172	219885	14.33738300629
172	219885	173	222957	0.16286263829709
172	219885	174	235245	0.39577496394029
172	219885	178	187118	4.617573868857e-06
172	219885	180	211694	0.00014922134372048
172	219885	181	218862	0.0057742586738806
172	219885	188	219891	0.30018535453681
172	219885	194	187125	0.0010914443350817
172	219885	196	211701	0.01567976622894
172	219885	197	218869	0.16042278983156
172	219885	208	121593	0.00013659664574588
172	219885	214	216825	0.063412675558278
172	219885	223	97020	3.56358323385e-05
172	219885	228	204540	0.0025235619062387
172	219885	305	219997	0.30434244939352
172	219885	328	220011	0.20464325582303
172	219885	334	187245	0.060058346817629
172	219885	336	211821	0.25222134894145
172	219885	337	218989	0.28060475132151
172	219885	437	220071	0.21902130721141
172	219885	449	121773	0.014202073828791
172	219885	455	217005	0.23742364005098
172	219885	527	162765	-0.035349573079871
172	219885	602	155625	-0.0030438928211664
172	219885	612	223725	0.36456985997288
172	219885	613	236013	0.23593146834222
172	219885	615	246765	0.10156269893563
172	219885	618	219630	0.035314697794501
172	219885	635	219637	0.33839044896587
172	219885	674	216060	0.01309411976986
173	222957	173	222957	14.352180022043
173	222957	174	235245	0.22726871220945
173	222957	179	190190	4.617573868857e-06
173	222957	181	218862	0.00058947452571953
173	222957	189	222963	0.30018535453681
173	222957	195	190197	0.0010914443350817
173	222957	197	218869	0.040611030587724
173	222957	209	124665	0.00013659664574588
173	222957	213	210681	0.01164947174712
173	222957	214	216825	-0.029665794955098
173	222957	226	161532	0.00021059376995403
173	222957	229	254205	-0.016978889193726
173	222957	306	223069	0.30434244939352
173	222957	329	223083	0.20464325582303
173	222957	335	190317	0.060058346817629
173	222957	337	218989	0.33912444360992
173	222957	438	223143	0.21902130721141
173	222957	450	124845	0.014202073828791
173	222957	454	210861	0.19280419816356
173	222957	455	217005	-0.24666598069174
173	222957	530	208845	-0.11986839951616
173	222957	589	96229	0.0030329439499171
173	222957	591	159717	-0.0090751718499659
173	222957	600	94185	-0.001135777606267
173	222957	612	223725	0.14117654222197
173	222957	614	239085	0.23593146834222
173	222957	615	246765	0.23687331427611
173	222957	619	222702	0.035314697794501
173	222957	636	222709	0.33839044896587
173	222957	653	222201	0.18047490611513
174	235245	174	235245	14.145326120188
174	235245	181	218862	3.050785590519e-05
174	235245	182	233198	0.0019740128289364
174	235245	190	235251	0.30018535453681
174	235245	197	218869	0.0048272028505541
174	235245	198	233205	0.087513991231096
174	235245	212	186105	0.00089045575123215
174	235245	213	210681	-0.003706126563204
174	235245	224	112380	3.56358323385e-05
174	235245	228	204540	-0.00082921296919398
174	235245	307	235357	0.30434244939352
174	235245	330	235371	0.20464325582303
174	235245	337	218989	0.14470184262707
174	235245	338	233325	0.35613546007647
174	235245	439	235431	0.21902130721141
174	235245	453	186285	0.051014279629986
174	235245	454	210861	-0.11568951189776
174	235245	526	120781	0.010498652134328
174	235245	528	178125	-0.035349573079871
174	235245	592	172005	-0.0090751718499659
174	235245	601	106473	-0.001135777606267
174	235245	613	236013	0.14117654222197
174	235245	614	239085	0.36456985997288
174	235245	615	246765	-0.24401682297474
174	235245	620	234990	0.035314697794501
174	235245	637	234997	0.33839044896587
174	235245	655	234489	0.18047490611513
174	235245	675	231420	0.01309411976986
175	122094	175	122094	13.680326644827
175	122094	176	125678	0.30434244939352
175	122094	177	179438	0.49765318130779
175	122094	178	187118	0.075205776069872
175	122094	181	218862	0.11312474391765
175	122094	182	233198	0.08943296262576
175	122094	191	122101	0.49765318130779
175	122094	199	113910	0.01567976622894
175	122094	200	121590	0.25222134894145
175	122094	215	97530	0.003706126563204
175	122094	217	120570	0.11568951189776
175	122094	222	64764	0.0005345374850775
175	122094	225	118524	0.035349573079871
175	122094	230	250110	-0.0025633054836255
175	122094	308	122206	0.30434244939352
175	122094	331	122221	0.075205776069872
175	122094	339	114030	0.25222134894145
175	122094	340	121710	0.13880326390285
175	122094	440	122283	0.11312474391765
175	122094	456	97710	0.11568951189776
175	122094	458	120750	0.14721558292727
175	122094	508	122311	0.08943296262576
175	122094	531	64974	0.035349573079871
175	122094	534	118734	0.10305090804909
175	122094	595	106470	0.017795290243956
175	122094	604	90090	0.0042061595122077
175	122094	609	57324	0.00060665762195303
175	122094	616	127470	-0.15371614983506
175	122094	618	219630	-0.063814217092084
175	122094	620	234990	-0.06829774668102
175	122094	656	121338	-0.18047490611513
175	122094	666	120316	-0.06362598540283
176	125678	176	125678	13.435224690993
176	125678	178	187118	0.38824935807618
176	125678	179	190190	0.14532856426686
176	125678	180	211694	0.19565928536191
176	125678	182	233198	-0.080613783115958
176	125678	192	125685	0.49765318130779
176	125678	200	121590	0.040611030587724
176	125678	201	124662	0.16042278983156
176	125678	216	113402	0.01164947174712
176	125678	223	97020	0.0021489337484231
176	125678	225	118524	-0.016684978687231
176	125678	309	125790	0.30434244939352
176	125678	332	125805	0.075205776069872
176	125678	340	121710	0.33912444360992
176	125678	341	124782	0.28060475132151
176	125678	441	125867	0.11312474391765
176	125678	457	113582	0.19280419816356
176	125678	509	125895	0.08943296262576
176	125678	532	97230	0.076212551079911
176	125678	534	118734	-0.13882287165318
176	125678	594	94182	0.016501087317122
176	125678	603	61418	0.0030438928211664
176	125678	616	127470	0.28820035925055
176	125678	617	190958	0.035314697794501
176	125678	621	238574	-0.06829774668102
176	125678	639	125430	0.33839044896587
176	125678	667	123900	-0.06362598540283
177	179438	177	179438	13.7296120474
177	179438	178	187118	0.37833202341218
177	179438	179	190190	0.1622150705703
177	179438	180	211694	0.20464325582303
177	179438	182	233198	-0.096579318450943
177	179438	193	179445	0.49765318130779
177	179438	199	113910	0.00014922134372048
177	179438	202	163062	0.0048272028505541
177	179438	203	178934	0.25222134894145
177	179438	219	177914	0.11568951189776
177	179438	222	64764	-8.7263943696185e-05
177	179438	227	175868	0.035349573079871
177	179438	310	179550	0.30434244939352
177	179438	333	179565	0.075205776069872
177	179438	339	114030	0.015041155213974
177	179438	342	163182	0.14470184262707
177	179438	343	179054	0.13880326390285
177	179438	442	179627	0.11312474391765
177	179438	460	178094	0.14721558292727
177	179438	510	179655	0.08943296262576
177	179438	531	64974	-0.010498652134328
177	179438	536	176078	0.10305090804909
177	179438	605	147434	0.0042061595122077
177	179438	617	190958	-0.24401682297474
177	179438	620	234990	0.11707181314121
177	179438	658	178682	-0.18047490611513
177	179438	669	177660	-0.06362598540283
178	187118	178	187118	14.045538634192
178	187118	179	190190	0.16286263829709
178	187118	180	211694	0.30018535453681
178	187118	181	218862	0.31288758173058
178	187118	182	233198	0.24735935246268
178	187118	194	187125	0.49765318130779
178	187118	200	121590	0.00014922134372048
178	187118	203	178934	0.01567976622894
178	187118	204	186102	0.16042278983156
178	187118	218	162554	0.003706126563204
178	187118	220	184058	0.063412675558278
178	187118	230	250110	0.014179505318345
178	187118	311	187230	0.30434244939352
178	187118	334	187245	0.075205776069872
178	187118	340	121710	0.015041155213974
178	187118	343	179054	0.25222134894145
178	187118	344	186222	0.28060475132151
178	187118	443	187307	0.11312474391765
178	187118	459	162734	0.11568951189776
178	187118	461	184238	0.23742364005098
178	187118	511	187335	0.08943296262576
178	187118	596	155622	0.016501087317122
178	187118	609	57324	-0.00029829903551742
178	187118	617	190958	0.36456985997288
178	187118	618	219630	0.11766760229756
178	187118	640	186870	0.33839044896587
178	187118	671	185340	-0.06362598540283
179	190190	179	190190	13.885524130974
179	190190	181	218862	0.4312120628851
179	190190	182	233198	-0.18939059350787
179	190190	195	190197	0.49765318130779
179	190190	201	124662	0.00014922134372048
179	190190	204	186102	0.040611030587724
179	190190	219	177914	0.01164947174712
179	190190	220	184058	-0.029665794955098
179	190190	226	161532	0.0021489337484231
179	190190	227	175868	-0.0066256370561747
179	190190	312	190302	0.30434244939352
179	190190	335	190317	0.075205776069872
179	190190	341	124782	0.015041155213974
179	190190	344	186222	0.33912444360992
179	190190	444	190379	0.11312474391765
179	190190	460	178094	0.19280419816356
179	190190	461	184238	-0.24666598069174
179	190190	512	190407	0.08943296262576
179	190190	535	161742	0.076212551079911
179	190190	536	176078	-0.11986839951616
179	190190	593	63462	0.0030329439499171
179	190190	603	61418	-0.001135777606267
179	190190	617	190958	0.14117654222197
179	190190	619	222702	0.11766760229756
179	190190	621	238574	0.15689013639675
179	190190	641	189942	0.33839044896587
179	190190	660	189434	0.18047490611513
180	211694	180	211694	13.789334619617
180	211694	181	218862	0.33112909183181
180	211694	182	233198	-0.17452035495526
180	211694	196	211701	0.49765318130779
180	211694	203	178934	0.0010914443350817
180	211694	205	210678	0.16042278983156
180	211694	216	113402	0.00013659664574588
180	211694	218	162554	-0.00089045575123215
180	211694	221	208634	0.063412675558278
180	211694	223	97020	-8.7263943696185e-05
180	211694	228	204540	0.016684978687231
180	211694	313	211806	0.30434244939352
180	211694	336	211821	0.075205776069872
180	211694	343	179054	0.060058346817629
180	211694	345	210798	0.28060475132151
180	211694	445	211883	0.11312474391765
180	211694	457	113582	0.014202073828791
180	211694	459	162734	-0.051014279629986
180	211694	462	208814	0.23742364005098
180	211694	513	211911	0.08943296262576
180	211694	532	97230	-0.010498652134328
180	211694	537	204750	0.13882287165318
180	211694	605	147434	-0.0030438928211664
180	211694	610	81900	-0.00029829903551742
180	211694	618	219630	0.33839044896587
180	211694	621	238574	0.10156269893563
180	211694	642	211446	0.33839044896587
180	211694	673	209916	-0.06362598540283
181	218862	181	218862	14.090537272394
181	218862	182	233198	0.37207864695097
181	218862	197	218869	0.49765318130779
181	218862	204	186102	0.0010914443350817
181	218862	205	210678	0.01567976622894
181	218862	206	216822	0.087513991231096
181	218862	217	120570	0.00013659664574588
181	218862	226	161532	-0.0005345374850775
181	218862	228	204540	-0.0066256370561747
181	218862	230	250110	-0.016978889193726
181	218862	314	218974	0.30434244939352
181	218862	337	218989	0.075205776069872
181	218862	344	186222	0.060058346817629
181	218862	345	210798	0.25222134894145
181	218862	346	216942	0.35613546007647
181	218862	446	219051	0.11312474391765
181	218862	458	120750	0.014202073828791
181	218862	514	219079	0.08943296262576
181	218862	535	161742	-0.035349573079871
181	218862	537	204750	-0.11986839951616
181	218862	596	155622	-0.0090751718499659
181	218862	604	90090	-0.001135777606267
181	218862	618	219630	0.14117654222197
181	218862	619	222702	0.36456985997288
181	218862	620	234990	0.23593146834222
181	218862	643	218614	0.33839044896587
181	218862	663	218106	0.18047490611513
182	233198	182	233198	13.598412536799
182	233198	198	233205	0.49765318130779
182	233198	206	216822	0.0048272028505541
182	233198	220	184058	0.00089045575123215
182	233198	221	208634	-0.003706126563204
182	233198	225	118524	8.7263943696185e-05
182	233198	227	175868	-0.0005345374850775
182	233198	228	204540	0.0021489337484231
182	233198	315	233310	0.30434244939352
182	233198	338	233325	0.075205776069872
182	233198	346	216942	0.14470184262707
182	233198	447	233387	0.11312474391765
182	233198	461	184238	0.051014279629986
182	233198	462	208814	-0.11568951189776
182	233198	515	233415	0.08943296262576
182	233198	534	118734	0.010498652134328
182	233198	536	176078	-0.035349573079871
182	233198	537	204750	0.076212551079911
182	233198	595	106470	-0.0030329439499171
182	233198	620	234990	0.28820035925055
182	233198	621	238574	-0.15371614983506
182	233198	645	232950	0.33839044896587
182	233198	664	232442	0.18047490611513
182	233198	675	231420	0.06362598540283
183	126195	183	126195	13.362939328299
183	126195	184	127731	0.14871590640556
183	126195	185	187635	0.38824935807618
183	126195	186	191219	0.075205776069872
183	126195	187	212211	0.19565928536191
183	126195	189	222963	0.11312474391765
183	126195	191	122101	0.0037496701120444
183	126195	192	125685	0.060058346817629
183	126195	199	113910	0.00056712836336786
183	126195	201	124662	0.014202073828791
183	126195	207	113913	-0.0032197569663696
183	126195	209	124665	-0.051014279629986
183	126195	215	97530	-0.00040295962660348
183	126195	323	126315	0.37833202341218
183	126195	347	122227	0.33912444360992
183	126195	348	125811	0.13880326390285
183	126195	408	126363	0.1622150705703
183	126195	432	126375	-0.24834681887385
183	126195	463	114099	0.19280419816356
183	126195	465	124851	0.14721558292727
183	126195	539	97747	0.076212551079911
183	126195	581	64995	0.020052848728945
183	126195	584	118755	-0.050959240244055
183	126195	622	61425	-0.00060665762195303
183	126195	628	223731	-0.063814217092084
183	126195	630	239091	-0.06829774668102
183	126195	639	125430	-0.031907108546042
183	126195	648	125433	0.095924675786055
183	126195	657	124410	0.022683430359034
184	127731	184	127731	12.950678395946
184	127731	186	191219	0.25295564393656
184	127731	188	219891	0.22185677604353
184	127731	189	222963	-0.17439427712023
184	127731	190	235251	-0.080613783115958
184	127731	192	125685	0.010852638197031
184	127731	200	121590	0.0019291893569003
184	127731	201	124662	-0.0055992811383084
184	127731	208	121593	-0.0094859984226552
184	127731	209	124665	0.023660459800778
184	127731	216	113402	-0.0014347338831408
184	127731	217	120570	0.0042059365103978
184	127731	324	127851	0.37833202341218
184	127731	348	125811	0.35613546007647
184	127731	409	127899	0.1622150705703
184	127731	433	127911	-0.24834681887385
184	127731	464	121779	0.24666598069174
184	127731	465	124851	-0.23742364005098
184	127731	540	113619	0.11986839951616
184	127731	541	120787	-0.13882287165318
184	127731	582	97251	0.040633404003388
184	127731	583	112611	-0.057524167302436
184	127731	627	193011	0.035314697794501
184	127731	631	246771	0.030116475470678
184	127731	633	127477	0.11766760229756
185	187635	185	187635	13.839845414022
185	187635	186	191219	0.30434244939352
185	187635	187	212211	0.30018535453681
185	187635	188	219891	0.20464325582303
185	187635	190	235251	0.21902130721141
185	187635	191	122101	4.617573868857e-06
185	187635	193	179445	0.0010914443350817
185	187635	194	187125	0.060058346817629
185	187635	202	163062	0.00013659664574588
185	187635	204	186102	0.014202073828791
185	187635	210	163065	-0.00089045575123215
185	187635	212	186105	-0.051014279629986
185	187635	220	184058	-0.010498652134328
185	187635	325	187755	0.37833202341218
185	187635	347	122227	0.015041155213974
185	187635	349	179571	0.25222134894145
185	187635	350	187251	0.13880326390285
185	187635	410	187803	0.1622150705703
185	187635	434	187815	-0.24834681887385
185	187635	466	163251	0.11568951189776
185	187635	468	186291	0.14721558292727
185	187635	544	184275	0.10305090804909
185	187635	581	64995	-0.0062838195578394
185	187635	625	57330	4.0443841463535e-05
185	187635	627	193011	-0.15371614983506
185	187635	629	236019	-0.15689013639675
185	187635	640	186870	-0.031907108546042
185	187635	649	186873	0.095924675786055
185	187635	659	185850	0.022683430359034
186	191219	186	191219	13.659594961998
186	191219	188	219891	0.4312120628851
186	191219	189	222963	0.31288758173058
186	191219	192	125685	4.617573868857e-06
186	191219	194	187125	0.0037496701120444
186	191219	195	190197	0.027207615802659
186	191219	203	178934	0.00056712836336786
186	191219	211	178937	-0.0032197569663696
186	191219	218	162554	-0.00040295962660348
186	191219	220	184058	0.0042059365103978
186	191219	326	191339	0.37833202341218
186	191219	348	125811	0.015041155213974
186	191219	350	187251	0.33912444360992
186	191219	351	190323	0.28060475132151
186	191219	411	191387	0.1622150705703
186	191219	435	191399	-0.24834681887385
186	191219	467	179123	0.19280419816356
186	191219	542	162771	0.076212551079911
186	191219	544	184275	-0.13882287165318
186	191219	586	176099	-0.057524167302436
186	191219	622	61425	0.00029829903551742
186	191219	627	193011	0.28820035925055
186	191219	628	223731	0.11766760229756
186	191219	631	246771	-0.11707181314121
186	191219	634	190965	0.11766760229756
186	191219	660	189434	0.022683430359034
187	212211	187	212211	13.459885507162
187	212211	188	219891	0.37833202341218
187	212211	189	222963	0.1622150705703
187	212211	190	235251	-0.24834681887385
187	212211	193	179445	4.4120554323857e-05
187	212211	196	211701	0.060058346817629
187	212211	199	113910	2.9413702882571e-06
187	212211	202	163062	-2.5032086896566e-05
187	212211	205	210678	0.014202073828791
187	212211	207	113913	-2.5032086896566e-05
187	212211	210	163065	0.00018666388367786
187	212211	213	210681	-0.051014279629986
187	212211	215	97530	1.2444258911857e-05
187	212211	221	208634	-0.010498652134328
187	212211	327	212331	0.37833202341218
187	212211	349	179571	0.060058346817629
187	212211	352	211827	0.13880326390285
187	212211	412	212379	0.1622150705703
187	212211	436	212391	-0.24834681887385
187	212211	463	114099	0.014202073828791
187	212211	466	163251	-0.051014279629986
187	212211	469	210867	0.14721558292727
187	212211	539	97747	-0.010498652134328
187	212211	545	208851	0.10305090804909
187	212211	587	204771	0.050959240244055
187	212211	624	147441	0.00060665762195303
187	212211	626	81906	4.0443841463535e-05
187	212211	628	223731	-0.24401682297474
187	212211	629	236019	0.23687331427611
187	212211	630	239091	0.10156269893563
187	212211	642	211446	-0.031907108546042
187	212211	651	211449	0.095924675786055
187	212211	661	210426	0.022683430359034
188	219891	188	219891	13.896132296048
188	219891	189	222963	0.16286263829709
188	219891	190	235251	0.39577496394029
188	219891	194	187125	4.4120554323857e-05
188	219891	196	211701	0.0010914443350817
188	219891	197	218869	0.027207615802659
188	219891	200	121590	2.9413702882571e-06
188	219891	206	216822	0.0055992811383084
188	219891	208	121593	-2.5032086896566e-05
188	219891	214	216825	-0.023660459800778
188	219891	218	162554	8.7263943696185e-05
188	219891	328	220011	0.37833202341218
188	219891	350	187251	0.060058346817629
188	219891	352	211827	0.25222134894145
188	219891	353	218995	0.28060475132151
188	219891	413	220059	0.1622150705703
188	219891	437	220071	-0.24834681887385
188	219891	464	121779	0.014202073828791
188	219891	470	217011	0.23742364005098
188	219891	542	162771	-0.035349573079871
188	219891	582	97251	-0.0062838195578394
188	219891	587	204771	-0.057524167302436
188	219891	623	90097	0.00029829903551742
188	219891	628	223731	0.36456985997288
188	219891	629	236019	0.23593146834222
188	219891	631	246771	0.10156269893563
188	219891	635	219637	0.11766760229756
188	219891	663	218106	0.022683430359034
189	222963	189	222963	13.888197157788
189	222963	190	235251	0.22726871220945
189	222963	195	190197	4.4120554323857e-05
189	222963	197	218869	0.0037496701120444
189	222963	201	124662	2.9413702882571e-06
189	222963	205	210678	0.00056712836336786
189	222963	206	216822	-0.0019291893569003
189	222963	209	124665	-2.5032086896566e-05
189	222963	213	210681	-0.0032197569663696
189	222963	214	216825	0.0094859984226552
189	222963	221	208634	0.0014347338831408
189	222963	329	223083	0.37833202341218
189	222963	351	190323	0.060058346817629
189	222963	353	218995	0.33912444360992
189	222963	414	223131	0.1622150705703
189	222963	438	223143	-0.24834681887385
189	222963	465	124851	0.014202073828791
189	222963	469	210867	0.19280419816356
189	222963	470	217011	-0.24666598069174
189	222963	545	208851	-0.11986839951616
189	222963	585	161763	-0.020052848728945
189	222963	628	223731	0.14117654222197
189	222963	630	239091	0.23593146834222
189	222963	631	246771	0.23687331427611
189	222963	636	222709	0.11766760229756
189	222963	644	222198	0.031907108546042
189	222963	653	222201	-0.095924675786055
190	235251	190	235251	13.69474594904
190	235251	197	218869	0.00025543156541257
190	235251	198	233205	0.010852638197031
190	235251	204	186102	2.5032086896566e-05
190	235251	205	210678	-0.00013659664574588
190	235251	212	186105	-0.00018666388367786
190	235251	213	210681	0.00089045575123215
190	235251	217	120570	-1.2444258911857e-05
190	235251	219	177914	8.7263943696185e-05
190	235251	330	235371	0.37833202341218
190	235251	353	218995	0.14470184262707
190	235251	354	233331	0.35613546007647
190	235251	415	235419	0.1622150705703
190	235251	439	235431	-0.24834681887385
190	235251	468	186291	0.051014279629986
190	235251	469	210867	-0.11568951189776
190	235251	541	120787	0.010498652134328
190	235251	543	178131	-0.035349573079871
190	235251	583	112611	-0.0062838195578394
190	235251	587	204771	0.040633404003388
190	235251	629	236019	0.14117654222197
190	235251	630	239091	0.36456985997288
190	235251	631	246771	-0.24401682297474
190	235251	637	234997	0.11766760229756
190	235251	646	234486	0.031907108546042
190	235251	655	234489	-0.095924675786055
191	122101	191	122101	13.7296120474
191	122101	192	125685	0.30434244939352
191	122101	193	179445	0.49765318130779
191	122101	194	187125	0.075205776069872
191	122101	197	218869	0.11312474391765
191	122101	198	233205	0.08943296262576
191	122101	199	113910	0.00014922134372048
191	122101	200	121590	0.015041155213974
191	122101	207	113913	0.0048272028505541
191	122101	208	121593	0.14470184262707
191	122101	222	64764	-8.7263943696185e-05
191	122101	225	118524	-0.010498652134328
191	122101	331	122221	0.37833202341218
191	122101	347	122227	0.20464325582303
191	122101	355	114037	0.25222134894145
191	122101	356	121717	0.13880326390285
191	122101	416	122269	0.1622150705703
191	122101	471	97717	0.11568951189776
191	122101	473	120757	0.14721558292727
191	122101	508	122311	-0.096579318450943
191	122101	546	64981	0.035349573079871
191	122101	549	118741	0.10305090804909
191	122101	623	90097	0.0042061595122077
191	122101	633	127477	-0.15371614983506
191	122101	635	219637	-0.063814217092084
191	122101	637	234997	-0.06829774668102
191	122101	666	120316	0.022683430359034
192	125685	192	125685	13.427177582686
192	125685	194	187125	0.38824935807618
192	125685	195	190197	0.14532856426686
192	125685	196	211701	0.19565928536191
192	125685	198	233205	-0.080613783115958
192	125685	200	121590	0.00058947452571953
192	125685	201	124662	0.0057742586738806
192	125685	208	121593	0.014416221287061
192	125685	209	124665	0.077434232075274
192	125685	223	97020	-0.00040295962660348
192	125685	225	118524	0.0042059365103978
192	125685	229	254205	0.0021446152339451
192	125685	332	125805	0.37833202341218
192	125685	348	125811	0.20464325582303
192	125685	356	121717	0.33912444360992
192	125685	357	124789	0.28060475132151
192	125685	417	125853	0.1622150705703
192	125685	472	113589	0.19280419816356
192	125685	509	125895	-0.096579318450943
192	125685	547	97237	0.076212551079911
192	125685	549	118741	-0.13882287165318
192	125685	588	64485	0.020052848728945
192	125685	590	110565	-0.057524167302436
192	125685	622	61425	0.0030438928211664
192	125685	633	127477	0.28820035925055
192	125685	634	190965	0.035314697794501
192	125685	638	238581	-0.06829774668102
192	125685	639	125430	0.035314697794501
192	125685	648	125433	0.23593146834222
192	125685	667	123900	0.022683430359034
193	179445	193	179445	13.794302254645
193	179445	194	187125	0.37833202341218
193	179445	195	190197	0.1622150705703
193	179445	196	211701	0.20464325582303
193	179445	198	233205	-0.096579318450943
193	179445	199	113910	4.2423609926785e-07
193	179445	202	163062	3.050785590519e-05
193	179445	203	178934	0.015041155213974
193	179445	207	113913	3.050785590519e-05
193	179445	210	163065	0.0012942029268331
193	179445	211	178937	0.14470184262707
193	179445	222	64764	1.2444258911857e-05
193	179445	227	175868	-0.010498652134328
193	179445	333	179565	0.37833202341218
193	179445	349	179571	0.20464325582303
193	179445	355	114037	0.015041155213974
193	179445	358	163189	0.14470184262707
193	179445	359	179061	0.13880326390285
193	179445	418	179613	0.1622150705703
193	179445	475	178101	0.14721558292727
193	179445	510	179655	-0.096579318450943
193	179445	546	64981	-0.010498652134328
193	179445	551	176085	0.10305090804909
193	179445	592	172005	0.050959240244055
193	179445	624	147441	0.0042061595122077
193	179445	632	49140	4.0443841463535e-05
193	179445	634	190965	-0.24401682297474
193	179445	637	234997	0.11707181314121
193	179445	669	177660	0.022683430359034
194	187125	194	187125	14.062213912851
194	187125	195	190197	0.16286263829709
194	187125	196	211701	0.30018535453681
194	187125	197	218869	0.31288758173058
194	187125	198	233205	0.24735935246268
194	187125	200	121590	4.2423609926785e-07
194	187125	203	178934	0.00014922134372048
194	187125	204	186102	0.0057742586738806
194	187125	208	121593	3.050785590519e-05
194	187125	211	178937	0.0048272028505541
194	187125	212	186105	0.077434232075274
194	187125	334	187245	0.37833202341218
194	187125	350	187251	0.20464325582303
194	187125	356	121717	0.015041155213974
194	187125	359	179061	0.25222134894145
194	187125	360	186229	0.28060475132151
194	187125	419	187293	0.1622150705703
194	187125	474	162741	0.11568951189776
194	187125	476	184245	0.23742364005098
194	187125	511	187335	-0.096579318450943
194	187125	588	64485	-0.0062838195578394
194	187125	592	172005	-0.057524167302436
194	187125	634	190965	0.36456985997288
194	187125	635	219637	0.11766760229756
194	187125	640	186870	0.035314697794501
194	187125	649	186873	0.23593146834222
194	187125	671	185340	0.022683430359034
195	190197	195	190197	13.889177510848
195	190197	197	218869	0.4312120628851
195	190197	198	233205	-0.18939059350787
195	190197	201	124662	4.2423609926785e-07
195	190197	204	186102	0.00058947452571953
195	190197	209	124665	3.050785590519e-05
195	190197	212	186105	0.014416221287061
195	190197	226	161532	-0.00040295962660348
195	190197	227	175868	0.0014347338831408
195	190197	229	254205	-0.0037921099901388
195	190197	335	190317	0.37833202341218
195	190197	351	190323	0.20464325582303
195	190197	357	124789	0.015041155213974
195	190197	360	186229	0.33912444360992
195	190197	420	190365	0.1622150705703
195	190197	475	178101	0.19280419816356
195	190197	476	184245	-0.24666598069174
195	190197	512	190407	-0.096579318450943
195	190197	550	161749	0.076212551079911
195	190197	551	176085	-0.11986839951616
195	190197	591	159717	-0.040633404003388
195	190197	622	61425	-0.001135777606267
195	190197	634	190965	0.14117654222197
195	190197	636	222709	0.11766760229756
195	190197	638	238581	0.15689013639675
195	190197	641	189942	0.035314697794501
195	190197	650	189945	0.23593146834222
196	211701	196	211701	13.81934790952
196	211701	197	218869	0.33112909183181
196	211701	198	233205	-0.17452035495526
196	211701	203	178934	4.617573868857e-06
196	211701	205	210678	0.0057742586738806
196	211701	211	178937	0.00025543156541257
196	211701	213	210681	0.077434232075274
196	211701	223	97020	1.2444258911857e-05
196	211701	228	204540	-0.0042059365103978
196	211701	336	211821	0.37833202341218
196	211701	352	211827	0.20464325582303
196	211701	359	179061	0.060058346817629
196	211701	361	210805	0.28060475132151
196	211701	421	211869	0.1622150705703
196	211701	472	113589	0.014202073828791
196	211701	474	162741	-0.051014279629986
196	211701	477	208821	0.23742364005098
196	211701	513	211911	-0.096579318450943
196	211701	547	97237	-0.010498652134328
196	211701	552	204757	0.13882287165318
196	211701	624	147441	-0.0030438928211664
196	211701	635	219637	0.33839044896587
196	211701	638	238581	0.10156269893563
196	211701	642	211446	0.035314697794501
196	211701	651	211449	0.23593146834222
196	211701	673	209916	0.022683430359034
197	218869	197	218869	14.116846245807
197	218869	198	233205	0.37207864695097
197	218869	204	186102	4.617573868857e-06
197	218869	205	210678	0.00014922134372048
197	218869	206	216822	0.0019740128289364
197	218869	212	186105	0.00025543156541257
197	218869	213	210681	0.0048272028505541
197	218869	214	216825	0.036052340946802
197	218869	226	161532	8.7263943696185e-05
197	218869	228	204540	0.0014347338831408
197	218869	337	218989	0.37833202341218
197	218869	353	218995	0.20464325582303
197	218869	360	186229	0.060058346817629
197	218869	361	210805	0.25222134894145
197	218869	362	216949	0.35613546007647
197	218869	422	219037	0.1622150705703
197	218869	473	120757	0.014202073828791
197	218869	514	219079	-0.096579318450943
197	218869	550	161749	-0.035349573079871
197	218869	552	204757	-0.11986839951616
197	218869	589	96229	-0.0062838195578394
197	218869	623	90097	-0.001135777606267
197	218869	635	219637	0.14117654222197
197	218869	636	222709	0.36456985997288
197	218869	637	234997	0.23593146834222
197	218869	643	218614	0.035314697794501
197	218869	652	218617	0.23593146834222
198	233205	198	233205	13.645134506884
198	233205	206	216822	3.050785590519e-05
198	233205	214	216825	0.0012942029268331
198	233205	225	118524	-1.2444258911857e-05
198	233205	227	175868	8.7263943696185e-05
198	233205	228	204540	-0.00040295962660348
198	233205	338	233325	0.37833202341218
198	233205	354	233331	0.20464325582303
198	233205	362	216949	0.14470184262707
198	233205	423	233373	0.1622150705703
198	233205	476	184245	0.051014279629986
198	233205	477	208821	-0.11568951189776
198	233205	515	233415	-0.096579318450943
198	233205	549	118741	0.010498652134328
198	233205	551	176085	-0.035349573079871
198	233205	552	204757	0.076212551079911
198	233205	590	110565	-0.0062838195578394
198	233205	592	172005	0.020052848728945
198	233205	637	234997	0.28820035925055
198	233205	638	238581	-0.15371614983506
198	233205	645	232950	0.035314697794501
198	233205	654	232953	0.23593146834222
198	233205	675	231420	-0.022683430359034
199	113910	199	113910	13.887661460724
199	113910	200	121590	0.37833202341218
199	113910	201	124662	0.1622150705703
199	113910	202	163062	0.44610698986901
199	113910	203	178934	0.075205776069872
199	113910	205	210678	0.11312474391765
199	113910	207	113913	0.44610698986901
199	113910	215	97530	0.0012942029268331
199	113910	216	113402	0.14470184262707
199	113910	222	64764	0.00018666388367786
199	113910	224	112380	0.051014279629986
199	113910	339	114030	0.37833202341218
199	113910	355	114037	0.075205776069872
199	113910	363	97654	0.14470184262707
199	113910	364	113526	0.13880326390285
199	113910	424	114078	0.1622150705703
199	113910	463	114099	0.11312474391765
199	113910	478	64950	0.051014279629986
199	113910	480	112566	0.14721558292727
199	113910	555	110550	0.10305090804909
199	113910	595	106470	0.050959240244055
199	113910	626	81906	0.0042061595122077
199	113910	632	49140	0.00060665762195303
199	113910	639	125430	-0.24401682297474
199	113910	642	211446	-0.063814217092084
199	113910	645	232950	0.030116475470678
199	113910	665	113148	-0.095924675786055
200	121590	200	121590	13.797469714492
200	121590	201	124662	0.16286263829709
200	121590	203	178934	0.49765318130779
200	121590	204	186102	0.14532856426686
200	121590	206	216822	0.17439427712023
200	121590	208	121593	0.44610698986901
200	121590	216	113402	0.0048272028505541
200	121590	217	120570	0.077434232075274
200	121590	223	97020	0.00089045575123215
200	121590	225	118524	0.023660459800778
200	121590	230	250110	0.0021446152339451
200	121590	340	121710	0.37833202341218
200	121590	356	121717	0.075205776069872
200	121590	364	113526	0.25222134894145
200	121590	365	120694	0.28060475132151
200	121590	425	121758	0.1622150705703
200	121590	464	121779	0.11312474391765
200	121590	479	97206	0.11568951189776
200	121590	481	118710	0.23742364005098
200	121590	553	64470	0.035349573079871
200	121590	595	106470	-0.057524167302436
200	121590	625	57330	0.0030438928211664
200	121590	639	125430	0.36456985997288
200	121590	640	186870	0.035314697794501
200	121590	646	234486	-0.06829774668102
200	121590	656	121338	0.23593146834222
201	124662	201	124662	13.474834993369
201	124662	204	186102	0.38824935807618
201	124662	205	210678	0.19565928536191
201	124662	206	216822	-0.22185677604353
201	124662	209	124665	0.44610698986901
201	124662	217	120570	0.014416221287061
201	124662	224	112380	0.0032197569663696
201	124662	225	118524	-0.0094859984226552
201	124662	341	124782	0.37833202341218
201	124662	357	124789	0.075205776069872
201	124662	365	120694	0.33912444360992
201	124662	426	124830	0.1622150705703
201	124662	465	124851	0.11312474391765
201	124662	480	112566	0.19280419816356
201	124662	481	118710	-0.24666598069174
201	124662	554	96214	0.076212551079911
201	124662	555	110550	-0.11986839951616
201	124662	593	63462	0.020052848728945
201	124662	594	94182	-0.040633404003388
201	124662	639	125430	0.14117654222197
201	124662	641	189942	0.035314697794501
201	124662	644	222198	0.063814217092084
201	124662	657	124410	0.23593146834222
201	124662	667	123900	0.095924675786055
202	163062	202	163062	13.311859520155
202	163062	203	178934	0.33281423804227
202	163062	204	186102	0.24834681887385
202	163062	205	210678	-0.21902130721141
202	163062	206	216822	-0.096579318450943
202	163062	210	163065	0.44610698986901
202	163062	215	97530	3.050785590519e-05
202	163062	218	162554	0.14470184262707
202	163062	222	64764	-2.5032086896566e-05
202	163062	226	161532	0.051014279629986
202	163062	342	163182	0.37833202341218
202	163062	358	163189	0.075205776069872
202	163062	363	97654	0.015041155213974
202	163062	366	162678	0.13880326390285
202	163062	427	163230	0.1622150705703
202	163062	466	163251	0.11312474391765
202	163062	478	64950	-0.014202073828791
202	163062	482	161718	0.14721558292727
202	163062	556	159702	0.10305090804909
202	163062	596	155622	0.050959240244055
202	163062	640	186870	-0.23687331427611
202	163062	641	189942	-0.10156269893563
202	163062	642	211446	0.15689013639675
202	163062	643	218614	0.11707181314121
202	163062	668	162300	-0.095924675786055
203	178934	203	178934	14.032035821365
203	178934	204	186102	0.33112909183181
203	178934	205	210678	0.31288758173058
203	178934	211	178937	0.44610698986901
203	178934	216	113402	3.050785590519e-05
203	178934	218	162554	0.0012942029268331
203	178934	219	177914	0.077434232075274
203	178934	227	175868	0.023660459800778
203	178934	343	179054	0.37833202341218
203	178934	359	179061	0.075205776069872
203	178934	364	113526	0.015041155213974
203	178934	366	162678	0.14470184262707
203	178934	367	178038	0.28060475132151
203	178934	428	179102	0.1622150705703
203	178934	467	179123	0.11312474391765
203	178934	483	176054	0.23742364005098
203	178934	553	64470	-0.010498652134328
203	178934	557	171990	0.13882287165318
203	178934	632	49140	-0.00029829903551742
203	178934	640	186870	0.33839044896587
203	178934	642	211446	0.11766760229756
203	178934	646	234486	0.11707181314121
203	178934	658	178682	0.23593146834222
204	186102	204	186102	14.193909836253
204	186102	205	210678	0.30018535453681
204	186102	206	216822	0.40971449758991
204	186102	212	186105	0.44610698986901
204	186102	217	120570	3.050785590519e-05
204	186102	219	177914	0.0048272028505541
204	186102	220	184058	0.036052340946802
204	186102	226	161532	0.00089045575123215
204	186102	230	250110	-0.0037921099901388
204	186102	344	186222	0.37833202341218
204	186102	360	186229	0.075205776069872
204	186102	365	120694	0.015041155213974
204	186102	367	178038	0.25222134894145
204	186102	368	184182	0.35613546007647
204	186102	429	186270	0.1622150705703
204	186102	468	186291	0.11312474391765
204	186102	482	161718	0.11568951189776
204	186102	557	171990	-0.11986839951616
204	186102	593	63462	-0.0062838195578394
204	186102	596	155622	-0.040633404003388
204	186102	625	57330	-0.001135777606267
204	186102	640	186870	0.14117654222197
204	186102	641	189942	0.36456985997288
204	186102	643	218614	0.11766760229756
204	186102	646	234486	0.15689013639675
204	186102	659	185850	0.23593146834222
204	186102	671	185340	0.095924675786055
205	210678	205	210678	14.031682432694
205	210678	206	216822	0.18678199837846
205	210678	213	210681	0.44610698986901
205	210678	219	177914	0.00025543156541257
205	210678	221	208634	0.036052340946802
205	210678	224	112380	2.5032086896566e-05
205	210678	226	161532	-0.00018666388367786
205	210678	228	204540	0.0094859984226552
205	210678	345	210798	0.37833202341218
205	210678	361	210805	0.075205776069872
205	210678	367	178038	0.060058346817629
205	210678	369	208758	0.35613546007647
205	210678	430	210846	0.1622150705703
205	210678	469	210867	0.11312474391765
205	210678	480	112566	0.014202073828791
205	210678	482	161718	-0.051014279629986
205	210678	484	204726	0.24666598069174
205	210678	554	96214	-0.010498652134328
205	210678	626	81906	-0.001135777606267
205	210678	642	211446	0.14117654222197
205	210678	643	218614	0.33839044896587
205	210678	644	222198	0.24401682297474
205	210678	646	234486	-0.23687331427611
205	210678	661	210426	0.23593146834222
205	210678	673	209916	0.095924675786055
206	216822	206	216822	14.075419816973
206	216822	214	216825	0.44610698986901
206	216822	220	184058	0.00025543156541257
206	216822	221	208634	0.0048272028505541
206	216822	225	118524	2.5032086896566e-05
206	216822	228	204540	-0.0032197569663696
206	216822	346	216942	0.37833202341218
206	216822	362	216949	0.075205776069872
206	216822	368	184182	0.060058346817629
206	216822	369	208758	0.25222134894145
206	216822	431	216990	0.1622150705703
206	216822	470	217011	0.11312474391765
206	216822	481	118710	0.014202073828791
206	216822	484	204726	-0.19280419816356
206	216822	556	159702	-0.035349573079871
206	216822	594	94182	-0.0062838195578394
206	216822	596	155622	0.020052848728945
206	216822	643	218614	0.28820035925055
206	216822	644	222198	-0.15371614983506
206	216822	645	232950	0.23593146834222
206	216822	662	216570	0.23593146834222
206	216822	674	216060	0.095924675786055
207	113913	207	113913	13.311859520155
207	113913	208	121593	0.37833202341218
207	113913	209	124665	0.1622150705703
207	113913	210	163065	0.44610698986901
207	113913	211	178937	0.075205776069872
207	113913	213	210681	0.11312474391765
207	113913	215	97530	3.050785590519e-05
207	113913	216	113402	0.015041155213974
207	113913	222	64764	-2.5032086896566e-05
207	113913	224	112380	-0.014202073828791
207	113913	355	114037	0.33281423804227
207	113913	370	97657	0.14470184262707
207	113913	371	113529	0.13880326390285
207	113913	448	114093	0.24834681887385
207	113913	463	114099	-0.21902130721141
207	113913	486	64953	0.051014279629986
207	113913	488	112569	0.14721558292727
207	113913	516	114123	-0.096579318450943
207	113913	561	110553	0.10305090804909
207	113913	601	106473	0.050959240244055
207	113913	648	125433	-0.24401682297474
207	113913	651	211449	-0.063814217092084
207	113913	654	232953	0.030116475470678
207	113913	665	113148	0.031907108546042
208	121593	208	121593	13.222316006683
208	121593	209	124665	0.16286263829709
208	121593	211	178937	0.49765318130779
208	121593	212	186105	0.14532856426686
208	121593	214	216825	0.17439427712023
208	121593	216	113402	0.00014922134372048
208	121593	217	120570	0.0057742586738806
208	121593	223	97020	-0.00013659664574588
208	121593	225	118524	-0.0055992811383084
208	121593	356	121717	0.33281423804227
208	121593	371	113529	0.25222134894145
208	121593	372	120697	0.28060475132151
208	121593	449	121773	0.24834681887385
208	121593	464	121779	-0.21902130721141
208	121593	487	97209	0.11568951189776
208	121593	489	118713	0.23742364005098
208	121593	517	121803	-0.096579318450943
208	121593	559	64473	0.035349573079871
208	121593	601	106473	-0.057524167302436
208	121593	623	90097	-0.016501087317122
208	121593	648	125433	0.36456985997288
208	121593	649	186873	0.035314697794501
208	121593	655	234489	-0.06829774668102
208	121593	656	121338	0.035314697794501
209	124665	209	124665	12.909216529257
209	124665	212	186105	0.38824935807618
209	124665	213	210681	0.19565928536191
209	124665	214	216825	-0.22185677604353
209	124665	217	120570	0.00058947452571953
209	124665	224	112380	-0.00056712836336786
209	124665	225	118524	0.0019291893569003
209	124665	229	254205	-0.00047459085938049
209	124665	357	124789	0.33281423804227
209	124665	372	120697	0.33912444360992
209	124665	450	124845	0.24834681887385
209	124665	465	124851	-0.21902130721141
209	124665	488	112569	0.19280419816356
209	124665	489	118713	-0.24666598069174
209	124665	518	124875	-0.096579318450943
209	124665	560	96217	0.076212551079911
209	124665	561	110553	-0.11986839951616
209	124665	599	63465	0.020052848728945
209	124665	600	94185	-0.040633404003388
209	124665	622	61425	-0.0090751718499659
209	124665	648	125433	0.14117654222197
209	124665	650	189945	0.035314697794501
209	124665	653	222201	0.063814217092084
209	124665	657	124410	0.035314697794501
209	124665	667	123900	-0.031907108546042
210	163065	210	163065	12.738719236873
210	163065	211	178937	0.33281423804227
210	163065	212	186105	0.24834681887385
210	163065	213	210681	-0.21902130721141
210	163065	214	216825	-0.096579318450943
210	163065	215	97530	4.2423609926785e-07
210	163065	218	162554	0.015041155213974
210	163065	222	64764	2.9413702882571e-06
210	163065	226	161532	-0.014202073828791
210	163065	358	163189	0.33281423804227
210	163065	370	97657	0.015041155213974
210	163065	373	162681	0.13880326390285
210	163065	451	163245	0.24834681887385
210	163065	466	163251	-0.21902130721141
210	163065	486	64953	-0.014202073828791
210	163065	490	161721	0.14721558292727
210	163065	519	163275	-0.096579318450943
210	163065	562	159705	0.10305090804909
210	163065	602	155625	0.050959240244055
210	163065	624	147441	0.017795290243956
210	163065	647	32760	4.0443841463535e-05
210	163065	649	186873	-0.23687331427611
210	163065	650	189945	-0.10156269893563
210	163065	651	211449	0.15689013639675
210	163065	652	218617	0.11707181314121
210	163065	668	162300	0.031907108546042
211	178937	211	178937	13.463899487721
211	178937	212	186105	0.33112909183181
211	178937	213	210681	0.31288758173058
211	178937	216	113402	4.2423609926785e-07
211	178937	218	162554	3.050785590519e-05
211	178937	219	177914	0.0057742586738806
211	178937	227	175868	-0.0055992811383084
211	178937	359	179061	0.33281423804227
211	178937	371	113529	0.015041155213974
211	178937	373	162681	0.14470184262707
211	178937	374	178041	0.28060475132151
211	178937	452	179117	0.24834681887385
211	178937	467	179123	-0.21902130721141
211	178937	491	176057	0.23742364005098
211	178937	520	179147	-0.096579318450943
211	178937	559	64473	-0.010498652134328
211	178937	563	171993	0.13882287165318
211	178937	624	147441	-0.016501087317122
211	178937	649	186873	0.33839044896587
211	178937	651	211449	0.11766760229756
211	178937	655	234489	0.11707181314121
211	178937	658	178682	0.035314697794501
212	186105	212	186105	13.642426636144
212	186105	213	210681	0.30018535453681
212	186105	214	216825	0.40971449758991
212	186105	217	120570	4.2423609926785e-07
212	186105	219	177914	0.00014922134372048
212	186105	220	184058	0.0019740128289364
212	186105	226	161532	-0.00013659664574588
212	186105	360	186229	0.33281423804227
212	186105	372	120697	0.015041155213974
212	186105	374	178041	0.25222134894145
212	186105	375	184185	0.35613546007647
212	186105	453	186285	0.24834681887385
212	186105	468	186291	-0.21902130721141
212	186105	490	161721	0.11568951189776
212	186105	521	186315	-0.096579318450943
212	186105	563	171993	-0.11986839951616
212	186105	599	63465	-0.0062838195578394
212	186105	602	155625	-0.040633404003388
212	186105	649	186873	0.14117654222197
212	186105	650	189945	0.36456985997288
212	186105	652	218617	0.11766760229756
212	186105	655	234489	0.15689013639675
212	186105	659	185850	0.035314697794501
212	186105	671	185340	-0.031907108546042
213	210681	213	210681	13.486544249098
213	210681	214	216825	0.18678199837846
213	210681	219	177914	4.617573868857e-06
213	210681	221	208634	0.0019740128289364
213	210681	224	112380	-2.9413702882571e-06
213	210681	226	161532	2.5032086896566e-05
213	210681	228	204540	-0.0019291893569003
213	210681	361	210805	0.33281423804227
213	210681	374	178041	0.060058346817629
213	210681	376	208761	0.35613546007647
213	210681	454	210861	0.24834681887385
213	210681	469	210867	-0.21902130721141
213	210681	488	112569	0.014202073828791
213	210681	490	161721	-0.051014279629986
213	210681	492	204729	0.24666598069174
213	210681	522	210891	-0.096579318450943
213	210681	560	96217	-0.010498652134328
213	210681	624	147441	0.0090751718499659
213	210681	651	211449	0.14117654222197
213	210681	652	218617	0.33839044896587
213	210681	653	222201	0.24401682297474
213	210681	655	234489	-0.23687331427611
213	210681	661	210426	0.035314697794501
213	210681	673	209916	-0.031907108546042
214	216825	214	216825	13.545186574794
214	216825	220	184058	4.617573868857e-06
214	216825	221	208634	0.00014922134372048
214	216825	225	118524	-2.9413702882571e-06
214	216825	228	204540	0.00056712836336786
214	216825	362	216949	0.33281423804227
214	216825	375	184185	0.060058346817629
214	216825	376	208761	0.25222134894145
214	216825	455	217005	0.24834681887385
214	216825	470	217011	-0.21902130721141
214	216825	489	118713	0.014202073828791
214	216825	492	204729	-0.19280419816356
214	216825	523	217035	-0.096579318450943
214	216825	562	159705	-0.035349573079871
214	216825	600	94185	-0.0062838195578394
214	216825	602	155625	0.020052848728945
214	216825	623	90097	0.0030329439499171
214	216825	652	218617	0.28820035925055
214	216825	653	222201	-0.15371614983506
214	216825	654	232953	0.23593146834222
214	216825	662	216570	0.035314697794501
214	216825	674	216060	-0.031907108546042
215	97530	215	97530	13.929208429175
215	97530	216	113402	0.33281423804227
215	97530	217	120570	0.24834681887385
215	97530	218	162554	0.075205776069872
215	97530	221	208634	-0.08943296262576
215	97530	222	64764	4.4120554323857e-05
215	97530	223	97020	0.060058346817629
215	97530	363	97654	0.33281423804227
215	97530	370	97657	0.075205776069872
215	97530	377	64890	0.060058346817629
215	97530	378	97146	0.13880326390285
215	97530	456	97710	0.24834681887385
215	97530	494	96186	0.14721558292727
215	97530	539	97747	-0.08943296262576
215	97530	565	94170	0.10305090804909
215	97530	604	90090	0.050959240244055
215	97530	626	81906	0.017795290243956
215	97530	647	32760	0.00060665762195303
215	97530	656	121338	-0.23687331427611
215	97530	657	124410	-0.10156269893563
215	97530	661	210426	0.06829774668102
215	97530	662	216570	0.030116475470678
216	113402	216	113402	14.069849201036
216	113402	217	120570	0.33112909183181
216	113402	218	162554	0.44610698986901
216	113402	219	177914	0.14532856426686
216	113402	221	208634	0.17439427712023
216	113402	223	97020	0.00025543156541257
216	113402	224	112380	0.027207615802659
216	113402	364	113526	0.33281423804227
216	113402	371	113529	0.075205776069872
216	113402	378	97146	0.14470184262707
216	113402	379	112506	0.28060475132151
216	113402	457	113582	0.24834681887385
216	113402	493	64442	0.051014279629986
216	113402	495	110522	0.23742364005098
216	113402	540	113619	-0.08943296262576
216	113402	566	106458	0.13882287165318
216	113402	626	81906	-0.016501087317122
216	113402	656	121338	0.33839044896587
216	113402	658	178682	0.035314697794501
216	113402	664	232442	0.030116475470678
216	113402	665	113148	0.11766760229756
217	120570	217	120570	13.87322662947
217	120570	219	177914	0.49765318130779
217	120570	220	184058	0.25295564393656
217	120570	224	112380	0.0010914443350817
217	120570	225	118524	0.010852638197031
217	120570	230	250110	-0.00047459085938049
217	120570	365	120694	0.33281423804227
217	120570	372	120697	0.075205776069872
217	120570	379	112506	0.25222134894145
217	120570	380	118650	0.35613546007647
217	120570	458	120750	0.24834681887385
217	120570	494	96186	0.11568951189776
217	120570	541	120787	-0.08943296262576
217	120570	564	63450	0.035349573079871
217	120570	566	106458	-0.11986839951616
217	120570	604	90090	-0.040633404003388
217	120570	625	57330	-0.0090751718499659
217	120570	656	121338	0.14117654222197
217	120570	657	124410	0.36456985997288
217	120570	659	185850	0.035314697794501
217	120570	663	218106	0.063814217092084
217	120570	666	120316	0.11766760229756
218	162554	218	162554	13.610231104029
218	162554	219	177914	0.39577496394029
218	162554	220	184058	0.17452035495526
218	162554	221	208634	-0.24735935246268
218	162554	223	97020	4.617573868857e-06
218	162554	226	161532	0.027207615802659
218	162554	366	162678	0.33281423804227
218	162554	373	162681	0.075205776069872
218	162554	378	97146	0.015041155213974
218	162554	381	161658	0.28060475132151
218	162554	459	162734	0.24834681887385
218	162554	493	64442	-0.014202073828791
218	162554	496	159674	0.23742364005098
218	162554	542	162771	-0.08943296262576
218	162554	567	155610	0.13882287165318
218	162554	605	147434	0.057524167302436
218	162554	647	32760	-0.00029829903551742
218	162554	658	178682	0.23593146834222
218	162554	660	189434	-0.10156269893563
218	162554	663	218106	0.11707181314121
218	162554	668	162300	0.11766760229756
219	177914	219	177914	14.29318176226
219	177914	220	184058	0.18678199837846
219	177914	221	208634	0.40971449758991
219	177914	224	112380	4.617573868857e-06
219	177914	226	161532	0.00025543156541257
219	177914	227	175868	0.010852638197031
219	177914	367	178038	0.33281423804227
219	177914	374	178041	0.075205776069872
219	177914	379	112506	0.015041155213974
219	177914	381	161658	0.14470184262707
219	177914	382	175994	0.35613546007647
219	177914	460	178094	0.24834681887385
219	177914	497	171962	0.24666598069174
219	177914	543	178131	-0.08943296262576
219	177914	564	63450	-0.010498652134328
219	177914	605	147434	-0.040633404003388
219	177914	658	178682	0.14117654222197
219	177914	659	185850	0.33839044896587
219	177914	660	189434	0.24401682297474
219	177914	661	210426	0.11766760229756
219	177914	669	177660	0.11766760229756
220	184058	220	184058	14.306053764289
220	184058	221	208634	0.30018535453681
220	184058	225	118524	4.617573868857e-06
220	184058	227	175868	0.0010914443350817
220	184058	368	184182	0.33281423804227
220	184058	375	184185	0.075205776069872
220	184058	380	118650	0.015041155213974
220	184058	382	175994	0.25222134894145
220	184058	461	184238	0.24834681887385
220	184058	496	159674	0.11568951189776
220	184058	497	171962	-0.19280419816356
220	184058	544	184275	-0.08943296262576
220	184058	567	155610	-0.076212551079911
220	184058	603	61418	-0.0062838195578394
220	184058	625	57330	0.0030329439499171
220	184058	659	185850	0.28820035925055
220	184058	660	189434	-0.15371614983506
220	184058	662	216570	0.11766760229756
220	184058	664	232442	0.15689013639675
220	184058	670	183804	0.11766760229756
221	208634	221	208634	14.056875438908
221	208634	227	175868	4.4120554323857e-05
221	208634	228	204540	0.0037496701120444
221	208634	369	208758	0.33281423804227
221	208634	376	208761	0.075205776069872
221	208634	382	175994	0.060058346817629
221	208634	383	204666	0.33912444360992
221	208634	462	208814	0.24834681887385
221	208634	495	110522	0.014202073828791
221	208634	496	159674	-0.051014279629986
221	208634	545	208851	-0.08943296262576
221	208634	565	94170	-0.010498652134328
221	208634	605	147434	0.020052848728945
221	208634	626	81906	0.0030329439499171
221	208634	661	210426	0.28820035925055
221	208634	662	216570	0.33839044896587
221	208634	664	232442	-0.23687331427611
221	208634	672	208380	0.11766760229756
222	64764	222	64764	13.471684531249
222	64764	223	97020	0.20464325582303
222	64764	224	112380	0.21902130721141
222	64764	225	118524	0.096579318450943
222	64764	226	161532	-0.11312474391765
222	64764	227	175868	-0.08943296262576
222	64764	377	64890	0.20464325582303
222	64764	385	64380	0.13880326390285
222	64764	478	64950	0.21902130721141
222	64764	486	64953	-0.11312474391765
222	64764	499	63420	0.14721558292727
222	64764	531	64974	0.096579318450943
222	64764	546	64981	-0.08943296262576
222	64764	570	61404	0.10305090804909
222	64764	609	57324	0.050959240244055
222	64764	632	49140	0.017795290243956
222	64764	647	32760	0.0042061595122077
222	64764	665	113148	-0.15689013639675
222	64764	666	120316	-0.11707181314121
222	64764	668	162300	0.063814217092084
222	64764	669	177660	0.06829774668102
222	64764	670	183804	0.030116475470678
223	97020	223	97020	13.956007564978
223	97020	224	112380	0.39577496394029
223	97020	225	118524	0.17452035495526
223	97020	226	161532	0.14532856426686
223	97020	228	204540	-0.080613783115958
223	97020	378	97146	0.20464325582303
223	97020	385	64380	0.060058346817629
223	97020	386	96124	0.28060475132151
223	97020	479	97206	0.21902130721141
223	97020	487	97209	-0.11312474391765
223	97020	500	94140	0.23742364005098
223	97020	532	97230	0.096579318450943
223	97020	547	97237	-0.08943296262576
223	97020	571	90076	0.13882287165318
223	97020	610	81900	0.057524167302436
223	97020	647	32760	-0.0030438928211664
223	97020	665	113148	0.23593146834222
223	97020	667	123900	-0.10156269893563
223	97020	668	162300	0.035314697794501
223	97020	673	209916	0.06829774668102
223	97020	674	216060	0.030116475470678
224	112380	224	112380	14.051385003593
224	112380	225	118524	0.18678199837846
224	112380	226	161532	0.44610698986901
224	112380	227	175868	0.25295564393656
224	112380	228	204540	0.22185677604353
224	112380	379	112506	0.20464325582303
224	112380	386	96124	0.14470184262707
224	112380	387	110460	0.35613546007647
224	112380	480	112566	0.21902130721141
224	112380	488	112569	-0.11312474391765
224	112380	499	63420	0.051014279629986
224	112380	501	106428	0.24666598069174
224	112380	533	112590	0.096579318450943
224	112380	548	112597	-0.08943296262576
224	112380	610	81900	-0.040633404003388
224	112380	632	49140	-0.0090751718499659
224	112380	665	113148	0.14117654222197
224	112380	666	120316	0.33839044896587
224	112380	667	123900	0.24401682297474
224	112380	669	177660	0.035314697794501
224	112380	673	209916	0.063814217092084
224	112380	675	231420	0.030116475470678
225	118524	225	118524	13.727705982889
225	118524	227	175868	0.49765318130779
225	118524	228	204540	-0.19565928536191
225	118524	380	118650	0.20464325582303
225	118524	387	110460	0.25222134894145
225	118524	481	118710	0.21902130721141
225	118524	489	118713	-0.11312474391765
225	118524	500	94140	0.11568951189776
225	118524	501	106428	-0.19280419816356
225	118524	534	118734	0.096579318450943
225	118524	549	118741	-0.08943296262576
225	118524	570	61404	0.035349573079871
225	118524	571	90076	-0.076212551079911
225	118524	609	57324	-0.020052848728945
225	118524	666	120316	0.28820035925055
225	118524	667	123900	-0.15371614983506
225	118524	670	183804	0.035314697794501
225	118524	674	216060	0.063814217092084
225	118524	675	231420	0.06829774668102
226	161532	226	161532	13.778769132695
226	161532	227	175868	0.37207864695097
226	161532	228	204540	-0.18939059350787
226	161532	381	161658	0.20464325582303
226	161532	386	96124	0.015041155213974
226	161532	388	159612	0.35613546007647
226	161532	482	161718	0.21902130721141
226	161532	490	161721	-0.11312474391765
226	161532	499	63420	-0.014202073828791
226	161532	502	155580	0.24666598069174
226	161532	535	161742	0.096579318450943
226	161532	550	161749	-0.08943296262576
226	161532	572	147420	0.11986839951616
226	161532	647	32760	0.001135777606267
226	161532	668	162300	0.14117654222197
226	161532	669	177660	0.23593146834222
226	161532	671	185340	0.23687331427611
226	161532	673	209916	-0.15689013639675
227	175868	227	175868	14.212995822406
227	175868	228	204540	0.4312120628851
227	175868	382	175994	0.20464325582303
227	175868	387	110460	0.015041155213974
227	175868	388	159612	0.14470184262707
227	175868	389	171900	0.33912444360992
227	175868	483	176054	0.21902130721141
227	175868	491	176057	-0.11312474391765
227	175868	536	176078	0.096579318450943
227	175868	551	176085	-0.08943296262576
227	175868	570	61404	-0.010498652134328
227	175868	572	147420	-0.076212551079911
227	175868	632	49140	0.0030329439499171
227	175868	669	177660	0.28820035925055
227	175868	670	183804	0.33839044896587
227	175868	672	208380	0.11766760229756
227	175868	675	231420	-0.11707181314121
228	204540	228	204540	13.572240987599
228	204540	383	204666	0.20464325582303
228	204540	389	171900	0.060058346817629
228	204540	484	204726	0.21902130721141
228	204540	492	204729	-0.11312474391765
228	204540	501	106428	0.014202073828791
228	204540	502	155580	-0.051014279629986
228	204540	537	204750	0.096579318450943
228	204540	552	204757	-0.08943296262576
228	204540	571	90076	-0.010498652134328
228	204540	572	147420	0.035349573079871
228	204540	610	81900	0.0062838195578394
228	204540	672	208380	0.36456985997288
228	204540	673	209916	0.15371614983506
228	204540	674	216060	-0.24401682297474
228	204540	675	231420	0.10156269893563
229	254205	229	254205	13.173442848468
229	254205	230	250110	0.00058947452571953
229	254205	384	254331	0.20464325582303
229	254205	390	250237	0.33912444360992
229	254205	485	254391	0.21902130721141
229	254205	503	242109	0.19280419816356
229	254205	504	248253	-0.24666598069174
229	254205	538	254415	0.096579318450943
229	254205	573	225757	0.076212551079911
229	254205	574	240093	-0.11986839951616
229	254205	575	247261	0.13882287165318
229	254205	611	193005	0.020052848728945
229	254205	612	223725	-0.040633404003388
229	254205	614	239085	0.057524167302436
229	254205	615	246765	-0.050959240244055
229	254205	633	127477	0.0030329439499171
229	254205	634	190965	-0.0090751718499659
229	254205	636	222709	0.016501087317122
229	254205	638	238581	-0.017795290243956
229	254205	648	125433	-0.001135777606267
229	254205	650	189945	0.0030438928211664
229	254205	653	222201	-0.0042061595122077
229	254205	667	123900	4.0443841463535e-05
230	250110	230	250110	13.387374592274
230	250110	390	250237	0.075205776069872
230	250110	391	242046	0.25222134894145
230	250110	392	248190	0.35613546007647
230	250110	498	250299	0.11312474391765
230	250110	505	225726	0.11568951189776
230	250110	507	247230	-0.23742364005098
230	250110	558	250327	0.08943296262576
230	250110	576	192990	0.035349573079871
230	250110	578	235998	-0.11986839951616
230	250110	580	246750	0.10305090804909
230	250110	616	127470	0.0062838195578394
230	250110	618	219630	-0.040633404003388
230	250110	620	234990	0.057524167302436
230	250110	640	186870	-0.0090751718499659
230	250110	643	218614	0.016501087317122
230	250110	646	234486	-0.017795290243956
230	250110	656	121338	-0.001135777606267
230	250110	659	185850	0.0030438928211664
230	250110	663	218106	-0.0042061595122077
230	250110	666	120316	0.00029829903551742
230	250110	671	185340	-0.00060665762195303
231	126735	231	126735	13.264000116524
231	126735	232	188175	0.38824935807618
231	126735	233	212751	0.19565928536191
231	126735	234	122647	0.040611030587724
231	126735	236	114459	0.01164947174712
231	126735	238	98077	0.0021489337484231
231	126735	239	65310	0.00021059376995403
231	126735	242	254751	0.0025633054836255
231	126735	243	114471	-0.031707971707412
231	126735	245	98091	-0.0074946114944791
231	126735	246	65325	-0.0010809535809345
231	126735	249	249135	0.01309411976986
231	126735	271	126270	0.030116475470678
231	126735	279	98119	0.01992366210218
231	126735	280	65355	0.0036752421751773
231	126735	283	240975	-0.022683430359034
231	126735	285	248655	-0.022773983335288
231	126735	300	126301	-0.11707181314121
231	126735	309	125790	-0.031745552527978
231	126735	323	126315	0.10156269893563
231	126735	332	125805	0.041293215507929
231	126735	341	124782	0.0097646593079324
231	126735	393	65415	-0.0095660710677788
231	126735	394	129423	0.14881314186945
231	126735	396	224655	0.031907108546042
231	126735	399	240527	0.042542811394723
231	126735	400	247695	0.031745552527978
231	126735	408	126363	0.23687331427611
231	126735	417	125853	0.09630761014612
231	126735	426	124830	0.022773983335288
231	126735	432	126375	-0.24401682297474
231	126735	441	125867	-0.13014230558653
231	126735	450	124845	-0.045881350564365
231	126735	509	125895	0.10288652639977
231	126735	518	124875	0.047192246294776
231	126735	534	118734	-0.0025633054836255
232	188175	232	188175	13.300431023877
232	188175	233	212751	0.30018535453681
232	188175	234	122647	0.00014922134372048
232	188175	235	179991	0.01567976622894
232	188175	237	163611	0.003706126563204
232	188175	239	65310	-3.56358323385e-05
232	188175	241	251167	0.014179505318345
232	188175	244	163623	-0.01164947174712
232	188175	246	65325	0.00021059376995403
232	188175	249	249135	-0.034199684335468
232	188175	250	250671	-0.014419853034515
232	188175	273	187710	0.030116475470678
232	188175	280	65355	-0.00082921296919398
232	188175	281	194895	-0.10307072362624
232	188175	285	248655	0.045881350564365
232	188175	302	187741	-0.11707181314121
232	188175	311	187230	-0.031745552527978
232	188175	325	187755	0.10156269893563
232	188175	334	187245	0.041293215507929
232	188175	344	186222	0.0097646593079324
232	188175	393	65415	0.0025235619062387
232	188175	395	193935	0.23979719374269
232	188175	398	236943	0.095924675786055
232	188175	400	247695	-0.041293215507929
232	188175	410	187803	0.23687331427611
232	188175	419	187293	0.09630761014612
232	188175	429	186270	0.022773983335288
232	188175	434	187815	-0.24401682297474
232	188175	443	187307	-0.13014230558653
232	188175	453	186285	-0.045881350564365
232	188175	461	184238	-0.0094423040474593
232	188175	511	187335	0.10288652639977
232	188175	521	186315	0.047192246294776
232	188175	529	184269	0.014419853034515
233	212751	233	212751	12.663782709664
233	212751	235	179991	0.0010914443350817
233	212751	236	114459	0.00013659664574588
233	212751	237	163611	-0.00089045575123215
233	212751	238	98077	-8.7263943696185e-05
233	212751	240	243999	0.016978889193726
233	212751	243	114471	-0.00056712836336786
233	212751	244	163623	0.0032197569663696
233	212751	245	98091	0.00040295962660348
233	212751	247	227631	0.050087663663237
233	212751	248	242991	-0.053890411680131
233	212751	275	212286	0.030116475470678
233	212751	279	98119	-0.0014347338831408
233	212751	282	226639	-0.13633315596268
233	212751	283	240975	0.11192623964335
233	212751	284	242511	0.047192246294776
233	212751	304	212317	-0.11707181314121
233	212751	313	211806	-0.031745552527978
233	212751	327	212331	0.10156269893563
233	212751	336	211821	0.041293215507929
233	212751	345	210798	0.0097646593079324
233	212751	396	224655	0.24401682297474
233	212751	397	226191	0.10288652639977
233	212751	398	236943	-0.18047490611513
233	212751	399	240527	-0.13014230558653
233	212751	412	212379	0.23687331427611
233	212751	421	211869	0.09630761014612
233	212751	430	210846	0.022773983335288
233	212751	436	212391	-0.24401682297474
233	212751	445	211883	-0.13014230558653
233	212751	454	210861	-0.045881350564365
233	212751	462	208814	-0.0094423040474593
233	212751	513	211911	0.10288652639977
233	212751	522	210891	0.047192246294776
233	212751	530	208845	0.014419853034515
233	212751	537	204750	0.0025633054836255
234	122647	234	122647	13.54806199051
234	122647	235	179991	0.49765318130779
234	122647	236	114459	0.0048272028505541
234	122647	238	98077	0.00089045575123215
234	122647	239	65310	8.7263943696185e-05
234	122647	241	251167	0.0021446152339451
234	122647	243	114471	0.040611030587724
234	122647	251	65331	-0.0021489337484231
234	122647	256	248631	-0.0094423040474593
234	122647	279	98119	-0.029665794955098
234	122647	286	129367	-0.10307072362624
234	122647	290	236887	-0.022683430359034
234	122647	292	247639	0.0097646593079324
234	122647	308	122206	-0.06829774668102
234	122647	347	122227	0.10156269893563
234	122647	356	121717	0.041293215507929
234	122647	365	120694	0.0097646593079324
234	122647	393	65415	0.016684978687231
234	122647	401	128407	0.23979719374269
234	122647	404	220567	0.031907108546042
234	122647	406	236439	0.042542811394723
234	122647	416	122269	0.15689013639675
234	122647	425	121758	0.042542811394723
234	122647	464	121779	-0.13014230558653
234	122647	473	120757	-0.045881350564365
234	122647	481	118710	-0.0094423040474593
234	122647	508	122311	-0.15371614983506
234	122647	541	120787	0.047192246294776
234	122647	549	118741	0.014419853034515
235	179991	235	179991	13.407471731028
235	179991	236	114459	3.050785590519e-05
235	179991	237	163611	0.0012942029268331
235	179991	239	65310	-1.2444258911857e-05
235	179991	240	243999	0.0037921099901388
235	179991	243	114471	0.00058947452571953
235	179991	244	163623	0.014416221287061
235	179991	251	65331	0.00040295962660348
235	179991	252	194871	0.050087663663237
235	179991	254	240951	-0.034199684335468
235	179991	255	242487	-0.014419853034515
235	179991	287	193879	-0.13633315596268
235	179991	290	236887	0.06362598540283
235	179991	291	240471	0.045881350564365
235	179991	310	179550	-0.06829774668102
235	179991	349	179571	0.10156269893563
235	179991	359	179061	0.041293215507929
235	179991	367	178038	0.0097646593079324
235	179991	393	65415	-0.0042059365103978
235	179991	402	191895	0.24401682297474
235	179991	403	193431	0.10288652639977
235	179991	406	236439	-0.09630761014612
235	179991	407	239511	-0.041293215507929
235	179991	418	179613	0.15689013639675
235	179991	428	179102	0.042542811394723
235	179991	467	179123	-0.13014230558653
235	179991	475	178101	-0.045881350564365
235	179991	483	176054	-0.0094423040474593
235	179991	510	179655	-0.15371614983506
235	179991	543	178131	0.047192246294776
235	179991	551	176085	0.014419853034515
235	179991	557	171990	0.0025633054836255
236	114459	236	114459	13.719693492247
236	114459	237	163611	0.44610698986901
236	114459	238	98077	0.00025543156541257
236	114459	239	65310	2.5032086896566e-05
236	114459	240	243999	0.00047459085938049
236	114459	243	114471	0.22726871220945
236	114459	245	98091	0.014416221287061
236	114459	251	65331	0.0032197569663696
236	114459	257	129339	0.050087663663237
236	114459	261	236859	-0.01309411976986
236	114459	262	240443	-0.0094423040474593
236	114459	280	65355	-0.0094859984226552
236	114459	293	128347	-0.13633315596268
236	114459	298	236379	0.022773983335288
236	114459	299	239451	0.0097646593079324
236	114459	371	113529	0.041293215507929
236	114459	379	112506	0.0097646593079324
236	114459	408	126363	0.24401682297474
236	114459	409	127899	0.10288652639977
236	114459	412	212379	0.031907108546042
236	114459	415	235419	-0.031745552527978
236	114459	424	114078	0.063814217092084
236	114459	463	114099	0.24401682297474
236	114459	488	112569	-0.045881350564365
236	114459	495	110522	-0.0094423040474593
236	114459	516	114123	-0.15371614983506
236	114459	540	113619	-0.10288652639977
236	114459	561	110553	0.014419853034515
236	114459	566	106458	0.0025633054836255
237	163611	237	163611	13.122911634166
237	163611	238	98077	4.617573868857e-06
237	163611	239	65310	-2.9413702882571e-06
237	163611	244	163623	0.22726871220945
237	163611	245	98091	0.00058947452571953
237	163611	251	65331	-0.00056712836336786
237	163611	258	193851	0.053890411680131
237	163611	259	224571	-0.034199684335468
237	163611	260	226107	-0.014419853034515
237	163611	280	65355	0.0019291893569003
237	163611	294	191835	-0.11192623964335
237	163611	295	193371	-0.047192246294776
237	163611	296	220507	0.06362598540283
237	163611	297	224091	0.045881350564365
237	163611	373	162681	0.041293215507929
237	163611	381	161658	0.0097646593079324
237	163611	410	187803	0.18047490611513
237	163611	411	191387	0.13014230558653
237	163611	412	212379	-0.095924675786055
237	163611	413	220059	-0.09630761014612
237	163611	414	223131	-0.041293215507929
237	163611	427	163230	0.063814217092084
237	163611	466	163251	0.24401682297474
237	163611	490	161721	-0.045881350564365
237	163611	496	159674	-0.0094423040474593
237	163611	519	163275	-0.15371614983506
237	163611	542	162771	-0.10288652639977
237	163611	562	159705	0.014419853034515
237	163611	567	155610	0.0025633054836255
238	98077	238	98077	13.525934090114
238	98077	239	65310	4.617573868857e-06
238	98077	245	98091	0.4312120628851
238	98077	246	65325	0.0037496701120444
238	98077	264	128317	0.053890411680131
238	98077	267	220477	-0.01309411976986
238	98077	268	224061	-0.0094423040474593
238	98077	279	98119	-0.18939059350787
238	98077	300	126301	-0.11192623964335
238	98077	301	127837	-0.047192246294776
238	98077	304	212317	0.022683430359034
238	98077	305	219997	0.022773983335288
238	98077	306	223069	0.0097646593079324
238	98077	370	97657	-0.10156269893563
238	98077	386	96124	0.0097646593079324
238	98077	416	122269	0.18047490611513
238	98077	417	125853	0.13014230558653
238	98077	421	211869	-0.042542811394723
238	98077	422	219037	-0.031745552527978
238	98077	471	97717	0.24401682297474
238	98077	487	97209	0.13014230558653
238	98077	500	94140	-0.0094423040474593
238	98077	524	97741	-0.15371614983506
238	98077	547	97237	-0.10288652639977
238	98077	560	96217	-0.047192246294776
238	98077	571	90076	0.0025633054836255
239	65310	239	65310	12.840237888979
239	65310	246	65325	0.38824935807618
239	65310	251	65331	0.19565928536191
239	65310	271	126270	0.034199684335468
239	65310	272	127806	0.014419853034515
239	65310	273	187710	-0.01309411976986
239	65310	274	191294	-0.0094423040474593
239	65310	280	65355	-0.22185677604353
239	65310	308	122206	-0.06362598540283
239	65310	309	125790	-0.045881350564365
239	65310	310	179550	0.022683430359034
239	65310	311	187230	0.022773983335288
239	65310	312	190302	0.0097646593079324
239	65310	377	64890	-0.10156269893563
239	65310	385	64380	-0.041293215507929
239	65310	393	65415	0.080613783115958
239	65310	424	114078	0.095924675786055
239	65310	425	121758	0.09630761014612
239	65310	426	124830	0.041293215507929
239	65310	427	163230	-0.031907108546042
239	65310	428	179102	-0.042542811394723
239	65310	429	186270	-0.031745552527978
239	65310	478	64950	0.24401682297474
239	65310	493	64442	0.13014230558653
239	65310	499	63420	0.045881350564365
239	65310	531	64974	-0.15371614983506
239	65310	553	64470	-0.10288652639977
239	65310	564	63450	-0.047192246294776
239	65310	570	61404	-0.014419853034515
240	243999	240	243999	14.585150774924
240	243999	241	251167	0.33112909183181
240	243999	242	254751	-0.1622150705703
240	243999	247	227631	0.014416221287061
240	243999	248	242991	0.26000877342167
240	243999	252	194871	0.0032197569663696
240	243999	254	240951	0.12635238731669
240	243999	255	242487	-0.19280419816356
240	243999	257	129339	0.00040295962660348
240	243999	261	236859	0.042831368578837
240	243999	262	240443	-0.076212551079911
240	243999	269	236349	-0.020052848728945
240	243999	275	212286	-0.0011972147170725
240	243999	281	194895	-0.0094859984226552
240	243999	283	240975	-0.19810192260698
240	243999	284	242511	0.24666598069174
240	243999	286	129367	-0.0014347338831408
240	243999	290	236887	-0.082087684855329
240	243999	291	240471	0.11986839951616
240	243999	298	236379	0.040633404003388
240	243999	304	212317	0.0043436719965649
240	243999	310	179550	0.00042567634384801
240	243999	313	211806	-0.001135777606267
240	243999	391	242046	-0.0097646593079324
240	243999	394	129423	0.0042059365103978
240	243999	398	236943	0.12230217658573
240	243999	399	240527	-0.13882287165318
240	243999	406	236439	-0.057524167302436
240	243999	412	212379	-0.010094782829298
240	243999	418	179613	-0.0014559782926873
240	243999	421	211869	0.0030438928211664
240	243999	424	114078	-9.7065219512485e-05
240	243999	428	179102	0.00029829903551742
240	243999	503	242109	0.045881350564365
240	243999	506	240062	0.0094423040474593
240	243999	568	242139	-0.047192246294776
240	243999	574	240093	-0.014419853034515
240	243999	578	235998	-0.0025633054836255
241	251167	241	251167	14.789085366768
241	251167	242	254751	0.30434244939352
241	251167	248	242991	0.040611030587724
241	251167	249	249135	0.167616832377
241	251167	250	250671	0.33912444360992
241	251167	253	226615	0.01164947174712
241	251167	258	193851	0.0021489337484231
241	251167	261	236859	-0.01992366210218
241	251167	263	247611	-0.076212551079911
241	251167	264	128317	0.00021059376995403
241	251167	267	220477	-0.0036752421751773
241	251167	273	187710	-0.00036017076177084
241	251167	278	235326	0.0030329439499171
241	251167	282	226639	-0.029665794955098
241	251167	287	193879	-0.0066256370561747
241	251167	290	236887	0.04529710243916
241	251167	292	247639	0.11986839951616
241	251167	293	128347	-0.00082921296919398
241	251167	296	220507	0.010706587849256
241	251167	302	187741	0.001544219401335
241	251167	307	235357	-0.0090751718499659
241	251167	308	122206	0.000102947960089
241	251167	314	218974	-0.001135777606267
241	251167	390	250237	0.041293215507929
241	251167	395	193935	0.016684978687231
241	251167	398	236943	-0.082087684855329
241	251167	400	247695	-0.13882287165318
241	251167	401	128407	0.0025235619062387
241	251167	404	220567	-0.023547251859148
241	251167	410	187803	-0.0043436719965649
241	251167	415	235419	0.016501087317122
241	251167	416	122269	-0.00042567634384801
241	251167	422	219037	0.0030438928211664
241	251167	429	186270	0.00029829903551742
241	251167	498	250299	-0.13014230558653
241	251167	507	247230	0.0094423040474593
241	251167	558	250327	0.10288652639977
241	251167	575	247261	-0.014419853034515
242	254751	242	254751	14.720462801989
242	254751	250	250671	0.090800100798497
242	254751	255	242487	0.031707971707412
242	254751	256	248631	-0.069455548596108
242	254751	260	226107	0.0074946114944791
242	254751	262	240443	-0.01992366210218
242	254751	263	247611	0.042831368578837
242	254751	266	193341	0.0010809535809345
242	254751	268	224061	-0.0036752421751773
242	254751	270	239421	0.0095660710677788
242	254751	272	127806	7.2063572062299e-05
242	254751	274	191294	-0.00036017076177084
242	254751	277	223038	0.0011972147170725
242	254751	284	242511	-0.069455548596108
242	254751	285	248655	0.12971442971214
242	254751	289	226135	-0.01992366210218
242	254751	291	240471	0.04529710243916
242	254751	292	247639	-0.082087684855329
242	254751	295	193371	-0.0036752421751773
242	254751	297	224091	0.010706587849256
242	254751	299	239451	-0.023547251859148
242	254751	301	127837	-0.00036017076177084
242	254751	303	191325	0.001544219401335
242	254751	306	223069	-0.0043436719965649
242	254751	309	125790	0.000102947960089
242	254751	312	190302	-0.00042567634384801
242	254751	384	254331	-0.10156269893563
242	254751	397	226191	0.042831368578837
242	254751	399	240527	-0.082087684855329
242	254751	400	247695	0.12230217658573
242	254751	403	193431	0.0095660710677788
242	254751	405	224151	-0.023547251859148
242	254751	407	239511	0.042708696585493
242	254751	409	127899	0.0011972147170725
242	254751	411	191387	-0.0043436719965649
242	254751	414	223131	0.010094782829298
242	254751	417	125853	-0.00042567634384801
242	254751	420	190365	0.0014559782926873
242	254751	426	124830	9.7065219512485e-05
242	254751	485	254391	0.24401682297474
242	254751	538	254415	-0.15371614983506
242	254751	580	246750	0.0025633054836255
243	114471	243	114471	13.67573109314
243	114471	244	163623	0.44610698986901
243	114471	245	98091	0.0012942029268331
243	114471	246	65325	0.00018666388367786
243	114471	248	242991	0.0021446152339451
243	114471	251	65331	-0.00089045575123215
243	114471	254	240951	-0.0060794127502921
243	114471	255	242487	-0.0025633054836255
243	114471	279	98119	0.036052340946802
243	114471	316	128359	-0.13633315596268
243	114471	321	236391	0.022773983335288
243	114471	322	239463	0.0097646593079324
243	114471	339	114030	-0.06829774668102
243	114471	355	114037	0.11707181314121
243	114471	364	113526	0.031745552527978
243	114471	393	65415	-0.023660459800778
243	114471	432	126375	0.24401682297474
243	114471	433	127911	0.10288652639977
243	114471	436	212391	0.031907108546042
243	114471	439	235431	-0.031745552527978
243	114471	448	114093	0.15689013639675
243	114471	457	113582	0.042542811394723
243	114471	463	114099	-0.23687331427611
243	114471	472	113589	-0.09630761014612
243	114471	480	112566	-0.022773983335288
243	114471	583	112611	0.047192246294776
243	114471	590	110565	0.014419853034515
243	114471	595	106470	0.0025633054836255
244	163623	244	163623	13.090422841777
244	163623	245	98091	3.050785590519e-05
244	163623	246	65325	-2.5032086896566e-05
244	163623	247	227631	0.0037921099901388
244	163623	251	65331	0.00013659664574588
244	163623	252	194871	0.016978889193726
244	163623	253	226615	-0.014179505318345
244	163623	279	98119	0.0019740128289364
244	163623	317	191847	-0.11192623964335
244	163623	318	193383	-0.047192246294776
244	163623	319	220519	0.06362598540283
244	163623	320	224103	0.045881350564365
244	163623	342	163182	-0.06829774668102
244	163623	358	163189	0.11707181314121
244	163623	366	162678	0.031745552527978
244	163623	393	65415	0.0055992811383084
244	163623	434	187815	0.18047490611513
244	163623	435	191399	0.13014230558653
244	163623	436	212391	-0.095924675786055
244	163623	437	220071	-0.09630761014612
244	163623	438	223143	-0.041293215507929
244	163623	451	163245	0.15689013639675
244	163623	459	162734	0.042542811394723
244	163623	466	163251	-0.23687331427611
244	163623	474	162741	-0.09630761014612
244	163623	482	161718	-0.022773983335288
244	163623	585	161763	0.047192246294776
244	163623	591	159717	0.014419853034515
244	163623	596	155622	0.0025633054836255
245	98091	245	98091	14.031711280749
245	98091	246	65325	4.4120554323857e-05
245	98091	247	227631	0.00047459085938049
245	98091	251	65331	0.0010914443350817
245	98091	257	129339	0.016978889193726
245	98091	259	224571	-0.0060794127502921
245	98091	260	226107	-0.0025633054836255
245	98091	279	98119	0.37207864695097
245	98091	280	65355	0.010852638197031
245	98091	323	126315	-0.11192623964335
245	98091	324	127851	-0.047192246294776
245	98091	327	212331	0.022683430359034
245	98091	328	220011	0.022773983335288
245	98091	329	223083	0.0097646593079324
245	98091	370	97657	0.11707181314121
245	98091	378	97146	0.031745552527978
245	98091	440	122283	0.18047490611513
245	98091	441	125867	0.13014230558653
245	98091	445	211883	-0.042542811394723
245	98091	446	219051	-0.031745552527978
245	98091	456	97710	0.063814217092084
245	98091	487	97209	-0.09630761014612
245	98091	494	96186	-0.022773983335288
245	98091	582	97251	-0.10288652639977
245	98091	600	94185	0.014419853034515
245	98091	604	90090	0.0025633054836255
246	65325	246	65325	13.875287992676
246	65325	251	65331	0.30018535453681
246	65325	264	128317	0.014179505318345
246	65325	265	191805	-0.0060794127502921
246	65325	266	193341	-0.0025633054836255
246	65325	280	65355	0.40971449758991
246	65325	331	122221	-0.06362598540283
246	65325	332	125805	-0.045881350564365
246	65325	333	179565	0.022683430359034
246	65325	334	187245	0.022773983335288
246	65325	335	190317	0.0097646593079324
246	65325	385	64380	0.031745552527978
246	65325	393	65415	-0.24735935246268
246	65325	448	114093	0.095924675786055
246	65325	449	121773	0.09630761014612
246	65325	450	124845	0.041293215507929
246	65325	451	163245	-0.031907108546042
246	65325	452	179117	-0.042542811394723
246	65325	453	186285	-0.031745552527978
246	65325	486	64953	0.23687331427611
246	65325	499	63420	-0.022773983335288
246	65325	588	64485	-0.10288652639977
246	65325	599	63465	-0.047192246294776
246	65325	609	57324	0.0025633054836255
247	227631	247	227631	14.412658639554
247	227631	248	242991	0.39577496394029
247	227631	249	249135	0.17452035495526
247	227631	250	250671	-0.24834681887385
247	227631	252	194871	0.0010914443350817
247	227631	253	226615	0.16042278983156
247	227631	257	129339	0.00013659664574588
247	227631	259	224571	0.063412675558278
247	227631	260	226107	-0.11568951189776
247	227631	267	220477	0.016684978687231
247	227631	268	224061	-0.035349573079871
247	227631	275	212286	0.0025235619062387
247	227631	276	219966	-0.0062838195578394
247	227631	281	194895	0.010852638197031
247	227631	282	226639	0.33880641573206
247	227631	319	220519	-0.082087684855329
247	227631	320	224103	0.11986839951616
247	227631	327	212331	-0.023547251859148
247	227631	328	220011	0.040633404003388
247	227631	336	211821	0.0090751718499659
247	227631	342	163182	0.00042567634384801
247	227631	394	129423	-0.0055992811383084
247	227631	396	224655	-0.24732217931781
247	227631	397	226191	0.23742364005098
247	227631	436	212391	0.042708696585493
247	227631	437	220071	-0.057524167302436
247	227631	445	211883	-0.016501087317122
247	227631	451	163245	-0.0014559782926873
247	227631	456	97710	-9.7065219512485e-05
247	227631	459	162734	0.00029829903551742
247	227631	505	225726	0.022773983335288
247	227631	606	225771	-0.047192246294776
247	227631	612	223725	-0.014419853034515
247	227631	618	219630	-0.0025633054836255
248	242991	248	242991	14.83725584859
248	242991	249	249135	0.18678199837846
248	242991	250	250671	0.37833202341218
248	242991	253	226615	0.0048272028505541
248	242991	254	240951	0.087513991231096
248	242991	255	242487	0.25222134894145
248	242991	258	193851	0.00089045575123215
248	242991	261	236859	0.029665794955098
248	242991	264	128317	8.7263943696185e-05
248	242991	270	239421	-0.035349573079871
248	242991	275	212286	-0.00082921296919398
248	242991	278	235326	-0.0062838195578394
248	242991	282	226639	0.036052340946802
248	242991	283	240975	0.26231140230677
248	242991	284	242511	0.35613546007647
248	242991	316	128359	-0.0014347338831408
248	242991	322	239463	0.11986839951616
248	242991	327	212331	0.010706587849256
248	242991	330	235371	0.040633404003388
248	242991	333	179565	0.001544219401335
248	242991	339	114030	0.000102947960089
248	242991	345	210798	-0.001135777606267
248	242991	391	242046	0.031745552527978
248	242991	395	193935	-0.023660459800778
248	242991	398	236943	-0.19810192260698
248	242991	436	212391	-0.023547251859148
248	242991	439	235431	-0.057524167302436
248	242991	442	179627	-0.0043436719965649
248	242991	448	114093	-0.00042567634384801
248	242991	454	210861	0.0030438928211664
248	242991	460	178094	0.00029829903551742
248	242991	503	242109	-0.09630761014612
248	242991	597	242151	0.10288652639977
248	242991	614	239085	-0.014419853034515
248	242991	620	234990	-0.0025633054836255
249	249135	249	249135	14.725313856937
249	249135	250	250671	0.14871590640556
249	249135	254	240951	0.01567976622894
249	249135	256	248631	0.25222134894145
249	249135	259	224571	0.003706126563204
249	249135	261	236859	-0.01164947174712
249	249135	263	247611	0.11568951189776
249	249135	265	191805	0.0005345374850775
249	249135	267	220477	-0.0021489337484231
249	249135	271	126270	3.56358323385e-05
249	249135	273	187710	-0.00021059376995403
249	249135	283	240975	0.087513991231096
249	249135	285	248655	0.35613546007647
249	249135	317	191847	-0.0066256370561747
249	249135	319	220519	0.01992366210218
249	249135	323	126315	-0.00082921296919398
249	249135	325	187755	0.0036752421751773
249	249135	331	122221	0.00036017076177084
249	249135	338	233325	-0.0090751718499659
249	249135	346	216942	-0.001135777606267
249	249135	392	248190	0.031745552527978
249	249135	396	224655	-0.063412675558278
249	249135	398	236943	0.12635238731669
249	249135	400	247695	-0.23742364005098
249	249135	432	126375	0.0025235619062387
249	249135	434	187815	-0.0095660710677788
249	249135	440	122283	-0.0011972147170725
249	249135	447	233387	0.016501087317122
249	249135	455	217005	0.0030438928211664
249	249135	461	184238	0.00029829903551742
249	249135	504	248253	-0.09630761014612
249	249135	507	247230	-0.022773983335288
249	249135	598	248295	0.10288652639977
249	249135	608	247275	0.047192246294776
250	250671	250	250671	14.85739490187
250	250671	255	242487	0.01567976622894
250	250671	256	248631	0.087513991231096
250	250671	260	226107	0.003706126563204
250	250671	263	247611	-0.063412675558278
250	250671	266	193341	0.0005345374850775
250	250671	269	236349	-0.0066256370561747
250	250671	272	127806	3.56358323385e-05
250	250671	276	219966	-0.00082921296919398
250	250671	278	235326	0.0025235619062387
250	250671	284	242511	0.087513991231096
250	250671	285	248655	0.26231140230677
250	250671	318	193383	-0.0066256370561747
250	250671	321	236391	0.04529710243916
250	250671	324	127851	-0.00082921296919398
250	250671	328	220011	0.010706587849256
250	250671	330	235371	-0.023547251859148
250	250671	334	187245	0.001544219401335
250	250671	337	218989	-0.0043436719965649
250	250671	340	121710	0.000102947960089
250	250671	344	186222	-0.00042567634384801
250	250671	390	250237	-0.11707181314121
250	250671	397	226191	-0.063412675558278
250	250671	400	247695	0.24732217931781
250	250671	433	127911	0.0025235619062387
250	250671	437	220071	-0.023547251859148
250	250671	439	235431	0.042708696585493
250	250671	443	187307	-0.0043436719965649
250	250671	446	219051	0.010094782829298
250	250671	449	121773	-0.00042567634384801
250	250671	453	186285	0.0014559782926873
250	250671	458	120750	9.7065219512485e-05
250	250671	498	250299	0.23687331427611
250	250671	615	246765	-0.014419853034515
251	65331	251	65331	13.961529139222
251	65331	252	194871	0.00047459085938049
251	65331	257	129339	0.0037921099901388
251	65331	258	193851	-0.0021446152339451
251	65331	280	65355	0.18678199837846
251	65331	347	122227	-0.06362598540283
251	65331	348	125811	-0.045881350564365
251	65331	349	179571	0.022683430359034
251	65331	350	187251	0.022773983335288
251	65331	351	190323	0.0097646593079324
251	65331	377	64890	0.06829774668102
251	65331	393	65415	0.17452035495526
251	65331	463	114099	0.095924675786055
251	65331	464	121779	0.09630761014612
251	65331	465	124851	0.041293215507929
251	65331	466	163251	-0.031907108546042
251	65331	467	179123	-0.042542811394723
251	65331	468	186291	-0.031745552527978
251	65331	478	64950	0.063814217092084
251	65331	486	64953	-0.15689013639675
251	65331	493	64442	-0.042542811394723
251	65331	581	64995	0.15371614983506
251	65331	622	61425	0.014419853034515
251	65331	625	57330	0.0025633054836255
252	194871	252	194871	14.052728672449
252	194871	253	226615	0.31288758173058
252	194871	254	240951	0.24735935246268
252	194871	255	242487	-0.21902130721141
252	194871	256	248631	-0.096579318450943
252	194871	257	129339	3.050785590519e-05
252	194871	258	193851	0.077434232075274
252	194871	265	191805	0.023660459800778
252	194871	266	193341	-0.051014279629986
252	194871	273	187710	0.0042059365103978
252	194871	274	191294	-0.010498652134328
252	194871	281	194895	0.18678199837846
252	194871	286	129367	0.0019740128289364
252	194871	287	193879	0.33880641573206
252	194871	317	191847	0.19810192260698
252	194871	318	193383	-0.24666598069174
252	194871	349	179571	-0.023547251859148
252	194871	350	187251	0.040633404003388
252	194871	358	163189	-0.0043436719965649
252	194871	359	179061	0.0090751718499659
252	194871	366	162678	0.001135777606267
252	194871	402	191895	-0.24732217931781
252	194871	403	193431	0.23742364005098
252	194871	434	187815	-0.12230217658573
252	194871	435	191399	0.13882287165318
252	194871	466	163251	0.010094782829298
252	194871	467	179123	-0.016501087317122
252	194871	474	162741	-0.0030438928211664
252	194871	478	64950	-9.7065219512485e-05
252	194871	485	254391	0.041293215507929
252	194871	627	193011	-0.047192246294776
252	194871	634	190965	-0.014419853034515
252	194871	640	186870	-0.0025633054836255
253	226615	253	226615	14.640337103661
253	226615	254	240951	0.37207864695097
253	226615	255	242487	0.33281423804227
253	226615	258	193851	0.00025543156541257
253	226615	259	224571	0.036052340946802
253	226615	260	226107	0.14470184262707
253	226615	264	128317	2.5032086896566e-05
253	226615	267	220477	0.0094859984226552
253	226615	275	212286	0.0014347338831408
253	226615	277	223038	-0.010498652134328
253	226615	282	226639	0.18678199837846
253	226615	287	193879	0.010852638197031
253	226615	288	224599	0.26231140230677
253	226615	289	226135	0.35613546007647
253	226615	316	128359	0.0019291893569003
253	226615	319	220519	0.12971442971214
253	226615	353	218995	0.040633404003388
253	226615	358	163189	0.001544219401335
253	226615	361	210805	0.0090751718499659
253	226615	363	97654	0.000102947960089
253	226615	401	128407	-0.0055992811383084
253	226615	404	220567	-0.19810192260698
253	226615	436	212391	-0.082087684855329
253	226615	438	223143	0.13882287165318
253	226615	466	163251	-0.0043436719965649
253	226615	469	210867	-0.016501087317122
253	226615	471	97717	-0.00042567634384801
253	226615	482	161718	0.00029829903551742
253	226615	485	254391	-0.13014230558653
253	226615	505	225726	-0.042542811394723
253	226615	636	222709	-0.014419853034515
253	226615	643	218614	-0.0025633054836255
254	240951	254	240951	14.729641065149
254	240951	255	242487	0.14871590640556
254	240951	256	248631	0.37833202341218
254	240951	259	224571	0.0012942029268331
254	240951	261	236859	0.014416221287061
254	240951	262	240443	0.14470184262707
254	240951	265	191805	0.00018666388367786
254	240951	270	239421	0.051014279629986
254	240951	271	126270	1.2444258911857e-05
254	240951	275	212286	-0.00040295962660348
254	240951	283	240975	0.18678199837846
254	240951	288	224599	0.036052340946802
254	240951	290	236887	0.167616832377
254	240951	291	240471	0.35613546007647
254	240951	317	191847	0.0094859984226552
254	240951	322	239463	0.24666598069174
254	240951	349	179571	0.0036752421751773
254	240951	354	233331	0.040633404003388
254	240951	355	114037	0.00036017076177084
254	240951	369	208758	-0.001135777606267
254	240951	402	191895	-0.023660459800778
254	240951	407	239511	-0.23742364005098
254	240951	432	126375	-0.0042059365103978
254	240951	436	212391	0.042831368578837
254	240951	463	114099	-0.0011972147170725
254	240951	477	208821	0.0030438928211664
254	240951	483	176054	0.00029829903551742
254	240951	485	254391	0.10288652639977
254	240951	506	240062	-0.042542811394723
254	240951	630	239091	0.047192246294776
254	240951	645	232950	-0.0025633054836255
255	242487	255	242487	14.894312719136
255	242487	256	248631	0.18678199837846
255	242487	260	226107	0.0012942029268331
255	242487	262	240443	0.036052340946802
255	242487	266	193341	0.00018666388367786
255	242487	269	236349	0.0094859984226552
255	242487	270	239421	-0.023660459800778
255	242487	272	127806	1.2444258911857e-05
255	242487	278	235326	-0.0042059365103978
255	242487	284	242511	0.18678199837846
255	242487	289	226135	0.036052340946802
255	242487	291	240471	0.26231140230677
255	242487	318	193383	0.0094859984226552
255	242487	321	236391	0.12971442971214
255	242487	322	239463	-0.19810192260698
255	242487	352	211827	0.010706587849256
255	242487	359	179061	0.001544219401335
255	242487	361	210805	-0.0043436719965649
255	242487	364	113526	0.000102947960089
255	242487	367	178038	-0.00042567634384801
255	242487	391	242046	-0.06829774668102
255	242487	403	193431	-0.023660459800778
255	242487	406	236439	-0.19810192260698
255	242487	407	239511	0.24732217931781
255	242487	433	127911	-0.0042059365103978
255	242487	439	235431	0.12230217658573
255	242487	467	179123	-0.0043436719965649
255	242487	469	210867	0.010094782829298
255	242487	472	113589	-0.00042567634384801
255	242487	475	178101	0.0014559782926873
255	242487	480	112566	9.7065219512485e-05
255	242487	485	254391	0.24401682297474
255	242487	503	242109	0.15689013639675
255	242487	597	242151	0.15371614983506
255	242487	638	238581	-0.014419853034515
255	242487	646	234486	-0.0025633054836255
256	248631	256	248631	14.697761079845
256	248631	262	240443	0.0048272028505541
256	248631	263	247611	0.077434232075274
256	248631	268	224061	0.00089045575123215
256	248631	269	236349	-0.0032197569663696
256	248631	274	191294	8.7263943696185e-05
256	248631	276	219966	-0.00040295962660348
256	248631	285	248655	0.18678199837846
256	248631	291	240471	0.087513991231096
256	248631	292	247639	0.33880641573206
256	248631	320	224103	0.029665794955098
256	248631	321	236391	-0.069455548596108
256	248631	348	125811	-0.00082921296919398
256	248631	350	187251	0.0036752421751773
256	248631	354	233331	-0.023547251859148
256	248631	356	121717	0.00036017076177084
256	248631	362	216949	-0.0043436719965649
256	248631	368	184182	-0.00042567634384801
256	248631	392	248190	-0.06829774668102
256	248631	405	224151	-0.063412675558278
256	248631	406	236439	0.12635238731669
256	248631	435	191399	-0.016684978687231
256	248631	437	220071	0.042831368578837
256	248631	464	121779	-0.0011972147170725
256	248631	470	217011	0.010094782829298
256	248631	476	184245	0.0014559782926873
256	248631	481	118710	9.7065219512485e-05
256	248631	485	254391	-0.23979719374269
256	248631	504	248253	0.15689013639675
256	248631	598	248295	0.15371614983506
256	248631	631	246771	0.047192246294776
257	129339	257	129339	13.549575664912
257	129339	258	193851	0.14532856426686
257	129339	259	224571	0.17439427712023
257	129339	260	226107	-0.11312474391765
257	129339	261	236859	0.080613783115958
257	129339	262	240443	-0.08943296262576
257	129339	264	128317	0.027207615802659
257	129339	271	126270	0.0055992811383084
257	129339	272	127806	-0.014202073828791
257	129339	286	129367	0.37207864695097
257	129339	293	128347	0.33880641573206
257	129339	323	126315	0.19810192260698
257	129339	324	127851	-0.24666598069174
257	129339	347	122227	0.082087684855329
257	129339	348	125811	-0.11986839951616
257	129339	370	97657	-0.0043436719965649
257	129339	371	113529	0.0090751718499659
257	129339	377	64890	-0.00042567634384801
257	129339	378	97146	0.001135777606267
257	129339	384	254331	-0.0097646593079324
257	129339	394	129423	-0.17452035495526
257	129339	408	126363	-0.24732217931781
257	129339	409	127899	0.23742364005098
257	129339	440	122283	-0.12230217658573
257	129339	441	125867	0.13882287165318
257	129339	463	114099	-0.042708696585493
257	129339	464	121779	0.057524167302436
257	129339	486	64953	0.0014559782926873
257	129339	487	97209	-0.0030438928211664
257	129339	493	64442	-0.00029829903551742
257	129339	498	250299	0.031745552527978
257	129339	648	125433	-0.014419853034515
257	129339	656	121338	-0.0025633054836255
258	193851	258	193851	14.088556994847
258	193851	259	224571	0.40971449758991
258	193851	260	226107	0.20464325582303
258	193851	261	236859	0.18939059350787
258	193851	263	247611	-0.096579318450943
258	193851	264	128317	4.617573868857e-06
258	193851	265	191805	0.010852638197031
258	193851	266	193341	0.060058346817629
258	193851	273	187710	0.0019291893569003
258	193851	287	193879	0.37207864695097
258	193851	293	128347	0.0019740128289364
258	193851	294	191835	0.26231140230677
258	193851	295	193371	0.35613546007647
258	193851	325	187755	0.12971442971214
258	193851	349	179571	0.04529710243916
258	193851	351	190323	-0.11986839951616
258	193851	374	178041	0.0090751718499659
258	193851	377	64890	0.000102947960089
258	193851	381	161658	0.001135777606267
258	193851	384	254331	0.045881350564365
258	193851	395	193935	-0.17452035495526
258	193851	410	187803	-0.19810192260698
258	193851	442	179627	-0.082087684855329
258	193851	444	190379	0.13882287165318
258	193851	466	163251	-0.023547251859148
258	193851	468	186291	0.057524167302436
258	193851	486	64953	-0.00042567634384801
258	193851	490	161721	-0.0030438928211664
258	193851	498	250299	-0.09630761014612
258	193851	627	193011	-0.10288652639977
258	193851	650	189945	-0.014419853034515
258	193851	659	185850	-0.0025633054836255
259	224571	259	224571	14.468654637028
259	224571	260	226107	0.14871590640556
259	224571	261	236859	0.22726871220945
259	224571	262	240443	0.33281423804227
259	224571	263	247611	0.24834681887385
259	224571	265	191805	4.4120554323857e-05
259	224571	267	220477	0.0037496701120444
259	224571	268	224061	0.060058346817629
259	224571	271	126270	2.9413702882571e-06
259	224571	275	212286	0.00056712836336786
259	224571	277	223038	0.014202073828791
259	224571	288	224599	0.37207864695097
259	224571	294	191835	0.010852638197031
259	224571	296	220507	0.167616832377
259	224571	297	224091	0.35613546007647
259	224571	323	126315	0.0019291893569003
259	224571	327	212331	0.069455548596108
259	224571	329	223083	0.24666598069174
259	224571	370	97657	0.00036017076177084
259	224571	376	208761	0.0090751718499659
259	224571	384	254331	-0.047192246294776
259	224571	396	224655	-0.17452035495526
259	224571	408	126363	-0.0055992811383084
259	224571	412	212379	-0.12635238731669
259	224571	414	223131	-0.23742364005098
259	224571	466	163251	0.0095660710677788
259	224571	470	217011	0.057524167302436
259	224571	496	159674	0.00029829903551742
259	224571	628	223731	-0.10288652639977
259	224571	662	216570	-0.0025633054836255
260	226107	260	226107	14.5406894176
260	226107	262	240443	0.37207864695097
260	226107	263	247611	-0.17452035495526
260	226107	266	193341	4.4120554323857e-05
260	226107	268	224061	0.010852638197031
260	226107	272	127806	2.9413702882571e-06
260	226107	276	219966	0.0019291893569003
260	226107	277	223038	-0.0055992811383084
260	226107	289	226135	0.37207864695097
260	226107	295	193371	0.010852638197031
260	226107	297	224091	0.26231140230677
260	226107	324	127851	0.0019291893569003
260	226107	328	220011	0.12971442971214
260	226107	329	223083	-0.19810192260698
260	226107	352	211827	0.04529710243916
260	226107	353	218995	-0.082087684855329
260	226107	373	162681	0.001544219401335
260	226107	378	97146	0.000102947960089
260	226107	381	161658	-0.00042567634384801
260	226107	384	254331	-0.11192623964335
260	226107	397	226191	-0.17452035495526
260	226107	409	127899	-0.0055992811383084
260	226107	413	220059	-0.19810192260698
260	226107	414	223131	0.24732217931781
260	226107	445	211883	-0.082087684855329
260	226107	446	219051	0.12230217658573
260	226107	469	210867	0.042708696585493
260	226107	487	97209	-0.00042567634384801
260	226107	490	161721	0.0014559782926873
260	226107	494	96186	9.7065219512485e-05
260	226107	498	250299	0.18047490611513
260	226107	505	225726	0.063814217092084
260	226107	606	225771	0.15371614983506
260	226107	653	222201	-0.014419853034515
260	226107	663	218106	-0.0025633054836255
261	236859	261	236859	14.217839919882
261	236859	262	240443	0.30434244939352
261	236859	263	247611	-0.1622150705703
261	236859	267	220477	0.00025543156541257
261	236859	269	236349	0.060058346817629
261	236859	273	187710	2.5032086896566e-05
261	236859	275	212286	-0.00013659664574588
261	236859	278	235326	0.014202073828791
261	236859	290	236887	0.37207864695097
261	236859	296	220507	0.036052340946802
261	236859	298	236379	0.35613546007647
261	236859	325	187755	0.0094859984226552
261	236859	327	212331	-0.029665794955098
261	236859	330	235371	0.24666598069174
261	236859	347	122227	0.0014347338831408
261	236859	349	179571	-0.0066256370561747
261	236859	354	233331	0.11986839951616
261	236859	383	204666	-0.001135777606267
261	236859	398	236943	-0.17452035495526
261	236859	410	187803	-0.023660459800778
261	236859	412	212379	0.063412675558278
261	236859	415	235419	-0.23742364005098
261	236859	440	122283	-0.0042059365103978
261	236859	442	179627	0.016684978687231
261	236859	447	233387	-0.13882287165318
261	236859	463	114099	0.0025235619062387
261	236859	492	204729	0.0030438928211664
261	236859	497	171962	0.00029829903551742
261	236859	498	250299	0.10288652639977
261	236859	629	236019	-0.10288652639977
261	236859	654	232953	0.014419853034515
262	240443	262	240443	14.608972536935
262	240443	263	247611	0.33112909183181
262	240443	268	224061	0.00025543156541257
262	240443	269	236349	0.0037496701120444
262	240443	270	239421	0.027207615802659
262	240443	274	191294	2.5032086896566e-05
262	240443	291	240471	0.37207864695097
262	240443	297	224091	0.036052340946802
262	240443	298	236379	0.167616832377
262	240443	299	239451	0.33880641573206
262	240443	326	191339	0.0094859984226552
262	240443	348	125811	0.0014347338831408
262	240443	352	211827	-0.01992366210218
262	240443	354	233331	-0.082087684855329
262	240443	371	113529	0.00036017076177084
262	240443	376	208761	-0.0043436719965649
262	240443	382	175994	-0.00042567634384801
262	240443	384	254331	0.13633315596268
262	240443	399	240527	-0.17452035495526
262	240443	411	191387	-0.023660459800778
262	240443	441	125867	-0.0042059365103978
262	240443	445	211883	0.042831368578837
262	240443	447	233387	0.12230217658573
262	240443	467	179123	0.0095660710677788
262	240443	491	176057	0.0014559782926873
262	240443	495	110522	9.7065219512485e-05
262	240443	506	240062	0.063814217092084
262	240443	607	240107	0.15371614983506
262	240443	664	232442	-0.0025633054836255
263	247611	263	247611	14.256562776902
263	247611	270	239421	0.0010914443350817
263	247611	277	223038	0.00013659664574588
263	247611	278	235326	-0.00056712836336786
263	247611	292	247639	0.37207864695097
263	247611	299	239451	0.087513991231096
263	247611	329	223083	0.029665794955098
263	247611	330	235371	-0.069455548596108
263	247611	351	190323	0.0066256370561747
263	247611	353	218995	-0.01992366210218
263	247611	354	233331	0.04529710243916
263	247611	372	120697	0.00036017076177084
263	247611	375	184185	-0.001544219401335
263	247611	380	118650	-0.000102947960089
263	247611	384	254331	-0.10307072362624
263	247611	400	247695	-0.17452035495526
263	247611	414	223131	-0.063412675558278
263	247611	415	235419	0.12635238731669
263	247611	444	190379	-0.016684978687231
263	247611	446	219051	0.042831368578837
263	247611	447	233387	-0.082087684855329
263	247611	465	124851	-0.0025235619062387
263	247611	468	186291	0.0095660710677788
263	247611	470	217011	-0.023547251859148
263	247611	489	118713	0.00042567634384801
263	247611	498	250299	-0.14881314186945
263	247611	507	247230	0.063814217092084
263	247611	608	247275	0.15371614983506
263	247611	631	246771	0.10288652639977
264	128317	264	128317	13.353425720643
264	128317	265	191805	0.25295564393656
264	128317	266	193341	0.075205776069872
264	128317	267	220477	0.22185677604353
264	128317	270	239421	-0.08943296262576
264	128317	271	126270	0.0019740128289364
264	128317	272	127806	0.015041155213974
264	128317	293	128347	0.40971449758991
264	128317	300	126301	0.26231140230677
264	128317	301	127837	0.35613546007647
264	128317	316	128359	0.18939059350787
264	128317	331	122221	0.12971442971214
264	128317	355	114037	0.04529710243916
264	128317	357	124789	-0.11986839951616
264	128317	370	97657	0.010706587849256
264	128317	372	120697	-0.040633404003388
264	128317	386	96124	0.001135777606267
264	128317	390	250237	0.022773983335288
264	128317	401	128407	-0.24735935246268
264	128317	416	122269	-0.19810192260698
264	128317	448	114093	-0.082087684855329
264	128317	450	124845	0.13882287165318
264	128317	471	97717	-0.023547251859148
264	128317	473	120757	0.057524167302436
264	128317	486	64953	-0.0043436719965649
264	128317	488	112569	0.016501087317122
264	128317	499	63420	-0.00029829903551742
264	128317	503	242109	-0.042542811394723
264	128317	633	127477	-0.10288652639977
264	128317	666	120316	-0.0025633054836255
265	191805	265	191805	13.859127453817
265	191805	266	193341	0.14871590640556
265	191805	267	220477	0.4312120628851
265	191805	268	224061	0.20464325582303
265	191805	270	239421	0.21902130721141
265	191805	271	126270	4.2423609926785e-07
265	191805	273	187710	0.00058947452571953
265	191805	274	191294	0.015041155213974
265	191805	294	191835	0.40971449758991
265	191805	300	126301	0.0019740128289364
265	191805	302	187741	0.167616832377
265	191805	303	191325	0.35613546007647
265	191805	317	191847	0.18939059350787
265	191805	333	179565	0.069455548596108
265	191805	335	190317	0.24666598069174
265	191805	358	163189	0.01992366210218
265	191805	375	184185	-0.040633404003388
265	191805	388	159612	0.001135777606267
265	191805	402	191895	-0.24735935246268
265	191805	418	179613	-0.12635238731669
265	191805	420	190365	-0.23742364005098
265	191805	451	163245	-0.042831368578837
265	191805	476	184245	0.057524167302436
265	191805	486	64953	0.0011972147170725
265	191805	491	176057	0.016501087317122
265	191805	504	248253	-0.09630761014612
265	191805	634	190965	-0.10288652639977
265	191805	650	189945	-0.047192246294776
265	191805	670	183804	-0.0025633054836255
266	193341	266	193341	13.801021928198
266	193341	268	224061	0.40971449758991
266	193341	269	236349	0.18939059350787
266	193341	270	239421	-0.24735935246268
266	193341	272	127806	4.2423609926785e-07
266	193341	274	191294	0.0019740128289364
266	193341	295	193371	0.40971449758991
266	193341	301	127837	0.0019740128289364
266	193341	303	191325	0.26231140230677
266	193341	318	193383	0.18939059350787
266	193341	334	187245	0.12971442971214
266	193341	335	190317	-0.19810192260698
266	193341	359	179061	0.04529710243916
266	193341	360	186229	-0.082087684855329
266	193341	373	162681	0.010706587849256
266	193341	374	178041	-0.023547251859148
266	193341	385	64380	0.000102947960089
266	193341	390	250237	-0.06362598540283
266	193341	403	193431	-0.24735935246268
266	193341	419	187293	-0.19810192260698
266	193341	420	190365	0.24732217931781
266	193341	452	179117	-0.082087684855329
266	193341	453	186285	0.12230217658573
266	193341	474	162741	-0.023547251859148
266	193341	475	178101	0.042708696585493
266	193341	490	161721	0.010094782829298
266	193341	499	63420	9.7065219512485e-05
266	193341	503	242109	0.095924675786055
266	193341	611	193005	0.15371614983506
266	193341	671	185340	-0.0025633054836255
267	220477	267	220477	13.827945478308
267	220477	268	224061	0.30434244939352
267	220477	269	236349	0.33281423804227
267	220477	273	187710	4.617573868857e-06
267	220477	275	212286	0.00014922134372048
267	220477	276	219966	0.015041155213974
267	220477	296	220507	0.40971449758991
267	220477	302	187741	0.010852638197031
267	220477	304	212317	0.087513991231096
267	220477	305	219997	0.35613546007647
267	220477	319	220519	0.18939059350787
267	220477	331	122221	0.0019291893569003
267	220477	337	218989	0.24666598069174
267	220477	358	163189	-0.0066256370561747
267	220477	362	216949	0.11986839951616
267	220477	370	97657	-0.00082921296919398
267	220477	390	250237	-0.047192246294776
267	220477	404	220567	-0.24735935246268
267	220477	416	122269	-0.0055992811383084
267	220477	422	219037	-0.23742364005098
267	220477	451	163245	0.016684978687231
267	220477	455	217005	-0.13882287165318
267	220477	471	97717	0.0025235619062387
267	220477	492	204729	0.016501087317122
267	220477	502	155580	0.00029829903551742
267	220477	504	248253	0.13014230558653
267	220477	635	219637	-0.10288652639977
267	220477	652	218617	-0.047192246294776
268	224061	268	224061	14.229153759283
268	224061	269	236349	0.22726871220945
268	224061	270	239421	0.39577496394029
268	224061	274	191294	4.617573868857e-06
268	224061	276	219966	0.00058947452571953
268	224061	277	223038	0.0057742586738806
268	224061	297	224091	0.40971449758991
268	224061	303	191325	0.010852638197031
268	224061	305	219997	0.167616832377
268	224061	306	223069	0.33880641573206
268	224061	320	224103	0.18939059350787
268	224061	332	125805	0.0019291893569003
268	224061	336	211821	0.069455548596108
268	224061	362	216949	-0.082087684855329
268	224061	373	162681	-0.0036752421751773
268	224061	376	208761	-0.023547251859148
268	224061	388	159612	-0.00042567634384801
268	224061	405	224151	-0.24735935246268
268	224061	417	125853	-0.0055992811383084
268	224061	421	211869	-0.12635238731669
268	224061	455	217005	0.12230217658573
268	224061	474	162741	0.0095660710677788
268	224061	477	208821	0.042708696585493
268	224061	487	97209	0.0011972147170725
268	224061	500	94140	9.7065219512485e-05
268	224061	504	248253	0.18047490611513
268	224061	612	223725	0.15371614983506
268	224061	653	222201	-0.047192246294776
268	224061	674	216060	-0.0025633054836255
269	236349	269	236349	14.022274742651
269	236349	270	239421	0.16286263829709
269	236349	276	219966	3.050785590519e-05
269	236349	278	235326	0.0057742586738806
269	236349	298	236379	0.40971449758991
269	236349	305	219997	0.036052340946802
269	236349	307	235357	0.33880641573206
269	236349	321	236391	0.18939059350787
269	236349	334	187245	0.0094859984226552
269	236349	336	211821	-0.029665794955098
269	236349	338	233325	0.19810192260698
269	236349	356	121717	0.0014347338831408
269	236349	359	179061	-0.0066256370561747
269	236349	371	113529	-0.00082921296919398
269	236349	389	171900	-0.00042567634384801
269	236349	390	250237	0.13633315596268
269	236349	406	236439	-0.24735935246268
269	236349	419	187293	-0.023660459800778
269	236349	421	211869	0.063412675558278
269	236349	423	233373	-0.24732217931781
269	236349	449	121773	-0.0042059365103978
269	236349	452	179117	0.016684978687231
269	236349	472	113589	0.0025235619062387
269	236349	492	204729	-0.010094782829298
269	236349	501	106428	9.7065219512485e-05
269	236349	503	242109	0.23979719374269
269	236349	504	248253	-0.24401682297474
269	236349	613	236013	0.15371614983506
269	236349	655	234489	-0.047192246294776
270	239421	270	239421	14.110109376551
270	239421	277	223038	3.050785590519e-05
270	239421	278	235326	0.00058947452571953
270	239421	299	239451	0.40971449758991
270	239421	306	223069	0.036052340946802
270	239421	307	235357	0.167616832377
270	239421	322	239463	0.18939059350787
270	239421	335	190317	0.0094859984226552
270	239421	338	233325	-0.12971442971214
270	239421	357	124789	0.0014347338831408
270	239421	361	210805	-0.01992366210218
270	239421	374	178041	-0.0036752421751773
270	239421	376	208761	0.010706587849256
270	239421	387	110460	-0.000102947960089
270	239421	407	239511	-0.24735935246268
270	239421	420	190365	-0.023660459800778
270	239421	423	233373	0.19810192260698
270	239421	450	124845	-0.0042059365103978
270	239421	454	210861	0.042831368578837
270	239421	475	178101	0.0095660710677788
270	239421	477	208821	-0.023547251859148
270	239421	488	112569	0.0011972147170725
270	239421	491	176057	-0.0043436719965649
270	239421	503	242109	-0.14881314186945
270	239421	614	239085	0.15371614983506
270	239421	638	238581	0.10288652639977
270	239421	675	231420	-0.0025633054836255
271	126270	271	126270	13.101096904858
271	126270	272	127806	0.14871590640556
271	126270	273	187710	0.38824935807618
271	126270	274	191294	0.075205776069872
271	126270	275	212286	0.19565928536191
271	126270	277	223038	0.11312474391765
271	126270	300	126301	0.25295564393656
271	126270	308	122206	0.167616832377
271	126270	309	125790	0.35613546007647
271	126270	323	126315	0.22185677604353
271	126270	339	114030	0.069455548596108
271	126270	341	124782	0.24666598069174
271	126270	363	97654	0.01992366210218
271	126270	377	64890	0.0036752421751773
271	126270	380	118650	-0.040633404003388
271	126270	387	110460	-0.0090751718499659
271	126270	392	248190	0.022773983335288
271	126270	408	126363	-0.17439427712023
271	126270	424	114078	-0.12635238731669
271	126270	426	124830	-0.23742364005098
271	126270	432	126375	-0.080613783115958
271	126270	456	97710	-0.042831368578837
271	126270	478	64950	-0.0095660710677788
271	126270	481	118710	0.057524167302436
271	126270	495	110522	0.016501087317122
271	126270	500	94140	0.0030438928211664
271	126270	506	240062	-0.042542811394723
271	126270	507	247230	-0.031745552527978
271	126270	639	125430	-0.10288652639977
271	126270	657	124410	-0.047192246294776
272	127806	272	127806	13.029014496713
272	127806	274	191294	0.25295564393656
272	127806	276	219966	0.22185677604353
272	127806	277	223038	-0.17439427712023
272	127806	278	235326	-0.080613783115958
272	127806	301	127837	0.25295564393656
272	127806	309	125790	0.26231140230677
272	127806	324	127851	0.22185677604353
272	127806	340	121710	0.12971442971214
272	127806	341	124782	-0.19810192260698
272	127806	364	113526	0.04529710243916
272	127806	365	120694	-0.082087684855329
272	127806	378	97146	0.010706587849256
272	127806	379	112506	-0.023547251859148
272	127806	385	64380	0.001544219401335
272	127806	386	96124	-0.0043436719965649
272	127806	391	242046	-0.022683430359034
272	127806	409	127899	-0.17439427712023
272	127806	425	121758	-0.19810192260698
272	127806	426	124830	0.24732217931781
272	127806	433	127911	-0.080613783115958
272	127806	457	113582	-0.082087684855329
272	127806	458	120750	0.12230217658573
272	127806	479	97206	-0.023547251859148
272	127806	480	112566	0.042708696585493
272	127806	493	64442	-0.0043436719965649
272	127806	494	96186	0.010094782829298
272	127806	499	63420	0.0014559782926873
272	127806	505	225726	0.031907108546042
272	127806	616	127470	0.15371614983506
272	127806	667	123900	0.014419853034515
273	187710	273	187710	13.427546837787
273	187710	274	191294	0.30434244939352
273	187710	275	212286	0.30018535453681
273	187710	276	219966	0.20464325582303
273	187710	278	235326	0.21902130721141
273	187710	302	187741	0.25295564393656
273	187710	308	122206	0.0019740128289364
273	187710	310	179550	0.087513991231096
273	187710	311	187230	0.35613546007647
273	187710	325	187755	0.22185677604353
273	187710	342	163182	0.029665794955098
273	187710	344	186222	0.24666598069174
273	187710	368	184182	0.11986839951616
273	187710	377	64890	-0.00082921296919398
273	187710	389	171900	-0.0090751718499659
273	187710	392	248190	-0.045881350564365
273	187710	410	187803	-0.17439427712023
273	187710	427	163230	-0.063412675558278
273	187710	429	186270	-0.23742364005098
273	187710	434	187815	-0.080613783115958
273	187710	461	184238	-0.13882287165318
273	187710	478	64950	0.0025235619062387
273	187710	497	171962	0.016501087317122
273	187710	502	155580	0.0030438928211664
273	187710	507	247230	0.041293215507929
273	187710	640	186870	-0.10288652639977
273	187710	659	185850	-0.047192246294776
273	187710	670	183804	-0.014419853034515
274	191294	274	191294	13.607956915713
274	191294	276	219966	0.4312120628851
274	191294	277	223038	0.31288758173058
274	191294	303	191325	0.25295564393656
274	191294	309	125790	0.0019740128289364
274	191294	311	187230	0.167616832377
274	191294	312	190302	0.33880641573206
274	191294	326	191339	0.22185677604353
274	191294	343	179054	0.069455548596108
274	191294	366	162678	0.01992366210218
274	191294	368	184182	-0.082087684855329
274	191294	382	175994	-0.023547251859148
274	191294	385	64380	-0.00036017076177084
274	191294	388	159612	-0.0043436719965649
274	191294	392	248190	-0.06362598540283
274	191294	411	191387	-0.17439427712023
274	191294	428	179102	-0.12635238731669
274	191294	435	191399	-0.080613783115958
274	191294	459	162734	-0.042831368578837
274	191294	461	184238	0.12230217658573
274	191294	483	176054	0.042708696585493
274	191294	493	64442	0.0011972147170725
274	191294	496	159674	0.010094782829298
274	191294	506	240062	0.095924675786055
274	191294	617	190958	0.15371614983506
274	191294	660	189434	-0.047192246294776
275	212286	275	212286	12.950678395946
275	212286	276	219966	0.37833202341218
275	212286	277	223038	0.1622150705703
275	212286	278	235326	-0.24834681887385
275	212286	304	212317	0.25295564393656
275	212286	310	179550	0.010852638197031
275	212286	313	211806	0.35613546007647
275	212286	327	212331	0.22185677604353
275	212286	339	114030	0.0019291893569003
275	212286	342	163182	-0.0094859984226552
275	212286	345	210798	0.24666598069174
275	212286	363	97654	-0.0014347338831408
275	212286	369	208758	0.11986839951616
275	212286	383	204666	0.040633404003388
275	212286	391	242046	-0.047192246294776
275	212286	412	212379	-0.17439427712023
275	212286	424	114078	-0.0055992811383084
275	212286	427	163230	0.023660459800778
275	212286	430	210846	-0.23742364005098
275	212286	436	212391	-0.080613783115958
275	212286	456	97710	0.0042059365103978
275	212286	462	208814	-0.13882287165318
275	212286	484	204726	-0.057524167302436
275	212286	505	225726	-0.10288652639977
275	212286	506	240062	0.13014230558653
275	212286	642	211446	-0.10288652639977
275	212286	661	210426	-0.047192246294776
275	212286	672	208380	-0.014419853034515
276	219966	276	219966	13.695230454948
276	219966	277	223038	0.16286263829709
276	219966	278	235326	0.39577496394029
276	219966	305	219997	0.25295564393656
276	219966	311	187230	0.010852638197031
276	219966	313	211806	0.087513991231096
276	219966	314	218974	0.33880641573206
276	219966	328	220011	0.22185677604353
276	219966	340	121710	0.0019291893569003
276	219966	346	216942	0.19810192260698
276	219966	366	162678	-0.0066256370561747
276	219966	378	97146	-0.00082921296919398
276	219966	383	204666	-0.023547251859148
276	219966	392	248190	0.11192623964335
276	219966	413	220059	-0.17439427712023
276	219966	425	121758	-0.0055992811383084
276	219966	431	216990	-0.24732217931781
276	219966	437	220071	-0.080613783115958
276	219966	459	162734	0.016684978687231
276	219966	479	97206	0.0025235619062387
276	219966	484	204726	0.042708696585493
276	219966	502	155580	-0.0014559782926873
276	219966	505	225726	0.23979719374269
276	219966	618	219630	0.15371614983506
276	219966	663	218106	-0.047192246294776
276	219966	674	216060	-0.014419853034515
277	223038	277	223038	13.838534128521
277	223038	278	235326	0.22726871220945
277	223038	306	223069	0.25295564393656
277	223038	312	190302	0.010852638197031
277	223038	314	218974	0.167616832377
277	223038	329	223083	0.22185677604353
277	223038	341	124782	0.0019291893569003
277	223038	345	210798	0.069455548596108
277	223038	346	216942	-0.12971442971214
277	223038	369	208758	-0.04529710243916
277	223038	381	161658	-0.0036752421751773
277	223038	386	96124	-0.00036017076177084
277	223038	388	159612	0.001544219401335
277	223038	414	223131	-0.17439427712023
277	223038	426	124830	-0.0055992811383084
277	223038	430	210846	-0.12635238731669
277	223038	431	216990	0.19810192260698
277	223038	438	223143	-0.080613783115958
277	223038	462	208814	0.082087684855329
277	223038	482	161718	0.0095660710677788
277	223038	494	96186	0.0011972147170725
277	223038	496	159674	-0.0043436719965649
277	223038	500	94140	-0.00042567634384801
277	223038	505	225726	-0.14881314186945
277	223038	507	247230	0.18047490611513
277	223038	619	222702	0.15371614983506
277	223038	644	222198	0.10288652639977
278	235326	278	235326	13.529363756152
278	235326	307	235357	0.25295564393656
278	235326	314	218974	0.036052340946802
278	235326	315	233310	0.26231140230677
278	235326	330	235371	0.22185677604353
278	235326	344	186222	0.0094859984226552
278	235326	345	210798	-0.029665794955098
278	235326	365	120694	0.0014347338831408
278	235326	367	178038	-0.0066256370561747
278	235326	379	112506	-0.00082921296919398
278	235326	383	204666	0.010706587849256
278	235326	389	171900	0.001544219401335
278	235326	391	242046	0.10307072362624
278	235326	415	235419	-0.17439427712023
278	235326	429	186270	-0.023660459800778
278	235326	430	210846	0.063412675558278
278	235326	439	235431	-0.080613783115958
278	235326	458	120750	-0.0042059365103978
278	235326	460	178094	0.016684978687231
278	235326	480	112566	0.0025235619062387
278	235326	484	204726	-0.023547251859148
278	235326	497	171962	-0.0043436719965649
278	235326	501	106428	-0.00042567634384801
278	235326	507	247230	-0.24401682297474
278	235326	620	234990	0.15371614983506
278	235326	646	234486	0.10288652639977
278	235326	675	231420	-0.014419853034515
279	98119	279	98119	13.626940265012
279	98119	280	65355	0.00025543156541257
279	98119	282	226639	0.0021446152339451
279	98119	286	129367	0.016978889193726
279	98119	288	224599	-0.0060794127502921
279	98119	289	226135	-0.0025633054836255
279	98119	316	128359	-0.053890411680131
279	98119	319	220519	0.01309411976986
279	98119	320	224103	0.0094423040474593
279	98119	363	97654	0.030116475470678
279	98119	393	65415	0.027207615802659
279	98119	508	122311	0.18047490611513
279	98119	509	125895	0.13014230558653
279	98119	513	211911	-0.042542811394723
279	98119	514	219079	-0.031745552527978
279	98119	524	97741	0.15689013639675
279	98119	532	97230	0.042542811394723
279	98119	539	97747	-0.23687331427611
279	98119	547	97237	-0.09630761014612
279	98119	554	96214	-0.022773983335288
279	98119	582	97251	0.13014230558653
279	98119	589	96229	0.045881350564365
279	98119	594	94182	0.0094423040474593
280	65355	280	65355	13.954680611024
280	65355	281	194895	0.00047459085938049
280	65355	293	128347	0.014179505318345
280	65355	294	191835	-0.0060794127502921
280	65355	295	193371	-0.0025633054836255
280	65355	323	126315	-0.034199684335468
280	65355	324	127851	-0.014419853034515
280	65355	325	187755	0.01309411976986
280	65355	326	191339	0.0094423040474593
280	65355	377	64890	0.030116475470678
280	65355	393	65415	0.39577496394029
280	65355	516	114123	0.095924675786055
280	65355	517	121803	0.09630761014612
280	65355	518	124875	0.041293215507929
280	65355	519	163275	-0.031907108546042
280	65355	520	179147	-0.042542811394723
280	65355	521	186315	-0.031745552527978
280	65355	531	64974	0.063814217092084
280	65355	559	64473	-0.09630761014612
280	65355	564	63450	-0.022773983335288
280	65355	581	64995	-0.24401682297474
280	65355	599	63465	0.045881350564365
280	65355	603	61418	0.0094423040474593
281	194895	281	194895	14.062379308365
281	194895	282	226639	0.31288758173058
281	194895	283	240975	0.24735935246268
281	194895	284	242511	-0.21902130721141
281	194895	285	248655	-0.096579318450943
281	194895	286	129367	0.00014922134372048
281	194895	287	193879	0.16042278983156
281	194895	294	191835	0.063412675558278
281	194895	295	193371	-0.11568951189776
281	194895	302	187741	0.016684978687231
281	194895	303	191325	-0.035349573079871
281	194895	310	179550	0.0025235619062387
281	194895	311	187230	-0.0062838195578394
281	194895	317	191847	-0.12635238731669
281	194895	318	193383	0.19280419816356
281	194895	325	187755	-0.042831368578837
281	194895	326	191339	0.076212551079911
281	194895	333	179565	-0.0095660710677788
281	194895	334	187245	0.020052848728945
281	194895	342	163182	-0.0011972147170725
281	194895	343	179054	0.0030329439499171
281	194895	394	129423	0.0057742586738806
281	194895	395	193935	0.35331739902544
281	194895	510	179655	0.042708696585493
281	194895	511	187335	-0.057524167302436
281	194895	519	163275	0.010094782829298
281	194895	520	179147	-0.016501087317122
281	194895	527	162765	-0.0030438928211664
281	194895	531	64974	-9.7065219512485e-05
281	194895	538	254415	0.041293215507929
281	194895	576	192990	0.022773983335288
281	194895	611	193005	-0.045881350564365
281	194895	617	190958	-0.0094423040474593
282	226639	282	226639	14.550252208361
282	226639	283	240975	0.37207864695097
282	226639	284	242511	0.33281423804227
282	226639	287	193879	0.0010914443350817
282	226639	288	224599	0.087513991231096
282	226639	289	226135	0.25222134894145
282	226639	293	128347	0.00013659664574588
282	226639	296	220507	0.029665794955098
282	226639	304	212317	0.0066256370561747
282	226639	306	223069	-0.035349573079871
282	226639	314	218974	-0.0062838195578394
282	226639	316	128359	-0.00056712836336786
282	226639	319	220519	-0.069455548596108
282	226639	327	212331	-0.01992366210218
282	226639	329	223083	0.076212551079911
282	226639	337	218989	0.020052848728945
282	226639	342	163182	0.00036017076177084
282	226639	345	210798	0.0030329439499171
282	226639	395	193935	0.027207615802659
282	226639	396	224655	0.33880641573206
282	226639	397	226191	0.28060475132151
282	226639	514	219079	-0.057524167302436
282	226639	519	163275	-0.0043436719965649
282	226639	522	210891	-0.016501087317122
282	226639	524	97741	-0.00042567634384801
282	226639	535	161742	0.00029829903551742
282	226639	538	254415	-0.13014230558653
282	226639	573	225757	-0.09630761014612
282	226639	606	225771	0.13014230558653
282	226639	619	222702	-0.0094423040474593
283	240975	283	240975	14.571603728413
283	240975	284	242511	0.14871590640556
283	240975	285	248655	0.37833202341218
283	240975	288	224599	0.0048272028505541
283	240975	290	236887	0.040611030587724
283	240975	291	240471	0.25222134894145
283	240975	294	191835	0.00089045575123215
283	240975	299	239451	0.11568951189776
283	240975	300	126301	8.7263943696185e-05
283	240975	304	212317	-0.0021489337484231
283	240975	310	179550	-0.00021059376995403
283	240975	315	233310	-0.0062838195578394
283	240975	317	191847	-0.0032197569663696
283	240975	322	239463	-0.19280419816356
283	240975	323	126315	-0.00040295962660348
283	240975	327	212331	0.0074946114944791
283	240975	333	179565	0.0010809535809345
283	240975	338	233325	0.020052848728945
283	240975	339	114030	7.2063572062299e-05
283	240975	396	224655	0.077434232075274
283	240975	398	236943	0.26000877342167
283	240975	399	240527	0.28060475132151
283	240975	510	179655	-0.0095660710677788
283	240975	515	233415	-0.057524167302436
283	240975	516	114123	-0.0011972147170725
283	240975	530	208845	0.0030438928211664
283	240975	536	176078	0.00029829903551742
283	240975	538	254415	0.10288652639977
283	240975	574	240093	-0.09630761014612
283	240975	579	239070	-0.022773983335288
283	240975	607	240107	0.13014230558653
283	240975	614	239085	0.045881350564365
284	242511	284	242511	14.697761079845
284	242511	285	248655	0.18678199837846
284	242511	289	226135	0.0048272028505541
284	242511	291	240471	0.087513991231096
284	242511	295	193371	0.00089045575123215
284	242511	298	236379	0.029665794955098
284	242511	299	239451	-0.063412675558278
284	242511	301	127837	8.7263943696185e-05
284	242511	307	235357	-0.016684978687231
284	242511	313	211806	-0.00082921296919398
284	242511	318	193383	-0.0032197569663696
284	242511	321	236391	-0.069455548596108
284	242511	322	239463	0.12635238731669
284	242511	324	127851	-0.00040295962660348
284	242511	330	235371	0.042831368578837
284	242511	336	211821	0.0036752421751773
284	242511	343	179054	0.00036017076177084
284	242511	345	210798	-0.0011972147170725
284	242511	391	242046	-0.030116475470678
284	242511	397	226191	0.077434232075274
284	242511	399	240527	0.33880641573206
284	242511	513	211911	-0.023547251859148
284	242511	520	179147	-0.0043436719965649
284	242511	522	210891	0.010094782829298
284	242511	525	113613	-0.00042567634384801
284	242511	528	178125	0.0014559782926873
284	242511	533	112590	9.7065219512485e-05
284	242511	538	254415	0.24401682297474
284	242511	568	242139	0.23687331427611
284	242511	597	242151	-0.24401682297474
284	242511	621	238574	-0.0094423040474593
285	248655	285	248655	14.436136374371
285	248655	291	240471	0.01567976622894
285	248655	292	247639	0.16042278983156
285	248655	297	224091	0.003706126563204
285	248655	298	236379	-0.01164947174712
285	248655	303	191325	0.0005345374850775
285	248655	305	219997	-0.0021489337484231
285	248655	309	125790	3.56358323385e-05
285	248655	311	187230	-0.00021059376995403
285	248655	315	233310	0.0025235619062387
285	248655	320	224103	-0.01164947174712
285	248655	321	236391	0.031707971707412
285	248655	326	191339	-0.0021489337484231
285	248655	328	220011	0.0074946114944791
285	248655	332	125805	-0.00021059376995403
285	248655	334	187245	0.0010809535809345
285	248655	338	233325	-0.0095660710677788
285	248655	340	121710	7.2063572062299e-05
285	248655	346	216942	-0.0011972147170725
285	248655	392	248190	-0.030116475470678
285	248655	399	240527	0.16042278983156
285	248655	400	247695	0.35331739902544
285	248655	509	125895	0.0025235619062387
285	248655	511	187335	-0.0095660710677788
285	248655	515	233415	0.042708696585493
285	248655	517	121803	-0.0011972147170725
285	248655	523	217035	0.010094782829298
285	248655	529	184269	0.0014559782926873
285	248655	534	118734	9.7065219512485e-05
285	248655	538	254415	-0.23979719374269
285	248655	569	248283	0.23687331427611
285	248655	580	246750	-0.022773983335288
285	248655	598	248295	-0.24401682297474
285	248655	615	246765	0.045881350564365
286	129367	286	129367	13.862796304168
286	129367	287	193879	0.14532856426686
286	129367	288	224599	0.17439427712023
286	129367	289	226135	-0.11312474391765
286	129367	290	236887	0.080613783115958
286	129367	291	240471	-0.08943296262576
286	129367	293	128347	0.077434232075274
286	129367	300	126301	0.023660459800778
286	129367	301	127837	-0.051014279629986
286	129367	308	122206	0.0042059365103978
286	129367	309	125790	-0.010498652134328
286	129367	316	128359	0.26000877342167
286	129367	347	122227	-0.042831368578837
286	129367	348	125811	0.076212551079911
286	129367	355	114037	-0.0095660710677788
286	129367	356	121717	0.020052848728945
286	129367	363	97654	-0.0011972147170725
286	129367	364	113526	0.0030329439499171
286	129367	394	129423	0.33112909183181
286	129367	401	128407	0.35331739902544
286	129367	508	122311	-0.12230217658573
286	129367	509	125895	0.13882287165318
286	129367	539	97747	0.010094782829298
286	129367	540	113619	-0.016501087317122
286	129367	546	64981	0.0014559782926873
286	129367	547	97237	-0.0030438928211664
286	129367	553	64470	-0.00029829903551742
286	129367	558	250327	0.031745552527978
286	129367	633	127477	-0.045881350564365
286	129367	639	125430	-0.0094423040474593
287	193879	287	193879	14.297647582547
287	193879	288	224599	0.40971449758991
287	193879	289	226135	0.20464325582303
287	193879	290	236887	0.18939059350787
287	193879	292	247639	-0.096579318450943
287	193879	293	128347	3.050785590519e-05
287	193879	294	191835	0.036052340946802
287	193879	295	193371	0.14470184262707
287	193879	302	187741	0.0094859984226552
287	193879	310	179550	0.0014347338831408
287	193879	312	190302	-0.010498652134328
287	193879	316	128359	0.00058947452571953
287	193879	317	191847	0.167616832377
287	193879	318	193383	0.33912444360992
287	193879	349	179571	-0.01992366210218
287	193879	351	190323	0.076212551079911
287	193879	358	163189	-0.0036752421751773
287	193879	360	186229	0.020052848728945
287	193879	367	178038	0.0030329439499171
287	193879	395	193935	0.33112909183181
287	193879	401	128407	0.0057742586738806
287	193879	402	191895	0.33880641573206
287	193879	403	193431	0.28060475132151
287	193879	510	179655	-0.082087684855329
287	193879	512	190407	0.13882287165318
287	193879	543	178131	-0.016501087317122
287	193879	546	64981	-0.00042567634384801
287	193879	550	161749	-0.0030438928211664
287	193879	558	250327	-0.09630761014612
287	193879	576	192990	-0.042542811394723
287	193879	627	193011	0.13014230558653
287	193879	641	189942	-0.0094423040474593
288	224599	288	224599	14.621235845009
288	224599	289	226135	0.14871590640556
288	224599	290	236887	0.22726871220945
288	224599	291	240471	0.33281423804227
288	224599	292	247639	0.24834681887385
288	224599	294	191835	0.00025543156541257
288	224599	296	220507	0.014416221287061
288	224599	297	224091	0.14470184262707
288	224599	300	126301	2.5032086896566e-05
288	224599	304	212317	0.0032197569663696
288	224599	306	223069	0.051014279629986
288	224599	317	191847	0.0037496701120444
288	224599	319	220519	0.090800100798497
288	224599	320	224103	0.33912444360992
288	224599	358	163189	0.0010809535809345
288	224599	362	216949	0.020052848728945
288	224599	363	97654	7.2063572062299e-05
288	224599	369	208758	0.0030329439499171
288	224599	396	224655	0.33112909183181
288	224599	402	191895	0.027207615802659
288	224599	404	220567	0.26000877342167
288	224599	405	224151	0.28060475132151
288	224599	539	97747	-0.0011972147170725
288	224599	545	208851	-0.016501087317122
288	224599	556	159702	0.00029829903551742
288	224599	577	223710	-0.042542811394723
288	224599	628	223731	0.13014230558653
288	224599	636	222709	0.045881350564365
289	226135	289	226135	14.608972536935
289	226135	291	240471	0.37207864695097
289	226135	292	247639	-0.17452035495526
289	226135	295	193371	0.00025543156541257
289	226135	297	224091	0.036052340946802
289	226135	301	127837	2.5032086896566e-05
289	226135	305	219997	0.0094859984226552
289	226135	306	223069	-0.023660459800778
289	226135	313	211806	0.0014347338831408
289	226135	314	218974	-0.0042059365103978
289	226135	318	193383	0.0037496701120444
289	226135	320	224103	0.167616832377
289	226135	352	211827	-0.01992366210218
289	226135	353	218995	0.042831368578837
289	226135	361	210805	0.0095660710677788
289	226135	366	162678	0.00036017076177084
289	226135	397	226191	0.33112909183181
289	226135	403	193431	0.027207615802659
289	226135	405	224151	0.33880641573206
289	226135	513	211911	-0.082087684855329
289	226135	514	219079	0.12230217658573
289	226135	542	162771	-0.0043436719965649
289	226135	547	97237	-0.00042567634384801
289	226135	550	161749	0.0014559782926873
289	226135	554	96214	9.7065219512485e-05
289	226135	558	250327	0.18047490611513
289	226135	573	225757	0.15689013639675
289	226135	644	222198	-0.0094423040474593
290	236887	290	236887	14.350656477081
290	236887	291	240471	0.30434244939352
290	236887	292	247639	-0.1622150705703
290	236887	296	220507	0.0012942029268331
290	236887	298	236379	0.14470184262707
290	236887	302	187741	0.00018666388367786
290	236887	304	212317	-0.00089045575123215
290	236887	307	235357	0.051014279629986
290	236887	308	122206	1.2444258911857e-05
290	236887	310	179550	-8.7263943696185e-05
290	236887	315	233310	0.010498652134328
290	236887	319	220519	0.014416221287061
290	236887	321	236391	0.33912444360992
290	236887	347	122227	-0.00040295962660348
290	236887	349	179571	0.0021489337484231
290	236887	354	233331	-0.076212551079911
290	236887	355	114037	0.00021059376995403
290	236887	398	236943	0.33112909183181
290	236887	404	220567	0.077434232075274
290	236887	406	236439	0.28060475132151
290	236887	508	122311	-0.0042059365103978
290	236887	510	179655	0.016684978687231
290	236887	515	233415	-0.13882287165318
290	236887	552	204757	0.0030438928211664
290	236887	557	171990	0.00029829903551742
290	236887	558	250327	0.10288652639977
290	236887	578	235998	-0.042542811394723
290	236887	629	236019	0.13014230558653
290	236887	637	234997	0.045881350564365
290	236887	645	232950	0.0094423040474593
291	240471	291	240471	14.610455553208
291	240471	292	247639	0.33112909183181
291	240471	297	224091	0.0012942029268331
291	240471	298	236379	0.014416221287061
291	240471	299	239451	0.077434232075274
291	240471	303	191325	0.00018666388367786
291	240471	309	125790	1.2444258911857e-05
291	240471	313	211806	-0.00040295962660348
291	240471	315	233310	-0.0042059365103978
291	240471	320	224103	0.014416221287061
291	240471	321	236391	0.090800100798497
291	240471	322	239463	0.26000877342167
291	240471	348	125811	-0.00040295962660348
291	240471	352	211827	0.0074946114944791
291	240471	354	233331	0.042831368578837
291	240471	359	179061	0.0010809535809345
291	240471	364	113526	7.2063572062299e-05
291	240471	369	208758	-0.0011972147170725
291	240471	399	240527	0.33112909183181
291	240471	405	224151	0.077434232075274
291	240471	406	236439	0.26000877342167
291	240471	407	239511	0.35331739902544
291	240471	509	125895	-0.0042059365103978
291	240471	513	211911	0.042831368578837
291	240471	515	233415	0.12230217658573
291	240471	540	113619	-0.0011972147170725
291	240471	545	208851	0.010094782829298
291	240471	551	176085	0.0014559782926873
291	240471	555	110550	9.7065219512485e-05
291	240471	574	240093	0.15689013639675
291	240471	638	238581	0.045881350564365
292	247639	292	247639	14.133502744949
292	247639	299	239451	0.0048272028505541
292	247639	306	223069	0.00089045575123215
292	247639	307	235357	-0.0032197569663696
292	247639	312	190302	8.7263943696185e-05
292	247639	314	218974	-0.00040295962660348
292	247639	315	233310	0.0014347338831408
292	247639	322	239463	0.040611030587724
292	247639	351	190323	-0.0021489337484231
292	247639	353	218995	0.0074946114944791
292	247639	354	233331	-0.01992366210218
292	247639	357	124789	-0.00021059376995403
292	247639	360	186229	0.0010809535809345
292	247639	362	216949	-0.0036752421751773
292	247639	365	120694	7.2063572062299e-05
292	247639	368	184182	-0.00036017076177084
292	247639	400	247695	0.33112909183181
292	247639	407	239511	0.16042278983156
292	247639	512	190407	-0.016684978687231
292	247639	514	219079	0.042831368578837
292	247639	515	233415	-0.082087684855329
292	247639	541	120787	-0.0011972147170725
292	247639	544	184275	0.0043436719965649
292	247639	549	118741	0.00042567634384801
292	247639	558	250327	-0.14881314186945
292	247639	575	247261	0.15689013639675
292	247639	580	246750	0.042542811394723
292	247639	631	246771	-0.13014230558653
293	128347	293	128347	13.92107214644
293	128347	294	191835	0.25295564393656
293	128347	295	193371	0.075205776069872
293	128347	296	220507	0.22185677604353
293	128347	299	239451	-0.08943296262576
293	128347	300	126301	0.010852638197031
293	128347	301	127837	0.060058346817629
293	128347	308	122206	0.0019291893569003
293	128347	316	128359	0.22726871220945
293	128347	323	126315	0.167616832377
293	128347	324	127851	0.33912444360992
293	128347	347	122227	0.069455548596108
293	128347	370	97657	-0.0036752421751773
293	128347	372	120697	0.020052848728945
293	128347	377	64890	-0.00036017076177084
293	128347	379	112506	0.0030329439499171
293	128347	384	254331	0.0094423040474593
293	128347	401	128407	0.39577496394029
293	128347	408	126363	0.33880641573206
293	128347	409	127899	0.28060475132151
293	128347	516	114123	-0.082087684855329
293	128347	518	124875	0.13882287165318
293	128347	539	97747	-0.023547251859148
293	128347	541	120787	0.057524167302436
293	128347	560	96217	-0.0030438928211664
293	128347	564	63450	-0.00029829903551742
293	128347	568	242139	-0.042542811394723
293	128347	657	124410	-0.0094423040474593
294	191835	294	191835	14.391514457825
294	191835	295	193371	0.14871590640556
294	191835	296	220507	0.4312120628851
294	191835	297	224091	0.20464325582303
294	191835	299	239451	0.21902130721141
294	191835	300	126301	4.617573868857e-06
294	191835	302	187741	0.0037496701120444
294	191835	303	191325	0.060058346817629
294	191835	310	179550	0.00056712836336786
294	191835	312	190302	0.014202073828791
294	191835	317	191847	0.22726871220945
294	191835	323	126315	0.00058947452571953
294	191835	325	187755	0.090800100798497
294	191835	326	191339	0.33912444360992
294	191835	349	179571	0.031707971707412
294	191835	351	190323	0.19280419816356
294	191835	375	184185	0.020052848728945
294	191835	377	64890	7.2063572062299e-05
294	191835	382	175994	0.0030329439499171
294	191835	384	254331	-0.014419853034515
294	191835	402	191895	0.39577496394029
294	191835	408	126363	0.0057742586738806
294	191835	410	187803	0.26000877342167
294	191835	411	191387	0.28060475132151
294	191835	519	163275	-0.042831368578837
294	191835	544	184275	0.057524167302436
294	191835	562	159705	-0.0030438928211664
294	191835	569	248283	-0.09630761014612
294	191835	650	189945	0.045881350564365
295	193371	295	193371	14.229153759283
295	193371	297	224091	0.40971449758991
295	193371	298	236379	0.18939059350787
295	193371	299	239451	-0.24735935246268
295	193371	301	127837	4.617573868857e-06
295	193371	303	191325	0.010852638197031
295	193371	311	187230	0.0019291893569003
295	193371	312	190302	-0.0055992811383084
295	193371	318	193383	0.22726871220945
295	193371	324	127851	0.00058947452571953
295	193371	326	191339	0.167616832377
295	193371	350	187251	0.069455548596108
295	193371	351	190323	-0.12635238731669
295	193371	373	162681	-0.0036752421751773
295	193371	374	178041	0.0095660710677788
295	193371	381	161658	0.0011972147170725
295	193371	384	254331	-0.034199684335468
295	193371	403	193431	0.39577496394029
295	193371	409	127899	0.0057742586738806
295	193371	411	191387	0.33880641573206
295	193371	520	179147	-0.082087684855329
295	193371	521	186315	0.12230217658573
295	193371	542	162771	-0.023547251859148
295	193371	543	178131	0.042708696585493
295	193371	559	64473	-0.00042567634384801
295	193371	564	63450	9.7065219512485e-05
295	193371	568	242139	0.095924675786055
295	193371	576	192990	0.063814217092084
295	193371	627	193011	0.24401682297474
295	193371	660	189434	-0.0094423040474593
296	220507	296	220507	14.359495521057
296	220507	297	224091	0.30434244939352
296	220507	298	236379	0.33281423804227
296	220507	302	187741	4.4120554323857e-05
296	220507	304	212317	0.0010914443350817
296	220507	305	219997	0.060058346817629
296	220507	308	122206	2.9413702882571e-06
296	220507	314	218974	0.014202073828791
296	220507	319	220519	0.22726871220945
296	220507	325	187755	0.0037496701120444
296	220507	327	212331	0.040611030587724
296	220507	328	220011	0.33912444360992
296	220507	347	122227	0.00056712836336786
296	220507	353	218995	0.19280419816356
296	220507	370	97657	0.00021059376995403
296	220507	383	204666	0.0030329439499171
296	220507	404	220567	0.39577496394029
296	220507	410	187803	0.027207615802659
296	220507	412	212379	0.16042278983156
296	220507	413	220059	0.28060475132151
296	220507	519	163275	0.016684978687231
296	220507	523	217035	-0.13882287165318
296	220507	539	97747	0.0025235619062387
296	220507	567	155610	0.00029829903551742
296	220507	569	248283	0.13014230558653
296	220507	652	218617	0.045881350564365
296	220507	662	216570	0.0094423040474593
297	224091	297	224091	14.61253261315
297	224091	298	236379	0.22726871220945
297	224091	299	239451	0.39577496394029
297	224091	303	191325	4.4120554323857e-05
297	224091	305	219997	0.0037496701120444
297	224091	306	223069	0.027207615802659
297	224091	309	125790	2.9413702882571e-06
297	224091	313	211806	0.00056712836336786
297	224091	320	224103	0.22726871220945
297	224091	326	191339	0.0037496701120444
297	224091	328	220011	0.090800100798497
297	224091	329	223083	0.26000877342167
297	224091	348	125811	0.00056712836336786
297	224091	352	211827	0.031707971707412
297	224091	373	162681	0.0010809535809345
297	224091	376	208761	0.0095660710677788
297	224091	378	97146	7.2063572062299e-05
297	224091	384	254331	0.053890411680131
297	224091	405	224151	0.39577496394029
297	224091	411	191387	0.027207615802659
297	224091	413	220059	0.26000877342167
297	224091	414	223131	0.35331739902544
297	224091	523	217035	0.12230217658573
297	224091	542	162771	0.0095660710677788
297	224091	545	208851	0.042708696585493
297	224091	562	159705	0.0014559782926873
297	224091	565	94170	9.7065219512485e-05
297	224091	569	248283	0.18047490611513
297	224091	577	223710	0.063814217092084
297	224091	628	223731	0.24401682297474
297	224091	653	222201	0.045881350564365
298	236379	298	236379	14.393060232759
298	236379	299	239451	0.16286263829709
298	236379	305	219997	0.00025543156541257
298	236379	307	235357	0.027207615802659
298	236379	311	187230	2.5032086896566e-05
298	236379	313	211806	-0.00013659664574588
298	236379	315	233310	0.0055992811383084
298	236379	321	236391	0.22726871220945
298	236379	328	220011	0.014416221287061
298	236379	330	235371	0.26000877342167
298	236379	350	187251	0.0032197569663696
298	236379	352	211827	-0.01164947174712
298	236379	354	233331	0.12635238731669
298	236379	371	113529	0.00021059376995403
298	236379	383	204666	-0.0011972147170725
298	236379	406	236439	0.39577496394029
298	236379	413	220059	0.077434232075274
298	236379	415	235419	0.35331739902544
298	236379	517	121803	-0.0042059365103978
298	236379	520	179147	0.016684978687231
298	236379	540	113619	0.0025235619062387
298	236379	563	171993	0.0014559782926873
298	236379	566	106458	9.7065219512485e-05
298	236379	568	242139	0.23979719374269
298	236379	569	248283	-0.24401682297474
298	236379	578	235998	0.063814217092084
298	236379	629	236019	0.24401682297474
298	236379	655	234489	0.045881350564365
298	236379	664	232442	0.0094423040474593
299	239451	299	239451	14.377093796056
299	239451	306	223069	0.00025543156541257
299	239451	307	235357	0.0037496701120444
299	239451	312	190302	2.5032086896566e-05
299	239451	315	233310	-0.0019291893569003
299	239451	322	239463	0.22726871220945
299	239451	329	223083	0.014416221287061
299	239451	330	235371	0.090800100798497
299	239451	351	190323	0.0032197569663696
299	239451	354	233331	-0.069455548596108
299	239451	374	178041	0.0010809535809345
299	239451	376	208761	-0.0036752421751773
299	239451	379	112506	7.2063572062299e-05
299	239451	382	175994	-0.00036017076177084
299	239451	384	254331	-0.050087663663237
299	239451	407	239511	0.39577496394029
299	239451	414	223131	0.077434232075274
299	239451	415	235419	0.26000877342167
299	239451	518	124875	-0.0042059365103978
299	239451	522	210891	0.042831368578837
299	239451	543	178131	0.0095660710677788
299	239451	545	208851	-0.023547251859148
299	239451	561	110553	0.00042567634384801
299	239451	568	242139	-0.14881314186945
299	239451	579	239070	0.063814217092084
299	239451	630	239091	0.24401682297474
300	126301	300	126301	13.778594121162
300	126301	301	127837	0.14871590640556
300	126301	302	187741	0.38824935807618
300	126301	303	191325	0.075205776069872
300	126301	304	212317	0.19565928536191
300	126301	306	223069	0.11312474391765
300	126301	308	122206	0.00058947452571953
300	126301	309	125790	0.015041155213974
300	126301	323	126315	0.4312120628851
300	126301	331	122221	0.090800100798497
300	126301	332	125805	0.33912444360992
300	126301	355	114037	0.031707971707412
300	126301	357	124789	0.19280419816356
300	126301	370	97657	0.0074946114944791
300	126301	387	110460	0.0030329439499171
300	126301	408	126363	0.31288758173058
300	126301	416	122269	0.26000877342167
300	126301	417	125853	0.28060475132151
300	126301	524	97741	-0.042831368578837
300	126301	546	64981	-0.0095660710677788
300	126301	549	118741	0.057524167302436
300	126301	561	110553	0.016501087317122
300	126301	570	61404	-0.00029829903551742
300	126301	574	240093	-0.042542811394723
300	126301	575	247261	-0.031745552527978
300	126301	648	125433	-0.13014230558653
301	127837	301	127837	13.607956915713
301	127837	303	191325	0.25295564393656
301	127837	305	219997	0.22185677604353
301	127837	306	223069	-0.17439427712023
301	127837	307	235357	-0.080613783115958
301	127837	309	125790	0.0019740128289364
301	127837	324	127851	0.4312120628851
301	127837	332	125805	0.167616832377
301	127837	356	121717	0.069455548596108
301	127837	357	124789	-0.12635238731669
301	127837	371	113529	0.01992366210218
301	127837	372	120697	-0.042831368578837
301	127837	385	64380	-0.00036017076177084
301	127837	386	96124	0.0011972147170725
301	127837	390	250237	-0.01309411976986
301	127837	409	127899	0.31288758173058
301	127837	417	125853	0.33880641573206
301	127837	525	113613	-0.082087684855329
301	127837	526	120781	0.12230217658573
301	127837	547	97237	-0.023547251859148
301	127837	548	112597	0.042708696585493
301	127837	559	64473	-0.0043436719965649
301	127837	560	96217	0.010094782829298
301	127837	573	225757	0.031907108546042
301	127837	633	127477	0.24401682297474
301	127837	667	123900	-0.0094423040474593
302	187741	302	187741	14.118675325608
302	187741	303	191325	0.30434244939352
302	187741	304	212317	0.30018535453681
302	187741	305	219997	0.20464325582303
302	187741	307	235357	0.21902130721141
302	187741	308	122206	4.2423609926785e-07
302	187741	310	179550	0.00014922134372048
302	187741	311	187230	0.015041155213974
302	187741	325	187755	0.4312120628851
302	187741	331	122221	0.00058947452571953
302	187741	333	179565	0.040611030587724
302	187741	334	187245	0.33912444360992
302	187741	358	163189	0.01164947174712
302	187741	360	186229	0.19280419816356
302	187741	375	184185	0.076212551079911
302	187741	389	171900	0.0030329439499171
302	187741	390	250237	-0.014419853034515
302	187741	410	187803	0.31288758173058
302	187741	416	122269	0.0057742586738806
302	187741	418	179613	0.16042278983156
302	187741	419	187293	0.28060475132151
302	187741	529	184269	-0.13882287165318
302	187741	546	64981	0.0025235619062387
302	187741	563	171993	0.016501087317122
302	187741	575	247261	0.041293215507929
302	187741	649	186873	-0.13014230558653
302	187741	670	183804	0.0094423040474593
303	191325	303	191325	14.16128220553
303	191325	305	219997	0.4312120628851
303	191325	306	223069	0.31288758173058
303	191325	309	125790	4.2423609926785e-07
303	191325	311	187230	0.00058947452571953
303	191325	312	190302	0.0057742586738806
303	191325	326	191339	0.4312120628851
303	191325	332	125805	0.00058947452571953
303	191325	334	187245	0.090800100798497
303	191325	335	190317	0.26000877342167
303	191325	359	179061	0.031707971707412
303	191325	373	162681	0.0074946114944791
303	191325	375	184185	-0.042831368578837
303	191325	385	64380	7.2063572062299e-05
303	191325	388	159612	0.0011972147170725
303	191325	411	191387	0.31288758173058
303	191325	417	125853	0.0057742586738806
303	191325	419	187293	0.26000877342167
303	191325	420	190365	0.35331739902544
303	191325	527	162765	-0.042831368578837
303	191325	529	184269	0.12230217658573
303	191325	551	176085	0.042708696585493
303	191325	559	64473	0.0011972147170725
303	191325	562	159705	0.010094782829298
303	191325	570	61404	9.7065219512485e-05
303	191325	574	240093	0.095924675786055
303	191325	634	190965	0.24401682297474
304	212317	304	212317	13.659594961998
304	212317	305	219997	0.37833202341218
304	212317	306	223069	0.1622150705703
304	212317	307	235357	-0.24834681887385
304	212317	310	179550	4.617573868857e-06
304	212317	313	211806	0.015041155213974
304	212317	327	212331	0.4312120628851
304	212317	333	179565	0.0037496701120444
304	212317	336	211821	0.33912444360992
304	212317	355	114037	0.00056712836336786
304	212317	358	163189	-0.0032197569663696
304	212317	361	210805	0.19280419816356
304	212317	370	97657	-0.00040295962660348
304	212317	376	208761	0.076212551079911
304	212317	412	212379	0.31288758173058
304	212317	418	179613	0.027207615802659
304	212317	421	211869	0.28060475132151
304	212317	524	97741	0.0042059365103978
304	212317	530	208845	-0.13882287165318
304	212317	552	204757	-0.057524167302436
304	212317	572	147420	0.00029829903551742
304	212317	573	225757	-0.10288652639977
304	212317	574	240093	0.13014230558653
304	212317	651	211449	-0.13014230558653
304	212317	672	208380	0.0094423040474593
305	219997	305	219997	14.252544723677
305	219997	306	223069	0.16286263829709
305	219997	307	235357	0.39577496394029
305	219997	311	187230	4.617573868857e-06
305	219997	313	211806	0.00014922134372048
305	219997	314	218974	0.0057742586738806
305	219997	328	220011	0.4312120628851
305	219997	334	187245	0.0037496701120444
305	219997	336	211821	0.040611030587724
305	219997	337	218989	0.26000877342167
305	219997	356	121717	0.00056712836336786
305	219997	362	216949	0.12635238731669
305	219997	373	162681	-0.0021489337484231
305	219997	390	250237	0.053890411680131
305	219997	413	220059	0.31288758173058
305	219997	419	187293	0.027207615802659
305	219997	421	211869	0.16042278983156
305	219997	422	219037	0.35331739902544
305	219997	527	162765	0.016684978687231
305	219997	547	97237	0.0025235619062387
305	219997	552	204757	0.042708696585493
305	219997	571	90076	9.7065219512485e-05
305	219997	573	225757	0.23979719374269
305	219997	635	219637	0.24401682297474
305	219997	674	216060	0.0094423040474593
306	223069	306	223069	14.301757581877
306	223069	307	235357	0.22726871220945
306	223069	312	190302	4.617573868857e-06
306	223069	314	218974	0.00058947452571953
306	223069	329	223083	0.4312120628851
306	223069	335	190317	0.0037496701120444
306	223069	337	218989	0.090800100798497
306	223069	357	124789	0.00056712836336786
306	223069	361	210805	0.031707971707412
306	223069	362	216949	-0.069455548596108
306	223069	376	208761	-0.01992366210218
306	223069	386	96124	7.2063572062299e-05
306	223069	388	159612	-0.00036017076177084
306	223069	414	223131	0.31288758173058
306	223069	420	190365	0.027207615802659
306	223069	422	219037	0.26000877342167
306	223069	530	208845	0.082087684855329
306	223069	550	161749	0.0095660710677788
306	223069	560	96217	0.0011972147170725
306	223069	562	159705	-0.0043436719965649
306	223069	573	225757	-0.14881314186945
306	223069	575	247261	0.18047490611513
306	223069	636	222709	0.24401682297474
306	223069	653	222201	0.13014230558653
307	235357	307	235357	13.984296165443
307	235357	314	218974	3.050785590519e-05
307	235357	315	233310	0.0019740128289364
307	235357	330	235371	0.4312120628851
307	235357	337	218989	0.014416221287061
307	235357	338	233325	0.167616832377
307	235357	360	186229	0.0032197569663696
307	235357	361	210805	-0.01164947174712
307	235357	372	120697	0.00040295962660348
307	235357	374	178041	-0.0021489337484231
307	235357	389	171900	-0.00036017076177084
307	235357	390	250237	-0.050087663663237
307	235357	415	235419	0.31288758173058
307	235357	422	219037	0.077434232075274
307	235357	423	233373	0.33880641573206
307	235357	526	120781	-0.0042059365103978
307	235357	528	178125	0.016684978687231
307	235357	548	112597	0.0025235619062387
307	235357	552	204757	-0.023547251859148
307	235357	563	171993	-0.0043436719965649
307	235357	575	247261	-0.24401682297474
307	235357	637	234997	0.24401682297474
307	235357	655	234489	0.13014230558653
307	235357	675	231420	0.0094423040474593
308	122206	308	122206	13.435224690993
308	122206	309	125790	0.30434244939352
308	122206	310	179550	0.49765318130779
308	122206	311	187230	0.075205776069872
308	122206	314	218974	0.11312474391765
308	122206	315	233310	0.08943296262576
308	122206	331	122221	0.38824935807618
308	122206	339	114030	0.040611030587724
308	122206	340	121710	0.33912444360992
308	122206	347	122227	0.19565928536191
308	122206	363	97654	0.01164947174712
308	122206	365	120694	0.19280419816356
308	122206	377	64890	0.0021489337484231
308	122206	380	118650	0.076212551079911
308	122206	392	248190	-0.0094423040474593
308	122206	416	122269	0.14532856426686
308	122206	424	114078	0.16042278983156
308	122206	425	121758	0.28060475132151
308	122206	508	122311	-0.080613783115958
308	122206	531	64974	-0.016684978687231
308	122206	534	118734	-0.13882287165318
308	122206	566	106458	0.016501087317122
308	122206	571	90076	0.0030438928211664
308	122206	578	235998	-0.042542811394723
308	122206	656	121338	-0.13014230558653
308	122206	666	120316	-0.045881350564365
309	125790	309	125790	13.345279567347
309	125790	311	187230	0.38824935807618
309	125790	312	190302	0.14532856426686
309	125790	313	211806	0.19565928536191
309	125790	315	233310	-0.080613783115958
309	125790	332	125805	0.38824935807618
309	125790	340	121710	0.090800100798497
309	125790	341	124782	0.26000877342167
309	125790	348	125811	0.19565928536191
309	125790	364	113526	0.031707971707412
309	125790	378	97146	0.0074946114944791
309	125790	380	118650	-0.042831368578837
309	125790	385	64380	0.0010809535809345
309	125790	387	110460	-0.0095660710677788
309	125790	392	248190	-0.01309411976986
309	125790	417	125853	0.14532856426686
309	125790	425	121758	0.26000877342167
309	125790	426	124830	0.35331739902544
309	125790	509	125895	-0.080613783115958
309	125790	532	97230	-0.042831368578837
309	125790	534	118734	0.12230217658573
309	125790	553	64470	-0.0095660710677788
309	125790	555	110550	0.042708696585493
309	125790	565	94170	0.010094782829298
309	125790	570	61404	0.0014559782926873
309	125790	577	223710	0.031907108546042
309	125790	580	246750	-0.031745552527978
309	125790	639	125430	0.24401682297474
309	125790	667	123900	-0.045881350564365
310	179550	310	179550	13.427177582686
310	179550	311	187230	0.37833202341218
310	179550	312	190302	0.1622150705703
310	179550	313	211806	0.20464325582303
310	179550	315	233310	-0.096579318450943
310	179550	333	179565	0.38824935807618
310	179550	339	114030	0.00058947452571953
310	179550	342	163182	0.014416221287061
310	179550	343	179054	0.33912444360992
310	179550	349	179571	0.19565928536191
310	179550	367	178038	0.19280419816356
310	179550	377	64890	-0.00040295962660348
310	179550	382	175994	0.076212551079911
310	179550	389	171900	0.020052848728945
310	179550	391	242046	-0.014419853034515
310	179550	418	179613	0.14532856426686
310	179550	424	114078	0.0057742586738806
310	179550	427	163230	0.077434232075274
310	179550	428	179102	0.28060475132151
310	179550	510	179655	-0.080613783115958
310	179550	531	64974	0.0042059365103978
310	179550	536	176078	-0.13882287165318
310	179550	557	171990	-0.057524167302436
310	179550	572	147420	0.0030438928211664
310	179550	576	192990	-0.10288652639977
310	179550	578	235998	0.09630761014612
310	179550	579	239070	0.041293215507929
310	179550	658	178682	-0.13014230558653
310	179550	669	177660	-0.045881350564365
311	187230	311	187230	13.838516338888
311	187230	312	190302	0.16286263829709
311	187230	313	211806	0.30018535453681
311	187230	314	218974	0.31288758173058
311	187230	315	233310	0.24735935246268
311	187230	334	187245	0.38824935807618
311	187230	340	121710	0.00058947452571953
311	187230	343	179054	0.040611030587724
311	187230	344	186222	0.26000877342167
311	187230	350	187251	0.19565928536191
311	187230	366	162678	0.01164947174712
311	187230	368	184182	0.12635238731669
311	187230	385	64380	-0.00021059376995403
311	187230	389	171900	-0.0095660710677788
311	187230	392	248190	0.034199684335468
311	187230	419	187293	0.14532856426686
311	187230	425	121758	0.0057742586738806
311	187230	428	179102	0.16042278983156
311	187230	429	186270	0.35331739902544
311	187230	511	187335	-0.080613783115958
311	187230	553	64470	0.0025235619062387
311	187230	557	171990	0.042708696585493
311	187230	567	155610	0.010094782829298
311	187230	576	192990	0.23979719374269
311	187230	578	235998	0.095924675786055
311	187230	580	246750	0.041293215507929
311	187230	640	186870	0.24401682297474
311	187230	671	185340	-0.045881350564365
312	190302	312	190302	13.712917678116
312	190302	314	218974	0.4312120628851
312	190302	315	233310	-0.18939059350787
312	190302	335	190317	0.38824935807618
312	190302	341	124782	0.00058947452571953
312	190302	344	186222	0.090800100798497
312	190302	351	190323	0.19565928536191
312	190302	367	178038	0.031707971707412
312	190302	368	184182	-0.069455548596108
312	190302	381	161658	0.0074946114944791
312	190302	382	175994	-0.01992366210218
312	190302	388	159612	-0.0036752421751773
312	190302	420	190365	0.14532856426686
312	190302	426	124830	0.0057742586738806
312	190302	429	186270	0.26000877342167
312	190302	512	190407	-0.080613783115958
312	190302	535	161742	-0.042831368578837
312	190302	536	176078	0.082087684855329
312	190302	556	159702	0.023547251859148
312	190302	564	63450	0.0011972147170725
312	190302	570	61404	-0.00042567634384801
312	190302	576	192990	-0.14881314186945
312	190302	579	239070	0.095924675786055
312	190302	580	246750	0.09630761014612
312	190302	641	189942	0.24401682297474
312	190302	660	189434	0.13014230558653
313	211806	313	211806	13.514611822555
313	211806	314	218974	0.33112909183181
313	211806	315	233310	-0.17452035495526
313	211806	336	211821	0.38824935807618
313	211806	343	179054	0.0037496701120444
313	211806	345	210798	0.26000877342167
313	211806	352	211827	0.19565928536191
313	211806	364	113526	0.00056712836336786
313	211806	366	162678	-0.0032197569663696
313	211806	369	208758	0.12635238731669
313	211806	378	97146	-0.00040295962660348
313	211806	383	204666	0.042831368578837
313	211806	391	242046	0.053890411680131
313	211806	421	211869	0.14532856426686
313	211806	428	179102	0.027207615802659
313	211806	430	210846	0.35331739902544
313	211806	513	211911	-0.080613783115958
313	211806	532	97230	0.0042059365103978
313	211806	537	204750	-0.12230217658573
313	211806	572	147420	-0.0014559782926873
313	211806	577	223710	0.24401682297474
313	211806	578	235998	-0.18047490611513
313	211806	642	211446	0.24401682297474
313	211806	673	209916	-0.045881350564365
314	218974	314	218974	13.790485657002
314	218974	315	233310	0.37207864695097
314	218974	337	218989	0.38824935807618
314	218974	344	186222	0.0037496701120444
314	218974	345	210798	0.040611030587724
314	218974	346	216942	0.167616832377
314	218974	353	218995	0.19565928536191
314	218974	365	120694	0.00056712836336786
314	218974	381	161658	-0.0021489337484231
314	218974	383	204666	-0.01992366210218
314	218974	386	96124	-0.00021059376995403
314	218974	422	219037	0.14532856426686
314	218974	429	186270	0.027207615802659
314	218974	430	210846	0.16042278983156
314	218974	431	216990	0.33880641573206
314	218974	514	219079	-0.080613783115958
314	218974	535	161742	0.016684978687231
314	218974	537	204750	0.082087684855329
314	218974	554	96214	0.0025235619062387
314	218974	567	155610	-0.0043436719965649
314	218974	571	90076	-0.00042567634384801
314	218974	580	246750	-0.13014230558653
314	218974	643	218614	0.24401682297474
314	218974	663	218106	0.13014230558653
315	233310	315	233310	13.167027380481
315	233310	338	233325	0.38824935807618
315	233310	346	216942	0.014416221287061
315	233310	354	233331	0.19565928536191
315	233310	368	184182	0.0032197569663696
315	233310	369	208758	-0.01164947174712
315	233310	380	118650	0.00040295962660348
315	233310	382	175994	-0.0021489337484231
315	233310	383	204666	0.0074946114944791
315	233310	387	110460	-0.00021059376995403
315	233310	389	171900	0.0010809535809345
315	233310	392	248190	-0.050087663663237
315	233310	423	233373	0.14532856426686
315	233310	431	216990	0.077434232075274
315	233310	515	233415	-0.080613783115958
315	233310	534	118734	-0.0042059365103978
315	233310	536	176078	0.016684978687231
315	233310	537	204750	-0.042831368578837
315	233310	555	110550	0.0025235619062387
315	233310	557	171990	-0.0095660710677788
315	233310	566	106458	-0.0011972147170725
315	233310	578	235998	0.14881314186945
315	233310	579	239070	-0.23979719374269
315	233310	580	246750	0.10288652639977
315	233310	645	232950	0.24401682297474
315	233310	664	232442	0.13014230558653
315	233310	675	231420	0.045881350564365
316	128359	316	128359	13.810480243749
316	128359	317	191847	0.25295564393656
316	128359	318	193383	0.075205776069872
316	128359	319	220519	0.22185677604353
316	128359	322	239463	-0.08943296262576
316	128359	323	126315	0.036052340946802
316	128359	324	127851	0.14470184262707
316	128359	331	122221	0.0094859984226552
316	128359	339	114030	0.0014347338831408
316	128359	341	124782	-0.010498652134328
316	128359	347	122227	-0.029665794955098
316	128359	355	114037	-0.0066256370561747
316	128359	357	124789	0.035349573079871
316	128359	363	97654	-0.00082921296919398
316	128359	365	120694	0.0062838195578394
316	128359	401	128407	0.16286263829709
316	128359	432	126375	0.33880641573206
316	128359	433	127911	0.28060475132151
316	128359	508	122311	0.19810192260698
316	128359	581	64995	0.0043436719965649
316	128359	583	112611	-0.016501087317122
316	128359	589	96229	-0.0030438928211664
316	128359	593	63462	-0.00029829903551742
316	128359	597	242151	-0.042542811394723
316	128359	616	127470	-0.042542811394723
316	128359	633	127477	0.09630761014612
317	191847	317	191847	14.27263151107
317	191847	318	193383	0.14871590640556
317	191847	319	220519	0.4312120628851
317	191847	320	224103	0.20464325582303
317	191847	322	239463	0.21902130721141
317	191847	323	126315	3.050785590519e-05
317	191847	325	187755	0.014416221287061
317	191847	326	191339	0.14470184262707
317	191847	333	179565	0.0032197569663696
317	191847	335	190317	0.051014279629986
317	191847	342	163182	0.00040295962660348
317	191847	349	179571	-0.01164947174712
317	191847	351	190323	-0.11568951189776
317	191847	358	163189	-0.0021489337484231
317	191847	368	184182	0.0062838195578394
317	191847	402	191895	0.16286263829709
317	191847	432	126375	0.0057742586738806
317	191847	434	187815	0.26000877342167
317	191847	435	191399	0.28060475132151
317	191847	510	179655	0.12635238731669
317	191847	512	190407	0.23742364005098
317	191847	581	64995	-0.0011972147170725
317	191847	586	176099	-0.016501087317122
317	191847	591	159717	-0.0030438928211664
317	191847	598	248295	-0.09630761014612
317	191847	617	190958	-0.042542811394723
317	191847	634	190965	0.09630761014612
317	191847	641	189942	0.022773983335288
318	193383	318	193383	14.022274742651
318	193383	320	224103	0.40971449758991
318	193383	321	236391	0.18939059350787
318	193383	322	239463	-0.24735935246268
318	193383	324	127851	3.050785590519e-05
318	193383	326	191339	0.036052340946802
318	193383	334	187245	0.0094859984226552
318	193383	335	190317	-0.023660459800778
318	193383	343	179054	0.0014347338831408
318	193383	344	186222	-0.0042059365103978
318	193383	350	187251	-0.029665794955098
318	193383	351	190323	0.063412675558278
318	193383	359	179061	-0.0066256370561747
318	193383	360	186229	0.016684978687231
318	193383	366	162678	-0.00082921296919398
318	193383	367	178038	0.0025235619062387
318	193383	403	193431	0.16286263829709
318	193383	433	127911	0.0057742586738806
318	193383	435	191399	0.33880641573206
318	193383	511	187335	0.19810192260698
318	193383	512	190407	-0.24732217931781
318	193383	585	161763	-0.010094782829298
318	193383	588	64485	-0.00042567634384801
318	193383	593	63462	9.7065219512485e-05
318	193383	597	242151	0.095924675786055
318	193383	611	193005	0.15689013639675
318	193383	627	193011	-0.23687331427611
319	220519	319	220519	14.250630655244
319	220519	320	224103	0.30434244939352
319	220519	321	236391	0.33281423804227
319	220519	325	187755	0.00025543156541257
319	220519	327	212331	0.0048272028505541
319	220519	328	220011	0.14470184262707
319	220519	331	122221	2.5032086896566e-05
319	220519	337	218989	0.051014279629986
319	220519	342	163182	-8.7263943696185e-05
319	220519	346	216942	0.010498652134328
319	220519	347	122227	-0.00013659664574588
319	220519	353	218995	-0.11568951189776
319	220519	358	163189	0.0005345374850775
319	220519	362	216949	-0.035349573079871
319	220519	363	97654	3.56358323385e-05
319	220519	404	220567	0.16286263829709
319	220519	434	187815	0.027207615802659
319	220519	436	212391	0.16042278983156
319	220519	437	220071	0.28060475132151
319	220519	508	122311	0.0055992811383084
319	220519	514	219079	0.23742364005098
319	220519	587	204771	-0.016501087317122
319	220519	596	155622	0.00029829903551742
319	220519	598	248295	0.13014230558653
319	220519	618	219630	-0.042542811394723
319	220519	635	219637	0.09630761014612
319	220519	643	218614	0.022773983335288
320	224103	320	224103	14.393060232759
320	224103	321	236391	0.22726871220945
320	224103	322	239463	0.39577496394029
320	224103	326	191339	0.00025543156541257
320	224103	328	220011	0.014416221287061
320	224103	329	223083	0.077434232075274
320	224103	332	125805	2.5032086896566e-05
320	224103	336	211821	0.0032197569663696
320	224103	346	216942	-0.0042059365103978
320	224103	348	125811	-0.00013659664574588
320	224103	352	211827	-0.01164947174712
320	224103	362	216949	0.016684978687231
320	224103	366	162678	0.00021059376995403
320	224103	369	208758	0.0025235619062387
320	224103	405	224151	0.16286263829709
320	224103	435	191399	0.027207615802659
320	224103	437	220071	0.26000877342167
320	224103	438	223143	0.35331739902544
320	224103	509	125895	0.0055992811383084
320	224103	513	211911	0.12635238731669
320	224103	582	97251	-0.0011972147170725
320	224103	591	159717	0.0014559782926873
320	224103	594	94182	9.7065219512485e-05
320	224103	598	248295	0.18047490611513
320	224103	612	223725	0.15689013639675
320	224103	628	223731	-0.23687331427611
320	224103	644	222198	0.022773983335288
321	236391	321	236391	14.176434646287
321	236391	322	239463	0.16286263829709
321	236391	328	220011	0.0012942029268331
321	236391	330	235371	0.077434232075274
321	236391	334	187245	0.00018666388367786
321	236391	336	211821	-0.00089045575123215
321	236391	338	233325	0.023660459800778
321	236391	340	121710	1.2444258911857e-05
321	236391	343	179054	-8.7263943696185e-05
321	236391	350	187251	-0.00089045575123215
321	236391	352	211827	0.003706126563204
321	236391	354	233331	-0.063412675558278
321	236391	356	121717	-8.7263943696185e-05
321	236391	359	179061	0.0005345374850775
321	236391	364	113526	3.56358323385e-05
321	236391	406	236439	0.16286263829709
321	236391	437	220071	0.077434232075274
321	236391	439	235431	0.35331739902544
321	236391	511	187335	0.023660459800778
321	236391	513	211911	-0.063412675558278
321	236391	515	233415	0.24732217931781
321	236391	587	204771	0.010094782829298
321	236391	592	172005	0.0014559782926873
321	236391	595	106470	9.7065219512485e-05
321	236391	597	242151	0.23979719374269
321	236391	598	248295	-0.24401682297474
321	236391	613	236013	0.15689013639675
321	236391	629	236019	-0.23687331427611
321	236391	646	234486	0.022773983335288
322	239463	322	239463	14.094990591857
322	239463	329	223083	0.0012942029268331
322	239463	330	235371	0.014416221287061
322	239463	335	190317	0.00018666388367786
322	239463	338	233325	-0.0094859984226552
322	239463	341	124782	1.2444258911857e-05
322	239463	345	210798	-0.00040295962660348
322	239463	351	190323	-0.00089045575123215
322	239463	354	233331	0.029665794955098
322	239463	357	124789	-8.7263943696185e-05
322	239463	361	210805	0.0021489337484231
322	239463	367	178038	0.00021059376995403
322	239463	369	208758	-0.00082921296919398
322	239463	407	239511	0.16286263829709
322	239463	438	223143	0.077434232075274
322	239463	439	235431	0.26000877342167
322	239463	512	190407	0.023660459800778
322	239463	515	233415	-0.19810192260698
322	239463	583	112611	-0.0011972147170725
322	239463	586	176099	0.0043436719965649
322	239463	590	110565	0.00042567634384801
322	239463	597	242151	-0.14881314186945
322	239463	614	239085	0.15689013639675
322	239463	621	238574	0.042542811394723
322	239463	630	239091	-0.23687331427611
322	239463	638	238581	-0.09630761014612
323	126315	323	126315	13.97382081455
323	126315	324	127851	0.14871590640556
323	126315	325	187755	0.38824935807618
323	126315	326	191339	0.075205776069872
323	126315	327	212331	0.19565928536191
323	126315	329	223083	0.11312474391765
323	126315	331	122221	0.0037496701120444
323	126315	332	125805	0.060058346817629
323	126315	339	114030	0.00056712836336786
323	126315	341	124782	0.014202073828791
323	126315	347	122227	0.040611030587724
323	126315	348	125811	0.25222134894145
323	126315	370	97657	-0.0021489337484231
323	126315	377	64890	-0.00021059376995403
323	126315	380	118650	0.0062838195578394
323	126315	384	254331	-0.0025633054836255
323	126315	408	126363	0.16286263829709
323	126315	432	126375	0.39577496394029
323	126315	440	122283	0.26000877342167
323	126315	441	125867	0.28060475132151
323	126315	516	114123	0.12635238731669
323	126315	518	124875	0.23742364005098
323	126315	581	64995	-0.0095660710677788
323	126315	584	118755	0.057524167302436
323	126315	600	94185	-0.0030438928211664
323	126315	603	61418	-0.00029829903551742
323	126315	607	240107	-0.042542811394723
323	126315	608	247275	-0.031745552527978
323	126315	648	125433	0.09630761014612
323	126315	657	124410	0.022773983335288
324	127851	324	127851	13.695230454948
324	127851	326	191339	0.25295564393656
324	127851	328	220011	0.22185677604353
324	127851	329	223083	-0.17439427712023
324	127851	330	235371	-0.080613783115958
324	127851	332	125805	0.010852638197031
324	127851	340	121710	0.0019291893569003
324	127851	341	124782	-0.0055992811383084
324	127851	348	125811	0.087513991231096
324	127851	371	113529	-0.0066256370561747
324	127851	372	120697	0.016684978687231
324	127851	378	97146	-0.00082921296919398
324	127851	379	112506	0.0025235619062387
324	127851	384	254331	-0.0060794127502921
324	127851	409	127899	0.16286263829709
324	127851	433	127911	0.39577496394029
324	127851	441	125867	0.33880641573206
324	127851	517	121803	0.19810192260698
324	127851	518	124875	-0.24732217931781
324	127851	582	97251	-0.023547251859148
324	127851	583	112611	0.042708696585493
324	127851	599	63465	-0.0014559782926873
324	127851	606	225771	0.031907108546042
324	127851	616	127470	0.063814217092084
325	187755	325	187755	14.33738300629
325	187755	326	191339	0.30434244939352
325	187755	327	212331	0.30018535453681
325	187755	328	220011	0.20464325582303
325	187755	330	235371	0.21902130721141
325	187755	331	122221	4.617573868857e-06
325	187755	333	179565	0.0010914443350817
325	187755	334	187245	0.060058346817629
325	187755	342	163182	0.00013659664574588
325	187755	344	186222	0.014202073828791
325	187755	347	122227	0.00014922134372048
325	187755	349	179571	0.01567976622894
325	187755	350	187251	0.25222134894145
325	187755	375	184185	-0.035349573079871
325	187755	377	64890	3.56358323385e-05
325	187755	410	187803	0.16286263829709
325	187755	434	187815	0.39577496394029
325	187755	440	122283	0.0057742586738806
325	187755	442	179627	0.16042278983156
325	187755	443	187307	0.28060475132151
325	187755	519	163275	0.063412675558278
325	187755	521	186315	0.23742364005098
325	187755	581	64995	0.0025235619062387
325	187755	602	155625	-0.0030438928211664
325	187755	608	247275	0.041293215507929
325	187755	649	186873	0.09630761014612
325	187755	659	185850	0.022773983335288
326	191339	326	191339	14.252544723677
326	191339	328	220011	0.4312120628851
326	191339	329	223083	0.31288758173058
326	191339	332	125805	4.617573868857e-06
326	191339	334	187245	0.0037496701120444
326	191339	335	190317	0.027207615802659
326	191339	343	179054	0.00056712836336786
326	191339	348	125811	0.00014922134372048
326	191339	350	187251	0.040611030587724
326	191339	351	190323	0.16042278983156
326	191339	373	162681	-0.0021489337484231
326	191339	375	184185	0.016684978687231
326	191339	382	175994	0.0025235619062387
326	191339	384	254331	0.014179505318345
326	191339	411	191387	0.16286263829709
326	191339	435	191399	0.39577496394029
326	191339	441	125867	0.0057742586738806
326	191339	443	187307	0.26000877342167
326	191339	444	190379	0.35331739902544
326	191339	520	179147	0.12635238731669
326	191339	586	176099	0.042708696585493
326	191339	603	61418	9.7065219512485e-05
326	191339	607	240107	0.095924675786055
326	191339	617	190958	0.063814217092084
326	191339	660	189434	0.022773983335288
327	212331	327	212331	13.896132296048
327	212331	328	220011	0.37833202341218
327	212331	329	223083	0.1622150705703
327	212331	330	235371	-0.24834681887385
327	212331	333	179565	4.4120554323857e-05
327	212331	336	211821	0.060058346817629
327	212331	339	114030	2.9413702882571e-06
327	212331	342	163182	-2.5032086896566e-05
327	212331	345	210798	0.014202073828791
327	212331	349	179571	0.0010914443350817
327	212331	352	211827	0.25222134894145
327	212331	370	97657	8.7263943696185e-05
327	212331	376	208761	-0.035349573079871
327	212331	383	204666	-0.0062838195578394
327	212331	412	212379	0.16286263829709
327	212331	436	212391	0.39577496394029
327	212331	442	179627	0.027207615802659
327	212331	445	211883	0.28060475132151
327	212331	516	114123	0.0055992811383084
327	212331	519	163275	-0.023660459800778
327	212331	522	210891	0.23742364005098
327	212331	587	204771	-0.057524167302436
327	212331	605	147434	0.00029829903551742
327	212331	606	225771	-0.10288652639977
327	212331	607	240107	0.13014230558653
327	212331	651	211449	0.09630761014612
327	212331	661	210426	0.022773983335288
328	220011	328	220011	14.362462288946
328	220011	329	223083	0.16286263829709
328	220011	330	235371	0.39577496394029
328	220011	334	187245	4.4120554323857e-05
328	220011	336	211821	0.0010914443350817
328	220011	337	218989	0.027207615802659
328	220011	340	121710	2.9413702882571e-06
328	220011	346	216942	0.0055992811383084
328	220011	350	187251	0.0010914443350817
328	220011	352	211827	0.01567976622894
328	220011	353	218995	0.16042278983156
328	220011	373	162681	0.0005345374850775
328	220011	378	97146	3.56358323385e-05
328	220011	383	204666	0.0025235619062387
328	220011	413	220059	0.16286263829709
328	220011	437	220071	0.39577496394029
328	220011	443	187307	0.027207615802659
328	220011	445	211883	0.16042278983156
328	220011	446	219051	0.35331739902544
328	220011	517	121803	0.0055992811383084
328	220011	523	217035	0.24732217931781
328	220011	582	97251	0.0025235619062387
328	220011	587	204771	0.042708696585493
328	220011	602	155625	0.0014559782926873
328	220011	604	90090	9.7065219512485e-05
328	220011	606	225771	0.23979719374269
328	220011	618	219630	0.063814217092084
328	220011	663	218106	0.022773983335288
329	223083	329	223083	14.346022517886
329	223083	330	235371	0.22726871220945
329	223083	335	190317	4.4120554323857e-05
329	223083	337	218989	0.0037496701120444
329	223083	341	124782	2.9413702882571e-06
329	223083	345	210798	0.00056712836336786
329	223083	346	216942	-0.0019291893569003
329	223083	351	190323	0.0010914443350817
329	223083	353	218995	0.040611030587724
329	223083	376	208761	0.0066256370561747
329	223083	381	161658	0.00021059376995403
329	223083	384	254331	-0.016978889193726
329	223083	414	223131	0.16286263829709
329	223083	438	223143	0.39577496394029
329	223083	444	190379	0.027207615802659
329	223083	446	219051	0.26000877342167
329	223083	518	124875	0.0055992811383084
329	223083	522	210891	0.12635238731669
329	223083	523	217035	-0.19810192260698
329	223083	585	161763	0.0095660710677788
329	223083	600	94185	0.00042567634384801
329	223083	606	225771	-0.14881314186945
329	223083	608	247275	0.18047490611513
329	223083	619	222702	0.063814217092084
329	223083	653	222201	-0.09630761014612
330	235371	330	235371	14.038579182395
330	235371	337	218989	0.00025543156541257
330	235371	338	233325	0.010852638197031
330	235371	344	186222	2.5032086896566e-05
330	235371	345	210798	-0.00013659664574588
330	235371	353	218995	0.0048272028505541
330	235371	354	233331	0.087513991231096
330	235371	372	120697	-8.7263943696185e-05
330	235371	374	178041	0.0005345374850775
330	235371	379	112506	3.56358323385e-05
330	235371	383	204666	-0.00082921296919398
330	235371	415	235419	0.16286263829709
330	235371	439	235431	0.39577496394029
330	235371	446	219051	0.077434232075274
330	235371	447	233387	0.33880641573206
330	235371	521	186315	0.023660459800778
330	235371	522	210891	-0.063412675558278
330	235371	583	112611	0.0025235619062387
330	235371	587	204771	-0.023547251859148
330	235371	601	106473	0.00042567634384801
330	235371	608	247275	-0.24401682297474
330	235371	620	234990	0.063814217092084
330	235371	655	234489	-0.09630761014612
331	122221	331	122221	14.045538634192
331	122221	332	125805	0.30434244939352
331	122221	333	179565	0.49765318130779
331	122221	334	187245	0.075205776069872
331	122221	337	218989	0.11312474391765
331	122221	338	233325	0.08943296262576
331	122221	339	114030	0.00014922134372048
331	122221	340	121710	0.015041155213974
331	122221	347	122227	0.30018535453681
331	122221	355	114037	0.01567976622894
331	122221	356	121717	0.25222134894145
331	122221	370	97657	0.003706126563204
331	122221	372	120697	0.11568951189776
331	122221	390	250237	-0.0025633054836255
331	122221	416	122269	0.16286263829709
331	122221	440	122283	0.31288758173058
331	122221	448	114093	0.16042278983156
331	122221	449	121773	0.28060475132151
331	122221	508	122311	0.24735935246268
331	122221	524	97741	0.063412675558278
331	122221	526	120781	0.23742364005098
331	122221	601	106473	0.016501087317122
331	122221	609	57324	-0.00029829903551742
331	122221	613	236013	-0.042542811394723
331	122221	666	120316	0.022773983335288
332	125805	332	125805	13.838516338888
332	125805	334	187245	0.38824935807618
332	125805	335	190317	0.14532856426686
332	125805	336	211821	0.19565928536191
332	125805	338	233325	-0.080613783115958
332	125805	340	121710	0.00058947452571953
332	125805	341	124782	0.0057742586738806
332	125805	348	125811	0.30018535453681
332	125805	356	121717	0.040611030587724
332	125805	357	124789	0.16042278983156
332	125805	371	113529	0.01164947174712
332	125805	385	64380	-0.00021059376995403
332	125805	387	110460	0.0025235619062387
332	125805	417	125853	0.16286263829709
332	125805	441	125867	0.31288758173058
332	125805	449	121773	0.26000877342167
332	125805	450	124845	0.35331739902544
332	125805	509	125895	0.24735935246268
332	125805	525	113613	0.12635238731669
332	125805	588	64485	-0.0095660710677788
332	125805	590	110565	0.042708696585493
332	125805	600	94185	0.010094782829298
332	125805	612	223725	0.031907108546042
332	125805	615	246765	-0.031745552527978
332	125805	648	125433	0.23687331427611
332	125805	667	123900	0.022773983335288
333	179565	333	179565	14.062213912851
333	179565	334	187245	0.37833202341218
333	179565	335	190317	0.1622150705703
333	179565	336	211821	0.20464325582303
333	179565	338	233325	-0.096579318450943
333	179565	339	114030	4.2423609926785e-07
333	179565	342	163182	3.050785590519e-05
333	179565	343	179054	0.015041155213974
333	179565	349	179571	0.30018535453681
333	179565	355	114037	0.00014922134372048
333	179565	358	163189	0.0048272028505541
333	179565	359	179061	0.25222134894145
333	179565	374	178041	0.11568951189776
333	179565	389	171900	-0.0062838195578394
333	179565	418	179613	0.16286263829709
333	179565	442	179627	0.31288758173058
333	179565	448	114093	0.0057742586738806
333	179565	451	163245	0.077434232075274
333	179565	452	179117	0.28060475132151
333	179565	510	179655	0.24735935246268
333	179565	528	178125	0.23742364005098
333	179565	592	172005	-0.057524167302436
333	179565	611	193005	-0.10288652639977
333	179565	613	236013	0.09630761014612
333	179565	614	239085	0.041293215507929
333	179565	669	177660	0.022773983335288
334	187245	334	187245	14.360208775069
334	187245	335	190317	0.16286263829709
334	187245	336	211821	0.30018535453681
334	187245	337	218989	0.31288758173058
334	187245	338	233325	0.24735935246268
334	187245	340	121710	4.2423609926785e-07
334	187245	343	179054	0.00014922134372048
334	187245	344	186222	0.0057742586738806
334	187245	350	187251	0.30018535453681
334	187245	356	121717	0.00014922134372048
334	187245	359	179061	0.01567976622894
334	187245	360	186229	0.16042278983156
334	187245	373	162681	0.003706126563204
334	187245	375	184185	0.063412675558278
334	187245	385	64380	3.56358323385e-05
334	187245	389	171900	0.0025235619062387
334	187245	390	250237	0.014179505318345
334	187245	419	187293	0.16286263829709
334	187245	443	187307	0.31288758173058
334	187245	449	121773	0.0057742586738806
334	187245	452	179117	0.16042278983156
334	187245	453	186285	0.35331739902544
334	187245	511	187335	0.24735935246268
334	187245	527	162765	0.063412675558278
334	187245	529	184269	0.24732217931781
334	187245	588	64485	0.0025235619062387
334	187245	592	172005	0.042708696585493
334	187245	602	155625	0.010094782829298
334	187245	609	57324	9.7065219512485e-05
334	187245	611	193005	0.23979719374269
334	187245	613	236013	0.095924675786055
334	187245	615	246765	0.041293215507929
334	187245	649	186873	0.23687331427611
334	187245	671	185340	0.022773983335288
335	190317	335	190317	14.178667740267
335	190317	337	218989	0.4312120628851
335	190317	338	233325	-0.18939059350787
335	190317	341	124782	4.2423609926785e-07
335	190317	344	186222	0.00058947452571953
335	190317	351	190323	0.30018535453681
335	190317	357	124789	0.00014922134372048
335	190317	360	186229	0.040611030587724
335	190317	374	178041	0.01164947174712
335	190317	375	184185	-0.029665794955098
335	190317	388	159612	0.00082921296919398
335	190317	420	190365	0.16286263829709
335	190317	444	190379	0.31288758173058
335	190317	450	124845	0.0057742586738806
335	190317	453	186285	0.26000877342167
335	190317	512	190407	0.24735935246268
335	190317	528	178125	0.12635238731669
335	190317	529	184269	-0.19810192260698
335	190317	591	159717	0.023547251859148
335	190317	599	63465	0.0011972147170725
335	190317	611	193005	-0.14881314186945
335	190317	614	239085	0.095924675786055
335	190317	615	246765	0.09630761014612
335	190317	650	189945	0.23687331427611
336	211821	336	211821	14.056051968357
336	211821	337	218989	0.33112909183181
336	211821	338	233325	-0.17452035495526
336	211821	343	179054	4.617573868857e-06
336	211821	345	210798	0.0057742586738806
336	211821	352	211827	0.30018535453681
336	211821	359	179061	0.0010914443350817
336	211821	361	210805	0.16042278983156
336	211821	371	113529	0.00013659664574588
336	211821	373	162681	-0.00089045575123215
336	211821	376	208761	0.063412675558278
336	211821	421	211869	0.16286263829709
336	211821	445	211883	0.31288758173058
336	211821	452	179117	0.027207615802659
336	211821	454	210861	0.35331739902544
336	211821	513	211911	0.24735935246268
336	211821	525	113613	0.0055992811383084
336	211821	527	162765	-0.023660459800778
336	211821	530	208845	0.24732217931781
336	211821	610	81900	9.7065219512485e-05
336	211821	612	223725	0.24401682297474
336	211821	613	236013	-0.18047490611513
336	211821	651	211449	0.23687331427611
336	211821	673	209916	0.022773983335288
337	218989	337	218989	14.279716706446
337	218989	338	233325	0.37207864695097
337	218989	344	186222	4.617573868857e-06
337	218989	345	210798	0.00014922134372048
337	218989	346	216942	0.0019740128289364
337	218989	353	218995	0.30018535453681
337	218989	360	186229	0.0010914443350817
337	218989	361	210805	0.01567976622894
337	218989	362	216949	0.087513991231096
337	218989	372	120697	0.00013659664574588
337	218989	386	96124	3.56358323385e-05
337	218989	390	250237	-0.016978889193726
337	218989	422	219037	0.16286263829709
337	218989	446	219051	0.31288758173058
337	218989	453	186285	0.027207615802659
337	218989	454	210861	0.16042278983156
337	218989	455	217005	0.33880641573206
337	218989	514	219079	0.24735935246268
337	218989	526	120781	0.0055992811383084
337	218989	589	96229	0.0025235619062387
337	218989	602	155625	-0.0043436719965649
337	218989	615	246765	-0.13014230558653
337	218989	652	218617	0.23687331427611
338	233325	338	233325	13.655754437439
338	233325	346	216942	3.050785590519e-05
338	233325	354	233331	0.30018535453681
338	233325	362	216949	0.0048272028505541
338	233325	375	184185	0.00089045575123215
338	233325	376	208761	-0.003706126563204
338	233325	387	110460	3.56358323385e-05
338	233325	389	171900	-0.00021059376995403
338	233325	423	233373	0.16286263829709
338	233325	447	233387	0.31288758173058
338	233325	455	217005	0.077434232075274
338	233325	515	233415	0.24735935246268
338	233325	529	184269	0.023660459800778
338	233325	530	208845	-0.063412675558278
338	233325	590	110565	0.0025235619062387
338	233325	592	172005	-0.0095660710677788
338	233325	601	106473	-0.0011972147170725
338	233325	613	236013	0.14881314186945
338	233325	614	239085	-0.23979719374269
338	233325	615	246765	0.10288652639977
338	233325	654	232953	0.23687331427611
338	233325	675	231420	-0.022773983335288
339	114030	339	114030	13.797469714492
339	114030	340	121710	0.37833202341218
339	114030	341	124782	0.1622150705703
339	114030	342	163182	0.44610698986901
339	114030	343	179054	0.075205776069872
339	114030	345	210798	0.11312474391765
339	114030	355	114037	0.49765318130779
339	114030	363	97654	0.0048272028505541
339	114030	364	113526	0.25222134894145
339	114030	377	64890	0.00089045575123215
339	114030	379	112506	0.11568951189776
339	114030	387	110460	0.035349573079871
339	114030	391	242046	-0.0025633054836255
339	114030	424	114078	0.16286263829709
339	114030	448	114093	0.14532856426686
339	114030	456	97710	0.077434232075274
339	114030	457	113582	0.28060475132151
339	114030	516	114123	0.17439427712023
339	114030	531	64974	0.023660459800778
339	114030	533	112590	0.23742364005098
339	114030	595	106470	-0.057524167302436
339	114030	610	81900	0.0030438928211664
339	114030	616	127470	-0.10288652639977
339	114030	620	234990	0.031745552527978
339	114030	665	113148	-0.09630761014612
340	121710	340	121710	13.737361172272
340	121710	341	124782	0.16286263829709
340	121710	343	179054	0.49765318130779
340	121710	344	186222	0.14532856426686
340	121710	346	216942	0.17439427712023
340	121710	356	121717	0.49765318130779
340	121710	364	113526	0.01567976622894
340	121710	365	120694	0.16042278983156
340	121710	378	97146	0.003706126563204
340	121710	380	118650	0.063412675558278
340	121710	385	64380	0.0005345374850775
340	121710	392	248190	0.0060794127502921
340	121710	425	121758	0.16286263829709
340	121710	449	121773	0.14532856426686
340	121710	457	113582	0.16042278983156
340	121710	458	120750	0.35331739902544
340	121710	517	121803	0.17439427712023
340	121710	532	97230	0.063412675558278
340	121710	534	118734	0.24732217931781
340	121710	595	106470	0.042708696585493
340	121710	604	90090	0.010094782829298
340	121710	609	57324	0.0014559782926873
340	121710	616	127470	0.23979719374269
340	121710	618	219630	0.031907108546042
340	121710	656	121338	0.23687331427611
341	124782	341	124782	13.406221818349
341	124782	344	186222	0.38824935807618
341	124782	345	210798	0.19565928536191
341	124782	346	216942	-0.22185677604353
341	124782	357	124789	0.49765318130779
341	124782	365	120694	0.040611030587724
341	124782	379	112506	0.01164947174712
341	124782	380	118650	-0.029665794955098
341	124782	386	96124	0.0021489337484231
341	124782	387	110460	-0.0066256370561747
341	124782	426	124830	0.16286263829709
341	124782	450	124845	0.14532856426686
341	124782	458	120750	0.26000877342167
341	124782	518	124875	0.17439427712023
341	124782	533	112590	0.12635238731669
341	124782	534	118734	-0.19810192260698
341	124782	593	63462	-0.0095660710677788
341	124782	594	94182	0.023547251859148
341	124782	603	61418	0.0043436719965649
341	124782	616	127470	-0.14881314186945
341	124782	619	222702	0.031907108546042
341	124782	621	238574	0.042542811394723
341	124782	657	124410	0.23687331427611
341	124782	667	123900	0.09630761014612
342	163182	342	163182	13.222316006683
342	163182	343	179054	0.33281423804227
342	163182	344	186222	0.24834681887385
342	163182	345	210798	-0.21902130721141
342	163182	346	216942	-0.096579318450943
342	163182	358	163189	0.49765318130779
342	163182	363	97654	0.00014922134372048
342	163182	366	162678	0.25222134894145
342	163182	377	64890	-0.00013659664574588
342	163182	381	161658	0.11568951189776
342	163182	388	159612	0.035349573079871
342	163182	427	163230	0.16286263829709
342	163182	451	163245	0.14532856426686
342	163182	456	97710	0.0057742586738806
342	163182	459	162734	0.28060475132151
342	163182	519	163275	0.17439427712023
342	163182	531	64974	-0.0055992811383084
342	163182	535	161742	0.23742364005098
342	163182	596	155622	-0.057524167302436
342	163182	605	147434	-0.016501087317122
342	163182	617	190958	-0.13014230558653
342	163182	618	219630	0.09630761014612
342	163182	619	222702	0.041293215507929
342	163182	668	162300	-0.09630761014612
343	179054	343	179054	13.923912350559
343	179054	344	186222	0.33112909183181
343	179054	345	210798	0.31288758173058
343	179054	359	179061	0.49765318130779
343	179054	364	113526	0.00014922134372048
343	179054	366	162678	0.0048272028505541
343	179054	367	178038	0.16042278983156
343	179054	382	175994	0.063412675558278
343	179054	385	64380	-8.7263943696185e-05
343	179054	389	171900	0.016684978687231
343	179054	391	242046	0.014179505318345
343	179054	428	179102	0.16286263829709
343	179054	452	179117	0.14532856426686
343	179054	457	113582	0.0057742586738806
343	179054	459	162734	0.077434232075274
343	179054	460	178094	0.35331739902544
343	179054	520	179147	0.17439427712023
343	179054	536	176078	0.24732217931781
343	179054	605	147434	0.010094782829298
343	179054	617	190958	0.24401682297474
343	179054	621	238574	0.041293215507929
343	179054	658	178682	0.23687331427611
344	186222	344	186222	14.01195276725
344	186222	345	210798	0.30018535453681
344	186222	346	216942	0.40971449758991
344	186222	360	186229	0.49765318130779
344	186222	365	120694	0.00014922134372048
344	186222	367	178038	0.01567976622894
344	186222	368	184182	0.087513991231096
344	186222	381	161658	0.003706126563204
344	186222	389	171900	-0.0066256370561747
344	186222	429	186270	0.16286263829709
344	186222	453	186285	0.14532856426686
344	186222	458	120750	0.0057742586738806
344	186222	460	178094	0.16042278983156
344	186222	461	184238	0.33880641573206
344	186222	521	186315	0.17439427712023
344	186222	535	161742	0.063412675558278
344	186222	593	63462	0.0025235619062387
344	186222	596	155622	0.023547251859148
344	186222	609	57324	-0.00042567634384801
344	186222	620	234990	0.095924675786055
344	186222	659	185850	0.23687331427611
344	186222	671	185340	0.09630761014612
345	210798	345	210798	13.788434560309
345	210798	346	216942	0.18678199837846
345	210798	361	210805	0.49765318130779
345	210798	367	178038	0.0010914443350817
345	210798	369	208758	0.087513991231096
345	210798	379	112506	0.00013659664574588
345	210798	381	161658	-0.00089045575123215
345	210798	383	204666	0.029665794955098
345	210798	386	96124	-8.7263943696185e-05
345	210798	391	242046	-0.016978889193726
345	210798	430	210846	0.16286263829709
345	210798	454	210861	0.14532856426686
345	210798	460	178094	0.027207615802659
345	210798	462	208814	0.33880641573206
345	210798	522	210891	0.17439427712023
345	210798	533	112590	0.0055992811383084
345	210798	535	161742	-0.023660459800778
345	210798	537	204750	0.19810192260698
345	210798	605	147434	-0.0043436719965649
345	210798	610	81900	-0.00042567634384801
345	210798	619	222702	0.24401682297474
345	210798	620	234990	-0.18047490611513
345	210798	621	238574	-0.13014230558653
345	210798	661	210426	0.23687331427611
345	210798	673	209916	0.09630761014612
346	216942	346	216942	13.72858457585
346	216942	362	216949	0.49765318130779
346	216942	368	184182	0.0010914443350817
346	216942	369	208758	0.01567976622894
346	216942	380	118650	0.00013659664574588
346	216942	383	204666	-0.01164947174712
346	216942	388	159612	-0.0005345374850775
346	216942	392	248190	-0.016978889193726
346	216942	431	216990	0.16286263829709
346	216942	455	217005	0.14532856426686
346	216942	461	184238	0.027207615802659
346	216942	462	208814	0.16042278983156
346	216942	523	217035	0.17439427712023
346	216942	534	118734	0.0055992811383084
346	216942	537	204750	-0.12635238731669
346	216942	594	94182	0.0025235619062387
346	216942	596	155622	-0.0095660710677788
346	216942	604	90090	-0.0011972147170725
346	216942	618	219630	0.14881314186945
346	216942	619	222702	-0.23979719374269
346	216942	662	216570	0.23687331427611
346	216942	674	216060	0.09630761014612
347	122227	347	122227	13.789334619617
347	122227	348	125811	0.30434244939352
347	122227	349	179571	0.49765318130779
347	122227	350	187251	0.075205776069872
347	122227	353	218995	0.11312474391765
347	122227	354	233331	0.08943296262576
347	122227	355	114037	0.0010914443350817
347	122227	356	121717	0.060058346817629
347	122227	363	97654	0.00013659664574588
347	122227	365	120694	0.014202073828791
347	122227	370	97657	-0.00089045575123215
347	122227	372	120697	-0.051014279629986
347	122227	377	64890	-8.7263943696185e-05
347	122227	380	118650	-0.010498652134328
347	122227	440	122283	0.33112909183181
347	122227	463	114099	0.16042278983156
347	122227	464	121779	0.28060475132151
347	122227	508	122311	-0.17452035495526
347	122227	539	97747	0.063412675558278
347	122227	541	120787	0.23742364005098
347	122227	581	64995	0.016684978687231
347	122227	584	118755	0.13882287165318
347	122227	623	90097	-0.0030438928211664
347	122227	625	57330	-0.00029829903551742
347	122227	629	236019	-0.042542811394723
347	122227	656	121338	0.042542811394723
348	125811	348	125811	13.514611822555
348	125811	350	187251	0.38824935807618
348	125811	351	190323	0.14532856426686
348	125811	352	211827	0.19565928536191
348	125811	354	233331	-0.080613783115958
348	125811	356	121717	0.0037496701120444
348	125811	357	124789	0.027207615802659
348	125811	364	113526	0.00056712836336786
348	125811	371	113529	-0.0032197569663696
348	125811	378	97146	-0.00040295962660348
348	125811	380	118650	0.0042059365103978
348	125811	384	254331	0.0021446152339451
348	125811	441	125867	0.33112909183181
348	125811	464	121779	0.26000877342167
348	125811	465	124851	0.35331739902544
348	125811	509	125895	-0.17452035495526
348	125811	540	113619	0.12635238731669
348	125811	582	97251	0.042831368578837
348	125811	584	118755	-0.12230217658573
348	125811	622	61425	-0.0014559782926873
348	125811	628	223731	0.031907108546042
348	125811	631	246771	-0.031745552527978
348	125811	639	125430	0.063814217092084
348	125811	648	125433	-0.15689013639675
349	179571	349	179571	13.81934790952
349	179571	350	187251	0.37833202341218
349	179571	351	190323	0.1622150705703
349	179571	352	211827	0.20464325582303
349	179571	354	233331	-0.096579318450943
349	179571	355	114037	4.617573868857e-06
349	179571	358	163189	0.00025543156541257
349	179571	359	179061	0.060058346817629
349	179571	367	178038	0.014202073828791
349	179571	374	178041	-0.051014279629986
349	179571	377	64890	1.2444258911857e-05
349	179571	382	175994	-0.010498652134328
349	179571	442	179627	0.33112909183181
349	179571	463	114099	0.0057742586738806
349	179571	466	163251	0.077434232075274
349	179571	467	179123	0.28060475132151
349	179571	510	179655	-0.17452035495526
349	179571	543	178131	0.23742364005098
349	179571	581	64995	-0.0042059365103978
349	179571	586	176099	0.13882287165318
349	179571	624	147441	-0.0030438928211664
349	179571	627	193011	-0.10288652639977
349	179571	629	236019	0.09630761014612
349	179571	630	239091	0.041293215507929
349	179571	658	178682	0.042542811394723
350	187251	350	187251	14.056051968357
350	187251	351	190323	0.16286263829709
350	187251	352	211827	0.30018535453681
350	187251	353	218995	0.31288758173058
350	187251	354	233331	0.24735935246268
350	187251	356	121717	4.617573868857e-06
350	187251	359	179061	0.0010914443350817
350	187251	360	186229	0.027207615802659
350	187251	366	162678	0.00013659664574588
350	187251	368	184182	0.0055992811383084
350	187251	373	162681	-0.00089045575123215
350	187251	375	184185	-0.023660459800778
350	187251	443	187307	0.33112909183181
350	187251	464	121779	0.0057742586738806
350	187251	467	179123	0.16042278983156
350	187251	468	186291	0.35331739902544
350	187251	511	187335	-0.17452035495526
350	187251	542	162771	0.063412675558278
350	187251	544	184275	0.24732217931781
350	187251	625	57330	9.7065219512485e-05
350	187251	627	193011	0.23979719374269
350	187251	629	236019	0.095924675786055
350	187251	631	246771	0.041293215507929
350	187251	640	186870	0.063814217092084
350	187251	649	186873	-0.15689013639675
351	190323	351	190323	13.851778779541
351	190323	353	218995	0.4312120628851
351	190323	354	233331	-0.18939059350787
351	190323	357	124789	4.617573868857e-06
351	190323	360	186229	0.0037496701120444
351	190323	367	178038	0.00056712836336786
351	190323	368	184182	-0.0019291893569003
351	190323	374	178041	-0.0032197569663696
351	190323	375	184185	0.0094859984226552
351	190323	381	161658	-0.00040295962660348
351	190323	382	175994	0.0014347338831408
351	190323	384	254331	-0.0037921099901388
351	190323	444	190379	0.33112909183181
351	190323	465	124851	0.0057742586738806
351	190323	468	186291	0.26000877342167
351	190323	512	190407	-0.17452035495526
351	190323	543	178131	0.12635238731669
351	190323	544	184275	-0.19810192260698
351	190323	585	161763	0.042831368578837
351	190323	586	176099	-0.082087684855329
351	190323	622	61425	0.00042567634384801
351	190323	627	193011	-0.14881314186945
351	190323	630	239091	0.095924675786055
351	190323	631	246771	0.09630761014612
351	190323	641	189942	0.063814217092084
351	190323	650	189945	-0.15689013639675
351	190323	660	189434	-0.042542811394723
352	211827	352	211827	13.763315116635
352	211827	353	218995	0.33112909183181
352	211827	354	233331	-0.17452035495526
352	211827	359	179061	4.4120554323857e-05
352	211827	361	210805	0.027207615802659
352	211827	364	113526	2.9413702882571e-06
352	211827	366	162678	-2.5032086896566e-05
352	211827	369	208758	0.0055992811383084
352	211827	371	113529	-2.5032086896566e-05
352	211827	373	162681	0.00018666388367786
352	211827	376	208761	-0.023660459800778
352	211827	378	97146	1.2444258911857e-05
352	211827	383	204666	-0.0042059365103978
352	211827	445	211883	0.33112909183181
352	211827	467	179123	0.027207615802659
352	211827	469	210867	0.35331739902544
352	211827	513	211911	-0.17452035495526
352	211827	540	113619	0.0055992811383084
352	211827	542	162771	-0.023660459800778
352	211827	545	208851	0.24732217931781
352	211827	582	97251	-0.0042059365103978
352	211827	587	204771	0.12230217658573
352	211827	624	147441	0.0014559782926873
352	211827	626	81906	9.7065219512485e-05
352	211827	628	223731	0.24401682297474
352	211827	629	236019	-0.18047490611513
352	211827	642	211446	0.063814217092084
352	211827	651	211449	-0.15689013639675
353	218995	353	218995	13.970657399088
353	218995	354	233331	0.37207864695097
353	218995	360	186229	4.4120554323857e-05
353	218995	361	210805	0.0010914443350817
353	218995	362	216949	0.010852638197031
353	218995	365	120694	2.9413702882571e-06
353	218995	372	120697	-2.5032086896566e-05
353	218995	381	161658	8.7263943696185e-05
353	218995	383	204666	0.0014347338831408
353	218995	446	219051	0.33112909183181
353	218995	468	186291	0.027207615802659
353	218995	469	210867	0.16042278983156
353	218995	470	217011	0.33880641573206
353	218995	514	219079	-0.17452035495526
353	218995	541	120787	0.0055992811383084
353	218995	585	161763	-0.016684978687231
353	218995	587	204771	-0.082087684855329
353	218995	623	90097	0.00042567634384801
353	218995	631	246771	-0.13014230558653
353	218995	643	218614	0.063814217092084
353	218995	652	218617	-0.15689013639675
353	218995	663	218106	-0.042542811394723
354	233331	354	233331	13.358138191798
354	233331	362	216949	0.00025543156541257
354	233331	368	184182	2.5032086896566e-05
354	233331	369	208758	-0.00013659664574588
354	233331	375	184185	-0.00018666388367786
354	233331	376	208761	0.00089045575123215
354	233331	380	118650	-1.2444258911857e-05
354	233331	382	175994	8.7263943696185e-05
354	233331	383	204666	-0.00040295962660348
354	233331	447	233387	0.33112909183181
354	233331	470	217011	0.077434232075274
354	233331	515	233415	-0.17452035495526
354	233331	544	184275	0.023660459800778
354	233331	545	208851	-0.063412675558278
354	233331	584	118755	0.0042059365103978
354	233331	586	176099	-0.016684978687231
354	233331	587	204771	0.042831368578837
354	233331	629	236019	0.14881314186945
354	233331	630	239091	-0.23979719374269
354	233331	631	246771	0.10288652639977
354	233331	645	232950	0.063814217092084
354	233331	654	232953	-0.15689013639675
354	233331	664	232442	-0.042542811394723
355	114037	355	114037	14.032035821365
355	114037	356	121717	0.37833202341218
355	114037	357	124789	0.1622150705703
355	114037	358	163189	0.44610698986901
355	114037	359	179061	0.075205776069872
355	114037	361	210805	0.11312474391765
355	114037	363	97654	3.050785590519e-05
355	114037	364	113526	0.015041155213974
355	114037	370	97657	0.0012942029268331
355	114037	371	113529	0.14470184262707
355	114037	387	110460	-0.010498652134328
355	114037	448	114093	0.33112909183181
355	114037	463	114099	0.31288758173058
355	114037	471	97717	0.077434232075274
355	114037	472	113589	0.28060475132151
355	114037	546	64981	0.023660459800778
355	114037	548	112597	0.23742364005098
355	114037	590	110565	0.13882287165318
355	114037	632	49140	-0.00029829903551742
355	114037	633	127477	-0.10288652639977
355	114037	637	234997	0.031745552527978
355	114037	665	113148	0.042542811394723
356	121717	356	121717	13.923912350559
356	121717	357	124789	0.16286263829709
356	121717	359	179061	0.49765318130779
356	121717	360	186229	0.14532856426686
356	121717	362	216949	0.17439427712023
356	121717	364	113526	0.00014922134372048
356	121717	365	120694	0.0057742586738806
356	121717	371	113529	0.0048272028505541
356	121717	372	120697	0.077434232075274
356	121717	385	64380	-8.7263943696185e-05
356	121717	390	250237	0.0021446152339451
356	121717	449	121773	0.33112909183181
356	121717	464	121779	0.31288758173058
356	121717	472	113589	0.16042278983156
356	121717	473	120757	0.35331739902544
356	121717	547	97237	0.063412675558278
356	121717	549	118741	0.24732217931781
356	121717	588	64485	0.016684978687231
356	121717	623	90097	0.010094782829298
356	121717	633	127477	0.23979719374269
356	121717	635	219637	0.031907108546042
357	124789	357	124789	13.579751097852
357	124789	360	186229	0.38824935807618
357	124789	361	210805	0.19565928536191
357	124789	362	216949	-0.22185677604353
357	124789	365	120694	0.00058947452571953
357	124789	372	120697	0.014416221287061
357	124789	386	96124	-0.00040295962660348
357	124789	387	110460	0.0014347338831408
357	124789	450	124845	0.33112909183181
357	124789	465	124851	0.31288758173058
357	124789	473	120757	0.26000877342167
357	124789	548	112597	0.12635238731669
357	124789	549	118741	-0.19810192260698
357	124789	589	96229	0.042831368578837
357	124789	590	110565	-0.082087684855329
357	124789	622	61425	0.0043436719965649
357	124789	633	127477	-0.14881314186945
357	124789	636	222709	0.031907108546042
357	124789	638	238581	0.042542811394723
357	124789	667	123900	-0.042542811394723
358	163189	358	163189	13.463899487721
358	163189	359	179061	0.33281423804227
358	163189	360	186229	0.24834681887385
358	163189	361	210805	-0.21902130721141
358	163189	362	216949	-0.096579318450943
358	163189	363	97654	4.2423609926785e-07
358	163189	366	162678	0.015041155213974
358	163189	370	97657	3.050785590519e-05
358	163189	373	162681	0.14470184262707
358	163189	388	159612	-0.010498652134328
358	163189	451	163245	0.33112909183181
358	163189	466	163251	0.31288758173058
358	163189	471	97717	0.0057742586738806
358	163189	474	162741	0.28060475132151
358	163189	546	64981	-0.0055992811383084
358	163189	550	161749	0.23742364005098
358	163189	591	159717	0.13882287165318
358	163189	624	147441	-0.016501087317122
358	163189	634	190965	-0.13014230558653
358	163189	635	219637	0.09630761014612
358	163189	636	222709	0.041293215507929
358	163189	668	162300	0.042542811394723
359	179061	359	179061	14.125868333519
359	179061	360	186229	0.33112909183181
359	179061	361	210805	0.31288758173058
359	179061	364	113526	4.2423609926785e-07
359	179061	366	162678	3.050785590519e-05
359	179061	367	178038	0.0057742586738806
359	179061	371	113529	3.050785590519e-05
359	179061	373	162681	0.0012942029268331
359	179061	374	178041	0.077434232075274
359	179061	385	64380	1.2444258911857e-05
359	179061	389	171900	-0.0042059365103978
359	179061	452	179117	0.33112909183181
359	179061	467	179123	0.31288758173058
359	179061	472	113589	0.0057742586738806
359	179061	474	162741	0.077434232075274
359	179061	475	178101	0.35331739902544
359	179061	551	176085	0.24732217931781
359	179061	588	64485	-0.0042059365103978
359	179061	592	172005	0.12230217658573
359	179061	624	147441	0.010094782829298
359	179061	632	49140	9.7065219512485e-05
359	179061	634	190965	0.24401682297474
359	179061	638	238581	0.041293215507929
360	186229	360	186229	14.21020443372
360	186229	361	210805	0.30018535453681
360	186229	362	216949	0.40971449758991
360	186229	365	120694	4.2423609926785e-07
360	186229	367	178038	0.00014922134372048
360	186229	368	184182	0.0019740128289364
360	186229	372	120697	3.050785590519e-05
360	186229	374	178041	0.0048272028505541
360	186229	375	184185	0.036052340946802
360	186229	389	171900	0.0014347338831408
360	186229	390	250237	-0.0037921099901388
360	186229	453	186285	0.33112909183181
360	186229	468	186291	0.31288758173058
360	186229	473	120757	0.0057742586738806
360	186229	475	178101	0.16042278983156
360	186229	476	184245	0.33880641573206
360	186229	550	161749	0.063412675558278
360	186229	592	172005	-0.082087684855329
360	186229	637	234997	0.095924675786055
360	186229	671	185340	-0.042542811394723
361	210805	361	210805	14.000024238022
361	210805	362	216949	0.18678199837846
361	210805	367	178038	4.617573868857e-06
361	210805	369	208758	0.0019740128289364
361	210805	374	178041	0.00025543156541257
361	210805	376	208761	0.036052340946802
361	210805	386	96124	1.2444258911857e-05
361	210805	454	210861	0.33112909183181
361	210805	469	210867	0.31288758173058
361	210805	475	178101	0.027207615802659
361	210805	477	208821	0.33880641573206
361	210805	548	112597	0.0055992811383084
361	210805	550	161749	-0.023660459800778
361	210805	552	204757	0.19810192260698
361	210805	589	96229	-0.0042059365103978
361	210805	624	147441	-0.0043436719965649
361	210805	636	222709	0.24401682297474
361	210805	637	234997	-0.18047490611513
361	210805	638	238581	-0.13014230558653
361	210805	673	209916	-0.042542811394723
362	216949	362	216949	13.952199819728
362	216949	368	184182	4.617573868857e-06
362	216949	369	208758	0.00014922134372048
362	216949	375	184185	0.00025543156541257
362	216949	376	208761	0.0048272028505541
362	216949	388	159612	8.7263943696185e-05
362	216949	455	217005	0.33112909183181
362	216949	470	217011	0.31288758173058
362	216949	476	184245	0.027207615802659
362	216949	477	208821	0.16042278983156
362	216949	549	118741	0.0055992811383084
362	216949	552	204757	-0.12635238731669
362	216949	591	159717	-0.016684978687231
362	216949	623	90097	-0.0011972147170725
362	216949	635	219637	0.14881314186945
362	216949	636	222709	-0.23979719374269
362	216949	674	216060	-0.042542811394723
363	97654	363	97654	14.069849201036
363	97654	364	113526	0.33281423804227
363	97654	365	120694	0.24834681887385
363	97654	366	162678	0.075205776069872
363	97654	369	208758	-0.08943296262576
363	97654	370	97657	0.44610698986901
363	97654	377	64890	0.00025543156541257
363	97654	378	97146	0.14470184262707
363	97654	386	96124	0.051014279629986
363	97654	456	97710	0.33112909183181
363	97654	471	97717	0.14532856426686
363	97654	478	64950	0.027207615802659
363	97654	479	97206	0.28060475132151
363	97654	539	97747	0.17439427712023
363	97654	554	96214	0.23742364005098
363	97654	594	94182	0.13882287165318
363	97654	626	81906	-0.016501087317122
363	97654	639	125430	-0.13014230558653
363	97654	642	211446	0.042542811394723
363	97654	643	218614	0.031745552527978
364	113526	364	113526	14.147278567847
364	113526	365	120694	0.33112909183181
364	113526	366	162678	0.44610698986901
364	113526	367	178038	0.14532856426686
364	113526	369	208758	0.17439427712023
364	113526	371	113529	0.44610698986901
364	113526	378	97146	0.0012942029268331
364	113526	379	112506	0.077434232075274
364	113526	385	64380	0.00018666388367786
364	113526	387	110460	0.023660459800778
364	113526	391	242046	0.0021446152339451
364	113526	457	113582	0.33112909183181
364	113526	472	113589	0.14532856426686
364	113526	479	97206	0.077434232075274
364	113526	480	112566	0.35331739902544
364	113526	540	113619	0.17439427712023
364	113526	553	64470	0.023660459800778
364	113526	555	110550	0.24732217931781
364	113526	595	106470	0.12230217658573
364	113526	626	81906	0.010094782829298
364	113526	632	49140	0.0014559782926873
364	113526	639	125430	0.24401682297474
364	113526	642	211446	0.031907108546042
364	113526	646	234486	0.031745552527978
364	113526	665	113148	0.15689013639675
365	120694	365	120694	13.856464948058
365	120694	367	178038	0.49765318130779
365	120694	368	184182	0.25295564393656
365	120694	372	120697	0.44610698986901
365	120694	379	112506	0.0048272028505541
365	120694	380	118650	0.036052340946802
365	120694	386	96124	0.00089045575123215
365	120694	458	120750	0.33112909183181
365	120694	473	120757	0.14532856426686
365	120694	480	112566	0.16042278983156
365	120694	481	118710	0.33880641573206
365	120694	541	120787	0.17439427712023
365	120694	554	96214	0.063412675558278
365	120694	593	63462	0.016684978687231
365	120694	595	106470	-0.082087684855329
365	120694	625	57330	0.0043436719965649
365	120694	643	218614	0.031907108546042
365	120694	646	234486	0.042542811394723
365	120694	666	120316	0.15689013639675
366	162678	366	162678	13.692664420478
366	162678	367	178038	0.39577496394029
366	162678	368	184182	0.17452035495526
366	162678	369	208758	-0.24735935246268
366	162678	373	162681	0.44610698986901
366	162678	378	97146	3.050785590519e-05
366	162678	381	161658	0.077434232075274
366	162678	385	64380	-2.5032086896566e-05
366	162678	388	159612	0.023660459800778
366	162678	459	162734	0.33112909183181
366	162678	474	162741	0.14532856426686
366	162678	479	97206	0.0057742586738806
366	162678	482	161718	0.35331739902544
366	162678	542	162771	0.17439427712023
366	162678	553	64470	-0.0055992811383084
366	162678	556	159702	0.24732217931781
366	162678	596	155622	0.12230217658573
366	162678	640	186870	0.18047490611513
366	162678	642	211446	-0.095924675786055
366	162678	644	222198	0.041293215507929
366	162678	668	162300	0.15689013639675
367	178038	367	178038	14.236792582769
367	178038	368	184182	0.18678199837846
367	178038	369	208758	0.40971449758991
367	178038	374	178041	0.44610698986901
367	178038	379	112506	3.050785590519e-05
367	178038	381	161658	0.0012942029268331
367	178038	382	175994	0.036052340946802
367	178038	389	171900	0.0094859984226552
367	178038	391	242046	-0.0037921099901388
367	178038	460	178094	0.33112909183181
367	178038	475	178101	0.14532856426686
367	178038	480	112566	0.0057742586738806
367	178038	482	161718	0.077434232075274
367	178038	483	176054	0.33880641573206
367	178038	543	178131	0.17439427712023
367	178038	557	171990	0.19810192260698
367	178038	593	63462	-0.0042059365103978
367	178038	632	49140	-0.00042567634384801
367	178038	641	189942	0.24401682297474
367	178038	646	234486	-0.09630761014612
367	178038	669	177660	0.15689013639675
368	184182	368	184182	14.143197840808
368	184182	369	208758	0.30018535453681
368	184182	375	184185	0.44610698986901
368	184182	380	118650	3.050785590519e-05
368	184182	382	175994	0.0048272028505541
368	184182	388	159612	0.00089045575123215
368	184182	389	171900	-0.0032197569663696
368	184182	392	248190	-0.0037921099901388
368	184182	461	184238	0.33112909183181
368	184182	476	184245	0.14532856426686
368	184182	481	118710	0.0057742586738806
368	184182	483	176054	0.16042278983156
368	184182	544	184275	0.17439427712023
368	184182	556	159702	0.063412675558278
368	184182	557	171990	-0.12635238731669
368	184182	596	155622	-0.042831368578837
368	184182	625	57330	-0.0011972147170725
368	184182	640	186870	0.14881314186945
368	184182	641	189942	-0.23979719374269
368	184182	645	232950	0.095924675786055
368	184182	670	183804	0.15689013639675
369	208758	369	208758	13.839721706775
369	208758	376	208761	0.44610698986901
369	208758	382	175994	0.00025543156541257
369	208758	383	204666	0.014416221287061
369	208758	387	110460	2.5032086896566e-05
369	208758	388	159612	-0.00018666388367786
369	208758	462	208814	0.33112909183181
369	208758	477	208821	0.14532856426686
369	208758	483	176054	0.027207615802659
369	208758	484	204726	0.26000877342167
369	208758	545	208851	0.17439427712023
369	208758	555	110550	0.0055992811383084
369	208758	556	159702	-0.023660459800778
369	208758	594	94182	-0.0042059365103978
369	208758	626	81906	-0.0011972147170725
369	208758	642	211446	0.14881314186945
369	208758	644	222198	-0.10288652639977
369	208758	645	232950	-0.18047490611513
369	208758	672	208380	0.15689013639675
370	97657	370	97657	13.610231104029
370	97657	371	113529	0.33281423804227
370	97657	372	120697	0.24834681887385
370	97657	373	162681	0.075205776069872
370	97657	376	208761	-0.08943296262576
370	97657	377	64890	4.617573868857e-06
370	97657	378	97146	0.015041155213974
370	97657	386	96124	-0.014202073828791
370	97657	471	97717	0.39577496394029
370	97657	486	64953	0.027207615802659
370	97657	487	97209	0.28060475132151
370	97657	524	97741	0.17452035495526
370	97657	539	97747	-0.24735935246268
370	97657	560	96217	0.23742364005098
370	97657	600	94185	0.13882287165318
370	97657	623	90097	0.057524167302436
370	97657	647	32760	-0.00029829903551742
370	97657	648	125433	-0.13014230558653
370	97657	651	211449	0.042542811394723
370	97657	652	218617	0.031745552527978
371	113529	371	113529	13.692664420478
371	113529	372	120697	0.33112909183181
371	113529	373	162681	0.44610698986901
371	113529	374	178041	0.14532856426686
371	113529	376	208761	0.17439427712023
371	113529	378	97146	3.050785590519e-05
371	113529	379	112506	0.0057742586738806
371	113529	385	64380	-2.5032086896566e-05
371	113529	387	110460	-0.0055992811383084
371	113529	472	113589	0.39577496394029
371	113529	487	97209	0.077434232075274
371	113529	488	112569	0.35331739902544
371	113529	525	113613	0.17452035495526
371	113529	540	113619	-0.24735935246268
371	113529	559	64473	0.023660459800778
371	113529	561	110553	0.24732217931781
371	113529	601	106473	0.12230217658573
371	113529	648	125433	0.24401682297474
371	113529	651	211449	0.031907108546042
371	113529	655	234489	0.031745552527978
371	113529	665	113148	-0.063814217092084
372	120697	372	120697	13.418503934224
372	120697	374	178041	0.49765318130779
372	120697	375	184185	0.25295564393656
372	120697	379	112506	0.00014922134372048
372	120697	380	118650	0.0019740128289364
372	120697	386	96124	-0.00013659664574588
372	120697	390	250237	-0.00047459085938049
372	120697	473	120757	0.39577496394029
372	120697	488	112569	0.16042278983156
372	120697	489	118713	0.33880641573206
372	120697	526	120781	0.17452035495526
372	120697	541	120787	-0.24735935246268
372	120697	560	96217	0.063412675558278
372	120697	599	63465	0.016684978687231
372	120697	601	106473	-0.082087684855329
372	120697	623	90097	-0.023547251859148
372	120697	652	218617	0.031907108546042
372	120697	655	234489	0.042542811394723
372	120697	666	120316	-0.063814217092084
373	162681	373	162681	13.240711930396
373	162681	374	178041	0.39577496394029
373	162681	375	184185	0.17452035495526
373	162681	376	208761	-0.24735935246268
373	162681	378	97146	4.2423609926785e-07
373	162681	381	161658	0.0057742586738806
373	162681	385	64380	2.9413702882571e-06
373	162681	388	159612	-0.0055992811383084
373	162681	474	162741	0.39577496394029
373	162681	487	97209	0.0057742586738806
373	162681	490	161721	0.35331739902544
373	162681	527	162765	0.17452035495526
373	162681	542	162771	-0.24735935246268
373	162681	559	64473	-0.0055992811383084
373	162681	562	159705	0.24732217931781
373	162681	602	155625	0.12230217658573
373	162681	624	147441	0.042708696585493
373	162681	647	32760	9.7065219512485e-05
373	162681	649	186873	0.18047490611513
373	162681	651	211449	-0.095924675786055
373	162681	653	222201	0.041293215507929
373	162681	668	162300	-0.063814217092084
374	178041	374	178041	13.805848943101
374	178041	375	184185	0.18678199837846
374	178041	376	208761	0.40971449758991
374	178041	379	112506	4.2423609926785e-07
374	178041	381	161658	3.050785590519e-05
374	178041	382	175994	0.0019740128289364
374	178041	389	171900	-0.0019291893569003
374	178041	475	178101	0.39577496394029
374	178041	488	112569	0.0057742586738806
374	178041	490	161721	0.077434232075274
374	178041	491	176057	0.33880641573206
374	178041	528	178125	0.17452035495526
374	178041	543	178131	-0.24735935246268
374	178041	563	171993	0.19810192260698
374	178041	599	63465	-0.0042059365103978
374	178041	624	147441	-0.023547251859148
374	178041	650	189945	0.24401682297474
374	178041	655	234489	-0.09630761014612
374	178041	669	177660	-0.063814217092084
375	184185	375	184185	13.727159142557
375	184185	376	208761	0.30018535453681
375	184185	380	118650	4.2423609926785e-07
375	184185	382	175994	0.00014922134372048
375	184185	388	159612	-0.00013659664574588
375	184185	389	171900	0.00056712836336786
375	184185	476	184245	0.39577496394029
375	184185	489	118713	0.0057742586738806
375	184185	491	176057	0.16042278983156
375	184185	529	184269	0.17452035495526
375	184185	544	184275	-0.24735935246268
375	184185	562	159705	0.063412675558278
375	184185	563	171993	-0.12635238731669
375	184185	602	155625	-0.042831368578837
375	184185	622	61425	-0.0025235619062387
375	184185	649	186873	0.14881314186945
375	184185	650	189945	-0.23979719374269
375	184185	654	232953	0.095924675786055
375	184185	670	183804	-0.063814217092084
376	208761	376	208761	13.430028025037
376	208761	382	175994	4.617573868857e-06
376	208761	383	204666	0.00058947452571953
376	208761	387	110460	-2.9413702882571e-06
376	208761	388	159612	2.5032086896566e-05
376	208761	477	208821	0.39577496394029
376	208761	491	176057	0.027207615802659
376	208761	492	204729	0.26000877342167
376	208761	530	208845	0.17452035495526
376	208761	545	208851	-0.24735935246268
376	208761	561	110553	0.0055992811383084
376	208761	562	159705	-0.023660459800778
376	208761	600	94185	-0.0042059365103978
376	208761	624	147441	0.0095660710677788
376	208761	651	211449	0.14881314186945
376	208761	653	222201	-0.10288652639977
376	208761	654	232953	-0.18047490611513
376	208761	672	208380	-0.063814217092084
377	64890	377	64890	13.956007564978
377	64890	378	97146	0.20464325582303
377	64890	379	112506	0.21902130721141
377	64890	380	118650	0.096579318450943
377	64890	381	161658	-0.11312474391765
377	64890	382	175994	-0.08943296262576
377	64890	385	64380	0.060058346817629
377	64890	478	64950	0.39577496394029
377	64890	486	64953	0.14532856426686
377	64890	493	64442	0.28060475132151
377	64890	531	64974	0.17452035495526
377	64890	564	63450	0.23742364005098
377	64890	581	64995	-0.080613783115958
377	64890	603	61418	0.13882287165318
377	64890	625	57330	0.057524167302436
377	64890	647	32760	-0.0030438928211664
377	64890	656	121338	-0.09630761014612
377	64890	657	124410	-0.041293215507929
377	64890	658	178682	0.042542811394723
377	64890	659	185850	0.031745552527978
378	97146	378	97146	14.359252150948
378	97146	379	112506	0.39577496394029
378	97146	380	118650	0.17452035495526
378	97146	381	161658	0.14532856426686
378	97146	383	204666	-0.080613783115958
378	97146	385	64380	4.4120554323857e-05
378	97146	386	96124	0.027207615802659
378	97146	479	97206	0.39577496394029
378	97146	487	97209	0.14532856426686
378	97146	493	64442	0.027207615802659
378	97146	494	96186	0.35331739902544
378	97146	532	97230	0.17452035495526
378	97146	565	94170	0.24732217931781
378	97146	582	97251	-0.080613783115958
378	97146	604	90090	0.12230217658573
378	97146	626	81906	0.042708696585493
378	97146	647	32760	0.0014559782926873
378	97146	656	121338	0.18047490611513
378	97146	663	218106	0.031745552527978
379	112506	379	112506	14.322803369113
379	112506	380	118650	0.18678199837846
379	112506	381	161658	0.44610698986901
379	112506	382	175994	0.25295564393656
379	112506	383	204666	0.22185677604353
379	112506	386	96124	0.00025543156541257
379	112506	387	110460	0.010852638197031
379	112506	391	242046	-0.00047459085938049
379	112506	480	112566	0.39577496394029
379	112506	488	112569	0.14532856426686
379	112506	494	96186	0.077434232075274
379	112506	495	110522	0.33880641573206
379	112506	533	112590	0.17452035495526
379	112506	564	63450	0.023660459800778
379	112506	566	106458	0.19810192260698
379	112506	583	112611	-0.080613783115958
379	112506	626	81906	-0.023547251859148
379	112506	657	124410	0.24401682297474
379	112506	661	210426	0.031907108546042
380	118650	380	118650	13.899987046658
380	118650	382	175994	0.49765318130779
380	118650	383	204666	-0.19565928536191
380	118650	387	110460	0.0010914443350817
380	118650	392	248190	-0.00047459085938049
380	118650	481	118710	0.39577496394029
380	118650	489	118713	0.14532856426686
380	118650	495	110522	0.16042278983156
380	118650	534	118734	0.17452035495526
380	118650	565	94170	0.063412675558278
380	118650	566	106458	-0.12635238731669
380	118650	584	118755	-0.080613783115958
380	118650	603	61418	0.016684978687231
380	118650	604	90090	-0.042831368578837
380	118650	625	57330	-0.0095660710677788
380	118650	656	121338	0.14881314186945
380	118650	657	124410	-0.23979719374269
380	118650	662	216570	0.031907108546042
380	118650	664	232442	0.042542811394723
381	161658	381	161658	14.057180747487
381	161658	382	175994	0.37207864695097
381	161658	383	204666	-0.18939059350787
381	161658	386	96124	4.617573868857e-06
381	161658	388	159612	0.010852638197031
381	161658	482	161718	0.39577496394029
381	161658	490	161721	0.14532856426686
381	161658	494	96186	0.0057742586738806
381	161658	496	159674	0.33880641573206
381	161658	535	161742	0.17452035495526
381	161658	564	63450	-0.0055992811383084
381	161658	567	155610	0.19810192260698
381	161658	585	161763	-0.080613783115958
381	161658	605	147434	0.082087684855329
381	161658	647	32760	-0.00042567634384801
381	161658	659	185850	0.18047490611513
381	161658	660	189434	0.13014230558653
381	161658	661	210426	-0.095924675786055
381	161658	663	218106	-0.09630761014612
382	175994	382	175994	14.350599968833
382	175994	383	204666	0.4312120628851
382	175994	387	110460	4.617573868857e-06
382	175994	388	159612	0.00025543156541257
382	175994	389	171900	0.0037496701120444
382	175994	483	176054	0.39577496394029
382	175994	491	176057	0.14532856426686
382	175994	495	110522	0.0057742586738806
382	175994	496	159674	0.077434232075274
382	175994	497	171962	0.26000877342167
382	175994	536	176078	0.17452035495526
382	175994	586	176099	-0.080613783115958
382	175994	603	61418	-0.0042059365103978
382	175994	605	147434	-0.042831368578837
382	175994	658	178682	0.14881314186945
382	175994	660	189434	-0.10288652639977
382	175994	664	232442	-0.09630761014612
383	204666	383	204666	13.601055018614
383	204666	389	171900	4.4120554323857e-05
383	204666	484	204726	0.39577496394029
383	204666	492	204729	0.14532856426686
383	204666	497	171962	0.027207615802659
383	204666	537	204750	0.17452035495526
383	204666	566	106458	0.0055992811383084
383	204666	567	155610	-0.023660459800778
383	204666	587	204771	-0.080613783115958
383	204666	604	90090	-0.0042059365103978
383	204666	605	147434	0.016684978687231
383	204666	626	81906	0.0025235619062387
383	204666	661	210426	0.23979719374269
383	204666	662	216570	-0.24401682297474
383	204666	663	218106	-0.10288652639977
383	204666	664	232442	0.13014230558653
384	254331	384	254331	13.917533706265
384	254331	390	250237	0.0037496701120444
384	254331	391	242046	0.00056712836336786
384	254331	392	248190	-0.0019291893569003
384	254331	485	254391	0.39577496394029
384	254331	498	250299	0.26000877342167
384	254331	538	254415	0.17452035495526
384	254331	568	242139	0.12635238731669
384	254331	569	248283	-0.19810192260698
384	254331	606	225771	0.042831368578837
384	254331	607	240107	-0.082087684855329
384	254331	608	247275	0.12230217658573
384	254331	627	193011	0.0095660710677788
384	254331	628	223731	-0.023547251859148
384	254331	630	239091	0.042708696585493
384	254331	631	246771	-0.057524167302436
384	254331	648	125433	0.00042567634384801
384	254331	650	189945	-0.0014559782926873
384	254331	653	222201	0.0030438928211664
384	254331	657	124410	-9.7065219512485e-05
384	254331	660	189434	0.00029829903551742
385	64380	385	64380	13.929864722421
385	64380	386	96124	0.31288758173058
385	64380	387	110460	0.24735935246268
385	64380	388	159612	-0.17439427712023
385	64380	389	171900	-0.080613783115958
385	64380	493	64442	0.31288758173058
385	64380	499	63420	0.35331739902544
385	64380	553	64470	0.24735935246268
385	64380	559	64473	-0.17439427712023
385	64380	570	61404	0.24732217931781
385	64380	588	64485	-0.080613783115958
385	64380	609	57324	0.12230217658573
385	64380	632	49140	0.042708696585493
385	64380	647	32760	0.010094782829298
385	64380	665	113148	0.095924675786055
385	64380	667	123900	-0.041293215507929
385	64380	668	162300	-0.031907108546042
385	64380	671	185340	0.031745552527978
386	96124	386	96124	14.36334690606
386	96124	387	110460	0.37207864695097
386	96124	388	159612	0.25295564393656
386	96124	494	96186	0.31288758173058
386	96124	499	63420	0.027207615802659
386	96124	500	94140	0.33880641573206
386	96124	554	96214	0.24735935246268
386	96124	560	96217	-0.17439427712023
386	96124	571	90076	0.19810192260698
386	96124	589	96229	-0.080613783115958
386	96124	610	81900	0.082087684855329
386	96124	647	32760	-0.0043436719965649
386	96124	666	120316	0.18047490611513
386	96124	667	123900	0.13014230558653
386	96124	673	209916	-0.042542811394723
387	110460	387	110460	14.095173465899
387	110460	388	159612	0.44610698986901
387	110460	389	171900	0.38824935807618
387	110460	495	110522	0.31288758173058
387	110460	500	94140	0.077434232075274
387	110460	501	106428	0.26000877342167
387	110460	555	110550	0.24735935246268
387	110460	561	110553	-0.17439427712023
387	110460	570	61404	0.023660459800778
387	110460	590	110565	-0.080613783115958
387	110460	610	81900	-0.042831368578837
387	110460	632	49140	-0.0095660710677788
387	110460	665	113148	0.14881314186945
387	110460	667	123900	-0.10288652639977
387	110460	672	208380	0.031907108546042
387	110460	675	231420	-0.031745552527978
388	159612	388	159612	14.00814867043
388	159612	389	171900	0.22726871220945
388	159612	496	159674	0.31288758173058
388	159612	500	94140	0.0057742586738806
388	159612	502	155580	0.26000877342167
388	159612	556	159702	0.24735935246268
388	159612	562	159705	-0.17439427712023
388	159612	570	61404	-0.0055992811383084
388	159612	572	147420	0.12635238731669
388	159612	591	159717	-0.080613783115958
388	159612	647	32760	0.0011972147170725
388	159612	668	162300	0.14881314186945
388	159612	670	183804	0.18047490611513
388	159612	672	208380	-0.095924675786055
388	159612	674	216060	-0.09630761014612
389	171900	389	171900	13.995742083684
389	171900	497	171962	0.31288758173058
389	171900	501	106428	0.0057742586738806
389	171900	502	155580	0.077434232075274
389	171900	557	171990	0.24735935246268
389	171900	563	171993	-0.17439427712023
389	171900	572	147420	-0.063412675558278
389	171900	592	172005	-0.080613783115958
389	171900	609	57324	-0.0042059365103978
389	171900	632	49140	0.0025235619062387
389	171900	669	177660	0.23979719374269
389	171900	670	183804	-0.24401682297474
389	171900	671	185340	-0.10288652639977
389	171900	675	231420	0.041293215507929
390	250237	390	250237	13.885298409086
390	250237	391	242046	0.00014922134372048
390	250237	392	248190	0.0019740128289364
390	250237	498	250299	0.31288758173058
390	250237	503	242109	0.16042278983156
390	250237	504	248253	0.33880641573206
390	250237	558	250327	0.24735935246268
390	250237	573	225757	0.063412675558278
390	250237	575	247261	-0.24732217931781
390	250237	611	193005	0.016684978687231
390	250237	613	236013	-0.082087684855329
390	250237	615	246765	0.13882287165318
390	250237	633	127477	0.0025235619062387
390	250237	635	219637	-0.023547251859148
390	250237	637	234997	0.042708696585493
390	250237	649	186873	-0.0043436719965649
390	250237	652	218617	0.010094782829298
390	250237	655	234489	-0.016501087317122
390	250237	666	120316	-9.7065219512485e-05
390	250237	671	185340	0.00029829903551742
391	242046	391	242046	13.74699444279
391	242046	392	248190	0.18678199837846
391	242046	503	242109	0.14532856426686
391	242046	505	225726	0.077434232075274
391	242046	506	240062	0.33880641573206
391	242046	568	242139	0.17439427712023
391	242046	576	192990	0.023660459800778
391	242046	578	235998	0.19810192260698
391	242046	579	239070	-0.24732217931781
391	242046	597	242151	0.080613783115958
391	242046	616	127470	0.0042059365103978
391	242046	620	234990	-0.12230217658573
391	242046	621	238574	0.13882287165318
391	242046	642	211446	-0.023547251859148
391	242046	646	234486	0.057524167302436
391	242046	658	178682	-0.0043436719965649
391	242046	661	210426	0.010094782829298
391	242046	665	113148	-0.00042567634384801
391	242046	669	177660	0.0014559782926873
391	242046	673	209916	-0.0030438928211664
392	248190	392	248190	13.780213939437
392	248190	504	248253	0.14532856426686
392	248190	506	240062	0.16042278983156
392	248190	507	247230	0.35331739902544
392	248190	569	248283	0.17439427712023
392	248190	577	223710	0.063412675558278
392	248190	578	235998	-0.12635238731669
392	248190	580	246750	-0.23742364005098
392	248190	598	248295	0.080613783115958
392	248190	617	190958	0.016684978687231
392	248190	618	219630	-0.042831368578837
392	248190	639	125430	0.0025235619062387
392	248190	640	186870	-0.0095660710677788
392	248190	645	232950	0.042708696585493
392	248190	656	121338	-0.0011972147170725
392	248190	662	216570	0.010094782829298
392	248190	664	232442	-0.016501087317122
392	248190	670	183804	0.0014559782926873
392	248190	674	216060	-0.0030438928211664
393	65415	393	65415	13.238110316658
393	65415	394	129423	-0.0037921099901388
393	65415	395	193935	0.0021446152339451
393	65415	401	128407	0.014179505318345
393	65415	402	191895	-0.0060794127502921
393	65415	403	193431	-0.0025633054836255
393	65415	432	126375	-0.034199684335468
393	65415	433	127911	-0.014419853034515
393	65415	434	187815	0.01309411976986
393	65415	435	191399	0.0094423040474593
393	65415	478	64950	0.030116475470678
393	65415	508	122311	0.06362598540283
393	65415	509	125895	0.045881350564365
393	65415	510	179655	-0.022683430359034
393	65415	511	187335	-0.022773983335288
393	65415	512	190407	-0.0097646593079324
393	65415	531	64974	0.06829774668102
393	65415	546	64981	-0.11707181314121
393	65415	553	64470	-0.031745552527978
393	65415	581	64995	0.10156269893563
393	65415	588	64485	0.041293215507929
393	65415	593	63462	0.0097646593079324
394	129423	394	129423	13.729458558779
394	129423	395	193935	0.14532856426686
394	129423	396	224655	0.17439427712023
394	129423	397	226191	-0.11312474391765
394	129423	398	236943	0.080613783115958
394	129423	399	240527	-0.08943296262576
394	129423	401	128407	0.16042278983156
394	129423	408	126363	0.063412675558278
394	129423	409	127899	-0.11568951189776
394	129423	416	122269	0.016684978687231
394	129423	417	125853	-0.035349573079871
394	129423	424	114078	0.0025235619062387
394	129423	425	121758	-0.0062838195578394
394	129423	432	126375	-0.12635238731669
394	129423	433	127911	0.19280419816356
394	129423	440	122283	-0.042831368578837
394	129423	441	125867	0.076212551079911
394	129423	448	114093	-0.0095660710677788
394	129423	449	121773	0.020052848728945
394	129423	456	97710	-0.0011972147170725
394	129423	457	113582	0.0030329439499171
394	129423	508	122311	0.082087684855329
394	129423	509	125895	-0.11986839951616
394	129423	516	114123	0.023547251859148
394	129423	517	121803	-0.040633404003388
394	129423	524	97741	0.0043436719965649
394	129423	525	113613	-0.0090751718499659
394	129423	531	64974	0.00042567634384801
394	129423	532	97230	-0.001135777606267
394	129423	538	254415	0.0097646593079324
394	129423	616	127470	-0.0097646593079324
395	193935	395	193935	14.03539387635
395	193935	396	224655	0.40971449758991
395	193935	397	226191	0.20464325582303
395	193935	398	236943	0.18939059350787
395	193935	400	247695	-0.096579318450943
395	193935	401	128407	0.00014922134372048
395	193935	402	191895	0.087513991231096
395	193935	403	193431	0.25222134894145
395	193935	410	187803	0.029665794955098
395	193935	418	179613	0.0066256370561747
395	193935	420	190365	-0.035349573079871
395	193935	427	163230	0.00082921296919398
395	193935	429	186270	-0.0062838195578394
395	193935	434	187815	-0.069455548596108
395	193935	442	179627	-0.01992366210218
395	193935	444	190379	0.076212551079911
395	193935	451	163245	-0.0036752421751773
395	193935	453	186285	0.020052848728945
395	193935	460	178094	0.0030329439499171
395	193935	510	179655	0.04529710243916
395	193935	512	190407	-0.11986839951616
395	193935	519	163275	0.010706587849256
395	193935	521	186315	-0.040633404003388
395	193935	528	178125	-0.0090751718499659
395	193935	531	64974	-0.000102947960089
395	193935	535	161742	-0.001135777606267
395	193935	538	254415	-0.045881350564365
395	193935	576	192990	-0.031745552527978
395	193935	611	193005	0.041293215507929
396	224655	396	224655	14.238474084972
396	224655	397	226191	0.14871590640556
396	224655	398	236943	0.22726871220945
396	224655	399	240527	0.33281423804227
396	224655	400	247695	0.24834681887385
396	224655	402	191895	0.0010914443350817
396	224655	404	220567	0.040611030587724
396	224655	405	224151	0.25222134894145
396	224655	408	126363	0.00013659664574588
396	224655	412	212379	0.01164947174712
396	224655	414	223131	0.11568951189776
396	224655	427	163230	-0.00021059376995403
396	224655	431	216990	-0.0062838195578394
396	224655	432	126375	-0.00056712836336786
396	224655	436	212391	-0.031707971707412
396	224655	438	223143	-0.19280419816356
396	224655	451	163245	0.0010809535809345
396	224655	455	217005	0.020052848728945
396	224655	456	97710	7.2063572062299e-05
396	224655	462	208814	0.0030329439499171
396	224655	519	163275	-0.0036752421751773
396	224655	523	217035	-0.040633404003388
396	224655	524	97741	-0.00036017076177084
396	224655	530	208845	-0.0090751718499659
396	224655	538	254415	0.047192246294776
396	224655	577	223710	-0.031745552527978
396	224655	612	223725	0.041293215507929
396	224655	619	222702	0.0097646593079324
397	226191	397	226191	14.256562776902
397	226191	399	240527	0.37207864695097
397	226191	400	247695	-0.17452035495526
397	226191	403	193431	0.0010914443350817
397	226191	405	224151	0.087513991231096
397	226191	409	127899	0.00013659664574588
397	226191	413	220059	0.029665794955098
397	226191	414	223131	-0.063412675558278
397	226191	421	211869	0.0066256370561747
397	226191	422	219037	-0.016684978687231
397	226191	430	210846	-0.0025235619062387
397	226191	433	127911	-0.00056712836336786
397	226191	437	220071	-0.069455548596108
397	226191	438	223143	0.12635238731669
397	226191	445	211883	-0.01992366210218
397	226191	446	219051	0.042831368578837
397	226191	454	210861	0.0095660710677788
397	226191	459	162734	0.00036017076177084
397	226191	505	225726	-0.030116475470678
397	226191	513	211911	0.04529710243916
397	226191	514	219079	-0.082087684855329
397	226191	522	210891	-0.023547251859148
397	226191	527	162765	-0.001544219401335
397	226191	532	97230	-0.000102947960089
397	226191	535	161742	0.00042567634384801
397	226191	538	254415	0.11192623964335
397	226191	573	225757	0.11707181314121
397	226191	606	225771	-0.10156269893563
398	236943	398	236943	13.899032487152
398	236943	399	240527	0.30434244939352
398	236943	400	247695	-0.1622150705703
398	236943	404	220567	0.0048272028505541
398	236943	406	236439	0.25222134894145
398	236943	410	187803	0.00089045575123215
398	236943	412	212379	-0.003706126563204
398	236943	415	235419	0.11568951189776
398	236943	416	122269	8.7263943696185e-05
398	236943	418	179613	-0.0005345374850775
398	236943	423	233373	0.035349573079871
398	236943	424	114078	-3.56358323385e-05
398	236943	434	187815	-0.0032197569663696
398	236943	436	212391	0.01164947174712
398	236943	439	235431	-0.19280419816356
398	236943	440	122283	-0.00040295962660348
398	236943	442	179627	0.0021489337484231
398	236943	447	233387	-0.076212551079911
398	236943	448	114093	0.00021059376995403
398	236943	508	122311	0.0014347338831408
398	236943	510	179655	-0.0066256370561747
398	236943	515	233415	0.11986839951616
398	236943	516	114123	-0.00082921296919398
398	236943	537	204750	0.001135777606267
398	236943	578	235998	-0.031745552527978
398	236943	613	236013	0.041293215507929
398	236943	620	234990	0.0097646593079324
399	240527	399	240527	14.133502744949
399	240527	400	247695	0.33112909183181
399	240527	405	224151	0.0048272028505541
399	240527	406	236439	0.040611030587724
399	240527	407	239511	0.16042278983156
399	240527	411	191387	0.00089045575123215
399	240527	417	125853	8.7263943696185e-05
399	240527	421	211869	-0.0021489337484231
399	240527	423	233373	-0.016684978687231
399	240527	428	179102	-0.00021059376995403
399	240527	435	191399	-0.0032197569663696
399	240527	441	125867	-0.00040295962660348
399	240527	445	211883	0.0074946114944791
399	240527	447	233387	0.042831368578837
399	240527	452	179117	0.0010809535809345
399	240527	457	113582	7.2063572062299e-05
399	240527	462	208814	-0.0011972147170725
399	240527	506	240062	-0.030116475470678
399	240527	509	125895	0.0014347338831408
399	240527	513	211911	-0.01992366210218
399	240527	515	233415	-0.082087684855329
399	240527	520	179147	-0.0036752421751773
399	240527	525	113613	-0.00036017076177084
399	240527	530	208845	0.0043436719965649
399	240527	536	176078	0.00042567634384801
399	240527	538	254415	-0.13633315596268
399	240527	574	240093	0.11707181314121
399	240527	607	240107	-0.10156269893563
399	240527	621	238574	0.0097646593079324
400	247695	400	247695	13.531338292371
400	247695	407	239511	0.01567976622894
400	247695	414	223131	0.003706126563204
400	247695	415	235419	-0.01164947174712
400	247695	420	190365	0.0005345374850775
400	247695	422	219037	-0.0021489337484231
400	247695	423	233373	0.0066256370561747
400	247695	426	124830	3.56358323385e-05
400	247695	429	186270	-0.00021059376995403
400	247695	431	216990	0.00082921296919398
400	247695	438	223143	-0.01164947174712
400	247695	439	235431	0.031707971707412
400	247695	444	190379	-0.0021489337484231
400	247695	446	219051	0.0074946114944791
400	247695	447	233387	-0.01992366210218
400	247695	450	124845	-0.00021059376995403
400	247695	453	186285	0.0010809535809345
400	247695	455	217005	-0.0036752421751773
400	247695	458	120750	7.2063572062299e-05
400	247695	461	184238	-0.00036017076177084
400	247695	507	247230	-0.030116475470678
400	247695	512	190407	0.0066256370561747
400	247695	514	219079	-0.01992366210218
400	247695	515	233415	0.04529710243916
400	247695	518	124875	0.00082921296919398
400	247695	521	186315	-0.0036752421751773
400	247695	523	217035	0.010706587849256
400	247695	526	120781	-0.00036017076177084
400	247695	529	184269	0.001544219401335
400	247695	534	118734	0.000102947960089
400	247695	538	254415	0.10307072362624
400	247695	575	247261	0.11707181314121
400	247695	580	246750	0.031745552527978
400	247695	608	247275	-0.10156269893563
400	247695	615	246765	-0.041293215507929
401	128407	401	128407	13.919841409233
401	128407	402	191895	0.25295564393656
401	128407	403	193431	0.075205776069872
401	128407	404	220567	0.22185677604353
401	128407	407	239511	-0.08943296262576
401	128407	408	126363	0.036052340946802
401	128407	409	127899	0.14470184262707
401	128407	416	122269	0.0094859984226552
401	128407	424	114078	0.0014347338831408
401	128407	426	124830	-0.010498652134328
401	128407	432	126375	0.167616832377
401	128407	433	127911	0.33912444360992
401	128407	463	114099	-0.01992366210218
401	128407	465	124851	0.076212551079911
401	128407	471	97717	-0.0036752421751773
401	128407	473	120757	0.020052848728945
401	128407	478	64950	-0.00036017076177084
401	128407	480	112566	0.0030329439499171
401	128407	485	254391	0.0094423040474593
401	128407	508	122311	-0.12971442971214
401	128407	539	97747	0.010706587849256
401	128407	541	120787	-0.040633404003388
401	128407	546	64981	0.001544219401335
401	128407	548	112597	-0.0090751718499659
401	128407	554	96214	-0.001135777606267
401	128407	558	250327	-0.022773983335288
401	128407	633	127477	0.041293215507929
402	191895	402	191895	14.28790186118
402	191895	403	193431	0.14871590640556
402	191895	404	220567	0.4312120628851
402	191895	405	224151	0.20464325582303
402	191895	407	239511	0.21902130721141
402	191895	408	126363	3.050785590519e-05
402	191895	410	187803	0.014416221287061
402	191895	411	191387	0.14470184262707
402	191895	418	179613	0.0032197569663696
402	191895	420	190365	0.051014279629986
402	191895	427	163230	0.00040295962660348
402	191895	432	126375	0.00058947452571953
402	191895	434	187815	0.090800100798497
402	191895	435	191399	0.33912444360992
402	191895	466	163251	-0.0074946114944791
402	191895	476	184245	0.020052848728945
402	191895	478	64950	7.2063572062299e-05
402	191895	483	176054	0.0030329439499171
402	191895	485	254391	-0.014419853034515
402	191895	510	179655	-0.069455548596108
402	191895	512	190407	-0.24666598069174
402	191895	544	184275	-0.040633404003388
402	191895	546	64981	-0.00036017076177084
402	191895	551	176085	-0.0090751718499659
402	191895	556	159702	-0.001135777606267
402	191895	634	190965	0.041293215507929
402	191895	641	189942	0.0097646593079324
403	193431	403	193431	14.110109376551
403	193431	405	224151	0.40971449758991
403	193431	406	236439	0.18939059350787
403	193431	407	239511	-0.24735935246268
403	193431	409	127899	3.050785590519e-05
403	193431	411	191387	0.036052340946802
403	193431	419	187293	0.0094859984226552
403	193431	420	190365	-0.023660459800778
403	193431	428	179102	0.0014347338831408
403	193431	429	186270	-0.0042059365103978
403	193431	433	127911	0.00058947452571953
403	193431	435	191399	0.167616832377
403	193431	467	179123	-0.01992366210218
403	193431	468	186291	0.042831368578837
403	193431	474	162741	-0.0036752421751773
403	193431	475	178101	0.0095660710677788
403	193431	482	161718	0.0011972147170725
403	193431	485	254391	-0.034199684335468
403	193431	511	187335	-0.12971442971214
403	193431	512	190407	0.19810192260698
403	193431	542	162771	0.010706587849256
403	193431	543	178131	-0.023547251859148
403	193431	550	161749	-0.0043436719965649
403	193431	553	64470	-0.000102947960089
403	193431	558	250327	0.06362598540283
403	193431	576	192990	0.06829774668102
403	193431	627	193011	-0.10156269893563
404	220567	404	220567	14.200248376095
404	220567	405	224151	0.30434244939352
404	220567	406	236439	0.33281423804227
404	220567	410	187803	0.00025543156541257
404	220567	412	212379	0.0048272028505541
404	220567	413	220059	0.14470184262707
404	220567	416	122269	2.5032086896566e-05
404	220567	422	219037	0.051014279629986
404	220567	427	163230	-8.7263943696185e-05
404	220567	431	216990	0.010498652134328
404	220567	434	187815	0.0037496701120444
404	220567	436	212391	0.040611030587724
404	220567	437	220071	0.33912444360992
404	220567	466	163251	0.0021489337484231
404	220567	470	217011	-0.076212551079911
404	220567	471	97717	0.00021059376995403
404	220567	484	204726	0.0030329439499171
404	220567	508	122311	-0.0019291893569003
404	220567	514	219079	-0.24666598069174
404	220567	539	97747	-0.00082921296919398
404	220567	552	204757	-0.0090751718499659
404	220567	558	250327	0.047192246294776
404	220567	635	219637	0.041293215507929
404	220567	643	218614	0.0097646593079324
405	224151	405	224151	14.377093796056
405	224151	406	236439	0.22726871220945
405	224151	407	239511	0.39577496394029
405	224151	411	191387	0.00025543156541257
405	224151	413	220059	0.014416221287061
405	224151	414	223131	0.077434232075274
405	224151	417	125853	2.5032086896566e-05
405	224151	421	211869	0.0032197569663696
405	224151	431	216990	-0.0042059365103978
405	224151	435	191399	0.0037496701120444
405	224151	437	220071	0.090800100798497
405	224151	438	223143	0.26000877342167
405	224151	470	217011	0.042831368578837
405	224151	474	162741	0.0010809535809345
405	224151	477	208821	0.0095660710677788
405	224151	479	97206	7.2063572062299e-05
405	224151	485	254391	0.053890411680131
405	224151	509	125895	-0.0019291893569003
405	224151	513	211911	-0.069455548596108
405	224151	542	162771	-0.0036752421751773
405	224151	545	208851	-0.023547251859148
405	224151	547	97237	-0.00036017076177084
405	224151	556	159702	0.00042567634384801
405	224151	577	223710	0.06829774668102
405	224151	628	223731	-0.10156269893563
405	224151	644	222198	0.0097646593079324
406	236439	406	236439	14.094990591857
406	236439	407	239511	0.16286263829709
406	236439	413	220059	0.0012942029268331
406	236439	415	235419	0.077434232075274
406	236439	419	187293	0.00018666388367786
406	236439	421	211869	-0.00089045575123215
406	236439	423	233373	0.023660459800778
406	236439	425	121758	1.2444258911857e-05
406	236439	428	179102	-8.7263943696185e-05
406	236439	437	220071	0.014416221287061
406	236439	439	235431	0.26000877342167
406	236439	464	121779	-0.00040295962660348
406	236439	467	179123	0.0021489337484231
406	236439	472	113589	0.00021059376995403
406	236439	484	204726	-0.0011972147170725
406	236439	511	187335	-0.0094859984226552
406	236439	513	211911	0.029665794955098
406	236439	515	233415	-0.19810192260698
406	236439	540	113619	-0.00082921296919398
406	236439	552	204757	0.0043436719965649
406	236439	557	171990	0.00042567634384801
406	236439	558	250327	-0.13633315596268
406	236439	578	235998	0.06829774668102
406	236439	629	236019	-0.10156269893563
406	236439	646	234486	0.0097646593079324
407	239511	407	239511	13.979760148222
407	239511	414	223131	0.0012942029268331
407	239511	415	235419	0.014416221287061
407	239511	420	190365	0.00018666388367786
407	239511	423	233373	-0.0094859984226552
407	239511	426	124830	1.2444258911857e-05
407	239511	430	210846	-0.00040295962660348
407	239511	438	223143	0.014416221287061
407	239511	439	235431	0.090800100798497
407	239511	465	124851	-0.00040295962660348
407	239511	469	210867	0.0074946114944791
407	239511	475	178101	0.0010809535809345
407	239511	477	208821	-0.0036752421751773
407	239511	480	112566	7.2063572062299e-05
407	239511	483	176054	-0.00036017076177084
407	239511	485	254391	-0.050087663663237
407	239511	512	190407	-0.0094859984226552
407	239511	515	233415	0.12971442971214
407	239511	543	178131	-0.0036752421751773
407	239511	545	208851	0.010706587849256
407	239511	548	112597	-0.00036017076177084
407	239511	551	176085	0.001544219401335
407	239511	555	110550	0.000102947960089
407	239511	579	239070	0.06829774668102
407	239511	630	239091	-0.10156269893563
407	239511	638	238581	-0.041293215507929
408	126363	408	126363	14.044560204335
408	126363	409	127899	0.14871590640556
408	126363	410	187803	0.38824935807618
408	126363	411	191387	0.075205776069872
408	126363	412	212379	0.19565928536191
408	126363	414	223131	0.11312474391765
408	126363	416	122269	0.0037496701120444
408	126363	417	125853	0.060058346817629
408	126363	424	114078	0.00056712836336786
408	126363	426	124830	0.014202073828791
408	126363	432	126375	0.22726871220945
408	126363	440	122283	0.090800100798497
408	126363	441	125867	0.33912444360992
408	126363	463	114099	0.031707971707412
408	126363	465	124851	0.19280419816356
408	126363	486	64953	-0.0010809535809345
408	126363	489	118713	0.020052848728945
408	126363	495	110522	0.0030329439499171
408	126363	516	114123	-0.069455548596108
408	126363	518	124875	-0.24666598069174
408	126363	539	97747	-0.01992366210218
408	126363	561	110553	-0.0090751718499659
408	126363	565	94170	-0.001135777606267
408	126363	569	248283	-0.022773983335288
408	126363	648	125433	0.041293215507929
408	126363	657	124410	0.0097646593079324
409	127899	409	127899	13.838534128521
409	127899	411	191387	0.25295564393656
409	127899	413	220059	0.22185677604353
409	127899	414	223131	-0.17439427712023
409	127899	415	235419	-0.080613783115958
409	127899	417	125853	0.010852638197031
409	127899	425	121758	0.0019291893569003
409	127899	426	124830	-0.0055992811383084
409	127899	433	127911	0.22726871220945
409	127899	441	125867	0.167616832377
409	127899	464	121779	0.069455548596108
409	127899	465	124851	-0.12635238731669
409	127899	487	97209	-0.0036752421751773
409	127899	488	112569	0.0095660710677788
409	127899	493	64442	-0.00036017076177084
409	127899	494	96186	0.0011972147170725
409	127899	498	250299	-0.01309411976986
409	127899	517	121803	-0.12971442971214
409	127899	518	124875	0.19810192260698
409	127899	540	113619	-0.04529710243916
409	127899	541	120787	0.082087684855329
409	127899	559	64473	0.001544219401335
409	127899	560	96217	-0.0043436719965649
409	127899	564	63450	-0.00042567634384801
409	127899	568	242139	0.022683430359034
410	187803	410	187803	14.352180022043
410	187803	411	191387	0.30434244939352
410	187803	412	212379	0.30018535453681
410	187803	413	220059	0.20464325582303
410	187803	415	235419	0.21902130721141
410	187803	416	122269	4.617573868857e-06
410	187803	418	179613	0.0010914443350817
410	187803	419	187293	0.060058346817629
410	187803	427	163230	0.00013659664574588
410	187803	429	186270	0.014202073828791
410	187803	434	187815	0.22726871220945
410	187803	440	122283	0.00058947452571953
410	187803	442	179627	0.040611030587724
410	187803	443	187307	0.33912444360992
410	187803	466	163251	0.01164947174712
410	187803	468	186291	0.19280419816356
410	187803	486	64953	0.00021059376995403
410	187803	497	171962	0.0030329439499171
410	187803	498	250299	-0.014419853034515
410	187803	519	163275	-0.029665794955098
410	187803	521	186315	-0.24666598069174
410	187803	544	184275	-0.11986839951616
410	187803	563	171993	-0.0090751718499659
410	187803	567	155610	-0.001135777606267
410	187803	569	248283	0.045881350564365
410	187803	649	186873	0.041293215507929
410	187803	659	185850	0.0097646593079324
411	191387	411	191387	14.301757581877
411	191387	413	220059	0.4312120628851
411	191387	414	223131	0.31288758173058
411	191387	417	125853	4.617573868857e-06
411	191387	419	187293	0.0037496701120444
411	191387	420	190365	0.027207615802659
411	191387	428	179102	0.00056712836336786
411	191387	435	191399	0.22726871220945
411	191387	441	125867	0.00058947452571953
411	191387	443	187307	0.090800100798497
411	191387	444	190379	0.26000877342167
411	191387	467	179123	0.031707971707412
411	191387	491	176057	0.0095660710677788
411	191387	493	64442	7.2063572062299e-05
411	191387	496	159674	0.0011972147170725
411	191387	520	179147	-0.069455548596108
411	191387	542	162771	-0.01992366210218
411	191387	544	184275	0.082087684855329
411	191387	559	64473	-0.00036017076177084
411	191387	562	159705	-0.0043436719965649
411	191387	569	248283	0.06362598540283
411	191387	660	189434	0.0097646593079324
412	212379	412	212379	13.888197157788
412	212379	413	220059	0.37833202341218
412	212379	414	223131	0.1622150705703
412	212379	415	235419	-0.24834681887385
412	212379	418	179613	4.4120554323857e-05
412	212379	421	211869	0.060058346817629
412	212379	424	114078	2.9413702882571e-06
412	212379	427	163230	-2.5032086896566e-05
412	212379	430	210846	0.014202073828791
412	212379	436	212391	0.22726871220945
412	212379	442	179627	0.0037496701120444
412	212379	445	211883	0.33912444360992
412	212379	463	114099	0.00056712836336786
412	212379	466	163251	-0.0032197569663696
412	212379	469	210867	0.19280419816356
412	212379	492	204729	-0.020052848728945
412	212379	516	114123	-0.0019291893569003
412	212379	519	163275	0.0094859984226552
412	212379	522	210891	-0.24666598069174
412	212379	539	97747	0.0014347338831408
412	212379	545	208851	-0.11986839951616
412	212379	568	242139	0.047192246294776
412	212379	651	211449	0.041293215507929
412	212379	661	210426	0.0097646593079324
413	220059	413	220059	14.346022517887
413	220059	414	223131	0.16286263829709
413	220059	415	235419	0.39577496394029
413	220059	419	187293	4.4120554323857e-05
413	220059	421	211869	0.0010914443350817
413	220059	422	219037	0.027207615802659
413	220059	425	121758	2.9413702882571e-06
413	220059	431	216990	0.0055992811383084
413	220059	437	220071	0.22726871220945
413	220059	443	187307	0.0037496701120444
413	220059	445	211883	0.040611030587724
413	220059	446	219051	0.26000877342167
413	220059	464	121779	0.00056712836336786
413	220059	470	217011	0.12635238731669
413	220059	487	97209	0.00021059376995403
413	220059	492	204729	0.0095660710677788
413	220059	498	250299	0.053890411680131
413	220059	517	121803	-0.0019291893569003
413	220059	523	217035	-0.19810192260698
413	220059	542	162771	0.0066256370561747
413	220059	567	155610	0.00042567634384801
413	220059	569	248283	-0.11192623964335
413	220059	663	218106	0.0097646593079324
414	223131	414	223131	14.295796357622
414	223131	415	235419	0.22726871220945
414	223131	420	190365	4.4120554323857e-05
414	223131	422	219037	0.0037496701120444
414	223131	426	124830	2.9413702882571e-06
414	223131	430	210846	0.00056712836336786
414	223131	431	216990	-0.0019291893569003
414	223131	438	223143	0.22726871220945
414	223131	444	190379	0.0037496701120444
414	223131	446	219051	0.090800100798497
414	223131	465	124851	0.00056712836336786
414	223131	469	210867	0.031707971707412
414	223131	470	217011	-0.069455548596108
414	223131	490	161721	0.0010809535809345
414	223131	494	96186	7.2063572062299e-05
414	223131	496	159674	-0.00036017076177084
414	223131	518	124875	-0.0019291893569003
414	223131	522	210891	-0.069455548596108
414	223131	523	217035	0.12971442971214
414	223131	545	208851	0.04529710243916
414	223131	560	96217	-0.00036017076177084
414	223131	562	159705	0.001544219401335
414	223131	565	94170	0.000102947960089
414	223131	653	222201	-0.041293215507929
415	235419	415	235419	13.922875404403
415	235419	422	219037	0.00025543156541257
415	235419	423	233373	0.010852638197031
415	235419	429	186270	2.5032086896566e-05
415	235419	430	210846	-0.00013659664574588
415	235419	439	235431	0.22726871220945
415	235419	446	219051	0.014416221287061
415	235419	447	233387	0.167616832377
415	235419	468	186291	0.0032197569663696
415	235419	469	210867	-0.01164947174712
415	235419	488	112569	0.00021059376995403
415	235419	492	204729	-0.0036752421751773
415	235419	497	171962	-0.00036017076177084
415	235419	498	250299	-0.050087663663237
415	235419	521	186315	-0.0094859984226552
415	235419	522	210891	0.029665794955098
415	235419	541	120787	-0.0014347338831408
415	235419	543	178131	0.0066256370561747
415	235419	563	171993	0.001544219401335
415	235419	566	106458	0.000102947960089
415	235419	568	242139	-0.10307072362624
415	235419	655	234489	-0.041293215507929
416	122269	416	122269	13.885524130974
416	122269	417	125853	0.30434244939352
416	122269	418	179613	0.49765318130779
416	122269	419	187293	0.075205776069872
416	122269	422	219037	0.11312474391765
416	122269	423	233373	0.08943296262576
416	122269	424	114078	0.00014922134372048
416	122269	425	121758	0.015041155213974
416	122269	440	122283	0.4312120628851
416	122269	448	114093	0.040611030587724
416	122269	449	121773	0.33912444360992
416	122269	471	97717	0.01164947174712
416	122269	473	120757	0.19280419816356
416	122269	486	64953	0.0021489337484231
416	122269	489	118713	0.076212551079911
416	122269	501	106428	0.0030329439499171
416	122269	504	248253	-0.0094423040474593
416	122269	508	122311	-0.18939059350787
416	122269	524	97741	-0.029665794955098
416	122269	526	120781	-0.24666598069174
416	122269	546	64981	-0.0066256370561747
416	122269	549	118741	-0.11986839951616
416	122269	571	90076	-0.001135777606267
416	122269	575	247261	0.0097646593079324
416	122269	666	120316	0.0097646593079324
417	125853	417	125853	13.712917678116
417	125853	419	187293	0.38824935807618
417	125853	420	190365	0.14532856426686
417	125853	421	211869	0.19565928536191
417	125853	423	233373	-0.080613783115958
417	125853	425	121758	0.00058947452571953
417	125853	426	124830	0.0057742586738806
417	125853	441	125867	0.4312120628851
417	125853	449	121773	0.090800100798497
417	125853	450	124845	0.26000877342167
417	125853	472	113589	0.031707971707412
417	125853	487	97209	0.0074946114944791
417	125853	489	118713	-0.042831368578837
417	125853	500	94140	0.0011972147170725
417	125853	504	248253	-0.01309411976986
417	125853	509	125895	-0.18939059350787
417	125853	525	113613	-0.069455548596108
417	125853	547	97237	-0.01992366210218
417	125853	549	118741	0.082087684855329
417	125853	559	64473	-0.0036752421751773
417	125853	561	110553	0.023547251859148
417	125853	570	61404	-0.00042567634384801
417	125853	574	240093	0.022683430359034
417	125853	648	125433	0.10156269893563
417	125853	667	123900	0.0097646593079324
418	179613	418	179613	13.889177510848
418	179613	419	187293	0.37833202341218
418	179613	420	190365	0.1622150705703
418	179613	421	211869	0.20464325582303
418	179613	423	233373	-0.096579318450943
418	179613	424	114078	4.2423609926785e-07
418	179613	427	163230	3.050785590519e-05
418	179613	428	179102	0.015041155213974
418	179613	442	179627	0.4312120628851
418	179613	448	114093	0.00058947452571953
418	179613	451	163245	0.014416221287061
418	179613	452	179117	0.33912444360992
418	179613	475	178101	0.19280419816356
418	179613	486	64953	-0.00040295962660348
418	179613	491	176057	0.076212551079911
418	179613	503	242109	-0.014419853034515
418	179613	510	179655	-0.18939059350787
418	179613	528	178125	-0.24666598069174
418	179613	546	64981	0.0014347338831408
418	179613	551	176085	-0.11986839951616
418	179613	563	171993	-0.040633404003388
418	179613	572	147420	-0.001135777606267
418	179613	574	240093	0.045881350564365
418	179613	669	177660	0.0097646593079324
419	187293	419	187293	14.178667740267
419	187293	420	190365	0.16286263829709
419	187293	421	211869	0.30018535453681
419	187293	422	219037	0.31288758173058
419	187293	423	233373	0.24735935246268
419	187293	425	121758	4.2423609926785e-07
419	187293	428	179102	0.00014922134372048
419	187293	429	186270	0.0057742586738806
419	187293	443	187307	0.4312120628851
419	187293	449	121773	0.00058947452571953
419	187293	452	179117	0.040611030587724
419	187293	453	186285	0.26000877342167
419	187293	474	162741	0.01164947174712
419	187293	476	184245	0.12635238731669
419	187293	502	155580	0.0011972147170725
419	187293	504	248253	0.034199684335468
419	187293	511	187335	-0.18939059350787
419	187293	527	162765	-0.029665794955098
419	187293	529	184269	-0.19810192260698
419	187293	559	64473	0.00082921296919398
419	187293	563	171993	0.023547251859148
419	187293	649	186873	0.10156269893563
419	187293	671	185340	0.0097646593079324
420	190365	420	190365	13.96334031626
420	190365	422	219037	0.4312120628851
420	190365	423	233373	-0.18939059350787
420	190365	426	124830	4.2423609926785e-07
420	190365	429	186270	0.00058947452571953
420	190365	444	190379	0.4312120628851
420	190365	450	124845	0.00058947452571953
420	190365	453	186285	0.090800100798497
420	190365	475	178101	0.031707971707412
420	190365	476	184245	-0.069455548596108
420	190365	490	161721	0.0074946114944791
420	190365	491	176057	-0.01992366210218
420	190365	499	63420	7.2063572062299e-05
420	190365	512	190407	-0.18939059350787
420	190365	528	178125	-0.069455548596108
420	190365	529	184269	0.12971442971214
420	190365	550	161749	-0.01992366210218
420	190365	551	176085	0.04529710243916
420	190365	562	159705	0.010706587849256
420	190365	570	61404	0.000102947960089
420	190365	575	247261	0.06362598540283
420	190365	650	189945	0.10156269893563
421	211869	421	211869	13.851778779541
421	211869	422	219037	0.33112909183181
421	211869	423	233373	-0.17452035495526
421	211869	428	179102	4.617573868857e-06
421	211869	430	210846	0.0057742586738806
421	211869	445	211883	0.4312120628851
421	211869	452	179117	0.0037496701120444
421	211869	454	210861	0.26000877342167
421	211869	472	113589	0.00056712836336786
421	211869	474	162741	-0.0032197569663696
421	211869	477	208821	0.12635238731669
421	211869	487	97209	-0.00040295962660348
421	211869	492	204729	0.042831368578837
421	211869	503	242109	0.053890411680131
421	211869	513	211911	-0.18939059350787
421	211869	525	113613	-0.0019291893569003
421	211869	527	162765	0.0094859984226552
421	211869	530	208845	-0.19810192260698
421	211869	547	97237	0.0014347338831408
421	211869	552	204757	-0.082087684855329
421	211869	572	147420	0.00042567634384801
421	211869	573	225757	0.13633315596268
421	211869	574	240093	-0.11192623964335
421	211869	651	211449	0.10156269893563
421	211869	673	209916	0.0097646593079324
422	219037	422	219037	13.998736653179
422	219037	423	233373	0.37207864695097
422	219037	429	186270	4.617573868857e-06
422	219037	430	210846	0.00014922134372048
422	219037	431	216990	0.0019740128289364
422	219037	446	219051	0.4312120628851
422	219037	453	186285	0.0037496701120444
422	219037	454	210861	0.040611030587724
422	219037	455	217005	0.167616832377
422	219037	473	120757	0.00056712836336786
422	219037	490	161721	-0.0021489337484231
422	219037	492	204729	-0.01992366210218
422	219037	502	155580	-0.00036017076177084
422	219037	514	219079	-0.18939059350787
422	219037	526	120781	-0.0019291893569003
422	219037	550	161749	0.0066256370561747
422	219037	552	204757	0.04529710243916
422	219037	560	96217	0.00082921296919398
422	219037	571	90076	0.000102947960089
422	219037	573	225757	-0.10307072362624
422	219037	575	247261	-0.11192623964335
422	219037	652	218617	0.10156269893563
423	233373	423	233373	13.271148325102
423	233373	431	216990	3.050785590519e-05
423	233373	447	233387	0.4312120628851
423	233373	455	217005	0.014416221287061
423	233373	476	184245	0.0032197569663696
423	233373	477	208821	-0.01164947174712
423	233373	489	118713	0.00040295962660348
423	233373	491	176057	-0.0021489337484231
423	233373	492	204729	0.0074946114944791
423	233373	501	106428	-7.2063572062299e-05
423	233373	504	248253	-0.050087663663237
423	233373	515	233415	-0.18939059350787
423	233373	529	184269	-0.0094859984226552
423	233373	530	208845	0.029665794955098
423	233373	549	118741	-0.0014347338831408
423	233373	551	176085	0.0066256370561747
423	233373	552	204757	-0.01992366210218
423	233373	561	110553	0.00082921296919398
423	233373	563	171993	-0.0036752421751773
423	233373	574	240093	-0.10307072362624
423	233373	575	247261	0.13633315596268
423	233373	654	232953	0.10156269893563
423	233373	675	231420	-0.0097646593079324
424	114078	424	114078	13.474834993369
424	114078	425	121758	0.37833202341218
424	114078	426	124830	0.1622150705703
424	114078	427	163230	0.44610698986901
424	114078	428	179102	0.075205776069872
424	114078	430	210846	0.11312474391765
424	114078	448	114093	0.38824935807618
424	114078	456	97710	0.014416221287061
424	114078	457	113582	0.33912444360992
424	114078	463	114099	0.19565928536191
424	114078	478	64950	0.0032197569663696
424	114078	480	112566	0.19280419816356
424	114078	495	110522	0.076212551079911
424	114078	501	106428	0.020052848728945
424	114078	506	240062	-0.0094423040474593
424	114078	516	114123	-0.22185677604353
424	114078	531	64974	-0.0094859984226552
424	114078	533	112590	-0.24666598069174
424	114078	555	110550	-0.11986839951616
424	114078	566	106458	-0.040633404003388
424	114078	578	235998	0.022773983335288
424	114078	579	239070	0.0097646593079324
424	114078	665	113148	-0.041293215507929
425	121758	425	121758	13.406221818349
425	121758	426	124830	0.16286263829709
425	121758	428	179102	0.49765318130779
425	121758	429	186270	0.14532856426686
425	121758	431	216990	0.17439427712023
425	121758	449	121773	0.38824935807618
425	121758	457	113582	0.040611030587724
425	121758	458	120750	0.26000877342167
425	121758	464	121779	0.19565928536191
425	121758	479	97206	0.01164947174712
425	121758	481	118710	0.12635238731669
425	121758	493	64442	0.0021489337484231
425	121758	501	106428	-0.0095660710677788
425	121758	517	121803	-0.22185677604353
425	121758	532	97230	-0.029665794955098
425	121758	534	118734	-0.19810192260698
425	121758	553	64470	-0.0066256370561747
425	121758	566	106458	0.023547251859148
425	121758	571	90076	0.0043436719965649
425	121758	578	235998	0.022683430359034
425	121758	580	246750	0.0097646593079324
425	121758	656	121338	0.10156269893563
426	124830	426	124830	13.041296075222
426	124830	429	186270	0.38824935807618
426	124830	430	210846	0.19565928536191
426	124830	431	216990	-0.22185677604353
426	124830	450	124845	0.38824935807618
426	124830	458	120750	0.090800100798497
426	124830	465	124851	0.19565928536191
426	124830	480	112566	0.031707971707412
426	124830	481	118710	-0.069455548596108
426	124830	494	96186	0.0074946114944791
426	124830	495	110522	-0.01992366210218
426	124830	499	63420	0.0010809535809345
426	124830	500	94140	-0.0036752421751773
426	124830	507	247230	-0.01309411976986
426	124830	518	124875	-0.22185677604353
426	124830	533	112590	-0.069455548596108
426	124830	534	118734	0.12971442971214
426	124830	554	96214	-0.01992366210218
426	124830	555	110550	0.04529710243916
426	124830	564	63450	-0.0036752421751773
426	124830	565	94170	0.010706587849256
426	124830	570	61404	0.001544219401335
426	124830	579	239070	0.022683430359034
426	124830	580	246750	0.022773983335288
426	124830	657	124410	0.10156269893563
426	124830	667	123900	0.041293215507929
427	163230	427	163230	12.909216529257
427	163230	428	179102	0.33281423804227
427	163230	429	186270	0.24834681887385
427	163230	430	210846	-0.21902130721141
427	163230	431	216990	-0.096579318450943
427	163230	451	163245	0.38824935807618
427	163230	456	97710	0.00058947452571953
427	163230	459	162734	0.33912444360992
427	163230	466	163251	0.19565928536191
427	163230	478	64950	-0.00056712836336786
427	163230	482	161718	0.19280419816356
427	163230	496	159674	0.076212551079911
427	163230	502	155580	0.020052848728945
427	163230	505	225726	-0.014419853034515
427	163230	519	163275	-0.22185677604353
427	163230	531	64974	0.0019291893569003
427	163230	535	161742	-0.24666598069174
427	163230	556	159702	-0.11986839951616
427	163230	567	155610	-0.040633404003388
427	163230	572	147420	-0.0090751718499659
427	163230	576	192990	-0.047192246294776
427	163230	577	223710	0.045881350564365
427	163230	668	162300	-0.041293215507929
428	179102	428	179102	13.579751097852
428	179102	429	186270	0.33112909183181
428	179102	430	210846	0.31288758173058
428	179102	452	179117	0.38824935807618
428	179102	457	113582	0.00058947452571953
428	179102	459	162734	0.014416221287061
428	179102	460	178094	0.26000877342167
428	179102	467	179123	0.19565928536191
428	179102	483	176054	0.12635238731669
428	179102	493	64442	-0.00040295962660348
428	179102	497	171962	0.042831368578837
428	179102	506	240062	0.034199684335468
428	179102	520	179147	-0.22185677604353
428	179102	536	176078	-0.19810192260698
428	179102	553	64470	0.0014347338831408
428	179102	557	171990	-0.082087684855329
428	179102	572	147420	0.0043436719965649
428	179102	576	192990	0.13633315596268
428	179102	578	235998	-0.06362598540283
428	179102	658	178682	0.10156269893563
429	186270	429	186270	13.591084650091
429	186270	430	210846	0.30018535453681
429	186270	431	216990	0.40971449758991
429	186270	453	186285	0.38824935807618
429	186270	458	120750	0.00058947452571953
429	186270	460	178094	0.040611030587724
429	186270	461	184238	0.167616832377
429	186270	468	186291	0.19565928536191
429	186270	482	161718	0.01164947174712
429	186270	497	171962	-0.01992366210218
429	186270	499	63420	-0.00021059376995403
429	186270	502	155580	-0.0036752421751773
429	186270	507	247230	0.034199684335468
429	186270	521	186315	-0.22185677604353
429	186270	535	161742	-0.029665794955098
429	186270	557	171990	0.04529710243916
429	186270	564	63450	0.00082921296919398
429	186270	567	155610	0.010706587849256
429	186270	576	192990	-0.10307072362624
429	186270	580	246750	-0.045881350564365
429	186270	659	185850	0.10156269893563
429	186270	671	185340	0.041293215507929
430	210846	430	210846	13.344834289137
430	210846	431	216990	0.18678199837846
430	210846	454	210861	0.38824935807618
430	210846	460	178094	0.0037496701120444
430	210846	462	208814	0.167616832377
430	210846	469	210867	0.19565928536191
430	210846	480	112566	0.00056712836336786
430	210846	482	161718	-0.0032197569663696
430	210846	484	204726	0.069455548596108
430	210846	494	96186	-0.00040295962660348
430	210846	505	225726	0.050087663663237
430	210846	522	210891	-0.22185677604353
430	210846	533	112590	-0.0019291893569003
430	210846	535	161742	0.0094859984226552
430	210846	537	204750	-0.12971442971214
430	210846	554	96214	0.0014347338831408
430	210846	572	147420	-0.001544219401335
430	210846	579	239070	-0.11192623964335
430	210846	661	210426	0.10156269893563
430	210846	673	209916	0.041293215507929
431	216990	431	216990	13.20391538809
431	216990	455	217005	0.38824935807618
431	216990	461	184238	0.0037496701120444
431	216990	462	208814	0.040611030587724
431	216990	470	217011	0.19565928536191
431	216990	481	118710	0.00056712836336786
431	216990	484	204726	-0.031707971707412
431	216990	496	159674	-0.0021489337484231
431	216990	500	94140	-0.00021059376995403
431	216990	502	155580	0.0010809535809345
431	216990	507	247230	-0.053890411680131
431	216990	523	217035	-0.22185677604353
431	216990	534	118734	-0.0019291893569003
431	216990	537	204750	0.069455548596108
431	216990	556	159702	0.0066256370561747
431	216990	565	94170	0.00082921296919398
431	216990	567	155610	-0.0036752421751773
431	216990	571	90076	-0.00036017076177084
431	216990	577	223710	-0.10307072362624
431	216990	580	246750	0.047192246294776
431	216990	662	216570	0.10156269893563
431	216990	674	216060	0.041293215507929
432	126375	432	126375	13.823385901843
432	126375	433	127911	0.14871590640556
432	126375	434	187815	0.38824935807618
432	126375	435	191399	0.075205776069872
432	126375	436	212391	0.19565928536191
432	126375	438	223143	0.11312474391765
432	126375	440	122283	0.014416221287061
432	126375	441	125867	0.14470184262707
432	126375	448	114093	0.0032197569663696
432	126375	450	124845	0.051014279629986
432	126375	456	97710	0.00040295962660348
432	126375	463	114099	-0.01164947174712
432	126375	465	124851	-0.11568951189776
432	126375	471	97717	-0.0021489337484231
432	126375	478	64950	-0.00021059376995403
432	126375	481	118710	0.0062838195578394
432	126375	485	254391	-0.0025633054836255
432	126375	508	122311	0.167616832377
432	126375	509	125895	0.35613546007647
432	126375	581	64995	0.0036752421751773
432	126375	584	118755	-0.040633404003388
432	126375	590	110565	-0.0090751718499659
432	126375	594	94182	-0.001135777606267
432	126375	598	248295	-0.022773983335288
432	126375	639	125430	0.031745552527978
433	127911	433	127911	13.529363756152
433	127911	435	191399	0.25295564393656
433	127911	437	220071	0.22185677604353
433	127911	438	223143	-0.17439427712023
433	127911	439	235431	-0.080613783115958
433	127911	441	125867	0.036052340946802
433	127911	449	121773	0.0094859984226552
433	127911	450	124845	-0.023660459800778
433	127911	457	113582	0.0014347338831408
433	127911	458	120750	-0.0042059365103978
433	127911	464	121779	-0.029665794955098
433	127911	465	124851	0.063412675558278
433	127911	472	113589	-0.0066256370561747
433	127911	473	120757	0.016684978687231
433	127911	479	97206	-0.00082921296919398
433	127911	480	112566	0.0025235619062387
433	127911	485	254391	-0.0060794127502921
433	127911	509	125895	0.26231140230677
433	127911	582	97251	0.010706587849256
433	127911	583	112611	-0.023547251859148
433	127911	588	64485	0.001544219401335
433	127911	589	96229	-0.0043436719965649
433	127911	593	63462	-0.00042567634384801
433	127911	597	242151	0.022683430359034
433	127911	616	127470	0.06829774668102
433	127911	633	127477	-0.11707181314121
434	187815	434	187815	14.145326120188
434	187815	435	191399	0.30434244939352
434	187815	436	212391	0.30018535453681
434	187815	437	220071	0.20464325582303
434	187815	439	235431	0.21902130721141
434	187815	440	122283	3.050785590519e-05
434	187815	442	179627	0.0048272028505541
434	187815	443	187307	0.14470184262707
434	187815	451	163245	0.00089045575123215
434	187815	453	186285	0.051014279629986
434	187815	461	184238	0.010498652134328
434	187815	466	163251	-0.003706126563204
434	187815	468	186291	-0.11568951189776
434	187815	476	184245	-0.035349573079871
434	187815	478	64950	3.56358323385e-05
434	187815	508	122311	0.0019740128289364
434	187815	510	179655	0.087513991231096
434	187815	511	187335	0.35613546007647
434	187815	581	64995	-0.00082921296919398
434	187815	592	172005	-0.0090751718499659
434	187815	596	155622	-0.001135777606267
434	187815	598	248295	0.045881350564365
434	187815	640	186870	0.031745552527978
435	191399	435	191399	13.984296165443
435	191399	437	220071	0.4312120628851
435	191399	438	223143	0.31288758173058
435	191399	441	125867	3.050785590519e-05
435	191399	443	187307	0.014416221287061
435	191399	444	190379	0.077434232075274
435	191399	452	179117	0.0032197569663696
435	191399	459	162734	0.00040295962660348
435	191399	461	184238	-0.0042059365103978
435	191399	467	179123	-0.01164947174712
435	191399	474	162741	-0.0021489337484231
435	191399	476	184245	0.016684978687231
435	191399	483	176054	0.0025235619062387
435	191399	485	254391	0.014179505318345
435	191399	509	125895	0.0019740128289364
435	191399	511	187335	0.167616832377
435	191399	512	190407	0.33880641573206
435	191399	586	176099	-0.023547251859148
435	191399	588	64485	-0.00036017076177084
435	191399	591	159717	-0.0043436719965649
435	191399	598	248295	0.06362598540283
435	191399	617	190958	0.06829774668102
435	191399	634	190965	-0.11707181314121
436	212391	436	212391	13.69474594904
436	212391	437	220071	0.37833202341218
436	212391	438	223143	0.1622150705703
436	212391	439	235431	-0.24834681887385
436	212391	442	179627	0.00025543156541257
436	212391	445	211883	0.14470184262707
436	212391	448	114093	2.5032086896566e-05
436	212391	451	163245	-0.00018666388367786
436	212391	454	210861	0.051014279629986
436	212391	456	97710	-1.2444258911857e-05
436	212391	462	208814	0.010498652134328
436	212391	463	114099	-0.00013659664574588
436	212391	466	163251	0.00089045575123215
436	212391	469	210867	-0.11568951189776
436	212391	471	97717	8.7263943696185e-05
436	212391	477	208821	-0.035349573079871
436	212391	484	204726	-0.0062838195578394
436	212391	510	179655	0.010852638197031
436	212391	513	211911	0.35613546007647
436	212391	587	204771	0.040633404003388
436	212391	597	242151	0.047192246294776
436	212391	642	211446	0.031745552527978
437	220071	437	220071	14.038579182395
437	220071	438	223143	0.16286263829709
437	220071	439	235431	0.39577496394029
437	220071	443	187307	0.00025543156541257
437	220071	445	211883	0.0048272028505541
437	220071	446	219051	0.077434232075274
437	220071	449	121773	2.5032086896566e-05
437	220071	455	217005	0.023660459800778
437	220071	459	162734	-8.7263943696185e-05
437	220071	464	121779	-0.00013659664574588
437	220071	470	217011	-0.063412675558278
437	220071	474	162741	0.0005345374850775
437	220071	479	97206	3.56358323385e-05
437	220071	484	204726	0.0025235619062387
437	220071	511	187335	0.010852638197031
437	220071	513	211911	0.087513991231096
437	220071	514	219079	0.33880641573206
437	220071	582	97251	-0.00082921296919398
437	220071	587	204771	-0.023547251859148
437	220071	596	155622	0.00042567634384801
437	220071	598	248295	-0.11192623964335
437	220071	618	219630	0.06829774668102
437	220071	635	219637	-0.11707181314121
438	223143	438	223143	13.922875404403
438	223143	439	235431	0.22726871220945
438	223143	444	190379	0.00025543156541257
438	223143	446	219051	0.014416221287061
438	223143	450	124845	2.5032086896566e-05
438	223143	454	210861	0.0032197569663696
438	223143	455	217005	-0.0094859984226552
438	223143	462	208814	-0.0014347338831408
438	223143	465	124851	-0.00013659664574588
438	223143	469	210867	-0.01164947174712
438	223143	470	217011	0.029665794955098
438	223143	477	208821	0.0066256370561747
438	223143	482	161718	0.00021059376995403
438	223143	485	254391	-0.016978889193726
438	223143	512	190407	0.010852638197031
438	223143	514	219079	0.167616832377
438	223143	585	161763	-0.0036752421751773
438	223143	589	96229	-0.00036017076177084
438	223143	591	159717	0.001544219401335
438	223143	594	94182	0.000102947960089
438	223143	619	222702	0.06829774668102
438	223143	636	222709	-0.11707181314121
438	223143	644	222198	-0.031745552527978
439	235431	439	235431	13.552801245105
439	235431	446	219051	0.0012942029268331
439	235431	447	233387	0.036052340946802
439	235431	453	186285	0.00018666388367786
439	235431	454	210861	-0.00089045575123215
439	235431	458	120750	1.2444258911857e-05
439	235431	460	178094	-8.7263943696185e-05
439	235431	468	186291	-0.00089045575123215
439	235431	469	210867	0.003706126563204
439	235431	473	120757	-8.7263943696185e-05
439	235431	475	178101	0.0005345374850775
439	235431	480	112566	3.56358323385e-05
439	235431	484	204726	-0.00082921296919398
439	235431	514	219079	0.036052340946802
439	235431	515	233415	0.26231140230677
439	235431	583	112611	-0.00082921296919398
439	235431	587	204771	0.010706587849256
439	235431	592	172005	0.001544219401335
439	235431	595	106470	0.000102947960089
439	235431	597	242151	-0.10307072362624
439	235431	620	234990	0.06829774668102
439	235431	637	234997	-0.11707181314121
439	235431	646	234486	-0.031745552527978
440	122283	440	122283	14.090537272394
440	122283	441	125867	0.30434244939352
440	122283	442	179627	0.49765318130779
440	122283	443	187307	0.075205776069872
440	122283	446	219051	0.11312474391765
440	122283	447	233387	0.08943296262576
440	122283	448	114093	0.0010914443350817
440	122283	449	121773	0.060058346817629
440	122283	456	97710	0.00013659664574588
440	122283	458	120750	0.014202073828791
440	122283	463	114099	0.01567976622894
440	122283	464	121779	0.25222134894145
440	122283	486	64953	-0.0005345374850775
440	122283	489	118713	-0.035349573079871
440	122283	498	250299	-0.0025633054836255
440	122283	508	122311	0.37207864695097
440	122283	516	114123	0.087513991231096
440	122283	517	121803	0.35613546007647
440	122283	581	64995	-0.0066256370561747
440	122283	584	118755	-0.11986839951616
440	122283	601	106473	-0.0090751718499659
440	122283	604	90090	-0.001135777606267
440	122283	608	247275	0.0097646593079324
440	122283	656	121338	0.031745552527978
441	125867	441	125867	13.790485657002
441	125867	443	187307	0.38824935807618
441	125867	444	190379	0.14532856426686
441	125867	445	211883	0.19565928536191
441	125867	447	233387	-0.080613783115958
441	125867	449	121773	0.0037496701120444
441	125867	450	124845	0.027207615802659
441	125867	457	113582	0.00056712836336786
441	125867	464	121779	0.040611030587724
441	125867	465	124851	0.16042278983156
441	125867	487	97209	-0.0021489337484231
441	125867	489	118713	0.016684978687231
441	125867	493	64442	-0.00021059376995403
441	125867	495	110522	0.0025235619062387
441	125867	509	125895	0.37207864695097
441	125867	517	121803	0.167616832377
441	125867	518	124875	0.33880641573206
441	125867	582	97251	-0.01992366210218
441	125867	584	118755	0.082087684855329
441	125867	600	94185	-0.0043436719965649
441	125867	603	61418	-0.00042567634384801
441	125867	607	240107	0.022683430359034
441	125867	648	125433	-0.11707181314121
442	179627	442	179627	14.116846245807
442	179627	443	187307	0.37833202341218
442	179627	444	190379	0.1622150705703
442	179627	445	211883	0.20464325582303
442	179627	447	233387	-0.096579318450943
442	179627	448	114093	4.617573868857e-06
442	179627	451	163245	0.00025543156541257
442	179627	452	179117	0.060058346817629
442	179627	460	178094	0.014202073828791
442	179627	463	114099	0.00014922134372048
442	179627	466	163251	0.0048272028505541
442	179627	467	179123	0.25222134894145
442	179627	486	64953	8.7263943696185e-05
442	179627	491	176057	-0.035349573079871
442	179627	497	171962	-0.0062838195578394
442	179627	510	179655	0.37207864695097
442	179627	516	114123	0.0019740128289364
442	179627	519	163275	0.036052340946802
442	179627	520	179147	0.35613546007647
442	179627	581	64995	0.0014347338831408
442	179627	586	176099	-0.11986839951616
442	179627	605	147434	-0.001135777606267
442	179627	607	240107	0.045881350564365
442	179627	658	178682	0.031745552527978
443	187307	443	187307	14.279716706446
443	187307	444	190379	0.16286263829709
443	187307	445	211883	0.30018535453681
443	187307	446	219051	0.31288758173058
443	187307	447	233387	0.24735935246268
443	187307	449	121773	4.617573868857e-06
443	187307	452	179117	0.0010914443350817
443	187307	453	186285	0.027207615802659
443	187307	459	162734	0.00013659664574588
443	187307	461	184238	0.0055992811383084
443	187307	464	121779	0.00014922134372048
443	187307	467	179123	0.01567976622894
443	187307	468	186291	0.16042278983156
443	187307	493	64442	3.56358323385e-05
443	187307	497	171962	0.0025235619062387
443	187307	498	250299	0.014179505318345
443	187307	511	187335	0.37207864695097
443	187307	517	121803	0.0019740128289364
443	187307	520	179147	0.087513991231096
443	187307	521	186315	0.33880641573206
443	187307	602	155625	-0.0043436719965649
443	187307	649	186873	-0.11707181314121
444	190379	444	190379	13.998736653179
444	190379	446	219051	0.4312120628851
444	190379	447	233387	-0.18939059350787
444	190379	450	124845	4.617573868857e-06
444	190379	453	186285	0.0037496701120444
444	190379	460	178094	0.00056712836336786
444	190379	461	184238	-0.0019291893569003
444	190379	465	124851	0.00014922134372048
444	190379	468	186291	0.040611030587724
444	190379	490	161721	-0.0021489337484231
444	190379	491	176057	0.0066256370561747
444	190379	496	159674	0.00082921296919398
444	190379	512	190407	0.37207864695097
444	190379	518	124875	0.0019740128289364
444	190379	521	186315	0.167616832377
444	190379	585	161763	-0.01992366210218
444	190379	586	176099	0.04529710243916
444	190379	599	63465	-0.00036017076177084
444	190379	603	61418	0.000102947960089
444	190379	608	247275	0.06362598540283
444	190379	650	189945	-0.11707181314121
444	190379	660	189434	-0.031745552527978
445	211883	445	211883	13.970657399088
445	211883	446	219051	0.33112909183181
445	211883	447	233387	-0.17452035495526
445	211883	452	179117	4.4120554323857e-05
445	211883	454	210861	0.027207615802659
445	211883	457	113582	2.9413702882571e-06
445	211883	459	162734	-2.5032086896566e-05
445	211883	462	208814	0.0055992811383084
445	211883	467	179123	0.0010914443350817
445	211883	469	210867	0.16042278983156
445	211883	487	97209	8.7263943696185e-05
445	211883	492	204729	-0.016684978687231
445	211883	513	211911	0.37207864695097
445	211883	520	179147	0.010852638197031
445	211883	522	210891	0.33880641573206
445	211883	582	97251	0.0014347338831408
445	211883	587	204771	-0.082087684855329
445	211883	605	147434	0.00042567634384801
445	211883	606	225771	0.13633315596268
445	211883	607	240107	-0.11192623964335
445	211883	651	211449	-0.11707181314121
446	219051	446	219051	14.052788037221
446	219051	447	233387	0.37207864695097
446	219051	453	186285	4.4120554323857e-05
446	219051	454	210861	0.0010914443350817
446	219051	455	217005	0.010852638197031
446	219051	458	120750	2.9413702882571e-06
446	219051	468	186291	0.0010914443350817
446	219051	469	210867	0.01567976622894
446	219051	470	217011	0.087513991231096
446	219051	490	161721	0.0005345374850775
446	219051	492	204729	0.0066256370561747
446	219051	494	96186	3.56358323385e-05
446	219051	498	250299	-0.016978889193726
446	219051	514	219079	0.37207864695097
446	219051	521	186315	0.010852638197031
446	219051	522	210891	0.087513991231096
446	219051	523	217035	0.26231140230677
446	219051	585	161763	0.0066256370561747
446	219051	587	204771	0.04529710243916
446	219051	602	155625	0.001544219401335
446	219051	604	90090	0.000102947960089
446	219051	606	225771	-0.10307072362624
446	219051	608	247275	-0.11192623964335
446	219051	652	218617	-0.11707181314121
446	219051	663	218106	-0.031745552527978
447	233387	447	233387	13.315725781705
447	233387	455	217005	0.00025543156541257
447	233387	461	184238	2.5032086896566e-05
447	233387	462	208814	-0.00013659664574588
447	233387	470	217011	0.0048272028505541
447	233387	489	118713	-8.7263943696185e-05
447	233387	491	176057	0.0005345374850775
447	233387	492	204729	-0.0021489337484231
447	233387	495	110522	3.56358323385e-05
447	233387	497	171962	-0.00021059376995403
447	233387	515	233415	0.37207864695097
447	233387	523	217035	0.036052340946802
447	233387	584	118755	-0.0014347338831408
447	233387	586	176099	0.0066256370561747
447	233387	587	204771	-0.01992366210218
447	233387	601	106473	0.00036017076177084
447	233387	607	240107	-0.10307072362624
447	233387	608	247275	0.13633315596268
447	233387	654	232953	-0.11707181314121
447	233387	664	232442	-0.031745552527978
448	114093	448	114093	14.193909836253
448	114093	449	121773	0.37833202341218
448	114093	450	124845	0.1622150705703
448	114093	451	163245	0.44610698986901
448	114093	452	179117	0.075205776069872
448	114093	454	210861	0.11312474391765
448	114093	456	97710	3.050785590519e-05
448	114093	457	113582	0.015041155213974
448	114093	463	114099	0.30018535453681
448	114093	471	97717	0.0048272028505541
448	114093	472	113589	0.25222134894145
448	114093	486	64953	0.00089045575123215
448	114093	488	112569	0.11568951189776
448	114093	501	106428	-0.0062838195578394
448	114093	503	242109	-0.0025633054836255
448	114093	516	114123	0.40971449758991
448	114093	524	97741	0.036052340946802
448	114093	525	113613	0.35613546007647
448	114093	590	110565	-0.11986839951616
448	114093	601	106473	-0.040633404003388
448	114093	610	81900	-0.001135777606267
448	114093	613	236013	0.022773983335288
448	114093	614	239085	0.0097646593079324
448	114093	665	113148	0.031745552527978
449	121773	449	121773	14.01195276725
449	121773	450	124845	0.16286263829709
449	121773	452	179117	0.49765318130779
449	121773	453	186285	0.14532856426686
449	121773	455	217005	0.17439427712023
449	121773	457	113582	0.00014922134372048
449	121773	458	120750	0.0057742586738806
449	121773	464	121779	0.30018535453681
449	121773	472	113589	0.01567976622894
449	121773	473	120757	0.16042278983156
449	121773	487	97209	0.003706126563204
449	121773	489	118713	0.063412675558278
449	121773	501	106428	0.0025235619062387
449	121773	504	248253	0.0060794127502921
449	121773	517	121803	0.40971449758991
449	121773	525	113613	0.087513991231096
449	121773	526	120781	0.33880641573206
449	121773	588	64485	-0.0066256370561747
449	121773	601	106473	0.023547251859148
449	121773	609	57324	-0.00042567634384801
449	121773	613	236013	0.022683430359034
449	121773	615	246765	0.0097646593079324
450	124845	450	124845	13.591084650091
450	124845	453	186285	0.38824935807618
450	124845	454	210861	0.19565928536191
450	124845	455	217005	-0.22185677604353
450	124845	458	120750	0.00058947452571953
450	124845	465	124851	0.30018535453681
450	124845	473	120757	0.040611030587724
450	124845	488	112569	0.01164947174712
450	124845	489	118713	-0.029665794955098
450	124845	499	63420	-0.00021059376995403
450	124845	500	94140	0.00082921296919398
450	124845	518	124875	0.40971449758991
450	124845	526	120781	0.167616832377
450	124845	589	96229	-0.01992366210218
450	124845	590	110565	0.04529710243916
450	124845	599	63465	-0.0036752421751773
450	124845	600	94185	0.010706587849256
450	124845	614	239085	0.022683430359034
450	124845	615	246765	0.022773983335288
450	124845	667	123900	-0.031745552527978
451	163245	451	163245	13.642426636144
451	163245	452	179117	0.33281423804227
451	163245	453	186285	0.24834681887385
451	163245	454	210861	-0.21902130721141
451	163245	455	217005	-0.096579318450943
451	163245	456	97710	4.2423609926785e-07
451	163245	459	162734	0.015041155213974
451	163245	466	163251	0.30018535453681
451	163245	471	97717	0.00014922134372048
451	163245	474	162741	0.25222134894145
451	163245	486	64953	-0.00013659664574588
451	163245	490	161721	0.11568951189776
451	163245	502	155580	-0.0062838195578394
451	163245	519	163275	0.40971449758991
451	163245	524	97741	0.0019740128289364
451	163245	527	162765	0.35613546007647
451	163245	591	159717	-0.11986839951616
451	163245	602	155625	-0.040633404003388
451	163245	611	193005	-0.047192246294776
451	163245	612	223725	0.045881350564365
451	163245	668	162300	0.031745552527978
452	179117	452	179117	14.21020443372
452	179117	453	186285	0.33112909183181
452	179117	454	210861	0.31288758173058
452	179117	457	113582	4.2423609926785e-07
452	179117	459	162734	3.050785590519e-05
452	179117	460	178094	0.0057742586738806
452	179117	467	179123	0.30018535453681
452	179117	472	113589	0.00014922134372048
452	179117	474	162741	0.0048272028505541
452	179117	475	178101	0.16042278983156
452	179117	491	176057	0.063412675558278
452	179117	503	242109	0.014179505318345
452	179117	520	179147	0.40971449758991
452	179117	525	113613	0.0019740128289364
452	179117	527	162765	0.036052340946802
452	179117	528	178125	0.33880641573206
452	179117	588	64485	0.0014347338831408
452	179117	592	172005	-0.082087684855329
452	179117	611	193005	0.13633315596268
452	179117	613	236013	-0.06362598540283
453	186285	453	186285	14.169328889602
453	186285	454	210861	0.30018535453681
453	186285	455	217005	0.40971449758991
453	186285	458	120750	4.2423609926785e-07
453	186285	460	178094	0.00014922134372048
453	186285	461	184238	0.0019740128289364
453	186285	468	186291	0.30018535453681
453	186285	473	120757	0.00014922134372048
453	186285	475	178101	0.01567976622894
453	186285	476	184245	0.087513991231096
453	186285	490	161721	0.003706126563204
453	186285	499	63420	3.56358323385e-05
453	186285	502	155580	0.00082921296919398
453	186285	521	186315	0.40971449758991
453	186285	526	120781	0.0019740128289364
453	186285	528	178125	0.087513991231096
453	186285	529	184269	0.26231140230677
453	186285	592	172005	0.04529710243916
453	186285	599	63465	0.00082921296919398
453	186285	602	155625	0.010706587849256
453	186285	609	57324	0.000102947960089
453	186285	611	193005	-0.10307072362624
453	186285	615	246765	-0.045881350564365
453	186285	671	185340	-0.031745552527978
454	210861	454	210861	13.942826238267
454	210861	455	217005	0.18678199837846
454	210861	460	178094	4.617573868857e-06
454	210861	462	208814	0.0019740128289364
454	210861	469	210867	0.30018535453681
454	210861	475	178101	0.0010914443350817
454	210861	477	208821	0.087513991231096
454	210861	488	112569	0.00013659664574588
454	210861	490	161721	-0.00089045575123215
454	210861	492	204729	0.029665794955098
454	210861	503	242109	-0.016978889193726
454	210861	522	210891	0.40971449758991
454	210861	528	178125	0.010852638197031
454	210861	530	208845	0.26231140230677
454	210861	589	96229	0.0014347338831408
454	210861	610	81900	0.000102947960089
454	210861	614	239085	-0.11192623964335
454	210861	673	209916	-0.031745552527978
455	217005	455	217005	13.79081622177
455	217005	461	184238	4.617573868857e-06
455	217005	462	208814	0.00014922134372048
455	217005	470	217011	0.30018535453681
455	217005	476	184245	0.0010914443350817
455	217005	477	208821	0.01567976622894
455	217005	489	118713	0.00013659664574588
455	217005	492	204729	-0.01164947174712
455	217005	500	94140	3.56358323385e-05
455	217005	502	155580	-0.00021059376995403
455	217005	504	248253	-0.016978889193726
455	217005	523	217035	0.40971449758991
455	217005	529	184269	0.010852638197031
455	217005	530	208845	0.087513991231096
455	217005	591	159717	0.0066256370561747
455	217005	600	94185	0.00082921296919398
455	217005	602	155625	-0.0036752421751773
455	217005	612	223725	-0.10307072362624
455	217005	615	246765	0.047192246294776
455	217005	674	216060	-0.031745552527978
456	97710	456	97710	13.87322662947
456	97710	457	113582	0.33281423804227
456	97710	458	120750	0.24834681887385
456	97710	459	162734	0.075205776069872
456	97710	462	208814	-0.08943296262576
456	97710	471	97717	0.49765318130779
456	97710	478	64950	0.0010914443350817
456	97710	479	97206	0.25222134894145
456	97710	494	96186	0.11568951189776
456	97710	500	94140	0.035349573079871
456	97710	505	225726	-0.0025633054836255
456	97710	524	97741	0.25295564393656
456	97710	531	64974	0.010852638197031
456	97710	532	97230	0.35613546007647
456	97710	594	94182	-0.11986839951616
456	97710	604	90090	-0.040633404003388
456	97710	610	81900	-0.0090751718499659
456	97710	616	127470	-0.047192246294776
456	97710	618	219630	0.022773983335288
456	97710	619	222702	0.0097646593079324
457	113582	457	113582	13.856464948058
457	113582	458	120750	0.33112909183181
457	113582	459	162734	0.44610698986901
457	113582	460	178094	0.14532856426686
457	113582	462	208814	0.17439427712023
457	113582	472	113589	0.49765318130779
457	113582	479	97206	0.0048272028505541
457	113582	480	112566	0.16042278983156
457	113582	493	64442	0.00089045575123215
457	113582	495	110522	0.063412675558278
457	113582	501	106428	0.016684978687231
457	113582	506	240062	0.0060794127502921
457	113582	525	113613	0.25295564393656
457	113582	532	97230	0.036052340946802
457	113582	533	112590	0.33880641573206
457	113582	595	106470	-0.082087684855329
457	113582	610	81900	0.0043436719965649
457	113582	616	127470	0.13633315596268
457	113582	621	238574	0.0097646593079324
457	113582	665	113148	0.11707181314121
458	120750	458	120750	13.44043968395
458	120750	460	178094	0.49765318130779
458	120750	461	184238	0.25295564393656
458	120750	473	120757	0.49765318130779
458	120750	480	112566	0.01567976622894
458	120750	481	118710	0.087513991231096
458	120750	494	96186	0.003706126563204
458	120750	499	63420	0.0005345374850775
458	120750	501	106428	-0.0066256370561747
458	120750	507	247230	0.0060794127502921
458	120750	526	120781	0.25295564393656
458	120750	533	112590	0.087513991231096
458	120750	534	118734	0.26231140230677
458	120750	593	63462	-0.0066256370561747
458	120750	595	106470	0.04529710243916
458	120750	604	90090	0.010706587849256
458	120750	609	57324	0.001544219401335
458	120750	616	127470	-0.10307072362624
458	120750	620	234990	0.022683430359034
458	120750	666	120316	0.11707181314121
459	162734	459	162734	13.418503934224
459	162734	460	178094	0.39577496394029
459	162734	461	184238	0.17452035495526
459	162734	462	208814	-0.24735935246268
459	162734	474	162741	0.49765318130779
459	162734	479	97206	0.00014922134372048
459	162734	482	161718	0.16042278983156
459	162734	493	64442	-0.00013659664574588
459	162734	496	159674	0.063412675558278
459	162734	502	155580	0.016684978687231
459	162734	505	225726	0.014179505318345
459	162734	527	162765	0.25295564393656
459	162734	532	97230	0.0019740128289364
459	162734	535	161742	0.33880641573206
459	162734	596	155622	-0.082087684855329
459	162734	605	147434	-0.023547251859148
459	162734	617	190958	0.11192623964335
459	162734	618	219630	-0.06362598540283
459	162734	668	162300	0.11707181314121
460	178094	460	178094	13.817063002172
460	178094	461	184238	0.18678199837846
460	178094	462	208814	0.40971449758991
460	178094	475	178101	0.49765318130779
460	178094	480	112566	0.00014922134372048
460	178094	482	161718	0.0048272028505541
460	178094	483	176054	0.087513991231096
460	178094	497	171962	0.029665794955098
460	178094	499	63420	-8.7263943696185e-05
460	178094	528	178125	0.25295564393656
460	178094	533	112590	0.0019740128289364
460	178094	535	161742	0.036052340946802
460	178094	536	176078	0.26231140230677
460	178094	593	63462	0.0014347338831408
460	178094	605	147434	0.010706587849256
460	178094	620	234990	-0.06362598540283
460	178094	621	238574	-0.045881350564365
460	178094	669	177660	0.11707181314121
461	184238	461	184238	13.619282662008
461	184238	462	208814	0.30018535453681
461	184238	476	184245	0.49765318130779
461	184238	481	118710	0.00014922134372048
461	184238	483	176054	0.01567976622894
461	184238	496	159674	0.003706126563204
461	184238	497	171962	-0.01164947174712
461	184238	502	155580	-0.0021489337484231
461	184238	507	247230	-0.014179505318345
461	184238	529	184269	0.25295564393656
461	184238	534	118734	0.0019740128289364
461	184238	536	176078	0.087513991231096
461	184238	596	155622	0.01992366210218
461	184238	603	61418	0.00082921296919398
461	184238	609	57324	-0.00036017076177084
461	184238	617	190958	-0.10307072362624
461	184238	670	183804	0.11707181314121
462	208814	462	208814	13.299484072338
462	208814	477	208821	0.49765318130779
462	208814	483	176054	0.0010914443350817
462	208814	484	204726	0.040611030587724
462	208814	495	110522	0.00013659664574588
462	208814	496	159674	-0.00089045575123215
462	208814	500	94140	-8.7263943696185e-05
462	208814	506	240062	-0.016978889193726
462	208814	530	208845	0.25295564393656
462	208814	536	176078	0.010852638197031
462	208814	537	204750	0.167616832377
462	208814	594	94182	0.0014347338831408
462	208814	605	147434	-0.0036752421751773
462	208814	610	81900	-0.00036017076177084
462	208814	619	222702	-0.13633315596268
462	208814	621	238574	0.047192246294776
462	208814	672	208380	0.11707181314121
463	114099	463	114099	14.031682432694
463	114099	464	121779	0.37833202341218
463	114099	465	124851	0.1622150705703
463	114099	466	163251	0.44610698986901
463	114099	467	179123	0.075205776069872
463	114099	469	210867	0.11312474391765
463	114099	471	97717	0.00025543156541257
463	114099	472	113589	0.060058346817629
463	114099	478	64950	2.5032086896566e-05
463	114099	480	112566	0.014202073828791
463	114099	486	64953	-0.00018666388367786
463	114099	488	112569	-0.051014279629986
463	114099	495	110522	-0.010498652134328
463	114099	516	114123	0.18678199837846
463	114099	539	97747	0.036052340946802
463	114099	540	113619	0.35613546007647
463	114099	581	64995	0.0094859984226552
463	114099	583	112611	0.24666598069174
463	114099	626	81906	-0.001135777606267
463	114099	629	236019	0.022773983335288
463	114099	630	239091	0.0097646593079324
464	121779	464	121779	13.788434560309
464	121779	465	124851	0.16286263829709
464	121779	467	179123	0.49765318130779
464	121779	468	186291	0.14532856426686
464	121779	470	217011	0.17439427712023
464	121779	472	113589	0.0010914443350817
464	121779	473	120757	0.027207615802659
464	121779	479	97206	0.00013659664574588
464	121779	481	118710	0.0055992811383084
464	121779	487	97209	-0.00089045575123215
464	121779	489	118713	-0.023660459800778
464	121779	493	64442	-8.7263943696185e-05
464	121779	498	250299	0.0021446152339451
464	121779	517	121803	0.18678199837846
464	121779	540	113619	0.087513991231096
464	121779	541	120787	0.33880641573206
464	121779	582	97251	0.029665794955098
464	121779	584	118755	0.19810192260698
464	121779	623	90097	-0.0043436719965649
464	121779	625	57330	-0.00042567634384801
464	121779	629	236019	0.022683430359034
464	121779	631	246771	0.0097646593079324
464	121779	656	121338	-0.06829774668102
465	124851	465	124851	13.344834289137
465	124851	468	186291	0.38824935807618
465	124851	469	210867	0.19565928536191
465	124851	470	217011	-0.22185677604353
465	124851	473	120757	0.0037496701120444
465	124851	480	112566	0.00056712836336786
465	124851	481	118710	-0.0019291893569003
465	124851	485	254391	0.00047459085938049
465	124851	488	112569	-0.0032197569663696
465	124851	489	118713	0.0094859984226552
465	124851	494	96186	-0.00040295962660348
465	124851	495	110522	0.0014347338831408
465	124851	518	124875	0.18678199837846
465	124851	541	120787	0.167616832377
465	124851	583	112611	0.069455548596108
465	124851	584	118755	-0.12971442971214
465	124851	622	61425	-0.001544219401335
465	124851	630	239091	0.022683430359034
465	124851	631	246771	0.022773983335288
465	124851	657	124410	-0.06829774668102
466	163251	466	163251	13.486544249098
466	163251	467	179123	0.33281423804227
466	163251	468	186291	0.24834681887385
466	163251	469	210867	-0.21902130721141
466	163251	470	217011	-0.096579318450943
466	163251	471	97717	4.617573868857e-06
466	163251	474	162741	0.060058346817629
466	163251	478	64950	-2.9413702882571e-06
466	163251	482	161718	0.014202073828791
466	163251	486	64953	2.5032086896566e-05
466	163251	490	161721	-0.051014279629986
466	163251	496	159674	-0.010498652134328
466	163251	519	163275	0.18678199837846
466	163251	539	97747	0.0019740128289364
466	163251	542	162771	0.35613546007647
466	163251	581	64995	-0.0019291893569003
466	163251	585	161763	0.24666598069174
466	163251	624	147441	0.0090751718499659
466	163251	627	193011	-0.047192246294776
466	163251	628	223731	0.045881350564365
467	179123	467	179123	14.000024238022
467	179123	468	186291	0.33112909183181
467	179123	469	210867	0.31288758173058
467	179123	472	113589	4.617573868857e-06
467	179123	474	162741	0.00025543156541257
467	179123	475	178101	0.027207615802659
467	179123	483	176054	0.0055992811383084
467	179123	491	176057	-0.023660459800778
467	179123	493	64442	1.2444258911857e-05
467	179123	497	171962	-0.0042059365103978
467	179123	520	179147	0.18678199837846
467	179123	540	113619	0.0019740128289364
467	179123	542	162771	0.036052340946802
467	179123	543	178131	0.33880641573206
467	179123	586	176099	0.19810192260698
467	179123	624	147441	-0.0043436719965649
467	179123	627	193011	0.13633315596268
467	179123	629	236019	-0.06362598540283
467	179123	658	178682	-0.06829774668102
468	186291	468	186291	13.942826238267
468	186291	469	210867	0.30018535453681
468	186291	470	217011	0.40971449758991
468	186291	473	120757	4.617573868857e-06
468	186291	475	178101	0.0010914443350817
468	186291	476	184245	0.010852638197031
468	186291	482	161718	0.00013659664574588
468	186291	490	161721	-0.00089045575123215
468	186291	497	171962	0.0014347338831408
468	186291	498	250299	-0.0037921099901388
468	186291	521	186315	0.18678199837846
468	186291	541	120787	0.0019740128289364
468	186291	543	178131	0.087513991231096
468	186291	544	184275	0.26231140230677
468	186291	585	161763	0.029665794955098
468	186291	625	57330	0.000102947960089
468	186291	627	193011	-0.10307072362624
468	186291	631	246771	-0.045881350564365
468	186291	659	185850	-0.06829774668102
469	210867	469	210867	13.727743541925
469	210867	470	217011	0.18678199837846
469	210867	475	178101	4.4120554323857e-05
469	210867	477	208821	0.010852638197031
469	210867	480	112566	2.9413702882571e-06
469	210867	482	161718	-2.5032086896566e-05
469	210867	484	204726	0.0019291893569003
469	210867	488	112569	-2.5032086896566e-05
469	210867	490	161721	0.00018666388367786
469	210867	492	204729	-0.0094859984226552
469	210867	494	96186	1.2444258911857e-05
469	210867	522	210891	0.18678199837846
469	210867	543	178131	0.010852638197031
469	210867	545	208851	0.26231140230677
469	210867	583	112611	0.0019291893569003
469	210867	585	161763	-0.0094859984226552
469	210867	587	204771	0.12971442971214
469	210867	624	147441	0.001544219401335
469	210867	626	81906	0.000102947960089
469	210867	630	239091	-0.11192623964335
469	210867	661	210426	-0.06829774668102
470	217011	470	217011	13.580183592414
470	217011	476	184245	4.4120554323857e-05
470	217011	477	208821	0.0010914443350817
470	217011	481	118710	2.9413702882571e-06
470	217011	484	204726	-0.00056712836336786
470	217011	489	118713	-2.5032086896566e-05
470	217011	492	204729	0.0032197569663696
470	217011	496	159674	8.7263943696185e-05
470	217011	523	217035	0.18678199837846
470	217011	544	184275	0.010852638197031
470	217011	545	208851	0.087513991231096
470	217011	584	118755	0.0019291893569003
470	217011	587	204771	-0.069455548596108
470	217011	623	90097	0.00036017076177084
470	217011	628	223731	-0.10307072362624
470	217011	631	246771	0.047192246294776
470	217011	662	216570	-0.06829774668102
471	97717	471	97717	14.29318176226
471	97717	472	113589	0.33281423804227
471	97717	473	120757	0.24834681887385
471	97717	474	162741	0.075205776069872
471	97717	477	208821	-0.08943296262576
471	97717	478	64950	4.617573868857e-06
471	97717	479	97206	0.015041155213974
471	97717	486	64953	0.00025543156541257
471	97717	487	97209	0.14470184262707
471	97717	500	94140	-0.010498652134328
471	97717	524	97741	0.18678199837846
471	97717	539	97747	0.40971449758991
471	97717	546	64981	0.010852638197031
471	97717	547	97237	0.35613546007647
471	97717	589	96229	0.24666598069174
471	97717	623	90097	-0.040633404003388
471	97717	633	127477	-0.047192246294776
471	97717	635	219637	0.022773983335288
471	97717	636	222709	0.0097646593079324
472	113589	472	113589	14.236792582769
472	113589	473	120757	0.33112909183181
472	113589	474	162741	0.44610698986901
472	113589	475	178101	0.14532856426686
472	113589	477	208821	0.17439427712023
472	113589	479	97206	3.050785590519e-05
472	113589	480	112566	0.0057742586738806
472	113589	487	97209	0.0012942029268331
472	113589	488	112569	0.077434232075274
472	113589	501	106428	-0.0042059365103978
472	113589	503	242109	0.0021446152339451
472	113589	525	113613	0.18678199837846
472	113589	540	113619	0.40971449758991
472	113589	547	97237	0.036052340946802
472	113589	548	112597	0.33880641573206
472	113589	588	64485	0.0094859984226552
472	113589	590	110565	0.19810192260698
472	113589	632	49140	-0.00042567634384801
472	113589	633	127477	0.13633315596268
472	113589	638	238581	0.0097646593079324
472	113589	665	113148	-0.06829774668102
473	120757	473	120757	13.817063002172
473	120757	475	178101	0.49765318130779
473	120757	476	184245	0.25295564393656
473	120757	480	112566	0.00014922134372048
473	120757	481	118710	0.0019740128289364
473	120757	488	112569	0.0048272028505541
473	120757	489	118713	0.036052340946802
473	120757	499	63420	-8.7263943696185e-05
473	120757	501	106428	0.0014347338831408
473	120757	526	120781	0.18678199837846
473	120757	541	120787	0.40971449758991
473	120757	548	112597	0.087513991231096
473	120757	549	118741	0.26231140230677
473	120757	589	96229	0.029665794955098
473	120757	623	90097	0.010706587849256
473	120757	633	127477	-0.10307072362624
473	120757	637	234997	0.022683430359034
473	120757	666	120316	-0.06829774668102
474	162741	474	162741	13.805848943101
474	162741	475	178101	0.39577496394029
474	162741	476	184245	0.17452035495526
474	162741	477	208821	-0.24735935246268
474	162741	479	97206	4.2423609926785e-07
474	162741	482	161718	0.0057742586738806
474	162741	487	97209	3.050785590519e-05
474	162741	490	161721	0.077434232075274
474	162741	502	155580	-0.0042059365103978
474	162741	527	162765	0.18678199837846
474	162741	542	162771	0.40971449758991
474	162741	547	97237	0.0019740128289364
474	162741	550	161749	0.33880641573206
474	162741	588	64485	-0.0019291893569003
474	162741	591	159717	0.19810192260698
474	162741	624	147441	-0.023547251859148
474	162741	634	190965	0.11192623964335
474	162741	635	219637	-0.06362598540283
474	162741	668	162300	-0.06829774668102
475	178101	475	178101	14.209091125066
475	178101	476	184245	0.18678199837846
475	178101	477	208821	0.40971449758991
475	178101	480	112566	4.2423609926785e-07
475	178101	482	161718	3.050785590519e-05
475	178101	483	176054	0.0019740128289364
475	178101	488	112569	3.050785590519e-05
475	178101	490	161721	0.0012942029268331
475	178101	491	176057	0.036052340946802
475	178101	499	63420	1.2444258911857e-05
475	178101	503	242109	-0.0037921099901388
475	178101	528	178125	0.18678199837846
475	178101	543	178131	0.40971449758991
475	178101	548	112597	0.0019740128289364
475	178101	550	161749	0.036052340946802
475	178101	551	176085	0.26231140230677
475	178101	592	172005	0.12971442971214
475	178101	624	147441	0.010706587849256
475	178101	632	49140	0.000102947960089
475	178101	637	234997	-0.06362598540283
475	178101	638	238581	-0.045881350564365
475	178101	669	177660	-0.06829774668102
476	184245	476	184245	14.023336351066
476	184245	477	208821	0.30018535453681
476	184245	481	118710	4.2423609926785e-07
476	184245	483	176054	0.00014922134372048
476	184245	489	118713	3.050785590519e-05
476	184245	491	176057	0.0048272028505541
476	184245	502	155580	0.00040295962660348
476	184245	504	248253	-0.0037921099901388
476	184245	529	184269	0.18678199837846
476	184245	544	184275	0.40971449758991
476	184245	549	118741	0.0019740128289364
476	184245	551	176085	0.087513991231096
476	184245	591	159717	0.029665794955098
476	184245	592	172005	-0.069455548596108
476	184245	622	61425	0.00082921296919398
476	184245	634	190965	-0.10307072362624
476	184245	670	183804	-0.06829774668102
477	208821	477	208821	13.71687577264
477	208821	483	176054	4.617573868857e-06
477	208821	484	204726	0.00058947452571953
477	208821	491	176057	0.00025543156541257
477	208821	492	204729	0.014416221287061
477	208821	500	94140	1.2444258911857e-05
477	208821	530	208845	0.18678199837846
477	208821	545	208851	0.40971449758991
477	208821	551	176085	0.010852638197031
477	208821	552	204757	0.167616832377
477	208821	590	110565	0.0019291893569003
477	208821	591	159717	-0.0094859984226552
477	208821	624	147441	-0.0036752421751773
477	208821	636	222709	-0.13633315596268
477	208821	638	238581	0.047192246294776
477	208821	672	208380	-0.06829774668102
478	64950	478	64950	14.051385003593
478	64950	479	97206	0.20464325582303
478	64950	480	112566	0.21902130721141
478	64950	481	118710	0.096579318450943
478	64950	482	161718	-0.11312474391765
478	64950	483	176054	-0.08943296262576
478	64950	486	64953	0.44610698986901
478	64950	493	64442	0.14470184262707
478	64950	499	63420	0.051014279629986
478	64950	531	64974	0.18678199837846
478	64950	546	64981	0.25295564393656
478	64950	553	64470	0.35613546007647
478	64950	581	64995	0.22185677604353
478	64950	593	63462	0.24666598069174
478	64950	625	57330	-0.040633404003388
478	64950	632	49140	-0.0090751718499659
478	64950	639	125430	-0.045881350564365
478	64950	640	186870	0.022773983335288
478	64950	641	189942	0.0097646593079324
479	97206	479	97206	14.322803369113
479	97206	480	112566	0.39577496394029
479	97206	481	118710	0.17452035495526
479	97206	482	161718	0.14532856426686
479	97206	484	204726	-0.080613783115958
479	97206	487	97209	0.44610698986901
479	97206	493	64442	0.00025543156541257
479	97206	494	96186	0.077434232075274
479	97206	500	94140	0.023660459800778
479	97206	505	225726	0.0021446152339451
479	97206	532	97230	0.18678199837846
479	97206	547	97237	0.25295564393656
479	97206	553	64470	0.010852638197031
479	97206	554	96214	0.33880641573206
479	97206	582	97251	0.22185677604353
479	97206	594	94182	0.19810192260698
479	97206	626	81906	-0.023547251859148
479	97206	639	125430	0.11192623964335
479	97206	642	211446	-0.022683430359034
479	97206	644	222198	0.0097646593079324
480	112566	480	112566	14.124459756539
480	112566	481	118710	0.18678199837846
480	112566	482	161718	0.44610698986901
480	112566	483	176054	0.25295564393656
480	112566	484	204726	0.22185677604353
480	112566	488	112569	0.44610698986901
480	112566	494	96186	0.0012942029268331
480	112566	495	110522	0.036052340946802
480	112566	499	63420	0.00018666388367786
480	112566	501	106428	0.0094859984226552
480	112566	533	112590	0.18678199837846
480	112566	548	112597	0.25295564393656
480	112566	554	96214	0.036052340946802
480	112566	555	110550	0.26231140230677
480	112566	583	112611	0.22185677604353
480	112566	593	63462	0.0094859984226552
480	112566	595	106470	0.12971442971214
480	112566	626	81906	0.010706587849256
480	112566	632	49140	0.001544219401335
480	112566	646	234486	-0.022773983335288
481	118710	481	118710	13.594578460628
481	118710	483	176054	0.49765318130779
481	118710	484	204726	-0.19565928536191
481	118710	489	118713	0.44610698986901
481	118710	495	110522	0.0048272028505541
481	118710	500	94140	0.00089045575123215
481	118710	501	106428	-0.0032197569663696
481	118710	507	247230	-0.0021446152339451
481	118710	534	118734	0.18678199837846
481	118710	549	118741	0.25295564393656
481	118710	555	110550	0.087513991231096
481	118710	584	118755	0.22185677604353
481	118710	594	94182	0.029665794955098
481	118710	595	106470	-0.069455548596108
481	118710	625	57330	0.0036752421751773
481	118710	639	125430	-0.10307072362624
481	118710	645	232950	0.022683430359034
482	161718	482	161718	13.879845985327
482	161718	483	176054	0.37207864695097
482	161718	484	204726	-0.18939059350787
482	161718	490	161721	0.44610698986901
482	161718	494	96186	3.050785590519e-05
482	161718	496	159674	0.036052340946802
482	161718	499	63420	-2.5032086896566e-05
482	161718	502	155580	0.0094859984226552
482	161718	505	225726	-0.0037921099901388
482	161718	535	161742	0.18678199837846
482	161718	550	161749	0.25295564393656
482	161718	554	96214	0.0019740128289364
482	161718	556	159702	0.26231140230677
482	161718	585	161763	0.22185677604353
482	161718	593	63462	-0.0019291893569003
482	161718	596	155622	0.12971442971214
482	161718	641	189942	0.11192623964335
482	161718	643	218614	-0.06362598540283
482	161718	644	222198	-0.045881350564365
483	176054	483	176054	14.049874496821
483	176054	484	204726	0.4312120628851
483	176054	491	176057	0.44610698986901
483	176054	495	110522	3.050785590519e-05
483	176054	496	159674	0.0012942029268331
483	176054	497	171962	0.014416221287061
483	176054	506	240062	-0.0037921099901388
483	176054	536	176078	0.18678199837846
483	176054	551	176085	0.25295564393656
483	176054	555	110550	0.0019740128289364
483	176054	556	159702	0.036052340946802
483	176054	557	171990	0.167616832377
483	176054	586	176099	0.22185677604353
483	176054	632	49140	-0.00036017076177084
483	176054	641	189942	-0.13633315596268
483	176054	645	232950	-0.06362598540283
484	204726	484	204726	13.244694998285
484	204726	492	204729	0.44610698986901
484	204726	497	171962	0.00025543156541257
484	204726	501	106428	2.5032086896566e-05
484	204726	502	155580	-0.00018666388367786
484	204726	537	204750	0.18678199837846
484	204726	552	204757	0.25295564393656
484	204726	557	171990	0.010852638197031
484	204726	587	204771	0.22185677604353
484	204726	595	106470	0.0019291893569003
484	204726	596	155622	-0.0094859984226552
484	204726	626	81906	-0.00082921296919398
484	204726	642	211446	0.10307072362624
484	204726	643	218614	-0.13633315596268
484	204726	645	232950	0.11192623964335
484	204726	646	234486	0.047192246294776
485	254391	485	254391	14.364624705191
485	254391	498	250299	0.014416221287061
485	254391	503	242109	0.0032197569663696
485	254391	504	248253	-0.0094859984226552
485	254391	505	225726	0.00040295962660348
485	254391	506	240062	-0.0014347338831408
485	254391	507	247230	0.0042059365103978
485	254391	538	254415	0.18678199837846
485	254391	558	250327	0.167616832377
485	254391	597	242151	0.069455548596108
485	254391	598	248295	-0.12971442971214
485	254391	627	193011	-0.0036752421751773
485	254391	628	223731	0.010706587849256
485	254391	630	239091	-0.023547251859148
485	254391	631	246771	0.040633404003388
485	254391	633	127477	-0.00036017076177084
485	254391	634	190965	0.001544219401335
485	254391	636	222709	-0.0043436719965649
485	254391	638	238581	0.0090751718499659
485	254391	639	125430	0.000102947960089
485	254391	641	189942	-0.00042567634384801
485	254391	644	222198	0.001135777606267
486	64953	486	64953	13.778769132695
486	64953	487	97209	0.20464325582303
486	64953	488	112569	0.21902130721141
486	64953	489	118713	0.096579318450943
486	64953	490	161721	-0.11312474391765
486	64953	491	176057	-0.08943296262576
486	64953	493	64442	0.015041155213974
486	64953	499	63420	-0.014202073828791
486	64953	546	64981	0.37207864695097
486	64953	559	64473	0.35613546007647
486	64953	581	64995	-0.18939059350787
486	64953	599	63465	0.24666598069174
486	64953	622	61425	0.11986839951616
486	64953	647	32760	0.001135777606267
486	64953	648	125433	-0.045881350564365
486	64953	649	186873	0.022773983335288
486	64953	650	189945	0.0097646593079324
487	97209	487	97209	14.057180747487
487	97209	488	112569	0.39577496394029
487	97209	489	118713	0.17452035495526
487	97209	490	161721	0.14532856426686
487	97209	492	204729	-0.080613783115958
487	97209	493	64442	4.617573868857e-06
487	97209	494	96186	0.0057742586738806
487	97209	500	94140	-0.0055992811383084
487	97209	547	97237	0.37207864695097
487	97209	559	64473	0.010852638197031
487	97209	560	96217	0.33880641573206
487	97209	582	97251	-0.18939059350787
487	97209	600	94185	0.19810192260698
487	97209	623	90097	0.082087684855329
487	97209	647	32760	-0.00042567634384801
487	97209	648	125433	0.11192623964335
487	97209	651	211449	-0.022683430359034
487	97209	653	222201	0.0097646593079324
488	112569	488	112569	13.879845985327
488	112569	489	118713	0.18678199837846
488	112569	490	161721	0.44610698986901
488	112569	491	176057	0.25295564393656
488	112569	492	204729	0.22185677604353
488	112569	494	96186	3.050785590519e-05
488	112569	495	110522	0.0019740128289364
488	112569	499	63420	-2.5032086896566e-05
488	112569	501	106428	-0.0019291893569003
488	112569	503	242109	-0.00047459085938049
488	112569	548	112597	0.37207864695097
488	112569	560	96217	0.036052340946802
488	112569	561	110553	0.26231140230677
488	112569	583	112611	-0.18939059350787
488	112569	599	63465	0.0094859984226552
488	112569	601	106473	0.12971442971214
488	112569	655	234489	-0.022773983335288
489	118713	489	118713	13.364869630833
489	118713	491	176057	0.49765318130779
489	118713	492	204729	-0.19565928536191
489	118713	495	110522	0.00014922134372048
489	118713	500	94140	-0.00013659664574588
489	118713	501	106428	0.00056712836336786
489	118713	504	248253	-0.00047459085938049
489	118713	549	118741	0.37207864695097
489	118713	561	110553	0.087513991231096
489	118713	584	118755	-0.18939059350787
489	118713	600	94185	0.029665794955098
489	118713	601	106473	-0.069455548596108
489	118713	622	61425	0.0066256370561747
489	118713	623	90097	-0.01992366210218
489	118713	648	125433	-0.10307072362624
489	118713	654	232953	0.022683430359034
490	161721	490	161721	13.6378938714
490	161721	491	176057	0.37207864695097
490	161721	492	204729	-0.18939059350787
490	161721	494	96186	4.2423609926785e-07
490	161721	496	159674	0.0019740128289364
490	161721	499	63420	2.9413702882571e-06
490	161721	502	155580	-0.0019291893569003
490	161721	550	161749	0.37207864695097
490	161721	560	96217	0.0019740128289364
490	161721	562	159705	0.26231140230677
490	161721	585	161763	-0.18939059350787
490	161721	599	63465	-0.0019291893569003
490	161721	602	155625	0.12971442971214
490	161721	624	147441	0.04529710243916
490	161721	647	32760	0.000102947960089
490	161721	650	189945	0.11192623964335
490	161721	652	218617	-0.06362598540283
490	161721	653	222201	-0.045881350564365
491	176057	491	176057	13.82718304119
491	176057	492	204729	0.4312120628851
491	176057	495	110522	4.2423609926785e-07
491	176057	496	159674	3.050785590519e-05
491	176057	497	171962	0.00058947452571953
491	176057	551	176085	0.37207864695097
491	176057	561	110553	0.0019740128289364
491	176057	562	159705	0.036052340946802
491	176057	563	171993	0.167616832377
491	176057	586	176099	-0.18939059350787
491	176057	622	61425	-0.0014347338831408
491	176057	624	147441	-0.01992366210218
491	176057	650	189945	-0.13633315596268
491	176057	654	232953	-0.06362598540283
492	204729	492	204729	13.035466449005
492	204729	497	171962	4.617573868857e-06
492	204729	501	106428	-2.9413702882571e-06
492	204729	502	155580	2.5032086896566e-05
492	204729	552	204757	0.37207864695097
492	204729	563	171993	0.010852638197031
492	204729	587	204771	-0.18939059350787
492	204729	601	106473	0.0019291893569003
492	204729	602	155625	-0.0094859984226552
492	204729	623	90097	-0.0014347338831408
492	204729	624	147441	0.0066256370561747
492	204729	651	211449	0.10307072362624
492	204729	652	218617	-0.13633315596268
492	204729	654	232953	0.11192623964335
492	204729	655	234489	0.047192246294776
493	64442	493	64442	14.36334690606
493	64442	494	96186	0.31288758173058
493	64442	495	110522	0.24735935246268
493	64442	496	159674	-0.17439427712023
493	64442	497	171962	-0.080613783115958
493	64442	499	63420	0.027207615802659
493	64442	553	64470	0.37207864695097
493	64442	559	64473	0.25295564393656
493	64442	564	63450	0.33880641573206
493	64442	603	61418	0.19810192260698
493	64442	625	57330	0.082087684855329
493	64442	647	32760	-0.0043436719965649
493	64442	656	121338	0.06362598540283
493	64442	658	178682	-0.022683430359034
493	64442	660	189434	0.0097646593079324
494	96186	494	96186	14.650392489098
494	96186	495	110522	0.37207864695097
494	96186	496	159674	0.25295564393656
494	96186	499	63420	4.4120554323857e-05
494	96186	500	94140	0.010852638197031
494	96186	505	225726	-0.00047459085938049
494	96186	554	96214	0.37207864695097
494	96186	560	96217	0.25295564393656
494	96186	564	63450	0.010852638197031
494	96186	565	94170	0.26231140230677
494	96186	604	90090	0.12971442971214
494	96186	626	81906	0.04529710243916
494	96186	647	32760	0.001544219401335
494	96186	657	124410	0.11192623964335
494	96186	661	210426	-0.022683430359034
494	96186	663	218106	-0.022773983335288
495	110522	495	110522	14.269119062427
495	110522	496	159674	0.44610698986901
495	110522	497	171962	0.38824935807618
495	110522	500	94140	0.00025543156541257
495	110522	501	106428	0.0037496701120444
495	110522	506	240062	-0.00047459085938049
495	110522	555	110550	0.37207864695097
495	110522	561	110553	0.25295564393656
495	110522	565	94170	0.036052340946802
495	110522	566	106458	0.167616832377
495	110522	603	61418	0.0094859984226552
495	110522	626	81906	-0.01992366210218
495	110522	657	124410	-0.13633315596268
495	110522	664	232442	-0.022773983335288
496	159674	496	159674	14.205092417006
496	159674	497	171962	0.22726871220945
496	159674	500	94140	4.617573868857e-06
496	159674	502	155580	0.0037496701120444
496	159674	556	159702	0.37207864695097
496	159674	562	159705	0.25295564393656
496	159674	565	94170	0.0019740128289364
496	159674	567	155610	0.167616832377
496	159674	603	61418	-0.0019291893569003
496	159674	605	147434	0.069455548596108
496	159674	647	32760	-0.00036017076177084
496	159674	660	189434	-0.047192246294776
496	159674	662	216570	-0.06362598540283
497	171962	497	171962	14.137226293475
497	171962	501	106428	4.617573868857e-06
497	171962	502	155580	0.00025543156541257
497	171962	557	171990	0.37207864695097
497	171962	563	171993	0.25295564393656
497	171962	566	106458	0.0019740128289364
497	171962	567	155610	0.036052340946802
497	171962	605	147434	-0.029665794955098
497	171962	625	57330	-0.0014347338831408
497	171962	658	178682	0.10307072362624
497	171962	659	185850	-0.13633315596268
497	171962	664	232442	0.045881350564365
498	250299	498	250299	14.403508036587
498	250299	503	242109	0.0010914443350817
498	250299	504	248253	0.010852638197031
498	250299	505	225726	0.00013659664574588
498	250299	507	247230	-0.0055992811383084
498	250299	558	250327	0.37207864695097
498	250299	568	242139	0.087513991231096
498	250299	569	248283	0.26231140230677
498	250299	606	225771	0.029665794955098
498	250299	608	247275	-0.19810192260698
498	250299	627	193011	0.0066256370561747
498	250299	629	236019	-0.04529710243916
498	250299	631	246771	0.11986839951616
498	250299	649	186873	0.001544219401335
498	250299	652	218617	-0.0043436719965649
498	250299	655	234489	0.0090751718499659
498	250299	656	121338	0.000102947960089
498	250299	659	185850	-0.00042567634384801
498	250299	663	218106	0.001135777606267
499	63420	499	63420	14.339799426829
499	63420	500	94140	0.40971449758991
499	63420	501	106428	0.18939059350787
499	63420	502	155580	-0.22185677604353
499	63420	564	63450	0.40971449758991
499	63420	570	61404	0.26231140230677
499	63420	593	63462	0.18939059350787
499	63420	599	63465	-0.22185677604353
499	63420	609	57324	0.12971442971214
499	63420	632	49140	0.04529710243916
499	63420	647	32760	0.010706587849256
499	63420	666	120316	0.06362598540283
499	63420	667	123900	0.045881350564365
499	63420	669	177660	-0.022683430359034
499	63420	671	185340	-0.022773983335288
500	94140	500	94140	14.543615515389
500	94140	501	106428	0.22726871220945
500	94140	502	155580	0.38824935807618
500	94140	565	94170	0.40971449758991
500	94140	570	61404	0.010852638197031
500	94140	571	90076	0.167616832377
500	94140	594	94182	0.18939059350787
500	94140	600	94185	-0.22185677604353
500	94140	610	81900	0.069455548596108
500	94140	647	32760	-0.0036752421751773
500	94140	667	123900	-0.047192246294776
500	94140	672	208380	-0.022683430359034
500	94140	674	216060	-0.022773983335288
501	106428	501	106428	14.028064236133
501	106428	502	155580	0.44610698986901
501	106428	566	106458	0.40971449758991
501	106428	571	90076	0.036052340946802
501	106428	595	106470	0.18939059350787
501	106428	601	106473	-0.22185677604353
501	106428	609	57324	0.0094859984226552
501	106428	610	81900	-0.029665794955098
501	106428	632	49140	-0.0066256370561747
501	106428	665	113148	0.10307072362624
501	106428	666	120316	-0.13633315596268
501	106428	675	231420	0.0097646593079324
502	155580	502	155580	13.945972458027
502	155580	567	155610	0.40971449758991
502	155580	571	90076	0.0019740128289364
502	155580	572	147420	0.087513991231096
502	155580	596	155622	0.18939059350787
502	155580	602	155625	-0.22185677604353
502	155580	609	57324	-0.0019291893569003
502	155580	647	32760	0.00082921296919398
502	155580	668	162300	0.10307072362624
502	155580	670	183804	-0.11192623964335
502	155580	671	185340	-0.047192246294776
502	155580	674	216060	0.045881350564365
503	242109	503	242109	14.205020438281
503	242109	504	248253	0.18678199837846
503	242109	505	225726	3.050785590519e-05
503	242109	506	240062	0.0019740128289364
503	242109	568	242139	0.40971449758991
503	242109	573	225757	0.036052340946802
503	242109	574	240093	0.26231140230677
503	242109	597	242151	0.18939059350787
503	242109	611	193005	0.0094859984226552
503	242109	613	236013	0.12971442971214
503	242109	614	239085	-0.19810192260698
503	242109	633	127477	0.0014347338831408
503	242109	637	234997	-0.082087684855329
503	242109	638	238581	0.11986839951616
503	242109	651	211449	-0.010706587849256
503	242109	655	234489	0.040633404003388
503	242109	665	113148	0.000102947960089
503	242109	669	177660	-0.00042567634384801
503	242109	673	209916	0.001135777606267
504	248253	504	248253	14.14607990289
504	248253	506	240062	0.00014922134372048
504	248253	507	247230	0.0057742586738806
504	248253	569	248283	0.40971449758991
504	248253	574	240093	0.087513991231096
504	248253	575	247261	0.33880641573206
504	248253	598	248295	0.18939059350787
504	248253	612	223725	0.029665794955098
504	248253	613	236013	-0.069455548596108
504	248253	615	246765	-0.24666598069174
504	248253	634	190965	0.0066256370561747
504	248253	635	219637	-0.01992366210218
504	248253	648	125433	0.00082921296919398
504	248253	649	186873	-0.0036752421751773
504	248253	654	232953	0.023547251859148
504	248253	670	183804	-0.00042567634384801
504	248253	674	216060	0.001135777606267
505	225726	505	225726	13.710673780258
505	225726	506	240062	0.37207864695097
505	225726	507	247230	-0.17452035495526
505	225726	573	225757	0.25295564393656
505	225726	576	192990	0.010852638197031
505	225726	577	223710	0.26231140230677
505	225726	606	225771	0.22185677604353
505	225726	616	127470	0.0019291893569003
505	225726	618	219630	0.12971442971214
505	225726	619	222702	-0.19810192260698
505	225726	642	211446	0.04529710243916
505	225726	643	218614	-0.082087684855329
505	225726	644	222198	0.11986839951616
505	225726	661	210426	-0.023547251859148
505	225726	663	218106	0.040633404003388
505	225726	668	162300	-0.001544219401335
505	225726	673	209916	0.0090751718499659
506	240062	506	240062	14.007725933298
506	240062	507	247230	0.33112909183181
506	240062	574	240093	0.25295564393656
506	240062	577	223710	0.036052340946802
506	240062	578	235998	0.167616832377
506	240062	579	239070	0.33880641573206
506	240062	607	240107	0.22185677604353
506	240062	617	190958	0.0094859984226552
506	240062	621	238574	-0.24666598069174
506	240062	639	125430	0.0014347338831408
506	240062	642	211446	-0.01992366210218
506	240062	645	232950	-0.082087684855329
506	240062	658	178682	-0.0036752421751773
506	240062	664	232442	0.040633404003388
506	240062	665	113148	-0.00036017076177084
506	240062	672	208380	0.0043436719965649
507	247230	507	247230	13.700207705994
507	247230	575	247261	0.25295564393656
507	247230	579	239070	0.087513991231096
507	247230	580	246750	0.35613546007647
507	247230	608	247275	0.22185677604353
507	247230	619	222702	0.029665794955098
507	247230	620	234990	-0.069455548596108
507	247230	641	189942	0.0066256370561747
507	247230	643	218614	-0.01992366210218
507	247230	645	232950	0.04529710243916
507	247230	657	124410	0.00082921296919398
507	247230	659	185850	-0.0036752421751773
507	247230	662	216570	0.010706587849256
507	247230	666	120316	-0.00036017076177084
507	247230	670	183804	0.001544219401335
507	247230	675	231420	-0.0090751718499659
508	122311	508	122311	13.598412536799
508	122311	509	125895	0.30434244939352
508	122311	510	179655	0.49765318130779
508	122311	511	187335	0.075205776069872
508	122311	514	219079	0.11312474391765
508	122311	515	233415	0.08943296262576
508	122311	516	114123	0.0048272028505541
508	122311	517	121803	0.14470184262707
508	122311	524	97741	0.00089045575123215
508	122311	526	120781	0.051014279629986
508	122311	531	64974	8.7263943696185e-05
508	122311	534	118734	0.010498652134328
508	122311	539	97747	-0.003706126563204
508	122311	541	120787	-0.11568951189776
508	122311	546	64981	-0.0005345374850775
508	122311	549	118741	-0.035349573079871
508	122311	558	250327	-0.0025633054836255
508	122311	581	64995	0.0021489337484231
508	122311	584	118755	0.076212551079911
508	122311	595	106470	-0.0030329439499171
508	122311	598	248295	0.0094423040474593
509	125895	509	125895	13.167027380481
509	125895	511	187335	0.38824935807618
509	125895	512	190407	0.14532856426686
509	125895	513	211911	0.19565928536191
509	125895	515	233415	-0.080613783115958
509	125895	517	121803	0.014416221287061
509	125895	518	124875	0.077434232075274
509	125895	525	113613	0.0032197569663696
509	125895	532	97230	0.00040295962660348
509	125895	534	118734	-0.0042059365103978
509	125895	538	254415	-0.0021446152339451
509	125895	540	113619	-0.01164947174712
509	125895	547	97237	-0.0021489337484231
509	125895	549	118741	0.016684978687231
509	125895	553	64470	-0.00021059376995403
509	125895	555	110550	0.0025235619062387
509	125895	582	97251	0.0074946114944791
509	125895	584	118755	-0.042831368578837
509	125895	588	64485	0.0010809535809345
509	125895	590	110565	-0.0095660710677788
509	125895	594	94182	-0.0011972147170725
509	125895	598	248295	0.01309411976986
509	125895	639	125430	-0.030116475470678
510	179655	510	179655	13.645134506884
510	179655	511	187335	0.37833202341218
510	179655	512	190407	0.1622150705703
510	179655	513	211911	0.20464325582303
510	179655	515	233415	-0.096579318450943
510	179655	516	114123	3.050785590519e-05
510	179655	519	163275	0.0012942029268331
510	179655	520	179147	0.14470184262707
510	179655	528	178125	0.051014279629986
510	179655	531	64974	-1.2444258911857e-05
510	179655	536	176078	0.010498652134328
510	179655	543	178131	-0.11568951189776
510	179655	546	64981	8.7263943696185e-05
510	179655	551	176085	-0.035349573079871
510	179655	557	171990	-0.0062838195578394
510	179655	581	64995	-0.00040295962660348
510	179655	586	176099	0.076212551079911
510	179655	592	172005	0.020052848728945
510	179655	597	242151	0.014419853034515
511	187335	511	187335	13.655754437439
511	187335	512	190407	0.16286263829709
511	187335	513	211911	0.30018535453681
511	187335	514	219079	0.31288758173058
511	187335	515	233415	0.24735935246268
511	187335	517	121803	3.050785590519e-05
511	187335	520	179147	0.0048272028505541
511	187335	521	186315	0.077434232075274
511	187335	527	162765	0.00089045575123215
511	187335	529	184269	0.023660459800778
511	187335	542	162771	-0.003706126563204
511	187335	544	184275	-0.063412675558278
511	187335	553	64470	3.56358323385e-05
511	187335	557	171990	0.0025235619062387
511	187335	558	250327	0.014179505318345
511	187335	588	64485	-0.00021059376995403
511	187335	592	172005	-0.0095660710677788
511	187335	596	155622	-0.0011972147170725
511	187335	598	248295	-0.034199684335468
511	187335	640	186870	-0.030116475470678
512	190407	512	190407	13.271148325102
512	190407	514	219079	0.4312120628851
512	190407	515	233415	-0.18939059350787
512	190407	518	124875	3.050785590519e-05
512	190407	521	186315	0.014416221287061
512	190407	528	178125	0.0032197569663696
512	190407	529	184269	-0.0094859984226552
512	190407	535	161742	0.00040295962660348
512	190407	536	176078	-0.0014347338831408
512	190407	538	254415	0.0037921099901388
512	190407	543	178131	-0.01164947174712
512	190407	544	184275	0.029665794955098
512	190407	550	161749	-0.0021489337484231
512	190407	551	176085	0.0066256370561747
512	190407	556	159702	0.00082921296919398
512	190407	585	161763	0.0074946114944791
512	190407	586	176099	-0.01992366210218
512	190407	591	159717	-0.0036752421751773
512	190407	593	63462	-7.2063572062299e-05
512	190407	641	189942	-0.030116475470678
513	211911	513	211911	13.358138191798
513	211911	514	219079	0.33112909183181
513	211911	515	233415	-0.17452035495526
513	211911	520	179147	0.00025543156541257
513	211911	522	210891	0.077434232075274
513	211911	525	113613	2.5032086896566e-05
513	211911	527	162765	-0.00018666388367786
513	211911	530	208845	0.023660459800778
513	211911	532	97230	-1.2444258911857e-05
513	211911	537	204750	0.0042059365103978
513	211911	540	113619	-0.00013659664574588
513	211911	542	162771	0.00089045575123215
513	211911	545	208851	-0.063412675558278
513	211911	547	97237	8.7263943696185e-05
513	211911	552	204757	-0.016684978687231
513	211911	582	97251	-0.00040295962660348
513	211911	587	204771	0.042831368578837
513	211911	597	242151	-0.053890411680131
513	211911	642	211446	-0.030116475470678
514	219079	514	219079	13.315725781705
514	219079	515	233415	0.37207864695097
514	219079	521	186315	0.00025543156541257
514	219079	522	210891	0.0048272028505541
514	219079	523	217035	0.036052340946802
514	219079	526	120781	2.5032086896566e-05
514	219079	535	161742	-8.7263943696185e-05
514	219079	537	204750	-0.0014347338831408
514	219079	541	120787	-0.00013659664574588
514	219079	550	161749	0.0005345374850775
514	219079	552	204757	0.0066256370561747
514	219079	554	96214	3.56358323385e-05
514	219079	558	250327	-0.016978889193726
514	219079	585	161763	-0.0021489337484231
514	219079	587	204771	-0.01992366210218
514	219079	589	96229	-0.00021059376995403
514	219079	596	155622	0.00036017076177084
514	219079	643	218614	-0.030116475470678
515	233415	515	233415	12.511863423127
515	233415	523	217035	0.0012942029268331
515	233415	529	184269	0.00018666388367786
515	233415	530	208845	-0.00089045575123215
515	233415	534	118734	1.2444258911857e-05
515	233415	536	176078	-8.7263943696185e-05
515	233415	537	204750	0.00040295962660348
515	233415	544	184275	-0.00089045575123215
515	233415	545	208851	0.003706126563204
515	233415	549	118741	-8.7263943696185e-05
515	233415	551	176085	0.0005345374850775
515	233415	552	204757	-0.0021489337484231
515	233415	555	110550	3.56358323385e-05
515	233415	557	171990	-0.00021059376995403
515	233415	584	118755	0.00040295962660348
515	233415	586	176099	-0.0021489337484231
515	233415	587	204771	0.0074946114944791
515	233415	590	110565	-0.00021059376995403
515	233415	592	172005	0.0010809535809345
515	233415	595	106470	7.2063572062299e-05
515	233415	598	248295	0.050087663663237
515	233415	645	232950	-0.030116475470678
516	114123	516	114123	14.075419816973
516	114123	517	121803	0.37833202341218
516	114123	518	124875	0.1622150705703
516	114123	519	163275	0.44610698986901
516	114123	520	179147	0.075205776069872
516	114123	522	210891	0.11312474391765
516	114123	524	97741	0.00025543156541257
516	114123	525	113613	0.060058346817629
516	114123	531	64974	2.5032086896566e-05
516	114123	533	112590	0.014202073828791
516	114123	539	97747	0.0048272028505541
516	114123	540	113619	0.25222134894145
516	114123	561	110553	-0.035349573079871
516	114123	566	106458	-0.0062838195578394
516	114123	568	242139	-0.0025633054836255
516	114123	581	64995	-0.0032197569663696
516	114123	583	112611	-0.19280419816356
516	114123	601	106473	0.020052848728945
516	114123	607	240107	0.0094423040474593
517	121803	517	121803	13.72858457585
517	121803	518	124875	0.16286263829709
517	121803	520	179147	0.49765318130779
517	121803	521	186315	0.14532856426686
517	121803	523	217035	0.17439427712023
517	121803	525	113613	0.0010914443350817
517	121803	526	120781	0.027207615802659
517	121803	532	97230	0.00013659664574588
517	121803	534	118734	0.0055992811383084
517	121803	540	113619	0.01567976622894
517	121803	541	120787	0.16042278983156
517	121803	559	64473	-0.0005345374850775
517	121803	566	106458	0.0025235619062387
517	121803	569	248283	0.0060794127502921
517	121803	582	97251	-0.01164947174712
517	121803	584	118755	-0.12635238731669
517	121803	601	106473	-0.0095660710677788
517	121803	604	90090	-0.0011972147170725
517	121803	656	121338	-0.030116475470678
518	124875	518	124875	13.20391538809
518	124875	521	186315	0.38824935807618
518	124875	522	210891	0.19565928536191
518	124875	523	217035	-0.22185677604353
518	124875	526	120781	0.0037496701120444
518	124875	533	112590	0.00056712836336786
518	124875	534	118734	-0.0019291893569003
518	124875	538	254415	0.00047459085938049
518	124875	541	120787	0.040611030587724
518	124875	560	96217	-0.0021489337484231
518	124875	561	110553	0.0066256370561747
518	124875	564	63450	-0.00021059376995403
518	124875	565	94170	0.00082921296919398
518	124875	583	112611	-0.031707971707412
518	124875	584	118755	0.069455548596108
518	124875	599	63465	0.0010809535809345
518	124875	600	94185	-0.0036752421751773
518	124875	603	61418	-0.00036017076177084
518	124875	608	247275	0.01309411976986
518	124875	657	124410	-0.030116475470678
519	163275	519	163275	13.545186574794
519	163275	520	179147	0.33281423804227
519	163275	521	186315	0.24834681887385
519	163275	522	210891	-0.21902130721141
519	163275	523	217035	-0.096579318450943
519	163275	524	97741	4.617573868857e-06
519	163275	527	162765	0.060058346817629
519	163275	531	64974	-2.9413702882571e-06
519	163275	535	161742	0.014202073828791
519	163275	539	97747	0.00014922134372048
519	163275	542	162771	0.25222134894145
519	163275	562	159705	-0.035349573079871
519	163275	567	155610	-0.0062838195578394
519	163275	581	64995	0.00056712836336786
519	163275	585	161763	-0.19280419816356
519	163275	602	155625	0.020052848728945
519	163275	605	147434	0.0030329439499171
519	163275	606	225771	0.014419853034515
520	179147	520	179147	13.952199819728
520	179147	521	186315	0.33112909183181
520	179147	522	210891	0.31288758173058
520	179147	525	113613	4.617573868857e-06
520	179147	527	162765	0.00025543156541257
520	179147	528	178125	0.027207615802659
520	179147	536	176078	0.0055992811383084
520	179147	540	113619	0.00014922134372048
520	179147	542	162771	0.0048272028505541
520	179147	543	178131	0.16042278983156
520	179147	559	64473	8.7263943696185e-05
520	179147	563	171993	-0.016684978687231
520	179147	568	242139	0.014179505318345
520	179147	586	176099	-0.12635238731669
520	179147	605	147434	-0.0011972147170725
520	179147	607	240107	-0.034199684335468
520	179147	658	178682	-0.030116475470678
521	186315	521	186315	13.79081622177
521	186315	522	210891	0.30018535453681
521	186315	523	217035	0.40971449758991
521	186315	526	120781	4.617573868857e-06
521	186315	528	178125	0.0010914443350817
521	186315	529	184269	0.010852638197031
521	186315	535	161742	0.00013659664574588
521	186315	541	120787	0.00014922134372048
521	186315	543	178131	0.01567976622894
521	186315	544	184275	0.087513991231096
521	186315	563	171993	0.0066256370561747
521	186315	564	63450	3.56358323385e-05
521	186315	567	155610	0.00082921296919398
521	186315	585	161763	-0.01164947174712
521	186315	599	63465	-0.00021059376995403
521	186315	602	155625	-0.0036752421751773
521	186315	608	247275	-0.034199684335468
521	186315	659	185850	-0.030116475470678
522	210891	522	210891	13.580183592414
522	210891	523	217035	0.18678199837846
522	210891	528	178125	4.4120554323857e-05
522	210891	530	208845	0.010852638197031
522	210891	533	112590	2.9413702882571e-06
522	210891	535	161742	-2.5032086896566e-05
522	210891	537	204750	0.0019291893569003
522	210891	543	178131	0.0010914443350817
522	210891	545	208851	0.087513991231096
522	210891	560	96217	8.7263943696185e-05
522	210891	568	242139	-0.016978889193726
522	210891	583	112611	-0.00056712836336786
522	210891	585	161763	0.0032197569663696
522	210891	587	204771	-0.069455548596108
522	210891	605	147434	0.00036017076177084
522	210891	606	225771	-0.050087663663237
522	210891	661	210426	-0.030116475470678
523	217035	523	217035	13.367550576721
523	217035	529	184269	4.4120554323857e-05
523	217035	530	208845	0.0010914443350817
523	217035	534	118734	2.9413702882571e-06
523	217035	537	204750	-0.00056712836336786
523	217035	544	184275	0.0010914443350817
523	217035	545	208851	0.01567976622894
523	217035	562	159705	0.0005345374850775
523	217035	565	94170	3.56358323385e-05
523	217035	567	155610	-0.00021059376995403
523	217035	569	248283	-0.016978889193726
523	217035	584	118755	-0.00056712836336786
523	217035	587	204771	0.031707971707412
523	217035	600	94185	-0.00021059376995403
523	217035	602	155625	0.0010809535809345
523	217035	604	90090	7.2063572062299e-05
523	217035	608	247275	0.053890411680131
523	217035	662	216570	-0.030116475470678
524	97741	524	97741	14.306053764289
524	97741	525	113613	0.33281423804227
524	97741	526	120781	0.24834681887385
524	97741	527	162765	0.075205776069872
524	97741	530	208845	-0.08943296262576
524	97741	531	64974	4.617573868857e-06
524	97741	532	97230	0.015041155213974
524	97741	539	97747	0.30018535453681
524	97741	546	64981	0.0010914443350817
524	97741	547	97237	0.25222134894145
524	97741	560	96217	0.11568951189776
524	97741	571	90076	-0.0062838195578394
524	97741	573	225757	-0.0025633054836255
524	97741	589	96229	-0.19280419816356
524	97741	600	94185	-0.076212551079911
524	97741	610	81900	0.0030329439499171
524	97741	612	223725	0.0094423040474593
525	113613	525	113613	14.143197840808
525	113613	526	120781	0.33112909183181
525	113613	527	162765	0.44610698986901
525	113613	528	178125	0.14532856426686
525	113613	530	208845	0.17439427712023
525	113613	532	97230	3.050785590519e-05
525	113613	533	112590	0.0057742586738806
525	113613	540	113619	0.30018535453681
525	113613	547	97237	0.0048272028505541
525	113613	548	112597	0.16042278983156
525	113613	559	64473	0.00089045575123215
525	113613	561	110553	0.063412675558278
525	113613	574	240093	0.0060794127502921
525	113613	588	64485	-0.0032197569663696
525	113613	590	110565	-0.12635238731669
525	113613	601	106473	-0.042831368578837
525	113613	610	81900	-0.0011972147170725
525	113613	613	236013	-0.01309411976986
525	113613	665	113148	-0.030116475470678
526	120781	526	120781	13.619282662008
526	120781	528	178125	0.49765318130779
526	120781	529	184269	0.25295564393656
526	120781	533	112590	0.00014922134372048
526	120781	534	118734	0.0019740128289364
526	120781	541	120787	0.30018535453681
526	120781	548	112597	0.01567976622894
526	120781	549	118741	0.087513991231096
526	120781	560	96217	0.003706126563204
526	120781	571	90076	0.00082921296919398
526	120781	575	247261	0.0060794127502921
526	120781	589	96229	-0.01164947174712
526	120781	599	63465	-0.0021489337484231
526	120781	601	106473	0.01992366210218
526	120781	609	57324	-0.00036017076177084
526	120781	615	246765	-0.0094423040474593
526	120781	666	120316	-0.030116475470678
527	162765	527	162765	13.727159142557
527	162765	528	178125	0.39577496394029
527	162765	529	184269	0.17452035495526
527	162765	530	208845	-0.24735935246268
527	162765	532	97230	4.2423609926785e-07
527	162765	535	161742	0.0057742586738806
527	162765	542	162771	0.30018535453681
527	162765	547	97237	0.00014922134372048
527	162765	550	161749	0.16042278983156
527	162765	559	64473	-0.00013659664574588
527	162765	562	159705	0.063412675558278
527	162765	572	147420	-0.0025235619062387
527	162765	573	225757	0.014179505318345
527	162765	588	64485	0.00056712836336786
527	162765	591	159717	-0.12635238731669
527	162765	602	155625	-0.042831368578837
527	162765	611	193005	0.053890411680131
527	162765	612	223725	-0.034199684335468
527	162765	668	162300	-0.030116475470678
528	178125	528	178125	14.023336351066
528	178125	529	184269	0.18678199837846
528	178125	530	208845	0.40971449758991
528	178125	533	112590	4.2423609926785e-07
528	178125	535	161742	3.050785590519e-05
528	178125	536	176078	0.0019740128289364
528	178125	543	178131	0.30018535453681
528	178125	548	112597	0.00014922134372048
528	178125	550	161749	0.0048272028505541
528	178125	551	176085	0.087513991231096
528	178125	563	171993	0.029665794955098
528	178125	572	147420	0.00082921296919398
528	178125	592	172005	-0.069455548596108
528	178125	599	63465	0.00040295962660348
528	178125	611	193005	-0.050087663663237
528	178125	614	239085	-0.034199684335468
528	178125	669	177660	-0.030116475470678
529	184269	529	184269	13.772508510883
529	184269	530	208845	0.30018535453681
529	184269	534	118734	4.2423609926785e-07
529	184269	536	176078	0.00014922134372048
529	184269	544	184275	0.30018535453681
529	184269	549	118741	0.00014922134372048
529	184269	551	176085	0.01567976622894
529	184269	562	159705	0.003706126563204
529	184269	563	171993	-0.01164947174712
529	184269	570	61404	3.56358323385e-05
529	184269	575	247261	-0.014179505318345
529	184269	591	159717	-0.01164947174712
529	184269	592	172005	0.031707971707412
529	184269	602	155625	0.0074946114944791
529	184269	609	57324	7.2063572062299e-05
529	184269	615	246765	0.014419853034515
529	184269	670	183804	-0.030116475470678
530	208845	530	208845	13.470497999444
530	208845	536	176078	4.617573868857e-06
530	208845	537	204750	0.00058947452571953
530	208845	545	208851	0.30018535453681
530	208845	551	176085	0.0010914443350817
530	208845	552	204757	0.040611030587724
530	208845	561	110553	0.00013659664574588
530	208845	562	159705	-0.00089045575123215
530	208845	572	147420	-0.00021059376995403
530	208845	574	240093	-0.016978889193726
530	208845	590	110565	-0.00056712836336786
530	208845	591	159717	0.0032197569663696
530	208845	600	94185	0.00040295962660348
530	208845	610	81900	7.2063572062299e-05
530	208845	612	223725	-0.050087663663237
530	208845	614	239085	0.053890411680131
530	208845	672	208380	-0.030116475470678
531	64974	531	64974	13.727705982889
531	64974	532	97230	0.20464325582303
531	64974	533	112590	0.21902130721141
531	64974	534	118734	0.096579318450943
531	64974	535	161742	-0.11312474391765
531	64974	536	176078	-0.08943296262576
531	64974	546	64981	0.49765318130779
531	64974	553	64470	0.25222134894145
531	64974	564	63450	0.11568951189776
531	64974	570	61404	0.035349573079871
531	64974	576	192990	-0.0025633054836255
531	64974	581	64995	-0.19565928536191
531	64974	593	63462	-0.19280419816356
531	64974	603	61418	-0.076212551079911
531	64974	609	57324	-0.020052848728945
531	64974	616	127470	-0.014419853034515
531	64974	617	190958	0.0094423040474593
532	97230	532	97230	13.899987046658
532	97230	533	112590	0.39577496394029
532	97230	534	118734	0.17452035495526
532	97230	535	161742	0.14532856426686
532	97230	537	204750	-0.080613783115958
532	97230	547	97237	0.49765318130779
532	97230	553	64470	0.0010914443350817
532	97230	554	96214	0.16042278983156
532	97230	565	94170	0.063412675558278
532	97230	571	90076	0.016684978687231
532	97230	577	223710	0.0060794127502921
532	97230	582	97251	-0.19565928536191
532	97230	594	94182	-0.12635238731669
532	97230	604	90090	-0.042831368578837
532	97230	610	81900	-0.0095660710677788
532	97230	616	127470	0.053890411680131
532	97230	618	219630	-0.01309411976986
533	112590	533	112590	13.594578460628
533	112590	534	118734	0.18678199837846
533	112590	535	161742	0.44610698986901
533	112590	536	176078	0.25295564393656
533	112590	537	204750	0.22185677604353
533	112590	548	112597	0.49765318130779
533	112590	554	96214	0.0048272028505541
533	112590	555	110550	0.087513991231096
533	112590	564	63450	0.00089045575123215
533	112590	566	106458	0.029665794955098
533	112590	579	239070	0.0060794127502921
533	112590	583	112611	-0.19565928536191
533	112590	593	63462	-0.0032197569663696
533	112590	595	106470	-0.069455548596108
533	112590	610	81900	0.0036752421751773
533	112590	616	127470	-0.050087663663237
533	112590	620	234990	-0.01309411976986
533	112590	621	238574	-0.0094423040474593
534	118734	534	118734	12.999624098534
534	118734	536	176078	0.49765318130779
534	118734	537	204750	-0.19565928536191
534	118734	549	118741	0.49765318130779
534	118734	555	110550	0.01567976622894
534	118734	565	94170	0.003706126563204
534	118734	566	106458	-0.01164947174712
534	118734	570	61404	0.0005345374850775
534	118734	571	90076	-0.0021489337484231
534	118734	580	246750	-0.0025633054836255
534	118734	584	118755	-0.19565928536191
534	118734	594	94182	-0.01164947174712
534	118734	595	106470	0.031707971707412
534	118734	603	61418	-0.0021489337484231
534	118734	604	90090	0.0074946114944791
534	118734	609	57324	0.0010809535809345
535	161742	535	161742	13.364869630833
535	161742	536	176078	0.37207864695097
535	161742	537	204750	-0.18939059350787
535	161742	550	161749	0.49765318130779
535	161742	554	96214	0.00014922134372048
535	161742	556	159702	0.087513991231096
535	161742	564	63450	-0.00013659664574588
535	161742	567	155610	0.029665794955098
535	161742	572	147420	0.0066256370561747
535	161742	576	192990	0.016978889193726
535	161742	585	161763	-0.19565928536191
535	161742	593	63462	0.00056712836336786
535	161742	596	155622	-0.069455548596108
535	161742	605	147434	-0.01992366210218
535	161742	619	222702	-0.034199684335468
536	176078	536	176078	13.46694570089
536	176078	537	204750	0.4312120628851
536	176078	551	176085	0.49765318130779
536	176078	555	110550	0.00014922134372048
536	176078	556	159702	0.0048272028505541
536	176078	557	171990	0.040611030587724
536	176078	570	61404	-8.7263943696185e-05
536	176078	572	147420	-0.0021489337484231
536	176078	579	239070	-0.014179505318345
536	176078	586	176099	-0.19565928536191
536	176078	603	61418	0.00040295962660348
536	176078	605	147434	0.0074946114944791
536	176078	617	190958	-0.050087663663237
536	176078	621	238574	0.014419853034515
537	204750	537	204750	12.643099587727
537	204750	552	204757	0.49765318130779
537	204750	557	171990	0.0010914443350817
537	204750	566	106458	0.00013659664574588
537	204750	567	155610	-0.00089045575123215
537	204750	571	90076	-8.7263943696185e-05
537	204750	572	147420	0.0005345374850775
537	204750	578	235998	-0.016978889193726
537	204750	587	204771	-0.19565928536191
537	204750	595	106470	-0.00056712836336786
537	204750	596	155622	0.0032197569663696
537	204750	604	90090	0.00040295962660348
537	204750	605	147434	-0.0021489337484231
537	204750	610	81900	-0.00021059376995403
537	204750	618	219630	-0.050087663663237
537	204750	620	234990	0.053890411680131
538	254415	538	254415	14.240204968257
538	254415	558	250327	0.040611030587724
538	254415	568	242139	0.01164947174712
538	254415	569	248283	-0.029665794955098
538	254415	573	225757	0.0021489337484231
538	254415	574	240093	-0.0066256370561747
538	254415	575	247261	0.016684978687231
538	254415	576	192990	0.00021059376995403
538	254415	577	223710	-0.00082921296919398
538	254415	579	239070	0.0025235619062387
538	254415	580	246750	-0.0062838195578394
538	254415	597	242151	-0.031707971707412
538	254415	598	248295	0.069455548596108
538	254415	606	225771	-0.0074946114944791
538	254415	607	240107	0.01992366210218
538	254415	608	247275	-0.042831368578837
538	254415	611	193005	-0.0010809535809345
538	254415	612	223725	0.0036752421751773
538	254415	614	239085	-0.0095660710677788
538	254415	615	246765	0.020052848728945
538	254415	616	127470	-7.2063572062299e-05
538	254415	617	190958	0.00036017076177084
538	254415	619	222702	-0.0011972147170725
538	254415	621	238574	0.0030329439499171
539	97747	539	97747	14.056875438908
539	97747	540	113619	0.33281423804227
539	97747	541	120787	0.24834681887385
539	97747	542	162771	0.075205776069872
539	97747	545	208851	-0.08943296262576
539	97747	546	64981	4.4120554323857e-05
539	97747	547	97237	0.060058346817629
539	97747	554	96214	0.014202073828791
539	97747	560	96217	-0.051014279629986
539	97747	565	94170	-0.010498652134328
539	97747	581	64995	0.0037496701120444
539	97747	582	97251	0.33912444360992
539	97747	623	90097	0.020052848728945
539	97747	626	81906	0.0030329439499171
539	97747	628	223731	0.0094423040474593
540	113619	540	113619	13.839721706775
540	113619	541	120787	0.33112909183181
540	113619	542	162771	0.44610698986901
540	113619	543	178131	0.14532856426686
540	113619	545	208851	0.17439427712023
540	113619	547	97237	0.00025543156541257
540	113619	548	112597	0.027207615802659
540	113619	553	64470	2.5032086896566e-05
540	113619	555	110550	0.0055992811383084
540	113619	559	64473	-0.00018666388367786
540	113619	561	110553	-0.023660459800778
540	113619	566	106458	-0.0042059365103978
540	113619	568	242139	0.0021446152339451
540	113619	582	97251	0.014416221287061
540	113619	583	112611	0.26000877342167
540	113619	626	81906	-0.0011972147170725
540	113619	629	236019	-0.01309411976986
541	120787	541	120787	13.299484072338
541	120787	543	178131	0.49765318130779
541	120787	544	184275	0.25295564393656
541	120787	548	112597	0.0010914443350817
541	120787	549	118741	0.010852638197031
541	120787	554	96214	0.00013659664574588
541	120787	558	250327	0.00047459085938049
541	120787	560	96217	-0.00089045575123215
541	120787	564	63450	-8.7263943696185e-05
541	120787	566	106458	0.0014347338831408
541	120787	583	112611	0.040611030587724
541	120787	584	118755	0.167616832377
541	120787	623	90097	-0.0036752421751773
541	120787	625	57330	-0.00036017076177084
541	120787	631	246771	-0.0094423040474593
542	162771	542	162771	13.430028025037
542	162771	543	178131	0.39577496394029
542	162771	544	184275	0.17452035495526
542	162771	545	208851	-0.24735935246268
542	162771	547	97237	4.617573868857e-06
542	162771	550	161749	0.027207615802659
542	162771	553	64470	-2.9413702882571e-06
542	162771	556	159702	0.0055992811383084
542	162771	559	64473	2.5032086896566e-05
542	162771	562	159705	-0.023660459800778
542	162771	567	155610	-0.0042059365103978
542	162771	582	97251	0.00058947452571953
542	162771	585	161763	0.26000877342167
542	162771	624	147441	0.0095660710677788
542	162771	627	193011	0.053890411680131
542	162771	628	223731	-0.034199684335468
543	178131	543	178131	13.71687577264
543	178131	544	184275	0.18678199837846
543	178131	545	208851	0.40971449758991
543	178131	548	112597	4.617573868857e-06
543	178131	550	161749	0.00025543156541257
543	178131	551	176085	0.010852638197031
543	178131	557	171990	0.0019291893569003
543	178131	563	171993	-0.0094859984226552
543	178131	564	63450	1.2444258911857e-05
543	178131	568	242139	-0.0037921099901388
543	178131	583	112611	0.00058947452571953
543	178131	585	161763	0.014416221287061
543	178131	586	176099	0.167616832377
543	178131	624	147441	-0.0036752421751773
543	178131	627	193011	-0.050087663663237
543	178131	630	239091	-0.034199684335468
544	184275	544	184275	13.470497999444
544	184275	545	208851	0.30018535453681
544	184275	549	118741	4.617573868857e-06
544	184275	551	176085	0.0010914443350817
544	184275	556	159702	0.00013659664574588
544	184275	557	171990	-0.00056712836336786
544	184275	562	159705	-0.00089045575123215
544	184275	563	171993	0.0032197569663696
544	184275	567	155610	0.00040295962660348
544	184275	569	248283	-0.0037921099901388
544	184275	584	118755	0.00058947452571953
544	184275	586	176099	0.040611030587724
544	184275	622	61425	-0.00021059376995403
544	184275	625	57330	7.2063572062299e-05
544	184275	631	246771	0.014419853034515
545	208851	545	208851	13.179907442996
545	208851	551	176085	4.4120554323857e-05
545	208851	552	204757	0.0037496701120444
545	208851	555	110550	2.9413702882571e-06
545	208851	556	159702	-2.5032086896566e-05
545	208851	561	110553	-2.5032086896566e-05
545	208851	562	159705	0.00018666388367786
545	208851	565	94170	1.2444258911857e-05
545	208851	586	176099	0.0037496701120444
545	208851	587	204771	0.090800100798497
545	208851	624	147441	0.0010809535809345
545	208851	626	81906	7.2063572062299e-05
545	208851	628	223731	-0.050087663663237
545	208851	630	239091	0.053890411680131
546	64981	546	64981	14.212995822406
546	64981	547	97237	0.20464325582303
546	64981	548	112597	0.21902130721141
546	64981	549	118741	0.096579318450943
546	64981	550	161749	-0.11312474391765
546	64981	551	176085	-0.08943296262576
546	64981	553	64470	0.015041155213974
546	64981	559	64473	0.14470184262707
546	64981	570	61404	-0.010498652134328
546	64981	581	64995	0.4312120628851
546	64981	588	64485	0.33912444360992
546	64981	622	61425	-0.076212551079911
546	64981	632	49140	0.0030329439499171
546	64981	633	127477	-0.014419853034515
546	64981	634	190965	0.0094423040474593
547	97237	547	97237	14.350599968833
547	97237	548	112597	0.39577496394029
547	97237	549	118741	0.17452035495526
547	97237	550	161749	0.14532856426686
547	97237	552	204757	-0.080613783115958
547	97237	553	64470	4.617573868857e-06
547	97237	554	96214	0.0057742586738806
547	97237	559	64473	0.00025543156541257
547	97237	560	96217	0.077434232075274
547	97237	571	90076	-0.0042059365103978
547	97237	573	225757	0.0021446152339451
547	97237	582	97251	0.4312120628851
547	97237	588	64485	0.0037496701120444
547	97237	589	96229	0.26000877342167
547	97237	623	90097	-0.042831368578837
547	97237	633	127477	0.053890411680131
547	97237	635	219637	-0.01309411976986
548	112597	548	112597	14.049874496821
548	112597	549	118741	0.18678199837846
548	112597	550	161749	0.44610698986901
548	112597	551	176085	0.25295564393656
548	112597	552	204757	0.22185677604353
548	112597	554	96214	3.050785590519e-05
548	112597	555	110550	0.0019740128289364
548	112597	560	96217	0.0012942029268331
548	112597	561	110553	0.036052340946802
548	112597	583	112611	0.4312120628851
548	112597	589	96229	0.014416221287061
548	112597	590	110565	0.167616832377
548	112597	632	49140	-0.00036017076177084
548	112597	633	127477	-0.050087663663237
548	112597	637	234997	-0.01309411976986
548	112597	638	238581	-0.0094423040474593
549	118741	549	118741	13.46694570089
549	118741	551	176085	0.49765318130779
549	118741	552	204757	-0.19565928536191
549	118741	555	110550	0.00014922134372048
549	118741	561	110553	0.0048272028505541
549	118741	570	61404	-8.7263943696185e-05
549	118741	571	90076	0.00040295962660348
549	118741	575	247261	-0.0021446152339451
549	118741	584	118755	0.4312120628851
549	118741	590	110565	0.040611030587724
549	118741	622	61425	-0.0021489337484231
549	118741	623	90097	0.0074946114944791
550	161749	550	161749	13.82718304119
550	161749	551	176085	0.37207864695097
550	161749	552	204757	-0.18939059350787
550	161749	554	96214	4.2423609926785e-07
550	161749	556	159702	0.0019740128289364
550	161749	560	96217	3.050785590519e-05
550	161749	562	159705	0.036052340946802
550	161749	572	147420	-0.0014347338831408
550	161749	573	225757	-0.0037921099901388
550	161749	585	161763	0.4312120628851
550	161749	589	96229	0.00058947452571953
550	161749	591	159717	0.167616832377
550	161749	624	147441	-0.01992366210218
550	161749	636	222709	-0.034199684335468
551	176085	551	176085	13.949672107919
551	176085	552	204757	0.4312120628851
551	176085	555	110550	4.2423609926785e-07
551	176085	556	159702	3.050785590519e-05
551	176085	557	171990	0.00058947452571953
551	176085	561	110553	3.050785590519e-05
551	176085	562	159705	0.0012942029268331
551	176085	563	171993	0.014416221287061
551	176085	570	61404	1.2444258911857e-05
551	176085	572	147420	0.00040295962660348
551	176085	574	240093	-0.0037921099901388
551	176085	586	176099	0.4312120628851
551	176085	590	110565	0.00058947452571953
551	176085	591	159717	0.014416221287061
551	176085	592	172005	0.090800100798497
551	176085	622	61425	0.00040295962660348
551	176085	624	147441	0.0074946114944791
551	176085	632	49140	7.2063572062299e-05
551	176085	634	190965	-0.050087663663237
551	176085	638	238581	0.014419853034515
552	204757	552	204757	13.148481588295
552	204757	557	171990	4.617573868857e-06
552	204757	563	171993	0.00025543156541257
552	204757	571	90076	1.2444258911857e-05
552	204757	572	147420	-8.7263943696185e-05
552	204757	587	204771	0.4312120628851
552	204757	592	172005	0.0037496701120444
552	204757	623	90097	0.00040295962660348
552	204757	624	147441	-0.0021489337484231
552	204757	635	219637	-0.050087663663237
552	204757	637	234997	0.053890411680131
553	64470	553	64470	14.095173465899
553	64470	554	96214	0.31288758173058
553	64470	555	110550	0.24735935246268
553	64470	556	159702	-0.17439427712023
553	64470	557	171990	-0.080613783115958
553	64470	559	64473	0.44610698986901
553	64470	564	63450	0.077434232075274
553	64470	570	61404	0.023660459800778
553	64470	576	192990	0.0021446152339451
553	64470	588	64485	0.38824935807618
553	64470	593	63462	0.26000877342167
553	64470	625	57330	-0.042831368578837
553	64470	632	49140	-0.0095660710677788
553	64470	639	125430	0.034199684335468
553	64470	640	186870	-0.01309411976986
554	96214	554	96214	14.269119062427
554	96214	555	110550	0.37207864695097
554	96214	556	159702	0.25295564393656
554	96214	560	96217	0.44610698986901
554	96214	564	63450	0.00025543156541257
554	96214	565	94170	0.036052340946802
554	96214	571	90076	0.0094859984226552
554	96214	589	96229	0.38824935807618
554	96214	593	63462	0.0037496701120444
554	96214	594	94182	0.167616832377
554	96214	626	81906	-0.01992366210218
554	96214	643	218614	-0.01309411976986
554	96214	644	222198	-0.0094423040474593
555	110550	555	110550	13.821045532695
555	110550	556	159702	0.44610698986901
555	110550	557	171990	0.38824935807618
555	110550	561	110553	0.44610698986901
555	110550	565	94170	0.0012942029268331
555	110550	566	106458	0.014416221287061
555	110550	570	61404	0.00018666388367786
555	110550	579	239070	-0.0021446152339451
555	110550	590	110565	0.38824935807618
555	110550	594	94182	0.014416221287061
555	110550	595	106470	0.090800100798497
555	110550	626	81906	0.0074946114944791
555	110550	632	49140	0.0010809535809345
555	110550	639	125430	-0.050087663663237
555	110550	645	232950	-0.01309411976986
556	159702	556	159702	13.77627954557
556	159702	557	171990	0.22726871220945
556	159702	562	159705	0.44610698986901
556	159702	565	94170	3.050785590519e-05
556	159702	567	155610	0.014416221287061
556	159702	570	61404	-2.5032086896566e-05
556	159702	572	147420	0.0032197569663696
556	159702	577	223710	-0.0037921099901388
556	159702	591	159717	0.38824935807618
556	159702	594	94182	0.00058947452571953
556	159702	596	155622	0.090800100798497
556	159702	641	189942	-0.053890411680131
556	159702	644	222198	0.014419853034515
557	171990	557	171990	13.688648771257
557	171990	563	171993	0.44610698986901
557	171990	566	106458	3.050785590519e-05
557	171990	567	155610	0.0012942029268331
557	171990	572	147420	-0.00089045575123215
557	171990	578	235998	-0.0037921099901388
557	171990	592	172005	0.38824935807618
557	171990	595	106470	0.00058947452571953
557	171990	596	155622	0.014416221287061
557	171990	625	57330	0.00040295962660348
557	171990	632	49140	-0.00021059376995403
557	171990	640	186870	-0.050087663663237
557	171990	645	232950	0.034199684335468
557	171990	646	234486	0.014419853034515
558	250327	558	250327	14.384437436064
558	250327	568	242139	0.0048272028505541
558	250327	569	248283	0.036052340946802
558	250327	573	225757	0.00089045575123215
558	250327	575	247261	-0.023660459800778
558	250327	576	192990	8.7263943696185e-05
558	250327	578	235998	-0.0014347338831408
558	250327	580	246750	0.010498652134328
558	250327	597	242151	0.040611030587724
558	250327	598	248295	0.167616832377
558	250327	627	193011	-0.0021489337484231
558	250327	629	236019	0.01992366210218
558	250327	631	246771	-0.076212551079911
558	250327	633	127477	-0.00021059376995403
558	250327	635	219637	0.0036752421751773
558	250327	637	234997	-0.0095660710677788
558	250327	640	186870	0.00036017076177084
558	250327	643	218614	-0.0011972147170725
558	250327	646	234486	0.0030329439499171
559	64473	559	64473	14.00814867043
559	64473	560	96217	0.31288758173058
559	64473	561	110553	0.24735935246268
559	64473	562	159705	-0.17439427712023
559	64473	563	171993	-0.080613783115958
559	64473	564	63450	0.0057742586738806
559	64473	570	61404	-0.0055992811383084
559	64473	588	64485	0.22726871220945
559	64473	599	63465	0.26000877342167
559	64473	622	61425	0.12635238731669
559	64473	647	32760	0.0011972147170725
559	64473	648	125433	0.034199684335468
559	64473	649	186873	-0.01309411976986
560	96217	560	96217	14.205092417006
560	96217	561	110553	0.37207864695097
560	96217	562	159705	0.25295564393656
560	96217	564	63450	4.617573868857e-06
560	96217	565	94170	0.0019740128289364
560	96217	571	90076	-0.0019291893569003
560	96217	573	225757	-0.00047459085938049
560	96217	589	96229	0.22726871220945
560	96217	599	63465	0.0037496701120444
560	96217	600	94185	0.167616832377
560	96217	623	90097	0.069455548596108
560	96217	647	32760	-0.00036017076177084
560	96217	652	218617	-0.01309411976986
560	96217	653	222201	-0.0094423040474593
561	110553	561	110553	13.77627954557
561	110553	562	159705	0.44610698986901
561	110553	563	171993	0.38824935807618
561	110553	565	94170	3.050785590519e-05
561	110553	566	106458	0.00058947452571953
561	110553	570	61404	-2.5032086896566e-05
561	110553	574	240093	-0.00047459085938049
561	110553	590	110565	0.22726871220945
561	110553	600	94185	0.014416221287061
561	110553	601	106473	0.090800100798497
561	110553	622	61425	0.0032197569663696
561	110553	648	125433	-0.050087663663237
561	110553	654	232953	-0.01309411976986
562	159705	562	159705	13.734175215731
562	159705	563	171993	0.22726871220945
562	159705	565	94170	4.2423609926785e-07
562	159705	567	155610	0.00058947452571953
562	159705	570	61404	2.9413702882571e-06
562	159705	572	147420	-0.00056712836336786
562	159705	591	159717	0.22726871220945
562	159705	600	94185	0.00058947452571953
562	159705	602	155625	0.090800100798497
562	159705	622	61425	-0.00056712836336786
562	159705	624	147441	0.031707971707412
562	159705	647	32760	7.2063572062299e-05
562	159705	650	189945	-0.053890411680131
562	159705	653	222201	0.014419853034515
563	171993	563	171993	13.658018048135
563	171993	566	106458	4.2423609926785e-07
563	171993	567	155610	3.050785590519e-05
563	171993	572	147420	0.00013659664574588
563	171993	592	172005	0.22726871220945
563	171993	601	106473	0.00058947452571953
563	171993	602	155625	0.014416221287061
563	171993	624	147441	-0.01164947174712
563	171993	649	186873	-0.050087663663237
563	171993	654	232953	0.034199684335468
563	171993	655	234489	0.014419853034515
564	63450	564	63450	14.543615515389
564	63450	565	94170	0.40971449758991
564	63450	566	106458	0.18939059350787
564	63450	567	155610	-0.22185677604353
564	63450	570	61404	0.010852638197031
564	63450	576	192990	-0.00047459085938049
564	63450	593	63462	0.22726871220945
564	63450	599	63465	0.38824935807618
564	63450	603	61418	0.167616832377
564	63450	625	57330	0.069455548596108
564	63450	647	32760	-0.0036752421751773
564	63450	657	124410	0.034199684335468
564	63450	659	185850	-0.01309411976986
564	63450	660	189434	-0.0094423040474593
565	94170	565	94170	14.702678626731
565	94170	566	106458	0.22726871220945
565	94170	567	155610	0.38824935807618
565	94170	570	61404	4.4120554323857e-05
565	94170	571	90076	0.0037496701120444
565	94170	577	223710	-0.00047459085938049
565	94170	594	94182	0.22726871220945
565	94170	600	94185	0.38824935807618
565	94170	603	61418	0.0037496701120444
565	94170	604	90090	0.090800100798497
565	94170	626	81906	0.031707971707412
565	94170	647	32760	0.0010809535809345
565	94170	657	124410	-0.053890411680131
565	94170	662	216570	-0.01309411976986
566	106458	566	106458	14.174533983716
566	106458	567	155610	0.44610698986901
566	106458	571	90076	0.00025543156541257
566	106458	578	235998	-0.00047459085938049
566	106458	595	106470	0.22726871220945
566	106458	601	106473	0.38824935807618
566	106458	604	90090	0.014416221287061
566	106458	625	57330	0.0032197569663696
566	106458	626	81906	-0.01164947174712
566	106458	656	121338	-0.050087663663237
566	106458	664	232442	0.0094423040474593
567	155610	567	155610	14.113692163539
567	155610	571	90076	4.617573868857e-06
567	155610	572	147420	0.0010914443350817
567	155610	596	155622	0.22726871220945
567	155610	602	155625	0.38824935807618
567	155610	604	90090	0.00058947452571953
567	155610	605	147434	0.040611030587724
567	155610	625	57330	-0.00056712836336786
567	155610	647	32760	-0.00021059376995403
567	155610	659	185850	-0.053890411680131
567	155610	662	216570	0.034199684335468
567	155610	663	218106	0.014419853034515
568	242139	568	242139	14.435269631738
568	242139	569	248283	0.18678199837846
568	242139	573	225757	0.00025543156541257
568	242139	574	240093	0.010852638197031
568	242139	576	192990	2.5032086896566e-05
568	242139	578	235998	0.0019291893569003
568	242139	579	239070	-0.0055992811383084
568	242139	597	242151	0.22726871220945
568	242139	606	225771	0.014416221287061
568	242139	607	240107	0.167616832377
568	242139	627	193011	0.0032197569663696
568	242139	629	236019	0.069455548596108
568	242139	630	239091	-0.12635238731669
568	242139	651	211449	0.0036752421751773
568	242139	655	234489	-0.020052848728945
568	242139	658	178682	0.00036017076177084
568	242139	661	210426	-0.0011972147170725
569	248283	569	248283	14.31570609715
569	248283	574	240093	0.0010914443350817
569	248283	575	247261	0.027207615802659
569	248283	577	223710	0.00013659664574588
569	248283	578	235998	-0.00056712836336786
569	248283	580	246750	-0.014202073828791
569	248283	598	248295	0.22726871220945
569	248283	607	240107	0.040611030587724
569	248283	608	247275	0.26000877342167
569	248283	628	223731	0.01164947174712
569	248283	629	236019	-0.031707971707412
569	248283	631	246771	-0.19280419816356
569	248283	648	125433	-0.00021059376995403
569	248283	649	186873	0.0010809535809345
569	248283	654	232953	-0.0095660710677788
569	248283	656	121338	7.2063572062299e-05
569	248283	662	216570	-0.0011972147170725
569	248283	664	232442	0.0030329439499171
570	61404	570	61404	14.680502646243
570	61404	571	90076	0.4312120628851
570	61404	572	147420	-0.19565928536191
570	61404	603	61418	0.4312120628851
570	61404	609	57324	0.090800100798497
570	61404	622	61425	-0.19565928536191
570	61404	632	49140	0.031707971707412
570	61404	647	32760	0.0074946114944791
570	61404	667	123900	-0.014419853034515
570	61404	670	183804	-0.01309411976986
571	90076	571	90076	14.688333705247
571	90076	572	147420	0.49765318130779
571	90076	604	90090	0.4312120628851
571	90076	609	57324	0.0037496701120444
571	90076	610	81900	0.040611030587724
571	90076	623	90097	-0.19565928536191
571	90076	647	32760	-0.0021489337484231
571	90076	666	120316	-0.053890411680131
571	90076	674	216060	0.0094423040474593
572	147420	572	147420	13.778995109123
572	147420	605	147434	0.4312120628851
572	147420	610	81900	0.00058947452571953
572	147420	624	147441	-0.19565928536191
572	147420	632	49140	-0.00056712836336786
572	147420	647	32760	0.00040295962660348
572	147420	668	162300	0.050087663663237
572	147420	669	177660	-0.053890411680131
572	147420	672	208380	0.034199684335468
572	147420	673	209916	0.014419853034515
573	225757	573	225757	14.080615012245
573	225757	574	240093	0.37207864695097
573	225757	575	247261	-0.17452035495526
573	225757	576	192990	4.617573868857e-06
573	225757	577	223710	0.0019740128289364
573	225757	606	225771	0.4312120628851
573	225757	611	193005	0.0037496701120444
573	225757	612	223725	0.167616832377
573	225757	633	127477	0.00056712836336786
573	225757	635	219637	0.069455548596108
573	225757	636	222709	-0.12635238731669
573	225757	651	211449	0.01992366210218
573	225757	652	218617	-0.042831368578837
573	225757	653	222201	0.076212551079911
573	225757	668	162300	0.00036017076177084
573	225757	673	209916	-0.0030329439499171
574	240093	574	240093	14.33012772052
574	240093	575	247261	0.33112909183181
574	240093	577	223710	3.050785590519e-05
574	240093	578	235998	0.00058947452571953
574	240093	579	239070	0.0057742586738806
574	240093	607	240107	0.4312120628851
574	240093	612	223725	0.014416221287061
574	240093	613	236013	0.090800100798497
574	240093	614	239085	0.26000877342167
574	240093	634	190965	0.0032197569663696
574	240093	638	238581	-0.19280419816356
574	240093	648	125433	0.00040295962660348
574	240093	651	211449	-0.0074946114944791
574	240093	654	232953	-0.042831368578837
574	240093	665	113148	7.2063572062299e-05
574	240093	672	208380	-0.0011972147170725
575	247261	575	247261	13.914719578524
575	247261	579	239070	0.00014922134372048
575	247261	580	246750	0.015041155213974
575	247261	608	247275	0.4312120628851
575	247261	614	239085	0.040611030587724
575	247261	615	246765	0.33912444360992
575	247261	636	222709	0.01164947174712
575	247261	637	234997	-0.031707971707412
575	247261	650	189945	0.0021489337484231
575	247261	652	218617	-0.0074946114944791
575	247261	654	232953	0.01992366210218
575	247261	666	120316	7.2063572062299e-05
575	247261	670	183804	-0.00036017076177084
575	247261	675	231420	0.0030329439499171
576	192990	576	192990	13.330648145084
576	192990	577	223710	0.40971449758991
576	192990	578	235998	0.18939059350787
576	192990	579	239070	-0.24735935246268
576	192990	580	246750	0.096579318450943
576	192990	611	193005	0.38824935807618
576	192990	616	127470	0.00058947452571953
576	192990	617	190958	0.167616832377
576	192990	627	193011	0.19565928536191
576	192990	640	186870	0.069455548596108
576	192990	641	189942	-0.12635238731669
576	192990	658	178682	0.01992366210218
576	192990	659	185850	-0.042831368578837
576	192990	660	189434	0.076212551079911
576	192990	668	162300	0.0036752421751773
576	192990	669	177660	-0.0095660710677788
576	192990	671	185340	0.020052848728945
577	223710	577	223710	13.991633639886
577	223710	578	235998	0.22726871220945
577	223710	579	239070	0.39577496394029
577	223710	580	246750	-0.24834681887385
577	223710	612	223725	0.38824935807618
577	223710	617	190958	0.0037496701120444
577	223710	618	219630	0.090800100798497
577	223710	619	222702	0.26000877342167
577	223710	628	223731	0.19565928536191
577	223710	639	125430	0.00056712836336786
577	223710	642	211446	0.031707971707412
577	223710	644	222198	-0.19280419816356
577	223710	662	216570	-0.042831368578837
577	223710	668	162300	-0.0010809535809345
577	223710	672	208380	-0.0095660710677788
577	223710	674	216060	0.020052848728945
578	235998	578	235998	13.978303802258
578	235998	579	239070	0.16286263829709
578	235998	580	246750	0.1622150705703
578	235998	613	236013	0.38824935807618
578	235998	618	219630	0.014416221287061
578	235998	620	234990	0.26000877342167
578	235998	629	236019	0.19565928536191
578	235998	640	186870	0.0032197569663696
578	235998	642	211446	-0.01164947174712
578	235998	645	232950	0.12635238731669
578	235998	646	234486	-0.19280419816356
578	235998	656	121338	0.00040295962660348
578	235998	658	178682	-0.0021489337484231
578	235998	664	232442	-0.076212551079911
578	235998	665	113148	-0.00021059376995403
579	239070	579	239070	13.907149226745
579	239070	580	246750	0.37833202341218
579	239070	614	239085	0.38824935807618
579	239070	619	222702	0.014416221287061
579	239070	620	234990	0.090800100798497
579	239070	621	238574	0.33912444360992
579	239070	630	239091	0.19565928536191
579	239070	641	189942	0.0032197569663696
579	239070	645	232950	-0.069455548596108
579	239070	657	124410	0.00040295962660348
579	239070	661	210426	-0.0074946114944791
579	239070	669	177660	-0.0010809535809345
579	239070	672	208380	0.0036752421751773
579	239070	675	231420	0.020052848728945
580	246750	580	246750	13.264000116524
580	246750	615	246765	0.38824935807618
580	246750	621	238574	0.040611030587724
580	246750	631	246771	0.19565928536191
580	246750	644	222198	0.01164947174712
580	246750	646	234486	-0.031707971707412
580	246750	660	189434	0.0021489337484231
580	246750	663	218106	-0.0074946114944791
580	246750	664	232442	0.01992366210218
580	246750	667	123900	0.00021059376995403
580	246750	671	185340	-0.0010809535809345
580	246750	674	216060	0.0036752421751773
580	246750	675	231420	-0.0095660710677788
581	64995	581	64995	13.572240987599
581	64995	582	97251	0.20464325582303
581	64995	583	112611	0.21902130721141
581	64995	584	118755	0.096579318450943
581	64995	585	161763	-0.11312474391765
581	64995	586	176099	-0.08943296262576
581	64995	588	64485	0.060058346817629
581	64995	593	63462	0.014202073828791
581	64995	599	63465	-0.051014279629986
581	64995	603	61418	-0.010498652134328
581	64995	622	61425	0.035349573079871
581	64995	625	57330	0.0062838195578394
581	64995	627	193011	0.0025633054836255
582	97251	582	97251	13.601055018614
582	97251	583	112611	0.39577496394029
582	97251	584	118755	0.17452035495526
582	97251	585	161763	0.14532856426686
582	97251	587	204771	-0.080613783115958
582	97251	588	64485	4.4120554323857e-05
582	97251	589	96229	0.027207615802659
582	97251	594	94182	0.0055992811383084
582	97251	600	94185	-0.023660459800778
582	97251	604	90090	-0.0042059365103978
582	97251	606	225771	0.0021446152339451
582	97251	623	90097	0.016684978687231
582	97251	626	81906	0.0025235619062387
582	97251	628	223731	-0.0060794127502921
583	112611	583	112611	13.244694998285
583	112611	584	118755	0.18678199837846
583	112611	585	161763	0.44610698986901
583	112611	586	176099	0.25295564393656
583	112611	587	204771	0.22185677604353
583	112611	589	96229	0.00025543156541257
583	112611	590	110565	0.010852638197031
583	112611	593	63462	2.5032086896566e-05
583	112611	595	106470	0.0019291893569003
583	112611	597	242151	0.00047459085938049
583	112611	599	63465	-0.00018666388367786
583	112611	601	106473	-0.0094859984226552
583	112611	626	81906	-0.00082921296919398
583	112611	630	239091	-0.0060794127502921
584	118755	584	118755	12.643099587727
584	118755	586	176099	0.49765318130779
584	118755	587	204771	-0.19565928536191
584	118755	590	110565	0.0010914443350817
584	118755	594	94182	0.00013659664574588
584	118755	595	106470	-0.00056712836336786
584	118755	598	248295	0.00047459085938049
584	118755	600	94185	-0.00089045575123215
584	118755	601	106473	0.0032197569663696
584	118755	603	61418	-8.7263943696185e-05
584	118755	604	90090	0.00040295962660348
584	118755	608	247275	-0.0021446152339451
584	118755	622	61425	0.0005345374850775
584	118755	623	90097	-0.0021489337484231
584	118755	625	57330	-0.00021059376995403
584	118755	631	246771	0.0025633054836255
585	161763	585	161763	13.035466449005
585	161763	586	176099	0.37207864695097
585	161763	587	204771	-0.18939059350787
585	161763	589	96229	4.617573868857e-06
585	161763	591	159717	0.010852638197031
585	161763	593	63462	-2.9413702882571e-06
585	161763	596	155622	0.0019291893569003
585	161763	599	63465	2.5032086896566e-05
585	161763	602	155625	-0.0094859984226552
585	161763	605	147434	-0.0014347338831408
585	161763	606	225771	-0.0037921099901388
585	161763	624	147441	0.0066256370561747
585	161763	627	193011	-0.016978889193726
586	176099	586	176099	13.148481588295
586	176099	587	204771	0.4312120628851
586	176099	590	110565	4.617573868857e-06
586	176099	591	159717	0.00025543156541257
586	176099	592	172005	0.0037496701120444
586	176099	603	61418	1.2444258911857e-05
586	176099	605	147434	0.00040295962660348
586	176099	607	240107	-0.0037921099901388
586	176099	622	61425	-8.7263943696185e-05
586	176099	624	147441	-0.0021489337484231
586	176099	630	239091	0.014179505318345
587	204771	587	204771	12.365946115793
587	204771	592	172005	4.4120554323857e-05
587	204771	595	106470	2.9413702882571e-06
587	204771	596	155622	-2.5032086896566e-05
587	204771	601	106473	-2.5032086896566e-05
587	204771	602	155625	0.00018666388367786
587	204771	604	90090	1.2444258911857e-05
587	204771	605	147434	-8.7263943696185e-05
587	204771	623	90097	-8.7263943696185e-05
587	204771	624	147441	0.0005345374850775
587	204771	626	81906	3.56358323385e-05
587	204771	629	236019	0.016978889193726
588	64485	588	64485	13.995742083684
588	64485	589	96229	0.31288758173058
588	64485	590	110565	0.24735935246268
588	64485	591	159717	-0.17439427712023
588	64485	592	172005	-0.080613783115958
588	64485	593	63462	0.0057742586738806
588	64485	599	63465	0.077434232075274
588	64485	609	57324	-0.0042059365103978
588	64485	611	193005	0.0021446152339451
588	64485	622	61425	-0.063412675558278
588	64485	632	49140	0.0025235619062387
588	64485	633	127477	0.014179505318345
588	64485	634	190965	-0.0060794127502921
589	96229	589	96229	14.137226293475
589	96229	590	110565	0.37207864695097
589	96229	591	159717	0.25295564393656
589	96229	593	63462	4.617573868857e-06
589	96229	594	94182	0.0019740128289364
589	96229	599	63465	0.00025543156541257
589	96229	600	94185	0.036052340946802
589	96229	610	81900	-0.0014347338831408
589	96229	623	90097	-0.029665794955098
589	96229	633	127477	-0.016978889193726
589	96229	636	222709	-0.0060794127502921
590	110565	590	110565	13.688648771257
590	110565	591	159717	0.44610698986901
590	110565	592	172005	0.38824935807618
590	110565	594	94182	3.050785590519e-05
590	110565	595	106470	0.00058947452571953
590	110565	600	94185	0.0012942029268331
590	110565	601	106473	0.014416221287061
590	110565	610	81900	0.00040295962660348
590	110565	614	239085	-0.0021446152339451
590	110565	622	61425	-0.00089045575123215
590	110565	632	49140	-0.00021059376995403
590	110565	638	238581	0.0025633054836255
591	159717	591	159717	13.658018048135
591	159717	592	172005	0.22726871220945
591	159717	594	94182	4.2423609926785e-07
591	159717	596	155622	0.00058947452571953
591	159717	600	94185	3.050785590519e-05
591	159717	602	155625	0.014416221287061
591	159717	612	223725	-0.0037921099901388
591	159717	622	61425	0.00013659664574588
591	159717	624	147441	-0.01164947174712
591	159717	634	190965	-0.016978889193726
591	159717	636	222709	0.014179505318345
592	172005	592	172005	13.584707674459
592	172005	595	106470	4.2423609926785e-07
592	172005	596	155622	3.050785590519e-05
592	172005	601	106473	3.050785590519e-05
592	172005	602	155625	0.0012942029268331
592	172005	609	57324	1.2444258911857e-05
592	172005	613	236013	-0.0037921099901388
592	172005	624	147441	0.003706126563204
592	172005	632	49140	3.56358323385e-05
592	172005	637	234997	0.014179505318345
593	63462	593	63462	14.028064236133
593	63462	594	94182	0.40971449758991
593	63462	595	106470	0.18939059350787
593	63462	596	155622	-0.22185677604353
593	63462	599	63465	0.44610698986901
593	63462	603	61418	0.036052340946802
593	63462	609	57324	0.0094859984226552
593	63462	616	127470	0.0037921099901388
593	63462	625	57330	-0.029665794955098
593	63462	632	49140	-0.0066256370561747
593	63462	641	189942	-0.0060794127502921
594	94182	594	94182	14.174533983716
594	94182	595	106470	0.22726871220945
594	94182	596	155622	0.38824935807618
594	94182	600	94185	0.44610698986901
594	94182	603	61418	0.00025543156541257
594	94182	604	90090	0.014416221287061
594	94182	610	81900	0.0032197569663696
594	94182	619	222702	-0.0021446152339451
594	94182	626	81906	-0.01164947174712
594	94182	639	125430	-0.016978889193726
594	94182	644	222198	0.0025633054836255
595	106470	595	106470	13.649236134621
595	106470	596	155622	0.44610698986901
595	106470	601	106473	0.44610698986901
595	106470	604	90090	0.0012942029268331
595	106470	609	57324	0.00018666388367786
595	106470	610	81900	-0.00089045575123215
595	106470	620	234990	-0.0021446152339451
595	106470	625	57330	-0.00089045575123215
595	106470	626	81906	0.003706126563204
595	106470	632	49140	0.0005345374850775
595	106470	645	232950	0.0060794127502921
595	106470	646	234486	0.0025633054836255
596	155622	596	155622	13.599867921161
596	155622	602	155625	0.44610698986901
596	155622	604	90090	3.050785590519e-05
596	155622	605	147434	0.0048272028505541
596	155622	609	57324	-2.5032086896566e-05
596	155622	618	219630	-0.0037921099901388
596	155622	625	57330	0.00013659664574588
596	155622	640	186870	-0.016978889193726
596	155622	643	218614	0.014179505318345
597	242151	597	242151	14.067428198747
597	242151	598	248295	0.18678199837846
597	242151	606	225771	0.0012942029268331
597	242151	607	240107	0.036052340946802
597	242151	611	193005	0.00018666388367786
597	242151	613	236013	0.0094859984226552
597	242151	614	239085	-0.023660459800778
597	242151	616	127470	1.2444258911857e-05
597	242151	620	234990	-0.0042059365103978
597	242151	621	238574	0.010498652134328
597	242151	627	193011	-0.00089045575123215
597	242151	629	236019	-0.029665794955098
597	242151	630	239091	0.063412675558278
597	242151	633	127477	-8.7263943696185e-05
597	242151	637	234997	0.016684978687231
597	242151	638	238581	-0.035349573079871
597	242151	642	211446	0.00082921296919398
597	242151	646	234486	-0.0062838195578394
598	248295	598	248295	13.921868607292
598	248295	607	240107	0.0048272028505541
598	248295	608	247275	0.077434232075274
598	248295	612	223725	0.00089045575123215
598	248295	613	236013	-0.0032197569663696
598	248295	615	246765	-0.051014279629986
598	248295	617	190958	8.7263943696185e-05
598	248295	618	219630	-0.00040295962660348
598	248295	628	223731	-0.003706126563204
598	248295	629	236019	0.01164947174712
598	248295	631	246771	0.11568951189776
598	248295	634	190965	-0.0005345374850775
598	248295	635	219637	0.0021489337484231
598	248295	639	125430	-3.56358323385e-05
598	248295	640	186870	0.00021059376995403
598	248295	645	232950	-0.0025235619062387
599	63465	599	63465	13.945972458027
599	63465	600	94185	0.40971449758991
599	63465	601	106473	0.18939059350787
599	63465	602	155625	-0.22185677604353
599	63465	603	61418	0.0019740128289364
599	63465	609	57324	-0.0019291893569003
599	63465	611	193005	-0.00047459085938049
599	63465	622	61425	0.087513991231096
599	63465	647	32760	0.00082921296919398
599	63465	650	189945	-0.0060794127502921
600	94185	600	94185	14.113692163539
600	94185	601	106473	0.22726871220945
600	94185	602	155625	0.38824935807618
600	94185	603	61418	4.617573868857e-06
600	94185	604	90090	0.00058947452571953
600	94185	610	81900	-0.00056712836336786
600	94185	612	223725	-0.00047459085938049
600	94185	622	61425	0.0010914443350817
600	94185	623	90097	0.040611030587724
600	94185	647	32760	-0.00021059376995403
600	94185	648	125433	-0.016978889193726
600	94185	653	222201	0.0025633054836255
601	106473	601	106473	13.599867921161
601	106473	602	155625	0.44610698986901
601	106473	604	90090	3.050785590519e-05
601	106473	609	57324	-2.5032086896566e-05
601	106473	610	81900	0.00013659664574588
601	106473	613	236013	-0.00047459085938049
601	106473	623	90097	0.0048272028505541
601	106473	654	232953	0.0060794127502921
601	106473	655	234489	0.0025633054836255
602	155625	602	155625	13.553161364988
602	155625	604	90090	4.2423609926785e-07
602	155625	605	147434	0.00014922134372048
602	155625	609	57324	2.9413702882571e-06
602	155625	623	90097	0.00014922134372048
602	155625	624	147441	0.01567976622894
602	155625	647	32760	3.56358323385e-05
602	155625	649	186873	-0.016978889193726
602	155625	652	218617	0.014179505318345
603	61418	603	61418	14.688333705247
603	61418	604	90090	0.4312120628851
603	61418	605	147434	-0.19565928536191
603	61418	609	57324	0.0037496701120444
603	61418	617	190958	-0.00047459085938049
603	61418	622	61425	0.49765318130779
603	61418	625	57330	0.040611030587724
603	61418	647	32760	-0.0021489337484231
603	61418	657	124410	-0.014179505318345
603	61418	660	189434	0.0025633054836255
604	90090	604	90090	14.714819811373
604	90090	605	147434	0.49765318130779
604	90090	609	57324	4.4120554323857e-05
604	90090	610	81900	0.0010914443350817
604	90090	618	219630	-0.00047459085938049
604	90090	623	90097	0.49765318130779
604	90090	625	57330	0.0010914443350817
604	90090	626	81906	0.01567976622894
604	90090	647	32760	0.0005345374850775
604	90090	656	121338	-0.016978889193726
604	90090	662	216570	0.0060794127502921
604	90090	663	218106	0.0025633054836255
605	147434	605	147434	13.828136808789
605	147434	610	81900	4.617573868857e-06
605	147434	624	147441	0.49765318130779
605	147434	626	81906	0.00014922134372048
605	147434	647	32760	-8.7263943696185e-05
605	147434	658	178682	-0.016978889193726
605	147434	661	210426	0.014179505318345
606	225771	606	225771	13.898417061984
606	225771	607	240107	0.37207864695097
606	225771	608	247275	-0.17452035495526
606	225771	611	193005	4.4120554323857e-05
606	225771	612	223725	0.010852638197031
606	225771	616	127470	2.9413702882571e-06
606	225771	618	219630	0.0019291893569003
606	225771	619	222702	-0.0055992811383084
606	225771	627	193011	0.0010914443350817
606	225771	628	223731	0.087513991231096
606	225771	651	211449	-0.0066256370561747
606	225771	652	218617	0.016684978687231
606	225771	653	222201	-0.035349573079871
606	225771	661	210426	0.0025235619062387
606	225771	663	218106	-0.0062838195578394
607	240107	607	240107	14.13845584282
607	240107	608	247275	0.33112909183181
607	240107	612	223725	0.00025543156541257
607	240107	613	236013	0.0037496701120444
607	240107	614	239085	0.027207615802659
607	240107	617	190958	2.5032086896566e-05
607	240107	621	238574	-0.014202073828791
607	240107	628	223731	0.0048272028505541
607	240107	629	236019	0.040611030587724
607	240107	630	239091	0.16042278983156
607	240107	648	125433	-8.7263943696185e-05
607	240107	651	211449	0.0021489337484231
607	240107	654	232953	0.016684978687231
607	240107	658	178682	0.00021059376995403
607	240107	664	232442	-0.0062838195578394
608	247275	608	247275	13.658220465319
608	247275	614	239085	0.0010914443350817
608	247275	615	246765	0.060058346817629
608	247275	619	222702	0.00013659664574588
608	247275	620	234990	-0.00056712836336786
608	247275	630	239091	0.01567976622894
608	247275	631	246771	0.25222134894145
608	247275	650	189945	-0.0005345374850775
608	247275	652	218617	0.0021489337484231
608	247275	654	232953	-0.0066256370561747
608	247275	657	124410	-3.56358323385e-05
608	247275	659	185850	0.00021059376995403
608	247275	662	216570	-0.00082921296919398
609	57324	609	57324	15.141640724629
609	57324	610	81900	0.30018535453681
609	57324	625	57330	0.30018535453681
609	57324	632	49140	0.01567976622894
609	57324	647	32760	0.003706126563204
609	57324	666	120316	-0.014179505318345
609	57324	670	183804	0.0060794127502921
609	57324	671	185340	0.0025633054836255
610	81900	610	81900	14.946497832012
610	81900	626	81906	0.30018535453681
610	81900	632	49140	0.0010914443350817
610	81900	647	32760	-0.00089045575123215
610	81900	665	113148	-0.016978889193726
610	81900	672	208380	0.0060794127502921
610	81900	673	209916	0.0025633054836255
611	193005	611	193005	13.513388325645
611	193005	612	223725	0.40971449758991
611	193005	613	236013	0.18939059350787
611	193005	614	239085	-0.24735935246268
611	193005	615	246765	0.096579318450943
611	193005	616	127470	4.2423609926785e-07
611	193005	617	190958	0.0019740128289364
611	193005	627	193011	0.30018535453681
611	193005	633	127477	0.00014922134372048
611	193005	634	190965	0.087513991231096
611	193005	649	186873	0.029665794955098
611	193005	650	189945	-0.063412675558278
611	193005	668	162300	-0.00082921296919398
611	193005	669	177660	0.0025235619062387
611	193005	671	185340	-0.0062838195578394
612	223725	612	223725	14.183030414617
612	223725	613	236013	0.22726871220945
612	223725	614	239085	0.39577496394029
612	223725	615	246765	-0.24834681887385
612	223725	617	190958	4.617573868857e-06
612	223725	618	219630	0.00058947452571953
612	223725	619	222702	0.0057742586738806
612	223725	628	223731	0.30018535453681
612	223725	634	190965	0.0010914443350817
612	223725	635	219637	0.040611030587724
612	223725	636	222709	0.16042278983156
612	223725	648	125433	0.00013659664574588
612	223725	651	211449	0.01164947174712
612	223725	653	222201	-0.11568951189776
612	223725	668	162300	0.00021059376995403
612	223725	672	208380	0.0025235619062387
612	223725	674	216060	-0.0062838195578394
613	236013	613	236013	14.184020977627
613	236013	614	239085	0.16286263829709
613	236013	615	246765	0.1622150705703
613	236013	618	219630	3.050785590519e-05
613	236013	620	234990	0.0057742586738806
613	236013	629	236019	0.30018535453681
613	236013	635	219637	0.0048272028505541
613	236013	637	234997	0.16042278983156
613	236013	649	186873	0.00089045575123215
613	236013	651	211449	-0.003706126563204
613	236013	654	232953	0.063412675558278
613	236013	655	234489	-0.11568951189776
613	236013	665	113148	3.56358323385e-05
614	239085	614	239085	14.056924028082
614	239085	615	246765	0.37833202341218
614	239085	619	222702	3.050785590519e-05
614	239085	620	234990	0.00058947452571953
614	239085	621	238574	0.015041155213974
614	239085	630	239091	0.30018535453681
614	239085	636	222709	0.0048272028505541
614	239085	637	234997	0.040611030587724
614	239085	638	238581	0.25222134894145
614	239085	650	189945	0.00089045575123215
614	239085	654	232953	-0.029665794955098
614	239085	669	177660	0.00021059376995403
614	239085	672	208380	-0.00082921296919398
614	239085	675	231420	-0.0062838195578394
615	246765	615	246765	13.300431023877
615	246765	621	238574	0.00014922134372048
615	246765	631	246771	0.30018535453681
615	246765	638	238581	0.01567976622894
615	246765	653	222201	0.003706126563204
615	246765	655	234489	-0.01164947174712
615	246765	667	123900	-3.56358323385e-05
615	246765	671	185340	0.00021059376995403
615	246765	674	216060	-0.00082921296919398
615	246765	675	231420	0.0025235619062387
616	127470	616	127470	12.851935294379
616	127470	617	190958	0.25295564393656
616	127470	618	219630	0.22185677604353
616	127470	619	222702	-0.17439427712023
616	127470	620	234990	-0.080613783115958
616	127470	621	238574	0.08943296262576
616	127470	633	127477	0.49765318130779
616	127470	639	125430	0.087513991231096
616	127470	656	121338	0.029665794955098
616	127470	657	124410	-0.063412675558278
616	127470	665	113148	0.0066256370561747
616	127470	666	120316	-0.016684978687231
616	127470	667	123900	0.035349573079871
617	190958	617	190958	13.669181990782
617	190958	618	219630	0.4312120628851
617	190958	619	222702	0.31288758173058
617	190958	621	238574	-0.21902130721141
617	190958	634	190965	0.49765318130779
617	190958	639	125430	0.00014922134372048
617	190958	640	186870	0.040611030587724
617	190958	641	189942	0.16042278983156
617	190958	658	178682	0.01164947174712
617	190958	660	189434	-0.11568951189776
617	190958	668	162300	0.0021489337484231
617	190958	670	183804	-0.016684978687231
618	219630	618	219630	14.034079706044
618	219630	619	222702	0.16286263829709
618	219630	620	234990	0.39577496394029
618	219630	635	219637	0.49765318130779
618	219630	640	186870	0.0010914443350817
618	219630	642	211446	0.01567976622894
618	219630	643	218614	0.16042278983156
618	219630	656	121338	0.00013659664574588
618	219630	662	216570	0.063412675558278
618	219630	663	218106	-0.11568951189776
618	219630	668	162300	-0.0005345374850775
618	219630	674	216060	-0.035349573079871
619	222702	619	222702	13.962451796173
619	222702	620	234990	0.22726871220945
619	222702	621	238574	0.33281423804227
619	222702	636	222709	0.49765318130779
619	222702	641	189942	0.0010914443350817
619	222702	643	218614	0.040611030587724
619	222702	644	222198	0.25222134894145
619	222702	657	124410	0.00013659664574588
619	222702	661	210426	0.01164947174712
619	222702	662	216570	-0.029665794955098
619	222702	672	208380	-0.0066256370561747
620	234990	620	234990	13.861151003446
620	234990	621	238574	0.30434244939352
620	234990	637	234997	0.49765318130779
620	234990	643	218614	0.0048272028505541
620	234990	645	232950	0.087513991231096
620	234990	646	234486	0.25222134894145
620	234990	659	185850	0.00089045575123215
620	234990	661	210426	-0.003706126563204
620	234990	666	120316	8.7263943696185e-05
620	234990	669	177660	-0.0005345374850775
620	234990	675	231420	-0.035349573079871
621	238574	621	238574	13.54806199051
621	238574	638	238581	0.49765318130779
621	238574	644	222198	0.0048272028505541
621	238574	646	234486	0.040611030587724
621	238574	660	189434	0.00089045575123215
621	238574	664	232442	-0.029665794955098
621	238574	667	123900	8.7263943696185e-05
621	238574	673	209916	-0.0021489337484231
621	238574	675	231420	0.016684978687231
622	61425	622	61425	13.778995109123
622	61425	623	90097	0.4312120628851
622	61425	624	147441	-0.19565928536191
622	61425	625	57330	0.00058947452571953
622	61425	632	49140	-0.00056712836336786
622	61425	634	190965	-0.00047459085938049
622	61425	647	32760	0.00040295962660348
622	61425	648	125433	-0.0037921099901388
622	61425	650	189945	0.0021446152339451
623	90097	623	90097	13.828136808789
623	90097	624	147441	0.49765318130779
623	90097	625	57330	4.617573868857e-06
623	90097	626	81906	0.00014922134372048
623	90097	635	219637	-0.00047459085938049
623	90097	647	32760	-8.7263943696185e-05
623	90097	652	218617	0.0021446152339451
624	147441	624	147441	12.956858610876
624	147441	626	81906	4.2423609926785e-07
624	147441	632	49140	2.9413702882571e-06
624	147441	647	32760	1.2444258911857e-05
624	147441	651	211449	0.0037921099901388
625	57330	625	57330	14.946497832012
625	57330	626	81906	0.30018535453681
625	57330	632	49140	0.0010914443350817
625	57330	640	186870	-0.00047459085938049
625	57330	647	32760	-0.00089045575123215
625	57330	656	121338	-0.0037921099901388
625	57330	659	185850	0.0021446152339451
626	81906	626	81906	14.762774894386
626	81906	632	49140	4.4120554323857e-05
626	81906	642	211446	-0.00047459085938049
626	81906	647	32760	0.00018666388367786
626	81906	661	210426	0.0021446152339451
627	193011	627	193011	12.931490253741
627	193011	628	223731	0.40971449758991
627	193011	629	236019	0.18939059350787
627	193011	630	239091	-0.24735935246268
627	193011	631	246771	0.096579318450943
627	193011	633	127477	4.617573868857e-06
627	193011	634	190965	0.010852638197031
627	193011	640	186870	0.0019291893569003
627	193011	641	189942	-0.0055992811383084
627	193011	649	186873	-0.0094859984226552
627	193011	650	189945	0.023660459800778
627	193011	658	178682	-0.0014347338831408
627	193011	659	185850	0.0042059365103978
627	193011	660	189434	-0.010498652134328
628	223731	628	223731	13.617002364692
628	223731	629	236019	0.22726871220945
628	223731	630	239091	0.39577496394029
628	223731	631	246771	-0.24834681887385
628	223731	634	190965	4.4120554323857e-05
628	223731	635	219637	0.0037496701120444
628	223731	636	222709	0.027207615802659
628	223731	639	125430	2.9413702882571e-06
628	223731	642	211446	0.00056712836336786
628	223731	644	222198	-0.014202073828791
628	223731	648	125433	-2.5032086896566e-05
628	223731	651	211449	-0.0032197569663696
628	223731	653	222201	0.051014279629986
628	223731	662	216570	0.0042059365103978
629	236019	629	236019	13.631395620809
629	236019	630	239091	0.16286263829709
629	236019	631	246771	0.1622150705703
629	236019	635	219637	0.00025543156541257
629	236019	637	234997	0.027207615802659
629	236019	640	186870	2.5032086896566e-05
629	236019	642	211446	-0.00013659664574588
629	236019	645	232950	0.0055992811383084
629	236019	646	234486	-0.014202073828791
629	236019	649	186873	-0.00018666388367786
629	236019	651	211449	0.00089045575123215
629	236019	654	232953	-0.023660459800778
629	236019	655	234489	0.051014279629986
629	236019	656	121338	-1.2444258911857e-05
629	236019	658	178682	8.7263943696185e-05
629	236019	664	232442	0.010498652134328
630	239091	630	239091	13.481566517251
630	239091	631	246771	0.37833202341218
630	239091	636	222709	0.00025543156541257
630	239091	637	234997	0.0037496701120444
630	239091	638	238581	0.060058346817629
630	239091	641	189942	2.5032086896566e-05
630	239091	645	232950	-0.0019291893569003
630	239091	650	189945	-0.00018666388367786
630	239091	654	232953	0.0094859984226552
630	239091	657	124410	-1.2444258911857e-05
630	239091	661	210426	0.00040295962660348
631	246771	631	246771	12.663782709664
631	246771	638	238581	0.0010914443350817
631	246771	644	222198	0.00013659664574588
631	246771	646	234486	-0.00056712836336786
631	246771	653	222201	-0.00089045575123215
631	246771	655	234489	0.0032197569663696
631	246771	660	189434	-8.7263943696185e-05
631	246771	663	218106	0.00040295962660348
631	246771	664	232442	-0.0014347338831408
632	49140	632	49140	15.554402538403
632	49140	647	32760	0.0012942029268331
632	49140	665	113148	-0.0037921099901388
632	49140	669	177660	0.0021446152339451
633	127477	633	127477	12.713908467385
633	127477	634	190965	0.25295564393656
633	127477	635	219637	0.22185677604353
633	127477	636	222709	-0.17439427712023
633	127477	637	234997	-0.080613783115958
633	127477	638	238581	0.08943296262576
633	127477	639	125430	0.0019740128289364
633	127477	648	125433	0.036052340946802
633	127477	665	113148	-0.0014347338831408
633	127477	666	120316	0.0042059365103978
633	127477	667	123900	-0.010498652134328
634	190965	634	190965	13.558585534624
634	190965	635	219637	0.4312120628851
634	190965	636	222709	0.31288758173058
634	190965	638	238581	-0.21902130721141
634	190965	639	125430	4.2423609926785e-07
634	190965	640	186870	0.00058947452571953
634	190965	641	189942	0.0057742586738806
634	190965	648	125433	3.050785590519e-05
634	190965	649	186873	0.014416221287061
634	190965	650	189945	0.077434232075274
634	190965	668	162300	-0.00040295962660348
634	190965	670	183804	0.0042059365103978
635	219637	635	219637	13.946138843425
635	219637	636	222709	0.16286263829709
635	219637	637	234997	0.39577496394029
635	219637	640	186870	4.617573868857e-06
635	219637	642	211446	0.00014922134372048
635	219637	643	218614	0.0057742586738806
635	219637	649	186873	0.00025543156541257
635	219637	651	211449	0.0048272028505541
635	219637	652	218617	0.077434232075274
635	219637	668	162300	8.7263943696185e-05
635	219637	674	216060	0.010498652134328
636	222709	636	222709	13.86148903477
636	222709	637	234997	0.22726871220945
636	222709	638	238581	0.33281423804227
636	222709	641	189942	4.617573868857e-06
636	222709	643	218614	0.00058947452571953
636	222709	644	222198	0.015041155213974
636	222709	650	189945	0.00025543156541257
636	222709	652	218617	0.014416221287061
636	222709	653	222201	0.14470184262707
636	222709	672	208380	0.0014347338831408
637	234997	637	234997	13.777893254844
637	234997	638	238581	0.30434244939352
637	234997	643	218614	3.050785590519e-05
637	234997	645	232950	0.0019740128289364
637	234997	646	234486	0.015041155213974
637	234997	652	218617	0.0012942029268331
637	234997	654	232953	0.036052340946802
637	234997	655	234489	0.14470184262707
637	234997	666	120316	-1.2444258911857e-05
637	234997	669	177660	8.7263943696185e-05
637	234997	675	231420	0.010498652134328
638	238581	638	238581	13.407471731028
638	238581	644	222198	3.050785590519e-05
638	238581	646	234486	0.00058947452571953
638	238581	653	222201	0.0012942029268331
638	238581	655	234489	0.014416221287061
638	238581	667	123900	-1.2444258911857e-05
638	238581	673	209916	0.00040295962660348
638	238581	675	231420	-0.0042059365103978
639	125430	639	125430	13.197263818572
639	125430	640	186870	0.38824935807618
639	125430	641	189942	0.14532856426686
639	125430	642	211446	0.19565928536191
639	125430	644	222198	-0.11312474391765
639	125430	645	232950	-0.080613783115958
639	125430	648	125433	0.44610698986901
639	125430	656	121338	0.014416221287061
639	125430	657	124410	0.077434232075274
639	125430	665	113148	0.0032197569663696
639	125430	667	123900	-0.051014279629986
640	186870	640	186870	13.976009901105
640	186870	641	189942	0.16286263829709
640	186870	642	211446	0.30018535453681
640	186870	643	218614	0.31288758173058
640	186870	645	232950	0.24735935246268
640	186870	646	234486	-0.21902130721141
640	186870	649	186873	0.44610698986901
640	186870	656	121338	3.050785590519e-05
640	186870	658	178682	0.0048272028505541
640	186870	659	185850	0.077434232075274
640	186870	668	162300	0.00089045575123215
640	186870	670	183804	0.023660459800778
640	186870	671	185340	-0.051014279629986
641	189942	641	189942	13.716548573478
641	189942	643	218614	0.4312120628851
641	189942	644	222198	0.20464325582303
641	189942	645	232950	-0.18939059350787
641	189942	650	189945	0.44610698986901
641	189942	657	124410	3.050785590519e-05
641	189942	659	185850	0.014416221287061
641	189942	660	189434	0.14470184262707
641	189942	669	177660	0.0032197569663696
641	189942	670	183804	-0.0094859984226552
642	211446	642	211446	13.838173527837
642	211446	643	218614	0.33112909183181
642	211446	644	222198	-0.1622150705703
642	211446	645	232950	-0.17452035495526
642	211446	646	234486	0.24834681887385
642	211446	651	211449	0.44610698986901
642	211446	658	178682	0.00025543156541257
642	211446	661	210426	0.077434232075274
642	211446	665	113148	2.5032086896566e-05
642	211446	668	162300	-0.00018666388367786
642	211446	672	208380	0.023660459800778
642	211446	673	209916	-0.051014279629986
643	218614	643	218614	14.090407343018
643	218614	644	222198	0.30434244939352
643	218614	645	232950	0.37207864695097
643	218614	646	234486	0.33281423804227
643	218614	652	218617	0.44610698986901
643	218614	659	185850	0.00025543156541257
643	218614	661	210426	0.0048272028505541
643	218614	662	216570	0.036052340946802
643	218614	663	218106	0.14470184262707
643	218614	666	120316	2.5032086896566e-05
644	222198	644	222198	13.719693492247
644	222198	646	234486	0.22726871220945
644	222198	653	222201	0.44610698986901
644	222198	660	189434	0.00025543156541257
644	222198	663	218106	0.014416221287061
644	222198	667	123900	2.5032086896566e-05
644	222198	673	209916	0.0032197569663696
644	222198	674	216060	-0.0094859984226552
645	232950	645	232950	13.706657169435
645	232950	646	234486	0.14871590640556
645	232950	654	232953	0.44610698986901
645	232950	662	216570	0.0012942029268331
645	232950	664	232442	0.14470184262707
645	232950	670	183804	0.00018666388367786
645	232950	672	208380	-0.00089045575123215
645	232950	675	231420	0.051014279629986
646	234486	646	234486	13.67573109314
646	234486	655	234489	0.44610698986901
646	234486	663	218106	0.0012942029268331
646	234486	664	232442	0.036052340946802
646	234486	671	185340	0.00018666388367786
646	234486	673	209916	-0.00089045575123215
646	234486	675	231420	-0.023660459800778
647	32760	647	32760	15.548802169374
647	32760	668	162300	0.00047459085938049
648	125433	648	125433	12.569818203519
648	125433	649	186873	0.38824935807618
648	125433	650	189945	0.14532856426686
648	125433	651	211449	0.19565928536191
648	125433	653	222201	-0.11312474391765
648	125433	654	232953	-0.080613783115958
648	125433	656	121338	0.00058947452571953
648	125433	657	124410	0.0057742586738806
648	125433	665	113148	-0.00056712836336786
648	125433	667	123900	0.014202073828791
649	186873	649	186873	13.362699550055
649	186873	650	189945	0.16286263829709
649	186873	651	211449	0.30018535453681
649	186873	652	218617	0.31288758173058
649	186873	654	232953	0.24735935246268
649	186873	655	234489	-0.21902130721141
649	186873	656	121338	4.2423609926785e-07
649	186873	658	178682	0.00014922134372048
649	186873	659	185850	0.0057742586738806
649	186873	668	162300	-0.00013659664574588
649	186873	670	183804	-0.0055992811383084
649	186873	671	185340	0.014202073828791
650	189945	650	189945	13.112773466125
650	189945	652	218617	0.4312120628851
650	189945	653	222201	0.20464325582303
650	189945	654	232953	-0.18939059350787
650	189945	657	124410	4.2423609926785e-07
650	189945	659	185850	0.00058947452571953
650	189945	660	189434	0.015041155213974
650	189945	669	177660	-0.00056712836336786
650	189945	670	183804	0.0019291893569003
651	211449	651	211449	13.2312081933
651	211449	652	218617	0.33112909183181
651	211449	653	222201	-0.1622150705703
651	211449	654	232953	-0.17452035495526
651	211449	655	234489	0.24834681887385
651	211449	658	178682	4.617573868857e-06
651	211449	661	210426	0.0057742586738806
651	211449	665	113148	-2.9413702882571e-06
651	211449	668	162300	2.5032086896566e-05
651	211449	672	208380	-0.0055992811383084
651	211449	673	209916	0.014202073828791
652	218617	652	218617	13.500095142016
652	218617	653	222201	0.30434244939352
652	218617	654	232953	0.37207864695097
652	218617	655	234489	0.33281423804227
652	218617	659	185850	4.617573868857e-06
652	218617	661	210426	0.00014922134372048
652	218617	662	216570	0.0019740128289364
652	218617	663	218106	0.015041155213974
652	218617	666	120316	-2.9413702882571e-06
653	222201	653	222201	13.122911634166
653	222201	655	234489	0.22726871220945
653	222201	660	189434	4.617573868857e-06
653	222201	663	218106	0.00058947452571953
653	222201	667	123900	-2.9413702882571e-06
653	222201	673	209916	-0.00056712836336786
653	222201	674	216060	0.0019291893569003
654	232953	654	232953	13.135605626728
654	232953	655	234489	0.14871590640556
654	232953	662	216570	3.050785590519e-05
654	232953	664	232442	0.015041155213974
654	232953	670	183804	-2.5032086896566e-05
654	232953	672	208380	0.00013659664574588
654	232953	675	231420	-0.014202073828791
655	234489	655	234489	13.090422841777
655	234489	663	218106	3.050785590519e-05
655	234489	664	232442	0.0019740128289364
655	234489	671	185340	-2.5032086896566e-05
655	234489	673	209916	0.00013659664574588
655	234489	675	231420	0.0055992811383084
656	121338	656	121338	13.646520344808
656	121338	657	124410	0.16286263829709
656	121338	658	178682	0.49765318130779
656	121338	659	185850	0.14532856426686
656	121338	662	216570	0.17439427712023
656	121338	663	218106	-0.11312474391765
656	121338	664	232442	-0.08943296262576
656	121338	665	113148	0.0010914443350817
656	121338	666	120316	0.027207615802659
657	124410	657	124410	13.246995941757
657	124410	659	185850	0.38824935807618
657	124410	660	189434	0.075205776069872
657	124410	661	210426	0.19565928536191
657	124410	662	216570	-0.22185677604353
657	124410	666	120316	0.0037496701120444
657	124410	667	123900	0.060058346817629
658	178682	658	178682	13.990653173696
658	178682	659	185850	0.33112909183181
658	178682	660	189434	-0.1622150705703
658	178682	661	210426	0.31288758173058
658	178682	664	232442	0.096579318450943
658	178682	665	113148	4.617573868857e-06
658	178682	668	162300	0.00025543156541257
658	178682	669	177660	0.027207615802659
659	185850	659	185850	14.123915801013
659	185850	660	189434	0.30434244939352
659	185850	661	210426	0.30018535453681
659	185850	662	216570	0.40971449758991
659	185850	663	218106	0.20464325582303
659	185850	666	120316	4.617573868857e-06
659	185850	669	177660	0.0010914443350817
659	185850	670	183804	0.010852638197031
659	185850	671	185340	0.060058346817629
660	189434	660	189434	13.525934090114
660	189434	663	218106	0.4312120628851
660	189434	664	232442	-0.18939059350787
660	189434	667	123900	4.617573868857e-06
660	189434	671	185340	0.0037496701120444
661	210426	661	210426	14.07306304403
661	210426	662	216570	0.18678199837846
661	210426	663	218106	0.37833202341218
661	210426	669	177660	4.4120554323857e-05
661	210426	672	208380	0.010852638197031
661	210426	673	209916	0.060058346817629
662	216570	662	216570	14.155274230457
662	216570	663	218106	0.14871590640556
662	216570	664	232442	0.33281423804227
662	216570	670	183804	4.4120554323857e-05
662	216570	672	208380	0.0010914443350817
662	216570	674	216060	0.060058346817629
663	218106	663	218106	14.031711280749
663	218106	664	232442	0.37207864695097
663	218106	671	185340	4.4120554323857e-05
663	218106	673	209916	0.0010914443350817
663	218106	674	216060	0.010852638197031
664	232442	664	232442	13.626940265012
664	232442	674	216060	0.00025543156541257
664	232442	675	231420	0.027207615802659
665	113148	665	113148	13.789672566094
665	113148	666	120316	0.33112909183181
665	113148	667	123900	-0.1622150705703
665	113148	668	162300	0.44610698986901
665	113148	669	177660	0.14532856426686
665	113148	672	208380	0.17439427712023
665	113148	673	209916	-0.11312474391765
666	120316	666	120316	13.560403612568
666	120316	667	123900	0.30434244939352
666	120316	669	177660	0.49765318130779
666	120316	670	183804	0.25295564393656
666	120316	671	185340	0.075205776069872
666	120316	675	231420	-0.08943296262576
667	123900	667	123900	12.840237888979
667	123900	671	185340	0.38824935807618
667	123900	673	209916	0.19565928536191
667	123900	674	216060	-0.22185677604353
667	123900	675	231420	0.080613783115958
668	162300	668	162300	13.36888346998
668	162300	669	177660	0.39577496394029
668	162300	670	183804	0.17452035495526
668	162300	671	185340	-0.24834681887385
668	162300	672	208380	-0.24735935246268
668	162300	673	209916	0.21902130721141
668	162300	674	216060	0.096579318450943
669	177660	669	177660	14.084974886637
669	177660	670	183804	0.18678199837846
669	177660	671	185340	0.37833202341218
669	177660	672	208380	0.40971449758991
669	177660	673	209916	0.20464325582303
669	177660	675	231420	0.096579318450943
670	183804	670	183804	14.128991248575
670	183804	671	185340	0.14871590640556
670	183804	672	208380	0.30018535453681
670	183804	674	216060	0.20464325582303
670	183804	675	231420	0.21902130721141
671	185340	671	185340	13.875287992676
671	185340	673	209916	0.30018535453681
671	185340	674	216060	0.40971449758991
671	185340	675	231420	-0.24735935246268
672	208380	672	208380	13.986760609508
672	208380	673	209916	0.14871590640556
672	208380	674	216060	0.37833202341218
672	208380	675	231420	-0.24834681887385
673	209916	673	209916	13.961529139222
673	209916	674	216060	0.18678199837846
673	209916	675	231420	0.17452035495526
674	216060	674	216060	13.954680611024
674	216060	675	231420	0.39577496394029
675	231420	675	231420	13.238110316658


==> projectorsRefWfsAndOptimCode/h6projectors/h6P11.txt <==
i	state_i	j	state_j	H[i][j]
0	195615	0	195615	6.1036199931744
0	195615	4	130095	-0.22738923646825
0	195615	5	195119	-0.15789554650033
0	195615	9	194103	0.071534817699366
0	195615	13	192059	0.066533222333801
0	195615	16	187965	-0.19723481714991
0	195615	19	179774	0.23406081236913
0	195615	20	258111	0.22652489176717
0	195615	22	194127	0.067346356428915
0	195615	26	192087	-0.083434293160446
0	195615	29	187995	0.045888806764386
0	195615	32	179805	0.040470123553354
0	195615	34	163422	-0.12437203443076
0	195615	35	256095	-0.096580380210807
0	195615	58	194685	-0.12394482127054
0	195615	64	193662	0.058238138331476
0	195615	71	192143	-0.01132447567113
0	195615	74	188055	-0.078083764310624
0	195615	77	179867	0.12249293310001
0	195615	79	163485	-0.051647555449423
0	195615	81	252063	-0.11387796594202
0	195615	82	255135	0.12394482127054
0	195615	98	194747	-0.11985309990218
0	195615	104	193725	0.096580380210807
0	195615	111	191678	-0.056315555099508
0	195615	126	194775	-0.10336603099707
0	195615	132	193755	0.19491676733454
0	195615	139	191709	-0.22652489176717
0	195615	147	187614	0.17511712356893
0	195615	232	188175	0.14388058808573
0	195615	235	179991	-0.050552639057148
0	195615	237	163611	-0.11277127174287
0	195615	239	65310	-0.13221459445716
0	195615	252	194871	0.068098352217149
0	195615	258	193851	-0.1284126956113
0	195615	265	191805	0.1492363759807
0	195615	273	187710	-0.11536853495312
0	195615	281	194895	0.098836829984838
0	195615	287	193879	-0.044778176279556
0	195615	294	191835	-0.0416473607388
0	195615	302	187741	0.12346177281001
0	195615	310	179550	-0.14651349725176
0	195615	395	193935	-0.1297233393551
0	195615	402	191895	0.16071211123247
0	195615	410	187803	-0.088391556249674
0	195615	418	179613	-0.077954025278205
0	195615	427	163230	0.23956686722578
1	227871	1	227871	6.073314923362
1	227871	5	195119	-0.07859846826391
1	227871	6	226863	-0.031166030989594
1	227871	8	129591	0.09327370085393
1	227871	10	224823	0.038611083124861
1	227871	14	220731	-0.021236070509678
1	227871	17	212541	-0.018728453797614
1	227871	20	258111	0.0416473607388
1	227871	21	129615	-0.19566050579826
1	227871	23	224847	-0.017025887299871
1	227871	27	220759	-0.11739575497447
1	227871	30	212571	0.18416312900987
1	227871	34	163422	0.22638668737342
1	227871	35	256095	0.1284126956113
1	227871	54	227451	-0.19597396969869
1	227871	66	225918	0.058238138331476
1	227871	72	220815	0.068343279340722
1	227871	75	212631	-0.024012503552145
1	227871	79	163485	-0.092355782892867
1	227871	80	97950	-0.06280193236715
1	227871	81	252063	-0.21606824861031
1	227871	94	227511	-0.11985309990218
1	227871	106	225981	0.096580380210807
1	227871	114	223934	-0.056315555099508
1	227871	121	227535	0.012354603748105
1	227871	134	226011	0.19491676733454
1	227871	142	223965	-0.22652489176717
1	227871	150	219870	0.17511712356893
1	227871	233	212751	0.078083764310624
1	227871	237	163611	-0.051647555449423
1	227871	238	98077	-0.15057720565597
1	227871	240	243999	-0.15064638884623
1	227871	242	254751	0.19597396969869
1	227871	247	227631	-0.0081393098818467
1	227871	260	226107	-0.1284126956113
1	227871	268	224061	0.1492363759807
1	227871	276	219966	-0.11536853495312
1	227871	289	226135	-0.044778176279556
1	227871	297	224091	-0.0416473607388
1	227871	305	219997	0.12346177281001
1	227871	313	211806	-0.14651349725176
1	227871	397	226191	-0.1297233393551
1	227871	405	224151	0.16071211123247
1	227871	413	220059	-0.088391556249674
1	227871	421	211869	-0.077954025278205
2	243231	2	243231	6.0390878770203
2	243231	6	226863	-0.10152318903612
2	243231	7	241199	-0.013673342999757
2	243231	9	194103	-0.089535036831924
2	243231	11	237111	-0.094279516609602
2	243231	12	128571	0.27515741751909
2	243231	17	212541	0.062360038669098
2	243231	19	179774	0.1818091928201
2	243231	20	258111	-0.16071211123247
2	243231	22	194127	0.084507061306902
2	243231	24	237135	-0.047415193800979
2	243231	25	128599	-0.10028549576715
2	243231	30	212571	-0.037163260006173
2	243231	32	179805	0.06407458621754
2	243231	33	114270	0.043570718627927
2	243231	55	242811	-0.19597396969869
2	243231	61	242301	0.12394482127054
2	243231	70	128655	-0.10376044187381
2	243231	75	212631	0.18416312900987
2	243231	77	179867	-0.077649993159281
2	243231	78	114333	-0.22638668737342
2	243231	82	255135	0.068098352217149
2	243231	95	242871	-0.11985309990218
2	243231	101	242363	0.11985309990218
2	243231	116	239294	-0.056315555099508
2	243231	122	242895	0.012354603748105
2	243231	129	242391	0.10336603099707
2	243231	144	239325	-0.22652489176717
2	243231	152	235230	0.17511712356893
2	243231	233	212751	-0.045888806764386
2	243231	235	179991	-0.040470123553354
2	243231	236	114459	0.12437203443076
2	243231	240	243999	-0.072642389261625
2	243231	241	251167	-0.21606824861031
2	243231	242	254751	0.11985309990218
2	243231	248	242991	-0.0081393098818467
2	243231	255	242487	-0.068098352217149
2	243231	270	239421	0.1492363759807
2	243231	278	235326	-0.11536853495312
2	243231	284	242511	-0.098836829984838
2	243231	299	239451	-0.0416473607388
2	243231	307	235357	0.12346177281001
2	243231	407	239511	0.16071211123247
2	243231	415	235419	-0.088391556249674
2	243231	430	210846	-0.23956686722578
3	249375	3	249375	5.8632984849165
3	249375	7	241199	0.012797046181964
3	249375	10	224823	-0.020075206871549
3	249375	11	237111	-0.050437746695655
3	249375	13	192059	0.0084644504284211
3	249375	14	220731	-0.112514973398
3	249375	15	126525	0.024677901632213
3	249375	16	187965	0.19399133344483
3	249375	18	122430	0.13191410674248
3	249375	23	224847	-0.081947321846167
3	249375	24	237135	-0.094279516609602
3	249375	26	192087	-0.072270744737577
3	249375	27	220759	0.14789981787789
3	249375	28	126555	0.22210111468992
3	249375	29	187995	-0.062360038669098
3	249375	31	122461	-0.1818091928201
3	249375	35	256095	-0.1297233393551
3	249375	56	248955	-0.19597396969869
3	249375	62	248445	0.12394482127054
3	249375	69	247422	-0.058238138331476
3	249375	71	192143	0.18652858925659
3	249375	72	220815	0.021236070509678
3	249375	73	126615	-0.22135560933079
3	249375	74	188055	0.018728453797614
3	249375	76	122523	-0.057555937467818
3	249375	81	252063	0.033616888499019
3	249375	82	255135	0.098836829984838
3	249375	96	249015	-0.11985309990218
3	249375	102	248507	0.11985309990218
3	249375	109	247485	-0.096580380210807
3	249375	123	249039	0.012354603748105
3	249375	130	248535	0.10336603099707
3	249375	137	247515	-0.19491676733454
3	249375	231	126735	0.012401744864475
3	249375	232	188175	-0.19723481714991
3	249375	234	122647	0.23406081236913
3	249375	241	251167	-0.10450979213122
3	249375	242	254751	-0.012354603748105
3	249375	249	249135	-0.0081393098818467
3	249375	256	248631	-0.068098352217149
3	249375	263	247611	0.1284126956113
3	249375	285	248655	-0.098836829984838
3	249375	292	247639	0.044778176279556
3	249375	315	233310	0.14651349725176
3	249375	400	247695	0.1297233393551
3	249375	423	233373	0.077954025278205
3	249375	431	216990	-0.23956686722578
4	130095	4	130095	5.6001059185202
4	130095	8	129591	0.007320352904121
4	130095	12	128571	-0.013803950002295
4	130095	15	126525	0.016042428381045
4	130095	18	122430	-0.012401744864475
4	130095	20	258111	-0.17511712356893
4	130095	21	129615	0.01745233329747
4	130095	36	126567	-0.083434293160446
4	130095	39	122475	0.045888806764386
4	130095	41	114285	0.040470123553354
4	130095	43	97902	-0.12437203443076
4	130095	44	252015	-0.053508009979397
4	130095	45	255087	0.058238138331476
4	130095	70	128655	-0.083430666495222
4	130095	83	122535	-0.078083764310624
4	130095	85	114347	0.12249293310001
4	130095	87	97965	-0.051647555449423
4	130095	88	65198	-0.15057720565597
4	130095	103	129213	-0.11387796594202
4	130095	110	128190	0.053508009979397
4	130095	153	129255	-0.10336603099707
4	130095	160	128235	0.19491676733454
4	130095	167	126189	-0.22652489176717
4	130095	175	122094	0.17511712356893
4	130095	231	126735	0.13131721033188
4	130095	243	114471	-0.050552639057148
4	130095	245	98091	-0.11277127174287
4	130095	246	65325	0.19443322714288
4	130095	257	129339	-0.21606824861031
4	130095	264	128317	0.17411275652694
4	130095	271	126270	-0.10152431075875
4	130095	316	128359	-0.044778176279556
4	130095	323	126315	-0.0416473607388
4	130095	331	122221	0.12346177281001
4	130095	339	114030	-0.14651349725176
4	130095	394	129423	-0.033616888499019
4	130095	432	126375	0.16071211123247
4	130095	440	122283	-0.088391556249674
4	130095	448	114093	-0.077954025278205
4	130095	456	97710	0.23956686722578
5	195119	5	195119	6.0323167058932
5	195119	8	129591	-0.27650579195642
5	195119	9	194103	-0.067651791002238
5	195119	13	192059	-0.062921690399046
5	195119	16	187965	0.18652858925659
5	195119	19	179774	-0.22135560933079
5	195119	20	258111	-0.12346177281001
5	195119	21	129615	-0.10203577148067
5	195119	22	194127	-0.12543460433422
5	195119	37	188007	-0.11739575497447
5	195119	40	179819	0.18416312900987
5	195119	42	163437	-0.077649993159281
5	195119	44	252015	-0.17411275652694
5	195119	71	192143	0.062375674907644
5	195119	84	179879	-0.024012503552145
5	195119	86	163499	-0.053566354077863
5	195119	88	65198	-0.06280193236715
5	195119	89	243887	-0.095277142006695
5	195119	91	254639	0.12394482127054
5	195119	98	194747	-0.18005687384193
5	195119	112	193214	0.053508009979397
5	195119	162	193259	0.19491676733454
5	195119	170	191213	-0.22652489176717
5	195119	178	187118	0.17511712356893
5	195119	232	188175	-0.01132447567113
5	195119	244	163623	-0.12249293310001
5	195119	246	65325	-0.15057720565597
5	195119	252	194871	-0.21606824861031
5	195119	266	193341	0.17411275652694
5	195119	274	191294	-0.10152431075875
5	195119	281	194895	-0.10450979213122
5	195119	318	193383	-0.044778176279556
5	195119	326	191339	-0.0416473607388
5	195119	334	187245	0.12346177281001
5	195119	343	179054	-0.14651349725176
5	195119	435	191399	0.16071211123247
5	195119	443	187307	-0.088391556249674
5	195119	452	179117	-0.077954025278205
5	195119	459	162734	0.23956686722578
6	226863	6	226863	6.1589539220445
6	226863	9	194103	0.049244211800551
6	226863	10	224823	-0.1489953074991
6	226863	12	128571	-0.15133639998651
6	226863	14	220731	0.081947321846167
6	226863	17	212541	0.072270744737577
6	226863	20	258111	0.088391556249674
6	226863	22	194127	-0.25309903449626
6	226863	23	224847	-0.043274989768461
6	226863	38	212583	0.01665939241656
6	226863	42	163437	0.06407458621754
6	226863	43	97902	0.043570718627927
6	226863	45	255087	0.1284126956113
6	226863	70	128655	-0.1266230624292
6	226863	72	220815	-0.017025887299871
6	226863	86	163499	-0.077649993159281
6	226863	87	97965	-0.22638668737342
6	226863	90	251055	-0.21606824861031
6	226863	91	254639	0.11985309990218
6	226863	99	226491	-0.18005687384193
6	226863	106	225981	0.11387796594202
6	226863	156	226023	0.10336603099707
6	226863	173	222957	-0.22652489176717
6	226863	181	218862	0.17511712356893
6	226863	233	212751	0.083434293160446
6	226863	244	163623	-0.040470123553354
6	226863	245	98091	0.12437203443076
6	226863	247	227631	-0.072642389261625
6	226863	248	242991	-0.15064638884623
6	226863	250	250671	0.18005687384193
6	226863	253	226615	-0.21606824861031
6	226863	260	226107	0.21606824861031
6	226863	277	223038	-0.10152431075875
6	226863	282	226639	-0.10450979213122
6	226863	329	223083	-0.0416473607388
6	226863	337	218989	0.12346177281001
6	226863	345	210798	-0.14651349725176
6	226863	397	226191	0.033616888499019
6	226863	438	223143	0.16071211123247
6	226863	446	219051	-0.088391556249674
6	226863	454	210861	-0.077954025278205
7	241199	7	241199	5.9023462515857
7	241199	10	224823	-0.13842121855065
7	241199	11	237111	0.012797046181964
7	241199	13	192059	0.058363510282135
7	241199	15	126525	0.17015741043472
7	241199	17	212541	-0.0084644504284211
7	241199	19	179774	-0.024677901632213
7	241199	23	224847	0.028506767618188
7	241199	24	237135	-0.013673342999757
7	241199	36	126567	-0.10028549576715
7	241199	38	212583	0.14789981787789
7	241199	40	179819	-0.062360038669098
7	241199	41	114285	-0.1818091928201
7	241199	45	255087	0.044778176279556
7	241199	71	192143	-0.13422058554956
7	241199	84	179879	0.018728453797614
7	241199	85	114347	-0.057555937467818
7	241199	89	243887	0.033616888499019
7	241199	91	254639	0.10336603099707
7	241199	100	240827	-0.18005687384193
7	241199	108	240317	0.11387796594202
7	241199	116	239294	-0.053508009979397
7	241199	158	240359	0.10336603099707
7	241199	166	239339	-0.19491676733454
7	241199	182	233198	0.17511712356893
7	241199	231	126735	-0.1266230624292
7	241199	233	212751	-0.066533222333801
7	241199	243	114471	0.23406081236913
7	241199	248	242991	-0.10450979213122
7	241199	249	249135	-0.21606824861031
7	241199	254	240951	-0.21606824861031
7	241199	262	240443	0.21606824861031
7	241199	270	239421	-0.17411275652694
7	241199	283	240975	-0.10450979213122
7	241199	322	239463	0.044778176279556
7	241199	338	233325	0.12346177281001
7	241199	399	240527	0.033616888499019
7	241199	447	233387	-0.088391556249674
7	241199	462	208814	-0.23956686722578
8	129591	8	129591	5.5695214359234
8	129591	12	128571	-0.11549213175195
8	129591	15	126525	0.13422058554956
8	129591	18	122430	-0.10376044187381
8	129591	20	258111	0.14651349725176
8	129591	25	128599	-0.12543460433422
8	129591	36	126567	0.017025887299871
8	129591	46	114291	0.18416312900987
8	129591	48	97909	-0.077649993159281
8	129591	49	65142	-0.22638668737342
8	129591	50	243831	-0.044768013049148
8	129591	52	254583	0.058238138331476
8	129591	73	126615	0.062375674907644
8	129591	83	122535	-0.068343279340722
8	129591	92	97971	-0.053566354077863
8	129591	93	65205	0.092355782892867
8	129591	153	129255	-0.012354603748105
8	129591	184	127731	0.19491676733454
8	129591	192	125685	-0.22652489176717
8	129591	200	121590	0.17511712356893
8	129591	234	122647	-0.01132447567113
8	129591	243	114471	-0.078083764310624
8	129591	251	65331	0.051647555449423
8	129591	257	129339	-0.15064638884623
8	129591	272	127806	0.044768013049148
8	129591	286	129367	-0.10450979213122
8	129591	348	125811	-0.0416473607388
8	129591	356	121717	0.12346177281001
8	129591	364	113526	-0.14651349725176
8	129591	433	127911	0.1297233393551
8	129591	464	121779	-0.088391556249674
8	129591	472	113589	-0.077954025278205
8	129591	479	97206	0.23956686722578
9	194103	9	194103	5.4174209452174
9	194103	12	128571	-0.1334661595587
9	194103	13	192059	0.028506767618188
9	194103	16	187965	-0.084507061306902
9	194103	19	179774	0.10028549576715
9	194103	20	258111	0.077954025278205
9	194103	25	128599	-0.10203577148067
9	194103	26	192087	-0.043274989768461
9	194103	37	188007	0.047415193800979
9	194103	47	163443	0.037163260006173
9	194103	49	65142	0.043570718627927
9	194103	51	250999	-0.17411275652694
9	194103	52	254583	0.096580380210807
9	194103	74	188055	-0.017025887299871
9	194103	84	179879	-0.11739575497447
9	194103	93	65205	-0.22638668737342
9	194103	95	242871	-0.095277142006695
9	194103	97	250551	0.11387796594202
9	194103	154	193767	-0.012354603748105
9	194103	195	190197	-0.22652489176717
9	194103	204	186102	0.17511712356893
9	194103	235	179991	0.083434293160446
9	194103	244	163623	-0.045888806764386
9	194103	251	65331	0.12437203443076
9	194103	252	194871	-0.072642389261625
9	194103	258	193851	-0.15064638884623
9	194103	266	193341	0.095277142006695
9	194103	287	193879	-0.10450979213122
9	194103	318	193383	0.098836829984838
9	194103	351	190323	-0.0416473607388
9	194103	360	186229	0.12346177281001
9	194103	367	178038	-0.14651349725176
9	194103	403	193431	0.033616888499019
9	194103	468	186291	-0.088391556249674
9	194103	475	178101	-0.077954025278205
9	194103	482	161718	0.23956686722578
10	224823	10	224823	6.1922992204995
10	224823	13	192059	-0.091557030114886
10	224823	14	220731	-0.10152318903612
10	224823	15	126525	-0.2669323191174
10	224823	17	212541	-0.089535036831924
10	224823	26	192087	-0.25309903449626
10	224823	27	220759	-0.013673342999757
10	224823	36	126567	0.19566050579826
10	224823	38	212583	-0.094279516609602
10	224823	47	163443	-0.062360038669098
10	224823	48	97909	-0.1818091928201
10	224823	52	254583	0.19491676733454
10	224823	73	126615	-0.1266230624292
10	224823	75	212631	-0.038611083124861
10	224823	92	97971	-0.057555937467818
10	224823	94	227511	0.033616888499019
10	224823	96	249015	-0.21606824861031
10	224823	155	224487	-0.012354603748105
10	224823	189	222963	-0.19491676733454
10	224823	206	216822	0.17511712356893
10	224823	244	163623	0.19723481714991
10	224823	253	226615	-0.10450979213122
10	224823	254	240951	-0.15064638884623
10	224823	256	248631	0.18005687384193
10	224823	259	224571	-0.15064638884623
10	224823	268	224061	0.095277142006695
10	224823	277	223038	-0.044768013049148
10	224823	288	224599	-0.10450979213122
10	224823	320	224103	0.098836829984838
10	224823	362	216949	0.12346177281001
10	224823	369	208758	-0.14651349725176
10	224823	405	224151	0.033616888499019
10	224823	438	223143	-0.1297233393551
10	224823	470	217011	-0.088391556249674
10	224823	477	208821	-0.077954025278205
11	237111	11	237111	5.6547423351838
11	237111	14	220731	0.043314420283057
11	237111	16	187965	-0.074680034970787
11	237111	17	212541	-0.058363510282135
11	237111	18	122430	-0.050782423780135
11	237111	19	179774	-0.17015741043472
11	237111	27	220759	0.028506767618188
11	237111	37	188007	-0.084507061306902
11	237111	38	212583	-0.081947321846167
11	237111	46	114291	-0.22210111468992
11	237111	50	243831	0.1297233393551
11	237111	51	250999	0.044778176279556
11	237111	74	188055	-0.13422058554956
11	237111	75	212631	-0.062921690399046
11	237111	83	122535	0.10376044187381
11	237111	84	179879	0.18652858925659
11	237111	95	242871	-0.098836829984838
11	237111	96	249015	-0.068098352217149
11	237111	97	250551	0.10336603099707
11	237111	157	236775	-0.012354603748105
11	237111	190	235251	-0.19491676733454
11	237111	198	233205	0.22652489176717
11	237111	234	122647	-0.1266230624292
11	237111	235	179991	-0.016042428381045
11	237111	243	114471	0.012401744864475
11	237111	254	240951	-0.0081393098818467
11	237111	255	242487	0.012354603748105
11	237111	256	248631	-0.11985309990218
11	237111	261	236859	-0.15064638884623
11	237111	269	236349	0.095277142006695
11	237111	278	235326	-0.044768013049148
11	237111	290	236887	-0.10450979213122
11	237111	321	236391	0.098836829984838
11	237111	354	233331	0.0416473607388
11	237111	406	236439	0.033616888499019
11	237111	439	235431	-0.1297233393551
11	237111	484	204726	-0.23956686722578
12	128571	12	128571	5.5591892814265
12	128571	15	126525	-0.25309903449626
12	128571	18	122430	0.19566050579826
12	128571	20	258111	-0.23956686722578
12	128571	28	126555	-0.043274989768461
12	128571	39	122475	0.047415193800979
12	128571	46	114291	-0.01665939241656
12	128571	53	65145	-0.06407458621754
12	128571	55	242811	-0.044768013049148
12	128571	57	250491	0.053508009979397
12	128571	76	122523	-0.017025887299871
12	128571	85	114347	-0.11739575497447
12	128571	92	97971	0.18416312900987
12	128571	160	128235	-0.012354603748105
12	128571	184	127731	-0.10336603099707
12	128571	209	124665	-0.22652489176717
12	128571	217	120570	0.17511712356893
12	128571	236	114459	0.083434293160446
12	128571	245	98091	-0.045888806764386
12	128571	251	65331	-0.040470123553354
12	128571	257	129339	-0.072642389261625
12	128571	293	128347	-0.10450979213122
12	128571	324	127851	0.098836829984838
12	128571	372	120697	0.12346177281001
12	128571	379	112506	-0.14651349725176
12	128571	409	127899	0.033616888499019
12	128571	465	124851	-0.16071211123247
12	128571	488	112569	-0.077954025278205
12	128571	494	96186	0.23956686722578
13	192059	13	192059	5.273920385712
13	192059	15	126525	0.11254854793625
13	192059	16	187965	-0.07859846826391
13	192059	19	179774	0.09327370085393
13	192059	28	126555	-0.10203577148067
13	192059	29	187995	-0.013673342999757
13	192059	40	179819	-0.094279516609602
13	192059	47	163443	0.14789981787789
13	192059	53	65145	-0.1818091928201
13	192059	56	248955	-0.17411275652694
13	192059	77	179867	-0.038611083124861
13	192059	86	163499	0.021236070509678
13	192059	98	194747	0.033616888499019
13	192059	100	240827	-0.095277142006695
13	192059	102	248507	0.11387796594202
13	192059	161	191723	-0.012354603748105
13	192059	186	191219	-0.10336603099707
13	192059	220	184058	0.17511712356893
13	192059	237	163611	0.066533222333801
13	192059	251	65331	-0.23406081236913
13	192059	258	193851	-0.10450979213122
13	192059	294	191835	-0.10450979213122
13	192059	326	191339	0.098836829984838
13	192059	351	190323	-0.044778176279556
13	192059	375	184185	0.12346177281001
13	192059	382	175994	-0.14651349725176
13	192059	411	191387	0.033616888499019
13	192059	444	190379	-0.1297233393551
13	192059	491	176057	-0.077954025278205
13	192059	496	159674	0.23956686722578
14	220731	14	220731	5.7356088819274
14	220731	16	187965	-0.1665939241656
14	220731	17	212541	0.049244211800551
14	220731	18	122430	-0.11328386843261
14	220731	29	187995	-0.25309903449626
14	220731	30	212571	-0.1489953074991
14	220731	39	122475	0.19566050579826
14	220731	47	163443	-0.072270744737577
14	220731	54	227451	0.1297233393551
14	220731	56	248955	-0.1284126956113
14	220731	57	250491	0.19491676733454
14	220731	76	122523	-0.1266230624292
14	220731	86	163499	0.18652858925659
14	220731	92	97971	-0.22135560933079
14	220731	99	226491	-0.098836829984838
14	220731	102	248507	-0.11985309990218
14	220731	163	220395	-0.012354603748105
14	220731	188	219891	-0.10336603099707
14	220731	214	216825	0.22652489176717
14	220731	237	163611	-0.016042428381045
14	220731	245	98091	0.012401744864475
14	220731	259	224571	-0.0081393098818467
14	220731	260	226107	0.012354603748105
14	220731	261	236859	-0.15064638884623
14	220731	263	247611	0.19597396969869
14	220731	296	220507	-0.10450979213122
14	220731	328	220011	0.098836829984838
14	220731	353	218995	-0.044778176279556
14	220731	383	204666	-0.14651349725176
14	220731	413	220059	0.033616888499019
14	220731	446	219051	-0.1297233393551
14	220731	470	217011	0.16071211123247
14	220731	492	204729	-0.077954025278205
15	126525	15	126525	5.6210897506496
15	126525	18	122430	-0.22738923646825
15	126525	31	122461	-0.013673342999757
15	126525	41	114285	-0.094279516609602
15	126525	48	97909	0.14789981787789
15	126525	53	65145	-0.062360038669098
15	126525	60	240765	-0.044768013049148
15	126525	62	248445	0.053508009979397
15	126525	78	114333	-0.038611083124861
15	126525	87	97965	0.021236070509678
15	126525	93	65205	0.018728453797614
15	126525	103	129213	0.033616888499019
15	126525	167	126189	-0.012354603748105
15	126525	192	125685	-0.10336603099707
15	126525	209	124665	0.19491676733454
15	126525	225	118524	0.17511712356893
15	126525	238	98077	0.066533222333801
15	126525	246	65325	-0.19723481714991
15	126525	264	128317	-0.10450979213122
15	126525	300	126301	-0.10450979213122
15	126525	332	125805	0.098836829984838
15	126525	357	124789	-0.044778176279556
15	126525	387	110460	-0.14651349725176
15	126525	417	125853	0.033616888499019
15	126525	450	124845	-0.1297233393551
15	126525	489	118713	0.088391556249674
15	126525	500	94140	0.23956686722578
16	187965	16	187965	5.7237307793237
16	187965	18	122430	0.19531701453898
16	187965	19	179774	-0.27650579195642
16	187965	31	122461	-0.10203577148067
16	187965	32	179805	-0.1489953074991
16	187965	42	163437	0.081947321846167
16	187965	53	65145	0.22210111468992
16	187965	58	194685	0.1297233393551
16	187965	62	248445	-0.096580380210807
16	187965	79	163485	0.062921690399046
16	187965	93	65205	-0.22135560933079
16	187965	104	193725	-0.098836829984838
16	187965	107	236733	-0.095277142006695
16	187965	109	247485	0.12394482127054
16	187965	169	187629	-0.012354603748105
16	187965	194	187125	-0.10336603099707
16	187965	212	186105	0.19491676733454
16	187965	246	65325	0.012401744864475
16	187965	265	191805	-0.0081393098818467
16	187965	266	193341	0.012354603748105
16	187965	302	187741	-0.10450979213122
16	187965	334	187245	0.098836829984838
16	187965	360	186229	-0.044778176279556
16	187965	375	184185	-0.0416473607388
16	187965	389	171900	-0.14651349725176
16	187965	419	187293	0.033616888499019
16	187965	453	186285	-0.1297233393551
16	187965	476	184245	0.16071211123247
16	187965	502	155580	0.23956686722578
17	212541	17	212541	5.7560950737691
17	212541	19	179774	0.11254854793625
17	212541	32	179805	-0.25309903449626
17	212541	41	114285	0.19566050579826
17	212541	42	163437	0.084507061306902
17	212541	48	97909	-0.10028549576715
17	212541	59	226429	-0.044778176279556
17	212541	60	240765	-0.1284126956113
17	212541	61	242301	0.19491676733454
17	212541	78	114333	-0.1266230624292
17	212541	79	163485	0.13422058554956
17	212541	87	97965	-0.10376044187381
17	212541	105	224445	0.068098352217149
17	212541	106	225981	-0.10336603099707
17	212541	107	236733	0.21606824861031
17	212541	108	240317	-0.11985309990218
17	212541	171	212205	-0.012354603748105
17	212541	196	211701	-0.10336603099707
17	212541	213	210681	0.19491676733454
17	212541	228	204540	-0.17511712356893
17	212541	238	98077	0.1266230624292
17	212541	267	220477	-0.21606824861031
17	212541	268	224061	0.11985309990218
17	212541	269	236349	-0.18005687384193
17	212541	270	239421	0.19597396969869
17	212541	304	212317	-0.10450979213122
17	212541	336	211821	0.098836829984838
17	212541	361	210805	-0.044778176279556
17	212541	376	208761	-0.0416473607388
17	212541	421	211869	0.033616888499019
17	212541	454	210861	-0.1297233393551
17	212541	477	208821	0.16071211123247
17	212541	492	204729	-0.088391556249674
18	122430	18	122430	5.3021111641384
18	122430	33	114270	-0.1489953074991
18	122430	43	97902	0.081947321846167
18	122430	49	65142	0.072270744737577
18	122430	63	129150	0.1297233393551
18	122430	67	236670	-0.044768013049148
18	122430	69	247422	0.058238138331476
18	122430	80	97950	0.062921690399046
18	122430	88	65198	-0.18652858925659
18	122430	110	128190	-0.098836829984838
18	122430	175	122094	-0.012354603748105
18	122430	200	121590	-0.10336603099707
18	122430	217	120570	0.19491676733454
18	122430	225	118524	-0.22652489176717
18	122430	239	65310	0.016042428381045
18	122430	271	126270	-0.0081393098818467
18	122430	272	127806	0.012354603748105
18	122430	308	122206	-0.10450979213122
18	122430	340	121710	0.098836829984838
18	122430	365	120694	-0.044778176279556
18	122430	380	118650	-0.0416473607388
18	122430	425	121758	0.033616888499019
18	122430	458	120750	-0.1297233393551
18	122430	481	118710	0.16071211123247
18	122430	501	106428	0.077954025278205
19	179774	19	179774	5.9506785447693
19	179774	33	114270	-0.10203577148067
19	179774	34	163422	0.028506767618188
19	179774	49	65142	-0.10028549576715
19	179774	64	193662	-0.044778176279556
19	179774	67	236670	0.17411275652694
19	179774	68	240254	-0.096580380210807
19	179774	88	65198	-0.10376044187381
19	179774	111	191678	0.068098352217149
19	179774	112	193214	-0.10336603099707
19	179774	115	236222	-0.11387796594202
19	179774	116	239294	0.12394482127054
19	179774	177	179438	-0.012354603748105
19	179774	203	178934	-0.10336603099707
19	179774	219	177914	0.19491676733454
19	179774	227	175868	-0.22652489176717
19	179774	239	65310	0.1266230624292
19	179774	273	187710	-0.21606824861031
19	179774	274	191294	0.11985309990218
19	179774	310	179550	-0.10450979213122
19	179774	343	179054	0.098836829984838
19	179774	367	178038	-0.044778176279556
19	179774	382	175994	-0.0416473607388
19	179774	389	171900	0.12346177281001
19	179774	428	179102	0.033616888499019
19	179774	460	178094	-0.1297233393551
19	179774	483	176054	0.16071211123247
19	179774	497	171962	-0.088391556249674
20	258111	20	258111	5.7945316674621
20	258111	35	256095	-0.043274989768461
20	258111	44	252015	0.047415193800979
20	258111	45	255087	-0.017025887299871
20	258111	50	243831	-0.01665939241656
20	258111	51	250999	-0.11739575497447
20	258111	52	254583	0.083434293160446
20	258111	54	227451	-0.037163260006173
20	258111	55	242811	0.18416312900987
20	258111	57	250491	-0.045888806764386
20	258111	58	194685	0.06407458621754
20	258111	59	226429	-0.077649993159281
20	258111	61	242301	-0.040470123553354
20	258111	63	129150	0.043570718627927
20	258111	64	193662	-0.22638668737342
20	258111	66	225918	0.12437203443076
20	258111	81	252063	-0.017025887299871
20	258111	82	255135	-0.062375674907644
20	258111	89	243887	-0.11739575497447
20	258111	90	251055	0.068343279340722
20	258111	91	254639	0.01132447567113
20	258111	94	227511	0.18416312900987
20	258111	95	242871	-0.024012503552145
20	258111	97	250551	0.078083764310624
20	258111	98	194747	-0.077649993159281
20	258111	99	226491	-0.053566354077863
20	258111	101	242363	-0.12249293310001
20	258111	103	129213	-0.22638668737342
20	258111	104	193725	0.092355782892867
20	258111	106	225981	0.051647555449423
20	258111	110	128190	0.06280193236715
20	258111	112	193214	0.15057720565597
20	258111	229	254205	0.22652489176717
20	258111	230	250110	-0.17511712356893
20	258111	240	243999	0.083434293160446
20	258111	241	251167	0.01132447567113
20	258111	242	254751	0.13131721033188
20	258111	247	227631	-0.045888806764386
20	258111	248	242991	0.078083764310624
20	258111	250	250671	-0.14388058808573
20	258111	252	194871	-0.040470123553354
20	258111	253	226615	-0.12249293310001
20	258111	255	242487	0.050552639057148
20	258111	257	129339	0.12437203443076
20	258111	258	193851	0.051647555449423
20	258111	260	226107	0.11277127174287
20	258111	264	128317	0.15057720565597
20	258111	266	193341	-0.19443322714288
20	258111	272	127806	-0.13221459445716
20	258111	384	254331	0.0416473607388
20	258111	390	250237	-0.12346177281001
20	258111	391	242046	0.14651349725176
20	258111	485	254391	-0.16071211123247
20	258111	498	250299	0.088391556249674
20	258111	503	242109	0.077954025278205
20	258111	505	225726	-0.23956686722578
21	129615	21	129615	5.5557302735254
21	129615	25	128599	-0.067651791002238
21	129615	28	126555	-0.062921690399046
21	129615	31	122461	0.18652858925659
21	129615	33	114270	-0.22135560933079
21	129615	35	256095	-0.11536853495312
21	129615	36	126567	-0.038611083124861
21	129615	39	122475	0.021236070509678
21	129615	41	114285	0.018728453797614
21	129615	43	97902	-0.057555937467818
21	129615	44	252015	0.10152431075875
21	129615	70	128655	0.020602443876101
21	129615	117	114375	-0.024012503552145
21	129615	119	97995	-0.053566354077863
21	129615	120	65229	0.092355782892867
21	129615	131	129243	-0.18005687384193
21	129615	146	127710	0.053508009979397
21	129615	153	129255	0.11985309990218
21	129615	168	127725	-0.096580380210807
21	129615	176	125678	0.056315555099508
21	129615	231	126735	-0.083430666495222
21	129615	279	98119	-0.12249293310001
21	129615	280	65355	0.051647555449423
21	129615	286	129367	-0.21606824861031
21	129615	301	127837	0.17411275652694
21	129615	309	125790	-0.10152431075875
21	129615	324	127851	0.1284126956113
21	129615	332	125805	-0.1492363759807
21	129615	340	121710	0.11536853495312
21	129615	394	129423	-0.072642389261625
21	129615	509	125895	0.16071211123247
21	129615	517	121803	-0.088391556249674
21	129615	525	113613	-0.077954025278205
21	129615	532	97230	0.23956686722578
22	194127	22	194127	6.0512141199313
22	194127	25	128599	-0.27650579195642
22	194127	26	192087	-0.1489953074991
22	194127	29	187995	0.081947321846167
22	194127	32	179805	0.072270744737577
22	194127	34	163422	-0.22210111468992
22	194127	37	188007	0.094279516609602
22	194127	40	179819	-0.14789981787789
22	194127	42	163437	0.062360038669098
22	194127	45	255087	-0.1492363759807
22	194127	70	128655	-0.0211038437382
22	194127	71	192143	-0.12543460433422
22	194127	118	163527	-0.18416312900987
22	194127	120	65229	-0.22638668737342
22	194127	122	242895	-0.095277142006695
22	194127	124	250575	0.11387796594202
22	194127	132	193755	-0.18005687384193
22	194127	140	193245	0.11387796594202
22	194127	154	193767	0.11985309990218
22	194127	162	193259	-0.11985309990218
22	194127	179	190190	0.056315555099508
22	194127	232	188175	0.067346356428915
22	194127	280	65355	0.12437203443076
22	194127	281	194895	-0.072642389261625
22	194127	287	193879	-0.21606824861031
22	194127	295	193371	0.21606824861031
22	194127	312	190302	-0.10152431075875
22	194127	318	193383	0.068098352217149
22	194127	335	190317	-0.1492363759807
22	194127	344	186222	0.11536853495312
22	194127	395	193935	-0.072642389261625
22	194127	512	190407	0.16071211123247
22	194127	521	186315	-0.088391556249674
22	194127	528	178125	-0.077954025278205
22	194127	535	161742	0.23956686722578
23	224847	23	224847	5.8362831437269
23	224847	26	192087	0.049244211800551
23	224847	27	220759	0.012797046181964
23	224847	28	126555	-0.15133639998651
23	224847	30	212571	-0.020075206871549
23	224847	34	163422	-0.024677901632213
23	224847	35	256095	0.088391556249674
23	224847	36	126567	-0.09327370085393
23	224847	38	212583	-0.050437746695655
23	224847	42	163437	-0.19399133344483
23	224847	43	97902	-0.13191410674248
23	224847	45	255087	0.0416473607388
23	224847	71	192143	-0.21715676053019
23	224847	72	220815	-0.031166030989594
23	224847	118	163527	0.018728453797614
23	224847	119	97995	-0.057555937467818
23	224847	121	227535	0.033616888499019
23	224847	123	249039	-0.21606824861031
23	224847	133	224475	-0.18005687384193
23	224847	142	223965	0.11387796594202
23	224847	151	222942	-0.053508009979397
23	224847	155	224487	0.11985309990218
23	224847	164	223979	-0.11985309990218
23	224847	173	222957	0.096580380210807
23	224847	231	126735	-0.033368106798497
23	224847	233	212751	-0.071534817699366
23	224847	279	98119	0.23406081236913
23	224847	282	226639	-0.10450979213122
23	224847	283	240975	-0.15064638884623
23	224847	285	248655	0.18005687384193
23	224847	288	224599	-0.21606824861031
23	224847	297	224091	0.21606824861031
23	224847	306	223069	-0.17411275652694
23	224847	320	224103	0.068098352217149
23	224847	329	223083	-0.1284126956113
23	224847	346	216942	0.11536853495312
23	224847	396	224655	-0.072642389261625
23	224847	523	217035	-0.088391556249674
23	224847	530	208845	-0.077954025278205
24	237135	24	237135	5.9771520563013
24	237135	27	220759	-0.13842121855065
24	237135	29	187995	0.058363510282135
24	237135	30	212571	0.12327950388255
24	237135	31	122461	0.17015741043472
24	237135	32	179805	-0.21255086876301
24	237135	33	114270	-0.14453459075885
24	237135	37	188007	0.089535036831924
24	237135	38	212583	-0.020075206871549
24	237135	39	122475	-0.27515741751909
24	237135	40	179819	0.0084644504284211
24	237135	41	114285	0.024677901632213
24	237135	44	252015	0.16071211123247
24	237135	72	220815	-0.11549213175195
24	237135	117	114375	0.22135560933079
24	237135	122	242895	-0.098836829984838
24	237135	123	249039	-0.068098352217149
24	237135	124	250575	0.10336603099707
24	237135	135	236763	-0.18005687384193
24	237135	143	236253	0.11387796594202
24	237135	152	235230	-0.053508009979397
24	237135	157	236775	0.11985309990218
24	237135	165	236267	-0.11985309990218
24	237135	174	235245	0.096580380210807
24	237135	182	233198	-0.056315555099508
24	237135	232	188175	-0.21715676053019
24	237135	233	212751	-0.013803950002295
24	237135	283	240975	-0.0081393098818467
24	237135	284	242511	0.012354603748105
24	237135	285	248655	-0.11985309990218
24	237135	290	236887	-0.21606824861031
24	237135	298	236379	0.21606824861031
24	237135	307	235357	-0.17411275652694
24	237135	315	233310	0.10152431075875
24	237135	321	236391	0.068098352217149
24	237135	330	235371	-0.1284126956113
24	237135	338	233325	0.1492363759807
24	237135	398	236943	-0.072642389261625
24	237135	515	233415	-0.16071211123247
24	237135	537	204750	-0.23956686722578
25	128599	25	128599	5.5173093160709
25	128599	28	126555	0.028506767618188
25	128599	31	122461	-0.084507061306902
25	128599	33	114270	0.10028549576715
25	128599	36	126567	-0.013673342999757
25	128599	46	114291	-0.14789981787789
25	128599	48	97909	0.062360038669098
25	128599	49	65142	0.1818091928201
25	128599	51	250999	0.10152431075875
25	128599	52	254583	-0.056315555099508
25	128599	73	126615	-0.12543460433422
25	128599	117	114375	-0.11739575497447
25	128599	125	65235	0.077649993159281
25	128599	184	127731	-0.11985309990218
25	128599	201	124662	0.056315555099508
25	128599	234	122647	0.067346356428915
25	128599	279	98119	-0.045888806764386
25	128599	286	129367	-0.072642389261625
25	128599	293	128347	-0.15064638884623
25	128599	301	127837	0.095277142006695
25	128599	316	128359	-0.0081393098818467
25	128599	357	124789	-0.1492363759807
25	128599	365	120694	0.11536853495312
25	128599	401	128407	-0.072642389261625
25	128599	541	120787	-0.088391556249674
25	128599	548	112597	-0.077954025278205
25	128599	554	96214	0.23956686722578
26	192087	26	192087	5.6775195758908
26	192087	28	126555	-0.1334661595587
26	192087	29	187995	-0.10152318903612
26	192087	32	179805	-0.089535036831924
26	192087	34	163422	0.27515741751909
26	192087	35	256095	0.077954025278205
26	192087	36	126567	-0.22738923646825
26	192087	37	188007	-0.14355358674917
26	192087	47	163443	-0.112514973398
26	192087	49	65142	-0.13191410674248
26	192087	52	254583	-0.22652489176717
26	192087	73	126615	-0.0211038437382
26	192087	74	188055	-0.031166030989594
26	192087	118	163527	0.021236070509678
26	192087	125	65235	-0.057555937467818
26	192087	126	194775	0.033616888499019
26	192087	128	240855	-0.095277142006695
26	192087	130	248535	0.11387796594202
26	192087	186	191219	-0.11985309990218
26	192087	195	190197	0.096580380210807
26	192087	235	179991	-0.071534817699366
26	192087	287	193879	-0.10450979213122
26	192087	294	191835	-0.15064638884623
26	192087	303	191325	0.095277142006695
26	192087	312	190302	-0.044768013049148
26	192087	317	191847	-0.0081393098818467
26	192087	351	190323	-0.1284126956113
26	192087	368	184182	0.11536853495312
26	192087	402	191895	-0.072642389261625
26	192087	512	190407	-0.1297233393551
26	192087	544	184275	-0.088391556249674
26	192087	551	176085	-0.077954025278205
26	192087	556	159702	0.23956686722578
27	220759	27	220759	5.6701154770208
27	220759	29	187995	-0.091557030114886
27	220759	30	212571	-0.13842121855065
27	220759	31	122461	-0.2669323191174
27	220759	34	163422	-0.17015741043472
27	220759	37	188007	-0.07859846826391
27	220759	38	212583	0.012797046181964
27	220759	47	163443	0.0084644504284211
27	220759	48	97909	0.024677901632213
27	220759	51	250999	0.0416473607388
27	220759	74	188055	-0.21715676053019
27	220759	75	212631	-0.067651791002238
27	220759	118	163527	0.18652858925659
27	220759	127	226519	-0.098836829984838
27	220759	130	248535	-0.11985309990218
27	220759	188	219891	-0.11985309990218
27	220759	197	218869	0.096580380210807
27	220759	206	216822	-0.056315555099508
27	220759	234	122647	-0.033368106798497
27	220759	279	98119	0.012401744864475
27	220759	288	224599	-0.0081393098818467
27	220759	289	226135	0.012354603748105
27	220759	290	236887	-0.15064638884623
27	220759	292	247639	0.19597396969869
27	220759	296	220507	-0.15064638884623
27	220759	305	219997	0.095277142006695
27	220759	314	218974	-0.044768013049148
27	220759	319	220519	-0.0081393098818467
27	220759	353	218995	-0.1284126956113
27	220759	362	216949	0.1492363759807
27	220759	404	220567	-0.072642389261625
27	220759	514	219079	-0.1297233393551
27	220759	552	204757	-0.077954025278205
28	126555	28	126555	5.4045088113603
28	126555	31	122461	-0.07859846826391
28	126555	33	114270	0.09327370085393
28	126555	35	256095	-0.23956686722578
28	126555	39	122475	-0.14355358674917
28	126555	46	114291	0.050437746695655
28	126555	53	65145	0.19399133344483
28	126555	56	248955	0.10152431075875
28	126555	76	122523	-0.031166030989594
28	126555	119	97995	0.021236070509678
28	126555	125	65235	0.018728453797614
28	126555	131	129243	0.033616888499019
28	126555	183	126195	-0.11985309990218
28	126555	209	124665	0.096580380210807
28	126555	236	114459	-0.071534817699366
28	126555	280	65355	-0.19723481714991
28	126555	293	128347	-0.10450979213122
28	126555	323	126315	-0.0081393098818467
28	126555	348	125811	-0.068098352217149
28	126555	380	118650	0.11536853495312
28	126555	408	126363	-0.072642389261625
28	126555	518	124875	-0.1297233393551
28	126555	561	110553	-0.077954025278205
28	126555	565	94170	0.23956686722578
29	187995	29	187995	5.1878326949669
29	187995	31	122461	0.11254854793625
29	187995	32	179805	0.049244211800551
29	187995	34	163422	-0.15133639998651
29	187995	39	122475	-0.22738923646825
29	187995	40	179819	0.012797046181964
29	187995	47	163443	-0.020075206871549
29	187995	53	65145	0.024677901632213
29	187995	56	248955	0.1492363759807
29	187995	57	250491	-0.22652489176717
29	187995	76	122523	-0.0211038437382
29	187995	77	179867	-0.067651791002238
29	187995	125	65235	-0.22135560933079
29	187995	132	193755	-0.098836829984838
29	187995	135	236763	-0.095277142006695
29	187995	137	247515	0.12394482127054
29	187995	185	187635	-0.11985309990218
29	187995	212	186105	0.096580380210807
29	187995	220	184058	-0.056315555099508
29	187995	237	163611	0.013803950002295
29	187995	280	65355	0.012401744864475
29	187995	294	191835	-0.0081393098818467
29	187995	295	193371	0.012354603748105
29	187995	325	187755	-0.0081393098818467
29	187995	350	187251	-0.068098352217149
29	187995	375	184185	0.1492363759807
29	187995	410	187803	-0.072642389261625
29	187995	521	186315	-0.1297233393551
29	187995	544	184275	0.16071211123247
29	187995	563	171993	-0.077954025278205
29	187995	567	155610	0.23956686722578
30	212571	30	212571	5.8396524132155
30	212571	32	179805	-0.1665939241656
30	212571	33	114270	-0.11328386843261
30	212571	34	163422	0.2669323191174
30	212571	40	179819	-0.07859846826391
30	212571	46	114291	0.09327370085393
30	212571	47	163443	0.089535036831924
30	212571	54	227451	-0.16071211123247
30	212571	55	242811	0.0416473607388
30	212571	77	179867	-0.21715676053019
30	212571	119	97995	-0.10376044187381
30	212571	133	224475	0.068098352217149
30	212571	134	226011	-0.10336603099707
30	212571	135	236763	0.21606824861031
30	212571	136	240347	-0.11985309990218
30	212571	187	212211	-0.11985309990218
30	212571	213	210681	0.096580380210807
30	212571	221	208634	-0.056315555099508
30	212571	236	114459	-0.033368106798497
30	212571	237	163611	0.21715676053019
30	212571	296	220507	-0.21606824861031
30	212571	297	224091	0.11985309990218
30	212571	298	236379	-0.18005687384193
30	212571	299	239451	0.19597396969869
30	212571	327	212331	-0.0081393098818467
30	212571	352	211827	-0.068098352217149
30	212571	376	208761	0.1492363759807
30	212571	383	204666	-0.11536853495312
30	212571	412	212379	-0.072642389261625
30	212571	522	210891	-0.1297233393551
30	212571	545	208851	0.16071211123247
31	122461	31	122461	5.374965838218
31	122461	33	114270	-0.27650579195642
31	122461	41	114285	0.012797046181964
31	122461	48	97909	-0.020075206871549
31	122461	53	65145	0.0084644504284211
31	122461	62	248445	0.056315555099508
31	122461	78	114333	-0.067651791002238
31	122461	120	65229	-0.18652858925659
31	122461	138	128221	-0.098836829984838
31	122461	191	122101	-0.11985309990218
31	122461	208	121593	0.11985309990218
31	122461	225	118524	-0.056315555099508
31	122461	238	98077	0.013803950002295
31	122461	300	126301	-0.0081393098818467
31	122461	301	127837	0.012354603748105
31	122461	331	122221	-0.0081393098818467
31	122461	356	121717	-0.068098352217149
31	122461	372	120697	0.1284126956113
31	122461	416	122269	-0.072642389261625
31	122461	526	120781	-0.1297233393551
31	122461	549	118741	0.16071211123247
31	122461	571	90076	0.23956686722578
32	179805	32	179805	5.7873145236182
32	179805	33	114270	0.19531701453898
32	179805	34	163422	-0.1334661595587
32	179805	41	114285	-0.22738923646825
32	179805	42	163437	-0.10152318903612
32	179805	53	65145	-0.27515741751909
32	179805	58	194685	-0.16071211123247
32	179805	60	240765	0.1492363759807
32	179805	61	242301	-0.22652489176717
32	179805	78	114333	-0.0211038437382
32	179805	79	163485	-0.11549213175195
32	179805	120	65229	-0.10376044187381
32	179805	139	191709	0.068098352217149
32	179805	140	193245	-0.10336603099707
32	179805	143	236253	-0.11387796594202
32	179805	144	239325	0.12394482127054
32	179805	193	179445	-0.11985309990218
32	179805	211	178937	0.11985309990218
32	179805	227	175868	-0.056315555099508
32	179805	302	187741	-0.21606824861031
32	179805	303	191325	0.11985309990218
32	179805	333	179565	-0.0081393098818467
32	179805	359	179061	-0.068098352217149
32	179805	374	178041	0.1284126956113
32	179805	389	171900	-0.11536853495312
32	179805	418	179613	-0.072642389261625
32	179805	528	178125	-0.1297233393551
32	179805	551	176085	0.16071211123247
32	179805	563	171993	-0.088391556249674
32	179805	572	147420	0.23956686722578
33	114270	33	114270	5.6380428324162
33	114270	43	97902	-0.10152318903612
33	114270	49	65142	-0.089535036831924
33	114270	63	129150	-0.16071211123247
33	114270	67	236670	-0.10152431075875
33	114270	68	240254	0.056315555099508
33	114270	80	97950	-0.11549213175195
33	114270	145	126174	0.068098352217149
33	114270	146	127710	-0.10336603099707
33	114270	199	113910	-0.11985309990218
33	114270	216	113402	0.11985309990218
33	114270	224	112380	-0.096580380210807
33	114270	239	65310	-0.21715676053019
33	114270	308	122206	-0.21606824861031
33	114270	309	125790	0.11985309990218
33	114270	339	114030	-0.0081393098818467
33	114270	364	113526	-0.068098352217149
33	114270	379	112506	0.1284126956113
33	114270	387	110460	-0.1492363759807
33	114270	424	114078	-0.072642389261625
33	114270	533	112590	-0.1297233393551
33	114270	555	110550	0.16071211123247
33	114270	566	106458	-0.088391556249674
34	163422	34	163422	6.087917130655
34	163422	43	97902	-0.22738923646825
34	163422	49	65142	-0.09327370085393
34	163422	64	193662	-0.0416473607388
34	163422	65	224382	0.1492363759807
34	163422	66	225918	-0.22652489176717
34	163422	80	97950	-0.0211038437382
34	163422	147	187614	-0.21606824861031
34	163422	148	191198	0.11985309990218
34	163422	149	212190	0.095277142006695
34	163422	150	219870	-0.11387796594202
34	163422	151	222942	0.12394482127054
34	163422	202	163062	-0.11985309990218
34	163422	218	162554	0.11985309990218
34	163422	226	161532	-0.096580380210807
34	163422	239	65310	0.033368106798497
34	163422	310	179550	-0.15064638884623
34	163422	311	187230	0.18005687384193
34	163422	312	190302	-0.19597396969869
34	163422	342	163182	-0.0081393098818467
34	163422	366	162678	-0.068098352217149
34	163422	381	161658	0.1284126956113
34	163422	388	159612	-0.1492363759807
34	163422	427	163230	-0.072642389261625
34	163422	535	161742	-0.1297233393551
34	163422	556	159702	0.16071211123247
34	163422	567	155610	-0.088391556249674
34	163422	572	147420	-0.077954025278205
35	256095	35	256095	5.6518231174309
35	256095	44	252015	-0.14355358674917
35	256095	45	255087	-0.031166030989594
35	256095	50	243831	0.050437746695655
35	256095	52	254583	-0.071534817699366
35	256095	54	227451	0.112514973398
35	256095	56	248955	0.021236070509678
35	256095	58	194685	-0.19399133344483
35	256095	60	240765	0.018728453797614
35	256095	62	248445	-0.19723481714991
35	256095	63	129150	-0.13191410674248
35	256095	65	224382	-0.057555937467818
35	256095	68	240254	0.23406081236913
35	256095	81	252063	-0.031166030989594
35	256095	82	255135	0.020602443876101
35	256095	121	227535	0.021236070509678
35	256095	123	249039	0.068343279340722
35	256095	126	194775	0.018728453797614
35	256095	128	240855	-0.024012503552145
35	256095	130	248535	0.078083764310624
35	256095	131	129243	-0.057555937467818
35	256095	133	224475	-0.053566354077863
35	256095	136	240347	-0.12249293310001
35	256095	139	191709	0.092355782892867
35	256095	142	223965	0.051647555449423
35	256095	145	126174	0.06280193236715
35	256095	148	191198	0.15057720565597
35	256095	229	254205	-0.096580380210807
35	256095	240	243999	-0.071534817699366
35	256095	242	254751	-0.04337356605495
35	256095	281	194895	-0.19723481714991
35	256095	283	240975	0.078083764310624
35	256095	285	248655	-0.14388058808573
35	256095	286	129367	0.23406081236913
35	256095	288	224599	-0.12249293310001
35	256095	291	240471	0.050552639057148
35	256095	294	191835	0.051647555449423
35	256095	297	224091	0.11277127174287
35	256095	300	126301	0.15057720565597
35	256095	303	191325	-0.19443322714288
35	256095	309	125790	-0.13221459445716
35	256095	384	254331	0.1284126956113
35	256095	392	248190	-0.11536853495312
35	256095	538	254415	-0.1297233393551
35	256095	569	248283	0.088391556249674
35	256095	574	240093	0.077954025278205
35	256095	577	223710	-0.23956686722578
36	126567	36	126567	6.0027411006008
36	126567	39	122475	-0.10152318903612
36	126567	41	114285	-0.089535036831924
36	126567	43	97902	0.27515741751909
36	126567	45	255087	-0.14651349725176
36	126567	46	114291	0.020075206871549
36	126567	48	97909	-0.0084644504284211
36	126567	49	65142	-0.024677901632213
36	126567	52	254583	0.17511712356893
36	126567	73	126615	-0.31425747914508
36	126567	83	122535	-0.031166030989594
36	126567	117	114375	0.038611083124861
36	126567	153	129255	0.033616888499019
36	126567	183	126195	0.18005687384193
36	126567	192	125685	-0.11387796594202
36	126567	201	124662	0.053508009979397
36	126567	231	126735	0.26292667084005
36	126567	243	114471	-0.071534817699366
36	126567	279	98119	-0.066533222333801
36	126567	316	128359	-0.10450979213122
36	126567	323	126315	-0.15064638884623
36	126567	332	125805	0.095277142006695
36	126567	341	124782	-0.044768013049148
36	126567	348	125811	-0.21606824861031
36	126567	357	124789	0.17411275652694
36	126567	432	126375	-0.072642389261625
36	126567	509	125895	-0.033616888499019
36	126567	584	118755	-0.088391556249674
36	126567	590	110565	-0.077954025278205
36	126567	594	94182	0.23956686722578
37	188007	37	188007	5.8544143820762
37	188007	39	122475	-0.1334661595587
37	188007	40	179819	-0.13842121855065
37	188007	42	163437	0.058363510282135
37	188007	44	252015	0.077954025278205
37	188007	47	163443	0.12327950388255
37	188007	49	65142	0.14453459075885
37	188007	51	250999	-0.12346177281001
37	188007	74	188055	-0.31425747914508
37	188007	83	122535	-0.0211038437382
37	188007	84	179879	-0.067651791002238
37	188007	118	163527	-0.062921690399046
37	188007	154	193767	-0.098836829984838
37	188007	157	236775	-0.095277142006695
37	188007	159	247527	0.12394482127054
37	188007	185	187635	0.18005687384193
37	188007	194	187125	-0.11387796594202
37	188007	204	186102	0.053508009979397
37	188007	232	188175	0.26292667084005
37	188007	244	163623	0.013803950002295
37	188007	317	191847	-0.0081393098818467
37	188007	318	193383	0.012354603748105
37	188007	325	187755	-0.15064638884623
37	188007	334	187245	0.095277142006695
37	188007	344	186222	-0.044768013049148
37	188007	350	187251	-0.21606824861031
37	188007	360	186229	0.17411275652694
37	188007	368	184182	-0.10152431075875
37	188007	434	187815	-0.072642389261625
37	188007	511	187335	-0.033616888499019
37	188007	592	172005	-0.077954025278205
37	188007	596	155622	0.23956686722578
38	212583	38	212583	6.2304835948664
38	212583	40	179819	-0.091557030114886
38	212583	41	114285	-0.2669323191174
38	212583	42	163437	0.074680034970787
38	212583	43	97902	0.050782423780135
38	212583	46	114291	0.15133639998651
38	212583	47	163443	0.058363510282135
38	212583	48	97909	0.17015741043472
38	212583	50	243831	-0.088391556249674
38	212583	75	212631	-0.31425747914508
38	212583	84	179879	-0.21715676053019
38	212583	117	114375	0.1266230624292
38	212583	118	163527	-0.13422058554956
38	212583	155	224487	0.068098352217149
38	212583	156	226023	-0.10336603099707
38	212583	157	236775	0.21606824861031
38	212583	158	240359	-0.11985309990218
38	212583	187	212211	0.18005687384193
38	212583	196	211701	-0.11387796594202
38	212583	205	210678	0.053508009979397
38	212583	233	212751	0.26292667084005
38	212583	243	114471	-0.033368106798497
38	212583	244	163623	0.21715676053019
38	212583	279	98119	-0.1266230624292
38	212583	319	220519	-0.21606824861031
38	212583	320	224103	0.11985309990218
38	212583	321	236391	-0.18005687384193
38	212583	322	239463	0.19597396969869
38	212583	327	212331	-0.15064638884623
38	212583	336	211821	0.095277142006695
38	212583	345	210798	-0.044768013049148
38	212583	352	211827	-0.21606824861031
38	212583	361	210805	0.17411275652694
38	212583	369	208758	-0.10152431075875
38	212583	436	212391	-0.072642389261625
38	212583	513	211911	-0.033616888499019
38	212583	587	204771	0.088391556249674
39	122475	39	122475	5.8845073429136
39	122475	41	114285	0.049244211800551
39	122475	43	97902	-0.15133639998651
39	122475	44	252015	-0.23956686722578
39	122475	46	114291	-0.055263225878383
39	122475	53	65145	-0.21255086876301
39	122475	56	248955	-0.11536853495312
39	122475	57	250491	0.17511712356893
39	122475	76	122523	-0.31425747914508
39	122475	85	114347	-0.067651791002238
39	122475	119	97995	-0.062921690399046
39	122475	160	128235	-0.098836829984838
39	122475	208	121593	-0.11387796594202
39	122475	217	120570	0.053508009979397
39	122475	245	98091	0.013803950002295
39	122475	280	65355	-0.016042428381045
39	122475	323	126315	-0.0081393098818467
39	122475	324	127851	0.012354603748105
39	122475	347	122227	-0.21606824861031
39	122475	372	120697	0.17411275652694
39	122475	380	118650	-0.10152431075875
39	122475	440	122283	-0.072642389261625
39	122475	517	121803	-0.033616888499019
39	122475	584	118755	0.16071211123247
39	122475	601	106473	-0.077954025278205
39	122475	604	90090	0.23956686722578
40	179819	40	179819	5.8878657350188
40	179819	41	114285	0.11254854793625
40	179819	42	163437	-0.091557030114886
40	179819	46	114291	-0.27650579195642
40	179819	47	163443	-0.13842121855065
40	179819	53	65145	0.17015741043472
40	179819	55	242811	-0.12346177281001
40	179819	77	179867	-0.31425747914508
40	179819	85	114347	-0.0211038437382
40	179819	86	163499	-0.11549213175195
40	179819	161	191723	0.068098352217149
40	179819	162	193259	-0.10336603099707
40	179819	165	236267	-0.11387796594202
40	179819	166	239339	0.12394482127054
40	179819	211	178937	-0.11387796594202
40	179819	219	177914	0.053508009979397
40	179819	280	65355	-0.1266230624292
40	179819	325	187755	-0.21606824861031
40	179819	326	191339	0.11985309990218
40	179819	349	179571	-0.21606824861031
40	179819	374	178041	0.17411275652694
40	179819	382	175994	-0.10152431075875
40	179819	442	179627	-0.072642389261625
40	179819	520	179147	-0.033616888499019
40	179819	586	176099	0.16071211123247
40	179819	605	147434	0.23956686722578
41	114285	41	114285	5.9015467639105
41	114285	43	97902	-0.1334661595587
41	114285	48	97909	-0.13842121855065
41	114285	53	65145	0.058363510282135
41	114285	60	240765	-0.11536853495312
41	114285	61	242301	0.17511712356893
41	114285	78	114333	-0.31425747914508
41	114285	87	97965	-0.11549213175195
41	114285	120	65229	0.13422058554956
41	114285	167	126189	0.068098352217149
41	114285	168	127725	-0.10336603099707
41	114285	207	113913	-0.18005687384193
41	114285	224	112380	0.053508009979397
41	114285	246	65325	-0.21715676053019
41	114285	331	122221	-0.21606824861031
41	114285	332	125805	0.11985309990218
41	114285	355	114037	-0.21606824861031
41	114285	371	113529	0.21606824861031
41	114285	387	110460	-0.10152431075875
41	114285	448	114093	-0.072642389261625
41	114285	525	113613	-0.033616888499019
41	114285	590	110565	0.16071211123247
41	114285	601	106473	-0.088391556249674
41	114285	610	81900	0.23956686722578
42	163437	42	163437	5.9765891517137
42	163437	43	97902	0.19531701453898
42	163437	48	97909	-0.27650579195642
42	163437	53	65145	0.15133639998651
42	163437	58	194685	0.088391556249674
42	163437	59	226429	-0.12346177281001
42	163437	79	163485	-0.31425747914508
42	163437	87	97965	-0.0211038437382
42	163437	120	65229	-0.1266230624292
42	163437	169	187629	-0.21606824861031
42	163437	170	191213	0.11985309990218
42	163437	171	212205	0.095277142006695
42	163437	172	219885	-0.11387796594202
42	163437	173	222957	0.12394482127054
42	163437	210	163065	-0.18005687384193
42	163437	226	161532	0.053508009979397
42	163437	246	65325	0.033368106798497
42	163437	333	179565	-0.15064638884623
42	163437	334	187245	0.18005687384193
42	163437	335	190317	-0.19597396969869
42	163437	358	163189	-0.21606824861031
42	163437	373	162681	0.21606824861031
42	163437	388	159612	-0.10152431075875
42	163437	451	163245	-0.072642389261625
42	163437	527	162765	-0.033616888499019
42	163437	591	159717	0.16071211123247
42	163437	602	155625	-0.088391556249674
43	97902	43	97902	6.0916052434426
43	97902	49	65142	0.049244211800551
43	97902	63	129150	0.088391556249674
43	97902	65	224382	-0.11536853495312
43	97902	66	225918	0.17511712356893
43	97902	80	97950	-0.31425747914508
43	97902	88	65198	-0.21715676053019
43	97902	175	122094	-0.21606824861031
43	97902	176	125678	0.11985309990218
43	97902	215	97530	-0.18005687384193
43	97902	223	97020	0.11387796594202
43	97902	339	114030	-0.15064638884623
43	97902	340	121710	0.18005687384193
43	97902	341	124782	-0.19597396969869
43	97902	363	97654	-0.21606824861031
43	97902	378	97146	0.21606824861031
43	97902	386	96124	-0.17411275652694
43	97902	456	97710	-0.072642389261625
43	97902	532	97230	-0.033616888499019
43	97902	594	94182	0.16071211123247
43	97902	604	90090	-0.088391556249674
43	97902	610	81900	-0.077954025278205
44	252015	44	252015	6.2943256770151
44	252015	45	255087	-0.31425747914508
44	252015	50	243831	-0.055263225878383
44	252015	51	250999	-0.067651791002238
44	252015	54	227451	-0.12327950388255
44	252015	56	248955	-0.062921690399046
44	252015	57	250491	0.013803950002295
44	252015	58	194685	0.21255086876301
44	252015	62	248445	-0.016042428381045
44	252015	63	129150	0.14453459075885
44	252015	67	236670	0.22135560933079
44	252015	81	252063	-0.31425747914508
44	252015	89	243887	-0.067651791002238
44	252015	90	251055	0.020602443876101
44	252015	121	227535	-0.062921690399046
44	252015	123	249039	-0.062375674907644
44	252015	124	250575	-0.083430666495222
44	252015	153	129255	0.22135560933079
44	252015	157	236775	-0.024012503552145
44	252015	163	220395	-0.053566354077863
44	252015	165	236267	-0.12249293310001
44	252015	169	187629	0.092355782892867
44	252015	172	219885	0.051647555449423
44	252015	175	122094	0.06280193236715
44	252015	178	187118	0.15057720565597
44	252015	230	250110	-0.053508009979397
44	252015	247	227631	0.013803950002295
44	252015	249	249135	-0.083430666495222
44	252015	250	250671	-0.04337356605495
44	252015	281	194895	-0.016042428381045
44	252015	285	248655	0.13131721033188
44	252015	319	220519	-0.12249293310001
44	252015	321	236391	0.050552639057148
44	252015	325	187755	0.051647555449423
44	252015	328	220011	0.11277127174287
44	252015	331	122221	0.15057720565597
44	252015	334	187245	-0.19443322714288
44	252015	340	121710	-0.13221459445716
44	252015	390	250237	-0.17411275652694
44	252015	392	248190	0.10152431075875
44	252015	598	248295	0.16071211123247
44	252015	613	236013	0.077954025278205
44	252015	618	219630	-0.23956686722578
45	255087	45	255087	6.1110540048486
45	255087	51	250999	0.012797046181964
45	255087	52	254583	0.007320352904121
45	255087	55	242811	-0.020075206871549
45	255087	56	248955	-0.081947321846167
45	255087	59	226429	0.0084644504284211
45	255087	60	240765	-0.072270744737577
45	255087	64	193662	0.024677901632213
45	255087	65	224382	0.22210111468992
45	255087	69	247422	-0.012401744864475
45	255087	82	255135	-0.31425747914508
45	255087	90	251055	-0.031166030989594
45	255087	91	254639	-0.10388689328762
45	255087	122	242895	0.038611083124861
45	255087	123	249039	-0.017025887299871
45	255087	154	193767	0.018728453797614
45	255087	155	224487	-0.18416312900987
45	255087	159	247527	0.078083764310624
45	255087	160	128235	-0.057555937467818
45	255087	161	191723	0.077649993159281
45	255087	166	239339	-0.12249293310001
45	255087	167	126189	0.22638668737342
45	255087	173	222957	0.051647555449423
45	255087	179	190190	0.15057720565597
45	255087	229	254205	-0.11387796594202
45	255087	248	242991	-0.071534817699366
45	255087	249	249135	-0.067346356428915
45	255087	282	226639	-0.066533222333801
45	255087	283	240975	0.083434293160446
45	255087	316	128359	0.23406081236913
45	255087	317	191847	0.040470123553354
45	255087	322	239463	0.050552639057148
45	255087	323	126315	-0.12437203443076
45	255087	329	223083	0.11277127174287
45	255087	335	190317	-0.19443322714288
45	255087	341	124782	-0.13221459445716
45	255087	384	254331	-0.21606824861031
45	255087	538	254415	0.033616888499019
45	255087	608	247275	0.088391556249674
45	255087	614	239085	0.077954025278205
45	255087	619	222702	-0.23956686722578
46	114291	46	114291	5.9809638993244
46	114291	48	97909	-0.091557030114886
46	114291	49	65142	-0.2669323191174
46	114291	50	243831	-0.23956686722578
46	114291	53	65145	0.074680034970787
46	114291	55	242811	0.14651349725176
46	114291	92	97971	-0.11549213175195
46	114291	125	65235	0.13422058554956
46	114291	183	126195	0.068098352217149
46	114291	184	127731	-0.10336603099707
46	114291	236	114459	-0.26292667084005
46	114291	251	65331	-0.21715676053019
46	114291	347	122227	-0.21606824861031
46	114291	348	125811	0.11985309990218
46	114291	371	113529	-0.095277142006695
46	114291	379	112506	0.044768013049148
46	114291	463	114099	-0.072642389261625
46	114291	540	113619	-0.033616888499019
46	114291	583	112611	0.1297233393551
46	114291	626	81906	0.23956686722578
47	163443	47	163443	5.4978591949921
47	163443	48	97909	0.11254854793625
47	163443	49	65142	0.11328386843261
47	163443	53	65145	-0.2669323191174
47	163443	54	227451	-0.077954025278205
47	163443	92	97971	-0.0211038437382
47	163443	125	65235	-0.1266230624292
47	163443	185	187635	-0.21606824861031
47	163443	186	191219	0.11985309990218
47	163443	187	212211	0.095277142006695
47	163443	188	219891	-0.11387796594202
47	163443	189	222963	0.12394482127054
47	163443	237	163611	-0.26292667084005
47	163443	251	65331	0.033368106798497
47	163443	349	179571	-0.15064638884623
47	163443	350	187251	0.18005687384193
47	163443	351	190323	-0.19597396969869
47	163443	373	162681	-0.095277142006695
47	163443	381	161658	0.044768013049148
47	163443	466	163251	-0.072642389261625
47	163443	542	162771	-0.033616888499019
47	163443	585	161763	0.1297233393551
47	163443	624	147441	0.077954025278205
48	97909	48	97909	5.9691564997124
48	97909	49	65142	0.11254854793625
48	97909	53	65145	-0.091557030114886
48	97909	59	226429	0.14651349725176
48	97909	93	65205	-0.21715676053019
48	97909	191	122101	-0.21606824861031
48	97909	192	125685	0.11985309990218
48	97909	238	98077	-0.26292667084005
48	97909	355	114037	-0.15064638884623
48	97909	356	121717	0.18005687384193
48	97909	357	124789	-0.19597396969869
48	97909	370	97657	-0.15064638884623
48	97909	386	96124	0.044768013049148
48	97909	471	97717	-0.072642389261625
48	97909	547	97237	-0.033616888499019
48	97909	589	96229	0.1297233393551
48	97909	623	90097	-0.088391556249674
49	65142	49	65142	5.5527954195339
49	65142	63	129150	0.077954025278205
49	65142	64	193662	0.14651349725176
49	65142	199	113910	-0.095277142006695
49	65142	200	121590	0.11387796594202
49	65142	201	124662	-0.12394482127054
49	65142	239	65310	-0.26292667084005
49	65142	377	64890	-0.15064638884623
49	65142	385	64380	0.095277142006695
49	65142	478	64950	-0.072642389261625
49	65142	553	64470	-0.033616888499019
49	65142	593	63462	0.1297233393551
49	65142	625	57330	-0.088391556249674
49	65142	632	49140	-0.077954025278205
50	243831	50	243831	5.9977973298743
50	243831	52	254583	-0.26292667084005
50	243831	54	227451	0.043314420283057
50	243831	55	242811	-0.11549213175195
50	243831	58	194685	-0.074680034970787
50	243831	60	240765	0.13422058554956
50	243831	61	242301	-0.21715676053019
50	243831	63	129150	-0.050782423780135
50	243831	67	236670	-0.10376044187381
50	243831	68	240254	0.1266230624292
50	243831	94	227511	-0.11549213175195
50	243831	95	242871	0.020602443876101
50	243831	126	194775	0.13422058554956
50	243831	128	240855	-0.062375674907644
50	243831	129	242391	-0.083430666495222
50	243831	153	129255	-0.10376044187381
50	243831	157	236775	0.068343279340722
50	243831	158	240359	0.01132447567113
50	243831	187	212211	-0.053566354077863
50	243831	193	179445	0.092355782892867
50	243831	196	211701	0.051647555449423
50	243831	199	113910	0.06280193236715
50	243831	203	178934	0.15057720565597
50	243831	240	243999	-0.26292667084005
50	243831	252	194871	-0.21715676053019
50	243831	254	240951	-0.083430666495222
50	243831	255	242487	-0.04337356605495
50	243831	286	129367	0.1266230624292
50	243831	290	236887	0.01132447567113
50	243831	291	240471	0.13131721033188
50	243831	321	236391	-0.14388058808573
50	243831	349	179571	0.051647555449423
50	243831	352	211827	0.11277127174287
50	243831	355	114037	0.15057720565597
50	243831	359	179061	-0.19443322714288
50	243831	364	113526	-0.13221459445716
50	243831	391	242046	-0.044768013049148
50	243831	597	242151	0.1297233393551
50	243831	629	236019	-0.088391556249674
50	243831	642	211446	-0.23956686722578
51	250999	51	250999	5.847218992999
51	250999	52	254583	-0.096096264980734
51	250999	55	242811	-0.13842121855065
51	250999	56	248955	0.028506767618188
51	250999	57	250491	-0.26948445282003
51	250999	59	226429	0.058363510282135
51	250999	64	193662	0.17015741043472
51	250999	67	236670	-0.10028549576715
51	250999	69	247422	0.1266230624292
51	250999	95	242871	-0.067651791002238
51	250999	96	249015	-0.12543460433422
51	250999	97	250551	-0.10388689328762
51	250999	127	226519	-0.062921690399046
51	250999	154	193767	0.18652858925659
51	250999	157	236775	-0.11739575497447
51	250999	159	247527	0.01132447567113
51	250999	185	187635	0.077649993159281
51	250999	190	235251	-0.12249293310001
51	250999	191	122101	0.22638668737342
51	250999	197	218869	0.051647555449423
51	250999	204	186102	0.15057720565597
51	250999	241	251167	-0.26292667084005
51	250999	253	226615	0.013803950002295
51	250999	287	193879	-0.016042428381045
51	250999	290	236887	0.083434293160446
51	250999	292	247639	0.13131721033188
51	250999	316	128359	0.012401744864475
51	250999	319	220519	-0.045888806764386
51	250999	347	122227	-0.12437203443076
51	250999	353	218995	0.11277127174287
51	250999	360	186229	-0.19443322714288
51	250999	365	120694	-0.13221459445716
51	250999	390	250237	-0.095277142006695
51	250999	558	250327	0.033616888499019
51	250999	637	234997	0.077954025278205
51	250999	643	218614	-0.23956686722578
52	254583	52	254583	5.9893809545176
52	254583	57	250491	-0.10152318903612
52	254583	61	242301	-0.089535036831924
52	254583	62	248445	0.084507061306902
52	254583	66	225918	0.27515741751909
52	254583	68	240254	-0.10028549576715
52	254583	69	247422	-0.10376044187381
52	254583	97	250551	-0.031166030989594
52	254583	129	242391	0.038611083124861
52	254583	130	248535	-0.017025887299871
52	254583	156	226023	-0.021236070509678
52	254583	158	240359	-0.11739575497447
52	254583	159	247527	0.068343279340722
52	254583	184	127731	-0.057555937467818
52	254583	186	191219	0.077649993159281
52	254583	189	222963	0.053566354077863
52	254583	192	125685	0.22638668737342
52	254583	195	190197	-0.092355782892867
52	254583	201	124662	-0.06280193236715
52	254583	242	254751	-0.26292667084005
52	254583	255	242487	-0.071534817699366
52	254583	256	248631	-0.067346356428915
52	254583	289	226135	-0.066533222333801
52	254583	291	240471	0.083434293160446
52	254583	292	247639	0.01132447567113
52	254583	318	193383	0.19723481714991
52	254583	320	224103	-0.045888806764386
52	254583	322	239463	0.078083764310624
52	254583	348	125811	-0.12437203443076
52	254583	351	190323	-0.051647555449423
52	254583	357	124789	-0.15057720565597
52	254583	384	254331	-0.15064638884623
52	254583	485	254391	-0.072642389261625
52	254583	631	246771	0.088391556249674
52	254583	638	238581	0.077954025278205
52	254583	644	222198	-0.23956686722578
53	65145	53	65145	5.5823050806898
53	65145	58	194685	0.23956686722578
53	65145	207	113913	-0.095277142006695
53	65145	208	121593	0.11387796594202
53	65145	209	124665	-0.12394482127054
53	65145	486	64953	-0.072642389261625
53	65145	559	64473	-0.033616888499019
53	65145	599	63465	0.1297233393551
53	65145	622	61425	-0.16071211123247
53	65145	647	32760	-0.23956686722578
54	227451	54	227451	5.7728557618179
54	227451	58	194685	-0.1665939241656
54	227451	59	226429	-0.21715676053019
54	227451	63	129150	-0.11328386843261
54	227451	65	224382	0.1266230624292
54	227451	66	225918	-0.033368106798497
54	227451	98	194747	-0.21715676053019
54	227451	99	226491	0.020602443876101
54	227451	131	129243	0.1266230624292
54	227451	133	224475	-0.062375674907644
54	227451	134	226011	-0.083430666495222
54	227451	163	220395	0.068343279340722
54	227451	164	223979	0.01132447567113
54	227451	187	212211	-0.024012503552145
54	227451	188	219891	0.078083764310624
54	227451	210	163065	0.092355782892867
54	227451	215	97530	0.06280193236715
54	227451	218	162554	0.15057720565597
54	227451	257	129339	-0.033368106798497
54	227451	259	224571	-0.083430666495222
54	227451	260	226107	-0.04337356605495
54	227451	296	220507	0.01132447567113
54	227451	297	224091	0.13131721033188
54	227451	327	212331	0.078083764310624
54	227451	328	220011	-0.14388058808573
54	227451	352	211827	0.050552639057148
54	227451	370	97657	0.15057720565597
54	227451	373	162681	-0.19443322714288
54	227451	378	97146	-0.13221459445716
54	227451	384	254331	-0.19597396969869
54	227451	606	225771	0.1297233393551
54	227451	628	223731	-0.16071211123247
54	227451	651	211449	-0.077954025278205
55	242811	55	242811	6.0133533477187
55	242811	57	250491	-0.24157164583599
55	242811	59	226429	-0.091557030114886
55	242811	60	240765	-0.25309903449626
55	242811	61	242301	-0.071015388742957
55	242811	64	193662	-0.2669323191174
55	242811	67	236670	0.19566050579826
55	242811	99	226491	-0.11549213175195
55	242811	100	240827	-0.12543460433422
55	242811	101	242363	-0.10388689328762
55	242811	132	193755	0.13422058554956
55	242811	135	236763	0.017025887299871
55	242811	160	128235	-0.10376044187381
55	242811	166	239339	0.01132447567113
55	242811	187	212211	0.18416312900987
55	242811	190	235251	0.078083764310624
55	242811	207	113913	0.22638668737342
55	242811	213	210681	0.051647555449423
55	242811	219	177914	0.15057720565597
55	242811	258	193851	-0.21715676053019
55	242811	261	236859	0.067346356428915
55	242811	293	128347	0.1266230624292
55	242811	299	239451	0.13131721033188
55	242811	327	212331	-0.045888806764386
55	242811	330	235371	-0.14388058808573
55	242811	349	179571	-0.040470123553354
55	242811	374	178041	-0.19443322714288
55	242811	379	112506	-0.13221459445716
55	242811	384	254331	-0.11985309990218
55	242811	568	242139	0.033616888499019
55	242811	630	239091	-0.16071211123247
55	242811	661	210426	-0.23956686722578
56	248955	56	248955	5.4428005998877
56	248955	57	250491	-0.11492999976383
56	248955	60	240765	0.049244211800551
56	248955	62	248445	-0.071015388742957
56	248955	65	224382	-0.15133639998651
56	248955	67	236670	-0.09327370085393
56	248955	69	247422	0.033368106798497
56	248955	100	240827	-0.067651791002238
56	248955	102	248507	-0.10388689328762
56	248955	133	224475	-0.062921690399046
56	248955	135	236763	-0.038611083124861
56	248955	137	247515	0.083430666495222
56	248955	161	191723	0.18652858925659
56	248955	163	220395	0.021236070509678
56	248955	183	126195	-0.22135560933079
56	248955	185	187635	0.018728453797614
56	248955	214	216825	0.051647555449423
56	248955	220	184058	0.15057720565597
56	248955	259	224571	0.013803950002295
56	248955	261	236859	0.071534817699366
56	248955	263	247611	0.04337356605495
56	248955	294	191835	-0.016042428381045
56	248955	296	220507	0.066533222333801
56	248955	323	126315	0.012401744864475
56	248955	325	187755	-0.19723481714991
56	248955	347	122227	0.23406081236913
56	248955	354	233331	-0.050552639057148
56	248955	375	184185	-0.19443322714288
56	248955	380	118650	-0.13221459445716
56	248955	384	254331	0.012354603748105
56	248955	569	248283	0.033616888499019
56	248955	608	247275	-0.1297233393551
56	248955	654	232953	0.077954025278205
56	248955	662	216570	-0.23956686722578
57	250491	57	250491	5.9224442568096
57	250491	61	242301	0.049244211800551
57	250491	62	248445	-0.25309903449626
57	250491	66	225918	-0.15133639998651
57	250491	69	247422	-0.1266230624292
57	250491	101	242363	-0.067651791002238
57	250491	102	248507	-0.12543460433422
57	250491	134	226011	-0.062921690399046
57	250491	137	247515	0.062375674907644
57	250491	162	193259	0.18652858925659
57	250491	165	236267	-0.11739575497447
57	250491	184	127731	-0.22135560933079
57	250491	188	219891	0.18416312900987
57	250491	190	235251	-0.024012503552145
57	250491	208	121593	0.22638668737342
57	250491	212	186105	-0.092355782892867
57	250491	217	120570	-0.06280193236715
57	250491	260	226107	0.013803950002295
57	250491	263	247611	0.083430666495222
57	250491	295	193371	-0.016042428381045
57	250491	298	236379	0.083434293160446
57	250491	324	127851	0.012401744864475
57	250491	328	220011	-0.045888806764386
57	250491	330	235371	0.078083764310624
57	250491	350	187251	-0.040470123553354
57	250491	353	218995	-0.12249293310001
57	250491	372	120697	-0.15057720565597
57	250491	384	254331	-0.0081393098818467
57	250491	498	250299	-0.072642389261625
57	250491	631	246771	-0.16071211123247
57	250491	655	234489	0.077954025278205
57	250491	663	218106	-0.23956686722578
58	194685	58	194685	5.2897510574856
58	194685	63	129150	0.19531701453898
58	194685	64	193662	-0.0211038437382
58	194685	103	129213	-0.0211038437382
58	194685	104	193725	0.020602443876101
58	194685	139	191709	-0.062375674907644
58	194685	140	193245	-0.083430666495222
58	194685	169	187629	0.068343279340722
58	194685	170	191213	0.01132447567113
58	194685	193	179445	-0.024012503552145
58	194685	194	187125	0.078083764310624
58	194685	210	163065	-0.053566354077863
58	194685	211	178937	-0.12249293310001
58	194685	222	64764	0.06280193236715
58	194685	229	254205	-0.12394482127054
58	194685	265	191805	-0.083430666495222
58	194685	266	193341	-0.04337356605495
58	194685	302	187741	0.01132447567113
58	194685	303	191325	0.13131721033188
58	194685	333	179565	0.078083764310624
58	194685	334	187245	-0.14388058808573
58	194685	358	163189	-0.12249293310001
58	194685	359	179061	0.050552639057148
58	194685	373	162681	0.11277127174287
58	194685	385	64380	-0.13221459445716
58	194685	611	193005	0.1297233393551
58	194685	634	190965	-0.16071211123247
58	194685	649	186873	0.088391556249674
58	194685	668	162300	0.23956686722578
59	226429	59	226429	5.5286578260734
59	226429	64	193662	0.11254854793625
59	226429	65	224382	-0.10203577148067
59	226429	104	193725	-0.21715676053019
59	226429	105	224445	-0.12543460433422
59	226429	106	225981	-0.10388689328762
59	226429	138	128221	0.1266230624292
59	226429	141	220381	0.017025887299871
59	226429	171	212205	0.11739575497447
59	226429	173	222957	0.01132447567113
59	226429	197	218869	0.078083764310624
59	226429	210	163065	-0.077649993159281
59	226429	213	210681	-0.12249293310001
59	226429	226	161532	0.15057720565597
59	226429	229	254205	-0.11985309990218
59	226429	264	128317	-0.033368106798497
59	226429	267	220477	0.067346356428915
59	226429	304	212317	-0.083434293160446
59	226429	306	223069	0.13131721033188
59	226429	337	218989	-0.14388058808573
59	226429	358	163189	-0.040470123553354
59	226429	361	210805	0.050552639057148
59	226429	370	97657	0.12437203443076
59	226429	386	96124	-0.13221459445716
59	226429	390	250237	-0.18005687384193
59	226429	573	225757	0.033616888499019
59	226429	636	222709	-0.16071211123247
59	226429	652	218617	0.088391556249674
60	240765	60	240765	5.7951401210925
60	240765	61	242301	-0.11492999976383
60	240765	62	248445	-0.24157164583599
60	240765	65	224382	-0.1334661595587
60	240765	67	236670	-0.22738923646825
60	240765	105	224445	-0.11549213175195
60	240765	107	236733	-0.031166030989594
60	240765	108	240317	-0.10388689328762
60	240765	139	191709	0.13422058554956
60	240765	144	239325	0.083430666495222
60	240765	167	126189	-0.10376044187381
60	240765	171	212205	0.021236070509678
60	240765	193	179445	0.018728453797614
60	240765	198	233205	0.078083764310624
60	240765	207	113913	-0.057555937467818
60	240765	227	175868	0.15057720565597
60	240765	229	254205	-0.10336603099707
60	240765	265	191805	-0.21715676053019
60	240765	270	239421	0.04337356605495
60	240765	300	126301	0.1266230624292
60	240765	304	212317	0.066533222333801
60	240765	333	179565	-0.19723481714991
60	240765	338	233325	-0.14388058808573
60	240765	355	114037	0.23406081236913
60	240765	376	208761	-0.11277127174287
60	240765	387	110460	-0.13221459445716
60	240765	574	240093	0.033616888499019
60	240765	614	239085	-0.1297233393551
60	240765	654	232953	0.088391556249674
60	240765	672	208380	-0.23956686722578
61	242301	61	242301	5.5344704277939
61	242301	66	225918	-0.1334661595587
61	242301	68	240254	-0.10203577148067
61	242301	106	225981	-0.11549213175195
61	242301	108	240317	-0.12543460433422
61	242301	140	193245	0.13422058554956
61	242301	143	236253	0.017025887299871
61	242301	144	239325	0.062375674907644
61	242301	168	127725	-0.10376044187381
61	242301	174	235245	-0.068343279340722
61	242301	196	211701	0.18416312900987
61	242301	211	178937	-0.077649993159281
61	242301	213	210681	-0.053566354077863
61	242301	224	112380	-0.06280193236715
61	242301	229	254205	0.068098352217149
61	242301	266	193341	-0.21715676053019
61	242301	269	236349	0.067346356428915
61	242301	270	239421	0.083430666495222
61	242301	301	127837	0.1266230624292
61	242301	307	235357	-0.01132447567113
61	242301	336	211821	-0.045888806764386
61	242301	359	179061	-0.040470123553354
61	242301	361	210805	-0.12249293310001
61	242301	371	113529	0.12437203443076
61	242301	374	178041	0.051647555449423
61	242301	390	250237	-0.21606824861031
61	242301	503	242109	-0.072642389261625
61	242301	638	238581	-0.16071211123247
61	242301	655	234489	0.088391556249674
61	242301	673	209916	-0.23956686722578
62	248445	62	248445	5.8113827737599
62	248445	68	240254	-0.27650579195642
62	248445	69	247422	-0.0211038437382
62	248445	108	240317	-0.067651791002238
62	248445	109	247485	0.020602443876101
62	248445	142	223965	-0.062921690399046
62	248445	143	236253	-0.038611083124861
62	248445	170	191213	0.18652858925659
62	248445	172	219885	0.021236070509678
62	248445	192	125685	-0.22135560933079
62	248445	194	187125	0.018728453797614
62	248445	198	233205	-0.024012503552145
62	248445	208	121593	-0.057555937467818
62	248445	214	216825	-0.053566354077863
62	248445	225	118524	-0.06280193236715
62	248445	229	254205	0.098836829984838
62	248445	268	224061	0.013803950002295
62	248445	269	236349	0.071534817699366
62	248445	303	191325	-0.016042428381045
62	248445	305	219997	0.066533222333801
62	248445	332	125805	0.012401744864475
62	248445	334	187245	-0.19723481714991
62	248445	338	233325	0.078083764310624
62	248445	356	121717	0.23406081236913
62	248445	362	216949	-0.12249293310001
62	248445	375	184185	0.051647555449423
62	248445	390	250237	-0.10450979213122
62	248445	504	248253	-0.072642389261625
62	248445	615	246765	-0.1297233393551
62	248445	674	216060	-0.23956686722578
63	129150	63	129150	5.0455075726983
63	129150	110	128190	0.020602443876101
63	129150	145	126174	-0.062375674907644
63	129150	146	127710	-0.083430666495222
63	129150	175	122094	0.068343279340722
63	129150	176	125678	0.01132447567113
63	129150	199	113910	-0.024012503552145
63	129150	200	121590	0.078083764310624
63	129150	215	97530	-0.053566354077863
63	129150	216	113402	-0.12249293310001
63	129150	222	64764	0.092355782892867
63	129150	223	97020	0.051647555449423
63	129150	271	126270	-0.083430666495222
63	129150	272	127806	-0.04337356605495
63	129150	308	122206	0.01132447567113
63	129150	309	125790	0.13131721033188
63	129150	339	114030	0.078083764310624
63	129150	340	121710	-0.14388058808573
63	129150	363	97654	-0.12249293310001
63	129150	364	113526	0.050552639057148
63	129150	377	64890	0.051647555449423
63	129150	378	97146	0.11277127174287
63	129150	385	64380	-0.19443322714288
63	129150	616	127470	0.1297233393551
63	129150	639	125430	-0.16071211123247
63	129150	656	121338	0.088391556249674
63	129150	665	113148	0.077954025278205
64	193662	64	193662	5.3162572011677
64	193662	110	128190	-0.0211038437382
64	193662	111	191678	-0.12543460433422
64	193662	112	193214	-0.10388689328762
64	193662	147	187614	0.017025887299871
64	193662	177	179438	0.11739575497447
64	193662	179	190190	0.01132447567113
64	193662	202	163062	-0.18416312900987
64	193662	204	186102	0.078083764310624
64	193662	219	177914	-0.12249293310001
64	193662	222	64764	-0.22638668737342
64	193662	226	161532	0.051647555449423
64	193662	230	250110	-0.11387796594202
64	193662	273	187710	0.067346356428915
64	193662	310	179550	-0.083434293160446
64	193662	312	190302	0.13131721033188
64	193662	342	163182	0.045888806764386
64	193662	344	186222	-0.14388058808573
64	193662	367	178038	0.050552639057148
64	193662	377	64890	0.12437203443076
64	193662	381	161658	0.11277127174287
64	193662	576	192990	0.033616888499019
64	193662	641	189942	-0.16071211123247
64	193662	659	185850	0.088391556249674
64	193662	669	177660	0.077954025278205
65	224382	65	224382	5.7761563678242
65	224382	66	225918	-0.11492999976383
65	224382	111	191678	-0.21715676053019
65	224382	113	220350	-0.031166030989594
65	224382	114	223934	-0.10388689328762
65	224382	145	126174	0.1266230624292
65	224382	149	212190	0.038611083124861
65	224382	151	222942	0.083430666495222
65	224382	202	163062	0.018728453797614
65	224382	206	216822	0.078083764310624
65	224382	215	97530	-0.057555937467818
65	224382	221	208634	-0.12249293310001
65	224382	271	126270	-0.033368106798497
65	224382	275	212286	-0.071534817699366
65	224382	277	223038	0.04337356605495
65	224382	342	163182	-0.19723481714991
65	224382	346	216942	-0.14388058808573
65	224382	363	97654	0.23406081236913
65	224382	369	208758	0.050552639057148
65	224382	388	159612	0.19443322714288
65	224382	392	248190	-0.18005687384193
65	224382	577	223710	0.033616888499019
65	224382	619	222702	-0.1297233393551
65	224382	662	216570	0.088391556249674
65	224382	672	208380	0.077954025278205
66	225918	66	225918	5.7422576824919
66	225918	112	193214	-0.21715676053019
66	225918	114	223934	-0.12543460433422
66	225918	146	127710	0.1266230624292
66	225918	150	219870	0.017025887299871
66	225918	151	222942	0.062375674907644
66	225918	180	211694	0.11739575497447
66	225918	181	218862	-0.068343279340722
66	225918	205	210678	0.024012503552145
66	225918	218	162554	-0.077649993159281
66	225918	223	97020	-0.22638668737342
66	225918	226	161532	0.092355782892867
66	225918	230	250110	-0.21606824861031
66	225918	272	127806	-0.033368106798497
66	225918	276	219966	0.067346356428915
66	225918	277	223038	0.083430666495222
66	225918	313	211806	-0.083434293160446
66	225918	314	218974	-0.01132447567113
66	225918	345	210798	-0.078083764310624
66	225918	366	162678	-0.040470123553354
66	225918	378	97146	0.12437203443076
66	225918	381	161658	0.051647555449423
66	225918	386	96124	0.15057720565597
66	225918	391	242046	-0.15064638884623
66	225918	505	225726	-0.072642389261625
66	225918	644	222198	-0.16071211123247
66	225918	663	218106	0.088391556249674
66	225918	673	209916	0.077954025278205
67	236670	67	236670	6.0341746989344
67	236670	68	240254	-0.096096264980734
67	236670	69	247422	-0.26292667084005
67	236670	113	220350	-0.11549213175195
67	236670	115	236222	-0.10388689328762
67	236670	147	187614	0.13422058554956
67	236670	149	212190	0.062921690399046
67	236670	152	235230	0.083430666495222
67	236670	175	122094	-0.10376044187381
67	236670	177	179438	-0.18652858925659
67	236670	182	233198	-0.01132447567113
67	236670	199	113910	0.22135560933079
67	236670	228	204540	-0.051647555449423
67	236670	230	250110	-0.10336603099707
67	236670	273	187710	-0.21715676053019
67	236670	275	212286	-0.013803950002295
67	236670	278	235326	0.04337356605495
67	236670	308	122206	0.1266230624292
67	236670	310	179550	0.016042428381045
67	236670	315	233310	-0.13131721033188
67	236670	339	114030	-0.012401744864475
67	236670	383	204666	-0.11277127174287
67	236670	389	171900	0.19443322714288
67	236670	391	242046	-0.012354603748105
67	236670	392	248190	0.11985309990218
67	236670	578	235998	0.033616888499019
67	236670	620	234990	-0.1297233393551
67	236670	645	232950	0.16071211123247
68	240254	68	240254	5.518751929036
68	240254	114	223934	-0.11549213175195
68	240254	115	236222	-0.031166030989594
68	240254	116	239294	0.020602443876101
68	240254	148	191198	0.13422058554956
68	240254	176	125678	-0.10376044187381
68	240254	180	211694	0.021236070509678
68	240254	182	233198	-0.068343279340722
68	240254	203	178934	0.018728453797614
68	240254	216	113402	-0.057555937467818
68	240254	221	208634	-0.053566354077863
68	240254	227	175868	0.092355782892867
68	240254	274	191294	-0.21715676053019
68	240254	309	125790	0.1266230624292
68	240254	313	211806	0.066533222333801
68	240254	315	233310	-0.01132447567113
68	240254	343	179054	-0.19723481714991
68	240254	364	113526	0.23406081236913
68	240254	369	208758	-0.12249293310001
68	240254	382	175994	0.051647555449423
68	240254	387	110460	0.15057720565597
68	240254	391	242046	-0.10450979213122
68	240254	392	248190	-0.21606824861031
68	240254	506	240062	-0.072642389261625
68	240254	621	238574	-0.1297233393551
68	240254	664	232442	0.088391556249674
69	247422	69	247422	5.5796306040619
69	247422	116	239294	-0.067651791002238
69	247422	151	222942	-0.062921690399046
69	247422	152	235230	-0.038611083124861
69	247422	179	190190	0.18652858925659
69	247422	181	218862	0.021236070509678
69	247422	182	233198	0.11739575497447
69	247422	201	124662	-0.22135560933079
69	247422	204	186102	0.018728453797614
69	247422	206	216822	-0.18416312900987
69	247422	217	120570	-0.057555937467818
69	247422	220	184058	0.077649993159281
69	247422	225	118524	0.22638668737342
69	247422	230	250110	-0.033616888499019
69	247422	277	223038	0.013803950002295
69	247422	278	235326	0.071534817699366
69	247422	312	190302	-0.016042428381045
69	247422	314	218974	0.066533222333801
69	247422	315	233310	-0.083434293160446
69	247422	341	124782	0.012401744864475
69	247422	344	186222	-0.19723481714991
69	247422	346	216942	0.045888806764386
69	247422	365	120694	0.23406081236913
69	247422	368	184182	0.040470123553354
69	247422	380	118650	-0.12437203443076
69	247422	392	248190	-0.072642389261625
69	247422	507	247230	-0.072642389261625
69	247422	580	246750	-0.033616888499019
69	247422	675	231420	-0.077954025278205
70	128655	70	128655	5.507952726892
70	128655	73	126615	-0.1489953074991
70	128655	76	122523	0.081947321846167
70	128655	78	114333	0.072270744737577
70	128655	80	97950	-0.22210111468992
70	128655	82	255135	-0.11536853495312
70	128655	83	122535	0.094279516609602
70	128655	85	114347	-0.14789981787789
70	128655	87	97965	0.062360038669098
70	128655	88	65198	0.1818091928201
70	128655	90	251055	0.10152431075875
70	128655	91	254639	-0.056315555099508
70	128655	117	114375	-0.01665939241656
70	128655	119	97995	-0.037163260006173
70	128655	120	65229	0.06407458621754
70	128655	122	242895	0.044768013049148
70	128655	124	250575	-0.053508009979397
70	128655	160	128235	-0.19597396969869
70	128655	168	127725	0.12394482127054
70	128655	231	126735	0.01745233329747
70	128655	393	65415	0.040470123553354
70	128655	394	129423	-0.072642389261625
70	128655	401	128407	-0.21606824861031
70	128655	409	127899	0.21606824861031
70	128655	426	124830	-0.10152431075875
70	128655	433	127911	0.068098352217149
70	128655	450	124845	-0.1492363759807
70	128655	458	120750	0.11536853495312
70	128655	518	124875	0.0416473607388
70	128655	526	120781	-0.12346177281001
70	128655	533	112590	0.14651349725176
71	192143	71	192143	6.0924496003241
71	192143	73	126615	-0.27650579195642
71	192143	74	188055	0.012797046181964
71	192143	77	179867	-0.020075206871549
71	192143	79	163485	0.0084644504284211
71	192143	82	255135	0.12346177281001
71	192143	84	179879	-0.050437746695655
71	192143	86	163499	-0.112514973398
71	192143	88	65198	-0.13191410674248
71	192143	91	254639	-0.22652489176717
71	192143	118	163527	0.14789981787789
71	192143	120	65229	0.1818091928201
71	192143	123	249039	0.17411275652694
71	192143	161	191723	-0.19597396969869
71	192143	170	191213	0.12394482127054
71	192143	179	190190	-0.058238138331476
71	192143	232	188175	-0.15789554650033
71	192143	393	65415	0.23406081236913
71	192143	395	193935	-0.10450979213122
71	192143	402	191895	-0.21606824861031
71	192143	411	191387	0.21606824861031
71	192143	420	190365	-0.17411275652694
71	192143	435	191399	0.068098352217149
71	192143	444	190379	-0.1284126956113
71	192143	461	184238	0.11536853495312
71	192143	512	190407	-0.044778176279556
71	192143	529	184269	-0.12346177281001
71	192143	536	176078	0.14651349725176
72	220815	72	220815	5.6824511095611
72	220815	74	188055	0.049244211800551
72	220815	75	212631	-0.055263225878383
72	220815	76	122523	-0.15133639998651
72	220815	79	163485	-0.21255086876301
72	220815	80	97950	-0.14453459075885
72	220815	81	252063	0.088391556249674
72	220815	83	122535	-0.09327370085393
72	220815	86	163499	0.0084644504284211
72	220815	87	97965	0.024677901632213
72	220815	90	251055	0.0416473607388
72	220815	118	163527	-0.072270744737577
72	220815	119	97995	0.22210111468992
72	220815	121	227535	-0.1297233393551
72	220815	123	249039	0.1284126956113
72	220815	124	250575	-0.19491676733454
72	220815	163	220395	-0.19597396969869
72	220815	172	219885	0.12394482127054
72	220815	181	218862	-0.058238138331476
72	220815	232	188175	-0.071015388742957
72	220815	233	212751	0.007320352904121
72	220815	396	224655	-0.0081393098818467
72	220815	397	226191	0.012354603748105
72	220815	398	236943	-0.15064638884623
72	220815	400	247695	0.19597396969869
72	220815	404	220567	-0.21606824861031
72	220815	413	220059	0.21606824861031
72	220815	422	219037	-0.17411275652694
72	220815	431	216990	0.10152431075875
72	220815	437	220071	0.068098352217149
72	220815	446	219051	-0.1284126956113
72	220815	455	217005	0.1492363759807
72	220815	514	219079	-0.044778176279556
72	220815	523	217035	-0.0416473607388
72	220815	537	204750	0.14651349725176
73	126615	73	126615	5.99946632838
73	126615	76	122523	-0.10152318903612
73	126615	78	114333	-0.089535036831924
73	126615	80	97950	0.27515741751909
73	126615	82	255135	-0.14651349725176
73	126615	83	122535	-0.14355358674917
73	126615	92	97971	-0.112514973398
73	126615	93	65205	0.19399133344483
73	126615	96	249015	0.10152431075875
73	126615	117	114375	0.094279516609602
73	126615	125	65235	-0.062360038669098
73	126615	128	240855	0.044768013049148
73	126615	130	248535	-0.053508009979397
73	126615	183	126195	-0.19597396969869
73	126615	192	125685	0.12394482127054
73	126615	201	124662	-0.058238138331476
73	126615	231	126735	-0.24157164583599
73	126615	234	122647	-0.15789554650033
73	126615	393	65415	-0.19723481714991
73	126615	401	128407	-0.10450979213122
73	126615	408	126363	-0.15064638884623
73	126615	417	125853	0.095277142006695
73	126615	426	124830	-0.044768013049148
73	126615	432	126375	-0.0081393098818467
73	126615	465	124851	-0.1284126956113
73	126615	481	118710	0.11536853495312
73	126615	509	125895	-0.098836829984838
73	126615	549	118741	-0.12346177281001
73	126615	555	110550	0.14651349725176
74	188055	74	188055	5.7424160843867
74	188055	76	122523	-0.1334661595587
74	188055	77	179867	-0.13842121855065
74	188055	79	163485	0.058363510282135
74	188055	81	252063	0.077954025278205
74	188055	83	122535	-0.22738923646825
74	188055	84	179879	0.012797046181964
74	188055	93	65205	0.024677901632213
74	188055	96	249015	0.1492363759807
74	188055	97	250551	-0.22652489176717
74	188055	118	163527	-0.081947321846167
74	188055	125	65235	0.22210111468992
74	188055	126	194775	-0.1297233393551
74	188055	130	248535	0.096580380210807
74	188055	185	187635	-0.19597396969869
74	188055	194	187125	0.12394482127054
74	188055	204	186102	-0.058238138331476
74	188055	232	188175	-0.24157164583599
74	188055	235	179991	0.007320352904121
74	188055	393	65415	0.012401744864475
74	188055	402	191895	-0.0081393098818467
74	188055	403	193431	0.012354603748105
74	188055	410	187803	-0.15064638884623
74	188055	419	187293	0.095277142006695
74	188055	429	186270	-0.044768013049148
74	188055	434	187815	-0.0081393098818467
74	188055	468	186291	-0.1284126956113
74	188055	476	184245	0.1492363759807
74	188055	511	187335	-0.098836829984838
74	188055	544	184275	-0.0416473607388
74	188055	557	171990	0.14651349725176
75	212631	75	212631	6.0964878288879
75	212631	77	179867	-0.091557030114886
75	212631	78	114333	-0.2669323191174
75	212631	79	163485	0.074680034970787
75	212631	80	97950	0.050782423780135
75	212631	84	179879	-0.07859846826391
75	212631	92	97971	0.27515741751909
75	212631	94	227511	-0.16071211123247
75	212631	95	242871	0.0416473607388
75	212631	117	114375	-0.19566050579826
75	212631	118	163527	-0.084507061306902
75	212631	127	226519	0.044778176279556
75	212631	128	240855	0.1284126956113
75	212631	129	242391	-0.19491676733454
75	212631	187	212211	-0.19597396969869
75	212631	196	211701	0.12394482127054
75	212631	205	210678	-0.058238138331476
75	212631	233	212751	-0.24157164583599
75	212631	235	179991	-0.071015388742957
75	212631	404	220567	-0.21606824861031
75	212631	405	224151	0.11985309990218
75	212631	406	236439	-0.18005687384193
75	212631	407	239511	0.19597396969869
75	212631	412	212379	-0.15064638884623
75	212631	421	211869	0.095277142006695
75	212631	430	210846	-0.044768013049148
75	212631	436	212391	-0.0081393098818467
75	212631	469	210867	-0.1284126956113
75	212631	477	208821	0.1492363759807
75	212631	484	204726	-0.11536853495312
75	212631	513	211911	-0.098836829984838
75	212631	545	208851	-0.0416473607388
75	212631	552	204757	0.12346177281001
76	122523	76	122523	5.4749201532079
76	122523	78	114333	0.049244211800551
76	122523	80	97950	-0.15133639998651
76	122523	81	252063	-0.23956686722578
76	122523	85	114347	0.012797046181964
76	122523	92	97971	-0.020075206871549
76	122523	102	248507	0.056315555099508
76	122523	119	97995	-0.081947321846167
76	122523	125	65235	-0.072270744737577
76	122523	131	129243	-0.1297233393551
76	122523	135	236763	0.044768013049148
76	122523	137	247515	-0.058238138331476
76	122523	208	121593	0.12394482127054
76	122523	217	120570	-0.058238138331476
76	122523	236	114459	0.007320352904121
76	122523	408	126363	-0.0081393098818467
76	122523	409	127899	0.012354603748105
76	122523	440	122283	-0.0081393098818467
76	122523	464	121779	-0.068098352217149
76	122523	489	118713	0.1492363759807
76	122523	517	121803	-0.098836829984838
76	122523	541	120787	0.044778176279556
76	122523	566	106458	0.14651349725176
77	179867	77	179867	6.0261118385361
77	179867	78	114333	0.11254854793625
77	179867	79	163485	-0.091557030114886
77	179867	85	114347	-0.22738923646825
77	179867	86	163499	-0.10152318903612
77	179867	98	194747	-0.16071211123247
77	179867	100	240827	0.1492363759807
77	179867	101	242363	-0.22652489176717
77	179867	125	65235	0.10028549576715
77	179867	132	193755	0.044778176279556
77	179867	135	236763	-0.17411275652694
77	179867	136	240347	0.096580380210807
77	179867	211	178937	0.12394482127054
77	179867	219	177914	-0.058238138331476
77	179867	237	163611	-0.26948445282003
77	179867	410	187803	-0.21606824861031
77	179867	411	191387	0.11985309990218
77	179867	442	179627	-0.0081393098818467
77	179867	467	179123	-0.068098352217149
77	179867	491	176057	0.1492363759807
77	179867	497	171962	-0.11536853495312
77	179867	520	179147	-0.098836829984838
77	179867	543	178131	0.044778176279556
77	179867	563	171993	0.12346177281001
78	114333	78	114333	5.7422039754117
78	114333	80	97950	-0.1334661595587
78	114333	87	97965	-0.10152318903612
78	114333	93	65205	-0.089535036831924
78	114333	103	129213	-0.16071211123247
78	114333	107	236733	-0.10152431075875
78	114333	108	240317	0.056315555099508
78	114333	120	65229	0.084507061306902
78	114333	138	128221	0.044778176279556
78	114333	143	236253	0.053508009979397
78	114333	144	239325	-0.058238138331476
78	114333	207	113913	0.19597396969869
78	114333	224	112380	-0.058238138331476
78	114333	238	98077	-0.26948445282003
78	114333	416	122269	-0.21606824861031
78	114333	417	125853	0.11985309990218
78	114333	448	114093	-0.0081393098818467
78	114333	472	113589	-0.068098352217149
78	114333	488	112569	0.1284126956113
78	114333	501	106428	-0.11536853495312
78	114333	525	113613	-0.098836829984838
78	114333	548	112597	0.044778176279556
78	114333	561	110553	0.0416473607388
79	163485	79	163485	5.968055844486
79	163485	80	97950	0.19531701453898
79	163485	87	97965	-0.22738923646825
79	163485	93	65205	-0.09327370085393
79	163485	104	193725	-0.0416473607388
79	163485	105	224445	0.1492363759807
79	163485	106	225981	-0.22652489176717
79	163485	120	65229	0.19566050579826
79	163485	139	191709	-0.1284126956113
79	163485	140	193245	0.19491676733454
79	163485	141	220381	-0.17411275652694
79	163485	142	223965	0.096580380210807
79	163485	210	163065	0.19597396969869
79	163485	226	161532	-0.058238138331476
79	163485	418	179613	-0.15064638884623
79	163485	419	187293	0.18005687384193
79	163485	420	190365	-0.19597396969869
79	163485	451	163245	-0.0081393098818467
79	163485	474	162741	-0.068098352217149
79	163485	490	161721	0.1284126956113
79	163485	502	155580	-0.11536853495312
79	163485	527	162765	-0.098836829984838
79	163485	550	161749	0.044778176279556
79	163485	562	159705	0.0416473607388
79	163485	572	147420	-0.14651349725176
80	97950	80	97950	5.7854830441989
80	97950	88	65198	-0.07859846826391
80	97950	110	128190	-0.0416473607388
80	97950	113	220350	-0.10152431075875
80	97950	114	223934	0.056315555099508
80	97950	145	126174	-0.1284126956113
80	97950	146	127710	0.19491676733454
80	97950	149	212190	-0.044768013049148
80	97950	150	219870	0.053508009979397
80	97950	151	222942	-0.058238138331476
80	97950	215	97530	0.19597396969869
80	97950	223	97020	-0.12394482127054
80	97950	239	65310	-0.071015388742957
80	97950	424	114078	-0.15064638884623
80	97950	425	121758	0.18005687384193
80	97950	426	124830	-0.19597396969869
80	97950	456	97710	-0.0081393098818467
80	97950	479	97206	-0.068098352217149
80	97950	494	96186	0.1284126956113
80	97950	500	94140	-0.1492363759807
80	97950	532	97230	-0.098836829984838
80	97950	554	96214	0.044778176279556
80	97950	565	94170	0.0416473607388
80	97950	571	90076	-0.12346177281001
81	252063	81	252063	6.1110540048486
81	252063	82	255135	-0.31425747914508
81	252063	89	243887	0.012797046181964
81	252063	90	251055	-0.031166030989594
81	252063	94	227511	-0.020075206871549
81	252063	96	249015	0.038611083124861
81	252063	97	250551	-0.071534817699366
81	252063	98	194747	0.0084644504284211
81	252063	102	248507	-0.066533222333801
81	252063	103	129213	0.024677901632213
81	252063	107	236733	0.018728453797614
81	252063	113	220350	-0.057555937467818
81	252063	115	236222	0.23406081236913
81	252063	121	227535	-0.081947321846167
81	252063	123	249039	-0.017025887299871
81	252063	124	250575	-0.067346356428915
81	252063	126	194775	-0.072270744737577
81	252063	130	248535	0.083434293160446
81	252063	131	129243	0.22210111468992
81	252063	135	236763	-0.18416312900987
81	252063	141	220381	0.077649993159281
81	252063	143	236253	0.040470123553354
81	252063	147	187614	0.22638668737342
81	252063	150	219870	-0.12437203443076
81	252063	230	250110	0.058238138331476
81	252063	240	243999	0.007320352904121
81	252063	241	251167	-0.10388689328762
81	252063	394	129423	-0.012401744864475
81	252063	398	236943	0.078083764310624
81	252063	404	220567	-0.12249293310001
81	252063	406	236439	0.050552639057148
81	252063	410	187803	0.051647555449423
81	252063	413	220059	0.11277127174287
81	252063	416	122269	0.15057720565597
81	252063	419	187293	-0.19443322714288
81	252063	425	121758	-0.13221459445716
81	252063	498	250299	0.1284126956113
81	252063	504	248253	-0.1492363759807
81	252063	558	250327	0.044778176279556
81	252063	569	248283	0.0416473607388
81	252063	578	235998	-0.14651349725176
82	255135	82	255135	6.1874227535824
82	255135	90	251055	-0.14355358674917
82	255135	91	254639	-0.15789554650033
82	255135	95	242871	0.050437746695655
82	255135	96	249015	0.094279516609602
82	255135	99	226491	0.112514973398
82	255135	100	240827	-0.14789981787789
82	255135	104	193725	-0.19399133344483
82	255135	105	224445	0.062360038669098
82	255135	109	247485	-0.19723481714991
82	255135	110	128190	-0.13191410674248
82	255135	111	191678	0.1818091928201
82	255135	116	239294	0.23406081236913
82	255135	122	242895	0.094279516609602
82	255135	123	249039	0.047415193800979
82	255135	127	226519	-0.14789981787789
82	255135	128	240855	-0.01665939241656
82	255135	132	193755	0.062360038669098
82	255135	133	224475	-0.037163260006173
82	255135	137	247515	0.045888806764386
82	255135	138	128221	0.1818091928201
82	255135	139	191709	0.06407458621754
82	255135	144	239325	0.040470123553354
82	255135	145	126174	0.043570718627927
82	255135	151	222942	-0.12437203443076
82	255135	229	254205	0.12394482127054
82	255135	241	251167	-0.15789554650033
82	255135	242	254751	-0.062517760727479
82	255135	395	193935	-0.19723481714991
82	255135	396	224655	0.045888806764386
82	255135	400	247695	-0.14388058808573
82	255135	401	128407	0.23406081236913
82	255135	402	191895	0.040470123553354
82	255135	407	239511	0.050552639057148
82	255135	408	126363	-0.12437203443076
82	255135	414	223131	0.11277127174287
82	255135	420	190365	-0.19443322714288
82	255135	426	124830	-0.13221459445716
82	255135	485	254391	0.068098352217149
82	255135	507	247230	-0.11536853495312
82	255135	538	254415	0.098836829984838
82	255135	575	247261	0.12346177281001
82	255135	579	239070	-0.14651349725176
83	122535	83	122535	5.6546056880557
83	122535	85	114347	-0.13842121855065
83	122535	87	97965	0.058363510282135
83	122535	88	65198	0.17015741043472
83	122535	90	251055	-0.14651349725176
83	122535	92	97971	0.12327950388255
83	122535	93	65205	-0.21255086876301
83	122535	96	249015	-0.11536853495312
83	122535	97	250551	0.17511712356893
83	122535	117	114375	-0.1489953074991
83	122535	153	129255	-0.1297233393551
83	122535	157	236775	0.044768013049148
83	122535	159	247527	-0.058238138331476
83	122535	234	122647	-0.096096264980734
83	122535	243	114471	0.007320352904121
83	122535	393	65415	-0.016042428381045
83	122535	432	126375	-0.0081393098818467
83	122535	433	127911	0.012354603748105
83	122535	440	122283	-0.15064638884623
83	122535	449	121773	0.095277142006695
83	122535	458	120750	-0.044768013049148
83	122535	464	121779	-0.21606824861031
83	122535	473	120757	0.17411275652694
83	122535	481	118710	-0.10152431075875
83	122535	508	122311	-0.10450979213122
83	122535	584	118755	-0.0416473607388
83	122535	595	106470	0.14651349725176
84	179879	84	179879	5.6333152496835
84	179879	85	114347	-0.1334661595587
84	179879	86	163499	0.043314420283057
84	179879	88	65198	0.050782423780135
84	179879	89	243887	0.077954025278205
84	179879	93	65205	0.17015741043472
84	179879	95	242871	-0.12346177281001
84	179879	117	114375	-0.10203577148067
84	179879	118	163527	0.028506767618188
84	179879	154	193767	0.044778176279556
84	179879	157	236775	-0.17411275652694
84	179879	158	240359	0.096580380210807
84	179879	235	179991	-0.096096264980734
84	179879	244	163623	-0.26948445282003
84	179879	393	65415	-0.1266230624292
84	179879	434	187815	-0.21606824861031
84	179879	435	191399	0.11985309990218
84	179879	442	179627	-0.15064638884623
84	179879	452	179117	0.095277142006695
84	179879	460	178094	-0.044768013049148
84	179879	467	179123	-0.21606824861031
84	179879	475	178101	0.17411275652694
84	179879	483	176054	-0.10152431075875
84	179879	510	179655	-0.10450979213122
84	179879	586	176099	-0.0416473607388
84	179879	592	172005	0.12346177281001
85	114347	85	114347	5.7733778762181
85	114347	87	97965	-0.091557030114886
85	114347	88	65198	-0.2669323191174
85	114347	89	243887	-0.23956686722578
85	114347	92	97971	-0.13842121855065
85	114347	100	240827	-0.11536853495312
85	114347	101	242363	0.17511712356893
85	114347	119	97995	0.028506767618188
85	114347	160	128235	0.044778176279556
85	114347	165	236267	0.053508009979397
85	114347	166	239339	-0.058238138331476
85	114347	236	114459	-0.096096264980734
85	114347	245	98091	-0.26948445282003
85	114347	440	122283	-0.21606824861031
85	114347	441	125867	0.11985309990218
85	114347	463	114099	-0.21606824861031
85	114347	488	112569	0.17411275652694
85	114347	495	110522	-0.10152431075875
85	114347	516	114123	-0.10450979213122
85	114347	583	112611	0.044778176279556
85	114347	601	106473	0.12346177281001
86	163499	86	163499	5.5011183309743
86	163499	87	97965	0.11254854793625
86	163499	88	65198	0.11328386843261
86	163499	92	97971	-0.27650579195642
86	163499	98	194747	0.088391556249674
86	163499	99	226491	-0.12346177281001
86	163499	119	97995	-0.10203577148067
86	163499	161	191723	-0.1284126956113
86	163499	162	193259	0.19491676733454
86	163499	163	220395	-0.17411275652694
86	163499	164	223979	0.096580380210807
86	163499	237	163611	-0.096096264980734
86	163499	442	179627	-0.15064638884623
86	163499	443	187307	0.18005687384193
86	163499	444	190379	-0.19597396969869
86	163499	466	163251	-0.21606824861031
86	163499	490	161721	0.17411275652694
86	163499	496	159674	-0.10152431075875
86	163499	519	163275	-0.10450979213122
86	163499	585	161763	0.044778176279556
86	163499	602	155625	0.12346177281001
86	163499	605	147434	-0.14651349725176
87	97965	87	97965	5.5103362335157
87	97965	88	65198	0.11254854793625
87	97965	93	65205	0.049244211800551
87	97965	103	129213	0.088391556249674
87	97965	105	224445	-0.11536853495312
87	97965	106	225981	0.17511712356893
87	97965	120	65229	-0.25309903449626
87	97965	167	126189	-0.1284126956113
87	97965	168	127725	0.19491676733454
87	97965	171	212205	-0.044768013049148
87	97965	172	219885	0.053508009979397
87	97965	173	222957	-0.058238138331476
87	97965	238	98077	-0.096096264980734
87	97965	246	65325	-0.071015388742957
87	97965	448	114093	-0.15064638884623
87	97965	449	121773	0.18005687384193
87	97965	450	124845	-0.19597396969869
87	97965	471	97717	-0.21606824861031
87	97965	487	97209	0.21606824861031
87	97965	500	94140	-0.10152431075875
87	97965	524	97741	-0.10450979213122
87	97965	589	96229	0.044778176279556
87	97965	600	94185	0.0416473607388
87	97965	610	81900	-0.14651349725176
88	65198	88	65198	5.626633816969
88	65198	110	128190	0.12346177281001
88	65198	111	191678	-0.11536853495312
88	65198	112	193214	0.17511712356893
88	65198	175	122094	0.17411275652694
88	65198	176	125678	-0.096580380210807
88	65198	177	179438	-0.044768013049148
88	65198	178	187118	0.053508009979397
88	65198	179	190190	-0.058238138331476
88	65198	239	65310	-0.096096264980734
88	65198	478	64950	-0.21606824861031
88	65198	493	64442	0.21606824861031
88	65198	499	63420	-0.17411275652694
88	65198	531	64974	-0.10450979213122
88	65198	593	63462	0.044778176279556
88	65198	603	61418	0.0416473607388
88	65198	609	57324	-0.12346177281001
89	243887	89	243887	5.847218992999
89	243887	91	254639	-0.26292667084005
89	243887	94	227511	-0.13842121855065
89	243887	95	242871	-0.067651791002238
89	243887	98	194747	0.058363510282135
89	243887	100	240827	-0.062921690399046
89	243887	101	242363	0.013803950002295
89	243887	103	129213	0.17015741043472
89	243887	107	236733	0.18652858925659
89	243887	108	240317	-0.016042428381045
89	243887	115	236222	0.012401744864475
89	243887	121	227535	0.028506767618188
89	243887	122	242895	-0.12543460433422
89	243887	153	129255	-0.10028549576715
89	243887	157	236775	-0.11739575497447
89	243887	158	240359	0.083434293160446
89	243887	165	236267	-0.045888806764386
89	243887	171	212205	0.077649993159281
89	243887	177	179438	0.22638668737342
89	243887	180	211694	-0.12437203443076
89	243887	240	243999	-0.096096264980734
89	243887	247	227631	-0.26948445282003
89	243887	248	242991	-0.10388689328762
89	243887	394	129423	0.1266230624292
89	243887	398	236943	0.01132447567113
89	243887	399	240527	0.13131721033188
89	243887	436	212391	-0.12249293310001
89	243887	442	179627	0.051647555449423
89	243887	445	211883	0.11277127174287
89	243887	448	114093	0.15057720565597
89	243887	452	179117	-0.19443322714288
89	243887	457	113582	-0.13221459445716
89	243887	503	242109	-0.17411275652694
89	243887	506	240062	0.10152431075875
89	243887	597	242151	0.044778176279556
89	243887	607	240107	0.0416473607388
89	243887	613	236013	-0.12346177281001
90	251055	90	251055	5.4315561048634
90	251055	91	254639	-0.096096264980734
90	251055	95	242871	-0.055263225878383
90	251055	96	249015	-0.1489953074991
90	251055	97	250551	0.007320352904121
90	251055	99	226491	-0.12327950388255
90	251055	104	193725	0.21255086876301
90	251055	107	236733	-0.072270744737577
90	251055	109	247485	-0.016042428381045
90	251055	110	128190	0.14453459075885
90	251055	113	220350	0.22210111468992
90	251055	122	242895	-0.1489953074991
90	251055	123	249039	-0.043274989768461
90	251055	124	250575	0.01745233329747
90	251055	154	193767	-0.072270744737577
90	251055	157	236775	-0.01665939241656
90	251055	159	247527	0.083434293160446
90	251055	160	128235	0.22210111468992
90	251055	163	220395	-0.037163260006173
90	251055	169	187629	0.06407458621754
90	251055	174	235245	0.040470123553354
90	251055	175	122094	0.043570718627927
90	251055	181	218862	-0.12437203443076
90	251055	241	251167	-0.096096264980734
90	251055	248	242991	0.007320352904121
90	251055	249	249135	0.01745233329747
90	251055	250	250671	-0.062517760727479
90	251055	395	193935	-0.016042428381045
90	251055	398	236943	0.083434293160446
90	251055	400	247695	0.13131721033188
90	251055	434	187815	0.040470123553354
90	251055	439	235431	0.050552639057148
90	251055	440	122283	-0.12437203443076
90	251055	446	219051	0.11277127174287
90	251055	453	186285	-0.19443322714288
90	251055	458	120750	-0.13221459445716
90	251055	498	250299	-0.21606824861031
90	251055	507	247230	0.10152431075875
90	251055	608	247275	0.0416473607388
90	251055	620	234990	-0.14651349725176
91	254639	91	254639	5.9582213302768
91	254639	97	250551	0.012797046181964
91	254639	101	242363	-0.020075206871549
91	254639	102	248507	-0.081947321846167
91	254639	106	225981	0.0084644504284211
91	254639	108	240317	-0.072270744737577
91	254639	109	247485	0.18652858925659
91	254639	112	193214	0.024677901632213
91	254639	114	223934	0.22210111468992
91	254639	116	239294	-0.22135560933079
91	254639	124	250575	-0.013673342999757
91	254639	156	226023	-0.14789981787789
91	254639	158	240359	-0.01665939241656
91	254639	159	247527	-0.11739575497447
91	254639	162	193259	0.062360038669098
91	254639	164	223979	-0.037163260006173
91	254639	166	239339	0.18416312900987
91	254639	168	127725	0.1818091928201
91	254639	170	191213	0.06407458621754
91	254639	173	222957	-0.077649993159281
91	254639	176	125678	0.043570718627927
91	254639	179	190190	-0.22638668737342
91	254639	242	254751	-0.096096264980734
91	254639	250	250671	-0.15789554650033
91	254639	397	226191	-0.066533222333801
91	254639	399	240527	0.083434293160446
91	254639	400	247695	0.01132447567113
91	254639	433	127911	0.23406081236913
91	254639	435	191399	0.040470123553354
91	254639	438	223143	0.12249293310001
91	254639	441	125867	-0.12437203443076
91	254639	444	190379	-0.051647555449423
91	254639	450	124845	-0.15057720565597
91	254639	485	254391	-0.21606824861031
91	254639	538	254415	-0.10450979213122
91	254639	615	246765	0.12346177281001
91	254639	621	238574	-0.14651349725176
92	97971	92	97971	5.9929195032843
92	97971	93	65205	-0.1665939241656
92	97971	94	227511	-0.23956686722578
92	97971	99	226491	0.14651349725176
92	97971	125	65235	-0.25309903449626
92	97971	183	126195	-0.1284126956113
92	97971	184	127731	0.19491676733454
92	97971	187	212211	-0.044768013049148
92	97971	188	219891	0.053508009979397
92	97971	189	222963	-0.058238138331476
92	97971	245	98091	-0.24157164583599
92	97971	251	65331	-0.071015388742957
92	97971	463	114099	-0.15064638884623
92	97971	464	121779	0.18005687384193
92	97971	465	124851	-0.19597396969869
92	97971	487	97209	-0.095277142006695
92	97971	494	96186	0.044768013049148
92	97971	539	97747	-0.10450979213122
92	97971	582	97251	0.098836829984838
92	97971	623	90097	0.12346177281001
92	97971	626	81906	-0.14651349725176
93	65205	93	65205	5.7726973599231
93	65205	103	129213	0.077954025278205
93	65205	104	193725	0.14651349725176
93	65205	191	122101	0.17411275652694
93	65205	192	125685	-0.096580380210807
93	65205	193	179445	-0.044768013049148
93	65205	194	187125	0.053508009979397
93	65205	195	190197	-0.058238138331476
93	65205	246	65325	-0.24157164583599
93	65205	486	64953	-0.15064638884623
93	65205	499	63420	0.044768013049148
93	65205	546	64981	-0.10450979213122
93	65205	588	64485	0.098836829984838
93	65205	622	61425	0.0416473607388
93	65205	632	49140	-0.14651349725176
94	227511	94	227511	6.0133533477187
94	227511	98	194747	-0.091557030114886
94	227511	99	226491	-0.11549213175195
94	227511	103	129213	-0.2669323191174
94	227511	105	224445	0.13422058554956
94	227511	106	225981	-0.21715676053019
94	227511	113	220350	-0.10376044187381
94	227511	114	223934	0.1266230624292
94	227511	126	194775	-0.25309903449626
94	227511	127	226519	-0.12543460433422
94	227511	153	129255	0.19566050579826
94	227511	155	224487	0.017025887299871
94	227511	156	226023	0.067346356428915
94	227511	187	212211	0.18416312900987
94	227511	188	219891	-0.045888806764386
94	227511	196	211701	-0.040470123553354
94	227511	202	163062	0.22638668737342
94	227511	247	227631	-0.24157164583599
94	227511	252	194871	-0.071015388742957
94	227511	253	226615	-0.10388689328762
94	227511	404	220567	0.01132447567113
94	227511	405	224151	0.13131721033188
94	227511	436	212391	0.078083764310624
94	227511	437	220071	-0.14388058808573
94	227511	466	163251	0.051647555449423
94	227511	471	97717	0.15057720565597
94	227511	474	162741	-0.19443322714288
94	227511	479	97206	-0.13221459445716
94	227511	485	254391	-0.19597396969869
94	227511	505	225726	-0.044768013049148
94	227511	628	223731	0.0416473607388
94	227511	635	219637	-0.12346177281001
94	227511	642	211446	0.14651349725176
95	242871	95	242871	5.7094188621985
95	242871	97	250551	-0.24157164583599
95	242871	99	226491	0.043314420283057
95	242871	100	240827	0.028506767618188
95	242871	101	242363	-0.26948445282003
95	242871	104	193725	-0.074680034970787
95	242871	107	236733	-0.084507061306902
95	242871	110	128190	-0.050782423780135
95	242871	116	239294	0.1266230624292
95	242871	127	226519	0.028506767618188
95	242871	128	240855	-0.043274989768461
95	242871	129	242391	0.01745233329747
95	242871	154	193767	-0.084507061306902
95	242871	157	236775	0.047415193800979
95	242871	187	212211	-0.037163260006173
95	242871	190	235251	-0.045888806764386
95	242871	193	179445	0.06407458621754
95	242871	199	113910	0.043570718627927
95	242871	205	210678	-0.12437203443076
95	242871	248	242991	-0.24157164583599
95	242871	253	226615	-0.26948445282003
95	242871	254	240951	0.01745233329747
95	242871	255	242487	-0.062517760727479
95	242871	401	128407	0.1266230624292
95	242871	407	239511	0.13131721033188
95	242871	436	212391	-0.045888806764386
95	242871	439	235431	-0.14388058808573
95	242871	463	114099	-0.12437203443076
95	242871	469	210867	0.11277127174287
95	242871	475	178101	-0.19443322714288
95	242871	480	112566	-0.13221459445716
95	242871	485	254391	-0.11985309990218
95	242871	503	242109	-0.095277142006695
95	242871	597	242151	-0.098836829984838
95	242871	630	239091	0.0416473607388
95	242871	637	234997	-0.12346177281001
96	249015	96	249015	5.9502957968431
96	249015	97	250551	-0.11492999976383
96	249015	100	240827	-0.13842121855065
96	249015	102	248507	-0.26948445282003
96	249015	105	224445	0.058363510282135
96	249015	107	236733	0.089535036831924
96	249015	109	247485	0.21715676053019
96	249015	111	191678	0.17015741043472
96	249015	113	220350	-0.27515741751909
96	249015	128	240855	-0.1489953074991
96	249015	130	248535	0.01745233329747
96	249015	155	224487	0.081947321846167
96	249015	157	236775	0.094279516609602
96	249015	159	247527	-0.067346356428915
96	249015	183	126195	0.22210111468992
96	249015	185	187635	-0.062360038669098
96	249015	191	122101	-0.1818091928201
96	249015	198	233205	0.040470123553354
96	249015	206	216822	-0.12437203443076
96	249015	249	249135	-0.24157164583599
96	249015	254	240951	0.007320352904121
96	249015	256	248631	-0.062517760727479
96	249015	402	191895	-0.016042428381045
96	249015	404	220567	0.066533222333801
96	249015	432	126375	0.012401744864475
96	249015	434	187815	-0.19723481714991
96	249015	470	217011	0.11277127174287
96	249015	476	184245	-0.19443322714288
96	249015	481	118710	-0.13221459445716
96	249015	485	254391	0.012354603748105
96	249015	504	248253	-0.095277142006695
96	249015	507	247230	0.044768013049148
96	249015	598	248295	-0.098836829984838
96	249015	645	232950	-0.14651349725176
97	250551	97	250551	5.6426194914551
97	250551	101	242363	-0.13842121855065
97	250551	102	248507	0.028506767618188
97	250551	106	225981	0.058363510282135
97	250551	109	247485	-0.13422058554956
97	250551	112	193214	0.17015741043472
97	250551	115	236222	-0.10028549576715
97	250551	129	242391	-0.1489953074991
97	250551	130	248535	-0.043274989768461
97	250551	156	226023	0.081947321846167
97	250551	159	247527	-0.017025887299871
97	250551	184	127731	0.22210111468992
97	250551	188	219891	-0.037163260006173
97	250551	190	235251	0.18416312900987
97	250551	194	187125	0.06407458621754
97	250551	197	218869	-0.077649993159281
97	250551	200	121590	0.043570718627927
97	250551	204	186102	-0.22638668737342
97	250551	250	250671	-0.24157164583599
97	250551	255	242487	0.007320352904121
97	250551	256	248631	0.01745233329747
97	250551	403	193431	-0.016042428381045
97	250551	406	236439	0.083434293160446
97	250551	433	127911	0.012401744864475
97	250551	437	220071	-0.045888806764386
97	250551	439	235431	0.078083764310624
97	250551	464	121779	-0.12437203443076
97	250551	468	186291	-0.051647555449423
97	250551	473	120757	-0.15057720565597
97	250551	485	254391	-0.0081393098818467
97	250551	498	250299	-0.15064638884623
97	250551	558	250327	-0.10450979213122
97	250551	631	246771	0.0416473607388
97	250551	646	234486	-0.14651349725176
98	194747	98	194747	5.5286578260734
98	194747	103	129213	0.11254854793625
98	194747	104	193725	-0.21715676053019
98	194747	111	191678	0.1266230624292
98	194747	112	193214	-0.033368106798497
98	194747	131	129243	-0.10203577148067
98	194747	132	193755	-0.12543460433422
98	194747	161	191723	0.017025887299871
98	194747	162	193259	0.067346356428915
98	194747	185	187635	0.11739575497447
98	194747	186	191219	-0.083434293160446
98	194747	210	163065	-0.077649993159281
98	194747	211	178937	-0.040470123553354
98	194747	218	162554	0.12437203443076
98	194747	258	193851	-0.10388689328762
98	194747	410	187803	0.01132447567113
98	194747	411	191387	0.13131721033188
98	194747	442	179627	0.078083764310624
98	194747	443	187307	-0.14388058808573
98	194747	466	163251	-0.12249293310001
98	194747	467	179123	0.050552639057148
98	194747	486	64953	0.15057720565597
98	194747	493	64442	-0.13221459445716
98	194747	627	193011	-0.044778176279556
98	194747	649	186873	-0.12346177281001
98	194747	658	178682	0.14651349725176
99	226491	99	226491	5.4422676081042
99	226491	104	193725	-0.1665939241656
99	226491	105	224445	-0.25309903449626
99	226491	106	225981	-0.071015388742957
99	226491	110	128190	-0.11328386843261
99	226491	113	220350	0.19566050579826
99	226491	132	193755	-0.25309903449626
99	226491	133	224475	-0.043274989768461
99	226491	134	226011	0.01745233329747
99	226491	160	128235	0.19566050579826
99	226491	163	220395	0.047415193800979
99	226491	187	212211	-0.01665939241656
99	226491	189	222963	-0.083434293160446
99	226491	210	163065	0.06407458621754
99	226491	213	210681	-0.040470123553354
99	226491	215	97530	0.043570718627927
99	226491	258	193851	-0.071015388742957
99	226491	259	224571	0.01745233329747
99	226491	260	226107	-0.062517760727479
99	226491	412	212379	-0.083434293160446
99	226491	414	223131	0.13131721033188
99	226491	446	219051	-0.14388058808573
99	226491	466	163251	-0.040470123553354
99	226491	469	210867	0.050552639057148
99	226491	490	161721	-0.19443322714288
99	226491	494	96186	-0.13221459445716
99	226491	498	250299	-0.18005687384193
99	226491	606	225771	-0.098836829984838
99	226491	652	218617	-0.12346177281001
99	226491	661	210426	0.14651349725176
100	240827	100	240827	5.7696850045753
100	240827	101	242363	-0.11492999976383
100	240827	102	248507	-0.24157164583599
100	240827	105	224445	-0.091557030114886
100	240827	107	236733	-0.07859846826391
100	240827	108	240317	-0.071015388742957
100	240827	111	191678	-0.2669323191174
100	240827	116	239294	0.033368106798497
100	240827	133	224475	0.028506767618188
100	240827	135	236763	-0.013673342999757
100	240827	136	240347	0.01745233329747
100	240827	161	191723	-0.084507061306902
100	240827	166	239339	-0.067346356428915
100	240827	183	126195	0.10028549576715
100	240827	187	212211	-0.14789981787789
100	240827	207	113913	-0.1818091928201
100	240827	221	208634	-0.12437203443076
100	240827	259	224571	-0.26948445282003
100	240827	261	236859	-0.15789554650033
100	240827	262	240443	-0.062517760727479
100	240827	408	126363	0.1266230624292
100	240827	412	212379	0.066533222333801
100	240827	442	179627	-0.19723481714991
100	240827	447	233387	-0.14388058808573
100	240827	463	114099	0.23406081236913
100	240827	491	176057	-0.19443322714288
100	240827	495	110522	-0.13221459445716
100	240827	607	240107	-0.098836829984838
100	240827	630	239091	0.044778176279556
100	240827	654	232953	-0.12346177281001
101	242363	101	242363	5.8550466299827
101	242363	106	225981	-0.091557030114886
101	242363	108	240317	-0.25309903449626
101	242363	112	193214	-0.2669323191174
101	242363	115	236222	0.19566050579826
101	242363	116	239294	-0.1266230624292
101	242363	134	226011	0.028506767618188
101	242363	136	240347	-0.043274989768461
101	242363	162	193259	-0.084507061306902
101	242363	165	236267	0.047415193800979
101	242363	166	239339	-0.017025887299871
101	242363	184	127731	0.10028549576715
101	242363	190	235251	-0.11739575497447
101	242363	211	178937	0.06407458621754
101	242363	213	210681	-0.077649993159281
101	242363	216	113402	0.043570718627927
101	242363	219	177914	-0.22638668737342
101	242363	260	226107	-0.26948445282003
101	242363	262	240443	0.01745233329747
101	242363	409	127899	0.1266230624292
101	242363	415	235419	-0.01132447567113
101	242363	445	211883	-0.045888806764386
101	242363	467	179123	-0.040470123553354
101	242363	469	210867	-0.12249293310001
101	242363	488	112569	-0.15057720565597
101	242363	498	250299	-0.21606824861031
101	242363	568	242139	-0.10450979213122
101	242363	655	234489	-0.12346177281001
102	248507	102	248507	5.7067491444258
102	248507	108	240317	0.049244211800551
102	248507	109	247485	-0.21715676053019
102	248507	114	223934	-0.15133639998651
102	248507	115	236222	-0.09327370085393
102	248507	136	240347	-0.1489953074991
102	248507	137	247515	-0.12543460433422
102	248507	164	223979	0.081947321846167
102	248507	165	236267	0.094279516609602
102	248507	186	191219	0.072270744737577
102	248507	188	219891	-0.14789981787789
102	248507	208	121593	-0.1818091928201
102	248507	214	216825	-0.077649993159281
102	248507	220	184058	-0.22638668737342
102	248507	262	240443	0.007320352904121
102	248507	263	247611	-0.10388689328762
102	248507	411	191387	-0.016042428381045
102	248507	413	220059	0.066533222333801
102	248507	441	125867	0.012401744864475
102	248507	443	187307	-0.19723481714991
102	248507	447	233387	0.078083764310624
102	248507	464	121779	0.23406081236913
102	248507	470	217011	-0.12249293310001
102	248507	489	118713	-0.15057720565597
102	248507	498	250299	-0.10450979213122
102	248507	569	248283	-0.10450979213122
102	248507	631	246771	0.044778176279556
102	248507	664	232442	-0.14651349725176
103	129213	103	129213	5.3162572011677
103	129213	110	128190	-0.0211038437382
103	129213	138	128221	-0.12543460433422
103	129213	167	126189	0.017025887299871
103	129213	168	127725	0.067346356428915
103	129213	191	122101	0.11739575497447
103	129213	192	125685	-0.083434293160446
103	129213	207	113913	-0.18416312900987
103	129213	208	121593	0.045888806764386
103	129213	222	64764	-0.22638668737342
103	129213	223	97020	0.12437203443076
103	129213	229	254205	0.058238138331476
103	129213	264	128317	-0.10388689328762
103	129213	416	122269	0.01132447567113
103	129213	417	125853	0.13131721033188
103	129213	448	114093	0.078083764310624
103	129213	449	121773	-0.14388058808573
103	129213	471	97717	-0.12249293310001
103	129213	472	113589	0.050552639057148
103	129213	486	64953	0.051647555449423
103	129213	487	97209	0.11277127174287
103	129213	633	127477	-0.044778176279556
103	129213	648	125433	-0.0416473607388
103	129213	665	113148	0.14651349725176
104	193725	104	193725	5.3227176870332
104	193725	110	128190	0.19531701453898
104	193725	111	191678	-0.10203577148067
104	193725	138	128221	-0.10203577148067
104	193725	139	191709	-0.043274989768461
104	193725	140	193245	0.01745233329747
104	193725	169	187629	0.047415193800979
104	193725	193	179445	-0.01665939241656
104	193725	195	190197	-0.083434293160446
104	193725	210	163065	-0.037163260006173
104	193725	212	186105	0.045888806764386
104	193725	222	64764	0.043570718627927
104	193725	226	161532	0.12437203443076
104	193725	229	254205	0.096580380210807
104	193725	265	191805	0.01745233329747
104	193725	266	193341	-0.062517760727479
104	193725	418	179613	-0.083434293160446
104	193725	420	190365	0.13131721033188
104	193725	451	163245	0.045888806764386
104	193725	453	186285	-0.14388058808573
104	193725	475	178101	0.050552639057148
104	193725	486	64953	0.12437203443076
104	193725	490	161721	0.11277127174287
104	193725	499	63420	-0.13221459445716
104	193725	611	193005	-0.098836829984838
104	193725	650	189945	-0.0416473607388
104	193725	669	177660	0.14651349725176
105	224445	105	224445	5.5743061249186
105	224445	106	225981	-0.11492999976383
105	224445	111	191678	0.11254854793625
105	224445	113	220350	-0.22738923646825
105	224445	139	191709	-0.25309903449626
105	224445	141	220381	-0.013673342999757
105	224445	142	223965	0.01745233329747
105	224445	167	126189	0.19566050579826
105	224445	171	212205	-0.094279516609602
105	224445	173	222957	-0.067346356428915
105	224445	210	163065	0.062360038669098
105	224445	214	216825	0.045888806764386
105	224445	229	254205	0.19491676733454
105	224445	265	191805	-0.071015388742957
105	224445	267	220477	-0.15789554650033
105	224445	268	224061	-0.062517760727479
105	224445	451	163245	-0.19723481714991
105	224445	455	217005	-0.14388058808573
105	224445	471	97717	0.23406081236913
105	224445	477	208821	0.050552639057148
105	224445	500	94140	-0.13221459445716
105	224445	504	248253	-0.18005687384193
105	224445	612	223725	-0.098836829984838
105	224445	636	222709	0.044778176279556
105	224445	672	208380	0.14651349725176
106	225981	106	225981	5.4390744162584
106	225981	112	193214	0.11254854793625
106	225981	114	223934	-0.10203577148067
106	225981	140	193245	-0.25309903449626
106	225981	142	223965	-0.043274989768461
106	225981	168	127725	0.19566050579826
106	225981	172	219885	0.047415193800979
106	225981	173	222957	-0.017025887299871
106	225981	196	211701	-0.01665939241656
106	225981	197	218869	-0.11739575497447
106	225981	213	210681	0.18416312900987
106	225981	223	97020	0.043570718627927
106	225981	226	161532	-0.22638668737342
106	225981	229	254205	-0.1284126956113
106	225981	266	193341	-0.071015388742957
106	225981	268	224061	0.01745233329747
106	225981	421	211869	-0.083434293160446
106	225981	422	219037	-0.01132447567113
106	225981	454	210861	-0.078083764310624
106	225981	474	162741	-0.040470123553354
106	225981	487	97209	0.12437203443076
106	225981	490	161721	0.051647555449423
106	225981	503	242109	-0.15064638884623
106	225981	573	225757	-0.10450979213122
106	225981	653	222201	-0.0416473607388
106	225981	673	209916	0.14651349725176
107	236733	107	236733	5.6411408471578
107	236733	108	240317	-0.096096264980734
107	236733	109	247485	-0.26292667084005
107	236733	113	220350	-0.1334661595587
107	236733	141	220381	0.028506767618188
107	236733	143	236253	0.01745233329747
107	236733	169	187629	-0.084507061306902
107	236733	171	212205	-0.081947321846167
107	236733	174	235245	-0.067346356428915
107	236733	191	122101	0.10028549576715
107	236733	193	179445	-0.072270744737577
107	236733	198	233205	0.083434293160446
107	236733	207	113913	0.22210111468992
107	236733	228	204540	-0.12437203443076
107	236733	267	220477	-0.26948445282003
107	236733	269	236349	-0.062517760727479
107	236733	416	122269	0.1266230624292
107	236733	418	179613	0.016042428381045
107	236733	423	233373	-0.13131721033188
107	236733	448	114093	-0.012401744864475
107	236733	492	204729	-0.11277127174287
107	236733	501	106428	-0.13221459445716
107	236733	503	242109	-0.012354603748105
107	236733	504	248253	0.11985309990218
107	236733	613	236013	-0.098836829984838
107	236733	637	234997	0.044778176279556
107	236733	654	232953	0.0416473607388
108	240317	108	240317	5.6276590103485
108	240317	114	223934	-0.1334661595587
108	240317	115	236222	-0.22738923646825
108	240317	116	239294	-0.0211038437382
108	240317	142	223965	0.028506767618188
108	240317	143	236253	-0.013673342999757
108	240317	144	239325	-0.12543460433422
108	240317	170	191213	-0.084507061306902
108	240317	192	125685	0.10028549576715
108	240317	196	211701	-0.14789981787789
108	240317	198	233205	-0.11739575497447
108	240317	211	178937	0.062360038669098
108	240317	227	175868	-0.22638668737342
108	240317	229	254205	-0.044778176279556
108	240317	268	224061	-0.26948445282003
108	240317	269	236349	-0.15789554650033
108	240317	270	239421	-0.10388689328762
108	240317	417	125853	0.1266230624292
108	240317	421	211869	0.066533222333801
108	240317	423	233373	-0.01132447567113
108	240317	452	179117	-0.19723481714991
108	240317	472	113589	0.23406081236913
108	240317	477	208821	-0.12249293310001
108	240317	491	176057	0.051647555449423
108	240317	503	242109	-0.10450979213122
108	240317	504	248253	-0.21606824861031
108	240317	574	240093	-0.10450979213122
108	240317	638	238581	0.044778176279556
109	247485	109	247485	5.8837649615009
109	247485	116	239294	-0.27650579195642
109	247485	144	239325	-0.1489953074991
109	247485	173	222957	0.081947321846167
109	247485	174	235245	0.094279516609602
109	247485	195	190197	0.072270744737577
109	247485	197	218869	-0.14789981787789
109	247485	198	233205	-0.01665939241656
109	247485	209	124665	-0.22210111468992
109	247485	212	186105	0.062360038669098
109	247485	214	216825	-0.037163260006173
109	247485	225	118524	-0.043570718627927
109	247485	229	254205	-0.1297233393551
109	247485	270	239421	0.007320352904121
109	247485	420	190365	-0.016042428381045
109	247485	422	219037	0.066533222333801
109	247485	423	233373	-0.083434293160446
109	247485	450	124845	0.012401744864475
109	247485	453	186285	-0.19723481714991
109	247485	455	217005	0.045888806764386
109	247485	473	120757	0.23406081236913
109	247485	476	184245	0.040470123553354
109	247485	489	118713	-0.12437203443076
109	247485	504	248253	-0.072642389261625
109	247485	575	247261	-0.10450979213122
109	247485	615	246765	0.098836829984838
109	247485	675	231420	-0.14651349725176
110	128190	110	128190	4.8381547334973
110	128190	145	126174	-0.043274989768461
110	128190	146	127710	0.01745233329747
110	128190	175	122094	0.047415193800979
110	128190	199	113910	-0.01665939241656
110	128190	201	124662	-0.083434293160446
110	128190	215	97530	-0.037163260006173
110	128190	217	120570	0.045888806764386
110	128190	222	64764	0.06407458621754
110	128190	224	112380	0.040470123553354
110	128190	230	250110	0.053508009979397
110	128190	271	126270	0.01745233329747
110	128190	272	127806	-0.062517760727479
110	128190	424	114078	-0.083434293160446
110	128190	426	124830	0.13131721033188
110	128190	456	97710	0.045888806764386
110	128190	458	120750	-0.14388058808573
110	128190	478	64950	0.040470123553354
110	128190	480	112566	0.050552639057148
110	128190	494	96186	0.11277127174287
110	128190	499	63420	-0.19443322714288
110	128190	616	127470	-0.098836829984838
110	128190	657	124410	-0.0416473607388
110	128190	666	120316	0.12346177281001
111	191678	111	191678	5.4741111478223
111	191678	112	193214	-0.11492999976383
111	191678	145	126174	-0.10203577148067
111	191678	147	187614	-0.013673342999757
111	191678	148	191198	0.01745233329747
111	191678	177	179438	-0.094279516609602
111	191678	179	190190	-0.067346356428915
111	191678	202	163062	0.14789981787789
111	191678	220	184058	0.045888806764386
111	191678	222	64764	0.1818091928201
111	191678	227	175868	0.040470123553354
111	191678	273	187710	-0.15789554650033
111	191678	274	191294	-0.062517760727479
111	191678	427	163230	-0.066533222333801
111	191678	461	184238	-0.14388058808573
111	191678	478	64950	0.23406081236913
111	191678	483	176054	0.050552639057148
111	191678	496	159674	0.11277127174287
111	191678	617	190958	-0.098836829984838
111	191678	641	189942	0.044778176279556
111	191678	670	183804	0.12346177281001
112	193214	112	193214	5.3635371075134
112	193214	146	127710	-0.10203577148067
112	193214	148	191198	-0.043274989768461
112	193214	178	187118	0.047415193800979
112	193214	179	190190	-0.017025887299871
112	193214	203	178934	-0.01665939241656
112	193214	204	186102	-0.11739575497447
112	193214	218	162554	-0.037163260006173
112	193214	219	177914	0.18416312900987
112	193214	226	161532	-0.077649993159281
112	193214	230	250110	0.17411275652694
112	193214	274	191294	0.01745233329747
112	193214	428	179102	-0.083434293160446
112	193214	429	186270	-0.01132447567113
112	193214	459	162734	0.045888806764386
112	193214	460	178094	-0.078083764310624
112	193214	482	161718	0.12249293310001
112	193214	493	64442	0.12437203443076
112	193214	499	63420	0.15057720565597
112	193214	576	192990	-0.10450979213122
112	193214	660	189434	-0.0416473607388
112	193214	671	185340	0.12346177281001
113	220350	113	220350	5.7784814085124
113	220350	114	223934	-0.096096264980734
113	220350	147	187614	-0.25309903449626
113	220350	149	212190	-0.1489953074991
113	220350	150	219870	0.01745233329747
113	220350	175	122094	0.19566050579826
113	220350	181	218862	-0.067346356428915
113	220350	202	163062	-0.072270744737577
113	220350	206	216822	0.083434293160446
113	220350	215	97530	0.22210111468992
113	220350	228	204540	0.040470123553354
113	220350	230	250110	0.19491676733454
113	220350	273	187710	-0.071015388742957
113	220350	275	212286	0.007320352904121
113	220350	276	219966	-0.062517760727479
113	220350	427	163230	0.016042428381045
113	220350	431	216990	-0.13131721033188
113	220350	456	97710	-0.012401744864475
113	220350	484	204726	0.050552639057148
113	220350	502	155580	0.19443322714288
113	220350	505	225726	-0.012354603748105
113	220350	507	247230	-0.19597396969869
113	220350	618	219630	-0.098836829984838
113	220350	643	218614	0.044778176279556
113	220350	662	216570	0.0416473607388
114	223934	114	223934	5.7447696782062
114	223934	148	191198	-0.25309903449626
114	223934	150	219870	-0.013673342999757
114	223934	151	222942	-0.12543460433422
114	223934	176	125678	0.19566050579826
114	223934	180	211694	-0.094279516609602
114	223934	206	216822	-0.11739575497447
114	223934	218	162554	0.062360038669098
114	223934	221	208634	0.18416312900987
114	223934	223	97020	0.1818091928201
114	223934	274	191294	-0.071015388742957
114	223934	276	219966	-0.15789554650033
114	223934	277	223038	-0.10388689328762
114	223934	431	216990	-0.01132447567113
114	223934	459	162734	-0.19723481714991
114	223934	462	208814	-0.078083764310624
114	223934	479	97206	0.23406081236913
114	223934	496	159674	0.051647555449423
114	223934	500	94140	0.15057720565597
114	223934	505	225726	-0.10450979213122
114	223934	506	240062	-0.15064638884623
114	223934	577	223710	-0.10450979213122
114	223934	644	222198	0.044778176279556
114	223934	674	216060	0.12346177281001
115	236222	115	236222	5.8379670986348
115	236222	116	239294	-0.31425747914508
115	236222	150	219870	0.028506767618188
115	236222	152	235230	-0.12543460433422
115	236222	178	187118	-0.084507061306902
115	236222	180	211694	-0.081947321846167
115	236222	182	233198	0.017025887299871
115	236222	200	121590	0.10028549576715
115	236222	203	178934	-0.072270744737577
115	236222	216	113402	0.22210111468992
115	236222	228	204540	0.077649993159281
115	236222	230	250110	-0.044778176279556
115	236222	276	219966	-0.26948445282003
115	236222	278	235326	-0.10388689328762
115	236222	425	121758	0.1266230624292
115	236222	428	179102	0.016042428381045
115	236222	457	113582	-0.012401744864475
115	236222	484	204726	-0.12249293310001
115	236222	497	171962	0.051647555449423
115	236222	501	106428	0.15057720565597
115	236222	506	240062	-0.0081393098818467
115	236222	578	235998	-0.10450979213122
115	236222	646	234486	0.044778176279556
115	236222	664	232442	0.0416473607388
116	239294	116	239294	5.7581699346405
116	239294	151	222942	0.028506767618188
116	239294	152	235230	-0.013673342999757
116	239294	179	190190	-0.084507061306902
116	239294	182	233198	-0.047415193800979
116	239294	201	124662	0.10028549576715
116	239294	205	210678	-0.14789981787789
116	239294	219	177914	0.062360038669098
116	239294	221	208634	-0.037163260006173
116	239294	224	112380	0.1818091928201
116	239294	227	175868	0.06407458621754
116	239294	277	223038	-0.26948445282003
116	239294	278	235326	-0.15789554650033
116	239294	426	124830	0.1266230624292
116	239294	430	210846	0.066533222333801
116	239294	460	178094	-0.19723481714991
116	239294	462	208814	0.045888806764386
116	239294	480	112566	0.23406081236913
116	239294	483	176054	0.040470123553354
116	239294	495	110522	-0.12437203443076
116	239294	506	240062	-0.072642389261625
116	239294	507	247230	-0.21606824861031
116	239294	579	239070	-0.10450979213122
116	239294	621	238574	0.098836829984838
116	239294	675	231420	0.12346177281001
117	114375	117	114375	5.9095443600088
117	114375	119	97995	0.043314420283057
117	114375	120	65229	-0.074680034970787
117	114375	122	242895	-0.14651349725176
117	114375	125	65235	-0.058363510282135
117	114375	128	240855	-0.11536853495312
117	114375	129	242391	0.17511712356893
117	114375	153	129255	0.16071211123247
117	114375	157	236775	0.10152431075875
117	114375	158	240359	-0.056315555099508
117	114375	243	114471	-0.11492999976383
117	114375	279	98119	-0.26948445282003
117	114375	393	65415	0.21715676053019
117	114375	508	122311	-0.21606824861031
117	114375	509	125895	0.11985309990218
117	114375	516	114123	-0.15064638884623
117	114375	525	113613	0.095277142006695
117	114375	533	112590	-0.044768013049148
117	114375	540	113619	-0.21606824861031
117	114375	548	112597	0.17411275652694
117	114375	555	110550	-0.10152431075875
117	114375	583	112611	0.1284126956113
117	114375	590	110565	-0.1492363759807
117	114375	595	106470	0.11536853495312
118	163527	118	163527	5.7667596682942
118	163527	119	97995	-0.1334661595587
118	163527	120	65229	0.2669323191174
118	163527	121	227535	0.077954025278205
118	163527	125	65235	-0.15133639998651
118	163527	126	194775	0.088391556249674
118	163527	127	226519	-0.12346177281001
118	163527	154	193767	0.0416473607388
118	163527	155	224487	-0.1492363759807
118	163527	156	226023	0.22652489176717
118	163527	244	163623	-0.11492999976383
118	163527	393	65415	-0.033368106798497
118	163527	510	179655	-0.15064638884623
118	163527	511	187335	0.18005687384193
118	163527	512	190407	-0.19597396969869
118	163527	519	163275	-0.15064638884623
118	163527	527	162765	0.095277142006695
118	163527	535	161742	-0.044768013049148
118	163527	542	162771	-0.21606824861031
118	163527	550	161749	0.17411275652694
118	163527	556	159702	-0.10152431075875
118	163527	585	161763	0.1284126956113
118	163527	591	159717	-0.1492363759807
118	163527	596	155622	0.11536853495312
119	97995	119	97995	5.5189987096704
119	97995	120	65229	-0.1665939241656
119	97995	121	227535	-0.23956686722578
119	97995	125	65235	0.049244211800551
119	97995	131	129243	0.088391556249674
119	97995	133	224475	-0.11536853495312
119	97995	134	226011	0.17511712356893
119	97995	160	128235	0.0416473607388
119	97995	163	220395	0.10152431075875
119	97995	164	223979	-0.056315555099508
119	97995	245	98091	-0.11492999976383
119	97995	280	65355	-0.071015388742957
119	97995	516	114123	-0.15064638884623
119	97995	517	121803	0.18005687384193
119	97995	518	124875	-0.19597396969869
119	97995	539	97747	-0.21606824861031
119	97995	560	96217	0.17411275652694
119	97995	565	94170	-0.10152431075875
119	97995	582	97251	0.068098352217149
119	97995	600	94185	-0.1492363759807
119	97995	604	90090	0.11536853495312
120	65229	120	65229	5.960079323318
120	65229	138	128221	0.12346177281001
120	65229	139	191709	-0.11536853495312
120	65229	140	193245	0.17511712356893
120	65229	167	126189	0.1492363759807
120	65229	168	127725	-0.22652489176717
120	65229	169	187629	0.10152431075875
120	65229	170	191213	-0.056315555099508
120	65229	246	65325	-0.11492999976383
120	65229	546	64981	-0.21606824861031
120	65229	559	64473	0.21606824861031
120	65229	570	61404	-0.10152431075875
120	65229	588	64485	0.068098352217149
120	65229	599	63465	-0.1284126956113
120	65229	609	57324	0.11536853495312
121	227535	121	227535	5.4428005998877
121	227535	126	194775	0.049244211800551
121	227535	127	226519	-0.067651791002238
121	227535	131	129243	-0.15133639998651
121	227535	133	224475	-0.062921690399046
121	227535	134	226011	0.013803950002295
121	227535	141	220381	0.18652858925659
121	227535	142	223965	-0.016042428381045
121	227535	149	212190	-0.22135560933079
121	227535	150	219870	0.012401744864475
121	227535	153	129255	-0.09327370085393
121	227535	155	224487	-0.038611083124861
121	227535	156	226023	0.071534817699366
121	227535	163	220395	0.021236070509678
121	227535	164	223979	0.066533222333801
121	227535	171	212205	0.018728453797614
121	227535	172	219885	-0.19723481714991
121	227535	180	211694	0.23406081236913
121	227535	247	227631	-0.11492999976383
121	227535	281	194895	-0.071015388742957
121	227535	282	226639	-0.10388689328762
121	227535	394	129423	0.033368106798497
121	227535	396	224655	0.083430666495222
121	227535	397	226191	0.04337356605495
121	227535	513	211911	-0.050552639057148
121	227535	519	163275	0.051647555449423
121	227535	524	97741	0.15057720565597
121	227535	527	162765	-0.19443322714288
121	227535	532	97230	-0.13221459445716
121	227535	538	254415	-0.19597396969869
121	227535	573	225757	-0.17411275652694
121	227535	577	223710	0.10152431075875
121	227535	606	225771	-0.1284126956113
121	227535	612	223725	0.1492363759807
121	227535	618	219630	-0.11536853495312
122	242895	122	242895	5.9502957968431
122	242895	124	250575	-0.24157164583599
122	242895	127	226519	-0.13842121855065
122	242895	128	240855	-0.1489953074991
122	242895	129	242391	0.007320352904121
122	242895	132	193755	0.058363510282135
122	242895	135	236763	0.081947321846167
122	242895	138	128221	0.17015741043472
122	242895	144	239325	-0.016042428381045
122	242895	149	212190	0.22210111468992
122	242895	152	235230	0.012401744864475
122	242895	154	193767	0.089535036831924
122	242895	157	236775	0.094279516609602
122	242895	160	128235	-0.27515741751909
122	242895	166	239339	0.066533222333801
122	242895	171	212205	-0.062360038669098
122	242895	174	235245	-0.19723481714991
122	242895	177	179438	-0.1818091928201
122	242895	248	242991	-0.11492999976383
122	242895	282	226639	-0.26948445282003
122	242895	283	240975	0.01745233329747
122	242895	284	242511	-0.062517760727479
122	242895	395	193935	0.21715676053019
122	242895	398	236943	-0.067346356428915
122	242895	510	179655	0.040470123553354
122	242895	516	114123	-0.12437203443076
122	242895	522	210891	0.11277127174287
122	242895	528	178125	-0.19443322714288
122	242895	533	112590	-0.13221459445716
122	242895	538	254415	-0.11985309990218
122	242895	568	242139	-0.21606824861031
122	242895	579	239070	0.10152431075875
122	242895	597	242151	-0.068098352217149
122	242895	614	239085	0.1492363759807
122	242895	620	234990	-0.11536853495312
123	249039	123	249039	5.5905480977496
123	249039	124	250575	-0.11492999976383
123	249039	128	240855	-0.055263225878383
123	249039	130	248535	0.007320352904121
123	249039	133	224475	-0.12327950388255
123	249039	135	236763	0.020075206871549
123	249039	137	247515	-0.013803950002295
123	249039	139	191709	0.21255086876301
123	249039	141	220381	-0.0084644504284211
123	249039	145	126174	0.14453459075885
123	249039	147	187614	-0.024677901632213
123	249039	155	224487	0.020075206871549
123	249039	157	236775	0.050437746695655
123	249039	159	247527	-0.071534817699366
123	249039	161	191723	-0.0084644504284211
123	249039	163	220395	0.112514973398
123	249039	167	126189	-0.024677901632213
123	249039	169	187629	-0.19399133344483
123	249039	175	122094	-0.13191410674248
123	249039	182	233198	-0.23406081236913
123	249039	249	249135	-0.11492999976383
123	249039	283	240975	0.007320352904121
123	249039	285	248655	-0.062517760727479
123	249039	396	224655	-0.013803950002295
123	249039	398	236943	-0.071534817699366
123	249039	400	247695	-0.04337356605495
123	249039	508	122311	-0.23406081236913
123	249039	515	233415	0.050552639057148
123	249039	523	217035	0.11277127174287
123	249039	529	184269	-0.19443322714288
123	249039	534	118734	-0.13221459445716
123	249039	538	254415	0.012354603748105
123	249039	569	248283	-0.21606824861031
123	249039	575	247261	0.17411275652694
123	249039	598	248295	-0.068098352217149
123	249039	608	247275	0.1284126956113
124	250575	124	250575	5.6907070435136
124	250575	129	242391	-0.055263225878383
124	250575	130	248535	-0.1489953074991
124	250575	134	226011	-0.12327950388255
124	250575	137	247515	0.062921690399046
124	250575	140	193245	0.21255086876301
124	250575	143	236253	-0.072270744737577
124	250575	146	127710	0.14453459075885
124	250575	150	219870	0.22210111468992
124	250575	152	235230	-0.22135560933079
124	250575	156	226023	0.020075206871549
124	250575	159	247527	0.038611083124861
124	250575	162	193259	-0.0084644504284211
124	250575	165	236267	0.14789981787789
124	250575	168	127725	-0.024677901632213
124	250575	172	219885	-0.062360038669098
124	250575	174	235245	0.018728453797614
124	250575	178	187118	-0.1818091928201
124	250575	181	218862	-0.057555937467818
124	250575	250	250671	-0.11492999976383
124	250575	284	242511	0.007320352904121
124	250575	285	248655	0.01745233329747
124	250575	397	226191	-0.013803950002295
124	250575	400	247695	-0.083430666495222
124	250575	511	187335	0.040470123553354
124	250575	514	219079	0.12249293310001
124	250575	517	121803	-0.12437203443076
124	250575	521	186315	-0.051647555449423
124	250575	526	120781	-0.15057720565597
124	250575	538	254415	-0.0081393098818467
124	250575	558	250327	-0.21606824861031
124	250575	580	246750	0.10152431075875
124	250575	615	246765	0.1492363759807
125	65235	125	65235	5.7851336082592
125	65235	126	194775	-0.23956686722578
125	65235	131	129243	0.077954025278205
125	65235	132	193755	0.14651349725176
125	65235	183	126195	0.1492363759807
125	65235	184	127731	-0.22652489176717
125	65235	185	187635	0.10152431075875
125	65235	186	191219	-0.056315555099508
125	65235	251	65331	-0.11492999976383
125	65235	280	65355	-0.24157164583599
125	65235	559	64473	-0.095277142006695
125	65235	564	63450	0.044768013049148
125	65235	581	64995	-0.0081393098818467
125	65235	622	61425	-0.1492363759807
125	65235	625	57330	0.11536853495312
126	194775	126	194775	5.7951401210925
126	194775	131	129243	-0.1334661595587
126	194775	132	193755	-0.11549213175195
126	194775	139	191709	0.13422058554956
126	194775	140	193245	-0.21715676053019
126	194775	147	187614	-0.10376044187381
126	194775	148	191198	0.1266230624292
126	194775	153	129255	-0.22738923646825
126	194775	154	193767	-0.031166030989594
126	194775	185	187635	0.021236070509678
126	194775	186	191219	0.066533222333801
126	194775	193	179445	0.018728453797614
126	194775	194	187125	-0.19723481714991
126	194775	202	163062	-0.057555937467818
126	194775	203	178934	0.23406081236913
126	194775	252	194871	-0.11492999976383
126	194775	281	194895	-0.24157164583599
126	194775	287	193879	-0.10388689328762
126	194775	402	191895	0.083430666495222
126	194775	403	193431	0.04337356605495
126	194775	510	179655	0.078083764310624
126	194775	511	187335	-0.14388058808573
126	194775	542	162771	-0.11277127174287
126	194775	546	64981	0.15057720565597
126	194775	553	64470	-0.13221459445716
126	194775	576	192990	-0.044768013049148
126	194775	627	193011	-0.1284126956113
126	194775	634	190965	0.1492363759807
126	194775	640	186870	-0.11536853495312
127	226519	127	226519	5.7696850045753
127	226519	132	193755	-0.091557030114886
127	226519	133	224475	0.028506767618188
127	226519	134	226011	-0.26948445282003
127	226519	138	128221	-0.2669323191174
127	226519	141	220381	-0.084507061306902
127	226519	149	212190	0.10028549576715
127	226519	151	222942	0.1266230624292
127	226519	154	193767	-0.07859846826391
127	226519	155	224487	-0.013673342999757
127	226519	156	226023	-0.15789554650033
127	226519	187	212211	-0.14789981787789
127	226519	189	222963	0.066533222333801
127	226519	197	218869	-0.19723481714991
127	226519	202	163062	-0.1818091928201
127	226519	205	210678	0.23406081236913
127	226519	253	226615	-0.11492999976383
127	226519	282	226639	-0.24157164583599
127	226519	287	193879	-0.071015388742957
127	226519	288	224599	0.01745233329747
127	226519	289	226135	-0.062517760727479
127	226519	401	128407	0.033368106798497
127	226519	404	220567	-0.067346356428915
127	226519	514	219079	-0.14388058808573
127	226519	539	97747	-0.12437203443076
127	226519	550	161749	-0.19443322714288
127	226519	554	96214	-0.13221459445716
127	226519	558	250327	-0.18005687384193
127	226519	573	225757	-0.095277142006695
127	226519	636	222709	0.1492363759807
127	226519	643	218614	-0.11536853495312
128	240855	128	240855	6.4131067030515
128	240855	129	242391	-0.11492999976383
128	240855	130	248535	-0.24157164583599
128	240855	133	224475	0.043314420283057
128	240855	135	236763	-0.10152318903612
128	240855	136	240347	-0.26948445282003
128	240855	139	191709	-0.074680034970787
128	240855	144	239325	0.21715676053019
128	240855	145	126174	-0.050782423780135
128	240855	149	212190	-0.27515741751909
128	240855	155	224487	-0.10152318903612
128	240855	157	236775	-0.14355358674917
128	240855	158	240359	-0.15789554650033
128	240855	183	126195	-0.27515741751909
128	240855	187	212211	0.112514973398
128	240855	193	179445	-0.19399133344483
128	240855	198	233205	-0.19723481714991
128	240855	199	113910	-0.13191410674248
128	240855	254	240951	-0.11492999976383
128	240855	283	240975	-0.24157164583599
128	240855	288	224599	-0.26948445282003
128	240855	290	236887	-0.15789554650033
128	240855	291	240471	-0.062517760727479
128	240855	402	191895	0.21715676053019
128	240855	407	239511	-0.04337356605495
128	240855	510	179655	-0.19723481714991
128	240855	515	233415	-0.14388058808573
128	240855	545	208851	0.11277127174287
128	240855	551	176085	-0.19443322714288
128	240855	555	110550	-0.13221459445716
128	240855	574	240093	-0.095277142006695
128	240855	579	239070	0.044768013049148
128	240855	630	239091	0.1284126956113
128	240855	645	232950	-0.11536853495312
129	242391	129	242391	5.5666232931006
129	242391	134	226011	0.043314420283057
129	242391	136	240347	0.028506767618188
129	242391	140	193245	-0.074680034970787
129	242391	143	236253	-0.084507061306902
129	242391	144	239325	-0.13422058554956
129	242391	146	127710	-0.050782423780135
129	242391	152	235230	0.10376044187381
129	242391	156	226023	-0.10152318903612
129	242391	158	240359	-0.013673342999757
129	242391	184	127731	-0.27515741751909
129	242391	190	235251	-0.021236070509678
129	242391	196	211701	-0.062360038669098
129	242391	203	178934	-0.1818091928201
129	242391	205	210678	-0.057555937467818
129	242391	255	242487	-0.11492999976383
129	242391	284	242511	-0.24157164583599
129	242391	289	226135	-0.26948445282003
129	242391	291	240471	0.01745233329747
129	242391	403	193431	0.21715676053019
129	242391	406	236439	-0.067346356428915
129	242391	407	239511	-0.083430666495222
129	242391	513	211911	-0.045888806764386
129	242391	540	113619	-0.12437203443076
129	242391	543	178131	-0.051647555449423
129	242391	548	112597	-0.15057720565597
129	242391	558	250327	-0.21606824861031
129	242391	568	242139	-0.15064638884623
129	242391	597	242151	-0.0081393098818467
129	242391	638	238581	0.1492363759807
129	242391	646	234486	-0.11536853495312
130	248535	130	248535	5.6651560700558
130	248535	136	240347	-0.13842121855065
130	248535	137	247515	-0.11549213175195
130	248535	142	223965	0.058363510282135
130	248535	143	236253	0.089535036831924
130	248535	148	191198	0.17015741043472
130	248535	150	219870	-0.27515741751909
130	248535	158	240359	0.012797046181964
130	248535	159	247527	-0.031166030989594
130	248535	186	191219	-0.0084644504284211
130	248535	188	219891	0.112514973398
130	248535	192	125685	-0.024677901632213
130	248535	194	187125	-0.19399133344483
130	248535	198	233205	0.018728453797614
130	248535	200	121590	-0.13191410674248
130	248535	206	216822	-0.057555937467818
130	248535	256	248631	-0.11492999976383
130	248535	285	248655	-0.24157164583599
130	248535	291	240471	0.007320352904121
130	248535	292	247639	-0.10388689328762
130	248535	405	224151	-0.013803950002295
130	248535	406	236439	-0.071534817699366
130	248535	509	125895	0.012401744864475
130	248535	511	187335	-0.19723481714991
130	248535	515	233415	0.078083764310624
130	248535	544	184275	-0.051647555449423
130	248535	549	118741	-0.15057720565597
130	248535	558	250327	-0.10450979213122
130	248535	569	248283	-0.15064638884623
130	248535	580	246750	0.044768013049148
130	248535	598	248295	-0.0081393098818467
130	248535	631	246771	0.1284126956113
131	129243	131	129243	5.7761563678242
131	129243	138	128221	-0.21715676053019
131	129243	145	126174	0.1266230624292
131	129243	146	127710	-0.033368106798497
131	129243	160	128235	-0.031166030989594
131	129243	183	126195	0.038611083124861
131	129243	184	127731	-0.071534817699366
131	129243	207	113913	0.018728453797614
131	129243	208	121593	-0.19723481714991
131	129243	215	97530	-0.057555937467818
131	129243	216	113402	0.23406081236913
131	129243	257	129339	-0.11492999976383
131	129243	293	128347	-0.10388689328762
131	129243	408	126363	0.083430666495222
131	129243	409	127899	0.04337356605495
131	129243	516	114123	0.078083764310624
131	129243	517	121803	-0.14388058808573
131	129243	539	97747	-0.12249293310001
131	129243	540	113619	0.050552639057148
131	129243	559	64473	0.19443322714288
131	129243	648	125433	0.1492363759807
131	129243	656	121338	-0.11536853495312
132	193755	132	193755	5.5743061249186
132	193755	138	128221	0.11254854793625
132	193755	139	191709	-0.25309903449626
132	193755	140	193245	-0.071015388742957
132	193755	147	187614	0.19566050579826
132	193755	160	128235	-0.22738923646825
132	193755	161	191723	-0.013673342999757
132	193755	162	193259	-0.15789554650033
132	193755	185	187635	-0.094279516609602
132	193755	210	163065	0.062360038669098
132	193755	212	186105	-0.19723481714991
132	193755	219	177914	0.23406081236913
132	193755	258	193851	-0.11492999976383
132	193755	294	191835	0.01745233329747
132	193755	295	193371	-0.062517760727479
132	193755	410	187803	-0.067346356428915
132	193755	519	163275	0.045888806764386
132	193755	521	186315	-0.14388058808573
132	193755	543	178131	0.050552639057148
132	193755	564	63450	-0.13221459445716
132	193755	627	193011	0.068098352217149
132	193755	650	189945	0.1492363759807
132	193755	659	185850	-0.11536853495312
133	224475	133	224475	5.4555407351208
133	224475	134	226011	-0.11492999976383
133	224475	139	191709	-0.1665939241656
133	224475	141	220381	-0.07859846826391
133	224475	142	223965	-0.071015388742957
133	224475	145	126174	-0.11328386843261
133	224475	149	212190	0.09327370085393
133	224475	151	222942	0.033368106798497
133	224475	161	191723	-0.07859846826391
133	224475	163	220395	-0.14355358674917
133	224475	164	223979	-0.15789554650033
133	224475	183	126195	0.09327370085393
133	224475	187	212211	0.050437746695655
133	224475	189	222963	0.071534817699366
133	224475	210	163065	-0.19399133344483
133	224475	214	216825	-0.19723481714991
133	224475	215	97530	-0.13191410674248
133	224475	221	208634	0.23406081236913
133	224475	259	224571	-0.11492999976383
133	224475	294	191835	-0.071015388742957
133	224475	296	220507	-0.15789554650033
133	224475	297	224091	-0.062517760727479
133	224475	408	126363	0.033368106798497
133	224475	412	212379	0.071534817699366
133	224475	414	223131	-0.04337356605495
133	224475	519	163275	-0.19723481714991
133	224475	523	217035	-0.14388058808573
133	224475	539	97747	0.23406081236913
133	224475	545	208851	0.050552639057148
133	224475	562	159705	-0.19443322714288
133	224475	565	94170	-0.13221459445716
133	224475	569	248283	-0.18005687384193
133	224475	628	223731	0.068098352217149
133	224475	662	216570	-0.11536853495312
134	226011	134	226011	5.5218152721181
134	226011	140	193245	-0.1665939241656
134	226011	142	223965	-0.25309903449626
134	226011	146	127710	-0.11328386843261
134	226011	150	219870	0.19566050579826
134	226011	151	222942	-0.1266230624292
134	226011	162	193259	-0.07859846826391
134	226011	164	223979	-0.013673342999757
134	226011	184	127731	0.09327370085393
134	226011	188	219891	-0.094279516609602
134	226011	189	222963	-0.038611083124861
134	226011	213	210681	-0.018728453797614
134	226011	218	162554	-0.1818091928201
134	226011	260	226107	-0.11492999976383
134	226011	295	193371	-0.071015388742957
134	226011	297	224091	0.01745233329747
134	226011	409	127899	0.033368106798497
134	226011	413	220059	-0.067346356428915
134	226011	414	223131	-0.083430666495222
134	226011	522	210891	-0.078083764310624
134	226011	542	162771	-0.040470123553354
134	226011	560	96217	-0.15057720565597
134	226011	568	242139	-0.15064638884623
134	226011	606	225771	-0.0081393098818467
134	226011	653	222201	0.1492363759807
134	226011	663	218106	-0.11536853495312
135	236763	135	236763	5.9250507497916
135	236763	136	240347	-0.096096264980734
135	236763	137	247515	-0.26292667084005
135	236763	141	220381	-0.091557030114886
135	236763	143	236253	-0.071015388742957
135	236763	147	187614	-0.2669323191174
135	236763	149	212190	0.15133639998651
135	236763	152	235230	0.033368106798497
135	236763	163	220395	-0.10152318903612
135	236763	165	236267	-0.15789554650033
135	236763	185	187635	-0.089535036831924
135	236763	187	212211	0.020075206871549
135	236763	190	235251	0.071534817699366
135	236763	207	113913	0.024677901632213
135	236763	261	236859	-0.11492999976383
135	236763	296	220507	-0.26948445282003
135	236763	298	236379	-0.062517760727479
135	236763	410	187803	0.21715676053019
135	236763	412	212379	0.013803950002295
135	236763	415	235419	-0.04337356605495
135	236763	516	114123	-0.012401744864475
135	236763	563	171993	-0.19443322714288
135	236763	566	106458	-0.13221459445716
135	236763	568	242139	-0.012354603748105
135	236763	569	248283	0.11985309990218
135	236763	629	236019	0.068098352217149
135	236763	654	232953	-0.1492363759807
136	240347	136	240347	5.8047237756485
136	240347	142	223965	-0.091557030114886
136	240347	143	236253	-0.07859846826391
136	240347	144	239325	-0.21715676053019
136	240347	148	191198	-0.2669323191174
136	240347	164	223979	-0.10152318903612
136	240347	165	236267	-0.14355358674917
136	240347	166	239339	-0.031166030989594
136	240347	186	191219	-0.089535036831924
136	240347	211	178937	-0.19399133344483
136	240347	216	113402	-0.13191410674248
136	240347	221	208634	-0.057555937467818
136	240347	262	240443	-0.11492999976383
136	240347	297	224091	-0.26948445282003
136	240347	298	236379	-0.15789554650033
136	240347	299	239451	-0.10388689328762
136	240347	411	191387	0.21715676053019
136	240347	520	179147	-0.19723481714991
136	240347	540	113619	0.23406081236913
136	240347	545	208851	-0.12249293310001
136	240347	561	110553	-0.15057720565597
136	240347	568	242139	-0.10450979213122
136	240347	569	248283	-0.21606824861031
136	240347	607	240107	-0.0081393098818467
136	240347	664	232442	-0.11536853495312
137	247515	137	247515	5.4903782746023
137	247515	144	239325	0.049244211800551
137	247515	151	222942	-0.15133639998651
137	247515	152	235230	-0.09327370085393
137	247515	166	239339	0.012797046181964
137	247515	189	222963	-0.020075206871549
137	247515	190	235251	-0.050437746695655
137	247515	209	124665	-0.024677901632213
137	247515	212	186105	-0.19399133344483
137	247515	214	216825	0.062360038669098
137	247515	217	120570	-0.13191410674248
137	247515	220	184058	0.1818091928201
137	247515	263	247611	-0.11492999976383
137	247515	299	239451	0.007320352904121
137	247515	414	223131	-0.013803950002295
137	247515	415	235419	-0.071534817699366
137	247515	518	124875	0.012401744864475
137	247515	521	186315	-0.19723481714991
137	247515	523	217035	0.045888806764386
137	247515	541	120787	0.23406081236913
137	247515	544	184275	0.040470123553354
137	247515	569	248283	-0.072642389261625
137	247515	608	247275	-0.0081393098818467
137	247515	631	246771	-0.068098352217149
138	128221	138	128221	5.4741111478223
138	128221	145	126174	-0.10203577148067
138	128221	167	126189	-0.013673342999757
138	128221	168	127725	-0.15789554650033
138	128221	191	122101	-0.094279516609602
138	128221	207	113913	0.14789981787789
138	128221	209	124665	-0.066533222333801
138	128221	222	64764	0.1818091928201
138	128221	224	112380	0.23406081236913
138	128221	229	254205	-0.056315555099508
138	128221	264	128317	-0.11492999976383
138	128221	300	126301	0.01745233329747
138	128221	301	127837	-0.062517760727479
138	128221	416	122269	-0.067346356428915
138	128221	524	97741	0.045888806764386
138	128221	526	120781	-0.14388058808573
138	128221	546	64981	0.040470123553354
138	128221	548	112597	0.050552639057148
138	128221	560	96217	0.11277127174287
138	128221	633	127477	0.068098352217149
138	128221	666	120316	-0.11536853495312
139	191709	139	191709	5.9568337840649
139	191709	140	193245	-0.11492999976383
139	191709	145	126174	0.19531701453898
139	191709	147	187614	-0.22738923646825
139	191709	167	126189	-0.22738923646825
139	191709	169	187629	-0.14355358674917
139	191709	170	191213	-0.15789554650033
139	191709	193	179445	0.050437746695655
139	191709	195	190197	0.071534817699366
139	191709	210	163065	0.112514973398
139	191709	222	64764	-0.13191410674248
139	191709	227	175868	0.23406081236913
139	191709	229	254205	-0.22652489176717
139	191709	265	191805	-0.11492999976383
139	191709	302	187741	-0.15789554650033
139	191709	303	191325	-0.062517760727479
139	191709	418	179613	0.071534817699366
139	191709	420	190365	-0.04337356605495
139	191709	529	184269	-0.14388058808573
139	191709	546	64981	0.23406081236913
139	191709	551	176085	0.050552639057148
139	191709	562	159705	0.11277127174287
139	191709	570	61404	-0.13221459445716
139	191709	634	190965	0.068098352217149
139	191709	650	189945	-0.1284126956113
139	191709	670	183804	-0.11536853495312
140	193245	140	193245	5.6004016473797
140	193245	146	127710	0.19531701453898
140	193245	148	191198	-0.10203577148067
140	193245	168	127725	-0.22738923646825
140	193245	170	191213	-0.013673342999757
140	193245	194	187125	-0.094279516609602
140	193245	195	190197	-0.038611083124861
140	193245	211	178937	0.14789981787789
140	193245	212	186105	0.021236070509678
140	193245	226	161532	0.057555937467818
140	193245	229	254205	0.1492363759807
140	193245	266	193341	-0.11492999976383
140	193245	303	191325	0.01745233329747
140	193245	419	187293	-0.067346356428915
140	193245	420	190365	-0.083430666495222
140	193245	527	162765	0.045888806764386
140	193245	528	178125	-0.078083764310624
140	193245	550	161749	0.12249293310001
140	193245	559	64473	0.12437203443076
140	193245	611	193005	-0.0081393098818467
140	193245	671	185340	-0.11536853495312
141	220381	141	220381	5.2940000353515
141	220381	142	223965	-0.096096264980734
141	220381	147	187614	0.11254854793625
141	220381	149	212190	-0.27650579195642
141	220381	169	187629	-0.07859846826391
141	220381	171	212205	0.012797046181964
141	220381	172	219885	-0.15789554650033
141	220381	191	122101	0.09327370085393
141	220381	197	218869	0.071534817699366
141	220381	210	163065	-0.0084644504284211
141	220381	214	216825	0.066533222333801
141	220381	228	204540	0.23406081236913
141	220381	267	220477	-0.11492999976383
141	220381	302	187741	-0.071015388742957
141	220381	304	212317	0.007320352904121
141	220381	305	219997	-0.062517760727479
141	220381	416	122269	0.033368106798497
141	220381	422	219037	-0.04337356605495
141	220381	524	97741	-0.012401744864475
141	220381	552	204757	0.050552639057148
141	220381	571	90076	-0.13221459445716
141	220381	573	225757	-0.012354603748105
141	220381	575	247261	-0.19597396969869
141	220381	635	219637	0.068098352217149
141	220381	652	218617	-0.1284126956113
142	223965	142	223965	5.3539656900136
142	223965	148	191198	0.11254854793625
142	223965	150	219870	-0.22738923646825
142	223965	151	222942	-0.0211038437382
142	223965	170	191213	-0.07859846826391
142	223965	172	219885	-0.14355358674917
142	223965	173	222957	-0.031166030989594
142	223965	192	125685	0.09327370085393
142	223965	196	211701	0.050437746695655
142	223965	214	216825	0.021236070509678
142	223965	223	97020	-0.13191410674248
142	223965	229	254205	-0.0416473607388
142	223965	268	224061	-0.11492999976383
142	223965	303	191325	-0.071015388742957
142	223965	305	219997	-0.15789554650033
142	223965	306	223069	-0.10388689328762
142	223965	417	125853	0.033368106798497
142	223965	421	211869	0.071534817699366
142	223965	527	162765	-0.19723481714991
142	223965	530	208845	-0.078083764310624
142	223965	547	97237	0.23406081236913
142	223965	562	159705	0.051647555449423
142	223965	573	225757	-0.10450979213122
142	223965	574	240093	-0.15064638884623
142	223965	612	223725	-0.0081393098818467
142	223965	653	222201	-0.1284126956113
142	223965	674	216060	-0.11536853495312
143	236253	143	236253	5.5531067846319
143	236253	144	239325	-0.31425747914508
143	236253	150	219870	-0.1334661595587
143	236253	152	235230	-0.0211038437382
143	236253	172	219885	-0.10152318903612
143	236253	174	235245	-0.031166030989594
143	236253	194	187125	-0.089535036831924
143	236253	196	211701	0.020075206871549
143	236253	198	233205	0.038611083124861
143	236253	208	121593	0.27515741751909
143	236253	211	178937	-0.0084644504284211
143	236253	228	204540	-0.057555937467818
143	236253	269	236349	-0.11492999976383
143	236253	305	219997	-0.26948445282003
143	236253	307	235357	-0.10388689328762
143	236253	419	187293	0.21715676053019
143	236253	421	211869	0.013803950002295
143	236253	423	233373	0.083430666495222
143	236253	525	113613	-0.012401744864475
143	236253	552	204757	-0.12249293310001
143	236253	563	171993	0.051647555449423
143	236253	574	240093	-0.0081393098818467
143	236253	613	236013	-0.0081393098818467
143	236253	655	234489	-0.1284126956113
144	239325	144	239325	6.1541467984462
144	239325	151	222942	-0.1334661595587
144	239325	152	235230	-0.22738923646825
144	239325	173	222957	-0.10152318903612
144	239325	174	235245	-0.14355358674917
144	239325	195	190197	-0.089535036831924
144	239325	198	233205	0.094279516609602
144	239325	209	124665	0.27515741751909
144	239325	213	210681	-0.112514973398
144	239325	224	112380	-0.13191410674248
144	239325	227	175868	0.1818091928201
144	239325	229	254205	0.16071211123247
144	239325	270	239421	-0.11492999976383
144	239325	306	223069	-0.26948445282003
144	239325	307	235357	-0.15789554650033
144	239325	420	190365	0.21715676053019
144	239325	423	233373	0.067346356428915
144	239325	528	178125	-0.19723481714991
144	239325	530	208845	0.045888806764386
144	239325	548	112597	0.23406081236913
144	239325	551	176085	0.040470123553354
144	239325	561	110553	-0.12437203443076
144	239325	574	240093	-0.072642389261625
144	239325	575	247261	-0.21606824861031
144	239325	614	239085	-0.0081393098818467
144	239325	638	238581	-0.068098352217149
144	239325	675	231420	-0.11536853495312
145	126174	145	126174	5.3331273428864
145	126174	146	127710	-0.11492999976383
145	126174	175	122094	-0.14355358674917
145	126174	176	125678	-0.15789554650033
145	126174	199	113910	0.050437746695655
145	126174	201	124662	0.071534817699366
145	126174	215	97530	0.112514973398
145	126174	222	64764	-0.19399133344483
145	126174	225	118524	0.19723481714991
145	126174	271	126270	-0.11492999976383
145	126174	308	122206	-0.15789554650033
145	126174	309	125790	-0.062517760727479
145	126174	424	114078	0.071534817699366
145	126174	426	124830	-0.04337356605495
145	126174	531	64974	0.19723481714991
145	126174	534	118734	-0.14388058808573
145	126174	555	110550	0.050552639057148
145	126174	565	94170	0.11277127174287
145	126174	570	61404	-0.19443322714288
145	126174	639	125430	0.068098352217149
145	126174	657	124410	-0.1284126956113
146	127710	146	127710	5.0013528745525
146	127710	176	125678	-0.013673342999757
146	127710	200	121590	-0.094279516609602
146	127710	201	124662	-0.038611083124861
146	127710	216	113402	0.14789981787789
146	127710	217	120570	0.021236070509678
146	127710	223	97020	-0.062360038669098
146	127710	224	112380	0.018728453797614
146	127710	230	250110	-0.10152431075875
146	127710	272	127806	-0.11492999976383
146	127710	309	125790	0.01745233329747
146	127710	425	121758	-0.067346356428915
146	127710	426	124830	-0.083430666495222
146	127710	532	97230	0.045888806764386
146	127710	533	112590	-0.078083764310624
146	127710	553	64470	0.040470123553354
146	127710	554	96214	0.12249293310001
146	127710	564	63450	-0.051647555449423
146	127710	616	127470	-0.0081393098818467
146	127710	667	123900	-0.1492363759807
147	187614	147	187614	5.6816557009046
147	187614	148	191198	-0.096096264980734
147	187614	175	122094	-0.22738923646825
147	187614	177	179438	0.012797046181964
147	187614	178	187118	-0.15789554650033
147	187614	202	163062	-0.020075206871549
147	187614	204	186102	0.071534817699366
147	187614	220	184058	0.066533222333801
147	187614	222	64764	-0.024677901632213
147	187614	230	250110	-0.22652489176717
147	187614	273	187710	-0.11492999976383
147	187614	310	179550	0.007320352904121
147	187614	311	187230	-0.062517760727479
147	187614	427	163230	-0.013803950002295
147	187614	429	186270	-0.04337356605495
147	187614	531	64974	-0.012401744864475
147	187614	557	171990	0.050552639057148
147	187614	567	155610	0.11277127174287
147	187614	576	192990	-0.012354603748105
147	187614	640	186870	0.068098352217149
147	187614	659	185850	-0.1284126956113
147	187614	670	183804	0.1492363759807
148	191198	148	191198	5.5192781224549
148	191198	176	125678	-0.22738923646825
148	191198	178	187118	-0.14355358674917
148	191198	179	190190	-0.031166030989594
148	191198	203	178934	0.050437746695655
148	191198	218	162554	0.112514973398
148	191198	220	184058	0.021236070509678
148	191198	227	175868	0.018728453797614
148	191198	274	191294	-0.11492999976383
148	191198	311	187230	-0.15789554650033
148	191198	312	190302	-0.10388689328762
148	191198	428	179102	0.071534817699366
148	191198	536	176078	-0.078083764310624
148	191198	553	64470	0.23406081236913
148	191198	556	159702	0.12249293310001
148	191198	570	61404	0.15057720565597
148	191198	576	192990	-0.10450979213122
148	191198	617	190958	-0.0081393098818467
148	191198	660	189434	-0.1284126956113
149	212190	149	212190	6.2409075272852
149	212190	150	219870	-0.24157164583599
149	212190	151	222942	0.26292667084005
149	212190	177	179438	-0.07859846826391
149	212190	180	211694	-0.15789554650033
149	212190	199	113910	0.09327370085393
149	212190	202	163062	0.089535036831924
149	212190	205	210678	0.071534817699366
149	212190	215	97530	-0.27515741751909
149	212190	221	208634	0.066533222333801
149	212190	228	204540	-0.19723481714991
149	212190	275	212286	-0.11492999976383
149	212190	310	179550	-0.071015388742957
149	212190	313	211806	-0.062517760727479
149	212190	424	114078	0.033368106798497
149	212190	427	163230	-0.21715676053019
149	212190	430	210846	-0.04337356605495
149	212190	537	204750	0.14388058808573
149	212190	572	147420	0.19443322714288
149	212190	577	223710	-0.11985309990218
149	212190	578	235998	0.18005687384193
149	212190	579	239070	-0.19597396969869
149	212190	642	211446	0.068098352217149
149	212190	661	210426	-0.1284126956113
149	212190	672	208380	0.1492363759807
150	219870	150	219870	5.5024392532132
150	219870	151	222942	-0.31425747914508
150	219870	178	187118	-0.07859846826391
150	219870	180	211694	0.012797046181964
150	219870	181	218862	-0.031166030989594
150	219870	200	121590	0.09327370085393
150	219870	206	216822	0.038611083124861
150	219870	218	162554	-0.0084644504284211
150	219870	223	97020	-0.024677901632213
150	219870	228	204540	0.018728453797614
150	219870	230	250110	-0.0416473607388
150	219870	276	219966	-0.11492999976383
150	219870	311	187230	-0.071015388742957
150	219870	313	211806	0.007320352904121
150	219870	314	218974	-0.10388689328762
150	219870	425	121758	0.033368106798497
150	219870	431	216990	0.083430666495222
150	219870	532	97230	-0.012401744864475
150	219870	537	204750	-0.078083764310624
150	219870	567	155610	0.051647555449423
150	219870	571	90076	0.15057720565597
150	219870	577	223710	-0.0081393098818467
150	219870	578	235998	-0.15064638884623
150	219870	580	246750	-0.19597396969869
150	219870	618	219630	-0.0081393098818467
150	219870	663	218106	-0.1284126956113
150	219870	674	216060	0.1492363759807
151	222942	151	222942	5.8058903750114
151	222942	179	190190	-0.07859846826391
151	222942	181	218862	-0.14355358674917
151	222942	201	124662	0.09327370085393
151	222942	205	210678	0.050437746695655
151	222942	206	216822	0.094279516609602
151	222942	221	208634	-0.14789981787789
151	222942	226	161532	0.19399133344483
151	222942	277	223038	-0.11492999976383
151	222942	312	190302	-0.071015388742957
151	222942	314	218974	-0.15789554650033
151	222942	426	124830	0.033368106798497
151	222942	430	210846	0.071534817699366
151	222942	431	216990	0.067346356428915
151	222942	535	161742	-0.19723481714991
151	222942	554	96214	0.23406081236913
151	222942	556	159702	0.040470123553354
151	222942	565	94170	-0.12437203443076
151	222942	577	223710	-0.072642389261625
151	222942	579	239070	-0.15064638884623
151	222942	580	246750	0.18005687384193
151	222942	619	222702	-0.0081393098818467
151	222942	644	222198	-0.068098352217149
152	235230	152	235230	5.5181353173681
152	235230	181	218862	-0.10152318903612
152	235230	182	233198	-0.013673342999757
152	235230	204	186102	-0.089535036831924
152	235230	205	210678	0.020075206871549
152	235230	217	120570	0.27515741751909
152	235230	219	177914	-0.0084644504284211
152	235230	224	112380	-0.024677901632213
152	235230	228	204540	-0.062360038669098
152	235230	230	250110	0.16071211123247
152	235230	278	235326	-0.11492999976383
152	235230	314	218974	-0.26948445282003
152	235230	315	233310	0.01745233329747
152	235230	429	186270	0.21715676053019
152	235230	430	210846	0.013803950002295
152	235230	533	112590	-0.012401744864475
152	235230	537	204750	0.045888806764386
152	235230	557	171990	0.040470123553354
152	235230	566	106458	-0.12437203443076
152	235230	578	235998	-0.072642389261625
152	235230	579	239070	-0.0081393098818467
152	235230	580	246750	-0.11985309990218
152	235230	620	234990	-0.0081393098818467
152	235230	646	234486	-0.068098352217149
152	235230	675	231420	0.1492363759807
153	129255	153	129255	6.0341746989344
153	129255	160	128235	-0.11549213175195
153	129255	167	126189	0.13422058554956
153	129255	168	127725	-0.21715676053019
153	129255	175	122094	-0.10376044187381
153	129255	176	125678	0.1266230624292
153	129255	183	126195	0.062921690399046
153	129255	184	127731	-0.013803950002295
153	129255	191	122101	-0.18652858925659
153	129255	192	125685	0.016042428381045
153	129255	199	113910	0.22135560933079
153	129255	200	121590	-0.012401744864475
153	129255	286	129367	-0.096096264980734
153	129255	316	128359	-0.10388689328762
153	129255	394	129423	-0.26292667084005
153	129255	432	126375	0.083430666495222
153	129255	433	127911	0.04337356605495
153	129255	508	122311	-0.01132447567113
153	129255	509	125895	-0.13131721033188
153	129255	581	64995	-0.051647555449423
153	129255	582	97251	-0.11277127174287
153	129255	588	64485	0.19443322714288
153	129255	616	127470	-0.044768013049148
153	129255	633	127477	0.17411275652694
153	129255	639	125430	-0.10152431075875
154	193767	154	193767	5.6411408471578
154	193767	160	128235	-0.1334661595587
154	193767	161	191723	0.028506767618188
154	193767	162	193259	-0.26948445282003
154	193767	169	187629	-0.084507061306902
154	193767	177	179438	0.10028549576715
154	193767	179	190190	0.1266230624292
154	193767	185	187635	-0.081947321846167
154	193767	193	179445	-0.072270744737577
154	193767	195	190197	0.016042428381045
154	193767	202	163062	0.22210111468992
154	193767	204	186102	-0.012401744864475
154	193767	287	193879	-0.096096264980734
154	193767	317	191847	0.01745233329747
154	193767	318	193383	-0.062517760727479
154	193767	395	193935	-0.26292667084005
154	193767	434	187815	-0.067346356428915
154	193767	510	179655	0.083434293160446
154	193767	512	190407	-0.13131721033188
154	193767	581	64995	-0.12437203443076
154	193767	585	161763	-0.11277127174287
154	193767	593	63462	-0.13221459445716
154	193767	611	193005	-0.095277142006695
154	193767	627	193011	0.21606824861031
154	193767	641	189942	-0.10152431075875
155	224487	155	224487	5.9250507497916
155	224487	156	226023	-0.11492999976383
155	224487	161	191723	-0.091557030114886
155	224487	163	220395	-0.10152318903612
155	224487	164	223979	-0.26948445282003
155	224487	167	126189	-0.2669323191174
155	224487	171	212205	-0.089535036831924
155	224487	173	222957	0.21715676053019
155	224487	183	126195	0.15133639998651
155	224487	187	212211	0.020075206871549
155	224487	189	222963	0.013803950002295
155	224487	202	163062	0.024677901632213
155	224487	206	216822	-0.012401744864475
155	224487	288	224599	-0.096096264980734
155	224487	317	191847	-0.071015388742957
155	224487	319	220519	-0.15789554650033
155	224487	320	224103	-0.062517760727479
155	224487	396	224655	-0.26292667084005
155	224487	432	126375	0.033368106798497
155	224487	436	212391	0.071534817699366
155	224487	438	223143	-0.04337356605495
155	224487	591	159717	-0.19443322714288
155	224487	594	94182	-0.13221459445716
155	224487	598	248295	-0.18005687384193
155	224487	612	223725	-0.095277142006695
155	224487	619	222702	0.044768013049148
155	224487	628	223731	0.21606824861031
155	224487	636	222709	-0.17411275652694
156	226023	156	226023	5.736705458135
156	226023	162	193259	-0.091557030114886
156	226023	164	223979	0.028506767618188
156	226023	168	127725	-0.2669323191174
156	226023	172	219885	-0.084507061306902
156	226023	173	222957	-0.13422058554956
156	226023	180	211694	0.10028549576715
156	226023	181	218862	0.10376044187381
156	226023	184	127731	0.15133639998651
156	226023	188	219891	-0.081947321846167
156	226023	189	222963	-0.062921690399046
156	226023	196	211701	-0.072270744737577
156	226023	197	218869	0.18652858925659
156	226023	205	210678	-0.22135560933079
156	226023	289	226135	-0.096096264980734
156	226023	318	193383	-0.071015388742957
156	226023	320	224103	0.01745233329747
156	226023	397	226191	-0.26292667084005
156	226023	433	127911	0.033368106798497
156	226023	437	220071	-0.067346356428915
156	226023	438	223143	-0.083430666495222
156	226023	513	211911	0.083434293160446
156	226023	514	219079	0.01132447567113
156	226023	582	97251	-0.12437203443076
156	226023	585	161763	-0.051647555449423
156	226023	589	96229	-0.15057720565597
156	226023	597	242151	-0.15064638884623
156	226023	606	225771	-0.15064638884623
156	226023	644	222198	-0.10152431075875
157	236775	157	236775	6.1095542856211
157	236775	158	240359	-0.096096264980734
157	236775	159	247527	-0.26292667084005
157	236775	163	220395	0.043314420283057
157	236775	165	236267	-0.26948445282003
157	236775	169	187629	-0.074680034970787
157	236775	171	212205	-0.058363510282135
157	236775	174	235245	0.21715676053019
157	236775	175	122094	-0.050782423780135
157	236775	177	179438	-0.17015741043472
157	236775	182	233198	-0.1266230624292
157	236775	185	187635	-0.058363510282135
157	236775	187	212211	-0.12327950388255
157	236775	190	235251	0.013803950002295
157	236775	191	122101	-0.17015741043472
157	236775	193	179445	0.21255086876301
157	236775	198	233205	-0.016042428381045
157	236775	199	113910	0.14453459075885
157	236775	290	236887	-0.096096264980734
157	236775	319	220519	-0.26948445282003
157	236775	321	236391	-0.062517760727479
157	236775	398	236943	-0.26292667084005
157	236775	434	187815	0.21715676053019
157	236775	436	212391	0.013803950002295
157	236775	439	235431	-0.04337356605495
157	236775	508	122311	-0.1266230624292
157	236775	510	179655	-0.016042428381045
157	236775	515	233415	0.13131721033188
157	236775	587	204771	0.11277127174287
157	236775	592	172005	-0.19443322714288
157	236775	595	106470	-0.13221459445716
157	236775	597	242151	-0.012354603748105
157	236775	598	248295	0.11985309990218
157	236775	613	236013	-0.095277142006695
157	236775	620	234990	0.044768013049148
157	236775	629	236019	0.21606824861031
157	236775	637	234997	-0.17411275652694
157	236775	645	232950	0.10152431075875
158	240359	158	240359	5.7722017591448
158	240359	164	223979	0.043314420283057
158	240359	165	236267	-0.10152318903612
158	240359	166	239339	-0.11549213175195
158	240359	170	191213	-0.074680034970787
158	240359	176	125678	-0.050782423780135
158	240359	180	211694	-0.27515741751909
158	240359	182	233198	0.10376044187381
158	240359	186	191219	-0.058363510282135
158	240359	192	125685	-0.17015741043472
158	240359	196	211701	0.0084644504284211
158	240359	198	233205	0.18652858925659
158	240359	203	178934	0.024677901632213
158	240359	291	240471	-0.096096264980734
158	240359	320	224103	-0.26948445282003
158	240359	321	236391	-0.15789554650033
158	240359	322	239463	-0.10388689328762
158	240359	399	240527	-0.26292667084005
158	240359	435	191399	0.21715676053019
158	240359	509	125895	-0.1266230624292
158	240359	513	211911	-0.066533222333801
158	240359	515	233415	0.01132447567113
158	240359	586	176099	-0.051647555449423
158	240359	590	110565	-0.15057720565597
158	240359	597	242151	-0.10450979213122
158	240359	598	248295	-0.21606824861031
158	240359	607	240107	-0.15064638884623
158	240359	621	238574	0.044768013049148
158	240359	638	238581	-0.17411275652694
159	247527	159	247527	5.8391547729278
159	247527	166	239339	-0.13842121855065
159	247527	173	222957	0.058363510282135
159	247527	174	235245	0.089535036831924
159	247527	179	190190	0.17015741043472
159	247527	181	218862	-0.27515741751909
159	247527	182	233198	0.10028549576715
159	247527	189	222963	0.12327950388255
159	247527	190	235251	-0.020075206871549
159	247527	195	190197	-0.21255086876301
159	247527	197	218869	0.0084644504284211
159	247527	198	233205	-0.072270744737577
159	247527	201	124662	-0.14453459075885
159	247527	204	186102	0.024677901632213
159	247527	206	216822	0.22210111468992
159	247527	292	247639	-0.096096264980734
159	247527	322	239463	0.007320352904121
159	247527	400	247695	-0.26292667084005
159	247527	438	223143	-0.013803950002295
159	247527	439	235431	-0.071534817699366
159	247527	512	190407	0.016042428381045
159	247527	514	219079	-0.066533222333801
159	247527	515	233415	0.083434293160446
159	247527	584	118755	0.12437203443076
159	247527	598	248295	-0.072642389261625
159	247527	608	247275	-0.15064638884623
159	247527	615	246765	0.095277142006695
159	247527	631	246771	-0.21606824861031
160	128235	160	128235	5.7784814085124
160	128235	167	126189	-0.25309903449626
160	128235	168	127725	-0.071015388742957
160	128235	175	122094	0.19566050579826
160	128235	183	126195	-0.1489953074991
160	128235	184	127731	0.007320352904121
160	128235	207	113913	-0.072270744737577
160	128235	209	124665	0.016042428381045
160	128235	215	97530	0.22210111468992
160	128235	217	120570	-0.012401744864475
160	128235	293	128347	-0.096096264980734
160	128235	323	126315	0.01745233329747
160	128235	324	127851	-0.062517760727479
160	128235	440	122283	-0.067346356428915
160	128235	516	114123	0.083434293160446
160	128235	518	124875	-0.13131721033188
160	128235	581	64995	0.040470123553354
160	128235	583	112611	0.050552639057148
160	128235	599	63465	0.19443322714288
160	128235	657	124410	-0.10152431075875
161	191723	161	191723	5.2940000353515
161	191723	162	193259	-0.11492999976383
161	191723	167	126189	0.11254854793625
161	191723	169	187629	-0.07859846826391
161	191723	170	191213	-0.071015388742957
161	191723	177	179438	0.09327370085393
161	191723	179	190190	0.033368106798497
161	191723	183	126195	-0.27650579195642
161	191723	185	187635	0.012797046181964
161	191723	186	191219	0.007320352904121
161	191723	210	163065	-0.0084644504284211
161	191723	220	184058	-0.012401744864475
161	191723	294	191835	-0.096096264980734
161	191723	325	187755	-0.15789554650033
161	191723	326	191339	-0.062517760727479
161	191723	442	179627	0.071534817699366
161	191723	444	190379	-0.04337356605495
161	191723	519	163275	0.066533222333801
161	191723	581	64995	0.23406081236913
161	191723	586	176099	0.050552639057148
161	191723	603	61418	-0.13221459445716
161	191723	650	189945	-0.17411275652694
162	193259	162	193259	5.8162993510281
162	193259	168	127725	0.11254854793625
162	193259	170	191213	-0.25309903449626
162	193259	178	187118	0.19566050579826
162	193259	179	190190	-0.1266230624292
162	193259	184	127731	-0.27650579195642
162	193259	186	191219	-0.1489953074991
162	193259	211	178937	-0.072270744737577
162	193259	212	186105	0.18652858925659
162	193259	218	162554	0.22210111468992
162	193259	219	177914	-0.22135560933079
162	193259	295	193371	-0.096096264980734
162	193259	326	191339	0.01745233329747
162	193259	443	187307	-0.067346356428915
162	193259	444	190379	-0.083430666495222
162	193259	520	179147	0.083434293160446
162	193259	521	186315	0.01132447567113
162	193259	585	161763	0.12249293310001
162	193259	599	63465	-0.15057720565597
162	193259	627	193011	-0.21606824861031
162	193259	660	189434	-0.10152431075875
163	220395	163	220395	5.4033374531423
163	220395	164	223979	-0.096096264980734
163	220395	169	187629	-0.1665939241656
163	220395	171	212205	0.049244211800551
163	220395	172	219885	-0.071015388742957
163	220395	175	122094	-0.11328386843261
163	220395	181	218862	0.033368106798497
163	220395	185	187635	0.049244211800551
163	220395	187	212211	-0.055263225878383
163	220395	188	219891	0.007320352904121
163	220395	210	163065	0.21255086876301
163	220395	214	216825	-0.016042428381045
163	220395	215	97530	0.14453459075885
163	220395	296	220507	-0.096096264980734
163	220395	325	187755	-0.071015388742957
163	220395	327	212331	0.007320352904121
163	220395	328	220011	-0.062517760727479
163	220395	440	122283	0.033368106798497
163	220395	446	219051	-0.04337356605495
163	220395	519	163275	-0.016042428381045
163	220395	523	217035	0.13131721033188
163	220395	587	204771	0.050552639057148
163	220395	602	155625	-0.19443322714288
163	220395	604	90090	-0.13221459445716
163	220395	606	225771	-0.012354603748105
163	220395	608	247275	-0.19597396969869
163	220395	652	218617	-0.17411275652694
163	220395	662	216570	0.10152431075875
164	223979	164	223979	5.5078609489701
164	223979	170	191213	-0.1665939241656
164	223979	172	219885	-0.07859846826391
164	223979	173	222957	-0.21715676053019
164	223979	176	125678	-0.11328386843261
164	223979	180	211694	0.09327370085393
164	223979	186	191219	0.049244211800551
164	223979	188	219891	0.012797046181964
164	223979	189	222963	-0.067651791002238
164	223979	214	216825	0.18652858925659
164	223979	218	162554	0.024677901632213
164	223979	221	208634	-0.22135560933079
164	223979	297	224091	-0.096096264980734
164	223979	326	191339	-0.071015388742957
164	223979	328	220011	-0.15789554650033
164	223979	329	223083	-0.10388689328762
164	223979	441	125867	0.033368106798497
164	223979	445	211883	0.071534817699366
164	223979	523	217035	0.01132447567113
164	223979	582	97251	0.23406081236913
164	223979	600	94185	-0.15057720565597
164	223979	606	225771	-0.10450979213122
164	223979	607	240107	-0.15064638884623
164	223979	628	223731	-0.21606824861031
164	223979	653	222201	-0.17411275652694
165	236267	165	236267	6.0720830596992
165	236267	166	239339	-0.31425747914508
165	236267	172	219885	-0.091557030114886
165	236267	174	235245	-0.21715676053019
165	236267	178	187118	-0.2669323191174
165	236267	180	211694	0.15133639998651
165	236267	182	233198	0.1266230624292
165	236267	188	219891	-0.13842121855065
165	236267	190	235251	-0.067651791002238
165	236267	208	121593	-0.17015741043472
165	236267	211	178937	0.21255086876301
165	236267	216	113402	0.14453459075885
165	236267	298	236379	-0.096096264980734
165	236267	328	220011	-0.26948445282003
165	236267	330	235371	-0.10388689328762
165	236267	443	187307	0.21715676053019
165	236267	445	211883	0.013803950002295
165	236267	447	233387	0.083430666495222
165	236267	517	121803	-0.1266230624292
165	236267	520	179147	-0.016042428381045
165	236267	587	204771	-0.12249293310001
165	236267	601	106473	-0.15057720565597
165	236267	607	240107	-0.0081393098818467
165	236267	629	236019	-0.21606824861031
165	236267	655	234489	-0.17411275652694
165	236267	664	232442	0.10152431075875
166	239339	166	239339	5.9945687865327
166	239339	173	222957	-0.091557030114886
166	239339	174	235245	-0.07859846826391
166	239339	179	190190	-0.2669323191174
166	239339	182	233198	-0.19566050579826
166	239339	189	222963	-0.13842121855065
166	239339	190	235251	0.012797046181964
166	239339	209	124665	-0.17015741043472
166	239339	213	210681	0.0084644504284211
166	239339	219	177914	0.024677901632213
166	239339	221	208634	0.22210111468992
166	239339	299	239451	-0.096096264980734
166	239339	329	223083	-0.26948445282003
166	239339	330	235371	-0.15789554650033
166	239339	444	190379	0.21715676053019
166	239339	447	233387	0.067346356428915
166	239339	518	124875	-0.1266230624292
166	239339	522	210891	-0.066533222333801
166	239339	583	112611	0.23406081236913
166	239339	586	176099	0.040470123553354
166	239339	607	240107	-0.072642389261625
166	239339	608	247275	-0.21606824861031
166	239339	630	239091	-0.21606824861031
167	126189	167	126189	5.6816557009046
167	126189	168	127725	-0.11492999976383
167	126189	175	122094	-0.22738923646825
167	126189	191	122101	0.012797046181964
167	126189	192	125685	0.007320352904121
167	126189	207	113913	-0.020075206871549
167	126189	209	124665	-0.013803950002295
167	126189	222	64764	-0.024677901632213
167	126189	225	118524	-0.012401744864475
167	126189	229	254205	0.17511712356893
167	126189	300	126301	-0.096096264980734
167	126189	331	122221	-0.15789554650033
167	126189	332	125805	-0.062517760727479
167	126189	448	114093	0.071534817699366
167	126189	450	124845	-0.04337356605495
167	126189	524	97741	0.066533222333801
167	126189	590	110565	0.050552639057148
167	126189	600	94185	0.11277127174287
167	126189	648	125433	-0.21606824861031
168	127725	168	127725	5.7812483428986
168	127725	176	125678	-0.10203577148067
168	127725	192	125685	-0.1489953074991
168	127725	208	121593	0.081947321846167
168	127725	209	124665	0.062921690399046
168	127725	223	97020	0.22210111468992
168	127725	224	112380	-0.22135560933079
168	127725	229	254205	-0.11536853495312
168	127725	301	127837	-0.096096264980734
168	127725	332	125805	0.01745233329747
168	127725	449	121773	-0.067346356428915
168	127725	450	124845	-0.083430666495222
168	127725	525	113613	0.083434293160446
168	127725	526	120781	0.01132447567113
168	127725	588	64485	0.040470123553354
168	127725	589	96229	0.12249293310001
168	127725	599	63465	-0.051647555449423
168	127725	633	127477	-0.21606824861031
168	127725	667	123900	-0.10152431075875
169	187629	169	187629	5.723701546356
169	187629	170	191213	-0.096096264980734
169	187629	175	122094	0.19531701453898
169	187629	177	179438	-0.27650579195642
169	187629	191	122101	-0.27650579195642
169	187629	193	179445	-0.055263225878383
169	187629	194	187125	0.007320352904121
169	187629	210	163065	-0.12327950388255
169	187629	212	186105	-0.013803950002295
169	187629	222	64764	0.14453459075885
169	187629	302	187741	-0.096096264980734
169	187629	333	179565	0.007320352904121
169	187629	334	187245	-0.062517760727479
169	187629	451	163245	-0.013803950002295
169	187629	453	186285	-0.04337356605495
169	187629	529	184269	0.13131721033188
169	187629	592	172005	0.050552639057148
169	187629	602	155625	0.11277127174287
169	187629	609	57324	-0.13221459445716
169	187629	611	193005	-0.012354603748105
169	187629	649	186873	-0.21606824861031
169	187629	670	183804	0.10152431075875
170	191213	170	191213	5.806404331374
170	191213	176	125678	0.19531701453898
170	191213	178	187118	-0.22738923646825
170	191213	179	190190	-0.0211038437382
170	191213	192	125685	-0.27650579195642
170	191213	194	187125	0.012797046181964
170	191213	195	190197	-0.067651791002238
170	191213	211	178937	-0.020075206871549
170	191213	227	175868	-0.22135560933079
170	191213	229	254205	0.12346177281001
170	191213	303	191325	-0.096096264980734
170	191213	334	187245	-0.15789554650033
170	191213	335	190317	-0.10388689328762
170	191213	452	179117	0.071534817699366
170	191213	527	162765	0.066533222333801
170	191213	529	184269	0.01132447567113
170	191213	588	64485	0.23406081236913
170	191213	591	159717	0.12249293310001
170	191213	611	193005	-0.10450979213122
170	191213	634	190965	-0.21606824861031
171	212205	171	212205	5.4490557751427
171	212205	172	219885	-0.24157164583599
171	212205	173	222957	0.26292667084005
171	212205	177	179438	0.11254854793625
171	212205	193	179445	0.049244211800551
171	212205	196	211701	0.007320352904121
171	212205	207	113913	-0.15133639998651
171	212205	210	163065	-0.058363510282135
171	212205	213	210681	-0.013803950002295
171	212205	228	204540	0.012401744864475
171	212205	304	212317	-0.096096264980734
171	212205	333	179565	-0.071015388742957
171	212205	336	211821	-0.062517760727479
171	212205	448	114093	0.033368106798497
171	212205	451	163245	-0.21715676053019
171	212205	454	210861	-0.04337356605495
171	212205	524	97741	0.1266230624292
171	212205	530	208845	0.13131721033188
171	212205	610	81900	-0.13221459445716
171	212205	612	223725	-0.11985309990218
171	212205	613	236013	0.18005687384193
171	212205	614	239085	-0.19597396969869
171	212205	651	211449	-0.21606824861031
171	212205	672	208380	0.10152431075875
172	219885	172	219885	5.656535063925
172	219885	173	222957	-0.31425747914508
172	219885	178	187118	0.11254854793625
172	219885	180	211694	-0.27650579195642
172	219885	181	218862	-0.0211038437382
172	219885	194	187125	0.049244211800551
172	219885	196	211701	-0.055263225878383
172	219885	197	218869	-0.067651791002238
172	219885	208	121593	-0.15133639998651
172	219885	214	216825	-0.062921690399046
172	219885	223	97020	0.14453459075885
172	219885	228	204540	-0.22135560933079
172	219885	305	219997	-0.096096264980734
172	219885	334	187245	-0.071015388742957
172	219885	336	211821	0.007320352904121
172	219885	337	218989	-0.10388689328762
172	219885	449	121773	0.033368106798497
172	219885	455	217005	0.083430666495222
172	219885	527	162765	-0.016042428381045
172	219885	602	155625	0.051647555449423
172	219885	612	223725	-0.0081393098818467
172	219885	613	236013	-0.15064638884623
172	219885	615	246765	-0.19597396969869
172	219885	635	219637	-0.21606824861031
172	219885	674	216060	0.10152431075875
173	222957	173	222957	5.8512626602544
173	222957	179	190190	0.11254854793625
173	222957	181	218862	-0.22738923646825
173	222957	195	190197	0.049244211800551
173	222957	197	218869	0.012797046181964
173	222957	209	124665	-0.15133639998651
173	222957	213	210681	-0.020075206871549
173	222957	214	216825	-0.081947321846167
173	222957	226	161532	0.024677901632213
173	222957	229	254205	-0.088391556249674
173	222957	306	223069	-0.096096264980734
173	222957	335	190317	-0.071015388742957
173	222957	337	218989	-0.15789554650033
173	222957	450	124845	0.033368106798497
173	222957	454	210861	0.071534817699366
173	222957	455	217005	0.067346356428915
173	222957	530	208845	-0.083434293160446
173	222957	589	96229	0.23406081236913
173	222957	591	159717	0.040470123553354
173	222957	600	94185	-0.12437203443076
173	222957	612	223725	-0.072642389261625
173	222957	614	239085	-0.15064638884623
173	222957	615	246765	0.18005687384193
173	222957	636	222709	-0.21606824861031
173	222957	653	222201	0.21606824861031
174	235245	174	235245	5.63185700048
174	235245	181	218862	-0.1334661595587
174	235245	182	233198	-0.10203577148067
174	235245	197	218869	-0.13842121855065
174	235245	198	233205	-0.1489953074991
174	235245	212	186105	0.058363510282135
174	235245	213	210681	0.12327950388255
174	235245	224	112380	0.14453459075885
174	235245	228	204540	0.22210111468992
174	235245	307	235357	-0.096096264980734
174	235245	337	218989	-0.26948445282003
174	235245	338	233325	0.01745233329747
174	235245	453	186285	0.21715676053019
174	235245	454	210861	0.013803950002295
174	235245	526	120781	-0.1266230624292
174	235245	528	178125	-0.016042428381045
174	235245	592	172005	0.040470123553354
174	235245	601	106473	-0.12437203443076
174	235245	613	236013	-0.072642389261625
174	235245	614	239085	-0.0081393098818467
174	235245	615	246765	-0.11985309990218
174	235245	637	234997	-0.21606824861031
174	235245	655	234489	0.21606824861031
174	235245	675	231420	0.10152431075875
175	122094	175	122094	5.4548534204612
175	122094	176	125678	-0.096096264980734
175	122094	199	113910	-0.055263225878383
175	122094	200	121590	0.007320352904121
175	122094	215	97530	-0.12327950388255
175	122094	217	120570	-0.013803950002295
175	122094	222	64764	0.21255086876301
175	122094	225	118524	0.016042428381045
175	122094	230	250110	0.17511712356893
175	122094	308	122206	-0.096096264980734
175	122094	339	114030	0.007320352904121
175	122094	340	121710	-0.062517760727479
175	122094	456	97710	-0.013803950002295
175	122094	458	120750	-0.04337356605495
175	122094	531	64974	0.016042428381045
175	122094	534	118734	0.13131721033188
175	122094	595	106470	0.050552639057148
175	122094	604	90090	0.11277127174287
175	122094	609	57324	-0.19443322714288
175	122094	616	127470	-0.012354603748105
175	122094	656	121338	-0.21606824861031
175	122094	666	120316	0.17411275652694
176	125678	176	125678	5.3152129723674
176	125678	200	121590	0.012797046181964
176	125678	201	124662	-0.067651791002238
176	125678	216	113402	-0.020075206871549
176	125678	223	97020	0.0084644504284211
176	125678	225	118524	-0.18652858925659
176	125678	309	125790	-0.096096264980734
176	125678	340	121710	-0.15789554650033
176	125678	341	124782	-0.10388689328762
176	125678	457	113582	0.071534817699366
176	125678	532	97230	0.066533222333801
176	125678	534	118734	0.01132447567113
176	125678	594	94182	0.12249293310001
176	125678	603	61418	-0.051647555449423
176	125678	616	127470	-0.10450979213122
176	125678	639	125430	-0.21606824861031
176	125678	667	123900	0.17411275652694
177	179438	177	179438	6.0881666306353
177	179438	178	187118	-0.24157164583599
177	179438	179	190190	0.26292667084005
177	179438	199	113910	-0.27650579195642
177	179438	202	163062	-0.13842121855065
177	179438	203	178934	0.007320352904121
177	179438	219	177914	-0.013803950002295
177	179438	222	64764	-0.17015741043472
177	179438	227	175868	0.016042428381045
177	179438	310	179550	-0.096096264980734
177	179438	342	163182	-0.26948445282003
177	179438	343	179054	-0.062517760727479
177	179438	460	178094	-0.04337356605495
177	179438	531	64974	0.1266230624292
177	179438	536	176078	0.13131721033188
177	179438	605	147434	0.11277127174287
177	179438	617	190958	-0.11985309990218
177	179438	658	178682	-0.21606824861031
177	179438	669	177660	0.17411275652694
178	187118	178	187118	5.9088121761429
178	187118	179	190190	-0.31425747914508
178	187118	200	121590	-0.27650579195642
178	187118	203	178934	-0.055263225878383
178	187118	204	186102	-0.067651791002238
178	187118	218	162554	-0.12327950388255
178	187118	220	184058	-0.062921690399046
178	187118	230	250110	0.12346177281001
178	187118	311	187230	-0.096096264980734
178	187118	343	179054	0.007320352904121
178	187118	344	186222	-0.10388689328762
178	187118	459	162734	-0.013803950002295
178	187118	461	184238	0.083430666495222
178	187118	596	155622	0.12249293310001
178	187118	609	57324	0.15057720565597
178	187118	617	190958	-0.0081393098818467
178	187118	640	186870	-0.21606824861031
178	187118	671	185340	0.17411275652694
179	190190	179	190190	5.8059508804562
179	190190	201	124662	-0.27650579195642
179	190190	204	186102	0.012797046181964
179	190190	219	177914	-0.020075206871549
179	190190	220	184058	-0.081947321846167
179	190190	226	161532	0.0084644504284211
179	190190	227	175868	-0.072270744737577
179	190190	312	190302	-0.096096264980734
179	190190	344	186222	-0.15789554650033
179	190190	460	178094	0.071534817699366
179	190190	461	184238	0.067346356428915
179	190190	535	161742	0.066533222333801
179	190190	536	176078	-0.083434293160446
179	190190	593	63462	0.23406081236913
179	190190	603	61418	-0.12437203443076
179	190190	617	190958	-0.072642389261625
179	190190	641	189942	-0.21606824861031
179	190190	660	189434	0.21606824861031
180	211694	180	211694	5.9891396125748
180	211694	203	178934	0.049244211800551
180	211694	205	210678	-0.067651791002238
180	211694	216	113402	-0.15133639998651
180	211694	218	162554	-0.058363510282135
180	211694	221	208634	-0.062921690399046
180	211694	223	97020	-0.17015741043472
180	211694	228	204540	0.18652858925659
180	211694	313	211806	-0.096096264980734
180	211694	343	179054	-0.071015388742957
180	211694	345	210798	-0.10388689328762
180	211694	457	113582	0.033368106798497
180	211694	459	162734	-0.21715676053019
180	211694	462	208814	0.083430666495222
180	211694	532	97230	0.1266230624292
180	211694	537	204750	-0.01132447567113
180	211694	605	147434	0.051647555449423
180	211694	610	81900	0.15057720565597
180	211694	618	219630	-0.21606824861031
180	211694	621	238574	-0.19597396969869
180	211694	642	211446	-0.21606824861031
180	211694	673	209916	0.17411275652694
181	218862	181	218862	5.586704302413
181	218862	204	186102	0.049244211800551
181	218862	205	210678	-0.055263225878383
181	218862	206	216822	-0.1489953074991
181	218862	217	120570	-0.15133639998651
181	218862	226	161532	-0.21255086876301
181	218862	228	204540	-0.072270744737577
181	218862	230	250110	-0.088391556249674
181	218862	314	218974	-0.096096264980734
181	218862	344	186222	-0.071015388742957
181	218862	345	210798	0.007320352904121
181	218862	346	216942	0.01745233329747
181	218862	458	120750	0.033368106798497
181	218862	535	161742	-0.016042428381045
181	218862	537	204750	-0.083434293160446
181	218862	596	155622	0.040470123553354
181	218862	604	90090	-0.12437203443076
181	218862	618	219630	-0.072642389261625
181	218862	619	222702	-0.0081393098818467
181	218862	620	234990	-0.15064638884623
181	218862	643	218614	-0.21606824861031
181	218862	663	218106	0.21606824861031
182	233198	182	233198	5.754686452627
182	233198	206	216822	-0.13842121855065
182	233198	220	184058	0.058363510282135
182	233198	221	208634	0.12327950388255
182	233198	225	118524	0.17015741043472
182	233198	227	175868	-0.21255086876301
182	233198	228	204540	0.0084644504284211
182	233198	315	233310	-0.096096264980734
182	233198	346	216942	-0.26948445282003
182	233198	461	184238	0.21715676053019
182	233198	462	208814	0.013803950002295
182	233198	534	118734	-0.1266230624292
182	233198	536	176078	-0.016042428381045
182	233198	537	204750	0.066533222333801
182	233198	595	106470	-0.23406081236913
182	233198	620	234990	-0.10450979213122
182	233198	621	238574	-0.012354603748105
182	233198	645	232950	-0.21606824861031
182	233198	664	232442	0.21606824861031
182	233198	675	231420	-0.17411275652694
183	126195	183	126195	6.2409075272852
183	126195	184	127731	-0.11492999976383
183	126195	191	122101	-0.07859846826391
183	126195	192	125685	-0.071015388742957
183	126195	199	113910	0.09327370085393
183	126195	201	124662	0.033368106798497
183	126195	207	113913	0.089535036831924
183	126195	209	124665	-0.21715676053019
183	126195	215	97530	-0.27515741751909
183	126195	323	126315	-0.24157164583599
183	126195	347	122227	-0.15789554650033
183	126195	348	125811	-0.062517760727479
183	126195	408	126363	0.26292667084005
183	126195	463	114099	0.071534817699366
183	126195	465	124851	-0.04337356605495
183	126195	539	97747	0.066533222333801
183	126195	581	64995	-0.19723481714991
183	126195	584	118755	0.14388058808573
183	126195	622	61425	0.19443322714288
183	126195	648	125433	0.095277142006695
183	126195	657	124410	-0.044768013049148
184	127731	184	127731	6.1341711637848
184	127731	192	125685	-0.25309903449626
184	127731	200	121590	0.19566050579826
184	127731	201	124662	-0.1266230624292
184	127731	208	121593	0.084507061306902
184	127731	209	124665	0.13422058554956
184	127731	216	113402	-0.10028549576715
184	127731	217	120570	-0.10376044187381
184	127731	324	127851	-0.24157164583599
184	127731	348	125811	0.01745233329747
184	127731	409	127899	0.26292667084005
184	127731	464	121779	-0.067346356428915
184	127731	465	124851	-0.083430666495222
184	127731	540	113619	0.083434293160446
184	127731	541	120787	0.01132447567113
184	127731	582	97251	-0.045888806764386
184	127731	583	112611	0.078083764310624
185	187635	185	187635	5.4490557751427
185	187635	186	191219	-0.096096264980734
185	187635	191	122101	0.11254854793625
185	187635	193	179445	0.049244211800551
185	187635	194	187125	-0.071015388742957
185	187635	202	163062	-0.15133639998651
185	187635	204	186102	0.033368106798497
185	187635	210	163065	-0.058363510282135
185	187635	212	186105	-0.21715676053019
185	187635	220	184058	0.1266230624292
185	187635	325	187755	-0.24157164583599
185	187635	349	179571	0.007320352904121
185	187635	350	187251	-0.062517760727479
185	187635	410	187803	0.26292667084005
185	187635	466	163251	-0.013803950002295
185	187635	468	186291	-0.04337356605495
185	187635	544	184275	0.13131721033188
185	187635	581	64995	0.012401744864475
185	187635	625	57330	-0.13221459445716
185	187635	627	193011	-0.012354603748105
185	187635	649	186873	0.095277142006695
185	187635	659	185850	-0.044768013049148
186	191219	186	191219	5.448673707053
186	191219	192	125685	0.11254854793625
186	191219	194	187125	-0.07859846826391
186	191219	195	190197	-0.21715676053019
186	191219	203	178934	0.09327370085393
186	191219	211	178937	0.089535036831924
186	191219	218	162554	-0.27515741751909
186	191219	220	184058	-0.10376044187381
186	191219	326	191339	-0.24157164583599
186	191219	350	187251	-0.15789554650033
186	191219	351	190323	-0.10388689328762
186	191219	411	191387	0.26292667084005
186	191219	467	179123	0.071534817699366
186	191219	542	162771	0.066533222333801
186	191219	544	184275	0.01132447567113
186	191219	586	176099	0.078083764310624
186	191219	622	61425	-0.15057720565597
186	191219	627	193011	-0.10450979213122
186	191219	660	189434	-0.044768013049148
187	212211	187	212211	6.1830500454811
187	212211	188	219891	-0.24157164583599
187	212211	189	222963	0.26292667084005
187	212211	193	179445	-0.1665939241656
187	212211	196	211701	-0.071015388742957
187	212211	199	113910	-0.11328386843261
187	212211	202	163062	0.2669323191174
187	212211	205	210678	0.033368106798497
187	212211	207	113913	0.2669323191174
187	212211	210	163065	-0.074680034970787
187	212211	213	210681	-0.21715676053019
187	212211	215	97530	-0.050782423780135
187	212211	221	208634	0.1266230624292
187	212211	327	212331	-0.24157164583599
187	212211	349	179571	-0.071015388742957
187	212211	352	211827	-0.062517760727479
187	212211	412	212379	0.26292667084005
187	212211	463	114099	0.033368106798497
187	212211	466	163251	-0.21715676053019
187	212211	469	210867	-0.04337356605495
187	212211	539	97747	0.1266230624292
187	212211	545	208851	0.13131721033188
187	212211	587	204771	-0.14388058808573
187	212211	624	147441	-0.19443322714288
187	212211	626	81906	-0.13221459445716
187	212211	628	223731	-0.11985309990218
187	212211	629	236019	0.18005687384193
187	212211	630	239091	-0.19597396969869
187	212211	651	211449	0.095277142006695
187	212211	661	210426	-0.044768013049148
188	219891	188	219891	5.7950157110206
188	219891	189	222963	-0.31425747914508
188	219891	194	187125	-0.1665939241656
188	219891	196	211701	0.049244211800551
188	219891	197	218869	-0.21715676053019
188	219891	200	121590	-0.11328386843261
188	219891	206	216822	0.1266230624292
188	219891	208	121593	0.2669323191174
188	219891	214	216825	-0.13422058554956
188	219891	218	162554	0.17015741043472
188	219891	328	220011	-0.24157164583599
188	219891	350	187251	-0.071015388742957
188	219891	352	211827	0.007320352904121
188	219891	353	218995	-0.10388689328762
188	219891	413	220059	0.26292667084005
188	219891	464	121779	0.033368106798497
188	219891	470	217011	0.083430666495222
188	219891	542	162771	-0.016042428381045
188	219891	582	97251	0.012401744864475
188	219891	587	204771	0.078083764310624
188	219891	623	90097	-0.15057720565597
188	219891	628	223731	-0.0081393098818467
188	219891	629	236019	-0.15064638884623
188	219891	631	246771	-0.19597396969869
188	219891	663	218106	-0.044768013049148
189	222963	189	222963	5.967745839061
189	222963	195	190197	-0.1665939241656
189	222963	197	218869	-0.07859846826391
189	222963	201	124662	-0.11328386843261
189	222963	205	210678	0.09327370085393
189	222963	206	216822	-0.19566050579826
189	222963	209	124665	0.2669323191174
189	222963	213	210681	0.089535036831924
189	222963	214	216825	-0.084507061306902
189	222963	221	208634	0.10028549576715
189	222963	329	223083	-0.24157164583599
189	222963	351	190323	-0.071015388742957
189	222963	353	218995	-0.15789554650033
189	222963	414	223131	0.26292667084005
189	222963	465	124851	0.033368106798497
189	222963	469	210867	0.071534817699366
189	222963	470	217011	0.067346356428915
189	222963	545	208851	-0.083434293160446
189	222963	585	161763	0.19723481714991
189	222963	628	223731	-0.072642389261625
189	222963	630	239091	-0.15064638884623
189	222963	631	246771	0.18005687384193
189	222963	653	222201	-0.095277142006695
190	235251	190	235251	5.4725896738281
190	235251	197	218869	-0.091557030114886
190	235251	198	233205	-0.25309903449626
190	235251	204	186102	-0.2669323191174
190	235251	205	210678	0.15133639998651
190	235251	212	186105	0.074680034970787
190	235251	213	210681	0.058363510282135
190	235251	217	120570	0.050782423780135
190	235251	219	177914	0.17015741043472
190	235251	330	235371	-0.24157164583599
190	235251	353	218995	-0.26948445282003
190	235251	354	233331	0.01745233329747
190	235251	415	235419	0.26292667084005
190	235251	468	186291	0.21715676053019
190	235251	469	210867	0.013803950002295
190	235251	541	120787	-0.1266230624292
190	235251	543	178131	-0.016042428381045
190	235251	583	112611	0.012401744864475
190	235251	587	204771	-0.045888806764386
190	235251	629	236019	-0.072642389261625
190	235251	630	239091	-0.0081393098818467
190	235251	631	246771	-0.11985309990218
190	235251	655	234489	-0.095277142006695
191	122101	191	122101	6.0881666306353
191	122101	192	125685	-0.096096264980734
191	122101	199	113910	-0.27650579195642
191	122101	207	113913	-0.13842121855065
191	122101	208	121593	-0.26948445282003
191	122101	222	64764	-0.17015741043472
191	122101	225	118524	0.1266230624292
191	122101	331	122221	-0.24157164583599
191	122101	355	114037	0.007320352904121
191	122101	356	121717	-0.062517760727479
191	122101	416	122269	0.26292667084005
191	122101	471	97717	-0.013803950002295
191	122101	473	120757	-0.04337356605495
191	122101	546	64981	0.016042428381045
191	122101	549	118741	0.13131721033188
191	122101	623	90097	0.11277127174287
191	122101	633	127477	-0.012354603748105
191	122101	666	120316	-0.044768013049148
192	125685	192	125685	6.0659638517358
192	125685	200	121590	-0.22738923646825
192	125685	201	124662	-0.0211038437382
192	125685	208	121593	-0.10152318903612
192	125685	209	124665	-0.11549213175195
192	125685	223	97020	-0.27515741751909
192	125685	225	118524	-0.10376044187381
192	125685	229	254205	-0.14651349725176
192	125685	332	125805	-0.24157164583599
192	125685	356	121717	-0.15789554650033
192	125685	357	124789	-0.10388689328762
192	125685	417	125853	0.26292667084005
192	125685	472	113589	0.071534817699366
192	125685	547	97237	0.066533222333801
192	125685	549	118741	0.01132447567113
192	125685	588	64485	-0.19723481714991
192	125685	590	110565	0.078083764310624
192	125685	622	61425	-0.051647555449423
192	125685	633	127477	-0.10450979213122
192	125685	648	125433	-0.15064638884623
192	125685	667	123900	-0.044768013049148
193	179445	193	179445	5.8016515946924
193	179445	194	187125	-0.24157164583599
193	179445	195	190197	0.26292667084005
193	179445	199	113910	0.19531701453898
193	179445	202	163062	-0.1334661595587
193	179445	207	113913	-0.1334661595587
193	179445	210	163065	0.043314420283057
193	179445	211	178937	-0.26948445282003
193	179445	222	64764	-0.050782423780135
193	179445	227	175868	0.1266230624292
193	179445	333	179565	-0.24157164583599
193	179445	358	163189	-0.26948445282003
193	179445	359	179061	-0.062517760727479
193	179445	418	179613	0.26292667084005
193	179445	475	178101	-0.04337356605495
193	179445	546	64981	0.1266230624292
193	179445	551	176085	0.13131721033188
193	179445	592	172005	-0.14388058808573
193	179445	624	147441	0.11277127174287
193	179445	632	49140	-0.13221459445716
193	179445	634	190965	-0.11985309990218
193	179445	669	177660	-0.044768013049148
194	187125	194	187125	5.6522133435581
194	187125	195	190197	-0.31425747914508
194	187125	200	121590	0.19531701453898
194	187125	203	178934	-0.27650579195642
194	187125	204	186102	-0.0211038437382
194	187125	208	121593	-0.1334661595587
194	187125	211	178937	-0.13842121855065
194	187125	212	186105	-0.11549213175195
194	187125	334	187245	-0.24157164583599
194	187125	359	179061	0.007320352904121
194	187125	360	186229	-0.10388689328762
194	187125	419	187293	0.26292667084005
194	187125	474	162741	-0.013803950002295
194	187125	476	184245	0.083430666495222
194	187125	588	64485	0.012401744864475
194	187125	592	172005	0.078083764310624
194	187125	634	190965	-0.0081393098818467
194	187125	649	186873	-0.15064638884623
194	187125	671	185340	-0.044768013049148
195	190197	195	190197	6.0971853410943
195	190197	201	124662	0.19531701453898
195	190197	204	186102	-0.22738923646825
195	190197	209	124665	-0.1334661595587
195	190197	212	186105	-0.10152318903612
195	190197	226	161532	-0.27515741751909
195	190197	227	175868	0.10028549576715
195	190197	229	254205	-0.077954025278205
195	190197	335	190317	-0.24157164583599
195	190197	360	186229	-0.15789554650033
195	190197	420	190365	0.26292667084005
195	190197	475	178101	0.071534817699366
195	190197	476	184245	0.067346356428915
195	190197	550	161749	0.066533222333801
195	190197	551	176085	-0.083434293160446
195	190197	591	159717	0.045888806764386
195	190197	622	61425	-0.12437203443076
195	190197	634	190965	-0.072642389261625
195	190197	650	189945	-0.15064638884623
196	211701	196	211701	5.4110719525311
196	211701	203	178934	0.11254854793625
196	211701	205	210678	-0.0211038437382
196	211701	211	178937	-0.091557030114886
196	211701	213	210681	-0.11549213175195
196	211701	223	97020	-0.050782423780135
196	211701	228	204540	0.10376044187381
196	211701	336	211821	-0.24157164583599
196	211701	359	179061	-0.071015388742957
196	211701	361	210805	-0.10388689328762
196	211701	421	211869	0.26292667084005
196	211701	472	113589	0.033368106798497
196	211701	474	162741	-0.21715676053019
196	211701	477	208821	0.083430666495222
196	211701	547	97237	0.1266230624292
196	211701	552	204757	-0.01132447567113
196	211701	624	147441	0.051647555449423
196	211701	635	219637	-0.21606824861031
196	211701	638	238581	-0.19597396969869
196	211701	651	211449	-0.15064638884623
196	211701	673	209916	-0.044768013049148
197	218869	197	218869	5.4689484697561
197	218869	204	186102	0.11254854793625
197	218869	205	210678	-0.27650579195642
197	218869	206	216822	-0.10203577148067
197	218869	212	186105	-0.091557030114886
197	218869	213	210681	-0.13842121855065
197	218869	214	216825	0.028506767618188
197	218869	226	161532	0.17015741043472
197	218869	228	204540	0.10028549576715
197	218869	337	218989	-0.24157164583599
197	218869	360	186229	-0.071015388742957
197	218869	361	210805	0.007320352904121
197	218869	362	216949	0.01745233329747
197	218869	422	219037	0.26292667084005
197	218869	473	120757	0.033368106798497
197	218869	550	161749	-0.016042428381045
197	218869	552	204757	-0.083434293160446
197	218869	589	96229	0.012401744864475
197	218869	623	90097	-0.12437203443076
197	218869	635	219637	-0.072642389261625
197	218869	636	222709	-0.0081393098818467
197	218869	637	234997	-0.15064638884623
197	218869	652	218617	-0.15064638884623
198	233205	198	233205	5.8355795129924
198	233205	206	216822	-0.1334661595587
198	233205	214	216825	0.043314420283057
198	233205	225	118524	0.050782423780135
198	233205	227	175868	0.17015741043472
198	233205	228	204540	-0.27515741751909
198	233205	338	233325	-0.24157164583599
198	233205	362	216949	-0.26948445282003
198	233205	423	233373	0.26292667084005
198	233205	476	184245	0.21715676053019
198	233205	477	208821	0.013803950002295
198	233205	549	118741	-0.1266230624292
198	233205	551	176085	-0.016042428381045
198	233205	552	204757	0.066533222333801
198	233205	590	110565	0.012401744864475
198	233205	592	172005	-0.19723481714991
198	233205	637	234997	-0.10450979213122
198	233205	638	238581	-0.012354603748105
198	233205	654	232953	-0.15064638884623
198	233205	675	231420	0.044768013049148
199	113910	199	113910	6.216642804407
199	113910	200	121590	-0.24157164583599
199	113910	201	124662	0.26292667084005
199	113910	215	97530	0.043314420283057
199	113910	216	113402	-0.26948445282003
199	113910	222	64764	-0.074680034970787
199	113910	224	112380	0.21715676053019
199	113910	339	114030	-0.24157164583599
199	113910	363	97654	-0.26948445282003
199	113910	364	113526	-0.062517760727479
199	113910	424	114078	0.26292667084005
199	113910	478	64950	0.21715676053019
199	113910	480	112566	-0.04337356605495
199	113910	555	110550	0.13131721033188
199	113910	595	106470	-0.14388058808573
199	113910	626	81906	0.11277127174287
199	113910	632	49140	-0.19443322714288
199	113910	639	125430	-0.11985309990218
199	113910	665	113148	-0.095277142006695
200	121590	200	121590	5.6803708099979
200	121590	201	124662	-0.31425747914508
200	121590	216	113402	-0.13842121855065
200	121590	217	120570	-0.11549213175195
200	121590	223	97020	0.058363510282135
200	121590	225	118524	0.13422058554956
200	121590	230	250110	-0.14651349725176
200	121590	340	121710	-0.24157164583599
200	121590	364	113526	0.007320352904121
200	121590	365	120694	-0.10388689328762
200	121590	425	121758	0.26292667084005
200	121590	479	97206	-0.013803950002295
200	121590	481	118710	0.083430666495222
200	121590	553	64470	0.016042428381045
200	121590	595	106470	0.078083764310624
200	121590	625	57330	-0.051647555449423
200	121590	639	125430	-0.0081393098818467
200	121590	656	121338	-0.15064638884623
201	124662	201	124662	5.8277539155181
201	124662	217	120570	-0.10152318903612
201	124662	224	112380	-0.089535036831924
201	124662	225	118524	0.084507061306902
201	124662	341	124782	-0.24157164583599
201	124662	365	120694	-0.15789554650033
201	124662	426	124830	0.26292667084005
201	124662	480	112566	0.071534817699366
201	124662	481	118710	0.067346356428915
201	124662	554	96214	0.066533222333801
201	124662	555	110550	-0.083434293160446
201	124662	593	63462	-0.19723481714991
201	124662	594	94182	0.045888806764386
201	124662	639	125430	-0.072642389261625
201	124662	657	124410	-0.15064638884623
201	124662	667	123900	0.095277142006695
202	163062	202	163062	6.0477068436417
202	163062	215	97530	-0.1334661595587
202	163062	218	162554	-0.26948445282003
202	163062	222	64764	0.2669323191174
202	163062	226	161532	0.21715676053019
202	163062	342	163182	-0.24157164583599
202	163062	366	162678	-0.062517760727479
202	163062	427	163230	0.26292667084005
202	163062	478	64950	-0.033368106798497
202	163062	482	161718	-0.04337356605495
202	163062	556	159702	0.13131721033188
202	163062	596	155622	-0.14388058808573
202	163062	640	186870	-0.18005687384193
202	163062	641	189942	0.19597396969869
202	163062	668	162300	-0.095277142006695
203	178934	203	178934	5.6543874605525
203	178934	216	113402	-0.1334661595587
203	178934	218	162554	0.043314420283057
203	178934	219	177914	-0.11549213175195
203	178934	227	175868	0.13422058554956
203	178934	343	179054	-0.24157164583599
203	178934	366	162678	-0.26948445282003
203	178934	367	178038	-0.10388689328762
203	178934	428	179102	0.26292667084005
203	178934	483	176054	0.083430666495222
203	178934	553	64470	0.1266230624292
203	178934	557	171990	-0.01132447567113
203	178934	632	49140	0.15057720565597
203	178934	640	186870	-0.21606824861031
203	178934	658	178682	-0.15064638884623
204	186102	204	186102	5.2501845755985
204	186102	217	120570	-0.1334661595587
204	186102	219	177914	-0.13842121855065
204	186102	220	184058	0.028506767618188
204	186102	226	161532	0.058363510282135
204	186102	230	250110	-0.077954025278205
204	186102	344	186222	-0.24157164583599
204	186102	367	178038	0.007320352904121
204	186102	368	184182	0.01745233329747
204	186102	429	186270	0.26292667084005
204	186102	482	161718	-0.013803950002295
204	186102	557	171990	-0.083434293160446
204	186102	593	63462	0.012401744864475
204	186102	596	155622	0.045888806764386
204	186102	625	57330	-0.12437203443076
204	186102	640	186870	-0.072642389261625
204	186102	641	189942	-0.0081393098818467
204	186102	659	185850	-0.15064638884623
204	186102	671	185340	0.095277142006695
205	210678	205	210678	5.9703564110618
205	210678	219	177914	-0.091557030114886
205	210678	221	208634	0.028506767618188
205	210678	224	112380	-0.2669323191174
205	210678	226	161532	0.074680034970787
205	210678	228	204540	-0.084507061306902
205	210678	345	210798	-0.24157164583599
205	210678	367	178038	-0.071015388742957
205	210678	369	208758	0.01745233329747
205	210678	430	210846	0.26292667084005
205	210678	480	112566	0.033368106798497
205	210678	482	161718	-0.21715676053019
205	210678	484	204726	-0.067346356428915
205	210678	554	96214	0.1266230624292
205	210678	626	81906	-0.12437203443076
205	210678	642	211446	-0.072642389261625
205	210678	643	218614	-0.21606824861031
205	210678	644	222198	0.11985309990218
205	210678	646	234486	-0.18005687384193
205	210678	661	210426	-0.15064638884623
205	210678	673	209916	0.095277142006695
206	216822	206	216822	5.9509844711756
206	216822	220	184058	-0.091557030114886
206	216822	221	208634	-0.13842121855065
206	216822	225	118524	-0.2669323191174
206	216822	228	204540	0.089535036831924
206	216822	346	216942	-0.24157164583599
206	216822	368	184182	-0.071015388742957
206	216822	369	208758	0.007320352904121
206	216822	431	216990	0.26292667084005
206	216822	481	118710	0.033368106798497
206	216822	484	204726	-0.071534817699366
206	216822	556	159702	-0.016042428381045
206	216822	594	94182	0.012401744864475
206	216822	596	155622	-0.19723481714991
206	216822	643	218614	-0.10450979213122
206	216822	644	222198	-0.012354603748105
206	216822	645	232950	-0.15064638884623
206	216822	662	216570	-0.15064638884623
206	216822	674	216060	0.095277142006695
207	113913	207	113913	6.0477068436417
207	113913	208	121593	-0.24157164583599
207	113913	209	124665	0.26292667084005
207	113913	215	97530	-0.1334661595587
207	113913	222	64764	0.2669323191174
207	113913	224	112380	-0.033368106798497
207	113913	370	97657	-0.26948445282003
207	113913	371	113529	-0.062517760727479
207	113913	486	64953	0.21715676053019
207	113913	488	112569	-0.04337356605495
207	113913	561	110553	0.13131721033188
207	113913	601	106473	-0.14388058808573
207	113913	648	125433	-0.11985309990218
208	121593	208	121593	6.0335764428509
208	121593	209	124665	-0.31425747914508
208	121593	216	113402	-0.27650579195642
208	121593	217	120570	-0.0211038437382
208	121593	223	97020	0.15133639998651
208	121593	225	118524	-0.1266230624292
208	121593	371	113529	0.007320352904121
208	121593	372	120697	-0.10388689328762
208	121593	487	97209	-0.013803950002295
208	121593	489	118713	0.083430666495222
208	121593	559	64473	0.016042428381045
208	121593	601	106473	0.078083764310624
208	121593	623	90097	-0.12249293310001
208	121593	648	125433	-0.0081393098818467
209	124665	209	124665	6.3317690296422
209	124665	217	120570	-0.22738923646825
209	124665	224	112380	-0.09327370085393
209	124665	225	118524	0.19566050579826
209	124665	229	254205	0.23956686722578
209	124665	372	120697	-0.15789554650033
209	124665	488	112569	0.071534817699366
209	124665	489	118713	0.067346356428915
209	124665	560	96217	0.066533222333801
209	124665	561	110553	-0.083434293160446
209	124665	599	63465	-0.19723481714991
209	124665	600	94185	0.045888806764386
209	124665	622	61425	0.040470123553354
209	124665	648	125433	-0.072642389261625
210	163065	210	163065	5.1505830957305
210	163065	215	97530	0.19531701453898
210	163065	222	64764	-0.11328386843261
210	163065	226	161532	-0.033368106798497
210	163065	373	162681	-0.062517760727479
210	163065	486	64953	-0.033368106798497
210	163065	490	161721	-0.04337356605495
210	163065	562	159705	0.13131721033188
210	163065	602	155625	-0.14388058808573
210	163065	624	147441	0.050552639057148
210	163065	647	32760	-0.13221459445716
210	163065	649	186873	-0.18005687384193
210	163065	650	189945	0.19597396969869
211	178937	211	178937	5.5727255051525
211	178937	216	113402	0.19531701453898
211	178937	218	162554	-0.1334661595587
211	178937	219	177914	-0.0211038437382
211	178937	227	175868	-0.1266230624292
211	178937	373	162681	-0.26948445282003
211	178937	374	178041	-0.10388689328762
211	178937	491	176057	0.083430666495222
211	178937	559	64473	0.1266230624292
211	178937	563	171993	-0.01132447567113
211	178937	624	147441	-0.12249293310001
211	178937	649	186873	-0.21606824861031
212	186105	212	186105	5.379367779287
212	186105	217	120570	0.19531701453898
212	186105	219	177914	-0.27650579195642
212	186105	220	184058	-0.10203577148067
212	186105	226	161532	0.15133639998651
212	186105	374	178041	0.007320352904121
212	186105	375	184185	0.01745233329747
212	186105	490	161721	-0.013803950002295
212	186105	563	171993	-0.083434293160446
212	186105	599	63465	0.012401744864475
212	186105	602	155625	0.045888806764386
212	186105	649	186873	-0.072642389261625
212	186105	650	189945	-0.0081393098818467
213	210681	213	210681	5.5413925226148
213	210681	219	177914	0.11254854793625
213	210681	221	208634	-0.10203577148067
213	210681	224	112380	0.11328386843261
213	210681	226	161532	-0.2669323191174
213	210681	228	204540	-0.19566050579826
213	210681	374	178041	-0.071015388742957
213	210681	376	208761	0.01745233329747
213	210681	488	112569	0.033368106798497
213	210681	490	161721	-0.21715676053019
213	210681	492	204729	-0.067346356428915
213	210681	560	96217	0.1266230624292
213	210681	624	147441	-0.040470123553354
213	210681	651	211449	-0.072642389261625
213	210681	652	218617	-0.21606824861031
213	210681	653	222201	0.11985309990218
213	210681	655	234489	-0.18005687384193
214	216825	214	216825	5.3581752373649
214	216825	220	184058	0.11254854793625
214	216825	221	208634	-0.27650579195642
214	216825	225	118524	0.11328386843261
214	216825	228	204540	0.09327370085393
214	216825	375	184185	-0.071015388742957
214	216825	376	208761	0.007320352904121
214	216825	489	118713	0.033368106798497
214	216825	492	204729	-0.071534817699366
214	216825	562	159705	-0.016042428381045
214	216825	600	94185	0.012401744864475
214	216825	602	155625	-0.19723481714991
214	216825	623	90097	0.23406081236913
214	216825	652	218617	-0.10450979213122
214	216825	653	222201	-0.012354603748105
214	216825	654	232953	-0.15064638884623
215	97530	215	97530	5.7392915560233
215	97530	222	64764	-0.1665939241656
215	97530	223	97020	-0.071015388742957
215	97530	377	64890	-0.071015388742957
215	97530	378	97146	-0.062517760727479
215	97530	494	96186	-0.04337356605495
215	97530	565	94170	0.13131721033188
215	97530	604	90090	-0.14388058808573
215	97530	626	81906	0.050552639057148
215	97530	647	32760	-0.19443322714288
215	97530	656	121338	-0.18005687384193
215	97530	657	124410	0.19597396969869
216	113402	216	113402	6.0296612646862
216	113402	223	97020	-0.091557030114886
216	113402	224	112380	-0.21715676053019
216	113402	378	97146	-0.26948445282003
216	113402	379	112506	-0.10388689328762
216	113402	493	64442	0.21715676053019
216	113402	495	110522	0.083430666495222
216	113402	566	106458	-0.01132447567113
216	113402	626	81906	-0.12249293310001
216	113402	656	121338	-0.21606824861031
217	120570	217	120570	5.3742241366417
217	120570	224	112380	0.049244211800551
217	120570	225	118524	-0.25309903449626
217	120570	230	250110	0.23956686722578
217	120570	379	112506	0.007320352904121
217	120570	380	118650	0.01745233329747
217	120570	494	96186	-0.013803950002295
217	120570	564	63450	0.016042428381045
217	120570	566	106458	-0.083434293160446
217	120570	604	90090	0.045888806764386
217	120570	625	57330	0.040470123553354
217	120570	656	121338	-0.072642389261625
217	120570	657	124410	-0.0081393098818467
218	162554	218	162554	5.6577281769098
218	162554	223	97020	0.11254854793625
218	162554	226	161532	-0.21715676053019
218	162554	381	161658	-0.10388689328762
218	162554	493	64442	-0.033368106798497
218	162554	496	159674	0.083430666495222
218	162554	567	155610	-0.01132447567113
218	162554	605	147434	-0.078083764310624
218	162554	647	32760	0.15057720565597
218	162554	658	178682	-0.15064638884623
218	162554	660	189434	0.19597396969869
219	177914	219	177914	5.7802449042858
219	177914	224	112380	0.11254854793625
219	177914	226	161532	-0.091557030114886
219	177914	227	175868	-0.25309903449626
219	177914	381	161658	-0.26948445282003
219	177914	382	175994	0.01745233329747
219	177914	497	171962	-0.067346356428915
219	177914	564	63450	0.1266230624292
219	177914	605	147434	0.045888806764386
219	177914	658	178682	-0.072642389261625
219	177914	659	185850	-0.21606824861031
219	177914	660	189434	0.11985309990218
220	184058	220	184058	5.1855362074099
220	184058	225	118524	0.11254854793625
220	184058	227	175868	0.049244211800551
220	184058	382	175994	0.007320352904121
220	184058	496	159674	-0.013803950002295
220	184058	497	171962	-0.071534817699366
220	184058	567	155610	-0.066533222333801
220	184058	603	61418	0.012401744864475
220	184058	625	57330	0.23406081236913
220	184058	659	185850	-0.10450979213122
220	184058	660	189434	-0.012354603748105
221	208634	221	208634	6.0201408349208
221	208634	227	175868	-0.1665939241656
221	208634	228	204540	-0.07859846826391
221	208634	382	175994	-0.071015388742957
221	208634	383	204666	-0.15789554650033
221	208634	495	110522	0.033368106798497
221	208634	496	159674	-0.21715676053019
221	208634	565	94170	0.1266230624292
221	208634	605	147434	-0.19723481714991
221	208634	626	81906	0.23406081236913
221	208634	661	210426	-0.10450979213122
221	208634	662	216570	-0.21606824861031
221	208634	664	232442	-0.18005687384193
222	64764	222	64764	5.5412613141783
222	64764	385	64380	-0.062517760727479
222	64764	499	63420	-0.04337356605495
222	64764	570	61404	0.13131721033188
222	64764	609	57324	-0.14388058808573
222	64764	632	49140	0.050552639057148
222	64764	647	32760	0.11277127174287
223	97020	223	97020	5.4693488934302
223	97020	385	64380	-0.071015388742957
223	97020	386	96124	-0.10388689328762
223	97020	500	94140	0.083430666495222
223	97020	571	90076	-0.01132447567113
223	97020	610	81900	-0.078083764310624
223	97020	647	32760	0.051647555449423
223	97020	665	113148	-0.15064638884623
223	97020	667	123900	0.19597396969869
224	112380	224	112380	5.657946404413
224	112380	386	96124	-0.26948445282003
224	112380	387	110460	0.01745233329747
224	112380	499	63420	0.21715676053019
224	112380	501	106428	-0.067346356428915
224	112380	610	81900	0.045888806764386
224	112380	632	49140	0.040470123553354
224	112380	665	113148	-0.072642389261625
224	112380	666	120316	-0.21606824861031
224	112380	667	123900	0.11985309990218
225	118524	225	118524	5.7245404645458
225	118524	387	110460	0.007320352904121
225	118524	500	94140	-0.013803950002295
225	118524	501	106428	-0.071534817699366
225	118524	570	61404	0.016042428381045
225	118524	571	90076	-0.066533222333801
225	118524	609	57324	0.19723481714991
225	118524	666	120316	-0.10450979213122
225	118524	667	123900	-0.012354603748105
226	161532	226	161532	5.7323701410389
226	161532	388	159612	0.01745233329747
226	161532	499	63420	-0.033368106798497
226	161532	502	155580	-0.067346356428915
226	161532	572	147420	0.083434293160446
226	161532	647	32760	0.12437203443076
226	161532	668	162300	-0.072642389261625
226	161532	669	177660	-0.15064638884623
226	161532	671	185340	0.18005687384193
227	175868	227	175868	6.1103401765671
227	175868	388	159612	-0.26948445282003
227	175868	389	171900	-0.15789554650033
227	175868	570	61404	0.1266230624292
227	175868	572	147420	-0.066533222333801
227	175868	632	49140	0.23406081236913
227	175868	669	177660	-0.10450979213122
227	175868	670	183804	-0.21606824861031
228	204540	228	204540	5.9450964076082
228	204540	389	171900	-0.071015388742957
228	204540	501	106428	0.033368106798497
228	204540	502	155580	-0.21715676053019
228	204540	571	90076	0.1266230624292
228	204540	572	147420	0.016042428381045
228	204540	610	81900	-0.012401744864475
228	204540	672	208380	-0.0081393098818467
228	204540	673	209916	0.012354603748105
228	204540	674	216060	-0.11985309990218
228	204540	675	231420	-0.19597396969869
229	254205	229	254205	6.1036199931744
229	254205	230	250110	-0.22738923646825
229	254205	390	250237	-0.15789554650033
229	254205	503	242109	0.071534817699366
229	254205	504	248253	0.067346356428915
229	254205	573	225757	0.066533222333801
229	254205	574	240093	-0.083434293160446
229	254205	575	247261	-0.01132447567113
229	254205	611	193005	-0.19723481714991
229	254205	612	223725	0.045888806764386
229	254205	614	239085	-0.078083764310624
229	254205	615	246765	0.14388058808573
229	254205	633	127477	0.23406081236913
229	254205	634	190965	0.040470123553354
229	254205	636	222709	0.12249293310001
229	254205	638	238581	-0.050552639057148
229	254205	648	125433	-0.12437203443076
229	254205	650	189945	-0.051647555449423
229	254205	653	222201	-0.11277127174287
229	254205	667	123900	-0.13221459445716
230	250110	230	250110	5.6001059185202
230	250110	391	242046	0.007320352904121
230	250110	392	248190	0.01745233329747
230	250110	505	225726	-0.013803950002295
230	250110	507	247230	-0.083430666495222
230	250110	576	192990	0.016042428381045
230	250110	578	235998	-0.083434293160446
230	250110	580	246750	0.13131721033188
230	250110	616	127470	-0.012401744864475
230	250110	618	219630	0.045888806764386
230	250110	620	234990	-0.078083764310624
230	250110	640	186870	0.040470123553354
230	250110	643	218614	0.12249293310001
230	250110	646	234486	-0.050552639057148
230	250110	656	121338	-0.12437203443076
230	250110	659	185850	-0.051647555449423
230	250110	663	218106	-0.11277127174287
230	250110	666	120316	-0.15057720565597
230	250110	671	185340	0.19443322714288
231	126735	231	126735	5.6787453210256
231	126735	234	122647	0.012797046181964
231	126735	236	114459	-0.020075206871549
231	126735	238	98077	0.0084644504284211
231	126735	239	65310	0.024677901632213
231	126735	242	254751	-0.17511712356893
231	126735	243	114471	-0.050437746695655
231	126735	245	98091	-0.112514973398
231	126735	246	65325	0.19399133344483
231	126735	249	249135	0.10152431075875
231	126735	279	98119	0.14789981787789
231	126735	280	65355	-0.062360038669098
231	126735	283	240975	0.044768013049148
231	126735	285	248655	-0.053508009979397
231	126735	323	126315	-0.19597396969869
231	126735	332	125805	0.12394482127054
231	126735	341	124782	-0.058238138331476
231	126735	393	65415	0.018728453797614
231	126735	394	129423	-0.033616888499019
231	126735	408	126363	0.18005687384193
231	126735	417	125853	-0.11387796594202
231	126735	426	124830	0.053508009979397
231	126735	432	126375	-0.11985309990218
231	126735	441	125867	0.11985309990218
231	126735	450	124845	-0.096580380210807
231	126735	509	125895	0.10336603099707
231	126735	518	124875	-0.19491676733454
231	126735	534	118734	0.17511712356893
232	188175	232	188175	6.3676426398865
232	188175	234	122647	-0.27650579195642
232	188175	235	179991	-0.055263225878383
232	188175	237	163611	-0.12327950388255
232	188175	239	65310	-0.14453459075885
232	188175	241	251167	0.12346177281001
232	188175	244	163623	0.020075206871549
232	188175	246	65325	0.024677901632213
232	188175	249	249135	0.1492363759807
232	188175	250	250671	-0.22652489176717
232	188175	280	65355	0.22210111468992
232	188175	281	194895	-0.1297233393551
232	188175	285	248655	0.096580380210807
232	188175	325	187755	-0.19597396969869
232	188175	334	187245	0.12394482127054
232	188175	344	186222	-0.058238138331476
232	188175	393	65415	-0.22135560933079
232	188175	395	193935	0.098836829984838
232	188175	398	236943	0.095277142006695
232	188175	400	247695	-0.12394482127054
232	188175	410	187803	0.18005687384193
232	188175	419	187293	-0.11387796594202
232	188175	429	186270	0.053508009979397
232	188175	434	187815	-0.11985309990218
232	188175	443	187307	0.11985309990218
232	188175	453	186285	-0.096580380210807
232	188175	461	184238	0.056315555099508
232	188175	511	187335	0.10336603099707
232	188175	521	186315	-0.19491676733454
232	188175	529	184269	0.22652489176717
233	212751	233	212751	6.1262007611449
233	212751	235	179991	0.049244211800551
233	212751	236	114459	-0.15133639998651
233	212751	237	163611	-0.058363510282135
233	212751	238	98077	-0.17015741043472
233	212751	240	243999	0.088391556249674
233	212751	243	114471	-0.09327370085393
233	212751	244	163623	-0.089535036831924
233	212751	245	98091	0.27515741751909
233	212751	247	227631	-0.16071211123247
233	212751	248	242991	0.0416473607388
233	212751	279	98119	-0.10028549576715
233	212751	282	226639	0.044778176279556
233	212751	283	240975	0.1284126956113
233	212751	284	242511	-0.19491676733454
233	212751	327	212331	-0.19597396969869
233	212751	336	211821	0.12394482127054
233	212751	345	210798	-0.058238138331476
233	212751	396	224655	-0.068098352217149
233	212751	397	226191	0.10336603099707
233	212751	398	236943	-0.21606824861031
233	212751	399	240527	0.11985309990218
233	212751	412	212379	0.18005687384193
233	212751	421	211869	-0.11387796594202
233	212751	430	210846	0.053508009979397
233	212751	436	212391	-0.11985309990218
233	212751	445	211883	0.11985309990218
233	212751	454	210861	-0.096580380210807
233	212751	462	208814	0.056315555099508
233	212751	513	211911	0.10336603099707
233	212751	522	210891	-0.19491676733454
233	212751	530	208845	0.22652489176717
233	212751	537	204750	-0.17511712356893
234	122647	234	122647	5.6603564246585
234	122647	236	114459	-0.13842121855065
234	122647	238	98077	0.058363510282135
234	122647	239	65310	0.17015741043472
234	122647	241	251167	-0.14651349725176
234	122647	243	114471	0.012797046181964
234	122647	251	65331	-0.0084644504284211
234	122647	256	248631	0.056315555099508
234	122647	279	98119	-0.081947321846167
234	122647	286	129367	-0.1297233393551
234	122647	290	236887	0.044768013049148
234	122647	292	247639	-0.058238138331476
234	122647	347	122227	-0.19597396969869
234	122647	356	121717	0.12394482127054
234	122647	365	120694	-0.058238138331476
234	122647	393	65415	0.18652858925659
234	122647	401	128407	0.098836829984838
234	122647	464	121779	0.11985309990218
234	122647	473	120757	-0.096580380210807
234	122647	481	118710	0.056315555099508
234	122647	508	122311	-0.012354603748105
234	122647	541	120787	-0.19491676733454
234	122647	549	118741	0.22652489176717
235	179991	235	179991	5.7565036554806
235	179991	236	114459	-0.1334661595587
235	179991	237	163611	0.043314420283057
235	179991	239	65310	0.050782423780135
235	179991	240	243999	0.077954025278205
235	179991	243	114471	-0.22738923646825
235	179991	244	163623	-0.10152318903612
235	179991	251	65331	0.27515741751909
235	179991	252	194871	-0.16071211123247
235	179991	254	240951	0.1492363759807
235	179991	255	242487	-0.22652489176717
235	179991	287	193879	0.044778176279556
235	179991	290	236887	-0.17411275652694
235	179991	291	240471	0.096580380210807
235	179991	349	179571	-0.19597396969869
235	179991	359	179061	0.12394482127054
235	179991	367	178038	-0.058238138331476
235	179991	393	65415	0.10376044187381
235	179991	402	191895	-0.068098352217149
235	179991	403	193431	0.10336603099707
235	179991	406	236439	0.11387796594202
235	179991	407	239511	-0.12394482127054
235	179991	467	179123	0.11985309990218
235	179991	475	178101	-0.096580380210807
235	179991	483	176054	0.056315555099508
235	179991	510	179655	-0.012354603748105
235	179991	543	178131	-0.19491676733454
235	179991	551	176085	0.22652489176717
235	179991	557	171990	-0.17511712356893
236	114459	236	114459	5.8763363885184
236	114459	238	98077	-0.091557030114886
236	114459	239	65310	-0.2669323191174
236	114459	240	243999	-0.23956686722578
236	114459	245	98091	-0.10152318903612
236	114459	251	65331	-0.089535036831924
236	114459	257	129339	-0.16071211123247
236	114459	261	236859	-0.10152431075875
236	114459	262	240443	0.056315555099508
236	114459	280	65355	0.084507061306902
236	114459	293	128347	0.044778176279556
236	114459	298	236379	0.053508009979397
236	114459	299	239451	-0.058238138331476
236	114459	371	113529	0.12394482127054
236	114459	379	112506	-0.058238138331476
236	114459	408	126363	-0.068098352217149
236	114459	409	127899	0.10336603099707
236	114459	463	114099	0.11985309990218
236	114459	488	112569	-0.096580380210807
236	114459	495	110522	0.056315555099508
236	114459	516	114123	-0.012354603748105
236	114459	540	113619	-0.10336603099707
236	114459	561	110553	0.22652489176717
236	114459	566	106458	-0.17511712356893
237	163611	237	163611	6.0661827590755
237	163611	238	98077	0.11254854793625
237	163611	239	65310	0.11328386843261
237	163611	245	98091	-0.22738923646825
237	163611	251	65331	-0.09327370085393
237	163611	258	193851	-0.0416473607388
237	163611	259	224571	0.1492363759807
237	163611	260	226107	-0.22652489176717
237	163611	280	65355	0.19566050579826
237	163611	294	191835	-0.1284126956113
237	163611	295	193371	0.19491676733454
237	163611	296	220507	-0.17411275652694
237	163611	297	224091	0.096580380210807
237	163611	373	162681	0.12394482127054
237	163611	381	161658	-0.058238138331476
237	163611	410	187803	0.21606824861031
237	163611	411	191387	-0.11985309990218
237	163611	412	212379	-0.095277142006695
237	163611	413	220059	0.11387796594202
237	163611	414	223131	-0.12394482127054
237	163611	466	163251	0.11985309990218
237	163611	490	161721	-0.096580380210807
237	163611	496	159674	0.056315555099508
237	163611	519	163275	-0.012354603748105
237	163611	542	162771	-0.10336603099707
237	163611	562	159705	0.22652489176717
237	163611	567	155610	-0.17511712356893
238	98077	238	98077	5.853057428505
238	98077	239	65310	0.11254854793625
238	98077	246	65325	-0.07859846826391
238	98077	264	128317	-0.0416473607388
238	98077	267	220477	-0.10152431075875
238	98077	268	224061	0.056315555099508
238	98077	300	126301	-0.1284126956113
238	98077	301	127837	0.19491676733454
238	98077	304	212317	-0.044768013049148
238	98077	305	219997	0.053508009979397
238	98077	306	223069	-0.058238138331476
238	98077	370	97657	0.19597396969869
238	98077	386	96124	-0.058238138331476
238	98077	416	122269	0.21606824861031
238	98077	417	125853	-0.11985309990218
238	98077	471	97717	0.11985309990218
238	98077	487	97209	-0.11985309990218
238	98077	500	94140	0.056315555099508
238	98077	524	97741	-0.012354603748105
238	98077	547	97237	-0.10336603099707
238	98077	560	96217	0.19491676733454
238	98077	571	90076	-0.17511712356893
239	65310	239	65310	5.9475343011485
239	65310	271	126270	-0.1492363759807
239	65310	272	127806	0.22652489176717
239	65310	273	187710	-0.10152431075875
239	65310	274	191294	0.056315555099508
239	65310	308	122206	0.17411275652694
239	65310	309	125790	-0.096580380210807
239	65310	310	179550	-0.044768013049148
239	65310	311	187230	0.053508009979397
239	65310	312	190302	-0.058238138331476
239	65310	377	64890	0.19597396969869
239	65310	385	64380	-0.12394482127054
239	65310	424	114078	0.095277142006695
239	65310	425	121758	-0.11387796594202
239	65310	426	124830	0.12394482127054
239	65310	478	64950	0.11985309990218
239	65310	493	64442	-0.11985309990218
239	65310	499	63420	0.096580380210807
239	65310	531	64974	-0.012354603748105
239	65310	553	64470	-0.10336603099707
239	65310	564	63450	0.19491676733454
239	65310	570	61404	-0.22652489176717
240	243999	240	243999	5.9893809545176
240	243999	242	254751	-0.26292667084005
240	243999	247	227631	-0.10152318903612
240	243999	248	242991	-0.031166030989594
240	243999	252	194871	-0.089535036831924
240	243999	254	240951	0.038611083124861
240	243999	255	242487	-0.071534817699366
240	243999	257	129339	0.27515741751909
240	243999	261	236859	-0.021236070509678
240	243999	262	240443	-0.066533222333801
240	243999	269	236349	0.19723481714991
240	243999	275	212286	-0.057555937467818
240	243999	281	194895	0.084507061306902
240	243999	283	240975	-0.017025887299871
240	243999	284	242511	-0.067346356428915
240	243999	286	129367	-0.10028549576715
240	243999	290	236887	-0.11739575497447
240	243999	291	240471	0.083434293160446
240	243999	298	236379	-0.045888806764386
240	243999	304	212317	0.077649993159281
240	243999	310	179550	0.22638668737342
240	243999	313	211806	-0.12437203443076
240	243999	391	242046	0.058238138331476
240	243999	394	129423	-0.10376044187381
240	243999	398	236943	0.068343279340722
240	243999	399	240527	0.01132447567113
240	243999	406	236439	0.078083764310624
240	243999	412	212379	0.053566354077863
240	243999	418	179613	-0.092355782892867
240	243999	421	211869	-0.051647555449423
240	243999	424	114078	-0.06280193236715
240	243999	428	179102	-0.15057720565597
240	243999	503	242109	0.096580380210807
240	243999	506	240062	-0.056315555099508
240	243999	568	242139	0.19491676733454
240	243999	574	240093	-0.22652489176717
240	243999	578	235998	0.17511712356893
241	251167	241	251167	5.9582213302768
241	251167	242	254751	-0.096096264980734
241	251167	248	242991	0.012797046181964
241	251167	249	249135	-0.013673342999757
241	251167	250	250671	-0.15789554650033
241	251167	253	226615	-0.020075206871549
241	251167	258	193851	0.0084644504284211
241	251167	261	236859	-0.14789981787789
241	251167	263	247611	-0.066533222333801
241	251167	264	128317	0.024677901632213
241	251167	267	220477	0.062360038669098
241	251167	273	187710	0.1818091928201
241	251167	278	235326	0.23406081236913
241	251167	282	226639	-0.081947321846167
241	251167	287	193879	-0.072270744737577
241	251167	290	236887	-0.01665939241656
241	251167	292	247639	0.083434293160446
241	251167	293	128347	0.22210111468992
241	251167	296	220507	-0.037163260006173
241	251167	302	187741	0.06407458621754
241	251167	307	235357	0.040470123553354
241	251167	308	122206	0.043570718627927
241	251167	314	218974	-0.12437203443076
241	251167	390	250237	0.12394482127054
241	251167	395	193935	0.18652858925659
241	251167	398	236943	-0.11739575497447
241	251167	400	247695	0.01132447567113
241	251167	401	128407	-0.22135560933079
241	251167	404	220567	0.18416312900987
241	251167	410	187803	-0.077649993159281
241	251167	415	235419	0.12249293310001
241	251167	416	122269	-0.22638668737342
241	251167	422	219037	-0.051647555449423
241	251167	429	186270	-0.15057720565597
241	251167	498	250299	0.11985309990218
241	251167	507	247230	-0.056315555099508
241	251167	558	250327	0.10336603099707
241	251167	575	247261	-0.22652489176717
242	254751	242	254751	6.1779329164576
242	254751	250	250671	-0.14355358674917
242	254751	255	242487	0.050437746695655
242	254751	256	248631	0.094279516609602
242	254751	260	226107	0.112514973398
242	254751	262	240443	-0.14789981787789
242	254751	263	247611	-0.021236070509678
242	254751	266	193341	-0.19399133344483
242	254751	268	224061	0.062360038669098
242	254751	270	239421	-0.018728453797614
242	254751	272	127806	-0.13191410674248
242	254751	274	191294	0.1818091928201
242	254751	277	223038	0.057555937467818
242	254751	284	242511	0.094279516609602
242	254751	285	248655	0.047415193800979
242	254751	289	226135	-0.14789981787789
242	254751	291	240471	-0.01665939241656
242	254751	292	247639	-0.11739575497447
242	254751	295	193371	0.062360038669098
242	254751	297	224091	-0.037163260006173
242	254751	299	239451	0.18416312900987
242	254751	301	127837	0.1818091928201
242	254751	303	191325	0.06407458621754
242	254751	306	223069	-0.077649993159281
242	254751	309	125790	0.043570718627927
242	254751	312	190302	-0.22638668737342
242	254751	384	254331	0.19597396969869
242	254751	397	226191	-0.021236070509678
242	254751	399	240527	-0.11739575497447
242	254751	400	247695	0.068343279340722
242	254751	403	193431	-0.018728453797614
242	254751	405	224151	0.18416312900987
242	254751	407	239511	-0.024012503552145
242	254751	409	127899	0.057555937467818
242	254751	411	191387	-0.077649993159281
242	254751	414	223131	-0.053566354077863
242	254751	417	125853	-0.22638668737342
242	254751	420	190365	0.092355782892867
242	254751	426	124830	0.06280193236715
242	254751	485	254391	0.11985309990218
242	254751	538	254415	-0.012354603748105
242	254751	580	246750	-0.17511712356893
243	114471	243	114471	5.5099024978551
243	114471	245	98091	0.043314420283057
243	114471	246	65325	-0.074680034970787
243	114471	248	242991	-0.14651349725176
243	114471	251	65331	-0.058363510282135
243	114471	254	240951	-0.11536853495312
243	114471	255	242487	0.17511712356893
243	114471	279	98119	0.028506767618188
243	114471	316	128359	0.044778176279556
243	114471	321	236391	0.053508009979397
243	114471	322	239463	-0.058238138331476
243	114471	393	65415	-0.13422058554956
243	114471	432	126375	-0.068098352217149
243	114471	433	127911	0.10336603099707
243	114471	463	114099	-0.18005687384193
243	114471	472	113589	0.11387796594202
243	114471	480	112566	-0.053508009979397
243	114471	583	112611	-0.19491676733454
243	114471	590	110565	0.22652489176717
243	114471	595	106470	-0.17511712356893
244	163623	244	163623	6.0531047451225
244	163623	245	98091	-0.1334661595587
244	163623	246	65325	0.2669323191174
244	163623	247	227631	0.077954025278205
244	163623	251	65331	-0.15133639998651
244	163623	252	194871	0.088391556249674
244	163623	253	226615	-0.12346177281001
244	163623	279	98119	-0.10203577148067
244	163623	317	191847	-0.1284126956113
244	163623	318	193383	0.19491676733454
244	163623	319	220519	-0.17411275652694
244	163623	320	224103	0.096580380210807
244	163623	393	65415	0.1266230624292
244	163623	434	187815	0.21606824861031
244	163623	435	191399	-0.11985309990218
244	163623	436	212391	-0.095277142006695
244	163623	437	220071	0.11387796594202
244	163623	438	223143	-0.12394482127054
244	163623	466	163251	-0.18005687384193
244	163623	474	162741	0.11387796594202
244	163623	482	161718	-0.053508009979397
244	163623	585	161763	-0.19491676733454
244	163623	591	159717	0.22652489176717
244	163623	596	155622	-0.17511712356893
245	98091	245	98091	6.032114794465
245	98091	246	65325	-0.1665939241656
245	98091	247	227631	-0.23956686722578
245	98091	251	65331	0.049244211800551
245	98091	257	129339	0.088391556249674
245	98091	259	224571	-0.11536853495312
245	98091	260	226107	0.17511712356893
245	98091	280	65355	-0.25309903449626
245	98091	323	126315	-0.1284126956113
245	98091	324	127851	0.19491676733454
245	98091	327	212331	-0.044768013049148
245	98091	328	220011	0.053508009979397
245	98091	329	223083	-0.058238138331476
245	98091	440	122283	0.21606824861031
245	98091	441	125867	-0.11985309990218
245	98091	487	97209	0.11387796594202
245	98091	494	96186	-0.053508009979397
245	98091	582	97251	-0.10336603099707
245	98091	600	94185	0.22652489176717
245	98091	604	90090	-0.17511712356893
246	65325	246	65325	6.05048873443
246	65325	264	128317	0.12346177281001
246	65325	265	191805	-0.11536853495312
246	65325	266	193341	0.17511712356893
246	65325	331	122221	0.17411275652694
246	65325	332	125805	-0.096580380210807
246	65325	333	179565	-0.044768013049148
246	65325	334	187245	0.053508009979397
246	65325	335	190317	-0.058238138331476
246	65325	448	114093	0.095277142006695
246	65325	449	121773	-0.11387796594202
246	65325	450	124845	0.12394482127054
246	65325	486	64953	0.18005687384193
246	65325	499	63420	-0.053508009979397
246	65325	588	64485	-0.10336603099707
246	65325	599	63465	0.19491676733454
246	65325	609	57324	-0.17511712356893
247	227631	247	227631	5.9224442568096
247	227631	252	194871	0.049244211800551
247	227631	253	226615	-0.067651791002238
247	227631	257	129339	-0.15133639998651
247	227631	259	224571	-0.062921690399046
247	227631	260	226107	0.013803950002295
247	227631	267	220477	0.18652858925659
247	227631	268	224061	-0.016042428381045
247	227631	275	212286	-0.22135560933079
247	227631	276	219966	0.012401744864475
247	227631	281	194895	-0.25309903449626
247	227631	282	226639	-0.12543460433422
247	227631	319	220519	-0.11739575497447
247	227631	320	224103	0.083434293160446
247	227631	327	212331	0.18416312900987
247	227631	328	220011	-0.045888806764386
247	227631	336	211821	-0.040470123553354
247	227631	342	163182	0.22638668737342
247	227631	394	129423	-0.1266230624292
247	227631	396	224655	0.062375674907644
247	227631	397	226191	0.083430666495222
247	227631	436	212391	-0.024012503552145
247	227631	437	220071	0.078083764310624
247	227631	445	211883	-0.12249293310001
247	227631	451	163245	-0.092355782892867
247	227631	456	97710	-0.06280193236715
247	227631	459	162734	-0.15057720565597
247	227631	505	225726	0.053508009979397
247	227631	606	225771	0.19491676733454
247	227631	612	223725	-0.22652489176717
247	227631	618	219630	0.17511712356893
248	242991	248	242991	5.6426194914551
248	242991	250	250671	-0.24157164583599
248	242991	253	226615	-0.13842121855065
248	242991	254	240951	-0.1489953074991
248	242991	255	242487	0.007320352904121
248	242991	258	193851	0.058363510282135
248	242991	261	236859	0.081947321846167
248	242991	264	128317	0.17015741043472
248	242991	270	239421	-0.016042428381045
248	242991	275	212286	0.22210111468992
248	242991	278	235326	0.012401744864475
248	242991	282	226639	0.028506767618188
248	242991	283	240975	-0.043274989768461
248	242991	284	242511	0.01745233329747
248	242991	316	128359	-0.10028549576715
248	242991	322	239463	0.083434293160446
248	242991	327	212331	-0.037163260006173
248	242991	330	235371	-0.045888806764386
248	242991	333	179565	0.06407458621754
248	242991	339	114030	0.043570718627927
248	242991	345	210798	-0.12437203443076
248	242991	395	193935	-0.13422058554956
248	242991	398	236943	-0.017025887299871
248	242991	436	212391	0.18416312900987
248	242991	439	235431	0.078083764310624
248	242991	442	179627	-0.077649993159281
248	242991	448	114093	-0.22638668737342
248	242991	454	210861	-0.051647555449423
248	242991	460	178094	-0.15057720565597
248	242991	503	242109	0.11387796594202
248	242991	597	242151	0.10336603099707
248	242991	614	239085	-0.22652489176717
248	242991	620	234990	0.17511712356893
249	249135	249	249135	5.6907070435136
249	249135	250	250671	-0.11492999976383
249	249135	254	240951	-0.055263225878383
249	249135	256	248631	0.007320352904121
249	249135	259	224571	-0.12327950388255
249	249135	261	236859	0.020075206871549
249	249135	263	247611	-0.013803950002295
249	249135	265	191805	0.21255086876301
249	249135	267	220477	-0.0084644504284211
249	249135	271	126270	0.14453459075885
249	249135	273	187710	-0.024677901632213
249	249135	283	240975	-0.1489953074991
249	249135	285	248655	0.01745233329747
249	249135	317	191847	-0.072270744737577
249	249135	319	220519	0.14789981787789
249	249135	323	126315	0.22210111468992
249	249135	325	187755	-0.062360038669098
249	249135	331	122221	-0.1818091928201
249	249135	338	233325	0.040470123553354
249	249135	346	216942	-0.12437203443076
249	249135	396	224655	0.062921690399046
249	249135	398	236943	0.038611083124861
249	249135	400	247695	-0.083430666495222
249	249135	432	126375	-0.22135560933079
249	249135	434	187815	0.018728453797614
249	249135	440	122283	-0.057555937467818
249	249135	447	233387	0.12249293310001
249	249135	455	217005	-0.051647555449423
249	249135	461	184238	-0.15057720565597
249	249135	504	248253	0.11387796594202
249	249135	507	247230	-0.053508009979397
249	249135	598	248295	0.10336603099707
249	249135	608	247275	-0.19491676733454
250	250671	250	250671	6.3125405352488
250	250671	255	242487	-0.055263225878383
250	250671	256	248631	-0.1489953074991
250	250671	260	226107	-0.12327950388255
250	250671	263	247611	0.062921690399046
250	250671	266	193341	0.21255086876301
250	250671	269	236349	-0.072270744737577
250	250671	272	127806	0.14453459075885
250	250671	276	219966	0.22210111468992
250	250671	278	235326	-0.22135560933079
250	250671	284	242511	-0.1489953074991
250	250671	285	248655	-0.043274989768461
250	250671	318	193383	-0.072270744737577
250	250671	321	236391	-0.01665939241656
250	250671	324	127851	0.22210111468992
250	250671	328	220011	-0.037163260006173
250	250671	330	235371	0.18416312900987
250	250671	334	187245	0.06407458621754
250	250671	337	218989	-0.077649993159281
250	250671	340	121710	0.043570718627927
250	250671	344	186222	-0.22638668737342
250	250671	397	226191	0.062921690399046
250	250671	400	247695	-0.062375674907644
250	250671	433	127911	-0.22135560933079
250	250671	437	220071	0.18416312900987
250	250671	439	235431	-0.024012503552145
250	250671	443	187307	-0.077649993159281
250	250671	446	219051	-0.053566354077863
250	250671	449	121773	-0.22638668737342
250	250671	453	186285	0.092355782892867
250	250671	458	120750	0.06280193236715
250	250671	498	250299	0.18005687384193
250	250671	615	246765	-0.22652489176717
251	65331	251	65331	5.5579363428334
251	65331	252	194871	-0.23956686722578
251	65331	257	129339	0.077954025278205
251	65331	258	193851	0.14651349725176
251	65331	347	122227	0.17411275652694
251	65331	348	125811	-0.096580380210807
251	65331	349	179571	-0.044768013049148
251	65331	350	187251	0.053508009979397
251	65331	351	190323	-0.058238138331476
251	65331	463	114099	0.095277142006695
251	65331	464	121779	-0.11387796594202
251	65331	465	124851	0.12394482127054
251	65331	581	64995	0.012354603748105
251	65331	622	61425	0.22652489176717
251	65331	625	57330	-0.17511712356893
252	194871	252	194871	5.5344704277939
252	194871	257	129339	-0.1334661595587
252	194871	258	193851	-0.11549213175195
252	194871	265	191805	0.13422058554956
252	194871	266	193341	-0.21715676053019
252	194871	273	187710	-0.10376044187381
252	194871	274	191294	0.1266230624292
252	194871	286	129367	-0.10203577148067
252	194871	287	193879	-0.12543460433422
252	194871	317	191847	0.017025887299871
252	194871	318	193383	0.067346356428915
252	194871	349	179571	0.18416312900987
252	194871	350	187251	-0.045888806764386
252	194871	358	163189	-0.077649993159281
252	194871	359	179061	-0.040470123553354
252	194871	366	162678	0.12437203443076
252	194871	402	191895	0.062375674907644
252	194871	403	193431	0.083430666495222
252	194871	434	187815	-0.068343279340722
252	194871	435	191399	-0.01132447567113
252	194871	466	163251	-0.053566354077863
252	194871	467	179123	-0.12249293310001
252	194871	474	162741	0.051647555449423
252	194871	478	64950	-0.06280193236715
252	194871	485	254391	0.12394482127054
252	194871	627	193011	0.19491676733454
252	194871	634	190965	-0.22652489176717
252	194871	640	186870	0.17511712356893
253	226615	253	226615	5.8550466299827
253	226615	258	193851	-0.091557030114886
253	226615	259	224571	0.028506767618188
253	226615	260	226107	-0.26948445282003
253	226615	264	128317	-0.2669323191174
253	226615	267	220477	-0.084507061306902
253	226615	275	212286	0.10028549576715
253	226615	277	223038	0.1266230624292
253	226615	287	193879	-0.25309903449626
253	226615	288	224599	-0.043274989768461
253	226615	289	226135	0.01745233329747
253	226615	316	128359	0.19566050579826
253	226615	319	220519	0.047415193800979
253	226615	353	218995	-0.045888806764386
253	226615	358	163189	0.06407458621754
253	226615	361	210805	-0.040470123553354
253	226615	363	97654	0.043570718627927
253	226615	401	128407	-0.1266230624292
253	226615	404	220567	-0.017025887299871
253	226615	436	212391	-0.11739575497447
253	226615	438	223143	-0.01132447567113
253	226615	466	163251	-0.077649993159281
253	226615	469	210867	-0.12249293310001
253	226615	471	97717	-0.22638668737342
253	226615	482	161718	-0.15057720565597
253	226615	485	254391	0.11985309990218
253	226615	636	222709	-0.22652489176717
253	226615	643	218614	0.17511712356893
254	240951	254	240951	5.5666232931006
254	240951	255	242487	-0.11492999976383
254	240951	256	248631	-0.24157164583599
254	240951	259	224571	0.043314420283057
254	240951	261	236859	-0.10152318903612
254	240951	262	240443	-0.26948445282003
254	240951	265	191805	-0.074680034970787
254	240951	270	239421	0.21715676053019
254	240951	271	126270	-0.050782423780135
254	240951	275	212286	-0.27515741751909
254	240951	288	224599	0.028506767618188
254	240951	290	236887	-0.013673342999757
254	240951	291	240471	0.01745233329747
254	240951	317	191847	-0.084507061306902
254	240951	322	239463	-0.067346356428915
254	240951	349	179571	-0.062360038669098
254	240951	354	233331	-0.045888806764386
254	240951	355	114037	-0.1818091928201
254	240951	369	208758	-0.12437203443076
254	240951	402	191895	-0.13422058554956
254	240951	407	239511	-0.083430666495222
254	240951	432	126375	0.10376044187381
254	240951	436	212391	-0.021236070509678
254	240951	463	114099	-0.057555937467818
254	240951	477	208821	-0.051647555449423
254	240951	483	176054	-0.15057720565597
254	240951	485	254391	0.10336603099707
254	240951	630	239091	-0.19491676733454
254	240951	645	232950	0.17511712356893
255	242487	255	242487	5.2418144291209
255	242487	260	226107	0.043314420283057
255	242487	262	240443	0.028506767618188
255	242487	266	193341	-0.074680034970787
255	242487	269	236349	-0.084507061306902
255	242487	270	239421	-0.13422058554956
255	242487	272	127806	-0.050782423780135
255	242487	278	235326	0.10376044187381
255	242487	289	226135	0.028506767618188
255	242487	291	240471	-0.043274989768461
255	242487	318	193383	-0.084507061306902
255	242487	321	236391	0.047415193800979
255	242487	322	239463	-0.017025887299871
255	242487	352	211827	-0.037163260006173
255	242487	359	179061	0.06407458621754
255	242487	361	210805	-0.077649993159281
255	242487	364	113526	0.043570718627927
255	242487	367	178038	-0.22638668737342
255	242487	403	193431	-0.13422058554956
255	242487	406	236439	-0.017025887299871
255	242487	407	239511	-0.062375674907644
255	242487	433	127911	0.10376044187381
255	242487	439	235431	0.068343279340722
255	242487	467	179123	-0.077649993159281
255	242487	469	210867	-0.053566354077863
255	242487	472	113589	-0.22638668737342
255	242487	475	178101	0.092355782892867
255	242487	480	112566	0.06280193236715
255	242487	485	254391	-0.068098352217149
255	242487	597	242151	0.012354603748105
255	242487	638	238581	-0.22652489176717
255	242487	646	234486	0.17511712356893
256	248631	256	248631	5.7481824572281
256	248631	262	240443	-0.13842121855065
256	248631	263	247611	-0.11549213175195
256	248631	268	224061	0.058363510282135
256	248631	269	236349	0.089535036831924
256	248631	274	191294	0.17015741043472
256	248631	276	219966	-0.27515741751909
256	248631	291	240471	-0.1489953074991
256	248631	292	247639	-0.12543460433422
256	248631	320	224103	0.081947321846167
256	248631	321	236391	0.094279516609602
256	248631	348	125811	0.22210111468992
256	248631	350	187251	-0.062360038669098
256	248631	354	233331	0.18416312900987
256	248631	356	121717	-0.1818091928201
256	248631	362	216949	-0.077649993159281
256	248631	368	184182	-0.22638668737342
256	248631	405	224151	0.062921690399046
256	248631	406	236439	0.038611083124861
256	248631	435	191399	-0.18652858925659
256	248631	437	220071	-0.021236070509678
256	248631	464	121779	-0.057555937467818
256	248631	470	217011	-0.053566354077863
256	248631	476	184245	0.092355782892867
256	248631	481	118710	0.06280193236715
256	248631	485	254391	-0.098836829984838
256	248631	598	248295	0.012354603748105
256	248631	631	246771	-0.19491676733454
257	129339	257	129339	5.7422576824919
257	129339	264	128317	-0.21715676053019
257	129339	271	126270	0.1266230624292
257	129339	272	127806	-0.033368106798497
257	129339	293	128347	-0.12543460433422
257	129339	323	126315	0.017025887299871
257	129339	324	127851	0.067346356428915
257	129339	347	122227	0.11739575497447
257	129339	348	125811	-0.083434293160446
257	129339	370	97657	-0.077649993159281
257	129339	371	113529	-0.040470123553354
257	129339	377	64890	-0.22638668737342
257	129339	378	97146	0.12437203443076
257	129339	384	254331	0.058238138331476
257	129339	408	126363	0.062375674907644
257	129339	409	127899	0.083430666495222
257	129339	440	122283	-0.068343279340722
257	129339	441	125867	-0.01132447567113
257	129339	463	114099	0.024012503552145
257	129339	464	121779	-0.078083764310624
257	129339	486	64953	0.092355782892867
257	129339	487	97209	0.051647555449423
257	129339	493	64442	0.15057720565597
257	129339	648	125433	-0.22652489176717
257	129339	656	121338	0.17511712356893
258	193851	258	193851	5.4390744162584
258	193851	264	128317	0.11254854793625
258	193851	265	191805	-0.25309903449626
258	193851	266	193341	-0.071015388742957
258	193851	273	187710	0.19566050579826
258	193851	293	128347	-0.10203577148067
258	193851	294	191835	-0.043274989768461
258	193851	295	193371	0.01745233329747
258	193851	325	187755	0.047415193800979
258	193851	349	179571	-0.01665939241656
258	193851	351	190323	-0.083434293160446
258	193851	374	178041	-0.040470123553354
258	193851	377	64890	0.043570718627927
258	193851	381	161658	0.12437203443076
258	193851	384	254331	0.096580380210807
258	193851	410	187803	-0.017025887299871
258	193851	442	179627	-0.11739575497447
258	193851	444	190379	-0.01132447567113
258	193851	466	163251	0.18416312900987
258	193851	468	186291	-0.078083764310624
258	193851	486	64953	-0.22638668737342
258	193851	490	161721	0.051647555449423
258	193851	498	250299	0.11387796594202
258	193851	627	193011	-0.10336603099707
258	193851	650	189945	-0.22652489176717
258	193851	659	185850	0.17511712356893
259	224571	259	224571	5.5218152721181
259	224571	260	226107	-0.11492999976383
259	224571	265	191805	-0.1665939241656
259	224571	267	220477	-0.07859846826391
259	224571	268	224061	-0.071015388742957
259	224571	271	126270	-0.11328386843261
259	224571	275	212286	0.09327370085393
259	224571	277	223038	0.033368106798497
259	224571	294	191835	-0.25309903449626
259	224571	296	220507	-0.013673342999757
259	224571	297	224091	0.01745233329747
259	224571	323	126315	0.19566050579826
259	224571	327	212331	-0.094279516609602
259	224571	329	223083	-0.067346356428915
259	224571	370	97657	-0.1818091928201
259	224571	376	208761	-0.040470123553354
259	224571	384	254331	0.19491676733454
259	224571	408	126363	-0.1266230624292
259	224571	412	212379	-0.038611083124861
259	224571	414	223131	-0.083430666495222
259	224571	466	163251	-0.018728453797614
259	224571	470	217011	-0.078083764310624
259	224571	496	159674	-0.15057720565597
259	224571	628	223731	-0.10336603099707
259	224571	662	216570	0.17511712356893
260	226107	260	226107	6.1097643550867
260	226107	266	193341	-0.1665939241656
260	226107	268	224061	-0.25309903449626
260	226107	272	127806	-0.11328386843261
260	226107	276	219966	0.19566050579826
260	226107	277	223038	-0.1266230624292
260	226107	295	193371	-0.25309903449626
260	226107	297	224091	-0.043274989768461
260	226107	324	127851	0.19566050579826
260	226107	328	220011	0.047415193800979
260	226107	329	223083	-0.017025887299871
260	226107	352	211827	-0.01665939241656
260	226107	353	218995	-0.11739575497447
260	226107	373	162681	0.06407458621754
260	226107	378	97146	0.043570718627927
260	226107	381	161658	-0.22638668737342
260	226107	384	254331	-0.1284126956113
260	226107	409	127899	-0.1266230624292
260	226107	413	220059	-0.017025887299871
260	226107	414	223131	-0.062375674907644
260	226107	445	211883	-0.11739575497447
260	226107	446	219051	0.068343279340722
260	226107	469	210867	-0.024012503552145
260	226107	487	97209	-0.22638668737342
260	226107	490	161721	0.092355782892867
260	226107	494	96186	0.06280193236715
260	226107	498	250299	0.21606824861031
260	226107	606	225771	0.012354603748105
260	226107	653	222201	-0.22652489176717
260	226107	663	218106	0.17511712356893
261	236859	261	236859	5.736705458135
261	236859	262	240443	-0.096096264980734
261	236859	263	247611	-0.26292667084005
261	236859	267	220477	-0.091557030114886
261	236859	269	236349	-0.071015388742957
261	236859	273	187710	-0.2669323191174
261	236859	275	212286	0.15133639998651
261	236859	278	235326	0.033368106798497
261	236859	296	220507	0.028506767618188
261	236859	298	236379	0.01745233329747
261	236859	325	187755	-0.084507061306902
261	236859	327	212331	-0.081947321846167
261	236859	330	235371	-0.067346356428915
261	236859	347	122227	0.10028549576715
261	236859	349	179571	-0.072270744737577
261	236859	354	233331	0.083434293160446
261	236859	383	204666	-0.12437203443076
261	236859	410	187803	-0.13422058554956
261	236859	412	212379	-0.062921690399046
261	236859	415	235419	-0.083430666495222
261	236859	440	122283	0.10376044187381
261	236859	442	179627	0.18652858925659
261	236859	447	233387	0.01132447567113
261	236859	463	114099	-0.22135560933079
261	236859	492	204729	-0.051647555449423
261	236859	497	171962	-0.15057720565597
261	236859	498	250299	0.10336603099707
261	236859	629	236019	-0.10336603099707
261	236859	654	232953	0.22652489176717
262	240443	262	240443	5.4608278232588
262	240443	268	224061	-0.091557030114886
262	240443	269	236349	-0.07859846826391
262	240443	270	239421	-0.21715676053019
262	240443	274	191294	-0.2669323191174
262	240443	297	224091	0.028506767618188
262	240443	298	236379	-0.013673342999757
262	240443	299	239451	-0.12543460433422
262	240443	326	191339	-0.084507061306902
262	240443	348	125811	0.10028549576715
262	240443	352	211827	-0.14789981787789
262	240443	354	233331	-0.11739575497447
262	240443	371	113529	-0.1818091928201
262	240443	376	208761	-0.077649993159281
262	240443	382	175994	-0.22638668737342
262	240443	384	254331	-0.044778176279556
262	240443	411	191387	-0.13422058554956
262	240443	441	125867	0.10376044187381
262	240443	445	211883	-0.021236070509678
262	240443	447	233387	0.068343279340722
262	240443	467	179123	-0.018728453797614
262	240443	491	176057	0.092355782892867
262	240443	495	110522	0.06280193236715
262	240443	607	240107	0.012354603748105
262	240443	664	232442	0.17511712356893
263	247611	263	247611	5.698842646413
263	247611	270	239421	0.049244211800551
263	247611	277	223038	-0.15133639998651
263	247611	278	235326	-0.09327370085393
263	247611	299	239451	-0.1489953074991
263	247611	329	223083	0.081947321846167
263	247611	330	235371	0.094279516609602
263	247611	351	190323	0.072270744737577
263	247611	353	218995	-0.14789981787789
263	247611	354	233331	-0.01665939241656
263	247611	372	120697	-0.1818091928201
263	247611	375	184185	-0.06407458621754
263	247611	380	118650	-0.043570718627927
263	247611	384	254331	-0.1297233393551
263	247611	414	223131	0.062921690399046
263	247611	415	235419	0.038611083124861
263	247611	444	190379	-0.18652858925659
263	247611	446	219051	-0.021236070509678
263	247611	447	233387	-0.11739575497447
263	247611	465	124851	0.22135560933079
263	247611	468	186291	-0.018728453797614
263	247611	470	217011	0.18416312900987
263	247611	489	118713	0.22638668737342
263	247611	498	250299	0.033616888499019
263	247611	608	247275	0.012354603748105
263	247611	631	246771	0.10336603099707
264	128317	264	128317	5.3635371075134
264	128317	271	126270	-0.10203577148067
264	128317	300	126301	-0.043274989768461
264	128317	301	127837	0.01745233329747
264	128317	331	122221	0.047415193800979
264	128317	355	114037	-0.01665939241656
264	128317	357	124789	-0.083434293160446
264	128317	370	97657	-0.037163260006173
264	128317	372	120697	0.045888806764386
264	128317	386	96124	0.12437203443076
264	128317	390	250237	0.053508009979397
264	128317	416	122269	-0.017025887299871
264	128317	448	114093	-0.11739575497447
264	128317	450	124845	-0.01132447567113
264	128317	471	97717	0.18416312900987
264	128317	473	120757	-0.078083764310624
264	128317	486	64953	-0.077649993159281
264	128317	488	112569	0.12249293310001
264	128317	499	63420	0.15057720565597
264	128317	633	127477	-0.10336603099707
264	128317	666	120316	0.17511712356893
265	191805	265	191805	5.6004016473797
265	191805	266	193341	-0.11492999976383
265	191805	271	126270	0.19531701453898
265	191805	273	187710	-0.22738923646825
265	191805	300	126301	-0.10203577148067
265	191805	302	187741	-0.013673342999757
265	191805	303	191325	0.01745233329747
265	191805	333	179565	-0.094279516609602
265	191805	335	190317	-0.067346356428915
265	191805	358	163189	0.14789981787789
265	191805	375	184185	0.045888806764386
265	191805	388	159612	0.12437203443076
265	191805	418	179613	-0.038611083124861
265	191805	420	190365	-0.083430666495222
265	191805	451	163245	0.021236070509678
265	191805	476	184245	-0.078083764310624
265	191805	486	64953	0.057555937467818
265	191805	491	176057	0.12249293310001
265	191805	504	248253	0.11387796594202
265	191805	634	190965	-0.10336603099707
265	191805	650	189945	0.19491676733454
265	191805	670	183804	0.17511712356893
266	193341	266	193341	5.7656440566657
266	193341	272	127806	0.19531701453898
266	193341	274	191294	-0.10203577148067
266	193341	301	127837	-0.10203577148067
266	193341	303	191325	-0.043274989768461
266	193341	334	187245	0.047415193800979
266	193341	335	190317	-0.017025887299871
266	193341	359	179061	-0.01665939241656
266	193341	360	186229	-0.11739575497447
266	193341	373	162681	-0.037163260006173
266	193341	374	178041	0.18416312900987
266	193341	385	64380	0.043570718627927
266	193341	390	250237	0.17411275652694
266	193341	419	187293	-0.017025887299871
266	193341	420	190365	-0.062375674907644
266	193341	452	179117	-0.11739575497447
266	193341	453	186285	0.068343279340722
266	193341	474	162741	0.18416312900987
266	193341	475	178101	-0.024012503552145
266	193341	490	161721	-0.053566354077863
266	193341	499	63420	0.06280193236715
266	193341	503	242109	0.095277142006695
266	193341	611	193005	0.012354603748105
266	193341	671	185340	0.17511712356893
267	220477	267	220477	5.8162993510281
267	220477	268	224061	-0.096096264980734
267	220477	273	187710	0.11254854793625
267	220477	275	212286	-0.27650579195642
267	220477	302	187741	-0.25309903449626
267	220477	304	212317	-0.1489953074991
267	220477	305	219997	0.01745233329747
267	220477	331	122221	0.19566050579826
267	220477	337	218989	-0.067346356428915
267	220477	358	163189	-0.072270744737577
267	220477	362	216949	0.083434293160446
267	220477	370	97657	0.22210111468992
267	220477	390	250237	0.19491676733454
267	220477	416	122269	-0.1266230624292
267	220477	422	219037	-0.083430666495222
267	220477	451	163245	0.18652858925659
267	220477	455	217005	0.01132447567113
267	220477	471	97717	-0.22135560933079
267	220477	492	204729	0.12249293310001
267	220477	502	155580	-0.15057720565597
267	220477	504	248253	-0.11985309990218
267	220477	635	219637	-0.10336603099707
267	220477	652	218617	0.19491676733454
268	224061	268	224061	5.7207143449572
268	224061	274	191294	0.11254854793625
268	224061	276	219966	-0.22738923646825
268	224061	277	223038	-0.0211038437382
268	224061	303	191325	-0.25309903449626
268	224061	305	219997	-0.013673342999757
268	224061	306	223069	-0.12543460433422
268	224061	332	125805	0.19566050579826
268	224061	336	211821	-0.094279516609602
268	224061	362	216949	-0.11739575497447
268	224061	373	162681	0.062360038669098
268	224061	376	208761	0.18416312900987
268	224061	388	159612	-0.22638668737342
268	224061	417	125853	-0.1266230624292
268	224061	421	211869	-0.038611083124861
268	224061	455	217005	0.068343279340722
268	224061	474	162741	-0.018728453797614
268	224061	477	208821	-0.024012503552145
268	224061	487	97209	0.057555937467818
268	224061	500	94140	0.06280193236715
268	224061	504	248253	0.21606824861031
268	224061	612	223725	0.012354603748105
268	224061	653	222201	0.19491676733454
268	224061	674	216060	0.17511712356893
269	236349	269	236349	5.6652356109214
269	236349	270	239421	-0.31425747914508
269	236349	276	219966	-0.1334661595587
269	236349	278	235326	-0.0211038437382
269	236349	305	219997	0.028506767618188
269	236349	307	235357	-0.12543460433422
269	236349	334	187245	-0.084507061306902
269	236349	336	211821	-0.081947321846167
269	236349	338	233325	0.017025887299871
269	236349	356	121717	0.10028549576715
269	236349	359	179061	-0.072270744737577
269	236349	371	113529	0.22210111468992
269	236349	389	171900	-0.22638668737342
269	236349	390	250237	-0.044778176279556
269	236349	419	187293	-0.13422058554956
269	236349	421	211869	-0.062921690399046
269	236349	423	233373	0.062375674907644
269	236349	449	121773	0.10376044187381
269	236349	452	179117	0.18652858925659
269	236349	472	113589	-0.22135560933079
269	236349	492	204729	0.053566354077863
269	236349	501	106428	0.06280193236715
269	236349	503	242109	0.098836829984838
269	236349	504	248253	0.068098352217149
269	236349	613	236013	0.012354603748105
269	236349	655	234489	0.19491676733454
270	239421	270	239421	5.7335754910799
270	239421	277	223038	-0.1334661595587
270	239421	278	235326	-0.22738923646825
270	239421	306	223069	0.028506767618188
270	239421	307	235357	-0.013673342999757
270	239421	335	190317	-0.084507061306902
270	239421	338	233325	-0.047415193800979
270	239421	357	124789	0.10028549576715
270	239421	361	210805	-0.14789981787789
270	239421	374	178041	0.062360038669098
270	239421	376	208761	-0.037163260006173
270	239421	387	110460	-0.043570718627927
270	239421	420	190365	-0.13422058554956
270	239421	423	233373	0.017025887299871
270	239421	450	124845	0.10376044187381
270	239421	454	210861	-0.021236070509678
270	239421	475	178101	-0.018728453797614
270	239421	477	208821	0.18416312900987
270	239421	488	112569	0.057555937467818
270	239421	491	176057	-0.077649993159281
270	239421	503	242109	0.033616888499019
270	239421	614	239085	0.012354603748105
270	239421	638	238581	0.10336603099707
270	239421	675	231420	0.17511712356893
271	126270	271	126270	5.0013528745525
271	126270	272	127806	-0.11492999976383
271	126270	308	122206	-0.013673342999757
271	126270	309	125790	0.01745233329747
271	126270	339	114030	-0.094279516609602
271	126270	341	124782	-0.067346356428915
271	126270	363	97654	0.14789981787789
271	126270	377	64890	-0.062360038669098
271	126270	380	118650	0.045888806764386
271	126270	387	110460	0.040470123553354
271	126270	392	248190	0.053508009979397
271	126270	424	114078	-0.038611083124861
271	126270	426	124830	-0.083430666495222
271	126270	456	97710	0.021236070509678
271	126270	478	64950	0.018728453797614
271	126270	481	118710	-0.078083764310624
271	126270	495	110522	0.12249293310001
271	126270	500	94140	-0.051647555449423
271	126270	639	125430	-0.10336603099707
271	126270	657	124410	0.19491676733454
272	127806	272	127806	5.1912529521898
272	127806	309	125790	-0.043274989768461
272	127806	340	121710	0.047415193800979
272	127806	341	124782	-0.017025887299871
272	127806	364	113526	-0.01665939241656
272	127806	365	120694	-0.11739575497447
272	127806	378	97146	-0.037163260006173
272	127806	379	112506	0.18416312900987
272	127806	385	64380	0.06407458621754
272	127806	386	96124	-0.077649993159281
272	127806	391	242046	0.044768013049148
272	127806	425	121758	-0.017025887299871
272	127806	426	124830	-0.062375674907644
272	127806	457	113582	-0.11739575497447
272	127806	458	120750	0.068343279340722
272	127806	479	97206	0.18416312900987
272	127806	480	112566	-0.024012503552145
272	127806	493	64442	-0.077649993159281
272	127806	494	96186	-0.053566354077863
272	127806	499	63420	0.092355782892867
272	127806	616	127470	0.012354603748105
272	127806	667	123900	0.22652489176717
273	187710	273	187710	5.7812483428986
273	187710	274	191294	-0.096096264980734
273	187710	308	122206	-0.10203577148067
273	187710	310	179550	-0.1489953074991
273	187710	311	187230	0.01745233329747
273	187710	342	163182	0.081947321846167
273	187710	344	186222	-0.067346356428915
273	187710	368	184182	0.083434293160446
273	187710	377	64890	0.22210111468992
273	187710	389	171900	0.040470123553354
273	187710	392	248190	-0.096580380210807
273	187710	427	163230	0.062921690399046
273	187710	429	186270	-0.083430666495222
273	187710	461	184238	0.01132447567113
273	187710	478	64950	-0.22135560933079
273	187710	497	171962	0.12249293310001
273	187710	502	155580	-0.051647555449423
273	187710	507	247230	0.12394482127054
273	187710	640	186870	-0.10336603099707
273	187710	659	185850	0.19491676733454
273	187710	670	183804	-0.22652489176717
274	191294	274	191294	5.4633201037158
274	191294	309	125790	-0.10203577148067
274	191294	311	187230	-0.013673342999757
274	191294	312	190302	-0.12543460433422
274	191294	343	179054	-0.094279516609602
274	191294	366	162678	0.14789981787789
274	191294	368	184182	-0.11739575497447
274	191294	382	175994	0.18416312900987
274	191294	385	64380	0.1818091928201
274	191294	388	159612	-0.077649993159281
274	191294	392	248190	0.17411275652694
274	191294	428	179102	-0.038611083124861
274	191294	459	162734	0.021236070509678
274	191294	461	184238	0.068343279340722
274	191294	483	176054	-0.024012503552145
274	191294	493	64442	0.057555937467818
274	191294	496	159674	-0.053566354077863
274	191294	506	240062	0.095277142006695
274	191294	617	190958	0.012354603748105
274	191294	660	189434	0.19491676733454
275	212286	275	212286	6.1341711637848
275	212286	276	219966	-0.24157164583599
275	212286	277	223038	0.26292667084005
275	212286	310	179550	-0.25309903449626
275	212286	313	211806	0.01745233329747
275	212286	339	114030	0.19566050579826
275	212286	342	163182	0.084507061306902
275	212286	345	210798	-0.067346356428915
275	212286	363	97654	-0.10028549576715
275	212286	369	208758	0.083434293160446
275	212286	383	204666	-0.045888806764386
275	212286	391	242046	0.19491676733454
275	212286	424	114078	-0.1266230624292
275	212286	427	163230	0.13422058554956
275	212286	430	210846	-0.083430666495222
275	212286	456	97710	-0.10376044187381
275	212286	462	208814	0.01132447567113
275	212286	484	204726	0.078083764310624
275	212286	505	225726	-0.10336603099707
275	212286	506	240062	-0.11985309990218
275	212286	642	211446	-0.10336603099707
275	212286	661	210426	0.19491676733454
275	212286	672	208380	-0.22652489176717
276	219966	276	219966	6.3252126868361
276	219966	277	223038	-0.31425747914508
276	219966	311	187230	-0.25309903449626
276	219966	313	211806	-0.1489953074991
276	219966	314	218974	-0.12543460433422
276	219966	340	121710	0.19566050579826
276	219966	346	216942	0.017025887299871
276	219966	366	162678	-0.072270744737577
276	219966	378	97146	0.22210111468992
276	219966	383	204666	0.18416312900987
276	219966	392	248190	0.1284126956113
276	219966	425	121758	-0.1266230624292
276	219966	431	216990	0.062375674907644
276	219966	459	162734	0.18652858925659
276	219966	479	97206	-0.22135560933079
276	219966	484	204726	-0.024012503552145
276	219966	502	155580	-0.092355782892867
276	219966	505	225726	0.098836829984838
276	219966	618	219630	0.012354603748105
276	219966	663	218106	0.19491676733454
276	219966	674	216060	-0.22652489176717
277	223038	277	223038	6.0959636749783
277	223038	312	190302	-0.25309903449626
277	223038	314	218974	-0.013673342999757
277	223038	341	124782	0.19566050579826
277	223038	345	210798	-0.094279516609602
277	223038	346	216942	-0.047415193800979
277	223038	369	208758	0.01665939241656
277	223038	381	161658	0.062360038669098
277	223038	386	96124	0.1818091928201
277	223038	388	159612	0.06407458621754
277	223038	426	124830	-0.1266230624292
277	223038	430	210846	-0.038611083124861
277	223038	431	216990	0.017025887299871
277	223038	462	208814	0.11739575497447
277	223038	482	161718	-0.018728453797614
277	223038	494	96186	0.057555937467818
277	223038	496	159674	-0.077649993159281
277	223038	500	94140	-0.22638668737342
277	223038	505	225726	0.033616888499019
277	223038	507	247230	0.21606824861031
277	223038	619	222702	0.012354603748105
277	223038	644	222198	0.10336603099707
278	235326	278	235326	5.553588788681
278	235326	314	218974	0.028506767618188
278	235326	315	233310	-0.043274989768461
278	235326	344	186222	-0.084507061306902
278	235326	345	210798	-0.081947321846167
278	235326	365	120694	0.10028549576715
278	235326	367	178038	-0.072270744737577
278	235326	379	112506	0.22210111468992
278	235326	383	204666	-0.037163260006173
278	235326	389	171900	0.06407458621754
278	235326	391	242046	0.1297233393551
278	235326	429	186270	-0.13422058554956
278	235326	430	210846	-0.062921690399046
278	235326	458	120750	0.10376044187381
278	235326	460	178094	0.18652858925659
278	235326	480	112566	-0.22135560933079
278	235326	484	204726	0.18416312900987
278	235326	497	171962	-0.077649993159281
278	235326	501	106428	-0.22638668737342
278	235326	507	247230	0.068098352217149
278	235326	620	234990	0.012354603748105
278	235326	646	234486	0.10336603099707
278	235326	675	231420	-0.22652489176717
279	98119	279	98119	5.8077680833099
279	98119	280	65355	-0.091557030114886
279	98119	282	226639	-0.14651349725176
279	98119	286	129367	0.088391556249674
279	98119	288	224599	-0.11536853495312
279	98119	289	226135	0.17511712356893
279	98119	316	128359	0.0416473607388
279	98119	319	220519	0.10152431075875
279	98119	320	224103	-0.056315555099508
279	98119	393	65415	-0.21715676053019
279	98119	508	122311	0.21606824861031
279	98119	509	125895	-0.11985309990218
279	98119	539	97747	-0.18005687384193
279	98119	547	97237	0.11387796594202
279	98119	554	96214	-0.053508009979397
279	98119	582	97251	-0.11985309990218
279	98119	589	96229	0.096580380210807
279	98119	594	94182	-0.056315555099508
280	65355	280	65355	5.9314806430165
280	65355	281	194895	-0.23956686722578
280	65355	293	128347	0.12346177281001
280	65355	294	191835	-0.11536853495312
280	65355	295	193371	0.17511712356893
280	65355	323	126315	0.1492363759807
280	65355	324	127851	-0.22652489176717
280	65355	325	187755	0.10152431075875
280	65355	326	191339	-0.056315555099508
280	65355	516	114123	0.095277142006695
280	65355	517	121803	-0.11387796594202
280	65355	518	124875	0.12394482127054
280	65355	559	64473	0.11387796594202
280	65355	564	63450	-0.053508009979397
280	65355	581	64995	-0.11985309990218
280	65355	599	63465	0.096580380210807
280	65355	603	61418	-0.056315555099508
281	194895	281	194895	5.8113827737599
281	194895	286	129367	-0.27650579195642
281	194895	287	193879	-0.067651791002238
281	194895	294	191835	-0.062921690399046
281	194895	295	193371	0.013803950002295
281	194895	302	187741	0.18652858925659
281	194895	303	191325	-0.016042428381045
281	194895	310	179550	-0.22135560933079
281	194895	311	187230	0.012401744864475
281	194895	317	191847	-0.038611083124861
281	194895	318	193383	0.071534817699366
281	194895	325	187755	0.021236070509678
281	194895	326	191339	0.066533222333801
281	194895	333	179565	0.018728453797614
281	194895	334	187245	-0.19723481714991
281	194895	342	163182	-0.057555937467818
281	194895	343	179054	0.23406081236913
281	194895	394	129423	-0.0211038437382
281	194895	395	193935	0.020602443876101
281	194895	510	179655	-0.024012503552145
281	194895	511	187335	0.078083764310624
281	194895	519	163275	-0.053566354077863
281	194895	520	179147	-0.12249293310001
281	194895	527	162765	0.051647555449423
281	194895	531	64974	-0.06280193236715
281	194895	538	254415	0.12394482127054
281	194895	576	192990	0.053508009979397
281	194895	611	193005	-0.096580380210807
281	194895	617	190958	0.056315555099508
282	226639	282	226639	5.7067491444258
282	226639	287	193879	0.049244211800551
282	226639	288	224599	-0.1489953074991
282	226639	289	226135	0.007320352904121
282	226639	293	128347	-0.15133639998651
282	226639	296	220507	0.081947321846167
282	226639	304	212317	0.072270744737577
282	226639	306	223069	-0.016042428381045
282	226639	314	218974	0.012401744864475
282	226639	316	128359	-0.09327370085393
282	226639	319	220519	0.094279516609602
282	226639	327	212331	-0.14789981787789
282	226639	329	223083	0.066533222333801
282	226639	337	218989	-0.19723481714991
282	226639	342	163182	-0.1818091928201
282	226639	345	210798	0.23406081236913
282	226639	395	193935	-0.21715676053019
282	226639	396	224655	-0.12543460433422
282	226639	397	226191	-0.10388689328762
282	226639	514	219079	0.078083764310624
282	226639	519	163275	-0.077649993159281
282	226639	522	210891	-0.12249293310001
282	226639	524	97741	-0.22638668737342
282	226639	535	161742	-0.15057720565597
282	226639	538	254415	0.11985309990218
282	226639	573	225757	0.11387796594202
282	226639	606	225771	-0.11985309990218
282	226639	619	222702	0.056315555099508
283	240975	283	240975	5.6651560700558
283	240975	284	242511	-0.11492999976383
283	240975	285	248655	-0.24157164583599
283	240975	288	224599	-0.13842121855065
283	240975	290	236887	0.012797046181964
283	240975	291	240471	0.007320352904121
283	240975	294	191835	0.058363510282135
283	240975	299	239451	-0.013803950002295
283	240975	300	126301	0.17015741043472
283	240975	304	212317	-0.0084644504284211
283	240975	310	179550	-0.024677901632213
283	240975	315	233310	0.012401744864475
283	240975	317	191847	0.089535036831924
283	240975	322	239463	-0.071534817699366
283	240975	323	126315	-0.27515741751909
283	240975	327	212331	0.112514973398
283	240975	333	179565	-0.19399133344483
283	240975	338	233325	-0.19723481714991
283	240975	339	114030	-0.13191410674248
283	240975	396	224655	-0.11549213175195
283	240975	398	236943	-0.031166030989594
283	240975	399	240527	-0.10388689328762
283	240975	510	179655	0.018728453797614
283	240975	515	233415	0.078083764310624
283	240975	516	114123	-0.057555937467818
283	240975	530	208845	-0.051647555449423
283	240975	536	176078	-0.15057720565597
283	240975	538	254415	0.10336603099707
283	240975	574	240093	0.11387796594202
283	240975	579	239070	-0.053508009979397
283	240975	607	240107	-0.11985309990218
283	240975	614	239085	0.096580380210807
284	242511	284	242511	5.7481824572281
284	242511	289	226135	-0.13842121855065
284	242511	291	240471	-0.1489953074991
284	242511	295	193371	0.058363510282135
284	242511	298	236379	0.081947321846167
284	242511	299	239451	0.062921690399046
284	242511	301	127837	0.17015741043472
284	242511	307	235357	-0.18652858925659
284	242511	313	211806	0.22210111468992
284	242511	318	193383	0.089535036831924
284	242511	321	236391	0.094279516609602
284	242511	322	239463	0.038611083124861
284	242511	324	127851	-0.27515741751909
284	242511	330	235371	-0.021236070509678
284	242511	336	211821	-0.062360038669098
284	242511	343	179054	-0.1818091928201
284	242511	345	210798	-0.057555937467818
284	242511	397	226191	-0.11549213175195
284	242511	399	240527	-0.12543460433422
284	242511	513	211911	0.18416312900987
284	242511	520	179147	-0.077649993159281
284	242511	522	210891	-0.053566354077863
284	242511	525	113613	-0.22638668737342
284	242511	528	178125	0.092355782892867
284	242511	533	112590	0.06280193236715
284	242511	538	254415	-0.068098352217149
284	242511	568	242139	0.18005687384193
284	242511	597	242151	-0.11985309990218
284	242511	621	238574	0.056315555099508
285	248655	285	248655	5.6539258515971
285	248655	291	240471	-0.055263225878383
285	248655	292	247639	-0.067651791002238
285	248655	297	224091	-0.12327950388255
285	248655	298	236379	0.020075206871549
285	248655	303	191325	0.21255086876301
285	248655	305	219997	-0.0084644504284211
285	248655	309	125790	0.14453459075885
285	248655	311	187230	-0.024677901632213
285	248655	315	233310	-0.22135560933079
285	248655	320	224103	0.020075206871549
285	248655	321	236391	0.050437746695655
285	248655	326	191339	-0.0084644504284211
285	248655	328	220011	0.112514973398
285	248655	332	125805	-0.024677901632213
285	248655	334	187245	-0.19399133344483
285	248655	338	233325	0.018728453797614
285	248655	340	121710	-0.13191410674248
285	248655	346	216942	-0.057555937467818
285	248655	399	240527	-0.067651791002238
285	248655	400	247695	0.020602443876101
285	248655	509	125895	-0.22135560933079
285	248655	511	187335	0.018728453797614
285	248655	515	233415	-0.024012503552145
285	248655	517	121803	-0.057555937467818
285	248655	523	217035	-0.053566354077863
285	248655	529	184269	0.092355782892867
285	248655	534	118734	0.06280193236715
285	248655	538	254415	-0.098836829984838
285	248655	569	248283	0.18005687384193
285	248655	580	246750	-0.053508009979397
285	248655	598	248295	-0.11985309990218
285	248655	615	246765	0.096580380210807
286	129367	286	129367	5.518751929036
286	129367	293	128347	-0.11549213175195
286	129367	300	126301	0.13422058554956
286	129367	301	127837	-0.21715676053019
286	129367	308	122206	-0.10376044187381
286	129367	309	125790	0.1266230624292
286	129367	316	128359	-0.031166030989594
286	129367	347	122227	0.021236070509678
286	129367	348	125811	0.066533222333801
286	129367	355	114037	0.018728453797614
286	129367	356	121717	-0.19723481714991
286	129367	363	97654	-0.057555937467818
286	129367	364	113526	0.23406081236913
286	129367	401	128407	0.020602443876101
286	129367	508	122311	-0.068343279340722
286	129367	509	125895	-0.01132447567113
286	129367	539	97747	-0.053566354077863
286	129367	540	113619	-0.12249293310001
286	129367	546	64981	0.092355782892867
286	129367	547	97237	0.051647555449423
286	129367	553	64470	0.15057720565597
286	129367	633	127477	-0.096580380210807
286	129367	639	125430	0.056315555099508
287	193879	287	193879	5.6276590103485
287	193879	293	128347	-0.1334661595587
287	193879	294	191835	0.028506767618188
287	193879	295	193371	-0.26948445282003
287	193879	302	187741	-0.084507061306902
287	193879	310	179550	0.10028549576715
287	193879	312	190302	0.1266230624292
287	193879	316	128359	-0.22738923646825
287	193879	317	191847	-0.013673342999757
287	193879	318	193383	-0.15789554650033
287	193879	349	179571	-0.14789981787789
287	193879	351	190323	0.066533222333801
287	193879	358	163189	0.062360038669098
287	193879	360	186229	-0.19723481714991
287	193879	367	178038	0.23406081236913
287	193879	401	128407	-0.0211038437382
287	193879	402	191895	-0.12543460433422
287	193879	403	193431	-0.10388689328762
287	193879	510	179655	-0.11739575497447
287	193879	512	190407	-0.01132447567113
287	193879	543	178131	-0.12249293310001
287	193879	546	64981	-0.22638668737342
287	193879	550	161749	0.051647555449423
287	193879	558	250327	0.11387796594202
287	193879	627	193011	-0.11985309990218
287	193879	641	189942	0.056315555099508
288	224599	288	224599	5.8047237756485
288	224599	289	226135	-0.11492999976383
288	224599	294	191835	-0.091557030114886
288	224599	296	220507	-0.10152318903612
288	224599	297	224091	-0.26948445282003
288	224599	300	126301	-0.2669323191174
288	224599	304	212317	-0.089535036831924
288	224599	306	223069	0.21715676053019
288	224599	317	191847	-0.07859846826391
288	224599	319	220519	-0.14355358674917
288	224599	320	224103	-0.15789554650033
288	224599	358	163189	-0.19399133344483
288	224599	362	216949	-0.19723481714991
288	224599	363	97654	-0.13191410674248
288	224599	369	208758	0.23406081236913
288	224599	402	191895	-0.21715676053019
288	224599	404	220567	-0.031166030989594
288	224599	405	224151	-0.10388689328762
288	224599	539	97747	-0.057555937467818
288	224599	545	208851	-0.12249293310001
288	224599	556	159702	-0.15057720565597
288	224599	628	223731	-0.11985309990218
288	224599	636	222709	0.096580380210807
289	226135	289	226135	5.4608278232588
289	226135	295	193371	-0.091557030114886
289	226135	297	224091	0.028506767618188
289	226135	301	127837	-0.2669323191174
289	226135	305	219997	-0.084507061306902
289	226135	306	223069	-0.13422058554956
289	226135	313	211806	0.10028549576715
289	226135	314	218974	0.10376044187381
289	226135	318	193383	-0.07859846826391
289	226135	320	224103	-0.013673342999757
289	226135	352	211827	-0.14789981787789
289	226135	353	218995	-0.021236070509678
289	226135	361	210805	-0.018728453797614
289	226135	366	162678	-0.1818091928201
289	226135	403	193431	-0.21715676053019
289	226135	405	224151	-0.12543460433422
289	226135	513	211911	-0.11739575497447
289	226135	514	219079	0.068343279340722
289	226135	542	162771	-0.077649993159281
289	226135	547	97237	-0.22638668737342
289	226135	550	161749	0.092355782892867
289	226135	554	96214	0.06280193236715
289	226135	558	250327	0.21606824861031
289	226135	644	222198	0.056315555099508
290	236887	290	236887	5.7722017591448
290	236887	291	240471	-0.096096264980734
290	236887	292	247639	-0.26292667084005
290	236887	296	220507	0.043314420283057
290	236887	298	236379	-0.26948445282003
290	236887	302	187741	-0.074680034970787
290	236887	304	212317	-0.058363510282135
290	236887	307	235357	0.21715676053019
290	236887	308	122206	-0.050782423780135
290	236887	310	179550	-0.17015741043472
290	236887	315	233310	-0.1266230624292
290	236887	319	220519	-0.10152318903612
290	236887	321	236391	-0.15789554650033
290	236887	347	122227	-0.27515741751909
290	236887	349	179571	0.0084644504284211
290	236887	354	233331	-0.066533222333801
290	236887	355	114037	0.024677901632213
290	236887	404	220567	-0.11549213175195
290	236887	406	236439	-0.10388689328762
290	236887	508	122311	0.10376044187381
290	236887	510	179655	0.18652858925659
290	236887	515	233415	0.01132447567113
290	236887	552	204757	-0.051647555449423
290	236887	557	171990	-0.15057720565597
290	236887	558	250327	0.10336603099707
290	236887	629	236019	-0.11985309990218
290	236887	637	234997	0.096580380210807
290	236887	645	232950	-0.056315555099508
291	240471	291	240471	5.127895593436
291	240471	297	224091	0.043314420283057
291	240471	298	236379	-0.10152318903612
291	240471	299	239451	-0.11549213175195
291	240471	303	191325	-0.074680034970787
291	240471	309	125790	-0.050782423780135
291	240471	313	211806	-0.27515741751909
291	240471	315	233310	0.10376044187381
291	240471	320	224103	-0.10152318903612
291	240471	321	236391	-0.14355358674917
291	240471	322	239463	-0.031166030989594
291	240471	348	125811	-0.27515741751909
291	240471	352	211827	0.112514973398
291	240471	354	233331	-0.021236070509678
291	240471	359	179061	-0.19399133344483
291	240471	364	113526	-0.13191410674248
291	240471	369	208758	-0.057555937467818
291	240471	405	224151	-0.11549213175195
291	240471	406	236439	-0.031166030989594
291	240471	407	239511	0.020602443876101
291	240471	509	125895	0.10376044187381
291	240471	513	211911	-0.021236070509678
291	240471	515	233415	0.068343279340722
291	240471	540	113619	-0.057555937467818
291	240471	545	208851	-0.053566354077863
291	240471	551	176085	0.092355782892867
291	240471	555	110550	0.06280193236715
291	240471	638	238581	0.096580380210807
292	247639	292	247639	5.5793518711139
292	247639	299	239451	-0.13842121855065
292	247639	306	223069	0.058363510282135
292	247639	307	235357	0.089535036831924
292	247639	312	190302	0.17015741043472
292	247639	314	218974	-0.27515741751909
292	247639	315	233310	0.10028549576715
292	247639	322	239463	0.012797046181964
292	247639	351	190323	-0.0084644504284211
292	247639	353	218995	0.112514973398
292	247639	354	233331	-0.14789981787789
292	247639	357	124789	-0.024677901632213
292	247639	360	186229	-0.19399133344483
292	247639	362	216949	0.062360038669098
292	247639	365	120694	-0.13191410674248
292	247639	368	184182	0.1818091928201
292	247639	407	239511	-0.067651791002238
292	247639	512	190407	-0.18652858925659
292	247639	514	219079	-0.021236070509678
292	247639	515	233415	-0.11739575497447
292	247639	541	120787	-0.057555937467818
292	247639	544	184275	0.077649993159281
292	247639	549	118741	0.22638668737342
292	247639	558	250327	0.033616888499019
292	247639	631	246771	0.11985309990218
293	128347	293	128347	5.7447696782062
293	128347	300	126301	-0.25309903449626
293	128347	301	127837	-0.071015388742957
293	128347	308	122206	0.19566050579826
293	128347	323	126315	-0.013673342999757
293	128347	324	127851	-0.15789554650033
293	128347	347	122227	-0.094279516609602
293	128347	370	97657	0.062360038669098
293	128347	372	120697	-0.19723481714991
293	128347	377	64890	0.1818091928201
293	128347	379	112506	0.23406081236913
293	128347	384	254331	-0.056315555099508
293	128347	408	126363	-0.12543460433422
293	128347	409	127899	-0.10388689328762
293	128347	516	114123	-0.11739575497447
293	128347	518	124875	-0.01132447567113
293	128347	539	97747	0.18416312900987
293	128347	541	120787	-0.078083764310624
293	128347	560	96217	0.051647555449423
293	128347	564	63450	0.15057720565597
293	128347	657	124410	0.056315555099508
294	191835	294	191835	5.3539656900136
294	191835	295	193371	-0.11492999976383
294	191835	300	126301	0.11254854793625
294	191835	302	187741	-0.07859846826391
294	191835	303	191325	-0.071015388742957
294	191835	310	179550	0.09327370085393
294	191835	312	190302	0.033368106798497
294	191835	323	126315	-0.22738923646825
294	191835	325	187755	-0.14355358674917
294	191835	326	191339	-0.15789554650033
294	191835	349	179571	0.050437746695655
294	191835	351	190323	0.071534817699366
294	191835	375	184185	-0.19723481714991
294	191835	377	64890	-0.13191410674248
294	191835	382	175994	0.23406081236913
294	191835	384	254331	-0.22652489176717
294	191835	408	126363	-0.0211038437382
294	191835	410	187803	-0.031166030989594
294	191835	411	191387	-0.10388689328762
294	191835	519	163275	0.021236070509678
294	191835	544	184275	-0.078083764310624
294	191835	562	159705	0.051647555449423
294	191835	569	248283	0.11387796594202
294	191835	650	189945	0.096580380210807
295	193371	295	193371	5.7207143449572
295	193371	301	127837	0.11254854793625
295	193371	303	191325	-0.25309903449626
295	193371	311	187230	0.19566050579826
295	193371	312	190302	-0.1266230624292
295	193371	324	127851	-0.22738923646825
295	193371	326	191339	-0.013673342999757
295	193371	350	187251	-0.094279516609602
295	193371	351	190323	-0.038611083124861
295	193371	373	162681	0.062360038669098
295	193371	374	178041	-0.018728453797614
295	193371	381	161658	0.057555937467818
295	193371	384	254331	0.1492363759807
295	193371	409	127899	-0.0211038437382
295	193371	411	191387	-0.12543460433422
295	193371	520	179147	-0.11739575497447
295	193371	521	186315	0.068343279340722
295	193371	542	162771	0.18416312900987
295	193371	543	178131	-0.024012503552145
295	193371	559	64473	-0.22638668737342
295	193371	564	63450	0.06280193236715
295	193371	568	242139	0.095277142006695
295	193371	627	193011	0.11985309990218
295	193371	660	189434	0.056315555099508
296	220507	296	220507	5.5078609489701
296	220507	297	224091	-0.096096264980734
296	220507	302	187741	-0.1665939241656
296	220507	304	212317	0.049244211800551
296	220507	305	219997	-0.071015388742957
296	220507	308	122206	-0.11328386843261
296	220507	314	218974	0.033368106798497
296	220507	325	187755	-0.07859846826391
296	220507	327	212331	0.012797046181964
296	220507	328	220011	-0.15789554650033
296	220507	347	122227	0.09327370085393
296	220507	353	218995	0.071534817699366
296	220507	370	97657	0.024677901632213
296	220507	383	204666	0.23406081236913
296	220507	410	187803	-0.21715676053019
296	220507	412	212379	-0.067651791002238
296	220507	413	220059	-0.10388689328762
296	220507	519	163275	0.18652858925659
296	220507	523	217035	0.01132447567113
296	220507	539	97747	-0.22135560933079
296	220507	567	155610	-0.15057720565597
296	220507	569	248283	-0.11985309990218
296	220507	652	218617	0.096580380210807
296	220507	662	216570	-0.056315555099508
297	224091	297	224091	5.3054308055654
297	224091	303	191325	-0.1665939241656
297	224091	305	219997	-0.07859846826391
297	224091	306	223069	-0.21715676053019
297	224091	309	125790	-0.11328386843261
297	224091	313	211806	0.09327370085393
297	224091	326	191339	-0.07859846826391
297	224091	328	220011	-0.14355358674917
297	224091	329	223083	-0.031166030989594
297	224091	348	125811	0.09327370085393
297	224091	352	211827	0.050437746695655
297	224091	373	162681	-0.19399133344483
297	224091	376	208761	-0.018728453797614
297	224091	378	97146	-0.13191410674248
297	224091	384	254331	-0.0416473607388
297	224091	411	191387	-0.21715676053019
297	224091	413	220059	-0.031166030989594
297	224091	414	223131	0.020602443876101
297	224091	523	217035	0.068343279340722
297	224091	542	162771	-0.018728453797614
297	224091	545	208851	-0.024012503552145
297	224091	562	159705	0.092355782892867
297	224091	565	94170	0.06280193236715
297	224091	569	248283	0.21606824861031
297	224091	628	223731	0.11985309990218
297	224091	653	222201	0.096580380210807
298	236379	298	236379	5.6526273639613
298	236379	299	239451	-0.31425747914508
298	236379	305	219997	-0.091557030114886
298	236379	307	235357	-0.21715676053019
298	236379	311	187230	-0.2669323191174
298	236379	313	211806	0.15133639998651
298	236379	315	233310	0.1266230624292
298	236379	328	220011	-0.10152318903612
298	236379	330	235371	-0.031166030989594
298	236379	350	187251	-0.089535036831924
298	236379	352	211827	0.020075206871549
298	236379	354	233331	0.038611083124861
298	236379	371	113529	0.024677901632213
298	236379	383	204666	-0.057555937467818
298	236379	413	220059	-0.11549213175195
298	236379	415	235419	0.020602443876101
298	236379	517	121803	0.10376044187381
298	236379	520	179147	0.18652858925659
298	236379	540	113619	-0.22135560933079
298	236379	563	171993	0.092355782892867
298	236379	566	106458	0.06280193236715
298	236379	568	242139	0.098836829984838
298	236379	569	248283	0.068098352217149
298	236379	629	236019	0.11985309990218
298	236379	655	234489	0.096580380210807
298	236379	664	232442	-0.056315555099508
299	239451	299	239451	5.8319736604162
299	239451	306	223069	-0.091557030114886
299	239451	307	235357	-0.07859846826391
299	239451	312	190302	-0.2669323191174
299	239451	315	233310	-0.19566050579826
299	239451	329	223083	-0.10152318903612
299	239451	330	235371	-0.14355358674917
299	239451	351	190323	-0.089535036831924
299	239451	354	233331	0.094279516609602
299	239451	374	178041	-0.19399133344483
299	239451	376	208761	0.062360038669098
299	239451	379	112506	-0.13191410674248
299	239451	382	175994	0.1818091928201
299	239451	384	254331	0.16071211123247
299	239451	414	223131	-0.11549213175195
299	239451	415	235419	-0.031166030989594
299	239451	518	124875	0.10376044187381
299	239451	522	210891	-0.021236070509678
299	239451	543	178131	-0.018728453797614
299	239451	545	208851	0.18416312900987
299	239451	561	110553	0.22638668737342
299	239451	568	242139	0.033616888499019
299	239451	630	239091	0.11985309990218
300	126301	300	126301	5.5192781224549
300	126301	301	127837	-0.11492999976383
300	126301	308	122206	-0.22738923646825
300	126301	331	122221	-0.14355358674917
300	126301	332	125805	-0.15789554650033
300	126301	355	114037	0.050437746695655
300	126301	357	124789	0.071534817699366
300	126301	370	97657	0.112514973398
300	126301	387	110460	0.23406081236913
300	126301	416	122269	-0.031166030989594
300	126301	417	125853	-0.10388689328762
300	126301	524	97741	0.021236070509678
300	126301	546	64981	0.018728453797614
300	126301	549	118741	-0.078083764310624
300	126301	561	110553	0.12249293310001
300	126301	570	61404	0.15057720565597
300	126301	648	125433	0.11985309990218
301	127837	301	127837	5.4633201037158
301	127837	309	125790	-0.10203577148067
301	127837	332	125805	-0.013673342999757
301	127837	356	121717	-0.094279516609602
301	127837	357	124789	-0.038611083124861
301	127837	371	113529	0.14789981787789
301	127837	372	120697	0.021236070509678
301	127837	385	64380	0.1818091928201
301	127837	386	96124	0.057555937467818
301	127837	390	250237	-0.10152431075875
301	127837	417	125853	-0.12543460433422
301	127837	525	113613	-0.11739575497447
301	127837	526	120781	0.068343279340722
301	127837	547	97237	0.18416312900987
301	127837	548	112597	-0.024012503552145
301	127837	559	64473	-0.077649993159281
301	127837	560	96217	-0.053566354077863
301	127837	633	127477	0.11985309990218
301	127837	667	123900	0.056315555099508
302	187741	302	187741	5.806404331374
302	187741	303	191325	-0.096096264980734
302	187741	308	122206	0.19531701453898
302	187741	310	179550	-0.27650579195642
302	187741	331	122221	-0.22738923646825
302	187741	333	179565	0.012797046181964
302	187741	334	187245	-0.15789554650033
302	187741	358	163189	-0.020075206871549
302	187741	360	186229	0.071534817699366
302	187741	375	184185	0.066533222333801
302	187741	389	171900	0.23406081236913
302	187741	390	250237	-0.22652489176717
302	187741	416	122269	-0.0211038437382
302	187741	418	179613	-0.067651791002238
302	187741	419	187293	-0.10388689328762
302	187741	529	184269	0.01132447567113
302	187741	546	64981	-0.22135560933079
302	187741	563	171993	0.12249293310001
302	187741	575	247261	0.12394482127054
302	187741	649	186873	0.11985309990218
302	187741	670	183804	-0.056315555099508
303	191325	303	191325	5.5821534771595
303	191325	309	125790	0.19531701453898
303	191325	311	187230	-0.22738923646825
303	191325	312	190302	-0.0211038437382
303	191325	332	125805	-0.22738923646825
303	191325	334	187245	-0.14355358674917
303	191325	335	190317	-0.031166030989594
303	191325	359	179061	0.050437746695655
303	191325	373	162681	0.112514973398
303	191325	375	184185	0.021236070509678
303	191325	385	64380	-0.13191410674248
303	191325	388	159612	0.057555937467818
303	191325	417	125853	-0.0211038437382
303	191325	419	187293	-0.031166030989594
303	191325	420	190365	0.020602443876101
303	191325	527	162765	0.021236070509678
303	191325	529	184269	0.068343279340722
303	191325	551	176085	-0.024012503552145
303	191325	559	64473	0.057555937467818
303	191325	562	159705	-0.053566354077863
303	191325	570	61404	0.06280193236715
303	191325	574	240093	0.095277142006695
303	191325	634	190965	0.11985309990218
304	212317	304	212317	5.448673707053
304	212317	305	219997	-0.24157164583599
304	212317	306	223069	0.26292667084005
304	212317	310	179550	0.11254854793625
304	212317	333	179565	-0.07859846826391
304	212317	336	211821	-0.15789554650033
304	212317	355	114037	0.09327370085393
304	212317	358	163189	0.089535036831924
304	212317	361	210805	0.071534817699366
304	212317	370	97657	-0.27515741751909
304	212317	376	208761	0.066533222333801
304	212317	418	179613	-0.21715676053019
304	212317	421	211869	-0.10388689328762
304	212317	524	97741	-0.10376044187381
304	212317	530	208845	0.01132447567113
304	212317	552	204757	0.078083764310624
304	212317	572	147420	-0.15057720565597
304	212317	573	225757	-0.10336603099707
304	212317	574	240093	-0.11985309990218
304	212317	651	211449	0.11985309990218
304	212317	672	208380	-0.056315555099508
305	219997	305	219997	5.4768420508762
305	219997	306	223069	-0.31425747914508
305	219997	311	187230	0.11254854793625
305	219997	313	211806	-0.27650579195642
305	219997	314	218974	-0.0211038437382
305	219997	334	187245	-0.07859846826391
305	219997	336	211821	0.012797046181964
305	219997	337	218989	-0.031166030989594
305	219997	356	121717	0.09327370085393
305	219997	362	216949	0.038611083124861
305	219997	373	162681	-0.0084644504284211
305	219997	390	250237	-0.0416473607388
305	219997	419	187293	-0.21715676053019
305	219997	421	211869	-0.067651791002238
305	219997	422	219037	0.020602443876101
305	219997	527	162765	0.18652858925659
305	219997	547	97237	-0.22135560933079
305	219997	552	204757	-0.024012503552145
305	219997	571	90076	0.06280193236715
305	219997	573	225757	0.098836829984838
305	219997	635	219637	0.11985309990218
305	219997	674	216060	-0.056315555099508
306	223069	306	223069	5.928430216827
306	223069	312	190302	0.11254854793625
306	223069	314	218974	-0.22738923646825
306	223069	335	190317	-0.07859846826391
306	223069	337	218989	-0.14355358674917
306	223069	357	124789	0.09327370085393
306	223069	361	210805	0.050437746695655
306	223069	362	216949	0.094279516609602
306	223069	376	208761	-0.14789981787789
306	223069	386	96124	-0.13191410674248
306	223069	388	159612	0.1818091928201
306	223069	420	190365	-0.21715676053019
306	223069	422	219037	-0.031166030989594
306	223069	530	208845	0.11739575497447
306	223069	550	161749	-0.018728453797614
306	223069	560	96217	0.057555937467818
306	223069	562	159705	-0.077649993159281
306	223069	573	225757	0.033616888499019
306	223069	575	247261	0.21606824861031
306	223069	636	222709	0.11985309990218
306	223069	653	222201	-0.11985309990218
307	235357	307	235357	5.4919990047194
307	235357	314	218974	-0.1334661595587
307	235357	315	233310	-0.10203577148067
307	235357	337	218989	-0.10152318903612
307	235357	338	233325	-0.013673342999757
307	235357	360	186229	-0.089535036831924
307	235357	361	210805	0.020075206871549
307	235357	372	120697	0.27515741751909
307	235357	374	178041	-0.0084644504284211
307	235357	389	171900	0.1818091928201
307	235357	390	250237	0.16071211123247
307	235357	422	219037	-0.11549213175195
307	235357	423	233373	-0.12543460433422
307	235357	526	120781	0.10376044187381
307	235357	528	178125	0.18652858925659
307	235357	548	112597	-0.22135560933079
307	235357	552	204757	0.18416312900987
307	235357	563	171993	-0.077649993159281
307	235357	575	247261	0.068098352217149
307	235357	637	234997	0.11985309990218
307	235357	655	234489	-0.11985309990218
307	235357	675	231420	-0.056315555099508
308	122206	308	122206	5.3152129723674
308	122206	309	125790	-0.096096264980734
308	122206	339	114030	0.012797046181964
308	122206	340	121710	-0.15789554650033
308	122206	363	97654	-0.020075206871549
308	122206	365	120694	0.071534817699366
308	122206	377	64890	0.0084644504284211
308	122206	380	118650	0.066533222333801
308	122206	392	248190	0.056315555099508
308	122206	424	114078	-0.067651791002238
308	122206	425	121758	-0.10388689328762
308	122206	531	64974	-0.18652858925659
308	122206	534	118734	0.01132447567113
308	122206	566	106458	0.12249293310001
308	122206	571	90076	-0.051647555449423
308	122206	656	121338	0.11985309990218
308	122206	666	120316	-0.096580380210807
309	125790	309	125790	4.868618885041
309	125790	340	121710	-0.14355358674917
309	125790	341	124782	-0.031166030989594
309	125790	364	113526	0.050437746695655
309	125790	378	97146	0.112514973398
309	125790	380	118650	0.021236070509678
309	125790	385	64380	-0.19399133344483
309	125790	387	110460	0.018728453797614
309	125790	392	248190	-0.10152431075875
309	125790	425	121758	-0.031166030989594
309	125790	426	124830	0.020602443876101
309	125790	532	97230	0.021236070509678
309	125790	534	118734	0.068343279340722
309	125790	553	64470	0.018728453797614
309	125790	555	110550	-0.024012503552145
309	125790	565	94170	-0.053566354077863
309	125790	570	61404	0.092355782892867
309	125790	639	125430	0.11985309990218
309	125790	667	123900	-0.096580380210807
310	179550	310	179550	6.0659638517358
310	179550	311	187230	-0.24157164583599
310	179550	312	190302	0.26292667084005
310	179550	339	114030	-0.22738923646825
310	179550	342	163182	-0.10152318903612
310	179550	343	179054	-0.15789554650033
310	179550	367	178038	0.071534817699366
310	179550	377	64890	-0.27515741751909
310	179550	382	175994	0.066533222333801
310	179550	389	171900	-0.19723481714991
310	179550	391	242046	-0.22652489176717
310	179550	424	114078	-0.0211038437382
310	179550	427	163230	-0.11549213175195
310	179550	428	179102	-0.10388689328762
310	179550	531	64974	-0.10376044187381
310	179550	536	176078	0.01132447567113
310	179550	557	171990	0.078083764310624
310	179550	572	147420	-0.051647555449423
310	179550	576	192990	-0.10336603099707
310	179550	578	235998	-0.11387796594202
310	179550	579	239070	0.12394482127054
310	179550	658	178682	0.11985309990218
310	179550	669	177660	-0.096580380210807
311	187230	311	187230	5.7072984522843
311	187230	312	190302	-0.31425747914508
311	187230	340	121710	-0.22738923646825
311	187230	343	179054	0.012797046181964
311	187230	344	186222	-0.031166030989594
311	187230	366	162678	-0.020075206871549
311	187230	368	184182	0.038611083124861
311	187230	385	64380	-0.024677901632213
311	187230	389	171900	0.018728453797614
311	187230	392	248190	-0.1492363759807
311	187230	425	121758	-0.0211038437382
311	187230	428	179102	-0.067651791002238
311	187230	429	186270	0.020602443876101
311	187230	553	64470	-0.22135560933079
311	187230	557	171990	-0.024012503552145
311	187230	567	155610	-0.053566354077863
311	187230	576	192990	0.098836829984838
311	187230	578	235998	0.095277142006695
311	187230	580	246750	0.12394482127054
311	187230	640	186870	0.11985309990218
311	187230	671	185340	-0.096580380210807
312	190302	312	190302	5.861297726219
312	190302	341	124782	-0.22738923646825
312	190302	344	186222	-0.14355358674917
312	190302	367	178038	0.050437746695655
312	190302	368	184182	0.094279516609602
312	190302	381	161658	0.112514973398
312	190302	382	175994	-0.14789981787789
312	190302	388	159612	0.062360038669098
312	190302	426	124830	-0.0211038437382
312	190302	429	186270	-0.031166030989594
312	190302	535	161742	0.021236070509678
312	190302	536	176078	0.11739575497447
312	190302	556	159702	-0.18416312900987
312	190302	564	63450	0.057555937467818
312	190302	570	61404	-0.22638668737342
312	190302	576	192990	0.033616888499019
312	190302	579	239070	0.095277142006695
312	190302	580	246750	-0.11387796594202
312	190302	641	189942	0.11985309990218
312	190302	660	189434	-0.11985309990218
313	211806	313	211806	5.7045410356085
313	211806	343	179054	-0.07859846826391
313	211806	345	210798	-0.031166030989594
313	211806	364	113526	0.09327370085393
313	211806	366	162678	0.089535036831924
313	211806	369	208758	0.038611083124861
313	211806	378	97146	-0.27515741751909
313	211806	383	204666	-0.021236070509678
313	211806	391	242046	-0.0416473607388
313	211806	428	179102	-0.21715676053019
313	211806	430	210846	0.020602443876101
313	211806	532	97230	-0.10376044187381
313	211806	537	204750	-0.068343279340722
313	211806	572	147420	-0.092355782892867
313	211806	577	223710	-0.068098352217149
313	211806	578	235998	-0.21606824861031
313	211806	642	211446	0.11985309990218
313	211806	673	209916	-0.096580380210807
314	218974	314	218974	5.6866089893415
314	218974	344	186222	-0.07859846826391
314	218974	345	210798	0.012797046181964
314	218974	346	216942	-0.013673342999757
314	218974	365	120694	0.09327370085393
314	218974	381	161658	-0.0084644504284211
314	218974	383	204666	-0.14789981787789
314	218974	386	96124	-0.024677901632213
314	218974	429	186270	-0.21715676053019
314	218974	430	210846	-0.067651791002238
314	218974	431	216990	-0.12543460433422
314	218974	535	161742	0.18652858925659
314	218974	537	204750	0.11739575497447
314	218974	554	96214	-0.22135560933079
314	218974	567	155610	-0.077649993159281
314	218974	571	90076	-0.22638668737342
314	218974	580	246750	0.11985309990218
314	218974	643	218614	0.11985309990218
314	218974	663	218106	-0.11985309990218
315	233310	315	233310	5.4861626087228
315	233310	346	216942	-0.10152318903612
315	233310	368	184182	-0.089535036831924
315	233310	369	208758	0.020075206871549
315	233310	380	118650	0.27515741751909
315	233310	382	175994	-0.0084644504284211
315	233310	383	204666	0.112514973398
315	233310	387	110460	-0.024677901632213
315	233310	389	171900	-0.19399133344483
315	233310	392	248190	0.16071211123247
315	233310	431	216990	-0.11549213175195
315	233310	534	118734	0.10376044187381
315	233310	536	176078	0.18652858925659
315	233310	537	204750	0.021236070509678
315	233310	555	110550	-0.22135560933079
315	233310	557	171990	0.018728453797614
315	233310	566	106458	-0.057555937467818
315	233310	578	235998	-0.033616888499019
315	233310	579	239070	-0.098836829984838
315	233310	580	246750	0.10336603099707
315	233310	645	232950	0.11985309990218
315	233310	664	232442	-0.11985309990218
315	233310	675	231420	0.096580380210807
316	128359	316	128359	5.8379670986348
316	128359	323	126315	0.028506767618188
316	128359	324	127851	-0.26948445282003
316	128359	331	122221	-0.084507061306902
316	128359	339	114030	0.10028549576715
316	128359	341	124782	0.1266230624292
316	128359	347	122227	-0.081947321846167
316	128359	355	114037	-0.072270744737577
316	128359	357	124789	0.016042428381045
316	128359	363	97654	0.22210111468992
316	128359	365	120694	-0.012401744864475
316	128359	401	128407	-0.31425747914508
316	128359	432	126375	-0.12543460433422
316	128359	433	127911	-0.10388689328762
316	128359	508	122311	0.017025887299871
316	128359	581	64995	0.077649993159281
316	128359	583	112611	-0.12249293310001
316	128359	589	96229	0.051647555449423
316	128359	593	63462	0.15057720565597
316	128359	633	127477	-0.11387796594202
317	191847	317	191847	5.5531067846319
317	191847	318	193383	-0.11492999976383
317	191847	323	126315	-0.1334661595587
317	191847	325	187755	-0.10152318903612
317	191847	326	191339	-0.26948445282003
317	191847	333	179565	-0.089535036831924
317	191847	335	190317	0.21715676053019
317	191847	342	163182	0.27515741751909
317	191847	349	179571	0.020075206871549
317	191847	351	190323	0.013803950002295
317	191847	358	163189	-0.0084644504284211
317	191847	368	184182	-0.012401744864475
317	191847	402	191895	-0.31425747914508
317	191847	432	126375	-0.0211038437382
317	191847	434	187815	-0.031166030989594
317	191847	435	191399	-0.10388689328762
317	191847	510	179655	0.038611083124861
317	191847	512	190407	0.083430666495222
317	191847	581	64995	-0.057555937467818
317	191847	586	176099	-0.12249293310001
317	191847	591	159717	0.051647555449423
317	191847	598	248295	0.11387796594202
317	191847	634	190965	-0.11387796594202
317	191847	641	189942	0.053508009979397
318	193383	318	193383	5.6652356109214
318	193383	324	127851	-0.1334661595587
318	193383	326	191339	0.028506767618188
318	193383	334	187245	-0.084507061306902
318	193383	335	190317	-0.13422058554956
318	193383	343	179054	0.10028549576715
318	193383	344	186222	0.10376044187381
318	193383	350	187251	-0.081947321846167
318	193383	351	190323	-0.062921690399046
318	193383	359	179061	-0.072270744737577
318	193383	360	186229	0.18652858925659
318	193383	366	162678	0.22210111468992
318	193383	367	178038	-0.22135560933079
318	193383	403	193431	-0.31425747914508
318	193383	433	127911	-0.0211038437382
318	193383	435	191399	-0.12543460433422
318	193383	511	187335	0.017025887299871
318	193383	512	190407	0.062375674907644
318	193383	585	161763	0.053566354077863
318	193383	588	64485	-0.22638668737342
318	193383	593	63462	0.06280193236715
318	193383	597	242151	0.095277142006695
318	193383	627	193011	-0.18005687384193
319	220519	319	220519	6.0720830596992
319	220519	320	224103	-0.096096264980734
319	220519	325	187755	-0.091557030114886
319	220519	327	212331	-0.13842121855065
319	220519	328	220011	-0.26948445282003
319	220519	331	122221	-0.2669323191174
319	220519	337	218989	0.21715676053019
319	220519	342	163182	-0.17015741043472
319	220519	346	216942	-0.1266230624292
319	220519	347	122227	0.15133639998651
319	220519	353	218995	0.013803950002295
319	220519	358	163189	0.21255086876301
319	220519	362	216949	-0.016042428381045
319	220519	363	97654	0.14453459075885
319	220519	404	220567	-0.31425747914508
319	220519	434	187815	-0.21715676053019
319	220519	436	212391	-0.067651791002238
319	220519	437	220071	-0.10388689328762
319	220519	508	122311	0.1266230624292
319	220519	514	219079	0.083430666495222
319	220519	587	204771	-0.12249293310001
319	220519	596	155622	-0.15057720565597
319	220519	598	248295	-0.11985309990218
319	220519	635	219637	-0.11387796594202
319	220519	643	218614	0.053508009979397
320	224103	320	224103	5.6526273639613
320	224103	326	191339	-0.091557030114886
320	224103	328	220011	-0.10152318903612
320	224103	329	223083	-0.11549213175195
320	224103	332	125805	-0.2669323191174
320	224103	336	211821	-0.089535036831924
320	224103	346	216942	0.10376044187381
320	224103	348	125811	0.15133639998651
320	224103	352	211827	0.020075206871549
320	224103	362	216949	0.18652858925659
320	224103	366	162678	0.024677901632213
320	224103	369	208758	-0.22135560933079
320	224103	405	224151	-0.31425747914508
320	224103	435	191399	-0.21715676053019
320	224103	437	220071	-0.031166030989594
320	224103	438	223143	0.020602443876101
320	224103	509	125895	0.1266230624292
320	224103	513	211911	0.038611083124861
320	224103	582	97251	-0.057555937467818
320	224103	591	159717	0.092355782892867
320	224103	594	94182	0.06280193236715
320	224103	598	248295	0.21606824861031
320	224103	628	223731	-0.18005687384193
320	224103	644	222198	0.053508009979397
321	236391	321	236391	5.7148174435158
321	236391	322	239463	-0.31425747914508
321	236391	328	220011	0.043314420283057
321	236391	330	235371	-0.11549213175195
321	236391	334	187245	-0.074680034970787
321	236391	336	211821	-0.058363510282135
321	236391	338	233325	0.13422058554956
321	236391	340	121710	-0.050782423780135
321	236391	343	179054	-0.17015741043472
321	236391	350	187251	-0.058363510282135
321	236391	352	211827	-0.12327950388255
321	236391	354	233331	0.062921690399046
321	236391	356	121717	-0.17015741043472
321	236391	359	179061	0.21255086876301
321	236391	364	113526	0.14453459075885
321	236391	406	236439	-0.31425747914508
321	236391	437	220071	-0.11549213175195
321	236391	439	235431	0.020602443876101
321	236391	511	187335	0.13422058554956
321	236391	513	211911	0.062921690399046
321	236391	515	233415	-0.062375674907644
321	236391	587	204771	-0.053566354077863
321	236391	592	172005	0.092355782892867
321	236391	595	106470	0.06280193236715
321	236391	597	242151	0.098836829984838
321	236391	598	248295	0.068098352217149
321	236391	629	236019	-0.18005687384193
321	236391	646	234486	0.053508009979397
322	239463	322	239463	5.6346307332308
322	239463	329	223083	0.043314420283057
322	239463	330	235371	-0.10152318903612
322	239463	335	190317	-0.074680034970787
322	239463	338	233325	0.084507061306902
322	239463	341	124782	-0.050782423780135
322	239463	345	210798	-0.27515741751909
322	239463	351	190323	-0.058363510282135
322	239463	354	233331	0.081947321846167
322	239463	357	124789	-0.17015741043472
322	239463	361	210805	0.0084644504284211
322	239463	367	178038	0.024677901632213
322	239463	369	208758	0.22210111468992
322	239463	407	239511	-0.31425747914508
322	239463	438	223143	-0.11549213175195
322	239463	439	235431	-0.031166030989594
322	239463	512	190407	0.13422058554956
322	239463	515	233415	-0.017025887299871
322	239463	583	112611	-0.057555937467818
322	239463	586	176099	0.077649993159281
322	239463	590	110565	0.22638668737342
322	239463	597	242151	0.033616888499019
322	239463	630	239091	-0.18005687384193
322	239463	638	238581	0.11387796594202
323	126315	323	126315	5.5024392532132
323	126315	324	127851	-0.11492999976383
323	126315	331	122221	-0.07859846826391
323	126315	332	125805	-0.071015388742957
323	126315	339	114030	0.09327370085393
323	126315	341	124782	0.033368106798497
323	126315	347	122227	0.012797046181964
323	126315	348	125811	0.007320352904121
323	126315	370	97657	-0.0084644504284211
323	126315	377	64890	-0.024677901632213
323	126315	380	118650	-0.012401744864475
323	126315	384	254331	0.17511712356893
323	126315	408	126363	-0.31425747914508
323	126315	440	122283	-0.031166030989594
323	126315	441	125867	-0.10388689328762
323	126315	516	114123	0.038611083124861
323	126315	518	124875	0.083430666495222
323	126315	581	64995	0.018728453797614
323	126315	584	118755	-0.078083764310624
323	126315	600	94185	0.051647555449423
323	126315	603	61418	0.15057720565597
323	126315	648	125433	-0.11387796594202
323	126315	657	124410	0.053508009979397
324	127851	324	127851	6.3252126868361
324	127851	332	125805	-0.25309903449626
324	127851	340	121710	0.19566050579826
324	127851	341	124782	-0.1266230624292
324	127851	348	125811	-0.1489953074991
324	127851	371	113529	-0.072270744737577
324	127851	372	120697	0.18652858925659
324	127851	378	97146	0.22210111468992
324	127851	379	112506	-0.22135560933079
324	127851	384	254331	-0.11536853495312
324	127851	409	127899	-0.31425747914508
324	127851	441	125867	-0.12543460433422
324	127851	517	121803	0.017025887299871
324	127851	518	124875	0.062375674907644
324	127851	582	97251	0.18416312900987
324	127851	583	112611	-0.024012503552145
324	127851	599	63465	-0.092355782892867
325	187755	325	187755	5.656535063925
325	187755	326	191339	-0.096096264980734
325	187755	331	122221	0.11254854793625
325	187755	333	179565	0.049244211800551
325	187755	334	187245	-0.071015388742957
325	187755	342	163182	-0.15133639998651
325	187755	344	186222	0.033368106798497
325	187755	347	122227	-0.27650579195642
325	187755	349	179571	-0.055263225878383
325	187755	350	187251	0.007320352904121
325	187755	375	184185	-0.016042428381045
325	187755	377	64890	0.14453459075885
325	187755	410	187803	-0.31425747914508
325	187755	440	122283	-0.0211038437382
325	187755	442	179627	-0.067651791002238
325	187755	443	187307	-0.10388689328762
325	187755	519	163275	-0.062921690399046
325	187755	521	186315	0.083430666495222
325	187755	581	64995	-0.22135560933079
325	187755	602	155625	0.051647555449423
325	187755	608	247275	0.12394482127054
325	187755	649	186873	-0.11387796594202
325	187755	659	185850	0.053508009979397
326	191339	326	191339	5.4768420508762
326	191339	332	125805	0.11254854793625
326	191339	334	187245	-0.07859846826391
326	191339	335	190317	-0.21715676053019
326	191339	343	179054	0.09327370085393
326	191339	348	125811	-0.27650579195642
326	191339	350	187251	0.012797046181964
326	191339	351	190323	-0.067651791002238
326	191339	373	162681	-0.0084644504284211
326	191339	375	184185	0.18652858925659
326	191339	382	175994	-0.22135560933079
326	191339	384	254331	0.12346177281001
326	191339	411	191387	-0.31425747914508
326	191339	441	125867	-0.0211038437382
326	191339	443	187307	-0.031166030989594
326	191339	444	190379	0.020602443876101
326	191339	520	179147	0.038611083124861
326	191339	586	176099	-0.024012503552145
326	191339	603	61418	0.06280193236715
326	191339	607	240107	0.095277142006695
326	191339	660	189434	0.053508009979397
327	212331	327	212331	5.7950157110206
327	212331	328	220011	-0.24157164583599
327	212331	329	223083	0.26292667084005
327	212331	333	179565	-0.1665939241656
327	212331	336	211821	-0.071015388742957
327	212331	339	114030	-0.11328386843261
327	212331	342	163182	0.2669323191174
327	212331	345	210798	0.033368106798497
327	212331	349	179571	0.049244211800551
327	212331	352	211827	0.007320352904121
327	212331	370	97657	0.17015741043472
327	212331	376	208761	-0.016042428381045
327	212331	383	204666	0.012401744864475
327	212331	412	212379	-0.31425747914508
327	212331	442	179627	-0.21715676053019
327	212331	445	211883	-0.10388689328762
327	212331	516	114123	0.1266230624292
327	212331	519	163275	-0.13422058554956
327	212331	522	210891	0.083430666495222
327	212331	587	204771	0.078083764310624
327	212331	605	147434	-0.15057720565597
327	212331	606	225771	-0.10336603099707
327	212331	607	240107	-0.11985309990218
327	212331	651	211449	-0.11387796594202
327	212331	661	210426	0.053508009979397
328	220011	328	220011	6.1437017910971
328	220011	329	223083	-0.31425747914508
328	220011	334	187245	-0.1665939241656
328	220011	336	211821	0.049244211800551
328	220011	337	218989	-0.21715676053019
328	220011	340	121710	-0.11328386843261
328	220011	346	216942	0.1266230624292
328	220011	350	187251	0.049244211800551
328	220011	352	211827	-0.055263225878383
328	220011	353	218995	-0.067651791002238
328	220011	373	162681	0.21255086876301
328	220011	378	97146	0.14453459075885
328	220011	383	204666	-0.22135560933079
328	220011	413	220059	-0.31425747914508
328	220011	443	187307	-0.21715676053019
328	220011	445	211883	-0.067651791002238
328	220011	446	219051	0.020602443876101
328	220011	517	121803	0.1266230624292
328	220011	523	217035	-0.062375674907644
328	220011	582	97251	-0.22135560933079
328	220011	587	204771	-0.024012503552145
328	220011	602	155625	0.092355782892867
328	220011	604	90090	0.06280193236715
328	220011	606	225771	0.098836829984838
328	220011	663	218106	0.053508009979397
329	223083	329	223083	5.9167356700672
329	223083	335	190317	-0.1665939241656
329	223083	337	218989	-0.07859846826391
329	223083	341	124782	-0.11328386843261
329	223083	345	210798	0.09327370085393
329	223083	346	216942	-0.19566050579826
329	223083	351	190323	0.049244211800551
329	223083	353	218995	0.012797046181964
329	223083	376	208761	0.072270744737577
329	223083	381	161658	0.024677901632213
329	223083	384	254331	-0.088391556249674
329	223083	414	223131	-0.31425747914508
329	223083	444	190379	-0.21715676053019
329	223083	446	219051	-0.031166030989594
329	223083	518	124875	0.1266230624292
329	223083	522	210891	0.038611083124861
329	223083	523	217035	-0.017025887299871
329	223083	585	161763	-0.018728453797614
329	223083	600	94185	0.22638668737342
329	223083	606	225771	0.033616888499019
329	223083	608	247275	0.21606824861031
329	223083	653	222201	0.11387796594202
330	235371	330	235371	5.8453854740704
330	235371	337	218989	-0.091557030114886
330	235371	338	233325	-0.25309903449626
330	235371	344	186222	-0.2669323191174
330	235371	345	210798	0.15133639998651
330	235371	353	218995	-0.13842121855065
330	235371	354	233331	-0.1489953074991
330	235371	372	120697	-0.17015741043472
330	235371	374	178041	0.21255086876301
330	235371	379	112506	0.14453459075885
330	235371	383	204666	0.22210111468992
330	235371	415	235419	-0.31425747914508
330	235371	446	219051	-0.11549213175195
330	235371	447	233387	-0.12543460433422
330	235371	521	186315	0.13422058554956
330	235371	522	210891	0.062921690399046
330	235371	583	112611	-0.22135560933079
330	235371	587	204771	0.18416312900987
330	235371	601	106473	0.22638668737342
330	235371	608	247275	0.068098352217149
330	235371	655	234489	0.11387796594202
331	122221	331	122221	5.9088121761429
331	122221	332	125805	-0.096096264980734
331	122221	339	114030	-0.27650579195642
331	122221	355	114037	-0.055263225878383
331	122221	356	121717	0.007320352904121
331	122221	370	97657	-0.12327950388255
331	122221	372	120697	-0.013803950002295
331	122221	390	250237	0.17511712356893
331	122221	416	122269	-0.31425747914508
331	122221	448	114093	-0.067651791002238
331	122221	449	121773	-0.10388689328762
331	122221	524	97741	-0.062921690399046
331	122221	526	120781	0.083430666495222
331	122221	601	106473	0.12249293310001
331	122221	609	57324	0.15057720565597
331	122221	666	120316	0.053508009979397
332	125805	332	125805	5.7072984522843
332	125805	340	121710	-0.22738923646825
332	125805	341	124782	-0.0211038437382
332	125805	356	121717	0.012797046181964
332	125805	357	124789	-0.067651791002238
332	125805	371	113529	-0.020075206871549
332	125805	385	64380	-0.024677901632213
332	125805	387	110460	-0.22135560933079
332	125805	417	125853	-0.31425747914508
332	125805	449	121773	-0.031166030989594
332	125805	450	124845	0.020602443876101
332	125805	525	113613	0.038611083124861
332	125805	588	64485	0.018728453797614
332	125805	590	110565	-0.024012503552145
332	125805	600	94185	-0.053566354077863
332	125805	648	125433	0.18005687384193
332	125805	667	123900	0.053508009979397
333	179565	333	179565	5.6522133435581
333	179565	334	187245	-0.24157164583599
333	179565	335	190317	0.26292667084005
333	179565	339	114030	0.19531701453898
333	179565	342	163182	-0.1334661595587
333	179565	355	114037	-0.27650579195642
333	179565	358	163189	-0.13842121855065
333	179565	359	179061	0.007320352904121
333	179565	374	178041	-0.013803950002295
333	179565	389	171900	0.012401744864475
333	179565	418	179613	-0.31425747914508
333	179565	448	114093	-0.0211038437382
333	179565	451	163245	-0.11549213175195
333	179565	452	179117	-0.10388689328762
333	179565	528	178125	0.083430666495222
333	179565	592	172005	0.078083764310624
333	179565	611	193005	-0.10336603099707
333	179565	613	236013	-0.11387796594202
333	179565	614	239085	0.12394482127054
333	179565	669	177660	0.053508009979397
334	187245	334	187245	6.2394955069608
334	187245	335	190317	-0.31425747914508
334	187245	340	121710	0.19531701453898
334	187245	343	179054	-0.27650579195642
334	187245	344	186222	-0.0211038437382
334	187245	356	121717	-0.27650579195642
334	187245	359	179061	-0.055263225878383
334	187245	360	186229	-0.067651791002238
334	187245	373	162681	-0.12327950388255
334	187245	375	184185	-0.062921690399046
334	187245	385	64380	0.14453459075885
334	187245	389	171900	-0.22135560933079
334	187245	390	250237	0.12346177281001
334	187245	419	187293	-0.31425747914508
334	187245	449	121773	-0.0211038437382
334	187245	452	179117	-0.067651791002238
334	187245	453	186285	0.020602443876101
334	187245	527	162765	-0.062921690399046
334	187245	529	184269	-0.062375674907644
334	187245	588	64485	-0.22135560933079
334	187245	592	172005	-0.024012503552145
334	187245	602	155625	-0.053566354077863
334	187245	609	57324	0.06280193236715
334	187245	611	193005	0.098836829984838
334	187245	613	236013	0.095277142006695
334	187245	615	246765	0.12394482127054
334	187245	649	186873	0.18005687384193
334	187245	671	185340	0.053508009979397
335	190317	335	190317	6.2847712554268
335	190317	341	124782	0.19531701453898
335	190317	344	186222	-0.22738923646825
335	190317	357	124789	-0.27650579195642
335	190317	360	186229	0.012797046181964
335	190317	374	178041	-0.020075206871549
335	190317	375	184185	-0.081947321846167
335	190317	388	159612	-0.22210111468992
335	190317	420	190365	-0.31425747914508
335	190317	450	124845	-0.0211038437382
335	190317	453	186285	-0.031166030989594
335	190317	528	178125	0.038611083124861
335	190317	529	184269	-0.017025887299871
335	190317	591	159717	-0.18416312900987
335	190317	599	63465	0.057555937467818
335	190317	611	193005	0.033616888499019
335	190317	614	239085	0.095277142006695
335	190317	615	246765	-0.11387796594202
335	190317	650	189945	0.18005687384193
336	211821	336	211821	5.4028404926911
336	211821	343	179054	0.11254854793625
336	211821	345	210798	-0.0211038437382
336	211821	359	179061	0.049244211800551
336	211821	361	210805	-0.067651791002238
336	211821	371	113529	-0.15133639998651
336	211821	373	162681	-0.058363510282135
336	211821	376	208761	-0.062921690399046
336	211821	421	211869	-0.31425747914508
336	211821	452	179117	-0.21715676053019
336	211821	454	210861	0.020602443876101
336	211821	525	113613	0.1266230624292
336	211821	527	162765	-0.13422058554956
336	211821	530	208845	-0.062375674907644
336	211821	610	81900	0.06280193236715
336	211821	612	223725	-0.068098352217149
336	211821	613	236013	-0.21606824861031
336	211821	651	211449	0.18005687384193
336	211821	673	209916	0.053508009979397
337	218989	337	218989	5.9770521203419
337	218989	344	186222	0.11254854793625
337	218989	345	210798	-0.27650579195642
337	218989	346	216942	-0.10203577148067
337	218989	360	186229	0.049244211800551
337	218989	361	210805	-0.055263225878383
337	218989	362	216949	-0.1489953074991
337	218989	372	120697	-0.15133639998651
337	218989	386	96124	0.14453459075885
337	218989	390	250237	-0.088391556249674
337	218989	422	219037	-0.31425747914508
337	218989	453	186285	-0.21715676053019
337	218989	454	210861	-0.067651791002238
337	218989	455	217005	-0.12543460433422
337	218989	526	120781	0.1266230624292
337	218989	589	96229	-0.22135560933079
337	218989	602	155625	-0.077649993159281
337	218989	615	246765	0.11985309990218
337	218989	652	218617	0.18005687384193
338	233325	338	233325	5.6586683907319
338	233325	346	216942	-0.1334661595587
338	233325	362	216949	-0.13842121855065
338	233325	375	184185	0.058363510282135
338	233325	376	208761	0.12327950388255
338	233325	387	110460	0.14453459075885
338	233325	389	171900	-0.024677901632213
338	233325	423	233373	-0.31425747914508
338	233325	455	217005	-0.11549213175195
338	233325	529	184269	0.13422058554956
338	233325	530	208845	0.062921690399046
338	233325	590	110565	-0.22135560933079
338	233325	592	172005	0.018728453797614
338	233325	601	106473	-0.057555937467818
338	233325	613	236013	-0.033616888499019
338	233325	614	239085	-0.098836829984838
338	233325	615	246765	0.10336603099707
338	233325	654	232953	0.18005687384193
338	233325	675	231420	-0.053508009979397
339	114030	339	114030	5.6803708099979
339	114030	340	121710	-0.24157164583599
339	114030	341	124782	0.26292667084005
339	114030	363	97654	-0.13842121855065
339	114030	364	113526	0.007320352904121
339	114030	377	64890	0.058363510282135
339	114030	379	112506	-0.013803950002295
339	114030	387	110460	0.016042428381045
339	114030	391	242046	0.17511712356893
339	114030	424	114078	-0.31425747914508
339	114030	456	97710	-0.11549213175195
339	114030	457	113582	-0.10388689328762
339	114030	531	64974	0.13422058554956
339	114030	533	112590	0.083430666495222
339	114030	595	106470	0.078083764310624
339	114030	610	81900	-0.051647555449423
339	114030	616	127470	-0.10336603099707
339	114030	665	113148	0.11387796594202
340	121710	340	121710	5.880819230126
340	121710	341	124782	-0.31425747914508
340	121710	364	113526	-0.055263225878383
340	121710	365	120694	-0.067651791002238
340	121710	378	97146	-0.12327950388255
340	121710	380	118650	-0.062921690399046
340	121710	385	64380	0.21255086876301
340	121710	392	248190	0.11536853495312
340	121710	425	121758	-0.31425747914508
340	121710	457	113582	-0.067651791002238
340	121710	458	120750	0.020602443876101
340	121710	532	97230	-0.062921690399046
340	121710	534	118734	-0.062375674907644
340	121710	595	106470	-0.024012503552145
340	121710	604	90090	-0.053566354077863
340	121710	609	57324	0.092355782892867
340	121710	616	127470	0.098836829984838
340	121710	656	121338	0.18005687384193
341	124782	341	124782	5.6285060865758
341	124782	365	120694	0.012797046181964
341	124782	379	112506	-0.020075206871549
341	124782	380	118650	-0.081947321846167
341	124782	386	96124	0.0084644504284211
341	124782	387	110460	-0.072270744737577
341	124782	426	124830	-0.31425747914508
341	124782	458	120750	-0.031166030989594
341	124782	533	112590	0.038611083124861
341	124782	534	118734	-0.017025887299871
341	124782	593	63462	0.018728453797614
341	124782	594	94182	-0.18416312900987
341	124782	603	61418	0.077649993159281
341	124782	616	127470	0.033616888499019
341	124782	657	124410	0.18005687384193
341	124782	667	123900	-0.11387796594202
342	163182	342	163182	6.0335764428509
342	163182	363	97654	-0.27650579195642
342	163182	366	162678	0.007320352904121
342	163182	377	64890	0.15133639998651
342	163182	381	161658	-0.013803950002295
342	163182	388	159612	0.016042428381045
342	163182	427	163230	-0.31425747914508
342	163182	456	97710	-0.0211038437382
342	163182	459	162734	-0.10388689328762
342	163182	531	64974	-0.1266230624292
342	163182	535	161742	0.083430666495222
342	163182	596	155622	0.078083764310624
342	163182	605	147434	-0.12249293310001
342	163182	617	190958	0.11985309990218
342	163182	618	219630	-0.11387796594202
342	163182	619	222702	0.12394482127054
342	163182	668	162300	0.11387796594202
343	179054	343	179054	5.8847520840387
343	179054	364	113526	-0.27650579195642
343	179054	366	162678	-0.13842121855065
343	179054	367	178038	-0.067651791002238
343	179054	382	175994	-0.062921690399046
343	179054	385	64380	-0.17015741043472
343	179054	389	171900	0.18652858925659
343	179054	391	242046	0.12346177281001
343	179054	428	179102	-0.31425747914508
343	179054	457	113582	-0.0211038437382
343	179054	459	162734	-0.11549213175195
343	179054	460	178094	0.020602443876101
343	179054	536	176078	-0.062375674907644
343	179054	605	147434	-0.053566354077863
343	179054	617	190958	-0.068098352217149
343	179054	621	238574	0.12394482127054
343	179054	658	178682	0.18005687384193
344	186222	344	186222	5.9968843095105
344	186222	365	120694	-0.27650579195642
344	186222	367	178038	-0.055263225878383
344	186222	368	184182	-0.1489953074991
344	186222	381	161658	-0.12327950388255
344	186222	389	171900	-0.072270744737577
344	186222	429	186270	-0.31425747914508
344	186222	458	120750	-0.0211038437382
344	186222	460	178094	-0.067651791002238
344	186222	461	184238	-0.12543460433422
344	186222	535	161742	-0.062921690399046
344	186222	593	63462	-0.22135560933079
344	186222	596	155622	-0.18416312900987
344	186222	609	57324	-0.22638668737342
344	186222	620	234990	0.095277142006695
344	186222	659	185850	0.18005687384193
344	186222	671	185340	-0.11387796594202
345	210798	345	210798	6.121542521731
345	210798	367	178038	0.049244211800551
345	210798	369	208758	-0.1489953074991
345	210798	379	112506	-0.15133639998651
345	210798	381	161658	-0.058363510282135
345	210798	383	204666	0.081947321846167
345	210798	386	96124	-0.17015741043472
345	210798	391	242046	-0.088391556249674
345	210798	430	210846	-0.31425747914508
345	210798	460	178094	-0.21715676053019
345	210798	462	208814	-0.12543460433422
345	210798	533	112590	0.1266230624292
345	210798	535	161742	-0.13422058554956
345	210798	537	204750	0.017025887299871
345	210798	605	147434	-0.077649993159281
345	210798	610	81900	-0.22638668737342
345	210798	619	222702	-0.068098352217149
345	210798	620	234990	-0.21606824861031
345	210798	621	238574	0.11985309990218
345	210798	661	210426	0.18005687384193
345	210798	673	209916	-0.11387796594202
346	216942	346	216942	5.9093811992587
346	216942	368	184182	0.049244211800551
346	216942	369	208758	-0.055263225878383
346	216942	380	118650	-0.15133639998651
346	216942	383	204666	0.020075206871549
346	216942	388	159612	-0.21255086876301
346	216942	392	248190	-0.088391556249674
346	216942	431	216990	-0.31425747914508
346	216942	461	184238	-0.21715676053019
346	216942	462	208814	-0.067651791002238
346	216942	534	118734	0.1266230624292
346	216942	537	204750	-0.038611083124861
346	216942	594	94182	-0.22135560933079
346	216942	596	155622	0.018728453797614
346	216942	604	90090	-0.057555937467818
346	216942	618	219630	-0.033616888499019
346	216942	619	222702	-0.098836829984838
346	216942	662	216570	0.18005687384193
346	216942	674	216060	-0.11387796594202
347	122227	347	122227	5.9891396125748
347	122227	348	125811	-0.096096264980734
347	122227	355	114037	0.049244211800551
347	122227	356	121717	-0.071015388742957
347	122227	363	97654	-0.15133639998651
347	122227	365	120694	0.033368106798497
347	122227	370	97657	-0.058363510282135
347	122227	372	120697	-0.21715676053019
347	122227	377	64890	-0.17015741043472
347	122227	380	118650	0.1266230624292
347	122227	463	114099	-0.067651791002238
347	122227	464	121779	-0.10388689328762
347	122227	539	97747	-0.062921690399046
347	122227	541	120787	0.083430666495222
347	122227	581	64995	0.18652858925659
347	122227	584	118755	-0.01132447567113
347	122227	623	90097	0.051647555449423
347	122227	625	57330	0.15057720565597
348	125811	348	125811	5.7045410356085
348	125811	356	121717	-0.07859846826391
348	125811	357	124789	-0.21715676053019
348	125811	364	113526	0.09327370085393
348	125811	371	113529	0.089535036831924
348	125811	378	97146	-0.27515741751909
348	125811	380	118650	-0.10376044187381
348	125811	384	254331	-0.14651349725176
348	125811	464	121779	-0.031166030989594
348	125811	465	124851	0.020602443876101
348	125811	540	113619	0.038611083124861
348	125811	582	97251	-0.021236070509678
348	125811	584	118755	-0.068343279340722
348	125811	622	61425	-0.092355782892867
349	179571	349	179571	5.4110719525311
349	179571	350	187251	-0.24157164583599
349	179571	351	190323	0.26292667084005
349	179571	355	114037	0.11254854793625
349	179571	358	163189	-0.091557030114886
349	179571	359	179061	-0.071015388742957
349	179571	367	178038	0.033368106798497
349	179571	374	178041	-0.21715676053019
349	179571	377	64890	-0.050782423780135
349	179571	382	175994	0.1266230624292
349	179571	463	114099	-0.0211038437382
349	179571	466	163251	-0.11549213175195
349	179571	467	179123	-0.10388689328762
349	179571	543	178131	0.083430666495222
349	179571	581	64995	0.10376044187381
349	179571	586	176099	-0.01132447567113
349	179571	624	147441	0.051647555449423
349	179571	627	193011	-0.10336603099707
349	179571	629	236019	-0.11387796594202
349	179571	630	239091	0.12394482127054
350	187251	350	187251	5.4028404926911
350	187251	351	190323	-0.31425747914508
350	187251	356	121717	0.11254854793625
350	187251	359	179061	0.049244211800551
350	187251	360	186229	-0.21715676053019
350	187251	366	162678	-0.15133639998651
350	187251	368	184182	0.1266230624292
350	187251	373	162681	-0.058363510282135
350	187251	375	184185	-0.13422058554956
350	187251	464	121779	-0.0211038437382
350	187251	467	179123	-0.067651791002238
350	187251	468	186291	0.020602443876101
350	187251	542	162771	-0.062921690399046
350	187251	544	184275	-0.062375674907644
350	187251	625	57330	0.06280193236715
350	187251	627	193011	0.098836829984838
350	187251	629	236019	0.095277142006695
350	187251	631	246771	0.12394482127054
351	190323	351	190323	5.426118772868
351	190323	357	124789	0.11254854793625
351	190323	360	186229	-0.07859846826391
351	190323	367	178038	0.09327370085393
351	190323	368	184182	-0.19566050579826
351	190323	374	178041	0.089535036831924
351	190323	375	184185	-0.084507061306902
351	190323	381	161658	-0.27515741751909
351	190323	382	175994	0.10028549576715
351	190323	384	254331	-0.077954025278205
351	190323	465	124851	-0.0211038437382
351	190323	468	186291	-0.031166030989594
351	190323	543	178131	0.038611083124861
351	190323	544	184275	-0.017025887299871
351	190323	585	161763	-0.021236070509678
351	190323	586	176099	-0.11739575497447
351	190323	622	61425	0.22638668737342
351	190323	627	193011	0.033616888499019
351	190323	630	239091	0.095277142006695
351	190323	631	246771	-0.11387796594202
352	211827	352	211827	5.5748255199729
352	211827	359	179061	-0.1665939241656
352	211827	361	210805	-0.21715676053019
352	211827	364	113526	-0.11328386843261
352	211827	366	162678	0.2669323191174
352	211827	369	208758	0.1266230624292
352	211827	371	113529	0.2669323191174
352	211827	373	162681	-0.074680034970787
352	211827	376	208761	-0.13422058554956
352	211827	378	97146	-0.050782423780135
352	211827	383	204666	0.10376044187381
352	211827	467	179123	-0.21715676053019
352	211827	469	210867	0.020602443876101
352	211827	540	113619	0.1266230624292
352	211827	542	162771	-0.13422058554956
352	211827	545	208851	-0.062375674907644
352	211827	582	97251	0.10376044187381
352	211827	587	204771	0.068343279340722
352	211827	624	147441	0.092355782892867
352	211827	626	81906	0.06280193236715
352	211827	628	223731	-0.068098352217149
352	211827	629	236019	-0.21606824861031
353	218995	353	218995	5.6146109091997
353	218995	360	186229	-0.1665939241656
353	218995	361	210805	0.049244211800551
353	218995	362	216949	-0.25309903449626
353	218995	365	120694	-0.11328386843261
353	218995	372	120697	0.2669323191174
353	218995	381	161658	0.17015741043472
353	218995	383	204666	0.10028549576715
353	218995	468	186291	-0.21715676053019
353	218995	469	210867	-0.067651791002238
353	218995	470	217011	-0.12543460433422
353	218995	541	120787	0.1266230624292
353	218995	585	161763	-0.18652858925659
353	218995	587	204771	-0.11739575497447
353	218995	623	90097	0.22638668737342
353	218995	631	246771	0.11985309990218
354	233331	354	233331	5.143720826518
354	233331	362	216949	-0.091557030114886
354	233331	368	184182	-0.2669323191174
354	233331	369	208758	0.15133639998651
354	233331	375	184185	0.074680034970787
354	233331	376	208761	0.058363510282135
354	233331	380	118650	0.050782423780135
354	233331	382	175994	0.17015741043472
354	233331	383	204666	-0.27515741751909
354	233331	470	217011	-0.11549213175195
354	233331	544	184275	0.13422058554956
354	233331	545	208851	0.062921690399046
354	233331	584	118755	-0.10376044187381
354	233331	586	176099	-0.18652858925659
354	233331	587	204771	-0.021236070509678
354	233331	629	236019	-0.033616888499019
354	233331	630	239091	-0.098836829984838
354	233331	631	246771	0.10336603099707
355	114037	355	114037	5.6543874605525
355	114037	356	121717	-0.24157164583599
355	114037	357	124789	0.26292667084005
355	114037	363	97654	-0.1334661595587
355	114037	370	97657	0.043314420283057
355	114037	371	113529	-0.26948445282003
355	114037	387	110460	0.1266230624292
355	114037	471	97717	-0.11549213175195
355	114037	472	113589	-0.10388689328762
355	114037	546	64981	0.13422058554956
355	114037	548	112597	0.083430666495222
355	114037	590	110565	-0.01132447567113
355	114037	632	49140	0.15057720565597
355	114037	633	127477	-0.10336603099707
356	121717	356	121717	5.8847520840387
356	121717	357	124789	-0.31425747914508
356	121717	364	113526	-0.27650579195642
356	121717	365	120694	-0.0211038437382
356	121717	371	113529	-0.13842121855065
356	121717	372	120697	-0.11549213175195
356	121717	385	64380	-0.17015741043472
356	121717	390	250237	-0.14651349725176
356	121717	472	113589	-0.067651791002238
356	121717	473	120757	0.020602443876101
356	121717	547	97237	-0.062921690399046
356	121717	549	118741	-0.062375674907644
356	121717	588	64485	0.18652858925659
356	121717	623	90097	-0.053566354077863
356	121717	633	127477	0.098836829984838
357	124789	357	124789	6.1802722337115
357	124789	365	120694	-0.22738923646825
357	124789	372	120697	-0.10152318903612
357	124789	386	96124	-0.27515741751909
357	124789	387	110460	0.10028549576715
357	124789	473	120757	-0.031166030989594
357	124789	548	112597	0.038611083124861
357	124789	549	118741	-0.017025887299871
357	124789	589	96229	-0.021236070509678
357	124789	590	110565	-0.11739575497447
357	124789	622	61425	0.077649993159281
357	124789	633	127477	0.033616888499019
358	163189	358	163189	5.5727255051525
358	163189	363	97654	0.19531701453898
358	163189	370	97657	-0.1334661595587
358	163189	373	162681	-0.26948445282003
358	163189	388	159612	0.1266230624292
358	163189	471	97717	-0.0211038437382
358	163189	474	162741	-0.10388689328762
358	163189	546	64981	-0.1266230624292
358	163189	550	161749	0.083430666495222
358	163189	591	159717	-0.01132447567113
358	163189	624	147441	-0.12249293310001
358	163189	634	190965	0.11985309990218
358	163189	635	219637	-0.11387796594202
358	163189	636	222709	0.12394482127054
359	179061	359	179061	4.9688566918342
359	179061	364	113526	0.19531701453898
359	179061	366	162678	-0.1334661595587
359	179061	367	178038	-0.0211038437382
359	179061	371	113529	-0.1334661595587
359	179061	373	162681	0.043314420283057
359	179061	374	178041	-0.11549213175195
359	179061	385	64380	-0.050782423780135
359	179061	389	171900	0.10376044187381
359	179061	472	113589	-0.0211038437382
359	179061	474	162741	-0.11549213175195
359	179061	475	178101	0.020602443876101
359	179061	551	176085	-0.062375674907644
359	179061	588	64485	0.10376044187381
359	179061	592	172005	0.068343279340722
359	179061	624	147441	-0.053566354077863
359	179061	632	49140	0.06280193236715
359	179061	634	190965	-0.068098352217149
359	179061	638	238581	0.12394482127054
360	186229	360	186229	5.5413007446929
360	186229	365	120694	0.19531701453898
360	186229	367	178038	-0.27650579195642
360	186229	368	184182	-0.10203577148067
360	186229	372	120697	-0.1334661595587
360	186229	374	178041	-0.13842121855065
360	186229	375	184185	0.028506767618188
360	186229	389	171900	0.10028549576715
360	186229	390	250237	-0.077954025278205
360	186229	473	120757	-0.0211038437382
360	186229	475	178101	-0.067651791002238
360	186229	476	184245	-0.12543460433422
360	186229	550	161749	-0.062921690399046
360	186229	592	172005	-0.11739575497447
360	186229	637	234997	0.095277142006695
361	210805	361	210805	5.3444901294545
361	210805	367	178038	0.11254854793625
361	210805	369	208758	-0.10203577148067
361	210805	374	178041	-0.091557030114886
361	210805	376	208761	0.028506767618188
361	210805	386	96124	-0.050782423780135
361	210805	475	178101	-0.21715676053019
361	210805	477	208821	-0.12543460433422
361	210805	548	112597	0.1266230624292
361	210805	550	161749	-0.13422058554956
361	210805	552	204757	0.017025887299871
361	210805	589	96229	0.10376044187381
361	210805	624	147441	-0.077649993159281
361	210805	636	222709	-0.068098352217149
361	210805	637	234997	-0.21606824861031
361	210805	638	238581	0.11985309990218
362	216949	362	216949	5.8159383578686
362	216949	368	184182	0.11254854793625
362	216949	369	208758	-0.27650579195642
362	216949	375	184185	-0.091557030114886
362	216949	376	208761	-0.13842121855065
362	216949	388	159612	0.17015741043472
362	216949	476	184245	-0.21715676053019
362	216949	477	208821	-0.067651791002238
362	216949	549	118741	0.1266230624292
362	216949	552	204757	-0.038611083124861
362	216949	591	159717	-0.18652858925659
362	216949	623	90097	-0.057555937467818
362	216949	635	219637	-0.033616888499019
362	216949	636	222709	-0.098836829984838
363	97654	363	97654	6.0296612646862
363	97654	377	64890	-0.091557030114886
363	97654	378	97146	-0.26948445282003
363	97654	386	96124	0.21715676053019
363	97654	478	64950	-0.21715676053019
363	97654	479	97206	-0.10388689328762
363	97654	554	96214	0.083430666495222
363	97654	594	94182	-0.01132447567113
363	97654	626	81906	-0.12249293310001
363	97654	639	125430	0.11985309990218
364	113526	364	113526	5.2940197506088
364	113526	378	97146	0.043314420283057
364	113526	379	112506	-0.11549213175195
364	113526	385	64380	-0.074680034970787
364	113526	387	110460	0.13422058554956
364	113526	391	242046	-0.14651349725176
364	113526	479	97206	-0.11549213175195
364	113526	480	112566	0.020602443876101
364	113526	553	64470	0.13422058554956
364	113526	555	110550	-0.062375674907644
364	113526	595	106470	0.068343279340722
364	113526	626	81906	-0.053566354077863
364	113526	632	49140	0.092355782892867
364	113526	639	125430	-0.068098352217149
365	120694	365	120694	5.4043844012884
365	120694	379	112506	-0.13842121855065
365	120694	380	118650	0.028506767618188
365	120694	386	96124	0.058363510282135
365	120694	480	112566	-0.067651791002238
365	120694	481	118710	-0.12543460433422
365	120694	554	96214	-0.062921690399046
365	120694	593	63462	0.18652858925659
365	120694	595	106470	-0.11739575497447
365	120694	625	57330	0.077649993159281
366	162678	366	162678	5.7375484553436
366	162678	378	97146	-0.1334661595587
366	162678	381	161658	-0.11549213175195
366	162678	385	64380	0.2669323191174
366	162678	388	159612	0.13422058554956
366	162678	479	97206	-0.0211038437382
366	162678	482	161718	0.020602443876101
366	162678	553	64470	-0.1266230624292
366	162678	556	159702	-0.062375674907644
366	162678	596	155622	0.068343279340722
366	162678	640	186870	0.21606824861031
366	162678	642	211446	-0.095277142006695
366	162678	644	222198	0.12394482127054
367	178038	367	178038	5.3553607144265
367	178038	379	112506	-0.1334661595587
367	178038	381	161658	0.043314420283057
367	178038	382	175994	0.028506767618188
367	178038	389	171900	-0.084507061306902
367	178038	391	242046	-0.077954025278205
367	178038	480	112566	-0.0211038437382
367	178038	482	161718	-0.11549213175195
367	178038	483	176054	-0.12543460433422
367	178038	557	171990	0.017025887299871
367	178038	593	63462	0.10376044187381
367	178038	632	49140	-0.22638668737342
367	178038	641	189942	-0.068098352217149
367	178038	646	234486	0.11387796594202
368	184182	368	184182	5.4153175312147
368	184182	380	118650	-0.1334661595587
368	184182	382	175994	-0.13842121855065
368	184182	388	159612	0.058363510282135
368	184182	389	171900	0.089535036831924
368	184182	392	248190	-0.077954025278205
368	184182	481	118710	-0.0211038437382
368	184182	483	176054	-0.067651791002238
368	184182	556	159702	-0.062921690399046
368	184182	557	171990	-0.038611083124861
368	184182	596	155622	0.021236070509678
368	184182	625	57330	-0.057555937467818
368	184182	640	186870	-0.033616888499019
368	184182	641	189942	-0.098836829984838
368	184182	645	232950	0.095277142006695
369	208758	369	208758	5.8910868001594
369	208758	382	175994	-0.091557030114886
369	208758	383	204666	-0.10152318903612
369	208758	387	110460	-0.2669323191174
369	208758	388	159612	0.074680034970787
369	208758	483	176054	-0.21715676053019
369	208758	484	204726	-0.031166030989594
369	208758	555	110550	0.1266230624292
369	208758	556	159702	-0.13422058554956
369	208758	594	94182	0.10376044187381
369	208758	626	81906	-0.057555937467818
369	208758	642	211446	-0.033616888499019
369	208758	644	222198	-0.10336603099707
369	208758	645	232950	-0.21606824861031
370	97657	370	97657	5.6577281769098
370	97657	377	64890	0.11254854793625
370	97657	386	96124	-0.033368106798497
370	97657	486	64953	-0.21715676053019
370	97657	487	97209	-0.10388689328762
370	97657	560	96217	0.083430666495222
370	97657	600	94185	-0.01132447567113
370	97657	623	90097	-0.078083764310624
370	97657	647	32760	0.15057720565597
370	97657	648	125433	0.11985309990218
371	113529	371	113529	5.7375484553436
371	113529	378	97146	-0.1334661595587
371	113529	379	112506	-0.0211038437382
371	113529	385	64380	0.2669323191174
371	113529	387	110460	-0.1266230624292
371	113529	487	97209	-0.11549213175195
371	113529	488	112569	0.020602443876101
371	113529	559	64473	0.13422058554956
371	113529	561	110553	-0.062375674907644
371	113529	601	106473	0.068343279340722
371	113529	648	125433	-0.068098352217149
372	120697	372	120697	6.0587582651117
372	120697	379	112506	-0.27650579195642
372	120697	380	118650	-0.10203577148067
372	120697	386	96124	0.15133639998651
372	120697	390	250237	0.23956686722578
372	120697	488	112569	-0.067651791002238
372	120697	489	118713	-0.12543460433422
372	120697	560	96217	-0.062921690399046
372	120697	599	63465	0.18652858925659
372	120697	601	106473	-0.11739575497447
372	120697	623	90097	0.18416312900987
373	162681	373	162681	5.4528893729324
373	162681	378	97146	0.19531701453898
373	162681	381	161658	-0.0211038437382
373	162681	385	64380	-0.11328386843261
373	162681	388	159612	-0.1266230624292
373	162681	487	97209	-0.0211038437382
373	162681	490	161721	0.020602443876101
373	162681	559	64473	-0.1266230624292
373	162681	562	159705	-0.062375674907644
373	162681	602	155625	0.068343279340722
373	162681	624	147441	-0.024012503552145
373	162681	647	32760	0.06280193236715
373	162681	649	186873	0.21606824861031
373	162681	651	211449	-0.095277142006695
373	162681	653	222201	0.12394482127054
374	178041	374	178041	5.5748669899969
374	178041	379	112506	0.19531701453898
374	178041	381	161658	-0.1334661595587
374	178041	382	175994	-0.10203577148067
374	178041	389	171900	-0.19566050579826
374	178041	488	112569	-0.0211038437382
374	178041	490	161721	-0.11549213175195
374	178041	491	176057	-0.12543460433422
374	178041	563	171993	0.017025887299871
374	178041	599	63465	0.10376044187381
374	178041	624	147441	0.18416312900987
374	178041	650	189945	-0.068098352217149
374	178041	655	234489	0.11387796594202
375	184185	375	184185	5.4709784614213
375	184185	380	118650	0.19531701453898
375	184185	382	175994	-0.27650579195642
375	184185	388	159612	0.15133639998651
375	184185	389	171900	0.09327370085393
375	184185	489	118713	-0.0211038437382
375	184185	491	176057	-0.067651791002238
375	184185	562	159705	-0.062921690399046
375	184185	563	171993	-0.038611083124861
375	184185	602	155625	0.021236070509678
375	184185	622	61425	0.22135560933079
375	184185	649	186873	-0.033616888499019
375	184185	650	189945	-0.098836829984838
375	184185	654	232953	0.095277142006695
376	208761	376	208761	5.3886006382305
376	208761	382	175994	0.11254854793625
376	208761	383	204666	-0.22738923646825
376	208761	387	110460	0.11328386843261
376	208761	388	159612	-0.2669323191174
376	208761	491	176057	-0.21715676053019
376	208761	492	204729	-0.031166030989594
376	208761	561	110553	0.1266230624292
376	208761	562	159705	-0.13422058554956
376	208761	600	94185	0.10376044187381
376	208761	624	147441	-0.018728453797614
376	208761	651	211449	-0.033616888499019
376	208761	653	222201	-0.10336603099707
376	208761	654	232953	-0.21606824861031
377	64890	377	64890	5.4693488934302
377	64890	385	64380	-0.071015388742957
377	64890	493	64442	-0.10388689328762
377	64890	564	63450	0.083430666495222
377	64890	603	61418	-0.01132447567113
377	64890	625	57330	-0.078083764310624
377	64890	647	32760	0.051647555449423
377	64890	656	121338	0.11387796594202
377	64890	657	124410	-0.12394482127054
378	97146	378	97146	5.9517696822852
378	97146	385	64380	-0.1665939241656
378	97146	386	96124	-0.21715676053019
378	97146	493	64442	-0.21715676053019
378	97146	494	96186	0.020602443876101
378	97146	565	94170	-0.062375674907644
378	97146	604	90090	0.068343279340722
378	97146	626	81906	-0.024012503552145
378	97146	647	32760	0.092355782892867
378	97146	656	121338	0.21606824861031
379	112506	379	112506	5.8667289396863
379	112506	386	96124	-0.091557030114886
379	112506	387	110460	-0.25309903449626
379	112506	391	242046	0.23956686722578
379	112506	494	96186	-0.11549213175195
379	112506	495	110522	-0.12543460433422
379	112506	564	63450	0.13422058554956
379	112506	566	106458	0.017025887299871
379	112506	626	81906	0.18416312900987
379	112506	657	124410	-0.068098352217149
380	118650	380	118650	5.3513489994847
380	118650	387	110460	0.049244211800551
380	118650	392	248190	0.23956686722578
380	118650	495	110522	-0.067651791002238
380	118650	565	94170	-0.062921690399046
380	118650	566	106458	-0.038611083124861
380	118650	603	61418	0.18652858925659
380	118650	604	90090	0.021236070509678
380	118650	625	57330	0.018728453797614
380	118650	656	121338	-0.033616888499019
380	118650	657	124410	-0.098836829984838
381	161658	381	161658	5.9051471777949
381	161658	386	96124	0.11254854793625
381	161658	388	159612	-0.25309903449626
381	161658	494	96186	-0.0211038437382
381	161658	496	159674	-0.12543460433422
381	161658	564	63450	-0.1266230624292
381	161658	567	155610	0.017025887299871
381	161658	605	147434	0.11739575497447
381	161658	647	32760	-0.22638668737342
381	161658	659	185850	0.21606824861031
381	161658	660	189434	-0.11985309990218
381	161658	661	210426	-0.095277142006695
381	161658	663	218106	0.11387796594202
382	175994	382	175994	5.4455960874052
382	175994	387	110460	0.11254854793625
382	175994	388	159612	-0.091557030114886
382	175994	389	171900	-0.07859846826391
382	175994	495	110522	-0.0211038437382
382	175994	496	159674	-0.11549213175195
382	175994	497	171962	-0.031166030989594
382	175994	603	61418	0.10376044187381
382	175994	605	147434	0.021236070509678
382	175994	658	178682	-0.033616888499019
382	175994	660	189434	-0.10336603099707
382	175994	664	232442	0.11387796594202
383	204666	383	204666	6.0970813261162
383	204666	389	171900	-0.1665939241656
383	204666	497	171962	-0.21715676053019
383	204666	566	106458	0.1266230624292
383	204666	567	155610	-0.13422058554956
383	204666	604	90090	0.10376044187381
383	204666	605	147434	0.18652858925659
383	204666	626	81906	-0.22135560933079
383	204666	661	210426	0.098836829984838
383	204666	662	216570	0.068098352217149
383	204666	663	218106	-0.10336603099707
383	204666	664	232442	-0.11985309990218
384	254331	384	254331	6.073314923362
384	254331	390	250237	-0.07859846826391
384	254331	391	242046	0.09327370085393
384	254331	392	248190	-0.19566050579826
384	254331	498	250299	-0.031166030989594
384	254331	568	242139	0.038611083124861
384	254331	569	248283	-0.017025887299871
384	254331	606	225771	-0.021236070509678
384	254331	607	240107	-0.11739575497447
384	254331	608	247275	0.068343279340722
384	254331	627	193011	-0.018728453797614
384	254331	628	223731	0.18416312900987
384	254331	630	239091	-0.024012503552145
384	254331	631	246771	0.078083764310624
384	254331	648	125433	0.22638668737342
384	254331	650	189945	-0.092355782892867
384	254331	653	222201	-0.051647555449423
384	254331	657	124410	-0.06280193236715
384	254331	660	189434	-0.15057720565597
385	64380	385	64380	5.5291690630902
385	64380	499	63420	0.020602443876101
385	64380	570	61404	-0.062375674907644
385	64380	609	57324	0.068343279340722
385	64380	632	49140	-0.024012503552145
385	64380	647	32760	-0.053566354077863
385	64380	665	113148	0.095277142006695
385	64380	667	123900	-0.12394482127054
386	96124	386	96124	5.853631210476
386	96124	499	63420	-0.21715676053019
386	96124	500	94140	-0.12543460433422
386	96124	571	90076	0.017025887299871
386	96124	610	81900	0.11739575497447
386	96124	647	32760	-0.077649993159281
386	96124	666	120316	0.21606824861031
386	96124	667	123900	-0.11985309990218
387	110460	387	110460	5.5888049970699
387	110460	500	94140	-0.11549213175195
387	110460	501	106428	-0.031166030989594
387	110460	570	61404	0.13422058554956
387	110460	610	81900	0.021236070509678
387	110460	632	49140	0.018728453797614
387	110460	665	113148	-0.033616888499019
387	110460	667	123900	-0.10336603099707
388	159612	388	159612	6.0735800595809
388	159612	500	94140	-0.0211038437382
388	159612	502	155580	-0.031166030989594
388	159612	570	61404	-0.1266230624292
388	159612	572	147420	0.038611083124861
388	159612	647	32760	0.057555937467818
388	159612	668	162300	-0.033616888499019
388	159612	670	183804	0.21606824861031
388	159612	672	208380	-0.095277142006695
388	159612	674	216060	0.11387796594202
389	171900	389	171900	5.9845310012223
389	171900	501	106428	-0.0211038437382
389	171900	502	155580	-0.11549213175195
389	171900	572	147420	0.062921690399046
389	171900	609	57324	0.10376044187381
389	171900	632	49140	-0.22135560933079
389	171900	669	177660	0.098836829984838
389	171900	670	183804	0.068098352217149
389	171900	671	185340	-0.10336603099707
389	171900	675	231420	0.12394482127054
390	250237	390	250237	6.0323167058932
390	250237	391	242046	-0.27650579195642
390	250237	392	248190	-0.10203577148067
390	250237	503	242109	-0.067651791002238
390	250237	504	248253	-0.12543460433422
390	250237	573	225757	-0.062921690399046
390	250237	575	247261	0.062375674907644
390	250237	611	193005	0.18652858925659
390	250237	613	236013	-0.11739575497447
390	250237	615	246765	-0.01132447567113
390	250237	633	127477	-0.22135560933079
390	250237	635	219637	0.18416312900987
390	250237	637	234997	-0.024012503552145
390	250237	649	186873	-0.077649993159281
390	250237	652	218617	-0.053566354077863
390	250237	655	234489	-0.12249293310001
390	250237	666	120316	-0.06280193236715
390	250237	671	185340	-0.15057720565597
391	242046	391	242046	5.5695214359234
391	242046	505	225726	-0.11549213175195
391	242046	506	240062	-0.12543460433422
391	242046	576	192990	0.13422058554956
391	242046	578	235998	0.017025887299871
391	242046	579	239070	0.062375674907644
391	242046	616	127470	-0.10376044187381
391	242046	620	234990	-0.068343279340722
391	242046	621	238574	-0.01132447567113
391	242046	642	211446	0.18416312900987
391	242046	646	234486	-0.078083764310624
391	242046	658	178682	-0.077649993159281
391	242046	661	210426	-0.053566354077863
391	242046	665	113148	-0.22638668737342
391	242046	669	177660	0.092355782892867
391	242046	673	209916	0.051647555449423
392	248190	392	248190	5.5557302735254
392	248190	506	240062	-0.067651791002238
392	248190	507	247230	0.020602443876101
392	248190	577	223710	-0.062921690399046
392	248190	578	235998	-0.038611083124861
392	248190	580	246750	-0.083430666495222
392	248190	617	190958	0.18652858925659
392	248190	618	219630	0.021236070509678
392	248190	639	125430	-0.22135560933079
392	248190	640	186870	0.018728453797614
392	248190	645	232950	-0.024012503552145
392	248190	656	121338	-0.057555937467818
392	248190	662	216570	-0.053566354077863
392	248190	664	232442	-0.12249293310001
392	248190	670	183804	0.092355782892867
392	248190	674	216060	0.051647555449423
393	65415	393	65415	5.9942648996357
393	65415	394	129423	-0.077954025278205
393	65415	395	193935	-0.14651349725176
393	65415	401	128407	0.12346177281001
393	65415	402	191895	-0.11536853495312
393	65415	403	193431	0.17511712356893
393	65415	432	126375	0.1492363759807
393	65415	433	127911	-0.22652489176717
393	65415	434	187815	0.10152431075875
393	65415	435	191399	-0.056315555099508
393	65415	508	122311	-0.17411275652694
393	65415	509	125895	0.096580380210807
393	65415	510	179655	0.044768013049148
393	65415	511	187335	-0.053508009979397
393	65415	512	190407	0.058238138331476
393	65415	581	64995	-0.19597396969869
393	65415	588	64485	0.12394482127054
393	65415	593	63462	-0.058238138331476
394	129423	394	129423	5.5796306040619
394	129423	401	128407	-0.067651791002238
394	129423	408	126363	-0.062921690399046
394	129423	409	127899	0.013803950002295
394	129423	416	122269	0.18652858925659
394	129423	417	125853	-0.016042428381045
394	129423	424	114078	-0.22135560933079
394	129423	425	121758	0.012401744864475
394	129423	432	126375	-0.038611083124861
394	129423	433	127911	0.071534817699366
394	129423	440	122283	0.021236070509678
394	129423	441	125867	0.066533222333801
394	129423	448	114093	0.018728453797614
394	129423	449	121773	-0.19723481714991
394	129423	456	97710	-0.057555937467818
394	129423	457	113582	0.23406081236913
394	129423	508	122311	0.11739575497447
394	129423	509	125895	-0.083434293160446
394	129423	516	114123	-0.18416312900987
394	129423	517	121803	0.045888806764386
394	129423	524	97741	0.077649993159281
394	129423	525	113613	0.040470123553354
394	129423	531	64974	0.22638668737342
394	129423	532	97230	-0.12437203443076
394	129423	538	254415	-0.058238138331476
394	129423	616	127470	0.058238138331476
395	193935	395	193935	5.8837649615009
395	193935	401	128407	-0.27650579195642
395	193935	402	191895	-0.1489953074991
395	193935	403	193431	0.007320352904121
395	193935	410	187803	0.081947321846167
395	193935	418	179613	0.072270744737577
395	193935	420	190365	-0.016042428381045
395	193935	427	163230	-0.22210111468992
395	193935	429	186270	0.012401744864475
395	193935	434	187815	0.094279516609602
395	193935	442	179627	-0.14789981787789
395	193935	444	190379	0.066533222333801
395	193935	451	163245	0.062360038669098
395	193935	453	186285	-0.19723481714991
395	193935	460	178094	0.23406081236913
395	193935	510	179655	-0.01665939241656
395	193935	512	190407	-0.083434293160446
395	193935	519	163275	-0.037163260006173
395	193935	521	186315	0.045888806764386
395	193935	528	178125	0.040470123553354
395	193935	531	64974	-0.043570718627927
395	193935	535	161742	-0.12437203443076
395	193935	538	254415	-0.096580380210807
395	193935	611	193005	0.12394482127054
396	224655	396	224655	5.4903782746023
396	224655	397	226191	-0.11492999976383
396	224655	402	191895	0.049244211800551
396	224655	404	220567	0.012797046181964
396	224655	405	224151	0.007320352904121
396	224655	408	126363	-0.15133639998651
396	224655	412	212379	-0.020075206871549
396	224655	414	223131	-0.013803950002295
396	224655	427	163230	-0.024677901632213
396	224655	431	216990	0.012401744864475
396	224655	432	126375	-0.09327370085393
396	224655	436	212391	-0.050437746695655
396	224655	438	223143	-0.071534817699366
396	224655	451	163245	-0.19399133344483
396	224655	455	217005	-0.19723481714991
396	224655	456	97710	-0.13191410674248
396	224655	462	208814	0.23406081236913
396	224655	519	163275	0.062360038669098
396	224655	523	217035	0.045888806764386
396	224655	524	97741	0.1818091928201
396	224655	530	208845	0.040470123553354
396	224655	538	254415	-0.19491676733454
396	224655	612	223725	0.12394482127054
396	224655	619	222702	-0.058238138331476
397	226191	397	226191	5.698842646413
397	226191	403	193431	0.049244211800551
397	226191	405	224151	-0.1489953074991
397	226191	409	127899	-0.15133639998651
397	226191	413	220059	0.081947321846167
397	226191	414	223131	0.062921690399046
397	226191	421	211869	0.072270744737577
397	226191	422	219037	-0.18652858925659
397	226191	430	210846	0.22135560933079
397	226191	433	127911	-0.09327370085393
397	226191	437	220071	0.094279516609602
397	226191	438	223143	0.038611083124861
397	226191	445	211883	-0.14789981787789
397	226191	446	219051	-0.021236070509678
397	226191	454	210861	-0.018728453797614
397	226191	459	162734	-0.1818091928201
397	226191	513	211911	-0.01665939241656
397	226191	514	219079	-0.11739575497447
397	226191	522	210891	0.18416312900987
397	226191	527	162765	-0.06407458621754
397	226191	532	97230	-0.043570718627927
397	226191	535	161742	0.22638668737342
397	226191	538	254415	0.1284126956113
397	226191	606	225771	0.19597396969869
398	236943	398	236943	5.8391547729278
398	236943	399	240527	-0.096096264980734
398	236943	400	247695	-0.26292667084005
398	236943	404	220567	-0.13842121855065
398	236943	406	236439	0.007320352904121
398	236943	410	187803	0.058363510282135
398	236943	412	212379	0.12327950388255
398	236943	415	235419	-0.013803950002295
398	236943	416	122269	0.17015741043472
398	236943	418	179613	-0.21255086876301
398	236943	423	233373	0.016042428381045
398	236943	424	114078	-0.14453459075885
398	236943	434	187815	0.089535036831924
398	236943	436	212391	-0.020075206871549
398	236943	439	235431	-0.071534817699366
398	236943	440	122283	-0.27515741751909
398	236943	442	179627	0.0084644504284211
398	236943	447	233387	-0.066533222333801
398	236943	448	114093	0.024677901632213
398	236943	508	122311	0.10028549576715
398	236943	510	179655	-0.072270744737577
398	236943	515	233415	0.083434293160446
398	236943	516	114123	0.22210111468992
398	236943	537	204750	0.12437203443076
398	236943	613	236013	0.12394482127054
398	236943	620	234990	-0.058238138331476
399	240527	399	240527	5.5793518711139
399	240527	405	224151	-0.13842121855065
399	240527	406	236439	0.012797046181964
399	240527	407	239511	-0.067651791002238
399	240527	411	191387	0.058363510282135
399	240527	417	125853	0.17015741043472
399	240527	421	211869	-0.0084644504284211
399	240527	423	233373	-0.18652858925659
399	240527	428	179102	-0.024677901632213
399	240527	435	191399	0.089535036831924
399	240527	441	125867	-0.27515741751909
399	240527	445	211883	0.112514973398
399	240527	447	233387	-0.021236070509678
399	240527	452	179117	-0.19399133344483
399	240527	457	113582	-0.13191410674248
399	240527	462	208814	-0.057555937467818
399	240527	509	125895	0.10028549576715
399	240527	513	211911	-0.14789981787789
399	240527	515	233415	-0.11739575497447
399	240527	520	179147	0.062360038669098
399	240527	525	113613	0.1818091928201
399	240527	530	208845	0.077649993159281
399	240527	536	176078	0.22638668737342
399	240527	538	254415	0.044778176279556
399	240527	607	240107	0.19597396969869
399	240527	621	238574	-0.058238138331476
400	247695	400	247695	5.7657235975314
400	247695	407	239511	-0.055263225878383
400	247695	414	223131	-0.12327950388255
400	247695	415	235419	0.020075206871549
400	247695	420	190365	0.21255086876301
400	247695	422	219037	-0.0084644504284211
400	247695	423	233373	0.072270744737577
400	247695	426	124830	0.14453459075885
400	247695	429	186270	-0.024677901632213
400	247695	431	216990	-0.22210111468992
400	247695	438	223143	0.020075206871549
400	247695	439	235431	0.050437746695655
400	247695	444	190379	-0.0084644504284211
400	247695	446	219051	0.112514973398
400	247695	447	233387	-0.14789981787789
400	247695	450	124845	-0.024677901632213
400	247695	453	186285	-0.19399133344483
400	247695	455	217005	0.062360038669098
400	247695	458	120750	-0.13191410674248
400	247695	461	184238	0.1818091928201
400	247695	512	190407	0.072270744737577
400	247695	514	219079	-0.14789981787789
400	247695	515	233415	-0.01665939241656
400	247695	518	124875	-0.22210111468992
400	247695	521	186315	0.062360038669098
400	247695	523	217035	-0.037163260006173
400	247695	526	120781	0.1818091928201
400	247695	529	184269	0.06407458621754
400	247695	534	118734	0.043570718627927
400	247695	538	254415	0.1297233393551
400	247695	608	247275	0.19597396969869
400	247695	615	246765	-0.12394482127054
401	128407	401	128407	5.7581699346405
401	128407	408	126363	0.028506767618188
401	128407	409	127899	-0.26948445282003
401	128407	416	122269	-0.084507061306902
401	128407	424	114078	0.10028549576715
401	128407	426	124830	0.1266230624292
401	128407	432	126375	-0.013673342999757
401	128407	433	127911	-0.15789554650033
401	128407	463	114099	-0.14789981787789
401	128407	465	124851	0.066533222333801
401	128407	471	97717	0.062360038669098
401	128407	473	120757	-0.19723481714991
401	128407	478	64950	0.1818091928201
401	128407	480	112566	0.23406081236913
401	128407	485	254391	-0.056315555099508
401	128407	508	122311	-0.047415193800979
401	128407	539	97747	-0.037163260006173
401	128407	541	120787	0.045888806764386
401	128407	546	64981	0.06407458621754
401	128407	548	112597	0.040470123553354
401	128407	554	96214	-0.12437203443076
401	128407	558	250327	-0.053508009979397
401	128407	633	127477	0.12394482127054
402	191895	402	191895	6.1541467984462
402	191895	403	193431	-0.11492999976383
402	191895	408	126363	-0.1334661595587
402	191895	410	187803	-0.10152318903612
402	191895	411	191387	-0.26948445282003
402	191895	418	179613	-0.089535036831924
402	191895	420	190365	0.21715676053019
402	191895	427	163230	0.27515741751909
402	191895	432	126375	-0.22738923646825
402	191895	434	187815	-0.14355358674917
402	191895	435	191399	-0.15789554650033
402	191895	466	163251	-0.112514973398
402	191895	476	184245	-0.19723481714991
402	191895	478	64950	-0.13191410674248
402	191895	483	176054	0.23406081236913
402	191895	485	254391	-0.22652489176717
402	191895	510	179655	0.094279516609602
402	191895	512	190407	0.067346356428915
402	191895	544	184275	0.045888806764386
402	191895	546	64981	0.1818091928201
402	191895	551	176085	0.040470123553354
402	191895	556	159702	-0.12437203443076
402	191895	634	190965	0.12394482127054
402	191895	641	189942	-0.058238138331476
403	193431	403	193431	5.7335754910799
403	193431	409	127899	-0.1334661595587
403	193431	411	191387	0.028506767618188
403	193431	419	187293	-0.084507061306902
403	193431	420	190365	-0.13422058554956
403	193431	428	179102	0.10028549576715
403	193431	429	186270	0.10376044187381
403	193431	433	127911	-0.22738923646825
403	193431	435	191399	-0.013673342999757
403	193431	467	179123	-0.14789981787789
403	193431	468	186291	-0.021236070509678
403	193431	474	162741	0.062360038669098
403	193431	475	178101	-0.018728453797614
403	193431	482	161718	0.057555937467818
403	193431	485	254391	0.1492363759807
403	193431	511	187335	-0.047415193800979
403	193431	512	190407	0.017025887299871
403	193431	542	162771	-0.037163260006173
403	193431	543	178131	0.18416312900987
403	193431	550	161749	-0.077649993159281
403	193431	553	64470	-0.043570718627927
403	193431	558	250327	-0.17411275652694
403	193431	627	193011	0.19597396969869
404	220567	404	220567	5.9945687865327
404	220567	405	224151	-0.096096264980734
404	220567	410	187803	-0.091557030114886
404	220567	412	212379	-0.13842121855065
404	220567	413	220059	-0.26948445282003
404	220567	416	122269	-0.2669323191174
404	220567	422	219037	0.21715676053019
404	220567	427	163230	-0.17015741043472
404	220567	431	216990	-0.1266230624292
404	220567	434	187815	-0.07859846826391
404	220567	436	212391	0.012797046181964
404	220567	437	220071	-0.15789554650033
404	220567	466	163251	0.0084644504284211
404	220567	470	217011	-0.066533222333801
404	220567	471	97717	0.024677901632213
404	220567	484	204726	0.23406081236913
404	220567	508	122311	-0.19566050579826
404	220567	514	219079	0.067346356428915
404	220567	539	97747	0.22210111468992
404	220567	552	204757	0.040470123553354
404	220567	558	250327	-0.19491676733454
404	220567	635	219637	0.12394482127054
404	220567	643	218614	-0.058238138331476
405	224151	405	224151	5.8319736604162
405	224151	411	191387	-0.091557030114886
405	224151	413	220059	-0.10152318903612
405	224151	414	223131	-0.11549213175195
405	224151	417	125853	-0.2669323191174
405	224151	421	211869	-0.089535036831924
405	224151	431	216990	0.10376044187381
405	224151	435	191399	-0.07859846826391
405	224151	437	220071	-0.14355358674917
405	224151	438	223143	-0.031166030989594
405	224151	470	217011	-0.021236070509678
405	224151	474	162741	-0.19399133344483
405	224151	477	208821	-0.018728453797614
405	224151	479	97206	-0.13191410674248
405	224151	485	254391	-0.0416473607388
405	224151	509	125895	-0.19566050579826
405	224151	513	211911	0.094279516609602
405	224151	542	162771	0.062360038669098
405	224151	545	208851	0.18416312900987
405	224151	547	97237	0.1818091928201
405	224151	556	159702	0.22638668737342
405	224151	628	223731	0.19597396969869
405	224151	644	222198	-0.058238138331476
406	236439	406	236439	5.6346307332308
406	236439	407	239511	-0.31425747914508
406	236439	413	220059	0.043314420283057
406	236439	415	235419	-0.11549213175195
406	236439	419	187293	-0.074680034970787
406	236439	421	211869	-0.058363510282135
406	236439	423	233373	0.13422058554956
406	236439	425	121758	-0.050782423780135
406	236439	428	179102	-0.17015741043472
406	236439	437	220071	-0.10152318903612
406	236439	439	235431	-0.031166030989594
406	236439	464	121779	-0.27515741751909
406	236439	467	179123	0.0084644504284211
406	236439	472	113589	0.024677901632213
406	236439	484	204726	-0.057555937467818
406	236439	511	187335	0.084507061306902
406	236439	513	211911	0.081947321846167
406	236439	515	233415	-0.017025887299871
406	236439	540	113619	0.22210111468992
406	236439	552	204757	0.077649993159281
406	236439	557	171990	0.22638668737342
406	236439	558	250327	0.044778176279556
406	236439	629	236019	0.19597396969869
406	236439	646	234486	-0.058238138331476
407	239511	407	239511	5.8140844438462
407	239511	414	223131	0.043314420283057
407	239511	415	235419	-0.10152318903612
407	239511	420	190365	-0.074680034970787
407	239511	423	233373	0.084507061306902
407	239511	426	124830	-0.050782423780135
407	239511	430	210846	-0.27515741751909
407	239511	438	223143	-0.10152318903612
407	239511	439	235431	-0.14355358674917
407	239511	465	124851	-0.27515741751909
407	239511	469	210867	0.112514973398
407	239511	475	178101	-0.19399133344483
407	239511	477	208821	0.062360038669098
407	239511	480	112566	-0.13191410674248
407	239511	483	176054	0.1818091928201
407	239511	485	254391	0.16071211123247
407	239511	512	190407	0.084507061306902
407	239511	515	233415	0.047415193800979
407	239511	543	178131	0.062360038669098
407	239511	545	208851	-0.037163260006173
407	239511	548	112597	0.1818091928201
407	239511	551	176085	0.06407458621754
407	239511	555	110550	0.043570718627927
407	239511	630	239091	0.19597396969869
407	239511	638	238581	-0.12394482127054
408	126363	408	126363	5.8058903750114
408	126363	409	127899	-0.11492999976383
408	126363	416	122269	-0.07859846826391
408	126363	417	125853	-0.071015388742957
408	126363	424	114078	0.09327370085393
408	126363	426	124830	0.033368106798497
408	126363	440	122283	-0.14355358674917
408	126363	441	125867	-0.15789554650033
408	126363	463	114099	0.050437746695655
408	126363	465	124851	0.071534817699366
408	126363	486	64953	0.19399133344483
408	126363	489	118713	-0.19723481714991
408	126363	495	110522	0.23406081236913
408	126363	516	114123	0.094279516609602
408	126363	518	124875	0.067346356428915
408	126363	539	97747	-0.14789981787789
408	126363	561	110553	0.040470123553354
408	126363	565	94170	-0.12437203443076
408	126363	569	248283	-0.053508009979397
408	126363	648	125433	0.12394482127054
408	126363	657	124410	-0.058238138331476
409	127899	409	127899	6.0959636749783
409	127899	417	125853	-0.25309903449626
409	127899	425	121758	0.19566050579826
409	127899	426	124830	-0.1266230624292
409	127899	441	125867	-0.013673342999757
409	127899	464	121779	-0.094279516609602
409	127899	465	124851	-0.038611083124861
409	127899	487	97209	0.062360038669098
409	127899	488	112569	-0.018728453797614
409	127899	493	64442	0.1818091928201
409	127899	494	96186	0.057555937467818
409	127899	498	250299	-0.10152431075875
409	127899	517	121803	-0.047415193800979
409	127899	518	124875	0.017025887299871
409	127899	540	113619	0.01665939241656
409	127899	541	120787	0.11739575497447
409	127899	559	64473	0.06407458621754
409	127899	560	96217	-0.077649993159281
409	127899	564	63450	-0.22638668737342
409	127899	568	242139	-0.044768013049148
410	187803	410	187803	5.8512626602544
410	187803	411	191387	-0.096096264980734
410	187803	416	122269	0.11254854793625
410	187803	418	179613	0.049244211800551
410	187803	419	187293	-0.071015388742957
410	187803	427	163230	-0.15133639998651
410	187803	429	186270	0.033368106798497
410	187803	440	122283	-0.22738923646825
410	187803	442	179627	0.012797046181964
410	187803	443	187307	-0.15789554650033
410	187803	466	163251	-0.020075206871549
410	187803	468	186291	0.071534817699366
410	187803	486	64953	0.024677901632213
410	187803	497	171962	0.23406081236913
410	187803	498	250299	-0.22652489176717
410	187803	519	163275	-0.081947321846167
410	187803	521	186315	0.067346356428915
410	187803	544	184275	-0.083434293160446
410	187803	563	171993	0.040470123553354
410	187803	567	155610	-0.12437203443076
410	187803	569	248283	0.096580380210807
410	187803	649	186873	0.12394482127054
410	187803	659	185850	-0.058238138331476
411	191387	411	191387	5.928430216827
411	191387	417	125853	0.11254854793625
411	191387	419	187293	-0.07859846826391
411	191387	420	190365	-0.21715676053019
411	191387	428	179102	0.09327370085393
411	191387	441	125867	-0.22738923646825
411	191387	443	187307	-0.14355358674917
411	191387	444	190379	-0.031166030989594
411	191387	467	179123	0.050437746695655
411	191387	491	176057	-0.018728453797614
411	191387	493	64442	-0.13191410674248
411	191387	496	159674	0.057555937467818
411	191387	520	179147	0.094279516609602
411	191387	542	162771	-0.14789981787789
411	191387	544	184275	0.11739575497447
411	191387	559	64473	0.1818091928201
411	191387	562	159705	-0.077649993159281
411	191387	569	248283	-0.17411275652694
411	191387	660	189434	-0.058238138331476
412	212379	412	212379	5.967745839061
412	212379	413	220059	-0.24157164583599
412	212379	414	223131	0.26292667084005
412	212379	418	179613	-0.1665939241656
412	212379	421	211869	-0.071015388742957
412	212379	424	114078	-0.11328386843261
412	212379	427	163230	0.2669323191174
412	212379	430	210846	0.033368106798497
412	212379	442	179627	-0.07859846826391
412	212379	445	211883	-0.15789554650033
412	212379	463	114099	0.09327370085393
412	212379	466	163251	0.089535036831924
412	212379	469	210867	0.071534817699366
412	212379	492	204729	0.19723481714991
412	212379	516	114123	-0.19566050579826
412	212379	519	163275	-0.084507061306902
412	212379	522	210891	0.067346356428915
412	212379	539	97747	0.10028549576715
412	212379	545	208851	-0.083434293160446
412	212379	568	242139	-0.19491676733454
412	212379	651	211449	0.12394482127054
412	212379	661	210426	-0.058238138331476
413	220059	413	220059	5.9167356700672
413	220059	414	223131	-0.31425747914508
413	220059	419	187293	-0.1665939241656
413	220059	421	211869	0.049244211800551
413	220059	422	219037	-0.21715676053019
413	220059	425	121758	-0.11328386843261
413	220059	431	216990	0.1266230624292
413	220059	443	187307	-0.07859846826391
413	220059	445	211883	0.012797046181964
413	220059	446	219051	-0.031166030989594
413	220059	464	121779	0.09327370085393
413	220059	470	217011	0.038611083124861
413	220059	487	97209	0.024677901632213
413	220059	492	204729	-0.018728453797614
413	220059	498	250299	-0.0416473607388
413	220059	517	121803	-0.19566050579826
413	220059	523	217035	-0.017025887299871
413	220059	542	162771	0.072270744737577
413	220059	567	155610	0.22638668737342
413	220059	569	248283	-0.1284126956113
413	220059	663	218106	-0.058238138331476
414	223131	414	223131	5.9494099699376
414	223131	420	190365	-0.1665939241656
414	223131	422	219037	-0.07859846826391
414	223131	426	124830	-0.11328386843261
414	223131	430	210846	0.09327370085393
414	223131	431	216990	-0.19566050579826
414	223131	444	190379	-0.07859846826391
414	223131	446	219051	-0.14355358674917
414	223131	465	124851	0.09327370085393
414	223131	469	210867	0.050437746695655
414	223131	470	217011	0.094279516609602
414	223131	490	161721	-0.19399133344483
414	223131	494	96186	-0.13191410674248
414	223131	496	159674	0.1818091928201
414	223131	518	124875	-0.19566050579826
414	223131	522	210891	0.094279516609602
414	223131	523	217035	0.047415193800979
414	223131	545	208851	-0.01665939241656
414	223131	560	96217	0.1818091928201
414	223131	562	159705	0.06407458621754
414	223131	565	94170	0.043570718627927
414	223131	653	222201	-0.12394482127054
415	235419	415	235419	5.6185267672009
415	235419	422	219037	-0.091557030114886
415	235419	423	233373	-0.25309903449626
415	235419	429	186270	-0.2669323191174
415	235419	430	210846	0.15133639998651
415	235419	446	219051	-0.10152318903612
415	235419	447	233387	-0.013673342999757
415	235419	468	186291	-0.089535036831924
415	235419	469	210867	0.020075206871549
415	235419	488	112569	0.024677901632213
415	235419	492	204729	0.062360038669098
415	235419	497	171962	0.1818091928201
415	235419	498	250299	0.16071211123247
415	235419	521	186315	0.084507061306902
415	235419	522	210891	0.081947321846167
415	235419	541	120787	-0.10028549576715
415	235419	543	178131	0.072270744737577
415	235419	563	171993	0.06407458621754
415	235419	566	106458	0.043570718627927
415	235419	568	242139	-0.1297233393551
415	235419	655	234489	-0.12394482127054
416	122269	416	122269	5.8059508804562
416	122269	417	125853	-0.096096264980734
416	122269	424	114078	-0.27650579195642
416	122269	448	114093	0.012797046181964
416	122269	449	121773	-0.15789554650033
416	122269	471	97717	-0.020075206871549
416	122269	473	120757	0.071534817699366
416	122269	486	64953	0.0084644504284211
416	122269	489	118713	0.066533222333801
416	122269	501	106428	0.23406081236913
416	122269	504	248253	0.056315555099508
416	122269	524	97741	-0.081947321846167
416	122269	526	120781	0.067346356428915
416	122269	546	64981	-0.072270744737577
416	122269	549	118741	-0.083434293160446
416	122269	571	90076	-0.12437203443076
416	122269	575	247261	-0.058238138331476
416	122269	666	120316	-0.058238138331476
417	125853	417	125853	5.861297726219
417	125853	425	121758	-0.22738923646825
417	125853	426	124830	-0.0211038437382
417	125853	449	121773	-0.14355358674917
417	125853	450	124845	-0.031166030989594
417	125853	472	113589	0.050437746695655
417	125853	487	97209	0.112514973398
417	125853	489	118713	0.021236070509678
417	125853	500	94140	0.057555937467818
417	125853	504	248253	-0.10152431075875
417	125853	525	113613	0.094279516609602
417	125853	547	97237	-0.14789981787789
417	125853	549	118741	0.11739575497447
417	125853	559	64473	0.062360038669098
417	125853	561	110553	-0.18416312900987
417	125853	570	61404	-0.22638668737342
417	125853	574	240093	-0.044768013049148
417	125853	648	125433	-0.19597396969869
417	125853	667	123900	-0.058238138331476
418	179613	418	179613	6.0971853410943
418	179613	419	187293	-0.24157164583599
418	179613	420	190365	0.26292667084005
418	179613	424	114078	0.19531701453898
418	179613	427	163230	-0.1334661595587
418	179613	448	114093	-0.22738923646825
418	179613	451	163245	-0.10152318903612
418	179613	452	179117	-0.15789554650033
418	179613	475	178101	0.071534817699366
418	179613	486	64953	-0.27515741751909
418	179613	491	176057	0.066533222333801
418	179613	503	242109	-0.22652489176717
418	179613	528	178125	0.067346356428915
418	179613	546	64981	0.10028549576715
418	179613	551	176085	-0.083434293160446
418	179613	563	171993	0.045888806764386
418	179613	572	147420	-0.12437203443076
418	179613	574	240093	0.096580380210807
418	179613	669	177660	-0.058238138331476
419	187293	419	187293	6.2847712554268
419	187293	420	190365	-0.31425747914508
419	187293	425	121758	0.19531701453898
419	187293	428	179102	-0.27650579195642
419	187293	429	186270	-0.0211038437382
419	187293	449	121773	-0.22738923646825
419	187293	452	179117	0.012797046181964
419	187293	453	186285	-0.031166030989594
419	187293	474	162741	-0.020075206871549
419	187293	476	184245	0.038611083124861
419	187293	502	155580	0.057555937467818
419	187293	504	248253	-0.1492363759807
419	187293	527	162765	-0.081947321846167
419	187293	529	184269	-0.017025887299871
419	187293	559	64473	-0.22210111468992
419	187293	563	171993	-0.18416312900987
419	187293	649	186873	-0.19597396969869
419	187293	671	185340	-0.058238138331476
420	190365	420	190365	6.5896874247931
420	190365	426	124830	0.19531701453898
420	190365	429	186270	-0.22738923646825
420	190365	450	124845	-0.22738923646825
420	190365	453	186285	-0.14355358674917
420	190365	475	178101	0.050437746695655
420	190365	476	184245	0.094279516609602
420	190365	490	161721	0.112514973398
420	190365	491	176057	-0.14789981787789
420	190365	499	63420	-0.13191410674248
420	190365	528	178125	0.094279516609602
420	190365	529	184269	0.047415193800979
420	190365	550	161749	-0.14789981787789
420	190365	551	176085	-0.01665939241656
420	190365	562	159705	-0.037163260006173
420	190365	570	61404	0.043570718627927
420	190365	575	247261	-0.17411275652694
420	190365	650	189945	-0.19597396969869
421	211869	421	211869	5.426118772868
421	211869	428	179102	0.11254854793625
421	211869	430	210846	-0.0211038437382
421	211869	452	179117	-0.07859846826391
421	211869	454	210861	-0.031166030989594
421	211869	472	113589	0.09327370085393
421	211869	474	162741	0.089535036831924
421	211869	477	208821	0.038611083124861
421	211869	487	97209	-0.27515741751909
421	211869	492	204729	-0.021236070509678
421	211869	503	242109	-0.0416473607388
421	211869	525	113613	-0.19566050579826
421	211869	527	162765	-0.084507061306902
421	211869	530	208845	-0.017025887299871
421	211869	547	97237	0.10028549576715
421	211869	552	204757	-0.11739575497447
421	211869	572	147420	0.22638668737342
421	211869	573	225757	-0.044778176279556
421	211869	574	240093	-0.1284126956113
421	211869	651	211449	-0.19597396969869
421	211869	673	209916	-0.058238138331476
422	219037	422	219037	5.6034140027275
422	219037	429	186270	0.11254854793625
422	219037	430	210846	-0.27650579195642
422	219037	431	216990	-0.10203577148067
422	219037	453	186285	-0.07859846826391
422	219037	454	210861	0.012797046181964
422	219037	455	217005	-0.013673342999757
422	219037	473	120757	0.09327370085393
422	219037	490	161721	-0.0084644504284211
422	219037	492	204729	-0.14789981787789
422	219037	502	155580	0.1818091928201
422	219037	526	120781	-0.19566050579826
422	219037	550	161749	0.072270744737577
422	219037	552	204757	-0.01665939241656
422	219037	560	96217	-0.22210111468992
422	219037	571	90076	0.043570718627927
422	219037	573	225757	-0.1297233393551
422	219037	575	247261	-0.1284126956113
422	219037	652	218617	-0.19597396969869
423	233373	423	233373	5.8150579696548
423	233373	431	216990	-0.1334661595587
423	233373	455	217005	-0.10152318903612
423	233373	476	184245	-0.089535036831924
423	233373	477	208821	0.020075206871549
423	233373	489	118713	0.27515741751909
423	233373	491	176057	-0.0084644504284211
423	233373	492	204729	0.112514973398
423	233373	501	106428	0.13191410674248
423	233373	504	248253	0.16071211123247
423	233373	529	184269	0.084507061306902
423	233373	530	208845	0.081947321846167
423	233373	549	118741	-0.10028549576715
423	233373	551	176085	0.072270744737577
423	233373	552	204757	-0.14789981787789
423	233373	561	110553	-0.22210111468992
423	233373	563	171993	0.062360038669098
423	233373	574	240093	-0.1297233393551
423	233373	575	247261	-0.044778176279556
423	233373	654	232953	-0.19597396969869
423	233373	675	231420	0.058238138331476
424	114078	424	114078	5.8277539155181
424	114078	425	121758	-0.24157164583599
424	114078	426	124830	0.26292667084005
424	114078	456	97710	-0.10152318903612
424	114078	457	113582	-0.15789554650033
424	114078	478	64950	-0.089535036831924
424	114078	480	112566	0.071534817699366
424	114078	495	110522	0.066533222333801
424	114078	501	106428	-0.19723481714991
424	114078	506	240062	0.056315555099508
424	114078	531	64974	0.084507061306902
424	114078	533	112590	0.067346356428915
424	114078	555	110550	-0.083434293160446
424	114078	566	106458	0.045888806764386
424	114078	578	235998	0.053508009979397
424	114078	579	239070	-0.058238138331476
424	114078	665	113148	-0.12394482127054
425	121758	425	121758	5.6285060865758
425	121758	426	124830	-0.31425747914508
425	121758	457	113582	0.012797046181964
425	121758	458	120750	-0.031166030989594
425	121758	479	97206	-0.020075206871549
425	121758	481	118710	0.038611083124861
425	121758	493	64442	0.0084644504284211
425	121758	501	106428	0.018728453797614
425	121758	532	97230	-0.081947321846167
425	121758	534	118734	-0.017025887299871
425	121758	553	64470	-0.072270744737577
425	121758	566	106458	-0.18416312900987
425	121758	571	90076	0.077649993159281
425	121758	578	235998	-0.044768013049148
425	121758	580	246750	-0.058238138331476
425	121758	656	121338	-0.19597396969869
426	124830	426	124830	5.635833363926
426	124830	458	120750	-0.14355358674917
426	124830	480	112566	0.050437746695655
426	124830	481	118710	0.094279516609602
426	124830	494	96186	0.112514973398
426	124830	495	110522	-0.14789981787789
426	124830	499	63420	-0.19399133344483
426	124830	500	94140	0.062360038669098
426	124830	507	247230	-0.10152431075875
426	124830	533	112590	0.094279516609602
426	124830	534	118734	0.047415193800979
426	124830	554	96214	-0.14789981787789
426	124830	555	110550	-0.01665939241656
426	124830	564	63450	0.062360038669098
426	124830	565	94170	-0.037163260006173
426	124830	570	61404	0.06407458621754
426	124830	579	239070	-0.044768013049148
426	124830	580	246750	0.053508009979397
426	124830	657	124410	-0.19597396969869
426	124830	667	123900	0.12394482127054
427	163230	427	163230	6.3317690296422
427	163230	456	97710	-0.22738923646825
427	163230	459	162734	-0.15789554650033
427	163230	478	64950	-0.09327370085393
427	163230	482	161718	0.071534817699366
427	163230	496	159674	0.066533222333801
427	163230	502	155580	-0.19723481714991
427	163230	505	225726	-0.22652489176717
427	163230	531	64974	0.19566050579826
427	163230	535	161742	0.067346356428915
427	163230	556	159702	-0.083434293160446
427	163230	567	155610	0.045888806764386
427	163230	572	147420	0.040470123553354
427	163230	576	192990	0.19491676733454
427	163230	577	223710	0.096580380210807
427	163230	668	162300	-0.12394482127054
428	179102	428	179102	6.1802722337115
428	179102	457	113582	-0.22738923646825
428	179102	459	162734	-0.10152318903612
428	179102	460	178094	-0.031166030989594
428	179102	483	176054	0.038611083124861
428	179102	493	64442	-0.27515741751909
428	179102	497	171962	-0.021236070509678
428	179102	506	240062	-0.1492363759807
428	179102	536	176078	-0.017025887299871
428	179102	553	64470	0.10028549576715
428	179102	557	171990	-0.11739575497447
428	179102	572	147420	0.077649993159281
428	179102	576	192990	-0.044778176279556
428	179102	578	235998	0.17411275652694
428	179102	658	178682	-0.19597396969869
429	186270	429	186270	5.895488061392
429	186270	458	120750	-0.22738923646825
429	186270	460	178094	0.012797046181964
429	186270	461	184238	-0.013673342999757
429	186270	482	161718	-0.020075206871549
429	186270	497	171962	-0.14789981787789
429	186270	499	63420	-0.024677901632213
429	186270	502	155580	0.062360038669098
429	186270	507	247230	-0.1492363759807
429	186270	535	161742	-0.081947321846167
429	186270	557	171990	-0.01665939241656
429	186270	564	63450	-0.22210111468992
429	186270	567	155610	-0.037163260006173
429	186270	576	192990	-0.1297233393551
429	186270	580	246750	-0.096580380210807
429	186270	659	185850	-0.19597396969869
429	186270	671	185340	0.12394482127054
430	210846	430	210846	5.9981488053234
430	210846	460	178094	-0.07859846826391
430	210846	462	208814	-0.013673342999757
430	210846	480	112566	0.09327370085393
430	210846	482	161718	0.089535036831924
430	210846	484	204726	-0.094279516609602
430	210846	494	96186	-0.27515741751909
430	210846	505	225726	-0.16071211123247
430	210846	533	112590	-0.19566050579826
430	210846	535	161742	-0.084507061306902
430	210846	537	204750	-0.047415193800979
430	210846	554	96214	0.10028549576715
430	210846	572	147420	-0.06407458621754
430	210846	579	239070	-0.1284126956113
430	210846	661	210426	-0.19597396969869
430	210846	673	209916	0.12394482127054
431	216990	431	216990	5.9189913674366
431	216990	461	184238	-0.07859846826391
431	216990	462	208814	0.012797046181964
431	216990	481	118710	0.09327370085393
431	216990	484	204726	-0.050437746695655
431	216990	496	159674	-0.0084644504284211
431	216990	500	94140	-0.024677901632213
431	216990	502	155580	-0.19399133344483
431	216990	507	247230	0.0416473607388
431	216990	534	118734	-0.19566050579826
431	216990	537	204750	-0.094279516609602
431	216990	556	159702	0.072270744737577
431	216990	565	94170	-0.22210111468992
431	216990	567	155610	0.062360038669098
431	216990	571	90076	0.1818091928201
431	216990	577	223710	-0.1297233393551
431	216990	580	246750	-0.19491676733454
431	216990	662	216570	-0.19597396969869
431	216990	674	216060	0.12394482127054
432	126375	432	126375	5.5181353173681
432	126375	433	127911	-0.11492999976383
432	126375	440	122283	-0.10152318903612
432	126375	441	125867	-0.26948445282003
432	126375	448	114093	-0.089535036831924
432	126375	450	124845	0.21715676053019
432	126375	456	97710	0.27515741751909
432	126375	463	114099	0.020075206871549
432	126375	465	124851	0.013803950002295
432	126375	471	97717	-0.0084644504284211
432	126375	478	64950	-0.024677901632213
432	126375	481	118710	-0.012401744864475
432	126375	485	254391	0.17511712356893
432	126375	508	122311	-0.013673342999757
432	126375	509	125895	0.01745233329747
432	126375	581	64995	-0.062360038669098
432	126375	584	118755	0.045888806764386
432	126375	590	110565	0.040470123553354
432	126375	594	94182	-0.12437203443076
432	126375	598	248295	-0.053508009979397
433	127911	433	127911	5.553588788681
433	127911	441	125867	0.028506767618188
433	127911	449	121773	-0.084507061306902
433	127911	450	124845	-0.13422058554956
433	127911	457	113582	0.10028549576715
433	127911	458	120750	0.10376044187381
433	127911	464	121779	-0.081947321846167
433	127911	465	124851	-0.062921690399046
433	127911	472	113589	-0.072270744737577
433	127911	473	120757	0.18652858925659
433	127911	479	97206	0.22210111468992
433	127911	480	112566	-0.22135560933079
433	127911	485	254391	-0.11536853495312
433	127911	509	125895	-0.043274989768461
433	127911	582	97251	-0.037163260006173
433	127911	583	112611	0.18416312900987
433	127911	588	64485	0.06407458621754
433	127911	589	96229	-0.077649993159281
433	127911	593	63462	-0.22638668737342
433	127911	597	242151	-0.044768013049148
434	187815	434	187815	5.63185700048
434	187815	435	191399	-0.096096264980734
434	187815	440	122283	-0.1334661595587
434	187815	442	179627	-0.13842121855065
434	187815	443	187307	-0.26948445282003
434	187815	451	163245	0.058363510282135
434	187815	453	186285	0.21715676053019
434	187815	461	184238	-0.1266230624292
434	187815	466	163251	0.12327950388255
434	187815	468	186291	0.013803950002295
434	187815	476	184245	-0.016042428381045
434	187815	478	64950	0.14453459075885
434	187815	508	122311	-0.10203577148067
434	187815	510	179655	-0.1489953074991
434	187815	511	187335	0.01745233329747
434	187815	581	64995	0.22210111468992
434	187815	592	172005	0.040470123553354
434	187815	596	155622	-0.12437203443076
434	187815	598	248295	0.096580380210807
435	191399	435	191399	5.4919990047194
435	191399	441	125867	-0.1334661595587
435	191399	443	187307	-0.10152318903612
435	191399	444	190379	-0.11549213175195
435	191399	452	179117	-0.089535036831924
435	191399	459	162734	0.27515741751909
435	191399	461	184238	0.10376044187381
435	191399	467	179123	0.020075206871549
435	191399	474	162741	-0.0084644504284211
435	191399	476	184245	0.18652858925659
435	191399	483	176054	-0.22135560933079
435	191399	485	254391	0.12346177281001
435	191399	509	125895	-0.10203577148067
435	191399	511	187335	-0.013673342999757
435	191399	512	190407	-0.12543460433422
435	191399	586	176099	0.18416312900987
435	191399	588	64485	0.1818091928201
435	191399	591	159717	-0.077649993159281
435	191399	598	248295	-0.17411275652694
436	212391	436	212391	5.4725896738281
436	212391	437	220071	-0.24157164583599
436	212391	438	223143	0.26292667084005
436	212391	442	179627	-0.091557030114886
436	212391	445	211883	-0.26948445282003
436	212391	448	114093	-0.2669323191174
436	212391	451	163245	0.074680034970787
436	212391	454	210861	0.21715676053019
436	212391	456	97710	0.050782423780135
436	212391	462	208814	-0.1266230624292
436	212391	463	114099	0.15133639998651
436	212391	466	163251	0.058363510282135
436	212391	469	210867	0.013803950002295
436	212391	471	97717	0.17015741043472
436	212391	477	208821	-0.016042428381045
436	212391	484	204726	0.012401744864475
436	212391	510	179655	-0.25309903449626
436	212391	513	211911	0.01745233329747
436	212391	587	204771	-0.045888806764386
436	212391	597	242151	-0.19491676733454
437	220071	437	220071	5.8453854740704
437	220071	438	223143	-0.31425747914508
437	220071	443	187307	-0.091557030114886
437	220071	445	211883	-0.13842121855065
437	220071	446	219051	-0.11549213175195
437	220071	449	121773	-0.2669323191174
437	220071	455	217005	0.13422058554956
437	220071	459	162734	-0.17015741043472
437	220071	464	121779	0.15133639998651
437	220071	470	217011	0.062921690399046
437	220071	474	162741	0.21255086876301
437	220071	479	97206	0.14453459075885
437	220071	484	204726	-0.22135560933079
437	220071	511	187335	-0.25309903449626
437	220071	513	211911	-0.1489953074991
437	220071	514	219079	-0.12543460433422
437	220071	582	97251	0.22210111468992
437	220071	587	204771	0.18416312900987
437	220071	596	155622	0.22638668737342
437	220071	598	248295	-0.1284126956113
438	223143	438	223143	5.6185267672009
438	223143	444	190379	-0.091557030114886
438	223143	446	219051	-0.10152318903612
438	223143	450	124845	-0.2669323191174
438	223143	454	210861	-0.089535036831924
438	223143	455	217005	0.084507061306902
438	223143	462	208814	-0.10028549576715
438	223143	465	124851	0.15133639998651
438	223143	469	210867	0.020075206871549
438	223143	470	217011	0.081947321846167
438	223143	477	208821	0.072270744737577
438	223143	482	161718	0.024677901632213
438	223143	485	254391	-0.088391556249674
438	223143	512	190407	-0.25309903449626
438	223143	514	219079	-0.013673342999757
438	223143	585	161763	0.062360038669098
438	223143	589	96229	0.1818091928201
438	223143	591	159717	0.06407458621754
438	223143	594	94182	0.043570718627927
439	235431	439	235431	5.0026370856227
439	235431	446	219051	0.043314420283057
439	235431	447	233387	0.028506767618188
439	235431	453	186285	-0.074680034970787
439	235431	454	210861	-0.058363510282135
439	235431	458	120750	-0.050782423780135
439	235431	460	178094	-0.17015741043472
439	235431	468	186291	-0.058363510282135
439	235431	469	210867	-0.12327950388255
439	235431	473	120757	-0.17015741043472
439	235431	475	178101	0.21255086876301
439	235431	480	112566	0.14453459075885
439	235431	484	204726	0.22210111468992
439	235431	514	219079	0.028506767618188
439	235431	515	233415	-0.043274989768461
439	235431	583	112611	0.22210111468992
439	235431	587	204771	-0.037163260006173
439	235431	592	172005	0.06407458621754
439	235431	595	106470	0.043570718627927
439	235431	597	242151	-0.1297233393551
440	122283	440	122283	5.586704302413
440	122283	441	125867	-0.096096264980734
440	122283	448	114093	0.049244211800551
440	122283	449	121773	-0.071015388742957
440	122283	456	97710	-0.15133639998651
440	122283	458	120750	0.033368106798497
440	122283	463	114099	-0.055263225878383
440	122283	464	121779	0.007320352904121
440	122283	486	64953	-0.21255086876301
440	122283	489	118713	-0.016042428381045
440	122283	498	250299	0.17511712356893
440	122283	516	114123	-0.1489953074991
440	122283	517	121803	0.01745233329747
440	122283	581	64995	-0.072270744737577
440	122283	584	118755	-0.083434293160446
440	122283	601	106473	0.040470123553354
440	122283	604	90090	-0.12437203443076
440	122283	608	247275	-0.058238138331476
441	125867	441	125867	5.6866089893415
441	125867	449	121773	-0.07859846826391
441	125867	450	124845	-0.21715676053019
441	125867	457	113582	0.09327370085393
441	125867	464	121779	0.012797046181964
441	125867	465	124851	-0.067651791002238
441	125867	487	97209	-0.0084644504284211
441	125867	489	118713	0.18652858925659
441	125867	493	64442	-0.024677901632213
441	125867	495	110522	-0.22135560933079
441	125867	517	121803	-0.013673342999757
441	125867	518	124875	-0.12543460433422
441	125867	582	97251	-0.14789981787789
441	125867	584	118755	0.11739575497447
441	125867	600	94185	-0.077649993159281
441	125867	603	61418	-0.22638668737342
441	125867	607	240107	-0.044768013049148
442	179627	442	179627	5.4689484697561
442	179627	443	187307	-0.24157164583599
442	179627	444	190379	0.26292667084005
442	179627	448	114093	0.11254854793625
442	179627	451	163245	-0.091557030114886
442	179627	452	179117	-0.071015388742957
442	179627	460	178094	0.033368106798497
442	179627	463	114099	-0.27650579195642
442	179627	466	163251	-0.13842121855065
442	179627	467	179123	0.007320352904121
442	179627	486	64953	0.17015741043472
442	179627	491	176057	-0.016042428381045
442	179627	497	171962	0.012401744864475
442	179627	516	114123	-0.10203577148067
442	179627	519	163275	0.028506767618188
442	179627	520	179147	0.01745233329747
442	179627	581	64995	0.10028549576715
442	179627	586	176099	-0.083434293160446
442	179627	605	147434	-0.12437203443076
442	179627	607	240107	0.096580380210807
443	187307	443	187307	5.9770521203419
443	187307	444	190379	-0.31425747914508
443	187307	449	121773	0.11254854793625
443	187307	452	179117	0.049244211800551
443	187307	453	186285	-0.21715676053019
443	187307	459	162734	-0.15133639998651
443	187307	461	184238	0.1266230624292
443	187307	464	121779	-0.27650579195642
443	187307	467	179123	-0.055263225878383
443	187307	468	186291	-0.067651791002238
443	187307	493	64442	0.14453459075885
443	187307	497	171962	-0.22135560933079
443	187307	498	250299	0.12346177281001
443	187307	517	121803	-0.10203577148067
443	187307	520	179147	-0.1489953074991
443	187307	521	186315	-0.12543460433422
443	187307	602	155625	-0.077649993159281
444	190379	444	190379	5.6034140027275
444	190379	450	124845	0.11254854793625
444	190379	453	186285	-0.07859846826391
444	190379	460	178094	0.09327370085393
444	190379	461	184238	-0.19566050579826
444	190379	465	124851	-0.27650579195642
444	190379	468	186291	0.012797046181964
444	190379	490	161721	-0.0084644504284211
444	190379	491	176057	0.072270744737577
444	190379	496	159674	-0.22210111468992
444	190379	518	124875	-0.10203577148067
444	190379	521	186315	-0.013673342999757
444	190379	585	161763	-0.14789981787789
444	190379	586	176099	-0.01665939241656
444	190379	599	63465	0.1818091928201
444	190379	603	61418	0.043570718627927
444	190379	608	247275	-0.17411275652694
445	211883	445	211883	5.6146109091997
445	211883	452	179117	-0.1665939241656
445	211883	454	210861	-0.21715676053019
445	211883	457	113582	-0.11328386843261
445	211883	459	162734	0.2669323191174
445	211883	462	208814	0.1266230624292
445	211883	467	179123	0.049244211800551
445	211883	469	210867	-0.067651791002238
445	211883	487	97209	0.17015741043472
445	211883	492	204729	-0.18652858925659
445	211883	520	179147	-0.25309903449626
445	211883	522	210891	-0.12543460433422
445	211883	582	97251	0.10028549576715
445	211883	587	204771	-0.11739575497447
445	211883	605	147434	0.22638668737342
445	211883	606	225771	-0.044778176279556
445	211883	607	240107	-0.1284126956113
446	219051	446	219051	5.3893117471661
446	219051	453	186285	-0.1665939241656
446	219051	454	210861	0.049244211800551
446	219051	455	217005	-0.25309903449626
446	219051	458	120750	-0.11328386843261
446	219051	468	186291	0.049244211800551
446	219051	469	210867	-0.055263225878383
446	219051	470	217011	-0.1489953074991
446	219051	490	161721	0.21255086876301
446	219051	492	204729	0.072270744737577
446	219051	494	96186	0.14453459075885
446	219051	498	250299	-0.088391556249674
446	219051	521	186315	-0.25309903449626
446	219051	522	210891	-0.1489953074991
446	219051	523	217035	-0.043274989768461
446	219051	585	161763	0.072270744737577
446	219051	587	204771	-0.01665939241656
446	219051	602	155625	0.06407458621754
446	219051	604	90090	0.043570718627927
446	219051	606	225771	-0.1297233393551
446	219051	608	247275	-0.1284126956113
447	233387	447	233387	5.1318631190081
447	233387	455	217005	-0.091557030114886
447	233387	461	184238	-0.2669323191174
447	233387	462	208814	0.15133639998651
447	233387	470	217011	-0.13842121855065
447	233387	489	118713	-0.17015741043472
447	233387	491	176057	0.21255086876301
447	233387	492	204729	-0.0084644504284211
447	233387	495	110522	0.14453459075885
447	233387	497	171962	-0.024677901632213
447	233387	523	217035	0.028506767618188
447	233387	584	118755	-0.10028549576715
447	233387	586	176099	0.072270744737577
447	233387	587	204771	-0.14789981787789
447	233387	601	106473	-0.1818091928201
447	233387	607	240107	-0.1297233393551
447	233387	608	247275	-0.044778176279556
448	114093	448	114093	5.2501845755985
448	114093	449	121773	-0.24157164583599
448	114093	450	124845	0.26292667084005
448	114093	456	97710	-0.1334661595587
448	114093	471	97717	-0.13842121855065
448	114093	472	113589	0.007320352904121
448	114093	486	64953	0.058363510282135
448	114093	488	112569	-0.013803950002295
448	114093	501	106428	0.012401744864475
448	114093	503	242109	0.17511712356893
448	114093	524	97741	0.028506767618188
448	114093	525	113613	0.01745233329747
448	114093	590	110565	-0.083434293160446
448	114093	601	106473	0.045888806764386
448	114093	610	81900	-0.12437203443076
448	114093	613	236013	0.053508009979397
448	114093	614	239085	-0.058238138331476
449	121773	449	121773	5.9968843095105
449	121773	450	124845	-0.31425747914508
449	121773	457	113582	-0.27650579195642
449	121773	458	120750	-0.0211038437382
449	121773	472	113589	-0.055263225878383
449	121773	473	120757	-0.067651791002238
449	121773	487	97209	-0.12327950388255
449	121773	489	118713	-0.062921690399046
449	121773	501	106428	-0.22135560933079
449	121773	504	248253	0.11536853495312
449	121773	525	113613	-0.1489953074991
449	121773	526	120781	-0.12543460433422
449	121773	588	64485	-0.072270744737577
449	121773	601	106473	-0.18416312900987
449	121773	609	57324	-0.22638668737342
449	121773	613	236013	-0.044768013049148
449	121773	615	246765	-0.058238138331476
450	124845	450	124845	5.895488061392
450	124845	458	120750	-0.22738923646825
450	124845	473	120757	0.012797046181964
450	124845	488	112569	-0.020075206871549
450	124845	489	118713	-0.081947321846167
450	124845	499	63420	-0.024677901632213
450	124845	500	94140	-0.22210111468992
450	124845	526	120781	-0.013673342999757
450	124845	589	96229	-0.14789981787789
450	124845	590	110565	-0.01665939241656
450	124845	599	63465	0.062360038669098
450	124845	600	94185	-0.037163260006173
450	124845	614	239085	-0.044768013049148
450	124845	615	246765	0.053508009979397
451	163245	451	163245	5.379367779287
451	163245	456	97710	0.19531701453898
451	163245	471	97717	-0.27650579195642
451	163245	474	162741	0.007320352904121
451	163245	486	64953	0.15133639998651
451	163245	490	161721	-0.013803950002295
451	163245	502	155580	0.012401744864475
451	163245	524	97741	-0.10203577148067
451	163245	527	162765	0.01745233329747
451	163245	591	159717	-0.083434293160446
451	163245	602	155625	0.045888806764386
451	163245	611	193005	0.19491676733454
451	163245	612	223725	0.096580380210807
452	179117	452	179117	5.5413007446929
452	179117	457	113582	0.19531701453898
452	179117	459	162734	-0.1334661595587
452	179117	460	178094	-0.0211038437382
452	179117	472	113589	-0.27650579195642
452	179117	474	162741	-0.13842121855065
452	179117	475	178101	-0.067651791002238
452	179117	491	176057	-0.062921690399046
452	179117	503	242109	0.12346177281001
452	179117	525	113613	-0.10203577148067
452	179117	527	162765	0.028506767618188
452	179117	528	178125	-0.12543460433422
452	179117	588	64485	0.10028549576715
452	179117	592	172005	-0.11739575497447
452	179117	611	193005	-0.044778176279556
452	179117	613	236013	0.17411275652694
453	186285	453	186285	5.8486602462912
453	186285	458	120750	0.19531701453898
453	186285	460	178094	-0.27650579195642
453	186285	461	184238	-0.10203577148067
453	186285	473	120757	-0.27650579195642
453	186285	475	178101	-0.055263225878383
453	186285	476	184245	-0.1489953074991
453	186285	490	161721	-0.12327950388255
453	186285	499	63420	0.14453459075885
453	186285	502	155580	-0.22210111468992
453	186285	526	120781	-0.10203577148067
453	186285	528	178125	-0.1489953074991
453	186285	529	184269	-0.043274989768461
453	186285	592	172005	-0.01665939241656
453	186285	599	63465	-0.22210111468992
453	186285	602	155625	-0.037163260006173
453	186285	609	57324	0.043570718627927
453	186285	611	193005	-0.1297233393551
453	186285	615	246765	-0.096580380210807
454	210861	454	210861	5.1174233926287
454	210861	460	178094	0.11254854793625
454	210861	462	208814	-0.10203577148067
454	210861	475	178101	0.049244211800551
454	210861	477	208821	-0.1489953074991
454	210861	488	112569	-0.15133639998651
454	210861	490	161721	-0.058363510282135
454	210861	492	204729	0.081947321846167
454	210861	503	242109	-0.088391556249674
454	210861	528	178125	-0.25309903449626
454	210861	530	208845	-0.043274989768461
454	210861	589	96229	0.10028549576715
454	210861	610	81900	0.043570718627927
454	210861	614	239085	-0.1284126956113
455	217005	455	217005	5.5528464072683
455	217005	461	184238	0.11254854793625
455	217005	462	208814	-0.27650579195642
455	217005	476	184245	0.049244211800551
455	217005	477	208821	-0.055263225878383
455	217005	489	118713	-0.15133639998651
455	217005	492	204729	0.020075206871549
455	217005	500	94140	0.14453459075885
455	217005	502	155580	-0.024677901632213
455	217005	504	248253	-0.088391556249674
455	217005	529	184269	-0.25309903449626
455	217005	530	208845	-0.1489953074991
455	217005	591	159717	0.072270744737577
455	217005	600	94185	-0.22210111468992
455	217005	602	155625	0.062360038669098
455	217005	612	223725	-0.1297233393551
455	217005	615	246765	-0.19491676733454
456	97710	456	97710	5.3742241366417
456	97710	478	64950	0.049244211800551
456	97710	479	97206	0.007320352904121
456	97710	494	96186	-0.013803950002295
456	97710	500	94140	0.016042428381045
456	97710	505	225726	0.17511712356893
456	97710	531	64974	-0.25309903449626
456	97710	532	97230	0.01745233329747
456	97710	594	94182	-0.083434293160446
456	97710	604	90090	0.045888806764386
456	97710	610	81900	0.040470123553354
456	97710	616	127470	0.19491676733454
456	97710	618	219630	0.053508009979397
456	97710	619	222702	-0.058238138331476
457	113582	457	113582	5.4043844012884
457	113582	479	97206	-0.13842121855065
457	113582	480	112566	-0.067651791002238
457	113582	493	64442	0.058363510282135
457	113582	495	110522	-0.062921690399046
457	113582	501	106428	0.18652858925659
457	113582	506	240062	0.11536853495312
457	113582	532	97230	0.028506767618188
457	113582	533	112590	-0.12543460433422
457	113582	595	106470	-0.11739575497447
457	113582	610	81900	0.077649993159281
457	113582	616	127470	-0.044778176279556
457	113582	621	238574	-0.058238138331476
458	120750	458	120750	5.2496645007077
458	120750	480	112566	-0.055263225878383
458	120750	481	118710	-0.1489953074991
458	120750	494	96186	-0.12327950388255
458	120750	499	63420	0.21255086876301
458	120750	501	106428	-0.072270744737577
458	120750	507	247230	0.11536853495312
458	120750	533	112590	-0.1489953074991
458	120750	534	118734	-0.043274989768461
458	120750	593	63462	-0.072270744737577
458	120750	595	106470	-0.01665939241656
458	120750	604	90090	-0.037163260006173
458	120750	609	57324	0.06407458621754
458	120750	616	127470	-0.1297233393551
458	120750	620	234990	-0.044768013049148
459	162734	459	162734	6.0587582651117
459	162734	479	97206	-0.27650579195642
459	162734	482	161718	-0.067651791002238
459	162734	493	64442	0.15133639998651
459	162734	496	159674	-0.062921690399046
459	162734	502	155580	0.18652858925659
459	162734	505	225726	0.12346177281001
459	162734	532	97230	-0.10203577148067
459	162734	535	161742	-0.12543460433422
459	162734	596	155622	-0.11739575497447
459	162734	605	147434	0.18416312900987
459	162734	617	190958	0.1284126956113
459	162734	618	219630	0.17411275652694
460	178094	460	178094	5.6609526412326
460	178094	480	112566	-0.27650579195642
460	178094	482	161718	-0.13842121855065
460	178094	483	176054	-0.1489953074991
460	178094	497	171962	0.081947321846167
460	178094	499	63420	-0.17015741043472
460	178094	533	112590	-0.10203577148067
460	178094	535	161742	0.028506767618188
460	178094	536	176078	-0.043274989768461
460	178094	593	63462	0.10028549576715
460	178094	605	147434	-0.037163260006173
460	178094	620	234990	0.17411275652694
460	178094	621	238574	-0.096580380210807
461	184238	461	184238	5.6848842442462
461	184238	481	118710	-0.27650579195642
461	184238	483	176054	-0.055263225878383
461	184238	496	159674	-0.12327950388255
461	184238	497	171962	0.020075206871549
461	184238	502	155580	-0.0084644504284211
461	184238	507	247230	-0.12346177281001
461	184238	534	118734	-0.10203577148067
461	184238	536	176078	-0.1489953074991
461	184238	596	155622	0.14789981787789
461	184238	603	61418	-0.22210111468992
461	184238	609	57324	0.1818091928201
461	184238	617	190958	-0.1297233393551
462	208814	462	208814	5.6262272747668
462	208814	483	176054	0.049244211800551
462	208814	484	204726	0.012797046181964
462	208814	495	110522	-0.15133639998651
462	208814	496	159674	-0.058363510282135
462	208814	500	94140	-0.17015741043472
462	208814	506	240062	-0.088391556249674
462	208814	536	176078	-0.25309903449626
462	208814	537	204750	-0.013673342999757
462	208814	594	94182	0.10028549576715
462	208814	605	147434	0.062360038669098
462	208814	610	81900	0.1818091928201
462	208814	619	222702	0.044778176279556
462	208814	621	238574	-0.19491676733454
463	114099	463	114099	5.9703564110618
463	114099	464	121779	-0.24157164583599
463	114099	465	124851	0.26292667084005
463	114099	471	97717	-0.091557030114886
463	114099	472	113589	-0.071015388742957
463	114099	478	64950	-0.2669323191174
463	114099	480	112566	0.033368106798497
463	114099	486	64953	0.074680034970787
463	114099	488	112569	-0.21715676053019
463	114099	495	110522	0.1266230624292
463	114099	539	97747	0.028506767618188
463	114099	540	113619	0.01745233329747
463	114099	581	64995	-0.084507061306902
463	114099	583	112611	-0.067346356428915
463	114099	626	81906	-0.12437203443076
463	114099	629	236019	0.053508009979397
463	114099	630	239091	-0.058238138331476
464	121779	464	121779	6.121542521731
464	121779	465	124851	-0.31425747914508
464	121779	472	113589	0.049244211800551
464	121779	473	120757	-0.21715676053019
464	121779	479	97206	-0.15133639998651
464	121779	481	118710	0.1266230624292
464	121779	487	97209	-0.058363510282135
464	121779	489	118713	-0.13422058554956
464	121779	493	64442	-0.17015741043472
464	121779	498	250299	-0.14651349725176
464	121779	540	113619	-0.1489953074991
464	121779	541	120787	-0.12543460433422
464	121779	582	97251	0.081947321846167
464	121779	584	118755	0.017025887299871
464	121779	623	90097	-0.077649993159281
464	121779	625	57330	-0.22638668737342
464	121779	629	236019	-0.044768013049148
464	121779	631	246771	-0.058238138331476
465	124851	465	124851	5.9981488053234
465	124851	473	120757	-0.07859846826391
465	124851	480	112566	0.09327370085393
465	124851	481	118710	-0.19566050579826
465	124851	485	254391	-0.23956686722578
465	124851	488	112569	0.089535036831924
465	124851	489	118713	-0.084507061306902
465	124851	494	96186	-0.27515741751909
465	124851	495	110522	0.10028549576715
465	124851	541	120787	-0.013673342999757
465	124851	583	112611	-0.094279516609602
465	124851	584	118755	-0.047415193800979
465	124851	622	61425	-0.06407458621754
465	124851	630	239091	-0.044768013049148
465	124851	631	246771	0.053508009979397
466	163251	466	163251	5.5413925226148
466	163251	471	97717	0.11254854793625
466	163251	474	162741	-0.071015388742957
466	163251	478	64950	0.11328386843261
466	163251	482	161718	0.033368106798497
466	163251	486	64953	-0.2669323191174
466	163251	490	161721	-0.21715676053019
466	163251	496	159674	0.1266230624292
466	163251	539	97747	-0.10203577148067
466	163251	542	162771	0.01745233329747
466	163251	581	64995	-0.19566050579826
466	163251	585	161763	-0.067346356428915
466	163251	624	147441	-0.040470123553354
466	163251	627	193011	0.19491676733454
466	163251	628	223731	0.096580380210807
467	179123	467	179123	5.3444901294545
467	179123	472	113589	0.11254854793625
467	179123	474	162741	-0.091557030114886
467	179123	475	178101	-0.21715676053019
467	179123	483	176054	0.1266230624292
467	179123	491	176057	-0.13422058554956
467	179123	493	64442	-0.050782423780135
467	179123	497	171962	0.10376044187381
467	179123	540	113619	-0.10203577148067
467	179123	542	162771	0.028506767618188
467	179123	543	178131	-0.12543460433422
467	179123	586	176099	0.017025887299871
467	179123	624	147441	-0.077649993159281
467	179123	627	193011	-0.044778176279556
467	179123	629	236019	0.17411275652694
468	186291	468	186291	5.1174233926287
468	186291	473	120757	0.11254854793625
468	186291	475	178101	0.049244211800551
468	186291	476	184245	-0.25309903449626
468	186291	482	161718	-0.15133639998651
468	186291	490	161721	-0.058363510282135
468	186291	497	171962	0.10028549576715
468	186291	498	250299	-0.077954025278205
468	186291	541	120787	-0.10203577148067
468	186291	543	178131	-0.1489953074991
468	186291	544	184275	-0.043274989768461
468	186291	585	161763	0.081947321846167
468	186291	625	57330	0.043570718627927
468	186291	627	193011	-0.1297233393551
468	186291	631	246771	-0.096580380210807
469	210867	469	210867	5.3948265805178
469	210867	475	178101	-0.1665939241656
469	210867	477	208821	-0.25309903449626
469	210867	480	112566	-0.11328386843261
469	210867	482	161718	0.2669323191174
469	210867	484	204726	0.19566050579826
469	210867	488	112569	0.2669323191174
469	210867	490	161721	-0.074680034970787
469	210867	492	204729	0.084507061306902
469	210867	494	96186	-0.050782423780135
469	210867	543	178131	-0.25309903449626
469	210867	545	208851	-0.043274989768461
469	210867	583	112611	0.19566050579826
469	210867	585	161763	0.084507061306902
469	210867	587	204771	0.047415193800979
469	210867	624	147441	0.06407458621754
469	210867	626	81906	0.043570718627927
469	210867	630	239091	-0.1284126956113
470	217011	470	217011	5.441064977409
470	217011	476	184245	-0.1665939241656
470	217011	477	208821	0.049244211800551
470	217011	481	118710	-0.11328386843261
470	217011	484	204726	-0.09327370085393
470	217011	489	118713	0.2669323191174
470	217011	492	204729	-0.089535036831924
470	217011	496	159674	0.17015741043472
470	217011	544	184275	-0.25309903449626
470	217011	545	208851	-0.1489953074991
470	217011	584	118755	0.19566050579826
470	217011	587	204771	0.094279516609602
470	217011	623	90097	-0.1818091928201
470	217011	628	223731	-0.1297233393551
470	217011	631	246771	-0.19491676733454
471	97717	471	97717	5.7802449042858
471	97717	478	64950	0.11254854793625
471	97717	486	64953	-0.091557030114886
471	97717	487	97209	-0.26948445282003
471	97717	500	94140	0.1266230624292
471	97717	546	64981	-0.25309903449626
471	97717	547	97237	0.01745233329747
471	97717	589	96229	-0.067346356428915
471	97717	623	90097	0.045888806764386
471	97717	633	127477	0.19491676733454
471	97717	635	219637	0.053508009979397
471	97717	636	222709	-0.058238138331476
472	113589	472	113589	5.3553607144265
472	113589	479	97206	-0.1334661595587
472	113589	480	112566	-0.0211038437382
472	113589	487	97209	0.043314420283057
472	113589	488	112569	-0.11549213175195
472	113589	501	106428	0.10376044187381
472	113589	503	242109	-0.14651349725176
472	113589	547	97237	0.028506767618188
472	113589	548	112597	-0.12543460433422
472	113589	588	64485	-0.084507061306902
472	113589	590	110565	0.017025887299871
472	113589	632	49140	-0.22638668737342
472	113589	633	127477	-0.044778176279556
472	113589	638	238581	-0.058238138331476
473	120757	473	120757	5.6609526412326
473	120757	480	112566	-0.27650579195642
473	120757	481	118710	-0.10203577148067
473	120757	488	112569	-0.13842121855065
473	120757	489	118713	0.028506767618188
473	120757	499	63420	-0.17015741043472
473	120757	501	106428	0.10028549576715
473	120757	548	112597	-0.1489953074991
473	120757	549	118741	-0.043274989768461
473	120757	589	96229	0.081947321846167
473	120757	623	90097	-0.037163260006173
473	120757	633	127477	-0.1297233393551
473	120757	637	234997	-0.044768013049148
474	162741	474	162741	5.5748669899969
474	162741	479	97206	0.19531701453898
474	162741	482	161718	-0.0211038437382
474	162741	487	97209	-0.1334661595587
474	162741	490	161721	-0.11549213175195
474	162741	502	155580	0.10376044187381
474	162741	547	97237	-0.10203577148067
474	162741	550	161749	-0.12543460433422
474	162741	588	64485	-0.19566050579826
474	162741	591	159717	0.017025887299871
474	162741	624	147441	0.18416312900987
474	162741	634	190965	0.1284126956113
474	162741	635	219637	0.17411275652694
475	178101	475	178101	5.1524125356404
475	178101	480	112566	0.19531701453898
475	178101	482	161718	-0.1334661595587
475	178101	483	176054	-0.10203577148067
475	178101	488	112569	-0.1334661595587
475	178101	490	161721	0.043314420283057
475	178101	491	176057	0.028506767618188
475	178101	499	63420	-0.050782423780135
475	178101	503	242109	-0.077954025278205
475	178101	548	112597	-0.10203577148067
475	178101	550	161749	0.028506767618188
475	178101	551	176085	-0.043274989768461
475	178101	592	172005	0.047415193800979
475	178101	624	147441	-0.037163260006173
475	178101	632	49140	0.043570718627927
475	178101	637	234997	0.17411275652694
475	178101	638	238581	-0.096580380210807
476	184245	476	184245	5.8599536895404
476	184245	481	118710	0.19531701453898
476	184245	483	176054	-0.27650579195642
476	184245	489	118713	-0.1334661595587
476	184245	491	176057	-0.13842121855065
476	184245	502	155580	0.27515741751909
476	184245	504	248253	-0.077954025278205
476	184245	549	118741	-0.10203577148067
476	184245	551	176085	-0.1489953074991
476	184245	591	159717	0.081947321846167
476	184245	592	172005	0.094279516609602
476	184245	622	61425	-0.22210111468992
476	184245	634	190965	-0.1297233393551
477	208821	477	208821	5.4798278926022
477	208821	483	176054	0.11254854793625
477	208821	484	204726	-0.22738923646825
477	208821	491	176057	-0.091557030114886
477	208821	492	204729	-0.10152318903612
477	208821	500	94140	-0.050782423780135
477	208821	551	176085	-0.25309903449626
477	208821	552	204757	-0.013673342999757
477	208821	590	110565	0.19566050579826
477	208821	591	159717	0.084507061306902
477	208821	624	147441	0.062360038669098
477	208821	636	222709	0.044778176279556
477	208821	638	238581	-0.19491676733454
478	64950	478	64950	5.657946404413
478	64950	493	64442	-0.26948445282003
478	64950	499	63420	0.21715676053019
478	64950	553	64470	0.01745233329747
478	64950	593	63462	-0.067346356428915
478	64950	625	57330	0.045888806764386
478	64950	632	49140	0.040470123553354
478	64950	639	125430	-0.096580380210807
478	64950	640	186870	0.053508009979397
478	64950	641	189942	-0.058238138331476
479	97206	479	97206	5.8667289396863
479	97206	493	64442	-0.091557030114886
479	97206	494	96186	-0.11549213175195
479	97206	500	94140	0.13422058554956
479	97206	505	225726	-0.14651349725176
479	97206	553	64470	-0.25309903449626
479	97206	554	96214	-0.12543460433422
479	97206	594	94182	0.017025887299871
479	97206	626	81906	0.18416312900987
479	97206	639	125430	0.1284126956113
479	97206	642	211446	0.044768013049148
479	97206	644	222198	-0.058238138331476
480	112566	480	112566	5.2372561256664
480	112566	494	96186	0.043314420283057
480	112566	495	110522	0.028506767618188
480	112566	499	63420	-0.074680034970787
480	112566	501	106428	-0.084507061306902
480	112566	554	96214	0.028506767618188
480	112566	555	110550	-0.043274989768461
480	112566	593	63462	-0.084507061306902
480	112566	595	106470	0.047415193800979
480	112566	626	81906	-0.037163260006173
480	112566	632	49140	0.06407458621754
480	112566	646	234486	-0.053508009979397
481	118710	481	118710	5.5333058679404
481	118710	495	110522	-0.13842121855065
481	118710	500	94140	0.058363510282135
481	118710	501	106428	0.089535036831924
481	118710	507	247230	0.14651349725176
481	118710	555	110550	-0.1489953074991
481	118710	594	94182	0.081947321846167
481	118710	595	106470	0.094279516609602
481	118710	625	57330	-0.062360038669098
481	118710	639	125430	-0.1297233393551
481	118710	645	232950	-0.044768013049148
482	161718	482	161718	5.7798397217565
482	161718	494	96186	-0.1334661595587
482	161718	496	159674	0.028506767618188
482	161718	499	63420	0.2669323191174
482	161718	502	155580	-0.084507061306902
482	161718	505	225726	-0.077954025278205
482	161718	554	96214	-0.10203577148067
482	161718	556	159702	-0.043274989768461
482	161718	593	63462	-0.19566050579826
482	161718	596	155622	0.047415193800979
482	161718	641	189942	0.1284126956113
482	161718	643	218614	0.17411275652694
482	161718	644	222198	-0.096580380210807
483	176054	483	176054	5.6029041253836
483	176054	495	110522	-0.1334661595587
483	176054	496	159674	0.043314420283057
483	176054	497	171962	-0.10152318903612
483	176054	506	240062	-0.077954025278205
483	176054	555	110550	-0.10203577148067
483	176054	556	159702	0.028506767618188
483	176054	557	171990	-0.013673342999757
483	176054	632	49140	0.1818091928201
483	176054	641	189942	0.044778176279556
483	176054	645	232950	0.17411275652694
484	204726	484	204726	5.9409160932246
484	204726	497	171962	-0.091557030114886
484	204726	501	106428	-0.2669323191174
484	204726	502	155580	0.074680034970787
484	204726	557	171990	-0.25309903449626
484	204726	595	106470	0.19566050579826
484	204726	596	155622	0.084507061306902
484	204726	626	81906	0.22210111468992
484	204726	642	211446	0.1297233393551
484	204726	643	218614	0.044778176279556
484	204726	645	232950	0.1284126956113
484	204726	646	234486	-0.19491676733454
485	254391	485	254391	6.0390878770203
485	254391	498	250299	-0.10152318903612
485	254391	503	242109	-0.089535036831924
485	254391	504	248253	0.084507061306902
485	254391	505	225726	0.27515741751909
485	254391	506	240062	-0.10028549576715
485	254391	507	247230	-0.10376044187381
485	254391	558	250327	-0.013673342999757
485	254391	597	242151	-0.094279516609602
485	254391	598	248295	-0.047415193800979
485	254391	627	193011	0.062360038669098
485	254391	628	223731	-0.037163260006173
485	254391	630	239091	0.18416312900987
485	254391	631	246771	-0.045888806764386
485	254391	633	127477	0.1818091928201
485	254391	634	190965	0.06407458621754
485	254391	636	222709	-0.077649993159281
485	254391	638	238581	-0.040470123553354
485	254391	639	125430	0.043570718627927
485	254391	641	189942	-0.22638668737342
485	254391	644	222198	0.12437203443076
486	64953	486	64953	5.7323701410389
486	64953	499	63420	-0.033368106798497
486	64953	559	64473	0.01745233329747
486	64953	599	63465	-0.067346356428915
486	64953	622	61425	0.083434293160446
486	64953	647	32760	0.12437203443076
486	64953	648	125433	-0.096580380210807
486	64953	649	186873	0.053508009979397
486	64953	650	189945	-0.058238138331476
487	97209	487	97209	5.9051471777949
487	97209	493	64442	0.11254854793625
487	97209	494	96186	-0.0211038437382
487	97209	500	94140	-0.1266230624292
487	97209	559	64473	-0.25309903449626
487	97209	560	96217	-0.12543460433422
487	97209	600	94185	0.017025887299871
487	97209	623	90097	0.11739575497447
487	97209	647	32760	-0.22638668737342
487	97209	648	125433	0.1284126956113
487	97209	651	211449	0.044768013049148
487	97209	653	222201	-0.058238138331476
488	112569	488	112569	5.7798397217565
488	112569	494	96186	-0.1334661595587
488	112569	495	110522	-0.10203577148067
488	112569	499	63420	0.2669323191174
488	112569	501	106428	-0.19566050579826
488	112569	503	242109	0.23956686722578
488	112569	560	96217	0.028506767618188
488	112569	561	110553	-0.043274989768461
488	112569	599	63465	-0.084507061306902
488	112569	601	106473	0.047415193800979
488	112569	655	234489	-0.053508009979397
489	118713	489	118713	5.9120441186668
489	118713	495	110522	-0.27650579195642
489	118713	500	94140	0.15133639998651
489	118713	501	106428	0.09327370085393
489	118713	504	248253	0.23956686722578
489	118713	561	110553	-0.1489953074991
489	118713	600	94185	0.081947321846167
489	118713	601	106473	0.094279516609602
489	118713	622	61425	0.072270744737577
489	118713	623	90097	-0.14789981787789
489	118713	648	125433	-0.1297233393551
489	118713	654	232953	-0.044768013049148
490	161721	490	161721	5.5942355307007
490	161721	494	96186	0.19531701453898
490	161721	496	159674	-0.10203577148067
490	161721	499	63420	-0.11328386843261
490	161721	502	155580	-0.19566050579826
490	161721	560	96217	-0.10203577148067
490	161721	562	159705	-0.043274989768461
490	161721	599	63465	-0.19566050579826
490	161721	602	155625	0.047415193800979
490	161721	624	147441	-0.01665939241656
490	161721	647	32760	0.043570718627927
490	161721	650	189945	0.1284126956113
490	161721	652	218617	0.17411275652694
490	161721	653	222201	-0.096580380210807
491	176057	491	176057	5.546774787857
491	176057	495	110522	0.19531701453898
491	176057	496	159674	-0.1334661595587
491	176057	497	171962	-0.22738923646825
491	176057	561	110553	-0.10203577148067
491	176057	562	159705	0.028506767618188
491	176057	563	171993	-0.013673342999757
491	176057	622	61425	-0.10028549576715
491	176057	624	147441	-0.14789981787789
491	176057	650	189945	0.044778176279556
491	176057	654	232953	0.17411275652694
492	204729	492	204729	5.3866753413799
492	204729	497	171962	0.11254854793625
492	204729	501	106428	0.11328386843261
492	204729	502	155580	-0.2669323191174
492	204729	563	171993	-0.25309903449626
492	204729	601	106473	0.19566050579826
492	204729	602	155625	0.084507061306902
492	204729	623	90097	-0.10028549576715
492	204729	624	147441	0.072270744737577
492	204729	651	211449	0.1297233393551
492	204729	652	218617	0.044778176279556
492	204729	654	232953	0.1284126956113
492	204729	655	234489	-0.19491676733454
493	64442	493	64442	5.853631210476
493	64442	499	63420	-0.21715676053019
493	64442	564	63450	-0.12543460433422
493	64442	603	61418	0.017025887299871
493	64442	625	57330	0.11739575497447
493	64442	647	32760	-0.077649993159281
493	64442	656	121338	-0.17411275652694
493	64442	658	178682	0.044768013049148
493	64442	660	189434	-0.058238138331476
494	96186	494	96186	5.8527963713049
494	96186	499	63420	-0.1665939241656
494	96186	500	94140	-0.25309903449626
494	96186	505	225726	0.23956686722578
494	96186	564	63450	-0.25309903449626
494	96186	565	94170	-0.043274989768461
494	96186	604	90090	0.047415193800979
494	96186	626	81906	-0.01665939241656
494	96186	647	32760	0.06407458621754
494	96186	657	124410	0.1284126956113
494	96186	661	210426	0.044768013049148
494	96186	663	218106	-0.053508009979397
495	110522	495	110522	5.6489052593508
495	110522	500	94140	-0.091557030114886
495	110522	501	106428	-0.07859846826391
495	110522	506	240062	0.23956686722578
495	110522	565	94170	0.028506767618188
495	110522	566	106458	-0.013673342999757
495	110522	603	61418	-0.084507061306902
495	110522	626	81906	-0.14789981787789
495	110522	657	124410	0.044778176279556
495	110522	664	232442	-0.053508009979397
496	159674	496	159674	5.7863783888148
496	159674	500	94140	0.11254854793625
496	159674	502	155580	-0.07859846826391
496	159674	565	94170	-0.10203577148067
496	159674	567	155610	-0.013673342999757
496	159674	603	61418	-0.19566050579826
496	159674	605	147434	-0.094279516609602
496	159674	647	32760	0.1818091928201
496	159674	660	189434	0.19491676733454
496	159674	662	216570	0.17411275652694
497	171962	497	171962	5.8028773398271
497	171962	501	106428	0.11254854793625
497	171962	502	155580	-0.091557030114886
497	171962	566	106458	-0.10203577148067
497	171962	567	155610	0.028506767618188
497	171962	605	147434	-0.081947321846167
497	171962	625	57330	-0.10028549576715
497	171962	658	178682	0.1297233393551
497	171962	659	185850	0.044778176279556
497	171962	664	232442	0.096580380210807
498	250299	498	250299	6.1589539220445
498	250299	503	242109	0.049244211800551
498	250299	504	248253	-0.25309903449626
498	250299	505	225726	-0.15133639998651
498	250299	507	247230	-0.1266230624292
498	250299	568	242139	-0.1489953074991
498	250299	569	248283	-0.043274989768461
498	250299	606	225771	0.081947321846167
498	250299	608	247275	-0.017025887299871
498	250299	627	193011	0.072270744737577
498	250299	629	236019	0.01665939241656
498	250299	631	246771	0.083434293160446
498	250299	649	186873	0.06407458621754
498	250299	652	218617	-0.077649993159281
498	250299	655	234489	-0.040470123553354
498	250299	656	121338	0.043570718627927
498	250299	659	185850	-0.22638668737342
498	250299	663	218106	0.12437203443076
499	63420	499	63420	5.7937505353712
499	63420	570	61404	-0.043274989768461
499	63420	609	57324	0.047415193800979
499	63420	632	49140	-0.01665939241656
499	63420	647	32760	-0.037163260006173
499	63420	666	120316	-0.17411275652694
499	63420	667	123900	0.096580380210807
499	63420	669	177660	0.044768013049148
499	63420	671	185340	-0.053508009979397
500	94140	500	94140	5.9251241721292
500	94140	570	61404	-0.25309903449626
500	94140	571	90076	-0.013673342999757
500	94140	610	81900	-0.094279516609602
500	94140	647	32760	0.062360038669098
500	94140	667	123900	0.19491676733454
500	94140	672	208380	0.044768013049148
500	94140	674	216060	-0.053508009979397
501	106428	501	106428	5.7354620372523
501	106428	571	90076	0.028506767618188
501	106428	609	57324	-0.084507061306902
501	106428	610	81900	-0.081947321846167
501	106428	632	49140	-0.072270744737577
501	106428	665	113148	0.1297233393551
501	106428	666	120316	0.044778176279556
501	106428	675	231420	-0.058238138331476
502	155580	502	155580	6.3192919911186
502	155580	571	90076	-0.10203577148067
502	155580	572	147420	-0.1489953074991
502	155580	609	57324	-0.19566050579826
502	155580	647	32760	-0.22210111468992
502	155580	668	162300	0.1297233393551
502	155580	670	183804	-0.1284126956113
502	155580	671	185340	0.19491676733454
502	155580	674	216060	0.096580380210807
503	242109	503	242109	5.4174209452174
503	242109	505	225726	-0.1334661595587
503	242109	506	240062	-0.10203577148067
503	242109	573	225757	0.028506767618188
503	242109	574	240093	-0.043274989768461
503	242109	611	193005	-0.084507061306902
503	242109	613	236013	0.047415193800979
503	242109	614	239085	-0.017025887299871
503	242109	633	127477	0.10028549576715
503	242109	637	234997	-0.11739575497447
503	242109	638	238581	0.083434293160446
503	242109	651	211449	0.037163260006173
503	242109	655	234489	-0.045888806764386
503	242109	665	113148	0.043570718627927
503	242109	669	177660	-0.22638668737342
503	242109	673	209916	0.12437203443076
504	248253	504	248253	6.0512141199313
504	248253	506	240062	-0.27650579195642
504	248253	507	247230	-0.0211038437382
504	248253	574	240093	-0.1489953074991
504	248253	575	247261	-0.12543460433422
504	248253	612	223725	0.081947321846167
504	248253	613	236013	0.094279516609602
504	248253	615	246765	0.067346356428915
504	248253	634	190965	0.072270744737577
504	248253	635	219637	-0.14789981787789
504	248253	648	125433	-0.22210111468992
504	248253	649	186873	0.062360038669098
504	248253	654	232953	-0.18416312900987
504	248253	670	183804	-0.22638668737342
504	248253	674	216060	0.12437203443076
505	225726	505	225726	5.5591892814265
505	225726	576	192990	-0.25309903449626
505	225726	577	223710	-0.043274989768461
505	225726	616	127470	0.19566050579826
505	225726	618	219630	0.047415193800979
505	225726	619	222702	-0.017025887299871
505	225726	642	211446	-0.01665939241656
505	225726	643	218614	-0.11739575497447
505	225726	644	222198	0.083434293160446
505	225726	661	210426	0.18416312900987
505	225726	663	218106	-0.045888806764386
505	225726	668	162300	-0.06407458621754
505	225726	673	209916	-0.040470123553354
506	240062	506	240062	5.5173093160709
506	240062	577	223710	0.028506767618188
506	240062	578	235998	-0.013673342999757
506	240062	579	239070	-0.12543460433422
506	240062	617	190958	-0.084507061306902
506	240062	621	238574	0.067346356428915
506	240062	639	125430	0.10028549576715
506	240062	642	211446	-0.14789981787789
506	240062	645	232950	-0.11739575497447
506	240062	658	178682	0.062360038669098
506	240062	664	232442	-0.045888806764386
506	240062	665	113148	0.1818091928201
506	240062	672	208380	0.077649993159281
507	247230	507	247230	5.507952726892
507	247230	579	239070	-0.1489953074991
507	247230	580	246750	0.01745233329747
507	247230	619	222702	0.081947321846167
507	247230	620	234990	0.094279516609602
507	247230	641	189942	0.072270744737577
507	247230	643	218614	-0.14789981787789
507	247230	645	232950	-0.01665939241656
507	247230	657	124410	-0.22210111468992
507	247230	659	185850	0.062360038669098
507	247230	662	216570	-0.037163260006173
507	247230	666	120316	0.1818091928201
507	247230	670	183804	0.06407458621754
507	247230	675	231420	0.040470123553354
508	122311	508	122311	5.754686452627
508	122311	509	125895	-0.096096264980734
508	122311	516	114123	-0.13842121855065
508	122311	517	121803	-0.26948445282003
508	122311	524	97741	0.058363510282135
508	122311	526	120781	0.21715676053019
508	122311	531	64974	0.17015741043472
508	122311	534	118734	-0.1266230624292
508	122311	539	97747	0.12327950388255
508	122311	541	120787	0.013803950002295
508	122311	546	64981	-0.21255086876301
508	122311	549	118741	-0.016042428381045
508	122311	558	250327	0.17511712356893
508	122311	581	64995	0.0084644504284211
508	122311	584	118755	0.066533222333801
508	122311	595	106470	-0.23406081236913
508	122311	598	248295	-0.056315555099508
509	125895	509	125895	5.4861626087228
509	125895	517	121803	-0.10152318903612
509	125895	518	124875	-0.11549213175195
509	125895	525	113613	-0.089535036831924
509	125895	532	97230	0.27515741751909
509	125895	534	118734	0.10376044187381
509	125895	538	254415	0.14651349725176
509	125895	540	113619	0.020075206871549
509	125895	547	97237	-0.0084644504284211
509	125895	549	118741	0.18652858925659
509	125895	553	64470	-0.024677901632213
509	125895	555	110550	-0.22135560933079
509	125895	582	97251	0.112514973398
509	125895	584	118755	0.021236070509678
509	125895	588	64485	-0.19399133344483
509	125895	590	110565	0.018728453797614
509	125895	594	94182	-0.057555937467818
509	125895	598	248295	0.10152431075875
510	179655	510	179655	5.8355795129924
510	179655	511	187335	-0.24157164583599
510	179655	512	190407	0.26292667084005
510	179655	516	114123	-0.1334661595587
510	179655	519	163275	0.043314420283057
510	179655	520	179147	-0.26948445282003
510	179655	528	178125	0.21715676053019
510	179655	531	64974	0.050782423780135
510	179655	536	176078	-0.1266230624292
510	179655	543	178131	0.013803950002295
510	179655	546	64981	0.17015741043472
510	179655	551	176085	-0.016042428381045
510	179655	557	171990	0.012401744864475
510	179655	581	64995	-0.27515741751909
510	179655	586	176099	0.066533222333801
510	179655	592	172005	-0.19723481714991
510	179655	597	242151	0.22652489176717
511	187335	511	187335	5.6586683907319
511	187335	512	190407	-0.31425747914508
511	187335	517	121803	-0.1334661595587
511	187335	520	179147	-0.13842121855065
511	187335	521	186315	-0.11549213175195
511	187335	527	162765	0.058363510282135
511	187335	529	184269	0.13422058554956
511	187335	542	162771	0.12327950388255
511	187335	544	184275	0.062921690399046
511	187335	553	64470	0.14453459075885
511	187335	557	171990	-0.22135560933079
511	187335	558	250327	0.12346177281001
511	187335	588	64485	-0.024677901632213
511	187335	592	172005	0.018728453797614
511	187335	596	155622	-0.057555937467818
511	187335	598	248295	0.1492363759807
512	190407	512	190407	5.8150579696548
512	190407	518	124875	-0.1334661595587
512	190407	521	186315	-0.10152318903612
512	190407	528	178125	-0.089535036831924
512	190407	529	184269	0.084507061306902
512	190407	535	161742	0.27515741751909
512	190407	536	176078	-0.10028549576715
512	190407	538	254415	0.077954025278205
512	190407	543	178131	0.020075206871549
512	190407	544	184275	0.081947321846167
512	190407	550	161749	-0.0084644504284211
512	190407	551	176085	0.072270744737577
512	190407	556	159702	-0.22210111468992
512	190407	585	161763	0.112514973398
512	190407	586	176099	-0.14789981787789
512	190407	591	159717	0.062360038669098
512	190407	593	63462	0.13191410674248
513	211911	513	211911	5.143720826518
513	211911	520	179147	-0.091557030114886
513	211911	522	210891	-0.11549213175195
513	211911	525	113613	-0.2669323191174
513	211911	527	162765	0.074680034970787
513	211911	530	208845	0.13422058554956
513	211911	532	97230	0.050782423780135
513	211911	537	204750	-0.10376044187381
513	211911	540	113619	0.15133639998651
513	211911	542	162771	0.058363510282135
513	211911	545	208851	0.062921690399046
513	211911	547	97237	0.17015741043472
513	211911	552	204757	-0.18652858925659
513	211911	582	97251	-0.27515741751909
513	211911	587	204771	-0.021236070509678
513	211911	597	242151	0.0416473607388
514	219079	514	219079	5.1318631190081
514	219079	521	186315	-0.091557030114886
514	219079	522	210891	-0.13842121855065
514	219079	523	217035	0.028506767618188
514	219079	526	120781	-0.2669323191174
514	219079	535	161742	-0.17015741043472
514	219079	537	204750	-0.10028549576715
514	219079	541	120787	0.15133639998651
514	219079	550	161749	0.21255086876301
514	219079	552	204757	0.072270744737577
514	219079	554	96214	0.14453459075885
514	219079	558	250327	-0.088391556249674
514	219079	585	161763	-0.0084644504284211
514	219079	587	204771	-0.14789981787789
514	219079	589	96229	-0.024677901632213
514	219079	596	155622	-0.1818091928201
515	233415	515	233415	5.1904187928552
515	233415	523	217035	0.043314420283057
515	233415	529	184269	-0.074680034970787
515	233415	530	208845	-0.058363510282135
515	233415	534	118734	-0.050782423780135
515	233415	536	176078	-0.17015741043472
515	233415	537	204750	0.27515741751909
515	233415	544	184275	-0.058363510282135
515	233415	545	208851	-0.12327950388255
515	233415	549	118741	-0.17015741043472
515	233415	551	176085	0.21255086876301
515	233415	552	204757	-0.0084644504284211
515	233415	555	110550	0.14453459075885
515	233415	557	171990	-0.024677901632213
515	233415	584	118755	0.27515741751909
515	233415	586	176099	-0.0084644504284211
515	233415	587	204771	0.112514973398
515	233415	590	110565	-0.024677901632213
515	233415	592	172005	-0.19399133344483
515	233415	595	106470	-0.13191410674248
515	233415	598	248295	-0.16071211123247
516	114123	516	114123	5.9509844711756
516	114123	517	121803	-0.24157164583599
516	114123	518	124875	0.26292667084005
516	114123	524	97741	-0.091557030114886
516	114123	525	113613	-0.071015388742957
516	114123	531	64974	-0.2669323191174
516	114123	533	112590	0.033368106798497
516	114123	539	97747	-0.13842121855065
516	114123	540	113619	0.007320352904121
516	114123	561	110553	-0.016042428381045
516	114123	566	106458	0.012401744864475
516	114123	568	242139	0.17511712356893
516	114123	581	64995	0.089535036831924
516	114123	583	112611	-0.071534817699366
516	114123	601	106473	-0.19723481714991
516	114123	607	240107	-0.056315555099508
517	121803	517	121803	5.9093811992587
517	121803	518	124875	-0.31425747914508
517	121803	525	113613	0.049244211800551
517	121803	526	120781	-0.21715676053019
517	121803	532	97230	-0.15133639998651
517	121803	534	118734	0.1266230624292
517	121803	540	113619	-0.055263225878383
517	121803	541	120787	-0.067651791002238
517	121803	559	64473	-0.21255086876301
517	121803	566	106458	-0.22135560933079
517	121803	569	248283	0.11536853495312
517	121803	582	97251	0.020075206871549
517	121803	584	118755	-0.038611083124861
517	121803	601	106473	0.018728453797614
517	121803	604	90090	-0.057555937467818
518	124875	518	124875	5.9189913674366
518	124875	526	120781	-0.07859846826391
518	124875	533	112590	0.09327370085393
518	124875	534	118734	-0.19566050579826
518	124875	538	254415	-0.23956686722578
518	124875	541	120787	0.012797046181964
518	124875	560	96217	-0.0084644504284211
518	124875	561	110553	0.072270744737577
518	124875	564	63450	-0.024677901632213
518	124875	565	94170	-0.22210111468992
518	124875	583	112611	-0.050437746695655
518	124875	584	118755	-0.094279516609602
518	124875	599	63465	-0.19399133344483
518	124875	600	94185	0.062360038669098
518	124875	603	61418	0.1818091928201
518	124875	608	247275	0.10152431075875
519	163275	519	163275	5.3581752373649
519	163275	524	97741	0.11254854793625
519	163275	527	162765	-0.071015388742957
519	163275	531	64974	0.11328386843261
519	163275	535	161742	0.033368106798497
519	163275	539	97747	-0.27650579195642
519	163275	542	162771	0.007320352904121
519	163275	562	159705	-0.016042428381045
519	163275	567	155610	0.012401744864475
519	163275	581	64995	0.09327370085393
519	163275	585	161763	-0.071534817699366
519	163275	602	155625	-0.19723481714991
519	163275	605	147434	0.23406081236913
519	163275	606	225771	0.22652489176717
520	179147	520	179147	5.8159383578686
520	179147	525	113613	0.11254854793625
520	179147	527	162765	-0.091557030114886
520	179147	528	178125	-0.21715676053019
520	179147	536	176078	0.1266230624292
520	179147	540	113619	-0.27650579195642
520	179147	542	162771	-0.13842121855065
520	179147	543	178131	-0.067651791002238
520	179147	559	64473	0.17015741043472
520	179147	563	171993	-0.18652858925659
520	179147	568	242139	0.12346177281001
520	179147	586	176099	-0.038611083124861
520	179147	605	147434	-0.057555937467818
520	179147	607	240107	0.1492363759807
521	186315	521	186315	5.5528464072683
521	186315	526	120781	0.11254854793625
521	186315	528	178125	0.049244211800551
521	186315	529	184269	-0.25309903449626
521	186315	535	161742	-0.15133639998651
521	186315	541	120787	-0.27650579195642
521	186315	543	178131	-0.055263225878383
521	186315	544	184275	-0.1489953074991
521	186315	563	171993	0.072270744737577
521	186315	564	63450	0.14453459075885
521	186315	567	155610	-0.22210111468992
521	186315	585	161763	0.020075206871549
521	186315	599	63465	-0.024677901632213
521	186315	602	155625	0.062360038669098
521	186315	608	247275	0.1492363759807
522	210891	522	210891	5.441064977409
522	210891	528	178125	-0.1665939241656
522	210891	530	208845	-0.25309903449626
522	210891	533	112590	-0.11328386843261
522	210891	535	161742	0.2669323191174
522	210891	537	204750	0.19566050579826
522	210891	543	178131	0.049244211800551
522	210891	545	208851	-0.1489953074991
522	210891	560	96217	0.17015741043472
522	210891	568	242139	-0.088391556249674
522	210891	583	112611	-0.09327370085393
522	210891	585	161763	-0.089535036831924
522	210891	587	204771	0.094279516609602
522	210891	605	147434	-0.1818091928201
522	210891	606	225771	0.16071211123247
523	217035	523	217035	4.8866787405622
523	217035	529	184269	-0.1665939241656
523	217035	530	208845	0.049244211800551
523	217035	534	118734	-0.11328386843261
523	217035	537	204750	-0.09327370085393
523	217035	544	184275	0.049244211800551
523	217035	545	208851	-0.055263225878383
523	217035	562	159705	0.21255086876301
523	217035	565	94170	0.14453459075885
523	217035	567	155610	-0.024677901632213
523	217035	569	248283	-0.088391556249674
523	217035	584	118755	-0.09327370085393
523	217035	587	204771	0.050437746695655
523	217035	600	94185	-0.024677901632213
523	217035	602	155625	-0.19399133344483
523	217035	604	90090	-0.13191410674248
523	217035	608	247275	-0.0416473607388
524	97741	524	97741	5.1855362074099
524	97741	531	64974	0.11254854793625
524	97741	546	64981	0.049244211800551
524	97741	547	97237	0.007320352904121
524	97741	560	96217	-0.013803950002295
524	97741	571	90076	0.012401744864475
524	97741	573	225757	0.17511712356893
524	97741	589	96229	-0.071534817699366
524	97741	600	94185	-0.066533222333801
524	97741	610	81900	0.23406081236913
524	97741	612	223725	-0.056315555099508
525	113613	525	113613	5.4153175312147
525	113613	532	97230	-0.1334661595587
525	113613	533	112590	-0.0211038437382
525	113613	547	97237	-0.13842121855065
525	113613	548	112597	-0.067651791002238
525	113613	559	64473	0.058363510282135
525	113613	561	110553	-0.062921690399046
525	113613	574	240093	0.11536853495312
525	113613	588	64485	0.089535036831924
525	113613	590	110565	-0.038611083124861
525	113613	601	106473	0.021236070509678
525	113613	610	81900	-0.057555937467818
525	113613	613	236013	-0.10152431075875
526	120781	526	120781	5.6848842442462
526	120781	533	112590	-0.27650579195642
526	120781	534	118734	-0.10203577148067
526	120781	548	112597	-0.055263225878383
526	120781	549	118741	-0.1489953074991
526	120781	560	96217	-0.12327950388255
526	120781	571	90076	-0.22210111468992
526	120781	575	247261	0.11536853495312
526	120781	589	96229	0.020075206871549
526	120781	599	63465	-0.0084644504284211
526	120781	601	106473	0.14789981787789
526	120781	609	57324	0.1818091928201
526	120781	615	246765	0.056315555099508
527	162765	527	162765	5.4709784614213
527	162765	532	97230	0.19531701453898
527	162765	535	161742	-0.0211038437382
527	162765	547	97237	-0.27650579195642
527	162765	550	161749	-0.067651791002238
527	162765	559	64473	0.15133639998651
527	162765	562	159705	-0.062921690399046
527	162765	572	147420	0.22135560933079
527	162765	573	225757	0.12346177281001
527	162765	588	64485	0.09327370085393
527	162765	591	159717	-0.038611083124861
527	162765	602	155625	0.021236070509678
527	162765	611	193005	-0.0416473607388
527	162765	612	223725	0.1492363759807
528	178125	528	178125	5.8599536895404
528	178125	533	112590	0.19531701453898
528	178125	535	161742	-0.1334661595587
528	178125	536	176078	-0.10203577148067
528	178125	548	112597	-0.27650579195642
528	178125	550	161749	-0.13842121855065
528	178125	551	176085	-0.1489953074991
528	178125	563	171993	0.081947321846167
528	178125	572	147420	-0.22210111468992
528	178125	592	172005	0.094279516609602
528	178125	599	63465	0.27515741751909
528	178125	611	193005	0.16071211123247
528	178125	614	239085	0.1492363759807
529	184269	529	184269	5.9668702097024
529	184269	534	118734	0.19531701453898
529	184269	536	176078	-0.27650579195642
529	184269	549	118741	-0.27650579195642
529	184269	551	176085	-0.055263225878383
529	184269	562	159705	-0.12327950388255
529	184269	563	171993	0.020075206871549
529	184269	570	61404	0.14453459075885
529	184269	575	247261	-0.12346177281001
529	184269	591	159717	0.020075206871549
529	184269	592	172005	0.050437746695655
529	184269	602	155625	0.112514973398
529	184269	609	57324	-0.13191410674248
529	184269	615	246765	0.22652489176717
530	208845	530	208845	5.1975597950157
530	208845	536	176078	0.11254854793625
530	208845	537	204750	-0.22738923646825
530	208845	551	176085	0.049244211800551
530	208845	552	204757	0.012797046181964
530	208845	561	110553	-0.15133639998651
530	208845	562	159705	-0.058363510282135
530	208845	572	147420	-0.024677901632213
530	208845	574	240093	-0.088391556249674
530	208845	590	110565	-0.09327370085393
530	208845	591	159717	-0.089535036831924
530	208845	600	94185	0.27515741751909
530	208845	610	81900	-0.13191410674248
530	208845	612	223725	0.16071211123247
530	208845	614	239085	-0.0416473607388
531	64974	531	64974	5.7245404645458
531	64974	553	64470	0.007320352904121
531	64974	564	63450	-0.013803950002295
531	64974	570	61404	0.016042428381045
531	64974	576	192990	0.17511712356893
531	64974	593	63462	-0.071534817699366
531	64974	603	61418	-0.066533222333801
531	64974	609	57324	0.19723481714991
531	64974	616	127470	-0.22652489176717
531	64974	617	190958	-0.056315555099508
532	97230	532	97230	5.3513489994847
532	97230	553	64470	0.049244211800551
532	97230	554	96214	-0.067651791002238
532	97230	565	94170	-0.062921690399046
532	97230	571	90076	0.18652858925659
532	97230	577	223710	0.11536853495312
532	97230	594	94182	-0.038611083124861
532	97230	604	90090	0.021236070509678
532	97230	610	81900	0.018728453797614
532	97230	616	127470	-0.0416473607388
532	97230	618	219630	-0.10152431075875
533	112590	533	112590	5.5333058679404
533	112590	554	96214	-0.13842121855065
533	112590	555	110550	-0.1489953074991
533	112590	564	63450	0.058363510282135
533	112590	566	106458	0.081947321846167
533	112590	579	239070	0.11536853495312
533	112590	593	63462	0.089535036831924
533	112590	595	106470	0.094279516609602
533	112590	610	81900	-0.062360038669098
533	112590	616	127470	0.16071211123247
533	112590	620	234990	-0.10152431075875
533	112590	621	238574	0.056315555099508
534	118734	534	118734	5.2287309764763
534	118734	555	110550	-0.055263225878383
534	118734	565	94170	-0.12327950388255
534	118734	566	106458	0.020075206871549
534	118734	570	61404	0.21255086876301
534	118734	571	90076	-0.0084644504284211
534	118734	580	246750	0.17511712356893
534	118734	594	94182	0.020075206871549
534	118734	595	106470	0.050437746695655
534	118734	603	61418	-0.0084644504284211
534	118734	604	90090	0.112514973398
534	118734	609	57324	-0.19399133344483
535	161742	535	161742	5.9120441186668
535	161742	554	96214	-0.27650579195642
535	161742	556	159702	-0.1489953074991
535	161742	564	63450	0.15133639998651
535	161742	567	155610	0.081947321846167
535	161742	572	147420	0.072270744737577
535	161742	576	192990	0.088391556249674
535	161742	593	63462	0.09327370085393
535	161742	596	155622	0.094279516609602
535	161742	605	147434	-0.14789981787789
535	161742	619	222702	0.1492363759807
536	176078	536	176078	5.9819387848059
536	176078	555	110550	-0.27650579195642
536	176078	556	159702	-0.13842121855065
536	176078	557	171990	0.012797046181964
536	176078	570	61404	-0.17015741043472
536	176078	572	147420	-0.0084644504284211
536	176078	579	239070	-0.12346177281001
536	176078	603	61418	0.27515741751909
536	176078	605	147434	0.112514973398
536	176078	617	190958	0.16071211123247
536	176078	621	238574	0.22652489176717
537	204750	537	204750	5.7617370365385
537	204750	557	171990	0.049244211800551
537	204750	566	106458	-0.15133639998651
537	204750	567	155610	-0.058363510282135
537	204750	571	90076	-0.17015741043472
537	204750	572	147420	0.21255086876301
537	204750	578	235998	-0.088391556249674
537	204750	595	106470	-0.09327370085393
537	204750	596	155622	-0.089535036831924
537	204750	604	90090	0.27515741751909
537	204750	605	147434	-0.0084644504284211
537	204750	610	81900	-0.024677901632213
537	204750	618	219630	0.16071211123247
537	204750	620	234990	-0.0416473607388
538	254415	538	254415	5.8632984849165
538	254415	558	250327	0.012797046181964
538	254415	568	242139	-0.020075206871549
538	254415	569	248283	-0.081947321846167
538	254415	573	225757	0.0084644504284211
538	254415	574	240093	-0.072270744737577
538	254415	575	247261	0.18652858925659
538	254415	576	192990	0.024677901632213
538	254415	577	223710	0.22210111468992
538	254415	579	239070	-0.22135560933079
538	254415	580	246750	0.012401744864475
538	254415	597	242151	-0.050437746695655
538	254415	598	248295	-0.094279516609602
538	254415	606	225771	-0.112514973398
538	254415	607	240107	0.14789981787789
538	254415	608	247275	0.021236070509678
538	254415	611	193005	0.19399133344483
538	254415	612	223725	-0.062360038669098
538	254415	614	239085	0.018728453797614
538	254415	615	246765	-0.19723481714991
538	254415	616	127470	0.13191410674248
538	254415	617	190958	-0.1818091928201
538	254415	619	222702	-0.057555937467818
538	254415	621	238574	0.23406081236913
539	97747	539	97747	6.0201408349208
539	97747	546	64981	-0.1665939241656
539	97747	547	97237	-0.071015388742957
539	97747	554	96214	0.033368106798497
539	97747	560	96217	-0.21715676053019
539	97747	565	94170	0.1266230624292
539	97747	581	64995	-0.07859846826391
539	97747	582	97251	-0.15789554650033
539	97747	623	90097	-0.19723481714991
539	97747	626	81906	0.23406081236913
539	97747	628	223731	-0.056315555099508
540	113619	540	113619	5.8910868001594
540	113619	547	97237	-0.091557030114886
540	113619	548	112597	-0.21715676053019
540	113619	553	64470	-0.2669323191174
540	113619	555	110550	0.1266230624292
540	113619	559	64473	0.074680034970787
540	113619	561	110553	-0.13422058554956
540	113619	566	106458	0.10376044187381
540	113619	568	242139	-0.14651349725176
540	113619	582	97251	-0.10152318903612
540	113619	583	112611	-0.031166030989594
540	113619	626	81906	-0.057555937467818
540	113619	629	236019	-0.10152431075875
541	120787	541	120787	5.6262272747668
541	120787	548	112597	0.049244211800551
541	120787	549	118741	-0.25309903449626
541	120787	554	96214	-0.15133639998651
541	120787	558	250327	-0.23956686722578
541	120787	560	96217	-0.058363510282135
541	120787	564	63450	-0.17015741043472
541	120787	566	106458	0.10028549576715
541	120787	583	112611	0.012797046181964
541	120787	584	118755	-0.013673342999757
541	120787	623	90097	0.062360038669098
541	120787	625	57330	0.1818091928201
541	120787	631	246771	0.056315555099508
542	162771	542	162771	5.3886006382305
542	162771	547	97237	0.11254854793625
542	162771	550	161749	-0.21715676053019
542	162771	553	64470	0.11328386843261
542	162771	556	159702	0.1266230624292
542	162771	559	64473	-0.2669323191174
542	162771	562	159705	-0.13422058554956
542	162771	567	155610	0.10376044187381
542	162771	582	97251	-0.22738923646825
542	162771	585	161763	-0.031166030989594
542	162771	624	147441	-0.018728453797614
542	162771	627	193011	-0.0416473607388
542	162771	628	223731	0.1492363759807
543	178131	543	178131	5.4798278926022
543	178131	548	112597	0.11254854793625
543	178131	550	161749	-0.091557030114886
543	178131	551	176085	-0.25309903449626
543	178131	557	171990	0.19566050579826
543	178131	563	171993	0.084507061306902
543	178131	564	63450	-0.050782423780135
543	178131	568	242139	-0.077954025278205
543	178131	583	112611	-0.22738923646825
543	178131	585	161763	-0.10152318903612
543	178131	586	176099	-0.013673342999757
543	178131	624	147441	0.062360038669098
543	178131	627	193011	0.16071211123247
543	178131	630	239091	0.1492363759807
544	184275	544	184275	5.1975597950157
544	184275	549	118741	0.11254854793625
544	184275	551	176085	0.049244211800551
544	184275	556	159702	-0.15133639998651
544	184275	557	171990	-0.09327370085393
544	184275	562	159705	-0.058363510282135
544	184275	563	171993	-0.089535036831924
544	184275	567	155610	0.27515741751909
544	184275	569	248283	-0.077954025278205
544	184275	584	118755	-0.22738923646825
544	184275	586	176099	0.012797046181964
544	184275	622	61425	-0.024677901632213
544	184275	625	57330	-0.13191410674248
544	184275	631	246771	0.22652489176717
545	208851	545	208851	5.4368894218807
545	208851	551	176085	-0.1665939241656
545	208851	552	204757	-0.07859846826391
545	208851	555	110550	-0.11328386843261
545	208851	556	159702	0.2669323191174
545	208851	561	110553	0.2669323191174
545	208851	562	159705	-0.074680034970787
545	208851	565	94170	-0.050782423780135
545	208851	586	176099	-0.07859846826391
545	208851	587	204771	-0.14355358674917
545	208851	624	147441	-0.19399133344483
545	208851	626	81906	-0.13191410674248
545	208851	628	223731	0.16071211123247
545	208851	630	239091	-0.0416473607388
546	64981	546	64981	6.1103401765671
546	64981	559	64473	-0.26948445282003
546	64981	570	61404	0.1266230624292
546	64981	588	64485	-0.15789554650033
546	64981	622	61425	-0.066533222333801
546	64981	632	49140	0.23406081236913
546	64981	633	127477	-0.22652489176717
546	64981	634	190965	-0.056315555099508
547	97237	547	97237	5.4455960874052
547	97237	553	64470	0.11254854793625
547	97237	554	96214	-0.0211038437382
547	97237	559	64473	-0.091557030114886
547	97237	560	96217	-0.11549213175195
547	97237	571	90076	0.10376044187381
547	97237	573	225757	-0.14651349725176
547	97237	588	64485	-0.07859846826391
547	97237	589	96229	-0.031166030989594
547	97237	623	90097	0.021236070509678
547	97237	633	127477	-0.0416473607388
547	97237	635	219637	-0.10152431075875
548	112597	548	112597	5.6029041253836
548	112597	554	96214	-0.1334661595587
548	112597	555	110550	-0.10203577148067
548	112597	560	96217	0.043314420283057
548	112597	561	110553	0.028506767618188
548	112597	589	96229	-0.10152318903612
548	112597	590	110565	-0.013673342999757
548	112597	632	49140	0.1818091928201
548	112597	633	127477	0.16071211123247
548	112597	637	234997	-0.10152431075875
548	112597	638	238581	0.056315555099508
549	118741	549	118741	5.9819387848059
549	118741	555	110550	-0.27650579195642
549	118741	561	110553	-0.13842121855065
549	118741	570	61404	-0.17015741043472
549	118741	571	90076	0.27515741751909
549	118741	575	247261	0.14651349725176
549	118741	590	110565	0.012797046181964
549	118741	622	61425	-0.0084644504284211
549	118741	623	90097	0.112514973398
550	161749	550	161749	5.546774787857
550	161749	554	96214	0.19531701453898
550	161749	556	159702	-0.10203577148067
550	161749	560	96217	-0.1334661595587
550	161749	562	159705	0.028506767618188
550	161749	572	147420	-0.10028549576715
550	161749	573	225757	-0.077954025278205
550	161749	589	96229	-0.22738923646825
550	161749	591	159717	-0.013673342999757
550	161749	624	147441	-0.14789981787789
550	161749	636	222709	0.1492363759807
551	176085	551	176085	5.8153183470184
551	176085	555	110550	0.19531701453898
551	176085	556	159702	-0.1334661595587
551	176085	557	171990	-0.22738923646825
551	176085	561	110553	-0.1334661595587
551	176085	562	159705	0.043314420283057
551	176085	563	171993	-0.10152318903612
551	176085	570	61404	-0.050782423780135
551	176085	572	147420	0.27515741751909
551	176085	574	240093	-0.077954025278205
551	176085	590	110565	-0.22738923646825
551	176085	591	159717	-0.10152318903612
551	176085	592	172005	-0.14355358674917
551	176085	622	61425	0.27515741751909
551	176085	624	147441	0.112514973398
551	176085	632	49140	-0.13191410674248
551	176085	634	190965	0.16071211123247
551	176085	638	238581	0.22652489176717
552	204757	552	204757	5.186126305456
552	204757	557	171990	0.11254854793625
552	204757	563	171993	-0.091557030114886
552	204757	571	90076	-0.050782423780135
552	204757	572	147420	-0.17015741043472
552	204757	592	172005	-0.07859846826391
552	204757	623	90097	0.27515741751909
552	204757	624	147441	-0.0084644504284211
552	204757	635	219637	0.16071211123247
552	204757	637	234997	-0.0416473607388
553	64470	553	64470	5.5888049970699
553	64470	564	63450	-0.11549213175195
553	64470	570	61404	0.13422058554956
553	64470	576	192990	-0.14651349725176
553	64470	593	63462	-0.031166030989594
553	64470	625	57330	0.021236070509678
553	64470	632	49140	0.018728453797614
553	64470	639	125430	-0.1492363759807
553	64470	640	186870	-0.10152431075875
554	96214	554	96214	5.6489052593508
554	96214	564	63450	-0.091557030114886
554	96214	565	94170	0.028506767618188
554	96214	571	90076	-0.084507061306902
554	96214	593	63462	-0.07859846826391
554	96214	594	94182	-0.013673342999757
554	96214	626	81906	-0.14789981787789
554	96214	643	218614	-0.10152431075875
554	96214	644	222198	0.056315555099508
555	110550	555	110550	5.7610184494018
555	110550	565	94170	0.043314420283057
555	110550	566	106458	-0.10152318903612
555	110550	570	61404	-0.074680034970787
555	110550	579	239070	0.14651349725176
555	110550	594	94182	-0.10152318903612
555	110550	595	106470	-0.14355358674917
555	110550	626	81906	0.112514973398
555	110550	632	49140	-0.19399133344483
555	110550	639	125430	0.16071211123247
555	110550	645	232950	-0.10152431075875
556	159702	556	159702	6.027966432395
556	159702	565	94170	-0.1334661595587
556	159702	567	155610	-0.10152318903612
556	159702	570	61404	0.2669323191174
556	159702	572	147420	-0.089535036831924
556	159702	577	223710	-0.077954025278205
556	159702	594	94182	-0.22738923646825
556	159702	596	155622	-0.14355358674917
556	159702	641	189942	0.0416473607388
556	159702	644	222198	0.22652489176717
557	171990	557	171990	5.7970531808868
557	171990	566	106458	-0.1334661595587
557	171990	567	155610	0.043314420283057
557	171990	572	147420	-0.058363510282135
557	171990	578	235998	-0.077954025278205
557	171990	595	106470	-0.22738923646825
557	171990	596	155622	-0.10152318903612
557	171990	625	57330	0.27515741751909
557	171990	632	49140	-0.024677901632213
557	171990	640	186870	0.16071211123247
557	171990	645	232950	-0.1492363759807
557	171990	646	234486	0.22652489176717
558	250327	558	250327	5.9023462515857
558	250327	568	242139	-0.13842121855065
558	250327	569	248283	0.028506767618188
558	250327	573	225757	0.058363510282135
558	250327	575	247261	-0.13422058554956
558	250327	576	192990	0.17015741043472
558	250327	578	235998	-0.10028549576715
558	250327	580	246750	-0.1266230624292
558	250327	597	242151	0.012797046181964
558	250327	598	248295	-0.013673342999757
558	250327	627	193011	-0.0084644504284211
558	250327	629	236019	0.14789981787789
558	250327	631	246771	-0.066533222333801
558	250327	633	127477	-0.024677901632213
558	250327	635	219637	-0.062360038669098
558	250327	637	234997	0.018728453797614
558	250327	640	186870	-0.1818091928201
558	250327	643	218614	-0.057555937467818
558	250327	646	234486	0.23406081236913
559	64473	559	64473	6.0735800595809
559	64473	564	63450	-0.0211038437382
559	64473	570	61404	-0.1266230624292
559	64473	599	63465	-0.031166030989594
559	64473	622	61425	0.038611083124861
559	64473	647	32760	0.057555937467818
559	64473	648	125433	-0.1492363759807
559	64473	649	186873	-0.10152431075875
560	96217	560	96217	5.7863783888148
560	96217	564	63450	0.11254854793625
560	96217	565	94170	-0.10203577148067
560	96217	571	90076	-0.19566050579826
560	96217	573	225757	0.23956686722578
560	96217	599	63465	-0.07859846826391
560	96217	600	94185	-0.013673342999757
560	96217	623	90097	-0.094279516609602
560	96217	647	32760	0.1818091928201
560	96217	652	218617	-0.10152431075875
560	96217	653	222201	0.056315555099508
561	110553	561	110553	6.027966432395
561	110553	565	94170	-0.1334661595587
561	110553	566	106458	-0.22738923646825
561	110553	570	61404	0.2669323191174
561	110553	574	240093	0.23956686722578
561	110553	600	94185	-0.10152318903612
561	110553	601	106473	-0.14355358674917
561	110553	622	61425	-0.089535036831924
561	110553	648	125433	0.16071211123247
561	110553	654	232953	-0.10152431075875
562	159705	562	159705	5.5667266282423
562	159705	565	94170	0.19531701453898
562	159705	567	155610	-0.22738923646825
562	159705	570	61404	-0.11328386843261
562	159705	572	147420	-0.09327370085393
562	159705	600	94185	-0.22738923646825
562	159705	602	155625	-0.14355358674917
562	159705	622	61425	-0.09327370085393
562	159705	624	147441	0.050437746695655
562	159705	647	32760	-0.13191410674248
562	159705	650	189945	0.0416473607388
562	159705	653	222201	0.22652489176717
563	171993	563	171993	5.6891692534444
563	171993	566	106458	0.19531701453898
563	171993	567	155610	-0.1334661595587
563	171993	572	147420	-0.15133639998651
563	171993	601	106473	-0.22738923646825
563	171993	602	155625	-0.10152318903612
563	171993	624	147441	0.020075206871549
563	171993	649	186873	0.16071211123247
563	171993	654	232953	-0.1492363759807
563	171993	655	234489	0.22652489176717
564	63450	564	63450	5.9251241721292
564	63450	570	61404	-0.25309903449626
564	63450	576	192990	0.23956686722578
564	63450	603	61418	-0.013673342999757
564	63450	625	57330	-0.094279516609602
564	63450	647	32760	0.062360038669098
564	63450	657	124410	-0.1492363759807
564	63450	659	185850	-0.10152431075875
564	63450	660	189434	0.056315555099508
565	94170	565	94170	5.6861439812039
565	94170	570	61404	-0.1665939241656
565	94170	571	90076	-0.07859846826391
565	94170	577	223710	0.23956686722578
565	94170	603	61418	-0.07859846826391
565	94170	604	90090	-0.14355358674917
565	94170	626	81906	0.050437746695655
565	94170	647	32760	-0.19399133344483
565	94170	657	124410	0.0416473607388
565	94170	662	216570	-0.10152431075875
566	106458	566	106458	5.8991571387587
566	106458	571	90076	-0.091557030114886
566	106458	578	235998	0.23956686722578
566	106458	604	90090	-0.10152318903612
566	106458	625	57330	-0.089535036831924
566	106458	626	81906	0.020075206871549
566	106458	656	121338	0.16071211123247
566	106458	664	232442	-0.056315555099508
567	155610	567	155610	5.7609946551258
567	155610	571	90076	0.11254854793625
567	155610	572	147420	0.049244211800551
567	155610	604	90090	-0.22738923646825
567	155610	605	147434	0.012797046181964
567	155610	625	57330	-0.09327370085393
567	155610	647	32760	-0.024677901632213
567	155610	659	185850	0.0416473607388
567	155610	662	216570	-0.1492363759807
567	155610	663	218106	0.22652489176717
568	242139	568	242139	6.1922992204995
568	242139	573	225757	-0.091557030114886
568	242139	574	240093	-0.25309903449626
568	242139	576	192990	-0.2669323191174
568	242139	578	235998	0.19566050579826
568	242139	579	239070	-0.1266230624292
568	242139	606	225771	-0.10152318903612
568	242139	607	240107	-0.013673342999757
568	242139	627	193011	-0.089535036831924
568	242139	629	236019	-0.094279516609602
568	242139	630	239091	-0.038611083124861
568	242139	651	211449	-0.062360038669098
568	242139	655	234489	0.19723481714991
568	242139	658	178682	-0.1818091928201
568	242139	661	210426	-0.057555937467818
569	248283	569	248283	5.8362831437269
569	248283	574	240093	0.049244211800551
569	248283	575	247261	-0.21715676053019
569	248283	577	223710	-0.15133639998651
569	248283	578	235998	-0.09327370085393
569	248283	580	246750	-0.033368106798497
569	248283	607	240107	0.012797046181964
569	248283	608	247275	-0.031166030989594
569	248283	628	223731	-0.020075206871549
569	248283	629	236019	-0.050437746695655
569	248283	631	246771	-0.071534817699366
569	248283	648	125433	-0.024677901632213
569	248283	649	186873	-0.19399133344483
569	248283	654	232953	0.018728453797614
569	248283	656	121338	-0.13191410674248
569	248283	662	216570	-0.057555937467818
569	248283	664	232442	0.23406081236913
570	61404	570	61404	6.2479411152853
570	61404	609	57324	-0.14355358674917
570	61404	632	49140	0.050437746695655
570	61404	647	32760	0.112514973398
570	61404	667	123900	-0.22652489176717
570	61404	670	183804	-0.10152431075875
571	90076	571	90076	5.7397042167536
571	90076	609	57324	-0.07859846826391
571	90076	610	81900	0.012797046181964
571	90076	647	32760	-0.0084644504284211
571	90076	666	120316	0.0416473607388
571	90076	674	216060	-0.056315555099508
572	147420	572	147420	6.2742718611611
572	147420	610	81900	-0.22738923646825
572	147420	632	49140	-0.09327370085393
572	147420	647	32760	0.27515741751909
572	147420	668	162300	-0.16071211123247
572	147420	669	177660	0.0416473607388
572	147420	672	208380	-0.1492363759807
572	147420	673	209916	0.22652489176717
573	225757	573	225757	5.273920385712
573	225757	576	192990	0.11254854793625
573	225757	577	223710	-0.10203577148067
573	225757	611	193005	-0.07859846826391
573	225757	612	223725	-0.013673342999757
573	225757	633	127477	0.09327370085393
573	225757	635	219637	-0.094279516609602
573	225757	636	222709	-0.038611083124861
573	225757	651	211449	0.14789981787789
573	225757	652	218617	0.021236070509678
573	225757	653	222201	0.066533222333801
573	225757	668	162300	-0.1818091928201
573	225757	673	209916	-0.23406081236913
574	240093	574	240093	5.6775195758908
574	240093	577	223710	-0.1334661595587
574	240093	578	235998	-0.22738923646825
574	240093	579	239070	-0.0211038437382
574	240093	612	223725	-0.10152318903612
574	240093	613	236013	-0.14355358674917
574	240093	614	239085	-0.031166030989594
574	240093	634	190965	-0.089535036831924
574	240093	638	238581	-0.071534817699366
574	240093	648	125433	0.27515741751909
574	240093	651	211449	-0.112514973398
574	240093	654	232953	0.021236070509678
574	240093	665	113148	-0.13191410674248
574	240093	672	208380	-0.057555937467818
575	247261	575	247261	6.0924496003241
575	247261	579	239070	-0.27650579195642
575	247261	614	239085	0.012797046181964
575	247261	615	246765	-0.15789554650033
575	247261	636	222709	-0.020075206871549
575	247261	637	234997	-0.050437746695655
575	247261	650	189945	0.0084644504284211
575	247261	652	218617	-0.112514973398
575	247261	654	232953	0.14789981787789
575	247261	666	120316	-0.13191410674248
575	247261	670	183804	0.1818091928201
575	247261	675	231420	0.23406081236913
576	192990	576	192990	5.6210897506496
576	192990	616	127470	-0.22738923646825
576	192990	617	190958	-0.013673342999757
576	192990	640	186870	-0.094279516609602
576	192990	641	189942	-0.038611083124861
576	192990	658	178682	0.14789981787789
576	192990	659	185850	0.021236070509678
576	192990	660	189434	0.066533222333801
576	192990	668	162300	-0.062360038669098
576	192990	669	177660	0.018728453797614
576	192990	671	185340	-0.19723481714991
577	223710	577	223710	5.4045088113603
577	223710	617	190958	-0.07859846826391
577	223710	618	219630	-0.14355358674917
577	223710	619	222702	-0.031166030989594
577	223710	639	125430	0.09327370085393
577	223710	642	211446	0.050437746695655
577	223710	644	222198	-0.071534817699366
577	223710	662	216570	0.021236070509678
577	223710	668	162300	0.19399133344483
577	223710	672	208380	0.018728453797614
577	223710	674	216060	-0.19723481714991
578	235998	578	235998	6.0027411006008
578	235998	579	239070	-0.31425747914508
578	235998	580	246750	0.26292667084005
578	235998	618	219630	-0.10152318903612
578	235998	620	234990	-0.031166030989594
578	235998	640	186870	-0.089535036831924
578	235998	642	211446	0.020075206871549
578	235998	645	232950	0.038611083124861
578	235998	646	234486	-0.071534817699366
578	235998	656	121338	0.27515741751909
578	235998	658	178682	-0.0084644504284211
578	235998	664	232442	-0.066533222333801
578	235998	665	113148	-0.024677901632213
579	239070	579	239070	5.99946632838
579	239070	580	246750	-0.24157164583599
579	239070	619	222702	-0.10152318903612
579	239070	620	234990	-0.14355358674917
579	239070	621	238574	-0.15789554650033
579	239070	641	189942	-0.089535036831924
579	239070	645	232950	0.094279516609602
579	239070	657	124410	0.27515741751909
579	239070	661	210426	-0.112514973398
579	239070	669	177660	0.19399133344483
579	239070	672	208380	-0.062360038669098
579	239070	675	231420	-0.19723481714991
580	246750	580	246750	5.6787453210256
580	246750	621	238574	0.012797046181964
580	246750	644	222198	-0.020075206871549
580	246750	646	234486	-0.050437746695655
580	246750	660	189434	0.0084644504284211
580	246750	663	218106	-0.112514973398
580	246750	664	232442	0.14789981787789
580	246750	667	123900	0.024677901632213
580	246750	671	185340	0.19399133344483
580	246750	674	216060	-0.062360038669098
580	246750	675	231420	0.018728453797614
581	64995	581	64995	5.9450964076082
581	64995	588	64485	-0.071015388742957
581	64995	593	63462	0.033368106798497
581	64995	599	63465	-0.21715676053019
581	64995	603	61418	0.1266230624292
581	64995	622	61425	0.016042428381045
581	64995	625	57330	-0.012401744864475
581	64995	627	193011	-0.17511712356893
582	97251	582	97251	6.0970813261162
582	97251	588	64485	-0.1665939241656
582	97251	589	96229	-0.21715676053019
582	97251	594	94182	0.1266230624292
582	97251	600	94185	-0.13422058554956
582	97251	604	90090	0.10376044187381
582	97251	606	225771	-0.14651349725176
582	97251	623	90097	0.18652858925659
582	97251	626	81906	-0.22135560933079
582	97251	628	223731	-0.11536853495312
583	112611	583	112611	5.9409160932246
583	112611	589	96229	-0.091557030114886
583	112611	590	110565	-0.25309903449626
583	112611	593	63462	-0.2669323191174
583	112611	595	106470	0.19566050579826
583	112611	597	242151	-0.23956686722578
583	112611	599	63465	0.074680034970787
583	112611	601	106473	0.084507061306902
583	112611	626	81906	0.22210111468992
583	112611	630	239091	-0.11536853495312
584	118755	584	118755	5.7617370365385
584	118755	590	110565	0.049244211800551
584	118755	594	94182	-0.15133639998651
584	118755	595	106470	-0.09327370085393
584	118755	598	248295	-0.23956686722578
584	118755	600	94185	-0.058363510282135
584	118755	601	106473	-0.089535036831924
584	118755	603	61418	-0.17015741043472
584	118755	604	90090	0.27515741751909
584	118755	608	247275	0.14651349725176
584	118755	622	61425	0.21255086876301
584	118755	623	90097	-0.0084644504284211
584	118755	625	57330	-0.024677901632213
584	118755	631	246771	-0.17511712356893
585	161763	585	161763	5.3866753413799
585	161763	589	96229	0.11254854793625
585	161763	591	159717	-0.25309903449626
585	161763	593	63462	0.11328386843261
585	161763	596	155622	0.19566050579826
585	161763	599	63465	-0.2669323191174
585	161763	602	155625	0.084507061306902
585	161763	605	147434	-0.10028549576715
585	161763	606	225771	-0.077954025278205
585	161763	624	147441	0.072270744737577
585	161763	627	193011	-0.088391556249674
586	176099	586	176099	5.186126305456
586	176099	590	110565	0.11254854793625
586	176099	591	159717	-0.091557030114886
586	176099	592	172005	-0.07859846826391
586	176099	603	61418	-0.050782423780135
586	176099	605	147434	0.27515741751909
586	176099	607	240107	-0.077954025278205
586	176099	622	61425	-0.17015741043472
586	176099	624	147441	-0.0084644504284211
586	176099	630	239091	0.12346177281001
587	204771	587	204771	5.3291054303977
587	204771	592	172005	-0.1665939241656
587	204771	595	106470	-0.11328386843261
587	204771	596	155622	0.2669323191174
587	204771	601	106473	0.2669323191174
587	204771	602	155625	-0.074680034970787
587	204771	604	90090	-0.050782423780135
587	204771	605	147434	-0.17015741043472
587	204771	623	90097	-0.17015741043472
587	204771	624	147441	0.21255086876301
587	204771	626	81906	0.14453459075885
587	204771	629	236019	0.088391556249674
588	64485	588	64485	5.9845310012223
588	64485	593	63462	-0.0211038437382
588	64485	599	63465	-0.11549213175195
588	64485	609	57324	0.10376044187381
588	64485	611	193005	-0.14651349725176
588	64485	622	61425	0.062921690399046
588	64485	632	49140	-0.22135560933079
588	64485	633	127477	0.12346177281001
588	64485	634	190965	-0.11536853495312
589	96229	589	96229	5.8028773398271
589	96229	593	63462	0.11254854793625
589	96229	594	94182	-0.10203577148067
589	96229	599	63465	-0.091557030114886
589	96229	600	94185	0.028506767618188
589	96229	610	81900	-0.10028549576715
589	96229	623	90097	-0.081947321846167
589	96229	633	127477	-0.088391556249674
589	96229	636	222709	-0.11536853495312
590	110565	590	110565	5.7970531808868
590	110565	594	94182	-0.1334661595587
590	110565	595	106470	-0.22738923646825
590	110565	600	94185	0.043314420283057
590	110565	601	106473	-0.10152318903612
590	110565	610	81900	0.27515741751909
590	110565	614	239085	0.14651349725176
590	110565	622	61425	-0.058363510282135
590	110565	632	49140	-0.024677901632213
590	110565	638	238581	-0.17511712356893
591	159717	591	159717	5.6891692534444
591	159717	594	94182	0.19531701453898
591	159717	596	155622	-0.22738923646825
591	159717	600	94185	-0.1334661595587
591	159717	602	155625	-0.10152318903612
591	159717	612	223725	-0.077954025278205
591	159717	622	61425	-0.15133639998651
591	159717	624	147441	0.020075206871549
591	159717	634	190965	-0.088391556249674
591	159717	636	222709	0.12346177281001
592	172005	592	172005	5.526605399805
592	172005	595	106470	0.19531701453898
592	172005	596	155622	-0.1334661595587
592	172005	601	106473	-0.1334661595587
592	172005	602	155625	0.043314420283057
592	172005	609	57324	-0.050782423780135
592	172005	613	236013	-0.077954025278205
592	172005	624	147441	-0.12327950388255
592	172005	632	49140	0.14453459075885
592	172005	637	234997	0.12346177281001
593	63462	593	63462	5.7354620372523
593	63462	603	61418	0.028506767618188
593	63462	609	57324	-0.084507061306902
593	63462	616	127470	0.077954025278205
593	63462	625	57330	-0.081947321846167
593	63462	632	49140	-0.072270744737577
593	63462	641	189942	-0.11536853495312
594	94182	594	94182	5.8991571387587
594	94182	603	61418	-0.091557030114886
594	94182	604	90090	-0.10152318903612
594	94182	610	81900	-0.089535036831924
594	94182	619	222702	0.14651349725176
594	94182	626	81906	0.020075206871549
594	94182	639	125430	-0.088391556249674
594	94182	644	222198	-0.17511712356893
595	106470	595	106470	5.8271638174721
595	106470	604	90090	0.043314420283057
595	106470	609	57324	-0.074680034970787
595	106470	610	81900	-0.058363510282135
595	106470	620	234990	0.14651349725176
595	106470	625	57330	-0.058363510282135
595	106470	626	81906	-0.12327950388255
595	106470	632	49140	0.21255086876301
595	106470	645	232950	0.11536853495312
595	106470	646	234486	-0.17511712356893
596	155622	596	155622	6.0423572105494
596	155622	604	90090	-0.1334661595587
596	155622	605	147434	-0.13842121855065
596	155622	609	57324	0.2669323191174
596	155622	618	219630	-0.077954025278205
596	155622	625	57330	-0.15133639998651
596	155622	640	186870	-0.088391556249674
596	155622	643	218614	0.12346177281001
597	242151	597	242151	5.6547423351838
597	242151	606	225771	0.043314420283057
597	242151	607	240107	0.028506767618188
597	242151	611	193005	-0.074680034970787
597	242151	613	236013	-0.084507061306902
597	242151	614	239085	-0.13422058554956
597	242151	616	127470	-0.050782423780135
597	242151	620	234990	0.10376044187381
597	242151	621	238574	-0.1266230624292
597	242151	627	193011	-0.058363510282135
597	242151	629	236019	-0.081947321846167
597	242151	630	239091	-0.062921690399046
597	242151	633	127477	-0.17015741043472
597	242151	637	234997	0.18652858925659
597	242151	638	238581	-0.016042428381045
597	242151	642	211446	-0.22210111468992
597	242151	646	234486	0.012401744864475
598	248295	598	248295	5.9771520563013
598	248295	607	240107	-0.13842121855065
598	248295	608	247275	-0.11549213175195
598	248295	612	223725	0.058363510282135
598	248295	613	236013	0.089535036831924
598	248295	615	246765	-0.21715676053019
598	248295	617	190958	0.17015741043472
598	248295	618	219630	-0.27515741751909
598	248295	628	223731	0.12327950388255
598	248295	629	236019	-0.020075206871549
598	248295	631	246771	-0.013803950002295
598	248295	634	190965	-0.21255086876301
598	248295	635	219637	0.0084644504284211
598	248295	639	125430	-0.14453459075885
598	248295	640	186870	0.024677901632213
598	248295	645	232950	0.22135560933079
599	63465	599	63465	6.3192919911186
599	63465	603	61418	-0.10203577148067
599	63465	609	57324	-0.19566050579826
599	63465	611	193005	0.23956686722578
599	63465	622	61425	-0.1489953074991
599	63465	647	32760	-0.22210111468992
599	63465	650	189945	-0.11536853495312
600	94185	600	94185	5.7609946551258
600	94185	603	61418	0.11254854793625
600	94185	604	90090	-0.22738923646825
600	94185	610	81900	-0.09327370085393
600	94185	612	223725	0.23956686722578
600	94185	622	61425	0.049244211800551
600	94185	623	90097	0.012797046181964
600	94185	647	32760	-0.024677901632213
600	94185	648	125433	-0.088391556249674
600	94185	653	222201	-0.17511712356893
601	106473	601	106473	6.0423572105494
601	106473	604	90090	-0.1334661595587
601	106473	609	57324	0.2669323191174
601	106473	610	81900	-0.15133639998651
601	106473	613	236013	0.23956686722578
601	106473	623	90097	-0.13842121855065
601	106473	654	232953	0.11536853495312
601	106473	655	234489	-0.17511712356893
602	155625	602	155625	5.5293628164809
602	155625	604	90090	0.19531701453898
602	155625	605	147434	-0.27650579195642
602	155625	609	57324	-0.11328386843261
602	155625	623	90097	-0.27650579195642
602	155625	624	147441	-0.055263225878383
602	155625	647	32760	0.14453459075885
602	155625	649	186873	-0.088391556249674
602	155625	652	218617	0.12346177281001
603	61418	603	61418	5.7397042167536
603	61418	609	57324	-0.07859846826391
603	61418	617	190958	0.23956686722578
603	61418	625	57330	0.012797046181964
603	61418	647	32760	-0.0084644504284211
603	61418	657	124410	-0.12346177281001
603	61418	660	189434	-0.17511712356893
604	90090	604	90090	6.0036384847261
604	90090	609	57324	-0.1665939241656
604	90090	610	81900	0.049244211800551
604	90090	618	219630	0.23956686722578
604	90090	625	57330	0.049244211800551
604	90090	626	81906	-0.055263225878383
604	90090	647	32760	0.21255086876301
604	90090	656	121338	-0.088391556249674
604	90090	662	216570	0.11536853495312
604	90090	663	218106	-0.17511712356893
605	147434	605	147434	6.1292158358385
605	147434	610	81900	0.11254854793625
605	147434	626	81906	-0.27650579195642
605	147434	647	32760	-0.17015741043472
605	147434	658	178682	-0.088391556249674
605	147434	661	210426	0.12346177281001
606	225771	606	225771	5.7356088819274
606	225771	611	193005	-0.1665939241656
606	225771	612	223725	-0.25309903449626
606	225771	616	127470	-0.11328386843261
606	225771	618	219630	0.19566050579826
606	225771	619	222702	-0.1266230624292
606	225771	627	193011	0.049244211800551
606	225771	628	223731	-0.1489953074991
606	225771	651	211449	-0.072270744737577
606	225771	652	218617	0.18652858925659
606	225771	653	222201	-0.016042428381045
606	225771	661	210426	-0.22135560933079
606	225771	663	218106	0.012401744864475
607	240107	607	240107	5.6701154770208
607	240107	612	223725	-0.091557030114886
607	240107	613	236013	-0.07859846826391
607	240107	614	239085	-0.21715676053019
607	240107	617	190958	-0.2669323191174
607	240107	621	238574	-0.033368106798497
607	240107	628	223731	-0.13842121855065
607	240107	629	236019	0.012797046181964
607	240107	630	239091	-0.067651791002238
607	240107	648	125433	-0.17015741043472
607	240107	651	211449	0.0084644504284211
607	240107	654	232953	0.18652858925659
607	240107	658	178682	0.024677901632213
607	240107	664	232442	0.012401744864475
608	247275	608	247275	5.6824511095611
608	247275	614	239085	0.049244211800551
608	247275	615	246765	-0.071015388742957
608	247275	619	222702	-0.15133639998651
608	247275	620	234990	-0.09327370085393
608	247275	630	239091	-0.055263225878383
608	247275	631	246771	0.007320352904121
608	247275	650	189945	-0.21255086876301
608	247275	652	218617	0.0084644504284211
608	247275	654	232953	-0.072270744737577
608	247275	657	124410	-0.14453459075885
608	247275	659	185850	0.024677901632213
608	247275	662	216570	0.22210111468992
609	57324	609	57324	6.3845066630771
609	57324	632	49140	-0.055263225878383
609	57324	647	32760	-0.12327950388255
609	57324	666	120316	-0.12346177281001
609	57324	670	183804	0.11536853495312
609	57324	671	185340	-0.17511712356893
610	81900	610	81900	5.934473283107
610	81900	632	49140	0.049244211800551
610	81900	647	32760	-0.058363510282135
610	81900	665	113148	-0.088391556249674
610	81900	672	208380	0.11536853495312
610	81900	673	209916	-0.17511712356893
611	193005	611	193005	5.7237307793237
611	193005	616	127470	0.19531701453898
611	193005	617	190958	-0.10203577148067
611	193005	633	127477	-0.27650579195642
611	193005	634	190965	-0.1489953074991
611	193005	649	186873	0.081947321846167
611	193005	650	189945	0.062921690399046
611	193005	668	162300	0.22210111468992
611	193005	669	177660	-0.22135560933079
611	193005	671	185340	0.012401744864475
612	223725	612	223725	5.1878326949669
612	223725	617	190958	0.11254854793625
612	223725	618	219630	-0.22738923646825
612	223725	619	222702	-0.0211038437382
612	223725	634	190965	0.049244211800551
612	223725	635	219637	0.012797046181964
612	223725	636	222709	-0.067651791002238
612	223725	648	125433	-0.15133639998651
612	223725	651	211449	-0.020075206871549
612	223725	653	222201	0.013803950002295
612	223725	668	162300	0.024677901632213
612	223725	672	208380	-0.22135560933079
612	223725	674	216060	0.012401744864475
613	236013	613	236013	5.8544143820762
613	236013	614	239085	-0.31425747914508
613	236013	615	246765	0.26292667084005
613	236013	618	219630	-0.1334661595587
613	236013	620	234990	-0.0211038437382
613	236013	635	219637	-0.13842121855065
613	236013	637	234997	-0.067651791002238
613	236013	649	186873	0.058363510282135
613	236013	651	211449	0.12327950388255
613	236013	654	232953	-0.062921690399046
613	236013	655	234489	0.013803950002295
613	236013	665	113148	0.14453459075885
614	239085	614	239085	5.7424160843867
614	239085	615	246765	-0.24157164583599
614	239085	619	222702	-0.1334661595587
614	239085	620	234990	-0.22738923646825
614	239085	636	222709	-0.13842121855065
614	239085	637	234997	0.012797046181964
614	239085	638	238581	0.007320352904121
614	239085	650	189945	0.058363510282135
614	239085	654	232953	-0.081947321846167
614	239085	669	177660	0.024677901632213
614	239085	672	208380	0.22210111468992
614	239085	675	231420	0.012401744864475
615	246765	615	246765	6.3676426398865
615	246765	621	238574	-0.27650579195642
615	246765	638	238581	-0.055263225878383
615	246765	653	222201	-0.12327950388255
615	246765	655	234489	0.020075206871549
615	246765	667	123900	-0.14453459075885
615	246765	671	185340	0.024677901632213
615	246765	674	216060	0.22210111468992
615	246765	675	231420	-0.22135560933079
616	127470	616	127470	5.3021111641384
616	127470	639	125430	-0.1489953074991
616	127470	656	121338	0.081947321846167
616	127470	657	124410	0.062921690399046
616	127470	665	113148	0.072270744737577
616	127470	666	120316	-0.18652858925659
616	127470	667	123900	0.016042428381045
617	190958	617	190958	5.374965838218
617	190958	639	125430	-0.27650579195642
617	190958	640	186870	0.012797046181964
617	190958	641	189942	-0.067651791002238
617	190958	658	178682	-0.020075206871549
617	190958	660	189434	0.013803950002295
617	190958	668	162300	0.0084644504284211
617	190958	670	183804	-0.18652858925659
618	219630	618	219630	5.8845073429136
618	219630	619	222702	-0.31425747914508
618	219630	640	186870	0.049244211800551
618	219630	642	211446	-0.055263225878383
618	219630	643	218614	-0.067651791002238
618	219630	656	121338	-0.15133639998651
618	219630	662	216570	-0.062921690399046
618	219630	663	218106	0.013803950002295
618	219630	668	162300	-0.21255086876301
618	219630	674	216060	-0.016042428381045
619	222702	619	222702	5.4749201532079
619	222702	641	189942	0.049244211800551
619	222702	643	218614	0.012797046181964
619	222702	644	222198	0.007320352904121
619	222702	657	124410	-0.15133639998651
619	222702	661	210426	-0.020075206871549
619	222702	662	216570	-0.081947321846167
619	222702	672	208380	-0.072270744737577
620	234990	620	234990	5.6546056880557
620	234990	621	238574	-0.096096264980734
620	234990	643	218614	-0.13842121855065
620	234990	645	232950	-0.1489953074991
620	234990	646	234486	0.007320352904121
620	234990	659	185850	0.058363510282135
620	234990	661	210426	0.12327950388255
620	234990	666	120316	0.17015741043472
620	234990	669	177660	-0.21255086876301
620	234990	675	231420	-0.016042428381045
621	238574	621	238574	5.6603564246585
621	238574	644	222198	-0.13842121855065
621	238574	646	234486	0.012797046181964
621	238574	660	189434	0.058363510282135
621	238574	664	232442	-0.081947321846167
621	238574	667	123900	0.17015741043472
621	238574	673	209916	-0.0084644504284211
621	238574	675	231420	0.18652858925659
622	61425	622	61425	6.2742718611611
622	61425	625	57330	-0.22738923646825
622	61425	632	49140	-0.09327370085393
622	61425	634	190965	0.23956686722578
622	61425	647	32760	0.27515741751909
622	61425	648	125433	-0.077954025278205
622	61425	650	189945	-0.14651349725176
623	90097	623	90097	6.1292158358385
623	90097	625	57330	0.11254854793625
623	90097	626	81906	-0.27650579195642
623	90097	635	219637	0.23956686722578
623	90097	647	32760	-0.17015741043472
623	90097	652	218617	-0.14651349725176
624	147441	624	147441	5.3349649408338
624	147441	626	81906	0.19531701453898
624	147441	632	49140	-0.11328386843261
624	147441	647	32760	-0.050782423780135
624	147441	651	211449	0.077954025278205
625	57330	625	57330	5.934473283107
625	57330	632	49140	0.049244211800551
625	57330	640	186870	0.23956686722578
625	57330	647	32760	-0.058363510282135
625	57330	656	121338	-0.077954025278205
625	57330	659	185850	-0.14651349725176
626	81906	626	81906	6.4930799446885
626	81906	632	49140	-0.1665939241656
626	81906	642	211446	0.23956686722578
626	81906	647	32760	-0.074680034970787
626	81906	661	210426	-0.14651349725176
627	193011	627	193011	5.7560950737691
627	193011	633	127477	0.11254854793625
627	193011	634	190965	-0.25309903449626
627	193011	640	186870	0.19566050579826
627	193011	641	189942	-0.1266230624292
627	193011	649	186873	0.084507061306902
627	193011	650	189945	0.13422058554956
627	193011	658	178682	-0.10028549576715
627	193011	659	185850	-0.10376044187381
627	193011	660	189434	0.1266230624292
628	223731	628	223731	5.8396524132155
628	223731	634	190965	-0.1665939241656
628	223731	635	219637	-0.07859846826391
628	223731	636	222709	-0.21715676053019
628	223731	639	125430	-0.11328386843261
628	223731	642	211446	0.09327370085393
628	223731	644	222198	-0.033368106798497
628	223731	648	125433	0.2669323191174
628	223731	651	211449	0.089535036831924
628	223731	653	222201	0.21715676053019
628	223731	662	216570	-0.10376044187381
629	236019	629	236019	6.2304835948664
629	236019	630	239091	-0.31425747914508
629	236019	631	246771	0.26292667084005
629	236019	635	219637	-0.091557030114886
629	236019	637	234997	-0.21715676053019
629	236019	640	186870	-0.2669323191174
629	236019	642	211446	0.15133639998651
629	236019	645	232950	0.1266230624292
629	236019	646	234486	-0.033368106798497
629	236019	649	186873	0.074680034970787
629	236019	651	211449	0.058363510282135
629	236019	654	232953	-0.13422058554956
629	236019	655	234489	0.21715676053019
629	236019	656	121338	0.050782423780135
629	236019	658	178682	0.17015741043472
629	236019	664	232442	-0.1266230624292
630	239091	630	239091	6.0964878288879
630	239091	631	246771	-0.24157164583599
630	239091	636	222709	-0.091557030114886
630	239091	637	234997	-0.07859846826391
630	239091	638	238581	-0.071015388742957
630	239091	641	189942	-0.2669323191174
630	239091	645	232950	-0.19566050579826
630	239091	650	189945	0.074680034970787
630	239091	654	232953	-0.084507061306902
630	239091	657	124410	0.050782423780135
630	239091	661	210426	0.27515741751909
631	246771	631	246771	6.1262007611449
631	246771	638	238581	0.049244211800551
631	246771	644	222198	-0.15133639998651
631	246771	646	234486	-0.09327370085393
631	246771	653	222201	-0.058363510282135
631	246771	655	234489	-0.089535036831924
631	246771	660	189434	-0.17015741043472
631	246771	663	218106	0.27515741751909
631	246771	664	232442	-0.10028549576715
632	49140	632	49140	6.1721855790371
632	49140	647	32760	0.043314420283057
632	49140	665	113148	-0.077954025278205
632	49140	669	177660	-0.14651349725176
633	127477	633	127477	5.9506785447693
633	127477	639	125430	-0.10203577148067
633	127477	648	125433	0.028506767618188
633	127477	665	113148	-0.10028549576715
633	127477	666	120316	-0.10376044187381
633	127477	667	123900	0.1266230624292
634	190965	634	190965	5.7873145236182
634	190965	639	125430	0.19531701453898
634	190965	640	186870	-0.22738923646825
634	190965	641	189942	-0.0211038437382
634	190965	648	125433	-0.1334661595587
634	190965	649	186873	-0.10152318903612
634	190965	650	189945	-0.11549213175195
634	190965	668	162300	-0.27515741751909
634	190965	670	183804	-0.10376044187381
635	219637	635	219637	5.8878657350188
635	219637	636	222709	-0.31425747914508
635	219637	640	186870	0.11254854793625
635	219637	642	211446	-0.27650579195642
635	219637	643	218614	-0.0211038437382
635	219637	649	186873	-0.091557030114886
635	219637	651	211449	-0.13842121855065
635	219637	652	218617	-0.11549213175195
635	219637	668	162300	0.17015741043472
635	219637	674	216060	-0.1266230624292
636	222709	636	222709	6.0261118385361
636	222709	641	189942	0.11254854793625
636	222709	643	218614	-0.22738923646825
636	222709	650	189945	-0.091557030114886
636	222709	652	218617	-0.10152318903612
636	222709	653	222201	-0.26948445282003
636	222709	672	208380	0.10028549576715
637	234997	637	234997	5.6333152496835
637	234997	638	238581	-0.096096264980734
637	234997	643	218614	-0.1334661595587
637	234997	645	232950	-0.10203577148067
637	234997	652	218617	0.043314420283057
637	234997	654	232953	0.028506767618188
637	234997	655	234489	-0.26948445282003
637	234997	666	120316	0.050782423780135
637	234997	669	177660	0.17015741043472
637	234997	675	231420	-0.1266230624292
638	238581	638	238581	5.7565036554806
638	238581	644	222198	-0.1334661595587
638	238581	646	234486	-0.22738923646825
638	238581	653	222201	0.043314420283057
638	238581	655	234489	-0.10152318903612
638	238581	667	123900	0.050782423780135
638	238581	673	209916	0.27515741751909
638	238581	675	231420	0.10376044187381
639	125430	639	125430	5.6380428324162
639	125430	656	121338	-0.10152318903612
639	125430	657	124410	-0.11549213175195
639	125430	665	113148	-0.089535036831924
639	125430	667	123900	-0.21715676053019
640	186870	640	186870	5.9015467639105
640	186870	641	189942	-0.31425747914508
640	186870	656	121338	-0.1334661595587
640	186870	658	178682	-0.13842121855065
640	186870	659	185850	-0.11549213175195
640	186870	668	162300	0.058363510282135
640	186870	670	183804	0.13422058554956
640	186870	671	185340	-0.21715676053019
641	189942	641	189942	5.7422039754117
641	189942	657	124410	-0.1334661595587
641	189942	659	185850	-0.10152318903612
641	189942	660	189434	-0.26948445282003
641	189942	669	177660	-0.089535036831924
641	189942	670	183804	0.084507061306902
642	211446	642	211446	5.9809638993244
642	211446	644	222198	-0.26292667084005
642	211446	658	178682	-0.091557030114886
642	211446	661	210426	-0.11549213175195
642	211446	665	113148	-0.2669323191174
642	211446	668	162300	0.074680034970787
642	211446	672	208380	0.13422058554956
642	211446	673	209916	-0.21715676053019
643	218614	643	218614	5.7733778762181
643	218614	644	222198	-0.096096264980734
643	218614	659	185850	-0.091557030114886
643	218614	661	210426	-0.13842121855065
643	218614	662	216570	0.028506767618188
643	218614	663	218106	-0.26948445282003
643	218614	666	120316	-0.2669323191174
644	222198	644	222198	5.8763363885184
644	222198	660	189434	-0.091557030114886
644	222198	663	218106	-0.10152318903612
644	222198	667	123900	-0.2669323191174
644	222198	673	209916	-0.089535036831924
644	222198	674	216060	0.084507061306902
645	232950	645	232950	5.9095443600088
645	232950	646	234486	-0.11492999976383
645	232950	662	216570	0.043314420283057
645	232950	664	232442	-0.26948445282003
645	232950	670	183804	-0.074680034970787
645	232950	672	208380	-0.058363510282135
645	232950	675	231420	0.21715676053019
646	234486	646	234486	5.5099024978551
646	234486	663	218106	0.043314420283057
646	234486	664	232442	0.028506767618188
646	234486	671	185340	-0.074680034970787
646	234486	673	209916	-0.058363510282135
646	234486	675	231420	-0.13422058554956
647	32760	647	32760	6.403808579808
647	32760	668	162300	-0.23956686722578
648	125433	648	125433	6.087917130655
648	125433	656	121338	-0.22738923646825
648	125433	657	124410	-0.0211038437382
648	125433	665	113148	-0.09327370085393
648	125433	667	123900	0.033368106798497
649	186873	649	186873	5.9765891517137
649	186873	650	189945	-0.31425747914508
649	186873	656	121338	0.19531701453898
649	186873	658	178682	-0.27650579195642
649	186873	659	185850	-0.0211038437382
649	186873	668	162300	0.15133639998651
649	186873	670	183804	-0.1266230624292
649	186873	671	185340	0.033368106798497
650	189945	650	189945	5.968055844486
650	189945	657	124410	0.19531701453898
650	189945	659	185850	-0.22738923646825
650	189945	669	177660	-0.09327370085393
650	189945	670	183804	0.19566050579826
651	211449	651	211449	5.4978591949921
651	211449	653	222201	-0.26292667084005
651	211449	658	178682	0.11254854793625
651	211449	661	210426	-0.0211038437382
651	211449	665	113148	0.11328386843261
651	211449	668	162300	-0.2669323191174
651	211449	672	208380	-0.1266230624292
651	211449	673	209916	0.033368106798497
652	218617	652	218617	5.5011183309743
652	218617	653	222201	-0.096096264980734
652	218617	659	185850	0.11254854793625
652	218617	661	210426	-0.27650579195642
652	218617	662	216570	-0.10203577148067
652	218617	666	120316	0.11328386843261
653	222201	653	222201	6.0661827590755
653	222201	660	189434	0.11254854793625
653	222201	663	218106	-0.22738923646825
653	222201	667	123900	0.11328386843261
653	222201	673	209916	-0.09327370085393
653	222201	674	216060	0.19566050579826
654	232953	654	232953	5.7667596682942
654	232953	655	234489	-0.11492999976383
654	232953	662	216570	-0.1334661595587
654	232953	670	183804	0.2669323191174
654	232953	672	208380	-0.15133639998651
654	232953	675	231420	-0.033368106798497
655	234489	655	234489	6.0531047451225
655	234489	663	218106	-0.1334661595587
655	234489	664	232442	-0.10203577148067
655	234489	671	185340	0.2669323191174
655	234489	673	209916	-0.15133639998651
655	234489	675	231420	0.1266230624292
656	121338	656	121338	6.0916052434426
656	121338	657	124410	-0.31425747914508
656	121338	665	113148	0.049244211800551
656	121338	666	120316	-0.21715676053019
657	124410	657	124410	5.7854830441989
657	124410	666	120316	-0.07859846826391
657	124410	667	123900	-0.071015388742957
658	178682	658	178682	5.9691564997124
658	178682	660	189434	-0.26292667084005
658	178682	665	113148	0.11254854793625
658	178682	668	162300	-0.091557030114886
658	178682	669	177660	-0.21715676053019
659	185850	659	185850	5.5103362335157
659	185850	660	189434	-0.096096264980734
659	185850	666	120316	0.11254854793625
659	185850	669	177660	0.049244211800551
659	185850	670	183804	-0.25309903449626
659	185850	671	185340	-0.071015388742957
660	189434	660	189434	5.853057428505
660	189434	667	123900	0.11254854793625
660	189434	671	185340	-0.07859846826391
661	210426	661	210426	5.9929195032843
661	210426	663	218106	-0.24157164583599
661	210426	669	177660	-0.1665939241656
661	210426	672	208380	-0.25309903449626
661	210426	673	209916	-0.071015388742957
662	216570	662	216570	5.5189987096704
662	216570	663	218106	-0.11492999976383
662	216570	670	183804	-0.1665939241656
662	216570	672	208380	0.049244211800551
662	216570	674	216060	-0.071015388742957
663	218106	663	218106	6.032114794465
663	218106	671	185340	-0.1665939241656
663	218106	673	209916	0.049244211800551
663	218106	674	216060	-0.25309903449626
664	232442	664	232442	5.8077680833099
664	232442	674	216060	-0.091557030114886
664	232442	675	231420	-0.21715676053019
665	113148	665	113148	5.5527954195339
665	113148	667	123900	-0.26292667084005
666	120316	666	120316	5.626633816969
666	120316	667	123900	-0.096096264980734
667	123900	667	123900	5.9475343011485
668	162300	668	162300	5.5823050806898
669	177660	669	177660	5.7726973599231
669	177660	671	185340	-0.24157164583599
670	183804	670	183804	5.960079323318
670	183804	671	185340	-0.11492999976383
671	185340	671	185340	6.05048873443
672	208380	672	208380	5.7851336082592
672	208380	673	209916	-0.11492999976383
672	208380	674	216060	-0.24157164583599
673	209916	673	209916	5.5579363428334
674	216060	674	216060	5.9314806430165
675	231420	675	231420	5.9942648996357


==> projectorsRefWfsAndOptimCode/h6projectors/h6P13.txt <==
i	state_i	j	state_j	H[i][j]
0	195615	0	195615	4.1139881790037
0	195615	4	130095	-0.018711815523326
0	195615	5	195119	-0.13395236936708
0	195615	9	194103	0.15231328590183
0	195615	13	192059	-0.15051778167319
0	195615	16	187965	0.12673231436618
0	195615	19	179774	-0.081463788415989
0	195615	20	258111	-0.10097039749312
0	195615	22	194127	0.0094449158406405
0	195615	26	192087	-0.074966695404808
0	195615	29	187995	0.13168279539611
0	195615	32	179805	-0.16241199677416
0	195615	34	163422	0.14490625399907
0	195615	71	192143	-0.066976184683542
0	195615	74	188055	0.038854180798796
0	195615	77	179867	0.0092879256965944
0	195615	79	163485	-0.068532333192504
0	195615	126	194775	0.19811822607772
0	195615	132	193755	-0.15145559623967
0	195615	139	191709	0.10097039749312
0	195615	147	187614	-0.051637100539558
0	195615	232	188175	0.11145510835913
0	195615	235	179991	-0.15789473684211
0	195615	237	163611	0.14551083591331
0	195615	239	65310	0.21052631578947
0	195615	252	194871	-0.18795145211933
0	195615	258	193851	0.14368339454886
0	195615	265	191805	-0.095788929699241
0	195615	273	187710	0.048987254841633
0	195615	281	194895	0.071038971551602
0	195615	287	193879	-0.080776317994493
0	195615	294	191835	0.079824108082701
0	195615	302	187741	-0.067209959162845
0	195615	310	179550	0.043202697907569
0	195615	395	193935	-0.011839828591934
0	195615	402	191895	0.093975726059666
0	195615	410	187803	-0.16507312000473
0	195615	418	179613	0.20359421253978
0	195615	427	163230	-0.18164960262175
1	227871	1	227871	4.2676611314382
1	227871	5	195119	-0.19254299326189
1	227871	6	226863	0.0049779077275046
1	227871	8	129591	0.1237670261331
1	227871	10	224823	-0.039510917689212
1	227871	14	220731	0.069402927018275
1	227871	17	212541	-0.085598638190375
1	227871	20	258111	-0.079824108082701
1	227871	21	129615	-0.02806772328499
1	227871	23	224847	-0.11946978546011
1	227871	27	220759	0.069306734419007
1	227871	30	212571	0.016567478359427
1	227871	34	163422	-0.20365947103997
1	227871	35	256095	-0.14368339454886
1	227871	72	220815	0.08359133126935
1	227871	75	212631	-0.11842105263158
1	227871	79	163485	0.027863777089783
1	227871	80	97950	0.15789473684211
1	227871	121	227535	0.23679657183867
1	227871	134	226011	-0.15145559623967
1	227871	142	223965	0.10097039749312
1	227871	150	219870	-0.051637100539558
1	227871	233	212751	-0.038854180798796
1	227871	237	163611	-0.068532333192504
1	227871	238	98077	0.11417392516771
1	227871	247	227631	-0.22464495273897
1	227871	260	226107	0.14368339454886
1	227871	268	224061	-0.095788929699241
1	227871	276	219966	0.048987254841633
1	227871	289	226135	-0.080776317994493
1	227871	297	224091	0.079824108082701
1	227871	305	219997	-0.067209959162845
1	227871	313	211806	0.043202697907569
1	227871	397	226191	-0.011839828591934
1	227871	405	224151	0.093975726059666
1	227871	413	220059	-0.16507312000473
1	227871	421	211869	0.20359421253978
2	243231	2	243231	4.5192794821278
2	243231	6	226863	-0.10122537003308
2	243231	7	241199	-0.14440724494641
2	243231	9	194103	0.12484709503487
2	243231	11	237111	0.083773437234665
2	243231	12	128571	-0.11139032351979
2	243231	17	212541	0.147762454264
2	243231	19	179774	-0.24617021790791
2	243231	20	258111	-0.093975726059666
2	243231	22	194127	-0.19483980998848
2	243231	24	237135	0.032929918378835
2	243231	25	128599	0.12524342457798
2	243231	30	212571	-0.042991837883479
2	243231	32	179805	0.010976639459612
2	243231	33	114270	0.062200956937799
2	243231	70	128655	-0.036715233278425
2	243231	75	212631	0.016567478359427
2	243231	77	179867	-0.12224558896979
2	243231	78	114333	0.20365947103997
2	243231	82	255135	-0.18795145211933
2	243231	122	242895	0.23679657183867
2	243231	129	242391	-0.19811822607772
2	243231	144	239325	0.10097039749312
2	243231	152	235230	-0.051637100539558
2	243231	233	212751	-0.13168279539611
2	243231	235	179991	0.16241199677416
2	243231	236	114459	-0.14490625399907
2	243231	240	243999	-0.12225182583054
2	243231	248	242991	-0.22464495273897
2	243231	255	242487	0.18795145211933
2	243231	270	239421	-0.095788929699241
2	243231	278	235326	0.048987254841633
2	243231	284	242511	-0.071038971551602
2	243231	299	239451	0.079824108082701
2	243231	307	235357	-0.067209959162845
2	243231	407	239511	0.093975726059666
2	243231	415	235419	-0.16507312000473
2	243231	430	210846	0.18164960262175
3	249375	3	249375	4.5201238390093
3	249375	7	241199	-0.076413131528841
3	249375	10	224823	-0.01826623218642
3	249375	11	237111	-0.043062200956938
3	249375	13	192059	0.13478009528332
3	249375	14	220731	0.039684773430903
3	249375	15	126525	-0.22454178627992
3	249375	16	187965	-0.010132282578103
3	249375	18	122430	-0.057416267942584
3	249375	23	224847	-0.012753197879906
3	249375	24	237135	0.083773437234665
3	249375	26	192087	0.015729255493862
3	249375	27	220759	0.02002568177703
3	249375	28	126555	-0.014033861642495
3	249375	29	187995	-0.147762454264
3	249375	31	122461	0.24617021790791
3	249375	35	256095	-0.011839828591934
3	249375	71	192143	-0.17135244663956
3	249375	72	220815	-0.069402927018275
3	249375	73	126615	0.11014569983527
3	249375	74	188055	0.085598638190375
3	249375	76	122523	-0.07637230163999
3	249375	81	252063	-0.064432369623119
3	249375	82	255135	0.071038971551602
3	249375	123	249039	0.23679657183867
3	249375	130	248535	-0.19811822607772
3	249375	137	247515	0.15145559623967
3	249375	231	126735	-0.043883097212759
3	249375	232	188175	0.12673231436618
3	249375	234	122647	-0.081463788415989
3	249375	241	251167	-0.05254044194575
3	249375	242	254751	-0.23679657183867
3	249375	249	249135	-0.22464495273897
3	249375	256	248631	0.18795145211933
3	249375	263	247611	-0.14368339454886
3	249375	285	248655	-0.071038971551602
3	249375	292	247639	0.080776317994493
3	249375	315	233310	-0.043202697907569
3	249375	400	247695	0.011839828591934
3	249375	423	233373	-0.20359421253978
3	249375	431	216990	0.18164960262175
4	130095	4	130095	3.9383619476499
4	130095	8	129591	-0.16836811679478
4	130095	12	128571	0.12871250677815
4	130095	15	126525	-0.085808337852103
4	130095	18	122430	0.043883097212759
4	130095	20	258111	0.051637100539558
4	130095	21	129615	-0.051399249894378
4	130095	36	126567	-0.074966695404808
4	130095	39	122475	0.13168279539611
4	130095	41	114285	-0.16241199677416
4	130095	43	97902	0.14490625399907
4	130095	70	128655	-0.073427499849111
4	130095	83	122535	0.038854180798796
4	130095	85	114347	0.0092879256965944
4	130095	87	97965	-0.068532333192504
4	130095	88	65198	0.11417392516771
4	130095	153	129255	0.19811822607772
4	130095	160	128235	-0.15145559623967
4	130095	167	126189	0.10097039749312
4	130095	175	122094	-0.051637100539558
4	130095	231	126735	0.037151702786378
4	130095	243	114471	-0.15789473684211
4	130095	245	98091	0.14551083591331
4	130095	246	65325	-0.037151702786378
4	130095	316	128359	-0.080776317994493
4	130095	323	126315	0.079824108082701
4	130095	331	122221	-0.067209959162845
4	130095	339	114030	0.043202697907569
4	130095	394	129423	0.064432369623119
4	130095	432	126375	0.093975726059666
4	130095	440	122283	-0.16507312000473
4	130095	448	114093	0.20359421253978
4	130095	456	97710	-0.18164960262175
5	195119	5	195119	4.0220236419927
5	195119	8	129591	-0.10420882828398
5	195119	9	194103	-0.20594001084505
5	195119	13	192059	0.20351234238442
5	195119	16	187965	-0.17135244663956
5	195119	19	179774	0.11014569983527
5	195119	20	258111	0.067209959162845
5	195119	22	194127	-0.13097741675335
5	195119	37	188007	0.069306734419007
5	195119	40	179819	0.016567478359427
5	195119	42	163437	-0.12224558896979
5	195119	71	192143	0.027863777089783
5	195119	84	179879	-0.11842105263158
5	195119	86	163499	0.10913312693498
5	195119	88	65198	0.15789473684211
5	195119	162	193259	-0.15145559623967
5	195119	170	191213	0.10097039749312
5	195119	178	187118	-0.051637100539558
5	195119	232	188175	-0.066976184683542
5	195119	244	163623	-0.0092879256965944
5	195119	246	65325	0.11417392516771
5	195119	281	194895	-0.05254044194575
5	195119	318	193383	-0.080776317994493
5	195119	326	191339	0.079824108082701
5	195119	334	187245	-0.067209959162845
5	195119	343	179054	0.043202697907569
5	195119	435	191399	0.093975726059666
5	195119	443	187307	-0.16507312000473
5	195119	452	179117	0.20359421253978
5	195119	459	162734	-0.18164960262175
6	226863	6	226863	3.9385730368703
6	226863	9	194103	-0.21930024236097
6	226863	10	224823	-0.0072603645603377
6	226863	12	128571	0.19566274199439
6	226863	14	220731	0.012753197879906
6	226863	17	212541	-0.015729255493862
6	226863	20	258111	0.16507312000473
6	226863	22	194127	-0.054883197298058
6	226863	23	224847	0.010976639459612
6	226863	38	212583	-0.046650717703349
6	226863	42	163437	0.010976639459612
6	226863	43	97902	0.062200956937799
6	226863	45	255087	-0.14368339454886
6	226863	72	220815	-0.11946978546011
6	226863	86	163499	-0.12224558896979
6	226863	87	97965	0.20365947103997
6	226863	156	226023	-0.19811822607772
6	226863	173	222957	0.10097039749312
6	226863	181	218862	-0.051637100539558
6	226863	233	212751	0.074966695404808
6	226863	244	163623	0.16241199677416
6	226863	245	98091	-0.14490625399907
6	226863	247	227631	-0.12225182583054
6	226863	282	226639	-0.05254044194575
6	226863	329	223083	0.079824108082701
6	226863	337	218989	-0.067209959162845
6	226863	345	210798	0.043202697907569
6	226863	397	226191	-0.064432369623119
6	226863	438	223143	0.093975726059666
6	226863	446	219051	-0.16507312000473
6	226863	454	210861	0.20359421253978
7	241199	7	241199	4.2953138193076
7	241199	10	224823	0.010596594763308
7	241199	11	237111	-0.076413131528841
7	241199	13	192059	-0.078188541419021
7	241199	15	126525	0.13026103535498
7	241199	17	212541	-0.13478009528332
7	241199	19	179774	0.22454178627992
7	241199	23	224847	-0.23140787831235
7	241199	24	237135	-0.14440724494641
7	241199	36	126567	0.12524342457798
7	241199	38	212583	0.02002568177703
7	241199	40	179819	-0.147762454264
7	241199	41	114285	0.24617021790791
7	241199	45	255087	0.080776317994493
7	241199	71	192143	-0.071792406224186
7	241199	84	179879	0.085598638190375
7	241199	85	114347	-0.07637230163999
7	241199	89	243887	-0.064432369623119
7	241199	91	254639	-0.19811822607772
7	241199	158	240359	-0.19811822607772
7	241199	166	239339	0.15145559623967
7	241199	182	233198	-0.051637100539558
7	241199	233	212751	0.15051778167319
7	241199	243	114471	-0.081463788415989
7	241199	248	242991	-0.05254044194575
7	241199	283	240975	-0.05254044194575
7	241199	322	239463	0.080776317994493
7	241199	338	233325	-0.067209959162845
7	241199	399	240527	-0.064432369623119
7	241199	447	233387	-0.16507312000473
7	241199	462	208814	0.18164960262175
8	129591	8	129591	3.8866450886575
8	129591	12	128571	-0.10768860933628
8	129591	15	126525	0.071792406224186
8	129591	18	122430	-0.036715233278425
8	129591	20	258111	-0.043202697907569
8	129591	25	128599	-0.13097741675335
8	129591	36	126567	0.11946978546011
8	129591	46	114291	0.016567478359427
8	129591	48	97909	-0.12224558896979
8	129591	49	65142	0.20365947103997
8	129591	73	126615	0.027863777089783
8	129591	83	122535	-0.08359133126935
8	129591	92	97971	0.10913312693498
8	129591	93	65205	-0.027863777089783
8	129591	153	129255	-0.23679657183867
8	129591	184	127731	-0.15145559623967
8	129591	192	125685	0.10097039749312
8	129591	200	121590	-0.051637100539558
8	129591	234	122647	-0.066976184683542
8	129591	243	114471	0.038854180798796
8	129591	251	65331	0.068532333192504
8	129591	286	129367	-0.05254044194575
8	129591	348	125811	0.079824108082701
8	129591	356	121717	-0.067209959162845
8	129591	364	113526	0.043202697907569
8	129591	433	127911	0.011839828591934
8	129591	464	121779	-0.16507312000473
8	129591	472	113589	0.20359421253978
8	129591	479	97206	-0.18164960262175
9	194103	9	194103	4.1821699971855
9	194103	12	128571	-0.24132216001358
9	194103	13	192059	-0.23140787831235
9	194103	16	187965	0.19483980998848
9	194103	19	179774	-0.12524342457798
9	194103	20	258111	-0.20359421253978
9	194103	26	192087	0.010976639459612
9	194103	37	188007	-0.032929918378835
9	194103	47	163443	0.042991837883479
9	194103	49	65142	0.062200956937799
9	194103	74	188055	-0.11946978546011
9	194103	84	179879	0.069306734419007
9	194103	93	65205	0.20365947103997
9	194103	154	193767	-0.23679657183867
9	194103	195	190197	0.10097039749312
9	194103	204	186102	-0.051637100539558
9	194103	235	179991	0.074966695404808
9	194103	244	163623	-0.13168279539611
9	194103	251	65331	-0.14490625399907
9	194103	252	194871	-0.12225182583054
9	194103	287	193879	-0.05254044194575
9	194103	318	193383	0.071038971551602
9	194103	351	190323	0.079824108082701
9	194103	360	186229	-0.067209959162845
9	194103	367	178038	0.043202697907569
9	194103	403	193431	-0.064432369623119
9	194103	468	186291	-0.16507312000473
9	194103	475	178101	0.20359421253978
9	194103	482	161718	-0.18164960262175
10	224823	10	224823	3.8867154517309
10	224823	13	192059	-0.018690636325228
10	224823	14	220731	-0.10122537003308
10	224823	15	126525	0.031138343227558
10	224823	17	212541	0.12484709503487
10	224823	26	192087	-0.054883197298058
10	224823	27	220759	-0.14440724494641
10	224823	36	126567	0.02806772328499
10	224823	38	212583	0.083773437234665
10	224823	47	163443	-0.147762454264
10	224823	48	97909	0.24617021790791
10	224823	52	254583	-0.15145559623967
10	224823	75	212631	0.039510917689212
10	224823	92	97971	-0.07637230163999
10	224823	94	227511	-0.064432369623119
10	224823	155	224487	-0.23679657183867
10	224823	189	222963	0.15145559623967
10	224823	206	216822	-0.051637100539558
10	224823	244	163623	-0.12673231436618
10	224823	253	226615	-0.05254044194575
10	224823	288	224599	-0.05254044194575
10	224823	320	224103	0.071038971551602
10	224823	362	216949	-0.067209959162845
10	224823	369	208758	0.043202697907569
10	224823	405	224151	-0.064432369623119
10	224823	438	223143	-0.011839828591934
10	224823	470	217011	-0.16507312000473
10	224823	477	208821	0.20359421253978
11	237111	11	237111	4.4453982549958
11	237111	14	220731	-0.16866028708134
11	237111	16	187965	0.043062200956938
11	237111	17	212541	0.078188541419021
11	237111	18	122430	0.24401913875598
11	237111	19	179774	-0.13026103535498
11	237111	27	220759	-0.23140787831235
11	237111	37	188007	0.19483980998848
11	237111	38	212583	-0.012753197879906
11	237111	46	114291	0.014033861642495
11	237111	50	243831	0.011839828591934
11	237111	51	250999	0.080776317994493
11	237111	74	188055	-0.071792406224186
11	237111	75	212631	0.20351234238442
11	237111	83	122535	0.036715233278425
11	237111	84	179879	-0.17135244663956
11	237111	95	242871	-0.071038971551602
11	237111	96	249015	0.18795145211933
11	237111	97	250551	-0.19811822607772
11	237111	157	236775	-0.23679657183867
11	237111	190	235251	0.15145559623967
11	237111	198	233205	-0.10097039749312
11	237111	235	179991	0.085808337852103
11	237111	243	114471	-0.043883097212759
11	237111	254	240951	-0.22464495273897
11	237111	255	242487	0.23679657183867
11	237111	290	236887	-0.05254044194575
11	237111	321	236391	0.071038971551602
11	237111	354	233331	-0.079824108082701
11	237111	406	236439	-0.064432369623119
11	237111	439	235431	-0.011839828591934
11	237111	484	204726	0.18164960262175
12	128571	12	128571	3.975161835069
12	128571	15	126525	-0.054883197298058
12	128571	18	122430	0.02806772328499
12	128571	20	258111	0.18164960262175
12	128571	28	126555	0.010976639459612
12	128571	39	122475	-0.032929918378835
12	128571	46	114291	0.046650717703349
12	128571	53	65145	-0.010976639459612
12	128571	76	122523	-0.11946978546011
12	128571	85	114347	0.069306734419007
12	128571	92	97971	0.016567478359427
12	128571	160	128235	-0.23679657183867
12	128571	184	127731	0.19811822607772
12	128571	209	124665	0.10097039749312
12	128571	217	120570	-0.051637100539558
12	128571	236	114459	0.074966695404808
12	128571	245	98091	-0.13168279539611
12	128571	251	65331	0.16241199677416
12	128571	257	129339	-0.12225182583054
12	128571	293	128347	-0.05254044194575
12	128571	324	127851	0.071038971551602
12	128571	372	120697	-0.067209959162845
12	128571	379	112506	0.043202697907569
12	128571	409	127899	-0.064432369623119
12	128571	465	124851	-0.093975726059666
12	128571	488	112569	0.20359421253978
12	128571	494	96186	-0.18164960262175
13	192059	13	192059	4.110821840698
13	192059	15	126525	-0.22975887004738
13	192059	16	187965	-0.19254299326189
13	192059	19	179774	0.1237670261331
13	192059	29	187995	-0.14440724494641
13	192059	40	179819	0.083773437234665
13	192059	47	163443	0.02002568177703
13	192059	53	65145	0.24617021790791
13	192059	77	179867	0.039510917689212
13	192059	86	163499	-0.069402927018275
13	192059	98	194747	-0.064432369623119
13	192059	161	191723	-0.23679657183867
13	192059	186	191219	0.19811822607772
13	192059	220	184058	-0.051637100539558
13	192059	237	163611	-0.15051778167319
13	192059	251	65331	0.081463788415989
13	192059	258	193851	-0.05254044194575
13	192059	294	191835	-0.05254044194575
13	192059	326	191339	0.071038971551602
13	192059	351	190323	-0.080776317994493
13	192059	375	184185	-0.067209959162845
13	192059	382	175994	0.043202697907569
13	192059	411	191387	-0.064432369623119
13	192059	444	190379	-0.011839828591934
13	192059	491	176057	0.20359421253978
13	192059	496	159674	-0.18164960262175
14	220731	14	220731	4.258584294962
14	220731	16	187965	-0.039684773430903
14	220731	17	212541	-0.21930024236097
14	220731	18	122430	-0.22488038277512
14	220731	29	187995	-0.054883197298058
14	220731	30	212571	-0.0072603645603377
14	220731	39	122475	0.02806772328499
14	220731	47	163443	0.015729255493862
14	220731	54	227451	0.011839828591934
14	220731	56	248955	0.14368339454886
14	220731	57	250491	-0.15145559623967
14	220731	86	163499	-0.17135244663956
14	220731	92	97971	0.11014569983527
14	220731	99	226491	-0.071038971551602
14	220731	163	220395	-0.23679657183867
14	220731	188	219891	0.19811822607772
14	220731	214	216825	-0.10097039749312
14	220731	237	163611	0.085808337852103
14	220731	245	98091	-0.043883097212759
14	220731	259	224571	-0.22464495273897
14	220731	260	226107	0.23679657183867
14	220731	296	220507	-0.05254044194575
14	220731	328	220011	0.071038971551602
14	220731	353	218995	-0.080776317994493
14	220731	383	204666	0.043202697907569
14	220731	413	220059	-0.064432369623119
14	220731	446	219051	-0.011839828591934
14	220731	470	217011	0.093975726059666
14	220731	492	204729	0.20359421253978
15	126525	15	126525	4.1635941457923
15	126525	18	122430	-0.018711815523326
15	126525	31	122461	-0.14440724494641
15	126525	41	114285	0.083773437234665
15	126525	48	97909	0.02002568177703
15	126525	53	65145	-0.147762454264
15	126525	78	114333	0.039510917689212
15	126525	87	97965	-0.069402927018275
15	126525	93	65205	0.085598638190375
15	126525	103	129213	-0.064432369623119
15	126525	167	126189	-0.23679657183867
15	126525	192	125685	0.19811822607772
15	126525	209	124665	-0.15145559623967
15	126525	225	118524	-0.051637100539558
15	126525	238	98077	-0.15051778167319
15	126525	246	65325	0.12673231436618
15	126525	264	128317	-0.05254044194575
15	126525	300	126301	-0.05254044194575
15	126525	332	125805	0.071038971551602
15	126525	357	124789	-0.080776317994493
15	126525	387	110460	0.043202697907569
15	126525	417	125853	-0.064432369623119
15	126525	450	124845	-0.011839828591934
15	126525	489	118713	0.16507312000473
15	126525	500	94140	-0.18164960262175
16	187965	16	187965	4.0152687869406
16	187965	18	122430	0.057416267942584
16	187965	19	179774	-0.10420882828398
16	187965	32	179805	-0.0072603645603377
16	187965	42	163437	0.012753197879906
16	187965	53	65145	-0.014033861642495
16	187965	58	194685	0.011839828591934
16	187965	79	163485	-0.20351234238442
16	187965	93	65205	0.11014569983527
16	187965	104	193725	-0.071038971551602
16	187965	169	187629	-0.23679657183867
16	187965	194	187125	0.19811822607772
16	187965	212	186105	-0.15145559623967
16	187965	246	65325	-0.043883097212759
16	187965	265	191805	-0.22464495273897
16	187965	266	193341	0.23679657183867
16	187965	302	187741	-0.05254044194575
16	187965	334	187245	0.071038971551602
16	187965	360	186229	-0.080776317994493
16	187965	375	184185	0.079824108082701
16	187965	389	171900	0.043202697907569
16	187965	419	187293	-0.064432369623119
16	187965	453	186285	-0.011839828591934
16	187965	476	184245	0.093975726059666
16	187965	502	155580	-0.18164960262175
17	212541	17	212541	4.3254995778216
17	212541	19	179774	-0.22975887004738
17	212541	32	179805	-0.054883197298058
17	212541	41	114285	0.02806772328499
17	212541	42	163437	-0.19483980998848
17	212541	48	97909	0.12524342457798
17	212541	59	226429	-0.080776317994493
17	212541	60	240765	0.14368339454886
17	212541	61	242301	-0.15145559623967
17	212541	79	163485	0.071792406224186
17	212541	87	97965	-0.036715233278425
17	212541	105	224445	-0.18795145211933
17	212541	106	225981	0.19811822607772
17	212541	171	212205	-0.23679657183867
17	212541	196	211701	0.19811822607772
17	212541	213	210681	-0.15145559623967
17	212541	228	204540	0.051637100539558
17	212541	304	212317	-0.05254044194575
17	212541	336	211821	0.071038971551602
17	212541	361	210805	-0.080776317994493
17	212541	376	208761	0.079824108082701
17	212541	421	211869	-0.064432369623119
17	212541	454	210861	-0.011839828591934
17	212541	477	208821	0.093975726059666
17	212541	492	204729	-0.16507312000473
18	122430	18	122430	4.1779482127779
18	122430	33	114270	-0.0072603645603377
18	122430	43	97902	0.012753197879906
18	122430	49	65142	-0.015729255493862
18	122430	63	129150	0.011839828591934
18	122430	80	97950	-0.20351234238442
18	122430	88	65198	0.17135244663956
18	122430	110	128190	-0.071038971551602
18	122430	175	122094	-0.23679657183867
18	122430	200	121590	0.19811822607772
18	122430	217	120570	-0.15145559623967
18	122430	225	118524	0.10097039749312
18	122430	239	65310	-0.085808337852103
18	122430	271	126270	-0.22464495273897
18	122430	272	127806	0.23679657183867
18	122430	308	122206	-0.05254044194575
18	122430	340	121710	0.071038971551602
18	122430	365	120694	-0.080776317994493
18	122430	380	118650	0.079824108082701
18	122430	425	121758	-0.064432369623119
18	122430	458	120750	-0.011839828591934
18	122430	481	118710	0.093975726059666
18	122430	501	106428	-0.20359421253978
19	179774	19	179774	4.2845482690684
19	179774	34	163422	-0.23140787831235
19	179774	49	65142	0.12524342457798
19	179774	64	193662	-0.080776317994493
19	179774	88	65198	-0.036715233278425
19	179774	111	191678	-0.18795145211933
19	179774	112	193214	0.19811822607772
19	179774	177	179438	-0.23679657183867
19	179774	203	178934	0.19811822607772
19	179774	219	177914	-0.15145559623967
19	179774	227	175868	0.10097039749312
19	179774	310	179550	-0.05254044194575
19	179774	343	179054	0.071038971551602
19	179774	367	178038	-0.080776317994493
19	179774	382	175994	0.079824108082701
19	179774	389	171900	-0.067209959162845
19	179774	428	179102	-0.064432369623119
19	179774	460	178094	-0.011839828591934
19	179774	483	176054	0.093975726059666
19	179774	497	171962	-0.16507312000473
20	258111	20	258111	4.6241204615818
20	258111	35	256095	0.010976639459612
20	258111	44	252015	-0.032929918378835
20	258111	45	255087	-0.11946978546011
20	258111	50	243831	0.046650717703349
20	258111	51	250999	0.069306734419007
20	258111	52	254583	0.074966695404808
20	258111	54	227451	-0.042991837883479
20	258111	55	242811	0.016567478359427
20	258111	57	250491	-0.13168279539611
20	258111	58	194685	0.010976639459612
20	258111	59	226429	-0.12224558896979
20	258111	61	242301	0.16241199677416
20	258111	63	129150	0.062200956937799
20	258111	64	193662	0.20365947103997
20	258111	66	225918	-0.14490625399907
20	258111	81	252063	-0.11946978546011
20	258111	82	255135	-0.027863777089783
20	258111	89	243887	0.069306734419007
20	258111	90	251055	0.08359133126935
20	258111	91	254639	0.066976184683542
20	258111	94	227511	0.016567478359427
20	258111	95	242871	-0.11842105263158
20	258111	97	250551	-0.038854180798796
20	258111	98	194747	-0.12224558896979
20	258111	99	226491	0.10913312693498
20	258111	101	242363	-0.0092879256965944
20	258111	103	129213	0.20365947103997
20	258111	104	193725	-0.027863777089783
20	258111	106	225981	0.068532333192504
20	258111	110	128190	-0.15789473684211
20	258111	112	193214	-0.11417392516771
20	258111	229	254205	-0.10097039749312
20	258111	230	250110	0.051637100539558
20	258111	240	243999	0.074966695404808
20	258111	241	251167	0.066976184683542
20	258111	242	254751	0.037151702786378
20	258111	247	227631	-0.13168279539611
20	258111	248	242991	-0.038854180798796
20	258111	250	250671	-0.11145510835913
20	258111	252	194871	0.16241199677416
20	258111	253	226615	-0.0092879256965944
20	258111	255	242487	0.15789473684211
20	258111	257	129339	-0.14490625399907
20	258111	258	193851	0.068532333192504
20	258111	260	226107	-0.14551083591331
20	258111	264	128317	-0.11417392516771
20	258111	266	193341	0.037151702786378
20	258111	272	127806	0.21052631578947
20	258111	384	254331	-0.079824108082701
20	258111	390	250237	0.067209959162845
20	258111	391	242046	-0.043202697907569
20	258111	485	254391	-0.093975726059666
20	258111	498	250299	0.16507312000473
20	258111	503	242109	-0.20359421253978
20	258111	505	225726	0.18164960262175
21	129615	21	129615	3.7324795947087
21	129615	25	128599	-0.20594001084505
21	129615	28	126555	0.20351234238442
21	129615	31	122461	-0.17135244663956
21	129615	33	114270	0.11014569983527
21	129615	35	256095	0.048987254841633
21	129615	36	126567	0.039510917689212
21	129615	39	122475	-0.069402927018275
21	129615	41	114285	0.085598638190375
21	129615	43	97902	-0.07637230163999
21	129615	70	128655	-0.030185758513932
21	129615	117	114375	-0.11842105263158
21	129615	119	97995	0.10913312693498
21	129615	120	65229	-0.027863777089783
21	129615	231	126735	-0.073427499849111
21	129615	279	98119	-0.0092879256965944
21	129615	280	65355	0.068532333192504
21	129615	324	127851	-0.14368339454886
21	129615	332	125805	0.095788929699241
21	129615	340	121710	-0.048987254841633
21	129615	394	129423	-0.12225182583054
21	129615	509	125895	0.093975726059666
21	129615	517	121803	-0.16507312000473
21	129615	525	113613	0.20359421253978
21	129615	532	97230	-0.18164960262175
22	194127	22	194127	3.9678440754292
22	194127	25	128599	-0.10420882828398
22	194127	26	192087	-0.0072603645603377
22	194127	29	187995	0.012753197879906
22	194127	32	179805	-0.015729255493862
22	194127	34	163422	0.014033861642495
22	194127	37	188007	-0.083773437234665
22	194127	40	179819	-0.02002568177703
22	194127	42	163437	0.147762454264
22	194127	45	255087	0.095788929699241
22	194127	71	192143	-0.13097741675335
22	194127	118	163527	-0.016567478359427
22	194127	120	65229	0.20365947103997
22	194127	232	188175	0.0094449158406405
22	194127	280	65355	-0.14490625399907
22	194127	281	194895	-0.12225182583054
22	194127	318	193383	-0.18795145211933
22	194127	335	190317	0.095788929699241
22	194127	344	186222	-0.048987254841633
22	194127	395	193935	-0.12225182583054
22	194127	512	190407	0.093975726059666
22	194127	521	186315	-0.16507312000473
22	194127	528	178125	0.20359421253978
22	194127	535	161742	-0.18164960262175
23	224847	23	224847	4.0785251899803
23	224847	26	192087	-0.21930024236097
23	224847	27	220759	-0.076413131528841
23	224847	28	126555	0.19566274199439
23	224847	30	212571	-0.01826623218642
23	224847	34	163422	0.22454178627992
23	224847	35	256095	0.16507312000473
23	224847	36	126567	-0.1237670261331
23	224847	38	212583	-0.043062200956938
23	224847	42	163437	0.010132282578103
23	224847	43	97902	0.057416267942584
23	224847	45	255087	-0.079824108082701
23	224847	72	220815	0.0049779077275046
23	224847	118	163527	0.085598638190375
23	224847	119	97995	-0.07637230163999
23	224847	121	227535	-0.064432369623119
23	224847	233	212751	-0.15231328590183
23	224847	279	98119	-0.081463788415989
23	224847	282	226639	-0.05254044194575
23	224847	320	224103	-0.18795145211933
23	224847	329	223083	0.14368339454886
23	224847	346	216942	-0.048987254841633
23	224847	396	224655	-0.12225182583054
23	224847	523	217035	-0.16507312000473
23	224847	530	208845	0.20359421253978
24	237135	24	237135	4.2521108922038
24	237135	27	220759	0.010596594763308
24	237135	29	187995	-0.078188541419021
24	237135	30	212571	-0.11905432029271
24	237135	31	122461	0.13026103535498
24	237135	32	179805	0.030396847734309
24	237135	33	114270	0.17224880382775
24	237135	37	188007	-0.12484709503487
24	237135	38	212583	-0.01826623218642
24	237135	39	122475	0.11139032351979
24	237135	40	179819	0.13478009528332
24	237135	41	114285	-0.22454178627992
24	237135	44	252015	0.093975726059666
24	237135	72	220815	-0.10768860933628
24	237135	117	114375	-0.11014569983527
24	237135	122	242895	-0.071038971551602
24	237135	123	249039	0.18795145211933
24	237135	124	250575	-0.19811822607772
24	237135	233	212751	0.12871250677815
24	237135	283	240975	-0.22464495273897
24	237135	284	242511	0.23679657183867
24	237135	321	236391	-0.18795145211933
24	237135	330	235371	0.14368339454886
24	237135	338	233325	-0.095788929699241
24	237135	398	236943	-0.12225182583054
24	237135	515	233415	-0.093975726059666
24	237135	537	204750	0.18164960262175
25	128599	25	128599	4.0693779904306
25	128599	28	126555	-0.23140787831235
25	128599	31	122461	0.19483980998848
25	128599	33	114270	-0.12524342457798
25	128599	36	126567	-0.14440724494641
25	128599	46	114291	-0.02002568177703
25	128599	48	97909	0.147762454264
25	128599	49	65142	-0.24617021790791
25	128599	73	126615	-0.13097741675335
25	128599	117	114375	0.069306734419007
25	128599	125	65235	0.12224558896979
25	128599	234	122647	0.0094449158406405
25	128599	279	98119	-0.13168279539611
25	128599	286	129367	-0.12225182583054
25	128599	316	128359	-0.22464495273897
25	128599	357	124789	0.095788929699241
25	128599	365	120694	-0.048987254841633
25	128599	401	128407	-0.12225182583054
25	128599	541	120787	-0.16507312000473
25	128599	548	112597	0.20359421253978
25	128599	554	96214	-0.18164960262175
26	192087	26	192087	3.9050098508303
26	192087	28	126555	-0.24132216001358
26	192087	29	187995	-0.10122537003308
26	192087	32	179805	0.12484709503487
26	192087	34	163422	-0.11139032351979
26	192087	35	256095	-0.20359421253978
26	192087	36	126567	-0.018711815523326
26	192087	37	188007	-0.030396847734309
26	192087	47	163443	0.039684773430903
26	192087	49	65142	0.057416267942584
26	192087	52	254583	0.10097039749312
26	192087	74	188055	0.0049779077275046
26	192087	118	163527	-0.069402927018275
26	192087	125	65235	-0.07637230163999
26	192087	126	194775	-0.064432369623119
26	192087	235	179991	-0.15231328590183
26	192087	287	193879	-0.05254044194575
26	192087	317	191847	-0.22464495273897
26	192087	351	190323	0.14368339454886
26	192087	368	184182	-0.048987254841633
26	192087	402	191895	-0.12225182583054
26	192087	512	190407	-0.011839828591934
26	192087	544	184275	-0.16507312000473
26	192087	551	176085	0.20359421253978
26	192087	556	159702	-0.18164960262175
27	220759	27	220759	4.1936391781593
27	220759	29	187995	-0.018690636325228
27	220759	30	212571	0.010596594763308
27	220759	31	122461	0.031138343227558
27	220759	34	163422	-0.13026103535498
27	220759	37	188007	-0.19254299326189
27	220759	38	212583	-0.076413131528841
27	220759	47	163443	0.13478009528332
27	220759	48	97909	-0.22454178627992
27	220759	51	250999	-0.079824108082701
27	220759	75	212631	-0.20594001084505
27	220759	118	163527	-0.17135244663956
27	220759	127	226519	-0.071038971551602
27	220759	279	98119	-0.043883097212759
27	220759	288	224599	-0.22464495273897
27	220759	289	226135	0.23679657183867
27	220759	319	220519	-0.22464495273897
27	220759	353	218995	0.14368339454886
27	220759	362	216949	-0.095788929699241
27	220759	404	220567	-0.12225182583054
27	220759	514	219079	-0.011839828591934
27	220759	552	204757	0.20359421253978
28	126555	28	126555	3.9843090346186
28	126555	31	122461	-0.19254299326189
28	126555	33	114270	0.1237670261331
28	126555	35	256095	0.18164960262175
28	126555	39	122475	-0.030396847734309
28	126555	46	114291	0.043062200956938
28	126555	53	65145	-0.010132282578103
28	126555	76	122523	0.0049779077275046
28	126555	119	97995	-0.069402927018275
28	126555	125	65235	0.085598638190375
28	126555	131	129243	-0.064432369623119
28	126555	236	114459	-0.15231328590183
28	126555	280	65355	0.12673231436618
28	126555	293	128347	-0.05254044194575
28	126555	323	126315	-0.22464495273897
28	126555	348	125811	0.18795145211933
28	126555	380	118650	-0.048987254841633
28	126555	408	126363	-0.12225182583054
28	126555	518	124875	-0.011839828591934
28	126555	561	110553	0.20359421253978
28	126555	565	94170	-0.18164960262175
29	187995	29	187995	4.2704052913031
29	187995	31	122461	-0.22975887004738
29	187995	32	179805	-0.21930024236097
29	187995	34	163422	0.19566274199439
29	187995	39	122475	-0.018711815523326
29	187995	40	179819	-0.076413131528841
29	187995	47	163443	-0.01826623218642
29	187995	53	65145	-0.22454178627992
29	187995	56	248955	-0.095788929699241
29	187995	57	250491	0.10097039749312
29	187995	77	179867	-0.20594001084505
29	187995	125	65235	0.11014569983527
29	187995	132	193755	-0.071038971551602
29	187995	237	163611	-0.12871250677815
29	187995	280	65355	-0.043883097212759
29	187995	294	191835	-0.22464495273897
29	187995	295	193371	0.23679657183867
29	187995	325	187755	-0.22464495273897
29	187995	350	187251	0.18795145211933
29	187995	375	184185	-0.095788929699241
29	187995	410	187803	-0.12225182583054
29	187995	521	186315	-0.011839828591934
29	187995	544	184275	0.093975726059666
29	187995	563	171993	0.20359421253978
29	187995	567	155610	-0.18164960262175
30	212571	30	212571	3.9891640866873
30	212571	32	179805	-0.039684773430903
30	212571	33	114270	-0.22488038277512
30	212571	34	163422	-0.031138343227558
30	212571	40	179819	-0.19254299326189
30	212571	46	114291	0.1237670261331
30	212571	47	163443	-0.12484709503487
30	212571	54	227451	-0.093975726059666
30	212571	55	242811	-0.079824108082701
30	212571	119	97995	-0.036715233278425
30	212571	133	224475	-0.18795145211933
30	212571	134	226011	0.19811822607772
30	212571	327	212331	-0.22464495273897
30	212571	352	211827	0.18795145211933
30	212571	376	208761	-0.095788929699241
30	212571	383	204666	0.048987254841633
30	212571	412	212379	-0.12225182583054
30	212571	522	210891	-0.011839828591934
30	212571	545	208851	0.093975726059666
31	122461	31	122461	4.4629890233605
31	122461	33	114270	-0.10420882828398
31	122461	41	114285	-0.076413131528841
31	122461	48	97909	-0.01826623218642
31	122461	53	65145	0.13478009528332
31	122461	78	114333	-0.20594001084505
31	122461	120	65229	0.17135244663956
31	122461	138	128221	-0.071038971551602
31	122461	238	98077	-0.12871250677815
31	122461	300	126301	-0.22464495273897
31	122461	301	127837	0.23679657183867
31	122461	331	122221	-0.22464495273897
31	122461	356	121717	0.18795145211933
31	122461	372	120697	-0.14368339454886
31	122461	416	122269	-0.12225182583054
31	122461	526	120781	-0.011839828591934
31	122461	549	118741	0.093975726059666
31	122461	571	90076	-0.18164960262175
32	179805	32	179805	3.9197157331832
32	179805	33	114270	0.057416267942584
32	179805	34	163422	-0.24132216001358
32	179805	41	114285	-0.018711815523326
32	179805	42	163437	-0.10122537003308
32	179805	53	65145	0.11139032351979
32	179805	58	194685	-0.093975726059666
32	179805	60	240765	-0.095788929699241
32	179805	61	242301	0.10097039749312
32	179805	79	163485	-0.10768860933628
32	179805	120	65229	-0.036715233278425
32	179805	139	191709	-0.18795145211933
32	179805	140	193245	0.19811822607772
32	179805	333	179565	-0.22464495273897
32	179805	359	179061	0.18795145211933
32	179805	374	178041	-0.14368339454886
32	179805	389	171900	0.048987254841633
32	179805	418	179613	-0.12225182583054
32	179805	528	178125	-0.011839828591934
32	179805	551	176085	0.093975726059666
32	179805	563	171993	-0.16507312000473
32	179805	572	147420	-0.18164960262175
33	114270	33	114270	3.9948634956375
33	114270	43	97902	-0.10122537003308
33	114270	49	65142	0.12484709503487
33	114270	63	129150	-0.093975726059666
33	114270	80	97950	-0.10768860933628
33	114270	145	126174	-0.18795145211933
33	114270	146	127710	0.19811822607772
33	114270	339	114030	-0.22464495273897
33	114270	364	113526	0.18795145211933
33	114270	379	112506	-0.14368339454886
33	114270	387	110460	0.095788929699241
33	114270	424	114078	-0.12225182583054
33	114270	533	112590	-0.011839828591934
33	114270	555	110550	0.093975726059666
33	114270	566	106458	-0.16507312000473
34	163422	34	163422	4.2673796791444
34	163422	43	97902	-0.018711815523326
34	163422	49	65142	-0.1237670261331
34	163422	64	193662	0.079824108082701
34	163422	65	224382	-0.095788929699241
34	163422	66	225918	0.10097039749312
34	163422	342	163182	-0.22464495273897
34	163422	366	162678	0.18795145211933
34	163422	381	161658	-0.14368339454886
34	163422	388	159612	0.095788929699241
34	163422	427	163230	-0.12225182583054
34	163422	535	161742	-0.011839828591934
34	163422	556	159702	0.093975726059666
34	163422	567	155610	-0.16507312000473
34	163422	572	147420	0.20359421253978
35	256095	35	256095	4.351463551928
35	256095	44	252015	-0.030396847734309
35	256095	45	255087	0.0049779077275046
35	256095	50	243831	0.043062200956938
35	256095	52	254583	-0.15231328590183
35	256095	54	227451	-0.039684773430903
35	256095	56	248955	-0.069402927018275
35	256095	58	194685	0.010132282578103
35	256095	60	240765	0.085598638190375
35	256095	62	248445	0.12673231436618
35	256095	63	129150	0.057416267942584
35	256095	65	224382	-0.07637230163999
35	256095	68	240254	-0.081463788415989
35	256095	81	252063	0.0049779077275046
35	256095	82	255135	-0.030185758513932
35	256095	121	227535	-0.069402927018275
35	256095	123	249039	0.08359133126935
35	256095	126	194775	0.085598638190375
35	256095	128	240855	-0.11842105263158
35	256095	130	248535	-0.038854180798796
35	256095	131	129243	-0.07637230163999
35	256095	133	224475	0.10913312693498
35	256095	136	240347	-0.0092879256965944
35	256095	139	191709	-0.027863777089783
35	256095	142	223965	0.068532333192504
35	256095	145	126174	-0.15789473684211
35	256095	148	191198	-0.11417392516771
35	256095	240	243999	-0.15231328590183
35	256095	242	254751	0.040247678018576
35	256095	281	194895	0.12673231436618
35	256095	283	240975	-0.038854180798796
35	256095	285	248655	-0.11145510835913
35	256095	286	129367	-0.081463788415989
35	256095	288	224599	-0.0092879256965944
35	256095	291	240471	0.15789473684211
35	256095	294	191835	0.068532333192504
35	256095	297	224091	-0.14551083591331
35	256095	300	126301	-0.11417392516771
35	256095	303	191325	0.037151702786378
35	256095	309	125790	0.21052631578947
35	256095	384	254331	-0.14368339454886
35	256095	392	248190	0.048987254841633
35	256095	538	254415	-0.011839828591934
35	256095	569	248283	0.16507312000473
35	256095	574	240093	-0.20359421253978
35	256095	577	223710	0.18164960262175
36	126567	36	126567	3.5453138193076
36	126567	39	122475	-0.10122537003308
36	126567	41	114285	0.12484709503487
36	126567	43	97902	-0.11139032351979
36	126567	45	255087	0.043202697907569
36	126567	46	114291	0.01826623218642
36	126567	48	97909	-0.13478009528332
36	126567	49	65142	0.22454178627992
36	126567	52	254583	-0.051637100539558
36	126567	83	122535	0.0049779077275046
36	126567	117	114375	-0.039510917689212
36	126567	153	129255	-0.064432369623119
36	126567	243	114471	-0.15231328590183
36	126567	279	98119	0.15051778167319
36	126567	316	128359	-0.05254044194575
36	126567	432	126375	-0.12225182583054
36	126567	509	125895	0.064432369623119
36	126567	584	118755	-0.16507312000473
36	126567	590	110565	0.20359421253978
36	126567	594	94182	-0.18164960262175
37	188007	37	188007	4.1037151702786
37	188007	39	122475	-0.24132216001358
37	188007	40	179819	0.010596594763308
37	188007	42	163437	-0.078188541419021
37	188007	44	252015	-0.20359421253978
37	188007	47	163443	-0.11905432029271
37	188007	49	65142	-0.17224880382775
37	188007	51	250999	0.067209959162845
37	188007	84	179879	-0.20594001084505
37	188007	118	163527	0.20351234238442
37	188007	154	193767	-0.071038971551602
37	188007	244	163623	-0.12871250677815
37	188007	317	191847	-0.22464495273897
37	188007	318	193383	0.23679657183867
37	188007	434	187815	-0.12225182583054
37	188007	511	187335	0.064432369623119
37	188007	592	172005	0.20359421253978
37	188007	596	155622	-0.18164960262175
38	212583	38	212583	3.7018012946806
38	212583	40	179819	-0.018690636325228
38	212583	41	114285	0.031138343227558
38	212583	42	163437	-0.043062200956938
38	212583	43	97902	-0.24401913875598
38	212583	46	114291	-0.19566274199439
38	212583	47	163443	-0.078188541419021
38	212583	48	97909	0.13026103535498
38	212583	50	243831	-0.16507312000473
38	212583	118	163527	-0.071792406224186
38	212583	155	224487	-0.18795145211933
38	212583	156	226023	0.19811822607772
38	212583	436	212391	-0.12225182583054
38	212583	513	211911	0.064432369623119
38	212583	587	204771	0.16507312000473
39	122475	39	122475	4.0294821277793
39	122475	41	114285	-0.21930024236097
39	122475	43	97902	0.19566274199439
39	122475	44	252015	0.18164960262175
39	122475	46	114291	-0.12918660287081
39	122475	53	65145	0.030396847734309
39	122475	56	248955	0.048987254841633
39	122475	57	250491	-0.051637100539558
39	122475	85	114347	-0.20594001084505
39	122475	119	97995	0.20351234238442
39	122475	160	128235	-0.071038971551602
39	122475	245	98091	-0.12871250677815
39	122475	280	65355	0.085808337852103
39	122475	323	126315	-0.22464495273897
39	122475	324	127851	0.23679657183867
39	122475	440	122283	-0.12225182583054
39	122475	517	121803	0.064432369623119
39	122475	584	118755	0.093975726059666
39	122475	601	106473	0.20359421253978
39	122475	604	90090	-0.18164960262175
40	179819	40	179819	3.6410075992119
40	179819	41	114285	-0.22975887004738
40	179819	42	163437	-0.018690636325228
40	179819	46	114291	-0.10420882828398
40	179819	47	163443	0.010596594763308
40	179819	53	65145	0.13026103535498
40	179819	55	242811	0.067209959162845
40	179819	86	163499	-0.10768860933628
40	179819	161	191723	-0.18795145211933
40	179819	162	193259	0.19811822607772
40	179819	442	179627	-0.12225182583054
40	179819	520	179147	0.064432369623119
40	179819	586	176099	0.093975726059666
40	179819	605	147434	-0.18164960262175
41	114285	41	114285	4.0012665353223
41	114285	43	97902	-0.24132216001358
41	114285	48	97909	0.010596594763308
41	114285	53	65145	-0.078188541419021
41	114285	60	240765	0.048987254841633
41	114285	61	242301	-0.051637100539558
41	114285	87	97965	-0.10768860933628
41	114285	120	65229	0.071792406224186
41	114285	167	126189	-0.18795145211933
41	114285	168	127725	0.19811822607772
41	114285	448	114093	-0.12225182583054
41	114285	525	113613	0.064432369623119
41	114285	590	110565	0.093975726059666
41	114285	601	106473	-0.16507312000473
41	114285	610	81900	-0.18164960262175
42	163437	42	163437	3.6412186884323
42	163437	43	97902	0.057416267942584
42	163437	48	97909	-0.10420882828398
42	163437	53	65145	-0.19566274199439
42	163437	58	194685	0.16507312000473
42	163437	59	226429	0.067209959162845
42	163437	451	163245	-0.12225182583054
42	163437	527	162765	0.064432369623119
42	163437	591	159717	0.093975726059666
42	163437	602	155625	-0.16507312000473
43	97902	43	97902	3.8812974950746
43	97902	49	65142	-0.21930024236097
43	97902	63	129150	0.16507312000473
43	97902	65	224382	0.048987254841633
43	97902	66	225918	-0.051637100539558
43	97902	456	97710	-0.12225182583054
43	97902	532	97230	0.064432369623119
43	97902	594	94182	0.093975726059666
43	97902	604	90090	-0.16507312000473
43	97902	610	81900	0.20359421253978
44	252015	44	252015	4.4433577258655
44	252015	50	243831	-0.12918660287081
44	252015	51	250999	-0.20594001084505
44	252015	54	227451	0.11905432029271
44	252015	56	248955	0.20351234238442
44	252015	57	250491	-0.12871250677815
44	252015	58	194685	-0.030396847734309
44	252015	62	248445	0.085808337852103
44	252015	63	129150	-0.17224880382775
44	252015	67	236670	-0.11014569983527
44	252015	89	243887	-0.20594001084505
44	252015	90	251055	-0.030185758513932
44	252015	121	227535	0.20351234238442
44	252015	123	249039	-0.027863777089783
44	252015	124	250575	-0.073427499849111
44	252015	153	129255	-0.11014569983527
44	252015	157	236775	-0.11842105263158
44	252015	163	220395	0.10913312693498
44	252015	165	236267	-0.0092879256965944
44	252015	169	187629	-0.027863777089783
44	252015	172	219885	0.068532333192504
44	252015	175	122094	-0.15789473684211
44	252015	178	187118	-0.11417392516771
44	252015	247	227631	-0.12871250677815
44	252015	249	249135	-0.073427499849111
44	252015	250	250671	0.040247678018576
44	252015	281	194895	0.085808337852103
44	252015	285	248655	0.037151702786378
44	252015	319	220519	-0.0092879256965944
44	252015	321	236391	0.15789473684211
44	252015	325	187755	0.068532333192504
44	252015	328	220011	-0.14551083591331
44	252015	331	122221	-0.11417392516771
44	252015	334	187245	0.037151702786378
44	252015	340	121710	0.21052631578947
44	252015	598	248295	0.093975726059666
44	252015	613	236013	-0.20359421253978
44	252015	618	219630	0.18164960262175
45	255087	45	255087	4.268083309879
45	255087	51	250999	-0.076413131528841
45	255087	52	254583	-0.16836811679478
45	255087	55	242811	-0.01826623218642
45	255087	56	248955	-0.012753197879906
45	255087	59	226429	0.13478009528332
45	255087	60	240765	0.015729255493862
45	255087	64	193662	-0.22454178627992
45	255087	65	224382	-0.014033861642495
45	255087	69	247422	0.043883097212759
45	255087	90	251055	0.0049779077275046
45	255087	91	254639	-0.060747420651234
45	255087	122	242895	-0.039510917689212
45	255087	123	249039	-0.11946978546011
45	255087	154	193767	0.085598638190375
45	255087	155	224487	-0.016567478359427
45	255087	159	247527	-0.038854180798796
45	255087	160	128235	-0.07637230163999
45	255087	161	191723	0.12224558896979
45	255087	166	239339	-0.0092879256965944
45	255087	167	126189	-0.20365947103997
45	255087	173	222957	0.068532333192504
45	255087	179	190190	-0.11417392516771
45	255087	248	242991	-0.15231328590183
45	255087	249	249135	-0.0094449158406405
45	255087	282	226639	0.15051778167319
45	255087	283	240975	0.074966695404808
45	255087	316	128359	-0.081463788415989
45	255087	317	191847	-0.16241199677416
45	255087	322	239463	0.15789473684211
45	255087	323	126315	0.14490625399907
45	255087	329	223083	-0.14551083591331
45	255087	335	190317	0.037151702786378
45	255087	341	124782	0.21052631578947
45	255087	538	254415	-0.064432369623119
45	255087	608	247275	0.16507312000473
45	255087	614	239085	-0.20359421253978
45	255087	619	222702	0.18164960262175
46	114291	46	114291	3.761961722488
46	114291	48	97909	-0.018690636325228
46	114291	49	65142	0.031138343227558
46	114291	50	243831	0.18164960262175
46	114291	53	65145	-0.043062200956938
46	114291	55	242811	-0.043202697907569
46	114291	92	97971	-0.10768860933628
46	114291	125	65235	0.071792406224186
46	114291	183	126195	-0.18795145211933
46	114291	184	127731	0.19811822607772
46	114291	463	114099	-0.12225182583054
46	114291	540	113619	0.064432369623119
46	114291	583	112611	0.011839828591934
46	114291	626	81906	-0.18164960262175
47	163443	47	163443	3.7196031522657
47	163443	48	97909	-0.22975887004738
47	163443	49	65142	0.22488038277512
47	163443	53	65145	0.031138343227558
47	163443	54	227451	0.20359421253978
47	163443	466	163251	-0.12225182583054
47	163443	542	162771	0.064432369623119
47	163443	585	161763	0.011839828591934
47	163443	624	147441	-0.20359421253978
48	97909	48	97909	3.7434562341683
48	97909	49	65142	-0.22975887004738
48	97909	53	65145	-0.018690636325228
48	97909	59	226429	-0.043202697907569
48	97909	471	97717	-0.12225182583054
48	97909	547	97237	0.064432369623119
48	97909	589	96229	0.011839828591934
48	97909	623	90097	-0.16507312000473
49	65142	49	65142	4.1988460455953
49	65142	63	129150	-0.20359421253978
49	65142	64	193662	-0.043202697907569
49	65142	478	64950	-0.12225182583054
49	65142	553	64470	0.064432369623119
49	65142	593	63462	0.011839828591934
49	65142	625	57330	-0.16507312000473
49	65142	632	49140	0.20359421253978
50	243831	50	243831	4.0522094005066
50	243831	54	227451	-0.16866028708134
50	243831	55	242811	-0.10768860933628
50	243831	58	194685	0.043062200956938
50	243831	60	240765	0.071792406224186
50	243831	63	129150	0.24401913875598
50	243831	67	236670	-0.036715233278425
50	243831	94	227511	-0.10768860933628
50	243831	95	242871	-0.030185758513932
50	243831	126	194775	0.071792406224186
50	243831	128	240855	-0.027863777089783
50	243831	129	242391	-0.073427499849111
50	243831	153	129255	-0.036715233278425
50	243831	157	236775	0.08359133126935
50	243831	158	240359	0.066976184683542
50	243831	187	212211	0.10913312693498
50	243831	193	179445	-0.027863777089783
50	243831	196	211701	0.068532333192504
50	243831	199	113910	-0.15789473684211
50	243831	203	178934	-0.11417392516771
50	243831	254	240951	-0.073427499849111
50	243831	255	242487	0.040247678018576
50	243831	290	236887	0.066976184683542
50	243831	291	240471	0.037151702786378
50	243831	321	236391	-0.11145510835913
50	243831	349	179571	0.068532333192504
50	243831	352	211827	-0.14551083591331
50	243831	355	114037	-0.11417392516771
50	243831	359	179061	0.037151702786378
50	243831	364	113526	0.21052631578947
50	243831	597	242151	0.011839828591934
50	243831	629	236019	-0.16507312000473
50	243831	642	211446	0.18164960262175
51	250999	51	250999	4.2181255277231
51	250999	55	242811	0.010596594763308
51	250999	56	248955	-0.23140787831235
51	250999	59	226429	-0.078188541419021
51	250999	64	193662	0.13026103535498
51	250999	67	236670	0.12524342457798
51	250999	95	242871	-0.20594001084505
51	250999	96	249015	-0.13097741675335
51	250999	97	250551	-0.060747420651234
51	250999	127	226519	0.20351234238442
51	250999	154	193767	-0.17135244663956
51	250999	157	236775	0.069306734419007
51	250999	159	247527	0.066976184683542
51	250999	185	187635	0.12224558896979
51	250999	190	235251	-0.0092879256965944
51	250999	191	122101	-0.20365947103997
51	250999	197	218869	0.068532333192504
51	250999	204	186102	-0.11417392516771
51	250999	253	226615	-0.12871250677815
51	250999	287	193879	0.085808337852103
51	250999	290	236887	0.074966695404808
51	250999	292	247639	0.037151702786378
51	250999	316	128359	-0.043883097212759
51	250999	319	220519	-0.13168279539611
51	250999	347	122227	0.14490625399907
51	250999	353	218995	-0.14551083591331
51	250999	360	186229	0.037151702786378
51	250999	365	120694	0.21052631578947
51	250999	558	250327	-0.064432369623119
51	250999	637	234997	-0.20359421253978
51	250999	643	218614	0.18164960262175
52	254583	52	254583	4.3072755417957
52	254583	57	250491	-0.10122537003308
52	254583	61	242301	0.12484709503487
52	254583	62	248445	-0.19483980998848
52	254583	66	225918	-0.11139032351979
52	254583	68	240254	0.12524342457798
52	254583	69	247422	-0.036715233278425
52	254583	97	250551	0.0049779077275046
52	254583	129	242391	-0.039510917689212
52	254583	130	248535	-0.11946978546011
52	254583	156	226023	0.069402927018275
52	254583	158	240359	0.069306734419007
52	254583	159	247527	0.08359133126935
52	254583	184	127731	-0.07637230163999
52	254583	186	191219	0.12224558896979
52	254583	189	222963	-0.10913312693498
52	254583	192	125685	-0.20365947103997
52	254583	195	190197	0.027863777089783
52	254583	201	124662	0.15789473684211
52	254583	255	242487	-0.15231328590183
52	254583	256	248631	-0.0094449158406405
52	254583	289	226135	0.15051778167319
52	254583	291	240471	0.074966695404808
52	254583	292	247639	0.066976184683542
52	254583	318	193383	-0.12673231436618
52	254583	320	224103	-0.13168279539611
52	254583	322	239463	-0.038854180798796
52	254583	348	125811	0.14490625399907
52	254583	351	190323	-0.068532333192504
52	254583	357	124789	0.11417392516771
52	254583	485	254391	-0.12225182583054
52	254583	631	246771	0.16507312000473
52	254583	638	238581	-0.20359421253978
52	254583	644	222198	0.18164960262175
53	65145	53	65145	3.8993808049536
53	65145	58	194685	-0.18164960262175
53	65145	486	64953	-0.12225182583054
53	65145	559	64473	0.064432369623119
53	65145	599	63465	0.011839828591934
53	65145	622	61425	-0.093975726059666
53	65145	647	32760	0.18164960262175
54	227451	54	227451	3.7428933295806
54	227451	58	194685	-0.039684773430903
54	227451	63	129150	-0.22488038277512
54	227451	99	226491	-0.030185758513932
54	227451	133	224475	-0.027863777089783
54	227451	134	226011	-0.073427499849111
54	227451	163	220395	0.08359133126935
54	227451	164	223979	0.066976184683542
54	227451	187	212211	-0.11842105263158
54	227451	188	219891	-0.038854180798796
54	227451	210	163065	-0.027863777089783
54	227451	215	97530	-0.15789473684211
54	227451	218	162554	-0.11417392516771
54	227451	259	224571	-0.073427499849111
54	227451	260	226107	0.040247678018576
54	227451	296	220507	0.066976184683542
54	227451	297	224091	0.037151702786378
54	227451	327	212331	-0.038854180798796
54	227451	328	220011	-0.11145510835913
54	227451	352	211827	0.15789473684211
54	227451	370	97657	-0.11417392516771
54	227451	373	162681	0.037151702786378
54	227451	378	97146	0.21052631578947
54	227451	606	225771	0.011839828591934
54	227451	628	223731	-0.093975726059666
54	227451	651	211449	0.20359421253978
55	242811	55	242811	3.7830002814523
55	242811	59	226429	-0.018690636325228
55	242811	60	240765	-0.054883197298058
55	242811	64	193662	0.031138343227558
55	242811	67	236670	0.02806772328499
55	242811	99	226491	-0.10768860933628
55	242811	100	240827	-0.13097741675335
55	242811	101	242363	-0.060747420651234
55	242811	132	193755	0.071792406224186
55	242811	135	236763	0.11946978546011
55	242811	160	128235	-0.036715233278425
55	242811	166	239339	0.066976184683542
55	242811	187	212211	0.016567478359427
55	242811	190	235251	-0.038854180798796
55	242811	207	113913	-0.20365947103997
55	242811	213	210681	0.068532333192504
55	242811	219	177914	-0.11417392516771
55	242811	261	236859	0.0094449158406405
55	242811	299	239451	0.037151702786378
55	242811	327	212331	-0.13168279539611
55	242811	330	235371	-0.11145510835913
55	242811	349	179571	0.16241199677416
55	242811	374	178041	0.037151702786378
55	242811	379	112506	0.21052631578947
55	242811	568	242139	-0.064432369623119
55	242811	630	239091	-0.093975726059666
55	242811	661	210426	0.18164960262175
56	248955	56	248955	4.4893048128342
56	248955	57	250491	-0.2643389994568
56	248955	60	240765	-0.21930024236097
56	248955	65	224382	0.19566274199439
56	248955	67	236670	-0.1237670261331
56	248955	100	240827	-0.20594001084505
56	248955	102	248507	-0.060747420651234
56	248955	133	224475	0.20351234238442
56	248955	135	236763	0.039510917689212
56	248955	137	247515	0.073427499849111
56	248955	161	191723	-0.17135244663956
56	248955	163	220395	-0.069402927018275
56	248955	183	126195	0.11014569983527
56	248955	185	187635	0.085598638190375
56	248955	214	216825	0.068532333192504
56	248955	220	184058	-0.11417392516771
56	248955	259	224571	-0.12871250677815
56	248955	261	236859	0.15231328590183
56	248955	263	247611	-0.040247678018576
56	248955	294	191835	0.085808337852103
56	248955	296	220507	-0.15051778167319
56	248955	323	126315	-0.043883097212759
56	248955	325	187755	0.12673231436618
56	248955	347	122227	-0.081463788415989
56	248955	354	233331	-0.15789473684211
56	248955	375	184185	0.037151702786378
56	248955	380	118650	0.21052631578947
56	248955	384	254331	0.23679657183867
56	248955	569	248283	-0.064432369623119
56	248955	608	247275	-0.011839828591934
56	248955	654	232953	-0.20359421253978
56	248955	662	216570	0.18164960262175
57	250491	57	250491	4.3909372361385
57	250491	61	242301	-0.21930024236097
57	250491	62	248445	-0.054883197298058
57	250491	66	225918	0.19566274199439
57	250491	101	242363	-0.20594001084505
57	250491	102	248507	-0.13097741675335
57	250491	134	226011	0.20351234238442
57	250491	137	247515	0.027863777089783
57	250491	162	193259	-0.17135244663956
57	250491	165	236267	0.069306734419007
57	250491	184	127731	0.11014569983527
57	250491	188	219891	0.016567478359427
57	250491	190	235251	-0.11842105263158
57	250491	208	121593	-0.20365947103997
57	250491	212	186105	0.027863777089783
57	250491	217	120570	0.15789473684211
57	250491	260	226107	-0.12871250677815
57	250491	263	247611	0.073427499849111
57	250491	295	193371	0.085808337852103
57	250491	298	236379	0.074966695404808
57	250491	324	127851	-0.043883097212759
57	250491	328	220011	-0.13168279539611
57	250491	330	235371	-0.038854180798796
57	250491	350	187251	0.16241199677416
57	250491	353	218995	-0.0092879256965944
57	250491	372	120697	0.11417392516771
57	250491	384	254331	-0.22464495273897
57	250491	498	250299	-0.12225182583054
57	250491	631	246771	-0.093975726059666
57	250491	655	234489	-0.20359421253978
57	250491	663	218106	0.18164960262175
58	194685	58	194685	3.5975935828877
58	194685	63	129150	0.057416267942584
58	194685	104	193725	-0.030185758513932
58	194685	139	191709	-0.027863777089783
58	194685	140	193245	-0.073427499849111
58	194685	169	187629	0.08359133126935
58	194685	170	191213	0.066976184683542
58	194685	193	179445	-0.11842105263158
58	194685	194	187125	-0.038854180798796
58	194685	210	163065	0.10913312693498
58	194685	211	178937	-0.0092879256965944
58	194685	222	64764	-0.15789473684211
58	194685	265	191805	-0.073427499849111
58	194685	266	193341	0.040247678018576
58	194685	302	187741	0.066976184683542
58	194685	303	191325	0.037151702786378
58	194685	333	179565	-0.038854180798796
58	194685	334	187245	-0.11145510835913
58	194685	358	163189	-0.0092879256965944
58	194685	359	179061	0.15789473684211
58	194685	373	162681	-0.14551083591331
58	194685	385	64380	0.21052631578947
58	194685	611	193005	0.011839828591934
58	194685	634	190965	-0.093975726059666
58	194685	649	186873	0.16507312000473
58	194685	668	162300	-0.18164960262175
59	226429	59	226429	3.6951871657754
59	226429	64	193662	-0.22975887004738
59	226429	105	224445	-0.13097741675335
59	226429	106	225981	-0.060747420651234
59	226429	141	220381	0.11946978546011
59	226429	171	212205	-0.069306734419007
59	226429	173	222957	0.066976184683542
59	226429	197	218869	-0.038854180798796
59	226429	210	163065	-0.12224558896979
59	226429	213	210681	-0.0092879256965944
59	226429	226	161532	-0.11417392516771
59	226429	267	220477	0.0094449158406405
59	226429	304	212317	-0.074966695404808
59	226429	306	223069	0.037151702786378
59	226429	337	218989	-0.11145510835913
59	226429	358	163189	0.16241199677416
59	226429	361	210805	0.15789473684211
59	226429	370	97657	-0.14490625399907
59	226429	386	96124	0.21052631578947
59	226429	573	225757	-0.064432369623119
59	226429	636	222709	-0.093975726059666
59	226429	652	218617	0.16507312000473
60	240765	60	240765	4.1483957219251
60	240765	61	242301	-0.2643389994568
60	240765	65	224382	-0.24132216001358
60	240765	67	236670	-0.018711815523326
60	240765	105	224445	-0.10768860933628
60	240765	107	236733	0.0049779077275046
60	240765	108	240317	-0.060747420651234
60	240765	139	191709	0.071792406224186
60	240765	144	239325	0.073427499849111
60	240765	167	126189	-0.036715233278425
60	240765	171	212205	-0.069402927018275
60	240765	193	179445	0.085598638190375
60	240765	198	233205	-0.038854180798796
60	240765	207	113913	-0.07637230163999
60	240765	227	175868	-0.11417392516771
60	240765	229	254205	0.19811822607772
60	240765	270	239421	-0.040247678018576
60	240765	304	212317	-0.15051778167319
60	240765	333	179565	0.12673231436618
60	240765	338	233325	-0.11145510835913
60	240765	355	114037	-0.081463788415989
60	240765	376	208761	0.14551083591331
60	240765	387	110460	0.21052631578947
60	240765	574	240093	-0.064432369623119
60	240765	614	239085	-0.011839828591934
60	240765	654	232953	0.16507312000473
60	240765	672	208380	0.18164960262175
61	242301	61	242301	4.1597945398255
61	242301	66	225918	-0.24132216001358
61	242301	106	225981	-0.10768860933628
61	242301	108	240317	-0.13097741675335
61	242301	140	193245	0.071792406224186
61	242301	143	236253	0.11946978546011
61	242301	144	239325	0.027863777089783
61	242301	168	127725	-0.036715233278425
61	242301	174	235245	-0.08359133126935
61	242301	196	211701	0.016567478359427
61	242301	211	178937	-0.12224558896979
61	242301	213	210681	0.10913312693498
61	242301	224	112380	0.15789473684211
61	242301	229	254205	-0.18795145211933
61	242301	269	236349	0.0094449158406405
61	242301	270	239421	0.073427499849111
61	242301	307	235357	-0.066976184683542
61	242301	336	211821	-0.13168279539611
61	242301	359	179061	0.16241199677416
61	242301	361	210805	-0.0092879256965944
61	242301	371	113529	-0.14490625399907
61	242301	374	178041	0.068532333192504
61	242301	503	242109	-0.12225182583054
61	242301	638	238581	-0.093975726059666
61	242301	655	234489	0.16507312000473
61	242301	673	209916	0.18164960262175
62	248445	62	248445	3.9711511398818
62	248445	68	240254	-0.10420882828398
62	248445	108	240317	-0.20594001084505
62	248445	109	247485	-0.030185758513932
62	248445	142	223965	0.20351234238442
62	248445	143	236253	0.039510917689212
62	248445	170	191213	-0.17135244663956
62	248445	172	219885	-0.069402927018275
62	248445	192	125685	0.11014569983527
62	248445	194	187125	0.085598638190375
62	248445	198	233205	-0.11842105263158
62	248445	208	121593	-0.07637230163999
62	248445	214	216825	0.10913312693498
62	248445	225	118524	0.15789473684211
62	248445	229	254205	0.071038971551602
62	248445	268	224061	-0.12871250677815
62	248445	269	236349	0.15231328590183
62	248445	303	191325	0.085808337852103
62	248445	305	219997	-0.15051778167319
62	248445	332	125805	-0.043883097212759
62	248445	334	187245	0.12673231436618
62	248445	338	233325	-0.038854180798796
62	248445	356	121717	-0.081463788415989
62	248445	362	216949	-0.0092879256965944
62	248445	375	184185	0.068532333192504
62	248445	390	250237	-0.05254044194575
62	248445	504	248253	-0.12225182583054
62	248445	615	246765	-0.011839828591934
62	248445	674	216060	0.18164960262175
63	129150	63	129150	3.9128201519842
63	129150	110	128190	-0.030185758513932
63	129150	145	126174	-0.027863777089783
63	129150	146	127710	-0.073427499849111
63	129150	175	122094	0.08359133126935
63	129150	176	125678	0.066976184683542
63	129150	199	113910	-0.11842105263158
63	129150	200	121590	-0.038854180798796
63	129150	215	97530	0.10913312693498
63	129150	216	113402	-0.0092879256965944
63	129150	222	64764	-0.027863777089783
63	129150	223	97020	0.068532333192504
63	129150	271	126270	-0.073427499849111
63	129150	272	127806	0.040247678018576
63	129150	308	122206	0.066976184683542
63	129150	309	125790	0.037151702786378
63	129150	339	114030	-0.038854180798796
63	129150	340	121710	-0.11145510835913
63	129150	363	97654	-0.0092879256965944
63	129150	364	113526	0.15789473684211
63	129150	377	64890	0.068532333192504
63	129150	378	97146	-0.14551083591331
63	129150	385	64380	0.037151702786378
63	129150	616	127470	0.011839828591934
63	129150	639	125430	-0.093975726059666
63	129150	656	121338	0.16507312000473
63	129150	665	113148	-0.20359421253978
64	193662	64	193662	3.9400506614129
64	193662	111	191678	-0.13097741675335
64	193662	112	193214	-0.060747420651234
64	193662	147	187614	0.11946978546011
64	193662	177	179438	-0.069306734419007
64	193662	179	190190	0.066976184683542
64	193662	202	163062	-0.016567478359427
64	193662	204	186102	-0.038854180798796
64	193662	219	177914	-0.0092879256965944
64	193662	222	64764	0.20365947103997
64	193662	226	161532	0.068532333192504
64	193662	273	187710	0.0094449158406405
64	193662	310	179550	-0.074966695404808
64	193662	312	190302	0.037151702786378
64	193662	342	163182	0.13168279539611
64	193662	344	186222	-0.11145510835913
64	193662	367	178038	0.15789473684211
64	193662	377	64890	-0.14490625399907
64	193662	381	161658	-0.14551083591331
64	193662	576	192990	-0.064432369623119
64	193662	641	189942	-0.093975726059666
64	193662	659	185850	0.16507312000473
64	193662	669	177660	-0.20359421253978
65	224382	65	224382	3.9157754010695
65	224382	66	225918	-0.2643389994568
65	224382	113	220350	0.0049779077275046
65	224382	114	223934	-0.060747420651234
65	224382	149	212190	-0.039510917689212
65	224382	151	222942	0.073427499849111
65	224382	202	163062	0.085598638190375
65	224382	206	216822	-0.038854180798796
65	224382	215	97530	-0.07637230163999
65	224382	221	208634	-0.0092879256965944
65	224382	275	212286	-0.15231328590183
65	224382	277	223038	-0.040247678018576
65	224382	342	163182	0.12673231436618
65	224382	346	216942	-0.11145510835913
65	224382	363	97654	-0.081463788415989
65	224382	369	208758	0.15789473684211
65	224382	388	159612	-0.037151702786378
65	224382	577	223710	-0.064432369623119
65	224382	619	222702	-0.011839828591934
65	224382	662	216570	0.16507312000473
65	224382	672	208380	-0.20359421253978
66	225918	66	225918	3.9637630171686
66	225918	114	223934	-0.13097741675335
66	225918	150	219870	0.11946978546011
66	225918	151	222942	0.027863777089783
66	225918	180	211694	-0.069306734419007
66	225918	181	218862	-0.08359133126935
66	225918	205	210678	0.11842105263158
66	225918	218	162554	-0.12224558896979
66	225918	223	97020	0.20365947103997
66	225918	226	161532	-0.027863777089783
66	225918	276	219966	0.0094449158406405
66	225918	277	223038	0.073427499849111
66	225918	313	211806	-0.074966695404808
66	225918	314	218974	-0.066976184683542
66	225918	345	210798	0.038854180798796
66	225918	366	162678	0.16241199677416
66	225918	378	97146	-0.14490625399907
66	225918	381	161658	0.068532333192504
66	225918	386	96124	-0.11417392516771
66	225918	505	225726	-0.12225182583054
66	225918	644	222198	-0.093975726059666
66	225918	663	218106	0.16507312000473
66	225918	673	209916	-0.20359421253978
67	236670	67	236670	3.9233042499296
67	236670	113	220350	-0.10768860933628
67	236670	115	236222	-0.060747420651234
67	236670	147	187614	0.071792406224186
67	236670	149	212190	-0.20351234238442
67	236670	152	235230	0.073427499849111
67	236670	175	122094	-0.036715233278425
67	236670	177	179438	0.17135244663956
67	236670	182	233198	-0.066976184683542
67	236670	199	113910	-0.11014569983527
67	236670	228	204540	-0.068532333192504
67	236670	230	250110	0.19811822607772
67	236670	275	212286	0.12871250677815
67	236670	278	235326	-0.040247678018576
67	236670	310	179550	-0.085808337852103
67	236670	315	233310	-0.037151702786378
67	236670	339	114030	0.043883097212759
67	236670	383	204666	0.14551083591331
67	236670	389	171900	-0.037151702786378
67	236670	391	242046	-0.23679657183867
67	236670	578	235998	-0.064432369623119
67	236670	620	234990	-0.011839828591934
67	236670	645	232950	0.093975726059666
68	240254	68	240254	3.597945398255
68	240254	114	223934	-0.10768860933628
68	240254	115	236222	0.0049779077275046
68	240254	116	239294	-0.030185758513932
68	240254	148	191198	0.071792406224186
68	240254	176	125678	-0.036715233278425
68	240254	180	211694	-0.069402927018275
68	240254	182	233198	-0.08359133126935
68	240254	203	178934	0.085598638190375
68	240254	216	113402	-0.07637230163999
68	240254	221	208634	0.10913312693498
68	240254	227	175868	-0.027863777089783
68	240254	313	211806	-0.15051778167319
68	240254	315	233310	-0.066976184683542
68	240254	343	179054	0.12673231436618
68	240254	364	113526	-0.081463788415989
68	240254	369	208758	-0.0092879256965944
68	240254	382	175994	0.068532333192504
68	240254	387	110460	-0.11417392516771
68	240254	391	242046	-0.05254044194575
68	240254	506	240062	-0.12225182583054
68	240254	621	238574	-0.011839828591934
68	240254	664	232442	0.16507312000473
69	247422	69	247422	3.877216436814
69	247422	116	239294	-0.20594001084505
69	247422	151	222942	0.20351234238442
69	247422	152	235230	0.039510917689212
69	247422	179	190190	-0.17135244663956
69	247422	181	218862	-0.069402927018275
69	247422	182	233198	-0.069306734419007
69	247422	201	124662	0.11014569983527
69	247422	204	186102	0.085598638190375
69	247422	206	216822	-0.016567478359427
69	247422	217	120570	-0.07637230163999
69	247422	220	184058	0.12224558896979
69	247422	225	118524	-0.20365947103997
69	247422	230	250110	0.064432369623119
69	247422	277	223038	-0.12871250677815
69	247422	278	235326	0.15231328590183
69	247422	312	190302	0.085808337852103
69	247422	314	218974	-0.15051778167319
69	247422	315	233310	-0.074966695404808
69	247422	341	124782	-0.043883097212759
69	247422	344	186222	0.12673231436618
69	247422	346	216942	0.13168279539611
69	247422	365	120694	-0.081463788415989
69	247422	368	184182	-0.16241199677416
69	247422	380	118650	0.14490625399907
69	247422	392	248190	-0.12225182583054
69	247422	507	247230	-0.12225182583054
69	247422	580	246750	0.064432369623119
69	247422	675	231420	0.20359421253978
70	128655	70	128655	3.5568533633549
70	128655	73	126615	-0.0072603645603377
70	128655	76	122523	0.012753197879906
70	128655	78	114333	-0.015729255493862
70	128655	80	97950	0.014033861642495
70	128655	82	255135	0.048987254841633
70	128655	83	122535	-0.083773437234665
70	128655	85	114347	-0.02002568177703
70	128655	87	97965	0.147762454264
70	128655	88	65198	-0.24617021790791
70	128655	117	114375	0.046650717703349
70	128655	119	97995	-0.042991837883479
70	128655	120	65229	0.010976639459612
70	128655	231	126735	-0.051399249894378
70	128655	393	65415	-0.16241199677416
70	128655	394	129423	-0.12225182583054
70	128655	433	127911	-0.18795145211933
70	128655	450	124845	0.095788929699241
70	128655	458	120750	-0.048987254841633
70	128655	518	124875	-0.079824108082701
70	128655	526	120781	0.067209959162845
70	128655	533	112590	-0.043202697907569
71	192143	71	192143	3.8765831691528
71	192143	73	126615	-0.10420882828398
71	192143	74	188055	-0.076413131528841
71	192143	77	179867	-0.01826623218642
71	192143	79	163485	0.13478009528332
71	192143	82	255135	-0.067209959162845
71	192143	84	179879	-0.043062200956938
71	192143	86	163499	0.039684773430903
71	192143	88	65198	0.057416267942584
71	192143	91	254639	0.10097039749312
71	192143	118	163527	0.02002568177703
71	192143	120	65229	-0.24617021790791
71	192143	232	188175	-0.13395236936708
71	192143	393	65415	-0.081463788415989
71	192143	395	193935	-0.05254044194575
71	192143	435	191399	-0.18795145211933
71	192143	444	190379	0.14368339454886
71	192143	461	184238	-0.048987254841633
71	192143	512	190407	-0.080776317994493
71	192143	529	184269	0.067209959162845
71	192143	536	176078	-0.043202697907569
72	220815	72	220815	4.192513368984
72	220815	74	188055	-0.21930024236097
72	220815	75	212631	-0.12918660287081
72	220815	76	122523	0.19566274199439
72	220815	79	163485	0.030396847734309
72	220815	80	97950	0.17224880382775
72	220815	81	252063	0.16507312000473
72	220815	83	122535	-0.1237670261331
72	220815	86	163499	0.13478009528332
72	220815	87	97965	-0.22454178627992
72	220815	90	251055	-0.079824108082701
72	220815	118	163527	0.015729255493862
72	220815	119	97995	-0.014033861642495
72	220815	121	227535	-0.011839828591934
72	220815	123	249039	-0.14368339454886
72	220815	124	250575	0.15145559623967
72	220815	233	212751	-0.16836811679478
72	220815	396	224655	-0.22464495273897
72	220815	397	226191	0.23679657183867
72	220815	437	220071	-0.18795145211933
72	220815	446	219051	0.14368339454886
72	220815	455	217005	-0.095788929699241
72	220815	514	219079	-0.080776317994493
72	220815	523	217035	0.079824108082701
72	220815	537	204750	-0.043202697907569
73	126615	73	126615	3.6707711792851
73	126615	76	122523	-0.10122537003308
73	126615	78	114333	0.12484709503487
73	126615	80	97950	-0.11139032351979
73	126615	82	255135	0.043202697907569
73	126615	83	122535	-0.030396847734309
73	126615	92	97971	0.039684773430903
73	126615	93	65205	-0.010132282578103
73	126615	117	114375	-0.083773437234665
73	126615	125	65235	-0.147762454264
73	126615	234	122647	-0.13395236936708
73	126615	393	65415	0.12673231436618
73	126615	401	128407	-0.05254044194575
73	126615	432	126375	-0.22464495273897
73	126615	465	124851	0.14368339454886
73	126615	481	118710	-0.048987254841633
73	126615	509	125895	-0.071038971551602
73	126615	549	118741	0.067209959162845
73	126615	555	110550	-0.043202697907569
74	188055	74	188055	3.9639037433155
74	188055	76	122523	-0.24132216001358
74	188055	77	179867	0.010596594763308
74	188055	79	163485	-0.078188541419021
74	188055	81	252063	-0.20359421253978
74	188055	83	122535	-0.018711815523326
74	188055	84	179879	-0.076413131528841
74	188055	93	65205	-0.22454178627992
74	188055	96	249015	-0.095788929699241
74	188055	97	250551	0.10097039749312
74	188055	118	163527	-0.012753197879906
74	188055	125	65235	-0.014033861642495
74	188055	126	194775	-0.011839828591934
74	188055	235	179991	-0.16836811679478
74	188055	393	65415	-0.043883097212759
74	188055	402	191895	-0.22464495273897
74	188055	403	193431	0.23679657183867
74	188055	434	187815	-0.22464495273897
74	188055	468	186291	0.14368339454886
74	188055	476	184245	-0.095788929699241
74	188055	511	187335	-0.071038971551602
74	188055	544	184275	0.079824108082701
74	188055	557	171990	-0.043202697907569
75	212631	75	212631	4.066985645933
75	212631	77	179867	-0.018690636325228
75	212631	78	114333	0.031138343227558
75	212631	79	163485	-0.043062200956938
75	212631	80	97950	-0.24401913875598
75	212631	84	179879	-0.19254299326189
75	212631	92	97971	-0.11139032351979
75	212631	94	227511	-0.093975726059666
75	212631	95	242871	-0.079824108082701
75	212631	117	114375	-0.02806772328499
75	212631	118	163527	0.19483980998848
75	212631	127	226519	0.080776317994493
75	212631	128	240855	-0.14368339454886
75	212631	129	242391	0.15145559623967
75	212631	436	212391	-0.22464495273897
75	212631	469	210867	0.14368339454886
75	212631	477	208821	-0.095788929699241
75	212631	484	204726	0.048987254841633
75	212631	513	211911	-0.071038971551602
75	212631	545	208851	0.079824108082701
75	212631	552	204757	-0.067209959162845
76	122523	76	122523	4.0056290458767
76	122523	78	114333	-0.21930024236097
76	122523	80	97950	0.19566274199439
76	122523	81	252063	0.18164960262175
76	122523	85	114347	-0.076413131528841
76	122523	92	97971	-0.01826623218642
76	122523	119	97995	-0.012753197879906
76	122523	125	65235	0.015729255493862
76	122523	131	129243	-0.011839828591934
76	122523	236	114459	-0.16836811679478
76	122523	408	126363	-0.22464495273897
76	122523	409	127899	0.23679657183867
76	122523	440	122283	-0.22464495273897
76	122523	464	121779	0.18795145211933
76	122523	489	118713	-0.095788929699241
76	122523	517	121803	-0.071038971551602
76	122523	541	120787	0.080776317994493
76	122523	566	106458	-0.043202697907569
77	179867	77	179867	3.7474669293555
77	179867	78	114333	-0.22975887004738
77	179867	79	163485	-0.018690636325228
77	179867	85	114347	-0.018711815523326
77	179867	86	163499	-0.10122537003308
77	179867	98	194747	-0.093975726059666
77	179867	100	240827	-0.095788929699241
77	179867	101	242363	0.10097039749312
77	179867	125	65235	-0.12524342457798
77	179867	132	193755	0.080776317994493
77	179867	442	179627	-0.22464495273897
77	179867	467	179123	0.18795145211933
77	179867	491	176057	-0.095788929699241
77	179867	497	171962	0.048987254841633
77	179867	520	179147	-0.071038971551602
77	179867	543	178131	0.080776317994493
77	179867	563	171993	-0.067209959162845
78	114333	78	114333	4.2236842105263
78	114333	80	97950	-0.24132216001358
78	114333	87	97965	-0.10122537003308
78	114333	93	65205	0.12484709503487
78	114333	103	129213	-0.093975726059666
78	114333	120	65229	-0.19483980998848
78	114333	138	128221	0.080776317994493
78	114333	448	114093	-0.22464495273897
78	114333	472	113589	0.18795145211933
78	114333	488	112569	-0.14368339454886
78	114333	501	106428	0.048987254841633
78	114333	525	113613	-0.071038971551602
78	114333	548	112597	0.080776317994493
78	114333	561	110553	-0.079824108082701
79	163485	79	163485	3.7742752603434
79	163485	80	97950	0.057416267942584
79	163485	87	97965	-0.018711815523326
79	163485	93	65205	-0.1237670261331
79	163485	104	193725	0.079824108082701
79	163485	105	224445	-0.095788929699241
79	163485	106	225981	0.10097039749312
79	163485	120	65229	0.02806772328499
79	163485	139	191709	0.14368339454886
79	163485	140	193245	-0.15145559623967
79	163485	451	163245	-0.22464495273897
79	163485	474	162741	0.18795145211933
79	163485	490	161721	-0.14368339454886
79	163485	502	155580	0.048987254841633
79	163485	527	162765	-0.071038971551602
79	163485	550	161749	0.080776317994493
79	163485	562	159705	-0.079824108082701
79	163485	572	147420	0.043202697907569
80	97950	80	97950	4.1303124120462
80	97950	88	65198	-0.19254299326189
80	97950	110	128190	0.079824108082701
80	97950	145	126174	0.14368339454886
80	97950	146	127710	-0.15145559623967
80	97950	456	97710	-0.22464495273897
80	97950	479	97206	0.18795145211933
80	97950	494	96186	-0.14368339454886
80	97950	500	94140	0.095788929699241
80	97950	532	97230	-0.071038971551602
80	97950	554	96214	0.080776317994493
80	97950	565	94170	-0.079824108082701
80	97950	571	90076	0.067209959162845
81	252063	81	252063	4.268083309879
81	252063	89	243887	-0.076413131528841
81	252063	90	251055	0.0049779077275046
81	252063	94	227511	-0.01826623218642
81	252063	96	249015	-0.039510917689212
81	252063	97	250551	-0.15231328590183
81	252063	98	194747	0.13478009528332
81	252063	102	248507	0.15051778167319
81	252063	103	129213	-0.22454178627992
81	252063	107	236733	0.085598638190375
81	252063	113	220350	-0.07637230163999
81	252063	115	236222	-0.081463788415989
81	252063	121	227535	-0.012753197879906
81	252063	123	249039	-0.11946978546011
81	252063	124	250575	-0.0094449158406405
81	252063	126	194775	0.015729255493862
81	252063	130	248535	0.074966695404808
81	252063	131	129243	-0.014033861642495
81	252063	135	236763	-0.016567478359427
81	252063	141	220381	0.12224558896979
81	252063	143	236253	-0.16241199677416
81	252063	147	187614	-0.20365947103997
81	252063	150	219870	0.14490625399907
81	252063	240	243999	-0.16836811679478
81	252063	241	251167	-0.060747420651234
81	252063	394	129423	0.043883097212759
81	252063	398	236943	-0.038854180798796
81	252063	404	220567	-0.0092879256965944
81	252063	406	236439	0.15789473684211
81	252063	410	187803	0.068532333192504
81	252063	413	220059	-0.14551083591331
81	252063	416	122269	-0.11417392516771
81	252063	419	187293	0.037151702786378
81	252063	425	121758	0.21052631578947
81	252063	498	250299	-0.14368339454886
81	252063	504	248253	0.095788929699241
81	252063	558	250327	0.080776317994493
81	252063	569	248283	-0.079824108082701
81	252063	578	235998	0.043202697907569
82	255135	82	255135	4.42534477906
82	255135	90	251055	-0.030396847734309
82	255135	91	254639	-0.13395236936708
82	255135	95	242871	0.043062200956938
82	255135	96	249015	-0.083773437234665
82	255135	99	226491	-0.039684773430903
82	255135	100	240827	-0.02002568177703
82	255135	104	193725	0.010132282578103
82	255135	105	224445	0.147762454264
82	255135	109	247485	0.12673231436618
82	255135	110	128190	0.057416267942584
82	255135	111	191678	-0.24617021790791
82	255135	116	239294	-0.081463788415989
82	255135	122	242895	-0.083773437234665
82	255135	123	249039	-0.032929918378835
82	255135	127	226519	-0.02002568177703
82	255135	128	240855	0.046650717703349
82	255135	132	193755	0.147762454264
82	255135	133	224475	-0.042991837883479
82	255135	137	247515	0.13168279539611
82	255135	138	128221	-0.24617021790791
82	255135	139	191709	0.010976639459612
82	255135	144	239325	-0.16241199677416
82	255135	145	126174	0.062200956937799
82	255135	151	222942	0.14490625399907
82	255135	241	251167	-0.13395236936708
82	255135	242	254751	-0.10216718266254
82	255135	395	193935	0.12673231436618
82	255135	396	224655	0.13168279539611
82	255135	400	247695	-0.11145510835913
82	255135	401	128407	-0.081463788415989
82	255135	402	191895	-0.16241199677416
82	255135	407	239511	0.15789473684211
82	255135	408	126363	0.14490625399907
82	255135	414	223131	-0.14551083591331
82	255135	420	190365	0.037151702786378
82	255135	426	124830	0.21052631578947
82	255135	485	254391	-0.18795145211933
82	255135	507	247230	0.048987254841633
82	255135	538	254415	0.071038971551602
82	255135	575	247261	-0.067209959162845
82	255135	579	239070	0.043202697907569
83	122535	83	122535	3.4420911905432
83	122535	85	114347	0.010596594763308
83	122535	87	97965	-0.078188541419021
83	122535	88	65198	0.13026103535498
83	122535	90	251055	0.043202697907569
83	122535	92	97971	-0.11905432029271
83	122535	93	65205	0.030396847734309
83	122535	96	249015	0.048987254841633
83	122535	97	250551	-0.051637100539558
83	122535	117	114375	-0.0072603645603377
83	122535	153	129255	-0.011839828591934
83	122535	243	114471	-0.16836811679478
83	122535	393	65415	0.085808337852103
83	122535	432	126375	-0.22464495273897
83	122535	433	127911	0.23679657183867
83	122535	508	122311	-0.05254044194575
83	122535	584	118755	0.079824108082701
83	122535	595	106470	-0.043202697907569
84	179879	84	179879	3.9219673515339
84	179879	85	114347	-0.24132216001358
84	179879	86	163499	-0.16866028708134
84	179879	88	65198	-0.24401913875598
84	179879	89	243887	-0.20359421253978
84	179879	93	65205	0.13026103535498
84	179879	95	242871	0.067209959162845
84	179879	118	163527	-0.23140787831235
84	179879	154	193767	0.080776317994493
84	179879	510	179655	-0.05254044194575
84	179879	586	176099	0.079824108082701
84	179879	592	172005	-0.067209959162845
85	114347	85	114347	3.5337742752603
85	114347	87	97965	-0.018690636325228
85	114347	88	65198	0.031138343227558
85	114347	89	243887	0.18164960262175
85	114347	92	97971	0.010596594763308
85	114347	100	240827	0.048987254841633
85	114347	101	242363	-0.051637100539558
85	114347	119	97995	-0.23140787831235
85	114347	160	128235	0.080776317994493
85	114347	516	114123	-0.05254044194575
85	114347	583	112611	0.080776317994493
85	114347	601	106473	-0.067209959162845
86	163499	86	163499	3.7434562341683
86	163499	87	97965	-0.22975887004738
86	163499	88	65198	0.22488038277512
86	163499	92	97971	-0.10420882828398
86	163499	98	194747	0.16507312000473
86	163499	99	226491	0.067209959162845
86	163499	161	191723	0.14368339454886
86	163499	162	193259	-0.15145559623967
86	163499	519	163275	-0.05254044194575
86	163499	585	161763	0.080776317994493
86	163499	602	155625	-0.067209959162845
86	163499	605	147434	0.043202697907569
87	97965	87	97965	3.8182521812553
87	97965	88	65198	-0.22975887004738
87	97965	93	65205	-0.21930024236097
87	97965	103	129213	0.16507312000473
87	97965	105	224445	0.048987254841633
87	97965	106	225981	-0.051637100539558
87	97965	120	65229	-0.054883197298058
87	97965	167	126189	0.14368339454886
87	97965	168	127725	-0.15145559623967
87	97965	524	97741	-0.05254044194575
87	97965	589	96229	0.080776317994493
87	97965	600	94185	-0.079824108082701
87	97965	610	81900	0.043202697907569
88	65198	88	65198	3.9076836476217
88	65198	110	128190	-0.067209959162845
88	65198	111	191678	0.048987254841633
88	65198	112	193214	-0.051637100539558
88	65198	531	64974	-0.05254044194575
88	65198	593	63462	0.080776317994493
88	65198	603	61418	-0.079824108082701
88	65198	609	57324	0.067209959162845
89	243887	89	243887	4.2181255277231
89	243887	94	227511	0.010596594763308
89	243887	95	242871	-0.20594001084505
89	243887	98	194747	-0.078188541419021
89	243887	100	240827	0.20351234238442
89	243887	101	242363	-0.12871250677815
89	243887	103	129213	0.13026103535498
89	243887	107	236733	-0.17135244663956
89	243887	108	240317	0.085808337852103
89	243887	115	236222	-0.043883097212759
89	243887	121	227535	-0.23140787831235
89	243887	122	242895	-0.13097741675335
89	243887	153	129255	0.12524342457798
89	243887	157	236775	0.069306734419007
89	243887	158	240359	0.074966695404808
89	243887	165	236267	-0.13168279539611
89	243887	171	212205	0.12224558896979
89	243887	177	179438	-0.20365947103997
89	243887	180	211694	0.14490625399907
89	243887	248	242991	-0.060747420651234
89	243887	398	236943	0.066976184683542
89	243887	399	240527	0.037151702786378
89	243887	436	212391	-0.0092879256965944
89	243887	442	179627	0.068532333192504
89	243887	445	211883	-0.14551083591331
89	243887	448	114093	-0.11417392516771
89	243887	452	179117	0.037151702786378
89	243887	457	113582	0.21052631578947
89	243887	597	242151	0.080776317994493
89	243887	607	240107	-0.079824108082701
89	243887	613	236013	0.067209959162845
90	251055	90	251055	3.894385026738
90	251055	95	242871	-0.12918660287081
90	251055	96	249015	-0.0072603645603377
90	251055	97	250551	-0.16836811679478
90	251055	99	226491	0.11905432029271
90	251055	104	193725	-0.030396847734309
90	251055	107	236733	0.015729255493862
90	251055	109	247485	0.085808337852103
90	251055	110	128190	-0.17224880382775
90	251055	113	220350	-0.014033861642495
90	251055	122	242895	-0.0072603645603377
90	251055	123	249039	0.010976639459612
90	251055	124	250575	-0.051399249894378
90	251055	154	193767	0.015729255493862
90	251055	157	236775	0.046650717703349
90	251055	159	247527	0.074966695404808
90	251055	160	128235	-0.014033861642495
90	251055	163	220395	-0.042991837883479
90	251055	169	187629	0.010976639459612
90	251055	174	235245	-0.16241199677416
90	251055	175	122094	0.062200956937799
90	251055	181	218862	0.14490625399907
90	251055	248	242991	-0.16836811679478
90	251055	249	249135	-0.051399249894378
90	251055	250	250671	-0.10216718266254
90	251055	395	193935	0.085808337852103
90	251055	398	236943	0.074966695404808
90	251055	400	247695	0.037151702786378
90	251055	434	187815	-0.16241199677416
90	251055	439	235431	0.15789473684211
90	251055	440	122283	0.14490625399907
90	251055	446	219051	-0.14551083591331
90	251055	453	186285	0.037151702786378
90	251055	458	120750	0.21052631578947
90	251055	608	247275	-0.079824108082701
90	251055	620	234990	0.043202697907569
91	254639	91	254639	4.1294680551647
91	254639	97	250551	-0.076413131528841
91	254639	101	242363	-0.01826623218642
91	254639	102	248507	-0.012753197879906
91	254639	106	225981	0.13478009528332
91	254639	108	240317	0.015729255493862
91	254639	109	247485	-0.17135244663956
91	254639	112	193214	-0.22454178627992
91	254639	114	223934	-0.014033861642495
91	254639	116	239294	0.11014569983527
91	254639	124	250575	-0.14440724494641
91	254639	156	226023	-0.02002568177703
91	254639	158	240359	0.046650717703349
91	254639	159	247527	0.069306734419007
91	254639	162	193259	0.147762454264
91	254639	164	223979	-0.042991837883479
91	254639	166	239339	0.016567478359427
91	254639	168	127725	-0.24617021790791
91	254639	170	191213	0.010976639459612
91	254639	173	222957	-0.12224558896979
91	254639	176	125678	0.062200956937799
91	254639	179	190190	0.20365947103997
91	254639	250	250671	-0.13395236936708
91	254639	397	226191	0.15051778167319
91	254639	399	240527	0.074966695404808
91	254639	400	247695	0.066976184683542
91	254639	433	127911	-0.081463788415989
91	254639	435	191399	-0.16241199677416
91	254639	438	223143	0.0092879256965944
91	254639	441	125867	0.14490625399907
91	254639	444	190379	-0.068532333192504
91	254639	450	124845	0.11417392516771
91	254639	538	254415	-0.05254044194575
91	254639	615	246765	-0.067209959162845
91	254639	621	238574	0.043202697907569
92	97971	92	97971	3.5504503236701
92	97971	93	65205	-0.039684773430903
92	97971	94	227511	0.18164960262175
92	97971	99	226491	-0.043202697907569
92	97971	125	65235	-0.054883197298058
92	97971	183	126195	0.14368339454886
92	97971	184	127731	-0.15145559623967
92	97971	539	97747	-0.05254044194575
92	97971	582	97251	0.071038971551602
92	97971	623	90097	-0.067209959162845
92	97971	626	81906	0.043202697907569
93	65205	93	65205	3.7582324795947
93	65205	103	129213	-0.20359421253978
93	65205	104	193725	-0.043202697907569
93	65205	546	64981	-0.05254044194575
93	65205	588	64485	0.071038971551602
93	65205	622	61425	-0.079824108082701
93	65205	632	49140	0.043202697907569
94	227511	94	227511	3.7830002814523
94	227511	98	194747	-0.018690636325228
94	227511	99	226491	-0.10768860933628
94	227511	103	129213	0.031138343227558
94	227511	105	224445	0.071792406224186
94	227511	113	220350	-0.036715233278425
94	227511	126	194775	-0.054883197298058
94	227511	127	226519	-0.13097741675335
94	227511	153	129255	0.02806772328499
94	227511	155	224487	0.11946978546011
94	227511	156	226023	0.0094449158406405
94	227511	187	212211	0.016567478359427
94	227511	188	219891	-0.13168279539611
94	227511	196	211701	0.16241199677416
94	227511	202	163062	-0.20365947103997
94	227511	253	226615	-0.060747420651234
94	227511	404	220567	0.066976184683542
94	227511	405	224151	0.037151702786378
94	227511	436	212391	-0.038854180798796
94	227511	437	220071	-0.11145510835913
94	227511	466	163251	0.068532333192504
94	227511	471	97717	-0.11417392516771
94	227511	474	162741	0.037151702786378
94	227511	479	97206	0.21052631578947
94	227511	628	223731	-0.079824108082701
94	227511	635	219637	0.067209959162845
94	227511	642	211446	-0.043202697907569
95	242871	95	242871	4.0502392344498
95	242871	99	226491	-0.16866028708134
95	242871	100	240827	-0.23140787831235
95	242871	104	193725	0.043062200956938
95	242871	107	236733	0.19483980998848
95	242871	110	128190	0.24401913875598
95	242871	127	226519	-0.23140787831235
95	242871	128	240855	0.010976639459612
95	242871	129	242391	-0.051399249894378
95	242871	154	193767	0.19483980998848
95	242871	157	236775	-0.032929918378835
95	242871	187	212211	-0.042991837883479
95	242871	190	235251	-0.13168279539611
95	242871	193	179445	0.010976639459612
95	242871	199	113910	0.062200956937799
95	242871	205	210678	0.14490625399907
95	242871	254	240951	-0.051399249894378
95	242871	255	242487	-0.10216718266254
95	242871	407	239511	0.037151702786378
95	242871	436	212391	-0.13168279539611
95	242871	439	235431	-0.11145510835913
95	242871	463	114099	0.14490625399907
95	242871	469	210867	-0.14551083591331
95	242871	475	178101	0.037151702786378
95	242871	480	112566	0.21052631578947
95	242871	597	242151	-0.071038971551602
95	242871	630	239091	-0.079824108082701
95	242871	637	234997	0.067209959162845
96	249015	96	249015	4.073881227132
96	249015	97	250551	-0.2643389994568
96	249015	100	240827	0.010596594763308
96	249015	105	224445	-0.078188541419021
96	249015	107	236733	-0.12484709503487
96	249015	111	191678	0.13026103535498
96	249015	113	220350	0.11139032351979
96	249015	128	240855	-0.0072603645603377
96	249015	130	248535	-0.051399249894378
96	249015	155	224487	0.012753197879906
96	249015	157	236775	-0.083773437234665
96	249015	159	247527	-0.0094449158406405
96	249015	183	126195	-0.014033861642495
96	249015	185	187635	-0.147762454264
96	249015	191	122101	0.24617021790791
96	249015	198	233205	-0.16241199677416
96	249015	206	216822	0.14490625399907
96	249015	254	240951	-0.16836811679478
96	249015	256	248631	-0.10216718266254
96	249015	402	191895	0.085808337852103
96	249015	404	220567	-0.15051778167319
96	249015	432	126375	-0.043883097212759
96	249015	434	187815	0.12673231436618
96	249015	470	217011	-0.14551083591331
96	249015	476	184245	0.037151702786378
96	249015	481	118710	0.21052631578947
96	249015	485	254391	0.23679657183867
96	249015	598	248295	-0.071038971551602
96	249015	645	232950	0.043202697907569
97	250551	97	250551	4.1798480157613
97	250551	101	242363	0.010596594763308
97	250551	102	248507	-0.23140787831235
97	250551	106	225981	-0.078188541419021
97	250551	109	247485	-0.071792406224186
97	250551	112	193214	0.13026103535498
97	250551	115	236222	0.12524342457798
97	250551	129	242391	-0.0072603645603377
97	250551	130	248535	0.010976639459612
97	250551	156	226023	0.012753197879906
97	250551	159	247527	-0.11946978546011
97	250551	184	127731	-0.014033861642495
97	250551	188	219891	-0.042991837883479
97	250551	190	235251	0.016567478359427
97	250551	194	187125	0.010976639459612
97	250551	197	218869	-0.12224558896979
97	250551	200	121590	0.062200956937799
97	250551	204	186102	0.20365947103997
97	250551	255	242487	-0.16836811679478
97	250551	256	248631	-0.051399249894378
97	250551	403	193431	0.085808337852103
97	250551	406	236439	0.074966695404808
97	250551	433	127911	-0.043883097212759
97	250551	437	220071	-0.13168279539611
97	250551	439	235431	-0.038854180798796
97	250551	464	121779	0.14490625399907
97	250551	468	186291	-0.068532333192504
97	250551	473	120757	0.11417392516771
97	250551	485	254391	-0.22464495273897
97	250551	558	250327	-0.05254044194575
97	250551	631	246771	-0.079824108082701
97	250551	646	234486	0.043202697907569
98	194747	98	194747	3.6951871657754
98	194747	103	129213	-0.22975887004738
98	194747	132	193755	-0.13097741675335
98	194747	161	191723	0.11946978546011
98	194747	162	193259	0.0094449158406405
98	194747	185	187635	-0.069306734419007
98	194747	186	191219	-0.074966695404808
98	194747	210	163065	-0.12224558896979
98	194747	211	178937	0.16241199677416
98	194747	218	162554	-0.14490625399907
98	194747	258	193851	-0.060747420651234
98	194747	410	187803	0.066976184683542
98	194747	411	191387	0.037151702786378
98	194747	442	179627	-0.038854180798796
98	194747	443	187307	-0.11145510835913
98	194747	466	163251	-0.0092879256965944
98	194747	467	179123	0.15789473684211
98	194747	486	64953	-0.11417392516771
98	194747	493	64442	0.21052631578947
98	194747	627	193011	-0.080776317994493
98	194747	649	186873	0.067209959162845
98	194747	658	178682	-0.043202697907569
99	226491	99	226491	3.7189698846046
99	226491	104	193725	-0.039684773430903
99	226491	105	224445	-0.054883197298058
99	226491	110	128190	-0.22488038277512
99	226491	113	220350	0.02806772328499
99	226491	132	193755	-0.054883197298058
99	226491	133	224475	0.010976639459612
99	226491	134	226011	-0.051399249894378
99	226491	160	128235	0.02806772328499
99	226491	163	220395	-0.032929918378835
99	226491	187	212211	0.046650717703349
99	226491	189	222963	-0.074966695404808
99	226491	210	163065	0.010976639459612
99	226491	213	210681	0.16241199677416
99	226491	215	97530	0.062200956937799
99	226491	259	224571	-0.051399249894378
99	226491	260	226107	-0.10216718266254
99	226491	412	212379	-0.074966695404808
99	226491	414	223131	0.037151702786378
99	226491	446	219051	-0.11145510835913
99	226491	466	163251	0.16241199677416
99	226491	469	210867	0.15789473684211
99	226491	490	161721	0.037151702786378
99	226491	494	96186	0.21052631578947
99	226491	606	225771	-0.071038971551602
99	226491	652	218617	0.067209959162845
99	226491	661	210426	-0.043202697907569
100	240827	100	240827	4.2351533915001
100	240827	101	242363	-0.2643389994568
100	240827	105	224445	-0.018690636325228
100	240827	107	236733	-0.19254299326189
100	240827	111	191678	0.031138343227558
100	240827	133	224475	-0.23140787831235
100	240827	135	236763	-0.14440724494641
100	240827	136	240347	-0.051399249894378
100	240827	161	191723	0.19483980998848
100	240827	166	239339	-0.0094449158406405
100	240827	183	126195	-0.12524342457798
100	240827	187	212211	-0.02002568177703
100	240827	207	113913	0.24617021790791
100	240827	221	208634	0.14490625399907
100	240827	261	236859	-0.13395236936708
100	240827	262	240443	-0.10216718266254
100	240827	412	212379	-0.15051778167319
100	240827	442	179627	0.12673231436618
100	240827	447	233387	-0.11145510835913
100	240827	463	114099	-0.081463788415989
100	240827	491	176057	0.037151702786378
100	240827	495	110522	0.21052631578947
100	240827	607	240107	-0.071038971551602
100	240827	630	239091	0.080776317994493
100	240827	654	232953	0.067209959162845
101	242363	101	242363	3.8773571629609
101	242363	106	225981	-0.018690636325228
101	242363	108	240317	-0.054883197298058
101	242363	112	193214	0.031138343227558
101	242363	115	236222	0.02806772328499
101	242363	134	226011	-0.23140787831235
101	242363	136	240347	0.010976639459612
101	242363	162	193259	0.19483980998848
101	242363	165	236267	-0.032929918378835
101	242363	166	239339	-0.11946978546011
101	242363	184	127731	-0.12524342457798
101	242363	190	235251	0.069306734419007
101	242363	211	178937	0.010976639459612
101	242363	213	210681	-0.12224558896979
101	242363	216	113402	0.062200956937799
101	242363	219	177914	0.20365947103997
101	242363	262	240443	-0.051399249894378
101	242363	415	235419	-0.066976184683542
101	242363	445	211883	-0.13168279539611
101	242363	467	179123	0.16241199677416
101	242363	469	210867	-0.0092879256965944
101	242363	488	112569	0.11417392516771
101	242363	568	242139	-0.05254044194575
101	242363	655	234489	0.067209959162845
102	248507	102	248507	4.0363073459049
102	248507	108	240317	-0.21930024236097
102	248507	114	223934	0.19566274199439
102	248507	115	236222	-0.1237670261331
102	248507	136	240347	-0.0072603645603377
102	248507	137	247515	-0.13097741675335
102	248507	164	223979	0.012753197879906
102	248507	165	236267	-0.083773437234665
102	248507	186	191219	-0.015729255493862
102	248507	188	219891	-0.02002568177703
102	248507	208	121593	0.24617021790791
102	248507	214	216825	-0.12224558896979
102	248507	220	184058	0.20365947103997
102	248507	262	240443	-0.16836811679478
102	248507	263	247611	-0.060747420651234
102	248507	411	191387	0.085808337852103
102	248507	413	220059	-0.15051778167319
102	248507	441	125867	-0.043883097212759
102	248507	443	187307	0.12673231436618
102	248507	447	233387	-0.038854180798796
102	248507	464	121779	-0.081463788415989
102	248507	470	217011	-0.0092879256965944
102	248507	489	118713	0.11417392516771
102	248507	498	250299	-0.05254044194575
102	248507	569	248283	-0.05254044194575
102	248507	631	246771	0.080776317994493
102	248507	664	232442	0.043202697907569
103	129213	103	129213	3.9400506614129
103	129213	138	128221	-0.13097741675335
103	129213	167	126189	0.11946978546011
103	129213	168	127725	0.0094449158406405
103	129213	191	122101	-0.069306734419007
103	129213	192	125685	-0.074966695404808
103	129213	207	113913	-0.016567478359427
103	129213	208	121593	0.13168279539611
103	129213	222	64764	0.20365947103997
103	129213	223	97020	-0.14490625399907
103	129213	264	128317	-0.060747420651234
103	129213	416	122269	0.066976184683542
103	129213	417	125853	0.037151702786378
103	129213	448	114093	-0.038854180798796
103	129213	449	121773	-0.11145510835913
103	129213	471	97717	-0.0092879256965944
103	129213	472	113589	0.15789473684211
103	129213	486	64953	0.068532333192504
103	129213	487	97209	-0.14551083591331
103	129213	633	127477	-0.080776317994493
103	129213	648	125433	0.079824108082701
103	129213	665	113148	-0.043202697907569
104	193725	104	193725	3.4090205460175
104	193725	110	128190	0.057416267942584
104	193725	139	191709	0.010976639459612
104	193725	140	193245	-0.051399249894378
104	193725	169	187629	-0.032929918378835
104	193725	193	179445	0.046650717703349
104	193725	195	190197	-0.074966695404808
104	193725	210	163065	-0.042991837883479
104	193725	212	186105	0.13168279539611
104	193725	222	64764	0.062200956937799
104	193725	226	161532	-0.14490625399907
104	193725	265	191805	-0.051399249894378
104	193725	266	193341	-0.10216718266254
104	193725	418	179613	-0.074966695404808
104	193725	420	190365	0.037151702786378
104	193725	451	163245	0.13168279539611
104	193725	453	186285	-0.11145510835913
104	193725	475	178101	0.15789473684211
104	193725	486	64953	-0.14490625399907
104	193725	490	161721	-0.14551083591331
104	193725	499	63420	0.21052631578947
104	193725	611	193005	-0.071038971551602
104	193725	650	189945	0.079824108082701
104	193725	669	177660	-0.043202697907569
105	224445	105	224445	4.0265972417675
105	224445	106	225981	-0.2643389994568
105	224445	111	191678	-0.22975887004738
105	224445	113	220350	-0.018711815523326
105	224445	139	191709	-0.054883197298058
105	224445	141	220381	-0.14440724494641
105	224445	142	223965	-0.051399249894378
105	224445	167	126189	0.02806772328499
105	224445	171	212205	0.083773437234665
105	224445	173	222957	-0.0094449158406405
105	224445	210	163065	0.147762454264
105	224445	214	216825	0.13168279539611
105	224445	229	254205	-0.15145559623967
105	224445	267	220477	-0.13395236936708
105	224445	268	224061	-0.10216718266254
105	224445	451	163245	0.12673231436618
105	224445	455	217005	-0.11145510835913
105	224445	471	97717	-0.081463788415989
105	224445	477	208821	0.15789473684211
105	224445	500	94140	0.21052631578947
105	224445	612	223725	-0.071038971551602
105	224445	636	222709	0.080776317994493
105	224445	672	208380	-0.043202697907569
106	225981	106	225981	3.7785674078244
106	225981	112	193214	-0.22975887004738
106	225981	140	193245	-0.054883197298058
106	225981	142	223965	0.010976639459612
106	225981	168	127725	0.02806772328499
106	225981	172	219885	-0.032929918378835
106	225981	173	222957	-0.11946978546011
106	225981	196	211701	0.046650717703349
106	225981	197	218869	0.069306734419007
106	225981	213	210681	0.016567478359427
106	225981	223	97020	0.062200956937799
106	225981	226	161532	0.20365947103997
106	225981	229	254205	0.14368339454886
106	225981	268	224061	-0.051399249894378
106	225981	421	211869	-0.074966695404808
106	225981	422	219037	-0.066976184683542
106	225981	454	210861	0.038854180798796
106	225981	474	162741	0.16241199677416
106	225981	487	97209	-0.14490625399907
106	225981	490	161721	0.068532333192504
106	225981	573	225757	-0.05254044194575
106	225981	653	222201	0.079824108082701
106	225981	673	209916	-0.043202697907569
107	236733	107	236733	4.1305235012665
107	236733	113	220350	-0.24132216001358
107	236733	141	220381	-0.23140787831235
107	236733	143	236253	-0.051399249894378
107	236733	169	187629	0.19483980998848
107	236733	171	212205	-0.012753197879906
107	236733	174	235245	-0.0094449158406405
107	236733	191	122101	-0.12524342457798
107	236733	193	179445	0.015729255493862
107	236733	198	233205	0.074966695404808
107	236733	207	113913	-0.014033861642495
107	236733	228	204540	0.14490625399907
107	236733	269	236349	-0.10216718266254
107	236733	418	179613	-0.085808337852103
107	236733	423	233373	-0.037151702786378
107	236733	448	114093	0.043883097212759
107	236733	492	204729	0.14551083591331
107	236733	501	106428	0.21052631578947
107	236733	503	242109	-0.23679657183867
107	236733	613	236013	-0.071038971551602
107	236733	637	234997	0.080776317994493
107	236733	654	232953	-0.079824108082701
108	240317	108	240317	3.9688995215311
108	240317	114	223934	-0.24132216001358
108	240317	115	236222	-0.018711815523326
108	240317	142	223965	-0.23140787831235
108	240317	143	236253	-0.14440724494641
108	240317	144	239325	-0.13097741675335
108	240317	170	191213	0.19483980998848
108	240317	192	125685	-0.12524342457798
108	240317	196	211701	-0.02002568177703
108	240317	198	233205	0.069306734419007
108	240317	211	178937	0.147762454264
108	240317	227	175868	0.20365947103997
108	240317	229	254205	-0.080776317994493
108	240317	269	236349	-0.13395236936708
108	240317	270	239421	-0.060747420651234
108	240317	421	211869	-0.15051778167319
108	240317	423	233373	-0.066976184683542
108	240317	452	179117	0.12673231436618
108	240317	472	113589	-0.081463788415989
108	240317	477	208821	-0.0092879256965944
108	240317	491	176057	0.068532333192504
108	240317	503	242109	-0.05254044194575
108	240317	574	240093	-0.05254044194575
108	240317	638	238581	0.080776317994493
109	247485	109	247485	3.795524908528
109	247485	116	239294	-0.10420882828398
109	247485	144	239325	-0.0072603645603377
109	247485	173	222957	0.012753197879906
109	247485	174	235245	-0.083773437234665
109	247485	195	190197	-0.015729255493862
109	247485	197	218869	-0.02002568177703
109	247485	198	233205	0.046650717703349
109	247485	209	124665	0.014033861642495
109	247485	212	186105	0.147762454264
109	247485	214	216825	-0.042991837883479
109	247485	225	118524	-0.062200956937799
109	247485	229	254205	-0.011839828591934
109	247485	270	239421	-0.16836811679478
109	247485	420	190365	0.085808337852103
109	247485	422	219037	-0.15051778167319
109	247485	423	233373	-0.074966695404808
109	247485	450	124845	-0.043883097212759
109	247485	453	186285	0.12673231436618
109	247485	455	217005	0.13168279539611
109	247485	473	120757	-0.081463788415989
109	247485	476	184245	-0.16241199677416
109	247485	489	118713	0.14490625399907
109	247485	504	248253	-0.12225182583054
109	247485	575	247261	-0.05254044194575
109	247485	615	246765	0.071038971551602
109	247485	675	231420	0.043202697907569
110	128190	110	128190	3.724247115114
110	128190	145	126174	0.010976639459612
110	128190	146	127710	-0.051399249894378
110	128190	175	122094	-0.032929918378835
110	128190	199	113910	0.046650717703349
110	128190	201	124662	-0.074966695404808
110	128190	215	97530	-0.042991837883479
110	128190	217	120570	0.13168279539611
110	128190	222	64764	0.010976639459612
110	128190	224	112380	-0.16241199677416
110	128190	271	126270	-0.051399249894378
110	128190	272	127806	-0.10216718266254
110	128190	424	114078	-0.074966695404808
110	128190	426	124830	0.037151702786378
110	128190	456	97710	0.13168279539611
110	128190	458	120750	-0.11145510835913
110	128190	478	64950	-0.16241199677416
110	128190	480	112566	0.15789473684211
110	128190	494	96186	-0.14551083591331
110	128190	499	63420	0.037151702786378
110	128190	616	127470	-0.071038971551602
110	128190	657	124410	0.079824108082701
110	128190	666	120316	-0.067209959162845
111	191678	111	191678	4.1525471432592
111	191678	112	193214	-0.2643389994568
111	191678	147	187614	-0.14440724494641
111	191678	148	191198	-0.051399249894378
111	191678	177	179438	0.083773437234665
111	191678	179	190190	-0.0094449158406405
111	191678	202	163062	0.02002568177703
111	191678	220	184058	0.13168279539611
111	191678	222	64764	-0.24617021790791
111	191678	227	175868	-0.16241199677416
111	191678	273	187710	-0.13395236936708
111	191678	274	191294	-0.10216718266254
111	191678	427	163230	0.15051778167319
111	191678	461	184238	-0.11145510835913
111	191678	478	64950	-0.081463788415989
111	191678	483	176054	0.15789473684211
111	191678	496	159674	-0.14551083591331
111	191678	617	190958	-0.071038971551602
111	191678	641	189942	0.080776317994493
111	191678	670	183804	-0.067209959162845
112	193214	112	193214	3.9411061075148
112	193214	148	191198	0.010976639459612
112	193214	178	187118	-0.032929918378835
112	193214	179	190190	-0.11946978546011
112	193214	203	178934	0.046650717703349
112	193214	204	186102	0.069306734419007
112	193214	218	162554	-0.042991837883479
112	193214	219	177914	0.016567478359427
112	193214	226	161532	-0.12224558896979
112	193214	274	191294	-0.051399249894378
112	193214	428	179102	-0.074966695404808
112	193214	429	186270	-0.066976184683542
112	193214	459	162734	0.13168279539611
112	193214	460	178094	0.038854180798796
112	193214	482	161718	0.0092879256965944
112	193214	493	64442	-0.14490625399907
112	193214	499	63420	-0.11417392516771
112	193214	576	192990	-0.05254044194575
112	193214	660	189434	0.079824108082701
112	193214	671	185340	-0.067209959162845
113	220350	113	220350	3.7709681958908
113	220350	147	187614	-0.054883197298058
113	220350	149	212190	-0.0072603645603377
113	220350	150	219870	-0.051399249894378
113	220350	175	122094	0.02806772328499
113	220350	181	218862	-0.0094449158406405
113	220350	202	163062	0.015729255493862
113	220350	206	216822	0.074966695404808
113	220350	215	97530	-0.014033861642495
113	220350	228	204540	-0.16241199677416
113	220350	230	250110	-0.15145559623967
113	220350	275	212286	-0.16836811679478
113	220350	276	219966	-0.10216718266254
113	220350	427	163230	-0.085808337852103
113	220350	431	216990	-0.037151702786378
113	220350	456	97710	0.043883097212759
113	220350	484	204726	0.15789473684211
113	220350	502	155580	-0.037151702786378
113	220350	505	225726	-0.23679657183867
113	220350	618	219630	-0.071038971551602
113	220350	643	218614	0.080776317994493
113	220350	662	216570	-0.079824108082701
114	223934	114	223934	3.7253025612159
114	223934	148	191198	-0.054883197298058
114	223934	150	219870	-0.14440724494641
114	223934	151	222942	-0.13097741675335
114	223934	176	125678	0.02806772328499
114	223934	180	211694	0.083773437234665
114	223934	206	216822	0.069306734419007
114	223934	218	162554	0.147762454264
114	223934	221	208634	0.016567478359427
114	223934	223	97020	-0.24617021790791
114	223934	276	219966	-0.13395236936708
114	223934	277	223038	-0.060747420651234
114	223934	431	216990	-0.066976184683542
114	223934	459	162734	0.12673231436618
114	223934	462	208814	0.038854180798796
114	223934	479	97206	-0.081463788415989
114	223934	496	159674	0.068532333192504
114	223934	500	94140	-0.11417392516771
114	223934	505	225726	-0.05254044194575
114	223934	577	223710	-0.05254044194575
114	223934	644	222198	0.080776317994493
114	223934	674	216060	-0.067209959162845
115	236222	115	236222	3.6831550802139
115	236222	150	219870	-0.23140787831235
115	236222	152	235230	-0.13097741675335
115	236222	178	187118	0.19483980998848
115	236222	180	211694	-0.012753197879906
115	236222	182	233198	0.11946978546011
115	236222	200	121590	-0.12524342457798
115	236222	203	178934	0.015729255493862
115	236222	216	113402	-0.014033861642495
115	236222	228	204540	0.12224558896979
115	236222	230	250110	-0.080776317994493
115	236222	278	235326	-0.060747420651234
115	236222	428	179102	-0.085808337852103
115	236222	457	113582	0.043883097212759
115	236222	484	204726	-0.0092879256965944
115	236222	497	171962	0.068532333192504
115	236222	501	106428	-0.11417392516771
115	236222	506	240062	-0.22464495273897
115	236222	578	235998	-0.05254044194575
115	236222	646	234486	0.080776317994493
115	236222	664	232442	-0.079824108082701
116	239294	116	239294	3.6958204334365
116	239294	151	222942	-0.23140787831235
116	239294	152	235230	-0.14440724494641
116	239294	179	190190	0.19483980998848
116	239294	182	233198	0.032929918378835
116	239294	201	124662	-0.12524342457798
116	239294	205	210678	-0.02002568177703
116	239294	219	177914	0.147762454264
116	239294	221	208634	-0.042991837883479
116	239294	224	112380	-0.24617021790791
116	239294	227	175868	0.010976639459612
116	239294	278	235326	-0.13395236936708
116	239294	430	210846	-0.15051778167319
116	239294	460	178094	0.12673231436618
116	239294	462	208814	0.13168279539611
116	239294	480	112566	-0.081463788415989
116	239294	483	176054	-0.16241199677416
116	239294	495	110522	0.14490625399907
116	239294	506	240062	-0.12225182583054
116	239294	579	239070	-0.05254044194575
116	239294	621	238574	0.071038971551602
116	239294	675	231420	-0.067209959162845
117	114375	117	114375	3.6122994652406
117	114375	119	97995	-0.16866028708134
117	114375	120	65229	0.043062200956938
117	114375	122	242895	0.043202697907569
117	114375	125	65235	0.078188541419021
117	114375	128	240855	0.048987254841633
117	114375	129	242391	-0.051637100539558
117	114375	153	129255	0.093975726059666
117	114375	243	114471	-0.2643389994568
117	114375	583	112611	-0.14368339454886
117	114375	590	110565	0.095788929699241
117	114375	595	106470	-0.048987254841633
118	163527	118	163527	4.1289755136504
118	163527	119	97995	-0.24132216001358
118	163527	120	65229	-0.031138343227558
118	163527	121	227535	-0.20359421253978
118	163527	125	65235	0.19566274199439
118	163527	126	194775	0.16507312000473
118	163527	127	226519	0.067209959162845
118	163527	154	193767	-0.079824108082701
118	163527	155	224487	0.095788929699241
118	163527	156	226023	-0.10097039749312
118	163527	244	163623	-0.2643389994568
118	163527	585	161763	-0.14368339454886
118	163527	591	159717	0.095788929699241
118	163527	596	155622	-0.048987254841633
119	97995	119	97995	4.0375738812271
119	97995	120	65229	-0.039684773430903
119	97995	121	227535	0.18164960262175
119	97995	125	65235	-0.21930024236097
119	97995	131	129243	0.16507312000473
119	97995	133	224475	0.048987254841633
119	97995	134	226011	-0.051637100539558
119	97995	160	128235	-0.079824108082701
119	97995	245	98091	-0.2643389994568
119	97995	582	97251	-0.18795145211933
119	97995	600	94185	0.095788929699241
119	97995	604	90090	-0.048987254841633
120	65229	120	65229	3.8519560934422
120	65229	138	128221	-0.067209959162845
120	65229	139	191709	0.048987254841633
120	65229	140	193245	-0.051637100539558
120	65229	167	126189	-0.095788929699241
120	65229	168	127725	0.10097039749312
120	65229	246	65325	-0.2643389994568
120	65229	588	64485	-0.18795145211933
120	65229	599	63465	0.14368339454886
120	65229	609	57324	-0.048987254841633
121	227535	121	227535	4.4893048128342
121	227535	126	194775	-0.21930024236097
121	227535	127	226519	-0.20594001084505
121	227535	131	129243	0.19566274199439
121	227535	133	224475	0.20351234238442
121	227535	134	226011	-0.12871250677815
121	227535	141	220381	-0.17135244663956
121	227535	142	223965	0.085808337852103
121	227535	149	212190	0.11014569983527
121	227535	150	219870	-0.043883097212759
121	227535	153	129255	-0.1237670261331
121	227535	155	224487	0.039510917689212
121	227535	156	226023	0.15231328590183
121	227535	163	220395	-0.069402927018275
121	227535	164	223979	-0.15051778167319
121	227535	171	212205	0.085598638190375
121	227535	172	219885	0.12673231436618
121	227535	180	211694	-0.081463788415989
121	227535	247	227631	-0.2643389994568
121	227535	282	226639	-0.060747420651234
121	227535	396	224655	0.073427499849111
121	227535	397	226191	-0.040247678018576
121	227535	513	211911	-0.15789473684211
121	227535	519	163275	0.068532333192504
121	227535	524	97741	-0.11417392516771
121	227535	527	162765	0.037151702786378
121	227535	532	97230	0.21052631578947
121	227535	606	225771	0.14368339454886
121	227535	612	223725	-0.095788929699241
121	227535	618	219630	0.048987254841633
122	242895	122	242895	4.073881227132
122	242895	127	226519	0.010596594763308
122	242895	128	240855	-0.0072603645603377
122	242895	129	242391	-0.16836811679478
122	242895	132	193755	-0.078188541419021
122	242895	135	236763	0.012753197879906
122	242895	138	128221	0.13026103535498
122	242895	144	239325	0.085808337852103
122	242895	149	212190	-0.014033861642495
122	242895	152	235230	-0.043883097212759
122	242895	154	193767	-0.12484709503487
122	242895	157	236775	-0.083773437234665
122	242895	160	128235	0.11139032351979
122	242895	166	239339	-0.15051778167319
122	242895	171	212205	-0.147762454264
122	242895	174	235245	0.12673231436618
122	242895	177	179438	0.24617021790791
122	242895	248	242991	-0.2643389994568
122	242895	283	240975	-0.051399249894378
122	242895	284	242511	-0.10216718266254
122	242895	398	236943	-0.0094449158406405
122	242895	510	179655	-0.16241199677416
122	242895	516	114123	0.14490625399907
122	242895	522	210891	-0.14551083591331
122	242895	528	178125	0.037151702786378
122	242895	533	112590	0.21052631578947
122	242895	597	242151	0.18795145211933
122	242895	614	239085	-0.095788929699241
122	242895	620	234990	0.048987254841633
123	249039	123	249039	4.603152265691
123	249039	124	250575	-0.2643389994568
123	249039	128	240855	-0.12918660287081
123	249039	130	248535	-0.16836811679478
123	249039	133	224475	0.11905432029271
123	249039	135	236763	0.01826623218642
123	249039	137	247515	0.12871250677815
123	249039	139	191709	-0.030396847734309
123	249039	141	220381	-0.13478009528332
123	249039	145	126174	-0.17224880382775
123	249039	147	187614	0.22454178627992
123	249039	155	224487	0.01826623218642
123	249039	157	236775	0.043062200956938
123	249039	159	247527	-0.15231328590183
123	249039	161	191723	-0.13478009528332
123	249039	163	220395	-0.039684773430903
123	249039	167	126189	0.22454178627992
123	249039	169	187629	0.010132282578103
123	249039	175	122094	0.057416267942584
123	249039	182	233198	0.081463788415989
123	249039	249	249135	-0.2643389994568
123	249039	283	240975	-0.16836811679478
123	249039	285	248655	-0.10216718266254
123	249039	396	224655	0.12871250677815
123	249039	398	236943	-0.15231328590183
123	249039	400	247695	0.040247678018576
123	249039	508	122311	0.081463788415989
123	249039	515	233415	0.15789473684211
123	249039	523	217035	-0.14551083591331
123	249039	529	184269	0.037151702786378
123	249039	534	118734	0.21052631578947
123	249039	538	254415	0.23679657183867
123	249039	598	248295	0.18795145211933
123	249039	608	247275	-0.14368339454886
124	250575	124	250575	4.4525752884886
124	250575	129	242391	-0.12918660287081
124	250575	130	248535	-0.0072603645603377
124	250575	134	226011	0.11905432029271
124	250575	137	247515	-0.20351234238442
124	250575	140	193245	-0.030396847734309
124	250575	143	236253	0.015729255493862
124	250575	146	127710	-0.17224880382775
124	250575	150	219870	-0.014033861642495
124	250575	152	235230	0.11014569983527
124	250575	156	226023	0.01826623218642
124	250575	159	247527	-0.039510917689212
124	250575	162	193259	-0.13478009528332
124	250575	165	236267	0.02002568177703
124	250575	168	127725	0.22454178627992
124	250575	172	219885	-0.147762454264
124	250575	174	235245	0.085598638190375
124	250575	178	187118	0.24617021790791
124	250575	181	218862	-0.07637230163999
124	250575	250	250671	-0.2643389994568
124	250575	284	242511	-0.16836811679478
124	250575	285	248655	-0.051399249894378
124	250575	397	226191	0.12871250677815
124	250575	400	247695	-0.073427499849111
124	250575	511	187335	-0.16241199677416
124	250575	514	219079	0.0092879256965944
124	250575	517	121803	0.14490625399907
124	250575	521	186315	-0.068532333192504
124	250575	526	120781	0.11417392516771
124	250575	538	254415	-0.22464495273897
124	250575	615	246765	-0.095788929699241
125	65235	125	65235	3.9780467210808
125	65235	126	194775	0.18164960262175
125	65235	131	129243	-0.20359421253978
125	65235	132	193755	-0.043202697907569
125	65235	183	126195	-0.095788929699241
125	65235	184	127731	0.10097039749312
125	65235	251	65331	-0.2643389994568
125	65235	581	64995	-0.22464495273897
125	65235	622	61425	0.095788929699241
125	65235	625	57330	-0.048987254841633
126	194775	126	194775	4.1483957219251
126	194775	131	129243	-0.24132216001358
126	194775	132	193755	-0.10768860933628
126	194775	139	191709	0.071792406224186
126	194775	147	187614	-0.036715233278425
126	194775	153	129255	-0.018711815523326
126	194775	154	193767	0.0049779077275046
126	194775	185	187635	-0.069402927018275
126	194775	186	191219	-0.15051778167319
126	194775	193	179445	0.085598638190375
126	194775	194	187125	0.12673231436618
126	194775	202	163062	-0.07637230163999
126	194775	203	178934	-0.081463788415989
126	194775	252	194871	-0.2643389994568
126	194775	287	193879	-0.060747420651234
126	194775	402	191895	0.073427499849111
126	194775	403	193431	-0.040247678018576
126	194775	510	179655	-0.038854180798796
126	194775	511	187335	-0.11145510835913
126	194775	542	162771	0.14551083591331
126	194775	546	64981	-0.11417392516771
126	194775	553	64470	0.21052631578947
126	194775	627	193011	0.14368339454886
126	194775	634	190965	-0.095788929699241
126	194775	640	186870	0.048987254841633
127	226519	127	226519	4.2351533915001
127	226519	132	193755	-0.018690636325228
127	226519	133	224475	-0.23140787831235
127	226519	138	128221	0.031138343227558
127	226519	141	220381	0.19483980998848
127	226519	149	212190	-0.12524342457798
127	226519	154	193767	-0.19254299326189
127	226519	155	224487	-0.14440724494641
127	226519	156	226023	-0.13395236936708
127	226519	187	212211	-0.02002568177703
127	226519	189	222963	-0.15051778167319
127	226519	197	218869	0.12673231436618
127	226519	202	163062	0.24617021790791
127	226519	205	210678	-0.081463788415989
127	226519	253	226615	-0.2643389994568
127	226519	288	224599	-0.051399249894378
127	226519	289	226135	-0.10216718266254
127	226519	404	220567	-0.0094449158406405
127	226519	514	219079	-0.11145510835913
127	226519	539	97747	0.14490625399907
127	226519	550	161749	0.037151702786378
127	226519	554	96214	0.21052631578947
127	226519	636	222709	-0.095788929699241
127	226519	643	218614	0.048987254841633
128	240855	128	240855	4.1443146636645
128	240855	129	242391	-0.2643389994568
128	240855	133	224475	-0.16866028708134
128	240855	135	236763	-0.10122537003308
128	240855	139	191709	0.043062200956938
128	240855	145	126174	0.24401913875598
128	240855	149	212190	0.11139032351979
128	240855	155	224487	-0.10122537003308
128	240855	157	236775	-0.030396847734309
128	240855	158	240359	-0.13395236936708
128	240855	183	126195	0.11139032351979
128	240855	187	212211	-0.039684773430903
128	240855	193	179445	0.010132282578103
128	240855	198	233205	0.12673231436618
128	240855	199	113910	0.057416267942584
128	240855	254	240951	-0.2643389994568
128	240855	290	236887	-0.13395236936708
128	240855	291	240471	-0.10216718266254
128	240855	407	239511	0.040247678018576
128	240855	510	179655	0.12673231436618
128	240855	515	233415	-0.11145510835913
128	240855	545	208851	-0.14551083591331
128	240855	551	176085	0.037151702786378
128	240855	555	110550	0.21052631578947
128	240855	630	239091	-0.14368339454886
128	240855	645	232950	0.048987254841633
129	242391	129	242391	4.4620743034056
129	242391	134	226011	-0.16866028708134
129	242391	136	240347	-0.23140787831235
129	242391	140	193245	0.043062200956938
129	242391	143	236253	0.19483980998848
129	242391	144	239325	-0.071792406224186
129	242391	146	127710	0.24401913875598
129	242391	152	235230	0.036715233278425
129	242391	156	226023	-0.10122537003308
129	242391	158	240359	-0.14440724494641
129	242391	184	127731	0.11139032351979
129	242391	190	235251	0.069402927018275
129	242391	196	211701	-0.147762454264
129	242391	203	178934	0.24617021790791
129	242391	205	210678	-0.07637230163999
129	242391	255	242487	-0.2643389994568
129	242391	291	240471	-0.051399249894378
129	242391	406	236439	-0.0094449158406405
129	242391	407	239511	-0.073427499849111
129	242391	513	211911	-0.13168279539611
129	242391	540	113619	0.14490625399907
129	242391	543	178131	-0.068532333192504
129	242391	548	112597	0.11417392516771
129	242391	597	242151	-0.22464495273897
129	242391	638	238581	-0.095788929699241
129	242391	646	234486	0.048987254841633
130	248535	130	248535	3.9969040247678
130	248535	136	240347	0.010596594763308
130	248535	137	247515	-0.10768860933628
130	248535	142	223965	-0.078188541419021
130	248535	143	236253	-0.12484709503487
130	248535	148	191198	0.13026103535498
130	248535	150	219870	0.11139032351979
130	248535	158	240359	-0.076413131528841
130	248535	159	247527	0.0049779077275046
130	248535	186	191219	-0.13478009528332
130	248535	188	219891	-0.039684773430903
130	248535	192	125685	0.22454178627992
130	248535	194	187125	0.010132282578103
130	248535	198	233205	0.085598638190375
130	248535	200	121590	0.057416267942584
130	248535	206	216822	-0.07637230163999
130	248535	256	248631	-0.2643389994568
130	248535	291	240471	-0.16836811679478
130	248535	292	247639	-0.060747420651234
130	248535	405	224151	0.12871250677815
130	248535	406	236439	-0.15231328590183
130	248535	509	125895	-0.043883097212759
130	248535	511	187335	0.12673231436618
130	248535	515	233415	-0.038854180798796
130	248535	544	184275	-0.068532333192504
130	248535	549	118741	0.11417392516771
130	248535	558	250327	-0.05254044194575
130	248535	598	248295	-0.22464495273897
130	248535	631	246771	-0.14368339454886
131	129243	131	129243	3.9157754010695
131	129243	160	128235	0.0049779077275046
131	129243	183	126195	-0.039510917689212
131	129243	184	127731	-0.15231328590183
131	129243	207	113913	0.085598638190375
131	129243	208	121593	0.12673231436618
131	129243	215	97530	-0.07637230163999
131	129243	216	113402	-0.081463788415989
131	129243	257	129339	-0.2643389994568
131	129243	293	128347	-0.060747420651234
131	129243	408	126363	0.073427499849111
131	129243	409	127899	-0.040247678018576
131	129243	516	114123	-0.038854180798796
131	129243	517	121803	-0.11145510835913
131	129243	539	97747	-0.0092879256965944
131	129243	540	113619	0.15789473684211
131	129243	559	64473	-0.037151702786378
131	129243	648	125433	-0.095788929699241
131	129243	656	121338	0.048987254841633
132	193755	132	193755	4.0265972417675
132	193755	138	128221	-0.22975887004738
132	193755	139	191709	-0.054883197298058
132	193755	147	187614	0.02806772328499
132	193755	160	128235	-0.018711815523326
132	193755	161	191723	-0.14440724494641
132	193755	162	193259	-0.13395236936708
132	193755	185	187635	0.083773437234665
132	193755	210	163065	0.147762454264
132	193755	212	186105	0.12673231436618
132	193755	219	177914	-0.081463788415989
132	193755	258	193851	-0.2643389994568
132	193755	294	191835	-0.051399249894378
132	193755	295	193371	-0.10216718266254
132	193755	410	187803	-0.0094449158406405
132	193755	519	163275	0.13168279539611
132	193755	521	186315	-0.11145510835913
132	193755	543	178131	0.15789473684211
132	193755	564	63450	0.21052631578947
132	193755	627	193011	-0.18795145211933
132	193755	650	189945	-0.095788929699241
132	193755	659	185850	0.048987254841633
133	224475	133	224475	4.4588376020265
133	224475	134	226011	-0.2643389994568
133	224475	139	191709	-0.039684773430903
133	224475	141	220381	-0.19254299326189
133	224475	145	126174	-0.22488038277512
133	224475	149	212190	0.1237670261331
133	224475	161	191723	-0.19254299326189
133	224475	163	220395	-0.030396847734309
133	224475	164	223979	-0.13395236936708
133	224475	183	126195	0.1237670261331
133	224475	187	212211	0.043062200956938
133	224475	189	222963	0.15231328590183
133	224475	210	163065	0.010132282578103
133	224475	214	216825	0.12673231436618
133	224475	215	97530	0.057416267942584
133	224475	221	208634	-0.081463788415989
133	224475	259	224571	-0.2643389994568
133	224475	296	220507	-0.13395236936708
133	224475	297	224091	-0.10216718266254
133	224475	412	212379	0.15231328590183
133	224475	414	223131	0.040247678018576
133	224475	519	163275	0.12673231436618
133	224475	523	217035	-0.11145510835913
133	224475	539	97747	-0.081463788415989
133	224475	545	208851	0.15789473684211
133	224475	562	159705	0.037151702786378
133	224475	565	94170	0.21052631578947
133	224475	628	223731	-0.18795145211933
133	224475	662	216570	0.048987254841633
134	226011	134	226011	4.3128342245989
134	226011	140	193245	-0.039684773430903
134	226011	142	223965	-0.054883197298058
134	226011	146	127710	-0.22488038277512
134	226011	150	219870	0.02806772328499
134	226011	162	193259	-0.19254299326189
134	226011	164	223979	-0.14440724494641
134	226011	184	127731	0.1237670261331
134	226011	188	219891	0.083773437234665
134	226011	189	222963	0.039510917689212
134	226011	213	210681	-0.085598638190375
134	226011	218	162554	0.24617021790791
134	226011	260	226107	-0.2643389994568
134	226011	297	224091	-0.051399249894378
134	226011	413	220059	-0.0094449158406405
134	226011	414	223131	-0.073427499849111
134	226011	522	210891	0.038854180798796
134	226011	542	162771	0.16241199677416
134	226011	560	96217	0.11417392516771
134	226011	606	225771	-0.22464495273897
134	226011	653	222201	-0.095788929699241
134	226011	663	218106	0.048987254841633
135	236763	135	236763	4.0569940895018
135	236763	141	220381	-0.018690636325228
135	236763	147	187614	0.031138343227558
135	236763	149	212190	-0.19566274199439
135	236763	163	220395	-0.10122537003308
135	236763	165	236267	-0.13395236936708
135	236763	185	187635	0.12484709503487
135	236763	187	212211	0.01826623218642
135	236763	190	235251	0.15231328590183
135	236763	207	113913	-0.22454178627992
135	236763	261	236859	-0.2643389994568
135	236763	298	236379	-0.10216718266254
135	236763	412	212379	-0.12871250677815
135	236763	415	235419	0.040247678018576
135	236763	516	114123	0.043883097212759
135	236763	563	171993	0.037151702786378
135	236763	566	106458	0.21052631578947
135	236763	568	242139	-0.23679657183867
135	236763	629	236019	-0.18795145211933
135	236763	654	232953	0.095788929699241
136	240347	136	240347	3.7099634112018
136	240347	142	223965	-0.018690636325228
136	240347	143	236253	-0.19254299326189
136	240347	148	191198	0.031138343227558
136	240347	164	223979	-0.10122537003308
136	240347	165	236267	-0.030396847734309
136	240347	166	239339	0.0049779077275046
136	240347	186	191219	0.12484709503487
136	240347	211	178937	0.010132282578103
136	240347	216	113402	0.057416267942584
136	240347	221	208634	-0.07637230163999
136	240347	262	240443	-0.2643389994568
136	240347	298	236379	-0.13395236936708
136	240347	299	239451	-0.060747420651234
136	240347	520	179147	0.12673231436618
136	240347	540	113619	-0.081463788415989
136	240347	545	208851	-0.0092879256965944
136	240347	561	110553	0.11417392516771
136	240347	568	242139	-0.05254044194575
136	240347	607	240107	-0.22464495273897
136	240347	664	232442	0.048987254841633
137	247515	137	247515	4.4375879538418
137	247515	144	239325	-0.21930024236097
137	247515	151	222942	0.19566274199439
137	247515	152	235230	-0.1237670261331
137	247515	166	239339	-0.076413131528841
137	247515	189	222963	-0.01826623218642
137	247515	190	235251	-0.043062200956938
137	247515	209	124665	0.22454178627992
137	247515	212	186105	0.010132282578103
137	247515	214	216825	0.147762454264
137	247515	217	120570	0.057416267942584
137	247515	220	184058	-0.24617021790791
137	247515	263	247611	-0.2643389994568
137	247515	299	239451	-0.16836811679478
137	247515	414	223131	0.12871250677815
137	247515	415	235419	-0.15231328590183
137	247515	518	124875	-0.043883097212759
137	247515	521	186315	0.12673231436618
137	247515	523	217035	0.13168279539611
137	247515	541	120787	-0.081463788415989
137	247515	544	184275	-0.16241199677416
137	247515	569	248283	-0.12225182583054
137	247515	608	247275	-0.22464495273897
137	247515	631	246771	0.18795145211933
138	128221	138	128221	4.1525471432592
138	128221	167	126189	-0.14440724494641
138	128221	168	127725	-0.13395236936708
138	128221	191	122101	0.083773437234665
138	128221	207	113913	0.02002568177703
138	128221	209	124665	0.15051778167319
138	128221	222	64764	-0.24617021790791
138	128221	224	112380	-0.081463788415989
138	128221	264	128317	-0.2643389994568
138	128221	300	126301	-0.051399249894378
138	128221	301	127837	-0.10216718266254
138	128221	416	122269	-0.0094449158406405
138	128221	524	97741	0.13168279539611
138	128221	526	120781	-0.11145510835913
138	128221	546	64981	-0.16241199677416
138	128221	548	112597	0.15789473684211
138	128221	560	96217	-0.14551083591331
138	128221	633	127477	-0.18795145211933
138	128221	666	120316	0.048987254841633
139	191709	139	191709	3.9293554742471
139	191709	140	193245	-0.2643389994568
139	191709	145	126174	0.057416267942584
139	191709	147	187614	-0.018711815523326
139	191709	167	126189	-0.018711815523326
139	191709	169	187629	-0.030396847734309
139	191709	170	191213	-0.13395236936708
139	191709	193	179445	0.043062200956938
139	191709	195	190197	0.15231328590183
139	191709	210	163065	-0.039684773430903
139	191709	222	64764	0.057416267942584
139	191709	227	175868	-0.081463788415989
139	191709	229	254205	0.10097039749312
139	191709	265	191805	-0.2643389994568
139	191709	302	187741	-0.13395236936708
139	191709	303	191325	-0.10216718266254
139	191709	418	179613	0.15231328590183
139	191709	420	190365	0.040247678018576
139	191709	529	184269	-0.11145510835913
139	191709	546	64981	-0.081463788415989
139	191709	551	176085	0.15789473684211
139	191709	562	159705	-0.14551083591331
139	191709	570	61404	0.21052631578947
139	191709	634	190965	-0.18795145211933
139	191709	650	189945	0.14368339454886
139	191709	670	183804	0.048987254841633
140	193245	140	193245	3.8931184914157
140	193245	146	127710	0.057416267942584
140	193245	168	127725	-0.018711815523326
140	193245	170	191213	-0.14440724494641
140	193245	194	187125	0.083773437234665
140	193245	195	190197	0.039510917689212
140	193245	211	178937	0.02002568177703
140	193245	212	186105	-0.069402927018275
140	193245	226	161532	0.07637230163999
140	193245	229	254205	-0.095788929699241
140	193245	266	193341	-0.2643389994568
140	193245	303	191325	-0.051399249894378
140	193245	419	187293	-0.0094449158406405
140	193245	420	190365	-0.073427499849111
140	193245	527	162765	0.13168279539611
140	193245	528	178125	0.038854180798796
140	193245	550	161749	0.0092879256965944
140	193245	559	64473	-0.14490625399907
140	193245	611	193005	-0.22464495273897
140	193245	671	185340	0.048987254841633
141	220381	141	220381	4.3477343090346
141	220381	147	187614	-0.22975887004738
141	220381	149	212190	-0.10420882828398
141	220381	169	187629	-0.19254299326189
141	220381	171	212205	-0.076413131528841
141	220381	172	219885	-0.13395236936708
141	220381	191	122101	0.1237670261331
141	220381	197	218869	0.15231328590183
141	220381	210	163065	-0.13478009528332
141	220381	214	216825	-0.15051778167319
141	220381	228	204540	-0.081463788415989
141	220381	267	220477	-0.2643389994568
141	220381	304	212317	-0.16836811679478
141	220381	305	219997	-0.10216718266254
141	220381	422	219037	0.040247678018576
141	220381	524	97741	0.043883097212759
141	220381	552	204757	0.15789473684211
141	220381	571	90076	0.21052631578947
141	220381	573	225757	-0.23679657183867
141	220381	635	219637	-0.18795145211933
141	220381	652	218617	0.14368339454886
142	223965	142	223965	3.8243034055728
142	223965	148	191198	-0.22975887004738
142	223965	150	219870	-0.018711815523326
142	223965	170	191213	-0.19254299326189
142	223965	172	219885	-0.030396847734309
142	223965	173	222957	0.0049779077275046
142	223965	192	125685	0.1237670261331
142	223965	196	211701	0.043062200956938
142	223965	214	216825	-0.069402927018275
142	223965	223	97020	0.057416267942584
142	223965	229	254205	0.079824108082701
142	223965	268	224061	-0.2643389994568
142	223965	305	219997	-0.13395236936708
142	223965	306	223069	-0.060747420651234
142	223965	421	211869	0.15231328590183
142	223965	527	162765	0.12673231436618
142	223965	530	208845	0.038854180798796
142	223965	547	97237	-0.081463788415989
142	223965	562	159705	0.068532333192504
142	223965	573	225757	-0.05254044194575
142	223965	612	223725	-0.22464495273897
142	223965	653	222201	0.14368339454886
142	223965	674	216060	0.048987254841633
143	236253	143	236253	4.1350971010414
143	236253	150	219870	-0.24132216001358
143	236253	172	219885	-0.10122537003308
143	236253	174	235245	0.0049779077275046
143	236253	194	187125	0.12484709503487
143	236253	196	211701	0.01826623218642
143	236253	198	233205	-0.039510917689212
143	236253	208	121593	-0.11139032351979
143	236253	211	178937	-0.13478009528332
143	236253	228	204540	-0.07637230163999
143	236253	269	236349	-0.2643389994568
143	236253	307	235357	-0.060747420651234
143	236253	421	211869	-0.12871250677815
143	236253	423	233373	0.073427499849111
143	236253	525	113613	0.043883097212759
143	236253	552	204757	-0.0092879256965944
143	236253	563	171993	0.068532333192504
143	236253	574	240093	-0.22464495273897
143	236253	613	236013	-0.22464495273897
143	236253	655	234489	0.14368339454886
144	239325	144	239325	3.9805094286518
144	239325	151	222942	-0.24132216001358
144	239325	152	235230	-0.018711815523326
144	239325	173	222957	-0.10122537003308
144	239325	174	235245	-0.030396847734309
144	239325	195	190197	0.12484709503487
144	239325	198	233205	-0.083773437234665
144	239325	209	124665	-0.11139032351979
144	239325	213	210681	0.039684773430903
144	239325	224	112380	0.057416267942584
144	239325	227	175868	-0.24617021790791
144	239325	229	254205	0.093975726059666
144	239325	270	239421	-0.2643389994568
144	239325	307	235357	-0.13395236936708
144	239325	423	233373	0.0094449158406405
144	239325	528	178125	0.12673231436618
144	239325	530	208845	0.13168279539611
144	239325	548	112597	-0.081463788415989
144	239325	551	176085	-0.16241199677416
144	239325	561	110553	0.14490625399907
144	239325	574	240093	-0.12225182583054
144	239325	614	239085	-0.22464495273897
144	239325	638	238581	0.18795145211933
144	239325	675	231420	0.048987254841633
145	126174	145	126174	4.1714044469462
145	126174	146	127710	-0.2643389994568
145	126174	175	122094	-0.030396847734309
145	126174	176	125678	-0.13395236936708
145	126174	199	113910	0.043062200956938
145	126174	201	124662	0.15231328590183
145	126174	215	97530	-0.039684773430903
145	126174	222	64764	0.010132282578103
145	126174	225	118524	-0.12673231436618
145	126174	271	126270	-0.2643389994568
145	126174	308	122206	-0.13395236936708
145	126174	309	125790	-0.10216718266254
145	126174	424	114078	0.15231328590183
145	126174	426	124830	0.040247678018576
145	126174	531	64974	-0.12673231436618
145	126174	534	118734	-0.11145510835913
145	126174	555	110550	0.15789473684211
145	126174	565	94170	-0.14551083591331
145	126174	570	61404	0.037151702786378
145	126174	639	125430	-0.18795145211933
145	126174	657	124410	0.14368339454886
146	127710	146	127710	4.1717562623135
146	127710	176	125678	-0.14440724494641
146	127710	200	121590	0.083773437234665
146	127710	201	124662	0.039510917689212
146	127710	216	113402	0.02002568177703
146	127710	217	120570	-0.069402927018275
146	127710	223	97020	-0.147762454264
146	127710	224	112380	0.085598638190375
146	127710	272	127806	-0.2643389994568
146	127710	309	125790	-0.051399249894378
146	127710	425	121758	-0.0094449158406405
146	127710	426	124830	-0.073427499849111
146	127710	532	97230	0.13168279539611
146	127710	533	112590	0.038854180798796
146	127710	553	64470	-0.16241199677416
146	127710	554	96214	0.0092879256965944
146	127710	564	63450	-0.068532333192504
146	127710	616	127470	-0.22464495273897
146	127710	667	123900	0.095788929699241
147	187614	147	187614	4.2479594708697
147	187614	175	122094	-0.018711815523326
147	187614	177	179438	-0.076413131528841
147	187614	178	187118	-0.13395236936708
147	187614	202	163062	-0.01826623218642
147	187614	204	186102	0.15231328590183
147	187614	220	184058	-0.15051778167319
147	187614	222	64764	0.22454178627992
147	187614	230	250110	0.10097039749312
147	187614	273	187710	-0.2643389994568
147	187614	310	179550	-0.16836811679478
147	187614	311	187230	-0.10216718266254
147	187614	427	163230	0.12871250677815
147	187614	429	186270	0.040247678018576
147	187614	531	64974	0.043883097212759
147	187614	557	171990	0.15789473684211
147	187614	567	155610	-0.14551083591331
147	187614	576	192990	-0.23679657183867
147	187614	640	186870	-0.18795145211933
147	187614	659	185850	0.14368339454886
147	187614	670	183804	-0.095788929699241
148	191198	148	191198	3.8404869124683
148	191198	176	125678	-0.018711815523326
148	191198	178	187118	-0.030396847734309
148	191198	179	190190	0.0049779077275046
148	191198	203	178934	0.043062200956938
148	191198	218	162554	-0.039684773430903
148	191198	220	184058	-0.069402927018275
148	191198	227	175868	0.085598638190375
148	191198	274	191294	-0.2643389994568
148	191198	311	187230	-0.13395236936708
148	191198	312	190302	-0.060747420651234
148	191198	428	179102	0.15231328590183
148	191198	536	176078	0.038854180798796
148	191198	553	64470	-0.081463788415989
148	191198	556	159702	0.0092879256965944
148	191198	570	61404	-0.11417392516771
148	191198	576	192990	-0.05254044194575
148	191198	617	190958	-0.22464495273897
148	191198	660	189434	0.14368339454886
149	212190	149	212190	4.0546721080777
149	212190	177	179438	-0.19254299326189
149	212190	180	211694	-0.13395236936708
149	212190	199	113910	0.1237670261331
149	212190	202	163062	-0.12484709503487
149	212190	205	210678	0.15231328590183
149	212190	215	97530	0.11139032351979
149	212190	221	208634	-0.15051778167319
149	212190	228	204540	0.12673231436618
149	212190	275	212286	-0.2643389994568
149	212190	313	211806	-0.10216718266254
149	212190	430	210846	0.040247678018576
149	212190	537	204750	0.11145510835913
149	212190	572	147420	-0.037151702786378
149	212190	642	211446	-0.18795145211933
149	212190	661	210426	0.14368339454886
149	212190	672	208380	-0.095788929699241
150	219870	150	219870	4.0984379397692
150	219870	178	187118	-0.19254299326189
150	219870	180	211694	-0.076413131528841
150	219870	181	218862	0.0049779077275046
150	219870	200	121590	0.1237670261331
150	219870	206	216822	-0.039510917689212
150	219870	218	162554	-0.13478009528332
150	219870	223	97020	0.22454178627992
150	219870	228	204540	0.085598638190375
150	219870	230	250110	0.079824108082701
150	219870	276	219966	-0.2643389994568
150	219870	313	211806	-0.16836811679478
150	219870	314	218974	-0.060747420651234
150	219870	431	216990	0.073427499849111
150	219870	532	97230	0.043883097212759
150	219870	537	204750	0.038854180798796
150	219870	567	155610	0.068532333192504
150	219870	571	90076	-0.11417392516771
150	219870	577	223710	-0.22464495273897
150	219870	618	219630	-0.22464495273897
150	219870	663	218106	0.14368339454886
150	219870	674	216060	-0.095788929699241
151	222942	151	222942	4.0598086124402
151	222942	179	190190	-0.19254299326189
151	222942	181	218862	-0.030396847734309
151	222942	201	124662	0.1237670261331
151	222942	205	210678	0.043062200956938
151	222942	206	216822	-0.083773437234665
151	222942	221	208634	-0.02002568177703
151	222942	226	161532	-0.010132282578103
151	222942	277	223038	-0.2643389994568
151	222942	314	218974	-0.13395236936708
151	222942	430	210846	0.15231328590183
151	222942	431	216990	0.0094449158406405
151	222942	535	161742	0.12673231436618
151	222942	554	96214	-0.081463788415989
151	222942	556	159702	-0.16241199677416
151	222942	565	94170	0.14490625399907
151	222942	577	223710	-0.12225182583054
151	222942	619	222702	-0.22464495273897
151	222942	644	222198	0.18795145211933
152	235230	152	235230	3.9737545735998
152	235230	181	218862	-0.10122537003308
152	235230	182	233198	-0.14440724494641
152	235230	204	186102	0.12484709503487
152	235230	205	210678	0.01826623218642
152	235230	217	120570	-0.11139032351979
152	235230	219	177914	-0.13478009528332
152	235230	224	112380	0.22454178627992
152	235230	228	204540	-0.147762454264
152	235230	230	250110	0.093975726059666
152	235230	278	235326	-0.2643389994568
152	235230	315	233310	-0.051399249894378
152	235230	430	210846	-0.12871250677815
152	235230	533	112590	0.043883097212759
152	235230	537	204750	0.13168279539611
152	235230	557	171990	-0.16241199677416
152	235230	566	106458	0.14490625399907
152	235230	578	235998	-0.12225182583054
152	235230	579	239070	-0.22464495273897
152	235230	620	234990	-0.22464495273897
152	235230	646	234486	0.18795145211933
152	235230	675	231420	-0.095788929699241
153	129255	153	129255	3.9233042499296
153	129255	160	128235	-0.10768860933628
153	129255	167	126189	0.071792406224186
153	129255	175	122094	-0.036715233278425
153	129255	183	126195	-0.20351234238442
153	129255	184	127731	0.12871250677815
153	129255	191	122101	0.17135244663956
153	129255	192	125685	-0.085808337852103
153	129255	199	113910	-0.11014569983527
153	129255	200	121590	0.043883097212759
153	129255	316	128359	-0.060747420651234
153	129255	432	126375	0.073427499849111
153	129255	433	127911	-0.040247678018576
153	129255	508	122311	-0.066976184683542
153	129255	509	125895	-0.037151702786378
153	129255	581	64995	-0.068532333192504
153	129255	582	97251	0.14551083591331
153	129255	588	64485	-0.037151702786378
154	193767	154	193767	4.1305235012665
154	193767	160	128235	-0.24132216001358
154	193767	161	191723	-0.23140787831235
154	193767	169	187629	0.19483980998848
154	193767	177	179438	-0.12524342457798
154	193767	185	187635	-0.012753197879906
154	193767	193	179445	0.015729255493862
154	193767	195	190197	-0.085808337852103
154	193767	202	163062	-0.014033861642495
154	193767	204	186102	0.043883097212759
154	193767	317	191847	-0.051399249894378
154	193767	318	193383	-0.10216718266254
154	193767	434	187815	-0.0094449158406405
154	193767	510	179655	0.074966695404808
154	193767	512	190407	-0.037151702786378
154	193767	581	64995	0.14490625399907
154	193767	585	161763	0.14551083591331
154	193767	593	63462	0.21052631578947
155	224487	155	224487	4.0569940895018
155	224487	156	226023	-0.2643389994568
155	224487	161	191723	-0.018690636325228
155	224487	163	220395	-0.10122537003308
155	224487	167	126189	0.031138343227558
155	224487	171	212205	0.12484709503487
155	224487	183	126195	-0.19566274199439
155	224487	187	212211	0.01826623218642
155	224487	189	222963	-0.12871250677815
155	224487	202	163062	-0.22454178627992
155	224487	206	216822	0.043883097212759
155	224487	319	220519	-0.13395236936708
155	224487	320	224103	-0.10216718266254
155	224487	436	212391	0.15231328590183
155	224487	438	223143	0.040247678018576
155	224487	591	159717	0.037151702786378
155	224487	594	94182	0.21052631578947
156	226023	156	226023	4.1476217281171
156	226023	162	193259	-0.018690636325228
156	226023	164	223979	-0.23140787831235
156	226023	168	127725	0.031138343227558
156	226023	172	219885	0.19483980998848
156	226023	173	222957	-0.071792406224186
156	226023	180	211694	-0.12524342457798
156	226023	181	218862	0.036715233278425
156	226023	184	127731	-0.19566274199439
156	226023	188	219891	-0.012753197879906
156	226023	189	222963	0.20351234238442
156	226023	196	211701	0.015729255493862
156	226023	197	218869	-0.17135244663956
156	226023	205	210678	0.11014569983527
156	226023	320	224103	-0.051399249894378
156	226023	437	220071	-0.0094449158406405
156	226023	438	223143	-0.073427499849111
156	226023	513	211911	0.074966695404808
156	226023	514	219079	0.066976184683542
156	226023	582	97251	0.14490625399907
156	226023	585	161763	-0.068532333192504
156	226023	589	96229	0.11417392516771
157	236775	157	236775	3.9015620602308
157	236775	163	220395	-0.16866028708134
157	236775	169	187629	0.043062200956938
157	236775	171	212205	0.078188541419021
157	236775	175	122094	0.24401913875598
157	236775	177	179438	-0.13026103535498
157	236775	185	187635	0.078188541419021
157	236775	187	212211	0.11905432029271
157	236775	190	235251	-0.12871250677815
157	236775	191	122101	-0.13026103535498
157	236775	193	179445	-0.030396847734309
157	236775	198	233205	0.085808337852103
157	236775	199	113910	-0.17224880382775
157	236775	321	236391	-0.10216718266254
157	236775	436	212391	-0.12871250677815
157	236775	439	235431	0.040247678018576
157	236775	510	179655	0.085808337852103
157	236775	515	233415	0.037151702786378
157	236775	587	204771	-0.14551083591331
157	236775	592	172005	0.037151702786378
157	236775	595	106470	0.21052631578947
157	236775	597	242151	-0.23679657183867
158	240359	158	240359	3.8717984801576
158	240359	164	223979	-0.16866028708134
158	240359	165	236267	-0.10122537003308
158	240359	166	239339	-0.10768860933628
158	240359	170	191213	0.043062200956938
158	240359	176	125678	0.24401913875598
158	240359	180	211694	0.11139032351979
158	240359	182	233198	0.036715233278425
158	240359	186	191219	0.078188541419021
158	240359	192	125685	-0.13026103535498
158	240359	196	211701	0.13478009528332
158	240359	198	233205	-0.17135244663956
158	240359	203	178934	-0.22454178627992
158	240359	321	236391	-0.13395236936708
158	240359	322	239463	-0.060747420651234
158	240359	513	211911	0.15051778167319
158	240359	515	233415	0.066976184683542
158	240359	586	176099	-0.068532333192504
158	240359	590	110565	0.11417392516771
158	240359	597	242151	-0.05254044194575
159	247527	159	247527	3.9577821559246
159	247527	166	239339	0.010596594763308
159	247527	173	222957	-0.078188541419021
159	247527	174	235245	-0.12484709503487
159	247527	179	190190	0.13026103535498
159	247527	181	218862	0.11139032351979
159	247527	182	233198	-0.12524342457798
159	247527	189	222963	-0.11905432029271
159	247527	190	235251	-0.01826623218642
159	247527	195	190197	0.030396847734309
159	247527	197	218869	0.13478009528332
159	247527	198	233205	0.015729255493862
159	247527	201	124662	0.17224880382775
159	247527	204	186102	-0.22454178627992
159	247527	206	216822	-0.014033861642495
159	247527	322	239463	-0.16836811679478
159	247527	438	223143	0.12871250677815
159	247527	439	235431	-0.15231328590183
159	247527	512	190407	-0.085808337852103
159	247527	514	219079	0.15051778167319
159	247527	515	233415	0.074966695404808
159	247527	584	118755	-0.14490625399907
159	247527	598	248295	-0.12225182583054
160	128235	160	128235	3.7709681958908
160	128235	167	126189	-0.054883197298058
160	128235	175	122094	0.02806772328499
160	128235	183	126195	-0.0072603645603377
160	128235	184	127731	-0.16836811679478
160	128235	207	113913	0.015729255493862
160	128235	209	124665	-0.085808337852103
160	128235	215	97530	-0.014033861642495
160	128235	217	120570	0.043883097212759
160	128235	323	126315	-0.051399249894378
160	128235	324	127851	-0.10216718266254
160	128235	440	122283	-0.0094449158406405
160	128235	516	114123	0.074966695404808
160	128235	518	124875	-0.037151702786378
160	128235	581	64995	-0.16241199677416
160	128235	583	112611	0.15789473684211
160	128235	599	63465	-0.037151702786378
161	191723	161	191723	4.3477343090346
161	191723	162	193259	-0.2643389994568
161	191723	167	126189	-0.22975887004738
161	191723	169	187629	-0.19254299326189
161	191723	177	179438	0.1237670261331
161	191723	183	126195	-0.10420882828398
161	191723	185	187635	-0.076413131528841
161	191723	186	191219	-0.16836811679478
161	191723	210	163065	-0.13478009528332
161	191723	220	184058	0.043883097212759
161	191723	325	187755	-0.13395236936708
161	191723	326	191339	-0.10216718266254
161	191723	442	179627	0.15231328590183
161	191723	444	190379	0.040247678018576
161	191723	519	163275	-0.15051778167319
161	191723	581	64995	-0.081463788415989
161	191723	586	176099	0.15789473684211
161	191723	603	61418	0.21052631578947
162	193259	162	193259	3.9745989304813
162	193259	168	127725	-0.22975887004738
162	193259	170	191213	-0.054883197298058
162	193259	178	187118	0.02806772328499
162	193259	184	127731	-0.10420882828398
162	193259	186	191219	-0.0072603645603377
162	193259	211	178937	0.015729255493862
162	193259	212	186105	-0.17135244663956
162	193259	218	162554	-0.014033861642495
162	193259	219	177914	0.11014569983527
162	193259	326	191339	-0.051399249894378
162	193259	443	187307	-0.0094449158406405
162	193259	444	190379	-0.073427499849111
162	193259	520	179147	0.074966695404808
162	193259	521	186315	0.066976184683542
162	193259	585	161763	0.0092879256965944
162	193259	599	63465	0.11417392516771
163	220395	163	220395	4.1409372361385
163	220395	169	187629	-0.039684773430903
163	220395	171	212205	-0.21930024236097
163	220395	175	122094	-0.22488038277512
163	220395	185	187635	-0.21930024236097
163	220395	187	212211	-0.12918660287081
163	220395	188	219891	-0.16836811679478
163	220395	210	163065	-0.030396847734309
163	220395	214	216825	0.085808337852103
163	220395	215	97530	-0.17224880382775
163	220395	327	212331	-0.16836811679478
163	220395	328	220011	-0.10216718266254
163	220395	446	219051	0.040247678018576
163	220395	519	163275	0.085808337852103
163	220395	523	217035	0.037151702786378
163	220395	587	204771	0.15789473684211
163	220395	602	155625	0.037151702786378
163	220395	604	90090	0.21052631578947
163	220395	606	225771	-0.23679657183867
164	223979	164	223979	4.0078806642274
164	223979	170	191213	-0.039684773430903
164	223979	172	219885	-0.19254299326189
164	223979	176	125678	-0.22488038277512
164	223979	180	211694	0.1237670261331
164	223979	186	191219	-0.21930024236097
164	223979	188	219891	-0.076413131528841
164	223979	189	222963	-0.20594001084505
164	223979	214	216825	-0.17135244663956
164	223979	218	162554	-0.22454178627992
164	223979	221	208634	0.11014569983527
164	223979	328	220011	-0.13395236936708
164	223979	329	223083	-0.060747420651234
164	223979	445	211883	0.15231328590183
164	223979	523	217035	0.066976184683542
164	223979	582	97251	-0.081463788415989
164	223979	600	94185	0.11417392516771
164	223979	606	225771	-0.05254044194575
165	236267	165	236267	3.7322685054883
165	236267	172	219885	-0.018690636325228
165	236267	178	187118	0.031138343227558
165	236267	180	211694	-0.19566274199439
165	236267	188	219891	0.010596594763308
165	236267	190	235251	-0.20594001084505
165	236267	208	121593	-0.13026103535498
165	236267	211	178937	-0.030396847734309
165	236267	216	113402	-0.17224880382775
165	236267	330	235371	-0.060747420651234
165	236267	445	211883	-0.12871250677815
165	236267	447	233387	0.073427499849111
165	236267	520	179147	0.085808337852103
165	236267	587	204771	-0.0092879256965944
165	236267	601	106473	0.11417392516771
165	236267	607	240107	-0.22464495273897
166	239339	166	239339	3.6870954123276
166	239339	173	222957	-0.018690636325228
166	239339	174	235245	-0.19254299326189
166	239339	179	190190	0.031138343227558
166	239339	182	233198	-0.02806772328499
166	239339	189	222963	0.010596594763308
166	239339	190	235251	-0.076413131528841
166	239339	209	124665	-0.13026103535498
166	239339	213	210681	0.13478009528332
166	239339	219	177914	-0.22454178627992
166	239339	221	208634	-0.014033861642495
166	239339	330	235371	-0.13395236936708
166	239339	447	233387	0.0094449158406405
166	239339	522	210891	0.15051778167319
166	239339	583	112611	-0.081463788415989
166	239339	586	176099	-0.16241199677416
166	239339	607	240107	-0.12225182583054
167	126189	167	126189	4.2479594708697
167	126189	168	127725	-0.2643389994568
167	126189	175	122094	-0.018711815523326
167	126189	191	122101	-0.076413131528841
167	126189	192	125685	-0.16836811679478
167	126189	207	113913	-0.01826623218642
167	126189	209	124665	0.12871250677815
167	126189	222	64764	0.22454178627992
167	126189	225	118524	0.043883097212759
167	126189	229	254205	-0.051637100539558
167	126189	331	122221	-0.13395236936708
167	126189	332	125805	-0.10216718266254
167	126189	448	114093	0.15231328590183
167	126189	450	124845	0.040247678018576
167	126189	524	97741	-0.15051778167319
167	126189	590	110565	0.15789473684211
167	126189	600	94185	-0.14551083591331
168	127725	168	127725	3.9845904869125
168	127725	192	125685	-0.0072603645603377
168	127725	208	121593	0.012753197879906
168	127725	209	124665	-0.20351234238442
168	127725	223	97020	-0.014033861642495
168	127725	224	112380	0.11014569983527
168	127725	229	254205	0.048987254841633
168	127725	332	125805	-0.051399249894378
168	127725	449	121773	-0.0094449158406405
168	127725	450	124845	-0.073427499849111
168	127725	525	113613	0.074966695404808
168	127725	526	120781	0.066976184683542
168	127725	588	64485	-0.16241199677416
168	127725	589	96229	0.0092879256965944
168	127725	599	63465	-0.068532333192504
169	187629	169	187629	3.9642555586828
169	187629	175	122094	0.057416267942584
169	187629	177	179438	-0.10420882828398
169	187629	191	122101	-0.10420882828398
169	187629	193	179445	-0.12918660287081
169	187629	194	187125	-0.16836811679478
169	187629	210	163065	0.11905432029271
169	187629	212	186105	0.12871250677815
169	187629	222	64764	-0.17224880382775
169	187629	333	179565	-0.16836811679478
169	187629	334	187245	-0.10216718266254
169	187629	451	163245	0.12871250677815
169	187629	453	186285	0.040247678018576
169	187629	529	184269	0.037151702786378
169	187629	592	172005	0.15789473684211
169	187629	602	155625	-0.14551083591331
169	187629	609	57324	0.21052631578947
169	187629	611	193005	-0.23679657183867
170	191213	170	191213	3.6547987616099
170	191213	176	125678	0.057416267942584
170	191213	178	187118	-0.018711815523326
170	191213	192	125685	-0.10420882828398
170	191213	194	187125	-0.076413131528841
170	191213	195	190197	-0.20594001084505
170	191213	211	178937	-0.01826623218642
170	191213	227	175868	0.11014569983527
170	191213	229	254205	-0.067209959162845
170	191213	334	187245	-0.13395236936708
170	191213	335	190317	-0.060747420651234
170	191213	452	179117	0.15231328590183
170	191213	527	162765	-0.15051778167319
170	191213	529	184269	0.066976184683542
170	191213	588	64485	-0.081463788415989
170	191213	591	159717	0.0092879256965944
170	191213	611	193005	-0.05254044194575
171	212205	171	212205	3.9679848015761
171	212205	177	179438	-0.22975887004738
171	212205	193	179445	-0.21930024236097
171	212205	196	211701	-0.16836811679478
171	212205	207	113913	0.19566274199439
171	212205	210	163065	0.078188541419021
171	212205	213	210681	0.12871250677815
171	212205	228	204540	-0.043883097212759
171	212205	336	211821	-0.10216718266254
171	212205	454	210861	0.040247678018576
171	212205	530	208845	0.037151702786378
171	212205	610	81900	0.21052631578947
172	219885	172	219885	3.985434843794
172	219885	178	187118	-0.22975887004738
172	219885	180	211694	-0.10420882828398
172	219885	194	187125	-0.21930024236097
172	219885	196	211701	-0.12918660287081
172	219885	197	218869	-0.20594001084505
172	219885	208	121593	0.19566274199439
172	219885	214	216825	0.20351234238442
172	219885	223	97020	-0.17224880382775
172	219885	228	204540	0.11014569983527
172	219885	336	211821	-0.16836811679478
172	219885	337	218989	-0.060747420651234
172	219885	455	217005	0.073427499849111
172	219885	527	162765	0.085808337852103
172	219885	602	155625	0.068532333192504
172	219885	612	223725	-0.22464495273897
173	222957	173	222957	3.6815367295243
173	222957	179	190190	-0.22975887004738
173	222957	181	218862	-0.018711815523326
173	222957	195	190197	-0.21930024236097
173	222957	197	218869	-0.076413131528841
173	222957	209	124665	0.19566274199439
173	222957	213	210681	-0.01826623218642
173	222957	214	216825	-0.012753197879906
173	222957	226	161532	-0.22454178627992
173	222957	229	254205	-0.16507312000473
173	222957	337	218989	-0.13395236936708
173	222957	454	210861	0.15231328590183
173	222957	455	217005	0.0094449158406405
173	222957	530	208845	-0.074966695404808
173	222957	589	96229	-0.081463788415989
173	222957	591	159717	-0.16241199677416
173	222957	600	94185	0.14490625399907
173	222957	612	223725	-0.12225182583054
174	235245	174	235245	3.8677877849704
174	235245	181	218862	-0.24132216001358
174	235245	197	218869	0.010596594763308
174	235245	198	233205	-0.0072603645603377
174	235245	212	186105	-0.078188541419021
174	235245	213	210681	-0.11905432029271
174	235245	224	112380	-0.17224880382775
174	235245	228	204540	-0.014033861642495
174	235245	338	233325	-0.051399249894378
174	235245	454	210861	-0.12871250677815
174	235245	528	178125	0.085808337852103
174	235245	592	172005	-0.16241199677416
174	235245	601	106473	0.14490625399907
174	235245	613	236013	-0.12225182583054
174	235245	614	239085	-0.22464495273897
175	122094	175	122094	3.9743878412609
175	122094	199	113910	-0.12918660287081
175	122094	200	121590	-0.16836811679478
175	122094	215	97530	0.11905432029271
175	122094	217	120570	0.12871250677815
175	122094	222	64764	-0.030396847734309
175	122094	225	118524	-0.085808337852103
175	122094	230	250110	-0.051637100539558
175	122094	339	114030	-0.16836811679478
175	122094	340	121710	-0.10216718266254
175	122094	456	97710	0.12871250677815
175	122094	458	120750	0.040247678018576
175	122094	531	64974	-0.085808337852103
175	122094	534	118734	0.037151702786378
175	122094	595	106470	0.15789473684211
175	122094	604	90090	-0.14551083591331
175	122094	609	57324	0.037151702786378
175	122094	616	127470	-0.23679657183867
176	125678	176	125678	3.7808893892485
176	125678	200	121590	-0.076413131528841
176	125678	201	124662	-0.20594001084505
176	125678	216	113402	-0.01826623218642
176	125678	223	97020	0.13478009528332
176	125678	225	118524	0.17135244663956
176	125678	340	121710	-0.13395236936708
176	125678	341	124782	-0.060747420651234
176	125678	457	113582	0.15231328590183
176	125678	532	97230	-0.15051778167319
176	125678	534	118734	0.066976184683542
176	125678	594	94182	0.0092879256965944
176	125678	603	61418	-0.068532333192504
176	125678	616	127470	-0.05254044194575
177	179438	177	179438	3.9936673233887
177	179438	199	113910	-0.10420882828398
177	179438	202	163062	0.010596594763308
177	179438	203	178934	-0.16836811679478
177	179438	219	177914	0.12871250677815
177	179438	222	64764	-0.13026103535498
177	179438	227	175868	-0.085808337852103
177	179438	343	179054	-0.10216718266254
177	179438	460	178094	0.040247678018576
177	179438	536	176078	0.037151702786378
177	179438	605	147434	-0.14551083591331
178	187118	178	187118	4.0620602307909
178	187118	200	121590	-0.10420882828398
178	187118	203	178934	-0.12918660287081
178	187118	204	186102	-0.20594001084505
178	187118	218	162554	0.11905432029271
178	187118	220	184058	0.20351234238442
178	187118	230	250110	-0.067209959162845
178	187118	343	179054	-0.16836811679478
178	187118	344	186222	-0.060747420651234
178	187118	459	162734	0.12871250677815
178	187118	461	184238	0.073427499849111
178	187118	596	155622	0.0092879256965944
178	187118	609	57324	-0.11417392516771
178	187118	617	190958	-0.22464495273897
179	190190	179	190190	3.8741204615818
179	190190	201	124662	-0.10420882828398
179	190190	204	186102	-0.076413131528841
179	190190	219	177914	-0.01826623218642
179	190190	220	184058	-0.012753197879906
179	190190	226	161532	0.13478009528332
179	190190	227	175868	0.015729255493862
179	190190	344	186222	-0.13395236936708
179	190190	460	178094	0.15231328590183
179	190190	461	184238	0.0094449158406405
179	190190	535	161742	-0.15051778167319
179	190190	536	176078	-0.074966695404808
179	190190	593	63462	-0.081463788415989
179	190190	603	61418	0.14490625399907
179	190190	617	190958	-0.12225182583054
180	211694	180	211694	3.7196031522657
180	211694	203	178934	-0.21930024236097
180	211694	205	210678	-0.20594001084505
180	211694	216	113402	0.19566274199439
180	211694	218	162554	0.078188541419021
180	211694	221	208634	0.20351234238442
180	211694	223	97020	-0.13026103535498
180	211694	228	204540	-0.17135244663956
180	211694	345	210798	-0.060747420651234
180	211694	462	208814	0.073427499849111
180	211694	537	204750	-0.066976184683542
180	211694	605	147434	0.068532333192504
180	211694	610	81900	-0.11417392516771
181	218862	181	218862	3.7935547424712
181	218862	204	186102	-0.21930024236097
181	218862	205	210678	-0.12918660287081
181	218862	206	216822	-0.0072603645603377
181	218862	217	120570	0.19566274199439
181	218862	226	161532	0.030396847734309
181	218862	228	204540	0.015729255493862
181	218862	230	250110	-0.16507312000473
181	218862	345	210798	-0.16836811679478
181	218862	346	216942	-0.051399249894378
181	218862	535	161742	0.085808337852103
181	218862	537	204750	-0.074966695404808
181	218862	596	155622	-0.16241199677416
181	218862	604	90090	0.14490625399907
181	218862	618	219630	-0.12225182583054
181	218862	619	222702	-0.22464495273897
182	233198	182	233198	3.6441035744441
182	233198	206	216822	0.010596594763308
182	233198	220	184058	-0.078188541419021
182	233198	221	208634	-0.11905432029271
182	233198	225	118524	0.13026103535498
182	233198	227	175868	0.030396847734309
182	233198	228	204540	0.13478009528332
182	233198	462	208814	-0.12871250677815
182	233198	536	176078	0.085808337852103
182	233198	537	204750	-0.15051778167319
182	233198	595	106470	0.081463788415989
182	233198	620	234990	-0.05254044194575
182	233198	621	238574	-0.23679657183867
183	126195	183	126195	4.0546721080777
183	126195	184	127731	-0.2643389994568
183	126195	191	122101	-0.19254299326189
183	126195	199	113910	0.1237670261331
183	126195	207	113913	-0.12484709503487
183	126195	215	97530	0.11139032351979
183	126195	347	122227	-0.13395236936708
183	126195	348	125811	-0.10216718266254
183	126195	463	114099	0.15231328590183
183	126195	465	124851	0.040247678018576
183	126195	539	97747	-0.15051778167319
183	126195	581	64995	0.12673231436618
183	126195	584	118755	0.11145510835913
183	126195	622	61425	-0.037151702786378
184	127731	184	127731	4.1498733464678
184	127731	192	125685	-0.054883197298058
184	127731	200	121590	0.02806772328499
184	127731	208	121593	-0.19483980998848
184	127731	209	124665	0.071792406224186
184	127731	216	113402	0.12524342457798
184	127731	217	120570	-0.036715233278425
184	127731	348	125811	-0.051399249894378
184	127731	464	121779	-0.0094449158406405
184	127731	465	124851	-0.073427499849111
184	127731	540	113619	0.074966695404808
184	127731	541	120787	0.066976184683542
184	127731	582	97251	-0.13168279539611
184	127731	583	112611	-0.038854180798796
185	187635	185	187635	3.9679848015761
185	187635	191	122101	-0.22975887004738
185	187635	193	179445	-0.21930024236097
185	187635	202	163062	0.19566274199439
185	187635	210	163065	0.078188541419021
185	187635	349	179571	-0.16836811679478
185	187635	350	187251	-0.10216718266254
185	187635	466	163251	0.12871250677815
185	187635	468	186291	0.040247678018576
185	187635	544	184275	0.037151702786378
185	187635	581	64995	-0.043883097212759
185	187635	625	57330	0.21052631578947
185	187635	627	193011	-0.23679657183867
186	191219	186	191219	3.9686884323107
186	191219	192	125685	-0.22975887004738
186	191219	194	187125	-0.19254299326189
186	191219	203	178934	0.1237670261331
186	191219	211	178937	-0.12484709503487
186	191219	218	162554	0.11139032351979
186	191219	220	184058	-0.036715233278425
186	191219	350	187251	-0.13395236936708
186	191219	351	190323	-0.060747420651234
186	191219	467	179123	0.15231328590183
186	191219	542	162771	-0.15051778167319
186	191219	544	184275	0.066976184683542
186	191219	586	176099	-0.038854180798796
186	191219	622	61425	0.11417392516771
186	191219	627	193011	-0.05254044194575
187	212211	187	212211	3.4797354348438
187	212211	193	179445	-0.039684773430903
187	212211	199	113910	-0.22488038277512
187	212211	202	163062	-0.031138343227558
187	212211	207	113913	-0.031138343227558
187	212211	210	163065	0.043062200956938
187	212211	215	97530	0.24401913875598
187	212211	352	211827	-0.10216718266254
187	212211	469	210867	0.040247678018576
187	212211	545	208851	0.037151702786378
187	212211	587	204771	-0.11145510835913
187	212211	624	147441	0.037151702786378
187	212211	626	81906	0.21052631578947
188	219891	188	219891	3.7562623135379
188	219891	194	187125	-0.039684773430903
188	219891	196	211701	-0.21930024236097
188	219891	200	121590	-0.22488038277512
188	219891	208	121593	-0.031138343227558
188	219891	214	216825	-0.071792406224186
188	219891	218	162554	0.13026103535498
188	219891	352	211827	-0.16836811679478
188	219891	353	218995	-0.060747420651234
188	219891	470	217011	0.073427499849111
188	219891	542	162771	0.085808337852103
188	219891	582	97251	-0.043883097212759
188	219891	587	204771	-0.038854180798796
188	219891	623	90097	0.11417392516771
188	219891	628	223731	-0.22464495273897
189	222963	189	222963	3.9573599774838
189	222963	195	190197	-0.039684773430903
189	222963	197	218869	-0.19254299326189
189	222963	201	124662	-0.22488038277512
189	222963	205	210678	0.1237670261331
189	222963	206	216822	-0.02806772328499
189	222963	209	124665	-0.031138343227558
189	222963	213	210681	-0.12484709503487
189	222963	214	216825	0.19483980998848
189	222963	221	208634	-0.12524342457798
189	222963	353	218995	-0.13395236936708
189	222963	469	210867	0.15231328590183
189	222963	470	217011	0.0094449158406405
189	222963	545	208851	-0.074966695404808
189	222963	585	161763	-0.12673231436618
189	222963	628	223731	-0.12225182583054
190	235251	190	235251	4.0229383619477
190	235251	197	218869	-0.018690636325228
190	235251	198	233205	-0.054883197298058
190	235251	204	186102	0.031138343227558
190	235251	205	210678	-0.19566274199439
190	235251	212	186105	-0.043062200956938
190	235251	213	210681	-0.078188541419021
190	235251	217	120570	-0.24401913875598
190	235251	219	177914	0.13026103535498
190	235251	354	233331	-0.051399249894378
190	235251	469	210867	-0.12871250677815
190	235251	543	178131	0.085808337852103
190	235251	583	112611	-0.043883097212759
190	235251	587	204771	-0.13168279539611
190	235251	629	236019	-0.12225182583054
190	235251	630	239091	-0.22464495273897
191	122101	191	122101	3.9936673233887
191	122101	199	113910	-0.10420882828398
191	122101	207	113913	0.010596594763308
191	122101	222	64764	-0.13026103535498
191	122101	355	114037	-0.16836811679478
191	122101	356	121717	-0.10216718266254
191	122101	471	97717	0.12871250677815
191	122101	473	120757	0.040247678018576
191	122101	546	64981	-0.085808337852103
191	122101	549	118741	0.037151702786378
191	122101	623	90097	-0.14551083591331
191	122101	633	127477	-0.23679657183867
192	125685	192	125685	3.8179707289614
192	125685	200	121590	-0.018711815523326
192	125685	208	121593	-0.10122537003308
192	125685	209	124665	-0.10768860933628
192	125685	223	97020	0.11139032351979
192	125685	225	118524	-0.036715233278425
192	125685	229	254205	0.043202697907569
192	125685	356	121717	-0.13395236936708
192	125685	357	124789	-0.060747420651234
192	125685	472	113589	0.15231328590183
192	125685	547	97237	-0.15051778167319
192	125685	549	118741	0.066976184683542
192	125685	588	64485	0.12673231436618
192	125685	590	110565	-0.038854180798796
192	125685	622	61425	-0.068532333192504
192	125685	633	127477	-0.05254044194575
193	179445	193	179445	3.870320855615
193	179445	199	113910	0.057416267942584
193	179445	202	163062	-0.24132216001358
193	179445	207	113913	-0.24132216001358
193	179445	210	163065	-0.16866028708134
193	179445	222	64764	0.24401913875598
193	179445	359	179061	-0.10216718266254
193	179445	475	178101	0.040247678018576
193	179445	551	176085	0.037151702786378
193	179445	592	172005	-0.11145510835913
193	179445	624	147441	-0.14551083591331
193	179445	632	49140	0.21052631578947
194	187125	194	187125	3.8632141851956
194	187125	200	121590	0.057416267942584
194	187125	203	178934	-0.10420882828398
194	187125	208	121593	-0.24132216001358
194	187125	211	178937	0.010596594763308
194	187125	212	186105	-0.10768860933628
194	187125	359	179061	-0.16836811679478
194	187125	360	186229	-0.060747420651234
194	187125	474	162741	0.12871250677815
194	187125	476	184245	0.073427499849111
194	187125	588	64485	-0.043883097212759
194	187125	592	172005	-0.038854180798796
194	187125	634	190965	-0.22464495273897
195	190197	195	190197	3.8055868280326
195	190197	201	124662	0.057416267942584
195	190197	204	186102	-0.018711815523326
195	190197	209	124665	-0.24132216001358
195	190197	212	186105	-0.10122537003308
195	190197	226	161532	0.11139032351979
195	190197	227	175868	-0.12524342457798
195	190197	229	254205	0.20359421253978
195	190197	360	186229	-0.13395236936708
195	190197	475	178101	0.15231328590183
195	190197	476	184245	0.0094449158406405
195	190197	550	161749	-0.15051778167319
195	190197	551	176085	-0.074966695404808
195	190197	591	159717	0.13168279539611
195	190197	622	61425	0.14490625399907
195	190197	634	190965	-0.12225182583054
196	211701	196	211701	3.768857303687
196	211701	203	178934	-0.22975887004738
196	211701	211	178937	-0.018690636325228
196	211701	213	210681	-0.10768860933628
196	211701	223	97020	0.24401913875598
196	211701	228	204540	0.036715233278425
196	211701	361	210805	-0.060747420651234
196	211701	477	208821	0.073427499849111
196	211701	552	204757	-0.066976184683542
196	211701	624	147441	0.068532333192504
197	218869	197	218869	3.8798198705319
197	218869	204	186102	-0.22975887004738
197	218869	205	210678	-0.10420882828398
197	218869	212	186105	-0.018690636325228
197	218869	213	210681	0.010596594763308
197	218869	214	216825	-0.23140787831235
197	218869	226	161532	0.13026103535498
197	218869	228	204540	-0.12524342457798
197	218869	361	210805	-0.16836811679478
197	218869	362	216949	-0.051399249894378
197	218869	550	161749	0.085808337852103
197	218869	552	204757	-0.074966695404808
197	218869	589	96229	-0.043883097212759
197	218869	623	90097	0.14490625399907
197	218869	635	219637	-0.12225182583054
197	218869	636	222709	-0.22464495273897
198	233205	198	233205	4.0544610188573
198	233205	206	216822	-0.24132216001358
198	233205	214	216825	-0.16866028708134
198	233205	225	118524	-0.24401913875598
198	233205	227	175868	0.13026103535498
198	233205	228	204540	0.11139032351979
198	233205	477	208821	-0.12871250677815
198	233205	551	176085	0.085808337852103
198	233205	552	204757	-0.15051778167319
198	233205	590	110565	-0.043883097212759
198	233205	592	172005	0.12673231436618
198	233205	637	234997	-0.05254044194575
198	233205	638	238581	-0.23679657183867
199	113910	199	113910	3.7785674078244
199	113910	215	97530	-0.16866028708134
199	113910	222	64764	0.043062200956938
199	113910	364	113526	-0.10216718266254
199	113910	480	112566	0.040247678018576
199	113910	555	110550	0.037151702786378
199	113910	595	106470	-0.11145510835913
199	113910	626	81906	-0.14551083591331
199	113910	632	49140	0.037151702786378
200	121590	200	121590	3.8224036025894
200	121590	216	113402	0.010596594763308
200	121590	217	120570	-0.10768860933628
200	121590	223	97020	-0.078188541419021
200	121590	225	118524	0.071792406224186
200	121590	230	250110	0.043202697907569
200	121590	364	113526	-0.16836811679478
200	121590	365	120694	-0.060747420651234
200	121590	479	97206	0.12871250677815
200	121590	481	118710	0.073427499849111
200	121590	553	64470	-0.085808337852103
200	121590	595	106470	-0.038854180798796
200	121590	625	57330	-0.068532333192504
200	121590	639	125430	-0.22464495273897
201	124662	201	124662	3.8807345904869
201	124662	217	120570	-0.10122537003308
201	124662	224	112380	0.12484709503487
201	124662	225	118524	-0.19483980998848
201	124662	365	120694	-0.13395236936708
201	124662	480	112566	0.15231328590183
201	124662	481	118710	0.0094449158406405
201	124662	554	96214	-0.15051778167319
201	124662	555	110550	-0.074966695404808
201	124662	593	63462	0.12673231436618
201	124662	594	94182	0.13168279539611
201	124662	639	125430	-0.12225182583054
202	163062	202	163062	4.0073177596397
202	163062	215	97530	-0.24132216001358
202	163062	222	64764	-0.031138343227558
202	163062	366	162678	-0.10216718266254
202	163062	482	161718	0.040247678018576
202	163062	556	159702	0.037151702786378
202	163062	596	155622	-0.11145510835913
203	178934	203	178934	4.078173374613
203	178934	216	113402	-0.24132216001358
203	178934	218	162554	-0.16866028708134
203	178934	219	177914	-0.10768860933628
203	178934	227	175868	0.071792406224186
203	178934	367	178038	-0.060747420651234
203	178934	483	176054	0.073427499849111
203	178934	557	171990	-0.066976184683542
203	178934	632	49140	-0.11417392516771
204	186102	204	186102	4.2400788066423
204	186102	217	120570	-0.24132216001358
204	186102	219	177914	0.010596594763308
204	186102	220	184058	-0.23140787831235
204	186102	226	161532	-0.078188541419021
204	186102	230	250110	0.20359421253978
204	186102	367	178038	-0.16836811679478
204	186102	368	184182	-0.051399249894378
204	186102	482	161718	0.12871250677815
204	186102	557	171990	-0.074966695404808
204	186102	593	63462	-0.043883097212759
204	186102	596	155622	0.13168279539611
204	186102	625	57330	0.14490625399907
204	186102	640	186870	-0.12225182583054
204	186102	641	189942	-0.22464495273897
205	210678	205	210678	3.7995356037152
205	210678	219	177914	-0.018690636325228
205	210678	221	208634	-0.23140787831235
205	210678	224	112380	0.031138343227558
205	210678	226	161532	-0.043062200956938
205	210678	228	204540	0.19483980998848
205	210678	369	208758	-0.051399249894378
205	210678	484	204726	-0.0094449158406405
205	210678	626	81906	0.14490625399907
205	210678	642	211446	-0.12225182583054
206	216822	206	216822	3.629679144385
206	216822	220	184058	-0.018690636325228
206	216822	221	208634	0.010596594763308
206	216822	225	118524	0.031138343227558
206	216822	228	204540	-0.12484709503487
206	216822	369	208758	-0.16836811679478
206	216822	484	204726	-0.15231328590183
206	216822	556	159702	0.085808337852103
206	216822	594	94182	-0.043883097212759
206	216822	596	155622	0.12673231436618
206	216822	643	218614	-0.05254044194575
206	216822	644	222198	-0.23679657183867
207	113913	207	113913	4.0073177596397
207	113913	215	97530	-0.24132216001358
207	113913	222	64764	-0.031138343227558
207	113913	371	113529	-0.10216718266254
207	113913	488	112569	0.040247678018576
207	113913	561	110553	0.037151702786378
207	113913	601	106473	-0.11145510835913
208	121593	208	121593	4.1733042499296
208	121593	216	113402	-0.10420882828398
208	121593	223	97020	-0.19566274199439
208	121593	371	113529	-0.16836811679478
208	121593	372	120697	-0.060747420651234
208	121593	487	97209	0.12871250677815
208	121593	489	118713	0.073427499849111
208	121593	559	64473	-0.085808337852103
208	121593	601	106473	-0.038854180798796
208	121593	623	90097	-0.0092879256965944
208	121593	648	125433	-0.22464495273897
209	124665	209	124665	4.1422741345342
209	124665	217	120570	-0.018711815523326
209	124665	224	112380	-0.1237670261331
209	124665	225	118524	0.02806772328499
209	124665	229	254205	-0.18164960262175
209	124665	372	120697	-0.13395236936708
209	124665	488	112569	0.15231328590183
209	124665	489	118713	0.0094449158406405
209	124665	560	96217	-0.15051778167319
209	124665	561	110553	-0.074966695404808
209	124665	599	63465	0.12673231436618
209	124665	600	94185	0.13168279539611
209	124665	622	61425	-0.16241199677416
209	124665	648	125433	-0.12225182583054
210	163065	210	163065	3.5776104700253
210	163065	215	97530	0.057416267942584
210	163065	222	64764	-0.22488038277512
210	163065	373	162681	-0.10216718266254
210	163065	490	161721	0.040247678018576
210	163065	562	159705	0.037151702786378
210	163065	602	155625	-0.11145510835913
210	163065	624	147441	0.15789473684211
210	163065	647	32760	0.21052631578947
211	178937	211	178937	3.4551083591331
211	178937	216	113402	0.057416267942584
211	178937	218	162554	-0.24132216001358
211	178937	374	178041	-0.060747420651234
211	178937	491	176057	0.073427499849111
211	178937	563	171993	-0.066976184683542
211	178937	624	147441	-0.0092879256965944
212	186105	212	186105	3.8690543202927
212	186105	217	120570	0.057416267942584
212	186105	219	177914	-0.10420882828398
212	186105	226	161532	-0.19566274199439
212	186105	374	178041	-0.16836811679478
212	186105	375	184185	-0.051399249894378
212	186105	490	161721	0.12871250677815
212	186105	563	171993	-0.074966695404808
212	186105	599	63465	-0.043883097212759
212	186105	602	155625	0.13168279539611
212	186105	649	186873	-0.12225182583054
212	186105	650	189945	-0.22464495273897
213	210681	213	210681	3.7462003940332
213	210681	219	177914	-0.22975887004738
213	210681	224	112380	0.22488038277512
213	210681	226	161532	0.031138343227558
213	210681	228	204540	-0.02806772328499
213	210681	376	208761	-0.051399249894378
213	210681	492	204729	-0.0094449158406405
213	210681	624	147441	0.16241199677416
213	210681	651	211449	-0.12225182583054
214	216825	214	216825	4.1988460455953
214	216825	220	184058	-0.22975887004738
214	216825	221	208634	-0.10420882828398
214	216825	225	118524	0.22488038277512
214	216825	228	204540	0.1237670261331
214	216825	376	208761	-0.16836811679478
214	216825	492	204729	-0.15231328590183
214	216825	562	159705	0.085808337852103
214	216825	600	94185	-0.043883097212759
214	216825	602	155625	0.12673231436618
214	216825	623	90097	-0.081463788415989
214	216825	652	218617	-0.05254044194575
214	216825	653	222201	-0.23679657183867
215	97530	215	97530	4.0476358007318
215	97530	222	64764	-0.039684773430903
215	97530	378	97146	-0.10216718266254
215	97530	494	96186	0.040247678018576
215	97530	565	94170	0.037151702786378
215	97530	604	90090	-0.11145510835913
215	97530	626	81906	0.15789473684211
215	97530	647	32760	0.037151702786378
216	113402	216	113402	3.6442443005911
216	113402	223	97020	-0.018690636325228
216	113402	379	112506	-0.060747420651234
216	113402	495	110522	0.073427499849111
216	113402	566	106458	-0.066976184683542
216	113402	626	81906	-0.0092879256965944
217	120570	217	120570	4.109133126935
217	120570	224	112380	-0.21930024236097
217	120570	225	118524	-0.054883197298058
217	120570	230	250110	-0.18164960262175
217	120570	379	112506	-0.16836811679478
217	120570	380	118650	-0.051399249894378
217	120570	494	96186	0.12871250677815
217	120570	564	63450	-0.085808337852103
217	120570	566	106458	-0.074966695404808
217	120570	604	90090	0.13168279539611
217	120570	625	57330	-0.16241199677416
217	120570	656	121338	-0.12225182583054
217	120570	657	124410	-0.22464495273897
218	162554	218	162554	3.9254855052069
218	162554	223	97020	-0.22975887004738
218	162554	381	161658	-0.060747420651234
218	162554	496	159674	0.073427499849111
218	162554	567	155610	-0.066976184683542
218	162554	605	147434	0.038854180798796
218	162554	647	32760	-0.11417392516771
219	177914	219	177914	3.7700534759358
219	177914	224	112380	-0.22975887004738
219	177914	226	161532	-0.018690636325228
219	177914	227	175868	-0.054883197298058
219	177914	382	175994	-0.051399249894378
219	177914	497	171962	-0.0094449158406405
219	177914	605	147434	0.13168279539611
219	177914	658	178682	-0.12225182583054
220	184058	220	184058	4.2370531944835
220	184058	225	118524	-0.22975887004738
220	184058	227	175868	-0.21930024236097
220	184058	382	175994	-0.16836811679478
220	184058	496	159674	0.12871250677815
220	184058	497	171962	-0.15231328590183
220	184058	567	155610	0.15051778167319
220	184058	603	61418	-0.043883097212759
220	184058	625	57330	-0.081463788415989
220	184058	659	185850	-0.05254044194575
220	184058	660	189434	-0.23679657183867
221	208634	221	208634	3.7680129468055
221	208634	227	175868	-0.039684773430903
221	208634	228	204540	-0.19254299326189
221	208634	383	204666	-0.13395236936708
221	208634	605	147434	0.12673231436618
221	208634	626	81906	-0.081463788415989
221	208634	661	210426	-0.05254044194575
222	64764	222	64764	4.2372642837039
222	64764	385	64380	-0.10216718266254
222	64764	499	63420	0.040247678018576
222	64764	570	61404	0.037151702786378
222	64764	609	57324	-0.11145510835913
222	64764	632	49140	0.15789473684211
222	64764	647	32760	-0.14551083591331
223	97020	223	97020	4.0954123276105
223	97020	386	96124	-0.060747420651234
223	97020	500	94140	0.073427499849111
223	97020	571	90076	-0.066976184683542
223	97020	610	81900	0.038854180798796
223	97020	647	32760	0.068532333192504
224	112380	224	112380	4.1431184914157
224	112380	387	110460	-0.051399249894378
224	112380	501	106428	-0.0094449158406405
224	112380	610	81900	0.13168279539611
224	112380	632	49140	-0.16241199677416
224	112380	665	113148	-0.12225182583054
225	118524	225	118524	4.2167182662539
225	118524	387	110460	-0.16836811679478
225	118524	500	94140	0.12871250677815
225	118524	501	106428	-0.15231328590183
225	118524	570	61404	-0.085808337852103
225	118524	571	90076	0.15051778167319
225	118524	609	57324	-0.12673231436618
225	118524	666	120316	-0.05254044194575
225	118524	667	123900	-0.23679657183867
226	161532	226	161532	3.843653250774
226	161532	388	159612	-0.051399249894378
226	161532	502	155580	-0.0094449158406405
226	161532	572	147420	0.074966695404808
226	161532	647	32760	-0.14490625399907
226	161532	668	162300	-0.12225182583054
227	175868	227	175868	3.866028708134
227	175868	389	171900	-0.13395236936708
227	175868	572	147420	0.15051778167319
227	175868	632	49140	-0.081463788415989
227	175868	669	177660	-0.05254044194575
228	204540	228	204540	4.063608218407
228	204540	572	147420	-0.085808337852103
228	204540	610	81900	0.043883097212759
228	204540	672	208380	-0.22464495273897
228	204540	673	209916	0.23679657183867
229	254205	229	254205	4.1139881790037
229	254205	230	250110	-0.018711815523326
229	254205	390	250237	-0.13395236936708
229	254205	503	242109	0.15231328590183
229	254205	504	248253	0.0094449158406405
229	254205	573	225757	-0.15051778167319
229	254205	574	240093	-0.074966695404808
229	254205	575	247261	-0.066976184683542
229	254205	611	193005	0.12673231436618
229	254205	612	223725	0.13168279539611
229	254205	614	239085	0.038854180798796
229	254205	615	246765	0.11145510835913
229	254205	633	127477	-0.081463788415989
229	254205	634	190965	-0.16241199677416
229	254205	636	222709	0.0092879256965944
229	254205	638	238581	-0.15789473684211
229	254205	648	125433	0.14490625399907
229	254205	650	189945	-0.068532333192504
229	254205	653	222201	0.14551083591331
229	254205	667	123900	0.21052631578947
230	250110	230	250110	3.9383619476499
230	250110	391	242046	-0.16836811679478
230	250110	392	248190	-0.051399249894378
230	250110	505	225726	0.12871250677815
230	250110	507	247230	-0.073427499849111
230	250110	576	192990	-0.085808337852103
230	250110	578	235998	-0.074966695404808
230	250110	580	246750	0.037151702786378
230	250110	616	127470	0.043883097212759
230	250110	618	219630	0.13168279539611
230	250110	620	234990	0.038854180798796
230	250110	640	186870	-0.16241199677416
230	250110	643	218614	0.0092879256965944
230	250110	646	234486	-0.15789473684211
230	250110	656	121338	0.14490625399907
230	250110	659	185850	-0.068532333192504
230	250110	663	218106	0.14551083591331
230	250110	666	120316	0.11417392516771
230	250110	671	185340	-0.037151702786378
231	126735	231	126735	3.6154658035463
231	126735	234	122647	-0.076413131528841
231	126735	236	114459	-0.01826623218642
231	126735	238	98077	0.13478009528332
231	126735	239	65310	-0.22454178627992
231	126735	242	254751	0.051637100539558
231	126735	243	114471	-0.043062200956938
231	126735	245	98091	0.039684773430903
231	126735	246	65325	-0.010132282578103
231	126735	279	98119	0.02002568177703
231	126735	280	65355	-0.147762454264
231	126735	393	65415	0.085598638190375
231	126735	394	129423	0.064432369623119
231	126735	509	125895	-0.19811822607772
231	126735	518	124875	0.15145559623967
231	126735	534	118734	-0.051637100539558
232	188175	232	188175	3.882282578103
232	188175	234	122647	-0.10420882828398
232	188175	235	179991	-0.12918660287081
232	188175	237	163611	0.11905432029271
232	188175	239	65310	0.17224880382775
232	188175	241	251167	-0.067209959162845
232	188175	244	163623	0.01826623218642
232	188175	246	65325	-0.22454178627992
232	188175	249	249135	-0.095788929699241
232	188175	250	250671	0.10097039749312
232	188175	280	65355	-0.014033861642495
232	188175	281	194895	-0.011839828591934
232	188175	393	65415	0.11014569983527
232	188175	395	193935	0.071038971551602
232	188175	511	187335	-0.19811822607772
232	188175	521	186315	0.15145559623967
232	188175	529	184269	-0.10097039749312
233	212751	233	212751	4.2444413171967
233	212751	235	179991	-0.21930024236097
233	212751	236	114459	0.19566274199439
233	212751	237	163611	0.078188541419021
233	212751	238	98077	-0.13026103535498
233	212751	240	243999	0.16507312000473
233	212751	243	114471	-0.1237670261331
233	212751	244	163623	0.12484709503487
233	212751	245	98091	-0.11139032351979
233	212751	247	227631	-0.093975726059666
233	212751	248	242991	-0.079824108082701
233	212751	279	98119	0.12524342457798
233	212751	282	226639	0.080776317994493
233	212751	283	240975	-0.14368339454886
233	212751	284	242511	0.15145559623967
233	212751	396	224655	0.18795145211933
233	212751	397	226191	-0.19811822607772
233	212751	513	211911	-0.19811822607772
233	212751	522	210891	0.15145559623967
233	212751	530	208845	-0.10097039749312
233	212751	537	204750	0.051637100539558
234	122647	234	122647	3.7037010976639
234	122647	236	114459	0.010596594763308
234	122647	238	98077	-0.078188541419021
234	122647	239	65310	0.13026103535498
234	122647	241	251167	0.043202697907569
234	122647	243	114471	-0.076413131528841
234	122647	251	65331	-0.13478009528332
234	122647	279	98119	-0.012753197879906
234	122647	286	129367	-0.011839828591934
234	122647	393	65415	-0.17135244663956
234	122647	401	128407	0.071038971551602
234	122647	508	122311	-0.23679657183867
234	122647	541	120787	0.15145559623967
234	122647	549	118741	-0.10097039749312
235	179991	235	179991	4.2013791162398
235	179991	236	114459	-0.24132216001358
235	179991	237	163611	-0.16866028708134
235	179991	239	65310	-0.24401913875598
235	179991	240	243999	-0.20359421253978
235	179991	243	114471	-0.018711815523326
235	179991	244	163623	-0.10122537003308
235	179991	251	65331	-0.11139032351979
235	179991	252	194871	-0.093975726059666
235	179991	254	240951	-0.095788929699241
235	179991	255	242487	0.10097039749312
235	179991	287	193879	0.080776317994493
235	179991	393	65415	0.036715233278425
235	179991	402	191895	0.18795145211933
235	179991	403	193431	-0.19811822607772
235	179991	510	179655	-0.23679657183867
235	179991	543	178131	0.15145559623967
235	179991	551	176085	-0.10097039749312
235	179991	557	171990	0.051637100539558
236	114459	236	114459	3.9291443850267
236	114459	238	98077	-0.018690636325228
236	114459	239	65310	0.031138343227558
236	114459	240	243999	0.18164960262175
236	114459	245	98091	-0.10122537003308
236	114459	251	65331	0.12484709503487
236	114459	257	129339	-0.093975726059666
236	114459	280	65355	-0.19483980998848
236	114459	293	128347	0.080776317994493
236	114459	408	126363	0.18795145211933
236	114459	409	127899	-0.19811822607772
236	114459	516	114123	-0.23679657183867
236	114459	540	113619	0.19811822607772
236	114459	561	110553	-0.10097039749312
236	114459	566	106458	0.051637100539558
237	163611	237	163611	3.9195750070363
237	163611	238	98077	-0.22975887004738
237	163611	239	65310	0.22488038277512
237	163611	245	98091	-0.018711815523326
237	163611	251	65331	-0.1237670261331
237	163611	258	193851	0.079824108082701
237	163611	259	224571	-0.095788929699241
237	163611	260	226107	0.10097039749312
237	163611	280	65355	0.02806772328499
237	163611	294	191835	0.14368339454886
237	163611	295	193371	-0.15145559623967
237	163611	519	163275	-0.23679657183867
237	163611	542	162771	0.19811822607772
237	163611	562	159705	-0.10097039749312
237	163611	567	155610	0.051637100539558
238	98077	238	98077	4.1103292991838
238	98077	239	65310	-0.22975887004738
238	98077	246	65325	-0.19254299326189
238	98077	264	128317	0.079824108082701
238	98077	300	126301	0.14368339454886
238	98077	301	127837	-0.15145559623967
238	98077	524	97741	-0.23679657183867
238	98077	547	97237	0.19811822607772
238	98077	560	96217	-0.15145559623967
238	98077	571	90076	0.051637100539558
239	65310	239	65310	4.0233605403884
239	65310	271	126270	0.095788929699241
239	65310	272	127806	-0.10097039749312
239	65310	531	64974	-0.23679657183867
239	65310	553	64470	0.19811822607772
239	65310	564	63450	-0.15145559623967
239	65310	570	61404	0.10097039749312
240	243999	240	243999	4.3072755417957
240	243999	247	227631	-0.10122537003308
240	243999	248	242991	0.0049779077275046
240	243999	252	194871	0.12484709503487
240	243999	254	240951	-0.039510917689212
240	243999	255	242487	-0.15231328590183
240	243999	257	129339	-0.11139032351979
240	243999	261	236859	0.069402927018275
240	243999	262	240443	0.15051778167319
240	243999	269	236349	-0.12673231436618
240	243999	275	212286	-0.07637230163999
240	243999	281	194895	-0.19483980998848
240	243999	283	240975	-0.11946978546011
240	243999	284	242511	-0.0094449158406405
240	243999	286	129367	0.12524342457798
240	243999	290	236887	0.069306734419007
240	243999	291	240471	0.074966695404808
240	243999	298	236379	-0.13168279539611
240	243999	304	212317	0.12224558896979
240	243999	310	179550	-0.20365947103997
240	243999	313	211806	0.14490625399907
240	243999	394	129423	-0.036715233278425
240	243999	398	236943	0.08359133126935
240	243999	399	240527	0.066976184683542
240	243999	406	236439	-0.038854180798796
240	243999	412	212379	-0.10913312693498
240	243999	418	179613	0.027863777089783
240	243999	421	211869	-0.068532333192504
240	243999	424	114078	0.15789473684211
240	243999	428	179102	0.11417392516771
240	243999	568	242139	-0.15145559623967
240	243999	574	240093	0.10097039749312
240	243999	578	235998	-0.051637100539558
241	251167	241	251167	4.1294680551647
241	251167	248	242991	-0.076413131528841
241	251167	249	249135	-0.14440724494641
241	251167	250	250671	-0.13395236936708
241	251167	253	226615	-0.01826623218642
241	251167	258	193851	0.13478009528332
241	251167	261	236859	-0.02002568177703
241	251167	263	247611	0.15051778167319
241	251167	264	128317	-0.22454178627992
241	251167	267	220477	0.147762454264
241	251167	273	187710	-0.24617021790791
241	251167	278	235326	-0.081463788415989
241	251167	282	226639	-0.012753197879906
241	251167	287	193879	0.015729255493862
241	251167	290	236887	0.046650717703349
241	251167	292	247639	0.074966695404808
241	251167	293	128347	-0.014033861642495
241	251167	296	220507	-0.042991837883479
241	251167	302	187741	0.010976639459612
241	251167	307	235357	-0.16241199677416
241	251167	308	122206	0.062200956937799
241	251167	314	218974	0.14490625399907
241	251167	395	193935	-0.17135244663956
241	251167	398	236943	0.069306734419007
241	251167	400	247695	0.066976184683542
241	251167	401	128407	0.11014569983527
241	251167	404	220567	0.016567478359427
241	251167	410	187803	-0.12224558896979
241	251167	415	235419	0.0092879256965944
241	251167	416	122269	0.20365947103997
241	251167	422	219037	-0.068532333192504
241	251167	429	186270	0.11417392516771
241	251167	558	250327	-0.19811822607772
241	251167	575	247261	0.10097039749312
242	254751	242	254751	4.2434562341683
242	254751	250	250671	-0.030396847734309
242	254751	255	242487	0.043062200956938
242	254751	256	248631	-0.083773437234665
242	254751	260	226107	-0.039684773430903
242	254751	262	240443	-0.02002568177703
242	254751	263	247611	0.069402927018275
242	254751	266	193341	0.010132282578103
242	254751	268	224061	0.147762454264
242	254751	270	239421	-0.085598638190375
242	254751	272	127806	0.057416267942584
242	254751	274	191294	-0.24617021790791
242	254751	277	223038	0.07637230163999
242	254751	284	242511	-0.083773437234665
242	254751	285	248655	-0.032929918378835
242	254751	289	226135	-0.02002568177703
242	254751	291	240471	0.046650717703349
242	254751	292	247639	0.069306734419007
242	254751	295	193371	0.147762454264
242	254751	297	224091	-0.042991837883479
242	254751	299	239451	0.016567478359427
242	254751	301	127837	-0.24617021790791
242	254751	303	191325	0.010976639459612
242	254751	306	223069	-0.12224558896979
242	254751	309	125790	0.062200956937799
242	254751	312	190302	0.20365947103997
242	254751	397	226191	0.069402927018275
242	254751	399	240527	0.069306734419007
242	254751	400	247695	0.08359133126935
242	254751	403	193431	-0.085598638190375
242	254751	405	224151	0.016567478359427
242	254751	407	239511	-0.11842105263158
242	254751	409	127899	0.07637230163999
242	254751	411	191387	-0.12224558896979
242	254751	414	223131	0.10913312693498
242	254751	417	125853	0.20365947103997
242	254751	420	190365	-0.027863777089783
242	254751	426	124830	-0.15789473684211
242	254751	538	254415	-0.23679657183867
242	254751	580	246750	0.051637100539558
243	114471	243	114471	3.9575710667042
243	114471	245	98091	-0.16866028708134
243	114471	246	65325	0.043062200956938
243	114471	248	242991	0.043202697907569
243	114471	251	65331	0.078188541419021
243	114471	254	240951	0.048987254841633
243	114471	255	242487	-0.051637100539558
243	114471	279	98119	-0.23140787831235
243	114471	316	128359	0.080776317994493
243	114471	393	65415	-0.071792406224186
243	114471	432	126375	0.18795145211933
243	114471	433	127911	-0.19811822607772
243	114471	583	112611	0.15145559623967
243	114471	590	110565	-0.10097039749312
243	114471	595	106470	0.051637100539558
244	163623	244	163623	3.9738952997467
244	163623	245	98091	-0.24132216001358
244	163623	246	65325	-0.031138343227558
244	163623	247	227631	-0.20359421253978
244	163623	251	65331	0.19566274199439
244	163623	252	194871	0.16507312000473
244	163623	253	226615	0.067209959162845
244	163623	317	191847	0.14368339454886
244	163623	318	193383	-0.15145559623967
244	163623	585	161763	0.15145559623967
244	163623	591	159717	-0.10097039749312
244	163623	596	155622	0.051637100539558
245	98091	245	98091	3.9190824655221
245	98091	246	65325	-0.039684773430903
245	98091	247	227631	0.18164960262175
245	98091	251	65331	-0.21930024236097
245	98091	257	129339	0.16507312000473
245	98091	259	224571	0.048987254841633
245	98091	260	226107	-0.051637100539558
245	98091	280	65355	-0.054883197298058
245	98091	323	126315	0.14368339454886
245	98091	324	127851	-0.15145559623967
245	98091	582	97251	0.19811822607772
245	98091	600	94185	-0.10097039749312
245	98091	604	90090	0.051637100539558
246	65325	246	65325	3.8432310723332
246	65325	264	128317	-0.067209959162845
246	65325	265	191805	0.048987254841633
246	65325	266	193341	-0.051637100539558
246	65325	588	64485	0.19811822607772
246	65325	599	63465	-0.15145559623967
246	65325	609	57324	0.051637100539558
247	227631	247	227631	4.3909372361385
247	227631	252	194871	-0.21930024236097
247	227631	253	226615	-0.20594001084505
247	227631	257	129339	0.19566274199439
247	227631	259	224571	0.20351234238442
247	227631	260	226107	-0.12871250677815
247	227631	267	220477	-0.17135244663956
247	227631	268	224061	0.085808337852103
247	227631	275	212286	0.11014569983527
247	227631	276	219966	-0.043883097212759
247	227631	281	194895	-0.054883197298058
247	227631	282	226639	-0.13097741675335
247	227631	319	220519	0.069306734419007
247	227631	320	224103	0.074966695404808
247	227631	327	212331	0.016567478359427
247	227631	328	220011	-0.13168279539611
247	227631	336	211821	0.16241199677416
247	227631	342	163182	-0.20365947103997
247	227631	396	224655	0.027863777089783
247	227631	397	226191	0.073427499849111
247	227631	436	212391	-0.11842105263158
247	227631	437	220071	-0.038854180798796
247	227631	445	211883	-0.0092879256965944
247	227631	451	163245	0.027863777089783
247	227631	456	97710	0.15789473684211
247	227631	459	162734	0.11417392516771
247	227631	606	225771	-0.15145559623967
247	227631	612	223725	0.10097039749312
247	227631	618	219630	-0.051637100539558
248	242991	248	242991	4.1798480157613
248	242991	253	226615	0.010596594763308
248	242991	254	240951	-0.0072603645603377
248	242991	255	242487	-0.16836811679478
248	242991	258	193851	-0.078188541419021
248	242991	261	236859	0.012753197879906
248	242991	264	128317	0.13026103535498
248	242991	270	239421	0.085808337852103
248	242991	275	212286	-0.014033861642495
248	242991	278	235326	-0.043883097212759
248	242991	282	226639	-0.23140787831235
248	242991	283	240975	0.010976639459612
248	242991	284	242511	-0.051399249894378
248	242991	316	128359	0.12524342457798
248	242991	322	239463	0.074966695404808
248	242991	327	212331	-0.042991837883479
248	242991	330	235371	-0.13168279539611
248	242991	333	179565	0.010976639459612
248	242991	339	114030	0.062200956937799
248	242991	345	210798	0.14490625399907
248	242991	395	193935	-0.071792406224186
248	242991	398	236943	-0.11946978546011
248	242991	436	212391	0.016567478359427
248	242991	439	235431	-0.038854180798796
248	242991	442	179627	-0.12224558896979
248	242991	448	114093	0.20365947103997
248	242991	454	210861	-0.068532333192504
248	242991	460	178094	0.11417392516771
248	242991	597	242151	-0.19811822607772
248	242991	614	239085	0.10097039749312
248	242991	620	234990	-0.051637100539558
249	249135	249	249135	4.4525752884886
249	249135	250	250671	-0.2643389994568
249	249135	254	240951	-0.12918660287081
249	249135	256	248631	-0.16836811679478
249	249135	259	224571	0.11905432029271
249	249135	261	236859	0.01826623218642
249	249135	263	247611	0.12871250677815
249	249135	265	191805	-0.030396847734309
249	249135	267	220477	-0.13478009528332
249	249135	271	126270	-0.17224880382775
249	249135	273	187710	0.22454178627992
249	249135	283	240975	-0.0072603645603377
249	249135	285	248655	-0.051399249894378
249	249135	317	191847	0.015729255493862
249	249135	319	220519	0.02002568177703
249	249135	323	126315	-0.014033861642495
249	249135	325	187755	-0.147762454264
249	249135	331	122221	0.24617021790791
249	249135	338	233325	-0.16241199677416
249	249135	346	216942	0.14490625399907
249	249135	396	224655	-0.20351234238442
249	249135	398	236943	-0.039510917689212
249	249135	400	247695	-0.073427499849111
249	249135	432	126375	0.11014569983527
249	249135	434	187815	0.085598638190375
249	249135	440	122283	-0.07637230163999
249	249135	447	233387	0.0092879256965944
249	249135	455	217005	-0.068532333192504
249	249135	461	184238	0.11417392516771
249	249135	598	248295	-0.19811822607772
249	249135	608	247275	0.15145559623967
250	250671	250	250671	4.3177596397411
250	250671	255	242487	-0.12918660287081
250	250671	256	248631	-0.0072603645603377
250	250671	260	226107	0.11905432029271
250	250671	263	247611	-0.20351234238442
250	250671	266	193341	-0.030396847734309
250	250671	269	236349	0.015729255493862
250	250671	272	127806	-0.17224880382775
250	250671	276	219966	-0.014033861642495
250	250671	278	235326	0.11014569983527
250	250671	284	242511	-0.0072603645603377
250	250671	285	248655	0.010976639459612
250	250671	318	193383	0.015729255493862
250	250671	321	236391	0.046650717703349
250	250671	324	127851	-0.014033861642495
250	250671	328	220011	-0.042991837883479
250	250671	330	235371	0.016567478359427
250	250671	334	187245	0.010976639459612
250	250671	337	218989	-0.12224558896979
250	250671	340	121710	0.062200956937799
250	250671	344	186222	0.20365947103997
250	250671	397	226191	-0.20351234238442
250	250671	400	247695	-0.027863777089783
250	250671	433	127911	0.11014569983527
250	250671	437	220071	0.016567478359427
250	250671	439	235431	-0.11842105263158
250	250671	443	187307	-0.12224558896979
250	250671	446	219051	0.10913312693498
250	250671	449	121773	0.20365947103997
250	250671	453	186285	-0.027863777089783
250	250671	458	120750	-0.15789473684211
250	250671	615	246765	0.10097039749312
251	65331	251	65331	3.9693216999719
251	65331	252	194871	0.18164960262175
251	65331	257	129339	-0.20359421253978
251	65331	258	193851	-0.043202697907569
251	65331	581	64995	0.23679657183867
251	65331	622	61425	-0.10097039749312
251	65331	625	57330	0.051637100539558
252	194871	252	194871	4.1597945398255
252	194871	257	129339	-0.24132216001358
252	194871	258	193851	-0.10768860933628
252	194871	265	191805	0.071792406224186
252	194871	273	187710	-0.036715233278425
252	194871	287	193879	-0.13097741675335
252	194871	317	191847	0.11946978546011
252	194871	318	193383	0.0094449158406405
252	194871	349	179571	0.016567478359427
252	194871	350	187251	-0.13168279539611
252	194871	358	163189	-0.12224558896979
252	194871	359	179061	0.16241199677416
252	194871	366	162678	-0.14490625399907
252	194871	402	191895	0.027863777089783
252	194871	403	193431	0.073427499849111
252	194871	434	187815	-0.08359133126935
252	194871	435	191399	-0.066976184683542
252	194871	466	163251	0.10913312693498
252	194871	467	179123	-0.0092879256965944
252	194871	474	162741	0.068532333192504
252	194871	478	64950	0.15789473684211
252	194871	627	193011	-0.15145559623967
252	194871	634	190965	0.10097039749312
252	194871	640	186870	-0.051637100539558
253	226615	253	226615	3.8773571629609
253	226615	258	193851	-0.018690636325228
253	226615	259	224571	-0.23140787831235
253	226615	264	128317	0.031138343227558
253	226615	267	220477	0.19483980998848
253	226615	275	212286	-0.12524342457798
253	226615	287	193879	-0.054883197298058
253	226615	288	224599	0.010976639459612
253	226615	289	226135	-0.051399249894378
253	226615	316	128359	0.02806772328499
253	226615	319	220519	-0.032929918378835
253	226615	353	218995	-0.13168279539611
253	226615	358	163189	0.010976639459612
253	226615	361	210805	0.16241199677416
253	226615	363	97654	0.062200956937799
253	226615	404	220567	-0.11946978546011
253	226615	436	212391	0.069306734419007
253	226615	438	223143	-0.066976184683542
253	226615	466	163251	-0.12224558896979
253	226615	469	210867	-0.0092879256965944
253	226615	471	97717	0.20365947103997
253	226615	482	161718	0.11417392516771
253	226615	636	222709	0.10097039749312
253	226615	643	218614	-0.051637100539558
254	240951	254	240951	4.4620743034056
254	240951	255	242487	-0.2643389994568
254	240951	259	224571	-0.16866028708134
254	240951	261	236859	-0.10122537003308
254	240951	265	191805	0.043062200956938
254	240951	271	126270	0.24401913875598
254	240951	275	212286	0.11139032351979
254	240951	288	224599	-0.23140787831235
254	240951	290	236887	-0.14440724494641
254	240951	291	240471	-0.051399249894378
254	240951	317	191847	0.19483980998848
254	240951	322	239463	-0.0094449158406405
254	240951	349	179571	-0.147762454264
254	240951	354	233331	-0.13168279539611
254	240951	355	114037	0.24617021790791
254	240951	369	208758	0.14490625399907
254	240951	402	191895	-0.071792406224186
254	240951	407	239511	-0.073427499849111
254	240951	432	126375	0.036715233278425
254	240951	436	212391	0.069402927018275
254	240951	463	114099	-0.07637230163999
254	240951	477	208821	-0.068532333192504
254	240951	483	176054	0.11417392516771
254	240951	485	254391	-0.19811822607772
254	240951	630	239091	0.15145559623967
254	240951	645	232950	-0.051637100539558
255	242487	255	242487	4.7955952716015
255	242487	260	226107	-0.16866028708134
255	242487	262	240443	-0.23140787831235
255	242487	266	193341	0.043062200956938
255	242487	269	236349	0.19483980998848
255	242487	270	239421	-0.071792406224186
255	242487	272	127806	0.24401913875598
255	242487	278	235326	0.036715233278425
255	242487	289	226135	-0.23140787831235
255	242487	291	240471	0.010976639459612
255	242487	318	193383	0.19483980998848
255	242487	321	236391	-0.032929918378835
255	242487	322	239463	-0.11946978546011
255	242487	352	211827	-0.042991837883479
255	242487	359	179061	0.010976639459612
255	242487	361	210805	-0.12224558896979
255	242487	364	113526	0.062200956937799
255	242487	367	178038	0.20365947103997
255	242487	403	193431	-0.071792406224186
255	242487	406	236439	-0.11946978546011
255	242487	407	239511	-0.027863777089783
255	242487	433	127911	0.036715233278425
255	242487	439	235431	0.08359133126935
255	242487	467	179123	-0.12224558896979
255	242487	469	210867	0.10913312693498
255	242487	472	113589	0.20365947103997
255	242487	475	178101	-0.027863777089783
255	242487	480	112566	-0.15789473684211
255	242487	485	254391	0.18795145211933
255	242487	597	242151	0.23679657183867
255	242487	638	238581	0.10097039749312
255	242487	646	234486	-0.051637100539558
256	248631	256	248631	4.073881227132
256	248631	262	240443	0.010596594763308
256	248631	263	247611	-0.10768860933628
256	248631	268	224061	-0.078188541419021
256	248631	269	236349	-0.12484709503487
256	248631	274	191294	0.13026103535498
256	248631	276	219966	0.11139032351979
256	248631	291	240471	-0.0072603645603377
256	248631	292	247639	-0.13097741675335
256	248631	320	224103	0.012753197879906
256	248631	321	236391	-0.083773437234665
256	248631	348	125811	-0.014033861642495
256	248631	350	187251	-0.147762454264
256	248631	354	233331	0.016567478359427
256	248631	356	121717	0.24617021790791
256	248631	362	216949	-0.12224558896979
256	248631	368	184182	0.20365947103997
256	248631	405	224151	-0.20351234238442
256	248631	406	236439	-0.039510917689212
256	248631	435	191399	0.17135244663956
256	248631	437	220071	0.069402927018275
256	248631	464	121779	-0.07637230163999
256	248631	470	217011	0.10913312693498
256	248631	476	184245	-0.027863777089783
256	248631	481	118710	-0.15789473684211
256	248631	485	254391	-0.071038971551602
256	248631	598	248295	0.23679657183867
256	248631	631	246771	0.15145559623967
257	129339	257	129339	3.9637630171686
257	129339	293	128347	-0.13097741675335
257	129339	323	126315	0.11946978546011
257	129339	324	127851	0.0094449158406405
257	129339	347	122227	-0.069306734419007
257	129339	348	125811	-0.074966695404808
257	129339	370	97657	-0.12224558896979
257	129339	371	113529	0.16241199677416
257	129339	377	64890	0.20365947103997
257	129339	378	97146	-0.14490625399907
257	129339	408	126363	0.027863777089783
257	129339	409	127899	0.073427499849111
257	129339	440	122283	-0.08359133126935
257	129339	441	125867	-0.066976184683542
257	129339	463	114099	0.11842105263158
257	129339	464	121779	0.038854180798796
257	129339	486	64953	-0.027863777089783
257	129339	487	97209	0.068532333192504
257	129339	493	64442	-0.11417392516771
257	129339	648	125433	0.10097039749312
257	129339	656	121338	-0.051637100539558
258	193851	258	193851	3.7785674078244
258	193851	264	128317	-0.22975887004738
258	193851	265	191805	-0.054883197298058
258	193851	273	187710	0.02806772328499
258	193851	294	191835	0.010976639459612
258	193851	295	193371	-0.051399249894378
258	193851	325	187755	-0.032929918378835
258	193851	349	179571	0.046650717703349
258	193851	351	190323	-0.074966695404808
258	193851	374	178041	0.16241199677416
258	193851	377	64890	0.062200956937799
258	193851	381	161658	-0.14490625399907
258	193851	410	187803	-0.11946978546011
258	193851	442	179627	0.069306734419007
258	193851	444	190379	-0.066976184683542
258	193851	466	163251	0.016567478359427
258	193851	468	186291	0.038854180798796
258	193851	486	64953	0.20365947103997
258	193851	490	161721	0.068532333192504
258	193851	627	193011	0.19811822607772
258	193851	650	189945	0.10097039749312
258	193851	659	185850	-0.051637100539558
259	224571	259	224571	4.3128342245989
259	224571	260	226107	-0.2643389994568
259	224571	265	191805	-0.039684773430903
259	224571	267	220477	-0.19254299326189
259	224571	271	126270	-0.22488038277512
259	224571	275	212286	0.1237670261331
259	224571	294	191835	-0.054883197298058
259	224571	296	220507	-0.14440724494641
259	224571	297	224091	-0.051399249894378
259	224571	323	126315	0.02806772328499
259	224571	327	212331	0.083773437234665
259	224571	329	223083	-0.0094449158406405
259	224571	370	97657	0.24617021790791
259	224571	376	208761	0.16241199677416
259	224571	384	254331	-0.15145559623967
259	224571	412	212379	0.039510917689212
259	224571	414	223131	-0.073427499849111
259	224571	466	163251	-0.085598638190375
259	224571	470	217011	0.038854180798796
259	224571	496	159674	0.11417392516771
259	224571	628	223731	0.19811822607772
259	224571	662	216570	-0.051637100539558
260	226107	260	226107	4.1825921756262
260	226107	266	193341	-0.039684773430903
260	226107	268	224061	-0.054883197298058
260	226107	272	127806	-0.22488038277512
260	226107	276	219966	0.02806772328499
260	226107	295	193371	-0.054883197298058
260	226107	297	224091	0.010976639459612
260	226107	324	127851	0.02806772328499
260	226107	328	220011	-0.032929918378835
260	226107	329	223083	-0.11946978546011
260	226107	352	211827	0.046650717703349
260	226107	353	218995	0.069306734419007
260	226107	373	162681	0.010976639459612
260	226107	378	97146	0.062200956937799
260	226107	381	161658	0.20365947103997
260	226107	384	254331	0.14368339454886
260	226107	413	220059	-0.11946978546011
260	226107	414	223131	-0.027863777089783
260	226107	445	211883	0.069306734419007
260	226107	446	219051	0.08359133126935
260	226107	469	210867	-0.11842105263158
260	226107	487	97209	0.20365947103997
260	226107	490	161721	-0.027863777089783
260	226107	494	96186	-0.15789473684211
260	226107	606	225771	0.23679657183867
260	226107	653	222201	0.10097039749312
260	226107	663	218106	-0.051637100539558
261	236859	261	236859	4.1476217281171
261	236859	267	220477	-0.018690636325228
261	236859	273	187710	0.031138343227558
261	236859	275	212286	-0.19566274199439
261	236859	296	220507	-0.23140787831235
261	236859	298	236379	-0.051399249894378
261	236859	325	187755	0.19483980998848
261	236859	327	212331	-0.012753197879906
261	236859	330	235371	-0.0094449158406405
261	236859	347	122227	-0.12524342457798
261	236859	349	179571	0.015729255493862
261	236859	354	233331	0.074966695404808
261	236859	383	204666	0.14490625399907
261	236859	410	187803	-0.071792406224186
261	236859	412	212379	0.20351234238442
261	236859	415	235419	-0.073427499849111
261	236859	440	122283	0.036715233278425
261	236859	442	179627	-0.17135244663956
261	236859	447	233387	0.066976184683542
261	236859	463	114099	0.11014569983527
261	236859	492	204729	-0.068532333192504
261	236859	497	171962	0.11417392516771
261	236859	498	250299	-0.19811822607772
261	236859	629	236019	0.19811822607772
261	236859	654	232953	-0.10097039749312
262	240443	262	240443	4.2552772305094
262	240443	268	224061	-0.018690636325228
262	240443	269	236349	-0.19254299326189
262	240443	274	191294	0.031138343227558
262	240443	297	224091	-0.23140787831235
262	240443	298	236379	-0.14440724494641
262	240443	299	239451	-0.13097741675335
262	240443	326	191339	0.19483980998848
262	240443	348	125811	-0.12524342457798
262	240443	352	211827	-0.02002568177703
262	240443	354	233331	0.069306734419007
262	240443	371	113529	0.24617021790791
262	240443	376	208761	-0.12224558896979
262	240443	382	175994	0.20365947103997
262	240443	384	254331	-0.080776317994493
262	240443	411	191387	-0.071792406224186
262	240443	441	125867	0.036715233278425
262	240443	445	211883	0.069402927018275
262	240443	447	233387	0.08359133126935
262	240443	467	179123	-0.085598638190375
262	240443	491	176057	-0.027863777089783
262	240443	495	110522	-0.15789473684211
262	240443	607	240107	0.23679657183867
262	240443	664	232442	-0.051637100539558
263	247611	263	247611	4.2551365043625
263	247611	270	239421	-0.21930024236097
263	247611	277	223038	0.19566274199439
263	247611	278	235326	-0.1237670261331
263	247611	299	239451	-0.0072603645603377
263	247611	329	223083	0.012753197879906
263	247611	330	235371	-0.083773437234665
263	247611	351	190323	-0.015729255493862
263	247611	353	218995	-0.02002568177703
263	247611	354	233331	0.046650717703349
263	247611	372	120697	0.24617021790791
263	247611	375	184185	-0.010976639459612
263	247611	380	118650	-0.062200956937799
263	247611	384	254331	-0.011839828591934
263	247611	414	223131	-0.20351234238442
263	247611	415	235419	-0.039510917689212
263	247611	444	190379	0.17135244663956
263	247611	446	219051	0.069402927018275
263	247611	447	233387	0.069306734419007
263	247611	465	124851	-0.11014569983527
263	247611	468	186291	-0.085598638190375
263	247611	470	217011	0.016567478359427
263	247611	489	118713	-0.20365947103997
263	247611	498	250299	-0.064432369623119
263	247611	608	247275	0.23679657183867
263	247611	631	246771	-0.19811822607772
264	128317	264	128317	3.9411061075148
264	128317	300	126301	0.010976639459612
264	128317	301	127837	-0.051399249894378
264	128317	331	122221	-0.032929918378835
264	128317	355	114037	0.046650717703349
264	128317	357	124789	-0.074966695404808
264	128317	370	97657	-0.042991837883479
264	128317	372	120697	0.13168279539611
264	128317	386	96124	-0.14490625399907
264	128317	416	122269	-0.11946978546011
264	128317	448	114093	0.069306734419007
264	128317	450	124845	-0.066976184683542
264	128317	471	97717	0.016567478359427
264	128317	473	120757	0.038854180798796
264	128317	486	64953	-0.12224558896979
264	128317	488	112569	0.0092879256965944
264	128317	499	63420	-0.11417392516771
264	128317	633	127477	0.19811822607772
264	128317	666	120316	-0.051637100539558
265	191805	265	191805	3.8931184914157
265	191805	266	193341	-0.2643389994568
265	191805	271	126270	0.057416267942584
265	191805	273	187710	-0.018711815523326
265	191805	302	187741	-0.14440724494641
265	191805	303	191325	-0.051399249894378
265	191805	333	179565	0.083773437234665
265	191805	335	190317	-0.0094449158406405
265	191805	358	163189	0.02002568177703
265	191805	375	184185	0.13168279539611
265	191805	388	159612	-0.14490625399907
265	191805	418	179613	0.039510917689212
265	191805	420	190365	-0.073427499849111
265	191805	451	163245	-0.069402927018275
265	191805	476	184245	0.038854180798796
265	191805	486	64953	0.07637230163999
265	191805	491	176057	0.0092879256965944
265	191805	634	190965	0.19811822607772
265	191805	650	189945	-0.15145559623967
265	191805	670	183804	-0.051637100539558
266	193341	266	193341	3.8726428370391
266	193341	272	127806	0.057416267942584
266	193341	303	191325	0.010976639459612
266	193341	334	187245	-0.032929918378835
266	193341	335	190317	-0.11946978546011
266	193341	359	179061	0.046650717703349
266	193341	360	186229	0.069306734419007
266	193341	373	162681	-0.042991837883479
266	193341	374	178041	0.016567478359427
266	193341	385	64380	0.062200956937799
266	193341	419	187293	-0.11946978546011
266	193341	420	190365	-0.027863777089783
266	193341	452	179117	0.069306734419007
266	193341	453	186285	0.08359133126935
266	193341	474	162741	0.016567478359427
266	193341	475	178101	-0.11842105263158
266	193341	490	161721	0.10913312693498
266	193341	499	63420	-0.15789473684211
266	193341	611	193005	0.23679657183867
266	193341	671	185340	-0.051637100539558
267	220477	267	220477	3.9745989304813
267	220477	273	187710	-0.22975887004738
267	220477	275	212286	-0.10420882828398
267	220477	302	187741	-0.054883197298058
267	220477	304	212317	-0.0072603645603377
267	220477	305	219997	-0.051399249894378
267	220477	331	122221	0.02806772328499
267	220477	337	218989	-0.0094449158406405
267	220477	358	163189	0.015729255493862
267	220477	362	216949	0.074966695404808
267	220477	370	97657	-0.014033861642495
267	220477	390	250237	-0.15145559623967
267	220477	422	219037	-0.073427499849111
267	220477	451	163245	-0.17135244663956
267	220477	455	217005	0.066976184683542
267	220477	471	97717	0.11014569983527
267	220477	492	204729	0.0092879256965944
267	220477	502	155580	0.11417392516771
267	220477	635	219637	0.19811822607772
267	220477	652	218617	-0.15145559623967
268	224061	268	224061	3.9058542077118
268	224061	274	191294	-0.22975887004738
268	224061	276	219966	-0.018711815523326
268	224061	303	191325	-0.054883197298058
268	224061	305	219997	-0.14440724494641
268	224061	306	223069	-0.13097741675335
268	224061	332	125805	0.02806772328499
268	224061	336	211821	0.083773437234665
268	224061	362	216949	0.069306734419007
268	224061	373	162681	0.147762454264
268	224061	376	208761	0.016567478359427
268	224061	388	159612	0.20365947103997
268	224061	421	211869	0.039510917689212
268	224061	455	217005	0.08359133126935
268	224061	474	162741	-0.085598638190375
268	224061	477	208821	-0.11842105263158
268	224061	487	97209	0.07637230163999
268	224061	500	94140	-0.15789473684211
268	224061	612	223725	0.23679657183867
268	224061	653	222201	-0.15145559623967
268	224061	674	216060	-0.051637100539558
269	236349	269	236349	4.4532789192232
269	236349	276	219966	-0.24132216001358
269	236349	305	219997	-0.23140787831235
269	236349	307	235357	-0.13097741675335
269	236349	334	187245	0.19483980998848
269	236349	336	211821	-0.012753197879906
269	236349	338	233325	0.11946978546011
269	236349	356	121717	-0.12524342457798
269	236349	359	179061	0.015729255493862
269	236349	371	113529	-0.014033861642495
269	236349	389	171900	0.20365947103997
269	236349	390	250237	-0.080776317994493
269	236349	419	187293	-0.071792406224186
269	236349	421	211869	0.20351234238442
269	236349	423	233373	0.027863777089783
269	236349	449	121773	0.036715233278425
269	236349	452	179117	-0.17135244663956
269	236349	472	113589	0.11014569983527
269	236349	492	204729	-0.10913312693498
269	236349	501	106428	-0.15789473684211
269	236349	503	242109	0.071038971551602
269	236349	504	248253	-0.18795145211933
269	236349	613	236013	0.23679657183867
269	236349	655	234489	-0.15145559623967
270	239421	270	239421	4.266394596116
270	239421	277	223038	-0.24132216001358
270	239421	278	235326	-0.018711815523326
270	239421	306	223069	-0.23140787831235
270	239421	307	235357	-0.14440724494641
270	239421	335	190317	0.19483980998848
270	239421	338	233325	0.032929918378835
270	239421	357	124789	-0.12524342457798
270	239421	361	210805	-0.02002568177703
270	239421	374	178041	0.147762454264
270	239421	376	208761	-0.042991837883479
270	239421	387	110460	-0.062200956937799
270	239421	420	190365	-0.071792406224186
270	239421	423	233373	0.11946978546011
270	239421	450	124845	0.036715233278425
270	239421	454	210861	0.069402927018275
270	239421	475	178101	-0.085598638190375
270	239421	477	208821	0.016567478359427
270	239421	488	112569	0.07637230163999
270	239421	491	176057	-0.12224558896979
270	239421	503	242109	-0.064432369623119
270	239421	614	239085	0.23679657183867
270	239421	638	238581	-0.19811822607772
270	239421	675	231420	-0.051637100539558
271	126270	271	126270	4.1717562623135
271	126270	272	127806	-0.2643389994568
271	126270	308	122206	-0.14440724494641
271	126270	309	125790	-0.051399249894378
271	126270	339	114030	0.083773437234665
271	126270	341	124782	-0.0094449158406405
271	126270	363	97654	0.02002568177703
271	126270	377	64890	-0.147762454264
271	126270	380	118650	0.13168279539611
271	126270	387	110460	-0.16241199677416
271	126270	424	114078	0.039510917689212
271	126270	426	124830	-0.073427499849111
271	126270	456	97710	-0.069402927018275
271	126270	478	64950	0.085598638190375
271	126270	481	118710	0.038854180798796
271	126270	495	110522	0.0092879256965944
271	126270	500	94140	-0.068532333192504
271	126270	639	125430	0.19811822607772
271	126270	657	124410	-0.15145559623967
272	127806	272	127806	4.1878694061357
272	127806	309	125790	0.010976639459612
272	127806	340	121710	-0.032929918378835
272	127806	341	124782	-0.11946978546011
272	127806	364	113526	0.046650717703349
272	127806	365	120694	0.069306734419007
272	127806	378	97146	-0.042991837883479
272	127806	379	112506	0.016567478359427
272	127806	385	64380	0.010976639459612
272	127806	386	96124	-0.12224558896979
272	127806	425	121758	-0.11946978546011
272	127806	426	124830	-0.027863777089783
272	127806	457	113582	0.069306734419007
272	127806	458	120750	0.08359133126935
272	127806	479	97206	0.016567478359427
272	127806	480	112566	-0.11842105263158
272	127806	493	64442	-0.12224558896979
272	127806	494	96186	0.10913312693498
272	127806	499	63420	-0.027863777089783
272	127806	616	127470	0.23679657183867
272	127806	667	123900	-0.10097039749312
273	187710	273	187710	3.9845904869125
273	187710	310	179550	-0.0072603645603377
273	187710	311	187230	-0.051399249894378
273	187710	342	163182	0.012753197879906
273	187710	344	186222	-0.0094449158406405
273	187710	368	184182	0.074966695404808
273	187710	377	64890	-0.014033861642495
273	187710	389	171900	-0.16241199677416
273	187710	427	163230	-0.20351234238442
273	187710	429	186270	-0.073427499849111
273	187710	461	184238	0.066976184683542
273	187710	478	64950	0.11014569983527
273	187710	497	171962	0.0092879256965944
273	187710	502	155580	-0.068532333192504
273	187710	640	186870	0.19811822607772
273	187710	659	185850	-0.15145559623967
273	187710	670	183804	0.10097039749312
274	191294	274	191294	4.0318041092035
274	191294	311	187230	-0.14440724494641
274	191294	312	190302	-0.13097741675335
274	191294	343	179054	0.083773437234665
274	191294	366	162678	0.02002568177703
274	191294	368	184182	0.069306734419007
274	191294	382	175994	0.016567478359427
274	191294	385	64380	-0.24617021790791
274	191294	388	159612	-0.12224558896979
274	191294	428	179102	0.039510917689212
274	191294	459	162734	-0.069402927018275
274	191294	461	184238	0.08359133126935
274	191294	483	176054	-0.11842105263158
274	191294	493	64442	0.07637230163999
274	191294	496	159674	0.10913312693498
274	191294	617	190958	0.23679657183867
274	191294	660	189434	-0.15145559623967
275	212286	275	212286	4.1498733464678
275	212286	310	179550	-0.054883197298058
275	212286	313	211806	-0.051399249894378
275	212286	339	114030	0.02806772328499
275	212286	342	163182	-0.19483980998848
275	212286	345	210798	-0.0094449158406405
275	212286	363	97654	0.12524342457798
275	212286	369	208758	0.074966695404808
275	212286	383	204666	-0.13168279539611
275	212286	391	242046	-0.15145559623967
275	212286	427	163230	0.071792406224186
275	212286	430	210846	-0.073427499849111
275	212286	456	97710	-0.036715233278425
275	212286	462	208814	0.066976184683542
275	212286	484	204726	-0.038854180798796
275	212286	505	225726	0.19811822607772
275	212286	642	211446	0.19811822607772
275	212286	661	210426	-0.15145559623967
275	212286	672	208380	0.10097039749312
276	219966	276	219966	3.9528567407824
276	219966	311	187230	-0.054883197298058
276	219966	313	211806	-0.0072603645603377
276	219966	314	218974	-0.13097741675335
276	219966	340	121710	0.02806772328499
276	219966	346	216942	0.11946978546011
276	219966	366	162678	0.015729255493862
276	219966	378	97146	-0.014033861642495
276	219966	383	204666	0.016567478359427
276	219966	392	248190	-0.14368339454886
276	219966	431	216990	0.027863777089783
276	219966	459	162734	-0.17135244663956
276	219966	479	97206	0.11014569983527
276	219966	484	204726	-0.11842105263158
276	219966	502	155580	0.027863777089783
276	219966	505	225726	0.071038971551602
276	219966	618	219630	0.23679657183867
276	219966	663	218106	-0.15145559623967
276	219966	674	216060	0.10097039749312
277	223038	277	223038	3.8819307627357
277	223038	312	190302	-0.054883197298058
277	223038	314	218974	-0.14440724494641
277	223038	341	124782	0.02806772328499
277	223038	345	210798	0.083773437234665
277	223038	346	216942	0.032929918378835
277	223038	369	208758	-0.046650717703349
277	223038	381	161658	0.147762454264
277	223038	386	96124	-0.24617021790791
277	223038	388	159612	0.010976639459612
277	223038	430	210846	0.039510917689212
277	223038	431	216990	0.11946978546011
277	223038	462	208814	-0.069306734419007
277	223038	482	161718	-0.085598638190375
277	223038	494	96186	0.07637230163999
277	223038	496	159674	-0.12224558896979
277	223038	500	94140	0.20365947103997
277	223038	505	225726	-0.064432369623119
277	223038	619	222702	0.23679657183867
277	223038	644	222198	-0.19811822607772
278	235326	278	235326	4.0325077399381
278	235326	314	218974	-0.23140787831235
278	235326	315	233310	0.010976639459612
278	235326	344	186222	0.19483980998848
278	235326	345	210798	-0.012753197879906
278	235326	365	120694	-0.12524342457798
278	235326	367	178038	0.015729255493862
278	235326	379	112506	-0.014033861642495
278	235326	383	204666	-0.042991837883479
278	235326	389	171900	0.010976639459612
278	235326	391	242046	0.011839828591934
278	235326	429	186270	-0.071792406224186
278	235326	430	210846	0.20351234238442
278	235326	458	120750	0.036715233278425
278	235326	460	178094	-0.17135244663956
278	235326	480	112566	0.11014569983527
278	235326	484	204726	0.016567478359427
278	235326	497	171962	-0.12224558896979
278	235326	501	106428	0.20365947103997
278	235326	507	247230	-0.18795145211933
278	235326	620	234990	0.23679657183867
278	235326	646	234486	-0.19811822607772
278	235326	675	231420	0.10097039749312
279	98119	279	98119	3.4855755699409
279	98119	280	65355	-0.018690636325228
279	98119	282	226639	0.043202697907569
279	98119	286	129367	0.16507312000473
279	98119	288	224599	0.048987254841633
279	98119	289	226135	-0.051637100539558
279	98119	316	128359	-0.079824108082701
280	65355	280	65355	3.5614973262032
280	65355	281	194895	0.18164960262175
280	65355	293	128347	-0.067209959162845
280	65355	294	191835	0.048987254841633
280	65355	295	193371	-0.051637100539558
280	65355	323	126315	-0.095788929699241
280	65355	324	127851	0.10097039749312
281	194895	281	194895	3.9711511398818
281	194895	286	129367	-0.10420882828398
281	194895	287	193879	-0.20594001084505
281	194895	294	191835	0.20351234238442
281	194895	295	193371	-0.12871250677815
281	194895	302	187741	-0.17135244663956
281	194895	303	191325	0.085808337852103
281	194895	310	179550	0.11014569983527
281	194895	311	187230	-0.043883097212759
281	194895	317	191847	0.039510917689212
281	194895	318	193383	0.15231328590183
281	194895	325	187755	-0.069402927018275
281	194895	326	191339	-0.15051778167319
281	194895	333	179565	0.085598638190375
281	194895	334	187245	0.12673231436618
281	194895	342	163182	-0.07637230163999
281	194895	343	179054	-0.081463788415989
281	194895	395	193935	-0.030185758513932
281	194895	510	179655	-0.11842105263158
281	194895	511	187335	-0.038854180798796
281	194895	519	163275	0.10913312693498
281	194895	520	179147	-0.0092879256965944
281	194895	527	162765	0.068532333192504
281	194895	531	64974	0.15789473684211
282	226639	282	226639	4.0363073459049
282	226639	287	193879	-0.21930024236097
282	226639	288	224599	-0.0072603645603377
282	226639	289	226135	-0.16836811679478
282	226639	293	128347	0.19566274199439
282	226639	296	220507	0.012753197879906
282	226639	304	212317	-0.015729255493862
282	226639	306	223069	0.085808337852103
282	226639	314	218974	-0.043883097212759
282	226639	316	128359	-0.1237670261331
282	226639	319	220519	-0.083773437234665
282	226639	327	212331	-0.02002568177703
282	226639	329	223083	-0.15051778167319
282	226639	337	218989	0.12673231436618
282	226639	342	163182	0.24617021790791
282	226639	345	210798	-0.081463788415989
282	226639	396	224655	-0.13097741675335
282	226639	397	226191	-0.060747420651234
282	226639	514	219079	-0.038854180798796
282	226639	519	163275	-0.12224558896979
282	226639	522	210891	-0.0092879256965944
282	226639	524	97741	0.20365947103997
282	226639	535	161742	0.11417392516771
283	240975	283	240975	3.9969040247678
283	240975	284	242511	-0.2643389994568
283	240975	288	224599	0.010596594763308
283	240975	290	236887	-0.076413131528841
283	240975	291	240471	-0.16836811679478
283	240975	294	191835	-0.078188541419021
283	240975	299	239451	0.12871250677815
283	240975	300	126301	0.13026103535498
283	240975	304	212317	-0.13478009528332
283	240975	310	179550	0.22454178627992
283	240975	315	233310	-0.043883097212759
283	240975	317	191847	-0.12484709503487
283	240975	322	239463	-0.15231328590183
283	240975	323	126315	0.11139032351979
283	240975	327	212331	-0.039684773430903
283	240975	333	179565	0.010132282578103
283	240975	338	233325	0.12673231436618
283	240975	339	114030	0.057416267942584
283	240975	396	224655	-0.10768860933628
283	240975	398	236943	0.0049779077275046
283	240975	399	240527	-0.060747420651234
283	240975	510	179655	0.085598638190375
283	240975	515	233415	-0.038854180798796
283	240975	516	114123	-0.07637230163999
283	240975	530	208845	-0.068532333192504
283	240975	536	176078	0.11417392516771
283	240975	538	254415	-0.19811822607772
284	242511	284	242511	4.073881227132
284	242511	289	226135	0.010596594763308
284	242511	291	240471	-0.0072603645603377
284	242511	295	193371	-0.078188541419021
284	242511	298	236379	0.012753197879906
284	242511	299	239451	-0.20351234238442
284	242511	301	127837	0.13026103535498
284	242511	307	235357	0.17135244663956
284	242511	313	211806	-0.014033861642495
284	242511	318	193383	-0.12484709503487
284	242511	321	236391	-0.083773437234665
284	242511	322	239463	-0.039510917689212
284	242511	324	127851	0.11139032351979
284	242511	330	235371	0.069402927018275
284	242511	336	211821	-0.147762454264
284	242511	343	179054	0.24617021790791
284	242511	345	210798	-0.07637230163999
284	242511	397	226191	-0.10768860933628
284	242511	399	240527	-0.13097741675335
284	242511	513	211911	0.016567478359427
284	242511	520	179147	-0.12224558896979
284	242511	522	210891	0.10913312693498
284	242511	525	113613	0.20365947103997
284	242511	528	178125	-0.027863777089783
284	242511	533	112590	-0.15789473684211
284	242511	538	254415	0.18795145211933
285	248655	285	248655	3.8577962285393
285	248655	291	240471	-0.12918660287081
285	248655	292	247639	-0.20594001084505
285	248655	297	224091	0.11905432029271
285	248655	298	236379	0.01826623218642
285	248655	303	191325	-0.030396847734309
285	248655	305	219997	-0.13478009528332
285	248655	309	125790	-0.17224880382775
285	248655	311	187230	0.22454178627992
285	248655	315	233310	0.11014569983527
285	248655	320	224103	0.01826623218642
285	248655	321	236391	0.043062200956938
285	248655	326	191339	-0.13478009528332
285	248655	328	220011	-0.039684773430903
285	248655	332	125805	0.22454178627992
285	248655	334	187245	0.010132282578103
285	248655	338	233325	0.085598638190375
285	248655	340	121710	0.057416267942584
285	248655	346	216942	-0.07637230163999
285	248655	399	240527	-0.20594001084505
285	248655	400	247695	-0.030185758513932
285	248655	509	125895	0.11014569983527
285	248655	511	187335	0.085598638190375
285	248655	515	233415	-0.11842105263158
285	248655	517	121803	-0.07637230163999
285	248655	523	217035	0.10913312693498
285	248655	529	184269	-0.027863777089783
285	248655	534	118734	-0.15789473684211
285	248655	538	254415	-0.071038971551602
286	129367	286	129367	3.597945398255
286	129367	293	128347	-0.10768860933628
286	129367	300	126301	0.071792406224186
286	129367	308	122206	-0.036715233278425
286	129367	316	128359	0.0049779077275046
286	129367	347	122227	-0.069402927018275
286	129367	348	125811	-0.15051778167319
286	129367	355	114037	0.085598638190375
286	129367	356	121717	0.12673231436618
286	129367	363	97654	-0.07637230163999
286	129367	364	113526	-0.081463788415989
286	129367	401	128407	-0.030185758513932
286	129367	508	122311	-0.08359133126935
286	129367	509	125895	-0.066976184683542
286	129367	539	97747	0.10913312693498
286	129367	540	113619	-0.0092879256965944
286	129367	546	64981	-0.027863777089783
286	129367	547	97237	0.068532333192504
286	129367	553	64470	-0.11417392516771
287	193879	287	193879	3.9688995215311
287	193879	293	128347	-0.24132216001358
287	193879	294	191835	-0.23140787831235
287	193879	302	187741	0.19483980998848
287	193879	310	179550	-0.12524342457798
287	193879	316	128359	-0.018711815523326
287	193879	317	191847	-0.14440724494641
287	193879	318	193383	-0.13395236936708
287	193879	349	179571	-0.02002568177703
287	193879	351	190323	-0.15051778167319
287	193879	358	163189	0.147762454264
287	193879	360	186229	0.12673231436618
287	193879	367	178038	-0.081463788415989
287	193879	402	191895	-0.13097741675335
287	193879	403	193431	-0.060747420651234
287	193879	510	179655	0.069306734419007
287	193879	512	190407	-0.066976184683542
287	193879	543	178131	-0.0092879256965944
287	193879	546	64981	0.20365947103997
287	193879	550	161749	0.068532333192504
288	224599	288	224599	3.7099634112018
288	224599	289	226135	-0.2643389994568
288	224599	294	191835	-0.018690636325228
288	224599	296	220507	-0.10122537003308
288	224599	300	126301	0.031138343227558
288	224599	304	212317	0.12484709503487
288	224599	317	191847	-0.19254299326189
288	224599	319	220519	-0.030396847734309
288	224599	320	224103	-0.13395236936708
288	224599	358	163189	0.010132282578103
288	224599	362	216949	0.12673231436618
288	224599	363	97654	0.057416267942584
288	224599	369	208758	-0.081463788415989
288	224599	404	220567	0.0049779077275046
288	224599	405	224151	-0.060747420651234
288	224599	539	97747	-0.07637230163999
288	224599	545	208851	-0.0092879256965944
288	224599	556	159702	0.11417392516771
289	226135	289	226135	4.2552772305094
289	226135	295	193371	-0.018690636325228
289	226135	297	224091	-0.23140787831235
289	226135	301	127837	0.031138343227558
289	226135	305	219997	0.19483980998848
289	226135	306	223069	-0.071792406224186
289	226135	313	211806	-0.12524342457798
289	226135	314	218974	0.036715233278425
289	226135	318	193383	-0.19254299326189
289	226135	320	224103	-0.14440724494641
289	226135	352	211827	-0.02002568177703
289	226135	353	218995	0.069402927018275
289	226135	361	210805	-0.085598638190375
289	226135	366	162678	0.24617021790791
289	226135	405	224151	-0.13097741675335
289	226135	513	211911	0.069306734419007
289	226135	514	219079	0.08359133126935
289	226135	542	162771	-0.12224558896979
289	226135	547	97237	0.20365947103997
289	226135	550	161749	-0.027863777089783
289	226135	554	96214	-0.15789473684211
290	236887	290	236887	3.8717984801576
290	236887	296	220507	-0.16866028708134
290	236887	302	187741	0.043062200956938
290	236887	304	212317	0.078188541419021
290	236887	308	122206	0.24401913875598
290	236887	310	179550	-0.13026103535498
290	236887	319	220519	-0.10122537003308
290	236887	321	236391	-0.13395236936708
290	236887	347	122227	0.11139032351979
290	236887	349	179571	0.13478009528332
290	236887	354	233331	0.15051778167319
290	236887	355	114037	-0.22454178627992
290	236887	404	220567	-0.10768860933628
290	236887	406	236439	-0.060747420651234
290	236887	508	122311	0.036715233278425
290	236887	510	179655	-0.17135244663956
290	236887	515	233415	0.066976184683542
290	236887	552	204757	-0.068532333192504
290	236887	557	171990	0.11417392516771
290	236887	558	250327	-0.19811822607772
291	240471	291	240471	3.7209400506614
291	240471	297	224091	-0.16866028708134
291	240471	298	236379	-0.10122537003308
291	240471	299	239451	-0.10768860933628
291	240471	303	191325	0.043062200956938
291	240471	309	125790	0.24401913875598
291	240471	313	211806	0.11139032351979
291	240471	315	233310	0.036715233278425
291	240471	320	224103	-0.10122537003308
291	240471	321	236391	-0.030396847734309
291	240471	322	239463	0.0049779077275046
291	240471	348	125811	0.11139032351979
291	240471	352	211827	-0.039684773430903
291	240471	354	233331	0.069402927018275
291	240471	359	179061	0.010132282578103
291	240471	364	113526	0.057416267942584
291	240471	369	208758	-0.07637230163999
291	240471	405	224151	-0.10768860933628
291	240471	406	236439	0.0049779077275046
291	240471	407	239511	-0.030185758513932
291	240471	509	125895	0.036715233278425
291	240471	513	211911	0.069402927018275
291	240471	515	233415	0.08359133126935
291	240471	540	113619	-0.07637230163999
291	240471	545	208851	0.10913312693498
291	240471	551	176085	-0.027863777089783
291	240471	555	110550	-0.15789473684211
292	247639	292	247639	3.9528567407824
292	247639	299	239451	0.010596594763308
292	247639	306	223069	-0.078188541419021
292	247639	307	235357	-0.12484709503487
292	247639	312	190302	0.13026103535498
292	247639	314	218974	0.11139032351979
292	247639	315	233310	-0.12524342457798
292	247639	322	239463	-0.076413131528841
292	247639	351	190323	-0.13478009528332
292	247639	353	218995	-0.039684773430903
292	247639	354	233331	-0.02002568177703
292	247639	357	124789	0.22454178627992
292	247639	360	186229	0.010132282578103
292	247639	362	216949	0.147762454264
292	247639	365	120694	0.057416267942584
292	247639	368	184182	-0.24617021790791
292	247639	407	239511	-0.20594001084505
292	247639	512	190407	0.17135244663956
292	247639	514	219079	0.069402927018275
292	247639	515	233415	0.069306734419007
292	247639	541	120787	-0.07637230163999
292	247639	544	184275	0.12224558896979
292	247639	549	118741	-0.20365947103997
292	247639	558	250327	-0.064432369623119
293	128347	293	128347	3.7253025612159
293	128347	300	126301	-0.054883197298058
293	128347	308	122206	0.02806772328499
293	128347	323	126315	-0.14440724494641
293	128347	324	127851	-0.13395236936708
293	128347	347	122227	0.083773437234665
293	128347	370	97657	0.147762454264
293	128347	372	120697	0.12673231436618
293	128347	377	64890	-0.24617021790791
293	128347	379	112506	-0.081463788415989
293	128347	408	126363	-0.13097741675335
293	128347	409	127899	-0.060747420651234
293	128347	516	114123	0.069306734419007
293	128347	518	124875	-0.066976184683542
293	128347	539	97747	0.016567478359427
293	128347	541	120787	0.038854180798796
293	128347	560	96217	0.068532333192504
293	128347	564	63450	-0.11417392516771
294	191835	294	191835	3.8243034055728
294	191835	295	193371	-0.2643389994568
294	191835	300	126301	-0.22975887004738
294	191835	302	187741	-0.19254299326189
294	191835	310	179550	0.1237670261331
294	191835	323	126315	-0.018711815523326
294	191835	325	187755	-0.030396847734309
294	191835	326	191339	-0.13395236936708
294	191835	349	179571	0.043062200956938
294	191835	351	190323	0.15231328590183
294	191835	375	184185	0.12673231436618
294	191835	377	64890	0.057416267942584
294	191835	382	175994	-0.081463788415989
294	191835	384	254331	0.10097039749312
294	191835	410	187803	0.0049779077275046
294	191835	411	191387	-0.060747420651234
294	191835	519	163275	-0.069402927018275
294	191835	544	184275	0.038854180798796
294	191835	562	159705	0.068532333192504
295	193371	295	193371	3.9058542077118
295	193371	301	127837	-0.22975887004738
295	193371	303	191325	-0.054883197298058
295	193371	311	187230	0.02806772328499
295	193371	324	127851	-0.018711815523326
295	193371	326	191339	-0.14440724494641
295	193371	350	187251	0.083773437234665
295	193371	351	190323	0.039510917689212
295	193371	373	162681	0.147762454264
295	193371	374	178041	-0.085598638190375
295	193371	381	161658	0.07637230163999
295	193371	384	254331	-0.095788929699241
295	193371	411	191387	-0.13097741675335
295	193371	520	179147	0.069306734419007
295	193371	521	186315	0.08359133126935
295	193371	542	162771	0.016567478359427
295	193371	543	178131	-0.11842105263158
295	193371	559	64473	0.20365947103997
295	193371	564	63450	-0.15789473684211
296	220507	296	220507	4.0078806642274
296	220507	302	187741	-0.039684773430903
296	220507	304	212317	-0.21930024236097
296	220507	308	122206	-0.22488038277512
296	220507	325	187755	-0.19254299326189
296	220507	327	212331	-0.076413131528841
296	220507	328	220011	-0.13395236936708
296	220507	347	122227	0.1237670261331
296	220507	353	218995	0.15231328590183
296	220507	370	97657	-0.22454178627992
296	220507	383	204666	-0.081463788415989
296	220507	412	212379	-0.20594001084505
296	220507	413	220059	-0.060747420651234
296	220507	519	163275	-0.17135244663956
296	220507	523	217035	0.066976184683542
296	220507	539	97747	0.11014569983527
296	220507	567	155610	0.11417392516771
297	224091	297	224091	3.7537292428933
297	224091	303	191325	-0.039684773430903
297	224091	305	219997	-0.19254299326189
297	224091	309	125790	-0.22488038277512
297	224091	313	211806	0.1237670261331
297	224091	326	191339	-0.19254299326189
297	224091	328	220011	-0.030396847734309
297	224091	329	223083	0.0049779077275046
297	224091	348	125811	0.1237670261331
297	224091	352	211827	0.043062200956938
297	224091	373	162681	0.010132282578103
297	224091	376	208761	-0.085598638190375
297	224091	378	97146	0.057416267942584
297	224091	384	254331	0.079824108082701
297	224091	413	220059	0.0049779077275046
297	224091	414	223131	-0.030185758513932
297	224091	523	217035	0.08359133126935
297	224091	542	162771	-0.085598638190375
297	224091	545	208851	-0.11842105263158
297	224091	562	159705	-0.027863777089783
297	224091	565	94170	-0.15789473684211
298	236379	298	236379	3.7953841823811
298	236379	305	219997	-0.018690636325228
298	236379	311	187230	0.031138343227558
298	236379	313	211806	-0.19566274199439
298	236379	328	220011	-0.10122537003308
298	236379	330	235371	0.0049779077275046
298	236379	350	187251	0.12484709503487
298	236379	352	211827	0.01826623218642
298	236379	354	233331	-0.039510917689212
298	236379	371	113529	-0.22454178627992
298	236379	383	204666	-0.07637230163999
298	236379	413	220059	-0.10768860933628
298	236379	415	235419	-0.030185758513932
298	236379	517	121803	0.036715233278425
298	236379	520	179147	-0.17135244663956
298	236379	540	113619	0.11014569983527
298	236379	563	171993	-0.027863777089783
298	236379	566	106458	-0.15789473684211
298	236379	568	242139	0.071038971551602
298	236379	569	248283	-0.18795145211933
299	239451	299	239451	3.8159301998311
299	239451	306	223069	-0.018690636325228
299	239451	307	235357	-0.19254299326189
299	239451	312	190302	0.031138343227558
299	239451	315	233310	-0.02806772328499
299	239451	329	223083	-0.10122537003308
299	239451	330	235371	-0.030396847734309
299	239451	351	190323	0.12484709503487
299	239451	354	233331	-0.083773437234665
299	239451	374	178041	0.010132282578103
299	239451	376	208761	0.147762454264
299	239451	379	112506	0.057416267942584
299	239451	382	175994	-0.24617021790791
299	239451	384	254331	0.093975726059666
299	239451	414	223131	-0.10768860933628
299	239451	415	235419	0.0049779077275046
299	239451	518	124875	0.036715233278425
299	239451	522	210891	0.069402927018275
299	239451	543	178131	-0.085598638190375
299	239451	545	208851	0.016567478359427
299	239451	561	110553	-0.20365947103997
299	239451	568	242139	-0.064432369623119
300	126301	300	126301	3.8404869124683
300	126301	301	127837	-0.2643389994568
300	126301	308	122206	-0.018711815523326
300	126301	331	122221	-0.030396847734309
300	126301	332	125805	-0.13395236936708
300	126301	355	114037	0.043062200956938
300	126301	357	124789	0.15231328590183
300	126301	370	97657	-0.039684773430903
300	126301	387	110460	-0.081463788415989
300	126301	416	122269	0.0049779077275046
300	126301	417	125853	-0.060747420651234
300	126301	524	97741	-0.069402927018275
300	126301	546	64981	0.085598638190375
300	126301	549	118741	0.038854180798796
300	126301	561	110553	0.0092879256965944
300	126301	570	61404	-0.11417392516771
301	127837	301	127837	4.0318041092035
301	127837	332	125805	-0.14440724494641
301	127837	356	121717	0.083773437234665
301	127837	357	124789	0.039510917689212
301	127837	371	113529	0.02002568177703
301	127837	372	120697	-0.069402927018275
301	127837	385	64380	-0.24617021790791
301	127837	386	96124	0.07637230163999
301	127837	417	125853	-0.13097741675335
301	127837	525	113613	0.069306734419007
301	127837	526	120781	0.08359133126935
301	127837	547	97237	0.016567478359427
301	127837	548	112597	-0.11842105263158
301	127837	559	64473	-0.12224558896979
301	127837	560	96217	0.10913312693498
302	187741	302	187741	3.6547987616099
302	187741	308	122206	0.057416267942584
302	187741	310	179550	-0.10420882828398
302	187741	331	122221	-0.018711815523326
302	187741	333	179565	-0.076413131528841
302	187741	334	187245	-0.13395236936708
302	187741	358	163189	-0.01826623218642
302	187741	360	186229	0.15231328590183
302	187741	375	184185	-0.15051778167319
302	187741	389	171900	-0.081463788415989
302	187741	390	250237	0.10097039749312
302	187741	418	179613	-0.20594001084505
302	187741	419	187293	-0.060747420651234
302	187741	529	184269	0.066976184683542
302	187741	546	64981	0.11014569983527
302	187741	563	171993	0.0092879256965944
303	191325	303	191325	3.224247115114
303	191325	309	125790	0.057416267942584
303	191325	311	187230	-0.018711815523326
303	191325	332	125805	-0.018711815523326
303	191325	334	187245	-0.030396847734309
303	191325	335	190317	0.0049779077275046
303	191325	359	179061	0.043062200956938
303	191325	373	162681	-0.039684773430903
303	191325	375	184185	-0.069402927018275
303	191325	385	64380	0.057416267942584
303	191325	388	159612	0.07637230163999
303	191325	419	187293	0.0049779077275046
303	191325	420	190365	-0.030185758513932
303	191325	527	162765	-0.069402927018275
303	191325	529	184269	0.08359133126935
303	191325	551	176085	-0.11842105263158
303	191325	559	64473	0.07637230163999
303	191325	562	159705	0.10913312693498
303	191325	570	61404	-0.15789473684211
304	212317	304	212317	3.9686884323107
304	212317	310	179550	-0.22975887004738
304	212317	333	179565	-0.19254299326189
304	212317	336	211821	-0.13395236936708
304	212317	355	114037	0.1237670261331
304	212317	358	163189	-0.12484709503487
304	212317	361	210805	0.15231328590183
304	212317	370	97657	0.11139032351979
304	212317	376	208761	-0.15051778167319
304	212317	421	211869	-0.060747420651234
304	212317	524	97741	-0.036715233278425
304	212317	530	208845	0.066976184683542
304	212317	552	204757	-0.038854180798796
304	212317	572	147420	0.11417392516771
304	212317	573	225757	0.19811822607772
305	219997	305	219997	3.9452575288489
305	219997	311	187230	-0.22975887004738
305	219997	313	211806	-0.10420882828398
305	219997	334	187245	-0.19254299326189
305	219997	336	211821	-0.076413131528841
305	219997	337	218989	0.0049779077275046
305	219997	356	121717	0.1237670261331
305	219997	362	216949	-0.039510917689212
305	219997	373	162681	-0.13478009528332
305	219997	390	250237	0.079824108082701
305	219997	421	211869	-0.20594001084505
305	219997	422	219037	-0.030185758513932
305	219997	527	162765	-0.17135244663956
305	219997	547	97237	0.11014569983527
305	219997	552	204757	-0.11842105263158
305	219997	571	90076	-0.15789473684211
305	219997	573	225757	0.071038971551602
306	223069	306	223069	3.70707852519
306	223069	312	190302	-0.22975887004738
306	223069	314	218974	-0.018711815523326
306	223069	335	190317	-0.19254299326189
306	223069	337	218989	-0.030396847734309
306	223069	357	124789	0.1237670261331
306	223069	361	210805	0.043062200956938
306	223069	362	216949	-0.083773437234665
306	223069	376	208761	-0.02002568177703
306	223069	386	96124	0.057416267942584
306	223069	388	159612	-0.24617021790791
306	223069	422	219037	0.0049779077275046
306	223069	530	208845	-0.069306734419007
306	223069	550	161749	-0.085598638190375
306	223069	560	96217	0.07637230163999
306	223069	562	159705	-0.12224558896979
306	223069	573	225757	-0.064432369623119
307	235357	307	235357	4.2105966788629
307	235357	314	218974	-0.24132216001358
307	235357	337	218989	-0.10122537003308
307	235357	338	233325	-0.14440724494641
307	235357	360	186229	0.12484709503487
307	235357	361	210805	0.01826623218642
307	235357	372	120697	-0.11139032351979
307	235357	374	178041	-0.13478009528332
307	235357	389	171900	-0.24617021790791
307	235357	390	250237	0.093975726059666
307	235357	422	219037	-0.10768860933628
307	235357	423	233373	-0.13097741675335
307	235357	526	120781	0.036715233278425
307	235357	528	178125	-0.17135244663956
307	235357	548	112597	0.11014569983527
307	235357	552	204757	0.016567478359427
307	235357	563	171993	-0.12224558896979
307	235357	575	247261	-0.18795145211933
308	122206	308	122206	3.7808893892485
308	122206	339	114030	-0.076413131528841
308	122206	340	121710	-0.13395236936708
308	122206	363	97654	-0.01826623218642
308	122206	365	120694	0.15231328590183
308	122206	377	64890	0.13478009528332
308	122206	380	118650	-0.15051778167319
308	122206	424	114078	-0.20594001084505
308	122206	425	121758	-0.060747420651234
308	122206	531	64974	0.17135244663956
308	122206	534	118734	0.066976184683542
308	122206	566	106458	0.0092879256965944
308	122206	571	90076	-0.068532333192504
309	125790	309	125790	3.4662960878131
309	125790	340	121710	-0.030396847734309
309	125790	341	124782	0.0049779077275046
309	125790	364	113526	0.043062200956938
309	125790	378	97146	-0.039684773430903
309	125790	380	118650	-0.069402927018275
309	125790	385	64380	0.010132282578103
309	125790	387	110460	0.085598638190375
309	125790	425	121758	0.0049779077275046
309	125790	426	124830	-0.030185758513932
309	125790	532	97230	-0.069402927018275
309	125790	534	118734	0.08359133126935
309	125790	553	64470	0.085598638190375
309	125790	555	110550	-0.11842105263158
309	125790	565	94170	0.10913312693498
309	125790	570	61404	-0.027863777089783
310	179550	310	179550	3.8179707289614
310	179550	339	114030	-0.018711815523326
310	179550	342	163182	-0.10122537003308
310	179550	343	179054	-0.13395236936708
310	179550	367	178038	0.15231328590183
310	179550	377	64890	0.11139032351979
310	179550	382	175994	-0.15051778167319
310	179550	389	171900	0.12673231436618
310	179550	391	242046	0.10097039749312
310	179550	427	163230	-0.10768860933628
310	179550	428	179102	-0.060747420651234
310	179550	531	64974	-0.036715233278425
310	179550	536	176078	0.066976184683542
310	179550	557	171990	-0.038854180798796
310	179550	572	147420	-0.068532333192504
310	179550	576	192990	0.19811822607772
311	187230	311	187230	3.8454826906839
311	187230	340	121710	-0.018711815523326
311	187230	343	179054	-0.076413131528841
311	187230	344	186222	0.0049779077275046
311	187230	366	162678	-0.01826623218642
311	187230	368	184182	-0.039510917689212
311	187230	385	64380	0.22454178627992
311	187230	389	171900	0.085598638190375
311	187230	392	248190	0.095788929699241
311	187230	428	179102	-0.20594001084505
311	187230	429	186270	-0.030185758513932
311	187230	553	64470	0.11014569983527
311	187230	557	171990	-0.11842105263158
311	187230	567	155610	0.10913312693498
311	187230	576	192990	0.071038971551602
312	190302	312	190302	3.7232620320856
312	190302	341	124782	-0.018711815523326
312	190302	344	186222	-0.030396847734309
312	190302	367	178038	0.043062200956938
312	190302	368	184182	-0.083773437234665
312	190302	381	161658	-0.039684773430903
312	190302	382	175994	-0.02002568177703
312	190302	388	159612	0.147762454264
312	190302	429	186270	0.0049779077275046
312	190302	535	161742	-0.069402927018275
312	190302	536	176078	-0.069306734419007
312	190302	556	159702	-0.016567478359427
312	190302	564	63450	0.07637230163999
312	190302	570	61404	0.20365947103997
312	190302	576	192990	-0.064432369623119
313	211806	313	211806	3.8131860399662
313	211806	343	179054	-0.19254299326189
313	211806	345	210798	0.0049779077275046
313	211806	364	113526	0.1237670261331
313	211806	366	162678	-0.12484709503487
313	211806	369	208758	-0.039510917689212
313	211806	378	97146	0.11139032351979
313	211806	383	204666	0.069402927018275
313	211806	391	242046	0.079824108082701
313	211806	430	210846	-0.030185758513932
313	211806	532	97230	-0.036715233278425
313	211806	537	204750	-0.08359133126935
313	211806	572	147420	0.027863777089783
313	211806	577	223710	0.18795145211933
314	218974	314	218974	4.0330706445258
314	218974	344	186222	-0.19254299326189
314	218974	345	210798	-0.076413131528841
314	218974	346	216942	-0.14440724494641
314	218974	365	120694	0.1237670261331
314	218974	381	161658	-0.13478009528332
314	218974	383	204666	-0.02002568177703
314	218974	386	96124	0.22454178627992
314	218974	430	210846	-0.20594001084505
314	218974	431	216990	-0.13097741675335
314	218974	535	161742	-0.17135244663956
314	218974	537	204750	-0.069306734419007
314	218974	554	96214	0.11014569983527
314	218974	567	155610	-0.12224558896979
314	218974	571	90076	0.20365947103997
315	233310	315	233310	3.6251055446102
315	233310	346	216942	-0.10122537003308
315	233310	368	184182	0.12484709503487
315	233310	369	208758	0.01826623218642
315	233310	380	118650	-0.11139032351979
315	233310	382	175994	-0.13478009528332
315	233310	383	204666	-0.039684773430903
315	233310	387	110460	0.22454178627992
315	233310	389	171900	0.010132282578103
315	233310	392	248190	0.093975726059666
315	233310	431	216990	-0.10768860933628
315	233310	534	118734	0.036715233278425
315	233310	536	176078	-0.17135244663956
315	233310	537	204750	-0.069402927018275
315	233310	555	110550	0.11014569983527
315	233310	557	171990	0.085598638190375
315	233310	566	106458	-0.07637230163999
315	233310	578	235998	0.064432369623119
315	233310	579	239070	-0.071038971551602
315	233310	580	246750	-0.19811822607772
316	128359	316	128359	3.6831550802139
316	128359	323	126315	-0.23140787831235
316	128359	331	122221	0.19483980998848
316	128359	339	114030	-0.12524342457798
316	128359	347	122227	-0.012753197879906
316	128359	355	114037	0.015729255493862
316	128359	357	124789	-0.085808337852103
316	128359	363	97654	-0.014033861642495
316	128359	365	120694	0.043883097212759
316	128359	432	126375	-0.13097741675335
316	128359	433	127911	-0.060747420651234
316	128359	508	122311	0.11946978546011
316	128359	581	64995	0.12224558896979
316	128359	583	112611	-0.0092879256965944
316	128359	589	96229	0.068532333192504
316	128359	593	63462	-0.11417392516771
317	191847	317	191847	4.1350971010414
317	191847	318	193383	-0.2643389994568
317	191847	323	126315	-0.24132216001358
317	191847	325	187755	-0.10122537003308
317	191847	333	179565	0.12484709503487
317	191847	342	163182	-0.11139032351979
317	191847	349	179571	0.01826623218642
317	191847	351	190323	-0.12871250677815
317	191847	358	163189	-0.13478009528332
317	191847	368	184182	0.043883097212759
317	191847	434	187815	0.0049779077275046
317	191847	435	191399	-0.060747420651234
317	191847	510	179655	-0.039510917689212
317	191847	512	190407	0.073427499849111
317	191847	581	64995	-0.07637230163999
317	191847	586	176099	-0.0092879256965944
317	191847	591	159717	0.068532333192504
318	193383	318	193383	4.4532789192232
318	193383	324	127851	-0.24132216001358
318	193383	326	191339	-0.23140787831235
318	193383	334	187245	0.19483980998848
318	193383	335	190317	-0.071792406224186
318	193383	343	179054	-0.12524342457798
318	193383	344	186222	0.036715233278425
318	193383	350	187251	-0.012753197879906
318	193383	351	190323	0.20351234238442
318	193383	359	179061	0.015729255493862
318	193383	360	186229	-0.17135244663956
318	193383	366	162678	-0.014033861642495
318	193383	367	178038	0.11014569983527
318	193383	435	191399	-0.13097741675335
318	193383	511	187335	0.11946978546011
318	193383	512	190407	0.027863777089783
318	193383	585	161763	-0.10913312693498
318	193383	588	64485	0.20365947103997
318	193383	593	63462	-0.15789473684211
319	220519	319	220519	3.7322685054883
319	220519	325	187755	-0.018690636325228
319	220519	327	212331	0.010596594763308
319	220519	331	122221	0.031138343227558
319	220519	342	163182	-0.13026103535498
319	220519	347	122227	-0.19566274199439
319	220519	353	218995	-0.12871250677815
319	220519	358	163189	-0.030396847734309
319	220519	362	216949	0.085808337852103
319	220519	363	97654	-0.17224880382775
319	220519	436	212391	-0.20594001084505
319	220519	437	220071	-0.060747420651234
319	220519	514	219079	0.073427499849111
319	220519	587	204771	-0.0092879256965944
319	220519	596	155622	0.11417392516771
320	224103	320	224103	3.7953841823811
320	224103	326	191339	-0.018690636325228
320	224103	328	220011	-0.10122537003308
320	224103	329	223083	-0.10768860933628
320	224103	332	125805	0.031138343227558
320	224103	336	211821	0.12484709503487
320	224103	346	216942	0.036715233278425
320	224103	348	125811	-0.19566274199439
320	224103	352	211827	0.01826623218642
320	224103	362	216949	-0.17135244663956
320	224103	366	162678	-0.22454178627992
320	224103	369	208758	0.11014569983527
320	224103	437	220071	0.0049779077275046
320	224103	438	223143	-0.030185758513932
320	224103	513	211911	-0.039510917689212
320	224103	582	97251	-0.07637230163999
320	224103	591	159717	-0.027863777089783
320	224103	594	94182	-0.15789473684211
321	236391	321	236391	4.0834506051224
321	236391	328	220011	-0.16866028708134
321	236391	330	235371	-0.10768860933628
321	236391	334	187245	0.043062200956938
321	236391	336	211821	0.078188541419021
321	236391	338	233325	0.071792406224186
321	236391	340	121710	0.24401913875598
321	236391	343	179054	-0.13026103535498
321	236391	350	187251	0.078188541419021
321	236391	352	211827	0.11905432029271
321	236391	354	233331	-0.20351234238442
321	236391	356	121717	-0.13026103535498
321	236391	359	179061	-0.030396847734309
321	236391	364	113526	-0.17224880382775
321	236391	437	220071	-0.10768860933628
321	236391	439	235431	-0.030185758513932
321	236391	511	187335	0.071792406224186
321	236391	513	211911	-0.20351234238442
321	236391	515	233415	-0.027863777089783
321	236391	587	204771	0.10913312693498
321	236391	592	172005	-0.027863777089783
321	236391	595	106470	-0.15789473684211
321	236391	597	242151	0.071038971551602
321	236391	598	248295	-0.18795145211933
322	239463	322	239463	3.9280889389249
322	239463	329	223083	-0.16866028708134
322	239463	330	235371	-0.10122537003308
322	239463	335	190317	0.043062200956938
322	239463	338	233325	-0.19483980998848
322	239463	341	124782	0.24401913875598
322	239463	345	210798	0.11139032351979
322	239463	351	190323	0.078188541419021
322	239463	354	233331	0.012753197879906
322	239463	357	124789	-0.13026103535498
322	239463	361	210805	0.13478009528332
322	239463	367	178038	-0.22454178627992
322	239463	369	208758	-0.014033861642495
322	239463	438	223143	-0.10768860933628
322	239463	439	235431	0.0049779077275046
322	239463	512	190407	0.071792406224186
322	239463	515	233415	-0.11946978546011
322	239463	583	112611	-0.07637230163999
322	239463	586	176099	0.12224558896979
322	239463	590	110565	-0.20365947103997
322	239463	597	242151	-0.064432369623119
323	126315	323	126315	4.0984379397692
323	126315	324	127851	-0.2643389994568
323	126315	331	122221	-0.19254299326189
323	126315	339	114030	0.1237670261331
323	126315	347	122227	-0.076413131528841
323	126315	348	125811	-0.16836811679478
323	126315	370	97657	-0.13478009528332
323	126315	377	64890	0.22454178627992
323	126315	380	118650	0.043883097212759
323	126315	384	254331	-0.051637100539558
323	126315	440	122283	0.0049779077275046
323	126315	441	125867	-0.060747420651234
323	126315	516	114123	-0.039510917689212
323	126315	518	124875	0.073427499849111
323	126315	581	64995	0.085598638190375
323	126315	584	118755	0.038854180798796
323	126315	600	94185	0.068532333192504
323	126315	603	61418	-0.11417392516771
324	127851	324	127851	3.9528567407824
324	127851	332	125805	-0.054883197298058
324	127851	340	121710	0.02806772328499
324	127851	348	125811	-0.0072603645603377
324	127851	371	113529	0.015729255493862
324	127851	372	120697	-0.17135244663956
324	127851	378	97146	-0.014033861642495
324	127851	379	112506	0.11014569983527
324	127851	384	254331	0.048987254841633
324	127851	441	125867	-0.13097741675335
324	127851	517	121803	0.11946978546011
324	127851	518	124875	0.027863777089783
324	127851	582	97251	0.016567478359427
324	127851	583	112611	-0.11842105263158
324	127851	599	63465	0.027863777089783
325	187755	325	187755	3.985434843794
325	187755	331	122221	-0.22975887004738
325	187755	333	179565	-0.21930024236097
325	187755	342	163182	0.19566274199439
325	187755	347	122227	-0.10420882828398
325	187755	349	179571	-0.12918660287081
325	187755	350	187251	-0.16836811679478
325	187755	375	184185	0.085808337852103
325	187755	377	64890	-0.17224880382775
325	187755	442	179627	-0.20594001084505
325	187755	443	187307	-0.060747420651234
325	187755	519	163275	0.20351234238442
325	187755	521	186315	0.073427499849111
325	187755	581	64995	0.11014569983527
325	187755	602	155625	0.068532333192504
326	191339	326	191339	3.9452575288489
326	191339	332	125805	-0.22975887004738
326	191339	334	187245	-0.19254299326189
326	191339	343	179054	0.1237670261331
326	191339	348	125811	-0.10420882828398
326	191339	350	187251	-0.076413131528841
326	191339	351	190323	-0.20594001084505
326	191339	373	162681	-0.13478009528332
326	191339	375	184185	-0.17135244663956
326	191339	382	175994	0.11014569983527
326	191339	384	254331	-0.067209959162845
326	191339	443	187307	0.0049779077275046
326	191339	444	190379	-0.030185758513932
326	191339	520	179147	-0.039510917689212
326	191339	586	176099	-0.11842105263158
326	191339	603	61418	-0.15789473684211
327	212331	327	212331	3.7562623135379
327	212331	333	179565	-0.039684773430903
327	212331	339	114030	-0.22488038277512
327	212331	342	163182	-0.031138343227558
327	212331	349	179571	-0.21930024236097
327	212331	352	211827	-0.16836811679478
327	212331	370	97657	0.13026103535498
327	212331	376	208761	0.085808337852103
327	212331	383	204666	-0.043883097212759
327	212331	445	211883	-0.060747420651234
327	212331	519	163275	-0.071792406224186
327	212331	522	210891	0.073427499849111
327	212331	587	204771	-0.038854180798796
327	212331	605	147434	0.11417392516771
327	212331	606	225771	0.19811822607772
328	220011	328	220011	4.0410920349001
328	220011	334	187245	-0.039684773430903
328	220011	336	211821	-0.21930024236097
328	220011	340	121710	-0.22488038277512
328	220011	350	187251	-0.21930024236097
328	220011	352	211827	-0.12918660287081
328	220011	353	218995	-0.20594001084505
328	220011	373	162681	-0.030396847734309
328	220011	378	97146	-0.17224880382775
328	220011	383	204666	0.11014569983527
328	220011	445	211883	-0.20594001084505
328	220011	446	219051	-0.030185758513932
328	220011	523	217035	-0.027863777089783
328	220011	582	97251	0.11014569983527
328	220011	587	204771	-0.11842105263158
328	220011	602	155625	-0.027863777089783
328	220011	604	90090	-0.15789473684211
328	220011	606	225771	0.071038971551602
329	223083	329	223083	3.91232761047
329	223083	335	190317	-0.039684773430903
329	223083	337	218989	-0.19254299326189
329	223083	341	124782	-0.22488038277512
329	223083	345	210798	0.1237670261331
329	223083	346	216942	-0.02806772328499
329	223083	351	190323	-0.21930024236097
329	223083	353	218995	-0.076413131528841
329	223083	376	208761	-0.015729255493862
329	223083	381	161658	-0.22454178627992
329	223083	384	254331	-0.16507312000473
329	223083	446	219051	0.0049779077275046
329	223083	522	210891	-0.039510917689212
329	223083	523	217035	-0.11946978546011
329	223083	585	161763	-0.085598638190375
329	223083	600	94185	-0.20365947103997
329	223083	606	225771	-0.064432369623119
330	235371	330	235371	3.8294399099353
330	235371	337	218989	-0.018690636325228
330	235371	338	233325	-0.054883197298058
330	235371	344	186222	0.031138343227558
330	235371	345	210798	-0.19566274199439
330	235371	353	218995	0.010596594763308
330	235371	354	233331	-0.0072603645603377
330	235371	372	120697	-0.13026103535498
330	235371	374	178041	-0.030396847734309
330	235371	379	112506	-0.17224880382775
330	235371	383	204666	-0.014033861642495
330	235371	446	219051	-0.10768860933628
330	235371	447	233387	-0.13097741675335
330	235371	521	186315	0.071792406224186
330	235371	522	210891	-0.20351234238442
330	235371	583	112611	0.11014569983527
330	235371	587	204771	0.016567478359427
330	235371	601	106473	-0.20365947103997
330	235371	608	247275	-0.18795145211933
331	122221	331	122221	4.0620602307909
331	122221	339	114030	-0.10420882828398
331	122221	355	114037	-0.12918660287081
331	122221	356	121717	-0.16836811679478
331	122221	370	97657	0.11905432029271
331	122221	372	120697	0.12871250677815
331	122221	390	250237	-0.051637100539558
331	122221	448	114093	-0.20594001084505
331	122221	449	121773	-0.060747420651234
331	122221	524	97741	0.20351234238442
331	122221	526	120781	0.073427499849111
331	122221	601	106473	0.0092879256965944
331	122221	609	57324	-0.11417392516771
332	125805	332	125805	3.8454826906839
332	125805	340	121710	-0.018711815523326
332	125805	356	121717	-0.076413131528841
332	125805	357	124789	-0.20594001084505
332	125805	371	113529	-0.01826623218642
332	125805	385	64380	0.22454178627992
332	125805	387	110460	0.11014569983527
332	125805	449	121773	0.0049779077275046
332	125805	450	124845	-0.030185758513932
332	125805	525	113613	-0.039510917689212
332	125805	588	64485	0.085598638190375
332	125805	590	110565	-0.11842105263158
332	125805	600	94185	0.10913312693498
333	179565	333	179565	3.8632141851956
333	179565	339	114030	0.057416267942584
333	179565	342	163182	-0.24132216001358
333	179565	355	114037	-0.10420882828398
333	179565	358	163189	0.010596594763308
333	179565	359	179061	-0.16836811679478
333	179565	374	178041	0.12871250677815
333	179565	389	171900	-0.043883097212759
333	179565	451	163245	-0.10768860933628
333	179565	452	179117	-0.060747420651234
333	179565	528	178125	0.073427499849111
333	179565	592	172005	-0.038854180798796
333	179565	611	193005	0.19811822607772
334	187245	334	187245	3.8644103574444
334	187245	340	121710	0.057416267942584
334	187245	343	179054	-0.10420882828398
334	187245	356	121717	-0.10420882828398
334	187245	359	179061	-0.12918660287081
334	187245	360	186229	-0.20594001084505
334	187245	373	162681	0.11905432029271
334	187245	375	184185	0.20351234238442
334	187245	385	64380	-0.17224880382775
334	187245	389	171900	0.11014569983527
334	187245	390	250237	-0.067209959162845
334	187245	452	179117	-0.20594001084505
334	187245	453	186285	-0.030185758513932
334	187245	527	162765	0.20351234238442
334	187245	529	184269	-0.027863777089783
334	187245	588	64485	0.11014569983527
334	187245	592	172005	-0.11842105263158
334	187245	602	155625	0.10913312693498
334	187245	609	57324	-0.15789473684211
334	187245	611	193005	0.071038971551602
335	190317	335	190317	3.4769209119054
335	190317	341	124782	0.057416267942584
335	190317	344	186222	-0.018711815523326
335	190317	357	124789	-0.10420882828398
335	190317	360	186229	-0.076413131528841
335	190317	374	178041	-0.01826623218642
335	190317	375	184185	-0.012753197879906
335	190317	388	159612	0.014033861642495
335	190317	453	186285	0.0049779077275046
335	190317	528	178125	-0.039510917689212
335	190317	529	184269	-0.11946978546011
335	190317	591	159717	-0.016567478359427
335	190317	599	63465	0.07637230163999
335	190317	611	193005	-0.064432369623119
336	211821	336	211821	4.029130312412
336	211821	343	179054	-0.22975887004738
336	211821	359	179061	-0.21930024236097
336	211821	361	210805	-0.20594001084505
336	211821	371	113529	0.19566274199439
336	211821	373	162681	0.078188541419021
336	211821	376	208761	0.20351234238442
336	211821	454	210861	-0.030185758513932
336	211821	527	162765	-0.071792406224186
336	211821	530	208845	-0.027863777089783
336	211821	610	81900	-0.15789473684211
336	211821	612	223725	0.18795145211933
337	218989	337	218989	3.8594145792288
337	218989	344	186222	-0.22975887004738
337	218989	345	210798	-0.10420882828398
337	218989	360	186229	-0.21930024236097
337	218989	361	210805	-0.12918660287081
337	218989	362	216949	-0.0072603645603377
337	218989	372	120697	0.19566274199439
337	218989	386	96124	-0.17224880382775
337	218989	390	250237	-0.16507312000473
337	218989	454	210861	-0.20594001084505
337	218989	455	217005	-0.13097741675335
337	218989	589	96229	0.11014569983527
337	218989	602	155625	-0.12224558896979
338	233325	338	233325	4.0854911342527
338	233325	346	216942	-0.24132216001358
338	233325	362	216949	0.010596594763308
338	233325	375	184185	-0.078188541419021
338	233325	376	208761	-0.11905432029271
338	233325	387	110460	-0.17224880382775
338	233325	389	171900	0.22454178627992
338	233325	455	217005	-0.10768860933628
338	233325	529	184269	0.071792406224186
338	233325	530	208845	-0.20351234238442
338	233325	590	110565	0.11014569983527
338	233325	592	172005	0.085598638190375
338	233325	601	106473	-0.07637230163999
338	233325	613	236013	0.064432369623119
338	233325	614	239085	-0.071038971551602
338	233325	615	246765	-0.19811822607772
339	114030	339	114030	3.8224036025894
339	114030	363	97654	0.010596594763308
339	114030	364	113526	-0.16836811679478
339	114030	377	64890	-0.078188541419021
339	114030	379	112506	0.12871250677815
339	114030	387	110460	-0.085808337852103
339	114030	391	242046	-0.051637100539558
339	114030	456	97710	-0.10768860933628
339	114030	457	113582	-0.060747420651234
339	114030	531	64974	0.071792406224186
339	114030	533	112590	0.073427499849111
339	114030	595	106470	-0.038854180798796
339	114030	610	81900	-0.068532333192504
339	114030	616	127470	0.19811822607772
340	121710	340	121710	3.8745426400225
340	121710	364	113526	-0.12918660287081
340	121710	365	120694	-0.20594001084505
340	121710	378	97146	0.11905432029271
340	121710	380	118650	0.20351234238442
340	121710	385	64380	-0.030396847734309
340	121710	392	248190	-0.048987254841633
340	121710	457	113582	-0.20594001084505
340	121710	458	120750	-0.030185758513932
340	121710	532	97230	0.20351234238442
340	121710	534	118734	-0.027863777089783
340	121710	595	106470	-0.11842105263158
340	121710	604	90090	0.10913312693498
340	121710	609	57324	-0.027863777089783
340	121710	616	127470	0.071038971551602
341	124782	341	124782	3.603011539544
341	124782	365	120694	-0.076413131528841
341	124782	379	112506	-0.01826623218642
341	124782	380	118650	-0.012753197879906
341	124782	386	96124	0.13478009528332
341	124782	387	110460	0.015729255493862
341	124782	458	120750	0.0049779077275046
341	124782	533	112590	-0.039510917689212
341	124782	534	118734	-0.11946978546011
341	124782	593	63462	0.085598638190375
341	124782	594	94182	-0.016567478359427
341	124782	603	61418	0.12224558896979
341	124782	616	127470	-0.064432369623119
342	163182	342	163182	4.1733042499296
342	163182	363	97654	-0.10420882828398
342	163182	366	162678	-0.16836811679478
342	163182	377	64890	-0.19566274199439
342	163182	381	161658	0.12871250677815
342	163182	388	159612	-0.085808337852103
342	163182	459	162734	-0.060747420651234
342	163182	535	161742	0.073427499849111
342	163182	596	155622	-0.038854180798796
342	163182	605	147434	-0.0092879256965944
343	179054	343	179054	4.0548128342246
343	179054	364	113526	-0.10420882828398
343	179054	366	162678	0.010596594763308
343	179054	367	178038	-0.20594001084505
343	179054	382	175994	0.20351234238442
343	179054	385	64380	-0.13026103535498
343	179054	389	171900	-0.17135244663956
343	179054	391	242046	-0.067209959162845
343	179054	459	162734	-0.10768860933628
343	179054	460	178094	-0.030185758513932
343	179054	536	176078	-0.027863777089783
343	179054	605	147434	0.10913312693498
343	179054	617	190958	0.18795145211933
344	186222	344	186222	3.9360399662257
344	186222	365	120694	-0.10420882828398
344	186222	367	178038	-0.12918660287081
344	186222	368	184182	-0.0072603645603377
344	186222	381	161658	0.11905432029271
344	186222	389	171900	0.015729255493862
344	186222	460	178094	-0.20594001084505
344	186222	461	184238	-0.13097741675335
344	186222	535	161742	0.20351234238442
344	186222	593	63462	0.11014569983527
344	186222	596	155622	-0.016567478359427
344	186222	609	57324	0.20365947103997
345	210798	345	210798	3.7545735997748
345	210798	367	178038	-0.21930024236097
345	210798	369	208758	-0.0072603645603377
345	210798	379	112506	0.19566274199439
345	210798	381	161658	0.078188541419021
345	210798	383	204666	0.012753197879906
345	210798	386	96124	-0.13026103535498
345	210798	391	242046	-0.16507312000473
345	210798	462	208814	-0.13097741675335
345	210798	535	161742	-0.071792406224186
345	210798	537	204750	0.11946978546011
345	210798	605	147434	-0.12224558896979
345	210798	610	81900	0.20365947103997
345	210798	619	222702	0.18795145211933
346	216942	346	216942	3.8338024204897
346	216942	368	184182	-0.21930024236097
346	216942	369	208758	-0.12918660287081
346	216942	380	118650	0.19566274199439
346	216942	383	204666	0.01826623218642
346	216942	388	159612	0.030396847734309
346	216942	392	248190	-0.16507312000473
346	216942	462	208814	-0.20594001084505
346	216942	537	204750	0.039510917689212
346	216942	594	94182	0.11014569983527
346	216942	596	155622	0.085598638190375
346	216942	604	90090	-0.07637230163999
346	216942	618	219630	0.064432369623119
346	216942	619	222702	-0.071038971551602
347	122227	347	122227	3.7196031522657
347	122227	355	114037	-0.21930024236097
347	122227	363	97654	0.19566274199439
347	122227	370	97657	0.078188541419021
347	122227	377	64890	-0.13026103535498
347	122227	463	114099	-0.20594001084505
347	122227	464	121779	-0.060747420651234
347	122227	539	97747	0.20351234238442
347	122227	541	120787	0.073427499849111
347	122227	581	64995	-0.17135244663956
347	122227	584	118755	-0.066976184683542
347	122227	623	90097	0.068532333192504
347	122227	625	57330	-0.11417392516771
348	125811	348	125811	3.8131860399662
348	125811	356	121717	-0.19254299326189
348	125811	364	113526	0.1237670261331
348	125811	371	113529	-0.12484709503487
348	125811	378	97146	0.11139032351979
348	125811	380	118650	-0.036715233278425
348	125811	384	254331	0.043202697907569
348	125811	464	121779	0.0049779077275046
348	125811	465	124851	-0.030185758513932
348	125811	540	113619	-0.039510917689212
348	125811	582	97251	0.069402927018275
348	125811	584	118755	-0.08359133126935
348	125811	622	61425	0.027863777089783
349	179571	349	179571	3.768857303687
349	179571	355	114037	-0.22975887004738
349	179571	358	163189	-0.018690636325228
349	179571	377	64890	0.24401913875598
349	179571	466	163251	-0.10768860933628
349	179571	467	179123	-0.060747420651234
349	179571	543	178131	0.073427499849111
349	179571	581	64995	0.036715233278425
349	179571	586	176099	-0.066976184683542
349	179571	624	147441	0.068532333192504
349	179571	627	193011	0.19811822607772
350	187251	350	187251	4.029130312412
350	187251	356	121717	-0.22975887004738
350	187251	359	179061	-0.21930024236097
350	187251	366	162678	0.19566274199439
350	187251	373	162681	0.078188541419021
350	187251	375	184185	-0.071792406224186
350	187251	467	179123	-0.20594001084505
350	187251	468	186291	-0.030185758513932
350	187251	542	162771	0.20351234238442
350	187251	544	184275	-0.027863777089783
350	187251	625	57330	-0.15789473684211
350	187251	627	193011	0.071038971551602
351	190323	351	190323	4.1466366450887
351	190323	357	124789	-0.22975887004738
351	190323	360	186229	-0.19254299326189
351	190323	367	178038	0.1237670261331
351	190323	368	184182	-0.02806772328499
351	190323	374	178041	-0.12484709503487
351	190323	375	184185	0.19483980998848
351	190323	381	161658	0.11139032351979
351	190323	382	175994	-0.12524342457798
351	190323	384	254331	0.20359421253978
351	190323	468	186291	0.0049779077275046
351	190323	543	178131	-0.039510917689212
351	190323	544	184275	-0.11946978546011
351	190323	585	161763	0.069402927018275
351	190323	586	176099	0.069306734419007
351	190323	622	61425	-0.20365947103997
351	190323	627	193011	-0.064432369623119
352	211827	352	211827	3.701871657754
352	211827	359	179061	-0.039684773430903
352	211827	364	113526	-0.22488038277512
352	211827	366	162678	-0.031138343227558
352	211827	371	113529	-0.031138343227558
352	211827	373	162681	0.043062200956938
352	211827	376	208761	-0.071792406224186
352	211827	378	97146	0.24401913875598
352	211827	383	204666	0.036715233278425
352	211827	469	210867	-0.030185758513932
352	211827	542	162771	-0.071792406224186
352	211827	545	208851	-0.027863777089783
352	211827	582	97251	0.036715233278425
352	211827	587	204771	0.08359133126935
352	211827	624	147441	-0.027863777089783
352	211827	626	81906	-0.15789473684211
352	211827	628	223731	0.18795145211933
353	218995	353	218995	3.9860681114551
353	218995	360	186229	-0.039684773430903
353	218995	361	210805	-0.21930024236097
353	218995	362	216949	-0.054883197298058
353	218995	365	120694	-0.22488038277512
353	218995	372	120697	-0.031138343227558
353	218995	381	161658	0.13026103535498
353	218995	383	204666	-0.12524342457798
353	218995	469	210867	-0.20594001084505
353	218995	470	217011	-0.13097741675335
353	218995	585	161763	0.17135244663956
353	218995	587	204771	0.069306734419007
353	218995	623	90097	-0.20365947103997
354	233331	354	233331	4.0430622009569
354	233331	362	216949	-0.018690636325228
354	233331	368	184182	0.031138343227558
354	233331	369	208758	-0.19566274199439
354	233331	375	184185	-0.043062200956938
354	233331	376	208761	-0.078188541419021
354	233331	380	118650	-0.24401913875598
354	233331	382	175994	0.13026103535498
354	233331	383	204666	0.11139032351979
354	233331	470	217011	-0.10768860933628
354	233331	544	184275	0.071792406224186
354	233331	545	208851	-0.20351234238442
354	233331	584	118755	-0.036715233278425
354	233331	586	176099	0.17135244663956
354	233331	587	204771	0.069402927018275
354	233331	629	236019	0.064432369623119
354	233331	630	239091	-0.071038971551602
354	233331	631	246771	-0.19811822607772
355	114037	355	114037	4.078173374613
355	114037	363	97654	-0.24132216001358
355	114037	370	97657	-0.16866028708134
355	114037	471	97717	-0.10768860933628
355	114037	472	113589	-0.060747420651234
355	114037	546	64981	0.071792406224186
355	114037	548	112597	0.073427499849111
355	114037	590	110565	-0.066976184683542
355	114037	632	49140	-0.11417392516771
355	114037	633	127477	0.19811822607772
356	121717	356	121717	4.0548128342246
356	121717	364	113526	-0.10420882828398
356	121717	371	113529	0.010596594763308
356	121717	372	120697	-0.10768860933628
356	121717	385	64380	-0.13026103535498
356	121717	390	250237	0.043202697907569
356	121717	472	113589	-0.20594001084505
356	121717	473	120757	-0.030185758513932
356	121717	547	97237	0.20351234238442
356	121717	549	118741	-0.027863777089783
356	121717	588	64485	-0.17135244663956
356	121717	623	90097	0.10913312693498
356	121717	633	127477	0.071038971551602
357	124789	357	124789	3.9135941457923
357	124789	365	120694	-0.018711815523326
357	124789	372	120697	-0.10122537003308
357	124789	386	96124	0.11139032351979
357	124789	387	110460	-0.12524342457798
357	124789	473	120757	0.0049779077275046
357	124789	548	112597	-0.039510917689212
357	124789	549	118741	-0.11946978546011
357	124789	589	96229	0.069402927018275
357	124789	590	110565	0.069306734419007
357	124789	622	61425	0.12224558896979
357	124789	633	127477	-0.064432369623119
358	163189	358	163189	3.4551083591331
358	163189	363	97654	0.057416267942584
358	163189	370	97657	-0.24132216001358
358	163189	474	162741	-0.060747420651234
358	163189	550	161749	0.073427499849111
358	163189	591	159717	-0.066976184683542
358	163189	624	147441	-0.0092879256965944
359	179061	359	179061	4.0924570785252
359	179061	364	113526	0.057416267942584
359	179061	366	162678	-0.24132216001358
359	179061	371	113529	-0.24132216001358
359	179061	373	162681	-0.16866028708134
359	179061	374	178041	-0.10768860933628
359	179061	385	64380	0.24401913875598
359	179061	389	171900	0.036715233278425
359	179061	474	162741	-0.10768860933628
359	179061	475	178101	-0.030185758513932
359	179061	551	176085	-0.027863777089783
359	179061	588	64485	0.036715233278425
359	179061	592	172005	0.08359133126935
359	179061	624	147441	0.10913312693498
359	179061	632	49140	-0.15789473684211
359	179061	634	190965	0.18795145211933
360	186229	360	186229	4.0106951871658
360	186229	365	120694	0.057416267942584
360	186229	367	178038	-0.10420882828398
360	186229	372	120697	-0.24132216001358
360	186229	374	178041	0.010596594763308
360	186229	375	184185	-0.23140787831235
360	186229	389	171900	-0.12524342457798
360	186229	390	250237	0.20359421253978
360	186229	475	178101	-0.20594001084505
360	186229	476	184245	-0.13097741675335
360	186229	550	161749	0.20351234238442
360	186229	592	172005	0.069306734419007
361	210805	361	210805	4.0773290177315
361	210805	367	178038	-0.22975887004738
361	210805	374	178041	-0.018690636325228
361	210805	376	208761	-0.23140787831235
361	210805	386	96124	0.24401913875598
361	210805	477	208821	-0.13097741675335
361	210805	550	161749	-0.071792406224186
361	210805	552	204757	0.11946978546011
361	210805	589	96229	0.036715233278425
361	210805	624	147441	-0.12224558896979
361	210805	636	222709	0.18795145211933
362	216949	362	216949	3.6493104418801
362	216949	368	184182	-0.22975887004738
362	216949	369	208758	-0.10420882828398
362	216949	375	184185	-0.018690636325228
362	216949	376	208761	0.010596594763308
362	216949	388	159612	0.13026103535498
362	216949	477	208821	-0.20594001084505
362	216949	552	204757	0.039510917689212
362	216949	591	159717	0.17135244663956
362	216949	623	90097	-0.07637230163999
362	216949	635	219637	0.064432369623119
362	216949	636	222709	-0.071038971551602
363	97654	363	97654	3.6442443005911
363	97654	377	64890	-0.018690636325228
363	97654	479	97206	-0.060747420651234
363	97654	554	96214	0.073427499849111
363	97654	594	94182	-0.066976184683542
363	97654	626	81906	-0.0092879256965944
364	113526	364	113526	4.0007036307346
364	113526	378	97146	-0.16866028708134
364	113526	379	112506	-0.10768860933628
364	113526	385	64380	0.043062200956938
364	113526	387	110460	0.071792406224186
364	113526	391	242046	0.043202697907569
364	113526	479	97206	-0.10768860933628
364	113526	480	112566	-0.030185758513932
364	113526	553	64470	0.071792406224186
364	113526	555	110550	-0.027863777089783
364	113526	595	106470	0.08359133126935
364	113526	626	81906	0.10913312693498
364	113526	632	49140	-0.027863777089783
364	113526	639	125430	0.18795145211933
365	120694	365	120694	3.9698846045595
365	120694	379	112506	0.010596594763308
365	120694	380	118650	-0.23140787831235
365	120694	386	96124	-0.078188541419021
365	120694	480	112566	-0.20594001084505
365	120694	481	118710	-0.13097741675335
365	120694	554	96214	0.20351234238442
365	120694	593	63462	-0.17135244663956
365	120694	595	106470	0.069306734419007
365	120694	625	57330	0.12224558896979
366	162678	366	162678	4.0885871094849
366	162678	378	97146	-0.24132216001358
366	162678	381	161658	-0.10768860933628
366	162678	385	64380	-0.031138343227558
366	162678	388	159612	0.071792406224186
366	162678	482	161718	-0.030185758513932
366	162678	556	159702	-0.027863777089783
366	162678	596	155622	0.08359133126935
367	178038	367	178038	4.3866450886575
367	178038	379	112506	-0.24132216001358
367	178038	381	161658	-0.16866028708134
367	178038	382	175994	-0.23140787831235
367	178038	389	171900	0.19483980998848
367	178038	391	242046	0.20359421253978
367	178038	482	161718	-0.10768860933628
367	178038	483	176054	-0.13097741675335
367	178038	557	171990	0.11946978546011
367	178038	593	63462	0.036715233278425
367	178038	632	49140	0.20365947103997
367	178038	641	189942	0.18795145211933
368	184182	368	184182	3.9729805797917
368	184182	380	118650	-0.24132216001358
368	184182	382	175994	0.010596594763308
368	184182	388	159612	-0.078188541419021
368	184182	389	171900	-0.12484709503487
368	184182	392	248190	0.20359421253978
368	184182	483	176054	-0.20594001084505
368	184182	556	159702	0.20351234238442
368	184182	557	171990	0.039510917689212
368	184182	596	155622	-0.069402927018275
368	184182	625	57330	-0.07637230163999
368	184182	640	186870	0.064432369623119
368	184182	641	189942	-0.071038971551602
369	208758	369	208758	3.6934280889389
369	208758	382	175994	-0.018690636325228
369	208758	383	204666	-0.10122537003308
369	208758	387	110460	0.031138343227558
369	208758	388	159612	-0.043062200956938
369	208758	484	204726	0.0049779077275046
369	208758	556	159702	-0.071792406224186
369	208758	594	94182	0.036715233278425
369	208758	626	81906	-0.07637230163999
369	208758	642	211446	0.064432369623119
369	208758	644	222198	0.19811822607772
370	97657	370	97657	3.9254855052069
370	97657	377	64890	-0.22975887004738
370	97657	487	97209	-0.060747420651234
370	97657	560	96217	0.073427499849111
370	97657	600	94185	-0.066976184683542
370	97657	623	90097	0.038854180798796
370	97657	647	32760	-0.11417392516771
371	113529	371	113529	4.0885871094849
371	113529	378	97146	-0.24132216001358
371	113529	385	64380	-0.031138343227558
371	113529	487	97209	-0.10768860933628
371	113529	488	112569	-0.030185758513932
371	113529	559	64473	0.071792406224186
371	113529	561	110553	-0.027863777089783
371	113529	601	106473	0.08359133126935
371	113529	648	125433	0.18795145211933
372	120697	372	120697	4.3098086124402
372	120697	379	112506	-0.10420882828398
372	120697	386	96124	-0.19566274199439
372	120697	390	250237	-0.18164960262175
372	120697	488	112569	-0.20594001084505
372	120697	489	118713	-0.13097741675335
372	120697	560	96217	0.20351234238442
372	120697	599	63465	-0.17135244663956
372	120697	601	106473	0.069306734419007
372	120697	623	90097	0.016567478359427
373	162681	373	162681	3.5180129468055
373	162681	378	97146	0.057416267942584
373	162681	385	64380	-0.22488038277512
373	162681	490	161721	-0.030185758513932
373	162681	562	159705	-0.027863777089783
373	162681	602	155625	0.08359133126935
373	162681	624	147441	-0.11842105263158
373	162681	647	32760	-0.15789473684211
374	178041	374	178041	3.752603433718
374	178041	379	112506	0.057416267942584
374	178041	381	161658	-0.24132216001358
374	178041	389	171900	-0.02806772328499
374	178041	490	161721	-0.10768860933628
374	178041	491	176057	-0.13097741675335
374	178041	563	171993	0.11946978546011
374	178041	599	63465	0.036715233278425
374	178041	624	147441	0.016567478359427
374	178041	650	189945	0.18795145211933
375	184185	375	184185	3.9614410357444
375	184185	380	118650	0.057416267942584
375	184185	382	175994	-0.10420882828398
375	184185	388	159612	-0.19566274199439
375	184185	389	171900	0.1237670261331
375	184185	491	176057	-0.20594001084505
375	184185	562	159705	0.20351234238442
375	184185	563	171993	0.039510917689212
375	184185	602	155625	-0.069402927018275
375	184185	622	61425	-0.11014569983527
375	184185	649	186873	0.064432369623119
375	184185	650	189945	-0.071038971551602
376	208761	376	208761	3.9995778215592
376	208761	382	175994	-0.22975887004738
376	208761	383	204666	-0.018711815523326
376	208761	387	110460	0.22488038277512
376	208761	388	159612	0.031138343227558
376	208761	492	204729	0.0049779077275046
376	208761	562	159705	-0.071792406224186
376	208761	600	94185	0.036715233278425
376	208761	624	147441	-0.085598638190375
376	208761	651	211449	0.064432369623119
376	208761	653	222201	0.19811822607772
377	64890	377	64890	4.0954123276105
377	64890	493	64442	-0.060747420651234
377	64890	564	63450	0.073427499849111
377	64890	603	61418	-0.066976184683542
377	64890	625	57330	0.038854180798796
377	64890	647	32760	0.068532333192504
378	97146	378	97146	3.988038277512
378	97146	385	64380	-0.039684773430903
378	97146	494	96186	-0.030185758513932
378	97146	565	94170	-0.027863777089783
378	97146	604	90090	0.08359133126935
378	97146	626	81906	-0.11842105263158
378	97146	647	32760	-0.027863777089783
379	112506	379	112506	3.9417393751759
379	112506	386	96124	-0.018690636325228
379	112506	387	110460	-0.054883197298058
379	112506	391	242046	-0.18164960262175
379	112506	494	96186	-0.10768860933628
379	112506	495	110522	-0.13097741675335
379	112506	564	63450	0.071792406224186
379	112506	566	106458	0.11946978546011
379	112506	626	81906	0.016567478359427
379	112506	657	124410	0.18795145211933
380	118650	380	118650	4.164931044188
380	118650	387	110460	-0.21930024236097
380	118650	392	248190	-0.18164960262175
380	118650	495	110522	-0.20594001084505
380	118650	565	94170	0.20351234238442
380	118650	566	106458	0.039510917689212
380	118650	603	61418	-0.17135244663956
380	118650	604	90090	-0.069402927018275
380	118650	625	57330	0.085598638190375
380	118650	656	121338	0.064432369623119
380	118650	657	124410	-0.071038971551602
381	161658	381	161658	4.0821137067267
381	161658	386	96124	-0.22975887004738
381	161658	388	159612	-0.054883197298058
381	161658	496	159674	-0.13097741675335
381	161658	567	155610	0.11946978546011
381	161658	605	147434	-0.069306734419007
381	161658	647	32760	0.20365947103997
382	175994	382	175994	3.9868421052632
382	175994	387	110460	-0.22975887004738
382	175994	388	159612	-0.018690636325228
382	175994	389	171900	-0.19254299326189
382	175994	496	159674	-0.10768860933628
382	175994	497	171962	0.0049779077275046
382	175994	603	61418	0.036715233278425
382	175994	605	147434	-0.069402927018275
382	175994	658	178682	0.064432369623119
382	175994	660	189434	0.19811822607772
383	204666	383	204666	3.9496200394033
383	204666	389	171900	-0.039684773430903
383	204666	567	155610	-0.071792406224186
383	204666	604	90090	0.036715233278425
383	204666	605	147434	-0.17135244663956
383	204666	626	81906	0.11014569983527
383	204666	661	210426	0.071038971551602
383	204666	662	216570	-0.18795145211933
383	204666	663	218106	0.19811822607772
384	254331	384	254331	4.2676611314382
384	254331	390	250237	-0.19254299326189
384	254331	391	242046	0.1237670261331
384	254331	392	248190	-0.02806772328499
384	254331	498	250299	0.0049779077275046
384	254331	568	242139	-0.039510917689212
384	254331	569	248283	-0.11946978546011
384	254331	606	225771	0.069402927018275
384	254331	607	240107	0.069306734419007
384	254331	608	247275	0.08359133126935
384	254331	627	193011	-0.085598638190375
384	254331	628	223731	0.016567478359427
384	254331	630	239091	-0.11842105263158
384	254331	631	246771	-0.038854180798796
384	254331	648	125433	-0.20365947103997
384	254331	650	189945	0.027863777089783
384	254331	653	222201	-0.068532333192504
384	254331	657	124410	0.15789473684211
384	254331	660	189434	0.11417392516771
385	64380	385	64380	4.1776667604841
385	64380	499	63420	-0.030185758513932
385	64380	570	61404	-0.027863777089783
385	64380	609	57324	0.08359133126935
385	64380	632	49140	-0.11842105263158
385	64380	647	32760	0.10913312693498
386	96124	386	96124	4.1697157331832
386	96124	500	94140	-0.13097741675335
386	96124	571	90076	0.11946978546011
386	96124	610	81900	-0.069306734419007
386	96124	647	32760	-0.12224558896979
387	110460	387	110460	4.2501407261469
387	110460	500	94140	-0.10768860933628
387	110460	501	106428	0.0049779077275046
387	110460	570	61404	0.071792406224186
387	110460	610	81900	-0.069402927018275
387	110460	632	49140	0.085598638190375
387	110460	665	113148	0.064432369623119
387	110460	667	123900	0.19811822607772
388	159612	388	159612	3.8098086124402
388	159612	502	155580	0.0049779077275046
388	159612	572	147420	-0.039510917689212
388	159612	647	32760	0.07637230163999
388	159612	668	162300	0.064432369623119
389	171900	389	171900	4.2240360258936
389	171900	502	155580	-0.10768860933628
389	171900	572	147420	-0.20351234238442
389	171900	609	57324	0.036715233278425
389	171900	632	49140	0.11014569983527
389	171900	669	177660	0.071038971551602
389	171900	670	183804	-0.18795145211933
389	171900	671	185340	0.19811822607772
390	250237	390	250237	4.0220236419927
390	250237	391	242046	-0.10420882828398
390	250237	503	242109	-0.20594001084505
390	250237	504	248253	-0.13097741675335
390	250237	573	225757	0.20351234238442
390	250237	575	247261	0.027863777089783
390	250237	611	193005	-0.17135244663956
390	250237	613	236013	0.069306734419007
390	250237	615	246765	-0.066976184683542
390	250237	633	127477	0.11014569983527
390	250237	635	219637	0.016567478359427
390	250237	637	234997	-0.11842105263158
390	250237	649	186873	-0.12224558896979
390	250237	652	218617	0.10913312693498
390	250237	655	234489	-0.0092879256965944
390	250237	666	120316	0.15789473684211
390	250237	671	185340	0.11417392516771
391	242046	391	242046	3.8866450886575
391	242046	505	225726	-0.10768860933628
391	242046	506	240062	-0.13097741675335
391	242046	576	192990	0.071792406224186
391	242046	578	235998	0.11946978546011
391	242046	579	239070	0.027863777089783
391	242046	616	127470	-0.036715233278425
391	242046	620	234990	-0.08359133126935
391	242046	621	238574	-0.066976184683542
391	242046	642	211446	0.016567478359427
391	242046	646	234486	0.038854180798796
391	242046	658	178682	-0.12224558896979
391	242046	661	210426	0.10913312693498
391	242046	665	113148	0.20365947103997
391	242046	669	177660	-0.027863777089783
391	242046	673	209916	0.068532333192504
392	248190	392	248190	3.7324795947087
392	248190	506	240062	-0.20594001084505
392	248190	507	247230	-0.030185758513932
392	248190	577	223710	0.20351234238442
392	248190	578	235998	0.039510917689212
392	248190	580	246750	-0.073427499849111
392	248190	617	190958	-0.17135244663956
392	248190	618	219630	-0.069402927018275
392	248190	639	125430	0.11014569983527
392	248190	640	186870	0.085598638190375
392	248190	645	232950	-0.11842105263158
392	248190	656	121338	-0.07637230163999
392	248190	662	216570	0.10913312693498
392	248190	664	232442	-0.0092879256965944
392	248190	670	183804	-0.027863777089783
392	248190	674	216060	0.068532333192504
393	65415	393	65415	3.5457359977484
393	65415	394	129423	0.20359421253978
393	65415	395	193935	0.043202697907569
393	65415	401	128407	-0.067209959162845
393	65415	402	191895	0.048987254841633
393	65415	403	193431	-0.051637100539558
393	65415	432	126375	-0.095788929699241
393	65415	433	127911	0.10097039749312
394	129423	394	129423	3.877216436814
394	129423	401	128407	-0.20594001084505
394	129423	408	126363	0.20351234238442
394	129423	409	127899	-0.12871250677815
394	129423	416	122269	-0.17135244663956
394	129423	417	125853	0.085808337852103
394	129423	424	114078	0.11014569983527
394	129423	425	121758	-0.043883097212759
394	129423	432	126375	0.039510917689212
394	129423	433	127911	0.15231328590183
394	129423	440	122283	-0.069402927018275
394	129423	441	125867	-0.15051778167319
394	129423	448	114093	0.085598638190375
394	129423	449	121773	0.12673231436618
394	129423	456	97710	-0.07637230163999
394	129423	457	113582	-0.081463788415989
394	129423	508	122311	-0.069306734419007
394	129423	509	125895	-0.074966695404808
394	129423	516	114123	-0.016567478359427
394	129423	517	121803	0.13168279539611
394	129423	524	97741	0.12224558896979
394	129423	525	113613	-0.16241199677416
394	129423	531	64974	-0.20365947103997
394	129423	532	97230	0.14490625399907
395	193935	395	193935	3.795524908528
395	193935	401	128407	-0.10420882828398
395	193935	402	191895	-0.0072603645603377
395	193935	403	193431	-0.16836811679478
395	193935	410	187803	0.012753197879906
395	193935	418	179613	-0.015729255493862
395	193935	420	190365	0.085808337852103
395	193935	427	163230	0.014033861642495
395	193935	429	186270	-0.043883097212759
395	193935	434	187815	-0.083773437234665
395	193935	442	179627	-0.02002568177703
395	193935	444	190379	-0.15051778167319
395	193935	451	163245	0.147762454264
395	193935	453	186285	0.12673231436618
395	193935	460	178094	-0.081463788415989
395	193935	510	179655	0.046650717703349
395	193935	512	190407	-0.074966695404808
395	193935	519	163275	-0.042991837883479
395	193935	521	186315	0.13168279539611
395	193935	528	178125	-0.16241199677416
395	193935	531	64974	-0.062200956937799
395	193935	535	161742	0.14490625399907
396	224655	396	224655	4.4375879538418
396	224655	397	226191	-0.2643389994568
396	224655	402	191895	-0.21930024236097
396	224655	404	220567	-0.076413131528841
396	224655	405	224151	-0.16836811679478
396	224655	408	126363	0.19566274199439
396	224655	412	212379	-0.01826623218642
396	224655	414	223131	0.12871250677815
396	224655	427	163230	0.22454178627992
396	224655	431	216990	-0.043883097212759
396	224655	432	126375	-0.1237670261331
396	224655	436	212391	-0.043062200956938
396	224655	438	223143	-0.15231328590183
396	224655	451	163245	0.010132282578103
396	224655	455	217005	0.12673231436618
396	224655	456	97710	0.057416267942584
396	224655	462	208814	-0.081463788415989
396	224655	519	163275	0.147762454264
396	224655	523	217035	0.13168279539611
396	224655	524	97741	-0.24617021790791
396	224655	530	208845	-0.16241199677416
396	224655	538	254415	0.15145559623967
397	226191	397	226191	4.2551365043625
397	226191	403	193431	-0.21930024236097
397	226191	405	224151	-0.0072603645603377
397	226191	409	127899	0.19566274199439
397	226191	413	220059	0.012753197879906
397	226191	414	223131	-0.20351234238442
397	226191	421	211869	-0.015729255493862
397	226191	422	219037	0.17135244663956
397	226191	430	210846	-0.11014569983527
397	226191	433	127911	-0.1237670261331
397	226191	437	220071	-0.083773437234665
397	226191	438	223143	-0.039510917689212
397	226191	445	211883	-0.02002568177703
397	226191	446	219051	0.069402927018275
397	226191	454	210861	-0.085598638190375
397	226191	459	162734	0.24617021790791
397	226191	513	211911	0.046650717703349
397	226191	514	219079	0.069306734419007
397	226191	522	210891	0.016567478359427
397	226191	527	162765	-0.010976639459612
397	226191	532	97230	-0.062200956937799
397	226191	535	161742	-0.20365947103997
397	226191	538	254415	-0.14368339454886
398	236943	398	236943	3.9577821559246
398	236943	404	220567	0.010596594763308
398	236943	406	236439	-0.16836811679478
398	236943	410	187803	-0.078188541419021
398	236943	412	212379	-0.11905432029271
398	236943	415	235419	0.12871250677815
398	236943	416	122269	0.13026103535498
398	236943	418	179613	0.030396847734309
398	236943	423	233373	-0.085808337852103
398	236943	424	114078	0.17224880382775
398	236943	434	187815	-0.12484709503487
398	236943	436	212391	-0.01826623218642
398	236943	439	235431	-0.15231328590183
398	236943	440	122283	0.11139032351979
398	236943	442	179627	0.13478009528332
398	236943	447	233387	0.15051778167319
398	236943	448	114093	-0.22454178627992
398	236943	508	122311	-0.12524342457798
398	236943	510	179655	0.015729255493862
398	236943	515	233415	0.074966695404808
398	236943	516	114123	-0.014033861642495
398	236943	537	204750	-0.14490625399907
399	240527	399	240527	3.9528567407824
399	240527	405	224151	0.010596594763308
399	240527	406	236439	-0.076413131528841
399	240527	407	239511	-0.20594001084505
399	240527	411	191387	-0.078188541419021
399	240527	417	125853	0.13026103535498
399	240527	421	211869	-0.13478009528332
399	240527	423	233373	0.17135244663956
399	240527	428	179102	0.22454178627992
399	240527	435	191399	-0.12484709503487
399	240527	441	125867	0.11139032351979
399	240527	445	211883	-0.039684773430903
399	240527	447	233387	0.069402927018275
399	240527	452	179117	0.010132282578103
399	240527	457	113582	0.057416267942584
399	240527	462	208814	-0.07637230163999
399	240527	509	125895	-0.12524342457798
399	240527	513	211911	-0.02002568177703
399	240527	515	233415	0.069306734419007
399	240527	520	179147	0.147762454264
399	240527	525	113613	-0.24617021790791
399	240527	530	208845	0.12224558896979
399	240527	536	176078	-0.20365947103997
399	240527	538	254415	0.080776317994493
400	247695	400	247695	3.6951168027019
400	247695	407	239511	-0.12918660287081
400	247695	414	223131	0.11905432029271
400	247695	415	235419	0.01826623218642
400	247695	420	190365	-0.030396847734309
400	247695	422	219037	-0.13478009528332
400	247695	423	233373	-0.015729255493862
400	247695	426	124830	-0.17224880382775
400	247695	429	186270	0.22454178627992
400	247695	431	216990	0.014033861642495
400	247695	438	223143	0.01826623218642
400	247695	439	235431	0.043062200956938
400	247695	444	190379	-0.13478009528332
400	247695	446	219051	-0.039684773430903
400	247695	447	233387	-0.02002568177703
400	247695	450	124845	0.22454178627992
400	247695	453	186285	0.010132282578103
400	247695	455	217005	0.147762454264
400	247695	458	120750	0.057416267942584
400	247695	461	184238	-0.24617021790791
400	247695	512	190407	-0.015729255493862
400	247695	514	219079	-0.02002568177703
400	247695	515	233415	0.046650717703349
400	247695	518	124875	0.014033861642495
400	247695	521	186315	0.147762454264
400	247695	523	217035	-0.042991837883479
400	247695	526	120781	-0.24617021790791
400	247695	529	184269	0.010976639459612
400	247695	534	118734	0.062200956937799
400	247695	538	254415	0.011839828591934
401	128407	401	128407	3.6958204334365
401	128407	408	126363	-0.23140787831235
401	128407	416	122269	0.19483980998848
401	128407	424	114078	-0.12524342457798
401	128407	432	126375	-0.14440724494641
401	128407	433	127911	-0.13395236936708
401	128407	463	114099	-0.02002568177703
401	128407	465	124851	-0.15051778167319
401	128407	471	97717	0.147762454264
401	128407	473	120757	0.12673231436618
401	128407	478	64950	-0.24617021790791
401	128407	480	112566	-0.081463788415989
401	128407	508	122311	0.032929918378835
401	128407	539	97747	-0.042991837883479
401	128407	541	120787	0.13168279539611
401	128407	546	64981	0.010976639459612
401	128407	548	112597	-0.16241199677416
401	128407	554	96214	0.14490625399907
402	191895	402	191895	3.9805094286518
402	191895	403	193431	-0.2643389994568
402	191895	408	126363	-0.24132216001358
402	191895	410	187803	-0.10122537003308
402	191895	418	179613	0.12484709503487
402	191895	427	163230	-0.11139032351979
402	191895	432	126375	-0.018711815523326
402	191895	434	187815	-0.030396847734309
402	191895	435	191399	-0.13395236936708
402	191895	466	163251	0.039684773430903
402	191895	476	184245	0.12673231436618
402	191895	478	64950	0.057416267942584
402	191895	483	176054	-0.081463788415989
402	191895	485	254391	0.10097039749312
402	191895	510	179655	-0.083773437234665
402	191895	512	190407	0.0094449158406405
402	191895	544	184275	0.13168279539611
402	191895	546	64981	-0.24617021790791
402	191895	551	176085	-0.16241199677416
402	191895	556	159702	0.14490625399907
403	193431	403	193431	4.266394596116
403	193431	409	127899	-0.24132216001358
403	193431	411	191387	-0.23140787831235
403	193431	419	187293	0.19483980998848
403	193431	420	190365	-0.071792406224186
403	193431	428	179102	-0.12524342457798
403	193431	429	186270	0.036715233278425
403	193431	433	127911	-0.018711815523326
403	193431	435	191399	-0.14440724494641
403	193431	467	179123	-0.02002568177703
403	193431	468	186291	0.069402927018275
403	193431	474	162741	0.147762454264
403	193431	475	178101	-0.085598638190375
403	193431	482	161718	0.07637230163999
403	193431	485	254391	-0.095788929699241
403	193431	511	187335	0.032929918378835
403	193431	512	190407	0.11946978546011
403	193431	542	162771	-0.042991837883479
403	193431	543	178131	0.016567478359427
403	193431	550	161749	-0.12224558896979
403	193431	553	64470	-0.062200956937799
404	220567	404	220567	3.6870954123276
404	220567	410	187803	-0.018690636325228
404	220567	412	212379	0.010596594763308
404	220567	416	122269	0.031138343227558
404	220567	427	163230	-0.13026103535498
404	220567	434	187815	-0.19254299326189
404	220567	436	212391	-0.076413131528841
404	220567	437	220071	-0.13395236936708
404	220567	466	163251	0.13478009528332
404	220567	470	217011	0.15051778167319
404	220567	471	97717	-0.22454178627992
404	220567	484	204726	-0.081463788415989
404	220567	508	122311	-0.02806772328499
404	220567	514	219079	0.0094449158406405
404	220567	539	97747	-0.014033861642495
404	220567	552	204757	-0.16241199677416
404	220567	558	250327	0.15145559623967
405	224151	405	224151	3.8159301998311
405	224151	411	191387	-0.018690636325228
405	224151	413	220059	-0.10122537003308
405	224151	414	223131	-0.10768860933628
405	224151	417	125853	0.031138343227558
405	224151	421	211869	0.12484709503487
405	224151	431	216990	0.036715233278425
405	224151	435	191399	-0.19254299326189
405	224151	437	220071	-0.030396847734309
405	224151	438	223143	0.0049779077275046
405	224151	470	217011	0.069402927018275
405	224151	474	162741	0.010132282578103
405	224151	477	208821	-0.085598638190375
405	224151	479	97206	0.057416267942584
405	224151	485	254391	0.079824108082701
405	224151	509	125895	-0.02806772328499
405	224151	513	211911	-0.083773437234665
405	224151	542	162771	0.147762454264
405	224151	545	208851	0.016567478359427
405	224151	547	97237	-0.24617021790791
405	224151	556	159702	-0.20365947103997
406	236439	406	236439	3.9280889389249
406	236439	413	220059	-0.16866028708134
406	236439	415	235419	-0.10768860933628
406	236439	419	187293	0.043062200956938
406	236439	421	211869	0.078188541419021
406	236439	423	233373	0.071792406224186
406	236439	425	121758	0.24401913875598
406	236439	428	179102	-0.13026103535498
406	236439	437	220071	-0.10122537003308
406	236439	439	235431	0.0049779077275046
406	236439	464	121779	0.11139032351979
406	236439	467	179123	0.13478009528332
406	236439	472	113589	-0.22454178627992
406	236439	484	204726	-0.07637230163999
406	236439	511	187335	-0.19483980998848
406	236439	513	211911	0.012753197879906
406	236439	515	233415	-0.11946978546011
406	236439	540	113619	-0.014033861642495
406	236439	552	204757	0.12224558896979
406	236439	557	171990	-0.20365947103997
406	236439	558	250327	0.080776317994493
407	239511	407	239511	4.1052631578947
407	239511	414	223131	-0.16866028708134
407	239511	415	235419	-0.10122537003308
407	239511	420	190365	0.043062200956938
407	239511	423	233373	-0.19483980998848
407	239511	426	124830	0.24401913875598
407	239511	430	210846	0.11139032351979
407	239511	438	223143	-0.10122537003308
407	239511	439	235431	-0.030396847734309
407	239511	465	124851	0.11139032351979
407	239511	469	210867	-0.039684773430903
407	239511	475	178101	0.010132282578103
407	239511	477	208821	0.147762454264
407	239511	480	112566	0.057416267942584
407	239511	483	176054	-0.24617021790791
407	239511	485	254391	0.093975726059666
407	239511	512	190407	-0.19483980998848
407	239511	515	233415	-0.032929918378835
407	239511	543	178131	0.147762454264
407	239511	545	208851	-0.042991837883479
407	239511	548	112597	-0.24617021790791
407	239511	551	176085	0.010976639459612
407	239511	555	110550	0.062200956937799
408	126363	408	126363	4.0598086124402
408	126363	409	127899	-0.2643389994568
408	126363	416	122269	-0.19254299326189
408	126363	424	114078	0.1237670261331
408	126363	440	122283	-0.030396847734309
408	126363	441	125867	-0.13395236936708
408	126363	463	114099	0.043062200956938
408	126363	465	124851	0.15231328590183
408	126363	486	64953	-0.010132282578103
408	126363	489	118713	0.12673231436618
408	126363	495	110522	-0.081463788415989
408	126363	516	114123	-0.083773437234665
408	126363	518	124875	0.0094449158406405
408	126363	539	97747	-0.02002568177703
408	126363	561	110553	-0.16241199677416
408	126363	565	94170	0.14490625399907
409	127899	409	127899	3.8819307627357
409	127899	417	125853	-0.054883197298058
409	127899	425	121758	0.02806772328499
409	127899	441	125867	-0.14440724494641
409	127899	464	121779	0.083773437234665
409	127899	465	124851	0.039510917689212
409	127899	487	97209	0.147762454264
409	127899	488	112569	-0.085598638190375
409	127899	493	64442	-0.24617021790791
409	127899	494	96186	0.07637230163999
409	127899	517	121803	0.032929918378835
409	127899	518	124875	0.11946978546011
409	127899	540	113619	-0.046650717703349
409	127899	541	120787	-0.069306734419007
409	127899	559	64473	0.010976639459612
409	127899	560	96217	-0.12224558896979
409	127899	564	63450	0.20365947103997
410	187803	410	187803	3.6815367295243
410	187803	416	122269	-0.22975887004738
410	187803	418	179613	-0.21930024236097
410	187803	427	163230	0.19566274199439
410	187803	440	122283	-0.018711815523326
410	187803	442	179627	-0.076413131528841
410	187803	443	187307	-0.13395236936708
410	187803	466	163251	-0.01826623218642
410	187803	468	186291	0.15231328590183
410	187803	486	64953	-0.22454178627992
410	187803	497	171962	-0.081463788415989
410	187803	498	250299	0.10097039749312
410	187803	519	163275	-0.012753197879906
410	187803	521	186315	0.0094449158406405
410	187803	544	184275	-0.074966695404808
410	187803	563	171993	-0.16241199677416
410	187803	567	155610	0.14490625399907
411	191387	411	191387	3.70707852519
411	191387	417	125853	-0.22975887004738
411	191387	419	187293	-0.19254299326189
411	191387	428	179102	0.1237670261331
411	191387	441	125867	-0.018711815523326
411	191387	443	187307	-0.030396847734309
411	191387	444	190379	0.0049779077275046
411	191387	467	179123	0.043062200956938
411	191387	491	176057	-0.085598638190375
411	191387	493	64442	0.057416267942584
411	191387	496	159674	0.07637230163999
411	191387	520	179147	-0.083773437234665
411	191387	542	162771	-0.02002568177703
411	191387	544	184275	-0.069306734419007
411	191387	559	64473	-0.24617021790791
411	191387	562	159705	-0.12224558896979
412	212379	412	212379	3.9573599774838
412	212379	418	179613	-0.039684773430903
412	212379	424	114078	-0.22488038277512
412	212379	427	163230	-0.031138343227558
412	212379	442	179627	-0.19254299326189
412	212379	445	211883	-0.13395236936708
412	212379	463	114099	0.1237670261331
412	212379	466	163251	-0.12484709503487
412	212379	469	210867	0.15231328590183
412	212379	492	204729	-0.12673231436618
412	212379	516	114123	-0.02806772328499
412	212379	519	163275	0.19483980998848
412	212379	522	210891	0.0094449158406405
412	212379	539	97747	-0.12524342457798
412	212379	545	208851	-0.074966695404808
412	212379	568	242139	0.15145559623967
413	220059	413	220059	3.91232761047
413	220059	419	187293	-0.039684773430903
413	220059	421	211869	-0.21930024236097
413	220059	425	121758	-0.22488038277512
413	220059	443	187307	-0.19254299326189
413	220059	445	211883	-0.076413131528841
413	220059	446	219051	0.0049779077275046
413	220059	464	121779	0.1237670261331
413	220059	470	217011	-0.039510917689212
413	220059	487	97209	-0.22454178627992
413	220059	492	204729	-0.085598638190375
413	220059	498	250299	0.079824108082701
413	220059	517	121803	-0.02806772328499
413	220059	523	217035	-0.11946978546011
413	220059	542	162771	-0.015729255493862
413	220059	567	155610	-0.20365947103997
413	220059	569	248283	0.14368339454886
414	223131	414	223131	4.1160990712074
414	223131	420	190365	-0.039684773430903
414	223131	422	219037	-0.19254299326189
414	223131	426	124830	-0.22488038277512
414	223131	430	210846	0.1237670261331
414	223131	431	216990	-0.02806772328499
414	223131	444	190379	-0.19254299326189
414	223131	446	219051	-0.030396847734309
414	223131	465	124851	0.1237670261331
414	223131	469	210867	0.043062200956938
414	223131	470	217011	-0.083773437234665
414	223131	490	161721	0.010132282578103
414	223131	494	96186	0.057416267942584
414	223131	496	159674	-0.24617021790791
414	223131	518	124875	-0.02806772328499
414	223131	522	210891	-0.083773437234665
414	223131	523	217035	-0.032929918378835
414	223131	545	208851	0.046650717703349
414	223131	560	96217	-0.24617021790791
414	223131	562	159705	0.010976639459612
414	223131	565	94170	0.062200956937799
415	235419	415	235419	3.857303687025
415	235419	422	219037	-0.018690636325228
415	235419	423	233373	-0.054883197298058
415	235419	429	186270	0.031138343227558
415	235419	430	210846	-0.19566274199439
415	235419	446	219051	-0.10122537003308
415	235419	447	233387	-0.14440724494641
415	235419	468	186291	0.12484709503487
415	235419	469	210867	0.01826623218642
415	235419	488	112569	-0.22454178627992
415	235419	492	204729	0.147762454264
415	235419	497	171962	-0.24617021790791
415	235419	498	250299	0.093975726059666
415	235419	521	186315	-0.19483980998848
415	235419	522	210891	0.012753197879906
415	235419	541	120787	0.12524342457798
415	235419	543	178131	-0.015729255493862
415	235419	563	171993	0.010976639459612
415	235419	566	106458	0.062200956937799
415	235419	568	242139	-0.011839828591934
416	122269	416	122269	3.8741204615818
416	122269	424	114078	-0.10420882828398
416	122269	448	114093	-0.076413131528841
416	122269	449	121773	-0.13395236936708
416	122269	471	97717	-0.01826623218642
416	122269	473	120757	0.15231328590183
416	122269	486	64953	0.13478009528332
416	122269	489	118713	-0.15051778167319
416	122269	501	106428	-0.081463788415989
416	122269	524	97741	-0.012753197879906
416	122269	526	120781	0.0094449158406405
416	122269	546	64981	0.015729255493862
416	122269	549	118741	-0.074966695404808
416	122269	571	90076	0.14490625399907
417	125853	417	125853	3.7232620320856
417	125853	425	121758	-0.018711815523326
417	125853	449	121773	-0.030396847734309
417	125853	450	124845	0.0049779077275046
417	125853	472	113589	0.043062200956938
417	125853	487	97209	-0.039684773430903
417	125853	489	118713	-0.069402927018275
417	125853	500	94140	0.07637230163999
417	125853	525	113613	-0.083773437234665
417	125853	547	97237	-0.02002568177703
417	125853	549	118741	-0.069306734419007
417	125853	559	64473	0.147762454264
417	125853	561	110553	-0.016567478359427
417	125853	570	61404	0.20365947103997
418	179613	418	179613	3.8055868280326
418	179613	424	114078	0.057416267942584
418	179613	427	163230	-0.24132216001358
418	179613	448	114093	-0.018711815523326
418	179613	451	163245	-0.10122537003308
418	179613	452	179117	-0.13395236936708
418	179613	475	178101	0.15231328590183
418	179613	486	64953	0.11139032351979
418	179613	491	176057	-0.15051778167319
418	179613	503	242109	0.10097039749312
418	179613	528	178125	0.0094449158406405
418	179613	546	64981	-0.12524342457798
418	179613	551	176085	-0.074966695404808
418	179613	563	171993	0.13168279539611
418	179613	572	147420	0.14490625399907
419	187293	419	187293	3.4769209119054
419	187293	425	121758	0.057416267942584
419	187293	428	179102	-0.10420882828398
419	187293	449	121773	-0.018711815523326
419	187293	452	179117	-0.076413131528841
419	187293	453	186285	0.0049779077275046
419	187293	474	162741	-0.01826623218642
419	187293	476	184245	-0.039510917689212
419	187293	502	155580	0.07637230163999
419	187293	504	248253	0.095788929699241
419	187293	527	162765	-0.012753197879906
419	187293	529	184269	-0.11946978546011
419	187293	559	64473	0.014033861642495
419	187293	563	171993	-0.016567478359427
420	190365	420	190365	3.4219673515339
420	190365	426	124830	0.057416267942584
420	190365	429	186270	-0.018711815523326
420	190365	450	124845	-0.018711815523326
420	190365	453	186285	-0.030396847734309
420	190365	475	178101	0.043062200956938
420	190365	476	184245	-0.083773437234665
420	190365	490	161721	-0.039684773430903
420	190365	491	176057	-0.02002568177703
420	190365	499	63420	0.057416267942584
420	190365	528	178125	-0.083773437234665
420	190365	529	184269	-0.032929918378835
420	190365	550	161749	-0.02002568177703
420	190365	551	176085	0.046650717703349
420	190365	562	159705	-0.042991837883479
420	190365	570	61404	0.062200956937799
421	211869	421	211869	4.1466366450887
421	211869	428	179102	-0.22975887004738
421	211869	452	179117	-0.19254299326189
421	211869	454	210861	0.0049779077275046
421	211869	472	113589	0.1237670261331
421	211869	474	162741	-0.12484709503487
421	211869	477	208821	-0.039510917689212
421	211869	487	97209	0.11139032351979
421	211869	492	204729	0.069402927018275
421	211869	503	242109	0.079824108082701
421	211869	525	113613	-0.02806772328499
421	211869	527	162765	0.19483980998848
421	211869	530	208845	-0.11946978546011
421	211869	547	97237	-0.12524342457798
421	211869	552	204757	0.069306734419007
421	211869	572	147420	-0.20365947103997
421	211869	573	225757	-0.080776317994493
421	211869	574	240093	0.14368339454886
422	219037	422	219037	3.9138755980861
422	219037	429	186270	-0.22975887004738
422	219037	430	210846	-0.10420882828398
422	219037	453	186285	-0.19254299326189
422	219037	454	210861	-0.076413131528841
422	219037	455	217005	-0.14440724494641
422	219037	473	120757	0.1237670261331
422	219037	490	161721	-0.13478009528332
422	219037	492	204729	-0.02002568177703
422	219037	502	155580	-0.24617021790791
422	219037	526	120781	-0.02806772328499
422	219037	550	161749	-0.015729255493862
422	219037	552	204757	0.046650717703349
422	219037	560	96217	0.014033861642495
422	219037	571	90076	0.062200956937799
422	219037	573	225757	-0.011839828591934
422	219037	575	247261	0.14368339454886
423	233373	423	233373	4.0620602307909
423	233373	431	216990	-0.24132216001358
423	233373	455	217005	-0.10122537003308
423	233373	476	184245	0.12484709503487
423	233373	477	208821	0.01826623218642
423	233373	489	118713	-0.11139032351979
423	233373	491	176057	-0.13478009528332
423	233373	492	204729	-0.039684773430903
423	233373	501	106428	-0.057416267942584
423	233373	504	248253	0.093975726059666
423	233373	529	184269	-0.19483980998848
423	233373	530	208845	0.012753197879906
423	233373	549	118741	0.12524342457798
423	233373	551	176085	-0.015729255493862
423	233373	552	204757	-0.02002568177703
423	233373	561	110553	0.014033861642495
423	233373	563	171993	0.147762454264
423	233373	574	240093	-0.011839828591934
423	233373	575	247261	-0.080776317994493
424	114078	424	114078	3.8807345904869
424	114078	456	97710	-0.10122537003308
424	114078	457	113582	-0.13395236936708
424	114078	478	64950	0.12484709503487
424	114078	480	112566	0.15231328590183
424	114078	495	110522	-0.15051778167319
424	114078	501	106428	0.12673231436618
424	114078	531	64974	-0.19483980998848
424	114078	533	112590	0.0094449158406405
424	114078	555	110550	-0.074966695404808
424	114078	566	106458	0.13168279539611
425	121758	425	121758	3.603011539544
425	121758	457	113582	-0.076413131528841
425	121758	458	120750	0.0049779077275046
425	121758	479	97206	-0.01826623218642
425	121758	481	118710	-0.039510917689212
425	121758	493	64442	0.13478009528332
425	121758	501	106428	0.085598638190375
425	121758	532	97230	-0.012753197879906
425	121758	534	118734	-0.11946978546011
425	121758	553	64470	0.015729255493862
425	121758	566	106458	-0.016567478359427
425	121758	571	90076	0.12224558896979
426	124830	426	124830	3.664016324233
426	124830	458	120750	-0.030396847734309
426	124830	480	112566	0.043062200956938
426	124830	481	118710	-0.083773437234665
426	124830	494	96186	-0.039684773430903
426	124830	495	110522	-0.02002568177703
426	124830	499	63420	0.010132282578103
426	124830	500	94140	0.147762454264
426	124830	533	112590	-0.083773437234665
426	124830	534	118734	-0.032929918378835
426	124830	554	96214	-0.02002568177703
426	124830	555	110550	0.046650717703349
426	124830	564	63450	0.147762454264
426	124830	565	94170	-0.042991837883479
426	124830	570	61404	0.010976639459612
427	163230	427	163230	4.1422741345342
427	163230	456	97710	-0.018711815523326
427	163230	459	162734	-0.13395236936708
427	163230	478	64950	-0.1237670261331
427	163230	482	161718	0.15231328590183
427	163230	496	159674	-0.15051778167319
427	163230	502	155580	0.12673231436618
427	163230	505	225726	0.10097039749312
427	163230	531	64974	0.02806772328499
427	163230	535	161742	0.0094449158406405
427	163230	556	159702	-0.074966695404808
427	163230	567	155610	0.13168279539611
427	163230	572	147420	-0.16241199677416
427	163230	576	192990	-0.15145559623967
428	179102	428	179102	3.9135941457923
428	179102	457	113582	-0.018711815523326
428	179102	459	162734	-0.10122537003308
428	179102	460	178094	0.0049779077275046
428	179102	483	176054	-0.039510917689212
428	179102	493	64442	0.11139032351979
428	179102	497	171962	0.069402927018275
428	179102	506	240062	0.095788929699241
428	179102	536	176078	-0.11946978546011
428	179102	553	64470	-0.12524342457798
428	179102	557	171990	0.069306734419007
428	179102	572	147420	0.12224558896979
428	179102	576	192990	-0.080776317994493
429	186270	429	186270	3.7317759639741
429	186270	458	120750	-0.018711815523326
429	186270	460	178094	-0.076413131528841
429	186270	461	184238	-0.14440724494641
429	186270	482	161718	-0.01826623218642
429	186270	497	171962	-0.02002568177703
429	186270	499	63420	0.22454178627992
429	186270	502	155580	0.147762454264
429	186270	507	247230	0.095788929699241
429	186270	535	161742	-0.012753197879906
429	186270	557	171990	0.046650717703349
429	186270	564	63450	0.014033861642495
429	186270	567	155610	-0.042991837883479
429	186270	576	192990	-0.011839828591934
430	210846	430	210846	4.0553053757388
430	210846	460	178094	-0.19254299326189
430	210846	462	208814	-0.14440724494641
430	210846	480	112566	0.1237670261331
430	210846	482	161718	-0.12484709503487
430	210846	484	204726	0.083773437234665
430	210846	494	96186	0.11139032351979
430	210846	505	225726	-0.093975726059666
430	210846	533	112590	-0.02806772328499
430	210846	535	161742	0.19483980998848
430	210846	537	204750	0.032929918378835
430	210846	554	96214	-0.12524342457798
430	210846	572	147420	-0.010976639459612
430	210846	579	239070	0.14368339454886
431	216990	431	216990	3.8369687587954
431	216990	461	184238	-0.19254299326189
431	216990	462	208814	-0.076413131528841
431	216990	481	118710	0.1237670261331
431	216990	484	204726	-0.043062200956938
431	216990	496	159674	-0.13478009528332
431	216990	500	94140	0.22454178627992
431	216990	502	155580	0.010132282578103
431	216990	507	247230	-0.079824108082701
431	216990	534	118734	-0.02806772328499
431	216990	537	204750	0.083773437234665
431	216990	556	159702	-0.015729255493862
431	216990	565	94170	0.014033861642495
431	216990	567	155610	0.147762454264
431	216990	571	90076	-0.24617021790791
431	216990	577	223710	-0.011839828591934
431	216990	580	246750	0.15145559623967
432	126375	432	126375	3.9737545735998
432	126375	433	127911	-0.2643389994568
432	126375	440	122283	-0.10122537003308
432	126375	448	114093	0.12484709503487
432	126375	456	97710	-0.11139032351979
432	126375	463	114099	0.01826623218642
432	126375	465	124851	-0.12871250677815
432	126375	471	97717	-0.13478009528332
432	126375	478	64950	0.22454178627992
432	126375	481	118710	0.043883097212759
432	126375	485	254391	-0.051637100539558
432	126375	508	122311	-0.14440724494641
432	126375	509	125895	-0.051399249894378
432	126375	581	64995	-0.147762454264
432	126375	584	118755	0.13168279539611
432	126375	590	110565	-0.16241199677416
432	126375	594	94182	0.14490625399907
433	127911	433	127911	4.0325077399381
433	127911	441	125867	-0.23140787831235
433	127911	449	121773	0.19483980998848
433	127911	450	124845	-0.071792406224186
433	127911	457	113582	-0.12524342457798
433	127911	458	120750	0.036715233278425
433	127911	464	121779	-0.012753197879906
433	127911	465	124851	0.20351234238442
433	127911	472	113589	0.015729255493862
433	127911	473	120757	-0.17135244663956
433	127911	479	97206	-0.014033861642495
433	127911	480	112566	0.11014569983527
433	127911	485	254391	0.048987254841633
433	127911	509	125895	0.010976639459612
433	127911	582	97251	-0.042991837883479
433	127911	583	112611	0.016567478359427
433	127911	588	64485	0.010976639459612
433	127911	589	96229	-0.12224558896979
433	127911	593	63462	0.20365947103997
434	187815	434	187815	3.8677877849704
434	187815	440	122283	-0.24132216001358
434	187815	442	179627	0.010596594763308
434	187815	451	163245	-0.078188541419021
434	187815	466	163251	-0.11905432029271
434	187815	468	186291	-0.12871250677815
434	187815	476	184245	0.085808337852103
434	187815	478	64950	-0.17224880382775
434	187815	510	179655	-0.0072603645603377
434	187815	511	187335	-0.051399249894378
434	187815	581	64995	-0.014033861642495
434	187815	592	172005	-0.16241199677416
434	187815	596	155622	0.14490625399907
435	191399	435	191399	4.2105966788629
435	191399	441	125867	-0.24132216001358
435	191399	443	187307	-0.10122537003308
435	191399	444	190379	-0.10768860933628
435	191399	452	179117	0.12484709503487
435	191399	459	162734	-0.11139032351979
435	191399	461	184238	0.036715233278425
435	191399	467	179123	0.01826623218642
435	191399	474	162741	-0.13478009528332
435	191399	476	184245	-0.17135244663956
435	191399	483	176054	0.11014569983527
435	191399	485	254391	-0.067209959162845
435	191399	511	187335	-0.14440724494641
435	191399	512	190407	-0.13097741675335
435	191399	586	176099	0.016567478359427
435	191399	588	64485	-0.24617021790791
435	191399	591	159717	-0.12224558896979
436	212391	436	212391	4.0229383619477
436	212391	442	179627	-0.018690636325228
436	212391	448	114093	0.031138343227558
436	212391	451	163245	-0.043062200956938
436	212391	456	97710	-0.24401913875598
436	212391	463	114099	-0.19566274199439
436	212391	466	163251	-0.078188541419021
436	212391	469	210867	-0.12871250677815
436	212391	471	97717	0.13026103535498
436	212391	477	208821	0.085808337852103
436	212391	484	204726	-0.043883097212759
436	212391	510	179655	-0.054883197298058
436	212391	513	211911	-0.051399249894378
436	212391	587	204771	-0.13168279539611
436	212391	597	242151	0.15145559623967
437	220071	437	220071	3.8294399099353
437	220071	443	187307	-0.018690636325228
437	220071	445	211883	0.010596594763308
437	220071	446	219051	-0.10768860933628
437	220071	449	121773	0.031138343227558
437	220071	455	217005	0.071792406224186
437	220071	459	162734	-0.13026103535498
437	220071	464	121779	-0.19566274199439
437	220071	470	217011	-0.20351234238442
437	220071	474	162741	-0.030396847734309
437	220071	479	97206	-0.17224880382775
437	220071	484	204726	0.11014569983527
437	220071	511	187335	-0.054883197298058
437	220071	513	211911	-0.0072603645603377
437	220071	514	219079	-0.13097741675335
437	220071	582	97251	-0.014033861642495
437	220071	587	204771	0.016567478359427
437	220071	596	155622	-0.20365947103997
437	220071	598	248295	0.14368339454886
438	223143	438	223143	3.857303687025
438	223143	444	190379	-0.018690636325228
438	223143	446	219051	-0.10122537003308
438	223143	450	124845	0.031138343227558
438	223143	454	210861	0.12484709503487
438	223143	455	217005	-0.19483980998848
438	223143	462	208814	0.12524342457798
438	223143	465	124851	-0.19566274199439
438	223143	469	210867	0.01826623218642
438	223143	470	217011	0.012753197879906
438	223143	477	208821	-0.015729255493862
438	223143	482	161718	-0.22454178627992
438	223143	485	254391	-0.16507312000473
438	223143	512	190407	-0.054883197298058
438	223143	514	219079	-0.14440724494641
438	223143	585	161763	0.147762454264
438	223143	589	96229	-0.24617021790791
438	223143	591	159717	0.010976639459612
438	223143	594	94182	0.062200956937799
439	235431	439	235431	3.8449197860963
439	235431	446	219051	-0.16866028708134
439	235431	447	233387	-0.23140787831235
439	235431	453	186285	0.043062200956938
439	235431	454	210861	0.078188541419021
439	235431	458	120750	0.24401913875598
439	235431	460	178094	-0.13026103535498
439	235431	468	186291	0.078188541419021
439	235431	469	210867	0.11905432029271
439	235431	473	120757	-0.13026103535498
439	235431	475	178101	-0.030396847734309
439	235431	480	112566	-0.17224880382775
439	235431	484	204726	-0.014033861642495
439	235431	514	219079	-0.23140787831235
439	235431	515	233415	0.010976639459612
439	235431	583	112611	-0.014033861642495
439	235431	587	204771	-0.042991837883479
439	235431	592	172005	0.010976639459612
439	235431	595	106470	0.062200956937799
439	235431	597	242151	-0.011839828591934
440	122283	440	122283	3.7935547424712
440	122283	448	114093	-0.21930024236097
440	122283	456	97710	0.19566274199439
440	122283	463	114099	-0.12918660287081
440	122283	464	121779	-0.16836811679478
440	122283	486	64953	0.030396847734309
440	122283	489	118713	0.085808337852103
440	122283	498	250299	-0.051637100539558
440	122283	516	114123	-0.0072603645603377
440	122283	517	121803	-0.051399249894378
440	122283	581	64995	0.015729255493862
440	122283	584	118755	-0.074966695404808
440	122283	601	106473	-0.16241199677416
440	122283	604	90090	0.14490625399907
441	125867	441	125867	4.0330706445258
441	125867	449	121773	-0.19254299326189
441	125867	457	113582	0.1237670261331
441	125867	464	121779	-0.076413131528841
441	125867	465	124851	-0.20594001084505
441	125867	487	97209	-0.13478009528332
441	125867	489	118713	-0.17135244663956
441	125867	493	64442	0.22454178627992
441	125867	495	110522	0.11014569983527
441	125867	517	121803	-0.14440724494641
441	125867	518	124875	-0.13097741675335
441	125867	582	97251	-0.02002568177703
441	125867	584	118755	-0.069306734419007
441	125867	600	94185	-0.12224558896979
441	125867	603	61418	0.20365947103997
442	179627	442	179627	3.8798198705319
442	179627	448	114093	-0.22975887004738
442	179627	451	163245	-0.018690636325228
442	179627	463	114099	-0.10420882828398
442	179627	466	163251	0.010596594763308
442	179627	467	179123	-0.16836811679478
442	179627	486	64953	0.13026103535498
442	179627	491	176057	0.085808337852103
442	179627	497	171962	-0.043883097212759
442	179627	519	163275	-0.23140787831235
442	179627	520	179147	-0.051399249894378
442	179627	581	64995	-0.12524342457798
442	179627	586	176099	-0.074966695404808
442	179627	605	147434	0.14490625399907
443	187307	443	187307	3.8594145792288
443	187307	449	121773	-0.22975887004738
443	187307	452	179117	-0.21930024236097
443	187307	459	162734	0.19566274199439
443	187307	464	121779	-0.10420882828398
443	187307	467	179123	-0.12918660287081
443	187307	468	186291	-0.20594001084505
443	187307	493	64442	-0.17224880382775
443	187307	497	171962	0.11014569983527
443	187307	498	250299	-0.067209959162845
443	187307	520	179147	-0.0072603645603377
443	187307	521	186315	-0.13097741675335
443	187307	602	155625	-0.12224558896979
444	190379	444	190379	3.9138755980861
444	190379	450	124845	-0.22975887004738
444	190379	453	186285	-0.19254299326189
444	190379	460	178094	0.1237670261331
444	190379	461	184238	-0.02806772328499
444	190379	465	124851	-0.10420882828398
444	190379	468	186291	-0.076413131528841
444	190379	490	161721	-0.13478009528332
444	190379	491	176057	-0.015729255493862
444	190379	496	159674	0.014033861642495
444	190379	521	186315	-0.14440724494641
444	190379	585	161763	-0.02002568177703
444	190379	586	176099	0.046650717703349
444	190379	599	63465	-0.24617021790791
444	190379	603	61418	0.062200956937799
445	211883	445	211883	3.9860681114551
445	211883	452	179117	-0.039684773430903
445	211883	457	113582	-0.22488038277512
445	211883	459	162734	-0.031138343227558
445	211883	467	179123	-0.21930024236097
445	211883	469	210867	-0.20594001084505
445	211883	487	97209	0.13026103535498
445	211883	492	204729	0.17135244663956
445	211883	520	179147	-0.054883197298058
445	211883	522	210891	-0.13097741675335
445	211883	582	97251	-0.12524342457798
445	211883	587	204771	0.069306734419007
445	211883	605	147434	-0.20365947103997
445	211883	606	225771	-0.080776317994493
445	211883	607	240107	0.14368339454886
446	219051	446	219051	3.7806079369547
446	219051	453	186285	-0.039684773430903
446	219051	454	210861	-0.21930024236097
446	219051	455	217005	-0.054883197298058
446	219051	458	120750	-0.22488038277512
446	219051	468	186291	-0.21930024236097
446	219051	469	210867	-0.12918660287081
446	219051	470	217011	-0.0072603645603377
446	219051	490	161721	-0.030396847734309
446	219051	492	204729	-0.015729255493862
446	219051	494	96186	-0.17224880382775
446	219051	498	250299	-0.16507312000473
446	219051	521	186315	-0.054883197298058
446	219051	522	210891	-0.0072603645603377
446	219051	523	217035	0.010976639459612
446	219051	585	161763	-0.015729255493862
446	219051	587	204771	0.046650717703349
446	219051	602	155625	0.010976639459612
446	219051	604	90090	0.062200956937799
446	219051	606	225771	-0.011839828591934
446	219051	608	247275	0.14368339454886
447	233387	447	233387	4.0696594427245
447	233387	455	217005	-0.018690636325228
447	233387	461	184238	0.031138343227558
447	233387	462	208814	-0.19566274199439
447	233387	470	217011	0.010596594763308
447	233387	489	118713	-0.13026103535498
447	233387	491	176057	-0.030396847734309
447	233387	492	204729	-0.13478009528332
447	233387	495	110522	-0.17224880382775
447	233387	497	171962	0.22454178627992
447	233387	523	217035	-0.23140787831235
447	233387	584	118755	0.12524342457798
447	233387	586	176099	-0.015729255493862
447	233387	587	204771	-0.02002568177703
447	233387	601	106473	0.24617021790791
447	233387	607	240107	-0.011839828591934
447	233387	608	247275	-0.080776317994493
448	114093	448	114093	4.2400788066423
448	114093	456	97710	-0.24132216001358
448	114093	471	97717	0.010596594763308
448	114093	472	113589	-0.16836811679478
448	114093	486	64953	-0.078188541419021
448	114093	488	112569	0.12871250677815
448	114093	501	106428	-0.043883097212759
448	114093	503	242109	-0.051637100539558
448	114093	524	97741	-0.23140787831235
448	114093	525	113613	-0.051399249894378
448	114093	590	110565	-0.074966695404808
448	114093	601	106473	0.13168279539611
448	114093	610	81900	0.14490625399907
449	121773	449	121773	3.9360399662257
449	121773	457	113582	-0.10420882828398
449	121773	472	113589	-0.12918660287081
449	121773	473	120757	-0.20594001084505
449	121773	487	97209	0.11905432029271
449	121773	489	118713	0.20351234238442
449	121773	501	106428	0.11014569983527
449	121773	504	248253	-0.048987254841633
449	121773	525	113613	-0.0072603645603377
449	121773	526	120781	-0.13097741675335
449	121773	588	64485	0.015729255493862
449	121773	601	106473	-0.016567478359427
449	121773	609	57324	0.20365947103997
450	124845	450	124845	3.7317759639741
450	124845	458	120750	-0.018711815523326
450	124845	473	120757	-0.076413131528841
450	124845	488	112569	-0.01826623218642
450	124845	489	118713	-0.012753197879906
450	124845	499	63420	0.22454178627992
450	124845	500	94140	0.014033861642495
450	124845	526	120781	-0.14440724494641
450	124845	589	96229	-0.02002568177703
450	124845	590	110565	0.046650717703349
450	124845	599	63465	0.147762454264
450	124845	600	94185	-0.042991837883479
451	163245	451	163245	3.8690543202927
451	163245	456	97710	0.057416267942584
451	163245	471	97717	-0.10420882828398
451	163245	474	162741	-0.16836811679478
451	163245	486	64953	-0.19566274199439
451	163245	490	161721	0.12871250677815
451	163245	502	155580	-0.043883097212759
451	163245	527	162765	-0.051399249894378
451	163245	591	159717	-0.074966695404808
451	163245	602	155625	0.13168279539611
451	163245	611	193005	-0.15145559623967
452	179117	452	179117	4.0106951871658
452	179117	457	113582	0.057416267942584
452	179117	459	162734	-0.24132216001358
452	179117	472	113589	-0.10420882828398
452	179117	474	162741	0.010596594763308
452	179117	475	178101	-0.20594001084505
452	179117	491	176057	0.20351234238442
452	179117	503	242109	-0.067209959162845
452	179117	527	162765	-0.23140787831235
452	179117	528	178125	-0.13097741675335
452	179117	588	64485	-0.12524342457798
452	179117	592	172005	0.069306734419007
452	179117	611	193005	-0.080776317994493
453	186285	453	186285	3.4392766676048
453	186285	458	120750	0.057416267942584
453	186285	460	178094	-0.10420882828398
453	186285	473	120757	-0.10420882828398
453	186285	475	178101	-0.12918660287081
453	186285	476	184245	-0.0072603645603377
453	186285	490	161721	0.11905432029271
453	186285	499	63420	-0.17224880382775
453	186285	502	155580	0.014033861642495
453	186285	528	178125	-0.0072603645603377
453	186285	529	184269	0.010976639459612
453	186285	592	172005	0.046650717703349
453	186285	599	63465	0.014033861642495
453	186285	602	155625	-0.042991837883479
453	186285	609	57324	0.062200956937799
453	186285	611	193005	-0.011839828591934
454	210861	454	210861	3.9598226850549
454	210861	460	178094	-0.22975887004738
454	210861	475	178101	-0.21930024236097
454	210861	477	208821	-0.0072603645603377
454	210861	488	112569	0.19566274199439
454	210861	490	161721	0.078188541419021
454	210861	492	204729	0.012753197879906
454	210861	503	242109	-0.16507312000473
454	210861	528	178125	-0.054883197298058
454	210861	530	208845	0.010976639459612
454	210861	589	96229	-0.12524342457798
454	210861	610	81900	0.062200956937799
454	210861	614	239085	0.14368339454886
455	217005	455	217005	3.9788910779623
455	217005	461	184238	-0.22975887004738
455	217005	462	208814	-0.10420882828398
455	217005	476	184245	-0.21930024236097
455	217005	477	208821	-0.12918660287081
455	217005	489	118713	0.19566274199439
455	217005	492	204729	0.01826623218642
455	217005	500	94140	-0.17224880382775
455	217005	502	155580	0.22454178627992
455	217005	504	248253	-0.16507312000473
455	217005	529	184269	-0.054883197298058
455	217005	530	208845	-0.0072603645603377
455	217005	591	159717	-0.015729255493862
455	217005	600	94185	0.014033861642495
455	217005	602	155625	0.147762454264
455	217005	612	223725	-0.011839828591934
455	217005	615	246765	0.15145559623967
456	97710	456	97710	4.109133126935
456	97710	478	64950	-0.21930024236097
456	97710	479	97206	-0.16836811679478
456	97710	494	96186	0.12871250677815
456	97710	500	94140	-0.085808337852103
456	97710	505	225726	-0.051637100539558
456	97710	531	64974	-0.054883197298058
456	97710	532	97230	-0.051399249894378
456	97710	594	94182	-0.074966695404808
456	97710	604	90090	0.13168279539611
456	97710	610	81900	-0.16241199677416
456	97710	616	127470	-0.15145559623967
457	113582	457	113582	3.9698846045595
457	113582	479	97206	0.010596594763308
457	113582	480	112566	-0.20594001084505
457	113582	493	64442	-0.078188541419021
457	113582	495	110522	0.20351234238442
457	113582	501	106428	-0.17135244663956
457	113582	506	240062	-0.048987254841633
457	113582	532	97230	-0.23140787831235
457	113582	533	112590	-0.13097741675335
457	113582	595	106470	0.069306734419007
457	113582	610	81900	0.12224558896979
457	113582	616	127470	-0.080776317994493
458	120750	458	120750	3.4494089501829
458	120750	480	112566	-0.12918660287081
458	120750	481	118710	-0.0072603645603377
458	120750	494	96186	0.11905432029271
458	120750	499	63420	-0.030396847734309
458	120750	501	106428	0.015729255493862
458	120750	507	247230	-0.048987254841633
458	120750	533	112590	-0.0072603645603377
458	120750	534	118734	0.010976639459612
458	120750	593	63462	0.015729255493862
458	120750	595	106470	0.046650717703349
458	120750	604	90090	-0.042991837883479
458	120750	609	57324	0.010976639459612
458	120750	616	127470	-0.011839828591934
459	162734	459	162734	4.3098086124402
459	162734	479	97206	-0.10420882828398
459	162734	482	161718	-0.20594001084505
459	162734	493	64442	-0.19566274199439
459	162734	496	159674	0.20351234238442
459	162734	502	155580	-0.17135244663956
459	162734	505	225726	-0.067209959162845
459	162734	535	161742	-0.13097741675335
459	162734	596	155622	0.069306734419007
459	162734	605	147434	0.016567478359427
459	162734	617	190958	-0.14368339454886
460	178094	460	178094	3.9031804109204
460	178094	480	112566	-0.10420882828398
460	178094	482	161718	0.010596594763308
460	178094	483	176054	-0.0072603645603377
460	178094	497	171962	0.012753197879906
460	178094	499	63420	-0.13026103535498
460	178094	535	161742	-0.23140787831235
460	178094	536	176078	0.010976639459612
460	178094	593	63462	-0.12524342457798
460	178094	605	147434	-0.042991837883479
461	184238	461	184238	3.9366028708134
461	184238	481	118710	-0.10420882828398
461	184238	483	176054	-0.12918660287081
461	184238	496	159674	0.11905432029271
461	184238	497	171962	0.01826623218642
461	184238	502	155580	-0.13478009528332
461	184238	507	247230	0.067209959162845
461	184238	536	176078	-0.0072603645603377
461	184238	596	155622	0.02002568177703
461	184238	603	61418	0.014033861642495
461	184238	609	57324	-0.24617021790791
461	184238	617	190958	-0.011839828591934
462	208814	462	208814	4.1109625668449
462	208814	483	176054	-0.21930024236097
462	208814	484	204726	-0.076413131528841
462	208814	495	110522	0.19566274199439
462	208814	496	159674	0.078188541419021
462	208814	500	94140	-0.13026103535498
462	208814	506	240062	-0.16507312000473
462	208814	536	176078	-0.054883197298058
462	208814	537	204750	-0.14440724494641
462	208814	594	94182	-0.12524342457798
462	208814	605	147434	0.147762454264
462	208814	610	81900	-0.24617021790791
462	208814	619	222702	0.080776317994493
462	208814	621	238574	0.15145559623967
463	114099	463	114099	3.7995356037152
463	114099	471	97717	-0.018690636325228
463	114099	478	64950	0.031138343227558
463	114099	486	64953	-0.043062200956938
463	114099	539	97747	-0.23140787831235
463	114099	540	113619	-0.051399249894378
463	114099	581	64995	0.19483980998848
463	114099	583	112611	-0.0094449158406405
463	114099	626	81906	0.14490625399907
464	121779	464	121779	3.7545735997748
464	121779	472	113589	-0.21930024236097
464	121779	479	97206	0.19566274199439
464	121779	487	97209	0.078188541419021
464	121779	489	118713	-0.071792406224186
464	121779	493	64442	-0.13026103535498
464	121779	498	250299	0.043202697907569
464	121779	540	113619	-0.0072603645603377
464	121779	541	120787	-0.13097741675335
464	121779	582	97251	0.012753197879906
464	121779	584	118755	0.11946978546011
464	121779	623	90097	-0.12224558896979
464	121779	625	57330	0.20365947103997
465	124851	465	124851	4.0553053757388
465	124851	473	120757	-0.19254299326189
465	124851	480	112566	0.1237670261331
465	124851	481	118710	-0.02806772328499
465	124851	485	254391	0.18164960262175
465	124851	488	112569	-0.12484709503487
465	124851	489	118713	0.19483980998848
465	124851	494	96186	0.11139032351979
465	124851	495	110522	-0.12524342457798
465	124851	541	120787	-0.14440724494641
465	124851	583	112611	0.083773437234665
465	124851	584	118755	0.032929918378835
465	124851	622	61425	-0.010976639459612
466	163251	466	163251	3.7462003940332
466	163251	471	97717	-0.22975887004738
466	163251	478	64950	0.22488038277512
466	163251	486	64953	0.031138343227558
466	163251	542	162771	-0.051399249894378
466	163251	581	64995	-0.02806772328499
466	163251	585	161763	-0.0094449158406405
466	163251	624	147441	0.16241199677416
466	163251	627	193011	-0.15145559623967
467	179123	467	179123	4.0773290177315
467	179123	472	113589	-0.22975887004738
467	179123	474	162741	-0.018690636325228
467	179123	491	176057	-0.071792406224186
467	179123	493	64442	0.24401913875598
467	179123	497	171962	0.036715233278425
467	179123	542	162771	-0.23140787831235
467	179123	543	178131	-0.13097741675335
467	179123	586	176099	0.11946978546011
467	179123	624	147441	-0.12224558896979
467	179123	627	193011	-0.080776317994493
468	186291	468	186291	3.9598226850549
468	186291	473	120757	-0.22975887004738
468	186291	475	178101	-0.21930024236097
468	186291	476	184245	-0.054883197298058
468	186291	482	161718	0.19566274199439
468	186291	490	161721	0.078188541419021
468	186291	497	171962	-0.12524342457798
468	186291	498	250299	0.20359421253978
468	186291	543	178131	-0.0072603645603377
468	186291	544	184275	0.010976639459612
468	186291	585	161763	0.012753197879906
468	186291	625	57330	0.062200956937799
468	186291	627	193011	-0.011839828591934
469	210867	469	210867	3.9883900928793
469	210867	475	178101	-0.039684773430903
469	210867	477	208821	-0.054883197298058
469	210867	480	112566	-0.22488038277512
469	210867	482	161718	-0.031138343227558
469	210867	484	204726	0.02806772328499
469	210867	488	112569	-0.031138343227558
469	210867	490	161721	0.043062200956938
469	210867	492	204729	-0.19483980998848
469	210867	494	96186	0.24401913875598
469	210867	543	178131	-0.054883197298058
469	210867	545	208851	0.010976639459612
469	210867	583	112611	0.02806772328499
469	210867	585	161763	-0.19483980998848
469	210867	587	204771	-0.032929918378835
469	210867	624	147441	0.010976639459612
469	210867	626	81906	0.062200956937799
469	210867	630	239091	0.14368339454886
470	217011	470	217011	3.9079650999156
470	217011	476	184245	-0.039684773430903
470	217011	477	208821	-0.21930024236097
470	217011	481	118710	-0.22488038277512
470	217011	484	204726	-0.1237670261331
470	217011	489	118713	-0.031138343227558
470	217011	492	204729	0.12484709503487
470	217011	496	159674	0.13026103535498
470	217011	544	184275	-0.054883197298058
470	217011	545	208851	-0.0072603645603377
470	217011	584	118755	0.02806772328499
470	217011	587	204771	-0.083773437234665
470	217011	623	90097	0.24617021790791
470	217011	628	223731	-0.011839828591934
470	217011	631	246771	0.15145559623967
471	97717	471	97717	3.7700534759358
471	97717	478	64950	-0.22975887004738
471	97717	486	64953	-0.018690636325228
471	97717	546	64981	-0.054883197298058
471	97717	547	97237	-0.051399249894378
471	97717	589	96229	-0.0094449158406405
471	97717	623	90097	0.13168279539611
471	97717	633	127477	-0.15145559623967
472	113589	472	113589	4.3866450886575
472	113589	479	97206	-0.24132216001358
472	113589	487	97209	-0.16866028708134
472	113589	488	112569	-0.10768860933628
472	113589	501	106428	0.036715233278425
472	113589	503	242109	0.043202697907569
472	113589	547	97237	-0.23140787831235
472	113589	548	112597	-0.13097741675335
472	113589	588	64485	0.19483980998848
472	113589	590	110565	0.11946978546011
472	113589	632	49140	0.20365947103997
472	113589	633	127477	-0.080776317994493
473	120757	473	120757	3.9031804109204
473	120757	480	112566	-0.10420882828398
473	120757	488	112569	0.010596594763308
473	120757	489	118713	-0.23140787831235
473	120757	499	63420	-0.13026103535498
473	120757	501	106428	-0.12524342457798
473	120757	548	112597	-0.0072603645603377
473	120757	549	118741	0.010976639459612
473	120757	589	96229	0.012753197879906
473	120757	623	90097	-0.042991837883479
473	120757	633	127477	-0.011839828591934
474	162741	474	162741	3.752603433718
474	162741	479	97206	0.057416267942584
474	162741	487	97209	-0.24132216001358
474	162741	490	161721	-0.10768860933628
474	162741	502	155580	0.036715233278425
474	162741	550	161749	-0.13097741675335
474	162741	588	64485	-0.02806772328499
474	162741	591	159717	0.11946978546011
474	162741	624	147441	0.016567478359427
474	162741	634	190965	-0.14368339454886
475	178101	475	178101	4.2143259217563
475	178101	480	112566	0.057416267942584
475	178101	482	161718	-0.24132216001358
475	178101	488	112569	-0.24132216001358
475	178101	490	161721	-0.16866028708134
475	178101	491	176057	-0.23140787831235
475	178101	499	63420	0.24401913875598
475	178101	503	242109	0.20359421253978
475	178101	550	161749	-0.23140787831235
475	178101	551	176085	0.010976639459612
475	178101	592	172005	-0.032929918378835
475	178101	624	147441	-0.042991837883479
475	178101	632	49140	0.062200956937799
476	184245	476	184245	3.740500985083
476	184245	481	118710	0.057416267942584
476	184245	483	176054	-0.10420882828398
476	184245	489	118713	-0.24132216001358
476	184245	491	176057	0.010596594763308
476	184245	502	155580	-0.11139032351979
476	184245	504	248253	0.20359421253978
476	184245	551	176085	-0.0072603645603377
476	184245	591	159717	0.012753197879906
476	184245	592	172005	-0.083773437234665
476	184245	622	61425	0.014033861642495
476	184245	634	190965	-0.011839828591934
477	208821	477	208821	4.1629608781312
477	208821	483	176054	-0.22975887004738
477	208821	484	204726	-0.018711815523326
477	208821	491	176057	-0.018690636325228
477	208821	492	204729	-0.10122537003308
477	208821	500	94140	0.24401913875598
477	208821	551	176085	-0.054883197298058
477	208821	552	204757	-0.14440724494641
477	208821	590	110565	0.02806772328499
477	208821	591	159717	-0.19483980998848
477	208821	624	147441	0.147762454264
477	208821	636	222709	0.080776317994493
477	208821	638	238581	0.15145559623967
478	64950	478	64950	4.1431184914157
478	64950	553	64470	-0.051399249894378
478	64950	593	63462	-0.0094449158406405
478	64950	625	57330	0.13168279539611
478	64950	632	49140	-0.16241199677416
479	97206	479	97206	3.9417393751759
479	97206	493	64442	-0.018690636325228
479	97206	494	96186	-0.10768860933628
479	97206	500	94140	0.071792406224186
479	97206	505	225726	0.043202697907569
479	97206	553	64470	-0.054883197298058
479	97206	554	96214	-0.13097741675335
479	97206	594	94182	0.11946978546011
479	97206	626	81906	0.016567478359427
479	97206	639	125430	-0.14368339454886
480	112566	480	112566	4.1225724739657
480	112566	494	96186	-0.16866028708134
480	112566	495	110522	-0.23140787831235
480	112566	499	63420	0.043062200956938
480	112566	501	106428	0.19483980998848
480	112566	554	96214	-0.23140787831235
480	112566	555	110550	0.010976639459612
480	112566	593	63462	0.19483980998848
480	112566	595	106470	-0.032929918378835
480	112566	626	81906	-0.042991837883479
480	112566	632	49140	0.010976639459612
481	118710	481	118710	3.6631016042781
481	118710	495	110522	0.010596594763308
481	118710	500	94140	-0.078188541419021
481	118710	501	106428	-0.12484709503487
481	118710	507	247230	-0.043202697907569
481	118710	555	110550	-0.0072603645603377
481	118710	594	94182	0.012753197879906
481	118710	595	106470	-0.083773437234665
481	118710	625	57330	-0.147762454264
481	118710	639	125430	-0.011839828591934
482	161718	482	161718	4.1994793132564
482	161718	494	96186	-0.24132216001358
482	161718	496	159674	-0.23140787831235
482	161718	499	63420	-0.031138343227558
482	161718	502	155580	0.19483980998848
482	161718	505	225726	0.20359421253978
482	161718	556	159702	0.010976639459612
482	161718	593	63462	-0.02806772328499
482	161718	596	155622	-0.032929918378835
482	161718	641	189942	-0.14368339454886
483	176054	483	176054	4.3533633549113
483	176054	495	110522	-0.24132216001358
483	176054	496	159674	-0.16866028708134
483	176054	497	171962	-0.10122537003308
483	176054	506	240062	0.20359421253978
483	176054	556	159702	-0.23140787831235
483	176054	557	171990	-0.14440724494641
483	176054	632	49140	-0.24617021790791
483	176054	641	189942	0.080776317994493
484	204726	484	204726	3.8391500140726
484	204726	497	171962	-0.018690636325228
484	204726	501	106428	0.031138343227558
484	204726	502	155580	-0.043062200956938
484	204726	557	171990	-0.054883197298058
484	204726	595	106470	0.02806772328499
484	204726	596	155622	-0.19483980998848
484	204726	626	81906	-0.014033861642495
484	204726	642	211446	0.011839828591934
484	204726	643	218614	0.080776317994493
484	204726	645	232950	-0.14368339454886
484	204726	646	234486	0.15145559623967
485	254391	485	254391	4.5192794821278
485	254391	498	250299	-0.10122537003308
485	254391	503	242109	0.12484709503487
485	254391	504	248253	-0.19483980998848
485	254391	505	225726	-0.11139032351979
485	254391	506	240062	0.12524342457798
485	254391	507	247230	-0.036715233278425
485	254391	558	250327	-0.14440724494641
485	254391	597	242151	0.083773437234665
485	254391	598	248295	0.032929918378835
485	254391	627	193011	0.147762454264
485	254391	628	223731	-0.042991837883479
485	254391	630	239091	0.016567478359427
485	254391	631	246771	-0.13168279539611
485	254391	633	127477	-0.24617021790791
485	254391	634	190965	0.010976639459612
485	254391	636	222709	-0.12224558896979
485	254391	638	238581	0.16241199677416
485	254391	639	125430	0.062200956937799
485	254391	641	189942	0.20365947103997
485	254391	644	222198	-0.14490625399907
486	64953	486	64953	3.843653250774
486	64953	559	64473	-0.051399249894378
486	64953	599	63465	-0.0094449158406405
486	64953	622	61425	0.074966695404808
486	64953	647	32760	-0.14490625399907
487	97209	487	97209	4.0821137067267
487	97209	493	64442	-0.22975887004738
487	97209	559	64473	-0.054883197298058
487	97209	560	96217	-0.13097741675335
487	97209	600	94185	0.11946978546011
487	97209	623	90097	-0.069306734419007
487	97209	647	32760	0.20365947103997
487	97209	648	125433	-0.14368339454886
488	112569	488	112569	4.1994793132564
488	112569	494	96186	-0.24132216001358
488	112569	499	63420	-0.031138343227558
488	112569	501	106428	-0.02806772328499
488	112569	503	242109	-0.18164960262175
488	112569	560	96217	-0.23140787831235
488	112569	561	110553	0.010976639459612
488	112569	599	63465	0.19483980998848
488	112569	601	106473	-0.032929918378835
489	118713	489	118713	4.362510554461
489	118713	495	110522	-0.10420882828398
489	118713	500	94140	-0.19566274199439
489	118713	501	106428	0.1237670261331
489	118713	504	248253	-0.18164960262175
489	118713	561	110553	-0.0072603645603377
489	118713	600	94185	0.012753197879906
489	118713	601	106473	-0.083773437234665
489	118713	622	61425	-0.015729255493862
489	118713	623	90097	-0.02002568177703
489	118713	648	125433	-0.011839828591934
490	161721	490	161721	3.6179285111174
490	161721	494	96186	0.057416267942584
490	161721	499	63420	-0.22488038277512
490	161721	502	155580	-0.02806772328499
490	161721	562	159705	0.010976639459612
490	161721	599	63465	-0.02806772328499
490	161721	602	155625	-0.032929918378835
490	161721	624	147441	0.046650717703349
490	161721	647	32760	0.062200956937799
490	161721	650	189945	-0.14368339454886
491	176057	491	176057	4.0788066422741
491	176057	495	110522	0.057416267942584
491	176057	496	159674	-0.24132216001358
491	176057	497	171962	-0.018711815523326
491	176057	562	159705	-0.23140787831235
491	176057	563	171993	-0.14440724494641
491	176057	622	61425	0.12524342457798
491	176057	624	147441	-0.02002568177703
491	176057	650	189945	0.080776317994493
492	204729	492	204729	4.2236842105263
492	204729	497	171962	-0.22975887004738
492	204729	501	106428	0.22488038277512
492	204729	502	155580	0.031138343227558
492	204729	563	171993	-0.054883197298058
492	204729	601	106473	0.02806772328499
492	204729	602	155625	-0.19483980998848
492	204729	623	90097	0.12524342457798
492	204729	624	147441	-0.015729255493862
492	204729	651	211449	0.011839828591934
492	204729	652	218617	0.080776317994493
492	204729	654	232953	-0.14368339454886
492	204729	655	234489	0.15145559623967
493	64442	493	64442	4.1697157331832
493	64442	564	63450	-0.13097741675335
493	64442	603	61418	0.11946978546011
493	64442	625	57330	-0.069306734419007
493	64442	647	32760	-0.12224558896979
494	96186	494	96186	4.0879538418238
494	96186	499	63420	-0.039684773430903
494	96186	500	94140	-0.054883197298058
494	96186	505	225726	-0.18164960262175
494	96186	564	63450	-0.054883197298058
494	96186	565	94170	0.010976639459612
494	96186	604	90090	-0.032929918378835
494	96186	626	81906	0.046650717703349
494	96186	647	32760	0.010976639459612
494	96186	657	124410	-0.14368339454886
495	110522	495	110522	4.2313537855334
495	110522	500	94140	-0.018690636325228
495	110522	501	106428	-0.19254299326189
495	110522	506	240062	-0.18164960262175
495	110522	565	94170	-0.23140787831235
495	110522	566	106458	-0.14440724494641
495	110522	603	61418	0.19483980998848
495	110522	626	81906	-0.02002568177703
495	110522	657	124410	0.080776317994493
496	159674	496	159674	4.3607514776245
496	159674	500	94140	-0.22975887004738
496	159674	502	155580	-0.19254299326189
496	159674	567	155610	-0.14440724494641
496	159674	603	61418	-0.02806772328499
496	159674	605	147434	0.083773437234665
496	159674	647	32760	-0.24617021790791
496	159674	660	189434	-0.15145559623967
497	171962	497	171962	4.0126653532226
497	171962	501	106428	-0.22975887004738
497	171962	502	155580	-0.018690636325228
497	171962	567	155610	-0.23140787831235
497	171962	605	147434	-0.012753197879906
497	171962	625	57330	0.12524342457798
497	171962	658	178682	0.011839828591934
497	171962	659	185850	0.080776317994493
498	250299	498	250299	3.9385730368703
498	250299	503	242109	-0.21930024236097
498	250299	504	248253	-0.054883197298058
498	250299	505	225726	0.19566274199439
498	250299	568	242139	-0.0072603645603377
498	250299	569	248283	0.010976639459612
498	250299	606	225771	0.012753197879906
498	250299	608	247275	-0.11946978546011
498	250299	627	193011	-0.015729255493862
498	250299	629	236019	-0.046650717703349
498	250299	631	246771	0.074966695404808
498	250299	649	186873	0.010976639459612
498	250299	652	218617	-0.12224558896979
498	250299	655	234489	0.16241199677416
498	250299	656	121338	0.062200956937799
498	250299	659	185850	0.20365947103997
498	250299	663	218106	-0.14490625399907
499	63420	499	63420	4.1129327329018
499	63420	570	61404	0.010976639459612
499	63420	609	57324	-0.032929918378835
499	63420	632	49140	0.046650717703349
499	63420	647	32760	-0.042991837883479
500	94140	500	94140	4.3385871094849
500	94140	570	61404	-0.054883197298058
500	94140	571	90076	-0.14440724494641
500	94140	610	81900	0.083773437234665
500	94140	647	32760	0.147762454264
500	94140	667	123900	-0.15145559623967
501	106428	501	106428	4.4523641992682
501	106428	571	90076	-0.23140787831235
501	106428	609	57324	0.19483980998848
501	106428	610	81900	-0.012753197879906
501	106428	632	49140	0.015729255493862
501	106428	665	113148	0.011839828591934
501	106428	666	120316	0.080776317994493
502	155580	502	155580	4.0010554461019
502	155580	572	147420	-0.0072603645603377
502	155580	609	57324	-0.02806772328499
502	155580	647	32760	0.014033861642495
502	155580	668	162300	0.011839828591934
502	155580	670	183804	0.14368339454886
502	155580	671	185340	-0.15145559623967
503	242109	503	242109	4.1821699971855
503	242109	505	225726	-0.24132216001358
503	242109	573	225757	-0.23140787831235
503	242109	574	240093	0.010976639459612
503	242109	611	193005	0.19483980998848
503	242109	613	236013	-0.032929918378835
503	242109	614	239085	-0.11946978546011
503	242109	633	127477	-0.12524342457798
503	242109	637	234997	0.069306734419007
503	242109	638	238581	0.074966695404808
503	242109	651	211449	0.042991837883479
503	242109	655	234489	-0.13168279539611
503	242109	665	113148	0.062200956937799
503	242109	669	177660	0.20365947103997
503	242109	673	209916	-0.14490625399907
504	248253	504	248253	3.9678440754292
504	248253	506	240062	-0.10420882828398
504	248253	574	240093	-0.0072603645603377
504	248253	575	247261	-0.13097741675335
504	248253	612	223725	0.012753197879906
504	248253	613	236013	-0.083773437234665
504	248253	615	246765	0.0094449158406405
504	248253	634	190965	-0.015729255493862
504	248253	635	219637	-0.02002568177703
504	248253	648	125433	0.014033861642495
504	248253	649	186873	0.147762454264
504	248253	654	232953	-0.016567478359427
504	248253	670	183804	0.20365947103997
504	248253	674	216060	-0.14490625399907
505	225726	505	225726	3.975161835069
505	225726	576	192990	-0.054883197298058
505	225726	577	223710	0.010976639459612
505	225726	616	127470	0.02806772328499
505	225726	618	219630	-0.032929918378835
505	225726	619	222702	-0.11946978546011
505	225726	642	211446	0.046650717703349
505	225726	643	218614	0.069306734419007
505	225726	644	222198	0.074966695404808
505	225726	661	210426	0.016567478359427
505	225726	663	218106	-0.13168279539611
505	225726	668	162300	-0.010976639459612
505	225726	673	209916	0.16241199677416
506	240062	506	240062	4.0693779904306
506	240062	577	223710	-0.23140787831235
506	240062	578	235998	-0.14440724494641
506	240062	579	239070	-0.13097741675335
506	240062	617	190958	0.19483980998848
506	240062	621	238574	0.0094449158406405
506	240062	639	125430	-0.12524342457798
506	240062	642	211446	-0.02002568177703
506	240062	645	232950	0.069306734419007
506	240062	658	178682	0.147762454264
506	240062	664	232442	-0.13168279539611
506	240062	665	113148	-0.24617021790791
506	240062	672	208380	0.12224558896979
507	247230	507	247230	3.5568533633549
507	247230	579	239070	-0.0072603645603377
507	247230	580	246750	-0.051399249894378
507	247230	619	222702	0.012753197879906
507	247230	620	234990	-0.083773437234665
507	247230	641	189942	-0.015729255493862
507	247230	643	218614	-0.02002568177703
507	247230	645	232950	0.046650717703349
507	247230	657	124410	0.014033861642495
507	247230	659	185850	0.147762454264
507	247230	662	216570	-0.042991837883479
507	247230	666	120316	-0.24617021790791
507	247230	670	183804	0.010976639459612
507	247230	675	231420	-0.16241199677416
508	122311	508	122311	3.6441035744441
508	122311	516	114123	0.010596594763308
508	122311	524	97741	-0.078188541419021
508	122311	531	64974	0.13026103535498
508	122311	539	97747	-0.11905432029271
508	122311	541	120787	-0.12871250677815
508	122311	546	64981	0.030396847734309
508	122311	549	118741	0.085808337852103
508	122311	558	250327	-0.051637100539558
508	122311	581	64995	0.13478009528332
508	122311	584	118755	-0.15051778167319
508	122311	595	106470	0.081463788415989
509	125895	509	125895	3.6251055446102
509	125895	517	121803	-0.10122537003308
509	125895	518	124875	-0.10768860933628
509	125895	525	113613	0.12484709503487
509	125895	532	97230	-0.11139032351979
509	125895	534	118734	0.036715233278425
509	125895	538	254415	-0.043202697907569
509	125895	540	113619	0.01826623218642
509	125895	547	97237	-0.13478009528332
509	125895	549	118741	-0.17135244663956
509	125895	553	64470	0.22454178627992
509	125895	555	110550	0.11014569983527
509	125895	582	97251	-0.039684773430903
509	125895	584	118755	-0.069402927018275
509	125895	588	64485	0.010132282578103
509	125895	590	110565	0.085598638190375
509	125895	594	94182	-0.07637230163999
510	179655	510	179655	4.0544610188573
510	179655	516	114123	-0.24132216001358
510	179655	519	163275	-0.16866028708134
510	179655	531	64974	-0.24401913875598
510	179655	543	178131	-0.12871250677815
510	179655	546	64981	0.13026103535498
510	179655	551	176085	0.085808337852103
510	179655	557	171990	-0.043883097212759
510	179655	581	64995	0.11139032351979
510	179655	586	176099	-0.15051778167319
510	179655	592	172005	0.12673231436618
510	179655	597	242151	-0.10097039749312
511	187335	511	187335	4.0854911342527
511	187335	517	121803	-0.24132216001358
511	187335	520	179147	0.010596594763308
511	187335	521	186315	-0.10768860933628
511	187335	527	162765	-0.078188541419021
511	187335	529	184269	0.071792406224186
511	187335	542	162771	-0.11905432029271
511	187335	544	184275	-0.20351234238442
511	187335	553	64470	-0.17224880382775
511	187335	557	171990	0.11014569983527
511	187335	558	250327	-0.067209959162845
511	187335	588	64485	0.22454178627992
511	187335	592	172005	0.085598638190375
511	187335	596	155622	-0.07637230163999
511	187335	598	248295	-0.095788929699241
512	190407	512	190407	4.0620602307909
512	190407	518	124875	-0.24132216001358
512	190407	521	186315	-0.10122537003308
512	190407	528	178125	0.12484709503487
512	190407	529	184269	-0.19483980998848
512	190407	535	161742	-0.11139032351979
512	190407	536	176078	0.12524342457798
512	190407	538	254415	-0.20359421253978
512	190407	543	178131	0.01826623218642
512	190407	544	184275	0.012753197879906
512	190407	550	161749	-0.13478009528332
512	190407	551	176085	-0.015729255493862
512	190407	556	159702	0.014033861642495
512	190407	585	161763	-0.039684773430903
512	190407	586	176099	-0.02002568177703
512	190407	591	159717	0.147762454264
512	190407	593	63462	-0.057416267942584
513	211911	513	211911	4.0430622009569
513	211911	520	179147	-0.018690636325228
513	211911	522	210891	-0.10768860933628
513	211911	525	113613	0.031138343227558
513	211911	527	162765	-0.043062200956938
513	211911	530	208845	0.071792406224186
513	211911	532	97230	-0.24401913875598
513	211911	537	204750	-0.036715233278425
513	211911	540	113619	-0.19566274199439
513	211911	542	162771	-0.078188541419021
513	211911	545	208851	-0.20351234238442
513	211911	547	97237	0.13026103535498
513	211911	552	204757	0.17135244663956
513	211911	582	97251	0.11139032351979
513	211911	587	204771	0.069402927018275
513	211911	597	242151	-0.079824108082701
514	219079	514	219079	4.0696594427245
514	219079	521	186315	-0.018690636325228
514	219079	522	210891	0.010596594763308
514	219079	523	217035	-0.23140787831235
514	219079	526	120781	0.031138343227558
514	219079	535	161742	-0.13026103535498
514	219079	537	204750	0.12524342457798
514	219079	541	120787	-0.19566274199439
514	219079	550	161749	-0.030396847734309
514	219079	552	204757	-0.015729255493862
514	219079	554	96214	-0.17224880382775
514	219079	558	250327	-0.16507312000473
514	219079	585	161763	-0.13478009528332
514	219079	587	204771	-0.02002568177703
514	219079	589	96229	0.22454178627992
514	219079	596	155622	0.24617021790791
515	233415	515	233415	3.751688713763
515	233415	523	217035	-0.16866028708134
515	233415	529	184269	0.043062200956938
515	233415	530	208845	0.078188541419021
515	233415	534	118734	0.24401913875598
515	233415	536	176078	-0.13026103535498
515	233415	537	204750	-0.11139032351979
515	233415	544	184275	0.078188541419021
515	233415	545	208851	0.11905432029271
515	233415	549	118741	-0.13026103535498
515	233415	551	176085	-0.030396847734309
515	233415	552	204757	-0.13478009528332
515	233415	555	110550	-0.17224880382775
515	233415	557	171990	0.22454178627992
515	233415	584	118755	-0.11139032351979
515	233415	586	176099	-0.13478009528332
515	233415	587	204771	-0.039684773430903
515	233415	590	110565	0.22454178627992
515	233415	592	172005	0.010132282578103
515	233415	595	106470	0.057416267942584
515	233415	598	248295	-0.093975726059666
516	114123	516	114123	3.629679144385
516	114123	524	97741	-0.018690636325228
516	114123	531	64974	0.031138343227558
516	114123	539	97747	0.010596594763308
516	114123	540	113619	-0.16836811679478
516	114123	561	110553	0.085808337852103
516	114123	566	106458	-0.043883097212759
516	114123	568	242139	-0.051637100539558
516	114123	581	64995	-0.12484709503487
516	114123	583	112611	-0.15231328590183
516	114123	601	106473	0.12673231436618
517	121803	517	121803	3.8338024204897
517	121803	525	113613	-0.21930024236097
517	121803	532	97230	0.19566274199439
517	121803	540	113619	-0.12918660287081
517	121803	541	120787	-0.20594001084505
517	121803	559	64473	0.030396847734309
517	121803	566	106458	0.11014569983527
517	121803	569	248283	-0.048987254841633
517	121803	582	97251	0.01826623218642
517	121803	584	118755	0.039510917689212
517	121803	601	106473	0.085598638190375
517	121803	604	90090	-0.07637230163999
518	124875	518	124875	3.8369687587954
518	124875	526	120781	-0.19254299326189
518	124875	533	112590	0.1237670261331
518	124875	534	118734	-0.02806772328499
518	124875	538	254415	0.18164960262175
518	124875	541	120787	-0.076413131528841
518	124875	560	96217	-0.13478009528332
518	124875	561	110553	-0.015729255493862
518	124875	564	63450	0.22454178627992
518	124875	565	94170	0.014033861642495
518	124875	583	112611	-0.043062200956938
518	124875	584	118755	0.083773437234665
518	124875	599	63465	0.010132282578103
518	124875	600	94185	0.147762454264
518	124875	603	61418	-0.24617021790791
519	163275	519	163275	4.1988460455953
519	163275	524	97741	-0.22975887004738
519	163275	531	64974	0.22488038277512
519	163275	539	97747	-0.10420882828398
519	163275	542	162771	-0.16836811679478
519	163275	562	159705	0.085808337852103
519	163275	567	155610	-0.043883097212759
519	163275	581	64995	0.1237670261331
519	163275	585	161763	-0.15231328590183
519	163275	602	155625	0.12673231436618
519	163275	605	147434	-0.081463788415989
519	163275	606	225771	-0.10097039749312
520	179147	520	179147	3.6493104418801
520	179147	525	113613	-0.22975887004738
520	179147	527	162765	-0.018690636325228
520	179147	540	113619	-0.10420882828398
520	179147	542	162771	0.010596594763308
520	179147	543	178131	-0.20594001084505
520	179147	559	64473	0.13026103535498
520	179147	563	171993	0.17135244663956
520	179147	568	242139	-0.067209959162845
520	179147	586	176099	0.039510917689212
520	179147	605	147434	-0.07637230163999
520	179147	607	240107	-0.095788929699241
521	186315	521	186315	3.9788910779623
521	186315	526	120781	-0.22975887004738
521	186315	528	178125	-0.21930024236097
521	186315	529	184269	-0.054883197298058
521	186315	535	161742	0.19566274199439
521	186315	541	120787	-0.10420882828398
521	186315	543	178131	-0.12918660287081
521	186315	544	184275	-0.0072603645603377
521	186315	563	171993	-0.015729255493862
521	186315	564	63450	-0.17224880382775
521	186315	567	155610	0.014033861642495
521	186315	585	161763	0.01826623218642
521	186315	599	63465	0.22454178627992
521	186315	602	155625	0.147762454264
521	186315	608	247275	-0.095788929699241
522	210891	522	210891	3.9079650999156
522	210891	528	178125	-0.039684773430903
522	210891	530	208845	-0.054883197298058
522	210891	533	112590	-0.22488038277512
522	210891	535	161742	-0.031138343227558
522	210891	537	204750	0.02806772328499
522	210891	543	178131	-0.21930024236097
522	210891	545	208851	-0.0072603645603377
522	210891	560	96217	0.13026103535498
522	210891	568	242139	-0.16507312000473
522	210891	583	112611	-0.1237670261331
522	210891	585	161763	0.12484709503487
522	210891	587	204771	-0.083773437234665
522	210891	605	147434	0.24617021790791
522	210891	606	225771	0.093975726059666
523	217035	523	217035	4.3331691528286
523	217035	529	184269	-0.039684773430903
523	217035	530	208845	-0.21930024236097
523	217035	534	118734	-0.22488038277512
523	217035	537	204750	-0.1237670261331
523	217035	544	184275	-0.21930024236097
523	217035	545	208851	-0.12918660287081
523	217035	562	159705	-0.030396847734309
523	217035	565	94170	-0.17224880382775
523	217035	567	155610	0.22454178627992
523	217035	569	248283	-0.16507312000473
523	217035	584	118755	-0.1237670261331
523	217035	587	204771	0.043062200956938
523	217035	600	94185	0.22454178627992
523	217035	602	155625	0.010132282578103
523	217035	604	90090	0.057416267942584
523	217035	608	247275	0.079824108082701
524	97741	524	97741	4.2370531944835
524	97741	531	64974	-0.22975887004738
524	97741	546	64981	-0.21930024236097
524	97741	547	97237	-0.16836811679478
524	97741	560	96217	0.12871250677815
524	97741	571	90076	-0.043883097212759
524	97741	573	225757	-0.051637100539558
524	97741	589	96229	-0.15231328590183
524	97741	600	94185	0.15051778167319
524	97741	610	81900	-0.081463788415989
525	113613	525	113613	3.9729805797917
525	113613	532	97230	-0.24132216001358
525	113613	547	97237	0.010596594763308
525	113613	548	112597	-0.20594001084505
525	113613	559	64473	-0.078188541419021
525	113613	561	110553	0.20351234238442
525	113613	574	240093	-0.048987254841633
525	113613	588	64485	-0.12484709503487
525	113613	590	110565	0.039510917689212
525	113613	601	106473	-0.069402927018275
525	113613	610	81900	-0.07637230163999
526	120781	526	120781	3.9366028708134
526	120781	533	112590	-0.10420882828398
526	120781	548	112597	-0.12918660287081
526	120781	549	118741	-0.0072603645603377
526	120781	560	96217	0.11905432029271
526	120781	571	90076	0.014033861642495
526	120781	575	247261	-0.048987254841633
526	120781	589	96229	0.01826623218642
526	120781	599	63465	-0.13478009528332
526	120781	601	106473	0.02002568177703
526	120781	609	57324	-0.24617021790791
527	162765	527	162765	3.9614410357444
527	162765	532	97230	0.057416267942584
527	162765	547	97237	-0.10420882828398
527	162765	550	161749	-0.20594001084505
527	162765	559	64473	-0.19566274199439
527	162765	562	159705	0.20351234238442
527	162765	572	147420	-0.11014569983527
527	162765	573	225757	-0.067209959162845
527	162765	588	64485	0.1237670261331
527	162765	591	159717	0.039510917689212
527	162765	602	155625	-0.069402927018275
527	162765	611	193005	0.079824108082701
527	162765	612	223725	-0.095788929699241
528	178125	528	178125	3.740500985083
528	178125	533	112590	0.057416267942584
528	178125	535	161742	-0.24132216001358
528	178125	548	112597	-0.10420882828398
528	178125	550	161749	0.010596594763308
528	178125	551	176085	-0.0072603645603377
528	178125	563	171993	0.012753197879906
528	178125	572	147420	0.014033861642495
528	178125	592	172005	-0.083773437234665
528	178125	599	63465	-0.11139032351979
528	178125	611	193005	0.093975726059666
528	178125	614	239085	-0.095788929699241
529	184269	529	184269	3.7723050942865
529	184269	534	118734	0.057416267942584
529	184269	536	176078	-0.10420882828398
529	184269	549	118741	-0.10420882828398
529	184269	551	176085	-0.12918660287081
529	184269	562	159705	0.11905432029271
529	184269	563	171993	0.01826623218642
529	184269	570	61404	-0.17224880382775
529	184269	575	247261	0.067209959162845
529	184269	591	159717	0.01826623218642
529	184269	592	172005	0.043062200956938
529	184269	602	155625	-0.039684773430903
529	184269	609	57324	0.057416267942584
529	184269	615	246765	-0.10097039749312
530	208845	530	208845	4.0952716014636
530	208845	536	176078	-0.22975887004738
530	208845	537	204750	-0.018711815523326
530	208845	551	176085	-0.21930024236097
530	208845	552	204757	-0.076413131528841
530	208845	561	110553	0.19566274199439
530	208845	562	159705	0.078188541419021
530	208845	572	147420	0.22454178627992
530	208845	574	240093	-0.16507312000473
530	208845	590	110565	-0.1237670261331
530	208845	591	159717	0.12484709503487
530	208845	600	94185	-0.11139032351979
530	208845	610	81900	0.057416267942584
530	208845	612	223725	0.093975726059666
530	208845	614	239085	0.079824108082701
531	64974	531	64974	4.2167182662539
531	64974	553	64470	-0.16836811679478
531	64974	564	63450	0.12871250677815
531	64974	570	61404	-0.085808337852103
531	64974	576	192990	-0.051637100539558
531	64974	593	63462	-0.15231328590183
531	64974	603	61418	0.15051778167319
531	64974	609	57324	-0.12673231436618
531	64974	616	127470	0.10097039749312
532	97230	532	97230	4.164931044188
532	97230	553	64470	-0.21930024236097
532	97230	554	96214	-0.20594001084505
532	97230	565	94170	0.20351234238442
532	97230	571	90076	-0.17135244663956
532	97230	577	223710	-0.048987254841633
532	97230	594	94182	0.039510917689212
532	97230	604	90090	-0.069402927018275
532	97230	610	81900	0.085598638190375
532	97230	616	127470	0.079824108082701
533	112590	533	112590	3.6631016042781
533	112590	554	96214	0.010596594763308
533	112590	555	110550	-0.0072603645603377
533	112590	564	63450	-0.078188541419021
533	112590	566	106458	0.012753197879906
533	112590	579	239070	-0.048987254841633
533	112590	593	63462	-0.12484709503487
533	112590	595	106470	-0.083773437234665
533	112590	610	81900	-0.147762454264
533	112590	616	127470	0.093975726059666
534	118734	534	118734	3.7092597804672
534	118734	555	110550	-0.12918660287081
534	118734	565	94170	0.11905432029271
534	118734	566	106458	0.01826623218642
534	118734	570	61404	-0.030396847734309
534	118734	571	90076	-0.13478009528332
534	118734	580	246750	-0.051637100539558
534	118734	594	94182	0.01826623218642
534	118734	595	106470	0.043062200956938
534	118734	603	61418	-0.13478009528332
534	118734	604	90090	-0.039684773430903
534	118734	609	57324	0.010132282578103
535	161742	535	161742	4.362510554461
535	161742	554	96214	-0.10420882828398
535	161742	556	159702	-0.0072603645603377
535	161742	564	63450	-0.19566274199439
535	161742	567	155610	0.012753197879906
535	161742	572	147420	-0.015729255493862
535	161742	576	192990	0.16507312000473
535	161742	593	63462	0.1237670261331
535	161742	596	155622	-0.083773437234665
535	161742	605	147434	-0.02002568177703
535	161742	619	222702	-0.095788929699241
536	176078	536	176078	3.8922741345342
536	176078	555	110550	-0.10420882828398
536	176078	556	159702	0.010596594763308
536	176078	557	171990	-0.076413131528841
536	176078	570	61404	-0.13026103535498
536	176078	572	147420	-0.13478009528332
536	176078	579	239070	0.067209959162845
536	176078	603	61418	-0.11139032351979
536	176078	605	147434	-0.039684773430903
536	176078	617	190958	0.093975726059666
536	176078	621	238574	-0.10097039749312
537	204750	537	204750	4.0232198142415
537	204750	557	171990	-0.21930024236097
537	204750	566	106458	0.19566274199439
537	204750	567	155610	0.078188541419021
537	204750	571	90076	-0.13026103535498
537	204750	572	147420	-0.030396847734309
537	204750	578	235998	-0.16507312000473
537	204750	595	106470	-0.1237670261331
537	204750	596	155622	0.12484709503487
537	204750	604	90090	-0.11139032351979
537	204750	605	147434	-0.13478009528332
537	204750	610	81900	0.22454178627992
537	204750	618	219630	0.093975726059666
537	204750	620	234990	0.079824108082701
538	254415	538	254415	4.5201238390093
538	254415	558	250327	-0.076413131528841
538	254415	568	242139	-0.01826623218642
538	254415	569	248283	-0.012753197879906
538	254415	573	225757	0.13478009528332
538	254415	574	240093	0.015729255493862
538	254415	575	247261	-0.17135244663956
538	254415	576	192990	-0.22454178627992
538	254415	577	223710	-0.014033861642495
538	254415	579	239070	0.11014569983527
538	254415	580	246750	-0.043883097212759
538	254415	597	242151	-0.043062200956938
538	254415	598	248295	0.083773437234665
538	254415	606	225771	0.039684773430903
538	254415	607	240107	0.02002568177703
538	254415	608	247275	-0.069402927018275
538	254415	611	193005	-0.010132282578103
538	254415	612	223725	-0.147762454264
538	254415	614	239085	0.085598638190375
538	254415	615	246765	0.12673231436618
538	254415	616	127470	-0.057416267942584
538	254415	617	190958	0.24617021790791
538	254415	619	222702	-0.07637230163999
538	254415	621	238574	-0.081463788415989
539	97747	539	97747	3.7680129468055
539	97747	546	64981	-0.039684773430903
539	97747	581	64995	-0.19254299326189
539	97747	582	97251	-0.13395236936708
539	97747	623	90097	0.12673231436618
539	97747	626	81906	-0.081463788415989
540	113619	540	113619	3.6934280889389
540	113619	547	97237	-0.018690636325228
540	113619	553	64470	0.031138343227558
540	113619	559	64473	-0.043062200956938
540	113619	561	110553	-0.071792406224186
540	113619	566	106458	0.036715233278425
540	113619	568	242139	0.043202697907569
540	113619	582	97251	-0.10122537003308
540	113619	583	112611	0.0049779077275046
540	113619	626	81906	-0.07637230163999
541	120787	541	120787	4.1109625668449
541	120787	548	112597	-0.21930024236097
541	120787	549	118741	-0.054883197298058
541	120787	554	96214	0.19566274199439
541	120787	558	250327	0.18164960262175
541	120787	560	96217	0.078188541419021
541	120787	564	63450	-0.13026103535498
541	120787	566	106458	-0.12524342457798
541	120787	583	112611	-0.076413131528841
541	120787	584	118755	-0.14440724494641
541	120787	623	90097	0.147762454264
541	120787	625	57330	-0.24617021790791
542	162771	542	162771	3.9995778215592
542	162771	547	97237	-0.22975887004738
542	162771	553	64470	0.22488038277512
542	162771	559	64473	0.031138343227558
542	162771	562	159705	-0.071792406224186
542	162771	567	155610	0.036715233278425
542	162771	582	97251	-0.018711815523326
542	162771	585	161763	0.0049779077275046
542	162771	624	147441	-0.085598638190375
542	162771	627	193011	0.079824108082701
542	162771	628	223731	-0.095788929699241
543	178131	543	178131	4.1629608781312
543	178131	548	112597	-0.22975887004738
543	178131	550	161749	-0.018690636325228
543	178131	551	176085	-0.054883197298058
543	178131	557	171990	0.02806772328499
543	178131	563	171993	-0.19483980998848
543	178131	564	63450	0.24401913875598
543	178131	568	242139	0.20359421253978
543	178131	583	112611	-0.018711815523326
543	178131	585	161763	-0.10122537003308
543	178131	586	176099	-0.14440724494641
543	178131	624	147441	0.147762454264
543	178131	627	193011	0.093975726059666
543	178131	630	239091	-0.095788929699241
544	184275	544	184275	4.0952716014636
544	184275	549	118741	-0.22975887004738
544	184275	551	176085	-0.21930024236097
544	184275	556	159702	0.19566274199439
544	184275	557	171990	-0.1237670261331
544	184275	562	159705	0.078188541419021
544	184275	563	171993	0.12484709503487
544	184275	567	155610	-0.11139032351979
544	184275	569	248283	0.20359421253978
544	184275	584	118755	-0.018711815523326
544	184275	586	176099	-0.076413131528841
544	184275	622	61425	0.22454178627992
544	184275	625	57330	0.057416267942584
544	184275	631	246771	-0.10097039749312
545	208851	545	208851	3.9262594990149
545	208851	551	176085	-0.039684773430903
545	208851	552	204757	-0.19254299326189
545	208851	555	110550	-0.22488038277512
545	208851	556	159702	-0.031138343227558
545	208851	561	110553	-0.031138343227558
545	208851	562	159705	0.043062200956938
545	208851	565	94170	0.24401913875598
545	208851	586	176099	-0.19254299326189
545	208851	587	204771	-0.030396847734309
545	208851	624	147441	0.010132282578103
545	208851	626	81906	0.057416267942584
545	208851	628	223731	0.093975726059666
545	208851	630	239091	0.079824108082701
546	64981	546	64981	3.866028708134
546	64981	588	64485	-0.13395236936708
546	64981	622	61425	0.15051778167319
546	64981	632	49140	-0.081463788415989
546	64981	633	127477	0.10097039749312
547	97237	547	97237	3.9868421052632
547	97237	553	64470	-0.22975887004738
547	97237	559	64473	-0.018690636325228
547	97237	560	96217	-0.10768860933628
547	97237	571	90076	0.036715233278425
547	97237	573	225757	0.043202697907569
547	97237	588	64485	-0.19254299326189
547	97237	589	96229	0.0049779077275046
547	97237	623	90097	-0.069402927018275
547	97237	633	127477	0.079824108082701
548	112597	548	112597	4.3533633549113
548	112597	554	96214	-0.24132216001358
548	112597	560	96217	-0.16866028708134
548	112597	561	110553	-0.23140787831235
548	112597	589	96229	-0.10122537003308
548	112597	590	110565	-0.14440724494641
548	112597	632	49140	-0.24617021790791
548	112597	633	127477	0.093975726059666
549	118741	549	118741	3.8922741345342
549	118741	555	110550	-0.10420882828398
549	118741	561	110553	0.010596594763308
549	118741	570	61404	-0.13026103535498
549	118741	571	90076	-0.11139032351979
549	118741	575	247261	-0.043202697907569
549	118741	590	110565	-0.076413131528841
549	118741	622	61425	-0.13478009528332
549	118741	623	90097	-0.039684773430903
550	161749	550	161749	4.0788066422741
550	161749	554	96214	0.057416267942584
550	161749	560	96217	-0.24132216001358
550	161749	562	159705	-0.23140787831235
550	161749	572	147420	0.12524342457798
550	161749	573	225757	0.20359421253978
550	161749	589	96229	-0.018711815523326
550	161749	591	159717	-0.14440724494641
550	161749	624	147441	-0.02002568177703
550	161749	636	222709	-0.095788929699241
551	176085	551	176085	3.9326625386997
551	176085	555	110550	0.057416267942584
551	176085	556	159702	-0.24132216001358
551	176085	557	171990	-0.018711815523326
551	176085	561	110553	-0.24132216001358
551	176085	562	159705	-0.16866028708134
551	176085	563	171993	-0.10122537003308
551	176085	570	61404	0.24401913875598
551	176085	572	147420	-0.11139032351979
551	176085	574	240093	0.20359421253978
551	176085	590	110565	-0.018711815523326
551	176085	591	159717	-0.10122537003308
551	176085	592	172005	-0.030396847734309
551	176085	622	61425	-0.11139032351979
551	176085	624	147441	-0.039684773430903
551	176085	632	49140	0.057416267942584
551	176085	634	190965	0.093975726059666
551	176085	638	238581	-0.10097039749312
552	204757	552	204757	4.2184069800169
552	204757	557	171990	-0.22975887004738
552	204757	563	171993	-0.018690636325228
552	204757	571	90076	0.24401913875598
552	204757	572	147420	-0.13026103535498
552	204757	592	172005	-0.19254299326189
552	204757	623	90097	-0.11139032351979
552	204757	624	147441	-0.13478009528332
552	204757	635	219637	0.093975726059666
552	204757	637	234997	0.079824108082701
553	64470	553	64470	4.2501407261469
553	64470	564	63450	-0.10768860933628
553	64470	570	61404	0.071792406224186
553	64470	576	192990	0.043202697907569
553	64470	593	63462	0.0049779077275046
553	64470	625	57330	-0.069402927018275
553	64470	632	49140	0.085598638190375
553	64470	639	125430	0.095788929699241
554	96214	554	96214	4.2313537855334
554	96214	564	63450	-0.018690636325228
554	96214	565	94170	-0.23140787831235
554	96214	571	90076	0.19483980998848
554	96214	593	63462	-0.19254299326189
554	96214	594	94182	-0.14440724494641
554	96214	626	81906	-0.02002568177703
555	110550	555	110550	3.7677314945117
555	110550	565	94170	-0.16866028708134
555	110550	566	106458	-0.10122537003308
555	110550	570	61404	0.043062200956938
555	110550	579	239070	-0.043202697907569
555	110550	594	94182	-0.10122537003308
555	110550	595	106470	-0.030396847734309
555	110550	626	81906	-0.039684773430903
555	110550	632	49140	0.010132282578103
555	110550	639	125430	0.093975726059666
556	159702	556	159702	4.2041232761047
556	159702	565	94170	-0.24132216001358
556	159702	567	155610	-0.10122537003308
556	159702	570	61404	-0.031138343227558
556	159702	572	147420	0.12484709503487
556	159702	577	223710	0.20359421253978
556	159702	594	94182	-0.018711815523326
556	159702	596	155622	-0.030396847734309
556	159702	641	189942	-0.079824108082701
556	159702	644	222198	-0.10097039749312
557	171990	557	171990	4.1830847171404
557	171990	566	106458	-0.24132216001358
557	171990	567	155610	-0.16866028708134
557	171990	572	147420	0.078188541419021
557	171990	578	235998	0.20359421253978
557	171990	595	106470	-0.018711815523326
557	171990	596	155622	-0.10122537003308
557	171990	625	57330	-0.11139032351979
557	171990	632	49140	0.22454178627992
557	171990	640	186870	0.093975726059666
557	171990	645	232950	0.095788929699241
557	171990	646	234486	-0.10097039749312
558	250327	558	250327	4.2953138193076
558	250327	568	242139	0.010596594763308
558	250327	569	248283	-0.23140787831235
558	250327	573	225757	-0.078188541419021
558	250327	575	247261	-0.071792406224186
558	250327	576	192990	0.13026103535498
558	250327	578	235998	0.12524342457798
558	250327	597	242151	-0.076413131528841
558	250327	598	248295	-0.14440724494641
558	250327	627	193011	-0.13478009528332
558	250327	629	236019	0.02002568177703
558	250327	631	246771	0.15051778167319
558	250327	633	127477	0.22454178627992
558	250327	635	219637	-0.147762454264
558	250327	637	234997	0.085598638190375
558	250327	640	186870	0.24617021790791
558	250327	643	218614	-0.07637230163999
558	250327	646	234486	-0.081463788415989
559	64473	559	64473	3.8098086124402
559	64473	599	63465	0.0049779077275046
559	64473	622	61425	-0.039510917689212
559	64473	647	32760	0.07637230163999
559	64473	648	125433	0.095788929699241
560	96217	560	96217	4.3607514776245
560	96217	564	63450	-0.22975887004738
560	96217	571	90076	-0.02806772328499
560	96217	573	225757	-0.18164960262175
560	96217	599	63465	-0.19254299326189
560	96217	600	94185	-0.14440724494641
560	96217	623	90097	0.083773437234665
560	96217	647	32760	-0.24617021790791
561	110553	561	110553	4.2041232761047
561	110553	565	94170	-0.24132216001358
561	110553	566	106458	-0.018711815523326
561	110553	570	61404	-0.031138343227558
561	110553	574	240093	-0.18164960262175
561	110553	600	94185	-0.10122537003308
561	110553	601	106473	-0.030396847734309
561	110553	622	61425	0.12484709503487
561	110553	648	125433	0.093975726059666
562	159705	562	159705	3.9820574162679
562	159705	565	94170	0.057416267942584
562	159705	567	155610	-0.018711815523326
562	159705	570	61404	-0.22488038277512
562	159705	572	147420	-0.1237670261331
562	159705	600	94185	-0.018711815523326
562	159705	602	155625	-0.030396847734309
562	159705	622	61425	-0.1237670261331
562	159705	624	147441	0.043062200956938
562	159705	647	32760	0.057416267942584
562	159705	650	189945	-0.079824108082701
562	159705	653	222201	-0.10097039749312
563	171993	563	171993	3.9869124683366
563	171993	566	106458	0.057416267942584
563	171993	567	155610	-0.24132216001358
563	171993	572	147420	0.19566274199439
563	171993	601	106473	-0.018711815523326
563	171993	602	155625	-0.10122537003308
563	171993	624	147441	0.01826623218642
563	171993	649	186873	0.093975726059666
563	171993	654	232953	0.095788929699241
563	171993	655	234489	-0.10097039749312
564	63450	564	63450	4.3385871094849
564	63450	570	61404	-0.054883197298058
564	63450	576	192990	-0.18164960262175
564	63450	603	61418	-0.14440724494641
564	63450	625	57330	0.083773437234665
564	63450	647	32760	0.147762454264
564	63450	657	124410	0.095788929699241
565	94170	565	94170	4.378905150577
565	94170	570	61404	-0.039684773430903
565	94170	571	90076	-0.19254299326189
565	94170	577	223710	-0.18164960262175
565	94170	603	61418	-0.19254299326189
565	94170	604	90090	-0.030396847734309
565	94170	626	81906	0.043062200956938
565	94170	647	32760	0.010132282578103
565	94170	657	124410	-0.079824108082701
566	106458	566	106458	3.9869124683366
566	106458	571	90076	-0.018690636325228
566	106458	578	235998	-0.18164960262175
566	106458	604	90090	-0.10122537003308
566	106458	625	57330	0.12484709503487
566	106458	626	81906	0.01826623218642
566	106458	656	121338	0.093975726059666
567	155610	567	155610	4.4757951027301
567	155610	571	90076	-0.22975887004738
567	155610	572	147420	-0.21930024236097
567	155610	604	90090	-0.018711815523326
567	155610	605	147434	-0.076413131528841
567	155610	625	57330	-0.1237670261331
567	155610	647	32760	0.22454178627992
567	155610	659	185850	-0.079824108082701
567	155610	662	216570	0.095788929699241
567	155610	663	218106	-0.10097039749312
568	242139	568	242139	3.8867154517309
568	242139	573	225757	-0.018690636325228
568	242139	574	240093	-0.054883197298058
568	242139	576	192990	0.031138343227558
568	242139	578	235998	0.02806772328499
568	242139	606	225771	-0.10122537003308
568	242139	607	240107	-0.14440724494641
568	242139	627	193011	0.12484709503487
568	242139	629	236019	0.083773437234665
568	242139	630	239091	0.039510917689212
568	242139	651	211449	-0.147762454264
568	242139	655	234489	-0.12673231436618
568	242139	658	178682	0.24617021790791
568	242139	661	210426	-0.07637230163999
569	248283	569	248283	4.0785251899803
569	248283	574	240093	-0.21930024236097
569	248283	577	223710	0.19566274199439
569	248283	578	235998	-0.1237670261331
569	248283	607	240107	-0.076413131528841
569	248283	608	247275	0.0049779077275046
569	248283	628	223731	-0.01826623218642
569	248283	629	236019	-0.043062200956938
569	248283	631	246771	-0.15231328590183
569	248283	648	125433	0.22454178627992
569	248283	649	186873	0.010132282578103
569	248283	654	232953	0.085598638190375
569	248283	656	121338	0.057416267942584
569	248283	662	216570	-0.07637230163999
569	248283	664	232442	-0.081463788415989
570	61404	570	61404	4.1843512524627
570	61404	609	57324	-0.030396847734309
570	61404	632	49140	0.043062200956938
570	61404	647	32760	-0.039684773430903
570	61404	667	123900	0.10097039749312
571	90076	571	90076	4.5934421615536
571	90076	609	57324	-0.19254299326189
571	90076	610	81900	-0.076413131528841
571	90076	647	32760	-0.13478009528332
571	90076	666	120316	-0.079824108082701
572	147420	572	147420	4.4064874753729
572	147420	610	81900	-0.018711815523326
572	147420	632	49140	-0.1237670261331
572	147420	647	32760	-0.11139032351979
572	147420	668	162300	-0.093975726059666
572	147420	669	177660	-0.079824108082701
572	147420	672	208380	0.095788929699241
572	147420	673	209916	-0.10097039749312
573	225757	573	225757	4.110821840698
573	225757	576	192990	-0.22975887004738
573	225757	611	193005	-0.19254299326189
573	225757	612	223725	-0.14440724494641
573	225757	633	127477	0.1237670261331
573	225757	635	219637	0.083773437234665
573	225757	636	222709	0.039510917689212
573	225757	651	211449	0.02002568177703
573	225757	652	218617	-0.069402927018275
573	225757	653	222201	-0.15051778167319
573	225757	668	162300	0.24617021790791
573	225757	673	209916	0.081463788415989
574	240093	574	240093	3.9050098508303
574	240093	577	223710	-0.24132216001358
574	240093	578	235998	-0.018711815523326
574	240093	612	223725	-0.10122537003308
574	240093	613	236013	-0.030396847734309
574	240093	614	239085	0.0049779077275046
574	240093	634	190965	0.12484709503487
574	240093	638	238581	-0.15231328590183
574	240093	648	125433	-0.11139032351979
574	240093	651	211449	0.039684773430903
574	240093	654	232953	-0.069402927018275
574	240093	665	113148	0.057416267942584
574	240093	672	208380	-0.07637230163999
575	247261	575	247261	3.8765831691528
575	247261	579	239070	-0.10420882828398
575	247261	614	239085	-0.076413131528841
575	247261	615	246765	-0.13395236936708
575	247261	636	222709	-0.01826623218642
575	247261	637	234997	-0.043062200956938
575	247261	650	189945	0.13478009528332
575	247261	652	218617	0.039684773430903
575	247261	654	232953	0.02002568177703
575	247261	666	120316	0.057416267942584
575	247261	670	183804	-0.24617021790791
575	247261	675	231420	-0.081463788415989
576	192990	576	192990	4.1635941457923
576	192990	616	127470	-0.018711815523326
576	192990	617	190958	-0.14440724494641
576	192990	640	186870	0.083773437234665
576	192990	641	189942	0.039510917689212
576	192990	658	178682	0.02002568177703
576	192990	659	185850	-0.069402927018275
576	192990	660	189434	-0.15051778167319
576	192990	668	162300	-0.147762454264
576	192990	669	177660	0.085598638190375
576	192990	671	185340	0.12673231436618
577	223710	577	223710	3.9843090346186
577	223710	617	190958	-0.19254299326189
577	223710	618	219630	-0.030396847734309
577	223710	619	222702	0.0049779077275046
577	223710	639	125430	0.1237670261331
577	223710	642	211446	0.043062200956938
577	223710	644	222198	-0.15231328590183
577	223710	662	216570	-0.069402927018275
577	223710	668	162300	-0.010132282578103
577	223710	672	208380	0.085598638190375
577	223710	674	216060	0.12673231436618
578	235998	578	235998	3.5453138193076
578	235998	618	219630	-0.10122537003308
578	235998	620	234990	0.0049779077275046
578	235998	640	186870	0.12484709503487
578	235998	642	211446	0.01826623218642
578	235998	645	232950	-0.039510917689212
578	235998	646	234486	-0.15231328590183
578	235998	656	121338	-0.11139032351979
578	235998	658	178682	-0.13478009528332
578	235998	664	232442	0.15051778167319
578	235998	665	113148	0.22454178627992
579	239070	579	239070	3.6707711792851
579	239070	619	222702	-0.10122537003308
579	239070	620	234990	-0.030396847734309
579	239070	621	238574	-0.13395236936708
579	239070	641	189942	0.12484709503487
579	239070	645	232950	-0.083773437234665
579	239070	657	124410	-0.11139032351979
579	239070	661	210426	0.039684773430903
579	239070	669	177660	-0.010132282578103
579	239070	672	208380	-0.147762454264
579	239070	675	231420	0.12673231436618
580	246750	580	246750	3.6154658035463
580	246750	621	238574	-0.076413131528841
580	246750	644	222198	-0.01826623218642
580	246750	646	234486	-0.043062200956938
580	246750	660	189434	0.13478009528332
580	246750	663	218106	0.039684773430903
580	246750	664	232442	0.02002568177703
580	246750	667	123900	-0.22454178627992
580	246750	671	185340	-0.010132282578103
580	246750	674	216060	-0.147762454264
580	246750	675	231420	0.085598638190375
581	64995	581	64995	4.063608218407
581	64995	622	61425	-0.085808337852103
581	64995	625	57330	0.043883097212759
581	64995	627	193011	0.051637100539558
582	97251	582	97251	3.9496200394033
582	97251	588	64485	-0.039684773430903
582	97251	600	94185	-0.071792406224186
582	97251	604	90090	0.036715233278425
582	97251	606	225771	0.043202697907569
582	97251	623	90097	-0.17135244663956
582	97251	626	81906	0.11014569983527
582	97251	628	223731	0.048987254841633
583	112611	583	112611	3.8391500140726
583	112611	589	96229	-0.018690636325228
583	112611	590	110565	-0.054883197298058
583	112611	593	63462	0.031138343227558
583	112611	595	106470	0.02806772328499
583	112611	597	242151	0.18164960262175
583	112611	599	63465	-0.043062200956938
583	112611	601	106473	-0.19483980998848
583	112611	626	81906	-0.014033861642495
583	112611	630	239091	0.048987254841633
584	118755	584	118755	4.0232198142415
584	118755	590	110565	-0.21930024236097
584	118755	594	94182	0.19566274199439
584	118755	595	106470	-0.1237670261331
584	118755	598	248295	0.18164960262175
584	118755	600	94185	0.078188541419021
584	118755	601	106473	0.12484709503487
584	118755	603	61418	-0.13026103535498
584	118755	604	90090	-0.11139032351979
584	118755	608	247275	-0.043202697907569
584	118755	622	61425	-0.030396847734309
584	118755	623	90097	-0.13478009528332
584	118755	625	57330	0.22454178627992
584	118755	631	246771	0.051637100539558
585	161763	585	161763	4.2236842105263
585	161763	589	96229	-0.22975887004738
585	161763	591	159717	-0.054883197298058
585	161763	593	63462	0.22488038277512
585	161763	596	155622	0.02806772328499
585	161763	599	63465	0.031138343227558
585	161763	602	155625	-0.19483980998848
585	161763	605	147434	0.12524342457798
585	161763	606	225771	0.20359421253978
585	161763	624	147441	-0.015729255493862
585	161763	627	193011	-0.16507312000473
586	176099	586	176099	4.2184069800169
586	176099	590	110565	-0.22975887004738
586	176099	591	159717	-0.018690636325228
586	176099	592	172005	-0.19254299326189
586	176099	603	61418	0.24401913875598
586	176099	605	147434	-0.11139032351979
586	176099	607	240107	0.20359421253978
586	176099	622	61425	-0.13026103535498
586	176099	624	147441	-0.13478009528332
586	176099	630	239091	-0.067209959162845
587	204771	587	204771	3.8789755136504
587	204771	592	172005	-0.039684773430903
587	204771	595	106470	-0.22488038277512
587	204771	596	155622	-0.031138343227558
587	204771	601	106473	-0.031138343227558
587	204771	602	155625	0.043062200956938
587	204771	604	90090	0.24401913875598
587	204771	605	147434	-0.13026103535498
587	204771	623	90097	-0.13026103535498
587	204771	624	147441	-0.030396847734309
587	204771	626	81906	-0.17224880382775
587	204771	629	236019	0.16507312000473
588	64485	588	64485	4.2240360258936
588	64485	599	63465	-0.10768860933628
588	64485	609	57324	0.036715233278425
588	64485	611	193005	0.043202697907569
588	64485	622	61425	-0.20351234238442
588	64485	632	49140	0.11014569983527
588	64485	633	127477	-0.067209959162845
588	64485	634	190965	0.048987254841633
589	96229	589	96229	4.0126653532226
589	96229	593	63462	-0.22975887004738
589	96229	599	63465	-0.018690636325228
589	96229	600	94185	-0.23140787831235
589	96229	610	81900	0.12524342457798
589	96229	623	90097	-0.012753197879906
589	96229	633	127477	-0.16507312000473
589	96229	636	222709	0.048987254841633
590	110565	590	110565	4.1830847171404
590	110565	594	94182	-0.24132216001358
590	110565	595	106470	-0.018711815523326
590	110565	600	94185	-0.16866028708134
590	110565	601	106473	-0.10122537003308
590	110565	610	81900	-0.11139032351979
590	110565	614	239085	-0.043202697907569
590	110565	622	61425	0.078188541419021
590	110565	632	49140	0.22454178627992
590	110565	638	238581	0.051637100539558
591	159717	591	159717	3.9869124683366
591	159717	594	94182	0.057416267942584
591	159717	596	155622	-0.018711815523326
591	159717	600	94185	-0.24132216001358
591	159717	602	155625	-0.10122537003308
591	159717	612	223725	0.20359421253978
591	159717	622	61425	0.19566274199439
591	159717	624	147441	0.01826623218642
591	159717	634	190965	-0.16507312000473
591	159717	636	222709	-0.067209959162845
592	172005	592	172005	4.2381790036589
592	172005	595	106470	0.057416267942584
592	172005	596	155622	-0.24132216001358
592	172005	601	106473	-0.24132216001358
592	172005	602	155625	-0.16866028708134
592	172005	609	57324	0.24401913875598
592	172005	613	236013	0.20359421253978
592	172005	624	147441	0.11905432029271
592	172005	632	49140	-0.17224880382775
592	172005	637	234997	-0.067209959162845
593	63462	593	63462	4.4523641992682
593	63462	603	61418	-0.23140787831235
593	63462	609	57324	0.19483980998848
593	63462	616	127470	-0.20359421253978
593	63462	625	57330	-0.012753197879906
593	63462	632	49140	0.015729255493862
593	63462	641	189942	0.048987254841633
594	94182	594	94182	3.9869124683366
594	94182	603	61418	-0.018690636325228
594	94182	604	90090	-0.10122537003308
594	94182	610	81900	0.12484709503487
594	94182	619	222702	-0.043202697907569
594	94182	626	81906	0.01826623218642
594	94182	639	125430	-0.16507312000473
594	94182	644	222198	0.051637100539558
595	106470	595	106470	3.8413312693498
595	106470	604	90090	-0.16866028708134
595	106470	609	57324	0.043062200956938
595	106470	610	81900	0.078188541419021
595	106470	620	234990	-0.043202697907569
595	106470	625	57330	0.078188541419021
595	106470	626	81906	0.11905432029271
595	106470	632	49140	-0.030396847734309
595	106470	645	232950	-0.048987254841633
595	106470	646	234486	0.051637100539558
596	155622	596	155622	4.3561075147762
596	155622	604	90090	-0.24132216001358
596	155622	605	147434	0.010596594763308
596	155622	609	57324	-0.031138343227558
596	155622	618	219630	0.20359421253978
596	155622	625	57330	0.19566274199439
596	155622	640	186870	-0.16507312000473
596	155622	643	218614	-0.067209959162845
597	242151	597	242151	4.4453982549958
597	242151	606	225771	-0.16866028708134
597	242151	607	240107	-0.23140787831235
597	242151	611	193005	0.043062200956938
597	242151	613	236013	0.19483980998848
597	242151	614	239085	-0.071792406224186
597	242151	616	127470	0.24401913875598
597	242151	620	234990	0.036715233278425
597	242151	627	193011	0.078188541419021
597	242151	629	236019	-0.012753197879906
597	242151	630	239091	0.20351234238442
597	242151	633	127477	-0.13026103535498
597	242151	637	234997	-0.17135244663956
597	242151	638	238581	0.085808337852103
597	242151	642	211446	0.014033861642495
597	242151	646	234486	-0.043883097212759
598	248295	598	248295	4.2521108922038
598	248295	607	240107	0.010596594763308
598	248295	608	247275	-0.10768860933628
598	248295	612	223725	-0.078188541419021
598	248295	613	236013	-0.12484709503487
598	248295	617	190958	0.13026103535498
598	248295	618	219630	0.11139032351979
598	248295	628	223731	-0.11905432029271
598	248295	629	236019	-0.01826623218642
598	248295	631	246771	0.12871250677815
598	248295	634	190965	0.030396847734309
598	248295	635	219637	0.13478009528332
598	248295	639	125430	0.17224880382775
598	248295	640	186870	-0.22454178627992
598	248295	645	232950	-0.11014569983527
599	63465	599	63465	4.0010554461019
599	63465	609	57324	-0.02806772328499
599	63465	611	193005	-0.18164960262175
599	63465	622	61425	-0.0072603645603377
599	63465	647	32760	0.014033861642495
599	63465	650	189945	0.048987254841633
600	94185	600	94185	4.4757951027301
600	94185	603	61418	-0.22975887004738
600	94185	604	90090	-0.018711815523326
600	94185	610	81900	-0.1237670261331
600	94185	612	223725	-0.18164960262175
600	94185	622	61425	-0.21930024236097
600	94185	623	90097	-0.076413131528841
600	94185	647	32760	0.22454178627992
600	94185	648	125433	-0.16507312000473
600	94185	653	222201	0.051637100539558
601	106473	601	106473	4.3561075147762
601	106473	604	90090	-0.24132216001358
601	106473	609	57324	-0.031138343227558
601	106473	610	81900	0.19566274199439
601	106473	613	236013	-0.18164960262175
601	106473	623	90097	0.010596594763308
601	106473	654	232953	-0.048987254841633
601	106473	655	234489	0.051637100539558
602	155625	602	155625	4.2124261187729
602	155625	604	90090	0.057416267942584
602	155625	605	147434	-0.10420882828398
602	155625	609	57324	-0.22488038277512
602	155625	623	90097	-0.10420882828398
602	155625	624	147441	-0.12918660287081
602	155625	647	32760	-0.17224880382775
602	155625	649	186873	-0.16507312000473
602	155625	652	218617	-0.067209959162845
603	61418	603	61418	4.5934421615536
603	61418	609	57324	-0.19254299326189
603	61418	617	190958	-0.18164960262175
603	61418	625	57330	-0.076413131528841
603	61418	647	32760	-0.13478009528332
603	61418	657	124410	0.067209959162845
603	61418	660	189434	0.051637100539558
604	90090	604	90090	4.3773571629609
604	90090	609	57324	-0.039684773430903
604	90090	610	81900	-0.21930024236097
604	90090	618	219630	-0.18164960262175
604	90090	625	57330	-0.21930024236097
604	90090	626	81906	-0.12918660287081
604	90090	647	32760	-0.030396847734309
604	90090	656	121338	-0.16507312000473
604	90090	662	216570	-0.048987254841633
604	90090	663	218106	0.051637100539558
605	147434	605	147434	4.3452012383901
605	147434	610	81900	-0.22975887004738
605	147434	626	81906	-0.10420882828398
605	147434	647	32760	-0.13026103535498
605	147434	658	178682	-0.16507312000473
605	147434	661	210426	-0.067209959162845
606	225771	606	225771	4.258584294962
606	225771	611	193005	-0.039684773430903
606	225771	612	223725	-0.054883197298058
606	225771	616	127470	-0.22488038277512
606	225771	618	219630	0.02806772328499
606	225771	627	193011	-0.21930024236097
606	225771	628	223731	-0.0072603645603377
606	225771	651	211449	0.015729255493862
606	225771	652	218617	-0.17135244663956
606	225771	653	222201	0.085808337852103
606	225771	661	210426	0.11014569983527
606	225771	663	218106	-0.043883097212759
607	240107	607	240107	4.1936391781593
607	240107	612	223725	-0.018690636325228
607	240107	613	236013	-0.19254299326189
607	240107	617	190958	0.031138343227558
607	240107	628	223731	0.010596594763308
607	240107	629	236019	-0.076413131528841
607	240107	630	239091	-0.20594001084505
607	240107	648	125433	-0.13026103535498
607	240107	651	211449	0.13478009528332
607	240107	654	232953	-0.17135244663956
607	240107	658	178682	-0.22454178627992
607	240107	664	232442	-0.043883097212759
608	247275	608	247275	4.192513368984
608	247275	614	239085	-0.21930024236097
608	247275	619	222702	0.19566274199439
608	247275	620	234990	-0.1237670261331
608	247275	630	239091	-0.12918660287081
608	247275	631	246771	-0.16836811679478
608	247275	650	189945	0.030396847734309
608	247275	652	218617	0.13478009528332
608	247275	654	232953	0.015729255493862
608	247275	657	124410	0.17224880382775
608	247275	659	185850	-0.22454178627992
608	247275	662	216570	-0.014033861642495
609	57324	609	57324	4.5356037151703
609	57324	632	49140	-0.12918660287081
609	57324	647	32760	0.11905432029271
609	57324	666	120316	0.067209959162845
609	57324	670	183804	-0.048987254841633
609	57324	671	185340	0.051637100539558
610	81900	610	81900	4.6305235012665
610	81900	632	49140	-0.21930024236097
610	81900	647	32760	0.078188541419021
610	81900	665	113148	-0.16507312000473
610	81900	672	208380	-0.048987254841633
610	81900	673	209916	0.051637100539558
611	193005	611	193005	4.0152687869406
611	193005	616	127470	0.057416267942584
611	193005	633	127477	-0.10420882828398
611	193005	634	190965	-0.0072603645603377
611	193005	649	186873	0.012753197879906
611	193005	650	189945	-0.20351234238442
611	193005	668	162300	-0.014033861642495
611	193005	669	177660	0.11014569983527
611	193005	671	185340	-0.043883097212759
612	223725	612	223725	4.2704052913031
612	223725	617	190958	-0.22975887004738
612	223725	618	219630	-0.018711815523326
612	223725	634	190965	-0.21930024236097
612	223725	635	219637	-0.076413131528841
612	223725	636	222709	-0.20594001084505
612	223725	648	125433	0.19566274199439
612	223725	651	211449	-0.01826623218642
612	223725	653	222201	-0.12871250677815
612	223725	668	162300	-0.22454178627992
612	223725	672	208380	0.11014569983527
612	223725	674	216060	-0.043883097212759
613	236013	613	236013	4.1037151702786
613	236013	618	219630	-0.24132216001358
613	236013	635	219637	0.010596594763308
613	236013	637	234997	-0.20594001084505
613	236013	649	186873	-0.078188541419021
613	236013	651	211449	-0.11905432029271
613	236013	654	232953	0.20351234238442
613	236013	655	234489	-0.12871250677815
613	236013	665	113148	-0.17224880382775
614	239085	614	239085	3.9639037433155
614	239085	619	222702	-0.24132216001358
614	239085	620	234990	-0.018711815523326
614	239085	636	222709	0.010596594763308
614	239085	637	234997	-0.076413131528841
614	239085	638	238581	-0.16836811679478
614	239085	650	189945	-0.078188541419021
614	239085	654	232953	-0.012753197879906
614	239085	669	177660	-0.22454178627992
614	239085	672	208380	-0.014033861642495
614	239085	675	231420	-0.043883097212759
615	246765	615	246765	3.882282578103
615	246765	621	238574	-0.10420882828398
615	246765	638	238581	-0.12918660287081
615	246765	653	222201	0.11905432029271
615	246765	655	234489	0.01826623218642
615	246765	667	123900	0.17224880382775
615	246765	671	185340	-0.22454178627992
615	246765	674	216060	-0.014033861642495
615	246765	675	231420	0.11014569983527
616	127470	616	127470	4.1779482127779
616	127470	639	125430	-0.0072603645603377
616	127470	656	121338	0.012753197879906
616	127470	657	124410	-0.20351234238442
616	127470	665	113148	-0.015729255493862
616	127470	666	120316	0.17135244663956
616	127470	667	123900	-0.085808337852103
617	190958	617	190958	4.4629890233605
617	190958	639	125430	-0.10420882828398
617	190958	640	186870	-0.076413131528841
617	190958	641	189942	-0.20594001084505
617	190958	658	178682	-0.01826623218642
617	190958	660	189434	-0.12871250677815
617	190958	668	162300	0.13478009528332
617	190958	670	183804	0.17135244663956
618	219630	618	219630	4.0294821277793
618	219630	640	186870	-0.21930024236097
618	219630	642	211446	-0.12918660287081
618	219630	643	218614	-0.20594001084505
618	219630	656	121338	0.19566274199439
618	219630	662	216570	0.20351234238442
618	219630	663	218106	-0.12871250677815
618	219630	668	162300	0.030396847734309
618	219630	674	216060	0.085808337852103
619	222702	619	222702	4.0056290458767
619	222702	641	189942	-0.21930024236097
619	222702	643	218614	-0.076413131528841
619	222702	644	222198	-0.16836811679478
619	222702	657	124410	0.19566274199439
619	222702	661	210426	-0.01826623218642
619	222702	662	216570	-0.012753197879906
619	222702	672	208380	0.015729255493862
620	234990	620	234990	3.4420911905432
620	234990	643	218614	0.010596594763308
620	234990	645	232950	-0.0072603645603377
620	234990	646	234486	-0.16836811679478
620	234990	659	185850	-0.078188541419021
620	234990	661	210426	-0.11905432029271
620	234990	666	120316	0.13026103535498
620	234990	669	177660	0.030396847734309
620	234990	675	231420	0.085808337852103
621	238574	621	238574	3.7037010976639
621	238574	644	222198	0.010596594763308
621	238574	646	234486	-0.076413131528841
621	238574	660	189434	-0.078188541419021
621	238574	664	232442	-0.012753197879906
621	238574	667	123900	0.13026103535498
621	238574	673	209916	-0.13478009528332
621	238574	675	231420	-0.17135244663956
622	61425	622	61425	4.4064874753729
622	61425	625	57330	-0.018711815523326
622	61425	632	49140	-0.1237670261331
622	61425	634	190965	-0.18164960262175
622	61425	647	32760	-0.11139032351979
622	61425	648	125433	0.20359421253978
622	61425	650	189945	0.043202697907569
623	90097	623	90097	4.3452012383901
623	90097	625	57330	-0.22975887004738
623	90097	626	81906	-0.10420882828398
623	90097	635	219637	-0.18164960262175
623	90097	647	32760	-0.13026103535498
623	90097	652	218617	0.043202697907569
624	147441	624	147441	4.1704193639178
624	147441	626	81906	0.057416267942584
624	147441	632	49140	-0.22488038277512
624	147441	647	32760	0.24401913875598
624	147441	651	211449	-0.20359421253978
625	57330	625	57330	4.6305235012665
625	57330	632	49140	-0.21930024236097
625	57330	640	186870	-0.18164960262175
625	57330	647	32760	0.078188541419021
625	57330	656	121338	0.20359421253978
625	57330	659	185850	0.043202697907569
626	81906	626	81906	4.2334646777371
626	81906	632	49140	-0.039684773430903
626	81906	642	211446	-0.18164960262175
626	81906	647	32760	0.043062200956938
626	81906	661	210426	0.043202697907569
627	193011	627	193011	4.3254995778216
627	193011	633	127477	-0.22975887004738
627	193011	634	190965	-0.054883197298058
627	193011	640	186870	0.02806772328499
627	193011	649	186873	-0.19483980998848
627	193011	650	189945	0.071792406224186
627	193011	658	178682	0.12524342457798
627	193011	659	185850	-0.036715233278425
628	223731	628	223731	3.9891640866873
628	223731	634	190965	-0.039684773430903
628	223731	635	219637	-0.19254299326189
628	223731	639	125430	-0.22488038277512
628	223731	642	211446	0.1237670261331
628	223731	648	125433	-0.031138343227558
628	223731	651	211449	-0.12484709503487
628	223731	662	216570	-0.036715233278425
629	236019	629	236019	3.7018012946806
629	236019	635	219637	-0.018690636325228
629	236019	640	186870	0.031138343227558
629	236019	642	211446	-0.19566274199439
629	236019	649	186873	-0.043062200956938
629	236019	651	211449	-0.078188541419021
629	236019	654	232953	-0.071792406224186
629	236019	656	121338	-0.24401913875598
629	236019	658	178682	0.13026103535498
630	239091	630	239091	4.066985645933
630	239091	636	222709	-0.018690636325228
630	239091	637	234997	-0.19254299326189
630	239091	641	189942	0.031138343227558
630	239091	645	232950	-0.02806772328499
630	239091	650	189945	-0.043062200956938
630	239091	654	232953	0.19483980998848
630	239091	657	124410	-0.24401913875598
630	239091	661	210426	-0.11139032351979
631	246771	631	246771	4.2444413171967
631	246771	638	238581	-0.21930024236097
631	246771	644	222198	0.19566274199439
631	246771	646	234486	-0.1237670261331
631	246771	653	222201	0.078188541419021
631	246771	655	234489	0.12484709503487
631	246771	660	189434	-0.13026103535498
631	246771	663	218106	-0.11139032351979
631	246771	664	232442	0.12524342457798
632	49140	632	49140	4.9589783281734
632	49140	647	32760	-0.16866028708134
632	49140	665	113148	0.20359421253978
632	49140	669	177660	0.043202697907569
633	127477	633	127477	4.2845482690684
633	127477	648	125433	-0.23140787831235
633	127477	665	113148	0.12524342457798
633	127477	666	120316	-0.036715233278425
634	190965	634	190965	3.9197157331832
634	190965	639	125430	0.057416267942584
634	190965	640	186870	-0.018711815523326
634	190965	648	125433	-0.24132216001358
634	190965	649	186873	-0.10122537003308
634	190965	650	189945	-0.10768860933628
634	190965	668	162300	0.11139032351979
634	190965	670	183804	-0.036715233278425
635	219637	635	219637	3.6410075992119
635	219637	640	186870	-0.22975887004738
635	219637	642	211446	-0.10420882828398
635	219637	649	186873	-0.018690636325228
635	219637	651	211449	0.010596594763308
635	219637	652	218617	-0.10768860933628
635	219637	668	162300	0.13026103535498
636	222709	636	222709	3.7474669293555
636	222709	641	189942	-0.22975887004738
636	222709	643	218614	-0.018711815523326
636	222709	650	189945	-0.018690636325228
636	222709	652	218617	-0.10122537003308
636	222709	672	208380	-0.12524342457798
637	234997	637	234997	3.9219673515339
637	234997	643	218614	-0.24132216001358
637	234997	652	218617	-0.16866028708134
637	234997	654	232953	-0.23140787831235
637	234997	666	120316	-0.24401913875598
637	234997	669	177660	0.13026103535498
638	238581	638	238581	4.2013791162398
638	238581	644	222198	-0.24132216001358
638	238581	646	234486	-0.018711815523326
638	238581	653	222201	-0.16866028708134
638	238581	655	234489	-0.10122537003308
638	238581	667	123900	-0.24401913875598
638	238581	673	209916	-0.11139032351979
638	238581	675	231420	0.036715233278425
639	125430	639	125430	3.9948634956375
639	125430	656	121338	-0.10122537003308
639	125430	657	124410	-0.10768860933628
639	125430	665	113148	0.12484709503487
640	186870	640	186870	4.0012665353223
640	186870	656	121338	-0.24132216001358
640	186870	658	178682	0.010596594763308
640	186870	659	185850	-0.10768860933628
640	186870	668	162300	-0.078188541419021
640	186870	670	183804	0.071792406224186
641	189942	641	189942	4.2236842105263
641	189942	657	124410	-0.24132216001358
641	189942	659	185850	-0.10122537003308
641	189942	669	177660	0.12484709503487
641	189942	670	183804	-0.19483980998848
642	211446	642	211446	3.761961722488
642	211446	658	178682	-0.018690636325228
642	211446	661	210426	-0.10768860933628
642	211446	665	113148	0.031138343227558
642	211446	668	162300	-0.043062200956938
642	211446	672	208380	0.071792406224186
643	218614	643	218614	3.5337742752603
643	218614	659	185850	-0.018690636325228
643	218614	661	210426	0.010596594763308
643	218614	662	216570	-0.23140787831235
643	218614	666	120316	0.031138343227558
644	222198	644	222198	3.9291443850267
644	222198	660	189434	-0.018690636325228
644	222198	663	218106	-0.10122537003308
644	222198	667	123900	0.031138343227558
644	222198	673	209916	0.12484709503487
644	222198	674	216060	-0.19483980998848
645	232950	645	232950	3.6122994652406
645	232950	646	234486	-0.2643389994568
645	232950	662	216570	-0.16866028708134
645	232950	670	183804	0.043062200956938
645	232950	672	208380	0.078188541419021
646	234486	646	234486	3.9575710667042
646	234486	663	218106	-0.16866028708134
646	234486	664	232442	-0.23140787831235
646	234486	671	185340	0.043062200956938
646	234486	673	209916	0.078188541419021
646	234486	675	231420	-0.071792406224186
647	32760	647	32760	4.9629186602871
647	32760	668	162300	0.18164960262175
648	125433	648	125433	4.2673796791444
648	125433	656	121338	-0.018711815523326
648	125433	665	113148	-0.1237670261331
649	186873	649	186873	3.6412186884323
649	186873	656	121338	0.057416267942584
649	186873	658	178682	-0.10420882828398
649	186873	668	162300	-0.19566274199439
650	189945	650	189945	3.7742752603434
650	189945	657	124410	0.057416267942584
650	189945	659	185850	-0.018711815523326
650	189945	669	177660	-0.1237670261331
650	189945	670	183804	0.02806772328499
651	211449	651	211449	3.7196031522657
651	211449	658	178682	-0.22975887004738
651	211449	665	113148	0.22488038277512
651	211449	668	162300	0.031138343227558
652	218617	652	218617	3.7434562341683
652	218617	659	185850	-0.22975887004738
652	218617	661	210426	-0.10420882828398
652	218617	666	120316	0.22488038277512
653	222201	653	222201	3.9195750070363
653	222201	660	189434	-0.22975887004738
653	222201	663	218106	-0.018711815523326
653	222201	667	123900	0.22488038277512
653	222201	673	209916	-0.1237670261331
653	222201	674	216060	0.02806772328499
654	232953	654	232953	4.1289755136504
654	232953	655	234489	-0.2643389994568
654	232953	662	216570	-0.24132216001358
654	232953	670	183804	-0.031138343227558
654	232953	672	208380	0.19566274199439
655	234489	655	234489	3.9738952997467
655	234489	663	218106	-0.24132216001358
655	234489	671	185340	-0.031138343227558
655	234489	673	209916	0.19566274199439
656	121338	656	121338	3.8812974950746
656	121338	665	113148	-0.21930024236097
657	124410	657	124410	4.1303124120462
657	124410	666	120316	-0.19254299326189
658	178682	658	178682	3.7434562341683
658	178682	665	113148	-0.22975887004738
658	178682	668	162300	-0.018690636325228
659	185850	659	185850	3.8182521812553
659	185850	666	120316	-0.22975887004738
659	185850	669	177660	-0.21930024236097
659	185850	670	183804	-0.054883197298058
660	189434	660	189434	4.1103292991838
660	189434	667	123900	-0.22975887004738
660	189434	671	185340	-0.19254299326189
661	210426	661	210426	3.5504503236701
661	210426	669	177660	-0.039684773430903
661	210426	672	208380	-0.054883197298058
662	216570	662	216570	4.0375738812271
662	216570	663	218106	-0.2643389994568
662	216570	670	183804	-0.039684773430903
662	216570	672	208380	-0.21930024236097
663	218106	663	218106	3.9190824655221
663	218106	671	185340	-0.039684773430903
663	218106	673	209916	-0.21930024236097
663	218106	674	216060	-0.054883197298058
664	232442	664	232442	3.4855755699409
664	232442	674	216060	-0.018690636325228
665	113148	665	113148	4.1988460455953
666	120316	666	120316	3.9076836476217
667	123900	667	123900	4.0233605403884
668	162300	668	162300	3.8993808049536
669	177660	669	177660	3.7582324795947
670	183804	670	183804	3.8519560934422
670	183804	671	185340	-0.2643389994568
671	185340	671	185340	3.8432310723332
672	208380	672	208380	3.9780467210808
672	208380	673	209916	-0.2643389994568
673	209916	673	209916	3.9693216999719
674	216060	674	216060	3.5614973262032
675	231420	675	231420	3.5457359977484


==> projectorsRefWfsAndOptimCode/h6projectors/h6P15.txt <==
i	state_i	j	state_j	H[i][j]
0	195615	0	195615	2.2222222222222
0	195615	22	194127	-0.17315679041174
0	195615	26	192087	0.15270993508387
0	195615	29	187995	-0.12706234643485
0	195615	32	179805	0.096050105619124
0	195615	34	163422	-0.05903588125888
0	195615	71	192143	-0.037208991490856
0	195615	74	188055	0.043171311998662
0	195615	77	179867	-0.046439628482972
0	195615	79	163485	0.045688222128336
0	195615	232	188175	-0.034399724802202
0	195615	235	179991	-0.017199862401101
0	195615	237	163611	0.079119367045064
0	195615	239	65310	-0.23391812865497
0	195615	395	193935	0.17759742887901
0	195615	402	191895	-0.15662621009944
0	195615	410	187803	0.13032088421426
0	195615	418	179613	-0.098513328648281
0	195615	427	163230	0.060549867540582
1	227871	1	227871	2.2222222222222
1	227871	6	226863	-0.16427095500765
1	227871	10	224823	0.14487336486044
1	227871	14	220731	-0.12054192587385
1	227871	17	212541	0.091121130976851
1	227871	23	224847	-0.073009313336735
1	227871	27	220759	0.084708230956563
1	227871	30	212571	-0.091121130976851
1	227871	34	163422	0.074675139381323
1	227871	72	220815	-0.031819745442036
1	227871	75	212631	-0.015909872721018
1	227871	79	163485	0.14000687994496
1	227871	80	97950	-0.21637426900585
1	227871	233	212751	-0.043171311998662
1	227871	237	163611	0.045688222128336
1	227871	238	98077	-0.038057975055905
1	227871	397	226191	0.17759742887901
1	227871	405	224151	-0.15662621009944
1	227871	413	220059	0.13032088421426
1	227871	421	211869	-0.098513328648281
2	243231	2	243231	2.3976608187135
2	243231	6	226863	-0.097673602663498
2	243231	7	241199	-0.10589864629404
2	243231	9	194103	0.073834303515243
2	243231	11	237111	0.12286770794418
2	243231	12	128571	-0.04538124291547
2	243231	17	212541	-0.13003095975232
2	243231	19	179774	0.10831489587948
2	243231	20	258111	0.15662621009944
2	243231	24	237135	-0.026659786721706
2	243231	30	212571	-0.061317509459924
2	243231	32	179805	0.11730306157551
2	243231	33	114270	-0.1812865497076
2	243231	75	212631	-0.091121130976851
2	243231	77	179867	0.089646765244516
2	243231	78	114333	-0.074675139381323
2	243231	233	212751	0.12706234643485
2	243231	235	179991	-0.096050105619124
2	243231	236	114459	0.05903588125888
2	243231	240	243999	-0.2037530430509
2	243231	407	239511	-0.15662621009944
2	243231	415	235419	0.13032088421426
2	243231	430	210846	-0.060549867540582
3	249375	3	249375	2.4647402820777
3	249375	7	241199	-0.15565637904023
3	249375	10	224823	0.16744046170885
3	249375	11	237111	0.0094599243206054
3	249375	13	192059	-0.1647312275685
3	249375	14	220731	-0.043515651874785
3	249375	15	126525	0.13721998050439
3	249375	16	187965	0.083247334021328
3	249375	18	122430	-0.12865497076023
3	249375	23	224847	-0.11075145527287
3	249375	24	237135	0.12286770794418
3	249375	26	192087	0.083720230854427
3	249375	27	220759	-0.1321694997284
3	249375	28	126555	-0.051457492689148
3	249375	29	187995	0.13003095975232
3	249375	31	122461	-0.10831489587948
3	249375	35	256095	0.17759742887901
3	249375	72	220815	0.12054192587385
3	249375	74	188055	-0.091121130976851
3	249375	76	122523	0.056006354535992
3	249375	81	252063	-0.19329710886936
3	249375	400	247695	-0.17759742887901
3	249375	423	233373	0.098513328648281
3	249375	431	216990	-0.060549867540582
4	130095	4	130095	2.2222222222222
4	130095	21	129615	-0.18846391627938
4	130095	36	126567	0.15270993508387
4	130095	39	122475	-0.12706234643485
4	130095	41	114285	0.096050105619124
4	130095	43	97902	-0.05903588125888
4	130095	70	128655	-0.029370999939644
4	130095	83	122535	0.043171311998662
4	130095	85	114347	-0.046439628482972
4	130095	87	97965	0.045688222128336
4	130095	88	65198	-0.038057975055905
4	130095	231	126735	-0.075679394564843
4	130095	243	114471	-0.017199862401101
4	130095	245	98091	0.079119367045064
4	130095	246	65325	-0.15135878912969
4	130095	394	129423	0.19329710886936
4	130095	432	126375	-0.15662621009944
4	130095	440	122283	0.13032088421426
4	130095	448	114093	-0.098513328648281
4	130095	456	97710	0.060549867540582
5	195119	5	195119	2.0434296525628
5	195119	22	194127	-0.057630063371475
5	195119	37	188007	0.084708230956563
5	195119	40	179819	-0.091121130976851
5	195119	42	163437	0.089646765244516
5	195119	71	192143	-0.07000343997248
5	195119	84	179879	-0.015909872721018
5	195119	86	163499	0.073185414516684
5	195119	88	65198	-0.21637426900585
5	195119	232	188175	-0.037208991490856
5	195119	244	163623	0.046439628482972
5	195119	246	65325	-0.038057975055905
5	195119	435	191399	-0.15662621009944
5	195119	443	187307	0.13032088421426
5	195119	452	179117	-0.098513328648281
5	195119	459	162734	0.060549867540582
6	226863	6	226863	2.4288785689714
6	226863	9	194103	-0.061433853972088
6	226863	10	224823	-0.13310668360619
6	226863	12	128571	0.037759476525234
6	226863	14	220731	0.11075145527287
6	226863	17	212541	-0.083720230854427
6	226863	20	258111	-0.13032088421426
6	226863	23	224847	-0.058651530787754
6	226863	38	212583	-0.013329893360853
6	226863	42	163437	0.11730306157551
6	226863	43	97902	-0.1812865497076
6	226863	72	220815	-0.073009313336735
6	226863	86	163499	0.089646765244516
6	226863	87	97965	-0.074675139381323
6	226863	233	212751	-0.15270993508387
6	226863	244	163623	-0.096050105619124
6	226863	245	98091	0.05903588125888
6	226863	247	227631	-0.2037530430509
6	226863	397	226191	-0.19329710886936
6	226863	438	223143	-0.15662621009944
6	226863	446	219051	0.13032088421426
6	226863	454	210861	-0.098513328648281
7	241199	7	241199	2.452786377709
7	241199	10	224823	-0.19427090399398
7	241199	11	237111	-0.15565637904023
7	241199	13	192059	0.19112754569094
7	241199	15	126525	-0.15920793210053
7	241199	17	212541	0.1647312275685
7	241199	19	179774	-0.13721998050439
7	241199	24	237135	-0.10589864629404
7	241199	38	212583	-0.1321694997284
7	241199	40	179819	0.13003095975232
7	241199	41	114285	-0.10831489587948
7	241199	84	179879	-0.091121130976851
7	241199	85	114347	0.056006354535992
7	241199	89	243887	-0.19329710886936
7	241199	399	240527	-0.19329710886936
7	241199	447	233387	0.13032088421426
7	241199	462	208814	-0.060549867540582
8	129591	8	129591	2.0434296525628
8	129591	25	128599	-0.057630063371475
8	129591	36	126567	0.073009313336735
8	129591	46	114291	-0.091121130976851
8	129591	48	97909	0.089646765244516
8	129591	49	65142	-0.074675139381323
8	129591	73	126615	-0.07000343997248
8	129591	83	122535	0.031819745442036
8	129591	92	97971	0.073185414516684
8	129591	93	65205	-0.14000687994496
8	129591	234	122647	-0.037208991490856
8	129591	243	114471	0.043171311998662
8	129591	251	65331	-0.045688222128336
8	129591	433	127911	-0.17759742887901
8	129591	464	121779	0.13032088421426
8	129591	472	113589	-0.098513328648281
8	129591	479	97206	0.060549867540582
9	194103	9	194103	2.2431200550396
9	194103	12	128571	-0.028543481291928
9	194103	20	258111	0.098513328648281
9	194103	26	192087	-0.058651530787754
9	194103	37	188007	0.026659786721706
9	194103	47	163443	0.061317509459924
9	194103	49	65142	-0.1812865497076
9	194103	74	188055	-0.073009313336735
9	194103	84	179879	0.084708230956563
9	194103	93	65205	-0.074675139381323
9	194103	235	179991	-0.15270993508387
9	194103	244	163623	0.12706234643485
9	194103	251	65331	0.05903588125888
9	194103	252	194871	-0.2037530430509
9	194103	403	193431	-0.19329710886936
9	194103	468	186291	0.13032088421426
9	194103	475	178101	-0.098513328648281
9	194103	482	161718	0.060549867540582
10	224823	10	224823	2.4643962848297
10	224823	13	192059	-0.20559699957751
10	224823	14	220731	-0.097673602663498
10	224823	15	126525	0.17126088775157
10	224823	17	212541	0.073834303515243
10	224823	27	220759	-0.10589864629404
10	224823	38	212583	0.12286770794418
10	224823	47	163443	0.13003095975232
10	224823	48	97909	-0.10831489587948
10	224823	75	212631	-0.14487336486044
10	224823	92	97971	0.056006354535992
10	224823	94	227511	-0.19329710886936
10	224823	405	224151	-0.19329710886936
10	224823	438	223143	0.17759742887901
10	224823	470	217011	0.13032088421426
10	224823	477	208821	-0.098513328648281
11	237111	11	237111	2.2093223254214
11	237111	14	220731	-0.009889920880633
11	237111	16	187965	0.018919848641211
11	237111	17	212541	-0.19112754569094
11	237111	18	122430	-0.029239766081871
11	237111	19	179774	0.15920793210053
11	237111	38	212583	-0.11075145527287
11	237111	46	114291	0.051457492689148
11	237111	50	243831	-0.17759742887901
11	237111	406	236439	-0.19329710886936
11	237111	439	235431	0.17759742887901
11	237111	484	204726	-0.060549867540582
12	128571	12	128571	2.2142242862057
12	128571	20	258111	-0.060549867540582
12	128571	28	126555	-0.058651530787754
12	128571	39	122475	0.026659786721706
12	128571	46	114291	0.013329893360853
12	128571	53	65145	-0.11730306157551
12	128571	76	122523	-0.073009313336735
12	128571	85	114347	0.084708230956563
12	128571	92	97971	-0.091121130976851
12	128571	236	114459	-0.15270993508387
12	128571	245	98091	0.12706234643485
12	128571	251	65331	-0.096050105619124
12	128571	257	129339	-0.2037530430509
12	128571	409	127899	-0.19329710886936
12	128571	465	124851	0.15662621009944
12	128571	488	112569	-0.098513328648281
12	128571	494	96186	0.060549867540582
13	192059	13	192059	2.3402992776058
13	192059	15	126525	-0.16848983803475
13	192059	29	187995	-0.10589864629404
13	192059	40	179819	0.12286770794418
13	192059	47	163443	-0.1321694997284
13	192059	53	65145	-0.10831489587948
13	192059	77	179867	-0.14487336486044
13	192059	86	163499	0.12054192587385
13	192059	98	194747	-0.19329710886936
13	192059	411	191387	-0.19329710886936
13	192059	444	190379	0.17759742887901
13	192059	491	176057	-0.098513328648281
13	192059	496	159674	0.060549867540582
14	220731	14	220731	2.1533367733058
14	220731	16	187965	-0.08703130374957
14	220731	17	212541	-0.061433853972088
14	220731	18	122430	0.13450292397661
14	220731	30	212571	-0.13310668360619
14	220731	47	163443	0.083720230854427
14	220731	54	227451	-0.17759742887901
14	220731	413	220059	-0.19329710886936
14	220731	446	219051	0.17759742887901
14	220731	470	217011	-0.15662621009944
14	220731	492	204729	-0.098513328648281
15	126525	15	126525	2.2783797729618
15	126525	31	122461	-0.10589864629404
15	126525	41	114285	0.12286770794418
15	126525	48	97909	-0.1321694997284
15	126525	53	65145	0.13003095975232
15	126525	78	114333	-0.14487336486044
15	126525	87	97965	0.12054192587385
15	126525	93	65205	-0.091121130976851
15	126525	103	129213	-0.19329710886936
15	126525	417	125853	-0.19329710886936
15	126525	450	124845	0.17759742887901
15	126525	489	118713	-0.13032088421426
15	126525	500	94140	0.060549867540582
16	187965	16	187965	2.1930684554524
16	187965	18	122430	-0.25730994152047
16	187965	32	179805	-0.13310668360619
16	187965	42	163437	0.11075145527287
16	187965	53	65145	-0.051457492689148
16	187965	58	194685	-0.17759742887901
16	187965	419	187293	-0.19329710886936
16	187965	453	186285	0.17759742887901
16	187965	476	184245	-0.15662621009944
16	187965	502	155580	0.060549867540582
17	212541	17	212541	2.12435500516
17	212541	19	179774	-0.16848983803475
17	212541	421	211869	-0.19329710886936
17	212541	454	210861	0.17759742887901
17	212541	477	208821	-0.15662621009944
17	212541	492	204729	0.13032088421426
18	122430	18	122430	2.4242346061232
18	122430	33	114270	-0.13310668360619
18	122430	43	97902	0.11075145527287
18	122430	49	65142	-0.083720230854427
18	122430	63	129150	-0.17759742887901
18	122430	425	121758	-0.19329710886936
18	122430	458	120750	0.17759742887901
18	122430	481	118710	-0.15662621009944
18	122430	501	106428	0.098513328648281
19	179774	19	179774	2.015995872033
19	179774	428	179102	-0.19329710886936
19	179774	460	178094	0.17759742887901
19	179774	483	176054	-0.15662621009944
19	179774	497	171962	0.13032088421426
20	258111	20	258111	2.9200206398349
20	258111	35	256095	-0.058651530787754
20	258111	44	252015	0.026659786721706
20	258111	45	255087	-0.073009313336735
20	258111	50	243831	0.013329893360853
20	258111	51	250999	0.084708230956563
20	258111	52	254583	-0.15270993508387
20	258111	54	227451	-0.061317509459924
20	258111	55	242811	-0.091121130976851
20	258111	57	250491	0.12706234643485
20	258111	58	194685	0.11730306157551
20	258111	59	226429	0.089646765244516
20	258111	61	242301	-0.096050105619124
20	258111	63	129150	-0.1812865497076
20	258111	64	193662	-0.074675139381323
20	258111	66	225918	0.05903588125888
20	258111	81	252063	-0.073009313336735
20	258111	82	255135	0.07000343997248
20	258111	89	243887	0.084708230956563
20	258111	90	251055	-0.031819745442036
20	258111	91	254639	0.037208991490856
20	258111	94	227511	-0.091121130976851
20	258111	95	242871	-0.015909872721018
20	258111	97	250551	-0.043171311998662
20	258111	98	194747	0.089646765244516
20	258111	99	226491	0.073185414516684
20	258111	101	242363	0.046439628482972
20	258111	103	129213	-0.074675139381323
20	258111	104	193725	-0.14000687994496
20	258111	106	225981	-0.045688222128336
20	258111	110	128190	0.21637426900585
20	258111	112	193214	0.038057975055905
20	258111	240	243999	-0.15270993508387
20	258111	241	251167	0.037208991490856
20	258111	242	254751	-0.075679394564843
20	258111	247	227631	0.12706234643485
20	258111	248	242991	-0.043171311998662
20	258111	250	250671	0.034399724802202
20	258111	252	194871	-0.096050105619124
20	258111	253	226615	0.046439628482972
20	258111	255	242487	0.017199862401101
20	258111	257	129339	0.05903588125888
20	258111	258	193851	-0.045688222128336
20	258111	260	226107	-0.079119367045064
20	258111	264	128317	0.038057975055905
20	258111	266	193341	0.15135878912969
20	258111	272	127806	-0.23391812865497
20	258111	485	254391	0.15662621009944
20	258111	498	250299	-0.13032088421426
20	258111	503	242109	0.098513328648281
20	258111	505	225726	-0.060549867540582
21	129615	21	129615	2.1824905400757
21	129615	36	126567	-0.14487336486044
21	129615	39	122475	0.12054192587385
21	129615	41	114285	-0.091121130976851
21	129615	43	97902	0.056006354535992
21	129615	70	128655	-0.098641210870313
21	129615	117	114375	-0.015909872721018
21	129615	119	97995	0.073185414516684
21	129615	120	65229	-0.14000687994496
21	129615	231	126735	-0.029370999939644
21	129615	279	98119	0.046439628482972
21	129615	280	65355	-0.045688222128336
21	129615	394	129423	-0.2037530430509
21	129615	509	125895	-0.15662621009944
21	129615	517	121803	0.13032088421426
21	129615	525	113613	-0.098513328648281
21	129615	532	97230	0.060549867540582
22	194127	22	194127	2.3485552115583
22	194127	26	192087	-0.13310668360619
22	194127	29	187995	0.11075145527287
22	194127	32	179805	-0.083720230854427
22	194127	34	163422	0.051457492689148
22	194127	37	188007	-0.12286770794418
22	194127	40	179819	0.1321694997284
22	194127	42	163437	-0.13003095975232
22	194127	71	192143	-0.057630063371475
22	194127	118	163527	0.091121130976851
22	194127	120	65229	-0.074675139381323
22	194127	232	188175	-0.17315679041174
22	194127	280	65355	0.05903588125888
22	194127	281	194895	-0.2037530430509
22	194127	395	193935	-0.2037530430509
22	194127	512	190407	-0.15662621009944
22	194127	521	186315	0.13032088421426
22	194127	528	178125	-0.098513328648281
22	194127	535	161742	0.060549867540582
23	224847	23	224847	2.3114895080839
23	224847	26	192087	-0.061433853972088
23	224847	27	220759	-0.15565637904023
23	224847	28	126555	0.037759476525234
23	224847	30	212571	0.16744046170885
23	224847	34	163422	-0.13721998050439
23	224847	35	256095	-0.13032088421426
23	224847	38	212583	0.0094599243206054
23	224847	42	163437	-0.083247334021328
23	224847	43	97902	0.12865497076023
23	224847	72	220815	-0.16427095500765
23	224847	118	163527	-0.091121130976851
23	224847	119	97995	0.056006354535992
23	224847	121	227535	-0.19329710886936
23	224847	396	224655	-0.2037530430509
23	224847	523	217035	0.13032088421426
23	224847	530	208845	-0.098513328648281
24	237135	24	237135	2.3163914688682
24	237135	27	220759	-0.19427090399398
24	237135	29	187995	0.19112754569094
24	237135	30	212571	0.019779841761266
24	237135	31	122461	-0.15920793210053
24	237135	32	179805	-0.037839697282422
24	237135	33	114270	0.058479532163743
24	237135	37	188007	-0.073834303515243
24	237135	38	212583	0.16744046170885
24	237135	39	122475	0.04538124291547
24	237135	40	179819	-0.1647312275685
24	237135	41	114285	0.13721998050439
24	237135	44	252015	-0.15662621009944
24	237135	398	236943	-0.2037530430509
24	237135	515	233415	0.15662621009944
24	237135	537	204750	-0.060549867540582
25	128599	25	128599	2.1976264189886
25	128599	36	126567	-0.10589864629404
25	128599	46	114291	0.1321694997284
25	128599	48	97909	-0.13003095975232
25	128599	49	65142	0.10831489587948
25	128599	73	126615	-0.057630063371475
25	128599	117	114375	0.084708230956563
25	128599	125	65235	-0.089646765244516
25	128599	234	122647	-0.17315679041174
25	128599	279	98119	0.12706234643485
25	128599	286	129367	-0.2037530430509
25	128599	401	128407	-0.2037530430509
25	128599	541	120787	0.13032088421426
25	128599	548	112597	-0.098513328648281
25	128599	554	96214	0.060549867540582
26	192087	26	192087	2.2598899208806
26	192087	28	126555	-0.028543481291928
26	192087	29	187995	-0.097673602663498
26	192087	32	179805	0.073834303515243
26	192087	34	163422	-0.04538124291547
26	192087	35	256095	0.098513328648281
26	192087	37	188007	-0.018919848641211
26	192087	47	163443	-0.043515651874785
26	192087	49	65142	0.12865497076023
26	192087	74	188055	-0.16427095500765
26	192087	118	163527	0.12054192587385
26	192087	125	65235	0.056006354535992
26	192087	126	194775	-0.19329710886936
26	192087	402	191895	-0.2037530430509
26	192087	512	190407	0.17759742887901
26	192087	544	184275	0.13032088421426
26	192087	551	176085	-0.098513328648281
26	192087	556	159702	0.060549867540582
27	220759	27	220759	2.3993808049536
27	220759	29	187995	-0.20559699957751
27	220759	30	212571	-0.19427090399398
27	220759	31	122461	0.17126088775157
27	220759	34	163422	0.15920793210053
27	220759	38	212583	-0.15565637904023
27	220759	47	163443	-0.1647312275685
27	220759	48	97909	0.13721998050439
27	220759	404	220567	-0.2037530430509
27	220759	514	219079	0.17759742887901
27	220759	552	204757	-0.098513328648281
28	126555	28	126555	2.1136050911593
28	126555	35	256095	-0.060549867540582
28	126555	39	122475	-0.018919848641211
28	126555	46	114291	-0.0094599243206054
28	126555	53	65145	0.083247334021328
28	126555	76	122523	-0.16427095500765
28	126555	119	97995	0.12054192587385
28	126555	125	65235	-0.091121130976851
28	126555	131	129243	-0.19329710886936
28	126555	408	126363	-0.2037530430509
28	126555	518	124875	0.17759742887901
28	126555	561	110553	-0.098513328648281
28	126555	565	94170	0.060549867540582
29	187995	29	187995	2.2933436532508
29	187995	31	122461	-0.16848983803475
29	187995	32	179805	-0.061433853972088
29	187995	34	163422	0.037759476525234
29	187995	40	179819	-0.15565637904023
29	187995	47	163443	0.16744046170885
29	187995	53	65145	0.13721998050439
29	187995	410	187803	-0.2037530430509
29	187995	521	186315	0.17759742887901
29	187995	544	184275	-0.15662621009944
29	187995	563	171993	-0.098513328648281
29	187995	567	155610	0.060549867540582
30	212571	30	212571	2.2475060199518
30	212571	32	179805	-0.08703130374957
30	212571	33	114270	0.13450292397661
30	212571	34	163422	-0.17126088775157
30	212571	47	163443	-0.073834303515243
30	212571	54	227451	0.15662621009944
30	212571	412	212379	-0.2037530430509
30	212571	522	210891	0.17759742887901
30	212571	545	208851	-0.15662621009944
31	122461	31	122461	2.1501547987616
31	122461	41	114285	-0.15565637904023
31	122461	48	97909	0.16744046170885
31	122461	53	65145	-0.1647312275685
31	122461	416	122269	-0.2037530430509
31	122461	526	120781	0.17759742887901
31	122461	549	118741	-0.15662621009944
31	122461	571	90076	0.060549867540582
32	179805	32	179805	2.2059683522532
32	179805	33	114270	-0.25730994152047
32	179805	34	163422	-0.028543481291928
32	179805	42	163437	-0.097673602663498
32	179805	53	65145	0.04538124291547
32	179805	58	194685	0.15662621009944
32	179805	418	179613	-0.2037530430509
32	179805	528	178125	0.17759742887901
32	179805	551	176085	-0.15662621009944
32	179805	563	171993	0.13032088421426
32	179805	572	147420	0.060549867540582
33	114270	33	114270	2.390694874441
33	114270	43	97902	-0.097673602663498
33	114270	49	65142	0.073834303515243
33	114270	63	129150	0.15662621009944
33	114270	424	114078	-0.2037530430509
33	114270	533	112590	0.17759742887901
33	114270	555	110550	-0.15662621009944
33	114270	566	106458	0.13032088421426
34	163422	34	163422	2.0335397316821
34	163422	427	163230	-0.2037530430509
34	163422	535	161742	0.17759742887901
34	163422	556	159702	-0.15662621009944
34	163422	567	155610	0.13032088421426
34	163422	572	147420	-0.098513328648281
35	256095	35	256095	2.7598039215686
35	256095	44	252015	-0.018919848641211
35	256095	45	255087	-0.16427095500765
35	256095	50	243831	-0.0094599243206054
35	256095	54	227451	0.043515651874785
35	256095	56	248955	0.12054192587385
35	256095	58	194685	-0.083247334021328
35	256095	60	240765	-0.091121130976851
35	256095	63	129150	0.12865497076023
35	256095	65	224382	0.056006354535992
35	256095	81	252063	-0.16427095500765
35	256095	82	255135	-0.098641210870313
35	256095	121	227535	0.12054192587385
35	256095	123	249039	-0.031819745442036
35	256095	126	194775	-0.091121130976851
35	256095	128	240855	-0.015909872721018
35	256095	130	248535	-0.043171311998662
35	256095	131	129243	0.056006354535992
35	256095	133	224475	0.073185414516684
35	256095	136	240347	0.046439628482972
35	256095	139	191709	-0.14000687994496
35	256095	142	223965	-0.045688222128336
35	256095	145	126174	0.21637426900585
35	256095	148	191198	0.038057975055905
35	256095	242	254751	0.10663914688682
35	256095	283	240975	-0.043171311998662
35	256095	285	248655	0.034399724802202
35	256095	288	224599	0.046439628482972
35	256095	291	240471	0.017199862401101
35	256095	294	191835	-0.045688222128336
35	256095	297	224091	-0.079119367045064
35	256095	300	126301	0.038057975055905
35	256095	303	191325	0.15135878912969
35	256095	309	125790	-0.23391812865497
35	256095	538	254415	0.17759742887901
35	256095	569	248283	-0.13032088421426
35	256095	574	240093	0.098513328648281
35	256095	577	223710	-0.060549867540582
36	126567	36	126567	2.3059855521156
36	126567	39	122475	-0.097673602663498
36	126567	41	114285	0.073834303515243
36	126567	43	97902	-0.04538124291547
36	126567	46	114291	-0.16744046170885
36	126567	48	97909	0.1647312275685
36	126567	49	65142	-0.13721998050439
36	126567	83	122535	-0.16427095500765
36	126567	117	114375	0.14487336486044
36	126567	153	129255	-0.19329710886936
36	126567	432	126375	-0.2037530430509
36	126567	509	125895	0.19329710886936
36	126567	584	118755	0.13032088421426
36	126567	590	110565	-0.098513328648281
36	126567	594	94182	0.060549867540582
37	188007	37	188007	2.1112831097351
37	188007	39	122475	-0.028543481291928
37	188007	40	179819	-0.19427090399398
37	188007	42	163437	0.19112754569094
37	188007	44	252015	0.098513328648281
37	188007	47	163443	0.019779841761266
37	188007	49	65142	-0.058479532163743
37	188007	434	187815	-0.2037530430509
37	188007	511	187335	0.19329710886936
37	188007	592	172005	-0.098513328648281
37	188007	596	155622	0.060549867540582
38	212583	38	212583	2.3486412108703
38	212583	40	179819	-0.20559699957751
38	212583	41	114285	0.17126088775157
38	212583	42	163437	-0.018919848641211
38	212583	43	97902	0.029239766081871
38	212583	46	114291	-0.037759476525234
38	212583	47	163443	0.19112754569094
38	212583	48	97909	-0.15920793210053
38	212583	50	243831	0.13032088421426
38	212583	436	212391	-0.2037530430509
38	212583	513	211911	0.19329710886936
38	212583	587	204771	-0.13032088421426
39	122475	39	122475	1.9830581355349
39	122475	41	114285	-0.061433853972088
39	122475	43	97902	0.037759476525234
39	122475	44	252015	-0.060549867540582
39	122475	46	114291	0.0042999656002752
39	122475	53	65145	-0.037839697282422
39	122475	440	122283	-0.2037530430509
39	122475	517	121803	0.19329710886936
39	122475	584	118755	-0.15662621009944
39	122475	601	106473	-0.098513328648281
39	122475	604	90090	0.060549867540582
40	179819	40	179819	2.4674922600619
40	179819	41	114285	-0.16848983803475
40	179819	42	163437	-0.20559699957751
40	179819	47	163443	-0.19427090399398
40	179819	53	65145	-0.15920793210053
40	179819	442	179627	-0.2037530430509
40	179819	520	179147	0.19329710886936
40	179819	586	176099	-0.15662621009944
40	179819	605	147434	0.060549867540582
41	114285	41	114285	2.2430340557276
41	114285	43	97902	-0.028543481291928
41	114285	48	97909	-0.19427090399398
41	114285	53	65145	0.19112754569094
41	114285	448	114093	-0.2037530430509
41	114285	525	113613	0.19329710886936
41	114285	590	110565	-0.15662621009944
41	114285	601	106473	0.13032088421426
41	114285	610	81900	0.060549867540582
42	163437	42	163437	2.3256793945648
42	163437	43	97902	-0.25730994152047
42	163437	53	65145	-0.037759476525234
42	163437	58	194685	-0.13032088421426
42	163437	451	163245	-0.2037530430509
42	163437	527	162765	0.19329710886936
42	163437	591	159717	-0.15662621009944
42	163437	602	155625	0.13032088421426
43	97902	43	97902	2.3721190230478
43	97902	49	65142	-0.061433853972088
43	97902	63	129150	-0.13032088421426
43	97902	456	97710	-0.2037530430509
43	97902	532	97230	0.19329710886936
43	97902	594	94182	-0.15662621009944
43	97902	604	90090	0.13032088421426
43	97902	610	81900	-0.098513328648281
44	252015	44	252015	2.3691950464396
44	252015	50	243831	0.0042999656002752
44	252015	54	227451	-0.019779841761266
44	252015	58	194685	0.037839697282422
44	252015	63	129150	-0.058479532163743
44	252015	90	251055	-0.098641210870313
44	252015	123	249039	0.07000343997248
44	252015	124	250575	-0.029370999939644
44	252015	157	236775	-0.015909872721018
44	252015	163	220395	0.073185414516684
44	252015	165	236267	0.046439628482972
44	252015	169	187629	-0.14000687994496
44	252015	172	219885	-0.045688222128336
44	252015	175	122094	0.21637426900585
44	252015	178	187118	0.038057975055905
44	252015	249	249135	-0.029370999939644
44	252015	250	250671	0.10663914688682
44	252015	285	248655	-0.075679394564843
44	252015	319	220519	0.046439628482972
44	252015	321	236391	0.017199862401101
44	252015	325	187755	-0.045688222128336
44	252015	328	220011	-0.079119367045064
44	252015	331	122221	0.038057975055905
44	252015	334	187245	0.15135878912969
44	252015	340	121710	-0.23391812865497
44	252015	598	248295	-0.15662621009944
44	252015	613	236013	0.098513328648281
44	252015	618	219630	-0.060549867540582
45	255087	45	255087	2.7258341933265
45	255087	51	250999	-0.15565637904023
45	255087	55	242811	0.16744046170885
45	255087	56	248955	-0.11075145527287
45	255087	59	226429	-0.1647312275685
45	255087	60	240765	0.083720230854427
45	255087	64	193662	0.13721998050439
45	255087	65	224382	-0.051457492689148
45	255087	90	251055	-0.16427095500765
45	255087	91	254639	-0.020249140217078
45	255087	122	242895	0.14487336486044
45	255087	123	249039	-0.073009313336735
45	255087	154	193767	-0.091121130976851
45	255087	155	224487	0.091121130976851
45	255087	159	247527	-0.043171311998662
45	255087	160	128235	0.056006354535992
45	255087	161	191723	-0.089646765244516
45	255087	166	239339	0.046439628482972
45	255087	167	126189	0.074675139381323
45	255087	173	222957	-0.045688222128336
45	255087	179	190190	0.038057975055905
45	255087	249	249135	0.17315679041174
45	255087	283	240975	-0.15270993508387
45	255087	317	191847	0.096050105619124
45	255087	322	239463	0.017199862401101
45	255087	323	126315	-0.05903588125888
45	255087	329	223083	-0.079119367045064
45	255087	335	190317	0.15135878912969
45	255087	341	124782	-0.23391812865497
45	255087	538	254415	-0.19329710886936
45	255087	608	247275	-0.13032088421426
45	255087	614	239085	0.098513328648281
45	255087	619	222702	-0.060549867540582
46	114291	46	114291	2.1043171654627
46	114291	48	97909	-0.20559699957751
46	114291	49	65142	0.17126088775157
46	114291	50	243831	-0.060549867540582
46	114291	53	65145	-0.018919848641211
46	114291	463	114099	-0.2037530430509
46	114291	540	113619	0.19329710886936
46	114291	583	112611	-0.17759742887901
46	114291	626	81906	0.060549867540582
47	163443	47	163443	2.3788269693842
47	163443	48	97909	-0.16848983803475
47	163443	49	65142	-0.13450292397661
47	163443	53	65145	0.17126088775157
47	163443	54	227451	-0.098513328648281
47	163443	466	163251	-0.2037530430509
47	163443	542	162771	0.19329710886936
47	163443	585	161763	-0.17759742887901
47	163443	624	147441	0.098513328648281
48	97909	48	97909	2.4272445820433
48	97909	49	65142	-0.16848983803475
48	97909	53	65145	-0.20559699957751
48	97909	471	97717	-0.2037530430509
48	97909	547	97237	0.19329710886936
48	97909	589	96229	-0.17759742887901
48	97909	623	90097	0.13032088421426
49	65142	49	65142	2.4600963192294
49	65142	63	129150	0.098513328648281
49	65142	478	64950	-0.2037530430509
49	65142	553	64470	0.19329710886936
49	65142	593	63462	-0.17759742887901
49	65142	625	57330	0.13032088421426
49	65142	632	49140	-0.098513328648281
50	243831	50	243831	2.3627450980392
50	243831	54	227451	-0.009889920880633
50	243831	58	194685	0.018919848641211
50	243831	63	129150	-0.029239766081871
50	243831	95	242871	-0.098641210870313
50	243831	128	240855	0.07000343997248
50	243831	129	242391	-0.029370999939644
50	243831	157	236775	-0.031819745442036
50	243831	158	240359	0.037208991490856
50	243831	187	212211	0.073185414516684
50	243831	193	179445	-0.14000687994496
50	243831	196	211701	-0.045688222128336
50	243831	199	113910	0.21637426900585
50	243831	203	178934	0.038057975055905
50	243831	254	240951	-0.029370999939644
50	243831	255	242487	0.10663914688682
50	243831	290	236887	0.037208991490856
50	243831	291	240471	-0.075679394564843
50	243831	321	236391	0.034399724802202
50	243831	349	179571	-0.045688222128336
50	243831	352	211827	-0.079119367045064
50	243831	355	114037	0.038057975055905
50	243831	359	179061	0.15135878912969
50	243831	364	113526	-0.23391812865497
50	243831	597	242151	-0.17759742887901
50	243831	629	236019	0.13032088421426
50	243831	642	211446	-0.060549867540582
51	250999	51	250999	2.4425524595803
51	250999	55	242811	-0.19427090399398
51	250999	59	226429	0.19112754569094
51	250999	64	193662	-0.15920793210053
51	250999	96	249015	-0.057630063371475
51	250999	97	250551	-0.020249140217078
51	250999	157	236775	0.084708230956563
51	250999	159	247527	0.037208991490856
51	250999	185	187635	-0.089646765244516
51	250999	190	235251	0.046439628482972
51	250999	191	122101	0.074675139381323
51	250999	197	218869	-0.045688222128336
51	250999	204	186102	0.038057975055905
51	250999	290	236887	-0.15270993508387
51	250999	292	247639	-0.075679394564843
51	250999	319	220519	0.12706234643485
51	250999	347	122227	-0.05903588125888
51	250999	353	218995	-0.079119367045064
51	250999	360	186229	0.15135878912969
51	250999	365	120694	-0.23391812865497
51	250999	558	250327	-0.19329710886936
51	250999	637	234997	0.098513328648281
51	250999	643	218614	-0.060549867540582
52	254583	52	254583	2.5382696938424
52	254583	57	250491	-0.097673602663498
52	254583	61	242301	0.073834303515243
52	254583	66	225918	-0.04538124291547
52	254583	97	250551	-0.16427095500765
52	254583	129	242391	0.14487336486044
52	254583	130	248535	-0.073009313336735
52	254583	156	226023	-0.12054192587385
52	254583	158	240359	0.084708230956563
52	254583	159	247527	-0.031819745442036
52	254583	184	127731	0.056006354535992
52	254583	186	191219	-0.089646765244516
52	254583	189	222963	-0.073185414516684
52	254583	192	125685	0.074675139381323
52	254583	195	190197	0.14000687994496
52	254583	201	124662	-0.21637426900585
52	254583	256	248631	0.17315679041174
52	254583	291	240471	-0.15270993508387
52	254583	292	247639	0.037208991490856
52	254583	320	224103	0.12706234643485
52	254583	322	239463	-0.043171311998662
52	254583	348	125811	-0.05903588125888
52	254583	351	190323	0.045688222128336
52	254583	357	124789	-0.038057975055905
52	254583	485	254391	-0.2037530430509
52	254583	631	246771	-0.13032088421426
52	254583	638	238581	0.098513328648281
52	254583	644	222198	-0.060549867540582
53	65145	53	65145	2.4023047815617
53	65145	58	194685	0.060549867540582
53	65145	486	64953	-0.2037530430509
53	65145	559	64473	0.19329710886936
53	65145	599	63465	-0.17759742887901
53	65145	622	61425	0.15662621009944
53	65145	647	32760	-0.060549867540582
54	227451	54	227451	2.40608875129
54	227451	58	194685	-0.08703130374957
54	227451	63	129150	0.13450292397661
54	227451	99	226491	-0.098641210870313
54	227451	133	224475	0.07000343997248
54	227451	134	226011	-0.029370999939644
54	227451	163	220395	-0.031819745442036
54	227451	164	223979	0.037208991490856
54	227451	187	212211	-0.015909872721018
54	227451	188	219891	-0.043171311998662
54	227451	210	163065	-0.14000687994496
54	227451	215	97530	0.21637426900585
54	227451	218	162554	0.038057975055905
54	227451	259	224571	-0.029370999939644
54	227451	260	226107	0.10663914688682
54	227451	296	220507	0.037208991490856
54	227451	297	224091	-0.075679394564843
54	227451	327	212331	-0.043171311998662
54	227451	328	220011	0.034399724802202
54	227451	352	211827	0.017199862401101
54	227451	370	97657	0.038057975055905
54	227451	373	162681	0.15135878912969
54	227451	378	97146	-0.23391812865497
54	227451	606	225771	-0.17759742887901
54	227451	628	223731	0.15662621009944
54	227451	651	211449	-0.098513328648281
55	242811	55	242811	2.4709322325421
55	242811	59	226429	-0.20559699957751
55	242811	64	193662	0.17126088775157
55	242811	100	240827	-0.057630063371475
55	242811	101	242363	-0.020249140217078
55	242811	135	236763	0.073009313336735
55	242811	166	239339	0.037208991490856
55	242811	187	212211	-0.091121130976851
55	242811	190	235251	-0.043171311998662
55	242811	207	113913	0.074675139381323
55	242811	213	210681	-0.045688222128336
55	242811	219	177914	0.038057975055905
55	242811	261	236859	-0.17315679041174
55	242811	299	239451	-0.075679394564843
55	242811	327	212331	0.12706234643485
55	242811	330	235371	0.034399724802202
55	242811	349	179571	-0.096050105619124
55	242811	374	178041	0.15135878912969
55	242811	379	112506	-0.23391812865497
55	242811	568	242139	-0.19329710886936
55	242811	630	239091	0.15662621009944
55	242811	661	210426	-0.060549867540582
56	248955	56	248955	2.2836257309942
56	248955	60	240765	-0.061433853972088
56	248955	65	224382	0.037759476525234
56	248955	102	248507	-0.020249140217078
56	248955	135	236763	-0.14487336486044
56	248955	137	247515	0.029370999939644
56	248955	163	220395	0.12054192587385
56	248955	185	187635	-0.091121130976851
56	248955	214	216825	-0.045688222128336
56	248955	220	184058	0.038057975055905
56	248955	263	247611	-0.10663914688682
56	248955	354	233331	-0.017199862401101
56	248955	375	184185	0.15135878912969
56	248955	380	118650	-0.23391812865497
56	248955	569	248283	-0.19329710886936
56	248955	608	247275	0.17759742887901
56	248955	654	232953	0.098513328648281
56	248955	662	216570	-0.060549867540582
57	250491	57	250491	2.3233574131407
57	250491	61	242301	-0.061433853972088
57	250491	66	225918	0.037759476525234
57	250491	102	248507	-0.057630063371475
57	250491	137	247515	-0.07000343997248
57	250491	165	236267	0.084708230956563
57	250491	188	219891	-0.091121130976851
57	250491	190	235251	-0.015909872721018
57	250491	208	121593	0.074675139381323
57	250491	212	186105	0.14000687994496
57	250491	217	120570	-0.21637426900585
57	250491	263	247611	0.029370999939644
57	250491	298	236379	-0.15270993508387
57	250491	328	220011	0.12706234643485
57	250491	330	235371	-0.043171311998662
57	250491	350	187251	-0.096050105619124
57	250491	353	218995	0.046439628482972
57	250491	372	120697	-0.038057975055905
57	250491	498	250299	-0.2037530430509
57	250491	631	246771	0.15662621009944
57	250491	655	234489	0.098513328648281
57	250491	663	218106	-0.060549867540582
58	194685	58	194685	2.5270897832817
58	194685	63	129150	-0.25730994152047
58	194685	104	193725	-0.098641210870313
58	194685	139	191709	0.07000343997248
58	194685	140	193245	-0.029370999939644
58	194685	169	187629	-0.031819745442036
58	194685	170	191213	0.037208991490856
58	194685	193	179445	-0.015909872721018
58	194685	194	187125	-0.043171311998662
58	194685	210	163065	0.073185414516684
58	194685	211	178937	0.046439628482972
58	194685	222	64764	0.21637426900585
58	194685	265	191805	-0.029370999939644
58	194685	266	193341	0.10663914688682
58	194685	302	187741	0.037208991490856
58	194685	303	191325	-0.075679394564843
58	194685	333	179565	-0.043171311998662
58	194685	334	187245	0.034399724802202
58	194685	358	163189	0.046439628482972
58	194685	359	179061	0.017199862401101
58	194685	373	162681	-0.079119367045064
58	194685	385	64380	-0.23391812865497
58	194685	611	193005	-0.17759742887901
58	194685	634	190965	0.15662621009944
58	194685	649	186873	-0.13032088421426
58	194685	668	162300	0.060549867540582
59	226429	59	226429	2.4642242862057
59	226429	64	193662	-0.16848983803475
59	226429	105	224445	-0.057630063371475
59	226429	106	225981	-0.020249140217078
59	226429	141	220381	0.073009313336735
59	226429	171	212205	-0.084708230956563
59	226429	173	222957	0.037208991490856
59	226429	197	218869	-0.043171311998662
59	226429	210	163065	0.089646765244516
59	226429	213	210681	0.046439628482972
59	226429	226	161532	0.038057975055905
59	226429	267	220477	-0.17315679041174
59	226429	304	212317	0.15270993508387
59	226429	306	223069	-0.075679394564843
59	226429	337	218989	0.034399724802202
59	226429	358	163189	-0.096050105619124
59	226429	361	210805	0.017199862401101
59	226429	370	97657	0.05903588125888
59	226429	386	96124	-0.23391812865497
59	226429	573	225757	-0.19329710886936
59	226429	636	222709	0.15662621009944
59	226429	652	218617	-0.13032088421426
60	240765	60	240765	2.2487960096319
60	240765	65	224382	-0.028543481291928
60	240765	107	236733	-0.16427095500765
60	240765	108	240317	-0.020249140217078
60	240765	144	239325	0.029370999939644
60	240765	171	212205	0.12054192587385
60	240765	193	179445	-0.091121130976851
60	240765	198	233205	-0.043171311998662
60	240765	207	113913	0.056006354535992
60	240765	227	175868	0.038057975055905
60	240765	270	239421	-0.10663914688682
60	240765	338	233325	0.034399724802202
60	240765	376	208761	0.079119367045064
60	240765	387	110460	-0.23391812865497
60	240765	574	240093	-0.19329710886936
60	240765	614	239085	0.17759742887901
60	240765	654	232953	-0.13032088421426
60	240765	672	208380	-0.060549867540582
61	242301	61	242301	2.2885276917785
61	242301	66	225918	-0.028543481291928
61	242301	108	240317	-0.057630063371475
61	242301	143	236253	0.073009313336735
61	242301	144	239325	-0.07000343997248
61	242301	174	235245	0.031819745442036
61	242301	196	211701	-0.091121130976851
61	242301	211	178937	0.089646765244516
61	242301	213	210681	0.073185414516684
61	242301	224	112380	-0.21637426900585
61	242301	269	236349	-0.17315679041174
61	242301	270	239421	0.029370999939644
61	242301	307	235357	-0.037208991490856
61	242301	336	211821	0.12706234643485
61	242301	359	179061	-0.096050105619124
61	242301	361	210805	0.046439628482972
61	242301	371	113529	0.05903588125888
61	242301	374	178041	-0.045688222128336
61	242301	503	242109	-0.2037530430509
61	242301	638	238581	0.15662621009944
61	242301	655	234489	-0.13032088421426
61	242301	673	209916	-0.060549867540582
62	248445	62	248445	2.1824905400757
62	248445	109	247485	-0.098641210870313
62	248445	143	236253	-0.14487336486044
62	248445	172	219885	0.12054192587385
62	248445	194	187125	-0.091121130976851
62	248445	198	233205	-0.015909872721018
62	248445	208	121593	0.056006354535992
62	248445	214	216825	0.073185414516684
62	248445	225	118524	-0.21637426900585
62	248445	338	233325	-0.043171311998662
62	248445	362	216949	0.046439628482972
62	248445	375	184185	-0.045688222128336
62	248445	504	248253	-0.2037530430509
62	248445	615	246765	0.17759742887901
62	248445	674	216060	-0.060549867540582
63	129150	63	129150	2.7582559339525
63	129150	110	128190	-0.098641210870313
63	129150	145	126174	0.07000343997248
63	129150	146	127710	-0.029370999939644
63	129150	175	122094	-0.031819745442036
63	129150	176	125678	0.037208991490856
63	129150	199	113910	-0.015909872721018
63	129150	200	121590	-0.043171311998662
63	129150	215	97530	0.073185414516684
63	129150	216	113402	0.046439628482972
63	129150	222	64764	-0.14000687994496
63	129150	223	97020	-0.045688222128336
63	129150	271	126270	-0.029370999939644
63	129150	272	127806	0.10663914688682
63	129150	308	122206	0.037208991490856
63	129150	309	125790	-0.075679394564843
63	129150	339	114030	-0.043171311998662
63	129150	340	121710	0.034399724802202
63	129150	363	97654	0.046439628482972
63	129150	364	113526	0.017199862401101
63	129150	377	64890	-0.045688222128336
63	129150	378	97146	-0.079119367045064
63	129150	385	64380	0.15135878912969
63	129150	616	127470	-0.17759742887901
63	129150	639	125430	0.15662621009944
63	129150	656	121338	-0.13032088421426
63	129150	665	113148	0.098513328648281
64	193662	64	193662	2.4023047815617
64	193662	111	191678	-0.057630063371475
64	193662	112	193214	-0.020249140217078
64	193662	147	187614	0.073009313336735
64	193662	177	179438	-0.084708230956563
64	193662	179	190190	0.037208991490856
64	193662	202	163062	0.091121130976851
64	193662	204	186102	-0.043171311998662
64	193662	219	177914	0.046439628482972
64	193662	222	64764	-0.074675139381323
64	193662	226	161532	-0.045688222128336
64	193662	273	187710	-0.17315679041174
64	193662	310	179550	0.15270993508387
64	193662	312	190302	-0.075679394564843
64	193662	342	163182	-0.12706234643485
64	193662	344	186222	0.034399724802202
64	193662	367	178038	0.017199862401101
64	193662	377	64890	0.05903588125888
64	193662	381	161658	-0.079119367045064
64	193662	576	192990	-0.19329710886936
64	193662	641	189942	0.15662621009944
64	193662	659	185850	-0.13032088421426
64	193662	669	177660	0.098513328648281
65	224382	65	224382	2.2199002407981
65	224382	113	220350	-0.16427095500765
65	224382	114	223934	-0.020249140217078
65	224382	149	212190	0.14487336486044
65	224382	151	222942	0.029370999939644
65	224382	202	163062	-0.091121130976851
65	224382	206	216822	-0.043171311998662
65	224382	215	97530	0.056006354535992
65	224382	221	208634	0.046439628482972
65	224382	277	223038	-0.10663914688682
65	224382	346	216942	0.034399724802202
65	224382	369	208758	0.017199862401101
65	224382	388	159612	-0.15135878912969
65	224382	577	223710	-0.19329710886936
65	224382	619	222702	0.17759742887901
65	224382	662	216570	-0.13032088421426
65	224382	672	208380	0.098513328648281
66	225918	66	225918	2.2596319229446
66	225918	114	223934	-0.057630063371475
66	225918	150	219870	0.073009313336735
66	225918	151	222942	-0.07000343997248
66	225918	180	211694	-0.084708230956563
66	225918	181	218862	0.031819745442036
66	225918	205	210678	0.015909872721018
66	225918	218	162554	0.089646765244516
66	225918	223	97020	-0.074675139381323
66	225918	226	161532	-0.14000687994496
66	225918	276	219966	-0.17315679041174
66	225918	277	223038	0.029370999939644
66	225918	313	211806	0.15270993508387
66	225918	314	218974	-0.037208991490856
66	225918	345	210798	0.043171311998662
66	225918	366	162678	-0.096050105619124
66	225918	378	97146	0.05903588125888
66	225918	381	161658	-0.045688222128336
66	225918	386	96124	0.038057975055905
66	225918	505	225726	-0.2037530430509
66	225918	644	222198	0.15662621009944
66	225918	663	218106	-0.13032088421426
66	225918	673	209916	0.098513328648281
67	236670	67	236670	2.0235638114895
67	236670	115	236222	-0.020249140217078
67	236670	152	235230	0.029370999939644
67	236670	182	233198	-0.037208991490856
67	236670	228	204540	0.045688222128336
67	236670	278	235326	-0.10663914688682
67	236670	315	233310	0.075679394564843
67	236670	383	204666	0.079119367045064
67	236670	389	171900	-0.15135878912969
67	236670	578	235998	-0.19329710886936
67	236670	620	234990	0.17759742887901
67	236670	645	232950	-0.15662621009944
68	240254	68	240254	2.1824905400757
68	240254	115	236222	-0.16427095500765
68	240254	116	239294	-0.098641210870313
68	240254	180	211694	0.12054192587385
68	240254	182	233198	0.031819745442036
68	240254	203	178934	-0.091121130976851
68	240254	216	113402	0.056006354535992
68	240254	221	208634	0.073185414516684
68	240254	227	175868	-0.14000687994496
68	240254	315	233310	-0.037208991490856
68	240254	369	208758	0.046439628482972
68	240254	382	175994	-0.045688222128336
68	240254	387	110460	0.038057975055905
68	240254	506	240062	-0.2037530430509
68	240254	621	238574	0.17759742887901
68	240254	664	232442	-0.13032088421426
69	247422	69	247422	2.2928276573787
69	247422	152	235230	-0.14487336486044
69	247422	181	218862	0.12054192587385
69	247422	182	233198	-0.084708230956563
69	247422	204	186102	-0.091121130976851
69	247422	206	216822	0.091121130976851
69	247422	217	120570	0.056006354535992
69	247422	220	184058	-0.089646765244516
69	247422	225	118524	0.074675139381323
69	247422	230	250110	0.19329710886936
69	247422	315	233310	0.15270993508387
69	247422	346	216942	-0.12706234643485
69	247422	368	184182	0.096050105619124
69	247422	380	118650	-0.05903588125888
69	247422	392	248190	-0.2037530430509
69	247422	507	247230	-0.2037530430509
69	247422	580	246750	0.19329710886936
69	247422	675	231420	-0.098513328648281
70	128655	70	128655	2.1824905400757
70	128655	73	126615	-0.13310668360619
70	128655	76	122523	0.11075145527287
70	128655	78	114333	-0.083720230854427
70	128655	80	97950	0.051457492689148
70	128655	83	122535	-0.12286770794418
70	128655	85	114347	0.1321694997284
70	128655	87	97965	-0.13003095975232
70	128655	88	65198	0.10831489587948
70	128655	117	114375	0.013329893360853
70	128655	119	97995	-0.061317509459924
70	128655	120	65229	0.11730306157551
70	128655	231	126735	-0.18846391627938
70	128655	393	65415	0.096050105619124
70	128655	394	129423	-0.2037530430509
71	192143	71	192143	1.9260405916753
71	192143	74	188055	-0.15565637904023
71	192143	77	179867	0.16744046170885
71	192143	79	163485	-0.1647312275685
71	192143	84	179879	0.0094599243206054
71	192143	86	163499	-0.043515651874785
71	192143	88	65198	0.12865497076023
71	192143	118	163527	-0.1321694997284
71	192143	120	65229	0.10831489587948
72	220815	72	220815	2.0416236670107
72	220815	74	188055	-0.061433853972088
72	220815	75	212631	0.0042999656002752
72	220815	76	122523	0.037759476525234
72	220815	79	163485	-0.037839697282422
72	220815	80	97950	0.058479532163743
72	220815	81	252063	-0.13032088421426
72	220815	86	163499	-0.1647312275685
72	220815	87	97965	0.13721998050439
72	220815	118	163527	0.083720230854427
72	220815	119	97995	-0.051457492689148
72	220815	121	227535	0.17759742887901
73	126615	73	126615	1.9092707258342
73	126615	76	122523	-0.097673602663498
73	126615	78	114333	0.073834303515243
73	126615	80	97950	-0.04538124291547
73	126615	83	122535	-0.018919848641211
73	126615	92	97971	-0.043515651874785
73	126615	93	65205	0.083247334021328
73	126615	117	114375	-0.12286770794418
73	126615	125	65235	0.13003095975232
74	188055	74	188055	2.1787925696594
74	188055	76	122523	-0.028543481291928
74	188055	77	179867	-0.19427090399398
74	188055	79	163485	0.19112754569094
74	188055	81	252063	0.098513328648281
74	188055	84	179879	-0.15565637904023
74	188055	93	65205	0.13721998050439
74	188055	118	163527	-0.11075145527287
74	188055	125	65235	-0.051457492689148
74	188055	126	194775	0.17759742887901
75	212631	75	212631	1.9951840385277
75	212631	77	179867	-0.20559699957751
75	212631	78	114333	0.17126088775157
75	212631	79	163485	-0.018919848641211
75	212631	80	97950	0.029239766081871
75	212631	92	97971	-0.04538124291547
75	212631	94	227511	0.15662621009944
76	122523	76	122523	2.0505675954592
76	122523	78	114333	-0.061433853972088
76	122523	80	97950	0.037759476525234
76	122523	81	252063	-0.060549867540582
76	122523	85	114347	-0.15565637904023
76	122523	92	97971	0.16744046170885
76	122523	119	97995	-0.11075145527287
76	122523	125	65235	0.083720230854427
76	122523	131	129243	0.17759742887901
77	179867	77	179867	2.1953044375645
77	179867	78	114333	-0.16848983803475
77	179867	79	163485	-0.20559699957751
77	179867	86	163499	-0.097673602663498
77	179867	98	194747	0.15662621009944
78	114333	78	114333	1.9708462332301
78	114333	80	97950	-0.028543481291928
78	114333	87	97965	-0.097673602663498
78	114333	93	65205	0.073834303515243
78	114333	103	129213	0.15662621009944
79	163485	79	163485	2.0354317165463
79	163485	80	97950	-0.25730994152047
80	97950	80	97950	2.0818713450292
81	252063	81	252063	2.7258341933265
81	252063	89	243887	-0.15565637904023
81	252063	90	251055	-0.16427095500765
81	252063	94	227511	0.16744046170885
81	252063	96	249015	0.14487336486044
81	252063	98	194747	-0.1647312275685
81	252063	103	129213	0.13721998050439
81	252063	107	236733	-0.091121130976851
81	252063	113	220350	0.056006354535992
81	252063	121	227535	-0.11075145527287
81	252063	123	249039	-0.073009313336735
81	252063	124	250575	0.17315679041174
81	252063	126	194775	0.083720230854427
81	252063	130	248535	-0.15270993508387
81	252063	131	129243	-0.051457492689148
81	252063	135	236763	0.091121130976851
81	252063	141	220381	-0.089646765244516
81	252063	143	236253	0.096050105619124
81	252063	147	187614	0.074675139381323
81	252063	150	219870	-0.05903588125888
81	252063	241	251167	-0.020249140217078
81	252063	398	236943	-0.043171311998662
81	252063	404	220567	0.046439628482972
81	252063	406	236439	0.017199862401101
81	252063	410	187803	-0.045688222128336
81	252063	413	220059	-0.079119367045064
81	252063	416	122269	0.038057975055905
81	252063	419	187293	0.15135878912969
81	252063	425	121758	-0.23391812865497
82	255135	82	255135	2.4930340557276
82	255135	90	251055	-0.018919848641211
82	255135	95	242871	-0.0094599243206054
82	255135	96	249015	-0.12286770794418
82	255135	99	226491	0.043515651874785
82	255135	100	240827	0.1321694997284
82	255135	104	193725	-0.083247334021328
82	255135	105	224445	-0.13003095975232
82	255135	110	128190	0.12865497076023
82	255135	111	191678	0.10831489587948
82	255135	122	242895	-0.12286770794418
82	255135	123	249039	0.026659786721706
82	255135	127	226519	0.1321694997284
82	255135	128	240855	0.013329893360853
82	255135	132	193755	-0.13003095975232
82	255135	133	224475	-0.061317509459924
82	255135	137	247515	-0.12706234643485
82	255135	138	128221	0.10831489587948
82	255135	139	191709	0.11730306157551
82	255135	144	239325	0.096050105619124
82	255135	145	126174	-0.1812865497076
82	255135	151	222942	-0.05903588125888
82	255135	242	254751	-0.12727898176815
82	255135	396	224655	-0.12706234643485
82	255135	400	247695	0.034399724802202
82	255135	402	191895	0.096050105619124
82	255135	407	239511	0.017199862401101
82	255135	408	126363	-0.05903588125888
82	255135	414	223131	-0.079119367045064
82	255135	420	190365	0.15135878912969
82	255135	426	124830	-0.23391812865497
83	122535	83	122535	2.0067939456484
83	122535	85	114347	-0.19427090399398
83	122535	87	97965	0.19112754569094
83	122535	88	65198	-0.15920793210053
83	122535	92	97971	0.019779841761266
83	122535	93	65205	-0.037839697282422
83	122535	117	114375	-0.13310668360619
83	122535	153	129255	0.17759742887901
84	179879	84	179879	1.8958548331613
84	179879	85	114347	-0.028543481291928
84	179879	86	163499	-0.009889920880633
84	179879	88	65198	0.029239766081871
84	179879	89	243887	0.098513328648281
84	179879	93	65205	-0.15920793210053
85	114347	85	114347	2.0737874097007
85	114347	87	97965	-0.20559699957751
85	114347	88	65198	0.17126088775157
85	114347	89	243887	-0.060549867540582
85	114347	92	97971	-0.19427090399398
86	163499	86	163499	1.9957000343997
86	163499	87	97965	-0.16848983803475
86	163499	88	65198	-0.13450292397661
86	163499	98	194747	-0.13032088421426
87	97965	87	97965	2.0905572755418
87	97965	88	65198	-0.16848983803475
87	97965	93	65205	-0.061433853972088
87	97965	103	129213	-0.13032088421426
88	65198	88	65198	2.2046783625731
89	243887	89	243887	2.4425524595803
89	243887	94	227511	-0.19427090399398
89	243887	98	194747	0.19112754569094
89	243887	103	129213	-0.15920793210053
89	243887	122	242895	-0.057630063371475
89	243887	157	236775	0.084708230956563
89	243887	158	240359	-0.15270993508387
89	243887	165	236267	0.12706234643485
89	243887	171	212205	-0.089646765244516
89	243887	177	179438	0.074675139381323
89	243887	180	211694	-0.05903588125888
89	243887	248	242991	-0.020249140217078
89	243887	398	236943	0.037208991490856
89	243887	399	240527	-0.075679394564843
89	243887	436	212391	0.046439628482972
89	243887	442	179627	-0.045688222128336
89	243887	445	211883	-0.079119367045064
89	243887	448	114093	0.038057975055905
89	243887	452	179117	0.15135878912969
89	243887	457	113582	-0.23391812865497
90	251055	90	251055	2.5946852425181
90	251055	95	242871	0.0042999656002752
90	251055	96	249015	-0.13310668360619
90	251055	99	226491	-0.019779841761266
90	251055	104	193725	0.037839697282422
90	251055	107	236733	0.083720230854427
90	251055	110	128190	-0.058479532163743
90	251055	113	220350	-0.051457492689148
90	251055	122	242895	-0.13310668360619
90	251055	123	249039	-0.058651530787754
90	251055	124	250575	-0.18846391627938
90	251055	154	193767	0.083720230854427
90	251055	157	236775	0.013329893360853
90	251055	159	247527	-0.15270993508387
90	251055	160	128235	-0.051457492689148
90	251055	163	220395	-0.061317509459924
90	251055	169	187629	0.11730306157551
90	251055	174	235245	0.096050105619124
90	251055	175	122094	-0.1812865497076
90	251055	181	218862	-0.05903588125888
90	251055	249	249135	-0.18846391627938
90	251055	250	250671	-0.12727898176815
90	251055	398	236943	-0.15270993508387
90	251055	400	247695	-0.075679394564843
90	251055	434	187815	0.096050105619124
90	251055	439	235431	0.017199862401101
90	251055	440	122283	-0.05903588125888
90	251055	446	219051	-0.079119367045064
90	251055	453	186285	0.15135878912969
90	251055	458	120750	-0.23391812865497
91	254639	91	254639	2.3667010663915
91	254639	97	250551	-0.15565637904023
91	254639	101	242363	0.16744046170885
91	254639	102	248507	-0.11075145527287
91	254639	106	225981	-0.1647312275685
91	254639	108	240317	0.083720230854427
91	254639	112	193214	0.13721998050439
91	254639	114	223934	-0.051457492689148
91	254639	124	250575	-0.10589864629404
91	254639	156	226023	0.1321694997284
91	254639	158	240359	0.013329893360853
91	254639	159	247527	0.084708230956563
91	254639	162	193259	-0.13003095975232
91	254639	164	223979	-0.061317509459924
91	254639	166	239339	-0.091121130976851
91	254639	168	127725	0.10831489587948
91	254639	170	191213	0.11730306157551
91	254639	173	222957	0.089646765244516
91	254639	176	125678	-0.1812865497076
91	254639	179	190190	-0.074675139381323
91	254639	399	240527	-0.15270993508387
91	254639	400	247695	0.037208991490856
91	254639	435	191399	0.096050105619124
91	254639	438	223143	-0.046439628482972
91	254639	441	125867	-0.05903588125888
91	254639	444	190379	0.045688222128336
91	254639	450	124845	-0.038057975055905
92	97971	92	97971	1.9386824905401
92	97971	93	65205	-0.08703130374957
92	97971	94	227511	-0.060549867540582
93	65205	93	65205	2.0199518403853
93	65205	103	129213	0.098513328648281
94	227511	94	227511	2.4709322325421
94	227511	98	194747	-0.20559699957751
94	227511	103	129213	0.17126088775157
94	227511	127	226519	-0.057630063371475
94	227511	155	224487	0.073009313336735
94	227511	156	226023	-0.17315679041174
94	227511	187	212211	-0.091121130976851
94	227511	188	219891	0.12706234643485
94	227511	196	211701	-0.096050105619124
94	227511	202	163062	0.074675139381323
94	227511	253	226615	-0.020249140217078
94	227511	404	220567	0.037208991490856
94	227511	405	224151	-0.075679394564843
94	227511	436	212391	-0.043171311998662
94	227511	437	220071	0.034399724802202
94	227511	466	163251	-0.045688222128336
94	227511	471	97717	0.038057975055905
94	227511	474	162741	0.15135878912969
94	227511	479	97206	-0.23391812865497
95	242871	95	242871	2.2863777089783
95	242871	99	226491	-0.009889920880633
95	242871	104	193725	0.018919848641211
95	242871	110	128190	-0.029239766081871
95	242871	128	240855	-0.058651530787754
95	242871	129	242391	-0.18846391627938
95	242871	157	236775	0.026659786721706
95	242871	187	212211	-0.061317509459924
95	242871	190	235251	0.12706234643485
95	242871	193	179445	0.11730306157551
95	242871	199	113910	-0.1812865497076
95	242871	205	210678	-0.05903588125888
95	242871	254	240951	-0.18846391627938
95	242871	255	242487	-0.12727898176815
95	242871	407	239511	-0.075679394564843
95	242871	436	212391	0.12706234643485
95	242871	439	235431	0.034399724802202
95	242871	463	114099	-0.05903588125888
95	242871	469	210867	-0.079119367045064
95	242871	475	178101	0.15135878912969
95	242871	480	112566	-0.23391812865497
96	249015	96	249015	2.5354317165463
96	249015	100	240827	-0.19427090399398
96	249015	105	224445	0.19112754569094
96	249015	107	236733	-0.073834303515243
96	249015	111	191678	-0.15920793210053
96	249015	113	220350	0.04538124291547
96	249015	128	240855	-0.13310668360619
96	249015	130	248535	-0.18846391627938
96	249015	155	224487	0.11075145527287
96	249015	157	236775	-0.12286770794418
96	249015	159	247527	0.17315679041174
96	249015	183	126195	-0.051457492689148
96	249015	185	187635	0.13003095975232
96	249015	191	122101	-0.10831489587948
96	249015	198	233205	0.096050105619124
96	249015	206	216822	-0.05903588125888
96	249015	256	248631	-0.12727898176815
96	249015	470	217011	-0.079119367045064
96	249015	476	184245	0.15135878912969
96	249015	481	118710	-0.23391812865497
97	250551	97	250551	2.3295493636051
97	250551	101	242363	-0.19427090399398
97	250551	106	225981	0.19112754569094
97	250551	112	193214	-0.15920793210053
97	250551	129	242391	-0.13310668360619
97	250551	130	248535	-0.058651530787754
97	250551	156	226023	0.11075145527287
97	250551	159	247527	-0.073009313336735
97	250551	184	127731	-0.051457492689148
97	250551	188	219891	-0.061317509459924
97	250551	190	235251	-0.091121130976851
97	250551	194	187125	0.11730306157551
97	250551	197	218869	0.089646765244516
97	250551	200	121590	-0.1812865497076
97	250551	204	186102	-0.074675139381323
97	250551	256	248631	-0.18846391627938
97	250551	406	236439	-0.15270993508387
97	250551	437	220071	0.12706234643485
97	250551	439	235431	-0.043171311998662
97	250551	464	121779	-0.05903588125888
97	250551	468	186291	0.045688222128336
97	250551	473	120757	-0.038057975055905
98	194747	98	194747	2.4642242862057
98	194747	103	129213	-0.16848983803475
98	194747	132	193755	-0.057630063371475
98	194747	161	191723	0.073009313336735
98	194747	162	193259	-0.17315679041174
98	194747	185	187635	-0.084708230956563
98	194747	186	191219	0.15270993508387
98	194747	210	163065	0.089646765244516
98	194747	211	178937	-0.096050105619124
98	194747	218	162554	0.05903588125888
98	194747	258	193851	-0.020249140217078
98	194747	410	187803	0.037208991490856
98	194747	411	191387	-0.075679394564843
98	194747	442	179627	-0.043171311998662
98	194747	443	187307	0.034399724802202
98	194747	466	163251	0.046439628482972
98	194747	467	179123	0.017199862401101
98	194747	486	64953	0.038057975055905
98	194747	493	64442	-0.23391812865497
99	226491	99	226491	2.3297213622291
99	226491	104	193725	-0.08703130374957
99	226491	110	128190	0.13450292397661
99	226491	133	224475	-0.058651530787754
99	226491	134	226011	-0.18846391627938
99	226491	163	220395	0.026659786721706
99	226491	187	212211	0.013329893360853
99	226491	189	222963	0.15270993508387
99	226491	210	163065	0.11730306157551
99	226491	213	210681	-0.096050105619124
99	226491	215	97530	-0.1812865497076
99	226491	259	224571	-0.18846391627938
99	226491	260	226107	-0.12727898176815
99	226491	412	212379	0.15270993508387
99	226491	414	223131	-0.075679394564843
99	226491	446	219051	0.034399724802202
99	226491	466	163251	-0.096050105619124
99	226491	469	210867	0.017199862401101
99	226491	490	161721	0.15135878912969
99	226491	494	96186	-0.23391812865497
100	240827	100	240827	2.2954936360509
100	240827	105	224445	-0.20559699957751
100	240827	111	191678	0.17126088775157
100	240827	135	236763	-0.10589864629404
100	240827	136	240347	-0.18846391627938
100	240827	166	239339	0.17315679041174
100	240827	187	212211	0.1321694997284
100	240827	207	113913	-0.10831489587948
100	240827	221	208634	-0.05903588125888
100	240827	262	240443	-0.12727898176815
100	240827	447	233387	0.034399724802202
100	240827	491	176057	0.15135878912969
100	240827	495	110522	-0.23391812865497
101	242363	101	242363	2.2070003439972
101	242363	106	225981	-0.20559699957751
101	242363	112	193214	0.17126088775157
101	242363	136	240347	-0.058651530787754
101	242363	165	236267	0.026659786721706
101	242363	166	239339	-0.073009313336735
101	242363	190	235251	0.084708230956563
101	242363	211	178937	0.11730306157551
101	242363	213	210681	0.089646765244516
101	242363	216	113402	-0.1812865497076
101	242363	219	177914	-0.074675139381323
101	242363	262	240443	-0.18846391627938
101	242363	415	235419	-0.037208991490856
101	242363	445	211883	0.12706234643485
101	242363	467	179123	-0.096050105619124
101	242363	469	210867	0.046439628482972
101	242363	488	112569	-0.038057975055905
102	248507	102	248507	2.0325077399381
102	248507	108	240317	-0.061433853972088
102	248507	114	223934	0.037759476525234
102	248507	136	240347	-0.13310668360619
102	248507	137	247515	-0.057630063371475
102	248507	164	223979	0.11075145527287
102	248507	165	236267	-0.12286770794418
102	248507	186	191219	-0.083720230854427
102	248507	188	219891	0.1321694997284
102	248507	208	121593	-0.10831489587948
102	248507	214	216825	0.089646765244516
102	248507	220	184058	-0.074675139381323
102	248507	263	247611	-0.020249140217078
102	248507	447	233387	-0.043171311998662
102	248507	470	217011	0.046439628482972
102	248507	489	118713	-0.038057975055905
103	129213	103	129213	2.4023047815617
103	129213	138	128221	-0.057630063371475
103	129213	167	126189	0.073009313336735
103	129213	168	127725	-0.17315679041174
103	129213	191	122101	-0.084708230956563
103	129213	192	125685	0.15270993508387
103	129213	207	113913	0.091121130976851
103	129213	208	121593	-0.12706234643485
103	129213	222	64764	-0.074675139381323
103	129213	223	97020	0.05903588125888
103	129213	264	128317	-0.020249140217078
103	129213	416	122269	0.037208991490856
103	129213	417	125853	-0.075679394564843
103	129213	448	114093	-0.043171311998662
103	129213	449	121773	0.034399724802202
103	129213	471	97717	0.046439628482972
103	129213	472	113589	0.017199862401101
103	129213	486	64953	-0.045688222128336
103	129213	487	97209	-0.079119367045064
104	193725	104	193725	2.4507223942208
104	193725	110	128190	-0.25730994152047
104	193725	139	191709	-0.058651530787754
104	193725	140	193245	-0.18846391627938
104	193725	169	187629	0.026659786721706
104	193725	193	179445	0.013329893360853
104	193725	195	190197	0.15270993508387
104	193725	210	163065	-0.061317509459924
104	193725	212	186105	-0.12706234643485
104	193725	222	64764	-0.1812865497076
104	193725	226	161532	0.05903588125888
104	193725	265	191805	-0.18846391627938
104	193725	266	193341	-0.12727898176815
104	193725	418	179613	0.15270993508387
104	193725	420	190365	-0.075679394564843
104	193725	451	163245	-0.12706234643485
104	193725	453	186285	0.034399724802202
104	193725	475	178101	0.017199862401101
104	193725	486	64953	0.05903588125888
104	193725	490	161721	-0.079119367045064
104	193725	499	63420	-0.23391812865497
105	224445	105	224445	2.2887856897145
105	224445	111	191678	-0.16848983803475
105	224445	141	220381	-0.10589864629404
105	224445	142	223965	-0.18846391627938
105	224445	171	212205	0.12286770794418
105	224445	173	222957	0.17315679041174
105	224445	210	163065	-0.13003095975232
105	224445	214	216825	-0.12706234643485
105	224445	268	224061	-0.12727898176815
105	224445	455	217005	0.034399724802202
105	224445	477	208821	0.017199862401101
105	224445	500	94140	-0.23391812865497
106	225981	106	225981	2.2002923976608
106	225981	112	193214	-0.16848983803475
106	225981	142	223965	-0.058651530787754
106	225981	172	219885	0.026659786721706
106	225981	173	222957	-0.073009313336735
106	225981	196	211701	0.013329893360853
106	225981	197	218869	0.084708230956563
106	225981	213	210681	-0.091121130976851
106	225981	223	97020	-0.1812865497076
106	225981	226	161532	-0.074675139381323
106	225981	268	224061	-0.18846391627938
106	225981	421	211869	0.15270993508387
106	225981	422	219037	-0.037208991490856
106	225981	454	210861	0.043171311998662
106	225981	474	162741	-0.096050105619124
106	225981	487	97209	0.05903588125888
106	225981	490	161721	-0.045688222128336
107	236733	107	236733	2.2002923976608
107	236733	113	220350	-0.028543481291928
107	236733	143	236253	-0.18846391627938
107	236733	171	212205	-0.11075145527287
107	236733	174	235245	0.17315679041174
107	236733	193	179445	0.083720230854427
107	236733	198	233205	-0.15270993508387
107	236733	207	113913	-0.051457492689148
107	236733	228	204540	-0.05903588125888
107	236733	269	236349	-0.12727898176815
107	236733	423	233373	0.075679394564843
107	236733	492	204729	0.079119367045064
107	236733	501	106428	-0.23391812865497
108	240317	108	240317	1.8467492260062
108	240317	114	223934	-0.028543481291928
108	240317	143	236253	-0.10589864629404
108	240317	144	239325	-0.057630063371475
108	240317	196	211701	0.1321694997284
108	240317	198	233205	0.084708230956563
108	240317	211	178937	-0.13003095975232
108	240317	227	175868	-0.074675139381323
108	240317	270	239421	-0.020249140217078
108	240317	423	233373	-0.037208991490856
108	240317	477	208821	0.046439628482972
108	240317	491	176057	-0.045688222128336
109	247485	109	247485	2.1824905400757
109	247485	144	239325	-0.13310668360619
109	247485	173	222957	0.11075145527287
109	247485	174	235245	-0.12286770794418
109	247485	195	190197	-0.083720230854427
109	247485	197	218869	0.1321694997284
109	247485	198	233205	0.013329893360853
109	247485	209	124665	0.051457492689148
109	247485	212	186105	-0.13003095975232
109	247485	214	216825	-0.061317509459924
109	247485	225	118524	0.1812865497076
109	247485	229	254205	0.17759742887901
109	247485	423	233373	0.15270993508387
109	247485	455	217005	-0.12706234643485
109	247485	476	184245	0.096050105619124
109	247485	489	118713	-0.05903588125888
109	247485	504	248253	-0.2037530430509
110	128190	110	128190	2.6818885448916
110	128190	145	126174	-0.058651530787754
110	128190	146	127710	-0.18846391627938
110	128190	175	122094	0.026659786721706
110	128190	199	113910	0.013329893360853
110	128190	201	124662	0.15270993508387
110	128190	215	97530	-0.061317509459924
110	128190	217	120570	-0.12706234643485
110	128190	222	64764	0.11730306157551
110	128190	224	112380	0.096050105619124
110	128190	271	126270	-0.18846391627938
110	128190	272	127806	-0.12727898176815
110	128190	424	114078	0.15270993508387
110	128190	426	124830	-0.075679394564843
110	128190	456	97710	-0.12706234643485
110	128190	458	120750	0.034399724802202
110	128190	478	64950	0.096050105619124
110	128190	480	112566	0.017199862401101
110	128190	494	96186	-0.079119367045064
110	128190	499	63420	0.15135878912969
111	191678	111	191678	2.2268661850705
111	191678	147	187614	-0.10589864629404
111	191678	148	191198	-0.18846391627938
111	191678	177	179438	0.12286770794418
111	191678	179	190190	0.17315679041174
111	191678	202	163062	-0.1321694997284
111	191678	220	184058	-0.12706234643485
111	191678	222	64764	0.10831489587948
111	191678	227	175868	0.096050105619124
111	191678	274	191294	-0.12727898176815
111	191678	461	184238	0.034399724802202
111	191678	483	176054	0.017199862401101
111	191678	496	159674	-0.079119367045064
112	193214	112	193214	2.1383728930169
112	193214	148	191198	-0.058651530787754
112	193214	178	187118	0.026659786721706
112	193214	179	190190	-0.073009313336735
112	193214	203	178934	0.013329893360853
112	193214	204	186102	0.084708230956563
112	193214	218	162554	-0.061317509459924
112	193214	219	177914	-0.091121130976851
112	193214	226	161532	0.089646765244516
112	193214	274	191294	-0.18846391627938
112	193214	428	179102	0.15270993508387
112	193214	429	186270	-0.037208991490856
112	193214	459	162734	-0.12706234643485
112	193214	460	178094	0.043171311998662
112	193214	482	161718	-0.046439628482972
112	193214	493	64442	0.05903588125888
112	193214	499	63420	0.038057975055905
113	220350	113	220350	2.171396628827
113	220350	149	212190	-0.13310668360619
113	220350	150	219870	-0.18846391627938
113	220350	181	218862	0.17315679041174
113	220350	202	163062	0.083720230854427
113	220350	206	216822	-0.15270993508387
113	220350	215	97530	-0.051457492689148
113	220350	228	204540	0.096050105619124
113	220350	276	219966	-0.12727898176815
113	220350	431	216990	0.075679394564843
113	220350	484	204726	0.017199862401101
113	220350	502	155580	-0.15135878912969
114	223934	114	223934	1.8178534571723
114	223934	150	219870	-0.10589864629404
114	223934	151	222942	-0.057630063371475
114	223934	180	211694	0.12286770794418
114	223934	206	216822	0.084708230956563
114	223934	218	162554	-0.13003095975232
114	223934	221	208634	-0.091121130976851
114	223934	223	97020	0.10831489587948
114	223934	277	223038	-0.020249140217078
114	223934	431	216990	-0.037208991490856
114	223934	462	208814	0.043171311998662
114	223934	496	159674	-0.045688222128336
114	223934	500	94140	0.038057975055905
115	236222	115	236222	1.8676470588235
115	236222	152	235230	-0.057630063371475
115	236222	180	211694	-0.11075145527287
115	236222	182	233198	0.073009313336735
115	236222	203	178934	0.083720230854427
115	236222	216	113402	-0.051457492689148
115	236222	228	204540	-0.089646765244516
115	236222	278	235326	-0.020249140217078
115	236222	484	204726	0.046439628482972
115	236222	497	171962	-0.045688222128336
115	236222	501	106428	0.038057975055905
116	239294	116	239294	2.031561747506
116	239294	152	235230	-0.10589864629404
116	239294	182	233198	-0.026659786721706
116	239294	205	210678	0.1321694997284
116	239294	219	177914	-0.13003095975232
116	239294	221	208634	-0.061317509459924
116	239294	224	112380	0.10831489587948
116	239294	227	175868	0.11730306157551
116	239294	462	208814	-0.12706234643485
116	239294	483	176054	0.096050105619124
116	239294	495	110522	-0.05903588125888
116	239294	506	240062	-0.2037530430509
117	114375	117	114375	1.9668042655659
117	114375	119	97995	-0.009889920880633
117	114375	120	65229	0.018919848641211
117	114375	125	65235	-0.19112754569094
117	114375	153	129255	-0.15662621009944
118	163527	118	163527	2.0033539731682
118	163527	119	97995	-0.028543481291928
118	163527	120	65229	-0.17126088775157
118	163527	121	227535	0.098513328648281
118	163527	125	65235	0.037759476525234
118	163527	126	194775	-0.13032088421426
119	97995	119	97995	1.8109735122119
119	97995	120	65229	-0.08703130374957
119	97995	121	227535	-0.060549867540582
119	97995	125	65235	-0.061433853972088
119	97995	131	129243	-0.13032088421426
120	65229	120	65229	1.9735122119023
121	227535	121	227535	2.2836257309942
121	227535	126	194775	-0.061433853972088
121	227535	131	129243	0.037759476525234
121	227535	155	224487	-0.14487336486044
121	227535	163	220395	0.12054192587385
121	227535	171	212205	-0.091121130976851
121	227535	282	226639	-0.020249140217078
121	227535	396	224655	0.029370999939644
121	227535	397	226191	-0.10663914688682
121	227535	513	211911	-0.017199862401101
121	227535	519	163275	-0.045688222128336
121	227535	524	97741	0.038057975055905
121	227535	527	162765	0.15135878912969
121	227535	532	97230	-0.23391812865497
122	242895	122	242895	2.5354317165463
122	242895	127	226519	-0.19427090399398
122	242895	128	240855	-0.13310668360619
122	242895	132	193755	0.19112754569094
122	242895	135	236763	0.11075145527287
122	242895	138	128221	-0.15920793210053
122	242895	149	212190	-0.051457492689148
122	242895	154	193767	-0.073834303515243
122	242895	157	236775	-0.12286770794418
122	242895	160	128235	0.04538124291547
122	242895	171	212205	0.13003095975232
122	242895	177	179438	-0.10831489587948
122	242895	283	240975	-0.18846391627938
122	242895	284	242511	-0.12727898176815
122	242895	398	236943	0.17315679041174
122	242895	510	179655	0.096050105619124
122	242895	516	114123	-0.05903588125888
122	242895	522	210891	-0.079119367045064
122	242895	528	178125	0.15135878912969
122	242895	533	112590	-0.23391812865497
123	249039	123	249039	2.1228070175439
123	249039	128	240855	0.0042999656002752
123	249039	133	224475	-0.019779841761266
123	249039	135	236763	-0.16744046170885
123	249039	139	191709	0.037839697282422
123	249039	141	220381	0.1647312275685
123	249039	145	126174	-0.058479532163743
123	249039	147	187614	-0.13721998050439
123	249039	155	224487	-0.16744046170885
123	249039	157	236775	-0.0094599243206054
123	249039	161	191723	0.1647312275685
123	249039	163	220395	0.043515651874785
123	249039	167	126189	-0.13721998050439
123	249039	169	187629	-0.083247334021328
123	249039	175	122094	0.12865497076023
123	249039	285	248655	-0.12727898176815
123	249039	400	247695	0.10663914688682
123	249039	515	233415	0.017199862401101
123	249039	523	217035	-0.079119367045064
123	249039	529	184269	0.15135878912969
123	249039	534	118734	-0.23391812865497
124	250575	124	250575	2.4317165462676
124	250575	129	242391	0.0042999656002752
124	250575	130	248535	-0.13310668360619
124	250575	134	226011	-0.019779841761266
124	250575	140	193245	0.037839697282422
124	250575	143	236253	0.083720230854427
124	250575	146	127710	-0.058479532163743
124	250575	150	219870	-0.051457492689148
124	250575	156	226023	-0.16744046170885
124	250575	159	247527	0.14487336486044
124	250575	162	193259	0.1647312275685
124	250575	165	236267	-0.1321694997284
124	250575	168	127725	-0.13721998050439
124	250575	172	219885	0.13003095975232
124	250575	174	235245	-0.091121130976851
124	250575	178	187118	-0.10831489587948
124	250575	181	218862	0.056006354535992
124	250575	285	248655	-0.18846391627938
124	250575	400	247695	-0.029370999939644
124	250575	511	187335	0.096050105619124
124	250575	514	219079	-0.046439628482972
124	250575	517	121803	-0.05903588125888
124	250575	521	186315	0.045688222128336
124	250575	526	120781	-0.038057975055905
125	65235	125	65235	1.9329205366357
125	65235	126	194775	-0.060549867540582
125	65235	131	129243	0.098513328648281
126	194775	126	194775	2.2487960096319
126	194775	131	129243	-0.028543481291928
126	194775	154	193767	-0.16427095500765
126	194775	185	187635	0.12054192587385
126	194775	193	179445	-0.091121130976851
126	194775	202	163062	0.056006354535992
126	194775	287	193879	-0.020249140217078
126	194775	402	191895	0.029370999939644
126	194775	403	193431	-0.10663914688682
126	194775	510	179655	-0.043171311998662
126	194775	511	187335	0.034399724802202
126	194775	542	162771	0.079119367045064
126	194775	546	64981	0.038057975055905
126	194775	553	64470	-0.23391812865497
127	226519	127	226519	2.2954936360509
127	226519	132	193755	-0.20559699957751
127	226519	138	128221	0.17126088775157
127	226519	155	224487	-0.10589864629404
127	226519	187	212211	0.1321694997284
127	226519	202	163062	-0.10831489587948
127	226519	288	224599	-0.18846391627938
127	226519	289	226135	-0.12727898176815
127	226519	404	220567	0.17315679041174
127	226519	514	219079	0.034399724802202
127	226519	539	97747	-0.05903588125888
127	226519	550	161749	0.15135878912969
127	226519	554	96214	-0.23391812865497
128	240855	128	240855	2.0828173374613
128	240855	133	224475	-0.009889920880633
128	240855	135	236763	-0.097673602663498
128	240855	139	191709	0.018919848641211
128	240855	145	126174	-0.029239766081871
128	240855	149	212190	0.04538124291547
128	240855	155	224487	-0.097673602663498
128	240855	157	236775	-0.018919848641211
128	240855	183	126195	0.04538124291547
128	240855	187	212211	0.043515651874785
128	240855	193	179445	-0.083247334021328
128	240855	199	113910	0.12865497076023
128	240855	291	240471	-0.12727898176815
128	240855	407	239511	0.10663914688682
128	240855	515	233415	0.034399724802202
128	240855	545	208851	-0.079119367045064
128	240855	551	176085	0.15135878912969
128	240855	555	110550	-0.23391812865497
129	242391	129	242391	2.2575679394565
129	242391	134	226011	-0.009889920880633
129	242391	140	193245	0.018919848641211
129	242391	146	127710	-0.029239766081871
129	242391	156	226023	-0.097673602663498
129	242391	158	240359	-0.10589864629404
129	242391	184	127731	0.04538124291547
129	242391	190	235251	-0.12054192587385
129	242391	196	211701	0.13003095975232
129	242391	203	178934	-0.10831489587948
129	242391	205	210678	0.056006354535992
129	242391	291	240471	-0.18846391627938
129	242391	406	236439	0.17315679041174
129	242391	407	239511	-0.029370999939644
129	242391	513	211911	0.12706234643485
129	242391	540	113619	-0.05903588125888
129	242391	543	178131	0.045688222128336
129	242391	548	112597	-0.038057975055905
130	248535	130	248535	2.3295493636051
130	248535	136	240347	-0.19427090399398
130	248535	142	223965	0.19112754569094
130	248535	143	236253	-0.073834303515243
130	248535	148	191198	-0.15920793210053
130	248535	150	219870	0.04538124291547
130	248535	158	240359	-0.15565637904023
130	248535	159	247527	-0.16427095500765
130	248535	186	191219	0.1647312275685
130	248535	188	219891	0.043515651874785
130	248535	192	125685	-0.13721998050439
130	248535	194	187125	-0.083247334021328
130	248535	198	233205	-0.091121130976851
130	248535	200	121590	0.12865497076023
130	248535	206	216822	0.056006354535992
130	248535	292	247639	-0.020249140217078
130	248535	515	233415	-0.043171311998662
130	248535	544	184275	0.045688222128336
130	248535	549	118741	-0.038057975055905
131	129243	131	129243	2.2199002407981
131	129243	160	128235	-0.16427095500765
131	129243	183	126195	0.14487336486044
131	129243	207	113913	-0.091121130976851
131	129243	215	97530	0.056006354535992
131	129243	293	128347	-0.020249140217078
131	129243	408	126363	0.029370999939644
131	129243	409	127899	-0.10663914688682
131	129243	516	114123	-0.043171311998662
131	129243	517	121803	0.034399724802202
131	129243	539	97747	0.046439628482972
131	129243	540	113619	0.017199862401101
131	129243	559	64473	-0.15135878912969
132	193755	132	193755	2.2887856897145
132	193755	138	128221	-0.16848983803475
132	193755	161	191723	-0.10589864629404
132	193755	185	187635	0.12286770794418
132	193755	210	163065	-0.13003095975232
132	193755	294	191835	-0.18846391627938
132	193755	295	193371	-0.12727898176815
132	193755	410	187803	0.17315679041174
132	193755	519	163275	-0.12706234643485
132	193755	521	186315	0.034399724802202
132	193755	543	178131	0.017199862401101
132	193755	564	63450	-0.23391812865497
133	224475	133	224475	1.891382868937
133	224475	139	191709	-0.08703130374957
133	224475	145	126174	0.13450292397661
133	224475	163	220395	-0.018919848641211
133	224475	187	212211	-0.0094599243206054
133	224475	210	163065	-0.083247334021328
133	224475	215	97530	0.12865497076023
133	224475	297	224091	-0.12727898176815
133	224475	414	223131	0.10663914688682
133	224475	523	217035	0.034399724802202
133	224475	545	208851	0.017199862401101
133	224475	562	159705	0.15135878912969
133	224475	565	94170	-0.23391812865497
134	226011	134	226011	2.1835225318197
134	226011	140	193245	-0.08703130374957
134	226011	146	127710	0.13450292397661
134	226011	164	223979	-0.10589864629404
134	226011	188	219891	0.12286770794418
134	226011	189	222963	-0.14487336486044
134	226011	213	210681	0.091121130976851
134	226011	218	162554	-0.10831489587948
134	226011	297	224091	-0.18846391627938
134	226011	413	220059	0.17315679041174
134	226011	414	223131	-0.029370999939644
134	226011	522	210891	0.043171311998662
134	226011	542	162771	-0.096050105619124
134	226011	560	96217	-0.038057975055905
135	236763	135	236763	2.3460612315101
135	236763	141	220381	-0.20559699957751
135	236763	147	187614	0.17126088775157
135	236763	149	212190	-0.037759476525234
135	236763	163	220395	-0.097673602663498
135	236763	185	187635	0.073834303515243
135	236763	187	212211	-0.16744046170885
135	236763	207	113913	0.13721998050439
135	236763	298	236379	-0.12727898176815
135	236763	415	235419	0.10663914688682
135	236763	563	171993	0.15135878912969
135	236763	566	106458	-0.23391812865497
136	240347	136	240347	2.2237702098383
136	240347	142	223965	-0.20559699957751
136	240347	148	191198	0.17126088775157
136	240347	164	223979	-0.097673602663498
136	240347	165	236267	-0.018919848641211
136	240347	166	239339	-0.16427095500765
136	240347	186	191219	0.073834303515243
136	240347	211	178937	-0.083247334021328
136	240347	216	113402	0.12865497076023
136	240347	221	208634	0.056006354535992
136	240347	299	239451	-0.020249140217078
136	240347	545	208851	0.046439628482972
136	240347	561	110553	-0.038057975055905
137	247515	137	247515	2.2059683522532
137	247515	144	239325	-0.061433853972088
137	247515	151	222942	0.037759476525234
137	247515	166	239339	-0.15565637904023
137	247515	189	222963	0.16744046170885
137	247515	190	235251	0.0094599243206054
137	247515	209	124665	-0.13721998050439
137	247515	212	186105	-0.083247334021328
137	247515	214	216825	-0.13003095975232
137	247515	217	120570	0.12865497076023
137	247515	220	184058	0.10831489587948
137	247515	523	217035	-0.12706234643485
137	247515	544	184275	0.096050105619124
137	247515	569	248283	-0.2037530430509
138	128221	138	128221	2.2268661850705
138	128221	167	126189	-0.10589864629404
138	128221	191	122101	0.12286770794418
138	128221	207	113913	-0.1321694997284
138	128221	222	64764	0.10831489587948
138	128221	300	126301	-0.18846391627938
138	128221	301	127837	-0.12727898176815
138	128221	416	122269	0.17315679041174
138	128221	524	97741	-0.12706234643485
138	128221	526	120781	0.034399724802202
138	128221	546	64981	0.096050105619124
138	128221	548	112597	0.017199862401101
138	128221	560	96217	-0.079119367045064
139	191709	139	191709	2.0123839009288
139	191709	145	126174	-0.25730994152047
139	191709	169	187629	-0.018919848641211
139	191709	193	179445	-0.0094599243206054
139	191709	210	163065	0.043515651874785
139	191709	222	64764	0.12865497076023
139	191709	303	191325	-0.12727898176815
139	191709	420	190365	0.10663914688682
139	191709	529	184269	0.034399724802202
139	191709	551	176085	0.017199862401101
139	191709	562	159705	-0.079119367045064
139	191709	570	61404	-0.23391812865497
140	193245	140	193245	2.3045235638115
140	193245	146	127710	-0.25730994152047
140	193245	170	191213	-0.10589864629404
140	193245	194	187125	0.12286770794418
140	193245	195	190197	-0.14487336486044
140	193245	211	178937	-0.1321694997284
140	193245	212	186105	0.12054192587385
140	193245	226	161532	-0.056006354535992
140	193245	303	191325	-0.18846391627938
140	193245	419	187293	0.17315679041174
140	193245	420	190365	-0.029370999939644
140	193245	527	162765	-0.12706234643485
140	193245	528	178125	0.043171311998662
140	193245	550	161749	-0.046439628482972
140	193245	559	64473	0.05903588125888
141	220381	141	220381	2.140694874441
141	220381	147	187614	-0.16848983803475
141	220381	171	212205	-0.15565637904023
141	220381	210	163065	0.1647312275685
141	220381	305	219997	-0.12727898176815
141	220381	422	219037	0.10663914688682
141	220381	552	204757	0.017199862401101
141	220381	571	90076	-0.23391812865497
142	223965	142	223965	2.0996732026144
142	223965	148	191198	-0.16848983803475
142	223965	172	219885	-0.018919848641211
142	223965	173	222957	-0.16427095500765
142	223965	196	211701	-0.0094599243206054
142	223965	214	216825	0.12054192587385
142	223965	223	97020	0.12865497076023
142	223965	306	223069	-0.020249140217078
142	223965	530	208845	0.043171311998662
142	223965	562	159705	-0.045688222128336
143	236253	143	236253	2.1537667698658
143	236253	150	219870	-0.028543481291928
143	236253	172	219885	-0.097673602663498
143	236253	174	235245	-0.16427095500765
143	236253	194	187125	0.073834303515243
143	236253	196	211701	-0.16744046170885
143	236253	198	233205	0.14487336486044
143	236253	208	121593	-0.04538124291547
143	236253	211	178937	0.1647312275685
143	236253	228	204540	0.056006354535992
143	236253	307	235357	-0.020249140217078
143	236253	423	233373	0.029370999939644
143	236253	552	204757	0.046439628482972
143	236253	563	171993	-0.045688222128336
144	239325	144	239325	2.1543687650499
144	239325	151	222942	-0.028543481291928
144	239325	173	222957	-0.097673602663498
144	239325	174	235245	-0.018919848641211
144	239325	195	190197	0.073834303515243
144	239325	198	233205	-0.12286770794418
144	239325	209	124665	-0.04538124291547
144	239325	213	210681	-0.043515651874785
144	239325	224	112380	0.12865497076023
144	239325	227	175868	0.10831489587948
144	239325	229	254205	-0.15662621009944
144	239325	423	233373	-0.17315679041174
144	239325	530	208845	-0.12706234643485
144	239325	551	176085	0.096050105619124
144	239325	561	110553	-0.05903588125888
144	239325	574	240093	-0.2037530430509
145	126174	145	126174	2.2435500515996
145	126174	175	122094	-0.018919848641211
145	126174	199	113910	-0.0094599243206054
145	126174	215	97530	0.043515651874785
145	126174	222	64764	-0.083247334021328
145	126174	309	125790	-0.12727898176815
145	126174	426	124830	0.10663914688682
145	126174	534	118734	0.034399724802202
145	126174	555	110550	0.017199862401101
145	126174	565	94170	-0.079119367045064
145	126174	570	61404	0.15135878912969
146	127710	146	127710	2.5356897144823
146	127710	176	125678	-0.10589864629404
146	127710	200	121590	0.12286770794418
146	127710	201	124662	-0.14487336486044
146	127710	216	113402	-0.1321694997284
146	127710	217	120570	0.12054192587385
146	127710	223	97020	0.13003095975232
146	127710	224	112380	-0.091121130976851
146	127710	309	125790	-0.18846391627938
146	127710	425	121758	0.17315679041174
146	127710	426	124830	-0.029370999939644
146	127710	532	97230	-0.12706234643485
146	127710	533	112590	0.043171311998662
146	127710	553	64470	0.096050105619124
146	127710	554	96214	-0.046439628482972
146	127710	564	63450	0.045688222128336
147	187614	147	187614	2.078775369797
147	187614	177	179438	-0.15565637904023
147	187614	202	163062	0.16744046170885
147	187614	222	64764	-0.13721998050439
147	187614	311	187230	-0.12727898176815
147	187614	429	186270	0.10663914688682
147	187614	557	171990	0.017199862401101
147	187614	567	155610	-0.079119367045064
148	191198	148	191198	2.0377536979704
148	191198	178	187118	-0.018919848641211
148	191198	179	190190	-0.16427095500765
148	191198	203	178934	-0.0094599243206054
148	191198	218	162554	0.043515651874785
148	191198	220	184058	0.12054192587385
148	191198	227	175868	-0.091121130976851
148	191198	312	190302	-0.020249140217078
148	191198	536	176078	0.043171311998662
148	191198	556	159702	-0.046439628482972
148	191198	570	61404	0.038057975055905
149	212190	149	212190	1.9391984864121
149	212190	202	163062	-0.073834303515243
149	212190	215	97530	0.04538124291547
149	212190	313	211806	-0.12727898176815
149	212190	430	210846	0.10663914688682
149	212190	537	204750	-0.034399724802202
149	212190	572	147420	-0.15135878912969
150	219870	150	219870	2.0074819401445
150	219870	180	211694	-0.15565637904023
150	219870	181	218862	-0.16427095500765
150	219870	206	216822	0.14487336486044
150	219870	218	162554	0.1647312275685
150	219870	223	97020	-0.13721998050439
150	219870	228	204540	-0.091121130976851
150	219870	314	218974	-0.020249140217078
150	219870	431	216990	0.029370999939644
150	219870	537	204750	0.043171311998662
150	219870	567	155610	-0.045688222128336
150	219870	571	90076	0.038057975055905
151	222942	151	222942	2.0080839353285
151	222942	181	218862	-0.018919848641211
151	222942	205	210678	-0.0094599243206054
151	222942	206	216822	-0.12286770794418
151	222942	221	208634	0.1321694997284
151	222942	226	161532	0.083247334021328
151	222942	431	216990	-0.17315679041174
151	222942	556	159702	0.096050105619124
151	222942	565	94170	-0.05903588125888
151	222942	577	223710	-0.2037530430509
152	235230	152	235230	2.2004643962848
152	235230	181	218862	-0.097673602663498
152	235230	182	233198	-0.10589864629404
152	235230	204	186102	0.073834303515243
152	235230	205	210678	-0.16744046170885
152	235230	217	120570	-0.04538124291547
152	235230	219	177914	0.1647312275685
152	235230	224	112380	-0.13721998050439
152	235230	228	204540	0.13003095975232
152	235230	230	250110	-0.15662621009944
152	235230	315	233310	-0.18846391627938
152	235230	537	204750	-0.12706234643485
152	235230	557	171990	0.096050105619124
152	235230	566	106458	-0.05903588125888
152	235230	578	235998	-0.2037530430509
153	129255	153	129255	2.0235638114895
153	129255	316	128359	-0.020249140217078
153	129255	432	126375	0.029370999939644
153	129255	433	127911	-0.10663914688682
153	129255	508	122311	-0.037208991490856
153	129255	509	125895	0.075679394564843
153	129255	581	64995	0.045688222128336
153	129255	582	97251	0.079119367045064
153	129255	588	64485	-0.15135878912969
154	193767	154	193767	2.2002923976608
154	193767	160	128235	-0.028543481291928
154	193767	185	187635	-0.11075145527287
154	193767	193	179445	0.083720230854427
154	193767	202	163062	-0.051457492689148
154	193767	317	191847	-0.18846391627938
154	193767	318	193383	-0.12727898176815
154	193767	434	187815	0.17315679041174
154	193767	510	179655	-0.15270993508387
154	193767	512	190407	0.075679394564843
154	193767	581	64995	-0.05903588125888
154	193767	585	161763	0.079119367045064
154	193767	593	63462	-0.23391812865497
155	224487	155	224487	2.3460612315101
155	224487	161	191723	-0.20559699957751
155	224487	163	220395	-0.097673602663498
155	224487	167	126189	0.17126088775157
155	224487	171	212205	0.073834303515243
155	224487	183	126195	-0.037759476525234
155	224487	187	212211	-0.16744046170885
155	224487	202	163062	0.13721998050439
155	224487	320	224103	-0.12727898176815
155	224487	438	223143	0.10663914688682
155	224487	591	159717	0.15135878912969
155	224487	594	94182	-0.23391812865497
156	226023	156	226023	2.3168214654283
156	226023	162	193259	-0.20559699957751
156	226023	168	127725	0.17126088775157
156	226023	184	127731	-0.037759476525234
156	226023	188	219891	-0.11075145527287
156	226023	196	211701	0.083720230854427
156	226023	320	224103	-0.18846391627938
156	226023	437	220071	0.17315679041174
156	226023	438	223143	-0.029370999939644
156	226023	513	211911	-0.15270993508387
156	226023	514	219079	0.037208991490856
156	226023	582	97251	-0.05903588125888
156	226023	585	161763	0.045688222128336
156	226023	589	96229	-0.038057975055905
157	236775	157	236775	2.1762125902993
157	236775	163	220395	-0.009889920880633
157	236775	169	187629	0.018919848641211
157	236775	171	212205	-0.19112754569094
157	236775	175	122094	-0.029239766081871
157	236775	177	179438	0.15920793210053
157	236775	185	187635	-0.19112754569094
157	236775	187	212211	-0.019779841761266
157	236775	191	122101	0.15920793210053
157	236775	193	179445	0.037839697282422
157	236775	199	113910	-0.058479532163743
157	236775	321	236391	-0.12727898176815
157	236775	439	235431	0.10663914688682
157	236775	515	233415	-0.075679394564843
157	236775	587	204771	-0.079119367045064
157	236775	592	172005	0.15135878912969
157	236775	595	106470	-0.23391812865497
158	240359	158	240359	2.1112831097351
158	240359	164	223979	-0.009889920880633
158	240359	165	236267	-0.097673602663498
158	240359	170	191213	0.018919848641211
158	240359	176	125678	-0.029239766081871
158	240359	180	211694	0.04538124291547
158	240359	186	191219	-0.19112754569094
158	240359	192	125685	0.15920793210053
158	240359	196	211701	-0.1647312275685
158	240359	203	178934	0.13721998050439
158	240359	322	239463	-0.020249140217078
158	240359	515	233415	0.037208991490856
158	240359	586	176099	0.045688222128336
158	240359	590	110565	-0.038057975055905
159	247527	159	247527	2.4570003439972
159	247527	166	239339	-0.19427090399398
159	247527	173	222957	0.19112754569094
159	247527	174	235245	-0.073834303515243
159	247527	179	190190	-0.15920793210053
159	247527	181	218862	0.04538124291547
159	247527	189	222963	0.019779841761266
159	247527	190	235251	0.16744046170885
159	247527	195	190197	-0.037839697282422
159	247527	197	218869	-0.1647312275685
159	247527	198	233205	0.083720230854427
159	247527	201	124662	0.058479532163743
159	247527	204	186102	0.13721998050439
159	247527	206	216822	-0.051457492689148
159	247527	515	233415	-0.15270993508387
159	247527	584	118755	0.05903588125888
159	247527	598	248295	-0.2037530430509
160	128235	160	128235	2.171396628827
160	128235	183	126195	-0.13310668360619
160	128235	207	113913	0.083720230854427
160	128235	215	97530	-0.051457492689148
160	128235	323	126315	-0.18846391627938
160	128235	324	127851	-0.12727898176815
160	128235	440	122283	0.17315679041174
160	128235	516	114123	-0.15270993508387
160	128235	518	124875	0.075679394564843
160	128235	581	64995	0.096050105619124
160	128235	583	112611	0.017199862401101
160	128235	599	63465	-0.15135878912969
161	191723	161	191723	2.140694874441
161	191723	167	126189	-0.16848983803475
161	191723	185	187635	-0.15565637904023
161	191723	210	163065	0.1647312275685
161	191723	326	191339	-0.12727898176815
161	191723	444	190379	0.10663914688682
161	191723	586	176099	0.017199862401101
161	191723	603	61418	-0.23391812865497
162	193259	162	193259	2.2288441692466
162	193259	168	127725	-0.16848983803475
162	193259	186	191219	-0.13310668360619
162	193259	211	178937	0.083720230854427
162	193259	218	162554	-0.051457492689148
162	193259	326	191339	-0.18846391627938
162	193259	443	187307	0.17315679041174
162	193259	444	190379	-0.029370999939644
162	193259	520	179147	-0.15270993508387
162	193259	521	186315	0.037208991490856
162	193259	585	161763	-0.046439628482972
162	193259	599	63465	-0.038057975055905
163	220395	163	220395	2.0208978328173
163	220395	169	187629	-0.08703130374957
163	220395	171	212205	-0.061433853972088
163	220395	175	122094	0.13450292397661
163	220395	185	187635	-0.061433853972088
163	220395	187	212211	0.0042999656002752
163	220395	210	163065	0.037839697282422
163	220395	215	97530	-0.058479532163743
163	220395	328	220011	-0.12727898176815
163	220395	446	219051	0.10663914688682
163	220395	523	217035	-0.075679394564843
163	220395	587	204771	0.017199862401101
163	220395	602	155625	0.15135878912969
163	220395	604	90090	-0.23391812865497
164	223979	164	223979	1.937908496732
164	223979	170	191213	-0.08703130374957
164	223979	176	125678	0.13450292397661
164	223979	186	191219	-0.061433853972088
164	223979	188	219891	-0.15565637904023
164	223979	218	162554	0.13721998050439
164	223979	329	223083	-0.020249140217078
164	223979	523	217035	0.037208991490856
164	223979	600	94185	-0.038057975055905
165	236267	165	236267	2.156432748538
165	236267	172	219885	-0.20559699957751
165	236267	178	187118	0.17126088775157
165	236267	180	211694	-0.037759476525234
165	236267	188	219891	-0.19427090399398
165	236267	208	121593	0.15920793210053
165	236267	211	178937	0.037839697282422
165	236267	216	113402	-0.058479532163743
165	236267	330	235371	-0.020249140217078
165	236267	447	233387	0.029370999939644
165	236267	587	204771	0.046439628482972
165	236267	601	106473	-0.038057975055905
166	239339	166	239339	2.5399896800826
166	239339	173	222957	-0.20559699957751
166	239339	179	190190	0.17126088775157
166	239339	189	222963	-0.19427090399398
166	239339	190	235251	-0.15565637904023
166	239339	209	124665	0.15920793210053
166	239339	213	210681	-0.1647312275685
166	239339	219	177914	0.13721998050439
166	239339	221	208634	-0.051457492689148
166	239339	447	233387	-0.17315679041174
166	239339	586	176099	0.096050105619124
166	239339	607	240107	-0.2037530430509
167	126189	167	126189	2.078775369797
167	126189	191	122101	-0.15565637904023
167	126189	207	113913	0.16744046170885
167	126189	222	64764	-0.13721998050439
167	126189	332	125805	-0.12727898176815
167	126189	450	124845	0.10663914688682
167	126189	590	110565	0.017199862401101
167	126189	600	94185	-0.079119367045064
168	127725	168	127725	2.1669246646027
168	127725	192	125685	-0.13310668360619
168	127725	208	121593	0.11075145527287
168	127725	223	97020	-0.051457492689148
168	127725	332	125805	-0.18846391627938
168	127725	449	121773	0.17315679041174
168	127725	450	124845	-0.029370999939644
168	127725	525	113613	-0.15270993508387
168	127725	526	120781	0.037208991490856
168	127725	588	64485	0.096050105619124
168	127725	589	96229	-0.046439628482972
168	127725	599	63465	0.045688222128336
169	187629	169	187629	1.9793601651187
169	187629	175	122094	-0.25730994152047
169	187629	193	179445	0.0042999656002752
169	187629	210	163065	-0.019779841761266
169	187629	222	64764	-0.058479532163743
169	187629	334	187245	-0.12727898176815
169	187629	453	186285	0.10663914688682
169	187629	529	184269	-0.075679394564843
169	187629	592	172005	0.017199862401101
169	187629	602	155625	-0.079119367045064
169	187629	609	57324	-0.23391812865497
170	191213	170	191213	1.9776401788786
170	191213	176	125678	-0.25730994152047
170	191213	194	187125	-0.15565637904023
170	191213	211	178937	0.16744046170885
170	191213	335	190317	-0.020249140217078
170	191213	529	184269	0.037208991490856
170	191213	591	159717	-0.046439628482972
171	212205	171	212205	2.3148434812522
171	212205	177	179438	-0.16848983803475
171	212205	193	179445	-0.061433853972088
171	212205	207	113913	0.037759476525234
171	212205	210	163065	-0.19112754569094
171	212205	336	211821	-0.12727898176815
171	212205	454	210861	0.10663914688682
171	212205	530	208845	-0.075679394564843
171	212205	610	81900	-0.23391812865497
172	219885	172	219885	1.96912624699
172	219885	178	187118	-0.16848983803475
172	219885	194	187125	-0.061433853972088
172	219885	196	211701	0.0042999656002752
172	219885	208	121593	0.037759476525234
172	219885	223	97020	-0.058479532163743
172	219885	337	218989	-0.020249140217078
172	219885	455	217005	0.029370999939644
172	219885	602	155625	-0.045688222128336
173	222957	173	222957	2.4339525283798
173	222957	179	190190	-0.16848983803475
173	222957	195	190197	-0.061433853972088
173	222957	197	218869	-0.15565637904023
173	222957	209	124665	0.037759476525234
173	222957	213	210681	0.16744046170885
173	222957	214	216825	-0.11075145527287
173	222957	226	161532	0.13721998050439
173	222957	229	254205	0.13032088421426
173	222957	455	217005	-0.17315679041174
173	222957	530	208845	0.15270993508387
173	222957	591	159717	0.096050105619124
173	222957	600	94185	-0.05903588125888
173	222957	612	223725	-0.2037530430509
174	235245	174	235245	2.2518919848641
174	235245	181	218862	-0.028543481291928
174	235245	197	218869	-0.19427090399398
174	235245	198	233205	-0.13310668360619
174	235245	212	186105	0.19112754569094
174	235245	213	210681	0.019779841761266
174	235245	224	112380	-0.058479532163743
174	235245	228	204540	-0.051457492689148
174	235245	338	233325	-0.18846391627938
174	235245	592	172005	0.096050105619124
174	235245	601	106473	-0.05903588125888
174	235245	613	236013	-0.2037530430509
175	122094	175	122094	2.2105263157895
175	122094	199	113910	0.0042999656002752
175	122094	215	97530	-0.019779841761266
175	122094	222	64764	0.037839697282422
175	122094	340	121710	-0.12727898176815
175	122094	458	120750	0.10663914688682
175	122094	534	118734	-0.075679394564843
175	122094	595	106470	0.017199862401101
175	122094	604	90090	-0.079119367045064
175	122094	609	57324	0.15135878912969
176	125678	176	125678	2.2088063295494
176	125678	200	121590	-0.15565637904023
176	125678	216	113402	0.16744046170885
176	125678	223	97020	-0.1647312275685
176	125678	341	124782	-0.020249140217078
176	125678	534	118734	0.037208991490856
176	125678	594	94182	-0.046439628482972
176	125678	603	61418	0.045688222128336
177	179438	177	179438	2.12521499828
177	179438	202	163062	-0.19427090399398
177	179438	222	64764	0.15920793210053
177	179438	343	179054	-0.12727898176815
177	179438	460	178094	0.10663914688682
177	179438	536	176078	-0.075679394564843
177	179438	605	147434	-0.079119367045064
178	187118	178	187118	1.8259373925009
178	187118	203	178934	0.0042999656002752
178	187118	218	162554	-0.019779841761266
178	187118	344	186222	-0.020249140217078
178	187118	461	184238	0.029370999939644
178	187118	596	155622	-0.046439628482972
178	187118	609	57324	0.038057975055905
179	190190	179	190190	2.2907636738906
179	190190	204	186102	-0.15565637904023
179	190190	219	177914	0.16744046170885
179	190190	220	184058	-0.11075145527287
179	190190	226	161532	-0.1647312275685
179	190190	227	175868	0.083720230854427
179	190190	461	184238	-0.17315679041174
179	190190	536	176078	0.15270993508387
179	190190	603	61418	-0.05903588125888
179	190190	617	190958	-0.2037530430509
180	211694	180	211694	1.9563983488132
180	211694	203	178934	-0.061433853972088
180	211694	216	113402	0.037759476525234
180	211694	218	162554	-0.19112754569094
180	211694	223	97020	0.15920793210053
180	211694	345	210798	-0.020249140217078
180	211694	462	208814	0.029370999939644
180	211694	537	204750	-0.037208991490856
180	211694	605	147434	-0.045688222128336
180	211694	610	81900	0.038057975055905
181	218862	181	218862	2.1236670106639
181	218862	204	186102	-0.061433853972088
181	218862	205	210678	0.0042999656002752
181	218862	206	216822	-0.13310668360619
181	218862	217	120570	0.037759476525234
181	218862	226	161532	-0.037839697282422
181	218862	228	204540	0.083720230854427
181	218862	230	250110	0.13032088421426
181	218862	346	216942	-0.18846391627938
181	218862	537	204750	0.15270993508387
181	218862	596	155622	0.096050105619124
181	218862	604	90090	-0.05903588125888
181	218862	618	219630	-0.2037530430509
182	233198	182	233198	1.9900240798074
182	233198	206	216822	-0.19427090399398
182	233198	220	184058	0.19112754569094
182	233198	221	208634	0.019779841761266
182	233198	225	118524	-0.15920793210053
182	233198	227	175868	-0.037839697282422
182	233198	228	204540	-0.1647312275685
183	126195	183	126195	1.9391984864121
183	126195	207	113913	-0.073834303515243
183	126195	215	97530	0.04538124291547
183	126195	348	125811	-0.12727898176815
183	126195	465	124851	0.10663914688682
183	126195	584	118755	-0.034399724802202
183	126195	622	61425	-0.15135878912969
184	127731	184	127731	1.8931888544892
184	127731	348	125811	-0.18846391627938
184	127731	464	121779	0.17315679041174
184	127731	465	124851	-0.029370999939644
184	127731	540	113619	-0.15270993508387
184	127731	541	120787	0.037208991490856
184	127731	582	97251	0.12706234643485
184	127731	583	112611	-0.043171311998662
185	187635	185	187635	2.3148434812522
185	187635	191	122101	-0.16848983803475
185	187635	193	179445	-0.061433853972088
185	187635	202	163062	0.037759476525234
185	187635	210	163065	-0.19112754569094
185	187635	350	187251	-0.12727898176815
185	187635	468	186291	0.10663914688682
185	187635	544	184275	-0.075679394564843
185	187635	625	57330	-0.23391812865497
186	191219	186	191219	2.0430856553148
186	191219	192	125685	-0.16848983803475
186	191219	211	178937	-0.073834303515243
186	191219	218	162554	0.04538124291547
186	191219	351	190323	-0.020249140217078
186	191219	544	184275	0.037208991490856
186	191219	586	176099	-0.043171311998662
186	191219	622	61425	-0.038057975055905
187	212211	187	212211	2.2698658410733
187	212211	193	179445	-0.08703130374957
187	212211	199	113910	0.13450292397661
187	212211	202	163062	-0.17126088775157
187	212211	207	113913	-0.17126088775157
187	212211	210	163065	0.018919848641211
187	212211	215	97530	-0.029239766081871
187	212211	352	211827	-0.12727898176815
187	212211	469	210867	0.10663914688682
187	212211	545	208851	-0.075679394564843
187	212211	587	204771	0.034399724802202
187	212211	624	147441	0.15135878912969
187	212211	626	81906	-0.23391812865497
188	219891	188	219891	2.1933264533884
188	219891	194	187125	-0.08703130374957
188	219891	196	211701	-0.061433853972088
188	219891	200	121590	0.13450292397661
188	219891	208	121593	-0.17126088775157
188	219891	218	162554	-0.15920793210053
188	219891	353	218995	-0.020249140217078
188	219891	470	217011	0.029370999939644
188	219891	587	204771	-0.043171311998662
188	219891	623	90097	-0.038057975055905
189	222963	189	222963	2.2371861025112
189	222963	195	190197	-0.08703130374957
189	222963	201	124662	0.13450292397661
189	222963	209	124665	-0.17126088775157
189	222963	213	210681	-0.073834303515243
189	222963	470	217011	-0.17315679041174
189	222963	545	208851	0.15270993508387
189	222963	628	223731	-0.2037530430509
190	235251	190	235251	2.3383212934297
190	235251	197	218869	-0.20559699957751
190	235251	204	186102	0.17126088775157
190	235251	205	210678	-0.037759476525234
190	235251	212	186105	-0.018919848641211
190	235251	213	210681	0.19112754569094
190	235251	217	120570	0.029239766081871
190	235251	219	177914	-0.15920793210053
190	235251	354	233331	-0.18846391627938
190	235251	587	204771	0.12706234643485
190	235251	629	236019	-0.2037530430509
191	122101	191	122101	2.12521499828
191	122101	207	113913	-0.19427090399398
191	122101	222	64764	0.15920793210053
191	122101	356	121717	-0.12727898176815
191	122101	473	120757	0.10663914688682
191	122101	549	118741	-0.075679394564843
191	122101	623	90097	-0.079119367045064
192	125685	192	125685	1.9347265221878
192	125685	208	121593	-0.097673602663498
192	125685	223	97020	0.04538124291547
192	125685	357	124789	-0.020249140217078
192	125685	549	118741	0.037208991490856
192	125685	590	110565	-0.043171311998662
192	125685	622	61425	0.045688222128336
193	179445	193	179445	2.0657894736842
193	179445	199	113910	-0.25730994152047
193	179445	202	163062	-0.028543481291928
193	179445	207	113913	-0.028543481291928
193	179445	210	163065	-0.009889920880633
193	179445	222	64764	-0.029239766081871
193	179445	359	179061	-0.12727898176815
193	179445	475	178101	0.10663914688682
193	179445	551	176085	-0.075679394564843
193	179445	592	172005	0.034399724802202
193	179445	624	147441	-0.079119367045064
193	179445	632	49140	-0.23391812865497
194	187125	194	187125	2.0705194358445
194	187125	200	121590	-0.25730994152047
194	187125	208	121593	-0.028543481291928
194	187125	211	178937	-0.19427090399398
194	187125	360	186229	-0.020249140217078
194	187125	476	184245	0.029370999939644
194	187125	592	172005	-0.043171311998662
195	190197	195	190197	2.1956484348125
195	190197	201	124662	-0.25730994152047
195	190197	209	124665	-0.028543481291928
195	190197	212	186105	-0.097673602663498
195	190197	226	161532	0.04538124291547
195	190197	229	254205	-0.098513328648281
195	190197	476	184245	-0.17315679041174
195	190197	551	176085	0.15270993508387
195	190197	591	159717	-0.12706234643485
195	190197	622	61425	-0.05903588125888
195	190197	634	190965	-0.2037530430509
196	211701	196	211701	2.1368249054008
196	211701	203	178934	-0.16848983803475
196	211701	211	178937	-0.20559699957751
196	211701	223	97020	-0.029239766081871
196	211701	361	210805	-0.020249140217078
196	211701	477	208821	0.029370999939644
196	211701	552	204757	-0.037208991490856
196	211701	624	147441	-0.045688222128336
197	218869	197	218869	2.4571723426213
197	218869	204	186102	-0.16848983803475
197	218869	212	186105	-0.20559699957751
197	218869	213	210681	-0.19427090399398
197	218869	226	161532	-0.15920793210053
197	218869	362	216949	-0.18846391627938
197	218869	552	204757	0.15270993508387
197	218869	623	90097	-0.05903588125888
197	218869	635	219637	-0.2037530430509
198	233205	198	233205	2.0132438940488
198	233205	206	216822	-0.028543481291928
198	233205	214	216825	-0.009889920880633
198	233205	225	118524	0.029239766081871
198	233205	227	175868	-0.15920793210053
198	233205	228	204540	0.04538124291547
199	113910	199	113910	2.2040763673891
199	113910	215	97530	-0.009889920880633
199	113910	222	64764	0.018919848641211
199	113910	364	113526	-0.12727898176815
199	113910	480	112566	0.10663914688682
199	113910	555	110550	-0.075679394564843
199	113910	595	106470	0.034399724802202
199	113910	626	81906	-0.079119367045064
199	113910	632	49140	0.15135878912969
200	121590	200	121590	2.2552459580323
200	121590	216	113402	-0.19427090399398
200	121590	223	97020	0.19112754569094
200	121590	365	120694	-0.020249140217078
200	121590	481	118710	0.029370999939644
200	121590	595	106470	-0.043171311998662
200	121590	625	57330	0.045688222128336
201	124662	201	124662	2.3803749570003
201	124662	217	120570	-0.097673602663498
201	124662	224	112380	0.073834303515243
201	124662	481	118710	-0.17315679041174
201	124662	555	110550	0.15270993508387
201	124662	594	94182	-0.12706234643485
201	124662	639	125430	-0.2037530430509
202	163062	202	163062	2.2175782593739
202	163062	215	97530	-0.028543481291928
202	163062	222	64764	-0.17126088775157
202	163062	366	162678	-0.12727898176815
202	163062	482	161718	0.10663914688682
202	163062	556	159702	-0.075679394564843
202	163062	596	155622	0.034399724802202
203	178934	203	178934	1.8659270725834
203	178934	216	113402	-0.028543481291928
203	178934	218	162554	-0.009889920880633
203	178934	367	178038	-0.020249140217078
203	178934	483	176054	0.029370999939644
203	178934	557	171990	-0.037208991490856
203	178934	632	49140	0.038057975055905
204	186102	204	186102	2.2327141382869
204	186102	217	120570	-0.028543481291928
204	186102	219	177914	-0.19427090399398
204	186102	226	161532	0.19112754569094
204	186102	230	250110	-0.098513328648281
204	186102	368	184182	-0.18846391627938
204	186102	557	171990	0.15270993508387
204	186102	596	155622	-0.12706234643485
204	186102	625	57330	-0.05903588125888
204	186102	640	186870	-0.2037530430509
205	210678	205	210678	2.093997248022
205	210678	219	177914	-0.20559699957751
205	210678	224	112380	0.17126088775157
205	210678	226	161532	-0.018919848641211
205	210678	369	208758	-0.18846391627938
205	210678	484	204726	0.17315679041174
205	210678	626	81906	-0.05903588125888
205	210678	642	211446	-0.2037530430509
206	216822	206	216822	2.1911764705882
206	216822	220	184058	-0.20559699957751
206	216822	221	208634	-0.19427090399398
206	216822	225	118524	0.17126088775157
206	216822	228	204540	-0.073834303515243
207	113913	207	113913	2.2175782593739
207	113913	215	97530	-0.028543481291928
207	113913	222	64764	-0.17126088775157
207	113913	371	113529	-0.12727898176815
207	113913	488	112569	0.10663914688682
207	113913	561	110553	-0.075679394564843
207	113913	601	106473	0.034399724802202
208	121593	208	121593	1.9161506707946
208	121593	223	97020	-0.037759476525234
208	121593	372	120697	-0.020249140217078
208	121593	489	118713	0.029370999939644
208	121593	601	106473	-0.043171311998662
208	121593	623	90097	0.046439628482972
209	124665	209	124665	2.0232198142415
209	124665	229	254205	0.060549867540582
209	124665	489	118713	-0.17315679041174
209	124665	561	110553	0.15270993508387
209	124665	600	94185	-0.12706234643485
209	124665	622	61425	0.096050105619124
209	124665	648	125433	-0.2037530430509
210	163065	210	163065	2.4207946336429
210	163065	215	97530	-0.25730994152047
210	163065	222	64764	0.13450292397661
210	163065	373	162681	-0.12727898176815
210	163065	490	161721	0.10663914688682
210	163065	562	159705	-0.075679394564843
210	163065	602	155625	0.034399724802202
210	163065	624	147441	0.017199862401101
210	163065	647	32760	-0.23391812865497
211	178937	211	178937	2.3011695906433
211	178937	216	113402	-0.25730994152047
211	178937	218	162554	-0.028543481291928
211	178937	374	178041	-0.020249140217078
211	178937	491	176057	0.029370999939644
211	178937	563	171993	-0.037208991490856
211	178937	624	147441	0.046439628482972
212	186105	212	186105	2.3153594771242
212	186105	217	120570	-0.25730994152047
212	186105	226	161532	-0.037759476525234
212	186105	375	184185	-0.18846391627938
212	186105	563	171993	0.15270993508387
212	186105	602	155625	-0.12706234643485
212	186105	649	186873	-0.2037530430509
213	210681	213	210681	2.3685070519436
213	210681	219	177914	-0.16848983803475
213	210681	224	112380	-0.13450292397661
213	210681	226	161532	0.17126088775157
213	210681	376	208761	-0.18846391627938
213	210681	492	204729	0.17315679041174
213	210681	624	147441	-0.096050105619124
213	210681	651	211449	-0.2037530430509
214	216825	214	216825	1.9957000343997
214	216825	220	184058	-0.16848983803475
214	216825	225	118524	-0.13450292397661
215	97530	215	97530	2.2825077399381
215	97530	222	64764	-0.08703130374957
215	97530	378	97146	-0.12727898176815
215	97530	494	96186	0.10663914688682
215	97530	565	94170	-0.075679394564843
215	97530	604	90090	0.034399724802202
215	97530	626	81906	0.017199862401101
215	97530	647	32760	0.15135878912969
216	113402	216	113402	2.3011695906433
216	113402	223	97020	-0.20559699957751
216	113402	379	112506	-0.020249140217078
216	113402	495	110522	0.029370999939644
216	113402	566	106458	-0.037208991490856
216	113402	626	81906	0.046439628482972
217	120570	217	120570	2.3617991056072
217	120570	224	112380	-0.061433853972088
217	120570	230	250110	0.060549867540582
217	120570	380	118650	-0.18846391627938
217	120570	566	106458	0.15270993508387
217	120570	604	90090	-0.12706234643485
217	120570	625	57330	0.096050105619124
217	120570	656	121338	-0.2037530430509
218	162554	218	162554	2.0826453388373
218	162554	223	97020	-0.16848983803475
218	162554	381	161658	-0.020249140217078
218	162554	496	159674	0.029370999939644
218	162554	567	155610	-0.037208991490856
218	162554	605	147434	0.043171311998662
218	162554	647	32760	0.038057975055905
219	177914	219	177914	2.4169246646027
219	177914	224	112380	-0.16848983803475
219	177914	226	161532	-0.20559699957751
219	177914	382	175994	-0.18846391627938
219	177914	497	171962	0.17315679041174
219	177914	605	147434	-0.12706234643485
219	177914	658	178682	-0.2037530430509
220	184058	220	184058	2.0905572755418
220	184058	225	118524	-0.16848983803475
220	184058	227	175868	-0.061433853972088
221	208634	221	208634	1.9386824905401
221	208634	227	175868	-0.08703130374957
222	64764	222	64764	2.6491228070175
222	64764	385	64380	-0.12727898176815
222	64764	499	63420	0.10663914688682
222	64764	570	61404	-0.075679394564843
222	64764	609	57324	0.034399724802202
222	64764	632	49140	0.017199862401101
222	64764	647	32760	-0.079119367045064
223	97020	223	97020	2.4348125214998
223	97020	386	96124	-0.020249140217078
223	97020	500	94140	0.029370999939644
223	97020	571	90076	-0.037208991490856
223	97020	610	81900	0.043171311998662
223	97020	647	32760	-0.045688222128336
224	112380	224	112380	2.4497764017888
224	112380	387	110460	-0.18846391627938
224	112380	501	106428	0.17315679041174
224	112380	610	81900	-0.12706234643485
224	112380	632	49140	0.096050105619124
224	112380	665	113148	-0.2037530430509
225	118524	225	118524	2.2046783625731
226	161532	226	161532	2.3919848641211
226	161532	388	159612	-0.18846391627938
226	161532	502	155580	0.17315679041174
226	161532	572	147420	-0.15270993508387
226	161532	647	32760	0.05903588125888
226	161532	668	162300	-0.2037530430509
227	175868	227	175868	2.0199518403853
228	204540	228	204540	1.9329205366357
229	254205	229	254205	2.2222222222222
229	254205	504	248253	-0.17315679041174
229	254205	574	240093	0.15270993508387
229	254205	575	247261	-0.037208991490856
229	254205	612	223725	-0.12706234643485
229	254205	614	239085	0.043171311998662
229	254205	615	246765	-0.034399724802202
229	254205	634	190965	0.096050105619124
229	254205	636	222709	-0.046439628482972
229	254205	638	238581	-0.017199862401101
229	254205	648	125433	-0.05903588125888
229	254205	650	189945	0.045688222128336
229	254205	653	222201	0.079119367045064
229	254205	667	123900	-0.23391812865497
230	250110	230	250110	2.2222222222222
230	250110	392	248190	-0.18846391627938
230	250110	507	247230	-0.029370999939644
230	250110	578	235998	0.15270993508387
230	250110	580	246750	-0.075679394564843
230	250110	618	219630	-0.12706234643485
230	250110	620	234990	0.043171311998662
230	250110	640	186870	0.096050105619124
230	250110	643	218614	-0.046439628482972
230	250110	646	234486	-0.017199862401101
230	250110	656	121338	-0.05903588125888
230	250110	659	185850	0.045688222128336
230	250110	663	218106	0.079119367045064
230	250110	666	120316	-0.038057975055905
230	250110	671	185340	-0.15135878912969
231	126735	231	126735	2.1048331613347
231	126735	234	122647	-0.15565637904023
231	126735	236	114459	0.16744046170885
231	126735	238	98077	-0.1647312275685
231	126735	239	65310	0.13721998050439
231	126735	243	114471	0.0094599243206054
231	126735	245	98091	-0.043515651874785
231	126735	246	65325	0.083247334021328
231	126735	279	98119	-0.1321694997284
231	126735	280	65355	0.13003095975232
231	126735	393	65415	-0.091121130976851
231	126735	394	129423	0.19329710886936
232	188175	232	188175	1.9603543171655
232	188175	235	179991	0.0042999656002752
232	188175	237	163611	-0.019779841761266
232	188175	239	65310	0.058479532163743
232	188175	244	163623	-0.16744046170885
232	188175	246	65325	0.13721998050439
232	188175	280	65355	-0.051457492689148
232	188175	281	194895	0.17759742887901
233	212751	233	212751	2.0459236326109
233	212751	235	179991	-0.061433853972088
233	212751	236	114459	0.037759476525234
233	212751	237	163611	-0.19112754569094
233	212751	238	98077	0.15920793210053
233	212751	240	243999	-0.13032088421426
233	212751	244	163623	0.073834303515243
233	212751	245	98091	-0.04538124291547
233	212751	247	227631	0.15662621009944
234	122647	234	122647	2.1323529411765
234	122647	236	114459	-0.19427090399398
234	122647	238	98077	0.19112754569094
234	122647	239	65310	-0.15920793210053
234	122647	243	114471	-0.15565637904023
234	122647	251	65331	0.1647312275685
234	122647	279	98119	-0.11075145527287
234	122647	286	129367	0.17759742887901
235	179991	235	179991	1.8326453388373
235	179991	236	114459	-0.028543481291928
235	179991	237	163611	-0.009889920880633
235	179991	239	65310	0.029239766081871
235	179991	240	243999	0.098513328648281
235	179991	244	163623	-0.097673602663498
235	179991	251	65331	-0.04538124291547
235	179991	252	194871	0.15662621009944
236	114459	236	114459	2.0105779153767
236	114459	238	98077	-0.20559699957751
236	114459	239	65310	0.17126088775157
236	114459	240	243999	-0.060549867540582
236	114459	245	98091	-0.097673602663498
236	114459	251	65331	0.073834303515243
236	114459	257	129339	0.15662621009944
237	163611	237	163611	1.9144306845545
237	163611	238	98077	-0.16848983803475
237	163611	239	65310	-0.13450292397661
238	98077	238	98077	2.0092879256966
238	98077	239	65310	-0.16848983803475
239	65310	239	65310	2.2046783625731
240	243999	240	243999	2.5382696938424
240	243999	247	227631	-0.097673602663498
240	243999	248	242991	-0.16427095500765
240	243999	252	194871	0.073834303515243
240	243999	254	240951	0.14487336486044
240	243999	257	129339	-0.04538124291547
240	243999	261	236859	-0.12054192587385
240	243999	275	212286	0.056006354535992
240	243999	283	240975	-0.073009313336735
240	243999	284	242511	0.17315679041174
240	243999	290	236887	0.084708230956563
240	243999	291	240471	-0.15270993508387
240	243999	298	236379	0.12706234643485
240	243999	304	212317	-0.089646765244516
240	243999	310	179550	0.074675139381323
240	243999	313	211806	-0.05903588125888
240	243999	398	236943	-0.031819745442036
240	243999	399	240527	0.037208991490856
240	243999	406	236439	-0.043171311998662
240	243999	412	212379	-0.073185414516684
240	243999	418	179613	0.14000687994496
240	243999	421	211869	0.045688222128336
240	243999	424	114078	-0.21637426900585
240	243999	428	179102	-0.038057975055905
241	251167	241	251167	2.3667010663915
241	251167	248	242991	-0.15565637904023
241	251167	249	249135	-0.10589864629404
241	251167	253	226615	0.16744046170885
241	251167	258	193851	-0.1647312275685
241	251167	261	236859	0.1321694997284
241	251167	264	128317	0.13721998050439
241	251167	267	220477	-0.13003095975232
241	251167	273	187710	0.10831489587948
241	251167	282	226639	-0.11075145527287
241	251167	287	193879	0.083720230854427
241	251167	290	236887	0.013329893360853
241	251167	292	247639	-0.15270993508387
241	251167	293	128347	-0.051457492689148
241	251167	296	220507	-0.061317509459924
241	251167	302	187741	0.11730306157551
241	251167	307	235357	0.096050105619124
241	251167	308	122206	-0.1812865497076
241	251167	314	218974	-0.05903588125888
241	251167	398	236943	0.084708230956563
241	251167	400	247695	0.037208991490856
241	251167	404	220567	-0.091121130976851
241	251167	410	187803	0.089646765244516
241	251167	415	235419	-0.046439628482972
241	251167	416	122269	-0.074675139381323
241	251167	422	219037	0.045688222128336
241	251167	429	186270	-0.038057975055905
242	254751	242	254751	2.5128998968008
242	254751	250	250671	-0.018919848641211
242	254751	255	242487	-0.0094599243206054
242	254751	256	248631	-0.12286770794418
242	254751	260	226107	0.043515651874785
242	254751	262	240443	0.1321694997284
242	254751	263	247611	-0.12054192587385
242	254751	266	193341	-0.083247334021328
242	254751	268	224061	-0.13003095975232
242	254751	270	239421	0.091121130976851
242	254751	272	127806	0.12865497076023
242	254751	274	191294	0.10831489587948
242	254751	277	223038	-0.056006354535992
242	254751	284	242511	-0.12286770794418
242	254751	285	248655	0.026659786721706
242	254751	289	226135	0.1321694997284
242	254751	291	240471	0.013329893360853
242	254751	292	247639	0.084708230956563
242	254751	295	193371	-0.13003095975232
242	254751	297	224091	-0.061317509459924
242	254751	299	239451	-0.091121130976851
242	254751	301	127837	0.10831489587948
242	254751	303	191325	0.11730306157551
242	254751	306	223069	0.089646765244516
242	254751	309	125790	-0.1812865497076
242	254751	312	190302	-0.074675139381323
242	254751	397	226191	-0.12054192587385
242	254751	399	240527	0.084708230956563
242	254751	400	247695	-0.031819745442036
242	254751	403	193431	0.091121130976851
242	254751	405	224151	-0.091121130976851
242	254751	407	239511	-0.015909872721018
242	254751	409	127899	-0.056006354535992
242	254751	411	191387	0.089646765244516
242	254751	414	223131	0.073185414516684
242	254751	417	125853	-0.074675139381323
242	254751	420	190365	-0.14000687994496
242	254751	426	124830	0.21637426900585
243	114471	243	114471	1.8494152046784
243	114471	245	98091	-0.009889920880633
243	114471	246	65325	0.018919848641211
243	114471	251	65331	-0.19112754569094
244	163623	244	163623	2.0033539731682
244	163623	245	98091	-0.028543481291928
244	163623	246	65325	-0.17126088775157
244	163623	247	227631	0.098513328648281
244	163623	251	65331	0.037759476525234
244	163623	252	194871	-0.13032088421426
245	98091	245	98091	1.8109735122119
245	98091	246	65325	-0.08703130374957
245	98091	247	227631	-0.060549867540582
245	98091	251	65331	-0.061433853972088
245	98091	257	129339	-0.13032088421426
246	65325	246	65325	1.9735122119023
247	227631	247	227631	2.3233574131407
247	227631	252	194871	-0.061433853972088
247	227631	257	129339	0.037759476525234
247	227631	282	226639	-0.057630063371475
247	227631	319	220519	0.084708230956563
247	227631	320	224103	-0.15270993508387
247	227631	327	212331	-0.091121130976851
247	227631	328	220011	0.12706234643485
247	227631	336	211821	-0.096050105619124
247	227631	342	163182	0.074675139381323
247	227631	396	224655	-0.07000343997248
247	227631	397	226191	0.029370999939644
247	227631	436	212391	-0.015909872721018
247	227631	437	220071	-0.043171311998662
247	227631	445	211883	0.046439628482972
247	227631	451	163245	0.14000687994496
247	227631	456	97710	-0.21637426900585
247	227631	459	162734	-0.038057975055905
248	242991	248	242991	2.3295493636051
248	242991	253	226615	-0.19427090399398
248	242991	254	240951	-0.13310668360619
248	242991	258	193851	0.19112754569094
248	242991	261	236859	0.11075145527287
248	242991	264	128317	-0.15920793210053
248	242991	275	212286	-0.051457492689148
248	242991	283	240975	-0.058651530787754
248	242991	284	242511	-0.18846391627938
248	242991	322	239463	-0.15270993508387
248	242991	327	212331	-0.061317509459924
248	242991	330	235371	0.12706234643485
248	242991	333	179565	0.11730306157551
248	242991	339	114030	-0.1812865497076
248	242991	345	210798	-0.05903588125888
248	242991	398	236943	-0.073009313336735
248	242991	436	212391	-0.091121130976851
248	242991	439	235431	-0.043171311998662
248	242991	442	179627	0.089646765244516
248	242991	448	114093	-0.074675139381323
248	242991	454	210861	0.045688222128336
248	242991	460	178094	-0.038057975055905
249	249135	249	249135	2.4317165462676
249	249135	254	240951	0.0042999656002752
249	249135	259	224571	-0.019779841761266
249	249135	261	236859	-0.16744046170885
249	249135	265	191805	0.037839697282422
249	249135	267	220477	0.1647312275685
249	249135	271	126270	-0.058479532163743
249	249135	273	187710	-0.13721998050439
249	249135	283	240975	-0.13310668360619
249	249135	285	248655	-0.18846391627938
249	249135	317	191847	0.083720230854427
249	249135	319	220519	-0.1321694997284
249	249135	323	126315	-0.051457492689148
249	249135	325	187755	0.13003095975232
249	249135	331	122221	-0.10831489587948
249	249135	338	233325	0.096050105619124
249	249135	346	216942	-0.05903588125888
249	249135	398	236943	0.14487336486044
249	249135	400	247695	-0.029370999939644
249	249135	434	187815	-0.091121130976851
249	249135	440	122283	0.056006354535992
249	249135	447	233387	-0.046439628482972
249	249135	455	217005	0.045688222128336
249	249135	461	184238	-0.038057975055905
250	250671	250	250671	2.2569659442724
250	250671	255	242487	0.0042999656002752
250	250671	256	248631	-0.13310668360619
250	250671	260	226107	-0.019779841761266
250	250671	266	193341	0.037839697282422
250	250671	269	236349	0.083720230854427
250	250671	272	127806	-0.058479532163743
250	250671	276	219966	-0.051457492689148
250	250671	284	242511	-0.13310668360619
250	250671	285	248655	-0.058651530787754
250	250671	318	193383	0.083720230854427
250	250671	321	236391	0.013329893360853
250	250671	324	127851	-0.051457492689148
250	250671	328	220011	-0.061317509459924
250	250671	330	235371	-0.091121130976851
250	250671	334	187245	0.11730306157551
250	250671	337	218989	0.089646765244516
250	250671	340	121710	-0.1812865497076
250	250671	344	186222	-0.074675139381323
250	250671	400	247695	0.07000343997248
250	250671	437	220071	-0.091121130976851
250	250671	439	235431	-0.015909872721018
250	250671	443	187307	0.089646765244516
250	250671	446	219051	0.073185414516684
250	250671	449	121773	-0.074675139381323
250	250671	453	186285	-0.14000687994496
250	250671	458	120750	0.21637426900585
251	65331	251	65331	1.9329205366357
251	65331	252	194871	-0.060549867540582
251	65331	257	129339	0.098513328648281
252	194871	252	194871	2.2885276917785
252	194871	257	129339	-0.028543481291928
252	194871	287	193879	-0.057630063371475
252	194871	317	191847	0.073009313336735
252	194871	318	193383	-0.17315679041174
252	194871	349	179571	-0.091121130976851
252	194871	350	187251	0.12706234643485
252	194871	358	163189	0.089646765244516
252	194871	359	179061	-0.096050105619124
252	194871	366	162678	0.05903588125888
252	194871	402	191895	-0.07000343997248
252	194871	403	193431	0.029370999939644
252	194871	434	187815	0.031819745442036
252	194871	435	191399	-0.037208991490856
252	194871	466	163251	0.073185414516684
252	194871	467	179123	0.046439628482972
252	194871	474	162741	-0.045688222128336
252	194871	478	64950	-0.21637426900585
253	226615	253	226615	2.2070003439972
253	226615	258	193851	-0.20559699957751
253	226615	264	128317	0.17126088775157
253	226615	288	224599	-0.058651530787754
253	226615	289	226135	-0.18846391627938
253	226615	319	220519	0.026659786721706
253	226615	353	218995	0.12706234643485
253	226615	358	163189	0.11730306157551
253	226615	361	210805	-0.096050105619124
253	226615	363	97654	-0.1812865497076
253	226615	404	220567	-0.073009313336735
253	226615	436	212391	0.084708230956563
253	226615	438	223143	-0.037208991490856
253	226615	466	163251	0.089646765244516
253	226615	469	210867	0.046439628482972
253	226615	471	97717	-0.074675139381323
253	226615	482	161718	-0.038057975055905
254	240951	254	240951	2.2575679394565
254	240951	259	224571	-0.009889920880633
254	240951	261	236859	-0.097673602663498
254	240951	265	191805	0.018919848641211
254	240951	271	126270	-0.029239766081871
254	240951	275	212286	0.04538124291547
254	240951	290	236887	-0.10589864629404
254	240951	291	240471	-0.18846391627938
254	240951	322	239463	0.17315679041174
254	240951	349	179571	0.13003095975232
254	240951	354	233331	0.12706234643485
254	240951	355	114037	-0.10831489587948
254	240951	369	208758	-0.05903588125888
254	240951	407	239511	-0.029370999939644
254	240951	436	212391	-0.12054192587385
254	240951	463	114099	0.056006354535992
254	240951	477	208821	0.045688222128336
254	240951	483	176054	-0.038057975055905
255	242487	255	242487	1.9486584107327
255	242487	260	226107	-0.009889920880633
255	242487	266	193341	0.018919848641211
255	242487	272	127806	-0.029239766081871
255	242487	291	240471	-0.058651530787754
255	242487	321	236391	0.026659786721706
255	242487	322	239463	-0.073009313336735
255	242487	352	211827	-0.061317509459924
255	242487	359	179061	0.11730306157551
255	242487	361	210805	0.089646765244516
255	242487	364	113526	-0.1812865497076
255	242487	367	178038	-0.074675139381323
255	242487	406	236439	-0.073009313336735
255	242487	407	239511	0.07000343997248
255	242487	439	235431	-0.031819745442036
255	242487	467	179123	0.089646765244516
255	242487	469	210867	0.073185414516684
255	242487	472	113589	-0.074675139381323
255	242487	475	178101	-0.14000687994496
255	242487	480	112566	0.21637426900585
256	248631	256	248631	2.5354317165463
256	248631	262	240443	-0.19427090399398
256	248631	268	224061	0.19112754569094
256	248631	269	236349	-0.073834303515243
256	248631	274	191294	-0.15920793210053
256	248631	276	219966	0.04538124291547
256	248631	291	240471	-0.13310668360619
256	248631	292	247639	-0.057630063371475
256	248631	320	224103	0.11075145527287
256	248631	321	236391	-0.12286770794418
256	248631	348	125811	-0.051457492689148
256	248631	350	187251	0.13003095975232
256	248631	354	233331	-0.091121130976851
256	248631	356	121717	-0.10831489587948
256	248631	362	216949	0.089646765244516
256	248631	368	184182	-0.074675139381323
256	248631	406	236439	0.14487336486044
256	248631	437	220071	-0.12054192587385
256	248631	464	121779	0.056006354535992
256	248631	470	217011	0.073185414516684
256	248631	476	184245	-0.14000687994496
256	248631	481	118710	0.21637426900585
257	129339	257	129339	2.2596319229446
257	129339	293	128347	-0.057630063371475
257	129339	323	126315	0.073009313336735
257	129339	324	127851	-0.17315679041174
257	129339	347	122227	-0.084708230956563
257	129339	348	125811	0.15270993508387
257	129339	370	97657	0.089646765244516
257	129339	371	113529	-0.096050105619124
257	129339	377	64890	-0.074675139381323
257	129339	378	97146	0.05903588125888
257	129339	408	126363	-0.07000343997248
257	129339	409	127899	0.029370999939644
257	129339	440	122283	0.031819745442036
257	129339	441	125867	-0.037208991490856
257	129339	463	114099	0.015909872721018
257	129339	464	121779	0.043171311998662
257	129339	486	64953	-0.14000687994496
257	129339	487	97209	-0.045688222128336
257	129339	493	64442	0.038057975055905
258	193851	258	193851	2.2002923976608
258	193851	264	128317	-0.16848983803475
258	193851	294	191835	-0.058651530787754
258	193851	295	193371	-0.18846391627938
258	193851	325	187755	0.026659786721706
258	193851	349	179571	0.013329893360853
258	193851	351	190323	0.15270993508387
258	193851	374	178041	-0.096050105619124
258	193851	377	64890	-0.1812865497076
258	193851	381	161658	0.05903588125888
258	193851	410	187803	-0.073009313336735
258	193851	442	179627	0.084708230956563
258	193851	444	190379	-0.037208991490856
258	193851	466	163251	-0.091121130976851
258	193851	468	186291	0.043171311998662
258	193851	486	64953	-0.074675139381323
258	193851	490	161721	-0.045688222128336
259	224571	259	224571	2.1835225318197
259	224571	265	191805	-0.08703130374957
259	224571	271	126270	0.13450292397661
259	224571	296	220507	-0.10589864629404
259	224571	297	224091	-0.18846391627938
259	224571	327	212331	0.12286770794418
259	224571	329	223083	0.17315679041174
259	224571	370	97657	-0.10831489587948
259	224571	376	208761	-0.096050105619124
259	224571	412	212379	-0.14487336486044
259	224571	414	223131	-0.029370999939644
259	224571	466	163251	0.091121130976851
259	224571	470	217011	0.043171311998662
259	224571	496	159674	-0.038057975055905
260	226107	260	226107	1.9920020639835
260	226107	266	193341	-0.08703130374957
260	226107	272	127806	0.13450292397661
260	226107	297	224091	-0.058651530787754
260	226107	328	220011	0.026659786721706
260	226107	329	223083	-0.073009313336735
260	226107	352	211827	0.013329893360853
260	226107	353	218995	0.084708230956563
260	226107	373	162681	0.11730306157551
260	226107	378	97146	-0.1812865497076
260	226107	381	161658	-0.074675139381323
260	226107	413	220059	-0.073009313336735
260	226107	414	223131	0.07000343997248
260	226107	445	211883	0.084708230956563
260	226107	446	219051	-0.031819745442036
260	226107	469	210867	-0.015909872721018
260	226107	487	97209	-0.074675139381323
260	226107	490	161721	-0.14000687994496
260	226107	494	96186	0.21637426900585
261	236859	261	236859	2.3168214654283
261	236859	267	220477	-0.20559699957751
261	236859	273	187710	0.17126088775157
261	236859	275	212286	-0.037759476525234
261	236859	298	236379	-0.18846391627938
261	236859	327	212331	-0.11075145527287
261	236859	330	235371	0.17315679041174
261	236859	349	179571	0.083720230854427
261	236859	354	233331	-0.15270993508387
261	236859	383	204666	-0.05903588125888
261	236859	415	235419	-0.029370999939644
261	236859	447	233387	0.037208991490856
261	236859	492	204729	0.045688222128336
261	236859	497	171962	-0.038057975055905
262	240443	262	240443	2.2954936360509
262	240443	268	224061	-0.20559699957751
262	240443	274	191294	0.17126088775157
262	240443	298	236379	-0.10589864629404
262	240443	299	239451	-0.057630063371475
262	240443	352	211827	0.1321694997284
262	240443	354	233331	0.084708230956563
262	240443	371	113529	-0.10831489587948
262	240443	376	208761	0.089646765244516
262	240443	382	175994	-0.074675139381323
262	240443	445	211883	-0.12054192587385
262	240443	447	233387	-0.031819745442036
262	240443	467	179123	0.091121130976851
262	240443	491	176057	-0.14000687994496
262	240443	495	110522	0.21637426900585
263	247611	263	247611	2.2836257309942
263	247611	270	239421	-0.061433853972088
263	247611	277	223038	0.037759476525234
263	247611	299	239451	-0.13310668360619
263	247611	329	223083	0.11075145527287
263	247611	330	235371	-0.12286770794418
263	247611	351	190323	-0.083720230854427
263	247611	353	218995	0.1321694997284
263	247611	354	233331	0.013329893360853
263	247611	372	120697	-0.10831489587948
263	247611	375	184185	-0.11730306157551
263	247611	380	118650	0.1812865497076
263	247611	384	254331	0.17759742887901
263	247611	415	235419	0.14487336486044
263	247611	446	219051	-0.12054192587385
263	247611	447	233387	0.084708230956563
263	247611	468	186291	0.091121130976851
263	247611	470	217011	-0.091121130976851
263	247611	489	118713	0.074675139381323
263	247611	498	250299	-0.19329710886936
264	128317	264	128317	2.1383728930169
264	128317	300	126301	-0.058651530787754
264	128317	301	127837	-0.18846391627938
264	128317	331	122221	0.026659786721706
264	128317	355	114037	0.013329893360853
264	128317	357	124789	0.15270993508387
264	128317	370	97657	-0.061317509459924
264	128317	372	120697	-0.12706234643485
264	128317	386	96124	0.05903588125888
264	128317	416	122269	-0.073009313336735
264	128317	448	114093	0.084708230956563
264	128317	450	124845	-0.037208991490856
264	128317	471	97717	-0.091121130976851
264	128317	473	120757	0.043171311998662
264	128317	486	64953	0.089646765244516
264	128317	488	112569	-0.046439628482972
264	128317	499	63420	0.038057975055905
265	191805	265	191805	2.3045235638115
265	191805	271	126270	-0.25730994152047
265	191805	302	187741	-0.10589864629404
265	191805	303	191325	-0.18846391627938
265	191805	333	179565	0.12286770794418
265	191805	335	190317	0.17315679041174
265	191805	358	163189	-0.1321694997284
265	191805	375	184185	-0.12706234643485
265	191805	388	159612	0.05903588125888
265	191805	418	179613	-0.14487336486044
265	191805	420	190365	-0.029370999939644
265	191805	451	163245	0.12054192587385
265	191805	476	184245	0.043171311998662
265	191805	486	64953	-0.056006354535992
265	191805	491	176057	-0.046439628482972
266	193341	266	193341	2.1130030959752
266	193341	272	127806	-0.25730994152047
266	193341	303	191325	-0.058651530787754
266	193341	334	187245	0.026659786721706
266	193341	335	190317	-0.073009313336735
266	193341	359	179061	0.013329893360853
266	193341	360	186229	0.084708230956563
266	193341	373	162681	-0.061317509459924
266	193341	374	178041	-0.091121130976851
266	193341	385	64380	-0.1812865497076
266	193341	419	187293	-0.073009313336735
266	193341	420	190365	0.07000343997248
266	193341	452	179117	0.084708230956563
266	193341	453	186285	-0.031819745442036
266	193341	474	162741	-0.091121130976851
266	193341	475	178101	-0.015909872721018
266	193341	490	161721	0.073185414516684
266	193341	499	63420	0.21637426900585
267	220477	267	220477	2.2288441692466
267	220477	273	187710	-0.16848983803475
267	220477	304	212317	-0.13310668360619
267	220477	305	219997	-0.18846391627938
267	220477	337	218989	0.17315679041174
267	220477	358	163189	0.083720230854427
267	220477	362	216949	-0.15270993508387
267	220477	370	97657	-0.051457492689148
267	220477	422	219037	-0.029370999939644
267	220477	455	217005	0.037208991490856
267	220477	492	204729	-0.046439628482972
267	220477	502	155580	-0.038057975055905
268	224061	268	224061	2.2887856897145
268	224061	274	191294	-0.16848983803475
268	224061	305	219997	-0.10589864629404
268	224061	306	223069	-0.057630063371475
268	224061	336	211821	0.12286770794418
268	224061	362	216949	0.084708230956563
268	224061	373	162681	-0.13003095975232
268	224061	376	208761	-0.091121130976851
268	224061	388	159612	-0.074675139381323
268	224061	421	211869	-0.14487336486044
268	224061	455	217005	-0.031819745442036
268	224061	474	162741	0.091121130976851
268	224061	477	208821	-0.015909872721018
268	224061	487	97209	-0.056006354535992
268	224061	500	94140	0.21637426900585
269	236349	269	236349	2.0214998280014
269	236349	276	219966	-0.028543481291928
269	236349	307	235357	-0.057630063371475
269	236349	336	211821	-0.11075145527287
269	236349	338	233325	0.073009313336735
269	236349	359	179061	0.083720230854427
269	236349	371	113529	-0.051457492689148
269	236349	389	171900	-0.074675139381323
269	236349	423	233373	-0.07000343997248
269	236349	492	204729	-0.073185414516684
269	236349	501	106428	0.21637426900585
270	239421	270	239421	2.0978672170623
270	239421	277	223038	-0.028543481291928
270	239421	307	235357	-0.10589864629404
270	239421	338	233325	-0.026659786721706
270	239421	361	210805	0.1321694997284
270	239421	374	178041	-0.13003095975232
270	239421	376	208761	-0.061317509459924
270	239421	387	110460	0.1812865497076
270	239421	423	233373	0.073009313336735
270	239421	454	210861	-0.12054192587385
270	239421	475	178101	0.091121130976851
270	239421	477	208821	-0.091121130976851
270	239421	488	112569	-0.056006354535992
270	239421	491	176057	0.089646765244516
270	239421	503	242109	-0.19329710886936
271	126270	271	126270	2.5356897144823
271	126270	308	122206	-0.10589864629404
271	126270	309	125790	-0.18846391627938
271	126270	339	114030	0.12286770794418
271	126270	341	124782	0.17315679041174
271	126270	363	97654	-0.1321694997284
271	126270	377	64890	0.13003095975232
271	126270	380	118650	-0.12706234643485
271	126270	387	110460	0.096050105619124
271	126270	424	114078	-0.14487336486044
271	126270	426	124830	-0.029370999939644
271	126270	456	97710	0.12054192587385
271	126270	478	64950	-0.091121130976851
271	126270	481	118710	0.043171311998662
271	126270	495	110522	-0.046439628482972
271	126270	500	94140	0.045688222128336
272	127806	272	127806	2.344169246646
272	127806	309	125790	-0.058651530787754
272	127806	340	121710	0.026659786721706
272	127806	341	124782	-0.073009313336735
272	127806	364	113526	0.013329893360853
272	127806	365	120694	0.084708230956563
272	127806	378	97146	-0.061317509459924
272	127806	379	112506	-0.091121130976851
272	127806	385	64380	0.11730306157551
272	127806	386	96124	0.089646765244516
272	127806	425	121758	-0.073009313336735
272	127806	426	124830	0.07000343997248
272	127806	457	113582	0.084708230956563
272	127806	458	120750	-0.031819745442036
272	127806	479	97206	-0.091121130976851
272	127806	480	112566	-0.015909872721018
272	127806	493	64442	0.089646765244516
272	127806	494	96186	0.073185414516684
272	127806	499	63420	-0.14000687994496
273	187710	273	187710	2.1669246646027
273	187710	310	179550	-0.13310668360619
273	187710	311	187230	-0.18846391627938
273	187710	342	163182	0.11075145527287
273	187710	344	186222	0.17315679041174
273	187710	368	184182	-0.15270993508387
273	187710	377	64890	-0.051457492689148
273	187710	389	171900	0.096050105619124
273	187710	429	186270	-0.029370999939644
273	187710	461	184238	0.037208991490856
273	187710	497	171962	-0.046439628482972
273	187710	502	155580	0.045688222128336
274	191294	274	191294	2.2268661850705
274	191294	311	187230	-0.10589864629404
274	191294	312	190302	-0.057630063371475
274	191294	343	179054	0.12286770794418
274	191294	366	162678	-0.1321694997284
274	191294	368	184182	0.084708230956563
274	191294	382	175994	-0.091121130976851
274	191294	385	64380	0.10831489587948
274	191294	388	159612	0.089646765244516
274	191294	428	179102	-0.14487336486044
274	191294	459	162734	0.12054192587385
274	191294	461	184238	-0.031819745442036
274	191294	483	176054	-0.015909872721018
274	191294	493	64442	-0.056006354535992
274	191294	496	159674	0.073185414516684
275	212286	275	212286	1.8931888544892
275	212286	313	211806	-0.18846391627938
275	212286	345	210798	0.17315679041174
275	212286	369	208758	-0.15270993508387
275	212286	383	204666	0.12706234643485
275	212286	430	210846	-0.029370999939644
275	212286	462	208814	0.037208991490856
275	212286	484	204726	-0.043171311998662
276	219966	276	219966	1.9926040591675
276	219966	313	211806	-0.13310668360619
276	219966	314	218974	-0.057630063371475
276	219966	346	216942	0.073009313336735
276	219966	366	162678	0.083720230854427
276	219966	378	97146	-0.051457492689148
276	219966	383	204666	-0.091121130976851
276	219966	431	216990	-0.07000343997248
276	219966	484	204726	-0.015909872721018
276	219966	502	155580	0.14000687994496
277	223038	277	223038	2.0689714482284
277	223038	314	218974	-0.10589864629404
277	223038	345	210798	0.12286770794418
277	223038	346	216942	-0.026659786721706
277	223038	369	208758	-0.013329893360853
277	223038	381	161658	-0.13003095975232
277	223038	386	96124	0.10831489587948
277	223038	388	159612	0.11730306157551
277	223038	430	210846	-0.14487336486044
277	223038	431	216990	0.073009313336735
277	223038	462	208814	-0.084708230956563
277	223038	482	161718	0.091121130976851
277	223038	494	96186	-0.056006354535992
277	223038	496	159674	0.089646765244516
277	223038	500	94140	-0.074675139381323
277	223038	505	225726	-0.19329710886936
278	235326	278	235326	1.9399724802202
278	235326	315	233310	-0.058651530787754
278	235326	345	210798	-0.11075145527287
278	235326	367	178038	0.083720230854427
278	235326	379	112506	-0.051457492689148
278	235326	383	204666	-0.061317509459924
278	235326	389	171900	0.11730306157551
278	235326	391	242046	-0.17759742887901
278	235326	484	204726	-0.091121130976851
278	235326	497	171962	0.089646765244516
278	235326	501	106428	-0.074675139381323
279	98119	279	98119	1.9569143446852
279	98119	280	65355	-0.20559699957751
279	98119	286	129367	-0.13032088421426
280	65355	280	65355	1.8864809081527
280	65355	281	194895	-0.060549867540582
281	194895	281	194895	2.1824905400757
281	194895	317	191847	-0.14487336486044
281	194895	325	187755	0.12054192587385
281	194895	333	179565	-0.091121130976851
281	194895	342	163182	0.056006354535992
281	194895	395	193935	-0.098641210870313
281	194895	510	179655	-0.015909872721018
281	194895	511	187335	-0.043171311998662
281	194895	519	163275	0.073185414516684
281	194895	520	179147	0.046439628482972
281	194895	527	162765	-0.045688222128336
281	194895	531	64974	-0.21637426900585
282	226639	282	226639	2.0325077399381
282	226639	287	193879	-0.061433853972088
282	226639	288	224599	-0.13310668360619
282	226639	293	128347	0.037759476525234
282	226639	296	220507	0.11075145527287
282	226639	304	212317	-0.083720230854427
282	226639	319	220519	-0.12286770794418
282	226639	327	212331	0.1321694997284
282	226639	342	163182	-0.10831489587948
282	226639	396	224655	-0.057630063371475
282	226639	397	226191	-0.020249140217078
282	226639	514	219079	-0.043171311998662
282	226639	519	163275	0.089646765244516
282	226639	522	210891	0.046439628482972
282	226639	524	97741	-0.074675139381323
282	226639	535	161742	-0.038057975055905
283	240975	283	240975	2.3295493636051
283	240975	288	224599	-0.19427090399398
283	240975	290	236887	-0.15565637904023
283	240975	294	191835	0.19112754569094
283	240975	300	126301	-0.15920793210053
283	240975	304	212317	0.1647312275685
283	240975	310	179550	-0.13721998050439
283	240975	317	191847	-0.073834303515243
283	240975	323	126315	0.04538124291547
283	240975	327	212331	0.043515651874785
283	240975	333	179565	-0.083247334021328
283	240975	339	114030	0.12865497076023
283	240975	398	236943	-0.16427095500765
283	240975	399	240527	-0.020249140217078
283	240975	510	179655	-0.091121130976851
283	240975	515	233415	-0.043171311998662
283	240975	516	114123	0.056006354535992
283	240975	530	208845	0.045688222128336
283	240975	536	176078	-0.038057975055905
284	242511	284	242511	2.5354317165463
284	242511	289	226135	-0.19427090399398
284	242511	291	240471	-0.13310668360619
284	242511	295	193371	0.19112754569094
284	242511	298	236379	0.11075145527287
284	242511	301	127837	-0.15920793210053
284	242511	313	211806	-0.051457492689148
284	242511	318	193383	-0.073834303515243
284	242511	321	236391	-0.12286770794418
284	242511	322	239463	0.14487336486044
284	242511	324	127851	0.04538124291547
284	242511	330	235371	-0.12054192587385
284	242511	336	211821	0.13003095975232
284	242511	343	179054	-0.10831489587948
284	242511	345	210798	0.056006354535992
284	242511	399	240527	-0.057630063371475
284	242511	513	211911	-0.091121130976851
284	242511	520	179147	0.089646765244516
284	242511	522	210891	0.073185414516684
284	242511	525	113613	-0.074675139381323
284	242511	528	178125	-0.14000687994496
284	242511	533	112590	0.21637426900585
285	248655	285	248655	2.4605263157895
285	248655	291	240471	0.0042999656002752
285	248655	297	224091	-0.019779841761266
285	248655	298	236379	-0.16744046170885
285	248655	303	191325	0.037839697282422
285	248655	305	219997	0.1647312275685
285	248655	309	125790	-0.058479532163743
285	248655	311	187230	-0.13721998050439
285	248655	320	224103	-0.16744046170885
285	248655	321	236391	-0.0094599243206054
285	248655	326	191339	0.1647312275685
285	248655	328	220011	0.043515651874785
285	248655	332	125805	-0.13721998050439
285	248655	334	187245	-0.083247334021328
285	248655	338	233325	-0.091121130976851
285	248655	340	121710	0.12865497076023
285	248655	346	216942	0.056006354535992
285	248655	400	247695	-0.098641210870313
285	248655	511	187335	-0.091121130976851
285	248655	515	233415	-0.015909872721018
285	248655	517	121803	0.056006354535992
285	248655	523	217035	0.073185414516684
285	248655	529	184269	-0.14000687994496
285	248655	534	118734	0.21637426900585
286	129367	286	129367	2.1824905400757
286	129367	316	128359	-0.16427095500765
286	129367	347	122227	0.12054192587385
286	129367	355	114037	-0.091121130976851
286	129367	363	97654	0.056006354535992
286	129367	401	128407	-0.098641210870313
286	129367	508	122311	0.031819745442036
286	129367	509	125895	-0.037208991490856
286	129367	539	97747	0.073185414516684
286	129367	540	113619	0.046439628482972
286	129367	546	64981	-0.14000687994496
286	129367	547	97237	-0.045688222128336
286	129367	553	64470	0.038057975055905
287	193879	287	193879	1.8467492260062
287	193879	293	128347	-0.028543481291928
287	193879	317	191847	-0.10589864629404
287	193879	349	179571	0.1321694997284
287	193879	358	163189	-0.13003095975232
287	193879	402	191895	-0.057630063371475
287	193879	403	193431	-0.020249140217078
287	193879	510	179655	0.084708230956563
287	193879	512	190407	-0.037208991490856
287	193879	543	178131	0.046439628482972
287	193879	546	64981	-0.074675139381323
287	193879	550	161749	-0.045688222128336
288	224599	288	224599	2.2237702098383
288	224599	294	191835	-0.20559699957751
288	224599	296	220507	-0.097673602663498
288	224599	300	126301	0.17126088775157
288	224599	304	212317	0.073834303515243
288	224599	319	220519	-0.018919848641211
288	224599	358	163189	-0.083247334021328
288	224599	363	97654	0.12865497076023
288	224599	404	220567	-0.16427095500765
288	224599	405	224151	-0.020249140217078
288	224599	539	97747	0.056006354535992
288	224599	545	208851	0.046439628482972
288	224599	556	159702	-0.038057975055905
289	226135	289	226135	2.2954936360509
289	226135	295	193371	-0.20559699957751
289	226135	301	127837	0.17126088775157
289	226135	320	224103	-0.10589864629404
289	226135	352	211827	0.1321694997284
289	226135	353	218995	-0.12054192587385
289	226135	361	210805	0.091121130976851
289	226135	366	162678	-0.10831489587948
289	226135	405	224151	-0.057630063371475
289	226135	513	211911	0.084708230956563
289	226135	514	219079	-0.031819745442036
289	226135	542	162771	0.089646765244516
289	226135	547	97237	-0.074675139381323
289	226135	550	161749	-0.14000687994496
289	226135	554	96214	0.21637426900585
290	236887	290	236887	2.1112831097351
290	236887	296	220507	-0.009889920880633
290	236887	302	187741	0.018919848641211
290	236887	304	212317	-0.19112754569094
290	236887	308	122206	-0.029239766081871
290	236887	310	179550	0.15920793210053
290	236887	319	220519	-0.097673602663498
290	236887	347	122227	0.04538124291547
290	236887	349	179571	-0.1647312275685
290	236887	355	114037	0.13721998050439
290	236887	406	236439	-0.020249140217078
290	236887	515	233415	0.037208991490856
290	236887	552	204757	0.045688222128336
290	236887	557	171990	-0.038057975055905
291	240471	291	240471	2.4205366357069
291	240471	297	224091	-0.009889920880633
291	240471	298	236379	-0.097673602663498
291	240471	303	191325	0.018919848641211
291	240471	309	125790	-0.029239766081871
291	240471	313	211806	0.04538124291547
291	240471	320	224103	-0.097673602663498
291	240471	321	236391	-0.018919848641211
291	240471	322	239463	-0.16427095500765
291	240471	348	125811	0.04538124291547
291	240471	352	211827	0.043515651874785
291	240471	354	233331	-0.12054192587385
291	240471	359	179061	-0.083247334021328
291	240471	364	113526	0.12865497076023
291	240471	369	208758	0.056006354535992
291	240471	406	236439	-0.16427095500765
291	240471	407	239511	-0.098641210870313
291	240471	513	211911	-0.12054192587385
291	240471	515	233415	-0.031819745442036
291	240471	540	113619	0.056006354535992
291	240471	545	208851	0.073185414516684
291	240471	551	176085	-0.14000687994496
291	240471	555	110550	0.21637426900585
292	247639	292	247639	2.4425524595803
292	247639	299	239451	-0.19427090399398
292	247639	306	223069	0.19112754569094
292	247639	307	235357	-0.073834303515243
292	247639	312	190302	-0.15920793210053
292	247639	314	218974	0.04538124291547
292	247639	322	239463	-0.15565637904023
292	247639	351	190323	0.1647312275685
292	247639	353	218995	0.043515651874785
292	247639	354	233331	0.1321694997284
292	247639	357	124789	-0.13721998050439
292	247639	360	186229	-0.083247334021328
292	247639	362	216949	-0.13003095975232
292	247639	365	120694	0.12865497076023
292	247639	368	184182	0.10831489587948
292	247639	514	219079	-0.12054192587385
292	247639	515	233415	0.084708230956563
292	247639	541	120787	0.056006354535992
292	247639	544	184275	-0.089646765244516
292	247639	549	118741	0.074675139381323
292	247639	558	250327	-0.19329710886936
293	128347	293	128347	1.8178534571723
293	128347	323	126315	-0.10589864629404
293	128347	347	122227	0.12286770794418
293	128347	370	97657	-0.13003095975232
293	128347	377	64890	0.10831489587948
293	128347	408	126363	-0.057630063371475
293	128347	409	127899	-0.020249140217078
293	128347	516	114123	0.084708230956563
293	128347	518	124875	-0.037208991490856
293	128347	539	97747	-0.091121130976851
293	128347	541	120787	0.043171311998662
293	128347	560	96217	-0.045688222128336
293	128347	564	63450	0.038057975055905
294	191835	294	191835	2.0996732026144
294	191835	300	126301	-0.16848983803475
294	191835	325	187755	-0.018919848641211
294	191835	349	179571	-0.0094599243206054
294	191835	377	64890	0.12865497076023
294	191835	410	187803	-0.16427095500765
294	191835	411	191387	-0.020249140217078
294	191835	519	163275	0.12054192587385
294	191835	544	184275	0.043171311998662
294	191835	562	159705	-0.045688222128336
295	193371	295	193371	2.2887856897145
295	193371	301	127837	-0.16848983803475
295	193371	326	191339	-0.10589864629404
295	193371	350	187251	0.12286770794418
295	193371	351	190323	-0.14487336486044
295	193371	373	162681	-0.13003095975232
295	193371	374	178041	0.091121130976851
295	193371	381	161658	-0.056006354535992
295	193371	411	191387	-0.057630063371475
295	193371	520	179147	0.084708230956563
295	193371	521	186315	-0.031819745442036
295	193371	542	162771	-0.091121130976851
295	193371	543	178131	-0.015909872721018
295	193371	559	64473	-0.074675139381323
295	193371	564	63450	0.21637426900585
296	220507	296	220507	1.937908496732
296	220507	302	187741	-0.08703130374957
296	220507	304	212317	-0.061433853972088
296	220507	308	122206	0.13450292397661
296	220507	327	212331	-0.15565637904023
296	220507	370	97657	0.13721998050439
296	220507	413	220059	-0.020249140217078
296	220507	523	217035	0.037208991490856
296	220507	567	155610	-0.038057975055905
297	224091	297	224091	2.2291021671827
297	224091	303	191325	-0.08703130374957
297	224091	309	125790	0.13450292397661
297	224091	328	220011	-0.018919848641211
297	224091	329	223083	-0.16427095500765
297	224091	352	211827	-0.0094599243206054
297	224091	373	162681	-0.083247334021328
297	224091	376	208761	0.091121130976851
297	224091	378	97146	0.12865497076023
297	224091	413	220059	-0.16427095500765
297	224091	414	223131	-0.098641210870313
297	224091	523	217035	-0.031819745442036
297	224091	542	162771	0.091121130976851
297	224091	545	208851	-0.015909872721018
297	224091	562	159705	-0.14000687994496
297	224091	565	94170	0.21637426900585
298	236379	298	236379	2.5049879600963
298	236379	305	219997	-0.20559699957751
298	236379	311	187230	0.17126088775157
298	236379	313	211806	-0.037759476525234
298	236379	328	220011	-0.097673602663498
298	236379	330	235371	-0.16427095500765
298	236379	350	187251	0.073834303515243
298	236379	352	211827	-0.16744046170885
298	236379	354	233331	0.14487336486044
298	236379	371	113529	0.13721998050439
298	236379	383	204666	0.056006354535992
298	236379	415	235419	-0.098641210870313
298	236379	563	171993	-0.14000687994496
298	236379	566	106458	0.21637426900585
299	239451	299	239451	2.3367733058136
299	239451	306	223069	-0.20559699957751
299	239451	312	190302	0.17126088775157
299	239451	329	223083	-0.097673602663498
299	239451	330	235371	-0.018919848641211
299	239451	351	190323	0.073834303515243
299	239451	354	233331	-0.12286770794418
299	239451	374	178041	-0.083247334021328
299	239451	376	208761	-0.13003095975232
299	239451	379	112506	0.12865497076023
299	239451	382	175994	0.10831489587948
299	239451	384	254331	-0.15662621009944
299	239451	415	235419	-0.16427095500765
299	239451	522	210891	-0.12054192587385
299	239451	543	178131	0.091121130976851
299	239451	545	208851	-0.091121130976851
299	239451	561	110553	0.074675139381323
299	239451	568	242139	-0.19329710886936
300	126301	300	126301	2.0377536979704
300	126301	331	122221	-0.018919848641211
300	126301	355	114037	-0.0094599243206054
300	126301	370	97657	0.043515651874785
300	126301	416	122269	-0.16427095500765
300	126301	417	125853	-0.020249140217078
300	126301	524	97741	0.12054192587385
300	126301	546	64981	-0.091121130976851
300	126301	549	118741	0.043171311998662
300	126301	561	110553	-0.046439628482972
300	126301	570	61404	0.038057975055905
301	127837	301	127837	2.2268661850705
301	127837	332	125805	-0.10589864629404
301	127837	356	121717	0.12286770794418
301	127837	357	124789	-0.14487336486044
301	127837	371	113529	-0.1321694997284
301	127837	372	120697	0.12054192587385
301	127837	385	64380	0.10831489587948
301	127837	386	96124	-0.056006354535992
301	127837	417	125853	-0.057630063371475
301	127837	525	113613	0.084708230956563
301	127837	526	120781	-0.031819745442036
301	127837	547	97237	-0.091121130976851
301	127837	548	112597	-0.015909872721018
301	127837	559	64473	0.089646765244516
301	127837	560	96217	0.073185414516684
302	187741	302	187741	1.9776401788786
302	187741	308	122206	-0.25730994152047
302	187741	333	179565	-0.15565637904023
302	187741	358	163189	0.16744046170885
302	187741	419	187293	-0.020249140217078
302	187741	529	184269	0.037208991490856
302	187741	563	171993	-0.046439628482972
303	191325	303	191325	2.3501031991744
303	191325	309	125790	-0.25730994152047
303	191325	334	187245	-0.018919848641211
303	191325	335	190317	-0.16427095500765
303	191325	359	179061	-0.0094599243206054
303	191325	373	162681	0.043515651874785
303	191325	375	184185	0.12054192587385
303	191325	385	64380	0.12865497076023
303	191325	388	159612	-0.056006354535992
303	191325	419	187293	-0.16427095500765
303	191325	420	190365	-0.098641210870313
303	191325	527	162765	0.12054192587385
303	191325	529	184269	-0.031819745442036
303	191325	551	176085	-0.015909872721018
303	191325	559	64473	-0.056006354535992
303	191325	562	159705	0.073185414516684
303	191325	570	61404	0.21637426900585
304	212317	304	212317	2.0430856553148
304	212317	310	179550	-0.16848983803475
304	212317	358	163189	-0.073834303515243
304	212317	370	97657	0.04538124291547
304	212317	421	211869	-0.020249140217078
304	212317	530	208845	0.037208991490856
304	212317	552	204757	-0.043171311998662
304	212317	572	147420	-0.038057975055905
305	219997	305	219997	2.2996216030272
305	219997	311	187230	-0.16848983803475
305	219997	336	211821	-0.15565637904023
305	219997	337	218989	-0.16427095500765
305	219997	362	216949	0.14487336486044
305	219997	373	162681	0.1647312275685
305	219997	422	219037	-0.098641210870313
305	219997	552	204757	-0.015909872721018
305	219997	571	90076	0.21637426900585
306	223069	306	223069	2.2126762985896
306	223069	312	190302	-0.16848983803475
306	223069	337	218989	-0.018919848641211
306	223069	361	210805	-0.0094599243206054
306	223069	362	216949	-0.12286770794418
306	223069	376	208761	0.1321694997284
306	223069	386	96124	0.12865497076023
306	223069	388	159612	0.10831489587948
306	223069	422	219037	-0.16427095500765
306	223069	530	208845	-0.084708230956563
306	223069	550	161749	0.091121130976851
306	223069	560	96217	-0.056006354535992
306	223069	562	159705	0.089646765244516
306	223069	573	225757	-0.19329710886936
307	235357	307	235357	2.0879772961816
307	235357	314	218974	-0.028543481291928
307	235357	337	218989	-0.097673602663498
307	235357	338	233325	-0.10589864629404
307	235357	360	186229	0.073834303515243
307	235357	361	210805	-0.16744046170885
307	235357	372	120697	-0.04538124291547
307	235357	374	178041	0.1647312275685
307	235357	389	171900	0.10831489587948
307	235357	390	250237	-0.15662621009944
307	235357	423	233373	-0.057630063371475
307	235357	552	204757	-0.091121130976851
307	235357	563	171993	0.089646765244516
308	122206	308	122206	2.2088063295494
308	122206	339	114030	-0.15565637904023
308	122206	363	97654	0.16744046170885
308	122206	377	64890	-0.1647312275685
308	122206	425	121758	-0.020249140217078
308	122206	534	118734	0.037208991490856
308	122206	566	106458	-0.046439628482972
308	122206	571	90076	0.045688222128336
309	125790	309	125790	2.5812693498452
309	125790	340	121710	-0.018919848641211
309	125790	341	124782	-0.16427095500765
309	125790	364	113526	-0.0094599243206054
309	125790	378	97146	0.043515651874785
309	125790	380	118650	0.12054192587385
309	125790	385	64380	-0.083247334021328
309	125790	387	110460	-0.091121130976851
309	125790	425	121758	-0.16427095500765
309	125790	426	124830	-0.098641210870313
309	125790	532	97230	0.12054192587385
309	125790	534	118734	-0.031819745442036
309	125790	553	64470	-0.091121130976851
309	125790	555	110550	-0.015909872721018
309	125790	565	94170	0.073185414516684
309	125790	570	61404	-0.14000687994496
310	179550	310	179550	1.9347265221878
310	179550	342	163182	-0.097673602663498
310	179550	377	64890	0.04538124291547
310	179550	428	179102	-0.020249140217078
310	179550	536	176078	0.037208991490856
310	179550	557	171990	-0.043171311998662
310	179550	572	147420	0.045688222128336
311	187230	311	187230	2.2377020983832
311	187230	343	179054	-0.15565637904023
311	187230	344	186222	-0.16427095500765
311	187230	366	162678	0.16744046170885
311	187230	368	184182	0.14487336486044
311	187230	385	64380	-0.13721998050439
311	187230	389	171900	-0.091121130976851
311	187230	429	186270	-0.098641210870313
311	187230	557	171990	-0.015909872721018
311	187230	567	155610	0.073185414516684
312	190302	312	190302	2.1507567939456
312	190302	344	186222	-0.018919848641211
312	190302	367	178038	-0.0094599243206054
312	190302	368	184182	-0.12286770794418
312	190302	381	161658	0.043515651874785
312	190302	382	175994	0.1321694997284
312	190302	388	159612	-0.13003095975232
312	190302	429	186270	-0.16427095500765
312	190302	535	161742	0.12054192587385
312	190302	536	176078	-0.084708230956563
312	190302	556	159702	0.091121130976851
312	190302	564	63450	-0.056006354535992
312	190302	570	61404	-0.074675139381323
312	190302	576	192990	-0.19329710886936
313	211806	313	211806	2.0981252149983
313	211806	345	210798	-0.16427095500765
313	211806	366	162678	-0.073834303515243
313	211806	369	208758	0.14487336486044
313	211806	378	97146	0.04538124291547
313	211806	383	204666	-0.12054192587385
313	211806	430	210846	-0.098641210870313
313	211806	537	204750	0.031819745442036
313	211806	572	147420	0.14000687994496
314	218974	314	218974	1.9416924664603
314	218974	345	210798	-0.15565637904023
314	218974	346	216942	-0.10589864629404
314	218974	381	161658	0.1647312275685
314	218974	383	204666	0.1321694997284
314	218974	386	96124	-0.13721998050439
314	218974	431	216990	-0.057630063371475
314	218974	537	204750	-0.084708230956563
314	218974	567	155610	0.089646765244516
314	218974	571	90076	-0.074675139381323
315	233310	315	233310	2.1386308909529
315	233310	346	216942	-0.097673602663498
315	233310	368	184182	0.073834303515243
315	233310	369	208758	-0.16744046170885
315	233310	380	118650	-0.04538124291547
315	233310	382	175994	0.1647312275685
315	233310	383	204666	0.043515651874785
315	233310	387	110460	-0.13721998050439
315	233310	389	171900	-0.083247334021328
315	233310	392	248190	-0.15662621009944
315	233310	537	204750	0.12054192587385
315	233310	557	171990	-0.091121130976851
315	233310	566	106458	0.056006354535992
315	233310	578	235998	0.19329710886936
316	128359	316	128359	1.8676470588235
316	128359	347	122227	-0.11075145527287
316	128359	355	114037	0.083720230854427
316	128359	363	97654	-0.051457492689148
316	128359	432	126375	-0.057630063371475
316	128359	433	127911	-0.020249140217078
316	128359	508	122311	0.073009313336735
316	128359	581	64995	-0.089646765244516
316	128359	583	112611	0.046439628482972
316	128359	589	96229	-0.045688222128336
316	128359	593	63462	0.038057975055905
317	191847	317	191847	2.1537667698658
317	191847	323	126315	-0.028543481291928
317	191847	325	187755	-0.097673602663498
317	191847	333	179565	0.073834303515243
317	191847	342	163182	-0.04538124291547
317	191847	349	179571	-0.16744046170885
317	191847	358	163189	0.1647312275685
317	191847	434	187815	-0.16427095500765
317	191847	435	191399	-0.020249140217078
317	191847	510	179655	0.14487336486044
317	191847	512	190407	0.029370999939644
317	191847	581	64995	0.056006354535992
317	191847	586	176099	0.046439628482972
317	191847	591	159717	-0.045688222128336
318	193383	318	193383	2.0214998280014
318	193383	324	127851	-0.028543481291928
318	193383	350	187251	-0.11075145527287
318	193383	359	179061	0.083720230854427
318	193383	366	162678	-0.051457492689148
318	193383	435	191399	-0.057630063371475
318	193383	511	187335	0.073009313336735
318	193383	512	190407	-0.07000343997248
318	193383	585	161763	-0.073185414516684
318	193383	588	64485	-0.074675139381323
318	193383	593	63462	0.21637426900585
319	220519	319	220519	2.156432748538
319	220519	325	187755	-0.20559699957751
319	220519	327	212331	-0.19427090399398
319	220519	331	122221	0.17126088775157
319	220519	342	163182	0.15920793210053
319	220519	347	122227	-0.037759476525234
319	220519	358	163189	0.037839697282422
319	220519	363	97654	-0.058479532163743
319	220519	437	220071	-0.020249140217078
319	220519	514	219079	0.029370999939644
319	220519	587	204771	0.046439628482972
319	220519	596	155622	-0.038057975055905
320	224103	320	224103	2.5049879600963
320	224103	326	191339	-0.20559699957751
320	224103	328	220011	-0.097673602663498
320	224103	332	125805	0.17126088775157
320	224103	336	211821	0.073834303515243
320	224103	348	125811	-0.037759476525234
320	224103	352	211827	-0.16744046170885
320	224103	366	162678	0.13721998050439
320	224103	437	220071	-0.16427095500765
320	224103	438	223143	-0.098641210870313
320	224103	513	211911	0.14487336486044
320	224103	582	97251	0.056006354535992
320	224103	591	159717	-0.14000687994496
320	224103	594	94182	0.21637426900585
321	236391	321	236391	2.156346749226
321	236391	328	220011	-0.009889920880633
321	236391	334	187245	0.018919848641211
321	236391	336	211821	-0.19112754569094
321	236391	340	121710	-0.029239766081871
321	236391	343	179054	0.15920793210053
321	236391	350	187251	-0.19112754569094
321	236391	352	211827	-0.019779841761266
321	236391	356	121717	0.15920793210053
321	236391	359	179061	0.037839697282422
321	236391	364	113526	-0.058479532163743
321	236391	439	235431	-0.098641210870313
321	236391	515	233415	0.07000343997248
321	236391	587	204771	0.073185414516684
321	236391	592	172005	-0.14000687994496
321	236391	595	106470	0.21637426900585
322	239463	322	239463	2.4704162366701
322	239463	329	223083	-0.009889920880633
322	239463	330	235371	-0.097673602663498
322	239463	335	190317	0.018919848641211
322	239463	341	124782	-0.029239766081871
322	239463	345	210798	0.04538124291547
322	239463	351	190323	-0.19112754569094
322	239463	354	233331	0.11075145527287
322	239463	357	124789	0.15920793210053
322	239463	361	210805	-0.1647312275685
322	239463	367	178038	0.13721998050439
322	239463	369	208758	-0.051457492689148
322	239463	439	235431	-0.16427095500765
322	239463	515	233415	-0.073009313336735
322	239463	583	112611	0.056006354535992
322	239463	586	176099	-0.089646765244516
322	239463	590	110565	0.074675139381323
322	239463	597	242151	-0.19329710886936
323	126315	323	126315	2.0074819401445
323	126315	347	122227	-0.15565637904023
323	126315	370	97657	0.1647312275685
323	126315	377	64890	-0.13721998050439
323	126315	440	122283	-0.16427095500765
323	126315	441	125867	-0.020249140217078
323	126315	516	114123	0.14487336486044
323	126315	518	124875	0.029370999939644
323	126315	581	64995	-0.091121130976851
323	126315	584	118755	0.043171311998662
323	126315	600	94185	-0.045688222128336
323	126315	603	61418	0.038057975055905
324	127851	324	127851	1.9926040591675
324	127851	348	125811	-0.13310668360619
324	127851	371	113529	0.083720230854427
324	127851	378	97146	-0.051457492689148
324	127851	441	125867	-0.057630063371475
324	127851	517	121803	0.073009313336735
324	127851	518	124875	-0.07000343997248
324	127851	582	97251	-0.091121130976851
324	127851	583	112611	-0.015909872721018
324	127851	599	63465	0.14000687994496
325	187755	325	187755	1.96912624699
325	187755	331	122221	-0.16848983803475
325	187755	333	179565	-0.061433853972088
325	187755	342	163182	0.037759476525234
325	187755	349	179571	0.0042999656002752
325	187755	377	64890	-0.058479532163743
325	187755	443	187307	-0.020249140217078
325	187755	521	186315	0.029370999939644
325	187755	602	155625	-0.045688222128336
326	191339	326	191339	2.2996216030272
326	191339	332	125805	-0.16848983803475
326	191339	350	187251	-0.15565637904023
326	191339	373	162681	0.1647312275685
326	191339	443	187307	-0.16427095500765
326	191339	444	190379	-0.098641210870313
326	191339	520	179147	0.14487336486044
326	191339	586	176099	-0.015909872721018
326	191339	603	61418	0.21637426900585
327	212331	327	212331	2.1933264533884
327	212331	333	179565	-0.08703130374957
327	212331	339	114030	0.13450292397661
327	212331	342	163182	-0.17126088775157
327	212331	349	179571	-0.061433853972088
327	212331	370	97657	-0.15920793210053
327	212331	445	211883	-0.020249140217078
327	212331	522	210891	0.029370999939644
327	212331	587	204771	-0.043171311998662
327	212331	605	147434	-0.038057975055905
328	220011	328	220011	2.0010319917441
328	220011	334	187245	-0.08703130374957
328	220011	336	211821	-0.061433853972088
328	220011	340	121710	0.13450292397661
328	220011	350	187251	-0.061433853972088
328	220011	352	211827	0.0042999656002752
328	220011	373	162681	0.037839697282422
328	220011	378	97146	-0.058479532163743
328	220011	446	219051	-0.098641210870313
328	220011	523	217035	0.07000343997248
328	220011	587	204771	-0.015909872721018
328	220011	602	155625	-0.14000687994496
328	220011	604	90090	0.21637426900585
329	223083	329	223083	2.297041623667
329	223083	335	190317	-0.08703130374957
329	223083	341	124782	0.13450292397661
329	223083	351	190323	-0.061433853972088
329	223083	353	218995	-0.15565637904023
329	223083	376	208761	-0.083720230854427
329	223083	381	161658	0.13721998050439
329	223083	384	254331	0.13032088421426
329	223083	446	219051	-0.16427095500765
329	223083	522	210891	0.14487336486044
329	223083	523	217035	-0.073009313336735
329	223083	585	161763	0.091121130976851
329	223083	600	94185	0.074675139381323
329	223083	606	225771	-0.19329710886936
330	235371	330	235371	2.3367733058136
330	235371	337	218989	-0.20559699957751
330	235371	344	186222	0.17126088775157
330	235371	345	210798	-0.037759476525234
330	235371	353	218995	-0.19427090399398
330	235371	354	233331	-0.13310668360619
330	235371	372	120697	0.15920793210053
330	235371	374	178041	0.037839697282422
330	235371	379	112506	-0.058479532163743
330	235371	383	204666	-0.051457492689148
330	235371	447	233387	-0.057630063371475
330	235371	587	204771	-0.091121130976851
330	235371	601	106473	0.074675139381323
331	122221	331	122221	1.8259373925009
331	122221	355	114037	0.0042999656002752
331	122221	370	97657	-0.019779841761266
331	122221	449	121773	-0.020249140217078
331	122221	526	120781	0.029370999939644
331	122221	601	106473	-0.046439628482972
331	122221	609	57324	0.038057975055905
332	125805	332	125805	2.2377020983832
332	125805	356	121717	-0.15565637904023
332	125805	371	113529	0.16744046170885
332	125805	385	64380	-0.13721998050439
332	125805	449	121773	-0.16427095500765
332	125805	450	124845	-0.098641210870313
332	125805	525	113613	0.14487336486044
332	125805	588	64485	-0.091121130976851
332	125805	590	110565	-0.015909872721018
332	125805	600	94185	0.073185414516684
333	179565	333	179565	2.0705194358445
333	179565	339	114030	-0.25730994152047
333	179565	342	163182	-0.028543481291928
333	179565	358	163189	-0.19427090399398
333	179565	452	179117	-0.020249140217078
333	179565	528	178125	0.029370999939644
333	179565	592	172005	-0.043171311998662
334	187245	334	187245	1.9594943240454
334	187245	340	121710	-0.25730994152047
334	187245	359	179061	0.0042999656002752
334	187245	373	162681	-0.019779841761266
334	187245	385	64380	-0.058479532163743
334	187245	453	186285	-0.098641210870313
334	187245	529	184269	0.07000343997248
334	187245	592	172005	-0.015909872721018
334	187245	602	155625	0.073185414516684
334	187245	609	57324	0.21637426900585
335	190317	335	190317	2.3367733058136
335	190317	341	124782	-0.25730994152047
335	190317	360	186229	-0.15565637904023
335	190317	374	178041	0.16744046170885
335	190317	375	184185	-0.11075145527287
335	190317	388	159612	0.051457492689148
335	190317	453	186285	-0.16427095500765
335	190317	528	178125	0.14487336486044
335	190317	529	184269	-0.073009313336735
335	190317	591	159717	0.091121130976851
335	190317	599	63465	-0.056006354535992
335	190317	611	193005	-0.19329710886936
336	211821	336	211821	2.2949776401789
336	211821	343	179054	-0.16848983803475
336	211821	359	179061	-0.061433853972088
336	211821	371	113529	0.037759476525234
336	211821	373	162681	-0.19112754569094
336	211821	454	210861	-0.098641210870313
336	211821	530	208845	0.07000343997248
336	211821	610	81900	0.21637426900585
337	218989	337	218989	2.1494668042656
337	218989	344	186222	-0.16848983803475
337	218989	360	186229	-0.061433853972088
337	218989	361	210805	0.0042999656002752
337	218989	362	216949	-0.13310668360619
337	218989	372	120697	0.037759476525234
337	218989	386	96124	-0.058479532163743
337	218989	390	250237	0.13032088421426
337	218989	455	217005	-0.057630063371475
337	218989	602	155625	0.089646765244516
338	233325	338	233325	2.2152562779498
338	233325	346	216942	-0.028543481291928
338	233325	362	216949	-0.19427090399398
338	233325	375	184185	0.19112754569094
338	233325	376	208761	0.019779841761266
338	233325	387	110460	-0.058479532163743
338	233325	389	171900	-0.13721998050439
338	233325	592	172005	-0.091121130976851
338	233325	601	106473	0.056006354535992
338	233325	613	236013	0.19329710886936
339	114030	339	114030	2.2552459580323
339	114030	363	97654	-0.19427090399398
339	114030	377	64890	0.19112754569094
339	114030	457	113582	-0.020249140217078
339	114030	533	112590	0.029370999939644
339	114030	595	106470	-0.043171311998662
339	114030	610	81900	0.045688222128336
340	121710	340	121710	2.1906604747162
340	121710	364	113526	0.0042999656002752
340	121710	378	97146	-0.019779841761266
340	121710	385	64380	0.037839697282422
340	121710	458	120750	-0.098641210870313
340	121710	534	118734	0.07000343997248
340	121710	595	106470	-0.015909872721018
340	121710	604	90090	0.073185414516684
340	121710	609	57324	-0.14000687994496
341	124782	341	124782	2.5679394564843
341	124782	365	120694	-0.15565637904023
341	124782	379	112506	0.16744046170885
341	124782	380	118650	-0.11075145527287
341	124782	386	96124	-0.1647312275685
341	124782	387	110460	0.083720230854427
341	124782	458	120750	-0.16427095500765
341	124782	533	112590	0.14487336486044
341	124782	534	118734	-0.073009313336735
341	124782	593	63462	-0.091121130976851
341	124782	594	94182	0.091121130976851
341	124782	603	61418	-0.089646765244516
341	124782	616	127470	-0.19329710886936
342	163182	342	163182	1.9161506707946
342	163182	377	64890	-0.037759476525234
342	163182	459	162734	-0.020249140217078
342	163182	535	161742	0.029370999939644
342	163182	596	155622	-0.043171311998662
342	163182	605	147434	0.046439628482972
343	179054	343	179054	2.1053491572067
343	179054	366	162678	-0.19427090399398
343	179054	385	64380	0.15920793210053
343	179054	460	178094	-0.098641210870313
343	179054	536	176078	0.07000343997248
343	179054	605	147434	0.073185414516684
344	186222	344	186222	2.0062779497764
344	186222	367	178038	0.0042999656002752
344	186222	368	184182	-0.13310668360619
344	186222	381	161658	-0.019779841761266
344	186222	389	171900	0.083720230854427
344	186222	461	184238	-0.057630063371475
344	186222	596	155622	0.091121130976851
344	186222	609	57324	-0.074675139381323
345	210798	345	210798	2.1367389060888
345	210798	367	178038	-0.061433853972088
345	210798	369	208758	-0.13310668360619
345	210798	379	112506	0.037759476525234
345	210798	381	161658	-0.19112754569094
345	210798	383	204666	0.11075145527287
345	210798	386	96124	0.15920793210053
345	210798	391	242046	0.13032088421426
345	210798	462	208814	-0.057630063371475
345	210798	537	204750	0.073009313336735
345	210798	605	147434	0.089646765244516
345	210798	610	81900	-0.074675139381323
346	216942	346	216942	2.0870313037496
346	216942	368	184182	-0.061433853972088
346	216942	369	208758	0.0042999656002752
346	216942	380	118650	0.037759476525234
346	216942	383	204666	-0.16744046170885
346	216942	388	159612	-0.037839697282422
346	216942	392	248190	0.13032088421426
346	216942	537	204750	-0.14487336486044
346	216942	596	155622	-0.091121130976851
346	216942	604	90090	0.056006354535992
346	216942	618	219630	0.19329710886936
347	122227	347	122227	1.9563983488132
347	122227	355	114037	-0.061433853972088
347	122227	363	97654	0.037759476525234
347	122227	370	97657	-0.19112754569094
347	122227	377	64890	0.15920793210053
347	122227	464	121779	-0.020249140217078
347	122227	541	120787	0.029370999939644
347	122227	584	118755	-0.037208991490856
347	122227	623	90097	-0.045688222128336
347	122227	625	57330	0.038057975055905
348	125811	348	125811	2.0981252149983
348	125811	371	113529	-0.073834303515243
348	125811	378	97146	0.04538124291547
348	125811	464	121779	-0.16427095500765
348	125811	465	124851	-0.098641210870313
348	125811	540	113619	0.14487336486044
348	125811	582	97251	-0.12054192587385
348	125811	584	118755	0.031819745442036
348	125811	622	61425	0.14000687994496
349	179571	349	179571	2.1368249054008
349	179571	355	114037	-0.16848983803475
349	179571	358	163189	-0.20559699957751
349	179571	377	64890	-0.029239766081871
349	179571	467	179123	-0.020249140217078
349	179571	543	178131	0.029370999939644
349	179571	586	176099	-0.037208991490856
349	179571	624	147441	-0.045688222128336
350	187251	350	187251	2.2949776401789
350	187251	356	121717	-0.16848983803475
350	187251	359	179061	-0.061433853972088
350	187251	366	162678	0.037759476525234
350	187251	373	162681	-0.19112754569094
350	187251	468	186291	-0.098641210870313
350	187251	544	184275	0.07000343997248
350	187251	625	57330	0.21637426900585
351	190323	351	190323	2.2512899896801
351	190323	357	124789	-0.16848983803475
351	190323	374	178041	-0.073834303515243
351	190323	381	161658	0.04538124291547
351	190323	384	254331	-0.098513328648281
351	190323	468	186291	-0.16427095500765
351	190323	543	178131	0.14487336486044
351	190323	544	184275	-0.073009313336735
351	190323	585	161763	-0.12054192587385
351	190323	586	176099	0.084708230956563
351	190323	622	61425	0.074675139381323
351	190323	627	193011	-0.19329710886936
352	211827	352	211827	2.25
352	211827	359	179061	-0.08703130374957
352	211827	364	113526	0.13450292397661
352	211827	366	162678	-0.17126088775157
352	211827	371	113529	-0.17126088775157
352	211827	373	162681	0.018919848641211
352	211827	378	97146	-0.029239766081871
352	211827	469	210867	-0.098641210870313
352	211827	545	208851	0.07000343997248
352	211827	587	204771	-0.031819745442036
352	211827	624	147441	-0.14000687994496
352	211827	626	81906	0.21637426900585
353	218995	353	218995	2.2227382180943
353	218995	360	186229	-0.08703130374957
353	218995	361	210805	-0.061433853972088
353	218995	365	120694	0.13450292397661
353	218995	372	120697	-0.17126088775157
353	218995	381	161658	-0.15920793210053
353	218995	470	217011	-0.057630063371475
353	218995	587	204771	0.084708230956563
353	218995	623	90097	0.074675139381323
354	233331	354	233331	2.4358445132439
354	233331	362	216949	-0.20559699957751
354	233331	368	184182	0.17126088775157
354	233331	369	208758	-0.037759476525234
354	233331	375	184185	-0.018919848641211
354	233331	376	208761	0.19112754569094
354	233331	380	118650	0.029239766081871
354	233331	382	175994	-0.15920793210053
354	233331	383	204666	0.04538124291547
354	233331	587	204771	-0.12054192587385
354	233331	629	236019	0.19329710886936
355	114037	355	114037	1.8659270725834
355	114037	363	97654	-0.028543481291928
355	114037	370	97657	-0.009889920880633
355	114037	472	113589	-0.020249140217078
355	114037	548	112597	0.029370999939644
355	114037	590	110565	-0.037208991490856
355	114037	632	49140	0.038057975055905
356	121717	356	121717	2.1053491572067
356	121717	371	113529	-0.19427090399398
356	121717	385	64380	0.15920793210053
356	121717	473	120757	-0.098641210870313
356	121717	549	118741	0.07000343997248
356	121717	623	90097	0.073185414516684
357	124789	357	124789	2.1429308565531
357	124789	372	120697	-0.097673602663498
357	124789	386	96124	0.04538124291547
357	124789	473	120757	-0.16427095500765
357	124789	548	112597	0.14487336486044
357	124789	549	118741	-0.073009313336735
357	124789	589	96229	-0.12054192587385
357	124789	590	110565	0.084708230956563
357	124789	622	61425	-0.089646765244516
357	124789	633	127477	-0.19329710886936
358	163189	358	163189	2.3011695906433
358	163189	363	97654	-0.25730994152047
358	163189	370	97657	-0.028543481291928
358	163189	474	162741	-0.020249140217078
358	163189	550	161749	0.029370999939644
358	163189	591	159717	-0.037208991490856
358	163189	624	147441	0.046439628482972
359	179061	359	179061	2.0459236326109
359	179061	364	113526	-0.25730994152047
359	179061	366	162678	-0.028543481291928
359	179061	371	113529	-0.028543481291928
359	179061	373	162681	-0.009889920880633
359	179061	385	64380	-0.029239766081871
359	179061	475	178101	-0.098641210870313
359	179061	551	176085	0.07000343997248
359	179061	592	172005	-0.031819745442036
359	179061	624	147441	0.073185414516684
359	179061	632	49140	0.21637426900585
360	186229	360	186229	2.0999312005504
360	186229	365	120694	-0.25730994152047
360	186229	372	120697	-0.028543481291928
360	186229	374	178041	-0.19427090399398
360	186229	390	250237	-0.098513328648281
360	186229	476	184245	-0.057630063371475
360	186229	592	172005	0.084708230956563
361	210805	361	210805	2.1662366701066
361	210805	367	178038	-0.16848983803475
361	210805	374	178041	-0.20559699957751
361	210805	386	96124	-0.029239766081871
361	210805	477	208821	-0.057630063371475
361	210805	552	204757	0.073009313336735
361	210805	624	147441	0.089646765244516
362	216949	362	216949	2.5546955624355
362	216949	368	184182	-0.16848983803475
362	216949	375	184185	-0.20559699957751
362	216949	376	208761	-0.19427090399398
362	216949	388	159612	-0.15920793210053
362	216949	552	204757	-0.14487336486044
362	216949	623	90097	0.056006354535992
362	216949	635	219637	0.19329710886936
363	97654	363	97654	2.3011695906433
363	97654	377	64890	-0.20559699957751
363	97654	479	97206	-0.020249140217078
363	97654	554	96214	0.029370999939644
363	97654	594	94182	-0.037208991490856
363	97654	626	81906	0.046439628482972
364	113526	364	113526	2.1842105263158
364	113526	378	97146	-0.009889920880633
364	113526	385	64380	0.018919848641211
364	113526	480	112566	-0.098641210870313
364	113526	555	110550	0.07000343997248
364	113526	595	106470	-0.031819745442036
364	113526	626	81906	0.073185414516684
364	113526	632	49140	-0.14000687994496
365	120694	365	120694	2.2846577227382
365	120694	379	112506	-0.19427090399398
365	120694	386	96124	0.19112754569094
365	120694	481	118710	-0.057630063371475
365	120694	595	106470	0.084708230956563
365	120694	625	57330	-0.089646765244516
366	162678	366	162678	2.1977124183007
366	162678	378	97146	-0.028543481291928
366	162678	385	64380	-0.17126088775157
366	162678	482	161718	-0.098641210870313
366	162678	556	159702	0.07000343997248
366	162678	596	155622	-0.031819745442036
367	178038	367	178038	1.8953388372893
367	178038	379	112506	-0.028543481291928
367	178038	381	161658	-0.009889920880633
367	178038	391	242046	-0.098513328648281
367	178038	483	176054	-0.057630063371475
367	178038	557	171990	0.073009313336735
367	178038	632	49140	-0.074675139381323
368	184182	368	184182	2.3302373581011
368	184182	380	118650	-0.028543481291928
368	184182	382	175994	-0.19427090399398
368	184182	388	159612	0.19112754569094
368	184182	389	171900	-0.073834303515243
368	184182	392	248190	-0.098513328648281
368	184182	557	171990	-0.14487336486044
368	184182	596	155622	0.12054192587385
368	184182	625	57330	0.056006354535992
368	184182	640	186870	0.19329710886936
369	208758	369	208758	2.1915204678363
369	208758	382	175994	-0.20559699957751
369	208758	383	204666	-0.097673602663498
369	208758	387	110460	0.17126088775157
369	208758	388	159612	-0.018919848641211
369	208758	484	204726	-0.16427095500765
369	208758	626	81906	0.056006354535992
369	208758	642	211446	0.19329710886936
370	97657	370	97657	2.0826453388373
370	97657	377	64890	-0.16848983803475
370	97657	487	97209	-0.020249140217078
370	97657	560	96217	0.029370999939644
370	97657	600	94185	-0.037208991490856
370	97657	623	90097	0.043171311998662
370	97657	647	32760	0.038057975055905
371	113529	371	113529	2.1977124183007
371	113529	378	97146	-0.028543481291928
371	113529	385	64380	-0.17126088775157
371	113529	488	112569	-0.098641210870313
371	113529	561	110553	0.07000343997248
371	113529	601	106473	-0.031819745442036
372	120697	372	120697	1.9455624355005
372	120697	386	96124	-0.037759476525234
372	120697	390	250237	0.060549867540582
372	120697	489	118713	-0.057630063371475
372	120697	601	106473	0.084708230956563
372	120697	623	90097	-0.091121130976851
373	162681	373	162681	2.4009287925697
373	162681	378	97146	-0.25730994152047
373	162681	385	64380	0.13450292397661
373	162681	490	161721	-0.098641210870313
373	162681	562	159705	0.07000343997248
373	162681	602	155625	-0.031819745442036
373	162681	624	147441	-0.015909872721018
373	162681	647	32760	0.21637426900585
374	178041	374	178041	2.3305813553492
374	178041	379	112506	-0.25730994152047
374	178041	381	161658	-0.028543481291928
374	178041	491	176057	-0.057630063371475
374	178041	563	171993	0.073009313336735
374	178041	624	147441	-0.091121130976851
375	184185	375	184185	2.2954936360509
375	184185	380	118650	-0.25730994152047
375	184185	388	159612	-0.037759476525234
375	184185	563	171993	-0.14487336486044
375	184185	602	155625	0.12054192587385
375	184185	649	186873	0.19329710886936
376	208761	376	208761	2.3486412108703
376	208761	382	175994	-0.16848983803475
376	208761	387	110460	-0.13450292397661
376	208761	388	159612	0.17126088775157
376	208761	492	204729	-0.16427095500765
376	208761	624	147441	0.091121130976851
376	208761	651	211449	0.19329710886936
377	64890	377	64890	2.4348125214998
377	64890	493	64442	-0.020249140217078
377	64890	564	63450	0.029370999939644
377	64890	603	61418	-0.037208991490856
377	64890	625	57330	0.043171311998662
377	64890	647	32760	-0.045688222128336
378	97146	378	97146	2.2626418988648
378	97146	385	64380	-0.08703130374957
378	97146	494	96186	-0.098641210870313
378	97146	565	94170	0.07000343997248
378	97146	604	90090	-0.031819745442036
378	97146	626	81906	-0.015909872721018
378	97146	647	32760	-0.14000687994496
379	112506	379	112506	2.3305813553492
379	112506	386	96124	-0.20559699957751
379	112506	391	242046	0.060549867540582
379	112506	495	110522	-0.057630063371475
379	112506	566	106458	0.073009313336735
379	112506	626	81906	-0.091121130976851
380	118650	380	118650	2.3419332645339
380	118650	387	110460	-0.061433853972088
380	118650	392	248190	0.060549867540582
380	118650	566	106458	-0.14487336486044
380	118650	604	90090	0.12054192587385
380	118650	625	57330	-0.091121130976851
380	118650	656	121338	0.19329710886936
381	161658	381	161658	2.1120571035432
381	161658	386	96124	-0.16848983803475
381	161658	496	159674	-0.057630063371475
381	161658	567	155610	0.073009313336735
381	161658	605	147434	-0.084708230956563
381	161658	647	32760	-0.074675139381323
382	175994	382	175994	2.3970588235294
382	175994	387	110460	-0.16848983803475
382	175994	388	159612	-0.20559699957751
382	175994	497	171962	-0.16427095500765
382	175994	605	147434	0.12054192587385
382	175994	658	178682	0.19329710886936
383	204666	383	204666	2.0199518403853
383	204666	389	171900	-0.08703130374957
384	254331	384	254331	2.2222222222222
384	254331	498	250299	-0.16427095500765
384	254331	568	242139	0.14487336486044
384	254331	569	248283	-0.073009313336735
384	254331	606	225771	-0.12054192587385
384	254331	607	240107	0.084708230956563
384	254331	608	247275	-0.031819745442036
384	254331	627	193011	0.091121130976851
384	254331	628	223731	-0.091121130976851
384	254331	630	239091	-0.015909872721018
384	254331	631	246771	-0.043171311998662
384	254331	648	125433	0.074675139381323
384	254331	650	189945	0.14000687994496
384	254331	653	222201	0.045688222128336
384	254331	657	124410	-0.21637426900585
384	254331	660	189434	-0.038057975055905
385	64380	385	64380	2.6292569659443
385	64380	499	63420	-0.098641210870313
385	64380	570	61404	0.07000343997248
385	64380	609	57324	-0.031819745442036
385	64380	632	49140	-0.015909872721018
385	64380	647	32760	0.073185414516684
386	96124	386	96124	2.4642242862057
386	96124	500	94140	-0.057630063371475
386	96124	571	90076	0.073009313336735
386	96124	610	81900	-0.084708230956563
386	96124	647	32760	0.089646765244516
387	110460	387	110460	2.4299105607155
387	110460	501	106428	-0.16427095500765
387	110460	610	81900	0.12054192587385
387	110460	632	49140	-0.091121130976851
387	110460	665	113148	0.19329710886936
388	159612	388	159612	2.3721190230478
388	159612	502	155580	-0.16427095500765
388	159612	572	147420	0.14487336486044
388	159612	647	32760	-0.056006354535992
388	159612	668	162300	0.19329710886936
389	171900	389	171900	2.0199518403853
390	250237	390	250237	2.0434296525628
390	250237	504	248253	-0.057630063371475
390	250237	575	247261	-0.07000343997248
390	250237	613	236013	0.084708230956563
390	250237	615	246765	-0.037208991490856
390	250237	635	219637	-0.091121130976851
390	250237	637	234997	-0.015909872721018
390	250237	649	186873	0.089646765244516
390	250237	652	218617	0.073185414516684
390	250237	655	234489	0.046439628482972
390	250237	666	120316	-0.21637426900585
390	250237	671	185340	-0.038057975055905
391	242046	391	242046	2.0434296525628
391	242046	506	240062	-0.057630063371475
391	242046	578	235998	0.073009313336735
391	242046	579	239070	-0.07000343997248
391	242046	620	234990	0.031819745442036
391	242046	621	238574	-0.037208991490856
391	242046	642	211446	-0.091121130976851
391	242046	646	234486	0.043171311998662
391	242046	658	178682	0.089646765244516
391	242046	661	210426	0.073185414516684
391	242046	665	113148	-0.074675139381323
391	242046	669	177660	-0.14000687994496
391	242046	673	209916	-0.045688222128336
392	248190	392	248190	2.1824905400757
392	248190	507	247230	-0.098641210870313
392	248190	578	235998	-0.14487336486044
392	248190	580	246750	-0.029370999939644
392	248190	618	219630	0.12054192587385
392	248190	640	186870	-0.091121130976851
392	248190	645	232950	-0.015909872721018
392	248190	656	121338	0.056006354535992
392	248190	662	216570	0.073185414516684
392	248190	664	232442	0.046439628482972
392	248190	670	183804	-0.14000687994496
392	248190	674	216060	-0.045688222128336
393	65415	393	65415	1.7131062951496
393	65415	394	129423	-0.098513328648281
394	129423	394	129423	2.2928276573787
394	129423	432	126375	-0.14487336486044
394	129423	440	122283	0.12054192587385
394	129423	448	114093	-0.091121130976851
394	129423	456	97710	0.056006354535992
394	129423	508	122311	-0.084708230956563
394	129423	509	125895	0.15270993508387
394	129423	516	114123	0.091121130976851
394	129423	517	121803	-0.12706234643485
394	129423	524	97741	-0.089646765244516
394	129423	525	113613	0.096050105619124
394	129423	531	64974	0.074675139381323
394	129423	532	97230	-0.05903588125888
395	193935	395	193935	2.1824905400757
395	193935	402	191895	-0.13310668360619
395	193935	410	187803	0.11075145527287
395	193935	418	179613	-0.083720230854427
395	193935	427	163230	0.051457492689148
395	193935	434	187815	-0.12286770794418
395	193935	442	179627	0.1321694997284
395	193935	451	163245	-0.13003095975232
395	193935	510	179655	0.013329893360853
395	193935	512	190407	0.15270993508387
395	193935	519	163275	-0.061317509459924
395	193935	521	186315	-0.12706234643485
395	193935	528	178125	0.096050105619124
395	193935	531	64974	0.1812865497076
395	193935	535	161742	-0.05903588125888
396	224655	396	224655	2.2059683522532
396	224655	402	191895	-0.061433853972088
396	224655	404	220567	-0.15565637904023
396	224655	408	126363	0.037759476525234
396	224655	412	212379	0.16744046170885
396	224655	427	163230	-0.13721998050439
396	224655	436	212391	0.0094599243206054
396	224655	451	163245	-0.083247334021328
396	224655	456	97710	0.12865497076023
396	224655	519	163275	-0.13003095975232
396	224655	523	217035	-0.12706234643485
396	224655	524	97741	0.10831489587948
396	224655	530	208845	0.096050105619124
397	226191	397	226191	2.2836257309942
397	226191	403	193431	-0.061433853972088
397	226191	405	224151	-0.13310668360619
397	226191	409	127899	0.037759476525234
397	226191	413	220059	0.11075145527287
397	226191	421	211869	-0.083720230854427
397	226191	437	220071	-0.12286770794418
397	226191	438	223143	0.14487336486044
397	226191	445	211883	0.1321694997284
397	226191	446	219051	-0.12054192587385
397	226191	454	210861	0.091121130976851
397	226191	459	162734	-0.10831489587948
397	226191	513	211911	0.013329893360853
397	226191	514	219079	0.084708230956563
397	226191	522	210891	-0.091121130976851
397	226191	527	162765	-0.11730306157551
397	226191	532	97230	0.1812865497076
397	226191	535	161742	0.074675139381323
398	236943	398	236943	2.4570003439972
398	236943	404	220567	-0.19427090399398
398	236943	410	187803	0.19112754569094
398	236943	412	212379	0.019779841761266
398	236943	416	122269	-0.15920793210053
398	236943	418	179613	-0.037839697282422
398	236943	424	114078	0.058479532163743
398	236943	434	187815	-0.073834303515243
398	236943	436	212391	0.16744046170885
398	236943	440	122283	0.04538124291547
398	236943	442	179627	-0.1647312275685
398	236943	448	114093	0.13721998050439
398	236943	510	179655	0.083720230854427
398	236943	515	233415	-0.15270993508387
398	236943	516	114123	-0.051457492689148
398	236943	537	204750	0.05903588125888
399	240527	399	240527	2.4425524595803
399	240527	405	224151	-0.19427090399398
399	240527	406	236439	-0.15565637904023
399	240527	411	191387	0.19112754569094
399	240527	417	125853	-0.15920793210053
399	240527	421	211869	0.1647312275685
399	240527	428	179102	-0.13721998050439
399	240527	435	191399	-0.073834303515243
399	240527	441	125867	0.04538124291547
399	240527	445	211883	0.043515651874785
399	240527	447	233387	-0.12054192587385
399	240527	452	179117	-0.083247334021328
399	240527	457	113582	0.12865497076023
399	240527	462	208814	0.056006354535992
399	240527	513	211911	0.1321694997284
399	240527	515	233415	0.084708230956563
399	240527	520	179147	-0.13003095975232
399	240527	525	113613	0.10831489587948
399	240527	530	208845	-0.089646765244516
399	240527	536	176078	0.074675139381323
400	247695	400	247695	2.5368937048504
400	247695	407	239511	0.0042999656002752
400	247695	414	223131	-0.019779841761266
400	247695	415	235419	-0.16744046170885
400	247695	420	190365	0.037839697282422
400	247695	422	219037	0.1647312275685
400	247695	423	233373	-0.083720230854427
400	247695	426	124830	-0.058479532163743
400	247695	429	186270	-0.13721998050439
400	247695	431	216990	0.051457492689148
400	247695	438	223143	-0.16744046170885
400	247695	439	235431	-0.0094599243206054
400	247695	444	190379	0.1647312275685
400	247695	446	219051	0.043515651874785
400	247695	447	233387	0.1321694997284
400	247695	450	124845	-0.13721998050439
400	247695	453	186285	-0.083247334021328
400	247695	455	217005	-0.13003095975232
400	247695	458	120750	0.12865497076023
400	247695	461	184238	0.10831489587948
400	247695	512	190407	-0.083720230854427
400	247695	514	219079	0.1321694997284
400	247695	515	233415	0.013329893360853
400	247695	518	124875	0.051457492689148
400	247695	521	186315	-0.13003095975232
400	247695	523	217035	-0.061317509459924
400	247695	526	120781	0.10831489587948
400	247695	529	184269	0.11730306157551
400	247695	534	118734	-0.1812865497076
400	247695	538	254415	-0.17759742887901
401	128407	401	128407	2.031561747506
401	128407	432	126375	-0.10589864629404
401	128407	463	114099	0.1321694997284
401	128407	471	97717	-0.13003095975232
401	128407	478	64950	0.10831489587948
401	128407	508	122311	-0.026659786721706
401	128407	539	97747	-0.061317509459924
401	128407	541	120787	-0.12706234643485
401	128407	546	64981	0.11730306157551
401	128407	548	112597	0.096050105619124
401	128407	554	96214	-0.05903588125888
402	191895	402	191895	2.1543687650499
402	191895	408	126363	-0.028543481291928
402	191895	410	187803	-0.097673602663498
402	191895	418	179613	0.073834303515243
402	191895	427	163230	-0.04538124291547
402	191895	434	187815	-0.018919848641211
402	191895	466	163251	-0.043515651874785
402	191895	478	64950	0.12865497076023
402	191895	510	179655	-0.12286770794418
402	191895	512	190407	-0.17315679041174
402	191895	544	184275	-0.12706234643485
402	191895	546	64981	0.10831489587948
402	191895	551	176085	0.096050105619124
402	191895	556	159702	-0.05903588125888
403	193431	403	193431	2.0978672170623
403	193431	409	127899	-0.028543481291928
403	193431	435	191399	-0.10589864629404
403	193431	467	179123	0.1321694997284
403	193431	468	186291	-0.12054192587385
403	193431	474	162741	-0.13003095975232
403	193431	475	178101	0.091121130976851
403	193431	482	161718	-0.056006354535992
403	193431	511	187335	-0.026659786721706
403	193431	512	190407	0.073009313336735
403	193431	542	162771	-0.061317509459924
403	193431	543	178131	-0.091121130976851
403	193431	550	161749	0.089646765244516
403	193431	553	64470	0.1812865497076
404	220567	404	220567	2.5399896800826
404	220567	410	187803	-0.20559699957751
404	220567	412	212379	-0.19427090399398
404	220567	416	122269	0.17126088775157
404	220567	427	163230	0.15920793210053
404	220567	436	212391	-0.15565637904023
404	220567	466	163251	-0.1647312275685
404	220567	471	97717	0.13721998050439
404	220567	514	219079	-0.17315679041174
404	220567	539	97747	-0.051457492689148
404	220567	552	204757	0.096050105619124
405	224151	405	224151	2.3367733058136
405	224151	411	191387	-0.20559699957751
405	224151	413	220059	-0.097673602663498
405	224151	417	125853	0.17126088775157
405	224151	421	211869	0.073834303515243
405	224151	437	220071	-0.018919848641211
405	224151	438	223143	-0.16427095500765
405	224151	470	217011	-0.12054192587385
405	224151	474	162741	-0.083247334021328
405	224151	477	208821	0.091121130976851
405	224151	479	97206	0.12865497076023
405	224151	513	211911	-0.12286770794418
405	224151	542	162771	-0.13003095975232
405	224151	545	208851	-0.091121130976851
405	224151	547	97237	0.10831489587948
405	224151	556	159702	0.074675139381323
406	236439	406	236439	2.4704162366701
406	236439	413	220059	-0.009889920880633
406	236439	419	187293	0.018919848641211
406	236439	421	211869	-0.19112754569094
406	236439	425	121758	-0.029239766081871
406	236439	428	179102	0.15920793210053
406	236439	437	220071	-0.097673602663498
406	236439	439	235431	-0.16427095500765
406	236439	464	121779	0.04538124291547
406	236439	467	179123	-0.1647312275685
406	236439	472	113589	0.13721998050439
406	236439	484	204726	0.056006354535992
406	236439	513	211911	0.11075145527287
406	236439	515	233415	-0.073009313336735
406	236439	540	113619	-0.051457492689148
406	236439	552	204757	-0.089646765244516
406	236439	557	171990	0.074675139381323
407	239511	407	239511	2.1950464396285
407	239511	414	223131	-0.009889920880633
407	239511	415	235419	-0.097673602663498
407	239511	420	190365	0.018919848641211
407	239511	426	124830	-0.029239766081871
407	239511	430	210846	0.04538124291547
407	239511	438	223143	-0.097673602663498
407	239511	439	235431	-0.018919848641211
407	239511	465	124851	0.04538124291547
407	239511	469	210867	0.043515651874785
407	239511	475	178101	-0.083247334021328
407	239511	477	208821	-0.13003095975232
407	239511	480	112566	0.12865497076023
407	239511	483	176054	0.10831489587948
407	239511	485	254391	-0.15662621009944
407	239511	515	233415	0.026659786721706
407	239511	543	178131	-0.13003095975232
407	239511	545	208851	-0.061317509459924
407	239511	548	112597	0.10831489587948
407	239511	551	176085	0.11730306157551
407	239511	555	110550	-0.1812865497076
408	126363	408	126363	2.0080839353285
408	126363	440	122283	-0.018919848641211
408	126363	463	114099	-0.0094599243206054
408	126363	486	64953	0.083247334021328
408	126363	516	114123	-0.12286770794418
408	126363	518	124875	-0.17315679041174
408	126363	539	97747	0.1321694997284
408	126363	561	110553	0.096050105619124
408	126363	565	94170	-0.05903588125888
409	127899	409	127899	2.0689714482284
409	127899	441	125867	-0.10589864629404
409	127899	464	121779	0.12286770794418
409	127899	465	124851	-0.14487336486044
409	127899	487	97209	-0.13003095975232
409	127899	488	112569	0.091121130976851
409	127899	493	64442	0.10831489587948
409	127899	494	96186	-0.056006354535992
409	127899	517	121803	-0.026659786721706
409	127899	518	124875	0.073009313336735
409	127899	540	113619	-0.013329893360853
409	127899	541	120787	-0.084708230956563
409	127899	559	64473	0.11730306157551
409	127899	560	96217	0.089646765244516
409	127899	564	63450	-0.074675139381323
410	187803	410	187803	2.4339525283798
410	187803	416	122269	-0.16848983803475
410	187803	418	179613	-0.061433853972088
410	187803	427	163230	0.037759476525234
410	187803	442	179627	-0.15565637904023
410	187803	466	163251	0.16744046170885
410	187803	486	64953	0.13721998050439
410	187803	519	163275	-0.11075145527287
410	187803	521	186315	-0.17315679041174
410	187803	544	184275	0.15270993508387
410	187803	563	171993	0.096050105619124
410	187803	567	155610	-0.05903588125888
411	191387	411	191387	2.2126762985896
411	191387	417	125853	-0.16848983803475
411	191387	443	187307	-0.018919848641211
411	191387	444	190379	-0.16427095500765
411	191387	467	179123	-0.0094599243206054
411	191387	491	176057	0.091121130976851
411	191387	493	64442	0.12865497076023
411	191387	496	159674	-0.056006354535992
411	191387	520	179147	-0.12286770794418
411	191387	542	162771	0.1321694997284
411	191387	544	184275	-0.084708230956563
411	191387	559	64473	0.10831489587948
411	191387	562	159705	0.089646765244516
412	212379	412	212379	2.2371861025112
412	212379	418	179613	-0.08703130374957
412	212379	424	114078	0.13450292397661
412	212379	427	163230	-0.17126088775157
412	212379	466	163251	-0.073834303515243
412	212379	522	210891	-0.17315679041174
412	212379	545	208851	0.15270993508387
413	220059	413	220059	2.297041623667
413	220059	419	187293	-0.08703130374957
413	220059	421	211869	-0.061433853972088
413	220059	425	121758	0.13450292397661
413	220059	445	211883	-0.15565637904023
413	220059	446	219051	-0.16427095500765
413	220059	470	217011	0.14487336486044
413	220059	487	97209	0.13721998050439
413	220059	492	204729	0.091121130976851
413	220059	523	217035	-0.073009313336735
413	220059	542	162771	-0.083720230854427
413	220059	567	155610	0.074675139381323
414	223131	414	223131	2.0036119711042
414	223131	420	190365	-0.08703130374957
414	223131	426	124830	0.13450292397661
414	223131	446	219051	-0.018919848641211
414	223131	469	210867	-0.0094599243206054
414	223131	470	217011	-0.12286770794418
414	223131	490	161721	-0.083247334021328
414	223131	494	96186	0.12865497076023
414	223131	496	159674	0.10831489587948
414	223131	522	210891	-0.12286770794418
414	223131	523	217035	0.026659786721706
414	223131	545	208851	0.013329893360853
414	223131	560	96217	0.10831489587948
414	223131	562	159705	0.11730306157551
414	223131	565	94170	-0.1812865497076
415	235419	415	235419	2.5256277949776
415	235419	422	219037	-0.20559699957751
415	235419	429	186270	0.17126088775157
415	235419	430	210846	-0.037759476525234
415	235419	446	219051	-0.097673602663498
415	235419	447	233387	-0.10589864629404
415	235419	468	186291	0.073834303515243
415	235419	469	210867	-0.16744046170885
415	235419	488	112569	0.13721998050439
415	235419	492	204729	-0.13003095975232
415	235419	497	171962	0.10831489587948
415	235419	498	250299	-0.15662621009944
415	235419	522	210891	0.11075145527287
415	235419	543	178131	-0.083720230854427
415	235419	563	171993	0.11730306157551
415	235419	566	106458	-0.1812865497076
415	235419	568	242139	0.17759742887901
416	122269	416	122269	2.2907636738906
416	122269	448	114093	-0.15565637904023
416	122269	471	97717	0.16744046170885
416	122269	486	64953	-0.1647312275685
416	122269	524	97741	-0.11075145527287
416	122269	526	120781	-0.17315679041174
416	122269	546	64981	0.083720230854427
416	122269	549	118741	0.15270993508387
416	122269	571	90076	-0.05903588125888
417	125853	417	125853	2.1507567939456
417	125853	449	121773	-0.018919848641211
417	125853	450	124845	-0.16427095500765
417	125853	472	113589	-0.0094599243206054
417	125853	487	97209	0.043515651874785
417	125853	489	118713	0.12054192587385
417	125853	500	94140	-0.056006354535992
417	125853	525	113613	-0.12286770794418
417	125853	547	97237	0.1321694997284
417	125853	549	118741	-0.084708230956563
417	125853	559	64473	-0.13003095975232
417	125853	561	110553	0.091121130976851
417	125853	570	61404	-0.074675139381323
418	179613	418	179613	2.1956484348125
418	179613	424	114078	-0.25730994152047
418	179613	427	163230	-0.028543481291928
418	179613	451	163245	-0.097673602663498
418	179613	486	64953	0.04538124291547
418	179613	528	178125	-0.17315679041174
418	179613	551	176085	0.15270993508387
418	179613	563	171993	-0.12706234643485
418	179613	572	147420	-0.05903588125888
419	187293	419	187293	2.3367733058136
419	187293	425	121758	-0.25730994152047
419	187293	452	179117	-0.15565637904023
419	187293	453	186285	-0.16427095500765
419	187293	474	162741	0.16744046170885
419	187293	476	184245	0.14487336486044
419	187293	502	155580	-0.056006354535992
419	187293	527	162765	-0.11075145527287
419	187293	529	184269	-0.073009313336735
419	187293	559	64473	0.051457492689148
419	187293	563	171993	0.091121130976851
420	190365	420	190365	2.124613003096
420	190365	426	124830	-0.25730994152047
420	190365	453	186285	-0.018919848641211
420	190365	475	178101	-0.0094599243206054
420	190365	476	184245	-0.12286770794418
420	190365	490	161721	0.043515651874785
420	190365	491	176057	0.1321694997284
420	190365	499	63420	0.12865497076023
420	190365	528	178125	-0.12286770794418
420	190365	529	184269	0.026659786721706
420	190365	550	161749	0.1321694997284
420	190365	551	176085	0.013329893360853
420	190365	562	159705	-0.061317509459924
420	190365	570	61404	-0.1812865497076
421	211869	421	211869	2.2512899896801
421	211869	428	179102	-0.16848983803475
421	211869	454	210861	-0.16427095500765
421	211869	474	162741	-0.073834303515243
421	211869	477	208821	0.14487336486044
421	211869	487	97209	0.04538124291547
421	211869	492	204729	-0.12054192587385
421	211869	530	208845	-0.073009313336735
421	211869	552	204757	0.084708230956563
421	211869	572	147420	0.074675139381323
422	219037	422	219037	2.3202614379085
422	219037	429	186270	-0.16848983803475
422	219037	454	210861	-0.15565637904023
422	219037	455	217005	-0.10589864629404
422	219037	490	161721	0.1647312275685
422	219037	492	204729	0.1321694997284
422	219037	502	155580	0.10831489587948
422	219037	550	161749	-0.083720230854427
422	219037	552	204757	0.013329893360853
422	219037	560	96217	0.051457492689148
422	219037	571	90076	-0.1812865497076
422	219037	573	225757	0.17759742887901
423	233373	423	233373	2.2407980736154
423	233373	431	216990	-0.028543481291928
423	233373	455	217005	-0.097673602663498
423	233373	476	184245	0.073834303515243
423	233373	477	208821	-0.16744046170885
423	233373	489	118713	-0.04538124291547
423	233373	491	176057	0.1647312275685
423	233373	492	204729	0.043515651874785
423	233373	501	106428	-0.12865497076023
423	233373	504	248253	-0.15662621009944
423	233373	530	208845	0.11075145527287
423	233373	551	176085	-0.083720230854427
423	233373	552	204757	0.1321694997284
423	233373	561	110553	0.051457492689148
423	233373	563	171993	-0.13003095975232
423	233373	574	240093	0.17759742887901
424	114078	424	114078	2.3803749570003
424	114078	456	97710	-0.097673602663498
424	114078	478	64950	0.073834303515243
424	114078	533	112590	-0.17315679041174
424	114078	555	110550	0.15270993508387
424	114078	566	106458	-0.12706234643485
425	121758	425	121758	2.5679394564843
425	121758	457	113582	-0.15565637904023
425	121758	458	120750	-0.16427095500765
425	121758	479	97206	0.16744046170885
425	121758	481	118710	0.14487336486044
425	121758	493	64442	-0.1647312275685
425	121758	501	106428	-0.091121130976851
425	121758	532	97230	-0.11075145527287
425	121758	534	118734	-0.073009313336735
425	121758	553	64470	0.083720230854427
425	121758	566	106458	0.091121130976851
425	121758	571	90076	-0.089646765244516
426	124830	426	124830	2.3557791537668
426	124830	458	120750	-0.018919848641211
426	124830	480	112566	-0.0094599243206054
426	124830	481	118710	-0.12286770794418
426	124830	494	96186	0.043515651874785
426	124830	495	110522	0.1321694997284
426	124830	499	63420	-0.083247334021328
426	124830	500	94140	-0.13003095975232
426	124830	533	112590	-0.12286770794418
426	124830	534	118734	0.026659786721706
426	124830	554	96214	0.1321694997284
426	124830	555	110550	0.013329893360853
426	124830	564	63450	-0.13003095975232
426	124830	565	94170	-0.061317509459924
426	124830	570	61404	0.11730306157551
427	163230	427	163230	2.0232198142415
427	163230	535	161742	-0.17315679041174
427	163230	556	159702	0.15270993508387
427	163230	567	155610	-0.12706234643485
427	163230	572	147420	0.096050105619124
428	179102	428	179102	2.1429308565531
428	179102	459	162734	-0.097673602663498
428	179102	460	178094	-0.16427095500765
428	179102	483	176054	0.14487336486044
428	179102	493	64442	0.04538124291547
428	179102	497	171962	-0.12054192587385
428	179102	536	176078	-0.073009313336735
428	179102	557	171990	0.084708230956563
428	179102	572	147420	-0.089646765244516
429	186270	429	186270	2.2583419332645
429	186270	460	178094	-0.15565637904023
429	186270	461	184238	-0.10589864629404
429	186270	482	161718	0.16744046170885
429	186270	497	171962	0.1321694997284
429	186270	499	63420	-0.13721998050439
429	186270	502	155580	-0.13003095975232
429	186270	535	161742	-0.11075145527287
429	186270	557	171990	0.013329893360853
429	186270	564	63450	0.051457492689148
429	186270	567	155610	-0.061317509459924
429	186270	576	192990	0.17759742887901
430	210846	430	210846	1.9678362573099
430	210846	462	208814	-0.10589864629404
430	210846	482	161718	-0.073834303515243
430	210846	484	204726	0.12286770794418
430	210846	494	96186	0.04538124291547
430	210846	505	225726	0.15662621009944
430	210846	537	204750	-0.026659786721706
430	210846	572	147420	-0.11730306157551
431	216990	431	216990	2.094513243894
431	216990	462	208814	-0.15565637904023
431	216990	484	204726	0.0094599243206054
431	216990	496	159674	0.1647312275685
431	216990	500	94140	-0.13721998050439
431	216990	502	155580	-0.083247334021328
431	216990	537	204750	0.12286770794418
431	216990	556	159702	-0.083720230854427
431	216990	565	94170	0.051457492689148
431	216990	567	155610	-0.13003095975232
431	216990	571	90076	0.10831489587948
431	216990	577	223710	0.17759742887901
432	126375	432	126375	2.2004643962848
432	126375	440	122283	-0.097673602663498
432	126375	448	114093	0.073834303515243
432	126375	456	97710	-0.04538124291547
432	126375	463	114099	-0.16744046170885
432	126375	471	97717	0.1647312275685
432	126375	478	64950	-0.13721998050439
432	126375	508	122311	-0.10589864629404
432	126375	509	125895	-0.18846391627938
432	126375	581	64995	0.13003095975232
432	126375	584	118755	-0.12706234643485
432	126375	590	110565	0.096050105619124
432	126375	594	94182	-0.05903588125888
433	127911	433	127911	1.9399724802202
433	127911	464	121779	-0.11075145527287
433	127911	472	113589	0.083720230854427
433	127911	479	97206	-0.051457492689148
433	127911	509	125895	-0.058651530787754
433	127911	582	97251	-0.061317509459924
433	127911	583	112611	-0.091121130976851
433	127911	588	64485	0.11730306157551
433	127911	589	96229	0.089646765244516
433	127911	593	63462	-0.074675139381323
434	187815	434	187815	2.2518919848641
434	187815	440	122283	-0.028543481291928
434	187815	442	179627	-0.19427090399398
434	187815	451	163245	0.19112754569094
434	187815	466	163251	0.019779841761266
434	187815	478	64950	-0.058479532163743
434	187815	510	179655	-0.13310668360619
434	187815	511	187335	-0.18846391627938
434	187815	581	64995	-0.051457492689148
434	187815	592	172005	0.096050105619124
434	187815	596	155622	-0.05903588125888
435	191399	435	191399	2.0879772961816
435	191399	441	125867	-0.028543481291928
435	191399	443	187307	-0.097673602663498
435	191399	452	179117	0.073834303515243
435	191399	459	162734	-0.04538124291547
435	191399	467	179123	-0.16744046170885
435	191399	474	162741	0.1647312275685
435	191399	511	187335	-0.10589864629404
435	191399	512	190407	-0.057630063371475
435	191399	586	176099	-0.091121130976851
435	191399	588	64485	0.10831489587948
435	191399	591	159717	0.089646765244516
436	212391	436	212391	2.3383212934297
436	212391	442	179627	-0.20559699957751
436	212391	448	114093	0.17126088775157
436	212391	451	163245	-0.018919848641211
436	212391	456	97710	0.029239766081871
436	212391	463	114099	-0.037759476525234
436	212391	466	163251	0.19112754569094
436	212391	471	97717	-0.15920793210053
436	212391	513	211911	-0.18846391627938
436	212391	587	204771	0.12706234643485
437	220071	437	220071	2.3367733058136
437	220071	443	187307	-0.20559699957751
437	220071	445	211883	-0.19427090399398
437	220071	449	121773	0.17126088775157
437	220071	459	162734	0.15920793210053
437	220071	464	121779	-0.037759476525234
437	220071	474	162741	0.037839697282422
437	220071	479	97206	-0.058479532163743
437	220071	513	211911	-0.13310668360619
437	220071	514	219079	-0.057630063371475
437	220071	582	97251	-0.051457492689148
437	220071	587	204771	-0.091121130976851
437	220071	596	155622	0.074675139381323
438	223143	438	223143	2.5256277949776
438	223143	444	190379	-0.20559699957751
438	223143	446	219051	-0.097673602663498
438	223143	450	124845	0.17126088775157
438	223143	454	210861	0.073834303515243
438	223143	465	124851	-0.037759476525234
438	223143	469	210867	-0.16744046170885
438	223143	470	217011	0.11075145527287
438	223143	477	208821	-0.083720230854427
438	223143	482	161718	0.13721998050439
438	223143	485	254391	0.13032088421426
438	223143	514	219079	-0.10589864629404
438	223143	585	161763	-0.13003095975232
438	223143	589	96229	0.10831489587948
438	223143	591	159717	0.11730306157551
438	223143	594	94182	-0.1812865497076
439	235431	439	235431	2.4231166150671
439	235431	446	219051	-0.009889920880633
439	235431	453	186285	0.018919848641211
439	235431	454	210861	-0.19112754569094
439	235431	458	120750	-0.029239766081871
439	235431	460	178094	0.15920793210053
439	235431	468	186291	-0.19112754569094
439	235431	469	210867	-0.019779841761266
439	235431	473	120757	0.15920793210053
439	235431	475	178101	0.037839697282422
439	235431	480	112566	-0.058479532163743
439	235431	484	204726	-0.051457492689148
439	235431	515	233415	-0.058651530787754
439	235431	583	112611	-0.051457492689148
439	235431	587	204771	-0.061317509459924
439	235431	592	172005	0.11730306157551
439	235431	595	106470	-0.1812865497076
439	235431	597	242151	0.17759742887901
440	122283	440	122283	2.1236670106639
440	122283	448	114093	-0.061433853972088
440	122283	456	97710	0.037759476525234
440	122283	463	114099	0.0042999656002752
440	122283	486	64953	-0.037839697282422
440	122283	516	114123	-0.13310668360619
440	122283	517	121803	-0.18846391627938
440	122283	581	64995	0.083720230854427
440	122283	584	118755	0.15270993508387
440	122283	601	106473	0.096050105619124
440	122283	604	90090	-0.05903588125888
441	125867	441	125867	1.9416924664603
441	125867	464	121779	-0.15565637904023
441	125867	487	97209	0.1647312275685
441	125867	493	64442	-0.13721998050439
441	125867	517	121803	-0.10589864629404
441	125867	518	124875	-0.057630063371475
441	125867	582	97251	0.1321694997284
441	125867	584	118755	-0.084708230956563
441	125867	600	94185	0.089646765244516
441	125867	603	61418	-0.074675139381323
442	179627	442	179627	2.4571723426213
442	179627	448	114093	-0.16848983803475
442	179627	451	163245	-0.20559699957751
442	179627	466	163251	-0.19427090399398
442	179627	486	64953	-0.15920793210053
442	179627	520	179147	-0.18846391627938
442	179627	586	176099	0.15270993508387
442	179627	605	147434	-0.05903588125888
443	187307	443	187307	2.1494668042656
443	187307	449	121773	-0.16848983803475
443	187307	452	179117	-0.061433853972088
443	187307	459	162734	0.037759476525234
443	187307	467	179123	0.0042999656002752
443	187307	493	64442	-0.058479532163743
443	187307	520	179147	-0.13310668360619
443	187307	521	186315	-0.057630063371475
443	187307	602	155625	0.089646765244516
444	190379	444	190379	2.3202614379085
444	190379	450	124845	-0.16848983803475
444	190379	468	186291	-0.15565637904023
444	190379	490	161721	0.1647312275685
444	190379	491	176057	-0.083720230854427
444	190379	496	159674	0.051457492689148
444	190379	521	186315	-0.10589864629404
444	190379	585	161763	0.1321694997284
444	190379	586	176099	0.013329893360853
444	190379	599	63465	0.10831489587948
444	190379	603	61418	-0.1812865497076
445	211883	445	211883	2.2227382180943
445	211883	452	179117	-0.08703130374957
445	211883	457	113582	0.13450292397661
445	211883	459	162734	-0.17126088775157
445	211883	467	179123	-0.061433853972088
445	211883	487	97209	-0.15920793210053
445	211883	522	210891	-0.057630063371475
445	211883	587	204771	0.084708230956563
445	211883	605	147434	0.074675139381323
446	219051	446	219051	2.2678018575851
446	219051	453	186285	-0.08703130374957
446	219051	454	210861	-0.061433853972088
446	219051	458	120750	0.13450292397661
446	219051	468	186291	-0.061433853972088
446	219051	469	210867	0.0042999656002752
446	219051	470	217011	-0.13310668360619
446	219051	490	161721	0.037839697282422
446	219051	492	204729	-0.083720230854427
446	219051	494	96186	-0.058479532163743
446	219051	498	250299	0.13032088421426
446	219051	522	210891	-0.13310668360619
446	219051	523	217035	-0.058651530787754
446	219051	585	161763	-0.083720230854427
446	219051	587	204771	0.013329893360853
446	219051	602	155625	0.11730306157551
446	219051	604	90090	-0.1812865497076
446	219051	606	225771	0.17759742887901
447	233387	447	233387	2.5147918816649
447	233387	455	217005	-0.20559699957751
447	233387	461	184238	0.17126088775157
447	233387	462	208814	-0.037759476525234
447	233387	470	217011	-0.19427090399398
447	233387	489	118713	0.15920793210053
447	233387	491	176057	0.037839697282422
447	233387	492	204729	0.1647312275685
447	233387	495	110522	-0.058479532163743
447	233387	497	171962	-0.13721998050439
447	233387	586	176099	-0.083720230854427
447	233387	587	204771	0.1321694997284
447	233387	601	106473	-0.10831489587948
447	233387	607	240107	0.17759742887901
448	114093	448	114093	2.2327141382869
448	114093	456	97710	-0.028543481291928
448	114093	471	97717	-0.19427090399398
448	114093	486	64953	0.19112754569094
448	114093	525	113613	-0.18846391627938
448	114093	590	110565	0.15270993508387
448	114093	601	106473	-0.12706234643485
448	114093	610	81900	-0.05903588125888
449	121773	449	121773	2.0062779497764
449	121773	472	113589	0.0042999656002752
449	121773	487	97209	-0.019779841761266
449	121773	525	113613	-0.13310668360619
449	121773	526	120781	-0.057630063371475
449	121773	588	64485	0.083720230854427
449	121773	601	106473	0.091121130976851
449	121773	609	57324	-0.074675139381323
450	124845	450	124845	2.2583419332645
450	124845	473	120757	-0.15565637904023
450	124845	488	112569	0.16744046170885
450	124845	489	118713	-0.11075145527287
450	124845	499	63420	-0.13721998050439
450	124845	500	94140	0.051457492689148
450	124845	526	120781	-0.10589864629404
450	124845	589	96229	0.1321694997284
450	124845	590	110565	0.013329893360853
450	124845	599	63465	-0.13003095975232
450	124845	600	94185	-0.061317509459924
451	163245	451	163245	2.3153594771242
451	163245	456	97710	-0.25730994152047
451	163245	486	64953	-0.037759476525234
451	163245	527	162765	-0.18846391627938
451	163245	591	159717	0.15270993508387
451	163245	602	155625	-0.12706234643485
452	179117	452	179117	2.0999312005504
452	179117	457	113582	-0.25730994152047
452	179117	459	162734	-0.028543481291928
452	179117	474	162741	-0.19427090399398
452	179117	528	178125	-0.057630063371475
452	179117	592	172005	0.084708230956563
453	186285	453	186285	2.2262641898865
453	186285	458	120750	-0.25730994152047
453	186285	475	178101	0.0042999656002752
453	186285	476	184245	-0.13310668360619
453	186285	490	161721	-0.019779841761266
453	186285	499	63420	-0.058479532163743
453	186285	502	155580	0.051457492689148
453	186285	528	178125	-0.13310668360619
453	186285	529	184269	-0.058651530787754
453	186285	592	172005	0.013329893360853
453	186285	599	63465	0.051457492689148
453	186285	602	155625	-0.061317509459924
453	186285	609	57324	-0.1812865497076
453	186285	611	193005	0.17759742887901
454	210861	454	210861	2.4108187134503
454	210861	460	178094	-0.16848983803475
454	210861	475	178101	-0.061433853972088
454	210861	477	208821	-0.13310668360619
454	210861	488	112569	0.037759476525234
454	210861	490	161721	-0.19112754569094
454	210861	492	204729	0.11075145527287
454	210861	503	242109	0.13032088421426
454	210861	530	208845	-0.058651530787754
454	210861	610	81900	-0.1812865497076
455	217005	455	217005	2.327485380117
455	217005	461	184238	-0.16848983803475
455	217005	476	184245	-0.061433853972088
455	217005	477	208821	0.0042999656002752
455	217005	489	118713	0.037759476525234
455	217005	492	204729	-0.16744046170885
455	217005	500	94140	-0.058479532163743
455	217005	502	155580	-0.13721998050439
455	217005	504	248253	0.13032088421426
455	217005	530	208845	-0.13310668360619
455	217005	591	159717	-0.083720230854427
455	217005	600	94185	0.051457492689148
455	217005	602	155625	-0.13003095975232
455	217005	612	223725	0.17759742887901
456	97710	456	97710	2.3617991056072
456	97710	478	64950	-0.061433853972088
456	97710	532	97230	-0.18846391627938
456	97710	594	94182	0.15270993508387
456	97710	604	90090	-0.12706234643485
456	97710	610	81900	0.096050105619124
457	113582	457	113582	2.2846577227382
457	113582	479	97206	-0.19427090399398
457	113582	493	64442	0.19112754569094
457	113582	533	112590	-0.057630063371475
457	113582	595	106470	0.084708230956563
457	113582	610	81900	-0.089646765244516
458	120750	458	120750	2.4574303405573
458	120750	480	112566	0.0042999656002752
458	120750	481	118710	-0.13310668360619
458	120750	494	96186	-0.019779841761266
458	120750	499	63420	0.037839697282422
458	120750	501	106428	0.083720230854427
458	120750	533	112590	-0.13310668360619
458	120750	534	118734	-0.058651530787754
458	120750	593	63462	0.083720230854427
458	120750	595	106470	0.013329893360853
458	120750	604	90090	-0.061317509459924
458	120750	609	57324	0.11730306157551
458	120750	616	127470	0.17759742887901
459	162734	459	162734	1.9455624355005
459	162734	493	64442	-0.037759476525234
459	162734	535	161742	-0.057630063371475
459	162734	596	155622	0.084708230956563
459	162734	605	147434	-0.091121130976851
460	178094	460	178094	2.2211902304782
460	178094	482	161718	-0.19427090399398
460	178094	483	176054	-0.13310668360619
460	178094	497	171962	0.11075145527287
460	178094	499	63420	0.15920793210053
460	178094	536	176078	-0.058651530787754
460	178094	605	147434	-0.061317509459924
461	184238	461	184238	2.1842965256278
461	184238	483	176054	0.0042999656002752
461	184238	496	159674	-0.019779841761266
461	184238	497	171962	-0.16744046170885
461	184238	502	155580	0.1647312275685
461	184238	536	176078	-0.13310668360619
461	184238	596	155622	-0.1321694997284
461	184238	603	61418	0.051457492689148
461	184238	609	57324	0.10831489587948
461	184238	617	190958	0.17759742887901
462	208814	462	208814	2.1638286893705
462	208814	483	176054	-0.061433853972088
462	208814	484	204726	-0.15565637904023
462	208814	495	110522	0.037759476525234
462	208814	496	159674	-0.19112754569094
462	208814	500	94140	0.15920793210053
462	208814	506	240062	0.13032088421426
462	208814	537	204750	-0.10589864629404
462	208814	605	147434	-0.13003095975232
462	208814	610	81900	0.10831489587948
463	114099	463	114099	2.093997248022
463	114099	471	97717	-0.20559699957751
463	114099	478	64950	0.17126088775157
463	114099	486	64953	-0.018919848641211
463	114099	540	113619	-0.18846391627938
463	114099	583	112611	0.17315679041174
463	114099	626	81906	-0.05903588125888
464	121779	464	121779	2.1367389060888
464	121779	472	113589	-0.061433853972088
464	121779	479	97206	0.037759476525234
464	121779	487	97209	-0.19112754569094
464	121779	493	64442	0.15920793210053
464	121779	540	113619	-0.13310668360619
464	121779	541	120787	-0.057630063371475
464	121779	582	97251	0.11075145527287
464	121779	584	118755	0.073009313336735
464	121779	623	90097	0.089646765244516
464	121779	625	57330	-0.074675139381323
465	124851	465	124851	1.9678362573099
465	124851	485	254391	-0.060549867540582
465	124851	488	112569	-0.073834303515243
465	124851	494	96186	0.04538124291547
465	124851	541	120787	-0.10589864629404
465	124851	583	112611	0.12286770794418
465	124851	584	118755	-0.026659786721706
465	124851	622	61425	-0.11730306157551
466	163251	466	163251	2.3685070519436
466	163251	471	97717	-0.16848983803475
466	163251	478	64950	-0.13450292397661
466	163251	486	64953	0.17126088775157
466	163251	542	162771	-0.18846391627938
466	163251	585	161763	0.17315679041174
466	163251	624	147441	-0.096050105619124
467	179123	467	179123	2.1662366701066
467	179123	472	113589	-0.16848983803475
467	179123	474	162741	-0.20559699957751
467	179123	493	64442	-0.029239766081871
467	179123	543	178131	-0.057630063371475
467	179123	586	176099	0.073009313336735
467	179123	624	147441	0.089646765244516
468	186291	468	186291	2.4108187134503
468	186291	473	120757	-0.16848983803475
468	186291	475	178101	-0.061433853972088
468	186291	482	161718	0.037759476525234
468	186291	490	161721	-0.19112754569094
468	186291	498	250299	-0.098513328648281
468	186291	543	178131	-0.13310668360619
468	186291	544	184275	-0.058651530787754
468	186291	585	161763	0.11075145527287
468	186291	625	57330	-0.1812865497076
468	186291	627	193011	0.17759742887901
469	210867	469	210867	2.2149122807018
469	210867	475	178101	-0.08703130374957
469	210867	480	112566	0.13450292397661
469	210867	482	161718	-0.17126088775157
469	210867	488	112569	-0.17126088775157
469	210867	490	161721	0.018919848641211
469	210867	494	96186	-0.029239766081871
469	210867	545	208851	-0.058651530787754
469	210867	587	204771	0.026659786721706
469	210867	624	147441	0.11730306157551
469	210867	626	81906	-0.1812865497076
470	217011	470	217011	2.5349157206742
470	217011	476	184245	-0.08703130374957
470	217011	477	208821	-0.061433853972088
470	217011	481	118710	0.13450292397661
470	217011	489	118713	-0.17126088775157
470	217011	492	204729	0.073834303515243
470	217011	496	159674	-0.15920793210053
470	217011	545	208851	-0.13310668360619
470	217011	587	204771	-0.12286770794418
470	217011	623	90097	-0.10831489587948
470	217011	628	223731	0.17759742887901
471	97717	471	97717	2.4169246646027
471	97717	478	64950	-0.16848983803475
471	97717	486	64953	-0.20559699957751
471	97717	547	97237	-0.18846391627938
471	97717	589	96229	0.17315679041174
471	97717	623	90097	-0.12706234643485
472	113589	472	113589	1.8953388372893
472	113589	479	97206	-0.028543481291928
472	113589	487	97209	-0.009889920880633
472	113589	548	112597	-0.057630063371475
472	113589	590	110565	0.073009313336735
472	113589	632	49140	-0.074675139381323
473	120757	473	120757	2.2211902304782
473	120757	488	112569	-0.19427090399398
473	120757	499	63420	0.15920793210053
473	120757	548	112597	-0.13310668360619
473	120757	549	118741	-0.058651530787754
473	120757	589	96229	0.11075145527287
473	120757	623	90097	-0.061317509459924
473	120757	633	127477	0.17759742887901
474	162741	474	162741	2.3305813553492
474	162741	479	97206	-0.25730994152047
474	162741	487	97209	-0.028543481291928
474	162741	550	161749	-0.057630063371475
474	162741	591	159717	0.073009313336735
474	162741	624	147441	-0.091121130976851
475	178101	475	178101	2.0108359133127
475	178101	480	112566	-0.25730994152047
475	178101	482	161718	-0.028543481291928
475	178101	488	112569	-0.028543481291928
475	178101	490	161721	-0.009889920880633
475	178101	499	63420	-0.029239766081871
475	178101	503	242109	-0.098513328648281
475	178101	551	176085	-0.058651530787754
475	178101	592	172005	0.026659786721706
475	178101	624	147441	-0.061317509459924
475	178101	632	49140	-0.1812865497076
476	184245	476	184245	2.4121087031304
476	184245	481	118710	-0.25730994152047
476	184245	489	118713	-0.028543481291928
476	184245	491	176057	-0.19427090399398
476	184245	502	155580	-0.04538124291547
476	184245	504	248253	-0.098513328648281
476	184245	551	176085	-0.13310668360619
476	184245	591	159717	0.11075145527287
476	184245	592	172005	-0.12286770794418
476	184245	622	61425	0.051457492689148
476	184245	634	190965	0.17759742887901
477	208821	477	208821	2.327485380117
477	208821	483	176054	-0.16848983803475
477	208821	491	176057	-0.20559699957751
477	208821	492	204729	-0.097673602663498
477	208821	500	94140	-0.029239766081871
477	208821	552	204757	-0.10589864629404
477	208821	624	147441	-0.13003095975232
478	64950	478	64950	2.4497764017888
478	64950	553	64470	-0.18846391627938
478	64950	593	63462	0.17315679041174
478	64950	625	57330	-0.12706234643485
478	64950	632	49140	0.096050105619124
479	97206	479	97206	2.3305813553492
479	97206	493	64442	-0.20559699957751
479	97206	554	96214	-0.057630063371475
479	97206	594	94182	0.073009313336735
479	97206	626	81906	-0.091121130976851
480	112566	480	112566	2.1491228070175
480	112566	494	96186	-0.009889920880633
480	112566	499	63420	0.018919848641211
480	112566	555	110550	-0.058651530787754
480	112566	595	106470	0.026659786721706
480	112566	626	81906	-0.061317509459924
480	112566	632	49140	0.11730306157551
481	118710	481	118710	2.5968352253182
481	118710	495	110522	-0.19427090399398
481	118710	500	94140	0.19112754569094
481	118710	501	106428	-0.073834303515243
481	118710	555	110550	-0.13310668360619
481	118710	594	94182	0.11075145527287
481	118710	595	106470	-0.12286770794418
481	118710	625	57330	0.13003095975232
481	118710	639	125430	0.17759742887901
482	161718	482	161718	2.1626246990024
482	161718	494	96186	-0.028543481291928
482	161718	499	63420	-0.17126088775157
482	161718	505	225726	-0.098513328648281
482	161718	556	159702	-0.058651530787754
482	161718	596	155622	0.026659786721706
483	176054	483	176054	2.0565875472996
483	176054	495	110522	-0.028543481291928
483	176054	496	159674	-0.009889920880633
483	176054	497	171962	-0.097673602663498
483	176054	506	240062	-0.098513328648281
483	176054	557	171990	-0.10589864629404
483	176054	632	49140	0.10831489587948
484	204726	484	204726	2.2268661850705
484	204726	497	171962	-0.20559699957751
484	204726	501	106428	0.17126088775157
484	204726	502	155580	-0.018919848641211
484	204726	626	81906	-0.051457492689148
484	204726	642	211446	-0.17759742887901
485	254391	485	254391	2.3976608187135
485	254391	498	250299	-0.097673602663498
485	254391	503	242109	0.073834303515243
485	254391	505	225726	-0.04538124291547
485	254391	558	250327	-0.10589864629404
485	254391	597	242151	0.12286770794418
485	254391	598	248295	-0.026659786721706
485	254391	627	193011	-0.13003095975232
485	254391	628	223731	-0.061317509459924
485	254391	630	239091	-0.091121130976851
485	254391	631	246771	0.12706234643485
485	254391	633	127477	0.10831489587948
485	254391	634	190965	0.11730306157551
485	254391	636	222709	0.089646765244516
485	254391	638	238581	-0.096050105619124
485	254391	639	125430	-0.1812865497076
485	254391	641	189942	-0.074675139381323
485	254391	644	222198	0.05903588125888
486	64953	486	64953	2.3919848641211
486	64953	559	64473	-0.18846391627938
486	64953	599	63465	0.17315679041174
486	64953	622	61425	-0.15270993508387
486	64953	647	32760	0.05903588125888
487	97209	487	97209	2.1120571035432
487	97209	493	64442	-0.16848983803475
487	97209	560	96217	-0.057630063371475
487	97209	600	94185	0.073009313336735
487	97209	623	90097	-0.084708230956563
487	97209	647	32760	-0.074675139381323
488	112569	488	112569	2.1626246990024
488	112569	494	96186	-0.028543481291928
488	112569	499	63420	-0.17126088775157
488	112569	503	242109	0.060549867540582
488	112569	561	110553	-0.058651530787754
488	112569	601	106473	0.026659786721706
489	118713	489	118713	2.140350877193
489	118713	500	94140	-0.037759476525234
489	118713	504	248253	0.060549867540582
489	118713	561	110553	-0.13310668360619
489	118713	600	94185	0.11075145527287
489	118713	601	106473	-0.12286770794418
489	118713	622	61425	-0.083720230854427
489	118713	623	90097	0.1321694997284
489	118713	648	125433	0.17759742887901
490	161721	490	161721	2.3658410732714
490	161721	494	96186	-0.25730994152047
490	161721	499	63420	0.13450292397661
490	161721	562	159705	-0.058651530787754
490	161721	602	155625	0.026659786721706
490	161721	624	147441	0.013329893360853
490	161721	647	32760	-0.1812865497076
491	176057	491	176057	2.374441004472
491	176057	495	110522	-0.25730994152047
491	176057	496	159674	-0.028543481291928
491	176057	563	171993	-0.10589864629404
491	176057	624	147441	0.1321694997284
492	204729	492	204729	2.4020467836257
492	204729	497	171962	-0.16848983803475
492	204729	501	106428	-0.13450292397661
492	204729	502	155580	0.17126088775157
492	204729	624	147441	-0.083720230854427
492	204729	651	211449	-0.17759742887901
493	64442	493	64442	2.4642242862057
493	64442	564	63450	-0.057630063371475
493	64442	603	61418	0.073009313336735
493	64442	625	57330	-0.084708230956563
493	64442	647	32760	0.089646765244516
494	96186	494	96186	2.2275541795666
494	96186	499	63420	-0.08703130374957
494	96186	505	225726	0.060549867540582
494	96186	565	94170	-0.058651530787754
494	96186	604	90090	0.026659786721706
494	96186	626	81906	0.013329893360853
494	96186	647	32760	0.11730306157551
495	110522	495	110522	2.374441004472
495	110522	500	94140	-0.20559699957751
495	110522	506	240062	0.060549867540582
495	110522	566	106458	-0.10589864629404
495	110522	626	81906	0.1321694997284
496	159674	496	159674	2.155916752666
496	159674	500	94140	-0.16848983803475
496	159674	567	155610	-0.10589864629404
496	159674	605	147434	0.12286770794418
496	159674	647	32760	0.10831489587948
497	171962	497	171962	2.4504643962848
497	171962	501	106428	-0.16848983803475
497	171962	502	155580	-0.20559699957751
497	171962	605	147434	-0.11075145527287
497	171962	658	178682	-0.17759742887901
498	250299	498	250299	2.4288785689714
498	250299	503	242109	-0.061433853972088
498	250299	505	225726	0.037759476525234
498	250299	568	242139	-0.13310668360619
498	250299	569	248283	-0.058651530787754
498	250299	606	225771	0.11075145527287
498	250299	608	247275	-0.073009313336735
498	250299	627	193011	-0.083720230854427
498	250299	629	236019	-0.013329893360853
498	250299	631	246771	-0.15270993508387
498	250299	649	186873	0.11730306157551
498	250299	652	218617	0.089646765244516
498	250299	655	234489	-0.096050105619124
498	250299	656	121338	-0.1812865497076
498	250299	659	185850	-0.074675139381323
498	250299	663	218106	0.05903588125888
499	63420	499	63420	2.594169246646
499	63420	570	61404	-0.058651530787754
499	63420	609	57324	0.026659786721706
499	63420	632	49140	0.013329893360853
499	63420	647	32760	-0.061317509459924
500	94140	500	94140	2.5080839353285
500	94140	571	90076	-0.10589864629404
500	94140	610	81900	0.12286770794418
500	94140	647	32760	-0.13003095975232
501	106428	501	106428	2.4020467836257
501	106428	610	81900	-0.11075145527287
501	106428	632	49140	0.083720230854427
501	106428	665	113148	-0.17759742887901
502	155580	502	155580	2.344255245958
502	155580	572	147420	-0.13310668360619
502	155580	647	32760	0.051457492689148
502	155580	668	162300	-0.17759742887901
503	242109	503	242109	2.2431200550396
503	242109	505	225726	-0.028543481291928
503	242109	574	240093	-0.058651530787754
503	242109	613	236013	0.026659786721706
503	242109	614	239085	-0.073009313336735
503	242109	637	234997	0.084708230956563
503	242109	638	238581	-0.15270993508387
503	242109	651	211449	0.061317509459924
503	242109	655	234489	0.12706234643485
503	242109	665	113148	-0.1812865497076
503	242109	669	177660	-0.074675139381323
503	242109	673	209916	0.05903588125888
504	248253	504	248253	2.3485552115583
504	248253	574	240093	-0.13310668360619
504	248253	575	247261	-0.057630063371475
504	248253	612	223725	0.11075145527287
504	248253	613	236013	-0.12286770794418
504	248253	615	246765	-0.17315679041174
504	248253	634	190965	-0.083720230854427
504	248253	635	219637	0.1321694997284
504	248253	648	125433	0.051457492689148
504	248253	649	186873	-0.13003095975232
504	248253	654	232953	0.091121130976851
504	248253	670	183804	-0.074675139381323
504	248253	674	216060	0.05903588125888
505	225726	505	225726	2.2142242862057
505	225726	577	223710	-0.058651530787754
505	225726	618	219630	0.026659786721706
505	225726	619	222702	-0.073009313336735
505	225726	642	211446	0.013329893360853
505	225726	643	218614	0.084708230956563
505	225726	644	222198	-0.15270993508387
505	225726	661	210426	-0.091121130976851
505	225726	663	218106	0.12706234643485
505	225726	668	162300	-0.11730306157551
505	225726	673	209916	-0.096050105619124
506	240062	506	240062	2.1976264189886
506	240062	578	235998	-0.10589864629404
506	240062	579	239070	-0.057630063371475
506	240062	621	238574	-0.17315679041174
506	240062	642	211446	0.1321694997284
506	240062	645	232950	0.084708230956563
506	240062	658	178682	-0.13003095975232
506	240062	664	232442	0.12706234643485
506	240062	665	113148	0.10831489587948
506	240062	672	208380	-0.089646765244516
507	247230	507	247230	2.1824905400757
507	247230	579	239070	-0.13310668360619
507	247230	580	246750	-0.18846391627938
507	247230	619	222702	0.11075145527287
507	247230	620	234990	-0.12286770794418
507	247230	641	189942	-0.083720230854427
507	247230	643	218614	0.1321694997284
507	247230	645	232950	0.013329893360853
507	247230	657	124410	0.051457492689148
507	247230	659	185850	-0.13003095975232
507	247230	662	216570	-0.061317509459924
507	247230	666	120316	0.10831489587948
507	247230	670	183804	0.11730306157551
507	247230	675	231420	0.096050105619124
508	122311	508	122311	1.9900240798074
508	122311	516	114123	-0.19427090399398
508	122311	524	97741	0.19112754569094
508	122311	531	64974	-0.15920793210053
508	122311	539	97747	0.019779841761266
508	122311	546	64981	-0.037839697282422
508	122311	581	64995	-0.1647312275685
509	125895	509	125895	2.1386308909529
509	125895	517	121803	-0.097673602663498
509	125895	525	113613	0.073834303515243
509	125895	532	97230	-0.04538124291547
509	125895	540	113619	-0.16744046170885
509	125895	547	97237	0.1647312275685
509	125895	553	64470	-0.13721998050439
509	125895	582	97251	0.043515651874785
509	125895	584	118755	0.12054192587385
509	125895	588	64485	-0.083247334021328
509	125895	590	110565	-0.091121130976851
509	125895	594	94182	0.056006354535992
510	179655	510	179655	2.0132438940488
510	179655	516	114123	-0.028543481291928
510	179655	519	163275	-0.009889920880633
510	179655	531	64974	0.029239766081871
510	179655	546	64981	-0.15920793210053
510	179655	581	64995	0.04538124291547
511	187335	511	187335	2.2152562779498
511	187335	517	121803	-0.028543481291928
511	187335	520	179147	-0.19427090399398
511	187335	527	162765	0.19112754569094
511	187335	542	162771	0.019779841761266
511	187335	553	64470	-0.058479532163743
511	187335	588	64485	-0.13721998050439
511	187335	592	172005	-0.091121130976851
511	187335	596	155622	0.056006354535992
512	190407	512	190407	2.2407980736154
512	190407	518	124875	-0.028543481291928
512	190407	521	186315	-0.097673602663498
512	190407	528	178125	0.073834303515243
512	190407	535	161742	-0.04538124291547
512	190407	538	254415	0.098513328648281
512	190407	543	178131	-0.16744046170885
512	190407	544	184275	0.11075145527287
512	190407	550	161749	0.1647312275685
512	190407	551	176085	-0.083720230854427
512	190407	556	159702	0.051457492689148
512	190407	585	161763	0.043515651874785
512	190407	586	176099	0.1321694997284
512	190407	591	159717	-0.13003095975232
512	190407	593	63462	-0.12865497076023
513	211911	513	211911	2.4358445132439
513	211911	520	179147	-0.20559699957751
513	211911	525	113613	0.17126088775157
513	211911	527	162765	-0.018919848641211
513	211911	532	97230	0.029239766081871
513	211911	540	113619	-0.037759476525234
513	211911	542	162771	0.19112754569094
513	211911	547	97237	-0.15920793210053
513	211911	582	97251	0.04538124291547
513	211911	587	204771	-0.12054192587385
514	219079	514	219079	2.5147918816649
514	219079	521	186315	-0.20559699957751
514	219079	522	210891	-0.19427090399398
514	219079	526	120781	0.17126088775157
514	219079	535	161742	0.15920793210053
514	219079	541	120787	-0.037759476525234
514	219079	550	161749	0.037839697282422
514	219079	552	204757	-0.083720230854427
514	219079	554	96214	-0.058479532163743
514	219079	558	250327	0.13032088421426
514	219079	585	161763	0.1647312275685
514	219079	587	204771	0.1321694997284
514	219079	589	96229	-0.13721998050439
514	219079	596	155622	-0.10831489587948
515	233415	515	233415	2.5833333333333
515	233415	523	217035	-0.009889920880633
515	233415	529	184269	0.018919848641211
515	233415	530	208845	-0.19112754569094
515	233415	534	118734	-0.029239766081871
515	233415	536	176078	0.15920793210053
515	233415	537	204750	-0.04538124291547
515	233415	544	184275	-0.19112754569094
515	233415	545	208851	-0.019779841761266
515	233415	549	118741	0.15920793210053
515	233415	551	176085	0.037839697282422
515	233415	552	204757	0.1647312275685
515	233415	555	110550	-0.058479532163743
515	233415	557	171990	-0.13721998050439
515	233415	584	118755	-0.04538124291547
515	233415	586	176099	0.1647312275685
515	233415	587	204771	0.043515651874785
515	233415	590	110565	-0.13721998050439
515	233415	592	172005	-0.083247334021328
515	233415	595	106470	0.12865497076023
515	233415	598	248295	0.15662621009944
516	114123	516	114123	2.1911764705882
516	114123	524	97741	-0.20559699957751
516	114123	531	64974	0.17126088775157
516	114123	539	97747	-0.19427090399398
516	114123	581	64995	-0.073834303515243
517	121803	517	121803	2.0870313037496
517	121803	525	113613	-0.061433853972088
517	121803	532	97230	0.037759476525234
517	121803	540	113619	0.0042999656002752
517	121803	559	64473	-0.037839697282422
517	121803	582	97251	-0.16744046170885
517	121803	584	118755	-0.14487336486044
517	121803	601	106473	-0.091121130976851
517	121803	604	90090	0.056006354535992
518	124875	518	124875	2.094513243894
518	124875	538	254415	-0.060549867540582
518	124875	541	120787	-0.15565637904023
518	124875	560	96217	0.1647312275685
518	124875	561	110553	-0.083720230854427
518	124875	564	63450	-0.13721998050439
518	124875	565	94170	0.051457492689148
518	124875	583	112611	0.0094599243206054
518	124875	584	118755	0.12286770794418
518	124875	599	63465	-0.083247334021328
518	124875	600	94185	-0.13003095975232
518	124875	603	61418	0.10831489587948
519	163275	519	163275	1.9957000343997
519	163275	524	97741	-0.16848983803475
519	163275	531	64974	-0.13450292397661
520	179147	520	179147	2.5546955624355
520	179147	525	113613	-0.16848983803475
520	179147	527	162765	-0.20559699957751
520	179147	542	162771	-0.19427090399398
520	179147	559	64473	-0.15920793210053
520	179147	586	176099	-0.14487336486044
520	179147	605	147434	0.056006354535992
521	186315	521	186315	2.327485380117
521	186315	526	120781	-0.16848983803475
521	186315	528	178125	-0.061433853972088
521	186315	535	161742	0.037759476525234
521	186315	543	178131	0.0042999656002752
521	186315	544	184275	-0.13310668360619
521	186315	563	171993	-0.083720230854427
521	186315	564	63450	-0.058479532163743
521	186315	567	155610	0.051457492689148
521	186315	585	161763	-0.16744046170885
521	186315	599	63465	-0.13721998050439
521	186315	602	155625	-0.13003095975232
522	210891	522	210891	2.5349157206742
522	210891	528	178125	-0.08703130374957
522	210891	533	112590	0.13450292397661
522	210891	535	161742	-0.17126088775157
522	210891	543	178131	-0.061433853972088
522	210891	545	208851	-0.13310668360619
522	210891	560	96217	-0.15920793210053
522	210891	568	242139	0.13032088421426
522	210891	585	161763	0.073834303515243
522	210891	587	204771	-0.12286770794418
522	210891	605	147434	-0.10831489587948
522	210891	606	225771	-0.15662621009944
523	217035	523	217035	2.1932404540764
523	217035	529	184269	-0.08703130374957
523	217035	530	208845	-0.061433853972088
523	217035	534	118734	0.13450292397661
523	217035	544	184275	-0.061433853972088
523	217035	545	208851	0.0042999656002752
523	217035	562	159705	0.037839697282422
523	217035	565	94170	-0.058479532163743
523	217035	567	155610	-0.13721998050439
523	217035	569	248283	0.13032088421426
523	217035	587	204771	-0.0094599243206054
523	217035	600	94185	-0.13721998050439
523	217035	602	155625	-0.083247334021328
523	217035	604	90090	0.12865497076023
524	97741	524	97741	2.0905572755418
524	97741	531	64974	-0.16848983803475
524	97741	546	64981	-0.061433853972088
525	113613	525	113613	2.3302373581011
525	113613	532	97230	-0.028543481291928
525	113613	547	97237	-0.19427090399398
525	113613	559	64473	0.19112754569094
525	113613	588	64485	-0.073834303515243
525	113613	590	110565	-0.14487336486044
525	113613	601	106473	0.12054192587385
525	113613	610	81900	0.056006354535992
526	120781	526	120781	2.1842965256278
526	120781	548	112597	0.0042999656002752
526	120781	549	118741	-0.13310668360619
526	120781	560	96217	-0.019779841761266
526	120781	571	90076	0.051457492689148
526	120781	589	96229	-0.16744046170885
526	120781	599	63465	0.1647312275685
526	120781	601	106473	-0.1321694997284
526	120781	609	57324	0.10831489587948
527	162765	527	162765	2.2954936360509
527	162765	532	97230	-0.25730994152047
527	162765	559	64473	-0.037759476525234
527	162765	591	159717	-0.14487336486044
527	162765	602	155625	0.12054192587385
528	178125	528	178125	2.4121087031304
528	178125	533	112590	-0.25730994152047
528	178125	535	161742	-0.028543481291928
528	178125	550	161749	-0.19427090399398
528	178125	551	176085	-0.13310668360619
528	178125	563	171993	0.11075145527287
528	178125	572	147420	0.051457492689148
528	178125	592	172005	-0.12286770794418
528	178125	599	63465	-0.04538124291547
528	178125	611	193005	-0.15662621009944
529	184269	529	184269	2.1517027863777
529	184269	534	118734	-0.25730994152047
529	184269	551	176085	0.0042999656002752
529	184269	562	159705	-0.019779841761266
529	184269	563	171993	-0.16744046170885
529	184269	570	61404	-0.058479532163743
529	184269	591	159717	-0.16744046170885
529	184269	592	172005	-0.0094599243206054
529	184269	602	155625	0.043515651874785
529	184269	609	57324	0.12865497076023
530	208845	530	208845	2.4704162366701
530	208845	536	176078	-0.16848983803475
530	208845	551	176085	-0.061433853972088
530	208845	552	204757	-0.15565637904023
530	208845	561	110553	0.037759476525234
530	208845	562	159705	-0.19112754569094
530	208845	572	147420	-0.13721998050439
530	208845	574	240093	0.13032088421426
530	208845	591	159717	0.073834303515243
530	208845	600	94185	-0.04538124291547
530	208845	610	81900	0.12865497076023
530	208845	612	223725	-0.15662621009944
531	64974	531	64974	2.2046783625731
532	97230	532	97230	2.3419332645339
532	97230	553	64470	-0.061433853972088
532	97230	594	94182	-0.14487336486044
532	97230	604	90090	0.12054192587385
532	97230	610	81900	-0.091121130976851
533	112590	533	112590	2.5968352253182
533	112590	554	96214	-0.19427090399398
533	112590	555	110550	-0.13310668360619
533	112590	564	63450	0.19112754569094
533	112590	566	106458	0.11075145527287
533	112590	593	63462	-0.073834303515243
533	112590	595	106470	-0.12286770794418
533	112590	610	81900	0.13003095975232
533	112590	616	127470	-0.15662621009944
534	118734	534	118734	2.3828689370485
534	118734	555	110550	0.0042999656002752
534	118734	565	94170	-0.019779841761266
534	118734	566	106458	-0.16744046170885
534	118734	570	61404	0.037839697282422
534	118734	571	90076	0.1647312275685
534	118734	594	94182	-0.16744046170885
534	118734	595	106470	-0.0094599243206054
534	118734	603	61418	0.1647312275685
534	118734	604	90090	0.043515651874785
534	118734	609	57324	-0.083247334021328
535	161742	535	161742	2.140350877193
535	161742	556	159702	-0.13310668360619
535	161742	564	63450	-0.037759476525234
535	161742	567	155610	0.11075145527287
535	161742	572	147420	-0.083720230854427
535	161742	576	192990	-0.13032088421426
535	161742	596	155622	-0.12286770794418
535	161742	605	147434	0.1321694997284
536	176078	536	176078	2.280787753698
536	176078	556	159702	-0.19427090399398
536	176078	557	171990	-0.15565637904023
536	176078	570	61404	0.15920793210053
536	176078	572	147420	0.1647312275685
536	176078	603	61418	-0.04538124291547
536	176078	605	147434	0.043515651874785
536	176078	617	190958	-0.15662621009944
537	204750	537	204750	2.2062263501892
537	204750	557	171990	-0.061433853972088
537	204750	566	106458	0.037759476525234
537	204750	567	155610	-0.19112754569094
537	204750	571	90076	0.15920793210053
537	204750	572	147420	0.037839697282422
537	204750	578	235998	0.13032088421426
537	204750	596	155622	0.073834303515243
537	204750	604	90090	-0.04538124291547
537	204750	605	147434	0.1647312275685
537	204750	610	81900	-0.13721998050439
537	204750	618	219630	-0.15662621009944
538	254415	538	254415	2.4647402820777
538	254415	558	250327	-0.15565637904023
538	254415	568	242139	0.16744046170885
538	254415	569	248283	-0.11075145527287
538	254415	573	225757	-0.1647312275685
538	254415	574	240093	0.083720230854427
538	254415	576	192990	0.13721998050439
538	254415	577	223710	-0.051457492689148
538	254415	597	242151	0.0094599243206054
538	254415	598	248295	0.12286770794418
538	254415	606	225771	-0.043515651874785
538	254415	607	240107	-0.1321694997284
538	254415	608	247275	0.12054192587385
538	254415	611	193005	0.083247334021328
538	254415	612	223725	0.13003095975232
538	254415	614	239085	-0.091121130976851
538	254415	616	127470	-0.12865497076023
538	254415	617	190958	-0.10831489587948
538	254415	619	222702	0.056006354535992
539	97747	539	97747	1.9386824905401
539	97747	546	64981	-0.08703130374957
540	113619	540	113619	2.1915204678363
540	113619	547	97237	-0.20559699957751
540	113619	553	64470	0.17126088775157
540	113619	559	64473	-0.018919848641211
540	113619	582	97251	-0.097673602663498
540	113619	583	112611	-0.16427095500765
540	113619	626	81906	0.056006354535992
541	120787	541	120787	2.1638286893705
541	120787	548	112597	-0.061433853972088
541	120787	554	96214	0.037759476525234
541	120787	558	250327	-0.060549867540582
541	120787	560	96217	-0.19112754569094
541	120787	564	63450	0.15920793210053
541	120787	583	112611	-0.15565637904023
541	120787	584	118755	-0.10589864629404
541	120787	623	90097	-0.13003095975232
541	120787	625	57330	0.10831489587948
542	162771	542	162771	2.3486412108703
542	162771	547	97237	-0.16848983803475
542	162771	553	64470	-0.13450292397661
542	162771	559	64473	0.17126088775157
542	162771	585	161763	-0.16427095500765
542	162771	624	147441	0.091121130976851
543	178131	543	178131	2.327485380117
543	178131	548	112597	-0.16848983803475
543	178131	550	161749	-0.20559699957751
543	178131	564	63450	-0.029239766081871
543	178131	568	242139	-0.098513328648281
543	178131	585	161763	-0.097673602663498
543	178131	586	176099	-0.10589864629404
543	178131	624	147441	-0.13003095975232
543	178131	627	193011	-0.15662621009944
544	184275	544	184275	2.4704162366701
544	184275	549	118741	-0.16848983803475
544	184275	551	176085	-0.061433853972088
544	184275	556	159702	0.037759476525234
544	184275	562	159705	-0.19112754569094
544	184275	563	171993	0.073834303515243
544	184275	567	155610	-0.04538124291547
544	184275	569	248283	-0.098513328648281
544	184275	586	176099	-0.15565637904023
544	184275	622	61425	-0.13721998050439
544	184275	625	57330	0.12865497076023
545	208851	545	208851	2.4086687306502
545	208851	551	176085	-0.08703130374957
545	208851	555	110550	0.13450292397661
545	208851	556	159702	-0.17126088775157
545	208851	561	110553	-0.17126088775157
545	208851	562	159705	0.018919848641211
545	208851	565	94170	-0.029239766081871
545	208851	587	204771	-0.018919848641211
545	208851	624	147441	-0.083247334021328
545	208851	626	81906	0.12865497076023
545	208851	628	223731	-0.15662621009944
546	64981	546	64981	2.0199518403853
547	97237	547	97237	2.3970588235294
547	97237	553	64470	-0.16848983803475
547	97237	559	64473	-0.20559699957751
547	97237	589	96229	-0.16427095500765
547	97237	623	90097	0.12054192587385
548	112597	548	112597	2.0565875472996
548	112597	554	96214	-0.028543481291928
548	112597	560	96217	-0.009889920880633
548	112597	589	96229	-0.097673602663498
548	112597	590	110565	-0.10589864629404
548	112597	632	49140	0.10831489587948
548	112597	633	127477	-0.15662621009944
549	118741	549	118741	2.280787753698
549	118741	561	110553	-0.19427090399398
549	118741	570	61404	0.15920793210053
549	118741	571	90076	-0.04538124291547
549	118741	590	110565	-0.15565637904023
549	118741	622	61425	0.1647312275685
549	118741	623	90097	0.043515651874785
550	161749	550	161749	2.374441004472
550	161749	554	96214	-0.25730994152047
550	161749	560	96217	-0.028543481291928
550	161749	573	225757	-0.098513328648281
550	161749	591	159717	-0.10589864629404
550	161749	624	147441	0.1321694997284
551	176085	551	176085	2.2045923632611
551	176085	555	110550	-0.25730994152047
551	176085	556	159702	-0.028543481291928
551	176085	561	110553	-0.028543481291928
551	176085	562	159705	-0.009889920880633
551	176085	563	171993	-0.097673602663498
551	176085	570	61404	-0.029239766081871
551	176085	572	147420	-0.04538124291547
551	176085	574	240093	-0.098513328648281
551	176085	591	159717	-0.097673602663498
551	176085	592	172005	-0.018919848641211
551	176085	622	61425	-0.04538124291547
551	176085	624	147441	0.043515651874785
551	176085	632	49140	0.12865497076023
551	176085	634	190965	-0.15662621009944
552	204757	552	204757	2.5586515307878
552	204757	557	171990	-0.16848983803475
552	204757	563	171993	-0.20559699957751
552	204757	571	90076	-0.029239766081871
552	204757	572	147420	0.15920793210053
552	204757	623	90097	-0.04538124291547
552	204757	624	147441	0.1647312275685
552	204757	635	219637	-0.15662621009944
553	64470	553	64470	2.4299105607155
553	64470	593	63462	-0.16427095500765
553	64470	625	57330	0.12054192587385
553	64470	632	49140	-0.091121130976851
554	96214	554	96214	2.374441004472
554	96214	564	63450	-0.20559699957751
554	96214	594	94182	-0.10589864629404
554	96214	626	81906	0.1321694997284
555	110550	555	110550	2.3428792569659
555	110550	565	94170	-0.009889920880633
555	110550	566	106458	-0.097673602663498
555	110550	570	61404	0.018919848641211
555	110550	594	94182	-0.097673602663498
555	110550	595	106470	-0.018919848641211
555	110550	626	81906	0.043515651874785
555	110550	632	49140	-0.083247334021328
555	110550	639	125430	-0.15662621009944
556	159702	556	159702	2.2389920880633
556	159702	565	94170	-0.028543481291928
556	159702	567	155610	-0.097673602663498
556	159702	570	61404	-0.17126088775157
556	159702	572	147420	0.073834303515243
556	159702	577	223710	-0.098513328648281
556	159702	596	155622	-0.018919848641211
557	171990	557	171990	2.2877536979704
557	171990	566	106458	-0.028543481291928
557	171990	567	155610	-0.009889920880633
557	171990	572	147420	-0.19112754569094
557	171990	578	235998	-0.098513328648281
557	171990	596	155622	-0.097673602663498
557	171990	625	57330	-0.04538124291547
557	171990	632	49140	-0.13721998050439
557	171990	640	186870	-0.15662621009944
558	250327	558	250327	2.452786377709
558	250327	568	242139	-0.19427090399398
558	250327	573	225757	0.19112754569094
558	250327	576	192990	-0.15920793210053
558	250327	597	242151	-0.15565637904023
558	250327	598	248295	-0.10589864629404
558	250327	627	193011	0.1647312275685
558	250327	629	236019	-0.1321694997284
558	250327	633	127477	-0.13721998050439
558	250327	635	219637	0.13003095975232
558	250327	637	234997	-0.091121130976851
558	250327	640	186870	-0.10831489587948
558	250327	643	218614	0.056006354535992
559	64473	559	64473	2.3721190230478
559	64473	599	63465	-0.16427095500765
559	64473	622	61425	0.14487336486044
559	64473	647	32760	-0.056006354535992
560	96217	560	96217	2.155916752666
560	96217	564	63450	-0.16848983803475
560	96217	573	225757	0.060549867540582
560	96217	600	94185	-0.10589864629404
560	96217	623	90097	0.12286770794418
560	96217	647	32760	0.10831489587948
561	110553	561	110553	2.2389920880633
561	110553	565	94170	-0.028543481291928
561	110553	570	61404	-0.17126088775157
561	110553	574	240093	0.060549867540582
561	110553	600	94185	-0.097673602663498
561	110553	601	106473	-0.018919848641211
561	110553	622	61425	0.073834303515243
561	110553	648	125433	-0.15662621009944
562	159705	562	159705	2.3248194014448
562	159705	565	94170	-0.25730994152047
562	159705	570	61404	0.13450292397661
562	159705	602	155625	-0.018919848641211
562	159705	624	147441	-0.0094599243206054
562	159705	647	32760	0.12865497076023
563	171993	563	171993	2.6236670106639
563	171993	566	106458	-0.25730994152047
563	171993	567	155610	-0.028543481291928
563	171993	572	147420	0.037759476525234
563	171993	602	155625	-0.097673602663498
563	171993	624	147441	-0.16744046170885
563	171993	649	186873	-0.15662621009944
564	63450	564	63450	2.5080839353285
564	63450	576	192990	0.060549867540582
564	63450	603	61418	-0.10589864629404
564	63450	625	57330	0.12286770794418
564	63450	647	32760	-0.13003095975232
565	94170	565	94170	2.1865325077399
565	94170	570	61404	-0.08703130374957
565	94170	577	223710	0.060549867540582
565	94170	604	90090	-0.018919848641211
565	94170	626	81906	-0.0094599243206054
565	94170	647	32760	-0.083247334021328
566	106458	566	106458	2.6236670106639
566	106458	571	90076	-0.20559699957751
566	106458	578	235998	0.060549867540582
566	106458	604	90090	-0.097673602663498
566	106458	625	57330	0.073834303515243
566	106458	626	81906	-0.16744046170885
566	106458	656	121338	-0.15662621009944
567	155610	567	155610	2.2877536979704
567	155610	571	90076	-0.16848983803475
567	155610	572	147420	-0.061433853972088
567	155610	605	147434	-0.15565637904023
567	155610	647	32760	-0.13721998050439
568	242139	568	242139	2.4643962848297
568	242139	573	225757	-0.20559699957751
568	242139	576	192990	0.17126088775157
568	242139	606	225771	-0.097673602663498
568	242139	607	240107	-0.10589864629404
568	242139	627	193011	0.073834303515243
568	242139	629	236019	0.12286770794418
568	242139	630	239091	-0.14487336486044
568	242139	651	211449	0.13003095975232
568	242139	658	178682	-0.10831489587948
568	242139	661	210426	0.056006354535992
569	248283	569	248283	2.3114895080839
569	248283	574	240093	-0.061433853972088
569	248283	577	223710	0.037759476525234
569	248283	607	240107	-0.15565637904023
569	248283	608	247275	-0.16427095500765
569	248283	628	223731	0.16744046170885
569	248283	629	236019	0.0094599243206054
569	248283	648	125433	-0.13721998050439
569	248283	649	186873	-0.083247334021328
569	248283	654	232953	-0.091121130976851
569	248283	656	121338	0.12865497076023
569	248283	662	216570	0.056006354535992
570	61404	570	61404	2.5531475748194
570	61404	609	57324	-0.018919848641211
570	61404	632	49140	-0.0094599243206054
570	61404	647	32760	0.043515651874785
571	90076	571	90076	2.5586515307878
571	90076	610	81900	-0.15565637904023
571	90076	647	32760	0.1647312275685
572	147420	572	147420	2.3571551427589
572	147420	647	32760	-0.04538124291547
572	147420	668	162300	0.15662621009944
573	225757	573	225757	2.3402992776058
573	225757	576	192990	-0.16848983803475
573	225757	612	223725	-0.10589864629404
573	225757	635	219637	0.12286770794418
573	225757	636	222709	-0.14487336486044
573	225757	651	211449	-0.1321694997284
573	225757	652	218617	0.12054192587385
573	225757	668	162300	-0.10831489587948
574	240093	574	240093	2.2598899208806
574	240093	577	223710	-0.028543481291928
574	240093	612	223725	-0.097673602663498
574	240093	613	236013	-0.018919848641211
574	240093	614	239085	-0.16427095500765
574	240093	634	190965	0.073834303515243
574	240093	648	125433	-0.04538124291547
574	240093	651	211449	-0.043515651874785
574	240093	654	232953	0.12054192587385
574	240093	665	113148	0.12865497076023
574	240093	672	208380	0.056006354535992
575	247261	575	247261	1.9260405916753
575	247261	614	239085	-0.15565637904023
575	247261	636	222709	0.16744046170885
575	247261	637	234997	0.0094599243206054
575	247261	650	189945	-0.1647312275685
575	247261	652	218617	-0.043515651874785
575	247261	654	232953	-0.1321694997284
575	247261	666	120316	0.12865497076023
575	247261	670	183804	0.10831489587948
576	192990	576	192990	2.2783797729618
576	192990	617	190958	-0.10589864629404
576	192990	640	186870	0.12286770794418
576	192990	641	189942	-0.14487336486044
576	192990	658	178682	-0.1321694997284
576	192990	659	185850	0.12054192587385
576	192990	668	162300	0.13003095975232
576	192990	669	177660	-0.091121130976851
577	223710	577	223710	2.1136050911593
577	223710	618	219630	-0.018919848641211
577	223710	619	222702	-0.16427095500765
577	223710	642	211446	-0.0094599243206054
577	223710	662	216570	0.12054192587385
577	223710	668	162300	0.083247334021328
577	223710	672	208380	-0.091121130976851
578	235998	578	235998	2.3059855521156
578	235998	618	219630	-0.097673602663498
578	235998	620	234990	-0.16427095500765
578	235998	640	186870	0.073834303515243
578	235998	642	211446	-0.16744046170885
578	235998	645	232950	0.14487336486044
578	235998	656	121338	-0.04538124291547
578	235998	658	178682	0.1647312275685
578	235998	665	113148	-0.13721998050439
579	239070	579	239070	1.9092707258342
579	239070	619	222702	-0.097673602663498
579	239070	620	234990	-0.018919848641211
579	239070	641	189942	0.073834303515243
579	239070	645	232950	-0.12286770794418
579	239070	657	124410	-0.04538124291547
579	239070	661	210426	-0.043515651874785
579	239070	669	177660	0.083247334021328
579	239070	672	208380	0.13003095975232
580	246750	580	246750	2.1048331613347
580	246750	621	238574	-0.15565637904023
580	246750	644	222198	0.16744046170885
580	246750	646	234486	0.0094599243206054
580	246750	660	189434	-0.1647312275685
580	246750	663	218106	-0.043515651874785
580	246750	664	232442	-0.1321694997284
580	246750	667	123900	0.13721998050439
580	246750	671	185340	0.083247334021328
580	246750	674	216060	0.13003095975232
580	246750	675	231420	-0.091121130976851
581	64995	581	64995	1.9329205366357
582	97251	582	97251	2.0199518403853
582	97251	588	64485	-0.08703130374957
583	112611	583	112611	2.2268661850705
583	112611	589	96229	-0.20559699957751
583	112611	593	63462	0.17126088775157
583	112611	597	242151	-0.060549867540582
583	112611	599	63465	-0.018919848641211
583	112611	626	81906	-0.051457492689148
584	118755	584	118755	2.2062263501892
584	118755	590	110565	-0.061433853972088
584	118755	594	94182	0.037759476525234
584	118755	598	248295	-0.060549867540582
584	118755	600	94185	-0.19112754569094
584	118755	601	106473	0.073834303515243
584	118755	603	61418	0.15920793210053
584	118755	604	90090	-0.04538124291547
584	118755	622	61425	0.037839697282422
584	118755	623	90097	0.1647312275685
584	118755	625	57330	-0.13721998050439
585	161763	585	161763	2.4020467836257
585	161763	589	96229	-0.16848983803475
585	161763	593	63462	-0.13450292397661
585	161763	599	63465	0.17126088775157
585	161763	606	225771	-0.098513328648281
585	161763	624	147441	-0.083720230854427
585	161763	627	193011	0.13032088421426
586	176099	586	176099	2.5586515307878
586	176099	590	110565	-0.16848983803475
586	176099	591	159717	-0.20559699957751
586	176099	603	61418	-0.029239766081871
586	176099	605	147434	-0.04538124291547
586	176099	607	240107	-0.098513328648281
586	176099	622	61425	0.15920793210053
586	176099	624	147441	0.1647312275685
587	204771	587	204771	2.6646026831785
587	204771	592	172005	-0.08703130374957
587	204771	595	106470	0.13450292397661
587	204771	596	155622	-0.17126088775157
587	204771	601	106473	-0.17126088775157
587	204771	602	155625	0.018919848641211
587	204771	604	90090	-0.029239766081871
587	204771	605	147434	0.15920793210053
587	204771	623	90097	0.15920793210053
587	204771	624	147441	0.037839697282422
587	204771	626	81906	-0.058479532163743
587	204771	629	236019	-0.13032088421426
588	64485	588	64485	2.0199518403853
589	96229	589	96229	2.4504643962848
589	96229	593	63462	-0.16848983803475
589	96229	599	63465	-0.20559699957751
589	96229	623	90097	-0.11075145527287
589	96229	633	127477	0.13032088421426
590	110565	590	110565	2.2877536979704
590	110565	594	94182	-0.028543481291928
590	110565	600	94185	-0.009889920880633
590	110565	601	106473	-0.097673602663498
590	110565	610	81900	-0.04538124291547
590	110565	622	61425	-0.19112754569094
590	110565	632	49140	-0.13721998050439
591	159717	591	159717	2.6236670106639
591	159717	594	94182	-0.25730994152047
591	159717	600	94185	-0.028543481291928
591	159717	602	155625	-0.097673602663498
591	159717	612	223725	-0.098513328648281
591	159717	622	61425	0.037759476525234
591	159717	624	147441	-0.16744046170885
591	159717	634	190965	0.13032088421426
592	172005	592	172005	2.2979876160991
592	172005	595	106470	-0.25730994152047
592	172005	596	155622	-0.028543481291928
592	172005	601	106473	-0.028543481291928
592	172005	602	155625	-0.009889920880633
592	172005	609	57324	-0.029239766081871
592	172005	613	236013	-0.098513328648281
592	172005	624	147441	-0.019779841761266
592	172005	632	49140	-0.058479532163743
593	63462	593	63462	2.4020467836257
593	63462	616	127470	0.098513328648281
593	63462	625	57330	-0.11075145527287
593	63462	632	49140	0.083720230854427
594	94182	594	94182	2.6236670106639
594	94182	603	61418	-0.20559699957751
594	94182	604	90090	-0.097673602663498
594	94182	610	81900	0.073834303515243
594	94182	626	81906	-0.16744046170885
594	94182	639	125430	0.13032088421426
595	106470	595	106470	2.4362745098039
595	106470	604	90090	-0.009889920880633
595	106470	609	57324	0.018919848641211
595	106470	610	81900	-0.19112754569094
595	106470	625	57330	-0.19112754569094
595	106470	626	81906	-0.019779841761266
595	106470	632	49140	0.037839697282422
596	155622	596	155622	2.3504471964224
596	155622	604	90090	-0.028543481291928
596	155622	605	147434	-0.19427090399398
596	155622	609	57324	-0.17126088775157
596	155622	618	219630	-0.098513328648281
596	155622	625	57330	0.037759476525234
596	155622	640	186870	0.13032088421426
597	242151	597	242151	2.2093223254214
597	242151	606	225771	-0.009889920880633
597	242151	611	193005	0.018919848641211
597	242151	616	127470	-0.029239766081871
597	242151	627	193011	-0.19112754569094
597	242151	629	236019	-0.11075145527287
597	242151	633	127477	0.15920793210053
597	242151	642	211446	0.051457492689148
598	248295	598	248295	2.3163914688682
598	248295	607	240107	-0.19427090399398
598	248295	612	223725	0.19112754569094
598	248295	613	236013	-0.073834303515243
598	248295	617	190958	-0.15920793210053
598	248295	618	219630	0.04538124291547
598	248295	628	223731	0.019779841761266
598	248295	629	236019	0.16744046170885
598	248295	634	190965	-0.037839697282422
598	248295	635	219637	-0.1647312275685
598	248295	639	125430	0.058479532163743
598	248295	640	186870	0.13721998050439
599	63465	599	63465	2.344255245958
599	63465	611	193005	0.060549867540582
599	63465	622	61425	-0.13310668360619
599	63465	647	32760	0.051457492689148
600	94185	600	94185	2.2877536979704
600	94185	603	61418	-0.16848983803475
600	94185	612	223725	0.060549867540582
600	94185	622	61425	-0.061433853972088
600	94185	623	90097	-0.15565637904023
600	94185	647	32760	-0.13721998050439
600	94185	648	125433	0.13032088421426
601	106473	601	106473	2.3504471964224
601	106473	604	90090	-0.028543481291928
601	106473	609	57324	-0.17126088775157
601	106473	610	81900	0.037759476525234
601	106473	613	236013	0.060549867540582
601	106473	623	90097	-0.19427090399398
602	155625	602	155625	2.4543343653251
602	155625	604	90090	-0.25730994152047
602	155625	609	57324	0.13450292397661
602	155625	624	147441	0.0042999656002752
602	155625	647	32760	-0.058479532163743
602	155625	649	186873	0.13032088421426
603	61418	603	61418	2.5586515307878
603	61418	617	190958	0.060549867540582
603	61418	625	57330	-0.15565637904023
603	61418	647	32760	0.1647312275685
604	90090	604	90090	2.3160474716202
604	90090	609	57324	-0.08703130374957
604	90090	610	81900	-0.061433853972088
604	90090	618	219630	0.060549867540582
604	90090	625	57330	-0.061433853972088
604	90090	626	81906	0.0042999656002752
604	90090	647	32760	0.037839697282422
604	90090	656	121338	0.13032088421426
605	147434	605	147434	2.5431716546268
605	147434	610	81900	-0.16848983803475
605	147434	647	32760	0.15920793210053
605	147434	658	178682	0.13032088421426
606	225771	606	225771	2.1533367733058
606	225771	611	193005	-0.08703130374957
606	225771	616	127470	0.13450292397661
606	225771	627	193011	-0.061433853972088
606	225771	628	223731	-0.13310668360619
606	225771	651	211449	0.083720230854427
607	240107	607	240107	2.3993808049536
607	240107	612	223725	-0.20559699957751
607	240107	617	190958	0.17126088775157
607	240107	628	223731	-0.19427090399398
607	240107	629	236019	-0.15565637904023
607	240107	648	125433	0.15920793210053
607	240107	651	211449	-0.1647312275685
607	240107	658	178682	0.13721998050439
608	247275	608	247275	2.0416236670107
608	247275	614	239085	-0.061433853972088
608	247275	619	222702	0.037759476525234
608	247275	630	239091	0.0042999656002752
608	247275	650	189945	-0.037839697282422
608	247275	652	218617	-0.1647312275685
608	247275	654	232953	0.083720230854427
608	247275	657	124410	0.058479532163743
608	247275	659	185850	0.13721998050439
608	247275	662	216570	-0.051457492689148
609	57324	609	57324	2.5201238390093
609	57324	632	49140	0.0042999656002752
609	57324	647	32760	-0.019779841761266
610	81900	610	81900	2.7328001375989
610	81900	632	49140	-0.061433853972088
610	81900	647	32760	-0.19112754569094
610	81900	665	113148	0.13032088421426
611	193005	611	193005	2.1930684554524
611	193005	616	127470	-0.25730994152047
611	193005	634	190965	-0.13310668360619
611	193005	649	186873	0.11075145527287
611	193005	668	162300	-0.051457492689148
612	223725	612	223725	2.2933436532508
612	223725	617	190958	-0.16848983803475
612	223725	634	190965	-0.061433853972088
612	223725	635	219637	-0.15565637904023
612	223725	648	125433	0.037759476525234
612	223725	651	211449	0.16744046170885
612	223725	668	162300	0.13721998050439
613	236013	613	236013	2.1112831097351
613	236013	618	219630	-0.028543481291928
613	236013	635	219637	-0.19427090399398
613	236013	649	186873	0.19112754569094
613	236013	651	211449	0.019779841761266
613	236013	665	113148	-0.058479532163743
614	239085	614	239085	2.1787925696594
614	239085	619	222702	-0.028543481291928
614	239085	636	222709	-0.19427090399398
614	239085	637	234997	-0.15565637904023
614	239085	650	189945	0.19112754569094
614	239085	654	232953	-0.11075145527287
614	239085	669	177660	0.13721998050439
614	239085	672	208380	-0.051457492689148
615	246765	615	246765	1.9603543171655
615	246765	638	238581	0.0042999656002752
615	246765	653	222201	-0.019779841761266
615	246765	655	234489	-0.16744046170885
615	246765	667	123900	0.058479532163743
615	246765	671	185340	0.13721998050439
615	246765	674	216060	-0.051457492689148
616	127470	616	127470	2.4242346061232
616	127470	639	125430	-0.13310668360619
616	127470	656	121338	0.11075145527287
616	127470	665	113148	-0.083720230854427
617	190958	617	190958	2.1501547987616
617	190958	640	186870	-0.15565637904023
617	190958	658	178682	0.16744046170885
617	190958	668	162300	-0.1647312275685
618	219630	618	219630	1.9830581355349
618	219630	640	186870	-0.061433853972088
618	219630	642	211446	0.0042999656002752
618	219630	656	121338	0.037759476525234
618	219630	668	162300	-0.037839697282422
619	222702	619	222702	2.0505675954592
619	222702	641	189942	-0.061433853972088
619	222702	643	218614	-0.15565637904023
619	222702	657	124410	0.037759476525234
619	222702	661	210426	0.16744046170885
619	222702	662	216570	-0.11075145527287
619	222702	672	208380	0.083720230854427
620	234990	620	234990	2.0067939456484
620	234990	643	218614	-0.19427090399398
620	234990	645	232950	-0.13310668360619
620	234990	659	185850	0.19112754569094
620	234990	661	210426	0.019779841761266
620	234990	666	120316	-0.15920793210053
620	234990	669	177660	-0.037839697282422
621	238574	621	238574	2.1323529411765
621	238574	644	222198	-0.19427090399398
621	238574	646	234486	-0.15565637904023
621	238574	660	189434	0.19112754569094
621	238574	664	232442	-0.11075145527287
621	238574	667	123900	-0.15920793210053
621	238574	673	209916	0.1647312275685
622	61425	622	61425	2.3571551427589
622	61425	634	190965	0.060549867540582
622	61425	647	32760	-0.04538124291547
622	61425	648	125433	-0.098513328648281
623	90097	623	90097	2.5431716546268
623	90097	625	57330	-0.16848983803475
623	90097	635	219637	0.060549867540582
623	90097	647	32760	0.15920793210053
624	147441	624	147441	2.796181630547
624	147441	626	81906	-0.25730994152047
624	147441	632	49140	0.13450292397661
624	147441	647	32760	-0.029239766081871
624	147441	651	211449	0.098513328648281
625	57330	625	57330	2.7328001375989
625	57330	632	49140	-0.061433853972088
625	57330	640	186870	0.060549867540582
625	57330	647	32760	-0.19112754569094
625	57330	656	121338	-0.098513328648281
626	81906	626	81906	2.5650154798762
626	81906	632	49140	-0.08703130374957
626	81906	642	211446	0.060549867540582
626	81906	647	32760	0.018919848641211
627	193011	627	193011	2.12435500516
627	193011	633	127477	-0.16848983803475
628	223731	628	223731	2.2475060199518
628	223731	634	190965	-0.08703130374957
628	223731	639	125430	0.13450292397661
628	223731	648	125433	-0.17126088775157
628	223731	651	211449	-0.073834303515243
629	236019	629	236019	2.3486412108703
629	236019	635	219637	-0.20559699957751
629	236019	640	186870	0.17126088775157
629	236019	642	211446	-0.037759476525234
629	236019	649	186873	-0.018919848641211
629	236019	651	211449	0.19112754569094
629	236019	656	121338	0.029239766081871
629	236019	658	178682	-0.15920793210053
630	239091	630	239091	1.9951840385277
630	239091	636	222709	-0.20559699957751
630	239091	641	189942	0.17126088775157
630	239091	650	189945	-0.018919848641211
630	239091	657	124410	0.029239766081871
630	239091	661	210426	-0.04538124291547
631	246771	631	246771	2.0459236326109
631	246771	638	238581	-0.061433853972088
631	246771	644	222198	0.037759476525234
631	246771	653	222201	-0.19112754569094
631	246771	655	234489	0.073834303515243
631	246771	660	189434	0.15920793210053
631	246771	663	218106	-0.04538124291547
632	49140	632	49140	2.6065531475748
632	49140	647	32760	-0.009889920880633
632	49140	665	113148	-0.098513328648281
633	127477	633	127477	2.015995872033
634	190965	634	190965	2.2059683522532
634	190965	639	125430	-0.25730994152047
634	190965	648	125433	-0.028543481291928
634	190965	649	186873	-0.097673602663498
634	190965	668	162300	0.04538124291547
635	219637	635	219637	2.4674922600619
635	219637	640	186870	-0.16848983803475
635	219637	649	186873	-0.20559699957751
635	219637	651	211449	-0.19427090399398
635	219637	668	162300	-0.15920793210053
636	222709	636	222709	2.1953044375645
636	222709	641	189942	-0.16848983803475
636	222709	650	189945	-0.20559699957751
636	222709	652	218617	-0.097673602663498
637	234997	637	234997	1.8958548331613
637	234997	643	218614	-0.028543481291928
637	234997	652	218617	-0.009889920880633
637	234997	666	120316	0.029239766081871
637	234997	669	177660	-0.15920793210053
638	238581	638	238581	1.8326453388373
638	238581	644	222198	-0.028543481291928
638	238581	653	222201	-0.009889920880633
638	238581	655	234489	-0.097673602663498
638	238581	667	123900	0.029239766081871
638	238581	673	209916	-0.04538124291547
639	125430	639	125430	2.390694874441
639	125430	656	121338	-0.097673602663498
639	125430	665	113148	0.073834303515243
640	186870	640	186870	2.2430340557276
640	186870	656	121338	-0.028543481291928
640	186870	658	178682	-0.19427090399398
640	186870	668	162300	0.19112754569094
641	189942	641	189942	1.9708462332301
641	189942	657	124410	-0.028543481291928
641	189942	659	185850	-0.097673602663498
641	189942	669	177660	0.073834303515243
642	211446	642	211446	2.1043171654627
642	211446	658	178682	-0.20559699957751
642	211446	665	113148	0.17126088775157
642	211446	668	162300	-0.018919848641211
643	218614	643	218614	2.0737874097007
643	218614	659	185850	-0.20559699957751
643	218614	661	210426	-0.19427090399398
643	218614	666	120316	0.17126088775157
644	222198	644	222198	2.0105779153767
644	222198	660	189434	-0.20559699957751
644	222198	663	218106	-0.097673602663498
644	222198	667	123900	0.17126088775157
644	222198	673	209916	0.073834303515243
645	232950	645	232950	1.9668042655659
645	232950	662	216570	-0.009889920880633
645	232950	670	183804	0.018919848641211
645	232950	672	208380	-0.19112754569094
646	234486	646	234486	1.8494152046784
646	234486	663	218106	-0.009889920880633
646	234486	671	185340	0.018919848641211
646	234486	673	209916	-0.19112754569094
647	32760	647	32760	2.9966460268318
647	32760	668	162300	-0.060549867540582
648	125433	648	125433	2.0335397316821
649	186873	649	186873	2.3256793945648
649	186873	656	121338	-0.25730994152047
649	186873	668	162300	-0.037759476525234
650	189945	650	189945	2.0354317165463
650	189945	657	124410	-0.25730994152047
651	211449	651	211449	2.3788269693842
651	211449	658	178682	-0.16848983803475
651	211449	665	113148	-0.13450292397661
651	211449	668	162300	0.17126088775157
652	218617	652	218617	1.9957000343997
652	218617	659	185850	-0.16848983803475
652	218617	666	120316	-0.13450292397661
653	222201	653	222201	1.9144306845545
653	222201	660	189434	-0.16848983803475
653	222201	667	123900	-0.13450292397661
654	232953	654	232953	2.0033539731682
654	232953	662	216570	-0.028543481291928
654	232953	670	183804	-0.17126088775157
654	232953	672	208380	0.037759476525234
655	234489	655	234489	2.0033539731682
655	234489	663	218106	-0.028543481291928
655	234489	671	185340	-0.17126088775157
655	234489	673	209916	0.037759476525234
656	121338	656	121338	2.3721190230478
656	121338	665	113148	-0.061433853972088
657	124410	657	124410	2.0818713450292
658	178682	658	178682	2.4272445820433
658	178682	665	113148	-0.16848983803475
658	178682	668	162300	-0.20559699957751
659	185850	659	185850	2.0905572755418
659	185850	666	120316	-0.16848983803475
659	185850	669	177660	-0.061433853972088
660	189434	660	189434	2.0092879256966
660	189434	667	123900	-0.16848983803475
661	210426	661	210426	1.9386824905401
661	210426	669	177660	-0.08703130374957
662	216570	662	216570	1.8109735122119
662	216570	670	183804	-0.08703130374957
662	216570	672	208380	-0.061433853972088
663	218106	663	218106	1.8109735122119
663	218106	671	185340	-0.08703130374957
663	218106	673	209916	-0.061433853972088
664	232442	664	232442	1.9569143446852
664	232442	674	216060	-0.20559699957751
665	113148	665	113148	2.4600963192294
666	120316	666	120316	2.2046783625731
667	123900	667	123900	2.2046783625731
668	162300	668	162300	2.4023047815617
669	177660	669	177660	2.0199518403853
670	183804	670	183804	1.9735122119023
671	185340	671	185340	1.9735122119023
672	208380	672	208380	1.9329205366357
673	209916	673	209916	1.9329205366357
674	216060	674	216060	1.8864809081527
675	231420	675	231420	1.7131062951496


==> projectorsRefWfsAndOptimCode/h6projectors/h6P3.txt <==
i	state_i	j	state_j	H[i][j]
0	195615	0	195615	12.59804275376
0	195615	1	227871	0.14419237079091
0	195615	2	243231	-0.30129767088131
0	195615	3	249375	-0.23331474373315
0	195615	4	130095	0.022493106902456
0	195615	5	195119	-0.08579139801519
0	195615	9	194103	-0.17184832920119
0	195615	13	192059	-0.13047751693046
0	195615	16	187965	-0.054445749183387
0	195615	19	179774	-0.011830255056109
0	195615	20	258111	-0.088272390515254
0	195615	22	194127	0.23413107900236
0	195615	26	192087	0.26796661884787
0	195615	29	187995	0.15617090745016
0	195615	32	179805	0.052390041402464
0	195615	34	163422	0.00911343992131
0	195615	35	256095	0.20126105037478
0	195615	58	194685	0.16958107022319
0	195615	64	193662	0.06742264760239
0	195615	71	192143	-0.27582039066871
0	195615	74	188055	-0.2216571373979
0	195615	77	179867	-0.10122570127433
0	195615	79	163485	-0.026878942836044
0	195615	81	252063	-0.2468951481867
0	195615	82	255135	-0.16958107022319
0	195615	98	194747	-0.30273744882428
0	195615	104	193725	-0.20126105037478
0	195615	111	191678	-0.065196861280076
0	195615	126	194775	0.16123618885278
0	195615	132	193755	0.16948298978929
0	195615	139	191709	0.088272390515254
0	195615	147	187614	0.023474481797413
0	195615	232	188175	0.16536106925731
0	195615	235	179991	0.099569882823827
0	195615	237	163611	0.035397718875285
0	195615	239	65310	-0.00062553141463601
0	195615	240	243999	0.12720649340841
0	195615	241	251167	0.32127379923405
0	195615	252	194871	0.25068785235976
0	195615	258	193851	0.26350986725803
0	195615	265	191805	0.13724472253022
0	195615	273	187710	0.03649780777456
0	195615	281	194895	-0.14242776880073
0	195615	287	193879	-0.2852963661453
0	195615	294	191835	-0.21661404342397
0	195615	302	187741	-0.09038885897979
0	195615	310	179550	-0.019640160563497
0	195615	395	193935	0.14559391277202
0	195615	402	191895	0.16663447115432
0	195615	410	187803	0.097114546149582
0	195615	418	179613	0.032578635653902
0	195615	427	163230	0.0056671732031905
1	227871	1	227871	12.46461673898
1	227871	2	243231	-0.10029335723039
1	227871	3	249375	-0.077663789673185
1	227871	5	195119	0.085872648066487
1	227871	6	226863	-0.0058298226825219
1	227871	8	129591	0.018658854808816
1	227871	10	224823	-0.0066723216728619
1	227871	14	220731	-0.0038886281243927
1	227871	17	212541	-0.0013045028152938
1	227871	20	258111	0.21661404342397
1	227871	21	129615	-0.043186765252715
1	227871	23	224847	0.17571385930692
1	227871	27	220759	0.14120867192118
1	227871	30	212571	0.06448674294471
1	227871	34	163422	-0.0022692305094839
1	227871	35	256095	-0.26350986725803
1	227871	54	227451	-0.1897543982915
1	227871	66	225918	0.06742264760239
1	227871	72	220815	-0.26871173754313
1	227871	75	212631	-0.16180105958872
1	227871	79	163485	0.011540134700895
1	227871	80	97950	0.0010164885487835
1	227871	81	252063	0.15953209615418
1	227871	94	227511	0.1765968451475
1	227871	106	225981	-0.20126105037478
1	227871	114	223934	-0.065196861280076
1	227871	121	227535	-0.0075278947569097
1	227871	134	226011	0.16948298978929
1	227871	142	223965	0.088272390515254
1	227871	150	219870	0.023474481797413
1	227871	233	212751	0.2216571373979
1	227871	237	163611	-0.026878942836044
1	227871	238	98077	-0.0035620414241197
1	227871	240	243999	0.056102063951608
1	227871	242	254751	0.1897543982915
1	227871	247	227631	-0.011704269263788
1	227871	260	226107	0.26350986725803
1	227871	268	224061	0.13724472253022
1	227871	276	219966	0.03649780777456
1	227871	289	226135	-0.2852963661453
1	227871	297	224091	-0.21661404342397
1	227871	305	219997	-0.09038885897979
1	227871	313	211806	-0.019640160563497
1	227871	397	226191	0.14559391277202
1	227871	405	224151	0.16663447115432
1	227871	413	220059	0.097114546149582
1	227871	421	211869	0.032578635653902
2	243231	2	243231	12.328163403678
2	243231	3	249375	0.1622826423617
2	243231	6	226863	0.18803639520364
2	243231	7	241199	0.15858557447829
2	243231	9	194103	0.063079831517483
2	243231	11	237111	0.12744389342005
2	243231	12	128571	0.010972968132717
2	243231	17	212541	-0.015454305538066
2	243231	19	179774	-0.0020480298218342
2	243231	20	258111	-0.16663447115432
2	243231	22	194127	-0.11310048996543
2	243231	24	237135	0.013153721418195
2	243231	25	128599	-0.024575061659179
2	243231	30	212571	-0.0028157276378068
2	243231	32	179805	-0.00056490169864522
2	243231	33	114270	-4.9758180709683e-05
2	243231	55	242811	-0.1897543982915
2	243231	61	242301	-0.16958107022319
2	243231	70	128655	0.041085358754202
2	243231	75	212631	0.06448674294471
2	243231	77	179867	0.017123472156503
2	243231	78	114333	0.0022692305094839
2	243231	82	255135	0.25068785235976
2	243231	95	242871	0.1765968451475
2	243231	101	242363	0.30273744882428
2	243231	116	239294	-0.065196861280076
2	243231	122	242895	-0.0075278947569097
2	243231	129	242391	-0.16123618885278
2	243231	144	239325	0.088272390515254
2	243231	152	235230	0.023474481797413
2	243231	233	212751	-0.15617090745016
2	243231	235	179991	-0.052390041402464
2	243231	236	114459	-0.00911343992131
2	243231	240	243999	0.13839584908265
2	243231	241	251167	-0.09306038942327
2	243231	242	254751	-0.1765968451475
2	243231	248	242991	-0.011704269263788
2	243231	255	242487	-0.25068785235976
2	243231	270	239421	0.13724472253022
2	243231	278	235326	0.03649780777456
2	243231	284	242511	0.14242776880073
2	243231	299	239451	-0.21661404342397
2	243231	307	235357	-0.09038885897979
2	243231	407	239511	0.16663447115432
2	243231	415	235419	0.097114546149582
2	243231	430	210846	-0.0056671732031905
3	249375	3	249375	11.83930133982
3	249375	7	241199	0.27664482962101
3	249375	10	224823	0.1263373118098
3	249375	11	237111	-0.16632696335344
3	249375	13	192059	0.03354694844733
3	249375	14	220731	-0.059130280393942
3	249375	15	126525	0.0044456964230736
3	249375	16	187965	-0.01186293567155
3	249375	18	122430	-0.0010449217949033
3	249375	23	224847	-0.16429346420099
3	249375	24	237135	0.12744389342005
3	249375	26	192087	-0.055114883637279
3	249375	27	220759	0.058200686140855
3	249375	28	126555	-0.0095874362255173
3	249375	29	187995	0.015454305538066
3	249375	31	122461	0.0020480298218342
3	249375	35	256095	0.14559391277202
3	249375	56	248955	-0.1897543982915
3	249375	62	248445	-0.16958107022319
3	249375	69	247422	-0.06742264760239
3	249375	71	192143	0.05646286580405
3	249375	72	220815	0.0038886281243927
3	249375	73	126615	0.012268544627991
3	249375	74	188055	0.0013045028152938
3	249375	76	122523	0.00022692305094839
3	249375	81	252063	-0.0034460322977489
3	249375	82	255135	-0.14242776880073
3	249375	96	249015	0.1765968451475
3	249375	102	248507	0.30273744882428
3	249375	109	247485	0.20126105037478
3	249375	123	249039	-0.0075278947569097
3	249375	130	248535	-0.16123618885278
3	249375	137	247515	-0.16948298978929
3	249375	231	126735	-0.0019182186018668
3	249375	232	188175	-0.054445749183387
3	249375	234	122647	-0.011830255056109
3	249375	241	251167	0.13733958534421
3	249375	242	254751	0.0075278947569097
3	249375	249	249135	-0.011704269263788
3	249375	256	248631	-0.25068785235976
3	249375	263	247611	-0.26350986725803
3	249375	285	248655	0.14242776880073
3	249375	292	247639	0.2852963661453
3	249375	315	233310	0.019640160563497
3	249375	400	247695	-0.14559391277202
3	249375	423	233373	-0.032578635653902
3	249375	431	216990	-0.0056671732031905
4	130095	4	130095	11.799383490673
4	130095	5	195119	0.33926161204853
4	130095	6	226863	-0.054676959560195
4	130095	7	241199	-0.31122670993764
4	130095	8	129591	0.013175424250924
4	130095	12	128571	0.013849312053808
4	130095	15	126525	0.0072131833613583
4	130095	18	122430	0.0019182186018668
4	130095	20	258111	-0.023474481797413
4	130095	21	129615	0.005541600227561
4	130095	36	126567	0.26796661884787
4	130095	39	122475	0.15617090745016
4	130095	41	114285	0.052390041402464
4	130095	43	97902	0.00911343992131
4	130095	44	252015	0.098161454866531
4	130095	45	255087	0.06742264760239
4	130095	63	129150	0.16010800405415
4	130095	70	128655	0.12706409340675
4	130095	83	122535	-0.2216571373979
4	130095	85	114347	-0.10122570127433
4	130095	87	97965	-0.026878942836044
4	130095	88	65198	-0.0035620414241197
4	130095	89	243887	-0.063393833580278
4	130095	90	251055	-0.16010800405415
4	130095	103	129213	-0.2468951481867
4	130095	110	128190	-0.098161454866531
4	130095	153	129255	0.16123618885278
4	130095	160	128235	0.16948298978929
4	130095	167	126189	0.088272390515254
4	130095	175	122094	0.023474481797413
4	130095	231	126735	-0.1406341803964
4	130095	243	114471	0.099569882823827
4	130095	245	98091	0.035397718875285
4	130095	246	65325	0.0071016213543971
4	130095	247	227631	-0.093871638186181
4	130095	248	242991	0.19614980870467
4	130095	249	249135	0.15189178933037
4	130095	257	129339	0.15953209615418
4	130095	264	128317	0.10605756692862
4	130095	271	126270	0.034356476158061
4	130095	316	128359	-0.2852963661453
4	130095	323	126315	-0.21661404342397
4	130095	331	122221	-0.09038885897979
4	130095	339	114030	-0.019640160563497
4	130095	394	129423	0.0034460322977489
4	130095	432	126375	0.16663447115432
4	130095	440	122283	0.097114546149582
4	130095	448	114093	0.032578635653902
4	130095	456	97710	0.0056671732031905
5	195119	5	195119	12.482531951619
5	195119	6	226863	-0.059305489347627
5	195119	7	241199	-0.33757276336084
5	195119	8	129591	0.007785979936386
5	195119	9	194103	0.17821499925834
5	195119	13	192059	0.1353114731524
5	195119	16	187965	0.05646286580405
5	195119	19	179774	0.012268544627991
5	195119	20	258111	0.09038885897979
5	195119	21	129615	0.053975150779774
5	195119	22	194127	-0.080947322921649
5	195119	37	188007	0.14120867192118
5	195119	40	179819	0.06448674294471
5	195119	42	163437	0.017123472156503
5	195119	44	252015	-0.10605756692862
5	195119	58	194685	-0.32127379923405
5	195119	71	192143	0.22853054314415
5	195119	84	179879	-0.16180105958872
5	195119	86	163499	-0.057521293172338
5	195119	88	65198	0.0010164885487835
5	195119	89	243887	-0.050137694474034
5	195119	91	254639	-0.16958107022319
5	195119	98	194747	0.276265742536
5	195119	112	193214	-0.098161454866531
5	195119	162	193259	0.16948298978929
5	195119	170	191213	0.088272390515254
5	195119	178	187118	0.023474481797413
5	195119	232	188175	-0.27582039066871
5	195119	244	163623	0.10122570127433
5	195119	246	65325	-0.0035620414241197
5	195119	247	227631	0.28376833144952
5	195119	250	250671	0.32127379923405
5	195119	252	194871	-0.09306038942327
5	195119	266	193341	0.10605756692862
5	195119	274	191294	0.034356476158061
5	195119	281	194895	0.13733958534421
5	195119	318	193383	-0.2852963661453
5	195119	326	191339	-0.21661404342397
5	195119	334	187245	-0.09038885897979
5	195119	343	179054	-0.019640160563497
5	195119	435	191399	0.16663447115432
5	195119	443	187307	0.097114546149582
5	195119	452	179117	0.032578635653902
5	195119	459	162734	0.0056671732031905
6	226863	6	226863	12.342858374291
6	226863	7	241199	0.054404776949133
6	226863	9	194103	0.036762916859736
6	226863	10	224823	0.28190374775655
6	226863	12	128571	0.0063950442710961
6	226863	14	220731	0.16429346420099
6	226863	17	212541	0.055114883637279
6	226863	20	258111	-0.097114546149582
6	226863	22	194127	0.16239757879973
6	226863	23	224847	-0.011186809804259
6	226863	38	212583	0.0079203315882589
6	226863	42	163437	-0.00056490169864522
6	226863	43	97902	-4.9758180709683e-05
6	226863	45	255087	-0.26350986725803
6	226863	59	226429	-0.32127379923405
6	226863	66	225918	-0.16010800405415
6	226863	70	128655	-0.081189576505472
6	226863	72	220815	0.17571385930692
6	226863	86	163499	0.017123472156503
6	226863	87	97965	0.0022692305094839
6	226863	90	251055	0.15953209615418
6	226863	91	254639	0.30273744882428
6	226863	99	226491	0.276265742536
6	226863	106	225981	0.2468951481867
6	226863	156	226023	-0.16123618885278
6	226863	173	222957	0.088272390515254
6	226863	181	218862	0.023474481797413
6	226863	233	212751	-0.26796661884787
6	226863	244	163623	-0.052390041402464
6	226863	245	98091	-0.00911343992131
6	226863	247	227631	0.13839584908265
6	226863	248	242991	0.056102063951608
6	226863	250	250671	-0.276265742536
6	226863	253	226615	-0.09306038942327
6	226863	260	226107	-0.15953209615418
6	226863	277	223038	0.034356476158061
6	226863	282	226639	0.13733958534421
6	226863	329	223083	-0.21661404342397
6	226863	337	218989	-0.09038885897979
6	226863	345	210798	-0.019640160563497
6	226863	397	226191	-0.0034460322977489
6	226863	438	223143	0.16663447115432
6	226863	446	219051	0.097114546149582
6	226863	454	210861	0.032578635653902
7	241199	7	241199	12.429213873816
7	241199	10	224823	0.10152826922771
7	241199	11	237111	0.27664482962101
7	241199	13	192059	0.026959285146548
7	241199	15	126525	0.003572688518385
7	241199	17	212541	-0.03354694844733
7	241199	19	179774	-0.0044456964230736
7	241199	23	224847	0.27104174918416
7	241199	24	237135	0.15858557447829
7	241199	36	126567	-0.024575061659179
7	241199	38	212583	0.058200686140855
7	241199	40	179819	0.015454305538066
7	241199	41	114285	0.0020480298218342
7	241199	45	255087	0.2852963661453
7	241199	60	240765	-0.32127379923405
7	241199	68	240254	-0.16010800405415
7	241199	71	192143	-0.15449554387224
7	241199	84	179879	0.0013045028152938
7	241199	85	114347	0.00022692305094839
7	241199	89	243887	-0.0034460322977489
7	241199	91	254639	-0.16123618885278
7	241199	100	240827	0.276265742536
7	241199	108	240317	0.2468951481867
7	241199	116	239294	0.098161454866531
7	241199	158	240359	-0.16123618885278
7	241199	166	239339	-0.16948298978929
7	241199	182	233198	0.023474481797413
7	241199	231	126735	0.047360586294859
7	241199	233	212751	0.13047751693046
7	241199	243	114471	-0.011830255056109
7	241199	248	242991	0.13733958534421
7	241199	249	249135	-0.09306038942327
7	241199	254	240951	-0.09306038942327
7	241199	262	240443	-0.15953209615418
7	241199	270	239421	-0.10605756692862
7	241199	283	240975	0.13733958534421
7	241199	322	239463	0.2852963661453
7	241199	338	233325	-0.09038885897979
7	241199	399	240527	-0.0034460322977489
7	241199	447	233387	0.097114546149582
7	241199	462	208814	-0.0056671732031905
8	129591	8	129591	11.942392683392
8	129591	9	194103	0.29825893035691
8	129591	10	224823	-0.28529115077617
8	129591	11	237111	-0.28053596524353
8	129591	12	128571	0.29663144423469
8	129591	15	126525	0.15449554387224
8	129591	18	122430	0.041085358754202
8	129591	20	258111	0.019640160563497
8	129591	21	129615	0.1622826423617
8	129591	25	128599	-0.080947322921649
8	129591	36	126567	-0.17571385930692
8	129591	46	114291	0.06448674294471
8	129591	48	97909	0.017123472156503
8	129591	49	65142	0.0022692305094839
8	129591	50	243831	0.019933923648848
8	129591	52	254583	0.06742264760239
8	129591	63	129150	-0.19614980870467
8	129591	73	126615	0.22853054314415
8	129591	83	122535	0.26871173754313
8	129591	92	97971	-0.057521293172338
8	129591	93	65205	-0.011540134700895
8	129591	94	227511	-0.14141701337139
8	129591	97	250551	-0.16010800405415
8	129591	103	129213	0.12720649340841
8	129591	153	129255	0.0075278947569097
8	129591	184	127731	0.16948298978929
8	129591	192	125685	0.088272390515254
8	129591	200	121590	0.023474481797413
8	129591	234	122647	-0.27582039066871
8	129591	243	114471	-0.2216571373979
8	129591	251	65331	0.026878942836044
8	129591	252	194871	0.28200577514159
8	129591	255	242487	0.19614980870467
8	129591	256	248631	0.15189178933037
8	129591	257	129339	0.056102063951608
8	129591	272	127806	-0.019933923648848
8	129591	286	129367	0.13733958534421
8	129591	348	125811	-0.21661404342397
8	129591	356	121717	-0.09038885897979
8	129591	364	113526	-0.019640160563497
8	129591	433	127911	-0.14559391277202
8	129591	464	121779	0.097114546149582
8	129591	472	113589	0.032578635653902
8	129591	479	97206	0.0056671732031905
9	194103	9	194103	12.0325155237
9	194103	10	224823	-0.18136200716846
9	194103	11	237111	-0.17833909534553
9	194103	12	128571	0.002145320403163
9	194103	13	192059	0.27104174918416
9	194103	16	187965	0.11310048996543
9	194103	19	179774	0.024575061659179
9	194103	20	258111	-0.032578635653902
9	194103	22	194127	0.1622826423617
9	194103	25	128599	0.053975150779774
9	194103	26	192087	-0.011186809804259
9	194103	37	188007	-0.013153721418195
9	194103	47	163443	0.0028157276378068
9	194103	49	65142	-4.9758180709683e-05
9	194103	51	250999	-0.10605756692862
9	194103	52	254583	-0.20126105037478
9	194103	64	193662	-0.19614980870467
9	194103	74	188055	0.17571385930692
9	194103	84	179879	0.14120867192118
9	194103	93	65205	0.0022692305094839
9	194103	95	242871	-0.050137694474034
9	194103	97	250551	0.2468951481867
9	194103	104	193725	0.12720649340841
9	194103	112	193214	0.063393833580278
9	194103	154	193767	0.0075278947569097
9	194103	195	190197	0.088272390515254
9	194103	204	186102	0.023474481797413
9	194103	235	179991	-0.26796661884787
9	194103	244	163623	-0.15617090745016
9	194103	251	65331	-0.00911343992131
9	194103	252	194871	0.13839584908265
9	194103	253	226615	0.28376833144952
9	194103	255	242487	-0.12720649340841
9	194103	258	193851	0.056102063951608
9	194103	266	193341	0.050137694474034
9	194103	287	193879	0.13733958534421
9	194103	318	193383	-0.14242776880073
9	194103	351	190323	-0.21661404342397
9	194103	360	186229	-0.09038885897979
9	194103	367	178038	-0.019640160563497
9	194103	403	193431	-0.0034460322977489
9	194103	468	186291	0.097114546149582
9	194103	475	178101	0.032578635653902
9	194103	482	161718	0.0056671732031905
10	224823	10	224823	12.06709982337
10	224823	11	237111	0.17058522163486
10	224823	13	192059	0.012311683606719
10	224823	14	220731	0.18803639520364
10	224823	15	126525	0.0016315644285304
10	224823	17	212541	0.063079831517483
10	224823	23	224847	0.1622826423617
10	224823	26	192087	0.16239757879973
10	224823	27	220759	0.15858557447829
10	224823	36	126567	0.043186765252715
10	224823	38	212583	0.12744389342005
10	224823	47	163443	0.015454305538066
10	224823	48	97909	0.0020480298218342
10	224823	52	254583	0.16948298978929
10	224823	65	224382	-0.19614980870467
10	224823	73	126615	-0.081189576505472
10	224823	75	212631	0.0066723216728619
10	224823	92	97971	0.00022692305094839
10	224823	94	227511	-0.0034460322977489
10	224823	96	249015	0.15953209615418
10	224823	105	224445	0.12720649340841
10	224823	114	223934	0.063393833580278
10	224823	155	224487	0.0075278947569097
10	224823	189	222963	-0.16948298978929
10	224823	206	216822	0.023474481797413
10	224823	244	163623	0.054445749183387
10	224823	253	226615	0.13733958534421
10	224823	254	240951	0.056102063951608
10	224823	256	248631	-0.276265742536
10	224823	259	224571	0.056102063951608
10	224823	268	224061	0.050137694474034
10	224823	277	223038	0.019933923648848
10	224823	288	224599	0.13733958534421
10	224823	320	224103	-0.14242776880073
10	224823	362	216949	-0.09038885897979
10	224823	369	208758	-0.019640160563497
10	224823	405	224151	-0.0034460322977489
10	224823	438	223143	0.14559391277202
10	224823	470	217011	0.097114546149582
10	224823	477	208821	0.032578635653902
11	237111	11	237111	11.944833712953
11	237111	14	220731	0.041864609823654
11	237111	16	187965	0.0083990329479889
11	237111	17	212541	-0.026959285146548
11	237111	18	122430	0.0007398111923099
11	237111	19	179774	-0.003572688518385
11	237111	24	237135	0.1622826423617
11	237111	27	220759	0.27104174918416
11	237111	37	188007	0.11310048996543
11	237111	38	212583	-0.16429346420099
11	237111	46	114291	0.0095874362255173
11	237111	50	243831	-0.14559391277202
11	237111	51	250999	0.2852963661453
11	237111	67	236670	-0.19614980870467
11	237111	74	188055	-0.15449554387224
11	237111	75	212631	0.1353114731524
11	237111	83	122535	-0.041085358754202
11	237111	84	179879	0.05646286580405
11	237111	95	242871	0.14242776880073
11	237111	96	249015	-0.25068785235976
11	237111	97	250551	-0.16123618885278
11	237111	107	236733	0.12720649340841
11	237111	115	236222	0.063393833580278
11	237111	157	236775	0.0075278947569097
11	237111	190	235251	-0.16948298978929
11	237111	198	233205	-0.088272390515254
11	237111	234	122647	0.047360586294859
11	237111	235	179991	-0.0072131833613583
11	237111	243	114471	-0.0019182186018668
11	237111	254	240951	-0.011704269263788
11	237111	255	242487	-0.0075278947569097
11	237111	256	248631	0.1765968451475
11	237111	261	236859	0.056102063951608
11	237111	269	236349	0.050137694474034
11	237111	278	235326	0.019933923648848
11	237111	290	236887	0.13733958534421
11	237111	321	236391	-0.14242776880073
11	237111	354	233331	0.21661404342397
11	237111	406	236439	-0.0034460322977489
11	237111	439	235431	0.14559391277202
11	237111	484	204726	-0.0056671732031905
12	128571	12	128571	11.897054553718
12	128571	13	192059	0.10449734578576
12	128571	14	220731	-0.47658122261203
12	128571	15	126525	0.16239757879973
12	128571	18	122430	0.043186765252715
12	128571	20	258111	-0.0056671732031905
12	128571	25	128599	0.054404776949133
12	128571	28	126555	-0.011186809804259
12	128571	39	122475	-0.013153721418195
12	128571	46	114291	-0.0079203315882589
12	128571	53	65145	0.00056490169864522
12	128571	55	242811	0.019933923648848
12	128571	57	250491	-0.098161454866531
12	128571	70	128655	0.077663789673185
12	128571	76	122523	0.17571385930692
12	128571	85	114347	0.14120867192118
12	128571	92	97971	0.06448674294471
12	128571	99	226491	-0.14141701337139
12	128571	101	242363	0.063393833580278
12	128571	110	128190	-0.093871638186181
12	128571	160	128235	0.0075278947569097
12	128571	184	127731	0.16123618885278
12	128571	209	124665	0.088272390515254
12	128571	217	120570	0.023474481797413
12	128571	236	114459	-0.26796661884787
12	128571	245	98091	-0.15617090745016
12	128571	251	65331	-0.052390041402464
12	128571	257	129339	0.13839584908265
12	128571	258	193851	0.28200577514159
12	128571	260	226107	0.093871638186181
12	128571	263	247611	0.15189178933037
12	128571	264	128317	0.28376833144952
12	128571	272	127806	0.14141701337139
12	128571	293	128347	0.13733958534421
12	128571	324	127851	-0.14242776880073
12	128571	372	120697	-0.09038885897979
12	128571	379	112506	-0.019640160563497
12	128571	409	127899	-0.0034460322977489
12	128571	465	124851	-0.16663447115432
12	128571	488	112569	0.032578635653902
12	128571	494	96186	0.0056671732031905
13	192059	13	192059	11.5501710739
13	192059	14	220731	-0.081733005383451
13	192059	15	126525	0.0004332370776957
13	192059	16	187965	0.085872648066487
13	192059	19	179774	0.018658854808816
13	192059	26	192087	0.054404776949133
13	192059	28	126555	0.053975150779774
13	192059	29	187995	0.15858557447829
13	192059	40	179819	0.12744389342005
13	192059	47	163443	0.058200686140855
13	192059	53	65145	0.0020480298218342
13	192059	56	248955	-0.10605756692862
13	192059	71	192143	0.077663789673185
13	192059	77	179867	0.0066723216728619
13	192059	86	163499	0.0038886281243927
13	192059	98	194747	-0.0034460322977489
13	192059	100	240827	-0.050137694474034
13	192059	102	248507	0.2468951481867
13	192059	111	191678	-0.093871638186181
13	192059	161	191723	0.0075278947569097
13	192059	186	191219	0.16123618885278
13	192059	220	184058	0.023474481797413
13	192059	237	163611	-0.13047751693046
13	192059	251	65331	0.011830255056109
13	192059	258	193851	0.13733958534421
13	192059	259	224571	0.28376833144952
13	192059	262	240443	-0.12720649340841
13	192059	263	247611	-0.32127379923405
13	192059	265	191805	0.28376833144952
13	192059	274	191294	0.14141701337139
13	192059	294	191835	0.13733958534421
13	192059	326	191339	-0.14242776880073
13	192059	351	190323	-0.2852963661453
13	192059	375	184185	-0.09038885897979
13	192059	382	175994	-0.019640160563497
13	192059	411	191387	-0.0034460322977489
13	192059	444	190379	0.14559391277202
13	192059	491	176057	0.032578635653902
13	192059	496	159674	0.0056671732031905
14	220731	14	220731	12.208268638853
14	220731	16	187965	0.0029859089785533
14	220731	17	212541	0.036762916859736
14	220731	18	122430	0.00026300752660832
14	220731	27	220759	0.054404776949133
14	220731	29	187995	0.16239757879973
14	220731	30	212571	0.28190374775655
14	220731	39	122475	0.043186765252715
14	220731	47	163443	-0.055114883637279
14	220731	54	227451	-0.14559391277202
14	220731	56	248955	0.26350986725803
14	220731	57	250491	0.16948298978929
14	220731	72	220815	0.077663789673185
14	220731	76	122523	-0.081189576505472
14	220731	86	163499	0.05646286580405
14	220731	92	97971	0.012268544627991
14	220731	99	226491	0.14242776880073
14	220731	102	248507	-0.30273744882428
14	220731	113	220350	-0.093871638186181
14	220731	163	220395	0.0075278947569097
14	220731	188	219891	0.16123618885278
14	220731	214	216825	-0.088272390515254
14	220731	237	163611	-0.0072131833613583
14	220731	245	98091	-0.0019182186018668
14	220731	259	224571	-0.011704269263788
14	220731	260	226107	-0.0075278947569097
14	220731	261	236859	0.056102063951608
14	220731	263	247611	0.1897543982915
14	220731	267	220477	0.28376833144952
14	220731	276	219966	0.14141701337139
14	220731	296	220507	0.13733958534421
14	220731	328	220011	-0.14242776880073
14	220731	353	218995	-0.2852963661453
14	220731	383	204666	-0.019640160563497
14	220731	413	220059	-0.0034460322977489
14	220731	446	219051	0.14559391277202
14	220731	470	217011	0.16663447115432
14	220731	492	204729	0.032578635653902
15	126525	15	126525	12.286952308215
15	126525	16	187965	-0.21843306036385
15	126525	17	212541	-0.42030513151818
15	126525	18	122430	0.022493106902456
15	126525	28	126555	-0.18136200716846
15	126525	31	122461	0.15858557447829
15	126525	36	126567	-0.17833909534553
15	126525	41	114285	0.12744389342005
15	126525	48	97909	0.058200686140855
15	126525	53	65145	0.015454305538066
15	126525	60	240765	0.019933923648848
15	126525	62	248445	-0.098161454866531
15	126525	73	126615	0.33757276336084
15	126525	78	114333	0.0066723216728619
15	126525	87	97965	0.0038886281243927
15	126525	93	65205	0.0013045028152938
15	126525	103	129213	-0.0034460322977489
15	126525	105	224445	-0.14141701337139
15	126525	108	240317	0.063393833580278
15	126525	109	247485	0.16010800405415
15	126525	167	126189	0.0075278947569097
15	126525	192	125685	0.16123618885278
15	126525	209	124665	0.16948298978929
15	126525	225	118524	0.023474481797413
15	126525	231	126735	-0.23331474373315
15	126525	238	98077	-0.13047751693046
15	126525	246	65325	-0.054445749183387
15	126525	264	128317	0.13733958534421
15	126525	265	191805	0.28200577514159
15	126525	268	224061	0.093871638186181
15	126525	270	239421	-0.19614980870467
15	126525	271	126270	0.28200577514159
15	126525	300	126301	0.13733958534421
15	126525	332	125805	-0.14242776880073
15	126525	357	124789	-0.2852963661453
15	126525	387	110460	-0.019640160563497
15	126525	417	125853	-0.0034460322977489
15	126525	450	124845	0.14559391277202
15	126525	489	118713	-0.097114546149582
15	126525	500	94140	0.0056671732031905
16	187965	16	187965	12.335391446836
16	187965	17	212541	0.13908370094007
16	187965	18	122430	5.2765543280048e-05
16	187965	19	179774	0.007785979936386
16	187965	29	187995	-0.18136200716846
16	187965	31	122461	0.053975150779774
16	187965	32	179805	0.28190374775655
16	187965	37	188007	-0.17833909534553
16	187965	42	163437	0.16429346420099
16	187965	53	65145	-0.0095874362255173
16	187965	58	194685	-0.14559391277202
16	187965	62	248445	0.20126105037478
16	187965	74	188055	0.33757276336084
16	187965	79	163485	-0.1353114731524
16	187965	93	65205	0.012268544627991
16	187965	104	193725	0.14242776880073
16	187965	107	236733	-0.050137694474034
16	187965	109	247485	-0.16958107022319
16	187965	169	187629	0.0075278947569097
16	187965	194	187125	0.16123618885278
16	187965	212	186105	0.16948298978929
16	187965	232	188175	-0.23331474373315
16	187965	246	65325	-0.0019182186018668
16	187965	265	191805	-0.011704269263788
16	187965	266	193341	-0.0075278947569097
16	187965	267	220477	0.28376833144952
16	187965	269	236349	-0.12720649340841
16	187965	273	187710	0.28200577514159
16	187965	302	187741	0.13733958534421
16	187965	334	187245	-0.14242776880073
16	187965	360	186229	-0.2852963661453
16	187965	375	184185	-0.21661404342397
16	187965	389	171900	-0.019640160563497
16	187965	419	187293	-0.0034460322977489
16	187965	453	186285	0.14559391277202
16	187965	476	184245	0.16663447115432
16	187965	502	155580	0.0056671732031905
17	212541	17	212541	13.149348343128
17	212541	19	179774	0.0004332370776957
17	212541	30	212571	-0.18136200716846
17	212541	32	179805	0.16239757879973
17	212541	38	212583	-0.17833909534553
17	212541	41	114285	0.043186765252715
17	212541	42	163437	-0.11310048996543
17	212541	48	97909	-0.024575061659179
17	212541	59	226429	-0.2852963661453
17	212541	60	240765	0.26350986725803
17	212541	61	242301	0.16948298978929
17	212541	75	212631	0.33757276336084
17	212541	78	114333	-0.081189576505472
17	212541	79	163485	0.15449554387224
17	212541	87	97965	0.041085358754202
17	212541	105	224445	0.25068785235976
17	212541	106	225981	0.16123618885278
17	212541	107	236733	-0.15953209615418
17	212541	108	240317	-0.30273744882428
17	212541	171	212205	0.0075278947569097
17	212541	196	211701	0.16123618885278
17	212541	213	210681	0.16948298978929
17	212541	228	204540	-0.023474481797413
17	212541	233	212751	-0.23331474373315
17	212541	238	98077	-0.047360586294859
17	212541	267	220477	-0.09306038942327
17	212541	268	224061	-0.1765968451475
17	212541	269	236349	0.276265742536
17	212541	270	239421	0.1897543982915
17	212541	275	212286	0.28200577514159
17	212541	304	212317	0.13733958534421
17	212541	336	211821	-0.14242776880073
17	212541	361	210805	-0.2852963661453
17	212541	376	208761	-0.21661404342397
17	212541	421	211869	-0.0034460322977489
17	212541	454	210861	0.14559391277202
17	212541	477	208821	0.16663447115432
17	212541	492	204729	0.097114546149582
18	122430	18	122430	12.677077014052
18	122430	19	179774	-0.49765318130779
18	122430	31	122461	0.10449734578576
18	122430	33	114270	0.28190374775655
18	122430	39	122475	-0.47658122261203
18	122430	43	97902	0.16429346420099
18	122430	49	65142	0.055114883637279
18	122430	63	129150	-0.14559391277202
18	122430	67	236670	0.019933923648848
18	122430	69	247422	0.06742264760239
18	122430	76	122523	0.28529115077617
18	122430	80	97950	-0.1353114731524
18	122430	83	122535	0.28053596524353
18	122430	88	65198	-0.05646286580405
18	122430	110	128190	0.14242776880073
18	122430	113	220350	-0.14141701337139
18	122430	115	236222	0.063393833580278
18	122430	175	122094	0.0075278947569097
18	122430	200	121590	0.16123618885278
18	122430	217	120570	0.16948298978929
18	122430	225	118524	0.088272390515254
18	122430	234	122647	-0.31122670993764
18	122430	239	65310	0.0072131833613583
18	122430	271	126270	-0.011704269263788
18	122430	272	127806	-0.0075278947569097
18	122430	273	187710	0.28200577514159
18	122430	276	219966	0.093871638186181
18	122430	278	235326	-0.19614980870467
18	122430	308	122206	0.13733958534421
18	122430	340	121710	-0.14242776880073
18	122430	365	120694	-0.2852963661453
18	122430	380	118650	-0.21661404342397
18	122430	425	121758	-0.0034460322977489
18	122430	458	120750	0.14559391277202
18	122430	481	118710	0.16663447115432
18	122430	501	106428	-0.032578635653902
19	179774	19	179774	13.512124061586
19	179774	32	179805	0.10449734578576
19	179774	33	114270	0.053975150779774
19	179774	34	163422	0.27104174918416
19	179774	40	179819	-0.47658122261203
19	179774	49	65142	-0.024575061659179
19	179774	64	193662	-0.2852963661453
19	179774	67	236670	0.10605756692862
19	179774	68	240254	0.20126105037478
19	179774	77	179867	0.28529115077617
19	179774	84	179879	0.28053596524353
19	179774	88	65198	0.041085358754202
19	179774	111	191678	0.25068785235976
19	179774	112	193214	0.16123618885278
19	179774	115	236222	-0.2468951481867
19	179774	116	239294	-0.16958107022319
19	179774	177	179438	0.0075278947569097
19	179774	203	178934	0.16123618885278
19	179774	219	177914	0.16948298978929
19	179774	227	175868	0.088272390515254
19	179774	235	179991	-0.31122670993764
19	179774	239	65310	-0.047360586294859
19	179774	273	187710	-0.09306038942327
19	179774	274	191294	-0.1765968451475
19	179774	275	212286	0.28376833144952
19	179774	278	235326	0.32127379923405
19	179774	310	179550	0.13733958534421
19	179774	343	179054	-0.14242776880073
19	179774	367	178038	-0.2852963661453
19	179774	382	175994	-0.21661404342397
19	179774	389	171900	-0.09038885897979
19	179774	428	179102	-0.0034460322977489
19	179774	460	178094	0.14559391277202
19	179774	483	176054	0.16663447115432
19	179774	497	171962	0.097114546149582
20	258111	20	258111	11.852567797129
20	258111	35	256095	-0.011186809804259
20	258111	44	252015	-0.013153721418195
20	258111	45	255087	0.17571385930692
20	258111	50	243831	-0.0079203315882589
20	258111	51	250999	0.14120867192118
20	258111	52	254583	-0.26796661884787
20	258111	54	227451	-0.0028157276378068
20	258111	55	242811	0.06448674294471
20	258111	57	250491	-0.15617090745016
20	258111	58	194685	-0.00056490169864522
20	258111	59	226429	0.017123472156503
20	258111	61	242301	-0.052390041402464
20	258111	63	129150	-4.9758180709683e-05
20	258111	64	193662	0.0022692305094839
20	258111	66	225918	-0.00911343992131
20	258111	81	252063	0.17571385930692
20	258111	82	255135	-0.22853054314415
20	258111	89	243887	0.14120867192118
20	258111	90	251055	-0.26871173754313
20	258111	91	254639	0.27582039066871
20	258111	94	227511	0.06448674294471
20	258111	95	242871	-0.16180105958872
20	258111	97	250551	0.2216571373979
20	258111	98	194747	0.017123472156503
20	258111	99	226491	-0.057521293172338
20	258111	101	242363	0.10122570127433
20	258111	103	129213	0.0022692305094839
20	258111	104	193725	-0.011540134700895
20	258111	106	225981	0.026878942836044
20	258111	110	128190	-0.0010164885487835
20	258111	112	193214	0.0035620414241197
20	258111	229	254205	-0.088272390515254
20	258111	230	250110	-0.023474481797413
20	258111	240	243999	-0.26796661884787
20	258111	241	251167	0.27582039066871
20	258111	242	254751	-0.1406341803964
20	258111	247	227631	-0.15617090745016
20	258111	248	242991	0.2216571373979
20	258111	250	250671	-0.16536106925731
20	258111	252	194871	-0.052390041402464
20	258111	253	226615	0.10122570127433
20	258111	255	242487	-0.099569882823827
20	258111	257	129339	-0.00911343992131
20	258111	258	193851	0.026878942836044
20	258111	260	226107	-0.035397718875285
20	258111	264	128317	0.0035620414241197
20	258111	266	193341	-0.0071016213543971
20	258111	272	127806	-0.00062553141463601
20	258111	384	254331	0.21661404342397
20	258111	390	250237	0.09038885897979
20	258111	391	242046	0.019640160563497
20	258111	485	254391	-0.16663447115432
20	258111	498	250299	-0.097114546149582
20	258111	503	242109	-0.032578635653902
20	258111	505	225726	-0.0056671732031905
21	129615	21	129615	11.936158662016
21	129615	22	194127	0.29825893035691
21	129615	23	224847	-0.28529115077617
21	129615	24	237135	-0.28053596524353
21	129615	25	128599	0.17821499925834
21	129615	28	126555	0.1353114731524
21	129615	31	122461	0.05646286580405
21	129615	33	114270	0.012268544627991
21	129615	35	256095	0.03649780777456
21	129615	36	126567	0.0066723216728619
21	129615	39	122475	0.0038886281243927
21	129615	41	114285	0.0013045028152938
21	129615	43	97902	0.00022692305094839
21	129615	44	252015	-0.034356476158061
21	129615	63	129150	-0.15189178933037
21	129615	70	128655	0.010882406816388
21	129615	117	114375	-0.16180105958872
21	129615	119	97995	-0.057521293172338
21	129615	120	65229	-0.011540134700895
21	129615	121	227535	-0.14141701337139
21	129615	124	250575	-0.16010800405415
21	129615	131	129243	0.276265742536
21	129615	146	127710	-0.098161454866531
21	129615	153	129255	-0.1765968451475
21	129615	168	127725	0.20126105037478
21	129615	176	125678	0.065196861280076
21	129615	231	126735	0.12706409340675
21	129615	279	98119	0.10122570127433
21	129615	280	65355	0.026878942836044
21	129615	281	194895	0.28200577514159
21	129615	284	242511	0.19614980870467
21	129615	285	248655	0.15189178933037
21	129615	286	129367	-0.09306038942327
21	129615	301	127837	0.10605756692862
21	129615	309	125790	0.034356476158061
21	129615	324	127851	-0.26350986725803
21	129615	332	125805	-0.13724472253022
21	129615	340	121710	-0.03649780777456
21	129615	394	129423	0.13839584908265
21	129615	509	125895	0.16663447115432
21	129615	517	121803	0.097114546149582
21	129615	525	113613	0.032578635653902
21	129615	532	97230	0.0056671732031905
22	194127	22	194127	12.234312253973
22	194127	23	224847	-0.18136200716846
22	194127	24	237135	-0.17833909534553
22	194127	25	128599	0.007785979936386
22	194127	26	192087	0.28190374775655
22	194127	29	187995	0.16429346420099
22	194127	32	179805	0.055114883637279
22	194127	34	163422	0.0095874362255173
22	194127	37	188007	-0.12744389342005
22	194127	40	179819	-0.058200686140855
22	194127	42	163437	-0.015454305538066
22	194127	45	255087	-0.13724472253022
22	194127	64	193662	-0.15189178933037
22	194127	70	128655	0.10994421818449
22	194127	71	192143	-0.080947322921649
22	194127	118	163527	-0.06448674294471
22	194127	120	65229	0.0022692305094839
22	194127	122	242895	-0.050137694474034
22	194127	124	250575	0.2468951481867
22	194127	132	193755	0.276265742536
22	194127	140	193245	0.2468951481867
22	194127	154	193767	-0.1765968451475
22	194127	162	193259	-0.30273744882428
22	194127	179	190190	0.065196861280076
22	194127	232	188175	0.23413107900236
22	194127	280	65355	-0.00911343992131
22	194127	281	194895	0.13839584908265
22	194127	282	226639	0.28376833144952
22	194127	284	242511	-0.12720649340841
22	194127	287	193879	-0.09306038942327
22	194127	295	193371	-0.15953209615418
22	194127	312	190302	0.034356476158061
22	194127	318	193383	0.25068785235976
22	194127	335	190317	-0.13724472253022
22	194127	344	186222	-0.03649780777456
22	194127	395	193935	0.13839584908265
22	194127	512	190407	0.16663447115432
22	194127	521	186315	0.097114546149582
22	194127	528	178125	0.032578635653902
22	194127	535	161742	0.0056671732031905
23	224847	23	224847	12.506260765996
23	224847	24	237135	0.17058522163486
23	224847	26	192087	0.036762916859736
23	224847	27	220759	0.27664482962101
23	224847	28	126555	0.0063950442710961
23	224847	30	212571	0.1263373118098
23	224847	34	163422	-0.0044456964230736
23	224847	35	256095	-0.097114546149582
23	224847	36	126567	-0.018658854808816
23	224847	38	212583	-0.16632696335344
23	224847	42	163437	0.01186293567155
23	224847	43	97902	0.0010449217949033
23	224847	45	255087	0.21661404342397
23	224847	65	224382	-0.15189178933037
23	224847	71	192143	0.25063015498214
23	224847	72	220815	-0.0058298226825219
23	224847	118	163527	0.0013045028152938
23	224847	119	97995	0.00022692305094839
23	224847	121	227535	-0.0034460322977489
23	224847	123	249039	0.15953209615418
23	224847	133	224475	0.276265742536
23	224847	142	223965	0.2468951481867
23	224847	151	222942	0.098161454866531
23	224847	155	224487	-0.1765968451475
23	224847	164	223979	-0.30273744882428
23	224847	173	222957	-0.20126105037478
23	224847	231	126735	-0.12302315901044
23	224847	233	212751	0.17184832920119
23	224847	279	98119	-0.011830255056109
23	224847	282	226639	0.13733958534421
23	224847	283	240975	0.056102063951608
23	224847	285	248655	-0.276265742536
23	224847	288	224599	-0.09306038942327
23	224847	297	224091	-0.15953209615418
23	224847	306	223069	-0.10605756692862
23	224847	320	224103	0.25068785235976
23	224847	329	223083	0.26350986725803
23	224847	346	216942	-0.03649780777456
23	224847	396	224655	0.13839584908265
23	224847	523	217035	0.097114546149582
23	224847	530	208845	0.032578635653902
24	237135	24	237135	12.513950222199
24	237135	27	220759	0.10152826922771
24	237135	29	187995	0.026959285146548
24	237135	30	212571	-0.069526813210459
24	237135	31	122461	0.003572688518385
24	237135	32	179805	-0.013948726558855
24	237135	33	114270	-0.0012286443082929
24	237135	37	188007	-0.063079831517483
24	237135	38	212583	0.1263373118098
24	237135	39	122475	-0.010972968132717
24	237135	40	179819	0.03354694844733
24	237135	41	114285	0.0044456964230736
24	237135	44	252015	0.16663447115432
24	237135	67	236670	-0.15189178933037
24	237135	72	220815	0.29663144423469
24	237135	117	114375	-0.012268544627991
24	237135	122	242895	0.14242776880073
24	237135	123	249039	-0.25068785235976
24	237135	124	250575	-0.16123618885278
24	237135	135	236763	0.276265742536
24	237135	143	236253	0.2468951481867
24	237135	152	235230	0.098161454866531
24	237135	157	236775	-0.1765968451475
24	237135	165	236267	-0.30273744882428
24	237135	174	235245	-0.20126105037478
24	237135	182	233198	-0.065196861280076
24	237135	232	188175	-0.14620092373958
24	237135	233	212751	0.013849312053808
24	237135	283	240975	-0.011704269263788
24	237135	284	242511	-0.0075278947569097
24	237135	285	248655	0.1765968451475
24	237135	290	236887	-0.09306038942327
24	237135	298	236379	-0.15953209615418
24	237135	307	235357	-0.10605756692862
24	237135	315	233310	-0.034356476158061
24	237135	321	236391	0.25068785235976
24	237135	330	235371	0.26350986725803
24	237135	338	233325	0.13724472253022
24	237135	398	236943	0.13839584908265
24	237135	515	233415	-0.16663447115432
24	237135	537	204750	-0.0056671732031905
25	128599	25	128599	12.229176289825
25	128599	26	192087	0.10449734578576
25	128599	27	220759	-0.47658122261203
25	128599	28	126555	0.27104174918416
25	128599	31	122461	0.11310048996543
25	128599	33	114270	0.024575061659179
25	128599	36	126567	0.15858557447829
25	128599	46	114291	-0.058200686140855
25	128599	48	97909	-0.015454305538066
25	128599	49	65142	-0.0020480298218342
25	128599	51	250999	-0.034356476158061
25	128599	52	254583	-0.065196861280076
25	128599	70	128655	0.10642426907126
25	128599	73	126615	-0.080947322921649
25	128599	117	114375	0.14120867192118
25	128599	125	65235	-0.017123472156503
25	128599	127	226519	-0.14141701337139
25	128599	129	242391	0.063393833580278
25	128599	138	128221	0.12720649340841
25	128599	146	127710	0.063393833580278
25	128599	184	127731	-0.30273744882428
25	128599	201	124662	0.065196861280076
25	128599	234	122647	0.23413107900236
25	128599	279	98119	-0.15617090745016
25	128599	286	129367	0.13839584908265
25	128599	287	193879	0.28200577514159
25	128599	289	226135	0.093871638186181
25	128599	292	247639	0.15189178933037
25	128599	293	128347	0.056102063951608
25	128599	301	127837	0.050137694474034
25	128599	316	128359	-0.011704269263788
25	128599	357	124789	-0.13724472253022
25	128599	365	120694	-0.03649780777456
25	128599	401	128407	0.13839584908265
25	128599	541	120787	0.097114546149582
25	128599	548	112597	0.032578635653902
25	128599	554	96214	0.0056671732031905
26	192087	26	192087	11.995243236932
26	192087	27	220759	-0.081733005383451
26	192087	28	126555	0.002145320403163
26	192087	29	187995	0.18803639520364
26	192087	32	179805	0.063079831517483
26	192087	34	163422	0.010972968132717
26	192087	35	256095	-0.032578635653902
26	192087	36	126567	0.022493106902456
26	192087	37	188007	0.27622814978209
26	192087	47	163443	-0.059130280393942
26	192087	49	65142	0.0010449217949033
26	192087	52	254583	0.088272390515254
26	192087	71	192143	0.10642426907126
26	192087	73	126615	0.10994421818449
26	192087	74	188055	-0.0058298226825219
26	192087	118	163527	0.0038886281243927
26	192087	125	65235	0.00022692305094839
26	192087	126	194775	-0.0034460322977489
26	192087	128	240855	-0.050137694474034
26	192087	130	248535	0.2468951481867
26	192087	139	191709	0.12720649340841
26	192087	148	191198	0.063393833580278
26	192087	186	191219	-0.30273744882428
26	192087	195	190197	-0.20126105037478
26	192087	235	179991	0.17184832920119
26	192087	287	193879	0.13733958534421
26	192087	288	224599	0.28376833144952
26	192087	291	240471	-0.12720649340841
26	192087	292	247639	-0.32127379923405
26	192087	294	191835	0.056102063951608
26	192087	303	191325	0.050137694474034
26	192087	312	190302	0.019933923648848
26	192087	317	191847	-0.011704269263788
26	192087	351	190323	0.26350986725803
26	192087	368	184182	-0.03649780777456
26	192087	402	191895	0.13839584908265
26	192087	512	190407	0.14559391277202
26	192087	544	184275	0.097114546149582
26	192087	551	176085	0.032578635653902
26	192087	556	159702	0.0056671732031905
27	220759	27	220759	12.583735314783
27	220759	29	187995	0.012311683606719
27	220759	30	212571	0.10152826922771
27	220759	31	122461	0.0016315644285304
27	220759	34	163422	-0.003572688518385
27	220759	37	188007	0.085872648066487
27	220759	38	212583	0.27664482962101
27	220759	47	163443	0.03354694844733
27	220759	48	97909	0.0044456964230736
27	220759	51	250999	0.21661404342397
27	220759	72	220815	0.10642426907126
27	220759	74	188055	0.25063015498214
27	220759	75	212631	0.17821499925834
27	220759	118	163527	0.05646286580405
27	220759	127	226519	0.14242776880073
27	220759	130	248535	-0.30273744882428
27	220759	141	220381	0.12720649340841
27	220759	150	219870	0.063393833580278
27	220759	188	219891	-0.30273744882428
27	220759	197	218869	-0.20126105037478
27	220759	206	216822	-0.065196861280076
27	220759	234	122647	-0.12302315901044
27	220759	279	98119	-0.0019182186018668
27	220759	288	224599	-0.011704269263788
27	220759	289	226135	-0.0075278947569097
27	220759	290	236887	0.056102063951608
27	220759	292	247639	0.1897543982915
27	220759	296	220507	0.056102063951608
27	220759	305	219997	0.050137694474034
27	220759	314	218974	0.019933923648848
27	220759	319	220519	-0.011704269263788
27	220759	353	218995	0.26350986725803
27	220759	362	216949	0.13724472253022
27	220759	404	220567	0.13839584908265
27	220759	514	219079	0.14559391277202
27	220759	552	204757	0.032578635653902
28	126555	28	126555	12.130189899668
28	126555	29	187995	-0.21843306036385
28	126555	30	212571	-0.42030513151818
28	126555	31	122461	0.085872648066487
28	126555	33	114270	0.018658854808816
28	126555	35	256095	-0.0056671732031905
28	126555	36	126567	0.17058522163486
28	126555	39	122475	0.27622814978209
28	126555	46	114291	0.16632696335344
28	126555	53	65145	-0.01186293567155
28	126555	56	248955	-0.034356476158061
28	126555	73	126615	-0.10029335723039
28	126555	76	122523	-0.0058298226825219
28	126555	119	97995	0.0038886281243927
28	126555	125	65235	0.0013045028152938
28	126555	131	129243	-0.0034460322977489
28	126555	133	224475	-0.14141701337139
28	126555	136	240347	0.063393833580278
28	126555	137	247515	0.16010800405415
28	126555	145	126174	-0.093871638186181
28	126555	183	126195	0.1765968451475
28	126555	209	124665	-0.20126105037478
28	126555	231	126735	0.23740798485128
28	126555	236	114459	0.17184832920119
28	126555	280	65355	-0.054445749183387
28	126555	293	128347	0.13733958534421
28	126555	294	191835	0.28200577514159
28	126555	297	224091	0.093871638186181
28	126555	299	239451	-0.19614980870467
28	126555	300	126301	0.28376833144952
28	126555	309	125790	0.14141701337139
28	126555	323	126315	-0.011704269263788
28	126555	348	125811	-0.25068785235976
28	126555	380	118650	-0.03649780777456
28	126555	408	126363	0.13839584908265
28	126555	518	124875	0.14559391277202
28	126555	561	110553	0.032578635653902
28	126555	565	94170	0.0056671732031905
29	187995	29	187995	12.013788307085
29	187995	30	212571	0.13908370094007
29	187995	31	122461	0.0004332370776957
29	187995	32	179805	0.036762916859736
29	187995	34	163422	0.0063950442710961
29	187995	37	188007	0.17058522163486
29	187995	39	122475	0.022493106902456
29	187995	40	179819	0.27664482962101
29	187995	47	163443	0.1263373118098
29	187995	53	65145	0.0044456964230736
29	187995	56	248955	0.13724472253022
29	187995	57	250491	0.088272390515254
29	187995	74	188055	-0.10029335723039
29	187995	76	122523	0.10994421818449
29	187995	77	179867	0.17821499925834
29	187995	125	65235	0.012268544627991
29	187995	132	193755	0.14242776880073
29	187995	135	236763	-0.050137694474034
29	187995	137	247515	-0.16958107022319
29	187995	147	187614	-0.093871638186181
29	187995	185	187635	0.1765968451475
29	187995	212	186105	-0.20126105037478
29	187995	220	184058	-0.065196861280076
29	187995	232	188175	0.23740798485128
29	187995	237	163611	-0.013849312053808
29	187995	280	65355	-0.0019182186018668
29	187995	294	191835	-0.011704269263788
29	187995	295	193371	-0.0075278947569097
29	187995	296	220507	0.28376833144952
29	187995	298	236379	-0.12720649340841
29	187995	302	187741	0.28376833144952
29	187995	311	187230	0.14141701337139
29	187995	325	187755	-0.011704269263788
29	187995	350	187251	-0.25068785235976
29	187995	375	184185	0.13724472253022
29	187995	410	187803	0.13839584908265
29	187995	521	186315	0.14559391277202
29	187995	544	184275	0.16663447115432
29	187995	563	171993	0.032578635653902
29	187995	567	155610	0.0056671732031905
30	212571	30	212571	12.640718241809
30	212571	32	179805	0.0029859089785533
30	212571	33	114270	0.00026300752660832
30	212571	34	163422	-0.0016315644285304
30	212571	38	212583	0.17058522163486
30	212571	40	179819	0.085872648066487
30	212571	46	114291	0.018658854808816
30	212571	47	163443	-0.063079831517483
30	212571	54	227451	-0.16663447115432
30	212571	55	242811	0.21661404342397
30	212571	75	212631	-0.10029335723039
30	212571	77	179867	0.25063015498214
30	212571	119	97995	0.041085358754202
30	212571	133	224475	0.25068785235976
30	212571	134	226011	0.16123618885278
30	212571	135	236763	-0.15953209615418
30	212571	136	240347	-0.30273744882428
30	212571	149	212190	-0.093871638186181
30	212571	187	212211	0.1765968451475
30	212571	213	210681	-0.20126105037478
30	212571	221	208634	-0.065196861280076
30	212571	233	212751	0.23740798485128
30	212571	236	114459	-0.12302315901044
30	212571	237	163611	0.14620092373958
30	212571	296	220507	-0.09306038942327
30	212571	297	224091	-0.1765968451475
30	212571	298	236379	0.276265742536
30	212571	299	239451	0.1897543982915
30	212571	304	212317	0.28376833144952
30	212571	313	211806	0.14141701337139
30	212571	327	212331	-0.011704269263788
30	212571	352	211827	-0.25068785235976
30	212571	376	208761	0.13724472253022
30	212571	383	204666	0.03649780777456
30	212571	412	212379	0.13839584908265
30	212571	522	210891	0.14559391277202
30	212571	545	208851	0.16663447115432
31	122461	31	122461	12.352161964004
31	122461	32	179805	-0.49765318130779
31	122461	33	114270	0.007785979936386
31	122461	39	122475	-0.081733005383451
31	122461	41	114285	0.27664482962101
31	122461	48	97909	0.1263373118098
31	122461	53	65145	0.03354694844733
31	122461	62	248445	0.065196861280076
31	122461	76	122523	-0.059305489347627
31	122461	78	114333	0.17821499925834
31	122461	120	65229	-0.05646286580405
31	122461	138	128221	0.14242776880073
31	122461	141	220381	-0.14141701337139
31	122461	143	236253	0.063393833580278
31	122461	191	122101	0.1765968451475
31	122461	208	121593	0.30273744882428
31	122461	225	118524	-0.065196861280076
31	122461	234	122647	0.30129767088131
31	122461	238	98077	-0.013849312053808
31	122461	300	126301	-0.011704269263788
31	122461	301	127837	-0.0075278947569097
31	122461	302	187741	0.28200577514159
31	122461	305	219997	0.093871638186181
31	122461	307	235357	-0.19614980870467
31	122461	308	122206	0.28200577514159
31	122461	331	122221	-0.011704269263788
31	122461	356	121717	-0.25068785235976
31	122461	372	120697	-0.26350986725803
31	122461	416	122269	0.13839584908265
31	122461	526	120781	0.14559391277202
31	122461	549	118741	0.16663447115432
31	122461	571	90076	0.0056671732031905
32	179805	32	179805	12.98040214388
32	179805	33	114270	5.2765543280048e-05
32	179805	34	163422	0.002145320403163
32	179805	40	179819	-0.081733005383451
32	179805	41	114285	0.022493106902456
32	179805	42	163437	0.18803639520364
32	179805	53	65145	-0.010972968132717
32	179805	58	194685	-0.16663447115432
32	179805	60	240765	0.13724472253022
32	179805	61	242301	0.088272390515254
32	179805	77	179867	-0.059305489347627
32	179805	78	114333	0.10994421818449
32	179805	79	163485	0.29663144423469
32	179805	120	65229	0.041085358754202
32	179805	139	191709	0.25068785235976
32	179805	140	193245	0.16123618885278
32	179805	143	236253	-0.2468951481867
32	179805	144	239325	-0.16958107022319
32	179805	193	179445	0.1765968451475
32	179805	211	178937	0.30273744882428
32	179805	227	175868	-0.065196861280076
32	179805	235	179991	0.30129767088131
32	179805	302	187741	-0.09306038942327
32	179805	303	191325	-0.1765968451475
32	179805	304	212317	0.28376833144952
32	179805	307	235357	0.32127379923405
32	179805	310	179550	0.28200577514159
32	179805	333	179565	-0.011704269263788
32	179805	359	179061	-0.25068785235976
32	179805	374	178041	-0.26350986725803
32	179805	389	171900	0.03649780777456
32	179805	418	179613	0.13839584908265
32	179805	528	178125	0.14559391277202
32	179805	551	176085	0.16663447115432
32	179805	563	171993	0.097114546149582
32	179805	572	147420	0.0056671732031905
33	114270	33	114270	12.966045445269
33	114270	34	163422	-0.44610698986901
33	114270	41	114285	-0.21843306036385
33	114270	43	97902	0.18803639520364
33	114270	46	114291	-0.42030513151818
33	114270	49	65142	0.063079831517483
33	114270	63	129150	-0.16663447115432
33	114270	67	236670	0.034356476158061
33	114270	68	240254	0.065196861280076
33	114270	78	114333	0.29825893035691
33	114270	80	97950	0.29663144423469
33	114270	117	114375	0.28053596524353
33	114270	145	126174	0.25068785235976
33	114270	146	127710	0.16123618885278
33	114270	149	212190	-0.14141701337139
33	114270	152	235230	-0.16010800405415
33	114270	199	113910	0.1765968451475
33	114270	216	113402	0.30273744882428
33	114270	224	112380	0.20126105037478
33	114270	236	114459	0.054676959560195
33	114270	239	65310	-0.14620092373958
33	114270	308	122206	-0.09306038942327
33	114270	309	125790	-0.1765968451475
33	114270	310	179550	0.28200577514159
33	114270	313	211806	0.093871638186181
33	114270	315	233310	0.15189178933037
33	114270	339	114030	-0.011704269263788
33	114270	364	113526	-0.25068785235976
33	114270	379	112506	-0.26350986725803
33	114270	387	110460	-0.13724472253022
33	114270	424	114078	0.13839584908265
33	114270	533	112590	0.14559391277202
33	114270	555	110550	0.16663447115432
33	114270	566	106458	0.097114546149582
34	163422	34	163422	14.060971011437
34	163422	42	163437	-0.21843306036385
34	163422	43	97902	0.022493106902456
34	163422	47	163443	-0.42030513151818
34	163422	49	65142	-0.018658854808816
34	163422	64	193662	-0.21661404342397
34	163422	65	224382	0.13724472253022
34	163422	66	225918	0.088272390515254
34	163422	79	163485	0.29825893035691
34	163422	80	97950	0.10994421818449
34	163422	118	163527	0.28053596524353
34	163422	147	187614	0.15953209615418
34	163422	148	191198	0.30273744882428
34	163422	149	212190	0.050137694474034
34	163422	150	219870	-0.2468951481867
34	163422	151	222942	-0.16958107022319
34	163422	202	163062	0.1765968451475
34	163422	218	162554	0.30273744882428
34	163422	226	161532	0.20126105037478
34	163422	237	163611	0.054676959560195
34	163422	239	65310	0.12302315901044
34	163422	310	179550	0.056102063951608
34	163422	311	187230	-0.276265742536
34	163422	312	190302	-0.1897543982915
34	163422	313	211806	0.12720649340841
34	163422	314	218974	0.32127379923405
34	163422	342	163182	-0.011704269263788
34	163422	366	162678	-0.25068785235976
34	163422	381	161658	-0.26350986725803
34	163422	388	159612	-0.13724472253022
34	163422	427	163230	0.13839584908265
34	163422	535	161742	0.14559391277202
34	163422	556	159702	0.16663447115432
34	163422	567	155610	0.097114546149582
34	163422	572	147420	0.032578635653902
35	256095	35	256095	11.919536454461
35	256095	44	252015	0.27622814978209
35	256095	45	255087	-0.0058298226825219
35	256095	50	243831	0.16632696335344
35	256095	52	254583	0.17184832920119
35	256095	54	227451	0.059130280393942
35	256095	56	248955	0.0038886281243927
35	256095	58	194685	0.01186293567155
35	256095	60	240765	0.0013045028152938
35	256095	62	248445	-0.054445749183387
35	256095	63	129150	0.0010449217949033
35	256095	65	224382	0.00022692305094839
35	256095	68	240254	-0.011830255056109
35	256095	81	252063	-0.0058298226825219
35	256095	82	255135	0.010882406816388
35	256095	121	227535	0.0038886281243927
35	256095	123	249039	-0.26871173754313
35	256095	126	194775	0.0013045028152938
35	256095	128	240855	-0.16180105958872
35	256095	130	248535	0.2216571373979
35	256095	131	129243	0.00022692305094839
35	256095	133	224475	-0.057521293172338
35	256095	136	240347	0.10122570127433
35	256095	139	191709	-0.011540134700895
35	256095	142	223965	0.026878942836044
35	256095	145	126174	-0.0010164885487835
35	256095	148	191198	0.0035620414241197
35	256095	229	254205	0.20126105037478
35	256095	240	243999	0.17184832920119
35	256095	242	254751	0.006696865733162
35	256095	281	194895	-0.054445749183387
35	256095	283	240975	0.2216571373979
35	256095	285	248655	-0.16536106925731
35	256095	286	129367	-0.011830255056109
35	256095	288	224599	0.10122570127433
35	256095	291	240471	-0.099569882823827
35	256095	294	191835	0.026878942836044
35	256095	297	224091	-0.035397718875285
35	256095	300	126301	0.0035620414241197
35	256095	303	191325	-0.0071016213543971
35	256095	309	125790	-0.00062553141463601
35	256095	384	254331	-0.26350986725803
35	256095	392	248190	0.03649780777456
35	256095	538	254415	0.14559391277202
35	256095	569	248283	-0.097114546149582
35	256095	574	240093	-0.032578635653902
35	256095	577	223710	-0.0056671732031905
36	126567	36	126567	11.956125233654
36	126567	37	188007	-0.21843306036385
36	126567	38	212583	-0.42030513151818
36	126567	39	122475	0.18803639520364
36	126567	41	114285	0.063079831517483
36	126567	43	97902	0.010972968132717
36	126567	45	255087	-0.019640160563497
36	126567	46	114291	-0.1263373118098
36	126567	48	97909	-0.03354694844733
36	126567	49	65142	-0.0044456964230736
36	126567	52	254583	0.023474481797413
36	126567	73	126615	0.15140700298581
36	126567	83	122535	-0.0058298226825219
36	126567	117	114375	-0.0066723216728619
36	126567	153	129255	-0.0034460322977489
36	126567	155	224487	-0.14141701337139
36	126567	158	240359	0.063393833580278
36	126567	159	247527	0.16010800405415
36	126567	167	126189	0.12720649340841
36	126567	176	125678	0.063393833580278
36	126567	183	126195	-0.276265742536
36	126567	192	125685	-0.2468951481867
36	126567	201	124662	-0.098161454866531
36	126567	231	126735	-0.030746647362998
36	126567	243	114471	0.17184832920119
36	126567	279	98119	0.13047751693046
36	126567	316	128359	0.13733958534421
36	126567	317	191847	0.28200577514159
36	126567	320	224103	0.093871638186181
36	126567	322	239463	-0.19614980870467
36	126567	323	126315	0.056102063951608
36	126567	332	125805	0.050137694474034
36	126567	341	124782	0.019933923648848
36	126567	348	125811	0.15953209615418
36	126567	357	124789	0.10605756692862
36	126567	432	126375	0.13839584908265
36	126567	509	125895	0.0034460322977489
36	126567	584	118755	0.097114546149582
36	126567	590	110565	0.032578635653902
36	126567	594	94182	0.0056671732031905
37	188007	37	188007	11.67733210916
37	188007	38	212583	0.13908370094007
37	188007	39	122475	0.002145320403163
37	188007	40	179819	0.10152826922771
37	188007	42	163437	0.026959285146548
37	188007	44	252015	-0.032578635653902
37	188007	47	163443	-0.069526813210459
37	188007	49	65142	0.0012286443082929
37	188007	51	250999	0.09038885897979
37	188007	74	188055	0.15140700298581
37	188007	83	122535	0.10994421818449
37	188007	84	179879	0.17821499925834
37	188007	118	163527	0.1353114731524
37	188007	154	193767	0.14242776880073
37	188007	157	236775	-0.050137694474034
37	188007	159	247527	-0.16958107022319
37	188007	169	187629	0.12720649340841
37	188007	178	187118	0.063393833580278
37	188007	185	187635	-0.276265742536
37	188007	194	187125	-0.2468951481867
37	188007	204	186102	-0.098161454866531
37	188007	232	188175	-0.030746647362998
37	188007	244	163623	-0.013849312053808
37	188007	317	191847	-0.011704269263788
37	188007	318	193383	-0.0075278947569097
37	188007	319	220519	0.28376833144952
37	188007	321	236391	-0.12720649340841
37	188007	325	187755	0.056102063951608
37	188007	334	187245	0.050137694474034
37	188007	344	186222	0.019933923648848
37	188007	350	187251	0.15953209615418
37	188007	360	186229	0.10605756692862
37	188007	368	184182	0.034356476158061
37	188007	434	187815	0.13839584908265
37	188007	511	187335	0.0034460322977489
37	188007	592	172005	0.032578635653902
37	188007	596	155622	0.0056671732031905
38	212583	38	212583	12.157014817935
38	212583	40	179819	0.012311683606719
38	212583	41	114285	0.0016315644285304
38	212583	42	163437	-0.0083990329479889
38	212583	43	97902	-0.0007398111923099
38	212583	46	114291	-0.0063950442710961
38	212583	47	163443	0.026959285146548
38	212583	48	97909	0.003572688518385
38	212583	50	243831	0.097114546149582
38	212583	75	212631	0.15140700298581
38	212583	84	179879	0.25063015498214
38	212583	117	114375	0.081189576505472
38	212583	118	163527	-0.15449554387224
38	212583	155	224487	0.25068785235976
38	212583	156	226023	0.16123618885278
38	212583	157	236775	-0.15953209615418
38	212583	158	240359	-0.30273744882428
38	212583	171	212205	0.12720649340841
38	212583	180	211694	0.063393833580278
38	212583	187	212211	-0.276265742536
38	212583	196	211701	-0.2468951481867
38	212583	205	210678	-0.098161454866531
38	212583	233	212751	-0.030746647362998
38	212583	243	114471	-0.12302315901044
38	212583	244	163623	0.14620092373958
38	212583	279	98119	0.047360586294859
38	212583	319	220519	-0.09306038942327
38	212583	320	224103	-0.1765968451475
38	212583	321	236391	0.276265742536
38	212583	322	239463	0.1897543982915
38	212583	327	212331	0.056102063951608
38	212583	336	211821	0.050137694474034
38	212583	345	210798	0.019933923648848
38	212583	352	211827	0.15953209615418
38	212583	361	210805	0.10605756692862
38	212583	369	208758	0.034356476158061
38	212583	436	212391	0.13839584908265
38	212583	513	211911	0.0034460322977489
38	212583	587	204771	-0.097114546149582
39	122475	39	122475	12.028794017053
39	122475	40	179819	-0.49765318130779
39	122475	41	114285	0.036762916859736
39	122475	43	97902	0.0063950442710961
39	122475	44	252015	-0.0056671732031905
39	122475	46	114291	0.19557126460239
39	122475	53	65145	-0.013948726558855
39	122475	56	248955	0.03649780777456
39	122475	57	250491	0.023474481797413
39	122475	76	122523	0.15140700298581
39	122475	83	122535	-0.10029335723039
39	122475	85	114347	0.17821499925834
39	122475	119	97995	0.1353114731524
39	122475	160	128235	0.14242776880073
39	122475	163	220395	-0.14141701337139
39	122475	165	236267	0.063393833580278
39	122475	175	122094	-0.093871638186181
39	122475	208	121593	-0.2468951481867
39	122475	217	120570	-0.098161454866531
39	122475	245	98091	-0.013849312053808
39	122475	280	65355	-0.0072131833613583
39	122475	323	126315	-0.011704269263788
39	122475	324	127851	-0.0075278947569097
39	122475	325	187755	0.28200577514159
39	122475	328	220011	0.093871638186181
39	122475	330	235371	-0.19614980870467
39	122475	331	122221	0.28376833144952
39	122475	340	121710	0.14141701337139
39	122475	347	122227	-0.09306038942327
39	122475	372	120697	0.10605756692862
39	122475	380	118650	0.034356476158061
39	122475	440	122283	0.13839584908265
39	122475	517	121803	0.0034460322977489
39	122475	584	118755	0.16663447115432
39	122475	601	106473	0.032578635653902
39	122475	604	90090	0.0056671732031905
40	179819	40	179819	12.501546395483
40	179819	41	114285	0.0004332370776957
40	179819	42	163437	0.012311683606719
40	179819	46	114291	0.007785979936386
40	179819	47	163443	0.10152826922771
40	179819	53	65145	0.003572688518385
40	179819	55	242811	0.09038885897979
40	179819	77	179867	0.15140700298581
40	179819	84	179879	-0.10029335723039
40	179819	85	114347	0.10994421818449
40	179819	86	163499	0.29663144423469
40	179819	161	191723	0.25068785235976
40	179819	162	193259	0.16123618885278
40	179819	165	236267	-0.2468951481867
40	179819	166	239339	-0.16958107022319
40	179819	177	179438	-0.093871638186181
40	179819	211	178937	-0.2468951481867
40	179819	219	177914	-0.098161454866531
40	179819	280	65355	0.047360586294859
40	179819	325	187755	-0.09306038942327
40	179819	326	191339	-0.1765968451475
40	179819	327	212331	0.28376833144952
40	179819	330	235371	0.32127379923405
40	179819	333	179565	0.28376833144952
40	179819	343	179054	0.14141701337139
40	179819	349	179571	-0.09306038942327
40	179819	374	178041	0.10605756692862
40	179819	382	175994	0.034356476158061
40	179819	442	179627	0.13839584908265
40	179819	520	179147	0.0034460322977489
40	179819	586	176099	0.16663447115432
40	179819	605	147434	0.0056671732031905
41	114285	41	114285	12.118440809556
41	114285	42	163437	-0.44610698986901
41	114285	43	97902	0.002145320403163
41	114285	46	114291	0.13908370094007
41	114285	48	97909	0.10152826922771
41	114285	53	65145	0.026959285146548
41	114285	60	240765	0.03649780777456
41	114285	61	242301	0.023474481797413
41	114285	78	114333	0.15140700298581
41	114285	85	114347	-0.059305489347627
41	114285	87	97965	0.29663144423469
41	114285	117	114375	-0.33757276336084
41	114285	120	65229	0.15449554387224
41	114285	167	126189	0.25068785235976
41	114285	168	127725	0.16123618885278
41	114285	171	212205	-0.14141701337139
41	114285	174	235245	-0.16010800405415
41	114285	207	113913	0.276265742536
41	114285	224	112380	-0.098161454866531
41	114285	243	114471	0.30129767088131
41	114285	246	65325	-0.14620092373958
41	114285	331	122221	-0.09306038942327
41	114285	332	125805	-0.1765968451475
41	114285	333	179565	0.28200577514159
41	114285	336	211821	0.093871638186181
41	114285	338	233325	0.15189178933037
41	114285	339	114030	0.28200577514159
41	114285	355	114037	-0.09306038942327
41	114285	371	113529	-0.15953209615418
41	114285	387	110460	0.034356476158061
41	114285	448	114093	0.13839584908265
41	114285	525	113613	0.0034460322977489
41	114285	590	110565	0.16663447115432
41	114285	601	106473	0.097114546149582
41	114285	610	81900	0.0056671732031905
42	163437	42	163437	13.172984379566
42	163437	43	97902	5.2765543280048e-05
42	163437	47	163443	0.13908370094007
42	163437	48	97909	0.007785979936386
42	163437	53	65145	-0.0063950442710961
42	163437	58	194685	-0.097114546149582
42	163437	59	226429	0.09038885897979
42	163437	79	163485	0.15140700298581
42	163437	86	163499	-0.059305489347627
42	163437	87	97965	0.10994421818449
42	163437	118	163527	-0.33757276336084
42	163437	120	65229	-0.081189576505472
42	163437	169	187629	0.15953209615418
42	163437	170	191213	0.30273744882428
42	163437	171	212205	0.050137694474034
42	163437	172	219885	-0.2468951481867
42	163437	173	222957	-0.16958107022319
42	163437	210	163065	0.276265742536
42	163437	226	161532	-0.098161454866531
42	163437	244	163623	0.30129767088131
42	163437	246	65325	0.12302315901044
42	163437	333	179565	0.056102063951608
42	163437	334	187245	-0.276265742536
42	163437	335	190317	-0.1897543982915
42	163437	336	211821	0.12720649340841
42	163437	337	218989	0.32127379923405
42	163437	342	163182	0.28200577514159
42	163437	358	163189	-0.09306038942327
42	163437	373	162681	-0.15953209615418
42	163437	388	159612	0.034356476158061
42	163437	451	163245	0.13839584908265
42	163437	527	162765	0.0034460322977489
42	163437	591	159717	0.16663447115432
42	163437	602	155625	0.097114546149582
43	97902	43	97902	12.489162140747
43	97902	48	97909	-0.49765318130779
43	97902	49	65142	0.036762916859736
43	97902	63	129150	-0.097114546149582
43	97902	65	224382	0.03649780777456
43	97902	66	225918	0.023474481797413
43	97902	80	97950	0.15140700298581
43	97902	87	97965	0.29825893035691
43	97902	88	65198	0.25063015498214
43	97902	119	97995	-0.28529115077617
43	97902	175	122094	0.15953209615418
43	97902	176	125678	0.30273744882428
43	97902	180	211694	-0.063393833580278
43	97902	181	218862	-0.16010800405415
43	97902	215	97530	0.276265742536
43	97902	223	97020	0.2468951481867
43	97902	245	98091	0.054676959560195
43	97902	279	98119	0.31122670993764
43	97902	339	114030	0.056102063951608
43	97902	340	121710	-0.276265742536
43	97902	341	124782	-0.1897543982915
43	97902	342	163182	0.28200577514159
43	97902	345	210798	0.19614980870467
43	97902	346	216942	0.15189178933037
43	97902	363	97654	-0.09306038942327
43	97902	378	97146	-0.15953209615418
43	97902	386	96124	-0.10605756692862
43	97902	456	97710	0.13839584908265
43	97902	532	97230	0.0034460322977489
43	97902	594	94182	0.16663447115432
43	97902	604	90090	0.097114546149582
43	97902	610	81900	0.032578635653902
44	252015	44	252015	11.667135943885
44	252015	45	255087	0.15140700298581
44	252015	50	243831	0.19557126460239
44	252015	51	250999	0.17821499925834
44	252015	54	227451	0.069526813210459
44	252015	56	248955	0.1353114731524
44	252015	57	250491	-0.013849312053808
44	252015	58	194685	0.013948726558855
44	252015	62	248445	-0.0072131833613583
44	252015	63	129150	0.0012286443082929
44	252015	67	236670	-0.012268544627991
44	252015	81	252063	0.15140700298581
44	252015	89	243887	0.17821499925834
44	252015	90	251055	0.010882406816388
44	252015	121	227535	0.1353114731524
44	252015	123	249039	-0.22853054314415
44	252015	124	250575	0.12706409340675
44	252015	153	129255	-0.012268544627991
44	252015	157	236775	-0.16180105958872
44	252015	163	220395	-0.057521293172338
44	252015	165	236267	0.10122570127433
44	252015	169	187629	-0.011540134700895
44	252015	172	219885	0.026878942836044
44	252015	175	122094	-0.0010164885487835
44	252015	178	187118	0.0035620414241197
44	252015	230	250110	0.098161454866531
44	252015	247	227631	-0.013849312053808
44	252015	249	249135	0.12706409340675
44	252015	250	250671	0.006696865733162
44	252015	281	194895	-0.0072131833613583
44	252015	285	248655	-0.1406341803964
44	252015	319	220519	0.10122570127433
44	252015	321	236391	-0.099569882823827
44	252015	325	187755	0.026878942836044
44	252015	328	220011	-0.035397718875285
44	252015	331	122221	0.0035620414241197
44	252015	334	187245	-0.0071016213543971
44	252015	340	121710	-0.00062553141463601
44	252015	390	250237	-0.10605756692862
44	252015	392	248190	-0.034356476158061
44	252015	598	248295	0.16663447115432
44	252015	613	236013	-0.032578635653902
44	252015	618	219630	-0.0056671732031905
45	255087	45	255087	11.88683281782
45	255087	51	250999	0.27664482962101
45	255087	52	254583	0.013175424250924
45	255087	55	242811	0.1263373118098
45	255087	56	248955	-0.16429346420099
45	255087	59	226429	0.03354694844733
45	255087	60	240765	-0.055114883637279
45	255087	64	193662	0.0044456964230736
45	255087	65	224382	-0.0095874362255173
45	255087	69	247422	0.0019182186018668
45	255087	82	255135	0.15140700298581
45	255087	90	251055	-0.0058298226825219
45	255087	91	254639	0.14078785100906
45	255087	122	242895	-0.0066723216728619
45	255087	123	249039	0.17571385930692
45	255087	154	193767	0.0013045028152938
45	255087	155	224487	-0.06448674294471
45	255087	159	247527	0.2216571373979
45	255087	160	128235	0.00022692305094839
45	255087	161	191723	-0.017123472156503
45	255087	166	239339	0.10122570127433
45	255087	167	126189	-0.0022692305094839
45	255087	173	222957	0.026878942836044
45	255087	179	190190	0.0035620414241197
45	255087	229	254205	-0.2468951481867
45	255087	248	242991	0.17184832920119
45	255087	249	249135	-0.23413107900236
45	255087	282	226639	0.13047751693046
45	255087	283	240975	-0.26796661884787
45	255087	316	128359	-0.011830255056109
45	255087	317	191847	0.052390041402464
45	255087	322	239463	-0.099569882823827
45	255087	323	126315	0.00911343992131
45	255087	329	223083	-0.035397718875285
45	255087	335	190317	-0.0071016213543971
45	255087	341	124782	-0.00062553141463601
45	255087	384	254331	0.15953209615418
45	255087	538	254415	-0.0034460322977489
45	255087	608	247275	-0.097114546149582
45	255087	614	239085	-0.032578635653902
45	255087	619	222702	-0.0056671732031905
46	114291	46	114291	11.459098132171
46	114291	47	163443	-0.44610698986901
46	114291	48	97909	0.012311683606719
46	114291	49	65142	0.0016315644285304
46	114291	50	243831	-0.0056671732031905
46	114291	53	65145	-0.0083990329479889
46	114291	55	242811	0.019640160563497
46	114291	85	114347	0.10642426907126
46	114291	92	97971	0.29663144423469
46	114291	117	114375	0.077663789673185
46	114291	125	65235	0.15449554387224
46	114291	183	126195	0.25068785235976
46	114291	184	127731	0.16123618885278
46	114291	187	212211	-0.14141701337139
46	114291	190	235251	-0.16010800405415
46	114291	199	113910	-0.093871638186181
46	114291	207	113913	-0.12720649340841
46	114291	216	113402	-0.063393833580278
46	114291	236	114459	0.030746647362998
46	114291	243	114471	-0.23740798485128
46	114291	251	65331	-0.14620092373958
46	114291	347	122227	-0.09306038942327
46	114291	348	125811	-0.1765968451475
46	114291	349	179571	0.28200577514159
46	114291	352	211827	0.093871638186181
46	114291	354	233331	0.15189178933037
46	114291	355	114037	0.28376833144952
46	114291	364	113526	0.14141701337139
46	114291	371	113529	-0.050137694474034
46	114291	379	112506	-0.019933923648848
46	114291	463	114099	0.13839584908265
46	114291	540	113619	0.0034460322977489
46	114291	583	112611	-0.14559391277202
46	114291	626	81906	0.0056671732031905
47	163443	47	163443	12.515703868385
47	163443	48	97909	0.0004332370776957
47	163443	49	65142	-0.00026300752660832
47	163443	53	65145	0.0016315644285304
47	163443	54	227451	0.032578635653902
47	163443	86	163499	0.10642426907126
47	163443	92	97971	0.10994421818449
47	163443	118	163527	0.077663789673185
47	163443	125	65235	-0.081189576505472
47	163443	185	187635	0.15953209615418
47	163443	186	191219	0.30273744882428
47	163443	187	212211	0.050137694474034
47	163443	188	219891	-0.2468951481867
47	163443	189	222963	-0.16958107022319
47	163443	202	163062	-0.093871638186181
47	163443	210	163065	-0.12720649340841
47	163443	218	162554	-0.063393833580278
47	163443	237	163611	0.030746647362998
47	163443	244	163623	-0.23740798485128
47	163443	251	65331	0.12302315901044
47	163443	349	179571	0.056102063951608
47	163443	350	187251	-0.276265742536
47	163443	351	190323	-0.1897543982915
47	163443	352	211827	0.12720649340841
47	163443	353	218995	0.32127379923405
47	163443	358	163189	0.28376833144952
47	163443	366	162678	0.14141701337139
47	163443	373	162681	-0.050137694474034
47	163443	381	161658	-0.019933923648848
47	163443	466	163251	0.13839584908265
47	163443	542	162771	0.0034460322977489
47	163443	585	161763	-0.14559391277202
47	163443	624	147441	-0.032578635653902
48	97909	48	97909	12.110308901166
48	97909	49	65142	0.0004332370776957
48	97909	53	65145	0.012311683606719
48	97909	59	226429	0.019640160563497
48	97909	87	97965	0.10642426907126
48	97909	92	97971	-0.059305489347627
48	97909	93	65205	0.25063015498214
48	97909	191	122101	0.15953209615418
48	97909	192	125685	0.30273744882428
48	97909	196	211701	-0.063393833580278
48	97909	197	218869	-0.16010800405415
48	97909	223	97020	-0.063393833580278
48	97909	238	98077	0.030746647362998
48	97909	279	98119	-0.23331474373315
48	97909	355	114037	0.056102063951608
48	97909	356	121717	-0.276265742536
48	97909	357	124789	-0.1897543982915
48	97909	358	163189	0.28200577514159
48	97909	361	210805	0.19614980870467
48	97909	362	216949	0.15189178933037
48	97909	363	97654	0.28200577514159
48	97909	370	97657	0.056102063951608
48	97909	386	96124	-0.019933923648848
48	97909	471	97717	0.13839584908265
48	97909	547	97237	0.0034460322977489
48	97909	589	96229	-0.14559391277202
48	97909	623	90097	0.097114546149582
49	65142	49	65142	11.813700257298
49	65142	53	65145	-0.44610698986901
49	65142	63	129150	-0.032578635653902
49	65142	64	193662	0.019640160563497
49	65142	88	65198	0.10642426907126
49	65142	93	65205	0.29825893035691
49	65142	125	65235	-0.28529115077617
49	65142	199	113910	-0.050137694474034
49	65142	200	121590	0.2468951481867
49	65142	201	124662	0.16958107022319
49	65142	202	163062	0.14141701337139
49	65142	203	178934	-0.063393833580278
49	65142	204	186102	-0.16010800405415
49	65142	222	64764	0.12720649340841
49	65142	239	65310	0.030746647362998
49	65142	251	65331	0.054676959560195
49	65142	363	97654	0.28376833144952
49	65142	364	113526	-0.12720649340841
49	65142	365	120694	-0.32127379923405
49	65142	366	162678	-0.093871638186181
49	65142	367	178038	0.19614980870467
49	65142	368	184182	0.15189178933037
49	65142	377	64890	0.056102063951608
49	65142	385	64380	0.050137694474034
49	65142	478	64950	0.13839584908265
49	65142	553	64470	0.0034460322977489
49	65142	593	63462	-0.14559391277202
49	65142	625	57330	0.097114546149582
49	65142	632	49140	0.032578635653902
50	243831	50	243831	11.628464927961
50	243831	51	250999	0.10642426907126
50	243831	52	254583	0.030746647362998
50	243831	54	227451	0.041864609823654
50	243831	55	242811	0.29663144423469
50	243831	58	194685	0.0083990329479889
50	243831	60	240765	0.15449554387224
50	243831	61	242301	-0.14620092373958
50	243831	63	129150	0.0007398111923099
50	243831	67	236670	0.041085358754202
50	243831	68	240254	-0.047360586294859
50	243831	89	243887	0.10642426907126
50	243831	94	227511	0.29663144423469
50	243831	95	242871	0.010882406816388
50	243831	126	194775	0.15449554387224
50	243831	128	240855	-0.22853054314415
50	243831	129	242391	0.12706409340675
50	243831	153	129255	0.041085358754202
50	243831	157	236775	-0.26871173754313
50	243831	158	240359	0.27582039066871
50	243831	187	212211	-0.057521293172338
50	243831	193	179445	-0.011540134700895
50	243831	196	211701	0.026878942836044
50	243831	199	113910	-0.0010164885487835
50	243831	203	178934	0.0035620414241197
50	243831	240	243999	0.030746647362998
50	243831	252	194871	-0.14620092373958
50	243831	254	240951	0.12706409340675
50	243831	255	242487	0.006696865733162
50	243831	286	129367	-0.047360586294859
50	243831	290	236887	0.27582039066871
50	243831	291	240471	-0.1406341803964
50	243831	321	236391	-0.16536106925731
50	243831	349	179571	0.026878942836044
50	243831	352	211827	-0.035397718875285
50	243831	355	114037	0.0035620414241197
50	243831	359	179061	-0.0071016213543971
50	243831	364	113526	-0.00062553141463601
50	243831	391	242046	0.019933923648848
50	243831	597	242151	-0.14559391277202
50	243831	629	236019	0.097114546149582
50	243831	642	211446	-0.0056671732031905
51	250999	51	250999	11.782858933949
51	250999	52	254583	0.12810747869811
51	250999	55	242811	0.10152826922771
51	250999	56	248955	0.27104174918416
51	250999	57	250491	0.21991584852735
51	250999	59	226429	0.026959285146548
51	250999	64	193662	0.003572688518385
51	250999	67	236670	-0.024575061659179
51	250999	69	247422	-0.047360586294859
51	250999	90	251055	0.10642426907126
51	250999	95	242871	0.17821499925834
51	250999	96	249015	-0.080947322921649
51	250999	97	250551	0.14078785100906
51	250999	127	226519	0.1353114731524
51	250999	154	193767	0.05646286580405
51	250999	157	236775	0.14120867192118
51	250999	159	247527	0.27582039066871
51	250999	185	187635	-0.017123472156503
51	250999	190	235251	0.10122570127433
51	250999	191	122101	-0.0022692305094839
51	250999	197	218869	0.026878942836044
51	250999	204	186102	0.0035620414241197
51	250999	230	250110	-0.063393833580278
51	250999	241	251167	0.030746647362998
51	250999	253	226615	-0.013849312053808
51	250999	287	193879	-0.0072131833613583
51	250999	290	236887	-0.26796661884787
51	250999	292	247639	-0.1406341803964
51	250999	316	128359	-0.0019182186018668
51	250999	319	220519	-0.15617090745016
51	250999	347	122227	0.00911343992131
51	250999	353	218995	-0.035397718875285
51	250999	360	186229	-0.0071016213543971
51	250999	365	120694	-0.00062553141463601
51	250999	390	250237	-0.050137694474034
51	250999	558	250327	-0.0034460322977489
51	250999	637	234997	-0.032578635653902
51	250999	643	218614	-0.0056671732031905
52	254583	52	254583	12.043420525941
52	254583	57	250491	0.18803639520364
52	254583	61	242301	0.063079831517483
52	254583	62	248445	-0.11310048996543
52	254583	66	225918	0.010972968132717
52	254583	68	240254	-0.024575061659179
52	254583	69	247422	0.041085358754202
52	254583	91	254639	0.10642426907126
52	254583	97	250551	-0.0058298226825219
52	254583	129	242391	-0.0066723216728619
52	254583	130	248535	0.17571385930692
52	254583	156	226023	-0.0038886281243927
52	254583	158	240359	0.14120867192118
52	254583	159	247527	-0.26871173754313
52	254583	184	127731	0.00022692305094839
52	254583	186	191219	-0.017123472156503
52	254583	189	222963	0.057521293172338
52	254583	192	125685	-0.0022692305094839
52	254583	195	190197	0.011540134700895
52	254583	201	124662	0.0010164885487835
52	254583	229	254205	0.12720649340841
52	254583	242	254751	0.030746647362998
52	254583	255	242487	0.17184832920119
52	254583	256	248631	-0.23413107900236
52	254583	289	226135	0.13047751693046
52	254583	291	240471	-0.26796661884787
52	254583	292	247639	0.27582039066871
52	254583	318	193383	0.054445749183387
52	254583	320	224103	-0.15617090745016
52	254583	322	239463	0.2216571373979
52	254583	348	125811	0.00911343992131
52	254583	351	190323	-0.026878942836044
52	254583	357	124789	-0.0035620414241197
52	254583	384	254331	0.056102063951608
52	254583	485	254391	0.13839584908265
52	254583	631	246771	-0.097114546149582
52	254583	638	238581	-0.032578635653902
52	254583	644	222198	-0.0056671732031905
53	65145	53	65145	12.481186438307
53	65145	58	194685	0.0056671732031905
53	65145	93	65205	-0.10029335723039
53	65145	120	65229	-0.077663789673185
53	65145	125	65235	0.33757276336084
53	65145	207	113913	-0.050137694474034
53	65145	208	121593	0.2468951481867
53	65145	209	124665	0.16958107022319
53	65145	210	163065	0.14141701337139
53	65145	211	178937	-0.063393833580278
53	65145	212	186105	-0.16010800405415
53	65145	222	64764	0.093871638186181
53	65145	246	65325	0.23740798485128
53	65145	251	65331	-0.30129767088131
53	65145	280	65355	-0.23331474373315
53	65145	370	97657	0.28376833144952
53	65145	371	113529	-0.12720649340841
53	65145	372	120697	-0.32127379923405
53	65145	373	162681	-0.093871638186181
53	65145	374	178041	0.19614980870467
53	65145	375	184185	0.15189178933037
53	65145	377	64890	0.28200577514159
53	65145	385	64380	-0.14141701337139
53	65145	486	64953	0.13839584908265
53	65145	559	64473	0.0034460322977489
53	65145	599	63465	-0.14559391277202
53	65145	622	61425	-0.16663447115432
53	65145	647	32760	-0.0056671732031905
54	227451	54	227451	12.564017791364
54	227451	55	242811	-0.10029335723039
54	227451	56	248955	-0.077663789673185
54	227451	57	250491	0.23740798485128
54	227451	58	194685	0.0029859089785533
54	227451	59	226429	0.25063015498214
54	227451	63	129150	0.00026300752660832
54	227451	65	224382	0.081189576505472
54	227451	66	225918	-0.12302315901044
54	227451	94	227511	-0.10029335723039
54	227451	98	194747	0.25063015498214
54	227451	99	226491	0.010882406816388
54	227451	121	227535	-0.077663789673185
54	227451	131	129243	0.081189576505472
54	227451	133	224475	-0.22853054314415
54	227451	134	226011	0.12706409340675
54	227451	163	220395	-0.26871173754313
54	227451	164	223979	0.27582039066871
54	227451	187	212211	-0.16180105958872
54	227451	188	219891	0.2216571373979
54	227451	210	163065	-0.011540134700895
54	227451	215	97530	-0.0010164885487835
54	227451	218	162554	0.0035620414241197
54	227451	247	227631	0.23740798485128
54	227451	257	129339	-0.12302315901044
54	227451	259	224571	0.12706409340675
54	227451	260	226107	0.006696865733162
54	227451	296	220507	0.27582039066871
54	227451	297	224091	-0.1406341803964
54	227451	327	212331	0.2216571373979
54	227451	328	220011	-0.16536106925731
54	227451	352	211827	-0.099569882823827
54	227451	370	97657	0.0035620414241197
54	227451	373	162681	-0.0071016213543971
54	227451	378	97146	-0.00062553141463601
54	227451	384	254331	-0.1897543982915
54	227451	606	225771	-0.14559391277202
54	227451	628	223731	-0.16663447115432
54	227451	651	211449	0.032578635653902
55	242811	55	242811	12.189402568931
55	242811	56	248955	0.1622826423617
55	242811	57	250491	-0.044764418852532
55	242811	59	226429	0.012311683606719
55	242811	60	240765	0.16239757879973
55	242811	61	242301	0.3094271688982
55	242811	64	193662	0.0016315644285304
55	242811	67	236670	0.043186765252715
55	242811	95	242871	-0.10029335723039
55	242811	99	226491	0.29663144423469
55	242811	100	240827	-0.080947322921649
55	242811	101	242363	0.14078785100906
55	242811	122	242895	-0.077663789673185
55	242811	132	193755	0.15449554387224
55	242811	135	236763	-0.17571385930692
55	242811	160	128235	0.041085358754202
55	242811	166	239339	0.27582039066871
55	242811	187	212211	0.06448674294471
55	242811	190	235251	0.2216571373979
55	242811	207	113913	-0.0022692305094839
55	242811	213	210681	0.026878942836044
55	242811	219	177914	0.0035620414241197
55	242811	248	242991	0.23740798485128
55	242811	258	193851	-0.14620092373958
55	242811	261	236859	0.23413107900236
55	242811	293	128347	-0.047360586294859
55	242811	299	239451	-0.1406341803964
55	242811	327	212331	-0.15617090745016
55	242811	330	235371	-0.16536106925731
55	242811	349	179571	-0.052390041402464
55	242811	374	178041	-0.0071016213543971
55	242811	379	112506	-0.00062553141463601
55	242811	384	254331	0.1765968451475
55	242811	391	242046	-0.14141701337139
55	242811	568	242139	-0.0034460322977489
55	242811	630	239091	-0.16663447115432
55	242811	661	210426	-0.0056671732031905
56	248955	56	248955	11.565539452496
56	248955	57	250491	0.14323271368416
56	248955	60	240765	0.036762916859736
56	248955	62	248445	0.3094271688982
56	248955	65	224382	0.0063950442710961
56	248955	67	236670	-0.018658854808816
56	248955	69	247422	0.12302315901044
56	248955	96	249015	-0.10029335723039
56	248955	100	240827	0.17821499925834
56	248955	102	248507	0.14078785100906
56	248955	123	249039	-0.077663789673185
56	248955	133	224475	0.1353114731524
56	248955	135	236763	0.0066723216728619
56	248955	137	247515	-0.12706409340675
56	248955	161	191723	0.05646286580405
56	248955	163	220395	0.0038886281243927
56	248955	183	126195	0.012268544627991
56	248955	185	187635	0.0013045028152938
56	248955	214	216825	0.026878942836044
56	248955	220	184058	0.0035620414241197
56	248955	249	249135	0.23740798485128
56	248955	259	224571	-0.013849312053808
56	248955	261	236859	-0.17184832920119
56	248955	263	247611	-0.006696865733162
56	248955	294	191835	-0.0072131833613583
56	248955	296	220507	-0.13047751693046
56	248955	323	126315	-0.0019182186018668
56	248955	325	187755	-0.054445749183387
56	248955	347	122227	-0.011830255056109
56	248955	354	233331	0.099569882823827
56	248955	375	184185	-0.0071016213543971
56	248955	380	118650	-0.00062553141463601
56	248955	384	254331	-0.0075278947569097
56	248955	392	248190	-0.14141701337139
56	248955	569	248283	-0.0034460322977489
56	248955	608	247275	0.14559391277202
56	248955	654	232953	-0.032578635653902
56	248955	662	216570	-0.0056671732031905
57	250491	57	250491	12.235292445103
57	250491	61	242301	0.036762916859736
57	250491	62	248445	0.16239757879973
57	250491	66	225918	0.0063950442710961
57	250491	69	247422	-0.081189576505472
57	250491	97	250551	-0.10029335723039
57	250491	101	242363	0.17821499925834
57	250491	102	248507	-0.080947322921649
57	250491	124	250575	-0.077663789673185
57	250491	134	226011	0.1353114731524
57	250491	137	247515	0.22853054314415
57	250491	162	193259	0.05646286580405
57	250491	165	236267	0.14120867192118
57	250491	184	127731	0.012268544627991
57	250491	188	219891	0.06448674294471
57	250491	190	235251	-0.16180105958872
57	250491	208	121593	-0.0022692305094839
57	250491	212	186105	0.011540134700895
57	250491	217	120570	0.0010164885487835
57	250491	230	250110	-0.093871638186181
57	250491	250	250671	0.23740798485128
57	250491	260	226107	-0.013849312053808
57	250491	263	247611	-0.12706409340675
57	250491	295	193371	-0.0072131833613583
57	250491	298	236379	-0.26796661884787
57	250491	324	127851	-0.0019182186018668
57	250491	328	220011	-0.15617090745016
57	250491	330	235371	0.2216571373979
57	250491	350	187251	-0.052390041402464
57	250491	353	218995	0.10122570127433
57	250491	372	120697	-0.0035620414241197
57	250491	384	254331	-0.011704269263788
57	250491	390	250237	0.28376833144952
57	250491	498	250299	0.13839584908265
57	250491	631	246771	-0.16663447115432
57	250491	655	234489	-0.032578635653902
57	250491	663	218106	-0.0056671732031905
58	194685	58	194685	13.511283753021
58	194685	59	226429	-0.059305489347627
58	194685	60	240765	-0.33757276336084
58	194685	61	242301	0.30129767088131
58	194685	62	248445	0.23331474373315
58	194685	63	129150	5.2765543280048e-05
58	194685	64	193662	0.10994421818449
58	194685	98	194747	-0.059305489347627
58	194685	103	129213	0.10994421818449
58	194685	104	193725	0.010882406816388
58	194685	126	194775	-0.33757276336084
58	194685	139	191709	-0.22853054314415
58	194685	140	193245	0.12706409340675
58	194685	169	187629	-0.26871173754313
58	194685	170	191213	0.27582039066871
58	194685	193	179445	-0.16180105958872
58	194685	194	187125	0.2216571373979
58	194685	210	163065	-0.057521293172338
58	194685	211	178937	0.10122570127433
58	194685	222	64764	-0.0010164885487835
58	194685	229	254205	0.16958107022319
58	194685	252	194871	0.30129767088131
58	194685	265	191805	0.12706409340675
58	194685	266	193341	0.006696865733162
58	194685	281	194895	0.23331474373315
58	194685	302	187741	0.27582039066871
58	194685	303	191325	-0.1406341803964
58	194685	333	179565	0.2216571373979
58	194685	334	187245	-0.16536106925731
58	194685	358	163189	0.10122570127433
58	194685	359	179061	-0.099569882823827
58	194685	373	162681	-0.035397718875285
58	194685	385	64380	-0.00062553141463601
58	194685	390	250237	-0.32127379923405
58	194685	611	193005	-0.14559391277202
58	194685	634	190965	-0.16663447115432
58	194685	649	186873	-0.097114546149582
58	194685	668	162300	0.0056671732031905
59	226429	59	226429	12.895710536045
59	226429	60	240765	0.054404776949133
59	226429	61	242301	-0.094000311672121
59	226429	64	193662	0.0004332370776957
59	226429	65	224382	0.053975150779774
59	226429	66	225918	0.19137343333511
59	226429	99	226491	-0.059305489347627
59	226429	104	193725	0.25063015498214
59	226429	105	224445	-0.080947322921649
59	226429	106	225981	0.14078785100906
59	226429	127	226519	-0.33757276336084
59	226429	138	128221	0.081189576505472
59	226429	141	220381	-0.17571385930692
59	226429	171	212205	-0.14120867192118
59	226429	173	222957	0.27582039066871
59	226429	197	218869	0.2216571373979
59	226429	210	163065	0.017123472156503
59	226429	213	210681	0.10122570127433
59	226429	226	161532	0.0035620414241197
59	226429	229	254205	-0.30273744882428
59	226429	253	226615	0.30129767088131
59	226429	264	128317	-0.12302315901044
59	226429	267	220477	0.23413107900236
59	226429	282	226639	0.23331474373315
59	226429	304	212317	0.26796661884787
59	226429	306	223069	-0.1406341803964
59	226429	337	218989	-0.16536106925731
59	226429	358	163189	-0.052390041402464
59	226429	361	210805	-0.099569882823827
59	226429	370	97657	-0.00911343992131
59	226429	386	96124	-0.00062553141463601
59	226429	390	250237	0.276265742536
59	226429	573	225757	-0.0034460322977489
59	226429	636	222709	-0.16663447115432
59	226429	652	218617	-0.097114546149582
60	240765	60	240765	12.374808642485
60	240765	61	242301	0.14323271368416
60	240765	62	248445	-0.044764418852532
60	240765	65	224382	0.002145320403163
60	240765	67	236670	0.022493106902456
60	240765	68	240254	0.19137343333511
60	240765	100	240827	-0.059305489347627
60	240765	105	224445	0.29663144423469
60	240765	107	236733	-0.0058298226825219
60	240765	108	240317	0.14078785100906
60	240765	128	240855	-0.33757276336084
60	240765	139	191709	0.15449554387224
60	240765	144	239325	-0.12706409340675
60	240765	167	126189	0.041085358754202
60	240765	171	212205	0.0038886281243927
60	240765	193	179445	0.0013045028152938
60	240765	198	233205	0.2216571373979
60	240765	207	113913	0.00022692305094839
60	240765	227	175868	0.0035620414241197
60	240765	229	254205	0.16123618885278
60	240765	254	240951	0.30129767088131
60	240765	265	191805	-0.14620092373958
60	240765	270	239421	-0.006696865733162
60	240765	283	240975	0.23331474373315
60	240765	300	126301	-0.047360586294859
60	240765	304	212317	-0.13047751693046
60	240765	333	179565	-0.054445749183387
60	240765	338	233325	-0.16536106925731
60	240765	355	114037	-0.011830255056109
60	240765	376	208761	0.035397718875285
60	240765	387	110460	-0.00062553141463601
60	240765	574	240093	-0.0034460322977489
60	240765	614	239085	0.14559391277202
60	240765	654	232953	-0.097114546149582
60	240765	672	208380	-0.0056671732031905
61	242301	61	242301	12.519236634887
61	242301	62	248445	0.1622826423617
61	242301	66	225918	0.002145320403163
61	242301	68	240254	0.053975150779774
61	242301	101	242363	-0.059305489347627
61	242301	106	225981	0.29663144423469
61	242301	108	240317	-0.080947322921649
61	242301	129	242391	-0.33757276336084
61	242301	140	193245	0.15449554387224
61	242301	143	236253	-0.17571385930692
61	242301	144	239325	0.22853054314415
61	242301	168	127725	0.041085358754202
61	242301	174	235245	0.26871173754313
61	242301	196	211701	0.06448674294471
61	242301	211	178937	0.017123472156503
61	242301	213	210681	-0.057521293172338
61	242301	224	112380	0.0010164885487835
61	242301	229	254205	0.25068785235976
61	242301	255	242487	0.30129767088131
61	242301	266	193341	-0.14620092373958
61	242301	269	236349	0.23413107900236
61	242301	270	239421	-0.12706409340675
61	242301	284	242511	0.23331474373315
61	242301	301	127837	-0.047360586294859
61	242301	307	235357	-0.27582039066871
61	242301	336	211821	-0.15617090745016
61	242301	359	179061	-0.052390041402464
61	242301	361	210805	0.10122570127433
61	242301	371	113529	-0.00911343992131
61	242301	374	178041	0.026878942836044
61	242301	390	250237	-0.09306038942327
61	242301	391	242046	0.28200577514159
61	242301	503	242109	0.13839584908265
61	242301	638	238581	-0.16663447115432
61	242301	655	234489	-0.097114546149582
61	242301	673	209916	-0.0056671732031905
62	248445	62	248445	12.155796192808
62	248445	68	240254	0.007785979936386
62	248445	69	247422	0.10994421818449
62	248445	102	248507	-0.059305489347627
62	248445	108	240317	0.17821499925834
62	248445	109	247485	0.010882406816388
62	248445	130	248535	-0.33757276336084
62	248445	142	223965	0.1353114731524
62	248445	143	236253	0.0066723216728619
62	248445	170	191213	0.05646286580405
62	248445	172	219885	0.0038886281243927
62	248445	192	125685	0.012268544627991
62	248445	194	187125	0.0013045028152938
62	248445	198	233205	-0.16180105958872
62	248445	208	121593	0.00022692305094839
62	248445	214	216825	-0.057521293172338
62	248445	225	118524	0.0010164885487835
62	248445	229	254205	-0.14242776880073
62	248445	256	248631	0.30129767088131
62	248445	268	224061	-0.013849312053808
62	248445	269	236349	-0.17184832920119
62	248445	285	248655	0.23331474373315
62	248445	303	191325	-0.0072131833613583
62	248445	305	219997	-0.13047751693046
62	248445	332	125805	-0.0019182186018668
62	248445	334	187245	-0.054445749183387
62	248445	338	233325	0.2216571373979
62	248445	356	121717	-0.011830255056109
62	248445	362	216949	0.10122570127433
62	248445	375	184185	0.026878942836044
62	248445	390	250237	0.13733958534421
62	248445	392	248190	0.28200577514159
62	248445	504	248253	0.13839584908265
62	248445	615	246765	0.14559391277202
62	248445	674	216060	-0.0056671732031905
63	129150	63	129150	12.70913099605
63	129150	64	193662	0.29825893035691
63	129150	65	224382	-0.28529115077617
63	129150	66	225918	0.054676959560195
63	129150	67	236670	-0.28053596524353
63	129150	68	240254	0.31122670993764
63	129150	103	129213	0.29825893035691
63	129150	110	128190	0.010882406816388
63	129150	131	129243	-0.28529115077617
63	129150	145	126174	-0.22853054314415
63	129150	146	127710	0.12706409340675
63	129150	153	129255	-0.28053596524353
63	129150	175	122094	-0.26871173754313
63	129150	176	125678	0.27582039066871
63	129150	199	113910	-0.16180105958872
63	129150	200	121590	0.2216571373979
63	129150	215	97530	-0.057521293172338
63	129150	216	113402	0.10122570127433
63	129150	222	64764	-0.011540134700895
63	129150	223	97020	0.026878942836044
63	129150	230	250110	0.16010800405415
63	129150	257	129339	0.054676959560195
63	129150	271	126270	0.12706409340675
63	129150	272	127806	0.006696865733162
63	129150	286	129367	0.31122670993764
63	129150	308	122206	0.27582039066871
63	129150	309	125790	-0.1406341803964
63	129150	339	114030	0.2216571373979
63	129150	340	121710	-0.16536106925731
63	129150	363	97654	0.10122570127433
63	129150	364	113526	-0.099569882823827
63	129150	377	64890	0.026878942836044
63	129150	378	97146	-0.035397718875285
63	129150	385	64380	-0.0071016213543971
63	129150	391	242046	-0.19614980870467
63	129150	392	248190	-0.15189178933037
63	129150	616	127470	-0.14559391277202
63	129150	639	125430	-0.16663447115432
63	129150	656	121338	-0.097114546149582
63	129150	665	113148	-0.032578635653902
64	193662	64	193662	12.890810545325
64	193662	65	224382	-0.18136200716846
64	193662	66	225918	0.14419237079091
64	193662	67	236670	-0.17833909534553
64	193662	69	247422	0.23331474373315
64	193662	104	193725	0.29825893035691
64	193662	110	128190	0.10994421818449
64	193662	111	191678	-0.080947322921649
64	193662	112	193214	0.14078785100906
64	193662	132	193755	-0.28529115077617
64	193662	147	187614	-0.17571385930692
64	193662	154	193767	-0.28053596524353
64	193662	177	179438	-0.14120867192118
64	193662	179	190190	0.27582039066871
64	193662	202	163062	-0.06448674294471
64	193662	204	186102	0.2216571373979
64	193662	219	177914	0.10122570127433
64	193662	222	64764	0.0022692305094839
64	193662	226	161532	0.026878942836044
64	193662	230	250110	-0.2468951481867
64	193662	258	193851	0.054676959560195
64	193662	273	187710	0.23413107900236
64	193662	287	193879	0.31122670993764
64	193662	310	179550	0.26796661884787
64	193662	312	190302	-0.1406341803964
64	193662	342	163182	0.15617090745016
64	193662	344	186222	-0.16536106925731
64	193662	367	178038	-0.099569882823827
64	193662	377	64890	-0.00911343992131
64	193662	381	161658	-0.035397718875285
64	193662	391	242046	0.12720649340841
64	193662	576	192990	-0.0034460322977489
64	193662	641	189942	-0.16663447115432
64	193662	659	185850	-0.097114546149582
64	193662	669	177660	-0.032578635653902
65	224382	65	224382	12.453287071413
65	224382	66	225918	0.14323271368416
65	224382	67	236670	0.17058522163486
65	224382	68	240254	-0.094000311672121
65	224382	69	247422	-0.23740798485128
65	224382	105	224445	0.29825893035691
65	224382	111	191678	0.25063015498214
65	224382	113	220350	-0.0058298226825219
65	224382	114	223934	0.14078785100906
65	224382	133	224475	-0.28529115077617
65	224382	145	126174	0.081189576505472
65	224382	149	212190	-0.0066723216728619
65	224382	151	222942	-0.12706409340675
65	224382	155	224487	-0.28053596524353
65	224382	202	163062	0.0013045028152938
65	224382	206	216822	0.2216571373979
65	224382	215	97530	0.00022692305094839
65	224382	221	208634	0.10122570127433
65	224382	259	224571	0.054676959560195
65	224382	271	126270	-0.12302315901044
65	224382	275	212286	0.17184832920119
65	224382	277	223038	-0.006696865733162
65	224382	288	224599	0.31122670993764
65	224382	342	163182	-0.054445749183387
65	224382	346	216942	-0.16536106925731
65	224382	363	97654	-0.011830255056109
65	224382	369	208758	-0.099569882823827
65	224382	388	159612	0.0071016213543971
65	224382	392	248190	0.276265742536
65	224382	577	223710	-0.0034460322977489
65	224382	619	222702	0.14559391277202
65	224382	662	216570	-0.097114546149582
65	224382	672	208380	-0.032578635653902
66	225918	66	225918	12.302612963856
66	225918	68	240254	0.054404776949133
66	225918	69	247422	0.077663789673185
66	225918	106	225981	0.29825893035691
66	225918	112	193214	0.25063015498214
66	225918	114	223934	-0.080947322921649
66	225918	134	226011	-0.28529115077617
66	225918	146	127710	0.081189576505472
66	225918	150	219870	-0.17571385930692
66	225918	151	222942	0.22853054314415
66	225918	156	226023	-0.28053596524353
66	225918	180	211694	-0.14120867192118
66	225918	181	218862	0.26871173754313
66	225918	205	210678	0.16180105958872
66	225918	218	162554	0.017123472156503
66	225918	223	97020	0.0022692305094839
66	225918	226	161532	-0.011540134700895
66	225918	230	250110	0.15953209615418
66	225918	260	226107	0.054676959560195
66	225918	272	127806	-0.12302315901044
66	225918	276	219966	0.23413107900236
66	225918	277	223038	-0.12706409340675
66	225918	289	226135	0.31122670993764
66	225918	313	211806	0.26796661884787
66	225918	314	218974	-0.27582039066871
66	225918	345	210798	-0.2216571373979
66	225918	366	162678	-0.052390041402464
66	225918	378	97146	-0.00911343992131
66	225918	381	161658	0.026878942836044
66	225918	386	96124	0.0035620414241197
66	225918	391	242046	0.056102063951608
66	225918	505	225726	0.13839584908265
66	225918	644	222198	-0.16663447115432
66	225918	663	218106	-0.097114546149582
66	225918	673	209916	-0.032578635653902
67	236670	67	236670	11.77554436881
67	236670	68	240254	0.12810747869811
67	236670	69	247422	0.030746647362998
67	236670	107	236733	0.29825893035691
67	236670	113	220350	0.29663144423469
67	236670	115	236222	0.14078785100906
67	236670	135	236763	-0.28529115077617
67	236670	147	187614	0.15449554387224
67	236670	149	212190	-0.1353114731524
67	236670	152	235230	-0.12706409340675
67	236670	157	236775	-0.28053596524353
67	236670	175	122094	0.041085358754202
67	236670	177	179438	-0.05646286580405
67	236670	182	233198	-0.27582039066871
67	236670	199	113910	-0.012268544627991
67	236670	228	204540	-0.026878942836044
67	236670	230	250110	0.16123618885278
67	236670	261	236859	0.054676959560195
67	236670	273	187710	-0.14620092373958
67	236670	275	212286	0.013849312053808
67	236670	278	235326	-0.006696865733162
67	236670	290	236887	0.31122670993764
67	236670	308	122206	-0.047360586294859
67	236670	310	179550	0.0072131833613583
67	236670	315	233310	0.1406341803964
67	236670	339	114030	0.0019182186018668
67	236670	383	204666	0.035397718875285
67	236670	389	171900	0.0071016213543971
67	236670	391	242046	0.0075278947569097
67	236670	392	248190	-0.1765968451475
67	236670	578	235998	-0.0034460322977489
67	236670	620	234990	0.14559391277202
67	236670	645	232950	0.16663447115432
68	240254	68	240254	12.180810341082
68	240254	69	247422	0.10642426907126
68	240254	108	240317	0.29825893035691
68	240254	114	223934	0.29663144423469
68	240254	115	236222	-0.0058298226825219
68	240254	116	239294	0.010882406816388
68	240254	136	240347	-0.28529115077617
68	240254	148	191198	0.15449554387224
68	240254	158	240359	-0.28053596524353
68	240254	176	125678	0.041085358754202
68	240254	180	211694	0.0038886281243927
68	240254	182	233198	0.26871173754313
68	240254	203	178934	0.0013045028152938
68	240254	216	113402	0.00022692305094839
68	240254	221	208634	-0.057521293172338
68	240254	227	175868	-0.011540134700895
68	240254	262	240443	0.054676959560195
68	240254	274	191294	-0.14620092373958
68	240254	291	240471	0.31122670993764
68	240254	309	125790	-0.047360586294859
68	240254	313	211806	-0.13047751693046
68	240254	315	233310	-0.27582039066871
68	240254	343	179054	-0.054445749183387
68	240254	364	113526	-0.011830255056109
68	240254	369	208758	0.10122570127433
68	240254	382	175994	0.026878942836044
68	240254	387	110460	0.0035620414241197
68	240254	391	242046	0.13733958534421
68	240254	392	248190	-0.09306038942327
68	240254	506	240062	0.13839584908265
68	240254	621	238574	0.14559391277202
68	240254	664	232442	-0.097114546149582
69	247422	69	247422	11.585007943779
69	247422	109	247485	0.29825893035691
69	247422	116	239294	0.17821499925834
69	247422	137	247515	-0.28529115077617
69	247422	151	222942	0.1353114731524
69	247422	152	235230	0.0066723216728619
69	247422	159	247527	-0.28053596524353
69	247422	179	190190	0.05646286580405
69	247422	181	218862	0.0038886281243927
69	247422	182	233198	-0.14120867192118
69	247422	201	124662	0.012268544627991
69	247422	204	186102	0.0013045028152938
69	247422	206	216822	-0.06448674294471
69	247422	217	120570	0.00022692305094839
69	247422	220	184058	-0.017123472156503
69	247422	225	118524	-0.0022692305094839
69	247422	230	250110	0.0034460322977489
69	247422	263	247611	0.054676959560195
69	247422	277	223038	-0.013849312053808
69	247422	278	235326	-0.17184832920119
69	247422	292	247639	0.31122670993764
69	247422	312	190302	-0.0072131833613583
69	247422	314	218974	-0.13047751693046
69	247422	315	233310	0.26796661884787
69	247422	341	124782	-0.0019182186018668
69	247422	344	186222	-0.054445749183387
69	247422	346	216942	0.15617090745016
69	247422	365	120694	-0.011830255056109
69	247422	368	184182	0.052390041402464
69	247422	380	118650	0.00911343992131
69	247422	392	248190	0.13839584908265
69	247422	507	247230	0.13839584908265
69	247422	580	246750	0.0034460322977489
69	247422	675	231420	0.032578635653902
70	128655	70	128655	12.085865717562
70	128655	71	192143	0.10449734578576
70	128655	72	220815	-0.47658122261203
70	128655	73	126615	0.28190374775655
70	128655	76	122523	0.16429346420099
70	128655	78	114333	0.055114883637279
70	128655	80	97950	0.0095874362255173
70	128655	82	255135	0.03649780777456
70	128655	83	122535	-0.12744389342005
70	128655	85	114347	-0.058200686140855
70	128655	87	97965	-0.015454305538066
70	128655	88	65198	-0.0020480298218342
70	128655	90	251055	-0.034356476158061
70	128655	91	254639	-0.065196861280076
70	128655	110	128190	-0.15189178933037
70	128655	117	114375	-0.0079203315882589
70	128655	119	97995	-0.0028157276378068
70	128655	120	65229	-0.00056490169864522
70	128655	122	242895	-0.019933923648848
70	128655	124	250575	0.098161454866531
70	128655	138	128221	0.32127379923405
70	128655	146	127710	0.16010800405415
70	128655	160	128235	-0.1897543982915
70	128655	168	127725	-0.16958107022319
70	128655	231	126735	0.005541600227561
70	128655	393	65415	0.052390041402464
70	128655	394	129423	0.13839584908265
70	128655	395	193935	0.28200577514159
70	128655	397	226191	0.093871638186181
70	128655	400	247695	0.15189178933037
70	128655	401	128407	-0.09306038942327
70	128655	409	127899	-0.15953209615418
70	128655	426	124830	0.034356476158061
70	128655	433	127911	0.25068785235976
70	128655	450	124845	-0.13724472253022
70	128655	458	120750	-0.03649780777456
70	128655	518	124875	0.21661404342397
70	128655	526	120781	0.09038885897979
70	128655	533	112590	0.019640160563497
71	192143	71	192143	12.107242436684
71	192143	72	220815	-0.081733005383451
71	192143	73	126615	0.007785979936386
71	192143	74	188055	0.27664482962101
71	192143	77	179867	0.1263373118098
71	192143	79	163485	0.03354694844733
71	192143	82	255135	-0.09038885897979
71	192143	84	179879	-0.16632696335344
71	192143	86	163499	-0.059130280393942
71	192143	88	65198	0.0010449217949033
71	192143	91	254639	0.088272390515254
71	192143	111	191678	-0.15189178933037
71	192143	118	163527	0.058200686140855
71	192143	120	65229	-0.0020480298218342
71	192143	123	249039	0.10605756692862
71	192143	139	191709	0.32127379923405
71	192143	148	191198	0.16010800405415
71	192143	161	191723	-0.1897543982915
71	192143	170	191213	-0.16958107022319
71	192143	179	190190	-0.06742264760239
71	192143	231	126735	0.19137343333511
71	192143	232	188175	-0.08579139801519
71	192143	393	65415	-0.011830255056109
71	192143	395	193935	0.13733958534421
71	192143	396	224655	0.28376833144952
71	192143	399	240527	-0.12720649340841
71	192143	400	247695	-0.32127379923405
71	192143	402	191895	-0.09306038942327
71	192143	411	191387	-0.15953209615418
71	192143	420	190365	-0.10605756692862
71	192143	435	191399	0.25068785235976
71	192143	444	190379	0.26350986725803
71	192143	461	184238	-0.03649780777456
71	192143	512	190407	-0.2852963661453
71	192143	529	184269	0.09038885897979
71	192143	536	176078	0.019640160563497
72	220815	72	220815	12.945466545665
72	220815	74	188055	0.036762916859736
72	220815	75	212631	0.19557126460239
72	220815	76	122523	0.0063950442710961
72	220815	79	163485	-0.013948726558855
72	220815	80	97950	-0.0012286443082929
72	220815	81	252063	-0.097114546149582
72	220815	83	122535	-0.018658854808816
72	220815	86	163499	0.03354694844733
72	220815	87	97965	0.0044456964230736
72	220815	90	251055	0.21661404342397
72	220815	113	220350	-0.15189178933037
72	220815	118	163527	-0.055114883637279
72	220815	119	97995	-0.0095874362255173
72	220815	121	227535	0.14559391277202
72	220815	123	249039	-0.26350986725803
72	220815	124	250575	-0.16948298978929
72	220815	141	220381	0.32127379923405
72	220815	150	219870	0.16010800405415
72	220815	163	220395	-0.1897543982915
72	220815	172	219885	-0.16958107022319
72	220815	181	218862	-0.06742264760239
72	220815	232	188175	0.3094271688982
72	220815	233	212751	0.013175424250924
72	220815	396	224655	-0.011704269263788
72	220815	397	226191	-0.0075278947569097
72	220815	398	236943	0.056102063951608
72	220815	400	247695	0.1897543982915
72	220815	404	220567	-0.09306038942327
72	220815	413	220059	-0.15953209615418
72	220815	422	219037	-0.10605756692862
72	220815	431	216990	-0.034356476158061
72	220815	437	220071	0.25068785235976
72	220815	446	219051	0.26350986725803
72	220815	455	217005	0.13724472253022
72	220815	514	219079	-0.2852963661453
72	220815	523	217035	-0.21661404342397
72	220815	537	204750	0.019640160563497
73	126615	73	126615	12.369624013742
73	126615	74	188055	-0.21843306036385
73	126615	75	212631	-0.42030513151818
73	126615	76	122523	0.18803639520364
73	126615	78	114333	0.063079831517483
73	126615	80	97950	0.010972968132717
73	126615	82	255135	-0.019640160563497
73	126615	83	122535	0.27622814978209
73	126615	92	97971	-0.059130280393942
73	126615	93	65205	-0.01186293567155
73	126615	96	249015	-0.034356476158061
73	126615	117	114375	-0.12744389342005
73	126615	125	65235	0.015454305538066
73	126615	128	240855	-0.019933923648848
73	126615	130	248535	0.098161454866531
73	126615	145	126174	0.19614980870467
73	126615	183	126195	-0.1897543982915
73	126615	192	125685	-0.16958107022319
73	126615	201	124662	-0.06742264760239
73	126615	231	126735	-0.044764418852532
73	126615	234	122647	-0.08579139801519
73	126615	393	65415	-0.054445749183387
73	126615	401	128407	0.13733958534421
73	126615	402	191895	0.28200577514159
73	126615	405	224151	0.093871638186181
73	126615	407	239511	-0.19614980870467
73	126615	408	126363	0.056102063951608
73	126615	417	125853	0.050137694474034
73	126615	426	124830	0.019933923648848
73	126615	432	126375	-0.011704269263788
73	126615	465	124851	0.26350986725803
73	126615	481	118710	-0.03649780777456
73	126615	509	125895	0.14242776880073
73	126615	549	118741	0.09038885897979
73	126615	555	110550	0.019640160563497
74	188055	74	188055	12.283015702775
74	188055	75	212631	0.13908370094007
74	188055	76	122523	0.002145320403163
74	188055	77	179867	0.10152826922771
74	188055	79	163485	0.026959285146548
74	188055	81	252063	-0.032578635653902
74	188055	83	122535	0.022493106902456
74	188055	84	179879	0.27664482962101
74	188055	93	65205	0.0044456964230736
74	188055	96	249015	0.13724472253022
74	188055	97	250551	0.088272390515254
74	188055	118	163527	-0.16429346420099
74	188055	125	65235	-0.0095874362255173
74	188055	126	194775	0.14559391277202
74	188055	130	248535	-0.20126105037478
74	188055	147	187614	0.19614980870467
74	188055	185	187635	-0.1897543982915
74	188055	194	187125	-0.16958107022319
74	188055	204	186102	-0.06742264760239
74	188055	232	188175	-0.044764418852532
74	188055	234	122647	0.19137343333511
74	188055	235	179991	0.013175424250924
74	188055	393	65415	-0.0019182186018668
74	188055	402	191895	-0.011704269263788
74	188055	403	193431	-0.0075278947569097
74	188055	404	220567	0.28376833144952
74	188055	406	236439	-0.12720649340841
74	188055	410	187803	0.056102063951608
74	188055	419	187293	0.050137694474034
74	188055	429	186270	0.019933923648848
74	188055	434	187815	-0.011704269263788
74	188055	468	186291	0.26350986725803
74	188055	476	184245	0.13724472253022
74	188055	511	187335	0.14242776880073
74	188055	544	184275	-0.21661404342397
74	188055	557	171990	0.019640160563497
75	212631	75	212631	12.853188568227
75	212631	77	179867	0.012311683606719
75	212631	78	114333	0.0016315644285304
75	212631	79	163485	-0.0083990329479889
75	212631	80	97950	-0.0007398111923099
75	212631	84	179879	0.085872648066487
75	212631	92	97971	0.010972968132717
75	212631	94	227511	-0.16663447115432
75	212631	95	242871	0.21661404342397
75	212631	117	114375	-0.043186765252715
75	212631	118	163527	0.11310048996543
75	212631	127	226519	0.2852963661453
75	212631	128	240855	-0.26350986725803
75	212631	129	242391	-0.16948298978929
75	212631	149	212190	0.19614980870467
75	212631	187	212211	-0.1897543982915
75	212631	196	211701	-0.16958107022319
75	212631	205	210678	-0.06742264760239
75	212631	233	212751	-0.044764418852532
75	212631	235	179991	0.3094271688982
75	212631	404	220567	-0.09306038942327
75	212631	405	224151	-0.1765968451475
75	212631	406	236439	0.276265742536
75	212631	407	239511	0.1897543982915
75	212631	412	212379	0.056102063951608
75	212631	421	211869	0.050137694474034
75	212631	430	210846	0.019933923648848
75	212631	436	212391	-0.011704269263788
75	212631	469	210867	0.26350986725803
75	212631	477	208821	0.13724472253022
75	212631	484	204726	0.03649780777456
75	212631	513	211911	0.14242776880073
75	212631	545	208851	-0.21661404342397
75	212631	552	204757	-0.09038885897979
76	122523	76	122523	12.108394755095
76	122523	77	179867	-0.49765318130779
76	122523	78	114333	0.036762916859736
76	122523	80	97950	0.0063950442710961
76	122523	81	252063	-0.0056671732031905
76	122523	83	122535	0.17058522163486
76	122523	85	114347	0.27664482962101
76	122523	92	97971	0.1263373118098
76	122523	102	248507	0.065196861280076
76	122523	119	97995	-0.16429346420099
76	122523	125	65235	-0.055114883637279
76	122523	131	129243	0.14559391277202
76	122523	135	236763	-0.019933923648848
76	122523	137	247515	-0.06742264760239
76	122523	208	121593	-0.16958107022319
76	122523	217	120570	-0.06742264760239
76	122523	234	122647	-0.094000311672121
76	122523	236	114459	0.013175424250924
76	122523	408	126363	-0.011704269263788
76	122523	409	127899	-0.0075278947569097
76	122523	410	187803	0.28200577514159
76	122523	413	220059	0.093871638186181
76	122523	415	235419	-0.19614980870467
76	122523	416	122269	0.28376833144952
76	122523	425	121758	0.14141701337139
76	122523	440	122283	-0.011704269263788
76	122523	464	121779	-0.25068785235976
76	122523	489	118713	0.13724472253022
76	122523	517	121803	0.14242776880073
76	122523	541	120787	0.2852963661453
76	122523	566	106458	0.019640160563497
77	179867	77	179867	12.558461327167
77	179867	78	114333	0.0004332370776957
77	179867	79	163485	0.012311683606719
77	179867	84	179879	0.17058522163486
77	179867	85	114347	0.022493106902456
77	179867	86	163499	0.18803639520364
77	179867	98	194747	-0.16663447115432
77	179867	100	240827	0.13724472253022
77	179867	101	242363	0.088272390515254
77	179867	125	65235	0.024575061659179
77	179867	132	193755	0.2852963661453
77	179867	135	236763	-0.10605756692862
77	179867	136	240347	-0.20126105037478
77	179867	211	178937	-0.16958107022319
77	179867	219	177914	-0.06742264760239
77	179867	235	179991	-0.094000311672121
77	179867	236	114459	0.19137343333511
77	179867	237	163611	0.21991584852735
77	179867	410	187803	-0.09306038942327
77	179867	411	191387	-0.1765968451475
77	179867	412	212379	0.28376833144952
77	179867	415	235419	0.32127379923405
77	179867	418	179613	0.28376833144952
77	179867	428	179102	0.14141701337139
77	179867	442	179627	-0.011704269263788
77	179867	467	179123	-0.25068785235976
77	179867	491	176057	0.13724472253022
77	179867	497	171962	0.03649780777456
77	179867	520	179147	0.14242776880073
77	179867	543	178131	0.2852963661453
77	179867	563	171993	-0.09038885897979
78	114333	78	114333	12.201348102539
78	114333	79	163485	-0.44610698986901
78	114333	80	97950	0.002145320403163
78	114333	85	114347	-0.081733005383451
78	114333	87	97965	0.18803639520364
78	114333	93	65205	0.063079831517483
78	114333	103	129213	-0.16663447115432
78	114333	107	236733	0.034356476158061
78	114333	108	240317	0.065196861280076
78	114333	117	114375	0.17833909534553
78	114333	120	65229	-0.11310048996543
78	114333	138	128221	0.2852963661453
78	114333	143	236253	-0.098161454866531
78	114333	144	239325	-0.06742264760239
78	114333	207	113913	0.1897543982915
78	114333	224	112380	-0.06742264760239
78	114333	236	114459	0.14419237079091
78	114333	238	98077	0.21991584852735
78	114333	416	122269	-0.09306038942327
78	114333	417	125853	-0.1765968451475
78	114333	418	179613	0.28200577514159
78	114333	421	211869	0.093871638186181
78	114333	423	233373	0.15189178933037
78	114333	424	114078	0.28200577514159
78	114333	448	114093	-0.011704269263788
78	114333	472	113589	-0.25068785235976
78	114333	488	112569	-0.26350986725803
78	114333	501	106428	0.03649780777456
78	114333	525	113613	0.14242776880073
78	114333	548	112597	0.2852963661453
78	114333	561	110553	0.21661404342397
79	163485	79	163485	13.090787017135
79	163485	80	97950	5.2765543280048e-05
79	163485	86	163499	-0.081733005383451
79	163485	87	97965	0.022493106902456
79	163485	93	65205	-0.018658854808816
79	163485	104	193725	-0.21661404342397
79	163485	105	224445	0.13724472253022
79	163485	106	225981	0.088272390515254
79	163485	118	163527	0.17833909534553
79	163485	120	65229	0.043186765252715
79	163485	139	191709	0.26350986725803
79	163485	140	193245	0.16948298978929
79	163485	141	220381	-0.10605756692862
79	163485	142	223965	-0.20126105037478
79	163485	210	163065	0.1897543982915
79	163485	226	161532	-0.06742264760239
79	163485	237	163611	0.14419237079091
79	163485	238	98077	0.19137343333511
79	163485	418	179613	0.056102063951608
79	163485	419	187293	-0.276265742536
79	163485	420	190365	-0.1897543982915
79	163485	421	211869	0.12720649340841
79	163485	422	219037	0.32127379923405
79	163485	427	163230	0.28200577514159
79	163485	451	163245	-0.011704269263788
79	163485	474	162741	-0.25068785235976
79	163485	490	161721	-0.26350986725803
79	163485	502	155580	0.03649780777456
79	163485	527	162765	0.14242776880073
79	163485	550	161749	0.2852963661453
79	163485	562	159705	0.21661404342397
79	163485	572	147420	-0.019640160563497
80	97950	80	97950	12.912558199301
80	97950	87	97965	-0.21843306036385
80	97950	88	65198	0.085872648066487
80	97950	92	97971	-0.42030513151818
80	97950	110	128190	-0.21661404342397
80	97950	113	220350	0.034356476158061
80	97950	114	223934	0.065196861280076
80	97950	119	97995	0.47658122261203
80	97950	145	126174	0.26350986725803
80	97950	146	127710	0.16948298978929
80	97950	149	212190	0.019933923648848
80	97950	150	219870	-0.098161454866531
80	97950	151	222942	-0.06742264760239
80	97950	215	97530	0.1897543982915
80	97950	223	97020	0.16958107022319
80	97950	238	98077	0.33926161204853
80	97950	239	65310	0.3094271688982
80	97950	424	114078	0.056102063951608
80	97950	425	121758	-0.276265742536
80	97950	426	124830	-0.1897543982915
80	97950	427	163230	0.28200577514159
80	97950	430	210846	0.19614980870467
80	97950	431	216990	0.15189178933037
80	97950	456	97710	-0.011704269263788
80	97950	479	97206	-0.25068785235976
80	97950	494	96186	-0.26350986725803
80	97950	500	94140	-0.13724472253022
80	97950	532	97230	0.14242776880073
80	97950	554	96214	0.2852963661453
80	97950	565	94170	0.21661404342397
80	97950	571	90076	0.09038885897979
81	252063	81	252063	11.88683281782
81	252063	82	255135	0.15140700298581
81	252063	89	243887	0.27664482962101
81	252063	90	251055	-0.0058298226825219
81	252063	94	227511	0.1263373118098
81	252063	96	249015	-0.0066723216728619
81	252063	97	250551	0.17184832920119
81	252063	98	194747	0.03354694844733
81	252063	102	248507	0.13047751693046
81	252063	103	129213	0.0044456964230736
81	252063	107	236733	0.0013045028152938
81	252063	113	220350	0.00022692305094839
81	252063	115	236222	-0.011830255056109
81	252063	121	227535	-0.16429346420099
81	252063	123	249039	0.17571385930692
81	252063	124	250575	-0.23413107900236
81	252063	126	194775	-0.055114883637279
81	252063	130	248535	-0.26796661884787
81	252063	131	129243	-0.0095874362255173
81	252063	135	236763	-0.06448674294471
81	252063	141	220381	-0.017123472156503
81	252063	143	236253	0.052390041402464
81	252063	147	187614	-0.0022692305094839
81	252063	150	219870	0.00911343992131
81	252063	230	250110	0.06742264760239
81	252063	240	243999	0.013175424250924
81	252063	241	251167	0.14078785100906
81	252063	394	129423	0.0019182186018668
81	252063	398	236943	0.2216571373979
81	252063	404	220567	0.10122570127433
81	252063	406	236439	-0.099569882823827
81	252063	410	187803	0.026878942836044
81	252063	413	220059	-0.035397718875285
81	252063	416	122269	0.0035620414241197
81	252063	419	187293	-0.0071016213543971
81	252063	425	121758	-0.00062553141463601
81	252063	498	250299	-0.26350986725803
81	252063	504	248253	-0.13724472253022
81	252063	558	250327	0.2852963661453
81	252063	569	248283	0.21661404342397
81	252063	578	235998	-0.019640160563497
82	255135	82	255135	11.852383817302
82	255135	90	251055	0.27622814978209
82	255135	91	254639	-0.08579139801519
82	255135	95	242871	0.16632696335344
82	255135	96	249015	-0.12744389342005
82	255135	99	226491	0.059130280393942
82	255135	100	240827	-0.058200686140855
82	255135	104	193725	0.01186293567155
82	255135	105	224445	-0.015454305538066
82	255135	109	247485	-0.054445749183387
82	255135	110	128190	0.0010449217949033
82	255135	111	191678	-0.0020480298218342
82	255135	116	239294	-0.011830255056109
82	255135	122	242895	-0.12744389342005
82	255135	123	249039	-0.013153721418195
82	255135	127	226519	-0.058200686140855
82	255135	128	240855	-0.0079203315882589
82	255135	132	193755	-0.015454305538066
82	255135	133	224475	-0.0028157276378068
82	255135	137	247515	0.15617090745016
82	255135	138	128221	-0.0020480298218342
82	255135	139	191709	-0.00056490169864522
82	255135	144	239325	0.052390041402464
82	255135	145	126174	-4.9758180709683e-05
82	255135	151	222942	0.00911343992131
82	255135	229	254205	-0.16958107022319
82	255135	241	251167	-0.08579139801519
82	255135	242	254751	0.13680739997745
82	255135	395	193935	-0.054445749183387
82	255135	396	224655	0.15617090745016
82	255135	400	247695	-0.16536106925731
82	255135	401	128407	-0.011830255056109
82	255135	402	191895	0.052390041402464
82	255135	407	239511	-0.099569882823827
82	255135	408	126363	0.00911343992131
82	255135	414	223131	-0.035397718875285
82	255135	420	190365	-0.0071016213543971
82	255135	426	124830	-0.00062553141463601
82	255135	485	254391	0.25068785235976
82	255135	507	247230	0.03649780777456
82	255135	538	254415	-0.14242776880073
82	255135	575	247261	-0.09038885897979
82	255135	579	239070	-0.019640160563497
83	122535	83	122535	12.19476974619
83	122535	84	179879	-0.49765318130779
83	122535	85	114347	0.10152826922771
83	122535	87	97965	0.026959285146548
83	122535	88	65198	0.003572688518385
83	122535	90	251055	-0.019640160563497
83	122535	92	97971	-0.069526813210459
83	122535	93	65205	-0.013948726558855
83	122535	96	249015	0.03649780777456
83	122535	97	250551	0.023474481797413
83	122535	117	114375	0.28190374775655
83	122535	153	129255	0.14559391277202
83	122535	157	236775	-0.019933923648848
83	122535	159	247527	-0.06742264760239
83	122535	175	122094	0.19614980870467
83	122535	191	122101	-0.32127379923405
83	122535	200	121590	-0.16010800405415
83	122535	234	122647	0.12810747869811
83	122535	243	114471	0.013175424250924
83	122535	393	65415	-0.0072131833613583
83	122535	432	126375	-0.011704269263788
83	122535	433	127911	-0.0075278947569097
83	122535	434	187815	0.28200577514159
83	122535	437	220071	0.093871638186181
83	122535	439	235431	-0.19614980870467
83	122535	440	122283	0.056102063951608
83	122535	449	121773	0.050137694474034
83	122535	458	120750	0.019933923648848
83	122535	464	121779	0.15953209615418
83	122535	473	120757	0.10605756692862
83	122535	481	118710	0.034356476158061
83	122535	508	122311	0.13733958534421
83	122535	584	118755	-0.21661404342397
83	122535	595	106470	0.019640160563497
84	179879	84	179879	12.493123593113
84	179879	85	114347	0.002145320403163
84	179879	86	163499	0.041864609823654
84	179879	88	65198	-0.0007398111923099
84	179879	89	243887	-0.032578635653902
84	179879	93	65205	0.003572688518385
84	179879	95	242871	0.09038885897979
84	179879	117	114375	0.053975150779774
84	179879	118	163527	0.27104174918416
84	179879	154	193767	0.2852963661453
84	179879	157	236775	-0.10605756692862
84	179879	158	240359	-0.20126105037478
84	179879	177	179438	0.19614980870467
84	179879	193	179445	-0.32127379923405
84	179879	203	178934	-0.16010800405415
84	179879	235	179991	0.12810747869811
84	179879	243	114471	0.19137343333511
84	179879	244	163623	0.21991584852735
84	179879	393	65415	0.047360586294859
84	179879	434	187815	-0.09306038942327
84	179879	435	191399	-0.1765968451475
84	179879	436	212391	0.28376833144952
84	179879	439	235431	0.32127379923405
84	179879	442	179627	0.056102063951608
84	179879	452	179117	0.050137694474034
84	179879	460	178094	0.019933923648848
84	179879	467	179123	0.15953209615418
84	179879	475	178101	0.10605756692862
84	179879	483	176054	0.034356476158061
84	179879	510	179655	0.13733958534421
84	179879	586	176099	-0.21661404342397
84	179879	592	172005	-0.09038885897979
85	114347	85	114347	12.084779882771
85	114347	86	163499	-0.44610698986901
85	114347	87	97965	0.012311683606719
85	114347	88	65198	0.0016315644285304
85	114347	89	243887	-0.0056671732031905
85	114347	92	97971	0.10152826922771
85	114347	100	240827	0.03649780777456
85	114347	101	242363	0.023474481797413
85	114347	117	114375	0.054404776949133
85	114347	119	97995	0.27104174918416
85	114347	160	128235	0.2852963661453
85	114347	165	236267	-0.098161454866531
85	114347	166	239339	-0.06742264760239
85	114347	207	113913	-0.32127379923405
85	114347	216	113402	-0.16010800405415
85	114347	236	114459	0.12810747869811
85	114347	243	114471	-0.094000311672121
85	114347	245	98091	0.21991584852735
85	114347	440	122283	-0.09306038942327
85	114347	441	125867	-0.1765968451475
85	114347	442	179627	0.28200577514159
85	114347	445	211883	0.093871638186181
85	114347	447	233387	0.15189178933037
85	114347	448	114093	0.28376833144952
85	114347	457	113582	0.14141701337139
85	114347	463	114099	-0.09306038942327
85	114347	488	112569	0.10605756692862
85	114347	495	110522	0.034356476158061
85	114347	516	114123	0.13733958534421
85	114347	583	112611	0.2852963661453
85	114347	601	106473	-0.09038885897979
86	163499	86	163499	12.9210282832
86	163499	87	97965	0.0004332370776957
86	163499	88	65198	-0.00026300752660832
86	163499	92	97971	0.007785979936386
86	163499	98	194747	-0.097114546149582
86	163499	99	226491	0.09038885897979
86	163499	118	163527	0.054404776949133
86	163499	119	97995	0.053975150779774
86	163499	161	191723	0.26350986725803
86	163499	162	193259	0.16948298978929
86	163499	163	220395	-0.10605756692862
86	163499	164	223979	-0.20126105037478
86	163499	210	163065	-0.32127379923405
86	163499	218	162554	-0.16010800405415
86	163499	237	163611	0.12810747869811
86	163499	244	163623	-0.094000311672121
86	163499	245	98091	0.19137343333511
86	163499	442	179627	0.056102063951608
86	163499	443	187307	-0.276265742536
86	163499	444	190379	-0.1897543982915
86	163499	445	211883	0.12720649340841
86	163499	446	219051	0.32127379923405
86	163499	451	163245	0.28376833144952
86	163499	459	162734	0.14141701337139
86	163499	466	163251	-0.09306038942327
86	163499	490	161721	0.10605756692862
86	163499	496	159674	0.034356476158061
86	163499	519	163275	0.13733958534421
86	163499	585	161763	0.2852963661453
86	163499	602	155625	-0.09038885897979
86	163499	605	147434	-0.019640160563497
87	97965	87	97965	11.930270487336
87	97965	88	65198	0.0004332370776957
87	97965	92	97971	0.13908370094007
87	97965	93	65205	0.036762916859736
87	97965	103	129213	-0.097114546149582
87	97965	105	224445	0.03649780777456
87	97965	106	225981	0.023474481797413
87	97965	119	97995	-0.18136200716846
87	97965	120	65229	0.16239757879973
87	97965	167	126189	0.26350986725803
87	97965	168	127725	0.16948298978929
87	97965	171	212205	0.019933923648848
87	97965	172	219885	-0.098161454866531
87	97965	173	222957	-0.06742264760239
87	97965	223	97020	-0.16010800405415
87	97965	238	98077	0.12810747869811
87	97965	245	98091	0.14419237079091
87	97965	246	65325	0.3094271688982
87	97965	448	114093	0.056102063951608
87	97965	449	121773	-0.276265742536
87	97965	450	124845	-0.1897543982915
87	97965	451	163245	0.28200577514159
87	97965	454	210861	0.19614980870467
87	97965	455	217005	0.15189178933037
87	97965	456	97710	0.28200577514159
87	97965	471	97717	-0.09306038942327
87	97965	487	97209	-0.15953209615418
87	97965	500	94140	0.034356476158061
87	97965	524	97741	0.13733958534421
87	97965	589	96229	0.2852963661453
87	97965	600	94185	0.21661404342397
87	97965	610	81900	-0.019640160563497
88	65198	88	65198	12.521267247908
88	65198	93	65205	-0.49765318130779
88	65198	110	128190	-0.09038885897979
88	65198	111	191678	0.03649780777456
88	65198	112	193214	0.023474481797413
88	65198	120	65229	0.10449734578576
88	65198	175	122094	0.10605756692862
88	65198	176	125678	0.20126105037478
88	65198	177	179438	0.019933923648848
88	65198	178	187118	-0.098161454866531
88	65198	179	190190	-0.06742264760239
88	65198	222	64764	0.32127379923405
88	65198	239	65310	0.12810747869811
88	65198	246	65325	0.33926161204853
88	65198	393	65415	0.31122670993764
88	65198	456	97710	0.28376833144952
88	65198	457	113582	-0.12720649340841
88	65198	458	120750	-0.32127379923405
88	65198	459	162734	-0.093871638186181
88	65198	460	178094	0.19614980870467
88	65198	461	184238	0.15189178933037
88	65198	478	64950	-0.09306038942327
88	65198	493	64442	-0.15953209615418
88	65198	499	63420	-0.10605756692862
88	65198	531	64974	0.13733958534421
88	65198	593	63462	0.2852963661453
88	65198	603	61418	0.21661404342397
88	65198	609	57324	0.09038885897979
89	243887	89	243887	11.782858933949
89	243887	90	251055	0.10642426907126
89	243887	91	254639	0.030746647362998
89	243887	94	227511	0.10152826922771
89	243887	95	242871	0.17821499925834
89	243887	98	194747	0.026959285146548
89	243887	100	240827	0.1353114731524
89	243887	101	242363	-0.013849312053808
89	243887	103	129213	0.003572688518385
89	243887	107	236733	0.05646286580405
89	243887	108	240317	-0.0072131833613583
89	243887	115	236222	-0.0019182186018668
89	243887	121	227535	0.27104174918416
89	243887	122	242895	-0.080947322921649
89	243887	153	129255	-0.024575061659179
89	243887	157	236775	0.14120867192118
89	243887	158	240359	-0.26796661884787
89	243887	165	236267	-0.15617090745016
89	243887	171	212205	-0.017123472156503
89	243887	177	179438	-0.0022692305094839
89	243887	180	211694	0.00911343992131
89	243887	240	243999	0.12810747869811
89	243887	247	227631	0.21991584852735
89	243887	248	242991	0.14078785100906
89	243887	394	129423	-0.047360586294859
89	243887	398	236943	0.27582039066871
89	243887	399	240527	-0.1406341803964
89	243887	436	212391	0.10122570127433
89	243887	442	179627	0.026878942836044
89	243887	445	211883	-0.035397718875285
89	243887	448	114093	0.0035620414241197
89	243887	452	179117	-0.0071016213543971
89	243887	457	113582	-0.00062553141463601
89	243887	503	242109	-0.10605756692862
89	243887	506	240062	-0.034356476158061
89	243887	597	242151	0.2852963661453
89	243887	607	240107	0.21661404342397
89	243887	613	236013	0.09038885897979
90	251055	90	251055	12.143743793294
90	251055	91	254639	0.12810747869811
90	251055	95	242871	0.19557126460239
90	251055	96	249015	0.28190374775655
90	251055	97	250551	0.013175424250924
90	251055	99	226491	0.069526813210459
90	251055	104	193725	0.013948726558855
90	251055	107	236733	-0.055114883637279
90	251055	109	247485	-0.0072131833613583
90	251055	110	128190	0.0012286443082929
90	251055	113	220350	-0.0095874362255173
90	251055	122	242895	0.28190374775655
90	251055	123	249039	-0.011186809804259
90	251055	124	250575	0.005541600227561
90	251055	154	193767	-0.055114883637279
90	251055	157	236775	-0.0079203315882589
90	251055	159	247527	-0.26796661884787
90	251055	160	128235	-0.0095874362255173
90	251055	163	220395	-0.0028157276378068
90	251055	169	187629	-0.00056490169864522
90	251055	174	235245	0.052390041402464
90	251055	175	122094	-4.9758180709683e-05
90	251055	181	218862	0.00911343992131
90	251055	230	250110	-0.16010800405415
90	251055	241	251167	0.12810747869811
90	251055	248	242991	0.013175424250924
90	251055	249	249135	0.005541600227561
90	251055	250	250671	0.13680739997745
90	251055	395	193935	-0.0072131833613583
90	251055	398	236943	-0.26796661884787
90	251055	400	247695	-0.1406341803964
90	251055	434	187815	0.052390041402464
90	251055	439	235431	-0.099569882823827
90	251055	440	122283	0.00911343992131
90	251055	446	219051	-0.035397718875285
90	251055	453	186285	-0.0071016213543971
90	251055	458	120750	-0.00062553141463601
90	251055	498	250299	0.15953209615418
90	251055	507	247230	-0.034356476158061
90	251055	608	247275	0.21661404342397
90	251055	620	234990	-0.019640160563497
91	254639	91	254639	12.03927100888
91	254639	97	250551	0.27664482962101
91	254639	101	242363	0.1263373118098
91	254639	102	248507	-0.16429346420099
91	254639	106	225981	0.03354694844733
91	254639	108	240317	-0.055114883637279
91	254639	109	247485	0.05646286580405
91	254639	112	193214	0.0044456964230736
91	254639	114	223934	-0.0095874362255173
91	254639	116	239294	0.012268544627991
91	254639	124	250575	0.15858557447829
91	254639	156	226023	-0.058200686140855
91	254639	158	240359	-0.0079203315882589
91	254639	159	247527	0.14120867192118
91	254639	162	193259	-0.015454305538066
91	254639	164	223979	-0.0028157276378068
91	254639	166	239339	0.06448674294471
91	254639	168	127725	-0.0020480298218342
91	254639	170	191213	-0.00056490169864522
91	254639	173	222957	0.017123472156503
91	254639	176	125678	-4.9758180709683e-05
91	254639	179	190190	0.0022692305094839
91	254639	229	254205	0.32127379923405
91	254639	242	254751	0.12810747869811
91	254639	250	250671	-0.08579139801519
91	254639	397	226191	0.13047751693046
91	254639	399	240527	-0.26796661884787
91	254639	400	247695	0.27582039066871
91	254639	433	127911	-0.011830255056109
91	254639	435	191399	0.052390041402464
91	254639	438	223143	-0.10122570127433
91	254639	441	125867	0.00911343992131
91	254639	444	190379	-0.026878942836044
91	254639	450	124845	-0.0035620414241197
91	254639	485	254391	-0.09306038942327
91	254639	538	254415	0.13733958534421
91	254639	615	246765	-0.09038885897979
91	254639	621	238574	-0.019640160563497
92	97971	92	97971	11.548861150392
92	97971	93	65205	0.0029859089785533
92	97971	94	227511	-0.0056671732031905
92	97971	99	226491	0.019640160563497
92	97971	119	97995	0.1622826423617
92	97971	125	65235	0.16239757879973
92	97971	183	126195	0.26350986725803
92	97971	184	127731	0.16948298978929
92	97971	187	212211	0.019933923648848
92	97971	188	219891	-0.098161454866531
92	97971	189	222963	-0.06742264760239
92	97971	215	97530	-0.19614980870467
92	97971	245	98091	-0.044764418852532
92	97971	251	65331	0.3094271688982
92	97971	463	114099	0.056102063951608
92	97971	464	121779	-0.276265742536
92	97971	465	124851	-0.1897543982915
92	97971	466	163251	0.28200577514159
92	97971	469	210867	0.19614980870467
92	97971	470	217011	0.15189178933037
92	97971	471	97717	0.28376833144952
92	97971	479	97206	0.14141701337139
92	97971	487	97209	-0.050137694474034
92	97971	494	96186	-0.019933923648848
92	97971	539	97747	0.13733958534421
92	97971	582	97251	-0.14242776880073
92	97971	623	90097	-0.09038885897979
92	97971	626	81906	-0.019640160563497
93	65205	93	65205	11.980342334353
93	65205	103	129213	-0.032578635653902
93	65205	104	193725	0.019640160563497
93	65205	120	65229	0.1622826423617
93	65205	125	65235	-0.18136200716846
93	65205	191	122101	0.10605756692862
93	65205	192	125685	0.20126105037478
93	65205	193	179445	0.019933923648848
93	65205	194	187125	-0.098161454866531
93	65205	195	190197	-0.06742264760239
93	65205	222	64764	-0.19614980870467
93	65205	246	65325	-0.044764418852532
93	65205	251	65331	0.14419237079091
93	65205	393	65415	-0.23331474373315
93	65205	471	97717	0.28376833144952
93	65205	472	113589	-0.12720649340841
93	65205	473	120757	-0.32127379923405
93	65205	474	162741	-0.093871638186181
93	65205	475	178101	0.19614980870467
93	65205	476	184245	0.15189178933037
93	65205	478	64950	0.28200577514159
93	65205	486	64953	0.056102063951608
93	65205	499	63420	-0.019933923648848
93	65205	546	64981	0.13733958534421
93	65205	588	64485	-0.14242776880073
93	65205	622	61425	0.21661404342397
93	65205	632	49140	-0.019640160563497
94	227511	94	227511	12.189402568931
94	227511	95	242871	-0.10029335723039
94	227511	96	249015	-0.077663789673185
94	227511	97	250551	0.23740798485128
94	227511	98	194747	0.012311683606719
94	227511	99	226491	0.29663144423469
94	227511	103	129213	0.0016315644285304
94	227511	105	224445	0.15449554387224
94	227511	106	225981	-0.14620092373958
94	227511	113	220350	0.041085358754202
94	227511	114	223934	-0.047360586294859
94	227511	121	227535	0.1622826423617
94	227511	126	194775	0.16239757879973
94	227511	127	226519	-0.080947322921649
94	227511	153	129255	0.043186765252715
94	227511	155	224487	-0.17571385930692
94	227511	156	226023	0.23413107900236
94	227511	187	212211	0.06448674294471
94	227511	188	219891	-0.15617090745016
94	227511	196	211701	-0.052390041402464
94	227511	202	163062	-0.0022692305094839
94	227511	247	227631	-0.044764418852532
94	227511	252	194871	0.3094271688982
94	227511	253	226615	0.14078785100906
94	227511	404	220567	0.27582039066871
94	227511	405	224151	-0.1406341803964
94	227511	436	212391	0.2216571373979
94	227511	437	220071	-0.16536106925731
94	227511	466	163251	0.026878942836044
94	227511	471	97717	0.0035620414241197
94	227511	474	162741	-0.0071016213543971
94	227511	479	97206	-0.00062553141463601
94	227511	485	254391	-0.1897543982915
94	227511	505	225726	0.019933923648848
94	227511	628	223731	0.21661404342397
94	227511	635	219637	0.09038885897979
94	227511	642	211446	0.019640160563497
95	242871	95	242871	12.178122289655
95	242871	96	249015	0.1622826423617
95	242871	97	250551	-0.044764418852532
95	242871	99	226491	0.041864609823654
95	242871	100	240827	0.27104174918416
95	242871	101	242363	0.21991584852735
95	242871	104	193725	0.0083990329479889
95	242871	107	236733	0.11310048996543
95	242871	110	128190	0.0007398111923099
95	242871	116	239294	-0.047360586294859
95	242871	122	242895	0.1622826423617
95	242871	127	226519	0.27104174918416
95	242871	128	240855	-0.011186809804259
95	242871	129	242391	0.005541600227561
95	242871	154	193767	0.11310048996543
95	242871	157	236775	-0.013153721418195
95	242871	187	212211	-0.0028157276378068
95	242871	190	235251	-0.15617090745016
95	242871	193	179445	-0.00056490169864522
95	242871	199	113910	-4.9758180709683e-05
95	242871	205	210678	0.00911343992131
95	242871	248	242991	-0.044764418852532
95	242871	253	226615	0.21991584852735
95	242871	254	240951	0.005541600227561
95	242871	255	242487	0.13680739997745
95	242871	401	128407	-0.047360586294859
95	242871	407	239511	-0.1406341803964
95	242871	436	212391	-0.15617090745016
95	242871	439	235431	-0.16536106925731
95	242871	463	114099	0.00911343992131
95	242871	469	210867	-0.035397718875285
95	242871	475	178101	-0.0071016213543971
95	242871	480	112566	-0.00062553141463601
95	242871	485	254391	0.1765968451475
95	242871	503	242109	-0.050137694474034
95	242871	597	242151	0.14242776880073
95	242871	630	239091	0.21661404342397
95	242871	637	234997	0.09038885897979
96	249015	96	249015	11.911901162949
96	249015	97	250551	0.14323271368416
96	249015	100	240827	0.10152826922771
96	249015	102	248507	0.21991584852735
96	249015	105	224445	0.026959285146548
96	249015	107	236733	-0.063079831517483
96	249015	109	247485	0.14620092373958
96	249015	111	191678	0.003572688518385
96	249015	113	220350	-0.010972968132717
96	249015	123	249039	0.1622826423617
96	249015	128	240855	0.28190374775655
96	249015	130	248535	0.005541600227561
96	249015	155	224487	0.16429346420099
96	249015	157	236775	-0.12744389342005
96	249015	159	247527	-0.23413107900236
96	249015	183	126195	-0.0095874362255173
96	249015	185	187635	0.015454305538066
96	249015	191	122101	0.0020480298218342
96	249015	198	233205	0.052390041402464
96	249015	206	216822	0.00911343992131
96	249015	249	249135	-0.044764418852532
96	249015	254	240951	0.013175424250924
96	249015	256	248631	0.13680739997745
96	249015	402	191895	-0.0072131833613583
96	249015	404	220567	-0.13047751693046
96	249015	432	126375	-0.0019182186018668
96	249015	434	187815	-0.054445749183387
96	249015	470	217011	-0.035397718875285
96	249015	476	184245	-0.0071016213543971
96	249015	481	118710	-0.00062553141463601
96	249015	485	254391	-0.0075278947569097
96	249015	504	248253	-0.050137694474034
96	249015	507	247230	-0.019933923648848
96	249015	598	248295	0.14242776880073
96	249015	645	232950	-0.019640160563497
97	250551	97	250551	12.336874526883
97	250551	101	242363	0.10152826922771
97	250551	102	248507	0.27104174918416
97	250551	106	225981	0.026959285146548
97	250551	109	247485	-0.15449554387224
97	250551	112	193214	0.003572688518385
97	250551	115	236222	-0.024575061659179
97	250551	124	250575	0.1622826423617
97	250551	129	242391	0.28190374775655
97	250551	130	248535	-0.011186809804259
97	250551	156	226023	0.16429346420099
97	250551	159	247527	0.17571385930692
97	250551	184	127731	-0.0095874362255173
97	250551	188	219891	-0.0028157276378068
97	250551	190	235251	0.06448674294471
97	250551	194	187125	-0.00056490169864522
97	250551	197	218869	0.017123472156503
97	250551	200	121590	-4.9758180709683e-05
97	250551	204	186102	0.0022692305094839
97	250551	230	250110	0.19614980870467
97	250551	250	250671	-0.044764418852532
97	250551	255	242487	0.013175424250924
97	250551	256	248631	0.005541600227561
97	250551	403	193431	-0.0072131833613583
97	250551	406	236439	-0.26796661884787
97	250551	433	127911	-0.0019182186018668
97	250551	437	220071	-0.15617090745016
97	250551	439	235431	0.2216571373979
97	250551	464	121779	0.00911343992131
97	250551	468	186291	-0.026878942836044
97	250551	473	120757	-0.0035620414241197
97	250551	485	254391	-0.011704269263788
97	250551	498	250299	0.056102063951608
97	250551	558	250327	0.13733958534421
97	250551	631	246771	0.21661404342397
97	250551	646	234486	-0.019640160563497
98	194747	98	194747	12.895710536045
98	194747	99	226491	-0.059305489347627
98	194747	100	240827	-0.33757276336084
98	194747	101	242363	0.30129767088131
98	194747	102	248507	0.23331474373315
98	194747	103	129213	0.0004332370776957
98	194747	104	193725	0.25063015498214
98	194747	111	191678	0.081189576505472
98	194747	112	193214	-0.12302315901044
98	194747	126	194775	0.054404776949133
98	194747	131	129243	0.053975150779774
98	194747	132	193755	-0.080947322921649
98	194747	161	191723	-0.17571385930692
98	194747	162	193259	0.23413107900236
98	194747	185	187635	-0.14120867192118
98	194747	186	191219	0.26796661884787
98	194747	210	163065	0.017123472156503
98	194747	211	178937	-0.052390041402464
98	194747	218	162554	-0.00911343992131
98	194747	252	194871	-0.094000311672121
98	194747	257	129339	0.19137343333511
98	194747	258	193851	0.14078785100906
98	194747	410	187803	0.27582039066871
98	194747	411	191387	-0.1406341803964
98	194747	442	179627	0.2216571373979
98	194747	443	187307	-0.16536106925731
98	194747	466	163251	0.10122570127433
98	194747	467	179123	-0.099569882823827
98	194747	486	64953	0.0035620414241197
98	194747	493	64442	-0.00062553141463601
98	194747	498	250299	-0.32127379923405
98	194747	627	193011	-0.2852963661453
98	194747	649	186873	0.09038885897979
98	194747	658	178682	0.019640160563497
99	226491	99	226491	12.421977387528
99	226491	100	240827	0.054404776949133
99	226491	101	242363	-0.094000311672121
99	226491	104	193725	0.0029859089785533
99	226491	105	224445	0.16239757879973
99	226491	106	225981	0.3094271688982
99	226491	110	128190	0.00026300752660832
99	226491	113	220350	0.043186765252715
99	226491	127	226519	0.054404776949133
99	226491	132	193755	0.16239757879973
99	226491	133	224475	-0.011186809804259
99	226491	134	226011	0.005541600227561
99	226491	160	128235	0.043186765252715
99	226491	163	220395	-0.013153721418195
99	226491	187	212211	-0.0079203315882589
99	226491	189	222963	0.26796661884787
99	226491	210	163065	-0.00056490169864522
99	226491	213	210681	-0.052390041402464
99	226491	215	97530	-4.9758180709683e-05
99	226491	253	226615	-0.094000311672121
99	226491	258	193851	0.3094271688982
99	226491	259	224571	0.005541600227561
99	226491	260	226107	0.13680739997745
99	226491	412	212379	0.26796661884787
99	226491	414	223131	-0.1406341803964
99	226491	446	219051	-0.16536106925731
99	226491	466	163251	-0.052390041402464
99	226491	469	210867	-0.099569882823827
99	226491	490	161721	-0.0071016213543971
99	226491	494	96186	-0.00062553141463601
99	226491	498	250299	0.276265742536
99	226491	505	225726	-0.14141701337139
99	226491	606	225771	0.14242776880073
99	226491	652	218617	0.09038885897979
99	226491	661	210426	0.019640160563497
100	240827	100	240827	12.201575279029
100	240827	101	242363	0.14323271368416
100	240827	102	248507	-0.044764418852532
100	240827	105	224445	0.012311683606719
100	240827	107	236733	0.085872648066487
100	240827	108	240317	0.3094271688982
100	240827	111	191678	0.0016315644285304
100	240827	116	239294	0.12302315901044
100	240827	128	240855	0.054404776949133
100	240827	133	224475	0.27104174918416
100	240827	135	236763	0.15858557447829
100	240827	136	240347	0.005541600227561
100	240827	161	191723	0.11310048996543
100	240827	166	239339	-0.23413107900236
100	240827	183	126195	0.024575061659179
100	240827	187	212211	-0.058200686140855
100	240827	207	113913	0.0020480298218342
100	240827	221	208634	0.00911343992131
100	240827	254	240951	-0.094000311672121
100	240827	259	224571	0.21991584852735
100	240827	261	236859	-0.08579139801519
100	240827	262	240443	0.13680739997745
100	240827	408	126363	-0.047360586294859
100	240827	412	212379	-0.13047751693046
100	240827	442	179627	-0.054445749183387
100	240827	447	233387	-0.16536106925731
100	240827	463	114099	-0.011830255056109
100	240827	491	176057	-0.0071016213543971
100	240827	495	110522	-0.00062553141463601
100	240827	506	240062	-0.14141701337139
100	240827	607	240107	0.14242776880073
100	240827	630	239091	0.2852963661453
100	240827	654	232953	0.09038885897979
101	242363	101	242363	12.21196258069
101	242363	102	248507	0.1622826423617
101	242363	106	225981	0.012311683606719
101	242363	108	240317	0.16239757879973
101	242363	112	193214	0.0016315644285304
101	242363	115	236222	0.043186765252715
101	242363	116	239294	-0.081189576505472
101	242363	129	242391	0.054404776949133
101	242363	134	226011	0.27104174918416
101	242363	136	240347	-0.011186809804259
101	242363	162	193259	0.11310048996543
101	242363	165	236267	-0.013153721418195
101	242363	166	239339	0.17571385930692
101	242363	184	127731	0.024575061659179
101	242363	190	235251	0.14120867192118
101	242363	211	178937	-0.00056490169864522
101	242363	213	210681	0.017123472156503
101	242363	216	113402	-4.9758180709683e-05
101	242363	219	177914	0.0022692305094839
101	242363	255	242487	-0.094000311672121
101	242363	260	226107	0.21991584852735
101	242363	262	240443	0.005541600227561
101	242363	409	127899	-0.047360586294859
101	242363	415	235419	-0.27582039066871
101	242363	445	211883	-0.15617090745016
101	242363	467	179123	-0.052390041402464
101	242363	469	210867	0.10122570127433
101	242363	488	112569	-0.0035620414241197
101	242363	498	250299	-0.09306038942327
101	242363	503	242109	0.28376833144952
101	242363	568	242139	0.13733958534421
101	242363	655	234489	0.09038885897979
102	248507	102	248507	12.108900361897
102	248507	108	240317	0.036762916859736
102	248507	109	247485	0.25063015498214
102	248507	114	223934	0.0063950442710961
102	248507	115	236222	-0.018658854808816
102	248507	130	248535	0.054404776949133
102	248507	136	240347	0.28190374775655
102	248507	137	247515	-0.080947322921649
102	248507	164	223979	0.16429346420099
102	248507	165	236267	-0.12744389342005
102	248507	186	191219	0.055114883637279
102	248507	188	219891	-0.058200686140855
102	248507	208	121593	0.0020480298218342
102	248507	214	216825	0.017123472156503
102	248507	220	184058	0.0022692305094839
102	248507	256	248631	-0.094000311672121
102	248507	262	240443	0.013175424250924
102	248507	263	247611	0.14078785100906
102	248507	411	191387	-0.0072131833613583
102	248507	413	220059	-0.13047751693046
102	248507	441	125867	-0.0019182186018668
102	248507	443	187307	-0.054445749183387
102	248507	447	233387	0.2216571373979
102	248507	464	121779	-0.011830255056109
102	248507	470	217011	0.10122570127433
102	248507	489	118713	-0.0035620414241197
102	248507	498	250299	0.13733958534421
102	248507	504	248253	0.28376833144952
102	248507	569	248283	0.13733958534421
102	248507	631	246771	0.2852963661453
102	248507	664	232442	-0.019640160563497
103	129213	103	129213	12.890810545325
103	129213	104	193725	0.29825893035691
103	129213	105	224445	-0.28529115077617
103	129213	106	225981	0.054676959560195
103	129213	107	236733	-0.28053596524353
103	129213	108	240317	0.31122670993764
103	129213	110	128190	0.10994421818449
103	129213	131	129243	-0.18136200716846
103	129213	138	128221	-0.080947322921649
103	129213	153	129255	-0.17833909534553
103	129213	167	126189	-0.17571385930692
103	129213	168	127725	0.23413107900236
103	129213	191	122101	-0.14120867192118
103	129213	192	125685	0.26796661884787
103	129213	207	113913	-0.06448674294471
103	129213	208	121593	0.15617090745016
103	129213	222	64764	0.0022692305094839
103	129213	223	97020	-0.00911343992131
103	129213	229	254205	0.06742264760239
103	129213	257	129339	0.14419237079091
103	129213	264	128317	0.14078785100906
103	129213	394	129423	0.23331474373315
103	129213	416	122269	0.27582039066871
103	129213	417	125853	-0.1406341803964
103	129213	448	114093	0.2216571373979
103	129213	449	121773	-0.16536106925731
103	129213	471	97717	0.10122570127433
103	129213	472	113589	-0.099569882823827
103	129213	486	64953	0.026878942836044
103	129213	487	97209	-0.035397718875285
103	129213	503	242109	-0.19614980870467
103	129213	504	248253	-0.15189178933037
103	129213	633	127477	-0.2852963661453
103	129213	648	125433	-0.21661404342397
103	129213	665	113148	0.019640160563497
104	193725	104	193725	12.999940319131
104	193725	105	224445	-0.18136200716846
104	193725	106	225981	0.14419237079091
104	193725	107	236733	-0.17833909534553
104	193725	109	247485	0.23331474373315
104	193725	110	128190	5.2765543280048e-05
104	193725	111	191678	0.053975150779774
104	193725	112	193214	0.19137343333511
104	193725	132	193755	-0.18136200716846
104	193725	138	128221	0.053975150779774
104	193725	139	191709	-0.011186809804259
104	193725	140	193245	0.005541600227561
104	193725	154	193767	-0.17833909534553
104	193725	169	187629	-0.013153721418195
104	193725	193	179445	-0.0079203315882589
104	193725	195	190197	0.26796661884787
104	193725	210	163065	-0.0028157276378068
104	193725	212	186105	0.15617090745016
104	193725	222	64764	-4.9758180709683e-05
104	193725	226	161532	-0.00911343992131
104	193725	229	254205	-0.20126105037478
104	193725	258	193851	0.14419237079091
104	193725	264	128317	0.19137343333511
104	193725	265	191805	0.005541600227561
104	193725	266	193341	0.13680739997745
104	193725	395	193935	0.23331474373315
104	193725	418	179613	0.26796661884787
104	193725	420	190365	-0.1406341803964
104	193725	451	163245	0.15617090745016
104	193725	453	186285	-0.16536106925731
104	193725	475	178101	-0.099569882823827
104	193725	486	64953	-0.00911343992131
104	193725	490	161721	-0.035397718875285
104	193725	499	63420	-0.00062553141463601
104	193725	503	242109	0.12720649340841
104	193725	611	193005	0.14242776880073
104	193725	650	189945	-0.21661404342397
104	193725	669	177660	0.019640160563497
105	224445	105	224445	12.715752693801
105	224445	106	225981	0.14323271368416
105	224445	107	236733	0.17058522163486
105	224445	108	240317	-0.094000311672121
105	224445	109	247485	-0.23740798485128
105	224445	111	191678	0.0004332370776957
105	224445	113	220350	0.022493106902456
105	224445	114	223934	0.19137343333511
105	224445	133	224475	-0.18136200716846
105	224445	139	191709	0.16239757879973
105	224445	141	220381	0.15858557447829
105	224445	142	223965	0.005541600227561
105	224445	155	224487	-0.17833909534553
105	224445	167	126189	0.043186765252715
105	224445	171	212205	0.12744389342005
105	224445	173	222957	-0.23413107900236
105	224445	210	163065	-0.015454305538066
105	224445	214	216825	0.15617090745016
105	224445	229	254205	0.16948298978929
105	224445	259	224571	0.14419237079091
105	224445	265	191805	0.3094271688982
105	224445	267	220477	-0.08579139801519
105	224445	268	224061	0.13680739997745
105	224445	396	224655	0.23331474373315
105	224445	451	163245	-0.054445749183387
105	224445	455	217005	-0.16536106925731
105	224445	471	97717	-0.011830255056109
105	224445	477	208821	-0.099569882823827
105	224445	500	94140	-0.00062553141463601
105	224445	504	248253	0.276265742536
105	224445	612	223725	0.14242776880073
105	224445	636	222709	0.2852963661453
105	224445	672	208380	0.019640160563497
106	225981	106	225981	12.305370602757
106	225981	108	240317	0.054404776949133
106	225981	109	247485	0.077663789673185
106	225981	112	193214	0.0004332370776957
106	225981	114	223934	0.053975150779774
106	225981	134	226011	-0.18136200716846
106	225981	140	193245	0.16239757879973
106	225981	142	223965	-0.011186809804259
106	225981	156	226023	-0.17833909534553
106	225981	168	127725	0.043186765252715
106	225981	172	219885	-0.013153721418195
106	225981	173	222957	0.17571385930692
106	225981	196	211701	-0.0079203315882589
106	225981	197	218869	0.14120867192118
106	225981	213	210681	0.06448674294471
106	225981	223	97020	-4.9758180709683e-05
106	225981	226	161532	0.0022692305094839
106	225981	229	254205	0.26350986725803
106	225981	260	226107	0.14419237079091
106	225981	266	193341	0.3094271688982
106	225981	268	224061	0.005541600227561
106	225981	397	226191	0.23331474373315
106	225981	421	211869	0.26796661884787
106	225981	422	219037	-0.27582039066871
106	225981	454	210861	-0.2216571373979
106	225981	474	162741	-0.052390041402464
106	225981	487	97209	-0.00911343992131
106	225981	490	161721	0.026878942836044
106	225981	503	242109	0.056102063951608
106	225981	505	225726	0.28200577514159
106	225981	573	225757	0.13733958534421
106	225981	653	222201	-0.21661404342397
106	225981	673	209916	0.019640160563497
107	236733	107	236733	12.232907928228
107	236733	108	240317	0.12810747869811
107	236733	109	247485	0.030746647362998
107	236733	113	220350	0.002145320403163
107	236733	115	236222	0.19137343333511
107	236733	135	236763	-0.18136200716846
107	236733	141	220381	0.27104174918416
107	236733	143	236253	0.005541600227561
107	236733	157	236775	-0.17833909534553
107	236733	169	187629	0.11310048996543
107	236733	171	212205	-0.16429346420099
107	236733	174	235245	-0.23413107900236
107	236733	191	122101	0.024575061659179
107	236733	193	179445	-0.055114883637279
107	236733	198	233205	-0.26796661884787
107	236733	207	113913	-0.0095874362255173
107	236733	228	204540	0.00911343992131
107	236733	261	236859	0.14419237079091
107	236733	267	220477	0.21991584852735
107	236733	269	236349	0.13680739997745
107	236733	398	236943	0.23331474373315
107	236733	416	122269	-0.047360586294859
107	236733	418	179613	0.0072131833613583
107	236733	423	233373	0.1406341803964
107	236733	448	114093	0.0019182186018668
107	236733	492	204729	0.035397718875285
107	236733	501	106428	-0.00062553141463601
107	236733	503	242109	0.0075278947569097
107	236733	504	248253	-0.1765968451475
107	236733	613	236013	0.14242776880073
107	236733	637	234997	0.2852963661453
107	236733	654	232953	0.21661404342397
108	240317	108	240317	12.437557535912
108	240317	109	247485	0.10642426907126
108	240317	114	223934	0.002145320403163
108	240317	115	236222	0.022493106902456
108	240317	116	239294	0.10994421818449
108	240317	136	240347	-0.18136200716846
108	240317	142	223965	0.27104174918416
108	240317	143	236253	0.15858557447829
108	240317	144	239325	-0.080947322921649
108	240317	158	240359	-0.17833909534553
108	240317	170	191213	0.11310048996543
108	240317	192	125685	0.024575061659179
108	240317	196	211701	-0.058200686140855
108	240317	198	233205	0.14120867192118
108	240317	211	178937	-0.015454305538066
108	240317	227	175868	0.0022692305094839
108	240317	229	254205	-0.2852963661453
108	240317	262	240443	0.14419237079091
108	240317	268	224061	0.21991584852735
108	240317	269	236349	-0.08579139801519
108	240317	270	239421	0.14078785100906
108	240317	399	240527	0.23331474373315
108	240317	417	125853	-0.047360586294859
108	240317	421	211869	-0.13047751693046
108	240317	423	233373	-0.27582039066871
108	240317	452	179117	-0.054445749183387
108	240317	472	113589	-0.011830255056109
108	240317	477	208821	0.10122570127433
108	240317	491	176057	0.026878942836044
108	240317	503	242109	0.13733958534421
108	240317	504	248253	-0.09306038942327
108	240317	506	240062	0.28200577514159
108	240317	574	240093	0.13733958534421
108	240317	638	238581	0.2852963661453
109	247485	109	247485	11.928733210434
109	247485	116	239294	0.007785979936386
109	247485	137	247515	-0.18136200716846
109	247485	144	239325	0.28190374775655
109	247485	159	247527	-0.17833909534553
109	247485	173	222957	0.16429346420099
109	247485	174	235245	-0.12744389342005
109	247485	195	190197	0.055114883637279
109	247485	197	218869	-0.058200686140855
109	247485	198	233205	-0.0079203315882589
109	247485	209	124665	0.0095874362255173
109	247485	212	186105	-0.015454305538066
109	247485	214	216825	-0.0028157276378068
109	247485	225	118524	4.9758180709683e-05
109	247485	229	254205	0.14559391277202
109	247485	263	247611	0.14419237079091
109	247485	270	239421	0.013175424250924
109	247485	400	247695	0.23331474373315
109	247485	420	190365	-0.0072131833613583
109	247485	422	219037	-0.13047751693046
109	247485	423	233373	0.26796661884787
109	247485	450	124845	-0.0019182186018668
109	247485	453	186285	-0.054445749183387
109	247485	455	217005	0.15617090745016
109	247485	473	120757	-0.011830255056109
109	247485	476	184245	0.052390041402464
109	247485	489	118713	0.00911343992131
109	247485	504	248253	0.13839584908265
109	247485	507	247230	0.28200577514159
109	247485	575	247261	0.13733958534421
109	247485	615	246765	-0.14242776880073
109	247485	675	231420	-0.019640160563497
110	128190	110	128190	12.951327638
110	128190	111	191678	0.10449734578576
110	128190	112	193214	0.33926161204853
110	128190	113	220350	-0.47658122261203
110	128190	116	239294	0.31122670993764
110	128190	138	128221	0.10449734578576
110	128190	145	126174	-0.011186809804259
110	128190	146	127710	0.005541600227561
110	128190	160	128235	-0.47658122261203
110	128190	175	122094	-0.013153721418195
110	128190	199	113910	-0.0079203315882589
110	128190	201	124662	0.26796661884787
110	128190	215	97530	-0.0028157276378068
110	128190	217	120570	0.15617090745016
110	128190	222	64764	-0.00056490169864522
110	128190	224	112380	0.052390041402464
110	128190	230	250110	-0.098161454866531
110	128190	264	128317	0.33926161204853
110	128190	271	126270	0.005541600227561
110	128190	272	127806	0.13680739997745
110	128190	401	128407	0.31122670993764
110	128190	424	114078	0.26796661884787
110	128190	426	124830	-0.1406341803964
110	128190	456	97710	0.15617090745016
110	128190	458	120750	-0.16536106925731
110	128190	478	64950	0.052390041402464
110	128190	480	112566	-0.099569882823827
110	128190	494	96186	-0.035397718875285
110	128190	499	63420	-0.0071016213543971
110	128190	505	225726	-0.093871638186181
110	128190	507	247230	-0.15189178933037
110	128190	616	127470	0.14242776880073
110	128190	657	124410	-0.21661404342397
110	128190	666	120316	-0.09038885897979
111	191678	111	191678	12.704862583633
111	191678	112	193214	0.14323271368416
111	191678	113	220350	-0.081733005383451
111	191678	114	223934	0.14419237079091
111	191678	116	239294	-0.30129767088131
111	191678	139	191709	0.10449734578576
111	191678	145	126174	0.053975150779774
111	191678	147	187614	0.15858557447829
111	191678	148	191198	0.005541600227561
111	191678	161	191723	-0.47658122261203
111	191678	177	179438	0.12744389342005
111	191678	179	190190	-0.23413107900236
111	191678	202	163062	0.058200686140855
111	191678	220	184058	0.15617090745016
111	191678	222	64764	-0.0020480298218342
111	191678	227	175868	0.052390041402464
111	191678	265	191805	0.33926161204853
111	191678	271	126270	0.19137343333511
111	191678	273	187710	-0.08579139801519
111	191678	274	191294	0.13680739997745
111	191678	402	191895	0.31122670993764
111	191678	427	163230	0.13047751693046
111	191678	461	184238	-0.16536106925731
111	191678	478	64950	-0.011830255056109
111	191678	483	176054	-0.099569882823827
111	191678	496	159674	-0.035397718875285
111	191678	506	240062	0.12720649340841
111	191678	507	247230	0.32127379923405
111	191678	617	190958	0.14242776880073
111	191678	641	189942	0.2852963661453
111	191678	670	183804	-0.09038885897979
112	193214	112	193214	12.690033423538
112	193214	114	223934	-0.18136200716846
112	193214	115	236222	-0.17833909534553
112	193214	116	239294	0.33757276336084
112	193214	140	193245	0.10449734578576
112	193214	146	127710	0.053975150779774
112	193214	148	191198	-0.011186809804259
112	193214	162	193259	-0.47658122261203
112	193214	178	187118	-0.013153721418195
112	193214	179	190190	0.17571385930692
112	193214	203	178934	-0.0079203315882589
112	193214	204	186102	0.14120867192118
112	193214	218	162554	-0.0028157276378068
112	193214	219	177914	0.06448674294471
112	193214	226	161532	0.017123472156503
112	193214	230	250110	0.10605756692862
112	193214	266	193341	0.33926161204853
112	193214	272	127806	0.19137343333511
112	193214	274	191294	0.005541600227561
112	193214	403	193431	0.31122670993764
112	193214	428	179102	0.26796661884787
112	193214	429	186270	-0.27582039066871
112	193214	459	162734	0.15617090745016
112	193214	460	178094	-0.2216571373979
112	193214	482	161718	-0.10122570127433
112	193214	493	64442	-0.00911343992131
112	193214	499	63420	0.0035620414241197
112	193214	505	225726	0.28376833144952
112	193214	576	192990	0.13733958534421
112	193214	660	189434	-0.21661404342397
112	193214	671	185340	-0.09038885897979
113	220350	113	220350	12.868390367884
113	220350	114	223934	0.12810747869811
113	220350	115	236222	-0.094000311672121
113	220350	141	220381	0.10449734578576
113	220350	147	187614	0.16239757879973
113	220350	149	212190	0.28190374775655
113	220350	150	219870	0.005541600227561
113	220350	163	220395	-0.47658122261203
113	220350	175	122094	0.043186765252715
113	220350	181	218862	-0.23413107900236
113	220350	202	163062	-0.055114883637279
113	220350	206	216822	-0.26796661884787
113	220350	215	97530	-0.0095874362255173
113	220350	228	204540	0.052390041402464
113	220350	230	250110	0.16948298978929
113	220350	267	220477	0.33926161204853
113	220350	273	187710	0.3094271688982
113	220350	275	212286	0.013175424250924
113	220350	276	219966	0.13680739997745
113	220350	404	220567	0.31122670993764
113	220350	427	163230	0.0072131833613583
113	220350	431	216990	0.1406341803964
113	220350	456	97710	0.0019182186018668
113	220350	484	204726	-0.099569882823827
113	220350	502	155580	0.0071016213543971
113	220350	505	225726	0.0075278947569097
113	220350	507	247230	-0.1897543982915
113	220350	618	219630	0.14242776880073
113	220350	643	218614	0.2852963661453
113	220350	662	216570	0.21661404342397
114	223934	114	223934	12.519093632384
114	223934	115	236222	0.17058522163486
114	223934	116	239294	-0.10029335723039
114	223934	142	223965	0.10449734578576
114	223934	148	191198	0.16239757879973
114	223934	150	219870	0.15858557447829
114	223934	151	222942	-0.080947322921649
114	223934	164	223979	-0.47658122261203
114	223934	176	125678	0.043186765252715
114	223934	180	211694	0.12744389342005
114	223934	206	216822	0.14120867192118
114	223934	218	162554	-0.015454305538066
114	223934	221	208634	0.06448674294471
114	223934	223	97020	-0.0020480298218342
114	223934	268	224061	0.33926161204853
114	223934	274	191294	0.3094271688982
114	223934	276	219966	-0.08579139801519
114	223934	277	223038	0.14078785100906
114	223934	405	224151	0.31122670993764
114	223934	431	216990	-0.27582039066871
114	223934	459	162734	-0.054445749183387
114	223934	462	208814	-0.2216571373979
114	223934	479	97206	-0.011830255056109
114	223934	496	159674	0.026878942836044
114	223934	500	94140	0.0035620414241197
114	223934	505	225726	0.13733958534421
114	223934	506	240062	0.056102063951608
114	223934	577	223710	0.13733958534421
114	223934	644	222198	0.2852963661453
114	223934	674	216060	-0.09038885897979
115	236222	115	236222	12.393012127712
115	236222	116	239294	0.15140700298581
115	236222	143	236253	0.10449734578576
115	236222	150	219870	0.27104174918416
115	236222	152	235230	-0.080947322921649
115	236222	165	236267	-0.47658122261203
115	236222	178	187118	0.11310048996543
115	236222	180	211694	-0.16429346420099
115	236222	182	233198	-0.17571385930692
115	236222	200	121590	0.024575061659179
115	236222	203	178934	-0.055114883637279
115	236222	216	113402	-0.0095874362255173
115	236222	228	204540	-0.017123472156503
115	236222	230	250110	-0.2852963661453
115	236222	269	236349	0.33926161204853
115	236222	276	219966	0.21991584852735
115	236222	278	235326	0.14078785100906
115	236222	406	236439	0.31122670993764
115	236222	425	121758	-0.047360586294859
115	236222	428	179102	0.0072131833613583
115	236222	457	113582	0.0019182186018668
115	236222	484	204726	0.10122570127433
115	236222	497	171962	0.026878942836044
115	236222	501	106428	0.0035620414241197
115	236222	506	240062	-0.011704269263788
115	236222	578	235998	0.13733958534421
115	236222	646	234486	0.2852963661453
115	236222	664	232442	0.21661404342397
116	239294	116	239294	12.36704215277
116	239294	144	239325	0.10449734578576
116	239294	151	222942	0.27104174918416
116	239294	152	235230	0.15858557447829
116	239294	166	239339	-0.47658122261203
116	239294	179	190190	0.11310048996543
116	239294	182	233198	0.013153721418195
116	239294	201	124662	0.024575061659179
116	239294	205	210678	-0.058200686140855
116	239294	219	177914	-0.015454305538066
116	239294	221	208634	-0.0028157276378068
116	239294	224	112380	-0.0020480298218342
116	239294	227	175868	-0.00056490169864522
116	239294	270	239421	0.33926161204853
116	239294	277	223038	0.21991584852735
116	239294	278	235326	-0.08579139801519
116	239294	407	239511	0.31122670993764
116	239294	426	124830	-0.047360586294859
116	239294	430	210846	-0.13047751693046
116	239294	460	178094	-0.054445749183387
116	239294	462	208814	0.15617090745016
116	239294	480	112566	-0.011830255056109
116	239294	483	176054	0.052390041402464
116	239294	495	110522	0.00911343992131
116	239294	506	240062	0.13839584908265
116	239294	507	247230	-0.09306038942327
116	239294	579	239070	0.13733958534421
116	239294	621	238574	-0.14242776880073
116	239294	675	231420	-0.09038885897979
117	114375	117	114375	11.842997002448
117	114375	118	163527	-0.44610698986901
117	114375	119	97995	0.041864609823654
117	114375	120	65229	0.0083990329479889
117	114375	122	242895	-0.019640160563497
117	114375	125	65235	-0.026959285146548
117	114375	128	240855	0.03649780777456
117	114375	129	242391	0.023474481797413
117	114375	153	129255	0.16663447115432
117	114375	157	236775	-0.034356476158061
117	114375	158	240359	-0.065196861280076
117	114375	199	113910	-0.15189178933037
117	114375	243	114471	0.14323271368416
117	114375	279	98119	0.21991584852735
117	114375	393	65415	0.14620092373958
117	114375	508	122311	-0.09306038942327
117	114375	509	125895	-0.1765968451475
117	114375	510	179655	0.28200577514159
117	114375	513	211911	0.093871638186181
117	114375	515	233415	0.15189178933037
117	114375	516	114123	0.056102063951608
117	114375	525	113613	0.050137694474034
117	114375	533	112590	0.019933923648848
117	114375	540	113619	0.15953209615418
117	114375	548	112597	0.10605756692862
117	114375	555	110550	0.034356476158061
117	114375	583	112611	-0.26350986725803
117	114375	590	110565	-0.13724472253022
117	114375	595	106470	-0.03649780777456
118	163527	118	163527	12.519593433528
118	163527	119	97995	0.002145320403163
118	163527	120	65229	-0.0016315644285304
118	163527	121	227535	-0.032578635653902
118	163527	125	65235	0.0063950442710961
118	163527	126	194775	-0.097114546149582
118	163527	127	226519	0.09038885897979
118	163527	154	193767	0.21661404342397
118	163527	155	224487	-0.13724472253022
118	163527	156	226023	-0.088272390515254
118	163527	202	163062	-0.15189178933037
118	163527	244	163623	0.14323271368416
118	163527	279	98119	0.19137343333511
118	163527	393	65415	-0.12302315901044
118	163527	510	179655	0.056102063951608
118	163527	511	187335	-0.276265742536
118	163527	512	190407	-0.1897543982915
118	163527	513	211911	0.12720649340841
118	163527	514	219079	0.32127379923405
118	163527	519	163275	0.056102063951608
118	163527	527	162765	0.050137694474034
118	163527	535	161742	0.019933923648848
118	163527	542	162771	0.15953209615418
118	163527	550	161749	0.10605756692862
118	163527	556	159702	0.034356476158061
118	163527	585	161763	-0.26350986725803
118	163527	591	159717	-0.13724472253022
118	163527	596	155622	-0.03649780777456
119	97995	119	97995	11.722395362679
119	97995	120	65229	0.0029859089785533
119	97995	121	227535	-0.0056671732031905
119	97995	125	65235	0.036762916859736
119	97995	131	129243	-0.097114546149582
119	97995	133	224475	0.03649780777456
119	97995	134	226011	0.023474481797413
119	97995	160	128235	0.21661404342397
119	97995	163	220395	-0.034356476158061
119	97995	164	223979	-0.065196861280076
119	97995	215	97530	-0.15189178933037
119	97995	245	98091	0.14323271368416
119	97995	279	98119	-0.094000311672121
119	97995	280	65355	0.3094271688982
119	97995	516	114123	0.056102063951608
119	97995	517	121803	-0.276265742536
119	97995	518	124875	-0.1897543982915
119	97995	519	163275	0.28200577514159
119	97995	522	210891	0.19614980870467
119	97995	523	217035	0.15189178933037
119	97995	524	97741	0.28376833144952
119	97995	532	97230	0.14141701337139
119	97995	539	97747	-0.09306038942327
119	97995	560	96217	0.10605756692862
119	97995	565	94170	0.034356476158061
119	97995	582	97251	0.25068785235976
119	97995	600	94185	-0.13724472253022
119	97995	604	90090	-0.03649780777456
120	65229	120	65229	11.31805760402
120	65229	125	65235	0.13908370094007
120	65229	138	128221	-0.09038885897979
120	65229	139	191709	0.03649780777456
120	65229	140	193245	0.023474481797413
120	65229	167	126189	0.13724472253022
120	65229	168	127725	0.088272390515254
120	65229	169	187629	-0.034356476158061
120	65229	170	191213	-0.065196861280076
120	65229	222	64764	-0.15189178933037
120	65229	246	65325	0.14323271368416
120	65229	280	65355	0.14419237079091
120	65229	393	65415	-0.30129767088131
120	65229	524	97741	0.28376833144952
120	65229	525	113613	-0.12720649340841
120	65229	526	120781	-0.32127379923405
120	65229	527	162765	-0.093871638186181
120	65229	528	178125	0.19614980870467
120	65229	529	184269	0.15189178933037
120	65229	531	64974	0.28200577514159
120	65229	546	64981	-0.09306038942327
120	65229	559	64473	-0.15953209615418
120	65229	570	61404	0.034356476158061
120	65229	588	64485	0.25068785235976
120	65229	599	63465	0.26350986725803
120	65229	609	57324	-0.03649780777456
121	227535	121	227535	11.565539452496
121	227535	122	242895	-0.10029335723039
121	227535	123	249039	-0.077663789673185
121	227535	124	250575	0.23740798485128
121	227535	126	194775	0.036762916859736
121	227535	127	226519	0.17821499925834
121	227535	131	129243	0.0063950442710961
121	227535	133	224475	0.1353114731524
121	227535	134	226011	-0.013849312053808
121	227535	141	220381	0.05646286580405
121	227535	142	223965	-0.0072131833613583
121	227535	149	212190	0.012268544627991
121	227535	150	219870	-0.0019182186018668
121	227535	153	129255	-0.018658854808816
121	227535	155	224487	0.0066723216728619
121	227535	156	226023	-0.17184832920119
121	227535	163	220395	0.0038886281243927
121	227535	164	223979	-0.13047751693046
121	227535	171	212205	0.0013045028152938
121	227535	172	219885	-0.054445749183387
121	227535	180	211694	-0.011830255056109
121	227535	247	227631	0.14323271368416
121	227535	281	194895	0.3094271688982
121	227535	282	226639	0.14078785100906
121	227535	394	129423	0.12302315901044
121	227535	396	224655	-0.12706409340675
121	227535	397	226191	-0.006696865733162
121	227535	513	211911	0.099569882823827
121	227535	519	163275	0.026878942836044
121	227535	524	97741	0.0035620414241197
121	227535	527	162765	-0.0071016213543971
121	227535	532	97230	-0.00062553141463601
121	227535	538	254415	-0.1897543982915
121	227535	573	225757	-0.10605756692862
121	227535	577	223710	-0.034356476158061
121	227535	606	225771	0.26350986725803
121	227535	612	223725	0.13724472253022
121	227535	618	219630	0.03649780777456
122	242895	122	242895	11.911901162949
122	242895	123	249039	0.1622826423617
122	242895	124	250575	-0.044764418852532
122	242895	127	226519	0.10152826922771
122	242895	128	240855	0.28190374775655
122	242895	129	242391	0.013175424250924
122	242895	132	193755	0.026959285146548
122	242895	135	236763	0.16429346420099
122	242895	138	128221	0.003572688518385
122	242895	144	239325	-0.0072131833613583
122	242895	149	212190	-0.0095874362255173
122	242895	152	235230	-0.0019182186018668
122	242895	154	193767	-0.063079831517483
122	242895	157	236775	-0.12744389342005
122	242895	160	128235	-0.010972968132717
122	242895	166	239339	-0.13047751693046
122	242895	171	212205	0.015454305538066
122	242895	174	235245	-0.054445749183387
122	242895	177	179438	0.0020480298218342
122	242895	248	242991	0.14323271368416
122	242895	282	226639	0.21991584852735
122	242895	283	240975	0.005541600227561
122	242895	284	242511	0.13680739997745
122	242895	395	193935	0.14620092373958
122	242895	398	236943	-0.23413107900236
122	242895	510	179655	0.052390041402464
122	242895	516	114123	0.00911343992131
122	242895	522	210891	-0.035397718875285
122	242895	528	178125	-0.0071016213543971
122	242895	533	112590	-0.00062553141463601
122	242895	538	254415	0.1765968451475
122	242895	568	242139	0.15953209615418
122	242895	579	239070	-0.034356476158061
122	242895	597	242151	-0.25068785235976
122	242895	614	239085	0.13724472253022
122	242895	620	234990	0.03649780777456
123	249039	123	249039	11.997488578857
123	249039	124	250575	0.14323271368416
123	249039	128	240855	0.19557126460239
123	249039	130	248535	0.013175424250924
123	249039	133	224475	0.069526813210459
123	249039	135	236763	-0.1263373118098
123	249039	137	247515	0.013849312053808
123	249039	139	191709	0.013948726558855
123	249039	141	220381	-0.03354694844733
123	249039	145	126174	0.0012286443082929
123	249039	147	187614	-0.0044456964230736
123	249039	155	224487	-0.1263373118098
123	249039	157	236775	0.16632696335344
123	249039	159	247527	0.17184832920119
123	249039	161	191723	-0.03354694844733
123	249039	163	220395	0.059130280393942
123	249039	167	126189	-0.0044456964230736
123	249039	169	187629	0.01186293567155
123	249039	175	122094	0.0010449217949033
123	249039	182	233198	0.011830255056109
123	249039	249	249135	0.14323271368416
123	249039	283	240975	0.013175424250924
123	249039	285	248655	0.13680739997745
123	249039	396	224655	0.013849312053808
123	249039	398	236943	0.17184832920119
123	249039	400	247695	0.006696865733162
123	249039	508	122311	0.011830255056109
123	249039	515	233415	-0.099569882823827
123	249039	523	217035	-0.035397718875285
123	249039	529	184269	-0.0071016213543971
123	249039	534	118734	-0.00062553141463601
123	249039	538	254415	-0.0075278947569097
123	249039	569	248283	0.15953209615418
123	249039	575	247261	0.10605756692862
123	249039	598	248295	-0.25068785235976
123	249039	608	247275	-0.26350986725803
124	250575	124	250575	12.185563212268
124	250575	129	242391	0.19557126460239
124	250575	130	248535	0.28190374775655
124	250575	134	226011	0.069526813210459
124	250575	137	247515	-0.1353114731524
124	250575	140	193245	0.013948726558855
124	250575	143	236253	-0.055114883637279
124	250575	146	127710	0.0012286443082929
124	250575	150	219870	-0.0095874362255173
124	250575	152	235230	0.012268544627991
124	250575	156	226023	-0.1263373118098
124	250575	159	247527	-0.0066723216728619
124	250575	162	193259	-0.03354694844733
124	250575	165	236267	0.058200686140855
124	250575	168	127725	-0.0044456964230736
124	250575	172	219885	0.015454305538066
124	250575	174	235245	0.0013045028152938
124	250575	178	187118	0.0020480298218342
124	250575	181	218862	0.00022692305094839
124	250575	230	250110	0.15189178933037
124	250575	250	250671	0.14323271368416
124	250575	284	242511	0.013175424250924
124	250575	285	248655	0.005541600227561
124	250575	397	226191	0.013849312053808
124	250575	400	247695	0.12706409340675
124	250575	511	187335	0.052390041402464
124	250575	514	219079	-0.10122570127433
124	250575	517	121803	0.00911343992131
124	250575	521	186315	-0.026878942836044
124	250575	526	120781	-0.0035620414241197
124	250575	538	254415	-0.011704269263788
124	250575	558	250327	-0.09306038942327
124	250575	580	246750	-0.034356476158061
124	250575	615	246765	0.13724472253022
125	65235	125	65235	11.546258398703
125	65235	126	194775	-0.0056671732031905
125	65235	131	129243	-0.032578635653902
125	65235	132	193755	0.019640160563497
125	65235	183	126195	0.13724472253022
125	65235	184	127731	0.088272390515254
125	65235	185	187635	-0.034356476158061
125	65235	186	191219	-0.065196861280076
125	65235	251	65331	0.14323271368416
125	65235	280	65355	-0.044764418852532
125	65235	393	65415	0.23740798485128
125	65235	539	97747	0.28376833144952
125	65235	540	113619	-0.12720649340841
125	65235	541	120787	-0.32127379923405
125	65235	542	162771	-0.093871638186181
125	65235	543	178131	0.19614980870467
125	65235	544	184275	0.15189178933037
125	65235	546	64981	0.28376833144952
125	65235	553	64470	0.14141701337139
125	65235	559	64473	-0.050137694474034
125	65235	564	63450	-0.019933923648848
125	65235	581	64995	-0.011704269263788
125	65235	622	61425	-0.13724472253022
125	65235	625	57330	-0.03649780777456
126	194775	126	194775	12.374808642485
126	194775	127	226519	-0.059305489347627
126	194775	128	240855	-0.33757276336084
126	194775	129	242391	0.30129767088131
126	194775	130	248535	0.23331474373315
126	194775	131	129243	0.002145320403163
126	194775	132	193755	0.29663144423469
126	194775	139	191709	0.15449554387224
126	194775	140	193245	-0.14620092373958
126	194775	147	187614	0.041085358754202
126	194775	148	191198	-0.047360586294859
126	194775	153	129255	0.022493106902456
126	194775	154	193767	-0.0058298226825219
126	194775	185	187635	0.0038886281243927
126	194775	186	191219	-0.13047751693046
126	194775	193	179445	0.0013045028152938
126	194775	194	187125	-0.054445749183387
126	194775	202	163062	0.00022692305094839
126	194775	203	178934	-0.011830255056109
126	194775	252	194871	0.14323271368416
126	194775	281	194895	-0.044764418852532
126	194775	286	129367	0.19137343333511
126	194775	287	193879	0.14078785100906
126	194775	402	191895	-0.12706409340675
126	194775	403	193431	-0.006696865733162
126	194775	510	179655	0.2216571373979
126	194775	511	187335	-0.16536106925731
126	194775	542	162771	0.035397718875285
126	194775	546	64981	0.0035620414241197
126	194775	553	64470	-0.00062553141463601
126	194775	558	250327	-0.32127379923405
126	194775	576	192990	0.019933923648848
126	194775	627	193011	0.26350986725803
126	194775	634	190965	0.13724472253022
126	194775	640	186870	0.03649780777456
127	226519	127	226519	12.201575279029
127	226519	128	240855	0.054404776949133
127	226519	129	242391	-0.094000311672121
127	226519	132	193755	0.012311683606719
127	226519	133	224475	0.27104174918416
127	226519	134	226011	0.21991584852735
127	226519	138	128221	0.0016315644285304
127	226519	141	220381	0.11310048996543
127	226519	149	212190	0.024575061659179
127	226519	151	222942	-0.047360586294859
127	226519	154	193767	0.085872648066487
127	226519	155	224487	0.15858557447829
127	226519	156	226023	-0.08579139801519
127	226519	187	212211	-0.058200686140855
127	226519	189	222963	-0.13047751693046
127	226519	197	218869	-0.054445749183387
127	226519	202	163062	0.0020480298218342
127	226519	205	210678	-0.011830255056109
127	226519	253	226615	0.14323271368416
127	226519	282	226639	-0.044764418852532
127	226519	287	193879	0.3094271688982
127	226519	288	224599	0.005541600227561
127	226519	289	226135	0.13680739997745
127	226519	401	128407	0.12302315901044
127	226519	404	220567	-0.23413107900236
127	226519	514	219079	-0.16536106925731
127	226519	539	97747	0.00911343992131
127	226519	550	161749	-0.0071016213543971
127	226519	554	96214	-0.00062553141463601
127	226519	558	250327	0.276265742536
127	226519	573	225757	-0.050137694474034
127	226519	636	222709	0.13724472253022
127	226519	643	218614	0.03649780777456
128	240855	128	240855	12.253775566803
128	240855	129	242391	0.14323271368416
128	240855	130	248535	-0.044764418852532
128	240855	133	224475	0.041864609823654
128	240855	135	236763	0.18803639520364
128	240855	136	240347	0.21991584852735
128	240855	139	191709	0.0083990329479889
128	240855	144	239325	0.14620092373958
128	240855	145	126174	0.0007398111923099
128	240855	149	212190	-0.010972968132717
128	240855	155	224487	0.18803639520364
128	240855	157	236775	0.27622814978209
128	240855	158	240359	-0.08579139801519
128	240855	183	126195	-0.010972968132717
128	240855	187	212211	0.059130280393942
128	240855	193	179445	0.01186293567155
128	240855	198	233205	-0.054445749183387
128	240855	199	113910	0.0010449217949033
128	240855	254	240951	0.14323271368416
128	240855	283	240975	-0.044764418852532
128	240855	288	224599	0.21991584852735
128	240855	290	236887	-0.08579139801519
128	240855	291	240471	0.13680739997745
128	240855	402	191895	0.14620092373958
128	240855	407	239511	0.006696865733162
128	240855	510	179655	-0.054445749183387
128	240855	515	233415	-0.16536106925731
128	240855	545	208851	-0.035397718875285
128	240855	551	176085	-0.0071016213543971
128	240855	555	110550	-0.00062553141463601
128	240855	574	240093	-0.050137694474034
128	240855	579	239070	-0.019933923648848
128	240855	630	239091	-0.26350986725803
128	240855	645	232950	0.03649780777456
129	242391	129	242391	12.276575331296
129	242391	130	248535	0.1622826423617
129	242391	134	226011	0.041864609823654
129	242391	136	240347	0.27104174918416
129	242391	140	193245	0.0083990329479889
129	242391	143	236253	0.11310048996543
129	242391	144	239325	-0.15449554387224
129	242391	146	127710	0.0007398111923099
129	242391	152	235230	-0.041085358754202
129	242391	156	226023	0.18803639520364
129	242391	158	240359	0.15858557447829
129	242391	184	127731	-0.010972968132717
129	242391	190	235251	-0.0038886281243927
129	242391	196	211701	0.015454305538066
129	242391	203	178934	0.0020480298218342
129	242391	205	210678	0.00022692305094839
129	242391	255	242487	0.14323271368416
129	242391	284	242511	-0.044764418852532
129	242391	289	226135	0.21991584852735
129	242391	291	240471	0.005541600227561
129	242391	403	193431	0.14620092373958
129	242391	406	236439	-0.23413107900236
129	242391	407	239511	0.12706409340675
129	242391	513	211911	-0.15617090745016
129	242391	540	113619	0.00911343992131
129	242391	543	178131	-0.026878942836044
129	242391	548	112597	-0.0035620414241197
129	242391	558	250327	-0.09306038942327
129	242391	568	242139	0.056102063951608
129	242391	597	242151	-0.011704269263788
129	242391	638	238581	0.13724472253022
129	242391	646	234486	0.03649780777456
130	248535	130	248535	12.5081410913
130	248535	136	240347	0.10152826922771
130	248535	137	247515	0.29663144423469
130	248535	142	223965	0.026959285146548
130	248535	143	236253	-0.063079831517483
130	248535	148	191198	0.003572688518385
130	248535	150	219870	-0.010972968132717
130	248535	158	240359	0.27664482962101
130	248535	159	247527	-0.0058298226825219
130	248535	186	191219	-0.03354694844733
130	248535	188	219891	0.059130280393942
130	248535	192	125685	-0.0044456964230736
130	248535	194	187125	0.01186293567155
130	248535	198	233205	0.0013045028152938
130	248535	200	121590	0.0010449217949033
130	248535	206	216822	0.00022692305094839
130	248535	256	248631	0.14323271368416
130	248535	285	248655	-0.044764418852532
130	248535	291	240471	0.013175424250924
130	248535	292	247639	0.14078785100906
130	248535	405	224151	0.013849312053808
130	248535	406	236439	0.17184832920119
130	248535	509	125895	-0.0019182186018668
130	248535	511	187335	-0.054445749183387
130	248535	515	233415	0.2216571373979
130	248535	544	184275	-0.026878942836044
130	248535	549	118741	-0.0035620414241197
130	248535	558	250327	0.13733958534421
130	248535	569	248283	0.056102063951608
130	248535	580	246750	-0.019933923648848
130	248535	598	248295	-0.011704269263788
130	248535	631	246771	-0.26350986725803
131	129243	131	129243	12.453287071413
131	129243	132	193755	0.29825893035691
131	129243	133	224475	-0.28529115077617
131	129243	134	226011	0.054676959560195
131	129243	135	236763	-0.28053596524353
131	129243	136	240347	0.31122670993764
131	129243	138	128221	0.25063015498214
131	129243	145	126174	0.081189576505472
131	129243	146	127710	-0.12302315901044
131	129243	153	129255	0.17058522163486
131	129243	160	128235	-0.0058298226825219
131	129243	183	126195	-0.0066723216728619
131	129243	184	127731	0.17184832920119
131	129243	207	113913	0.0013045028152938
131	129243	208	121593	-0.054445749183387
131	129243	215	97530	0.00022692305094839
131	129243	216	113402	-0.011830255056109
131	129243	257	129339	0.14323271368416
131	129243	286	129367	-0.094000311672121
131	129243	293	128347	0.14078785100906
131	129243	394	129423	-0.23740798485128
131	129243	408	126363	-0.12706409340675
131	129243	409	127899	-0.006696865733162
131	129243	516	114123	0.2216571373979
131	129243	517	121803	-0.16536106925731
131	129243	539	97747	0.10122570127433
131	129243	540	113619	-0.099569882823827
131	129243	559	64473	0.0071016213543971
131	129243	568	242139	-0.19614980870467
131	129243	569	248283	-0.15189178933037
131	129243	648	125433	0.13724472253022
131	129243	656	121338	0.03649780777456
132	193755	132	193755	12.715752693801
132	193755	133	224475	-0.18136200716846
132	193755	134	226011	0.14419237079091
132	193755	135	236763	-0.17833909534553
132	193755	137	247515	0.23331474373315
132	193755	138	128221	0.0004332370776957
132	193755	139	191709	0.16239757879973
132	193755	140	193245	0.3094271688982
132	193755	147	187614	0.043186765252715
132	193755	154	193767	0.17058522163486
132	193755	160	128235	0.022493106902456
132	193755	161	191723	0.15858557447829
132	193755	162	193259	-0.08579139801519
132	193755	185	187635	0.12744389342005
132	193755	210	163065	-0.015454305538066
132	193755	212	186105	-0.054445749183387
132	193755	219	177914	-0.011830255056109
132	193755	258	193851	0.14323271368416
132	193755	287	193879	-0.094000311672121
132	193755	293	128347	0.19137343333511
132	193755	294	191835	0.005541600227561
132	193755	295	193371	0.13680739997745
132	193755	395	193935	-0.23740798485128
132	193755	410	187803	-0.23413107900236
132	193755	519	163275	0.15617090745016
132	193755	521	186315	-0.16536106925731
132	193755	543	178131	-0.099569882823827
132	193755	564	63450	-0.00062553141463601
132	193755	568	242139	0.12720649340841
132	193755	576	192990	-0.14141701337139
132	193755	627	193011	0.25068785235976
132	193755	650	189945	0.13724472253022
132	193755	659	185850	0.03649780777456
133	224475	133	224475	12.481902319256
133	224475	134	226011	0.14323271368416
133	224475	135	236763	0.17058522163486
133	224475	136	240347	-0.094000311672121
133	224475	137	247515	-0.23740798485128
133	224475	139	191709	0.0029859089785533
133	224475	141	220381	0.085872648066487
133	224475	142	223965	0.3094271688982
133	224475	145	126174	0.00026300752660832
133	224475	149	212190	0.018658854808816
133	224475	151	222942	0.12302315901044
133	224475	155	224487	0.17058522163486
133	224475	161	191723	0.085872648066487
133	224475	163	220395	0.27622814978209
133	224475	164	223979	-0.08579139801519
133	224475	183	126195	0.018658854808816
133	224475	187	212211	0.16632696335344
133	224475	189	222963	-0.17184832920119
133	224475	210	163065	0.01186293567155
133	224475	214	216825	-0.054445749183387
133	224475	215	97530	0.0010449217949033
133	224475	221	208634	-0.011830255056109
133	224475	259	224571	0.14323271368416
133	224475	288	224599	-0.094000311672121
133	224475	294	191835	0.3094271688982
133	224475	296	220507	-0.08579139801519
133	224475	297	224091	0.13680739997745
133	224475	396	224655	-0.23740798485128
133	224475	408	126363	0.12302315901044
133	224475	412	212379	-0.17184832920119
133	224475	414	223131	0.006696865733162
133	224475	519	163275	-0.054445749183387
133	224475	523	217035	-0.16536106925731
133	224475	539	97747	-0.011830255056109
133	224475	545	208851	-0.099569882823827
133	224475	562	159705	-0.0071016213543971
133	224475	565	94170	-0.00062553141463601
133	224475	569	248283	0.276265742536
133	224475	577	223710	-0.14141701337139
133	224475	628	223731	0.25068785235976
133	224475	662	216570	0.03649780777456
134	226011	134	226011	12.194671628976
134	226011	136	240347	0.054404776949133
134	226011	137	247515	0.077663789673185
134	226011	140	193245	0.0029859089785533
134	226011	142	223965	0.16239757879973
134	226011	146	127710	0.00026300752660832
134	226011	150	219870	0.043186765252715
134	226011	151	222942	-0.081189576505472
134	226011	156	226023	0.17058522163486
134	226011	162	193259	0.085872648066487
134	226011	164	223979	0.15858557447829
134	226011	184	127731	0.018658854808816
134	226011	188	219891	0.12744389342005
134	226011	189	222963	0.0066723216728619
134	226011	213	210681	-0.0013045028152938
134	226011	218	162554	0.0020480298218342
134	226011	260	226107	0.14323271368416
134	226011	289	226135	-0.094000311672121
134	226011	295	193371	0.3094271688982
134	226011	297	224091	0.005541600227561
134	226011	397	226191	-0.23740798485128
134	226011	409	127899	0.12302315901044
134	226011	413	220059	-0.23413107900236
134	226011	414	223131	0.12706409340675
134	226011	522	210891	-0.2216571373979
134	226011	542	162771	-0.052390041402464
134	226011	560	96217	-0.0035620414241197
134	226011	568	242139	0.056102063951608
134	226011	573	225757	0.28376833144952
134	226011	606	225771	-0.011704269263788
134	226011	653	222201	0.13724472253022
134	226011	663	218106	0.03649780777456
135	236763	135	236763	11.981765894353
135	236763	136	240347	0.12810747869811
135	236763	137	247515	0.030746647362998
135	236763	141	220381	0.012311683606719
135	236763	143	236253	0.3094271688982
135	236763	147	187614	0.0016315644285304
135	236763	149	212190	-0.0063950442710961
135	236763	152	235230	0.12302315901044
135	236763	157	236775	0.17058522163486
135	236763	163	220395	0.18803639520364
135	236763	165	236267	-0.08579139801519
135	236763	185	187635	0.063079831517483
135	236763	187	212211	-0.1263373118098
135	236763	190	235251	-0.17184832920119
135	236763	207	113913	0.0044456964230736
135	236763	261	236859	0.14323271368416
135	236763	290	236887	-0.094000311672121
135	236763	296	220507	0.21991584852735
135	236763	298	236379	0.13680739997745
135	236763	398	236943	-0.23740798485128
135	236763	410	187803	0.14620092373958
135	236763	412	212379	-0.013849312053808
135	236763	415	235419	0.006696865733162
135	236763	516	114123	0.0019182186018668
135	236763	563	171993	-0.0071016213543971
135	236763	566	106458	-0.00062553141463601
135	236763	568	242139	0.0075278947569097
135	236763	569	248283	-0.1765968451475
135	236763	578	235998	-0.14141701337139
135	236763	629	236019	0.25068785235976
135	236763	654	232953	-0.13724472253022
136	240347	136	240347	12.486319218189
136	240347	137	247515	0.10642426907126
136	240347	142	223965	0.012311683606719
136	240347	143	236253	0.085872648066487
136	240347	144	239325	0.25063015498214
136	240347	148	191198	0.0016315644285304
136	240347	158	240359	0.17058522163486
136	240347	164	223979	0.18803639520364
136	240347	165	236267	0.27622814978209
136	240347	166	239339	-0.0058298226825219
136	240347	186	191219	0.063079831517483
136	240347	211	178937	0.01186293567155
136	240347	216	113402	0.0010449217949033
136	240347	221	208634	0.00022692305094839
136	240347	262	240443	0.14323271368416
136	240347	291	240471	-0.094000311672121
136	240347	297	224091	0.21991584852735
136	240347	298	236379	-0.08579139801519
136	240347	299	239451	0.14078785100906
136	240347	399	240527	-0.23740798485128
136	240347	411	191387	0.14620092373958
136	240347	520	179147	-0.054445749183387
136	240347	540	113619	-0.011830255056109
136	240347	545	208851	0.10122570127433
136	240347	561	110553	-0.0035620414241197
136	240347	568	242139	0.13733958534421
136	240347	569	248283	-0.09306038942327
136	240347	574	240093	0.28376833144952
136	240347	607	240107	-0.011704269263788
136	240347	664	232442	0.03649780777456
137	247515	137	247515	12.356283369462
137	247515	144	239325	0.036762916859736
137	247515	151	222942	0.0063950442710961
137	247515	152	235230	-0.018658854808816
137	247515	159	247527	0.17058522163486
137	247515	166	239339	0.27664482962101
137	247515	189	222963	0.1263373118098
137	247515	190	235251	-0.16632696335344
137	247515	209	124665	-0.0044456964230736
137	247515	212	186105	0.01186293567155
137	247515	214	216825	-0.015454305538066
137	247515	217	120570	0.0010449217949033
137	247515	220	184058	-0.0020480298218342
137	247515	263	247611	0.14323271368416
137	247515	292	247639	-0.094000311672121
137	247515	299	239451	0.013175424250924
137	247515	400	247695	-0.23740798485128
137	247515	414	223131	0.013849312053808
137	247515	415	235419	0.17184832920119
137	247515	518	124875	-0.0019182186018668
137	247515	521	186315	-0.054445749183387
137	247515	523	217035	0.15617090745016
137	247515	541	120787	-0.011830255056109
137	247515	544	184275	0.052390041402464
137	247515	569	248283	0.13839584908265
137	247515	575	247261	0.28376833144952
137	247515	580	246750	0.14141701337139
137	247515	608	247275	-0.011704269263788
137	247515	631	246771	-0.25068785235976
138	128221	138	128221	12.704862583633
138	128221	139	191709	0.10449734578576
138	128221	140	193245	0.33926161204853
138	128221	141	220381	-0.47658122261203
138	128221	144	239325	0.31122670993764
138	128221	145	126174	0.053975150779774
138	128221	146	127710	0.19137343333511
138	128221	160	128235	-0.081733005383451
138	128221	167	126189	0.15858557447829
138	128221	168	127725	-0.08579139801519
138	128221	191	122101	0.12744389342005
138	128221	207	113913	0.058200686140855
138	128221	209	124665	0.13047751693046
138	128221	222	64764	-0.0020480298218342
138	128221	224	112380	-0.011830255056109
138	128221	229	254205	-0.065196861280076
138	128221	264	128317	0.14323271368416
138	128221	293	128347	0.14419237079091
138	128221	300	126301	0.005541600227561
138	128221	301	127837	0.13680739997745
138	128221	401	128407	-0.30129767088131
138	128221	416	122269	-0.23413107900236
138	128221	524	97741	0.15617090745016
138	128221	526	120781	-0.16536106925731
138	128221	546	64981	0.052390041402464
138	128221	548	112597	-0.099569882823827
138	128221	560	96217	-0.035397718875285
138	128221	573	225757	-0.093871638186181
138	128221	575	247261	-0.15189178933037
138	128221	633	127477	0.25068785235976
138	128221	666	120316	0.03649780777456
139	191709	139	191709	12.436607402325
139	191709	140	193245	0.14323271368416
139	191709	141	220381	-0.081733005383451
139	191709	142	223965	0.14419237079091
139	191709	144	239325	-0.30129767088131
139	191709	145	126174	5.2765543280048e-05
139	191709	147	187614	0.022493106902456
139	191709	148	191198	0.19137343333511
139	191709	161	191723	-0.081733005383451
139	191709	167	126189	0.022493106902456
139	191709	169	187629	0.27622814978209
139	191709	170	191213	-0.08579139801519
139	191709	193	179445	0.16632696335344
139	191709	195	190197	-0.17184832920119
139	191709	210	163065	0.059130280393942
139	191709	222	64764	0.0010449217949033
139	191709	227	175868	-0.011830255056109
139	191709	229	254205	0.088272390515254
139	191709	265	191805	0.14323271368416
139	191709	294	191835	0.14419237079091
139	191709	300	126301	0.19137343333511
139	191709	302	187741	-0.08579139801519
139	191709	303	191325	0.13680739997745
139	191709	402	191895	-0.30129767088131
139	191709	418	179613	-0.17184832920119
139	191709	420	190365	0.006696865733162
139	191709	529	184269	-0.16536106925731
139	191709	546	64981	-0.011830255056109
139	191709	551	176085	-0.099569882823827
139	191709	562	159705	-0.035397718875285
139	191709	570	61404	-0.00062553141463601
139	191709	574	240093	0.12720649340841
139	191709	575	247261	0.32127379923405
139	191709	634	190965	0.25068785235976
139	191709	650	189945	0.26350986725803
139	191709	670	183804	0.03649780777456
140	193245	140	193245	12.419262350249
140	193245	142	223965	-0.18136200716846
140	193245	143	236253	-0.17833909534553
140	193245	144	239325	0.33757276336084
140	193245	146	127710	5.2765543280048e-05
140	193245	148	191198	0.053975150779774
140	193245	162	193259	-0.081733005383451
140	193245	168	127725	0.022493106902456
140	193245	170	191213	0.15858557447829
140	193245	194	187125	0.12744389342005
140	193245	195	190197	0.0066723216728619
140	193245	211	178937	0.058200686140855
140	193245	212	186105	0.0038886281243927
140	193245	226	161532	-0.00022692305094839
140	193245	229	254205	0.13724472253022
140	193245	266	193341	0.14323271368416
140	193245	295	193371	0.14419237079091
140	193245	301	127837	0.19137343333511
140	193245	303	191325	0.005541600227561
140	193245	403	193431	-0.30129767088131
140	193245	419	187293	-0.23413107900236
140	193245	420	190365	0.12706409340675
140	193245	527	162765	0.15617090745016
140	193245	528	178125	-0.2216571373979
140	193245	550	161749	-0.10122570127433
140	193245	559	64473	-0.00911343992131
140	193245	573	225757	0.28376833144952
140	193245	576	192990	0.28200577514159
140	193245	611	193005	-0.011704269263788
140	193245	671	185340	0.03649780777456
141	220381	141	220381	12.477339185307
141	220381	142	223965	0.12810747869811
141	220381	143	236253	-0.094000311672121
141	220381	147	187614	0.0004332370776957
141	220381	149	212190	0.007785979936386
141	220381	150	219870	0.19137343333511
141	220381	163	220395	-0.081733005383451
141	220381	169	187629	0.085872648066487
141	220381	171	212205	0.27664482962101
141	220381	172	219885	-0.08579139801519
141	220381	191	122101	0.018658854808816
141	220381	197	218869	-0.17184832920119
141	220381	210	163065	-0.03354694844733
141	220381	214	216825	-0.13047751693046
141	220381	228	204540	-0.011830255056109
141	220381	267	220477	0.14323271368416
141	220381	296	220507	0.14419237079091
141	220381	302	187741	0.3094271688982
141	220381	304	212317	0.013175424250924
141	220381	305	219997	0.13680739997745
141	220381	404	220567	-0.30129767088131
141	220381	416	122269	0.12302315901044
141	220381	422	219037	0.006696865733162
141	220381	524	97741	0.0019182186018668
141	220381	552	204757	-0.099569882823827
141	220381	571	90076	-0.00062553141463601
141	220381	573	225757	0.0075278947569097
141	220381	575	247261	-0.1897543982915
141	220381	635	219637	0.25068785235976
141	220381	652	218617	0.26350986725803
142	223965	142	223965	12.260234143279
142	223965	143	236253	0.17058522163486
142	223965	144	239325	-0.10029335723039
142	223965	148	191198	0.0004332370776957
142	223965	150	219870	0.022493106902456
142	223965	151	222942	0.10994421818449
142	223965	164	223979	-0.081733005383451
142	223965	170	191213	0.085872648066487
142	223965	172	219885	0.27622814978209
142	223965	173	222957	-0.0058298226825219
142	223965	192	125685	0.018658854808816
142	223965	196	211701	0.16632696335344
142	223965	214	216825	0.0038886281243927
142	223965	223	97020	0.0010449217949033
142	223965	229	254205	-0.21661404342397
142	223965	268	224061	0.14323271368416
142	223965	297	224091	0.14419237079091
142	223965	303	191325	0.3094271688982
142	223965	305	219997	-0.08579139801519
142	223965	306	223069	0.14078785100906
142	223965	405	224151	-0.30129767088131
142	223965	417	125853	0.12302315901044
142	223965	421	211869	-0.17184832920119
142	223965	527	162765	-0.054445749183387
142	223965	530	208845	-0.2216571373979
142	223965	547	97237	-0.011830255056109
142	223965	562	159705	0.026878942836044
142	223965	573	225757	0.13733958534421
142	223965	574	240093	0.056102063951608
142	223965	577	223710	0.28200577514159
142	223965	612	223725	-0.011704269263788
142	223965	653	222201	0.26350986725803
142	223965	674	216060	0.03649780777456
143	236253	143	236253	12.112395480079
143	236253	144	239325	0.15140700298581
143	236253	150	219870	0.002145320403163
143	236253	152	235230	0.10994421818449
143	236253	165	236267	-0.081733005383451
143	236253	172	219885	0.18803639520364
143	236253	174	235245	-0.0058298226825219
143	236253	194	187125	0.063079831517483
143	236253	196	211701	-0.1263373118098
143	236253	198	233205	-0.0066723216728619
143	236253	208	121593	0.010972968132717
143	236253	211	178937	-0.03354694844733
143	236253	228	204540	0.00022692305094839
143	236253	269	236349	0.14323271368416
143	236253	298	236379	0.14419237079091
143	236253	305	219997	0.21991584852735
143	236253	307	235357	0.14078785100906
143	236253	406	236439	-0.30129767088131
143	236253	419	187293	0.14620092373958
143	236253	421	211869	-0.013849312053808
143	236253	423	233373	-0.12706409340675
143	236253	525	113613	0.0019182186018668
143	236253	552	204757	0.10122570127433
143	236253	563	171993	0.026878942836044
143	236253	574	240093	-0.011704269263788
143	236253	578	235998	0.28200577514159
143	236253	613	236013	-0.011704269263788
143	236253	655	234489	0.26350986725803
144	239325	144	239325	12.291426121887
144	239325	151	222942	0.002145320403163
144	239325	152	235230	0.022493106902456
144	239325	166	239339	-0.081733005383451
144	239325	173	222957	0.18803639520364
144	239325	174	235245	0.27622814978209
144	239325	195	190197	0.063079831517483
144	239325	198	233205	-0.12744389342005
144	239325	209	124665	0.010972968132717
144	239325	213	210681	-0.059130280393942
144	239325	224	112380	0.0010449217949033
144	239325	227	175868	-0.0020480298218342
144	239325	229	254205	0.16663447115432
144	239325	270	239421	0.14323271368416
144	239325	299	239451	0.14419237079091
144	239325	306	223069	0.21991584852735
144	239325	307	235357	-0.08579139801519
144	239325	407	239511	-0.30129767088131
144	239325	420	190365	0.14620092373958
144	239325	423	233373	0.23413107900236
144	239325	528	178125	-0.054445749183387
144	239325	530	208845	0.15617090745016
144	239325	548	112597	-0.011830255056109
144	239325	551	176085	0.052390041402464
144	239325	561	110553	0.00911343992131
144	239325	574	240093	0.13839584908265
144	239325	575	247261	-0.09306038942327
144	239325	579	239070	0.28200577514159
144	239325	614	239085	-0.011704269263788
144	239325	638	238581	-0.25068785235976
144	239325	675	231420	0.03649780777456
145	126174	145	126174	12.944538332052
145	126174	146	127710	0.14323271368416
145	126174	147	187614	-0.21843306036385
145	126174	148	191198	0.33926161204853
145	126174	149	212190	-0.42030513151818
145	126174	151	222942	-0.054676959560195
145	126174	167	126189	-0.21843306036385
145	126174	175	122094	0.27622814978209
145	126174	176	125678	-0.08579139801519
145	126174	183	126195	-0.42030513151818
145	126174	199	113910	0.16632696335344
145	126174	201	124662	-0.17184832920119
145	126174	215	97530	0.059130280393942
145	126174	222	64764	0.01186293567155
145	126174	225	118524	0.054445749183387
145	126174	271	126270	0.14323271368416
145	126174	300	126301	0.33926161204853
145	126174	308	122206	-0.08579139801519
145	126174	309	125790	0.13680739997745
145	126174	408	126363	-0.054676959560195
145	126174	424	114078	-0.17184832920119
145	126174	426	124830	0.006696865733162
145	126174	531	64974	0.054445749183387
145	126174	534	118734	-0.16536106925731
145	126174	555	110550	-0.099569882823827
145	126174	565	94170	-0.035397718875285
145	126174	570	61404	-0.0071016213543971
145	126174	577	223710	-0.093871638186181
145	126174	579	239070	0.19614980870467
145	126174	639	125430	0.25068785235976
145	126174	657	124410	0.26350986725803
146	127710	146	127710	12.88977130053
146	127710	148	191198	0.10449734578576
146	127710	150	219870	-0.47658122261203
146	127710	151	222942	0.28529115077617
146	127710	152	235230	0.28053596524353
146	127710	168	127725	-0.21843306036385
146	127710	176	125678	0.15858557447829
146	127710	184	127731	-0.42030513151818
146	127710	200	121590	0.12744389342005
146	127710	201	124662	0.0066723216728619
146	127710	216	113402	0.058200686140855
146	127710	217	120570	0.0038886281243927
146	127710	223	97020	0.015454305538066
146	127710	224	112380	0.0013045028152938
146	127710	230	250110	0.034356476158061
146	127710	272	127806	0.14323271368416
146	127710	301	127837	0.33926161204853
146	127710	309	125790	0.005541600227561
146	127710	409	127899	-0.054676959560195
146	127710	425	121758	-0.23413107900236
146	127710	426	124830	0.12706409340675
146	127710	532	97230	0.15617090745016
146	127710	533	112590	-0.2216571373979
146	127710	553	64470	0.052390041402464
146	127710	554	96214	-0.10122570127433
146	127710	564	63450	-0.026878942836044
146	127710	576	192990	0.28200577514159
146	127710	580	246750	-0.15189178933037
146	127710	616	127470	-0.011704269263788
146	127710	667	123900	-0.13724472253022
147	187614	147	187614	12.605208237343
147	187614	148	191198	0.12810747869811
147	187614	149	212190	0.13908370094007
147	187614	150	219870	0.14419237079091
147	187614	152	235230	-0.30129767088131
147	187614	169	187629	-0.21843306036385
147	187614	175	122094	0.022493106902456
147	187614	177	179438	0.27664482962101
147	187614	178	187118	-0.08579139801519
147	187614	185	187635	-0.42030513151818
147	187614	202	163062	0.1263373118098
147	187614	204	186102	-0.17184832920119
147	187614	220	184058	-0.13047751693046
147	187614	222	64764	-0.0044456964230736
147	187614	230	250110	0.088272390515254
147	187614	273	187710	0.14323271368416
147	187614	302	187741	0.33926161204853
147	187614	308	122206	0.19137343333511
147	187614	310	179550	0.013175424250924
147	187614	311	187230	0.13680739997745
147	187614	410	187803	-0.054676959560195
147	187614	427	163230	0.013849312053808
147	187614	429	186270	0.006696865733162
147	187614	531	64974	0.0019182186018668
147	187614	557	171990	-0.099569882823827
147	187614	567	155610	-0.035397718875285
147	187614	576	192990	0.0075278947569097
147	187614	578	235998	0.12720649340841
147	187614	640	186870	0.25068785235976
147	187614	659	185850	0.26350986725803
147	187614	670	183804	0.13724472253022
148	191198	148	191198	12.611539845222
148	191198	150	219870	-0.081733005383451
148	191198	151	222942	-0.059305489347627
148	191198	170	191213	-0.21843306036385
148	191198	176	125678	0.022493106902456
148	191198	178	187118	0.27622814978209
148	191198	179	190190	-0.0058298226825219
148	191198	186	191219	-0.42030513151818
148	191198	203	178934	0.16632696335344
148	191198	218	162554	0.059130280393942
148	191198	220	184058	0.0038886281243927
148	191198	227	175868	0.0013045028152938
148	191198	274	191294	0.14323271368416
148	191198	303	191325	0.33926161204853
148	191198	309	125790	0.19137343333511
148	191198	311	187230	-0.08579139801519
148	191198	312	190302	0.14078785100906
148	191198	411	191387	-0.054676959560195
148	191198	428	179102	-0.17184832920119
148	191198	536	176078	-0.2216571373979
148	191198	553	64470	-0.011830255056109
148	191198	556	159702	-0.10122570127433
148	191198	570	61404	0.0035620414241197
148	191198	576	192990	0.13733958534421
148	191198	577	223710	0.28376833144952
148	191198	580	246750	0.32127379923405
148	191198	617	190958	-0.011704269263788
148	191198	660	189434	0.26350986725803
149	212190	149	212190	12.704174380069
149	212190	150	219870	-0.044764418852532
149	212190	151	222942	-0.030746647362998
149	212190	152	235230	0.23740798485128
149	212190	171	212205	-0.21843306036385
149	212190	177	179438	0.085872648066487
149	212190	180	211694	-0.08579139801519
149	212190	187	212211	-0.42030513151818
149	212190	199	113910	0.018658854808816
149	212190	202	163062	-0.063079831517483
149	212190	205	210678	-0.17184832920119
149	212190	215	97530	-0.010972968132717
149	212190	221	208634	-0.13047751693046
149	212190	228	204540	-0.054445749183387
149	212190	275	212286	0.14323271368416
149	212190	304	212317	0.33926161204853
149	212190	310	179550	0.3094271688982
149	212190	313	211806	0.13680739997745
149	212190	412	212379	-0.054676959560195
149	212190	424	114078	0.12302315901044
149	212190	427	163230	-0.14620092373958
149	212190	430	210846	0.006696865733162
149	212190	537	204750	0.16536106925731
149	212190	572	147420	0.0071016213543971
149	212190	577	223710	0.1765968451475
149	212190	578	235998	-0.276265742536
149	212190	579	239070	-0.1897543982915
149	212190	642	211446	0.25068785235976
149	212190	661	210426	0.26350986725803
149	212190	672	208380	0.13724472253022
150	219870	150	219870	12.723183452494
150	219870	151	222942	0.15140700298581
150	219870	152	235230	-0.10029335723039
150	219870	172	219885	-0.21843306036385
150	219870	178	187118	0.085872648066487
150	219870	180	211694	0.27664482962101
150	219870	181	218862	-0.0058298226825219
150	219870	188	219891	-0.42030513151818
150	219870	200	121590	0.018658854808816
150	219870	206	216822	-0.0066723216728619
150	219870	218	162554	-0.03354694844733
150	219870	223	97020	-0.0044456964230736
150	219870	228	204540	0.0013045028152938
150	219870	230	250110	-0.21661404342397
150	219870	276	219966	0.14323271368416
150	219870	305	219997	0.33926161204853
150	219870	311	187230	0.3094271688982
150	219870	313	211806	0.013175424250924
150	219870	314	218974	0.14078785100906
150	219870	413	220059	-0.054676959560195
150	219870	425	121758	0.12302315901044
150	219870	431	216990	-0.12706409340675
150	219870	532	97230	0.0019182186018668
150	219870	537	204750	-0.2216571373979
150	219870	567	155610	0.026878942836044
150	219870	571	90076	0.0035620414241197
150	219870	577	223710	-0.011704269263788
150	219870	578	235998	0.056102063951608
150	219870	580	246750	-0.1897543982915
150	219870	618	219630	-0.011704269263788
150	219870	663	218106	0.26350986725803
150	219870	674	216060	0.13724472253022
151	222942	151	222942	12.376131238729
151	222942	152	235230	0.17058522163486
151	222942	173	222957	-0.21843306036385
151	222942	179	190190	0.085872648066487
151	222942	181	218862	0.27622814978209
151	222942	189	222963	-0.42030513151818
151	222942	201	124662	0.018658854808816
151	222942	205	210678	0.16632696335344
151	222942	206	216822	-0.12744389342005
151	222942	221	208634	-0.058200686140855
151	222942	226	161532	-0.01186293567155
151	222942	277	223038	0.14323271368416
151	222942	306	223069	0.33926161204853
151	222942	312	190302	0.3094271688982
151	222942	314	218974	-0.08579139801519
151	222942	414	223131	-0.054676959560195
151	222942	426	124830	0.12302315901044
151	222942	430	210846	-0.17184832920119
151	222942	431	216990	0.23413107900236
151	222942	535	161742	-0.054445749183387
151	222942	554	96214	-0.011830255056109
151	222942	556	159702	0.052390041402464
151	222942	565	94170	0.00911343992131
151	222942	577	223710	0.13839584908265
151	222942	579	239070	0.056102063951608
151	222942	580	246750	-0.276265742536
151	222942	619	222702	-0.011704269263788
151	222942	644	222198	-0.25068785235976
152	235230	152	235230	12.651123764549
152	235230	174	235245	-0.21843306036385
152	235230	181	218862	0.18803639520364
152	235230	182	233198	0.15858557447829
152	235230	190	235251	-0.42030513151818
152	235230	204	186102	0.063079831517483
152	235230	205	210678	-0.1263373118098
152	235230	217	120570	0.010972968132717
152	235230	219	177914	-0.03354694844733
152	235230	224	112380	-0.0044456964230736
152	235230	228	204540	0.015454305538066
152	235230	230	250110	0.16663447115432
152	235230	278	235326	0.14323271368416
152	235230	307	235357	0.33926161204853
152	235230	314	218974	0.21991584852735
152	235230	315	233310	0.005541600227561
152	235230	415	235419	-0.054676959560195
152	235230	429	186270	0.14620092373958
152	235230	430	210846	-0.013849312053808
152	235230	533	112590	0.0019182186018668
152	235230	537	204750	0.15617090745016
152	235230	557	171990	0.052390041402464
152	235230	566	106458	0.00911343992131
152	235230	578	235998	0.13839584908265
152	235230	579	239070	-0.011704269263788
152	235230	580	246750	0.1765968451475
152	235230	620	234990	-0.011704269263788
152	235230	646	234486	-0.25068785235976
152	235230	675	231420	0.13724472253022
153	129255	153	129255	11.77554436881
153	129255	154	193767	0.29825893035691
153	129255	155	224487	-0.28529115077617
153	129255	156	226023	0.054676959560195
153	129255	157	236775	-0.28053596524353
153	129255	158	240359	0.31122670993764
153	129255	160	128235	0.29663144423469
153	129255	167	126189	0.15449554387224
153	129255	168	127725	-0.14620092373958
153	129255	175	122094	0.041085358754202
153	129255	176	125678	-0.047360586294859
153	129255	183	126195	-0.1353114731524
153	129255	184	127731	0.013849312053808
153	129255	191	122101	-0.05646286580405
153	129255	192	125685	0.0072131833613583
153	129255	199	113910	-0.012268544627991
153	129255	200	121590	0.0019182186018668
153	129255	286	129367	0.12810747869811
153	129255	316	128359	0.14078785100906
153	129255	394	129423	0.030746647362998
153	129255	432	126375	-0.12706409340675
153	129255	433	127911	-0.006696865733162
153	129255	508	122311	-0.27582039066871
153	129255	509	125895	0.1406341803964
153	129255	581	64995	-0.026878942836044
153	129255	582	97251	0.035397718875285
153	129255	588	64485	0.0071016213543971
153	129255	597	242151	-0.19614980870467
153	129255	598	248295	-0.15189178933037
153	129255	616	127470	0.019933923648848
153	129255	633	127477	0.10605756692862
153	129255	639	125430	0.034356476158061
154	193767	154	193767	12.232907928228
154	193767	155	224487	-0.18136200716846
154	193767	156	226023	0.14419237079091
154	193767	157	236775	-0.17833909534553
154	193767	159	247527	0.23331474373315
154	193767	160	128235	0.002145320403163
154	193767	161	191723	0.27104174918416
154	193767	162	193259	0.21991584852735
154	193767	169	187629	0.11310048996543
154	193767	177	179438	0.024575061659179
154	193767	179	190190	-0.047360586294859
154	193767	185	187635	-0.16429346420099
154	193767	193	179445	-0.055114883637279
154	193767	195	190197	0.0072131833613583
154	193767	202	163062	-0.0095874362255173
154	193767	204	186102	0.0019182186018668
154	193767	287	193879	0.12810747869811
154	193767	316	128359	0.19137343333511
154	193767	317	191847	0.005541600227561
154	193767	318	193383	0.13680739997745
154	193767	395	193935	0.030746647362998
154	193767	434	187815	-0.23413107900236
154	193767	510	179655	-0.26796661884787
154	193767	512	190407	0.1406341803964
154	193767	581	64995	0.00911343992131
154	193767	585	161763	0.035397718875285
154	193767	593	63462	-0.00062553141463601
154	193767	597	242151	0.12720649340841
154	193767	611	193005	-0.050137694474034
154	193767	627	193011	-0.15953209615418
154	193767	641	189942	0.034356476158061
155	224487	155	224487	11.981765894353
155	224487	156	226023	0.14323271368416
155	224487	157	236775	0.17058522163486
155	224487	158	240359	-0.094000311672121
155	224487	159	247527	-0.23740798485128
155	224487	161	191723	0.012311683606719
155	224487	163	220395	0.18803639520364
155	224487	164	223979	0.21991584852735
155	224487	167	126189	0.0016315644285304
155	224487	171	212205	0.063079831517483
155	224487	173	222957	0.14620092373958
155	224487	183	126195	-0.0063950442710961
155	224487	187	212211	-0.1263373118098
155	224487	189	222963	-0.013849312053808
155	224487	202	163062	0.0044456964230736
155	224487	206	216822	0.0019182186018668
155	224487	288	224599	0.12810747869811
155	224487	317	191847	0.3094271688982
155	224487	319	220519	-0.08579139801519
155	224487	320	224103	0.13680739997745
155	224487	396	224655	0.030746647362998
155	224487	432	126375	0.12302315901044
155	224487	436	212391	-0.17184832920119
155	224487	438	223143	0.006696865733162
155	224487	591	159717	-0.0071016213543971
155	224487	594	94182	-0.00062553141463601
155	224487	598	248295	0.276265742536
155	224487	612	223725	-0.050137694474034
155	224487	619	222702	-0.019933923648848
155	224487	628	223731	-0.15953209615418
155	224487	636	222709	-0.10605756692862
156	226023	156	226023	11.980886104103
156	226023	158	240359	0.054404776949133
156	226023	159	247527	0.077663789673185
156	226023	162	193259	0.012311683606719
156	226023	164	223979	0.27104174918416
156	226023	168	127725	0.0016315644285304
156	226023	172	219885	0.11310048996543
156	226023	173	222957	-0.15449554387224
156	226023	180	211694	0.024575061659179
156	226023	181	218862	-0.041085358754202
156	226023	184	127731	-0.0063950442710961
156	226023	188	219891	-0.16429346420099
156	226023	189	222963	0.1353114731524
156	226023	196	211701	-0.055114883637279
156	226023	197	218869	0.05646286580405
156	226023	205	210678	0.012268544627991
156	226023	289	226135	0.12810747869811
156	226023	318	193383	0.3094271688982
156	226023	320	224103	0.005541600227561
156	226023	397	226191	0.030746647362998
156	226023	433	127911	0.12302315901044
156	226023	437	220071	-0.23413107900236
156	226023	438	223143	0.12706409340675
156	226023	513	211911	-0.26796661884787
156	226023	514	219079	0.27582039066871
156	226023	582	97251	0.00911343992131
156	226023	585	161763	-0.026878942836044
156	226023	589	96229	-0.0035620414241197
156	226023	597	242151	0.056102063951608
156	226023	606	225771	0.056102063951608
156	226023	644	222198	0.034356476158061
157	236775	157	236775	11.384531349182
157	236775	158	240359	0.12810747869811
157	236775	159	247527	0.030746647362998
157	236775	163	220395	0.041864609823654
157	236775	165	236267	0.21991584852735
157	236775	169	187629	0.0083990329479889
157	236775	171	212205	-0.026959285146548
157	236775	174	235245	0.14620092373958
157	236775	175	122094	0.0007398111923099
157	236775	177	179438	-0.003572688518385
157	236775	182	233198	0.047360586294859
157	236775	185	187635	-0.026959285146548
157	236775	187	212211	0.069526813210459
157	236775	190	235251	-0.013849312053808
157	236775	191	122101	-0.003572688518385
157	236775	193	179445	0.013948726558855
157	236775	198	233205	-0.0072131833613583
157	236775	199	113910	0.0012286443082929
157	236775	290	236887	0.12810747869811
157	236775	319	220519	0.21991584852735
157	236775	321	236391	0.13680739997745
157	236775	398	236943	0.030746647362998
157	236775	434	187815	0.14620092373958
157	236775	436	212391	-0.013849312053808
157	236775	439	235431	0.006696865733162
157	236775	508	122311	0.047360586294859
157	236775	510	179655	-0.0072131833613583
157	236775	515	233415	-0.1406341803964
157	236775	587	204771	-0.035397718875285
157	236775	592	172005	-0.0071016213543971
157	236775	595	106470	-0.00062553141463601
157	236775	597	242151	0.0075278947569097
157	236775	598	248295	-0.1765968451475
157	236775	613	236013	-0.050137694474034
157	236775	620	234990	-0.019933923648848
157	236775	629	236019	-0.15953209615418
157	236775	637	234997	-0.10605756692862
157	236775	645	232950	-0.034356476158061
158	240359	158	240359	12.316069946429
158	240359	159	247527	0.10642426907126
158	240359	164	223979	0.041864609823654
158	240359	165	236267	0.18803639520364
158	240359	166	239339	0.29663144423469
158	240359	170	191213	0.0083990329479889
158	240359	176	125678	0.0007398111923099
158	240359	180	211694	-0.010972968132717
158	240359	182	233198	-0.041085358754202
158	240359	186	191219	-0.026959285146548
158	240359	192	125685	-0.003572688518385
158	240359	196	211701	0.03354694844733
158	240359	198	233205	0.05646286580405
158	240359	203	178934	0.0044456964230736
158	240359	291	240471	0.12810747869811
158	240359	320	224103	0.21991584852735
158	240359	321	236391	-0.08579139801519
158	240359	322	239463	0.14078785100906
158	240359	399	240527	0.030746647362998
158	240359	435	191399	0.14620092373958
158	240359	509	125895	0.047360586294859
158	240359	513	211911	0.13047751693046
158	240359	515	233415	0.27582039066871
158	240359	586	176099	-0.026878942836044
158	240359	590	110565	-0.0035620414241197
158	240359	597	242151	0.13733958534421
158	240359	598	248295	-0.09306038942327
158	240359	607	240107	0.056102063951608
158	240359	621	238574	-0.019933923648848
158	240359	638	238581	-0.10605756692862
159	247527	159	247527	12.53264475988
159	247527	166	239339	0.10152826922771
159	247527	173	222957	0.026959285146548
159	247527	174	235245	-0.063079831517483
159	247527	179	190190	0.003572688518385
159	247527	181	218862	-0.010972968132717
159	247527	182	233198	0.024575061659179
159	247527	189	222963	-0.069526813210459
159	247527	190	235251	0.1263373118098
159	247527	195	190197	-0.013948726558855
159	247527	197	218869	0.03354694844733
159	247527	198	233205	-0.055114883637279
159	247527	201	124662	-0.0012286443082929
159	247527	204	186102	0.0044456964230736
159	247527	206	216822	-0.0095874362255173
159	247527	292	247639	0.12810747869811
159	247527	322	239463	0.013175424250924
159	247527	400	247695	0.030746647362998
159	247527	438	223143	0.013849312053808
159	247527	439	235431	0.17184832920119
159	247527	512	190407	0.0072131833613583
159	247527	514	219079	0.13047751693046
159	247527	515	233415	-0.26796661884787
159	247527	584	118755	-0.00911343992131
159	247527	598	248295	0.13839584908265
159	247527	608	247275	0.056102063951608
159	247527	615	246765	0.050137694474034
159	247527	631	246771	0.15953209615418
160	128235	160	128235	12.868390367884
160	128235	161	191723	0.10449734578576
160	128235	162	193259	0.33926161204853
160	128235	163	220395	-0.47658122261203
160	128235	166	239339	0.31122670993764
160	128235	167	126189	0.16239757879973
160	128235	168	127725	0.3094271688982
160	128235	175	122094	0.043186765252715
160	128235	183	126195	0.28190374775655
160	128235	184	127731	0.013175424250924
160	128235	207	113913	-0.055114883637279
160	128235	209	124665	0.0072131833613583
160	128235	215	97530	-0.0095874362255173
160	128235	217	120570	0.0019182186018668
160	128235	293	128347	0.12810747869811
160	128235	316	128359	-0.094000311672121
160	128235	323	126315	0.005541600227561
160	128235	324	127851	0.13680739997745
160	128235	440	122283	-0.23413107900236
160	128235	516	114123	-0.26796661884787
160	128235	518	124875	0.1406341803964
160	128235	581	64995	0.052390041402464
160	128235	583	112611	-0.099569882823827
160	128235	599	63465	0.0071016213543971
160	128235	606	225771	-0.093871638186181
160	128235	608	247275	-0.15189178933037
160	128235	616	127470	-0.14141701337139
160	128235	657	124410	0.034356476158061
161	191723	161	191723	12.477339185307
161	191723	162	193259	0.14323271368416
161	191723	163	220395	-0.081733005383451
161	191723	164	223979	0.14419237079091
161	191723	166	239339	-0.30129767088131
161	191723	167	126189	0.0004332370776957
161	191723	169	187629	0.085872648066487
161	191723	170	191213	0.3094271688982
161	191723	177	179438	0.018658854808816
161	191723	179	190190	0.12302315901044
161	191723	183	126195	0.007785979936386
161	191723	185	187635	0.27664482962101
161	191723	186	191219	0.013175424250924
161	191723	210	163065	-0.03354694844733
161	191723	220	184058	0.0019182186018668
161	191723	294	191835	0.12810747869811
161	191723	317	191847	-0.094000311672121
161	191723	323	126315	0.19137343333511
161	191723	325	187755	-0.08579139801519
161	191723	326	191339	0.13680739997745
161	191723	442	179627	-0.17184832920119
161	191723	444	190379	0.006696865733162
161	191723	519	163275	-0.13047751693046
161	191723	581	64995	-0.011830255056109
161	191723	586	176099	-0.099569882823827
161	191723	603	61418	-0.00062553141463601
161	191723	607	240107	0.12720649340841
161	191723	608	247275	0.32127379923405
161	191723	617	190958	-0.14141701337139
161	191723	650	189945	-0.10605756692862
162	193259	162	193259	12.857083971192
162	193259	164	223979	-0.18136200716846
162	193259	165	236267	-0.17833909534553
162	193259	166	239339	0.33757276336084
162	193259	168	127725	0.0004332370776957
162	193259	170	191213	0.16239757879973
162	193259	178	187118	0.043186765252715
162	193259	179	190190	-0.081189576505472
162	193259	184	127731	0.007785979936386
162	193259	186	191219	0.28190374775655
162	193259	211	178937	-0.055114883637279
162	193259	212	186105	0.05646286580405
162	193259	218	162554	-0.0095874362255173
162	193259	219	177914	0.012268544627991
162	193259	295	193371	0.12810747869811
162	193259	318	193383	-0.094000311672121
162	193259	324	127851	0.19137343333511
162	193259	326	191339	0.005541600227561
162	193259	443	187307	-0.23413107900236
162	193259	444	190379	0.12706409340675
162	193259	520	179147	-0.26796661884787
162	193259	521	186315	0.27582039066871
162	193259	585	161763	-0.10122570127433
162	193259	599	63465	-0.0035620414241197
162	193259	606	225771	0.28376833144952
162	193259	611	193005	0.28376833144952
162	193259	627	193011	-0.09306038942327
162	193259	660	189434	0.034356476158061
163	220395	163	220395	12.303335358076
163	220395	164	223979	0.12810747869811
163	220395	165	236267	-0.094000311672121
163	220395	169	187629	0.0029859089785533
163	220395	171	212205	0.036762916859736
163	220395	172	219885	0.3094271688982
163	220395	175	122094	0.00026300752660832
163	220395	181	218862	0.12302315901044
163	220395	185	187635	0.036762916859736
163	220395	187	212211	0.19557126460239
163	220395	188	219891	0.013175424250924
163	220395	210	163065	0.013948726558855
163	220395	214	216825	-0.0072131833613583
163	220395	215	97530	0.0012286443082929
163	220395	296	220507	0.12810747869811
163	220395	319	220519	-0.094000311672121
163	220395	325	187755	0.3094271688982
163	220395	327	212331	0.013175424250924
163	220395	328	220011	0.13680739997745
163	220395	440	122283	0.12302315901044
163	220395	446	219051	0.006696865733162
163	220395	519	163275	-0.0072131833613583
163	220395	523	217035	-0.1406341803964
163	220395	587	204771	-0.099569882823827
163	220395	602	155625	-0.0071016213543971
163	220395	604	90090	-0.00062553141463601
163	220395	606	225771	0.0075278947569097
163	220395	608	247275	-0.1897543982915
163	220395	618	219630	-0.14141701337139
163	220395	652	218617	-0.10605756692862
163	220395	662	216570	-0.034356476158061
164	223979	164	223979	12.571640699619
164	223979	165	236267	0.17058522163486
164	223979	166	239339	-0.10029335723039
164	223979	170	191213	0.0029859089785533
164	223979	172	219885	0.085872648066487
164	223979	173	222957	0.25063015498214
164	223979	176	125678	0.00026300752660832
164	223979	180	211694	0.018658854808816
164	223979	186	191219	0.036762916859736
164	223979	188	219891	0.27664482962101
164	223979	189	222963	0.17821499925834
164	223979	214	216825	0.05646286580405
164	223979	218	162554	0.0044456964230736
164	223979	221	208634	0.012268544627991
164	223979	297	224091	0.12810747869811
164	223979	320	224103	-0.094000311672121
164	223979	326	191339	0.3094271688982
164	223979	328	220011	-0.08579139801519
164	223979	329	223083	0.14078785100906
164	223979	441	125867	0.12302315901044
164	223979	445	211883	-0.17184832920119
164	223979	523	217035	0.27582039066871
164	223979	582	97251	-0.011830255056109
164	223979	600	94185	-0.0035620414241197
164	223979	606	225771	0.13733958534421
164	223979	607	240107	0.056102063951608
164	223979	612	223725	0.28376833144952
164	223979	628	223731	-0.09306038942327
164	223979	653	222201	-0.10605756692862
165	236267	165	236267	12.265876003707
165	236267	166	239339	0.15140700298581
165	236267	172	219885	0.012311683606719
165	236267	174	235245	0.25063015498214
165	236267	178	187118	0.0016315644285304
165	236267	180	211694	-0.0063950442710961
165	236267	182	233198	0.081189576505472
165	236267	188	219891	0.10152826922771
165	236267	190	235251	0.17821499925834
165	236267	208	121593	-0.003572688518385
165	236267	211	178937	0.013948726558855
165	236267	216	113402	0.0012286443082929
165	236267	298	236379	0.12810747869811
165	236267	321	236391	-0.094000311672121
165	236267	328	220011	0.21991584852735
165	236267	330	235371	0.14078785100906
165	236267	443	187307	0.14620092373958
165	236267	445	211883	-0.013849312053808
165	236267	447	233387	-0.12706409340675
165	236267	517	121803	0.047360586294859
165	236267	520	179147	-0.0072131833613583
165	236267	587	204771	0.10122570127433
165	236267	601	106473	-0.0035620414241197
165	236267	607	240107	-0.011704269263788
165	236267	613	236013	0.28376833144952
165	236267	629	236019	-0.09306038942327
165	236267	655	234489	-0.10605756692862
165	236267	664	232442	-0.034356476158061
166	239339	166	239339	12.750267422078
166	239339	173	222957	0.012311683606719
166	239339	174	235245	0.085872648066487
166	239339	179	190190	0.0016315644285304
166	239339	182	233198	-0.043186765252715
166	239339	189	222963	0.10152826922771
166	239339	190	235251	0.27664482962101
166	239339	209	124665	-0.003572688518385
166	239339	213	210681	0.03354694844733
166	239339	219	177914	0.0044456964230736
166	239339	221	208634	-0.0095874362255173
166	239339	299	239451	0.12810747869811
166	239339	322	239463	-0.094000311672121
166	239339	329	223083	0.21991584852735
166	239339	330	235371	-0.08579139801519
166	239339	444	190379	0.14620092373958
166	239339	447	233387	0.23413107900236
166	239339	518	124875	0.047360586294859
166	239339	522	210891	0.13047751693046
166	239339	583	112611	-0.011830255056109
166	239339	586	176099	0.052390041402464
166	239339	607	240107	0.13839584908265
166	239339	608	247275	-0.09306038942327
166	239339	614	239085	0.28376833144952
166	239339	621	238574	0.14141701337139
166	239339	630	239091	-0.09306038942327
167	126189	167	126189	12.605208237343
167	126189	168	127725	0.14323271368416
167	126189	169	187629	-0.21843306036385
167	126189	170	191213	0.33926161204853
167	126189	171	212205	-0.42030513151818
167	126189	173	222957	-0.054676959560195
167	126189	175	122094	0.022493106902456
167	126189	176	125678	0.19137343333511
167	126189	183	126195	0.13908370094007
167	126189	191	122101	0.27664482962101
167	126189	192	125685	0.013175424250924
167	126189	207	113913	0.1263373118098
167	126189	209	124665	0.013849312053808
167	126189	222	64764	-0.0044456964230736
167	126189	225	118524	0.0019182186018668
167	126189	229	254205	0.023474481797413
167	126189	300	126301	0.12810747869811
167	126189	323	126315	0.14419237079091
167	126189	331	122221	-0.08579139801519
167	126189	332	125805	0.13680739997745
167	126189	432	126375	-0.30129767088131
167	126189	448	114093	-0.17184832920119
167	126189	450	124845	0.006696865733162
167	126189	524	97741	-0.13047751693046
167	126189	590	110565	-0.099569882823827
167	126189	600	94185	-0.035397718875285
167	126189	612	223725	-0.093871638186181
167	126189	614	239085	0.19614980870467
167	126189	648	125433	0.15953209615418
168	127725	168	127725	12.821863751037
168	127725	170	191213	0.10449734578576
168	127725	172	219885	-0.47658122261203
168	127725	173	222957	0.28529115077617
168	127725	174	235245	0.28053596524353
168	127725	176	125678	0.053975150779774
168	127725	184	127731	0.13908370094007
168	127725	192	125685	0.28190374775655
168	127725	208	121593	0.16429346420099
168	127725	209	124665	-0.1353114731524
168	127725	223	97020	-0.0095874362255173
168	127725	224	112380	0.012268544627991
168	127725	229	254205	0.03649780777456
168	127725	301	127837	0.12810747869811
168	127725	324	127851	0.14419237079091
168	127725	332	125805	0.005541600227561
168	127725	433	127911	-0.30129767088131
168	127725	449	121773	-0.23413107900236
168	127725	450	124845	0.12706409340675
168	127725	525	113613	-0.26796661884787
168	127725	526	120781	0.27582039066871
168	127725	588	64485	0.052390041402464
168	127725	589	96229	-0.10122570127433
168	127725	599	63465	-0.026878942836044
168	127725	611	193005	0.28200577514159
168	127725	615	246765	-0.15189178933037
168	127725	616	127470	0.28200577514159
168	127725	633	127477	-0.09306038942327
168	127725	667	123900	0.034356476158061
169	187629	169	187629	12.063104614565
169	187629	170	191213	0.12810747869811
169	187629	171	212205	0.13908370094007
169	187629	172	219885	0.14419237079091
169	187629	174	235245	-0.30129767088131
169	187629	175	122094	5.2765543280048e-05
169	187629	177	179438	0.007785979936386
169	187629	178	187118	0.19137343333511
169	187629	185	187635	0.13908370094007
169	187629	191	122101	0.007785979936386
169	187629	193	179445	0.19557126460239
169	187629	194	187125	0.013175424250924
169	187629	210	163065	0.069526813210459
169	187629	212	186105	0.013849312053808
169	187629	222	64764	0.0012286443082929
169	187629	302	187741	0.12810747869811
169	187629	325	187755	0.14419237079091
169	187629	331	122221	0.19137343333511
169	187629	333	179565	0.013175424250924
169	187629	334	187245	0.13680739997745
169	187629	434	187815	-0.30129767088131
169	187629	451	163245	0.013849312053808
169	187629	453	186285	0.006696865733162
169	187629	529	184269	-0.1406341803964
169	187629	592	172005	-0.099569882823827
169	187629	602	155625	-0.035397718875285
169	187629	609	57324	-0.00062553141463601
169	187629	611	193005	0.0075278947569097
169	187629	613	236013	0.12720649340841
169	187629	649	186873	0.15953209615418
169	187629	670	183804	-0.034356476158061
170	191213	170	191213	12.387134583335
170	191213	172	219885	-0.081733005383451
170	191213	173	222957	-0.059305489347627
170	191213	176	125678	5.2765543280048e-05
170	191213	178	187118	0.022493106902456
170	191213	179	190190	0.10994421818449
170	191213	186	191219	0.13908370094007
170	191213	192	125685	0.007785979936386
170	191213	194	187125	0.27664482962101
170	191213	195	190197	0.17821499925834
170	191213	211	178937	0.1263373118098
170	191213	227	175868	0.012268544627991
170	191213	229	254205	-0.09038885897979
170	191213	303	191325	0.12810747869811
170	191213	326	191339	0.14419237079091
170	191213	332	125805	0.19137343333511
170	191213	334	187245	-0.08579139801519
170	191213	335	190317	0.14078785100906
170	191213	435	191399	-0.30129767088131
170	191213	452	179117	-0.17184832920119
170	191213	527	162765	-0.13047751693046
170	191213	529	184269	0.27582039066871
170	191213	588	64485	-0.011830255056109
170	191213	591	159717	-0.10122570127433
170	191213	611	193005	0.13733958534421
170	191213	612	223725	0.28376833144952
170	191213	615	246765	0.32127379923405
170	191213	617	190958	0.28200577514159
170	191213	634	190965	-0.09306038942327
171	212205	171	212205	12.016885697546
171	212205	172	219885	-0.044764418852532
171	212205	173	222957	-0.030746647362998
171	212205	174	235245	0.23740798485128
171	212205	177	179438	0.0004332370776957
171	212205	180	211694	0.19137343333511
171	212205	187	212211	0.13908370094007
171	212205	193	179445	0.036762916859736
171	212205	196	211701	0.013175424250924
171	212205	207	113913	0.0063950442710961
171	212205	210	163065	-0.026959285146548
171	212205	213	210681	0.013849312053808
171	212205	228	204540	-0.0019182186018668
171	212205	304	212317	0.12810747869811
171	212205	327	212331	0.14419237079091
171	212205	333	179565	0.3094271688982
171	212205	336	211821	0.13680739997745
171	212205	436	212391	-0.30129767088131
171	212205	448	114093	0.12302315901044
171	212205	451	163245	-0.14620092373958
171	212205	454	210861	0.006696865733162
171	212205	524	97741	-0.047360586294859
171	212205	530	208845	-0.1406341803964
171	212205	610	81900	-0.00062553141463601
171	212205	612	223725	0.1765968451475
171	212205	613	236013	-0.276265742536
171	212205	614	239085	-0.1897543982915
171	212205	651	211449	0.15953209615418
171	212205	672	208380	-0.034356476158061
172	219885	172	219885	12.287661643728
172	219885	173	222957	0.15140700298581
172	219885	174	235245	-0.10029335723039
172	219885	178	187118	0.0004332370776957
172	219885	180	211694	0.007785979936386
172	219885	181	218862	0.10994421818449
172	219885	188	219891	0.13908370094007
172	219885	194	187125	0.036762916859736
172	219885	196	211701	0.19557126460239
172	219885	197	218869	0.17821499925834
172	219885	208	121593	0.0063950442710961
172	219885	214	216825	0.1353114731524
172	219885	223	97020	0.0012286443082929
172	219885	228	204540	0.012268544627991
172	219885	305	219997	0.12810747869811
172	219885	328	220011	0.14419237079091
172	219885	334	187245	0.3094271688982
172	219885	336	211821	0.013175424250924
172	219885	337	218989	0.14078785100906
172	219885	437	220071	-0.30129767088131
172	219885	449	121773	0.12302315901044
172	219885	455	217005	-0.12706409340675
172	219885	527	162765	-0.0072131833613583
172	219885	602	155625	0.026878942836044
172	219885	612	223725	-0.011704269263788
172	219885	613	236013	0.056102063951608
172	219885	615	246765	-0.1897543982915
172	219885	618	219630	0.28200577514159
172	219885	635	219637	-0.09306038942327
172	219885	674	216060	-0.034356476158061
173	222957	173	222957	12.13279424349
173	222957	174	235245	0.17058522163486
173	222957	179	190190	0.0004332370776957
173	222957	181	218862	0.022493106902456
173	222957	189	222963	0.13908370094007
173	222957	195	190197	0.036762916859736
173	222957	197	218869	0.27664482962101
173	222957	209	124665	0.0063950442710961
173	222957	213	210681	0.1263373118098
173	222957	214	216825	-0.16429346420099
173	222957	226	161532	0.0044456964230736
173	222957	229	254205	0.097114546149582
173	222957	306	223069	0.12810747869811
173	222957	329	223083	0.14419237079091
173	222957	335	190317	0.3094271688982
173	222957	337	218989	-0.08579139801519
173	222957	438	223143	-0.30129767088131
173	222957	450	124845	0.12302315901044
173	222957	454	210861	-0.17184832920119
173	222957	455	217005	0.23413107900236
173	222957	530	208845	0.26796661884787
173	222957	589	96229	-0.011830255056109
173	222957	591	159717	0.052390041402464
173	222957	600	94185	0.00911343992131
173	222957	612	223725	0.13839584908265
173	222957	614	239085	0.056102063951608
173	222957	615	246765	-0.276265742536
173	222957	619	222702	0.28200577514159
173	222957	636	222709	-0.09306038942327
173	222957	653	222201	-0.15953209615418
174	235245	174	235245	12.245395237399
174	235245	181	218862	0.002145320403163
174	235245	182	233198	0.053975150779774
174	235245	190	235251	0.13908370094007
174	235245	197	218869	0.10152826922771
174	235245	198	233205	0.28190374775655
174	235245	212	186105	0.026959285146548
174	235245	213	210681	-0.069526813210459
174	235245	224	112380	0.0012286443082929
174	235245	228	204540	-0.0095874362255173
174	235245	307	235357	0.12810747869811
174	235245	330	235371	0.14419237079091
174	235245	337	218989	0.21991584852735
174	235245	338	233325	0.005541600227561
174	235245	439	235431	-0.30129767088131
174	235245	453	186285	0.14620092373958
174	235245	454	210861	-0.013849312053808
174	235245	526	120781	0.047360586294859
174	235245	528	178125	-0.0072131833613583
174	235245	592	172005	0.052390041402464
174	235245	601	106473	0.00911343992131
174	235245	613	236013	0.13839584908265
174	235245	614	239085	-0.011704269263788
174	235245	615	246765	0.1765968451475
174	235245	620	234990	0.28200577514159
174	235245	637	234997	-0.09306038942327
174	235245	655	234489	-0.15953209615418
174	235245	675	231420	-0.034356476158061
175	122094	175	122094	12.313388778163
175	122094	176	125678	0.12810747869811
175	122094	177	179438	-0.49765318130779
175	122094	178	187118	0.33926161204853
175	122094	181	218862	-0.054676959560195
175	122094	182	233198	-0.31122670993764
175	122094	191	122101	-0.49765318130779
175	122094	199	113910	0.19557126460239
175	122094	200	121590	0.013175424250924
175	122094	215	97530	0.069526813210459
175	122094	217	120570	0.013849312053808
175	122094	222	64764	0.013948726558855
175	122094	225	118524	0.0072131833613583
175	122094	230	250110	0.023474481797413
175	122094	308	122206	0.12810747869811
175	122094	331	122221	0.33926161204853
175	122094	339	114030	0.013175424250924
175	122094	340	121710	0.13680739997745
175	122094	440	122283	-0.054676959560195
175	122094	456	97710	0.013849312053808
175	122094	458	120750	0.006696865733162
175	122094	508	122311	-0.31122670993764
175	122094	531	64974	0.0072131833613583
175	122094	534	118734	-0.1406341803964
175	122094	595	106470	-0.099569882823827
175	122094	604	90090	-0.035397718875285
175	122094	609	57324	-0.0071016213543971
175	122094	616	127470	0.0075278947569097
175	122094	618	219630	-0.093871638186181
175	122094	620	234990	0.19614980870467
175	122094	656	121338	0.15953209615418
175	122094	666	120316	0.10605756692862
176	125678	176	125678	13.007091955981
176	125678	178	187118	-0.21843306036385
176	125678	179	190190	0.29825893035691
176	125678	180	211694	-0.42030513151818
176	125678	182	233198	0.28053596524353
176	125678	192	125685	-0.49765318130779
176	125678	200	121590	0.27664482962101
176	125678	201	124662	0.17821499925834
176	125678	216	113402	0.1263373118098
176	125678	223	97020	0.03354694844733
176	125678	225	118524	-0.05646286580405
176	125678	309	125790	0.12810747869811
176	125678	332	125805	0.33926161204853
176	125678	340	121710	-0.08579139801519
176	125678	341	124782	0.14078785100906
176	125678	441	125867	-0.054676959560195
176	125678	457	113582	-0.17184832920119
176	125678	509	125895	-0.31122670993764
176	125678	532	97230	-0.13047751693046
176	125678	534	118734	0.27582039066871
176	125678	594	94182	-0.10122570127433
176	125678	603	61418	-0.026878942836044
176	125678	616	127470	0.13733958534421
176	125678	617	190958	0.28200577514159
176	125678	621	238574	0.19614980870467
176	125678	639	125430	-0.09306038942327
176	125678	667	123900	0.10605756692862
177	179438	177	179438	12.529818643171
177	179438	178	187118	-0.044764418852532
177	179438	179	190190	-0.030746647362998
177	179438	180	211694	0.14419237079091
177	179438	182	233198	0.23331474373315
177	179438	193	179445	-0.49765318130779
177	179438	199	113910	0.007785979936386
177	179438	202	163062	0.10152826922771
177	179438	203	178934	0.013175424250924
177	179438	219	177914	0.013849312053808
177	179438	222	64764	-0.003572688518385
177	179438	227	175868	0.0072131833613583
177	179438	310	179550	0.12810747869811
177	179438	333	179565	0.33926161204853
177	179438	339	114030	0.19137343333511
177	179438	342	163182	0.21991584852735
177	179438	343	179054	0.13680739997745
177	179438	442	179627	-0.054676959560195
177	179438	460	178094	0.006696865733162
177	179438	510	179655	-0.31122670993764
177	179438	531	64974	-0.047360586294859
177	179438	536	176078	-0.1406341803964
177	179438	605	147434	-0.035397718875285
177	179438	617	190958	0.1765968451475
177	179438	620	234990	-0.32127379923405
177	179438	658	178682	0.15953209615418
177	179438	669	177660	0.10605756692862
178	187118	178	187118	12.412676049316
178	187118	179	190190	0.15140700298581
178	187118	180	211694	0.13908370094007
178	187118	181	218862	-0.059305489347627
178	187118	182	233198	-0.33757276336084
178	187118	194	187125	-0.49765318130779
178	187118	200	121590	0.007785979936386
178	187118	203	178934	0.19557126460239
178	187118	204	186102	0.17821499925834
178	187118	218	162554	0.069526813210459
178	187118	220	184058	0.1353114731524
178	187118	230	250110	-0.09038885897979
178	187118	311	187230	0.12810747869811
178	187118	334	187245	0.33926161204853
178	187118	340	121710	0.19137343333511
178	187118	343	179054	0.013175424250924
178	187118	344	186222	0.14078785100906
178	187118	443	187307	-0.054676959560195
178	187118	459	162734	0.013849312053808
178	187118	461	184238	-0.12706409340675
178	187118	511	187335	-0.31122670993764
178	187118	596	155622	-0.10122570127433
178	187118	609	57324	0.0035620414241197
178	187118	617	190958	-0.011704269263788
178	187118	618	219630	0.28376833144952
178	187118	640	186870	-0.09306038942327
178	187118	671	185340	0.10605756692862
179	190190	179	190190	12.283801010377
179	190190	181	218862	-0.081733005383451
179	190190	182	233198	0.17833909534553
179	190190	195	190197	-0.49765318130779
179	190190	201	124662	0.007785979936386
179	190190	204	186102	0.27664482962101
179	190190	219	177914	0.1263373118098
179	190190	220	184058	-0.16429346420099
179	190190	226	161532	0.03354694844733
179	190190	227	175868	-0.055114883637279
179	190190	312	190302	0.12810747869811
179	190190	335	190317	0.33926161204853
179	190190	341	124782	0.19137343333511
179	190190	344	186222	-0.08579139801519
179	190190	444	190379	-0.054676959560195
179	190190	460	178094	-0.17184832920119
179	190190	461	184238	0.23413107900236
179	190190	512	190407	-0.31122670993764
179	190190	535	161742	-0.13047751693046
179	190190	536	176078	0.26796661884787
179	190190	593	63462	-0.011830255056109
179	190190	603	61418	0.00911343992131
179	190190	617	190958	0.13839584908265
179	190190	619	222702	0.28376833144952
179	190190	621	238574	-0.12720649340841
179	190190	641	189942	-0.09306038942327
179	190190	660	189434	-0.15953209615418
180	211694	180	211694	12.166934820482
180	211694	181	218862	0.10642426907126
180	211694	182	233198	0.077663789673185
180	211694	196	211701	-0.49765318130779
180	211694	203	178934	0.036762916859736
180	211694	205	210678	0.17821499925834
180	211694	216	113402	0.0063950442710961
180	211694	218	162554	-0.026959285146548
180	211694	221	208634	0.1353114731524
180	211694	223	97020	-0.003572688518385
180	211694	228	204540	0.05646286580405
180	211694	313	211806	0.12810747869811
180	211694	336	211821	0.33926161204853
180	211694	343	179054	0.3094271688982
180	211694	345	210798	0.14078785100906
180	211694	445	211883	-0.054676959560195
180	211694	457	113582	0.12302315901044
180	211694	459	162734	-0.14620092373958
180	211694	462	208814	-0.12706409340675
180	211694	513	211911	-0.31122670993764
180	211694	532	97230	-0.047360586294859
180	211694	537	204750	-0.27582039066871
180	211694	605	147434	0.026878942836044
180	211694	610	81900	0.0035620414241197
180	211694	618	219630	-0.09306038942327
180	211694	621	238574	-0.1897543982915
180	211694	642	211446	-0.09306038942327
180	211694	673	209916	0.10605756692862
181	218862	181	218862	12.546615599399
181	218862	182	233198	0.054404776949133
181	218862	197	218869	-0.49765318130779
181	218862	204	186102	0.036762916859736
181	218862	205	210678	0.19557126460239
181	218862	206	216822	0.28190374775655
181	218862	217	120570	0.0063950442710961
181	218862	226	161532	-0.013948726558855
181	218862	228	204540	-0.055114883637279
181	218862	230	250110	0.097114546149582
181	218862	314	218974	0.12810747869811
181	218862	337	218989	0.33926161204853
181	218862	344	186222	0.3094271688982
181	218862	345	210798	0.013175424250924
181	218862	346	216942	0.005541600227561
181	218862	446	219051	-0.054676959560195
181	218862	458	120750	0.12302315901044
181	218862	514	219079	-0.31122670993764
181	218862	535	161742	-0.0072131833613583
181	218862	537	204750	0.26796661884787
181	218862	596	155622	0.052390041402464
181	218862	604	90090	0.00911343992131
181	218862	618	219630	0.13839584908265
181	218862	619	222702	-0.011704269263788
181	218862	620	234990	0.056102063951608
181	218862	643	218614	-0.09306038942327
181	218862	663	218106	-0.15953209615418
182	233198	182	233198	12.326575467995
182	233198	198	233205	-0.49765318130779
182	233198	206	216822	0.10152826922771
182	233198	220	184058	0.026959285146548
182	233198	221	208634	-0.069526813210459
182	233198	225	118524	0.003572688518385
182	233198	227	175868	-0.013948726558855
182	233198	228	204540	0.03354694844733
182	233198	315	233310	0.12810747869811
182	233198	338	233325	0.33926161204853
182	233198	346	216942	0.21991584852735
182	233198	447	233387	-0.054676959560195
182	233198	461	184238	0.14620092373958
182	233198	462	208814	-0.013849312053808
182	233198	515	233415	-0.31122670993764
182	233198	534	118734	0.047360586294859
182	233198	536	176078	-0.0072131833613583
182	233198	537	204750	-0.13047751693046
182	233198	595	106470	0.011830255056109
182	233198	620	234990	0.13733958534421
182	233198	621	238574	0.0075278947569097
182	233198	645	232950	-0.09306038942327
182	233198	664	232442	-0.15953209615418
182	233198	675	231420	-0.10605756692862
183	126195	183	126195	12.704174380069
183	126195	184	127731	0.14323271368416
183	126195	185	187635	-0.21843306036385
183	126195	186	191219	0.33926161204853
183	126195	187	212211	-0.42030513151818
183	126195	189	222963	-0.054676959560195
183	126195	191	122101	0.085872648066487
183	126195	192	125685	0.3094271688982
183	126195	199	113910	0.018658854808816
183	126195	201	124662	0.12302315901044
183	126195	207	113913	-0.063079831517483
183	126195	209	124665	-0.14620092373958
183	126195	215	97530	-0.010972968132717
183	126195	323	126315	-0.044764418852532
183	126195	347	122227	-0.08579139801519
183	126195	348	125811	0.13680739997745
183	126195	408	126363	-0.030746647362998
183	126195	432	126375	0.23740798485128
183	126195	463	114099	-0.17184832920119
183	126195	465	124851	0.006696865733162
183	126195	539	97747	-0.13047751693046
183	126195	581	64995	-0.054445749183387
183	126195	584	118755	0.16536106925731
183	126195	622	61425	0.0071016213543971
183	126195	628	223731	-0.093871638186181
183	126195	630	239091	0.19614980870467
183	126195	639	125430	-0.14141701337139
183	126195	648	125433	0.050137694474034
183	126195	657	124410	0.019933923648848
184	127731	184	127731	13.28088002505
184	127731	186	191219	0.10449734578576
184	127731	188	219891	-0.47658122261203
184	127731	189	222963	0.28529115077617
184	127731	190	235251	0.28053596524353
184	127731	192	125685	0.16239757879973
184	127731	200	121590	0.043186765252715
184	127731	201	124662	-0.081189576505472
184	127731	208	121593	-0.11310048996543
184	127731	209	124665	0.15449554387224
184	127731	216	113402	-0.024575061659179
184	127731	217	120570	0.041085358754202
184	127731	324	127851	-0.044764418852532
184	127731	348	125811	0.005541600227561
184	127731	409	127899	-0.030746647362998
184	127731	433	127911	0.23740798485128
184	127731	464	121779	-0.23413107900236
184	127731	465	124851	0.12706409340675
184	127731	540	113619	-0.26796661884787
184	127731	541	120787	0.27582039066871
184	127731	582	97251	-0.15617090745016
184	127731	583	112611	0.2216571373979
184	127731	627	193011	0.28200577514159
184	127731	631	246771	-0.15189178933037
184	127731	633	127477	0.28376833144952
185	187635	185	187635	12.016885697546
185	187635	186	191219	0.12810747869811
185	187635	187	212211	0.13908370094007
185	187635	188	219891	0.14419237079091
185	187635	190	235251	-0.30129767088131
185	187635	191	122101	0.0004332370776957
185	187635	193	179445	0.036762916859736
185	187635	194	187125	0.3094271688982
185	187635	202	163062	0.0063950442710961
185	187635	204	186102	0.12302315901044
185	187635	210	163065	-0.026959285146548
185	187635	212	186105	-0.14620092373958
185	187635	220	184058	-0.047360586294859
185	187635	325	187755	-0.044764418852532
185	187635	347	122227	0.19137343333511
185	187635	349	179571	0.013175424250924
185	187635	350	187251	0.13680739997745
185	187635	410	187803	-0.030746647362998
185	187635	434	187815	0.23740798485128
185	187635	466	163251	0.013849312053808
185	187635	468	186291	0.006696865733162
185	187635	544	184275	-0.1406341803964
185	187635	581	64995	-0.0019182186018668
185	187635	625	57330	-0.00062553141463601
185	187635	627	193011	0.0075278947569097
185	187635	629	236019	0.12720649340841
185	187635	640	186870	-0.14141701337139
185	187635	649	186873	0.050137694474034
185	187635	659	185850	0.019933923648848
186	191219	186	191219	12.673045700814
186	191219	188	219891	-0.081733005383451
186	191219	189	222963	-0.059305489347627
186	191219	192	125685	0.0004332370776957
186	191219	194	187125	0.085872648066487
186	191219	195	190197	0.25063015498214
186	191219	203	178934	0.018658854808816
186	191219	211	178937	-0.063079831517483
186	191219	218	162554	-0.010972968132717
186	191219	220	184058	0.041085358754202
186	191219	326	191339	-0.044764418852532
186	191219	348	125811	0.19137343333511
186	191219	350	187251	-0.08579139801519
186	191219	351	190323	0.14078785100906
186	191219	411	191387	-0.030746647362998
186	191219	435	191399	0.23740798485128
186	191219	467	179123	-0.17184832920119
186	191219	542	162771	-0.13047751693046
186	191219	544	184275	0.27582039066871
186	191219	586	176099	0.2216571373979
186	191219	622	61425	-0.0035620414241197
186	191219	627	193011	0.13733958534421
186	191219	628	223731	0.28376833144952
186	191219	631	246771	0.32127379923405
186	191219	634	190965	0.28376833144952
186	191219	660	189434	0.019933923648848
187	212211	187	212211	11.898084149221
187	212211	188	219891	-0.044764418852532
187	212211	189	222963	-0.030746647362998
187	212211	190	235251	0.23740798485128
187	212211	193	179445	0.0029859089785533
187	212211	196	211701	0.3094271688982
187	212211	199	113910	0.00026300752660832
187	212211	202	163062	-0.0016315644285304
187	212211	205	210678	0.12302315901044
187	212211	207	113913	-0.0016315644285304
187	212211	210	163065	0.0083990329479889
187	212211	213	210681	-0.14620092373958
187	212211	215	97530	0.0007398111923099
187	212211	221	208634	-0.047360586294859
187	212211	327	212331	-0.044764418852532
187	212211	349	179571	0.3094271688982
187	212211	352	211827	0.13680739997745
187	212211	412	212379	-0.030746647362998
187	212211	436	212391	0.23740798485128
187	212211	463	114099	0.12302315901044
187	212211	466	163251	-0.14620092373958
187	212211	469	210867	0.006696865733162
187	212211	539	97747	-0.047360586294859
187	212211	545	208851	-0.1406341803964
187	212211	587	204771	-0.16536106925731
187	212211	624	147441	-0.0071016213543971
187	212211	626	81906	-0.00062553141463601
187	212211	628	223731	0.1765968451475
187	212211	629	236019	-0.276265742536
187	212211	630	239091	-0.1897543982915
187	212211	642	211446	-0.14141701337139
187	212211	651	211449	0.050137694474034
187	212211	661	210426	0.019933923648848
188	219891	188	219891	12.414465896428
188	219891	189	222963	0.15140700298581
188	219891	190	235251	-0.10029335723039
188	219891	194	187125	0.0029859089785533
188	219891	196	211701	0.036762916859736
188	219891	197	218869	0.25063015498214
188	219891	200	121590	0.00026300752660832
188	219891	206	216822	0.081189576505472
188	219891	208	121593	-0.0016315644285304
188	219891	214	216825	-0.15449554387224
188	219891	218	162554	0.003572688518385
188	219891	328	220011	-0.044764418852532
188	219891	350	187251	0.3094271688982
188	219891	352	211827	0.013175424250924
188	219891	353	218995	0.14078785100906
188	219891	413	220059	-0.030746647362998
188	219891	437	220071	0.23740798485128
188	219891	464	121779	0.12302315901044
188	219891	470	217011	-0.12706409340675
188	219891	542	162771	-0.0072131833613583
188	219891	582	97251	-0.0019182186018668
188	219891	587	204771	0.2216571373979
188	219891	623	90097	-0.0035620414241197
188	219891	628	223731	-0.011704269263788
188	219891	629	236019	0.056102063951608
188	219891	631	246771	-0.1897543982915
188	219891	635	219637	0.28376833144952
188	219891	663	218106	0.019933923648848
189	222963	189	222963	12.350088652867
189	222963	190	235251	0.17058522163486
189	222963	195	190197	0.0029859089785533
189	222963	197	218869	0.085872648066487
189	222963	201	124662	0.00026300752660832
189	222963	205	210678	0.018658854808816
189	222963	206	216822	-0.043186765252715
189	222963	209	124665	-0.0016315644285304
189	222963	213	210681	-0.063079831517483
189	222963	214	216825	0.11310048996543
189	222963	221	208634	0.024575061659179
189	222963	329	223083	-0.044764418852532
189	222963	351	190323	0.3094271688982
189	222963	353	218995	-0.08579139801519
189	222963	414	223131	-0.030746647362998
189	222963	438	223143	0.23740798485128
189	222963	465	124851	0.12302315901044
189	222963	469	210867	-0.17184832920119
189	222963	470	217011	0.23413107900236
189	222963	545	208851	0.26796661884787
189	222963	585	161763	0.054445749183387
189	222963	628	223731	0.13839584908265
189	222963	630	239091	0.056102063951608
189	222963	631	246771	-0.276265742536
189	222963	636	222709	0.28376833144952
189	222963	644	222198	0.14141701337139
189	222963	653	222201	-0.050137694474034
190	235251	190	235251	12.315442420827
190	235251	197	218869	0.012311683606719
190	235251	198	233205	0.16239757879973
190	235251	204	186102	0.0016315644285304
190	235251	205	210678	-0.0063950442710961
190	235251	212	186105	-0.0083990329479889
190	235251	213	210681	0.026959285146548
190	235251	217	120570	-0.0007398111923099
190	235251	219	177914	0.003572688518385
190	235251	330	235371	-0.044764418852532
190	235251	353	218995	0.21991584852735
190	235251	354	233331	0.005541600227561
190	235251	415	235419	-0.030746647362998
190	235251	439	235431	0.23740798485128
190	235251	468	186291	0.14620092373958
190	235251	469	210867	-0.013849312053808
190	235251	541	120787	0.047360586294859
190	235251	543	178131	-0.0072131833613583
190	235251	583	112611	-0.0019182186018668
190	235251	587	204771	-0.15617090745016
190	235251	629	236019	0.13839584908265
190	235251	630	239091	-0.011704269263788
190	235251	631	246771	0.1765968451475
190	235251	637	234997	0.28376833144952
190	235251	646	234486	0.14141701337139
190	235251	655	234489	-0.050137694474034
191	122101	191	122101	12.529818643171
191	122101	192	125685	0.12810747869811
191	122101	193	179445	-0.49765318130779
191	122101	194	187125	0.33926161204853
191	122101	197	218869	-0.054676959560195
191	122101	198	233205	-0.31122670993764
191	122101	199	113910	0.007785979936386
191	122101	200	121590	0.19137343333511
191	122101	207	113913	0.10152826922771
191	122101	208	121593	0.21991584852735
191	122101	222	64764	-0.003572688518385
191	122101	225	118524	-0.047360586294859
191	122101	331	122221	-0.044764418852532
191	122101	347	122227	0.14419237079091
191	122101	355	114037	0.013175424250924
191	122101	356	121717	0.13680739997745
191	122101	416	122269	-0.030746647362998
191	122101	471	97717	0.013849312053808
191	122101	473	120757	0.006696865733162
191	122101	508	122311	0.23331474373315
191	122101	546	64981	0.0072131833613583
191	122101	549	118741	-0.1406341803964
191	122101	623	90097	-0.035397718875285
191	122101	633	127477	0.0075278947569097
191	122101	635	219637	-0.093871638186181
191	122101	637	234997	0.19614980870467
191	122101	666	120316	0.019933923648848
192	125685	192	125685	13.387939832807
192	125685	194	187125	-0.21843306036385
192	125685	195	190197	0.29825893035691
192	125685	196	211701	-0.42030513151818
192	125685	198	233205	0.28053596524353
192	125685	200	121590	0.022493106902456
192	125685	201	124662	0.10994421818449
192	125685	208	121593	0.18803639520364
192	125685	209	124665	0.29663144423469
192	125685	223	97020	-0.010972968132717
192	125685	225	118524	0.041085358754202
192	125685	229	254205	-0.019640160563497
192	125685	332	125805	-0.044764418852532
192	125685	348	125811	0.14419237079091
192	125685	356	121717	-0.08579139801519
192	125685	357	124789	0.14078785100906
192	125685	417	125853	-0.030746647362998
192	125685	472	113589	-0.17184832920119
192	125685	509	125895	0.23331474373315
192	125685	547	97237	-0.13047751693046
192	125685	549	118741	0.27582039066871
192	125685	588	64485	-0.054445749183387
192	125685	590	110565	0.2216571373979
192	125685	622	61425	-0.026878942836044
192	125685	633	127477	0.13733958534421
192	125685	634	190965	0.28200577514159
192	125685	638	238581	0.19614980870467
192	125685	639	125430	0.28200577514159
192	125685	648	125433	0.056102063951608
192	125685	667	123900	0.019933923648848
193	179445	193	179445	12.706233442419
193	179445	194	187125	-0.044764418852532
193	179445	195	190197	-0.030746647362998
193	179445	196	211701	0.14419237079091
193	179445	198	233205	0.23331474373315
193	179445	199	113910	5.2765543280048e-05
193	179445	202	163062	0.002145320403163
193	179445	203	178934	0.19137343333511
193	179445	207	113913	0.002145320403163
193	179445	210	163065	0.041864609823654
193	179445	211	178937	0.21991584852735
193	179445	222	64764	0.0007398111923099
193	179445	227	175868	-0.047360586294859
193	179445	333	179565	-0.044764418852532
193	179445	349	179571	0.14419237079091
193	179445	355	114037	0.19137343333511
193	179445	358	163189	0.21991584852735
193	179445	359	179061	0.13680739997745
193	179445	418	179613	-0.030746647362998
193	179445	475	178101	0.006696865733162
193	179445	510	179655	0.23331474373315
193	179445	546	64981	-0.047360586294859
193	179445	551	176085	-0.1406341803964
193	179445	592	172005	-0.16536106925731
193	179445	624	147441	-0.035397718875285
193	179445	632	49140	-0.00062553141463601
193	179445	634	190965	0.1765968451475
193	179445	637	234997	-0.32127379923405
193	179445	669	177660	0.019933923648848
194	187125	194	187125	12.656681885208
194	187125	195	190197	0.15140700298581
194	187125	196	211701	0.13908370094007
194	187125	197	218869	-0.059305489347627
194	187125	198	233205	-0.33757276336084
194	187125	200	121590	5.2765543280048e-05
194	187125	203	178934	0.007785979936386
194	187125	204	186102	0.10994421818449
194	187125	208	121593	0.002145320403163
194	187125	211	178937	0.10152826922771
194	187125	212	186105	0.29663144423469
194	187125	334	187245	-0.044764418852532
194	187125	350	187251	0.14419237079091
194	187125	356	121717	0.19137343333511
194	187125	359	179061	0.013175424250924
194	187125	360	186229	0.14078785100906
194	187125	419	187293	-0.030746647362998
194	187125	474	162741	0.013849312053808
194	187125	476	184245	-0.12706409340675
194	187125	511	187335	0.23331474373315
194	187125	588	64485	-0.0019182186018668
194	187125	592	172005	0.2216571373979
194	187125	634	190965	-0.011704269263788
194	187125	635	219637	0.28376833144952
194	187125	640	186870	0.28200577514159
194	187125	649	186873	0.056102063951608
194	187125	671	185340	0.019933923648848
195	190197	195	190197	12.505121039911
195	190197	197	218869	-0.081733005383451
195	190197	198	233205	0.17833909534553
195	190197	201	124662	5.2765543280048e-05
195	190197	204	186102	0.022493106902456
195	190197	209	124665	0.002145320403163
195	190197	212	186105	0.18803639520364
195	190197	226	161532	-0.010972968132717
195	190197	227	175868	0.024575061659179
195	190197	229	254205	0.032578635653902
195	190197	335	190317	-0.044764418852532
195	190197	351	190323	0.14419237079091
195	190197	357	124789	0.19137343333511
195	190197	360	186229	-0.08579139801519
195	190197	420	190365	-0.030746647362998
195	190197	475	178101	-0.17184832920119
195	190197	476	184245	0.23413107900236
195	190197	512	190407	0.23331474373315
195	190197	550	161749	-0.13047751693046
195	190197	551	176085	0.26796661884787
195	190197	591	159717	0.15617090745016
195	190197	622	61425	0.00911343992131
195	190197	634	190965	0.13839584908265
195	190197	636	222709	0.28376833144952
195	190197	638	238581	-0.12720649340841
195	190197	641	189942	0.28200577514159
195	190197	650	189945	0.056102063951608
196	211701	196	211701	12.352279830102
196	211701	197	218869	0.10642426907126
196	211701	198	233205	0.077663789673185
196	211701	203	178934	0.0004332370776957
196	211701	205	210678	0.10994421818449
196	211701	211	178937	0.012311683606719
196	211701	213	210681	0.29663144423469
196	211701	223	97020	0.0007398111923099
196	211701	228	204540	-0.041085358754202
196	211701	336	211821	-0.044764418852532
196	211701	352	211827	0.14419237079091
196	211701	359	179061	0.3094271688982
196	211701	361	210805	0.14078785100906
196	211701	421	211869	-0.030746647362998
196	211701	472	113589	0.12302315901044
196	211701	474	162741	-0.14620092373958
196	211701	477	208821	-0.12706409340675
196	211701	513	211911	0.23331474373315
196	211701	547	97237	-0.047360586294859
196	211701	552	204757	-0.27582039066871
196	211701	624	147441	0.026878942836044
196	211701	635	219637	-0.09306038942327
196	211701	638	238581	-0.1897543982915
196	211701	642	211446	0.28200577514159
196	211701	651	211449	0.056102063951608
196	211701	673	209916	0.019933923648848
197	218869	197	218869	12.612447827486
197	218869	198	233205	0.054404776949133
197	218869	204	186102	0.0004332370776957
197	218869	205	210678	0.007785979936386
197	218869	206	216822	0.053975150779774
197	218869	212	186105	0.012311683606719
197	218869	213	210681	0.10152826922771
197	218869	214	216825	0.27104174918416
197	218869	226	161532	0.003572688518385
197	218869	228	204540	0.024575061659179
197	218869	337	218989	-0.044764418852532
197	218869	353	218995	0.14419237079091
197	218869	360	186229	0.3094271688982
197	218869	361	210805	0.013175424250924
197	218869	362	216949	0.005541600227561
197	218869	422	219037	-0.030746647362998
197	218869	473	120757	0.12302315901044
197	218869	514	219079	0.23331474373315
197	218869	550	161749	-0.0072131833613583
197	218869	552	204757	0.26796661884787
197	218869	589	96229	-0.0019182186018668
197	218869	623	90097	0.00911343992131
197	218869	635	219637	0.13839584908265
197	218869	636	222709	-0.011704269263788
197	218869	637	234997	0.056102063951608
197	218869	643	218614	0.28200577514159
197	218869	652	218617	0.056102063951608
198	233205	198	233205	12.17073014421
198	233205	206	216822	0.002145320403163
198	233205	214	216825	0.041864609823654
198	233205	225	118524	-0.0007398111923099
198	233205	227	175868	0.003572688518385
198	233205	228	204540	-0.010972968132717
198	233205	338	233325	-0.044764418852532
198	233205	354	233331	0.14419237079091
198	233205	362	216949	0.21991584852735
198	233205	423	233373	-0.030746647362998
198	233205	476	184245	0.14620092373958
198	233205	477	208821	-0.013849312053808
198	233205	515	233415	0.23331474373315
198	233205	549	118741	0.047360586294859
198	233205	551	176085	-0.0072131833613583
198	233205	552	204757	-0.13047751693046
198	233205	590	110565	-0.0019182186018668
198	233205	592	172005	-0.054445749183387
198	233205	637	234997	0.13733958534421
198	233205	638	238581	0.0075278947569097
198	233205	645	232950	0.28200577514159
198	233205	654	232953	0.056102063951608
198	233205	675	231420	-0.019933923648848
199	113910	199	113910	11.687889463504
199	113910	200	121590	-0.044764418852532
199	113910	201	124662	-0.030746647362998
199	113910	202	163062	-0.44610698986901
199	113910	203	178934	0.33926161204853
199	113910	205	210678	-0.054676959560195
199	113910	207	113913	-0.44610698986901
199	113910	215	97530	0.041864609823654
199	113910	216	113402	0.21991584852735
199	113910	222	64764	0.0083990329479889
199	113910	224	112380	0.14620092373958
199	113910	339	114030	-0.044764418852532
199	113910	355	114037	0.33926161204853
199	113910	363	97654	0.21991584852735
199	113910	364	113526	0.13680739997745
199	113910	424	114078	-0.030746647362998
199	113910	463	114099	-0.054676959560195
199	113910	478	64950	0.14620092373958
199	113910	480	112566	0.006696865733162
199	113910	555	110550	-0.1406341803964
199	113910	595	106470	-0.16536106925731
199	113910	626	81906	-0.035397718875285
199	113910	632	49140	-0.0071016213543971
199	113910	639	125430	0.1765968451475
199	113910	642	211446	-0.093871638186181
199	113910	645	232950	-0.15189178933037
199	113910	665	113148	-0.050137694474034
200	121590	200	121590	12.513501803533
200	121590	201	124662	0.15140700298581
200	121590	203	178934	-0.49765318130779
200	121590	204	186102	0.29825893035691
200	121590	206	216822	-0.28529115077617
200	121590	208	121593	-0.44610698986901
200	121590	216	113402	0.10152826922771
200	121590	217	120570	0.29663144423469
200	121590	223	97020	0.026959285146548
200	121590	225	118524	0.15449554387224
200	121590	230	250110	-0.019640160563497
200	121590	340	121710	-0.044764418852532
200	121590	356	121717	0.33926161204853
200	121590	364	113526	0.013175424250924
200	121590	365	120694	0.14078785100906
200	121590	425	121758	-0.030746647362998
200	121590	464	121779	-0.054676959560195
200	121590	479	97206	0.013849312053808
200	121590	481	118710	-0.12706409340675
200	121590	553	64470	0.0072131833613583
200	121590	595	106470	0.2216571373979
200	121590	625	57330	-0.026878942836044
200	121590	639	125430	-0.011704269263788
200	121590	640	186870	0.28200577514159
200	121590	646	234486	0.19614980870467
200	121590	656	121338	0.056102063951608
201	124662	201	124662	12.86753437922
201	124662	204	186102	-0.21843306036385
201	124662	205	210678	-0.42030513151818
201	124662	206	216822	0.47658122261203
201	124662	209	124665	-0.44610698986901
201	124662	217	120570	0.18803639520364
201	124662	224	112380	0.063079831517483
201	124662	225	118524	-0.11310048996543
201	124662	341	124782	-0.044764418852532
201	124662	357	124789	0.33926161204853
201	124662	365	120694	-0.08579139801519
201	124662	426	124830	-0.030746647362998
201	124662	465	124851	-0.054676959560195
201	124662	480	112566	-0.17184832920119
201	124662	481	118710	0.23413107900236
201	124662	554	96214	-0.13047751693046
201	124662	555	110550	0.26796661884787
201	124662	593	63462	-0.054445749183387
201	124662	594	94182	0.15617090745016
201	124662	639	125430	0.13839584908265
201	124662	641	189942	0.28200577514159
201	124662	644	222198	0.093871638186181
201	124662	657	124410	0.056102063951608
201	124662	667	123900	0.050137694474034
202	163062	202	163062	12.816851941108
202	163062	203	178934	-0.094000311672121
202	163062	204	186102	-0.23740798485128
202	163062	205	210678	0.30129767088131
202	163062	206	216822	0.23331474373315
202	163062	210	163065	-0.44610698986901
202	163062	215	97530	0.002145320403163
202	163062	218	162554	0.21991584852735
202	163062	222	64764	-0.0016315644285304
202	163062	226	161532	0.14620092373958
202	163062	342	163182	-0.044764418852532
202	163062	358	163189	0.33926161204853
202	163062	363	97654	0.19137343333511
202	163062	366	162678	0.13680739997745
202	163062	427	163230	-0.030746647362998
202	163062	466	163251	-0.054676959560195
202	163062	478	64950	-0.12302315901044
202	163062	482	161718	0.006696865733162
202	163062	556	159702	-0.1406341803964
202	163062	596	155622	-0.16536106925731
202	163062	640	186870	0.276265742536
202	163062	641	189942	0.1897543982915
202	163062	642	211446	-0.12720649340841
202	163062	643	218614	-0.32127379923405
202	163062	668	162300	-0.050137694474034
203	178934	203	178934	12.367170182788
203	178934	204	186102	0.10642426907126
203	178934	205	210678	-0.059305489347627
203	178934	211	178937	-0.44610698986901
203	178934	216	113402	0.002145320403163
203	178934	218	162554	0.041864609823654
203	178934	219	177914	0.29663144423469
203	178934	227	175868	0.15449554387224
203	178934	343	179054	-0.044764418852532
203	178934	359	179061	0.33926161204853
203	178934	364	113526	0.19137343333511
203	178934	366	162678	0.21991584852735
203	178934	367	178038	0.14078785100906
203	178934	428	179102	-0.030746647362998
203	178934	467	179123	-0.054676959560195
203	178934	483	176054	-0.12706409340675
203	178934	553	64470	-0.047360586294859
203	178934	557	171990	-0.27582039066871
203	178934	632	49140	0.0035620414241197
203	178934	640	186870	-0.09306038942327
203	178934	642	211446	0.28376833144952
203	178934	646	234486	-0.32127379923405
203	178934	658	178682	0.056102063951608
204	186102	204	186102	12.041975351528
204	186102	205	210678	0.13908370094007
204	186102	206	216822	-0.18136200716846
204	186102	212	186105	-0.44610698986901
204	186102	217	120570	0.002145320403163
204	186102	219	177914	0.10152826922771
204	186102	220	184058	0.27104174918416
204	186102	226	161532	0.026959285146548
204	186102	230	250110	0.032578635653902
204	186102	344	186222	-0.044764418852532
204	186102	360	186229	0.33926161204853
204	186102	365	120694	0.19137343333511
204	186102	367	178038	0.013175424250924
204	186102	368	184182	0.005541600227561
204	186102	429	186270	-0.030746647362998
204	186102	468	186291	-0.054676959560195
204	186102	482	161718	0.013849312053808
204	186102	557	171990	0.26796661884787
204	186102	593	63462	-0.0019182186018668
204	186102	596	155622	0.15617090745016
204	186102	625	57330	0.00911343992131
204	186102	640	186870	0.13839584908265
204	186102	641	189942	-0.011704269263788
204	186102	643	218614	0.28376833144952
204	186102	646	234486	-0.12720649340841
204	186102	659	185850	0.056102063951608
204	186102	671	185340	0.050137694474034
205	210678	205	210678	12.013444470658
205	210678	206	216822	0.1622826423617
205	210678	213	210681	-0.44610698986901
205	210678	219	177914	0.012311683606719
205	210678	221	208634	0.27104174918416
205	210678	224	112380	0.0016315644285304
205	210678	226	161532	-0.0083990329479889
205	210678	228	204540	0.11310048996543
205	210678	345	210798	-0.044764418852532
205	210678	361	210805	0.33926161204853
205	210678	367	178038	0.3094271688982
205	210678	369	208758	0.005541600227561
205	210678	430	210846	-0.030746647362998
205	210678	469	210867	-0.054676959560195
205	210678	480	112566	0.12302315901044
205	210678	482	161718	-0.14620092373958
205	210678	484	204726	-0.23413107900236
205	210678	554	96214	-0.047360586294859
205	210678	626	81906	0.00911343992131
205	210678	642	211446	0.13839584908265
205	210678	643	218614	-0.09306038942327
205	210678	644	222198	-0.1765968451475
205	210678	646	234486	0.276265742536
205	210678	661	210426	0.056102063951608
205	210678	673	209916	0.050137694474034
206	216822	206	216822	11.979383500322
206	216822	214	216825	-0.44610698986901
206	216822	220	184058	0.012311683606719
206	216822	221	208634	0.10152826922771
206	216822	225	118524	0.0016315644285304
206	216822	228	204540	-0.063079831517483
206	216822	346	216942	-0.044764418852532
206	216822	362	216949	0.33926161204853
206	216822	368	184182	0.3094271688982
206	216822	369	208758	0.013175424250924
206	216822	431	216990	-0.030746647362998
206	216822	470	217011	-0.054676959560195
206	216822	481	118710	0.12302315901044
206	216822	484	204726	0.17184832920119
206	216822	556	159702	-0.0072131833613583
206	216822	594	94182	-0.0019182186018668
206	216822	596	155622	-0.054445749183387
206	216822	643	218614	0.13733958534421
206	216822	644	222198	0.0075278947569097
206	216822	645	232950	0.056102063951608
206	216822	662	216570	0.056102063951608
206	216822	674	216060	0.050137694474034
207	113913	207	113913	12.816851941108
207	113913	208	121593	-0.044764418852532
207	113913	209	124665	-0.030746647362998
207	113913	210	163065	-0.44610698986901
207	113913	211	178937	0.33926161204853
207	113913	213	210681	-0.054676959560195
207	113913	215	97530	0.002145320403163
207	113913	216	113402	0.19137343333511
207	113913	222	64764	-0.0016315644285304
207	113913	224	112380	-0.12302315901044
207	113913	355	114037	-0.094000311672121
207	113913	370	97657	0.21991584852735
207	113913	371	113529	0.13680739997745
207	113913	448	114093	-0.23740798485128
207	113913	463	114099	0.30129767088131
207	113913	486	64953	0.14620092373958
207	113913	488	112569	0.006696865733162
207	113913	516	114123	0.23331474373315
207	113913	561	110553	-0.1406341803964
207	113913	601	106473	-0.16536106925731
207	113913	648	125433	0.1765968451475
207	113913	651	211449	-0.093871638186181
207	113913	654	232953	-0.15189178933037
207	113913	665	113148	0.14141701337139
208	121593	208	121593	13.477924688243
208	121593	209	124665	0.15140700298581
208	121593	211	178937	-0.49765318130779
208	121593	212	186105	0.29825893035691
208	121593	214	216825	-0.28529115077617
208	121593	216	113402	0.007785979936386
208	121593	217	120570	0.10994421818449
208	121593	223	97020	-0.0063950442710961
208	121593	225	118524	-0.081189576505472
208	121593	356	121717	-0.094000311672121
208	121593	371	113529	0.013175424250924
208	121593	372	120697	0.14078785100906
208	121593	449	121773	-0.23740798485128
208	121593	464	121779	0.30129767088131
208	121593	487	97209	0.013849312053808
208	121593	489	118713	-0.12706409340675
208	121593	517	121803	0.23331474373315
208	121593	559	64473	0.0072131833613583
208	121593	601	106473	0.2216571373979
208	121593	623	90097	0.10122570127433
208	121593	648	125433	-0.011704269263788
208	121593	649	186873	0.28200577514159
208	121593	655	234489	0.19614980870467
208	121593	656	121338	0.28200577514159
209	124665	209	124665	13.666852608517
209	124665	212	186105	-0.21843306036385
209	124665	213	210681	-0.42030513151818
209	124665	214	216825	0.47658122261203
209	124665	217	120570	0.022493106902456
209	124665	224	112380	-0.018658854808816
209	124665	225	118524	0.043186765252715
209	124665	229	254205	0.0056671732031905
209	124665	357	124789	-0.094000311672121
209	124665	372	120697	-0.08579139801519
209	124665	450	124845	-0.23740798485128
209	124665	465	124851	0.30129767088131
209	124665	488	112569	-0.17184832920119
209	124665	489	118713	0.23413107900236
209	124665	518	124875	0.23331474373315
209	124665	560	96217	-0.13047751693046
209	124665	561	110553	0.26796661884787
209	124665	599	63465	-0.054445749183387
209	124665	600	94185	0.15617090745016
209	124665	622	61425	0.052390041402464
209	124665	648	125433	0.13839584908265
209	124665	650	189945	0.28200577514159
209	124665	653	222201	0.093871638186181
209	124665	657	124410	0.28200577514159
209	124665	667	123900	-0.14141701337139
210	163065	210	163065	13.970725834193
210	163065	211	178937	-0.094000311672121
210	163065	212	186105	-0.23740798485128
210	163065	213	210681	0.30129767088131
210	163065	214	216825	0.23331474373315
210	163065	215	97530	5.2765543280048e-05
210	163065	218	162554	0.19137343333511
210	163065	222	64764	0.00026300752660832
210	163065	226	161532	-0.12302315901044
210	163065	358	163189	-0.094000311672121
210	163065	370	97657	0.19137343333511
210	163065	373	162681	0.13680739997745
210	163065	451	163245	-0.23740798485128
210	163065	466	163251	0.30129767088131
210	163065	486	64953	-0.12302315901044
210	163065	490	161721	0.006696865733162
210	163065	519	163275	0.23331474373315
210	163065	562	159705	-0.1406341803964
210	163065	602	155625	-0.16536106925731
210	163065	624	147441	-0.099569882823827
210	163065	647	32760	-0.00062553141463601
210	163065	649	186873	0.276265742536
210	163065	650	189945	0.1897543982915
210	163065	651	211449	-0.12720649340841
210	163065	652	218617	-0.32127379923405
210	163065	668	162300	0.14141701337139
211	178937	211	178937	13.346463751712
211	178937	212	186105	0.10642426907126
211	178937	213	210681	-0.059305489347627
211	178937	216	113402	5.2765543280048e-05
211	178937	218	162554	0.002145320403163
211	178937	219	177914	0.10994421818449
211	178937	227	175868	-0.081189576505472
211	178937	359	179061	-0.094000311672121
211	178937	371	113529	0.19137343333511
211	178937	373	162681	0.21991584852735
211	178937	374	178041	0.14078785100906
211	178937	452	179117	-0.23740798485128
211	178937	467	179123	0.30129767088131
211	178937	491	176057	-0.12706409340675
211	178937	520	179147	0.23331474373315
211	178937	559	64473	-0.047360586294859
211	178937	563	171993	-0.27582039066871
211	178937	624	147441	0.10122570127433
211	178937	649	186873	-0.09306038942327
211	178937	651	211449	0.28376833144952
211	178937	655	234489	-0.32127379923405
211	178937	658	178682	0.28200577514159
212	186105	212	186105	12.800911584666
212	186105	213	210681	0.13908370094007
212	186105	214	216825	-0.18136200716846
212	186105	217	120570	5.2765543280048e-05
212	186105	219	177914	0.007785979936386
212	186105	220	184058	0.053975150779774
212	186105	226	161532	-0.0063950442710961
212	186105	360	186229	-0.094000311672121
212	186105	372	120697	0.19137343333511
212	186105	374	178041	0.013175424250924
212	186105	375	184185	0.005541600227561
212	186105	453	186285	-0.23740798485128
212	186105	468	186291	0.30129767088131
212	186105	490	161721	0.013849312053808
212	186105	521	186315	0.23331474373315
212	186105	563	171993	0.26796661884787
212	186105	599	63465	-0.0019182186018668
212	186105	602	155625	0.15617090745016
212	186105	649	186873	0.13839584908265
212	186105	650	189945	-0.011704269263788
212	186105	652	218617	0.28376833144952
212	186105	655	234489	-0.12720649340841
212	186105	659	185850	0.28200577514159
212	186105	671	185340	-0.14141701337139
213	210681	213	210681	12.774442870002
213	210681	214	216825	0.1622826423617
213	210681	219	177914	0.0004332370776957
213	210681	221	208634	0.053975150779774
213	210681	224	112380	-0.00026300752660832
213	210681	226	161532	0.0016315644285304
213	210681	228	204540	-0.043186765252715
213	210681	361	210805	-0.094000311672121
213	210681	374	178041	0.3094271688982
213	210681	376	208761	0.005541600227561
213	210681	454	210861	-0.23740798485128
213	210681	469	210867	0.30129767088131
213	210681	488	112569	0.12302315901044
213	210681	490	161721	-0.14620092373958
213	210681	492	204729	-0.23413107900236
213	210681	522	210891	0.23331474373315
213	210681	560	96217	-0.047360586294859
213	210681	624	147441	-0.052390041402464
213	210681	651	211449	0.13839584908265
213	210681	652	218617	-0.09306038942327
213	210681	653	222201	-0.1765968451475
213	210681	655	234489	0.276265742536
213	210681	661	210426	0.28200577514159
213	210681	673	209916	-0.14141701337139
214	216825	214	216825	12.590770661586
214	216825	220	184058	0.0004332370776957
214	216825	221	208634	0.007785979936386
214	216825	225	118524	-0.00026300752660832
214	216825	228	204540	0.018658854808816
214	216825	362	216949	-0.094000311672121
214	216825	375	184185	0.3094271688982
214	216825	376	208761	0.013175424250924
214	216825	455	217005	-0.23740798485128
214	216825	470	217011	0.30129767088131
214	216825	489	118713	0.12302315901044
214	216825	492	204729	0.17184832920119
214	216825	523	217035	0.23331474373315
214	216825	562	159705	-0.0072131833613583
214	216825	600	94185	-0.0019182186018668
214	216825	602	155625	-0.054445749183387
214	216825	623	90097	-0.011830255056109
214	216825	652	218617	0.13733958534421
214	216825	653	222201	0.0075278947569097
214	216825	654	232953	0.056102063951608
214	216825	662	216570	0.28200577514159
214	216825	674	216060	-0.14141701337139
215	97530	215	97530	11.871097540991
215	97530	216	113402	-0.094000311672121
215	97530	217	120570	-0.23740798485128
215	97530	218	162554	0.33926161204853
215	97530	221	208634	0.31122670993764
215	97530	222	64764	0.0029859089785533
215	97530	223	97020	0.3094271688982
215	97530	363	97654	-0.094000311672121
215	97530	370	97657	0.33926161204853
215	97530	377	64890	0.3094271688982
215	97530	378	97146	0.13680739997745
215	97530	456	97710	-0.23740798485128
215	97530	494	96186	0.006696865733162
215	97530	539	97747	0.31122670993764
215	97530	565	94170	-0.1406341803964
215	97530	604	90090	-0.16536106925731
215	97530	626	81906	-0.099569882823827
215	97530	647	32760	-0.0071016213543971
215	97530	656	121338	0.276265742536
215	97530	657	124410	0.1897543982915
215	97530	661	210426	-0.19614980870467
215	97530	662	216570	-0.15189178933037
216	113402	216	113402	12.028327441637
216	113402	217	120570	0.10642426907126
216	113402	218	162554	-0.44610698986901
216	113402	219	177914	0.29825893035691
216	113402	221	208634	-0.28529115077617
216	113402	223	97020	0.012311683606719
216	113402	224	112380	0.25063015498214
216	113402	364	113526	-0.094000311672121
216	113402	371	113529	0.33926161204853
216	113402	378	97146	0.21991584852735
216	113402	379	112506	0.14078785100906
216	113402	457	113582	-0.23740798485128
216	113402	493	64442	0.14620092373958
216	113402	495	110522	-0.12706409340675
216	113402	540	113619	0.31122670993764
216	113402	566	106458	-0.27582039066871
216	113402	626	81906	0.10122570127433
216	113402	656	121338	-0.09306038942327
216	113402	658	178682	0.28200577514159
216	113402	664	232442	-0.15189178933037
216	113402	665	113148	0.28376833144952
217	120570	217	120570	12.493859383767
217	120570	219	177914	-0.49765318130779
217	120570	220	184058	0.10449734578576
217	120570	224	112380	0.036762916859736
217	120570	225	118524	0.16239757879973
217	120570	230	250110	0.0056671732031905
217	120570	365	120694	-0.094000311672121
217	120570	372	120697	0.33926161204853
217	120570	379	112506	0.013175424250924
217	120570	380	118650	0.005541600227561
217	120570	458	120750	-0.23740798485128
217	120570	494	96186	0.013849312053808
217	120570	541	120787	0.31122670993764
217	120570	564	63450	0.0072131833613583
217	120570	566	106458	0.26796661884787
217	120570	604	90090	0.15617090745016
217	120570	625	57330	0.052390041402464
217	120570	656	121338	0.13839584908265
217	120570	657	124410	-0.011704269263788
217	120570	659	185850	0.28200577514159
217	120570	663	218106	0.093871638186181
217	120570	666	120316	0.28376833144952
218	162554	218	162554	12.773125789935
218	162554	219	177914	-0.10029335723039
218	162554	220	184058	-0.077663789673185
218	162554	221	208634	0.33757276336084
218	162554	223	97020	0.0004332370776957
218	162554	226	161532	0.25063015498214
218	162554	366	162678	-0.094000311672121
218	162554	373	162681	0.33926161204853
218	162554	378	97146	0.19137343333511
218	162554	381	161658	0.14078785100906
218	162554	459	162734	-0.23740798485128
218	162554	493	64442	-0.12302315901044
218	162554	496	159674	-0.12706409340675
218	162554	542	162771	0.31122670993764
218	162554	567	155610	-0.27582039066871
218	162554	605	147434	-0.2216571373979
218	162554	647	32760	0.0035620414241197
218	162554	658	178682	0.056102063951608
218	162554	660	189434	0.1897543982915
218	162554	663	218106	-0.32127379923405
218	162554	668	162300	0.28376833144952
219	177914	219	177914	12.181681012751
219	177914	220	184058	0.1622826423617
219	177914	221	208634	-0.18136200716846
219	177914	224	112380	0.0004332370776957
219	177914	226	161532	0.012311683606719
219	177914	227	175868	0.16239757879973
219	177914	367	178038	-0.094000311672121
219	177914	374	178041	0.33926161204853
219	177914	379	112506	0.19137343333511
219	177914	381	161658	0.21991584852735
219	177914	382	175994	0.005541600227561
219	177914	460	178094	-0.23740798485128
219	177914	497	171962	-0.23413107900236
219	177914	543	178131	0.31122670993764
219	177914	564	63450	-0.047360586294859
219	177914	605	147434	0.15617090745016
219	177914	658	178682	0.13839584908265
219	177914	659	185850	-0.09306038942327
219	177914	660	189434	-0.1765968451475
219	177914	661	210426	0.28376833144952
219	177914	669	177660	0.28376833144952
220	184058	220	184058	11.214537333351
220	184058	221	208634	0.13908370094007
220	184058	225	118524	0.0004332370776957
220	184058	227	175868	0.036762916859736
220	184058	368	184182	-0.094000311672121
220	184058	375	184185	0.33926161204853
220	184058	380	118650	0.19137343333511
220	184058	382	175994	0.013175424250924
220	184058	461	184238	-0.23740798485128
220	184058	496	159674	0.013849312053808
220	184058	497	171962	0.17184832920119
220	184058	544	184275	0.31122670993764
220	184058	567	155610	0.13047751693046
220	184058	603	61418	-0.0019182186018668
220	184058	625	57330	-0.011830255056109
220	184058	659	185850	0.13733958534421
220	184058	660	189434	0.0075278947569097
220	184058	662	216570	0.28376833144952
220	184058	664	232442	-0.12720649340841
220	184058	670	183804	0.28376833144952
221	208634	221	208634	11.783756945279
221	208634	227	175868	0.0029859089785533
221	208634	228	204540	0.085872648066487
221	208634	369	208758	-0.094000311672121
221	208634	376	208761	0.33926161204853
221	208634	382	175994	0.3094271688982
221	208634	383	204666	-0.08579139801519
221	208634	462	208814	-0.23740798485128
221	208634	495	110522	0.12302315901044
221	208634	496	159674	-0.14620092373958
221	208634	545	208851	0.31122670993764
221	208634	565	94170	-0.047360586294859
221	208634	605	147434	-0.054445749183387
221	208634	626	81906	-0.011830255056109
221	208634	661	210426	0.13733958534421
221	208634	662	216570	-0.09306038942327
221	208634	664	232442	0.276265742536
221	208634	672	208380	0.28376833144952
222	64764	222	64764	12.378700217897
222	64764	223	97020	0.14419237079091
222	64764	224	112380	-0.30129767088131
222	64764	225	118524	-0.23331474373315
222	64764	226	161532	0.054676959560195
222	64764	227	175868	0.31122670993764
222	64764	377	64890	0.14419237079091
222	64764	385	64380	0.13680739997745
222	64764	478	64950	-0.30129767088131
222	64764	486	64953	0.054676959560195
222	64764	499	63420	0.006696865733162
222	64764	531	64974	-0.23331474373315
222	64764	546	64981	0.31122670993764
222	64764	570	61404	-0.1406341803964
222	64764	609	57324	-0.16536106925731
222	64764	632	49140	-0.099569882823827
222	64764	647	32760	-0.035397718875285
222	64764	665	113148	0.12720649340841
222	64764	666	120316	0.32127379923405
222	64764	668	162300	0.093871638186181
222	64764	669	177660	-0.19614980870467
222	64764	670	183804	-0.15189178933037
223	97020	223	97020	12.056231826162
223	97020	224	112380	-0.10029335723039
223	97020	225	118524	-0.077663789673185
223	97020	226	161532	0.29825893035691
223	97020	228	204540	0.28053596524353
223	97020	378	97146	0.14419237079091
223	97020	385	64380	0.3094271688982
223	97020	386	96124	0.14078785100906
223	97020	479	97206	-0.30129767088131
223	97020	487	97209	0.054676959560195
223	97020	500	94140	-0.12706409340675
223	97020	532	97230	-0.23331474373315
223	97020	547	97237	0.31122670993764
223	97020	571	90076	-0.27582039066871
223	97020	610	81900	-0.2216571373979
223	97020	647	32760	0.026878942836044
223	97020	665	113148	0.056102063951608
223	97020	667	123900	0.1897543982915
223	97020	668	162300	0.28200577514159
223	97020	673	209916	-0.19614980870467
223	97020	674	216060	-0.15189178933037
224	112380	224	112380	12.264557781808
224	112380	225	118524	0.1622826423617
224	112380	226	161532	-0.44610698986901
224	112380	227	175868	0.10449734578576
224	112380	228	204540	-0.47658122261203
224	112380	379	112506	0.14419237079091
224	112380	386	96124	0.21991584852735
224	112380	387	110460	0.005541600227561
224	112380	480	112566	-0.30129767088131
224	112380	488	112569	0.054676959560195
224	112380	499	63420	0.14620092373958
224	112380	501	106428	-0.23413107900236
224	112380	533	112590	-0.23331474373315
224	112380	548	112597	0.31122670993764
224	112380	610	81900	0.15617090745016
224	112380	632	49140	0.052390041402464
224	112380	665	113148	0.13839584908265
224	112380	666	120316	-0.09306038942327
224	112380	667	123900	-0.1765968451475
224	112380	669	177660	0.28200577514159
224	112380	673	209916	0.093871638186181
224	112380	675	231420	-0.15189178933037
225	118524	225	118524	12.157652507457
225	118524	227	175868	-0.49765318130779
225	118524	228	204540	0.42030513151818
225	118524	380	118650	0.14419237079091
225	118524	387	110460	0.013175424250924
225	118524	481	118710	-0.30129767088131
225	118524	489	118713	0.054676959560195
225	118524	500	94140	0.013849312053808
225	118524	501	106428	0.17184832920119
225	118524	534	118734	-0.23331474373315
225	118524	549	118741	0.31122670993764
225	118524	570	61404	0.0072131833613583
225	118524	571	90076	0.13047751693046
225	118524	609	57324	0.054445749183387
225	118524	666	120316	0.13733958534421
225	118524	667	123900	0.0075278947569097
225	118524	670	183804	0.28200577514159
225	118524	674	216060	0.093871638186181
225	118524	675	231420	-0.19614980870467
226	161532	226	161532	12.505032379002
226	161532	227	175868	0.054404776949133
226	161532	228	204540	0.17833909534553
226	161532	381	161658	0.14419237079091
226	161532	386	96124	0.19137343333511
226	161532	388	159612	0.005541600227561
226	161532	482	161718	-0.30129767088131
226	161532	490	161721	0.054676959560195
226	161532	499	63420	-0.12302315901044
226	161532	502	155580	-0.23413107900236
226	161532	535	161742	-0.23331474373315
226	161532	550	161749	0.31122670993764
226	161532	572	147420	-0.26796661884787
226	161532	647	32760	-0.00911343992131
226	161532	668	162300	0.13839584908265
226	161532	669	177660	0.056102063951608
226	161532	671	185340	-0.276265742536
226	161532	673	209916	0.12720649340841
227	175868	227	175868	11.903609204974
227	175868	228	204540	-0.081733005383451
227	175868	382	175994	0.14419237079091
227	175868	387	110460	0.19137343333511
227	175868	388	159612	0.21991584852735
227	175868	389	171900	-0.08579139801519
227	175868	483	176054	-0.30129767088131
227	175868	491	176057	0.054676959560195
227	175868	536	176078	-0.23331474373315
227	175868	551	176085	0.31122670993764
227	175868	570	61404	-0.047360586294859
227	175868	572	147420	0.13047751693046
227	175868	632	49140	-0.011830255056109
227	175868	669	177660	0.13733958534421
227	175868	670	183804	-0.09306038942327
227	175868	672	208380	0.28376833144952
227	175868	675	231420	0.32127379923405
228	204540	228	204540	11.755369613705
228	204540	383	204666	0.14419237079091
228	204540	389	171900	0.3094271688982
228	204540	484	204726	-0.30129767088131
228	204540	492	204729	0.054676959560195
228	204540	501	106428	0.12302315901044
228	204540	502	155580	-0.14620092373958
228	204540	537	204750	-0.23331474373315
228	204540	552	204757	0.31122670993764
228	204540	571	90076	-0.047360586294859
228	204540	572	147420	0.0072131833613583
228	204540	610	81900	0.0019182186018668
228	204540	672	208380	-0.011704269263788
228	204540	673	209916	-0.0075278947569097
228	204540	674	216060	0.1765968451475
228	204540	675	231420	-0.1897543982915
229	254205	229	254205	12.59804275376
229	254205	230	250110	0.022493106902456
229	254205	384	254331	0.14419237079091
229	254205	390	250237	-0.08579139801519
229	254205	485	254391	-0.30129767088131
229	254205	503	242109	-0.17184832920119
229	254205	504	248253	0.23413107900236
229	254205	538	254415	-0.23331474373315
229	254205	573	225757	-0.13047751693046
229	254205	574	240093	0.26796661884787
229	254205	575	247261	-0.27582039066871
229	254205	611	193005	-0.054445749183387
229	254205	612	223725	0.15617090745016
229	254205	614	239085	-0.2216571373979
229	254205	615	246765	0.16536106925731
229	254205	633	127477	-0.011830255056109
229	254205	634	190965	0.052390041402464
229	254205	636	222709	-0.10122570127433
229	254205	638	238581	0.099569882823827
229	254205	648	125433	0.00911343992131
229	254205	650	189945	-0.026878942836044
229	254205	653	222201	0.035397718875285
229	254205	667	123900	-0.00062553141463601
230	250110	230	250110	11.799383490673
230	250110	390	250237	0.33926161204853
230	250110	391	242046	0.013175424250924
230	250110	392	248190	0.005541600227561
230	250110	498	250299	-0.054676959560195
230	250110	505	225726	0.013849312053808
230	250110	507	247230	0.12706409340675
230	250110	558	250327	-0.31122670993764
230	250110	576	192990	0.0072131833613583
230	250110	578	235998	0.26796661884787
230	250110	580	246750	-0.1406341803964
230	250110	616	127470	0.0019182186018668
230	250110	618	219630	0.15617090745016
230	250110	620	234990	-0.2216571373979
230	250110	640	186870	0.052390041402464
230	250110	643	218614	-0.10122570127433
230	250110	646	234486	0.099569882823827
230	250110	656	121338	0.00911343992131
230	250110	659	185850	-0.026878942836044
230	250110	663	218106	0.035397718875285
230	250110	666	120316	-0.0035620414241197
230	250110	671	185340	0.0071016213543971
231	126735	231	126735	12.195784851674
231	126735	232	188175	-0.21843306036385
231	126735	233	212751	-0.42030513151818
231	126735	234	122647	0.27664482962101
231	126735	236	114459	0.1263373118098
231	126735	238	98077	0.03354694844733
231	126735	239	65310	0.0044456964230736
231	126735	242	254751	-0.023474481797413
231	126735	243	114471	-0.16632696335344
231	126735	245	98091	-0.059130280393942
231	126735	246	65325	-0.01186293567155
231	126735	249	249135	-0.034356476158061
231	126735	271	126270	-0.15189178933037
231	126735	279	98119	0.058200686140855
231	126735	280	65355	0.015454305538066
231	126735	283	240975	-0.019933923648848
231	126735	285	248655	0.098161454866531
231	126735	300	126301	0.32127379923405
231	126735	309	125790	0.16010800405415
231	126735	323	126315	-0.1897543982915
231	126735	332	125805	-0.16958107022319
231	126735	341	124782	-0.06742264760239
231	126735	393	65415	0.0013045028152938
231	126735	394	129423	0.0034460322977489
231	126735	396	224655	0.14141701337139
231	126735	399	240527	-0.063393833580278
231	126735	400	247695	-0.16010800405415
231	126735	408	126363	-0.276265742536
231	126735	417	125853	-0.2468951481867
231	126735	426	124830	-0.098161454866531
231	126735	432	126375	0.1765968451475
231	126735	441	125867	0.30273744882428
231	126735	450	124845	0.20126105037478
231	126735	509	125895	-0.16123618885278
231	126735	518	124875	-0.16948298978929
231	126735	534	118734	0.023474481797413
232	188175	232	188175	12.360943414463
232	188175	233	212751	0.13908370094007
232	188175	234	122647	0.007785979936386
232	188175	235	179991	0.19557126460239
232	188175	237	163611	0.069526813210459
232	188175	239	65310	-0.0012286443082929
232	188175	241	251167	-0.09038885897979
232	188175	244	163623	-0.1263373118098
232	188175	246	65325	0.0044456964230736
232	188175	249	249135	0.13724472253022
232	188175	250	250671	0.088272390515254
232	188175	273	187710	-0.15189178933037
232	188175	280	65355	-0.0095874362255173
232	188175	281	194895	0.14559391277202
232	188175	285	248655	-0.20126105037478
232	188175	302	187741	0.32127379923405
232	188175	311	187230	0.16010800405415
232	188175	325	187755	-0.1897543982915
232	188175	334	187245	-0.16958107022319
232	188175	344	186222	-0.06742264760239
232	188175	393	65415	0.012268544627991
232	188175	395	193935	-0.14242776880073
232	188175	398	236943	0.050137694474034
232	188175	400	247695	0.16958107022319
232	188175	410	187803	-0.276265742536
232	188175	419	187293	-0.2468951481867
232	188175	429	186270	-0.098161454866531
232	188175	434	187815	0.1765968451475
232	188175	443	187307	0.30273744882428
232	188175	453	186285	0.20126105037478
232	188175	461	184238	0.065196861280076
232	188175	511	187335	-0.16123618885278
232	188175	521	186315	-0.16948298978929
232	188175	529	184269	-0.088272390515254
233	212751	233	212751	13.176722080941
233	212751	235	179991	0.036762916859736
233	212751	236	114459	0.0063950442710961
233	212751	237	163611	-0.026959285146548
233	212751	238	98077	-0.003572688518385
233	212751	240	243999	-0.097114546149582
233	212751	243	114471	-0.018658854808816
233	212751	244	163623	0.063079831517483
233	212751	245	98091	0.010972968132717
233	212751	247	227631	-0.16663447115432
233	212751	248	242991	0.21661404342397
233	212751	275	212286	-0.15189178933037
233	212751	279	98119	-0.024575061659179
233	212751	282	226639	0.2852963661453
233	212751	283	240975	-0.26350986725803
233	212751	284	242511	-0.16948298978929
233	212751	304	212317	0.32127379923405
233	212751	313	211806	0.16010800405415
233	212751	327	212331	-0.1897543982915
233	212751	336	211821	-0.16958107022319
233	212751	345	210798	-0.06742264760239
233	212751	396	224655	-0.25068785235976
233	212751	397	226191	-0.16123618885278
233	212751	398	236943	0.15953209615418
233	212751	399	240527	0.30273744882428
233	212751	412	212379	-0.276265742536
233	212751	421	211869	-0.2468951481867
233	212751	430	210846	-0.098161454866531
233	212751	436	212391	0.1765968451475
233	212751	445	211883	0.30273744882428
233	212751	454	210861	0.20126105037478
233	212751	462	208814	0.065196861280076
233	212751	513	211911	-0.16123618885278
233	212751	522	210891	-0.16948298978929
233	212751	530	208845	-0.088272390515254
233	212751	537	204750	-0.023474481797413
234	122647	234	122647	12.275762973513
234	122647	235	179991	-0.49765318130779
234	122647	236	114459	0.10152826922771
234	122647	238	98077	0.026959285146548
234	122647	239	65310	0.003572688518385
234	122647	241	251167	-0.019640160563497
234	122647	243	114471	0.27664482962101
234	122647	251	65331	-0.03354694844733
234	122647	256	248631	0.065196861280076
234	122647	279	98119	-0.16429346420099
234	122647	286	129367	0.14559391277202
234	122647	290	236887	-0.019933923648848
234	122647	292	247639	-0.06742264760239
234	122647	308	122206	0.19614980870467
234	122647	347	122227	-0.1897543982915
234	122647	356	121717	-0.16958107022319
234	122647	365	120694	-0.06742264760239
234	122647	393	65415	0.05646286580405
234	122647	401	128407	-0.14242776880073
234	122647	404	220567	0.14141701337139
234	122647	406	236439	-0.063393833580278
234	122647	416	122269	-0.12720649340841
234	122647	425	121758	-0.063393833580278
234	122647	464	121779	0.30273744882428
234	122647	473	120757	0.20126105037478
234	122647	481	118710	0.065196861280076
234	122647	508	122311	0.0075278947569097
234	122647	541	120787	-0.16948298978929
234	122647	549	118741	-0.088272390515254
235	179991	235	179991	12.738534832254
235	179991	236	114459	0.002145320403163
235	179991	237	163611	0.041864609823654
235	179991	239	65310	-0.0007398111923099
235	179991	240	243999	-0.032578635653902
235	179991	243	114471	0.022493106902456
235	179991	244	163623	0.18803639520364
235	179991	251	65331	0.010972968132717
235	179991	252	194871	-0.16663447115432
235	179991	254	240951	0.13724472253022
235	179991	255	242487	0.088272390515254
235	179991	287	193879	0.2852963661453
235	179991	290	236887	-0.10605756692862
235	179991	291	240471	-0.20126105037478
235	179991	310	179550	0.19614980870467
235	179991	349	179571	-0.1897543982915
235	179991	359	179061	-0.16958107022319
235	179991	367	178038	-0.06742264760239
235	179991	393	65415	-0.041085358754202
235	179991	402	191895	-0.25068785235976
235	179991	403	193431	-0.16123618885278
235	179991	406	236439	0.2468951481867
235	179991	407	239511	0.16958107022319
235	179991	418	179613	-0.12720649340841
235	179991	428	179102	-0.063393833580278
235	179991	467	179123	0.30273744882428
235	179991	475	178101	0.20126105037478
235	179991	483	176054	0.065196861280076
235	179991	510	179655	0.0075278947569097
235	179991	543	178131	-0.16948298978929
235	179991	551	176085	-0.088272390515254
235	179991	557	171990	-0.023474481797413
236	114459	236	114459	11.776244778728
236	114459	237	163611	-0.44610698986901
236	114459	238	98077	0.012311683606719
236	114459	239	65310	0.0016315644285304
236	114459	240	243999	-0.0056671732031905
236	114459	243	114471	0.17058522163486
236	114459	245	98091	0.18803639520364
236	114459	251	65331	0.063079831517483
236	114459	257	129339	-0.16663447115432
236	114459	261	236859	0.034356476158061
236	114459	262	240443	0.065196861280076
236	114459	280	65355	-0.11310048996543
236	114459	293	128347	0.2852963661453
236	114459	298	236379	-0.098161454866531
236	114459	299	239451	-0.06742264760239
236	114459	371	113529	-0.16958107022319
236	114459	379	112506	-0.06742264760239
236	114459	408	126363	-0.25068785235976
236	114459	409	127899	-0.16123618885278
236	114459	412	212379	0.14141701337139
236	114459	415	235419	0.16010800405415
236	114459	424	114078	0.093871638186181
236	114459	463	114099	-0.1765968451475
236	114459	488	112569	0.20126105037478
236	114459	495	110522	0.065196861280076
236	114459	516	114123	0.0075278947569097
236	114459	540	113619	0.16123618885278
236	114459	561	110553	-0.088272390515254
236	114459	566	106458	-0.023474481797413
237	163611	237	163611	12.503206266636
237	163611	238	98077	0.0004332370776957
237	163611	239	65310	-0.00026300752660832
237	163611	244	163623	0.17058522163486
237	163611	245	98091	0.022493106902456
237	163611	251	65331	-0.018658854808816
237	163611	258	193851	-0.21661404342397
237	163611	259	224571	0.13724472253022
237	163611	260	226107	0.088272390515254
237	163611	280	65355	0.043186765252715
237	163611	294	191835	0.26350986725803
237	163611	295	193371	0.16948298978929
237	163611	296	220507	-0.10605756692862
237	163611	297	224091	-0.20126105037478
237	163611	373	162681	-0.16958107022319
237	163611	381	161658	-0.06742264760239
237	163611	410	187803	-0.15953209615418
237	163611	411	191387	-0.30273744882428
237	163611	412	212379	-0.050137694474034
237	163611	413	220059	0.2468951481867
237	163611	414	223131	0.16958107022319
237	163611	427	163230	0.093871638186181
237	163611	466	163251	-0.1765968451475
237	163611	490	161721	0.20126105037478
237	163611	496	159674	0.065196861280076
237	163611	519	163275	0.0075278947569097
237	163611	542	162771	0.16123618885278
237	163611	562	159705	-0.088272390515254
237	163611	567	155610	-0.023474481797413
238	98077	238	98077	11.73588512068
238	98077	239	65310	0.0004332370776957
238	98077	245	98091	-0.081733005383451
238	98077	246	65325	0.085872648066487
238	98077	264	128317	-0.21661404342397
238	98077	267	220477	0.034356476158061
238	98077	268	224061	0.065196861280076
238	98077	279	98119	0.17833909534553
238	98077	300	126301	0.26350986725803
238	98077	301	127837	0.16948298978929
238	98077	304	212317	0.019933923648848
238	98077	305	219997	-0.098161454866531
238	98077	306	223069	-0.06742264760239
238	98077	370	97657	0.1897543982915
238	98077	386	96124	-0.06742264760239
238	98077	416	122269	-0.15953209615418
238	98077	417	125853	-0.30273744882428
238	98077	421	211869	0.063393833580278
238	98077	422	219037	0.16010800405415
238	98077	471	97717	-0.1765968451475
238	98077	487	97209	-0.30273744882428
238	98077	500	94140	0.065196861280076
238	98077	524	97741	0.0075278947569097
238	98077	547	97237	0.16123618885278
238	98077	560	96217	0.16948298978929
238	98077	571	90076	-0.023474481797413
239	65310	239	65310	12.528843067619
239	65310	246	65325	-0.21843306036385
239	65310	251	65331	-0.42030513151818
239	65310	271	126270	-0.13724472253022
239	65310	272	127806	-0.088272390515254
239	65310	273	187710	0.034356476158061
239	65310	274	191294	0.065196861280076
239	65310	280	65355	0.47658122261203
239	65310	308	122206	0.10605756692862
239	65310	309	125790	0.20126105037478
239	65310	310	179550	0.019933923648848
239	65310	311	187230	-0.098161454866531
239	65310	312	190302	-0.06742264760239
239	65310	377	64890	0.1897543982915
239	65310	385	64380	0.16958107022319
239	65310	393	65415	-0.28053596524353
239	65310	424	114078	0.050137694474034
239	65310	425	121758	-0.2468951481867
239	65310	426	124830	-0.16958107022319
239	65310	427	163230	-0.14141701337139
239	65310	428	179102	0.063393833580278
239	65310	429	186270	0.16010800405415
239	65310	478	64950	-0.1765968451475
239	65310	493	64442	-0.30273744882428
239	65310	499	63420	-0.20126105037478
239	65310	531	64974	0.0075278947569097
239	65310	553	64470	0.16123618885278
239	65310	564	63450	0.16948298978929
239	65310	570	61404	0.088272390515254
240	243999	240	243999	12.043420525941
240	243999	241	251167	0.10642426907126
240	243999	242	254751	0.030746647362998
240	243999	247	227631	0.18803639520364
240	243999	248	242991	-0.0058298226825219
240	243999	252	194871	0.063079831517483
240	243999	254	240951	-0.0066723216728619
240	243999	255	242487	0.17184832920119
240	243999	257	129339	0.010972968132717
240	243999	261	236859	-0.0038886281243927
240	243999	262	240443	0.13047751693046
240	243999	269	236349	0.054445749183387
240	243999	275	212286	0.00022692305094839
240	243999	281	194895	-0.11310048996543
240	243999	283	240975	0.17571385930692
240	243999	284	242511	-0.23413107900236
240	243999	286	129367	-0.024575061659179
240	243999	290	236887	0.14120867192118
240	243999	291	240471	-0.26796661884787
240	243999	298	236379	-0.15617090745016
240	243999	304	212317	-0.017123472156503
240	243999	310	179550	-0.0022692305094839
240	243999	313	211806	0.00911343992131
240	243999	391	242046	0.06742264760239
240	243999	394	129423	0.041085358754202
240	243999	398	236943	-0.26871173754313
240	243999	399	240527	0.27582039066871
240	243999	406	236439	0.2216571373979
240	243999	412	212379	0.057521293172338
240	243999	418	179613	0.011540134700895
240	243999	421	211869	-0.026878942836044
240	243999	424	114078	0.0010164885487835
240	243999	428	179102	-0.0035620414241197
240	243999	503	242109	-0.20126105037478
240	243999	506	240062	-0.065196861280076
240	243999	568	242139	0.16948298978929
240	243999	574	240093	0.088272390515254
240	243999	578	235998	0.023474481797413
241	251167	241	251167	12.03927100888
241	251167	242	254751	0.12810747869811
241	251167	248	242991	0.27664482962101
241	251167	249	249135	0.15858557447829
241	251167	250	250671	-0.08579139801519
241	251167	253	226615	0.1263373118098
241	251167	258	193851	0.03354694844733
241	251167	261	236859	-0.058200686140855
241	251167	263	247611	0.13047751693046
241	251167	264	128317	0.0044456964230736
241	251167	267	220477	-0.015454305538066
241	251167	273	187710	-0.0020480298218342
241	251167	278	235326	-0.011830255056109
241	251167	282	226639	-0.16429346420099
241	251167	287	193879	-0.055114883637279
241	251167	290	236887	-0.0079203315882589
241	251167	292	247639	-0.26796661884787
241	251167	293	128347	-0.0095874362255173
241	251167	296	220507	-0.0028157276378068
241	251167	302	187741	-0.00056490169864522
241	251167	307	235357	0.052390041402464
241	251167	308	122206	-4.9758180709683e-05
241	251167	314	218974	0.00911343992131
241	251167	390	250237	-0.16958107022319
241	251167	395	193935	0.05646286580405
241	251167	398	236943	0.14120867192118
241	251167	400	247695	0.27582039066871
241	251167	401	128407	0.012268544627991
241	251167	404	220567	0.06448674294471
241	251167	410	187803	0.017123472156503
241	251167	415	235419	-0.10122570127433
241	251167	416	122269	0.0022692305094839
241	251167	422	219037	-0.026878942836044
241	251167	429	186270	-0.0035620414241197
241	251167	498	250299	0.30273744882428
241	251167	507	247230	-0.065196861280076
241	251167	558	250327	-0.16123618885278
241	251167	575	247261	0.088272390515254
242	254751	242	254751	11.328649277678
242	254751	250	250671	0.27622814978209
242	254751	255	242487	0.16632696335344
242	254751	256	248631	-0.12744389342005
242	254751	260	226107	0.059130280393942
242	254751	262	240443	-0.058200686140855
242	254751	263	247611	-0.0038886281243927
242	254751	266	193341	0.01186293567155
242	254751	268	224061	-0.015454305538066
242	254751	270	239421	-0.0013045028152938
242	254751	272	127806	0.0010449217949033
242	254751	274	191294	-0.0020480298218342
242	254751	277	223038	-0.00022692305094839
242	254751	284	242511	-0.12744389342005
242	254751	285	248655	-0.013153721418195
242	254751	289	226135	-0.058200686140855
242	254751	291	240471	-0.0079203315882589
242	254751	292	247639	0.14120867192118
242	254751	295	193371	-0.015454305538066
242	254751	297	224091	-0.0028157276378068
242	254751	299	239451	0.06448674294471
242	254751	301	127837	-0.0020480298218342
242	254751	303	191325	-0.00056490169864522
242	254751	306	223069	0.017123472156503
242	254751	309	125790	-4.9758180709683e-05
242	254751	312	190302	0.0022692305094839
242	254751	384	254331	0.1897543982915
242	254751	397	226191	-0.0038886281243927
242	254751	399	240527	0.14120867192118
242	254751	400	247695	-0.26871173754313
242	254751	403	193431	-0.0013045028152938
242	254751	405	224151	0.06448674294471
242	254751	407	239511	-0.16180105958872
242	254751	409	127899	-0.00022692305094839
242	254751	411	191387	0.017123472156503
242	254751	414	223131	-0.057521293172338
242	254751	417	125853	0.0022692305094839
242	254751	420	190365	-0.011540134700895
242	254751	426	124830	-0.0010164885487835
242	254751	485	254391	-0.1765968451475
242	254751	538	254415	0.0075278947569097
242	254751	580	246750	-0.023474481797413
243	114471	243	114471	12.067670305575
243	114471	244	163623	-0.44610698986901
243	114471	245	98091	0.041864609823654
243	114471	246	65325	0.0083990329479889
243	114471	248	242991	-0.019640160563497
243	114471	251	65331	-0.026959285146548
243	114471	254	240951	0.03649780777456
243	114471	255	242487	0.023474481797413
243	114471	279	98119	0.27104174918416
243	114471	316	128359	0.2852963661453
243	114471	321	236391	-0.098161454866531
243	114471	322	239463	-0.06742264760239
243	114471	339	114030	0.19614980870467
243	114471	355	114037	-0.32127379923405
243	114471	364	113526	-0.16010800405415
243	114471	393	65415	-0.15449554387224
243	114471	432	126375	-0.25068785235976
243	114471	433	127911	-0.16123618885278
243	114471	436	212391	0.14141701337139
243	114471	439	235431	0.16010800405415
243	114471	448	114093	-0.12720649340841
243	114471	457	113582	-0.063393833580278
243	114471	463	114099	0.276265742536
243	114471	472	113589	0.2468951481867
243	114471	480	112566	0.098161454866531
243	114471	583	112611	-0.16948298978929
243	114471	590	110565	-0.088272390515254
243	114471	595	106470	-0.023474481797413
244	163623	244	163623	12.729338381843
244	163623	245	98091	0.002145320403163
244	163623	246	65325	-0.0016315644285304
244	163623	247	227631	-0.032578635653902
244	163623	251	65331	0.0063950442710961
244	163623	252	194871	-0.097114546149582
244	163623	253	226615	0.09038885897979
244	163623	279	98119	0.053975150779774
244	163623	317	191847	0.26350986725803
244	163623	318	193383	0.16948298978929
244	163623	319	220519	-0.10605756692862
244	163623	320	224103	-0.20126105037478
244	163623	342	163182	0.19614980870467
244	163623	358	163189	-0.32127379923405
244	163623	366	162678	-0.16010800405415
244	163623	393	65415	0.081189576505472
244	163623	434	187815	-0.15953209615418
244	163623	435	191399	-0.30273744882428
244	163623	436	212391	-0.050137694474034
244	163623	437	220071	0.2468951481867
244	163623	438	223143	0.16958107022319
244	163623	451	163245	-0.12720649340841
244	163623	459	162734	-0.063393833580278
244	163623	466	163251	0.276265742536
244	163623	474	162741	0.2468951481867
244	163623	482	161718	0.098161454866531
244	163623	585	161763	-0.16948298978929
244	163623	591	159717	-0.088272390515254
244	163623	596	155622	-0.023474481797413
245	98091	245	98091	11.637038211034
245	98091	246	65325	0.0029859089785533
245	98091	247	227631	-0.0056671732031905
245	98091	251	65331	0.036762916859736
245	98091	257	129339	-0.097114546149582
245	98091	259	224571	0.03649780777456
245	98091	260	226107	0.023474481797413
245	98091	279	98119	0.054404776949133
245	98091	280	65355	0.16239757879973
245	98091	323	126315	0.26350986725803
245	98091	324	127851	0.16948298978929
245	98091	327	212331	0.019933923648848
245	98091	328	220011	-0.098161454866531
245	98091	329	223083	-0.06742264760239
245	98091	370	97657	-0.32127379923405
245	98091	378	97146	-0.16010800405415
245	98091	440	122283	-0.15953209615418
245	98091	441	125867	-0.30273744882428
245	98091	445	211883	0.063393833580278
245	98091	446	219051	0.16010800405415
245	98091	456	97710	0.093871638186181
245	98091	487	97209	0.2468951481867
245	98091	494	96186	0.098161454866531
245	98091	582	97251	0.16123618885278
245	98091	600	94185	-0.088272390515254
245	98091	604	90090	-0.023474481797413
246	65325	246	65325	11.502586090578
246	65325	251	65331	0.13908370094007
246	65325	264	128317	-0.09038885897979
246	65325	265	191805	0.03649780777456
246	65325	266	193341	0.023474481797413
246	65325	280	65355	-0.18136200716846
246	65325	331	122221	0.10605756692862
246	65325	332	125805	0.20126105037478
246	65325	333	179565	0.019933923648848
246	65325	334	187245	-0.098161454866531
246	65325	335	190317	-0.06742264760239
246	65325	385	64380	-0.16010800405415
246	65325	393	65415	0.33757276336084
246	65325	448	114093	0.050137694474034
246	65325	449	121773	-0.2468951481867
246	65325	450	124845	-0.16958107022319
246	65325	451	163245	-0.14141701337139
246	65325	452	179117	0.063393833580278
246	65325	453	186285	0.16010800405415
246	65325	486	64953	-0.276265742536
246	65325	499	63420	0.098161454866531
246	65325	588	64485	0.16123618885278
246	65325	599	63465	0.16948298978929
246	65325	609	57324	-0.023474481797413
247	227631	247	227631	12.235292445103
247	227631	248	242991	-0.10029335723039
247	227631	249	249135	-0.077663789673185
247	227631	250	250671	0.23740798485128
247	227631	252	194871	0.036762916859736
247	227631	253	226615	0.17821499925834
247	227631	257	129339	0.0063950442710961
247	227631	259	224571	0.1353114731524
247	227631	260	226107	-0.013849312053808
247	227631	267	220477	0.05646286580405
247	227631	268	224061	-0.0072131833613583
247	227631	275	212286	0.012268544627991
247	227631	276	219966	-0.0019182186018668
247	227631	281	194895	0.16239757879973
247	227631	282	226639	-0.080947322921649
247	227631	319	220519	0.14120867192118
247	227631	320	224103	-0.26796661884787
247	227631	327	212331	0.06448674294471
247	227631	328	220011	-0.15617090745016
247	227631	336	211821	-0.052390041402464
247	227631	342	163182	-0.0022692305094839
247	227631	394	129423	-0.081189576505472
247	227631	396	224655	0.22853054314415
247	227631	397	226191	-0.12706409340675
247	227631	436	212391	-0.16180105958872
247	227631	437	220071	0.2216571373979
247	227631	445	211883	0.10122570127433
247	227631	451	163245	0.011540134700895
247	227631	456	97710	0.0010164885487835
247	227631	459	162734	-0.0035620414241197
247	227631	505	225726	-0.098161454866531
247	227631	606	225771	0.16948298978929
247	227631	612	223725	0.088272390515254
247	227631	618	219630	0.023474481797413
248	242991	248	242991	12.336874526883
248	242991	249	249135	0.1622826423617
248	242991	250	250671	-0.044764418852532
248	242991	253	226615	0.10152826922771
248	242991	254	240951	0.28190374775655
248	242991	255	242487	0.013175424250924
248	242991	258	193851	0.026959285146548
248	242991	261	236859	0.16429346420099
248	242991	264	128317	0.003572688518385
248	242991	270	239421	-0.0072131833613583
248	242991	275	212286	-0.0095874362255173
248	242991	278	235326	-0.0019182186018668
248	242991	282	226639	0.27104174918416
248	242991	283	240975	-0.011186809804259
248	242991	284	242511	0.005541600227561
248	242991	316	128359	-0.024575061659179
248	242991	322	239463	-0.26796661884787
248	242991	327	212331	-0.0028157276378068
248	242991	330	235371	-0.15617090745016
248	242991	333	179565	-0.00056490169864522
248	242991	339	114030	-4.9758180709683e-05
248	242991	345	210798	0.00911343992131
248	242991	391	242046	-0.16010800405415
248	242991	395	193935	-0.15449554387224
248	242991	398	236943	0.17571385930692
248	242991	436	212391	0.06448674294471
248	242991	439	235431	0.2216571373979
248	242991	442	179627	0.017123472156503
248	242991	448	114093	0.0022692305094839
248	242991	454	210861	-0.026878942836044
248	242991	460	178094	-0.0035620414241197
248	242991	503	242109	0.2468951481867
248	242991	597	242151	-0.16123618885278
248	242991	614	239085	0.088272390515254
248	242991	620	234990	0.023474481797413
249	249135	249	249135	12.185563212269
249	249135	250	250671	0.14323271368416
249	249135	254	240951	0.19557126460239
249	249135	256	248631	0.013175424250924
249	249135	259	224571	0.069526813210459
249	249135	261	236859	-0.1263373118098
249	249135	263	247611	0.013849312053808
249	249135	265	191805	0.013948726558855
249	249135	267	220477	-0.03354694844733
249	249135	271	126270	0.0012286443082929
249	249135	273	187710	-0.0044456964230736
249	249135	283	240975	0.28190374775655
249	249135	285	248655	0.005541600227561
249	249135	317	191847	-0.055114883637279
249	249135	319	220519	0.058200686140855
249	249135	323	126315	-0.0095874362255173
249	249135	325	187755	0.015454305538066
249	249135	331	122221	0.0020480298218342
249	249135	338	233325	0.052390041402464
249	249135	346	216942	0.00911343992131
249	249135	392	248190	-0.16010800405415
249	249135	396	224655	-0.1353114731524
249	249135	398	236943	-0.0066723216728619
249	249135	400	247695	0.12706409340675
249	249135	432	126375	0.012268544627991
249	249135	434	187815	0.0013045028152938
249	249135	440	122283	0.00022692305094839
249	249135	447	233387	-0.10122570127433
249	249135	455	217005	-0.026878942836044
249	249135	461	184238	-0.0035620414241197
249	249135	504	248253	0.2468951481867
249	249135	507	247230	0.098161454866531
249	249135	598	248295	-0.16123618885278
249	249135	608	247275	-0.16948298978929
250	250671	250	250671	12.226934003509
250	250671	255	242487	0.19557126460239
250	250671	256	248631	0.28190374775655
250	250671	260	226107	0.069526813210459
250	250671	263	247611	-0.1353114731524
250	250671	266	193341	0.013948726558855
250	250671	269	236349	-0.055114883637279
250	250671	272	127806	0.0012286443082929
250	250671	276	219966	-0.0095874362255173
250	250671	278	235326	0.012268544627991
250	250671	284	242511	0.28190374775655
250	250671	285	248655	-0.011186809804259
250	250671	318	193383	-0.055114883637279
250	250671	321	236391	-0.0079203315882589
250	250671	324	127851	-0.0095874362255173
250	250671	328	220011	-0.0028157276378068
250	250671	330	235371	0.06448674294471
250	250671	334	187245	-0.00056490169864522
250	250671	337	218989	0.017123472156503
250	250671	340	121710	-4.9758180709683e-05
250	250671	344	186222	0.0022692305094839
250	250671	390	250237	0.32127379923405
250	250671	397	226191	-0.1353114731524
250	250671	400	247695	-0.22853054314415
250	250671	433	127911	0.012268544627991
250	250671	437	220071	0.06448674294471
250	250671	439	235431	-0.16180105958872
250	250671	443	187307	0.017123472156503
250	250671	446	219051	-0.057521293172338
250	250671	449	121773	0.0022692305094839
250	250671	453	186285	-0.011540134700895
250	250671	458	120750	-0.0010164885487835
250	250671	498	250299	-0.276265742536
250	250671	615	246765	0.088272390515254
251	65331	251	65331	10.935576246853
251	65331	252	194871	-0.0056671732031905
251	65331	257	129339	-0.032578635653902
251	65331	258	193851	0.019640160563497
251	65331	280	65355	0.1622826423617
251	65331	347	122227	0.10605756692862
251	65331	348	125811	0.20126105037478
251	65331	349	179571	0.019933923648848
251	65331	350	187251	-0.098161454866531
251	65331	351	190323	-0.06742264760239
251	65331	377	64890	-0.19614980870467
251	65331	393	65415	-0.077663789673185
251	65331	463	114099	0.050137694474034
251	65331	464	121779	-0.2468951481867
251	65331	465	124851	-0.16958107022319
251	65331	466	163251	-0.14141701337139
251	65331	467	179123	0.063393833580278
251	65331	468	186291	0.16010800405415
251	65331	478	64950	0.093871638186181
251	65331	486	64953	0.12720649340841
251	65331	493	64442	0.063393833580278
251	65331	581	64995	-0.0075278947569097
251	65331	622	61425	-0.088272390515254
251	65331	625	57330	-0.023474481797413
252	194871	252	194871	12.519236634887
252	194871	253	226615	-0.059305489347627
252	194871	254	240951	-0.33757276336084
252	194871	255	242487	0.30129767088131
252	194871	256	248631	0.23331474373315
252	194871	257	129339	0.002145320403163
252	194871	258	193851	0.29663144423469
252	194871	265	191805	0.15449554387224
252	194871	266	193341	-0.14620092373958
252	194871	273	187710	0.041085358754202
252	194871	274	191294	-0.047360586294859
252	194871	281	194895	0.1622826423617
252	194871	286	129367	0.053975150779774
252	194871	287	193879	-0.080947322921649
252	194871	317	191847	-0.17571385930692
252	194871	318	193383	0.23413107900236
252	194871	349	179571	0.06448674294471
252	194871	350	187251	-0.15617090745016
252	194871	358	163189	0.017123472156503
252	194871	359	179061	-0.052390041402464
252	194871	366	162678	-0.00911343992131
252	194871	402	191895	0.22853054314415
252	194871	403	193431	-0.12706409340675
252	194871	434	187815	0.26871173754313
252	194871	435	191399	-0.27582039066871
252	194871	466	163251	-0.057521293172338
252	194871	467	179123	0.10122570127433
252	194871	474	162741	0.026878942836044
252	194871	478	64950	0.0010164885487835
252	194871	485	254391	-0.16958107022319
252	194871	627	193011	0.16948298978929
252	194871	634	190965	0.088272390515254
252	194871	640	186870	0.023474481797413
253	226615	253	226615	12.21196258069
253	226615	254	240951	0.054404776949133
253	226615	255	242487	-0.094000311672121
253	226615	258	193851	0.012311683606719
253	226615	259	224571	0.27104174918416
253	226615	260	226107	0.21991584852735
253	226615	264	128317	0.0016315644285304
253	226615	267	220477	0.11310048996543
253	226615	275	212286	0.024575061659179
253	226615	277	223038	-0.047360586294859
253	226615	282	226639	0.1622826423617
253	226615	287	193879	0.16239757879973
253	226615	288	224599	-0.011186809804259
253	226615	289	226135	0.005541600227561
253	226615	316	128359	0.043186765252715
253	226615	319	220519	-0.013153721418195
253	226615	353	218995	-0.15617090745016
253	226615	358	163189	-0.00056490169864522
253	226615	361	210805	-0.052390041402464
253	226615	363	97654	-4.9758180709683e-05
253	226615	401	128407	-0.081189576505472
253	226615	404	220567	0.17571385930692
253	226615	436	212391	0.14120867192118
253	226615	438	223143	-0.27582039066871
253	226615	466	163251	0.017123472156503
253	226615	469	210867	0.10122570127433
253	226615	471	97717	0.0022692305094839
253	226615	482	161718	-0.0035620414241197
253	226615	485	254391	0.30273744882428
253	226615	505	225726	0.063393833580278
253	226615	636	222709	0.088272390515254
253	226615	643	218614	0.023474481797413
254	240951	254	240951	12.276575331296
254	240951	255	242487	0.14323271368416
254	240951	256	248631	-0.044764418852532
254	240951	259	224571	0.041864609823654
254	240951	261	236859	0.18803639520364
254	240951	262	240443	0.21991584852735
254	240951	265	191805	0.0083990329479889
254	240951	270	239421	0.14620092373958
254	240951	271	126270	0.0007398111923099
254	240951	275	212286	-0.010972968132717
254	240951	283	240975	0.1622826423617
254	240951	288	224599	0.27104174918416
254	240951	290	236887	0.15858557447829
254	240951	291	240471	0.005541600227561
254	240951	317	191847	0.11310048996543
254	240951	322	239463	-0.23413107900236
254	240951	349	179571	0.015454305538066
254	240951	354	233331	-0.15617090745016
254	240951	355	114037	0.0020480298218342
254	240951	369	208758	0.00911343992131
254	240951	402	191895	-0.15449554387224
254	240951	407	239511	0.12706409340675
254	240951	432	126375	-0.041085358754202
254	240951	436	212391	-0.0038886281243927
254	240951	463	114099	0.00022692305094839
254	240951	477	208821	-0.026878942836044
254	240951	483	176054	-0.0035620414241197
254	240951	485	254391	-0.16123618885278
254	240951	506	240062	0.063393833580278
254	240951	630	239091	-0.16948298978929
254	240951	645	232950	0.023474481797413
255	242487	255	242487	12.152671253618
255	242487	256	248631	0.1622826423617
255	242487	260	226107	0.041864609823654
255	242487	262	240443	0.27104174918416
255	242487	266	193341	0.0083990329479889
255	242487	269	236349	0.11310048996543
255	242487	270	239421	-0.15449554387224
255	242487	272	127806	0.0007398111923099
255	242487	278	235326	-0.041085358754202
255	242487	284	242511	0.1622826423617
255	242487	289	226135	0.27104174918416
255	242487	291	240471	-0.011186809804259
255	242487	318	193383	0.11310048996543
255	242487	321	236391	-0.013153721418195
255	242487	322	239463	0.17571385930692
255	242487	352	211827	-0.0028157276378068
255	242487	359	179061	-0.00056490169864522
255	242487	361	210805	0.017123472156503
255	242487	364	113526	-4.9758180709683e-05
255	242487	367	178038	0.0022692305094839
255	242487	391	242046	0.19614980870467
255	242487	403	193431	-0.15449554387224
255	242487	406	236439	0.17571385930692
255	242487	407	239511	-0.22853054314415
255	242487	433	127911	-0.041085358754202
255	242487	439	235431	-0.26871173754313
255	242487	467	179123	0.017123472156503
255	242487	469	210867	-0.057521293172338
255	242487	472	113589	0.0022692305094839
255	242487	475	178101	-0.011540134700895
255	242487	480	112566	-0.0010164885487835
255	242487	485	254391	-0.25068785235976
255	242487	503	242109	-0.12720649340841
255	242487	597	242151	-0.0075278947569097
255	242487	638	238581	0.088272390515254
255	242487	646	234486	0.023474481797413
256	248631	256	248631	12.147338283098
256	248631	262	240443	0.10152826922771
256	248631	263	247611	0.29663144423469
256	248631	268	224061	0.026959285146548
256	248631	269	236349	-0.063079831517483
256	248631	274	191294	0.003572688518385
256	248631	276	219966	-0.010972968132717
256	248631	285	248655	0.1622826423617
256	248631	291	240471	0.28190374775655
256	248631	292	247639	-0.080947322921649
256	248631	320	224103	0.16429346420099
256	248631	321	236391	-0.12744389342005
256	248631	348	125811	-0.0095874362255173
256	248631	350	187251	0.015454305538066
256	248631	354	233331	0.06448674294471
256	248631	356	121717	0.0020480298218342
256	248631	362	216949	0.017123472156503
256	248631	368	184182	0.0022692305094839
256	248631	392	248190	0.19614980870467
256	248631	405	224151	-0.1353114731524
256	248631	406	236439	-0.0066723216728619
256	248631	435	191399	-0.05646286580405
256	248631	437	220071	-0.0038886281243927
256	248631	464	121779	0.00022692305094839
256	248631	470	217011	-0.057521293172338
256	248631	476	184245	-0.011540134700895
256	248631	481	118710	-0.0010164885487835
256	248631	485	254391	0.14242776880073
256	248631	504	248253	-0.12720649340841
256	248631	598	248295	-0.0075278947569097
256	248631	631	246771	-0.16948298978929
257	129339	257	129339	12.302612963856
257	129339	258	193851	0.29825893035691
257	129339	259	224571	-0.28529115077617
257	129339	260	226107	0.054676959560195
257	129339	261	236859	-0.28053596524353
257	129339	262	240443	0.31122670993764
257	129339	264	128317	0.25063015498214
257	129339	271	126270	0.081189576505472
257	129339	272	127806	-0.12302315901044
257	129339	286	129367	0.054404776949133
257	129339	293	128347	-0.080947322921649
257	129339	323	126315	-0.17571385930692
257	129339	324	127851	0.23413107900236
257	129339	347	122227	-0.14120867192118
257	129339	348	125811	0.26796661884787
257	129339	370	97657	0.017123472156503
257	129339	371	113529	-0.052390041402464
257	129339	377	64890	0.0022692305094839
257	129339	378	97146	-0.00911343992131
257	129339	384	254331	0.06742264760239
257	129339	394	129423	0.077663789673185
257	129339	408	126363	0.22853054314415
257	129339	409	127899	-0.12706409340675
257	129339	440	122283	0.26871173754313
257	129339	441	125867	-0.27582039066871
257	129339	463	114099	0.16180105958872
257	129339	464	121779	-0.2216571373979
257	129339	486	64953	-0.011540134700895
257	129339	487	97209	0.026878942836044
257	129339	493	64442	0.0035620414241197
257	129339	498	250299	-0.16010800405415
257	129339	648	125433	0.088272390515254
257	129339	656	121338	0.023474481797413
258	193851	258	193851	12.305370602757
258	193851	259	224571	-0.18136200716846
258	193851	260	226107	0.14419237079091
258	193851	261	236859	-0.17833909534553
258	193851	263	247611	0.23331474373315
258	193851	264	128317	0.0004332370776957
258	193851	265	191805	0.16239757879973
258	193851	266	193341	0.3094271688982
258	193851	273	187710	0.043186765252715
258	193851	287	193879	0.054404776949133
258	193851	293	128347	0.053975150779774
258	193851	294	191835	-0.011186809804259
258	193851	295	193371	0.005541600227561
258	193851	325	187755	-0.013153721418195
258	193851	349	179571	-0.0079203315882589
258	193851	351	190323	0.26796661884787
258	193851	374	178041	-0.052390041402464
258	193851	377	64890	-4.9758180709683e-05
258	193851	381	161658	-0.00911343992131
258	193851	384	254331	-0.20126105037478
258	193851	395	193935	0.077663789673185
258	193851	410	187803	0.17571385930692
258	193851	442	179627	0.14120867192118
258	193851	444	190379	-0.27582039066871
258	193851	466	163251	0.06448674294471
258	193851	468	186291	-0.2216571373979
258	193851	486	64953	0.0022692305094839
258	193851	490	161721	0.026878942836044
258	193851	498	250299	0.2468951481867
258	193851	627	193011	0.16123618885278
258	193851	650	189945	0.088272390515254
258	193851	659	185850	0.023474481797413
259	224571	259	224571	12.194671628976
259	224571	260	226107	0.14323271368416
259	224571	261	236859	0.17058522163486
259	224571	262	240443	-0.094000311672121
259	224571	263	247611	-0.23740798485128
259	224571	265	191805	0.0029859089785533
259	224571	267	220477	0.085872648066487
259	224571	268	224061	0.3094271688982
259	224571	271	126270	0.00026300752660832
259	224571	275	212286	0.018658854808816
259	224571	277	223038	0.12302315901044
259	224571	288	224599	0.054404776949133
259	224571	294	191835	0.16239757879973
259	224571	296	220507	0.15858557447829
259	224571	297	224091	0.005541600227561
259	224571	323	126315	0.043186765252715
259	224571	327	212331	0.12744389342005
259	224571	329	223083	-0.23413107900236
259	224571	370	97657	0.0020480298218342
259	224571	376	208761	-0.052390041402464
259	224571	384	254331	0.16948298978929
259	224571	396	224655	0.077663789673185
259	224571	408	126363	-0.081189576505472
259	224571	412	212379	0.0066723216728619
259	224571	414	223131	0.12706409340675
259	224571	466	163251	-0.0013045028152938
259	224571	470	217011	-0.2216571373979
259	224571	496	159674	-0.0035620414241197
259	224571	628	223731	0.16123618885278
259	224571	662	216570	0.023474481797413
260	226107	260	226107	11.760737096525
260	226107	262	240443	0.054404776949133
260	226107	263	247611	0.077663789673185
260	226107	266	193341	0.0029859089785533
260	226107	268	224061	0.16239757879973
260	226107	272	127806	0.00026300752660832
260	226107	276	219966	0.043186765252715
260	226107	277	223038	-0.081189576505472
260	226107	289	226135	0.054404776949133
260	226107	295	193371	0.16239757879973
260	226107	297	224091	-0.011186809804259
260	226107	324	127851	0.043186765252715
260	226107	328	220011	-0.013153721418195
260	226107	329	223083	0.17571385930692
260	226107	352	211827	-0.0079203315882589
260	226107	353	218995	0.14120867192118
260	226107	373	162681	-0.00056490169864522
260	226107	378	97146	-4.9758180709683e-05
260	226107	381	161658	0.0022692305094839
260	226107	384	254331	0.26350986725803
260	226107	397	226191	0.077663789673185
260	226107	409	127899	-0.081189576505472
260	226107	413	220059	0.17571385930692
260	226107	414	223131	-0.22853054314415
260	226107	445	211883	0.14120867192118
260	226107	446	219051	-0.26871173754313
260	226107	469	210867	-0.16180105958872
260	226107	487	97209	0.0022692305094839
260	226107	490	161721	-0.011540134700895
260	226107	494	96186	-0.0010164885487835
260	226107	498	250299	-0.15953209615418
260	226107	505	225726	0.093871638186181
260	226107	606	225771	-0.0075278947569097
260	226107	653	222201	0.088272390515254
260	226107	663	218106	0.023474481797413
261	236859	261	236859	11.980886104103
261	236859	262	240443	0.12810747869811
261	236859	263	247611	0.030746647362998
261	236859	267	220477	0.012311683606719
261	236859	269	236349	0.3094271688982
261	236859	273	187710	0.0016315644285304
261	236859	275	212286	-0.0063950442710961
261	236859	278	235326	0.12302315901044
261	236859	290	236887	0.054404776949133
261	236859	296	220507	0.27104174918416
261	236859	298	236379	0.005541600227561
261	236859	325	187755	0.11310048996543
261	236859	327	212331	-0.16429346420099
261	236859	330	235371	-0.23413107900236
261	236859	347	122227	0.024575061659179
261	236859	349	179571	-0.055114883637279
261	236859	354	233331	-0.26796661884787
261	236859	383	204666	0.00911343992131
261	236859	398	236943	0.077663789673185
261	236859	410	187803	-0.15449554387224
261	236859	412	212379	0.1353114731524
261	236859	415	235419	0.12706409340675
261	236859	440	122283	-0.041085358754202
261	236859	442	179627	0.05646286580405
261	236859	447	233387	0.27582039066871
261	236859	463	114099	0.012268544627991
261	236859	492	204729	-0.026878942836044
261	236859	497	171962	-0.0035620414241197
261	236859	498	250299	-0.16123618885278
261	236859	629	236019	0.16123618885278
261	236859	654	232953	-0.088272390515254
262	240443	262	240443	12.06479714857
262	240443	263	247611	0.10642426907126
262	240443	268	224061	0.012311683606719
262	240443	269	236349	0.085872648066487
262	240443	270	239421	0.25063015498214
262	240443	274	191294	0.0016315644285304
262	240443	291	240471	0.054404776949133
262	240443	297	224091	0.27104174918416
262	240443	298	236379	0.15858557447829
262	240443	299	239451	-0.080947322921649
262	240443	326	191339	0.11310048996543
262	240443	348	125811	0.024575061659179
262	240443	352	211827	-0.058200686140855
262	240443	354	233331	0.14120867192118
262	240443	371	113529	0.0020480298218342
262	240443	376	208761	0.017123472156503
262	240443	382	175994	0.0022692305094839
262	240443	384	254331	-0.2852963661453
262	240443	399	240527	0.077663789673185
262	240443	411	191387	-0.15449554387224
262	240443	441	125867	-0.041085358754202
262	240443	445	211883	-0.0038886281243927
262	240443	447	233387	-0.26871173754313
262	240443	467	179123	-0.0013045028152938
262	240443	491	176057	-0.011540134700895
262	240443	495	110522	-0.0010164885487835
262	240443	506	240062	0.093871638186181
262	240443	607	240107	-0.0075278947569097
262	240443	664	232442	0.023474481797413
263	247611	263	247611	11.440670477815
263	247611	270	239421	0.036762916859736
263	247611	277	223038	0.0063950442710961
263	247611	278	235326	-0.018658854808816
263	247611	292	247639	0.054404776949133
263	247611	299	239451	0.28190374775655
263	247611	329	223083	0.16429346420099
263	247611	330	235371	-0.12744389342005
263	247611	351	190323	0.055114883637279
263	247611	353	218995	-0.058200686140855
263	247611	354	233331	-0.0079203315882589
263	247611	372	120697	0.0020480298218342
263	247611	375	184185	0.00056490169864522
263	247611	380	118650	4.9758180709683e-05
263	247611	384	254331	0.14559391277202
263	247611	400	247695	0.077663789673185
263	247611	414	223131	-0.1353114731524
263	247611	415	235419	-0.0066723216728619
263	247611	444	190379	-0.05646286580405
263	247611	446	219051	-0.0038886281243927
263	247611	447	233387	0.14120867192118
263	247611	465	124851	-0.012268544627991
263	247611	468	186291	-0.0013045028152938
263	247611	470	217011	0.06448674294471
263	247611	489	118713	-0.0022692305094839
263	247611	498	250299	-0.0034460322977489
263	247611	507	247230	0.093871638186181
263	247611	608	247275	-0.0075278947569097
263	247611	631	246771	-0.16123618885278
264	128317	264	128317	12.690033423538
264	128317	265	191805	0.10449734578576
264	128317	266	193341	0.33926161204853
264	128317	267	220477	-0.47658122261203
264	128317	270	239421	0.31122670993764
264	128317	271	126270	0.053975150779774
264	128317	272	127806	0.19137343333511
264	128317	293	128347	-0.18136200716846
264	128317	300	126301	-0.011186809804259
264	128317	301	127837	0.005541600227561
264	128317	316	128359	-0.17833909534553
264	128317	331	122221	-0.013153721418195
264	128317	355	114037	-0.0079203315882589
264	128317	357	124789	0.26796661884787
264	128317	370	97657	-0.0028157276378068
264	128317	372	120697	0.15617090745016
264	128317	386	96124	-0.00911343992131
264	128317	390	250237	-0.098161454866531
264	128317	401	128407	0.33757276336084
264	128317	416	122269	0.17571385930692
264	128317	448	114093	0.14120867192118
264	128317	450	124845	-0.27582039066871
264	128317	471	97717	0.06448674294471
264	128317	473	120757	-0.2216571373979
264	128317	486	64953	0.017123472156503
264	128317	488	112569	-0.10122570127433
264	128317	499	63420	0.0035620414241197
264	128317	503	242109	0.063393833580278
264	128317	633	127477	0.16123618885278
264	128317	666	120316	0.023474481797413
265	191805	265	191805	12.419262350249
265	191805	266	193341	0.14323271368416
265	191805	267	220477	-0.081733005383451
265	191805	268	224061	0.14419237079091
265	191805	270	239421	-0.30129767088131
265	191805	271	126270	5.2765543280048e-05
265	191805	273	187710	0.022493106902456
265	191805	274	191294	0.19137343333511
265	191805	294	191835	-0.18136200716846
265	191805	300	126301	0.053975150779774
265	191805	302	187741	0.15858557447829
265	191805	303	191325	0.005541600227561
265	191805	317	191847	-0.17833909534553
265	191805	333	179565	0.12744389342005
265	191805	335	190317	-0.23413107900236
265	191805	358	163189	0.058200686140855
265	191805	375	184185	0.15617090745016
265	191805	388	159612	-0.00911343992131
265	191805	402	191895	0.33757276336084
265	191805	418	179613	0.0066723216728619
265	191805	420	190365	0.12706409340675
265	191805	451	163245	0.0038886281243927
265	191805	476	184245	-0.2216571373979
265	191805	486	64953	-0.00022692305094839
265	191805	491	176057	-0.10122570127433
265	191805	504	248253	0.2468951481867
265	191805	634	190965	0.16123618885278
265	191805	650	189945	0.16948298978929
265	191805	670	183804	0.023474481797413
266	193341	266	193341	12.255213456002
266	193341	268	224061	-0.18136200716846
266	193341	269	236349	-0.17833909534553
266	193341	270	239421	0.33757276336084
266	193341	272	127806	5.2765543280048e-05
266	193341	274	191294	0.053975150779774
266	193341	295	193371	-0.18136200716846
266	193341	301	127837	0.053975150779774
266	193341	303	191325	-0.011186809804259
266	193341	318	193383	-0.17833909534553
266	193341	334	187245	-0.013153721418195
266	193341	335	190317	0.17571385930692
266	193341	359	179061	-0.0079203315882589
266	193341	360	186229	0.14120867192118
266	193341	373	162681	-0.0028157276378068
266	193341	374	178041	0.06448674294471
266	193341	385	64380	-4.9758180709683e-05
266	193341	390	250237	0.10605756692862
266	193341	403	193431	0.33757276336084
266	193341	419	187293	0.17571385930692
266	193341	420	190365	-0.22853054314415
266	193341	452	179117	0.14120867192118
266	193341	453	186285	-0.26871173754313
266	193341	474	162741	0.06448674294471
266	193341	475	178101	-0.16180105958872
266	193341	490	161721	-0.057521293172338
266	193341	499	63420	-0.0010164885487835
266	193341	503	242109	0.050137694474034
266	193341	611	193005	-0.0075278947569097
266	193341	671	185340	0.023474481797413
267	220477	267	220477	12.857083971192
267	220477	268	224061	0.12810747869811
267	220477	269	236349	-0.094000311672121
267	220477	273	187710	0.0004332370776957
267	220477	275	212286	0.007785979936386
267	220477	276	219966	0.19137343333511
267	220477	296	220507	-0.18136200716846
267	220477	302	187741	0.16239757879973
267	220477	304	212317	0.28190374775655
267	220477	305	219997	0.005541600227561
267	220477	319	220519	-0.17833909534553
267	220477	331	122221	0.043186765252715
267	220477	337	218989	-0.23413107900236
267	220477	358	163189	-0.055114883637279
267	220477	362	216949	-0.26796661884787
267	220477	370	97657	-0.0095874362255173
267	220477	390	250237	0.16948298978929
267	220477	404	220567	0.33757276336084
267	220477	416	122269	-0.081189576505472
267	220477	422	219037	0.12706409340675
267	220477	451	163245	0.05646286580405
267	220477	455	217005	0.27582039066871
267	220477	471	97717	0.012268544627991
267	220477	492	204729	-0.10122570127433
267	220477	502	155580	-0.0035620414241197
267	220477	504	248253	-0.30273744882428
267	220477	635	219637	0.16123618885278
267	220477	652	218617	0.16948298978929
268	224061	268	224061	12.219336649795
268	224061	269	236349	0.17058522163486
268	224061	270	239421	-0.10029335723039
268	224061	274	191294	0.0004332370776957
268	224061	276	219966	0.022493106902456
268	224061	277	223038	0.10994421818449
268	224061	297	224091	-0.18136200716846
268	224061	303	191325	0.16239757879973
268	224061	305	219997	0.15858557447829
268	224061	306	223069	-0.080947322921649
268	224061	320	224103	-0.17833909534553
268	224061	332	125805	0.043186765252715
268	224061	336	211821	0.12744389342005
268	224061	362	216949	0.14120867192118
268	224061	373	162681	-0.015454305538066
268	224061	376	208761	0.06448674294471
268	224061	388	159612	0.0022692305094839
268	224061	405	224151	0.33757276336084
268	224061	417	125853	-0.081189576505472
268	224061	421	211869	0.0066723216728619
268	224061	455	217005	-0.26871173754313
268	224061	474	162741	-0.0013045028152938
268	224061	477	208821	-0.16180105958872
268	224061	487	97209	-0.00022692305094839
268	224061	500	94140	-0.0010164885487835
268	224061	504	248253	-0.15953209615418
268	224061	612	223725	-0.0075278947569097
268	224061	653	222201	0.16948298978929
268	224061	674	216060	0.023474481797413
269	236349	269	236349	12.357848886625
269	236349	270	239421	0.15140700298581
269	236349	276	219966	0.002145320403163
269	236349	278	235326	0.10994421818449
269	236349	298	236379	-0.18136200716846
269	236349	305	219997	0.27104174918416
269	236349	307	235357	-0.080947322921649
269	236349	321	236391	-0.17833909534553
269	236349	334	187245	0.11310048996543
269	236349	336	211821	-0.16429346420099
269	236349	338	233325	-0.17571385930692
269	236349	356	121717	0.024575061659179
269	236349	359	179061	-0.055114883637279
269	236349	371	113529	-0.0095874362255173
269	236349	389	171900	0.0022692305094839
269	236349	390	250237	-0.2852963661453
269	236349	406	236439	0.33757276336084
269	236349	419	187293	-0.15449554387224
269	236349	421	211869	0.1353114731524
269	236349	423	233373	0.22853054314415
269	236349	449	121773	-0.041085358754202
269	236349	452	179117	0.05646286580405
269	236349	472	113589	0.012268544627991
269	236349	492	204729	0.057521293172338
269	236349	501	106428	-0.0010164885487835
269	236349	503	242109	-0.14242776880073
269	236349	504	248253	0.25068785235976
269	236349	613	236013	-0.0075278947569097
269	236349	655	234489	0.16948298978929
270	239421	270	239421	12.00574899973
270	239421	277	223038	0.002145320403163
270	239421	278	235326	0.022493106902456
270	239421	299	239451	-0.18136200716846
270	239421	306	223069	0.27104174918416
270	239421	307	235357	0.15858557447829
270	239421	322	239463	-0.17833909534553
270	239421	335	190317	0.11310048996543
270	239421	338	233325	0.013153721418195
270	239421	357	124789	0.024575061659179
270	239421	361	210805	-0.058200686140855
270	239421	374	178041	-0.015454305538066
270	239421	376	208761	-0.0028157276378068
270	239421	387	110460	4.9758180709683e-05
270	239421	407	239511	0.33757276336084
270	239421	420	190365	-0.15449554387224
270	239421	423	233373	-0.17571385930692
270	239421	450	124845	-0.041085358754202
270	239421	454	210861	-0.0038886281243927
270	239421	475	178101	-0.0013045028152938
270	239421	477	208821	0.06448674294471
270	239421	488	112569	-0.00022692305094839
270	239421	491	176057	0.017123472156503
270	239421	503	242109	-0.0034460322977489
270	239421	614	239085	-0.0075278947569097
270	239421	638	238581	-0.16123618885278
270	239421	675	231420	0.023474481797413
271	126270	271	126270	12.88977130053
271	126270	272	127806	0.14323271368416
271	126270	273	187710	-0.21843306036385
271	126270	274	191294	0.33926161204853
271	126270	275	212286	-0.42030513151818
271	126270	277	223038	-0.054676959560195
271	126270	300	126301	0.10449734578576
271	126270	308	122206	0.15858557447829
271	126270	309	125790	0.005541600227561
271	126270	323	126315	-0.47658122261203
271	126270	339	114030	0.12744389342005
271	126270	341	124782	-0.23413107900236
271	126270	363	97654	0.058200686140855
271	126270	377	64890	0.015454305538066
271	126270	380	118650	0.15617090745016
271	126270	387	110460	0.052390041402464
271	126270	392	248190	-0.098161454866531
271	126270	408	126363	0.28529115077617
271	126270	424	114078	0.0066723216728619
271	126270	426	124830	0.12706409340675
271	126270	432	126375	0.28053596524353
271	126270	456	97710	0.0038886281243927
271	126270	478	64950	0.0013045028152938
271	126270	481	118710	-0.2216571373979
271	126270	495	110522	-0.10122570127433
271	126270	500	94140	-0.026878942836044
271	126270	506	240062	0.063393833580278
271	126270	507	247230	0.16010800405415
271	126270	639	125430	0.16123618885278
271	126270	657	124410	0.16948298978929
272	127806	272	127806	12.688300426836
272	127806	274	191294	0.10449734578576
272	127806	276	219966	-0.47658122261203
272	127806	277	223038	0.28529115077617
272	127806	278	235326	0.28053596524353
272	127806	301	127837	0.10449734578576
272	127806	309	125790	-0.011186809804259
272	127806	324	127851	-0.47658122261203
272	127806	340	121710	-0.013153721418195
272	127806	341	124782	0.17571385930692
272	127806	364	113526	-0.0079203315882589
272	127806	365	120694	0.14120867192118
272	127806	378	97146	-0.0028157276378068
272	127806	379	112506	0.06448674294471
272	127806	385	64380	-0.00056490169864522
272	127806	386	96124	0.017123472156503
272	127806	391	242046	-0.019933923648848
272	127806	409	127899	0.28529115077617
272	127806	425	121758	0.17571385930692
272	127806	426	124830	-0.22853054314415
272	127806	433	127911	0.28053596524353
272	127806	457	113582	0.14120867192118
272	127806	458	120750	-0.26871173754313
272	127806	479	97206	0.06448674294471
272	127806	480	112566	-0.16180105958872
272	127806	493	64442	0.017123472156503
272	127806	494	96186	-0.057521293172338
272	127806	499	63420	-0.011540134700895
272	127806	505	225726	0.14141701337139
272	127806	616	127470	-0.0075278947569097
272	127806	667	123900	-0.088272390515254
273	187710	273	187710	12.821863751037
273	187710	274	191294	0.12810747869811
273	187710	275	212286	0.13908370094007
273	187710	276	219966	0.14419237079091
273	187710	278	235326	-0.30129767088131
273	187710	302	187741	0.10449734578576
273	187710	308	122206	0.053975150779774
273	187710	310	179550	0.28190374775655
273	187710	311	187230	0.005541600227561
273	187710	325	187755	-0.47658122261203
273	187710	342	163182	0.16429346420099
273	187710	344	186222	-0.23413107900236
273	187710	368	184182	-0.26796661884787
273	187710	377	64890	-0.0095874362255173
273	187710	389	171900	0.052390041402464
273	187710	392	248190	0.20126105037478
273	187710	410	187803	0.28529115077617
273	187710	427	163230	-0.1353114731524
273	187710	429	186270	0.12706409340675
273	187710	434	187815	0.28053596524353
273	187710	461	184238	0.27582039066871
273	187710	478	64950	0.012268544627991
273	187710	497	171962	-0.10122570127433
273	187710	502	155580	-0.026878942836044
273	187710	507	247230	-0.16958107022319
273	187710	640	186870	0.16123618885278
273	187710	659	185850	0.16948298978929
273	187710	670	183804	0.088272390515254
274	191294	274	191294	12.407553079547
274	191294	276	219966	-0.081733005383451
274	191294	277	223038	-0.059305489347627
274	191294	303	191325	0.10449734578576
274	191294	309	125790	0.053975150779774
274	191294	311	187230	0.15858557447829
274	191294	312	190302	-0.080947322921649
274	191294	326	191339	-0.47658122261203
274	191294	343	179054	0.12744389342005
274	191294	366	162678	0.058200686140855
274	191294	368	184182	0.14120867192118
274	191294	382	175994	0.06448674294471
274	191294	385	64380	-0.0020480298218342
274	191294	388	159612	0.017123472156503
274	191294	392	248190	0.10605756692862
274	191294	411	191387	0.28529115077617
274	191294	428	179102	0.0066723216728619
274	191294	435	191399	0.28053596524353
274	191294	459	162734	0.0038886281243927
274	191294	461	184238	-0.26871173754313
274	191294	483	176054	-0.16180105958872
274	191294	493	64442	-0.00022692305094839
274	191294	496	159674	-0.057521293172338
274	191294	506	240062	0.050137694474034
274	191294	617	190958	-0.0075278947569097
274	191294	660	189434	0.16948298978929
275	212286	275	212286	13.28088002505
275	212286	276	219966	-0.044764418852532
275	212286	277	223038	-0.030746647362998
275	212286	278	235326	0.23740798485128
275	212286	304	212317	0.10449734578576
275	212286	310	179550	0.16239757879973
275	212286	313	211806	0.005541600227561
275	212286	327	212331	-0.47658122261203
275	212286	339	114030	0.043186765252715
275	212286	342	163182	-0.11310048996543
275	212286	345	210798	-0.23413107900236
275	212286	363	97654	-0.024575061659179
275	212286	369	208758	-0.26796661884787
275	212286	383	204666	-0.15617090745016
275	212286	391	242046	0.16948298978929
275	212286	412	212379	0.28529115077617
275	212286	424	114078	-0.081189576505472
275	212286	427	163230	0.15449554387224
275	212286	430	210846	0.12706409340675
275	212286	436	212391	0.28053596524353
275	212286	456	97710	0.041085358754202
275	212286	462	208814	0.27582039066871
275	212286	484	204726	0.2216571373979
275	212286	505	225726	0.16123618885278
275	212286	506	240062	-0.30273744882428
275	212286	642	211446	0.16123618885278
275	212286	661	210426	0.16948298978929
275	212286	672	208380	0.088272390515254
276	219966	276	219966	12.91628652478
276	219966	277	223038	0.15140700298581
276	219966	278	235326	-0.10029335723039
276	219966	305	219997	0.10449734578576
276	219966	311	187230	0.16239757879973
276	219966	313	211806	0.28190374775655
276	219966	314	218974	-0.080947322921649
276	219966	328	220011	-0.47658122261203
276	219966	340	121710	0.043186765252715
276	219966	346	216942	-0.17571385930692
276	219966	366	162678	-0.055114883637279
276	219966	378	97146	-0.0095874362255173
276	219966	383	204666	0.06448674294471
276	219966	392	248190	-0.26350986725803
276	219966	413	220059	0.28529115077617
276	219966	425	121758	-0.081189576505472
276	219966	431	216990	0.22853054314415
276	219966	437	220071	0.28053596524353
276	219966	459	162734	0.05646286580405
276	219966	479	97206	0.012268544627991
276	219966	484	204726	-0.16180105958872
276	219966	502	155580	0.011540134700895
276	219966	505	225726	-0.14242776880073
276	219966	618	219630	-0.0075278947569097
276	219966	663	218106	0.16948298978929
276	219966	674	216060	0.088272390515254
277	223038	277	223038	12.038103782313
277	223038	278	235326	0.17058522163486
277	223038	306	223069	0.10449734578576
277	223038	312	190302	0.16239757879973
277	223038	314	218974	0.15858557447829
277	223038	329	223083	-0.47658122261203
277	223038	341	124782	0.043186765252715
277	223038	345	210798	0.12744389342005
277	223038	346	216942	0.013153721418195
277	223038	369	208758	0.0079203315882589
277	223038	381	161658	-0.015454305538066
277	223038	386	96124	-0.0020480298218342
277	223038	388	159612	-0.00056490169864522
277	223038	414	223131	0.28529115077617
277	223038	426	124830	-0.081189576505472
277	223038	430	210846	0.0066723216728619
277	223038	431	216990	-0.17571385930692
277	223038	438	223143	0.28053596524353
277	223038	462	208814	-0.14120867192118
277	223038	482	161718	-0.0013045028152938
277	223038	494	96186	-0.00022692305094839
277	223038	496	159674	0.017123472156503
277	223038	500	94140	0.0022692305094839
277	223038	505	225726	-0.0034460322977489
277	223038	507	247230	-0.15953209615418
277	223038	619	222702	-0.0075278947569097
277	223038	644	222198	-0.16123618885278
278	235326	278	235326	12.599447208162
278	235326	307	235357	0.10449734578576
278	235326	314	218974	0.27104174918416
278	235326	315	233310	-0.011186809804259
278	235326	330	235371	-0.47658122261203
278	235326	344	186222	0.11310048996543
278	235326	345	210798	-0.16429346420099
278	235326	365	120694	0.024575061659179
278	235326	367	178038	-0.055114883637279
278	235326	379	112506	-0.0095874362255173
278	235326	383	204666	-0.0028157276378068
278	235326	389	171900	-0.00056490169864522
278	235326	391	242046	-0.14559391277202
278	235326	415	235419	0.28529115077617
278	235326	429	186270	-0.15449554387224
278	235326	430	210846	0.1353114731524
278	235326	439	235431	0.28053596524353
278	235326	458	120750	-0.041085358754202
278	235326	460	178094	0.05646286580405
278	235326	480	112566	0.012268544627991
278	235326	484	204726	0.06448674294471
278	235326	497	171962	0.017123472156503
278	235326	501	106428	0.0022692305094839
278	235326	507	247230	0.25068785235976
278	235326	620	234990	-0.0075278947569097
278	235326	646	234486	-0.16123618885278
278	235326	675	231420	0.088272390515254
279	98119	279	98119	11.63470263215
279	98119	280	65355	0.012311683606719
279	98119	282	226639	-0.019640160563497
279	98119	286	129367	-0.097114546149582
279	98119	288	224599	0.03649780777456
279	98119	289	226135	0.023474481797413
279	98119	316	128359	0.21661404342397
279	98119	319	220519	-0.034356476158061
279	98119	320	224103	-0.065196861280076
279	98119	363	97654	-0.15189178933037
279	98119	393	65415	0.25063015498214
279	98119	508	122311	-0.15953209615418
279	98119	509	125895	-0.30273744882428
279	98119	513	211911	0.063393833580278
279	98119	514	219079	0.16010800405415
279	98119	524	97741	-0.12720649340841
279	98119	532	97230	-0.063393833580278
279	98119	539	97747	0.276265742536
279	98119	547	97237	0.2468951481867
279	98119	554	96214	0.098161454866531
279	98119	582	97251	-0.30273744882428
279	98119	589	96229	-0.20126105037478
279	98119	594	94182	-0.065196861280076
280	65355	280	65355	11.369533133497
280	65355	281	194895	-0.0056671732031905
280	65355	293	128347	-0.09038885897979
280	65355	294	191835	0.03649780777456
280	65355	295	193371	0.023474481797413
280	65355	323	126315	0.13724472253022
280	65355	324	127851	0.088272390515254
280	65355	325	187755	-0.034356476158061
280	65355	326	191339	-0.065196861280076
280	65355	377	64890	-0.15189178933037
280	65355	393	65415	-0.10029335723039
280	65355	516	114123	0.050137694474034
280	65355	517	121803	-0.2468951481867
280	65355	518	124875	-0.16958107022319
280	65355	519	163275	-0.14141701337139
280	65355	520	179147	0.063393833580278
280	65355	521	186315	0.16010800405415
280	65355	531	64974	0.093871638186181
280	65355	559	64473	0.2468951481867
280	65355	564	63450	0.098161454866531
280	65355	581	64995	0.1765968451475
280	65355	599	63465	-0.20126105037478
280	65355	603	61418	-0.065196861280076
281	194895	281	194895	12.155796192808
281	194895	282	226639	-0.059305489347627
281	194895	283	240975	-0.33757276336084
281	194895	284	242511	0.30129767088131
281	194895	285	248655	0.23331474373315
281	194895	286	129367	0.007785979936386
281	194895	287	193879	0.17821499925834
281	194895	294	191835	0.1353114731524
281	194895	295	193371	-0.013849312053808
281	194895	302	187741	0.05646286580405
281	194895	303	191325	-0.0072131833613583
281	194895	310	179550	0.012268544627991
281	194895	311	187230	-0.0019182186018668
281	194895	317	191847	0.0066723216728619
281	194895	318	193383	-0.17184832920119
281	194895	325	187755	0.0038886281243927
281	194895	326	191339	-0.13047751693046
281	194895	333	179565	0.0013045028152938
281	194895	334	187245	-0.054445749183387
281	194895	342	163182	0.00022692305094839
281	194895	343	179054	-0.011830255056109
281	194895	394	129423	0.10994421818449
281	194895	395	193935	0.010882406816388
281	194895	510	179655	-0.16180105958872
281	194895	511	187335	0.2216571373979
281	194895	519	163275	-0.057521293172338
281	194895	520	179147	0.10122570127433
281	194895	527	162765	0.026878942836044
281	194895	531	64974	0.0010164885487835
281	194895	538	254415	-0.16958107022319
281	194895	576	192990	-0.098161454866531
281	194895	611	193005	0.20126105037478
281	194895	617	190958	0.065196861280076
282	226639	282	226639	12.108900361897
282	226639	283	240975	0.054404776949133
282	226639	284	242511	-0.094000311672121
282	226639	287	193879	0.036762916859736
282	226639	288	224599	0.28190374775655
282	226639	289	226135	0.013175424250924
282	226639	293	128347	0.0063950442710961
282	226639	296	220507	0.16429346420099
282	226639	304	212317	0.055114883637279
282	226639	306	223069	-0.0072131833613583
282	226639	314	218974	-0.0019182186018668
282	226639	316	128359	-0.018658854808816
282	226639	319	220519	-0.12744389342005
282	226639	327	212331	-0.058200686140855
282	226639	329	223083	-0.13047751693046
282	226639	337	218989	-0.054445749183387
282	226639	342	163182	0.0020480298218342
282	226639	345	210798	-0.011830255056109
282	226639	395	193935	0.25063015498214
282	226639	396	224655	-0.080947322921649
282	226639	397	226191	0.14078785100906
282	226639	514	219079	0.2216571373979
282	226639	519	163275	0.017123472156503
282	226639	522	210891	0.10122570127433
282	226639	524	97741	0.0022692305094839
282	226639	535	161742	-0.0035620414241197
282	226639	538	254415	0.30273744882428
282	226639	573	225757	0.2468951481867
282	226639	606	225771	-0.30273744882428
282	226639	619	222702	0.065196861280076
283	240975	283	240975	12.5081410913
283	240975	284	242511	0.14323271368416
283	240975	285	248655	-0.044764418852532
283	240975	288	224599	0.10152826922771
283	240975	290	236887	0.27664482962101
283	240975	291	240471	0.013175424250924
283	240975	294	191835	0.026959285146548
283	240975	299	239451	0.013849312053808
283	240975	300	126301	0.003572688518385
283	240975	304	212317	-0.03354694844733
283	240975	310	179550	-0.0044456964230736
283	240975	315	233310	-0.0019182186018668
283	240975	317	191847	-0.063079831517483
283	240975	322	239463	0.17184832920119
283	240975	323	126315	-0.010972968132717
283	240975	327	212331	0.059130280393942
283	240975	333	179565	0.01186293567155
283	240975	338	233325	-0.054445749183387
283	240975	339	114030	0.0010449217949033
283	240975	396	224655	0.29663144423469
283	240975	398	236943	-0.0058298226825219
283	240975	399	240527	0.14078785100906
283	240975	510	179655	0.0013045028152938
283	240975	515	233415	0.2216571373979
283	240975	516	114123	0.00022692305094839
283	240975	530	208845	-0.026878942836044
283	240975	536	176078	-0.0035620414241197
283	240975	538	254415	-0.16123618885278
283	240975	574	240093	0.2468951481867
283	240975	579	239070	0.098161454866531
283	240975	607	240107	-0.30273744882428
283	240975	614	239085	-0.20126105037478
284	242511	284	242511	12.147338283098
284	242511	285	248655	0.1622826423617
284	242511	289	226135	0.10152826922771
284	242511	291	240471	0.28190374775655
284	242511	295	193371	0.026959285146548
284	242511	298	236379	0.16429346420099
284	242511	299	239451	-0.1353114731524
284	242511	301	127837	0.003572688518385
284	242511	307	235357	-0.05646286580405
284	242511	313	211806	-0.0095874362255173
284	242511	318	193383	-0.063079831517483
284	242511	321	236391	-0.12744389342005
284	242511	322	239463	-0.0066723216728619
284	242511	324	127851	-0.010972968132717
284	242511	330	235371	-0.0038886281243927
284	242511	336	211821	0.015454305538066
284	242511	343	179054	0.0020480298218342
284	242511	345	210798	0.00022692305094839
284	242511	391	242046	0.15189178933037
284	242511	397	226191	0.29663144423469
284	242511	399	240527	-0.080947322921649
284	242511	513	211911	0.06448674294471
284	242511	520	179147	0.017123472156503
284	242511	522	210891	-0.057521293172338
284	242511	525	113613	0.0022692305094839
284	242511	528	178125	-0.011540134700895
284	242511	533	112590	-0.0010164885487835
284	242511	538	254415	-0.25068785235976
284	242511	568	242139	-0.276265742536
284	242511	597	242151	0.1765968451475
284	242511	621	238574	0.065196861280076
285	248655	285	248655	12.493813855193
285	248655	291	240471	0.19557126460239
285	248655	292	247639	0.17821499925834
285	248655	297	224091	0.069526813210459
285	248655	298	236379	-0.1263373118098
285	248655	303	191325	0.013948726558855
285	248655	305	219997	-0.03354694844733
285	248655	309	125790	0.0012286443082929
285	248655	311	187230	-0.0044456964230736
285	248655	315	233310	0.012268544627991
285	248655	320	224103	-0.1263373118098
285	248655	321	236391	0.16632696335344
285	248655	326	191339	-0.03354694844733
285	248655	328	220011	0.059130280393942
285	248655	332	125805	-0.0044456964230736
285	248655	334	187245	0.01186293567155
285	248655	338	233325	0.0013045028152938
285	248655	340	121710	0.0010449217949033
285	248655	346	216942	0.00022692305094839
285	248655	392	248190	0.15189178933037
285	248655	399	240527	0.17821499925834
285	248655	400	247695	0.010882406816388
285	248655	509	125895	0.012268544627991
285	248655	511	187335	0.0013045028152938
285	248655	515	233415	-0.16180105958872
285	248655	517	121803	0.00022692305094839
285	248655	523	217035	-0.057521293172338
285	248655	529	184269	-0.011540134700895
285	248655	534	118734	-0.0010164885487835
285	248655	538	254415	0.14242776880073
285	248655	569	248283	-0.276265742536
285	248655	580	246750	0.098161454866531
285	248655	598	248295	0.1765968451475
285	248655	615	246765	-0.20126105037478
286	129367	286	129367	12.180810341082
286	129367	287	193879	0.29825893035691
286	129367	288	224599	-0.28529115077617
286	129367	289	226135	0.054676959560195
286	129367	290	236887	-0.28053596524353
286	129367	291	240471	0.31122670993764
286	129367	293	128347	0.29663144423469
286	129367	300	126301	0.15449554387224
286	129367	301	127837	-0.14620092373958
286	129367	308	122206	0.041085358754202
286	129367	309	125790	-0.047360586294859
286	129367	316	128359	-0.0058298226825219
286	129367	347	122227	0.0038886281243927
286	129367	348	125811	-0.13047751693046
286	129367	355	114037	0.0013045028152938
286	129367	356	121717	-0.054445749183387
286	129367	363	97654	0.00022692305094839
286	129367	364	113526	-0.011830255056109
286	129367	394	129423	0.10642426907126
286	129367	401	128407	0.010882406816388
286	129367	508	122311	0.26871173754313
286	129367	509	125895	-0.27582039066871
286	129367	539	97747	-0.057521293172338
286	129367	540	113619	0.10122570127433
286	129367	546	64981	-0.011540134700895
286	129367	547	97237	0.026878942836044
286	129367	553	64470	0.0035620414241197
286	129367	558	250327	-0.16010800405415
286	129367	633	127477	0.20126105037478
286	129367	639	125430	0.065196861280076
287	193879	287	193879	12.437557535912
287	193879	288	224599	-0.18136200716846
287	193879	289	226135	0.14419237079091
287	193879	290	236887	-0.17833909534553
287	193879	292	247639	0.23331474373315
287	193879	293	128347	0.002145320403163
287	193879	294	191835	0.27104174918416
287	193879	295	193371	0.21991584852735
287	193879	302	187741	0.11310048996543
287	193879	310	179550	0.024575061659179
287	193879	312	190302	-0.047360586294859
287	193879	316	128359	0.022493106902456
287	193879	317	191847	0.15858557447829
287	193879	318	193383	-0.08579139801519
287	193879	349	179571	-0.058200686140855
287	193879	351	190323	-0.13047751693046
287	193879	358	163189	-0.015454305538066
287	193879	360	186229	-0.054445749183387
287	193879	367	178038	-0.011830255056109
287	193879	395	193935	0.10642426907126
287	193879	401	128407	0.10994421818449
287	193879	402	191895	-0.080947322921649
287	193879	403	193431	0.14078785100906
287	193879	510	179655	0.14120867192118
287	193879	512	190407	-0.27582039066871
287	193879	543	178131	0.10122570127433
287	193879	546	64981	0.0022692305094839
287	193879	550	161749	0.026878942836044
287	193879	558	250327	0.2468951481867
287	193879	576	192990	0.063393833580278
287	193879	627	193011	-0.30273744882428
287	193879	641	189942	0.065196861280076
288	224599	288	224599	12.486319218189
288	224599	289	226135	0.14323271368416
288	224599	290	236887	0.17058522163486
288	224599	291	240471	-0.094000311672121
288	224599	292	247639	-0.23740798485128
288	224599	294	191835	0.012311683606719
288	224599	296	220507	0.18803639520364
288	224599	297	224091	0.21991584852735
288	224599	300	126301	0.0016315644285304
288	224599	304	212317	0.063079831517483
288	224599	306	223069	0.14620092373958
288	224599	317	191847	0.085872648066487
288	224599	319	220519	0.27622814978209
288	224599	320	224103	-0.08579139801519
288	224599	358	163189	0.01186293567155
288	224599	362	216949	-0.054445749183387
288	224599	363	97654	0.0010449217949033
288	224599	369	208758	-0.011830255056109
288	224599	396	224655	0.10642426907126
288	224599	402	191895	0.25063015498214
288	224599	404	220567	-0.0058298226825219
288	224599	405	224151	0.14078785100906
288	224599	539	97747	0.00022692305094839
288	224599	545	208851	0.10122570127433
288	224599	556	159702	-0.0035620414241197
288	224599	577	223710	0.063393833580278
288	224599	628	223731	-0.30273744882428
288	224599	636	222709	-0.20126105037478
289	226135	289	226135	12.06479714857
289	226135	291	240471	0.054404776949133
289	226135	292	247639	0.077663789673185
289	226135	295	193371	0.012311683606719
289	226135	297	224091	0.27104174918416
289	226135	301	127837	0.0016315644285304
289	226135	305	219997	0.11310048996543
289	226135	306	223069	-0.15449554387224
289	226135	313	211806	0.024575061659179
289	226135	314	218974	-0.041085358754202
289	226135	318	193383	0.085872648066487
289	226135	320	224103	0.15858557447829
289	226135	352	211827	-0.058200686140855
289	226135	353	218995	-0.0038886281243927
289	226135	361	210805	-0.0013045028152938
289	226135	366	162678	0.0020480298218342
289	226135	397	226191	0.10642426907126
289	226135	403	193431	0.25063015498214
289	226135	405	224151	-0.080947322921649
289	226135	513	211911	0.14120867192118
289	226135	514	219079	-0.26871173754313
289	226135	542	162771	0.017123472156503
289	226135	547	97237	0.0022692305094839
289	226135	550	161749	-0.011540134700895
289	226135	554	96214	-0.0010164885487835
289	226135	558	250327	-0.15953209615418
289	226135	573	225757	-0.12720649340841
289	226135	644	222198	0.065196861280076
290	236887	290	236887	12.316069946429
290	236887	291	240471	0.12810747869811
290	236887	292	247639	0.030746647362998
290	236887	296	220507	0.041864609823654
290	236887	298	236379	0.21991584852735
290	236887	302	187741	0.0083990329479889
290	236887	304	212317	-0.026959285146548
290	236887	307	235357	0.14620092373958
290	236887	308	122206	0.0007398111923099
290	236887	310	179550	-0.003572688518385
290	236887	315	233310	0.047360586294859
290	236887	319	220519	0.18803639520364
290	236887	321	236391	-0.08579139801519
290	236887	347	122227	-0.010972968132717
290	236887	349	179571	0.03354694844733
290	236887	354	233331	0.13047751693046
290	236887	355	114037	0.0044456964230736
290	236887	398	236943	0.10642426907126
290	236887	404	220567	0.29663144423469
290	236887	406	236439	0.14078785100906
290	236887	508	122311	-0.041085358754202
290	236887	510	179655	0.05646286580405
290	236887	515	233415	0.27582039066871
290	236887	552	204757	-0.026878942836044
290	236887	557	171990	-0.0035620414241197
290	236887	558	250327	-0.16123618885278
290	236887	578	235998	0.063393833580278
290	236887	629	236019	-0.30273744882428
290	236887	637	234997	-0.20126105037478
290	236887	645	232950	-0.065196861280076
291	240471	291	240471	12.641459596888
291	240471	292	247639	0.10642426907126
291	240471	297	224091	0.041864609823654
291	240471	298	236379	0.18803639520364
291	240471	299	239451	0.29663144423469
291	240471	303	191325	0.0083990329479889
291	240471	309	125790	0.0007398111923099
291	240471	313	211806	-0.010972968132717
291	240471	315	233310	-0.041085358754202
291	240471	320	224103	0.18803639520364
291	240471	321	236391	0.27622814978209
291	240471	322	239463	-0.0058298226825219
291	240471	348	125811	-0.010972968132717
291	240471	352	211827	0.059130280393942
291	240471	354	233331	-0.0038886281243927
291	240471	359	179061	0.01186293567155
291	240471	364	113526	0.0010449217949033
291	240471	369	208758	0.00022692305094839
291	240471	399	240527	0.10642426907126
291	240471	405	224151	0.29663144423469
291	240471	406	236439	-0.0058298226825219
291	240471	407	239511	0.010882406816388
291	240471	509	125895	-0.041085358754202
291	240471	513	211911	-0.0038886281243927
291	240471	515	233415	-0.26871173754313
291	240471	540	113619	0.00022692305094839
291	240471	545	208851	-0.057521293172338
291	240471	551	176085	-0.011540134700895
291	240471	555	110550	-0.0010164885487835
291	240471	574	240093	-0.12720649340841
291	240471	638	238581	-0.20126105037478
292	247639	292	247639	12.493000033933
292	247639	299	239451	0.10152826922771
292	247639	306	223069	0.026959285146548
292	247639	307	235357	-0.063079831517483
292	247639	312	190302	0.003572688518385
292	247639	314	218974	-0.010972968132717
292	247639	315	233310	0.024575061659179
292	247639	322	239463	0.27664482962101
292	247639	351	190323	-0.03354694844733
292	247639	353	218995	0.059130280393942
292	247639	354	233331	-0.058200686140855
292	247639	357	124789	-0.0044456964230736
292	247639	360	186229	0.01186293567155
292	247639	362	216949	-0.015454305538066
292	247639	365	120694	0.0010449217949033
292	247639	368	184182	-0.0020480298218342
292	247639	400	247695	0.10642426907126
292	247639	407	239511	0.17821499925834
292	247639	512	190407	-0.05646286580405
292	247639	514	219079	-0.0038886281243927
292	247639	515	233415	0.14120867192118
292	247639	541	120787	0.00022692305094839
292	247639	544	184275	-0.017123472156503
292	247639	549	118741	-0.0022692305094839
292	247639	558	250327	-0.0034460322977489
292	247639	575	247261	-0.12720649340841
292	247639	580	246750	-0.063393833580278
292	247639	631	246771	0.30273744882428
293	128347	293	128347	12.519093632384
293	128347	294	191835	0.10449734578576
293	128347	295	193371	0.33926161204853
293	128347	296	220507	-0.47658122261203
293	128347	299	239451	0.31122670993764
293	128347	300	126301	0.16239757879973
293	128347	301	127837	0.3094271688982
293	128347	308	122206	0.043186765252715
293	128347	316	128359	0.17058522163486
293	128347	323	126315	0.15858557447829
293	128347	324	127851	-0.08579139801519
293	128347	347	122227	0.12744389342005
293	128347	370	97657	-0.015454305538066
293	128347	372	120697	-0.054445749183387
293	128347	377	64890	-0.0020480298218342
293	128347	379	112506	-0.011830255056109
293	128347	384	254331	-0.065196861280076
293	128347	401	128407	-0.10029335723039
293	128347	408	126363	-0.080947322921649
293	128347	409	127899	0.14078785100906
293	128347	516	114123	0.14120867192118
293	128347	518	124875	-0.27582039066871
293	128347	539	97747	0.06448674294471
293	128347	541	120787	-0.2216571373979
293	128347	560	96217	0.026878942836044
293	128347	564	63450	0.0035620414241197
293	128347	568	242139	0.063393833580278
293	128347	657	124410	0.065196861280076
294	191835	294	191835	12.260234143279
294	191835	295	193371	0.14323271368416
294	191835	296	220507	-0.081733005383451
294	191835	297	224091	0.14419237079091
294	191835	299	239451	-0.30129767088131
294	191835	300	126301	0.0004332370776957
294	191835	302	187741	0.085872648066487
294	191835	303	191325	0.3094271688982
294	191835	310	179550	0.018658854808816
294	191835	312	190302	0.12302315901044
294	191835	317	191847	0.17058522163486
294	191835	323	126315	0.022493106902456
294	191835	325	187755	0.27622814978209
294	191835	326	191339	-0.08579139801519
294	191835	349	179571	0.16632696335344
294	191835	351	190323	-0.17184832920119
294	191835	375	184185	-0.054445749183387
294	191835	377	64890	0.0010449217949033
294	191835	382	175994	-0.011830255056109
294	191835	384	254331	0.088272390515254
294	191835	402	191895	-0.10029335723039
294	191835	408	126363	0.10994421818449
294	191835	410	187803	-0.0058298226825219
294	191835	411	191387	0.14078785100906
294	191835	519	163275	0.0038886281243927
294	191835	544	184275	-0.2216571373979
294	191835	562	159705	0.026878942836044
294	191835	569	248283	0.2468951481867
294	191835	650	189945	-0.20126105037478
295	193371	295	193371	12.219336649795
295	193371	297	224091	-0.18136200716846
295	193371	298	236379	-0.17833909534553
295	193371	299	239451	0.33757276336084
295	193371	301	127837	0.0004332370776957
295	193371	303	191325	0.16239757879973
295	193371	311	187230	0.043186765252715
295	193371	312	190302	-0.081189576505472
295	193371	318	193383	0.17058522163486
295	193371	324	127851	0.022493106902456
295	193371	326	191339	0.15858557447829
295	193371	350	187251	0.12744389342005
295	193371	351	190323	0.0066723216728619
295	193371	373	162681	-0.015454305538066
295	193371	374	178041	-0.0013045028152938
295	193371	381	161658	-0.00022692305094839
295	193371	384	254331	0.13724472253022
295	193371	403	193431	-0.10029335723039
295	193371	409	127899	0.10994421818449
295	193371	411	191387	-0.080947322921649
295	193371	520	179147	0.14120867192118
295	193371	521	186315	-0.26871173754313
295	193371	542	162771	0.06448674294471
295	193371	543	178131	-0.16180105958872
295	193371	559	64473	0.0022692305094839
295	193371	564	63450	-0.0010164885487835
295	193371	568	242139	0.050137694474034
295	193371	576	192990	0.093871638186181
295	193371	627	193011	-0.1765968451475
295	193371	660	189434	0.065196861280076
296	220507	296	220507	12.571640699619
296	220507	297	224091	0.12810747869811
296	220507	298	236379	-0.094000311672121
296	220507	302	187741	0.0029859089785533
296	220507	304	212317	0.036762916859736
296	220507	305	219997	0.3094271688982
296	220507	308	122206	0.00026300752660832
296	220507	314	218974	0.12302315901044
296	220507	319	220519	0.17058522163486
296	220507	325	187755	0.085872648066487
296	220507	327	212331	0.27664482962101
296	220507	328	220011	-0.08579139801519
296	220507	347	122227	0.018658854808816
296	220507	353	218995	-0.17184832920119
296	220507	370	97657	0.0044456964230736
296	220507	383	204666	-0.011830255056109
296	220507	404	220567	-0.10029335723039
296	220507	410	187803	0.25063015498214
296	220507	412	212379	0.17821499925834
296	220507	413	220059	0.14078785100906
296	220507	519	163275	0.05646286580405
296	220507	523	217035	0.27582039066871
296	220507	539	97747	0.012268544627991
296	220507	567	155610	-0.0035620414241197
296	220507	569	248283	-0.30273744882428
296	220507	652	218617	-0.20126105037478
296	220507	662	216570	-0.065196861280076
297	224091	297	224091	12.233797094373
297	224091	298	236379	0.17058522163486
297	224091	299	239451	-0.10029335723039
297	224091	303	191325	0.0029859089785533
297	224091	305	219997	0.085872648066487
297	224091	306	223069	0.25063015498214
297	224091	309	125790	0.00026300752660832
297	224091	313	211806	0.018658854808816
297	224091	320	224103	0.17058522163486
297	224091	326	191339	0.085872648066487
297	224091	328	220011	0.27622814978209
297	224091	329	223083	-0.0058298226825219
297	224091	348	125811	0.018658854808816
297	224091	352	211827	0.16632696335344
297	224091	373	162681	0.01186293567155
297	224091	376	208761	-0.0013045028152938
297	224091	378	97146	0.0010449217949033
297	224091	384	254331	-0.21661404342397
297	224091	405	224151	-0.10029335723039
297	224091	411	191387	0.25063015498214
297	224091	413	220059	-0.0058298226825219
297	224091	414	223131	0.010882406816388
297	224091	523	217035	-0.26871173754313
297	224091	542	162771	-0.0013045028152938
297	224091	545	208851	-0.16180105958872
297	224091	562	159705	-0.011540134700895
297	224091	565	94170	-0.0010164885487835
297	224091	569	248283	-0.15953209615418
297	224091	577	223710	0.093871638186181
297	224091	628	223731	-0.1765968451475
297	224091	653	222201	-0.20126105037478
298	236379	298	236379	12.355017671874
298	236379	299	239451	0.15140700298581
298	236379	305	219997	0.012311683606719
298	236379	307	235357	0.25063015498214
298	236379	311	187230	0.0016315644285304
298	236379	313	211806	-0.0063950442710961
298	236379	315	233310	0.081189576505472
298	236379	321	236391	0.17058522163486
298	236379	328	220011	0.18803639520364
298	236379	330	235371	-0.0058298226825219
298	236379	350	187251	0.063079831517483
298	236379	352	211827	-0.1263373118098
298	236379	354	233331	-0.0066723216728619
298	236379	371	113529	0.0044456964230736
298	236379	383	204666	0.00022692305094839
298	236379	406	236439	-0.10029335723039
298	236379	413	220059	0.29663144423469
298	236379	415	235419	0.010882406816388
298	236379	517	121803	-0.041085358754202
298	236379	520	179147	0.05646286580405
298	236379	540	113619	0.012268544627991
298	236379	563	171993	-0.011540134700895
298	236379	566	106458	-0.0010164885487835
298	236379	568	242139	-0.14242776880073
298	236379	569	248283	0.25068785235976
298	236379	578	235998	0.093871638186181
298	236379	629	236019	-0.1765968451475
298	236379	655	234489	-0.20126105037478
298	236379	664	232442	-0.065196861280076
299	239451	299	239451	12.321094364765
299	239451	306	223069	0.012311683606719
299	239451	307	235357	0.085872648066487
299	239451	312	190302	0.0016315644285304
299	239451	315	233310	-0.043186765252715
299	239451	322	239463	0.17058522163486
299	239451	329	223083	0.18803639520364
299	239451	330	235371	0.27622814978209
299	239451	351	190323	0.063079831517483
299	239451	354	233331	-0.12744389342005
299	239451	374	178041	0.01186293567155
299	239451	376	208761	-0.015454305538066
299	239451	379	112506	0.0010449217949033
299	239451	382	175994	-0.0020480298218342
299	239451	384	254331	0.16663447115432
299	239451	407	239511	-0.10029335723039
299	239451	414	223131	0.29663144423469
299	239451	415	235419	-0.0058298226825219
299	239451	518	124875	-0.041085358754202
299	239451	522	210891	-0.0038886281243927
299	239451	543	178131	-0.0013045028152938
299	239451	545	208851	0.06448674294471
299	239451	561	110553	-0.0022692305094839
299	239451	568	242139	-0.0034460322977489
299	239451	579	239070	0.093871638186181
299	239451	630	239091	-0.1765968451475
300	126301	300	126301	12.611539845222
300	126301	301	127837	0.14323271368416
300	126301	302	187741	-0.21843306036385
300	126301	303	191325	0.33926161204853
300	126301	304	212317	-0.42030513151818
300	126301	306	223069	-0.054676959560195
300	126301	308	122206	0.022493106902456
300	126301	309	125790	0.19137343333511
300	126301	323	126315	-0.081733005383451
300	126301	331	122221	0.27622814978209
300	126301	332	125805	-0.08579139801519
300	126301	355	114037	0.16632696335344
300	126301	357	124789	-0.17184832920119
300	126301	370	97657	0.059130280393942
300	126301	387	110460	-0.011830255056109
300	126301	408	126363	-0.059305489347627
300	126301	416	122269	-0.0058298226825219
300	126301	417	125853	0.14078785100906
300	126301	524	97741	0.0038886281243927
300	126301	546	64981	0.0013045028152938
300	126301	549	118741	-0.2216571373979
300	126301	561	110553	-0.10122570127433
300	126301	570	61404	0.0035620414241197
300	126301	574	240093	0.063393833580278
300	126301	575	247261	0.16010800405415
300	126301	648	125433	0.30273744882428
301	127837	301	127837	12.407553079547
301	127837	303	191325	0.10449734578576
301	127837	305	219997	-0.47658122261203
301	127837	306	223069	0.28529115077617
301	127837	307	235357	0.28053596524353
301	127837	309	125790	0.053975150779774
301	127837	324	127851	-0.081733005383451
301	127837	332	125805	0.15858557447829
301	127837	356	121717	0.12744389342005
301	127837	357	124789	0.0066723216728619
301	127837	371	113529	0.058200686140855
301	127837	372	120697	0.0038886281243927
301	127837	385	64380	-0.0020480298218342
301	127837	386	96124	-0.00022692305094839
301	127837	390	250237	0.034356476158061
301	127837	409	127899	-0.059305489347627
301	127837	417	125853	-0.080947322921649
301	127837	525	113613	0.14120867192118
301	127837	526	120781	-0.26871173754313
301	127837	547	97237	0.06448674294471
301	127837	548	112597	-0.16180105958872
301	127837	559	64473	0.017123472156503
301	127837	560	96217	-0.057521293172338
301	127837	573	225757	0.14141701337139
301	127837	633	127477	-0.1765968451475
301	127837	667	123900	0.065196861280076
302	187741	302	187741	12.387134583335
302	187741	303	191325	0.12810747869811
302	187741	304	212317	0.13908370094007
302	187741	305	219997	0.14419237079091
302	187741	307	235357	-0.30129767088131
302	187741	308	122206	5.2765543280048e-05
302	187741	310	179550	0.007785979936386
302	187741	311	187230	0.19137343333511
302	187741	325	187755	-0.081733005383451
302	187741	331	122221	0.022493106902456
302	187741	333	179565	0.27664482962101
302	187741	334	187245	-0.08579139801519
302	187741	358	163189	0.1263373118098
302	187741	360	186229	-0.17184832920119
302	187741	375	184185	-0.13047751693046
302	187741	389	171900	-0.011830255056109
302	187741	390	250237	0.088272390515254
302	187741	410	187803	-0.059305489347627
302	187741	416	122269	0.10994421818449
302	187741	418	179613	0.17821499925834
302	187741	419	187293	0.14078785100906
302	187741	529	184269	0.27582039066871
302	187741	546	64981	0.012268544627991
302	187741	563	171993	-0.10122570127433
302	187741	575	247261	-0.16958107022319
302	187741	649	186873	0.30273744882428
302	187741	670	183804	-0.065196861280076
303	191325	303	191325	12.105015605317
303	191325	305	219997	-0.081733005383451
303	191325	306	223069	-0.059305489347627
303	191325	309	125790	5.2765543280048e-05
303	191325	311	187230	0.022493106902456
303	191325	312	190302	0.10994421818449
303	191325	326	191339	-0.081733005383451
303	191325	332	125805	0.022493106902456
303	191325	334	187245	0.27622814978209
303	191325	335	190317	-0.0058298226825219
303	191325	359	179061	0.16632696335344
303	191325	373	162681	0.059130280393942
303	191325	375	184185	0.0038886281243927
303	191325	385	64380	0.0010449217949033
303	191325	388	159612	-0.00022692305094839
303	191325	411	191387	-0.059305489347627
303	191325	417	125853	0.10994421818449
303	191325	419	187293	-0.0058298226825219
303	191325	420	190365	0.010882406816388
303	191325	527	162765	0.0038886281243927
303	191325	529	184269	-0.26871173754313
303	191325	551	176085	-0.16180105958872
303	191325	559	64473	-0.00022692305094839
303	191325	562	159705	-0.057521293172338
303	191325	570	61404	-0.0010164885487835
303	191325	574	240093	0.050137694474034
303	191325	634	190965	-0.1765968451475
304	212317	304	212317	12.673045700814
304	212317	305	219997	-0.044764418852532
304	212317	306	223069	-0.030746647362998
304	212317	307	235357	0.23740798485128
304	212317	310	179550	0.0004332370776957
304	212317	313	211806	0.19137343333511
304	212317	327	212331	-0.081733005383451
304	212317	333	179565	0.085872648066487
304	212317	336	211821	-0.08579139801519
304	212317	355	114037	0.018658854808816
304	212317	358	163189	-0.063079831517483
304	212317	361	210805	-0.17184832920119
304	212317	370	97657	-0.010972968132717
304	212317	376	208761	-0.13047751693046
304	212317	412	212379	-0.059305489347627
304	212317	418	179613	0.25063015498214
304	212317	421	211869	0.14078785100906
304	212317	524	97741	0.041085358754202
304	212317	530	208845	0.27582039066871
304	212317	552	204757	0.2216571373979
304	212317	572	147420	-0.0035620414241197
304	212317	573	225757	0.16123618885278
304	212317	574	240093	-0.30273744882428
304	212317	651	211449	0.30273744882428
304	212317	672	208380	-0.065196861280076
305	219997	305	219997	12.490953049281
305	219997	306	223069	0.15140700298581
305	219997	307	235357	-0.10029335723039
305	219997	311	187230	0.0004332370776957
305	219997	313	211806	0.007785979936386
305	219997	314	218974	0.10994421818449
305	219997	328	220011	-0.081733005383451
305	219997	334	187245	0.085872648066487
305	219997	336	211821	0.27664482962101
305	219997	337	218989	-0.0058298226825219
305	219997	356	121717	0.018658854808816
305	219997	362	216949	-0.0066723216728619
305	219997	373	162681	-0.03354694844733
305	219997	390	250237	-0.21661404342397
305	219997	413	220059	-0.059305489347627
305	219997	419	187293	0.25063015498214
305	219997	421	211869	0.17821499925834
305	219997	422	219037	0.010882406816388
305	219997	527	162765	0.05646286580405
305	219997	547	97237	0.012268544627991
305	219997	552	204757	-0.16180105958872
305	219997	571	90076	-0.0010164885487835
305	219997	573	225757	-0.14242776880073
305	219997	635	219637	-0.1765968451475
305	219997	674	216060	-0.065196861280076
306	223069	306	223069	11.817770923564
306	223069	307	235357	0.17058522163486
306	223069	312	190302	0.0004332370776957
306	223069	314	218974	0.022493106902456
306	223069	329	223083	-0.081733005383451
306	223069	335	190317	0.085872648066487
306	223069	337	218989	0.27622814978209
306	223069	357	124789	0.018658854808816
306	223069	361	210805	0.16632696335344
306	223069	362	216949	-0.12744389342005
306	223069	376	208761	-0.058200686140855
306	223069	386	96124	0.0010449217949033
306	223069	388	159612	-0.0020480298218342
306	223069	414	223131	-0.059305489347627
306	223069	420	190365	0.25063015498214
306	223069	422	219037	-0.0058298226825219
306	223069	530	208845	-0.14120867192118
306	223069	550	161749	-0.0013045028152938
306	223069	560	96217	-0.00022692305094839
306	223069	562	159705	0.017123472156503
306	223069	573	225757	-0.0034460322977489
306	223069	575	247261	-0.15953209615418
306	223069	636	222709	-0.1765968451475
306	223069	653	222201	-0.30273744882428
307	235357	307	235357	12.357357190885
307	235357	314	218974	0.002145320403163
307	235357	315	233310	0.053975150779774
307	235357	330	235371	-0.081733005383451
307	235357	337	218989	0.18803639520364
307	235357	338	233325	0.15858557447829
307	235357	360	186229	0.063079831517483
307	235357	361	210805	-0.1263373118098
307	235357	372	120697	0.010972968132717
307	235357	374	178041	-0.03354694844733
307	235357	389	171900	-0.0020480298218342
307	235357	390	250237	0.16663447115432
307	235357	415	235419	-0.059305489347627
307	235357	422	219037	0.29663144423469
307	235357	423	233373	-0.080947322921649
307	235357	526	120781	-0.041085358754202
307	235357	528	178125	0.05646286580405
307	235357	548	112597	0.012268544627991
307	235357	552	204757	0.06448674294471
307	235357	563	171993	0.017123472156503
307	235357	575	247261	0.25068785235976
307	235357	637	234997	-0.1765968451475
307	235357	655	234489	-0.30273744882428
307	235357	675	231420	-0.065196861280076
308	122206	308	122206	13.007091955981
308	122206	309	125790	0.12810747869811
308	122206	310	179550	-0.49765318130779
308	122206	311	187230	0.33926161204853
308	122206	314	218974	-0.054676959560195
308	122206	315	233310	-0.31122670993764
308	122206	331	122221	-0.21843306036385
308	122206	339	114030	0.27664482962101
308	122206	340	121710	-0.08579139801519
308	122206	347	122227	-0.42030513151818
308	122206	363	97654	0.1263373118098
308	122206	365	120694	-0.17184832920119
308	122206	377	64890	0.03354694844733
308	122206	380	118650	-0.13047751693046
308	122206	392	248190	0.065196861280076
308	122206	416	122269	0.29825893035691
308	122206	424	114078	0.17821499925834
308	122206	425	121758	0.14078785100906
308	122206	508	122311	0.28053596524353
308	122206	531	64974	-0.05646286580405
308	122206	534	118734	0.27582039066871
308	122206	566	106458	-0.10122570127433
308	122206	571	90076	-0.026878942836044
308	122206	578	235998	0.063393833580278
308	122206	656	121338	0.30273744882428
308	122206	666	120316	0.20126105037478
309	125790	309	125790	13.09464618701
309	125790	311	187230	-0.21843306036385
309	125790	312	190302	0.29825893035691
309	125790	313	211806	-0.42030513151818
309	125790	315	233310	0.28053596524353
309	125790	332	125805	-0.21843306036385
309	125790	340	121710	0.27622814978209
309	125790	341	124782	-0.0058298226825219
309	125790	348	125811	-0.42030513151818
309	125790	364	113526	0.16632696335344
309	125790	378	97146	0.059130280393942
309	125790	380	118650	0.0038886281243927
309	125790	385	64380	0.01186293567155
309	125790	387	110460	0.0013045028152938
309	125790	392	248190	0.034356476158061
309	125790	417	125853	0.29825893035691
309	125790	425	121758	-0.0058298226825219
309	125790	426	124830	0.010882406816388
309	125790	509	125895	0.28053596524353
309	125790	532	97230	0.0038886281243927
309	125790	534	118734	-0.26871173754313
309	125790	553	64470	0.0013045028152938
309	125790	555	110550	-0.16180105958872
309	125790	565	94170	-0.057521293172338
309	125790	570	61404	-0.011540134700895
309	125790	577	223710	0.14141701337139
309	125790	580	246750	0.16010800405415
309	125790	639	125430	-0.1765968451475
309	125790	667	123900	0.20126105037478
310	179550	310	179550	13.387939832807
310	179550	311	187230	-0.044764418852532
310	179550	312	190302	-0.030746647362998
310	179550	313	211806	0.14419237079091
310	179550	315	233310	0.23331474373315
310	179550	333	179565	-0.21843306036385
310	179550	339	114030	0.022493106902456
310	179550	342	163182	0.18803639520364
310	179550	343	179054	-0.08579139801519
310	179550	349	179571	-0.42030513151818
310	179550	367	178038	-0.17184832920119
310	179550	377	64890	-0.010972968132717
310	179550	382	175994	-0.13047751693046
310	179550	389	171900	-0.054445749183387
310	179550	391	242046	0.088272390515254
310	179550	418	179613	0.29825893035691
310	179550	424	114078	0.10994421818449
310	179550	427	163230	0.29663144423469
310	179550	428	179102	0.14078785100906
310	179550	510	179655	0.28053596524353
310	179550	531	64974	0.041085358754202
310	179550	536	176078	0.27582039066871
310	179550	557	171990	0.2216571373979
310	179550	572	147420	-0.026878942836044
310	179550	576	192990	0.16123618885278
310	179550	578	235998	-0.2468951481867
310	179550	579	239070	-0.16958107022319
310	179550	658	178682	0.30273744882428
310	179550	669	177660	0.20126105037478
311	187230	311	187230	12.817928641237
311	187230	312	190302	0.15140700298581
311	187230	313	211806	0.13908370094007
311	187230	314	218974	-0.059305489347627
311	187230	315	233310	-0.33757276336084
311	187230	334	187245	-0.21843306036385
311	187230	340	121710	0.022493106902456
311	187230	343	179054	0.27664482962101
311	187230	344	186222	-0.0058298226825219
311	187230	350	187251	-0.42030513151818
311	187230	366	162678	0.1263373118098
311	187230	368	184182	-0.0066723216728619
311	187230	385	64380	-0.0044456964230736
311	187230	389	171900	0.0013045028152938
311	187230	392	248190	-0.13724472253022
311	187230	419	187293	0.29825893035691
311	187230	425	121758	0.10994421818449
311	187230	428	179102	0.17821499925834
311	187230	429	186270	0.010882406816388
311	187230	511	187335	0.28053596524353
311	187230	553	64470	0.012268544627991
311	187230	557	171990	-0.16180105958872
311	187230	567	155610	-0.057521293172338
311	187230	576	192990	-0.14242776880073
311	187230	578	235998	0.050137694474034
311	187230	580	246750	-0.16958107022319
311	187230	640	186870	-0.1765968451475
311	187230	671	185340	0.20126105037478
312	190302	312	190302	12.170738876819
312	190302	314	218974	-0.081733005383451
312	190302	315	233310	0.17833909534553
312	190302	335	190317	-0.21843306036385
312	190302	341	124782	0.022493106902456
312	190302	344	186222	0.27622814978209
312	190302	351	190323	-0.42030513151818
312	190302	367	178038	0.16632696335344
312	190302	368	184182	-0.12744389342005
312	190302	381	161658	0.059130280393942
312	190302	382	175994	-0.058200686140855
312	190302	388	159612	-0.015454305538066
312	190302	420	190365	0.29825893035691
312	190302	426	124830	0.10994421818449
312	190302	429	186270	-0.0058298226825219
312	190302	512	190407	0.28053596524353
312	190302	535	161742	0.0038886281243927
312	190302	536	176078	-0.14120867192118
312	190302	556	159702	-0.06448674294471
312	190302	564	63450	-0.00022692305094839
312	190302	570	61404	0.0022692305094839
312	190302	576	192990	-0.0034460322977489
312	190302	579	239070	0.050137694474034
312	190302	580	246750	-0.2468951481867
312	190302	641	189942	-0.1765968451475
312	190302	660	189434	-0.30273744882428
313	211806	313	211806	12.9043174469
313	211806	314	218974	0.10642426907126
313	211806	315	233310	0.077663789673185
313	211806	336	211821	-0.21843306036385
313	211806	343	179054	0.085872648066487
313	211806	345	210798	-0.0058298226825219
313	211806	352	211827	-0.42030513151818
313	211806	364	113526	0.018658854808816
313	211806	366	162678	-0.063079831517483
313	211806	369	208758	-0.0066723216728619
313	211806	378	97146	-0.010972968132717
313	211806	383	204666	-0.0038886281243927
313	211806	391	242046	-0.21661404342397
313	211806	421	211869	0.29825893035691
313	211806	428	179102	0.25063015498214
313	211806	430	210846	0.010882406816388
313	211806	513	211911	0.28053596524353
313	211806	532	97230	0.041085358754202
313	211806	537	204750	0.26871173754313
313	211806	572	147420	0.011540134700895
313	211806	577	223710	-0.25068785235976
313	211806	578	235998	0.15953209615418
313	211806	642	211446	-0.1765968451475
313	211806	673	209916	0.20126105037478
314	218974	314	218974	12.918963849411
314	218974	315	233310	0.054404776949133
314	218974	337	218989	-0.21843306036385
314	218974	344	186222	0.085872648066487
314	218974	345	210798	0.27664482962101
314	218974	346	216942	0.15858557447829
314	218974	353	218995	-0.42030513151818
314	218974	365	120694	0.018658854808816
314	218974	381	161658	-0.03354694844733
314	218974	383	204666	-0.058200686140855
314	218974	386	96124	-0.0044456964230736
314	218974	422	219037	0.29825893035691
314	218974	429	186270	0.25063015498214
314	218974	430	210846	0.17821499925834
314	218974	431	216990	-0.080947322921649
314	218974	514	219079	0.28053596524353
314	218974	535	161742	0.05646286580405
314	218974	537	204750	-0.14120867192118
314	218974	554	96214	0.012268544627991
314	218974	567	155610	0.017123472156503
314	218974	571	90076	0.0022692305094839
314	218974	580	246750	0.30273744882428
314	218974	643	218614	-0.1765968451475
314	218974	663	218106	-0.30273744882428
315	233310	315	233310	12.940402324
315	233310	338	233325	-0.21843306036385
315	233310	346	216942	0.18803639520364
315	233310	354	233331	-0.42030513151818
315	233310	368	184182	0.063079831517483
315	233310	369	208758	-0.1263373118098
315	233310	380	118650	0.010972968132717
315	233310	382	175994	-0.03354694844733
315	233310	383	204666	0.059130280393942
315	233310	387	110460	-0.0044456964230736
315	233310	389	171900	0.01186293567155
315	233310	392	248190	0.16663447115432
315	233310	423	233373	0.29825893035691
315	233310	431	216990	0.29663144423469
315	233310	515	233415	0.28053596524353
315	233310	534	118734	-0.041085358754202
315	233310	536	176078	0.05646286580405
315	233310	537	204750	0.0038886281243927
315	233310	555	110550	0.012268544627991
315	233310	557	171990	0.0013045028152938
315	233310	566	106458	0.00022692305094839
315	233310	578	235998	0.0034460322977489
315	233310	579	239070	0.14242776880073
315	233310	580	246750	-0.16123618885278
315	233310	645	232950	-0.1765968451475
315	233310	664	232442	-0.30273744882428
315	233310	675	231420	-0.20126105037478
316	128359	316	128359	12.393012127712
316	128359	317	191847	0.10449734578576
316	128359	318	193383	0.33926161204853
316	128359	319	220519	-0.47658122261203
316	128359	322	239463	0.31122670993764
316	128359	323	126315	0.27104174918416
316	128359	324	127851	0.21991584852735
316	128359	331	122221	0.11310048996543
316	128359	339	114030	0.024575061659179
316	128359	341	124782	-0.047360586294859
316	128359	347	122227	-0.16429346420099
316	128359	355	114037	-0.055114883637279
316	128359	357	124789	0.0072131833613583
316	128359	363	97654	-0.0095874362255173
316	128359	365	120694	0.0019182186018668
316	128359	401	128407	0.15140700298581
316	128359	432	126375	-0.080947322921649
316	128359	433	127911	0.14078785100906
316	128359	508	122311	-0.17571385930692
316	128359	581	64995	-0.017123472156503
316	128359	583	112611	0.10122570127433
316	128359	589	96229	0.026878942836044
316	128359	593	63462	0.0035620414241197
316	128359	597	242151	0.063393833580278
316	128359	616	127470	0.063393833580278
316	128359	633	127477	-0.2468951481867
317	191847	317	191847	12.112395480079
317	191847	318	193383	0.14323271368416
317	191847	319	220519	-0.081733005383451
317	191847	320	224103	0.14419237079091
317	191847	322	239463	-0.30129767088131
317	191847	323	126315	0.002145320403163
317	191847	325	187755	0.18803639520364
317	191847	326	191339	0.21991584852735
317	191847	333	179565	0.063079831517483
317	191847	335	190317	0.14620092373958
317	191847	342	163182	0.010972968132717
317	191847	349	179571	-0.1263373118098
317	191847	351	190323	-0.013849312053808
317	191847	358	163189	-0.03354694844733
317	191847	368	184182	0.0019182186018668
317	191847	402	191895	0.15140700298581
317	191847	432	126375	0.10994421818449
317	191847	434	187815	-0.0058298226825219
317	191847	435	191399	0.14078785100906
317	191847	510	179655	-0.0066723216728619
317	191847	512	190407	-0.12706409340675
317	191847	581	64995	0.00022692305094839
317	191847	586	176099	0.10122570127433
317	191847	591	159717	0.026878942836044
317	191847	598	248295	0.2468951481867
317	191847	617	190958	0.063393833580278
317	191847	634	190965	-0.2468951481867
317	191847	641	189942	-0.098161454866531
318	193383	318	193383	12.357848886625
318	193383	320	224103	-0.18136200716846
318	193383	321	236391	-0.17833909534553
318	193383	322	239463	0.33757276336084
318	193383	324	127851	0.002145320403163
318	193383	326	191339	0.27104174918416
318	193383	334	187245	0.11310048996543
318	193383	335	190317	-0.15449554387224
318	193383	343	179054	0.024575061659179
318	193383	344	186222	-0.041085358754202
318	193383	350	187251	-0.16429346420099
318	193383	351	190323	0.1353114731524
318	193383	359	179061	-0.055114883637279
318	193383	360	186229	0.05646286580405
318	193383	366	162678	-0.0095874362255173
318	193383	367	178038	0.012268544627991
318	193383	403	193431	0.15140700298581
318	193383	433	127911	0.10994421818449
318	193383	435	191399	-0.080947322921649
318	193383	511	187335	-0.17571385930692
318	193383	512	190407	0.22853054314415
318	193383	585	161763	0.057521293172338
318	193383	588	64485	0.0022692305094839
318	193383	593	63462	-0.0010164885487835
318	193383	597	242151	0.050137694474034
318	193383	611	193005	-0.12720649340841
318	193383	627	193011	0.276265742536
319	220519	319	220519	12.265876003707
319	220519	320	224103	0.12810747869811
319	220519	321	236391	-0.094000311672121
319	220519	325	187755	0.012311683606719
319	220519	327	212331	0.10152826922771
319	220519	328	220011	0.21991584852735
319	220519	331	122221	0.0016315644285304
319	220519	337	218989	0.14620092373958
319	220519	342	163182	-0.003572688518385
319	220519	346	216942	0.047360586294859
319	220519	347	122227	-0.0063950442710961
319	220519	353	218995	-0.013849312053808
319	220519	358	163189	0.013948726558855
319	220519	362	216949	-0.0072131833613583
319	220519	363	97654	0.0012286443082929
319	220519	404	220567	0.15140700298581
319	220519	434	187815	0.25063015498214
319	220519	436	212391	0.17821499925834
319	220519	437	220071	0.14078785100906
319	220519	508	122311	0.081189576505472
319	220519	514	219079	-0.12706409340675
319	220519	587	204771	0.10122570127433
319	220519	596	155622	-0.0035620414241197
319	220519	598	248295	-0.30273744882428
319	220519	618	219630	0.063393833580278
319	220519	635	219637	-0.2468951481867
319	220519	643	218614	-0.098161454866531
320	224103	320	224103	12.355017671874
320	224103	321	236391	0.17058522163486
320	224103	322	239463	-0.10029335723039
320	224103	326	191339	0.012311683606719
320	224103	328	220011	0.18803639520364
320	224103	329	223083	0.29663144423469
320	224103	332	125805	0.0016315644285304
320	224103	336	211821	0.063079831517483
320	224103	346	216942	-0.041085358754202
320	224103	348	125811	-0.0063950442710961
320	224103	352	211827	-0.1263373118098
320	224103	362	216949	0.05646286580405
320	224103	366	162678	0.0044456964230736
320	224103	369	208758	0.012268544627991
320	224103	405	224151	0.15140700298581
320	224103	435	191399	0.25063015498214
320	224103	437	220071	-0.0058298226825219
320	224103	438	223143	0.010882406816388
320	224103	509	125895	0.081189576505472
320	224103	513	211911	-0.0066723216728619
320	224103	582	97251	0.00022692305094839
320	224103	591	159717	-0.011540134700895
320	224103	594	94182	-0.0010164885487835
320	224103	598	248295	-0.15953209615418
320	224103	612	223725	-0.12720649340841
320	224103	628	223731	0.276265742536
320	224103	644	222198	-0.098161454866531
321	236391	321	236391	12.379140129104
321	236391	322	239463	0.15140700298581
321	236391	328	220011	0.041864609823654
321	236391	330	235371	0.29663144423469
321	236391	334	187245	0.0083990329479889
321	236391	336	211821	-0.026959285146548
321	236391	338	233325	0.15449554387224
321	236391	340	121710	0.0007398111923099
321	236391	343	179054	-0.003572688518385
321	236391	350	187251	-0.026959285146548
321	236391	352	211827	0.069526813210459
321	236391	354	233331	-0.1353114731524
321	236391	356	121717	-0.003572688518385
321	236391	359	179061	0.013948726558855
321	236391	364	113526	0.0012286443082929
321	236391	406	236439	0.15140700298581
321	236391	437	220071	0.29663144423469
321	236391	439	235431	0.010882406816388
321	236391	511	187335	0.15449554387224
321	236391	513	211911	-0.1353114731524
321	236391	515	233415	-0.22853054314415
321	236391	587	204771	-0.057521293172338
321	236391	592	172005	-0.011540134700895
321	236391	595	106470	-0.0010164885487835
321	236391	597	242151	-0.14242776880073
321	236391	598	248295	0.25068785235976
321	236391	613	236013	-0.12720649340841
321	236391	629	236019	0.276265742536
321	236391	646	234486	-0.098161454866531
322	239463	322	239463	12.702506290936
322	239463	329	223083	0.041864609823654
322	239463	330	235371	0.18803639520364
322	239463	335	190317	0.0083990329479889
322	239463	338	233325	-0.11310048996543
322	239463	341	124782	0.0007398111923099
322	239463	345	210798	-0.010972968132717
322	239463	351	190323	-0.026959285146548
322	239463	354	233331	0.16429346420099
322	239463	357	124789	-0.003572688518385
322	239463	361	210805	0.03354694844733
322	239463	367	178038	0.0044456964230736
322	239463	369	208758	-0.0095874362255173
322	239463	407	239511	0.15140700298581
322	239463	438	223143	0.29663144423469
322	239463	439	235431	-0.0058298226825219
322	239463	512	190407	0.15449554387224
322	239463	515	233415	0.17571385930692
322	239463	583	112611	0.00022692305094839
322	239463	586	176099	-0.017123472156503
322	239463	590	110565	-0.0022692305094839
322	239463	597	242151	-0.0034460322977489
322	239463	614	239085	-0.12720649340841
322	239463	621	238574	-0.063393833580278
322	239463	630	239091	0.276265742536
322	239463	638	238581	0.2468951481867
323	126315	323	126315	12.723183452494
323	126315	324	127851	0.14323271368416
323	126315	325	187755	-0.21843306036385
323	126315	326	191339	0.33926161204853
323	126315	327	212331	-0.42030513151818
323	126315	329	223083	-0.054676959560195
323	126315	331	122221	0.085872648066487
323	126315	332	125805	0.3094271688982
323	126315	339	114030	0.018658854808816
323	126315	341	124782	0.12302315901044
323	126315	347	122227	0.27664482962101
323	126315	348	125811	0.013175424250924
323	126315	370	97657	-0.03354694844733
323	126315	377	64890	-0.0044456964230736
323	126315	380	118650	0.0019182186018668
323	126315	384	254331	0.023474481797413
323	126315	408	126363	0.15140700298581
323	126315	432	126375	-0.10029335723039
323	126315	440	122283	-0.0058298226825219
323	126315	441	125867	0.14078785100906
323	126315	516	114123	-0.0066723216728619
323	126315	518	124875	-0.12706409340675
323	126315	581	64995	0.0013045028152938
323	126315	584	118755	-0.2216571373979
323	126315	600	94185	0.026878942836044
323	126315	603	61418	0.0035620414241197
323	126315	607	240107	0.063393833580278
323	126315	608	247275	0.16010800405415
323	126315	648	125433	-0.2468951481867
323	126315	657	124410	-0.098161454866531
324	127851	324	127851	12.91628652478
324	127851	326	191339	0.10449734578576
324	127851	328	220011	-0.47658122261203
324	127851	329	223083	0.28529115077617
324	127851	330	235371	0.28053596524353
324	127851	332	125805	0.16239757879973
324	127851	340	121710	0.043186765252715
324	127851	341	124782	-0.081189576505472
324	127851	348	125811	0.28190374775655
324	127851	371	113529	-0.055114883637279
324	127851	372	120697	0.05646286580405
324	127851	378	97146	-0.0095874362255173
324	127851	379	112506	0.012268544627991
324	127851	384	254331	0.03649780777456
324	127851	409	127899	0.15140700298581
324	127851	433	127911	-0.10029335723039
324	127851	441	125867	-0.080947322921649
324	127851	517	121803	-0.17571385930692
324	127851	518	124875	0.22853054314415
324	127851	582	97251	0.06448674294471
324	127851	583	112611	-0.16180105958872
324	127851	599	63465	0.011540134700895
324	127851	606	225771	0.14141701337139
324	127851	616	127470	0.093871638186181
325	187755	325	187755	12.287661643728
325	187755	326	191339	0.12810747869811
325	187755	327	212331	0.13908370094007
325	187755	328	220011	0.14419237079091
325	187755	330	235371	-0.30129767088131
325	187755	331	122221	0.0004332370776957
325	187755	333	179565	0.036762916859736
325	187755	334	187245	0.3094271688982
325	187755	342	163182	0.0063950442710961
325	187755	344	186222	0.12302315901044
325	187755	347	122227	0.007785979936386
325	187755	349	179571	0.19557126460239
325	187755	350	187251	0.013175424250924
325	187755	375	184185	-0.0072131833613583
325	187755	377	64890	0.0012286443082929
325	187755	410	187803	0.15140700298581
325	187755	434	187815	-0.10029335723039
325	187755	440	122283	0.10994421818449
325	187755	442	179627	0.17821499925834
325	187755	443	187307	0.14078785100906
325	187755	519	163275	0.1353114731524
325	187755	521	186315	-0.12706409340675
325	187755	581	64995	0.012268544627991
325	187755	602	155625	0.026878942836044
325	187755	608	247275	-0.16958107022319
325	187755	649	186873	-0.2468951481867
325	187755	659	185850	-0.098161454866531
326	191339	326	191339	12.490953049281
326	191339	328	220011	-0.081733005383451
326	191339	329	223083	-0.059305489347627
326	191339	332	125805	0.0004332370776957
326	191339	334	187245	0.085872648066487
326	191339	335	190317	0.25063015498214
326	191339	343	179054	0.018658854808816
326	191339	348	125811	0.007785979936386
326	191339	350	187251	0.27664482962101
326	191339	351	190323	0.17821499925834
326	191339	373	162681	-0.03354694844733
326	191339	375	184185	0.05646286580405
326	191339	382	175994	0.012268544627991
326	191339	384	254331	-0.09038885897979
326	191339	411	191387	0.15140700298581
326	191339	435	191399	-0.10029335723039
326	191339	441	125867	0.10994421818449
326	191339	443	187307	-0.0058298226825219
326	191339	444	190379	0.010882406816388
326	191339	520	179147	-0.0066723216728619
326	191339	586	176099	-0.16180105958872
326	191339	603	61418	-0.0010164885487835
326	191339	607	240107	0.050137694474034
326	191339	617	190958	0.093871638186181
326	191339	660	189434	-0.098161454866531
327	212331	327	212331	12.414465896428
327	212331	328	220011	-0.044764418852532
327	212331	329	223083	-0.030746647362998
327	212331	330	235371	0.23740798485128
327	212331	333	179565	0.0029859089785533
327	212331	336	211821	0.3094271688982
327	212331	339	114030	0.00026300752660832
327	212331	342	163182	-0.0016315644285304
327	212331	345	210798	0.12302315901044
327	212331	349	179571	0.036762916859736
327	212331	352	211827	0.013175424250924
327	212331	370	97657	0.003572688518385
327	212331	376	208761	-0.0072131833613583
327	212331	383	204666	-0.0019182186018668
327	212331	412	212379	0.15140700298581
327	212331	436	212391	-0.10029335723039
327	212331	442	179627	0.25063015498214
327	212331	445	211883	0.14078785100906
327	212331	516	114123	0.081189576505472
327	212331	519	163275	-0.15449554387224
327	212331	522	210891	-0.12706409340675
327	212331	587	204771	0.2216571373979
327	212331	605	147434	-0.0035620414241197
327	212331	606	225771	0.16123618885278
327	212331	607	240107	-0.30273744882428
327	212331	651	211449	-0.2468951481867
327	212331	661	210426	-0.098161454866531
328	220011	328	220011	12.662154883032
328	220011	329	223083	0.15140700298581
328	220011	330	235371	-0.10029335723039
328	220011	334	187245	0.0029859089785533
328	220011	336	211821	0.036762916859736
328	220011	337	218989	0.25063015498214
328	220011	340	121710	0.00026300752660832
328	220011	346	216942	0.081189576505472
328	220011	350	187251	0.036762916859736
328	220011	352	211827	0.19557126460239
328	220011	353	218995	0.17821499925834
328	220011	373	162681	0.013948726558855
328	220011	378	97146	0.0012286443082929
328	220011	383	204666	0.012268544627991
328	220011	413	220059	0.15140700298581
328	220011	437	220071	-0.10029335723039
328	220011	443	187307	0.25063015498214
328	220011	445	211883	0.17821499925834
328	220011	446	219051	0.010882406816388
328	220011	517	121803	0.081189576505472
328	220011	523	217035	-0.22853054314415
328	220011	582	97251	0.012268544627991
328	220011	587	204771	-0.16180105958872
328	220011	602	155625	-0.011540134700895
328	220011	604	90090	-0.0010164885487835
328	220011	606	225771	-0.14242776880073
328	220011	618	219630	0.093871638186181
328	220011	663	218106	-0.098161454866531
329	223083	329	223083	12.294333533878
329	223083	330	235371	0.17058522163486
329	223083	335	190317	0.0029859089785533
329	223083	337	218989	0.085872648066487
329	223083	341	124782	0.00026300752660832
329	223083	345	210798	0.018658854808816
329	223083	346	216942	-0.043186765252715
329	223083	351	190323	0.036762916859736
329	223083	353	218995	0.27664482962101
329	223083	376	208761	0.055114883637279
329	223083	381	161658	0.0044456964230736
329	223083	384	254331	0.097114546149582
329	223083	414	223131	0.15140700298581
329	223083	438	223143	-0.10029335723039
329	223083	444	190379	0.25063015498214
329	223083	446	219051	-0.0058298226825219
329	223083	518	124875	0.081189576505472
329	223083	522	210891	-0.0066723216728619
329	223083	523	217035	0.17571385930692
329	223083	585	161763	-0.0013045028152938
329	223083	600	94185	-0.0022692305094839
329	223083	606	225771	-0.0034460322977489
329	223083	608	247275	-0.15953209615418
329	223083	619	222702	0.093871638186181
329	223083	653	222201	0.2468951481867
330	235371	330	235371	12.675993768487
330	235371	337	218989	0.012311683606719
330	235371	338	233325	0.16239757879973
330	235371	344	186222	0.0016315644285304
330	235371	345	210798	-0.0063950442710961
330	235371	353	218995	0.10152826922771
330	235371	354	233331	0.28190374775655
330	235371	372	120697	-0.003572688518385
330	235371	374	178041	0.013948726558855
330	235371	379	112506	0.0012286443082929
330	235371	383	204666	-0.0095874362255173
330	235371	415	235419	0.15140700298581
330	235371	439	235431	-0.10029335723039
330	235371	446	219051	0.29663144423469
330	235371	447	233387	-0.080947322921649
330	235371	521	186315	0.15449554387224
330	235371	522	210891	-0.1353114731524
330	235371	583	112611	0.012268544627991
330	235371	587	204771	0.06448674294471
330	235371	601	106473	-0.0022692305094839
330	235371	608	247275	0.25068785235976
330	235371	620	234990	0.093871638186181
330	235371	655	234489	0.2468951481867
331	122221	331	122221	12.412676049316
331	122221	332	125805	0.12810747869811
331	122221	333	179565	-0.49765318130779
331	122221	334	187245	0.33926161204853
331	122221	337	218989	-0.054676959560195
331	122221	338	233325	-0.31122670993764
331	122221	339	114030	0.007785979936386
331	122221	340	121710	0.19137343333511
331	122221	347	122227	0.13908370094007
331	122221	355	114037	0.19557126460239
331	122221	356	121717	0.013175424250924
331	122221	370	97657	0.069526813210459
331	122221	372	120697	0.013849312053808
331	122221	390	250237	0.023474481797413
331	122221	416	122269	0.15140700298581
331	122221	440	122283	-0.059305489347627
331	122221	448	114093	0.17821499925834
331	122221	449	121773	0.14078785100906
331	122221	508	122311	-0.33757276336084
331	122221	524	97741	0.1353114731524
331	122221	526	120781	-0.12706409340675
331	122221	601	106473	-0.10122570127433
331	122221	609	57324	0.0035620414241197
331	122221	613	236013	0.063393833580278
331	122221	666	120316	-0.098161454866531
332	125805	332	125805	12.817928641237
332	125805	334	187245	-0.21843306036385
332	125805	335	190317	0.29825893035691
332	125805	336	211821	-0.42030513151818
332	125805	338	233325	0.28053596524353
332	125805	340	121710	0.022493106902456
332	125805	341	124782	0.10994421818449
332	125805	348	125811	0.13908370094007
332	125805	356	121717	0.27664482962101
332	125805	357	124789	0.17821499925834
332	125805	371	113529	0.1263373118098
332	125805	385	64380	-0.0044456964230736
332	125805	387	110460	0.012268544627991
332	125805	417	125853	0.15140700298581
332	125805	441	125867	-0.059305489347627
332	125805	449	121773	-0.0058298226825219
332	125805	450	124845	0.010882406816388
332	125805	509	125895	-0.33757276336084
332	125805	525	113613	-0.0066723216728619
332	125805	588	64485	0.0013045028152938
332	125805	590	110565	-0.16180105958872
332	125805	600	94185	-0.057521293172338
332	125805	612	223725	0.14141701337139
332	125805	615	246765	0.16010800405415
332	125805	648	125433	-0.276265742536
332	125805	667	123900	-0.098161454866531
333	179565	333	179565	12.656681885208
333	179565	334	187245	-0.044764418852532
333	179565	335	190317	-0.030746647362998
333	179565	336	211821	0.14419237079091
333	179565	338	233325	0.23331474373315
333	179565	339	114030	5.2765543280048e-05
333	179565	342	163182	0.002145320403163
333	179565	343	179054	0.19137343333511
333	179565	349	179571	0.13908370094007
333	179565	355	114037	0.007785979936386
333	179565	358	163189	0.10152826922771
333	179565	359	179061	0.013175424250924
333	179565	374	178041	0.013849312053808
333	179565	389	171900	-0.0019182186018668
333	179565	418	179613	0.15140700298581
333	179565	442	179627	-0.059305489347627
333	179565	448	114093	0.10994421818449
333	179565	451	163245	0.29663144423469
333	179565	452	179117	0.14078785100906
333	179565	510	179655	-0.33757276336084
333	179565	528	178125	-0.12706409340675
333	179565	592	172005	0.2216571373979
333	179565	611	193005	0.16123618885278
333	179565	613	236013	-0.2468951481867
333	179565	614	239085	-0.16958107022319
333	179565	669	177660	-0.098161454866531
334	187245	334	187245	12.338437567394
334	187245	335	190317	0.15140700298581
334	187245	336	211821	0.13908370094007
334	187245	337	218989	-0.059305489347627
334	187245	338	233325	-0.33757276336084
334	187245	340	121710	5.2765543280048e-05
334	187245	343	179054	0.007785979936386
334	187245	344	186222	0.10994421818449
334	187245	350	187251	0.13908370094007
334	187245	356	121717	0.007785979936386
334	187245	359	179061	0.19557126460239
334	187245	360	186229	0.17821499925834
334	187245	373	162681	0.069526813210459
334	187245	375	184185	0.1353114731524
334	187245	385	64380	0.0012286443082929
334	187245	389	171900	0.012268544627991
334	187245	390	250237	-0.09038885897979
334	187245	419	187293	0.15140700298581
334	187245	443	187307	-0.059305489347627
334	187245	449	121773	0.10994421818449
334	187245	452	179117	0.17821499925834
334	187245	453	186285	0.010882406816388
334	187245	511	187335	-0.33757276336084
334	187245	527	162765	0.1353114731524
334	187245	529	184269	-0.22853054314415
334	187245	588	64485	0.012268544627991
334	187245	592	172005	-0.16180105958872
334	187245	602	155625	-0.057521293172338
334	187245	609	57324	-0.0010164885487835
334	187245	611	193005	-0.14242776880073
334	187245	613	236013	0.050137694474034
334	187245	615	246765	-0.16958107022319
334	187245	649	186873	-0.276265742536
334	187245	671	185340	-0.098161454866531
335	190317	335	190317	11.883432616504
335	190317	337	218989	-0.081733005383451
335	190317	338	233325	0.17833909534553
335	190317	341	124782	5.2765543280048e-05
335	190317	344	186222	0.022493106902456
335	190317	351	190323	0.13908370094007
335	190317	357	124789	0.007785979936386
335	190317	360	186229	0.27664482962101
335	190317	374	178041	0.1263373118098
335	190317	375	184185	-0.16429346420099
335	190317	388	159612	0.0095874362255173
335	190317	420	190365	0.15140700298581
335	190317	444	190379	-0.059305489347627
335	190317	450	124845	0.10994421818449
335	190317	453	186285	-0.0058298226825219
335	190317	512	190407	-0.33757276336084
335	190317	528	178125	-0.0066723216728619
335	190317	529	184269	0.17571385930692
335	190317	591	159717	-0.06448674294471
335	190317	599	63465	-0.00022692305094839
335	190317	611	193005	-0.0034460322977489
335	190317	614	239085	0.050137694474034
335	190317	615	246765	-0.2468951481867
335	190317	650	189945	-0.276265742536
336	211821	336	211821	12.279641313314
336	211821	337	218989	0.10642426907126
336	211821	338	233325	0.077663789673185
336	211821	343	179054	0.0004332370776957
336	211821	345	210798	0.10994421818449
336	211821	352	211827	0.13908370094007
336	211821	359	179061	0.036762916859736
336	211821	361	210805	0.17821499925834
336	211821	371	113529	0.0063950442710961
336	211821	373	162681	-0.026959285146548
336	211821	376	208761	0.1353114731524
336	211821	421	211869	0.15140700298581
336	211821	445	211883	-0.059305489347627
336	211821	452	179117	0.25063015498214
336	211821	454	210861	0.010882406816388
336	211821	513	211911	-0.33757276336084
336	211821	525	113613	0.081189576505472
336	211821	527	162765	-0.15449554387224
336	211821	530	208845	-0.22853054314415
336	211821	610	81900	-0.0010164885487835
336	211821	612	223725	-0.25068785235976
336	211821	613	236013	0.15953209615418
336	211821	651	211449	-0.276265742536
336	211821	673	209916	-0.098161454866531
337	218989	337	218989	12.420541042217
337	218989	338	233325	0.054404776949133
337	218989	344	186222	0.0004332370776957
337	218989	345	210798	0.007785979936386
337	218989	346	216942	0.053975150779774
337	218989	353	218995	0.13908370094007
337	218989	360	186229	0.036762916859736
337	218989	361	210805	0.19557126460239
337	218989	362	216949	0.28190374775655
337	218989	372	120697	0.0063950442710961
337	218989	386	96124	0.0012286443082929
337	218989	390	250237	0.097114546149582
337	218989	422	219037	0.15140700298581
337	218989	446	219051	-0.059305489347627
337	218989	453	186285	0.25063015498214
337	218989	454	210861	0.17821499925834
337	218989	455	217005	-0.080947322921649
337	218989	514	219079	-0.33757276336084
337	218989	526	120781	0.081189576505472
337	218989	589	96229	0.012268544627991
337	218989	602	155625	0.017123472156503
337	218989	615	246765	0.30273744882428
337	218989	652	218617	-0.276265742536
338	233325	338	233325	12.32586380057
338	233325	346	216942	0.002145320403163
338	233325	354	233331	0.13908370094007
338	233325	362	216949	0.10152826922771
338	233325	375	184185	0.026959285146548
338	233325	376	208761	-0.069526813210459
338	233325	387	110460	0.0012286443082929
338	233325	389	171900	-0.0044456964230736
338	233325	423	233373	0.15140700298581
338	233325	447	233387	-0.059305489347627
338	233325	455	217005	0.29663144423469
338	233325	515	233415	-0.33757276336084
338	233325	529	184269	0.15449554387224
338	233325	530	208845	-0.1353114731524
338	233325	590	110565	0.012268544627991
338	233325	592	172005	0.0013045028152938
338	233325	601	106473	0.00022692305094839
338	233325	613	236013	0.0034460322977489
338	233325	614	239085	0.14242776880073
338	233325	615	246765	-0.16123618885278
338	233325	654	232953	-0.276265742536
338	233325	675	231420	0.098161454866531
339	114030	339	114030	12.513501803533
339	114030	340	121710	-0.044764418852532
339	114030	341	124782	-0.030746647362998
339	114030	342	163182	-0.44610698986901
339	114030	343	179054	0.33926161204853
339	114030	345	210798	-0.054676959560195
339	114030	355	114037	-0.49765318130779
339	114030	363	97654	0.10152826922771
339	114030	364	113526	0.013175424250924
339	114030	377	64890	0.026959285146548
339	114030	379	112506	0.013849312053808
339	114030	387	110460	0.0072131833613583
339	114030	391	242046	0.023474481797413
339	114030	424	114078	0.15140700298581
339	114030	448	114093	0.29825893035691
339	114030	456	97710	0.29663144423469
339	114030	457	113582	0.14078785100906
339	114030	516	114123	-0.28529115077617
339	114030	531	64974	0.15449554387224
339	114030	533	112590	-0.12706409340675
339	114030	595	106470	0.2216571373979
339	114030	610	81900	-0.026878942836044
339	114030	616	127470	0.16123618885278
339	114030	620	234990	-0.16010800405415
339	114030	665	113148	0.2468951481867
340	121710	340	121710	13.070421382959
340	121710	341	124782	0.15140700298581
340	121710	343	179054	-0.49765318130779
340	121710	344	186222	0.29825893035691
340	121710	346	216942	-0.28529115077617
340	121710	356	121717	-0.49765318130779
340	121710	364	113526	0.19557126460239
340	121710	365	120694	0.17821499925834
340	121710	378	97146	0.069526813210459
340	121710	380	118650	0.1353114731524
340	121710	385	64380	0.013948726558855
340	121710	392	248190	-0.03649780777456
340	121710	425	121758	0.15140700298581
340	121710	449	121773	0.29825893035691
340	121710	457	113582	0.17821499925834
340	121710	458	120750	0.010882406816388
340	121710	517	121803	-0.28529115077617
340	121710	532	97230	0.1353114731524
340	121710	534	118734	-0.22853054314415
340	121710	595	106470	-0.16180105958872
340	121710	604	90090	-0.057521293172338
340	121710	609	57324	-0.011540134700895
340	121710	616	127470	-0.14242776880073
340	121710	618	219630	0.14141701337139
340	121710	656	121338	-0.276265742536
341	124782	341	124782	13.121009853053
341	124782	344	186222	-0.21843306036385
341	124782	345	210798	-0.42030513151818
341	124782	346	216942	0.47658122261203
341	124782	357	124789	-0.49765318130779
341	124782	365	120694	0.27664482962101
341	124782	379	112506	0.1263373118098
341	124782	380	118650	-0.16429346420099
341	124782	386	96124	0.03354694844733
341	124782	387	110460	-0.055114883637279
341	124782	426	124830	0.15140700298581
341	124782	450	124845	0.29825893035691
341	124782	458	120750	-0.0058298226825219
341	124782	518	124875	-0.28529115077617
341	124782	533	112590	-0.0066723216728619
341	124782	534	118734	0.17571385930692
341	124782	593	63462	0.0013045028152938
341	124782	594	94182	-0.06448674294471
341	124782	603	61418	-0.017123472156503
341	124782	616	127470	-0.0034460322977489
341	124782	619	222702	0.14141701337139
341	124782	621	238574	-0.063393833580278
341	124782	657	124410	-0.276265742536
341	124782	667	123900	-0.2468951481867
342	163182	342	163182	13.477924688243
342	163182	343	179054	-0.094000311672121
342	163182	344	186222	-0.23740798485128
342	163182	345	210798	0.30129767088131
342	163182	346	216942	0.23331474373315
342	163182	358	163189	-0.49765318130779
342	163182	363	97654	0.007785979936386
342	163182	366	162678	0.013175424250924
342	163182	377	64890	-0.0063950442710961
342	163182	381	161658	0.013849312053808
342	163182	388	159612	0.0072131833613583
342	163182	427	163230	0.15140700298581
342	163182	451	163245	0.29825893035691
342	163182	456	97710	0.10994421818449
342	163182	459	162734	0.14078785100906
342	163182	519	163275	-0.28529115077617
342	163182	531	64974	-0.081189576505472
342	163182	535	161742	-0.12706409340675
342	163182	596	155622	0.2216571373979
342	163182	605	147434	0.10122570127433
342	163182	617	190958	0.30273744882428
342	163182	618	219630	-0.2468951481867
342	163182	619	222702	-0.16958107022319
342	163182	668	162300	0.2468951481867
343	179054	343	179054	12.991680798858
343	179054	344	186222	0.10642426907126
343	179054	345	210798	-0.059305489347627
343	179054	359	179061	-0.49765318130779
343	179054	364	113526	0.007785979936386
343	179054	366	162678	0.10152826922771
343	179054	367	178038	0.17821499925834
343	179054	382	175994	0.1353114731524
343	179054	385	64380	-0.003572688518385
343	179054	389	171900	0.05646286580405
343	179054	391	242046	-0.09038885897979
343	179054	428	179102	0.15140700298581
343	179054	452	179117	0.29825893035691
343	179054	457	113582	0.10994421818449
343	179054	459	162734	0.29663144423469
343	179054	460	178094	0.010882406816388
343	179054	520	179147	-0.28529115077617
343	179054	536	176078	-0.22853054314415
343	179054	605	147434	-0.057521293172338
343	179054	617	190958	-0.25068785235976
343	179054	621	238574	-0.16958107022319
343	179054	658	178682	-0.276265742536
344	186222	344	186222	12.547217699117
344	186222	345	210798	0.13908370094007
344	186222	346	216942	-0.18136200716846
344	186222	360	186229	-0.49765318130779
344	186222	365	120694	0.007785979936386
344	186222	367	178038	0.19557126460239
344	186222	368	184182	0.28190374775655
344	186222	381	161658	0.069526813210459
344	186222	389	171900	-0.055114883637279
344	186222	429	186270	0.15140700298581
344	186222	453	186285	0.29825893035691
344	186222	458	120750	0.10994421818449
344	186222	460	178094	0.17821499925834
344	186222	461	184238	-0.080947322921649
344	186222	521	186315	-0.28529115077617
344	186222	535	161742	0.1353114731524
344	186222	593	63462	0.012268544627991
344	186222	596	155622	-0.06448674294471
344	186222	609	57324	0.0022692305094839
344	186222	620	234990	0.050137694474034
344	186222	659	185850	-0.276265742536
344	186222	671	185340	-0.2468951481867
345	210798	345	210798	12.764292619273
345	210798	346	216942	0.1622826423617
345	210798	361	210805	-0.49765318130779
345	210798	367	178038	0.036762916859736
345	210798	369	208758	0.28190374775655
345	210798	379	112506	0.0063950442710961
345	210798	381	161658	-0.026959285146548
345	210798	383	204666	0.16429346420099
345	210798	386	96124	-0.003572688518385
345	210798	391	242046	0.097114546149582
345	210798	430	210846	0.15140700298581
345	210798	454	210861	0.29825893035691
345	210798	460	178094	0.25063015498214
345	210798	462	208814	-0.080947322921649
345	210798	522	210891	-0.28529115077617
345	210798	533	112590	0.081189576505472
345	210798	535	161742	-0.15449554387224
345	210798	537	204750	-0.17571385930692
345	210798	605	147434	0.017123472156503
345	210798	610	81900	0.0022692305094839
345	210798	619	222702	-0.25068785235976
345	210798	620	234990	0.15953209615418
345	210798	621	238574	0.30273744882428
345	210798	661	210426	-0.276265742536
345	210798	673	209916	-0.2468951481867
346	216942	346	216942	12.845141461028
346	216942	362	216949	-0.49765318130779
346	216942	368	184182	0.036762916859736
346	216942	369	208758	0.19557126460239
346	216942	380	118650	0.0063950442710961
346	216942	383	204666	-0.1263373118098
346	216942	388	159612	-0.013948726558855
346	216942	392	248190	0.097114546149582
346	216942	431	216990	0.15140700298581
346	216942	455	217005	0.29825893035691
346	216942	461	184238	0.25063015498214
346	216942	462	208814	0.17821499925834
346	216942	523	217035	-0.28529115077617
346	216942	534	118734	0.081189576505472
346	216942	537	204750	0.0066723216728619
346	216942	594	94182	0.012268544627991
346	216942	596	155622	0.0013045028152938
346	216942	604	90090	0.00022692305094839
346	216942	618	219630	0.0034460322977489
346	216942	619	222702	0.14242776880073
346	216942	662	216570	-0.276265742536
346	216942	674	216060	-0.2468951481867
347	122227	347	122227	12.166934820482
347	122227	348	125811	0.12810747869811
347	122227	349	179571	-0.49765318130779
347	122227	350	187251	0.33926161204853
347	122227	353	218995	-0.054676959560195
347	122227	354	233331	-0.31122670993764
347	122227	355	114037	0.036762916859736
347	122227	356	121717	0.3094271688982
347	122227	363	97654	0.0063950442710961
347	122227	365	120694	0.12302315901044
347	122227	370	97657	-0.026959285146548
347	122227	372	120697	-0.14620092373958
347	122227	377	64890	-0.003572688518385
347	122227	380	118650	-0.047360586294859
347	122227	440	122283	0.10642426907126
347	122227	463	114099	0.17821499925834
347	122227	464	121779	0.14078785100906
347	122227	508	122311	0.077663789673185
347	122227	539	97747	0.1353114731524
347	122227	541	120787	-0.12706409340675
347	122227	581	64995	0.05646286580405
347	122227	584	118755	-0.27582039066871
347	122227	623	90097	0.026878942836044
347	122227	625	57330	0.0035620414241197
347	122227	629	236019	0.063393833580278
347	122227	656	121338	-0.063393833580278
348	125811	348	125811	12.9043174469
348	125811	350	187251	-0.21843306036385
348	125811	351	190323	0.29825893035691
348	125811	352	211827	-0.42030513151818
348	125811	354	233331	0.28053596524353
348	125811	356	121717	0.085872648066487
348	125811	357	124789	0.25063015498214
348	125811	364	113526	0.018658854808816
348	125811	371	113529	-0.063079831517483
348	125811	378	97146	-0.010972968132717
348	125811	380	118650	0.041085358754202
348	125811	384	254331	-0.019640160563497
348	125811	441	125867	0.10642426907126
348	125811	464	121779	-0.0058298226825219
348	125811	465	124851	0.010882406816388
348	125811	509	125895	0.077663789673185
348	125811	540	113619	-0.0066723216728619
348	125811	582	97251	-0.0038886281243927
348	125811	584	118755	0.26871173754313
348	125811	622	61425	0.011540134700895
348	125811	628	223731	0.14141701337139
348	125811	631	246771	0.16010800405415
348	125811	639	125430	0.093871638186181
348	125811	648	125433	0.12720649340841
349	179571	349	179571	12.352279830102
349	179571	350	187251	-0.044764418852532
349	179571	351	190323	-0.030746647362998
349	179571	352	211827	0.14419237079091
349	179571	354	233331	0.23331474373315
349	179571	355	114037	0.0004332370776957
349	179571	358	163189	0.012311683606719
349	179571	359	179061	0.3094271688982
349	179571	367	178038	0.12302315901044
349	179571	374	178041	-0.14620092373958
349	179571	377	64890	0.0007398111923099
349	179571	382	175994	-0.047360586294859
349	179571	442	179627	0.10642426907126
349	179571	463	114099	0.10994421818449
349	179571	466	163251	0.29663144423469
349	179571	467	179123	0.14078785100906
349	179571	510	179655	0.077663789673185
349	179571	543	178131	-0.12706409340675
349	179571	581	64995	-0.041085358754202
349	179571	586	176099	-0.27582039066871
349	179571	624	147441	0.026878942836044
349	179571	627	193011	0.16123618885278
349	179571	629	236019	-0.2468951481867
349	179571	630	239091	-0.16958107022319
349	179571	658	178682	-0.063393833580278
350	187251	350	187251	12.279641313314
350	187251	351	190323	0.15140700298581
350	187251	352	211827	0.13908370094007
350	187251	353	218995	-0.059305489347627
350	187251	354	233331	-0.33757276336084
350	187251	356	121717	0.0004332370776957
350	187251	359	179061	0.036762916859736
350	187251	360	186229	0.25063015498214
350	187251	366	162678	0.0063950442710961
350	187251	368	184182	0.081189576505472
350	187251	373	162681	-0.026959285146548
350	187251	375	184185	-0.15449554387224
350	187251	443	187307	0.10642426907126
350	187251	464	121779	0.10994421818449
350	187251	467	179123	0.17821499925834
350	187251	468	186291	0.010882406816388
350	187251	511	187335	0.077663789673185
350	187251	542	162771	0.1353114731524
350	187251	544	184275	-0.22853054314415
350	187251	625	57330	-0.0010164885487835
350	187251	627	193011	-0.14242776880073
350	187251	629	236019	0.050137694474034
350	187251	631	246771	-0.16958107022319
350	187251	640	186870	0.093871638186181
350	187251	649	186873	0.12720649340841
351	190323	351	190323	11.9151265191
351	190323	353	218995	-0.081733005383451
351	190323	354	233331	0.17833909534553
351	190323	357	124789	0.0004332370776957
351	190323	360	186229	0.085872648066487
351	190323	367	178038	0.018658854808816
351	190323	368	184182	-0.043186765252715
351	190323	374	178041	-0.063079831517483
351	190323	375	184185	0.11310048996543
351	190323	381	161658	-0.010972968132717
351	190323	382	175994	0.024575061659179
351	190323	384	254331	0.032578635653902
351	190323	444	190379	0.10642426907126
351	190323	465	124851	0.10994421818449
351	190323	468	186291	-0.0058298226825219
351	190323	512	190407	0.077663789673185
351	190323	543	178131	-0.0066723216728619
351	190323	544	184275	0.17571385930692
351	190323	585	161763	-0.0038886281243927
351	190323	586	176099	0.14120867192118
351	190323	622	61425	-0.0022692305094839
351	190323	627	193011	-0.0034460322977489
351	190323	630	239091	0.050137694474034
351	190323	631	246771	-0.2468951481867
351	190323	641	189942	0.093871638186181
351	190323	650	189945	0.12720649340841
351	190323	660	189434	0.063393833580278
352	211827	352	211827	12.148262427926
352	211827	353	218995	0.10642426907126
352	211827	354	233331	0.077663789673185
352	211827	359	179061	0.0029859089785533
352	211827	361	210805	0.25063015498214
352	211827	364	113526	0.00026300752660832
352	211827	366	162678	-0.0016315644285304
352	211827	369	208758	0.081189576505472
352	211827	371	113529	-0.0016315644285304
352	211827	373	162681	0.0083990329479889
352	211827	376	208761	-0.15449554387224
352	211827	378	97146	0.0007398111923099
352	211827	383	204666	-0.041085358754202
352	211827	445	211883	0.10642426907126
352	211827	467	179123	0.25063015498214
352	211827	469	210867	0.010882406816388
352	211827	513	211911	0.077663789673185
352	211827	540	113619	0.081189576505472
352	211827	542	162771	-0.15449554387224
352	211827	545	208851	-0.22853054314415
352	211827	582	97251	-0.041085358754202
352	211827	587	204771	-0.26871173754313
352	211827	624	147441	-0.011540134700895
352	211827	626	81906	-0.0010164885487835
352	211827	628	223731	-0.25068785235976
352	211827	629	236019	0.15953209615418
352	211827	642	211446	0.093871638186181
352	211827	651	211449	0.12720649340841
353	218995	353	218995	12.293128080034
353	218995	354	233331	0.054404776949133
353	218995	360	186229	0.0029859089785533
353	218995	361	210805	0.036762916859736
353	218995	362	216949	0.16239757879973
353	218995	365	120694	0.00026300752660832
353	218995	372	120697	-0.0016315644285304
353	218995	381	161658	0.003572688518385
353	218995	383	204666	0.024575061659179
353	218995	446	219051	0.10642426907126
353	218995	468	186291	0.25063015498214
353	218995	469	210867	0.17821499925834
353	218995	470	217011	-0.080947322921649
353	218995	514	219079	0.077663789673185
353	218995	541	120787	0.081189576505472
353	218995	585	161763	-0.05646286580405
353	218995	587	204771	0.14120867192118
353	218995	623	90097	-0.0022692305094839
353	218995	631	246771	0.30273744882428
353	218995	643	218614	0.093871638186181
353	218995	652	218617	0.12720649340841
353	218995	663	218106	0.063393833580278
354	233331	354	233331	12.023283515649
354	233331	362	216949	0.012311683606719
354	233331	368	184182	0.0016315644285304
354	233331	369	208758	-0.0063950442710961
354	233331	375	184185	-0.0083990329479889
354	233331	376	208761	0.026959285146548
354	233331	380	118650	-0.0007398111923099
354	233331	382	175994	0.003572688518385
354	233331	383	204666	-0.010972968132717
354	233331	447	233387	0.10642426907126
354	233331	470	217011	0.29663144423469
354	233331	515	233415	0.077663789673185
354	233331	544	184275	0.15449554387224
354	233331	545	208851	-0.1353114731524
354	233331	584	118755	0.041085358754202
354	233331	586	176099	-0.05646286580405
354	233331	587	204771	-0.0038886281243927
354	233331	629	236019	0.0034460322977489
354	233331	630	239091	0.14242776880073
354	233331	631	246771	-0.16123618885278
354	233331	645	232950	0.093871638186181
354	233331	654	232953	0.12720649340841
354	233331	664	232442	0.063393833580278
355	114037	355	114037	12.367170182788
355	114037	356	121717	-0.044764418852532
355	114037	357	124789	-0.030746647362998
355	114037	358	163189	-0.44610698986901
355	114037	359	179061	0.33926161204853
355	114037	361	210805	-0.054676959560195
355	114037	363	97654	0.002145320403163
355	114037	364	113526	0.19137343333511
355	114037	370	97657	0.041864609823654
355	114037	371	113529	0.21991584852735
355	114037	387	110460	-0.047360586294859
355	114037	448	114093	0.10642426907126
355	114037	463	114099	-0.059305489347627
355	114037	471	97717	0.29663144423469
355	114037	472	113589	0.14078785100906
355	114037	546	64981	0.15449554387224
355	114037	548	112597	-0.12706409340675
355	114037	590	110565	-0.27582039066871
355	114037	632	49140	0.0035620414241197
355	114037	633	127477	0.16123618885278
355	114037	637	234997	-0.16010800405415
355	114037	665	113148	-0.063393833580278
356	121717	356	121717	12.991680798858
356	121717	357	124789	0.15140700298581
356	121717	359	179061	-0.49765318130779
356	121717	360	186229	0.29825893035691
356	121717	362	216949	-0.28529115077617
356	121717	364	113526	0.007785979936386
356	121717	365	120694	0.10994421818449
356	121717	371	113529	0.10152826922771
356	121717	372	120697	0.29663144423469
356	121717	385	64380	-0.003572688518385
356	121717	390	250237	-0.019640160563497
356	121717	449	121773	0.10642426907126
356	121717	464	121779	-0.059305489347627
356	121717	472	113589	0.17821499925834
356	121717	473	120757	0.010882406816388
356	121717	547	97237	0.1353114731524
356	121717	549	118741	-0.22853054314415
356	121717	588	64485	0.05646286580405
356	121717	623	90097	-0.057521293172338
356	121717	633	127477	-0.14242776880073
356	121717	635	219637	0.14141701337139
357	124789	357	124789	13.019583462594
357	124789	360	186229	-0.21843306036385
357	124789	361	210805	-0.42030513151818
357	124789	362	216949	0.47658122261203
357	124789	365	120694	0.022493106902456
357	124789	372	120697	0.18803639520364
357	124789	386	96124	-0.010972968132717
357	124789	387	110460	0.024575061659179
357	124789	450	124845	0.10642426907126
357	124789	465	124851	-0.059305489347627
357	124789	473	120757	-0.0058298226825219
357	124789	548	112597	-0.0066723216728619
357	124789	549	118741	0.17571385930692
357	124789	589	96229	-0.0038886281243927
357	124789	590	110565	0.14120867192118
357	124789	622	61425	-0.017123472156503
357	124789	633	127477	-0.0034460322977489
357	124789	636	222709	0.14141701337139
357	124789	638	238581	-0.063393833580278
357	124789	667	123900	0.063393833580278
358	163189	358	163189	13.346463751712
358	163189	359	179061	-0.094000311672121
358	163189	360	186229	-0.23740798485128
358	163189	361	210805	0.30129767088131
358	163189	362	216949	0.23331474373315
358	163189	363	97654	5.2765543280048e-05
358	163189	366	162678	0.19137343333511
358	163189	370	97657	0.002145320403163
358	163189	373	162681	0.21991584852735
358	163189	388	159612	-0.047360586294859
358	163189	451	163245	0.10642426907126
358	163189	466	163251	-0.059305489347627
358	163189	471	97717	0.10994421818449
358	163189	474	162741	0.14078785100906
358	163189	546	64981	-0.081189576505472
358	163189	550	161749	-0.12706409340675
358	163189	591	159717	-0.27582039066871
358	163189	624	147441	0.10122570127433
358	163189	634	190965	0.30273744882428
358	163189	635	219637	-0.2468951481867
358	163189	636	222709	-0.16958107022319
358	163189	668	162300	-0.063393833580278
359	179061	359	179061	12.872925148997
359	179061	360	186229	0.10642426907126
359	179061	361	210805	-0.059305489347627
359	179061	364	113526	5.2765543280048e-05
359	179061	366	162678	0.002145320403163
359	179061	367	178038	0.10994421818449
359	179061	371	113529	0.002145320403163
359	179061	373	162681	0.041864609823654
359	179061	374	178041	0.29663144423469
359	179061	385	64380	0.0007398111923099
359	179061	389	171900	-0.041085358754202
359	179061	452	179117	0.10642426907126
359	179061	467	179123	-0.059305489347627
359	179061	472	113589	0.10994421818449
359	179061	474	162741	0.29663144423469
359	179061	475	178101	0.010882406816388
359	179061	551	176085	-0.22853054314415
359	179061	588	64485	-0.041085358754202
359	179061	592	172005	-0.26871173754313
359	179061	624	147441	-0.057521293172338
359	179061	632	49140	-0.0010164885487835
359	179061	634	190965	-0.25068785235976
359	179061	638	238581	-0.16958107022319
360	186229	360	186229	12.308949267723
360	186229	361	210805	0.13908370094007
360	186229	362	216949	-0.18136200716846
360	186229	365	120694	5.2765543280048e-05
360	186229	367	178038	0.007785979936386
360	186229	368	184182	0.053975150779774
360	186229	372	120697	0.002145320403163
360	186229	374	178041	0.10152826922771
360	186229	375	184185	0.27104174918416
360	186229	389	171900	0.024575061659179
360	186229	390	250237	0.032578635653902
360	186229	453	186285	0.10642426907126
360	186229	468	186291	-0.059305489347627
360	186229	473	120757	0.10994421818449
360	186229	475	178101	0.17821499925834
360	186229	476	184245	-0.080947322921649
360	186229	550	161749	0.1353114731524
360	186229	592	172005	0.14120867192118
360	186229	637	234997	0.050137694474034
360	186229	671	185340	0.063393833580278
361	210805	361	210805	12.467363361607
361	210805	362	216949	0.1622826423617
361	210805	367	178038	0.0004332370776957
361	210805	369	208758	0.053975150779774
361	210805	374	178041	0.012311683606719
361	210805	376	208761	0.27104174918416
361	210805	386	96124	0.0007398111923099
361	210805	454	210861	0.10642426907126
361	210805	469	210867	-0.059305489347627
361	210805	475	178101	0.25063015498214
361	210805	477	208821	-0.080947322921649
361	210805	548	112597	0.081189576505472
361	210805	550	161749	-0.15449554387224
361	210805	552	204757	-0.17571385930692
361	210805	589	96229	-0.041085358754202
361	210805	624	147441	0.017123472156503
361	210805	636	222709	-0.25068785235976
361	210805	637	234997	0.15953209615418
361	210805	638	238581	0.30273744882428
361	210805	673	209916	0.063393833580278
362	216949	362	216949	12.381420401465
362	216949	368	184182	0.0004332370776957
362	216949	369	208758	0.007785979936386
362	216949	375	184185	0.012311683606719
362	216949	376	208761	0.10152826922771
362	216949	388	159612	0.003572688518385
362	216949	455	217005	0.10642426907126
362	216949	470	217011	-0.059305489347627
362	216949	476	184245	0.25063015498214
362	216949	477	208821	0.17821499925834
362	216949	549	118741	0.081189576505472
362	216949	552	204757	0.0066723216728619
362	216949	591	159717	-0.05646286580405
362	216949	623	90097	0.00022692305094839
362	216949	635	219637	0.0034460322977489
362	216949	636	222709	0.14242776880073
362	216949	674	216060	0.063393833580278
363	97654	363	97654	12.028327441637
363	97654	364	113526	-0.094000311672121
363	97654	365	120694	-0.23740798485128
363	97654	366	162678	0.33926161204853
363	97654	369	208758	0.31122670993764
363	97654	370	97657	-0.44610698986901
363	97654	377	64890	0.012311683606719
363	97654	378	97146	0.21991584852735
363	97654	386	96124	0.14620092373958
363	97654	456	97710	0.10642426907126
363	97654	471	97717	0.29825893035691
363	97654	478	64950	0.25063015498214
363	97654	479	97206	0.14078785100906
363	97654	539	97747	-0.28529115077617
363	97654	554	96214	-0.12706409340675
363	97654	594	94182	-0.27582039066871
363	97654	626	81906	0.10122570127433
363	97654	639	125430	0.30273744882428
363	97654	642	211446	-0.063393833580278
363	97654	643	218614	-0.16010800405415
364	113526	364	113526	12.336280822049
364	113526	365	120694	0.10642426907126
364	113526	366	162678	-0.44610698986901
364	113526	367	178038	0.29825893035691
364	113526	369	208758	-0.28529115077617
364	113526	371	113529	-0.44610698986901
364	113526	378	97146	0.041864609823654
364	113526	379	112506	0.29663144423469
364	113526	385	64380	0.0083990329479889
364	113526	387	110460	0.15449554387224
364	113526	391	242046	-0.019640160563497
364	113526	457	113582	0.10642426907126
364	113526	472	113589	0.29825893035691
364	113526	479	97206	0.29663144423469
364	113526	480	112566	0.010882406816388
364	113526	540	113619	-0.28529115077617
364	113526	553	64470	0.15449554387224
364	113526	555	110550	-0.22853054314415
364	113526	595	106470	-0.26871173754313
364	113526	626	81906	-0.057521293172338
364	113526	632	49140	-0.011540134700895
364	113526	639	125430	-0.25068785235976
364	113526	642	211446	0.14141701337139
364	113526	646	234486	-0.16010800405415
364	113526	665	113148	-0.12720649340841
365	120694	365	120694	12.783389049952
365	120694	367	178038	-0.49765318130779
365	120694	368	184182	0.10449734578576
365	120694	372	120697	-0.44610698986901
365	120694	379	112506	0.10152826922771
365	120694	380	118650	0.27104174918416
365	120694	386	96124	0.026959285146548
365	120694	458	120750	0.10642426907126
365	120694	473	120757	0.29825893035691
365	120694	480	112566	0.17821499925834
365	120694	481	118710	-0.080947322921649
365	120694	541	120787	-0.28529115077617
365	120694	554	96214	0.1353114731524
365	120694	593	63462	0.05646286580405
365	120694	595	106470	0.14120867192118
365	120694	625	57330	-0.017123472156503
365	120694	643	218614	0.14141701337139
365	120694	646	234486	-0.063393833580278
365	120694	666	120316	-0.12720649340841
366	162678	366	162678	12.906498846186
366	162678	367	178038	-0.10029335723039
366	162678	368	184182	-0.077663789673185
366	162678	369	208758	0.33757276336084
366	162678	373	162681	-0.44610698986901
366	162678	378	97146	0.002145320403163
366	162678	381	161658	0.29663144423469
366	162678	385	64380	-0.0016315644285304
366	162678	388	159612	0.15449554387224
366	162678	459	162734	0.10642426907126
366	162678	474	162741	0.29825893035691
366	162678	479	97206	0.10994421818449
366	162678	482	161718	0.010882406816388
366	162678	542	162771	-0.28529115077617
366	162678	553	64470	-0.081189576505472
366	162678	556	159702	-0.22853054314415
366	162678	596	155622	-0.26871173754313
366	162678	640	186870	-0.15953209615418
366	162678	642	211446	-0.050137694474034
366	162678	644	222198	-0.16958107022319
366	162678	668	162300	-0.12720649340841
367	178038	367	178038	12.483915965605
367	178038	368	184182	0.1622826423617
367	178038	369	208758	-0.18136200716846
367	178038	374	178041	-0.44610698986901
367	178038	379	112506	0.002145320403163
367	178038	381	161658	0.041864609823654
367	178038	382	175994	0.27104174918416
367	178038	389	171900	0.11310048996543
367	178038	391	242046	0.032578635653902
367	178038	460	178094	0.10642426907126
367	178038	475	178101	0.29825893035691
367	178038	480	112566	0.10994421818449
367	178038	482	161718	0.29663144423469
367	178038	483	176054	-0.080947322921649
367	178038	543	178131	-0.28529115077617
367	178038	557	171990	-0.17571385930692
367	178038	593	63462	-0.041085358754202
367	178038	632	49140	0.0022692305094839
367	178038	641	189942	-0.25068785235976
367	178038	646	234486	0.2468951481867
367	178038	669	177660	-0.12720649340841
368	184182	368	184182	11.614501534479
368	184182	369	208758	0.13908370094007
368	184182	375	184185	-0.44610698986901
368	184182	380	118650	0.002145320403163
368	184182	382	175994	0.10152826922771
368	184182	388	159612	0.026959285146548
368	184182	389	171900	-0.063079831517483
368	184182	392	248190	0.032578635653902
368	184182	461	184238	0.10642426907126
368	184182	476	184245	0.29825893035691
368	184182	481	118710	0.10994421818449
368	184182	483	176054	0.17821499925834
368	184182	544	184275	-0.28529115077617
368	184182	556	159702	0.1353114731524
368	184182	557	171990	0.0066723216728619
368	184182	596	155622	0.0038886281243927
368	184182	625	57330	0.00022692305094839
368	184182	640	186870	0.0034460322977489
368	184182	641	189942	0.14242776880073
368	184182	645	232950	0.050137694474034
368	184182	670	183804	-0.12720649340841
369	208758	369	208758	12.368603954955
369	208758	376	208761	-0.44610698986901
369	208758	382	175994	0.012311683606719
369	208758	383	204666	0.18803639520364
369	208758	387	110460	0.0016315644285304
369	208758	388	159612	-0.0083990329479889
369	208758	462	208814	0.10642426907126
369	208758	477	208821	0.29825893035691
369	208758	483	176054	0.25063015498214
369	208758	484	204726	-0.0058298226825219
369	208758	545	208851	-0.28529115077617
369	208758	555	110550	0.081189576505472
369	208758	556	159702	-0.15449554387224
369	208758	594	94182	-0.041085358754202
369	208758	626	81906	0.00022692305094839
369	208758	642	211446	0.0034460322977489
369	208758	644	222198	0.16123618885278
369	208758	645	232950	0.15953209615418
369	208758	672	208380	-0.12720649340841
370	97657	370	97657	12.773125789935
370	97657	371	113529	-0.094000311672121
370	97657	372	120697	-0.23740798485128
370	97657	373	162681	0.33926161204853
370	97657	376	208761	0.31122670993764
370	97657	377	64890	0.0004332370776957
370	97657	378	97146	0.19137343333511
370	97657	386	96124	-0.12302315901044
370	97657	471	97717	-0.10029335723039
370	97657	486	64953	0.25063015498214
370	97657	487	97209	0.14078785100906
370	97657	524	97741	-0.077663789673185
370	97657	539	97747	0.33757276336084
370	97657	560	96217	-0.12706409340675
370	97657	600	94185	-0.27582039066871
370	97657	623	90097	-0.2216571373979
370	97657	647	32760	0.0035620414241197
370	97657	648	125433	0.30273744882428
370	97657	651	211449	-0.063393833580278
370	97657	652	218617	-0.16010800405415
371	113529	371	113529	12.906498846186
371	113529	372	120697	0.10642426907126
371	113529	373	162681	-0.44610698986901
371	113529	374	178041	0.29825893035691
371	113529	376	208761	-0.28529115077617
371	113529	378	97146	0.002145320403163
371	113529	379	112506	0.10994421818449
371	113529	385	64380	-0.0016315644285304
371	113529	387	110460	-0.081189576505472
371	113529	472	113589	-0.10029335723039
371	113529	487	97209	0.29663144423469
371	113529	488	112569	0.010882406816388
371	113529	525	113613	-0.077663789673185
371	113529	540	113619	0.33757276336084
371	113529	559	64473	0.15449554387224
371	113529	561	110553	-0.22853054314415
371	113529	601	106473	-0.26871173754313
371	113529	648	125433	-0.25068785235976
371	113529	651	211449	0.14141701337139
371	113529	655	234489	-0.16010800405415
371	113529	665	113148	-0.093871638186181
372	120697	372	120697	13.133249738303
372	120697	374	178041	-0.49765318130779
372	120697	375	184185	0.10449734578576
372	120697	379	112506	0.007785979936386
372	120697	380	118650	0.053975150779774
372	120697	386	96124	-0.0063950442710961
372	120697	390	250237	0.0056671732031905
372	120697	473	120757	-0.10029335723039
372	120697	488	112569	0.17821499925834
372	120697	489	118713	-0.080947322921649
372	120697	526	120781	-0.077663789673185
372	120697	541	120787	0.33757276336084
372	120697	560	96217	0.1353114731524
372	120697	599	63465	0.05646286580405
372	120697	601	106473	0.14120867192118
372	120697	623	90097	0.06448674294471
372	120697	652	218617	0.14141701337139
372	120697	655	234489	-0.063393833580278
372	120697	666	120316	-0.093871638186181
373	162681	373	162681	13.501628285805
373	162681	374	178041	-0.10029335723039
373	162681	375	184185	-0.077663789673185
373	162681	376	208761	0.33757276336084
373	162681	378	97146	5.2765543280048e-05
373	162681	381	161658	0.10994421818449
373	162681	385	64380	0.00026300752660832
373	162681	388	159612	-0.081189576505472
373	162681	474	162741	-0.10029335723039
373	162681	487	97209	0.10994421818449
373	162681	490	161721	0.010882406816388
373	162681	527	162765	-0.077663789673185
373	162681	542	162771	0.33757276336084
373	162681	559	64473	-0.081189576505472
373	162681	562	159705	-0.22853054314415
373	162681	602	155625	-0.26871173754313
373	162681	624	147441	-0.16180105958872
373	162681	647	32760	-0.0010164885487835
373	162681	649	186873	-0.15953209615418
373	162681	651	211449	-0.050137694474034
373	162681	653	222201	-0.16958107022319
373	162681	668	162300	-0.093871638186181
374	178041	374	178041	12.848647338171
374	178041	375	184185	0.1622826423617
374	178041	376	208761	-0.18136200716846
374	178041	379	112506	5.2765543280048e-05
374	178041	381	161658	0.002145320403163
374	178041	382	175994	0.053975150779774
374	178041	389	171900	-0.043186765252715
374	178041	475	178101	-0.10029335723039
374	178041	488	112569	0.10994421818449
374	178041	490	161721	0.29663144423469
374	178041	491	176057	-0.080947322921649
374	178041	528	178125	-0.077663789673185
374	178041	543	178131	0.33757276336084
374	178041	563	171993	-0.17571385930692
374	178041	599	63465	-0.041085358754202
374	178041	624	147441	0.06448674294471
374	178041	650	189945	-0.25068785235976
374	178041	655	234489	0.2468951481867
374	178041	669	177660	-0.093871638186181
375	184185	375	184185	11.829621668964
375	184185	376	208761	0.13908370094007
375	184185	380	118650	5.2765543280048e-05
375	184185	382	175994	0.007785979936386
375	184185	388	159612	-0.0063950442710961
375	184185	389	171900	0.018658854808816
375	184185	476	184245	-0.10029335723039
375	184185	489	118713	0.10994421818449
375	184185	491	176057	0.17821499925834
375	184185	529	184269	-0.077663789673185
375	184185	544	184275	0.33757276336084
375	184185	562	159705	0.1353114731524
375	184185	563	171993	0.0066723216728619
375	184185	602	155625	0.0038886281243927
375	184185	622	61425	-0.012268544627991
375	184185	649	186873	0.0034460322977489
375	184185	650	189945	0.14242776880073
375	184185	654	232953	0.050137694474034
375	184185	670	183804	-0.093871638186181
376	208761	376	208761	12.585786255645
376	208761	382	175994	0.0004332370776957
376	208761	383	204666	0.022493106902456
376	208761	387	110460	-0.00026300752660832
376	208761	388	159612	0.0016315644285304
376	208761	477	208821	-0.10029335723039
376	208761	491	176057	0.25063015498214
376	208761	492	204729	-0.0058298226825219
376	208761	530	208845	-0.077663789673185
376	208761	545	208851	0.33757276336084
376	208761	561	110553	0.081189576505472
376	208761	562	159705	-0.15449554387224
376	208761	600	94185	-0.041085358754202
376	208761	624	147441	-0.0013045028152938
376	208761	651	211449	0.0034460322977489
376	208761	653	222201	0.16123618885278
376	208761	654	232953	0.15953209615418
376	208761	672	208380	-0.093871638186181
377	64890	377	64890	12.056231826162
377	64890	378	97146	0.14419237079091
377	64890	379	112506	-0.30129767088131
377	64890	380	118650	-0.23331474373315
377	64890	381	161658	0.054676959560195
377	64890	382	175994	0.31122670993764
377	64890	385	64380	0.3094271688982
377	64890	478	64950	-0.10029335723039
377	64890	486	64953	0.29825893035691
377	64890	493	64442	0.14078785100906
377	64890	531	64974	-0.077663789673185
377	64890	564	63450	-0.12706409340675
377	64890	581	64995	0.28053596524353
377	64890	603	61418	-0.27582039066871
377	64890	625	57330	-0.2216571373979
377	64890	647	32760	0.026878942836044
377	64890	656	121338	0.2468951481867
377	64890	657	124410	0.16958107022319
377	64890	658	178682	-0.063393833580278
377	64890	659	185850	-0.16010800405415
378	97146	378	97146	11.883699644568
378	97146	379	112506	-0.10029335723039
378	97146	380	118650	-0.077663789673185
378	97146	381	161658	0.29825893035691
378	97146	383	204666	0.28053596524353
378	97146	385	64380	0.0029859089785533
378	97146	386	96124	0.25063015498214
378	97146	479	97206	-0.10029335723039
378	97146	487	97209	0.29825893035691
378	97146	493	64442	0.25063015498214
378	97146	494	96186	0.010882406816388
378	97146	532	97230	-0.077663789673185
378	97146	565	94170	-0.22853054314415
378	97146	582	97251	0.28053596524353
378	97146	604	90090	-0.26871173754313
378	97146	626	81906	-0.16180105958872
378	97146	647	32760	-0.011540134700895
378	97146	656	121338	-0.15953209615418
378	97146	663	218106	-0.16010800405415
379	112506	379	112506	12.148130891998
379	112506	380	118650	0.1622826423617
379	112506	381	161658	-0.44610698986901
379	112506	382	175994	0.10449734578576
379	112506	383	204666	-0.47658122261203
379	112506	386	96124	0.012311683606719
379	112506	387	110460	0.16239757879973
379	112506	391	242046	0.0056671732031905
379	112506	480	112566	-0.10029335723039
379	112506	488	112569	0.29825893035691
379	112506	494	96186	0.29663144423469
379	112506	495	110522	-0.080947322921649
379	112506	533	112590	-0.077663789673185
379	112506	564	63450	0.15449554387224
379	112506	566	106458	-0.17571385930692
379	112506	583	112611	0.28053596524353
379	112506	626	81906	0.06448674294471
379	112506	657	124410	-0.25068785235976
379	112506	661	210426	0.14141701337139
380	118650	380	118650	12.041691099477
380	118650	382	175994	-0.49765318130779
380	118650	383	204666	0.42030513151818
380	118650	387	110460	0.036762916859736
380	118650	392	248190	0.0056671732031905
380	118650	481	118710	-0.10029335723039
380	118650	489	118713	0.29825893035691
380	118650	495	110522	0.17821499925834
380	118650	534	118734	-0.077663789673185
380	118650	565	94170	0.1353114731524
380	118650	566	106458	0.0066723216728619
380	118650	584	118755	0.28053596524353
380	118650	603	61418	0.05646286580405
380	118650	604	90090	0.0038886281243927
380	118650	625	57330	0.0013045028152938
380	118650	656	121338	0.0034460322977489
380	118650	657	124410	0.14242776880073
380	118650	662	216570	0.14141701337139
380	118650	664	232442	-0.063393833580278
381	161658	381	161658	12.226128062504
381	161658	382	175994	0.054404776949133
381	161658	383	204666	0.17833909534553
381	161658	386	96124	0.0004332370776957
381	161658	388	159612	0.16239757879973
381	161658	482	161718	-0.10029335723039
381	161658	490	161721	0.29825893035691
381	161658	494	96186	0.10994421818449
381	161658	496	159674	-0.080947322921649
381	161658	535	161742	-0.077663789673185
381	161658	564	63450	-0.081189576505472
381	161658	567	155610	-0.17571385930692
381	161658	585	161763	0.28053596524353
381	161658	605	147434	-0.14120867192118
381	161658	647	32760	0.0022692305094839
381	161658	659	185850	-0.15953209615418
381	161658	660	189434	-0.30273744882428
381	161658	661	210426	-0.050137694474034
381	161658	663	218106	0.2468951481867
382	175994	382	175994	11.796578007367
382	175994	383	204666	-0.081733005383451
382	175994	387	110460	0.0004332370776957
382	175994	388	159612	0.012311683606719
382	175994	389	171900	0.085872648066487
382	175994	483	176054	-0.10029335723039
382	175994	491	176057	0.29825893035691
382	175994	495	110522	0.10994421818449
382	175994	496	159674	0.29663144423469
382	175994	497	171962	-0.0058298226825219
382	175994	536	176078	-0.077663789673185
382	175994	586	176099	0.28053596524353
382	175994	603	61418	-0.041085358754202
382	175994	605	147434	0.0038886281243927
382	175994	658	178682	0.0034460322977489
382	175994	660	189434	0.16123618885278
382	175994	664	232442	0.2468951481867
383	204666	383	204666	11.919013189456
383	204666	389	171900	0.0029859089785533
383	204666	484	204726	-0.10029335723039
383	204666	492	204729	0.29825893035691
383	204666	497	171962	0.25063015498214
383	204666	537	204750	-0.077663789673185
383	204666	566	106458	0.081189576505472
383	204666	567	155610	-0.15449554387224
383	204666	587	204771	0.28053596524353
383	204666	604	90090	-0.041085358754202
383	204666	605	147434	0.05646286580405
383	204666	626	81906	0.012268544627991
383	204666	661	210426	-0.14242776880073
383	204666	662	216570	0.25068785235976
383	204666	663	218106	0.16123618885278
383	204666	664	232442	-0.30273744882428
384	254331	384	254331	12.46461673898
384	254331	390	250237	0.085872648066487
384	254331	391	242046	0.018658854808816
384	254331	392	248190	-0.043186765252715
384	254331	485	254391	-0.10029335723039
384	254331	498	250299	-0.0058298226825219
384	254331	538	254415	-0.077663789673185
384	254331	568	242139	-0.0066723216728619
384	254331	569	248283	0.17571385930692
384	254331	606	225771	-0.0038886281243927
384	254331	607	240107	0.14120867192118
384	254331	608	247275	-0.26871173754313
384	254331	627	193011	-0.0013045028152938
384	254331	628	223731	0.06448674294471
384	254331	630	239091	-0.16180105958872
384	254331	631	246771	0.2216571373979
384	254331	648	125433	-0.0022692305094839
384	254331	650	189945	0.011540134700895
384	254331	653	222201	-0.026878942836044
384	254331	657	124410	0.0010164885487835
384	254331	660	189434	-0.0035620414241197
385	64380	385	64380	12.307815749349
385	64380	386	96124	-0.059305489347627
385	64380	387	110460	-0.33757276336084
385	64380	388	159612	0.28529115077617
385	64380	389	171900	0.28053596524353
385	64380	493	64442	-0.059305489347627
385	64380	499	63420	0.010882406816388
385	64380	553	64470	-0.33757276336084
385	64380	559	64473	0.28529115077617
385	64380	570	61404	-0.22853054314415
385	64380	588	64485	0.28053596524353
385	64380	609	57324	-0.26871173754313
385	64380	632	49140	-0.16180105958872
385	64380	647	32760	-0.057521293172338
385	64380	665	113148	0.050137694474034
385	64380	667	123900	0.16958107022319
385	64380	668	162300	-0.14141701337139
385	64380	671	185340	-0.16010800405415
386	96124	386	96124	11.898796910232
386	96124	387	110460	0.054404776949133
386	96124	388	159612	0.10449734578576
386	96124	494	96186	-0.059305489347627
386	96124	499	63420	0.25063015498214
386	96124	500	94140	-0.080947322921649
386	96124	554	96214	-0.33757276336084
386	96124	560	96217	0.28529115077617
386	96124	571	90076	-0.17571385930692
386	96124	589	96229	0.28053596524353
386	96124	610	81900	-0.14120867192118
386	96124	647	32760	0.017123472156503
386	96124	666	120316	-0.15953209615418
386	96124	667	123900	-0.30273744882428
386	96124	673	209916	0.063393833580278
387	110460	387	110460	12.241650588534
387	110460	388	159612	-0.44610698986901
387	110460	389	171900	-0.21843306036385
387	110460	495	110522	-0.059305489347627
387	110460	500	94140	0.29663144423469
387	110460	501	106428	-0.0058298226825219
387	110460	555	110550	-0.33757276336084
387	110460	561	110553	0.28529115077617
387	110460	570	61404	0.15449554387224
387	110460	590	110565	0.28053596524353
387	110460	610	81900	0.0038886281243927
387	110460	632	49140	0.0013045028152938
387	110460	665	113148	0.0034460322977489
387	110460	667	123900	0.16123618885278
387	110460	672	208380	0.14141701337139
387	110460	675	231420	0.16010800405415
388	159612	388	159612	12.181060852775
388	159612	389	171900	0.17058522163486
388	159612	496	159674	-0.059305489347627
388	159612	500	94140	0.10994421818449
388	159612	502	155580	-0.0058298226825219
388	159612	556	159702	-0.33757276336084
388	159612	562	159705	0.28529115077617
388	159612	570	61404	-0.081189576505472
388	159612	572	147420	-0.0066723216728619
388	159612	591	159717	0.28053596524353
388	159612	647	32760	-0.00022692305094839
388	159612	668	162300	0.0034460322977489
388	159612	670	183804	-0.15953209615418
388	159612	672	208380	-0.050137694474034
388	159612	674	216060	0.2468951481867
389	171900	389	171900	11.899654249797
389	171900	497	171962	-0.059305489347627
389	171900	501	106428	0.10994421818449
389	171900	502	155580	0.29663144423469
389	171900	557	171990	-0.33757276336084
389	171900	563	171993	0.28529115077617
389	171900	572	147420	-0.1353114731524
389	171900	592	172005	0.28053596524353
389	171900	609	57324	-0.041085358754202
389	171900	632	49140	0.012268544627991
389	171900	669	177660	-0.14242776880073
389	171900	670	183804	0.25068785235976
389	171900	671	185340	0.16123618885278
389	171900	675	231420	-0.16958107022319
390	250237	390	250237	12.482531951619
390	250237	391	242046	0.007785979936386
390	250237	392	248190	0.053975150779774
390	250237	498	250299	-0.059305489347627
390	250237	503	242109	0.17821499925834
390	250237	504	248253	-0.080947322921649
390	250237	558	250327	-0.33757276336084
390	250237	573	225757	0.1353114731524
390	250237	575	247261	0.22853054314415
390	250237	611	193005	0.05646286580405
390	250237	613	236013	0.14120867192118
390	250237	615	246765	-0.27582039066871
390	250237	633	127477	0.012268544627991
390	250237	635	219637	0.06448674294471
390	250237	637	234997	-0.16180105958872
390	250237	649	186873	0.017123472156503
390	250237	652	218617	-0.057521293172338
390	250237	655	234489	0.10122570127433
390	250237	666	120316	0.0010164885487835
390	250237	671	185340	-0.0035620414241197
391	242046	391	242046	11.942392683392
391	242046	392	248190	0.1622826423617
391	242046	503	242109	0.29825893035691
391	242046	505	225726	0.29663144423469
391	242046	506	240062	-0.080947322921649
391	242046	568	242139	-0.28529115077617
391	242046	576	192990	0.15449554387224
391	242046	578	235998	-0.17571385930692
391	242046	579	239070	0.22853054314415
391	242046	597	242151	-0.28053596524353
391	242046	616	127470	0.041085358754202
391	242046	620	234990	0.26871173754313
391	242046	621	238574	-0.27582039066871
391	242046	642	211446	0.06448674294471
391	242046	646	234486	-0.2216571373979
391	242046	658	178682	0.017123472156503
391	242046	661	210426	-0.057521293172338
391	242046	665	113148	0.0022692305094839
391	242046	669	177660	-0.011540134700895
391	242046	673	209916	0.026878942836044
392	248190	392	248190	11.936158662016
392	248190	504	248253	0.29825893035691
392	248190	506	240062	0.17821499925834
392	248190	507	247230	0.010882406816388
392	248190	569	248283	-0.28529115077617
392	248190	577	223710	0.1353114731524
392	248190	578	235998	0.0066723216728619
392	248190	580	246750	0.12706409340675
392	248190	598	248295	-0.28053596524353
392	248190	617	190958	0.05646286580405
392	248190	618	219630	0.0038886281243927
392	248190	639	125430	0.012268544627991
392	248190	640	186870	0.0013045028152938
392	248190	645	232950	-0.16180105958872
392	248190	656	121338	0.00022692305094839
392	248190	662	216570	-0.057521293172338
392	248190	664	232442	0.10122570127433
392	248190	670	183804	-0.011540134700895
392	248190	674	216060	0.026878942836044
393	65415	393	65415	11.220339130789
393	65415	394	129423	0.032578635653902
393	65415	395	193935	-0.019640160563497
393	65415	401	128407	-0.09038885897979
393	65415	402	191895	0.03649780777456
393	65415	403	193431	0.023474481797413
393	65415	432	126375	0.13724472253022
393	65415	433	127911	0.088272390515254
393	65415	434	187815	-0.034356476158061
393	65415	435	191399	-0.065196861280076
393	65415	478	64950	-0.15189178933037
393	65415	508	122311	-0.10605756692862
393	65415	509	125895	-0.20126105037478
393	65415	510	179655	-0.019933923648848
393	65415	511	187335	0.098161454866531
393	65415	512	190407	0.06742264760239
393	65415	531	64974	-0.19614980870467
393	65415	546	64981	0.32127379923405
393	65415	553	64470	0.16010800405415
393	65415	581	64995	-0.1897543982915
393	65415	588	64485	-0.16958107022319
393	65415	593	63462	-0.06742264760239
394	129423	394	129423	11.585007943779
394	129423	395	193935	0.29825893035691
394	129423	396	224655	-0.28529115077617
394	129423	397	226191	0.054676959560195
394	129423	398	236943	-0.28053596524353
394	129423	399	240527	0.31122670993764
394	129423	401	128407	0.17821499925834
394	129423	408	126363	0.1353114731524
394	129423	409	127899	-0.013849312053808
394	129423	416	122269	0.05646286580405
394	129423	417	125853	-0.0072131833613583
394	129423	424	114078	0.012268544627991
394	129423	425	121758	-0.0019182186018668
394	129423	432	126375	0.0066723216728619
394	129423	433	127911	-0.17184832920119
394	129423	440	122283	0.0038886281243927
394	129423	441	125867	-0.13047751693046
394	129423	448	114093	0.0013045028152938
394	129423	449	121773	-0.054445749183387
394	129423	456	97710	0.00022692305094839
394	129423	457	113582	-0.011830255056109
394	129423	508	122311	-0.14120867192118
394	129423	509	125895	0.26796661884787
394	129423	516	114123	-0.06448674294471
394	129423	517	121803	0.15617090745016
394	129423	524	97741	-0.017123472156503
394	129423	525	113613	0.052390041402464
394	129423	531	64974	-0.0022692305094839
394	129423	532	97230	0.00911343992131
394	129423	538	254415	-0.06742264760239
394	129423	616	127470	0.06742264760239
395	193935	395	193935	11.928733210434
395	193935	396	224655	-0.18136200716846
395	193935	397	226191	0.14419237079091
395	193935	398	236943	-0.17833909534553
395	193935	400	247695	0.23331474373315
395	193935	401	128407	0.007785979936386
395	193935	402	191895	0.28190374775655
395	193935	403	193431	0.013175424250924
395	193935	410	187803	0.16429346420099
395	193935	418	179613	0.055114883637279
395	193935	420	190365	-0.0072131833613583
395	193935	427	163230	0.0095874362255173
395	193935	429	186270	-0.0019182186018668
395	193935	434	187815	-0.12744389342005
395	193935	442	179627	-0.058200686140855
395	193935	444	190379	-0.13047751693046
395	193935	451	163245	-0.015454305538066
395	193935	453	186285	-0.054445749183387
395	193935	460	178094	-0.011830255056109
395	193935	510	179655	-0.0079203315882589
395	193935	512	190407	0.26796661884787
395	193935	519	163275	-0.0028157276378068
395	193935	521	186315	0.15617090745016
395	193935	528	178125	0.052390041402464
395	193935	531	64974	4.9758180709683e-05
395	193935	535	161742	0.00911343992131
395	193935	538	254415	0.20126105037478
395	193935	576	192990	0.16010800405415
395	193935	611	193005	-0.16958107022319
396	224655	396	224655	12.356283369462
396	224655	397	226191	0.14323271368416
396	224655	398	236943	0.17058522163486
396	224655	399	240527	-0.094000311672121
396	224655	400	247695	-0.23740798485128
396	224655	402	191895	0.036762916859736
396	224655	404	220567	0.27664482962101
396	224655	405	224151	0.013175424250924
396	224655	408	126363	0.0063950442710961
396	224655	412	212379	0.1263373118098
396	224655	414	223131	0.013849312053808
396	224655	427	163230	-0.0044456964230736
396	224655	431	216990	-0.0019182186018668
396	224655	432	126375	-0.018658854808816
396	224655	436	212391	-0.16632696335344
396	224655	438	223143	0.17184832920119
396	224655	451	163245	0.01186293567155
396	224655	455	217005	-0.054445749183387
396	224655	456	97710	0.0010449217949033
396	224655	462	208814	-0.011830255056109
396	224655	519	163275	-0.015454305538066
396	224655	523	217035	0.15617090745016
396	224655	524	97741	-0.0020480298218342
396	224655	530	208845	0.052390041402464
396	224655	538	254415	-0.16948298978929
396	224655	577	223710	0.16010800405415
396	224655	612	223725	-0.16958107022319
396	224655	619	222702	-0.06742264760239
397	226191	397	226191	11.440670477815
397	226191	399	240527	0.054404776949133
397	226191	400	247695	0.077663789673185
397	226191	403	193431	0.036762916859736
397	226191	405	224151	0.28190374775655
397	226191	409	127899	0.0063950442710961
397	226191	413	220059	0.16429346420099
397	226191	414	223131	-0.1353114731524
397	226191	421	211869	0.055114883637279
397	226191	422	219037	-0.05646286580405
397	226191	430	210846	-0.012268544627991
397	226191	433	127911	-0.018658854808816
397	226191	437	220071	-0.12744389342005
397	226191	438	223143	-0.0066723216728619
397	226191	445	211883	-0.058200686140855
397	226191	446	219051	-0.0038886281243927
397	226191	454	210861	-0.0013045028152938
397	226191	459	162734	0.0020480298218342
397	226191	505	225726	0.15189178933037
397	226191	513	211911	-0.0079203315882589
397	226191	514	219079	0.14120867192118
397	226191	522	210891	0.06448674294471
397	226191	527	162765	0.00056490169864522
397	226191	532	97230	4.9758180709683e-05
397	226191	535	161742	-0.0022692305094839
397	226191	538	254415	-0.26350986725803
397	226191	573	225757	-0.32127379923405
397	226191	606	225771	0.1897543982915
398	236943	398	236943	12.53264475988
398	236943	399	240527	0.12810747869811
398	236943	400	247695	0.030746647362998
398	236943	404	220567	0.10152826922771
398	236943	406	236439	0.013175424250924
398	236943	410	187803	0.026959285146548
398	236943	412	212379	-0.069526813210459
398	236943	415	235419	0.013849312053808
398	236943	416	122269	0.003572688518385
398	236943	418	179613	-0.013948726558855
398	236943	423	233373	0.0072131833613583
398	236943	424	114078	-0.0012286443082929
398	236943	434	187815	-0.063079831517483
398	236943	436	212391	0.1263373118098
398	236943	439	235431	0.17184832920119
398	236943	440	122283	-0.010972968132717
398	236943	442	179627	0.03354694844733
398	236943	447	233387	0.13047751693046
398	236943	448	114093	0.0044456964230736
398	236943	508	122311	0.024575061659179
398	236943	510	179655	-0.055114883637279
398	236943	515	233415	-0.26796661884787
398	236943	516	114123	-0.0095874362255173
398	236943	537	204750	-0.00911343992131
398	236943	578	235998	0.16010800405415
398	236943	613	236013	-0.16958107022319
398	236943	620	234990	-0.06742264760239
399	240527	399	240527	12.493000033933
399	240527	400	247695	0.10642426907126
399	240527	405	224151	0.10152826922771
399	240527	406	236439	0.27664482962101
399	240527	407	239511	0.17821499925834
399	240527	411	191387	0.026959285146548
399	240527	417	125853	0.003572688518385
399	240527	421	211869	-0.03354694844733
399	240527	423	233373	-0.05646286580405
399	240527	428	179102	-0.0044456964230736
399	240527	435	191399	-0.063079831517483
399	240527	441	125867	-0.010972968132717
399	240527	445	211883	0.059130280393942
399	240527	447	233387	-0.0038886281243927
399	240527	452	179117	0.01186293567155
399	240527	457	113582	0.0010449217949033
399	240527	462	208814	0.00022692305094839
399	240527	506	240062	0.15189178933037
399	240527	509	125895	0.024575061659179
399	240527	513	211911	-0.058200686140855
399	240527	515	233415	0.14120867192118
399	240527	520	179147	-0.015454305538066
399	240527	525	113613	-0.0020480298218342
399	240527	530	208845	-0.017123472156503
399	240527	536	176078	-0.0022692305094839
399	240527	538	254415	0.2852963661453
399	240527	574	240093	-0.32127379923405
399	240527	607	240107	0.1897543982915
399	240527	621	238574	-0.06742264760239
400	247695	400	247695	12.551031324335
400	247695	407	239511	0.19557126460239
400	247695	414	223131	0.069526813210459
400	247695	415	235419	-0.1263373118098
400	247695	420	190365	0.013948726558855
400	247695	422	219037	-0.03354694844733
400	247695	423	233373	0.055114883637279
400	247695	426	124830	0.0012286443082929
400	247695	429	186270	-0.0044456964230736
400	247695	431	216990	0.0095874362255173
400	247695	438	223143	-0.1263373118098
400	247695	439	235431	0.16632696335344
400	247695	444	190379	-0.03354694844733
400	247695	446	219051	0.059130280393942
400	247695	447	233387	-0.058200686140855
400	247695	450	124845	-0.0044456964230736
400	247695	453	186285	0.01186293567155
400	247695	455	217005	-0.015454305538066
400	247695	458	120750	0.0010449217949033
400	247695	461	184238	-0.0020480298218342
400	247695	507	247230	0.15189178933037
400	247695	512	190407	0.055114883637279
400	247695	514	219079	-0.058200686140855
400	247695	515	233415	-0.0079203315882589
400	247695	518	124875	0.0095874362255173
400	247695	521	186315	-0.015454305538066
400	247695	523	217035	-0.0028157276378068
400	247695	526	120781	-0.0020480298218342
400	247695	529	184269	-0.00056490169864522
400	247695	534	118734	-4.9758180709683e-05
400	247695	538	254415	-0.14559391277202
400	247695	575	247261	-0.32127379923405
400	247695	580	246750	-0.16010800405415
400	247695	608	247275	0.1897543982915
400	247695	615	246765	0.16958107022319
401	128407	401	128407	12.36704215277
401	128407	402	191895	0.10449734578576
401	128407	403	193431	0.33926161204853
401	128407	404	220567	-0.47658122261203
401	128407	407	239511	0.31122670993764
401	128407	408	126363	0.27104174918416
401	128407	409	127899	0.21991584852735
401	128407	416	122269	0.11310048996543
401	128407	424	114078	0.024575061659179
401	128407	426	124830	-0.047360586294859
401	128407	432	126375	0.15858557447829
401	128407	433	127911	-0.08579139801519
401	128407	463	114099	-0.058200686140855
401	128407	465	124851	-0.13047751693046
401	128407	471	97717	-0.015454305538066
401	128407	473	120757	-0.054445749183387
401	128407	478	64950	-0.0020480298218342
401	128407	480	112566	-0.011830255056109
401	128407	485	254391	-0.065196861280076
401	128407	508	122311	0.013153721418195
401	128407	539	97747	-0.0028157276378068
401	128407	541	120787	0.15617090745016
401	128407	546	64981	-0.00056490169864522
401	128407	548	112597	0.052390041402464
401	128407	554	96214	0.00911343992131
401	128407	558	250327	0.098161454866531
401	128407	633	127477	-0.16958107022319
402	191895	402	191895	12.291426121887
402	191895	403	193431	0.14323271368416
402	191895	404	220567	-0.081733005383451
402	191895	405	224151	0.14419237079091
402	191895	407	239511	-0.30129767088131
402	191895	408	126363	0.002145320403163
402	191895	410	187803	0.18803639520364
402	191895	411	191387	0.21991584852735
402	191895	418	179613	0.063079831517483
402	191895	420	190365	0.14620092373958
402	191895	427	163230	0.010972968132717
402	191895	432	126375	0.022493106902456
402	191895	434	187815	0.27622814978209
402	191895	435	191399	-0.08579139801519
402	191895	466	163251	-0.059130280393942
402	191895	476	184245	-0.054445749183387
402	191895	478	64950	0.0010449217949033
402	191895	483	176054	-0.011830255056109
402	191895	485	254391	0.088272390515254
402	191895	510	179655	-0.12744389342005
402	191895	512	190407	0.23413107900236
402	191895	544	184275	0.15617090745016
402	191895	546	64981	-0.0020480298218342
402	191895	551	176085	0.052390041402464
402	191895	556	159702	0.00911343992131
402	191895	634	190965	-0.16958107022319
402	191895	641	189942	-0.06742264760239
403	193431	403	193431	12.00574899973
403	193431	405	224151	-0.18136200716846
403	193431	406	236439	-0.17833909534553
403	193431	407	239511	0.33757276336084
403	193431	409	127899	0.002145320403163
403	193431	411	191387	0.27104174918416
403	193431	419	187293	0.11310048996543
403	193431	420	190365	-0.15449554387224
403	193431	428	179102	0.024575061659179
403	193431	429	186270	-0.041085358754202
403	193431	433	127911	0.022493106902456
403	193431	435	191399	0.15858557447829
403	193431	467	179123	-0.058200686140855
403	193431	468	186291	-0.0038886281243927
403	193431	474	162741	-0.015454305538066
403	193431	475	178101	-0.0013045028152938
403	193431	482	161718	-0.00022692305094839
403	193431	485	254391	0.13724472253022
403	193431	511	187335	0.013153721418195
403	193431	512	190407	-0.17571385930692
403	193431	542	162771	-0.0028157276378068
403	193431	543	178131	0.06448674294471
403	193431	550	161749	0.017123472156503
403	193431	553	64470	4.9758180709683e-05
403	193431	558	250327	-0.10605756692862
403	193431	576	192990	-0.19614980870467
403	193431	627	193011	0.1897543982915
404	220567	404	220567	12.750267422078
404	220567	405	224151	0.12810747869811
404	220567	406	236439	-0.094000311672121
404	220567	410	187803	0.012311683606719
404	220567	412	212379	0.10152826922771
404	220567	413	220059	0.21991584852735
404	220567	416	122269	0.0016315644285304
404	220567	422	219037	0.14620092373958
404	220567	427	163230	-0.003572688518385
404	220567	431	216990	0.047360586294859
404	220567	434	187815	0.085872648066487
404	220567	436	212391	0.27664482962101
404	220567	437	220071	-0.08579139801519
404	220567	466	163251	0.03354694844733
404	220567	470	217011	0.13047751693046
404	220567	471	97717	0.0044456964230736
404	220567	484	204726	-0.011830255056109
404	220567	508	122311	-0.043186765252715
404	220567	514	219079	0.23413107900236
404	220567	539	97747	-0.0095874362255173
404	220567	552	204757	0.052390041402464
404	220567	558	250327	-0.16948298978929
404	220567	635	219637	-0.16958107022319
404	220567	643	218614	-0.06742264760239
405	224151	405	224151	12.321094364765
405	224151	406	236439	0.17058522163486
405	224151	407	239511	-0.10029335723039
405	224151	411	191387	0.012311683606719
405	224151	413	220059	0.18803639520364
405	224151	414	223131	0.29663144423469
405	224151	417	125853	0.0016315644285304
405	224151	421	211869	0.063079831517483
405	224151	431	216990	-0.041085358754202
405	224151	435	191399	0.085872648066487
405	224151	437	220071	0.27622814978209
405	224151	438	223143	-0.0058298226825219
405	224151	470	217011	-0.0038886281243927
405	224151	474	162741	0.01186293567155
405	224151	477	208821	-0.0013045028152938
405	224151	479	97206	0.0010449217949033
405	224151	485	254391	-0.21661404342397
405	224151	509	125895	-0.043186765252715
405	224151	513	211911	-0.12744389342005
405	224151	542	162771	-0.015454305538066
405	224151	545	208851	0.06448674294471
405	224151	547	97237	-0.0020480298218342
405	224151	556	159702	-0.0022692305094839
405	224151	577	223710	-0.19614980870467
405	224151	628	223731	0.1897543982915
405	224151	644	222198	-0.06742264760239
406	236439	406	236439	12.702506290936
406	236439	407	239511	0.15140700298581
406	236439	413	220059	0.041864609823654
406	236439	415	235419	0.29663144423469
406	236439	419	187293	0.0083990329479889
406	236439	421	211869	-0.026959285146548
406	236439	423	233373	0.15449554387224
406	236439	425	121758	0.0007398111923099
406	236439	428	179102	-0.003572688518385
406	236439	437	220071	0.18803639520364
406	236439	439	235431	-0.0058298226825219
406	236439	464	121779	-0.010972968132717
406	236439	467	179123	0.03354694844733
406	236439	472	113589	0.0044456964230736
406	236439	484	204726	0.00022692305094839
406	236439	511	187335	-0.11310048996543
406	236439	513	211911	0.16429346420099
406	236439	515	233415	0.17571385930692
406	236439	540	113619	-0.0095874362255173
406	236439	552	204757	-0.017123472156503
406	236439	557	171990	-0.0022692305094839
406	236439	558	250327	0.2852963661453
406	236439	578	235998	-0.19614980870467
406	236439	629	236019	0.1897543982915
406	236439	646	234486	-0.06742264760239
407	239511	407	239511	12.771726578315
407	239511	414	223131	0.041864609823654
407	239511	415	235419	0.18803639520364
407	239511	420	190365	0.0083990329479889
407	239511	423	233373	-0.11310048996543
407	239511	426	124830	0.0007398111923099
407	239511	430	210846	-0.010972968132717
407	239511	438	223143	0.18803639520364
407	239511	439	235431	0.27622814978209
407	239511	465	124851	-0.010972968132717
407	239511	469	210867	0.059130280393942
407	239511	475	178101	0.01186293567155
407	239511	477	208821	-0.015454305538066
407	239511	480	112566	0.0010449217949033
407	239511	483	176054	-0.0020480298218342
407	239511	485	254391	0.16663447115432
407	239511	512	190407	-0.11310048996543
407	239511	515	233415	-0.013153721418195
407	239511	543	178131	-0.015454305538066
407	239511	545	208851	-0.0028157276378068
407	239511	548	112597	-0.0020480298218342
407	239511	551	176085	-0.00056490169864522
407	239511	555	110550	-4.9758180709683e-05
407	239511	579	239070	-0.19614980870467
407	239511	630	239091	0.1897543982915
407	239511	638	238581	0.16958107022319
408	126363	408	126363	12.376131238729
408	126363	409	127899	0.14323271368416
408	126363	410	187803	-0.21843306036385
408	126363	411	191387	0.33926161204853
408	126363	412	212379	-0.42030513151818
408	126363	414	223131	-0.054676959560195
408	126363	416	122269	0.085872648066487
408	126363	417	125853	0.3094271688982
408	126363	424	114078	0.018658854808816
408	126363	426	124830	0.12302315901044
408	126363	432	126375	0.17058522163486
408	126363	440	122283	0.27622814978209
408	126363	441	125867	-0.08579139801519
408	126363	463	114099	0.16632696335344
408	126363	465	124851	-0.17184832920119
408	126363	486	64953	-0.01186293567155
408	126363	489	118713	-0.054445749183387
408	126363	495	110522	-0.011830255056109
408	126363	516	114123	-0.12744389342005
408	126363	518	124875	0.23413107900236
408	126363	539	97747	-0.058200686140855
408	126363	561	110553	0.052390041402464
408	126363	565	94170	0.00911343992131
408	126363	569	248283	0.098161454866531
408	126363	648	125433	-0.16958107022319
408	126363	657	124410	-0.06742264760239
409	127899	409	127899	12.038103782313
409	127899	411	191387	0.10449734578576
409	127899	413	220059	-0.47658122261203
409	127899	414	223131	0.28529115077617
409	127899	415	235419	0.28053596524353
409	127899	417	125853	0.16239757879973
409	127899	425	121758	0.043186765252715
409	127899	426	124830	-0.081189576505472
409	127899	433	127911	0.17058522163486
409	127899	441	125867	0.15858557447829
409	127899	464	121779	0.12744389342005
409	127899	465	124851	0.0066723216728619
409	127899	487	97209	-0.015454305538066
409	127899	488	112569	-0.0013045028152938
409	127899	493	64442	-0.0020480298218342
409	127899	494	96186	-0.00022692305094839
409	127899	498	250299	0.034356476158061
409	127899	517	121803	0.013153721418195
409	127899	518	124875	-0.17571385930692
409	127899	540	113619	0.0079203315882589
409	127899	541	120787	-0.14120867192118
409	127899	559	64473	-0.00056490169864522
409	127899	560	96217	0.017123472156503
409	127899	564	63450	0.0022692305094839
409	127899	568	242139	0.019933923648848
410	187803	410	187803	12.13279424349
410	187803	411	191387	0.12810747869811
410	187803	412	212379	0.13908370094007
410	187803	413	220059	0.14419237079091
410	187803	415	235419	-0.30129767088131
410	187803	416	122269	0.0004332370776957
410	187803	418	179613	0.036762916859736
410	187803	419	187293	0.3094271688982
410	187803	427	163230	0.0063950442710961
410	187803	429	186270	0.12302315901044
410	187803	434	187815	0.17058522163486
410	187803	440	122283	0.022493106902456
410	187803	442	179627	0.27664482962101
410	187803	443	187307	-0.08579139801519
410	187803	466	163251	0.1263373118098
410	187803	468	186291	-0.17184832920119
410	187803	486	64953	0.0044456964230736
410	187803	497	171962	-0.011830255056109
410	187803	498	250299	0.088272390515254
410	187803	519	163275	-0.16429346420099
410	187803	521	186315	0.23413107900236
410	187803	544	184275	0.26796661884787
410	187803	563	171993	0.052390041402464
410	187803	567	155610	0.00911343992131
410	187803	569	248283	-0.20126105037478
410	187803	649	186873	-0.16958107022319
410	187803	659	185850	-0.06742264760239
411	191387	411	191387	11.817770923564
411	191387	413	220059	-0.081733005383451
411	191387	414	223131	-0.059305489347627
411	191387	417	125853	0.0004332370776957
411	191387	419	187293	0.085872648066487
411	191387	420	190365	0.25063015498214
411	191387	428	179102	0.018658854808816
411	191387	435	191399	0.17058522163486
411	191387	441	125867	0.022493106902456
411	191387	443	187307	0.27622814978209
411	191387	444	190379	-0.0058298226825219
411	191387	467	179123	0.16632696335344
411	191387	491	176057	-0.0013045028152938
411	191387	493	64442	0.0010449217949033
411	191387	496	159674	-0.00022692305094839
411	191387	520	179147	-0.12744389342005
411	191387	542	162771	-0.058200686140855
411	191387	544	184275	-0.14120867192118
411	191387	559	64473	-0.0020480298218342
411	191387	562	159705	0.017123472156503
411	191387	569	248283	-0.10605756692862
411	191387	660	189434	-0.06742264760239
412	212379	412	212379	12.350088652867
412	212379	413	220059	-0.044764418852532
412	212379	414	223131	-0.030746647362998
412	212379	415	235419	0.23740798485128
412	212379	418	179613	0.0029859089785533
412	212379	421	211869	0.3094271688982
412	212379	424	114078	0.00026300752660832
412	212379	427	163230	-0.0016315644285304
412	212379	430	210846	0.12302315901044
412	212379	436	212391	0.17058522163486
412	212379	442	179627	0.085872648066487
412	212379	445	211883	-0.08579139801519
412	212379	463	114099	0.018658854808816
412	212379	466	163251	-0.063079831517483
412	212379	469	210867	-0.17184832920119
412	212379	492	204729	0.054445749183387
412	212379	516	114123	-0.043186765252715
412	212379	519	163275	0.11310048996543
412	212379	522	210891	0.23413107900236
412	212379	539	97747	0.024575061659179
412	212379	545	208851	0.26796661884787
412	212379	568	242139	-0.16948298978929
412	212379	651	211449	-0.16958107022319
412	212379	661	210426	-0.06742264760239
413	220059	413	220059	12.294333533878
413	220059	414	223131	0.15140700298581
413	220059	415	235419	-0.10029335723039
413	220059	419	187293	0.0029859089785533
413	220059	421	211869	0.036762916859736
413	220059	422	219037	0.25063015498214
413	220059	425	121758	0.00026300752660832
413	220059	431	216990	0.081189576505472
413	220059	437	220071	0.17058522163486
413	220059	443	187307	0.085872648066487
413	220059	445	211883	0.27664482962101
413	220059	446	219051	-0.0058298226825219
413	220059	464	121779	0.018658854808816
413	220059	470	217011	-0.0066723216728619
413	220059	487	97209	0.0044456964230736
413	220059	492	204729	-0.0013045028152938
413	220059	498	250299	-0.21661404342397
413	220059	517	121803	-0.043186765252715
413	220059	523	217035	0.17571385930692
413	220059	542	162771	0.055114883637279
413	220059	567	155610	-0.0022692305094839
413	220059	569	248283	0.26350986725803
413	220059	663	218106	-0.06742264760239
414	223131	414	223131	11.67236631027
414	223131	415	235419	0.17058522163486
414	223131	420	190365	0.0029859089785533
414	223131	422	219037	0.085872648066487
414	223131	426	124830	0.00026300752660832
414	223131	430	210846	0.018658854808816
414	223131	431	216990	-0.043186765252715
414	223131	438	223143	0.17058522163486
414	223131	444	190379	0.085872648066487
414	223131	446	219051	0.27622814978209
414	223131	465	124851	0.018658854808816
414	223131	469	210867	0.16632696335344
414	223131	470	217011	-0.12744389342005
414	223131	490	161721	0.01186293567155
414	223131	494	96186	0.0010449217949033
414	223131	496	159674	-0.0020480298218342
414	223131	518	124875	-0.043186765252715
414	223131	522	210891	-0.12744389342005
414	223131	523	217035	-0.013153721418195
414	223131	545	208851	-0.0079203315882589
414	223131	560	96217	-0.0020480298218342
414	223131	562	159705	-0.00056490169864522
414	223131	565	94170	-4.9758180709683e-05
414	223131	653	222201	0.16958107022319
415	235419	415	235419	12.41131601382
415	235419	422	219037	0.012311683606719
415	235419	423	233373	0.16239757879973
415	235419	429	186270	0.0016315644285304
415	235419	430	210846	-0.0063950442710961
415	235419	439	235431	0.17058522163486
415	235419	446	219051	0.18803639520364
415	235419	447	233387	0.15858557447829
415	235419	468	186291	0.063079831517483
415	235419	469	210867	-0.1263373118098
415	235419	488	112569	0.0044456964230736
415	235419	492	204729	-0.015454305538066
415	235419	497	171962	-0.0020480298218342
415	235419	498	250299	0.16663447115432
415	235419	521	186315	-0.11310048996543
415	235419	522	210891	0.16429346420099
415	235419	541	120787	-0.024575061659179
415	235419	543	178131	0.055114883637279
415	235419	563	171993	-0.00056490169864522
415	235419	566	106458	-4.9758180709683e-05
415	235419	568	242139	0.14559391277202
415	235419	655	234489	0.16958107022319
416	122269	416	122269	12.283801010377
416	122269	417	125853	0.12810747869811
416	122269	418	179613	-0.49765318130779
416	122269	419	187293	0.33926161204853
416	122269	422	219037	-0.054676959560195
416	122269	423	233373	-0.31122670993764
416	122269	424	114078	0.007785979936386
416	122269	425	121758	0.19137343333511
416	122269	440	122283	-0.081733005383451
416	122269	448	114093	0.27664482962101
416	122269	449	121773	-0.08579139801519
416	122269	471	97717	0.1263373118098
416	122269	473	120757	-0.17184832920119
416	122269	486	64953	0.03354694844733
416	122269	489	118713	-0.13047751693046
416	122269	501	106428	-0.011830255056109
416	122269	504	248253	0.065196861280076
416	122269	508	122311	0.17833909534553
416	122269	524	97741	-0.16429346420099
416	122269	526	120781	0.23413107900236
416	122269	546	64981	-0.055114883637279
416	122269	549	118741	0.26796661884787
416	122269	571	90076	0.00911343992131
416	122269	575	247261	-0.06742264760239
416	122269	666	120316	-0.06742264760239
417	125853	417	125853	12.170738876819
417	125853	419	187293	-0.21843306036385
417	125853	420	190365	0.29825893035691
417	125853	421	211869	-0.42030513151818
417	125853	423	233373	0.28053596524353
417	125853	425	121758	0.022493106902456
417	125853	426	124830	0.10994421818449
417	125853	441	125867	-0.081733005383451
417	125853	449	121773	0.27622814978209
417	125853	450	124845	-0.0058298226825219
417	125853	472	113589	0.16632696335344
417	125853	487	97209	0.059130280393942
417	125853	489	118713	0.0038886281243927
417	125853	500	94140	-0.00022692305094839
417	125853	504	248253	0.034356476158061
417	125853	509	125895	0.17833909534553
417	125853	525	113613	-0.12744389342005
417	125853	547	97237	-0.058200686140855
417	125853	549	118741	-0.14120867192118
417	125853	559	64473	-0.015454305538066
417	125853	561	110553	-0.06448674294471
417	125853	570	61404	0.0022692305094839
417	125853	574	240093	0.019933923648848
417	125853	648	125433	-0.1897543982915
417	125853	667	123900	-0.06742264760239
418	179613	418	179613	12.505121039911
418	179613	419	187293	-0.044764418852532
418	179613	420	190365	-0.030746647362998
418	179613	421	211869	0.14419237079091
418	179613	423	233373	0.23331474373315
418	179613	424	114078	5.2765543280048e-05
418	179613	427	163230	0.002145320403163
418	179613	428	179102	0.19137343333511
418	179613	442	179627	-0.081733005383451
418	179613	448	114093	0.022493106902456
418	179613	451	163245	0.18803639520364
418	179613	452	179117	-0.08579139801519
418	179613	475	178101	-0.17184832920119
418	179613	486	64953	-0.010972968132717
418	179613	491	176057	-0.13047751693046
418	179613	503	242109	0.088272390515254
418	179613	510	179655	0.17833909534553
418	179613	528	178125	0.23413107900236
418	179613	546	64981	0.024575061659179
418	179613	551	176085	0.26796661884787
418	179613	563	171993	0.15617090745016
418	179613	572	147420	0.00911343992131
418	179613	574	240093	-0.20126105037478
418	179613	669	177660	-0.06742264760239
419	187293	419	187293	11.883432616504
419	187293	420	190365	0.15140700298581
419	187293	421	211869	0.13908370094007
419	187293	422	219037	-0.059305489347627
419	187293	423	233373	-0.33757276336084
419	187293	425	121758	5.2765543280048e-05
419	187293	428	179102	0.007785979936386
419	187293	429	186270	0.10994421818449
419	187293	443	187307	-0.081733005383451
419	187293	449	121773	0.022493106902456
419	187293	452	179117	0.27664482962101
419	187293	453	186285	-0.0058298226825219
419	187293	474	162741	0.1263373118098
419	187293	476	184245	-0.0066723216728619
419	187293	502	155580	-0.00022692305094839
419	187293	504	248253	-0.13724472253022
419	187293	511	187335	0.17833909534553
419	187293	527	162765	-0.16429346420099
419	187293	529	184269	0.17571385930692
419	187293	559	64473	0.0095874362255173
419	187293	563	171993	-0.06448674294471
419	187293	649	186873	-0.1897543982915
419	187293	671	185340	-0.06742264760239
420	190365	420	190365	11.174281791159
420	190365	422	219037	-0.081733005383451
420	190365	423	233373	0.17833909534553
420	190365	426	124830	5.2765543280048e-05
420	190365	429	186270	0.022493106902456
420	190365	444	190379	-0.081733005383451
420	190365	450	124845	0.022493106902456
420	190365	453	186285	0.27622814978209
420	190365	475	178101	0.16632696335344
420	190365	476	184245	-0.12744389342005
420	190365	490	161721	0.059130280393942
420	190365	491	176057	-0.058200686140855
420	190365	499	63420	0.0010449217949033
420	190365	512	190407	0.17833909534553
420	190365	528	178125	-0.12744389342005
420	190365	529	184269	-0.013153721418195
420	190365	550	161749	-0.058200686140855
420	190365	551	176085	-0.0079203315882589
420	190365	562	159705	-0.0028157276378068
420	190365	570	61404	-4.9758180709683e-05
420	190365	575	247261	-0.10605756692862
420	190365	650	189945	-0.1897543982915
421	211869	421	211869	11.9151265191
421	211869	422	219037	0.10642426907126
421	211869	423	233373	0.077663789673185
421	211869	428	179102	0.0004332370776957
421	211869	430	210846	0.10994421818449
421	211869	445	211883	-0.081733005383451
421	211869	452	179117	0.085872648066487
421	211869	454	210861	-0.0058298226825219
421	211869	472	113589	0.018658854808816
421	211869	474	162741	-0.063079831517483
421	211869	477	208821	-0.0066723216728619
421	211869	487	97209	-0.010972968132717
421	211869	492	204729	-0.0038886281243927
421	211869	503	242109	-0.21661404342397
421	211869	513	211911	0.17833909534553
421	211869	525	113613	-0.043186765252715
421	211869	527	162765	0.11310048996543
421	211869	530	208845	0.17571385930692
421	211869	547	97237	0.024575061659179
421	211869	552	204757	0.14120867192118
421	211869	572	147420	-0.0022692305094839
421	211869	573	225757	-0.2852963661453
421	211869	574	240093	0.26350986725803
421	211869	651	211449	-0.1897543982915
421	211869	673	209916	-0.06742264760239
422	219037	422	219037	12.016750993435
422	219037	423	233373	0.054404776949133
422	219037	429	186270	0.0004332370776957
422	219037	430	210846	0.007785979936386
422	219037	431	216990	0.053975150779774
422	219037	446	219051	-0.081733005383451
422	219037	453	186285	0.085872648066487
422	219037	454	210861	0.27664482962101
422	219037	455	217005	0.15858557447829
422	219037	473	120757	0.018658854808816
422	219037	490	161721	-0.03354694844733
422	219037	492	204729	-0.058200686140855
422	219037	502	155580	-0.0020480298218342
422	219037	514	219079	0.17833909534553
422	219037	526	120781	-0.043186765252715
422	219037	550	161749	0.055114883637279
422	219037	552	204757	-0.0079203315882589
422	219037	560	96217	0.0095874362255173
422	219037	571	90076	-4.9758180709683e-05
422	219037	573	225757	0.14559391277202
422	219037	575	247261	0.26350986725803
422	219037	652	218617	-0.1897543982915
423	233373	423	233373	12.292179023952
423	233373	431	216990	0.002145320403163
423	233373	447	233387	-0.081733005383451
423	233373	455	217005	0.18803639520364
423	233373	476	184245	0.063079831517483
423	233373	477	208821	-0.1263373118098
423	233373	489	118713	0.010972968132717
423	233373	491	176057	-0.03354694844733
423	233373	492	204729	0.059130280393942
423	233373	501	106428	-0.0010449217949033
423	233373	504	248253	0.16663447115432
423	233373	515	233415	0.17833909534553
423	233373	529	184269	-0.11310048996543
423	233373	530	208845	0.16429346420099
423	233373	549	118741	-0.024575061659179
423	233373	551	176085	0.055114883637279
423	233373	552	204757	-0.058200686140855
423	233373	561	110553	0.0095874362255173
423	233373	563	171993	-0.015454305538066
423	233373	574	240093	0.14559391277202
423	233373	575	247261	-0.2852963661453
423	233373	654	232953	-0.1897543982915
423	233373	675	231420	0.06742264760239
424	114078	424	114078	12.86753437922
424	114078	425	121758	-0.044764418852532
424	114078	426	124830	-0.030746647362998
424	114078	427	163230	-0.44610698986901
424	114078	428	179102	0.33926161204853
424	114078	430	210846	-0.054676959560195
424	114078	448	114093	-0.21843306036385
424	114078	456	97710	0.18803639520364
424	114078	457	113582	-0.08579139801519
424	114078	463	114099	-0.42030513151818
424	114078	478	64950	0.063079831517483
424	114078	480	112566	-0.17184832920119
424	114078	495	110522	-0.13047751693046
424	114078	501	106428	-0.054445749183387
424	114078	506	240062	0.065196861280076
424	114078	516	114123	0.47658122261203
424	114078	531	64974	-0.11310048996543
424	114078	533	112590	0.23413107900236
424	114078	555	110550	0.26796661884787
424	114078	566	106458	0.15617090745016
424	114078	578	235998	-0.098161454866531
424	114078	579	239070	-0.06742264760239
424	114078	665	113148	0.16958107022319
425	121758	425	121758	13.121009853053
425	121758	426	124830	0.15140700298581
425	121758	428	179102	-0.49765318130779
425	121758	429	186270	0.29825893035691
425	121758	431	216990	-0.28529115077617
425	121758	449	121773	-0.21843306036385
425	121758	457	113582	0.27664482962101
425	121758	458	120750	-0.0058298226825219
425	121758	464	121779	-0.42030513151818
425	121758	479	97206	0.1263373118098
425	121758	481	118710	-0.0066723216728619
425	121758	493	64442	0.03354694844733
425	121758	501	106428	0.0013045028152938
425	121758	517	121803	0.47658122261203
425	121758	532	97230	-0.16429346420099
425	121758	534	118734	0.17571385930692
425	121758	553	64470	-0.055114883637279
425	121758	566	106458	-0.06448674294471
425	121758	571	90076	-0.017123472156503
425	121758	578	235998	0.019933923648848
425	121758	580	246750	-0.06742264760239
425	121758	656	121338	-0.1897543982915
426	124830	426	124830	12.917452448693
426	124830	429	186270	-0.21843306036385
426	124830	430	210846	-0.42030513151818
426	124830	431	216990	0.47658122261203
426	124830	450	124845	-0.21843306036385
426	124830	458	120750	0.27622814978209
426	124830	465	124851	-0.42030513151818
426	124830	480	112566	0.16632696335344
426	124830	481	118710	-0.12744389342005
426	124830	494	96186	0.059130280393942
426	124830	495	110522	-0.058200686140855
426	124830	499	63420	0.01186293567155
426	124830	500	94140	-0.015454305538066
426	124830	507	247230	0.034356476158061
426	124830	518	124875	0.47658122261203
426	124830	533	112590	-0.12744389342005
426	124830	534	118734	-0.013153721418195
426	124830	554	96214	-0.058200686140855
426	124830	555	110550	-0.0079203315882589
426	124830	564	63450	-0.015454305538066
426	124830	565	94170	-0.0028157276378068
426	124830	570	61404	-0.00056490169864522
426	124830	579	239070	0.019933923648848
426	124830	580	246750	-0.098161454866531
426	124830	657	124410	-0.1897543982915
426	124830	667	123900	-0.16958107022319
427	163230	427	163230	13.666852608517
427	163230	428	179102	-0.094000311672121
427	163230	429	186270	-0.23740798485128
427	163230	430	210846	0.30129767088131
427	163230	431	216990	0.23331474373315
427	163230	451	163245	-0.21843306036385
427	163230	456	97710	0.022493106902456
427	163230	459	162734	-0.08579139801519
427	163230	466	163251	-0.42030513151818
427	163230	478	64950	-0.018658854808816
427	163230	482	161718	-0.17184832920119
427	163230	496	159674	-0.13047751693046
427	163230	502	155580	-0.054445749183387
427	163230	505	225726	0.088272390515254
427	163230	519	163275	0.47658122261203
427	163230	531	64974	0.043186765252715
427	163230	535	161742	0.23413107900236
427	163230	556	159702	0.26796661884787
427	163230	567	155610	0.15617090745016
427	163230	572	147420	0.052390041402464
427	163230	576	192990	0.16948298978929
427	163230	577	223710	-0.20126105037478
427	163230	668	162300	0.16958107022319
428	179102	428	179102	13.019583462594
428	179102	429	186270	0.10642426907126
428	179102	430	210846	-0.059305489347627
428	179102	452	179117	-0.21843306036385
428	179102	457	113582	0.022493106902456
428	179102	459	162734	0.18803639520364
428	179102	460	178094	-0.0058298226825219
428	179102	467	179123	-0.42030513151818
428	179102	483	176054	-0.0066723216728619
428	179102	493	64442	-0.010972968132717
428	179102	497	171962	-0.0038886281243927
428	179102	506	240062	-0.13724472253022
428	179102	520	179147	0.47658122261203
428	179102	536	176078	0.17571385930692
428	179102	553	64470	0.024575061659179
428	179102	557	171990	0.14120867192118
428	179102	572	147420	-0.017123472156503
428	179102	576	192990	-0.2852963661453
428	179102	578	235998	0.10605756692862
428	179102	658	178682	-0.1897543982915
429	186270	429	186270	12.535845108284
429	186270	430	210846	0.13908370094007
429	186270	431	216990	-0.18136200716846
429	186270	453	186285	-0.21843306036385
429	186270	458	120750	0.022493106902456
429	186270	460	178094	0.27664482962101
429	186270	461	184238	0.15858557447829
429	186270	468	186291	-0.42030513151818
429	186270	482	161718	0.1263373118098
429	186270	497	171962	-0.058200686140855
429	186270	499	63420	-0.0044456964230736
429	186270	502	155580	-0.015454305538066
429	186270	507	247230	-0.13724472253022
429	186270	521	186315	0.47658122261203
429	186270	535	161742	-0.16429346420099
429	186270	557	171990	-0.0079203315882589
429	186270	564	63450	0.0095874362255173
429	186270	567	155610	-0.0028157276378068
429	186270	576	192990	0.14559391277202
429	186270	580	246750	0.20126105037478
429	186270	659	185850	-0.1897543982915
429	186270	671	185340	-0.16958107022319
430	210846	430	210846	12.843410185117
430	210846	431	216990	0.1622826423617
430	210846	454	210861	-0.21843306036385
430	210846	460	178094	0.085872648066487
430	210846	462	208814	0.15858557447829
430	210846	469	210867	-0.42030513151818
430	210846	480	112566	0.018658854808816
430	210846	482	161718	-0.063079831517483
430	210846	484	204726	0.12744389342005
430	210846	494	96186	-0.010972968132717
430	210846	505	225726	-0.16663447115432
430	210846	522	210891	0.47658122261203
430	210846	533	112590	-0.043186765252715
430	210846	535	161742	0.11310048996543
430	210846	537	204750	0.013153721418195
430	210846	554	96214	0.024575061659179
430	210846	572	147420	0.00056490169864522
430	210846	579	239070	0.26350986725803
430	210846	661	210426	-0.1897543982915
430	210846	673	209916	-0.16958107022319
431	216990	431	216990	13.151945449981
431	216990	455	217005	-0.21843306036385
431	216990	461	184238	0.085872648066487
431	216990	462	208814	0.27664482962101
431	216990	470	217011	-0.42030513151818
431	216990	481	118710	0.018658854808816
431	216990	484	204726	-0.16632696335344
431	216990	496	159674	-0.03354694844733
431	216990	500	94140	-0.0044456964230736
431	216990	502	155580	0.01186293567155
431	216990	507	247230	0.21661404342397
431	216990	523	217035	0.47658122261203
431	216990	534	118734	-0.043186765252715
431	216990	537	204750	0.12744389342005
431	216990	556	159702	0.055114883637279
431	216990	565	94170	0.0095874362255173
431	216990	567	155610	-0.015454305538066
431	216990	571	90076	-0.0020480298218342
431	216990	577	223710	0.14559391277202
431	216990	580	246750	-0.16948298978929
431	216990	662	216570	-0.1897543982915
431	216990	674	216060	-0.16958107022319
432	126375	432	126375	12.651123764549
432	126375	433	127911	0.14323271368416
432	126375	434	187815	-0.21843306036385
432	126375	435	191399	0.33926161204853
432	126375	436	212391	-0.42030513151818
432	126375	438	223143	-0.054676959560195
432	126375	440	122283	0.18803639520364
432	126375	441	125867	0.21991584852735
432	126375	448	114093	0.063079831517483
432	126375	450	124845	0.14620092373958
432	126375	456	97710	0.010972968132717
432	126375	463	114099	-0.1263373118098
432	126375	465	124851	-0.013849312053808
432	126375	471	97717	-0.03354694844733
432	126375	478	64950	-0.0044456964230736
432	126375	481	118710	0.0019182186018668
432	126375	485	254391	0.023474481797413
432	126375	508	122311	0.15858557447829
432	126375	509	125895	0.005541600227561
432	126375	581	64995	0.015454305538066
432	126375	584	118755	0.15617090745016
432	126375	590	110565	0.052390041402464
432	126375	594	94182	0.00911343992131
432	126375	598	248295	0.098161454866531
432	126375	639	125430	-0.16010800405415
433	127911	433	127911	12.599447208162
433	127911	435	191399	0.10449734578576
433	127911	437	220071	-0.47658122261203
433	127911	438	223143	0.28529115077617
433	127911	439	235431	0.28053596524353
433	127911	441	125867	0.27104174918416
433	127911	449	121773	0.11310048996543
433	127911	450	124845	-0.15449554387224
433	127911	457	113582	0.024575061659179
433	127911	458	120750	-0.041085358754202
433	127911	464	121779	-0.16429346420099
433	127911	465	124851	0.1353114731524
433	127911	472	113589	-0.055114883637279
433	127911	473	120757	0.05646286580405
433	127911	479	97206	-0.0095874362255173
433	127911	480	112566	0.012268544627991
433	127911	485	254391	0.03649780777456
433	127911	509	125895	-0.011186809804259
433	127911	582	97251	-0.0028157276378068
433	127911	583	112611	0.06448674294471
433	127911	588	64485	-0.00056490169864522
433	127911	589	96229	0.017123472156503
433	127911	593	63462	0.0022692305094839
433	127911	597	242151	0.019933923648848
433	127911	616	127470	-0.19614980870467
433	127911	633	127477	0.32127379923405
434	187815	434	187815	12.245395237399
434	187815	435	191399	0.12810747869811
434	187815	436	212391	0.13908370094007
434	187815	437	220071	0.14419237079091
434	187815	439	235431	-0.30129767088131
434	187815	440	122283	0.002145320403163
434	187815	442	179627	0.10152826922771
434	187815	443	187307	0.21991584852735
434	187815	451	163245	0.026959285146548
434	187815	453	186285	0.14620092373958
434	187815	461	184238	0.047360586294859
434	187815	466	163251	-0.069526813210459
434	187815	468	186291	-0.013849312053808
434	187815	476	184245	-0.0072131833613583
434	187815	478	64950	0.0012286443082929
434	187815	508	122311	0.053975150779774
434	187815	510	179655	0.28190374775655
434	187815	511	187335	0.005541600227561
434	187815	581	64995	-0.0095874362255173
434	187815	592	172005	0.052390041402464
434	187815	596	155622	0.00911343992131
434	187815	598	248295	-0.20126105037478
434	187815	640	186870	-0.16010800405415
435	191399	435	191399	12.357357190885
435	191399	437	220071	-0.081733005383451
435	191399	438	223143	-0.059305489347627
435	191399	441	125867	0.002145320403163
435	191399	443	187307	0.18803639520364
435	191399	444	190379	0.29663144423469
435	191399	452	179117	0.063079831517483
435	191399	459	162734	0.010972968132717
435	191399	461	184238	-0.041085358754202
435	191399	467	179123	-0.1263373118098
435	191399	474	162741	-0.03354694844733
435	191399	476	184245	0.05646286580405
435	191399	483	176054	0.012268544627991
435	191399	485	254391	-0.09038885897979
435	191399	509	125895	0.053975150779774
435	191399	511	187335	0.15858557447829
435	191399	512	190407	-0.080947322921649
435	191399	586	176099	0.06448674294471
435	191399	588	64485	-0.0020480298218342
435	191399	591	159717	0.017123472156503
435	191399	598	248295	-0.10605756692862
435	191399	617	190958	-0.19614980870467
435	191399	634	190965	0.32127379923405
436	212391	436	212391	12.315442420827
436	212391	437	220071	-0.044764418852532
436	212391	438	223143	-0.030746647362998
436	212391	439	235431	0.23740798485128
436	212391	442	179627	0.012311683606719
436	212391	445	211883	0.21991584852735
436	212391	448	114093	0.0016315644285304
436	212391	451	163245	-0.0083990329479889
436	212391	454	210861	0.14620092373958
436	212391	456	97710	-0.0007398111923099
436	212391	462	208814	0.047360586294859
436	212391	463	114099	-0.0063950442710961
436	212391	466	163251	0.026959285146548
436	212391	469	210867	-0.013849312053808
436	212391	471	97717	0.003572688518385
436	212391	477	208821	-0.0072131833613583
436	212391	484	204726	-0.0019182186018668
436	212391	510	179655	0.16239757879973
436	212391	513	211911	0.005541600227561
436	212391	587	204771	-0.15617090745016
436	212391	597	242151	-0.16948298978929
436	212391	642	211446	-0.16010800405415
437	220071	437	220071	12.675993768487
437	220071	438	223143	0.15140700298581
437	220071	439	235431	-0.10029335723039
437	220071	443	187307	0.012311683606719
437	220071	445	211883	0.10152826922771
437	220071	446	219051	0.29663144423469
437	220071	449	121773	0.0016315644285304
437	220071	455	217005	0.15449554387224
437	220071	459	162734	-0.003572688518385
437	220071	464	121779	-0.0063950442710961
437	220071	470	217011	-0.1353114731524
437	220071	474	162741	0.013948726558855
437	220071	479	97206	0.0012286443082929
437	220071	484	204726	0.012268544627991
437	220071	511	187335	0.16239757879973
437	220071	513	211911	0.28190374775655
437	220071	514	219079	-0.080947322921649
437	220071	582	97251	-0.0095874362255173
437	220071	587	204771	0.06448674294471
437	220071	596	155622	-0.0022692305094839
437	220071	598	248295	0.26350986725803
437	220071	618	219630	-0.19614980870467
437	220071	635	219637	0.32127379923405
438	223143	438	223143	12.41131601382
438	223143	439	235431	0.17058522163486
438	223143	444	190379	0.012311683606719
438	223143	446	219051	0.18803639520364
438	223143	450	124845	0.0016315644285304
438	223143	454	210861	0.063079831517483
438	223143	455	217005	-0.11310048996543
438	223143	462	208814	-0.024575061659179
438	223143	465	124851	-0.0063950442710961
438	223143	469	210867	-0.1263373118098
438	223143	470	217011	0.16429346420099
438	223143	477	208821	0.055114883637279
438	223143	482	161718	0.0044456964230736
438	223143	485	254391	0.097114546149582
438	223143	512	190407	0.16239757879973
438	223143	514	219079	0.15858557447829
438	223143	585	161763	-0.015454305538066
438	223143	589	96229	-0.0020480298218342
438	223143	591	159717	-0.00056490169864522
438	223143	594	94182	-4.9758180709683e-05
438	223143	619	222702	-0.19614980870467
438	223143	636	222709	0.32127379923405
438	223143	644	222198	0.16010800405415
439	235431	439	235431	13.0531675971
439	235431	446	219051	0.041864609823654
439	235431	447	233387	0.27104174918416
439	235431	453	186285	0.0083990329479889
439	235431	454	210861	-0.026959285146548
439	235431	458	120750	0.0007398111923099
439	235431	460	178094	-0.003572688518385
439	235431	468	186291	-0.026959285146548
439	235431	469	210867	0.069526813210459
439	235431	473	120757	-0.003572688518385
439	235431	475	178101	0.013948726558855
439	235431	480	112566	0.0012286443082929
439	235431	484	204726	-0.0095874362255173
439	235431	514	219079	0.27104174918416
439	235431	515	233415	-0.011186809804259
439	235431	583	112611	-0.0095874362255173
439	235431	587	204771	-0.0028157276378068
439	235431	592	172005	-0.00056490169864522
439	235431	595	106470	-4.9758180709683e-05
439	235431	597	242151	0.14559391277202
439	235431	620	234990	-0.19614980870467
439	235431	637	234997	0.32127379923405
439	235431	646	234486	0.16010800405415
440	122283	440	122283	12.546615599399
440	122283	441	125867	0.12810747869811
440	122283	442	179627	-0.49765318130779
440	122283	443	187307	0.33926161204853
440	122283	446	219051	-0.054676959560195
440	122283	447	233387	-0.31122670993764
440	122283	448	114093	0.036762916859736
440	122283	449	121773	0.3094271688982
440	122283	456	97710	0.0063950442710961
440	122283	458	120750	0.12302315901044
440	122283	463	114099	0.19557126460239
440	122283	464	121779	0.013175424250924
440	122283	486	64953	-0.013948726558855
440	122283	489	118713	-0.0072131833613583
440	122283	498	250299	0.023474481797413
440	122283	508	122311	0.054404776949133
440	122283	516	114123	0.28190374775655
440	122283	517	121803	0.005541600227561
440	122283	581	64995	-0.055114883637279
440	122283	584	118755	0.26796661884787
440	122283	601	106473	0.052390041402464
440	122283	604	90090	0.00911343992131
440	122283	608	247275	-0.06742264760239
440	122283	656	121338	-0.16010800405415
441	125867	441	125867	12.918963849411
441	125867	443	187307	-0.21843306036385
441	125867	444	190379	0.29825893035691
441	125867	445	211883	-0.42030513151818
441	125867	447	233387	0.28053596524353
441	125867	449	121773	0.085872648066487
441	125867	450	124845	0.25063015498214
441	125867	457	113582	0.018658854808816
441	125867	464	121779	0.27664482962101
441	125867	465	124851	0.17821499925834
441	125867	487	97209	-0.03354694844733
441	125867	489	118713	0.05646286580405
441	125867	493	64442	-0.0044456964230736
441	125867	495	110522	0.012268544627991
441	125867	509	125895	0.054404776949133
441	125867	517	121803	0.15858557447829
441	125867	518	124875	-0.080947322921649
441	125867	582	97251	-0.058200686140855
441	125867	584	118755	-0.14120867192118
441	125867	600	94185	0.017123472156503
441	125867	603	61418	0.0022692305094839
441	125867	607	240107	0.019933923648848
441	125867	648	125433	0.32127379923405
442	179627	442	179627	12.612447827486
442	179627	443	187307	-0.044764418852532
442	179627	444	190379	-0.030746647362998
442	179627	445	211883	0.14419237079091
442	179627	447	233387	0.23331474373315
442	179627	448	114093	0.0004332370776957
442	179627	451	163245	0.012311683606719
442	179627	452	179117	0.3094271688982
442	179627	460	178094	0.12302315901044
442	179627	463	114099	0.007785979936386
442	179627	466	163251	0.10152826922771
442	179627	467	179123	0.013175424250924
442	179627	486	64953	0.003572688518385
442	179627	491	176057	-0.0072131833613583
442	179627	497	171962	-0.0019182186018668
442	179627	510	179655	0.054404776949133
442	179627	516	114123	0.053975150779774
442	179627	519	163275	0.27104174918416
442	179627	520	179147	0.005541600227561
442	179627	581	64995	0.024575061659179
442	179627	586	176099	0.26796661884787
442	179627	605	147434	0.00911343992131
442	179627	607	240107	-0.20126105037478
442	179627	658	178682	-0.16010800405415
443	187307	443	187307	12.420541042217
443	187307	444	190379	0.15140700298581
443	187307	445	211883	0.13908370094007
443	187307	446	219051	-0.059305489347627
443	187307	447	233387	-0.33757276336084
443	187307	449	121773	0.0004332370776957
443	187307	452	179117	0.036762916859736
443	187307	453	186285	0.25063015498214
443	187307	459	162734	0.0063950442710961
443	187307	461	184238	0.081189576505472
443	187307	464	121779	0.007785979936386
443	187307	467	179123	0.19557126460239
443	187307	468	186291	0.17821499925834
443	187307	493	64442	0.0012286443082929
443	187307	497	171962	0.012268544627991
443	187307	498	250299	-0.09038885897979
443	187307	511	187335	0.054404776949133
443	187307	517	121803	0.053975150779774
443	187307	520	179147	0.28190374775655
443	187307	521	186315	-0.080947322921649
443	187307	602	155625	0.017123472156503
443	187307	649	186873	0.32127379923405
444	190379	444	190379	12.016750993435
444	190379	446	219051	-0.081733005383451
444	190379	447	233387	0.17833909534553
444	190379	450	124845	0.0004332370776957
444	190379	453	186285	0.085872648066487
444	190379	460	178094	0.018658854808816
444	190379	461	184238	-0.043186765252715
444	190379	465	124851	0.007785979936386
444	190379	468	186291	0.27664482962101
444	190379	490	161721	-0.03354694844733
444	190379	491	176057	0.055114883637279
444	190379	496	159674	0.0095874362255173
444	190379	512	190407	0.054404776949133
444	190379	518	124875	0.053975150779774
444	190379	521	186315	0.15858557447829
444	190379	585	161763	-0.058200686140855
444	190379	586	176099	-0.0079203315882589
444	190379	599	63465	-0.0020480298218342
444	190379	603	61418	-4.9758180709683e-05
444	190379	608	247275	-0.10605756692862
444	190379	650	189945	0.32127379923405
444	190379	660	189434	0.16010800405415
445	211883	445	211883	12.293128080034
445	211883	446	219051	0.10642426907126
445	211883	447	233387	0.077663789673185
445	211883	452	179117	0.0029859089785533
445	211883	454	210861	0.25063015498214
445	211883	457	113582	0.00026300752660832
445	211883	459	162734	-0.0016315644285304
445	211883	462	208814	0.081189576505472
445	211883	467	179123	0.036762916859736
445	211883	469	210867	0.17821499925834
445	211883	487	97209	0.003572688518385
445	211883	492	204729	-0.05646286580405
445	211883	513	211911	0.054404776949133
445	211883	520	179147	0.16239757879973
445	211883	522	210891	-0.080947322921649
445	211883	582	97251	0.024575061659179
445	211883	587	204771	0.14120867192118
445	211883	605	147434	-0.0022692305094839
445	211883	606	225771	-0.2852963661453
445	211883	607	240107	0.26350986725803
445	211883	651	211449	0.32127379923405
446	219051	446	219051	12.644484585498
446	219051	447	233387	0.054404776949133
446	219051	453	186285	0.0029859089785533
446	219051	454	210861	0.036762916859736
446	219051	455	217005	0.16239757879973
446	219051	458	120750	0.00026300752660832
446	219051	468	186291	0.036762916859736
446	219051	469	210867	0.19557126460239
446	219051	470	217011	0.28190374775655
446	219051	490	161721	0.013948726558855
446	219051	492	204729	0.055114883637279
446	219051	494	96186	0.0012286443082929
446	219051	498	250299	0.097114546149582
446	219051	514	219079	0.054404776949133
446	219051	521	186315	0.16239757879973
446	219051	522	210891	0.28190374775655
446	219051	523	217035	-0.011186809804259
446	219051	585	161763	0.055114883637279
446	219051	587	204771	-0.0079203315882589
446	219051	602	155625	-0.00056490169864522
446	219051	604	90090	-4.9758180709683e-05
446	219051	606	225771	0.14559391277202
446	219051	608	247275	0.26350986725803
446	219051	652	218617	0.32127379923405
446	219051	663	218106	0.16010800405415
447	233387	447	233387	12.850307128913
447	233387	455	217005	0.012311683606719
447	233387	461	184238	0.0016315644285304
447	233387	462	208814	-0.0063950442710961
447	233387	470	217011	0.10152826922771
447	233387	489	118713	-0.003572688518385
447	233387	491	176057	0.013948726558855
447	233387	492	204729	-0.03354694844733
447	233387	495	110522	0.0012286443082929
447	233387	497	171962	-0.0044456964230736
447	233387	515	233415	0.054404776949133
447	233387	523	217035	0.27104174918416
447	233387	584	118755	-0.024575061659179
447	233387	586	176099	0.055114883637279
447	233387	587	204771	-0.058200686140855
447	233387	601	106473	0.0020480298218342
447	233387	607	240107	0.14559391277202
447	233387	608	247275	-0.2852963661453
447	233387	654	232953	0.32127379923405
447	233387	664	232442	0.16010800405415
448	114093	448	114093	12.041975351528
448	114093	449	121773	-0.044764418852532
448	114093	450	124845	-0.030746647362998
448	114093	451	163245	-0.44610698986901
448	114093	452	179117	0.33926161204853
448	114093	454	210861	-0.054676959560195
448	114093	456	97710	0.002145320403163
448	114093	457	113582	0.19137343333511
448	114093	463	114099	0.13908370094007
448	114093	471	97717	0.10152826922771
448	114093	472	113589	0.013175424250924
448	114093	486	64953	0.026959285146548
448	114093	488	112569	0.013849312053808
448	114093	501	106428	-0.0019182186018668
448	114093	503	242109	0.023474481797413
448	114093	516	114123	-0.18136200716846
448	114093	524	97741	0.27104174918416
448	114093	525	113613	0.005541600227561
448	114093	590	110565	0.26796661884787
448	114093	601	106473	0.15617090745016
448	114093	610	81900	0.00911343992131
448	114093	613	236013	-0.098161454866531
448	114093	614	239085	-0.06742264760239
448	114093	665	113148	-0.16010800405415
449	121773	449	121773	12.547217699117
449	121773	450	124845	0.15140700298581
449	121773	452	179117	-0.49765318130779
449	121773	453	186285	0.29825893035691
449	121773	455	217005	-0.28529115077617
449	121773	457	113582	0.007785979936386
449	121773	458	120750	0.10994421818449
449	121773	464	121779	0.13908370094007
449	121773	472	113589	0.19557126460239
449	121773	473	120757	0.17821499925834
449	121773	487	97209	0.069526813210459
449	121773	489	118713	0.1353114731524
449	121773	501	106428	0.012268544627991
449	121773	504	248253	-0.03649780777456
449	121773	517	121803	-0.18136200716846
449	121773	525	113613	0.28190374775655
449	121773	526	120781	-0.080947322921649
449	121773	588	64485	-0.055114883637279
449	121773	601	106473	-0.06448674294471
449	121773	609	57324	0.0022692305094839
449	121773	613	236013	0.019933923648848
449	121773	615	246765	-0.06742264760239
450	124845	450	124845	12.535845108284
450	124845	453	186285	-0.21843306036385
450	124845	454	210861	-0.42030513151818
450	124845	455	217005	0.47658122261203
450	124845	458	120750	0.022493106902456
450	124845	465	124851	0.13908370094007
450	124845	473	120757	0.27664482962101
450	124845	488	112569	0.1263373118098
450	124845	489	118713	-0.16429346420099
450	124845	499	63420	-0.0044456964230736
450	124845	500	94140	0.0095874362255173
450	124845	518	124875	-0.18136200716846
450	124845	526	120781	0.15858557447829
450	124845	589	96229	-0.058200686140855
450	124845	590	110565	-0.0079203315882589
450	124845	599	63465	-0.015454305538066
450	124845	600	94185	-0.0028157276378068
450	124845	614	239085	0.019933923648848
450	124845	615	246765	-0.098161454866531
450	124845	667	123900	0.16010800405415
451	163245	451	163245	12.800911584666
451	163245	452	179117	-0.094000311672121
451	163245	453	186285	-0.23740798485128
451	163245	454	210861	0.30129767088131
451	163245	455	217005	0.23331474373315
451	163245	456	97710	5.2765543280048e-05
451	163245	459	162734	0.19137343333511
451	163245	466	163251	0.13908370094007
451	163245	471	97717	0.007785979936386
451	163245	474	162741	0.013175424250924
451	163245	486	64953	-0.0063950442710961
451	163245	490	161721	0.013849312053808
451	163245	502	155580	-0.0019182186018668
451	163245	519	163275	-0.18136200716846
451	163245	524	97741	0.053975150779774
451	163245	527	162765	0.005541600227561
451	163245	591	159717	0.26796661884787
451	163245	602	155625	0.15617090745016
451	163245	611	193005	0.16948298978929
451	163245	612	223725	-0.20126105037478
451	163245	668	162300	-0.16010800405415
452	179117	452	179117	12.308949267723
452	179117	453	186285	0.10642426907126
452	179117	454	210861	-0.059305489347627
452	179117	457	113582	5.2765543280048e-05
452	179117	459	162734	0.002145320403163
452	179117	460	178094	0.10994421818449
452	179117	467	179123	0.13908370094007
452	179117	472	113589	0.007785979936386
452	179117	474	162741	0.10152826922771
452	179117	475	178101	0.17821499925834
452	179117	491	176057	0.1353114731524
452	179117	503	242109	-0.09038885897979
452	179117	520	179147	-0.18136200716846
452	179117	525	113613	0.053975150779774
452	179117	527	162765	0.27104174918416
452	179117	528	178125	-0.080947322921649
452	179117	588	64485	0.024575061659179
452	179117	592	172005	0.14120867192118
452	179117	611	193005	-0.2852963661453
452	179117	613	236013	0.10605756692862
453	186285	453	186285	11.951464239805
453	186285	454	210861	0.13908370094007
453	186285	455	217005	-0.18136200716846
453	186285	458	120750	5.2765543280048e-05
453	186285	460	178094	0.007785979936386
453	186285	461	184238	0.053975150779774
453	186285	468	186291	0.13908370094007
453	186285	473	120757	0.007785979936386
453	186285	475	178101	0.19557126460239
453	186285	476	184245	0.28190374775655
453	186285	490	161721	0.069526813210459
453	186285	499	63420	0.0012286443082929
453	186285	502	155580	0.0095874362255173
453	186285	521	186315	-0.18136200716846
453	186285	526	120781	0.053975150779774
453	186285	528	178125	0.28190374775655
453	186285	529	184269	-0.011186809804259
453	186285	592	172005	-0.0079203315882589
453	186285	599	63465	0.0095874362255173
453	186285	602	155625	-0.0028157276378068
453	186285	609	57324	-4.9758180709683e-05
453	186285	611	193005	0.14559391277202
453	186285	615	246765	0.20126105037478
453	186285	671	185340	0.16010800405415
454	210861	454	210861	12.113844256894
454	210861	455	217005	0.1622826423617
454	210861	460	178094	0.0004332370776957
454	210861	462	208814	0.053975150779774
454	210861	469	210867	0.13908370094007
454	210861	475	178101	0.036762916859736
454	210861	477	208821	0.28190374775655
454	210861	488	112569	0.0063950442710961
454	210861	490	161721	-0.026959285146548
454	210861	492	204729	0.16429346420099
454	210861	503	242109	0.097114546149582
454	210861	522	210891	-0.18136200716846
454	210861	528	178125	0.16239757879973
454	210861	530	208845	-0.011186809804259
454	210861	589	96229	0.024575061659179
454	210861	610	81900	-4.9758180709683e-05
454	210861	614	239085	0.26350986725803
454	210861	673	209916	0.16010800405415
455	217005	455	217005	12.402723850299
455	217005	461	184238	0.0004332370776957
455	217005	462	208814	0.007785979936386
455	217005	470	217011	0.13908370094007
455	217005	476	184245	0.036762916859736
455	217005	477	208821	0.19557126460239
455	217005	489	118713	0.0063950442710961
455	217005	492	204729	-0.1263373118098
455	217005	500	94140	0.0012286443082929
455	217005	502	155580	-0.0044456964230736
455	217005	504	248253	0.097114546149582
455	217005	523	217035	-0.18136200716846
455	217005	529	184269	0.16239757879973
455	217005	530	208845	0.28190374775655
455	217005	591	159717	0.055114883637279
455	217005	600	94185	0.0095874362255173
455	217005	602	155625	-0.015454305538066
455	217005	612	223725	0.14559391277202
455	217005	615	246765	-0.16948298978929
455	217005	674	216060	0.16010800405415
456	97710	456	97710	12.493859383767
456	97710	457	113582	-0.094000311672121
456	97710	458	120750	-0.23740798485128
456	97710	459	162734	0.33926161204853
456	97710	462	208814	0.31122670993764
456	97710	471	97717	-0.49765318130779
456	97710	478	64950	0.036762916859736
456	97710	479	97206	0.013175424250924
456	97710	494	96186	0.013849312053808
456	97710	500	94140	0.0072131833613583
456	97710	505	225726	0.023474481797413
456	97710	524	97741	0.10449734578576
456	97710	531	64974	0.16239757879973
456	97710	532	97230	0.005541600227561
456	97710	594	94182	0.26796661884787
456	97710	604	90090	0.15617090745016
456	97710	610	81900	0.052390041402464
456	97710	616	127470	0.16948298978929
456	97710	618	219630	-0.098161454866531
456	97710	619	222702	-0.06742264760239
457	113582	457	113582	12.783389049952
457	113582	458	120750	0.10642426907126
457	113582	459	162734	-0.44610698986901
457	113582	460	178094	0.29825893035691
457	113582	462	208814	-0.28529115077617
457	113582	472	113589	-0.49765318130779
457	113582	479	97206	0.10152826922771
457	113582	480	112566	0.17821499925834
457	113582	493	64442	0.026959285146548
457	113582	495	110522	0.1353114731524
457	113582	501	106428	0.05646286580405
457	113582	506	240062	-0.03649780777456
457	113582	525	113613	0.10449734578576
457	113582	532	97230	0.27104174918416
457	113582	533	112590	-0.080947322921649
457	113582	595	106470	0.14120867192118
457	113582	610	81900	-0.017123472156503
457	113582	616	127470	-0.2852963661453
457	113582	621	238574	-0.06742264760239
457	113582	665	113148	-0.32127379923405
458	120750	458	120750	13.43698813121
458	120750	460	178094	-0.49765318130779
458	120750	461	184238	0.10449734578576
458	120750	473	120757	-0.49765318130779
458	120750	480	112566	0.19557126460239
458	120750	481	118710	0.28190374775655
458	120750	494	96186	0.069526813210459
458	120750	499	63420	0.013948726558855
458	120750	501	106428	-0.055114883637279
458	120750	507	247230	-0.03649780777456
458	120750	526	120781	0.10449734578576
458	120750	533	112590	0.28190374775655
458	120750	534	118734	-0.011186809804259
458	120750	593	63462	-0.055114883637279
458	120750	595	106470	-0.0079203315882589
458	120750	604	90090	-0.0028157276378068
458	120750	609	57324	-0.00056490169864522
458	120750	616	127470	0.14559391277202
458	120750	620	234990	0.019933923648848
458	120750	666	120316	-0.32127379923405
459	162734	459	162734	13.133249738303
459	162734	460	178094	-0.10029335723039
459	162734	461	184238	-0.077663789673185
459	162734	462	208814	0.33757276336084
459	162734	474	162741	-0.49765318130779
459	162734	479	97206	0.007785979936386
459	162734	482	161718	0.17821499925834
459	162734	493	64442	-0.0063950442710961
459	162734	496	159674	0.1353114731524
459	162734	502	155580	0.05646286580405
459	162734	505	225726	-0.09038885897979
459	162734	527	162765	0.10449734578576
459	162734	532	97230	0.053975150779774
459	162734	535	161742	-0.080947322921649
459	162734	596	155622	0.14120867192118
459	162734	605	147434	0.06448674294471
459	162734	617	190958	-0.26350986725803
459	162734	618	219630	0.10605756692862
459	162734	668	162300	-0.32127379923405
460	178094	460	178094	13.018002265332
460	178094	461	184238	0.1622826423617
460	178094	462	208814	-0.18136200716846
460	178094	475	178101	-0.49765318130779
460	178094	480	112566	0.007785979936386
460	178094	482	161718	0.10152826922771
460	178094	483	176054	0.28190374775655
460	178094	497	171962	0.16429346420099
460	178094	499	63420	-0.003572688518385
460	178094	528	178125	0.10449734578576
460	178094	533	112590	0.053975150779774
460	178094	535	161742	0.27104174918416
460	178094	536	176078	-0.011186809804259
460	178094	593	63462	0.024575061659179
460	178094	605	147434	-0.0028157276378068
460	178094	620	234990	0.10605756692862
460	178094	621	238574	0.20126105037478
460	178094	669	177660	-0.32127379923405
461	184238	461	184238	12.523410387752
461	184238	462	208814	0.13908370094007
461	184238	476	184245	-0.49765318130779
461	184238	481	118710	0.007785979936386
461	184238	483	176054	0.19557126460239
461	184238	496	159674	0.069526813210459
461	184238	497	171962	-0.1263373118098
461	184238	502	155580	-0.03354694844733
461	184238	507	247230	0.09038885897979
461	184238	529	184269	0.10449734578576
461	184238	534	118734	0.053975150779774
461	184238	536	176078	0.28190374775655
461	184238	596	155622	0.058200686140855
461	184238	603	61418	0.0095874362255173
461	184238	609	57324	-0.0020480298218342
461	184238	617	190958	0.14559391277202
461	184238	670	183804	-0.32127379923405
462	208814	462	208814	13.281478731433
462	208814	477	208821	-0.49765318130779
462	208814	483	176054	0.036762916859736
462	208814	484	204726	0.27664482962101
462	208814	495	110522	0.0063950442710961
462	208814	496	159674	-0.026959285146548
462	208814	500	94140	-0.003572688518385
462	208814	506	240062	0.097114546149582
462	208814	530	208845	0.10449734578576
462	208814	536	176078	0.16239757879973
462	208814	537	204750	0.15858557447829
462	208814	594	94182	0.024575061659179
462	208814	605	147434	-0.015454305538066
462	208814	610	81900	-0.0020480298218342
462	208814	619	222702	0.2852963661453
462	208814	621	238574	-0.16948298978929
462	208814	672	208380	-0.32127379923405
463	114099	463	114099	12.013444470658
463	114099	464	121779	-0.044764418852532
463	114099	465	124851	-0.030746647362998
463	114099	466	163251	-0.44610698986901
463	114099	467	179123	0.33926161204853
463	114099	469	210867	-0.054676959560195
463	114099	471	97717	0.012311683606719
463	114099	472	113589	0.3094271688982
463	114099	478	64950	0.0016315644285304
463	114099	480	112566	0.12302315901044
463	114099	486	64953	-0.0083990329479889
463	114099	488	112569	-0.14620092373958
463	114099	495	110522	-0.047360586294859
463	114099	516	114123	0.1622826423617
463	114099	539	97747	0.27104174918416
463	114099	540	113619	0.005541600227561
463	114099	581	64995	0.11310048996543
463	114099	583	112611	-0.23413107900236
463	114099	626	81906	0.00911343992131
463	114099	629	236019	-0.098161454866531
463	114099	630	239091	-0.06742264760239
464	121779	464	121779	12.764292619273
464	121779	465	124851	0.15140700298581
464	121779	467	179123	-0.49765318130779
464	121779	468	186291	0.29825893035691
464	121779	470	217011	-0.28529115077617
464	121779	472	113589	0.036762916859736
464	121779	473	120757	0.25063015498214
464	121779	479	97206	0.0063950442710961
464	121779	481	118710	0.081189576505472
464	121779	487	97209	-0.026959285146548
464	121779	489	118713	-0.15449554387224
464	121779	493	64442	-0.003572688518385
464	121779	498	250299	-0.019640160563497
464	121779	517	121803	0.1622826423617
464	121779	540	113619	0.28190374775655
464	121779	541	120787	-0.080947322921649
464	121779	582	97251	0.16429346420099
464	121779	584	118755	-0.17571385930692
464	121779	623	90097	0.017123472156503
464	121779	625	57330	0.0022692305094839
464	121779	629	236019	0.019933923648848
464	121779	631	246771	-0.06742264760239
464	121779	656	121338	0.19614980870467
465	124851	465	124851	12.843410185117
465	124851	468	186291	-0.21843306036385
465	124851	469	210867	-0.42030513151818
465	124851	470	217011	0.47658122261203
465	124851	473	120757	0.085872648066487
465	124851	480	112566	0.018658854808816
465	124851	481	118710	-0.043186765252715
465	124851	485	254391	-0.0056671732031905
465	124851	488	112569	-0.063079831517483
465	124851	489	118713	0.11310048996543
465	124851	494	96186	-0.010972968132717
465	124851	495	110522	0.024575061659179
465	124851	518	124875	0.1622826423617
465	124851	541	120787	0.15858557447829
465	124851	583	112611	0.12744389342005
465	124851	584	118755	0.013153721418195
465	124851	622	61425	0.00056490169864522
465	124851	630	239091	0.019933923648848
465	124851	631	246771	-0.098161454866531
465	124851	657	124410	0.19614980870467
466	163251	466	163251	12.774442870002
466	163251	467	179123	-0.094000311672121
466	163251	468	186291	-0.23740798485128
466	163251	469	210867	0.30129767088131
466	163251	470	217011	0.23331474373315
466	163251	471	97717	0.0004332370776957
466	163251	474	162741	0.3094271688982
466	163251	478	64950	-0.00026300752660832
466	163251	482	161718	0.12302315901044
466	163251	486	64953	0.0016315644285304
466	163251	490	161721	-0.14620092373958
466	163251	496	159674	-0.047360586294859
466	163251	519	163275	0.1622826423617
466	163251	539	97747	0.053975150779774
466	163251	542	162771	0.005541600227561
466	163251	581	64995	-0.043186765252715
466	163251	585	161763	-0.23413107900236
466	163251	624	147441	-0.052390041402464
466	163251	627	193011	0.16948298978929
466	163251	628	223731	-0.20126105037478
467	179123	467	179123	12.467363361607
467	179123	468	186291	0.10642426907126
467	179123	469	210867	-0.059305489347627
467	179123	472	113589	0.0004332370776957
467	179123	474	162741	0.012311683606719
467	179123	475	178101	0.25063015498214
467	179123	483	176054	0.081189576505472
467	179123	491	176057	-0.15449554387224
467	179123	493	64442	0.0007398111923099
467	179123	497	171962	-0.041085358754202
467	179123	520	179147	0.1622826423617
467	179123	540	113619	0.053975150779774
467	179123	542	162771	0.27104174918416
467	179123	543	178131	-0.080947322921649
467	179123	586	176099	-0.17571385930692
467	179123	624	147441	0.017123472156503
467	179123	627	193011	-0.2852963661453
467	179123	629	236019	0.10605756692862
467	179123	658	178682	0.19614980870467
468	186291	468	186291	12.113844256894
468	186291	469	210867	0.13908370094007
468	186291	470	217011	-0.18136200716846
468	186291	473	120757	0.0004332370776957
468	186291	475	178101	0.036762916859736
468	186291	476	184245	0.16239757879973
468	186291	482	161718	0.0063950442710961
468	186291	490	161721	-0.026959285146548
468	186291	497	171962	0.024575061659179
468	186291	498	250299	0.032578635653902
468	186291	521	186315	0.1622826423617
468	186291	541	120787	0.053975150779774
468	186291	543	178131	0.28190374775655
468	186291	544	184275	-0.011186809804259
468	186291	585	161763	0.16429346420099
468	186291	625	57330	-4.9758180709683e-05
468	186291	627	193011	0.14559391277202
468	186291	631	246771	0.20126105037478
468	186291	659	185850	0.19614980870467
469	210867	469	210867	12.203641642676
469	210867	470	217011	0.1622826423617
469	210867	475	178101	0.0029859089785533
469	210867	477	208821	0.16239757879973
469	210867	480	112566	0.00026300752660832
469	210867	482	161718	-0.0016315644285304
469	210867	484	204726	0.043186765252715
469	210867	488	112569	-0.0016315644285304
469	210867	490	161721	0.0083990329479889
469	210867	492	204729	-0.11310048996543
469	210867	494	96186	0.0007398111923099
469	210867	522	210891	0.1622826423617
469	210867	543	178131	0.16239757879973
469	210867	545	208851	-0.011186809804259
469	210867	583	112611	0.043186765252715
469	210867	585	161763	-0.11310048996543
469	210867	587	204771	-0.013153721418195
469	210867	624	147441	-0.00056490169864522
469	210867	626	81906	-4.9758180709683e-05
469	210867	630	239091	0.26350986725803
469	210867	661	210426	0.19614980870467
470	217011	470	217011	12.37807690582
470	217011	476	184245	0.0029859089785533
470	217011	477	208821	0.036762916859736
470	217011	481	118710	0.00026300752660832
470	217011	484	204726	-0.018658854808816
470	217011	489	118713	-0.0016315644285304
470	217011	492	204729	0.063079831517483
470	217011	496	159674	0.003572688518385
470	217011	523	217035	0.1622826423617
470	217011	544	184275	0.16239757879973
470	217011	545	208851	0.28190374775655
470	217011	584	118755	0.043186765252715
470	217011	587	204771	-0.12744389342005
470	217011	623	90097	0.0020480298218342
470	217011	628	223731	0.14559391277202
470	217011	631	246771	-0.16948298978929
470	217011	662	216570	0.19614980870467
471	97717	471	97717	12.181681012751
471	97717	472	113589	-0.094000311672121
471	97717	473	120757	-0.23740798485128
471	97717	474	162741	0.33926161204853
471	97717	477	208821	0.31122670993764
471	97717	478	64950	0.0004332370776957
471	97717	479	97206	0.19137343333511
471	97717	486	64953	0.012311683606719
471	97717	487	97209	0.21991584852735
471	97717	500	94140	-0.047360586294859
471	97717	524	97741	0.1622826423617
471	97717	539	97747	-0.18136200716846
471	97717	546	64981	0.16239757879973
471	97717	547	97237	0.005541600227561
471	97717	589	96229	-0.23413107900236
471	97717	623	90097	0.15617090745016
471	97717	633	127477	0.16948298978929
471	97717	635	219637	-0.098161454866531
471	97717	636	222709	-0.06742264760239
472	113589	472	113589	12.483915965605
472	113589	473	120757	0.10642426907126
472	113589	474	162741	-0.44610698986901
472	113589	475	178101	0.29825893035691
472	113589	477	208821	-0.28529115077617
472	113589	479	97206	0.002145320403163
472	113589	480	112566	0.10994421818449
472	113589	487	97209	0.041864609823654
472	113589	488	112569	0.29663144423469
472	113589	501	106428	-0.041085358754202
472	113589	503	242109	-0.019640160563497
472	113589	525	113613	0.1622826423617
472	113589	540	113619	-0.18136200716846
472	113589	547	97237	0.27104174918416
472	113589	548	112597	-0.080947322921649
472	113589	588	64485	0.11310048996543
472	113589	590	110565	-0.17571385930692
472	113589	632	49140	0.0022692305094839
472	113589	633	127477	-0.2852963661453
472	113589	638	238581	-0.06742264760239
472	113589	665	113148	0.19614980870467
473	120757	473	120757	13.018002265332
473	120757	475	178101	-0.49765318130779
473	120757	476	184245	0.10449734578576
473	120757	480	112566	0.007785979936386
473	120757	481	118710	0.053975150779774
473	120757	488	112569	0.10152826922771
473	120757	489	118713	0.27104174918416
473	120757	499	63420	-0.003572688518385
473	120757	501	106428	0.024575061659179
473	120757	526	120781	0.1622826423617
473	120757	541	120787	-0.18136200716846
473	120757	548	112597	0.28190374775655
473	120757	549	118741	-0.011186809804259
473	120757	589	96229	0.16429346420099
473	120757	623	90097	-0.0028157276378068
473	120757	633	127477	0.14559391277202
473	120757	637	234997	0.019933923648848
473	120757	666	120316	0.19614980870467
474	162741	474	162741	12.848647338171
474	162741	475	178101	-0.10029335723039
474	162741	476	184245	-0.077663789673185
474	162741	477	208821	0.33757276336084
474	162741	479	97206	5.2765543280048e-05
474	162741	482	161718	0.10994421818449
474	162741	487	97209	0.002145320403163
474	162741	490	161721	0.29663144423469
474	162741	502	155580	-0.041085358754202
474	162741	527	162765	0.1622826423617
474	162741	542	162771	-0.18136200716846
474	162741	547	97237	0.053975150779774
474	162741	550	161749	-0.080947322921649
474	162741	588	64485	-0.043186765252715
474	162741	591	159717	-0.17571385930692
474	162741	624	147441	0.06448674294471
474	162741	634	190965	-0.26350986725803
474	162741	635	219637	0.10605756692862
474	162741	668	162300	0.19614980870467
475	178101	475	178101	12.559001333693
475	178101	476	184245	0.1622826423617
475	178101	477	208821	-0.18136200716846
475	178101	480	112566	5.2765543280048e-05
475	178101	482	161718	0.002145320403163
475	178101	483	176054	0.053975150779774
475	178101	488	112569	0.002145320403163
475	178101	490	161721	0.041864609823654
475	178101	491	176057	0.27104174918416
475	178101	499	63420	0.0007398111923099
475	178101	503	242109	0.032578635653902
475	178101	528	178125	0.1622826423617
475	178101	543	178131	-0.18136200716846
475	178101	548	112597	0.053975150779774
475	178101	550	161749	0.27104174918416
475	178101	551	176085	-0.011186809804259
475	178101	592	172005	-0.013153721418195
475	178101	624	147441	-0.0028157276378068
475	178101	632	49140	-4.9758180709683e-05
475	178101	637	234997	0.10605756692862
475	178101	638	238581	0.20126105037478
475	178101	669	177660	0.19614980870467
476	184245	476	184245	11.897617654215
476	184245	477	208821	0.13908370094007
476	184245	481	118710	5.2765543280048e-05
476	184245	483	176054	0.007785979936386
476	184245	489	118713	0.002145320403163
476	184245	491	176057	0.10152826922771
476	184245	502	155580	0.010972968132717
476	184245	504	248253	0.032578635653902
476	184245	529	184269	0.1622826423617
476	184245	544	184275	-0.18136200716846
476	184245	549	118741	0.053975150779774
476	184245	551	176085	0.28190374775655
476	184245	591	159717	0.16429346420099
476	184245	592	172005	-0.12744389342005
476	184245	622	61425	0.0095874362255173
476	184245	634	190965	0.14559391277202
476	184245	670	183804	0.19614980870467
477	208821	477	208821	12.597025171625
477	208821	483	176054	0.0004332370776957
477	208821	484	204726	0.022493106902456
477	208821	491	176057	0.012311683606719
477	208821	492	204729	0.18803639520364
477	208821	500	94140	0.0007398111923099
477	208821	530	208845	0.1622826423617
477	208821	545	208851	-0.18136200716846
477	208821	551	176085	0.16239757879973
477	208821	552	204757	0.15858557447829
477	208821	590	110565	0.043186765252715
477	208821	591	159717	-0.11310048996543
477	208821	624	147441	-0.015454305538066
477	208821	636	222709	0.2852963661453
477	208821	638	238581	-0.16948298978929
477	208821	672	208380	0.19614980870467
478	64950	478	64950	12.264557781808
478	64950	479	97206	0.14419237079091
478	64950	480	112566	-0.30129767088131
478	64950	481	118710	-0.23331474373315
478	64950	482	161718	0.054676959560195
478	64950	483	176054	0.31122670993764
478	64950	486	64953	-0.44610698986901
478	64950	493	64442	0.21991584852735
478	64950	499	63420	0.14620092373958
478	64950	531	64974	0.1622826423617
478	64950	546	64981	0.10449734578576
478	64950	553	64470	0.005541600227561
478	64950	581	64995	-0.47658122261203
478	64950	593	63462	-0.23413107900236
478	64950	625	57330	0.15617090745016
478	64950	632	49140	0.052390041402464
478	64950	639	125430	0.20126105037478
478	64950	640	186870	-0.098161454866531
478	64950	641	189942	-0.06742264760239
479	97206	479	97206	12.148130891998
479	97206	480	112566	-0.10029335723039
479	97206	481	118710	-0.077663789673185
479	97206	482	161718	0.29825893035691
479	97206	484	204726	0.28053596524353
479	97206	487	97209	-0.44610698986901
479	97206	493	64442	0.012311683606719
479	97206	494	96186	0.29663144423469
479	97206	500	94140	0.15449554387224
479	97206	505	225726	-0.019640160563497
479	97206	532	97230	0.1622826423617
479	97206	547	97237	0.10449734578576
479	97206	553	64470	0.16239757879973
479	97206	554	96214	-0.080947322921649
479	97206	582	97251	-0.47658122261203
479	97206	594	94182	-0.17571385930692
479	97206	626	81906	0.06448674294471
479	97206	639	125430	-0.26350986725803
479	97206	642	211446	-0.019933923648848
479	97206	644	222198	-0.06742264760239
480	112566	480	112566	12.775897082585
480	112566	481	118710	0.1622826423617
480	112566	482	161718	-0.44610698986901
480	112566	483	176054	0.10449734578576
480	112566	484	204726	-0.47658122261203
480	112566	488	112569	-0.44610698986901
480	112566	494	96186	0.041864609823654
480	112566	495	110522	0.27104174918416
480	112566	499	63420	0.0083990329479889
480	112566	501	106428	0.11310048996543
480	112566	533	112590	0.1622826423617
480	112566	548	112597	0.10449734578576
480	112566	554	96214	0.27104174918416
480	112566	555	110550	-0.011186809804259
480	112566	583	112611	-0.47658122261203
480	112566	593	63462	0.11310048996543
480	112566	595	106470	-0.013153721418195
480	112566	626	81906	-0.0028157276378068
480	112566	632	49140	-0.00056490169864522
480	112566	646	234486	0.098161454866531
481	118710	481	118710	13.027099279793
481	118710	483	176054	-0.49765318130779
481	118710	484	204726	0.42030513151818
481	118710	489	118713	-0.44610698986901
481	118710	495	110522	0.10152826922771
481	118710	500	94140	0.026959285146548
481	118710	501	106428	-0.063079831517483
481	118710	507	247230	0.019640160563497
481	118710	534	118734	0.1622826423617
481	118710	549	118741	0.10449734578576
481	118710	555	110550	0.28190374775655
481	118710	584	118755	-0.47658122261203
481	118710	594	94182	0.16429346420099
481	118710	595	106470	-0.12744389342005
481	118710	625	57330	0.015454305538066
481	118710	639	125430	0.14559391277202
481	118710	645	232950	0.019933923648848
482	161718	482	161718	12.623496186037
482	161718	483	176054	0.054404776949133
482	161718	484	204726	0.17833909534553
482	161718	490	161721	-0.44610698986901
482	161718	494	96186	0.002145320403163
482	161718	496	159674	0.27104174918416
482	161718	499	63420	-0.0016315644285304
482	161718	502	155580	0.11310048996543
482	161718	505	225726	0.032578635653902
482	161718	535	161742	0.1622826423617
482	161718	550	161749	0.10449734578576
482	161718	554	96214	0.053975150779774
482	161718	556	159702	-0.011186809804259
482	161718	585	161763	-0.47658122261203
482	161718	593	63462	-0.043186765252715
482	161718	596	155622	-0.013153721418195
482	161718	641	189942	-0.26350986725803
482	161718	643	218614	0.10605756692862
482	161718	644	222198	0.20126105037478
483	176054	483	176054	12.607587656176
483	176054	484	204726	-0.081733005383451
483	176054	491	176057	-0.44610698986901
483	176054	495	110522	0.002145320403163
483	176054	496	159674	0.041864609823654
483	176054	497	171962	0.18803639520364
483	176054	506	240062	0.032578635653902
483	176054	536	176078	0.1622826423617
483	176054	551	176085	0.10449734578576
483	176054	555	110550	0.053975150779774
483	176054	556	159702	0.27104174918416
483	176054	557	171990	0.15858557447829
483	176054	586	176099	-0.47658122261203
483	176054	632	49140	-0.0020480298218342
483	176054	641	189942	0.2852963661453
483	176054	645	232950	0.10605756692862
484	204726	484	204726	12.877457582116
484	204726	492	204729	-0.44610698986901
484	204726	497	171962	0.012311683606719
484	204726	501	106428	0.0016315644285304
484	204726	502	155580	-0.0083990329479889
484	204726	537	204750	0.1622826423617
484	204726	552	204757	0.10449734578576
484	204726	557	171990	0.16239757879973
484	204726	587	204771	-0.47658122261203
484	204726	595	106470	0.043186765252715
484	204726	596	155622	-0.11310048996543
484	204726	626	81906	-0.0095874362255173
484	204726	642	211446	-0.14559391277202
484	204726	643	218614	0.2852963661453
484	204726	645	232950	-0.26350986725803
484	204726	646	234486	-0.16948298978929
485	254391	485	254391	12.328163403678
485	254391	498	250299	0.18803639520364
485	254391	503	242109	0.063079831517483
485	254391	504	248253	-0.11310048996543
485	254391	505	225726	0.010972968132717
485	254391	506	240062	-0.024575061659179
485	254391	507	247230	0.041085358754202
485	254391	538	254415	0.1622826423617
485	254391	558	250327	0.15858557447829
485	254391	597	242151	0.12744389342005
485	254391	598	248295	0.013153721418195
485	254391	627	193011	-0.015454305538066
485	254391	628	223731	-0.0028157276378068
485	254391	630	239091	0.06448674294471
485	254391	631	246771	-0.15617090745016
485	254391	633	127477	-0.0020480298218342
485	254391	634	190965	-0.00056490169864522
485	254391	636	222709	0.017123472156503
485	254391	638	238581	-0.052390041402464
485	254391	639	125430	-4.9758180709683e-05
485	254391	641	189942	0.0022692305094839
485	254391	644	222198	-0.00911343992131
486	64953	486	64953	12.505032379002
486	64953	487	97209	0.14419237079091
486	64953	488	112569	-0.30129767088131
486	64953	489	118713	-0.23331474373315
486	64953	490	161721	0.054676959560195
486	64953	491	176057	0.31122670993764
486	64953	493	64442	0.19137343333511
486	64953	499	63420	-0.12302315901044
486	64953	546	64981	0.054404776949133
486	64953	559	64473	0.005541600227561
486	64953	581	64995	0.17833909534553
486	64953	599	63465	-0.23413107900236
486	64953	622	61425	-0.26796661884787
486	64953	647	32760	-0.00911343992131
486	64953	648	125433	0.20126105037478
486	64953	649	186873	-0.098161454866531
486	64953	650	189945	-0.06742264760239
487	97209	487	97209	12.226128062504
487	97209	488	112569	-0.10029335723039
487	97209	489	118713	-0.077663789673185
487	97209	490	161721	0.29825893035691
487	97209	492	204729	0.28053596524353
487	97209	493	64442	0.0004332370776957
487	97209	494	96186	0.10994421818449
487	97209	500	94140	-0.081189576505472
487	97209	547	97237	0.054404776949133
487	97209	559	64473	0.16239757879973
487	97209	560	96217	-0.080947322921649
487	97209	582	97251	0.17833909534553
487	97209	600	94185	-0.17571385930692
487	97209	623	90097	-0.14120867192118
487	97209	647	32760	0.0022692305094839
487	97209	648	125433	-0.26350986725803
487	97209	651	211449	-0.019933923648848
487	97209	653	222201	-0.06742264760239
488	112569	488	112569	12.623496186037
488	112569	489	118713	0.1622826423617
488	112569	490	161721	-0.44610698986901
488	112569	491	176057	0.10449734578576
488	112569	492	204729	-0.47658122261203
488	112569	494	96186	0.002145320403163
488	112569	495	110522	0.053975150779774
488	112569	499	63420	-0.0016315644285304
488	112569	501	106428	-0.043186765252715
488	112569	503	242109	0.0056671732031905
488	112569	548	112597	0.054404776949133
488	112569	560	96217	0.27104174918416
488	112569	561	110553	-0.011186809804259
488	112569	583	112611	0.17833909534553
488	112569	599	63465	0.11310048996543
488	112569	601	106473	-0.013153721418195
488	112569	655	234489	0.098161454866531
489	118713	489	118713	12.725087145165
489	118713	491	176057	-0.49765318130779
489	118713	492	204729	0.42030513151818
489	118713	495	110522	0.007785979936386
489	118713	500	94140	-0.0063950442710961
489	118713	501	106428	0.018658854808816
489	118713	504	248253	0.0056671732031905
489	118713	549	118741	0.054404776949133
489	118713	561	110553	0.28190374775655
489	118713	584	118755	0.17833909534553
489	118713	600	94185	0.16429346420099
489	118713	601	106473	-0.12744389342005
489	118713	622	61425	0.055114883637279
489	118713	623	90097	-0.058200686140855
489	118713	648	125433	0.14559391277202
489	118713	654	232953	0.019933923648848
490	161721	490	161721	12.496006704971
490	161721	491	176057	0.054404776949133
490	161721	492	204729	0.17833909534553
490	161721	494	96186	5.2765543280048e-05
490	161721	496	159674	0.053975150779774
490	161721	499	63420	0.00026300752660832
490	161721	502	155580	-0.043186765252715
490	161721	550	161749	0.054404776949133
490	161721	560	96217	0.053975150779774
490	161721	562	159705	-0.011186809804259
490	161721	585	161763	0.17833909534553
490	161721	599	63465	-0.043186765252715
490	161721	602	155625	-0.013153721418195
490	161721	624	147441	-0.0079203315882589
490	161721	647	32760	-4.9758180709683e-05
490	161721	650	189945	-0.26350986725803
490	161721	652	218617	0.10605756692862
490	161721	653	222201	0.20126105037478
491	176057	491	176057	12.320446205762
491	176057	492	204729	-0.081733005383451
491	176057	495	110522	5.2765543280048e-05
491	176057	496	159674	0.002145320403163
491	176057	497	171962	0.022493106902456
491	176057	551	176085	0.054404776949133
491	176057	561	110553	0.053975150779774
491	176057	562	159705	0.27104174918416
491	176057	563	171993	0.15858557447829
491	176057	586	176099	0.17833909534553
491	176057	622	61425	-0.024575061659179
491	176057	624	147441	-0.058200686140855
491	176057	650	189945	0.2852963661453
491	176057	654	232953	0.10605756692862
492	204729	492	204729	12.537125617535
492	204729	497	171962	0.0004332370776957
492	204729	501	106428	-0.00026300752660832
492	204729	502	155580	0.0016315644285304
492	204729	552	204757	0.054404776949133
492	204729	563	171993	0.16239757879973
492	204729	587	204771	0.17833909534553
492	204729	601	106473	0.043186765252715
492	204729	602	155625	-0.11310048996543
492	204729	623	90097	-0.024575061659179
492	204729	624	147441	0.055114883637279
492	204729	651	211449	-0.14559391277202
492	204729	652	218617	0.2852963661453
492	204729	654	232953	-0.26350986725803
492	204729	655	234489	-0.16948298978929
493	64442	493	64442	11.898796910232
493	64442	494	96186	-0.059305489347627
493	64442	495	110522	-0.33757276336084
493	64442	496	159674	0.28529115077617
493	64442	497	171962	0.28053596524353
493	64442	499	63420	0.25063015498214
493	64442	553	64470	0.054404776949133
493	64442	559	64473	0.10449734578576
493	64442	564	63450	-0.080947322921649
493	64442	603	61418	-0.17571385930692
493	64442	625	57330	-0.14120867192118
493	64442	647	32760	0.017123472156503
493	64442	656	121338	-0.10605756692862
493	64442	658	178682	-0.019933923648848
493	64442	660	189434	-0.06742264760239
494	96186	494	96186	11.631618139575
494	96186	495	110522	0.054404776949133
494	96186	496	159674	0.10449734578576
494	96186	499	63420	0.0029859089785533
494	96186	500	94140	0.16239757879973
494	96186	505	225726	0.0056671732031905
494	96186	554	96214	0.054404776949133
494	96186	560	96217	0.10449734578576
494	96186	564	63450	0.16239757879973
494	96186	565	94170	-0.011186809804259
494	96186	604	90090	-0.013153721418195
494	96186	626	81906	-0.0079203315882589
494	96186	647	32760	-0.00056490169864522
494	96186	657	124410	-0.26350986725803
494	96186	661	210426	-0.019933923648848
494	96186	663	218106	0.098161454866531
495	110522	495	110522	12.274971602939
495	110522	496	159674	-0.44610698986901
495	110522	497	171962	-0.21843306036385
495	110522	500	94140	0.012311683606719
495	110522	501	106428	0.085872648066487
495	110522	506	240062	0.0056671732031905
495	110522	555	110550	0.054404776949133
495	110522	561	110553	0.10449734578576
495	110522	565	94170	0.27104174918416
495	110522	566	106458	0.15858557447829
495	110522	603	61418	0.11310048996543
495	110522	626	81906	-0.058200686140855
495	110522	657	124410	0.2852963661453
495	110522	664	232442	0.098161454866531
496	159674	496	159674	11.996086697599
496	159674	497	171962	0.17058522163486
496	159674	500	94140	0.0004332370776957
496	159674	502	155580	0.085872648066487
496	159674	556	159702	0.054404776949133
496	159674	562	159705	0.10449734578576
496	159674	565	94170	0.053975150779774
496	159674	567	155610	0.15858557447829
496	159674	603	61418	-0.043186765252715
496	159674	605	147434	0.12744389342005
496	159674	647	32760	-0.0020480298218342
496	159674	660	189434	0.16948298978929
496	159674	662	216570	0.10605756692862
497	171962	497	171962	11.91404353085
497	171962	501	106428	0.0004332370776957
497	171962	502	155580	0.012311683606719
497	171962	557	171990	0.054404776949133
497	171962	563	171993	0.10449734578576
497	171962	566	106458	0.053975150779774
497	171962	567	155610	0.27104174918416
497	171962	605	147434	-0.16429346420099
497	171962	625	57330	-0.024575061659179
497	171962	658	178682	-0.14559391277202
497	171962	659	185850	0.2852963661453
497	171962	664	232442	-0.20126105037478
498	250299	498	250299	12.342858374291
498	250299	503	242109	0.036762916859736
498	250299	504	248253	0.16239757879973
498	250299	505	225726	0.0063950442710961
498	250299	507	247230	-0.081189576505472
498	250299	558	250327	0.054404776949133
498	250299	568	242139	0.28190374775655
498	250299	569	248283	-0.011186809804259
498	250299	606	225771	0.16429346420099
498	250299	608	247275	0.17571385930692
498	250299	627	193011	0.055114883637279
498	250299	629	236019	0.0079203315882589
498	250299	631	246771	-0.26796661884787
498	250299	649	186873	-0.00056490169864522
498	250299	652	218617	0.017123472156503
498	250299	655	234489	-0.052390041402464
498	250299	656	121338	-4.9758180709683e-05
498	250299	659	185850	0.0022692305094839
498	250299	663	218106	-0.00911343992131
499	63420	499	63420	11.686431214301
499	63420	500	94140	-0.18136200716846
499	63420	501	106428	-0.17833909534553
499	63420	502	155580	0.47658122261203
499	63420	564	63450	-0.18136200716846
499	63420	570	61404	-0.011186809804259
499	63420	593	63462	-0.17833909534553
499	63420	599	63465	0.47658122261203
499	63420	609	57324	-0.013153721418195
499	63420	632	49140	-0.0079203315882589
499	63420	647	32760	-0.0028157276378068
499	63420	666	120316	-0.10605756692862
499	63420	667	123900	-0.20126105037478
499	63420	669	177660	-0.019933923648848
499	63420	671	185340	0.098161454866531
500	94140	500	94140	11.83350706883
500	94140	501	106428	0.17058522163486
500	94140	502	155580	-0.21843306036385
500	94140	565	94170	-0.18136200716846
500	94140	570	61404	0.16239757879973
500	94140	571	90076	0.15858557447829
500	94140	594	94182	-0.17833909534553
500	94140	600	94185	0.47658122261203
500	94140	610	81900	0.12744389342005
500	94140	647	32760	-0.015454305538066
500	94140	667	123900	0.16948298978929
500	94140	672	208380	-0.019933923648848
500	94140	674	216060	0.098161454866531
501	106428	501	106428	12.158817176961
501	106428	502	155580	-0.44610698986901
501	106428	566	106458	-0.18136200716846
501	106428	571	90076	0.27104174918416
501	106428	595	106470	-0.17833909534553
501	106428	601	106473	0.47658122261203
501	106428	609	57324	0.11310048996543
501	106428	610	81900	-0.16429346420099
501	106428	632	49140	-0.055114883637279
501	106428	665	113148	-0.14559391277202
501	106428	666	120316	0.2852963661453
501	106428	675	231420	-0.06742264760239
502	155580	502	155580	12.407284797075
502	155580	567	155610	-0.18136200716846
502	155580	571	90076	0.053975150779774
502	155580	572	147420	0.28190374775655
502	155580	596	155622	-0.17833909534553
502	155580	602	155625	0.47658122261203
502	155580	609	57324	-0.043186765252715
502	155580	647	32760	0.0095874362255173
502	155580	668	162300	-0.14559391277202
502	155580	670	183804	0.26350986725803
502	155580	671	185340	0.16948298978929
502	155580	674	216060	-0.20126105037478
503	242109	503	242109	12.0325155237
503	242109	504	248253	0.1622826423617
503	242109	505	225726	0.002145320403163
503	242109	506	240062	0.053975150779774
503	242109	568	242139	-0.18136200716846
503	242109	573	225757	0.27104174918416
503	242109	574	240093	-0.011186809804259
503	242109	597	242151	-0.17833909534553
503	242109	611	193005	0.11310048996543
503	242109	613	236013	-0.013153721418195
503	242109	614	239085	0.17571385930692
503	242109	633	127477	0.024575061659179
503	242109	637	234997	0.14120867192118
503	242109	638	238581	-0.26796661884787
503	242109	651	211449	0.0028157276378068
503	242109	655	234489	-0.15617090745016
503	242109	665	113148	-4.9758180709683e-05
503	242109	669	177660	0.0022692305094839
503	242109	673	209916	-0.00911343992131
504	248253	504	248253	12.234312253973
504	248253	506	240062	0.007785979936386
504	248253	507	247230	0.10994421818449
504	248253	569	248283	-0.18136200716846
504	248253	574	240093	0.28190374775655
504	248253	575	247261	-0.080947322921649
504	248253	598	248295	-0.17833909534553
504	248253	612	223725	0.16429346420099
504	248253	613	236013	-0.12744389342005
504	248253	615	246765	0.23413107900236
504	248253	634	190965	0.055114883637279
504	248253	635	219637	-0.058200686140855
504	248253	648	125433	0.0095874362255173
504	248253	649	186873	-0.015454305538066
504	248253	654	232953	-0.06448674294471
504	248253	670	183804	0.0022692305094839
504	248253	674	216060	-0.00911343992131
505	225726	505	225726	11.897054553718
505	225726	506	240062	0.054404776949133
505	225726	507	247230	0.077663789673185
505	225726	573	225757	0.10449734578576
505	225726	576	192990	0.16239757879973
505	225726	577	223710	-0.011186809804259
505	225726	606	225771	-0.47658122261203
505	225726	616	127470	0.043186765252715
505	225726	618	219630	-0.013153721418195
505	225726	619	222702	0.17571385930692
505	225726	642	211446	-0.0079203315882589
505	225726	643	218614	0.14120867192118
505	225726	644	222198	-0.26796661884787
505	225726	661	210426	0.06448674294471
505	225726	663	218106	-0.15617090745016
505	225726	668	162300	0.00056490169864522
505	225726	673	209916	-0.052390041402464
506	240062	506	240062	12.229176289825
506	240062	507	247230	0.10642426907126
506	240062	574	240093	0.10449734578576
506	240062	577	223710	0.27104174918416
506	240062	578	235998	0.15858557447829
506	240062	579	239070	-0.080947322921649
506	240062	607	240107	-0.47658122261203
506	240062	617	190958	0.11310048996543
506	240062	621	238574	0.23413107900236
506	240062	639	125430	0.024575061659179
506	240062	642	211446	-0.058200686140855
506	240062	645	232950	0.14120867192118
506	240062	658	178682	-0.015454305538066
506	240062	664	232442	-0.15617090745016
506	240062	665	113148	-0.0020480298218342
506	240062	672	208380	-0.017123472156503
507	247230	507	247230	12.085865717562
507	247230	575	247261	0.10449734578576
507	247230	579	239070	0.28190374775655
507	247230	580	246750	0.005541600227561
507	247230	608	247275	-0.47658122261203
507	247230	619	222702	0.16429346420099
507	247230	620	234990	-0.12744389342005
507	247230	641	189942	0.055114883637279
507	247230	643	218614	-0.058200686140855
507	247230	645	232950	-0.0079203315882589
507	247230	657	124410	0.0095874362255173
507	247230	659	185850	-0.015454305538066
507	247230	662	216570	-0.0028157276378068
507	247230	666	120316	-0.0020480298218342
507	247230	670	183804	-0.00056490169864522
507	247230	675	231420	0.052390041402464
508	122311	508	122311	12.326575467995
508	122311	509	125895	0.12810747869811
508	122311	510	179655	-0.49765318130779
508	122311	511	187335	0.33926161204853
508	122311	514	219079	-0.054676959560195
508	122311	515	233415	-0.31122670993764
508	122311	516	114123	0.10152826922771
508	122311	517	121803	0.21991584852735
508	122311	524	97741	0.026959285146548
508	122311	526	120781	0.14620092373958
508	122311	531	64974	0.003572688518385
508	122311	534	118734	0.047360586294859
508	122311	539	97747	-0.069526813210459
508	122311	541	120787	-0.013849312053808
508	122311	546	64981	-0.013948726558855
508	122311	549	118741	-0.0072131833613583
508	122311	558	250327	0.023474481797413
508	122311	581	64995	0.03354694844733
508	122311	584	118755	-0.13047751693046
508	122311	595	106470	0.011830255056109
508	122311	598	248295	-0.065196861280076
509	125895	509	125895	12.940402324
509	125895	511	187335	-0.21843306036385
509	125895	512	190407	0.29825893035691
509	125895	513	211911	-0.42030513151818
509	125895	515	233415	0.28053596524353
509	125895	517	121803	0.18803639520364
509	125895	518	124875	0.29663144423469
509	125895	525	113613	0.063079831517483
509	125895	532	97230	0.010972968132717
509	125895	534	118734	-0.041085358754202
509	125895	538	254415	0.019640160563497
509	125895	540	113619	-0.1263373118098
509	125895	547	97237	-0.03354694844733
509	125895	549	118741	0.05646286580405
509	125895	553	64470	-0.0044456964230736
509	125895	555	110550	0.012268544627991
509	125895	582	97251	0.059130280393942
509	125895	584	118755	0.0038886281243927
509	125895	588	64485	0.01186293567155
509	125895	590	110565	0.0013045028152938
509	125895	594	94182	0.00022692305094839
509	125895	598	248295	-0.034356476158061
509	125895	639	125430	0.15189178933037
510	179655	510	179655	12.17073014421
510	179655	511	187335	-0.044764418852532
510	179655	512	190407	-0.030746647362998
510	179655	513	211911	0.14419237079091
510	179655	515	233415	0.23331474373315
510	179655	516	114123	0.002145320403163
510	179655	519	163275	0.041864609823654
510	179655	520	179147	0.21991584852735
510	179655	528	178125	0.14620092373958
510	179655	531	64974	-0.0007398111923099
510	179655	536	176078	0.047360586294859
510	179655	543	178131	-0.013849312053808
510	179655	546	64981	0.003572688518385
510	179655	551	176085	-0.0072131833613583
510	179655	557	171990	-0.0019182186018668
510	179655	581	64995	-0.010972968132717
510	179655	586	176099	-0.13047751693046
510	179655	592	172005	-0.054445749183387
510	179655	597	242151	-0.088272390515254
511	187335	511	187335	12.32586380057
511	187335	512	190407	0.15140700298581
511	187335	513	211911	0.13908370094007
511	187335	514	219079	-0.059305489347627
511	187335	515	233415	-0.33757276336084
511	187335	517	121803	0.002145320403163
511	187335	520	179147	0.10152826922771
511	187335	521	186315	0.29663144423469
511	187335	527	162765	0.026959285146548
511	187335	529	184269	0.15449554387224
511	187335	542	162771	-0.069526813210459
511	187335	544	184275	-0.1353114731524
511	187335	553	64470	0.0012286443082929
511	187335	557	171990	0.012268544627991
511	187335	558	250327	-0.09038885897979
511	187335	588	64485	-0.0044456964230736
511	187335	592	172005	0.0013045028152938
511	187335	596	155622	0.00022692305094839
511	187335	598	248295	0.13724472253022
511	187335	640	186870	0.15189178933037
512	190407	512	190407	12.292179023952
512	190407	514	219079	-0.081733005383451
512	190407	515	233415	0.17833909534553
512	190407	518	124875	0.002145320403163
512	190407	521	186315	0.18803639520364
512	190407	528	178125	0.063079831517483
512	190407	529	184269	-0.11310048996543
512	190407	535	161742	0.010972968132717
512	190407	536	176078	-0.024575061659179
512	190407	538	254415	-0.032578635653902
512	190407	543	178131	-0.1263373118098
512	190407	544	184275	0.16429346420099
512	190407	550	161749	-0.03354694844733
512	190407	551	176085	0.055114883637279
512	190407	556	159702	0.0095874362255173
512	190407	585	161763	0.059130280393942
512	190407	586	176099	-0.058200686140855
512	190407	591	159717	-0.015454305538066
512	190407	593	63462	-0.0010449217949033
512	190407	641	189942	0.15189178933037
513	211911	513	211911	12.023283515649
513	211911	514	219079	0.10642426907126
513	211911	515	233415	0.077663789673185
513	211911	520	179147	0.012311683606719
513	211911	522	210891	0.29663144423469
513	211911	525	113613	0.0016315644285304
513	211911	527	162765	-0.0083990329479889
513	211911	530	208845	0.15449554387224
513	211911	532	97230	-0.0007398111923099
513	211911	537	204750	0.041085358754202
513	211911	540	113619	-0.0063950442710961
513	211911	542	162771	0.026959285146548
513	211911	545	208851	-0.1353114731524
513	211911	547	97237	0.003572688518385
513	211911	552	204757	-0.05646286580405
513	211911	582	97251	-0.010972968132717
513	211911	587	204771	-0.0038886281243927
513	211911	597	242151	0.21661404342397
513	211911	642	211446	0.15189178933037
514	219079	514	219079	12.850307128913
514	219079	515	233415	0.054404776949133
514	219079	521	186315	0.012311683606719
514	219079	522	210891	0.10152826922771
514	219079	523	217035	0.27104174918416
514	219079	526	120781	0.0016315644285304
514	219079	535	161742	-0.003572688518385
514	219079	537	204750	-0.024575061659179
514	219079	541	120787	-0.0063950442710961
514	219079	550	161749	0.013948726558855
514	219079	552	204757	0.055114883637279
514	219079	554	96214	0.0012286443082929
514	219079	558	250327	0.097114546149582
514	219079	585	161763	-0.03354694844733
514	219079	587	204771	-0.058200686140855
514	219079	589	96229	-0.0044456964230736
514	219079	596	155622	0.0020480298218342
514	219079	643	218614	0.15189178933037
515	233415	515	233415	13.328732068601
515	233415	523	217035	0.041864609823654
515	233415	529	184269	0.0083990329479889
515	233415	530	208845	-0.026959285146548
515	233415	534	118734	0.0007398111923099
515	233415	536	176078	-0.003572688518385
515	233415	537	204750	0.010972968132717
515	233415	544	184275	-0.026959285146548
515	233415	545	208851	0.069526813210459
515	233415	549	118741	-0.003572688518385
515	233415	551	176085	0.013948726558855
515	233415	552	204757	-0.03354694844733
515	233415	555	110550	0.0012286443082929
515	233415	557	171990	-0.0044456964230736
515	233415	584	118755	0.010972968132717
515	233415	586	176099	-0.03354694844733
515	233415	587	204771	0.059130280393942
515	233415	590	110565	-0.0044456964230736
515	233415	592	172005	0.01186293567155
515	233415	595	106470	0.0010449217949033
515	233415	598	248295	-0.16663447115432
515	233415	645	232950	0.15189178933037
516	114123	516	114123	11.979383500322
516	114123	517	121803	-0.044764418852532
516	114123	518	124875	-0.030746647362998
516	114123	519	163275	-0.44610698986901
516	114123	520	179147	0.33926161204853
516	114123	522	210891	-0.054676959560195
516	114123	524	97741	0.012311683606719
516	114123	525	113613	0.3094271688982
516	114123	531	64974	0.0016315644285304
516	114123	533	112590	0.12302315901044
516	114123	539	97747	0.10152826922771
516	114123	540	113619	0.013175424250924
516	114123	561	110553	-0.0072131833613583
516	114123	566	106458	-0.0019182186018668
516	114123	568	242139	0.023474481797413
516	114123	581	64995	-0.063079831517483
516	114123	583	112611	0.17184832920119
516	114123	601	106473	-0.054445749183387
516	114123	607	240107	-0.065196861280076
517	121803	517	121803	12.845141461028
517	121803	518	124875	0.15140700298581
517	121803	520	179147	-0.49765318130779
517	121803	521	186315	0.29825893035691
517	121803	523	217035	-0.28529115077617
517	121803	525	113613	0.036762916859736
517	121803	526	120781	0.25063015498214
517	121803	532	97230	0.0063950442710961
517	121803	534	118734	0.081189576505472
517	121803	540	113619	0.19557126460239
517	121803	541	120787	0.17821499925834
517	121803	559	64473	-0.013948726558855
517	121803	566	106458	0.012268544627991
517	121803	569	248283	-0.03649780777456
517	121803	582	97251	-0.1263373118098
517	121803	584	118755	0.0066723216728619
517	121803	601	106473	0.0013045028152938
517	121803	604	90090	0.00022692305094839
517	121803	656	121338	0.15189178933037
518	124875	518	124875	13.151945449981
518	124875	521	186315	-0.21843306036385
518	124875	522	210891	-0.42030513151818
518	124875	523	217035	0.47658122261203
518	124875	526	120781	0.085872648066487
518	124875	533	112590	0.018658854808816
518	124875	534	118734	-0.043186765252715
518	124875	538	254415	-0.0056671732031905
518	124875	541	120787	0.27664482962101
518	124875	560	96217	-0.03354694844733
518	124875	561	110553	0.055114883637279
518	124875	564	63450	-0.0044456964230736
518	124875	565	94170	0.0095874362255173
518	124875	583	112611	-0.16632696335344
518	124875	584	118755	0.12744389342005
518	124875	599	63465	0.01186293567155
518	124875	600	94185	-0.015454305538066
518	124875	603	61418	-0.0020480298218342
518	124875	608	247275	-0.034356476158061
518	124875	657	124410	0.15189178933037
519	163275	519	163275	12.590770661586
519	163275	520	179147	-0.094000311672121
519	163275	521	186315	-0.23740798485128
519	163275	522	210891	0.30129767088131
519	163275	523	217035	0.23331474373315
519	163275	524	97741	0.0004332370776957
519	163275	527	162765	0.3094271688982
519	163275	531	64974	-0.00026300752660832
519	163275	535	161742	0.12302315901044
519	163275	539	97747	0.007785979936386
519	163275	542	162771	0.013175424250924
519	163275	562	159705	-0.0072131833613583
519	163275	567	155610	-0.0019182186018668
519	163275	581	64995	0.018658854808816
519	163275	585	161763	0.17184832920119
519	163275	602	155625	-0.054445749183387
519	163275	605	147434	-0.011830255056109
519	163275	606	225771	-0.088272390515254
520	179147	520	179147	12.381420401465
520	179147	521	186315	0.10642426907126
520	179147	522	210891	-0.059305489347627
520	179147	525	113613	0.0004332370776957
520	179147	527	162765	0.012311683606719
520	179147	528	178125	0.25063015498214
520	179147	536	176078	0.081189576505472
520	179147	540	113619	0.007785979936386
520	179147	542	162771	0.10152826922771
520	179147	543	178131	0.17821499925834
520	179147	559	64473	0.003572688518385
520	179147	563	171993	-0.05646286580405
520	179147	568	242139	-0.09038885897979
520	179147	586	176099	0.0066723216728619
520	179147	605	147434	0.00022692305094839
520	179147	607	240107	0.13724472253022
520	179147	658	178682	0.15189178933037
521	186315	521	186315	12.402723850299
521	186315	522	210891	0.13908370094007
521	186315	523	217035	-0.18136200716846
521	186315	526	120781	0.0004332370776957
521	186315	528	178125	0.036762916859736
521	186315	529	184269	0.16239757879973
521	186315	535	161742	0.0063950442710961
521	186315	541	120787	0.007785979936386
521	186315	543	178131	0.19557126460239
521	186315	544	184275	0.28190374775655
521	186315	563	171993	0.055114883637279
521	186315	564	63450	0.0012286443082929
521	186315	567	155610	0.0095874362255173
521	186315	585	161763	-0.1263373118098
521	186315	599	63465	-0.0044456964230736
521	186315	602	155625	-0.015454305538066
521	186315	608	247275	0.13724472253022
521	186315	659	185850	0.15189178933037
522	210891	522	210891	12.37807690582
522	210891	523	217035	0.1622826423617
522	210891	528	178125	0.0029859089785533
522	210891	530	208845	0.16239757879973
522	210891	533	112590	0.00026300752660832
522	210891	535	161742	-0.0016315644285304
522	210891	537	204750	0.043186765252715
522	210891	543	178131	0.036762916859736
522	210891	545	208851	0.28190374775655
522	210891	560	96217	0.003572688518385
522	210891	568	242139	0.097114546149582
522	210891	583	112611	-0.018658854808816
522	210891	585	161763	0.063079831517483
522	210891	587	204771	-0.12744389342005
522	210891	605	147434	0.0020480298218342
522	210891	606	225771	0.16663447115432
522	210891	661	210426	0.15189178933037
523	217035	523	217035	12.904320711577
523	217035	529	184269	0.0029859089785533
523	217035	530	208845	0.036762916859736
523	217035	534	118734	0.00026300752660832
523	217035	537	204750	-0.018658854808816
523	217035	544	184275	0.036762916859736
523	217035	545	208851	0.19557126460239
523	217035	562	159705	0.013948726558855
523	217035	565	94170	0.0012286443082929
523	217035	567	155610	-0.0044456964230736
523	217035	569	248283	0.097114546149582
523	217035	584	118755	-0.018658854808816
523	217035	587	204771	0.16632696335344
523	217035	600	94185	-0.0044456964230736
523	217035	602	155625	0.01186293567155
523	217035	604	90090	0.0010449217949033
523	217035	608	247275	-0.21661404342397
523	217035	662	216570	0.15189178933037
524	97741	524	97741	11.214537333351
524	97741	525	113613	-0.094000311672121
524	97741	526	120781	-0.23740798485128
524	97741	527	162765	0.33926161204853
524	97741	530	208845	0.31122670993764
524	97741	531	64974	0.0004332370776957
524	97741	532	97230	0.19137343333511
524	97741	539	97747	0.13908370094007
524	97741	546	64981	0.036762916859736
524	97741	547	97237	0.013175424250924
524	97741	560	96217	0.013849312053808
524	97741	571	90076	-0.0019182186018668
524	97741	573	225757	0.023474481797413
524	97741	589	96229	0.17184832920119
524	97741	600	94185	0.13047751693046
524	97741	610	81900	-0.011830255056109
524	97741	612	223725	-0.065196861280076
525	113613	525	113613	11.614501534479
525	113613	526	120781	0.10642426907126
525	113613	527	162765	-0.44610698986901
525	113613	528	178125	0.29825893035691
525	113613	530	208845	-0.28529115077617
525	113613	532	97230	0.002145320403163
525	113613	533	112590	0.10994421818449
525	113613	540	113619	0.13908370094007
525	113613	547	97237	0.10152826922771
525	113613	548	112597	0.17821499925834
525	113613	559	64473	0.026959285146548
525	113613	561	110553	0.1353114731524
525	113613	574	240093	-0.03649780777456
525	113613	588	64485	-0.063079831517483
525	113613	590	110565	0.0066723216728619
525	113613	601	106473	0.0038886281243927
525	113613	610	81900	0.00022692305094839
525	113613	613	236013	0.034356476158061
525	113613	665	113148	0.15189178933037
526	120781	526	120781	12.523410387752
526	120781	528	178125	-0.49765318130779
526	120781	529	184269	0.10449734578576
526	120781	533	112590	0.007785979936386
526	120781	534	118734	0.053975150779774
526	120781	541	120787	0.13908370094007
526	120781	548	112597	0.19557126460239
526	120781	549	118741	0.28190374775655
526	120781	560	96217	0.069526813210459
526	120781	571	90076	0.0095874362255173
526	120781	575	247261	-0.03649780777456
526	120781	589	96229	-0.1263373118098
526	120781	599	63465	-0.03354694844733
526	120781	601	106473	0.058200686140855
526	120781	609	57324	-0.0020480298218342
526	120781	615	246765	0.065196861280076
526	120781	666	120316	0.15189178933037
527	162765	527	162765	11.829621668964
527	162765	528	178125	-0.10029335723039
527	162765	529	184269	-0.077663789673185
527	162765	530	208845	0.33757276336084
527	162765	532	97230	5.2765543280048e-05
527	162765	535	161742	0.10994421818449
527	162765	542	162771	0.13908370094007
527	162765	547	97237	0.007785979936386
527	162765	550	161749	0.17821499925834
527	162765	559	64473	-0.0063950442710961
527	162765	562	159705	0.1353114731524
527	162765	572	147420	-0.012268544627991
527	162765	573	225757	-0.09038885897979
527	162765	588	64485	0.018658854808816
527	162765	591	159717	0.0066723216728619
527	162765	602	155625	0.0038886281243927
527	162765	611	193005	-0.21661404342397
527	162765	612	223725	0.13724472253022
527	162765	668	162300	0.15189178933037
528	178125	528	178125	11.897617654215
528	178125	529	184269	0.1622826423617
528	178125	530	208845	-0.18136200716846
528	178125	533	112590	5.2765543280048e-05
528	178125	535	161742	0.002145320403163
528	178125	536	176078	0.053975150779774
528	178125	543	178131	0.13908370094007
528	178125	548	112597	0.007785979936386
528	178125	550	161749	0.10152826922771
528	178125	551	176085	0.28190374775655
528	178125	563	171993	0.16429346420099
528	178125	572	147420	0.0095874362255173
528	178125	592	172005	-0.12744389342005
528	178125	599	63465	0.010972968132717
528	178125	611	193005	0.16663447115432
528	178125	614	239085	0.13724472253022
528	178125	669	177660	0.15189178933037
529	184269	529	184269	11.588042517352
529	184269	530	208845	0.13908370094007
529	184269	534	118734	5.2765543280048e-05
529	184269	536	176078	0.007785979936386
529	184269	544	184275	0.13908370094007
529	184269	549	118741	0.007785979936386
529	184269	551	176085	0.19557126460239
529	184269	562	159705	0.069526813210459
529	184269	563	171993	-0.1263373118098
529	184269	570	61404	0.0012286443082929
529	184269	575	247261	0.09038885897979
529	184269	591	159717	-0.1263373118098
529	184269	592	172005	0.16632696335344
529	184269	602	155625	0.059130280393942
529	184269	609	57324	0.0010449217949033
529	184269	615	246765	-0.088272390515254
529	184269	670	183804	0.15189178933037
530	208845	530	208845	12.1730057045
530	208845	536	176078	0.0004332370776957
530	208845	537	204750	0.022493106902456
530	208845	545	208851	0.13908370094007
530	208845	551	176085	0.036762916859736
530	208845	552	204757	0.27664482962101
530	208845	561	110553	0.0063950442710961
530	208845	562	159705	-0.026959285146548
530	208845	572	147420	-0.0044456964230736
530	208845	574	240093	0.097114546149582
530	208845	590	110565	-0.018658854808816
530	208845	591	159717	0.063079831517483
530	208845	600	94185	0.010972968132717
530	208845	610	81900	0.0010449217949033
530	208845	612	223725	0.16663447115432
530	208845	614	239085	-0.21661404342397
530	208845	672	208380	0.15189178933037
531	64974	531	64974	12.157652507457
531	64974	532	97230	0.14419237079091
531	64974	533	112590	-0.30129767088131
531	64974	534	118734	-0.23331474373315
531	64974	535	161742	0.054676959560195
531	64974	536	176078	0.31122670993764
531	64974	546	64981	-0.49765318130779
531	64974	553	64470	0.013175424250924
531	64974	564	63450	0.013849312053808
531	64974	570	61404	0.0072131833613583
531	64974	576	192990	0.023474481797413
531	64974	581	64995	0.42030513151818
531	64974	593	63462	0.17184832920119
531	64974	603	61418	0.13047751693046
531	64974	609	57324	0.054445749183387
531	64974	616	127470	0.088272390515254
531	64974	617	190958	-0.065196861280076
532	97230	532	97230	12.041691099477
532	97230	533	112590	-0.10029335723039
532	97230	534	118734	-0.077663789673185
532	97230	535	161742	0.29825893035691
532	97230	537	204750	0.28053596524353
532	97230	547	97237	-0.49765318130779
532	97230	553	64470	0.036762916859736
532	97230	554	96214	0.17821499925834
532	97230	565	94170	0.1353114731524
532	97230	571	90076	0.05646286580405
532	97230	577	223710	-0.03649780777456
532	97230	582	97251	0.42030513151818
532	97230	594	94182	0.0066723216728619
532	97230	604	90090	0.0038886281243927
532	97230	610	81900	0.0013045028152938
532	97230	616	127470	-0.21661404342397
532	97230	618	219630	0.034356476158061
533	112590	533	112590	13.027099279793
533	112590	534	118734	0.1622826423617
533	112590	535	161742	-0.44610698986901
533	112590	536	176078	0.10449734578576
533	112590	537	204750	-0.47658122261203
533	112590	548	112597	-0.49765318130779
533	112590	554	96214	0.10152826922771
533	112590	555	110550	0.28190374775655
533	112590	564	63450	0.026959285146548
533	112590	566	106458	0.16429346420099
533	112590	579	239070	-0.03649780777456
533	112590	583	112611	0.42030513151818
533	112590	593	63462	-0.063079831517483
533	112590	595	106470	-0.12744389342005
533	112590	610	81900	0.015454305538066
533	112590	616	127470	0.16663447115432
533	112590	620	234990	0.034356476158061
533	112590	621	238574	0.065196861280076
534	118734	534	118734	13.630110019615
534	118734	536	176078	-0.49765318130779
534	118734	537	204750	0.42030513151818
534	118734	549	118741	-0.49765318130779
534	118734	555	110550	0.19557126460239
534	118734	565	94170	0.069526813210459
534	118734	566	106458	-0.1263373118098
534	118734	570	61404	0.013948726558855
534	118734	571	90076	-0.03354694844733
534	118734	580	246750	0.023474481797413
534	118734	584	118755	0.42030513151818
534	118734	594	94182	-0.1263373118098
534	118734	595	106470	0.16632696335344
534	118734	603	61418	-0.03354694844733
534	118734	604	90090	0.059130280393942
534	118734	609	57324	0.01186293567155
535	161742	535	161742	12.725087145165
535	161742	536	176078	0.054404776949133
535	161742	537	204750	0.17833909534553
535	161742	550	161749	-0.49765318130779
535	161742	554	96214	0.007785979936386
535	161742	556	159702	0.28190374775655
535	161742	564	63450	-0.0063950442710961
535	161742	567	155610	0.16429346420099
535	161742	572	147420	0.055114883637279
535	161742	576	192990	-0.097114546149582
535	161742	585	161763	0.42030513151818
535	161742	593	63462	0.018658854808816
535	161742	596	155622	-0.12744389342005
535	161742	605	147434	-0.058200686140855
535	161742	619	222702	0.13724472253022
536	176078	536	176078	13.043806594101
536	176078	537	204750	-0.081733005383451
536	176078	551	176085	-0.49765318130779
536	176078	555	110550	0.007785979936386
536	176078	556	159702	0.10152826922771
536	176078	557	171990	0.27664482962101
536	176078	570	61404	-0.003572688518385
536	176078	572	147420	-0.03354694844733
536	176078	579	239070	0.09038885897979
536	176078	586	176099	0.42030513151818
536	176078	603	61418	0.010972968132717
536	176078	605	147434	0.059130280393942
536	176078	617	190958	0.16663447115432
536	176078	621	238574	-0.088272390515254
537	204750	537	204750	13.346368320218
537	204750	552	204757	-0.49765318130779
537	204750	557	171990	0.036762916859736
537	204750	566	106458	0.0063950442710961
537	204750	567	155610	-0.026959285146548
537	204750	571	90076	-0.003572688518385
537	204750	572	147420	0.013948726558855
537	204750	578	235998	0.097114546149582
537	204750	587	204771	0.42030513151818
537	204750	595	106470	-0.018658854808816
537	204750	596	155622	0.063079831517483
537	204750	604	90090	0.010972968132717
537	204750	605	147434	-0.03354694844733
537	204750	610	81900	-0.0044456964230736
537	204750	618	219630	0.16663447115432
537	204750	620	234990	-0.21661404342397
538	254415	538	254415	11.83930133982
538	254415	558	250327	0.27664482962101
538	254415	568	242139	0.1263373118098
538	254415	569	248283	-0.16429346420099
538	254415	573	225757	0.03354694844733
538	254415	574	240093	-0.055114883637279
538	254415	575	247261	0.05646286580405
538	254415	576	192990	0.0044456964230736
538	254415	577	223710	-0.0095874362255173
538	254415	579	239070	0.012268544627991
538	254415	580	246750	-0.0019182186018668
538	254415	597	242151	-0.16632696335344
538	254415	598	248295	0.12744389342005
538	254415	606	225771	-0.059130280393942
538	254415	607	240107	0.058200686140855
538	254415	608	247275	0.0038886281243927
538	254415	611	193005	-0.01186293567155
538	254415	612	223725	0.015454305538066
538	254415	614	239085	0.0013045028152938
538	254415	615	246765	-0.054445749183387
538	254415	616	127470	-0.0010449217949033
538	254415	617	190958	0.0020480298218342
538	254415	619	222702	0.00022692305094839
538	254415	621	238574	-0.011830255056109
539	97747	539	97747	11.783756945279
539	97747	540	113619	-0.094000311672121
539	97747	541	120787	-0.23740798485128
539	97747	542	162771	0.33926161204853
539	97747	545	208851	0.31122670993764
539	97747	546	64981	0.0029859089785533
539	97747	547	97237	0.3094271688982
539	97747	554	96214	0.12302315901044
539	97747	560	96217	-0.14620092373958
539	97747	565	94170	-0.047360586294859
539	97747	581	64995	0.085872648066487
539	97747	582	97251	-0.08579139801519
539	97747	623	90097	-0.054445749183387
539	97747	626	81906	-0.011830255056109
539	97747	628	223731	-0.065196861280076
540	113619	540	113619	12.368603954955
540	113619	541	120787	0.10642426907126
540	113619	542	162771	-0.44610698986901
540	113619	543	178131	0.29825893035691
540	113619	545	208851	-0.28529115077617
540	113619	547	97237	0.012311683606719
540	113619	548	112597	0.25063015498214
540	113619	553	64470	0.0016315644285304
540	113619	555	110550	0.081189576505472
540	113619	559	64473	-0.0083990329479889
540	113619	561	110553	-0.15449554387224
540	113619	566	106458	-0.041085358754202
540	113619	568	242139	-0.019640160563497
540	113619	582	97251	0.18803639520364
540	113619	583	112611	-0.0058298226825219
540	113619	626	81906	0.00022692305094839
540	113619	629	236019	0.034356476158061
541	120787	541	120787	13.281478731433
541	120787	543	178131	-0.49765318130779
541	120787	544	184275	0.10449734578576
541	120787	548	112597	0.036762916859736
541	120787	549	118741	0.16239757879973
541	120787	554	96214	0.0063950442710961
541	120787	558	250327	-0.0056671732031905
541	120787	560	96217	-0.026959285146548
541	120787	564	63450	-0.003572688518385
541	120787	566	106458	0.024575061659179
541	120787	583	112611	0.27664482962101
541	120787	584	118755	0.15858557447829
541	120787	623	90097	-0.015454305538066
541	120787	625	57330	-0.0020480298218342
541	120787	631	246771	0.065196861280076
542	162771	542	162771	12.585786255645
542	162771	543	178131	-0.10029335723039
542	162771	544	184275	-0.077663789673185
542	162771	545	208851	0.33757276336084
542	162771	547	97237	0.0004332370776957
542	162771	550	161749	0.25063015498214
542	162771	553	64470	-0.00026300752660832
542	162771	556	159702	0.081189576505472
542	162771	559	64473	0.0016315644285304
542	162771	562	159705	-0.15449554387224
542	162771	567	155610	-0.041085358754202
542	162771	582	97251	0.022493106902456
542	162771	585	161763	-0.0058298226825219
542	162771	624	147441	-0.0013045028152938
542	162771	627	193011	-0.21661404342397
542	162771	628	223731	0.13724472253022
543	178131	543	178131	12.597025171625
543	178131	544	184275	0.1622826423617
543	178131	545	208851	-0.18136200716846
543	178131	548	112597	0.0004332370776957
543	178131	550	161749	0.012311683606719
543	178131	551	176085	0.16239757879973
543	178131	557	171990	0.043186765252715
543	178131	563	171993	-0.11310048996543
543	178131	564	63450	0.0007398111923099
543	178131	568	242139	0.032578635653902
543	178131	583	112611	0.022493106902456
543	178131	585	161763	0.18803639520364
543	178131	586	176099	0.15858557447829
543	178131	624	147441	-0.015454305538066
543	178131	627	193011	0.16663447115432
543	178131	630	239091	0.13724472253022
544	184275	544	184275	12.1730057045
544	184275	545	208851	0.13908370094007
544	184275	549	118741	0.0004332370776957
544	184275	551	176085	0.036762916859736
544	184275	556	159702	0.0063950442710961
544	184275	557	171990	-0.018658854808816
544	184275	562	159705	-0.026959285146548
544	184275	563	171993	0.063079831517483
544	184275	567	155610	0.010972968132717
544	184275	569	248283	0.032578635653902
544	184275	584	118755	0.022493106902456
544	184275	586	176099	0.27664482962101
544	184275	622	61425	-0.0044456964230736
544	184275	625	57330	0.0010449217949033
544	184275	631	246771	-0.088272390515254
545	208851	545	208851	12.685386260341
545	208851	551	176085	0.0029859089785533
545	208851	552	204757	0.085872648066487
545	208851	555	110550	0.00026300752660832
545	208851	556	159702	-0.0016315644285304
545	208851	561	110553	-0.0016315644285304
545	208851	562	159705	0.0083990329479889
545	208851	565	94170	0.0007398111923099
545	208851	586	176099	0.085872648066487
545	208851	587	204771	0.27622814978209
545	208851	624	147441	0.01186293567155
545	208851	626	81906	0.0010449217949033
545	208851	628	223731	0.16663447115432
545	208851	630	239091	-0.21661404342397
546	64981	546	64981	11.903609204974
546	64981	547	97237	0.14419237079091
546	64981	548	112597	-0.30129767088131
546	64981	549	118741	-0.23331474373315
546	64981	550	161749	0.054676959560195
546	64981	551	176085	0.31122670993764
546	64981	553	64470	0.19137343333511
546	64981	559	64473	0.21991584852735
546	64981	570	61404	-0.047360586294859
546	64981	581	64995	-0.081733005383451
546	64981	588	64485	-0.08579139801519
546	64981	622	61425	0.13047751693046
546	64981	632	49140	-0.011830255056109
546	64981	633	127477	0.088272390515254
546	64981	634	190965	-0.065196861280076
547	97237	547	97237	11.796578007367
547	97237	548	112597	-0.10029335723039
547	97237	549	118741	-0.077663789673185
547	97237	550	161749	0.29825893035691
547	97237	552	204757	0.28053596524353
547	97237	553	64470	0.0004332370776957
547	97237	554	96214	0.10994421818449
547	97237	559	64473	0.012311683606719
547	97237	560	96217	0.29663144423469
547	97237	571	90076	-0.041085358754202
547	97237	573	225757	-0.019640160563497
547	97237	582	97251	-0.081733005383451
547	97237	588	64485	0.085872648066487
547	97237	589	96229	-0.0058298226825219
547	97237	623	90097	0.0038886281243927
547	97237	633	127477	-0.21661404342397
547	97237	635	219637	0.034356476158061
548	112597	548	112597	12.607587656176
548	112597	549	118741	0.1622826423617
548	112597	550	161749	-0.44610698986901
548	112597	551	176085	0.10449734578576
548	112597	552	204757	-0.47658122261203
548	112597	554	96214	0.002145320403163
548	112597	555	110550	0.053975150779774
548	112597	560	96217	0.041864609823654
548	112597	561	110553	0.27104174918416
548	112597	583	112611	-0.081733005383451
548	112597	589	96229	0.18803639520364
548	112597	590	110565	0.15858557447829
548	112597	632	49140	-0.0020480298218342
548	112597	633	127477	0.16663447115432
548	112597	637	234997	0.034356476158061
548	112597	638	238581	0.065196861280076
549	118741	549	118741	13.043806594101
549	118741	551	176085	-0.49765318130779
549	118741	552	204757	0.42030513151818
549	118741	555	110550	0.007785979936386
549	118741	561	110553	0.10152826922771
549	118741	570	61404	-0.003572688518385
549	118741	571	90076	0.010972968132717
549	118741	575	247261	0.019640160563497
549	118741	584	118755	-0.081733005383451
549	118741	590	110565	0.27664482962101
549	118741	622	61425	-0.03354694844733
549	118741	623	90097	0.059130280393942
550	161749	550	161749	12.320446205762
550	161749	551	176085	0.054404776949133
550	161749	552	204757	0.17833909534553
550	161749	554	96214	5.2765543280048e-05
550	161749	556	159702	0.053975150779774
550	161749	560	96217	0.002145320403163
550	161749	562	159705	0.27104174918416
550	161749	572	147420	-0.024575061659179
550	161749	573	225757	0.032578635653902
550	161749	585	161763	-0.081733005383451
550	161749	589	96229	0.022493106902456
550	161749	591	159717	0.15858557447829
550	161749	624	147441	-0.058200686140855
550	161749	636	222709	0.13724472253022
551	176085	551	176085	12.417488102825
551	176085	552	204757	-0.081733005383451
551	176085	555	110550	5.2765543280048e-05
551	176085	556	159702	0.002145320403163
551	176085	557	171990	0.022493106902456
551	176085	561	110553	0.002145320403163
551	176085	562	159705	0.041864609823654
551	176085	563	171993	0.18803639520364
551	176085	570	61404	0.0007398111923099
551	176085	572	147420	0.010972968132717
551	176085	574	240093	0.032578635653902
551	176085	586	176099	-0.081733005383451
551	176085	590	110565	0.022493106902456
551	176085	591	159717	0.18803639520364
551	176085	592	172005	0.27622814978209
551	176085	622	61425	0.010972968132717
551	176085	624	147441	0.059130280393942
551	176085	632	49140	0.0010449217949033
551	176085	634	190965	0.16663447115432
551	176085	638	238581	-0.088272390515254
552	204757	552	204757	12.564562027496
552	204757	557	171990	0.0004332370776957
552	204757	563	171993	0.012311683606719
552	204757	571	90076	0.0007398111923099
552	204757	572	147420	-0.003572688518385
552	204757	587	204771	-0.081733005383451
552	204757	592	172005	0.085872648066487
552	204757	623	90097	0.010972968132717
552	204757	624	147441	-0.03354694844733
552	204757	635	219637	0.16663447115432
552	204757	637	234997	-0.21661404342397
553	64470	553	64470	12.241650588534
553	64470	554	96214	-0.059305489347627
553	64470	555	110550	-0.33757276336084
553	64470	556	159702	0.28529115077617
553	64470	557	171990	0.28053596524353
553	64470	559	64473	-0.44610698986901
553	64470	564	63450	0.29663144423469
553	64470	570	61404	0.15449554387224
553	64470	576	192990	-0.019640160563497
553	64470	588	64485	-0.21843306036385
553	64470	593	63462	-0.0058298226825219
553	64470	625	57330	0.0038886281243927
553	64470	632	49140	0.0013045028152938
553	64470	639	125430	-0.13724472253022
553	64470	640	186870	0.034356476158061
554	96214	554	96214	12.274971602939
554	96214	555	110550	0.054404776949133
554	96214	556	159702	0.10449734578576
554	96214	560	96217	-0.44610698986901
554	96214	564	63450	0.012311683606719
554	96214	565	94170	0.27104174918416
554	96214	571	90076	0.11310048996543
554	96214	589	96229	-0.21843306036385
554	96214	593	63462	0.085872648066487
554	96214	594	94182	0.15858557447829
554	96214	626	81906	-0.058200686140855
554	96214	643	218614	0.034356476158061
554	96214	644	222198	0.065196861280076
555	110550	555	110550	13.190927462576
555	110550	556	159702	-0.44610698986901
555	110550	557	171990	-0.21843306036385
555	110550	561	110553	-0.44610698986901
555	110550	565	94170	0.041864609823654
555	110550	566	106458	0.18803639520364
555	110550	570	61404	0.0083990329479889
555	110550	579	239070	0.019640160563497
555	110550	590	110565	-0.21843306036385
555	110550	594	94182	0.18803639520364
555	110550	595	106470	0.27622814978209
555	110550	626	81906	0.059130280393942
555	110550	632	49140	0.01186293567155
555	110550	639	125430	0.16663447115432
555	110550	645	232950	0.034356476158061
556	159702	556	159702	12.752390587888
556	159702	557	171990	0.17058522163486
556	159702	562	159705	-0.44610698986901
556	159702	565	94170	0.002145320403163
556	159702	567	155610	0.18803639520364
556	159702	570	61404	-0.0016315644285304
556	159702	572	147420	0.063079831517483
556	159702	577	223710	0.032578635653902
556	159702	591	159717	-0.21843306036385
556	159702	594	94182	0.022493106902456
556	159702	596	155622	0.27622814978209
556	159702	641	189942	0.21661404342397
556	159702	644	222198	-0.088272390515254
557	171990	557	171990	12.713883674251
557	171990	563	171993	-0.44610698986901
557	171990	566	106458	0.002145320403163
557	171990	567	155610	0.041864609823654
557	171990	572	147420	-0.026959285146548
557	171990	578	235998	0.032578635653902
557	171990	592	172005	-0.21843306036385
557	171990	595	106470	0.022493106902456
557	171990	596	155622	0.18803639520364
557	171990	625	57330	0.010972968132717
557	171990	632	49140	-0.0044456964230736
557	171990	640	186870	0.16663447115432
557	171990	645	232950	-0.13724472253022
557	171990	646	234486	-0.088272390515254
558	250327	558	250327	12.429213873816
558	250327	568	242139	0.10152826922771
558	250327	569	248283	0.27104174918416
558	250327	573	225757	0.026959285146548
558	250327	575	247261	-0.15449554387224
558	250327	576	192990	0.003572688518385
558	250327	578	235998	-0.024575061659179
558	250327	580	246750	0.047360586294859
558	250327	597	242151	0.27664482962101
558	250327	598	248295	0.15858557447829
558	250327	627	193011	-0.03354694844733
558	250327	629	236019	0.058200686140855
558	250327	631	246771	0.13047751693046
558	250327	633	127477	-0.0044456964230736
558	250327	635	219637	0.015454305538066
558	250327	637	234997	0.0013045028152938
558	250327	640	186870	0.0020480298218342
558	250327	643	218614	0.00022692305094839
558	250327	646	234486	-0.011830255056109
559	64473	559	64473	12.181060852775
559	64473	560	96217	-0.059305489347627
559	64473	561	110553	-0.33757276336084
559	64473	562	159705	0.28529115077617
559	64473	563	171993	0.28053596524353
559	64473	564	63450	0.10994421818449
559	64473	570	61404	-0.081189576505472
559	64473	588	64485	0.17058522163486
559	64473	599	63465	-0.0058298226825219
559	64473	622	61425	-0.0066723216728619
559	64473	647	32760	-0.00022692305094839
559	64473	648	125433	-0.13724472253022
559	64473	649	186873	0.034356476158061
560	96217	560	96217	11.996086697599
560	96217	561	110553	0.054404776949133
560	96217	562	159705	0.10449734578576
560	96217	564	63450	0.0004332370776957
560	96217	565	94170	0.053975150779774
560	96217	571	90076	-0.043186765252715
560	96217	573	225757	0.0056671732031905
560	96217	589	96229	0.17058522163486
560	96217	599	63465	0.085872648066487
560	96217	600	94185	0.15858557447829
560	96217	623	90097	0.12744389342005
560	96217	647	32760	-0.0020480298218342
560	96217	652	218617	0.034356476158061
560	96217	653	222201	0.065196861280076
561	110553	561	110553	12.752390587888
561	110553	562	159705	-0.44610698986901
561	110553	563	171993	-0.21843306036385
561	110553	565	94170	0.002145320403163
561	110553	566	106458	0.022493106902456
561	110553	570	61404	-0.0016315644285304
561	110553	574	240093	0.0056671732031905
561	110553	590	110565	0.17058522163486
561	110553	600	94185	0.18803639520364
561	110553	601	106473	0.27622814978209
561	110553	622	61425	0.063079831517483
561	110553	648	125433	0.16663447115432
561	110553	654	232953	0.034356476158061
562	159705	562	159705	12.338765128682
562	159705	563	171993	0.17058522163486
562	159705	565	94170	5.2765543280048e-05
562	159705	567	155610	0.022493106902456
562	159705	570	61404	0.00026300752660832
562	159705	572	147420	-0.018658854808816
562	159705	591	159717	0.17058522163486
562	159705	600	94185	0.022493106902456
562	159705	602	155625	0.27622814978209
562	159705	622	61425	-0.018658854808816
562	159705	624	147441	0.16632696335344
562	159705	647	32760	0.0010449217949033
562	159705	650	189945	0.21661404342397
562	159705	653	222201	-0.088272390515254
563	171993	563	171993	12.234964803405
563	171993	566	106458	5.2765543280048e-05
563	171993	567	155610	0.002145320403163
563	171993	572	147420	0.0063950442710961
563	171993	592	172005	0.17058522163486
563	171993	601	106473	0.022493106902456
563	171993	602	155625	0.18803639520364
563	171993	624	147441	-0.1263373118098
563	171993	649	186873	0.16663447115432
563	171993	654	232953	-0.13724472253022
563	171993	655	234489	-0.088272390515254
564	63450	564	63450	11.83350706883
564	63450	565	94170	-0.18136200716846
564	63450	566	106458	-0.17833909534553
564	63450	567	155610	0.47658122261203
564	63450	570	61404	0.16239757879973
564	63450	576	192990	0.0056671732031905
564	63450	593	63462	0.17058522163486
564	63450	599	63465	-0.21843306036385
564	63450	603	61418	0.15858557447829
564	63450	625	57330	0.12744389342005
564	63450	647	32760	-0.015454305538066
564	63450	657	124410	-0.13724472253022
564	63450	659	185850	0.034356476158061
564	63450	660	189434	0.065196861280076
565	94170	565	94170	12.030920174144
565	94170	566	106458	0.17058522163486
565	94170	567	155610	-0.21843306036385
565	94170	570	61404	0.0029859089785533
565	94170	571	90076	0.085872648066487
565	94170	577	223710	0.0056671732031905
565	94170	594	94182	0.17058522163486
565	94170	600	94185	-0.21843306036385
565	94170	603	61418	0.085872648066487
565	94170	604	90090	0.27622814978209
565	94170	626	81906	0.16632696335344
565	94170	647	32760	0.01186293567155
565	94170	657	124410	0.21661404342397
565	94170	662	216570	0.034356476158061
566	106458	566	106458	12.338938622946
566	106458	567	155610	-0.44610698986901
566	106458	571	90076	0.012311683606719
566	106458	578	235998	0.0056671732031905
566	106458	595	106470	0.17058522163486
566	106458	601	106473	-0.21843306036385
566	106458	604	90090	0.18803639520364
566	106458	625	57330	0.063079831517483
566	106458	626	81906	-0.1263373118098
566	106458	656	121338	0.16663447115432
566	106458	664	232442	-0.065196861280076
567	155610	567	155610	12.439857171185
567	155610	571	90076	0.0004332370776957
567	155610	572	147420	0.036762916859736
567	155610	596	155622	0.17058522163486
567	155610	602	155625	-0.21843306036385
567	155610	604	90090	0.022493106902456
567	155610	605	147434	0.27664482962101
567	155610	625	57330	-0.018658854808816
567	155610	647	32760	-0.0044456964230736
567	155610	659	185850	0.21661404342397
567	155610	662	216570	-0.13724472253022
567	155610	663	218106	-0.088272390515254
568	242139	568	242139	12.06709982337
568	242139	569	248283	0.1622826423617
568	242139	573	225757	0.012311683606719
568	242139	574	240093	0.16239757879973
568	242139	576	192990	0.0016315644285304
568	242139	578	235998	0.043186765252715
568	242139	579	239070	-0.081189576505472
568	242139	597	242151	0.17058522163486
568	242139	606	225771	0.18803639520364
568	242139	607	240107	0.15858557447829
568	242139	627	193011	0.063079831517483
568	242139	629	236019	0.12744389342005
568	242139	630	239091	0.0066723216728619
568	242139	651	211449	0.015454305538066
568	242139	655	234489	0.054445749183387
568	242139	658	178682	0.0020480298218342
568	242139	661	210426	0.00022692305094839
569	248283	569	248283	12.506260765996
569	248283	574	240093	0.036762916859736
569	248283	575	247261	0.25063015498214
569	248283	577	223710	0.0063950442710961
569	248283	578	235998	-0.018658854808816
569	248283	580	246750	-0.12302315901044
569	248283	598	248295	0.17058522163486
569	248283	607	240107	0.27664482962101
569	248283	608	247275	-0.0058298226825219
569	248283	628	223731	0.1263373118098
569	248283	629	236019	-0.16632696335344
569	248283	631	246771	0.17184832920119
569	248283	648	125433	-0.0044456964230736
569	248283	649	186873	0.01186293567155
569	248283	654	232953	0.0013045028152938
569	248283	656	121338	0.0010449217949033
569	248283	662	216570	0.00022692305094839
569	248283	664	232442	-0.011830255056109
570	61404	570	61404	11.462475400337
570	61404	571	90076	-0.081733005383451
570	61404	572	147420	0.42030513151818
570	61404	603	61418	-0.081733005383451
570	61404	609	57324	0.27622814978209
570	61404	622	61425	0.42030513151818
570	61404	632	49140	0.16632696335344
570	61404	647	32760	0.059130280393942
570	61404	667	123900	0.088272390515254
570	61404	670	183804	0.034356476158061
571	90076	571	90076	11.87886996502
571	90076	572	147420	-0.49765318130779
571	90076	604	90090	-0.081733005383451
571	90076	609	57324	0.085872648066487
571	90076	610	81900	0.27664482962101
571	90076	623	90097	0.42030513151818
571	90076	647	32760	-0.03354694844733
571	90076	666	120316	0.21661404342397
571	90076	674	216060	-0.065196861280076
572	147420	572	147420	12.421064854015
572	147420	605	147434	-0.081733005383451
572	147420	610	81900	0.022493106902456
572	147420	624	147441	0.42030513151818
572	147420	632	49140	-0.018658854808816
572	147420	647	32760	0.010972968132717
572	147420	668	162300	-0.16663447115432
572	147420	669	177660	0.21661404342397
572	147420	672	208380	-0.13724472253022
572	147420	673	209916	-0.088272390515254
573	225757	573	225757	11.5501710739
573	225757	574	240093	0.054404776949133
573	225757	575	247261	0.077663789673185
573	225757	576	192990	0.0004332370776957
573	225757	577	223710	0.053975150779774
573	225757	606	225771	-0.081733005383451
573	225757	611	193005	0.085872648066487
573	225757	612	223725	0.15858557447829
573	225757	633	127477	0.018658854808816
573	225757	635	219637	0.12744389342005
573	225757	636	222709	0.0066723216728619
573	225757	651	211449	0.058200686140855
573	225757	652	218617	0.0038886281243927
573	225757	653	222201	-0.13047751693046
573	225757	668	162300	0.0020480298218342
573	225757	673	209916	0.011830255056109
574	240093	574	240093	11.995243236932
574	240093	575	247261	0.10642426907126
574	240093	577	223710	0.002145320403163
574	240093	578	235998	0.022493106902456
574	240093	579	239070	0.10994421818449
574	240093	607	240107	-0.081733005383451
574	240093	612	223725	0.18803639520364
574	240093	613	236013	0.27622814978209
574	240093	614	239085	-0.0058298226825219
574	240093	634	190965	0.063079831517483
574	240093	638	238581	0.17184832920119
574	240093	648	125433	0.010972968132717
574	240093	651	211449	-0.059130280393942
574	240093	654	232953	0.0038886281243927
574	240093	665	113148	0.0010449217949033
574	240093	672	208380	0.00022692305094839
575	247261	575	247261	12.107242436684
575	247261	579	239070	0.007785979936386
575	247261	580	246750	0.19137343333511
575	247261	608	247275	-0.081733005383451
575	247261	614	239085	0.27664482962101
575	247261	615	246765	-0.08579139801519
575	247261	636	222709	0.1263373118098
575	247261	637	234997	-0.16632696335344
575	247261	650	189945	0.03354694844733
575	247261	652	218617	-0.059130280393942
575	247261	654	232953	0.058200686140855
575	247261	666	120316	0.0010449217949033
575	247261	670	183804	-0.0020480298218342
575	247261	675	231420	-0.011830255056109
576	192990	576	192990	12.286952308215
576	192990	577	223710	-0.18136200716846
576	192990	578	235998	-0.17833909534553
576	192990	579	239070	0.33757276336084
576	192990	580	246750	-0.23331474373315
576	192990	611	193005	-0.21843306036385
576	192990	616	127470	0.022493106902456
576	192990	617	190958	0.15858557447829
576	192990	627	193011	-0.42030513151818
576	192990	640	186870	0.12744389342005
576	192990	641	189942	0.0066723216728619
576	192990	658	178682	0.058200686140855
576	192990	659	185850	0.0038886281243927
576	192990	660	189434	-0.13047751693046
576	192990	668	162300	0.015454305538066
576	192990	669	177660	0.0013045028152938
576	192990	671	185340	-0.054445749183387
577	223710	577	223710	12.130189899668
577	223710	578	235998	0.17058522163486
577	223710	579	239070	-0.10029335723039
577	223710	580	246750	0.23740798485128
577	223710	612	223725	-0.21843306036385
577	223710	617	190958	0.085872648066487
577	223710	618	219630	0.27622814978209
577	223710	619	222702	-0.0058298226825219
577	223710	628	223731	-0.42030513151818
577	223710	639	125430	0.018658854808816
577	223710	642	211446	0.16632696335344
577	223710	644	222198	0.17184832920119
577	223710	662	216570	0.0038886281243927
577	223710	668	162300	-0.01186293567155
577	223710	672	208380	0.0013045028152938
577	223710	674	216060	-0.054445749183387
578	235998	578	235998	11.956125233654
578	235998	579	239070	0.15140700298581
578	235998	580	246750	-0.030746647362998
578	235998	613	236013	-0.21843306036385
578	235998	618	219630	0.18803639520364
578	235998	620	234990	-0.0058298226825219
578	235998	629	236019	-0.42030513151818
578	235998	640	186870	0.063079831517483
578	235998	642	211446	-0.1263373118098
578	235998	645	232950	-0.0066723216728619
578	235998	646	234486	0.17184832920119
578	235998	656	121338	0.010972968132717
578	235998	658	178682	-0.03354694844733
578	235998	664	232442	0.13047751693046
578	235998	665	113148	-0.0044456964230736
579	239070	579	239070	12.369624013742
579	239070	580	246750	-0.044764418852532
579	239070	614	239085	-0.21843306036385
579	239070	619	222702	0.18803639520364
579	239070	620	234990	0.27622814978209
579	239070	621	238574	-0.08579139801519
579	239070	630	239091	-0.42030513151818
579	239070	641	189942	0.063079831517483
579	239070	645	232950	-0.12744389342005
579	239070	657	124410	0.010972968132717
579	239070	661	210426	-0.059130280393942
579	239070	669	177660	-0.01186293567155
579	239070	672	208380	0.015454305538066
579	239070	675	231420	-0.054445749183387
580	246750	580	246750	12.195784851673
580	246750	615	246765	-0.21843306036385
580	246750	621	238574	0.27664482962101
580	246750	631	246771	-0.42030513151818
580	246750	644	222198	0.1263373118098
580	246750	646	234486	-0.16632696335344
580	246750	660	189434	0.03354694844733
580	246750	663	218106	-0.059130280393942
580	246750	664	232442	0.058200686140855
580	246750	667	123900	0.0044456964230736
580	246750	671	185340	-0.01186293567155
580	246750	674	216060	0.015454305538066
580	246750	675	231420	0.0013045028152938
581	64995	581	64995	11.755369613705
581	64995	582	97251	0.14419237079091
581	64995	583	112611	-0.30129767088131
581	64995	584	118755	-0.23331474373315
581	64995	585	161763	0.054676959560195
581	64995	586	176099	0.31122670993764
581	64995	588	64485	0.3094271688982
581	64995	593	63462	0.12302315901044
581	64995	599	63465	-0.14620092373958
581	64995	603	61418	-0.047360586294859
581	64995	622	61425	0.0072131833613583
581	64995	625	57330	0.0019182186018668
581	64995	627	193011	-0.023474481797413
582	97251	582	97251	11.919013189456
582	97251	583	112611	-0.10029335723039
582	97251	584	118755	-0.077663789673185
582	97251	585	161763	0.29825893035691
582	97251	587	204771	0.28053596524353
582	97251	588	64485	0.0029859089785533
582	97251	589	96229	0.25063015498214
582	97251	594	94182	0.081189576505472
582	97251	600	94185	-0.15449554387224
582	97251	604	90090	-0.041085358754202
582	97251	606	225771	-0.019640160563497
582	97251	623	90097	0.05646286580405
582	97251	626	81906	0.012268544627991
582	97251	628	223731	0.03649780777456
583	112611	583	112611	12.877457582116
583	112611	584	118755	0.1622826423617
583	112611	585	161763	-0.44610698986901
583	112611	586	176099	0.10449734578576
583	112611	587	204771	-0.47658122261203
583	112611	589	96229	0.012311683606719
583	112611	590	110565	0.16239757879973
583	112611	593	63462	0.0016315644285304
583	112611	595	106470	0.043186765252715
583	112611	597	242151	-0.0056671732031905
583	112611	599	63465	-0.0083990329479889
583	112611	601	106473	-0.11310048996543
583	112611	626	81906	-0.0095874362255173
583	112611	630	239091	0.03649780777456
584	118755	584	118755	13.346368320218
584	118755	586	176099	-0.49765318130779
584	118755	587	204771	0.42030513151818
584	118755	590	110565	0.036762916859736
584	118755	594	94182	0.0063950442710961
584	118755	595	106470	-0.018658854808816
584	118755	598	248295	-0.0056671732031905
584	118755	600	94185	-0.026959285146548
584	118755	601	106473	0.063079831517483
584	118755	603	61418	-0.003572688518385
584	118755	604	90090	0.010972968132717
584	118755	608	247275	0.019640160563497
584	118755	622	61425	0.013948726558855
584	118755	623	90097	-0.03354694844733
584	118755	625	57330	-0.0044456964230736
584	118755	631	246771	-0.023474481797413
585	161763	585	161763	12.537125617535
585	161763	586	176099	0.054404776949133
585	161763	587	204771	0.17833909534553
585	161763	589	96229	0.0004332370776957
585	161763	591	159717	0.16239757879973
585	161763	593	63462	-0.00026300752660832
585	161763	596	155622	0.043186765252715
585	161763	599	63465	0.0016315644285304
585	161763	602	155625	-0.11310048996543
585	161763	605	147434	-0.024575061659179
585	161763	606	225771	0.032578635653902
585	161763	624	147441	0.055114883637279
585	161763	627	193011	0.097114546149582
586	176099	586	176099	12.564562027496
586	176099	587	204771	-0.081733005383451
586	176099	590	110565	0.0004332370776957
586	176099	591	159717	0.012311683606719
586	176099	592	172005	0.085872648066487
586	176099	603	61418	0.0007398111923099
586	176099	605	147434	0.010972968132717
586	176099	607	240107	0.032578635653902
586	176099	622	61425	-0.003572688518385
586	176099	624	147441	-0.03354694844733
586	176099	630	239091	-0.09038885897979
587	204771	587	204771	12.496900341955
587	204771	592	172005	0.0029859089785533
587	204771	595	106470	0.00026300752660832
587	204771	596	155622	-0.0016315644285304
587	204771	601	106473	-0.0016315644285304
587	204771	602	155625	0.0083990329479889
587	204771	604	90090	0.0007398111923099
587	204771	605	147434	-0.003572688518385
587	204771	623	90097	-0.003572688518385
587	204771	624	147441	0.013948726558855
587	204771	626	81906	0.0012286443082929
587	204771	629	236019	-0.097114546149582
588	64485	588	64485	11.899654249797
588	64485	589	96229	-0.059305489347627
588	64485	590	110565	-0.33757276336084
588	64485	591	159717	0.28529115077617
588	64485	592	172005	0.28053596524353
588	64485	593	63462	0.10994421818449
588	64485	599	63465	0.29663144423469
588	64485	609	57324	-0.041085358754202
588	64485	611	193005	-0.019640160563497
588	64485	622	61425	-0.1353114731524
588	64485	632	49140	0.012268544627991
588	64485	633	127477	-0.09038885897979
588	64485	634	190965	0.03649780777456
589	96229	589	96229	11.91404353085
589	96229	590	110565	0.054404776949133
589	96229	591	159717	0.10449734578576
589	96229	593	63462	0.0004332370776957
589	96229	594	94182	0.053975150779774
589	96229	599	63465	0.012311683606719
589	96229	600	94185	0.27104174918416
589	96229	610	81900	-0.024575061659179
589	96229	623	90097	-0.16429346420099
589	96229	633	127477	0.097114546149582
589	96229	636	222709	0.03649780777456
590	110565	590	110565	12.713883674251
590	110565	591	159717	-0.44610698986901
590	110565	592	172005	-0.21843306036385
590	110565	594	94182	0.002145320403163
590	110565	595	106470	0.022493106902456
590	110565	600	94185	0.041864609823654
590	110565	601	106473	0.18803639520364
590	110565	610	81900	0.010972968132717
590	110565	614	239085	0.019640160563497
590	110565	622	61425	-0.026959285146548
590	110565	632	49140	-0.0044456964230736
590	110565	638	238581	-0.023474481797413
591	159717	591	159717	12.234964803405
591	159717	592	172005	0.17058522163486
591	159717	594	94182	5.2765543280048e-05
591	159717	596	155622	0.022493106902456
591	159717	600	94185	0.002145320403163
591	159717	602	155625	0.18803639520364
591	159717	612	223725	0.032578635653902
591	159717	622	61425	0.0063950442710961
591	159717	624	147441	-0.1263373118098
591	159717	634	190965	0.097114546149582
591	159717	636	222709	-0.09038885897979
592	172005	592	172005	12.034066357857
592	172005	595	106470	5.2765543280048e-05
592	172005	596	155622	0.002145320403163
592	172005	601	106473	0.002145320403163
592	172005	602	155625	0.041864609823654
592	172005	609	57324	0.0007398111923099
592	172005	613	236013	0.032578635653902
592	172005	624	147441	0.069526813210459
592	172005	632	49140	0.0012286443082929
592	172005	637	234997	-0.09038885897979
593	63462	593	63462	12.158817176961
593	63462	594	94182	-0.18136200716846
593	63462	595	106470	-0.17833909534553
593	63462	596	155622	0.47658122261203
593	63462	599	63465	-0.44610698986901
593	63462	603	61418	0.27104174918416
593	63462	609	57324	0.11310048996543
593	63462	616	127470	-0.032578635653902
593	63462	625	57330	-0.16429346420099
593	63462	632	49140	-0.055114883637279
593	63462	641	189942	0.03649780777456
594	94182	594	94182	12.338938622946
594	94182	595	106470	0.17058522163486
594	94182	596	155622	-0.21843306036385
594	94182	600	94185	-0.44610698986901
594	94182	603	61418	0.012311683606719
594	94182	604	90090	0.18803639520364
594	94182	610	81900	0.063079831517483
594	94182	619	222702	0.019640160563497
594	94182	626	81906	-0.1263373118098
594	94182	639	125430	0.097114546149582
594	94182	644	222198	-0.023474481797413
595	106470	595	106470	12.549858951479
595	106470	596	155622	-0.44610698986901
595	106470	601	106473	-0.44610698986901
595	106470	604	90090	0.041864609823654
595	106470	609	57324	0.0083990329479889
595	106470	610	81900	-0.026959285146548
595	106470	620	234990	0.019640160563497
595	106470	625	57330	-0.026959285146548
595	106470	626	81906	0.069526813210459
595	106470	632	49140	0.013948726558855
595	106470	645	232950	-0.03649780777456
595	106470	646	234486	-0.023474481797413
596	155622	596	155622	12.585484088077
596	155622	602	155625	-0.44610698986901
596	155622	604	90090	0.002145320403163
596	155622	605	147434	0.10152826922771
596	155622	609	57324	-0.0016315644285304
596	155622	618	219630	0.032578635653902
596	155622	625	57330	0.0063950442710961
596	155622	640	186870	0.097114546149582
596	155622	643	218614	-0.09038885897979
597	242151	597	242151	11.944833712953
597	242151	598	248295	0.1622826423617
597	242151	606	225771	0.041864609823654
597	242151	607	240107	0.27104174918416
597	242151	611	193005	0.0083990329479889
597	242151	613	236013	0.11310048996543
597	242151	614	239085	-0.15449554387224
597	242151	616	127470	0.0007398111923099
597	242151	620	234990	-0.041085358754202
597	242151	621	238574	0.047360586294859
597	242151	627	193011	-0.026959285146548
597	242151	629	236019	-0.16429346420099
597	242151	630	239091	0.1353114731524
597	242151	633	127477	-0.003572688518385
597	242151	637	234997	0.05646286580405
597	242151	638	238581	-0.0072131833613583
597	242151	642	211446	0.0095874362255173
597	242151	646	234486	-0.0019182186018668
598	248295	598	248295	12.513950222199
598	248295	607	240107	0.10152826922771
598	248295	608	247275	0.29663144423469
598	248295	612	223725	0.026959285146548
598	248295	613	236013	-0.063079831517483
598	248295	615	246765	-0.14620092373958
598	248295	617	190958	0.003572688518385
598	248295	618	219630	-0.010972968132717
598	248295	628	223731	-0.069526813210459
598	248295	629	236019	0.1263373118098
598	248295	631	246771	0.013849312053808
598	248295	634	190965	-0.013948726558855
598	248295	635	219637	0.03354694844733
598	248295	639	125430	-0.0012286443082929
598	248295	640	186870	0.0044456964230736
598	248295	645	232950	-0.012268544627991
599	63465	599	63465	12.407284797075
599	63465	600	94185	-0.18136200716846
599	63465	601	106473	-0.17833909534553
599	63465	602	155625	0.47658122261203
599	63465	603	61418	0.053975150779774
599	63465	609	57324	-0.043186765252715
599	63465	611	193005	0.0056671732031905
599	63465	622	61425	0.28190374775655
599	63465	647	32760	0.0095874362255173
599	63465	650	189945	0.03649780777456
600	94185	600	94185	12.439857171185
600	94185	601	106473	0.17058522163486
600	94185	602	155625	-0.21843306036385
600	94185	603	61418	0.0004332370776957
600	94185	604	90090	0.022493106902456
600	94185	610	81900	-0.018658854808816
600	94185	612	223725	0.0056671732031905
600	94185	622	61425	0.036762916859736
600	94185	623	90097	0.27664482962101
600	94185	647	32760	-0.0044456964230736
600	94185	648	125433	0.097114546149582
600	94185	653	222201	-0.023474481797413
601	106473	601	106473	12.585484088077
601	106473	602	155625	-0.44610698986901
601	106473	604	90090	0.002145320403163
601	106473	609	57324	-0.0016315644285304
601	106473	610	81900	0.0063950442710961
601	106473	613	236013	0.0056671732031905
601	106473	623	90097	0.10152826922771
601	106473	654	232953	-0.03649780777456
601	106473	655	234489	-0.023474481797413
602	155625	602	155625	12.646020640157
602	155625	604	90090	5.2765543280048e-05
602	155625	605	147434	0.007785979936386
602	155625	609	57324	0.00026300752660832
602	155625	623	90097	0.007785979936386
602	155625	624	147441	0.19557126460239
602	155625	647	32760	0.0012286443082929
602	155625	649	186873	0.097114546149582
602	155625	652	218617	-0.09038885897979
603	61418	603	61418	11.87886996502
603	61418	604	90090	-0.081733005383451
603	61418	605	147434	0.42030513151818
603	61418	609	57324	0.085872648066487
603	61418	617	190958	0.0056671732031905
603	61418	622	61425	-0.49765318130779
603	61418	625	57330	0.27664482962101
603	61418	647	32760	-0.03354694844733
603	61418	657	124410	0.09038885897979
603	61418	660	189434	-0.023474481797413
604	90090	604	90090	12.08052891949
604	90090	605	147434	-0.49765318130779
604	90090	609	57324	0.0029859089785533
604	90090	610	81900	0.036762916859736
604	90090	618	219630	0.0056671732031905
604	90090	623	90097	-0.49765318130779
604	90090	625	57330	0.036762916859736
604	90090	626	81906	0.19557126460239
604	90090	647	32760	0.013948726558855
604	90090	656	121338	0.097114546149582
604	90090	662	216570	-0.03649780777456
604	90090	663	218106	-0.023474481797413
605	147434	605	147434	12.467236007039
605	147434	610	81900	0.0004332370776957
605	147434	624	147441	-0.49765318130779
605	147434	626	81906	0.007785979936386
605	147434	647	32760	-0.003572688518385
605	147434	658	178682	0.097114546149582
605	147434	661	210426	-0.09038885897979
606	225771	606	225771	12.208268638853
606	225771	607	240107	0.054404776949133
606	225771	608	247275	0.077663789673185
606	225771	611	193005	0.0029859089785533
606	225771	612	223725	0.16239757879973
606	225771	616	127470	0.00026300752660832
606	225771	618	219630	0.043186765252715
606	225771	619	222702	-0.081189576505472
606	225771	627	193011	0.036762916859736
606	225771	628	223731	0.28190374775655
606	225771	651	211449	-0.055114883637279
606	225771	652	218617	0.05646286580405
606	225771	653	222201	-0.0072131833613583
606	225771	661	210426	0.012268544627991
606	225771	663	218106	-0.0019182186018668
607	240107	607	240107	12.583735314783
607	240107	608	247275	0.10642426907126
607	240107	612	223725	0.012311683606719
607	240107	613	236013	0.085872648066487
607	240107	614	239085	0.25063015498214
607	240107	617	190958	0.0016315644285304
607	240107	621	238574	-0.12302315901044
607	240107	628	223731	0.10152826922771
607	240107	629	236019	0.27664482962101
607	240107	630	239091	0.17821499925834
607	240107	648	125433	-0.003572688518385
607	240107	651	211449	0.03354694844733
607	240107	654	232953	0.05646286580405
607	240107	658	178682	0.0044456964230736
607	240107	664	232442	-0.0019182186018668
608	247275	608	247275	12.945466545665
608	247275	614	239085	0.036762916859736
608	247275	615	246765	0.3094271688982
608	247275	619	222702	0.0063950442710961
608	247275	620	234990	-0.018658854808816
608	247275	630	239091	0.19557126460239
608	247275	631	246771	0.013175424250924
608	247275	650	189945	-0.013948726558855
608	247275	652	218617	0.03354694844733
608	247275	654	232953	-0.055114883637279
608	247275	657	124410	-0.0012286443082929
608	247275	659	185850	0.0044456964230736
608	247275	662	216570	-0.0095874362255173
609	57324	609	57324	11.317148319101
609	57324	610	81900	0.13908370094007
609	57324	625	57330	0.13908370094007
609	57324	632	49140	0.19557126460239
609	57324	647	32760	0.069526813210459
609	57324	666	120316	0.09038885897979
609	57324	670	183804	-0.03649780777456
609	57324	671	185340	-0.023474481797413
610	81900	610	81900	11.184769558029
610	81900	626	81906	0.13908370094007
610	81900	632	49140	0.036762916859736
610	81900	647	32760	-0.026959285146548
610	81900	665	113148	0.097114546149582
610	81900	672	208380	-0.03649780777456
610	81900	673	209916	-0.023474481797413
611	193005	611	193005	12.335391446836
611	193005	612	223725	-0.18136200716846
611	193005	613	236013	-0.17833909534553
611	193005	614	239085	0.33757276336084
611	193005	615	246765	-0.23331474373315
611	193005	616	127470	5.2765543280048e-05
611	193005	617	190958	0.053975150779774
611	193005	627	193011	0.13908370094007
611	193005	633	127477	0.007785979936386
611	193005	634	190965	0.28190374775655
611	193005	649	186873	0.16429346420099
611	193005	650	189945	-0.1353114731524
611	193005	668	162300	-0.0095874362255173
611	193005	669	177660	0.012268544627991
611	193005	671	185340	-0.0019182186018668
612	223725	612	223725	12.013788307085
612	223725	613	236013	0.17058522163486
612	223725	614	239085	-0.10029335723039
612	223725	615	246765	0.23740798485128
612	223725	617	190958	0.0004332370776957
612	223725	618	219630	0.022493106902456
612	223725	619	222702	0.10994421818449
612	223725	628	223731	0.13908370094007
612	223725	634	190965	0.036762916859736
612	223725	635	219637	0.27664482962101
612	223725	636	222709	0.17821499925834
612	223725	648	125433	0.0063950442710961
612	223725	651	211449	0.1263373118098
612	223725	653	222201	-0.013849312053808
612	223725	668	162300	0.0044456964230736
612	223725	672	208380	0.012268544627991
612	223725	674	216060	-0.0019182186018668
613	236013	613	236013	11.67733210916
613	236013	614	239085	0.15140700298581
613	236013	615	246765	-0.030746647362998
613	236013	618	219630	0.002145320403163
613	236013	620	234990	0.10994421818449
613	236013	629	236019	0.13908370094007
613	236013	635	219637	0.10152826922771
613	236013	637	234997	0.17821499925834
613	236013	649	186873	0.026959285146548
613	236013	651	211449	-0.069526813210459
613	236013	654	232953	0.1353114731524
613	236013	655	234489	-0.013849312053808
613	236013	665	113148	0.0012286443082929
614	239085	614	239085	12.283015702775
614	239085	615	246765	-0.044764418852532
614	239085	619	222702	0.002145320403163
614	239085	620	234990	0.022493106902456
614	239085	621	238574	0.19137343333511
614	239085	630	239091	0.13908370094007
614	239085	636	222709	0.10152826922771
614	239085	637	234997	0.27664482962101
614	239085	638	238581	0.013175424250924
614	239085	650	189945	0.026959285146548
614	239085	654	232953	-0.16429346420099
614	239085	669	177660	0.0044456964230736
614	239085	672	208380	-0.0095874362255173
614	239085	675	231420	-0.0019182186018668
615	246765	615	246765	12.360943414463
615	246765	621	238574	0.007785979936386
615	246765	631	246771	0.13908370094007
615	246765	638	238581	0.19557126460239
615	246765	653	222201	0.069526813210459
615	246765	655	234489	-0.1263373118098
615	246765	667	123900	-0.0012286443082929
615	246765	671	185340	0.0044456964230736
615	246765	674	216060	-0.0095874362255173
615	246765	675	231420	0.012268544627991
616	127470	616	127470	12.677077014052
616	127470	617	190958	0.10449734578576
616	127470	618	219630	-0.47658122261203
616	127470	619	222702	0.28529115077617
616	127470	620	234990	0.28053596524353
616	127470	621	238574	-0.31122670993764
616	127470	633	127477	-0.49765318130779
616	127470	639	125430	0.28190374775655
616	127470	656	121338	0.16429346420099
616	127470	657	124410	-0.1353114731524
616	127470	665	113148	0.055114883637279
616	127470	666	120316	-0.05646286580405
616	127470	667	123900	0.0072131833613583
617	190958	617	190958	12.352161964004
617	190958	618	219630	-0.081733005383451
617	190958	619	222702	-0.059305489347627
617	190958	621	238574	0.30129767088131
617	190958	634	190965	-0.49765318130779
617	190958	639	125430	0.007785979936386
617	190958	640	186870	0.27664482962101
617	190958	641	189942	0.17821499925834
617	190958	658	178682	0.1263373118098
617	190958	660	189434	-0.013849312053808
617	190958	668	162300	0.03354694844733
617	190958	670	183804	-0.05646286580405
618	219630	618	219630	12.028794017053
618	219630	619	222702	0.15140700298581
618	219630	620	234990	-0.10029335723039
618	219630	635	219637	-0.49765318130779
618	219630	640	186870	0.036762916859736
618	219630	642	211446	0.19557126460239
618	219630	643	218614	0.17821499925834
618	219630	656	121338	0.0063950442710961
618	219630	662	216570	0.1353114731524
618	219630	663	218106	-0.013849312053808
618	219630	668	162300	-0.013948726558855
618	219630	674	216060	-0.0072131833613583
619	222702	619	222702	12.108394755095
619	222702	620	234990	0.17058522163486
619	222702	621	238574	-0.094000311672121
619	222702	636	222709	-0.49765318130779
619	222702	641	189942	0.036762916859736
619	222702	643	218614	0.27664482962101
619	222702	644	222198	0.013175424250924
619	222702	657	124410	0.0063950442710961
619	222702	661	210426	0.1263373118098
619	222702	662	216570	-0.16429346420099
619	222702	672	208380	-0.055114883637279
620	234990	620	234990	12.19476974619
620	234990	621	238574	0.12810747869811
620	234990	637	234997	-0.49765318130779
620	234990	643	218614	0.10152826922771
620	234990	645	232950	0.28190374775655
620	234990	646	234486	0.013175424250924
620	234990	659	185850	0.026959285146548
620	234990	661	210426	-0.069526813210459
620	234990	666	120316	0.003572688518385
620	234990	669	177660	-0.013948726558855
620	234990	675	231420	-0.0072131833613583
621	238574	621	238574	12.275762973513
621	238574	638	238581	-0.49765318130779
621	238574	644	222198	0.10152826922771
621	238574	646	234486	0.27664482962101
621	238574	660	189434	0.026959285146548
621	238574	664	232442	-0.16429346420099
621	238574	667	123900	0.003572688518385
621	238574	673	209916	-0.03354694844733
621	238574	675	231420	0.05646286580405
622	61425	622	61425	12.421064854015
622	61425	623	90097	-0.081733005383451
622	61425	624	147441	0.42030513151818
622	61425	625	57330	0.022493106902456
622	61425	632	49140	-0.018658854808816
622	61425	634	190965	0.0056671732031905
622	61425	647	32760	0.010972968132717
622	61425	648	125433	0.032578635653902
622	61425	650	189945	-0.019640160563497
623	90097	623	90097	12.467236007039
623	90097	624	147441	-0.49765318130779
623	90097	625	57330	0.0004332370776957
623	90097	626	81906	0.007785979936386
623	90097	635	219637	0.0056671732031905
623	90097	647	32760	-0.003572688518385
623	90097	652	218617	-0.019640160563497
624	147441	624	147441	12.813928028828
624	147441	626	81906	5.2765543280048e-05
624	147441	632	49140	0.00026300752660832
624	147441	647	32760	0.0007398111923099
624	147441	651	211449	-0.032578635653902
625	57330	625	57330	11.184769558029
625	57330	626	81906	0.13908370094007
625	57330	632	49140	0.036762916859736
625	57330	640	186870	0.0056671732031905
625	57330	647	32760	-0.026959285146548
625	57330	656	121338	0.032578635653902
625	57330	659	185850	-0.019640160563497
626	81906	626	81906	10.979808165649
626	81906	632	49140	0.0029859089785533
626	81906	642	211446	0.0056671732031905
626	81906	647	32760	0.0083990329479889
626	81906	661	210426	-0.019640160563497
627	193011	627	193011	13.149348343128
627	193011	628	223731	-0.18136200716846
627	193011	629	236019	-0.17833909534553
627	193011	630	239091	0.33757276336084
627	193011	631	246771	-0.23331474373315
627	193011	633	127477	0.0004332370776957
627	193011	634	190965	0.16239757879973
627	193011	640	186870	0.043186765252715
627	193011	641	189942	-0.081189576505472
627	193011	649	186873	-0.11310048996543
627	193011	650	189945	0.15449554387224
627	193011	658	178682	-0.024575061659179
627	193011	659	185850	0.041085358754202
627	193011	660	189434	-0.047360586294859
628	223731	628	223731	12.640718241809
628	223731	629	236019	0.17058522163486
628	223731	630	239091	-0.10029335723039
628	223731	631	246771	0.23740798485128
628	223731	634	190965	0.0029859089785533
628	223731	635	219637	0.085872648066487
628	223731	636	222709	0.25063015498214
628	223731	639	125430	0.00026300752660832
628	223731	642	211446	0.018658854808816
628	223731	644	222198	-0.12302315901044
628	223731	648	125433	-0.0016315644285304
628	223731	651	211449	-0.063079831517483
628	223731	653	222201	0.14620092373958
628	223731	662	216570	0.041085358754202
629	236019	629	236019	12.157014817935
629	236019	630	239091	0.15140700298581
629	236019	631	246771	-0.030746647362998
629	236019	635	219637	0.012311683606719
629	236019	637	234997	0.25063015498214
629	236019	640	186870	0.0016315644285304
629	236019	642	211446	-0.0063950442710961
629	236019	645	232950	0.081189576505472
629	236019	646	234486	-0.12302315901044
629	236019	649	186873	-0.0083990329479889
629	236019	651	211449	0.026959285146548
629	236019	654	232953	-0.15449554387224
629	236019	655	234489	0.14620092373958
629	236019	656	121338	-0.0007398111923099
629	236019	658	178682	0.003572688518385
629	236019	664	232442	0.047360586294859
630	239091	630	239091	12.853188568227
630	239091	631	246771	-0.044764418852532
630	239091	636	222709	0.012311683606719
630	239091	637	234997	0.085872648066487
630	239091	638	238581	0.3094271688982
630	239091	641	189942	0.0016315644285304
630	239091	645	232950	-0.043186765252715
630	239091	650	189945	-0.0083990329479889
630	239091	654	232953	0.11310048996543
630	239091	657	124410	-0.0007398111923099
630	239091	661	210426	0.010972968132717
631	246771	631	246771	13.176722080941
631	246771	638	238581	0.036762916859736
631	246771	644	222198	0.0063950442710961
631	246771	646	234486	-0.018658854808816
631	246771	653	222201	-0.026959285146548
631	246771	655	234489	0.063079831517483
631	246771	660	189434	-0.003572688518385
631	246771	663	218106	0.010972968132717
631	246771	664	232442	-0.024575061659179
632	49140	632	49140	11.264807601969
632	49140	647	32760	0.041864609823654
632	49140	665	113148	0.032578635653902
632	49140	669	177660	-0.019640160563497
633	127477	633	127477	13.512124061586
633	127477	634	190965	0.10449734578576
633	127477	635	219637	-0.47658122261203
633	127477	636	222709	0.28529115077617
633	127477	637	234997	0.28053596524353
633	127477	638	238581	-0.31122670993764
633	127477	639	125430	0.053975150779774
633	127477	648	125433	0.27104174918416
633	127477	665	113148	-0.024575061659179
633	127477	666	120316	0.041085358754202
633	127477	667	123900	-0.047360586294859
634	190965	634	190965	12.98040214388
634	190965	635	219637	-0.081733005383451
634	190965	636	222709	-0.059305489347627
634	190965	638	238581	0.30129767088131
634	190965	639	125430	5.2765543280048e-05
634	190965	640	186870	0.022493106902456
634	190965	641	189942	0.10994421818449
634	190965	648	125433	0.002145320403163
634	190965	649	186873	0.18803639520364
634	190965	650	189945	0.29663144423469
634	190965	668	162300	-0.010972968132717
634	190965	670	183804	0.041085358754202
635	219637	635	219637	12.501546395483
635	219637	636	222709	0.15140700298581
635	219637	637	234997	-0.10029335723039
635	219637	640	186870	0.0004332370776957
635	219637	642	211446	0.007785979936386
635	219637	643	218614	0.10994421818449
635	219637	649	186873	0.012311683606719
635	219637	651	211449	0.10152826922771
635	219637	652	218617	0.29663144423469
635	219637	668	162300	0.003572688518385
635	219637	674	216060	0.047360586294859
636	222709	636	222709	12.558461327167
636	222709	637	234997	0.17058522163486
636	222709	638	238581	-0.094000311672121
636	222709	641	189942	0.0004332370776957
636	222709	643	218614	0.022493106902456
636	222709	644	222198	0.19137343333511
636	222709	650	189945	0.012311683606719
636	222709	652	218617	0.18803639520364
636	222709	653	222201	0.21991584852735
636	222709	672	208380	0.024575061659179
637	234997	637	234997	12.493123593113
637	234997	638	238581	0.12810747869811
637	234997	643	218614	0.002145320403163
637	234997	645	232950	0.053975150779774
637	234997	646	234486	0.19137343333511
637	234997	652	218617	0.041864609823654
637	234997	654	232953	0.27104174918416
637	234997	655	234489	0.21991584852735
637	234997	666	120316	-0.0007398111923099
637	234997	669	177660	0.003572688518385
637	234997	675	231420	0.047360586294859
638	238581	638	238581	12.738534832254
638	238581	644	222198	0.002145320403163
638	238581	646	234486	0.022493106902456
638	238581	653	222201	0.041864609823654
638	238581	655	234489	0.18803639520364
638	238581	667	123900	-0.0007398111923099
638	238581	673	209916	0.010972968132717
638	238581	675	231420	-0.041085358754202
639	125430	639	125430	12.966045445269
639	125430	640	186870	-0.21843306036385
639	125430	641	189942	0.29825893035691
639	125430	642	211446	-0.42030513151818
639	125430	644	222198	0.054676959560195
639	125430	645	232950	0.28053596524353
639	125430	648	125433	-0.44610698986901
639	125430	656	121338	0.18803639520364
639	125430	657	124410	0.29663144423469
639	125430	665	113148	0.063079831517483
639	125430	667	123900	-0.14620092373958
640	186870	640	186870	12.118440809556
640	186870	641	189942	0.15140700298581
640	186870	642	211446	0.13908370094007
640	186870	643	218614	-0.059305489347627
640	186870	645	232950	-0.33757276336084
640	186870	646	234486	0.30129767088131
640	186870	649	186873	-0.44610698986901
640	186870	656	121338	0.002145320403163
640	186870	658	178682	0.10152826922771
640	186870	659	185850	0.29663144423469
640	186870	668	162300	0.026959285146548
640	186870	670	183804	0.15449554387224
640	186870	671	185340	-0.14620092373958
641	189942	641	189942	12.201348102539
641	189942	643	218614	-0.081733005383451
641	189942	644	222198	0.14419237079091
641	189942	645	232950	0.17833909534553
641	189942	650	189945	-0.44610698986901
641	189942	657	124410	0.002145320403163
641	189942	659	185850	0.18803639520364
641	189942	660	189434	0.21991584852735
641	189942	669	177660	0.063079831517483
641	189942	670	183804	-0.11310048996543
642	211446	642	211446	11.459098132171
642	211446	643	218614	0.10642426907126
642	211446	644	222198	0.030746647362998
642	211446	645	232950	0.077663789673185
642	211446	646	234486	-0.23740798485128
642	211446	651	211449	-0.44610698986901
642	211446	658	178682	0.012311683606719
642	211446	661	210426	0.29663144423469
642	211446	665	113148	0.0016315644285304
642	211446	668	162300	-0.0083990329479889
642	211446	672	208380	0.15449554387224
642	211446	673	209916	-0.14620092373958
643	218614	643	218614	12.084779882771
643	218614	644	222198	0.12810747869811
643	218614	645	232950	0.054404776949133
643	218614	646	234486	-0.094000311672121
643	218614	652	218617	-0.44610698986901
643	218614	659	185850	0.012311683606719
643	218614	661	210426	0.10152826922771
643	218614	662	216570	0.27104174918416
643	218614	663	218106	0.21991584852735
643	218614	666	120316	0.0016315644285304
644	222198	644	222198	11.776244778728
644	222198	646	234486	0.17058522163486
644	222198	653	222201	-0.44610698986901
644	222198	660	189434	0.012311683606719
644	222198	663	218106	0.18803639520364
644	222198	667	123900	0.0016315644285304
644	222198	673	209916	0.063079831517483
644	222198	674	216060	-0.11310048996543
645	232950	645	232950	11.842997002448
645	232950	646	234486	0.14323271368416
645	232950	654	232953	-0.44610698986901
645	232950	662	216570	0.041864609823654
645	232950	664	232442	0.21991584852735
645	232950	670	183804	0.0083990329479889
645	232950	672	208380	-0.026959285146548
645	232950	675	231420	0.14620092373958
646	234486	646	234486	12.067670305575
646	234486	655	234489	-0.44610698986901
646	234486	663	218106	0.041864609823654
646	234486	664	232442	0.27104174918416
646	234486	671	185340	0.0083990329479889
646	234486	673	209916	-0.026959285146548
646	234486	675	231420	-0.15449554387224
647	32760	647	32760	11.14116595286
647	32760	668	162300	-0.0056671732031905
648	125433	648	125433	14.060971011437
648	125433	649	186873	-0.21843306036385
648	125433	650	189945	0.29825893035691
648	125433	651	211449	-0.42030513151818
648	125433	653	222201	0.054676959560195
648	125433	654	232953	0.28053596524353
648	125433	656	121338	0.022493106902456
648	125433	657	124410	0.10994421818449
648	125433	665	113148	-0.018658854808816
648	125433	667	123900	0.12302315901044
649	186873	649	186873	13.172984379566
649	186873	650	189945	0.15140700298581
649	186873	651	211449	0.13908370094007
649	186873	652	218617	-0.059305489347627
649	186873	654	232953	-0.33757276336084
649	186873	655	234489	0.30129767088131
649	186873	656	121338	5.2765543280048e-05
649	186873	658	178682	0.007785979936386
649	186873	659	185850	0.10994421818449
649	186873	668	162300	-0.0063950442710961
649	186873	670	183804	-0.081189576505472
649	186873	671	185340	0.12302315901044
650	189945	650	189945	13.090787017135
650	189945	652	218617	-0.081733005383451
650	189945	653	222201	0.14419237079091
650	189945	654	232953	0.17833909534553
650	189945	657	124410	5.2765543280048e-05
650	189945	659	185850	0.022493106902456
650	189945	660	189434	0.19137343333511
650	189945	669	177660	-0.018658854808816
650	189945	670	183804	0.043186765252715
651	211449	651	211449	12.515703868385
651	211449	652	218617	0.10642426907126
651	211449	653	222201	0.030746647362998
651	211449	654	232953	0.077663789673185
651	211449	655	234489	-0.23740798485128
651	211449	658	178682	0.0004332370776957
651	211449	661	210426	0.10994421818449
651	211449	665	113148	-0.00026300752660832
651	211449	668	162300	0.0016315644285304
651	211449	672	208380	-0.081189576505472
651	211449	673	209916	0.12302315901044
652	218617	652	218617	12.9210282832
652	218617	653	222201	0.12810747869811
652	218617	654	232953	0.054404776949133
652	218617	655	234489	-0.094000311672121
652	218617	659	185850	0.0004332370776957
652	218617	661	210426	0.007785979936386
652	218617	662	216570	0.053975150779774
652	218617	663	218106	0.19137343333511
652	218617	666	120316	-0.00026300752660832
653	222201	653	222201	12.503206266636
653	222201	655	234489	0.17058522163486
653	222201	660	189434	0.0004332370776957
653	222201	663	218106	0.022493106902456
653	222201	667	123900	-0.00026300752660832
653	222201	673	209916	-0.018658854808816
653	222201	674	216060	0.043186765252715
654	232953	654	232953	12.519593433528
654	232953	655	234489	0.14323271368416
654	232953	662	216570	0.002145320403163
654	232953	664	232442	0.19137343333511
654	232953	670	183804	-0.0016315644285304
654	232953	672	208380	0.0063950442710961
654	232953	675	231420	-0.12302315901044
655	234489	655	234489	12.729338381843
655	234489	663	218106	0.002145320403163
655	234489	664	232442	0.053975150779774
655	234489	671	185340	-0.0016315644285304
655	234489	673	209916	0.0063950442710961
655	234489	675	231420	0.081189576505472
656	121338	656	121338	12.489162140747
656	121338	657	124410	0.15140700298581
656	121338	658	178682	-0.49765318130779
656	121338	659	185850	0.29825893035691
656	121338	662	216570	-0.28529115077617
656	121338	663	218106	0.054676959560195
656	121338	664	232442	0.31122670993764
656	121338	665	113148	0.036762916859736
656	121338	666	120316	0.25063015498214
657	124410	657	124410	12.912558199301
657	124410	659	185850	-0.21843306036385
657	124410	660	189434	0.33926161204853
657	124410	661	210426	-0.42030513151818
657	124410	662	216570	0.47658122261203
657	124410	666	120316	0.085872648066487
657	124410	667	123900	0.3094271688982
658	178682	658	178682	12.110308901166
658	178682	659	185850	0.10642426907126
658	178682	660	189434	0.030746647362998
658	178682	661	210426	-0.059305489347627
658	178682	664	232442	-0.23331474373315
658	178682	665	113148	0.0004332370776957
658	178682	668	162300	0.012311683606719
658	178682	669	177660	0.25063015498214
659	185850	659	185850	11.930270487336
659	185850	660	189434	0.12810747869811
659	185850	661	210426	0.13908370094007
659	185850	662	216570	-0.18136200716846
659	185850	663	218106	0.14419237079091
659	185850	666	120316	0.0004332370776957
659	185850	669	177660	0.036762916859736
659	185850	670	183804	0.16239757879973
659	185850	671	185340	0.3094271688982
660	189434	660	189434	11.73588512068
660	189434	663	218106	-0.081733005383451
660	189434	664	232442	0.17833909534553
660	189434	667	123900	0.0004332370776957
660	189434	671	185340	0.085872648066487
661	210426	661	210426	11.548861150392
661	210426	662	216570	0.1622826423617
661	210426	663	218106	-0.044764418852532
661	210426	669	177660	0.0029859089785533
661	210426	672	208380	0.16239757879973
661	210426	673	209916	0.3094271688982
662	216570	662	216570	11.722395362679
662	216570	663	218106	0.14323271368416
662	216570	664	232442	-0.094000311672121
662	216570	670	183804	0.0029859089785533
662	216570	672	208380	0.036762916859736
662	216570	674	216060	0.3094271688982
663	218106	663	218106	11.637038211034
663	218106	664	232442	0.054404776949133
663	218106	671	185340	0.0029859089785533
663	218106	673	209916	0.036762916859736
663	218106	674	216060	0.16239757879973
664	232442	664	232442	11.63470263215
664	232442	674	216060	0.012311683606719
664	232442	675	231420	0.25063015498214
665	113148	665	113148	11.813700257298
665	113148	666	120316	0.10642426907126
665	113148	667	123900	0.030746647362998
665	113148	668	162300	-0.44610698986901
665	113148	669	177660	0.29825893035691
665	113148	672	208380	-0.28529115077617
665	113148	673	209916	0.054676959560195
666	120316	666	120316	12.521267247908
666	120316	667	123900	0.12810747869811
666	120316	669	177660	-0.49765318130779
666	120316	670	183804	0.10449734578576
666	120316	671	185340	0.33926161204853
666	120316	675	231420	0.31122670993764
667	123900	667	123900	12.528843067619
667	123900	671	185340	-0.21843306036385
667	123900	673	209916	-0.42030513151818
667	123900	674	216060	0.47658122261203
667	123900	675	231420	-0.28053596524353
668	162300	668	162300	12.481186438307
668	162300	669	177660	-0.10029335723039
668	162300	670	183804	-0.077663789673185
668	162300	671	185340	0.23740798485128
668	162300	672	208380	0.33757276336084
668	162300	673	209916	-0.30129767088131
668	162300	674	216060	-0.23331474373315
669	177660	669	177660	11.980342334353
669	177660	670	183804	0.1622826423617
669	177660	671	185340	-0.044764418852532
669	177660	672	208380	-0.18136200716846
669	177660	673	209916	0.14419237079091
669	177660	675	231420	-0.23331474373315
670	183804	670	183804	11.31805760402
670	183804	671	185340	0.14323271368416
670	183804	672	208380	0.13908370094007
670	183804	674	216060	0.14419237079091
670	183804	675	231420	-0.30129767088131
671	185340	671	185340	11.502586090578
671	185340	673	209916	0.13908370094007
671	185340	674	216060	-0.18136200716846
671	185340	675	231420	0.33757276336084
672	208380	672	208380	11.546258398703
672	208380	673	209916	0.14323271368416
672	208380	674	216060	-0.044764418852532
672	208380	675	231420	0.23740798485128
673	209916	673	209916	10.935576246853
673	209916	674	216060	0.1622826423617
673	209916	675	231420	-0.077663789673185
674	216060	674	216060	11.369533133497
674	216060	675	231420	-0.10029335723039
675	231420	675	231420	11.220339130789


==> projectorsRefWfsAndOptimCode/h6projectors/h6P5.txt <==
i	state_i	j	state_j	H[i][j]
0	195615	0	195615	10.701159138353
0	195615	1	227871	-0.031080190229874
0	195615	2	243231	0.010336226591697
0	195615	3	249375	0.023440358619807
0	195615	4	130095	0.16067287072553
0	195615	5	195119	0.022531181754
0	195615	9	194103	0.00029073070147568
0	195615	13	192059	-0.025880299347605
0	195615	16	187965	-0.023061377933488
0	195615	19	179774	-0.0080857638843678
0	195615	20	258111	0.1970461780163
0	195615	22	194127	0.10317871719187
0	195615	26	192087	-0.088342157777153
0	195615	29	187995	-0.17504372034856
0	195615	32	179805	-0.10629033010625
0	195615	34	163422	-0.027998526394141
0	195615	35	256095	-0.28308042475581
0	195615	58	194685	-0.19396251325861
0	195615	64	193662	-0.18966443517914
0	195615	71	192143	-0.025772944630848
0	195615	74	188055	0.22676265605294
0	195615	77	179867	0.22973291476037
0	195615	79	163485	0.099584798007364
0	195615	81	252063	0.13434201003207
0	195615	82	255135	0.19396251325861
0	195615	98	194747	0.053226298284668
0	195615	104	193725	0.28308042475581
0	195615	111	191678	0.1834031487915
0	195615	126	194775	0.10148484844061
0	195615	132	193755	-0.12905137010927
0	195615	139	191709	-0.1970461780163
0	195615	147	187614	-0.092255189619649
0	195615	232	188175	-0.085380426401866
0	195615	235	179991	-0.18565278764127
0	195615	237	163611	-0.12065776537256
0	195615	239	65310	0.0045006736397883
0	195615	240	243999	0.070675340448431
0	195615	241	251167	-0.1657483653351
0	195615	252	194871	0.085579538418486
0	195615	258	193851	-0.10882567058951
0	195615	265	191805	-0.16616392713667
0	195615	273	187710	-0.077796406711684
0	195615	281	194895	-0.2150813439864
0	195615	287	193879	-0.0027752982819197
0	195615	294	191835	0.2470518247657
0	195615	302	187741	0.22014256572371
0	195615	310	179550	0.077186229395082
0	195615	395	193935	0.11162337150766
0	195615	402	191895	-0.095572515008206
0	195615	410	187803	-0.18937016041996
0	195615	418	179613	-0.11498965414601
0	195615	427	163230	-0.030290063672225
1	227871	1	227871	10.380084639483
1	227871	2	243231	-0.096423754402013
1	227871	3	249375	-0.21866852110877
1	227871	5	195119	0.2670566006437
1	227871	6	226863	0.12023185395946
1	227871	8	129591	0.09363519486107
1	227871	10	224823	-0.10294314274691
1	227871	14	220731	-0.20397453655419
1	227871	17	212541	-0.12385774696998
1	227871	20	258111	-0.2470518247657
1	227871	21	129615	-0.10522941533433
1	227871	23	224847	-0.0013135108846189
1	227871	27	220759	0.011556895078032
1	227871	30	212571	0.01170827347884
1	227871	34	163422	-0.00097029166612414
1	227871	35	256095	0.10882567058951
1	227871	54	227451	-0.070453895162115
1	227871	66	225918	-0.18966443517914
1	227871	72	220815	0.081111405081773
1	227871	75	212631	0.1763701482592
1	227871	79	163485	-0.034959644360826
1	227871	80	97950	-0.0042756399577989
1	227871	81	252063	0.011809855241139
1	227871	94	227511	0.22177624285278
1	227871	106	225981	0.28308042475581
1	227871	114	223934	0.1834031487915
1	227871	121	227535	-0.13017302799727
1	227871	134	226011	-0.12905137010927
1	227871	142	223965	-0.1970461780163
1	227871	150	219870	-0.092255189619649
1	227871	233	212751	-0.22676265605294
1	227871	237	163611	0.099584798007364
1	227871	238	98077	0.019038497266847
1	227871	240	243999	0.088319754496756
1	227871	242	254751	0.070453895162115
1	227871	247	227631	-0.10977153557127
1	227871	260	226107	-0.10882567058951
1	227871	268	224061	-0.16616392713667
1	227871	276	219966	-0.077796406711684
1	227871	289	226135	-0.0027752982819197
1	227871	297	224091	0.2470518247657
1	227871	305	219997	0.22014256572371
1	227871	313	211806	0.077186229395082
1	227871	397	226191	0.11162337150766
1	227871	405	224151	-0.095572515008206
1	227871	413	220059	-0.18937016041996
1	227871	421	211869	-0.11498965414601
2	243231	2	243231	10.043994170785
2	243231	3	249375	0.072721800154199
2	243231	6	226863	0.17312361914233
2	243231	7	241199	0.027202350922107
2	243231	9	194103	0.10512440315589
2	243231	11	237111	-0.23933925418045
2	243231	12	128571	0.027691403098345
2	243231	17	212541	0.10510792075582
2	243231	19	179774	0.020094400973588
2	243231	20	258111	0.095572515008206
2	243231	22	194127	0.0030000253009453
2	243231	24	237135	0.089760331392611
2	243231	25	128599	0.0010518667314909
2	243231	30	212571	-0.12684735203778
2	243231	32	179805	-0.038687398646738
2	243231	33	114270	-0.0047315523524787
2	243231	55	242811	-0.070453895162115
2	243231	61	242301	0.19396251325861
2	243231	70	128655	-0.082751475305195
2	243231	75	212631	0.01170827347884
2	243231	77	179867	0.0050753112614337
2	243231	78	114333	0.00097029166612414
2	243231	82	255135	0.085579538418486
2	243231	95	242871	0.22177624285278
2	243231	101	242363	-0.053226298284668
2	243231	116	239294	0.1834031487915
2	243231	122	242895	-0.13017302799727
2	243231	129	242391	-0.10148484844061
2	243231	144	239325	-0.1970461780163
2	243231	152	235230	-0.092255189619649
2	243231	233	212751	0.17504372034856
2	243231	235	179991	0.10629033010625
2	243231	236	114459	0.027998526394141
2	243231	240	243999	0.096632502676314
2	243231	241	251167	0.049207730171414
2	243231	242	254751	-0.22177624285278
2	243231	248	242991	-0.10977153557127
2	243231	255	242487	-0.085579538418486
2	243231	270	239421	-0.16616392713667
2	243231	278	235326	-0.077796406711684
2	243231	284	242511	0.2150813439864
2	243231	299	239451	0.2470518247657
2	243231	307	235357	0.22014256572371
2	243231	407	239511	-0.095572515008206
2	243231	415	235419	-0.18937016041996
2	243231	430	210846	0.030290063672225
3	249375	3	249375	10.31617876992
3	249375	7	241199	-0.029404353461873
3	249375	10	224823	-0.029789507430461
3	249375	11	237111	0.20759357163523
3	249375	13	192059	-0.012913178258743
3	249375	14	220731	0.13491731946204
3	249375	15	126525	-0.0024687252864359
3	249375	16	187965	0.041148672309872
3	249375	18	122430	0.0050325714335815
3	249375	23	224847	0.20219873940344
3	249375	24	237135	-0.23933925418045
3	249375	26	192087	0.12277944456085
3	249375	27	220759	-0.24247424790531
3	249375	28	126555	0.03234201564487
3	249375	29	187995	-0.10510792075582
3	249375	31	122461	-0.020094400973588
3	249375	35	256095	0.11162337150766
3	249375	56	248955	-0.070453895162115
3	249375	62	248445	0.19396251325861
3	249375	69	247422	0.18966443517914
3	249375	71	192143	-0.2324973419701
3	249375	72	220815	0.20397453655419
3	249375	73	126615	-0.08151805223154
3	249375	74	188055	0.12385774696998
3	249375	76	122523	0.032626057273424
3	249375	81	252063	0.1126036964378
3	249375	82	255135	-0.2150813439864
3	249375	96	249015	0.22177624285278
3	249375	102	248507	-0.053226298284668
3	249375	109	247485	-0.28308042475581
3	249375	123	249039	-0.13017302799727
3	249375	130	248535	-0.10148484844061
3	249375	137	247515	0.12905137010927
3	249375	231	126735	0.10614402324326
3	249375	232	188175	-0.023061377933488
3	249375	234	122647	-0.0080857638843678
3	249375	241	251167	-0.021333887596662
3	249375	242	254751	0.13017302799727
3	249375	249	249135	-0.10977153557127
3	249375	256	248631	-0.085579538418486
3	249375	263	247611	0.10882567058951
3	249375	285	248655	0.2150813439864
3	249375	292	247639	0.0027752982819197
3	249375	315	233310	-0.077186229395082
3	249375	400	247695	-0.11162337150766
3	249375	423	233373	0.11498965414601
3	249375	431	216990	0.030290063672225
4	130095	4	130095	11.393500961937
4	130095	5	195119	-0.20068084997828
4	130095	6	226863	-0.27953288170954
4	130095	7	241199	0.36162024018242
4	130095	8	129591	0.11676318867404
4	130095	12	128571	-0.14847979484869
4	130095	15	126525	-0.22671108460767
4	130095	18	122430	-0.10614402324326
4	130095	20	258111	0.092255189619649
4	130095	21	129615	-0.10408487750003
4	130095	36	126567	-0.088342157777153
4	130095	39	122475	-0.17504372034856
4	130095	41	114285	-0.10629033010625
4	130095	43	97902	-0.027998526394141
4	130095	44	252015	-0.13136508197123
4	130095	45	255087	-0.18966443517914
4	130095	63	129150	-0.30562488458612
4	130095	70	128655	0.20978109088437
4	130095	83	122535	0.22676265605294
4	130095	85	114347	0.22973291476037
4	130095	87	97965	0.099584798007364
4	130095	88	65198	0.019038497266847
4	130095	89	243887	-0.13031888865972
4	130095	90	251055	0.30562488458612
4	130095	103	129213	0.13434201003207
4	130095	110	128190	0.13136508197123
4	130095	153	129255	0.10148484844061
4	130095	160	128235	-0.12905137010927
4	130095	167	126189	-0.1970461780163
4	130095	175	122094	-0.092255189619649
4	130095	231	126735	-0.11397294128993
4	130095	243	114471	-0.18565278764127
4	130095	245	98091	-0.12065776537256
4	130095	246	65325	-0.036799625642975
4	130095	247	227631	0.38444072154618
4	130095	248	242991	-0.12785206202365
4	130095	249	249135	-0.28994122347547
4	130095	257	129339	0.011809855241139
4	130095	264	128317	0.062809906863828
4	130095	271	126270	0.040693505049188
4	130095	316	128359	-0.0027752982819197
4	130095	323	126315	0.2470518247657
4	130095	331	122221	0.22014256572371
4	130095	339	114030	0.077186229395082
4	130095	394	129423	-0.1126036964378
4	130095	432	126375	-0.095572515008206
4	130095	440	122283	-0.18937016041996
4	130095	448	114093	-0.11498965414601
4	130095	456	97710	-0.030290063672225
5	195119	5	195119	10.672436012816
5	195119	6	226863	0.10611859300808
5	195119	7	241199	-0.13728127745371
5	195119	8	129591	0.08343630757759
5	195119	9	194103	0.0029310527548331
5	195119	13	192059	-0.26091679452385
5	195119	16	187965	-0.2324973419701
5	195119	19	179774	-0.08151805223154
5	195119	20	258111	-0.22014256572371
5	195119	21	129615	0.24293715777466
5	195119	22	194127	0.010691434378594
5	195119	37	188007	0.011556895078032
5	195119	40	179819	0.01170827347884
5	195119	42	163437	0.0050753112614337
5	195119	44	252015	-0.062809906863828
5	195119	58	194685	0.1657483653351
5	195119	71	192143	0.10827429422544
5	195119	84	179879	0.1763701482592
5	195119	86	163499	0.11462487710393
5	195119	88	65198	-0.0042756399577989
5	195119	89	243887	0.24314796950767
5	195119	91	254639	0.19396251325861
5	195119	98	194747	0.048797665753318
5	195119	112	193214	0.13136508197123
5	195119	162	193259	-0.12905137010927
5	195119	170	191213	-0.1970461780163
5	195119	178	187118	-0.092255189619649
5	195119	232	188175	-0.025772944630848
5	195119	244	163623	-0.22973291476037
5	195119	246	65325	0.019038497266847
5	195119	247	227631	-0.15548574898655
5	195119	250	250671	-0.1657483653351
5	195119	252	194871	0.049207730171414
5	195119	266	193341	0.062809906863828
5	195119	274	191294	0.040693505049188
5	195119	281	194895	-0.021333887596662
5	195119	318	193383	-0.0027752982819197
5	195119	326	191339	0.2470518247657
5	195119	334	187245	0.22014256572371
5	195119	343	179054	0.077186229395082
5	195119	435	191399	-0.095572515008206
5	195119	443	187307	-0.18937016041996
5	195119	452	179117	-0.11498965414601
5	195119	459	162734	-0.030290063672225
6	226863	6	226863	10.067878814291
6	226863	7	241199	-0.19122218734651
6	226863	9	194103	0.20829654935808
6	226863	10	224823	-0.1020469223526
6	226863	12	128571	0.054868551345929
6	226863	14	220731	-0.20219873940344
6	226863	17	212541	-0.12277944456085
6	226863	20	258111	0.18937016041996
6	226863	22	194127	0.22475759024513
6	226863	23	224847	0.1198196051613
6	226863	38	212583	0.19517653453975
6	226863	42	163437	-0.038687398646738
6	226863	43	97902	-0.0047315523524787
6	226863	45	255087	0.10882567058951
6	226863	59	226429	0.1657483653351
6	226863	66	225918	0.30562488458612
6	226863	70	128655	-0.045678346128306
6	226863	72	220815	-0.0013135108846189
6	226863	86	163499	0.0050753112614337
6	226863	87	97965	0.00097029166612414
6	226863	90	251055	0.011809855241139
6	226863	91	254639	-0.053226298284668
6	226863	99	226491	0.048797665753318
6	226863	106	225981	-0.13434201003207
6	226863	156	226023	-0.10148484844061
6	226863	173	222957	-0.1970461780163
6	226863	181	218862	-0.092255189619649
6	226863	233	212751	0.088342157777153
6	226863	244	163623	0.10629033010625
6	226863	245	98091	0.027998526394141
6	226863	247	227631	0.096632502676314
6	226863	248	242991	0.088319754496756
6	226863	250	250671	-0.048797665753318
6	226863	253	226615	0.049207730171414
6	226863	260	226107	-0.011809855241139
6	226863	277	223038	0.040693505049188
6	226863	282	226639	-0.021333887596662
6	226863	329	223083	0.2470518247657
6	226863	337	218989	0.22014256572371
6	226863	345	210798	0.077186229395082
6	226863	397	226191	0.1126036964378
6	226863	438	223143	-0.095572515008206
6	226863	446	219051	-0.18937016041996
6	226863	454	210861	-0.11498965414601
7	241199	7	241199	10.23247797326
7	241199	10	224823	0.26210229076249
7	241199	11	237111	-0.029404353461873
7	241199	13	192059	0.11361629964986
7	241199	15	126525	0.021721022220612
7	241199	17	212541	0.012913178258743
7	241199	19	179774	0.0024687252864359
7	241199	23	224847	-0.0033667351995524
7	241199	24	237135	0.027202350922107
7	241199	36	126567	0.0010518667314909
7	241199	38	212583	-0.24247424790531
7	241199	40	179819	-0.10510792075582
7	241199	41	114285	-0.020094400973588
7	241199	45	255087	0.0027752982819197
7	241199	60	240765	0.1657483653351
7	241199	68	240254	0.30562488458612
7	241199	71	192143	0.17674736783183
7	241199	84	179879	0.12385774696998
7	241199	85	114347	0.032626057273424
7	241199	89	243887	0.1126036964378
7	241199	91	254639	-0.10148484844061
7	241199	100	240827	0.048797665753318
7	241199	108	240317	-0.13434201003207
7	241199	116	239294	-0.13136508197123
7	241199	158	240359	-0.10148484844061
7	241199	166	239339	0.12905137010927
7	241199	182	233198	-0.092255189619649
7	241199	231	126735	-0.19032644220127
7	241199	233	212751	0.025880299347605
7	241199	243	114471	-0.0080857638843678
7	241199	248	242991	-0.021333887596662
7	241199	249	249135	0.049207730171414
7	241199	254	240951	0.049207730171414
7	241199	262	240443	-0.011809855241139
7	241199	270	239421	-0.062809906863828
7	241199	283	240975	-0.021333887596662
7	241199	322	239463	0.0027752982819197
7	241199	338	233325	0.22014256572371
7	241199	399	240527	0.1126036964378
7	241199	447	233387	-0.18937016041996
7	241199	462	208814	0.030290063672225
8	129591	8	129591	11.074259095083
8	129591	9	194103	-0.3736742481885
8	129591	10	224823	0.0060270040030403
8	129591	11	237111	0.32596007955583
8	129591	12	128571	-0.11575707893211
8	129591	15	126525	-0.17674736783183
8	129591	18	122430	-0.082751475305195
8	129591	20	258111	-0.077186229395082
8	129591	21	129615	0.072721800154199
8	129591	25	128599	0.010691434378594
8	129591	36	126567	0.0013135108846189
8	129591	46	114291	0.01170827347884
8	129591	48	97909	0.0050753112614337
8	129591	49	65142	0.00097029166612414
8	129591	50	243831	-0.23775997499135
8	129591	52	254583	-0.18966443517914
8	129591	63	129150	0.12785206202365
8	129591	73	126615	0.10827429422544
8	129591	83	122535	-0.081111405081773
8	129591	92	97971	0.11462487710393
8	129591	93	65205	0.034959644360826
8	129591	94	227511	0.28670155505139
8	129591	97	250551	0.30562488458612
8	129591	103	129213	0.070675340448431
8	129591	153	129255	0.13017302799727
8	129591	184	127731	-0.12905137010927
8	129591	192	125685	-0.1970461780163
8	129591	200	121590	-0.092255189619649
8	129591	234	122647	-0.025772944630848
8	129591	243	114471	0.22676265605294
8	129591	251	65331	-0.099584798007364
8	129591	252	194871	0.041210451030661
8	129591	255	242487	-0.12785206202365
8	129591	256	248631	-0.28994122347547
8	129591	257	129339	0.088319754496756
8	129591	272	127806	0.23775997499135
8	129591	286	129367	-0.021333887596662
8	129591	348	125811	0.2470518247657
8	129591	356	121717	0.22014256572371
8	129591	364	113526	0.077186229395082
8	129591	433	127911	-0.11162337150766
8	129591	464	121779	-0.18937016041996
8	129591	472	113589	-0.11498965414601
8	129591	479	97206	-0.030290063672225
9	194103	9	194103	10.465774637621
9	194103	10	224823	-0.0051640846243545
9	194103	11	237111	-0.27929057855918
9	194103	12	128571	0.033317370216982
9	194103	13	192059	-0.0033667351995524
9	194103	16	187965	-0.0030000253009453
9	194103	19	179774	-0.0010518667314909
9	194103	20	258111	0.11498965414601
9	194103	22	194127	0.072721800154199
9	194103	25	128599	0.24293715777466
9	194103	26	192087	0.1198196051613
9	194103	37	188007	-0.089760331392611
9	194103	47	163443	0.12684735203778
9	194103	49	65142	-0.0047315523524787
9	194103	51	250999	-0.062809906863828
9	194103	52	254583	0.28308042475581
9	194103	64	193662	0.12785206202365
9	194103	74	188055	-0.0013135108846189
9	194103	84	179879	0.011556895078032
9	194103	93	65205	0.00097029166612414
9	194103	95	242871	0.24314796950767
9	194103	97	250551	-0.13434201003207
9	194103	104	193725	0.070675340448431
9	194103	112	193214	0.13031888865972
9	194103	154	193767	0.13017302799727
9	194103	195	190197	-0.1970461780163
9	194103	204	186102	-0.092255189619649
9	194103	235	179991	0.088342157777153
9	194103	244	163623	0.17504372034856
9	194103	251	65331	0.027998526394141
9	194103	252	194871	0.096632502676314
9	194103	253	226615	-0.15548574898655
9	194103	255	242487	-0.070675340448431
9	194103	258	193851	0.088319754496756
9	194103	266	193341	-0.24314796950767
9	194103	287	193879	-0.021333887596662
9	194103	318	193383	-0.2150813439864
9	194103	351	190323	0.2470518247657
9	194103	360	186229	0.22014256572371
9	194103	367	178038	0.077186229395082
9	194103	403	193431	0.1126036964378
9	194103	468	186291	-0.18937016041996
9	194103	475	178101	-0.11498965414601
9	194103	482	161718	-0.030290063672225
10	224823	10	224823	9.9300081641326
10	224823	11	237111	0.0045046867509545
10	224823	13	192059	0.11510450678773
10	224823	14	220731	0.17312361914233
10	224823	15	126525	0.02200553580194
10	224823	17	212541	0.10512440315589
10	224823	23	224847	0.072721800154199
10	224823	26	192087	0.22475759024513
10	224823	27	220759	0.027202350922107
10	224823	36	126567	0.10522941533433
10	224823	38	212583	-0.23933925418045
10	224823	47	163443	-0.10510792075582
10	224823	48	97909	-0.020094400973588
10	224823	52	254583	-0.12905137010927
10	224823	65	224382	0.12785206202365
10	224823	73	126615	-0.045678346128306
10	224823	75	212631	0.10294314274691
10	224823	92	97971	0.032626057273424
10	224823	94	227511	0.1126036964378
10	224823	96	249015	0.011809855241139
10	224823	105	224445	0.070675340448431
10	224823	114	223934	0.13031888865972
10	224823	155	224487	0.13017302799727
10	224823	189	222963	0.12905137010927
10	224823	206	216822	-0.092255189619649
10	224823	244	163623	0.023061377933488
10	224823	253	226615	-0.021333887596662
10	224823	254	240951	0.088319754496756
10	224823	256	248631	-0.048797665753318
10	224823	259	224571	0.088319754496756
10	224823	268	224061	-0.24314796950767
10	224823	277	223038	-0.23775997499135
10	224823	288	224599	-0.021333887596662
10	224823	320	224103	-0.2150813439864
10	224823	362	216949	0.22014256572371
10	224823	369	208758	0.077186229395082
10	224823	405	224151	0.1126036964378
10	224823	438	223143	0.11162337150766
10	224823	470	217011	-0.18937016041996
10	224823	477	208821	-0.11498965414601
11	237111	11	237111	10.691432319616
11	237111	14	220731	0.21976950121431
11	237111	16	187965	0.06702788956399
11	237111	17	212541	-0.11361629964986
11	237111	18	122430	0.0081976555581858
11	237111	19	179774	-0.021721022220612
11	237111	24	237135	0.072721800154199
11	237111	27	220759	-0.0033667351995524
11	237111	37	188007	-0.0030000253009453
11	237111	38	212583	0.20219873940344
11	237111	46	114291	-0.03234201564487
11	237111	50	243831	-0.11162337150766
11	237111	51	250999	0.0027752982819197
11	237111	67	236670	0.12785206202365
11	237111	74	188055	0.17674736783183
11	237111	75	212631	-0.26091679452385
11	237111	83	122535	0.082751475305195
11	237111	84	179879	-0.2324973419701
11	237111	95	242871	0.2150813439864
11	237111	96	249015	-0.085579538418486
11	237111	97	250551	-0.10148484844061
11	237111	107	236733	0.070675340448431
11	237111	115	236222	0.13031888865972
11	237111	157	236775	0.13017302799727
11	237111	190	235251	0.12905137010927
11	237111	198	233205	0.1970461780163
11	237111	234	122647	-0.19032644220127
11	237111	235	179991	0.22671108460767
11	237111	243	114471	0.10614402324326
11	237111	254	240951	-0.10977153557127
11	237111	255	242487	-0.13017302799727
11	237111	256	248631	0.22177624285278
11	237111	261	236859	0.088319754496756
11	237111	269	236349	-0.24314796950767
11	237111	278	235326	-0.23775997499135
11	237111	290	236887	-0.021333887596662
11	237111	321	236391	-0.2150813439864
11	237111	354	233331	-0.2470518247657
11	237111	406	236439	0.1126036964378
11	237111	439	235431	0.11162337150766
11	237111	484	204726	0.030290063672225
12	128571	12	128571	11.205972478157
12	128571	13	192059	-0.35745298972232
12	128571	14	220731	0.2547244465685
12	128571	15	126525	0.22475759024513
12	128571	18	122430	0.10522941533433
12	128571	20	258111	0.030290063672225
12	128571	25	128599	-0.19122218734651
12	128571	28	126555	0.1198196051613
12	128571	39	122475	-0.089760331392611
12	128571	46	114291	-0.19517653453975
12	128571	53	65145	0.038687398646738
12	128571	55	242811	-0.23775997499135
12	128571	57	250491	0.13136508197123
12	128571	70	128655	0.21866852110877
12	128571	76	122523	-0.0013135108846189
12	128571	85	114347	0.011556895078032
12	128571	92	97971	0.01170827347884
12	128571	99	226491	0.28670155505139
12	128571	101	242363	0.13031888865972
12	128571	110	128190	0.38444072154618
12	128571	160	128235	0.13017302799727
12	128571	184	127731	0.10148484844061
12	128571	209	124665	-0.1970461780163
12	128571	217	120570	-0.092255189619649
12	128571	236	114459	0.088342157777153
12	128571	245	98091	0.17504372034856
12	128571	251	65331	0.10629033010625
12	128571	257	129339	0.096632502676314
12	128571	258	193851	0.041210451030661
12	128571	260	226107	-0.38444072154618
12	128571	263	247611	-0.28994122347547
12	128571	264	128317	-0.15548574898655
12	128571	272	127806	-0.28670155505139
12	128571	293	128347	-0.021333887596662
12	128571	324	127851	-0.2150813439864
12	128571	372	120697	0.22014256572371
12	128571	379	112506	0.077186229395082
12	128571	409	127899	0.1126036964378
12	128571	465	124851	0.095572515008206
12	128571	488	112569	-0.11498965414601
12	128571	494	96186	-0.030290063672225
13	192059	13	192059	11.361918928737
13	192059	14	220731	-0.34947905750165
13	192059	15	126525	0.0095389763376564
13	192059	16	187965	0.2670566006437
13	192059	19	179774	0.09363519486107
13	192059	26	192087	-0.19122218734651
13	192059	28	126555	0.24293715777466
13	192059	29	187995	0.027202350922107
13	192059	40	179819	-0.23933925418045
13	192059	47	163443	-0.24247424790531
13	192059	53	65145	-0.020094400973588
13	192059	56	248955	-0.062809906863828
13	192059	71	192143	0.21866852110877
13	192059	77	179867	0.10294314274691
13	192059	86	163499	0.20397453655419
13	192059	98	194747	0.1126036964378
13	192059	100	240827	0.24314796950767
13	192059	102	248507	-0.13434201003207
13	192059	111	191678	0.38444072154618
13	192059	161	191723	0.13017302799727
13	192059	186	191219	0.10148484844061
13	192059	220	184058	-0.092255189619649
13	192059	237	163611	-0.025880299347605
13	192059	251	65331	0.0080857638843678
13	192059	258	193851	-0.021333887596662
13	192059	259	224571	-0.15548574898655
13	192059	262	240443	-0.070675340448431
13	192059	263	247611	0.1657483653351
13	192059	265	191805	-0.15548574898655
13	192059	274	191294	-0.28670155505139
13	192059	294	191835	-0.021333887596662
13	192059	326	191339	-0.2150813439864
13	192059	351	190323	-0.0027752982819197
13	192059	375	184185	0.22014256572371
13	192059	382	175994	0.077186229395082
13	192059	411	191387	0.1126036964378
13	192059	444	190379	0.11162337150766
13	192059	491	176057	-0.11498965414601
13	192059	496	159674	-0.030290063672225
14	220731	14	220731	10.823462666671
14	220731	16	187965	0.043562154251392
14	220731	17	212541	0.20829654935808
14	220731	18	122430	0.0053277454839832
14	220731	27	220759	-0.19122218734651
14	220731	29	187995	0.22475759024513
14	220731	30	212571	-0.1020469223526
14	220731	39	122475	0.10522941533433
14	220731	47	163443	0.12277944456085
14	220731	54	227451	-0.11162337150766
14	220731	56	248955	-0.10882567058951
14	220731	57	250491	-0.12905137010927
14	220731	72	220815	0.21866852110877
14	220731	76	122523	-0.045678346128306
14	220731	86	163499	-0.2324973419701
14	220731	92	97971	-0.08151805223154
14	220731	99	226491	0.2150813439864
14	220731	102	248507	0.053226298284668
14	220731	113	220350	0.38444072154618
14	220731	163	220395	0.13017302799727
14	220731	188	219891	0.10148484844061
14	220731	214	216825	0.1970461780163
14	220731	237	163611	0.22671108460767
14	220731	245	98091	0.10614402324326
14	220731	259	224571	-0.10977153557127
14	220731	260	226107	-0.13017302799727
14	220731	261	236859	0.088319754496756
14	220731	263	247611	0.070453895162115
14	220731	267	220477	-0.15548574898655
14	220731	276	219966	-0.28670155505139
14	220731	296	220507	-0.021333887596662
14	220731	328	220011	-0.2150813439864
14	220731	353	218995	-0.0027752982819197
14	220731	383	204666	0.077186229395082
14	220731	413	220059	0.1126036964378
14	220731	446	219051	0.11162337150766
14	220731	470	217011	-0.095572515008206
14	220731	492	204729	-0.11498965414601
15	126525	15	126525	11.124124169425
15	126525	16	187965	-0.16981629771233
15	126525	17	212541	0.22464584615627
15	126525	18	122430	0.16067287072553
15	126525	28	126555	-0.0051640846243545
15	126525	31	122461	0.027202350922107
15	126525	36	126567	-0.27929057855918
15	126525	41	114285	-0.23933925418045
15	126525	48	97909	-0.24247424790531
15	126525	53	65145	-0.10510792075582
15	126525	60	240765	-0.23775997499135
15	126525	62	248445	0.13136508197123
15	126525	73	126615	0.13728127745371
15	126525	78	114333	0.10294314274691
15	126525	87	97965	0.20397453655419
15	126525	93	65205	0.12385774696998
15	126525	103	129213	0.1126036964378
15	126525	105	224445	0.28670155505139
15	126525	108	240317	0.13031888865972
15	126525	109	247485	-0.30562488458612
15	126525	167	126189	0.13017302799727
15	126525	192	125685	0.10148484844061
15	126525	209	124665	-0.12905137010927
15	126525	225	118524	-0.092255189619649
15	126525	231	126735	0.023440358619807
15	126525	238	98077	-0.025880299347605
15	126525	246	65325	-0.023061377933488
15	126525	264	128317	-0.021333887596662
15	126525	265	191805	0.041210451030661
15	126525	268	224061	-0.38444072154618
15	126525	270	239421	0.12785206202365
15	126525	271	126270	0.041210451030661
15	126525	300	126301	-0.021333887596662
15	126525	332	125805	-0.2150813439864
15	126525	357	124789	-0.0027752982819197
15	126525	387	110460	0.077186229395082
15	126525	417	125853	0.1126036964378
15	126525	450	124845	0.11162337150766
15	126525	489	118713	0.18937016041996
15	126525	500	94140	-0.030290063672225
16	187965	16	187965	11.016750955448
16	187965	17	212541	-0.43926905547688
16	187965	18	122430	0.0016249185348846
16	187965	19	179774	0.08343630757759
16	187965	29	187995	-0.0051640846243545
16	187965	31	122461	0.24293715777466
16	187965	32	179805	-0.1020469223526
16	187965	37	188007	-0.27929057855918
16	187965	42	163437	-0.20219873940344
16	187965	53	65145	0.03234201564487
16	187965	58	194685	-0.11162337150766
16	187965	62	248445	-0.28308042475581
16	187965	74	188055	0.13728127745371
16	187965	79	163485	0.26091679452385
16	187965	93	65205	-0.08151805223154
16	187965	104	193725	0.2150813439864
16	187965	107	236733	0.24314796950767
16	187965	109	247485	0.19396251325861
16	187965	169	187629	0.13017302799727
16	187965	194	187125	0.10148484844061
16	187965	212	186105	-0.12905137010927
16	187965	232	188175	0.023440358619807
16	187965	246	65325	0.10614402324326
16	187965	265	191805	-0.10977153557127
16	187965	266	193341	-0.13017302799727
16	187965	267	220477	-0.15548574898655
16	187965	269	236349	-0.070675340448431
16	187965	273	187710	0.041210451030661
16	187965	302	187741	-0.021333887596662
16	187965	334	187245	-0.2150813439864
16	187965	360	186229	-0.0027752982819197
16	187965	375	184185	0.2470518247657
16	187965	389	171900	0.077186229395082
16	187965	419	187293	0.1126036964378
16	187965	453	186285	0.11162337150766
16	187965	476	184245	-0.095572515008206
16	187965	502	155580	-0.030290063672225
17	212541	17	212541	10.431512399975
17	212541	19	179774	0.0095389763376564
17	212541	30	212571	-0.0051640846243545
17	212541	32	179805	0.22475759024513
17	212541	38	212583	-0.27929057855918
17	212541	41	114285	0.10522941533433
17	212541	42	163437	0.0030000253009453
17	212541	48	97909	0.0010518667314909
17	212541	59	226429	-0.0027752982819197
17	212541	60	240765	-0.10882567058951
17	212541	61	242301	-0.12905137010927
17	212541	75	212631	0.13728127745371
17	212541	78	114333	-0.045678346128306
17	212541	79	163485	-0.17674736783183
17	212541	87	97965	-0.082751475305195
17	212541	105	224445	0.085579538418486
17	212541	106	225981	0.10148484844061
17	212541	107	236733	-0.011809855241139
17	212541	108	240317	0.053226298284668
17	212541	171	212205	0.13017302799727
17	212541	196	211701	0.10148484844061
17	212541	213	210681	-0.12905137010927
17	212541	228	204540	0.092255189619649
17	212541	233	212751	0.023440358619807
17	212541	238	98077	0.19032644220127
17	212541	267	220477	0.049207730171414
17	212541	268	224061	-0.22177624285278
17	212541	269	236349	0.048797665753318
17	212541	270	239421	0.070453895162115
17	212541	275	212286	0.041210451030661
17	212541	304	212317	-0.021333887596662
17	212541	336	211821	-0.2150813439864
17	212541	361	210805	-0.0027752982819197
17	212541	376	208761	0.2470518247657
17	212541	421	211869	0.1126036964378
17	212541	454	210861	0.11162337150766
17	212541	477	208821	-0.095572515008206
17	212541	492	204729	-0.18937016041996
18	122430	18	122430	11.744457277725
18	122430	31	122461	-0.35745298972232
18	122430	33	114270	-0.1020469223526
18	122430	39	122475	0.2547244465685
18	122430	43	97902	-0.20219873940344
18	122430	49	65142	-0.12277944456085
18	122430	63	129150	-0.11162337150766
18	122430	67	236670	-0.23775997499135
18	122430	69	247422	-0.18966443517914
18	122430	76	122523	-0.0060270040030403
18	122430	80	97950	0.26091679452385
18	122430	83	122535	-0.32596007955583
18	122430	88	65198	0.2324973419701
18	122430	110	128190	0.2150813439864
18	122430	113	220350	0.28670155505139
18	122430	115	236222	0.13031888865972
18	122430	175	122094	0.13017302799727
18	122430	200	121590	0.10148484844061
18	122430	217	120570	-0.12905137010927
18	122430	225	118524	-0.1970461780163
18	122430	234	122647	0.36162024018242
18	122430	239	65310	-0.22671108460767
18	122430	271	126270	-0.10977153557127
18	122430	272	127806	-0.13017302799727
18	122430	273	187710	0.041210451030661
18	122430	276	219966	-0.38444072154618
18	122430	278	235326	0.12785206202365
18	122430	308	122206	-0.021333887596662
18	122430	340	121710	-0.2150813439864
18	122430	365	120694	-0.0027752982819197
18	122430	380	118650	0.2470518247657
18	122430	425	121758	0.1126036964378
18	122430	458	120750	0.11162337150766
18	122430	481	118710	-0.095572515008206
18	122430	501	106428	0.11498965414601
19	179774	19	179774	11.115214236707
19	179774	32	179805	-0.35745298972232
19	179774	33	114270	0.24293715777466
19	179774	34	163422	-0.0033667351995524
19	179774	40	179819	0.2547244465685
19	179774	49	65142	0.0010518667314909
19	179774	64	193662	-0.0027752982819197
19	179774	67	236670	0.062809906863828
19	179774	68	240254	-0.28308042475581
19	179774	77	179867	-0.0060270040030403
19	179774	84	179879	-0.32596007955583
19	179774	88	65198	-0.082751475305195
19	179774	111	191678	0.085579538418486
19	179774	112	193214	0.10148484844061
19	179774	115	236222	0.13434201003207
19	179774	116	239294	0.19396251325861
19	179774	177	179438	0.13017302799727
19	179774	203	178934	0.10148484844061
19	179774	219	177914	-0.12905137010927
19	179774	227	175868	-0.1970461780163
19	179774	235	179991	0.36162024018242
19	179774	239	65310	0.19032644220127
19	179774	273	187710	0.049207730171414
19	179774	274	191294	-0.22177624285278
19	179774	275	212286	-0.15548574898655
19	179774	278	235326	-0.1657483653351
19	179774	310	179550	-0.021333887596662
19	179774	343	179054	-0.2150813439864
19	179774	367	178038	-0.0027752982819197
19	179774	382	175994	0.2470518247657
19	179774	389	171900	0.22014256572371
19	179774	428	179102	0.1126036964378
19	179774	460	178094	0.11162337150766
19	179774	483	176054	-0.095572515008206
19	179774	497	171962	-0.18937016041996
20	258111	20	258111	10.059760883232
20	258111	35	256095	0.1198196051613
20	258111	44	252015	-0.089760331392611
20	258111	45	255087	-0.0013135108846189
20	258111	50	243831	-0.19517653453975
20	258111	51	250999	0.011556895078032
20	258111	52	254583	0.088342157777153
20	258111	54	227451	-0.12684735203778
20	258111	55	242811	0.01170827347884
20	258111	57	250491	0.17504372034856
20	258111	58	194685	-0.038687398646738
20	258111	59	226429	0.0050753112614337
20	258111	61	242301	0.10629033010625
20	258111	63	129150	-0.0047315523524787
20	258111	64	193662	0.00097029166612414
20	258111	66	225918	0.027998526394141
20	258111	81	252063	-0.0013135108846189
20	258111	82	255135	-0.10827429422544
20	258111	89	243887	0.011556895078032
20	258111	90	251055	0.081111405081773
20	258111	91	254639	0.025772944630848
20	258111	94	227511	0.01170827347884
20	258111	95	242871	0.1763701482592
20	258111	97	250551	-0.22676265605294
20	258111	98	194747	0.0050753112614337
20	258111	99	226491	0.11462487710393
20	258111	101	242363	-0.22973291476037
20	258111	103	129213	0.00097029166612414
20	258111	104	193725	0.034959644360826
20	258111	106	225981	-0.099584798007364
20	258111	110	128190	0.0042756399577989
20	258111	112	193214	-0.019038497266847
20	258111	229	254205	0.1970461780163
20	258111	230	250110	0.092255189619649
20	258111	240	243999	0.088342157777153
20	258111	241	251167	0.025772944630848
20	258111	242	254751	-0.11397294128993
20	258111	247	227631	0.17504372034856
20	258111	248	242991	-0.22676265605294
20	258111	250	250671	0.085380426401866
20	258111	252	194871	0.10629033010625
20	258111	253	226615	-0.22973291476037
20	258111	255	242487	0.18565278764127
20	258111	257	129339	0.027998526394141
20	258111	258	193851	-0.099584798007364
20	258111	260	226107	0.12065776537256
20	258111	264	128317	-0.019038497266847
20	258111	266	193341	0.036799625642975
20	258111	272	127806	0.0045006736397883
20	258111	384	254331	-0.2470518247657
20	258111	390	250237	-0.22014256572371
20	258111	391	242046	-0.077186229395082
20	258111	485	254391	0.095572515008206
20	258111	498	250299	0.18937016041996
20	258111	503	242109	0.11498965414601
20	258111	505	225726	0.030290063672225
21	129615	21	129615	11.195592520217
21	129615	22	194127	-0.3736742481885
21	129615	23	224847	0.0060270040030403
21	129615	24	237135	0.32596007955583
21	129615	25	128599	0.0029310527548331
21	129615	28	126555	-0.26091679452385
21	129615	31	122461	-0.2324973419701
21	129615	33	114270	-0.08151805223154
21	129615	35	256095	-0.077796406711684
21	129615	36	126567	0.10294314274691
21	129615	39	122475	0.20397453655419
21	129615	41	114285	0.12385774696998
21	129615	43	97902	0.032626057273424
21	129615	44	252015	-0.040693505049188
21	129615	63	129150	0.28994122347547
21	129615	70	128655	-0.10179795723054
21	129615	117	114375	0.1763701482592
21	129615	119	97995	0.11462487710393
21	129615	120	65229	0.034959644360826
21	129615	121	227535	0.28670155505139
21	129615	124	250575	0.30562488458612
21	129615	131	129243	0.048797665753318
21	129615	146	127710	0.13136508197123
21	129615	153	129255	-0.22177624285278
21	129615	168	127725	-0.28308042475581
21	129615	176	125678	-0.1834031487915
21	129615	231	126735	0.20978109088437
21	129615	279	98119	-0.22973291476037
21	129615	280	65355	-0.099584798007364
21	129615	281	194895	0.041210451030661
21	129615	284	242511	-0.12785206202365
21	129615	285	248655	-0.28994122347547
21	129615	286	129367	0.049207730171414
21	129615	301	127837	0.062809906863828
21	129615	309	125790	0.040693505049188
21	129615	324	127851	0.10882567058951
21	129615	332	125805	0.16616392713667
21	129615	340	121710	0.077796406711684
21	129615	394	129423	0.096632502676314
21	129615	509	125895	-0.095572515008206
21	129615	517	121803	-0.18937016041996
21	129615	525	113613	-0.11498965414601
21	129615	532	97230	-0.030290063672225
22	194127	22	194127	10.709894407801
22	194127	23	224847	-0.0051640846243545
22	194127	24	237135	-0.27929057855918
22	194127	25	128599	0.08343630757759
22	194127	26	192087	-0.1020469223526
22	194127	29	187995	-0.20219873940344
22	194127	32	179805	-0.12277944456085
22	194127	34	163422	-0.03234201564487
22	194127	37	188007	0.23933925418045
22	194127	40	179819	0.24247424790531
22	194127	42	163437	0.10510792075582
22	194127	45	255087	0.16616392713667
22	194127	64	193662	0.28994122347547
22	194127	70	128655	0.28168313445788
22	194127	71	192143	0.010691434378594
22	194127	118	163527	-0.01170827347884
22	194127	120	65229	0.00097029166612414
22	194127	122	242895	0.24314796950767
22	194127	124	250575	-0.13434201003207
22	194127	132	193755	0.048797665753318
22	194127	140	193245	-0.13434201003207
22	194127	154	193767	-0.22177624285278
22	194127	162	193259	0.053226298284668
22	194127	179	190190	-0.1834031487915
22	194127	232	188175	0.10317871719187
22	194127	280	65355	0.027998526394141
22	194127	281	194895	0.096632502676314
22	194127	282	226639	-0.15548574898655
22	194127	284	242511	-0.070675340448431
22	194127	287	193879	0.049207730171414
22	194127	295	193371	-0.011809855241139
22	194127	312	190302	0.040693505049188
22	194127	318	193383	0.085579538418486
22	194127	335	190317	0.16616392713667
22	194127	344	186222	0.077796406711684
22	194127	395	193935	0.096632502676314
22	194127	512	190407	-0.095572515008206
22	194127	521	186315	-0.18937016041996
22	194127	528	178125	-0.11498965414601
22	194127	535	161742	-0.030290063672225
23	224847	23	224847	9.9185156303857
23	224847	24	237135	0.0045046867509545
23	224847	26	192087	0.20829654935808
23	224847	27	220759	-0.029404353461873
23	224847	28	126555	0.054868551345929
23	224847	30	212571	-0.029789507430461
23	224847	34	163422	0.0024687252864359
23	224847	35	256095	0.18937016041996
23	224847	36	126567	-0.09363519486107
23	224847	38	212583	0.20759357163523
23	224847	42	163437	-0.041148672309872
23	224847	43	97902	-0.0050325714335815
23	224847	45	255087	-0.2470518247657
23	224847	65	224382	0.28994122347547
23	224847	71	192143	0.070503945593888
23	224847	72	220815	0.12023185395946
23	224847	118	163527	0.12385774696998
23	224847	119	97995	0.032626057273424
23	224847	121	227535	0.1126036964378
23	224847	123	249039	0.011809855241139
23	224847	133	224475	0.048797665753318
23	224847	142	223965	-0.13434201003207
23	224847	151	222942	-0.13136508197123
23	224847	155	224487	-0.22177624285278
23	224847	164	223979	0.053226298284668
23	224847	173	222957	0.28308042475581
23	224847	231	126735	0.10231705957311
23	224847	233	212751	-0.00029073070147568
23	224847	279	98119	-0.0080857638843678
23	224847	282	226639	-0.021333887596662
23	224847	283	240975	0.088319754496756
23	224847	285	248655	-0.048797665753318
23	224847	288	224599	0.049207730171414
23	224847	297	224091	-0.011809855241139
23	224847	306	223069	-0.062809906863828
23	224847	320	224103	0.085579538418486
23	224847	329	223083	-0.10882567058951
23	224847	346	216942	0.077796406711684
23	224847	396	224655	0.096632502676314
23	224847	523	217035	-0.18937016041996
23	224847	530	208845	-0.11498965414601
24	237135	24	237135	10.332806378029
24	237135	27	220759	0.26210229076249
24	237135	29	187995	0.11361629964986
24	237135	30	212571	-0.10107046579909
24	237135	31	122461	0.021721022220612
24	237135	32	179805	-0.030825660441193
24	237135	33	114270	-0.0037700448021603
24	237135	37	188007	-0.10512440315589
24	237135	38	212583	-0.029789507430461
24	237135	39	122475	-0.027691403098345
24	237135	40	179819	-0.012913178258743
24	237135	41	114285	-0.0024687252864359
24	237135	44	252015	-0.095572515008206
24	237135	67	236670	0.28994122347547
24	237135	72	220815	-0.11575707893211
24	237135	117	114375	0.08151805223154
24	237135	122	242895	0.2150813439864
24	237135	123	249039	-0.085579538418486
24	237135	124	250575	-0.10148484844061
24	237135	135	236763	0.048797665753318
24	237135	143	236253	-0.13434201003207
24	237135	152	235230	-0.13136508197123
24	237135	157	236775	-0.22177624285278
24	237135	165	236267	0.053226298284668
24	237135	174	235245	0.28308042475581
24	237135	182	233198	0.1834031487915
24	237135	232	188175	0.29376643997453
24	237135	233	212751	-0.14847979484869
24	237135	283	240975	-0.10977153557127
24	237135	284	242511	-0.13017302799727
24	237135	285	248655	0.22177624285278
24	237135	290	236887	0.049207730171414
24	237135	298	236379	-0.011809855241139
24	237135	307	235357	-0.062809906863828
24	237135	315	233310	-0.040693505049188
24	237135	321	236391	0.085579538418486
24	237135	330	235371	-0.10882567058951
24	237135	338	233325	-0.16616392713667
24	237135	398	236943	0.096632502676314
24	237135	515	233415	0.095572515008206
24	237135	537	204750	0.030290063672225
25	128599	25	128599	10.902313463151
25	128599	26	192087	-0.35745298972232
25	128599	27	220759	0.2547244465685
25	128599	28	126555	-0.0033667351995524
25	128599	31	122461	-0.0030000253009453
25	128599	33	114270	-0.0010518667314909
25	128599	36	126567	0.027202350922107
25	128599	46	114291	0.24247424790531
25	128599	48	97909	0.10510792075582
25	128599	49	65142	0.020094400973588
25	128599	51	250999	-0.040693505049188
25	128599	52	254583	0.1834031487915
25	128599	70	128655	-0.097668160915864
25	128599	73	126615	0.010691434378594
25	128599	117	114375	0.011556895078032
25	128599	125	65235	-0.0050753112614337
25	128599	127	226519	0.28670155505139
25	128599	129	242391	0.13031888865972
25	128599	138	128221	0.070675340448431
25	128599	146	127710	0.13031888865972
25	128599	184	127731	0.053226298284668
25	128599	201	124662	-0.1834031487915
25	128599	234	122647	0.10317871719187
25	128599	279	98119	0.17504372034856
25	128599	286	129367	0.096632502676314
25	128599	287	193879	0.041210451030661
25	128599	289	226135	-0.38444072154618
25	128599	292	247639	-0.28994122347547
25	128599	293	128347	0.088319754496756
25	128599	301	127837	-0.24314796950767
25	128599	316	128359	-0.10977153557127
25	128599	357	124789	0.16616392713667
25	128599	365	120694	0.077796406711684
25	128599	401	128407	0.096632502676314
25	128599	541	120787	-0.18937016041996
25	128599	548	112597	-0.11498965414601
25	128599	554	96214	-0.030290063672225
26	192087	26	192087	10.932721203898
26	192087	27	220759	-0.34947905750165
26	192087	28	126555	0.033317370216982
26	192087	29	187995	0.17312361914233
26	192087	32	179805	0.10512440315589
26	192087	34	163422	0.027691403098345
26	192087	35	256095	0.11498965414601
26	192087	36	126567	0.16067287072553
26	192087	37	188007	-0.095470840431178
26	192087	47	163443	0.13491731946204
26	192087	49	65142	-0.0050325714335815
26	192087	52	254583	-0.1970461780163
26	192087	71	192143	-0.097668160915864
26	192087	73	126615	0.28168313445788
26	192087	74	188055	0.12023185395946
26	192087	118	163527	0.20397453655419
26	192087	125	65235	0.032626057273424
26	192087	126	194775	0.1126036964378
26	192087	128	240855	0.24314796950767
26	192087	130	248535	-0.13434201003207
26	192087	139	191709	0.070675340448431
26	192087	148	191198	0.13031888865972
26	192087	186	191219	0.053226298284668
26	192087	195	190197	0.28308042475581
26	192087	235	179991	-0.00029073070147568
26	192087	287	193879	-0.021333887596662
26	192087	288	224599	-0.15548574898655
26	192087	291	240471	-0.070675340448431
26	192087	292	247639	0.1657483653351
26	192087	294	191835	0.088319754496756
26	192087	303	191325	-0.24314796950767
26	192087	312	190302	-0.23775997499135
26	192087	317	191847	-0.10977153557127
26	192087	351	190323	-0.10882567058951
26	192087	368	184182	0.077796406711684
26	192087	402	191895	0.096632502676314
26	192087	512	190407	0.11162337150766
26	192087	544	184275	-0.18937016041996
26	192087	551	176085	-0.11498965414601
26	192087	556	159702	-0.030290063672225
27	220759	27	220759	10.730814331396
27	220759	29	187995	0.11510450678773
27	220759	30	212571	0.26210229076249
27	220759	31	122461	0.02200553580194
27	220759	34	163422	-0.021721022220612
27	220759	37	188007	0.2670566006437
27	220759	38	212583	-0.029404353461873
27	220759	47	163443	-0.012913178258743
27	220759	48	97909	-0.0024687252864359
27	220759	51	250999	-0.2470518247657
27	220759	72	220815	-0.097668160915864
27	220759	74	188055	0.070503945593888
27	220759	75	212631	0.0029310527548331
27	220759	118	163527	-0.2324973419701
27	220759	127	226519	0.2150813439864
27	220759	130	248535	0.053226298284668
27	220759	141	220381	0.070675340448431
27	220759	150	219870	0.13031888865972
27	220759	188	219891	0.053226298284668
27	220759	197	218869	0.28308042475581
27	220759	206	216822	0.1834031487915
27	220759	234	122647	0.10231705957311
27	220759	279	98119	0.10614402324326
27	220759	288	224599	-0.10977153557127
27	220759	289	226135	-0.13017302799727
27	220759	290	236887	0.088319754496756
27	220759	292	247639	0.070453895162115
27	220759	296	220507	0.088319754496756
27	220759	305	219997	-0.24314796950767
27	220759	314	218974	-0.23775997499135
27	220759	319	220519	-0.10977153557127
27	220759	353	218995	-0.10882567058951
27	220759	362	216949	-0.16616392713667
27	220759	404	220567	0.096632502676314
27	220759	514	219079	0.11162337150766
27	220759	552	204757	-0.11498965414601
28	126555	28	126555	10.944849857493
28	126555	29	187995	-0.16981629771233
28	126555	30	212571	0.22464584615627
28	126555	31	122461	0.2670566006437
28	126555	33	114270	0.09363519486107
28	126555	35	256095	0.030290063672225
28	126555	36	126567	0.0045046867509545
28	126555	39	122475	-0.095470840431178
28	126555	46	114291	-0.20759357163523
28	126555	53	65145	0.041148672309872
28	126555	56	248955	-0.040693505049188
28	126555	73	126615	-0.096423754402013
28	126555	76	122523	0.12023185395946
28	126555	119	97995	0.20397453655419
28	126555	125	65235	0.12385774696998
28	126555	131	129243	0.1126036964378
28	126555	133	224475	0.28670155505139
28	126555	136	240347	0.13031888865972
28	126555	137	247515	-0.30562488458612
28	126555	145	126174	0.38444072154618
28	126555	183	126195	0.22177624285278
28	126555	209	124665	0.28308042475581
28	126555	231	126735	0.2148699540149
28	126555	236	114459	-0.00029073070147568
28	126555	280	65355	-0.023061377933488
28	126555	293	128347	-0.021333887596662
28	126555	294	191835	0.041210451030661
28	126555	297	224091	-0.38444072154618
28	126555	299	239451	0.12785206202365
28	126555	300	126301	-0.15548574898655
28	126555	309	125790	-0.28670155505139
28	126555	323	126315	-0.10977153557127
28	126555	348	125811	-0.085579538418486
28	126555	380	118650	0.077796406711684
28	126555	408	126363	0.096632502676314
28	126555	518	124875	0.11162337150766
28	126555	561	110553	-0.11498965414601
28	126555	565	94170	-0.030290063672225
29	187995	29	187995	11.08005942849
29	187995	30	212571	-0.43926905547688
29	187995	31	122461	0.0095389763376564
29	187995	32	179805	0.20829654935808
29	187995	34	163422	0.054868551345929
29	187995	37	188007	0.0045046867509545
29	187995	39	122475	0.16067287072553
29	187995	40	179819	-0.029404353461873
29	187995	47	163443	-0.029789507430461
29	187995	53	65145	-0.0024687252864359
29	187995	56	248955	-0.16616392713667
29	187995	57	250491	-0.1970461780163
29	187995	74	188055	-0.096423754402013
29	187995	76	122523	0.28168313445788
29	187995	77	179867	0.0029310527548331
29	187995	125	65235	-0.08151805223154
29	187995	132	193755	0.2150813439864
29	187995	135	236763	0.24314796950767
29	187995	137	247515	0.19396251325861
29	187995	147	187614	0.38444072154618
29	187995	185	187635	0.22177624285278
29	187995	212	186105	0.28308042475581
29	187995	220	184058	0.1834031487915
29	187995	232	188175	0.2148699540149
29	187995	237	163611	0.14847979484869
29	187995	280	65355	0.10614402324326
29	187995	294	191835	-0.10977153557127
29	187995	295	193371	-0.13017302799727
29	187995	296	220507	-0.15548574898655
29	187995	298	236379	-0.070675340448431
29	187995	302	187741	-0.15548574898655
29	187995	311	187230	-0.28670155505139
29	187995	325	187755	-0.10977153557127
29	187995	350	187251	-0.085579538418486
29	187995	375	184185	-0.16616392713667
29	187995	410	187803	0.096632502676314
29	187995	521	186315	0.11162337150766
29	187995	544	184275	-0.095572515008206
29	187995	563	171993	-0.11498965414601
29	187995	567	155610	-0.030290063672225
30	212571	30	212571	10.972606490013
30	212571	32	179805	0.043562154251392
30	212571	33	114270	0.0053277454839832
30	212571	34	163422	-0.02200553580194
30	212571	38	212583	0.0045046867509545
30	212571	40	179819	0.2670566006437
30	212571	46	114291	0.09363519486107
30	212571	47	163443	-0.10512440315589
30	212571	54	227451	0.095572515008206
30	212571	55	242811	-0.2470518247657
30	212571	75	212631	-0.096423754402013
30	212571	77	179867	0.070503945593888
30	212571	119	97995	-0.082751475305195
30	212571	133	224475	0.085579538418486
30	212571	134	226011	0.10148484844061
30	212571	135	236763	-0.011809855241139
30	212571	136	240347	0.053226298284668
30	212571	149	212190	0.38444072154618
30	212571	187	212211	0.22177624285278
30	212571	213	210681	0.28308042475581
30	212571	221	208634	0.1834031487915
30	212571	233	212751	0.2148699540149
30	212571	236	114459	0.10231705957311
30	212571	237	163611	-0.29376643997453
30	212571	296	220507	0.049207730171414
30	212571	297	224091	-0.22177624285278
30	212571	298	236379	0.048797665753318
30	212571	299	239451	0.070453895162115
30	212571	304	212317	-0.15548574898655
30	212571	313	211806	-0.28670155505139
30	212571	327	212331	-0.10977153557127
30	212571	352	211827	-0.085579538418486
30	212571	376	208761	-0.16616392713667
30	212571	383	204666	-0.077796406711684
30	212571	412	212379	0.096632502676314
30	212571	522	210891	0.11162337150766
30	212571	545	208851	-0.095572515008206
31	122461	31	122461	10.996968663931
31	122461	33	114270	0.08343630757759
31	122461	39	122475	-0.34947905750165
31	122461	41	114285	-0.029404353461873
31	122461	48	97909	-0.029789507430461
31	122461	53	65145	-0.012913178258743
31	122461	62	248445	-0.1834031487915
31	122461	76	122523	0.10611859300808
31	122461	78	114333	0.0029310527548331
31	122461	120	65229	0.2324973419701
31	122461	138	128221	0.2150813439864
31	122461	141	220381	0.28670155505139
31	122461	143	236253	0.13031888865972
31	122461	191	122101	0.22177624285278
31	122461	208	121593	-0.053226298284668
31	122461	225	118524	0.1834031487915
31	122461	234	122647	-0.010336226591697
31	122461	238	98077	0.14847979484869
31	122461	300	126301	-0.10977153557127
31	122461	301	127837	-0.13017302799727
31	122461	302	187741	0.041210451030661
31	122461	305	219997	-0.38444072154618
31	122461	307	235357	0.12785206202365
31	122461	308	122206	0.041210451030661
31	122461	331	122221	-0.10977153557127
31	122461	356	121717	-0.085579538418486
31	122461	372	120697	0.10882567058951
31	122461	416	122269	0.096632502676314
31	122461	526	120781	0.11162337150766
31	122461	549	118741	-0.095572515008206
31	122461	571	90076	-0.030290063672225
32	179805	32	179805	10.601480606446
32	179805	33	114270	0.0016249185348846
32	179805	34	163422	0.033317370216982
32	179805	40	179819	-0.34947905750165
32	179805	41	114285	0.16067287072553
32	179805	42	163437	0.17312361914233
32	179805	53	65145	-0.027691403098345
32	179805	58	194685	0.095572515008206
32	179805	60	240765	-0.16616392713667
32	179805	61	242301	-0.1970461780163
32	179805	77	179867	0.10611859300808
32	179805	78	114333	0.28168313445788
32	179805	79	163485	-0.11575707893211
32	179805	120	65229	-0.082751475305195
32	179805	139	191709	0.085579538418486
32	179805	140	193245	0.10148484844061
32	179805	143	236253	0.13434201003207
32	179805	144	239325	0.19396251325861
32	179805	193	179445	0.22177624285278
32	179805	211	178937	-0.053226298284668
32	179805	227	175868	0.1834031487915
32	179805	235	179991	-0.010336226591697
32	179805	302	187741	0.049207730171414
32	179805	303	191325	-0.22177624285278
32	179805	304	212317	-0.15548574898655
32	179805	307	235357	-0.1657483653351
32	179805	310	179550	0.041210451030661
32	179805	333	179565	-0.10977153557127
32	179805	359	179061	-0.085579538418486
32	179805	374	178041	0.10882567058951
32	179805	389	171900	-0.077796406711684
32	179805	418	179613	0.096632502676314
32	179805	528	178125	0.11162337150766
32	179805	551	176085	-0.095572515008206
32	179805	563	171993	-0.18937016041996
32	179805	572	147420	-0.030290063672225
33	114270	33	114270	11.296564952818
33	114270	41	114285	-0.16981629771233
33	114270	43	97902	0.17312361914233
33	114270	46	114291	0.22464584615627
33	114270	49	65142	0.10512440315589
33	114270	63	129150	0.095572515008206
33	114270	67	236670	0.040693505049188
33	114270	68	240254	-0.1834031487915
33	114270	78	114333	-0.3736742481885
33	114270	80	97950	-0.11575707893211
33	114270	117	114375	-0.32596007955583
33	114270	145	126174	0.085579538418486
33	114270	146	127710	0.10148484844061
33	114270	149	212190	0.28670155505139
33	114270	152	235230	0.30562488458612
33	114270	199	113910	0.22177624285278
33	114270	216	113402	-0.053226298284668
33	114270	224	112380	-0.28308042475581
33	114270	236	114459	0.27953288170954
33	114270	239	65310	0.29376643997453
33	114270	308	122206	0.049207730171414
33	114270	309	125790	-0.22177624285278
33	114270	310	179550	0.041210451030661
33	114270	313	211806	-0.38444072154618
33	114270	315	233310	-0.28994122347547
33	114270	339	114030	-0.10977153557127
33	114270	364	113526	-0.085579538418486
33	114270	379	112506	0.10882567058951
33	114270	387	110460	0.16616392713667
33	114270	424	114078	0.096632502676314
33	114270	533	112590	0.11162337150766
33	114270	555	110550	-0.095572515008206
33	114270	566	106458	-0.18937016041996
34	163422	34	163422	10.896373106876
34	163422	42	163437	-0.16981629771233
34	163422	43	97902	0.16067287072553
34	163422	47	163443	0.22464584615627
34	163422	49	65142	-0.09363519486107
34	163422	64	193662	0.2470518247657
34	163422	65	224382	-0.16616392713667
34	163422	66	225918	-0.1970461780163
34	163422	79	163485	-0.3736742481885
34	163422	80	97950	0.28168313445788
34	163422	118	163527	-0.32596007955583
34	163422	147	187614	0.011809855241139
34	163422	148	191198	-0.053226298284668
34	163422	149	212190	-0.24314796950767
34	163422	150	219870	0.13434201003207
34	163422	151	222942	0.19396251325861
34	163422	202	163062	0.22177624285278
34	163422	218	162554	-0.053226298284668
34	163422	226	161532	-0.28308042475581
34	163422	237	163611	0.27953288170954
34	163422	239	65310	-0.10231705957311
34	163422	310	179550	0.088319754496756
34	163422	311	187230	-0.048797665753318
34	163422	312	190302	-0.070453895162115
34	163422	313	211806	0.070675340448431
34	163422	314	218974	-0.1657483653351
34	163422	342	163182	-0.10977153557127
34	163422	366	162678	-0.085579538418486
34	163422	381	161658	0.10882567058951
34	163422	388	159612	0.16616392713667
34	163422	427	163230	0.096632502676314
34	163422	535	161742	0.11162337150766
34	163422	556	159702	-0.095572515008206
34	163422	567	155610	-0.18937016041996
34	163422	572	147420	-0.11498965414601
35	256095	35	256095	10.096663527541
35	256095	44	252015	-0.095470840431178
35	256095	45	255087	0.12023185395946
35	256095	50	243831	-0.20759357163523
35	256095	52	254583	-0.00029073070147568
35	256095	54	227451	-0.13491731946204
35	256095	56	248955	0.20397453655419
35	256095	58	194685	-0.041148672309872
35	256095	60	240765	0.12385774696998
35	256095	62	248445	-0.023061377933488
35	256095	63	129150	-0.0050325714335815
35	256095	65	224382	0.032626057273424
35	256095	68	240254	-0.0080857638843678
35	256095	81	252063	0.12023185395946
35	256095	82	255135	-0.10179795723054
35	256095	121	227535	0.20397453655419
35	256095	123	249039	0.081111405081773
35	256095	126	194775	0.12385774696998
35	256095	128	240855	0.1763701482592
35	256095	130	248535	-0.22676265605294
35	256095	131	129243	0.032626057273424
35	256095	133	224475	0.11462487710393
35	256095	136	240347	-0.22973291476037
35	256095	139	191709	0.034959644360826
35	256095	142	223965	-0.099584798007364
35	256095	145	126174	0.0042756399577989
35	256095	148	191198	-0.019038497266847
35	256095	229	254205	-0.28308042475581
35	256095	240	243999	-0.00029073070147568
35	256095	242	254751	-0.10715574445319
35	256095	281	194895	-0.023061377933488
35	256095	283	240975	-0.22676265605294
35	256095	285	248655	0.085380426401866
35	256095	286	129367	-0.0080857638843678
35	256095	288	224599	-0.22973291476037
35	256095	291	240471	0.18565278764127
35	256095	294	191835	-0.099584798007364
35	256095	297	224091	0.12065776537256
35	256095	300	126301	-0.019038497266847
35	256095	303	191325	0.036799625642975
35	256095	309	125790	0.0045006736397883
35	256095	384	254331	0.10882567058951
35	256095	392	248190	-0.077796406711684
35	256095	538	254415	0.11162337150766
35	256095	569	248283	0.18937016041996
35	256095	574	240093	0.11498965414601
35	256095	577	223710	0.030290063672225
36	126567	36	126567	10.324659221817
36	126567	37	188007	-0.16981629771233
36	126567	38	212583	0.22464584615627
36	126567	39	122475	0.17312361914233
36	126567	41	114285	0.10512440315589
36	126567	43	97902	0.027691403098345
36	126567	45	255087	0.077186229395082
36	126567	46	114291	0.029789507430461
36	126567	48	97909	0.012913178258743
36	126567	49	65142	0.0024687252864359
36	126567	52	254583	-0.092255189619649
36	126567	73	126615	0.090455900040307
36	126567	83	122535	0.12023185395946
36	126567	117	114375	-0.10294314274691
36	126567	153	129255	0.1126036964378
36	126567	155	224487	0.28670155505139
36	126567	158	240359	0.13031888865972
36	126567	159	247527	-0.30562488458612
36	126567	167	126189	0.070675340448431
36	126567	176	125678	0.13031888865972
36	126567	183	126195	-0.048797665753318
36	126567	192	125685	0.13434201003207
36	126567	201	124662	0.13136508197123
36	126567	231	126735	-0.16371772626849
36	126567	243	114471	-0.00029073070147568
36	126567	279	98119	0.025880299347605
36	126567	316	128359	-0.021333887596662
36	126567	317	191847	0.041210451030661
36	126567	320	224103	-0.38444072154618
36	126567	322	239463	0.12785206202365
36	126567	323	126315	0.088319754496756
36	126567	332	125805	-0.24314796950767
36	126567	341	124782	-0.23775997499135
36	126567	348	125811	0.011809855241139
36	126567	357	124789	0.062809906863828
36	126567	432	126375	0.096632502676314
36	126567	509	125895	-0.1126036964378
36	126567	584	118755	-0.18937016041996
36	126567	590	110565	-0.11498965414601
36	126567	594	94182	-0.030290063672225
37	188007	37	188007	10.813224020944
37	188007	38	212583	-0.43926905547688
37	188007	39	122475	0.033317370216982
37	188007	40	179819	0.26210229076249
37	188007	42	163437	0.11361629964986
37	188007	44	252015	0.11498965414601
37	188007	47	163443	-0.10107046579909
37	188007	49	65142	0.0037700448021603
37	188007	51	250999	-0.22014256572371
37	188007	74	188055	0.090455900040307
37	188007	83	122535	0.28168313445788
37	188007	84	179879	0.0029310527548331
37	188007	118	163527	-0.26091679452385
37	188007	154	193767	0.2150813439864
37	188007	157	236775	0.24314796950767
37	188007	159	247527	0.19396251325861
37	188007	169	187629	0.070675340448431
37	188007	178	187118	0.13031888865972
37	188007	185	187635	-0.048797665753318
37	188007	194	187125	0.13434201003207
37	188007	204	186102	0.13136508197123
37	188007	232	188175	-0.16371772626849
37	188007	244	163623	0.14847979484869
37	188007	317	191847	-0.10977153557127
37	188007	318	193383	-0.13017302799727
37	188007	319	220519	-0.15548574898655
37	188007	321	236391	-0.070675340448431
37	188007	325	187755	0.088319754496756
37	188007	334	187245	-0.24314796950767
37	188007	344	186222	-0.23775997499135
37	188007	350	187251	0.011809855241139
37	188007	360	186229	0.062809906863828
37	188007	368	184182	0.040693505049188
37	188007	434	187815	0.096632502676314
37	188007	511	187335	-0.1126036964378
37	188007	592	172005	-0.11498965414601
37	188007	596	155622	-0.030290063672225
38	212583	38	212583	11.160529900169
38	212583	40	179819	0.11510450678773
38	212583	41	114285	0.02200553580194
38	212583	42	163437	-0.06702788956399
38	212583	43	97902	-0.0081976555581858
38	212583	46	114291	-0.054868551345929
38	212583	47	163443	0.11361629964986
38	212583	48	97909	0.021721022220612
38	212583	50	243831	-0.18937016041996
38	212583	75	212631	0.090455900040307
38	212583	84	179879	0.070503945593888
38	212583	117	114375	0.045678346128306
38	212583	118	163527	0.17674736783183
38	212583	155	224487	0.085579538418486
38	212583	156	226023	0.10148484844061
38	212583	157	236775	-0.011809855241139
38	212583	158	240359	0.053226298284668
38	212583	171	212205	0.070675340448431
38	212583	180	211694	0.13031888865972
38	212583	187	212211	-0.048797665753318
38	212583	196	211701	0.13434201003207
38	212583	205	210678	0.13136508197123
38	212583	233	212751	-0.16371772626849
38	212583	243	114471	0.10231705957311
38	212583	244	163623	-0.29376643997453
38	212583	279	98119	-0.19032644220127
38	212583	319	220519	0.049207730171414
38	212583	320	224103	-0.22177624285278
38	212583	321	236391	0.048797665753318
38	212583	322	239463	0.070453895162115
38	212583	327	212331	0.088319754496756
38	212583	336	211821	-0.24314796950767
38	212583	345	210798	-0.23775997499135
38	212583	352	211827	0.011809855241139
38	212583	361	210805	0.062809906863828
38	212583	369	208758	0.040693505049188
38	212583	436	212391	0.096632502676314
38	212583	513	211911	-0.1126036964378
38	212583	587	204771	0.18937016041996
39	122475	39	122475	11.044611208328
39	122475	41	114285	0.20829654935808
39	122475	43	97902	0.054868551345929
39	122475	44	252015	0.030290063672225
39	122475	46	114291	0.15551434808911
39	122475	53	65145	-0.030825660441193
39	122475	56	248955	-0.077796406711684
39	122475	57	250491	-0.092255189619649
39	122475	76	122523	0.090455900040307
39	122475	83	122535	-0.096423754402013
39	122475	85	114347	0.0029310527548331
39	122475	119	97995	-0.26091679452385
39	122475	160	128235	0.2150813439864
39	122475	163	220395	0.28670155505139
39	122475	165	236267	0.13031888865972
39	122475	175	122094	0.38444072154618
39	122475	208	121593	0.13434201003207
39	122475	217	120570	0.13136508197123
39	122475	245	98091	0.14847979484869
39	122475	280	65355	0.22671108460767
39	122475	323	126315	-0.10977153557127
39	122475	324	127851	-0.13017302799727
39	122475	325	187755	0.041210451030661
39	122475	328	220011	-0.38444072154618
39	122475	330	235371	0.12785206202365
39	122475	331	122221	-0.15548574898655
39	122475	340	121710	-0.28670155505139
39	122475	347	122227	0.049207730171414
39	122475	372	120697	0.062809906863828
39	122475	380	118650	0.040693505049188
39	122475	440	122283	0.096632502676314
39	122475	517	121803	-0.1126036964378
39	122475	584	118755	-0.095572515008206
39	122475	601	106473	-0.11498965414601
39	122475	604	90090	-0.030290063672225
40	179819	40	179819	10.792891479957
40	179819	41	114285	0.0095389763376564
40	179819	42	163437	0.11510450678773
40	179819	46	114291	0.08343630757759
40	179819	47	163443	0.26210229076249
40	179819	53	65145	0.021721022220612
40	179819	55	242811	-0.22014256572371
40	179819	77	179867	0.090455900040307
40	179819	84	179879	-0.096423754402013
40	179819	85	114347	0.28168313445788
40	179819	86	163499	-0.11575707893211
40	179819	161	191723	0.085579538418486
40	179819	162	193259	0.10148484844061
40	179819	165	236267	0.13434201003207
40	179819	166	239339	0.19396251325861
40	179819	177	179438	0.38444072154618
40	179819	211	178937	0.13434201003207
40	179819	219	177914	0.13136508197123
40	179819	280	65355	-0.19032644220127
40	179819	325	187755	0.049207730171414
40	179819	326	191339	-0.22177624285278
40	179819	327	212331	-0.15548574898655
40	179819	330	235371	-0.1657483653351
40	179819	333	179565	-0.15548574898655
40	179819	343	179054	-0.28670155505139
40	179819	349	179571	0.049207730171414
40	179819	374	178041	0.062809906863828
40	179819	382	175994	0.040693505049188
40	179819	442	179627	0.096632502676314
40	179819	520	179147	-0.1126036964378
40	179819	586	176099	-0.095572515008206
40	179819	605	147434	-0.030290063672225
41	114285	41	114285	10.623583718976
41	114285	43	97902	0.033317370216982
41	114285	46	114291	-0.43926905547688
41	114285	48	97909	0.26210229076249
41	114285	53	65145	0.11361629964986
41	114285	60	240765	-0.077796406711684
41	114285	61	242301	-0.092255189619649
41	114285	78	114333	0.090455900040307
41	114285	85	114347	0.10611859300808
41	114285	87	97965	-0.11575707893211
41	114285	117	114375	-0.13728127745371
41	114285	120	65229	-0.17674736783183
41	114285	167	126189	0.085579538418486
41	114285	168	127725	0.10148484844061
41	114285	171	212205	0.28670155505139
41	114285	174	235245	0.30562488458612
41	114285	207	113913	0.048797665753318
41	114285	224	112380	0.13136508197123
41	114285	243	114471	-0.010336226591697
41	114285	246	65325	0.29376643997453
41	114285	331	122221	0.049207730171414
41	114285	332	125805	-0.22177624285278
41	114285	333	179565	0.041210451030661
41	114285	336	211821	-0.38444072154618
41	114285	338	233325	-0.28994122347547
41	114285	339	114030	0.041210451030661
41	114285	355	114037	0.049207730171414
41	114285	371	113529	-0.011809855241139
41	114285	387	110460	0.040693505049188
41	114285	448	114093	0.096632502676314
41	114285	525	113613	-0.1126036964378
41	114285	590	110565	-0.095572515008206
41	114285	601	106473	-0.18937016041996
41	114285	610	81900	-0.030290063672225
42	163437	42	163437	10.02607180242
42	163437	43	97902	0.0016249185348846
42	163437	47	163443	-0.43926905547688
42	163437	48	97909	0.08343630757759
42	163437	53	65145	-0.054868551345929
42	163437	58	194685	0.18937016041996
42	163437	59	226429	-0.22014256572371
42	163437	79	163485	0.090455900040307
42	163437	86	163499	0.10611859300808
42	163437	87	97965	0.28168313445788
42	163437	118	163527	-0.13728127745371
42	163437	120	65229	-0.045678346128306
42	163437	169	187629	0.011809855241139
42	163437	170	191213	-0.053226298284668
42	163437	171	212205	-0.24314796950767
42	163437	172	219885	0.13434201003207
42	163437	173	222957	0.19396251325861
42	163437	210	163065	0.048797665753318
42	163437	226	161532	0.13136508197123
42	163437	244	163623	-0.010336226591697
42	163437	246	65325	-0.10231705957311
42	163437	333	179565	0.088319754496756
42	163437	334	187245	-0.048797665753318
42	163437	335	190317	-0.070453895162115
42	163437	336	211821	0.070675340448431
42	163437	337	218989	-0.1657483653351
42	163437	342	163182	0.041210451030661
42	163437	358	163189	0.049207730171414
42	163437	373	162681	-0.011809855241139
42	163437	388	159612	0.040693505049188
42	163437	451	163245	0.096632502676314
42	163437	527	162765	-0.1126036964378
42	163437	591	159717	-0.095572515008206
42	163437	602	155625	-0.18937016041996
43	97902	43	97902	10.871824880473
43	97902	49	65142	0.20829654935808
43	97902	63	129150	0.18937016041996
43	97902	65	224382	-0.077796406711684
43	97902	66	225918	-0.092255189619649
43	97902	80	97950	0.090455900040307
43	97902	87	97965	-0.3736742481885
43	97902	88	65198	0.070503945593888
43	97902	119	97995	0.0060270040030403
43	97902	175	122094	0.011809855241139
43	97902	176	125678	-0.053226298284668
43	97902	180	211694	-0.13031888865972
43	97902	181	218862	0.30562488458612
43	97902	215	97530	0.048797665753318
43	97902	223	97020	-0.13434201003207
43	97902	245	98091	0.27953288170954
43	97902	279	98119	-0.36162024018242
43	97902	339	114030	0.088319754496756
43	97902	340	121710	-0.048797665753318
43	97902	341	124782	-0.070453895162115
43	97902	342	163182	0.041210451030661
43	97902	345	210798	-0.12785206202365
43	97902	346	216942	-0.28994122347547
43	97902	363	97654	0.049207730171414
43	97902	378	97146	-0.011809855241139
43	97902	386	96124	-0.062809906863828
43	97902	456	97710	0.096632502676314
43	97902	532	97230	-0.1126036964378
43	97902	594	94182	-0.095572515008206
43	97902	604	90090	-0.18937016041996
43	97902	610	81900	-0.11498965414601
44	252015	44	252015	10.105557343447
44	252015	45	255087	0.090455900040307
44	252015	50	243831	0.15551434808911
44	252015	51	250999	0.0029310527548331
44	252015	54	227451	0.10107046579909
44	252015	56	248955	-0.26091679452385
44	252015	57	250491	0.14847979484869
44	252015	58	194685	0.030825660441193
44	252015	62	248445	0.22671108460767
44	252015	63	129150	0.0037700448021603
44	252015	67	236670	0.08151805223154
44	252015	81	252063	0.090455900040307
44	252015	89	243887	0.0029310527548331
44	252015	90	251055	-0.10179795723054
44	252015	121	227535	-0.26091679452385
44	252015	123	249039	-0.10827429422544
44	252015	124	250575	0.20978109088437
44	252015	153	129255	0.08151805223154
44	252015	157	236775	0.1763701482592
44	252015	163	220395	0.11462487710393
44	252015	165	236267	-0.22973291476037
44	252015	169	187629	0.034959644360826
44	252015	172	219885	-0.099584798007364
44	252015	175	122094	0.0042756399577989
44	252015	178	187118	-0.019038497266847
44	252015	230	250110	-0.13136508197123
44	252015	247	227631	0.14847979484869
44	252015	249	249135	0.20978109088437
44	252015	250	250671	-0.10715574445319
44	252015	281	194895	0.22671108460767
44	252015	285	248655	-0.11397294128993
44	252015	319	220519	-0.22973291476037
44	252015	321	236391	0.18565278764127
44	252015	325	187755	-0.099584798007364
44	252015	328	220011	0.12065776537256
44	252015	331	122221	-0.019038497266847
44	252015	334	187245	0.036799625642975
44	252015	340	121710	0.0045006736397883
44	252015	390	250237	-0.062809906863828
44	252015	392	248190	-0.040693505049188
44	252015	598	248295	-0.095572515008206
44	252015	613	236013	0.11498965414601
44	252015	618	219630	0.030290063672225
45	255087	45	255087	9.7120972537467
45	255087	51	250999	-0.029404353461873
45	255087	52	254583	0.11676318867404
45	255087	55	242811	-0.029789507430461
45	255087	56	248955	0.20219873940344
45	255087	59	226429	-0.012913178258743
45	255087	60	240765	0.12277944456085
45	255087	64	193662	-0.0024687252864359
45	255087	65	224382	0.03234201564487
45	255087	69	247422	-0.10614402324326
45	255087	82	255135	0.090455900040307
45	255087	90	251055	0.12023185395946
45	255087	91	254639	-0.010129629863716
45	255087	122	242895	-0.10294314274691
45	255087	123	249039	-0.0013135108846189
45	255087	154	193767	0.12385774696998
45	255087	155	224487	-0.01170827347884
45	255087	159	247527	-0.22676265605294
45	255087	160	128235	0.032626057273424
45	255087	161	191723	-0.0050753112614337
45	255087	166	239339	-0.22973291476037
45	255087	167	126189	-0.00097029166612414
45	255087	173	222957	-0.099584798007364
45	255087	179	190190	-0.019038497266847
45	255087	229	254205	0.13434201003207
45	255087	248	242991	-0.00029073070147568
45	255087	249	249135	-0.10317871719187
45	255087	282	226639	0.025880299347605
45	255087	283	240975	0.088342157777153
45	255087	316	128359	-0.0080857638843678
45	255087	317	191847	-0.10629033010625
45	255087	322	239463	0.18565278764127
45	255087	323	126315	-0.027998526394141
45	255087	329	223083	0.12065776537256
45	255087	335	190317	0.036799625642975
45	255087	341	124782	0.0045006736397883
45	255087	384	254331	0.011809855241139
45	255087	538	254415	0.1126036964378
45	255087	608	247275	0.18937016041996
45	255087	614	239085	0.11498965414601
45	255087	619	222702	0.030290063672225
46	114291	46	114291	11.637795868148
46	114291	48	97909	0.11510450678773
46	114291	49	65142	0.02200553580194
46	114291	50	243831	0.030290063672225
46	114291	53	65145	-0.06702788956399
46	114291	55	242811	-0.077186229395082
46	114291	85	114347	-0.097668160915864
46	114291	92	97971	-0.11575707893211
46	114291	117	114375	0.21866852110877
46	114291	125	65235	-0.17674736783183
46	114291	183	126195	0.085579538418486
46	114291	184	127731	0.10148484844061
46	114291	187	212211	0.28670155505139
46	114291	190	235251	0.30562488458612
46	114291	199	113910	0.38444072154618
46	114291	207	113913	-0.070675340448431
46	114291	216	113402	-0.13031888865972
46	114291	236	114459	0.16371772626849
46	114291	243	114471	-0.2148699540149
46	114291	251	65331	0.29376643997453
46	114291	347	122227	0.049207730171414
46	114291	348	125811	-0.22177624285278
46	114291	349	179571	0.041210451030661
46	114291	352	211827	-0.38444072154618
46	114291	354	233331	-0.28994122347547
46	114291	355	114037	-0.15548574898655
46	114291	364	113526	-0.28670155505139
46	114291	371	113529	0.24314796950767
46	114291	379	112506	0.23775997499135
46	114291	463	114099	0.096632502676314
46	114291	540	113619	-0.1126036964378
46	114291	583	112611	-0.11162337150766
46	114291	626	81906	-0.030290063672225
47	163443	47	163443	10.801370943355
47	163443	48	97909	0.0095389763376564
47	163443	49	65142	-0.0053277454839832
47	163443	53	65145	0.02200553580194
47	163443	54	227451	-0.11498965414601
47	163443	86	163499	-0.097668160915864
47	163443	92	97971	0.28168313445788
47	163443	118	163527	0.21866852110877
47	163443	125	65235	-0.045678346128306
47	163443	185	187635	0.011809855241139
47	163443	186	191219	-0.053226298284668
47	163443	187	212211	-0.24314796950767
47	163443	188	219891	0.13434201003207
47	163443	189	222963	0.19396251325861
47	163443	202	163062	0.38444072154618
47	163443	210	163065	-0.070675340448431
47	163443	218	162554	-0.13031888865972
47	163443	237	163611	0.16371772626849
47	163443	244	163623	-0.2148699540149
47	163443	251	65331	-0.10231705957311
47	163443	349	179571	0.088319754496756
47	163443	350	187251	-0.048797665753318
47	163443	351	190323	-0.070453895162115
47	163443	352	211827	0.070675340448431
47	163443	353	218995	-0.1657483653351
47	163443	358	163189	-0.15548574898655
47	163443	366	162678	-0.28670155505139
47	163443	373	162681	0.24314796950767
47	163443	381	161658	0.23775997499135
47	163443	466	163251	0.096632502676314
47	163443	542	162771	-0.1126036964378
47	163443	585	161763	-0.11162337150766
47	163443	624	147441	0.11498965414601
48	97909	48	97909	10.079584132942
48	97909	49	65142	0.0095389763376564
48	97909	53	65145	0.11510450678773
48	97909	59	226429	-0.077186229395082
48	97909	87	97965	-0.097668160915864
48	97909	92	97971	0.10611859300808
48	97909	93	65205	0.070503945593888
48	97909	191	122101	0.011809855241139
48	97909	192	125685	-0.053226298284668
48	97909	196	211701	-0.13031888865972
48	97909	197	218869	0.30562488458612
48	97909	223	97020	-0.13031888865972
48	97909	238	98077	0.16371772626849
48	97909	279	98119	0.023440358619807
48	97909	355	114037	0.088319754496756
48	97909	356	121717	-0.048797665753318
48	97909	357	124789	-0.070453895162115
48	97909	358	163189	0.041210451030661
48	97909	361	210805	-0.12785206202365
48	97909	362	216949	-0.28994122347547
48	97909	363	97654	0.041210451030661
48	97909	370	97657	0.088319754496756
48	97909	386	96124	0.23775997499135
48	97909	471	97717	0.096632502676314
48	97909	547	97237	-0.1126036964378
48	97909	589	96229	-0.11162337150766
48	97909	623	90097	-0.18937016041996
49	65142	49	65142	11.132800730698
49	65142	63	129150	0.11498965414601
49	65142	64	193662	-0.077186229395082
49	65142	88	65198	-0.097668160915864
49	65142	93	65205	-0.3736742481885
49	65142	125	65235	0.0060270040030403
49	65142	199	113910	0.24314796950767
49	65142	200	121590	-0.13434201003207
49	65142	201	124662	-0.19396251325861
49	65142	202	163062	-0.28670155505139
49	65142	203	178934	-0.13031888865972
49	65142	204	186102	0.30562488458612
49	65142	222	64764	0.070675340448431
49	65142	239	65310	0.16371772626849
49	65142	251	65331	0.27953288170954
49	65142	363	97654	-0.15548574898655
49	65142	364	113526	-0.070675340448431
49	65142	365	120694	0.1657483653351
49	65142	366	162678	0.38444072154618
49	65142	367	178038	-0.12785206202365
49	65142	368	184182	-0.28994122347547
49	65142	377	64890	0.088319754496756
49	65142	385	64380	-0.24314796950767
49	65142	478	64950	0.096632502676314
49	65142	553	64470	-0.1126036964378
49	65142	593	63462	-0.11162337150766
49	65142	625	57330	-0.18937016041996
49	65142	632	49140	-0.11498965414601
50	243831	50	243831	10.608116736266
50	243831	51	250999	-0.097668160915864
50	243831	52	254583	0.16371772626849
50	243831	54	227451	0.21976950121431
50	243831	55	242811	-0.11575707893211
50	243831	58	194685	0.06702788956399
50	243831	60	240765	-0.17674736783183
50	243831	61	242301	0.29376643997453
50	243831	63	129150	0.0081976555581858
50	243831	67	236670	-0.082751475305195
50	243831	68	240254	0.19032644220127
50	243831	89	243887	-0.097668160915864
50	243831	94	227511	-0.11575707893211
50	243831	95	242871	-0.10179795723054
50	243831	126	194775	-0.17674736783183
50	243831	128	240855	-0.10827429422544
50	243831	129	242391	0.20978109088437
50	243831	153	129255	-0.082751475305195
50	243831	157	236775	0.081111405081773
50	243831	158	240359	0.025772944630848
50	243831	187	212211	0.11462487710393
50	243831	193	179445	0.034959644360826
50	243831	196	211701	-0.099584798007364
50	243831	199	113910	0.0042756399577989
50	243831	203	178934	-0.019038497266847
50	243831	240	243999	0.16371772626849
50	243831	252	194871	0.29376643997453
50	243831	254	240951	0.20978109088437
50	243831	255	242487	-0.10715574445319
50	243831	286	129367	0.19032644220127
50	243831	290	236887	0.025772944630848
50	243831	291	240471	-0.11397294128993
50	243831	321	236391	0.085380426401866
50	243831	349	179571	-0.099584798007364
50	243831	352	211827	0.12065776537256
50	243831	355	114037	-0.019038497266847
50	243831	359	179061	0.036799625642975
50	243831	364	113526	0.0045006736397883
50	243831	391	242046	-0.23775997499135
50	243831	597	242151	-0.11162337150766
50	243831	629	236019	-0.18937016041996
50	243831	642	211446	0.030290063672225
51	250999	51	250999	10.38432417778
51	250999	52	254583	-0.047417755273205
51	250999	55	242811	0.26210229076249
51	250999	56	248955	-0.0033667351995524
51	250999	57	250491	-0.055235540124674
51	250999	59	226429	0.11361629964986
51	250999	64	193662	0.021721022220612
51	250999	67	236670	0.0010518667314909
51	250999	69	247422	0.19032644220127
51	250999	90	251055	-0.097668160915864
51	250999	95	242871	0.0029310527548331
51	250999	96	249015	0.010691434378594
51	250999	97	250551	-0.010129629863716
51	250999	127	226519	-0.26091679452385
51	250999	154	193767	-0.2324973419701
51	250999	157	236775	0.011556895078032
51	250999	159	247527	0.025772944630848
51	250999	185	187635	-0.0050753112614337
51	250999	190	235251	-0.22973291476037
51	250999	191	122101	-0.00097029166612414
51	250999	197	218869	-0.099584798007364
51	250999	204	186102	-0.019038497266847
51	250999	230	250110	-0.13031888865972
51	250999	241	251167	0.16371772626849
51	250999	253	226615	0.14847979484869
51	250999	287	193879	0.22671108460767
51	250999	290	236887	0.088342157777153
51	250999	292	247639	-0.11397294128993
51	250999	316	128359	0.10614402324326
51	250999	319	220519	0.17504372034856
51	250999	347	122227	-0.027998526394141
51	250999	353	218995	0.12065776537256
51	250999	360	186229	0.036799625642975
51	250999	365	120694	0.0045006736397883
51	250999	390	250237	0.24314796950767
51	250999	558	250327	0.1126036964378
51	250999	637	234997	0.11498965414601
51	250999	643	218614	0.030290063672225
52	254583	52	254583	9.8247520116791
52	254583	57	250491	0.17312361914233
52	254583	61	242301	0.10512440315589
52	254583	62	248445	0.0030000253009453
52	254583	66	225918	0.027691403098345
52	254583	68	240254	0.0010518667314909
52	254583	69	247422	-0.082751475305195
52	254583	91	254639	-0.097668160915864
52	254583	97	250551	0.12023185395946
52	254583	129	242391	-0.10294314274691
52	254583	130	248535	-0.0013135108846189
52	254583	156	226023	-0.20397453655419
52	254583	158	240359	0.011556895078032
52	254583	159	247527	0.081111405081773
52	254583	184	127731	0.032626057273424
52	254583	186	191219	-0.0050753112614337
52	254583	189	222963	-0.11462487710393
52	254583	192	125685	-0.00097029166612414
52	254583	195	190197	-0.034959644360826
52	254583	201	124662	-0.0042756399577989
52	254583	229	254205	0.070675340448431
52	254583	242	254751	0.16371772626849
52	254583	255	242487	-0.00029073070147568
52	254583	256	248631	-0.10317871719187
52	254583	289	226135	0.025880299347605
52	254583	291	240471	0.088342157777153
52	254583	292	247639	0.025772944630848
52	254583	318	193383	0.023061377933488
52	254583	320	224103	0.17504372034856
52	254583	322	239463	-0.22676265605294
52	254583	348	125811	-0.027998526394141
52	254583	351	190323	0.099584798007364
52	254583	357	124789	0.019038497266847
52	254583	384	254331	0.088319754496756
52	254583	485	254391	0.096632502676314
52	254583	631	246771	0.18937016041996
52	254583	638	238581	0.11498965414601
52	254583	644	222198	0.030290063672225
53	65145	53	65145	10.408224164492
53	65145	58	194685	-0.030290063672225
53	65145	93	65205	-0.096423754402013
53	65145	120	65229	-0.21866852110877
53	65145	125	65235	0.13728127745371
53	65145	207	113913	0.24314796950767
53	65145	208	121593	-0.13434201003207
53	65145	209	124665	-0.19396251325861
53	65145	210	163065	-0.28670155505139
53	65145	211	178937	-0.13031888865972
53	65145	212	186105	0.30562488458612
53	65145	222	64764	-0.38444072154618
53	65145	246	65325	0.2148699540149
53	65145	251	65331	0.010336226591697
53	65145	280	65355	0.023440358619807
53	65145	370	97657	-0.15548574898655
53	65145	371	113529	-0.070675340448431
53	65145	372	120697	0.1657483653351
53	65145	373	162681	0.38444072154618
53	65145	374	178041	-0.12785206202365
53	65145	375	184185	-0.28994122347547
53	65145	377	64890	0.041210451030661
53	65145	385	64380	0.28670155505139
53	65145	486	64953	0.096632502676314
53	65145	559	64473	-0.1126036964378
53	65145	599	63465	-0.11162337150766
53	65145	622	61425	0.095572515008206
53	65145	647	32760	0.030290063672225
54	227451	54	227451	10.362214403634
54	227451	55	242811	-0.096423754402013
54	227451	56	248955	-0.21866852110877
54	227451	57	250491	0.2148699540149
54	227451	58	194685	0.043562154251392
54	227451	59	226429	0.070503945593888
54	227451	63	129150	0.0053277454839832
54	227451	65	224382	0.045678346128306
54	227451	66	225918	0.10231705957311
54	227451	94	227511	-0.096423754402013
54	227451	98	194747	0.070503945593888
54	227451	99	226491	-0.10179795723054
54	227451	121	227535	-0.21866852110877
54	227451	131	129243	0.045678346128306
54	227451	133	224475	-0.10827429422544
54	227451	134	226011	0.20978109088437
54	227451	163	220395	0.081111405081773
54	227451	164	223979	0.025772944630848
54	227451	187	212211	0.1763701482592
54	227451	188	219891	-0.22676265605294
54	227451	210	163065	0.034959644360826
54	227451	215	97530	0.0042756399577989
54	227451	218	162554	-0.019038497266847
54	227451	247	227631	0.2148699540149
54	227451	257	129339	0.10231705957311
54	227451	259	224571	0.20978109088437
54	227451	260	226107	-0.10715574445319
54	227451	296	220507	0.025772944630848
54	227451	297	224091	-0.11397294128993
54	227451	327	212331	-0.22676265605294
54	227451	328	220011	0.085380426401866
54	227451	352	211827	0.18565278764127
54	227451	370	97657	-0.019038497266847
54	227451	373	162681	0.036799625642975
54	227451	378	97146	0.0045006736397883
54	227451	384	254331	-0.070453895162115
54	227451	606	225771	-0.11162337150766
54	227451	628	223731	0.095572515008206
54	227451	651	211449	-0.11498965414601
55	242811	55	242811	10.532776439438
55	242811	56	248955	0.072721800154199
55	242811	57	250491	-0.11339391336647
55	242811	59	226429	0.11510450678773
55	242811	60	240765	0.22475759024513
55	242811	61	242301	-0.10463571626008
55	242811	64	193662	0.02200553580194
55	242811	67	236670	0.10522941533433
55	242811	95	242871	-0.096423754402013
55	242811	99	226491	-0.11575707893211
55	242811	100	240827	0.010691434378594
55	242811	101	242363	-0.010129629863716
55	242811	122	242895	-0.21866852110877
55	242811	132	193755	-0.17674736783183
55	242811	135	236763	0.0013135108846189
55	242811	160	128235	-0.082751475305195
55	242811	166	239339	0.025772944630848
55	242811	187	212211	0.01170827347884
55	242811	190	235251	-0.22676265605294
55	242811	207	113913	-0.00097029166612414
55	242811	213	210681	-0.099584798007364
55	242811	219	177914	-0.019038497266847
55	242811	248	242991	0.2148699540149
55	242811	258	193851	0.29376643997453
55	242811	261	236859	0.10317871719187
55	242811	293	128347	0.19032644220127
55	242811	299	239451	-0.11397294128993
55	242811	327	212331	0.17504372034856
55	242811	330	235371	0.085380426401866
55	242811	349	179571	0.10629033010625
55	242811	374	178041	0.036799625642975
55	242811	379	112506	0.0045006736397883
55	242811	384	254331	0.22177624285278
55	242811	391	242046	0.28670155505139
55	242811	568	242139	0.1126036964378
55	242811	630	239091	0.095572515008206
55	242811	661	210426	0.030290063672225
56	248955	56	248955	10.667142349018
56	248955	57	250491	0.095408045780954
56	248955	60	240765	0.20829654935808
56	248955	62	248445	-0.10463571626008
56	248955	65	224382	0.054868551345929
56	248955	67	236670	-0.09363519486107
56	248955	69	247422	-0.10231705957311
56	248955	96	249015	-0.096423754402013
56	248955	100	240827	0.0029310527548331
56	248955	102	248507	-0.010129629863716
56	248955	123	249039	-0.21866852110877
56	248955	133	224475	-0.26091679452385
56	248955	135	236763	0.10294314274691
56	248955	137	247515	-0.20978109088437
56	248955	161	191723	-0.2324973419701
56	248955	163	220395	0.20397453655419
56	248955	183	126195	-0.08151805223154
56	248955	185	187635	0.12385774696998
56	248955	214	216825	-0.099584798007364
56	248955	220	184058	-0.019038497266847
56	248955	249	249135	0.2148699540149
56	248955	259	224571	0.14847979484869
56	248955	261	236859	0.00029073070147568
56	248955	263	247611	0.10715574445319
56	248955	294	191835	0.22671108460767
56	248955	296	220507	-0.025880299347605
56	248955	323	126315	0.10614402324326
56	248955	325	187755	-0.023061377933488
56	248955	347	122227	-0.0080857638843678
56	248955	354	233331	-0.18565278764127
56	248955	375	184185	0.036799625642975
56	248955	380	118650	0.0045006736397883
56	248955	384	254331	-0.13017302799727
56	248955	392	248190	0.28670155505139
56	248955	569	248283	0.1126036964378
56	248955	608	247275	0.11162337150766
56	248955	654	232953	0.11498965414601
56	248955	662	216570	0.030290063672225
57	250491	57	250491	10.595219074329
57	250491	61	242301	0.20829654935808
57	250491	62	248445	0.22475759024513
57	250491	66	225918	0.054868551345929
57	250491	69	247422	-0.045678346128306
57	250491	97	250551	-0.096423754402013
57	250491	101	242363	0.0029310527548331
57	250491	102	248507	0.010691434378594
57	250491	124	250575	-0.21866852110877
57	250491	134	226011	-0.26091679452385
57	250491	137	247515	0.10827429422544
57	250491	162	193259	-0.2324973419701
57	250491	165	236267	0.011556895078032
57	250491	184	127731	-0.08151805223154
57	250491	188	219891	0.01170827347884
57	250491	190	235251	0.1763701482592
57	250491	208	121593	-0.00097029166612414
57	250491	212	186105	-0.034959644360826
57	250491	217	120570	-0.0042756399577989
57	250491	230	250110	0.38444072154618
57	250491	250	250671	0.2148699540149
57	250491	260	226107	0.14847979484869
57	250491	263	247611	-0.20978109088437
57	250491	295	193371	0.22671108460767
57	250491	298	236379	0.088342157777153
57	250491	324	127851	0.10614402324326
57	250491	328	220011	0.17504372034856
57	250491	330	235371	-0.22676265605294
57	250491	350	187251	0.10629033010625
57	250491	353	218995	-0.22973291476037
57	250491	372	120697	0.019038497266847
57	250491	384	254331	-0.10977153557127
57	250491	390	250237	-0.15548574898655
57	250491	498	250299	0.096632502676314
57	250491	631	246771	0.095572515008206
57	250491	655	234489	0.11498965414601
57	250491	663	218106	0.030290063672225
58	194685	58	194685	10.122178375896
58	194685	59	226429	0.10611859300808
58	194685	60	240765	-0.13728127745371
58	194685	61	242301	-0.010336226591697
58	194685	62	248445	-0.023440358619807
58	194685	63	129150	0.0016249185348846
58	194685	64	193662	0.28168313445788
58	194685	98	194747	0.10611859300808
58	194685	103	129213	0.28168313445788
58	194685	104	193725	-0.10179795723054
58	194685	126	194775	-0.13728127745371
58	194685	139	191709	-0.10827429422544
58	194685	140	193245	0.20978109088437
58	194685	169	187629	0.081111405081773
58	194685	170	191213	0.025772944630848
58	194685	193	179445	0.1763701482592
58	194685	194	187125	-0.22676265605294
58	194685	210	163065	0.11462487710393
58	194685	211	178937	-0.22973291476037
58	194685	222	64764	0.0042756399577989
58	194685	229	254205	-0.19396251325861
58	194685	252	194871	-0.010336226591697
58	194685	265	191805	0.20978109088437
58	194685	266	193341	-0.10715574445319
58	194685	281	194895	-0.023440358619807
58	194685	302	187741	0.025772944630848
58	194685	303	191325	-0.11397294128993
58	194685	333	179565	-0.22676265605294
58	194685	334	187245	0.085380426401866
58	194685	358	163189	-0.22973291476037
58	194685	359	179061	0.18565278764127
58	194685	373	162681	0.12065776537256
58	194685	385	64380	0.0045006736397883
58	194685	390	250237	0.1657483653351
58	194685	611	193005	-0.11162337150766
58	194685	634	190965	0.095572515008206
58	194685	649	186873	0.18937016041996
58	194685	668	162300	-0.030290063672225
59	226429	59	226429	10.057016211536
59	226429	60	240765	-0.19122218734651
59	226429	61	242301	0.091620856238547
59	226429	64	193662	0.0095389763376564
59	226429	65	224382	0.24293715777466
59	226429	66	225918	0.22115848773116
59	226429	99	226491	0.10611859300808
59	226429	104	193725	0.070503945593888
59	226429	105	224445	0.010691434378594
59	226429	106	225981	-0.010129629863716
59	226429	127	226519	-0.13728127745371
59	226429	138	128221	0.045678346128306
59	226429	141	220381	0.0013135108846189
59	226429	171	212205	-0.011556895078032
59	226429	173	222957	0.025772944630848
59	226429	197	218869	-0.22676265605294
59	226429	210	163065	0.0050753112614337
59	226429	213	210681	-0.22973291476037
59	226429	226	161532	-0.019038497266847
59	226429	229	254205	0.053226298284668
59	226429	253	226615	-0.010336226591697
59	226429	264	128317	0.10231705957311
59	226429	267	220477	0.10317871719187
59	226429	282	226639	-0.023440358619807
59	226429	304	212317	-0.088342157777153
59	226429	306	223069	-0.11397294128993
59	226429	337	218989	0.085380426401866
59	226429	358	163189	0.10629033010625
59	226429	361	210805	0.18565278764127
59	226429	370	97657	0.027998526394141
59	226429	386	96124	0.0045006736397883
59	226429	390	250237	0.048797665753318
59	226429	573	225757	0.1126036964378
59	226429	636	222709	0.095572515008206
59	226429	652	218617	0.18937016041996
60	240765	60	240765	10.385441825011
60	240765	61	242301	0.095408045780954
60	240765	62	248445	-0.11339391336647
60	240765	65	224382	0.033317370216982
60	240765	67	236670	0.16067287072553
60	240765	68	240254	0.22115848773116
60	240765	100	240827	0.10611859300808
60	240765	105	224445	-0.11575707893211
60	240765	107	236733	0.12023185395946
60	240765	108	240317	-0.010129629863716
60	240765	128	240855	-0.13728127745371
60	240765	139	191709	-0.17674736783183
60	240765	144	239325	-0.20978109088437
60	240765	167	126189	-0.082751475305195
60	240765	171	212205	0.20397453655419
60	240765	193	179445	0.12385774696998
60	240765	198	233205	-0.22676265605294
60	240765	207	113913	0.032626057273424
60	240765	227	175868	-0.019038497266847
60	240765	229	254205	0.10148484844061
60	240765	254	240951	-0.010336226591697
60	240765	265	191805	0.29376643997453
60	240765	270	239421	0.10715574445319
60	240765	283	240975	-0.023440358619807
60	240765	300	126301	0.19032644220127
60	240765	304	212317	-0.025880299347605
60	240765	333	179565	-0.023061377933488
60	240765	338	233325	0.085380426401866
60	240765	355	114037	-0.0080857638843678
60	240765	376	208761	-0.12065776537256
60	240765	387	110460	0.0045006736397883
60	240765	574	240093	0.1126036964378
60	240765	614	239085	0.11162337150766
60	240765	654	232953	0.18937016041996
60	240765	672	208380	0.030290063672225
61	242301	61	242301	10.195526204906
61	242301	62	248445	0.072721800154199
61	242301	66	225918	0.033317370216982
61	242301	68	240254	0.24293715777466
61	242301	101	242363	0.10611859300808
61	242301	106	225981	-0.11575707893211
61	242301	108	240317	0.010691434378594
61	242301	129	242391	-0.13728127745371
61	242301	140	193245	-0.17674736783183
61	242301	143	236253	0.0013135108846189
61	242301	144	239325	0.10827429422544
61	242301	168	127725	-0.082751475305195
61	242301	174	235245	-0.081111405081773
61	242301	196	211701	0.01170827347884
61	242301	211	178937	0.0050753112614337
61	242301	213	210681	0.11462487710393
61	242301	224	112380	-0.0042756399577989
61	242301	229	254205	0.085579538418486
61	242301	255	242487	-0.010336226591697
61	242301	266	193341	0.29376643997453
61	242301	269	236349	0.10317871719187
61	242301	270	239421	-0.20978109088437
61	242301	284	242511	-0.023440358619807
61	242301	301	127837	0.19032644220127
61	242301	307	235357	-0.025772944630848
61	242301	336	211821	0.17504372034856
61	242301	359	179061	0.10629033010625
61	242301	361	210805	-0.22973291476037
61	242301	371	113529	0.027998526394141
61	242301	374	178041	-0.099584798007364
61	242301	390	250237	0.049207730171414
61	242301	391	242046	0.041210451030661
61	242301	503	242109	0.096632502676314
61	242301	638	238581	0.095572515008206
61	242301	655	234489	0.18937016041996
61	242301	673	209916	0.030290063672225
62	248445	62	248445	10.619073418227
62	248445	68	240254	0.08343630757759
62	248445	69	247422	0.28168313445788
62	248445	102	248507	0.10611859300808
62	248445	108	240317	0.0029310527548331
62	248445	109	247485	-0.10179795723054
62	248445	130	248535	-0.13728127745371
62	248445	142	223965	-0.26091679452385
62	248445	143	236253	0.10294314274691
62	248445	170	191213	-0.2324973419701
62	248445	172	219885	0.20397453655419
62	248445	192	125685	-0.08151805223154
62	248445	194	187125	0.12385774696998
62	248445	198	233205	0.1763701482592
62	248445	208	121593	0.032626057273424
62	248445	214	216825	0.11462487710393
62	248445	225	118524	-0.0042756399577989
62	248445	229	254205	-0.2150813439864
62	248445	256	248631	-0.010336226591697
62	248445	268	224061	0.14847979484869
62	248445	269	236349	0.00029073070147568
62	248445	285	248655	-0.023440358619807
62	248445	303	191325	0.22671108460767
62	248445	305	219997	-0.025880299347605
62	248445	332	125805	0.10614402324326
62	248445	334	187245	-0.023061377933488
62	248445	338	233325	-0.22676265605294
62	248445	356	121717	-0.0080857638843678
62	248445	362	216949	-0.22973291476037
62	248445	375	184185	-0.099584798007364
62	248445	390	250237	-0.021333887596662
62	248445	392	248190	0.041210451030661
62	248445	504	248253	0.096632502676314
62	248445	615	246765	0.11162337150766
62	248445	674	216060	0.030290063672225
63	129150	63	129150	12.898608530272
63	129150	64	193662	-0.3736742481885
63	129150	65	224382	0.0060270040030403
63	129150	66	225918	0.27953288170954
63	129150	67	236670	0.32596007955583
63	129150	68	240254	-0.36162024018242
63	129150	103	129213	-0.3736742481885
63	129150	110	128190	-0.10179795723054
63	129150	131	129243	0.0060270040030403
63	129150	145	126174	-0.10827429422544
63	129150	146	127710	0.20978109088437
63	129150	153	129255	0.32596007955583
63	129150	175	122094	0.081111405081773
63	129150	176	125678	0.025772944630848
63	129150	199	113910	0.1763701482592
63	129150	200	121590	-0.22676265605294
63	129150	215	97530	0.11462487710393
63	129150	216	113402	-0.22973291476037
63	129150	222	64764	0.034959644360826
63	129150	223	97020	-0.099584798007364
63	129150	230	250110	-0.30562488458612
63	129150	257	129339	0.27953288170954
63	129150	271	126270	0.20978109088437
63	129150	272	127806	-0.10715574445319
63	129150	286	129367	-0.36162024018242
63	129150	308	122206	0.025772944630848
63	129150	309	125790	-0.11397294128993
63	129150	339	114030	-0.22676265605294
63	129150	340	121710	0.085380426401866
63	129150	363	97654	-0.22973291476037
63	129150	364	113526	0.18565278764127
63	129150	377	64890	-0.099584798007364
63	129150	378	97146	0.12065776537256
63	129150	385	64380	0.036799625642975
63	129150	391	242046	0.12785206202365
63	129150	392	248190	0.28994122347547
63	129150	616	127470	-0.11162337150766
63	129150	639	125430	0.095572515008206
63	129150	656	121338	0.18937016041996
63	129150	665	113148	0.11498965414601
64	193662	64	193662	11.515310971965
64	193662	65	224382	-0.0051640846243545
64	193662	66	225918	-0.031080190229874
64	193662	67	236670	-0.27929057855918
64	193662	69	247422	-0.023440358619807
64	193662	104	193725	-0.3736742481885
64	193662	110	128190	0.28168313445788
64	193662	111	191678	0.010691434378594
64	193662	112	193214	-0.010129629863716
64	193662	132	193755	0.0060270040030403
64	193662	147	187614	0.0013135108846189
64	193662	154	193767	0.32596007955583
64	193662	177	179438	-0.011556895078032
64	193662	179	190190	0.025772944630848
64	193662	202	163062	-0.01170827347884
64	193662	204	186102	-0.22676265605294
64	193662	219	177914	-0.22973291476037
64	193662	222	64764	0.00097029166612414
64	193662	226	161532	-0.099584798007364
64	193662	230	250110	0.13434201003207
64	193662	258	193851	0.27953288170954
64	193662	273	187710	0.10317871719187
64	193662	287	193879	-0.36162024018242
64	193662	310	179550	-0.088342157777153
64	193662	312	190302	-0.11397294128993
64	193662	342	163182	-0.17504372034856
64	193662	344	186222	0.085380426401866
64	193662	367	178038	0.18565278764127
64	193662	377	64890	0.027998526394141
64	193662	381	161658	0.12065776537256
64	193662	391	242046	0.070675340448431
64	193662	576	192990	0.1126036964378
64	193662	641	189942	0.095572515008206
64	193662	659	185850	0.18937016041996
64	193662	669	177660	0.11498965414601
65	224382	65	224382	10.836106499554
65	224382	66	225918	0.095408045780954
65	224382	67	236670	0.0045046867509545
65	224382	68	240254	0.091620856238547
65	224382	69	247422	-0.2148699540149
65	224382	105	224445	-0.3736742481885
65	224382	111	191678	0.070503945593888
65	224382	113	220350	0.12023185395946
65	224382	114	223934	-0.010129629863716
65	224382	133	224475	0.0060270040030403
65	224382	145	126174	0.045678346128306
65	224382	149	212190	-0.10294314274691
65	224382	151	222942	-0.20978109088437
65	224382	155	224487	0.32596007955583
65	224382	202	163062	0.12385774696998
65	224382	206	216822	-0.22676265605294
65	224382	215	97530	0.032626057273424
65	224382	221	208634	-0.22973291476037
65	224382	259	224571	0.27953288170954
65	224382	271	126270	0.10231705957311
65	224382	275	212286	-0.00029073070147568
65	224382	277	223038	0.10715574445319
65	224382	288	224599	-0.36162024018242
65	224382	342	163182	-0.023061377933488
65	224382	346	216942	0.085380426401866
65	224382	363	97654	-0.0080857638843678
65	224382	369	208758	0.18565278764127
65	224382	388	159612	-0.036799625642975
65	224382	392	248190	0.048797665753318
65	224382	577	223710	0.1126036964378
65	224382	619	222702	0.11162337150766
65	224382	662	216570	0.18937016041996
65	224382	672	208380	0.11498965414601
66	225918	66	225918	11.077370456499
66	225918	68	240254	-0.19122218734651
66	225918	69	247422	0.21866852110877
66	225918	106	225981	-0.3736742481885
66	225918	112	193214	0.070503945593888
66	225918	114	223934	0.010691434378594
66	225918	134	226011	0.0060270040030403
66	225918	146	127710	0.045678346128306
66	225918	150	219870	0.0013135108846189
66	225918	151	222942	0.10827429422544
66	225918	156	226023	0.32596007955583
66	225918	180	211694	-0.011556895078032
66	225918	181	218862	-0.081111405081773
66	225918	205	210678	-0.1763701482592
66	225918	218	162554	0.0050753112614337
66	225918	223	97020	0.00097029166612414
66	225918	226	161532	0.034959644360826
66	225918	230	250110	0.011809855241139
66	225918	260	226107	0.27953288170954
66	225918	272	127806	0.10231705957311
66	225918	276	219966	0.10317871719187
66	225918	277	223038	-0.20978109088437
66	225918	289	226135	-0.36162024018242
66	225918	313	211806	-0.088342157777153
66	225918	314	218974	-0.025772944630848
66	225918	345	210798	0.22676265605294
66	225918	366	162678	0.10629033010625
66	225918	378	97146	0.027998526394141
66	225918	381	161658	-0.099584798007364
66	225918	386	96124	-0.019038497266847
66	225918	391	242046	0.088319754496756
66	225918	505	225726	0.096632502676314
66	225918	644	222198	0.095572515008206
66	225918	663	218106	0.18937016041996
66	225918	673	209916	0.11498965414601
67	236670	67	236670	11.475008024024
67	236670	68	240254	-0.047417755273205
67	236670	69	247422	0.16371772626849
67	236670	107	236733	-0.3736742481885
67	236670	113	220350	-0.11575707893211
67	236670	115	236222	-0.010129629863716
67	236670	135	236763	0.0060270040030403
67	236670	147	187614	-0.17674736783183
67	236670	149	212190	0.26091679452385
67	236670	152	235230	-0.20978109088437
67	236670	157	236775	0.32596007955583
67	236670	175	122094	-0.082751475305195
67	236670	177	179438	0.2324973419701
67	236670	182	233198	-0.025772944630848
67	236670	199	113910	0.08151805223154
67	236670	228	204540	0.099584798007364
67	236670	230	250110	0.10148484844061
67	236670	261	236859	0.27953288170954
67	236670	273	187710	0.29376643997453
67	236670	275	212286	-0.14847979484869
67	236670	278	235326	0.10715574445319
67	236670	290	236887	-0.36162024018242
67	236670	308	122206	0.19032644220127
67	236670	310	179550	-0.22671108460767
67	236670	315	233310	0.11397294128993
67	236670	339	114030	-0.10614402324326
67	236670	383	204666	-0.12065776537256
67	236670	389	171900	-0.036799625642975
67	236670	391	242046	0.13017302799727
67	236670	392	248190	-0.22177624285278
67	236670	578	235998	0.1126036964378
67	236670	620	234990	0.11162337150766
67	236670	645	232950	-0.095572515008206
68	240254	68	240254	11.235239019637
68	240254	69	247422	-0.097668160915864
68	240254	108	240317	-0.3736742481885
68	240254	114	223934	-0.11575707893211
68	240254	115	236222	0.12023185395946
68	240254	116	239294	-0.10179795723054
68	240254	136	240347	0.0060270040030403
68	240254	148	191198	-0.17674736783183
68	240254	158	240359	0.32596007955583
68	240254	176	125678	-0.082751475305195
68	240254	180	211694	0.20397453655419
68	240254	182	233198	-0.081111405081773
68	240254	203	178934	0.12385774696998
68	240254	216	113402	0.032626057273424
68	240254	221	208634	0.11462487710393
68	240254	227	175868	0.034959644360826
68	240254	262	240443	0.27953288170954
68	240254	274	191294	0.29376643997453
68	240254	291	240471	-0.36162024018242
68	240254	309	125790	0.19032644220127
68	240254	313	211806	-0.025880299347605
68	240254	315	233310	-0.025772944630848
68	240254	343	179054	-0.023061377933488
68	240254	364	113526	-0.0080857638843678
68	240254	369	208758	-0.22973291476037
68	240254	382	175994	-0.099584798007364
68	240254	387	110460	-0.019038497266847
68	240254	391	242046	-0.021333887596662
68	240254	392	248190	0.049207730171414
68	240254	506	240062	0.096632502676314
68	240254	621	238574	0.11162337150766
68	240254	664	232442	0.18937016041996
69	247422	69	247422	11.025529160085
69	247422	109	247485	-0.3736742481885
69	247422	116	239294	0.0029310527548331
69	247422	137	247515	0.0060270040030403
69	247422	151	222942	-0.26091679452385
69	247422	152	235230	0.10294314274691
69	247422	159	247527	0.32596007955583
69	247422	179	190190	-0.2324973419701
69	247422	181	218862	0.20397453655419
69	247422	182	233198	-0.011556895078032
69	247422	201	124662	-0.08151805223154
69	247422	204	186102	0.12385774696998
69	247422	206	216822	-0.01170827347884
69	247422	217	120570	0.032626057273424
69	247422	220	184058	-0.0050753112614337
69	247422	225	118524	-0.00097029166612414
69	247422	230	250110	-0.1126036964378
69	247422	263	247611	0.27953288170954
69	247422	277	223038	0.14847979484869
69	247422	278	235326	0.00029073070147568
69	247422	292	247639	-0.36162024018242
69	247422	312	190302	0.22671108460767
69	247422	314	218974	-0.025880299347605
69	247422	315	233310	-0.088342157777153
69	247422	341	124782	0.10614402324326
69	247422	344	186222	-0.023061377933488
69	247422	346	216942	-0.17504372034856
69	247422	365	120694	-0.0080857638843678
69	247422	368	184182	-0.10629033010625
69	247422	380	118650	-0.027998526394141
69	247422	392	248190	0.096632502676314
69	247422	507	247230	0.096632502676314
69	247422	580	246750	-0.1126036964378
69	247422	675	231420	-0.11498965414601
70	128655	70	128655	10.973450065473
70	128655	71	192143	-0.35745298972232
70	128655	72	220815	0.2547244465685
70	128655	73	126615	-0.1020469223526
70	128655	76	122523	-0.20219873940344
70	128655	78	114333	-0.12277944456085
70	128655	80	97950	-0.03234201564487
70	128655	82	255135	-0.077796406711684
70	128655	83	122535	0.23933925418045
70	128655	85	114347	0.24247424790531
70	128655	87	97965	0.10510792075582
70	128655	88	65198	0.020094400973588
70	128655	90	251055	-0.040693505049188
70	128655	91	254639	0.1834031487915
70	128655	110	128190	0.28994122347547
70	128655	117	114375	-0.19517653453975
70	128655	119	97995	-0.12684735203778
70	128655	120	65229	-0.038687398646738
70	128655	122	242895	0.23775997499135
70	128655	124	250575	-0.13136508197123
70	128655	138	128221	-0.1657483653351
70	128655	146	127710	-0.30562488458612
70	128655	160	128235	-0.070453895162115
70	128655	168	127725	0.19396251325861
70	128655	231	126735	-0.10408487750003
70	128655	393	65415	-0.10629033010625
70	128655	394	129423	0.096632502676314
70	128655	395	193935	0.041210451030661
70	128655	397	226191	-0.38444072154618
70	128655	400	247695	-0.28994122347547
70	128655	401	128407	0.049207730171414
70	128655	409	127899	-0.011809855241139
70	128655	426	124830	0.040693505049188
70	128655	433	127911	0.085579538418486
70	128655	450	124845	0.16616392713667
70	128655	458	120750	0.077796406711684
70	128655	518	124875	-0.2470518247657
70	128655	526	120781	-0.22014256572371
70	128655	533	112590	-0.077186229395082
71	192143	71	192143	11.07344487371
71	192143	72	220815	-0.34947905750165
71	192143	73	126615	0.08343630757759
71	192143	74	188055	-0.029404353461873
71	192143	77	179867	-0.029789507430461
71	192143	79	163485	-0.012913178258743
71	192143	82	255135	0.22014256572371
71	192143	84	179879	0.20759357163523
71	192143	86	163499	0.13491731946204
71	192143	88	65198	-0.0050325714335815
71	192143	91	254639	-0.1970461780163
71	192143	111	191678	0.28994122347547
71	192143	118	163527	-0.24247424790531
71	192143	120	65229	0.020094400973588
71	192143	123	249039	0.062809906863828
71	192143	139	191709	-0.1657483653351
71	192143	148	191198	-0.30562488458612
71	192143	161	191723	-0.070453895162115
71	192143	170	191213	0.19396251325861
71	192143	179	190190	0.18966443517914
71	192143	231	126735	0.22115848773116
71	192143	232	188175	0.022531181754
71	192143	393	65415	-0.0080857638843678
71	192143	395	193935	-0.021333887596662
71	192143	396	224655	-0.15548574898655
71	192143	399	240527	-0.070675340448431
71	192143	400	247695	0.1657483653351
71	192143	402	191895	0.049207730171414
71	192143	411	191387	-0.011809855241139
71	192143	420	190365	-0.062809906863828
71	192143	435	191399	0.085579538418486
71	192143	444	190379	-0.10882567058951
71	192143	461	184238	0.077796406711684
71	192143	512	190407	-0.0027752982819197
71	192143	529	184269	-0.22014256572371
71	192143	536	176078	-0.077186229395082
72	220815	72	220815	10.573330981568
72	220815	74	188055	0.20829654935808
72	220815	75	212631	0.15551434808911
72	220815	76	122523	0.054868551345929
72	220815	79	163485	-0.030825660441193
72	220815	80	97950	-0.0037700448021603
72	220815	81	252063	0.18937016041996
72	220815	83	122535	-0.09363519486107
72	220815	86	163499	-0.012913178258743
72	220815	87	97965	-0.0024687252864359
72	220815	90	251055	-0.2470518247657
72	220815	113	220350	0.28994122347547
72	220815	118	163527	0.12277944456085
72	220815	119	97995	0.03234201564487
72	220815	121	227535	0.11162337150766
72	220815	123	249039	0.10882567058951
72	220815	124	250575	0.12905137010927
72	220815	141	220381	-0.1657483653351
72	220815	150	219870	-0.30562488458612
72	220815	163	220395	-0.070453895162115
72	220815	172	219885	0.19396251325861
72	220815	181	218862	0.18966443517914
72	220815	232	188175	-0.10463571626008
72	220815	233	212751	0.11676318867404
72	220815	396	224655	-0.10977153557127
72	220815	397	226191	-0.13017302799727
72	220815	398	236943	0.088319754496756
72	220815	400	247695	0.070453895162115
72	220815	404	220567	0.049207730171414
72	220815	413	220059	-0.011809855241139
72	220815	422	219037	-0.062809906863828
72	220815	431	216990	-0.040693505049188
72	220815	437	220071	0.085579538418486
72	220815	446	219051	-0.10882567058951
72	220815	455	217005	-0.16616392713667
72	220815	514	219079	-0.0027752982819197
72	220815	523	217035	0.2470518247657
72	220815	537	204750	-0.077186229395082
73	126615	73	126615	10.72986515858
73	126615	74	188055	-0.16981629771233
73	126615	75	212631	0.22464584615627
73	126615	76	122523	0.17312361914233
73	126615	78	114333	0.10512440315589
73	126615	80	97950	0.027691403098345
73	126615	82	255135	0.077186229395082
73	126615	83	122535	-0.095470840431178
73	126615	92	97971	0.13491731946204
73	126615	93	65205	0.041148672309872
73	126615	96	249015	-0.040693505049188
73	126615	117	114375	0.23933925418045
73	126615	125	65235	-0.10510792075582
73	126615	128	240855	0.23775997499135
73	126615	130	248535	-0.13136508197123
73	126615	145	126174	-0.12785206202365
73	126615	183	126195	-0.070453895162115
73	126615	192	125685	0.19396251325861
73	126615	201	124662	0.18966443517914
73	126615	231	126735	-0.11339391336647
73	126615	234	122647	0.022531181754
73	126615	393	65415	-0.023061377933488
73	126615	401	128407	-0.021333887596662
73	126615	402	191895	0.041210451030661
73	126615	405	224151	-0.38444072154618
73	126615	407	239511	0.12785206202365
73	126615	408	126363	0.088319754496756
73	126615	417	125853	-0.24314796950767
73	126615	426	124830	-0.23775997499135
73	126615	432	126375	-0.10977153557127
73	126615	465	124851	-0.10882567058951
73	126615	481	118710	0.077796406711684
73	126615	509	125895	0.2150813439864
73	126615	549	118741	-0.22014256572371
73	126615	555	110550	-0.077186229395082
74	188055	74	188055	11.060355658084
74	188055	75	212631	-0.43926905547688
74	188055	76	122523	0.033317370216982
74	188055	77	179867	0.26210229076249
74	188055	79	163485	0.11361629964986
74	188055	81	252063	0.11498965414601
74	188055	83	122535	0.16067287072553
74	188055	84	179879	-0.029404353461873
74	188055	93	65205	-0.0024687252864359
74	188055	96	249015	-0.16616392713667
74	188055	97	250551	-0.1970461780163
74	188055	118	163527	0.20219873940344
74	188055	125	65235	0.03234201564487
74	188055	126	194775	0.11162337150766
74	188055	130	248535	0.28308042475581
74	188055	147	187614	-0.12785206202365
74	188055	185	187635	-0.070453895162115
74	188055	194	187125	0.19396251325861
74	188055	204	186102	0.18966443517914
74	188055	232	188175	-0.11339391336647
74	188055	234	122647	0.22115848773116
74	188055	235	179991	0.11676318867404
74	188055	393	65415	0.10614402324326
74	188055	402	191895	-0.10977153557127
74	188055	403	193431	-0.13017302799727
74	188055	404	220567	-0.15548574898655
74	188055	406	236439	-0.070675340448431
74	188055	410	187803	0.088319754496756
74	188055	419	187293	-0.24314796950767
74	188055	429	186270	-0.23775997499135
74	188055	434	187815	-0.10977153557127
74	188055	468	186291	-0.10882567058951
74	188055	476	184245	-0.16616392713667
74	188055	511	187335	0.2150813439864
74	188055	544	184275	0.2470518247657
74	188055	557	171990	-0.077186229395082
75	212631	75	212631	11.219971885402
75	212631	77	179867	0.11510450678773
75	212631	78	114333	0.02200553580194
75	212631	79	163485	-0.06702788956399
75	212631	80	97950	-0.0081976555581858
75	212631	84	179879	0.2670566006437
75	212631	92	97971	0.027691403098345
75	212631	94	227511	0.095572515008206
75	212631	95	242871	-0.2470518247657
75	212631	117	114375	-0.10522941533433
75	212631	118	163527	-0.0030000253009453
75	212631	127	226519	0.0027752982819197
75	212631	128	240855	0.10882567058951
75	212631	129	242391	0.12905137010927
75	212631	149	212190	-0.12785206202365
75	212631	187	212211	-0.070453895162115
75	212631	196	211701	0.19396251325861
75	212631	205	210678	0.18966443517914
75	212631	233	212751	-0.11339391336647
75	212631	235	179991	-0.10463571626008
75	212631	404	220567	0.049207730171414
75	212631	405	224151	-0.22177624285278
75	212631	406	236439	0.048797665753318
75	212631	407	239511	0.070453895162115
75	212631	412	212379	0.088319754496756
75	212631	421	211869	-0.24314796950767
75	212631	430	210846	-0.23775997499135
75	212631	436	212391	-0.10977153557127
75	212631	469	210867	-0.10882567058951
75	212631	477	208821	-0.16616392713667
75	212631	484	204726	-0.077796406711684
75	212631	513	211911	0.2150813439864
75	212631	545	208851	0.2470518247657
75	212631	552	204757	0.22014256572371
76	122523	76	122523	10.664191811903
76	122523	78	114333	0.20829654935808
76	122523	80	97950	0.054868551345929
76	122523	81	252063	0.030290063672225
76	122523	83	122535	0.0045046867509545
76	122523	85	114347	-0.029404353461873
76	122523	92	97971	-0.029789507430461
76	122523	102	248507	-0.1834031487915
76	122523	119	97995	0.20219873940344
76	122523	125	65235	0.12277944456085
76	122523	131	129243	0.11162337150766
76	122523	135	236763	0.23775997499135
76	122523	137	247515	0.18966443517914
76	122523	208	121593	0.19396251325861
76	122523	217	120570	0.18966443517914
76	122523	234	122647	0.091620856238547
76	122523	236	114459	0.11676318867404
76	122523	408	126363	-0.10977153557127
76	122523	409	127899	-0.13017302799727
76	122523	410	187803	0.041210451030661
76	122523	413	220059	-0.38444072154618
76	122523	415	235419	0.12785206202365
76	122523	416	122269	-0.15548574898655
76	122523	425	121758	-0.28670155505139
76	122523	440	122283	-0.10977153557127
76	122523	464	121779	-0.085579538418486
76	122523	489	118713	-0.16616392713667
76	122523	517	121803	0.2150813439864
76	122523	541	120787	0.0027752982819197
76	122523	566	106458	-0.077186229395082
77	179867	77	179867	10.568583312403
77	179867	78	114333	0.0095389763376564
77	179867	79	163485	0.11510450678773
77	179867	84	179879	0.0045046867509545
77	179867	85	114347	0.16067287072553
77	179867	86	163499	0.17312361914233
77	179867	98	194747	0.095572515008206
77	179867	100	240827	-0.16616392713667
77	179867	101	242363	-0.1970461780163
77	179867	125	65235	-0.0010518667314909
77	179867	132	193755	0.0027752982819197
77	179867	135	236763	-0.062809906863828
77	179867	136	240347	0.28308042475581
77	179867	211	178937	0.19396251325861
77	179867	219	177914	0.18966443517914
77	179867	235	179991	0.091620856238547
77	179867	236	114459	0.22115848773116
77	179867	237	163611	-0.055235540124674
77	179867	410	187803	0.049207730171414
77	179867	411	191387	-0.22177624285278
77	179867	412	212379	-0.15548574898655
77	179867	415	235419	-0.1657483653351
77	179867	418	179613	-0.15548574898655
77	179867	428	179102	-0.28670155505139
77	179867	442	179627	-0.10977153557127
77	179867	467	179123	-0.085579538418486
77	179867	491	176057	-0.16616392713667
77	179867	497	171962	-0.077796406711684
77	179867	520	179147	0.2150813439864
77	179867	543	178131	0.0027752982819197
77	179867	563	171993	0.22014256572371
78	114333	78	114333	10.950412951419
78	114333	80	97950	0.033317370216982
78	114333	85	114347	-0.34947905750165
78	114333	87	97965	0.17312361914233
78	114333	93	65205	0.10512440315589
78	114333	103	129213	0.095572515008206
78	114333	107	236733	0.040693505049188
78	114333	108	240317	-0.1834031487915
78	114333	117	114375	0.27929057855918
78	114333	120	65229	0.0030000253009453
78	114333	138	128221	0.0027752982819197
78	114333	143	236253	0.13136508197123
78	114333	144	239325	0.18966443517914
78	114333	207	113913	0.070453895162115
78	114333	224	112380	0.18966443517914
78	114333	236	114459	-0.031080190229874
78	114333	238	98077	-0.055235540124674
78	114333	416	122269	0.049207730171414
78	114333	417	125853	-0.22177624285278
78	114333	418	179613	0.041210451030661
78	114333	421	211869	-0.38444072154618
78	114333	423	233373	-0.28994122347547
78	114333	424	114078	0.041210451030661
78	114333	448	114093	-0.10977153557127
78	114333	472	113589	-0.085579538418486
78	114333	488	112569	0.10882567058951
78	114333	501	106428	-0.077796406711684
78	114333	525	113613	0.2150813439864
78	114333	548	112597	0.0027752982819197
78	114333	561	110553	-0.2470518247657
79	163485	79	163485	10.948145294398
79	163485	80	97950	0.0016249185348846
79	163485	86	163499	-0.34947905750165
79	163485	87	97965	0.16067287072553
79	163485	93	65205	-0.09363519486107
79	163485	104	193725	0.2470518247657
79	163485	105	224445	-0.16616392713667
79	163485	106	225981	-0.1970461780163
79	163485	118	163527	0.27929057855918
79	163485	120	65229	0.10522941533433
79	163485	139	191709	-0.10882567058951
79	163485	140	193245	-0.12905137010927
79	163485	141	220381	-0.062809906863828
79	163485	142	223965	0.28308042475581
79	163485	210	163065	0.070453895162115
79	163485	226	161532	0.18966443517914
79	163485	237	163611	-0.031080190229874
79	163485	238	98077	0.22115848773116
79	163485	418	179613	0.088319754496756
79	163485	419	187293	-0.048797665753318
79	163485	420	190365	-0.070453895162115
79	163485	421	211869	0.070675340448431
79	163485	422	219037	-0.1657483653351
79	163485	427	163230	0.041210451030661
79	163485	451	163245	-0.10977153557127
79	163485	474	162741	-0.085579538418486
79	163485	490	161721	0.10882567058951
79	163485	502	155580	-0.077796406711684
79	163485	527	162765	0.2150813439864
79	163485	550	161749	0.0027752982819197
79	163485	562	159705	-0.2470518247657
79	163485	572	147420	0.077186229395082
80	97950	80	97950	11.060511367983
80	97950	87	97965	-0.16981629771233
80	97950	88	65198	0.2670566006437
80	97950	92	97971	0.22464584615627
80	97950	110	128190	0.2470518247657
80	97950	113	220350	0.040693505049188
80	97950	114	223934	-0.1834031487915
80	97950	119	97995	-0.2547244465685
80	97950	145	126174	-0.10882567058951
80	97950	146	127710	-0.12905137010927
80	97950	149	212190	-0.23775997499135
80	97950	150	219870	0.13136508197123
80	97950	151	222942	0.18966443517914
80	97950	215	97530	0.070453895162115
80	97950	223	97020	-0.19396251325861
80	97950	238	98077	-0.20068084997828
80	97950	239	65310	-0.10463571626008
80	97950	424	114078	0.088319754496756
80	97950	425	121758	-0.048797665753318
80	97950	426	124830	-0.070453895162115
80	97950	427	163230	0.041210451030661
80	97950	430	210846	-0.12785206202365
80	97950	431	216990	-0.28994122347547
80	97950	456	97710	-0.10977153557127
80	97950	479	97206	-0.085579538418486
80	97950	494	96186	0.10882567058951
80	97950	500	94140	0.16616392713667
80	97950	532	97230	0.2150813439864
80	97950	554	96214	0.0027752982819197
80	97950	565	94170	-0.2470518247657
80	97950	571	90076	-0.22014256572371
81	252063	81	252063	9.7120972537467
81	252063	82	255135	0.090455900040307
81	252063	89	243887	-0.029404353461873
81	252063	90	251055	0.12023185395946
81	252063	94	227511	-0.029789507430461
81	252063	96	249015	-0.10294314274691
81	252063	97	250551	-0.00029073070147568
81	252063	98	194747	-0.012913178258743
81	252063	102	248507	0.025880299347605
81	252063	103	129213	-0.0024687252864359
81	252063	107	236733	0.12385774696998
81	252063	113	220350	0.032626057273424
81	252063	115	236222	-0.0080857638843678
81	252063	121	227535	0.20219873940344
81	252063	123	249039	-0.0013135108846189
81	252063	124	250575	-0.10317871719187
81	252063	126	194775	0.12277944456085
81	252063	130	248535	0.088342157777153
81	252063	131	129243	0.03234201564487
81	252063	135	236763	-0.01170827347884
81	252063	141	220381	-0.0050753112614337
81	252063	143	236253	-0.10629033010625
81	252063	147	187614	-0.00097029166612414
81	252063	150	219870	-0.027998526394141
81	252063	230	250110	-0.18966443517914
81	252063	240	243999	0.11676318867404
81	252063	241	251167	-0.010129629863716
81	252063	394	129423	-0.10614402324326
81	252063	398	236943	-0.22676265605294
81	252063	404	220567	-0.22973291476037
81	252063	406	236439	0.18565278764127
81	252063	410	187803	-0.099584798007364
81	252063	413	220059	0.12065776537256
81	252063	416	122269	-0.019038497266847
81	252063	419	187293	0.036799625642975
81	252063	425	121758	0.0045006736397883
81	252063	498	250299	0.10882567058951
81	252063	504	248253	0.16616392713667
81	252063	558	250327	0.0027752982819197
81	252063	569	248283	-0.2470518247657
81	252063	578	235998	0.077186229395082
82	255135	82	255135	10.130715043235
82	255135	90	251055	-0.095470840431178
82	255135	91	254639	0.022531181754
82	255135	95	242871	-0.20759357163523
82	255135	96	249015	0.23933925418045
82	255135	99	226491	-0.13491731946204
82	255135	100	240827	0.24247424790531
82	255135	104	193725	-0.041148672309872
82	255135	105	224445	0.10510792075582
82	255135	109	247485	-0.023061377933488
82	255135	110	128190	-0.0050325714335815
82	255135	111	191678	0.020094400973588
82	255135	116	239294	-0.0080857638843678
82	255135	122	242895	0.23933925418045
82	255135	123	249039	-0.089760331392611
82	255135	127	226519	0.24247424790531
82	255135	128	240855	-0.19517653453975
82	255135	132	193755	0.10510792075582
82	255135	133	224475	-0.12684735203778
82	255135	137	247515	-0.17504372034856
82	255135	138	128221	0.020094400973588
82	255135	139	191709	-0.038687398646738
82	255135	144	239325	-0.10629033010625
82	255135	145	126174	-0.0047315523524787
82	255135	151	222942	-0.027998526394141
82	255135	229	254205	0.19396251325861
82	255135	241	251167	0.022531181754
82	255135	242	254751	0.096830669632504
82	255135	395	193935	-0.023061377933488
82	255135	396	224655	-0.17504372034856
82	255135	400	247695	0.085380426401866
82	255135	401	128407	-0.0080857638843678
82	255135	402	191895	-0.10629033010625
82	255135	407	239511	0.18565278764127
82	255135	408	126363	-0.027998526394141
82	255135	414	223131	0.12065776537256
82	255135	420	190365	0.036799625642975
82	255135	426	124830	0.0045006736397883
82	255135	485	254391	0.085579538418486
82	255135	507	247230	-0.077796406711684
82	255135	538	254415	-0.2150813439864
82	255135	575	247261	0.22014256572371
82	255135	579	239070	0.077186229395082
83	122535	83	122535	10.746342901821
83	122535	85	114347	0.26210229076249
83	122535	87	97965	0.11361629964986
83	122535	88	65198	0.021721022220612
83	122535	90	251055	0.077186229395082
83	122535	92	97971	-0.10107046579909
83	122535	93	65205	-0.030825660441193
83	122535	96	249015	-0.077796406711684
83	122535	97	250551	-0.092255189619649
83	122535	117	114375	-0.1020469223526
83	122535	153	129255	0.11162337150766
83	122535	157	236775	0.23775997499135
83	122535	159	247527	0.18966443517914
83	122535	175	122094	-0.12785206202365
83	122535	191	122101	0.1657483653351
83	122535	200	121590	0.30562488458612
83	122535	234	122647	-0.047417755273205
83	122535	243	114471	0.11676318867404
83	122535	393	65415	0.22671108460767
83	122535	432	126375	-0.10977153557127
83	122535	433	127911	-0.13017302799727
83	122535	434	187815	0.041210451030661
83	122535	437	220071	-0.38444072154618
83	122535	439	235431	0.12785206202365
83	122535	440	122283	0.088319754496756
83	122535	449	121773	-0.24314796950767
83	122535	458	120750	-0.23775997499135
83	122535	464	121779	0.011809855241139
83	122535	473	120757	0.062809906863828
83	122535	481	118710	0.040693505049188
83	122535	508	122311	-0.021333887596662
83	122535	584	118755	0.2470518247657
83	122535	595	106470	-0.077186229395082
84	179879	84	179879	10.943901415305
84	179879	85	114347	0.033317370216982
84	179879	86	163499	0.21976950121431
84	179879	88	65198	-0.0081976555581858
84	179879	89	243887	0.11498965414601
84	179879	93	65205	0.021721022220612
84	179879	95	242871	-0.22014256572371
84	179879	117	114375	0.24293715777466
84	179879	118	163527	-0.0033667351995524
84	179879	154	193767	0.0027752982819197
84	179879	157	236775	-0.062809906863828
84	179879	158	240359	0.28308042475581
84	179879	177	179438	-0.12785206202365
84	179879	193	179445	0.1657483653351
84	179879	203	178934	0.30562488458612
84	179879	235	179991	-0.047417755273205
84	179879	243	114471	0.22115848773116
84	179879	244	163623	-0.055235540124674
84	179879	393	65415	-0.19032644220127
84	179879	434	187815	0.049207730171414
84	179879	435	191399	-0.22177624285278
84	179879	436	212391	-0.15548574898655
84	179879	439	235431	-0.1657483653351
84	179879	442	179627	0.088319754496756
84	179879	452	179117	-0.24314796950767
84	179879	460	178094	-0.23775997499135
84	179879	467	179123	0.011809855241139
84	179879	475	178101	0.062809906863828
84	179879	483	176054	0.040693505049188
84	179879	510	179655	-0.021333887596662
84	179879	586	176099	0.2470518247657
84	179879	592	172005	0.22014256572371
85	114347	85	114347	10.998604670833
85	114347	87	97965	0.11510450678773
85	114347	88	65198	0.02200553580194
85	114347	89	243887	0.030290063672225
85	114347	92	97971	0.26210229076249
85	114347	100	240827	-0.077796406711684
85	114347	101	242363	-0.092255189619649
85	114347	117	114375	-0.19122218734651
85	114347	119	97995	-0.0033667351995524
85	114347	160	128235	0.0027752982819197
85	114347	165	236267	0.13136508197123
85	114347	166	239339	0.18966443517914
85	114347	207	113913	0.1657483653351
85	114347	216	113402	0.30562488458612
85	114347	236	114459	-0.047417755273205
85	114347	243	114471	0.091620856238547
85	114347	245	98091	-0.055235540124674
85	114347	440	122283	0.049207730171414
85	114347	441	125867	-0.22177624285278
85	114347	442	179627	0.041210451030661
85	114347	445	211883	-0.38444072154618
85	114347	447	233387	-0.28994122347547
85	114347	448	114093	-0.15548574898655
85	114347	457	113582	-0.28670155505139
85	114347	463	114099	0.049207730171414
85	114347	488	112569	0.062809906863828
85	114347	495	110522	0.040693505049188
85	114347	516	114123	-0.021333887596662
85	114347	583	112611	0.0027752982819197
85	114347	601	106473	0.22014256572371
86	163499	86	163499	10.828826470838
86	163499	87	97965	0.0095389763376564
86	163499	88	65198	-0.0053277454839832
86	163499	92	97971	0.08343630757759
86	163499	98	194747	0.18937016041996
86	163499	99	226491	-0.22014256572371
86	163499	118	163527	-0.19122218734651
86	163499	119	97995	0.24293715777466
86	163499	161	191723	-0.10882567058951
86	163499	162	193259	-0.12905137010927
86	163499	163	220395	-0.062809906863828
86	163499	164	223979	0.28308042475581
86	163499	210	163065	0.1657483653351
86	163499	218	162554	0.30562488458612
86	163499	237	163611	-0.047417755273205
86	163499	244	163623	0.091620856238547
86	163499	245	98091	0.22115848773116
86	163499	442	179627	0.088319754496756
86	163499	443	187307	-0.048797665753318
86	163499	444	190379	-0.070453895162115
86	163499	445	211883	0.070675340448431
86	163499	446	219051	-0.1657483653351
86	163499	451	163245	-0.15548574898655
86	163499	459	162734	-0.28670155505139
86	163499	466	163251	0.049207730171414
86	163499	490	161721	0.062809906863828
86	163499	496	159674	0.040693505049188
86	163499	519	163275	-0.021333887596662
86	163499	585	161763	0.0027752982819197
86	163499	602	155625	0.22014256572371
86	163499	605	147434	0.077186229395082
87	97965	87	97965	10.872490698235
87	97965	88	65198	0.0095389763376564
87	97965	92	97971	-0.43926905547688
87	97965	93	65205	0.20829654935808
87	97965	103	129213	0.18937016041996
87	97965	105	224445	-0.077796406711684
87	97965	106	225981	-0.092255189619649
87	97965	119	97995	-0.0051640846243545
87	97965	120	65229	0.22475759024513
87	97965	167	126189	-0.10882567058951
87	97965	168	127725	-0.12905137010927
87	97965	171	212205	-0.23775997499135
87	97965	172	219885	0.13136508197123
87	97965	173	222957	0.18966443517914
87	97965	223	97020	0.30562488458612
87	97965	238	98077	-0.047417755273205
87	97965	245	98091	-0.031080190229874
87	97965	246	65325	-0.10463571626008
87	97965	448	114093	0.088319754496756
87	97965	449	121773	-0.048797665753318
87	97965	450	124845	-0.070453895162115
87	97965	451	163245	0.041210451030661
87	97965	454	210861	-0.12785206202365
87	97965	455	217005	-0.28994122347547
87	97965	456	97710	0.041210451030661
87	97965	471	97717	0.049207730171414
87	97965	487	97209	-0.011809855241139
87	97965	500	94140	0.040693505049188
87	97965	524	97741	-0.021333887596662
87	97965	589	96229	0.0027752982819197
87	97965	600	94185	-0.2470518247657
87	97965	610	81900	0.077186229395082
88	65198	88	65198	11.161032658765
88	65198	110	128190	0.22014256572371
88	65198	111	191678	-0.077796406711684
88	65198	112	193214	-0.092255189619649
88	65198	120	65229	-0.35745298972232
88	65198	175	122094	0.062809906863828
88	65198	176	125678	-0.28308042475581
88	65198	177	179438	-0.23775997499135
88	65198	178	187118	0.13136508197123
88	65198	179	190190	0.18966443517914
88	65198	222	64764	-0.1657483653351
88	65198	239	65310	-0.047417755273205
88	65198	246	65325	-0.20068084997828
88	65198	393	65415	-0.36162024018242
88	65198	456	97710	-0.15548574898655
88	65198	457	113582	-0.070675340448431
88	65198	458	120750	0.1657483653351
88	65198	459	162734	0.38444072154618
88	65198	460	178094	-0.12785206202365
88	65198	461	184238	-0.28994122347547
88	65198	478	64950	0.049207730171414
88	65198	493	64442	-0.011809855241139
88	65198	499	63420	-0.062809906863828
88	65198	531	64974	-0.021333887596662
88	65198	593	63462	0.0027752982819197
88	65198	603	61418	-0.2470518247657
88	65198	609	57324	-0.22014256572371
89	243887	89	243887	10.38432417778
89	243887	90	251055	-0.097668160915864
89	243887	91	254639	0.16371772626849
89	243887	94	227511	0.26210229076249
89	243887	95	242871	0.0029310527548331
89	243887	98	194747	0.11361629964986
89	243887	100	240827	-0.26091679452385
89	243887	101	242363	0.14847979484869
89	243887	103	129213	0.021721022220612
89	243887	107	236733	-0.2324973419701
89	243887	108	240317	0.22671108460767
89	243887	115	236222	0.10614402324326
89	243887	121	227535	-0.0033667351995524
89	243887	122	242895	0.010691434378594
89	243887	153	129255	0.0010518667314909
89	243887	157	236775	0.011556895078032
89	243887	158	240359	0.088342157777153
89	243887	165	236267	0.17504372034856
89	243887	171	212205	-0.0050753112614337
89	243887	177	179438	-0.00097029166612414
89	243887	180	211694	-0.027998526394141
89	243887	240	243999	-0.047417755273205
89	243887	247	227631	-0.055235540124674
89	243887	248	242991	-0.010129629863716
89	243887	394	129423	0.19032644220127
89	243887	398	236943	0.025772944630848
89	243887	399	240527	-0.11397294128993
89	243887	436	212391	-0.22973291476037
89	243887	442	179627	-0.099584798007364
89	243887	445	211883	0.12065776537256
89	243887	448	114093	-0.019038497266847
89	243887	452	179117	0.036799625642975
89	243887	457	113582	0.0045006736397883
89	243887	503	242109	-0.062809906863828
89	243887	506	240062	-0.040693505049188
89	243887	597	242151	0.0027752982819197
89	243887	607	240107	-0.2470518247657
89	243887	613	236013	-0.22014256572371
90	251055	90	251055	10.222438273467
90	251055	91	254639	-0.047417755273205
90	251055	95	242871	0.15551434808911
90	251055	96	249015	-0.1020469223526
90	251055	97	250551	0.11676318867404
90	251055	99	226491	0.10107046579909
90	251055	104	193725	0.030825660441193
90	251055	107	236733	0.12277944456085
90	251055	109	247485	0.22671108460767
90	251055	110	128190	0.0037700448021603
90	251055	113	220350	0.03234201564487
90	251055	122	242895	-0.1020469223526
90	251055	123	249039	0.1198196051613
90	251055	124	250575	-0.10408487750003
90	251055	154	193767	0.12277944456085
90	251055	157	236775	-0.19517653453975
90	251055	159	247527	0.088342157777153
90	251055	160	128235	0.03234201564487
90	251055	163	220395	-0.12684735203778
90	251055	169	187629	-0.038687398646738
90	251055	174	235245	-0.10629033010625
90	251055	175	122094	-0.0047315523524787
90	251055	181	218862	-0.027998526394141
90	251055	230	250110	0.30562488458612
90	251055	241	251167	-0.047417755273205
90	251055	248	242991	0.11676318867404
90	251055	249	249135	-0.10408487750003
90	251055	250	250671	0.096830669632504
90	251055	395	193935	0.22671108460767
90	251055	398	236943	0.088342157777153
90	251055	400	247695	-0.11397294128993
90	251055	434	187815	-0.10629033010625
90	251055	439	235431	0.18565278764127
90	251055	440	122283	-0.027998526394141
90	251055	446	219051	0.12065776537256
90	251055	453	186285	0.036799625642975
90	251055	458	120750	0.0045006736397883
90	251055	498	250299	0.011809855241139
90	251055	507	247230	-0.040693505049188
90	251055	608	247275	-0.2470518247657
90	251055	620	234990	0.077186229395082
91	254639	91	254639	10.208585937509
91	254639	97	250551	-0.029404353461873
91	254639	101	242363	-0.029789507430461
91	254639	102	248507	0.20219873940344
91	254639	106	225981	-0.012913178258743
91	254639	108	240317	0.12277944456085
91	254639	109	247485	-0.2324973419701
91	254639	112	193214	-0.0024687252864359
91	254639	114	223934	0.03234201564487
91	254639	116	239294	-0.08151805223154
91	254639	124	250575	0.027202350922107
91	254639	156	226023	0.24247424790531
91	254639	158	240359	-0.19517653453975
91	254639	159	247527	0.011556895078032
91	254639	162	193259	0.10510792075582
91	254639	164	223979	-0.12684735203778
91	254639	166	239339	0.01170827347884
91	254639	168	127725	0.020094400973588
91	254639	170	191213	-0.038687398646738
91	254639	173	222957	0.0050753112614337
91	254639	176	125678	-0.0047315523524787
91	254639	179	190190	0.00097029166612414
91	254639	229	254205	-0.1657483653351
91	254639	242	254751	-0.047417755273205
91	254639	250	250671	0.022531181754
91	254639	397	226191	0.025880299347605
91	254639	399	240527	0.088342157777153
91	254639	400	247695	0.025772944630848
91	254639	433	127911	-0.0080857638843678
91	254639	435	191399	-0.10629033010625
91	254639	438	223143	0.22973291476037
91	254639	441	125867	-0.027998526394141
91	254639	444	190379	0.099584798007364
91	254639	450	124845	0.019038497266847
91	254639	485	254391	0.049207730171414
91	254639	538	254415	-0.021333887596662
91	254639	615	246765	0.22014256572371
91	254639	621	238574	0.077186229395082
92	97971	92	97971	11.121556309908
92	97971	93	65205	0.043562154251392
92	97971	94	227511	0.030290063672225
92	97971	99	226491	-0.077186229395082
92	97971	119	97995	0.072721800154199
92	97971	125	65235	0.22475759024513
92	97971	183	126195	-0.10882567058951
92	97971	184	127731	-0.12905137010927
92	97971	187	212211	-0.23775997499135
92	97971	188	219891	0.13136508197123
92	97971	189	222963	0.18966443517914
92	97971	215	97530	0.12785206202365
92	97971	245	98091	-0.11339391336647
92	97971	251	65331	-0.10463571626008
92	97971	463	114099	0.088319754496756
92	97971	464	121779	-0.048797665753318
92	97971	465	124851	-0.070453895162115
92	97971	466	163251	0.041210451030661
92	97971	469	210867	-0.12785206202365
92	97971	470	217011	-0.28994122347547
92	97971	471	97717	-0.15548574898655
92	97971	479	97206	-0.28670155505139
92	97971	487	97209	0.24314796950767
92	97971	494	96186	0.23775997499135
92	97971	539	97747	-0.021333887596662
92	97971	582	97251	-0.2150813439864
92	97971	623	90097	0.22014256572371
92	97971	626	81906	0.077186229395082
93	65205	93	65205	10.548734318771
93	65205	103	129213	0.11498965414601
93	65205	104	193725	-0.077186229395082
93	65205	120	65229	0.072721800154199
93	65205	125	65235	-0.0051640846243545
93	65205	191	122101	0.062809906863828
93	65205	192	125685	-0.28308042475581
93	65205	193	179445	-0.23775997499135
93	65205	194	187125	0.13136508197123
93	65205	195	190197	0.18966443517914
93	65205	222	64764	0.12785206202365
93	65205	246	65325	-0.11339391336647
93	65205	251	65331	-0.031080190229874
93	65205	393	65415	0.023440358619807
93	65205	471	97717	-0.15548574898655
93	65205	472	113589	-0.070675340448431
93	65205	473	120757	0.1657483653351
93	65205	474	162741	0.38444072154618
93	65205	475	178101	-0.12785206202365
93	65205	476	184245	-0.28994122347547
93	65205	478	64950	0.041210451030661
93	65205	486	64953	0.088319754496756
93	65205	499	63420	0.23775997499135
93	65205	546	64981	-0.021333887596662
93	65205	588	64485	-0.2150813439864
93	65205	622	61425	-0.2470518247657
93	65205	632	49140	0.077186229395082
94	227511	94	227511	10.532776439438
94	227511	95	242871	-0.096423754402013
94	227511	96	249015	-0.21866852110877
94	227511	97	250551	0.2148699540149
94	227511	98	194747	0.11510450678773
94	227511	99	226491	-0.11575707893211
94	227511	103	129213	0.02200553580194
94	227511	105	224445	-0.17674736783183
94	227511	106	225981	0.29376643997453
94	227511	113	220350	-0.082751475305195
94	227511	114	223934	0.19032644220127
94	227511	121	227535	0.072721800154199
94	227511	126	194775	0.22475759024513
94	227511	127	226519	0.010691434378594
94	227511	153	129255	0.10522941533433
94	227511	155	224487	0.0013135108846189
94	227511	156	226023	0.10317871719187
94	227511	187	212211	0.01170827347884
94	227511	188	219891	0.17504372034856
94	227511	196	211701	0.10629033010625
94	227511	202	163062	-0.00097029166612414
94	227511	247	227631	-0.11339391336647
94	227511	252	194871	-0.10463571626008
94	227511	253	226615	-0.010129629863716
94	227511	404	220567	0.025772944630848
94	227511	405	224151	-0.11397294128993
94	227511	436	212391	-0.22676265605294
94	227511	437	220071	0.085380426401866
94	227511	466	163251	-0.099584798007364
94	227511	471	97717	-0.019038497266847
94	227511	474	162741	0.036799625642975
94	227511	479	97206	0.0045006736397883
94	227511	485	254391	-0.070453895162115
94	227511	505	225726	-0.23775997499135
94	227511	628	223731	-0.2470518247657
94	227511	635	219637	-0.22014256572371
94	227511	642	211446	-0.077186229395082
95	242871	95	242871	10.406988026455
95	242871	96	249015	0.072721800154199
95	242871	97	250551	-0.11339391336647
95	242871	99	226491	0.21976950121431
95	242871	100	240827	-0.0033667351995524
95	242871	101	242363	-0.055235540124674
95	242871	104	193725	0.06702788956399
95	242871	107	236733	-0.0030000253009453
95	242871	110	128190	0.0081976555581858
95	242871	116	239294	0.19032644220127
95	242871	122	242895	0.072721800154199
95	242871	127	226519	-0.0033667351995524
95	242871	128	240855	0.1198196051613
95	242871	129	242391	-0.10408487750003
95	242871	154	193767	-0.0030000253009453
95	242871	157	236775	-0.089760331392611
95	242871	187	212211	-0.12684735203778
95	242871	190	235251	0.17504372034856
95	242871	193	179445	-0.038687398646738
95	242871	199	113910	-0.0047315523524787
95	242871	205	210678	-0.027998526394141
95	242871	248	242991	-0.11339391336647
95	242871	253	226615	-0.055235540124674
95	242871	254	240951	-0.10408487750003
95	242871	255	242487	0.096830669632504
95	242871	401	128407	0.19032644220127
95	242871	407	239511	-0.11397294128993
95	242871	436	212391	0.17504372034856
95	242871	439	235431	0.085380426401866
95	242871	463	114099	-0.027998526394141
95	242871	469	210867	0.12065776537256
95	242871	475	178101	0.036799625642975
95	242871	480	112566	0.0045006736397883
95	242871	485	254391	0.22177624285278
95	242871	503	242109	0.24314796950767
95	242871	597	242151	0.2150813439864
95	242871	630	239091	-0.2470518247657
95	242871	637	234997	-0.22014256572371
96	249015	96	249015	10.290269897731
96	249015	97	250551	0.095408045780954
96	249015	100	240827	0.26210229076249
96	249015	102	248507	-0.055235540124674
96	249015	105	224445	0.11361629964986
96	249015	107	236733	-0.10512440315589
96	249015	109	247485	-0.29376643997453
96	249015	111	191678	0.021721022220612
96	249015	113	220350	-0.027691403098345
96	249015	123	249039	0.072721800154199
96	249015	128	240855	-0.1020469223526
96	249015	130	248535	-0.10408487750003
96	249015	155	224487	-0.20219873940344
96	249015	157	236775	0.23933925418045
96	249015	159	247527	-0.10317871719187
96	249015	183	126195	0.03234201564487
96	249015	185	187635	-0.10510792075582
96	249015	191	122101	-0.020094400973588
96	249015	198	233205	-0.10629033010625
96	249015	206	216822	-0.027998526394141
96	249015	249	249135	-0.11339391336647
96	249015	254	240951	0.11676318867404
96	249015	256	248631	0.096830669632504
96	249015	402	191895	0.22671108460767
96	249015	404	220567	-0.025880299347605
96	249015	432	126375	0.10614402324326
96	249015	434	187815	-0.023061377933488
96	249015	470	217011	0.12065776537256
96	249015	476	184245	0.036799625642975
96	249015	481	118710	0.0045006736397883
96	249015	485	254391	-0.13017302799727
96	249015	504	248253	0.24314796950767
96	249015	507	247230	0.23775997499135
96	249015	598	248295	0.2150813439864
96	249015	645	232950	0.077186229395082
97	250551	97	250551	10.199115612472
97	250551	101	242363	0.26210229076249
97	250551	102	248507	-0.0033667351995524
97	250551	106	225981	0.11361629964986
97	250551	109	247485	0.17674736783183
97	250551	112	193214	0.021721022220612
97	250551	115	236222	0.0010518667314909
97	250551	124	250575	0.072721800154199
97	250551	129	242391	-0.1020469223526
97	250551	130	248535	0.1198196051613
97	250551	156	226023	-0.20219873940344
97	250551	159	247527	-0.0013135108846189
97	250551	184	127731	0.03234201564487
97	250551	188	219891	-0.12684735203778
97	250551	190	235251	0.01170827347884
97	250551	194	187125	-0.038687398646738
97	250551	197	218869	0.0050753112614337
97	250551	200	121590	-0.0047315523524787
97	250551	204	186102	0.00097029166612414
97	250551	230	250110	-0.12785206202365
97	250551	250	250671	-0.11339391336647
97	250551	255	242487	0.11676318867404
97	250551	256	248631	-0.10408487750003
97	250551	403	193431	0.22671108460767
97	250551	406	236439	0.088342157777153
97	250551	433	127911	0.10614402324326
97	250551	437	220071	0.17504372034856
97	250551	439	235431	-0.22676265605294
97	250551	464	121779	-0.027998526394141
97	250551	468	186291	0.099584798007364
97	250551	473	120757	0.019038497266847
97	250551	485	254391	-0.10977153557127
97	250551	498	250299	0.088319754496756
97	250551	558	250327	-0.021333887596662
97	250551	631	246771	-0.2470518247657
97	250551	646	234486	0.077186229395082
98	194747	98	194747	10.057016211536
98	194747	99	226491	0.10611859300808
98	194747	100	240827	-0.13728127745371
98	194747	101	242363	-0.010336226591697
98	194747	102	248507	-0.023440358619807
98	194747	103	129213	0.0095389763376564
98	194747	104	193725	0.070503945593888
98	194747	111	191678	0.045678346128306
98	194747	112	193214	0.10231705957311
98	194747	126	194775	-0.19122218734651
98	194747	131	129243	0.24293715777466
98	194747	132	193755	0.010691434378594
98	194747	161	191723	0.0013135108846189
98	194747	162	193259	0.10317871719187
98	194747	185	187635	-0.011556895078032
98	194747	186	191219	-0.088342157777153
98	194747	210	163065	0.0050753112614337
98	194747	211	178937	0.10629033010625
98	194747	218	162554	0.027998526394141
98	194747	252	194871	0.091620856238547
98	194747	257	129339	0.22115848773116
98	194747	258	193851	-0.010129629863716
98	194747	410	187803	0.025772944630848
98	194747	411	191387	-0.11397294128993
98	194747	442	179627	-0.22676265605294
98	194747	443	187307	0.085380426401866
98	194747	466	163251	-0.22973291476037
98	194747	467	179123	0.18565278764127
98	194747	486	64953	-0.019038497266847
98	194747	493	64442	0.0045006736397883
98	194747	498	250299	0.1657483653351
98	194747	627	193011	-0.0027752982819197
98	194747	649	186873	-0.22014256572371
98	194747	658	178682	-0.077186229395082
99	226491	99	226491	10.345868775279
99	226491	100	240827	-0.19122218734651
99	226491	101	242363	0.091620856238547
99	226491	104	193725	0.043562154251392
99	226491	105	224445	0.22475759024513
99	226491	106	225981	-0.10463571626008
99	226491	110	128190	0.0053277454839832
99	226491	113	220350	0.10522941533433
99	226491	127	226519	-0.19122218734651
99	226491	132	193755	0.22475759024513
99	226491	133	224475	0.1198196051613
99	226491	134	226011	-0.10408487750003
99	226491	160	128235	0.10522941533433
99	226491	163	220395	-0.089760331392611
99	226491	187	212211	-0.19517653453975
99	226491	189	222963	-0.088342157777153
99	226491	210	163065	-0.038687398646738
99	226491	213	210681	0.10629033010625
99	226491	215	97530	-0.0047315523524787
99	226491	253	226615	0.091620856238547
99	226491	258	193851	-0.10463571626008
99	226491	259	224571	-0.10408487750003
99	226491	260	226107	0.096830669632504
99	226491	412	212379	-0.088342157777153
99	226491	414	223131	-0.11397294128993
99	226491	446	219051	0.085380426401866
99	226491	466	163251	0.10629033010625
99	226491	469	210867	0.18565278764127
99	226491	490	161721	0.036799625642975
99	226491	494	96186	0.0045006736397883
99	226491	498	250299	0.048797665753318
99	226491	505	225726	0.28670155505139
99	226491	606	225771	0.2150813439864
99	226491	652	218617	-0.22014256572371
99	226491	661	210426	-0.077186229395082
100	240827	100	240827	10.667760117189
100	240827	101	242363	0.095408045780954
100	240827	102	248507	-0.11339391336647
100	240827	105	224445	0.11510450678773
100	240827	107	236733	0.2670566006437
100	240827	108	240317	-0.10463571626008
100	240827	111	191678	0.02200553580194
100	240827	116	239294	-0.10231705957311
100	240827	128	240855	-0.19122218734651
100	240827	133	224475	-0.0033667351995524
100	240827	135	236763	0.027202350922107
100	240827	136	240347	-0.10408487750003
100	240827	161	191723	-0.0030000253009453
100	240827	166	239339	-0.10317871719187
100	240827	183	126195	-0.0010518667314909
100	240827	187	212211	0.24247424790531
100	240827	207	113913	-0.020094400973588
100	240827	221	208634	-0.027998526394141
100	240827	254	240951	0.091620856238547
100	240827	259	224571	-0.055235540124674
100	240827	261	236859	0.022531181754
100	240827	262	240443	0.096830669632504
100	240827	408	126363	0.19032644220127
100	240827	412	212379	-0.025880299347605
100	240827	442	179627	-0.023061377933488
100	240827	447	233387	0.085380426401866
100	240827	463	114099	-0.0080857638843678
100	240827	491	176057	0.036799625642975
100	240827	495	110522	0.0045006736397883
100	240827	506	240062	0.28670155505139
100	240827	607	240107	0.2150813439864
100	240827	630	239091	0.0027752982819197
100	240827	654	232953	-0.22014256572371
101	242363	101	242363	10.130646278168
101	242363	102	248507	0.072721800154199
101	242363	106	225981	0.11510450678773
101	242363	108	240317	0.22475759024513
101	242363	112	193214	0.02200553580194
101	242363	115	236222	0.10522941533433
101	242363	116	239294	-0.045678346128306
101	242363	129	242391	-0.19122218734651
101	242363	134	226011	-0.0033667351995524
101	242363	136	240347	0.1198196051613
101	242363	162	193259	-0.0030000253009453
101	242363	165	236267	-0.089760331392611
101	242363	166	239339	-0.0013135108846189
101	242363	184	127731	-0.0010518667314909
101	242363	190	235251	0.011556895078032
101	242363	211	178937	-0.038687398646738
101	242363	213	210681	0.0050753112614337
101	242363	216	113402	-0.0047315523524787
101	242363	219	177914	0.00097029166612414
101	242363	255	242487	0.091620856238547
101	242363	260	226107	-0.055235540124674
101	242363	262	240443	-0.10408487750003
101	242363	409	127899	0.19032644220127
101	242363	415	235419	-0.025772944630848
101	242363	445	211883	0.17504372034856
101	242363	467	179123	0.10629033010625
101	242363	469	210867	-0.22973291476037
101	242363	488	112569	0.019038497266847
101	242363	498	250299	0.049207730171414
101	242363	503	242109	-0.15548574898655
101	242363	568	242139	-0.021333887596662
101	242363	655	234489	-0.22014256572371
102	248507	102	248507	10.675513378502
102	248507	108	240317	0.20829654935808
102	248507	109	247485	0.070503945593888
102	248507	114	223934	0.054868551345929
102	248507	115	236222	-0.09363519486107
102	248507	130	248535	-0.19122218734651
102	248507	136	240347	-0.1020469223526
102	248507	137	247515	0.010691434378594
102	248507	164	223979	-0.20219873940344
102	248507	165	236267	0.23933925418045
102	248507	186	191219	-0.12277944456085
102	248507	188	219891	0.24247424790531
102	248507	208	121593	-0.020094400973588
102	248507	214	216825	0.0050753112614337
102	248507	220	184058	0.00097029166612414
102	248507	256	248631	0.091620856238547
102	248507	262	240443	0.11676318867404
102	248507	263	247611	-0.010129629863716
102	248507	411	191387	0.22671108460767
102	248507	413	220059	-0.025880299347605
102	248507	441	125867	0.10614402324326
102	248507	443	187307	-0.023061377933488
102	248507	447	233387	-0.22676265605294
102	248507	464	121779	-0.0080857638843678
102	248507	470	217011	-0.22973291476037
102	248507	489	118713	0.019038497266847
102	248507	498	250299	-0.021333887596662
102	248507	504	248253	-0.15548574898655
102	248507	569	248283	-0.021333887596662
102	248507	631	246771	0.0027752982819197
102	248507	664	232442	0.077186229395082
103	129213	103	129213	11.515310971965
103	129213	104	193725	-0.3736742481885
103	129213	105	224445	0.0060270040030403
103	129213	106	225981	0.27953288170954
103	129213	107	236733	0.32596007955583
103	129213	108	240317	-0.36162024018242
103	129213	110	128190	0.28168313445788
103	129213	131	129243	-0.0051640846243545
103	129213	138	128221	0.010691434378594
103	129213	153	129255	-0.27929057855918
103	129213	167	126189	0.0013135108846189
103	129213	168	127725	0.10317871719187
103	129213	191	122101	-0.011556895078032
103	129213	192	125685	-0.088342157777153
103	129213	207	113913	-0.01170827347884
103	129213	208	121593	-0.17504372034856
103	129213	222	64764	0.00097029166612414
103	129213	223	97020	0.027998526394141
103	129213	229	254205	-0.18966443517914
103	129213	257	129339	-0.031080190229874
103	129213	264	128317	-0.010129629863716
103	129213	394	129423	-0.023440358619807
103	129213	416	122269	0.025772944630848
103	129213	417	125853	-0.11397294128993
103	129213	448	114093	-0.22676265605294
103	129213	449	121773	0.085380426401866
103	129213	471	97717	-0.22973291476037
103	129213	472	113589	0.18565278764127
103	129213	486	64953	-0.099584798007364
103	129213	487	97209	0.12065776537256
103	129213	503	242109	0.12785206202365
103	129213	504	248253	0.28994122347547
103	129213	633	127477	-0.0027752982819197
103	129213	648	125433	0.2470518247657
103	129213	665	113148	-0.077186229395082
104	193725	104	193725	10.783977851116
104	193725	105	224445	-0.0051640846243545
104	193725	106	225981	-0.031080190229874
104	193725	107	236733	-0.27929057855918
104	193725	109	247485	-0.023440358619807
104	193725	110	128190	0.0016249185348846
104	193725	111	191678	0.24293715777466
104	193725	112	193214	0.22115848773116
104	193725	132	193755	-0.0051640846243545
104	193725	138	128221	0.24293715777466
104	193725	139	191709	0.1198196051613
104	193725	140	193245	-0.10408487750003
104	193725	154	193767	-0.27929057855918
104	193725	169	187629	-0.089760331392611
104	193725	193	179445	-0.19517653453975
104	193725	195	190197	-0.088342157777153
104	193725	210	163065	-0.12684735203778
104	193725	212	186105	-0.17504372034856
104	193725	222	64764	-0.0047315523524787
104	193725	226	161532	0.027998526394141
104	193725	229	254205	0.28308042475581
104	193725	258	193851	-0.031080190229874
104	193725	264	128317	0.22115848773116
104	193725	265	191805	-0.10408487750003
104	193725	266	193341	0.096830669632504
104	193725	395	193935	-0.023440358619807
104	193725	418	179613	-0.088342157777153
104	193725	420	190365	-0.11397294128993
104	193725	451	163245	-0.17504372034856
104	193725	453	186285	0.085380426401866
104	193725	475	178101	0.18565278764127
104	193725	486	64953	0.027998526394141
104	193725	490	161721	0.12065776537256
104	193725	499	63420	0.0045006736397883
104	193725	503	242109	0.070675340448431
104	193725	611	193005	0.2150813439864
104	193725	650	189945	0.2470518247657
104	193725	669	177660	-0.077186229395082
105	224445	105	224445	10.255715881309
105	224445	106	225981	0.095408045780954
105	224445	107	236733	0.0045046867509545
105	224445	108	240317	0.091620856238547
105	224445	109	247485	-0.2148699540149
105	224445	111	191678	0.0095389763376564
105	224445	113	220350	0.16067287072553
105	224445	114	223934	0.22115848773116
105	224445	133	224475	-0.0051640846243545
105	224445	139	191709	0.22475759024513
105	224445	141	220381	0.027202350922107
105	224445	142	223965	-0.10408487750003
105	224445	155	224487	-0.27929057855918
105	224445	167	126189	0.10522941533433
105	224445	171	212205	-0.23933925418045
105	224445	173	222957	-0.10317871719187
105	224445	210	163065	0.10510792075582
105	224445	214	216825	-0.17504372034856
105	224445	229	254205	-0.12905137010927
105	224445	259	224571	-0.031080190229874
105	224445	265	191805	-0.10463571626008
105	224445	267	220477	0.022531181754
105	224445	268	224061	0.096830669632504
105	224445	396	224655	-0.023440358619807
105	224445	451	163245	-0.023061377933488
105	224445	455	217005	0.085380426401866
105	224445	471	97717	-0.0080857638843678
105	224445	477	208821	0.18565278764127
105	224445	500	94140	0.0045006736397883
105	224445	504	248253	0.048797665753318
105	224445	612	223725	0.2150813439864
105	224445	636	222709	0.0027752982819197
105	224445	672	208380	-0.077186229395082
106	225981	106	225981	10.710772451751
106	225981	108	240317	-0.19122218734651
106	225981	109	247485	0.21866852110877
106	225981	112	193214	0.0095389763376564
106	225981	114	223934	0.24293715777466
106	225981	134	226011	-0.0051640846243545
106	225981	140	193245	0.22475759024513
106	225981	142	223965	0.1198196051613
106	225981	156	226023	-0.27929057855918
106	225981	168	127725	0.10522941533433
106	225981	172	219885	-0.089760331392611
106	225981	173	222957	-0.0013135108846189
106	225981	196	211701	-0.19517653453975
106	225981	197	218869	0.011556895078032
106	225981	213	210681	0.01170827347884
106	225981	223	97020	-0.0047315523524787
106	225981	226	161532	0.00097029166612414
106	225981	229	254205	-0.10882567058951
106	225981	260	226107	-0.031080190229874
106	225981	266	193341	-0.10463571626008
106	225981	268	224061	-0.10408487750003
106	225981	397	226191	-0.023440358619807
106	225981	421	211869	-0.088342157777153
106	225981	422	219037	-0.025772944630848
106	225981	454	210861	0.22676265605294
106	225981	474	162741	0.10629033010625
106	225981	487	97209	0.027998526394141
106	225981	490	161721	-0.099584798007364
106	225981	503	242109	0.088319754496756
106	225981	505	225726	0.041210451030661
106	225981	573	225757	-0.021333887596662
106	225981	653	222201	0.2470518247657
106	225981	673	209916	-0.077186229395082
107	236733	107	236733	10.494654074751
107	236733	108	240317	-0.047417755273205
107	236733	109	247485	0.16371772626849
107	236733	113	220350	0.033317370216982
107	236733	115	236222	0.22115848773116
107	236733	135	236763	-0.0051640846243545
107	236733	141	220381	-0.0033667351995524
107	236733	143	236253	-0.10408487750003
107	236733	157	236775	-0.27929057855918
107	236733	169	187629	-0.0030000253009453
107	236733	171	212205	0.20219873940344
107	236733	174	235245	-0.10317871719187
107	236733	191	122101	-0.0010518667314909
107	236733	193	179445	0.12277944456085
107	236733	198	233205	0.088342157777153
107	236733	207	113913	0.03234201564487
107	236733	228	204540	-0.027998526394141
107	236733	261	236859	-0.031080190229874
107	236733	267	220477	-0.055235540124674
107	236733	269	236349	0.096830669632504
107	236733	398	236943	-0.023440358619807
107	236733	416	122269	0.19032644220127
107	236733	418	179613	-0.22671108460767
107	236733	423	233373	0.11397294128993
107	236733	448	114093	-0.10614402324326
107	236733	492	204729	-0.12065776537256
107	236733	501	106428	0.0045006736397883
107	236733	503	242109	0.13017302799727
107	236733	504	248253	-0.22177624285278
107	236733	613	236013	0.2150813439864
107	236733	637	234997	0.0027752982819197
107	236733	654	232953	-0.2470518247657
108	240317	108	240317	10.774058876994
108	240317	109	247485	-0.097668160915864
108	240317	114	223934	0.033317370216982
108	240317	115	236222	0.16067287072553
108	240317	116	239294	0.28168313445788
108	240317	136	240347	-0.0051640846243545
108	240317	142	223965	-0.0033667351995524
108	240317	143	236253	0.027202350922107
108	240317	144	239325	0.010691434378594
108	240317	158	240359	-0.27929057855918
108	240317	170	191213	-0.0030000253009453
108	240317	192	125685	-0.0010518667314909
108	240317	196	211701	0.24247424790531
108	240317	198	233205	0.011556895078032
108	240317	211	178937	0.10510792075582
108	240317	227	175868	0.00097029166612414
108	240317	229	254205	-0.0027752982819197
108	240317	262	240443	-0.031080190229874
108	240317	268	224061	-0.055235540124674
108	240317	269	236349	0.022531181754
108	240317	270	239421	-0.010129629863716
108	240317	399	240527	-0.023440358619807
108	240317	417	125853	0.19032644220127
108	240317	421	211869	-0.025880299347605
108	240317	423	233373	-0.025772944630848
108	240317	452	179117	-0.023061377933488
108	240317	472	113589	-0.0080857638843678
108	240317	477	208821	-0.22973291476037
108	240317	491	176057	-0.099584798007364
108	240317	503	242109	-0.021333887596662
108	240317	504	248253	0.049207730171414
108	240317	506	240062	0.041210451030661
108	240317	574	240093	-0.021333887596662
108	240317	638	238581	0.0027752982819197
109	247485	109	247485	11.035757748921
109	247485	116	239294	0.08343630757759
109	247485	137	247515	-0.0051640846243545
109	247485	144	239325	-0.1020469223526
109	247485	159	247527	-0.27929057855918
109	247485	173	222957	-0.20219873940344
109	247485	174	235245	0.23933925418045
109	247485	195	190197	-0.12277944456085
109	247485	197	218869	0.24247424790531
109	247485	198	233205	-0.19517653453975
109	247485	209	124665	-0.03234201564487
109	247485	212	186105	0.10510792075582
109	247485	214	216825	-0.12684735203778
109	247485	225	118524	0.0047315523524787
109	247485	229	254205	0.11162337150766
109	247485	263	247611	-0.031080190229874
109	247485	270	239421	0.11676318867404
109	247485	400	247695	-0.023440358619807
109	247485	420	190365	0.22671108460767
109	247485	422	219037	-0.025880299347605
109	247485	423	233373	-0.088342157777153
109	247485	450	124845	0.10614402324326
109	247485	453	186285	-0.023061377933488
109	247485	455	217005	-0.17504372034856
109	247485	473	120757	-0.0080857638843678
109	247485	476	184245	-0.10629033010625
109	247485	489	118713	-0.027998526394141
109	247485	504	248253	0.096632502676314
109	247485	507	247230	0.041210451030661
109	247485	575	247261	-0.021333887596662
109	247485	615	246765	-0.2150813439864
109	247485	675	231420	0.077186229395082
110	128190	110	128190	12.282754434616
110	128190	111	191678	-0.35745298972232
110	128190	112	193214	-0.20068084997828
110	128190	113	220350	0.2547244465685
110	128190	116	239294	-0.36162024018242
110	128190	138	128221	-0.35745298972232
110	128190	145	126174	0.1198196051613
110	128190	146	127710	-0.10408487750003
110	128190	160	128235	0.2547244465685
110	128190	175	122094	-0.089760331392611
110	128190	199	113910	-0.19517653453975
110	128190	201	124662	-0.088342157777153
110	128190	215	97530	-0.12684735203778
110	128190	217	120570	-0.17504372034856
110	128190	222	64764	-0.038687398646738
110	128190	224	112380	-0.10629033010625
110	128190	230	250110	0.13136508197123
110	128190	264	128317	-0.20068084997828
110	128190	271	126270	-0.10408487750003
110	128190	272	127806	0.096830669632504
110	128190	401	128407	-0.36162024018242
110	128190	424	114078	-0.088342157777153
110	128190	426	124830	-0.11397294128993
110	128190	456	97710	-0.17504372034856
110	128190	458	120750	0.085380426401866
110	128190	478	64950	-0.10629033010625
110	128190	480	112566	0.18565278764127
110	128190	494	96186	0.12065776537256
110	128190	499	63420	0.036799625642975
110	128190	505	225726	0.38444072154618
110	128190	507	247230	0.28994122347547
110	128190	616	127470	0.2150813439864
110	128190	657	124410	0.2470518247657
110	128190	666	120316	0.22014256572371
111	191678	111	191678	11.479128512799
111	191678	112	193214	0.095408045780954
111	191678	113	220350	-0.34947905750165
111	191678	114	223934	-0.031080190229874
111	191678	116	239294	0.010336226591697
111	191678	139	191709	-0.35745298972232
111	191678	145	126174	0.24293715777466
111	191678	147	187614	0.027202350922107
111	191678	148	191198	-0.10408487750003
111	191678	161	191723	0.2547244465685
111	191678	177	179438	-0.23933925418045
111	191678	179	190190	-0.10317871719187
111	191678	202	163062	-0.24247424790531
111	191678	220	184058	-0.17504372034856
111	191678	222	64764	0.020094400973588
111	191678	227	175868	-0.10629033010625
111	191678	265	191805	-0.20068084997828
111	191678	271	126270	0.22115848773116
111	191678	273	187710	0.022531181754
111	191678	274	191294	0.096830669632504
111	191678	402	191895	-0.36162024018242
111	191678	427	163230	0.025880299347605
111	191678	461	184238	0.085380426401866
111	191678	478	64950	-0.0080857638843678
111	191678	483	176054	0.18565278764127
111	191678	496	159674	0.12065776537256
111	191678	506	240062	0.070675340448431
111	191678	507	247230	-0.1657483653351
111	191678	617	190958	0.2150813439864
111	191678	641	189942	0.0027752982819197
111	191678	670	183804	0.22014256572371
112	193214	112	193214	11.41686376454
112	193214	114	223934	-0.0051640846243545
112	193214	115	236222	-0.27929057855918
112	193214	116	239294	0.13728127745371
112	193214	140	193245	-0.35745298972232
112	193214	146	127710	0.24293715777466
112	193214	148	191198	0.1198196051613
112	193214	162	193259	0.2547244465685
112	193214	178	187118	-0.089760331392611
112	193214	179	190190	-0.0013135108846189
112	193214	203	178934	-0.19517653453975
112	193214	204	186102	0.011556895078032
112	193214	218	162554	-0.12684735203778
112	193214	219	177914	0.01170827347884
112	193214	226	161532	0.0050753112614337
112	193214	230	250110	0.062809906863828
112	193214	266	193341	-0.20068084997828
112	193214	272	127806	0.22115848773116
112	193214	274	191294	-0.10408487750003
112	193214	403	193431	-0.36162024018242
112	193214	428	179102	-0.088342157777153
112	193214	429	186270	-0.025772944630848
112	193214	459	162734	-0.17504372034856
112	193214	460	178094	0.22676265605294
112	193214	482	161718	0.22973291476037
112	193214	493	64442	0.027998526394141
112	193214	499	63420	-0.019038497266847
112	193214	505	225726	-0.15548574898655
112	193214	576	192990	-0.021333887596662
112	193214	660	189434	0.2470518247657
112	193214	671	185340	0.22014256572371
113	220350	113	220350	11.026434538149
113	220350	114	223934	-0.047417755273205
113	220350	115	236222	0.091620856238547
113	220350	141	220381	-0.35745298972232
113	220350	147	187614	0.22475759024513
113	220350	149	212190	-0.1020469223526
113	220350	150	219870	-0.10408487750003
113	220350	163	220395	0.2547244465685
113	220350	175	122094	0.10522941533433
113	220350	181	218862	-0.10317871719187
113	220350	202	163062	0.12277944456085
113	220350	206	216822	0.088342157777153
113	220350	215	97530	0.03234201564487
113	220350	228	204540	-0.10629033010625
113	220350	230	250110	-0.12905137010927
113	220350	267	220477	-0.20068084997828
113	220350	273	187710	-0.10463571626008
113	220350	275	212286	0.11676318867404
113	220350	276	219966	0.096830669632504
113	220350	404	220567	-0.36162024018242
113	220350	427	163230	-0.22671108460767
113	220350	431	216990	0.11397294128993
113	220350	456	97710	-0.10614402324326
113	220350	484	204726	0.18565278764127
113	220350	502	155580	-0.036799625642975
113	220350	505	225726	0.13017302799727
113	220350	507	247230	-0.070453895162115
113	220350	618	219630	0.2150813439864
113	220350	643	218614	0.0027752982819197
113	220350	662	216570	-0.2470518247657
114	223934	114	223934	11.011976725775
114	223934	115	236222	0.0045046867509545
114	223934	116	239294	-0.096423754402013
114	223934	142	223965	-0.35745298972232
114	223934	148	191198	0.22475759024513
114	223934	150	219870	0.027202350922107
114	223934	151	222942	0.010691434378594
114	223934	164	223979	0.2547244465685
114	223934	176	125678	0.10522941533433
114	223934	180	211694	-0.23933925418045
114	223934	206	216822	0.011556895078032
114	223934	218	162554	0.10510792075582
114	223934	221	208634	0.01170827347884
114	223934	223	97020	0.020094400973588
114	223934	268	224061	-0.20068084997828
114	223934	274	191294	-0.10463571626008
114	223934	276	219966	0.022531181754
114	223934	277	223038	-0.010129629863716
114	223934	405	224151	-0.36162024018242
114	223934	431	216990	-0.025772944630848
114	223934	459	162734	-0.023061377933488
114	223934	462	208814	0.22676265605294
114	223934	479	97206	-0.0080857638843678
114	223934	496	159674	-0.099584798007364
114	223934	500	94140	-0.019038497266847
114	223934	505	225726	-0.021333887596662
114	223934	506	240062	0.088319754496756
114	223934	577	223710	-0.021333887596662
114	223934	644	222198	0.0027752982819197
114	223934	674	216060	0.22014256572371
115	236222	115	236222	10.884763113799
115	236222	116	239294	0.090455900040307
115	236222	143	236253	-0.35745298972232
115	236222	150	219870	-0.0033667351995524
115	236222	152	235230	0.010691434378594
115	236222	165	236267	0.2547244465685
115	236222	178	187118	-0.0030000253009453
115	236222	180	211694	0.20219873940344
115	236222	182	233198	0.0013135108846189
115	236222	200	121590	-0.0010518667314909
115	236222	203	178934	0.12277944456085
115	236222	216	113402	0.03234201564487
115	236222	228	204540	-0.0050753112614337
115	236222	230	250110	-0.0027752982819197
115	236222	269	236349	-0.20068084997828
115	236222	276	219966	-0.055235540124674
115	236222	278	235326	-0.010129629863716
115	236222	406	236439	-0.36162024018242
115	236222	425	121758	0.19032644220127
115	236222	428	179102	-0.22671108460767
115	236222	457	113582	-0.10614402324326
115	236222	484	204726	-0.22973291476037
115	236222	497	171962	-0.099584798007364
115	236222	501	106428	-0.019038497266847
115	236222	506	240062	-0.10977153557127
115	236222	578	235998	-0.021333887596662
115	236222	646	234486	0.0027752982819197
115	236222	664	232442	-0.2470518247657
116	239294	116	239294	10.854091744977
116	239294	144	239325	-0.35745298972232
116	239294	151	222942	-0.0033667351995524
116	239294	152	235230	0.027202350922107
116	239294	166	239339	0.2547244465685
116	239294	179	190190	-0.0030000253009453
116	239294	182	233198	0.089760331392611
116	239294	201	124662	-0.0010518667314909
116	239294	205	210678	0.24247424790531
116	239294	219	177914	0.10510792075582
116	239294	221	208634	-0.12684735203778
116	239294	224	112380	0.020094400973588
116	239294	227	175868	-0.038687398646738
116	239294	270	239421	-0.20068084997828
116	239294	277	223038	-0.055235540124674
116	239294	278	235326	0.022531181754
116	239294	407	239511	-0.36162024018242
116	239294	426	124830	0.19032644220127
116	239294	430	210846	-0.025880299347605
116	239294	460	178094	-0.023061377933488
116	239294	462	208814	-0.17504372034856
116	239294	480	112566	-0.0080857638843678
116	239294	483	176054	-0.10629033010625
116	239294	495	110522	-0.027998526394141
116	239294	506	240062	0.096632502676314
116	239294	507	247230	0.049207730171414
116	239294	579	239070	-0.021333887596662
116	239294	621	238574	-0.2150813439864
116	239294	675	231420	0.22014256572371
117	114375	117	114375	10.971473241707
117	114375	119	97995	0.21976950121431
117	114375	120	65229	0.06702788956399
117	114375	122	242895	0.077186229395082
117	114375	125	65235	-0.11361629964986
117	114375	128	240855	-0.077796406711684
117	114375	129	242391	-0.092255189619649
117	114375	153	129255	-0.095572515008206
117	114375	157	236775	-0.040693505049188
117	114375	158	240359	0.1834031487915
117	114375	199	113910	0.28994122347547
117	114375	243	114471	0.095408045780954
117	114375	279	98119	-0.055235540124674
117	114375	393	65415	-0.29376643997453
117	114375	508	122311	0.049207730171414
117	114375	509	125895	-0.22177624285278
117	114375	510	179655	0.041210451030661
117	114375	513	211911	-0.38444072154618
117	114375	515	233415	-0.28994122347547
117	114375	516	114123	0.088319754496756
117	114375	525	113613	-0.24314796950767
117	114375	533	112590	-0.23775997499135
117	114375	540	113619	0.011809855241139
117	114375	548	112597	0.062809906863828
117	114375	555	110550	0.040693505049188
117	114375	583	112611	0.10882567058951
117	114375	590	110565	0.16616392713667
117	114375	595	106470	0.077796406711684
118	163527	118	163527	11.059309397589
118	163527	119	97995	0.033317370216982
118	163527	120	65229	-0.02200553580194
118	163527	121	227535	0.11498965414601
118	163527	125	65235	0.054868551345929
118	163527	126	194775	0.18937016041996
118	163527	127	226519	-0.22014256572371
118	163527	154	193767	-0.2470518247657
118	163527	155	224487	0.16616392713667
118	163527	156	226023	0.1970461780163
118	163527	202	163062	0.28994122347547
118	163527	244	163623	0.095408045780954
118	163527	279	98119	0.22115848773116
118	163527	393	65415	0.10231705957311
118	163527	510	179655	0.088319754496756
118	163527	511	187335	-0.048797665753318
118	163527	512	190407	-0.070453895162115
118	163527	513	211911	0.070675340448431
118	163527	514	219079	-0.1657483653351
118	163527	519	163275	0.088319754496756
118	163527	527	162765	-0.24314796950767
118	163527	535	161742	-0.23775997499135
118	163527	542	162771	0.011809855241139
118	163527	550	161749	0.062809906863828
118	163527	556	159702	0.040693505049188
118	163527	585	161763	0.10882567058951
118	163527	591	159717	0.16616392713667
118	163527	596	155622	0.077796406711684
119	97995	119	97995	10.614630851069
119	97995	120	65229	0.043562154251392
119	97995	121	227535	0.030290063672225
119	97995	125	65235	0.20829654935808
119	97995	131	129243	0.18937016041996
119	97995	133	224475	-0.077796406711684
119	97995	134	226011	-0.092255189619649
119	97995	160	128235	-0.2470518247657
119	97995	163	220395	-0.040693505049188
119	97995	164	223979	0.1834031487915
119	97995	215	97530	0.28994122347547
119	97995	245	98091	0.095408045780954
119	97995	279	98119	0.091620856238547
119	97995	280	65355	-0.10463571626008
119	97995	516	114123	0.088319754496756
119	97995	517	121803	-0.048797665753318
119	97995	518	124875	-0.070453895162115
119	97995	519	163275	0.041210451030661
119	97995	522	210891	-0.12785206202365
119	97995	523	217035	-0.28994122347547
119	97995	524	97741	-0.15548574898655
119	97995	532	97230	-0.28670155505139
119	97995	539	97747	0.049207730171414
119	97995	560	96217	0.062809906863828
119	97995	565	94170	0.040693505049188
119	97995	582	97251	0.085579538418486
119	97995	600	94185	0.16616392713667
119	97995	604	90090	0.077796406711684
120	65229	120	65229	10.873598460488
120	65229	125	65235	-0.43926905547688
120	65229	138	128221	0.22014256572371
120	65229	139	191709	-0.077796406711684
120	65229	140	193245	-0.092255189619649
120	65229	167	126189	-0.16616392713667
120	65229	168	127725	-0.1970461780163
120	65229	169	187629	-0.040693505049188
120	65229	170	191213	0.1834031487915
120	65229	222	64764	0.28994122347547
120	65229	246	65325	0.095408045780954
120	65229	280	65355	-0.031080190229874
120	65229	393	65415	0.010336226591697
120	65229	524	97741	-0.15548574898655
120	65229	525	113613	-0.070675340448431
120	65229	526	120781	0.1657483653351
120	65229	527	162765	0.38444072154618
120	65229	528	178125	-0.12785206202365
120	65229	529	184269	-0.28994122347547
120	65229	531	64974	0.041210451030661
120	65229	546	64981	0.049207730171414
120	65229	559	64473	-0.011809855241139
120	65229	570	61404	0.040693505049188
120	65229	588	64485	0.085579538418486
120	65229	599	63465	-0.10882567058951
120	65229	609	57324	0.077796406711684
121	227535	121	227535	10.667142349018
121	227535	122	242895	-0.096423754402013
121	227535	123	249039	-0.21866852110877
121	227535	124	250575	0.2148699540149
121	227535	126	194775	0.20829654935808
121	227535	127	226519	0.0029310527548331
121	227535	131	129243	0.054868551345929
121	227535	133	224475	-0.26091679452385
121	227535	134	226011	0.14847979484869
121	227535	141	220381	-0.2324973419701
121	227535	142	223965	0.22671108460767
121	227535	149	212190	-0.08151805223154
121	227535	150	219870	0.10614402324326
121	227535	153	129255	-0.09363519486107
121	227535	155	224487	0.10294314274691
121	227535	156	226023	0.00029073070147568
121	227535	163	220395	0.20397453655419
121	227535	164	223979	-0.025880299347605
121	227535	171	212205	0.12385774696998
121	227535	172	219885	-0.023061377933488
121	227535	180	211694	-0.0080857638843678
121	227535	247	227631	0.095408045780954
121	227535	281	194895	-0.10463571626008
121	227535	282	226639	-0.010129629863716
121	227535	394	129423	-0.10231705957311
121	227535	396	224655	-0.20978109088437
121	227535	397	226191	0.10715574445319
121	227535	513	211911	-0.18565278764127
121	227535	519	163275	-0.099584798007364
121	227535	524	97741	-0.019038497266847
121	227535	527	162765	0.036799625642975
121	227535	532	97230	0.0045006736397883
121	227535	538	254415	-0.070453895162115
121	227535	573	225757	-0.062809906863828
121	227535	577	223710	-0.040693505049188
121	227535	606	225771	-0.10882567058951
121	227535	612	223725	-0.16616392713667
121	227535	618	219630	-0.077796406711684
122	242895	122	242895	10.290269897731
122	242895	123	249039	0.072721800154199
122	242895	124	250575	-0.11339391336647
122	242895	127	226519	0.26210229076249
122	242895	128	240855	-0.1020469223526
122	242895	129	242391	0.11676318867404
122	242895	132	193755	0.11361629964986
122	242895	135	236763	-0.20219873940344
122	242895	138	128221	0.021721022220612
122	242895	144	239325	0.22671108460767
122	242895	149	212190	0.03234201564487
122	242895	152	235230	0.10614402324326
122	242895	154	193767	-0.10512440315589
122	242895	157	236775	0.23933925418045
122	242895	160	128235	-0.027691403098345
122	242895	166	239339	-0.025880299347605
122	242895	171	212205	-0.10510792075582
122	242895	174	235245	-0.023061377933488
122	242895	177	179438	-0.020094400973588
122	242895	248	242991	0.095408045780954
122	242895	282	226639	-0.055235540124674
122	242895	283	240975	-0.10408487750003
122	242895	284	242511	0.096830669632504
122	242895	395	193935	-0.29376643997453
122	242895	398	236943	-0.10317871719187
122	242895	510	179655	-0.10629033010625
122	242895	516	114123	-0.027998526394141
122	242895	522	210891	0.12065776537256
122	242895	528	178125	0.036799625642975
122	242895	533	112590	0.0045006736397883
122	242895	538	254415	0.22177624285278
122	242895	568	242139	0.011809855241139
122	242895	579	239070	-0.040693505049188
122	242895	597	242151	-0.085579538418486
122	242895	614	239085	-0.16616392713667
122	242895	620	234990	-0.077796406711684
123	249039	123	249039	9.4567045682525
123	249039	124	250575	0.095408045780954
123	249039	128	240855	0.15551434808911
123	249039	130	248535	0.11676318867404
123	249039	133	224475	0.10107046579909
123	249039	135	236763	0.029789507430461
123	249039	137	247515	-0.14847979484869
123	249039	139	191709	0.030825660441193
123	249039	141	220381	0.012913178258743
123	249039	145	126174	0.0037700448021603
123	249039	147	187614	0.0024687252864359
123	249039	155	224487	0.029789507430461
123	249039	157	236775	-0.20759357163523
123	249039	159	247527	-0.00029073070147568
123	249039	161	191723	0.012913178258743
123	249039	163	220395	-0.13491731946204
123	249039	167	126189	0.0024687252864359
123	249039	169	187629	-0.041148672309872
123	249039	175	122094	-0.0050325714335815
123	249039	182	233198	0.0080857638843678
123	249039	249	249135	0.095408045780954
123	249039	283	240975	0.11676318867404
123	249039	285	248655	0.096830669632504
123	249039	396	224655	-0.14847979484869
123	249039	398	236943	-0.00029073070147568
123	249039	400	247695	-0.10715574445319
123	249039	508	122311	0.0080857638843678
123	249039	515	233415	0.18565278764127
123	249039	523	217035	0.12065776537256
123	249039	529	184269	0.036799625642975
123	249039	534	118734	0.0045006736397883
123	249039	538	254415	-0.13017302799727
123	249039	569	248283	0.011809855241139
123	249039	575	247261	0.062809906863828
123	249039	598	248295	-0.085579538418486
123	249039	608	247275	0.10882567058951
124	250575	124	250575	10.19582339893
124	250575	129	242391	0.15551434808911
124	250575	130	248535	-0.1020469223526
124	250575	134	226011	0.10107046579909
124	250575	137	247515	0.26091679452385
124	250575	140	193245	0.030825660441193
124	250575	143	236253	0.12277944456085
124	250575	146	127710	0.0037700448021603
124	250575	150	219870	0.03234201564487
124	250575	152	235230	-0.08151805223154
124	250575	156	226023	0.029789507430461
124	250575	159	247527	-0.10294314274691
124	250575	162	193259	0.012913178258743
124	250575	165	236267	-0.24247424790531
124	250575	168	127725	0.0024687252864359
124	250575	172	219885	-0.10510792075582
124	250575	174	235245	0.12385774696998
124	250575	178	187118	-0.020094400973588
124	250575	181	218862	0.032626057273424
124	250575	230	250110	-0.28994122347547
124	250575	250	250671	0.095408045780954
124	250575	284	242511	0.11676318867404
124	250575	285	248655	-0.10408487750003
124	250575	397	226191	-0.14847979484869
124	250575	400	247695	0.20978109088437
124	250575	511	187335	-0.10629033010625
124	250575	514	219079	0.22973291476037
124	250575	517	121803	-0.027998526394141
124	250575	521	186315	0.099584798007364
124	250575	526	120781	0.019038497266847
124	250575	538	254415	-0.10977153557127
124	250575	558	250327	0.049207730171414
124	250575	580	246750	-0.040693505049188
124	250575	615	246765	-0.16616392713667
125	65235	125	65235	10.993812777134
125	65235	126	194775	0.030290063672225
125	65235	131	129243	0.11498965414601
125	65235	132	193755	-0.077186229395082
125	65235	183	126195	-0.16616392713667
125	65235	184	127731	-0.1970461780163
125	65235	185	187635	-0.040693505049188
125	65235	186	191219	0.1834031487915
125	65235	251	65331	0.095408045780954
125	65235	280	65355	-0.11339391336647
125	65235	393	65415	0.2148699540149
125	65235	539	97747	-0.15548574898655
125	65235	540	113619	-0.070675340448431
125	65235	541	120787	0.1657483653351
125	65235	542	162771	0.38444072154618
125	65235	543	178131	-0.12785206202365
125	65235	544	184275	-0.28994122347547
125	65235	546	64981	-0.15548574898655
125	65235	553	64470	-0.28670155505139
125	65235	559	64473	0.24314796950767
125	65235	564	63450	0.23775997499135
125	65235	581	64995	-0.10977153557127
125	65235	622	61425	0.16616392713667
125	65235	625	57330	0.077796406711684
126	194775	126	194775	10.385441825011
126	194775	127	226519	0.10611859300808
126	194775	128	240855	-0.13728127745371
126	194775	129	242391	-0.010336226591697
126	194775	130	248535	-0.023440358619807
126	194775	131	129243	0.033317370216982
126	194775	132	193755	-0.11575707893211
126	194775	139	191709	-0.17674736783183
126	194775	140	193245	0.29376643997453
126	194775	147	187614	-0.082751475305195
126	194775	148	191198	0.19032644220127
126	194775	153	129255	0.16067287072553
126	194775	154	193767	0.12023185395946
126	194775	185	187635	0.20397453655419
126	194775	186	191219	-0.025880299347605
126	194775	193	179445	0.12385774696998
126	194775	194	187125	-0.023061377933488
126	194775	202	163062	0.032626057273424
126	194775	203	178934	-0.0080857638843678
126	194775	252	194871	0.095408045780954
126	194775	281	194895	-0.11339391336647
126	194775	286	129367	0.22115848773116
126	194775	287	193879	-0.010129629863716
126	194775	402	191895	-0.20978109088437
126	194775	403	193431	0.10715574445319
126	194775	510	179655	-0.22676265605294
126	194775	511	187335	0.085380426401866
126	194775	542	162771	-0.12065776537256
126	194775	546	64981	-0.019038497266847
126	194775	553	64470	0.0045006736397883
126	194775	558	250327	0.1657483653351
126	194775	576	192990	-0.23775997499135
126	194775	627	193011	-0.10882567058951
126	194775	634	190965	-0.16616392713667
126	194775	640	186870	-0.077796406711684
127	226519	127	226519	10.667760117189
127	226519	128	240855	-0.19122218734651
127	226519	129	242391	0.091620856238547
127	226519	132	193755	0.11510450678773
127	226519	133	224475	-0.0033667351995524
127	226519	134	226011	-0.055235540124674
127	226519	138	128221	0.02200553580194
127	226519	141	220381	-0.0030000253009453
127	226519	149	212190	-0.0010518667314909
127	226519	151	222942	0.19032644220127
127	226519	154	193767	0.2670566006437
127	226519	155	224487	0.027202350922107
127	226519	156	226023	0.022531181754
127	226519	187	212211	0.24247424790531
127	226519	189	222963	-0.025880299347605
127	226519	197	218869	-0.023061377933488
127	226519	202	163062	-0.020094400973588
127	226519	205	210678	-0.0080857638843678
127	226519	253	226615	0.095408045780954
127	226519	282	226639	-0.11339391336647
127	226519	287	193879	-0.10463571626008
127	226519	288	224599	-0.10408487750003
127	226519	289	226135	0.096830669632504
127	226519	401	128407	-0.10231705957311
127	226519	404	220567	-0.10317871719187
127	226519	514	219079	0.085380426401866
127	226519	539	97747	-0.027998526394141
127	226519	550	161749	0.036799625642975
127	226519	554	96214	0.0045006736397883
127	226519	558	250327	0.048797665753318
127	226519	573	225757	0.24314796950767
127	226519	636	222709	-0.16616392713667
127	226519	643	218614	-0.077796406711684
128	240855	128	240855	10.60649839339
128	240855	129	242391	0.095408045780954
128	240855	130	248535	-0.11339391336647
128	240855	133	224475	0.21976950121431
128	240855	135	236763	0.17312361914233
128	240855	136	240347	-0.055235540124674
128	240855	139	191709	0.06702788956399
128	240855	144	239325	-0.29376643997453
128	240855	145	126174	0.0081976555581858
128	240855	149	212190	-0.027691403098345
128	240855	155	224487	0.17312361914233
128	240855	157	236775	-0.095470840431178
128	240855	158	240359	0.022531181754
128	240855	183	126195	-0.027691403098345
128	240855	187	212211	-0.13491731946204
128	240855	193	179445	-0.041148672309872
128	240855	198	233205	-0.023061377933488
128	240855	199	113910	-0.0050325714335815
128	240855	254	240951	0.095408045780954
128	240855	283	240975	-0.11339391336647
128	240855	288	224599	-0.055235540124674
128	240855	290	236887	0.022531181754
128	240855	291	240471	0.096830669632504
128	240855	402	191895	-0.29376643997453
128	240855	407	239511	-0.10715574445319
128	240855	510	179655	-0.023061377933488
128	240855	515	233415	0.085380426401866
128	240855	545	208851	0.12065776537256
128	240855	551	176085	0.036799625642975
128	240855	555	110550	0.0045006736397883
128	240855	574	240093	0.24314796950767
128	240855	579	239070	0.23775997499135
128	240855	630	239091	0.10882567058951
128	240855	645	232950	-0.077796406711684
129	242391	129	242391	10.430777516299
129	242391	130	248535	0.072721800154199
129	242391	134	226011	0.21976950121431
129	242391	136	240347	-0.0033667351995524
129	242391	140	193245	0.06702788956399
129	242391	143	236253	-0.0030000253009453
129	242391	144	239325	0.17674736783183
129	242391	146	127710	0.0081976555581858
129	242391	152	235230	0.082751475305195
129	242391	156	226023	0.17312361914233
129	242391	158	240359	0.027202350922107
129	242391	184	127731	-0.027691403098345
129	242391	190	235251	-0.20397453655419
129	242391	196	211701	-0.10510792075582
129	242391	203	178934	-0.020094400973588
129	242391	205	210678	0.032626057273424
129	242391	255	242487	0.095408045780954
129	242391	284	242511	-0.11339391336647
129	242391	289	226135	-0.055235540124674
129	242391	291	240471	-0.10408487750003
129	242391	403	193431	-0.29376643997453
129	242391	406	236439	-0.10317871719187
129	242391	407	239511	0.20978109088437
129	242391	513	211911	0.17504372034856
129	242391	540	113619	-0.027998526394141
129	242391	543	178131	0.099584798007364
129	242391	548	112597	0.019038497266847
129	242391	558	250327	0.049207730171414
129	242391	568	242139	0.088319754496756
129	242391	597	242151	-0.10977153557127
129	242391	638	238581	-0.16616392713667
129	242391	646	234486	-0.077796406711684
130	248535	130	248535	10.347628387389
130	248535	136	240347	0.26210229076249
130	248535	137	247515	-0.11575707893211
130	248535	142	223965	0.11361629964986
130	248535	143	236253	-0.10512440315589
130	248535	148	191198	0.021721022220612
130	248535	150	219870	-0.027691403098345
130	248535	158	240359	-0.029404353461873
130	248535	159	247527	0.12023185395946
130	248535	186	191219	0.012913178258743
130	248535	188	219891	-0.13491731946204
130	248535	192	125685	0.0024687252864359
130	248535	194	187125	-0.041148672309872
130	248535	198	233205	0.12385774696998
130	248535	200	121590	-0.0050325714335815
130	248535	206	216822	0.032626057273424
130	248535	256	248631	0.095408045780954
130	248535	285	248655	-0.11339391336647
130	248535	291	240471	0.11676318867404
130	248535	292	247639	-0.010129629863716
130	248535	405	224151	-0.14847979484869
130	248535	406	236439	-0.00029073070147568
130	248535	509	125895	0.10614402324326
130	248535	511	187335	-0.023061377933488
130	248535	515	233415	-0.22676265605294
130	248535	544	184275	0.099584798007364
130	248535	549	118741	0.019038497266847
130	248535	558	250327	-0.021333887596662
130	248535	569	248283	0.088319754496756
130	248535	580	246750	0.23775997499135
130	248535	598	248295	-0.10977153557127
130	248535	631	246771	0.10882567058951
131	129243	131	129243	10.836106499554
131	129243	132	193755	-0.3736742481885
131	129243	133	224475	0.0060270040030403
131	129243	134	226011	0.27953288170954
131	129243	135	236763	0.32596007955583
131	129243	136	240347	-0.36162024018242
131	129243	138	128221	0.070503945593888
131	129243	145	126174	0.045678346128306
131	129243	146	127710	0.10231705957311
131	129243	153	129255	0.0045046867509545
131	129243	160	128235	0.12023185395946
131	129243	183	126195	-0.10294314274691
131	129243	184	127731	-0.00029073070147568
131	129243	207	113913	0.12385774696998
131	129243	208	121593	-0.023061377933488
131	129243	215	97530	0.032626057273424
131	129243	216	113402	-0.0080857638843678
131	129243	257	129339	0.095408045780954
131	129243	286	129367	0.091620856238547
131	129243	293	128347	-0.010129629863716
131	129243	394	129423	-0.2148699540149
131	129243	408	126363	-0.20978109088437
131	129243	409	127899	0.10715574445319
131	129243	516	114123	-0.22676265605294
131	129243	517	121803	0.085380426401866
131	129243	539	97747	-0.22973291476037
131	129243	540	113619	0.18565278764127
131	129243	559	64473	-0.036799625642975
131	129243	568	242139	0.12785206202365
131	129243	569	248283	0.28994122347547
131	129243	648	125433	-0.16616392713667
131	129243	656	121338	-0.077796406711684
132	193755	132	193755	10.255715881309
132	193755	133	224475	-0.0051640846243545
132	193755	134	226011	-0.031080190229874
132	193755	135	236763	-0.27929057855918
132	193755	137	247515	-0.023440358619807
132	193755	138	128221	0.0095389763376564
132	193755	139	191709	0.22475759024513
132	193755	140	193245	-0.10463571626008
132	193755	147	187614	0.10522941533433
132	193755	154	193767	0.0045046867509545
132	193755	160	128235	0.16067287072553
132	193755	161	191723	0.027202350922107
132	193755	162	193259	0.022531181754
132	193755	185	187635	-0.23933925418045
132	193755	210	163065	0.10510792075582
132	193755	212	186105	-0.023061377933488
132	193755	219	177914	-0.0080857638843678
132	193755	258	193851	0.095408045780954
132	193755	287	193879	0.091620856238547
132	193755	293	128347	0.22115848773116
132	193755	294	191835	-0.10408487750003
132	193755	295	193371	0.096830669632504
132	193755	395	193935	-0.2148699540149
132	193755	410	187803	-0.10317871719187
132	193755	519	163275	-0.17504372034856
132	193755	521	186315	0.085380426401866
132	193755	543	178131	0.18565278764127
132	193755	564	63450	0.0045006736397883
132	193755	568	242139	0.070675340448431
132	193755	576	192990	0.28670155505139
132	193755	627	193011	0.085579538418486
132	193755	650	189945	-0.16616392713667
132	193755	659	185850	-0.077796406711684
133	224475	133	224475	9.9496272245714
133	224475	134	226011	0.095408045780954
133	224475	135	236763	0.0045046867509545
133	224475	136	240347	0.091620856238547
133	224475	137	247515	-0.2148699540149
133	224475	139	191709	0.043562154251392
133	224475	141	220381	0.2670566006437
133	224475	142	223965	-0.10463571626008
133	224475	145	126174	0.0053277454839832
133	224475	149	212190	0.09363519486107
133	224475	151	222942	-0.10231705957311
133	224475	155	224487	0.0045046867509545
133	224475	161	191723	0.2670566006437
133	224475	163	220395	-0.095470840431178
133	224475	164	223979	0.022531181754
133	224475	183	126195	0.09363519486107
133	224475	187	212211	-0.20759357163523
133	224475	189	222963	0.00029073070147568
133	224475	210	163065	-0.041148672309872
133	224475	214	216825	-0.023061377933488
133	224475	215	97530	-0.0050325714335815
133	224475	221	208634	-0.0080857638843678
133	224475	259	224571	0.095408045780954
133	224475	288	224599	0.091620856238547
133	224475	294	191835	-0.10463571626008
133	224475	296	220507	0.022531181754
133	224475	297	224091	0.096830669632504
133	224475	396	224655	-0.2148699540149
133	224475	408	126363	-0.10231705957311
133	224475	412	212379	0.00029073070147568
133	224475	414	223131	-0.10715574445319
133	224475	519	163275	-0.023061377933488
133	224475	523	217035	0.085380426401866
133	224475	539	97747	-0.0080857638843678
133	224475	545	208851	0.18565278764127
133	224475	562	159705	0.036799625642975
133	224475	565	94170	0.0045006736397883
133	224475	569	248283	0.048797665753318
133	224475	577	223710	0.28670155505139
133	224475	628	223731	0.085579538418486
133	224475	662	216570	-0.077796406711684
134	226011	134	226011	10.438109548597
134	226011	136	240347	-0.19122218734651
134	226011	137	247515	0.21866852110877
134	226011	140	193245	0.043562154251392
134	226011	142	223965	0.22475759024513
134	226011	146	127710	0.0053277454839832
134	226011	150	219870	0.10522941533433
134	226011	151	222942	-0.045678346128306
134	226011	156	226023	0.0045046867509545
134	226011	162	193259	0.2670566006437
134	226011	164	223979	0.027202350922107
134	226011	184	127731	0.09363519486107
134	226011	188	219891	-0.23933925418045
134	226011	189	222963	0.10294314274691
134	226011	213	210681	-0.12385774696998
134	226011	218	162554	-0.020094400973588
134	226011	260	226107	0.095408045780954
134	226011	289	226135	0.091620856238547
134	226011	295	193371	-0.10463571626008
134	226011	297	224091	-0.10408487750003
134	226011	397	226191	-0.2148699540149
134	226011	409	127899	-0.10231705957311
134	226011	413	220059	-0.10317871719187
134	226011	414	223131	0.20978109088437
134	226011	522	210891	0.22676265605294
134	226011	542	162771	0.10629033010625
134	226011	560	96217	0.019038497266847
134	226011	568	242139	0.088319754496756
134	226011	573	225757	-0.15548574898655
134	226011	606	225771	-0.10977153557127
134	226011	653	222201	-0.16616392713667
134	226011	663	218106	-0.077796406711684
135	236763	135	236763	10.296190827875
135	236763	136	240347	-0.047417755273205
135	236763	137	247515	0.16371772626849
135	236763	141	220381	0.11510450678773
135	236763	143	236253	-0.10463571626008
135	236763	147	187614	0.02200553580194
135	236763	149	212190	-0.054868551345929
135	236763	152	235230	-0.10231705957311
135	236763	157	236775	0.0045046867509545
135	236763	163	220395	0.17312361914233
135	236763	165	236267	0.022531181754
135	236763	185	187635	0.10512440315589
135	236763	187	212211	0.029789507430461
135	236763	190	235251	0.00029073070147568
135	236763	207	113913	-0.0024687252864359
135	236763	261	236859	0.095408045780954
135	236763	290	236887	0.091620856238547
135	236763	296	220507	-0.055235540124674
135	236763	298	236379	0.096830669632504
135	236763	398	236943	-0.2148699540149
135	236763	410	187803	-0.29376643997453
135	236763	412	212379	0.14847979484869
135	236763	415	235419	-0.10715574445319
135	236763	516	114123	-0.10614402324326
135	236763	563	171993	0.036799625642975
135	236763	566	106458	0.0045006736397883
135	236763	568	242139	0.13017302799727
135	236763	569	248283	-0.22177624285278
135	236763	578	235998	0.28670155505139
135	236763	629	236019	0.085579538418486
135	236763	654	232953	0.16616392713667
136	240347	136	240347	10.463905130338
136	240347	137	247515	-0.097668160915864
136	240347	142	223965	0.11510450678773
136	240347	143	236253	0.2670566006437
136	240347	144	239325	0.070503945593888
136	240347	148	191198	0.02200553580194
136	240347	158	240359	0.0045046867509545
136	240347	164	223979	0.17312361914233
136	240347	165	236267	-0.095470840431178
136	240347	166	239339	0.12023185395946
136	240347	186	191219	0.10512440315589
136	240347	211	178937	-0.041148672309872
136	240347	216	113402	-0.0050325714335815
136	240347	221	208634	0.032626057273424
136	240347	262	240443	0.095408045780954
136	240347	291	240471	0.091620856238547
136	240347	297	224091	-0.055235540124674
136	240347	298	236379	0.022531181754
136	240347	299	239451	-0.010129629863716
136	240347	399	240527	-0.2148699540149
136	240347	411	191387	-0.29376643997453
136	240347	520	179147	-0.023061377933488
136	240347	540	113619	-0.0080857638843678
136	240347	545	208851	-0.22973291476037
136	240347	561	110553	0.019038497266847
136	240347	568	242139	-0.021333887596662
136	240347	569	248283	0.049207730171414
136	240347	574	240093	-0.15548574898655
136	240347	607	240107	-0.10977153557127
136	240347	664	232442	-0.077796406711684
137	247515	137	247515	10.52346766933
137	247515	144	239325	0.20829654935808
137	247515	151	222942	0.054868551345929
137	247515	152	235230	-0.09363519486107
137	247515	159	247527	0.0045046867509545
137	247515	166	239339	-0.029404353461873
137	247515	189	222963	-0.029789507430461
137	247515	190	235251	0.20759357163523
137	247515	209	124665	0.0024687252864359
137	247515	212	186105	-0.041148672309872
137	247515	214	216825	0.10510792075582
137	247515	217	120570	-0.0050325714335815
137	247515	220	184058	0.020094400973588
137	247515	263	247611	0.095408045780954
137	247515	292	247639	0.091620856238547
137	247515	299	239451	0.11676318867404
137	247515	400	247695	-0.2148699540149
137	247515	414	223131	-0.14847979484869
137	247515	415	235419	-0.00029073070147568
137	247515	518	124875	0.10614402324326
137	247515	521	186315	-0.023061377933488
137	247515	523	217035	-0.17504372034856
137	247515	541	120787	-0.0080857638843678
137	247515	544	184275	-0.10629033010625
137	247515	569	248283	0.096632502676314
137	247515	575	247261	-0.15548574898655
137	247515	580	246750	-0.28670155505139
137	247515	608	247275	-0.10977153557127
137	247515	631	246771	-0.085579538418486
138	128221	138	128221	11.479128512799
138	128221	139	191709	-0.35745298972232
138	128221	140	193245	-0.20068084997828
138	128221	141	220381	0.2547244465685
138	128221	144	239325	-0.36162024018242
138	128221	145	126174	0.24293715777466
138	128221	146	127710	0.22115848773116
138	128221	160	128235	-0.34947905750165
138	128221	167	126189	0.027202350922107
138	128221	168	127725	0.022531181754
138	128221	191	122101	-0.23933925418045
138	128221	207	113913	-0.24247424790531
138	128221	209	124665	0.025880299347605
138	128221	222	64764	0.020094400973588
138	128221	224	112380	-0.0080857638843678
138	128221	229	254205	0.1834031487915
138	128221	264	128317	0.095408045780954
138	128221	293	128347	-0.031080190229874
138	128221	300	126301	-0.10408487750003
138	128221	301	127837	0.096830669632504
138	128221	401	128407	0.010336226591697
138	128221	416	122269	-0.10317871719187
138	128221	524	97741	-0.17504372034856
138	128221	526	120781	0.085380426401866
138	128221	546	64981	-0.10629033010625
138	128221	548	112597	0.18565278764127
138	128221	560	96217	0.12065776537256
138	128221	573	225757	0.38444072154618
138	128221	575	247261	0.28994122347547
138	128221	633	127477	0.085579538418486
138	128221	666	120316	-0.077796406711684
139	191709	139	191709	10.655111728621
139	191709	140	193245	0.095408045780954
139	191709	141	220381	-0.34947905750165
139	191709	142	223965	-0.031080190229874
139	191709	144	239325	0.010336226591697
139	191709	145	126174	0.0016249185348846
139	191709	147	187614	0.16067287072553
139	191709	148	191198	0.22115848773116
139	191709	161	191723	-0.34947905750165
139	191709	167	126189	0.16067287072553
139	191709	169	187629	-0.095470840431178
139	191709	170	191213	0.022531181754
139	191709	193	179445	-0.20759357163523
139	191709	195	190197	0.00029073070147568
139	191709	210	163065	-0.13491731946204
139	191709	222	64764	-0.0050325714335815
139	191709	227	175868	-0.0080857638843678
139	191709	229	254205	-0.1970461780163
139	191709	265	191805	0.095408045780954
139	191709	294	191835	-0.031080190229874
139	191709	300	126301	0.22115848773116
139	191709	302	187741	0.022531181754
139	191709	303	191325	0.096830669632504
139	191709	402	191895	0.010336226591697
139	191709	418	179613	0.00029073070147568
139	191709	420	190365	-0.10715574445319
139	191709	529	184269	0.085380426401866
139	191709	546	64981	-0.0080857638843678
139	191709	551	176085	0.18565278764127
139	191709	562	159705	0.12065776537256
139	191709	570	61404	0.0045006736397883
139	191709	574	240093	0.070675340448431
139	191709	575	247261	-0.1657483653351
139	191709	634	190965	0.085579538418486
139	191709	650	189945	-0.10882567058951
139	191709	670	183804	-0.077796406711684
140	193245	140	193245	11.187263566359
140	193245	142	223965	-0.0051640846243545
140	193245	143	236253	-0.27929057855918
140	193245	144	239325	0.13728127745371
140	193245	146	127710	0.0016249185348846
140	193245	148	191198	0.24293715777466
140	193245	162	193259	-0.34947905750165
140	193245	168	127725	0.16067287072553
140	193245	170	191213	0.027202350922107
140	193245	194	187125	-0.23933925418045
140	193245	195	190197	0.10294314274691
140	193245	211	178937	-0.24247424790531
140	193245	212	186105	0.20397453655419
140	193245	226	161532	-0.032626057273424
140	193245	229	254205	-0.16616392713667
140	193245	266	193341	0.095408045780954
140	193245	295	193371	-0.031080190229874
140	193245	301	127837	0.22115848773116
140	193245	303	191325	-0.10408487750003
140	193245	403	193431	0.010336226591697
140	193245	419	187293	-0.10317871719187
140	193245	420	190365	0.20978109088437
140	193245	527	162765	-0.17504372034856
140	193245	528	178125	0.22676265605294
140	193245	550	161749	0.22973291476037
140	193245	559	64473	0.027998526394141
140	193245	573	225757	-0.15548574898655
140	193245	576	192990	0.041210451030661
140	193245	611	193005	-0.10977153557127
140	193245	671	185340	-0.077796406711684
141	220381	141	220381	10.371456600561
141	220381	142	223965	-0.047417755273205
141	220381	143	236253	0.091620856238547
141	220381	147	187614	0.0095389763376564
141	220381	149	212190	0.08343630757759
141	220381	150	219870	0.22115848773116
141	220381	163	220395	-0.34947905750165
141	220381	169	187629	0.2670566006437
141	220381	171	212205	-0.029404353461873
141	220381	172	219885	0.022531181754
141	220381	191	122101	0.09363519486107
141	220381	197	218869	0.00029073070147568
141	220381	210	163065	0.012913178258743
141	220381	214	216825	-0.025880299347605
141	220381	228	204540	-0.0080857638843678
141	220381	267	220477	0.095408045780954
141	220381	296	220507	-0.031080190229874
141	220381	302	187741	-0.10463571626008
141	220381	304	212317	0.11676318867404
141	220381	305	219997	0.096830669632504
141	220381	404	220567	0.010336226591697
141	220381	416	122269	-0.10231705957311
141	220381	422	219037	-0.10715574445319
141	220381	524	97741	-0.10614402324326
141	220381	552	204757	0.18565278764127
141	220381	571	90076	0.0045006736397883
141	220381	573	225757	0.13017302799727
141	220381	575	247261	-0.070453895162115
141	220381	635	219637	0.085579538418486
141	220381	652	218617	-0.10882567058951
142	223965	142	223965	10.879843059207
142	223965	143	236253	0.0045046867509545
142	223965	144	239325	-0.096423754402013
142	223965	148	191198	0.0095389763376564
142	223965	150	219870	0.16067287072553
142	223965	151	222942	0.28168313445788
142	223965	164	223979	-0.34947905750165
142	223965	170	191213	0.2670566006437
142	223965	172	219885	-0.095470840431178
142	223965	173	222957	0.12023185395946
142	223965	192	125685	0.09363519486107
142	223965	196	211701	-0.20759357163523
142	223965	214	216825	0.20397453655419
142	223965	223	97020	-0.0050325714335815
142	223965	229	254205	0.2470518247657
142	223965	268	224061	0.095408045780954
142	223965	297	224091	-0.031080190229874
142	223965	303	191325	-0.10463571626008
142	223965	305	219997	0.022531181754
142	223965	306	223069	-0.010129629863716
142	223965	405	224151	0.010336226591697
142	223965	417	125853	-0.10231705957311
142	223965	421	211869	0.00029073070147568
142	223965	527	162765	-0.023061377933488
142	223965	530	208845	0.22676265605294
142	223965	547	97237	-0.0080857638843678
142	223965	562	159705	-0.099584798007364
142	223965	573	225757	-0.021333887596662
142	223965	574	240093	0.088319754496756
142	223965	577	223710	0.041210451030661
142	223965	612	223725	-0.10977153557127
142	223965	653	222201	-0.10882567058951
142	223965	674	216060	-0.077796406711684
143	236253	143	236253	10.698663052375
143	236253	144	239325	0.090455900040307
143	236253	150	219870	0.033317370216982
143	236253	152	235230	0.28168313445788
143	236253	165	236267	-0.34947905750165
143	236253	172	219885	0.17312361914233
143	236253	174	235245	0.12023185395946
143	236253	194	187125	0.10512440315589
143	236253	196	211701	0.029789507430461
143	236253	198	233205	-0.10294314274691
143	236253	208	121593	0.027691403098345
143	236253	211	178937	0.012913178258743
143	236253	228	204540	0.032626057273424
143	236253	269	236349	0.095408045780954
143	236253	298	236379	-0.031080190229874
143	236253	305	219997	-0.055235540124674
143	236253	307	235357	-0.010129629863716
143	236253	406	236439	0.010336226591697
143	236253	419	187293	-0.29376643997453
143	236253	421	211869	0.14847979484869
143	236253	423	233373	-0.20978109088437
143	236253	525	113613	-0.10614402324326
143	236253	552	204757	-0.22973291476037
143	236253	563	171993	-0.099584798007364
143	236253	574	240093	-0.10977153557127
143	236253	578	235998	0.041210451030661
143	236253	613	236013	-0.10977153557127
143	236253	655	234489	-0.10882567058951
144	239325	144	239325	10.92015228196
144	239325	151	222942	0.033317370216982
144	239325	152	235230	0.16067287072553
144	239325	166	239339	-0.34947905750165
144	239325	173	222957	0.17312361914233
144	239325	174	235245	-0.095470840431178
144	239325	195	190197	0.10512440315589
144	239325	198	233205	0.23933925418045
144	239325	209	124665	0.027691403098345
144	239325	213	210681	0.13491731946204
144	239325	224	112380	-0.0050325714335815
144	239325	227	175868	0.020094400973588
144	239325	229	254205	-0.095572515008206
144	239325	270	239421	0.095408045780954
144	239325	299	239451	-0.031080190229874
144	239325	306	223069	-0.055235540124674
144	239325	307	235357	0.022531181754
144	239325	407	239511	0.010336226591697
144	239325	420	190365	-0.29376643997453
144	239325	423	233373	0.10317871719187
144	239325	528	178125	-0.023061377933488
144	239325	530	208845	-0.17504372034856
144	239325	548	112597	-0.0080857638843678
144	239325	551	176085	-0.10629033010625
144	239325	561	110553	-0.027998526394141
144	239325	574	240093	0.096632502676314
144	239325	575	247261	0.049207730171414
144	239325	579	239070	0.041210451030661
144	239325	614	239085	-0.10977153557127
144	239325	638	238581	-0.085579538418486
144	239325	675	231420	-0.077796406711684
145	126174	145	126174	11.293501855883
145	126174	146	127710	0.095408045780954
145	126174	147	187614	-0.16981629771233
145	126174	148	191198	-0.20068084997828
145	126174	149	212190	0.22464584615627
145	126174	151	222942	-0.27953288170954
145	126174	167	126189	-0.16981629771233
145	126174	175	122094	-0.095470840431178
145	126174	176	125678	0.022531181754
145	126174	183	126195	0.22464584615627
145	126174	199	113910	-0.20759357163523
145	126174	201	124662	0.00029073070147568
145	126174	215	97530	-0.13491731946204
145	126174	222	64764	-0.041148672309872
145	126174	225	118524	0.023061377933488
145	126174	271	126270	0.095408045780954
145	126174	300	126301	-0.20068084997828
145	126174	308	122206	0.022531181754
145	126174	309	125790	0.096830669632504
145	126174	408	126363	-0.27953288170954
145	126174	424	114078	0.00029073070147568
145	126174	426	124830	-0.10715574445319
145	126174	531	64974	0.023061377933488
145	126174	534	118734	0.085380426401866
145	126174	555	110550	0.18565278764127
145	126174	565	94170	0.12065776537256
145	126174	570	61404	0.036799625642975
145	126174	577	223710	0.38444072154618
145	126174	579	239070	-0.12785206202365
145	126174	639	125430	0.085579538418486
145	126174	657	124410	-0.10882567058951
146	127710	146	127710	11.820409669606
146	127710	148	191198	-0.35745298972232
146	127710	150	219870	0.2547244465685
146	127710	151	222942	-0.0060270040030403
146	127710	152	235230	-0.32596007955583
146	127710	168	127725	-0.16981629771233
146	127710	176	125678	0.027202350922107
146	127710	184	127731	0.22464584615627
146	127710	200	121590	-0.23933925418045
146	127710	201	124662	0.10294314274691
146	127710	216	113402	-0.24247424790531
146	127710	217	120570	0.20397453655419
146	127710	223	97020	-0.10510792075582
146	127710	224	112380	0.12385774696998
146	127710	230	250110	0.040693505049188
146	127710	272	127806	0.095408045780954
146	127710	301	127837	-0.20068084997828
146	127710	309	125790	-0.10408487750003
146	127710	409	127899	-0.27953288170954
146	127710	425	121758	-0.10317871719187
146	127710	426	124830	0.20978109088437
146	127710	532	97230	-0.17504372034856
146	127710	533	112590	0.22676265605294
146	127710	553	64470	-0.10629033010625
146	127710	554	96214	0.22973291476037
146	127710	564	63450	0.099584798007364
146	127710	576	192990	0.041210451030661
146	127710	580	246750	0.28994122347547
146	127710	616	127470	-0.10977153557127
146	127710	667	123900	0.16616392713667
147	187614	147	187614	10.68235421333
147	187614	148	191198	-0.047417755273205
147	187614	149	212190	-0.43926905547688
147	187614	150	219870	-0.031080190229874
147	187614	152	235230	0.010336226591697
147	187614	169	187629	-0.16981629771233
147	187614	175	122094	0.16067287072553
147	187614	177	179438	-0.029404353461873
147	187614	178	187118	0.022531181754
147	187614	185	187635	0.22464584615627
147	187614	202	163062	-0.029789507430461
147	187614	204	186102	0.00029073070147568
147	187614	220	184058	-0.025880299347605
147	187614	222	64764	0.0024687252864359
147	187614	230	250110	-0.1970461780163
147	187614	273	187710	0.095408045780954
147	187614	302	187741	-0.20068084997828
147	187614	308	122206	0.22115848773116
147	187614	310	179550	0.11676318867404
147	187614	311	187230	0.096830669632504
147	187614	410	187803	-0.27953288170954
147	187614	427	163230	-0.14847979484869
147	187614	429	186270	-0.10715574445319
147	187614	531	64974	-0.10614402324326
147	187614	557	171990	0.18565278764127
147	187614	567	155610	0.12065776537256
147	187614	576	192990	0.13017302799727
147	187614	578	235998	0.070675340448431
147	187614	640	186870	0.085579538418486
147	187614	659	185850	-0.10882567058951
147	187614	670	183804	-0.16616392713667
148	191198	148	191198	11.289428857982
148	191198	150	219870	-0.34947905750165
148	191198	151	222942	0.10611859300808
148	191198	170	191213	-0.16981629771233
148	191198	176	125678	0.16067287072553
148	191198	178	187118	-0.095470840431178
148	191198	179	190190	0.12023185395946
148	191198	186	191219	0.22464584615627
148	191198	203	178934	-0.20759357163523
148	191198	218	162554	-0.13491731946204
148	191198	220	184058	0.20397453655419
148	191198	227	175868	0.12385774696998
148	191198	274	191294	0.095408045780954
148	191198	303	191325	-0.20068084997828
148	191198	309	125790	0.22115848773116
148	191198	311	187230	0.022531181754
148	191198	312	190302	-0.010129629863716
148	191198	411	191387	-0.27953288170954
148	191198	428	179102	0.00029073070147568
148	191198	536	176078	0.22676265605294
148	191198	553	64470	-0.0080857638843678
148	191198	556	159702	0.22973291476037
148	191198	570	61404	-0.019038497266847
148	191198	576	192990	-0.021333887596662
148	191198	577	223710	-0.15548574898655
148	191198	580	246750	-0.1657483653351
148	191198	617	190958	-0.10977153557127
148	191198	660	189434	-0.10882567058951
149	212190	149	212190	11.324323003617
149	212190	150	219870	-0.11339391336647
149	212190	151	222942	-0.16371772626849
149	212190	152	235230	0.2148699540149
149	212190	171	212205	-0.16981629771233
149	212190	177	179438	0.2670566006437
149	212190	180	211694	0.022531181754
149	212190	187	212211	0.22464584615627
149	212190	199	113910	0.09363519486107
149	212190	202	163062	-0.10512440315589
149	212190	205	210678	0.00029073070147568
149	212190	215	97530	-0.027691403098345
149	212190	221	208634	-0.025880299347605
149	212190	228	204540	-0.023061377933488
149	212190	275	212286	0.095408045780954
149	212190	304	212317	-0.20068084997828
149	212190	310	179550	-0.10463571626008
149	212190	313	211806	0.096830669632504
149	212190	412	212379	-0.27953288170954
149	212190	424	114078	-0.10231705957311
149	212190	427	163230	0.29376643997453
149	212190	430	210846	-0.10715574445319
149	212190	537	204750	-0.085380426401866
149	212190	572	147420	-0.036799625642975
149	212190	577	223710	0.22177624285278
149	212190	578	235998	-0.048797665753318
149	212190	579	239070	-0.070453895162115
149	212190	642	211446	0.085579538418486
149	212190	661	210426	-0.10882567058951
149	212190	672	208380	-0.16616392713667
150	219870	150	219870	10.933553905882
150	219870	151	222942	0.090455900040307
150	219870	152	235230	-0.096423754402013
150	219870	172	219885	-0.16981629771233
150	219870	178	187118	0.2670566006437
150	219870	180	211694	-0.029404353461873
150	219870	181	218862	0.12023185395946
150	219870	188	219891	0.22464584615627
150	219870	200	121590	0.09363519486107
150	219870	206	216822	-0.10294314274691
150	219870	218	162554	0.012913178258743
150	219870	223	97020	0.0024687252864359
150	219870	228	204540	0.12385774696998
150	219870	230	250110	0.2470518247657
150	219870	276	219966	0.095408045780954
150	219870	305	219997	-0.20068084997828
150	219870	311	187230	-0.10463571626008
150	219870	313	211806	0.11676318867404
150	219870	314	218974	-0.010129629863716
150	219870	413	220059	-0.27953288170954
150	219870	425	121758	-0.10231705957311
150	219870	431	216990	-0.20978109088437
150	219870	532	97230	-0.10614402324326
150	219870	537	204750	0.22676265605294
150	219870	567	155610	-0.099584798007364
150	219870	571	90076	-0.019038497266847
150	219870	577	223710	-0.10977153557127
150	219870	578	235998	0.088319754496756
150	219870	580	246750	-0.070453895162115
150	219870	618	219630	-0.10977153557127
150	219870	663	218106	-0.10882567058951
150	219870	674	216060	-0.16616392713667
151	222942	151	222942	10.527492101902
151	222942	152	235230	0.0045046867509545
151	222942	173	222957	-0.16981629771233
151	222942	179	190190	0.2670566006437
151	222942	181	218862	-0.095470840431178
151	222942	189	222963	0.22464584615627
151	222942	201	124662	0.09363519486107
151	222942	205	210678	-0.20759357163523
151	222942	206	216822	0.23933925418045
151	222942	221	208634	0.24247424790531
151	222942	226	161532	0.041148672309872
151	222942	277	223038	0.095408045780954
151	222942	306	223069	-0.20068084997828
151	222942	312	190302	-0.10463571626008
151	222942	314	218974	0.022531181754
151	222942	414	223131	-0.27953288170954
151	222942	426	124830	-0.10231705957311
151	222942	430	210846	0.00029073070147568
151	222942	431	216990	0.10317871719187
151	222942	535	161742	-0.023061377933488
151	222942	554	96214	-0.0080857638843678
151	222942	556	159702	-0.10629033010625
151	222942	565	94170	-0.027998526394141
151	222942	577	223710	0.096632502676314
151	222942	579	239070	0.088319754496756
151	222942	580	246750	-0.048797665753318
151	222942	619	222702	-0.10977153557127
151	222942	644	222198	-0.085579538418486
152	235230	152	235230	10.695298592534
152	235230	174	235245	-0.16981629771233
152	235230	181	218862	0.17312361914233
152	235230	182	233198	0.027202350922107
152	235230	190	235251	0.22464584615627
152	235230	204	186102	0.10512440315589
152	235230	205	210678	0.029789507430461
152	235230	217	120570	0.027691403098345
152	235230	219	177914	0.012913178258743
152	235230	224	112380	0.0024687252864359
152	235230	228	204540	-0.10510792075582
152	235230	230	250110	-0.095572515008206
152	235230	278	235326	0.095408045780954
152	235230	307	235357	-0.20068084997828
152	235230	314	218974	-0.055235540124674
152	235230	315	233310	-0.10408487750003
152	235230	415	235419	-0.27953288170954
152	235230	429	186270	-0.29376643997453
152	235230	430	210846	0.14847979484869
152	235230	533	112590	-0.10614402324326
152	235230	537	204750	-0.17504372034856
152	235230	557	171990	-0.10629033010625
152	235230	566	106458	-0.027998526394141
152	235230	578	235998	0.096632502676314
152	235230	579	239070	-0.10977153557127
152	235230	580	246750	0.22177624285278
152	235230	620	234990	-0.10977153557127
152	235230	646	234486	-0.085579538418486
152	235230	675	231420	-0.16616392713667
153	129255	153	129255	11.475008024024
153	129255	154	193767	-0.3736742481885
153	129255	155	224487	0.0060270040030403
153	129255	156	226023	0.27953288170954
153	129255	157	236775	0.32596007955583
153	129255	158	240359	-0.36162024018242
153	129255	160	128235	-0.11575707893211
153	129255	167	126189	-0.17674736783183
153	129255	168	127725	0.29376643997453
153	129255	175	122094	-0.082751475305195
153	129255	176	125678	0.19032644220127
153	129255	183	126195	0.26091679452385
153	129255	184	127731	-0.14847979484869
153	129255	191	122101	0.2324973419701
153	129255	192	125685	-0.22671108460767
153	129255	199	113910	0.08151805223154
153	129255	200	121590	-0.10614402324326
153	129255	286	129367	-0.047417755273205
153	129255	316	128359	-0.010129629863716
153	129255	394	129423	0.16371772626849
153	129255	432	126375	-0.20978109088437
153	129255	433	127911	0.10715574445319
153	129255	508	122311	-0.025772944630848
153	129255	509	125895	0.11397294128993
153	129255	581	64995	0.099584798007364
153	129255	582	97251	-0.12065776537256
153	129255	588	64485	-0.036799625642975
153	129255	597	242151	0.12785206202365
153	129255	598	248295	0.28994122347547
153	129255	616	127470	-0.23775997499135
153	129255	633	127477	0.062809906863828
153	129255	639	125430	0.040693505049188
154	193767	154	193767	10.494654074751
154	193767	155	224487	-0.0051640846243545
154	193767	156	226023	-0.031080190229874
154	193767	157	236775	-0.27929057855918
154	193767	159	247527	-0.023440358619807
154	193767	160	128235	0.033317370216982
154	193767	161	191723	-0.0033667351995524
154	193767	162	193259	-0.055235540124674
154	193767	169	187629	-0.0030000253009453
154	193767	177	179438	-0.0010518667314909
154	193767	179	190190	0.19032644220127
154	193767	185	187635	0.20219873940344
154	193767	193	179445	0.12277944456085
154	193767	195	190197	-0.22671108460767
154	193767	202	163062	0.03234201564487
154	193767	204	186102	-0.10614402324326
154	193767	287	193879	-0.047417755273205
154	193767	316	128359	0.22115848773116
154	193767	317	191847	-0.10408487750003
154	193767	318	193383	0.096830669632504
154	193767	395	193935	0.16371772626849
154	193767	434	187815	-0.10317871719187
154	193767	510	179655	0.088342157777153
154	193767	512	190407	0.11397294128993
154	193767	581	64995	-0.027998526394141
154	193767	585	161763	-0.12065776537256
154	193767	593	63462	0.0045006736397883
154	193767	597	242151	0.070675340448431
154	193767	611	193005	0.24314796950767
154	193767	627	193011	-0.011809855241139
154	193767	641	189942	0.040693505049188
155	224487	155	224487	10.296190827875
155	224487	156	226023	0.095408045780954
155	224487	157	236775	0.0045046867509545
155	224487	158	240359	0.091620856238547
155	224487	159	247527	-0.2148699540149
155	224487	161	191723	0.11510450678773
155	224487	163	220395	0.17312361914233
155	224487	164	223979	-0.055235540124674
155	224487	167	126189	0.02200553580194
155	224487	171	212205	0.10512440315589
155	224487	173	222957	-0.29376643997453
155	224487	183	126195	-0.054868551345929
155	224487	187	212211	0.029789507430461
155	224487	189	222963	0.14847979484869
155	224487	202	163062	-0.0024687252864359
155	224487	206	216822	-0.10614402324326
155	224487	288	224599	-0.047417755273205
155	224487	317	191847	-0.10463571626008
155	224487	319	220519	0.022531181754
155	224487	320	224103	0.096830669632504
155	224487	396	224655	0.16371772626849
155	224487	432	126375	-0.10231705957311
155	224487	436	212391	0.00029073070147568
155	224487	438	223143	-0.10715574445319
155	224487	591	159717	0.036799625642975
155	224487	594	94182	0.0045006736397883
155	224487	598	248295	0.048797665753318
155	224487	612	223725	0.24314796950767
155	224487	619	222702	0.23775997499135
155	224487	628	223731	-0.011809855241139
155	224487	636	222709	-0.062809906863828
156	226023	156	226023	10.715669513025
156	226023	158	240359	-0.19122218734651
156	226023	159	247527	0.21866852110877
156	226023	162	193259	0.11510450678773
156	226023	164	223979	-0.0033667351995524
156	226023	168	127725	0.02200553580194
156	226023	172	219885	-0.0030000253009453
156	226023	173	222957	0.17674736783183
156	226023	180	211694	-0.0010518667314909
156	226023	181	218862	0.082751475305195
156	226023	184	127731	-0.054868551345929
156	226023	188	219891	0.20219873940344
156	226023	189	222963	-0.26091679452385
156	226023	196	211701	0.12277944456085
156	226023	197	218869	-0.2324973419701
156	226023	205	210678	-0.08151805223154
156	226023	289	226135	-0.047417755273205
156	226023	318	193383	-0.10463571626008
156	226023	320	224103	-0.10408487750003
156	226023	397	226191	0.16371772626849
156	226023	433	127911	-0.10231705957311
156	226023	437	220071	-0.10317871719187
156	226023	438	223143	0.20978109088437
156	226023	513	211911	0.088342157777153
156	226023	514	219079	0.025772944630848
156	226023	582	97251	-0.027998526394141
156	226023	585	161763	0.099584798007364
156	226023	589	96229	0.019038497266847
156	226023	597	242151	0.088319754496756
156	226023	606	225771	0.088319754496756
156	226023	644	222198	0.040693505049188
157	236775	157	236775	11.04096322152
157	236775	158	240359	-0.047417755273205
157	236775	159	247527	0.16371772626849
157	236775	163	220395	0.21976950121431
157	236775	165	236267	-0.055235540124674
157	236775	169	187629	0.06702788956399
157	236775	171	212205	-0.11361629964986
157	236775	174	235245	-0.29376643997453
157	236775	175	122094	0.0081976555581858
157	236775	177	179438	-0.021721022220612
157	236775	182	233198	-0.19032644220127
157	236775	185	187635	-0.11361629964986
157	236775	187	212211	0.10107046579909
157	236775	190	235251	0.14847979484869
157	236775	191	122101	-0.021721022220612
157	236775	193	179445	0.030825660441193
157	236775	198	233205	0.22671108460767
157	236775	199	113910	0.0037700448021603
157	236775	290	236887	-0.047417755273205
157	236775	319	220519	-0.055235540124674
157	236775	321	236391	0.096830669632504
157	236775	398	236943	0.16371772626849
157	236775	434	187815	-0.29376643997453
157	236775	436	212391	0.14847979484869
157	236775	439	235431	-0.10715574445319
157	236775	508	122311	-0.19032644220127
157	236775	510	179655	0.22671108460767
157	236775	515	233415	-0.11397294128993
157	236775	587	204771	0.12065776537256
157	236775	592	172005	0.036799625642975
157	236775	595	106470	0.0045006736397883
157	236775	597	242151	0.13017302799727
157	236775	598	248295	-0.22177624285278
157	236775	613	236013	0.24314796950767
157	236775	620	234990	0.23775997499135
157	236775	629	236019	-0.011809855241139
157	236775	637	234997	-0.062809906863828
157	236775	645	232950	-0.040693505049188
158	240359	158	240359	10.732352262121
158	240359	159	247527	-0.097668160915864
158	240359	164	223979	0.21976950121431
158	240359	165	236267	0.17312361914233
158	240359	166	239339	-0.11575707893211
158	240359	170	191213	0.06702788956399
158	240359	176	125678	0.0081976555581858
158	240359	180	211694	-0.027691403098345
158	240359	182	233198	0.082751475305195
158	240359	186	191219	-0.11361629964986
158	240359	192	125685	-0.021721022220612
158	240359	196	211701	-0.012913178258743
158	240359	198	233205	-0.2324973419701
158	240359	203	178934	-0.0024687252864359
158	240359	291	240471	-0.047417755273205
158	240359	320	224103	-0.055235540124674
158	240359	321	236391	0.022531181754
158	240359	322	239463	-0.010129629863716
158	240359	399	240527	0.16371772626849
158	240359	435	191399	-0.29376643997453
158	240359	509	125895	-0.19032644220127
158	240359	513	211911	0.025880299347605
158	240359	515	233415	0.025772944630848
158	240359	586	176099	0.099584798007364
158	240359	590	110565	0.019038497266847
158	240359	597	242151	-0.021333887596662
158	240359	598	248295	0.049207730171414
158	240359	607	240107	0.088319754496756
158	240359	621	238574	0.23775997499135
158	240359	638	238581	-0.062809906863828
159	247527	159	247527	10.098784457101
159	247527	166	239339	0.26210229076249
159	247527	173	222957	0.11361629964986
159	247527	174	235245	-0.10512440315589
159	247527	179	190190	0.021721022220612
159	247527	181	218862	-0.027691403098345
159	247527	182	233198	-0.0010518667314909
159	247527	189	222963	-0.10107046579909
159	247527	190	235251	-0.029789507430461
159	247527	195	190197	-0.030825660441193
159	247527	197	218869	-0.012913178258743
159	247527	198	233205	0.12277944456085
159	247527	201	124662	-0.0037700448021603
159	247527	204	186102	-0.0024687252864359
159	247527	206	216822	0.03234201564487
159	247527	292	247639	-0.047417755273205
159	247527	322	239463	0.11676318867404
159	247527	400	247695	0.16371772626849
159	247527	438	223143	-0.14847979484869
159	247527	439	235431	-0.00029073070147568
159	247527	512	190407	-0.22671108460767
159	247527	514	219079	0.025880299347605
159	247527	515	233415	0.088342157777153
159	247527	584	118755	0.027998526394141
159	247527	598	248295	0.096632502676314
159	247527	608	247275	0.088319754496756
159	247527	615	246765	-0.24314796950767
159	247527	631	246771	0.011809855241139
160	128235	160	128235	11.026434538149
160	128235	161	191723	-0.35745298972232
160	128235	162	193259	-0.20068084997828
160	128235	163	220395	0.2547244465685
160	128235	166	239339	-0.36162024018242
160	128235	167	126189	0.22475759024513
160	128235	168	127725	-0.10463571626008
160	128235	175	122094	0.10522941533433
160	128235	183	126195	-0.1020469223526
160	128235	184	127731	0.11676318867404
160	128235	207	113913	0.12277944456085
160	128235	209	124665	-0.22671108460767
160	128235	215	97530	0.03234201564487
160	128235	217	120570	-0.10614402324326
160	128235	293	128347	-0.047417755273205
160	128235	316	128359	0.091620856238547
160	128235	323	126315	-0.10408487750003
160	128235	324	127851	0.096830669632504
160	128235	440	122283	-0.10317871719187
160	128235	516	114123	0.088342157777153
160	128235	518	124875	0.11397294128993
160	128235	581	64995	-0.10629033010625
160	128235	583	112611	0.18565278764127
160	128235	599	63465	-0.036799625642975
160	128235	606	225771	0.38444072154618
160	128235	608	247275	0.28994122347547
160	128235	616	127470	0.28670155505139
160	128235	657	124410	0.040693505049188
161	191723	161	191723	10.371456600561
161	191723	162	193259	0.095408045780954
161	191723	163	220395	-0.34947905750165
161	191723	164	223979	-0.031080190229874
161	191723	166	239339	0.010336226591697
161	191723	167	126189	0.0095389763376564
161	191723	169	187629	0.2670566006437
161	191723	170	191213	-0.10463571626008
161	191723	177	179438	0.09363519486107
161	191723	179	190190	-0.10231705957311
161	191723	183	126195	0.08343630757759
161	191723	185	187635	-0.029404353461873
161	191723	186	191219	0.11676318867404
161	191723	210	163065	0.012913178258743
161	191723	220	184058	-0.10614402324326
161	191723	294	191835	-0.047417755273205
161	191723	317	191847	0.091620856238547
161	191723	323	126315	0.22115848773116
161	191723	325	187755	0.022531181754
161	191723	326	191339	0.096830669632504
161	191723	442	179627	0.00029073070147568
161	191723	444	190379	-0.10715574445319
161	191723	519	163275	-0.025880299347605
161	191723	581	64995	-0.0080857638843678
161	191723	586	176099	0.18565278764127
161	191723	603	61418	0.0045006736397883
161	191723	607	240107	0.070675340448431
161	191723	608	247275	-0.1657483653351
161	191723	617	190958	0.28670155505139
161	191723	650	189945	-0.062809906863828
162	193259	162	193259	10.506637591077
162	193259	164	223979	-0.0051640846243545
162	193259	165	236267	-0.27929057855918
162	193259	166	239339	0.13728127745371
162	193259	168	127725	0.0095389763376564
162	193259	170	191213	0.22475759024513
162	193259	178	187118	0.10522941533433
162	193259	179	190190	-0.045678346128306
162	193259	184	127731	0.08343630757759
162	193259	186	191219	-0.1020469223526
162	193259	211	178937	0.12277944456085
162	193259	212	186105	-0.2324973419701
162	193259	218	162554	0.03234201564487
162	193259	219	177914	-0.08151805223154
162	193259	295	193371	-0.047417755273205
162	193259	318	193383	0.091620856238547
162	193259	324	127851	0.22115848773116
162	193259	326	191339	-0.10408487750003
162	193259	443	187307	-0.10317871719187
162	193259	444	190379	0.20978109088437
162	193259	520	179147	0.088342157777153
162	193259	521	186315	0.025772944630848
162	193259	585	161763	0.22973291476037
162	193259	599	63465	0.019038497266847
162	193259	606	225771	-0.15548574898655
162	193259	611	193005	-0.15548574898655
162	193259	627	193011	0.049207730171414
162	193259	660	189434	0.040693505049188
163	220395	163	220395	10.633488682215
163	220395	164	223979	-0.047417755273205
163	220395	165	236267	0.091620856238547
163	220395	169	187629	0.043562154251392
163	220395	171	212205	0.20829654935808
163	220395	172	219885	-0.10463571626008
163	220395	175	122094	0.0053277454839832
163	220395	181	218862	-0.10231705957311
163	220395	185	187635	0.20829654935808
163	220395	187	212211	0.15551434808911
163	220395	188	219891	0.11676318867404
163	220395	210	163065	0.030825660441193
163	220395	214	216825	0.22671108460767
163	220395	215	97530	0.0037700448021603
163	220395	296	220507	-0.047417755273205
163	220395	319	220519	0.091620856238547
163	220395	325	187755	-0.10463571626008
163	220395	327	212331	0.11676318867404
163	220395	328	220011	0.096830669632504
163	220395	440	122283	-0.10231705957311
163	220395	446	219051	-0.10715574445319
163	220395	519	163275	0.22671108460767
163	220395	523	217035	-0.11397294128993
163	220395	587	204771	0.18565278764127
163	220395	602	155625	0.036799625642975
163	220395	604	90090	0.0045006736397883
163	220395	606	225771	0.13017302799727
163	220395	608	247275	-0.070453895162115
163	220395	618	219630	0.28670155505139
163	220395	652	218617	-0.062809906863828
163	220395	662	216570	-0.040693505049188
164	223979	164	223979	10.566506650356
164	223979	165	236267	0.0045046867509545
164	223979	166	239339	-0.096423754402013
164	223979	170	191213	0.043562154251392
164	223979	172	219885	0.2670566006437
164	223979	173	222957	0.070503945593888
164	223979	176	125678	0.0053277454839832
164	223979	180	211694	0.09363519486107
164	223979	186	191219	0.20829654935808
164	223979	188	219891	-0.029404353461873
164	223979	189	222963	0.0029310527548331
164	223979	214	216825	-0.2324973419701
164	223979	218	162554	-0.0024687252864359
164	223979	221	208634	-0.08151805223154
164	223979	297	224091	-0.047417755273205
164	223979	320	224103	0.091620856238547
164	223979	326	191339	-0.10463571626008
164	223979	328	220011	0.022531181754
164	223979	329	223083	-0.010129629863716
164	223979	441	125867	-0.10231705957311
164	223979	445	211883	0.00029073070147568
164	223979	523	217035	0.025772944630848
164	223979	582	97251	-0.0080857638843678
164	223979	600	94185	0.019038497266847
164	223979	606	225771	-0.021333887596662
164	223979	607	240107	0.088319754496756
164	223979	612	223725	-0.15548574898655
164	223979	628	223731	0.049207730171414
164	223979	653	222201	-0.062809906863828
165	236267	165	236267	10.900273676371
165	236267	166	239339	0.090455900040307
165	236267	172	219885	0.11510450678773
165	236267	174	235245	0.070503945593888
165	236267	178	187118	0.02200553580194
165	236267	180	211694	-0.054868551345929
165	236267	182	233198	0.045678346128306
165	236267	188	219891	0.26210229076249
165	236267	190	235251	0.0029310527548331
165	236267	208	121593	-0.021721022220612
165	236267	211	178937	0.030825660441193
165	236267	216	113402	0.0037700448021603
165	236267	298	236379	-0.047417755273205
165	236267	321	236391	0.091620856238547
165	236267	328	220011	-0.055235540124674
165	236267	330	235371	-0.010129629863716
165	236267	443	187307	-0.29376643997453
165	236267	445	211883	0.14847979484869
165	236267	447	233387	-0.20978109088437
165	236267	517	121803	-0.19032644220127
165	236267	520	179147	0.22671108460767
165	236267	587	204771	-0.22973291476037
165	236267	601	106473	0.019038497266847
165	236267	607	240107	-0.10977153557127
165	236267	613	236013	-0.15548574898655
165	236267	629	236019	0.049207730171414
165	236267	655	234489	-0.062809906863828
165	236267	664	232442	-0.040693505049188
166	239339	166	239339	10.619887725556
166	239339	173	222957	0.11510450678773
166	239339	174	235245	0.2670566006437
166	239339	179	190190	0.02200553580194
166	239339	182	233198	-0.10522941533433
166	239339	189	222963	0.26210229076249
166	239339	190	235251	-0.029404353461873
166	239339	209	124665	-0.021721022220612
166	239339	213	210681	-0.012913178258743
166	239339	219	177914	-0.0024687252864359
166	239339	221	208634	0.03234201564487
166	239339	299	239451	-0.047417755273205
166	239339	322	239463	0.091620856238547
166	239339	329	223083	-0.055235540124674
166	239339	330	235371	0.022531181754
166	239339	444	190379	-0.29376643997453
166	239339	447	233387	0.10317871719187
166	239339	518	124875	-0.19032644220127
166	239339	522	210891	0.025880299347605
166	239339	583	112611	-0.0080857638843678
166	239339	586	176099	-0.10629033010625
166	239339	607	240107	0.096632502676314
166	239339	608	247275	0.049207730171414
166	239339	614	239085	-0.15548574898655
166	239339	621	238574	-0.28670155505139
166	239339	630	239091	0.049207730171414
167	126189	167	126189	10.68235421333
167	126189	168	127725	0.095408045780954
167	126189	169	187629	-0.16981629771233
167	126189	170	191213	-0.20068084997828
167	126189	171	212205	0.22464584615627
167	126189	173	222957	-0.27953288170954
167	126189	175	122094	0.16067287072553
167	126189	176	125678	0.22115848773116
167	126189	183	126195	-0.43926905547688
167	126189	191	122101	-0.029404353461873
167	126189	192	125685	0.11676318867404
167	126189	207	113913	-0.029789507430461
167	126189	209	124665	-0.14847979484869
167	126189	222	64764	0.0024687252864359
167	126189	225	118524	-0.10614402324326
167	126189	229	254205	-0.092255189619649
167	126189	300	126301	-0.047417755273205
167	126189	323	126315	-0.031080190229874
167	126189	331	122221	0.022531181754
167	126189	332	125805	0.096830669632504
167	126189	432	126375	0.010336226591697
167	126189	448	114093	0.00029073070147568
167	126189	450	124845	-0.10715574445319
167	126189	524	97741	-0.025880299347605
167	126189	590	110565	0.18565278764127
167	126189	600	94185	0.12065776537256
167	126189	612	223725	0.38444072154618
167	126189	614	239085	-0.12785206202365
167	126189	648	125433	0.011809855241139
168	127725	168	127725	11.373282012245
168	127725	170	191213	-0.35745298972232
168	127725	172	219885	0.2547244465685
168	127725	173	222957	-0.0060270040030403
168	127725	174	235245	-0.32596007955583
168	127725	176	125678	0.24293715777466
168	127725	184	127731	-0.43926905547688
168	127725	192	125685	-0.1020469223526
168	127725	208	121593	-0.20219873940344
168	127725	209	124665	0.26091679452385
168	127725	223	97020	0.03234201564487
168	127725	224	112380	-0.08151805223154
168	127725	229	254205	-0.077796406711684
168	127725	301	127837	-0.047417755273205
168	127725	324	127851	-0.031080190229874
168	127725	332	125805	-0.10408487750003
168	127725	433	127911	0.010336226591697
168	127725	449	121773	-0.10317871719187
168	127725	450	124845	0.20978109088437
168	127725	525	113613	0.088342157777153
168	127725	526	120781	0.025772944630848
168	127725	588	64485	-0.10629033010625
168	127725	589	96229	0.22973291476037
168	127725	599	63465	0.099584798007364
168	127725	611	193005	0.041210451030661
168	127725	615	246765	0.28994122347547
168	127725	616	127470	0.041210451030661
168	127725	633	127477	0.049207730171414
168	127725	667	123900	0.040693505049188
169	187629	169	187629	10.227241728293
169	187629	170	191213	-0.047417755273205
169	187629	171	212205	-0.43926905547688
169	187629	172	219885	-0.031080190229874
169	187629	174	235245	0.010336226591697
169	187629	175	122094	0.0016249185348846
169	187629	177	179438	0.08343630757759
169	187629	178	187118	0.22115848773116
169	187629	185	187635	-0.43926905547688
169	187629	191	122101	0.08343630757759
169	187629	193	179445	0.15551434808911
169	187629	194	187125	0.11676318867404
169	187629	210	163065	0.10107046579909
169	187629	212	186105	-0.14847979484869
169	187629	222	64764	0.0037700448021603
169	187629	302	187741	-0.047417755273205
169	187629	325	187755	-0.031080190229874
169	187629	331	122221	0.22115848773116
169	187629	333	179565	0.11676318867404
169	187629	334	187245	0.096830669632504
169	187629	434	187815	0.010336226591697
169	187629	451	163245	-0.14847979484869
169	187629	453	186285	-0.10715574445319
169	187629	529	184269	-0.11397294128993
169	187629	592	172005	0.18565278764127
169	187629	602	155625	0.12065776537256
169	187629	609	57324	0.0045006736397883
169	187629	611	193005	0.13017302799727
169	187629	613	236013	0.070675340448431
169	187629	649	186873	0.011809855241139
169	187629	670	183804	-0.040693505049188
170	191213	170	191213	10.893482653238
170	191213	172	219885	-0.34947905750165
170	191213	173	222957	0.10611859300808
170	191213	176	125678	0.0016249185348846
170	191213	178	187118	0.16067287072553
170	191213	179	190190	0.28168313445788
170	191213	186	191219	-0.43926905547688
170	191213	192	125685	0.08343630757759
170	191213	194	187125	-0.029404353461873
170	191213	195	190197	0.0029310527548331
170	191213	211	178937	-0.029789507430461
170	191213	227	175868	-0.08151805223154
170	191213	229	254205	0.22014256572371
170	191213	303	191325	-0.047417755273205
170	191213	326	191339	-0.031080190229874
170	191213	332	125805	0.22115848773116
170	191213	334	187245	0.022531181754
170	191213	335	190317	-0.010129629863716
170	191213	435	191399	0.010336226591697
170	191213	452	179117	0.00029073070147568
170	191213	527	162765	-0.025880299347605
170	191213	529	184269	0.025772944630848
170	191213	588	64485	-0.0080857638843678
170	191213	591	159717	0.22973291476037
170	191213	611	193005	-0.021333887596662
170	191213	612	223725	-0.15548574898655
170	191213	615	246765	-0.1657483653351
170	191213	617	190958	0.041210451030661
170	191213	634	190965	0.049207730171414
171	212205	171	212205	11.085056328045
171	212205	172	219885	-0.11339391336647
171	212205	173	222957	-0.16371772626849
171	212205	174	235245	0.2148699540149
171	212205	177	179438	0.0095389763376564
171	212205	180	211694	0.22115848773116
171	212205	187	212211	-0.43926905547688
171	212205	193	179445	0.20829654935808
171	212205	196	211701	0.11676318867404
171	212205	207	113913	0.054868551345929
171	212205	210	163065	-0.11361629964986
171	212205	213	210681	-0.14847979484869
171	212205	228	204540	0.10614402324326
171	212205	304	212317	-0.047417755273205
171	212205	327	212331	-0.031080190229874
171	212205	333	179565	-0.10463571626008
171	212205	336	211821	0.096830669632504
171	212205	436	212391	0.010336226591697
171	212205	448	114093	-0.10231705957311
171	212205	451	163245	0.29376643997453
171	212205	454	210861	-0.10715574445319
171	212205	524	97741	0.19032644220127
171	212205	530	208845	-0.11397294128993
171	212205	610	81900	0.0045006736397883
171	212205	612	223725	0.22177624285278
171	212205	613	236013	-0.048797665753318
171	212205	614	239085	-0.070453895162115
171	212205	651	211449	0.011809855241139
171	212205	672	208380	-0.040693505049188
172	219885	172	219885	10.885044191011
172	219885	173	222957	0.090455900040307
172	219885	174	235245	-0.096423754402013
172	219885	178	187118	0.0095389763376564
172	219885	180	211694	0.08343630757759
172	219885	181	218862	0.28168313445788
172	219885	188	219891	-0.43926905547688
172	219885	194	187125	0.20829654935808
172	219885	196	211701	0.15551434808911
172	219885	197	218869	0.0029310527548331
172	219885	208	121593	0.054868551345929
172	219885	214	216825	-0.26091679452385
172	219885	223	97020	0.0037700448021603
172	219885	228	204540	-0.08151805223154
172	219885	305	219997	-0.047417755273205
172	219885	328	220011	-0.031080190229874
172	219885	334	187245	-0.10463571626008
172	219885	336	211821	0.11676318867404
172	219885	337	218989	-0.010129629863716
172	219885	437	220071	0.010336226591697
172	219885	449	121773	-0.10231705957311
172	219885	455	217005	-0.20978109088437
172	219885	527	162765	0.22671108460767
172	219885	602	155625	-0.099584798007364
172	219885	612	223725	-0.10977153557127
172	219885	613	236013	0.088319754496756
172	219885	615	246765	-0.070453895162115
172	219885	618	219630	0.041210451030661
172	219885	635	219637	0.049207730171414
172	219885	674	216060	-0.040693505049188
173	222957	173	222957	10.320908087408
173	222957	174	235245	0.0045046867509545
173	222957	179	190190	0.0095389763376564
173	222957	181	218862	0.16067287072553
173	222957	189	222963	-0.43926905547688
173	222957	195	190197	0.20829654935808
173	222957	197	218869	-0.029404353461873
173	222957	209	124665	0.054868551345929
173	222957	213	210681	-0.029789507430461
173	222957	214	216825	0.20219873940344
173	222957	226	161532	-0.0024687252864359
173	222957	229	254205	-0.18937016041996
173	222957	306	223069	-0.047417755273205
173	222957	329	223083	-0.031080190229874
173	222957	335	190317	-0.10463571626008
173	222957	337	218989	0.022531181754
173	222957	438	223143	0.010336226591697
173	222957	450	124845	-0.10231705957311
173	222957	454	210861	0.00029073070147568
173	222957	455	217005	0.10317871719187
173	222957	530	208845	-0.088342157777153
173	222957	589	96229	-0.0080857638843678
173	222957	591	159717	-0.10629033010625
173	222957	600	94185	-0.027998526394141
173	222957	612	223725	0.096632502676314
173	222957	614	239085	0.088319754496756
173	222957	615	246765	-0.048797665753318
173	222957	619	222702	0.041210451030661
173	222957	636	222709	0.049207730171414
173	222957	653	222201	-0.011809855241139
174	235245	174	235245	10.84206980617
174	235245	181	218862	0.033317370216982
174	235245	182	233198	0.24293715777466
174	235245	190	235251	-0.43926905547688
174	235245	197	218869	0.26210229076249
174	235245	198	233205	-0.1020469223526
174	235245	212	186105	0.11361629964986
174	235245	213	210681	-0.10107046579909
174	235245	224	112380	0.0037700448021603
174	235245	228	204540	0.03234201564487
174	235245	307	235357	-0.047417755273205
174	235245	330	235371	-0.031080190229874
174	235245	337	218989	-0.055235540124674
174	235245	338	233325	-0.10408487750003
174	235245	439	235431	0.010336226591697
174	235245	453	186285	-0.29376643997453
174	235245	454	210861	0.14847979484869
174	235245	526	120781	-0.19032644220127
174	235245	528	178125	0.22671108460767
174	235245	592	172005	-0.10629033010625
174	235245	601	106473	-0.027998526394141
174	235245	613	236013	0.096632502676314
174	235245	614	239085	-0.10977153557127
174	235245	615	246765	0.22177624285278
174	235245	620	234990	0.041210451030661
174	235245	637	234997	0.049207730171414
174	235245	655	234489	-0.011809855241139
174	235245	675	231420	-0.040693505049188
175	122094	175	122094	11.054752293616
175	122094	176	125678	-0.047417755273205
175	122094	178	187118	-0.20068084997828
175	122094	181	218862	-0.27953288170954
175	122094	182	233198	0.36162024018242
175	122094	199	113910	0.15551434808911
175	122094	200	121590	0.11676318867404
175	122094	215	97530	0.10107046579909
175	122094	217	120570	-0.14847979484869
175	122094	222	64764	0.030825660441193
175	122094	225	118524	-0.22671108460767
175	122094	230	250110	-0.092255189619649
175	122094	308	122206	-0.047417755273205
175	122094	331	122221	-0.20068084997828
175	122094	339	114030	0.11676318867404
175	122094	340	121710	0.096830669632504
175	122094	440	122283	-0.27953288170954
175	122094	456	97710	-0.14847979484869
175	122094	458	120750	-0.10715574445319
175	122094	508	122311	0.36162024018242
175	122094	531	64974	-0.22671108460767
175	122094	534	118734	-0.11397294128993
175	122094	595	106470	0.18565278764127
175	122094	604	90090	0.12065776537256
175	122094	609	57324	0.036799625642975
175	122094	616	127470	0.13017302799727
175	122094	618	219630	0.38444072154618
175	122094	620	234990	-0.12785206202365
175	122094	656	121338	0.011809855241139
175	122094	666	120316	0.062809906863828
176	125678	176	125678	11.190995747396
176	125678	178	187118	-0.16981629771233
176	125678	179	190190	-0.3736742481885
176	125678	180	211694	0.22464584615627
176	125678	182	233198	-0.32596007955583
176	125678	200	121590	-0.029404353461873
176	125678	201	124662	0.0029310527548331
176	125678	216	113402	-0.029789507430461
176	125678	223	97020	-0.012913178258743
176	125678	225	118524	0.2324973419701
176	125678	309	125790	-0.047417755273205
176	125678	332	125805	-0.20068084997828
176	125678	340	121710	0.022531181754
176	125678	341	124782	-0.010129629863716
176	125678	441	125867	-0.27953288170954
176	125678	457	113582	0.00029073070147568
176	125678	509	125895	0.36162024018242
176	125678	532	97230	-0.025880299347605
176	125678	534	118734	0.025772944630848
176	125678	594	94182	0.22973291476037
176	125678	603	61418	0.099584798007364
176	125678	616	127470	-0.021333887596662
176	125678	617	190958	0.041210451030661
176	125678	621	238574	-0.12785206202365
176	125678	639	125430	0.049207730171414
176	125678	667	123900	0.062809906863828
177	179438	177	179438	10.720334793044
177	179438	178	187118	-0.11339391336647
177	179438	179	190190	-0.16371772626849
177	179438	180	211694	-0.031080190229874
177	179438	182	233198	-0.023440358619807
177	179438	199	113910	0.08343630757759
177	179438	202	163062	0.26210229076249
177	179438	203	178934	0.11676318867404
177	179438	219	177914	-0.14847979484869
177	179438	222	64764	-0.021721022220612
177	179438	227	175868	-0.22671108460767
177	179438	310	179550	-0.047417755273205
177	179438	333	179565	-0.20068084997828
177	179438	339	114030	0.22115848773116
177	179438	342	163182	-0.055235540124674
177	179438	343	179054	0.096830669632504
177	179438	442	179627	-0.27953288170954
177	179438	460	178094	-0.10715574445319
177	179438	510	179655	0.36162024018242
177	179438	531	64974	0.19032644220127
177	179438	536	176078	-0.11397294128993
177	179438	605	147434	0.12065776537256
177	179438	617	190958	0.22177624285278
177	179438	620	234990	0.1657483653351
177	179438	658	178682	0.011809855241139
177	179438	669	177660	0.062809906863828
178	187118	178	187118	10.833324479831
178	187118	179	190190	0.090455900040307
178	187118	180	211694	-0.43926905547688
178	187118	181	218862	0.10611859300808
178	187118	182	233198	-0.13728127745371
178	187118	200	121590	0.08343630757759
178	187118	203	178934	0.15551434808911
178	187118	204	186102	0.0029310527548331
178	187118	218	162554	0.10107046579909
178	187118	220	184058	-0.26091679452385
178	187118	230	250110	0.22014256572371
178	187118	311	187230	-0.047417755273205
178	187118	334	187245	-0.20068084997828
178	187118	340	121710	0.22115848773116
178	187118	343	179054	0.11676318867404
178	187118	344	186222	-0.010129629863716
178	187118	443	187307	-0.27953288170954
178	187118	459	162734	-0.14847979484869
178	187118	461	184238	-0.20978109088437
178	187118	511	187335	0.36162024018242
178	187118	596	155622	0.22973291476037
178	187118	609	57324	-0.019038497266847
178	187118	617	190958	-0.10977153557127
178	187118	618	219630	-0.15548574898655
178	187118	640	186870	0.049207730171414
178	187118	671	185340	0.062809906863828
179	190190	179	190190	10.820325776224
179	190190	181	218862	-0.34947905750165
179	190190	182	233198	0.27929057855918
179	190190	201	124662	0.08343630757759
179	190190	204	186102	-0.029404353461873
179	190190	219	177914	-0.029789507430461
179	190190	220	184058	0.20219873940344
179	190190	226	161532	-0.012913178258743
179	190190	227	175868	0.12277944456085
179	190190	312	190302	-0.047417755273205
179	190190	335	190317	-0.20068084997828
179	190190	341	124782	0.22115848773116
179	190190	344	186222	0.022531181754
179	190190	444	190379	-0.27953288170954
179	190190	460	178094	0.00029073070147568
179	190190	461	184238	0.10317871719187
179	190190	512	190407	0.36162024018242
179	190190	535	161742	-0.025880299347605
179	190190	536	176078	-0.088342157777153
179	190190	593	63462	-0.0080857638843678
179	190190	603	61418	-0.027998526394141
179	190190	617	190958	0.096632502676314
179	190190	619	222702	-0.15548574898655
179	190190	621	238574	-0.070675340448431
179	190190	641	189942	0.049207730171414
179	190190	660	189434	-0.011809855241139
180	211694	180	211694	11.526799164917
180	211694	181	218862	-0.097668160915864
180	211694	182	233198	0.21866852110877
180	211694	203	178934	0.20829654935808
180	211694	205	210678	0.0029310527548331
180	211694	216	113402	0.054868551345929
180	211694	218	162554	-0.11361629964986
180	211694	221	208634	-0.26091679452385
180	211694	223	97020	-0.021721022220612
180	211694	228	204540	-0.2324973419701
180	211694	313	211806	-0.047417755273205
180	211694	336	211821	-0.20068084997828
180	211694	343	179054	-0.10463571626008
180	211694	345	210798	-0.010129629863716
180	211694	445	211883	-0.27953288170954
180	211694	457	113582	-0.10231705957311
180	211694	459	162734	0.29376643997453
180	211694	462	208814	-0.20978109088437
180	211694	513	211911	0.36162024018242
180	211694	532	97230	0.19032644220127
180	211694	537	204750	-0.025772944630848
180	211694	605	147434	-0.099584798007364
180	211694	610	81900	-0.019038497266847
180	211694	618	219630	0.049207730171414
180	211694	621	238574	-0.070453895162115
180	211694	642	211446	0.049207730171414
180	211694	673	209916	0.062809906863828
181	218862	181	218862	10.6686681599
181	218862	182	233198	-0.19122218734651
181	218862	204	186102	0.20829654935808
181	218862	205	210678	0.15551434808911
181	218862	206	216822	-0.1020469223526
181	218862	217	120570	0.054868551345929
181	218862	226	161532	-0.030825660441193
181	218862	228	204540	0.12277944456085
181	218862	230	250110	-0.18937016041996
181	218862	314	218974	-0.047417755273205
181	218862	337	218989	-0.20068084997828
181	218862	344	186222	-0.10463571626008
181	218862	345	210798	0.11676318867404
181	218862	346	216942	-0.10408487750003
181	218862	446	219051	-0.27953288170954
181	218862	458	120750	-0.10231705957311
181	218862	514	219079	0.36162024018242
181	218862	535	161742	0.22671108460767
181	218862	537	204750	-0.088342157777153
181	218862	596	155622	-0.10629033010625
181	218862	604	90090	-0.027998526394141
181	218862	618	219630	0.096632502676314
181	218862	619	222702	-0.10977153557127
181	218862	620	234990	0.088319754496756
181	218862	643	218614	0.049207730171414
181	218862	663	218106	-0.011809855241139
182	233198	182	233198	10.506004651613
182	233198	206	216822	0.26210229076249
182	233198	220	184058	0.11361629964986
182	233198	221	208634	-0.10107046579909
182	233198	225	118524	0.021721022220612
182	233198	227	175868	-0.030825660441193
182	233198	228	204540	-0.012913178258743
182	233198	315	233310	-0.047417755273205
182	233198	338	233325	-0.20068084997828
182	233198	346	216942	-0.055235540124674
182	233198	447	233387	-0.27953288170954
182	233198	461	184238	-0.29376643997453
182	233198	462	208814	0.14847979484869
182	233198	515	233415	0.36162024018242
182	233198	534	118734	-0.19032644220127
182	233198	536	176078	0.22671108460767
182	233198	537	204750	-0.025880299347605
182	233198	595	106470	0.0080857638843678
182	233198	620	234990	-0.021333887596662
182	233198	621	238574	0.13017302799727
182	233198	645	232950	0.049207730171414
182	233198	664	232442	-0.011809855241139
182	233198	675	231420	-0.062809906863828
183	126195	183	126195	11.324323003617
183	126195	184	127731	0.095408045780954
183	126195	185	187635	-0.16981629771233
183	126195	186	191219	-0.20068084997828
183	126195	187	212211	0.22464584615627
183	126195	189	222963	-0.27953288170954
183	126195	191	122101	0.2670566006437
183	126195	192	125685	-0.10463571626008
183	126195	199	113910	0.09363519486107
183	126195	201	124662	-0.10231705957311
183	126195	207	113913	-0.10512440315589
183	126195	209	124665	0.29376643997453
183	126195	215	97530	-0.027691403098345
183	126195	323	126315	-0.11339391336647
183	126195	347	122227	0.022531181754
183	126195	348	125811	0.096830669632504
183	126195	408	126363	-0.16371772626849
183	126195	432	126375	0.2148699540149
183	126195	463	114099	0.00029073070147568
183	126195	465	124851	-0.10715574445319
183	126195	539	97747	-0.025880299347605
183	126195	581	64995	-0.023061377933488
183	126195	584	118755	-0.085380426401866
183	126195	622	61425	-0.036799625642975
183	126195	628	223731	0.38444072154618
183	126195	630	239091	-0.12785206202365
183	126195	639	125430	0.28670155505139
183	126195	648	125433	-0.24314796950767
183	126195	657	124410	-0.23775997499135
184	127731	184	127731	11.218403440179
184	127731	186	191219	-0.35745298972232
184	127731	188	219891	0.2547244465685
184	127731	189	222963	-0.0060270040030403
184	127731	190	235251	-0.32596007955583
184	127731	192	125685	0.22475759024513
184	127731	200	121590	0.10522941533433
184	127731	201	124662	-0.045678346128306
184	127731	208	121593	0.0030000253009453
184	127731	209	124665	-0.17674736783183
184	127731	216	113402	0.0010518667314909
184	127731	217	120570	-0.082751475305195
184	127731	324	127851	-0.11339391336647
184	127731	348	125811	-0.10408487750003
184	127731	409	127899	-0.16371772626849
184	127731	433	127911	0.2148699540149
184	127731	464	121779	-0.10317871719187
184	127731	465	124851	0.20978109088437
184	127731	540	113619	0.088342157777153
184	127731	541	120787	0.025772944630848
184	127731	582	97251	0.17504372034856
184	127731	583	112611	-0.22676265605294
184	127731	627	193011	0.041210451030661
184	127731	631	246771	0.28994122347547
184	127731	633	127477	-0.15548574898655
185	187635	185	187635	11.085056328045
185	187635	186	191219	-0.047417755273205
185	187635	187	212211	-0.43926905547688
185	187635	188	219891	-0.031080190229874
185	187635	190	235251	0.010336226591697
185	187635	191	122101	0.0095389763376564
185	187635	193	179445	0.20829654935808
185	187635	194	187125	-0.10463571626008
185	187635	202	163062	0.054868551345929
185	187635	204	186102	-0.10231705957311
185	187635	210	163065	-0.11361629964986
185	187635	212	186105	0.29376643997453
185	187635	220	184058	0.19032644220127
185	187635	325	187755	-0.11339391336647
185	187635	347	122227	0.22115848773116
185	187635	349	179571	0.11676318867404
185	187635	350	187251	0.096830669632504
185	187635	410	187803	-0.16371772626849
185	187635	434	187815	0.2148699540149
185	187635	466	163251	-0.14847979484869
185	187635	468	186291	-0.10715574445319
185	187635	544	184275	-0.11397294128993
185	187635	581	64995	0.10614402324326
185	187635	625	57330	0.0045006736397883
185	187635	627	193011	0.13017302799727
185	187635	629	236019	0.070675340448431
185	187635	640	186870	0.28670155505139
185	187635	649	186873	-0.24314796950767
185	187635	659	185850	-0.23775997499135
186	191219	186	191219	11.090216458678
186	191219	188	219891	-0.34947905750165
186	191219	189	222963	0.10611859300808
186	191219	192	125685	0.0095389763376564
186	191219	194	187125	0.2670566006437
186	191219	195	190197	0.070503945593888
186	191219	203	178934	0.09363519486107
186	191219	211	178937	-0.10512440315589
186	191219	218	162554	-0.027691403098345
186	191219	220	184058	-0.082751475305195
186	191219	326	191339	-0.11339391336647
186	191219	348	125811	0.22115848773116
186	191219	350	187251	0.022531181754
186	191219	351	190323	-0.010129629863716
186	191219	411	191387	-0.16371772626849
186	191219	435	191399	0.2148699540149
186	191219	467	179123	0.00029073070147568
186	191219	542	162771	-0.025880299347605
186	191219	544	184275	0.025772944630848
186	191219	586	176099	-0.22676265605294
186	191219	622	61425	0.019038497266847
186	191219	627	193011	-0.021333887596662
186	191219	628	223731	-0.15548574898655
186	191219	631	246771	-0.1657483653351
186	191219	634	190965	-0.15548574898655
186	191219	660	189434	-0.23775997499135
187	212211	187	212211	11.959421647965
187	212211	188	219891	-0.11339391336647
187	212211	189	222963	-0.16371772626849
187	212211	190	235251	0.2148699540149
187	212211	193	179445	0.043562154251392
187	212211	196	211701	-0.10463571626008
187	212211	199	113910	0.0053277454839832
187	212211	202	163062	-0.02200553580194
187	212211	205	210678	-0.10231705957311
187	212211	207	113913	-0.02200553580194
187	212211	210	163065	0.06702788956399
187	212211	213	210681	0.29376643997453
187	212211	215	97530	0.0081976555581858
187	212211	221	208634	0.19032644220127
187	212211	327	212331	-0.11339391336647
187	212211	349	179571	-0.10463571626008
187	212211	352	211827	0.096830669632504
187	212211	412	212379	-0.16371772626849
187	212211	436	212391	0.2148699540149
187	212211	463	114099	-0.10231705957311
187	212211	466	163251	0.29376643997453
187	212211	469	210867	-0.10715574445319
187	212211	539	97747	0.19032644220127
187	212211	545	208851	-0.11397294128993
187	212211	587	204771	0.085380426401866
187	212211	624	147441	0.036799625642975
187	212211	626	81906	0.0045006736397883
187	212211	628	223731	0.22177624285278
187	212211	629	236019	-0.048797665753318
187	212211	630	239091	-0.070453895162115
187	212211	642	211446	0.28670155505139
187	212211	651	211449	-0.24314796950767
187	212211	661	210426	-0.23775997499135
188	219891	188	219891	11.423797045406
188	219891	189	222963	0.090455900040307
188	219891	190	235251	-0.096423754402013
188	219891	194	187125	0.043562154251392
188	219891	196	211701	0.20829654935808
188	219891	197	218869	0.070503945593888
188	219891	200	121590	0.0053277454839832
188	219891	206	216822	0.045678346128306
188	219891	208	121593	-0.02200553580194
188	219891	214	216825	0.17674736783183
188	219891	218	162554	0.021721022220612
188	219891	328	220011	-0.11339391336647
188	219891	350	187251	-0.10463571626008
188	219891	352	211827	0.11676318867404
188	219891	353	218995	-0.010129629863716
188	219891	413	220059	-0.16371772626849
188	219891	437	220071	0.2148699540149
188	219891	464	121779	-0.10231705957311
188	219891	470	217011	-0.20978109088437
188	219891	542	162771	0.22671108460767
188	219891	582	97251	0.10614402324326
188	219891	587	204771	-0.22676265605294
188	219891	623	90097	0.019038497266847
188	219891	628	223731	-0.10977153557127
188	219891	629	236019	0.088319754496756
188	219891	631	246771	-0.070453895162115
188	219891	635	219637	-0.15548574898655
188	219891	663	218106	-0.23775997499135
189	222963	189	222963	10.671971289897
189	222963	190	235251	0.0045046867509545
189	222963	195	190197	0.043562154251392
189	222963	197	218869	0.2670566006437
189	222963	201	124662	0.0053277454839832
189	222963	205	210678	0.09363519486107
189	222963	206	216822	-0.10522941533433
189	222963	209	124665	-0.02200553580194
189	222963	213	210681	-0.10512440315589
189	222963	214	216825	-0.0030000253009453
189	222963	221	208634	-0.0010518667314909
189	222963	329	223083	-0.11339391336647
189	222963	351	190323	-0.10463571626008
189	222963	353	218995	0.022531181754
189	222963	414	223131	-0.16371772626849
189	222963	438	223143	0.2148699540149
189	222963	465	124851	-0.10231705957311
189	222963	469	210867	0.00029073070147568
189	222963	470	217011	0.10317871719187
189	222963	545	208851	-0.088342157777153
189	222963	585	161763	0.023061377933488
189	222963	628	223731	0.096632502676314
189	222963	630	239091	0.088319754496756
189	222963	631	246771	-0.048797665753318
189	222963	636	222709	-0.15548574898655
189	222963	644	222198	-0.28670155505139
189	222963	653	222201	0.24314796950767
190	235251	190	235251	11.647891826361
190	235251	197	218869	0.11510450678773
190	235251	198	233205	0.22475759024513
190	235251	204	186102	0.02200553580194
190	235251	205	210678	-0.054868551345929
190	235251	212	186105	-0.06702788956399
190	235251	213	210681	0.11361629964986
190	235251	217	120570	-0.0081976555581858
190	235251	219	177914	0.021721022220612
190	235251	330	235371	-0.11339391336647
190	235251	353	218995	-0.055235540124674
190	235251	354	233331	-0.10408487750003
190	235251	415	235419	-0.16371772626849
190	235251	439	235431	0.2148699540149
190	235251	468	186291	-0.29376643997453
190	235251	469	210867	0.14847979484869
190	235251	541	120787	-0.19032644220127
190	235251	543	178131	0.22671108460767
190	235251	583	112611	0.10614402324326
190	235251	587	204771	0.17504372034856
190	235251	629	236019	0.096632502676314
190	235251	630	239091	-0.10977153557127
190	235251	631	246771	0.22177624285278
190	235251	637	234997	-0.15548574898655
190	235251	646	234486	-0.28670155505139
190	235251	655	234489	0.24314796950767
191	122101	191	122101	10.720334793044
191	122101	192	125685	-0.047417755273205
191	122101	194	187125	-0.20068084997828
191	122101	197	218869	-0.27953288170954
191	122101	198	233205	0.36162024018242
191	122101	199	113910	0.08343630757759
191	122101	200	121590	0.22115848773116
191	122101	207	113913	0.26210229076249
191	122101	208	121593	-0.055235540124674
191	122101	222	64764	-0.021721022220612
191	122101	225	118524	0.19032644220127
191	122101	331	122221	-0.11339391336647
191	122101	347	122227	-0.031080190229874
191	122101	355	114037	0.11676318867404
191	122101	356	121717	0.096830669632504
191	122101	416	122269	-0.16371772626849
191	122101	471	97717	-0.14847979484869
191	122101	473	120757	-0.10715574445319
191	122101	508	122311	-0.023440358619807
191	122101	546	64981	-0.22671108460767
191	122101	549	118741	-0.11397294128993
191	122101	623	90097	0.12065776537256
191	122101	633	127477	0.13017302799727
191	122101	635	219637	0.38444072154618
191	122101	637	234997	-0.12785206202365
191	122101	666	120316	-0.23775997499135
192	125685	192	125685	10.83003222331
192	125685	194	187125	-0.16981629771233
192	125685	195	190197	-0.3736742481885
192	125685	196	211701	0.22464584615627
192	125685	198	233205	-0.32596007955583
192	125685	200	121590	0.16067287072553
192	125685	201	124662	0.28168313445788
192	125685	208	121593	0.17312361914233
192	125685	209	124665	-0.11575707893211
192	125685	223	97020	-0.027691403098345
192	125685	225	118524	-0.082751475305195
192	125685	229	254205	0.077186229395082
192	125685	332	125805	-0.11339391336647
192	125685	348	125811	-0.031080190229874
192	125685	356	121717	0.022531181754
192	125685	357	124789	-0.010129629863716
192	125685	417	125853	-0.16371772626849
192	125685	472	113589	0.00029073070147568
192	125685	509	125895	-0.023440358619807
192	125685	547	97237	-0.025880299347605
192	125685	549	118741	0.025772944630848
192	125685	588	64485	-0.023061377933488
192	125685	590	110565	-0.22676265605294
192	125685	622	61425	0.099584798007364
192	125685	633	127477	-0.021333887596662
192	125685	634	190965	0.041210451030661
192	125685	638	238581	-0.12785206202365
192	125685	639	125430	0.041210451030661
192	125685	648	125433	0.088319754496756
192	125685	667	123900	-0.23775997499135
193	179445	193	179445	10.156970921144
193	179445	194	187125	-0.11339391336647
193	179445	195	190197	-0.16371772626849
193	179445	196	211701	-0.031080190229874
193	179445	198	233205	-0.023440358619807
193	179445	199	113910	0.0016249185348846
193	179445	202	163062	0.033317370216982
193	179445	203	178934	0.22115848773116
193	179445	207	113913	0.033317370216982
193	179445	210	163065	0.21976950121431
193	179445	211	178937	-0.055235540124674
193	179445	222	64764	0.0081976555581858
193	179445	227	175868	0.19032644220127
193	179445	333	179565	-0.11339391336647
193	179445	349	179571	-0.031080190229874
193	179445	355	114037	0.22115848773116
193	179445	358	163189	-0.055235540124674
193	179445	359	179061	0.096830669632504
193	179445	418	179613	-0.16371772626849
193	179445	475	178101	-0.10715574445319
193	179445	510	179655	-0.023440358619807
193	179445	546	64981	0.19032644220127
193	179445	551	176085	-0.11397294128993
193	179445	592	172005	0.085380426401866
193	179445	624	147441	0.12065776537256
193	179445	632	49140	0.0045006736397883
193	179445	634	190965	0.22177624285278
193	179445	637	234997	0.1657483653351
193	179445	669	177660	-0.23775997499135
194	187125	194	187125	10.496805432853
194	187125	195	190197	0.090455900040307
194	187125	196	211701	-0.43926905547688
194	187125	197	218869	0.10611859300808
194	187125	198	233205	-0.13728127745371
194	187125	200	121590	0.0016249185348846
194	187125	203	178934	0.08343630757759
194	187125	204	186102	0.28168313445788
194	187125	208	121593	0.033317370216982
194	187125	211	178937	0.26210229076249
194	187125	212	186105	-0.11575707893211
194	187125	334	187245	-0.11339391336647
194	187125	350	187251	-0.031080190229874
194	187125	356	121717	0.22115848773116
194	187125	359	179061	0.11676318867404
194	187125	360	186229	-0.010129629863716
194	187125	419	187293	-0.16371772626849
194	187125	474	162741	-0.14847979484869
194	187125	476	184245	-0.20978109088437
194	187125	511	187335	-0.023440358619807
194	187125	588	64485	0.10614402324326
194	187125	592	172005	-0.22676265605294
194	187125	634	190965	-0.10977153557127
194	187125	635	219637	-0.15548574898655
194	187125	640	186870	0.041210451030661
194	187125	649	186873	0.088319754496756
194	187125	671	185340	-0.23775997499135
195	190197	195	190197	10.639917958118
195	190197	197	218869	-0.34947905750165
195	190197	198	233205	0.27929057855918
195	190197	201	124662	0.0016249185348846
195	190197	204	186102	0.16067287072553
195	190197	209	124665	0.033317370216982
195	190197	212	186105	0.17312361914233
195	190197	226	161532	-0.027691403098345
195	190197	227	175868	-0.0010518667314909
195	190197	229	254205	-0.11498965414601
195	190197	335	190317	-0.11339391336647
195	190197	351	190323	-0.031080190229874
195	190197	357	124789	0.22115848773116
195	190197	360	186229	0.022531181754
195	190197	420	190365	-0.16371772626849
195	190197	475	178101	0.00029073070147568
195	190197	476	184245	0.10317871719187
195	190197	512	190407	-0.023440358619807
195	190197	550	161749	-0.025880299347605
195	190197	551	176085	-0.088342157777153
195	190197	591	159717	-0.17504372034856
195	190197	622	61425	-0.027998526394141
195	190197	634	190965	0.096632502676314
195	190197	636	222709	-0.15548574898655
195	190197	638	238581	-0.070675340448431
195	190197	641	189942	0.041210451030661
195	190197	650	189945	0.088319754496756
196	211701	196	211701	11.080657598617
196	211701	197	218869	-0.097668160915864
196	211701	198	233205	0.21866852110877
196	211701	203	178934	0.0095389763376564
196	211701	205	210678	0.28168313445788
196	211701	211	178937	0.11510450678773
196	211701	213	210681	-0.11575707893211
196	211701	223	97020	0.0081976555581858
196	211701	228	204540	0.082751475305195
196	211701	336	211821	-0.11339391336647
196	211701	352	211827	-0.031080190229874
196	211701	359	179061	-0.10463571626008
196	211701	361	210805	-0.010129629863716
196	211701	421	211869	-0.16371772626849
196	211701	472	113589	-0.10231705957311
196	211701	474	162741	0.29376643997453
196	211701	477	208821	-0.20978109088437
196	211701	513	211911	-0.023440358619807
196	211701	547	97237	0.19032644220127
196	211701	552	204757	-0.025772944630848
196	211701	624	147441	-0.099584798007364
196	211701	635	219637	0.049207730171414
196	211701	638	238581	-0.070453895162115
196	211701	642	211446	0.041210451030661
196	211701	651	211449	0.088319754496756
196	211701	673	209916	-0.23775997499135
197	218869	197	218869	10.632028670907
197	218869	198	233205	-0.19122218734651
197	218869	204	186102	0.0095389763376564
197	218869	205	210678	0.08343630757759
197	218869	206	216822	0.24293715777466
197	218869	212	186105	0.11510450678773
197	218869	213	210681	0.26210229076249
197	218869	214	216825	-0.0033667351995524
197	218869	226	161532	0.021721022220612
197	218869	228	204540	-0.0010518667314909
197	218869	337	218989	-0.11339391336647
197	218869	353	218995	-0.031080190229874
197	218869	360	186229	-0.10463571626008
197	218869	361	210805	0.11676318867404
197	218869	362	216949	-0.10408487750003
197	218869	422	219037	-0.16371772626849
197	218869	473	120757	-0.10231705957311
197	218869	514	219079	-0.023440358619807
197	218869	550	161749	0.22671108460767
197	218869	552	204757	-0.088342157777153
197	218869	589	96229	0.10614402324326
197	218869	623	90097	-0.027998526394141
197	218869	635	219637	0.096632502676314
197	218869	636	222709	-0.10977153557127
197	218869	637	234997	0.088319754496756
197	218869	643	218614	0.041210451030661
197	218869	652	218617	0.088319754496756
198	233205	198	233205	10.97184268203
198	233205	206	216822	0.033317370216982
198	233205	214	216825	0.21976950121431
198	233205	225	118524	-0.0081976555581858
198	233205	227	175868	0.021721022220612
198	233205	228	204540	-0.027691403098345
198	233205	338	233325	-0.11339391336647
198	233205	354	233331	-0.031080190229874
198	233205	362	216949	-0.055235540124674
198	233205	423	233373	-0.16371772626849
198	233205	476	184245	-0.29376643997453
198	233205	477	208821	0.14847979484869
198	233205	515	233415	-0.023440358619807
198	233205	549	118741	-0.19032644220127
198	233205	551	176085	0.22671108460767
198	233205	552	204757	-0.025880299347605
198	233205	590	110565	0.10614402324326
198	233205	592	172005	-0.023061377933488
198	233205	637	234997	-0.021333887596662
198	233205	638	238581	0.13017302799727
198	233205	645	232950	0.041210451030661
198	233205	654	232953	0.088319754496756
198	233205	675	231420	0.23775997499135
199	113910	199	113910	11.779623990894
199	113910	200	121590	-0.11339391336647
199	113910	201	124662	-0.16371772626849
199	113910	203	178934	-0.20068084997828
199	113910	205	210678	-0.27953288170954
199	113910	215	97530	0.21976950121431
199	113910	216	113402	-0.055235540124674
199	113910	222	64764	0.06702788956399
199	113910	224	112380	-0.29376643997453
199	113910	339	114030	-0.11339391336647
199	113910	355	114037	-0.20068084997828
199	113910	363	97654	-0.055235540124674
199	113910	364	113526	0.096830669632504
199	113910	424	114078	-0.16371772626849
199	113910	463	114099	-0.27953288170954
199	113910	478	64950	-0.29376643997453
199	113910	480	112566	-0.10715574445319
199	113910	555	110550	-0.11397294128993
199	113910	595	106470	0.085380426401866
199	113910	626	81906	0.12065776537256
199	113910	632	49140	0.036799625642975
199	113910	639	125430	0.22177624285278
199	113910	642	211446	0.38444072154618
199	113910	645	232950	0.28994122347547
199	113910	665	113148	0.24314796950767
200	121590	200	121590	11.286449998255
200	121590	201	124662	0.090455900040307
200	121590	204	186102	-0.3736742481885
200	121590	206	216822	0.0060270040030403
200	121590	216	113402	0.26210229076249
200	121590	217	120570	-0.11575707893211
200	121590	223	97020	0.11361629964986
200	121590	225	118524	-0.17674736783183
200	121590	230	250110	0.077186229395082
200	121590	340	121710	-0.11339391336647
200	121590	356	121717	-0.20068084997828
200	121590	364	113526	0.11676318867404
200	121590	365	120694	-0.010129629863716
200	121590	425	121758	-0.16371772626849
200	121590	464	121779	-0.27953288170954
200	121590	479	97206	-0.14847979484869
200	121590	481	118710	-0.20978109088437
200	121590	553	64470	-0.22671108460767
200	121590	595	106470	-0.22676265605294
200	121590	625	57330	0.099584798007364
200	121590	639	125430	-0.10977153557127
200	121590	640	186870	0.041210451030661
200	121590	646	234486	-0.12785206202365
200	121590	656	121338	0.088319754496756
201	124662	201	124662	10.696175519052
201	124662	204	186102	-0.16981629771233
201	124662	205	210678	0.22464584615627
201	124662	206	216822	-0.2547244465685
201	124662	217	120570	0.17312361914233
201	124662	224	112380	0.10512440315589
201	124662	225	118524	0.0030000253009453
201	124662	341	124782	-0.11339391336647
201	124662	357	124789	-0.20068084997828
201	124662	365	120694	0.022531181754
201	124662	426	124830	-0.16371772626849
201	124662	465	124851	-0.27953288170954
201	124662	480	112566	0.00029073070147568
201	124662	481	118710	0.10317871719187
201	124662	554	96214	-0.025880299347605
201	124662	555	110550	-0.088342157777153
201	124662	593	63462	-0.023061377933488
201	124662	594	94182	-0.17504372034856
201	124662	639	125430	0.096632502676314
201	124662	641	189942	0.041210451030661
201	124662	644	222198	-0.38444072154618
201	124662	657	124410	0.088319754496756
201	124662	667	123900	-0.24314796950767
202	163062	202	163062	10.674474252382
202	163062	203	178934	0.091620856238547
202	163062	204	186102	-0.2148699540149
202	163062	205	210678	-0.010336226591697
202	163062	206	216822	-0.023440358619807
202	163062	215	97530	0.033317370216982
202	163062	218	162554	-0.055235540124674
202	163062	222	64764	-0.02200553580194
202	163062	226	161532	-0.29376643997453
202	163062	342	163182	-0.11339391336647
202	163062	358	163189	-0.20068084997828
202	163062	363	97654	0.22115848773116
202	163062	366	162678	0.096830669632504
202	163062	427	163230	-0.16371772626849
202	163062	466	163251	-0.27953288170954
202	163062	478	64950	0.10231705957311
202	163062	482	161718	-0.10715574445319
202	163062	556	159702	-0.11397294128993
202	163062	596	155622	0.085380426401866
202	163062	640	186870	0.048797665753318
202	163062	641	189942	0.070453895162115
202	163062	642	211446	-0.070675340448431
202	163062	643	218614	0.1657483653351
202	163062	668	162300	0.24314796950767
203	178934	203	178934	10.728407253202
203	178934	204	186102	-0.097668160915864
203	178934	205	210678	0.10611859300808
203	178934	216	113402	0.033317370216982
203	178934	218	162554	0.21976950121431
203	178934	219	177914	-0.11575707893211
203	178934	227	175868	-0.17674736783183
203	178934	343	179054	-0.11339391336647
203	178934	359	179061	-0.20068084997828
203	178934	364	113526	0.22115848773116
203	178934	366	162678	-0.055235540124674
203	178934	367	178038	-0.010129629863716
203	178934	428	179102	-0.16371772626849
203	178934	467	179123	-0.27953288170954
203	178934	483	176054	-0.20978109088437
203	178934	553	64470	0.19032644220127
203	178934	557	171990	-0.025772944630848
203	178934	632	49140	-0.019038497266847
203	178934	640	186870	0.049207730171414
203	178934	642	211446	-0.15548574898655
203	178934	646	234486	0.1657483653351
203	178934	658	178682	0.088319754496756
204	186102	204	186102	11.045229363303
204	186102	205	210678	-0.43926905547688
204	186102	206	216822	-0.0051640846243545
204	186102	217	120570	0.033317370216982
204	186102	219	177914	0.26210229076249
204	186102	220	184058	-0.0033667351995524
204	186102	226	161532	0.11361629964986
204	186102	230	250110	-0.11498965414601
204	186102	344	186222	-0.11339391336647
204	186102	360	186229	-0.20068084997828
204	186102	365	120694	0.22115848773116
204	186102	367	178038	0.11676318867404
204	186102	368	184182	-0.10408487750003
204	186102	429	186270	-0.16371772626849
204	186102	468	186291	-0.27953288170954
204	186102	482	161718	-0.14847979484869
204	186102	557	171990	-0.088342157777153
204	186102	593	63462	0.10614402324326
204	186102	596	155622	-0.17504372034856
204	186102	625	57330	-0.027998526394141
204	186102	640	186870	0.096632502676314
204	186102	641	189942	-0.10977153557127
204	186102	643	218614	-0.15548574898655
204	186102	646	234486	-0.070675340448431
204	186102	659	185850	0.088319754496756
204	186102	671	185340	-0.24314796950767
205	210678	205	210678	11.102847999805
205	210678	206	216822	0.072721800154199
205	210678	219	177914	0.11510450678773
205	210678	221	208634	-0.0033667351995524
205	210678	224	112380	0.02200553580194
205	210678	226	161532	-0.06702788956399
205	210678	228	204540	-0.0030000253009453
205	210678	345	210798	-0.11339391336647
205	210678	361	210805	-0.20068084997828
205	210678	367	178038	-0.10463571626008
205	210678	369	208758	-0.10408487750003
205	210678	430	210846	-0.16371772626849
205	210678	469	210867	-0.27953288170954
205	210678	480	112566	-0.10231705957311
205	210678	482	161718	0.29376643997453
205	210678	484	204726	-0.10317871719187
205	210678	554	96214	0.19032644220127
205	210678	626	81906	-0.027998526394141
205	210678	642	211446	0.096632502676314
205	210678	643	218614	0.049207730171414
205	210678	644	222198	-0.22177624285278
205	210678	646	234486	0.048797665753318
205	210678	661	210426	0.088319754496756
205	210678	673	209916	-0.24314796950767
206	216822	206	216822	10.524265945802
206	216822	220	184058	0.11510450678773
206	216822	221	208634	0.26210229076249
206	216822	225	118524	0.02200553580194
206	216822	228	204540	-0.10512440315589
206	216822	346	216942	-0.11339391336647
206	216822	362	216949	-0.20068084997828
206	216822	368	184182	-0.10463571626008
206	216822	369	208758	0.11676318867404
206	216822	431	216990	-0.16371772626849
206	216822	470	217011	-0.27953288170954
206	216822	481	118710	-0.10231705957311
206	216822	484	204726	-0.00029073070147568
206	216822	556	159702	0.22671108460767
206	216822	594	94182	0.10614402324326
206	216822	596	155622	-0.023061377933488
206	216822	643	218614	-0.021333887596662
206	216822	644	222198	0.13017302799727
206	216822	645	232950	0.088319754496756
206	216822	662	216570	0.088319754496756
206	216822	674	216060	-0.24314796950767
207	113913	207	113913	10.674474252382
207	113913	208	121593	-0.11339391336647
207	113913	209	124665	-0.16371772626849
207	113913	211	178937	-0.20068084997828
207	113913	213	210681	-0.27953288170954
207	113913	215	97530	0.033317370216982
207	113913	216	113402	0.22115848773116
207	113913	222	64764	-0.02200553580194
207	113913	224	112380	0.10231705957311
207	113913	355	114037	0.091620856238547
207	113913	370	97657	-0.055235540124674
207	113913	371	113529	0.096830669632504
207	113913	448	114093	-0.2148699540149
207	113913	463	114099	-0.010336226591697
207	113913	486	64953	-0.29376643997453
207	113913	488	112569	-0.10715574445319
207	113913	516	114123	-0.023440358619807
207	113913	561	110553	-0.11397294128993
207	113913	601	106473	0.085380426401866
207	113913	648	125433	0.22177624285278
207	113913	651	211449	0.38444072154618
207	113913	654	232953	0.28994122347547
207	113913	665	113148	-0.28670155505139
208	121593	208	121593	10.78819426716
208	121593	209	124665	0.090455900040307
208	121593	212	186105	-0.3736742481885
208	121593	214	216825	0.0060270040030403
208	121593	216	113402	0.08343630757759
208	121593	217	120570	0.28168313445788
208	121593	223	97020	-0.054868551345929
208	121593	225	118524	-0.045678346128306
208	121593	356	121717	0.091620856238547
208	121593	371	113529	0.11676318867404
208	121593	372	120697	-0.010129629863716
208	121593	449	121773	-0.2148699540149
208	121593	464	121779	-0.010336226591697
208	121593	487	97209	-0.14847979484869
208	121593	489	118713	-0.20978109088437
208	121593	517	121803	-0.023440358619807
208	121593	559	64473	-0.22671108460767
208	121593	601	106473	-0.22676265605294
208	121593	623	90097	-0.22973291476037
208	121593	648	125433	-0.10977153557127
208	121593	649	186873	0.041210451030661
208	121593	655	234489	-0.12785206202365
208	121593	656	121338	0.041210451030661
209	124665	209	124665	10.793164047491
209	124665	212	186105	-0.16981629771233
209	124665	213	210681	0.22464584615627
209	124665	214	216825	-0.2547244465685
209	124665	217	120570	0.16067287072553
209	124665	224	112380	-0.09363519486107
209	124665	225	118524	0.10522941533433
209	124665	229	254205	-0.030290063672225
209	124665	357	124789	0.091620856238547
209	124665	372	120697	0.022531181754
209	124665	450	124845	-0.2148699540149
209	124665	465	124851	-0.010336226591697
209	124665	488	112569	0.00029073070147568
209	124665	489	118713	0.10317871719187
209	124665	518	124875	-0.023440358619807
209	124665	560	96217	-0.025880299347605
209	124665	561	110553	-0.088342157777153
209	124665	599	63465	-0.023061377933488
209	124665	600	94185	-0.17504372034856
209	124665	622	61425	-0.10629033010625
209	124665	648	125433	0.096632502676314
209	124665	650	189945	0.041210451030661
209	124665	653	222201	-0.38444072154618
209	124665	657	124410	0.041210451030661
209	124665	667	123900	0.28670155505139
210	163065	210	163065	9.4168580054658
210	163065	211	178937	0.091620856238547
210	163065	212	186105	-0.2148699540149
210	163065	213	210681	-0.010336226591697
210	163065	214	216825	-0.023440358619807
210	163065	215	97530	0.0016249185348846
210	163065	218	162554	0.22115848773116
210	163065	222	64764	0.0053277454839832
210	163065	226	161532	0.10231705957311
210	163065	358	163189	0.091620856238547
210	163065	370	97657	0.22115848773116
210	163065	373	162681	0.096830669632504
210	163065	451	163245	-0.2148699540149
210	163065	466	163251	-0.010336226591697
210	163065	486	64953	0.10231705957311
210	163065	490	161721	-0.10715574445319
210	163065	519	163275	-0.023440358619807
210	163065	562	159705	-0.11397294128993
210	163065	602	155625	0.085380426401866
210	163065	624	147441	0.18565278764127
210	163065	647	32760	0.0045006736397883
210	163065	649	186873	0.048797665753318
210	163065	650	189945	0.070453895162115
210	163065	651	211449	-0.070675340448431
210	163065	652	218617	0.1657483653351
210	163065	668	162300	-0.28670155505139
211	178937	211	178937	9.9614289862293
211	178937	212	186105	-0.097668160915864
211	178937	213	210681	0.10611859300808
211	178937	216	113402	0.0016249185348846
211	178937	218	162554	0.033317370216982
211	178937	219	177914	0.28168313445788
211	178937	227	175868	-0.045678346128306
211	178937	359	179061	0.091620856238547
211	178937	371	113529	0.22115848773116
211	178937	373	162681	-0.055235540124674
211	178937	374	178041	-0.010129629863716
211	178937	452	179117	-0.2148699540149
211	178937	467	179123	-0.010336226591697
211	178937	491	176057	-0.20978109088437
211	178937	520	179147	-0.023440358619807
211	178937	559	64473	0.19032644220127
211	178937	563	171993	-0.025772944630848
211	178937	624	147441	-0.22973291476037
211	178937	649	186873	0.049207730171414
211	178937	651	211449	-0.15548574898655
211	178937	655	234489	0.1657483653351
211	178937	658	178682	0.041210451030661
212	186105	212	186105	10.944897821127
212	186105	213	210681	-0.43926905547688
212	186105	214	216825	-0.0051640846243545
212	186105	217	120570	0.0016249185348846
212	186105	219	177914	0.08343630757759
212	186105	220	184058	0.24293715777466
212	186105	226	161532	-0.054868551345929
212	186105	360	186229	0.091620856238547
212	186105	372	120697	0.22115848773116
212	186105	374	178041	0.11676318867404
212	186105	375	184185	-0.10408487750003
212	186105	453	186285	-0.2148699540149
212	186105	468	186291	-0.010336226591697
212	186105	490	161721	-0.14847979484869
212	186105	521	186315	-0.023440358619807
212	186105	563	171993	-0.088342157777153
212	186105	599	63465	0.10614402324326
212	186105	602	155625	-0.17504372034856
212	186105	649	186873	0.096632502676314
212	186105	650	189945	-0.10977153557127
212	186105	652	218617	-0.15548574898655
212	186105	655	234489	-0.070675340448431
212	186105	659	185850	0.041210451030661
212	186105	671	185340	0.28670155505139
213	210681	213	210681	10.763603449393
213	210681	214	216825	0.072721800154199
213	210681	219	177914	0.0095389763376564
213	210681	221	208634	0.24293715777466
213	210681	224	112380	-0.0053277454839832
213	210681	226	161532	0.02200553580194
213	210681	228	204540	-0.10522941533433
213	210681	361	210805	0.091620856238547
213	210681	374	178041	-0.10463571626008
213	210681	376	208761	-0.10408487750003
213	210681	454	210861	-0.2148699540149
213	210681	469	210867	-0.010336226591697
213	210681	488	112569	-0.10231705957311
213	210681	490	161721	0.29376643997453
213	210681	492	204729	-0.10317871719187
213	210681	522	210891	-0.023440358619807
213	210681	560	96217	0.19032644220127
213	210681	624	147441	0.10629033010625
213	210681	651	211449	0.096632502676314
213	210681	652	218617	0.049207730171414
213	210681	653	222201	-0.22177624285278
213	210681	655	234489	0.048797665753318
213	210681	661	210426	0.041210451030661
213	210681	673	209916	0.28670155505139
214	216825	214	216825	10.558891778741
214	216825	220	184058	0.0095389763376564
214	216825	221	208634	0.08343630757759
214	216825	225	118524	-0.0053277454839832
214	216825	228	204540	0.09363519486107
214	216825	362	216949	0.091620856238547
214	216825	375	184185	-0.10463571626008
214	216825	376	208761	0.11676318867404
214	216825	455	217005	-0.2148699540149
214	216825	470	217011	-0.010336226591697
214	216825	489	118713	-0.10231705957311
214	216825	492	204729	-0.00029073070147568
214	216825	523	217035	-0.023440358619807
214	216825	562	159705	0.22671108460767
214	216825	600	94185	0.10614402324326
214	216825	602	155625	-0.023061377933488
214	216825	623	90097	-0.0080857638843678
214	216825	652	218617	-0.021333887596662
214	216825	653	222201	0.13017302799727
214	216825	654	232953	0.088319754496756
214	216825	662	216570	0.041210451030661
214	216825	674	216060	0.28670155505139
215	97530	215	97530	11.151728100518
215	97530	216	113402	0.091620856238547
215	97530	217	120570	-0.2148699540149
215	97530	218	162554	-0.20068084997828
215	97530	221	208634	-0.36162024018242
215	97530	222	64764	0.043562154251392
215	97530	223	97020	-0.10463571626008
215	97530	363	97654	0.091620856238547
215	97530	370	97657	-0.20068084997828
215	97530	377	64890	-0.10463571626008
215	97530	378	97146	0.096830669632504
215	97530	456	97710	-0.2148699540149
215	97530	494	96186	-0.10715574445319
215	97530	539	97747	-0.36162024018242
215	97530	565	94170	-0.11397294128993
215	97530	604	90090	0.085380426401866
215	97530	626	81906	0.18565278764127
215	97530	647	32760	0.036799625642975
215	97530	656	121338	0.048797665753318
215	97530	657	124410	0.070453895162115
215	97530	661	210426	0.12785206202365
215	97530	662	216570	0.28994122347547
216	113402	216	113402	11.204753316496
216	113402	217	120570	-0.097668160915864
216	113402	219	177914	-0.3736742481885
216	113402	221	208634	0.0060270040030403
216	113402	223	97020	0.11510450678773
216	113402	224	112380	0.070503945593888
216	113402	364	113526	0.091620856238547
216	113402	371	113529	-0.20068084997828
216	113402	378	97146	-0.055235540124674
216	113402	379	112506	-0.010129629863716
216	113402	457	113582	-0.2148699540149
216	113402	493	64442	-0.29376643997453
216	113402	495	110522	-0.20978109088437
216	113402	540	113619	-0.36162024018242
216	113402	566	106458	-0.025772944630848
216	113402	626	81906	-0.22973291476037
216	113402	656	121338	0.049207730171414
216	113402	658	178682	0.041210451030661
216	113402	664	232442	0.28994122347547
216	113402	665	113148	-0.15548574898655
217	120570	217	120570	11.151824113743
217	120570	220	184058	-0.35745298972232
217	120570	224	112380	0.20829654935808
217	120570	225	118524	0.22475759024513
217	120570	230	250110	-0.030290063672225
217	120570	365	120694	0.091620856238547
217	120570	372	120697	-0.20068084997828
217	120570	379	112506	0.11676318867404
217	120570	380	118650	-0.10408487750003
217	120570	458	120750	-0.2148699540149
217	120570	494	96186	-0.14847979484869
217	120570	541	120787	-0.36162024018242
217	120570	564	63450	-0.22671108460767
217	120570	566	106458	-0.088342157777153
217	120570	604	90090	-0.17504372034856
217	120570	625	57330	-0.10629033010625
217	120570	656	121338	0.096632502676314
217	120570	657	124410	-0.10977153557127
217	120570	659	185850	0.041210451030661
217	120570	663	218106	-0.38444072154618
217	120570	666	120316	-0.15548574898655
218	162554	218	162554	10.41073009247
218	162554	219	177914	-0.096423754402013
218	162554	220	184058	-0.21866852110877
218	162554	221	208634	0.13728127745371
218	162554	223	97020	0.0095389763376564
218	162554	226	161532	0.070503945593888
218	162554	366	162678	0.091620856238547
218	162554	373	162681	-0.20068084997828
218	162554	378	97146	0.22115848773116
218	162554	381	161658	-0.010129629863716
218	162554	459	162734	-0.2148699540149
218	162554	493	64442	0.10231705957311
218	162554	496	159674	-0.20978109088437
218	162554	542	162771	-0.36162024018242
218	162554	567	155610	-0.025772944630848
218	162554	605	147434	0.22676265605294
218	162554	647	32760	-0.019038497266847
218	162554	658	178682	0.088319754496756
218	162554	660	189434	0.070453895162115
218	162554	663	218106	0.1657483653351
218	162554	668	162300	-0.15548574898655
219	177914	219	177914	10.624325092356
219	177914	220	184058	0.072721800154199
219	177914	221	208634	-0.0051640846243545
219	177914	224	112380	0.0095389763376564
219	177914	226	161532	0.11510450678773
219	177914	227	175868	0.22475759024513
219	177914	367	178038	0.091620856238547
219	177914	374	178041	-0.20068084997828
219	177914	379	112506	0.22115848773116
219	177914	381	161658	-0.055235540124674
219	177914	382	175994	-0.10408487750003
219	177914	460	178094	-0.2148699540149
219	177914	497	171962	-0.10317871719187
219	177914	543	178131	-0.36162024018242
219	177914	564	63450	0.19032644220127
219	177914	605	147434	-0.17504372034856
219	177914	658	178682	0.096632502676314
219	177914	659	185850	0.049207730171414
219	177914	660	189434	-0.22177624285278
219	177914	661	210426	-0.15548574898655
219	177914	669	177660	-0.15548574898655
220	184058	220	184058	11.249936564226
220	184058	221	208634	-0.43926905547688
220	184058	225	118524	0.0095389763376564
220	184058	227	175868	0.20829654935808
220	184058	368	184182	0.091620856238547
220	184058	375	184185	-0.20068084997828
220	184058	380	118650	0.22115848773116
220	184058	382	175994	0.11676318867404
220	184058	461	184238	-0.2148699540149
220	184058	496	159674	-0.14847979484869
220	184058	497	171962	-0.00029073070147568
220	184058	544	184275	-0.36162024018242
220	184058	567	155610	0.025880299347605
220	184058	603	61418	0.10614402324326
220	184058	625	57330	-0.0080857638843678
220	184058	659	185850	-0.021333887596662
220	184058	660	189434	0.13017302799727
220	184058	662	216570	-0.15548574898655
220	184058	664	232442	-0.070675340448431
220	184058	670	183804	-0.15548574898655
221	208634	221	208634	11.065964136955
221	208634	227	175868	0.043562154251392
221	208634	228	204540	0.2670566006437
221	208634	369	208758	0.091620856238547
221	208634	376	208761	-0.20068084997828
221	208634	382	175994	-0.10463571626008
221	208634	383	204666	0.022531181754
221	208634	462	208814	-0.2148699540149
221	208634	495	110522	-0.10231705957311
221	208634	496	159674	0.29376643997453
221	208634	545	208851	-0.36162024018242
221	208634	565	94170	0.19032644220127
221	208634	605	147434	-0.023061377933488
221	208634	626	81906	-0.0080857638843678
221	208634	661	210426	-0.021333887596662
221	208634	662	216570	0.049207730171414
221	208634	664	232442	0.048797665753318
221	208634	672	208380	-0.15548574898655
222	64764	222	64764	10.775675285852
222	64764	223	97020	-0.031080190229874
222	64764	224	112380	0.010336226591697
222	64764	225	118524	0.023440358619807
222	64764	226	161532	0.27953288170954
222	64764	227	175868	-0.36162024018242
222	64764	377	64890	-0.031080190229874
222	64764	385	64380	0.096830669632504
222	64764	478	64950	0.010336226591697
222	64764	486	64953	0.27953288170954
222	64764	499	63420	-0.10715574445319
222	64764	531	64974	0.023440358619807
222	64764	546	64981	-0.36162024018242
222	64764	570	61404	-0.11397294128993
222	64764	609	57324	0.085380426401866
222	64764	632	49140	0.18565278764127
222	64764	647	32760	0.12065776537256
222	64764	665	113148	0.070675340448431
222	64764	666	120316	-0.1657483653351
222	64764	668	162300	-0.38444072154618
222	64764	669	177660	0.12785206202365
222	64764	670	183804	0.28994122347547
223	97020	223	97020	11.094410225228
223	97020	224	112380	-0.096423754402013
223	97020	225	118524	-0.21866852110877
223	97020	226	161532	-0.3736742481885
223	97020	228	204540	-0.32596007955583
223	97020	378	97146	-0.031080190229874
223	97020	385	64380	-0.10463571626008
223	97020	386	96124	-0.010129629863716
223	97020	479	97206	0.010336226591697
223	97020	487	97209	0.27953288170954
223	97020	500	94140	-0.20978109088437
223	97020	532	97230	0.023440358619807
223	97020	547	97237	-0.36162024018242
223	97020	571	90076	-0.025772944630848
223	97020	610	81900	0.22676265605294
223	97020	647	32760	-0.099584798007364
223	97020	665	113148	0.088319754496756
223	97020	667	123900	0.070453895162115
223	97020	668	162300	0.041210451030661
223	97020	673	209916	0.12785206202365
223	97020	674	216060	0.28994122347547
224	112380	224	112380	10.795279003085
224	112380	225	118524	0.072721800154199
224	112380	227	175868	-0.35745298972232
224	112380	228	204540	0.2547244465685
224	112380	379	112506	-0.031080190229874
224	112380	386	96124	-0.055235540124674
224	112380	387	110460	-0.10408487750003
224	112380	480	112566	0.010336226591697
224	112380	488	112569	0.27953288170954
224	112380	499	63420	-0.29376643997453
224	112380	501	106428	-0.10317871719187
224	112380	533	112590	0.023440358619807
224	112380	548	112597	-0.36162024018242
224	112380	610	81900	-0.17504372034856
224	112380	632	49140	-0.10629033010625
224	112380	665	113148	0.096632502676314
224	112380	666	120316	0.049207730171414
224	112380	667	123900	-0.22177624285278
224	112380	669	177660	0.041210451030661
224	112380	673	209916	-0.38444072154618
224	112380	675	231420	0.28994122347547
225	118524	225	118524	10.594592452656
225	118524	228	204540	-0.22464584615627
225	118524	380	118650	-0.031080190229874
225	118524	387	110460	0.11676318867404
225	118524	481	118710	0.010336226591697
225	118524	489	118713	0.27953288170954
225	118524	500	94140	-0.14847979484869
225	118524	501	106428	-0.00029073070147568
225	118524	534	118734	0.023440358619807
225	118524	549	118741	-0.36162024018242
225	118524	570	61404	-0.22671108460767
225	118524	571	90076	0.025880299347605
225	118524	609	57324	0.023061377933488
225	118524	666	120316	-0.021333887596662
225	118524	667	123900	0.13017302799727
225	118524	670	183804	0.041210451030661
225	118524	674	216060	-0.38444072154618
225	118524	675	231420	0.12785206202365
226	161532	226	161532	10.304740388664
226	161532	227	175868	-0.19122218734651
226	161532	228	204540	0.27929057855918
226	161532	381	161658	-0.031080190229874
226	161532	386	96124	0.22115848773116
226	161532	388	159612	-0.10408487750003
226	161532	482	161718	0.010336226591697
226	161532	490	161721	0.27953288170954
226	161532	499	63420	0.10231705957311
226	161532	502	155580	-0.10317871719187
226	161532	535	161742	0.023440358619807
226	161532	550	161749	-0.36162024018242
226	161532	572	147420	0.088342157777153
226	161532	647	32760	0.027998526394141
226	161532	668	162300	0.096632502676314
226	161532	669	177660	0.088319754496756
226	161532	671	185340	-0.048797665753318
226	161532	673	209916	0.070675340448431
227	175868	227	175868	10.626829859924
227	175868	228	204540	-0.34947905750165
227	175868	382	175994	-0.031080190229874
227	175868	387	110460	0.22115848773116
227	175868	388	159612	-0.055235540124674
227	175868	389	171900	0.022531181754
227	175868	483	176054	0.010336226591697
227	175868	491	176057	0.27953288170954
227	175868	536	176078	0.023440358619807
227	175868	551	176085	-0.36162024018242
227	175868	570	61404	0.19032644220127
227	175868	572	147420	0.025880299347605
227	175868	632	49140	-0.0080857638843678
227	175868	669	177660	-0.021333887596662
227	175868	670	183804	0.049207730171414
227	175868	672	208380	-0.15548574898655
227	175868	675	231420	-0.1657483653351
228	204540	228	204540	10.884586344599
228	204540	383	204666	-0.031080190229874
228	204540	389	171900	-0.10463571626008
228	204540	484	204726	0.010336226591697
228	204540	492	204729	0.27953288170954
228	204540	501	106428	-0.10231705957311
228	204540	502	155580	0.29376643997453
228	204540	537	204750	0.023440358619807
228	204540	552	204757	-0.36162024018242
228	204540	571	90076	0.19032644220127
228	204540	572	147420	-0.22671108460767
228	204540	610	81900	-0.10614402324326
228	204540	672	208380	-0.10977153557127
228	204540	673	209916	-0.13017302799727
228	204540	674	216060	0.22177624285278
228	204540	675	231420	-0.070453895162115
229	254205	229	254205	10.701159138353
229	254205	230	250110	0.16067287072553
229	254205	384	254331	-0.031080190229874
229	254205	390	250237	0.022531181754
229	254205	485	254391	0.010336226591697
229	254205	503	242109	0.00029073070147568
229	254205	504	248253	0.10317871719187
229	254205	538	254415	0.023440358619807
229	254205	573	225757	-0.025880299347605
229	254205	574	240093	-0.088342157777153
229	254205	575	247261	-0.025772944630848
229	254205	611	193005	-0.023061377933488
229	254205	612	223725	-0.17504372034856
229	254205	614	239085	0.22676265605294
229	254205	615	246765	-0.085380426401866
229	254205	633	127477	-0.0080857638843678
229	254205	634	190965	-0.10629033010625
229	254205	636	222709	0.22973291476037
229	254205	638	238581	-0.18565278764127
229	254205	648	125433	-0.027998526394141
229	254205	650	189945	0.099584798007364
229	254205	653	222201	-0.12065776537256
229	254205	667	123900	0.0045006736397883
230	250110	230	250110	11.393500961937
230	250110	390	250237	-0.20068084997828
230	250110	391	242046	0.11676318867404
230	250110	392	248190	-0.10408487750003
230	250110	498	250299	-0.27953288170954
230	250110	505	225726	-0.14847979484869
230	250110	507	247230	0.20978109088437
230	250110	558	250327	0.36162024018242
230	250110	576	192990	-0.22671108460767
230	250110	578	235998	-0.088342157777153
230	250110	580	246750	-0.11397294128993
230	250110	616	127470	-0.10614402324326
230	250110	618	219630	-0.17504372034856
230	250110	620	234990	0.22676265605294
230	250110	640	186870	-0.10629033010625
230	250110	643	218614	0.22973291476037
230	250110	646	234486	-0.18565278764127
230	250110	656	121338	-0.027998526394141
230	250110	659	185850	0.099584798007364
230	250110	663	218106	-0.12065776537256
230	250110	666	120316	0.019038497266847
230	250110	671	185340	-0.036799625642975
231	126735	231	126735	10.723594729983
231	126735	232	188175	-0.16981629771233
231	126735	233	212751	0.22464584615627
231	126735	234	122647	-0.029404353461873
231	126735	236	114459	-0.029789507430461
231	126735	238	98077	-0.012913178258743
231	126735	239	65310	-0.0024687252864359
231	126735	242	254751	0.092255189619649
231	126735	243	114471	0.20759357163523
231	126735	245	98091	0.13491731946204
231	126735	246	65325	0.041148672309872
231	126735	249	249135	-0.040693505049188
231	126735	271	126270	0.28994122347547
231	126735	279	98119	-0.24247424790531
231	126735	280	65355	-0.10510792075582
231	126735	283	240975	0.23775997499135
231	126735	285	248655	-0.13136508197123
231	126735	300	126301	-0.1657483653351
231	126735	309	125790	-0.30562488458612
231	126735	323	126315	-0.070453895162115
231	126735	332	125805	0.19396251325861
231	126735	341	124782	0.18966443517914
231	126735	393	65415	0.12385774696998
231	126735	394	129423	-0.1126036964378
231	126735	396	224655	-0.28670155505139
231	126735	399	240527	-0.13031888865972
231	126735	400	247695	0.30562488458612
231	126735	408	126363	-0.048797665753318
231	126735	417	125853	0.13434201003207
231	126735	426	124830	0.13136508197123
231	126735	432	126375	0.22177624285278
231	126735	441	125867	-0.053226298284668
231	126735	450	124845	-0.28308042475581
231	126735	509	125895	-0.10148484844061
231	126735	518	124875	0.12905137010927
231	126735	534	118734	-0.092255189619649
232	188175	232	188175	11.244842190188
232	188175	233	212751	-0.43926905547688
232	188175	234	122647	0.08343630757759
232	188175	235	179991	0.15551434808911
232	188175	237	163611	0.10107046579909
232	188175	239	65310	-0.0037700448021603
232	188175	241	251167	0.22014256572371
232	188175	244	163623	0.029789507430461
232	188175	246	65325	-0.0024687252864359
232	188175	249	249135	-0.16616392713667
232	188175	250	250671	-0.1970461780163
232	188175	273	187710	0.28994122347547
232	188175	280	65355	0.03234201564487
232	188175	281	194895	0.11162337150766
232	188175	285	248655	0.28308042475581
232	188175	302	187741	-0.1657483653351
232	188175	311	187230	-0.30562488458612
232	188175	325	187755	-0.070453895162115
232	188175	334	187245	0.19396251325861
232	188175	344	186222	0.18966443517914
232	188175	393	65415	-0.08151805223154
232	188175	395	193935	-0.2150813439864
232	188175	398	236943	-0.24314796950767
232	188175	400	247695	-0.19396251325861
232	188175	410	187803	-0.048797665753318
232	188175	419	187293	0.13434201003207
232	188175	429	186270	0.13136508197123
232	188175	434	187815	0.22177624285278
232	188175	443	187307	-0.053226298284668
232	188175	453	186285	-0.28308042475581
232	188175	461	184238	-0.1834031487915
232	188175	511	187335	-0.10148484844061
232	188175	521	186315	0.12905137010927
232	188175	529	184269	0.1970461780163
233	212751	233	212751	11.068845951981
233	212751	235	179991	0.20829654935808
233	212751	236	114459	0.054868551345929
233	212751	237	163611	-0.11361629964986
233	212751	238	98077	-0.021721022220612
233	212751	240	243999	0.18937016041996
233	212751	243	114471	-0.09363519486107
233	212751	244	163623	0.10512440315589
233	212751	245	98091	0.027691403098345
233	212751	247	227631	0.095572515008206
233	212751	248	242991	-0.2470518247657
233	212751	275	212286	0.28994122347547
233	212751	279	98119	0.0010518667314909
233	212751	282	226639	0.0027752982819197
233	212751	283	240975	0.10882567058951
233	212751	284	242511	0.12905137010927
233	212751	304	212317	-0.1657483653351
233	212751	313	211806	-0.30562488458612
233	212751	327	212331	-0.070453895162115
233	212751	336	211821	0.19396251325861
233	212751	345	210798	0.18966443517914
233	212751	396	224655	-0.085579538418486
233	212751	397	226191	-0.10148484844061
233	212751	398	236943	0.011809855241139
233	212751	399	240527	-0.053226298284668
233	212751	412	212379	-0.048797665753318
233	212751	421	211869	0.13434201003207
233	212751	430	210846	0.13136508197123
233	212751	436	212391	0.22177624285278
233	212751	445	211883	-0.053226298284668
233	212751	454	210861	-0.28308042475581
233	212751	462	208814	-0.1834031487915
233	212751	513	211911	-0.10148484844061
233	212751	522	210891	0.12905137010927
233	212751	530	208845	0.1970461780163
233	212751	537	204750	0.092255189619649
234	122647	234	122647	10.590151045908
234	122647	236	114459	0.26210229076249
234	122647	238	98077	0.11361629964986
234	122647	239	65310	0.021721022220612
234	122647	241	251167	0.077186229395082
234	122647	243	114471	-0.029404353461873
234	122647	251	65331	0.012913178258743
234	122647	256	248631	-0.1834031487915
234	122647	279	98119	0.20219873940344
234	122647	286	129367	0.11162337150766
234	122647	290	236887	0.23775997499135
234	122647	292	247639	0.18966443517914
234	122647	308	122206	-0.12785206202365
234	122647	347	122227	-0.070453895162115
234	122647	356	121717	0.19396251325861
234	122647	365	120694	0.18966443517914
234	122647	393	65415	-0.2324973419701
234	122647	401	128407	-0.2150813439864
234	122647	404	220567	-0.28670155505139
234	122647	406	236439	-0.13031888865972
234	122647	416	122269	-0.070675340448431
234	122647	425	121758	-0.13031888865972
234	122647	464	121779	-0.053226298284668
234	122647	473	120757	-0.28308042475581
234	122647	481	118710	-0.1834031487915
234	122647	508	122311	0.13017302799727
234	122647	541	120787	0.12905137010927
234	122647	549	118741	0.1970461780163
235	179991	235	179991	10.761163535879
235	179991	236	114459	0.033317370216982
235	179991	237	163611	0.21976950121431
235	179991	239	65310	-0.0081976555581858
235	179991	240	243999	0.11498965414601
235	179991	243	114471	0.16067287072553
235	179991	244	163623	0.17312361914233
235	179991	251	65331	0.027691403098345
235	179991	252	194871	0.095572515008206
235	179991	254	240951	-0.16616392713667
235	179991	255	242487	-0.1970461780163
235	179991	287	193879	0.0027752982819197
235	179991	290	236887	-0.062809906863828
235	179991	291	240471	0.28308042475581
235	179991	310	179550	-0.12785206202365
235	179991	349	179571	-0.070453895162115
235	179991	359	179061	0.19396251325861
235	179991	367	178038	0.18966443517914
235	179991	393	65415	0.082751475305195
235	179991	402	191895	-0.085579538418486
235	179991	403	193431	-0.10148484844061
235	179991	406	236439	-0.13434201003207
235	179991	407	239511	-0.19396251325861
235	179991	418	179613	-0.070675340448431
235	179991	428	179102	-0.13031888865972
235	179991	467	179123	-0.053226298284668
235	179991	475	178101	-0.28308042475581
235	179991	483	176054	-0.1834031487915
235	179991	510	179655	0.13017302799727
235	179991	543	178131	0.12905137010927
235	179991	551	176085	0.1970461780163
235	179991	557	171990	0.092255189619649
236	114459	236	114459	10.52200417679
236	114459	238	98077	0.11510450678773
236	114459	239	65310	0.02200553580194
236	114459	240	243999	0.030290063672225
236	114459	243	114471	0.0045046867509545
236	114459	245	98091	0.17312361914233
236	114459	251	65331	0.10512440315589
236	114459	257	129339	0.095572515008206
236	114459	261	236859	0.040693505049188
236	114459	262	240443	-0.1834031487915
236	114459	280	65355	0.0030000253009453
236	114459	293	128347	0.0027752982819197
236	114459	298	236379	0.13136508197123
236	114459	299	239451	0.18966443517914
236	114459	371	113529	0.19396251325861
236	114459	379	112506	0.18966443517914
236	114459	408	126363	-0.085579538418486
236	114459	409	127899	-0.10148484844061
236	114459	412	212379	-0.28670155505139
236	114459	415	235419	-0.30562488458612
236	114459	424	114078	-0.38444072154618
236	114459	463	114099	-0.22177624285278
236	114459	488	112569	-0.28308042475581
236	114459	495	110522	-0.1834031487915
236	114459	516	114123	0.13017302799727
236	114459	540	113619	0.10148484844061
236	114459	561	110553	0.1970461780163
236	114459	566	106458	0.092255189619649
237	163611	237	163611	10.88771751895
237	163611	238	98077	0.0095389763376564
237	163611	239	65310	-0.0053277454839832
237	163611	244	163623	0.0045046867509545
237	163611	245	98091	0.16067287072553
237	163611	251	65331	-0.09363519486107
237	163611	258	193851	0.2470518247657
237	163611	259	224571	-0.16616392713667
237	163611	260	226107	-0.1970461780163
237	163611	280	65355	0.10522941533433
237	163611	294	191835	-0.10882567058951
237	163611	295	193371	-0.12905137010927
237	163611	296	220507	-0.062809906863828
237	163611	297	224091	0.28308042475581
237	163611	373	162681	0.19396251325861
237	163611	381	161658	0.18966443517914
237	163611	410	187803	-0.011809855241139
237	163611	411	191387	0.053226298284668
237	163611	412	212379	0.24314796950767
237	163611	413	220059	-0.13434201003207
237	163611	414	223131	-0.19396251325861
237	163611	427	163230	-0.38444072154618
237	163611	466	163251	-0.22177624285278
237	163611	490	161721	-0.28308042475581
237	163611	496	159674	-0.1834031487915
237	163611	519	163275	0.13017302799727
237	163611	542	162771	0.10148484844061
237	163611	562	159705	0.1970461780163
237	163611	567	155610	0.092255189619649
238	98077	238	98077	11.030069932354
238	98077	239	65310	0.0095389763376564
238	98077	245	98091	-0.34947905750165
238	98077	246	65325	0.2670566006437
238	98077	264	128317	0.2470518247657
238	98077	267	220477	0.040693505049188
238	98077	268	224061	-0.1834031487915
238	98077	279	98119	0.27929057855918
238	98077	300	126301	-0.10882567058951
238	98077	301	127837	-0.12905137010927
238	98077	304	212317	-0.23775997499135
238	98077	305	219997	0.13136508197123
238	98077	306	223069	0.18966443517914
238	98077	370	97657	0.070453895162115
238	98077	386	96124	0.18966443517914
238	98077	416	122269	-0.011809855241139
238	98077	417	125853	0.053226298284668
238	98077	421	211869	0.13031888865972
238	98077	422	219037	-0.30562488458612
238	98077	471	97717	-0.22177624285278
238	98077	487	97209	0.053226298284668
238	98077	500	94140	-0.1834031487915
238	98077	524	97741	0.13017302799727
238	98077	547	97237	0.10148484844061
238	98077	560	96217	-0.12905137010927
238	98077	571	90076	0.092255189619649
239	65310	239	65310	11.423149192518
239	65310	246	65325	-0.16981629771233
239	65310	251	65331	0.22464584615627
239	65310	271	126270	0.16616392713667
239	65310	272	127806	0.1970461780163
239	65310	273	187710	0.040693505049188
239	65310	274	191294	-0.1834031487915
239	65310	280	65355	-0.2547244465685
239	65310	308	122206	0.062809906863828
239	65310	309	125790	-0.28308042475581
239	65310	310	179550	-0.23775997499135
239	65310	311	187230	0.13136508197123
239	65310	312	190302	0.18966443517914
239	65310	377	64890	0.070453895162115
239	65310	385	64380	-0.19396251325861
239	65310	393	65415	0.32596007955583
239	65310	424	114078	-0.24314796950767
239	65310	425	121758	0.13434201003207
239	65310	426	124830	0.19396251325861
239	65310	427	163230	0.28670155505139
239	65310	428	179102	0.13031888865972
239	65310	429	186270	-0.30562488458612
239	65310	478	64950	-0.22177624285278
239	65310	493	64442	0.053226298284668
239	65310	499	63420	0.28308042475581
239	65310	531	64974	0.13017302799727
239	65310	553	64470	0.10148484844061
239	65310	564	63450	-0.12905137010927
239	65310	570	61404	-0.1970461780163
240	243999	240	243999	9.8247520116791
240	243999	241	251167	-0.097668160915864
240	243999	242	254751	0.16371772626849
240	243999	247	227631	0.17312361914233
240	243999	248	242991	0.12023185395946
240	243999	252	194871	0.10512440315589
240	243999	254	240951	-0.10294314274691
240	243999	255	242487	-0.00029073070147568
240	243999	257	129339	0.027691403098345
240	243999	261	236859	-0.20397453655419
240	243999	262	240443	0.025880299347605
240	243999	269	236349	0.023061377933488
240	243999	275	212286	0.032626057273424
240	243999	281	194895	0.0030000253009453
240	243999	283	240975	-0.0013135108846189
240	243999	284	242511	-0.10317871719187
240	243999	286	129367	0.0010518667314909
240	243999	290	236887	0.011556895078032
240	243999	291	240471	0.088342157777153
240	243999	298	236379	0.17504372034856
240	243999	304	212317	-0.0050753112614337
240	243999	310	179550	-0.00097029166612414
240	243999	313	211806	-0.027998526394141
240	243999	391	242046	-0.18966443517914
240	243999	394	129423	-0.082751475305195
240	243999	398	236943	0.081111405081773
240	243999	399	240527	0.025772944630848
240	243999	406	236439	-0.22676265605294
240	243999	412	212379	-0.11462487710393
240	243999	418	179613	-0.034959644360826
240	243999	421	211869	0.099584798007364
240	243999	424	114078	-0.0042756399577989
240	243999	428	179102	0.019038497266847
240	243999	503	242109	0.28308042475581
240	243999	506	240062	0.1834031487915
240	243999	568	242139	-0.12905137010927
240	243999	574	240093	-0.1970461780163
240	243999	578	235998	-0.092255189619649
241	251167	241	251167	10.208585937509
241	251167	242	254751	-0.047417755273205
241	251167	248	242991	-0.029404353461873
241	251167	249	249135	0.027202350922107
241	251167	250	250671	0.022531181754
241	251167	253	226615	-0.029789507430461
241	251167	258	193851	-0.012913178258743
241	251167	261	236859	0.24247424790531
241	251167	263	247611	0.025880299347605
241	251167	264	128317	-0.0024687252864359
241	251167	267	220477	0.10510792075582
241	251167	273	187710	0.020094400973588
241	251167	278	235326	-0.0080857638843678
241	251167	282	226639	0.20219873940344
241	251167	287	193879	0.12277944456085
241	251167	290	236887	-0.19517653453975
241	251167	292	247639	0.088342157777153
241	251167	293	128347	0.03234201564487
241	251167	296	220507	-0.12684735203778
241	251167	302	187741	-0.038687398646738
241	251167	307	235357	-0.10629033010625
241	251167	308	122206	-0.0047315523524787
241	251167	314	218974	-0.027998526394141
241	251167	390	250237	0.19396251325861
241	251167	395	193935	-0.2324973419701
241	251167	398	236943	0.011556895078032
241	251167	400	247695	0.025772944630848
241	251167	401	128407	-0.08151805223154
241	251167	404	220567	0.01170827347884
241	251167	410	187803	0.0050753112614337
241	251167	415	235419	0.22973291476037
241	251167	416	122269	0.00097029166612414
241	251167	422	219037	0.099584798007364
241	251167	429	186270	0.019038497266847
241	251167	498	250299	-0.053226298284668
241	251167	507	247230	0.1834031487915
241	251167	558	250327	-0.10148484844061
241	251167	575	247261	-0.1970461780163
242	254751	242	254751	10.266755167308
242	254751	250	250671	-0.095470840431178
242	254751	255	242487	-0.20759357163523
242	254751	256	248631	0.23933925418045
242	254751	260	226107	-0.13491731946204
242	254751	262	240443	0.24247424790531
242	254751	263	247611	-0.20397453655419
242	254751	266	193341	-0.041148672309872
242	254751	268	224061	0.10510792075582
242	254751	270	239421	-0.12385774696998
242	254751	272	127806	-0.0050325714335815
242	254751	274	191294	0.020094400973588
242	254751	277	223038	-0.032626057273424
242	254751	284	242511	0.23933925418045
242	254751	285	248655	-0.089760331392611
242	254751	289	226135	0.24247424790531
242	254751	291	240471	-0.19517653453975
242	254751	292	247639	0.011556895078032
242	254751	295	193371	0.10510792075582
242	254751	297	224091	-0.12684735203778
242	254751	299	239451	0.01170827347884
242	254751	301	127837	0.020094400973588
242	254751	303	191325	-0.038687398646738
242	254751	306	223069	0.0050753112614337
242	254751	309	125790	-0.0047315523524787
242	254751	312	190302	0.00097029166612414
242	254751	384	254331	0.070453895162115
242	254751	397	226191	-0.20397453655419
242	254751	399	240527	0.011556895078032
242	254751	400	247695	0.081111405081773
242	254751	403	193431	-0.12385774696998
242	254751	405	224151	0.01170827347884
242	254751	407	239511	0.1763701482592
242	254751	409	127899	-0.032626057273424
242	254751	411	191387	0.0050753112614337
242	254751	414	223131	0.11462487710393
242	254751	417	125853	0.00097029166612414
242	254751	420	190365	0.034959644360826
242	254751	426	124830	0.0042756399577989
242	254751	485	254391	-0.22177624285278
242	254751	538	254415	0.13017302799727
242	254751	580	246750	0.092255189619649
243	114471	243	114471	10.531170474274
243	114471	245	98091	0.21976950121431
243	114471	246	65325	0.06702788956399
243	114471	248	242991	0.077186229395082
243	114471	251	65331	-0.11361629964986
243	114471	254	240951	-0.077796406711684
243	114471	255	242487	-0.092255189619649
243	114471	279	98119	-0.0033667351995524
243	114471	316	128359	0.0027752982819197
243	114471	321	236391	0.13136508197123
243	114471	322	239463	0.18966443517914
243	114471	339	114030	-0.12785206202365
243	114471	355	114037	0.1657483653351
243	114471	364	113526	0.30562488458612
243	114471	393	65415	0.17674736783183
243	114471	432	126375	-0.085579538418486
243	114471	433	127911	-0.10148484844061
243	114471	436	212391	-0.28670155505139
243	114471	439	235431	-0.30562488458612
243	114471	448	114093	-0.070675340448431
243	114471	457	113582	-0.13031888865972
243	114471	463	114099	0.048797665753318
243	114471	472	113589	-0.13434201003207
243	114471	480	112566	-0.13136508197123
243	114471	583	112611	0.12905137010927
243	114471	590	110565	0.1970461780163
243	114471	595	106470	0.092255189619649
244	163623	244	163623	10.852030254223
244	163623	245	98091	0.033317370216982
244	163623	246	65325	-0.02200553580194
244	163623	247	227631	0.11498965414601
244	163623	251	65331	0.054868551345929
244	163623	252	194871	0.18937016041996
244	163623	253	226615	-0.22014256572371
244	163623	279	98119	0.24293715777466
244	163623	317	191847	-0.10882567058951
244	163623	318	193383	-0.12905137010927
244	163623	319	220519	-0.062809906863828
244	163623	320	224103	0.28308042475581
244	163623	342	163182	-0.12785206202365
244	163623	358	163189	0.1657483653351
244	163623	366	162678	0.30562488458612
244	163623	393	65415	0.045678346128306
244	163623	434	187815	-0.011809855241139
244	163623	435	191399	0.053226298284668
244	163623	436	212391	0.24314796950767
244	163623	437	220071	-0.13434201003207
244	163623	438	223143	-0.19396251325861
244	163623	451	163245	-0.070675340448431
244	163623	459	162734	-0.13031888865972
244	163623	466	163251	0.048797665753318
244	163623	474	162741	-0.13434201003207
244	163623	482	161718	-0.13136508197123
244	163623	585	161763	0.12905137010927
244	163623	591	159717	0.1970461780163
244	163623	596	155622	0.092255189619649
245	98091	245	98091	10.838531284753
245	98091	246	65325	0.043562154251392
245	98091	247	227631	0.030290063672225
245	98091	251	65331	0.20829654935808
245	98091	257	129339	0.18937016041996
245	98091	259	224571	-0.077796406711684
245	98091	260	226107	-0.092255189619649
245	98091	279	98119	-0.19122218734651
245	98091	280	65355	0.22475759024513
245	98091	323	126315	-0.10882567058951
245	98091	324	127851	-0.12905137010927
245	98091	327	212331	-0.23775997499135
245	98091	328	220011	0.13136508197123
245	98091	329	223083	0.18966443517914
245	98091	370	97657	0.1657483653351
245	98091	378	97146	0.30562488458612
245	98091	440	122283	-0.011809855241139
245	98091	441	125867	0.053226298284668
245	98091	445	211883	0.13031888865972
245	98091	446	219051	-0.30562488458612
245	98091	456	97710	-0.38444072154618
245	98091	487	97209	-0.13434201003207
245	98091	494	96186	-0.13136508197123
245	98091	582	97251	0.10148484844061
245	98091	600	94185	0.1970461780163
245	98091	604	90090	0.092255189619649
246	65325	246	65325	11.141168407884
246	65325	251	65331	-0.43926905547688
246	65325	264	128317	0.22014256572371
246	65325	265	191805	-0.077796406711684
246	65325	266	193341	-0.092255189619649
246	65325	280	65355	-0.0051640846243545
246	65325	331	122221	0.062809906863828
246	65325	332	125805	-0.28308042475581
246	65325	333	179565	-0.23775997499135
246	65325	334	187245	0.13136508197123
246	65325	335	190317	0.18966443517914
246	65325	385	64380	0.30562488458612
246	65325	393	65415	0.13728127745371
246	65325	448	114093	-0.24314796950767
246	65325	449	121773	0.13434201003207
246	65325	450	124845	0.19396251325861
246	65325	451	163245	0.28670155505139
246	65325	452	179117	0.13031888865972
246	65325	453	186285	-0.30562488458612
246	65325	486	64953	-0.048797665753318
246	65325	499	63420	-0.13136508197123
246	65325	588	64485	0.10148484844061
246	65325	599	63465	-0.12905137010927
246	65325	609	57324	0.092255189619649
247	227631	247	227631	10.595219074329
247	227631	248	242991	-0.096423754402013
247	227631	249	249135	-0.21866852110877
247	227631	250	250671	0.2148699540149
247	227631	252	194871	0.20829654935808
247	227631	253	226615	0.0029310527548331
247	227631	257	129339	0.054868551345929
247	227631	259	224571	-0.26091679452385
247	227631	260	226107	0.14847979484869
247	227631	267	220477	-0.2324973419701
247	227631	268	224061	0.22671108460767
247	227631	275	212286	-0.08151805223154
247	227631	276	219966	0.10614402324326
247	227631	281	194895	0.22475759024513
247	227631	282	226639	0.010691434378594
247	227631	319	220519	0.011556895078032
247	227631	320	224103	0.088342157777153
247	227631	327	212331	0.01170827347884
247	227631	328	220011	0.17504372034856
247	227631	336	211821	0.10629033010625
247	227631	342	163182	-0.00097029166612414
247	227631	394	129423	-0.045678346128306
247	227631	396	224655	0.10827429422544
247	227631	397	226191	-0.20978109088437
247	227631	436	212391	0.1763701482592
247	227631	437	220071	-0.22676265605294
247	227631	445	211883	-0.22973291476037
247	227631	451	163245	-0.034959644360826
247	227631	456	97710	-0.0042756399577989
247	227631	459	162734	0.019038497266847
247	227631	505	225726	0.13136508197123
247	227631	606	225771	-0.12905137010927
247	227631	612	223725	-0.1970461780163
247	227631	618	219630	-0.092255189619649
248	242991	248	242991	10.199115612472
248	242991	249	249135	0.072721800154199
248	242991	250	250671	-0.11339391336647
248	242991	253	226615	0.26210229076249
248	242991	254	240951	-0.1020469223526
248	242991	255	242487	0.11676318867404
248	242991	258	193851	0.11361629964986
248	242991	261	236859	-0.20219873940344
248	242991	264	128317	0.021721022220612
248	242991	270	239421	0.22671108460767
248	242991	275	212286	0.03234201564487
248	242991	278	235326	0.10614402324326
248	242991	282	226639	-0.0033667351995524
248	242991	283	240975	0.1198196051613
248	242991	284	242511	-0.10408487750003
248	242991	316	128359	0.0010518667314909
248	242991	322	239463	0.088342157777153
248	242991	327	212331	-0.12684735203778
248	242991	330	235371	0.17504372034856
248	242991	333	179565	-0.038687398646738
248	242991	339	114030	-0.0047315523524787
248	242991	345	210798	-0.027998526394141
248	242991	391	242046	0.30562488458612
248	242991	395	193935	0.17674736783183
248	242991	398	236943	-0.0013135108846189
248	242991	436	212391	0.01170827347884
248	242991	439	235431	-0.22676265605294
248	242991	442	179627	0.0050753112614337
248	242991	448	114093	0.00097029166612414
248	242991	454	210861	0.099584798007364
248	242991	460	178094	0.019038497266847
248	242991	503	242109	-0.13434201003207
248	242991	597	242151	-0.10148484844061
248	242991	614	239085	-0.1970461780163
248	242991	620	234990	-0.092255189619649
249	249135	249	249135	10.19582339893
249	249135	250	250671	0.095408045780954
249	249135	254	240951	0.15551434808911
249	249135	256	248631	0.11676318867404
249	249135	259	224571	0.10107046579909
249	249135	261	236859	0.029789507430461
249	249135	263	247611	-0.14847979484869
249	249135	265	191805	0.030825660441193
249	249135	267	220477	0.012913178258743
249	249135	271	126270	0.0037700448021603
249	249135	273	187710	0.0024687252864359
249	249135	283	240975	-0.1020469223526
249	249135	285	248655	-0.10408487750003
249	249135	317	191847	0.12277944456085
249	249135	319	220519	-0.24247424790531
249	249135	323	126315	0.03234201564487
249	249135	325	187755	-0.10510792075582
249	249135	331	122221	-0.020094400973588
249	249135	338	233325	-0.10629033010625
249	249135	346	216942	-0.027998526394141
249	249135	392	248190	0.30562488458612
249	249135	396	224655	0.26091679452385
249	249135	398	236943	-0.10294314274691
249	249135	400	247695	0.20978109088437
249	249135	432	126375	-0.08151805223154
249	249135	434	187815	0.12385774696998
249	249135	440	122283	0.032626057273424
249	249135	447	233387	0.22973291476037
249	249135	455	217005	0.099584798007364
249	249135	461	184238	0.019038497266847
249	249135	504	248253	-0.13434201003207
249	249135	507	247230	-0.13136508197123
249	249135	598	248295	-0.10148484844061
249	249135	608	247275	0.12905137010927
250	250671	250	250671	10.112889203833
250	250671	255	242487	0.15551434808911
250	250671	256	248631	-0.1020469223526
250	250671	260	226107	0.10107046579909
250	250671	263	247611	0.26091679452385
250	250671	266	193341	0.030825660441193
250	250671	269	236349	0.12277944456085
250	250671	272	127806	0.0037700448021603
250	250671	276	219966	0.03234201564487
250	250671	278	235326	-0.08151805223154
250	250671	284	242511	-0.1020469223526
250	250671	285	248655	0.1198196051613
250	250671	318	193383	0.12277944456085
250	250671	321	236391	-0.19517653453975
250	250671	324	127851	0.03234201564487
250	250671	328	220011	-0.12684735203778
250	250671	330	235371	0.01170827347884
250	250671	334	187245	-0.038687398646738
250	250671	337	218989	0.0050753112614337
250	250671	340	121710	-0.0047315523524787
250	250671	344	186222	0.00097029166612414
250	250671	390	250237	-0.1657483653351
250	250671	397	226191	0.26091679452385
250	250671	400	247695	-0.10827429422544
250	250671	433	127911	-0.08151805223154
250	250671	437	220071	0.01170827347884
250	250671	439	235431	0.1763701482592
250	250671	443	187307	0.0050753112614337
250	250671	446	219051	0.11462487710393
250	250671	449	121773	0.00097029166612414
250	250671	453	186285	0.034959644360826
250	250671	458	120750	0.0042756399577989
250	250671	498	250299	-0.048797665753318
250	250671	615	246765	-0.1970461780163
251	65331	251	65331	11.099720865401
251	65331	252	194871	0.030290063672225
251	65331	257	129339	0.11498965414601
251	65331	258	193851	-0.077186229395082
251	65331	280	65355	0.072721800154199
251	65331	347	122227	0.062809906863828
251	65331	348	125811	-0.28308042475581
251	65331	349	179571	-0.23775997499135
251	65331	350	187251	0.13136508197123
251	65331	351	190323	0.18966443517914
251	65331	377	64890	0.12785206202365
251	65331	393	65415	-0.21866852110877
251	65331	463	114099	-0.24314796950767
251	65331	464	121779	0.13434201003207
251	65331	465	124851	0.19396251325861
251	65331	466	163251	0.28670155505139
251	65331	467	179123	0.13031888865972
251	65331	468	186291	-0.30562488458612
251	65331	478	64950	-0.38444072154618
251	65331	486	64953	0.070675340448431
251	65331	493	64442	0.13031888865972
251	65331	581	64995	-0.13017302799727
251	65331	622	61425	0.1970461780163
251	65331	625	57330	0.092255189619649
252	194871	252	194871	10.195526204906
252	194871	253	226615	0.10611859300808
252	194871	254	240951	-0.13728127745371
252	194871	255	242487	-0.010336226591697
252	194871	256	248631	-0.023440358619807
252	194871	257	129339	0.033317370216982
252	194871	258	193851	-0.11575707893211
252	194871	265	191805	-0.17674736783183
252	194871	266	193341	0.29376643997453
252	194871	273	187710	-0.082751475305195
252	194871	274	191294	0.19032644220127
252	194871	281	194895	0.072721800154199
252	194871	286	129367	0.24293715777466
252	194871	287	193879	0.010691434378594
252	194871	317	191847	0.0013135108846189
252	194871	318	193383	0.10317871719187
252	194871	349	179571	0.01170827347884
252	194871	350	187251	0.17504372034856
252	194871	358	163189	0.0050753112614337
252	194871	359	179061	0.10629033010625
252	194871	366	162678	0.027998526394141
252	194871	402	191895	0.10827429422544
252	194871	403	193431	-0.20978109088437
252	194871	434	187815	-0.081111405081773
252	194871	435	191399	-0.025772944630848
252	194871	466	163251	0.11462487710393
252	194871	467	179123	-0.22973291476037
252	194871	474	162741	-0.099584798007364
252	194871	478	64950	-0.0042756399577989
252	194871	485	254391	0.19396251325861
252	194871	627	193011	-0.12905137010927
252	194871	634	190965	-0.1970461780163
252	194871	640	186870	-0.092255189619649
253	226615	253	226615	10.130646278168
253	226615	254	240951	-0.19122218734651
253	226615	255	242487	0.091620856238547
253	226615	258	193851	0.11510450678773
253	226615	259	224571	-0.0033667351995524
253	226615	260	226107	-0.055235540124674
253	226615	264	128317	0.02200553580194
253	226615	267	220477	-0.0030000253009453
253	226615	275	212286	-0.0010518667314909
253	226615	277	223038	0.19032644220127
253	226615	282	226639	0.072721800154199
253	226615	287	193879	0.22475759024513
253	226615	288	224599	0.1198196051613
253	226615	289	226135	-0.10408487750003
253	226615	316	128359	0.10522941533433
253	226615	319	220519	-0.089760331392611
253	226615	353	218995	0.17504372034856
253	226615	358	163189	-0.038687398646738
253	226615	361	210805	0.10629033010625
253	226615	363	97654	-0.0047315523524787
253	226615	401	128407	-0.045678346128306
253	226615	404	220567	-0.0013135108846189
253	226615	436	212391	0.011556895078032
253	226615	438	223143	-0.025772944630848
253	226615	466	163251	0.0050753112614337
253	226615	469	210867	-0.22973291476037
253	226615	471	97717	0.00097029166612414
253	226615	482	161718	0.019038497266847
253	226615	485	254391	-0.053226298284668
253	226615	505	225726	0.13031888865972
253	226615	636	222709	-0.1970461780163
253	226615	643	218614	-0.092255189619649
254	240951	254	240951	10.430777516299
254	240951	255	242487	0.095408045780954
254	240951	256	248631	-0.11339391336647
254	240951	259	224571	0.21976950121431
254	240951	261	236859	0.17312361914233
254	240951	262	240443	-0.055235540124674
254	240951	265	191805	0.06702788956399
254	240951	270	239421	-0.29376643997453
254	240951	271	126270	0.0081976555581858
254	240951	275	212286	-0.027691403098345
254	240951	283	240975	0.072721800154199
254	240951	288	224599	-0.0033667351995524
254	240951	290	236887	0.027202350922107
254	240951	291	240471	-0.10408487750003
254	240951	317	191847	-0.0030000253009453
254	240951	322	239463	-0.10317871719187
254	240951	349	179571	-0.10510792075582
254	240951	354	233331	0.17504372034856
254	240951	355	114037	-0.020094400973588
254	240951	369	208758	-0.027998526394141
254	240951	402	191895	0.17674736783183
254	240951	407	239511	0.20978109088437
254	240951	432	126375	0.082751475305195
254	240951	436	212391	-0.20397453655419
254	240951	463	114099	0.032626057273424
254	240951	477	208821	0.099584798007364
254	240951	483	176054	0.019038497266847
254	240951	485	254391	-0.10148484844061
254	240951	506	240062	0.13031888865972
254	240951	630	239091	0.12905137010927
254	240951	645	232950	-0.092255189619649
255	242487	255	242487	9.4330036134324
255	242487	256	248631	0.072721800154199
255	242487	260	226107	0.21976950121431
255	242487	262	240443	-0.0033667351995524
255	242487	266	193341	0.06702788956399
255	242487	269	236349	-0.0030000253009453
255	242487	270	239421	0.17674736783183
255	242487	272	127806	0.0081976555581858
255	242487	278	235326	0.082751475305195
255	242487	284	242511	0.072721800154199
255	242487	289	226135	-0.0033667351995524
255	242487	291	240471	0.1198196051613
255	242487	318	193383	-0.0030000253009453
255	242487	321	236391	-0.089760331392611
255	242487	322	239463	-0.0013135108846189
255	242487	352	211827	-0.12684735203778
255	242487	359	179061	-0.038687398646738
255	242487	361	210805	0.0050753112614337
255	242487	364	113526	-0.0047315523524787
255	242487	367	178038	0.00097029166612414
255	242487	391	242046	-0.12785206202365
255	242487	403	193431	0.17674736783183
255	242487	406	236439	-0.0013135108846189
255	242487	407	239511	-0.10827429422544
255	242487	433	127911	0.082751475305195
255	242487	439	235431	0.081111405081773
255	242487	467	179123	0.0050753112614337
255	242487	469	210867	0.11462487710393
255	242487	472	113589	0.00097029166612414
255	242487	475	178101	0.034959644360826
255	242487	480	112566	0.0042756399577989
255	242487	485	254391	-0.085579538418486
255	242487	503	242109	-0.070675340448431
255	242487	597	242151	-0.13017302799727
255	242487	638	238581	-0.1970461780163
255	242487	646	234486	-0.092255189619649
256	248631	256	248631	10.180127600458
256	248631	262	240443	0.26210229076249
256	248631	263	247611	-0.11575707893211
256	248631	268	224061	0.11361629964986
256	248631	269	236349	-0.10512440315589
256	248631	274	191294	0.021721022220612
256	248631	276	219966	-0.027691403098345
256	248631	285	248655	0.072721800154199
256	248631	291	240471	-0.1020469223526
256	248631	292	247639	0.010691434378594
256	248631	320	224103	-0.20219873940344
256	248631	321	236391	0.23933925418045
256	248631	348	125811	0.03234201564487
256	248631	350	187251	-0.10510792075582
256	248631	354	233331	0.01170827347884
256	248631	356	121717	-0.020094400973588
256	248631	362	216949	0.0050753112614337
256	248631	368	184182	0.00097029166612414
256	248631	392	248190	-0.12785206202365
256	248631	405	224151	0.26091679452385
256	248631	406	236439	-0.10294314274691
256	248631	435	191399	0.2324973419701
256	248631	437	220071	-0.20397453655419
256	248631	464	121779	0.032626057273424
256	248631	470	217011	0.11462487710393
256	248631	476	184245	0.034959644360826
256	248631	481	118710	0.0042756399577989
256	248631	485	254391	0.2150813439864
256	248631	504	248253	-0.070675340448431
256	248631	598	248295	-0.13017302799727
256	248631	631	246771	0.12905137010927
257	129339	257	129339	11.077370456499
257	129339	258	193851	-0.3736742481885
257	129339	259	224571	0.0060270040030403
257	129339	260	226107	0.27953288170954
257	129339	261	236859	0.32596007955583
257	129339	262	240443	-0.36162024018242
257	129339	264	128317	0.070503945593888
257	129339	271	126270	0.045678346128306
257	129339	272	127806	0.10231705957311
257	129339	286	129367	-0.19122218734651
257	129339	293	128347	0.010691434378594
257	129339	323	126315	0.0013135108846189
257	129339	324	127851	0.10317871719187
257	129339	347	122227	-0.011556895078032
257	129339	348	125811	-0.088342157777153
257	129339	370	97657	0.0050753112614337
257	129339	371	113529	0.10629033010625
257	129339	377	64890	0.00097029166612414
257	129339	378	97146	0.027998526394141
257	129339	384	254331	-0.18966443517914
257	129339	394	129423	0.21866852110877
257	129339	408	126363	0.10827429422544
257	129339	409	127899	-0.20978109088437
257	129339	440	122283	-0.081111405081773
257	129339	441	125867	-0.025772944630848
257	129339	463	114099	-0.1763701482592
257	129339	464	121779	0.22676265605294
257	129339	486	64953	0.034959644360826
257	129339	487	97209	-0.099584798007364
257	129339	493	64442	-0.019038497266847
257	129339	498	250299	0.30562488458612
257	129339	648	125433	-0.1970461780163
257	129339	656	121338	-0.092255189619649
258	193851	258	193851	10.710772451751
258	193851	259	224571	-0.0051640846243545
258	193851	260	226107	-0.031080190229874
258	193851	261	236859	-0.27929057855918
258	193851	263	247611	-0.023440358619807
258	193851	264	128317	0.0095389763376564
258	193851	265	191805	0.22475759024513
258	193851	266	193341	-0.10463571626008
258	193851	273	187710	0.10522941533433
258	193851	287	193879	-0.19122218734651
258	193851	293	128347	0.24293715777466
258	193851	294	191835	0.1198196051613
258	193851	295	193371	-0.10408487750003
258	193851	325	187755	-0.089760331392611
258	193851	349	179571	-0.19517653453975
258	193851	351	190323	-0.088342157777153
258	193851	374	178041	0.10629033010625
258	193851	377	64890	-0.0047315523524787
258	193851	381	161658	0.027998526394141
258	193851	384	254331	0.28308042475581
258	193851	395	193935	0.21866852110877
258	193851	410	187803	-0.0013135108846189
258	193851	442	179627	0.011556895078032
258	193851	444	190379	-0.025772944630848
258	193851	466	163251	0.01170827347884
258	193851	468	186291	0.22676265605294
258	193851	486	64953	0.00097029166612414
258	193851	490	161721	-0.099584798007364
258	193851	498	250299	-0.13434201003207
258	193851	627	193011	0.10148484844061
258	193851	650	189945	-0.1970461780163
258	193851	659	185850	-0.092255189619649
259	224571	259	224571	10.438109548597
259	224571	260	226107	0.095408045780954
259	224571	261	236859	0.0045046867509545
259	224571	262	240443	0.091620856238547
259	224571	263	247611	-0.2148699540149
259	224571	265	191805	0.043562154251392
259	224571	267	220477	0.2670566006437
259	224571	268	224061	-0.10463571626008
259	224571	271	126270	0.0053277454839832
259	224571	275	212286	0.09363519486107
259	224571	277	223038	-0.10231705957311
259	224571	288	224599	-0.19122218734651
259	224571	294	191835	0.22475759024513
259	224571	296	220507	0.027202350922107
259	224571	297	224091	-0.10408487750003
259	224571	323	126315	0.10522941533433
259	224571	327	212331	-0.23933925418045
259	224571	329	223083	-0.10317871719187
259	224571	370	97657	-0.020094400973588
259	224571	376	208761	0.10629033010625
259	224571	384	254331	-0.12905137010927
259	224571	396	224655	0.21866852110877
259	224571	408	126363	-0.045678346128306
259	224571	412	212379	0.10294314274691
259	224571	414	223131	0.20978109088437
259	224571	466	163251	-0.12385774696998
259	224571	470	217011	0.22676265605294
259	224571	496	159674	0.019038497266847
259	224571	628	223731	0.10148484844061
259	224571	662	216570	-0.092255189619649
260	226107	260	226107	10.104538846848
260	226107	262	240443	-0.19122218734651
260	226107	263	247611	0.21866852110877
260	226107	266	193341	0.043562154251392
260	226107	268	224061	0.22475759024513
260	226107	272	127806	0.0053277454839832
260	226107	276	219966	0.10522941533433
260	226107	277	223038	-0.045678346128306
260	226107	289	226135	-0.19122218734651
260	226107	295	193371	0.22475759024513
260	226107	297	224091	0.1198196051613
260	226107	324	127851	0.10522941533433
260	226107	328	220011	-0.089760331392611
260	226107	329	223083	-0.0013135108846189
260	226107	352	211827	-0.19517653453975
260	226107	353	218995	0.011556895078032
260	226107	373	162681	-0.038687398646738
260	226107	378	97146	-0.0047315523524787
260	226107	381	161658	0.00097029166612414
260	226107	384	254331	-0.10882567058951
260	226107	397	226191	0.21866852110877
260	226107	409	127899	-0.045678346128306
260	226107	413	220059	-0.0013135108846189
260	226107	414	223131	-0.10827429422544
260	226107	445	211883	0.011556895078032
260	226107	446	219051	0.081111405081773
260	226107	469	210867	0.1763701482592
260	226107	487	97209	0.00097029166612414
260	226107	490	161721	0.034959644360826
260	226107	494	96186	0.0042756399577989
260	226107	498	250299	-0.011809855241139
260	226107	505	225726	-0.38444072154618
260	226107	606	225771	-0.13017302799727
260	226107	653	222201	-0.1970461780163
260	226107	663	218106	-0.092255189619649
261	236859	261	236859	10.715669513025
261	236859	262	240443	-0.047417755273205
261	236859	263	247611	0.16371772626849
261	236859	267	220477	0.11510450678773
261	236859	269	236349	-0.10463571626008
261	236859	273	187710	0.02200553580194
261	236859	275	212286	-0.054868551345929
261	236859	278	235326	-0.10231705957311
261	236859	290	236887	-0.19122218734651
261	236859	296	220507	-0.0033667351995524
261	236859	298	236379	-0.10408487750003
261	236859	325	187755	-0.0030000253009453
261	236859	327	212331	0.20219873940344
261	236859	330	235371	-0.10317871719187
261	236859	347	122227	-0.0010518667314909
261	236859	349	179571	0.12277944456085
261	236859	354	233331	0.088342157777153
261	236859	383	204666	-0.027998526394141
261	236859	398	236943	0.21866852110877
261	236859	410	187803	0.17674736783183
261	236859	412	212379	-0.26091679452385
261	236859	415	235419	0.20978109088437
261	236859	440	122283	0.082751475305195
261	236859	442	179627	-0.2324973419701
261	236859	447	233387	0.025772944630848
261	236859	463	114099	-0.08151805223154
261	236859	492	204729	0.099584798007364
261	236859	497	171962	0.019038497266847
261	236859	498	250299	-0.10148484844061
261	236859	629	236019	0.10148484844061
261	236859	654	232953	0.1970461780163
262	240443	262	240443	10.491727390519
262	240443	263	247611	-0.097668160915864
262	240443	268	224061	0.11510450678773
262	240443	269	236349	0.2670566006437
262	240443	270	239421	0.070503945593888
262	240443	274	191294	0.02200553580194
262	240443	291	240471	-0.19122218734651
262	240443	297	224091	-0.0033667351995524
262	240443	298	236379	0.027202350922107
262	240443	299	239451	0.010691434378594
262	240443	326	191339	-0.0030000253009453
262	240443	348	125811	-0.0010518667314909
262	240443	352	211827	0.24247424790531
262	240443	354	233331	0.011556895078032
262	240443	371	113529	-0.020094400973588
262	240443	376	208761	0.0050753112614337
262	240443	382	175994	0.00097029166612414
262	240443	384	254331	-0.0027752982819197
262	240443	399	240527	0.21866852110877
262	240443	411	191387	0.17674736783183
262	240443	441	125867	0.082751475305195
262	240443	445	211883	-0.20397453655419
262	240443	447	233387	0.081111405081773
262	240443	467	179123	-0.12385774696998
262	240443	491	176057	0.034959644360826
262	240443	495	110522	0.0042756399577989
262	240443	506	240062	-0.38444072154618
262	240443	607	240107	-0.13017302799727
262	240443	664	232442	-0.092255189619649
263	247611	263	247611	11.000939072947
263	247611	270	239421	0.20829654935808
263	247611	277	223038	0.054868551345929
263	247611	278	235326	-0.09363519486107
263	247611	292	247639	-0.19122218734651
263	247611	299	239451	-0.1020469223526
263	247611	329	223083	-0.20219873940344
263	247611	330	235371	0.23933925418045
263	247611	351	190323	-0.12277944456085
263	247611	353	218995	0.24247424790531
263	247611	354	233331	-0.19517653453975
263	247611	372	120697	-0.020094400973588
263	247611	375	184185	0.038687398646738
263	247611	380	118650	0.0047315523524787
263	247611	384	254331	0.11162337150766
263	247611	400	247695	0.21866852110877
263	247611	414	223131	0.26091679452385
263	247611	415	235419	-0.10294314274691
263	247611	444	190379	0.2324973419701
263	247611	446	219051	-0.20397453655419
263	247611	447	233387	0.011556895078032
263	247611	465	124851	0.08151805223154
263	247611	468	186291	-0.12385774696998
263	247611	470	217011	0.01170827347884
263	247611	489	118713	-0.00097029166612414
263	247611	498	250299	0.1126036964378
263	247611	507	247230	-0.38444072154618
263	247611	608	247275	-0.13017302799727
263	247611	631	246771	-0.10148484844061
264	128317	264	128317	11.41686376454
264	128317	265	191805	-0.35745298972232
264	128317	266	193341	-0.20068084997828
264	128317	267	220477	0.2547244465685
264	128317	270	239421	-0.36162024018242
264	128317	271	126270	0.24293715777466
264	128317	272	127806	0.22115848773116
264	128317	293	128347	-0.0051640846243545
264	128317	300	126301	0.1198196051613
264	128317	301	127837	-0.10408487750003
264	128317	316	128359	-0.27929057855918
264	128317	331	122221	-0.089760331392611
264	128317	355	114037	-0.19517653453975
264	128317	357	124789	-0.088342157777153
264	128317	370	97657	-0.12684735203778
264	128317	372	120697	-0.17504372034856
264	128317	386	96124	0.027998526394141
264	128317	390	250237	0.13136508197123
264	128317	401	128407	0.13728127745371
264	128317	416	122269	-0.0013135108846189
264	128317	448	114093	0.011556895078032
264	128317	450	124845	-0.025772944630848
264	128317	471	97717	0.01170827347884
264	128317	473	120757	0.22676265605294
264	128317	486	64953	0.0050753112614337
264	128317	488	112569	0.22973291476037
264	128317	499	63420	-0.019038497266847
264	128317	503	242109	0.13031888865972
264	128317	633	127477	0.10148484844061
264	128317	666	120316	-0.092255189619649
265	191805	265	191805	11.187263566359
265	191805	266	193341	0.095408045780954
265	191805	267	220477	-0.34947905750165
265	191805	268	224061	-0.031080190229874
265	191805	270	239421	0.010336226591697
265	191805	271	126270	0.0016249185348846
265	191805	273	187710	0.16067287072553
265	191805	274	191294	0.22115848773116
265	191805	294	191835	-0.0051640846243545
265	191805	300	126301	0.24293715777466
265	191805	302	187741	0.027202350922107
265	191805	303	191325	-0.10408487750003
265	191805	317	191847	-0.27929057855918
265	191805	333	179565	-0.23933925418045
265	191805	335	190317	-0.10317871719187
265	191805	358	163189	-0.24247424790531
265	191805	375	184185	-0.17504372034856
265	191805	388	159612	0.027998526394141
265	191805	402	191895	0.13728127745371
265	191805	418	179613	0.10294314274691
265	191805	420	190365	0.20978109088437
265	191805	451	163245	0.20397453655419
265	191805	476	184245	0.22676265605294
265	191805	486	64953	-0.032626057273424
265	191805	491	176057	0.22973291476037
265	191805	504	248253	-0.13434201003207
265	191805	634	190965	0.10148484844061
265	191805	650	189945	-0.12905137010927
265	191805	670	183804	-0.092255189619649
266	193341	266	193341	10.897362378322
266	193341	268	224061	-0.0051640846243545
266	193341	269	236349	-0.27929057855918
266	193341	270	239421	0.13728127745371
266	193341	272	127806	0.0016249185348846
266	193341	274	191294	0.24293715777466
266	193341	295	193371	-0.0051640846243545
266	193341	301	127837	0.24293715777466
266	193341	303	191325	0.1198196051613
266	193341	318	193383	-0.27929057855918
266	193341	334	187245	-0.089760331392611
266	193341	335	190317	-0.0013135108846189
266	193341	359	179061	-0.19517653453975
266	193341	360	186229	0.011556895078032
266	193341	373	162681	-0.12684735203778
266	193341	374	178041	0.01170827347884
266	193341	385	64380	-0.0047315523524787
266	193341	390	250237	0.062809906863828
266	193341	403	193431	0.13728127745371
266	193341	419	187293	-0.0013135108846189
266	193341	420	190365	-0.10827429422544
266	193341	452	179117	0.011556895078032
266	193341	453	186285	0.081111405081773
266	193341	474	162741	0.01170827347884
266	193341	475	178101	0.1763701482592
266	193341	490	161721	0.11462487710393
266	193341	499	63420	0.0042756399577989
266	193341	503	242109	-0.24314796950767
266	193341	611	193005	-0.13017302799727
266	193341	671	185340	-0.092255189619649
267	220477	267	220477	10.506637591077
267	220477	268	224061	-0.047417755273205
267	220477	269	236349	0.091620856238547
267	220477	273	187710	0.0095389763376564
267	220477	275	212286	0.08343630757759
267	220477	276	219966	0.22115848773116
267	220477	296	220507	-0.0051640846243545
267	220477	302	187741	0.22475759024513
267	220477	304	212317	-0.1020469223526
267	220477	305	219997	-0.10408487750003
267	220477	319	220519	-0.27929057855918
267	220477	331	122221	0.10522941533433
267	220477	337	218989	-0.10317871719187
267	220477	358	163189	0.12277944456085
267	220477	362	216949	0.088342157777153
267	220477	370	97657	0.03234201564487
267	220477	390	250237	-0.12905137010927
267	220477	404	220567	0.13728127745371
267	220477	416	122269	-0.045678346128306
267	220477	422	219037	0.20978109088437
267	220477	451	163245	-0.2324973419701
267	220477	455	217005	0.025772944630848
267	220477	471	97717	-0.08151805223154
267	220477	492	204729	0.22973291476037
267	220477	502	155580	0.019038497266847
267	220477	504	248253	0.053226298284668
267	220477	635	219637	0.10148484844061
267	220477	652	218617	-0.12905137010927
268	224061	268	224061	10.623367624753
268	224061	269	236349	0.0045046867509545
268	224061	270	239421	-0.096423754402013
268	224061	274	191294	0.0095389763376564
268	224061	276	219966	0.16067287072553
268	224061	277	223038	0.28168313445788
268	224061	297	224091	-0.0051640846243545
268	224061	303	191325	0.22475759024513
268	224061	305	219997	0.027202350922107
268	224061	306	223069	0.010691434378594
268	224061	320	224103	-0.27929057855918
268	224061	332	125805	0.10522941533433
268	224061	336	211821	-0.23933925418045
268	224061	362	216949	0.011556895078032
268	224061	373	162681	0.10510792075582
268	224061	376	208761	0.01170827347884
268	224061	388	159612	0.00097029166612414
268	224061	405	224151	0.13728127745371
268	224061	417	125853	-0.045678346128306
268	224061	421	211869	0.10294314274691
268	224061	455	217005	0.081111405081773
268	224061	474	162741	-0.12385774696998
268	224061	477	208821	0.1763701482592
268	224061	487	97209	-0.032626057273424
268	224061	500	94140	0.0042756399577989
268	224061	504	248253	-0.011809855241139
268	224061	612	223725	-0.13017302799727
268	224061	653	222201	-0.12905137010927
268	224061	674	216060	-0.092255189619649
269	236349	269	236349	10.373183979046
269	236349	270	239421	0.090455900040307
269	236349	276	219966	0.033317370216982
269	236349	278	235326	0.28168313445788
269	236349	298	236379	-0.0051640846243545
269	236349	305	219997	-0.0033667351995524
269	236349	307	235357	0.010691434378594
269	236349	321	236391	-0.27929057855918
269	236349	334	187245	-0.0030000253009453
269	236349	336	211821	0.20219873940344
269	236349	338	233325	0.0013135108846189
269	236349	356	121717	-0.0010518667314909
269	236349	359	179061	0.12277944456085
269	236349	371	113529	0.03234201564487
269	236349	389	171900	0.00097029166612414
269	236349	390	250237	-0.0027752982819197
269	236349	406	236439	0.13728127745371
269	236349	419	187293	0.17674736783183
269	236349	421	211869	-0.26091679452385
269	236349	423	233373	0.10827429422544
269	236349	449	121773	0.082751475305195
269	236349	452	179117	-0.2324973419701
269	236349	472	113589	-0.08151805223154
269	236349	492	204729	-0.11462487710393
269	236349	501	106428	0.0042756399577989
269	236349	503	242109	-0.2150813439864
269	236349	504	248253	0.085579538418486
269	236349	613	236013	-0.13017302799727
269	236349	655	234489	-0.12905137010927
270	239421	270	239421	10.644445836937
270	239421	277	223038	0.033317370216982
270	239421	278	235326	0.16067287072553
270	239421	299	239451	-0.0051640846243545
270	239421	306	223069	-0.0033667351995524
270	239421	307	235357	0.027202350922107
270	239421	322	239463	-0.27929057855918
270	239421	335	190317	-0.0030000253009453
270	239421	338	233325	0.089760331392611
270	239421	357	124789	-0.0010518667314909
270	239421	361	210805	0.24247424790531
270	239421	374	178041	0.10510792075582
270	239421	376	208761	-0.12684735203778
270	239421	387	110460	0.0047315523524787
270	239421	407	239511	0.13728127745371
270	239421	420	190365	0.17674736783183
270	239421	423	233373	0.0013135108846189
270	239421	450	124845	0.082751475305195
270	239421	454	210861	-0.20397453655419
270	239421	475	178101	-0.12385774696998
270	239421	477	208821	0.01170827347884
270	239421	488	112569	-0.032626057273424
270	239421	491	176057	0.0050753112614337
270	239421	503	242109	0.1126036964378
270	239421	614	239085	-0.13017302799727
270	239421	638	238581	-0.10148484844061
270	239421	675	231420	-0.092255189619649
271	126270	271	126270	11.820409669606
271	126270	272	127806	0.095408045780954
271	126270	273	187710	-0.16981629771233
271	126270	274	191294	-0.20068084997828
271	126270	275	212286	0.22464584615627
271	126270	277	223038	-0.27953288170954
271	126270	300	126301	-0.35745298972232
271	126270	308	122206	0.027202350922107
271	126270	309	125790	-0.10408487750003
271	126270	323	126315	0.2547244465685
271	126270	339	114030	-0.23933925418045
271	126270	341	124782	-0.10317871719187
271	126270	363	97654	-0.24247424790531
271	126270	377	64890	-0.10510792075582
271	126270	380	118650	-0.17504372034856
271	126270	387	110460	-0.10629033010625
271	126270	392	248190	0.13136508197123
271	126270	408	126363	-0.0060270040030403
271	126270	424	114078	0.10294314274691
271	126270	426	124830	0.20978109088437
271	126270	432	126375	-0.32596007955583
271	126270	456	97710	0.20397453655419
271	126270	478	64950	0.12385774696998
271	126270	481	118710	0.22676265605294
271	126270	495	110522	0.22973291476037
271	126270	500	94140	0.099584798007364
271	126270	506	240062	0.13031888865972
271	126270	507	247230	-0.30562488458612
271	126270	639	125430	0.10148484844061
271	126270	657	124410	-0.12905137010927
272	127806	272	127806	11.525264457555
272	127806	274	191294	-0.35745298972232
272	127806	276	219966	0.2547244465685
272	127806	277	223038	-0.0060270040030403
272	127806	278	235326	-0.32596007955583
272	127806	301	127837	-0.35745298972232
272	127806	309	125790	0.1198196051613
272	127806	324	127851	0.2547244465685
272	127806	340	121710	-0.089760331392611
272	127806	341	124782	-0.0013135108846189
272	127806	364	113526	-0.19517653453975
272	127806	365	120694	0.011556895078032
272	127806	378	97146	-0.12684735203778
272	127806	379	112506	0.01170827347884
272	127806	385	64380	-0.038687398646738
272	127806	386	96124	0.0050753112614337
272	127806	391	242046	0.23775997499135
272	127806	409	127899	-0.0060270040030403
272	127806	425	121758	-0.0013135108846189
272	127806	426	124830	-0.10827429422544
272	127806	433	127911	-0.32596007955583
272	127806	457	113582	0.011556895078032
272	127806	458	120750	0.081111405081773
272	127806	479	97206	0.01170827347884
272	127806	480	112566	0.1763701482592
272	127806	493	64442	0.0050753112614337
272	127806	494	96186	0.11462487710393
272	127806	499	63420	0.034959644360826
272	127806	505	225726	-0.28670155505139
272	127806	616	127470	-0.13017302799727
272	127806	667	123900	0.1970461780163
273	187710	273	187710	11.373282012245
273	187710	274	191294	-0.047417755273205
273	187710	275	212286	-0.43926905547688
273	187710	276	219966	-0.031080190229874
273	187710	278	235326	0.010336226591697
273	187710	302	187741	-0.35745298972232
273	187710	308	122206	0.24293715777466
273	187710	310	179550	-0.1020469223526
273	187710	311	187230	-0.10408487750003
273	187710	325	187755	0.2547244465685
273	187710	342	163182	-0.20219873940344
273	187710	344	186222	-0.10317871719187
273	187710	368	184182	0.088342157777153
273	187710	377	64890	0.03234201564487
273	187710	389	171900	-0.10629033010625
273	187710	392	248190	-0.28308042475581
273	187710	410	187803	-0.0060270040030403
273	187710	427	163230	0.26091679452385
273	187710	429	186270	0.20978109088437
273	187710	434	187815	-0.32596007955583
273	187710	461	184238	0.025772944630848
273	187710	478	64950	-0.08151805223154
273	187710	497	171962	0.22973291476037
273	187710	502	155580	0.099584798007364
273	187710	507	247230	0.19396251325861
273	187710	640	186870	0.10148484844061
273	187710	659	185850	-0.12905137010927
273	187710	670	183804	-0.1970461780163
274	191294	274	191294	11.588700231927
274	191294	276	219966	-0.34947905750165
274	191294	277	223038	0.10611859300808
274	191294	303	191325	-0.35745298972232
274	191294	309	125790	0.24293715777466
274	191294	311	187230	0.027202350922107
274	191294	312	190302	0.010691434378594
274	191294	326	191339	0.2547244465685
274	191294	343	179054	-0.23933925418045
274	191294	366	162678	-0.24247424790531
274	191294	368	184182	0.011556895078032
274	191294	382	175994	0.01170827347884
274	191294	385	64380	0.020094400973588
274	191294	388	159612	0.0050753112614337
274	191294	392	248190	0.062809906863828
274	191294	411	191387	-0.0060270040030403
274	191294	428	179102	0.10294314274691
274	191294	435	191399	-0.32596007955583
274	191294	459	162734	0.20397453655419
274	191294	461	184238	0.081111405081773
274	191294	483	176054	0.1763701482592
274	191294	493	64442	-0.032626057273424
274	191294	496	159674	0.11462487710393
274	191294	506	240062	-0.24314796950767
274	191294	617	190958	-0.13017302799727
274	191294	660	189434	-0.12905137010927
275	212286	275	212286	11.218403440179
275	212286	276	219966	-0.11339391336647
275	212286	277	223038	-0.16371772626849
275	212286	278	235326	0.2148699540149
275	212286	304	212317	-0.35745298972232
275	212286	310	179550	0.22475759024513
275	212286	313	211806	-0.10408487750003
275	212286	327	212331	0.2547244465685
275	212286	339	114030	0.10522941533433
275	212286	342	163182	0.0030000253009453
275	212286	345	210798	-0.10317871719187
275	212286	363	97654	0.0010518667314909
275	212286	369	208758	0.088342157777153
275	212286	383	204666	0.17504372034856
275	212286	391	242046	-0.12905137010927
275	212286	412	212379	-0.0060270040030403
275	212286	424	114078	-0.045678346128306
275	212286	427	163230	-0.17674736783183
275	212286	430	210846	0.20978109088437
275	212286	436	212391	-0.32596007955583
275	212286	456	97710	-0.082751475305195
275	212286	462	208814	0.025772944630848
275	212286	484	204726	-0.22676265605294
275	212286	505	225726	0.10148484844061
275	212286	506	240062	0.053226298284668
275	212286	642	211446	0.10148484844061
275	212286	661	210426	-0.12905137010927
275	212286	672	208380	-0.1970461780163
276	219966	276	219966	10.835854432605
276	219966	277	223038	0.090455900040307
276	219966	278	235326	-0.096423754402013
276	219966	305	219997	-0.35745298972232
276	219966	311	187230	0.22475759024513
276	219966	313	211806	-0.1020469223526
276	219966	314	218974	0.010691434378594
276	219966	328	220011	0.2547244465685
276	219966	340	121710	0.10522941533433
276	219966	346	216942	0.0013135108846189
276	219966	366	162678	0.12277944456085
276	219966	378	97146	0.03234201564487
276	219966	383	204666	0.01170827347884
276	219966	392	248190	0.10882567058951
276	219966	413	220059	-0.0060270040030403
276	219966	425	121758	-0.045678346128306
276	219966	431	216990	0.10827429422544
276	219966	437	220071	-0.32596007955583
276	219966	459	162734	-0.2324973419701
276	219966	479	97206	-0.08151805223154
276	219966	484	204726	0.1763701482592
276	219966	502	155580	-0.034959644360826
276	219966	505	225726	-0.2150813439864
276	219966	618	219630	-0.13017302799727
276	219966	663	218106	-0.12905137010927
276	219966	674	216060	-0.1970461780163
277	223038	277	223038	10.479565256931
277	223038	278	235326	0.0045046867509545
277	223038	306	223069	-0.35745298972232
277	223038	312	190302	0.22475759024513
277	223038	314	218974	0.027202350922107
277	223038	329	223083	0.2547244465685
277	223038	341	124782	0.10522941533433
277	223038	345	210798	-0.23933925418045
277	223038	346	216942	0.089760331392611
277	223038	369	208758	0.19517653453975
277	223038	381	161658	0.10510792075582
277	223038	386	96124	0.020094400973588
277	223038	388	159612	-0.038687398646738
277	223038	414	223131	-0.0060270040030403
277	223038	426	124830	-0.045678346128306
277	223038	430	210846	0.10294314274691
277	223038	431	216990	0.0013135108846189
277	223038	438	223143	-0.32596007955583
277	223038	462	208814	-0.011556895078032
277	223038	482	161718	-0.12385774696998
277	223038	494	96186	-0.032626057273424
277	223038	496	159674	0.0050753112614337
277	223038	500	94140	0.00097029166612414
277	223038	505	225726	0.1126036964378
277	223038	507	247230	-0.011809855241139
277	223038	619	222702	-0.13017302799727
277	223038	644	222198	-0.10148484844061
278	235326	278	235326	10.578368108687
278	235326	307	235357	-0.35745298972232
278	235326	314	218974	-0.0033667351995524
278	235326	315	233310	0.1198196051613
278	235326	330	235371	0.2547244465685
278	235326	344	186222	-0.0030000253009453
278	235326	345	210798	0.20219873940344
278	235326	365	120694	-0.0010518667314909
278	235326	367	178038	0.12277944456085
278	235326	379	112506	0.03234201564487
278	235326	383	204666	-0.12684735203778
278	235326	389	171900	-0.038687398646738
278	235326	391	242046	-0.11162337150766
278	235326	415	235419	-0.0060270040030403
278	235326	429	186270	0.17674736783183
278	235326	430	210846	-0.26091679452385
278	235326	439	235431	-0.32596007955583
278	235326	458	120750	0.082751475305195
278	235326	460	178094	-0.2324973419701
278	235326	480	112566	-0.08151805223154
278	235326	484	204726	0.01170827347884
278	235326	497	171962	0.0050753112614337
278	235326	501	106428	0.00097029166612414
278	235326	507	247230	0.085579538418486
278	235326	620	234990	-0.13017302799727
278	235326	646	234486	-0.10148484844061
278	235326	675	231420	-0.1970461780163
279	98119	279	98119	10.898457161168
279	98119	280	65355	0.11510450678773
279	98119	282	226639	0.077186229395082
279	98119	286	129367	0.18937016041996
279	98119	288	224599	-0.077796406711684
279	98119	289	226135	-0.092255189619649
279	98119	316	128359	-0.2470518247657
279	98119	319	220519	-0.040693505049188
279	98119	320	224103	0.1834031487915
279	98119	363	97654	0.28994122347547
279	98119	393	65415	0.070503945593888
279	98119	508	122311	-0.011809855241139
279	98119	509	125895	0.053226298284668
279	98119	513	211911	0.13031888865972
279	98119	514	219079	-0.30562488458612
279	98119	524	97741	-0.070675340448431
279	98119	532	97230	-0.13031888865972
279	98119	539	97747	0.048797665753318
279	98119	547	97237	-0.13434201003207
279	98119	554	96214	-0.13136508197123
279	98119	582	97251	0.053226298284668
279	98119	589	96229	0.28308042475581
279	98119	594	94182	0.1834031487915
280	65355	280	65355	10.881976710303
280	65355	281	194895	0.030290063672225
280	65355	293	128347	0.22014256572371
280	65355	294	191835	-0.077796406711684
280	65355	295	193371	-0.092255189619649
280	65355	323	126315	-0.16616392713667
280	65355	324	127851	-0.1970461780163
280	65355	325	187755	-0.040693505049188
280	65355	326	191339	0.1834031487915
280	65355	377	64890	0.28994122347547
280	65355	393	65415	-0.096423754402013
280	65355	516	114123	-0.24314796950767
280	65355	517	121803	0.13434201003207
280	65355	518	124875	0.19396251325861
280	65355	519	163275	0.28670155505139
280	65355	520	179147	0.13031888865972
280	65355	521	186315	-0.30562488458612
280	65355	531	64974	-0.38444072154618
280	65355	559	64473	-0.13434201003207
280	65355	564	63450	-0.13136508197123
280	65355	581	64995	0.22177624285278
280	65355	599	63465	0.28308042475581
280	65355	603	61418	0.1834031487915
281	194895	281	194895	10.619073418227
281	194895	282	226639	0.10611859300808
281	194895	283	240975	-0.13728127745371
281	194895	284	242511	-0.010336226591697
281	194895	285	248655	-0.023440358619807
281	194895	286	129367	0.08343630757759
281	194895	287	193879	0.0029310527548331
281	194895	294	191835	-0.26091679452385
281	194895	295	193371	0.14847979484869
281	194895	302	187741	-0.2324973419701
281	194895	303	191325	0.22671108460767
281	194895	310	179550	-0.08151805223154
281	194895	311	187230	0.10614402324326
281	194895	317	191847	0.10294314274691
281	194895	318	193383	0.00029073070147568
281	194895	325	187755	0.20397453655419
281	194895	326	191339	-0.025880299347605
281	194895	333	179565	0.12385774696998
281	194895	334	187245	-0.023061377933488
281	194895	342	163182	0.032626057273424
281	194895	343	179054	-0.0080857638843678
281	194895	394	129423	0.28168313445788
281	194895	395	193935	-0.10179795723054
281	194895	510	179655	0.1763701482592
281	194895	511	187335	-0.22676265605294
281	194895	519	163275	0.11462487710393
281	194895	520	179147	-0.22973291476037
281	194895	527	162765	-0.099584798007364
281	194895	531	64974	-0.0042756399577989
281	194895	538	254415	0.19396251325861
281	194895	576	192990	0.13136508197123
281	194895	611	193005	-0.28308042475581
281	194895	617	190958	-0.1834031487915
282	226639	282	226639	10.675513378502
282	226639	283	240975	-0.19122218734651
282	226639	284	242511	0.091620856238547
282	226639	287	193879	0.20829654935808
282	226639	288	224599	-0.1020469223526
282	226639	289	226135	0.11676318867404
282	226639	293	128347	0.054868551345929
282	226639	296	220507	-0.20219873940344
282	226639	304	212317	-0.12277944456085
282	226639	306	223069	0.22671108460767
282	226639	314	218974	0.10614402324326
282	226639	316	128359	-0.09363519486107
282	226639	319	220519	0.23933925418045
282	226639	327	212331	0.24247424790531
282	226639	329	223083	-0.025880299347605
282	226639	337	218989	-0.023061377933488
282	226639	342	163182	-0.020094400973588
282	226639	345	210798	-0.0080857638843678
282	226639	395	193935	0.070503945593888
282	226639	396	224655	0.010691434378594
282	226639	397	226191	-0.010129629863716
282	226639	514	219079	-0.22676265605294
282	226639	519	163275	0.0050753112614337
282	226639	522	210891	-0.22973291476037
282	226639	524	97741	0.00097029166612414
282	226639	535	161742	0.019038497266847
282	226639	538	254415	-0.053226298284668
282	226639	573	225757	-0.13434201003207
282	226639	606	225771	0.053226298284668
282	226639	619	222702	-0.1834031487915
283	240975	283	240975	10.347628387389
283	240975	284	242511	0.095408045780954
283	240975	285	248655	-0.11339391336647
283	240975	288	224599	0.26210229076249
283	240975	290	236887	-0.029404353461873
283	240975	291	240471	0.11676318867404
283	240975	294	191835	0.11361629964986
283	240975	299	239451	-0.14847979484869
283	240975	300	126301	0.021721022220612
283	240975	304	212317	0.012913178258743
283	240975	310	179550	0.0024687252864359
283	240975	315	233310	0.10614402324326
283	240975	317	191847	-0.10512440315589
283	240975	322	239463	-0.00029073070147568
283	240975	323	126315	-0.027691403098345
283	240975	327	212331	-0.13491731946204
283	240975	333	179565	-0.041148672309872
283	240975	338	233325	-0.023061377933488
283	240975	339	114030	-0.0050325714335815
283	240975	396	224655	-0.11575707893211
283	240975	398	236943	0.12023185395946
283	240975	399	240527	-0.010129629863716
283	240975	510	179655	0.12385774696998
283	240975	515	233415	-0.22676265605294
283	240975	516	114123	0.032626057273424
283	240975	530	208845	0.099584798007364
283	240975	536	176078	0.019038497266847
283	240975	538	254415	-0.10148484844061
283	240975	574	240093	-0.13434201003207
283	240975	579	239070	-0.13136508197123
283	240975	607	240107	0.053226298284668
283	240975	614	239085	0.28308042475581
284	242511	284	242511	10.180127600458
284	242511	285	248655	0.072721800154199
284	242511	289	226135	0.26210229076249
284	242511	291	240471	-0.1020469223526
284	242511	295	193371	0.11361629964986
284	242511	298	236379	-0.20219873940344
284	242511	299	239451	0.26091679452385
284	242511	301	127837	0.021721022220612
284	242511	307	235357	0.2324973419701
284	242511	313	211806	0.03234201564487
284	242511	318	193383	-0.10512440315589
284	242511	321	236391	0.23933925418045
284	242511	322	239463	-0.10294314274691
284	242511	324	127851	-0.027691403098345
284	242511	330	235371	-0.20397453655419
284	242511	336	211821	-0.10510792075582
284	242511	343	179054	-0.020094400973588
284	242511	345	210798	0.032626057273424
284	242511	391	242046	-0.28994122347547
284	242511	397	226191	-0.11575707893211
284	242511	399	240527	0.010691434378594
284	242511	513	211911	0.01170827347884
284	242511	520	179147	0.0050753112614337
284	242511	522	210891	0.11462487710393
284	242511	525	113613	0.00097029166612414
284	242511	528	178125	0.034959644360826
284	242511	533	112590	0.0042756399577989
284	242511	538	254415	-0.085579538418486
284	242511	568	242139	-0.048797665753318
284	242511	597	242151	0.22177624285278
284	242511	621	238574	-0.1834031487915
285	248655	285	248655	10.21040438673
285	248655	291	240471	0.15551434808911
285	248655	292	247639	0.0029310527548331
285	248655	297	224091	0.10107046579909
285	248655	298	236379	0.029789507430461
285	248655	303	191325	0.030825660441193
285	248655	305	219997	0.012913178258743
285	248655	309	125790	0.0037700448021603
285	248655	311	187230	0.0024687252864359
285	248655	315	233310	-0.08151805223154
285	248655	320	224103	0.029789507430461
285	248655	321	236391	-0.20759357163523
285	248655	326	191339	0.012913178258743
285	248655	328	220011	-0.13491731946204
285	248655	332	125805	0.0024687252864359
285	248655	334	187245	-0.041148672309872
285	248655	338	233325	0.12385774696998
285	248655	340	121710	-0.0050325714335815
285	248655	346	216942	0.032626057273424
285	248655	392	248190	-0.28994122347547
285	248655	399	240527	0.0029310527548331
285	248655	400	247695	-0.10179795723054
285	248655	509	125895	-0.08151805223154
285	248655	511	187335	0.12385774696998
285	248655	515	233415	0.1763701482592
285	248655	517	121803	0.032626057273424
285	248655	523	217035	0.11462487710393
285	248655	529	184269	0.034959644360826
285	248655	534	118734	0.0042756399577989
285	248655	538	254415	0.2150813439864
285	248655	569	248283	-0.048797665753318
285	248655	580	246750	-0.13136508197123
285	248655	598	248295	0.22177624285278
285	248655	615	246765	0.28308042475581
286	129367	286	129367	11.235239019637
286	129367	287	193879	-0.3736742481885
286	129367	288	224599	0.0060270040030403
286	129367	289	226135	0.27953288170954
286	129367	290	236887	0.32596007955583
286	129367	291	240471	-0.36162024018242
286	129367	293	128347	-0.11575707893211
286	129367	300	126301	-0.17674736783183
286	129367	301	127837	0.29376643997453
286	129367	308	122206	-0.082751475305195
286	129367	309	125790	0.19032644220127
286	129367	316	128359	0.12023185395946
286	129367	347	122227	0.20397453655419
286	129367	348	125811	-0.025880299347605
286	129367	355	114037	0.12385774696998
286	129367	356	121717	-0.023061377933488
286	129367	363	97654	0.032626057273424
286	129367	364	113526	-0.0080857638843678
286	129367	394	129423	-0.097668160915864
286	129367	401	128407	-0.10179795723054
286	129367	508	122311	-0.081111405081773
286	129367	509	125895	-0.025772944630848
286	129367	539	97747	0.11462487710393
286	129367	540	113619	-0.22973291476037
286	129367	546	64981	0.034959644360826
286	129367	547	97237	-0.099584798007364
286	129367	553	64470	-0.019038497266847
286	129367	558	250327	0.30562488458612
286	129367	633	127477	-0.28308042475581
286	129367	639	125430	-0.1834031487915
287	193879	287	193879	10.774058876994
287	193879	288	224599	-0.0051640846243545
287	193879	289	226135	-0.031080190229874
287	193879	290	236887	-0.27929057855918
287	193879	292	247639	-0.023440358619807
287	193879	293	128347	0.033317370216982
287	193879	294	191835	-0.0033667351995524
287	193879	295	193371	-0.055235540124674
287	193879	302	187741	-0.0030000253009453
287	193879	310	179550	-0.0010518667314909
287	193879	312	190302	0.19032644220127
287	193879	316	128359	0.16067287072553
287	193879	317	191847	0.027202350922107
287	193879	318	193383	0.022531181754
287	193879	349	179571	0.24247424790531
287	193879	351	190323	-0.025880299347605
287	193879	358	163189	0.10510792075582
287	193879	360	186229	-0.023061377933488
287	193879	367	178038	-0.0080857638843678
287	193879	395	193935	-0.097668160915864
287	193879	401	128407	0.28168313445788
287	193879	402	191895	0.010691434378594
287	193879	403	193431	-0.010129629863716
287	193879	510	179655	0.011556895078032
287	193879	512	190407	-0.025772944630848
287	193879	543	178131	-0.22973291476037
287	193879	546	64981	0.00097029166612414
287	193879	550	161749	-0.099584798007364
287	193879	558	250327	-0.13434201003207
287	193879	576	192990	0.13031888865972
287	193879	627	193011	0.053226298284668
287	193879	641	189942	-0.1834031487915
288	224599	288	224599	10.463905130338
288	224599	289	226135	0.095408045780954
288	224599	290	236887	0.0045046867509545
288	224599	291	240471	0.091620856238547
288	224599	292	247639	-0.2148699540149
288	224599	294	191835	0.11510450678773
288	224599	296	220507	0.17312361914233
288	224599	297	224091	-0.055235540124674
288	224599	300	126301	0.02200553580194
288	224599	304	212317	0.10512440315589
288	224599	306	223069	-0.29376643997453
288	224599	317	191847	0.2670566006437
288	224599	319	220519	-0.095470840431178
288	224599	320	224103	0.022531181754
288	224599	358	163189	-0.041148672309872
288	224599	362	216949	-0.023061377933488
288	224599	363	97654	-0.0050325714335815
288	224599	369	208758	-0.0080857638843678
288	224599	396	224655	-0.097668160915864
288	224599	402	191895	0.070503945593888
288	224599	404	220567	0.12023185395946
288	224599	405	224151	-0.010129629863716
288	224599	539	97747	0.032626057273424
288	224599	545	208851	-0.22973291476037
288	224599	556	159702	0.019038497266847
288	224599	577	223710	0.13031888865972
288	224599	628	223731	0.053226298284668
288	224599	636	222709	0.28308042475581
289	226135	289	226135	10.491727390519
289	226135	291	240471	-0.19122218734651
289	226135	292	247639	0.21866852110877
289	226135	295	193371	0.11510450678773
289	226135	297	224091	-0.0033667351995524
289	226135	301	127837	0.02200553580194
289	226135	305	219997	-0.0030000253009453
289	226135	306	223069	0.17674736783183
289	226135	313	211806	-0.0010518667314909
289	226135	314	218974	0.082751475305195
289	226135	318	193383	0.2670566006437
289	226135	320	224103	0.027202350922107
289	226135	352	211827	0.24247424790531
289	226135	353	218995	-0.20397453655419
289	226135	361	210805	-0.12385774696998
289	226135	366	162678	-0.020094400973588
289	226135	397	226191	-0.097668160915864
289	226135	403	193431	0.070503945593888
289	226135	405	224151	0.010691434378594
289	226135	513	211911	0.011556895078032
289	226135	514	219079	0.081111405081773
289	226135	542	162771	0.0050753112614337
289	226135	547	97237	0.00097029166612414
289	226135	550	161749	0.034959644360826
289	226135	554	96214	0.0042756399577989
289	226135	558	250327	-0.011809855241139
289	226135	573	225757	-0.070675340448431
289	226135	644	222198	-0.1834031487915
290	236887	290	236887	10.732352262121
290	236887	291	240471	-0.047417755273205
290	236887	292	247639	0.16371772626849
290	236887	296	220507	0.21976950121431
290	236887	298	236379	-0.055235540124674
290	236887	302	187741	0.06702788956399
290	236887	304	212317	-0.11361629964986
290	236887	307	235357	-0.29376643997453
290	236887	308	122206	0.0081976555581858
290	236887	310	179550	-0.021721022220612
290	236887	315	233310	-0.19032644220127
290	236887	319	220519	0.17312361914233
290	236887	321	236391	0.022531181754
290	236887	347	122227	-0.027691403098345
290	236887	349	179571	-0.012913178258743
290	236887	354	233331	0.025880299347605
290	236887	355	114037	-0.0024687252864359
290	236887	398	236943	-0.097668160915864
290	236887	404	220567	-0.11575707893211
290	236887	406	236439	-0.010129629863716
290	236887	508	122311	0.082751475305195
290	236887	510	179655	-0.2324973419701
290	236887	515	233415	0.025772944630848
290	236887	552	204757	0.099584798007364
290	236887	557	171990	0.019038497266847
290	236887	558	250327	-0.10148484844061
290	236887	578	235998	0.13031888865972
290	236887	629	236019	0.053226298284668
290	236887	637	234997	0.28308042475581
290	236887	645	232950	0.1834031487915
291	240471	291	240471	10.49576286848
291	240471	292	247639	-0.097668160915864
291	240471	297	224091	0.21976950121431
291	240471	298	236379	0.17312361914233
291	240471	299	239451	-0.11575707893211
291	240471	303	191325	0.06702788956399
291	240471	309	125790	0.0081976555581858
291	240471	313	211806	-0.027691403098345
291	240471	315	233310	0.082751475305195
291	240471	320	224103	0.17312361914233
291	240471	321	236391	-0.095470840431178
291	240471	322	239463	0.12023185395946
291	240471	348	125811	-0.027691403098345
291	240471	352	211827	-0.13491731946204
291	240471	354	233331	-0.20397453655419
291	240471	359	179061	-0.041148672309872
291	240471	364	113526	-0.0050325714335815
291	240471	369	208758	0.032626057273424
291	240471	399	240527	-0.097668160915864
291	240471	405	224151	-0.11575707893211
291	240471	406	236439	0.12023185395946
291	240471	407	239511	-0.10179795723054
291	240471	509	125895	0.082751475305195
291	240471	513	211911	-0.20397453655419
291	240471	515	233415	0.081111405081773
291	240471	540	113619	0.032626057273424
291	240471	545	208851	0.11462487710393
291	240471	551	176085	0.034959644360826
291	240471	555	110550	0.0042756399577989
291	240471	574	240093	-0.070675340448431
291	240471	638	238581	0.28308042475581
292	247639	292	247639	10.407914893602
292	247639	299	239451	0.26210229076249
292	247639	306	223069	0.11361629964986
292	247639	307	235357	-0.10512440315589
292	247639	312	190302	0.021721022220612
292	247639	314	218974	-0.027691403098345
292	247639	315	233310	-0.0010518667314909
292	247639	322	239463	-0.029404353461873
292	247639	351	190323	0.012913178258743
292	247639	353	218995	-0.13491731946204
292	247639	354	233331	0.24247424790531
292	247639	357	124789	0.0024687252864359
292	247639	360	186229	-0.041148672309872
292	247639	362	216949	0.10510792075582
292	247639	365	120694	-0.0050325714335815
292	247639	368	184182	0.020094400973588
292	247639	400	247695	-0.097668160915864
292	247639	407	239511	0.0029310527548331
292	247639	512	190407	0.2324973419701
292	247639	514	219079	-0.20397453655419
292	247639	515	233415	0.011556895078032
292	247639	541	120787	0.032626057273424
292	247639	544	184275	-0.0050753112614337
292	247639	549	118741	-0.00097029166612414
292	247639	558	250327	0.1126036964378
292	247639	575	247261	-0.070675340448431
292	247639	580	246750	-0.13031888865972
292	247639	631	246771	-0.053226298284668
293	128347	293	128347	11.011976725775
293	128347	294	191835	-0.35745298972232
293	128347	295	193371	-0.20068084997828
293	128347	296	220507	0.2547244465685
293	128347	299	239451	-0.36162024018242
293	128347	300	126301	0.22475759024513
293	128347	301	127837	-0.10463571626008
293	128347	308	122206	0.10522941533433
293	128347	316	128359	0.0045046867509545
293	128347	323	126315	0.027202350922107
293	128347	324	127851	0.022531181754
293	128347	347	122227	-0.23933925418045
293	128347	370	97657	0.10510792075582
293	128347	372	120697	-0.023061377933488
293	128347	377	64890	0.020094400973588
293	128347	379	112506	-0.0080857638843678
293	128347	384	254331	0.1834031487915
293	128347	401	128407	-0.096423754402013
293	128347	408	126363	0.010691434378594
293	128347	409	127899	-0.010129629863716
293	128347	516	114123	0.011556895078032
293	128347	518	124875	-0.025772944630848
293	128347	539	97747	0.01170827347884
293	128347	541	120787	0.22676265605294
293	128347	560	96217	-0.099584798007364
293	128347	564	63450	-0.019038497266847
293	128347	568	242139	0.13031888865972
293	128347	657	124410	-0.1834031487915
294	191835	294	191835	10.879843059207
294	191835	295	193371	0.095408045780954
294	191835	296	220507	-0.34947905750165
294	191835	297	224091	-0.031080190229874
294	191835	299	239451	0.010336226591697
294	191835	300	126301	0.0095389763376564
294	191835	302	187741	0.2670566006437
294	191835	303	191325	-0.10463571626008
294	191835	310	179550	0.09363519486107
294	191835	312	190302	-0.10231705957311
294	191835	317	191847	0.0045046867509545
294	191835	323	126315	0.16067287072553
294	191835	325	187755	-0.095470840431178
294	191835	326	191339	0.022531181754
294	191835	349	179571	-0.20759357163523
294	191835	351	190323	0.00029073070147568
294	191835	375	184185	-0.023061377933488
294	191835	377	64890	-0.0050325714335815
294	191835	382	175994	-0.0080857638843678
294	191835	384	254331	-0.1970461780163
294	191835	402	191895	-0.096423754402013
294	191835	408	126363	0.28168313445788
294	191835	410	187803	0.12023185395946
294	191835	411	191387	-0.010129629863716
294	191835	519	163275	0.20397453655419
294	191835	544	184275	0.22676265605294
294	191835	562	159705	-0.099584798007364
294	191835	569	248283	-0.13434201003207
294	191835	650	189945	0.28308042475581
295	193371	295	193371	10.623367624753
295	193371	297	224091	-0.0051640846243545
295	193371	298	236379	-0.27929057855918
295	193371	299	239451	0.13728127745371
295	193371	301	127837	0.0095389763376564
295	193371	303	191325	0.22475759024513
295	193371	311	187230	0.10522941533433
295	193371	312	190302	-0.045678346128306
295	193371	318	193383	0.0045046867509545
295	193371	324	127851	0.16067287072553
295	193371	326	191339	0.027202350922107
295	193371	350	187251	-0.23933925418045
295	193371	351	190323	0.10294314274691
295	193371	373	162681	0.10510792075582
295	193371	374	178041	-0.12385774696998
295	193371	381	161658	-0.032626057273424
295	193371	384	254331	-0.16616392713667
295	193371	403	193431	-0.096423754402013
295	193371	409	127899	0.28168313445788
295	193371	411	191387	0.010691434378594
295	193371	520	179147	0.011556895078032
295	193371	521	186315	0.081111405081773
295	193371	542	162771	0.01170827347884
295	193371	543	178131	0.1763701482592
295	193371	559	64473	0.00097029166612414
295	193371	564	63450	0.0042756399577989
295	193371	568	242139	-0.24314796950767
295	193371	576	192990	-0.38444072154618
295	193371	627	193011	-0.22177624285278
295	193371	660	189434	-0.1834031487915
296	220507	296	220507	10.566506650356
296	220507	297	224091	-0.047417755273205
296	220507	298	236379	0.091620856238547
296	220507	302	187741	0.043562154251392
296	220507	304	212317	0.20829654935808
296	220507	305	219997	-0.10463571626008
296	220507	308	122206	0.0053277454839832
296	220507	314	218974	-0.10231705957311
296	220507	319	220519	0.0045046867509545
296	220507	325	187755	0.2670566006437
296	220507	327	212331	-0.029404353461873
296	220507	328	220011	0.022531181754
296	220507	347	122227	0.09363519486107
296	220507	353	218995	0.00029073070147568
296	220507	370	97657	-0.0024687252864359
296	220507	383	204666	-0.0080857638843678
296	220507	404	220567	-0.096423754402013
296	220507	410	187803	0.070503945593888
296	220507	412	212379	0.0029310527548331
296	220507	413	220059	-0.010129629863716
296	220507	519	163275	-0.2324973419701
296	220507	523	217035	0.025772944630848
296	220507	539	97747	-0.08151805223154
296	220507	567	155610	0.019038497266847
296	220507	569	248283	0.053226298284668
296	220507	652	218617	0.28308042475581
296	220507	662	216570	0.1834031487915
297	224091	297	224091	10.571546184252
297	224091	298	236379	0.0045046867509545
297	224091	299	239451	-0.096423754402013
297	224091	303	191325	0.043562154251392
297	224091	305	219997	0.2670566006437
297	224091	306	223069	0.070503945593888
297	224091	309	125790	0.0053277454839832
297	224091	313	211806	0.09363519486107
297	224091	320	224103	0.0045046867509545
297	224091	326	191339	0.2670566006437
297	224091	328	220011	-0.095470840431178
297	224091	329	223083	0.12023185395946
297	224091	348	125811	0.09363519486107
297	224091	352	211827	-0.20759357163523
297	224091	373	162681	-0.041148672309872
297	224091	376	208761	-0.12385774696998
297	224091	378	97146	-0.0050325714335815
297	224091	384	254331	0.2470518247657
297	224091	405	224151	-0.096423754402013
297	224091	411	191387	0.070503945593888
297	224091	413	220059	0.12023185395946
297	224091	414	223131	-0.10179795723054
297	224091	523	217035	0.081111405081773
297	224091	542	162771	-0.12385774696998
297	224091	545	208851	0.1763701482592
297	224091	562	159705	0.034959644360826
297	224091	565	94170	0.0042756399577989
297	224091	569	248283	-0.011809855241139
297	224091	577	223710	-0.38444072154618
297	224091	628	223731	-0.22177624285278
297	224091	653	222201	0.28308042475581
298	236379	298	236379	10.428987948406
298	236379	299	239451	0.090455900040307
298	236379	305	219997	0.11510450678773
298	236379	307	235357	0.070503945593888
298	236379	311	187230	0.02200553580194
298	236379	313	211806	-0.054868551345929
298	236379	315	233310	0.045678346128306
298	236379	321	236391	0.0045046867509545
298	236379	328	220011	0.17312361914233
298	236379	330	235371	0.12023185395946
298	236379	350	187251	0.10512440315589
298	236379	352	211827	0.029789507430461
298	236379	354	233331	-0.10294314274691
298	236379	371	113529	-0.0024687252864359
298	236379	383	204666	0.032626057273424
298	236379	406	236439	-0.096423754402013
298	236379	413	220059	-0.11575707893211
298	236379	415	235419	-0.10179795723054
298	236379	517	121803	0.082751475305195
298	236379	520	179147	-0.2324973419701
298	236379	540	113619	-0.08151805223154
298	236379	563	171993	0.034959644360826
298	236379	566	106458	0.0042756399577989
298	236379	568	242139	-0.2150813439864
298	236379	569	248283	0.085579538418486
298	236379	578	235998	-0.38444072154618
298	236379	629	236019	-0.22177624285278
298	236379	655	234489	0.28308042475581
298	236379	664	232442	0.1834031487915
299	239451	299	239451	10.608609523927
299	239451	306	223069	0.11510450678773
299	239451	307	235357	0.2670566006437
299	239451	312	190302	0.02200553580194
299	239451	315	233310	-0.10522941533433
299	239451	322	239463	0.0045046867509545
299	239451	329	223083	0.17312361914233
299	239451	330	235371	-0.095470840431178
299	239451	351	190323	0.10512440315589
299	239451	354	233331	0.23933925418045
299	239451	374	178041	-0.041148672309872
299	239451	376	208761	0.10510792075582
299	239451	379	112506	-0.0050325714335815
299	239451	382	175994	0.020094400973588
299	239451	384	254331	-0.095572515008206
299	239451	407	239511	-0.096423754402013
299	239451	414	223131	-0.11575707893211
299	239451	415	235419	0.12023185395946
299	239451	518	124875	0.082751475305195
299	239451	522	210891	-0.20397453655419
299	239451	543	178131	-0.12385774696998
299	239451	545	208851	0.01170827347884
299	239451	561	110553	-0.00097029166612414
299	239451	568	242139	0.1126036964378
299	239451	579	239070	-0.38444072154618
299	239451	630	239091	-0.22177624285278
300	126301	300	126301	11.289428857982
300	126301	301	127837	0.095408045780954
300	126301	302	187741	-0.16981629771233
300	126301	303	191325	-0.20068084997828
300	126301	304	212317	0.22464584615627
300	126301	306	223069	-0.27953288170954
300	126301	308	122206	0.16067287072553
300	126301	309	125790	0.22115848773116
300	126301	323	126315	-0.34947905750165
300	126301	331	122221	-0.095470840431178
300	126301	332	125805	0.022531181754
300	126301	355	114037	-0.20759357163523
300	126301	357	124789	0.00029073070147568
300	126301	370	97657	-0.13491731946204
300	126301	387	110460	-0.0080857638843678
300	126301	408	126363	0.10611859300808
300	126301	416	122269	0.12023185395946
300	126301	417	125853	-0.010129629863716
300	126301	524	97741	0.20397453655419
300	126301	546	64981	0.12385774696998
300	126301	549	118741	0.22676265605294
300	126301	561	110553	0.22973291476037
300	126301	570	61404	-0.019038497266847
300	126301	574	240093	0.13031888865972
300	126301	575	247261	-0.30562488458612
300	126301	648	125433	-0.053226298284668
301	127837	301	127837	11.588700231927
301	127837	303	191325	-0.35745298972232
301	127837	305	219997	0.2547244465685
301	127837	306	223069	-0.0060270040030403
301	127837	307	235357	-0.32596007955583
301	127837	309	125790	0.24293715777466
301	127837	324	127851	-0.34947905750165
301	127837	332	125805	0.027202350922107
301	127837	356	121717	-0.23933925418045
301	127837	357	124789	0.10294314274691
301	127837	371	113529	-0.24247424790531
301	127837	372	120697	0.20397453655419
301	127837	385	64380	0.020094400973588
301	127837	386	96124	-0.032626057273424
301	127837	390	250237	0.040693505049188
301	127837	409	127899	0.10611859300808
301	127837	417	125853	0.010691434378594
301	127837	525	113613	0.011556895078032
301	127837	526	120781	0.081111405081773
301	127837	547	97237	0.01170827347884
301	127837	548	112597	0.1763701482592
301	127837	559	64473	0.0050753112614337
301	127837	560	96217	0.11462487710393
301	127837	573	225757	-0.28670155505139
301	127837	633	127477	-0.22177624285278
301	127837	667	123900	-0.1834031487915
302	187741	302	187741	10.893482653238
302	187741	303	191325	-0.047417755273205
302	187741	304	212317	-0.43926905547688
302	187741	305	219997	-0.031080190229874
302	187741	307	235357	0.010336226591697
302	187741	308	122206	0.0016249185348846
302	187741	310	179550	0.08343630757759
302	187741	311	187230	0.22115848773116
302	187741	325	187755	-0.34947905750165
302	187741	331	122221	0.16067287072553
302	187741	333	179565	-0.029404353461873
302	187741	334	187245	0.022531181754
302	187741	358	163189	-0.029789507430461
302	187741	360	186229	0.00029073070147568
302	187741	375	184185	-0.025880299347605
302	187741	389	171900	-0.0080857638843678
302	187741	390	250237	-0.1970461780163
302	187741	410	187803	0.10611859300808
302	187741	416	122269	0.28168313445788
302	187741	418	179613	0.0029310527548331
302	187741	419	187293	-0.010129629863716
302	187741	529	184269	0.025772944630848
302	187741	546	64981	-0.08151805223154
302	187741	563	171993	0.22973291476037
302	187741	575	247261	0.19396251325861
302	187741	649	186873	-0.053226298284668
302	187741	670	183804	0.1834031487915
303	191325	303	191325	11.63174514394
303	191325	305	219997	-0.34947905750165
303	191325	306	223069	0.10611859300808
303	191325	309	125790	0.0016249185348846
303	191325	311	187230	0.16067287072553
303	191325	312	190302	0.28168313445788
303	191325	326	191339	-0.34947905750165
303	191325	332	125805	0.16067287072553
303	191325	334	187245	-0.095470840431178
303	191325	335	190317	0.12023185395946
303	191325	359	179061	-0.20759357163523
303	191325	373	162681	-0.13491731946204
303	191325	375	184185	0.20397453655419
303	191325	385	64380	-0.0050325714335815
303	191325	388	159612	-0.032626057273424
303	191325	411	191387	0.10611859300808
303	191325	417	125853	0.28168313445788
303	191325	419	187293	0.12023185395946
303	191325	420	190365	-0.10179795723054
303	191325	527	162765	0.20397453655419
303	191325	529	184269	0.081111405081773
303	191325	551	176085	0.1763701482592
303	191325	559	64473	-0.032626057273424
303	191325	562	159705	0.11462487710393
303	191325	570	61404	0.0042756399577989
303	191325	574	240093	-0.24314796950767
303	191325	634	190965	-0.22177624285278
304	212317	304	212317	11.090216458678
304	212317	305	219997	-0.11339391336647
304	212317	306	223069	-0.16371772626849
304	212317	307	235357	0.2148699540149
304	212317	310	179550	0.0095389763376564
304	212317	313	211806	0.22115848773116
304	212317	327	212331	-0.34947905750165
304	212317	333	179565	0.2670566006437
304	212317	336	211821	0.022531181754
304	212317	355	114037	0.09363519486107
304	212317	358	163189	-0.10512440315589
304	212317	361	210805	0.00029073070147568
304	212317	370	97657	-0.027691403098345
304	212317	376	208761	-0.025880299347605
304	212317	412	212379	0.10611859300808
304	212317	418	179613	0.070503945593888
304	212317	421	211869	-0.010129629863716
304	212317	524	97741	-0.082751475305195
304	212317	530	208845	0.025772944630848
304	212317	552	204757	-0.22676265605294
304	212317	572	147420	0.019038497266847
304	212317	573	225757	0.10148484844061
304	212317	574	240093	0.053226298284668
304	212317	651	211449	-0.053226298284668
304	212317	672	208380	0.1834031487915
305	219997	305	219997	11.047938191207
305	219997	306	223069	0.090455900040307
305	219997	307	235357	-0.096423754402013
305	219997	311	187230	0.0095389763376564
305	219997	313	211806	0.08343630757759
305	219997	314	218974	0.28168313445788
305	219997	328	220011	-0.34947905750165
305	219997	334	187245	0.2670566006437
305	219997	336	211821	-0.029404353461873
305	219997	337	218989	0.12023185395946
305	219997	356	121717	0.09363519486107
305	219997	362	216949	-0.10294314274691
305	219997	373	162681	0.012913178258743
305	219997	390	250237	0.2470518247657
305	219997	413	220059	0.10611859300808
305	219997	419	187293	0.070503945593888
305	219997	421	211869	0.0029310527548331
305	219997	422	219037	-0.10179795723054
305	219997	527	162765	-0.2324973419701
305	219997	547	97237	-0.08151805223154
305	219997	552	204757	0.1763701482592
305	219997	571	90076	0.0042756399577989
305	219997	573	225757	-0.2150813439864
305	219997	635	219637	-0.22177624285278
305	219997	674	216060	0.1834031487915
306	223069	306	223069	10.943809613941
306	223069	307	235357	0.0045046867509545
306	223069	312	190302	0.0095389763376564
306	223069	314	218974	0.16067287072553
306	223069	329	223083	-0.34947905750165
306	223069	335	190317	0.2670566006437
306	223069	337	218989	-0.095470840431178
306	223069	357	124789	0.09363519486107
306	223069	361	210805	-0.20759357163523
306	223069	362	216949	0.23933925418045
306	223069	376	208761	0.24247424790531
306	223069	386	96124	-0.0050325714335815
306	223069	388	159612	0.020094400973588
306	223069	414	223131	0.10611859300808
306	223069	420	190365	0.070503945593888
306	223069	422	219037	0.12023185395946
306	223069	530	208845	-0.011556895078032
306	223069	550	161749	-0.12385774696998
306	223069	560	96217	-0.032626057273424
306	223069	562	159705	0.0050753112614337
306	223069	573	225757	0.1126036964378
306	223069	575	247261	-0.011809855241139
306	223069	636	222709	-0.22177624285278
306	223069	653	222201	0.053226298284668
307	235357	307	235357	10.988646070841
307	235357	314	218974	0.033317370216982
307	235357	315	233310	0.24293715777466
307	235357	330	235371	-0.34947905750165
307	235357	337	218989	0.17312361914233
307	235357	338	233325	0.027202350922107
307	235357	360	186229	0.10512440315589
307	235357	361	210805	0.029789507430461
307	235357	372	120697	0.027691403098345
307	235357	374	178041	0.012913178258743
307	235357	389	171900	0.020094400973588
307	235357	390	250237	-0.095572515008206
307	235357	415	235419	0.10611859300808
307	235357	422	219037	-0.11575707893211
307	235357	423	233373	0.010691434378594
307	235357	526	120781	0.082751475305195
307	235357	528	178125	-0.2324973419701
307	235357	548	112597	-0.08151805223154
307	235357	552	204757	0.01170827347884
307	235357	563	171993	0.0050753112614337
307	235357	575	247261	0.085579538418486
307	235357	637	234997	-0.22177624285278
307	235357	655	234489	0.053226298284668
307	235357	675	231420	0.1834031487915
308	122206	308	122206	11.190995747396
308	122206	309	125790	-0.047417755273205
308	122206	311	187230	-0.20068084997828
308	122206	314	218974	-0.27953288170954
308	122206	315	233310	0.36162024018242
308	122206	331	122221	-0.16981629771233
308	122206	339	114030	-0.029404353461873
308	122206	340	121710	0.022531181754
308	122206	347	122227	0.22464584615627
308	122206	363	97654	-0.029789507430461
308	122206	365	120694	0.00029073070147568
308	122206	377	64890	-0.012913178258743
308	122206	380	118650	-0.025880299347605
308	122206	392	248190	-0.1834031487915
308	122206	416	122269	-0.3736742481885
308	122206	424	114078	0.0029310527548331
308	122206	425	121758	-0.010129629863716
308	122206	508	122311	-0.32596007955583
308	122206	531	64974	0.2324973419701
308	122206	534	118734	0.025772944630848
308	122206	566	106458	0.22973291476037
308	122206	571	90076	0.099584798007364
308	122206	578	235998	0.13031888865972
308	122206	656	121338	-0.053226298284668
308	122206	666	120316	-0.28308042475581
309	125790	309	125790	11.399260766933
309	125790	311	187230	-0.16981629771233
309	125790	312	190302	-0.3736742481885
309	125790	313	211806	0.22464584615627
309	125790	315	233310	-0.32596007955583
309	125790	332	125805	-0.16981629771233
309	125790	340	121710	-0.095470840431178
309	125790	341	124782	0.12023185395946
309	125790	348	125811	0.22464584615627
309	125790	364	113526	-0.20759357163523
309	125790	378	97146	-0.13491731946204
309	125790	380	118650	0.20397453655419
309	125790	385	64380	-0.041148672309872
309	125790	387	110460	0.12385774696998
309	125790	392	248190	0.040693505049188
309	125790	417	125853	-0.3736742481885
309	125790	425	121758	0.12023185395946
309	125790	426	124830	-0.10179795723054
309	125790	509	125895	-0.32596007955583
309	125790	532	97230	0.20397453655419
309	125790	534	118734	0.081111405081773
309	125790	553	64470	0.12385774696998
309	125790	555	110550	0.1763701482592
309	125790	565	94170	0.11462487710393
309	125790	570	61404	0.034959644360826
309	125790	577	223710	-0.28670155505139
309	125790	580	246750	-0.30562488458612
309	125790	639	125430	-0.22177624285278
309	125790	667	123900	-0.28308042475581
310	179550	310	179550	10.83003222331
310	179550	311	187230	-0.11339391336647
310	179550	312	190302	-0.16371772626849
310	179550	313	211806	-0.031080190229874
310	179550	315	233310	-0.023440358619807
310	179550	333	179565	-0.16981629771233
310	179550	339	114030	0.16067287072553
310	179550	342	163182	0.17312361914233
310	179550	343	179054	0.022531181754
310	179550	349	179571	0.22464584615627
310	179550	367	178038	0.00029073070147568
310	179550	377	64890	-0.027691403098345
310	179550	382	175994	-0.025880299347605
310	179550	389	171900	-0.023061377933488
310	179550	391	242046	-0.1970461780163
310	179550	418	179613	-0.3736742481885
310	179550	424	114078	0.28168313445788
310	179550	427	163230	-0.11575707893211
310	179550	428	179102	-0.010129629863716
310	179550	510	179655	-0.32596007955583
310	179550	531	64974	-0.082751475305195
310	179550	536	176078	0.025772944630848
310	179550	557	171990	-0.22676265605294
310	179550	572	147420	0.099584798007364
310	179550	576	192990	0.10148484844061
310	179550	578	235998	0.13434201003207
310	179550	579	239070	0.19396251325861
310	179550	658	178682	-0.053226298284668
310	179550	669	177660	-0.28308042475581
311	187230	311	187230	11.100755779661
311	187230	312	190302	0.090455900040307
311	187230	313	211806	-0.43926905547688
311	187230	314	218974	0.10611859300808
311	187230	315	233310	-0.13728127745371
311	187230	334	187245	-0.16981629771233
311	187230	340	121710	0.16067287072553
311	187230	343	179054	-0.029404353461873
311	187230	344	186222	0.12023185395946
311	187230	350	187251	0.22464584615627
311	187230	366	162678	-0.029789507430461
311	187230	368	184182	-0.10294314274691
311	187230	385	64380	0.0024687252864359
311	187230	389	171900	0.12385774696998
311	187230	392	248190	0.16616392713667
311	187230	419	187293	-0.3736742481885
311	187230	425	121758	0.28168313445788
311	187230	428	179102	0.0029310527548331
311	187230	429	186270	-0.10179795723054
311	187230	511	187335	-0.32596007955583
311	187230	553	64470	-0.08151805223154
311	187230	557	171990	0.1763701482592
311	187230	567	155610	0.11462487710393
311	187230	576	192990	-0.2150813439864
311	187230	578	235998	-0.24314796950767
311	187230	580	246750	0.19396251325861
311	187230	640	186870	-0.22177624285278
311	187230	671	185340	-0.28308042475581
312	190302	312	190302	11.547764602391
312	190302	314	218974	-0.34947905750165
312	190302	315	233310	0.27929057855918
312	190302	335	190317	-0.16981629771233
312	190302	341	124782	0.16067287072553
312	190302	344	186222	-0.095470840431178
312	190302	351	190323	0.22464584615627
312	190302	367	178038	-0.20759357163523
312	190302	368	184182	0.23933925418045
312	190302	381	161658	-0.13491731946204
312	190302	382	175994	0.24247424790531
312	190302	388	159612	0.10510792075582
312	190302	420	190365	-0.3736742481885
312	190302	426	124830	0.28168313445788
312	190302	429	186270	0.12023185395946
312	190302	512	190407	-0.32596007955583
312	190302	535	161742	0.20397453655419
312	190302	536	176078	-0.011556895078032
312	190302	556	159702	-0.01170827347884
312	190302	564	63450	-0.032626057273424
312	190302	570	61404	0.00097029166612414
312	190302	576	192990	0.1126036964378
312	190302	579	239070	-0.24314796950767
312	190302	580	246750	0.13434201003207
312	190302	641	189942	-0.22177624285278
312	190302	660	189434	0.053226298284668
313	211806	313	211806	11.133149670435
313	211806	314	218974	-0.097668160915864
313	211806	315	233310	0.21866852110877
313	211806	336	211821	-0.16981629771233
313	211806	343	179054	0.2670566006437
313	211806	345	210798	0.12023185395946
313	211806	352	211827	0.22464584615627
313	211806	364	113526	0.09363519486107
313	211806	366	162678	-0.10512440315589
313	211806	369	208758	-0.10294314274691
313	211806	378	97146	-0.027691403098345
313	211806	383	204666	-0.20397453655419
313	211806	391	242046	0.2470518247657
313	211806	421	211869	-0.3736742481885
313	211806	428	179102	0.070503945593888
313	211806	430	210846	-0.10179795723054
313	211806	513	211911	-0.32596007955583
313	211806	532	97230	-0.082751475305195
313	211806	537	204750	-0.081111405081773
313	211806	572	147420	-0.034959644360826
313	211806	577	223710	-0.085579538418486
313	211806	578	235998	0.011809855241139
313	211806	642	211446	-0.22177624285278
313	211806	673	209916	-0.28308042475581
314	218974	314	218974	10.820738495561
314	218974	315	233310	-0.19122218734651
314	218974	337	218989	-0.16981629771233
314	218974	344	186222	0.2670566006437
314	218974	345	210798	-0.029404353461873
314	218974	346	216942	0.027202350922107
314	218974	353	218995	0.22464584615627
314	218974	365	120694	0.09363519486107
314	218974	381	161658	0.012913178258743
314	218974	383	204666	0.24247424790531
314	218974	386	96124	0.0024687252864359
314	218974	422	219037	-0.3736742481885
314	218974	429	186270	0.070503945593888
314	218974	430	210846	0.0029310527548331
314	218974	431	216990	0.010691434378594
314	218974	514	219079	-0.32596007955583
314	218974	535	161742	-0.2324973419701
314	218974	537	204750	-0.011556895078032
314	218974	554	96214	-0.08151805223154
314	218974	567	155610	0.0050753112614337
314	218974	571	90076	0.00097029166612414
314	218974	580	246750	-0.053226298284668
314	218974	643	218614	-0.22177624285278
314	218974	663	218106	0.053226298284668
315	233310	315	233310	10.645427716138
315	233310	338	233325	-0.16981629771233
315	233310	346	216942	0.17312361914233
315	233310	354	233331	0.22464584615627
315	233310	368	184182	0.10512440315589
315	233310	369	208758	0.029789507430461
315	233310	380	118650	0.027691403098345
315	233310	382	175994	0.012913178258743
315	233310	383	204666	-0.13491731946204
315	233310	387	110460	0.0024687252864359
315	233310	389	171900	-0.041148672309872
315	233310	392	248190	-0.095572515008206
315	233310	423	233373	-0.3736742481885
315	233310	431	216990	-0.11575707893211
315	233310	515	233415	-0.32596007955583
315	233310	534	118734	0.082751475305195
315	233310	536	176078	-0.2324973419701
315	233310	537	204750	0.20397453655419
315	233310	555	110550	-0.08151805223154
315	233310	557	171990	0.12385774696998
315	233310	566	106458	0.032626057273424
315	233310	578	235998	-0.1126036964378
315	233310	579	239070	0.2150813439864
315	233310	580	246750	-0.10148484844061
315	233310	645	232950	-0.22177624285278
315	233310	664	232442	0.053226298284668
315	233310	675	231420	0.28308042475581
316	128359	316	128359	10.884763113799
316	128359	317	191847	-0.35745298972232
316	128359	318	193383	-0.20068084997828
316	128359	319	220519	0.2547244465685
316	128359	322	239463	-0.36162024018242
316	128359	323	126315	-0.0033667351995524
316	128359	324	127851	-0.055235540124674
316	128359	331	122221	-0.0030000253009453
316	128359	339	114030	-0.0010518667314909
316	128359	341	124782	0.19032644220127
316	128359	347	122227	0.20219873940344
316	128359	355	114037	0.12277944456085
316	128359	357	124789	-0.22671108460767
316	128359	363	97654	0.03234201564487
316	128359	365	120694	-0.10614402324326
316	128359	401	128407	0.090455900040307
316	128359	432	126375	0.010691434378594
316	128359	433	127911	-0.010129629863716
316	128359	508	122311	0.0013135108846189
316	128359	581	64995	-0.0050753112614337
316	128359	583	112611	-0.22973291476037
316	128359	589	96229	-0.099584798007364
316	128359	593	63462	-0.019038497266847
316	128359	597	242151	0.13031888865972
316	128359	616	127470	0.13031888865972
316	128359	633	127477	0.13434201003207
317	191847	317	191847	10.698663052375
317	191847	318	193383	0.095408045780954
317	191847	319	220519	-0.34947905750165
317	191847	320	224103	-0.031080190229874
317	191847	322	239463	0.010336226591697
317	191847	323	126315	0.033317370216982
317	191847	325	187755	0.17312361914233
317	191847	326	191339	-0.055235540124674
317	191847	333	179565	0.10512440315589
317	191847	335	190317	-0.29376643997453
317	191847	342	163182	0.027691403098345
317	191847	349	179571	0.029789507430461
317	191847	351	190323	0.14847979484869
317	191847	358	163189	0.012913178258743
317	191847	368	184182	-0.10614402324326
317	191847	402	191895	0.090455900040307
317	191847	432	126375	0.28168313445788
317	191847	434	187815	0.12023185395946
317	191847	435	191399	-0.010129629863716
317	191847	510	179655	-0.10294314274691
317	191847	512	190407	-0.20978109088437
317	191847	581	64995	0.032626057273424
317	191847	586	176099	-0.22973291476037
317	191847	591	159717	-0.099584798007364
317	191847	598	248295	-0.13434201003207
317	191847	617	190958	0.13031888865972
317	191847	634	190965	0.13434201003207
317	191847	641	189942	0.13136508197123
318	193383	318	193383	10.373183979046
318	193383	320	224103	-0.0051640846243545
318	193383	321	236391	-0.27929057855918
318	193383	322	239463	0.13728127745371
318	193383	324	127851	0.033317370216982
318	193383	326	191339	-0.0033667351995524
318	193383	334	187245	-0.0030000253009453
318	193383	335	190317	0.17674736783183
318	193383	343	179054	-0.0010518667314909
318	193383	344	186222	0.082751475305195
318	193383	350	187251	0.20219873940344
318	193383	351	190323	-0.26091679452385
318	193383	359	179061	0.12277944456085
318	193383	360	186229	-0.2324973419701
318	193383	366	162678	0.03234201564487
318	193383	367	178038	-0.08151805223154
318	193383	403	193431	0.090455900040307
318	193383	433	127911	0.28168313445788
318	193383	435	191399	0.010691434378594
318	193383	511	187335	0.0013135108846189
318	193383	512	190407	0.10827429422544
318	193383	585	161763	-0.11462487710393
318	193383	588	64485	0.00097029166612414
318	193383	593	63462	0.0042756399577989
318	193383	597	242151	-0.24314796950767
318	193383	611	193005	-0.070675340448431
318	193383	627	193011	0.048797665753318
319	220519	319	220519	10.900273676371
319	220519	320	224103	-0.047417755273205
319	220519	321	236391	0.091620856238547
319	220519	325	187755	0.11510450678773
319	220519	327	212331	0.26210229076249
319	220519	328	220011	-0.055235540124674
319	220519	331	122221	0.02200553580194
319	220519	337	218989	-0.29376643997453
319	220519	342	163182	-0.021721022220612
319	220519	346	216942	-0.19032644220127
319	220519	347	122227	-0.054868551345929
319	220519	353	218995	0.14847979484869
319	220519	358	163189	0.030825660441193
319	220519	362	216949	0.22671108460767
319	220519	363	97654	0.0037700448021603
319	220519	404	220567	0.090455900040307
319	220519	434	187815	0.070503945593888
319	220519	436	212391	0.0029310527548331
319	220519	437	220071	-0.010129629863716
319	220519	508	122311	0.045678346128306
319	220519	514	219079	-0.20978109088437
319	220519	587	204771	-0.22973291476037
319	220519	596	155622	0.019038497266847
319	220519	598	248295	0.053226298284668
319	220519	618	219630	0.13031888865972
319	220519	635	219637	0.13434201003207
319	220519	643	218614	0.13136508197123
320	224103	320	224103	10.428987948406
320	224103	321	236391	0.0045046867509545
320	224103	322	239463	-0.096423754402013
320	224103	326	191339	0.11510450678773
320	224103	328	220011	0.17312361914233
320	224103	329	223083	-0.11575707893211
320	224103	332	125805	0.02200553580194
320	224103	336	211821	0.10512440315589
320	224103	346	216942	0.082751475305195
320	224103	348	125811	-0.054868551345929
320	224103	352	211827	0.029789507430461
320	224103	362	216949	-0.2324973419701
320	224103	366	162678	-0.0024687252864359
320	224103	369	208758	-0.08151805223154
320	224103	405	224151	0.090455900040307
320	224103	435	191399	0.070503945593888
320	224103	437	220071	0.12023185395946
320	224103	438	223143	-0.10179795723054
320	224103	509	125895	0.045678346128306
320	224103	513	211911	-0.10294314274691
320	224103	582	97251	0.032626057273424
320	224103	591	159717	0.034959644360826
320	224103	594	94182	0.0042756399577989
320	224103	598	248295	-0.011809855241139
320	224103	612	223725	-0.070675340448431
320	224103	628	223731	0.048797665753318
320	224103	644	222198	0.13136508197123
321	236391	321	236391	10.684638502902
321	236391	322	239463	0.090455900040307
321	236391	328	220011	0.21976950121431
321	236391	330	235371	-0.11575707893211
321	236391	334	187245	0.06702788956399
321	236391	336	211821	-0.11361629964986
321	236391	338	233325	-0.17674736783183
321	236391	340	121710	0.0081976555581858
321	236391	343	179054	-0.021721022220612
321	236391	350	187251	-0.11361629964986
321	236391	352	211827	0.10107046579909
321	236391	354	233331	0.26091679452385
321	236391	356	121717	-0.021721022220612
321	236391	359	179061	0.030825660441193
321	236391	364	113526	0.0037700448021603
321	236391	406	236439	0.090455900040307
321	236391	437	220071	-0.11575707893211
321	236391	439	235431	-0.10179795723054
321	236391	511	187335	-0.17674736783183
321	236391	513	211911	0.26091679452385
321	236391	515	233415	-0.10827429422544
321	236391	587	204771	0.11462487710393
321	236391	592	172005	0.034959644360826
321	236391	595	106470	0.0042756399577989
321	236391	597	242151	-0.2150813439864
321	236391	598	248295	0.085579538418486
321	236391	613	236013	-0.070675340448431
321	236391	629	236019	0.048797665753318
321	236391	646	234486	0.13136508197123
322	239463	322	239463	10.110941519264
322	239463	329	223083	0.21976950121431
322	239463	330	235371	0.17312361914233
322	239463	335	190317	0.06702788956399
322	239463	338	233325	0.0030000253009453
322	239463	341	124782	0.0081976555581858
322	239463	345	210798	-0.027691403098345
322	239463	351	190323	-0.11361629964986
322	239463	354	233331	-0.20219873940344
322	239463	357	124789	-0.021721022220612
322	239463	361	210805	-0.012913178258743
322	239463	367	178038	-0.0024687252864359
322	239463	369	208758	0.03234201564487
322	239463	407	239511	0.090455900040307
322	239463	438	223143	-0.11575707893211
322	239463	439	235431	0.12023185395946
322	239463	512	190407	-0.17674736783183
322	239463	515	233415	-0.0013135108846189
322	239463	583	112611	0.032626057273424
322	239463	586	176099	-0.0050753112614337
322	239463	590	110565	-0.00097029166612414
322	239463	597	242151	0.1126036964378
322	239463	614	239085	-0.070675340448431
322	239463	621	238574	-0.13031888865972
322	239463	630	239091	0.048797665753318
322	239463	638	238581	-0.13434201003207
323	126315	323	126315	10.933553905882
323	126315	324	127851	0.095408045780954
323	126315	325	187755	-0.16981629771233
323	126315	326	191339	-0.20068084997828
323	126315	327	212331	0.22464584615627
323	126315	329	223083	-0.27953288170954
323	126315	331	122221	0.2670566006437
323	126315	332	125805	-0.10463571626008
323	126315	339	114030	0.09363519486107
323	126315	341	124782	-0.10231705957311
323	126315	347	122227	-0.029404353461873
323	126315	348	125811	0.11676318867404
323	126315	370	97657	0.012913178258743
323	126315	377	64890	0.0024687252864359
323	126315	380	118650	-0.10614402324326
323	126315	384	254331	-0.092255189619649
323	126315	408	126363	0.090455900040307
323	126315	432	126375	-0.096423754402013
323	126315	440	122283	0.12023185395946
323	126315	441	125867	-0.010129629863716
323	126315	516	114123	-0.10294314274691
323	126315	518	124875	-0.20978109088437
323	126315	581	64995	0.12385774696998
323	126315	584	118755	0.22676265605294
323	126315	600	94185	-0.099584798007364
323	126315	603	61418	-0.019038497266847
323	126315	607	240107	0.13031888865972
323	126315	608	247275	-0.30562488458612
323	126315	648	125433	0.13434201003207
323	126315	657	124410	0.13136508197123
324	127851	324	127851	10.835854432605
324	127851	326	191339	-0.35745298972232
324	127851	328	220011	0.2547244465685
324	127851	329	223083	-0.0060270040030403
324	127851	330	235371	-0.32596007955583
324	127851	332	125805	0.22475759024513
324	127851	340	121710	0.10522941533433
324	127851	341	124782	-0.045678346128306
324	127851	348	125811	-0.1020469223526
324	127851	371	113529	0.12277944456085
324	127851	372	120697	-0.2324973419701
324	127851	378	97146	0.03234201564487
324	127851	379	112506	-0.08151805223154
324	127851	384	254331	-0.077796406711684
324	127851	409	127899	0.090455900040307
324	127851	433	127911	-0.096423754402013
324	127851	441	125867	0.010691434378594
324	127851	517	121803	0.0013135108846189
324	127851	518	124875	0.10827429422544
324	127851	582	97251	0.01170827347884
324	127851	583	112611	0.1763701482592
324	127851	599	63465	-0.034959644360826
324	127851	606	225771	-0.28670155505139
324	127851	616	127470	-0.38444072154618
325	187755	325	187755	10.885044191011
325	187755	326	191339	-0.047417755273205
325	187755	327	212331	-0.43926905547688
325	187755	328	220011	-0.031080190229874
325	187755	330	235371	0.010336226591697
325	187755	331	122221	0.0095389763376564
325	187755	333	179565	0.20829654935808
325	187755	334	187245	-0.10463571626008
325	187755	342	163182	0.054868551345929
325	187755	344	186222	-0.10231705957311
325	187755	347	122227	0.08343630757759
325	187755	349	179571	0.15551434808911
325	187755	350	187251	0.11676318867404
325	187755	375	184185	0.22671108460767
325	187755	377	64890	0.0037700448021603
325	187755	410	187803	0.090455900040307
325	187755	434	187815	-0.096423754402013
325	187755	440	122283	0.28168313445788
325	187755	442	179627	0.0029310527548331
325	187755	443	187307	-0.010129629863716
325	187755	519	163275	-0.26091679452385
325	187755	521	186315	-0.20978109088437
325	187755	581	64995	-0.08151805223154
325	187755	602	155625	-0.099584798007364
325	187755	608	247275	0.19396251325861
325	187755	649	186873	0.13434201003207
325	187755	659	185850	0.13136508197123
326	191339	326	191339	11.047938191207
326	191339	328	220011	-0.34947905750165
326	191339	329	223083	0.10611859300808
326	191339	332	125805	0.0095389763376564
326	191339	334	187245	0.2670566006437
326	191339	335	190317	0.070503945593888
326	191339	343	179054	0.09363519486107
326	191339	348	125811	0.08343630757759
326	191339	350	187251	-0.029404353461873
326	191339	351	190323	0.0029310527548331
326	191339	373	162681	0.012913178258743
326	191339	375	184185	-0.2324973419701
326	191339	382	175994	-0.08151805223154
326	191339	384	254331	0.22014256572371
326	191339	411	191387	0.090455900040307
326	191339	435	191399	-0.096423754402013
326	191339	441	125867	0.28168313445788
326	191339	443	187307	0.12023185395946
326	191339	444	190379	-0.10179795723054
326	191339	520	179147	-0.10294314274691
326	191339	586	176099	0.1763701482592
326	191339	603	61418	0.0042756399577989
326	191339	607	240107	-0.24314796950767
326	191339	617	190958	-0.38444072154618
326	191339	660	189434	0.13136508197123
327	212331	327	212331	11.423797045406
327	212331	328	220011	-0.11339391336647
327	212331	329	223083	-0.16371772626849
327	212331	330	235371	0.2148699540149
327	212331	333	179565	0.043562154251392
327	212331	336	211821	-0.10463571626008
327	212331	339	114030	0.0053277454839832
327	212331	342	163182	-0.02200553580194
327	212331	345	210798	-0.10231705957311
327	212331	349	179571	0.20829654935808
327	212331	352	211827	0.11676318867404
327	212331	370	97657	0.021721022220612
327	212331	376	208761	0.22671108460767
327	212331	383	204666	0.10614402324326
327	212331	412	212379	0.090455900040307
327	212331	436	212391	-0.096423754402013
327	212331	442	179627	0.070503945593888
327	212331	445	211883	-0.010129629863716
327	212331	516	114123	0.045678346128306
327	212331	519	163275	0.17674736783183
327	212331	522	210891	-0.20978109088437
327	212331	587	204771	-0.22676265605294
327	212331	605	147434	0.019038497266847
327	212331	606	225771	0.10148484844061
327	212331	607	240107	0.053226298284668
327	212331	651	211449	0.13434201003207
327	212331	661	210426	0.13136508197123
328	220011	328	220011	11.009818448189
328	220011	329	223083	0.090455900040307
328	220011	330	235371	-0.096423754402013
328	220011	334	187245	0.043562154251392
328	220011	336	211821	0.20829654935808
328	220011	337	218989	0.070503945593888
328	220011	340	121710	0.0053277454839832
328	220011	346	216942	0.045678346128306
328	220011	350	187251	0.20829654935808
328	220011	352	211827	0.15551434808911
328	220011	353	218995	0.0029310527548331
328	220011	373	162681	0.030825660441193
328	220011	378	97146	0.0037700448021603
328	220011	383	204666	-0.08151805223154
328	220011	413	220059	0.090455900040307
328	220011	437	220071	-0.096423754402013
328	220011	443	187307	0.070503945593888
328	220011	445	211883	0.0029310527548331
328	220011	446	219051	-0.10179795723054
328	220011	517	121803	0.045678346128306
328	220011	523	217035	-0.10827429422544
328	220011	582	97251	-0.08151805223154
328	220011	587	204771	0.1763701482592
328	220011	602	155625	0.034959644360826
328	220011	604	90090	0.0042756399577989
328	220011	606	225771	-0.2150813439864
328	220011	618	219630	-0.38444072154618
328	220011	663	218106	0.13136508197123
329	223083	329	223083	10.403814690522
329	223083	330	235371	0.0045046867509545
329	223083	335	190317	0.043562154251392
329	223083	337	218989	0.2670566006437
329	223083	341	124782	0.0053277454839832
329	223083	345	210798	0.09363519486107
329	223083	346	216942	-0.10522941533433
329	223083	351	190323	0.20829654935808
329	223083	353	218995	-0.029404353461873
329	223083	376	208761	-0.12277944456085
329	223083	381	161658	-0.0024687252864359
329	223083	384	254331	-0.18937016041996
329	223083	414	223131	0.090455900040307
329	223083	438	223143	-0.096423754402013
329	223083	444	190379	0.070503945593888
329	223083	446	219051	0.12023185395946
329	223083	518	124875	0.045678346128306
329	223083	522	210891	-0.10294314274691
329	223083	523	217035	-0.0013135108846189
329	223083	585	161763	-0.12385774696998
329	223083	600	94185	-0.00097029166612414
329	223083	606	225771	0.1126036964378
329	223083	608	247275	-0.011809855241139
329	223083	619	222702	-0.38444072154618
329	223083	653	222201	-0.13434201003207
330	235371	330	235371	10.96359818027
330	235371	337	218989	0.11510450678773
330	235371	338	233325	0.22475759024513
330	235371	344	186222	0.02200553580194
330	235371	345	210798	-0.054868551345929
330	235371	353	218995	0.26210229076249
330	235371	354	233331	-0.1020469223526
330	235371	372	120697	-0.021721022220612
330	235371	374	178041	0.030825660441193
330	235371	379	112506	0.0037700448021603
330	235371	383	204666	0.03234201564487
330	235371	415	235419	0.090455900040307
330	235371	439	235431	-0.096423754402013
330	235371	446	219051	-0.11575707893211
330	235371	447	233387	0.010691434378594
330	235371	521	186315	-0.17674736783183
330	235371	522	210891	0.26091679452385
330	235371	583	112611	-0.08151805223154
330	235371	587	204771	0.01170827347884
330	235371	601	106473	-0.00097029166612414
330	235371	608	247275	0.085579538418486
330	235371	620	234990	-0.38444072154618
330	235371	655	234489	-0.13434201003207
331	122221	331	122221	10.833324479831
331	122221	332	125805	-0.047417755273205
331	122221	334	187245	-0.20068084997828
331	122221	337	218989	-0.27953288170954
331	122221	338	233325	0.36162024018242
331	122221	339	114030	0.08343630757759
331	122221	340	121710	0.22115848773116
331	122221	347	122227	-0.43926905547688
331	122221	355	114037	0.15551434808911
331	122221	356	121717	0.11676318867404
331	122221	370	97657	0.10107046579909
331	122221	372	120697	-0.14847979484869
331	122221	390	250237	-0.092255189619649
331	122221	416	122269	0.090455900040307
331	122221	440	122283	0.10611859300808
331	122221	448	114093	0.0029310527548331
331	122221	449	121773	-0.010129629863716
331	122221	508	122311	-0.13728127745371
331	122221	524	97741	-0.26091679452385
331	122221	526	120781	-0.20978109088437
331	122221	601	106473	0.22973291476037
331	122221	609	57324	-0.019038497266847
331	122221	613	236013	0.13031888865972
331	122221	666	120316	0.13136508197123
332	125805	332	125805	11.100755779661
332	125805	334	187245	-0.16981629771233
332	125805	335	190317	-0.3736742481885
332	125805	336	211821	0.22464584615627
332	125805	338	233325	-0.32596007955583
332	125805	340	121710	0.16067287072553
332	125805	341	124782	0.28168313445788
332	125805	348	125811	-0.43926905547688
332	125805	356	121717	-0.029404353461873
332	125805	357	124789	0.0029310527548331
332	125805	371	113529	-0.029789507430461
332	125805	385	64380	0.0024687252864359
332	125805	387	110460	-0.08151805223154
332	125805	417	125853	0.090455900040307
332	125805	441	125867	0.10611859300808
332	125805	449	121773	0.12023185395946
332	125805	450	124845	-0.10179795723054
332	125805	509	125895	-0.13728127745371
332	125805	525	113613	-0.10294314274691
332	125805	588	64485	0.12385774696998
332	125805	590	110565	0.1763701482592
332	125805	600	94185	0.11462487710393
332	125805	612	223725	-0.28670155505139
332	125805	615	246765	-0.30562488458612
332	125805	648	125433	-0.048797665753318
332	125805	667	123900	0.13136508197123
333	179565	333	179565	10.496805432853
333	179565	334	187245	-0.11339391336647
333	179565	335	190317	-0.16371772626849
333	179565	336	211821	-0.031080190229874
333	179565	338	233325	-0.023440358619807
333	179565	339	114030	0.0016249185348846
333	179565	342	163182	0.033317370216982
333	179565	343	179054	0.22115848773116
333	179565	349	179571	-0.43926905547688
333	179565	355	114037	0.08343630757759
333	179565	358	163189	0.26210229076249
333	179565	359	179061	0.11676318867404
333	179565	374	178041	-0.14847979484869
333	179565	389	171900	0.10614402324326
333	179565	418	179613	0.090455900040307
333	179565	442	179627	0.10611859300808
333	179565	448	114093	0.28168313445788
333	179565	451	163245	-0.11575707893211
333	179565	452	179117	-0.010129629863716
333	179565	510	179655	-0.13728127745371
333	179565	528	178125	-0.20978109088437
333	179565	592	172005	-0.22676265605294
333	179565	611	193005	0.10148484844061
333	179565	613	236013	0.13434201003207
333	179565	614	239085	0.19396251325861
333	179565	669	177660	0.13136508197123
334	187245	334	187245	10.958285949904
334	187245	335	190317	0.090455900040307
334	187245	336	211821	-0.43926905547688
334	187245	337	218989	0.10611859300808
334	187245	338	233325	-0.13728127745371
334	187245	340	121710	0.0016249185348846
334	187245	343	179054	0.08343630757759
334	187245	344	186222	0.28168313445788
334	187245	350	187251	-0.43926905547688
334	187245	356	121717	0.08343630757759
334	187245	359	179061	0.15551434808911
334	187245	360	186229	0.0029310527548331
334	187245	373	162681	0.10107046579909
334	187245	375	184185	-0.26091679452385
334	187245	385	64380	0.0037700448021603
334	187245	389	171900	-0.08151805223154
334	187245	390	250237	0.22014256572371
334	187245	419	187293	0.090455900040307
334	187245	443	187307	0.10611859300808
334	187245	449	121773	0.28168313445788
334	187245	452	179117	0.0029310527548331
334	187245	453	186285	-0.10179795723054
334	187245	511	187335	-0.13728127745371
334	187245	527	162765	-0.26091679452385
334	187245	529	184269	-0.10827429422544
334	187245	588	64485	-0.08151805223154
334	187245	592	172005	0.1763701482592
334	187245	602	155625	0.11462487710393
334	187245	609	57324	0.0042756399577989
334	187245	611	193005	-0.2150813439864
334	187245	613	236013	-0.24314796950767
334	187245	615	246765	0.19396251325861
334	187245	649	186873	-0.048797665753318
334	187245	671	185340	0.13136508197123
335	190317	335	190317	11.247220473011
335	190317	337	218989	-0.34947905750165
335	190317	338	233325	0.27929057855918
335	190317	341	124782	0.0016249185348846
335	190317	344	186222	0.16067287072553
335	190317	351	190323	-0.43926905547688
335	190317	357	124789	0.08343630757759
335	190317	360	186229	-0.029404353461873
335	190317	374	178041	-0.029789507430461
335	190317	375	184185	0.20219873940344
335	190317	388	159612	-0.03234201564487
335	190317	420	190365	0.090455900040307
335	190317	444	190379	0.10611859300808
335	190317	450	124845	0.28168313445788
335	190317	453	186285	0.12023185395946
335	190317	512	190407	-0.13728127745371
335	190317	528	178125	-0.10294314274691
335	190317	529	184269	-0.0013135108846189
335	190317	591	159717	-0.01170827347884
335	190317	599	63465	-0.032626057273424
335	190317	611	193005	0.1126036964378
335	190317	614	239085	-0.24314796950767
335	190317	615	246765	0.13434201003207
335	190317	650	189945	-0.048797665753318
336	211821	336	211821	11.206525650144
336	211821	337	218989	-0.097668160915864
336	211821	338	233325	0.21866852110877
336	211821	343	179054	0.0095389763376564
336	211821	345	210798	0.28168313445788
336	211821	352	211827	-0.43926905547688
336	211821	359	179061	0.20829654935808
336	211821	361	210805	0.0029310527548331
336	211821	371	113529	0.054868551345929
336	211821	373	162681	-0.11361629964986
336	211821	376	208761	-0.26091679452385
336	211821	421	211869	0.090455900040307
336	211821	445	211883	0.10611859300808
336	211821	452	179117	0.070503945593888
336	211821	454	210861	-0.10179795723054
336	211821	513	211911	-0.13728127745371
336	211821	525	113613	0.045678346128306
336	211821	527	162765	0.17674736783183
336	211821	530	208845	-0.10827429422544
336	211821	610	81900	0.0042756399577989
336	211821	612	223725	-0.085579538418486
336	211821	613	236013	0.011809855241139
336	211821	651	211449	-0.048797665753318
336	211821	673	209916	0.13136508197123
337	218989	337	218989	10.867630856055
337	218989	338	233325	-0.19122218734651
337	218989	344	186222	0.0095389763376564
337	218989	345	210798	0.08343630757759
337	218989	346	216942	0.24293715777466
337	218989	353	218995	-0.43926905547688
337	218989	360	186229	0.20829654935808
337	218989	361	210805	0.15551434808911
337	218989	362	216949	-0.1020469223526
337	218989	372	120697	0.054868551345929
337	218989	386	96124	0.0037700448021603
337	218989	390	250237	-0.18937016041996
337	218989	422	219037	0.090455900040307
337	218989	446	219051	0.10611859300808
337	218989	453	186285	0.070503945593888
337	218989	454	210861	0.0029310527548331
337	218989	455	217005	0.010691434378594
337	218989	514	219079	-0.13728127745371
337	218989	526	120781	0.045678346128306
337	218989	589	96229	-0.08151805223154
337	218989	602	155625	0.0050753112614337
337	218989	615	246765	-0.053226298284668
337	218989	652	218617	-0.048797665753318
338	233325	338	233325	10.940821599864
338	233325	346	216942	0.033317370216982
338	233325	354	233331	-0.43926905547688
338	233325	362	216949	0.26210229076249
338	233325	375	184185	0.11361629964986
338	233325	376	208761	-0.10107046579909
338	233325	387	110460	0.0037700448021603
338	233325	389	171900	0.0024687252864359
338	233325	423	233373	0.090455900040307
338	233325	447	233387	0.10611859300808
338	233325	455	217005	-0.11575707893211
338	233325	515	233415	-0.13728127745371
338	233325	529	184269	-0.17674736783183
338	233325	530	208845	0.26091679452385
338	233325	590	110565	-0.08151805223154
338	233325	592	172005	0.12385774696998
338	233325	601	106473	0.032626057273424
338	233325	613	236013	-0.1126036964378
338	233325	614	239085	0.2150813439864
338	233325	615	246765	-0.10148484844061
338	233325	654	232953	-0.048797665753318
338	233325	675	231420	-0.13136508197123
339	114030	339	114030	11.286449998255
339	114030	340	121710	-0.11339391336647
339	114030	341	124782	-0.16371772626849
339	114030	343	179054	-0.20068084997828
339	114030	345	210798	-0.27953288170954
339	114030	363	97654	0.26210229076249
339	114030	364	113526	0.11676318867404
339	114030	377	64890	0.11361629964986
339	114030	379	112506	-0.14847979484869
339	114030	387	110460	-0.22671108460767
339	114030	391	242046	-0.092255189619649
339	114030	424	114078	0.090455900040307
339	114030	448	114093	-0.3736742481885
339	114030	456	97710	-0.11575707893211
339	114030	457	113582	-0.010129629863716
339	114030	516	114123	0.0060270040030403
339	114030	531	64974	-0.17674736783183
339	114030	533	112590	-0.20978109088437
339	114030	595	106470	-0.22676265605294
339	114030	610	81900	0.099584798007364
339	114030	616	127470	0.10148484844061
339	114030	620	234990	0.30562488458612
339	114030	665	113148	-0.13434201003207
340	121710	340	121710	10.914922010959
340	121710	341	124782	0.090455900040307
340	121710	344	186222	-0.3736742481885
340	121710	346	216942	0.0060270040030403
340	121710	364	113526	0.15551434808911
340	121710	365	120694	0.0029310527548331
340	121710	378	97146	0.10107046579909
340	121710	380	118650	-0.26091679452385
340	121710	385	64380	0.030825660441193
340	121710	392	248190	0.077796406711684
340	121710	425	121758	0.090455900040307
340	121710	449	121773	-0.3736742481885
340	121710	457	113582	0.0029310527548331
340	121710	458	120750	-0.10179795723054
340	121710	517	121803	0.0060270040030403
340	121710	532	97230	-0.26091679452385
340	121710	534	118734	-0.10827429422544
340	121710	595	106470	0.1763701482592
340	121710	604	90090	0.11462487710393
340	121710	609	57324	0.034959644360826
340	121710	616	127470	-0.2150813439864
340	121710	618	219630	-0.28670155505139
340	121710	656	121338	-0.048797665753318
341	124782	341	124782	10.470469529597
341	124782	344	186222	-0.16981629771233
341	124782	345	210798	0.22464584615627
341	124782	346	216942	-0.2547244465685
341	124782	365	120694	-0.029404353461873
341	124782	379	112506	-0.029789507430461
341	124782	380	118650	0.20219873940344
341	124782	386	96124	-0.012913178258743
341	124782	387	110460	0.12277944456085
341	124782	426	124830	0.090455900040307
341	124782	450	124845	-0.3736742481885
341	124782	458	120750	0.12023185395946
341	124782	518	124875	0.0060270040030403
341	124782	533	112590	-0.10294314274691
341	124782	534	118734	-0.0013135108846189
341	124782	593	63462	0.12385774696998
341	124782	594	94182	-0.01170827347884
341	124782	603	61418	-0.0050753112614337
341	124782	616	127470	0.1126036964378
341	124782	619	222702	-0.28670155505139
341	124782	621	238574	-0.13031888865972
341	124782	657	124410	-0.048797665753318
341	124782	667	123900	0.13434201003207
342	163182	342	163182	10.78819426716
342	163182	343	179054	0.091620856238547
342	163182	344	186222	-0.2148699540149
342	163182	345	210798	-0.010336226591697
342	163182	346	216942	-0.023440358619807
342	163182	363	97654	0.08343630757759
342	163182	366	162678	0.11676318867404
342	163182	377	64890	-0.054868551345929
342	163182	381	161658	-0.14847979484869
342	163182	388	159612	-0.22671108460767
342	163182	427	163230	0.090455900040307
342	163182	451	163245	-0.3736742481885
342	163182	456	97710	0.28168313445788
342	163182	459	162734	-0.010129629863716
342	163182	519	163275	0.0060270040030403
342	163182	531	64974	-0.045678346128306
342	163182	535	161742	-0.20978109088437
342	163182	596	155622	-0.22676265605294
342	163182	605	147434	-0.22973291476037
342	163182	617	190958	-0.053226298284668
342	163182	618	219630	0.13434201003207
342	163182	619	222702	0.19396251325861
342	163182	668	162300	-0.13434201003207
343	179054	343	179054	10.583724090827
343	179054	344	186222	-0.097668160915864
343	179054	345	210798	0.10611859300808
343	179054	364	113526	0.08343630757759
343	179054	366	162678	0.26210229076249
343	179054	367	178038	0.0029310527548331
343	179054	382	175994	-0.26091679452385
343	179054	385	64380	-0.021721022220612
343	179054	389	171900	-0.2324973419701
343	179054	391	242046	0.22014256572371
343	179054	428	179102	0.090455900040307
343	179054	452	179117	-0.3736742481885
343	179054	457	113582	0.28168313445788
343	179054	459	162734	-0.11575707893211
343	179054	460	178094	-0.10179795723054
343	179054	520	179147	0.0060270040030403
343	179054	536	176078	-0.10827429422544
343	179054	605	147434	0.11462487710393
343	179054	617	190958	-0.085579538418486
343	179054	621	238574	0.19396251325861
343	179054	658	178682	-0.048797665753318
344	186222	344	186222	11.010280334549
344	186222	345	210798	-0.43926905547688
344	186222	346	216942	-0.0051640846243545
344	186222	365	120694	0.08343630757759
344	186222	367	178038	0.15551434808911
344	186222	368	184182	-0.1020469223526
344	186222	381	161658	0.10107046579909
344	186222	389	171900	0.12277944456085
344	186222	429	186270	0.090455900040307
344	186222	453	186285	-0.3736742481885
344	186222	458	120750	0.28168313445788
344	186222	460	178094	0.0029310527548331
344	186222	461	184238	0.010691434378594
344	186222	521	186315	0.0060270040030403
344	186222	535	161742	-0.26091679452385
344	186222	593	63462	-0.08151805223154
344	186222	596	155622	-0.01170827347884
344	186222	609	57324	0.00097029166612414
344	186222	620	234990	-0.24314796950767
344	186222	659	185850	-0.048797665753318
344	186222	671	185340	0.13434201003207
345	210798	345	210798	10.732286505526
345	210798	346	216942	0.072721800154199
345	210798	367	178038	0.20829654935808
345	210798	369	208758	-0.1020469223526
345	210798	379	112506	0.054868551345929
345	210798	381	161658	-0.11361629964986
345	210798	383	204666	-0.20219873940344
345	210798	386	96124	-0.021721022220612
345	210798	391	242046	-0.18937016041996
345	210798	430	210846	0.090455900040307
345	210798	454	210861	-0.3736742481885
345	210798	460	178094	0.070503945593888
345	210798	462	208814	0.010691434378594
345	210798	522	210891	0.0060270040030403
345	210798	533	112590	0.045678346128306
345	210798	535	161742	0.17674736783183
345	210798	537	204750	0.0013135108846189
345	210798	605	147434	0.0050753112614337
345	210798	610	81900	0.00097029166612414
345	210798	619	222702	-0.085579538418486
345	210798	620	234990	0.011809855241139
345	210798	621	238574	-0.053226298284668
345	210798	661	210426	-0.048797665753318
345	210798	673	209916	0.13434201003207
346	216942	346	216942	10.267130366705
346	216942	368	184182	0.20829654935808
346	216942	369	208758	0.15551434808911
346	216942	380	118650	0.054868551345929
346	216942	383	204666	0.029789507430461
346	216942	388	159612	-0.030825660441193
346	216942	392	248190	-0.18937016041996
346	216942	431	216990	0.090455900040307
346	216942	455	217005	-0.3736742481885
346	216942	461	184238	0.070503945593888
346	216942	462	208814	0.0029310527548331
346	216942	523	217035	0.0060270040030403
346	216942	534	118734	0.045678346128306
346	216942	537	204750	0.10294314274691
346	216942	594	94182	-0.08151805223154
346	216942	596	155622	0.12385774696998
346	216942	604	90090	0.032626057273424
346	216942	618	219630	-0.1126036964378
346	216942	619	222702	0.2150813439864
346	216942	662	216570	-0.048797665753318
346	216942	674	216060	0.13434201003207
347	122227	347	122227	11.526799164917
347	122227	348	125811	-0.047417755273205
347	122227	350	187251	-0.20068084997828
347	122227	353	218995	-0.27953288170954
347	122227	354	233331	0.36162024018242
347	122227	355	114037	0.20829654935808
347	122227	356	121717	-0.10463571626008
347	122227	363	97654	0.054868551345929
347	122227	365	120694	-0.10231705957311
347	122227	370	97657	-0.11361629964986
347	122227	372	120697	0.29376643997453
347	122227	377	64890	-0.021721022220612
347	122227	380	118650	0.19032644220127
347	122227	440	122283	-0.097668160915864
347	122227	463	114099	0.0029310527548331
347	122227	464	121779	-0.010129629863716
347	122227	508	122311	0.21866852110877
347	122227	539	97747	-0.26091679452385
347	122227	541	120787	-0.20978109088437
347	122227	581	64995	-0.2324973419701
347	122227	584	118755	-0.025772944630848
347	122227	623	90097	-0.099584798007364
347	122227	625	57330	-0.019038497266847
347	122227	629	236019	0.13031888865972
347	122227	656	121338	-0.13031888865972
348	125811	348	125811	11.133149670435
348	125811	350	187251	-0.16981629771233
348	125811	351	190323	-0.3736742481885
348	125811	352	211827	0.22464584615627
348	125811	354	233331	-0.32596007955583
348	125811	356	121717	0.2670566006437
348	125811	357	124789	0.070503945593888
348	125811	364	113526	0.09363519486107
348	125811	371	113529	-0.10512440315589
348	125811	378	97146	-0.027691403098345
348	125811	380	118650	-0.082751475305195
348	125811	384	254331	0.077186229395082
348	125811	441	125867	-0.097668160915864
348	125811	464	121779	0.12023185395946
348	125811	465	124851	-0.10179795723054
348	125811	509	125895	0.21866852110877
348	125811	540	113619	-0.10294314274691
348	125811	582	97251	-0.20397453655419
348	125811	584	118755	-0.081111405081773
348	125811	622	61425	-0.034959644360826
348	125811	628	223731	-0.28670155505139
348	125811	631	246771	-0.30562488458612
348	125811	639	125430	-0.38444072154618
348	125811	648	125433	0.070675340448431
349	179571	349	179571	11.080657598617
349	179571	350	187251	-0.11339391336647
349	179571	351	190323	-0.16371772626849
349	179571	352	211827	-0.031080190229874
349	179571	354	233331	-0.023440358619807
349	179571	355	114037	0.0095389763376564
349	179571	358	163189	0.11510450678773
349	179571	359	179061	-0.10463571626008
349	179571	367	178038	-0.10231705957311
349	179571	374	178041	0.29376643997453
349	179571	377	64890	0.0081976555581858
349	179571	382	175994	0.19032644220127
349	179571	442	179627	-0.097668160915864
349	179571	463	114099	0.28168313445788
349	179571	466	163251	-0.11575707893211
349	179571	467	179123	-0.010129629863716
349	179571	510	179655	0.21866852110877
349	179571	543	178131	-0.20978109088437
349	179571	581	64995	0.082751475305195
349	179571	586	176099	-0.025772944630848
349	179571	624	147441	-0.099584798007364
349	179571	627	193011	0.10148484844061
349	179571	629	236019	0.13434201003207
349	179571	630	239091	0.19396251325861
349	179571	658	178682	-0.13031888865972
350	187251	350	187251	11.206525650144
350	187251	351	190323	0.090455900040307
350	187251	352	211827	-0.43926905547688
350	187251	353	218995	0.10611859300808
350	187251	354	233331	-0.13728127745371
350	187251	356	121717	0.0095389763376564
350	187251	359	179061	0.20829654935808
350	187251	360	186229	0.070503945593888
350	187251	366	162678	0.054868551345929
350	187251	368	184182	0.045678346128306
350	187251	373	162681	-0.11361629964986
350	187251	375	184185	0.17674736783183
350	187251	443	187307	-0.097668160915864
350	187251	464	121779	0.28168313445788
350	187251	467	179123	0.0029310527548331
350	187251	468	186291	-0.10179795723054
350	187251	511	187335	0.21866852110877
350	187251	542	162771	-0.26091679452385
350	187251	544	184275	-0.10827429422544
350	187251	625	57330	0.0042756399577989
350	187251	627	193011	-0.2150813439864
350	187251	629	236019	-0.24314796950767
350	187251	631	246771	0.19396251325861
350	187251	640	186870	-0.38444072154618
350	187251	649	186873	0.070675340448431
351	190323	351	190323	11.307770521344
351	190323	353	218995	-0.34947905750165
351	190323	354	233331	0.27929057855918
351	190323	357	124789	0.0095389763376564
351	190323	360	186229	0.2670566006437
351	190323	367	178038	0.09363519486107
351	190323	368	184182	-0.10522941533433
351	190323	374	178041	-0.10512440315589
351	190323	375	184185	-0.0030000253009453
351	190323	381	161658	-0.027691403098345
351	190323	382	175994	-0.0010518667314909
351	190323	384	254331	-0.11498965414601
351	190323	444	190379	-0.097668160915864
351	190323	465	124851	0.28168313445788
351	190323	468	186291	0.12023185395946
351	190323	512	190407	0.21866852110877
351	190323	543	178131	-0.10294314274691
351	190323	544	184275	-0.0013135108846189
351	190323	585	161763	-0.20397453655419
351	190323	586	176099	0.011556895078032
351	190323	622	61425	-0.00097029166612414
351	190323	627	193011	0.1126036964378
351	190323	630	239091	-0.24314796950767
351	190323	631	246771	0.13434201003207
351	190323	641	189942	-0.38444072154618
351	190323	650	189945	0.070675340448431
351	190323	660	189434	0.13031888865972
352	211827	352	211827	11.471316070551
352	211827	353	218995	-0.097668160915864
352	211827	354	233331	0.21866852110877
352	211827	359	179061	0.043562154251392
352	211827	361	210805	0.070503945593888
352	211827	364	113526	0.0053277454839832
352	211827	366	162678	-0.02200553580194
352	211827	369	208758	0.045678346128306
352	211827	371	113529	-0.02200553580194
352	211827	373	162681	0.06702788956399
352	211827	376	208761	0.17674736783183
352	211827	378	97146	0.0081976555581858
352	211827	383	204666	0.082751475305195
352	211827	445	211883	-0.097668160915864
352	211827	467	179123	0.070503945593888
352	211827	469	210867	-0.10179795723054
352	211827	513	211911	0.21866852110877
352	211827	540	113619	0.045678346128306
352	211827	542	162771	0.17674736783183
352	211827	545	208851	-0.10827429422544
352	211827	582	97251	0.082751475305195
352	211827	587	204771	0.081111405081773
352	211827	624	147441	0.034959644360826
352	211827	626	81906	0.0042756399577989
352	211827	628	223731	-0.085579538418486
352	211827	629	236019	0.011809855241139
352	211827	642	211446	-0.38444072154618
352	211827	651	211449	0.070675340448431
353	218995	353	218995	11.270199953343
353	218995	354	233331	-0.19122218734651
353	218995	360	186229	0.043562154251392
353	218995	361	210805	0.20829654935808
353	218995	362	216949	0.22475759024513
353	218995	365	120694	0.0053277454839832
353	218995	372	120697	-0.02200553580194
353	218995	381	161658	0.021721022220612
353	218995	383	204666	-0.0010518667314909
353	218995	446	219051	-0.097668160915864
353	218995	468	186291	0.070503945593888
353	218995	469	210867	0.0029310527548331
353	218995	470	217011	0.010691434378594
353	218995	514	219079	0.21866852110877
353	218995	541	120787	0.045678346128306
353	218995	585	161763	0.2324973419701
353	218995	587	204771	0.011556895078032
353	218995	623	90097	-0.00097029166612414
353	218995	631	246771	-0.053226298284668
353	218995	643	218614	-0.38444072154618
353	218995	652	218617	0.070675340448431
353	218995	663	218106	0.13031888865972
354	233331	354	233331	11.933916082894
354	233331	362	216949	0.11510450678773
354	233331	368	184182	0.02200553580194
354	233331	369	208758	-0.054868551345929
354	233331	375	184185	-0.06702788956399
354	233331	376	208761	0.11361629964986
354	233331	380	118650	-0.0081976555581858
354	233331	382	175994	0.021721022220612
354	233331	383	204666	-0.027691403098345
354	233331	447	233387	-0.097668160915864
354	233331	470	217011	-0.11575707893211
354	233331	515	233415	0.21866852110877
354	233331	544	184275	-0.17674736783183
354	233331	545	208851	0.26091679452385
354	233331	584	118755	-0.082751475305195
354	233331	586	176099	0.2324973419701
354	233331	587	204771	-0.20397453655419
354	233331	629	236019	-0.1126036964378
354	233331	630	239091	0.2150813439864
354	233331	631	246771	-0.10148484844061
354	233331	645	232950	-0.38444072154618
354	233331	654	232953	0.070675340448431
354	233331	664	232442	0.13031888865972
355	114037	355	114037	10.728407253202
355	114037	356	121717	-0.11339391336647
355	114037	357	124789	-0.16371772626849
355	114037	359	179061	-0.20068084997828
355	114037	361	210805	-0.27953288170954
355	114037	363	97654	0.033317370216982
355	114037	364	113526	0.22115848773116
355	114037	370	97657	0.21976950121431
355	114037	371	113529	-0.055235540124674
355	114037	387	110460	0.19032644220127
355	114037	448	114093	-0.097668160915864
355	114037	463	114099	0.10611859300808
355	114037	471	97717	-0.11575707893211
355	114037	472	113589	-0.010129629863716
355	114037	546	64981	-0.17674736783183
355	114037	548	112597	-0.20978109088437
355	114037	590	110565	-0.025772944630848
355	114037	632	49140	-0.019038497266847
355	114037	633	127477	0.10148484844061
355	114037	637	234997	0.30562488458612
355	114037	665	113148	-0.13031888865972
356	121717	356	121717	10.583724090827
356	121717	357	124789	0.090455900040307
356	121717	360	186229	-0.3736742481885
356	121717	362	216949	0.0060270040030403
356	121717	364	113526	0.08343630757759
356	121717	365	120694	0.28168313445788
356	121717	371	113529	0.26210229076249
356	121717	372	120697	-0.11575707893211
356	121717	385	64380	-0.021721022220612
356	121717	390	250237	0.077186229395082
356	121717	449	121773	-0.097668160915864
356	121717	464	121779	0.10611859300808
356	121717	472	113589	0.0029310527548331
356	121717	473	120757	-0.10179795723054
356	121717	547	97237	-0.26091679452385
356	121717	549	118741	-0.10827429422544
356	121717	588	64485	-0.2324973419701
356	121717	623	90097	0.11462487710393
356	121717	633	127477	-0.2150813439864
356	121717	635	219637	-0.28670155505139
357	124789	357	124789	10.295382838337
357	124789	360	186229	-0.16981629771233
357	124789	361	210805	0.22464584615627
357	124789	362	216949	-0.2547244465685
357	124789	365	120694	0.16067287072553
357	124789	372	120697	0.17312361914233
357	124789	386	96124	-0.027691403098345
357	124789	387	110460	-0.0010518667314909
357	124789	450	124845	-0.097668160915864
357	124789	465	124851	0.10611859300808
357	124789	473	120757	0.12023185395946
357	124789	548	112597	-0.10294314274691
357	124789	549	118741	-0.0013135108846189
357	124789	589	96229	-0.20397453655419
357	124789	590	110565	0.011556895078032
357	124789	622	61425	-0.0050753112614337
357	124789	633	127477	0.1126036964378
357	124789	636	222709	-0.28670155505139
357	124789	638	238581	-0.13031888865972
357	124789	667	123900	0.13031888865972
358	163189	358	163189	9.9614289862293
358	163189	359	179061	0.091620856238547
358	163189	360	186229	-0.2148699540149
358	163189	361	210805	-0.010336226591697
358	163189	362	216949	-0.023440358619807
358	163189	363	97654	0.0016249185348846
358	163189	366	162678	0.22115848773116
358	163189	370	97657	0.033317370216982
358	163189	373	162681	-0.055235540124674
358	163189	388	159612	0.19032644220127
358	163189	451	163245	-0.097668160915864
358	163189	466	163251	0.10611859300808
358	163189	471	97717	0.28168313445788
358	163189	474	162741	-0.010129629863716
358	163189	546	64981	-0.045678346128306
358	163189	550	161749	-0.20978109088437
358	163189	591	159717	-0.025772944630848
358	163189	624	147441	-0.22973291476037
358	163189	634	190965	-0.053226298284668
358	163189	635	219637	0.13434201003207
358	163189	636	222709	0.19396251325861
358	163189	668	162300	-0.13031888865972
359	179061	359	179061	10.023579799368
359	179061	360	186229	-0.097668160915864
359	179061	361	210805	0.10611859300808
359	179061	364	113526	0.0016249185348846
359	179061	366	162678	0.033317370216982
359	179061	367	178038	0.28168313445788
359	179061	371	113529	0.033317370216982
359	179061	373	162681	0.21976950121431
359	179061	374	178041	-0.11575707893211
359	179061	385	64380	0.0081976555581858
359	179061	389	171900	0.082751475305195
359	179061	452	179117	-0.097668160915864
359	179061	467	179123	0.10611859300808
359	179061	472	113589	0.28168313445788
359	179061	474	162741	-0.11575707893211
359	179061	475	178101	-0.10179795723054
359	179061	551	176085	-0.10827429422544
359	179061	588	64485	0.082751475305195
359	179061	592	172005	0.081111405081773
359	179061	624	147441	0.11462487710393
359	179061	632	49140	0.0042756399577989
359	179061	634	190965	-0.085579538418486
359	179061	638	238581	0.19396251325861
360	186229	360	186229	10.859638120396
360	186229	361	210805	-0.43926905547688
360	186229	362	216949	-0.0051640846243545
360	186229	365	120694	0.0016249185348846
360	186229	367	178038	0.08343630757759
360	186229	368	184182	0.24293715777466
360	186229	372	120697	0.033317370216982
360	186229	374	178041	0.26210229076249
360	186229	375	184185	-0.0033667351995524
360	186229	389	171900	-0.0010518667314909
360	186229	390	250237	-0.11498965414601
360	186229	453	186285	-0.097668160915864
360	186229	468	186291	0.10611859300808
360	186229	473	120757	0.28168313445788
360	186229	475	178101	0.0029310527548331
360	186229	476	184245	0.010691434378594
360	186229	550	161749	-0.26091679452385
360	186229	592	172005	0.011556895078032
360	186229	637	234997	-0.24314796950767
360	186229	671	185340	0.13031888865972
361	210805	361	210805	10.472021772052
361	210805	362	216949	0.072721800154199
361	210805	367	178038	0.0095389763376564
361	210805	369	208758	0.24293715777466
361	210805	374	178041	0.11510450678773
361	210805	376	208761	-0.0033667351995524
361	210805	386	96124	0.0081976555581858
361	210805	454	210861	-0.097668160915864
361	210805	469	210867	0.10611859300808
361	210805	475	178101	0.070503945593888
361	210805	477	208821	0.010691434378594
361	210805	548	112597	0.045678346128306
361	210805	550	161749	0.17674736783183
361	210805	552	204757	0.0013135108846189
361	210805	589	96229	0.082751475305195
361	210805	624	147441	0.0050753112614337
361	210805	636	222709	-0.085579538418486
361	210805	637	234997	0.011809855241139
361	210805	638	238581	-0.053226298284668
361	210805	673	209916	0.13031888865972
362	216949	362	216949	10.469566988092
362	216949	368	184182	0.0095389763376564
362	216949	369	208758	0.08343630757759
362	216949	375	184185	0.11510450678773
362	216949	376	208761	0.26210229076249
362	216949	388	159612	0.021721022220612
362	216949	455	217005	-0.097668160915864
362	216949	470	217011	0.10611859300808
362	216949	476	184245	0.070503945593888
362	216949	477	208821	0.0029310527548331
362	216949	549	118741	0.045678346128306
362	216949	552	204757	0.10294314274691
362	216949	591	159717	0.2324973419701
362	216949	623	90097	0.032626057273424
362	216949	635	219637	-0.1126036964378
362	216949	636	222709	0.2150813439864
362	216949	674	216060	0.13031888865972
363	97654	363	97654	11.204753316496
363	97654	364	113526	0.091620856238547
363	97654	365	120694	-0.2148699540149
363	97654	366	162678	-0.20068084997828
363	97654	369	208758	-0.36162024018242
363	97654	377	64890	0.11510450678773
363	97654	378	97146	-0.055235540124674
363	97654	386	96124	-0.29376643997453
363	97654	456	97710	-0.097668160915864
363	97654	471	97717	-0.3736742481885
363	97654	478	64950	0.070503945593888
363	97654	479	97206	-0.010129629863716
363	97654	539	97747	0.0060270040030403
363	97654	554	96214	-0.20978109088437
363	97654	594	94182	-0.025772944630848
363	97654	626	81906	-0.22973291476037
363	97654	639	125430	-0.053226298284668
363	97654	642	211446	-0.13031888865972
363	97654	643	218614	0.30562488458612
364	113526	364	113526	10.775358364849
364	113526	365	120694	-0.097668160915864
364	113526	367	178038	-0.3736742481885
364	113526	369	208758	0.0060270040030403
364	113526	378	97146	0.21976950121431
364	113526	379	112506	-0.11575707893211
364	113526	385	64380	0.06702788956399
364	113526	387	110460	-0.17674736783183
364	113526	391	242046	0.077186229395082
364	113526	457	113582	-0.097668160915864
364	113526	472	113589	-0.3736742481885
364	113526	479	97206	-0.11575707893211
364	113526	480	112566	-0.10179795723054
364	113526	540	113619	0.0060270040030403
364	113526	553	64470	-0.17674736783183
364	113526	555	110550	-0.10827429422544
364	113526	595	106470	0.081111405081773
364	113526	626	81906	0.11462487710393
364	113526	632	49140	0.034959644360826
364	113526	639	125430	-0.085579538418486
364	113526	642	211446	-0.28670155505139
364	113526	646	234486	0.30562488458612
364	113526	665	113148	-0.070675340448431
365	120694	365	120694	10.575018648227
365	120694	368	184182	-0.35745298972232
365	120694	379	112506	0.26210229076249
365	120694	380	118650	-0.0033667351995524
365	120694	386	96124	0.11361629964986
365	120694	458	120750	-0.097668160915864
365	120694	473	120757	-0.3736742481885
365	120694	480	112566	0.0029310527548331
365	120694	481	118710	0.010691434378594
365	120694	541	120787	0.0060270040030403
365	120694	554	96214	-0.26091679452385
365	120694	593	63462	-0.2324973419701
365	120694	595	106470	0.011556895078032
365	120694	625	57330	-0.0050753112614337
365	120694	643	218614	-0.28670155505139
365	120694	646	234486	-0.13031888865972
365	120694	666	120316	-0.070675340448431
366	162678	366	162678	10.471973120767
366	162678	367	178038	-0.096423754402013
366	162678	368	184182	-0.21866852110877
366	162678	369	208758	0.13728127745371
366	162678	378	97146	0.033317370216982
366	162678	381	161658	-0.11575707893211
366	162678	385	64380	-0.02200553580194
366	162678	388	159612	-0.17674736783183
366	162678	459	162734	-0.097668160915864
366	162678	474	162741	-0.3736742481885
366	162678	479	97206	0.28168313445788
366	162678	482	161718	-0.10179795723054
366	162678	542	162771	0.0060270040030403
366	162678	553	64470	-0.045678346128306
366	162678	556	159702	-0.10827429422544
366	162678	596	155622	0.081111405081773
366	162678	640	186870	-0.011809855241139
366	162678	642	211446	0.24314796950767
366	162678	644	222198	0.19396251325861
366	162678	668	162300	-0.070675340448431
367	178038	367	178038	10.31414061631
367	178038	368	184182	0.072721800154199
367	178038	369	208758	-0.0051640846243545
367	178038	379	112506	0.033317370216982
367	178038	381	161658	0.21976950121431
367	178038	382	175994	-0.0033667351995524
367	178038	389	171900	-0.0030000253009453
367	178038	391	242046	-0.11498965414601
367	178038	460	178094	-0.097668160915864
367	178038	475	178101	-0.3736742481885
367	178038	480	112566	0.28168313445788
367	178038	482	161718	-0.11575707893211
367	178038	483	176054	0.010691434378594
367	178038	543	178131	0.0060270040030403
367	178038	557	171990	0.0013135108846189
367	178038	593	63462	0.082751475305195
367	178038	632	49140	0.00097029166612414
367	178038	641	189942	-0.085579538418486
367	178038	646	234486	-0.13434201003207
367	178038	669	177660	-0.070675340448431
368	184182	368	184182	11.142008974873
368	184182	369	208758	-0.43926905547688
368	184182	380	118650	0.033317370216982
368	184182	382	175994	0.26210229076249
368	184182	388	159612	0.11361629964986
368	184182	389	171900	-0.10512440315589
368	184182	392	248190	-0.11498965414601
368	184182	461	184238	-0.097668160915864
368	184182	476	184245	-0.3736742481885
368	184182	481	118710	0.28168313445788
368	184182	483	176054	0.0029310527548331
368	184182	544	184275	0.0060270040030403
368	184182	556	159702	-0.26091679452385
368	184182	557	171990	0.10294314274691
368	184182	596	155622	0.20397453655419
368	184182	625	57330	0.032626057273424
368	184182	640	186870	-0.1126036964378
368	184182	641	189942	0.2150813439864
368	184182	645	232950	-0.24314796950767
368	184182	670	183804	-0.070675340448431
369	208758	369	208758	10.751714570991
369	208758	382	175994	0.11510450678773
369	208758	383	204666	0.17312361914233
369	208758	387	110460	0.02200553580194
369	208758	388	159612	-0.06702788956399
369	208758	462	208814	-0.097668160915864
369	208758	477	208821	-0.3736742481885
369	208758	483	176054	0.070503945593888
369	208758	484	204726	0.12023185395946
369	208758	545	208851	0.0060270040030403
369	208758	555	110550	0.045678346128306
369	208758	556	159702	0.17674736783183
369	208758	594	94182	0.082751475305195
369	208758	626	81906	0.032626057273424
369	208758	642	211446	-0.1126036964378
369	208758	644	222198	0.10148484844061
369	208758	645	232950	0.011809855241139
369	208758	672	208380	-0.070675340448431
370	97657	370	97657	10.41073009247
370	97657	371	113529	0.091620856238547
370	97657	372	120697	-0.2148699540149
370	97657	373	162681	-0.20068084997828
370	97657	376	208761	-0.36162024018242
370	97657	377	64890	0.0095389763376564
370	97657	378	97146	0.22115848773116
370	97657	386	96124	0.10231705957311
370	97657	471	97717	-0.096423754402013
370	97657	486	64953	0.070503945593888
370	97657	487	97209	-0.010129629863716
370	97657	524	97741	-0.21866852110877
370	97657	539	97747	0.13728127745371
370	97657	560	96217	-0.20978109088437
370	97657	600	94185	-0.025772944630848
370	97657	623	90097	0.22676265605294
370	97657	647	32760	-0.019038497266847
370	97657	648	125433	-0.053226298284668
370	97657	651	211449	-0.13031888865972
370	97657	652	218617	0.30562488458612
371	113529	371	113529	10.471973120767
371	113529	372	120697	-0.097668160915864
371	113529	374	178041	-0.3736742481885
371	113529	376	208761	0.0060270040030403
371	113529	378	97146	0.033317370216982
371	113529	379	112506	0.28168313445788
371	113529	385	64380	-0.02200553580194
371	113529	387	110460	-0.045678346128306
371	113529	472	113589	-0.096423754402013
371	113529	487	97209	-0.11575707893211
371	113529	488	112569	-0.10179795723054
371	113529	525	113613	-0.21866852110877
371	113529	540	113619	0.13728127745371
371	113529	559	64473	-0.17674736783183
371	113529	561	110553	-0.10827429422544
371	113529	601	106473	0.081111405081773
371	113529	648	125433	-0.085579538418486
371	113529	651	211449	-0.28670155505139
371	113529	655	234489	0.30562488458612
371	113529	665	113148	0.38444072154618
372	120697	372	120697	10.938280128941
372	120697	375	184185	-0.35745298972232
372	120697	379	112506	0.08343630757759
372	120697	380	118650	0.24293715777466
372	120697	386	96124	-0.054868551345929
372	120697	390	250237	-0.030290063672225
372	120697	473	120757	-0.096423754402013
372	120697	488	112569	0.0029310527548331
372	120697	489	118713	0.010691434378594
372	120697	526	120781	-0.21866852110877
372	120697	541	120787	0.13728127745371
372	120697	560	96217	-0.26091679452385
372	120697	599	63465	-0.2324973419701
372	120697	601	106473	0.011556895078032
372	120697	623	90097	0.01170827347884
372	120697	652	218617	-0.28670155505139
372	120697	655	234489	-0.13031888865972
372	120697	666	120316	0.38444072154618
373	162681	373	162681	10.01612136828
373	162681	374	178041	-0.096423754402013
373	162681	375	184185	-0.21866852110877
373	162681	376	208761	0.13728127745371
373	162681	378	97146	0.0016249185348846
373	162681	381	161658	0.28168313445788
373	162681	385	64380	0.0053277454839832
373	162681	388	159612	-0.045678346128306
373	162681	474	162741	-0.096423754402013
373	162681	487	97209	0.28168313445788
373	162681	490	161721	-0.10179795723054
373	162681	527	162765	-0.21866852110877
373	162681	542	162771	0.13728127745371
373	162681	559	64473	-0.045678346128306
373	162681	562	159705	-0.10827429422544
373	162681	602	155625	0.081111405081773
373	162681	624	147441	0.1763701482592
373	162681	647	32760	0.0042756399577989
373	162681	649	186873	-0.011809855241139
373	162681	651	211449	0.24314796950767
373	162681	653	222201	0.19396251325861
373	162681	668	162300	0.38444072154618
374	178041	374	178041	10.408679561148
374	178041	375	184185	0.072721800154199
374	178041	376	208761	-0.0051640846243545
374	178041	379	112506	0.0016249185348846
374	178041	381	161658	0.033317370216982
374	178041	382	175994	0.24293715777466
374	178041	389	171900	-0.10522941533433
374	178041	475	178101	-0.096423754402013
374	178041	488	112569	0.28168313445788
374	178041	490	161721	-0.11575707893211
374	178041	491	176057	0.010691434378594
374	178041	528	178125	-0.21866852110877
374	178041	543	178131	0.13728127745371
374	178041	563	171993	0.0013135108846189
374	178041	599	63465	0.082751475305195
374	178041	624	147441	0.01170827347884
374	178041	650	189945	-0.085579538418486
374	178041	655	234489	-0.13434201003207
374	178041	669	177660	0.38444072154618
375	184185	375	184185	11.61041830306
375	184185	376	208761	-0.43926905547688
375	184185	380	118650	0.0016249185348846
375	184185	382	175994	0.08343630757759
375	184185	388	159612	-0.054868551345929
375	184185	389	171900	0.09363519486107
375	184185	476	184245	-0.096423754402013
375	184185	489	118713	0.28168313445788
375	184185	491	176057	0.0029310527548331
375	184185	529	184269	-0.21866852110877
375	184185	544	184275	0.13728127745371
375	184185	562	159705	-0.26091679452385
375	184185	563	171993	0.10294314274691
375	184185	602	155625	0.20397453655419
375	184185	622	61425	0.08151805223154
375	184185	649	186873	-0.1126036964378
375	184185	650	189945	0.2150813439864
375	184185	654	232953	-0.24314796950767
375	184185	670	183804	0.38444072154618
376	208761	376	208761	10.981210890943
376	208761	382	175994	0.0095389763376564
376	208761	383	204666	0.16067287072553
376	208761	387	110460	-0.0053277454839832
376	208761	388	159612	0.02200553580194
376	208761	477	208821	-0.096423754402013
376	208761	491	176057	0.070503945593888
376	208761	492	204729	0.12023185395946
376	208761	530	208845	-0.21866852110877
376	208761	545	208851	0.13728127745371
376	208761	561	110553	0.045678346128306
376	208761	562	159705	0.17674736783183
376	208761	600	94185	0.082751475305195
376	208761	624	147441	-0.12385774696998
376	208761	651	211449	-0.1126036964378
376	208761	653	222201	0.10148484844061
376	208761	654	232953	0.011809855241139
376	208761	672	208380	0.38444072154618
377	64890	377	64890	11.094410225228
377	64890	378	97146	-0.031080190229874
377	64890	379	112506	0.010336226591697
377	64890	380	118650	0.023440358619807
377	64890	381	161658	0.27953288170954
377	64890	382	175994	-0.36162024018242
377	64890	385	64380	-0.10463571626008
377	64890	478	64950	-0.096423754402013
377	64890	486	64953	-0.3736742481885
377	64890	493	64442	-0.010129629863716
377	64890	531	64974	-0.21866852110877
377	64890	564	63450	-0.20978109088437
377	64890	581	64995	-0.32596007955583
377	64890	603	61418	-0.025772944630848
377	64890	625	57330	0.22676265605294
377	64890	647	32760	-0.099584798007364
377	64890	656	121338	-0.13434201003207
377	64890	657	124410	-0.19396251325861
377	64890	658	178682	-0.13031888865972
377	64890	659	185850	0.30562488458612
378	97146	378	97146	10.880116959064
378	97146	379	112506	-0.096423754402013
378	97146	380	118650	-0.21866852110877
378	97146	381	161658	-0.3736742481885
378	97146	383	204666	-0.32596007955583
378	97146	385	64380	0.043562154251392
378	97146	386	96124	0.070503945593888
378	97146	479	97206	-0.096423754402013
378	97146	487	97209	-0.3736742481885
378	97146	493	64442	0.070503945593888
378	97146	494	96186	-0.10179795723054
378	97146	532	97230	-0.21866852110877
378	97146	565	94170	-0.10827429422544
378	97146	582	97251	-0.32596007955583
378	97146	604	90090	0.081111405081773
378	97146	626	81906	0.1763701482592
378	97146	647	32760	0.034959644360826
378	97146	656	121338	-0.011809855241139
378	97146	663	218106	0.30562488458612
379	112506	379	112506	10.577739853843
379	112506	380	118650	0.072721800154199
379	112506	382	175994	-0.35745298972232
379	112506	383	204666	0.2547244465685
379	112506	386	96124	0.11510450678773
379	112506	387	110460	0.22475759024513
379	112506	391	242046	-0.030290063672225
379	112506	480	112566	-0.096423754402013
379	112506	488	112569	-0.3736742481885
379	112506	494	96186	-0.11575707893211
379	112506	495	110522	0.010691434378594
379	112506	533	112590	-0.21866852110877
379	112506	564	63450	-0.17674736783183
379	112506	566	106458	0.0013135108846189
379	112506	583	112611	-0.32596007955583
379	112506	626	81906	0.01170827347884
379	112506	657	124410	-0.085579538418486
379	112506	661	210426	-0.28670155505139
380	118650	380	118650	10.951714115423
380	118650	383	204666	-0.22464584615627
380	118650	387	110460	0.20829654935808
380	118650	392	248190	-0.030290063672225
380	118650	481	118710	-0.096423754402013
380	118650	489	118713	-0.3736742481885
380	118650	495	110522	0.0029310527548331
380	118650	534	118734	-0.21866852110877
380	118650	565	94170	-0.26091679452385
380	118650	566	106458	0.10294314274691
380	118650	584	118755	-0.32596007955583
380	118650	603	61418	-0.2324973419701
380	118650	604	90090	0.20397453655419
380	118650	625	57330	0.12385774696998
380	118650	656	121338	-0.1126036964378
380	118650	657	124410	0.2150813439864
380	118650	662	216570	-0.28670155505139
380	118650	664	232442	-0.13031888865972
381	161658	381	161658	10.455182238602
381	161658	382	175994	-0.19122218734651
381	161658	383	204666	0.27929057855918
381	161658	386	96124	0.0095389763376564
381	161658	388	159612	0.22475759024513
381	161658	482	161718	-0.096423754402013
381	161658	490	161721	-0.3736742481885
381	161658	494	96186	0.28168313445788
381	161658	496	159674	0.010691434378594
381	161658	535	161742	-0.21866852110877
381	161658	564	63450	-0.045678346128306
381	161658	567	155610	0.0013135108846189
381	161658	585	161763	-0.32596007955583
381	161658	605	147434	-0.011556895078032
381	161658	647	32760	0.00097029166612414
381	161658	659	185850	-0.011809855241139
381	161658	660	189434	0.053226298284668
381	161658	661	210426	0.24314796950767
381	161658	663	218106	-0.13434201003207
382	175994	382	175994	11.101173828291
382	175994	383	204666	-0.34947905750165
382	175994	387	110460	0.0095389763376564
382	175994	388	159612	0.11510450678773
382	175994	389	171900	0.2670566006437
382	175994	483	176054	-0.096423754402013
382	175994	491	176057	-0.3736742481885
382	175994	495	110522	0.28168313445788
382	175994	496	159674	-0.11575707893211
382	175994	497	171962	0.12023185395946
382	175994	536	176078	-0.21866852110877
382	175994	586	176099	-0.32596007955583
382	175994	603	61418	0.082751475305195
382	175994	605	147434	0.20397453655419
382	175994	658	178682	-0.1126036964378
382	175994	660	189434	0.10148484844061
382	175994	664	232442	-0.13434201003207
383	204666	383	204666	11.329249032175
383	204666	389	171900	0.043562154251392
383	204666	484	204726	-0.096423754402013
383	204666	492	204729	-0.3736742481885
383	204666	497	171962	0.070503945593888
383	204666	537	204750	-0.21866852110877
383	204666	566	106458	0.045678346128306
383	204666	567	155610	0.17674736783183
383	204666	587	204771	-0.32596007955583
383	204666	604	90090	0.082751475305195
383	204666	605	147434	-0.2324973419701
383	204666	626	81906	-0.08151805223154
383	204666	661	210426	-0.2150813439864
383	204666	662	216570	0.085579538418486
383	204666	663	218106	0.10148484844061
383	204666	664	232442	0.053226298284668
384	254331	384	254331	10.380084639483
384	254331	390	250237	0.2670566006437
384	254331	391	242046	0.09363519486107
384	254331	392	248190	-0.10522941533433
384	254331	485	254391	-0.096423754402013
384	254331	498	250299	0.12023185395946
384	254331	538	254415	-0.21866852110877
384	254331	568	242139	-0.10294314274691
384	254331	569	248283	-0.0013135108846189
384	254331	606	225771	-0.20397453655419
384	254331	607	240107	0.011556895078032
384	254331	608	247275	0.081111405081773
384	254331	627	193011	-0.12385774696998
384	254331	628	223731	0.01170827347884
384	254331	630	239091	0.1763701482592
384	254331	631	246771	-0.22676265605294
384	254331	648	125433	-0.00097029166612414
384	254331	650	189945	-0.034959644360826
384	254331	653	222201	0.099584798007364
384	254331	657	124410	-0.0042756399577989
384	254331	660	189434	0.019038497266847
385	64380	385	64380	10.858778600036
385	64380	386	96124	0.10611859300808
385	64380	387	110460	-0.13728127745371
385	64380	388	159612	-0.0060270040030403
385	64380	389	171900	-0.32596007955583
385	64380	493	64442	0.10611859300808
385	64380	499	63420	-0.10179795723054
385	64380	553	64470	-0.13728127745371
385	64380	559	64473	-0.0060270040030403
385	64380	570	61404	-0.10827429422544
385	64380	588	64485	-0.32596007955583
385	64380	609	57324	0.081111405081773
385	64380	632	49140	0.1763701482592
385	64380	647	32760	0.11462487710393
385	64380	665	113148	-0.24314796950767
385	64380	667	123900	-0.19396251325861
385	64380	668	162300	0.28670155505139
385	64380	671	185340	0.30562488458612
386	96124	386	96124	10.38665892372
386	96124	387	110460	-0.19122218734651
386	96124	388	159612	-0.35745298972232
386	96124	494	96186	0.10611859300808
386	96124	499	63420	0.070503945593888
386	96124	500	94140	0.010691434378594
386	96124	554	96214	-0.13728127745371
386	96124	560	96217	-0.0060270040030403
386	96124	571	90076	0.0013135108846189
386	96124	589	96229	-0.32596007955583
386	96124	610	81900	-0.011556895078032
386	96124	647	32760	0.0050753112614337
386	96124	666	120316	-0.011809855241139
386	96124	667	123900	0.053226298284668
386	96124	673	209916	0.13031888865972
387	110460	387	110460	10.458300906306
387	110460	389	171900	-0.16981629771233
387	110460	495	110522	0.10611859300808
387	110460	500	94140	-0.11575707893211
387	110460	501	106428	0.12023185395946
387	110460	555	110550	-0.13728127745371
387	110460	561	110553	-0.0060270040030403
387	110460	570	61404	-0.17674736783183
387	110460	590	110565	-0.32596007955583
387	110460	610	81900	0.20397453655419
387	110460	632	49140	0.12385774696998
387	110460	665	113148	-0.1126036964378
387	110460	667	123900	0.10148484844061
387	110460	672	208380	-0.28670155505139
387	110460	675	231420	-0.30562488458612
388	159612	388	159612	10.333103185249
388	159612	389	171900	0.0045046867509545
388	159612	496	159674	0.10611859300808
388	159612	500	94140	0.28168313445788
388	159612	502	155580	0.12023185395946
388	159612	556	159702	-0.13728127745371
388	159612	562	159705	-0.0060270040030403
388	159612	570	61404	-0.045678346128306
388	159612	572	147420	-0.10294314274691
388	159612	591	159717	-0.32596007955583
388	159612	647	32760	-0.032626057273424
388	159612	668	162300	-0.1126036964378
388	159612	670	183804	-0.011809855241139
388	159612	672	208380	0.24314796950767
388	159612	674	216060	-0.13434201003207
389	171900	389	171900	10.511606253977
389	171900	497	171962	0.10611859300808
389	171900	501	106428	0.28168313445788
389	171900	502	155580	-0.11575707893211
389	171900	557	171990	-0.13728127745371
389	171900	563	171993	-0.0060270040030403
389	171900	572	147420	0.26091679452385
389	171900	592	172005	-0.32596007955583
389	171900	609	57324	0.082751475305195
389	171900	632	49140	-0.08151805223154
389	171900	669	177660	-0.2150813439864
389	171900	670	183804	0.085579538418486
389	171900	671	185340	0.10148484844061
389	171900	675	231420	0.19396251325861
390	250237	390	250237	10.672436012816
390	250237	391	242046	0.08343630757759
390	250237	392	248190	0.24293715777466
390	250237	498	250299	0.10611859300808
390	250237	503	242109	0.0029310527548331
390	250237	504	248253	0.010691434378594
390	250237	558	250327	-0.13728127745371
390	250237	573	225757	-0.26091679452385
390	250237	575	247261	0.10827429422544
390	250237	611	193005	-0.2324973419701
390	250237	613	236013	0.011556895078032
390	250237	615	246765	-0.025772944630848
390	250237	633	127477	-0.08151805223154
390	250237	635	219637	0.01170827347884
390	250237	637	234997	0.1763701482592
390	250237	649	186873	0.0050753112614337
390	250237	652	218617	0.11462487710393
390	250237	655	234489	-0.22973291476037
390	250237	666	120316	-0.0042756399577989
390	250237	671	185340	0.019038497266847
391	242046	391	242046	11.074259095083
391	242046	392	248190	0.072721800154199
391	242046	503	242109	-0.3736742481885
391	242046	505	225726	-0.11575707893211
391	242046	506	240062	0.010691434378594
391	242046	568	242139	0.0060270040030403
391	242046	576	192990	-0.17674736783183
391	242046	578	235998	0.0013135108846189
391	242046	579	239070	0.10827429422544
391	242046	597	242151	0.32596007955583
391	242046	616	127470	-0.082751475305195
391	242046	620	234990	-0.081111405081773
391	242046	621	238574	-0.025772944630848
391	242046	642	211446	0.01170827347884
391	242046	646	234486	0.22676265605294
391	242046	658	178682	0.0050753112614337
391	242046	661	210426	0.11462487710393
391	242046	665	113148	0.00097029166612414
391	242046	669	177660	0.034959644360826
391	242046	673	209916	-0.099584798007364
392	248190	392	248190	11.195592520217
392	248190	504	248253	-0.3736742481885
392	248190	506	240062	0.0029310527548331
392	248190	507	247230	-0.10179795723054
392	248190	569	248283	0.0060270040030403
392	248190	577	223710	-0.26091679452385
392	248190	578	235998	0.10294314274691
392	248190	580	246750	0.20978109088437
392	248190	598	248295	0.32596007955583
392	248190	617	190958	-0.2324973419701
392	248190	618	219630	0.20397453655419
392	248190	639	125430	-0.08151805223154
392	248190	640	186870	0.12385774696998
392	248190	645	232950	0.1763701482592
392	248190	656	121338	0.032626057273424
392	248190	662	216570	0.11462487710393
392	248190	664	232442	-0.22973291476037
392	248190	670	183804	0.034959644360826
392	248190	674	216060	-0.099584798007364
393	65415	393	65415	11.000890077837
393	65415	394	129423	-0.11498965414601
393	65415	395	193935	0.077186229395082
393	65415	401	128407	0.22014256572371
393	65415	402	191895	-0.077796406711684
393	65415	403	193431	-0.092255189619649
393	65415	432	126375	-0.16616392713667
393	65415	433	127911	-0.1970461780163
393	65415	434	187815	-0.040693505049188
393	65415	435	191399	0.1834031487915
393	65415	478	64950	0.28994122347547
393	65415	508	122311	-0.062809906863828
393	65415	509	125895	0.28308042475581
393	65415	510	179655	0.23775997499135
393	65415	511	187335	-0.13136508197123
393	65415	512	190407	-0.18966443517914
393	65415	531	64974	0.12785206202365
393	65415	546	64981	-0.1657483653351
393	65415	553	64470	-0.30562488458612
393	65415	581	64995	-0.070453895162115
393	65415	588	64485	0.19396251325861
393	65415	593	63462	0.18966443517914
394	129423	394	129423	11.025529160085
394	129423	395	193935	-0.3736742481885
394	129423	396	224655	0.0060270040030403
394	129423	397	226191	0.27953288170954
394	129423	398	236943	0.32596007955583
394	129423	399	240527	-0.36162024018242
394	129423	401	128407	0.0029310527548331
394	129423	408	126363	-0.26091679452385
394	129423	409	127899	0.14847979484869
394	129423	416	122269	-0.2324973419701
394	129423	417	125853	0.22671108460767
394	129423	424	114078	-0.08151805223154
394	129423	425	121758	0.10614402324326
394	129423	432	126375	0.10294314274691
394	129423	433	127911	0.00029073070147568
394	129423	440	122283	0.20397453655419
394	129423	441	125867	-0.025880299347605
394	129423	448	114093	0.12385774696998
394	129423	449	121773	-0.023061377933488
394	129423	456	97710	0.032626057273424
394	129423	457	113582	-0.0080857638843678
394	129423	508	122311	-0.011556895078032
394	129423	509	125895	-0.088342157777153
394	129423	516	114123	-0.01170827347884
394	129423	517	121803	-0.17504372034856
394	129423	524	97741	-0.0050753112614337
394	129423	525	113613	-0.10629033010625
394	129423	531	64974	-0.00097029166612414
394	129423	532	97230	-0.027998526394141
394	129423	538	254415	0.18966443517914
394	129423	616	127470	-0.18966443517914
395	193935	395	193935	11.035757748921
395	193935	396	224655	-0.0051640846243545
395	193935	397	226191	-0.031080190229874
395	193935	398	236943	-0.27929057855918
395	193935	400	247695	-0.023440358619807
395	193935	401	128407	0.08343630757759
395	193935	402	191895	-0.1020469223526
395	193935	403	193431	0.11676318867404
395	193935	410	187803	-0.20219873940344
395	193935	418	179613	-0.12277944456085
395	193935	420	190365	0.22671108460767
395	193935	427	163230	-0.03234201564487
395	193935	429	186270	0.10614402324326
395	193935	434	187815	0.23933925418045
395	193935	442	179627	0.24247424790531
395	193935	444	190379	-0.025880299347605
395	193935	451	163245	0.10510792075582
395	193935	453	186285	-0.023061377933488
395	193935	460	178094	-0.0080857638843678
395	193935	510	179655	-0.19517653453975
395	193935	512	190407	-0.088342157777153
395	193935	519	163275	-0.12684735203778
395	193935	521	186315	-0.17504372034856
395	193935	528	178125	-0.10629033010625
395	193935	531	64974	0.0047315523524787
395	193935	535	161742	-0.027998526394141
395	193935	538	254415	-0.28308042475581
395	193935	576	192990	-0.30562488458612
395	193935	611	193005	0.19396251325861
396	224655	396	224655	10.52346766933
396	224655	397	226191	0.095408045780954
396	224655	398	236943	0.0045046867509545
396	224655	399	240527	0.091620856238547
396	224655	400	247695	-0.2148699540149
396	224655	402	191895	0.20829654935808
396	224655	404	220567	-0.029404353461873
396	224655	405	224151	0.11676318867404
396	224655	408	126363	0.054868551345929
396	224655	412	212379	-0.029789507430461
396	224655	414	223131	-0.14847979484869
396	224655	427	163230	0.0024687252864359
396	224655	431	216990	0.10614402324326
396	224655	432	126375	-0.09363519486107
396	224655	436	212391	0.20759357163523
396	224655	438	223143	-0.00029073070147568
396	224655	451	163245	-0.041148672309872
396	224655	455	217005	-0.023061377933488
396	224655	456	97710	-0.0050325714335815
396	224655	462	208814	-0.0080857638843678
396	224655	519	163275	0.10510792075582
396	224655	523	217035	-0.17504372034856
396	224655	524	97741	0.020094400973588
396	224655	530	208845	-0.10629033010625
396	224655	538	254415	0.12905137010927
396	224655	577	223710	-0.30562488458612
396	224655	612	223725	0.19396251325861
396	224655	619	222702	0.18966443517914
397	226191	397	226191	11.000939072947
397	226191	399	240527	-0.19122218734651
397	226191	400	247695	0.21866852110877
397	226191	403	193431	0.20829654935808
397	226191	405	224151	-0.1020469223526
397	226191	409	127899	0.054868551345929
397	226191	413	220059	-0.20219873940344
397	226191	414	223131	0.26091679452385
397	226191	421	211869	-0.12277944456085
397	226191	422	219037	0.2324973419701
397	226191	430	210846	0.08151805223154
397	226191	433	127911	-0.09363519486107
397	226191	437	220071	0.23933925418045
397	226191	438	223143	-0.10294314274691
397	226191	445	211883	0.24247424790531
397	226191	446	219051	-0.20397453655419
397	226191	454	210861	-0.12385774696998
397	226191	459	162734	-0.020094400973588
397	226191	505	225726	-0.28994122347547
397	226191	513	211911	-0.19517653453975
397	226191	514	219079	0.011556895078032
397	226191	522	210891	0.01170827347884
397	226191	527	162765	0.038687398646738
397	226191	532	97230	0.0047315523524787
397	226191	535	161742	-0.00097029166612414
397	226191	538	254415	0.10882567058951
397	226191	573	225757	0.1657483653351
397	226191	606	225771	0.070453895162115
398	236943	398	236943	10.098784457101
398	236943	399	240527	-0.047417755273205
398	236943	400	247695	0.16371772626849
398	236943	404	220567	0.26210229076249
398	236943	406	236439	0.11676318867404
398	236943	410	187803	0.11361629964986
398	236943	412	212379	-0.10107046579909
398	236943	415	235419	-0.14847979484869
398	236943	416	122269	0.021721022220612
398	236943	418	179613	-0.030825660441193
398	236943	423	233373	-0.22671108460767
398	236943	424	114078	-0.0037700448021603
398	236943	434	187815	-0.10512440315589
398	236943	436	212391	-0.029789507430461
398	236943	439	235431	-0.00029073070147568
398	236943	440	122283	-0.027691403098345
398	236943	442	179627	-0.012913178258743
398	236943	447	233387	0.025880299347605
398	236943	448	114093	-0.0024687252864359
398	236943	508	122311	-0.0010518667314909
398	236943	510	179655	0.12277944456085
398	236943	515	233415	0.088342157777153
398	236943	516	114123	0.03234201564487
398	236943	537	204750	0.027998526394141
398	236943	578	235998	-0.30562488458612
398	236943	613	236013	0.19396251325861
398	236943	620	234990	0.18966443517914
399	240527	399	240527	10.407914893602
399	240527	400	247695	-0.097668160915864
399	240527	405	224151	0.26210229076249
399	240527	406	236439	-0.029404353461873
399	240527	407	239511	0.0029310527548331
399	240527	411	191387	0.11361629964986
399	240527	417	125853	0.021721022220612
399	240527	421	211869	0.012913178258743
399	240527	423	233373	0.2324973419701
399	240527	428	179102	0.0024687252864359
399	240527	435	191399	-0.10512440315589
399	240527	441	125867	-0.027691403098345
399	240527	445	211883	-0.13491731946204
399	240527	447	233387	-0.20397453655419
399	240527	452	179117	-0.041148672309872
399	240527	457	113582	-0.0050325714335815
399	240527	462	208814	0.032626057273424
399	240527	506	240062	-0.28994122347547
399	240527	509	125895	-0.0010518667314909
399	240527	513	211911	0.24247424790531
399	240527	515	233415	0.011556895078032
399	240527	520	179147	0.10510792075582
399	240527	525	113613	0.020094400973588
399	240527	530	208845	-0.0050753112614337
399	240527	536	176078	-0.00097029166612414
399	240527	538	254415	0.0027752982819197
399	240527	574	240093	0.1657483653351
399	240527	607	240107	0.070453895162115
399	240527	621	238574	0.18966443517914
400	247695	400	247695	10.381973572897
400	247695	407	239511	0.15551434808911
400	247695	414	223131	0.10107046579909
400	247695	415	235419	0.029789507430461
400	247695	420	190365	0.030825660441193
400	247695	422	219037	0.012913178258743
400	247695	423	233373	-0.12277944456085
400	247695	426	124830	0.0037700448021603
400	247695	429	186270	0.0024687252864359
400	247695	431	216990	-0.03234201564487
400	247695	438	223143	0.029789507430461
400	247695	439	235431	-0.20759357163523
400	247695	444	190379	0.012913178258743
400	247695	446	219051	-0.13491731946204
400	247695	447	233387	0.24247424790531
400	247695	450	124845	0.0024687252864359
400	247695	453	186285	-0.041148672309872
400	247695	455	217005	0.10510792075582
400	247695	458	120750	-0.0050325714335815
400	247695	461	184238	0.020094400973588
400	247695	507	247230	-0.28994122347547
400	247695	512	190407	-0.12277944456085
400	247695	514	219079	0.24247424790531
400	247695	515	233415	-0.19517653453975
400	247695	518	124875	-0.03234201564487
400	247695	521	186315	0.10510792075582
400	247695	523	217035	-0.12684735203778
400	247695	526	120781	0.020094400973588
400	247695	529	184269	-0.038687398646738
400	247695	534	118734	-0.0047315523524787
400	247695	538	254415	-0.11162337150766
400	247695	575	247261	0.1657483653351
400	247695	580	246750	0.30562488458612
400	247695	608	247275	0.070453895162115
400	247695	615	246765	-0.19396251325861
401	128407	401	128407	10.854091744977
401	128407	402	191895	-0.35745298972232
401	128407	403	193431	-0.20068084997828
401	128407	404	220567	0.2547244465685
401	128407	407	239511	-0.36162024018242
401	128407	408	126363	-0.0033667351995524
401	128407	409	127899	-0.055235540124674
401	128407	416	122269	-0.0030000253009453
401	128407	424	114078	-0.0010518667314909
401	128407	426	124830	0.19032644220127
401	128407	432	126375	0.027202350922107
401	128407	433	127911	0.022531181754
401	128407	463	114099	0.24247424790531
401	128407	465	124851	-0.025880299347605
401	128407	471	97717	0.10510792075582
401	128407	473	120757	-0.023061377933488
401	128407	478	64950	0.020094400973588
401	128407	480	112566	-0.0080857638843678
401	128407	485	254391	0.1834031487915
401	128407	508	122311	0.089760331392611
401	128407	539	97747	-0.12684735203778
401	128407	541	120787	-0.17504372034856
401	128407	546	64981	-0.038687398646738
401	128407	548	112597	-0.10629033010625
401	128407	554	96214	-0.027998526394141
401	128407	558	250327	-0.13136508197123
401	128407	633	127477	0.19396251325861
402	191895	402	191895	10.92015228196
402	191895	403	193431	0.095408045780954
402	191895	404	220567	-0.34947905750165
402	191895	405	224151	-0.031080190229874
402	191895	407	239511	0.010336226591697
402	191895	408	126363	0.033317370216982
402	191895	410	187803	0.17312361914233
402	191895	411	191387	-0.055235540124674
402	191895	418	179613	0.10512440315589
402	191895	420	190365	-0.29376643997453
402	191895	427	163230	0.027691403098345
402	191895	432	126375	0.16067287072553
402	191895	434	187815	-0.095470840431178
402	191895	435	191399	0.022531181754
402	191895	466	163251	0.13491731946204
402	191895	476	184245	-0.023061377933488
402	191895	478	64950	-0.0050325714335815
402	191895	483	176054	-0.0080857638843678
402	191895	485	254391	-0.1970461780163
402	191895	510	179655	0.23933925418045
402	191895	512	190407	0.10317871719187
402	191895	544	184275	-0.17504372034856
402	191895	546	64981	0.020094400973588
402	191895	551	176085	-0.10629033010625
402	191895	556	159702	-0.027998526394141
402	191895	634	190965	0.19396251325861
402	191895	641	189942	0.18966443517914
403	193431	403	193431	10.644445836937
403	193431	405	224151	-0.0051640846243545
403	193431	406	236439	-0.27929057855918
403	193431	407	239511	0.13728127745371
403	193431	409	127899	0.033317370216982
403	193431	411	191387	-0.0033667351995524
403	193431	419	187293	-0.0030000253009453
403	193431	420	190365	0.17674736783183
403	193431	428	179102	-0.0010518667314909
403	193431	429	186270	0.082751475305195
403	193431	433	127911	0.16067287072553
403	193431	435	191399	0.027202350922107
403	193431	467	179123	0.24247424790531
403	193431	468	186291	-0.20397453655419
403	193431	474	162741	0.10510792075582
403	193431	475	178101	-0.12385774696998
403	193431	482	161718	-0.032626057273424
403	193431	485	254391	-0.16616392713667
403	193431	511	187335	0.089760331392611
403	193431	512	190407	0.0013135108846189
403	193431	542	162771	-0.12684735203778
403	193431	543	178131	0.01170827347884
403	193431	550	161749	0.0050753112614337
403	193431	553	64470	0.0047315523524787
403	193431	558	250327	-0.062809906863828
403	193431	576	192990	0.12785206202365
403	193431	627	193011	0.070453895162115
404	220567	404	220567	10.619887725556
404	220567	405	224151	-0.047417755273205
404	220567	406	236439	0.091620856238547
404	220567	410	187803	0.11510450678773
404	220567	412	212379	0.26210229076249
404	220567	413	220059	-0.055235540124674
404	220567	416	122269	0.02200553580194
404	220567	422	219037	-0.29376643997453
404	220567	427	163230	-0.021721022220612
404	220567	431	216990	-0.19032644220127
404	220567	434	187815	0.2670566006437
404	220567	436	212391	-0.029404353461873
404	220567	437	220071	0.022531181754
404	220567	466	163251	-0.012913178258743
404	220567	470	217011	0.025880299347605
404	220567	471	97717	-0.0024687252864359
404	220567	484	204726	-0.0080857638843678
404	220567	508	122311	-0.10522941533433
404	220567	514	219079	0.10317871719187
404	220567	539	97747	0.03234201564487
404	220567	552	204757	-0.10629033010625
404	220567	558	250327	0.12905137010927
404	220567	635	219637	0.19396251325861
404	220567	643	218614	0.18966443517914
405	224151	405	224151	10.608609523927
405	224151	406	236439	0.0045046867509545
405	224151	407	239511	-0.096423754402013
405	224151	411	191387	0.11510450678773
405	224151	413	220059	0.17312361914233
405	224151	414	223131	-0.11575707893211
405	224151	417	125853	0.02200553580194
405	224151	421	211869	0.10512440315589
405	224151	431	216990	0.082751475305195
405	224151	435	191399	0.2670566006437
405	224151	437	220071	-0.095470840431178
405	224151	438	223143	0.12023185395946
405	224151	470	217011	-0.20397453655419
405	224151	474	162741	-0.041148672309872
405	224151	477	208821	-0.12385774696998
405	224151	479	97206	-0.0050325714335815
405	224151	485	254391	0.2470518247657
405	224151	509	125895	-0.10522941533433
405	224151	513	211911	0.23933925418045
405	224151	542	162771	0.10510792075582
405	224151	545	208851	0.01170827347884
405	224151	547	97237	0.020094400973588
405	224151	556	159702	-0.00097029166612414
405	224151	577	223710	0.12785206202365
405	224151	628	223731	0.070453895162115
405	224151	644	222198	0.18966443517914
406	236439	406	236439	10.110941519264
406	236439	407	239511	0.090455900040307
406	236439	413	220059	0.21976950121431
406	236439	415	235419	-0.11575707893211
406	236439	419	187293	0.06702788956399
406	236439	421	211869	-0.11361629964986
406	236439	423	233373	-0.17674736783183
406	236439	425	121758	0.0081976555581858
406	236439	428	179102	-0.021721022220612
406	236439	437	220071	0.17312361914233
406	236439	439	235431	0.12023185395946
406	236439	464	121779	-0.027691403098345
406	236439	467	179123	-0.012913178258743
406	236439	472	113589	-0.0024687252864359
406	236439	484	204726	0.032626057273424
406	236439	511	187335	0.0030000253009453
406	236439	513	211911	-0.20219873940344
406	236439	515	233415	-0.0013135108846189
406	236439	540	113619	0.03234201564487
406	236439	552	204757	-0.0050753112614337
406	236439	557	171990	-0.00097029166612414
406	236439	558	250327	0.0027752982819197
406	236439	578	235998	0.12785206202365
406	236439	629	236019	0.070453895162115
406	236439	646	234486	0.18966443517914
407	239511	407	239511	10.349322414816
407	239511	414	223131	0.21976950121431
407	239511	415	235419	0.17312361914233
407	239511	420	190365	0.06702788956399
407	239511	423	233373	0.0030000253009453
407	239511	426	124830	0.0081976555581858
407	239511	430	210846	-0.027691403098345
407	239511	438	223143	0.17312361914233
407	239511	439	235431	-0.095470840431178
407	239511	465	124851	-0.027691403098345
407	239511	469	210867	-0.13491731946204
407	239511	475	178101	-0.041148672309872
407	239511	477	208821	0.10510792075582
407	239511	480	112566	-0.0050325714335815
407	239511	483	176054	0.020094400973588
407	239511	485	254391	-0.095572515008206
407	239511	512	190407	0.0030000253009453
407	239511	515	233415	-0.089760331392611
407	239511	543	178131	0.10510792075582
407	239511	545	208851	-0.12684735203778
407	239511	548	112597	0.020094400973588
407	239511	551	176085	-0.038687398646738
407	239511	555	110550	-0.0047315523524787
407	239511	579	239070	0.12785206202365
407	239511	630	239091	0.070453895162115
407	239511	638	238581	-0.19396251325861
408	126363	408	126363	10.527492101902
408	126363	409	127899	0.095408045780954
408	126363	410	187803	-0.16981629771233
408	126363	411	191387	-0.20068084997828
408	126363	412	212379	0.22464584615627
408	126363	414	223131	-0.27953288170954
408	126363	416	122269	0.2670566006437
408	126363	417	125853	-0.10463571626008
408	126363	424	114078	0.09363519486107
408	126363	426	124830	-0.10231705957311
408	126363	432	126375	0.0045046867509545
408	126363	440	122283	-0.095470840431178
408	126363	441	125867	0.022531181754
408	126363	463	114099	-0.20759357163523
408	126363	465	124851	0.00029073070147568
408	126363	486	64953	0.041148672309872
408	126363	489	118713	-0.023061377933488
408	126363	495	110522	-0.0080857638843678
408	126363	516	114123	0.23933925418045
408	126363	518	124875	0.10317871719187
408	126363	539	97747	0.24247424790531
408	126363	561	110553	-0.10629033010625
408	126363	565	94170	-0.027998526394141
408	126363	569	248283	-0.13136508197123
408	126363	648	125433	0.19396251325861
408	126363	657	124410	0.18966443517914
409	127899	409	127899	10.479565256931
409	127899	411	191387	-0.35745298972232
409	127899	413	220059	0.2547244465685
409	127899	414	223131	-0.0060270040030403
409	127899	415	235419	-0.32596007955583
409	127899	417	125853	0.22475759024513
409	127899	425	121758	0.10522941533433
409	127899	426	124830	-0.045678346128306
409	127899	433	127911	0.0045046867509545
409	127899	441	125867	0.027202350922107
409	127899	464	121779	-0.23933925418045
409	127899	465	124851	0.10294314274691
409	127899	487	97209	0.10510792075582
409	127899	488	112569	-0.12385774696998
409	127899	493	64442	0.020094400973588
409	127899	494	96186	-0.032626057273424
409	127899	498	250299	0.040693505049188
409	127899	517	121803	0.089760331392611
409	127899	518	124875	0.0013135108846189
409	127899	540	113619	0.19517653453975
409	127899	541	120787	-0.011556895078032
409	127899	559	64473	-0.038687398646738
409	127899	560	96217	0.0050753112614337
409	127899	564	63450	0.00097029166612414
409	127899	568	242139	-0.23775997499135
410	187803	410	187803	10.320908087408
410	187803	411	191387	-0.047417755273205
410	187803	412	212379	-0.43926905547688
410	187803	413	220059	-0.031080190229874
410	187803	415	235419	0.010336226591697
410	187803	416	122269	0.0095389763376564
410	187803	418	179613	0.20829654935808
410	187803	419	187293	-0.10463571626008
410	187803	427	163230	0.054868551345929
410	187803	429	186270	-0.10231705957311
410	187803	434	187815	0.0045046867509545
410	187803	440	122283	0.16067287072553
410	187803	442	179627	-0.029404353461873
410	187803	443	187307	0.022531181754
410	187803	466	163251	-0.029789507430461
410	187803	468	186291	0.00029073070147568
410	187803	486	64953	-0.0024687252864359
410	187803	497	171962	-0.0080857638843678
410	187803	498	250299	-0.1970461780163
410	187803	519	163275	0.20219873940344
410	187803	521	186315	0.10317871719187
410	187803	544	184275	-0.088342157777153
410	187803	563	171993	-0.10629033010625
410	187803	567	155610	-0.027998526394141
410	187803	569	248283	0.28308042475581
410	187803	649	186873	0.19396251325861
410	187803	659	185850	0.18966443517914
411	191387	411	191387	10.943809613941
411	191387	413	220059	-0.34947905750165
411	191387	414	223131	0.10611859300808
411	191387	417	125853	0.0095389763376564
411	191387	419	187293	0.2670566006437
411	191387	420	190365	0.070503945593888
411	191387	428	179102	0.09363519486107
411	191387	435	191399	0.0045046867509545
411	191387	441	125867	0.16067287072553
411	191387	443	187307	-0.095470840431178
411	191387	444	190379	0.12023185395946
411	191387	467	179123	-0.20759357163523
411	191387	491	176057	-0.12385774696998
411	191387	493	64442	-0.0050325714335815
411	191387	496	159674	-0.032626057273424
411	191387	520	179147	0.23933925418045
411	191387	542	162771	0.24247424790531
411	191387	544	184275	-0.011556895078032
411	191387	559	64473	0.020094400973588
411	191387	562	159705	0.0050753112614337
411	191387	569	248283	-0.062809906863828
411	191387	660	189434	0.18966443517914
412	212379	412	212379	10.671971289897
412	212379	413	220059	-0.11339391336647
412	212379	414	223131	-0.16371772626849
412	212379	415	235419	0.2148699540149
412	212379	418	179613	0.043562154251392
412	212379	421	211869	-0.10463571626008
412	212379	424	114078	0.0053277454839832
412	212379	427	163230	-0.02200553580194
412	212379	430	210846	-0.10231705957311
412	212379	436	212391	0.0045046867509545
412	212379	442	179627	0.2670566006437
412	212379	445	211883	0.022531181754
412	212379	463	114099	0.09363519486107
412	212379	466	163251	-0.10512440315589
412	212379	469	210867	0.00029073070147568
412	212379	492	204729	0.023061377933488
412	212379	516	114123	-0.10522941533433
412	212379	519	163275	-0.0030000253009453
412	212379	522	210891	0.10317871719187
412	212379	539	97747	-0.0010518667314909
412	212379	545	208851	-0.088342157777153
412	212379	568	242139	0.12905137010927
412	212379	651	211449	0.19396251325861
412	212379	661	210426	0.18966443517914
413	220059	413	220059	10.403814690522
413	220059	414	223131	0.090455900040307
413	220059	415	235419	-0.096423754402013
413	220059	419	187293	0.043562154251392
413	220059	421	211869	0.20829654935808
413	220059	422	219037	0.070503945593888
413	220059	425	121758	0.0053277454839832
413	220059	431	216990	0.045678346128306
413	220059	437	220071	0.0045046867509545
413	220059	443	187307	0.2670566006437
413	220059	445	211883	-0.029404353461873
413	220059	446	219051	0.12023185395946
413	220059	464	121779	0.09363519486107
413	220059	470	217011	-0.10294314274691
413	220059	487	97209	-0.0024687252864359
413	220059	492	204729	-0.12385774696998
413	220059	498	250299	0.2470518247657
413	220059	517	121803	-0.10522941533433
413	220059	523	217035	-0.0013135108846189
413	220059	542	162771	-0.12277944456085
413	220059	567	155610	-0.00097029166612414
413	220059	569	248283	-0.10882567058951
413	220059	663	218106	0.18966443517914
414	223131	414	223131	10.609888812044
414	223131	415	235419	0.0045046867509545
414	223131	420	190365	0.043562154251392
414	223131	422	219037	0.2670566006437
414	223131	426	124830	0.0053277454839832
414	223131	430	210846	0.09363519486107
414	223131	431	216990	-0.10522941533433
414	223131	438	223143	0.0045046867509545
414	223131	444	190379	0.2670566006437
414	223131	446	219051	-0.095470840431178
414	223131	465	124851	0.09363519486107
414	223131	469	210867	-0.20759357163523
414	223131	470	217011	0.23933925418045
414	223131	490	161721	-0.041148672309872
414	223131	494	96186	-0.0050325714335815
414	223131	496	159674	0.020094400973588
414	223131	518	124875	-0.10522941533433
414	223131	522	210891	0.23933925418045
414	223131	523	217035	-0.089760331392611
414	223131	545	208851	-0.19517653453975
414	223131	560	96217	0.020094400973588
414	223131	562	159705	-0.038687398646738
414	223131	565	94170	-0.0047315523524787
414	223131	653	222201	-0.19396251325861
415	235419	415	235419	10.416353742633
415	235419	422	219037	0.11510450678773
415	235419	423	233373	0.22475759024513
415	235419	429	186270	0.02200553580194
415	235419	430	210846	-0.054868551345929
415	235419	439	235431	0.0045046867509545
415	235419	446	219051	0.17312361914233
415	235419	447	233387	0.027202350922107
415	235419	468	186291	0.10512440315589
415	235419	469	210867	0.029789507430461
415	235419	488	112569	-0.0024687252864359
415	235419	492	204729	0.10510792075582
415	235419	497	171962	0.020094400973588
415	235419	498	250299	-0.095572515008206
415	235419	521	186315	0.0030000253009453
415	235419	522	210891	-0.20219873940344
415	235419	541	120787	0.0010518667314909
415	235419	543	178131	-0.12277944456085
415	235419	563	171993	-0.038687398646738
415	235419	566	106458	-0.0047315523524787
415	235419	568	242139	0.11162337150766
415	235419	655	234489	-0.19396251325861
416	122269	416	122269	10.820325776224
416	122269	417	125853	-0.047417755273205
416	122269	419	187293	-0.20068084997828
416	122269	422	219037	-0.27953288170954
416	122269	423	233373	0.36162024018242
416	122269	424	114078	0.08343630757759
416	122269	425	121758	0.22115848773116
416	122269	440	122283	-0.34947905750165
416	122269	448	114093	-0.029404353461873
416	122269	449	121773	0.022531181754
416	122269	471	97717	-0.029789507430461
416	122269	473	120757	0.00029073070147568
416	122269	486	64953	-0.012913178258743
416	122269	489	118713	-0.025880299347605
416	122269	501	106428	-0.0080857638843678
416	122269	504	248253	-0.1834031487915
416	122269	508	122311	0.27929057855918
416	122269	524	97741	0.20219873940344
416	122269	526	120781	0.10317871719187
416	122269	546	64981	0.12277944456085
416	122269	549	118741	-0.088342157777153
416	122269	571	90076	-0.027998526394141
416	122269	575	247261	0.18966443517914
416	122269	666	120316	0.18966443517914
417	125853	417	125853	11.547764602391
417	125853	419	187293	-0.16981629771233
417	125853	420	190365	-0.3736742481885
417	125853	421	211869	0.22464584615627
417	125853	423	233373	-0.32596007955583
417	125853	425	121758	0.16067287072553
417	125853	426	124830	0.28168313445788
417	125853	441	125867	-0.34947905750165
417	125853	449	121773	-0.095470840431178
417	125853	450	124845	0.12023185395946
417	125853	472	113589	-0.20759357163523
417	125853	487	97209	-0.13491731946204
417	125853	489	118713	0.20397453655419
417	125853	500	94140	-0.032626057273424
417	125853	504	248253	0.040693505049188
417	125853	509	125895	0.27929057855918
417	125853	525	113613	0.23933925418045
417	125853	547	97237	0.24247424790531
417	125853	549	118741	-0.011556895078032
417	125853	559	64473	0.10510792075582
417	125853	561	110553	-0.01170827347884
417	125853	570	61404	0.00097029166612414
417	125853	574	240093	-0.23775997499135
417	125853	648	125433	-0.070453895162115
417	125853	667	123900	0.18966443517914
418	179613	418	179613	10.639917958118
418	179613	419	187293	-0.11339391336647
418	179613	420	190365	-0.16371772626849
418	179613	421	211869	-0.031080190229874
418	179613	423	233373	-0.023440358619807
418	179613	424	114078	0.0016249185348846
418	179613	427	163230	0.033317370216982
418	179613	428	179102	0.22115848773116
418	179613	442	179627	-0.34947905750165
418	179613	448	114093	0.16067287072553
418	179613	451	163245	0.17312361914233
418	179613	452	179117	0.022531181754
418	179613	475	178101	0.00029073070147568
418	179613	486	64953	-0.027691403098345
418	179613	491	176057	-0.025880299347605
418	179613	503	242109	-0.1970461780163
418	179613	510	179655	0.27929057855918
418	179613	528	178125	0.10317871719187
418	179613	546	64981	-0.0010518667314909
418	179613	551	176085	-0.088342157777153
418	179613	563	171993	-0.17504372034856
418	179613	572	147420	-0.027998526394141
418	179613	574	240093	0.28308042475581
418	179613	669	177660	0.18966443517914
419	187293	419	187293	11.247220473011
419	187293	420	190365	0.090455900040307
419	187293	421	211869	-0.43926905547688
419	187293	422	219037	0.10611859300808
419	187293	423	233373	-0.13728127745371
419	187293	425	121758	0.0016249185348846
419	187293	428	179102	0.08343630757759
419	187293	429	186270	0.28168313445788
419	187293	443	187307	-0.34947905750165
419	187293	449	121773	0.16067287072553
419	187293	452	179117	-0.029404353461873
419	187293	453	186285	0.12023185395946
419	187293	474	162741	-0.029789507430461
419	187293	476	184245	-0.10294314274691
419	187293	502	155580	-0.032626057273424
419	187293	504	248253	0.16616392713667
419	187293	511	187335	0.27929057855918
419	187293	527	162765	0.20219873940344
419	187293	529	184269	-0.0013135108846189
419	187293	559	64473	-0.03234201564487
419	187293	563	171993	-0.01170827347884
419	187293	649	186873	-0.070453895162115
419	187293	671	185340	0.18966443517914
420	190365	420	190365	12.348232875306
420	190365	422	219037	-0.34947905750165
420	190365	423	233373	0.27929057855918
420	190365	426	124830	0.0016249185348846
420	190365	429	186270	0.16067287072553
420	190365	444	190379	-0.34947905750165
420	190365	450	124845	0.16067287072553
420	190365	453	186285	-0.095470840431178
420	190365	475	178101	-0.20759357163523
420	190365	476	184245	0.23933925418045
420	190365	490	161721	-0.13491731946204
420	190365	491	176057	0.24247424790531
420	190365	499	63420	-0.0050325714335815
420	190365	512	190407	0.27929057855918
420	190365	528	178125	0.23933925418045
420	190365	529	184269	-0.089760331392611
420	190365	550	161749	0.24247424790531
420	190365	551	176085	-0.19517653453975
420	190365	562	159705	-0.12684735203778
420	190365	570	61404	-0.0047315523524787
420	190365	575	247261	-0.062809906863828
420	190365	650	189945	-0.070453895162115
421	211869	421	211869	11.307770521344
421	211869	422	219037	-0.097668160915864
421	211869	423	233373	0.21866852110877
421	211869	428	179102	0.0095389763376564
421	211869	430	210846	0.28168313445788
421	211869	445	211883	-0.34947905750165
421	211869	452	179117	0.2670566006437
421	211869	454	210861	0.12023185395946
421	211869	472	113589	0.09363519486107
421	211869	474	162741	-0.10512440315589
421	211869	477	208821	-0.10294314274691
421	211869	487	97209	-0.027691403098345
421	211869	492	204729	-0.20397453655419
421	211869	503	242109	0.2470518247657
421	211869	513	211911	0.27929057855918
421	211869	525	113613	-0.10522941533433
421	211869	527	162765	-0.0030000253009453
421	211869	530	208845	-0.0013135108846189
421	211869	547	97237	-0.0010518667314909
421	211869	552	204757	0.011556895078032
421	211869	572	147420	-0.00097029166612414
421	211869	573	225757	-0.0027752982819197
421	211869	574	240093	-0.10882567058951
421	211869	651	211449	-0.070453895162115
421	211869	673	209916	0.18966443517914
422	219037	422	219037	11.466768077949
422	219037	423	233373	-0.19122218734651
422	219037	429	186270	0.0095389763376564
422	219037	430	210846	0.08343630757759
422	219037	431	216990	0.24293715777466
422	219037	446	219051	-0.34947905750165
422	219037	453	186285	0.2670566006437
422	219037	454	210861	-0.029404353461873
422	219037	455	217005	0.027202350922107
422	219037	473	120757	0.09363519486107
422	219037	490	161721	0.012913178258743
422	219037	492	204729	0.24247424790531
422	219037	502	155580	0.020094400973588
422	219037	514	219079	0.27929057855918
422	219037	526	120781	-0.10522941533433
422	219037	550	161749	-0.12277944456085
422	219037	552	204757	-0.19517653453975
422	219037	560	96217	-0.03234201564487
422	219037	571	90076	-0.0047315523524787
422	219037	573	225757	0.11162337150766
422	219037	575	247261	-0.10882567058951
422	219037	652	218617	-0.070453895162115
423	233373	423	233373	11.196875160631
423	233373	431	216990	0.033317370216982
423	233373	447	233387	-0.34947905750165
423	233373	455	217005	0.17312361914233
423	233373	476	184245	0.10512440315589
423	233373	477	208821	0.029789507430461
423	233373	489	118713	0.027691403098345
423	233373	491	176057	0.012913178258743
423	233373	492	204729	-0.13491731946204
423	233373	501	106428	0.0050325714335815
423	233373	504	248253	-0.095572515008206
423	233373	515	233415	0.27929057855918
423	233373	529	184269	0.0030000253009453
423	233373	530	208845	-0.20219873940344
423	233373	549	118741	0.0010518667314909
423	233373	551	176085	-0.12277944456085
423	233373	552	204757	0.24247424790531
423	233373	561	110553	-0.03234201564487
423	233373	563	171993	0.10510792075582
423	233373	574	240093	0.11162337150766
423	233373	575	247261	-0.0027752982819197
423	233373	654	232953	-0.070453895162115
423	233373	675	231420	-0.18966443517914
424	114078	424	114078	10.696175519052
424	114078	425	121758	-0.11339391336647
424	114078	426	124830	-0.16371772626849
424	114078	428	179102	-0.20068084997828
424	114078	430	210846	-0.27953288170954
424	114078	448	114093	-0.16981629771233
424	114078	456	97710	0.17312361914233
424	114078	457	113582	0.022531181754
424	114078	463	114099	0.22464584615627
424	114078	478	64950	0.10512440315589
424	114078	480	112566	0.00029073070147568
424	114078	495	110522	-0.025880299347605
424	114078	501	106428	-0.023061377933488
424	114078	506	240062	-0.1834031487915
424	114078	516	114123	-0.2547244465685
424	114078	531	64974	0.0030000253009453
424	114078	533	112590	0.10317871719187
424	114078	555	110550	-0.088342157777153
424	114078	566	106458	-0.17504372034856
424	114078	578	235998	0.13136508197123
424	114078	579	239070	0.18966443517914
424	114078	665	113148	-0.19396251325861
425	121758	425	121758	10.470469529597
425	121758	426	124830	0.090455900040307
425	121758	429	186270	-0.3736742481885
425	121758	431	216990	0.0060270040030403
425	121758	449	121773	-0.16981629771233
425	121758	457	113582	-0.029404353461873
425	121758	458	120750	0.12023185395946
425	121758	464	121779	0.22464584615627
425	121758	479	97206	-0.029789507430461
425	121758	481	118710	-0.10294314274691
425	121758	493	64442	-0.012913178258743
425	121758	501	106428	0.12385774696998
425	121758	517	121803	-0.2547244465685
425	121758	532	97230	0.20219873940344
425	121758	534	118734	-0.0013135108846189
425	121758	553	64470	0.12277944456085
425	121758	566	106458	-0.01170827347884
425	121758	571	90076	-0.0050753112614337
425	121758	578	235998	-0.23775997499135
425	121758	580	246750	0.18966443517914
425	121758	656	121338	-0.070453895162115
426	124830	426	124830	10.838094927424
426	124830	429	186270	-0.16981629771233
426	124830	430	210846	0.22464584615627
426	124830	431	216990	-0.2547244465685
426	124830	450	124845	-0.16981629771233
426	124830	458	120750	-0.095470840431178
426	124830	465	124851	0.22464584615627
426	124830	480	112566	-0.20759357163523
426	124830	481	118710	0.23933925418045
426	124830	494	96186	-0.13491731946204
426	124830	495	110522	0.24247424790531
426	124830	499	63420	-0.041148672309872
426	124830	500	94140	0.10510792075582
426	124830	507	247230	0.040693505049188
426	124830	518	124875	-0.2547244465685
426	124830	533	112590	0.23933925418045
426	124830	534	118734	-0.089760331392611
426	124830	554	96214	0.24247424790531
426	124830	555	110550	-0.19517653453975
426	124830	564	63450	0.10510792075582
426	124830	565	94170	-0.12684735203778
426	124830	570	61404	-0.038687398646738
426	124830	579	239070	-0.23775997499135
426	124830	580	246750	0.13136508197123
426	124830	657	124410	-0.070453895162115
426	124830	667	123900	0.19396251325861
427	163230	427	163230	10.793164047491
427	163230	428	179102	0.091620856238547
427	163230	429	186270	-0.2148699540149
427	163230	430	210846	-0.010336226591697
427	163230	431	216990	-0.023440358619807
427	163230	451	163245	-0.16981629771233
427	163230	456	97710	0.16067287072553
427	163230	459	162734	0.022531181754
427	163230	466	163251	0.22464584615627
427	163230	478	64950	-0.09363519486107
427	163230	482	161718	0.00029073070147568
427	163230	496	159674	-0.025880299347605
427	163230	502	155580	-0.023061377933488
427	163230	505	225726	-0.1970461780163
427	163230	519	163275	-0.2547244465685
427	163230	531	64974	0.10522941533433
427	163230	535	161742	0.10317871719187
427	163230	556	159702	-0.088342157777153
427	163230	567	155610	-0.17504372034856
427	163230	572	147420	-0.10629033010625
427	163230	576	192990	-0.12905137010927
427	163230	577	223710	0.28308042475581
427	163230	668	162300	-0.19396251325861
428	179102	428	179102	10.295382838337
428	179102	429	186270	-0.097668160915864
428	179102	430	210846	0.10611859300808
428	179102	452	179117	-0.16981629771233
428	179102	457	113582	0.16067287072553
428	179102	459	162734	0.17312361914233
428	179102	460	178094	0.12023185395946
428	179102	467	179123	0.22464584615627
428	179102	483	176054	-0.10294314274691
428	179102	493	64442	-0.027691403098345
428	179102	497	171962	-0.20397453655419
428	179102	506	240062	0.16616392713667
428	179102	520	179147	-0.2547244465685
428	179102	536	176078	-0.0013135108846189
428	179102	553	64470	-0.0010518667314909
428	179102	557	171990	0.011556895078032
428	179102	572	147420	-0.0050753112614337
428	179102	576	192990	-0.0027752982819197
428	179102	578	235998	0.062809906863828
428	179102	658	178682	-0.070453895162115
429	186270	429	186270	11.219831432753
429	186270	430	210846	-0.43926905547688
429	186270	431	216990	-0.0051640846243545
429	186270	453	186285	-0.16981629771233
429	186270	458	120750	0.16067287072553
429	186270	460	178094	-0.029404353461873
429	186270	461	184238	0.027202350922107
429	186270	468	186291	0.22464584615627
429	186270	482	161718	-0.029789507430461
429	186270	497	171962	0.24247424790531
429	186270	499	63420	0.0024687252864359
429	186270	502	155580	0.10510792075582
429	186270	507	247230	0.16616392713667
429	186270	521	186315	-0.2547244465685
429	186270	535	161742	0.20219873940344
429	186270	557	171990	-0.19517653453975
429	186270	564	63450	-0.03234201564487
429	186270	567	155610	-0.12684735203778
429	186270	576	192990	0.11162337150766
429	186270	580	246750	-0.28308042475581
429	186270	659	185850	-0.070453895162115
429	186270	671	185340	0.19396251325861
430	210846	430	210846	10.754147951824
430	210846	431	216990	0.072721800154199
430	210846	454	210861	-0.16981629771233
430	210846	460	178094	0.2670566006437
430	210846	462	208814	0.027202350922107
430	210846	469	210867	0.22464584615627
430	210846	480	112566	0.09363519486107
430	210846	482	161718	-0.10512440315589
430	210846	484	204726	-0.23933925418045
430	210846	494	96186	-0.027691403098345
430	210846	505	225726	0.095572515008206
430	210846	522	210891	-0.2547244465685
430	210846	533	112590	-0.10522941533433
430	210846	535	161742	-0.0030000253009453
430	210846	537	204750	0.089760331392611
430	210846	554	96214	-0.0010518667314909
430	210846	572	147420	0.038687398646738
430	210846	579	239070	-0.10882567058951
430	210846	661	210426	-0.070453895162115
430	210846	673	209916	0.19396251325861
431	216990	431	216990	10.385041182539
431	216990	455	217005	-0.16981629771233
431	216990	461	184238	0.2670566006437
431	216990	462	208814	-0.029404353461873
431	216990	470	217011	0.22464584615627
431	216990	481	118710	0.09363519486107
431	216990	484	204726	0.20759357163523
431	216990	496	159674	0.012913178258743
431	216990	500	94140	0.0024687252864359
431	216990	502	155580	-0.041148672309872
431	216990	507	247230	-0.2470518247657
431	216990	523	217035	-0.2547244465685
431	216990	534	118734	-0.10522941533433
431	216990	537	204750	-0.23933925418045
431	216990	556	159702	-0.12277944456085
431	216990	565	94170	-0.03234201564487
431	216990	567	155610	0.10510792075582
431	216990	571	90076	0.020094400973588
431	216990	577	223710	0.11162337150766
431	216990	580	246750	0.12905137010927
431	216990	662	216570	-0.070453895162115
431	216990	674	216060	0.19396251325861
432	126375	432	126375	10.695298592534
432	126375	433	127911	0.095408045780954
432	126375	434	187815	-0.16981629771233
432	126375	435	191399	-0.20068084997828
432	126375	436	212391	0.22464584615627
432	126375	438	223143	-0.27953288170954
432	126375	440	122283	0.17312361914233
432	126375	441	125867	-0.055235540124674
432	126375	448	114093	0.10512440315589
432	126375	450	124845	-0.29376643997453
432	126375	456	97710	0.027691403098345
432	126375	463	114099	0.029789507430461
432	126375	465	124851	0.14847979484869
432	126375	471	97717	0.012913178258743
432	126375	478	64950	0.0024687252864359
432	126375	481	118710	-0.10614402324326
432	126375	485	254391	-0.092255189619649
432	126375	508	122311	0.027202350922107
432	126375	509	125895	-0.10408487750003
432	126375	581	64995	-0.10510792075582
432	126375	584	118755	-0.17504372034856
432	126375	590	110565	-0.10629033010625
432	126375	594	94182	-0.027998526394141
432	126375	598	248295	-0.13136508197123
432	126375	639	125430	0.30562488458612
433	127911	433	127911	10.578368108687
433	127911	435	191399	-0.35745298972232
433	127911	437	220071	0.2547244465685
433	127911	438	223143	-0.0060270040030403
433	127911	439	235431	-0.32596007955583
433	127911	441	125867	-0.0033667351995524
433	127911	449	121773	-0.0030000253009453
433	127911	450	124845	0.17674736783183
433	127911	457	113582	-0.0010518667314909
433	127911	458	120750	0.082751475305195
433	127911	464	121779	0.20219873940344
433	127911	465	124851	-0.26091679452385
433	127911	472	113589	0.12277944456085
433	127911	473	120757	-0.2324973419701
433	127911	479	97206	0.03234201564487
433	127911	480	112566	-0.08151805223154
433	127911	485	254391	-0.077796406711684
433	127911	509	125895	0.1198196051613
433	127911	582	97251	-0.12684735203778
433	127911	583	112611	0.01170827347884
433	127911	588	64485	-0.038687398646738
433	127911	589	96229	0.0050753112614337
433	127911	593	63462	0.00097029166612414
433	127911	597	242151	-0.23775997499135
433	127911	616	127470	0.12785206202365
433	127911	633	127477	-0.1657483653351
434	187815	434	187815	10.84206980617
434	187815	435	191399	-0.047417755273205
434	187815	436	212391	-0.43926905547688
434	187815	437	220071	-0.031080190229874
434	187815	439	235431	0.010336226591697
434	187815	440	122283	0.033317370216982
434	187815	442	179627	0.26210229076249
434	187815	443	187307	-0.055235540124674
434	187815	451	163245	0.11361629964986
434	187815	453	186285	-0.29376643997453
434	187815	461	184238	-0.19032644220127
434	187815	466	163251	-0.10107046579909
434	187815	468	186291	0.14847979484869
434	187815	476	184245	0.22671108460767
434	187815	478	64950	0.0037700448021603
434	187815	508	122311	0.24293715777466
434	187815	510	179655	-0.1020469223526
434	187815	511	187335	-0.10408487750003
434	187815	581	64995	0.03234201564487
434	187815	592	172005	-0.10629033010625
434	187815	596	155622	-0.027998526394141
434	187815	598	248295	0.28308042475581
434	187815	640	186870	0.30562488458612
435	191399	435	191399	10.988646070841
435	191399	437	220071	-0.34947905750165
435	191399	438	223143	0.10611859300808
435	191399	441	125867	0.033317370216982
435	191399	443	187307	0.17312361914233
435	191399	444	190379	-0.11575707893211
435	191399	452	179117	0.10512440315589
435	191399	459	162734	0.027691403098345
435	191399	461	184238	0.082751475305195
435	191399	467	179123	0.029789507430461
435	191399	474	162741	0.012913178258743
435	191399	476	184245	-0.2324973419701
435	191399	483	176054	-0.08151805223154
435	191399	485	254391	0.22014256572371
435	191399	509	125895	0.24293715777466
435	191399	511	187335	0.027202350922107
435	191399	512	190407	0.010691434378594
435	191399	586	176099	0.01170827347884
435	191399	588	64485	0.020094400973588
435	191399	591	159717	0.0050753112614337
435	191399	598	248295	-0.062809906863828
435	191399	617	190958	0.12785206202365
435	191399	634	190965	-0.1657483653351
436	212391	436	212391	11.647891826361
436	212391	437	220071	-0.11339391336647
436	212391	438	223143	-0.16371772626849
436	212391	439	235431	0.2148699540149
436	212391	442	179627	0.11510450678773
436	212391	445	211883	-0.055235540124674
436	212391	448	114093	0.02200553580194
436	212391	451	163245	-0.06702788956399
436	212391	454	210861	-0.29376643997453
436	212391	456	97710	-0.0081976555581858
436	212391	462	208814	-0.19032644220127
436	212391	463	114099	-0.054868551345929
436	212391	466	163251	0.11361629964986
436	212391	469	210867	0.14847979484869
436	212391	471	97717	0.021721022220612
436	212391	477	208821	0.22671108460767
436	212391	484	204726	0.10614402324326
436	212391	510	179655	0.22475759024513
436	212391	513	211911	-0.10408487750003
436	212391	587	204771	0.17504372034856
436	212391	597	242151	0.12905137010927
436	212391	642	211446	0.30562488458612
437	220071	437	220071	10.96359818027
437	220071	438	223143	0.090455900040307
437	220071	439	235431	-0.096423754402013
437	220071	443	187307	0.11510450678773
437	220071	445	211883	0.26210229076249
437	220071	446	219051	-0.11575707893211
437	220071	449	121773	0.02200553580194
437	220071	455	217005	-0.17674736783183
437	220071	459	162734	-0.021721022220612
437	220071	464	121779	-0.054868551345929
437	220071	470	217011	0.26091679452385
437	220071	474	162741	0.030825660441193
437	220071	479	97206	0.0037700448021603
437	220071	484	204726	-0.08151805223154
437	220071	511	187335	0.22475759024513
437	220071	513	211911	-0.1020469223526
437	220071	514	219079	0.010691434378594
437	220071	582	97251	0.03234201564487
437	220071	587	204771	0.01170827347884
437	220071	596	155622	-0.00097029166612414
437	220071	598	248295	-0.10882567058951
437	220071	618	219630	0.12785206202365
437	220071	635	219637	-0.1657483653351
438	223143	438	223143	10.416353742633
438	223143	439	235431	0.0045046867509545
438	223143	444	190379	0.11510450678773
438	223143	446	219051	0.17312361914233
438	223143	450	124845	0.02200553580194
438	223143	454	210861	0.10512440315589
438	223143	455	217005	0.0030000253009453
438	223143	462	208814	0.0010518667314909
438	223143	465	124851	-0.054868551345929
438	223143	469	210867	0.029789507430461
438	223143	470	217011	-0.20219873940344
438	223143	477	208821	-0.12277944456085
438	223143	482	161718	-0.0024687252864359
438	223143	485	254391	-0.18937016041996
438	223143	512	190407	0.22475759024513
438	223143	514	219079	0.027202350922107
438	223143	585	161763	0.10510792075582
438	223143	589	96229	0.020094400973588
438	223143	591	159717	-0.038687398646738
438	223143	594	94182	-0.0047315523524787
438	223143	619	222702	0.12785206202365
438	223143	636	222709	-0.1657483653351
438	223143	644	222198	-0.30562488458612
439	235431	439	235431	10.621027463564
439	235431	446	219051	0.21976950121431
439	235431	447	233387	-0.0033667351995524
439	235431	453	186285	0.06702788956399
439	235431	454	210861	-0.11361629964986
439	235431	458	120750	0.0081976555581858
439	235431	460	178094	-0.021721022220612
439	235431	468	186291	-0.11361629964986
439	235431	469	210867	0.10107046579909
439	235431	473	120757	-0.021721022220612
439	235431	475	178101	0.030825660441193
439	235431	480	112566	0.0037700448021603
439	235431	484	204726	0.03234201564487
439	235431	514	219079	-0.0033667351995524
439	235431	515	233415	0.1198196051613
439	235431	583	112611	0.03234201564487
439	235431	587	204771	-0.12684735203778
439	235431	592	172005	-0.038687398646738
439	235431	595	106470	-0.0047315523524787
439	235431	597	242151	0.11162337150766
439	235431	620	234990	0.12785206202365
439	235431	637	234997	-0.1657483653351
439	235431	646	234486	-0.30562488458612
440	122283	440	122283	10.6686681599
440	122283	441	125867	-0.047417755273205
440	122283	443	187307	-0.20068084997828
440	122283	446	219051	-0.27953288170954
440	122283	447	233387	0.36162024018242
440	122283	448	114093	0.20829654935808
440	122283	449	121773	-0.10463571626008
440	122283	456	97710	0.054868551345929
440	122283	458	120750	-0.10231705957311
440	122283	463	114099	0.15551434808911
440	122283	464	121779	0.11676318867404
440	122283	486	64953	-0.030825660441193
440	122283	489	118713	0.22671108460767
440	122283	498	250299	-0.092255189619649
440	122283	508	122311	-0.19122218734651
440	122283	516	114123	-0.1020469223526
440	122283	517	121803	-0.10408487750003
440	122283	581	64995	0.12277944456085
440	122283	584	118755	-0.088342157777153
440	122283	601	106473	-0.10629033010625
440	122283	604	90090	-0.027998526394141
440	122283	608	247275	0.18966443517914
440	122283	656	121338	0.30562488458612
441	125867	441	125867	10.820738495561
441	125867	443	187307	-0.16981629771233
441	125867	444	190379	-0.3736742481885
441	125867	445	211883	0.22464584615627
441	125867	447	233387	-0.32596007955583
441	125867	449	121773	0.2670566006437
441	125867	450	124845	0.070503945593888
441	125867	457	113582	0.09363519486107
441	125867	464	121779	-0.029404353461873
441	125867	465	124851	0.0029310527548331
441	125867	487	97209	0.012913178258743
441	125867	489	118713	-0.2324973419701
441	125867	493	64442	0.0024687252864359
441	125867	495	110522	-0.08151805223154
441	125867	509	125895	-0.19122218734651
441	125867	517	121803	0.027202350922107
441	125867	518	124875	0.010691434378594
441	125867	582	97251	0.24247424790531
441	125867	584	118755	-0.011556895078032
441	125867	600	94185	0.0050753112614337
441	125867	603	61418	0.00097029166612414
441	125867	607	240107	-0.23775997499135
441	125867	648	125433	-0.1657483653351
442	179627	442	179627	10.632028670907
442	179627	443	187307	-0.11339391336647
442	179627	444	190379	-0.16371772626849
442	179627	445	211883	-0.031080190229874
442	179627	447	233387	-0.023440358619807
442	179627	448	114093	0.0095389763376564
442	179627	451	163245	0.11510450678773
442	179627	452	179117	-0.10463571626008
442	179627	460	178094	-0.10231705957311
442	179627	463	114099	0.08343630757759
442	179627	466	163251	0.26210229076249
442	179627	467	179123	0.11676318867404
442	179627	486	64953	0.021721022220612
442	179627	491	176057	0.22671108460767
442	179627	497	171962	0.10614402324326
442	179627	510	179655	-0.19122218734651
442	179627	516	114123	0.24293715777466
442	179627	519	163275	-0.0033667351995524
442	179627	520	179147	-0.10408487750003
442	179627	581	64995	-0.0010518667314909
442	179627	586	176099	-0.088342157777153
442	179627	605	147434	-0.027998526394141
442	179627	607	240107	0.28308042475581
442	179627	658	178682	0.30562488458612
443	187307	443	187307	10.867630856055
443	187307	444	190379	0.090455900040307
443	187307	445	211883	-0.43926905547688
443	187307	446	219051	0.10611859300808
443	187307	447	233387	-0.13728127745371
443	187307	449	121773	0.0095389763376564
443	187307	452	179117	0.20829654935808
443	187307	453	186285	0.070503945593888
443	187307	459	162734	0.054868551345929
443	187307	461	184238	0.045678346128306
443	187307	464	121779	0.08343630757759
443	187307	467	179123	0.15551434808911
443	187307	468	186291	0.0029310527548331
443	187307	493	64442	0.0037700448021603
443	187307	497	171962	-0.08151805223154
443	187307	498	250299	0.22014256572371
443	187307	511	187335	-0.19122218734651
443	187307	517	121803	0.24293715777466
443	187307	520	179147	-0.1020469223526
443	187307	521	186315	0.010691434378594
443	187307	602	155625	0.0050753112614337
443	187307	649	186873	-0.1657483653351
444	190379	444	190379	11.466768077949
444	190379	446	219051	-0.34947905750165
444	190379	447	233387	0.27929057855918
444	190379	450	124845	0.0095389763376564
444	190379	453	186285	0.2670566006437
444	190379	460	178094	0.09363519486107
444	190379	461	184238	-0.10522941533433
444	190379	465	124851	0.08343630757759
444	190379	468	186291	-0.029404353461873
444	190379	490	161721	0.012913178258743
444	190379	491	176057	-0.12277944456085
444	190379	496	159674	-0.03234201564487
444	190379	512	190407	-0.19122218734651
444	190379	518	124875	0.24293715777466
444	190379	521	186315	0.027202350922107
444	190379	585	161763	0.24247424790531
444	190379	586	176099	-0.19517653453975
444	190379	599	63465	0.020094400973588
444	190379	603	61418	-0.0047315523524787
444	190379	608	247275	-0.062809906863828
444	190379	650	189945	-0.1657483653351
444	190379	660	189434	-0.30562488458612
445	211883	445	211883	11.270199953343
445	211883	446	219051	-0.097668160915864
445	211883	447	233387	0.21866852110877
445	211883	452	179117	0.043562154251392
445	211883	454	210861	0.070503945593888
445	211883	457	113582	0.0053277454839832
445	211883	459	162734	-0.02200553580194
445	211883	462	208814	0.045678346128306
445	211883	467	179123	0.20829654935808
445	211883	469	210867	0.0029310527548331
445	211883	487	97209	0.021721022220612
445	211883	492	204729	0.2324973419701
445	211883	513	211911	-0.19122218734651
445	211883	520	179147	0.22475759024513
445	211883	522	210891	0.010691434378594
445	211883	582	97251	-0.0010518667314909
445	211883	587	204771	0.011556895078032
445	211883	605	147434	-0.00097029166612414
445	211883	606	225771	-0.0027752982819197
445	211883	607	240107	-0.10882567058951
445	211883	651	211449	-0.1657483653351
446	219051	446	219051	11.130990490307
446	219051	447	233387	-0.19122218734651
446	219051	453	186285	0.043562154251392
446	219051	454	210861	0.20829654935808
446	219051	455	217005	0.22475759024513
446	219051	458	120750	0.0053277454839832
446	219051	468	186291	0.20829654935808
446	219051	469	210867	0.15551434808911
446	219051	470	217011	-0.1020469223526
446	219051	490	161721	0.030825660441193
446	219051	492	204729	-0.12277944456085
446	219051	494	96186	0.0037700448021603
446	219051	498	250299	-0.18937016041996
446	219051	514	219079	-0.19122218734651
446	219051	521	186315	0.22475759024513
446	219051	522	210891	-0.1020469223526
446	219051	523	217035	0.1198196051613
446	219051	585	161763	-0.12277944456085
446	219051	587	204771	-0.19517653453975
446	219051	602	155625	-0.038687398646738
446	219051	604	90090	-0.0047315523524787
446	219051	606	225771	0.11162337150766
446	219051	608	247275	-0.10882567058951
446	219051	652	218617	-0.1657483653351
446	219051	663	218106	-0.30562488458612
447	233387	447	233387	11.197646962552
447	233387	455	217005	0.11510450678773
447	233387	461	184238	0.02200553580194
447	233387	462	208814	-0.054868551345929
447	233387	470	217011	0.26210229076249
447	233387	489	118713	-0.021721022220612
447	233387	491	176057	0.030825660441193
447	233387	492	204729	0.012913178258743
447	233387	495	110522	0.0037700448021603
447	233387	497	171962	0.0024687252864359
447	233387	515	233415	-0.19122218734651
447	233387	523	217035	-0.0033667351995524
447	233387	584	118755	0.0010518667314909
447	233387	586	176099	-0.12277944456085
447	233387	587	204771	0.24247424790531
447	233387	601	106473	-0.020094400973588
447	233387	607	240107	0.11162337150766
447	233387	608	247275	-0.0027752982819197
447	233387	654	232953	-0.1657483653351
447	233387	664	232442	-0.30562488458612
448	114093	448	114093	11.045229363303
448	114093	449	121773	-0.11339391336647
448	114093	450	124845	-0.16371772626849
448	114093	452	179117	-0.20068084997828
448	114093	454	210861	-0.27953288170954
448	114093	456	97710	0.033317370216982
448	114093	457	113582	0.22115848773116
448	114093	463	114099	-0.43926905547688
448	114093	471	97717	0.26210229076249
448	114093	472	113589	0.11676318867404
448	114093	486	64953	0.11361629964986
448	114093	488	112569	-0.14847979484869
448	114093	501	106428	0.10614402324326
448	114093	503	242109	-0.092255189619649
448	114093	516	114123	-0.0051640846243545
448	114093	524	97741	-0.0033667351995524
448	114093	525	113613	-0.10408487750003
448	114093	590	110565	-0.088342157777153
448	114093	601	106473	-0.17504372034856
448	114093	610	81900	-0.027998526394141
448	114093	613	236013	0.13136508197123
448	114093	614	239085	0.18966443517914
448	114093	665	113148	0.30562488458612
449	121773	449	121773	11.010280334549
449	121773	450	124845	0.090455900040307
449	121773	453	186285	-0.3736742481885
449	121773	455	217005	0.0060270040030403
449	121773	457	113582	0.08343630757759
449	121773	458	120750	0.28168313445788
449	121773	464	121779	-0.43926905547688
449	121773	472	113589	0.15551434808911
449	121773	473	120757	0.0029310527548331
449	121773	487	97209	0.10107046579909
449	121773	489	118713	-0.26091679452385
449	121773	501	106428	-0.08151805223154
449	121773	504	248253	0.077796406711684
449	121773	517	121803	-0.0051640846243545
449	121773	525	113613	-0.1020469223526
449	121773	526	120781	0.010691434378594
449	121773	588	64485	0.12277944456085
449	121773	601	106473	-0.01170827347884
449	121773	609	57324	0.00097029166612414
449	121773	613	236013	-0.23775997499135
449	121773	615	246765	0.18966443517914
450	124845	450	124845	11.219831432753
450	124845	453	186285	-0.16981629771233
450	124845	454	210861	0.22464584615627
450	124845	455	217005	-0.2547244465685
450	124845	458	120750	0.16067287072553
450	124845	465	124851	-0.43926905547688
450	124845	473	120757	-0.029404353461873
450	124845	488	112569	-0.029789507430461
450	124845	489	118713	0.20219873940344
450	124845	499	63420	0.0024687252864359
450	124845	500	94140	-0.03234201564487
450	124845	518	124875	-0.0051640846243545
450	124845	526	120781	0.027202350922107
450	124845	589	96229	0.24247424790531
450	124845	590	110565	-0.19517653453975
450	124845	599	63465	0.10510792075582
450	124845	600	94185	-0.12684735203778
450	124845	614	239085	-0.23775997499135
450	124845	615	246765	0.13136508197123
450	124845	667	123900	-0.30562488458612
451	163245	451	163245	10.944897821127
451	163245	452	179117	0.091620856238547
451	163245	453	186285	-0.2148699540149
451	163245	454	210861	-0.010336226591697
451	163245	455	217005	-0.023440358619807
451	163245	456	97710	0.0016249185348846
451	163245	459	162734	0.22115848773116
451	163245	466	163251	-0.43926905547688
451	163245	471	97717	0.08343630757759
451	163245	474	162741	0.11676318867404
451	163245	486	64953	-0.054868551345929
451	163245	490	161721	-0.14847979484869
451	163245	502	155580	0.10614402324326
451	163245	519	163275	-0.0051640846243545
451	163245	524	97741	0.24293715777466
451	163245	527	162765	-0.10408487750003
451	163245	591	159717	-0.088342157777153
451	163245	602	155625	-0.17504372034856
451	163245	611	193005	-0.12905137010927
451	163245	612	223725	0.28308042475581
451	163245	668	162300	0.30562488458612
452	179117	452	179117	10.859638120396
452	179117	453	186285	-0.097668160915864
452	179117	454	210861	0.10611859300808
452	179117	457	113582	0.0016249185348846
452	179117	459	162734	0.033317370216982
452	179117	460	178094	0.28168313445788
452	179117	467	179123	-0.43926905547688
452	179117	472	113589	0.08343630757759
452	179117	474	162741	0.26210229076249
452	179117	475	178101	0.0029310527548331
452	179117	491	176057	-0.26091679452385
452	179117	503	242109	0.22014256572371
452	179117	520	179147	-0.0051640846243545
452	179117	525	113613	0.24293715777466
452	179117	527	162765	-0.0033667351995524
452	179117	528	178125	0.010691434378594
452	179117	588	64485	-0.0010518667314909
452	179117	592	172005	0.011556895078032
452	179117	611	193005	-0.0027752982819197
452	179117	613	236013	0.062809906863828
453	186285	453	186285	11.757603095597
453	186285	454	210861	-0.43926905547688
453	186285	455	217005	-0.0051640846243545
453	186285	458	120750	0.0016249185348846
453	186285	460	178094	0.08343630757759
453	186285	461	184238	0.24293715777466
453	186285	468	186291	-0.43926905547688
453	186285	473	120757	0.08343630757759
453	186285	475	178101	0.15551434808911
453	186285	476	184245	-0.1020469223526
453	186285	490	161721	0.10107046579909
453	186285	499	63420	0.0037700448021603
453	186285	502	155580	-0.03234201564487
453	186285	521	186315	-0.0051640846243545
453	186285	526	120781	0.24293715777466
453	186285	528	178125	-0.1020469223526
453	186285	529	184269	0.1198196051613
453	186285	592	172005	-0.19517653453975
453	186285	599	63465	-0.03234201564487
453	186285	602	155625	-0.12684735203778
453	186285	609	57324	-0.0047315523524787
453	186285	611	193005	0.11162337150766
453	186285	615	246765	-0.28308042475581
453	186285	671	185340	-0.30562488458612
454	210861	454	210861	11.507765424133
454	210861	455	217005	0.072721800154199
454	210861	460	178094	0.0095389763376564
454	210861	462	208814	0.24293715777466
454	210861	469	210867	-0.43926905547688
454	210861	475	178101	0.20829654935808
454	210861	477	208821	-0.1020469223526
454	210861	488	112569	0.054868551345929
454	210861	490	161721	-0.11361629964986
454	210861	492	204729	-0.20219873940344
454	210861	503	242109	-0.18937016041996
454	210861	522	210891	-0.0051640846243545
454	210861	528	178125	0.22475759024513
454	210861	530	208845	0.1198196051613
454	210861	589	96229	-0.0010518667314909
454	210861	610	81900	-0.0047315523524787
454	210861	614	239085	-0.10882567058951
454	210861	673	209916	-0.30562488458612
455	217005	455	217005	11.165395630358
455	217005	461	184238	0.0095389763376564
455	217005	462	208814	0.08343630757759
455	217005	470	217011	-0.43926905547688
455	217005	476	184245	0.20829654935808
455	217005	477	208821	0.15551434808911
455	217005	489	118713	0.054868551345929
455	217005	492	204729	0.029789507430461
455	217005	500	94140	0.0037700448021603
455	217005	502	155580	0.0024687252864359
455	217005	504	248253	-0.18937016041996
455	217005	523	217035	-0.0051640846243545
455	217005	529	184269	0.22475759024513
455	217005	530	208845	-0.1020469223526
455	217005	591	159717	-0.12277944456085
455	217005	600	94185	-0.03234201564487
455	217005	602	155625	0.10510792075582
455	217005	612	223725	0.11162337150766
455	217005	615	246765	0.12905137010927
455	217005	674	216060	-0.30562488458612
456	97710	456	97710	11.151824113743
456	97710	457	113582	0.091620856238547
456	97710	458	120750	-0.2148699540149
456	97710	459	162734	-0.20068084997828
456	97710	462	208814	-0.36162024018242
456	97710	478	64950	0.20829654935808
456	97710	479	97206	0.11676318867404
456	97710	494	96186	-0.14847979484869
456	97710	500	94140	-0.22671108460767
456	97710	505	225726	-0.092255189619649
456	97710	524	97741	-0.35745298972232
456	97710	531	64974	0.22475759024513
456	97710	532	97230	-0.10408487750003
456	97710	594	94182	-0.088342157777153
456	97710	604	90090	-0.17504372034856
456	97710	610	81900	-0.10629033010625
456	97710	616	127470	-0.12905137010927
456	97710	618	219630	0.13136508197123
456	97710	619	222702	0.18966443517914
457	113582	457	113582	10.575018648227
457	113582	458	120750	-0.097668160915864
457	113582	460	178094	-0.3736742481885
457	113582	462	208814	0.0060270040030403
457	113582	479	97206	0.26210229076249
457	113582	480	112566	0.0029310527548331
457	113582	493	64442	0.11361629964986
457	113582	495	110522	-0.26091679452385
457	113582	501	106428	-0.2324973419701
457	113582	506	240062	0.077796406711684
457	113582	525	113613	-0.35745298972232
457	113582	532	97230	-0.0033667351995524
457	113582	533	112590	0.010691434378594
457	113582	595	106470	0.011556895078032
457	113582	610	81900	-0.0050753112614337
457	113582	616	127470	-0.0027752982819197
457	113582	621	238574	0.18966443517914
457	113582	665	113148	0.1657483653351
458	120750	458	120750	10.436585585776
458	120750	461	184238	-0.35745298972232
458	120750	480	112566	0.15551434808911
458	120750	481	118710	-0.1020469223526
458	120750	494	96186	0.10107046579909
458	120750	499	63420	0.030825660441193
458	120750	501	106428	0.12277944456085
458	120750	507	247230	0.077796406711684
458	120750	526	120781	-0.35745298972232
458	120750	533	112590	-0.1020469223526
458	120750	534	118734	0.1198196051613
458	120750	593	63462	0.12277944456085
458	120750	595	106470	-0.19517653453975
458	120750	604	90090	-0.12684735203778
458	120750	609	57324	-0.038687398646738
458	120750	616	127470	0.11162337150766
458	120750	620	234990	-0.23775997499135
458	120750	666	120316	0.1657483653351
459	162734	459	162734	10.938280128941
459	162734	460	178094	-0.096423754402013
459	162734	461	184238	-0.21866852110877
459	162734	462	208814	0.13728127745371
459	162734	479	97206	0.08343630757759
459	162734	482	161718	0.0029310527548331
459	162734	493	64442	-0.054868551345929
459	162734	496	159674	-0.26091679452385
459	162734	502	155580	-0.2324973419701
459	162734	505	225726	0.22014256572371
459	162734	527	162765	-0.35745298972232
459	162734	532	97230	0.24293715777466
459	162734	535	161742	0.010691434378594
459	162734	596	155622	0.011556895078032
459	162734	605	147434	0.01170827347884
459	162734	617	190958	0.10882567058951
459	162734	618	219630	0.062809906863828
459	162734	668	162300	0.1657483653351
460	178094	460	178094	10.585209631167
460	178094	461	184238	0.072721800154199
460	178094	462	208814	-0.0051640846243545
460	178094	480	112566	0.08343630757759
460	178094	482	161718	0.26210229076249
460	178094	483	176054	-0.1020469223526
460	178094	497	171962	-0.20219873940344
460	178094	499	63420	-0.021721022220612
460	178094	528	178125	-0.35745298972232
460	178094	533	112590	0.24293715777466
460	178094	535	161742	-0.0033667351995524
460	178094	536	176078	0.1198196051613
460	178094	593	63462	-0.0010518667314909
460	178094	605	147434	-0.12684735203778
460	178094	620	234990	0.062809906863828
460	178094	621	238574	-0.28308042475581
460	178094	669	177660	0.1657483653351
461	184238	461	184238	11.073162979914
461	184238	462	208814	-0.43926905547688
461	184238	481	118710	0.08343630757759
461	184238	483	176054	0.15551434808911
461	184238	496	159674	0.10107046579909
461	184238	497	171962	0.029789507430461
461	184238	502	155580	0.012913178258743
461	184238	507	247230	-0.22014256572371
461	184238	529	184269	-0.35745298972232
461	184238	534	118734	0.24293715777466
461	184238	536	176078	-0.1020469223526
461	184238	596	155622	-0.24247424790531
461	184238	603	61418	-0.03234201564487
461	184238	609	57324	0.020094400973588
461	184238	617	190958	0.11162337150766
461	184238	670	183804	0.1657483653351
462	208814	462	208814	10.820647252913
462	208814	483	176054	0.20829654935808
462	208814	484	204726	-0.029404353461873
462	208814	495	110522	0.054868551345929
462	208814	496	159674	-0.11361629964986
462	208814	500	94140	-0.021721022220612
462	208814	506	240062	-0.18937016041996
462	208814	530	208845	-0.35745298972232
462	208814	536	176078	0.22475759024513
462	208814	537	204750	0.027202350922107
462	208814	594	94182	-0.0010518667314909
462	208814	605	147434	0.10510792075582
462	208814	610	81900	0.020094400973588
462	208814	619	222702	0.0027752982819197
462	208814	621	238574	0.12905137010927
462	208814	672	208380	0.1657483653351
463	114099	463	114099	11.102847999805
463	114099	464	121779	-0.11339391336647
463	114099	465	124851	-0.16371772626849
463	114099	467	179123	-0.20068084997828
463	114099	469	210867	-0.27953288170954
463	114099	471	97717	0.11510450678773
463	114099	472	113589	-0.10463571626008
463	114099	478	64950	0.02200553580194
463	114099	480	112566	-0.10231705957311
463	114099	486	64953	-0.06702788956399
463	114099	488	112569	0.29376643997453
463	114099	495	110522	0.19032644220127
463	114099	516	114123	0.072721800154199
463	114099	539	97747	-0.0033667351995524
463	114099	540	113619	-0.10408487750003
463	114099	581	64995	-0.0030000253009453
463	114099	583	112611	-0.10317871719187
463	114099	626	81906	-0.027998526394141
463	114099	629	236019	0.13136508197123
463	114099	630	239091	0.18966443517914
464	121779	464	121779	10.732286505526
464	121779	465	124851	0.090455900040307
464	121779	468	186291	-0.3736742481885
464	121779	470	217011	0.0060270040030403
464	121779	472	113589	0.20829654935808
464	121779	473	120757	0.070503945593888
464	121779	479	97206	0.054868551345929
464	121779	481	118710	0.045678346128306
464	121779	487	97209	-0.11361629964986
464	121779	489	118713	0.17674736783183
464	121779	493	64442	-0.021721022220612
464	121779	498	250299	0.077186229395082
464	121779	517	121803	0.072721800154199
464	121779	540	113619	-0.1020469223526
464	121779	541	120787	0.010691434378594
464	121779	582	97251	-0.20219873940344
464	121779	584	118755	0.0013135108846189
464	121779	623	90097	0.0050753112614337
464	121779	625	57330	0.00097029166612414
464	121779	629	236019	-0.23775997499135
464	121779	631	246771	0.18966443517914
464	121779	656	121338	-0.12785206202365
465	124851	465	124851	10.754147951824
465	124851	468	186291	-0.16981629771233
465	124851	469	210867	0.22464584615627
465	124851	470	217011	-0.2547244465685
465	124851	473	120757	0.2670566006437
465	124851	480	112566	0.09363519486107
465	124851	481	118710	-0.10522941533433
465	124851	485	254391	0.030290063672225
465	124851	488	112569	-0.10512440315589
465	124851	489	118713	-0.0030000253009453
465	124851	494	96186	-0.027691403098345
465	124851	495	110522	-0.0010518667314909
465	124851	518	124875	0.072721800154199
465	124851	541	120787	0.027202350922107
465	124851	583	112611	-0.23933925418045
465	124851	584	118755	0.089760331392611
465	124851	622	61425	0.038687398646738
465	124851	630	239091	-0.23775997499135
465	124851	631	246771	0.13136508197123
465	124851	657	124410	-0.12785206202365
466	163251	466	163251	10.763603449393
466	163251	467	179123	0.091620856238547
466	163251	468	186291	-0.2148699540149
466	163251	469	210867	-0.010336226591697
466	163251	470	217011	-0.023440358619807
466	163251	471	97717	0.0095389763376564
466	163251	474	162741	-0.10463571626008
466	163251	478	64950	-0.0053277454839832
466	163251	482	161718	-0.10231705957311
466	163251	486	64953	0.02200553580194
466	163251	490	161721	0.29376643997453
466	163251	496	159674	0.19032644220127
466	163251	519	163275	0.072721800154199
466	163251	539	97747	0.24293715777466
466	163251	542	162771	-0.10408487750003
466	163251	581	64995	-0.10522941533433
466	163251	585	161763	-0.10317871719187
466	163251	624	147441	0.10629033010625
466	163251	627	193011	-0.12905137010927
466	163251	628	223731	0.28308042475581
467	179123	467	179123	10.472021772052
467	179123	468	186291	-0.097668160915864
467	179123	469	210867	0.10611859300808
467	179123	472	113589	0.0095389763376564
467	179123	474	162741	0.11510450678773
467	179123	475	178101	0.070503945593888
467	179123	483	176054	0.045678346128306
467	179123	491	176057	0.17674736783183
467	179123	493	64442	0.0081976555581858
467	179123	497	171962	0.082751475305195
467	179123	520	179147	0.072721800154199
467	179123	540	113619	0.24293715777466
467	179123	542	162771	-0.0033667351995524
467	179123	543	178131	0.010691434378594
467	179123	586	176099	0.0013135108846189
467	179123	624	147441	0.0050753112614337
467	179123	627	193011	-0.0027752982819197
467	179123	629	236019	0.062809906863828
467	179123	658	178682	-0.12785206202365
468	186291	468	186291	11.507765424133
468	186291	469	210867	-0.43926905547688
468	186291	470	217011	-0.0051640846243545
468	186291	473	120757	0.0095389763376564
468	186291	475	178101	0.20829654935808
468	186291	476	184245	0.22475759024513
468	186291	482	161718	0.054868551345929
468	186291	490	161721	-0.11361629964986
468	186291	497	171962	-0.0010518667314909
468	186291	498	250299	-0.11498965414601
468	186291	521	186315	0.072721800154199
468	186291	541	120787	0.24293715777466
468	186291	543	178131	-0.1020469223526
468	186291	544	184275	0.1198196051613
468	186291	585	161763	-0.20219873940344
468	186291	625	57330	-0.0047315523524787
468	186291	627	193011	0.11162337150766
468	186291	631	246771	-0.28308042475581
468	186291	659	185850	-0.12785206202365
469	210867	469	210867	11.274478472838
469	210867	470	217011	0.072721800154199
469	210867	475	178101	0.043562154251392
469	210867	477	208821	0.22475759024513
469	210867	480	112566	0.0053277454839832
469	210867	482	161718	-0.02200553580194
469	210867	484	204726	0.10522941533433
469	210867	488	112569	-0.02200553580194
469	210867	490	161721	0.06702788956399
469	210867	492	204729	0.0030000253009453
469	210867	494	96186	0.0081976555581858
469	210867	522	210891	0.072721800154199
469	210867	543	178131	0.22475759024513
469	210867	545	208851	0.1198196051613
469	210867	583	112611	0.10522941533433
469	210867	585	161763	0.0030000253009453
469	210867	587	204771	-0.089760331392611
469	210867	624	147441	-0.038687398646738
469	210867	626	81906	-0.0047315523524787
469	210867	630	239091	-0.10882567058951
469	210867	661	210426	-0.12785206202365
470	217011	470	217011	11.39334357589
470	217011	476	184245	0.043562154251392
470	217011	477	208821	0.20829654935808
470	217011	481	118710	0.0053277454839832
470	217011	484	204726	-0.09363519486107
470	217011	489	118713	-0.02200553580194
470	217011	492	204729	0.10512440315589
470	217011	496	159674	0.021721022220612
470	217011	523	217035	0.072721800154199
470	217011	544	184275	0.22475759024513
470	217011	545	208851	-0.1020469223526
470	217011	584	118755	0.10522941533433
470	217011	587	204771	0.23933925418045
470	217011	623	90097	-0.020094400973588
470	217011	628	223731	0.11162337150766
470	217011	631	246771	0.12905137010927
470	217011	662	216570	-0.12785206202365
471	97717	471	97717	10.624325092356
471	97717	472	113589	0.091620856238547
471	97717	473	120757	-0.2148699540149
471	97717	474	162741	-0.20068084997828
471	97717	477	208821	-0.36162024018242
471	97717	478	64950	0.0095389763376564
471	97717	479	97206	0.22115848773116
471	97717	486	64953	0.11510450678773
471	97717	487	97209	-0.055235540124674
471	97717	500	94140	0.19032644220127
471	97717	524	97741	0.072721800154199
471	97717	539	97747	-0.0051640846243545
471	97717	546	64981	0.22475759024513
471	97717	547	97237	-0.10408487750003
471	97717	589	96229	-0.10317871719187
471	97717	623	90097	-0.17504372034856
471	97717	633	127477	-0.12905137010927
471	97717	635	219637	0.13136508197123
471	97717	636	222709	0.18966443517914
472	113589	472	113589	10.31414061631
472	113589	473	120757	-0.097668160915864
472	113589	475	178101	-0.3736742481885
472	113589	477	208821	0.0060270040030403
472	113589	479	97206	0.033317370216982
472	113589	480	112566	0.28168313445788
472	113589	487	97209	0.21976950121431
472	113589	488	112569	-0.11575707893211
472	113589	501	106428	0.082751475305195
472	113589	503	242109	0.077186229395082
472	113589	525	113613	0.072721800154199
472	113589	540	113619	-0.0051640846243545
472	113589	547	97237	-0.0033667351995524
472	113589	548	112597	0.010691434378594
472	113589	588	64485	-0.0030000253009453
472	113589	590	110565	0.0013135108846189
472	113589	632	49140	0.00097029166612414
472	113589	633	127477	-0.0027752982819197
472	113589	638	238581	0.18966443517914
472	113589	665	113148	-0.12785206202365
473	120757	473	120757	10.585209631167
473	120757	476	184245	-0.35745298972232
473	120757	480	112566	0.08343630757759
473	120757	481	118710	0.24293715777466
473	120757	488	112569	0.26210229076249
473	120757	489	118713	-0.0033667351995524
473	120757	499	63420	-0.021721022220612
473	120757	501	106428	-0.0010518667314909
473	120757	526	120781	0.072721800154199
473	120757	541	120787	-0.0051640846243545
473	120757	548	112597	-0.1020469223526
473	120757	549	118741	0.1198196051613
473	120757	589	96229	-0.20219873940344
473	120757	623	90097	-0.12684735203778
473	120757	633	127477	0.11162337150766
473	120757	637	234997	-0.23775997499135
473	120757	666	120316	-0.12785206202365
474	162741	474	162741	10.408679561148
474	162741	475	178101	-0.096423754402013
474	162741	476	184245	-0.21866852110877
474	162741	477	208821	0.13728127745371
474	162741	479	97206	0.0016249185348846
474	162741	482	161718	0.28168313445788
474	162741	487	97209	0.033317370216982
474	162741	490	161721	-0.11575707893211
474	162741	502	155580	0.082751475305195
474	162741	527	162765	0.072721800154199
474	162741	542	162771	-0.0051640846243545
474	162741	547	97237	0.24293715777466
474	162741	550	161749	0.010691434378594
474	162741	588	64485	-0.10522941533433
474	162741	591	159717	0.0013135108846189
474	162741	624	147441	0.01170827347884
474	162741	634	190965	0.10882567058951
474	162741	635	219637	0.062809906863828
474	162741	668	162300	-0.12785206202365
475	178101	475	178101	10.504887305229
475	178101	476	184245	0.072721800154199
475	178101	477	208821	-0.0051640846243545
475	178101	480	112566	0.0016249185348846
475	178101	482	161718	0.033317370216982
475	178101	483	176054	0.24293715777466
475	178101	488	112569	0.033317370216982
475	178101	490	161721	0.21976950121431
475	178101	491	176057	-0.0033667351995524
475	178101	499	63420	0.0081976555581858
475	178101	503	242109	-0.11498965414601
475	178101	528	178125	0.072721800154199
475	178101	543	178131	-0.0051640846243545
475	178101	548	112597	0.24293715777466
475	178101	550	161749	-0.0033667351995524
475	178101	551	176085	0.1198196051613
475	178101	592	172005	-0.089760331392611
475	178101	624	147441	-0.12684735203778
475	178101	632	49140	-0.0047315523524787
475	178101	637	234997	0.062809906863828
475	178101	638	238581	-0.28308042475581
475	178101	669	177660	-0.12785206202365
476	184245	476	184245	11.455542008837
476	184245	477	208821	-0.43926905547688
476	184245	481	118710	0.0016249185348846
476	184245	483	176054	0.08343630757759
476	184245	489	118713	0.033317370216982
476	184245	491	176057	0.26210229076249
476	184245	502	155580	0.027691403098345
476	184245	504	248253	-0.11498965414601
476	184245	529	184269	0.072721800154199
476	184245	544	184275	-0.0051640846243545
476	184245	549	118741	0.24293715777466
476	184245	551	176085	-0.1020469223526
476	184245	591	159717	-0.20219873940344
476	184245	592	172005	0.23933925418045
476	184245	622	61425	-0.03234201564487
476	184245	634	190965	0.11162337150766
476	184245	670	183804	-0.12785206202365
477	208821	477	208821	11.093403762515
477	208821	483	176054	0.0095389763376564
477	208821	484	204726	0.16067287072553
477	208821	491	176057	0.11510450678773
477	208821	492	204729	0.17312361914233
477	208821	500	94140	0.0081976555581858
477	208821	530	208845	0.072721800154199
477	208821	545	208851	-0.0051640846243545
477	208821	551	176085	0.22475759024513
477	208821	552	204757	0.027202350922107
477	208821	590	110565	0.10522941533433
477	208821	591	159717	0.0030000253009453
477	208821	624	147441	0.10510792075582
477	208821	636	222709	0.0027752982819197
477	208821	638	238581	0.12905137010927
477	208821	672	208380	-0.12785206202365
478	64950	478	64950	10.795279003085
478	64950	479	97206	-0.031080190229874
478	64950	480	112566	0.010336226591697
478	64950	481	118710	0.023440358619807
478	64950	482	161718	0.27953288170954
478	64950	483	176054	-0.36162024018242
478	64950	493	64442	-0.055235540124674
478	64950	499	63420	-0.29376643997453
478	64950	531	64974	0.072721800154199
478	64950	546	64981	-0.35745298972232
478	64950	553	64470	-0.10408487750003
478	64950	581	64995	0.2547244465685
478	64950	593	63462	-0.10317871719187
478	64950	625	57330	-0.17504372034856
478	64950	632	49140	-0.10629033010625
478	64950	639	125430	-0.28308042475581
478	64950	640	186870	0.13136508197123
478	64950	641	189942	0.18966443517914
479	97206	479	97206	10.577739853843
479	97206	480	112566	-0.096423754402013
479	97206	481	118710	-0.21866852110877
479	97206	482	161718	-0.3736742481885
479	97206	484	204726	-0.32596007955583
479	97206	493	64442	0.11510450678773
479	97206	494	96186	-0.11575707893211
479	97206	500	94140	-0.17674736783183
479	97206	505	225726	0.077186229395082
479	97206	532	97230	0.072721800154199
479	97206	547	97237	-0.35745298972232
479	97206	553	64470	0.22475759024513
479	97206	554	96214	0.010691434378594
479	97206	582	97251	0.2547244465685
479	97206	594	94182	0.0013135108846189
479	97206	626	81906	0.01170827347884
479	97206	639	125430	0.10882567058951
479	97206	642	211446	0.23775997499135
479	97206	644	222198	0.18966443517914
480	112566	480	112566	9.9790122998356
480	112566	481	118710	0.072721800154199
480	112566	483	176054	-0.35745298972232
480	112566	484	204726	0.2547244465685
480	112566	494	96186	0.21976950121431
480	112566	495	110522	-0.0033667351995524
480	112566	499	63420	0.06702788956399
480	112566	501	106428	-0.0030000253009453
480	112566	533	112590	0.072721800154199
480	112566	548	112597	-0.35745298972232
480	112566	554	96214	-0.0033667351995524
480	112566	555	110550	0.1198196051613
480	112566	583	112611	0.2547244465685
480	112566	593	63462	-0.0030000253009453
480	112566	595	106470	-0.089760331392611
480	112566	626	81906	-0.12684735203778
480	112566	632	49140	-0.038687398646738
480	112566	646	234486	-0.13136508197123
481	118710	481	118710	10.101902523111
481	118710	484	204726	-0.22464584615627
481	118710	495	110522	0.26210229076249
481	118710	500	94140	0.11361629964986
481	118710	501	106428	-0.10512440315589
481	118710	507	247230	-0.077186229395082
481	118710	534	118734	0.072721800154199
481	118710	549	118741	-0.35745298972232
481	118710	555	110550	-0.1020469223526
481	118710	584	118755	0.2547244465685
481	118710	594	94182	-0.20219873940344
481	118710	595	106470	0.23933925418045
481	118710	625	57330	-0.10510792075582
481	118710	639	125430	0.11162337150766
481	118710	645	232950	-0.23775997499135
482	161718	482	161718	10.406845381919
482	161718	483	176054	-0.19122218734651
482	161718	484	204726	0.27929057855918
482	161718	494	96186	0.033317370216982
482	161718	496	159674	-0.0033667351995524
482	161718	499	63420	-0.02200553580194
482	161718	502	155580	-0.0030000253009453
482	161718	505	225726	-0.11498965414601
482	161718	535	161742	0.072721800154199
482	161718	550	161749	-0.35745298972232
482	161718	554	96214	0.24293715777466
482	161718	556	159702	0.1198196051613
482	161718	585	161763	0.2547244465685
482	161718	593	63462	-0.10522941533433
482	161718	596	155622	-0.089760331392611
482	161718	641	189942	0.10882567058951
482	161718	643	218614	0.062809906863828
482	161718	644	222198	-0.28308042475581
483	176054	483	176054	10.700640477835
483	176054	484	204726	-0.34947905750165
483	176054	495	110522	0.033317370216982
483	176054	496	159674	0.21976950121431
483	176054	497	171962	0.17312361914233
483	176054	506	240062	-0.11498965414601
483	176054	536	176078	0.072721800154199
483	176054	551	176085	-0.35745298972232
483	176054	555	110550	0.24293715777466
483	176054	556	159702	-0.0033667351995524
483	176054	557	171990	0.027202350922107
483	176054	586	176099	0.2547244465685
483	176054	632	49140	0.020094400973588
483	176054	641	189942	0.0027752982819197
483	176054	645	232950	0.062809906863828
484	204726	484	204726	10.941787534165
484	204726	497	171962	0.11510450678773
484	204726	501	106428	0.02200553580194
484	204726	502	155580	-0.06702788956399
484	204726	537	204750	0.072721800154199
484	204726	552	204757	-0.35745298972232
484	204726	557	171990	0.22475759024513
484	204726	587	204771	0.2547244465685
484	204726	595	106470	0.10522941533433
484	204726	596	155622	0.0030000253009453
484	204726	626	81906	0.03234201564487
484	204726	642	211446	-0.11162337150766
484	204726	643	218614	0.0027752982819197
484	204726	645	232950	0.10882567058951
484	204726	646	234486	0.12905137010927
485	254391	485	254391	10.043994170785
485	254391	498	250299	0.17312361914233
485	254391	503	242109	0.10512440315589
485	254391	504	248253	0.0030000253009453
485	254391	505	225726	0.027691403098345
485	254391	506	240062	0.0010518667314909
485	254391	507	247230	-0.082751475305195
485	254391	538	254415	0.072721800154199
485	254391	558	250327	0.027202350922107
485	254391	597	242151	-0.23933925418045
485	254391	598	248295	0.089760331392611
485	254391	627	193011	0.10510792075582
485	254391	628	223731	-0.12684735203778
485	254391	630	239091	0.01170827347884
485	254391	631	246771	0.17504372034856
485	254391	633	127477	0.020094400973588
485	254391	634	190965	-0.038687398646738
485	254391	636	222709	0.0050753112614337
485	254391	638	238581	0.10629033010625
485	254391	639	125430	-0.0047315523524787
485	254391	641	189942	0.00097029166612414
485	254391	644	222198	0.027998526394141
486	64953	486	64953	10.304740388664
486	64953	487	97209	-0.031080190229874
486	64953	488	112569	0.010336226591697
486	64953	489	118713	0.023440358619807
486	64953	490	161721	0.27953288170954
486	64953	491	176057	-0.36162024018242
486	64953	493	64442	0.22115848773116
486	64953	499	63420	0.10231705957311
486	64953	546	64981	-0.19122218734651
486	64953	559	64473	-0.10408487750003
486	64953	581	64995	0.27929057855918
486	64953	599	63465	-0.10317871719187
486	64953	622	61425	0.088342157777153
486	64953	647	32760	0.027998526394141
486	64953	648	125433	-0.28308042475581
486	64953	649	186873	0.13136508197123
486	64953	650	189945	0.18966443517914
487	97209	487	97209	10.455182238602
487	97209	488	112569	-0.096423754402013
487	97209	489	118713	-0.21866852110877
487	97209	490	161721	-0.3736742481885
487	97209	492	204729	-0.32596007955583
487	97209	493	64442	0.0095389763376564
487	97209	494	96186	0.28168313445788
487	97209	500	94140	-0.045678346128306
487	97209	547	97237	-0.19122218734651
487	97209	559	64473	0.22475759024513
487	97209	560	96217	0.010691434378594
487	97209	582	97251	0.27929057855918
487	97209	600	94185	0.0013135108846189
487	97209	623	90097	-0.011556895078032
487	97209	647	32760	0.00097029166612414
487	97209	648	125433	0.10882567058951
487	97209	651	211449	0.23775997499135
487	97209	653	222201	0.18966443517914
488	112569	488	112569	10.406845381919
488	112569	489	118713	0.072721800154199
488	112569	491	176057	-0.35745298972232
488	112569	492	204729	0.2547244465685
488	112569	494	96186	0.033317370216982
488	112569	495	110522	0.24293715777466
488	112569	499	63420	-0.02200553580194
488	112569	501	106428	-0.10522941533433
488	112569	503	242109	-0.030290063672225
488	112569	548	112597	-0.19122218734651
488	112569	560	96217	-0.0033667351995524
488	112569	561	110553	0.1198196051613
488	112569	583	112611	0.27929057855918
488	112569	599	63465	-0.0030000253009453
488	112569	601	106473	-0.089760331392611
488	112569	655	234489	-0.13136508197123
489	118713	489	118713	10.903605988543
489	118713	492	204729	-0.22464584615627
489	118713	495	110522	0.08343630757759
489	118713	500	94140	-0.054868551345929
489	118713	501	106428	0.09363519486107
489	118713	504	248253	-0.030290063672225
489	118713	549	118741	-0.19122218734651
489	118713	561	110553	-0.1020469223526
489	118713	584	118755	0.27929057855918
489	118713	600	94185	-0.20219873940344
489	118713	601	106473	0.23933925418045
489	118713	622	61425	-0.12277944456085
489	118713	623	90097	0.24247424790531
489	118713	648	125433	0.11162337150766
489	118713	654	232953	-0.23775997499135
490	161721	490	161721	10.682211955598
490	161721	491	176057	-0.19122218734651
490	161721	492	204729	0.27929057855918
490	161721	494	96186	0.0016249185348846
490	161721	496	159674	0.24293715777466
490	161721	499	63420	0.0053277454839832
490	161721	502	155580	-0.10522941533433
490	161721	550	161749	-0.19122218734651
490	161721	560	96217	0.24293715777466
490	161721	562	159705	0.1198196051613
490	161721	585	161763	0.27929057855918
490	161721	599	63465	-0.10522941533433
490	161721	602	155625	-0.089760331392611
490	161721	624	147441	-0.19517653453975
490	161721	647	32760	-0.0047315523524787
490	161721	650	189945	0.10882567058951
490	161721	652	218617	0.062809906863828
490	161721	653	222201	-0.28308042475581
491	176057	491	176057	11.233621407391
491	176057	492	204729	-0.34947905750165
491	176057	495	110522	0.0016249185348846
491	176057	496	159674	0.033317370216982
491	176057	497	171962	0.16067287072553
491	176057	551	176085	-0.19122218734651
491	176057	561	110553	0.24293715777466
491	176057	562	159705	-0.0033667351995524
491	176057	563	171993	0.027202350922107
491	176057	586	176099	0.27929057855918
491	176057	622	61425	0.0010518667314909
491	176057	624	147441	0.24247424790531
491	176057	650	189945	0.0027752982819197
491	176057	654	232953	0.062809906863828
492	204729	492	204729	11.307257920747
492	204729	497	171962	0.0095389763376564
492	204729	501	106428	-0.0053277454839832
492	204729	502	155580	0.02200553580194
492	204729	552	204757	-0.19122218734651
492	204729	563	171993	0.22475759024513
492	204729	587	204771	0.27929057855918
492	204729	601	106473	0.10522941533433
492	204729	602	155625	0.0030000253009453
492	204729	623	90097	0.0010518667314909
492	204729	624	147441	-0.12277944456085
492	204729	651	211449	-0.11162337150766
492	204729	652	218617	0.0027752982819197
492	204729	654	232953	0.10882567058951
492	204729	655	234489	0.12905137010927
493	64442	493	64442	10.38665892372
493	64442	494	96186	0.10611859300808
493	64442	495	110522	-0.13728127745371
493	64442	496	159674	-0.0060270040030403
493	64442	497	171962	-0.32596007955583
493	64442	499	63420	0.070503945593888
493	64442	553	64470	-0.19122218734651
493	64442	559	64473	-0.35745298972232
493	64442	564	63450	0.010691434378594
493	64442	603	61418	0.0013135108846189
493	64442	625	57330	-0.011556895078032
493	64442	647	32760	0.0050753112614337
493	64442	656	121338	-0.062809906863828
493	64442	658	178682	0.23775997499135
493	64442	660	189434	0.18966443517914
494	96186	494	96186	10.268553975506
494	96186	495	110522	-0.19122218734651
494	96186	496	159674	-0.35745298972232
494	96186	499	63420	0.043562154251392
494	96186	500	94140	0.22475759024513
494	96186	505	225726	-0.030290063672225
494	96186	554	96214	-0.19122218734651
494	96186	560	96217	-0.35745298972232
494	96186	564	63450	0.22475759024513
494	96186	565	94170	0.1198196051613
494	96186	604	90090	-0.089760331392611
494	96186	626	81906	-0.19517653453975
494	96186	647	32760	-0.038687398646738
494	96186	657	124410	0.10882567058951
494	96186	661	210426	0.23775997499135
494	96186	663	218106	-0.13136508197123
495	110522	495	110522	10.333661686529
495	110522	497	171962	-0.16981629771233
495	110522	500	94140	0.11510450678773
495	110522	501	106428	0.2670566006437
495	110522	506	240062	-0.030290063672225
495	110522	555	110550	-0.19122218734651
495	110522	561	110553	-0.35745298972232
495	110522	565	94170	-0.0033667351995524
495	110522	566	106458	0.027202350922107
495	110522	603	61418	-0.0030000253009453
495	110522	626	81906	0.24247424790531
495	110522	657	124410	0.0027752982819197
495	110522	664	232442	-0.13136508197123
496	159674	496	159674	10.636197682033
496	159674	497	171962	0.0045046867509545
496	159674	500	94140	0.0095389763376564
496	159674	502	155580	0.2670566006437
496	159674	556	159702	-0.19122218734651
496	159674	562	159705	-0.35745298972232
496	159674	565	94170	0.24293715777466
496	159674	567	155610	0.027202350922107
496	159674	603	61418	-0.10522941533433
496	159674	605	147434	-0.23933925418045
496	159674	647	32760	0.020094400973588
496	159674	660	189434	-0.12905137010927
496	159674	662	216570	0.062809906863828
497	171962	497	171962	10.576329224449
497	171962	501	106428	0.0095389763376564
497	171962	502	155580	0.11510450678773
497	171962	557	171990	-0.19122218734651
497	171962	563	171993	-0.35745298972232
497	171962	566	106458	0.24293715777466
497	171962	567	155610	-0.0033667351995524
497	171962	605	147434	0.20219873940344
497	171962	625	57330	0.0010518667314909
497	171962	658	178682	-0.11162337150766
497	171962	659	185850	0.0027752982819197
497	171962	664	232442	0.28308042475581
498	250299	498	250299	10.067878814291
498	250299	503	242109	0.20829654935808
498	250299	504	248253	0.22475759024513
498	250299	505	225726	0.054868551345929
498	250299	507	247230	-0.045678346128306
498	250299	558	250327	-0.19122218734651
498	250299	568	242139	-0.1020469223526
498	250299	569	248283	0.1198196051613
498	250299	606	225771	-0.20219873940344
498	250299	608	247275	-0.0013135108846189
498	250299	627	193011	-0.12277944456085
498	250299	629	236019	0.19517653453975
498	250299	631	246771	0.088342157777153
498	250299	649	186873	-0.038687398646738
498	250299	652	218617	0.0050753112614337
498	250299	655	234489	0.10629033010625
498	250299	656	121338	-0.0047315523524787
498	250299	659	185850	0.00097029166612414
498	250299	663	218106	0.027998526394141
499	63420	499	63420	10.925360720053
499	63420	500	94140	-0.0051640846243545
499	63420	501	106428	-0.27929057855918
499	63420	502	155580	-0.2547244465685
499	63420	564	63450	-0.0051640846243545
499	63420	570	61404	0.1198196051613
499	63420	593	63462	-0.27929057855918
499	63420	599	63465	-0.2547244465685
499	63420	609	57324	-0.089760331392611
499	63420	632	49140	-0.19517653453975
499	63420	647	32760	-0.12684735203778
499	63420	666	120316	-0.062809906863828
499	63420	667	123900	0.28308042475581
499	63420	669	177660	0.23775997499135
499	63420	671	185340	-0.13136508197123
500	94140	500	94140	10.206296748427
500	94140	501	106428	0.0045046867509545
500	94140	502	155580	-0.16981629771233
500	94140	565	94170	-0.0051640846243545
500	94140	570	61404	0.22475759024513
500	94140	571	90076	0.027202350922107
500	94140	594	94182	-0.27929057855918
500	94140	600	94185	-0.2547244465685
500	94140	610	81900	-0.23933925418045
500	94140	647	32760	0.10510792075582
500	94140	667	123900	-0.12905137010927
500	94140	672	208380	0.23775997499135
500	94140	674	216060	-0.13136508197123
501	106428	501	106428	10.023288192505
501	106428	566	106458	-0.0051640846243545
501	106428	571	90076	-0.0033667351995524
501	106428	595	106470	-0.27929057855918
501	106428	601	106473	-0.2547244465685
501	106428	609	57324	-0.0030000253009453
501	106428	610	81900	0.20219873940344
501	106428	632	49140	0.12277944456085
501	106428	665	113148	-0.11162337150766
501	106428	666	120316	0.0027752982819197
501	106428	675	231420	0.18966443517914
502	155580	502	155580	10.52347282671
502	155580	567	155610	-0.0051640846243545
502	155580	571	90076	0.24293715777466
502	155580	572	147420	-0.1020469223526
502	155580	596	155622	-0.27929057855918
502	155580	602	155625	-0.2547244465685
502	155580	609	57324	-0.10522941533433
502	155580	647	32760	-0.03234201564487
502	155580	668	162300	-0.11162337150766
502	155580	670	183804	-0.10882567058951
502	155580	671	185340	-0.12905137010927
502	155580	674	216060	0.28308042475581
503	242109	503	242109	10.465774637621
503	242109	504	248253	0.072721800154199
503	242109	505	225726	0.033317370216982
503	242109	506	240062	0.24293715777466
503	242109	568	242139	-0.0051640846243545
503	242109	573	225757	-0.0033667351995524
503	242109	574	240093	0.1198196051613
503	242109	597	242151	-0.27929057855918
503	242109	611	193005	-0.0030000253009453
503	242109	613	236013	-0.089760331392611
503	242109	614	239085	-0.0013135108846189
503	242109	633	127477	-0.0010518667314909
503	242109	637	234997	0.011556895078032
503	242109	638	238581	0.088342157777153
503	242109	651	211449	0.12684735203778
503	242109	655	234489	0.17504372034856
503	242109	665	113148	-0.0047315523524787
503	242109	669	177660	0.00097029166612414
503	242109	673	209916	0.027998526394141
504	248253	504	248253	10.709894407801
504	248253	506	240062	0.08343630757759
504	248253	507	247230	0.28168313445788
504	248253	569	248283	-0.0051640846243545
504	248253	574	240093	-0.1020469223526
504	248253	575	247261	0.010691434378594
504	248253	598	248295	-0.27929057855918
504	248253	612	223725	-0.20219873940344
504	248253	613	236013	0.23933925418045
504	248253	615	246765	0.10317871719187
504	248253	634	190965	-0.12277944456085
504	248253	635	219637	0.24247424790531
504	248253	648	125433	-0.03234201564487
504	248253	649	186873	0.10510792075582
504	248253	654	232953	-0.01170827347884
504	248253	670	183804	0.00097029166612414
504	248253	674	216060	0.027998526394141
505	225726	505	225726	11.205972478157
505	225726	506	240062	-0.19122218734651
505	225726	507	247230	0.21866852110877
505	225726	573	225757	-0.35745298972232
505	225726	576	192990	0.22475759024513
505	225726	577	223710	0.1198196051613
505	225726	606	225771	0.2547244465685
505	225726	616	127470	0.10522941533433
505	225726	618	219630	-0.089760331392611
505	225726	619	222702	-0.0013135108846189
505	225726	642	211446	-0.19517653453975
505	225726	643	218614	0.011556895078032
505	225726	644	222198	0.088342157777153
505	225726	661	210426	0.01170827347884
505	225726	663	218106	0.17504372034856
505	225726	668	162300	0.038687398646738
505	225726	673	209916	0.10629033010625
506	240062	506	240062	10.902313463151
506	240062	507	247230	-0.097668160915864
506	240062	574	240093	-0.35745298972232
506	240062	577	223710	-0.0033667351995524
506	240062	578	235998	0.027202350922107
506	240062	579	239070	0.010691434378594
506	240062	607	240107	0.2547244465685
506	240062	617	190958	-0.0030000253009453
506	240062	621	238574	0.10317871719187
506	240062	639	125430	-0.0010518667314909
506	240062	642	211446	0.24247424790531
506	240062	645	232950	0.011556895078032
506	240062	658	178682	0.10510792075582
506	240062	664	232442	0.17504372034856
506	240062	665	113148	0.020094400973588
506	240062	672	208380	-0.0050753112614337
507	247230	507	247230	10.973450065473
507	247230	575	247261	-0.35745298972232
507	247230	579	239070	-0.1020469223526
507	247230	580	246750	-0.10408487750003
507	247230	608	247275	0.2547244465685
507	247230	619	222702	-0.20219873940344
507	247230	620	234990	0.23933925418045
507	247230	641	189942	-0.12277944456085
507	247230	643	218614	0.24247424790531
507	247230	645	232950	-0.19517653453975
507	247230	657	124410	-0.03234201564487
507	247230	659	185850	0.10510792075582
507	247230	662	216570	-0.12684735203778
507	247230	666	120316	0.020094400973588
507	247230	670	183804	-0.038687398646738
507	247230	675	231420	-0.10629033010625
508	122311	508	122311	10.506004651613
508	122311	509	125895	-0.047417755273205
508	122311	511	187335	-0.20068084997828
508	122311	514	219079	-0.27953288170954
508	122311	515	233415	0.36162024018242
508	122311	516	114123	0.26210229076249
508	122311	517	121803	-0.055235540124674
508	122311	524	97741	0.11361629964986
508	122311	526	120781	-0.29376643997453
508	122311	531	64974	0.021721022220612
508	122311	534	118734	-0.19032644220127
508	122311	539	97747	-0.10107046579909
508	122311	541	120787	0.14847979484869
508	122311	546	64981	-0.030825660441193
508	122311	549	118741	0.22671108460767
508	122311	558	250327	-0.092255189619649
508	122311	581	64995	-0.012913178258743
508	122311	584	118755	-0.025880299347605
508	122311	595	106470	0.0080857638843678
508	122311	598	248295	0.1834031487915
509	125895	509	125895	10.645427716138
509	125895	511	187335	-0.16981629771233
509	125895	512	190407	-0.3736742481885
509	125895	513	211911	0.22464584615627
509	125895	515	233415	-0.32596007955583
509	125895	517	121803	0.17312361914233
509	125895	518	124875	-0.11575707893211
509	125895	525	113613	0.10512440315589
509	125895	532	97230	0.027691403098345
509	125895	534	118734	0.082751475305195
509	125895	538	254415	-0.077186229395082
509	125895	540	113619	0.029789507430461
509	125895	547	97237	0.012913178258743
509	125895	549	118741	-0.2324973419701
509	125895	553	64470	0.0024687252864359
509	125895	555	110550	-0.08151805223154
509	125895	582	97251	-0.13491731946204
509	125895	584	118755	0.20397453655419
509	125895	588	64485	-0.041148672309872
509	125895	590	110565	0.12385774696998
509	125895	594	94182	0.032626057273424
509	125895	598	248295	-0.040693505049188
509	125895	639	125430	-0.28994122347547
510	179655	510	179655	10.97184268203
510	179655	511	187335	-0.11339391336647
510	179655	512	190407	-0.16371772626849
510	179655	513	211911	-0.031080190229874
510	179655	515	233415	-0.023440358619807
510	179655	516	114123	0.033317370216982
510	179655	519	163275	0.21976950121431
510	179655	520	179147	-0.055235540124674
510	179655	528	178125	-0.29376643997453
510	179655	531	64974	-0.0081976555581858
510	179655	536	176078	-0.19032644220127
510	179655	543	178131	0.14847979484869
510	179655	546	64981	0.021721022220612
510	179655	551	176085	0.22671108460767
510	179655	557	171990	0.10614402324326
510	179655	581	64995	-0.027691403098345
510	179655	586	176099	-0.025880299347605
510	179655	592	172005	-0.023061377933488
510	179655	597	242151	0.1970461780163
511	187335	511	187335	10.940821599864
511	187335	512	190407	0.090455900040307
511	187335	513	211911	-0.43926905547688
511	187335	514	219079	0.10611859300808
511	187335	515	233415	-0.13728127745371
511	187335	517	121803	0.033317370216982
511	187335	520	179147	0.26210229076249
511	187335	521	186315	-0.11575707893211
511	187335	527	162765	0.11361629964986
511	187335	529	184269	-0.17674736783183
511	187335	542	162771	-0.10107046579909
511	187335	544	184275	0.26091679452385
511	187335	553	64470	0.0037700448021603
511	187335	557	171990	-0.08151805223154
511	187335	558	250327	0.22014256572371
511	187335	588	64485	0.0024687252864359
511	187335	592	172005	0.12385774696998
511	187335	596	155622	0.032626057273424
511	187335	598	248295	-0.16616392713667
511	187335	640	186870	-0.28994122347547
512	190407	512	190407	11.196875160631
512	190407	514	219079	-0.34947905750165
512	190407	515	233415	0.27929057855918
512	190407	518	124875	0.033317370216982
512	190407	521	186315	0.17312361914233
512	190407	528	178125	0.10512440315589
512	190407	529	184269	0.0030000253009453
512	190407	535	161742	0.027691403098345
512	190407	536	176078	0.0010518667314909
512	190407	538	254415	0.11498965414601
512	190407	543	178131	0.029789507430461
512	190407	544	184275	-0.20219873940344
512	190407	550	161749	0.012913178258743
512	190407	551	176085	-0.12277944456085
512	190407	556	159702	-0.03234201564487
512	190407	585	161763	-0.13491731946204
512	190407	586	176099	0.24247424790531
512	190407	591	159717	0.10510792075582
512	190407	593	63462	0.0050325714335815
512	190407	641	189942	-0.28994122347547
513	211911	513	211911	11.933916082894
513	211911	514	219079	-0.097668160915864
513	211911	515	233415	0.21866852110877
513	211911	520	179147	0.11510450678773
513	211911	522	210891	-0.11575707893211
513	211911	525	113613	0.02200553580194
513	211911	527	162765	-0.06702788956399
513	211911	530	208845	-0.17674736783183
513	211911	532	97230	-0.0081976555581858
513	211911	537	204750	-0.082751475305195
513	211911	540	113619	-0.054868551345929
513	211911	542	162771	0.11361629964986
513	211911	545	208851	0.26091679452385
513	211911	547	97237	0.021721022220612
513	211911	552	204757	0.2324973419701
513	211911	582	97251	-0.027691403098345
513	211911	587	204771	-0.20397453655419
513	211911	597	242151	-0.2470518247657
513	211911	642	211446	-0.28994122347547
514	219079	514	219079	11.197646962552
514	219079	515	233415	-0.19122218734651
514	219079	521	186315	0.11510450678773
514	219079	522	210891	0.26210229076249
514	219079	523	217035	-0.0033667351995524
514	219079	526	120781	0.02200553580194
514	219079	535	161742	-0.021721022220612
514	219079	537	204750	0.0010518667314909
514	219079	541	120787	-0.054868551345929
514	219079	550	161749	0.030825660441193
514	219079	552	204757	-0.12277944456085
514	219079	554	96214	0.0037700448021603
514	219079	558	250327	-0.18937016041996
514	219079	585	161763	0.012913178258743
514	219079	587	204771	0.24247424790531
514	219079	589	96229	0.0024687252864359
514	219079	596	155622	-0.020094400973588
514	219079	643	218614	-0.28994122347547
515	233415	515	233415	10.881150369088
515	233415	523	217035	0.21976950121431
515	233415	529	184269	0.06702788956399
515	233415	530	208845	-0.11361629964986
515	233415	534	118734	0.0081976555581858
515	233415	536	176078	-0.021721022220612
515	233415	537	204750	0.027691403098345
515	233415	544	184275	-0.11361629964986
515	233415	545	208851	0.10107046579909
515	233415	549	118741	-0.021721022220612
515	233415	551	176085	0.030825660441193
515	233415	552	204757	0.012913178258743
515	233415	555	110550	0.0037700448021603
515	233415	557	171990	0.0024687252864359
515	233415	584	118755	0.027691403098345
515	233415	586	176099	0.012913178258743
515	233415	587	204771	-0.13491731946204
515	233415	590	110565	0.0024687252864359
515	233415	592	172005	-0.041148672309872
515	233415	595	106470	-0.0050325714335815
515	233415	598	248295	0.095572515008206
515	233415	645	232950	-0.28994122347547
516	114123	516	114123	10.524265945802
516	114123	517	121803	-0.11339391336647
516	114123	518	124875	-0.16371772626849
516	114123	520	179147	-0.20068084997828
516	114123	522	210891	-0.27953288170954
516	114123	524	97741	0.11510450678773
516	114123	525	113613	-0.10463571626008
516	114123	531	64974	0.02200553580194
516	114123	533	112590	-0.10231705957311
516	114123	539	97747	0.26210229076249
516	114123	540	113619	0.11676318867404
516	114123	561	110553	0.22671108460767
516	114123	566	106458	0.10614402324326
516	114123	568	242139	-0.092255189619649
516	114123	581	64995	-0.10512440315589
516	114123	583	112611	-0.00029073070147568
516	114123	601	106473	-0.023061377933488
516	114123	607	240107	0.1834031487915
517	121803	517	121803	10.267130366705
517	121803	518	124875	0.090455900040307
517	121803	521	186315	-0.3736742481885
517	121803	523	217035	0.0060270040030403
517	121803	525	113613	0.20829654935808
517	121803	526	120781	0.070503945593888
517	121803	532	97230	0.054868551345929
517	121803	534	118734	0.045678346128306
517	121803	540	113619	0.15551434808911
517	121803	541	120787	0.0029310527548331
517	121803	559	64473	-0.030825660441193
517	121803	566	106458	-0.08151805223154
517	121803	569	248283	0.077796406711684
517	121803	582	97251	0.029789507430461
517	121803	584	118755	0.10294314274691
517	121803	601	106473	0.12385774696998
517	121803	604	90090	0.032626057273424
517	121803	656	121338	-0.28994122347547
518	124875	518	124875	10.385041182539
518	124875	521	186315	-0.16981629771233
518	124875	522	210891	0.22464584615627
518	124875	523	217035	-0.2547244465685
518	124875	526	120781	0.2670566006437
518	124875	533	112590	0.09363519486107
518	124875	534	118734	-0.10522941533433
518	124875	538	254415	0.030290063672225
518	124875	541	120787	-0.029404353461873
518	124875	560	96217	0.012913178258743
518	124875	561	110553	-0.12277944456085
518	124875	564	63450	0.0024687252864359
518	124875	565	94170	-0.03234201564487
518	124875	583	112611	0.20759357163523
518	124875	584	118755	-0.23933925418045
518	124875	599	63465	-0.041148672309872
518	124875	600	94185	0.10510792075582
518	124875	603	61418	0.020094400973588
518	124875	608	247275	-0.040693505049188
518	124875	657	124410	-0.28994122347547
519	163275	519	163275	10.558891778741
519	163275	520	179147	0.091620856238547
519	163275	521	186315	-0.2148699540149
519	163275	522	210891	-0.010336226591697
519	163275	523	217035	-0.023440358619807
519	163275	524	97741	0.0095389763376564
519	163275	527	162765	-0.10463571626008
519	163275	531	64974	-0.0053277454839832
519	163275	535	161742	-0.10231705957311
519	163275	539	97747	0.08343630757759
519	163275	542	162771	0.11676318867404
519	163275	562	159705	0.22671108460767
519	163275	567	155610	0.10614402324326
519	163275	581	64995	0.09363519486107
519	163275	585	161763	-0.00029073070147568
519	163275	602	155625	-0.023061377933488
519	163275	605	147434	-0.0080857638843678
519	163275	606	225771	0.1970461780163
520	179147	520	179147	10.469566988092
520	179147	521	186315	-0.097668160915864
520	179147	522	210891	0.10611859300808
520	179147	525	113613	0.0095389763376564
520	179147	527	162765	0.11510450678773
520	179147	528	178125	0.070503945593888
520	179147	536	176078	0.045678346128306
520	179147	540	113619	0.08343630757759
520	179147	542	162771	0.26210229076249
520	179147	543	178131	0.0029310527548331
520	179147	559	64473	0.021721022220612
520	179147	563	171993	0.2324973419701
520	179147	568	242139	0.22014256572371
520	179147	586	176099	0.10294314274691
520	179147	605	147434	0.032626057273424
520	179147	607	240107	-0.16616392713667
520	179147	658	178682	-0.28994122347547
521	186315	521	186315	11.165395630358
521	186315	522	210891	-0.43926905547688
521	186315	523	217035	-0.0051640846243545
521	186315	526	120781	0.0095389763376564
521	186315	528	178125	0.20829654935808
521	186315	529	184269	0.22475759024513
521	186315	535	161742	0.054868551345929
521	186315	541	120787	0.08343630757759
521	186315	543	178131	0.15551434808911
521	186315	544	184275	-0.1020469223526
521	186315	563	171993	-0.12277944456085
521	186315	564	63450	0.0037700448021603
521	186315	567	155610	-0.03234201564487
521	186315	585	161763	0.029789507430461
521	186315	599	63465	0.0024687252864359
521	186315	602	155625	0.10510792075582
521	186315	608	247275	-0.16616392713667
521	186315	659	185850	-0.28994122347547
522	210891	522	210891	11.39334357589
522	210891	523	217035	0.072721800154199
522	210891	528	178125	0.043562154251392
522	210891	530	208845	0.22475759024513
522	210891	533	112590	0.0053277454839832
522	210891	535	161742	-0.02200553580194
522	210891	537	204750	0.10522941533433
522	210891	543	178131	0.20829654935808
522	210891	545	208851	-0.1020469223526
522	210891	560	96217	0.021721022220612
522	210891	568	242139	-0.18937016041996
522	210891	583	112611	-0.09363519486107
522	210891	585	161763	0.10512440315589
522	210891	587	204771	0.23933925418045
522	210891	605	147434	-0.020094400973588
522	210891	606	225771	-0.095572515008206
522	210891	661	210426	-0.28994122347547
523	217035	523	217035	10.795361478188
523	217035	529	184269	0.043562154251392
523	217035	530	208845	0.20829654935808
523	217035	534	118734	0.0053277454839832
523	217035	537	204750	-0.09363519486107
523	217035	544	184275	0.20829654935808
523	217035	545	208851	0.15551434808911
523	217035	562	159705	0.030825660441193
523	217035	565	94170	0.0037700448021603
523	217035	567	155610	0.0024687252864359
523	217035	569	248283	-0.18937016041996
523	217035	584	118755	-0.09363519486107
523	217035	587	204771	-0.20759357163523
523	217035	600	94185	0.0024687252864359
523	217035	602	155625	-0.041148672309872
523	217035	604	90090	-0.0050325714335815
523	217035	608	247275	0.2470518247657
523	217035	662	216570	-0.28994122347547
524	97741	524	97741	11.249936564226
524	97741	525	113613	0.091620856238547
524	97741	526	120781	-0.2148699540149
524	97741	527	162765	-0.20068084997828
524	97741	530	208845	-0.36162024018242
524	97741	531	64974	0.0095389763376564
524	97741	532	97230	0.22115848773116
524	97741	539	97747	-0.43926905547688
524	97741	546	64981	0.20829654935808
524	97741	547	97237	0.11676318867404
524	97741	560	96217	-0.14847979484869
524	97741	571	90076	0.10614402324326
524	97741	573	225757	-0.092255189619649
524	97741	589	96229	-0.00029073070147568
524	97741	600	94185	0.025880299347605
524	97741	610	81900	-0.0080857638843678
524	97741	612	223725	0.1834031487915
525	113613	525	113613	11.142008974873
525	113613	526	120781	-0.097668160915864
525	113613	528	178125	-0.3736742481885
525	113613	530	208845	0.0060270040030403
525	113613	532	97230	0.033317370216982
525	113613	533	112590	0.28168313445788
525	113613	540	113619	-0.43926905547688
525	113613	547	97237	0.26210229076249
525	113613	548	112597	0.0029310527548331
525	113613	559	64473	0.11361629964986
525	113613	561	110553	-0.26091679452385
525	113613	574	240093	0.077796406711684
525	113613	588	64485	-0.10512440315589
525	113613	590	110565	0.10294314274691
525	113613	601	106473	0.20397453655419
525	113613	610	81900	0.032626057273424
525	113613	613	236013	0.040693505049188
525	113613	665	113148	-0.28994122347547
526	120781	526	120781	11.073162979914
526	120781	529	184269	-0.35745298972232
526	120781	533	112590	0.08343630757759
526	120781	534	118734	0.24293715777466
526	120781	541	120787	-0.43926905547688
526	120781	548	112597	0.15551434808911
526	120781	549	118741	-0.1020469223526
526	120781	560	96217	0.10107046579909
526	120781	571	90076	-0.03234201564487
526	120781	575	247261	0.077796406711684
526	120781	589	96229	0.029789507430461
526	120781	599	63465	0.012913178258743
526	120781	601	106473	-0.24247424790531
526	120781	609	57324	0.020094400973588
526	120781	615	246765	-0.1834031487915
526	120781	666	120316	-0.28994122347547
527	162765	527	162765	11.61041830306
527	162765	528	178125	-0.096423754402013
527	162765	529	184269	-0.21866852110877
527	162765	530	208845	0.13728127745371
527	162765	532	97230	0.0016249185348846
527	162765	535	161742	0.28168313445788
527	162765	542	162771	-0.43926905547688
527	162765	547	97237	0.08343630757759
527	162765	550	161749	0.0029310527548331
527	162765	559	64473	-0.054868551345929
527	162765	562	159705	-0.26091679452385
527	162765	572	147420	0.08151805223154
527	162765	573	225757	0.22014256572371
527	162765	588	64485	0.09363519486107
527	162765	591	159717	0.10294314274691
527	162765	602	155625	0.20397453655419
527	162765	611	193005	0.2470518247657
527	162765	612	223725	-0.16616392713667
527	162765	668	162300	-0.28994122347547
528	178125	528	178125	11.455542008837
528	178125	529	184269	0.072721800154199
528	178125	530	208845	-0.0051640846243545
528	178125	533	112590	0.0016249185348846
528	178125	535	161742	0.033317370216982
528	178125	536	176078	0.24293715777466
528	178125	543	178131	-0.43926905547688
528	178125	548	112597	0.08343630757759
528	178125	550	161749	0.26210229076249
528	178125	551	176085	-0.1020469223526
528	178125	563	171993	-0.20219873940344
528	178125	572	147420	-0.03234201564487
528	178125	592	172005	0.23933925418045
528	178125	599	63465	0.027691403098345
528	178125	611	193005	-0.095572515008206
528	178125	614	239085	-0.16616392713667
528	178125	669	177660	-0.28994122347547
529	184269	529	184269	11.689349511691
529	184269	530	208845	-0.43926905547688
529	184269	534	118734	0.0016249185348846
529	184269	536	176078	0.08343630757759
529	184269	544	184275	-0.43926905547688
529	184269	549	118741	0.08343630757759
529	184269	551	176085	0.15551434808911
529	184269	562	159705	0.10107046579909
529	184269	563	171993	0.029789507430461
529	184269	570	61404	0.0037700448021603
529	184269	575	247261	-0.22014256572371
529	184269	591	159717	0.029789507430461
529	184269	592	172005	-0.20759357163523
529	184269	602	155625	-0.13491731946204
529	184269	609	57324	-0.0050325714335815
529	184269	615	246765	0.1970461780163
529	184269	670	183804	-0.28994122347547
530	208845	530	208845	11.788446162196
530	208845	536	176078	0.0095389763376564
530	208845	537	204750	0.16067287072553
530	208845	545	208851	-0.43926905547688
530	208845	551	176085	0.20829654935808
530	208845	552	204757	-0.029404353461873
530	208845	561	110553	0.054868551345929
530	208845	562	159705	-0.11361629964986
530	208845	572	147420	0.0024687252864359
530	208845	574	240093	-0.18937016041996
530	208845	590	110565	-0.09363519486107
530	208845	591	159717	0.10512440315589
530	208845	600	94185	0.027691403098345
530	208845	610	81900	-0.0050325714335815
530	208845	612	223725	-0.095572515008206
530	208845	614	239085	0.2470518247657
530	208845	672	208380	-0.28994122347547
531	64974	531	64974	10.594592452656
531	64974	532	97230	-0.031080190229874
531	64974	533	112590	0.010336226591697
531	64974	534	118734	0.023440358619807
531	64974	535	161742	0.27953288170954
531	64974	536	176078	-0.36162024018242
531	64974	553	64470	0.11676318867404
531	64974	564	63450	-0.14847979484869
531	64974	570	61404	-0.22671108460767
531	64974	576	192990	-0.092255189619649
531	64974	581	64995	-0.22464584615627
531	64974	593	63462	-0.00029073070147568
531	64974	603	61418	0.025880299347605
531	64974	609	57324	0.023061377933488
531	64974	616	127470	-0.1970461780163
531	64974	617	190958	0.1834031487915
532	97230	532	97230	10.951714115423
532	97230	533	112590	-0.096423754402013
532	97230	534	118734	-0.21866852110877
532	97230	535	161742	-0.3736742481885
532	97230	537	204750	-0.32596007955583
532	97230	553	64470	0.20829654935808
532	97230	554	96214	0.0029310527548331
532	97230	565	94170	-0.26091679452385
532	97230	571	90076	-0.2324973419701
532	97230	577	223710	0.077796406711684
532	97230	582	97251	-0.22464584615627
532	97230	594	94182	0.10294314274691
532	97230	604	90090	0.20397453655419
532	97230	610	81900	0.12385774696998
532	97230	616	127470	0.2470518247657
532	97230	618	219630	0.040693505049188
533	112590	533	112590	10.101902523111
533	112590	534	118734	0.072721800154199
533	112590	536	176078	-0.35745298972232
533	112590	537	204750	0.2547244465685
533	112590	554	96214	0.26210229076249
533	112590	555	110550	-0.1020469223526
533	112590	564	63450	0.11361629964986
533	112590	566	106458	-0.20219873940344
533	112590	579	239070	0.077796406711684
533	112590	583	112611	-0.22464584615627
533	112590	593	63462	-0.10512440315589
533	112590	595	106470	0.23933925418045
533	112590	610	81900	-0.10510792075582
533	112590	616	127470	-0.095572515008206
533	112590	620	234990	0.040693505049188
533	112590	621	238574	-0.1834031487915
534	118734	534	118734	9.507945545631
534	118734	537	204750	-0.22464584615627
534	118734	555	110550	0.15551434808911
534	118734	565	94170	0.10107046579909
534	118734	566	106458	0.029789507430461
534	118734	570	61404	0.030825660441193
534	118734	571	90076	0.012913178258743
534	118734	580	246750	-0.092255189619649
534	118734	584	118755	-0.22464584615627
534	118734	594	94182	0.029789507430461
534	118734	595	106470	-0.20759357163523
534	118734	603	61418	0.012913178258743
534	118734	604	90090	-0.13491731946204
534	118734	609	57324	-0.041148672309872
535	161742	535	161742	10.903605988543
535	161742	536	176078	-0.19122218734651
535	161742	537	204750	0.27929057855918
535	161742	554	96214	0.08343630757759
535	161742	556	159702	-0.1020469223526
535	161742	564	63450	-0.054868551345929
535	161742	567	155610	-0.20219873940344
535	161742	572	147420	-0.12277944456085
535	161742	576	192990	0.18937016041996
535	161742	585	161763	-0.22464584615627
535	161742	593	63462	0.09363519486107
535	161742	596	155622	0.23933925418045
535	161742	605	147434	0.24247424790531
535	161742	619	222702	-0.16616392713667
536	176078	536	176078	10.569384855216
536	176078	537	204750	-0.34947905750165
536	176078	555	110550	0.08343630757759
536	176078	556	159702	0.26210229076249
536	176078	557	171990	-0.029404353461873
536	176078	570	61404	-0.021721022220612
536	176078	572	147420	0.012913178258743
536	176078	579	239070	-0.22014256572371
536	176078	586	176099	-0.22464584615627
536	176078	603	61418	0.027691403098345
536	176078	605	147434	-0.13491731946204
536	176078	617	190958	-0.095572515008206
536	176078	621	238574	0.1970461780163
537	204750	537	204750	10.835802429023
537	204750	557	171990	0.20829654935808
537	204750	566	106458	0.054868551345929
537	204750	567	155610	-0.11361629964986
537	204750	571	90076	-0.021721022220612
537	204750	572	147420	0.030825660441193
537	204750	578	235998	-0.18937016041996
537	204750	587	204771	-0.22464584615627
537	204750	595	106470	-0.09363519486107
537	204750	596	155622	0.10512440315589
537	204750	604	90090	0.027691403098345
537	204750	605	147434	0.012913178258743
537	204750	610	81900	0.0024687252864359
537	204750	618	219630	-0.095572515008206
537	204750	620	234990	0.2470518247657
538	254415	538	254415	10.31617876992
538	254415	558	250327	-0.029404353461873
538	254415	568	242139	-0.029789507430461
538	254415	569	248283	0.20219873940344
538	254415	573	225757	-0.012913178258743
538	254415	574	240093	0.12277944456085
538	254415	575	247261	-0.2324973419701
538	254415	576	192990	-0.0024687252864359
538	254415	577	223710	0.03234201564487
538	254415	579	239070	-0.08151805223154
538	254415	580	246750	0.10614402324326
538	254415	597	242151	0.20759357163523
538	254415	598	248295	-0.23933925418045
538	254415	606	225771	0.13491731946204
538	254415	607	240107	-0.24247424790531
538	254415	608	247275	0.20397453655419
538	254415	611	193005	0.041148672309872
538	254415	612	223725	-0.10510792075582
538	254415	614	239085	0.12385774696998
538	254415	615	246765	-0.023061377933488
538	254415	616	127470	0.0050325714335815
538	254415	617	190958	-0.020094400973588
538	254415	619	222702	0.032626057273424
538	254415	621	238574	-0.0080857638843678
539	97747	539	97747	11.065964136955
539	97747	540	113619	0.091620856238547
539	97747	541	120787	-0.2148699540149
539	97747	542	162771	-0.20068084997828
539	97747	545	208851	-0.36162024018242
539	97747	546	64981	0.043562154251392
539	97747	547	97237	-0.10463571626008
539	97747	554	96214	-0.10231705957311
539	97747	560	96217	0.29376643997453
539	97747	565	94170	0.19032644220127
539	97747	581	64995	0.2670566006437
539	97747	582	97251	0.022531181754
539	97747	623	90097	-0.023061377933488
539	97747	626	81906	-0.0080857638843678
539	97747	628	223731	0.1834031487915
540	113619	540	113619	10.751714570991
540	113619	541	120787	-0.097668160915864
540	113619	543	178131	-0.3736742481885
540	113619	545	208851	0.0060270040030403
540	113619	547	97237	0.11510450678773
540	113619	548	112597	0.070503945593888
540	113619	553	64470	0.02200553580194
540	113619	555	110550	0.045678346128306
540	113619	559	64473	-0.06702788956399
540	113619	561	110553	0.17674736783183
540	113619	566	106458	0.082751475305195
540	113619	568	242139	0.077186229395082
540	113619	582	97251	0.17312361914233
540	113619	583	112611	0.12023185395946
540	113619	626	81906	0.032626057273424
540	113619	629	236019	0.040693505049188
541	120787	541	120787	10.820647252913
541	120787	544	184275	-0.35745298972232
541	120787	548	112597	0.20829654935808
541	120787	549	118741	0.22475759024513
541	120787	554	96214	0.054868551345929
541	120787	558	250327	0.030290063672225
541	120787	560	96217	-0.11361629964986
541	120787	564	63450	-0.021721022220612
541	120787	566	106458	-0.0010518667314909
541	120787	583	112611	-0.029404353461873
541	120787	584	118755	0.027202350922107
541	120787	623	90097	0.10510792075582
541	120787	625	57330	0.020094400973588
541	120787	631	246771	-0.1834031487915
542	162771	542	162771	10.981210890943
542	162771	543	178131	-0.096423754402013
542	162771	544	184275	-0.21866852110877
542	162771	545	208851	0.13728127745371
542	162771	547	97237	0.0095389763376564
542	162771	550	161749	0.070503945593888
542	162771	553	64470	-0.0053277454839832
542	162771	556	159702	0.045678346128306
542	162771	559	64473	0.02200553580194
542	162771	562	159705	0.17674736783183
542	162771	567	155610	0.082751475305195
542	162771	582	97251	0.16067287072553
542	162771	585	161763	0.12023185395946
542	162771	624	147441	-0.12385774696998
542	162771	627	193011	0.2470518247657
542	162771	628	223731	-0.16616392713667
543	178131	543	178131	11.093403762515
543	178131	544	184275	0.072721800154199
543	178131	545	208851	-0.0051640846243545
543	178131	548	112597	0.0095389763376564
543	178131	550	161749	0.11510450678773
543	178131	551	176085	0.22475759024513
543	178131	557	171990	0.10522941533433
543	178131	563	171993	0.0030000253009453
543	178131	564	63450	0.0081976555581858
543	178131	568	242139	-0.11498965414601
543	178131	583	112611	0.16067287072553
543	178131	585	161763	0.17312361914233
543	178131	586	176099	0.027202350922107
543	178131	624	147441	0.10510792075582
543	178131	627	193011	-0.095572515008206
543	178131	630	239091	-0.16616392713667
544	184275	544	184275	11.788446162196
544	184275	545	208851	-0.43926905547688
544	184275	549	118741	0.0095389763376564
544	184275	551	176085	0.20829654935808
544	184275	556	159702	0.054868551345929
544	184275	557	171990	-0.09363519486107
544	184275	562	159705	-0.11361629964986
544	184275	563	171993	0.10512440315589
544	184275	567	155610	0.027691403098345
544	184275	569	248283	-0.11498965414601
544	184275	584	118755	0.16067287072553
544	184275	586	176099	-0.029404353461873
544	184275	622	61425	0.0024687252864359
544	184275	625	57330	-0.0050325714335815
544	184275	631	246771	0.1970461780163
545	208851	545	208851	11.904093532869
545	208851	551	176085	0.043562154251392
545	208851	552	204757	0.2670566006437
545	208851	555	110550	0.0053277454839832
545	208851	556	159702	-0.02200553580194
545	208851	561	110553	-0.02200553580194
545	208851	562	159705	0.06702788956399
545	208851	565	94170	0.0081976555581858
545	208851	586	176099	0.2670566006437
545	208851	587	204771	-0.095470840431178
545	208851	624	147441	-0.041148672309872
545	208851	626	81906	-0.0050325714335815
545	208851	628	223731	-0.095572515008206
545	208851	630	239091	0.2470518247657
546	64981	546	64981	10.626829859924
546	64981	547	97237	-0.031080190229874
546	64981	548	112597	0.010336226591697
546	64981	549	118741	0.023440358619807
546	64981	550	161749	0.27953288170954
546	64981	551	176085	-0.36162024018242
546	64981	553	64470	0.22115848773116
546	64981	559	64473	-0.055235540124674
546	64981	570	61404	0.19032644220127
546	64981	581	64995	-0.34947905750165
546	64981	588	64485	0.022531181754
546	64981	622	61425	0.025880299347605
546	64981	632	49140	-0.0080857638843678
546	64981	633	127477	-0.1970461780163
546	64981	634	190965	0.1834031487915
547	97237	547	97237	11.101173828291
547	97237	548	112597	-0.096423754402013
547	97237	549	118741	-0.21866852110877
547	97237	550	161749	-0.3736742481885
547	97237	552	204757	-0.32596007955583
547	97237	553	64470	0.0095389763376564
547	97237	554	96214	0.28168313445788
547	97237	559	64473	0.11510450678773
547	97237	560	96217	-0.11575707893211
547	97237	571	90076	0.082751475305195
547	97237	573	225757	0.077186229395082
547	97237	582	97251	-0.34947905750165
547	97237	588	64485	0.2670566006437
547	97237	589	96229	0.12023185395946
547	97237	623	90097	0.20397453655419
547	97237	633	127477	0.2470518247657
547	97237	635	219637	0.040693505049188
548	112597	548	112597	10.700640477835
548	112597	549	118741	0.072721800154199
548	112597	551	176085	-0.35745298972232
548	112597	552	204757	0.2547244465685
548	112597	554	96214	0.033317370216982
548	112597	555	110550	0.24293715777466
548	112597	560	96217	0.21976950121431
548	112597	561	110553	-0.0033667351995524
548	112597	583	112611	-0.34947905750165
548	112597	589	96229	0.17312361914233
548	112597	590	110565	0.027202350922107
548	112597	632	49140	0.020094400973588
548	112597	633	127477	-0.095572515008206
548	112597	637	234997	0.040693505049188
548	112597	638	238581	-0.1834031487915
549	118741	549	118741	10.569384855216
549	118741	552	204757	-0.22464584615627
549	118741	555	110550	0.08343630757759
549	118741	561	110553	0.26210229076249
549	118741	570	61404	-0.021721022220612
549	118741	571	90076	0.027691403098345
549	118741	575	247261	-0.077186229395082
549	118741	584	118755	-0.34947905750165
549	118741	590	110565	-0.029404353461873
549	118741	622	61425	0.012913178258743
549	118741	623	90097	-0.13491731946204
550	161749	550	161749	11.233621407391
550	161749	551	176085	-0.19122218734651
550	161749	552	204757	0.27929057855918
550	161749	554	96214	0.0016249185348846
550	161749	556	159702	0.24293715777466
550	161749	560	96217	0.033317370216982
550	161749	562	159705	-0.0033667351995524
550	161749	572	147420	0.0010518667314909
550	161749	573	225757	-0.11498965414601
550	161749	585	161763	-0.34947905750165
550	161749	589	96229	0.16067287072553
550	161749	591	159717	0.027202350922107
550	161749	624	147441	0.24247424790531
550	161749	636	222709	-0.16616392713667
551	176085	551	176085	11.401877793473
551	176085	552	204757	-0.34947905750165
551	176085	555	110550	0.0016249185348846
551	176085	556	159702	0.033317370216982
551	176085	557	171990	0.16067287072553
551	176085	561	110553	0.033317370216982
551	176085	562	159705	0.21976950121431
551	176085	563	171993	0.17312361914233
551	176085	570	61404	0.0081976555581858
551	176085	572	147420	0.027691403098345
551	176085	574	240093	-0.11498965414601
551	176085	586	176099	-0.34947905750165
551	176085	590	110565	0.16067287072553
551	176085	591	159717	0.17312361914233
551	176085	592	172005	-0.095470840431178
551	176085	622	61425	0.027691403098345
551	176085	624	147441	-0.13491731946204
551	176085	632	49140	-0.0050325714335815
551	176085	634	190965	-0.095572515008206
551	176085	638	238581	0.1970461780163
552	204757	552	204757	11.812063696394
552	204757	557	171990	0.0095389763376564
552	204757	563	171993	0.11510450678773
552	204757	571	90076	0.0081976555581858
552	204757	572	147420	-0.021721022220612
552	204757	587	204771	-0.34947905750165
552	204757	592	172005	0.2670566006437
552	204757	623	90097	0.027691403098345
552	204757	624	147441	0.012913178258743
552	204757	635	219637	-0.095572515008206
552	204757	637	234997	0.2470518247657
553	64470	553	64470	10.458300906306
553	64470	554	96214	0.10611859300808
553	64470	555	110550	-0.13728127745371
553	64470	556	159702	-0.0060270040030403
553	64470	557	171990	-0.32596007955583
553	64470	564	63450	-0.11575707893211
553	64470	570	61404	-0.17674736783183
553	64470	576	192990	0.077186229395082
553	64470	588	64485	-0.16981629771233
553	64470	593	63462	0.12023185395946
553	64470	625	57330	0.20397453655419
553	64470	632	49140	0.12385774696998
553	64470	639	125430	0.16616392713667
553	64470	640	186870	0.040693505049188
554	96214	554	96214	10.333661686529
554	96214	555	110550	-0.19122218734651
554	96214	556	159702	-0.35745298972232
554	96214	564	63450	0.11510450678773
554	96214	565	94170	-0.0033667351995524
554	96214	571	90076	-0.0030000253009453
554	96214	589	96229	-0.16981629771233
554	96214	593	63462	0.2670566006437
554	96214	594	94182	0.027202350922107
554	96214	626	81906	0.24247424790531
554	96214	643	218614	0.040693505049188
554	96214	644	222198	-0.1834031487915
555	110550	555	110550	10.015616331841
555	110550	557	171990	-0.16981629771233
555	110550	565	94170	0.21976950121431
555	110550	566	106458	0.17312361914233
555	110550	570	61404	0.06702788956399
555	110550	579	239070	-0.077186229395082
555	110550	590	110565	-0.16981629771233
555	110550	594	94182	0.17312361914233
555	110550	595	106470	-0.095470840431178
555	110550	626	81906	-0.13491731946204
555	110550	632	49140	-0.041148672309872
555	110550	639	125430	-0.095572515008206
555	110550	645	232950	0.040693505049188
556	159702	556	159702	10.575766683222
556	159702	557	171990	0.0045046867509545
556	159702	565	94170	0.033317370216982
556	159702	567	155610	0.17312361914233
556	159702	570	61404	-0.02200553580194
556	159702	572	147420	0.10512440315589
556	159702	577	223710	-0.11498965414601
556	159702	591	159717	-0.16981629771233
556	159702	594	94182	0.16067287072553
556	159702	596	155622	-0.095470840431178
556	159702	641	189942	-0.2470518247657
556	159702	644	222198	0.1970461780163
557	171990	557	171990	10.506785392993
557	171990	566	106458	0.033317370216982
557	171990	567	155610	0.21976950121431
557	171990	572	147420	-0.11361629964986
557	171990	578	235998	-0.11498965414601
557	171990	592	172005	-0.16981629771233
557	171990	595	106470	0.16067287072553
557	171990	596	155622	0.17312361914233
557	171990	625	57330	0.027691403098345
557	171990	632	49140	0.0024687252864359
557	171990	640	186870	-0.095572515008206
557	171990	645	232950	0.16616392713667
557	171990	646	234486	0.1970461780163
558	250327	558	250327	10.23247797326
558	250327	568	242139	0.26210229076249
558	250327	569	248283	-0.0033667351995524
558	250327	573	225757	0.11361629964986
558	250327	575	247261	0.17674736783183
558	250327	576	192990	0.021721022220612
558	250327	578	235998	0.0010518667314909
558	250327	580	246750	-0.19032644220127
558	250327	597	242151	-0.029404353461873
558	250327	598	248295	0.027202350922107
558	250327	627	193011	0.012913178258743
558	250327	629	236019	-0.24247424790531
558	250327	631	246771	0.025880299347605
558	250327	633	127477	0.0024687252864359
558	250327	635	219637	-0.10510792075582
558	250327	637	234997	0.12385774696998
558	250327	640	186870	-0.020094400973588
558	250327	643	218614	0.032626057273424
558	250327	646	234486	-0.0080857638843678
559	64473	559	64473	10.333103185249
559	64473	560	96217	0.10611859300808
559	64473	561	110553	-0.13728127745371
559	64473	562	159705	-0.0060270040030403
559	64473	563	171993	-0.32596007955583
559	64473	564	63450	0.28168313445788
559	64473	570	61404	-0.045678346128306
559	64473	588	64485	0.0045046867509545
559	64473	599	63465	0.12023185395946
559	64473	622	61425	-0.10294314274691
559	64473	647	32760	-0.032626057273424
559	64473	648	125433	0.16616392713667
559	64473	649	186873	0.040693505049188
560	96217	560	96217	10.636197682033
560	96217	561	110553	-0.19122218734651
560	96217	562	159705	-0.35745298972232
560	96217	564	63450	0.0095389763376564
560	96217	565	94170	0.24293715777466
560	96217	571	90076	-0.10522941533433
560	96217	573	225757	-0.030290063672225
560	96217	589	96229	0.0045046867509545
560	96217	599	63465	0.2670566006437
560	96217	600	94185	0.027202350922107
560	96217	623	90097	-0.23933925418045
560	96217	647	32760	0.020094400973588
560	96217	652	218617	0.040693505049188
560	96217	653	222201	-0.1834031487915
561	110553	561	110553	10.575766683222
561	110553	563	171993	-0.16981629771233
561	110553	565	94170	0.033317370216982
561	110553	566	106458	0.16067287072553
561	110553	570	61404	-0.02200553580194
561	110553	574	240093	-0.030290063672225
561	110553	590	110565	0.0045046867509545
561	110553	600	94185	0.17312361914233
561	110553	601	106473	-0.095470840431178
561	110553	622	61425	0.10512440315589
561	110553	648	125433	-0.095572515008206
561	110553	654	232953	0.040693505049188
562	159705	562	159705	10.983450526199
562	159705	563	171993	0.0045046867509545
562	159705	565	94170	0.0016249185348846
562	159705	567	155610	0.16067287072553
562	159705	570	61404	0.0053277454839832
562	159705	572	147420	-0.09363519486107
562	159705	591	159717	0.0045046867509545
562	159705	600	94185	0.16067287072553
562	159705	602	155625	-0.095470840431178
562	159705	622	61425	-0.09363519486107
562	159705	624	147441	-0.20759357163523
562	159705	647	32760	-0.0050325714335815
562	159705	650	189945	-0.2470518247657
562	159705	653	222201	0.1970461780163
563	171993	563	171993	10.869615673759
563	171993	566	106458	0.0016249185348846
563	171993	567	155610	0.033317370216982
563	171993	572	147420	0.054868551345929
563	171993	592	172005	0.0045046867509545
563	171993	601	106473	0.16067287072553
563	171993	602	155625	0.17312361914233
563	171993	624	147441	0.029789507430461
563	171993	649	186873	-0.095572515008206
563	171993	654	232953	0.16616392713667
563	171993	655	234489	0.1970461780163
564	63450	564	63450	10.206296748427
564	63450	565	94170	-0.0051640846243545
564	63450	566	106458	-0.27929057855918
564	63450	567	155610	-0.2547244465685
564	63450	570	61404	0.22475759024513
564	63450	576	192990	-0.030290063672225
564	63450	593	63462	0.0045046867509545
564	63450	599	63465	-0.16981629771233
564	63450	603	61418	0.027202350922107
564	63450	625	57330	-0.23933925418045
564	63450	647	32760	0.10510792075582
564	63450	657	124410	0.16616392713667
564	63450	659	185850	0.040693505049188
564	63450	660	189434	-0.1834031487915
565	94170	565	94170	9.7094060898687
565	94170	566	106458	0.0045046867509545
565	94170	567	155610	-0.16981629771233
565	94170	570	61404	0.043562154251392
565	94170	571	90076	0.2670566006437
565	94170	577	223710	-0.030290063672225
565	94170	594	94182	0.0045046867509545
565	94170	600	94185	-0.16981629771233
565	94170	603	61418	0.2670566006437
565	94170	604	90090	-0.095470840431178
565	94170	626	81906	-0.20759357163523
565	94170	647	32760	-0.041148672309872
565	94170	657	124410	-0.2470518247657
565	94170	662	216570	0.040693505049188
566	106458	566	106458	9.6340229438085
566	106458	571	90076	0.11510450678773
566	106458	578	235998	-0.030290063672225
566	106458	595	106470	0.0045046867509545
566	106458	601	106473	-0.16981629771233
566	106458	604	90090	0.17312361914233
566	106458	625	57330	0.10512440315589
566	106458	626	81906	0.029789507430461
566	106458	656	121338	-0.095572515008206
566	106458	664	232442	0.1834031487915
567	155610	567	155610	10.269164953127
567	155610	571	90076	0.0095389763376564
567	155610	572	147420	0.20829654935808
567	155610	596	155622	0.0045046867509545
567	155610	602	155625	-0.16981629771233
567	155610	604	90090	0.16067287072553
567	155610	605	147434	-0.029404353461873
567	155610	625	57330	-0.09363519486107
567	155610	647	32760	0.0024687252864359
567	155610	659	185850	-0.2470518247657
567	155610	662	216570	0.16616392713667
567	155610	663	218106	0.1970461780163
568	242139	568	242139	9.9300081641326
568	242139	569	248283	0.072721800154199
568	242139	573	225757	0.11510450678773
568	242139	574	240093	0.22475759024513
568	242139	576	192990	0.02200553580194
568	242139	578	235998	0.10522941533433
568	242139	579	239070	-0.045678346128306
568	242139	597	242151	0.0045046867509545
568	242139	606	225771	0.17312361914233
568	242139	607	240107	0.027202350922107
568	242139	627	193011	0.10512440315589
568	242139	629	236019	-0.23933925418045
568	242139	630	239091	0.10294314274691
568	242139	651	211449	-0.10510792075582
568	242139	655	234489	0.023061377933488
568	242139	658	178682	-0.020094400973588
568	242139	661	210426	0.032626057273424
569	248283	569	248283	9.9185156303857
569	248283	574	240093	0.20829654935808
569	248283	575	247261	0.070503945593888
569	248283	577	223710	0.054868551345929
569	248283	578	235998	-0.09363519486107
569	248283	580	246750	0.10231705957311
569	248283	598	248295	0.0045046867509545
569	248283	607	240107	-0.029404353461873
569	248283	608	247275	0.12023185395946
569	248283	628	223731	-0.029789507430461
569	248283	629	236019	0.20759357163523
569	248283	631	246771	-0.00029073070147568
569	248283	648	125433	0.0024687252864359
569	248283	649	186873	-0.041148672309872
569	248283	654	232953	0.12385774696998
569	248283	656	121338	-0.0050325714335815
569	248283	662	216570	0.032626057273424
569	248283	664	232442	-0.0080857638843678
570	61404	570	61404	10.633588262628
570	61404	571	90076	-0.34947905750165
570	61404	572	147420	-0.22464584615627
570	61404	603	61418	-0.34947905750165
570	61404	609	57324	-0.095470840431178
570	61404	622	61425	-0.22464584615627
570	61404	632	49140	-0.20759357163523
570	61404	647	32760	-0.13491731946204
570	61404	667	123900	-0.1970461780163
570	61404	670	183804	0.040693505049188
571	90076	571	90076	9.9939680142729
571	90076	604	90090	-0.34947905750165
571	90076	609	57324	0.2670566006437
571	90076	610	81900	-0.029404353461873
571	90076	623	90097	-0.22464584615627
571	90076	647	32760	0.012913178258743
571	90076	666	120316	-0.2470518247657
571	90076	674	216060	0.1834031487915
572	147420	572	147420	10.451468581155
572	147420	605	147434	-0.34947905750165
572	147420	610	81900	0.16067287072553
572	147420	624	147441	-0.22464584615627
572	147420	632	49140	-0.09363519486107
572	147420	647	32760	0.027691403098345
572	147420	668	162300	0.095572515008206
572	147420	669	177660	-0.2470518247657
572	147420	672	208380	0.16616392713667
572	147420	673	209916	0.1970461780163
573	225757	573	225757	11.361918928737
573	225757	574	240093	-0.19122218734651
573	225757	575	247261	0.21866852110877
573	225757	576	192990	0.0095389763376564
573	225757	577	223710	0.24293715777466
573	225757	606	225771	-0.34947905750165
573	225757	611	193005	0.2670566006437
573	225757	612	223725	0.027202350922107
573	225757	633	127477	0.09363519486107
573	225757	635	219637	-0.23933925418045
573	225757	636	222709	0.10294314274691
573	225757	651	211449	-0.24247424790531
573	225757	652	218617	0.20397453655419
573	225757	653	222201	-0.025880299347605
573	225757	668	162300	-0.020094400973588
573	225757	673	209916	0.0080857638843678
574	240093	574	240093	10.932721203898
574	240093	575	247261	-0.097668160915864
574	240093	577	223710	0.033317370216982
574	240093	578	235998	0.16067287072553
574	240093	579	239070	0.28168313445788
574	240093	607	240107	-0.34947905750165
574	240093	612	223725	0.17312361914233
574	240093	613	236013	-0.095470840431178
574	240093	614	239085	0.12023185395946
574	240093	634	190965	0.10512440315589
574	240093	638	238581	-0.00029073070147568
574	240093	648	125433	0.027691403098345
574	240093	651	211449	0.13491731946204
574	240093	654	232953	0.20397453655419
574	240093	665	113148	-0.0050325714335815
574	240093	672	208380	0.032626057273424
575	247261	575	247261	11.07344487371
575	247261	579	239070	0.08343630757759
575	247261	580	246750	0.22115848773116
575	247261	608	247275	-0.34947905750165
575	247261	614	239085	-0.029404353461873
575	247261	615	246765	0.022531181754
575	247261	636	222709	-0.029789507430461
575	247261	637	234997	0.20759357163523
575	247261	650	189945	-0.012913178258743
575	247261	652	218617	0.13491731946204
575	247261	654	232953	-0.24247424790531
575	247261	666	120316	-0.0050325714335815
575	247261	670	183804	0.020094400973588
575	247261	675	231420	-0.0080857638843678
576	192990	576	192990	11.124124169425
576	192990	577	223710	-0.0051640846243545
576	192990	578	235998	-0.27929057855918
576	192990	579	239070	0.13728127745371
576	192990	580	246750	0.023440358619807
576	192990	611	193005	-0.16981629771233
576	192990	616	127470	0.16067287072553
576	192990	617	190958	0.027202350922107
576	192990	627	193011	0.22464584615627
576	192990	640	186870	-0.23933925418045
576	192990	641	189942	0.10294314274691
576	192990	658	178682	-0.24247424790531
576	192990	659	185850	0.20397453655419
576	192990	660	189434	-0.025880299347605
576	192990	668	162300	-0.10510792075582
576	192990	669	177660	0.12385774696998
576	192990	671	185340	-0.023061377933488
577	223710	577	223710	10.944849857493
577	223710	578	235998	0.0045046867509545
577	223710	579	239070	-0.096423754402013
577	223710	580	246750	0.2148699540149
577	223710	612	223725	-0.16981629771233
577	223710	617	190958	0.2670566006437
577	223710	618	219630	-0.095470840431178
577	223710	619	222702	0.12023185395946
577	223710	628	223731	0.22464584615627
577	223710	639	125430	0.09363519486107
577	223710	642	211446	-0.20759357163523
577	223710	644	222198	-0.00029073070147568
577	223710	662	216570	0.20397453655419
577	223710	668	162300	0.041148672309872
577	223710	672	208380	0.12385774696998
577	223710	674	216060	-0.023061377933488
578	235998	578	235998	10.324659221817
578	235998	579	239070	0.090455900040307
578	235998	580	246750	-0.16371772626849
578	235998	613	236013	-0.16981629771233
578	235998	618	219630	0.17312361914233
578	235998	620	234990	0.12023185395946
578	235998	629	236019	0.22464584615627
578	235998	640	186870	0.10512440315589
578	235998	642	211446	0.029789507430461
578	235998	645	232950	-0.10294314274691
578	235998	646	234486	-0.00029073070147568
578	235998	656	121338	0.027691403098345
578	235998	658	178682	0.012913178258743
578	235998	664	232442	0.025880299347605
578	235998	665	113148	0.0024687252864359
579	239070	579	239070	10.72986515858
579	239070	580	246750	-0.11339391336647
579	239070	614	239085	-0.16981629771233
579	239070	619	222702	0.17312361914233
579	239070	620	234990	-0.095470840431178
579	239070	621	238574	0.022531181754
579	239070	630	239091	0.22464584615627
579	239070	641	189942	0.10512440315589
579	239070	645	232950	0.23933925418045
579	239070	657	124410	0.027691403098345
579	239070	661	210426	0.13491731946204
579	239070	669	177660	0.041148672309872
579	239070	672	208380	-0.10510792075582
579	239070	675	231420	-0.023061377933488
580	246750	580	246750	10.723594729983
580	246750	615	246765	-0.16981629771233
580	246750	621	238574	-0.029404353461873
580	246750	631	246771	0.22464584615627
580	246750	644	222198	-0.029789507430461
580	246750	646	234486	0.20759357163523
580	246750	660	189434	-0.012913178258743
580	246750	663	218106	0.13491731946204
580	246750	664	232442	-0.24247424790531
580	246750	667	123900	-0.0024687252864359
580	246750	671	185340	0.041148672309872
580	246750	674	216060	-0.10510792075582
580	246750	675	231420	0.12385774696998
581	64995	581	64995	10.884586344599
581	64995	582	97251	-0.031080190229874
581	64995	583	112611	0.010336226591697
581	64995	584	118755	0.023440358619807
581	64995	585	161763	0.27953288170954
581	64995	586	176099	-0.36162024018242
581	64995	588	64485	-0.10463571626008
581	64995	593	63462	-0.10231705957311
581	64995	599	63465	0.29376643997453
581	64995	603	61418	0.19032644220127
581	64995	622	61425	-0.22671108460767
581	64995	625	57330	-0.10614402324326
581	64995	627	193011	0.092255189619649
582	97251	582	97251	11.329249032175
582	97251	583	112611	-0.096423754402013
582	97251	584	118755	-0.21866852110877
582	97251	585	161763	-0.3736742481885
582	97251	587	204771	-0.32596007955583
582	97251	588	64485	0.043562154251392
582	97251	589	96229	0.070503945593888
582	97251	594	94182	0.045678346128306
582	97251	600	94185	0.17674736783183
582	97251	604	90090	0.082751475305195
582	97251	606	225771	0.077186229395082
582	97251	623	90097	-0.2324973419701
582	97251	626	81906	-0.08151805223154
582	97251	628	223731	-0.077796406711684
583	112611	583	112611	10.941787534165
583	112611	584	118755	0.072721800154199
583	112611	586	176099	-0.35745298972232
583	112611	587	204771	0.2547244465685
583	112611	589	96229	0.11510450678773
583	112611	590	110565	0.22475759024513
583	112611	593	63462	0.02200553580194
583	112611	595	106470	0.10522941533433
583	112611	597	242151	0.030290063672225
583	112611	599	63465	-0.06702788956399
583	112611	601	106473	0.0030000253009453
583	112611	626	81906	0.03234201564487
583	112611	630	239091	-0.077796406711684
584	118755	584	118755	10.835802429023
584	118755	587	204771	-0.22464584615627
584	118755	590	110565	0.20829654935808
584	118755	594	94182	0.054868551345929
584	118755	595	106470	-0.09363519486107
584	118755	598	248295	0.030290063672225
584	118755	600	94185	-0.11361629964986
584	118755	601	106473	0.10512440315589
584	118755	603	61418	-0.021721022220612
584	118755	604	90090	0.027691403098345
584	118755	608	247275	-0.077186229395082
584	118755	622	61425	0.030825660441193
584	118755	623	90097	0.012913178258743
584	118755	625	57330	0.0024687252864359
584	118755	631	246771	0.092255189619649
585	161763	585	161763	11.307257920747
585	161763	586	176099	-0.19122218734651
585	161763	587	204771	0.27929057855918
585	161763	589	96229	0.0095389763376564
585	161763	591	159717	0.22475759024513
585	161763	593	63462	-0.0053277454839832
585	161763	596	155622	0.10522941533433
585	161763	599	63465	0.02200553580194
585	161763	602	155625	0.0030000253009453
585	161763	605	147434	0.0010518667314909
585	161763	606	225771	-0.11498965414601
585	161763	624	147441	-0.12277944456085
585	161763	627	193011	-0.18937016041996
586	176099	586	176099	11.812063696394
586	176099	587	204771	-0.34947905750165
586	176099	590	110565	0.0095389763376564
586	176099	591	159717	0.11510450678773
586	176099	592	172005	0.2670566006437
586	176099	603	61418	0.0081976555581858
586	176099	605	147434	0.027691403098345
586	176099	607	240107	-0.11498965414601
586	176099	622	61425	-0.021721022220612
586	176099	624	147441	0.012913178258743
586	176099	630	239091	0.22014256572371
587	204771	587	204771	12.767936809029
587	204771	592	172005	0.043562154251392
587	204771	595	106470	0.0053277454839832
587	204771	596	155622	-0.02200553580194
587	204771	601	106473	-0.02200553580194
587	204771	602	155625	0.06702788956399
587	204771	604	90090	0.0081976555581858
587	204771	605	147434	-0.021721022220612
587	204771	623	90097	-0.021721022220612
587	204771	624	147441	0.030825660441193
587	204771	626	81906	0.0037700448021603
587	204771	629	236019	0.18937016041996
588	64485	588	64485	10.511606253977
588	64485	589	96229	0.10611859300808
588	64485	590	110565	-0.13728127745371
588	64485	591	159717	-0.0060270040030403
588	64485	592	172005	-0.32596007955583
588	64485	593	63462	0.28168313445788
588	64485	599	63465	-0.11575707893211
588	64485	609	57324	0.082751475305195
588	64485	611	193005	0.077186229395082
588	64485	622	61425	0.26091679452385
588	64485	632	49140	-0.08151805223154
588	64485	633	127477	0.22014256572371
588	64485	634	190965	-0.077796406711684
589	96229	589	96229	10.576329224449
589	96229	590	110565	-0.19122218734651
589	96229	591	159717	-0.35745298972232
589	96229	593	63462	0.0095389763376564
589	96229	594	94182	0.24293715777466
589	96229	599	63465	0.11510450678773
589	96229	600	94185	-0.0033667351995524
589	96229	610	81900	0.0010518667314909
589	96229	623	90097	0.20219873940344
589	96229	633	127477	-0.18937016041996
589	96229	636	222709	-0.077796406711684
590	110565	590	110565	10.506785392993
590	110565	592	172005	-0.16981629771233
590	110565	594	94182	0.033317370216982
590	110565	595	106470	0.16067287072553
590	110565	600	94185	0.21976950121431
590	110565	601	106473	0.17312361914233
590	110565	610	81900	0.027691403098345
590	110565	614	239085	-0.077186229395082
590	110565	622	61425	-0.11361629964986
590	110565	632	49140	0.0024687252864359
590	110565	638	238581	0.092255189619649
591	159717	591	159717	10.869615673759
591	159717	592	172005	0.0045046867509545
591	159717	594	94182	0.0016249185348846
591	159717	596	155622	0.16067287072553
591	159717	600	94185	0.033317370216982
591	159717	602	155625	0.17312361914233
591	159717	612	223725	-0.11498965414601
591	159717	622	61425	0.054868551345929
591	159717	624	147441	0.029789507430461
591	159717	634	190965	-0.18937016041996
591	159717	636	222709	0.22014256572371
592	172005	592	172005	11.153989611661
592	172005	595	106470	0.0016249185348846
592	172005	596	155622	0.033317370216982
592	172005	601	106473	0.033317370216982
592	172005	602	155625	0.21976950121431
592	172005	609	57324	0.0081976555581858
592	172005	613	236013	-0.11498965414601
592	172005	624	147441	0.10107046579909
592	172005	632	49140	0.0037700448021603
592	172005	637	234997	0.22014256572371
593	63462	593	63462	10.023288192505
593	63462	594	94182	-0.0051640846243545
593	63462	595	106470	-0.27929057855918
593	63462	596	155622	-0.2547244465685
593	63462	603	61418	-0.0033667351995524
593	63462	609	57324	-0.0030000253009453
593	63462	616	127470	0.11498965414601
593	63462	625	57330	0.20219873940344
593	63462	632	49140	0.12277944456085
593	63462	641	189942	-0.077796406711684
594	94182	594	94182	9.6340229438084
594	94182	595	106470	0.0045046867509545
594	94182	596	155622	-0.16981629771233
594	94182	603	61418	0.11510450678773
594	94182	604	90090	0.17312361914233
594	94182	610	81900	0.10512440315589
594	94182	619	222702	-0.077186229395082
594	94182	626	81906	0.029789507430461
594	94182	639	125430	-0.18937016041996
594	94182	644	222198	0.092255189619649
595	106470	595	106470	9.9568485880899
595	106470	604	90090	0.21976950121431
595	106470	609	57324	0.06702788956399
595	106470	610	81900	-0.11361629964986
595	106470	620	234990	-0.077186229395082
595	106470	625	57330	-0.11361629964986
595	106470	626	81906	0.10107046579909
595	106470	632	49140	0.030825660441193
595	106470	645	232950	0.077796406711684
595	106470	646	234486	0.092255189619649
596	155622	596	155622	10.547137035198
596	155622	604	90090	0.033317370216982
596	155622	605	147434	0.26210229076249
596	155622	609	57324	-0.02200553580194
596	155622	618	219630	-0.11498965414601
596	155622	625	57330	0.054868551345929
596	155622	640	186870	-0.18937016041996
596	155622	643	218614	0.22014256572371
597	242151	597	242151	10.691432319616
597	242151	598	248295	0.072721800154199
597	242151	606	225771	0.21976950121431
597	242151	607	240107	-0.0033667351995524
597	242151	611	193005	0.06702788956399
597	242151	613	236013	-0.0030000253009453
597	242151	614	239085	0.17674736783183
597	242151	616	127470	0.0081976555581858
597	242151	620	234990	0.082751475305195
597	242151	621	238574	-0.19032644220127
597	242151	627	193011	-0.11361629964986
597	242151	629	236019	0.20219873940344
597	242151	630	239091	-0.26091679452385
597	242151	633	127477	-0.021721022220612
597	242151	637	234997	-0.2324973419701
597	242151	638	238581	0.22671108460767
597	242151	642	211446	-0.03234201564487
597	242151	646	234486	0.10614402324326
598	248295	598	248295	10.332806378029
598	248295	607	240107	0.26210229076249
598	248295	608	247275	-0.11575707893211
598	248295	612	223725	0.11361629964986
598	248295	613	236013	-0.10512440315589
598	248295	615	246765	0.29376643997453
598	248295	617	190958	0.021721022220612
598	248295	618	219630	-0.027691403098345
598	248295	628	223731	-0.10107046579909
598	248295	629	236019	-0.029789507430461
598	248295	631	246771	-0.14847979484869
598	248295	634	190965	-0.030825660441193
598	248295	635	219637	-0.012913178258743
598	248295	639	125430	-0.0037700448021603
598	248295	640	186870	-0.0024687252864359
598	248295	645	232950	0.08151805223154
599	63465	599	63465	10.52347282671
599	63465	600	94185	-0.0051640846243545
599	63465	601	106473	-0.27929057855918
599	63465	602	155625	-0.2547244465685
599	63465	603	61418	0.24293715777466
599	63465	609	57324	-0.10522941533433
599	63465	611	193005	-0.030290063672225
599	63465	622	61425	-0.1020469223526
599	63465	647	32760	-0.03234201564487
599	63465	650	189945	-0.077796406711684
600	94185	600	94185	10.269164953127
600	94185	601	106473	0.0045046867509545
600	94185	602	155625	-0.16981629771233
600	94185	603	61418	0.0095389763376564
600	94185	604	90090	0.16067287072553
600	94185	610	81900	-0.09363519486107
600	94185	612	223725	-0.030290063672225
600	94185	622	61425	0.20829654935808
600	94185	623	90097	-0.029404353461873
600	94185	647	32760	0.0024687252864359
600	94185	648	125433	-0.18937016041996
600	94185	653	222201	0.092255189619649
601	106473	601	106473	10.547137035198
601	106473	604	90090	0.033317370216982
601	106473	609	57324	-0.02200553580194
601	106473	610	81900	0.054868551345929
601	106473	613	236013	-0.030290063672225
601	106473	623	90097	0.26210229076249
601	106473	654	232953	0.077796406711684
601	106473	655	234489	0.092255189619649
602	155625	602	155625	10.984958973901
602	155625	604	90090	0.0016249185348846
602	155625	605	147434	0.08343630757759
602	155625	609	57324	0.0053277454839832
602	155625	623	90097	0.08343630757759
602	155625	624	147441	0.15551434808911
602	155625	647	32760	0.0037700448021603
602	155625	649	186873	-0.18937016041996
602	155625	652	218617	0.22014256572371
603	61418	603	61418	9.9939680142729
603	61418	604	90090	-0.34947905750165
603	61418	605	147434	-0.22464584615627
603	61418	609	57324	0.2670566006437
603	61418	617	190958	-0.030290063672225
603	61418	625	57330	-0.029404353461873
603	61418	647	32760	0.012913178258743
603	61418	657	124410	-0.22014256572371
603	61418	660	189434	0.092255189619649
604	90090	604	90090	9.9000349756322
604	90090	609	57324	0.043562154251392
604	90090	610	81900	0.20829654935808
604	90090	618	219630	-0.030290063672225
604	90090	625	57330	0.20829654935808
604	90090	626	81906	0.15551434808911
604	90090	647	32760	0.030825660441193
604	90090	656	121338	-0.18937016041996
604	90090	662	216570	0.077796406711684
604	90090	663	218106	0.092255189619649
605	147434	605	147434	10.501303871628
605	147434	610	81900	0.0095389763376564
605	147434	626	81906	0.08343630757759
605	147434	647	32760	-0.021721022220612
605	147434	658	178682	-0.18937016041996
605	147434	661	210426	0.22014256572371
606	225771	606	225771	10.823462666671
606	225771	607	240107	-0.19122218734651
606	225771	608	247275	0.21866852110877
606	225771	611	193005	0.043562154251392
606	225771	612	223725	0.22475759024513
606	225771	616	127470	0.0053277454839832
606	225771	618	219630	0.10522941533433
606	225771	619	222702	-0.045678346128306
606	225771	627	193011	0.20829654935808
606	225771	628	223731	-0.1020469223526
606	225771	651	211449	0.12277944456085
606	225771	652	218617	-0.2324973419701
606	225771	653	222201	0.22671108460767
606	225771	661	210426	-0.08151805223154
606	225771	663	218106	0.10614402324326
607	240107	607	240107	10.730814331396
607	240107	608	247275	-0.097668160915864
607	240107	612	223725	0.11510450678773
607	240107	613	236013	0.2670566006437
607	240107	614	239085	0.070503945593888
607	240107	617	190958	0.02200553580194
607	240107	621	238574	0.10231705957311
607	240107	628	223731	0.26210229076249
607	240107	629	236019	-0.029404353461873
607	240107	630	239091	0.0029310527548331
607	240107	648	125433	-0.021721022220612
607	240107	651	211449	-0.012913178258743
607	240107	654	232953	-0.2324973419701
607	240107	658	178682	-0.0024687252864359
607	240107	664	232442	0.10614402324326
608	247275	608	247275	10.573330981568
608	247275	614	239085	0.20829654935808
608	247275	615	246765	-0.10463571626008
608	247275	619	222702	0.054868551345929
608	247275	620	234990	-0.09363519486107
608	247275	630	239091	0.15551434808911
608	247275	631	246771	0.11676318867404
608	247275	650	189945	-0.030825660441193
608	247275	652	218617	-0.012913178258743
608	247275	654	232953	0.12277944456085
608	247275	657	124410	-0.0037700448021603
608	247275	659	185850	-0.0024687252864359
608	247275	662	216570	0.03234201564487
609	57324	609	57324	9.7124856904193
609	57324	610	81900	-0.43926905547688
609	57324	625	57330	-0.43926905547688
609	57324	632	49140	0.15551434808911
609	57324	647	32760	0.10107046579909
609	57324	666	120316	-0.22014256572371
609	57324	670	183804	0.077796406711684
609	57324	671	185340	0.092255189619649
610	81900	610	81900	10.139889936353
610	81900	626	81906	-0.43926905547688
610	81900	632	49140	0.20829654935808
610	81900	647	32760	-0.11361629964986
610	81900	665	113148	-0.18937016041996
610	81900	672	208380	0.077796406711684
610	81900	673	209916	0.092255189619649
611	193005	611	193005	11.016750955448
611	193005	612	223725	-0.0051640846243545
611	193005	613	236013	-0.27929057855918
611	193005	614	239085	0.13728127745371
611	193005	615	246765	0.023440358619807
611	193005	616	127470	0.0016249185348846
611	193005	617	190958	0.24293715777466
611	193005	627	193011	-0.43926905547688
611	193005	633	127477	0.08343630757759
611	193005	634	190965	-0.1020469223526
611	193005	649	186873	-0.20219873940344
611	193005	650	189945	0.26091679452385
611	193005	668	162300	0.03234201564487
611	193005	669	177660	-0.08151805223154
611	193005	671	185340	0.10614402324326
612	223725	612	223725	11.08005942849
612	223725	613	236013	0.0045046867509545
612	223725	614	239085	-0.096423754402013
612	223725	615	246765	0.2148699540149
612	223725	617	190958	0.0095389763376564
612	223725	618	219630	0.16067287072553
612	223725	619	222702	0.28168313445788
612	223725	628	223731	-0.43926905547688
612	223725	634	190965	0.20829654935808
612	223725	635	219637	-0.029404353461873
612	223725	636	222709	0.0029310527548331
612	223725	648	125433	0.054868551345929
612	223725	651	211449	-0.029789507430461
612	223725	653	222201	0.14847979484869
612	223725	668	162300	-0.0024687252864359
612	223725	672	208380	-0.08151805223154
612	223725	674	216060	0.10614402324326
613	236013	613	236013	10.813224020944
613	236013	614	239085	0.090455900040307
613	236013	615	246765	-0.16371772626849
613	236013	618	219630	0.033317370216982
613	236013	620	234990	0.28168313445788
613	236013	629	236019	-0.43926905547688
613	236013	635	219637	0.26210229076249
613	236013	637	234997	0.0029310527548331
613	236013	649	186873	0.11361629964986
613	236013	651	211449	-0.10107046579909
613	236013	654	232953	-0.26091679452385
613	236013	655	234489	0.14847979484869
613	236013	665	113148	0.0037700448021603
614	239085	614	239085	11.060355658084
614	239085	615	246765	-0.11339391336647
614	239085	619	222702	0.033317370216982
614	239085	620	234990	0.16067287072553
614	239085	621	238574	0.22115848773116
614	239085	630	239091	-0.43926905547688
614	239085	636	222709	0.26210229076249
614	239085	637	234997	-0.029404353461873
614	239085	638	238581	0.11676318867404
614	239085	650	189945	0.11361629964986
614	239085	654	232953	0.20219873940344
614	239085	669	177660	-0.0024687252864359
614	239085	672	208380	0.03234201564487
614	239085	675	231420	0.10614402324326
615	246765	615	246765	11.244842190188
615	246765	621	238574	0.08343630757759
615	246765	631	246771	-0.43926905547688
615	246765	638	238581	0.15551434808911
615	246765	653	222201	0.10107046579909
615	246765	655	234489	0.029789507430461
615	246765	667	123900	-0.0037700448021603
615	246765	671	185340	-0.0024687252864359
615	246765	674	216060	0.03234201564487
615	246765	675	231420	-0.08151805223154
616	127470	616	127470	11.744457277725
616	127470	617	190958	-0.35745298972232
616	127470	618	219630	0.2547244465685
616	127470	619	222702	-0.0060270040030403
616	127470	620	234990	-0.32596007955583
616	127470	621	238574	0.36162024018242
616	127470	639	125430	-0.1020469223526
616	127470	656	121338	-0.20219873940344
616	127470	657	124410	0.26091679452385
616	127470	665	113148	-0.12277944456085
616	127470	666	120316	0.2324973419701
616	127470	667	123900	-0.22671108460767
617	190958	617	190958	10.996968663931
617	190958	618	219630	-0.34947905750165
617	190958	619	222702	0.10611859300808
617	190958	621	238574	-0.010336226591697
617	190958	639	125430	0.08343630757759
617	190958	640	186870	-0.029404353461873
617	190958	641	189942	0.0029310527548331
617	190958	658	178682	-0.029789507430461
617	190958	660	189434	0.14847979484869
617	190958	668	162300	-0.012913178258743
617	190958	670	183804	0.2324973419701
618	219630	618	219630	11.044611208328
618	219630	619	222702	0.090455900040307
618	219630	620	234990	-0.096423754402013
618	219630	640	186870	0.20829654935808
618	219630	642	211446	0.15551434808911
618	219630	643	218614	0.0029310527548331
618	219630	656	121338	0.054868551345929
618	219630	662	216570	-0.26091679452385
618	219630	663	218106	0.14847979484869
618	219630	668	162300	-0.030825660441193
618	219630	674	216060	0.22671108460767
619	222702	619	222702	10.664191811903
619	222702	620	234990	0.0045046867509545
619	222702	621	238574	0.091620856238547
619	222702	641	189942	0.20829654935808
619	222702	643	218614	-0.029404353461873
619	222702	644	222198	0.11676318867404
619	222702	657	124410	0.054868551345929
619	222702	661	210426	-0.029789507430461
619	222702	662	216570	0.20219873940344
619	222702	672	208380	0.12277944456085
620	234990	620	234990	10.746342901821
620	234990	621	238574	-0.047417755273205
620	234990	643	218614	0.26210229076249
620	234990	645	232950	-0.1020469223526
620	234990	646	234486	0.11676318867404
620	234990	659	185850	0.11361629964986
620	234990	661	210426	-0.10107046579909
620	234990	666	120316	0.021721022220612
620	234990	669	177660	-0.030825660441193
620	234990	675	231420	0.22671108460767
621	238574	621	238574	10.590151045908
621	238574	644	222198	0.26210229076249
621	238574	646	234486	-0.029404353461873
621	238574	660	189434	0.11361629964986
621	238574	664	232442	0.20219873940344
621	238574	667	123900	0.021721022220612
621	238574	673	209916	0.012913178258743
621	238574	675	231420	-0.2324973419701
622	61425	622	61425	10.451468581155
622	61425	623	90097	-0.34947905750165
622	61425	624	147441	-0.22464584615627
622	61425	625	57330	0.16067287072553
622	61425	632	49140	-0.09363519486107
622	61425	634	190965	-0.030290063672225
622	61425	647	32760	0.027691403098345
622	61425	648	125433	-0.11498965414601
622	61425	650	189945	0.077186229395082
623	90097	623	90097	10.501303871628
623	90097	625	57330	0.0095389763376564
623	90097	626	81906	0.08343630757759
623	90097	635	219637	-0.030290063672225
623	90097	647	32760	-0.021721022220612
623	90097	652	218617	0.077186229395082
624	147441	624	147441	10.873626396296
624	147441	626	81906	0.0016249185348846
624	147441	632	49140	0.0053277454839832
624	147441	647	32760	0.0081976555581858
624	147441	651	211449	0.11498965414601
625	57330	625	57330	10.139889936353
625	57330	626	81906	-0.43926905547688
625	57330	632	49140	0.20829654935808
625	57330	640	186870	-0.030290063672225
625	57330	647	32760	-0.11361629964986
625	57330	656	121338	-0.11498965414601
625	57330	659	185850	0.077186229395082
626	81906	626	81906	10.583844902454
626	81906	632	49140	0.043562154251392
626	81906	642	211446	-0.030290063672225
626	81906	647	32760	0.06702788956399
626	81906	661	210426	0.077186229395082
627	193011	627	193011	10.431512399975
627	193011	628	223731	-0.0051640846243545
627	193011	629	236019	-0.27929057855918
627	193011	630	239091	0.13728127745371
627	193011	631	246771	0.023440358619807
627	193011	633	127477	0.0095389763376564
627	193011	634	190965	0.22475759024513
627	193011	640	186870	0.10522941533433
627	193011	641	189942	-0.045678346128306
627	193011	649	186873	0.0030000253009453
627	193011	650	189945	-0.17674736783183
627	193011	658	178682	0.0010518667314909
627	193011	659	185850	-0.082751475305195
627	193011	660	189434	0.19032644220127
628	223731	628	223731	10.972606490013
628	223731	629	236019	0.0045046867509545
628	223731	630	239091	-0.096423754402013
628	223731	631	246771	0.2148699540149
628	223731	634	190965	0.043562154251392
628	223731	635	219637	0.2670566006437
628	223731	636	222709	0.070503945593888
628	223731	639	125430	0.0053277454839832
628	223731	642	211446	0.09363519486107
628	223731	644	222198	0.10231705957311
628	223731	648	125433	-0.02200553580194
628	223731	651	211449	-0.10512440315589
628	223731	653	222201	-0.29376643997453
628	223731	662	216570	-0.082751475305195
629	236019	629	236019	11.160529900169
629	236019	630	239091	0.090455900040307
629	236019	631	246771	-0.16371772626849
629	236019	635	219637	0.11510450678773
629	236019	637	234997	0.070503945593888
629	236019	640	186870	0.02200553580194
629	236019	642	211446	-0.054868551345929
629	236019	645	232950	0.045678346128306
629	236019	646	234486	0.10231705957311
629	236019	649	186873	-0.06702788956399
629	236019	651	211449	0.11361629964986
629	236019	654	232953	0.17674736783183
629	236019	655	234489	-0.29376643997453
629	236019	656	121338	-0.0081976555581858
629	236019	658	178682	0.021721022220612
629	236019	664	232442	-0.19032644220127
630	239091	630	239091	11.219971885402
630	239091	631	246771	-0.11339391336647
630	239091	636	222709	0.11510450678773
630	239091	637	234997	0.2670566006437
630	239091	638	238581	-0.10463571626008
630	239091	641	189942	0.02200553580194
630	239091	645	232950	-0.10522941533433
630	239091	650	189945	-0.06702788956399
630	239091	654	232953	-0.0030000253009453
630	239091	657	124410	-0.0081976555581858
630	239091	661	210426	0.027691403098345
631	246771	631	246771	11.068845951981
631	246771	638	238581	0.20829654935808
631	246771	644	222198	0.054868551345929
631	246771	646	234486	-0.09363519486107
631	246771	653	222201	-0.11361629964986
631	246771	655	234489	0.10512440315589
631	246771	660	189434	-0.021721022220612
631	246771	663	218106	0.027691403098345
631	246771	664	232442	0.0010518667314909
632	49140	632	49140	9.0000918443427
632	49140	647	32760	0.21976950121431
632	49140	665	113148	-0.11498965414601
632	49140	669	177660	0.077186229395082
633	127477	633	127477	11.115214236707
633	127477	634	190965	-0.35745298972232
633	127477	635	219637	0.2547244465685
633	127477	636	222709	-0.0060270040030403
633	127477	637	234997	-0.32596007955583
633	127477	638	238581	0.36162024018242
633	127477	639	125430	0.24293715777466
633	127477	648	125433	-0.0033667351995524
633	127477	665	113148	0.0010518667314909
633	127477	666	120316	-0.082751475305195
633	127477	667	123900	0.19032644220127
634	190965	634	190965	10.601480606446
634	190965	635	219637	-0.34947905750165
634	190965	636	222709	0.10611859300808
634	190965	638	238581	-0.010336226591697
634	190965	639	125430	0.0016249185348846
634	190965	640	186870	0.16067287072553
634	190965	641	189942	0.28168313445788
634	190965	648	125433	0.033317370216982
634	190965	649	186873	0.17312361914233
634	190965	650	189945	-0.11575707893211
634	190965	668	162300	-0.027691403098345
634	190965	670	183804	-0.082751475305195
635	219637	635	219637	10.792891479957
635	219637	636	222709	0.090455900040307
635	219637	637	234997	-0.096423754402013
635	219637	640	186870	0.0095389763376564
635	219637	642	211446	0.08343630757759
635	219637	643	218614	0.28168313445788
635	219637	649	186873	0.11510450678773
635	219637	651	211449	0.26210229076249
635	219637	652	218617	-0.11575707893211
635	219637	668	162300	0.021721022220612
635	219637	674	216060	-0.19032644220127
636	222709	636	222709	10.568583312403
636	222709	637	234997	0.0045046867509545
636	222709	638	238581	0.091620856238547
636	222709	641	189942	0.0095389763376564
636	222709	643	218614	0.16067287072553
636	222709	644	222198	0.22115848773116
636	222709	650	189945	0.11510450678773
636	222709	652	218617	0.17312361914233
636	222709	653	222201	-0.055235540124674
636	222709	672	208380	-0.0010518667314909
637	234997	637	234997	10.943901415305
637	234997	638	238581	-0.047417755273205
637	234997	643	218614	0.033317370216982
637	234997	645	232950	0.24293715777466
637	234997	646	234486	0.22115848773116
637	234997	652	218617	0.21976950121431
637	234997	654	232953	-0.0033667351995524
637	234997	655	234489	-0.055235540124674
637	234997	666	120316	-0.0081976555581858
637	234997	669	177660	0.021721022220612
637	234997	675	231420	-0.19032644220127
638	238581	638	238581	10.761163535879
638	238581	644	222198	0.033317370216982
638	238581	646	234486	0.16067287072553
638	238581	653	222201	0.21976950121431
638	238581	655	234489	0.17312361914233
638	238581	667	123900	-0.0081976555581858
638	238581	673	209916	0.027691403098345
638	238581	675	231420	0.082751475305195
639	125430	639	125430	11.296564952818
639	125430	640	186870	-0.16981629771233
639	125430	641	189942	-0.3736742481885
639	125430	642	211446	0.22464584615627
639	125430	644	222198	0.27953288170954
639	125430	645	232950	-0.32596007955583
639	125430	656	121338	0.17312361914233
639	125430	657	124410	-0.11575707893211
639	125430	665	113148	0.10512440315589
639	125430	667	123900	0.29376643997453
640	186870	640	186870	10.623583718976
640	186870	641	189942	0.090455900040307
640	186870	642	211446	-0.43926905547688
640	186870	643	218614	0.10611859300808
640	186870	645	232950	-0.13728127745371
640	186870	646	234486	-0.010336226591697
640	186870	656	121338	0.033317370216982
640	186870	658	178682	0.26210229076249
640	186870	659	185850	-0.11575707893211
640	186870	668	162300	0.11361629964986
640	186870	670	183804	-0.17674736783183
640	186870	671	185340	0.29376643997453
641	189942	641	189942	10.950412951419
641	189942	643	218614	-0.34947905750165
641	189942	644	222198	-0.031080190229874
641	189942	645	232950	0.27929057855918
641	189942	657	124410	0.033317370216982
641	189942	659	185850	0.17312361914233
641	189942	660	189434	-0.055235540124674
641	189942	669	177660	0.10512440315589
641	189942	670	183804	0.0030000253009453
642	211446	642	211446	11.637795868148
642	211446	643	218614	-0.097668160915864
642	211446	644	222198	0.16371772626849
642	211446	645	232950	0.21866852110877
642	211446	646	234486	-0.2148699540149
642	211446	658	178682	0.11510450678773
642	211446	661	210426	-0.11575707893211
642	211446	665	113148	0.02200553580194
642	211446	668	162300	-0.06702788956399
642	211446	672	208380	-0.17674736783183
642	211446	673	209916	0.29376643997453
643	218614	643	218614	10.998604670833
643	218614	644	222198	-0.047417755273205
643	218614	645	232950	-0.19122218734651
643	218614	646	234486	0.091620856238547
643	218614	659	185850	0.11510450678773
643	218614	661	210426	0.26210229076249
643	218614	662	216570	-0.0033667351995524
643	218614	663	218106	-0.055235540124674
643	218614	666	120316	0.02200553580194
644	222198	644	222198	10.52200417679
644	222198	646	234486	0.0045046867509545
644	222198	660	189434	0.11510450678773
644	222198	663	218106	0.17312361914233
644	222198	667	123900	0.02200553580194
644	222198	673	209916	0.10512440315589
644	222198	674	216060	0.0030000253009453
645	232950	645	232950	10.971473241707
645	232950	646	234486	0.095408045780954
645	232950	662	216570	0.21976950121431
645	232950	664	232442	-0.055235540124674
645	232950	670	183804	0.06702788956399
645	232950	672	208380	-0.11361629964986
645	232950	675	231420	-0.29376643997453
646	234486	646	234486	10.531170474274
646	234486	663	218106	0.21976950121431
646	234486	664	232442	-0.0033667351995524
646	234486	671	185340	0.06702788956399
646	234486	673	209916	-0.11361629964986
646	234486	675	231420	0.17674736783183
647	32760	647	32760	8.6106398555108
647	32760	668	162300	0.030290063672225
648	125433	648	125433	10.896373106876
648	125433	649	186873	-0.16981629771233
648	125433	650	189945	-0.3736742481885
648	125433	651	211449	0.22464584615627
648	125433	653	222201	0.27953288170954
648	125433	654	232953	-0.32596007955583
648	125433	656	121338	0.16067287072553
648	125433	657	124410	0.28168313445788
648	125433	665	113148	-0.09363519486107
648	125433	667	123900	-0.10231705957311
649	186873	649	186873	10.02607180242
649	186873	650	189945	0.090455900040307
649	186873	651	211449	-0.43926905547688
649	186873	652	218617	0.10611859300808
649	186873	654	232953	-0.13728127745371
649	186873	655	234489	-0.010336226591697
649	186873	656	121338	0.0016249185348846
649	186873	658	178682	0.08343630757759
649	186873	659	185850	0.28168313445788
649	186873	668	162300	-0.054868551345929
649	186873	670	183804	-0.045678346128306
649	186873	671	185340	-0.10231705957311
650	189945	650	189945	10.948145294398
650	189945	652	218617	-0.34947905750165
650	189945	653	222201	-0.031080190229874
650	189945	654	232953	0.27929057855918
650	189945	657	124410	0.0016249185348846
650	189945	659	185850	0.16067287072553
650	189945	660	189434	0.22115848773116
650	189945	669	177660	-0.09363519486107
650	189945	670	183804	0.10522941533433
651	211449	651	211449	10.801370943355
651	211449	652	218617	-0.097668160915864
651	211449	653	222201	0.16371772626849
651	211449	654	232953	0.21866852110877
651	211449	655	234489	-0.2148699540149
651	211449	658	178682	0.0095389763376564
651	211449	661	210426	0.28168313445788
651	211449	665	113148	-0.0053277454839832
651	211449	668	162300	0.02200553580194
651	211449	672	208380	-0.045678346128306
651	211449	673	209916	-0.10231705957311
652	218617	652	218617	10.828826470838
652	218617	653	222201	-0.047417755273205
652	218617	654	232953	-0.19122218734651
652	218617	655	234489	0.091620856238547
652	218617	659	185850	0.0095389763376564
652	218617	661	210426	0.08343630757759
652	218617	662	216570	0.24293715777466
652	218617	663	218106	0.22115848773116
652	218617	666	120316	-0.0053277454839832
653	222201	653	222201	10.88771751895
653	222201	655	234489	0.0045046867509545
653	222201	660	189434	0.0095389763376564
653	222201	663	218106	0.16067287072553
653	222201	667	123900	-0.0053277454839832
653	222201	673	209916	-0.09363519486107
653	222201	674	216060	0.10522941533433
654	232953	654	232953	11.059309397589
654	232953	655	234489	0.095408045780954
654	232953	662	216570	0.033317370216982
654	232953	664	232442	0.22115848773116
654	232953	670	183804	-0.02200553580194
654	232953	672	208380	0.054868551345929
654	232953	675	231420	0.10231705957311
655	234489	655	234489	10.852030254223
655	234489	663	218106	0.033317370216982
655	234489	664	232442	0.24293715777466
655	234489	671	185340	-0.02200553580194
655	234489	673	209916	0.054868551345929
655	234489	675	231420	0.045678346128306
656	121338	656	121338	10.871824880473
656	121338	657	124410	0.090455900040307
656	121338	659	185850	-0.3736742481885
656	121338	662	216570	0.0060270040030403
656	121338	663	218106	0.27953288170954
656	121338	664	232442	-0.36162024018242
656	121338	665	113148	0.20829654935808
656	121338	666	120316	0.070503945593888
657	124410	657	124410	11.060511367983
657	124410	659	185850	-0.16981629771233
657	124410	660	189434	-0.20068084997828
657	124410	661	210426	0.22464584615627
657	124410	662	216570	-0.2547244465685
657	124410	666	120316	0.2670566006437
657	124410	667	123900	-0.10463571626008
658	178682	658	178682	10.079584132942
658	178682	659	185850	-0.097668160915864
658	178682	660	189434	0.16371772626849
658	178682	661	210426	0.10611859300808
658	178682	664	232442	0.023440358619807
658	178682	665	113148	0.0095389763376564
658	178682	668	162300	0.11510450678773
658	178682	669	177660	0.070503945593888
659	185850	659	185850	10.872490698235
659	185850	660	189434	-0.047417755273205
659	185850	661	210426	-0.43926905547688
659	185850	662	216570	-0.0051640846243545
659	185850	663	218106	-0.031080190229874
659	185850	666	120316	0.0095389763376564
659	185850	669	177660	0.20829654935808
659	185850	670	183804	0.22475759024513
659	185850	671	185340	-0.10463571626008
660	189434	660	189434	11.030069932354
660	189434	663	218106	-0.34947905750165
660	189434	664	232442	0.27929057855918
660	189434	667	123900	0.0095389763376564
660	189434	671	185340	0.2670566006437
661	210426	661	210426	11.121556309908
661	210426	662	216570	0.072721800154199
661	210426	663	218106	-0.11339391336647
661	210426	669	177660	0.043562154251392
661	210426	672	208380	0.22475759024513
661	210426	673	209916	-0.10463571626008
662	216570	662	216570	10.614630851069
662	216570	663	218106	0.095408045780954
662	216570	664	232442	0.091620856238547
662	216570	670	183804	0.043562154251392
662	216570	672	208380	0.20829654935808
662	216570	674	216060	-0.10463571626008
663	218106	663	218106	10.838531284753
663	218106	664	232442	-0.19122218734651
663	218106	671	185340	0.043562154251392
663	218106	673	209916	0.20829654935808
663	218106	674	216060	0.22475759024513
664	232442	664	232442	10.898457161168
664	232442	674	216060	0.11510450678773
664	232442	675	231420	0.070503945593888
665	113148	665	113148	11.132800730698
665	113148	666	120316	-0.097668160915864
665	113148	667	123900	0.16371772626849
665	113148	669	177660	-0.3736742481885
665	113148	672	208380	0.0060270040030403
665	113148	673	209916	0.27953288170954
666	120316	666	120316	11.161032658765
666	120316	667	123900	-0.047417755273205
666	120316	670	183804	-0.35745298972232
666	120316	671	185340	-0.20068084997828
666	120316	675	231420	-0.36162024018242
667	123900	667	123900	11.423149192518
667	123900	671	185340	-0.16981629771233
667	123900	673	209916	0.22464584615627
667	123900	674	216060	-0.2547244465685
667	123900	675	231420	0.32596007955583
668	162300	668	162300	10.408224164492
668	162300	669	177660	-0.096423754402013
668	162300	670	183804	-0.21866852110877
668	162300	671	185340	0.2148699540149
668	162300	672	208380	0.13728127745371
668	162300	673	209916	0.010336226591697
668	162300	674	216060	0.023440358619807
669	177660	669	177660	10.548734318771
669	177660	670	183804	0.072721800154199
669	177660	671	185340	-0.11339391336647
669	177660	672	208380	-0.0051640846243545
669	177660	673	209916	-0.031080190229874
669	177660	675	231420	0.023440358619807
670	183804	670	183804	10.873598460488
670	183804	671	185340	0.095408045780954
670	183804	672	208380	-0.43926905547688
670	183804	674	216060	-0.031080190229874
670	183804	675	231420	0.010336226591697
671	185340	671	185340	11.141168407884
671	185340	673	209916	-0.43926905547688
671	185340	674	216060	-0.0051640846243545
671	185340	675	231420	0.13728127745371
672	208380	672	208380	10.993812777134
672	208380	673	209916	0.095408045780954
672	208380	674	216060	-0.11339391336647
672	208380	675	231420	0.2148699540149
673	209916	673	209916	11.099720865401
673	209916	674	216060	0.072721800154199
673	209916	675	231420	-0.21866852110877
674	216060	674	216060	10.881976710303
674	216060	675	231420	-0.096423754402013
675	231420	675	231420	11.000890077837


==> projectorsRefWfsAndOptimCode/h6projectors/h6P7.txt <==
i	state_i	j	state_j	H[i][j]
0	195615	0	195615	8.910179327261
0	195615	1	227871	-0.20052683662497
0	195615	2	243231	-0.081405944588498
0	195615	3	249375	0.28717317949796
0	195615	4	130095	0.22969431519214
0	195615	5	195119	0.066587916946246
0	195615	9	194103	-0.12641726799986
0	195615	13	192059	-0.023515676615029
0	195615	16	187965	0.1608719794862
0	195615	19	179774	0.11818152493392
0	195615	20	258111	-0.15023614699459
0	195615	22	194127	-0.014755969965522
0	195615	26	192087	-0.050195091705828
0	195615	29	187995	0.029390073175364
0	195615	32	179805	0.068989032383823
0	195615	34	163422	0.032341395820082
0	195615	35	256095	0.060094458797835
0	195615	58	194685	-0.067606266147565
0	195615	64	193662	0.27177797888022
0	195615	71	192143	0.16277046364638
0	195615	74	188055	0.067447354108055
0	195615	77	179867	-0.19831291784448
0	195615	79	163485	-0.19374454775001
0	195615	81	252063	0.002866857883855
0	195615	82	255135	0.067606266147565
0	195615	98	194747	0.20217644124914
0	195615	104	193725	-0.060094458797835
0	195615	111	191678	-0.26280592379771
0	195615	126	194775	-0.078864453279248
0	195615	132	193755	-0.13521253229513
0	195615	139	191709	0.15023614699459
0	195615	147	187614	0.19976323725641
0	195615	232	188175	-0.14774532238525
0	195615	235	179991	0.067130315131392
0	195615	237	163611	0.19728690866125
0	195615	239	65310	-0.019933892702771
0	195615	240	243999	0.20754743661372
0	195615	241	251167	-0.18417260468183
0	195615	252	194871	-0.018704347408977
0	195615	258	193851	-0.032068467768876
0	195615	265	191805	0.035631630854307
0	195615	273	187710	0.047378011687415
0	195615	281	194895	-0.094169535235554
0	195615	287	193879	0.17878101492356
0	195615	294	191835	0.033256188797353
0	195615	302	187741	-0.2275073351952
0	195615	310	179550	-0.16713391538348
0	195615	395	193935	-0.043161036982962
0	195615	402	191895	-0.14682004738017
0	195615	410	187803	0.085965615152223
0	195615	418	179613	0.2017921007629
0	195615	427	163230	0.094598198853257
1	227871	1	227871	8.8219350593021
1	227871	2	243231	0.043403591856606
1	227871	3	249375	-0.15311348007937
1	227871	5	195119	-0.047270700084875
1	227871	6	226863	-0.054439553205435
1	227871	8	129591	-0.034726516317925
1	227871	10	224823	-0.18518595334335
1	227871	14	220731	0.10842950047203
1	227871	17	212541	0.25452288855466
1	227871	20	258111	-0.033256188797353
1	227871	21	129615	0.20672488367292
1	227871	23	224847	0.10369438705797
1	227871	27	220759	0.042967943238837
1	227871	30	212571	-0.12633702700655
1	227871	34	163422	0.037878693889077
1	227871	35	256095	0.032068467768876
1	227871	54	227451	0.15559145473047
1	227871	66	225918	0.27177797888022
1	227871	72	220815	0.055404495894468
1	227871	75	212631	-0.025173868174272
1	227871	79	163485	0.040893794588774
1	227871	80	97950	0.0074752097635393
1	227871	81	252063	0.17382833303117
1	227871	94	227511	0.058110593891967
1	227871	106	225981	-0.060094458797835
1	227871	114	223934	-0.26280592379771
1	227871	121	227535	-0.16015227080877
1	227871	134	226011	-0.13521253229513
1	227871	142	223965	0.15023614699459
1	227871	150	219870	0.19976323725641
1	227871	233	212751	-0.067447354108055
1	227871	237	163611	-0.19374454775001
1	227871	238	98077	-0.059458691464152
1	227871	240	243999	-0.17086300379962
1	227871	242	254751	-0.15559145473047
1	227871	247	227631	-0.037983446115285
1	227871	260	226107	-0.032068467768876
1	227871	268	224061	0.035631630854307
1	227871	276	219966	0.047378011687415
1	227871	289	226135	0.17878101492356
1	227871	297	224091	0.033256188797353
1	227871	305	219997	-0.2275073351952
1	227871	313	211806	-0.16713391538348
1	227871	397	226191	-0.043161036982962
1	227871	405	224151	-0.14682004738017
1	227871	413	220059	0.085965615152223
1	227871	421	211869	0.2017921007629
2	243231	2	243231	8.5398363769612
2	243231	3	249375	-0.06215800181601
2	243231	6	226863	-0.10650669368698
2	243231	7	241199	-0.11029830019804
2	243231	9	194103	-0.25000937207683
2	243231	11	237111	-0.045704413100008
2	243231	12	128571	-0.117201992573
2	243231	17	212541	-0.13128729752771
2	243231	19	179774	-0.0402910482257
2	243231	20	258111	0.14682004738017
2	243231	22	194127	0.25412123406016
2	243231	24	237135	0.18731996230987
2	243231	25	128599	0.186685307505
2	243231	30	212571	0.25013161633837
2	243231	32	179805	0.13825997218109
2	243231	33	114270	0.025273328248157
2	243231	55	242811	0.15559145473047
2	243231	61	242301	0.067606266147565
2	243231	70	128655	-0.12057495450567
2	243231	75	212631	-0.12633702700655
2	243231	77	179867	-0.12342670577144
2	243231	78	114333	-0.037878693889077
2	243231	82	255135	-0.018704347408977
2	243231	95	242871	0.058110593891967
2	243231	101	242363	-0.20217644124914
2	243231	116	239294	-0.26280592379771
2	243231	122	242895	-0.16015227080877
2	243231	129	242391	0.078864453279248
2	243231	144	239325	0.15023614699459
2	243231	152	235230	0.19976323725641
2	243231	233	212751	-0.029390073175364
2	243231	235	179991	-0.068989032383823
2	243231	236	114459	-0.032341395820082
2	243231	240	243999	0.040514373197947
2	243231	241	251167	0.04996263464369
2	243231	242	254751	-0.058110593891967
2	243231	248	242991	-0.037983446115285
2	243231	255	242487	0.018704347408977
2	243231	270	239421	0.035631630854307
2	243231	278	235326	0.047378011687415
2	243231	284	242511	0.094169535235554
2	243231	299	239451	0.033256188797353
2	243231	307	235357	-0.2275073351952
2	243231	407	239511	-0.14682004738017
2	243231	415	235419	0.085965615152223
2	243231	430	210846	-0.094598198853257
3	249375	3	249375	8.7419646729783
3	249375	7	241199	0.069481398180277
3	249375	10	224823	-0.20429354110719
3	249375	11	237111	0.019180090037541
3	249375	13	192059	-0.19958740035836
3	249375	14	220731	0.056367688188929
3	249375	15	126525	-0.06125181738457
3	249375	16	187965	0.031157176829542
3	249375	18	122430	0.0056953979150775
3	249375	23	224847	0.031310024939942
3	249375	24	237135	-0.045704413100008
3	249375	26	192087	0.073495847105635
3	249375	27	220759	0.13438296639052
3	249375	28	126555	0.034454147278821
3	249375	29	187995	0.13128729752771
3	249375	31	122461	0.0402910482257
3	249375	35	256095	-0.043161036982962
3	249375	56	248955	0.15559145473047
3	249375	62	248445	0.067606266147565
3	249375	69	247422	-0.27177797888022
3	249375	71	192143	0.13385357788221
3	249375	72	220815	-0.10842950047203
3	249375	73	126615	0.098332972606564
3	249375	74	188055	-0.25452288855466
3	249375	76	122523	-0.11931788575059
3	249375	81	252063	0.14947064682619
3	249375	82	255135	-0.094169535235554
3	249375	96	249015	0.058110593891967
3	249375	102	248507	-0.20217644124914
3	249375	109	247485	0.060094458797835
3	249375	123	249039	-0.16015227080877
3	249375	130	248535	0.078864453279248
3	249375	137	247515	0.13521253229513
3	249375	231	126735	-0.24485496270887
3	249375	232	188175	0.1608719794862
3	249375	234	122647	0.11818152493392
3	249375	241	251167	-0.11317769595947
3	249375	242	254751	0.16015227080877
3	249375	249	249135	-0.037983446115285
3	249375	256	248631	0.018704347408977
3	249375	263	247611	0.032068467768876
3	249375	285	248655	0.094169535235554
3	249375	292	247639	-0.17878101492356
3	249375	315	233310	0.16713391538348
3	249375	400	247695	0.043161036982962
3	249375	423	233373	-0.2017921007629
3	249375	431	216990	-0.094598198853257
4	130095	4	130095	9.7794932770973
4	130095	5	195119	-0.21378653814012
4	130095	6	226863	0.22108509735209
4	130095	7	241199	-0.13982649287054
4	130095	8	129591	-0.0966661986057
4	130095	12	128571	-0.1657334953498
4	130095	15	126525	0.18414832816644
4	130095	18	122430	0.24485496270887
4	130095	20	258111	-0.19976323725641
4	130095	21	129615	-0.051101283228323
4	130095	36	126567	-0.050195091705828
4	130095	39	122475	0.029390073175364
4	130095	41	114285	0.068989032383823
4	130095	43	97902	0.032341395820082
4	130095	44	252015	0.011524802149408
4	130095	45	255087	0.27177797888022
4	130095	63	129150	0.26122884871993
4	130095	70	128655	0.10706935533553
4	130095	83	122535	0.067447354108055
4	130095	85	114347	-0.19831291784448
4	130095	87	97965	-0.19374454775001
4	130095	88	65198	-0.059458691464152
4	130095	89	243887	0.29438351059344
4	130095	90	251055	-0.26122884871993
4	130095	103	129213	0.002866857883855
4	130095	110	128190	-0.011524802149408
4	130095	153	129255	-0.078864453279248
4	130095	160	128235	-0.13521253229513
4	130095	167	126189	0.15023614699459
4	130095	175	122094	0.19976323725641
4	130095	231	126735	0.032832293863388
4	130095	243	114471	0.067130315131392
4	130095	245	98091	0.19728690866125
4	130095	246	65325	0.1090501189034
4	130095	247	227631	-0.17304976636236
4	130095	248	242991	-0.070251343554047
4	130095	249	249135	0.24782344574956
4	130095	257	129339	0.17382833303117
4	130095	264	128317	-0.051668332535173
4	130095	271	126270	-0.2259566711246
4	130095	316	128359	0.17878101492356
4	130095	323	126315	0.033256188797353
4	130095	331	122221	-0.2275073351952
4	130095	339	114030	-0.16713391538348
4	130095	394	129423	-0.14947064682619
4	130095	432	126375	-0.14682004738017
4	130095	440	122283	0.085965615152223
4	130095	448	114093	0.2017921007629
4	130095	456	97710	0.094598198853257
5	195119	5	195119	8.9170360897982
5	195119	6	226863	-0.35970068539104
5	195119	7	241199	0.22749468835187
5	195119	8	129591	0.23756592303001
5	195119	9	194103	-0.10518552504867
5	195119	13	192059	-0.019566225649088
5	195119	16	187965	0.13385357788221
5	195119	19	179774	0.098332972606564
5	195119	20	258111	0.2275073351952
5	195119	21	129615	0.09669851574168
5	195119	22	194127	0.06820949529474
5	195119	37	188007	0.042967943238837
5	195119	40	179819	-0.12633702700655
5	195119	42	163437	-0.12342670577144
5	195119	44	252015	0.051668332535173
5	195119	58	194685	0.18417260468183
5	195119	71	192143	-0.012312110198771
5	195119	84	179879	-0.025173868174272
5	195119	86	163499	-0.07398259074797
5	195119	88	65198	0.0074752097635393
5	195119	89	243887	0.074241928836385
5	195119	91	254639	0.067606266147565
5	195119	98	194747	-0.0065978882442776
5	195119	112	193214	-0.011524802149408
5	195119	162	193259	-0.13521253229513
5	195119	170	191213	0.15023614699459
5	195119	178	187118	0.19976323725641
5	195119	232	188175	0.16277046364638
5	195119	244	163623	0.19831291784448
5	195119	246	65325	-0.059458691464152
5	195119	247	227631	0.033656341072495
5	195119	250	250671	-0.18417260468183
5	195119	252	194871	0.04996263464369
5	195119	266	193341	-0.051668332535173
5	195119	274	191294	-0.2259566711246
5	195119	281	194895	-0.11317769595947
5	195119	318	193383	0.17878101492356
5	195119	326	191339	0.033256188797353
5	195119	334	187245	-0.2275073351952
5	195119	343	179054	-0.16713391538348
5	195119	435	191399	-0.14682004738017
5	195119	443	187307	0.085965615152223
5	195119	452	179117	0.2017921007629
5	195119	459	162734	0.094598198853257
6	226863	6	226863	8.9516452042297
6	226863	7	241199	-0.23526123655359
6	226863	9	194103	0.14638470595745
6	226863	10	224823	0.053474163327009
6	226863	12	128571	0.068623744293685
6	226863	14	220731	-0.031310024939942
6	226863	17	212541	-0.073495847105635
6	226863	20	258111	-0.085965615152223
6	226863	22	194127	-0.15547179970386
6	226863	23	224847	-0.041626658291082
6	226863	38	212583	-0.085111649541586
6	226863	42	163437	0.13825997218109
6	226863	43	97902	0.025273328248157
6	226863	45	255087	0.032068467768876
6	226863	59	226429	0.18417260468183
6	226863	66	225918	-0.26122884871993
6	226863	70	128655	0.32532386808733
6	226863	72	220815	0.10369438705797
6	226863	86	163499	-0.12342670577144
6	226863	87	97965	-0.037878693889077
6	226863	90	251055	0.17382833303117
6	226863	91	254639	-0.20217644124914
6	226863	99	226491	-0.0065978882442776
6	226863	106	225981	-0.002866857883855
6	226863	156	226023	0.078864453279248
6	226863	173	222957	0.15023614699459
6	226863	181	218862	0.19976323725641
6	226863	233	212751	0.050195091705828
6	226863	244	163623	-0.068989032383823
6	226863	245	98091	-0.032341395820082
6	226863	247	227631	0.040514373197947
6	226863	248	242991	-0.17086300379962
6	226863	250	250671	0.0065978882442776
6	226863	253	226615	0.04996263464369
6	226863	260	226107	-0.17382833303117
6	226863	277	223038	-0.2259566711246
6	226863	282	226639	-0.11317769595947
6	226863	329	223083	0.033256188797353
6	226863	337	218989	-0.2275073351952
6	226863	345	210798	-0.16713391538348
6	226863	397	226191	0.14947064682619
6	226863	438	223143	-0.14682004738017
6	226863	446	219051	0.085965615152223
6	226863	454	210861	0.2017921007629
7	241199	7	241199	8.6490383033457
7	241199	10	224823	-0.084653311788681
7	241199	11	237111	0.069481398180277
7	241199	13	192059	-0.082703223704775
7	241199	15	126525	-0.025380974682693
7	241199	17	212541	0.19958740035836
7	241199	19	179774	0.06125181738457
7	241199	23	224847	0.037146511034777
7	241199	24	237135	-0.11029830019804
7	241199	36	126567	0.186685307505
7	241199	38	212583	0.13438296639052
7	241199	40	179819	0.13128729752771
7	241199	41	114285	0.0402910482257
7	241199	45	255087	-0.17878101492356
7	241199	60	240765	0.18417260468183
7	241199	68	240254	-0.26122884871993
7	241199	71	192143	0.09068093227648
7	241199	84	179879	-0.25452288855466
7	241199	85	114347	-0.11931788575059
7	241199	89	243887	0.14947064682619
7	241199	91	254639	0.078864453279248
7	241199	100	240827	-0.0065978882442776
7	241199	108	240317	-0.002866857883855
7	241199	116	239294	0.011524802149408
7	241199	158	240359	0.078864453279248
7	241199	166	239339	0.13521253229513
7	241199	182	233198	0.19976323725641
7	241199	231	126735	0.093506261486179
7	241199	233	212751	0.023515676615029
7	241199	243	114471	0.11818152493392
7	241199	248	242991	-0.11317769595947
7	241199	249	249135	0.04996263464369
7	241199	254	240951	0.04996263464369
7	241199	262	240443	-0.17382833303117
7	241199	270	239421	0.051668332535173
7	241199	283	240975	-0.11317769595947
7	241199	322	239463	-0.17878101492356
7	241199	338	233325	-0.2275073351952
7	241199	399	240527	0.14947064682619
7	241199	447	233387	0.085965615152223
7	241199	462	208814	-0.094598198853257
8	129591	8	129591	9.4834395237882
8	129591	9	194103	-0.069913246435268
8	129591	10	224823	0.1048698696529
8	129591	11	237111	-0.12603789742825
8	129591	12	128571	0.081612839048832
8	129591	15	126525	-0.09068093227648
8	129591	18	122430	-0.12057495450567
8	129591	20	258111	0.16713391538348
8	129591	21	129615	-0.06215800181601
8	129591	25	128599	0.06820949529474
8	129591	36	126567	-0.10369438705797
8	129591	46	114291	-0.12633702700655
8	129591	48	97909	-0.12342670577144
8	129591	49	65142	-0.037878693889077
8	129591	50	243831	0.29845342032765
8	129591	52	254583	0.27177797888022
8	129591	63	129150	0.070251343554047
8	129591	73	126615	-0.012312110198771
8	129591	83	122535	-0.055404495894468
8	129591	92	97971	-0.07398259074797
8	129591	93	65205	-0.040893794588774
8	129591	94	227511	0.04773786658272
8	129591	97	250551	-0.26122884871993
8	129591	103	129213	0.20754743661372
8	129591	153	129255	0.16015227080877
8	129591	184	127731	-0.13521253229513
8	129591	192	125685	0.15023614699459
8	129591	200	121590	0.19976323725641
8	129591	234	122647	0.16277046364638
8	129591	243	114471	0.067447354108055
8	129591	251	65331	0.19374454775001
8	129591	252	194871	-0.32456483643306
8	129591	255	242487	-0.070251343554047
8	129591	256	248631	0.24782344574956
8	129591	257	129339	-0.17086300379962
8	129591	272	127806	-0.29845342032765
8	129591	286	129367	-0.11317769595947
8	129591	348	125811	0.033256188797353
8	129591	356	121717	-0.2275073351952
8	129591	364	113526	-0.16713391538348
8	129591	433	127911	0.043161036982962
8	129591	464	121779	0.085965615152223
8	129591	472	113589	0.2017921007629
8	129591	479	97206	0.094598198853257
9	194103	9	194103	9.0375024304153
9	194103	10	224823	-0.2231884057971
9	194103	11	237111	0.26823908039684
9	194103	12	128571	0.16108451616054
9	194103	13	192059	0.037146511034777
9	194103	16	187965	-0.25412123406016
9	194103	19	179774	-0.186685307505
9	194103	20	258111	-0.2017921007629
9	194103	22	194127	-0.06215800181601
9	194103	25	128599	0.09669851574168
9	194103	26	192087	-0.041626658291082
9	194103	37	188007	-0.18731996230987
9	194103	47	163443	-0.25013161633837
9	194103	49	65142	0.025273328248157
9	194103	51	250999	0.051668332535173
9	194103	52	254583	-0.060094458797835
9	194103	64	193662	0.070251343554047
9	194103	74	188055	0.10369438705797
9	194103	84	179879	0.042967943238837
9	194103	93	65205	-0.037878693889077
9	194103	95	242871	0.074241928836385
9	194103	97	250551	-0.002866857883855
9	194103	104	193725	0.20754743661372
9	194103	112	193214	-0.29438351059344
9	194103	154	193767	0.16015227080877
9	194103	195	190197	0.15023614699459
9	194103	204	186102	0.19976323725641
9	194103	235	179991	0.050195091705828
9	194103	244	163623	-0.029390073175364
9	194103	251	65331	-0.032341395820082
9	194103	252	194871	0.040514373197947
9	194103	253	226615	0.033656341072495
9	194103	255	242487	-0.20754743661372
9	194103	258	193851	-0.17086300379962
9	194103	266	193341	-0.074241928836385
9	194103	287	193879	-0.11317769595947
9	194103	318	193383	-0.094169535235554
9	194103	351	190323	0.033256188797353
9	194103	360	186229	-0.2275073351952
9	194103	367	178038	-0.16713391538348
9	194103	403	193431	0.14947064682619
9	194103	468	186291	0.085965615152223
9	194103	475	178101	0.2017921007629
9	194103	482	161718	0.094598198853257
10	224823	10	224823	9.4761565037914
10	224823	11	237111	-0.40235862059526
10	224823	13	192059	0.24316917727808
10	224823	14	220731	-0.10650669368698
10	224823	15	126525	0.074626725000926
10	224823	17	212541	-0.25000937207683
10	224823	23	224847	-0.06215800181601
10	224823	26	192087	-0.15547179970386
10	224823	27	220759	-0.11029830019804
10	224823	36	126567	-0.20672488367292
10	224823	38	212583	-0.045704413100008
10	224823	47	163443	0.13128729752771
10	224823	48	97909	0.0402910482257
10	224823	52	254583	-0.13521253229513
10	224823	65	224382	0.070251343554047
10	224823	73	126615	0.32532386808733
10	224823	75	212631	0.18518595334335
10	224823	92	97971	-0.11931788575059
10	224823	94	227511	0.14947064682619
10	224823	96	249015	0.17382833303117
10	224823	105	224445	0.20754743661372
10	224823	114	223934	-0.29438351059344
10	224823	155	224487	0.16015227080877
10	224823	189	222963	0.13521253229513
10	224823	206	216822	0.19976323725641
10	224823	244	163623	-0.1608719794862
10	224823	253	226615	-0.11317769595947
10	224823	254	240951	-0.17086300379962
10	224823	256	248631	0.0065978882442776
10	224823	259	224571	-0.17086300379962
10	224823	268	224061	-0.074241928836385
10	224823	277	223038	0.29845342032765
10	224823	288	224599	-0.11317769595947
10	224823	320	224103	-0.094169535235554
10	224823	362	216949	-0.2275073351952
10	224823	369	208758	-0.16713391538348
10	224823	405	224151	0.14947064682619
10	224823	438	223143	-0.043161036982962
10	224823	470	217011	0.085965615152223
10	224823	477	208821	0.2017921007629
11	237111	11	237111	8.9122433107492
11	237111	14	220731	0.11525179102915
11	237111	16	187965	0.06370529905326
11	237111	17	212541	0.082703223704775
11	237111	18	122430	0.01164505466565
11	237111	19	179774	0.025380974682693
11	237111	24	237135	-0.06215800181601
11	237111	27	220759	0.037146511034777
11	237111	37	188007	-0.25412123406016
11	237111	38	212583	0.031310024939942
11	237111	46	114291	-0.034454147278821
11	237111	50	243831	0.043161036982962
11	237111	51	250999	-0.17878101492356
11	237111	67	236670	0.070251343554047
11	237111	74	188055	0.09068093227648
11	237111	75	212631	-0.019566225649088
11	237111	83	122535	0.12057495450567
11	237111	84	179879	0.13385357788221
11	237111	95	242871	0.094169535235554
11	237111	96	249015	0.018704347408977
11	237111	97	250551	0.078864453279248
11	237111	107	236733	0.20754743661372
11	237111	115	236222	-0.29438351059344
11	237111	157	236775	0.16015227080877
11	237111	190	235251	0.13521253229513
11	237111	198	233205	-0.15023614699459
11	237111	234	122647	0.093506261486179
11	237111	235	179991	-0.18414832816644
11	237111	243	114471	-0.24485496270887
11	237111	254	240951	-0.037983446115285
11	237111	255	242487	-0.16015227080877
11	237111	256	248631	0.058110593891967
11	237111	261	236859	-0.17086300379962
11	237111	269	236349	-0.074241928836385
11	237111	278	235326	0.29845342032765
11	237111	290	236887	-0.11317769595947
11	237111	321	236391	-0.094169535235554
11	237111	354	233331	-0.033256188797353
11	237111	406	236439	0.14947064682619
11	237111	439	235431	-0.043161036982962
11	237111	484	204726	-0.094598198853257
12	128571	12	128571	9.5366558980572
12	128571	15	126525	-0.15547179970386
12	128571	18	122430	-0.20672488367292
12	128571	20	258111	-0.094598198853257
12	128571	25	128599	-0.23526123655359
12	128571	28	126555	-0.041626658291082
12	128571	39	122475	-0.18731996230987
12	128571	46	114291	0.085111649541586
12	128571	53	65145	-0.13825997218109
12	128571	55	242811	0.29845342032765
12	128571	57	250491	-0.011524802149408
12	128571	70	128655	0.15311348007937
12	128571	76	122523	0.10369438705797
12	128571	85	114347	0.042967943238837
12	128571	92	97971	-0.12633702700655
12	128571	99	226491	0.04773786658272
12	128571	101	242363	-0.29438351059344
12	128571	110	128190	-0.17304976636236
12	128571	160	128235	0.16015227080877
12	128571	184	127731	-0.078864453279248
12	128571	209	124665	0.15023614699459
12	128571	217	120570	0.19976323725641
12	128571	236	114459	0.050195091705828
12	128571	245	98091	-0.029390073175364
12	128571	251	65331	-0.068989032383823
12	128571	257	129339	0.040514373197947
12	128571	258	193851	-0.32456483643306
12	128571	260	226107	0.17304976636236
12	128571	263	247611	0.24782344574956
12	128571	264	128317	0.033656341072495
12	128571	272	127806	-0.04773786658272
12	128571	293	128347	-0.11317769595947
12	128571	324	127851	-0.094169535235554
12	128571	372	120697	-0.2275073351952
12	128571	379	112506	-0.16713391538348
12	128571	409	127899	0.14947064682619
12	128571	465	124851	0.14682004738017
12	128571	488	112569	0.2017921007629
12	128571	494	96186	0.094598198853257
13	192059	13	192059	8.7366394460149
13	192059	15	126525	0.072907611075076
13	192059	16	187965	-0.047270700084875
13	192059	19	179774	-0.034726516317925
13	192059	26	192087	-0.23526123655359
13	192059	28	126555	0.09669851574168
13	192059	29	187995	-0.11029830019804
13	192059	40	179819	-0.045704413100008
13	192059	47	163443	0.13438296639052
13	192059	53	65145	0.0402910482257
13	192059	56	248955	0.051668332535173
13	192059	71	192143	0.15311348007937
13	192059	77	179867	0.18518595334335
13	192059	86	163499	-0.10842950047203
13	192059	98	194747	0.14947064682619
13	192059	100	240827	0.074241928836385
13	192059	102	248507	-0.002866857883855
13	192059	111	191678	-0.17304976636236
13	192059	161	191723	0.16015227080877
13	192059	186	191219	-0.078864453279248
13	192059	220	184058	0.19976323725641
13	192059	237	163611	-0.023515676615029
13	192059	251	65331	-0.11818152493392
13	192059	258	193851	-0.11317769595947
13	192059	259	224571	0.033656341072495
13	192059	262	240443	-0.20754743661372
13	192059	263	247611	0.18417260468183
13	192059	265	191805	0.033656341072495
13	192059	274	191294	-0.04773786658272
13	192059	294	191835	-0.11317769595947
13	192059	326	191339	-0.094169535235554
13	192059	351	190323	0.17878101492356
13	192059	375	184185	-0.2275073351952
13	192059	382	175994	-0.16713391538348
13	192059	411	191387	0.14947064682619
13	192059	444	190379	-0.043161036982962
13	192059	491	176057	0.2017921007629
13	192059	496	159674	0.094598198853257
14	220731	14	220731	9.1063033756599
14	220731	16	187965	0.18722125005609
14	220731	17	212541	0.14638470595745
14	220731	18	122430	0.034223239257564
14	220731	27	220759	-0.23526123655359
14	220731	29	187995	-0.15547179970386
14	220731	30	212571	0.053474163327009
14	220731	39	122475	-0.20672488367292
14	220731	47	163443	0.073495847105635
14	220731	54	227451	0.043161036982962
14	220731	56	248955	-0.032068467768876
14	220731	57	250491	-0.13521253229513
14	220731	72	220815	0.15311348007937
14	220731	76	122523	0.32532386808733
14	220731	86	163499	0.13385357788221
14	220731	92	97971	0.098332972606564
14	220731	99	226491	0.094169535235554
14	220731	102	248507	0.20217644124914
14	220731	113	220350	-0.17304976636236
14	220731	163	220395	0.16015227080877
14	220731	188	219891	-0.078864453279248
14	220731	214	216825	-0.15023614699459
14	220731	237	163611	-0.18414832816644
14	220731	245	98091	-0.24485496270887
14	220731	259	224571	-0.037983446115285
14	220731	260	226107	-0.16015227080877
14	220731	261	236859	-0.17086300379962
14	220731	263	247611	-0.15559145473047
14	220731	267	220477	0.033656341072495
14	220731	276	219966	-0.04773786658272
14	220731	296	220507	-0.11317769595947
14	220731	328	220011	-0.094169535235554
14	220731	353	218995	0.17878101492356
14	220731	383	204666	-0.16713391538348
14	220731	413	220059	0.14947064682619
14	220731	446	219051	-0.043161036982962
14	220731	470	217011	-0.14682004738017
14	220731	492	204729	0.2017921007629
15	126525	15	126525	9.9830835614185
15	126525	18	122430	0.22969431519214
15	126525	28	126555	-0.2231884057971
15	126525	31	122461	-0.11029830019804
15	126525	36	126567	0.26823908039684
15	126525	41	114285	-0.045704413100008
15	126525	48	97909	0.13438296639052
15	126525	53	65145	0.13128729752771
15	126525	60	240765	0.29845342032765
15	126525	62	248445	-0.011524802149408
15	126525	73	126615	-0.22749468835187
15	126525	78	114333	0.18518595334335
15	126525	87	97965	-0.10842950047203
15	126525	93	65205	-0.25452288855466
15	126525	103	129213	0.14947064682619
15	126525	105	224445	0.04773786658272
15	126525	108	240317	-0.29438351059344
15	126525	109	247485	0.26122884871993
15	126525	167	126189	0.16015227080877
15	126525	192	125685	-0.078864453279248
15	126525	209	124665	-0.13521253229513
15	126525	225	118524	0.19976323725641
15	126525	231	126735	0.28717317949796
15	126525	238	98077	-0.023515676615029
15	126525	246	65325	0.1608719794862
15	126525	264	128317	-0.11317769595947
15	126525	265	191805	-0.32456483643306
15	126525	268	224061	0.17304976636236
15	126525	270	239421	0.070251343554047
15	126525	271	126270	-0.32456483643306
15	126525	300	126301	-0.11317769595947
15	126525	332	125805	-0.094169535235554
15	126525	357	124789	0.17878101492356
15	126525	387	110460	-0.16713391538348
15	126525	417	125853	0.14947064682619
15	126525	450	124845	-0.043161036982962
15	126525	489	118713	-0.085965615152223
15	126525	500	94140	0.094598198853257
16	187965	16	187965	9.233675087121
16	187965	18	122430	0.018916857360793
16	187965	19	179774	0.23756592303001
16	187965	29	187995	-0.2231884057971
16	187965	31	122461	0.09669851574168
16	187965	32	179805	0.053474163327009
16	187965	37	188007	0.26823908039684
16	187965	42	163437	-0.031310024939942
16	187965	53	65145	0.034454147278821
16	187965	58	194685	0.043161036982962
16	187965	62	248445	0.060094458797835
16	187965	74	188055	-0.22749468835187
16	187965	79	163485	0.019566225649088
16	187965	93	65205	0.098332972606564
16	187965	104	193725	0.094169535235554
16	187965	107	236733	0.074241928836385
16	187965	109	247485	0.067606266147565
16	187965	169	187629	0.16015227080877
16	187965	194	187125	-0.078864453279248
16	187965	212	186105	-0.13521253229513
16	187965	232	188175	0.28717317949796
16	187965	246	65325	-0.24485496270887
16	187965	265	191805	-0.037983446115285
16	187965	266	193341	-0.16015227080877
16	187965	267	220477	0.033656341072495
16	187965	269	236349	-0.20754743661372
16	187965	273	187710	-0.32456483643306
16	187965	302	187741	-0.11317769595947
16	187965	334	187245	-0.094169535235554
16	187965	360	186229	0.17878101492356
16	187965	375	184185	0.033256188797353
16	187965	389	171900	-0.16713391538348
16	187965	419	187293	0.14947064682619
16	187965	453	186285	-0.043161036982962
16	187965	476	184245	-0.14682004738017
16	187965	502	155580	0.094598198853257
17	212541	17	212541	9.6752920237508
17	212541	19	179774	0.072907611075076
17	212541	30	212571	-0.2231884057971
17	212541	32	179805	-0.15547179970386
17	212541	38	212583	0.26823908039684
17	212541	41	114285	-0.20672488367292
17	212541	42	163437	0.25412123406016
17	212541	48	97909	0.186685307505
17	212541	59	226429	0.17878101492356
17	212541	60	240765	-0.032068467768876
17	212541	61	242301	-0.13521253229513
17	212541	75	212631	-0.22749468835187
17	212541	78	114333	0.32532386808733
17	212541	79	163485	-0.09068093227648
17	212541	87	97965	-0.12057495450567
17	212541	105	224445	-0.018704347408977
17	212541	106	225981	-0.078864453279248
17	212541	107	236733	-0.17382833303117
17	212541	108	240317	0.20217644124914
17	212541	171	212205	0.16015227080877
17	212541	196	211701	-0.078864453279248
17	212541	213	210681	-0.13521253229513
17	212541	228	204540	-0.19976323725641
17	212541	233	212751	0.28717317949796
17	212541	238	98077	-0.093506261486179
17	212541	267	220477	0.04996263464369
17	212541	268	224061	-0.058110593891967
17	212541	269	236349	-0.0065978882442776
17	212541	270	239421	-0.15559145473047
17	212541	275	212286	-0.32456483643306
17	212541	304	212317	-0.11317769595947
17	212541	336	211821	-0.094169535235554
17	212541	361	210805	0.17878101492356
17	212541	376	208761	0.033256188797353
17	212541	421	211869	0.14947064682619
17	212541	454	210861	-0.043161036982962
17	212541	477	208821	-0.14682004738017
17	212541	492	204729	0.085965615152223
18	122430	18	122430	9.31468494339
18	122430	33	114270	0.053474163327009
18	122430	43	97902	-0.031310024939942
18	122430	49	65142	-0.073495847105635
18	122430	63	129150	0.043161036982962
18	122430	67	236670	0.29845342032765
18	122430	69	247422	0.27177797888022
18	122430	76	122523	-0.1048698696529
18	122430	80	97950	0.019566225649088
18	122430	83	122535	0.12603789742825
18	122430	88	65198	-0.13385357788221
18	122430	110	128190	0.094169535235554
18	122430	113	220350	0.04773786658272
18	122430	115	236222	-0.29438351059344
18	122430	175	122094	0.16015227080877
18	122430	200	121590	-0.078864453279248
18	122430	217	120570	-0.13521253229513
18	122430	225	118524	0.15023614699459
18	122430	234	122647	-0.13982649287054
18	122430	239	65310	0.18414832816644
18	122430	271	126270	-0.037983446115285
18	122430	272	127806	-0.16015227080877
18	122430	273	187710	-0.32456483643306
18	122430	276	219966	0.17304976636236
18	122430	278	235326	0.070251343554047
18	122430	308	122206	-0.11317769595947
18	122430	340	121710	-0.094169535235554
18	122430	365	120694	0.17878101492356
18	122430	380	118650	0.033256188797353
18	122430	425	121758	0.14947064682619
18	122430	458	120750	-0.043161036982962
18	122430	481	118710	-0.14682004738017
18	122430	501	106428	-0.2017921007629
19	179774	19	179774	8.2957837902514
19	179774	33	114270	0.09669851574168
19	179774	34	163422	0.037146511034777
19	179774	49	65142	0.186685307505
19	179774	64	193662	0.17878101492356
19	179774	67	236670	-0.051668332535173
19	179774	68	240254	0.060094458797835
19	179774	77	179867	-0.1048698696529
19	179774	84	179879	0.12603789742825
19	179774	88	65198	-0.12057495450567
19	179774	111	191678	-0.018704347408977
19	179774	112	193214	-0.078864453279248
19	179774	115	236222	0.002866857883855
19	179774	116	239294	0.067606266147565
19	179774	177	179438	0.16015227080877
19	179774	203	178934	-0.078864453279248
19	179774	219	177914	-0.13521253229513
19	179774	227	175868	0.15023614699459
19	179774	235	179991	-0.13982649287054
19	179774	239	65310	-0.093506261486179
19	179774	273	187710	0.04996263464369
19	179774	274	191294	-0.058110593891967
19	179774	275	212286	0.033656341072495
19	179774	278	235326	-0.18417260468183
19	179774	310	179550	-0.11317769595947
19	179774	343	179054	-0.094169535235554
19	179774	367	178038	0.17878101492356
19	179774	382	175994	0.033256188797353
19	179774	389	171900	-0.2275073351952
19	179774	428	179102	0.14947064682619
19	179774	460	178094	-0.043161036982962
19	179774	483	176054	-0.14682004738017
19	179774	497	171962	0.085965615152223
20	258111	20	258111	8.606196437385
20	258111	35	256095	-0.041626658291082
20	258111	44	252015	-0.18731996230987
20	258111	45	255087	0.10369438705797
20	258111	50	243831	0.085111649541586
20	258111	51	250999	0.042967943238837
20	258111	52	254583	0.050195091705828
20	258111	54	227451	0.25013161633837
20	258111	55	242811	-0.12633702700655
20	258111	57	250491	-0.029390073175364
20	258111	58	194685	0.13825997218109
20	258111	59	226429	-0.12342670577144
20	258111	61	242301	-0.068989032383823
20	258111	63	129150	0.025273328248157
20	258111	64	193662	-0.037878693889077
20	258111	66	225918	-0.032341395820082
20	258111	81	252063	0.10369438705797
20	258111	82	255135	0.012312110198771
20	258111	89	243887	0.042967943238837
20	258111	90	251055	0.055404495894468
20	258111	91	254639	-0.16277046364638
20	258111	94	227511	-0.12633702700655
20	258111	95	242871	-0.025173868174272
20	258111	97	250551	-0.067447354108055
20	258111	98	194747	-0.12342670577144
20	258111	99	226491	-0.07398259074797
20	258111	101	242363	0.19831291784448
20	258111	103	129213	-0.037878693889077
20	258111	104	193725	-0.040893794588774
20	258111	106	225981	0.19374454775001
20	258111	110	128190	-0.0074752097635393
20	258111	112	193214	0.059458691464152
20	258111	229	254205	-0.15023614699459
20	258111	230	250110	-0.19976323725641
20	258111	240	243999	0.050195091705828
20	258111	241	251167	-0.16277046364638
20	258111	242	254751	0.032832293863388
20	258111	247	227631	-0.029390073175364
20	258111	248	242991	-0.067447354108055
20	258111	250	250671	0.14774532238525
20	258111	252	194871	-0.068989032383823
20	258111	253	226615	0.19831291784448
20	258111	255	242487	-0.067130315131392
20	258111	257	129339	-0.032341395820082
20	258111	258	193851	0.19374454775001
20	258111	260	226107	-0.19728690866125
20	258111	264	128317	0.059458691464152
20	258111	266	193341	-0.1090501189034
20	258111	272	127806	-0.019933892702771
20	258111	384	254331	-0.033256188797353
20	258111	390	250237	0.2275073351952
20	258111	391	242046	0.16713391538348
20	258111	485	254391	0.14682004738017
20	258111	498	250299	-0.085965615152223
20	258111	503	242109	-0.2017921007629
20	258111	505	225726	-0.094598198853257
21	129615	21	129615	9.5037570482045
21	129615	22	194127	-0.069913246435268
21	129615	23	224847	0.1048698696529
21	129615	24	237135	-0.12603789742825
21	129615	25	128599	-0.10518552504867
21	129615	28	126555	-0.019566225649088
21	129615	31	122461	0.13385357788221
21	129615	33	114270	0.098332972606564
21	129615	35	256095	0.047378011687415
21	129615	36	126567	0.18518595334335
21	129615	39	122475	-0.10842950047203
21	129615	41	114285	-0.25452288855466
21	129615	43	97902	-0.11931788575059
21	129615	44	252015	0.2259566711246
21	129615	63	129150	-0.24782344574956
21	129615	70	128655	-0.054634989007044
21	129615	117	114375	-0.025173868174272
21	129615	119	97995	-0.07398259074797
21	129615	120	65229	-0.040893794588774
21	129615	121	227535	0.04773786658272
21	129615	124	250575	-0.26122884871993
21	129615	131	129243	-0.0065978882442776
21	129615	146	127710	-0.011524802149408
21	129615	153	129255	-0.058110593891967
21	129615	168	127725	0.060094458797835
21	129615	176	125678	0.26280592379771
21	129615	231	126735	0.10706935533553
21	129615	279	98119	0.19831291784448
21	129615	280	65355	0.19374454775001
21	129615	281	194895	-0.32456483643306
21	129615	284	242511	-0.070251343554047
21	129615	285	248655	0.24782344574956
21	129615	286	129367	0.04996263464369
21	129615	301	127837	-0.051668332535173
21	129615	309	125790	-0.2259566711246
21	129615	324	127851	0.032068467768876
21	129615	332	125805	-0.035631630854307
21	129615	340	121710	-0.047378011687415
21	129615	394	129423	0.040514373197947
21	129615	509	125895	-0.14682004738017
21	129615	517	121803	0.085965615152223
21	129615	525	113613	0.2017921007629
21	129615	532	97230	0.094598198853257
22	194127	22	194127	8.675967305305
22	194127	23	224847	-0.2231884057971
22	194127	24	237135	0.26823908039684
22	194127	25	128599	0.23756592303001
22	194127	26	192087	0.053474163327009
22	194127	29	187995	-0.031310024939942
22	194127	32	179805	-0.073495847105635
22	194127	34	163422	-0.034454147278821
22	194127	37	188007	0.045704413100008
22	194127	40	179819	-0.13438296639052
22	194127	42	163437	-0.13128729752771
22	194127	45	255087	-0.035631630854307
22	194127	64	193662	-0.24782344574956
22	194127	70	128655	-0.11688282685772
22	194127	71	192143	0.06820949529474
22	194127	118	163527	0.12633702700655
22	194127	120	65229	-0.037878693889077
22	194127	122	242895	0.074241928836385
22	194127	124	250575	-0.002866857883855
22	194127	132	193755	-0.0065978882442776
22	194127	140	193245	-0.002866857883855
22	194127	154	193767	-0.058110593891967
22	194127	162	193259	0.20217644124914
22	194127	179	190190	0.26280592379771
22	194127	232	188175	-0.014755969965522
22	194127	280	65355	-0.032341395820082
22	194127	281	194895	0.040514373197947
22	194127	282	226639	0.033656341072495
22	194127	284	242511	-0.20754743661372
22	194127	287	193879	0.04996263464369
22	194127	295	193371	-0.17382833303117
22	194127	312	190302	-0.2259566711246
22	194127	318	193383	-0.018704347408977
22	194127	335	190317	-0.035631630854307
22	194127	344	186222	-0.047378011687415
22	194127	395	193935	0.040514373197947
22	194127	512	190407	-0.14682004738017
22	194127	521	186315	0.085965615152223
22	194127	528	178125	0.2017921007629
22	194127	535	161742	0.094598198853257
23	224847	23	224847	8.8834103588041
23	224847	24	237135	-0.40235862059526
23	224847	26	192087	0.14638470595745
23	224847	27	220759	0.069481398180277
23	224847	28	126555	0.068623744293685
23	224847	30	212571	-0.20429354110719
23	224847	34	163422	0.06125181738457
23	224847	35	256095	-0.085965615152223
23	224847	36	126567	0.034726516317925
23	224847	38	212583	0.019180090037541
23	224847	42	163437	-0.031157176829542
23	224847	43	97902	-0.0056953979150775
23	224847	45	255087	-0.033256188797353
23	224847	65	224382	-0.24782344574956
23	224847	71	192143	-0.074390110786754
23	224847	72	220815	-0.054439553205435
23	224847	118	163527	-0.25452288855466
23	224847	119	97995	-0.11931788575059
23	224847	121	227535	0.14947064682619
23	224847	123	249039	0.17382833303117
23	224847	133	224475	-0.0065978882442776
23	224847	142	223965	-0.002866857883855
23	224847	151	222942	0.011524802149408
23	224847	155	224487	-0.058110593891967
23	224847	164	223979	0.20217644124914
23	224847	173	222957	-0.060094458797835
23	224847	231	126735	0.26899827634481
23	224847	233	212751	0.12641726799986
23	224847	279	98119	0.11818152493392
23	224847	282	226639	-0.11317769595947
23	224847	283	240975	-0.17086300379962
23	224847	285	248655	0.0065978882442776
23	224847	288	224599	0.04996263464369
23	224847	297	224091	-0.17382833303117
23	224847	306	223069	0.051668332535173
23	224847	320	224103	-0.018704347408977
23	224847	329	223083	-0.032068467768876
23	224847	346	216942	-0.047378011687415
23	224847	396	224655	0.040514373197947
23	224847	523	217035	0.085965615152223
23	224847	530	208845	0.2017921007629
24	237135	24	237135	9.0013572934895
24	237135	27	220759	-0.084653311788681
24	237135	29	187995	-0.082703223704775
24	237135	30	212571	0.25365459685018
24	237135	31	122461	-0.025380974682693
24	237135	32	179805	0.14020729573294
24	237135	33	114270	0.025629290617849
24	237135	37	188007	0.25000937207683
24	237135	38	212583	-0.20429354110719
24	237135	39	122475	0.117201992573
24	237135	40	179819	-0.19958740035836
24	237135	41	114285	-0.06125181738457
24	237135	44	252015	-0.14682004738017
24	237135	67	236670	-0.24782344574956
24	237135	72	220815	0.081612839048832
24	237135	117	114375	-0.098332972606564
24	237135	122	242895	0.094169535235554
24	237135	123	249039	0.018704347408977
24	237135	124	250575	0.078864453279248
24	237135	135	236763	-0.0065978882442776
24	237135	143	236253	-0.002866857883855
24	237135	152	235230	0.011524802149408
24	237135	157	236775	-0.058110593891967
24	237135	165	236267	0.20217644124914
24	237135	174	235245	-0.060094458797835
24	237135	182	233198	-0.26280592379771
24	237135	232	188175	-0.021381588729127
24	237135	233	212751	-0.1657334953498
24	237135	283	240975	-0.037983446115285
24	237135	284	242511	-0.16015227080877
24	237135	285	248655	0.058110593891967
24	237135	290	236887	0.04996263464369
24	237135	298	236379	-0.17382833303117
24	237135	307	235357	0.051668332535173
24	237135	315	233310	0.2259566711246
24	237135	321	236391	-0.018704347408977
24	237135	330	235371	-0.032068467768876
24	237135	338	233325	0.035631630854307
24	237135	398	236943	0.040514373197947
24	237135	515	233415	0.14682004738017
24	237135	537	204750	-0.094598198853257
25	128599	25	128599	9.4790640283573
25	128599	28	126555	0.037146511034777
25	128599	31	122461	-0.25412123406016
25	128599	33	114270	-0.186685307505
25	128599	36	126567	-0.11029830019804
25	128599	46	114291	-0.13438296639052
25	128599	48	97909	-0.13128729752771
25	128599	49	65142	-0.0402910482257
25	128599	51	250999	0.2259566711246
25	128599	52	254583	-0.26280592379771
25	128599	70	128655	-0.18532687746671
25	128599	73	126615	0.06820949529474
25	128599	117	114375	0.042967943238837
25	128599	125	65235	0.12342670577144
25	128599	127	226519	0.04773786658272
25	128599	129	242391	-0.29438351059344
25	128599	138	128221	0.20754743661372
25	128599	146	127710	-0.29438351059344
25	128599	184	127731	0.20217644124914
25	128599	201	124662	0.26280592379771
25	128599	234	122647	-0.014755969965522
25	128599	279	98119	-0.029390073175364
25	128599	286	129367	0.040514373197947
25	128599	287	193879	-0.32456483643306
25	128599	289	226135	0.17304976636236
25	128599	292	247639	0.24782344574956
25	128599	293	128347	-0.17086300379962
25	128599	301	127837	-0.074241928836385
25	128599	316	128359	-0.037983446115285
25	128599	357	124789	-0.035631630854307
25	128599	365	120694	-0.047378011687415
25	128599	401	128407	0.040514373197947
25	128599	541	120787	0.085965615152223
25	128599	548	112597	0.2017921007629
25	128599	554	96214	0.094598198853257
26	192087	26	192087	9.0479247992103
26	192087	28	126555	0.16108451616054
26	192087	29	187995	-0.10650669368698
26	192087	32	179805	-0.25000937207683
26	192087	34	163422	-0.117201992573
26	192087	35	256095	-0.2017921007629
26	192087	36	126567	0.22969431519214
26	192087	37	188007	0.042212949252928
26	192087	47	163443	0.056367688188929
26	192087	49	65142	-0.0056953979150775
26	192087	52	254583	0.15023614699459
26	192087	71	192143	-0.18532687746671
26	192087	73	126615	-0.11688282685772
26	192087	74	188055	-0.054439553205435
26	192087	118	163527	-0.10842950047203
26	192087	125	65235	-0.11931788575059
26	192087	126	194775	0.14947064682619
26	192087	128	240855	0.074241928836385
26	192087	130	248535	-0.002866857883855
26	192087	139	191709	0.20754743661372
26	192087	148	191198	-0.29438351059344
26	192087	186	191219	0.20217644124914
26	192087	195	190197	-0.060094458797835
26	192087	235	179991	0.12641726799986
26	192087	287	193879	-0.11317769595947
26	192087	288	224599	0.033656341072495
26	192087	291	240471	-0.20754743661372
26	192087	292	247639	0.18417260468183
26	192087	294	191835	-0.17086300379962
26	192087	303	191325	-0.074241928836385
26	192087	312	190302	0.29845342032765
26	192087	317	191847	-0.037983446115285
26	192087	351	190323	-0.032068467768876
26	192087	368	184182	-0.047378011687415
26	192087	402	191895	0.040514373197947
26	192087	512	190407	-0.043161036982962
26	192087	544	184275	0.085965615152223
26	192087	551	176085	0.2017921007629
26	192087	556	159702	0.094598198853257
27	220759	27	220759	8.9446523384335
27	220759	29	187995	0.24316917727808
27	220759	30	212571	-0.084653311788681
27	220759	31	122461	0.074626725000926
27	220759	34	163422	0.025380974682693
27	220759	37	188007	-0.047270700084875
27	220759	38	212583	0.069481398180277
27	220759	47	163443	-0.19958740035836
27	220759	48	97909	-0.06125181738457
27	220759	51	250999	-0.033256188797353
27	220759	72	220815	-0.18532687746671
27	220759	74	188055	-0.074390110786754
27	220759	75	212631	-0.10518552504867
27	220759	118	163527	0.13385357788221
27	220759	127	226519	0.094169535235554
27	220759	130	248535	0.20217644124914
27	220759	141	220381	0.20754743661372
27	220759	150	219870	-0.29438351059344
27	220759	188	219891	0.20217644124914
27	220759	197	218869	-0.060094458797835
27	220759	206	216822	-0.26280592379771
27	220759	234	122647	0.26899827634481
27	220759	279	98119	-0.24485496270887
27	220759	288	224599	-0.037983446115285
27	220759	289	226135	-0.16015227080877
27	220759	290	236887	-0.17086300379962
27	220759	292	247639	-0.15559145473047
27	220759	296	220507	-0.17086300379962
27	220759	305	219997	-0.074241928836385
27	220759	314	218974	0.29845342032765
27	220759	319	220519	-0.037983446115285
27	220759	353	218995	-0.032068467768876
27	220759	362	216949	0.035631630854307
27	220759	404	220567	0.040514373197947
27	220759	514	219079	-0.043161036982962
27	220759	552	204757	0.2017921007629
28	126555	28	126555	9.2146565262261
28	126555	31	122461	-0.047270700084875
28	126555	33	114270	-0.034726516317925
28	126555	35	256095	-0.094598198853257
28	126555	36	126567	-0.40235862059526
28	126555	39	122475	0.042212949252928
28	126555	46	114291	-0.019180090037541
28	126555	53	65145	0.031157176829542
28	126555	56	248955	0.2259566711246
28	126555	73	126615	0.043403591856606
28	126555	76	122523	-0.054439553205435
28	126555	119	97995	-0.10842950047203
28	126555	125	65235	-0.25452288855466
28	126555	131	129243	0.14947064682619
28	126555	133	224475	0.04773786658272
28	126555	136	240347	-0.29438351059344
28	126555	137	247515	0.26122884871993
28	126555	145	126174	-0.17304976636236
28	126555	183	126195	0.058110593891967
28	126555	209	124665	-0.060094458797835
28	126555	231	126735	-0.030053007156763
28	126555	236	114459	0.12641726799986
28	126555	280	65355	0.1608719794862
28	126555	293	128347	-0.11317769595947
28	126555	294	191835	-0.32456483643306
28	126555	297	224091	0.17304976636236
28	126555	299	239451	0.070251343554047
28	126555	300	126301	0.033656341072495
28	126555	309	125790	-0.04773786658272
28	126555	323	126315	-0.037983446115285
28	126555	348	125811	0.018704347408977
28	126555	380	118650	-0.047378011687415
28	126555	408	126363	0.040514373197947
28	126555	518	124875	-0.043161036982962
28	126555	561	110553	0.2017921007629
28	126555	565	94170	0.094598198853257
29	187995	29	187995	8.8637598899209
29	187995	31	122461	0.072907611075076
29	187995	32	179805	0.14638470595745
29	187995	34	163422	0.068623744293685
29	187995	37	188007	-0.40235862059526
29	187995	39	122475	0.22969431519214
29	187995	40	179819	0.069481398180277
29	187995	47	163443	-0.20429354110719
29	187995	53	65145	-0.06125181738457
29	187995	56	248955	0.035631630854307
29	187995	57	250491	0.15023614699459
29	187995	74	188055	0.043403591856606
29	187995	76	122523	-0.11688282685772
29	187995	77	179867	-0.10518552504867
29	187995	125	65235	0.098332972606564
29	187995	132	193755	0.094169535235554
29	187995	135	236763	0.074241928836385
29	187995	137	247515	0.067606266147565
29	187995	147	187614	-0.17304976636236
29	187995	185	187635	0.058110593891967
29	187995	212	186105	-0.060094458797835
29	187995	220	184058	-0.26280592379771
29	187995	232	188175	-0.030053007156763
29	187995	237	163611	0.1657334953498
29	187995	280	65355	-0.24485496270887
29	187995	294	191835	-0.037983446115285
29	187995	295	193371	-0.16015227080877
29	187995	296	220507	0.033656341072495
29	187995	298	236379	-0.20754743661372
29	187995	302	187741	0.033656341072495
29	187995	311	187230	-0.04773786658272
29	187995	325	187755	-0.037983446115285
29	187995	350	187251	0.018704347408977
29	187995	375	184185	0.035631630854307
29	187995	410	187803	0.040514373197947
29	187995	521	186315	-0.043161036982962
29	187995	544	184275	-0.14682004738017
29	187995	563	171993	0.2017921007629
29	187995	567	155610	0.094598198853257
30	212571	30	212571	8.9853412303136
30	212571	32	179805	0.18722125005609
30	212571	33	114270	0.034223239257564
30	212571	34	163422	-0.074626725000926
30	212571	38	212583	-0.40235862059526
30	212571	40	179819	-0.047270700084875
30	212571	46	114291	-0.034726516317925
30	212571	47	163443	0.25000937207683
30	212571	54	227451	0.14682004738017
30	212571	55	242811	-0.033256188797353
30	212571	75	212631	0.043403591856606
30	212571	77	179867	-0.074390110786754
30	212571	119	97995	-0.12057495450567
30	212571	133	224475	-0.018704347408977
30	212571	134	226011	-0.078864453279248
30	212571	135	236763	-0.17382833303117
30	212571	136	240347	0.20217644124914
30	212571	149	212190	-0.17304976636236
30	212571	187	212211	0.058110593891967
30	212571	213	210681	-0.060094458797835
30	212571	221	208634	-0.26280592379771
30	212571	233	212751	-0.030053007156763
30	212571	236	114459	0.26899827634481
30	212571	237	163611	0.021381588729127
30	212571	296	220507	0.04996263464369
30	212571	297	224091	-0.058110593891967
30	212571	298	236379	-0.0065978882442776
30	212571	299	239451	-0.15559145473047
30	212571	304	212317	0.033656341072495
30	212571	313	211806	-0.04773786658272
30	212571	327	212331	-0.037983446115285
30	212571	352	211827	0.018704347408977
30	212571	376	208761	0.035631630854307
30	212571	383	204666	0.047378011687415
30	212571	412	212379	0.040514373197947
30	212571	522	210891	-0.043161036982962
30	212571	545	208851	-0.14682004738017
31	122461	31	122461	9.8961711610655
31	122461	33	114270	0.23756592303001
31	122461	41	114285	0.069481398180277
31	122461	48	97909	-0.20429354110719
31	122461	53	65145	-0.19958740035836
31	122461	62	248445	0.26280592379771
31	122461	76	122523	-0.35970068539104
31	122461	78	114333	-0.10518552504867
31	122461	120	65229	-0.13385357788221
31	122461	138	128221	0.094169535235554
31	122461	141	220381	0.04773786658272
31	122461	143	236253	-0.29438351059344
31	122461	191	122101	0.058110593891967
31	122461	208	121593	-0.20217644124914
31	122461	225	118524	-0.26280592379771
31	122461	234	122647	0.081405944588498
31	122461	238	98077	0.1657334953498
31	122461	300	126301	-0.037983446115285
31	122461	301	127837	-0.16015227080877
31	122461	302	187741	-0.32456483643306
31	122461	305	219997	0.17304976636236
31	122461	307	235357	0.070251343554047
31	122461	308	122206	-0.32456483643306
31	122461	331	122221	-0.037983446115285
31	122461	356	121717	0.018704347408977
31	122461	372	120697	0.032068467768876
31	122461	416	122269	0.040514373197947
31	122461	526	120781	-0.043161036982962
31	122461	549	118741	-0.14682004738017
31	122461	571	90076	0.094598198853257
32	179805	32	179805	9.1184629305574
32	179805	33	114270	0.018916857360793
32	179805	34	163422	0.16108451616054
32	179805	41	114285	0.22969431519214
32	179805	42	163437	-0.10650669368698
32	179805	53	65145	0.117201992573
32	179805	58	194685	0.14682004738017
32	179805	60	240765	0.035631630854307
32	179805	61	242301	0.15023614699459
32	179805	77	179867	-0.35970068539104
32	179805	78	114333	-0.11688282685772
32	179805	79	163485	0.081612839048832
32	179805	120	65229	-0.12057495450567
32	179805	139	191709	-0.018704347408977
32	179805	140	193245	-0.078864453279248
32	179805	143	236253	0.002866857883855
32	179805	144	239325	0.067606266147565
32	179805	193	179445	0.058110593891967
32	179805	211	178937	-0.20217644124914
32	179805	227	175868	-0.26280592379771
32	179805	235	179991	0.081405944588498
32	179805	302	187741	0.04996263464369
32	179805	303	191325	-0.058110593891967
32	179805	304	212317	0.033656341072495
32	179805	307	235357	-0.18417260468183
32	179805	310	179550	-0.32456483643306
32	179805	333	179565	-0.037983446115285
32	179805	359	179061	0.018704347408977
32	179805	374	178041	0.032068467768876
32	179805	389	171900	0.047378011687415
32	179805	418	179613	0.040514373197947
32	179805	528	178125	-0.043161036982962
32	179805	551	176085	-0.14682004738017
32	179805	563	171993	0.085965615152223
32	179805	572	147420	0.094598198853257
33	114270	33	114270	8.9995146647522
33	114270	43	97902	-0.10650669368698
33	114270	49	65142	-0.25000937207683
33	114270	63	129150	0.14682004738017
33	114270	67	236670	-0.2259566711246
33	114270	68	240254	0.26280592379771
33	114270	78	114333	-0.069913246435268
33	114270	80	97950	0.081612839048832
33	114270	117	114375	0.12603789742825
33	114270	145	126174	-0.018704347408977
33	114270	146	127710	-0.078864453279248
33	114270	149	212190	0.04773786658272
33	114270	152	235230	-0.26122884871993
33	114270	199	113910	0.058110593891967
33	114270	216	113402	-0.20217644124914
33	114270	224	112380	0.060094458797835
33	114270	236	114459	-0.22108509735209
33	114270	239	65310	-0.021381588729127
33	114270	308	122206	0.04996263464369
33	114270	309	125790	-0.058110593891967
33	114270	310	179550	-0.32456483643306
33	114270	313	211806	0.17304976636236
33	114270	315	233310	0.24782344574956
33	114270	339	114030	-0.037983446115285
33	114270	364	113526	0.018704347408977
33	114270	379	112506	0.032068467768876
33	114270	387	110460	-0.035631630854307
33	114270	424	114078	0.040514373197947
33	114270	533	112590	-0.043161036982962
33	114270	555	110550	-0.14682004738017
33	114270	566	106458	0.085965615152223
34	163422	34	163422	8.3705762701724
34	163422	43	97902	0.22969431519214
34	163422	49	65142	0.034726516317925
34	163422	64	193662	0.033256188797353
34	163422	65	224382	0.035631630854307
34	163422	66	225918	0.15023614699459
34	163422	79	163485	-0.069913246435268
34	163422	80	97950	-0.11688282685772
34	163422	118	163527	0.12603789742825
34	163422	147	187614	0.17382833303117
34	163422	148	191198	-0.20217644124914
34	163422	149	212190	-0.074241928836385
34	163422	150	219870	0.002866857883855
34	163422	151	222942	0.067606266147565
34	163422	202	163062	0.058110593891967
34	163422	218	162554	-0.20217644124914
34	163422	226	161532	0.060094458797835
34	163422	237	163611	-0.22108509735209
34	163422	239	65310	-0.26899827634481
34	163422	310	179550	-0.17086300379962
34	163422	311	187230	0.0065978882442776
34	163422	312	190302	0.15559145473047
34	163422	313	211806	0.20754743661372
34	163422	314	218974	-0.18417260468183
34	163422	342	163182	-0.037983446115285
34	163422	366	162678	0.018704347408977
34	163422	381	161658	0.032068467768876
34	163422	388	159612	-0.035631630854307
34	163422	427	163230	0.040514373197947
34	163422	535	161742	-0.043161036982962
34	163422	556	159702	-0.14682004738017
34	163422	567	155610	0.085965615152223
34	163422	572	147420	0.2017921007629
35	256095	35	256095	8.5719350593021
35	256095	44	252015	0.042212949252928
35	256095	45	255087	-0.054439553205435
35	256095	50	243831	-0.019180090037541
35	256095	52	254583	0.12641726799986
35	256095	54	227451	-0.056367688188929
35	256095	56	248955	-0.10842950047203
35	256095	58	194685	-0.031157176829542
35	256095	60	240765	-0.25452288855466
35	256095	62	248445	0.1608719794862
35	256095	63	129150	-0.0056953979150775
35	256095	65	224382	-0.11931788575059
35	256095	68	240254	0.11818152493392
35	256095	81	252063	-0.054439553205435
35	256095	82	255135	-0.054634989007044
35	256095	121	227535	-0.10842950047203
35	256095	123	249039	0.055404495894468
35	256095	126	194775	-0.25452288855466
35	256095	128	240855	-0.025173868174272
35	256095	130	248535	-0.067447354108055
35	256095	131	129243	-0.11931788575059
35	256095	133	224475	-0.07398259074797
35	256095	136	240347	0.19831291784448
35	256095	139	191709	-0.040893794588774
35	256095	142	223965	0.19374454775001
35	256095	145	126174	-0.0074752097635393
35	256095	148	191198	0.059458691464152
35	256095	229	254205	0.060094458797835
35	256095	240	243999	0.12641726799986
35	256095	242	254751	-0.14569330401879
35	256095	281	194895	0.1608719794862
35	256095	283	240975	-0.067447354108055
35	256095	285	248655	0.14774532238525
35	256095	286	129367	0.11818152493392
35	256095	288	224599	0.19831291784448
35	256095	291	240471	-0.067130315131392
35	256095	294	191835	0.19374454775001
35	256095	297	224091	-0.19728690866125
35	256095	300	126301	0.059458691464152
35	256095	303	191325	-0.1090501189034
35	256095	309	125790	-0.019933892702771
35	256095	384	254331	0.032068467768876
35	256095	392	248190	0.047378011687415
35	256095	538	254415	-0.043161036982962
35	256095	569	248283	-0.085965615152223
35	256095	574	240093	-0.2017921007629
35	256095	577	223710	-0.094598198853257
36	126567	36	126567	9.9146363350832
36	126567	39	122475	-0.10650669368698
36	126567	41	114285	-0.25000937207683
36	126567	43	97902	-0.117201992573
36	126567	45	255087	-0.16713391538348
36	126567	46	114291	0.20429354110719
36	126567	48	97909	0.19958740035836
36	126567	49	65142	0.06125181738457
36	126567	52	254583	0.19976323725641
36	126567	73	126615	0.006666067739441
36	126567	83	122535	-0.054439553205435
36	126567	117	114375	-0.18518595334335
36	126567	153	129255	0.14947064682619
36	126567	155	224487	0.04773786658272
36	126567	158	240359	-0.29438351059344
36	126567	159	247527	0.26122884871993
36	126567	167	126189	0.20754743661372
36	126567	176	125678	-0.29438351059344
36	126567	183	126195	0.0065978882442776
36	126567	192	125685	0.002866857883855
36	126567	201	124662	-0.011524802149408
36	126567	231	126735	-0.17262862226872
36	126567	243	114471	0.12641726799986
36	126567	279	98119	0.023515676615029
36	126567	316	128359	-0.11317769595947
36	126567	317	191847	-0.32456483643306
36	126567	320	224103	0.17304976636236
36	126567	322	239463	0.070251343554047
36	126567	323	126315	-0.17086300379962
36	126567	332	125805	-0.074241928836385
36	126567	341	124782	0.29845342032765
36	126567	348	125811	0.17382833303117
36	126567	357	124789	-0.051668332535173
36	126567	432	126375	0.040514373197947
36	126567	509	125895	-0.14947064682619
36	126567	584	118755	0.085965615152223
36	126567	590	110565	0.2017921007629
36	126567	594	94182	0.094598198853257
37	188007	37	188007	9.4943016108045
37	188007	39	122475	0.16108451616054
37	188007	40	179819	-0.084653311788681
37	188007	42	163437	-0.082703223704775
37	188007	44	252015	-0.2017921007629
37	188007	47	163443	0.25365459685018
37	188007	49	65142	-0.025629290617849
37	188007	51	250999	0.2275073351952
37	188007	74	188055	0.006666067739441
37	188007	83	122535	-0.11688282685772
37	188007	84	179879	-0.10518552504867
37	188007	118	163527	-0.019566225649088
37	188007	154	193767	0.094169535235554
37	188007	157	236775	0.074241928836385
37	188007	159	247527	0.067606266147565
37	188007	169	187629	0.20754743661372
37	188007	178	187118	-0.29438351059344
37	188007	185	187635	0.0065978882442776
37	188007	194	187125	0.002866857883855
37	188007	204	186102	-0.011524802149408
37	188007	232	188175	-0.17262862226872
37	188007	244	163623	0.1657334953498
37	188007	317	191847	-0.037983446115285
37	188007	318	193383	-0.16015227080877
37	188007	319	220519	0.033656341072495
37	188007	321	236391	-0.20754743661372
37	188007	325	187755	-0.17086300379962
37	188007	334	187245	-0.074241928836385
37	188007	344	186222	0.29845342032765
37	188007	350	187251	0.17382833303117
37	188007	360	186229	-0.051668332535173
37	188007	368	184182	-0.2259566711246
37	188007	434	187815	0.040514373197947
37	188007	511	187335	-0.14947064682619
37	188007	592	172005	0.2017921007629
37	188007	596	155622	0.094598198853257
38	212583	38	212583	8.9733372219979
38	212583	40	179819	0.24316917727808
38	212583	41	114285	0.074626725000926
38	212583	42	163437	-0.06370529905326
38	212583	43	97902	-0.01164505466565
38	212583	46	114291	-0.068623744293685
38	212583	47	163443	-0.082703223704775
38	212583	48	97909	-0.025380974682693
38	212583	50	243831	0.085965615152223
38	212583	75	212631	0.006666067739441
38	212583	84	179879	-0.074390110786754
38	212583	117	114375	-0.32532386808733
38	212583	118	163527	0.09068093227648
38	212583	155	224487	-0.018704347408977
38	212583	156	226023	-0.078864453279248
38	212583	157	236775	-0.17382833303117
38	212583	158	240359	0.20217644124914
38	212583	171	212205	0.20754743661372
38	212583	180	211694	-0.29438351059344
38	212583	187	212211	0.0065978882442776
38	212583	196	211701	0.002866857883855
38	212583	205	210678	-0.011524802149408
38	212583	233	212751	-0.17262862226872
38	212583	243	114471	0.26899827634481
38	212583	244	163623	0.021381588729127
38	212583	279	98119	0.093506261486179
38	212583	319	220519	0.04996263464369
38	212583	320	224103	-0.058110593891967
38	212583	321	236391	-0.0065978882442776
38	212583	322	239463	-0.15559145473047
38	212583	327	212331	-0.17086300379962
38	212583	336	211821	-0.074241928836385
38	212583	345	210798	0.29845342032765
38	212583	352	211827	0.17382833303117
38	212583	361	210805	-0.051668332535173
38	212583	369	208758	-0.2259566711246
38	212583	436	212391	0.040514373197947
38	212583	513	211911	-0.14947064682619
38	212583	587	204771	-0.085965615152223
39	122475	39	122475	8.9319281793572
39	122475	41	114285	0.14638470595745
39	122475	43	97902	0.068623744293685
39	122475	44	252015	-0.094598198853257
39	122475	46	114291	-0.086310405168933
39	122475	53	65145	0.14020729573294
39	122475	56	248955	0.047378011687415
39	122475	57	250491	0.19976323725641
39	122475	76	122523	0.006666067739441
39	122475	83	122535	0.043403591856606
39	122475	85	114347	-0.10518552504867
39	122475	119	97995	-0.019566225649088
39	122475	160	128235	0.094169535235554
39	122475	163	220395	0.04773786658272
39	122475	165	236267	-0.29438351059344
39	122475	175	122094	-0.17304976636236
39	122475	208	121593	0.002866857883855
39	122475	217	120570	-0.011524802149408
39	122475	245	98091	0.1657334953498
39	122475	280	65355	-0.18414832816644
39	122475	323	126315	-0.037983446115285
39	122475	324	127851	-0.16015227080877
39	122475	325	187755	-0.32456483643306
39	122475	328	220011	0.17304976636236
39	122475	330	235371	0.070251343554047
39	122475	331	122221	0.033656341072495
39	122475	340	121710	-0.04773786658272
39	122475	347	122227	0.04996263464369
39	122475	372	120697	-0.051668332535173
39	122475	380	118650	-0.2259566711246
39	122475	440	122283	0.040514373197947
39	122475	517	121803	-0.14947064682619
39	122475	584	118755	-0.14682004738017
39	122475	601	106473	0.2017921007629
39	122475	604	90090	0.094598198853257
40	179819	40	179819	8.4941789683074
40	179819	41	114285	0.072907611075076
40	179819	42	163437	0.24316917727808
40	179819	46	114291	0.23756592303001
40	179819	47	163443	-0.084653311788681
40	179819	53	65145	-0.025380974682693
40	179819	55	242811	0.2275073351952
40	179819	77	179867	0.006666067739441
40	179819	84	179879	0.043403591856606
40	179819	85	114347	-0.11688282685772
40	179819	86	163499	0.081612839048832
40	179819	161	191723	-0.018704347408977
40	179819	162	193259	-0.078864453279248
40	179819	165	236267	0.002866857883855
40	179819	166	239339	0.067606266147565
40	179819	177	179438	-0.17304976636236
40	179819	211	178937	0.002866857883855
40	179819	219	177914	-0.011524802149408
40	179819	280	65355	0.093506261486179
40	179819	325	187755	0.04996263464369
40	179819	326	191339	-0.058110593891967
40	179819	327	212331	0.033656341072495
40	179819	330	235371	-0.18417260468183
40	179819	333	179565	0.033656341072495
40	179819	343	179054	-0.04773786658272
40	179819	349	179571	0.04996263464369
40	179819	374	178041	-0.051668332535173
40	179819	382	175994	-0.2259566711246
40	179819	442	179627	0.040514373197947
40	179819	520	179147	-0.14947064682619
40	179819	586	176099	-0.14682004738017
40	179819	605	147434	0.094598198853257
41	114285	41	114285	9.4269648973243
41	114285	43	97902	0.16108451616054
41	114285	48	97909	-0.084653311788681
41	114285	53	65145	-0.082703223704775
41	114285	60	240765	0.047378011687415
41	114285	61	242301	0.19976323725641
41	114285	78	114333	0.006666067739441
41	114285	85	114347	-0.35970068539104
41	114285	87	97965	0.081612839048832
41	114285	117	114375	0.22749468835187
41	114285	120	65229	-0.09068093227648
41	114285	167	126189	-0.018704347408977
41	114285	168	127725	-0.078864453279248
41	114285	171	212205	0.04773786658272
41	114285	174	235245	-0.26122884871993
41	114285	207	113913	-0.0065978882442776
41	114285	224	112380	-0.011524802149408
41	114285	243	114471	0.081405944588498
41	114285	246	65325	-0.021381588729127
41	114285	331	122221	0.04996263464369
41	114285	332	125805	-0.058110593891967
41	114285	333	179565	-0.32456483643306
41	114285	336	211821	0.17304976636236
41	114285	338	233325	0.24782344574956
41	114285	339	114030	-0.32456483643306
41	114285	355	114037	0.04996263464369
41	114285	371	113529	-0.17382833303117
41	114285	387	110460	-0.2259566711246
41	114285	448	114093	0.040514373197947
41	114285	525	113613	-0.14947064682619
41	114285	590	110565	-0.14682004738017
41	114285	601	106473	0.085965615152223
41	114285	610	81900	0.094598198853257
42	163437	42	163437	9.3298447525463
42	163437	43	97902	0.018916857360793
42	163437	48	97909	0.23756592303001
42	163437	53	65145	-0.068623744293685
42	163437	58	194685	-0.085965615152223
42	163437	59	226429	0.2275073351952
42	163437	79	163485	0.006666067739441
42	163437	86	163499	-0.35970068539104
42	163437	87	97965	-0.11688282685772
42	163437	118	163527	0.22749468835187
42	163437	120	65229	0.32532386808733
42	163437	169	187629	0.17382833303117
42	163437	170	191213	-0.20217644124914
42	163437	171	212205	-0.074241928836385
42	163437	172	219885	0.002866857883855
42	163437	173	222957	0.067606266147565
42	163437	210	163065	-0.0065978882442776
42	163437	226	161532	-0.011524802149408
42	163437	244	163623	0.081405944588498
42	163437	246	65325	-0.26899827634481
42	163437	333	179565	-0.17086300379962
42	163437	334	187245	0.0065978882442776
42	163437	335	190317	0.15559145473047
42	163437	336	211821	0.20754743661372
42	163437	337	218989	-0.18417260468183
42	163437	342	163182	-0.32456483643306
42	163437	358	163189	0.04996263464369
42	163437	373	162681	-0.17382833303117
42	163437	388	159612	-0.2259566711246
42	163437	451	163245	0.040514373197947
42	163437	527	162765	-0.14947064682619
42	163437	591	159717	-0.14682004738017
42	163437	602	155625	0.085965615152223
43	97902	43	97902	8.949835479577
43	97902	49	65142	0.14638470595745
43	97902	63	129150	-0.085965615152223
43	97902	65	224382	0.047378011687415
43	97902	66	225918	0.19976323725641
43	97902	80	97950	0.006666067739441
43	97902	87	97965	-0.069913246435268
43	97902	88	65198	-0.074390110786754
43	97902	119	97995	0.1048698696529
43	97902	175	122094	0.17382833303117
43	97902	176	125678	-0.20217644124914
43	97902	180	211694	0.29438351059344
43	97902	181	218862	-0.26122884871993
43	97902	215	97530	-0.0065978882442776
43	97902	223	97020	-0.002866857883855
43	97902	245	98091	-0.22108509735209
43	97902	279	98119	0.13982649287054
43	97902	339	114030	-0.17086300379962
43	97902	340	121710	0.0065978882442776
43	97902	341	124782	0.15559145473047
43	97902	342	163182	-0.32456483643306
43	97902	345	210798	-0.070251343554047
43	97902	346	216942	0.24782344574956
43	97902	363	97654	0.04996263464369
43	97902	378	97146	-0.17382833303117
43	97902	386	96124	0.051668332535173
43	97902	456	97710	0.040514373197947
43	97902	532	97230	-0.14947064682619
43	97902	594	94182	-0.14682004738017
43	97902	604	90090	0.085965615152223
43	97902	610	81900	0.2017921007629
44	252015	44	252015	8.6194979135819
44	252015	45	255087	0.006666067739441
44	252015	50	243831	-0.086310405168933
44	252015	51	250999	-0.10518552504867
44	252015	54	227451	-0.25365459685018
44	252015	56	248955	-0.019566225649088
44	252015	57	250491	0.1657334953498
44	252015	58	194685	-0.14020729573294
44	252015	62	248445	-0.18414832816644
44	252015	63	129150	-0.025629290617849
44	252015	67	236670	-0.098332972606564
44	252015	81	252063	0.006666067739441
44	252015	89	243887	-0.10518552504867
44	252015	90	251055	-0.054634989007044
44	252015	121	227535	-0.019566225649088
44	252015	123	249039	0.012312110198771
44	252015	124	250575	0.10706935533553
44	252015	153	129255	-0.098332972606564
44	252015	157	236775	-0.025173868174272
44	252015	163	220395	-0.07398259074797
44	252015	165	236267	0.19831291784448
44	252015	169	187629	-0.040893794588774
44	252015	172	219885	0.19374454775001
44	252015	175	122094	-0.0074752097635393
44	252015	178	187118	0.059458691464152
44	252015	230	250110	0.011524802149408
44	252015	247	227631	0.1657334953498
44	252015	249	249135	0.10706935533553
44	252015	250	250671	-0.14569330401879
44	252015	281	194895	-0.18414832816644
44	252015	285	248655	0.032832293863388
44	252015	319	220519	0.19831291784448
44	252015	321	236391	-0.067130315131392
44	252015	325	187755	0.19374454775001
44	252015	328	220011	-0.19728690866125
44	252015	331	122221	0.059458691464152
44	252015	334	187245	-0.1090501189034
44	252015	340	121710	-0.019933892702771
44	252015	390	250237	0.051668332535173
44	252015	392	248190	0.2259566711246
44	252015	598	248295	-0.14682004738017
44	252015	613	236013	-0.2017921007629
44	252015	618	219630	-0.094598198853257
45	255087	45	255087	8.5632820328742
45	255087	51	250999	0.069481398180277
45	255087	52	254583	-0.0966661986057
45	255087	55	242811	-0.20429354110719
45	255087	56	248955	0.031310024939942
45	255087	59	226429	-0.19958740035836
45	255087	60	240765	0.073495847105635
45	255087	64	193662	-0.06125181738457
45	255087	65	224382	0.034454147278821
45	255087	69	247422	0.24485496270887
45	255087	82	255135	0.006666067739441
45	255087	90	251055	-0.054439553205435
45	255087	91	254639	-0.1006587694849
45	255087	122	242895	-0.18518595334335
45	255087	123	249039	0.10369438705797
45	255087	154	193767	-0.25452288855466
45	255087	155	224487	0.12633702700655
45	255087	159	247527	-0.067447354108055
45	255087	160	128235	-0.11931788575059
45	255087	161	191723	0.12342670577144
45	255087	166	239339	0.19831291784448
45	255087	167	126189	0.037878693889077
45	255087	173	222957	0.19374454775001
45	255087	179	190190	0.059458691464152
45	255087	229	254205	0.002866857883855
45	255087	248	242991	0.12641726799986
45	255087	249	249135	0.014755969965522
45	255087	282	226639	0.023515676615029
45	255087	283	240975	0.050195091705828
45	255087	316	128359	0.11818152493392
45	255087	317	191847	0.068989032383823
45	255087	322	239463	-0.067130315131392
45	255087	323	126315	0.032341395820082
45	255087	329	223083	-0.19728690866125
45	255087	335	190317	-0.1090501189034
45	255087	341	124782	-0.019933892702771
45	255087	384	254331	0.17382833303117
45	255087	538	254415	0.14947064682619
45	255087	608	247275	-0.085965615152223
45	255087	614	239085	-0.2017921007629
45	255087	619	222702	-0.094598198853257
46	114291	46	114291	8.930809440481
46	114291	48	97909	0.24316917727808
46	114291	49	65142	0.074626725000926
46	114291	50	243831	-0.094598198853257
46	114291	53	65145	-0.06370529905326
46	114291	55	242811	0.16713391538348
46	114291	85	114347	-0.18532687746671
46	114291	92	97971	0.081612839048832
46	114291	117	114375	0.15311348007937
46	114291	125	65235	-0.09068093227648
46	114291	183	126195	-0.018704347408977
46	114291	184	127731	-0.078864453279248
46	114291	187	212211	0.04773786658272
46	114291	190	235251	-0.26122884871993
46	114291	199	113910	-0.17304976636236
46	114291	207	113913	-0.20754743661372
46	114291	216	113402	0.29438351059344
46	114291	236	114459	0.17262862226872
46	114291	243	114471	0.030053007156763
46	114291	251	65331	-0.021381588729127
46	114291	347	122227	0.04996263464369
46	114291	348	125811	-0.058110593891967
46	114291	349	179571	-0.32456483643306
46	114291	352	211827	0.17304976636236
46	114291	354	233331	0.24782344574956
46	114291	355	114037	0.033656341072495
46	114291	364	113526	-0.04773786658272
46	114291	371	113529	0.074241928836385
46	114291	379	112506	-0.29845342032765
46	114291	463	114099	0.040514373197947
46	114291	540	113619	-0.14947064682619
46	114291	583	112611	0.043161036982962
46	114291	626	81906	0.094598198853257
47	163443	47	163443	9.4377312633673
47	163443	48	97909	0.072907611075076
47	163443	49	65142	-0.034223239257564
47	163443	53	65145	0.074626725000926
47	163443	54	227451	0.2017921007629
47	163443	86	163499	-0.18532687746671
47	163443	92	97971	-0.11688282685772
47	163443	118	163527	0.15311348007937
47	163443	125	65235	0.32532386808733
47	163443	185	187635	0.17382833303117
47	163443	186	191219	-0.20217644124914
47	163443	187	212211	-0.074241928836385
47	163443	188	219891	0.002866857883855
47	163443	189	222963	0.067606266147565
47	163443	202	163062	-0.17304976636236
47	163443	210	163065	-0.20754743661372
47	163443	218	162554	0.29438351059344
47	163443	237	163611	0.17262862226872
47	163443	244	163623	0.030053007156763
47	163443	251	65331	-0.26899827634481
47	163443	349	179571	-0.17086300379962
47	163443	350	187251	0.0065978882442776
47	163443	351	190323	0.15559145473047
47	163443	352	211827	0.20754743661372
47	163443	353	218995	-0.18417260468183
47	163443	358	163189	0.033656341072495
47	163443	366	162678	-0.04773786658272
47	163443	373	162681	0.074241928836385
47	163443	381	161658	-0.29845342032765
47	163443	466	163251	0.040514373197947
47	163443	542	162771	-0.14947064682619
47	163443	585	161763	0.043161036982962
47	163443	624	147441	-0.2017921007629
48	97909	48	97909	10.023532403045
48	97909	49	65142	0.072907611075076
48	97909	53	65145	0.24316917727808
48	97909	59	226429	0.16713391538348
48	97909	87	97965	-0.18532687746671
48	97909	92	97971	-0.35970068539104
48	97909	93	65205	-0.074390110786754
48	97909	191	122101	0.17382833303117
48	97909	192	125685	-0.20217644124914
48	97909	196	211701	0.29438351059344
48	97909	197	218869	-0.26122884871993
48	97909	223	97020	0.29438351059344
48	97909	238	98077	0.17262862226872
48	97909	279	98119	0.28717317949796
48	97909	355	114037	-0.17086300379962
48	97909	356	121717	0.0065978882442776
48	97909	357	124789	0.15559145473047
48	97909	358	163189	-0.32456483643306
48	97909	361	210805	-0.070251343554047
48	97909	362	216949	0.24782344574956
48	97909	363	97654	-0.32456483643306
48	97909	370	97657	-0.17086300379962
48	97909	386	96124	-0.29845342032765
48	97909	471	97717	0.040514373197947
48	97909	547	97237	-0.14947064682619
48	97909	589	96229	0.043161036982962
48	97909	623	90097	0.085965615152223
49	65142	49	65142	9.1555211558308
49	65142	63	129150	-0.2017921007629
49	65142	64	193662	0.16713391538348
49	65142	88	65198	-0.18532687746671
49	65142	93	65205	-0.069913246435268
49	65142	125	65235	0.1048698696529
49	65142	199	113910	0.074241928836385
49	65142	200	121590	-0.002866857883855
49	65142	201	124662	-0.067606266147565
49	65142	202	163062	-0.04773786658272
49	65142	203	178934	0.29438351059344
49	65142	204	186102	-0.26122884871993
49	65142	222	64764	0.20754743661372
49	65142	239	65310	0.17262862226872
49	65142	251	65331	-0.22108509735209
49	65142	363	97654	0.033656341072495
49	65142	364	113526	-0.20754743661372
49	65142	365	120694	0.18417260468183
49	65142	366	162678	-0.17304976636236
49	65142	367	178038	-0.070251343554047
49	65142	368	184182	0.24782344574956
49	65142	377	64890	-0.17086300379962
49	65142	385	64380	-0.074241928836385
49	65142	478	64950	0.040514373197947
49	65142	553	64470	-0.14947064682619
49	65142	593	63462	0.043161036982962
49	65142	625	57330	0.085965615152223
49	65142	632	49140	0.2017921007629
50	243831	50	243831	8.6567042072359
50	243831	51	250999	-0.18532687746671
50	243831	52	254583	0.17262862226872
50	243831	54	227451	0.11525179102915
50	243831	55	242811	0.081612839048832
50	243831	58	194685	0.06370529905326
50	243831	60	240765	-0.09068093227648
50	243831	61	242301	-0.021381588729127
50	243831	63	129150	0.01164505466565
50	243831	67	236670	-0.12057495450567
50	243831	68	240254	-0.093506261486179
50	243831	89	243887	-0.18532687746671
50	243831	94	227511	0.081612839048832
50	243831	95	242871	-0.054634989007044
50	243831	126	194775	-0.09068093227648
50	243831	128	240855	0.012312110198771
50	243831	129	242391	0.10706935533553
50	243831	153	129255	-0.12057495450567
50	243831	157	236775	0.055404495894468
50	243831	158	240359	-0.16277046364638
50	243831	187	212211	-0.07398259074797
50	243831	193	179445	-0.040893794588774
50	243831	196	211701	0.19374454775001
50	243831	199	113910	-0.0074752097635393
50	243831	203	178934	0.059458691464152
50	243831	240	243999	0.17262862226872
50	243831	252	194871	-0.021381588729127
50	243831	254	240951	0.10706935533553
50	243831	255	242487	-0.14569330401879
50	243831	286	129367	-0.093506261486179
50	243831	290	236887	-0.16277046364638
50	243831	291	240471	0.032832293863388
50	243831	321	236391	0.14774532238525
50	243831	349	179571	0.19374454775001
50	243831	352	211827	-0.19728690866125
50	243831	355	114037	0.059458691464152
50	243831	359	179061	-0.1090501189034
50	243831	364	113526	-0.019933892702771
50	243831	391	242046	0.29845342032765
50	243831	597	242151	0.043161036982962
50	243831	629	236019	0.085965615152223
50	243831	642	211446	-0.094598198853257
51	250999	51	250999	8.8139348798253
51	250999	52	254583	-0.14042349832201
51	250999	55	242811	-0.084653311788681
51	250999	56	248955	0.037146511034777
51	250999	57	250491	-0.07193431148203
51	250999	59	226429	-0.082703223704775
51	250999	64	193662	-0.025380974682693
51	250999	67	236670	0.186685307505
51	250999	69	247422	-0.093506261486179
51	250999	90	251055	-0.18532687746671
51	250999	95	242871	-0.10518552504867
51	250999	96	249015	0.06820949529474
51	250999	97	250551	-0.1006587694849
51	250999	127	226519	-0.019566225649088
51	250999	154	193767	0.13385357788221
51	250999	157	236775	0.042967943238837
51	250999	159	247527	-0.16277046364638
51	250999	185	187635	0.12342670577144
51	250999	190	235251	0.19831291784448
51	250999	191	122101	0.037878693889077
51	250999	197	218869	0.19374454775001
51	250999	204	186102	0.059458691464152
51	250999	230	250110	0.29438351059344
51	250999	241	251167	0.17262862226872
51	250999	253	226615	0.1657334953498
51	250999	287	193879	-0.18414832816644
51	250999	290	236887	0.050195091705828
51	250999	292	247639	0.032832293863388
51	250999	316	128359	-0.24485496270887
51	250999	319	220519	-0.029390073175364
51	250999	347	122227	0.032341395820082
51	250999	353	218995	-0.19728690866125
51	250999	360	186229	-0.1090501189034
51	250999	365	120694	-0.019933892702771
51	250999	390	250237	0.074241928836385
51	250999	558	250327	0.14947064682619
51	250999	637	234997	-0.2017921007629
51	250999	643	218614	-0.094598198853257
52	254583	52	254583	8.9180052646535
52	254583	57	250491	-0.10650669368698
52	254583	61	242301	-0.25000937207683
52	254583	62	248445	0.25412123406016
52	254583	66	225918	-0.117201992573
52	254583	68	240254	0.186685307505
52	254583	69	247422	-0.12057495450567
52	254583	91	254639	-0.18532687746671
52	254583	97	250551	-0.054439553205435
52	254583	129	242391	-0.18518595334335
52	254583	130	248535	0.10369438705797
52	254583	156	226023	0.10842950047203
52	254583	158	240359	0.042967943238837
52	254583	159	247527	0.055404495894468
52	254583	184	127731	-0.11931788575059
52	254583	186	191219	0.12342670577144
52	254583	189	222963	0.07398259074797
52	254583	192	125685	0.037878693889077
52	254583	195	190197	0.040893794588774
52	254583	201	124662	0.0074752097635393
52	254583	229	254205	0.20754743661372
52	254583	242	254751	0.17262862226872
52	254583	255	242487	0.12641726799986
52	254583	256	248631	0.014755969965522
52	254583	289	226135	0.023515676615029
52	254583	291	240471	0.050195091705828
52	254583	292	247639	-0.16277046364638
52	254583	318	193383	-0.1608719794862
52	254583	320	224103	-0.029390073175364
52	254583	322	239463	-0.067447354108055
52	254583	348	125811	0.032341395820082
52	254583	351	190323	-0.19374454775001
52	254583	357	124789	-0.059458691464152
52	254583	384	254331	-0.17086300379962
52	254583	485	254391	0.040514373197947
52	254583	631	246771	-0.085965615152223
52	254583	638	238581	-0.2017921007629
52	254583	644	222198	-0.094598198853257
53	65145	53	65145	9.3241530937318
53	65145	58	194685	0.094598198853257
53	65145	93	65205	0.043403591856606
53	65145	120	65229	-0.15311348007937
53	65145	125	65235	-0.22749468835187
53	65145	207	113913	0.074241928836385
53	65145	208	121593	-0.002866857883855
53	65145	209	124665	-0.067606266147565
53	65145	210	163065	-0.04773786658272
53	65145	211	178937	0.29438351059344
53	65145	212	186105	-0.26122884871993
53	65145	222	64764	0.17304976636236
53	65145	246	65325	-0.030053007156763
53	65145	251	65331	-0.081405944588498
53	65145	280	65355	0.28717317949796
53	65145	370	97657	0.033656341072495
53	65145	371	113529	-0.20754743661372
53	65145	372	120697	0.18417260468183
53	65145	373	162681	-0.17304976636236
53	65145	374	178041	-0.070251343554047
53	65145	375	184185	0.24782344574956
53	65145	377	64890	-0.32456483643306
53	65145	385	64380	0.04773786658272
53	65145	486	64953	0.040514373197947
53	65145	559	64473	-0.14947064682619
53	65145	599	63465	0.043161036982962
53	65145	622	61425	0.14682004738017
53	65145	647	32760	-0.094598198853257
54	227451	54	227451	9.0561597941999
54	227451	55	242811	0.043403591856606
54	227451	56	248955	-0.15311348007937
54	227451	57	250491	-0.030053007156763
54	227451	58	194685	0.18722125005609
54	227451	59	226429	-0.074390110786754
54	227451	63	129150	0.034223239257564
54	227451	65	224382	-0.32532386808733
54	227451	66	225918	0.26899827634481
54	227451	94	227511	0.043403591856606
54	227451	98	194747	-0.074390110786754
54	227451	99	226491	-0.054634989007044
54	227451	121	227535	-0.15311348007937
54	227451	131	129243	-0.32532386808733
54	227451	133	224475	0.012312110198771
54	227451	134	226011	0.10706935533553
54	227451	163	220395	0.055404495894468
54	227451	164	223979	-0.16277046364638
54	227451	187	212211	-0.025173868174272
54	227451	188	219891	-0.067447354108055
54	227451	210	163065	-0.040893794588774
54	227451	215	97530	-0.0074752097635393
54	227451	218	162554	0.059458691464152
54	227451	247	227631	-0.030053007156763
54	227451	257	129339	0.26899827634481
54	227451	259	224571	0.10706935533553
54	227451	260	226107	-0.14569330401879
54	227451	296	220507	-0.16277046364638
54	227451	297	224091	0.032832293863388
54	227451	327	212331	-0.067447354108055
54	227451	328	220011	0.14774532238525
54	227451	352	211827	-0.067130315131392
54	227451	370	97657	0.059458691464152
54	227451	373	162681	-0.1090501189034
54	227451	378	97146	-0.019933892702771
54	227451	384	254331	0.15559145473047
54	227451	606	225771	0.043161036982962
54	227451	628	223731	0.14682004738017
54	227451	651	211449	0.2017921007629
55	242811	55	242811	8.5601621273986
55	242811	56	248955	-0.06215800181601
55	242811	57	250491	-0.007320352904121
55	242811	59	226429	0.24316917727808
55	242811	60	240765	-0.15547179970386
55	242811	61	242301	0.066914799862494
55	242811	64	193662	0.074626725000926
55	242811	67	236670	-0.20672488367292
55	242811	95	242871	0.043403591856606
55	242811	99	226491	0.081612839048832
55	242811	100	240827	0.06820949529474
55	242811	101	242363	-0.1006587694849
55	242811	122	242895	-0.15311348007937
55	242811	132	193755	-0.09068093227648
55	242811	135	236763	-0.10369438705797
55	242811	160	128235	-0.12057495450567
55	242811	166	239339	-0.16277046364638
55	242811	187	212211	-0.12633702700655
55	242811	190	235251	-0.067447354108055
55	242811	207	113913	0.037878693889077
55	242811	213	210681	0.19374454775001
55	242811	219	177914	0.059458691464152
55	242811	248	242991	-0.030053007156763
55	242811	258	193851	-0.021381588729127
55	242811	261	236859	-0.014755969965522
55	242811	293	128347	-0.093506261486179
55	242811	299	239451	0.032832293863388
55	242811	327	212331	-0.029390073175364
55	242811	330	235371	0.14774532238525
55	242811	349	179571	-0.068989032383823
55	242811	374	178041	-0.1090501189034
55	242811	379	112506	-0.019933892702771
55	242811	384	254331	0.058110593891967
55	242811	391	242046	0.04773786658272
55	242811	568	242139	0.14947064682619
55	242811	630	239091	0.14682004738017
55	242811	661	210426	-0.094598198853257
56	248955	56	248955	8.5947233813434
56	248955	57	250491	0.030988533269654
56	248955	60	240765	0.14638470595745
56	248955	62	248445	0.066914799862494
56	248955	65	224382	0.068623744293685
56	248955	67	236670	0.034726516317925
56	248955	69	247422	-0.26899827634481
56	248955	96	249015	0.043403591856606
56	248955	100	240827	-0.10518552504867
56	248955	102	248507	-0.1006587694849
56	248955	123	249039	-0.15311348007937
56	248955	133	224475	-0.019566225649088
56	248955	135	236763	0.18518595334335
56	248955	137	247515	-0.10706935533553
56	248955	161	191723	0.13385357788221
56	248955	163	220395	-0.10842950047203
56	248955	183	126195	0.098332972606564
56	248955	185	187635	-0.25452288855466
56	248955	214	216825	0.19374454775001
56	248955	220	184058	0.059458691464152
56	248955	249	249135	-0.030053007156763
56	248955	259	224571	0.1657334953498
56	248955	261	236859	-0.12641726799986
56	248955	263	247611	0.14569330401879
56	248955	294	191835	-0.18414832816644
56	248955	296	220507	-0.023515676615029
56	248955	323	126315	-0.24485496270887
56	248955	325	187755	0.1608719794862
56	248955	347	122227	0.11818152493392
56	248955	354	233331	0.067130315131392
56	248955	375	184185	-0.1090501189034
56	248955	380	118650	-0.019933892702771
56	248955	384	254331	-0.16015227080877
56	248955	392	248190	0.04773786658272
56	248955	569	248283	0.14947064682619
56	248955	608	247275	-0.043161036982962
56	248955	654	232953	-0.2017921007629
56	248955	662	216570	-0.094598198853257
57	250491	57	250491	8.482714886107
57	250491	61	242301	0.14638470595745
57	250491	62	248445	-0.15547179970386
57	250491	66	225918	0.068623744293685
57	250491	69	247422	0.32532386808733
57	250491	97	250551	0.043403591856606
57	250491	101	242363	-0.10518552504867
57	250491	102	248507	0.06820949529474
57	250491	124	250575	-0.15311348007937
57	250491	134	226011	-0.019566225649088
57	250491	137	247515	-0.012312110198771
57	250491	162	193259	0.13385357788221
57	250491	165	236267	0.042967943238837
57	250491	184	127731	0.098332972606564
57	250491	188	219891	-0.12633702700655
57	250491	190	235251	-0.025173868174272
57	250491	208	121593	0.037878693889077
57	250491	212	186105	0.040893794588774
57	250491	217	120570	0.0074752097635393
57	250491	230	250110	-0.17304976636236
57	250491	250	250671	-0.030053007156763
57	250491	260	226107	0.1657334953498
57	250491	263	247611	-0.10706935533553
57	250491	295	193371	-0.18414832816644
57	250491	298	236379	0.050195091705828
57	250491	324	127851	-0.24485496270887
57	250491	328	220011	-0.029390073175364
57	250491	330	235371	-0.067447354108055
57	250491	350	187251	-0.068989032383823
57	250491	353	218995	0.19831291784448
57	250491	372	120697	-0.059458691464152
57	250491	384	254331	-0.037983446115285
57	250491	390	250237	0.033656341072495
57	250491	498	250299	0.040514373197947
57	250491	631	246771	0.14682004738017
57	250491	655	234489	-0.2017921007629
57	250491	663	218106	-0.094598198853257
58	194685	58	194685	9.7060894991101
58	194685	59	226429	-0.35970068539104
58	194685	60	240765	0.22749468835187
58	194685	61	242301	0.081405944588498
58	194685	62	248445	-0.28717317949796
58	194685	63	129150	0.018916857360793
58	194685	64	193662	-0.11688282685772
58	194685	98	194747	-0.35970068539104
58	194685	103	129213	-0.11688282685772
58	194685	104	193725	-0.054634989007044
58	194685	126	194775	0.22749468835187
58	194685	139	191709	0.012312110198771
58	194685	140	193245	0.10706935533553
58	194685	169	187629	0.055404495894468
58	194685	170	191213	-0.16277046364638
58	194685	193	179445	-0.025173868174272
58	194685	194	187125	-0.067447354108055
58	194685	210	163065	-0.07398259074797
58	194685	211	178937	0.19831291784448
58	194685	222	64764	-0.0074752097635393
58	194685	229	254205	-0.067606266147565
58	194685	252	194871	0.081405944588498
58	194685	265	191805	0.10706935533553
58	194685	266	193341	-0.14569330401879
58	194685	281	194895	-0.28717317949796
58	194685	302	187741	-0.16277046364638
58	194685	303	191325	0.032832293863388
58	194685	333	179565	-0.067447354108055
58	194685	334	187245	0.14774532238525
58	194685	358	163189	0.19831291784448
58	194685	359	179061	-0.067130315131392
58	194685	373	162681	-0.19728690866125
58	194685	385	64380	-0.019933892702771
58	194685	390	250237	0.18417260468183
58	194685	611	193005	0.043161036982962
58	194685	634	190965	0.14682004738017
58	194685	649	186873	-0.085965615152223
58	194685	668	162300	0.094598198853257
59	226429	59	226429	9.601060408908
59	226429	60	240765	-0.23526123655359
59	226429	61	242301	-0.033867276887872
59	226429	64	193662	0.072907611075076
59	226429	65	224382	0.09669851574168
59	226429	66	225918	-0.29254999956017
59	226429	99	226491	-0.35970068539104
59	226429	104	193725	-0.074390110786754
59	226429	105	224445	0.06820949529474
59	226429	106	225981	-0.1006587694849
59	226429	127	226519	0.22749468835187
59	226429	138	128221	-0.32532386808733
59	226429	141	220381	-0.10369438705797
59	226429	171	212205	-0.042967943238837
59	226429	173	222957	-0.16277046364638
59	226429	197	218869	-0.067447354108055
59	226429	210	163065	-0.12342670577144
59	226429	213	210681	0.19831291784448
59	226429	226	161532	0.059458691464152
59	226429	229	254205	0.20217644124914
59	226429	253	226615	0.081405944588498
59	226429	264	128317	0.26899827634481
59	226429	267	220477	-0.014755969965522
59	226429	282	226639	-0.28717317949796
59	226429	304	212317	-0.050195091705828
59	226429	306	223069	0.032832293863388
59	226429	337	218989	0.14774532238525
59	226429	358	163189	-0.068989032383823
59	226429	361	210805	-0.067130315131392
59	226429	370	97657	-0.032341395820082
59	226429	386	96124	-0.019933892702771
59	226429	390	250237	-0.0065978882442776
59	226429	573	225757	0.14947064682619
59	226429	636	222709	0.14682004738017
59	226429	652	218617	-0.085965615152223
60	240765	60	240765	9.5205164445641
60	240765	61	242301	0.030988533269654
60	240765	62	248445	-0.007320352904121
60	240765	65	224382	0.16108451616054
60	240765	67	236670	0.22969431519214
60	240765	68	240254	-0.29254999956017
60	240765	100	240827	-0.35970068539104
60	240765	105	224445	0.081612839048832
60	240765	107	236733	-0.054439553205435
60	240765	108	240317	-0.1006587694849
60	240765	128	240855	0.22749468835187
60	240765	139	191709	-0.09068093227648
60	240765	144	239325	-0.10706935533553
60	240765	167	126189	-0.12057495450567
60	240765	171	212205	-0.10842950047203
60	240765	193	179445	-0.25452288855466
60	240765	198	233205	-0.067447354108055
60	240765	207	113913	-0.11931788575059
60	240765	227	175868	0.059458691464152
60	240765	229	254205	-0.078864453279248
60	240765	254	240951	0.081405944588498
60	240765	265	191805	-0.021381588729127
60	240765	270	239421	0.14569330401879
60	240765	283	240975	-0.28717317949796
60	240765	300	126301	-0.093506261486179
60	240765	304	212317	-0.023515676615029
60	240765	333	179565	0.1608719794862
60	240765	338	233325	0.14774532238525
60	240765	355	114037	0.11818152493392
60	240765	376	208761	0.19728690866125
60	240765	387	110460	-0.019933892702771
60	240765	574	240093	0.14947064682619
60	240765	614	239085	-0.043161036982962
60	240765	654	232953	-0.085965615152223
60	240765	672	208380	-0.094598198853257
61	242301	61	242301	8.9147806643634
61	242301	62	248445	-0.06215800181601
61	242301	66	225918	0.16108451616054
61	242301	68	240254	0.09669851574168
61	242301	101	242363	-0.35970068539104
61	242301	106	225981	0.081612839048832
61	242301	108	240317	0.06820949529474
61	242301	129	242391	0.22749468835187
61	242301	140	193245	-0.09068093227648
61	242301	143	236253	-0.10369438705797
61	242301	144	239325	-0.012312110198771
61	242301	168	127725	-0.12057495450567
61	242301	174	235245	-0.055404495894468
61	242301	196	211701	-0.12633702700655
61	242301	211	178937	-0.12342670577144
61	242301	213	210681	-0.07398259074797
61	242301	224	112380	0.0074752097635393
61	242301	229	254205	-0.018704347408977
61	242301	255	242487	0.081405944588498
61	242301	266	193341	-0.021381588729127
61	242301	269	236349	-0.014755969965522
61	242301	270	239421	-0.10706935533553
61	242301	284	242511	-0.28717317949796
61	242301	301	127837	-0.093506261486179
61	242301	307	235357	0.16277046364638
61	242301	336	211821	-0.029390073175364
61	242301	359	179061	-0.068989032383823
61	242301	361	210805	0.19831291784448
61	242301	371	113529	-0.032341395820082
61	242301	374	178041	0.19374454775001
61	242301	390	250237	0.04996263464369
61	242301	391	242046	-0.32456483643306
61	242301	503	242109	0.040514373197947
61	242301	638	238581	0.14682004738017
61	242301	655	234489	-0.085965615152223
61	242301	673	209916	-0.094598198853257
62	248445	62	248445	9.444942492634
62	248445	68	240254	0.23756592303001
62	248445	69	247422	-0.11688282685772
62	248445	102	248507	-0.35970068539104
62	248445	108	240317	-0.10518552504867
62	248445	109	247485	-0.054634989007044
62	248445	130	248535	0.22749468835187
62	248445	142	223965	-0.019566225649088
62	248445	143	236253	0.18518595334335
62	248445	170	191213	0.13385357788221
62	248445	172	219885	-0.10842950047203
62	248445	192	125685	0.098332972606564
62	248445	194	187125	-0.25452288855466
62	248445	198	233205	-0.025173868174272
62	248445	208	121593	-0.11931788575059
62	248445	214	216825	-0.07398259074797
62	248445	225	118524	0.0074752097635393
62	248445	229	254205	-0.094169535235554
62	248445	256	248631	0.081405944588498
62	248445	268	224061	0.1657334953498
62	248445	269	236349	-0.12641726799986
62	248445	285	248655	-0.28717317949796
62	248445	303	191325	-0.18414832816644
62	248445	305	219997	-0.023515676615029
62	248445	332	125805	-0.24485496270887
62	248445	334	187245	0.1608719794862
62	248445	338	233325	-0.067447354108055
62	248445	356	121717	0.11818152493392
62	248445	362	216949	0.19831291784448
62	248445	375	184185	0.19374454775001
62	248445	390	250237	-0.11317769595947
62	248445	392	248190	-0.32456483643306
62	248445	504	248253	0.040514373197947
62	248445	615	246765	-0.043161036982962
62	248445	674	216060	-0.094598198853257
63	129150	63	129150	9.4061358639566
63	129150	64	193662	-0.069913246435268
63	129150	65	224382	0.1048698696529
63	129150	66	225918	-0.22108509735209
63	129150	67	236670	-0.12603789742825
63	129150	68	240254	0.13982649287054
63	129150	103	129213	-0.069913246435268
63	129150	110	128190	-0.054634989007044
63	129150	131	129243	0.1048698696529
63	129150	145	126174	0.012312110198771
63	129150	146	127710	0.10706935533553
63	129150	153	129255	-0.12603789742825
63	129150	175	122094	0.055404495894468
63	129150	176	125678	-0.16277046364638
63	129150	199	113910	-0.025173868174272
63	129150	200	121590	-0.067447354108055
63	129150	215	97530	-0.07398259074797
63	129150	216	113402	0.19831291784448
63	129150	222	64764	-0.040893794588774
63	129150	223	97020	0.19374454775001
63	129150	230	250110	0.26122884871993
63	129150	257	129339	-0.22108509735209
63	129150	271	126270	0.10706935533553
63	129150	272	127806	-0.14569330401879
63	129150	286	129367	0.13982649287054
63	129150	308	122206	-0.16277046364638
63	129150	309	125790	0.032832293863388
63	129150	339	114030	-0.067447354108055
63	129150	340	121710	0.14774532238525
63	129150	363	97654	0.19831291784448
63	129150	364	113526	-0.067130315131392
63	129150	377	64890	0.19374454775001
63	129150	378	97146	-0.19728690866125
63	129150	385	64380	-0.1090501189034
63	129150	391	242046	0.070251343554047
63	129150	392	248190	-0.24782344574956
63	129150	616	127470	0.043161036982962
63	129150	639	125430	0.14682004738017
63	129150	656	121338	-0.085965615152223
63	129150	665	113148	-0.2017921007629
64	193662	64	193662	9.3262664333468
64	193662	65	224382	-0.2231884057971
64	193662	66	225918	-0.20052683662497
64	193662	67	236670	0.26823908039684
64	193662	69	247422	-0.28717317949796
64	193662	104	193725	-0.069913246435268
64	193662	110	128190	-0.11688282685772
64	193662	111	191678	0.06820949529474
64	193662	112	193214	-0.1006587694849
64	193662	132	193755	0.1048698696529
64	193662	147	187614	-0.10369438705797
64	193662	154	193767	-0.12603789742825
64	193662	177	179438	-0.042967943238837
64	193662	179	190190	-0.16277046364638
64	193662	202	163062	0.12633702700655
64	193662	204	186102	-0.067447354108055
64	193662	219	177914	0.19831291784448
64	193662	222	64764	-0.037878693889077
64	193662	226	161532	0.19374454775001
64	193662	230	250110	0.002866857883855
64	193662	258	193851	-0.22108509735209
64	193662	273	187710	-0.014755969965522
64	193662	287	193879	0.13982649287054
64	193662	310	179550	-0.050195091705828
64	193662	312	190302	0.032832293863388
64	193662	342	163182	0.029390073175364
64	193662	344	186222	0.14774532238525
64	193662	367	178038	-0.067130315131392
64	193662	377	64890	-0.032341395820082
64	193662	381	161658	-0.19728690866125
64	193662	391	242046	0.20754743661372
64	193662	576	192990	0.14947064682619
64	193662	641	189942	0.14682004738017
64	193662	659	185850	-0.085965615152223
64	193662	669	177660	-0.2017921007629
65	224382	65	224382	9.3546170413245
65	224382	66	225918	0.030988533269654
65	224382	67	236670	-0.40235862059526
65	224382	68	240254	-0.033867276887872
65	224382	69	247422	0.030053007156763
65	224382	105	224445	-0.069913246435268
65	224382	111	191678	-0.074390110786754
65	224382	113	220350	-0.054439553205435
65	224382	114	223934	-0.1006587694849
65	224382	133	224475	0.1048698696529
65	224382	145	126174	-0.32532386808733
65	224382	149	212190	-0.18518595334335
65	224382	151	222942	-0.10706935533553
65	224382	155	224487	-0.12603789742825
65	224382	202	163062	-0.25452288855466
65	224382	206	216822	-0.067447354108055
65	224382	215	97530	-0.11931788575059
65	224382	221	208634	0.19831291784448
65	224382	259	224571	-0.22108509735209
65	224382	271	126270	0.26899827634481
65	224382	275	212286	0.12641726799986
65	224382	277	223038	0.14569330401879
65	224382	288	224599	0.13982649287054
65	224382	342	163182	0.1608719794862
65	224382	346	216942	0.14774532238525
65	224382	363	97654	0.11818152493392
65	224382	369	208758	-0.067130315131392
65	224382	388	159612	0.1090501189034
65	224382	392	248190	-0.0065978882442776
65	224382	577	223710	0.14947064682619
65	224382	619	222702	-0.043161036982962
65	224382	662	216570	-0.085965615152223
65	224382	672	208380	-0.2017921007629
66	225918	66	225918	9.5090598405648
66	225918	68	240254	-0.23526123655359
66	225918	69	247422	0.15311348007937
66	225918	106	225981	-0.069913246435268
66	225918	112	193214	-0.074390110786754
66	225918	114	223934	0.06820949529474
66	225918	134	226011	0.1048698696529
66	225918	146	127710	-0.32532386808733
66	225918	150	219870	-0.10369438705797
66	225918	151	222942	-0.012312110198771
66	225918	156	226023	-0.12603789742825
66	225918	180	211694	-0.042967943238837
66	225918	181	218862	-0.055404495894468
66	225918	205	210678	0.025173868174272
66	225918	218	162554	-0.12342670577144
66	225918	223	97020	-0.037878693889077
66	225918	226	161532	-0.040893794588774
66	225918	230	250110	0.17382833303117
66	225918	260	226107	-0.22108509735209
66	225918	272	127806	0.26899827634481
66	225918	276	219966	-0.014755969965522
66	225918	277	223038	-0.10706935533553
66	225918	289	226135	0.13982649287054
66	225918	313	211806	-0.050195091705828
66	225918	314	218974	0.16277046364638
66	225918	345	210798	0.067447354108055
66	225918	366	162678	-0.068989032383823
66	225918	378	97146	-0.032341395820082
66	225918	381	161658	0.19374454775001
66	225918	386	96124	0.059458691464152
66	225918	391	242046	-0.17086300379962
66	225918	505	225726	0.040514373197947
66	225918	644	222198	0.14682004738017
66	225918	663	218106	-0.085965615152223
66	225918	673	209916	-0.2017921007629
67	236670	67	236670	9.429570302568
67	236670	68	240254	-0.14042349832201
67	236670	69	247422	0.17262862226872
67	236670	107	236733	-0.069913246435268
67	236670	113	220350	0.081612839048832
67	236670	115	236222	-0.1006587694849
67	236670	135	236763	0.1048698696529
67	236670	147	187614	-0.09068093227648
67	236670	149	212190	0.019566225649088
67	236670	152	235230	-0.10706935533553
67	236670	157	236775	-0.12603789742825
67	236670	175	122094	-0.12057495450567
67	236670	177	179438	-0.13385357788221
67	236670	182	233198	0.16277046364638
67	236670	199	113910	-0.098332972606564
67	236670	228	204540	-0.19374454775001
67	236670	230	250110	-0.078864453279248
67	236670	261	236859	-0.22108509735209
67	236670	273	187710	-0.021381588729127
67	236670	275	212286	-0.1657334953498
67	236670	278	235326	0.14569330401879
67	236670	290	236887	0.13982649287054
67	236670	308	122206	-0.093506261486179
67	236670	310	179550	0.18414832816644
67	236670	315	233310	-0.032832293863388
67	236670	339	114030	0.24485496270887
67	236670	383	204666	0.19728690866125
67	236670	389	171900	0.1090501189034
67	236670	391	242046	0.16015227080877
67	236670	392	248190	-0.058110593891967
67	236670	578	235998	0.14947064682619
67	236670	620	234990	-0.043161036982962
67	236670	645	232950	-0.14682004738017
68	240254	68	240254	9.32707707034
68	240254	69	247422	-0.18532687746671
68	240254	108	240317	-0.069913246435268
68	240254	114	223934	0.081612839048832
68	240254	115	236222	-0.054439553205435
68	240254	116	239294	-0.054634989007044
68	240254	136	240347	0.1048698696529
68	240254	148	191198	-0.09068093227648
68	240254	158	240359	-0.12603789742825
68	240254	176	125678	-0.12057495450567
68	240254	180	211694	-0.10842950047203
68	240254	182	233198	-0.055404495894468
68	240254	203	178934	-0.25452288855466
68	240254	216	113402	-0.11931788575059
68	240254	221	208634	-0.07398259074797
68	240254	227	175868	-0.040893794588774
68	240254	262	240443	-0.22108509735209
68	240254	274	191294	-0.021381588729127
68	240254	291	240471	0.13982649287054
68	240254	309	125790	-0.093506261486179
68	240254	313	211806	-0.023515676615029
68	240254	315	233310	0.16277046364638
68	240254	343	179054	0.1608719794862
68	240254	364	113526	0.11818152493392
68	240254	369	208758	0.19831291784448
68	240254	382	175994	0.19374454775001
68	240254	387	110460	0.059458691464152
68	240254	391	242046	-0.11317769595947
68	240254	392	248190	0.04996263464369
68	240254	506	240062	0.040514373197947
68	240254	621	238574	-0.043161036982962
68	240254	664	232442	-0.085965615152223
69	247422	69	247422	9.620093178385
69	247422	109	247485	-0.069913246435268
69	247422	116	239294	-0.10518552504867
69	247422	137	247515	0.1048698696529
69	247422	151	222942	-0.019566225649088
69	247422	152	235230	0.18518595334335
69	247422	159	247527	-0.12603789742825
69	247422	179	190190	0.13385357788221
69	247422	181	218862	-0.10842950047203
69	247422	182	233198	-0.042967943238837
69	247422	201	124662	0.098332972606564
69	247422	204	186102	-0.25452288855466
69	247422	206	216822	0.12633702700655
69	247422	217	120570	-0.11931788575059
69	247422	220	184058	0.12342670577144
69	247422	225	118524	0.037878693889077
69	247422	230	250110	-0.14947064682619
69	247422	263	247611	-0.22108509735209
69	247422	277	223038	0.1657334953498
69	247422	278	235326	-0.12641726799986
69	247422	292	247639	0.13982649287054
69	247422	312	190302	-0.18414832816644
69	247422	314	218974	-0.023515676615029
69	247422	315	233310	-0.050195091705828
69	247422	341	124782	-0.24485496270887
69	247422	344	186222	0.1608719794862
69	247422	346	216942	0.029390073175364
69	247422	365	120694	0.11818152493392
69	247422	368	184182	0.068989032383823
69	247422	380	118650	0.032341395820082
69	247422	392	248190	0.040514373197947
69	247422	507	247230	0.040514373197947
69	247422	580	246750	-0.14947064682619
69	247422	675	231420	0.2017921007629
70	128655	70	128655	9.5941714901063
70	128655	73	126615	0.053474163327009
70	128655	76	122523	-0.031310024939942
70	128655	78	114333	-0.073495847105635
70	128655	80	97950	-0.034454147278821
70	128655	82	255135	0.047378011687415
70	128655	83	122535	0.045704413100008
70	128655	85	114347	-0.13438296639052
70	128655	87	97965	-0.13128729752771
70	128655	88	65198	-0.0402910482257
70	128655	90	251055	0.2259566711246
70	128655	91	254639	-0.26280592379771
70	128655	110	128190	-0.24782344574956
70	128655	117	114375	0.085111649541586
70	128655	119	97995	0.25013161633837
70	128655	120	65229	0.13825997218109
70	128655	122	242895	-0.29845342032765
70	128655	124	250575	0.011524802149408
70	128655	138	128221	-0.18417260468183
70	128655	146	127710	0.26122884871993
70	128655	160	128235	0.15559145473047
70	128655	168	127725	0.067606266147565
70	128655	231	126735	-0.051101283228323
70	128655	393	65415	0.068989032383823
70	128655	394	129423	0.040514373197947
70	128655	395	193935	-0.32456483643306
70	128655	397	226191	0.17304976636236
70	128655	400	247695	0.24782344574956
70	128655	401	128407	0.04996263464369
70	128655	409	127899	-0.17382833303117
70	128655	426	124830	-0.2259566711246
70	128655	433	127911	-0.018704347408977
70	128655	450	124845	-0.035631630854307
70	128655	458	120750	-0.047378011687415
70	128655	518	124875	-0.033256188797353
70	128655	526	120781	0.2275073351952
70	128655	533	112590	0.16713391538348
71	192143	71	192143	8.8832039604553
71	192143	73	126615	0.23756592303001
71	192143	74	188055	0.069481398180277
71	192143	77	179867	-0.20429354110719
71	192143	79	163485	-0.19958740035836
71	192143	82	255135	-0.2275073351952
71	192143	84	179879	0.019180090037541
71	192143	86	163499	0.056367688188929
71	192143	88	65198	-0.0056953979150775
71	192143	91	254639	0.15023614699459
71	192143	111	191678	-0.24782344574956
71	192143	118	163527	0.13438296639052
71	192143	120	65229	-0.0402910482257
71	192143	123	249039	-0.051668332535173
71	192143	139	191709	-0.18417260468183
71	192143	148	191198	0.26122884871993
71	192143	161	191723	0.15559145473047
71	192143	170	191213	0.067606266147565
71	192143	179	190190	-0.27177797888022
71	192143	231	126735	-0.29254999956017
71	192143	232	188175	0.066587916946246
71	192143	393	65415	0.11818152493392
71	192143	395	193935	-0.11317769595947
71	192143	396	224655	0.033656341072495
71	192143	399	240527	-0.20754743661372
71	192143	400	247695	0.18417260468183
71	192143	402	191895	0.04996263464369
71	192143	411	191387	-0.17382833303117
71	192143	420	190365	0.051668332535173
71	192143	435	191399	-0.018704347408977
71	192143	444	190379	-0.032068467768876
71	192143	461	184238	-0.047378011687415
71	192143	512	190407	0.17878101492356
71	192143	529	184269	0.2275073351952
71	192143	536	176078	0.16713391538348
72	220815	72	220815	8.7619239915646
72	220815	74	188055	0.14638470595745
72	220815	75	212631	-0.086310405168933
72	220815	76	122523	0.068623744293685
72	220815	79	163485	0.14020729573294
72	220815	80	97950	0.025629290617849
72	220815	81	252063	-0.085965615152223
72	220815	83	122535	0.034726516317925
72	220815	86	163499	-0.19958740035836
72	220815	87	97965	-0.06125181738457
72	220815	90	251055	-0.033256188797353
72	220815	113	220350	-0.24782344574956
72	220815	118	163527	0.073495847105635
72	220815	119	97995	0.034454147278821
72	220815	121	227535	-0.043161036982962
72	220815	123	249039	0.032068467768876
72	220815	124	250575	0.13521253229513
72	220815	141	220381	-0.18417260468183
72	220815	150	219870	0.26122884871993
72	220815	163	220395	0.15559145473047
72	220815	172	219885	0.067606266147565
72	220815	181	218862	-0.27177797888022
72	220815	232	188175	0.066914799862494
72	220815	233	212751	-0.0966661986057
72	220815	396	224655	-0.037983446115285
72	220815	397	226191	-0.16015227080877
72	220815	398	236943	-0.17086300379962
72	220815	400	247695	-0.15559145473047
72	220815	404	220567	0.04996263464369
72	220815	413	220059	-0.17382833303117
72	220815	422	219037	0.051668332535173
72	220815	431	216990	0.2259566711246
72	220815	437	220071	-0.018704347408977
72	220815	446	219051	-0.032068467768876
72	220815	455	217005	0.035631630854307
72	220815	514	219079	0.17878101492356
72	220815	523	217035	0.033256188797353
72	220815	537	204750	0.16713391538348
73	126615	73	126615	9.3718243819267
73	126615	76	122523	-0.10650669368698
73	126615	78	114333	-0.25000937207683
73	126615	80	97950	-0.117201992573
73	126615	82	255135	-0.16713391538348
73	126615	83	122535	0.042212949252928
73	126615	92	97971	0.056367688188929
73	126615	93	65205	0.031157176829542
73	126615	96	249015	0.2259566711246
73	126615	117	114375	0.045704413100008
73	126615	125	65235	0.13128729752771
73	126615	128	240855	-0.29845342032765
73	126615	130	248535	0.011524802149408
73	126615	145	126174	-0.070251343554047
73	126615	183	126195	0.15559145473047
73	126615	192	125685	0.067606266147565
73	126615	201	124662	-0.27177797888022
73	126615	231	126735	-0.007320352904121
73	126615	234	122647	0.066587916946246
73	126615	393	65415	0.1608719794862
73	126615	401	128407	-0.11317769595947
73	126615	402	191895	-0.32456483643306
73	126615	405	224151	0.17304976636236
73	126615	407	239511	0.070251343554047
73	126615	408	126363	-0.17086300379962
73	126615	417	125853	-0.074241928836385
73	126615	426	124830	0.29845342032765
73	126615	432	126375	-0.037983446115285
73	126615	465	124851	-0.032068467768876
73	126615	481	118710	-0.047378011687415
73	126615	509	125895	0.094169535235554
73	126615	549	118741	0.2275073351952
73	126615	555	110550	0.16713391538348
74	188055	74	188055	8.8338141816605
74	188055	76	122523	0.16108451616054
74	188055	77	179867	-0.084653311788681
74	188055	79	163485	-0.082703223704775
74	188055	81	252063	-0.2017921007629
74	188055	83	122535	0.22969431519214
74	188055	84	179879	0.069481398180277
74	188055	93	65205	-0.06125181738457
74	188055	96	249015	0.035631630854307
74	188055	97	250551	0.15023614699459
74	188055	118	163527	0.031310024939942
74	188055	125	65235	0.034454147278821
74	188055	126	194775	-0.043161036982962
74	188055	130	248535	-0.060094458797835
74	188055	147	187614	-0.070251343554047
74	188055	185	187635	0.15559145473047
74	188055	194	187125	0.067606266147565
74	188055	204	186102	-0.27177797888022
74	188055	232	188175	-0.007320352904121
74	188055	234	122647	-0.29254999956017
74	188055	235	179991	-0.0966661986057
74	188055	393	65415	-0.24485496270887
74	188055	402	191895	-0.037983446115285
74	188055	403	193431	-0.16015227080877
74	188055	404	220567	0.033656341072495
74	188055	406	236439	-0.20754743661372
74	188055	410	187803	-0.17086300379962
74	188055	419	187293	-0.074241928836385
74	188055	429	186270	0.29845342032765
74	188055	434	187815	-0.037983446115285
74	188055	468	186291	-0.032068467768876
74	188055	476	184245	0.035631630854307
74	188055	511	187335	0.094169535235554
74	188055	544	184275	0.033256188797353
74	188055	557	171990	0.16713391538348
75	212631	75	212631	8.6718176515457
75	212631	77	179867	0.24316917727808
75	212631	78	114333	0.074626725000926
75	212631	79	163485	-0.06370529905326
75	212631	80	97950	-0.01164505466565
75	212631	84	179879	-0.047270700084875
75	212631	92	97971	-0.117201992573
75	212631	94	227511	0.14682004738017
75	212631	95	242871	-0.033256188797353
75	212631	117	114375	0.20672488367292
75	212631	118	163527	-0.25412123406016
75	212631	127	226519	-0.17878101492356
75	212631	128	240855	0.032068467768876
75	212631	129	242391	0.13521253229513
75	212631	149	212190	-0.070251343554047
75	212631	187	212211	0.15559145473047
75	212631	196	211701	0.067606266147565
75	212631	205	210678	-0.27177797888022
75	212631	233	212751	-0.007320352904121
75	212631	235	179991	0.066914799862494
75	212631	404	220567	0.04996263464369
75	212631	405	224151	-0.058110593891967
75	212631	406	236439	-0.0065978882442776
75	212631	407	239511	-0.15559145473047
75	212631	412	212379	-0.17086300379962
75	212631	421	211869	-0.074241928836385
75	212631	430	210846	0.29845342032765
75	212631	436	212391	-0.037983446115285
75	212631	469	210867	-0.032068467768876
75	212631	477	208821	0.035631630854307
75	212631	484	204726	0.047378011687415
75	212631	513	211911	0.094169535235554
75	212631	545	208851	0.033256188797353
75	212631	552	204757	-0.2275073351952
76	122523	76	122523	9.727284964329
76	122523	78	114333	0.14638470595745
76	122523	80	97950	0.068623744293685
76	122523	81	252063	-0.094598198853257
76	122523	83	122535	-0.40235862059526
76	122523	85	114347	0.069481398180277
76	122523	92	97971	-0.20429354110719
76	122523	102	248507	0.26280592379771
76	122523	119	97995	0.031310024939942
76	122523	125	65235	0.073495847105635
76	122523	131	129243	-0.043161036982962
76	122523	135	236763	-0.29845342032765
76	122523	137	247515	-0.27177797888022
76	122523	208	121593	0.067606266147565
76	122523	217	120570	-0.27177797888022
76	122523	234	122647	-0.033867276887872
76	122523	236	114459	-0.0966661986057
76	122523	408	126363	-0.037983446115285
76	122523	409	127899	-0.16015227080877
76	122523	410	187803	-0.32456483643306
76	122523	413	220059	0.17304976636236
76	122523	415	235419	0.070251343554047
76	122523	416	122269	0.033656341072495
76	122523	425	121758	-0.04773786658272
76	122523	440	122283	-0.037983446115285
76	122523	464	121779	0.018704347408977
76	122523	489	118713	0.035631630854307
76	122523	517	121803	0.094169535235554
76	122523	541	120787	-0.17878101492356
76	122523	566	106458	0.16713391538348
77	179867	77	179867	9.3267173688697
77	179867	78	114333	0.072907611075076
77	179867	79	163485	0.24316917727808
77	179867	84	179879	-0.40235862059526
77	179867	85	114347	0.22969431519214
77	179867	86	163499	-0.10650669368698
77	179867	98	194747	0.14682004738017
77	179867	100	240827	0.035631630854307
77	179867	101	242363	0.15023614699459
77	179867	125	65235	-0.186685307505
77	179867	132	193755	-0.17878101492356
77	179867	135	236763	0.051668332535173
77	179867	136	240347	-0.060094458797835
77	179867	211	178937	0.067606266147565
77	179867	219	177914	-0.27177797888022
77	179867	235	179991	-0.033867276887872
77	179867	236	114459	-0.29254999956017
77	179867	237	163611	-0.07193431148203
77	179867	410	187803	0.04996263464369
77	179867	411	191387	-0.058110593891967
77	179867	412	212379	0.033656341072495
77	179867	415	235419	-0.18417260468183
77	179867	418	179613	0.033656341072495
77	179867	428	179102	-0.04773786658272
77	179867	442	179627	-0.037983446115285
77	179867	467	179123	0.018704347408977
77	179867	491	176057	0.035631630854307
77	179867	497	171962	0.047378011687415
77	179867	520	179147	0.094169535235554
77	179867	543	178131	-0.17878101492356
77	179867	563	171993	-0.2275073351952
78	114333	78	114333	9.7906081273089
78	114333	80	97950	0.16108451616054
78	114333	87	97965	-0.10650669368698
78	114333	93	65205	-0.25000937207683
78	114333	103	129213	0.14682004738017
78	114333	107	236733	-0.2259566711246
78	114333	108	240317	0.26280592379771
78	114333	117	114375	-0.26823908039684
78	114333	120	65229	0.25412123406016
78	114333	138	128221	-0.17878101492356
78	114333	143	236253	-0.011524802149408
78	114333	144	239325	-0.27177797888022
78	114333	207	113913	-0.15559145473047
78	114333	224	112380	-0.27177797888022
78	114333	236	114459	-0.20052683662497
78	114333	238	98077	-0.07193431148203
78	114333	416	122269	0.04996263464369
78	114333	417	125853	-0.058110593891967
78	114333	418	179613	-0.32456483643306
78	114333	421	211869	0.17304976636236
78	114333	423	233373	0.24782344574956
78	114333	424	114078	-0.32456483643306
78	114333	448	114093	-0.037983446115285
78	114333	472	113589	0.018704347408977
78	114333	488	112569	0.032068467768876
78	114333	501	106428	0.047378011687415
78	114333	525	113613	0.094169535235554
78	114333	548	112597	-0.17878101492356
78	114333	561	110553	-0.033256188797353
79	163485	79	163485	8.8924993643529
79	163485	80	97950	0.018916857360793
79	163485	87	97965	0.22969431519214
79	163485	93	65205	0.034726516317925
79	163485	104	193725	0.033256188797353
79	163485	105	224445	0.035631630854307
79	163485	106	225981	0.15023614699459
79	163485	118	163527	-0.26823908039684
79	163485	120	65229	-0.20672488367292
79	163485	139	191709	-0.032068467768876
79	163485	140	193245	-0.13521253229513
79	163485	141	220381	0.051668332535173
79	163485	142	223965	-0.060094458797835
79	163485	210	163065	-0.15559145473047
79	163485	226	161532	-0.27177797888022
79	163485	237	163611	-0.20052683662497
79	163485	238	98077	-0.29254999956017
79	163485	418	179613	-0.17086300379962
79	163485	419	187293	0.0065978882442776
79	163485	420	190365	0.15559145473047
79	163485	421	211869	0.20754743661372
79	163485	422	219037	-0.18417260468183
79	163485	427	163230	-0.32456483643306
79	163485	451	163245	-0.037983446115285
79	163485	474	162741	0.018704347408977
79	163485	490	161721	0.032068467768876
79	163485	502	155580	0.047378011687415
79	163485	527	162765	0.094169535235554
79	163485	550	161749	-0.17878101492356
79	163485	562	159705	-0.033256188797353
79	163485	572	147420	-0.16713391538348
80	97950	80	97950	9.0086597568089
80	97950	88	65198	-0.047270700084875
80	97950	110	128190	0.033256188797353
80	97950	113	220350	-0.2259566711246
80	97950	114	223934	0.26280592379771
80	97950	145	126174	-0.032068467768876
80	97950	146	127710	-0.13521253229513
80	97950	149	212190	0.29845342032765
80	97950	150	219870	-0.011524802149408
80	97950	151	222942	-0.27177797888022
80	97950	215	97530	-0.15559145473047
80	97950	223	97020	-0.067606266147565
80	97950	238	98077	-0.21378653814012
80	97950	239	65310	0.066914799862494
80	97950	424	114078	-0.17086300379962
80	97950	425	121758	0.0065978882442776
80	97950	426	124830	0.15559145473047
80	97950	427	163230	-0.32456483643306
80	97950	430	210846	-0.070251343554047
80	97950	431	216990	0.24782344574956
80	97950	456	97710	-0.037983446115285
80	97950	479	97206	0.018704347408977
80	97950	494	96186	0.032068467768876
80	97950	500	94140	-0.035631630854307
80	97950	532	97230	0.094169535235554
80	97950	554	96214	-0.17878101492356
80	97950	565	94170	-0.033256188797353
80	97950	571	90076	0.2275073351952
81	252063	81	252063	8.5632820328742
81	252063	82	255135	0.006666067739441
81	252063	89	243887	0.069481398180277
81	252063	90	251055	-0.054439553205435
81	252063	94	227511	-0.20429354110719
81	252063	96	249015	-0.18518595334335
81	252063	97	250551	0.12641726799986
81	252063	98	194747	-0.19958740035836
81	252063	102	248507	0.023515676615029
81	252063	103	129213	-0.06125181738457
81	252063	107	236733	-0.25452288855466
81	252063	113	220350	-0.11931788575059
81	252063	115	236222	0.11818152493392
81	252063	121	227535	0.031310024939942
81	252063	123	249039	0.10369438705797
81	252063	124	250575	0.014755969965522
81	252063	126	194775	0.073495847105635
81	252063	130	248535	0.050195091705828
81	252063	131	129243	0.034454147278821
81	252063	135	236763	0.12633702700655
81	252063	141	220381	0.12342670577144
81	252063	143	236253	0.068989032383823
81	252063	147	187614	0.037878693889077
81	252063	150	219870	0.032341395820082
81	252063	230	250110	0.27177797888022
81	252063	240	243999	-0.0966661986057
81	252063	241	251167	-0.1006587694849
81	252063	394	129423	0.24485496270887
81	252063	398	236943	-0.067447354108055
81	252063	404	220567	0.19831291784448
81	252063	406	236439	-0.067130315131392
81	252063	410	187803	0.19374454775001
81	252063	413	220059	-0.19728690866125
81	252063	416	122269	0.059458691464152
81	252063	419	187293	-0.1090501189034
81	252063	425	121758	-0.019933892702771
81	252063	498	250299	0.032068467768876
81	252063	504	248253	-0.035631630854307
81	252063	558	250327	-0.17878101492356
81	252063	569	248283	-0.033256188797353
81	252063	578	235998	-0.16713391538348
82	255135	82	255135	8.2910912190963
82	255135	90	251055	0.042212949252928
82	255135	91	254639	0.066587916946246
82	255135	95	242871	-0.019180090037541
82	255135	96	249015	0.045704413100008
82	255135	99	226491	-0.056367688188929
82	255135	100	240827	-0.13438296639052
82	255135	104	193725	-0.031157176829542
82	255135	105	224445	-0.13128729752771
82	255135	109	247485	0.1608719794862
82	255135	110	128190	-0.0056953979150775
82	255135	111	191678	-0.0402910482257
82	255135	116	239294	0.11818152493392
82	255135	122	242895	0.045704413100008
82	255135	123	249039	-0.18731996230987
82	255135	127	226519	-0.13438296639052
82	255135	128	240855	0.085111649541586
82	255135	132	193755	-0.13128729752771
82	255135	133	224475	0.25013161633837
82	255135	137	247515	0.029390073175364
82	255135	138	128221	-0.0402910482257
82	255135	139	191709	0.13825997218109
82	255135	144	239325	0.068989032383823
82	255135	145	126174	0.025273328248157
82	255135	151	222942	0.032341395820082
82	255135	229	254205	0.067606266147565
82	255135	241	251167	0.066587916946246
82	255135	242	254751	0.043092385695697
82	255135	395	193935	0.1608719794862
82	255135	396	224655	0.029390073175364
82	255135	400	247695	0.14774532238525
82	255135	401	128407	0.11818152493392
82	255135	402	191895	0.068989032383823
82	255135	407	239511	-0.067130315131392
82	255135	408	126363	0.032341395820082
82	255135	414	223131	-0.19728690866125
82	255135	420	190365	-0.1090501189034
82	255135	426	124830	-0.019933892702771
82	255135	485	254391	-0.018704347408977
82	255135	507	247230	0.047378011687415
82	255135	538	254415	-0.094169535235554
82	255135	575	247261	-0.2275073351952
82	255135	579	239070	-0.16713391538348
83	122535	83	122535	9.7966864091174
83	122535	85	114347	-0.084653311788681
83	122535	87	97965	-0.082703223704775
83	122535	88	65198	-0.025380974682693
83	122535	90	251055	-0.16713391538348
83	122535	92	97971	0.25365459685018
83	122535	93	65205	0.14020729573294
83	122535	96	249015	0.047378011687415
83	122535	97	250551	0.19976323725641
83	122535	117	114375	0.053474163327009
83	122535	153	129255	-0.043161036982962
83	122535	157	236775	-0.29845342032765
83	122535	159	247527	-0.27177797888022
83	122535	175	122094	-0.070251343554047
83	122535	191	122101	0.18417260468183
83	122535	200	121590	-0.26122884871993
83	122535	234	122647	-0.14042349832201
83	122535	243	114471	-0.0966661986057
83	122535	393	65415	-0.18414832816644
83	122535	432	126375	-0.037983446115285
83	122535	433	127911	-0.16015227080877
83	122535	434	187815	-0.32456483643306
83	122535	437	220071	0.17304976636236
83	122535	439	235431	0.070251343554047
83	122535	440	122283	-0.17086300379962
83	122535	449	121773	-0.074241928836385
83	122535	458	120750	0.29845342032765
83	122535	464	121779	0.17382833303117
83	122535	473	120757	-0.051668332535173
83	122535	481	118710	-0.2259566711246
83	122535	508	122311	-0.11317769595947
83	122535	584	118755	0.033256188797353
83	122535	595	106470	0.16713391538348
84	179879	84	179879	9.319756659338
84	179879	85	114347	0.16108451616054
84	179879	86	163499	0.11525179102915
84	179879	88	65198	-0.01164505466565
84	179879	89	243887	-0.2017921007629
84	179879	93	65205	-0.025380974682693
84	179879	95	242871	0.2275073351952
84	179879	117	114375	0.09669851574168
84	179879	118	163527	0.037146511034777
84	179879	154	193767	-0.17878101492356
84	179879	157	236775	0.051668332535173
84	179879	158	240359	-0.060094458797835
84	179879	177	179438	-0.070251343554047
84	179879	193	179445	0.18417260468183
84	179879	203	178934	-0.26122884871993
84	179879	235	179991	-0.14042349832201
84	179879	243	114471	-0.29254999956017
84	179879	244	163623	-0.07193431148203
84	179879	393	65415	0.093506261486179
84	179879	434	187815	0.04996263464369
84	179879	435	191399	-0.058110593891967
84	179879	436	212391	0.033656341072495
84	179879	439	235431	-0.18417260468183
84	179879	442	179627	-0.17086300379962
84	179879	452	179117	-0.074241928836385
84	179879	460	178094	0.29845342032765
84	179879	467	179123	0.17382833303117
84	179879	475	178101	-0.051668332535173
84	179879	483	176054	-0.2259566711246
84	179879	510	179655	-0.11317769595947
84	179879	586	176099	0.033256188797353
84	179879	592	172005	-0.2275073351952
85	114347	85	114347	9.451675864854
85	114347	87	97965	0.24316917727808
85	114347	88	65198	0.074626725000926
85	114347	89	243887	-0.094598198853257
85	114347	92	97971	-0.084653311788681
85	114347	100	240827	0.047378011687415
85	114347	101	242363	0.19976323725641
85	114347	117	114375	-0.23526123655359
85	114347	119	97995	0.037146511034777
85	114347	160	128235	-0.17878101492356
85	114347	165	236267	-0.011524802149408
85	114347	166	239339	-0.27177797888022
85	114347	207	113913	0.18417260468183
85	114347	216	113402	-0.26122884871993
85	114347	236	114459	-0.14042349832201
85	114347	243	114471	-0.033867276887872
85	114347	245	98091	-0.07193431148203
85	114347	440	122283	0.04996263464369
85	114347	441	125867	-0.058110593891967
85	114347	442	179627	-0.32456483643306
85	114347	445	211883	0.17304976636236
85	114347	447	233387	0.24782344574956
85	114347	448	114093	0.033656341072495
85	114347	457	113582	-0.04773786658272
85	114347	463	114099	0.04996263464369
85	114347	488	112569	-0.051668332535173
85	114347	495	110522	-0.2259566711246
85	114347	516	114123	-0.11317769595947
85	114347	583	112611	-0.17878101492356
85	114347	601	106473	-0.2275073351952
86	163499	86	163499	9.3070295089813
86	163499	87	97965	0.072907611075076
86	163499	88	65198	-0.034223239257564
86	163499	92	97971	0.23756592303001
86	163499	98	194747	-0.085965615152223
86	163499	99	226491	0.2275073351952
86	163499	118	163527	-0.23526123655359
86	163499	119	97995	0.09669851574168
86	163499	161	191723	-0.032068467768876
86	163499	162	193259	-0.13521253229513
86	163499	163	220395	0.051668332535173
86	163499	164	223979	-0.060094458797835
86	163499	210	163065	0.18417260468183
86	163499	218	162554	-0.26122884871993
86	163499	237	163611	-0.14042349832201
86	163499	244	163623	-0.033867276887872
86	163499	245	98091	-0.29254999956017
86	163499	442	179627	-0.17086300379962
86	163499	443	187307	0.0065978882442776
86	163499	444	190379	0.15559145473047
86	163499	445	211883	0.20754743661372
86	163499	446	219051	-0.18417260468183
86	163499	451	163245	0.033656341072495
86	163499	459	162734	-0.04773786658272
86	163499	466	163251	0.04996263464369
86	163499	490	161721	-0.051668332535173
86	163499	496	159674	-0.2259566711246
86	163499	519	163275	-0.11317769595947
86	163499	585	161763	-0.17878101492356
86	163499	602	155625	-0.2275073351952
86	163499	605	147434	-0.16713391538348
87	97965	87	97965	9.6417440660475
87	97965	88	65198	0.072907611075076
87	97965	93	65205	0.14638470595745
87	97965	103	129213	-0.085965615152223
87	97965	105	224445	0.047378011687415
87	97965	106	225981	0.19976323725641
87	97965	119	97995	-0.2231884057971
87	97965	120	65229	-0.15547179970386
87	97965	167	126189	-0.032068467768876
87	97965	168	127725	-0.13521253229513
87	97965	171	212205	0.29845342032765
87	97965	172	219885	-0.011524802149408
87	97965	173	222957	-0.27177797888022
87	97965	223	97020	-0.26122884871993
87	97965	238	98077	-0.14042349832201
87	97965	245	98091	-0.20052683662497
87	97965	246	65325	0.066914799862494
87	97965	448	114093	-0.17086300379962
87	97965	449	121773	0.0065978882442776
87	97965	450	124845	0.15559145473047
87	97965	451	163245	-0.32456483643306
87	97965	454	210861	-0.070251343554047
87	97965	455	217005	0.24782344574956
87	97965	456	97710	-0.32456483643306
87	97965	471	97717	0.04996263464369
87	97965	487	97209	-0.17382833303117
87	97965	500	94140	-0.2259566711246
87	97965	524	97741	-0.11317769595947
87	97965	589	96229	-0.17878101492356
87	97965	600	94185	-0.033256188797353
87	97965	610	81900	-0.16713391538348
88	65198	88	65198	9.2096050014209
88	65198	110	128190	-0.2275073351952
88	65198	111	191678	0.047378011687415
88	65198	112	193214	0.19976323725641
88	65198	175	122094	-0.051668332535173
88	65198	176	125678	0.060094458797835
88	65198	177	179438	0.29845342032765
88	65198	178	187118	-0.011524802149408
88	65198	179	190190	-0.27177797888022
88	65198	222	64764	-0.18417260468183
88	65198	239	65310	-0.14042349832201
88	65198	246	65325	-0.21378653814012
88	65198	393	65415	0.13982649287054
88	65198	456	97710	0.033656341072495
88	65198	457	113582	-0.20754743661372
88	65198	458	120750	0.18417260468183
88	65198	459	162734	-0.17304976636236
88	65198	460	178094	-0.070251343554047
88	65198	461	184238	0.24782344574956
88	65198	478	64950	0.04996263464369
88	65198	493	64442	-0.17382833303117
88	65198	499	63420	0.051668332535173
88	65198	531	64974	-0.11317769595947
88	65198	593	63462	-0.17878101492356
88	65198	603	61418	-0.033256188797353
88	65198	609	57324	0.2275073351952
89	243887	89	243887	8.8139348798253
89	243887	90	251055	-0.18532687746671
89	243887	91	254639	0.17262862226872
89	243887	94	227511	-0.084653311788681
89	243887	95	242871	-0.10518552504867
89	243887	98	194747	-0.082703223704775
89	243887	100	240827	-0.019566225649088
89	243887	101	242363	0.1657334953498
89	243887	103	129213	-0.025380974682693
89	243887	107	236733	0.13385357788221
89	243887	108	240317	-0.18414832816644
89	243887	115	236222	-0.24485496270887
89	243887	121	227535	0.037146511034777
89	243887	122	242895	0.06820949529474
89	243887	153	129255	0.186685307505
89	243887	157	236775	0.042967943238837
89	243887	158	240359	0.050195091705828
89	243887	165	236267	-0.029390073175364
89	243887	171	212205	0.12342670577144
89	243887	177	179438	0.037878693889077
89	243887	180	211694	0.032341395820082
89	243887	240	243999	-0.14042349832201
89	243887	247	227631	-0.07193431148203
89	243887	248	242991	-0.1006587694849
89	243887	394	129423	-0.093506261486179
89	243887	398	236943	-0.16277046364638
89	243887	399	240527	0.032832293863388
89	243887	436	212391	0.19831291784448
89	243887	442	179627	0.19374454775001
89	243887	445	211883	-0.19728690866125
89	243887	448	114093	0.059458691464152
89	243887	452	179117	-0.1090501189034
89	243887	457	113582	-0.019933892702771
89	243887	503	242109	0.051668332535173
89	243887	506	240062	0.2259566711246
89	243887	597	242151	-0.17878101492356
89	243887	607	240107	-0.033256188797353
89	243887	613	236013	0.2275073351952
90	251055	90	251055	8.8318294671034
90	251055	91	254639	-0.14042349832201
90	251055	95	242871	-0.086310405168933
90	251055	96	249015	0.053474163327009
90	251055	97	250551	-0.0966661986057
90	251055	99	226491	-0.25365459685018
90	251055	104	193725	-0.14020729573294
90	251055	107	236733	0.073495847105635
90	251055	109	247485	-0.18414832816644
90	251055	110	128190	-0.025629290617849
90	251055	113	220350	0.034454147278821
90	251055	122	242895	0.053474163327009
90	251055	123	249039	-0.041626658291082
90	251055	124	250575	-0.051101283228323
90	251055	154	193767	0.073495847105635
90	251055	157	236775	0.085111649541586
90	251055	159	247527	0.050195091705828
90	251055	160	128235	0.034454147278821
90	251055	163	220395	0.25013161633837
90	251055	169	187629	0.13825997218109
90	251055	174	235245	0.068989032383823
90	251055	175	122094	0.025273328248157
90	251055	181	218862	0.032341395820082
90	251055	230	250110	-0.26122884871993
90	251055	241	251167	-0.14042349832201
90	251055	248	242991	-0.0966661986057
90	251055	249	249135	-0.051101283228323
90	251055	250	250671	0.043092385695697
90	251055	395	193935	-0.18414832816644
90	251055	398	236943	0.050195091705828
90	251055	400	247695	0.032832293863388
90	251055	434	187815	0.068989032383823
90	251055	439	235431	-0.067130315131392
90	251055	440	122283	0.032341395820082
90	251055	446	219051	-0.19728690866125
90	251055	453	186285	-0.1090501189034
90	251055	458	120750	-0.019933892702771
90	251055	498	250299	0.17382833303117
90	251055	507	247230	0.2259566711246
90	251055	608	247275	-0.033256188797353
90	251055	620	234990	-0.16713391538348
91	254639	91	254639	8.7085146797086
91	254639	97	250551	0.069481398180277
91	254639	101	242363	-0.20429354110719
91	254639	102	248507	0.031310024939942
91	254639	106	225981	-0.19958740035836
91	254639	108	240317	0.073495847105635
91	254639	109	247485	0.13385357788221
91	254639	112	193214	-0.06125181738457
91	254639	114	223934	0.034454147278821
91	254639	116	239294	0.098332972606564
91	254639	124	250575	-0.11029830019804
91	254639	156	226023	-0.13438296639052
91	254639	158	240359	0.085111649541586
91	254639	159	247527	0.042967943238837
91	254639	162	193259	-0.13128729752771
91	254639	164	223979	0.25013161633837
91	254639	166	239339	-0.12633702700655
91	254639	168	127725	-0.0402910482257
91	254639	170	191213	0.13825997218109
91	254639	173	222957	-0.12342670577144
91	254639	176	125678	0.025273328248157
91	254639	179	190190	-0.037878693889077
91	254639	229	254205	-0.18417260468183
91	254639	242	254751	-0.14042349832201
91	254639	250	250671	0.066587916946246
91	254639	397	226191	0.023515676615029
91	254639	399	240527	0.050195091705828
91	254639	400	247695	-0.16277046364638
91	254639	433	127911	0.11818152493392
91	254639	435	191399	0.068989032383823
91	254639	438	223143	-0.19831291784448
91	254639	441	125867	0.032341395820082
91	254639	444	190379	-0.19374454775001
91	254639	450	124845	-0.059458691464152
91	254639	485	254391	0.04996263464369
91	254639	538	254415	-0.11317769595947
91	254639	615	246765	-0.2275073351952
91	254639	621	238574	-0.16713391538348
92	97971	92	97971	9.6262597029659
92	97971	93	65205	0.18722125005609
92	97971	94	227511	-0.094598198853257
92	97971	99	226491	0.16713391538348
92	97971	119	97995	-0.06215800181601
92	97971	125	65235	-0.15547179970386
92	97971	183	126195	-0.032068467768876
92	97971	184	127731	-0.13521253229513
92	97971	187	212211	0.29845342032765
92	97971	188	219891	-0.011524802149408
92	97971	189	222963	-0.27177797888022
92	97971	215	97530	0.070251343554047
92	97971	245	98091	-0.007320352904121
92	97971	251	65331	0.066914799862494
92	97971	463	114099	-0.17086300379962
92	97971	464	121779	0.0065978882442776
92	97971	465	124851	0.15559145473047
92	97971	466	163251	-0.32456483643306
92	97971	469	210867	-0.070251343554047
92	97971	470	217011	0.24782344574956
92	97971	471	97717	0.033656341072495
92	97971	479	97206	-0.04773786658272
92	97971	487	97209	0.074241928836385
92	97971	494	96186	-0.29845342032765
92	97971	539	97747	-0.11317769595947
92	97971	582	97251	-0.094169535235554
92	97971	623	90097	-0.2275073351952
92	97971	626	81906	-0.16713391538348
93	65205	93	65205	9.5144718146603
93	65205	103	129213	-0.2017921007629
93	65205	104	193725	0.16713391538348
93	65205	120	65229	-0.06215800181601
93	65205	125	65235	-0.2231884057971
93	65205	191	122101	-0.051668332535173
93	65205	192	125685	0.060094458797835
93	65205	193	179445	0.29845342032765
93	65205	194	187125	-0.011524802149408
93	65205	195	190197	-0.27177797888022
93	65205	222	64764	0.070251343554047
93	65205	246	65325	-0.007320352904121
93	65205	251	65331	-0.20052683662497
93	65205	393	65415	0.28717317949796
93	65205	471	97717	0.033656341072495
93	65205	472	113589	-0.20754743661372
93	65205	473	120757	0.18417260468183
93	65205	474	162741	-0.17304976636236
93	65205	475	178101	-0.070251343554047
93	65205	476	184245	0.24782344574956
93	65205	478	64950	-0.32456483643306
93	65205	486	64953	-0.17086300379962
93	65205	499	63420	-0.29845342032765
93	65205	546	64981	-0.11317769595947
93	65205	588	64485	-0.094169535235554
93	65205	622	61425	-0.033256188797353
93	65205	632	49140	-0.16713391538348
94	227511	94	227511	8.5601621273986
94	227511	95	242871	0.043403591856606
94	227511	96	249015	-0.15311348007937
94	227511	97	250551	-0.030053007156763
94	227511	98	194747	0.24316917727808
94	227511	99	226491	0.081612839048832
94	227511	103	129213	0.074626725000926
94	227511	105	224445	-0.09068093227648
94	227511	106	225981	-0.021381588729127
94	227511	113	220350	-0.12057495450567
94	227511	114	223934	-0.093506261486179
94	227511	121	227535	-0.06215800181601
94	227511	126	194775	-0.15547179970386
94	227511	127	226519	0.06820949529474
94	227511	153	129255	-0.20672488367292
94	227511	155	224487	-0.10369438705797
94	227511	156	226023	-0.014755969965522
94	227511	187	212211	-0.12633702700655
94	227511	188	219891	-0.029390073175364
94	227511	196	211701	-0.068989032383823
94	227511	202	163062	0.037878693889077
94	227511	247	227631	-0.007320352904121
94	227511	252	194871	0.066914799862494
94	227511	253	226615	-0.1006587694849
94	227511	404	220567	-0.16277046364638
94	227511	405	224151	0.032832293863388
94	227511	436	212391	-0.067447354108055
94	227511	437	220071	0.14774532238525
94	227511	466	163251	0.19374454775001
94	227511	471	97717	0.059458691464152
94	227511	474	162741	-0.1090501189034
94	227511	479	97206	-0.019933892702771
94	227511	485	254391	0.15559145473047
94	227511	505	225726	0.29845342032765
94	227511	628	223731	-0.033256188797353
94	227511	635	219637	0.2275073351952
94	227511	642	211446	0.16713391538348
95	242871	95	242871	8.541791178714
95	242871	96	249015	-0.06215800181601
95	242871	97	250551	-0.007320352904121
95	242871	99	226491	0.11525179102915
95	242871	100	240827	0.037146511034777
95	242871	101	242363	-0.07193431148203
95	242871	104	193725	0.06370529905326
95	242871	107	236733	-0.25412123406016
95	242871	110	128190	0.01164505466565
95	242871	116	239294	-0.093506261486179
95	242871	122	242895	-0.06215800181601
95	242871	127	226519	0.037146511034777
95	242871	128	240855	-0.041626658291082
95	242871	129	242391	-0.051101283228323
95	242871	154	193767	-0.25412123406016
95	242871	157	236775	-0.18731996230987
95	242871	187	212211	0.25013161633837
95	242871	190	235251	-0.029390073175364
95	242871	193	179445	0.13825997218109
95	242871	199	113910	0.025273328248157
95	242871	205	210678	0.032341395820082
95	242871	248	242991	-0.007320352904121
95	242871	253	226615	-0.07193431148203
95	242871	254	240951	-0.051101283228323
95	242871	255	242487	0.043092385695697
95	242871	401	128407	-0.093506261486179
95	242871	407	239511	0.032832293863388
95	242871	436	212391	-0.029390073175364
95	242871	439	235431	0.14774532238525
95	242871	463	114099	0.032341395820082
95	242871	469	210867	-0.19728690866125
95	242871	475	178101	-0.1090501189034
95	242871	480	112566	-0.019933892702771
95	242871	485	254391	0.058110593891967
95	242871	503	242109	0.074241928836385
95	242871	597	242151	0.094169535235554
95	242871	630	239091	-0.033256188797353
95	242871	637	234997	0.2275073351952
96	249015	96	249015	8.4393443113325
96	249015	97	250551	0.030988533269654
96	249015	100	240827	-0.084653311788681
96	249015	102	248507	-0.07193431148203
96	249015	105	224445	-0.082703223704775
96	249015	107	236733	0.25000937207683
96	249015	109	247485	0.021381588729127
96	249015	111	191678	-0.025380974682693
96	249015	113	220350	0.117201992573
96	249015	123	249039	-0.06215800181601
96	249015	128	240855	0.053474163327009
96	249015	130	248535	-0.051101283228323
96	249015	155	224487	-0.031310024939942
96	249015	157	236775	0.045704413100008
96	249015	159	247527	0.014755969965522
96	249015	183	126195	0.034454147278821
96	249015	185	187635	0.13128729752771
96	249015	191	122101	0.0402910482257
96	249015	198	233205	0.068989032383823
96	249015	206	216822	0.032341395820082
96	249015	249	249135	-0.007320352904121
96	249015	254	240951	-0.0966661986057
96	249015	256	248631	0.043092385695697
96	249015	402	191895	-0.18414832816644
96	249015	404	220567	-0.023515676615029
96	249015	432	126375	-0.24485496270887
96	249015	434	187815	0.1608719794862
96	249015	470	217011	-0.19728690866125
96	249015	476	184245	-0.1090501189034
96	249015	481	118710	-0.019933892702771
96	249015	485	254391	-0.16015227080877
96	249015	504	248253	0.074241928836385
96	249015	507	247230	-0.29845342032765
96	249015	598	248295	0.094169535235554
96	249015	645	232950	-0.16713391538348
97	250551	97	250551	8.5714572022554
97	250551	101	242363	-0.084653311788681
97	250551	102	248507	0.037146511034777
97	250551	106	225981	-0.082703223704775
97	250551	109	247485	0.09068093227648
97	250551	112	193214	-0.025380974682693
97	250551	115	236222	0.186685307505
97	250551	124	250575	-0.06215800181601
97	250551	129	242391	0.053474163327009
97	250551	130	248535	-0.041626658291082
97	250551	156	226023	-0.031310024939942
97	250551	159	247527	0.10369438705797
97	250551	184	127731	0.034454147278821
97	250551	188	219891	0.25013161633837
97	250551	190	235251	-0.12633702700655
97	250551	194	187125	0.13825997218109
97	250551	197	218869	-0.12342670577144
97	250551	200	121590	0.025273328248157
97	250551	204	186102	-0.037878693889077
97	250551	230	250110	-0.070251343554047
97	250551	250	250671	-0.007320352904121
97	250551	255	242487	-0.0966661986057
97	250551	256	248631	-0.051101283228323
97	250551	403	193431	-0.18414832816644
97	250551	406	236439	0.050195091705828
97	250551	433	127911	-0.24485496270887
97	250551	437	220071	-0.029390073175364
97	250551	439	235431	-0.067447354108055
97	250551	464	121779	0.032341395820082
97	250551	468	186291	-0.19374454775001
97	250551	473	120757	-0.059458691464152
97	250551	485	254391	-0.037983446115285
97	250551	498	250299	-0.17086300379962
97	250551	558	250327	-0.11317769595947
97	250551	631	246771	-0.033256188797353
97	250551	646	234486	-0.16713391538348
98	194747	98	194747	9.601060408908
98	194747	99	226491	-0.35970068539104
98	194747	100	240827	0.22749468835187
98	194747	101	242363	0.081405944588498
98	194747	102	248507	-0.28717317949796
98	194747	103	129213	0.072907611075076
98	194747	104	193725	-0.074390110786754
98	194747	111	191678	-0.32532386808733
98	194747	112	193214	0.26899827634481
98	194747	126	194775	-0.23526123655359
98	194747	131	129243	0.09669851574168
98	194747	132	193755	0.06820949529474
98	194747	161	191723	-0.10369438705797
98	194747	162	193259	-0.014755969965522
98	194747	185	187635	-0.042967943238837
98	194747	186	191219	-0.050195091705828
98	194747	210	163065	-0.12342670577144
98	194747	211	178937	-0.068989032383823
98	194747	218	162554	-0.032341395820082
98	194747	252	194871	-0.033867276887872
98	194747	257	129339	-0.29254999956017
98	194747	258	193851	-0.1006587694849
98	194747	410	187803	-0.16277046364638
98	194747	411	191387	0.032832293863388
98	194747	442	179627	-0.067447354108055
98	194747	443	187307	0.14774532238525
98	194747	466	163251	0.19831291784448
98	194747	467	179123	-0.067130315131392
98	194747	486	64953	0.059458691464152
98	194747	493	64442	-0.019933892702771
98	194747	498	250299	0.18417260468183
98	194747	627	193011	0.17878101492356
98	194747	649	186873	0.2275073351952
98	194747	658	178682	0.16713391538348
99	226491	99	226491	9.3289526031618
99	226491	100	240827	-0.23526123655359
99	226491	101	242363	-0.033867276887872
99	226491	104	193725	0.18722125005609
99	226491	105	224445	-0.15547179970386
99	226491	106	225981	0.066914799862494
99	226491	110	128190	0.034223239257564
99	226491	113	220350	-0.20672488367292
99	226491	127	226519	-0.23526123655359
99	226491	132	193755	-0.15547179970386
99	226491	133	224475	-0.041626658291082
99	226491	134	226011	-0.051101283228323
99	226491	160	128235	-0.20672488367292
99	226491	163	220395	-0.18731996230987
99	226491	187	212211	0.085111649541586
99	226491	189	222963	-0.050195091705828
99	226491	210	163065	0.13825997218109
99	226491	213	210681	-0.068989032383823
99	226491	215	97530	0.025273328248157
99	226491	253	226615	-0.033867276887872
99	226491	258	193851	0.066914799862494
99	226491	259	224571	-0.051101283228323
99	226491	260	226107	0.043092385695697
99	226491	412	212379	-0.050195091705828
99	226491	414	223131	0.032832293863388
99	226491	446	219051	0.14774532238525
99	226491	466	163251	-0.068989032383823
99	226491	469	210867	-0.067130315131392
99	226491	490	161721	-0.1090501189034
99	226491	494	96186	-0.019933892702771
99	226491	498	250299	-0.0065978882442776
99	226491	505	225726	0.04773786658272
99	226491	606	225771	0.094169535235554
99	226491	652	218617	0.2275073351952
99	226491	661	210426	0.16713391538348
100	240827	100	240827	8.7947742331105
100	240827	101	242363	0.030988533269654
100	240827	102	248507	-0.007320352904121
100	240827	105	224445	0.24316917727808
100	240827	107	236733	-0.047270700084875
100	240827	108	240317	0.066914799862494
100	240827	111	191678	0.074626725000926
100	240827	116	239294	-0.26899827634481
100	240827	128	240855	-0.23526123655359
100	240827	133	224475	0.037146511034777
100	240827	135	236763	-0.11029830019804
100	240827	136	240347	-0.051101283228323
100	240827	161	191723	-0.25412123406016
100	240827	166	239339	0.014755969965522
100	240827	183	126195	-0.186685307505
100	240827	187	212211	-0.13438296639052
100	240827	207	113913	0.0402910482257
100	240827	221	208634	0.032341395820082
100	240827	254	240951	-0.033867276887872
100	240827	259	224571	-0.07193431148203
100	240827	261	236859	0.066587916946246
100	240827	262	240443	0.043092385695697
100	240827	408	126363	-0.093506261486179
100	240827	412	212379	-0.023515676615029
100	240827	442	179627	0.1608719794862
100	240827	447	233387	0.14774532238525
100	240827	463	114099	0.11818152493392
100	240827	491	176057	-0.1090501189034
100	240827	495	110522	-0.019933892702771
100	240827	506	240062	0.04773786658272
100	240827	607	240107	0.094169535235554
100	240827	630	239091	-0.17878101492356
100	240827	654	232953	0.2275073351952
101	242363	101	242363	9.1748276274659
101	242363	102	248507	-0.06215800181601
101	242363	106	225981	0.24316917727808
101	242363	108	240317	-0.15547179970386
101	242363	112	193214	0.074626725000926
101	242363	115	236222	-0.20672488367292
101	242363	116	239294	0.32532386808733
101	242363	129	242391	-0.23526123655359
101	242363	134	226011	0.037146511034777
101	242363	136	240347	-0.041626658291082
101	242363	162	193259	-0.25412123406016
101	242363	165	236267	-0.18731996230987
101	242363	166	239339	0.10369438705797
101	242363	184	127731	-0.186685307505
101	242363	190	235251	0.042967943238837
101	242363	211	178937	0.13825997218109
101	242363	213	210681	-0.12342670577144
101	242363	216	113402	0.025273328248157
101	242363	219	177914	-0.037878693889077
101	242363	255	242487	-0.033867276887872
101	242363	260	226107	-0.07193431148203
101	242363	262	240443	-0.051101283228323
101	242363	409	127899	-0.093506261486179
101	242363	415	235419	0.16277046364638
101	242363	445	211883	-0.029390073175364
101	242363	467	179123	-0.068989032383823
101	242363	469	210867	0.19831291784448
101	242363	488	112569	-0.059458691464152
101	242363	498	250299	0.04996263464369
101	242363	503	242109	0.033656341072495
101	242363	568	242139	-0.11317769595947
101	242363	655	234489	0.2275073351952
102	248507	102	248507	8.8266882038857
102	248507	108	240317	0.14638470595745
102	248507	109	247485	-0.074390110786754
102	248507	114	223934	0.068623744293685
102	248507	115	236222	0.034726516317925
102	248507	130	248535	-0.23526123655359
102	248507	136	240347	0.053474163327009
102	248507	137	247515	0.06820949529474
102	248507	164	223979	-0.031310024939942
102	248507	165	236267	0.045704413100008
102	248507	186	191219	-0.073495847105635
102	248507	188	219891	-0.13438296639052
102	248507	208	121593	0.0402910482257
102	248507	214	216825	-0.12342670577144
102	248507	220	184058	-0.037878693889077
102	248507	256	248631	-0.033867276887872
102	248507	262	240443	-0.0966661986057
102	248507	263	247611	-0.1006587694849
102	248507	411	191387	-0.18414832816644
102	248507	413	220059	-0.023515676615029
102	248507	441	125867	-0.24485496270887
102	248507	443	187307	0.1608719794862
102	248507	447	233387	-0.067447354108055
102	248507	464	121779	0.11818152493392
102	248507	470	217011	0.19831291784448
102	248507	489	118713	-0.059458691464152
102	248507	498	250299	-0.11317769595947
102	248507	504	248253	0.033656341072495
102	248507	569	248283	-0.11317769595947
102	248507	631	246771	-0.17878101492356
102	248507	664	232442	-0.16713391538348
103	129213	103	129213	9.3262664333468
103	129213	104	193725	-0.069913246435268
103	129213	105	224445	0.1048698696529
103	129213	106	225981	-0.22108509735209
103	129213	107	236733	-0.12603789742825
103	129213	108	240317	0.13982649287054
103	129213	110	128190	-0.11688282685772
103	129213	131	129243	-0.2231884057971
103	129213	138	128221	0.06820949529474
103	129213	153	129255	0.26823908039684
103	129213	167	126189	-0.10369438705797
103	129213	168	127725	-0.014755969965522
103	129213	191	122101	-0.042967943238837
103	129213	192	125685	-0.050195091705828
103	129213	207	113913	0.12633702700655
103	129213	208	121593	0.029390073175364
103	129213	222	64764	-0.037878693889077
103	129213	223	97020	-0.032341395820082
103	129213	229	254205	0.27177797888022
103	129213	257	129339	-0.20052683662497
103	129213	264	128317	-0.1006587694849
103	129213	394	129423	-0.28717317949796
103	129213	416	122269	-0.16277046364638
103	129213	417	125853	0.032832293863388
103	129213	448	114093	-0.067447354108055
103	129213	449	121773	0.14774532238525
103	129213	471	97717	0.19831291784448
103	129213	472	113589	-0.067130315131392
103	129213	486	64953	0.19374454775001
103	129213	487	97209	-0.19728690866125
103	129213	503	242109	0.070251343554047
103	129213	504	248253	-0.24782344574956
103	129213	633	127477	0.17878101492356
103	129213	648	125433	0.033256188797353
103	129213	665	113148	0.16713391538348
104	193725	104	193725	9.2574512795202
104	193725	105	224445	-0.2231884057971
104	193725	106	225981	-0.20052683662497
104	193725	107	236733	0.26823908039684
104	193725	109	247485	-0.28717317949796
104	193725	110	128190	0.018916857360793
104	193725	111	191678	0.09669851574168
104	193725	112	193214	-0.29254999956017
104	193725	132	193755	-0.2231884057971
104	193725	138	128221	0.09669851574168
104	193725	139	191709	-0.041626658291082
104	193725	140	193245	-0.051101283228323
104	193725	154	193767	0.26823908039684
104	193725	169	187629	-0.18731996230987
104	193725	193	179445	0.085111649541586
104	193725	195	190197	-0.050195091705828
104	193725	210	163065	0.25013161633837
104	193725	212	186105	0.029390073175364
104	193725	222	64764	0.025273328248157
104	193725	226	161532	-0.032341395820082
104	193725	229	254205	-0.060094458797835
104	193725	258	193851	-0.20052683662497
104	193725	264	128317	-0.29254999956017
104	193725	265	191805	-0.051101283228323
104	193725	266	193341	0.043092385695697
104	193725	395	193935	-0.28717317949796
104	193725	418	179613	-0.050195091705828
104	193725	420	190365	0.032832293863388
104	193725	451	163245	0.029390073175364
104	193725	453	186285	0.14774532238525
104	193725	475	178101	-0.067130315131392
104	193725	486	64953	-0.032341395820082
104	193725	490	161721	-0.19728690866125
104	193725	499	63420	-0.019933892702771
104	193725	503	242109	0.20754743661372
104	193725	611	193005	0.094169535235554
104	193725	650	189945	0.033256188797353
104	193725	669	177660	0.16713391538348
105	224445	105	224445	9.2244133351281
105	224445	106	225981	0.030988533269654
105	224445	107	236733	-0.40235862059526
105	224445	108	240317	-0.033867276887872
105	224445	109	247485	0.030053007156763
105	224445	111	191678	0.072907611075076
105	224445	113	220350	0.22969431519214
105	224445	114	223934	-0.29254999956017
105	224445	133	224475	-0.2231884057971
105	224445	139	191709	-0.15547179970386
105	224445	141	220381	-0.11029830019804
105	224445	142	223965	-0.051101283228323
105	224445	155	224487	0.26823908039684
105	224445	167	126189	-0.20672488367292
105	224445	171	212205	-0.045704413100008
105	224445	173	222957	0.014755969965522
105	224445	210	163065	-0.13128729752771
105	224445	214	216825	0.029390073175364
105	224445	229	254205	-0.13521253229513
105	224445	259	224571	-0.20052683662497
105	224445	265	191805	0.066914799862494
105	224445	267	220477	0.066587916946246
105	224445	268	224061	0.043092385695697
105	224445	396	224655	-0.28717317949796
105	224445	451	163245	0.1608719794862
105	224445	455	217005	0.14774532238525
105	224445	471	97717	0.11818152493392
105	224445	477	208821	-0.067130315131392
105	224445	500	94140	-0.019933892702771
105	224445	504	248253	-0.0065978882442776
105	224445	612	223725	0.094169535235554
105	224445	636	222709	-0.17878101492356
105	224445	672	208380	0.16713391538348
106	225981	106	225981	9.2978844169247
106	225981	108	240317	-0.23526123655359
106	225981	109	247485	0.15311348007937
106	225981	112	193214	0.072907611075076
106	225981	114	223934	0.09669851574168
106	225981	134	226011	-0.2231884057971
106	225981	140	193245	-0.15547179970386
106	225981	142	223965	-0.041626658291082
106	225981	156	226023	0.26823908039684
106	225981	168	127725	-0.20672488367292
106	225981	172	219885	-0.18731996230987
106	225981	173	222957	0.10369438705797
106	225981	196	211701	0.085111649541586
106	225981	197	218869	0.042967943238837
106	225981	213	210681	-0.12633702700655
106	225981	223	97020	0.025273328248157
106	225981	226	161532	-0.037878693889077
106	225981	229	254205	-0.032068467768876
106	225981	260	226107	-0.20052683662497
106	225981	266	193341	0.066914799862494
106	225981	268	224061	-0.051101283228323
106	225981	397	226191	-0.28717317949796
106	225981	421	211869	-0.050195091705828
106	225981	422	219037	0.16277046364638
106	225981	454	210861	0.067447354108055
106	225981	474	162741	-0.068989032383823
106	225981	487	97209	-0.032341395820082
106	225981	490	161721	0.19374454775001
106	225981	503	242109	-0.17086300379962
106	225981	505	225726	-0.32456483643306
106	225981	573	225757	-0.11317769595947
106	225981	653	222201	0.033256188797353
106	225981	673	209916	0.16713391538348
107	236733	107	236733	9.9132416505885
107	236733	108	240317	-0.14042349832201
107	236733	109	247485	0.17262862226872
107	236733	113	220350	0.16108451616054
107	236733	115	236222	-0.29254999956017
107	236733	135	236763	-0.2231884057971
107	236733	141	220381	0.037146511034777
107	236733	143	236253	-0.051101283228323
107	236733	157	236775	0.26823908039684
107	236733	169	187629	-0.25412123406016
107	236733	171	212205	0.031310024939942
107	236733	174	235245	0.014755969965522
107	236733	191	122101	-0.186685307505
107	236733	193	179445	0.073495847105635
107	236733	198	233205	0.050195091705828
107	236733	207	113913	0.034454147278821
107	236733	228	204540	0.032341395820082
107	236733	261	236859	-0.20052683662497
107	236733	267	220477	-0.07193431148203
107	236733	269	236349	0.043092385695697
107	236733	398	236943	-0.28717317949796
107	236733	416	122269	-0.093506261486179
107	236733	418	179613	0.18414832816644
107	236733	423	233373	-0.032832293863388
107	236733	448	114093	0.24485496270887
107	236733	492	204729	0.19728690866125
107	236733	501	106428	-0.019933892702771
107	236733	503	242109	0.16015227080877
107	236733	504	248253	-0.058110593891967
107	236733	613	236013	0.094169535235554
107	236733	637	234997	-0.17878101492356
107	236733	654	232953	-0.033256188797353
108	240317	108	240317	9.3464366372026
108	240317	109	247485	-0.18532687746671
108	240317	114	223934	0.16108451616054
108	240317	115	236222	0.22969431519214
108	240317	116	239294	-0.11688282685772
108	240317	136	240347	-0.2231884057971
108	240317	142	223965	0.037146511034777
108	240317	143	236253	-0.11029830019804
108	240317	144	239325	0.06820949529474
108	240317	158	240359	0.26823908039684
108	240317	170	191213	-0.25412123406016
108	240317	192	125685	-0.186685307505
108	240317	196	211701	-0.13438296639052
108	240317	198	233205	0.042967943238837
108	240317	211	178937	-0.13128729752771
108	240317	227	175868	-0.037878693889077
108	240317	229	254205	0.17878101492356
108	240317	262	240443	-0.20052683662497
108	240317	268	224061	-0.07193431148203
108	240317	269	236349	0.066587916946246
108	240317	270	239421	-0.1006587694849
108	240317	399	240527	-0.28717317949796
108	240317	417	125853	-0.093506261486179
108	240317	421	211869	-0.023515676615029
108	240317	423	233373	0.16277046364638
108	240317	452	179117	0.1608719794862
108	240317	472	113589	0.11818152493392
108	240317	477	208821	0.19831291784448
108	240317	491	176057	0.19374454775001
108	240317	503	242109	-0.11317769595947
108	240317	504	248253	0.04996263464369
108	240317	506	240062	-0.32456483643306
108	240317	574	240093	-0.11317769595947
108	240317	638	238581	-0.17878101492356
109	247485	109	247485	9.3072897503776
109	247485	116	239294	0.23756592303001
109	247485	137	247515	-0.2231884057971
109	247485	144	239325	0.053474163327009
109	247485	159	247527	0.26823908039684
109	247485	173	222957	-0.031310024939942
109	247485	174	235245	0.045704413100008
109	247485	195	190197	-0.073495847105635
109	247485	197	218869	-0.13438296639052
109	247485	198	233205	0.085111649541586
109	247485	209	124665	-0.034454147278821
109	247485	212	186105	-0.13128729752771
109	247485	214	216825	0.25013161633837
109	247485	225	118524	-0.025273328248157
109	247485	229	254205	-0.043161036982962
109	247485	263	247611	-0.20052683662497
109	247485	270	239421	-0.0966661986057
109	247485	400	247695	-0.28717317949796
109	247485	420	190365	-0.18414832816644
109	247485	422	219037	-0.023515676615029
109	247485	423	233373	-0.050195091705828
109	247485	450	124845	-0.24485496270887
109	247485	453	186285	0.1608719794862
109	247485	455	217005	0.029390073175364
109	247485	473	120757	0.11818152493392
109	247485	476	184245	0.068989032383823
109	247485	489	118713	0.032341395820082
109	247485	504	248253	0.040514373197947
109	247485	507	247230	-0.32456483643306
109	247485	575	247261	-0.11317769595947
109	247485	615	246765	-0.094169535235554
109	247485	675	231420	-0.16713391538348
110	128190	110	128190	9.413632012683
110	128190	112	193214	-0.21378653814012
110	128190	116	239294	0.13982649287054
110	128190	145	126174	-0.041626658291082
110	128190	146	127710	-0.051101283228323
110	128190	175	122094	-0.18731996230987
110	128190	199	113910	0.085111649541586
110	128190	201	124662	-0.050195091705828
110	128190	215	97530	0.25013161633837
110	128190	217	120570	0.029390073175364
110	128190	222	64764	0.13825997218109
110	128190	224	112380	0.068989032383823
110	128190	230	250110	-0.011524802149408
110	128190	264	128317	-0.21378653814012
110	128190	271	126270	-0.051101283228323
110	128190	272	127806	0.043092385695697
110	128190	401	128407	0.13982649287054
110	128190	424	114078	-0.050195091705828
110	128190	426	124830	0.032832293863388
110	128190	456	97710	0.029390073175364
110	128190	458	120750	0.14774532238525
110	128190	478	64950	0.068989032383823
110	128190	480	112566	-0.067130315131392
110	128190	494	96186	-0.19728690866125
110	128190	499	63420	-0.1090501189034
110	128190	505	225726	-0.17304976636236
110	128190	507	247230	-0.24782344574956
110	128190	616	127470	0.094169535235554
110	128190	657	124410	0.033256188797353
110	128190	666	120316	-0.2275073351952
111	191678	111	191678	8.9099699376318
111	191678	112	193214	0.030988533269654
111	191678	114	223934	-0.20052683662497
111	191678	116	239294	-0.081405944588498
111	191678	145	126174	0.09669851574168
111	191678	147	187614	-0.11029830019804
111	191678	148	191198	-0.051101283228323
111	191678	177	179438	-0.045704413100008
111	191678	179	190190	0.014755969965522
111	191678	202	163062	0.13438296639052
111	191678	220	184058	0.029390073175364
111	191678	222	64764	-0.0402910482257
111	191678	227	175868	0.068989032383823
111	191678	265	191805	-0.21378653814012
111	191678	271	126270	-0.29254999956017
111	191678	273	187710	0.066587916946246
111	191678	274	191294	0.043092385695697
111	191678	402	191895	0.13982649287054
111	191678	427	163230	0.023515676615029
111	191678	461	184238	0.14774532238525
111	191678	478	64950	0.11818152493392
111	191678	483	176054	-0.067130315131392
111	191678	496	159674	-0.19728690866125
111	191678	506	240062	0.20754743661372
111	191678	507	247230	-0.18417260468183
111	191678	617	190958	0.094169535235554
111	191678	641	189942	-0.17878101492356
111	191678	670	183804	-0.2275073351952
112	193214	112	193214	9.4749981304497
112	193214	114	223934	-0.2231884057971
112	193214	115	236222	0.26823908039684
112	193214	116	239294	-0.22749468835187
112	193214	146	127710	0.09669851574168
112	193214	148	191198	-0.041626658291082
112	193214	178	187118	-0.18731996230987
112	193214	179	190190	0.10369438705797
112	193214	203	178934	0.085111649541586
112	193214	204	186102	0.042967943238837
112	193214	218	162554	0.25013161633837
112	193214	219	177914	-0.12633702700655
112	193214	226	161532	-0.12342670577144
112	193214	230	250110	-0.051668332535173
112	193214	266	193341	-0.21378653814012
112	193214	272	127806	-0.29254999956017
112	193214	274	191294	-0.051101283228323
112	193214	403	193431	0.13982649287054
112	193214	428	179102	-0.050195091705828
112	193214	429	186270	0.16277046364638
112	193214	459	162734	0.029390073175364
112	193214	460	178094	0.067447354108055
112	193214	482	161718	-0.19831291784448
112	193214	493	64442	-0.032341395820082
112	193214	499	63420	0.059458691464152
112	193214	505	225726	0.033656341072495
112	193214	576	192990	-0.11317769595947
112	193214	660	189434	0.033256188797353
112	193214	671	185340	-0.2275073351952
113	220350	113	220350	8.7134181361332
113	220350	114	223934	-0.14042349832201
113	220350	115	236222	-0.033867276887872
113	220350	147	187614	-0.15547179970386
113	220350	149	212190	0.053474163327009
113	220350	150	219870	-0.051101283228323
113	220350	175	122094	-0.20672488367292
113	220350	181	218862	0.014755969965522
113	220350	202	163062	0.073495847105635
113	220350	206	216822	0.050195091705828
113	220350	215	97530	0.034454147278821
113	220350	228	204540	0.068989032383823
113	220350	230	250110	-0.13521253229513
113	220350	267	220477	-0.21378653814012
113	220350	273	187710	0.066914799862494
113	220350	275	212286	-0.0966661986057
113	220350	276	219966	0.043092385695697
113	220350	404	220567	0.13982649287054
113	220350	427	163230	0.18414832816644
113	220350	431	216990	-0.032832293863388
113	220350	456	97710	0.24485496270887
113	220350	484	204726	-0.067130315131392
113	220350	502	155580	0.1090501189034
113	220350	505	225726	0.16015227080877
113	220350	507	247230	0.15559145473047
113	220350	618	219630	0.094169535235554
113	220350	643	218614	-0.17878101492356
113	220350	662	216570	-0.033256188797353
114	223934	114	223934	9.478467267914
114	223934	115	236222	-0.40235862059526
114	223934	116	239294	0.043403591856606
114	223934	148	191198	-0.15547179970386
114	223934	150	219870	-0.11029830019804
114	223934	151	222942	0.06820949529474
114	223934	176	125678	-0.20672488367292
114	223934	180	211694	-0.045704413100008
114	223934	206	216822	0.042967943238837
114	223934	218	162554	-0.13128729752771
114	223934	221	208634	-0.12633702700655
114	223934	223	97020	-0.0402910482257
114	223934	268	224061	-0.21378653814012
114	223934	274	191294	0.066914799862494
114	223934	276	219966	0.066587916946246
114	223934	277	223038	-0.1006587694849
114	223934	405	224151	0.13982649287054
114	223934	431	216990	0.16277046364638
114	223934	459	162734	0.1608719794862
114	223934	462	208814	0.067447354108055
114	223934	479	97206	0.11818152493392
114	223934	496	159674	0.19374454775001
114	223934	500	94140	0.059458691464152
114	223934	505	225726	-0.11317769595947
114	223934	506	240062	-0.17086300379962
114	223934	577	223710	-0.11317769595947
114	223934	644	222198	-0.17878101492356
114	223934	674	216060	-0.2275073351952
115	236222	115	236222	9.5335778705075
115	236222	116	239294	0.006666067739441
115	236222	150	219870	0.037146511034777
115	236222	152	235230	0.06820949529474
115	236222	178	187118	-0.25412123406016
115	236222	180	211694	0.031310024939942
115	236222	182	233198	-0.10369438705797
115	236222	200	121590	-0.186685307505
115	236222	203	178934	0.073495847105635
115	236222	216	113402	0.034454147278821
115	236222	228	204540	0.12342670577144
115	236222	230	250110	0.17878101492356
115	236222	269	236349	-0.21378653814012
115	236222	276	219966	-0.07193431148203
115	236222	278	235326	-0.1006587694849
115	236222	406	236439	0.13982649287054
115	236222	425	121758	-0.093506261486179
115	236222	428	179102	0.18414832816644
115	236222	457	113582	0.24485496270887
115	236222	484	204726	0.19831291784448
115	236222	497	171962	0.19374454775001
115	236222	501	106428	0.059458691464152
115	236222	506	240062	-0.037983446115285
115	236222	578	235998	-0.11317769595947
115	236222	646	234486	-0.17878101492356
115	236222	664	232442	-0.033256188797353
116	239294	116	239294	9.2538692212201
116	239294	151	222942	0.037146511034777
116	239294	152	235230	-0.11029830019804
116	239294	179	190190	-0.25412123406016
116	239294	182	233198	0.18731996230987
116	239294	201	124662	-0.186685307505
116	239294	205	210678	-0.13438296639052
116	239294	219	177914	-0.13128729752771
116	239294	221	208634	0.25013161633837
116	239294	224	112380	-0.0402910482257
116	239294	227	175868	0.13825997218109
116	239294	270	239421	-0.21378653814012
116	239294	277	223038	-0.07193431148203
116	239294	278	235326	0.066587916946246
116	239294	407	239511	0.13982649287054
116	239294	426	124830	-0.093506261486179
116	239294	430	210846	-0.023515676615029
116	239294	460	178094	0.1608719794862
116	239294	462	208814	0.029390073175364
116	239294	480	112566	0.11818152493392
116	239294	483	176054	0.068989032383823
116	239294	495	110522	0.032341395820082
116	239294	506	240062	0.040514373197947
116	239294	507	247230	0.04996263464369
116	239294	579	239070	-0.11317769595947
116	239294	621	238574	-0.094169535235554
116	239294	675	231420	-0.2275073351952
117	114375	117	114375	9.6227950524222
117	114375	119	97995	0.11525179102915
117	114375	120	65229	0.06370529905326
117	114375	122	242895	-0.16713391538348
117	114375	125	65235	0.082703223704775
117	114375	128	240855	0.047378011687415
117	114375	129	242391	0.19976323725641
117	114375	153	129255	-0.14682004738017
117	114375	157	236775	0.2259566711246
117	114375	158	240359	-0.26280592379771
117	114375	199	113910	-0.24782344574956
117	114375	243	114471	0.030988533269654
117	114375	279	98119	-0.07193431148203
117	114375	393	65415	0.021381588729127
117	114375	508	122311	0.04996263464369
117	114375	509	125895	-0.058110593891967
117	114375	510	179655	-0.32456483643306
117	114375	513	211911	0.17304976636236
117	114375	515	233415	0.24782344574956
117	114375	516	114123	-0.17086300379962
117	114375	525	113613	-0.074241928836385
117	114375	533	112590	0.29845342032765
117	114375	540	113619	0.17382833303117
117	114375	548	112597	-0.051668332535173
117	114375	555	110550	-0.2259566711246
117	114375	583	112611	0.032068467768876
117	114375	590	110565	-0.035631630854307
117	114375	595	106470	-0.047378011687415
118	163527	118	163527	9.6874702741509
118	163527	119	97995	0.16108451616054
118	163527	120	65229	-0.074626725000926
118	163527	121	227535	-0.2017921007629
118	163527	125	65235	0.068623744293685
118	163527	126	194775	-0.085965615152223
118	163527	127	226519	0.2275073351952
118	163527	154	193767	-0.033256188797353
118	163527	155	224487	-0.035631630854307
118	163527	156	226023	-0.15023614699459
118	163527	202	163062	-0.24782344574956
118	163527	244	163623	0.030988533269654
118	163527	279	98119	-0.29254999956017
118	163527	393	65415	0.26899827634481
118	163527	510	179655	-0.17086300379962
118	163527	511	187335	0.0065978882442776
118	163527	512	190407	0.15559145473047
118	163527	513	211911	0.20754743661372
118	163527	514	219079	-0.18417260468183
118	163527	519	163275	-0.17086300379962
118	163527	527	162765	-0.074241928836385
118	163527	535	161742	0.29845342032765
118	163527	542	162771	0.17382833303117
118	163527	550	161749	-0.051668332535173
118	163527	556	159702	-0.2259566711246
118	163527	585	161763	0.032068467768876
118	163527	591	159717	-0.035631630854307
118	163527	596	155622	-0.047378011687415
119	97995	119	97995	9.333517297079
119	97995	120	65229	0.18722125005609
119	97995	121	227535	-0.094598198853257
119	97995	125	65235	0.14638470595745
119	97995	131	129243	-0.085965615152223
119	97995	133	224475	0.047378011687415
119	97995	134	226011	0.19976323725641
119	97995	160	128235	-0.033256188797353
119	97995	163	220395	0.2259566711246
119	97995	164	223979	-0.26280592379771
119	97995	215	97530	-0.24782344574956
119	97995	245	98091	0.030988533269654
119	97995	279	98119	-0.033867276887872
119	97995	280	65355	0.066914799862494
119	97995	516	114123	-0.17086300379962
119	97995	517	121803	0.0065978882442776
119	97995	518	124875	0.15559145473047
119	97995	519	163275	-0.32456483643306
119	97995	522	210891	-0.070251343554047
119	97995	523	217035	0.24782344574956
119	97995	524	97741	0.033656341072495
119	97995	532	97230	-0.04773786658272
119	97995	539	97747	0.04996263464369
119	97995	560	96217	-0.051668332535173
119	97995	565	94170	-0.2259566711246
119	97995	582	97251	-0.018704347408977
119	97995	600	94185	-0.035631630854307
119	97995	604	90090	-0.047378011687415
120	65229	120	65229	9.5600903366686
120	65229	138	128221	-0.2275073351952
120	65229	139	191709	0.047378011687415
120	65229	140	193245	0.19976323725641
120	65229	167	126189	0.035631630854307
120	65229	168	127725	0.15023614699459
120	65229	169	187629	0.2259566711246
120	65229	170	191213	-0.26280592379771
120	65229	222	64764	-0.24782344574956
120	65229	246	65325	0.030988533269654
120	65229	280	65355	-0.20052683662497
120	65229	393	65415	-0.081405944588498
120	65229	524	97741	0.033656341072495
120	65229	525	113613	-0.20754743661372
120	65229	526	120781	0.18417260468183
120	65229	527	162765	-0.17304976636236
120	65229	528	178125	-0.070251343554047
120	65229	529	184269	0.24782344574956
120	65229	531	64974	-0.32456483643306
120	65229	546	64981	0.04996263464369
120	65229	559	64473	-0.17382833303117
120	65229	570	61404	-0.2259566711246
120	65229	588	64485	-0.018704347408977
120	65229	599	63465	-0.032068467768876
120	65229	609	57324	-0.047378011687415
121	227535	121	227535	8.5947233813434
121	227535	122	242895	0.043403591856606
121	227535	123	249039	-0.15311348007937
121	227535	124	250575	-0.030053007156763
121	227535	126	194775	0.14638470595745
121	227535	127	226519	-0.10518552504867
121	227535	131	129243	0.068623744293685
121	227535	133	224475	-0.019566225649088
121	227535	134	226011	0.1657334953498
121	227535	141	220381	0.13385357788221
121	227535	142	223965	-0.18414832816644
121	227535	149	212190	0.098332972606564
121	227535	150	219870	-0.24485496270887
121	227535	153	129255	0.034726516317925
121	227535	155	224487	0.18518595334335
121	227535	156	226023	-0.12641726799986
121	227535	163	220395	-0.10842950047203
121	227535	164	223979	-0.023515676615029
121	227535	171	212205	-0.25452288855466
121	227535	172	219885	0.1608719794862
121	227535	180	211694	0.11818152493392
121	227535	247	227631	0.030988533269654
121	227535	281	194895	0.066914799862494
121	227535	282	226639	-0.1006587694849
121	227535	394	129423	-0.26899827634481
121	227535	396	224655	-0.10706935533553
121	227535	397	226191	0.14569330401879
121	227535	513	211911	0.067130315131392
121	227535	519	163275	0.19374454775001
121	227535	524	97741	0.059458691464152
121	227535	527	162765	-0.1090501189034
121	227535	532	97230	-0.019933892702771
121	227535	538	254415	0.15559145473047
121	227535	573	225757	0.051668332535173
121	227535	577	223710	0.2259566711246
121	227535	606	225771	-0.032068467768876
121	227535	612	223725	0.035631630854307
121	227535	618	219630	0.047378011687415
122	242895	122	242895	8.4393443113325
122	242895	123	249039	-0.06215800181601
122	242895	124	250575	-0.007320352904121
122	242895	127	226519	-0.084653311788681
122	242895	128	240855	0.053474163327009
122	242895	129	242391	-0.0966661986057
122	242895	132	193755	-0.082703223704775
122	242895	135	236763	-0.031310024939942
122	242895	138	128221	-0.025380974682693
122	242895	144	239325	-0.18414832816644
122	242895	149	212190	0.034454147278821
122	242895	152	235230	-0.24485496270887
122	242895	154	193767	0.25000937207683
122	242895	157	236775	0.045704413100008
122	242895	160	128235	0.117201992573
122	242895	166	239339	-0.023515676615029
122	242895	171	212205	0.13128729752771
122	242895	174	235245	0.1608719794862
122	242895	177	179438	0.0402910482257
122	242895	248	242991	0.030988533269654
122	242895	282	226639	-0.07193431148203
122	242895	283	240975	-0.051101283228323
122	242895	284	242511	0.043092385695697
122	242895	395	193935	0.021381588729127
122	242895	398	236943	0.014755969965522
122	242895	510	179655	0.068989032383823
122	242895	516	114123	0.032341395820082
122	242895	522	210891	-0.19728690866125
122	242895	528	178125	-0.1090501189034
122	242895	533	112590	-0.019933892702771
122	242895	538	254415	0.058110593891967
122	242895	568	242139	0.17382833303117
122	242895	579	239070	0.2259566711246
122	242895	597	242151	0.018704347408977
122	242895	614	239085	0.035631630854307
122	242895	620	234990	0.047378011687415
123	249039	123	249039	8.8969862849793
123	249039	124	250575	0.030988533269654
123	249039	128	240855	-0.086310405168933
123	249039	130	248535	-0.0966661986057
123	249039	133	224475	-0.25365459685018
123	249039	135	236763	0.20429354110719
123	249039	137	247515	-0.1657334953498
123	249039	139	191709	-0.14020729573294
123	249039	141	220381	0.19958740035836
123	249039	145	126174	-0.025629290617849
123	249039	147	187614	0.06125181738457
123	249039	155	224487	0.20429354110719
123	249039	157	236775	-0.019180090037541
123	249039	159	247527	0.12641726799986
123	249039	161	191723	0.19958740035836
123	249039	163	220395	-0.056367688188929
123	249039	167	126189	0.06125181738457
123	249039	169	187629	-0.031157176829542
123	249039	175	122094	-0.0056953979150775
123	249039	182	233198	-0.11818152493392
123	249039	249	249135	0.030988533269654
123	249039	283	240975	-0.0966661986057
123	249039	285	248655	0.043092385695697
123	249039	396	224655	-0.1657334953498
123	249039	398	236943	0.12641726799986
123	249039	400	247695	-0.14569330401879
123	249039	508	122311	-0.11818152493392
123	249039	515	233415	-0.067130315131392
123	249039	523	217035	-0.19728690866125
123	249039	529	184269	-0.1090501189034
123	249039	534	118734	-0.019933892702771
123	249039	538	254415	-0.16015227080877
123	249039	569	248283	0.17382833303117
123	249039	575	247261	-0.051668332535173
123	249039	598	248295	0.018704347408977
123	249039	608	247275	0.032068467768876
124	250575	124	250575	8.7007567939456
124	250575	129	242391	-0.086310405168933
124	250575	130	248535	0.053474163327009
124	250575	134	226011	-0.25365459685018
124	250575	137	247515	0.019566225649088
124	250575	140	193245	-0.14020729573294
124	250575	143	236253	0.073495847105635
124	250575	146	127710	-0.025629290617849
124	250575	150	219870	0.034454147278821
124	250575	152	235230	0.098332972606564
124	250575	156	226023	0.20429354110719
124	250575	159	247527	-0.18518595334335
124	250575	162	193259	0.19958740035836
124	250575	165	236267	0.13438296639052
124	250575	168	127725	0.06125181738457
124	250575	172	219885	0.13128729752771
124	250575	174	235245	-0.25452288855466
124	250575	178	187118	0.0402910482257
124	250575	181	218862	-0.11931788575059
124	250575	230	250110	0.24782344574956
124	250575	250	250671	0.030988533269654
124	250575	284	242511	-0.0966661986057
124	250575	285	248655	-0.051101283228323
124	250575	397	226191	-0.1657334953498
124	250575	400	247695	0.10706935533553
124	250575	511	187335	0.068989032383823
124	250575	514	219079	-0.19831291784448
124	250575	517	121803	0.032341395820082
124	250575	521	186315	-0.19374454775001
124	250575	526	120781	-0.059458691464152
124	250575	538	254415	-0.037983446115285
124	250575	558	250327	0.04996263464369
124	250575	580	246750	0.2259566711246
124	250575	615	246765	0.035631630854307
125	65235	125	65235	9.5991878673666
125	65235	126	194775	-0.094598198853257
125	65235	131	129243	-0.2017921007629
125	65235	132	193755	0.16713391538348
125	65235	183	126195	0.035631630854307
125	65235	184	127731	0.15023614699459
125	65235	185	187635	0.2259566711246
125	65235	186	191219	-0.26280592379771
125	65235	251	65331	0.030988533269654
125	65235	280	65355	-0.007320352904121
125	65235	393	65415	-0.030053007156763
125	65235	539	97747	0.033656341072495
125	65235	540	113619	-0.20754743661372
125	65235	541	120787	0.18417260468183
125	65235	542	162771	-0.17304976636236
125	65235	543	178131	-0.070251343554047
125	65235	544	184275	0.24782344574956
125	65235	546	64981	0.033656341072495
125	65235	553	64470	-0.04773786658272
125	65235	559	64473	0.074241928836385
125	65235	564	63450	-0.29845342032765
125	65235	581	64995	-0.037983446115285
125	65235	622	61425	-0.035631630854307
125	65235	625	57330	-0.047378011687415
126	194775	126	194775	9.5205164445641
126	194775	127	226519	-0.35970068539104
126	194775	128	240855	0.22749468835187
126	194775	129	242391	0.081405944588498
126	194775	130	248535	-0.28717317949796
126	194775	131	129243	0.16108451616054
126	194775	132	193755	0.081612839048832
126	194775	139	191709	-0.09068093227648
126	194775	140	193245	-0.021381588729127
126	194775	147	187614	-0.12057495450567
126	194775	148	191198	-0.093506261486179
126	194775	153	129255	0.22969431519214
126	194775	154	193767	-0.054439553205435
126	194775	185	187635	-0.10842950047203
126	194775	186	191219	-0.023515676615029
126	194775	193	179445	-0.25452288855466
126	194775	194	187125	0.1608719794862
126	194775	202	163062	-0.11931788575059
126	194775	203	178934	0.11818152493392
126	194775	252	194871	0.030988533269654
126	194775	281	194895	-0.007320352904121
126	194775	286	129367	-0.29254999956017
126	194775	287	193879	-0.1006587694849
126	194775	402	191895	-0.10706935533553
126	194775	403	193431	0.14569330401879
126	194775	510	179655	-0.067447354108055
126	194775	511	187335	0.14774532238525
126	194775	542	162771	0.19728690866125
126	194775	546	64981	0.059458691464152
126	194775	553	64470	-0.019933892702771
126	194775	558	250327	0.18417260468183
126	194775	576	192990	0.29845342032765
126	194775	627	193011	-0.032068467768876
126	194775	634	190965	0.035631630854307
126	194775	640	186870	0.047378011687415
127	226519	127	226519	8.7947742331105
127	226519	128	240855	-0.23526123655359
127	226519	129	242391	-0.033867276887872
127	226519	132	193755	0.24316917727808
127	226519	133	224475	0.037146511034777
127	226519	134	226011	-0.07193431148203
127	226519	138	128221	0.074626725000926
127	226519	141	220381	-0.25412123406016
127	226519	149	212190	-0.186685307505
127	226519	151	222942	-0.093506261486179
127	226519	154	193767	-0.047270700084875
127	226519	155	224487	-0.11029830019804
127	226519	156	226023	0.066587916946246
127	226519	187	212211	-0.13438296639052
127	226519	189	222963	-0.023515676615029
127	226519	197	218869	0.1608719794862
127	226519	202	163062	0.0402910482257
127	226519	205	210678	0.11818152493392
127	226519	253	226615	0.030988533269654
127	226519	282	226639	-0.007320352904121
127	226519	287	193879	0.066914799862494
127	226519	288	224599	-0.051101283228323
127	226519	289	226135	0.043092385695697
127	226519	401	128407	-0.26899827634481
127	226519	404	220567	0.014755969965522
127	226519	514	219079	0.14774532238525
127	226519	539	97747	0.032341395820082
127	226519	550	161749	-0.1090501189034
127	226519	554	96214	-0.019933892702771
127	226519	558	250327	-0.0065978882442776
127	226519	573	225757	0.074241928836385
127	226519	636	222709	0.035631630854307
127	226519	643	218614	0.047378011687415
128	240855	128	240855	8.4201515083532
128	240855	129	242391	0.030988533269654
128	240855	130	248535	-0.007320352904121
128	240855	133	224475	0.11525179102915
128	240855	135	236763	-0.10650669368698
128	240855	136	240347	-0.07193431148203
128	240855	139	191709	0.06370529905326
128	240855	144	239325	0.021381588729127
128	240855	145	126174	0.01164505466565
128	240855	149	212190	0.117201992573
128	240855	155	224487	-0.10650669368698
128	240855	157	236775	0.042212949252928
128	240855	158	240359	0.066587916946246
128	240855	183	126195	0.117201992573
128	240855	187	212211	-0.056367688188929
128	240855	193	179445	-0.031157176829542
128	240855	198	233205	0.1608719794862
128	240855	199	113910	-0.0056953979150775
128	240855	254	240951	0.030988533269654
128	240855	283	240975	-0.007320352904121
128	240855	288	224599	-0.07193431148203
128	240855	290	236887	0.066587916946246
128	240855	291	240471	0.043092385695697
128	240855	402	191895	0.021381588729127
128	240855	407	239511	-0.14569330401879
128	240855	510	179655	0.1608719794862
128	240855	515	233415	0.14774532238525
128	240855	545	208851	-0.19728690866125
128	240855	551	176085	-0.1090501189034
128	240855	555	110550	-0.019933892702771
128	240855	574	240093	0.074241928836385
128	240855	579	239070	-0.29845342032765
128	240855	630	239091	0.032068467768876
128	240855	645	232950	0.047378011687415
129	242391	129	242391	8.6248717488521
129	242391	130	248535	-0.06215800181601
129	242391	134	226011	0.11525179102915
129	242391	136	240347	0.037146511034777
129	242391	140	193245	0.06370529905326
129	242391	143	236253	-0.25412123406016
129	242391	144	239325	0.09068093227648
129	242391	146	127710	0.01164505466565
129	242391	152	235230	0.12057495450567
129	242391	156	226023	-0.10650669368698
129	242391	158	240359	-0.11029830019804
129	242391	184	127731	0.117201992573
129	242391	190	235251	0.10842950047203
129	242391	196	211701	0.13128729752771
129	242391	203	178934	0.0402910482257
129	242391	205	210678	-0.11931788575059
129	242391	255	242487	0.030988533269654
129	242391	284	242511	-0.007320352904121
129	242391	289	226135	-0.07193431148203
129	242391	291	240471	-0.051101283228323
129	242391	403	193431	0.021381588729127
129	242391	406	236439	0.014755969965522
129	242391	407	239511	0.10706935533553
129	242391	513	211911	-0.029390073175364
129	242391	540	113619	0.032341395820082
129	242391	543	178131	-0.19374454775001
129	242391	548	112597	-0.059458691464152
129	242391	558	250327	0.04996263464369
129	242391	568	242139	-0.17086300379962
129	242391	597	242151	-0.037983446115285
129	242391	638	238581	0.035631630854307
129	242391	646	234486	0.047378011687415
130	248535	130	248535	8.7868144359193
130	248535	136	240347	-0.084653311788681
130	248535	137	247515	0.081612839048832
130	248535	142	223965	-0.082703223704775
130	248535	143	236253	0.25000937207683
130	248535	148	191198	-0.025380974682693
130	248535	150	219870	0.117201992573
130	248535	158	240359	0.069481398180277
130	248535	159	247527	-0.054439553205435
130	248535	186	191219	0.19958740035836
130	248535	188	219891	-0.056367688188929
130	248535	192	125685	0.06125181738457
130	248535	194	187125	-0.031157176829542
130	248535	198	233205	-0.25452288855466
130	248535	200	121590	-0.0056953979150775
130	248535	206	216822	-0.11931788575059
130	248535	256	248631	0.030988533269654
130	248535	285	248655	-0.007320352904121
130	248535	291	240471	-0.0966661986057
130	248535	292	247639	-0.1006587694849
130	248535	405	224151	-0.1657334953498
130	248535	406	236439	0.12641726799986
130	248535	509	125895	-0.24485496270887
130	248535	511	187335	0.1608719794862
130	248535	515	233415	-0.067447354108055
130	248535	544	184275	-0.19374454775001
130	248535	549	118741	-0.059458691464152
130	248535	558	250327	-0.11317769595947
130	248535	569	248283	-0.17086300379962
130	248535	580	246750	-0.29845342032765
130	248535	598	248295	-0.037983446115285
130	248535	631	246771	0.032068467768876
131	129243	131	129243	9.3546170413245
131	129243	132	193755	-0.069913246435268
131	129243	133	224475	0.1048698696529
131	129243	134	226011	-0.22108509735209
131	129243	135	236763	-0.12603789742825
131	129243	136	240347	0.13982649287054
131	129243	138	128221	-0.074390110786754
131	129243	145	126174	-0.32532386808733
131	129243	146	127710	0.26899827634481
131	129243	153	129255	-0.40235862059526
131	129243	160	128235	-0.054439553205435
131	129243	183	126195	-0.18518595334335
131	129243	184	127731	0.12641726799986
131	129243	207	113913	-0.25452288855466
131	129243	208	121593	0.1608719794862
131	129243	215	97530	-0.11931788575059
131	129243	216	113402	0.11818152493392
131	129243	257	129339	0.030988533269654
131	129243	286	129367	-0.033867276887872
131	129243	293	128347	-0.1006587694849
131	129243	394	129423	0.030053007156763
131	129243	408	126363	-0.10706935533553
131	129243	409	127899	0.14569330401879
131	129243	516	114123	-0.067447354108055
131	129243	517	121803	0.14774532238525
131	129243	539	97747	0.19831291784448
131	129243	540	113619	-0.067130315131392
131	129243	559	64473	0.1090501189034
131	129243	568	242139	0.070251343554047
131	129243	569	248283	-0.24782344574956
131	129243	648	125433	0.035631630854307
131	129243	656	121338	0.047378011687415
132	193755	132	193755	9.2244133351281
132	193755	133	224475	-0.2231884057971
132	193755	134	226011	-0.20052683662497
132	193755	135	236763	0.26823908039684
132	193755	137	247515	-0.28717317949796
132	193755	138	128221	0.072907611075076
132	193755	139	191709	-0.15547179970386
132	193755	140	193245	0.066914799862494
132	193755	147	187614	-0.20672488367292
132	193755	154	193767	-0.40235862059526
132	193755	160	128235	0.22969431519214
132	193755	161	191723	-0.11029830019804
132	193755	162	193259	0.066587916946246
132	193755	185	187635	-0.045704413100008
132	193755	210	163065	-0.13128729752771
132	193755	212	186105	0.1608719794862
132	193755	219	177914	0.11818152493392
132	193755	258	193851	0.030988533269654
132	193755	287	193879	-0.033867276887872
132	193755	293	128347	-0.29254999956017
132	193755	294	191835	-0.051101283228323
132	193755	295	193371	0.043092385695697
132	193755	395	193935	0.030053007156763
132	193755	410	187803	0.014755969965522
132	193755	519	163275	0.029390073175364
132	193755	521	186315	0.14774532238525
132	193755	543	178131	-0.067130315131392
132	193755	564	63450	-0.019933892702771
132	193755	568	242139	0.20754743661372
132	193755	576	192990	0.04773786658272
132	193755	627	193011	-0.018704347408977
132	193755	650	189945	0.035631630854307
132	193755	659	185850	0.047378011687415
133	224475	133	224475	8.640128774622
133	224475	134	226011	0.030988533269654
133	224475	135	236763	-0.40235862059526
133	224475	136	240347	-0.033867276887872
133	224475	137	247515	0.030053007156763
133	224475	139	191709	0.18722125005609
133	224475	141	220381	-0.047270700084875
133	224475	142	223965	0.066914799862494
133	224475	145	126174	0.034223239257564
133	224475	149	212190	-0.034726516317925
133	224475	151	222942	-0.26899827634481
133	224475	155	224487	-0.40235862059526
133	224475	161	191723	-0.047270700084875
133	224475	163	220395	0.042212949252928
133	224475	164	223979	0.066587916946246
133	224475	183	126195	-0.034726516317925
133	224475	187	212211	-0.019180090037541
133	224475	189	222963	-0.12641726799986
133	224475	210	163065	-0.031157176829542
133	224475	214	216825	0.1608719794862
133	224475	215	97530	-0.0056953979150775
133	224475	221	208634	0.11818152493392
133	224475	259	224571	0.030988533269654
133	224475	288	224599	-0.033867276887872
133	224475	294	191835	0.066914799862494
133	224475	296	220507	0.066587916946246
133	224475	297	224091	0.043092385695697
133	224475	396	224655	0.030053007156763
133	224475	408	126363	-0.26899827634481
133	224475	412	212379	-0.12641726799986
133	224475	414	223131	-0.14569330401879
133	224475	519	163275	0.1608719794862
133	224475	523	217035	0.14774532238525
133	224475	539	97747	0.11818152493392
133	224475	545	208851	-0.067130315131392
133	224475	562	159705	-0.1090501189034
133	224475	565	94170	-0.019933892702771
133	224475	569	248283	-0.0065978882442776
133	224475	577	223710	0.04773786658272
133	224475	628	223731	-0.018704347408977
133	224475	662	216570	0.047378011687415
134	226011	134	226011	9.2799344909589
134	226011	136	240347	-0.23526123655359
134	226011	137	247515	0.15311348007937
134	226011	140	193245	0.18722125005609
134	226011	142	223965	-0.15547179970386
134	226011	146	127710	0.034223239257564
134	226011	150	219870	-0.20672488367292
134	226011	151	222942	0.32532386808733
134	226011	156	226023	-0.40235862059526
134	226011	162	193259	-0.047270700084875
134	226011	164	223979	-0.11029830019804
134	226011	184	127731	-0.034726516317925
134	226011	188	219891	-0.045704413100008
134	226011	189	222963	0.18518595334335
134	226011	213	210681	0.25452288855466
134	226011	218	162554	0.0402910482257
134	226011	260	226107	0.030988533269654
134	226011	289	226135	-0.033867276887872
134	226011	295	193371	0.066914799862494
134	226011	297	224091	-0.051101283228323
134	226011	397	226191	0.030053007156763
134	226011	409	127899	-0.26899827634481
134	226011	413	220059	0.014755969965522
134	226011	414	223131	0.10706935533553
134	226011	522	210891	0.067447354108055
134	226011	542	162771	-0.068989032383823
134	226011	560	96217	-0.059458691464152
134	226011	568	242139	-0.17086300379962
134	226011	573	225757	0.033656341072495
134	226011	606	225771	-0.037983446115285
134	226011	653	222201	0.035631630854307
134	226011	663	218106	0.047378011687415
135	236763	135	236763	9.3682714886107
135	236763	136	240347	-0.14042349832201
135	236763	137	247515	0.17262862226872
135	236763	141	220381	0.24316917727808
135	236763	143	236253	0.066914799862494
135	236763	147	187614	0.074626725000926
135	236763	149	212190	-0.068623744293685
135	236763	152	235230	-0.26899827634481
135	236763	157	236775	-0.40235862059526
135	236763	163	220395	-0.10650669368698
135	236763	165	236267	0.066587916946246
135	236763	185	187635	-0.25000937207683
135	236763	187	212211	0.20429354110719
135	236763	190	235251	-0.12641726799986
135	236763	207	113913	-0.06125181738457
135	236763	261	236859	0.030988533269654
135	236763	290	236887	-0.033867276887872
135	236763	296	220507	-0.07193431148203
135	236763	298	236379	0.043092385695697
135	236763	398	236943	0.030053007156763
135	236763	410	187803	0.021381588729127
135	236763	412	212379	0.1657334953498
135	236763	415	235419	-0.14569330401879
135	236763	516	114123	0.24485496270887
135	236763	563	171993	-0.1090501189034
135	236763	566	106458	-0.019933892702771
135	236763	568	242139	0.16015227080877
135	236763	569	248283	-0.058110593891967
135	236763	578	235998	0.04773786658272
135	236763	629	236019	-0.018704347408977
135	236763	654	232953	-0.035631630854307
136	240347	136	240347	9.013194537922
136	240347	137	247515	-0.18532687746671
136	240347	142	223965	0.24316917727808
136	240347	143	236253	-0.047270700084875
136	240347	144	239325	-0.074390110786754
136	240347	148	191198	0.074626725000926
136	240347	158	240359	-0.40235862059526
136	240347	164	223979	-0.10650669368698
136	240347	165	236267	0.042212949252928
136	240347	166	239339	-0.054439553205435
136	240347	186	191219	-0.25000937207683
136	240347	211	178937	-0.031157176829542
136	240347	216	113402	-0.0056953979150775
136	240347	221	208634	-0.11931788575059
136	240347	262	240443	0.030988533269654
136	240347	291	240471	-0.033867276887872
136	240347	297	224091	-0.07193431148203
136	240347	298	236379	0.066587916946246
136	240347	299	239451	-0.1006587694849
136	240347	399	240527	0.030053007156763
136	240347	411	191387	0.021381588729127
136	240347	520	179147	0.1608719794862
136	240347	540	113619	0.11818152493392
136	240347	545	208851	0.19831291784448
136	240347	561	110553	-0.059458691464152
136	240347	568	242139	-0.11317769595947
136	240347	569	248283	0.04996263464369
136	240347	574	240093	0.033656341072495
136	240347	607	240107	-0.037983446115285
136	240347	664	232442	0.047378011687415
137	247515	137	247515	8.637542812701
137	247515	144	239325	0.14638470595745
137	247515	151	222942	0.068623744293685
137	247515	152	235230	0.034726516317925
137	247515	159	247527	-0.40235862059526
137	247515	166	239339	0.069481398180277
137	247515	189	222963	-0.20429354110719
137	247515	190	235251	0.019180090037541
137	247515	209	124665	0.06125181738457
137	247515	212	186105	-0.031157176829542
137	247515	214	216825	-0.13128729752771
137	247515	217	120570	-0.0056953979150775
137	247515	220	184058	-0.0402910482257
137	247515	263	247611	0.030988533269654
137	247515	292	247639	-0.033867276887872
137	247515	299	239451	-0.0966661986057
137	247515	400	247695	0.030053007156763
137	247515	414	223131	-0.1657334953498
137	247515	415	235419	0.12641726799986
137	247515	518	124875	-0.24485496270887
137	247515	521	186315	0.1608719794862
137	247515	523	217035	0.029390073175364
137	247515	541	120787	0.11818152493392
137	247515	544	184275	0.068989032383823
137	247515	569	248283	0.040514373197947
137	247515	575	247261	0.033656341072495
137	247515	580	246750	-0.04773786658272
137	247515	608	247275	-0.037983446115285
137	247515	631	246771	0.018704347408977
138	128221	138	128221	8.9099699376318
138	128221	140	193245	-0.21378653814012
138	128221	144	239325	0.13982649287054
138	128221	145	126174	0.09669851574168
138	128221	146	127710	-0.29254999956017
138	128221	167	126189	-0.11029830019804
138	128221	168	127725	0.066587916946246
138	128221	191	122101	-0.045704413100008
138	128221	207	113913	0.13438296639052
138	128221	209	124665	0.023515676615029
138	128221	222	64764	-0.0402910482257
138	128221	224	112380	0.11818152493392
138	128221	229	254205	-0.26280592379771
138	128221	264	128317	0.030988533269654
138	128221	293	128347	-0.20052683662497
138	128221	300	126301	-0.051101283228323
138	128221	301	127837	0.043092385695697
138	128221	401	128407	-0.081405944588498
138	128221	416	122269	0.014755969965522
138	128221	524	97741	0.029390073175364
138	128221	526	120781	0.14774532238525
138	128221	546	64981	0.068989032383823
138	128221	548	112597	-0.067130315131392
138	128221	560	96217	-0.19728690866125
138	128221	573	225757	-0.17304976636236
138	128221	575	247261	-0.24782344574956
138	128221	633	127477	-0.018704347408977
138	128221	666	120316	0.047378011687415
139	191709	139	191709	8.9127383676583
139	191709	140	193245	0.030988533269654
139	191709	142	223965	-0.20052683662497
139	191709	144	239325	-0.081405944588498
139	191709	145	126174	0.018916857360793
139	191709	147	187614	0.22969431519214
139	191709	148	191198	-0.29254999956017
139	191709	167	126189	0.22969431519214
139	191709	169	187629	0.042212949252928
139	191709	170	191213	0.066587916946246
139	191709	193	179445	-0.019180090037541
139	191709	195	190197	-0.12641726799986
139	191709	210	163065	-0.056367688188929
139	191709	222	64764	-0.0056953979150775
139	191709	227	175868	0.11818152493392
139	191709	229	254205	0.15023614699459
139	191709	265	191805	0.030988533269654
139	191709	294	191835	-0.20052683662497
139	191709	300	126301	-0.29254999956017
139	191709	302	187741	0.066587916946246
139	191709	303	191325	0.043092385695697
139	191709	402	191895	-0.081405944588498
139	191709	418	179613	-0.12641726799986
139	191709	420	190365	-0.14569330401879
139	191709	529	184269	0.14774532238525
139	191709	546	64981	0.11818152493392
139	191709	551	176085	-0.067130315131392
139	191709	562	159705	-0.19728690866125
139	191709	570	61404	-0.019933892702771
139	191709	574	240093	0.20754743661372
139	191709	575	247261	-0.18417260468183
139	191709	634	190965	-0.018704347408977
139	191709	650	189945	-0.032068467768876
139	191709	670	183804	0.047378011687415
140	193245	140	193245	8.9773403030167
140	193245	142	223965	-0.2231884057971
140	193245	143	236253	0.26823908039684
140	193245	144	239325	-0.22749468835187
140	193245	146	127710	0.018916857360793
140	193245	148	191198	0.09669851574168
140	193245	168	127725	0.22969431519214
140	193245	170	191213	-0.11029830019804
140	193245	194	187125	-0.045704413100008
140	193245	195	190197	0.18518595334335
140	193245	211	178937	0.13438296639052
140	193245	212	186105	-0.10842950047203
140	193245	226	161532	0.11931788575059
140	193245	229	254205	0.035631630854307
140	193245	266	193341	0.030988533269654
140	193245	295	193371	-0.20052683662497
140	193245	301	127837	-0.29254999956017
140	193245	303	191325	-0.051101283228323
140	193245	403	193431	-0.081405944588498
140	193245	419	187293	0.014755969965522
140	193245	420	190365	0.10706935533553
140	193245	527	162765	0.029390073175364
140	193245	528	178125	0.067447354108055
140	193245	550	161749	-0.19831291784448
140	193245	559	64473	-0.032341395820082
140	193245	573	225757	0.033656341072495
140	193245	576	192990	-0.32456483643306
140	193245	611	193005	-0.037983446115285
140	193245	671	185340	0.047378011687415
141	220381	141	220381	8.9967125828211
141	220381	142	223965	-0.14042349832201
141	220381	143	236253	-0.033867276887872
141	220381	147	187614	0.072907611075076
141	220381	149	212190	0.23756592303001
141	220381	150	219870	-0.29254999956017
141	220381	169	187629	-0.047270700084875
141	220381	171	212205	0.069481398180277
141	220381	172	219885	0.066587916946246
141	220381	191	122101	-0.034726516317925
141	220381	197	218869	-0.12641726799986
141	220381	210	163065	0.19958740035836
141	220381	214	216825	-0.023515676615029
141	220381	228	204540	0.11818152493392
141	220381	267	220477	0.030988533269654
141	220381	296	220507	-0.20052683662497
141	220381	302	187741	0.066914799862494
141	220381	304	212317	-0.0966661986057
141	220381	305	219997	0.043092385695697
141	220381	404	220567	-0.081405944588498
141	220381	416	122269	-0.26899827634481
141	220381	422	219037	-0.14569330401879
141	220381	524	97741	0.24485496270887
141	220381	552	204757	-0.067130315131392
141	220381	571	90076	-0.019933892702771
141	220381	573	225757	0.16015227080877
141	220381	575	247261	0.15559145473047
141	220381	635	219637	-0.018704347408977
141	220381	652	218617	-0.032068467768876
142	223965	142	223965	9.0247147066302
142	223965	143	236253	-0.40235862059526
142	223965	144	239325	0.043403591856606
142	223965	148	191198	0.072907611075076
142	223965	150	219870	0.22969431519214
142	223965	151	222942	-0.11688282685772
142	223965	170	191213	-0.047270700084875
142	223965	172	219885	0.042212949252928
142	223965	173	222957	-0.054439553205435
142	223965	192	125685	-0.034726516317925
142	223965	196	211701	-0.019180090037541
142	223965	214	216825	-0.10842950047203
142	223965	223	97020	-0.0056953979150775
142	223965	229	254205	0.033256188797353
142	223965	268	224061	0.030988533269654
142	223965	297	224091	-0.20052683662497
142	223965	303	191325	0.066914799862494
142	223965	305	219997	0.066587916946246
142	223965	306	223069	-0.1006587694849
142	223965	405	224151	-0.081405944588498
142	223965	417	125853	-0.26899827634481
142	223965	421	211869	-0.12641726799986
142	223965	527	162765	0.1608719794862
142	223965	530	208845	0.067447354108055
142	223965	547	97237	0.11818152493392
142	223965	562	159705	0.19374454775001
142	223965	573	225757	-0.11317769595947
142	223965	574	240093	-0.17086300379962
142	223965	577	223710	-0.32456483643306
142	223965	612	223725	-0.037983446115285
142	223965	653	222201	-0.032068467768876
142	223965	674	216060	0.047378011687415
143	236253	143	236253	9.6853232826311
143	236253	144	239325	0.006666067739441
143	236253	150	219870	0.16108451616054
143	236253	152	235230	-0.11688282685772
143	236253	172	219885	-0.10650669368698
143	236253	174	235245	-0.054439553205435
143	236253	194	187125	-0.25000937207683
143	236253	196	211701	0.20429354110719
143	236253	198	233205	-0.18518595334335
143	236253	208	121593	-0.117201992573
143	236253	211	178937	0.19958740035836
143	236253	228	204540	-0.11931788575059
143	236253	269	236349	0.030988533269654
143	236253	298	236379	-0.20052683662497
143	236253	305	219997	-0.07193431148203
143	236253	307	235357	-0.1006587694849
143	236253	406	236439	-0.081405944588498
143	236253	419	187293	0.021381588729127
143	236253	421	211869	0.1657334953498
143	236253	423	233373	-0.10706935533553
143	236253	525	113613	0.24485496270887
143	236253	552	204757	0.19831291784448
143	236253	563	171993	0.19374454775001
143	236253	574	240093	-0.037983446115285
143	236253	578	235998	-0.32456483643306
143	236253	613	236013	-0.037983446115285
143	236253	655	234489	-0.032068467768876
144	239325	144	239325	8.6239279998803
144	239325	151	222942	0.16108451616054
144	239325	152	235230	0.22969431519214
144	239325	173	222957	-0.10650669368698
144	239325	174	235245	0.042212949252928
144	239325	195	190197	-0.25000937207683
144	239325	198	233205	0.045704413100008
144	239325	209	124665	-0.117201992573
144	239325	213	210681	0.056367688188929
144	239325	224	112380	-0.0056953979150775
144	239325	227	175868	-0.0402910482257
144	239325	229	254205	-0.14682004738017
144	239325	270	239421	0.030988533269654
144	239325	299	239451	-0.20052683662497
144	239325	306	223069	-0.07193431148203
144	239325	307	235357	0.066587916946246
144	239325	407	239511	-0.081405944588498
144	239325	420	190365	0.021381588729127
144	239325	423	233373	-0.014755969965522
144	239325	528	178125	0.1608719794862
144	239325	530	208845	0.029390073175364
144	239325	548	112597	0.11818152493392
144	239325	551	176085	0.068989032383823
144	239325	561	110553	0.032341395820082
144	239325	574	240093	0.040514373197947
144	239325	575	247261	0.04996263464369
144	239325	579	239070	-0.32456483643306
144	239325	614	239085	-0.037983446115285
144	239325	638	238581	0.018704347408977
144	239325	675	231420	0.047378011687415
145	126174	145	126174	8.9712597777479
145	126174	146	127710	0.030988533269654
145	126174	148	191198	-0.21378653814012
145	126174	151	222942	0.22108509735209
145	126174	175	122094	0.042212949252928
145	126174	176	125678	0.066587916946246
145	126174	199	113910	-0.019180090037541
145	126174	201	124662	-0.12641726799986
145	126174	215	97530	-0.056367688188929
145	126174	222	64764	-0.031157176829542
145	126174	225	118524	-0.1608719794862
145	126174	271	126270	0.030988533269654
145	126174	300	126301	-0.21378653814012
145	126174	308	122206	0.066587916946246
145	126174	309	125790	0.043092385695697
145	126174	408	126363	0.22108509735209
145	126174	424	114078	-0.12641726799986
145	126174	426	124830	-0.14569330401879
145	126174	531	64974	-0.1608719794862
145	126174	534	118734	0.14774532238525
145	126174	555	110550	-0.067130315131392
145	126174	565	94170	-0.19728690866125
145	126174	570	61404	-0.1090501189034
145	126174	577	223710	-0.17304976636236
145	126174	579	239070	-0.070251343554047
145	126174	639	125430	-0.018704347408977
145	126174	657	124410	-0.032068467768876
146	127710	146	127710	9.3264526405528
146	127710	151	222942	-0.1048698696529
146	127710	152	235230	0.12603789742825
146	127710	176	125678	-0.11029830019804
146	127710	200	121590	-0.045704413100008
146	127710	201	124662	0.18518595334335
146	127710	216	113402	0.13438296639052
146	127710	217	120570	-0.10842950047203
146	127710	223	97020	0.13128729752771
146	127710	224	112380	-0.25452288855466
146	127710	230	250110	-0.2259566711246
146	127710	272	127806	0.030988533269654
146	127710	301	127837	-0.21378653814012
146	127710	309	125790	-0.051101283228323
146	127710	409	127899	0.22108509735209
146	127710	425	121758	0.014755969965522
146	127710	426	124830	0.10706935533553
146	127710	532	97230	0.029390073175364
146	127710	533	112590	0.067447354108055
146	127710	553	64470	0.068989032383823
146	127710	554	96214	-0.19831291784448
146	127710	564	63450	-0.19374454775001
146	127710	576	192990	-0.32456483643306
146	127710	580	246750	-0.24782344574956
146	127710	616	127470	-0.037983446115285
146	127710	667	123900	-0.035631630854307
147	187614	147	187614	9.1813912445222
147	187614	148	191198	-0.14042349832201
147	187614	150	219870	-0.20052683662497
147	187614	152	235230	-0.081405944588498
147	187614	175	122094	0.22969431519214
147	187614	177	179438	0.069481398180277
147	187614	178	187118	0.066587916946246
147	187614	202	163062	-0.20429354110719
147	187614	204	186102	-0.12641726799986
147	187614	220	184058	-0.023515676615029
147	187614	222	64764	0.06125181738457
147	187614	230	250110	0.15023614699459
147	187614	273	187710	0.030988533269654
147	187614	302	187741	-0.21378653814012
147	187614	308	122206	-0.29254999956017
147	187614	310	179550	-0.0966661986057
147	187614	311	187230	0.043092385695697
147	187614	410	187803	0.22108509735209
147	187614	427	163230	-0.1657334953498
147	187614	429	186270	-0.14569330401879
147	187614	531	64974	0.24485496270887
147	187614	557	171990	-0.067130315131392
147	187614	567	155610	-0.19728690866125
147	187614	576	192990	0.16015227080877
147	187614	578	235998	0.20754743661372
147	187614	640	186870	-0.018704347408977
147	187614	659	185850	-0.032068467768876
147	187614	670	183804	0.035631630854307
148	191198	148	191198	9.3250542169576
148	191198	151	222942	-0.35970068539104
148	191198	176	125678	0.22969431519214
148	191198	178	187118	0.042212949252928
148	191198	179	190190	-0.054439553205435
148	191198	203	178934	-0.019180090037541
148	191198	218	162554	-0.056367688188929
148	191198	220	184058	-0.10842950047203
148	191198	227	175868	-0.25452288855466
148	191198	274	191294	0.030988533269654
148	191198	303	191325	-0.21378653814012
148	191198	309	125790	-0.29254999956017
148	191198	311	187230	0.066587916946246
148	191198	312	190302	-0.1006587694849
148	191198	411	191387	0.22108509735209
148	191198	428	179102	-0.12641726799986
148	191198	536	176078	0.067447354108055
148	191198	553	64470	0.11818152493392
148	191198	556	159702	-0.19831291784448
148	191198	570	61404	0.059458691464152
148	191198	576	192990	-0.11317769595947
148	191198	577	223710	0.033656341072495
148	191198	580	246750	-0.18417260468183
148	191198	617	190958	-0.037983446115285
148	191198	660	189434	-0.032068467768876
149	212190	149	212190	8.4223740297034
149	212190	150	219870	-0.007320352904121
149	212190	151	222942	-0.17262862226872
149	212190	152	235230	-0.030053007156763
149	212190	177	179438	-0.047270700084875
149	212190	180	211694	0.066587916946246
149	212190	199	113910	-0.034726516317925
149	212190	202	163062	0.25000937207683
149	212190	205	210678	-0.12641726799986
149	212190	215	97530	0.117201992573
149	212190	221	208634	-0.023515676615029
149	212190	228	204540	0.1608719794862
149	212190	275	212286	0.030988533269654
149	212190	304	212317	-0.21378653814012
149	212190	310	179550	0.066914799862494
149	212190	313	211806	0.043092385695697
149	212190	412	212379	0.22108509735209
149	212190	424	114078	-0.26899827634481
149	212190	427	163230	-0.021381588729127
149	212190	430	210846	-0.14569330401879
149	212190	537	204750	-0.14774532238525
149	212190	572	147420	0.1090501189034
149	212190	577	223710	0.058110593891967
149	212190	578	235998	0.0065978882442776
149	212190	579	239070	0.15559145473047
149	212190	642	211446	-0.018704347408977
149	212190	661	210426	-0.032068467768876
149	212190	672	208380	0.035631630854307
150	219870	150	219870	8.9132566069906
150	219870	151	222942	0.006666067739441
150	219870	152	235230	0.043403591856606
150	219870	178	187118	-0.047270700084875
150	219870	180	211694	0.069481398180277
150	219870	181	218862	-0.054439553205435
150	219870	200	121590	-0.034726516317925
150	219870	206	216822	-0.18518595334335
150	219870	218	162554	0.19958740035836
150	219870	223	97020	0.06125181738457
150	219870	228	204540	-0.25452288855466
150	219870	230	250110	0.033256188797353
150	219870	276	219966	0.030988533269654
150	219870	305	219997	-0.21378653814012
150	219870	311	187230	0.066914799862494
150	219870	313	211806	-0.0966661986057
150	219870	314	218974	-0.1006587694849
150	219870	413	220059	0.22108509735209
150	219870	425	121758	-0.26899827634481
150	219870	431	216990	-0.10706935533553
150	219870	532	97230	0.24485496270887
150	219870	537	204750	0.067447354108055
150	219870	567	155610	0.19374454775001
150	219870	571	90076	0.059458691464152
150	219870	577	223710	-0.037983446115285
150	219870	578	235998	-0.17086300379962
150	219870	580	246750	0.15559145473047
150	219870	618	219630	-0.037983446115285
150	219870	663	218106	-0.032068467768876
150	219870	674	216060	0.035631630854307
151	222942	151	222942	9.3077055383557
151	222942	152	235230	-0.40235862059526
151	222942	179	190190	-0.047270700084875
151	222942	181	218862	0.042212949252928
151	222942	201	124662	-0.034726516317925
151	222942	205	210678	-0.019180090037541
151	222942	206	216822	0.045704413100008
151	222942	221	208634	-0.13438296639052
151	222942	226	161532	0.031157176829542
151	222942	277	223038	0.030988533269654
151	222942	306	223069	-0.21378653814012
151	222942	312	190302	0.066914799862494
151	222942	314	218974	0.066587916946246
151	222942	414	223131	0.22108509735209
151	222942	426	124830	-0.26899827634481
151	222942	430	210846	-0.12641726799986
151	222942	431	216990	-0.014755969965522
151	222942	535	161742	0.1608719794862
151	222942	554	96214	0.11818152493392
151	222942	556	159702	0.068989032383823
151	222942	565	94170	0.032341395820082
151	222942	577	223710	0.040514373197947
151	222942	579	239070	-0.17086300379962
151	222942	580	246750	0.0065978882442776
151	222942	619	222702	-0.037983446115285
151	222942	644	222198	0.018704347408977
152	235230	152	235230	9.4071738382615
152	235230	181	218862	-0.10650669368698
152	235230	182	233198	-0.11029830019804
152	235230	204	186102	-0.25000937207683
152	235230	205	210678	0.20429354110719
152	235230	217	120570	-0.117201992573
152	235230	219	177914	0.19958740035836
152	235230	224	112380	0.06125181738457
152	235230	228	204540	0.13128729752771
152	235230	230	250110	-0.14682004738017
152	235230	278	235326	0.030988533269654
152	235230	307	235357	-0.21378653814012
152	235230	314	218974	-0.07193431148203
152	235230	315	233310	-0.051101283228323
152	235230	415	235419	0.22108509735209
152	235230	429	186270	0.021381588729127
152	235230	430	210846	0.1657334953498
152	235230	533	112590	0.24485496270887
152	235230	537	204750	0.029390073175364
152	235230	557	171990	0.068989032383823
152	235230	566	106458	0.032341395820082
152	235230	578	235998	0.040514373197947
152	235230	579	239070	-0.037983446115285
152	235230	580	246750	0.058110593891967
152	235230	620	234990	-0.037983446115285
152	235230	646	234486	0.018704347408977
152	235230	675	231420	0.035631630854307
153	129255	153	129255	9.429570302568
153	129255	154	193767	-0.069913246435268
153	129255	155	224487	0.1048698696529
153	129255	156	226023	-0.22108509735209
153	129255	157	236775	-0.12603789742825
153	129255	158	240359	0.13982649287054
153	129255	160	128235	0.081612839048832
153	129255	167	126189	-0.09068093227648
153	129255	168	127725	-0.021381588729127
153	129255	175	122094	-0.12057495450567
153	129255	176	125678	-0.093506261486179
153	129255	183	126195	0.019566225649088
153	129255	184	127731	-0.1657334953498
153	129255	191	122101	-0.13385357788221
153	129255	192	125685	0.18414832816644
153	129255	199	113910	-0.098332972606564
153	129255	200	121590	0.24485496270887
153	129255	286	129367	-0.14042349832201
153	129255	316	128359	-0.1006587694849
153	129255	394	129423	0.17262862226872
153	129255	432	126375	-0.10706935533553
153	129255	433	127911	0.14569330401879
153	129255	508	122311	0.16277046364638
153	129255	509	125895	-0.032832293863388
153	129255	581	64995	-0.19374454775001
153	129255	582	97251	0.19728690866125
153	129255	588	64485	0.1090501189034
153	129255	597	242151	0.070251343554047
153	129255	598	248295	-0.24782344574956
153	129255	616	127470	0.29845342032765
153	129255	633	127477	-0.051668332535173
153	129255	639	125430	-0.2259566711246
154	193767	154	193767	9.9132416505885
154	193767	155	224487	-0.2231884057971
154	193767	156	226023	-0.20052683662497
154	193767	157	236775	0.26823908039684
154	193767	159	247527	-0.28717317949796
154	193767	160	128235	0.16108451616054
154	193767	161	191723	0.037146511034777
154	193767	162	193259	-0.07193431148203
154	193767	169	187629	-0.25412123406016
154	193767	177	179438	-0.186685307505
154	193767	179	190190	-0.093506261486179
154	193767	185	187635	0.031310024939942
154	193767	193	179445	0.073495847105635
154	193767	195	190197	0.18414832816644
154	193767	202	163062	0.034454147278821
154	193767	204	186102	0.24485496270887
154	193767	287	193879	-0.14042349832201
154	193767	316	128359	-0.29254999956017
154	193767	317	191847	-0.051101283228323
154	193767	318	193383	0.043092385695697
154	193767	395	193935	0.17262862226872
154	193767	434	187815	0.014755969965522
154	193767	510	179655	0.050195091705828
154	193767	512	190407	-0.032832293863388
154	193767	581	64995	0.032341395820082
154	193767	585	161763	0.19728690866125
154	193767	593	63462	-0.019933892702771
154	193767	597	242151	0.20754743661372
154	193767	611	193005	0.074241928836385
154	193767	627	193011	-0.17382833303117
154	193767	641	189942	-0.2259566711246
155	224487	155	224487	9.3682714886107
155	224487	156	226023	0.030988533269654
155	224487	157	236775	-0.40235862059526
155	224487	158	240359	-0.033867276887872
155	224487	159	247527	0.030053007156763
155	224487	161	191723	0.24316917727808
155	224487	163	220395	-0.10650669368698
155	224487	164	223979	-0.07193431148203
155	224487	167	126189	0.074626725000926
155	224487	171	212205	-0.25000937207683
155	224487	173	222957	0.021381588729127
155	224487	183	126195	-0.068623744293685
155	224487	187	212211	0.20429354110719
155	224487	189	222963	0.1657334953498
155	224487	202	163062	-0.06125181738457
155	224487	206	216822	0.24485496270887
155	224487	288	224599	-0.14042349832201
155	224487	317	191847	0.066914799862494
155	224487	319	220519	0.066587916946246
155	224487	320	224103	0.043092385695697
155	224487	396	224655	0.17262862226872
155	224487	432	126375	-0.26899827634481
155	224487	436	212391	-0.12641726799986
155	224487	438	223143	-0.14569330401879
155	224487	591	159717	-0.1090501189034
155	224487	594	94182	-0.019933892702771
155	224487	598	248295	-0.0065978882442776
155	224487	612	223725	0.074241928836385
155	224487	619	222702	-0.29845342032765
155	224487	628	223731	-0.17382833303117
155	224487	636	222709	0.051668332535173
156	226023	156	226023	9.3589790759935
156	226023	158	240359	-0.23526123655359
156	226023	159	247527	0.15311348007937
156	226023	162	193259	0.24316917727808
156	226023	164	223979	0.037146511034777
156	226023	168	127725	0.074626725000926
156	226023	172	219885	-0.25412123406016
156	226023	173	222957	0.09068093227648
156	226023	180	211694	-0.186685307505
156	226023	181	218862	0.12057495450567
156	226023	184	127731	-0.068623744293685
156	226023	188	219891	0.031310024939942
156	226023	189	222963	-0.019566225649088
156	226023	196	211701	0.073495847105635
156	226023	197	218869	0.13385357788221
156	226023	205	210678	0.098332972606564
156	226023	289	226135	-0.14042349832201
156	226023	318	193383	0.066914799862494
156	226023	320	224103	-0.051101283228323
156	226023	397	226191	0.17262862226872
156	226023	433	127911	-0.26899827634481
156	226023	437	220071	0.014755969965522
156	226023	438	223143	0.10706935533553
156	226023	513	211911	0.050195091705828
156	226023	514	219079	-0.16277046364638
156	226023	582	97251	0.032341395820082
156	226023	585	161763	-0.19374454775001
156	226023	589	96229	-0.059458691464152
156	226023	597	242151	-0.17086300379962
156	226023	606	225771	-0.17086300379962
156	226023	644	222198	-0.2259566711246
157	236775	157	236775	9.4233895694052
157	236775	158	240359	-0.14042349832201
157	236775	159	247527	0.17262862226872
157	236775	163	220395	0.11525179102915
157	236775	165	236267	-0.07193431148203
157	236775	169	187629	0.06370529905326
157	236775	171	212205	0.082703223704775
157	236775	174	235245	0.021381588729127
157	236775	175	122094	0.01164505466565
157	236775	177	179438	0.025380974682693
157	236775	182	233198	0.093506261486179
157	236775	185	187635	0.082703223704775
157	236775	187	212211	-0.25365459685018
157	236775	190	235251	0.1657334953498
157	236775	191	122101	0.025380974682693
157	236775	193	179445	-0.14020729573294
157	236775	198	233205	-0.18414832816644
157	236775	199	113910	-0.025629290617849
157	236775	290	236887	-0.14042349832201
157	236775	319	220519	-0.07193431148203
157	236775	321	236391	0.043092385695697
157	236775	398	236943	0.17262862226872
157	236775	434	187815	0.021381588729127
157	236775	436	212391	0.1657334953498
157	236775	439	235431	-0.14569330401879
157	236775	508	122311	0.093506261486179
157	236775	510	179655	-0.18414832816644
157	236775	515	233415	0.032832293863388
157	236775	587	204771	-0.19728690866125
157	236775	592	172005	-0.1090501189034
157	236775	595	106470	-0.019933892702771
157	236775	597	242151	0.16015227080877
157	236775	598	248295	-0.058110593891967
157	236775	613	236013	0.074241928836385
157	236775	620	234990	-0.29845342032765
157	236775	629	236019	-0.17382833303117
157	236775	637	234997	0.051668332535173
157	236775	645	232950	0.2259566711246
158	240359	158	240359	9.0941505511434
158	240359	159	247527	-0.18532687746671
158	240359	164	223979	0.11525179102915
158	240359	165	236267	-0.10650669368698
158	240359	166	239339	0.081612839048832
158	240359	170	191213	0.06370529905326
158	240359	176	125678	0.01164505466565
158	240359	180	211694	0.117201992573
158	240359	182	233198	0.12057495450567
158	240359	186	191219	0.082703223704775
158	240359	192	125685	0.025380974682693
158	240359	196	211701	-0.19958740035836
158	240359	198	233205	0.13385357788221
158	240359	203	178934	-0.06125181738457
158	240359	291	240471	-0.14042349832201
158	240359	320	224103	-0.07193431148203
158	240359	321	236391	0.066587916946246
158	240359	322	239463	-0.1006587694849
158	240359	399	240527	0.17262862226872
158	240359	435	191399	0.021381588729127
158	240359	509	125895	0.093506261486179
158	240359	513	211911	0.023515676615029
158	240359	515	233415	-0.16277046364638
158	240359	586	176099	-0.19374454775001
158	240359	590	110565	-0.059458691464152
158	240359	597	242151	-0.11317769595947
158	240359	598	248295	0.04996263464369
158	240359	607	240107	-0.17086300379962
158	240359	621	238574	-0.29845342032765
158	240359	638	238581	0.051668332535173
159	247527	159	247527	9.4087360344595
159	247527	166	239339	-0.084653311788681
159	247527	173	222957	-0.082703223704775
159	247527	174	235245	0.25000937207683
159	247527	179	190190	-0.025380974682693
159	247527	181	218862	0.117201992573
159	247527	182	233198	-0.186685307505
159	247527	189	222963	0.25365459685018
159	247527	190	235251	-0.20429354110719
159	247527	195	190197	0.14020729573294
159	247527	197	218869	-0.19958740035836
159	247527	198	233205	0.073495847105635
159	247527	201	124662	0.025629290617849
159	247527	204	186102	-0.06125181738457
159	247527	206	216822	0.034454147278821
159	247527	292	247639	-0.14042349832201
159	247527	322	239463	-0.0966661986057
159	247527	400	247695	0.17262862226872
159	247527	438	223143	-0.1657334953498
159	247527	439	235431	0.12641726799986
159	247527	512	190407	0.18414832816644
159	247527	514	219079	0.023515676615029
159	247527	515	233415	0.050195091705828
159	247527	584	118755	-0.032341395820082
159	247527	598	248295	0.040514373197947
159	247527	608	247275	-0.17086300379962
159	247527	615	246765	-0.074241928836385
159	247527	631	246771	0.17382833303117
160	128235	160	128235	8.7134181361332
160	128235	162	193259	-0.21378653814012
160	128235	166	239339	0.13982649287054
160	128235	167	126189	-0.15547179970386
160	128235	168	127725	0.066914799862494
160	128235	175	122094	-0.20672488367292
160	128235	183	126195	0.053474163327009
160	128235	184	127731	-0.0966661986057
160	128235	207	113913	0.073495847105635
160	128235	209	124665	0.18414832816644
160	128235	215	97530	0.034454147278821
160	128235	217	120570	0.24485496270887
160	128235	293	128347	-0.14042349832201
160	128235	316	128359	-0.033867276887872
160	128235	323	126315	-0.051101283228323
160	128235	324	127851	0.043092385695697
160	128235	440	122283	0.014755969965522
160	128235	516	114123	0.050195091705828
160	128235	518	124875	-0.032832293863388
160	128235	581	64995	0.068989032383823
160	128235	583	112611	-0.067130315131392
160	128235	599	63465	0.1090501189034
160	128235	606	225771	-0.17304976636236
160	128235	608	247275	-0.24782344574956
160	128235	616	127470	0.04773786658272
160	128235	657	124410	-0.2259566711246
161	191723	161	191723	8.9967125828211
161	191723	162	193259	0.030988533269654
161	191723	164	223979	-0.20052683662497
161	191723	166	239339	-0.081405944588498
161	191723	167	126189	0.072907611075076
161	191723	169	187629	-0.047270700084875
161	191723	170	191213	0.066914799862494
161	191723	177	179438	-0.034726516317925
161	191723	179	190190	-0.26899827634481
161	191723	183	126195	0.23756592303001
161	191723	185	187635	0.069481398180277
161	191723	186	191219	-0.0966661986057
161	191723	210	163065	0.19958740035836
161	191723	220	184058	0.24485496270887
161	191723	294	191835	-0.14042349832201
161	191723	317	191847	-0.033867276887872
161	191723	323	126315	-0.29254999956017
161	191723	325	187755	0.066587916946246
161	191723	326	191339	0.043092385695697
161	191723	442	179627	-0.12641726799986
161	191723	444	190379	-0.14569330401879
161	191723	519	163275	-0.023515676615029
161	191723	581	64995	0.11818152493392
161	191723	586	176099	-0.067130315131392
161	191723	603	61418	-0.019933892702771
161	191723	607	240107	0.20754743661372
161	191723	608	247275	-0.18417260468183
161	191723	617	190958	0.04773786658272
161	191723	650	189945	0.051668332535173
162	193259	162	193259	9.1538841776222
162	193259	164	223979	-0.2231884057971
162	193259	165	236267	0.26823908039684
162	193259	166	239339	-0.22749468835187
162	193259	168	127725	0.072907611075076
162	193259	170	191213	-0.15547179970386
162	193259	178	187118	-0.20672488367292
162	193259	179	190190	0.32532386808733
162	193259	184	127731	0.23756592303001
162	193259	186	191219	0.053474163327009
162	193259	211	178937	0.073495847105635
162	193259	212	186105	0.13385357788221
162	193259	218	162554	0.034454147278821
162	193259	219	177914	0.098332972606564
162	193259	295	193371	-0.14042349832201
162	193259	318	193383	-0.033867276887872
162	193259	324	127851	-0.29254999956017
162	193259	326	191339	-0.051101283228323
162	193259	443	187307	0.014755969965522
162	193259	444	190379	0.10706935533553
162	193259	520	179147	0.050195091705828
162	193259	521	186315	-0.16277046364638
162	193259	585	161763	-0.19831291784448
162	193259	599	63465	-0.059458691464152
162	193259	606	225771	0.033656341072495
162	193259	611	193005	0.033656341072495
162	193259	627	193011	0.04996263464369
162	193259	660	189434	-0.2259566711246
163	220395	163	220395	8.7213614812821
163	220395	164	223979	-0.14042349832201
163	220395	165	236267	-0.033867276887872
163	220395	169	187629	0.18722125005609
163	220395	171	212205	0.14638470595745
163	220395	172	219885	0.066914799862494
163	220395	175	122094	0.034223239257564
163	220395	181	218862	-0.26899827634481
163	220395	185	187635	0.14638470595745
163	220395	187	212211	-0.086310405168933
163	220395	188	219891	-0.0966661986057
163	220395	210	163065	-0.14020729573294
163	220395	214	216825	-0.18414832816644
163	220395	215	97530	-0.025629290617849
163	220395	296	220507	-0.14042349832201
163	220395	319	220519	-0.033867276887872
163	220395	325	187755	0.066914799862494
163	220395	327	212331	-0.0966661986057
163	220395	328	220011	0.043092385695697
163	220395	440	122283	-0.26899827634481
163	220395	446	219051	-0.14569330401879
163	220395	519	163275	-0.18414832816644
163	220395	523	217035	0.032832293863388
163	220395	587	204771	-0.067130315131392
163	220395	602	155625	-0.1090501189034
163	220395	604	90090	-0.019933892702771
163	220395	606	225771	0.16015227080877
163	220395	608	247275	0.15559145473047
163	220395	618	219630	0.04773786658272
163	220395	652	218617	0.051668332535173
163	220395	662	216570	0.2259566711246
164	223979	164	223979	9.0046185369647
164	223979	165	236267	-0.40235862059526
164	223979	166	239339	0.043403591856606
164	223979	170	191213	0.18722125005609
164	223979	172	219885	-0.047270700084875
164	223979	173	222957	-0.074390110786754
164	223979	176	125678	0.034223239257564
164	223979	180	211694	-0.034726516317925
164	223979	186	191219	0.14638470595745
164	223979	188	219891	0.069481398180277
164	223979	189	222963	-0.10518552504867
164	223979	214	216825	0.13385357788221
164	223979	218	162554	-0.06125181738457
164	223979	221	208634	0.098332972606564
164	223979	297	224091	-0.14042349832201
164	223979	320	224103	-0.033867276887872
164	223979	326	191339	0.066914799862494
164	223979	328	220011	0.066587916946246
164	223979	329	223083	-0.1006587694849
164	223979	441	125867	-0.26899827634481
164	223979	445	211883	-0.12641726799986
164	223979	523	217035	-0.16277046364638
164	223979	582	97251	0.11818152493392
164	223979	600	94185	-0.059458691464152
164	223979	606	225771	-0.11317769595947
164	223979	607	240107	-0.17086300379962
164	223979	612	223725	0.033656341072495
164	223979	628	223731	0.04996263464369
164	223979	653	222201	0.051668332535173
165	236267	165	236267	9.0296054501129
165	236267	166	239339	0.006666067739441
165	236267	172	219885	0.24316917727808
165	236267	174	235245	-0.074390110786754
165	236267	178	187118	0.074626725000926
165	236267	180	211694	-0.068623744293685
165	236267	182	233198	-0.32532386808733
165	236267	188	219891	-0.084653311788681
165	236267	190	235251	-0.10518552504867
165	236267	208	121593	0.025380974682693
165	236267	211	178937	-0.14020729573294
165	236267	216	113402	-0.025629290617849
165	236267	298	236379	-0.14042349832201
165	236267	321	236391	-0.033867276887872
165	236267	328	220011	-0.07193431148203
165	236267	330	235371	-0.1006587694849
165	236267	443	187307	0.021381588729127
165	236267	445	211883	0.1657334953498
165	236267	447	233387	-0.10706935533553
165	236267	517	121803	0.093506261486179
165	236267	520	179147	-0.18414832816644
165	236267	587	204771	0.19831291784448
165	236267	601	106473	-0.059458691464152
165	236267	607	240107	-0.037983446115285
165	236267	613	236013	0.033656341072495
165	236267	629	236019	0.04996263464369
165	236267	655	234489	0.051668332535173
165	236267	664	232442	0.2259566711246
166	239339	166	239339	8.172320934476
166	239339	173	222957	0.24316917727808
166	239339	174	235245	-0.047270700084875
166	239339	179	190190	0.074626725000926
166	239339	182	233198	0.20672488367292
166	239339	189	222963	-0.084653311788681
166	239339	190	235251	0.069481398180277
166	239339	209	124665	0.025380974682693
166	239339	213	210681	-0.19958740035836
166	239339	219	177914	-0.06125181738457
166	239339	221	208634	0.034454147278821
166	239339	299	239451	-0.14042349832201
166	239339	322	239463	-0.033867276887872
166	239339	329	223083	-0.07193431148203
166	239339	330	235371	0.066587916946246
166	239339	444	190379	0.021381588729127
166	239339	447	233387	-0.014755969965522
166	239339	518	124875	0.093506261486179
166	239339	522	210891	0.023515676615029
166	239339	583	112611	0.11818152493392
166	239339	586	176099	0.068989032383823
166	239339	607	240107	0.040514373197947
166	239339	608	247275	0.04996263464369
166	239339	614	239085	0.033656341072495
166	239339	621	238574	-0.04773786658272
166	239339	630	239091	0.04996263464369
167	126189	167	126189	9.1813912445222
167	126189	168	127725	0.030988533269654
167	126189	170	191213	-0.21378653814012
167	126189	173	222957	0.22108509735209
167	126189	175	122094	0.22969431519214
167	126189	176	125678	-0.29254999956017
167	126189	191	122101	0.069481398180277
167	126189	192	125685	-0.0966661986057
167	126189	207	113913	-0.20429354110719
167	126189	209	124665	-0.1657334953498
167	126189	222	64764	0.06125181738457
167	126189	225	118524	0.24485496270887
167	126189	229	254205	0.19976323725641
167	126189	300	126301	-0.14042349832201
167	126189	323	126315	-0.20052683662497
167	126189	331	122221	0.066587916946246
167	126189	332	125805	0.043092385695697
167	126189	432	126375	-0.081405944588498
167	126189	448	114093	-0.12641726799986
167	126189	450	124845	-0.14569330401879
167	126189	524	97741	-0.023515676615029
167	126189	590	110565	-0.067130315131392
167	126189	600	94185	-0.19728690866125
167	126189	612	223725	-0.17304976636236
167	126189	614	239085	-0.070251343554047
167	126189	648	125433	0.17382833303117
168	127725	168	127725	8.56239287477
168	127725	173	222957	-0.1048698696529
168	127725	174	235245	0.12603789742825
168	127725	176	125678	0.09669851574168
168	127725	192	125685	0.053474163327009
168	127725	208	121593	-0.031310024939942
168	127725	209	124665	0.019566225649088
168	127725	223	97020	0.034454147278821
168	127725	224	112380	0.098332972606564
168	127725	229	254205	0.047378011687415
168	127725	301	127837	-0.14042349832201
168	127725	324	127851	-0.20052683662497
168	127725	332	125805	-0.051101283228323
168	127725	433	127911	-0.081405944588498
168	127725	449	121773	0.014755969965522
168	127725	450	124845	0.10706935533553
168	127725	525	113613	0.050195091705828
168	127725	526	120781	-0.16277046364638
168	127725	588	64485	0.068989032383823
168	127725	589	96229	-0.19831291784448
168	127725	599	63465	-0.19374454775001
168	127725	611	193005	-0.32456483643306
168	127725	615	246765	-0.24782344574956
168	127725	616	127470	-0.32456483643306
168	127725	633	127477	0.04996263464369
168	127725	667	123900	-0.2259566711246
169	187629	169	187629	9.8539028731248
169	187629	170	191213	-0.14042349832201
169	187629	172	219885	-0.20052683662497
169	187629	174	235245	-0.081405944588498
169	187629	175	122094	0.018916857360793
169	187629	177	179438	0.23756592303001
169	187629	178	187118	-0.29254999956017
169	187629	191	122101	0.23756592303001
169	187629	193	179445	-0.086310405168933
169	187629	194	187125	-0.0966661986057
169	187629	210	163065	-0.25365459685018
169	187629	212	186105	-0.1657334953498
169	187629	222	64764	-0.025629290617849
169	187629	302	187741	-0.14042349832201
169	187629	325	187755	-0.20052683662497
169	187629	331	122221	-0.29254999956017
169	187629	333	179565	-0.0966661986057
169	187629	334	187245	0.043092385695697
169	187629	434	187815	-0.081405944588498
169	187629	451	163245	-0.1657334953498
169	187629	453	186285	-0.14569330401879
169	187629	529	184269	0.032832293863388
169	187629	592	172005	-0.067130315131392
169	187629	602	155625	-0.19728690866125
169	187629	609	57324	-0.019933892702771
169	187629	611	193005	0.16015227080877
169	187629	613	236013	0.20754743661372
169	187629	649	186873	0.17382833303117
169	187629	670	183804	0.2259566711246
170	191213	170	191213	9.3040457067648
170	191213	173	222957	-0.35970068539104
170	191213	176	125678	0.018916857360793
170	191213	178	187118	0.22969431519214
170	191213	179	190190	-0.11688282685772
170	191213	192	125685	0.23756592303001
170	191213	194	187125	0.069481398180277
170	191213	195	190197	-0.10518552504867
170	191213	211	178937	-0.20429354110719
170	191213	227	175868	0.098332972606564
170	191213	229	254205	-0.2275073351952
170	191213	303	191325	-0.14042349832201
170	191213	326	191339	-0.20052683662497
170	191213	332	125805	-0.29254999956017
170	191213	334	187245	0.066587916946246
170	191213	335	190317	-0.1006587694849
170	191213	435	191399	-0.081405944588498
170	191213	452	179117	-0.12641726799986
170	191213	527	162765	-0.023515676615029
170	191213	529	184269	-0.16277046364638
170	191213	588	64485	0.11818152493392
170	191213	591	159717	-0.19831291784448
170	191213	611	193005	-0.11317769595947
170	191213	612	223725	0.033656341072495
170	191213	615	246765	-0.18417260468183
170	191213	617	190958	-0.32456483643306
170	191213	634	190965	0.04996263464369
171	212205	171	212205	9.0563818967709
171	212205	172	219885	-0.007320352904121
171	212205	173	222957	-0.17262862226872
171	212205	174	235245	-0.030053007156763
171	212205	177	179438	0.072907611075076
171	212205	180	211694	-0.29254999956017
171	212205	193	179445	0.14638470595745
171	212205	196	211701	-0.0966661986057
171	212205	207	113913	0.068623744293685
171	212205	210	163065	0.082703223704775
171	212205	213	210681	-0.1657334953498
171	212205	228	204540	-0.24485496270887
171	212205	304	212317	-0.14042349832201
171	212205	327	212331	-0.20052683662497
171	212205	333	179565	0.066914799862494
171	212205	336	211821	0.043092385695697
171	212205	436	212391	-0.081405944588498
171	212205	448	114093	-0.26899827634481
171	212205	451	163245	-0.021381588729127
171	212205	454	210861	-0.14569330401879
171	212205	524	97741	-0.093506261486179
171	212205	530	208845	0.032832293863388
171	212205	610	81900	-0.019933892702771
171	212205	612	223725	0.058110593891967
171	212205	613	236013	0.0065978882442776
171	212205	614	239085	0.15559145473047
171	212205	651	211449	0.17382833303117
171	212205	672	208380	0.2259566711246
172	219885	172	219885	9.0100888410284
172	219885	173	222957	0.006666067739441
172	219885	174	235245	0.043403591856606
172	219885	178	187118	0.072907611075076
172	219885	180	211694	0.23756592303001
172	219885	181	218862	-0.11688282685772
172	219885	194	187125	0.14638470595745
172	219885	196	211701	-0.086310405168933
172	219885	197	218869	-0.10518552504867
172	219885	208	121593	0.068623744293685
172	219885	214	216825	-0.019566225649088
172	219885	223	97020	-0.025629290617849
172	219885	228	204540	0.098332972606564
172	219885	305	219997	-0.14042349832201
172	219885	328	220011	-0.20052683662497
172	219885	334	187245	0.066914799862494
172	219885	336	211821	-0.0966661986057
172	219885	337	218989	-0.1006587694849
172	219885	437	220071	-0.081405944588498
172	219885	449	121773	-0.26899827634481
172	219885	455	217005	-0.10706935533553
172	219885	527	162765	-0.18414832816644
172	219885	602	155625	0.19374454775001
172	219885	612	223725	-0.037983446115285
172	219885	613	236013	-0.17086300379962
172	219885	615	246765	0.15559145473047
172	219885	618	219630	-0.32456483643306
172	219885	635	219637	0.04996263464369
172	219885	674	216060	0.2259566711246
173	222957	173	222957	9.286862296406
173	222957	174	235245	-0.40235862059526
173	222957	179	190190	0.072907611075076
173	222957	181	218862	0.22969431519214
173	222957	195	190197	0.14638470595745
173	222957	197	218869	0.069481398180277
173	222957	209	124665	0.068623744293685
173	222957	213	210681	-0.20429354110719
173	222957	214	216825	0.031310024939942
173	222957	226	161532	-0.06125181738457
173	222957	229	254205	0.085965615152223
173	222957	306	223069	-0.14042349832201
173	222957	329	223083	-0.20052683662497
173	222957	335	190317	0.066914799862494
173	222957	337	218989	0.066587916946246
173	222957	438	223143	-0.081405944588498
173	222957	450	124845	-0.26899827634481
173	222957	454	210861	-0.12641726799986
173	222957	455	217005	-0.014755969965522
173	222957	530	208845	-0.050195091705828
173	222957	589	96229	0.11818152493392
173	222957	591	159717	0.068989032383823
173	222957	600	94185	0.032341395820082
173	222957	612	223725	0.040514373197947
173	222957	614	239085	-0.17086300379962
173	222957	615	246765	0.0065978882442776
173	222957	619	222702	-0.32456483643306
173	222957	636	222709	0.04996263464369
173	222957	653	222201	-0.17382833303117
174	235245	174	235245	9.3168925083382
174	235245	181	218862	0.16108451616054
174	235245	182	233198	0.09669851574168
174	235245	197	218869	-0.084653311788681
174	235245	198	233205	0.053474163327009
174	235245	212	186105	-0.082703223704775
174	235245	213	210681	0.25365459685018
174	235245	224	112380	-0.025629290617849
174	235245	228	204540	0.034454147278821
174	235245	307	235357	-0.14042349832201
174	235245	330	235371	-0.20052683662497
174	235245	337	218989	-0.07193431148203
174	235245	338	233325	-0.051101283228323
174	235245	439	235431	-0.081405944588498
174	235245	453	186285	0.021381588729127
174	235245	454	210861	0.1657334953498
174	235245	526	120781	0.093506261486179
174	235245	528	178125	-0.18414832816644
174	235245	592	172005	0.068989032383823
174	235245	601	106473	0.032341395820082
174	235245	613	236013	0.040514373197947
174	235245	614	239085	-0.037983446115285
174	235245	615	246765	0.058110593891967
174	235245	620	234990	-0.32456483643306
174	235245	637	234997	0.04996263464369
174	235245	655	234489	-0.17382833303117
174	235245	675	231420	0.2259566711246
175	122094	175	122094	9.3762193206802
175	122094	176	125678	-0.14042349832201
175	122094	178	187118	-0.21378653814012
175	122094	181	218862	0.22108509735209
175	122094	182	233198	-0.13982649287054
175	122094	199	113910	-0.086310405168933
175	122094	200	121590	-0.0966661986057
175	122094	215	97530	-0.25365459685018
175	122094	217	120570	-0.1657334953498
175	122094	222	64764	-0.14020729573294
175	122094	225	118524	0.18414832816644
175	122094	230	250110	0.19976323725641
175	122094	308	122206	-0.14042349832201
175	122094	331	122221	-0.21378653814012
175	122094	339	114030	-0.0966661986057
175	122094	340	121710	0.043092385695697
175	122094	440	122283	0.22108509735209
175	122094	456	97710	-0.1657334953498
175	122094	458	120750	-0.14569330401879
175	122094	508	122311	-0.13982649287054
175	122094	531	64974	0.18414832816644
175	122094	534	118734	0.032832293863388
175	122094	595	106470	-0.067130315131392
175	122094	604	90090	-0.19728690866125
175	122094	609	57324	-0.1090501189034
175	122094	616	127470	0.16015227080877
175	122094	618	219630	-0.17304976636236
175	122094	620	234990	-0.070251343554047
175	122094	656	121338	0.17382833303117
175	122094	666	120316	-0.051668332535173
176	125678	176	125678	9.3362259014971
176	125678	179	190190	-0.069913246435268
176	125678	182	233198	0.12603789742825
176	125678	200	121590	0.069481398180277
176	125678	201	124662	-0.10518552504867
176	125678	216	113402	-0.20429354110719
176	125678	223	97020	-0.19958740035836
176	125678	225	118524	-0.13385357788221
176	125678	309	125790	-0.14042349832201
176	125678	332	125805	-0.21378653814012
176	125678	340	121710	0.066587916946246
176	125678	341	124782	-0.1006587694849
176	125678	441	125867	0.22108509735209
176	125678	457	113582	-0.12641726799986
176	125678	509	125895	-0.13982649287054
176	125678	532	97230	-0.023515676615029
176	125678	534	118734	-0.16277046364638
176	125678	594	94182	-0.19831291784448
176	125678	603	61418	-0.19374454775001
176	125678	616	127470	-0.11317769595947
176	125678	617	190958	-0.32456483643306
176	125678	621	238574	-0.070251343554047
176	125678	639	125430	0.04996263464369
176	125678	667	123900	-0.051668332535173
177	179438	177	179438	9.1851153886421
177	179438	178	187118	-0.007320352904121
177	179438	179	190190	-0.17262862226872
177	179438	180	211694	-0.20052683662497
177	179438	182	233198	-0.28717317949796
177	179438	199	113910	0.23756592303001
177	179438	202	163062	-0.084653311788681
177	179438	203	178934	-0.0966661986057
177	179438	219	177914	-0.1657334953498
177	179438	222	64764	0.025380974682693
177	179438	227	175868	0.18414832816644
177	179438	310	179550	-0.14042349832201
177	179438	333	179565	-0.21378653814012
177	179438	339	114030	-0.29254999956017
177	179438	342	163182	-0.07193431148203
177	179438	343	179054	0.043092385695697
177	179438	442	179627	0.22108509735209
177	179438	460	178094	-0.14569330401879
177	179438	510	179655	-0.13982649287054
177	179438	531	64974	-0.093506261486179
177	179438	536	176078	0.032832293863388
177	179438	605	147434	-0.19728690866125
177	179438	617	190958	0.058110593891967
177	179438	620	234990	0.18417260468183
177	179438	658	178682	0.17382833303117
177	179438	669	177660	-0.051668332535173
178	187118	178	187118	9.4722917694919
178	187118	179	190190	0.006666067739441
178	187118	181	218862	-0.35970068539104
178	187118	182	233198	0.22749468835187
178	187118	200	121590	0.23756592303001
178	187118	203	178934	-0.086310405168933
178	187118	204	186102	-0.10518552504867
178	187118	218	162554	-0.25365459685018
178	187118	220	184058	-0.019566225649088
178	187118	230	250110	-0.2275073351952
178	187118	311	187230	-0.14042349832201
178	187118	334	187245	-0.21378653814012
178	187118	340	121710	-0.29254999956017
178	187118	343	179054	-0.0966661986057
178	187118	344	186222	-0.1006587694849
178	187118	443	187307	0.22108509735209
178	187118	459	162734	-0.1657334953498
178	187118	461	184238	-0.10706935533553
178	187118	511	187335	-0.13982649287054
178	187118	596	155622	-0.19831291784448
178	187118	609	57324	0.059458691464152
178	187118	617	190958	-0.037983446115285
178	187118	618	219630	0.033656341072495
178	187118	640	186870	0.04996263464369
178	187118	671	185340	-0.051668332535173
179	190190	179	190190	9.2801700542917
179	190190	182	233198	-0.26823908039684
179	190190	201	124662	0.23756592303001
179	190190	204	186102	0.069481398180277
179	190190	219	177914	-0.20429354110719
179	190190	220	184058	0.031310024939942
179	190190	226	161532	-0.19958740035836
179	190190	227	175868	0.073495847105635
179	190190	312	190302	-0.14042349832201
179	190190	335	190317	-0.21378653814012
179	190190	341	124782	-0.29254999956017
179	190190	344	186222	0.066587916946246
179	190190	444	190379	0.22108509735209
179	190190	460	178094	-0.12641726799986
179	190190	461	184238	-0.014755969965522
179	190190	512	190407	-0.13982649287054
179	190190	535	161742	-0.023515676615029
179	190190	536	176078	-0.050195091705828
179	190190	593	63462	0.11818152493392
179	190190	603	61418	0.032341395820082
179	190190	617	190958	0.040514373197947
179	190190	619	222702	0.033656341072495
179	190190	621	238574	-0.20754743661372
179	190190	641	189942	0.04996263464369
179	190190	660	189434	-0.17382833303117
180	211694	180	211694	8.7121259029928
180	211694	181	218862	-0.18532687746671
180	211694	182	233198	0.15311348007937
180	211694	203	178934	0.14638470595745
180	211694	205	210678	-0.10518552504867
180	211694	216	113402	0.068623744293685
180	211694	218	162554	0.082703223704775
180	211694	221	208634	-0.019566225649088
180	211694	223	97020	0.025380974682693
180	211694	228	204540	0.13385357788221
180	211694	313	211806	-0.14042349832201
180	211694	336	211821	-0.21378653814012
180	211694	343	179054	0.066914799862494
180	211694	345	210798	-0.1006587694849
180	211694	445	211883	0.22108509735209
180	211694	457	113582	-0.26899827634481
180	211694	459	162734	-0.021381588729127
180	211694	462	208814	-0.10706935533553
180	211694	513	211911	-0.13982649287054
180	211694	532	97230	-0.093506261486179
180	211694	537	204750	0.16277046364638
180	211694	605	147434	0.19374454775001
180	211694	610	81900	0.059458691464152
180	211694	618	219630	0.04996263464369
180	211694	621	238574	0.15559145473047
180	211694	642	211446	0.04996263464369
180	211694	673	209916	-0.051668332535173
181	218862	181	218862	9.2715648883505
181	218862	182	233198	-0.23526123655359
181	218862	204	186102	0.14638470595745
181	218862	205	210678	-0.086310405168933
181	218862	206	216822	0.053474163327009
181	218862	217	120570	0.068623744293685
181	218862	226	161532	0.14020729573294
181	218862	228	204540	0.073495847105635
181	218862	230	250110	0.085965615152223
181	218862	314	218974	-0.14042349832201
181	218862	337	218989	-0.21378653814012
181	218862	344	186222	0.066914799862494
181	218862	345	210798	-0.0966661986057
181	218862	346	216942	-0.051101283228323
181	218862	446	219051	0.22108509735209
181	218862	458	120750	-0.26899827634481
181	218862	514	219079	-0.13982649287054
181	218862	535	161742	-0.18414832816644
181	218862	537	204750	-0.050195091705828
181	218862	596	155622	0.068989032383823
181	218862	604	90090	0.032341395820082
181	218862	618	219630	0.040514373197947
181	218862	619	222702	-0.037983446115285
181	218862	620	234990	-0.17086300379962
181	218862	643	218614	0.04996263464369
181	218862	663	218106	-0.17382833303117
182	233198	182	233198	9.6900330536486
182	233198	206	216822	-0.084653311788681
182	233198	220	184058	-0.082703223704775
182	233198	221	208634	0.25365459685018
182	233198	225	118524	-0.025380974682693
182	233198	227	175868	0.14020729573294
182	233198	228	204540	-0.19958740035836
182	233198	315	233310	-0.14042349832201
182	233198	338	233325	-0.21378653814012
182	233198	346	216942	-0.07193431148203
182	233198	447	233387	0.22108509735209
182	233198	461	184238	0.021381588729127
182	233198	462	208814	0.1657334953498
182	233198	515	233415	-0.13982649287054
182	233198	534	118734	0.093506261486179
182	233198	536	176078	-0.18414832816644
182	233198	537	204750	-0.023515676615029
182	233198	595	106470	-0.11818152493392
182	233198	620	234990	-0.11317769595947
182	233198	621	238574	0.16015227080877
182	233198	645	232950	0.04996263464369
182	233198	664	232442	-0.17382833303117
182	233198	675	231420	0.051668332535173
183	126195	183	126195	8.4223740297034
183	126195	184	127731	0.030988533269654
183	126195	186	191219	-0.21378653814012
183	126195	189	222963	0.22108509735209
183	126195	191	122101	-0.047270700084875
183	126195	192	125685	0.066914799862494
183	126195	199	113910	-0.034726516317925
183	126195	201	124662	-0.26899827634481
183	126195	207	113913	0.25000937207683
183	126195	209	124665	-0.021381588729127
183	126195	215	97530	0.117201992573
183	126195	323	126315	-0.007320352904121
183	126195	347	122227	0.066587916946246
183	126195	348	125811	0.043092385695697
183	126195	408	126363	-0.17262862226872
183	126195	432	126375	-0.030053007156763
183	126195	463	114099	-0.12641726799986
183	126195	465	124851	-0.14569330401879
183	126195	539	97747	-0.023515676615029
183	126195	581	64995	0.1608719794862
183	126195	584	118755	-0.14774532238525
183	126195	622	61425	0.1090501189034
183	126195	628	223731	-0.17304976636236
183	126195	630	239091	-0.070251343554047
183	126195	639	125430	0.04773786658272
183	126195	648	125433	-0.074241928836385
183	126195	657	124410	0.29845342032765
184	127731	184	127731	8.6980526764482
184	127731	189	222963	-0.1048698696529
184	127731	190	235251	0.12603789742825
184	127731	192	125685	-0.15547179970386
184	127731	200	121590	-0.20672488367292
184	127731	201	124662	0.32532386808733
184	127731	208	121593	0.25412123406016
184	127731	209	124665	-0.09068093227648
184	127731	216	113402	0.186685307505
184	127731	217	120570	-0.12057495450567
184	127731	324	127851	-0.007320352904121
184	127731	348	125811	-0.051101283228323
184	127731	409	127899	-0.17262862226872
184	127731	433	127911	-0.030053007156763
184	127731	464	121779	0.014755969965522
184	127731	465	124851	0.10706935533553
184	127731	540	113619	0.050195091705828
184	127731	541	120787	-0.16277046364638
184	127731	582	97251	-0.029390073175364
184	127731	583	112611	-0.067447354108055
184	127731	627	193011	-0.32456483643306
184	127731	631	246771	-0.24782344574956
184	127731	633	127477	0.033656341072495
185	187635	185	187635	9.0563818967709
185	187635	186	191219	-0.14042349832201
185	187635	188	219891	-0.20052683662497
185	187635	190	235251	-0.081405944588498
185	187635	191	122101	0.072907611075076
185	187635	193	179445	0.14638470595745
185	187635	194	187125	0.066914799862494
185	187635	202	163062	0.068623744293685
185	187635	204	186102	-0.26899827634481
185	187635	210	163065	0.082703223704775
185	187635	212	186105	-0.021381588729127
185	187635	220	184058	-0.093506261486179
185	187635	325	187755	-0.007320352904121
185	187635	347	122227	-0.29254999956017
185	187635	349	179571	-0.0966661986057
185	187635	350	187251	0.043092385695697
185	187635	410	187803	-0.17262862226872
185	187635	434	187815	-0.030053007156763
185	187635	466	163251	-0.1657334953498
185	187635	468	186291	-0.14569330401879
185	187635	544	184275	0.032832293863388
185	187635	581	64995	-0.24485496270887
185	187635	625	57330	-0.019933892702771
185	187635	627	193011	0.16015227080877
185	187635	629	236019	0.20754743661372
185	187635	640	186870	0.04773786658272
185	187635	649	186873	-0.074241928836385
185	187635	659	185850	0.29845342032765
186	191219	186	191219	9.2183731921449
186	191219	189	222963	-0.35970068539104
186	191219	192	125685	0.072907611075076
186	191219	194	187125	-0.047270700084875
186	191219	195	190197	-0.074390110786754
186	191219	203	178934	-0.034726516317925
186	191219	211	178937	0.25000937207683
186	191219	218	162554	0.117201992573
186	191219	220	184058	-0.12057495450567
186	191219	326	191339	-0.007320352904121
186	191219	348	125811	-0.29254999956017
186	191219	350	187251	0.066587916946246
186	191219	351	190323	-0.1006587694849
186	191219	411	191387	-0.17262862226872
186	191219	435	191399	-0.030053007156763
186	191219	467	179123	-0.12641726799986
186	191219	542	162771	-0.023515676615029
186	191219	544	184275	-0.16277046364638
186	191219	586	176099	-0.067447354108055
186	191219	622	61425	-0.059458691464152
186	191219	627	193011	-0.11317769595947
186	191219	628	223731	0.033656341072495
186	191219	631	246771	-0.18417260468183
186	191219	634	190965	0.033656341072495
186	191219	660	189434	0.29845342032765
187	212211	187	212211	8.7301251850855
187	212211	188	219891	-0.007320352904121
187	212211	189	222963	-0.17262862226872
187	212211	190	235251	-0.030053007156763
187	212211	193	179445	0.18722125005609
187	212211	196	211701	0.066914799862494
187	212211	199	113910	0.034223239257564
187	212211	202	163062	-0.074626725000926
187	212211	205	210678	-0.26899827634481
187	212211	207	113913	-0.074626725000926
187	212211	210	163065	0.06370529905326
187	212211	213	210681	-0.021381588729127
187	212211	215	97530	0.01164505466565
187	212211	221	208634	-0.093506261486179
187	212211	327	212331	-0.007320352904121
187	212211	349	179571	0.066914799862494
187	212211	352	211827	0.043092385695697
187	212211	412	212379	-0.17262862226872
187	212211	436	212391	-0.030053007156763
187	212211	463	114099	-0.26899827634481
187	212211	466	163251	-0.021381588729127
187	212211	469	210867	-0.14569330401879
187	212211	539	97747	-0.093506261486179
187	212211	545	208851	0.032832293863388
187	212211	587	204771	0.14774532238525
187	212211	624	147441	-0.1090501189034
187	212211	626	81906	-0.019933892702771
187	212211	628	223731	0.058110593891967
187	212211	629	236019	0.0065978882442776
187	212211	630	239091	0.15559145473047
187	212211	642	211446	0.04773786658272
187	212211	651	211449	-0.074241928836385
187	212211	661	210426	0.29845342032765
188	219891	188	219891	8.7872092849344
188	219891	189	222963	0.006666067739441
188	219891	190	235251	0.043403591856606
188	219891	194	187125	0.18722125005609
188	219891	196	211701	0.14638470595745
188	219891	197	218869	-0.074390110786754
188	219891	200	121590	0.034223239257564
188	219891	206	216822	-0.32532386808733
188	219891	208	121593	-0.074626725000926
188	219891	214	216825	0.09068093227648
188	219891	218	162554	-0.025380974682693
188	219891	328	220011	-0.007320352904121
188	219891	350	187251	0.066914799862494
188	219891	352	211827	-0.0966661986057
188	219891	353	218995	-0.1006587694849
188	219891	413	220059	-0.17262862226872
188	219891	437	220071	-0.030053007156763
188	219891	464	121779	-0.26899827634481
188	219891	470	217011	-0.10706935533553
188	219891	542	162771	-0.18414832816644
188	219891	582	97251	-0.24485496270887
188	219891	587	204771	-0.067447354108055
188	219891	623	90097	-0.059458691464152
188	219891	628	223731	-0.037983446115285
188	219891	629	236019	-0.17086300379962
188	219891	631	246771	0.15559145473047
188	219891	635	219637	0.033656341072495
188	219891	663	218106	0.29845342032765
189	222963	189	222963	9.4229505990039
189	222963	190	235251	-0.40235862059526
189	222963	195	190197	0.18722125005609
189	222963	197	218869	-0.047270700084875
189	222963	201	124662	0.034223239257564
189	222963	205	210678	-0.034726516317925
189	222963	206	216822	0.20672488367292
189	222963	209	124665	-0.074626725000926
189	222963	213	210681	0.25000937207683
189	222963	214	216825	-0.25412123406016
189	222963	221	208634	-0.186685307505
189	222963	329	223083	-0.007320352904121
189	222963	351	190323	0.066914799862494
189	222963	353	218995	0.066587916946246
189	222963	414	223131	-0.17262862226872
189	222963	438	223143	-0.030053007156763
189	222963	465	124851	-0.26899827634481
189	222963	469	210867	-0.12641726799986
189	222963	470	217011	-0.014755969965522
189	222963	545	208851	-0.050195091705828
189	222963	585	161763	-0.1608719794862
189	222963	628	223731	0.040514373197947
189	222963	630	239091	-0.17086300379962
189	222963	631	246771	0.0065978882442776
189	222963	636	222709	0.033656341072495
189	222963	644	222198	-0.04773786658272
189	222963	653	222201	0.074241928836385
190	235251	190	235251	8.8104350817367
190	235251	197	218869	0.24316917727808
190	235251	198	233205	-0.15547179970386
190	235251	204	186102	0.074626725000926
190	235251	205	210678	-0.068623744293685
190	235251	212	186105	-0.06370529905326
190	235251	213	210681	-0.082703223704775
190	235251	217	120570	-0.01164505466565
190	235251	219	177914	-0.025380974682693
190	235251	330	235371	-0.007320352904121
190	235251	353	218995	-0.07193431148203
190	235251	354	233331	-0.051101283228323
190	235251	415	235419	-0.17262862226872
190	235251	439	235431	-0.030053007156763
190	235251	468	186291	0.021381588729127
190	235251	469	210867	0.1657334953498
190	235251	541	120787	0.093506261486179
190	235251	543	178131	-0.18414832816644
190	235251	583	112611	-0.24485496270887
190	235251	587	204771	-0.029390073175364
190	235251	629	236019	0.040514373197947
190	235251	630	239091	-0.037983446115285
190	235251	631	246771	0.058110593891967
190	235251	637	234997	0.033656341072495
190	235251	646	234486	-0.04773786658272
190	235251	655	234489	0.074241928836385
191	122101	191	122101	9.1851153886421
191	122101	192	125685	-0.14042349832201
191	122101	194	187125	-0.21378653814012
191	122101	197	218869	0.22108509735209
191	122101	198	233205	-0.13982649287054
191	122101	199	113910	0.23756592303001
191	122101	200	121590	-0.29254999956017
191	122101	207	113913	-0.084653311788681
191	122101	208	121593	-0.07193431148203
191	122101	222	64764	0.025380974682693
191	122101	225	118524	-0.093506261486179
191	122101	331	122221	-0.007320352904121
191	122101	347	122227	-0.20052683662497
191	122101	355	114037	-0.0966661986057
191	122101	356	121717	0.043092385695697
191	122101	416	122269	-0.17262862226872
191	122101	471	97717	-0.1657334953498
191	122101	473	120757	-0.14569330401879
191	122101	508	122311	-0.28717317949796
191	122101	546	64981	0.18414832816644
191	122101	549	118741	0.032832293863388
191	122101	623	90097	-0.19728690866125
191	122101	633	127477	0.16015227080877
191	122101	635	219637	-0.17304976636236
191	122101	637	234997	-0.070251343554047
191	122101	666	120316	0.29845342032765
192	125685	192	125685	8.9081953605241
192	125685	195	190197	-0.069913246435268
192	125685	198	233205	0.12603789742825
192	125685	200	121590	0.22969431519214
192	125685	201	124662	-0.11688282685772
192	125685	208	121593	-0.10650669368698
192	125685	209	124665	0.081612839048832
192	125685	223	97020	0.117201992573
192	125685	225	118524	-0.12057495450567
192	125685	229	254205	-0.16713391538348
192	125685	332	125805	-0.007320352904121
192	125685	348	125811	-0.20052683662497
192	125685	356	121717	0.066587916946246
192	125685	357	124789	-0.1006587694849
192	125685	417	125853	-0.17262862226872
192	125685	472	113589	-0.12641726799986
192	125685	509	125895	-0.28717317949796
192	125685	547	97237	-0.023515676615029
192	125685	549	118741	-0.16277046364638
192	125685	588	64485	0.1608719794862
192	125685	590	110565	-0.067447354108055
192	125685	622	61425	-0.19374454775001
192	125685	633	127477	-0.11317769595947
192	125685	634	190965	-0.32456483643306
192	125685	638	238581	-0.070251343554047
192	125685	639	125430	-0.32456483643306
192	125685	648	125433	-0.17086300379962
192	125685	667	123900	0.29845342032765
193	179445	193	179445	9.5300556378158
193	179445	194	187125	-0.007320352904121
193	179445	195	190197	-0.17262862226872
193	179445	196	211701	-0.20052683662497
193	179445	198	233205	-0.28717317949796
193	179445	199	113910	0.018916857360793
193	179445	202	163062	0.16108451616054
193	179445	203	178934	-0.29254999956017
193	179445	207	113913	0.16108451616054
193	179445	210	163065	0.11525179102915
193	179445	211	178937	-0.07193431148203
193	179445	222	64764	0.01164505466565
193	179445	227	175868	-0.093506261486179
193	179445	333	179565	-0.007320352904121
193	179445	349	179571	-0.20052683662497
193	179445	355	114037	-0.29254999956017
193	179445	358	163189	-0.07193431148203
193	179445	359	179061	0.043092385695697
193	179445	418	179613	-0.17262862226872
193	179445	475	178101	-0.14569330401879
193	179445	510	179655	-0.28717317949796
193	179445	546	64981	-0.093506261486179
193	179445	551	176085	0.032832293863388
193	179445	592	172005	0.14774532238525
193	179445	624	147441	-0.19728690866125
193	179445	632	49140	-0.019933892702771
193	179445	634	190965	0.058110593891967
193	179445	637	234997	0.18417260468183
193	179445	669	177660	0.29845342032765
194	187125	194	187125	9.3502968845814
194	187125	195	190197	0.006666067739441
194	187125	197	218869	-0.35970068539104
194	187125	198	233205	0.22749468835187
194	187125	200	121590	0.018916857360793
194	187125	203	178934	0.23756592303001
194	187125	204	186102	-0.11688282685772
194	187125	208	121593	0.16108451616054
194	187125	211	178937	-0.084653311788681
194	187125	212	186105	0.081612839048832
194	187125	334	187245	-0.007320352904121
194	187125	350	187251	-0.20052683662497
194	187125	356	121717	-0.29254999956017
194	187125	359	179061	-0.0966661986057
194	187125	360	186229	-0.1006587694849
194	187125	419	187293	-0.17262862226872
194	187125	474	162741	-0.1657334953498
194	187125	476	184245	-0.10706935533553
194	187125	511	187335	-0.28717317949796
194	187125	588	64485	-0.24485496270887
194	187125	592	172005	-0.067447354108055
194	187125	634	190965	-0.037983446115285
194	187125	635	219637	0.033656341072495
194	187125	640	186870	-0.32456483643306
194	187125	649	186873	-0.17086300379962
194	187125	671	185340	0.29845342032765
195	190197	195	190197	9.1953567849718
195	190197	198	233205	-0.26823908039684
195	190197	201	124662	0.018916857360793
195	190197	204	186102	0.22969431519214
195	190197	209	124665	0.16108451616054
195	190197	212	186105	-0.10650669368698
195	190197	226	161532	0.117201992573
195	190197	227	175868	-0.186685307505
195	190197	229	254205	0.2017921007629
195	190197	335	190317	-0.007320352904121
195	190197	351	190323	-0.20052683662497
195	190197	357	124789	-0.29254999956017
195	190197	360	186229	0.066587916946246
195	190197	420	190365	-0.17262862226872
195	190197	475	178101	-0.12641726799986
195	190197	476	184245	-0.014755969965522
195	190197	512	190407	-0.28717317949796
195	190197	550	161749	-0.023515676615029
195	190197	551	176085	-0.050195091705828
195	190197	591	159717	0.029390073175364
195	190197	622	61425	0.032341395820082
195	190197	634	190965	0.040514373197947
195	190197	636	222709	0.033656341072495
195	190197	638	238581	-0.20754743661372
195	190197	641	189942	-0.32456483643306
195	190197	650	189945	-0.17086300379962
196	211701	196	211701	9.1600985626898
196	211701	197	218869	-0.18532687746671
196	211701	198	233205	0.15311348007937
196	211701	203	178934	0.072907611075076
196	211701	205	210678	-0.11688282685772
196	211701	211	178937	0.24316917727808
196	211701	213	210681	0.081612839048832
196	211701	223	97020	0.01164505466565
196	211701	228	204540	0.12057495450567
196	211701	336	211821	-0.007320352904121
196	211701	352	211827	-0.20052683662497
196	211701	359	179061	0.066914799862494
196	211701	361	210805	-0.1006587694849
196	211701	421	211869	-0.17262862226872
196	211701	472	113589	-0.26899827634481
196	211701	474	162741	-0.021381588729127
196	211701	477	208821	-0.10706935533553
196	211701	513	211911	-0.28717317949796
196	211701	547	97237	-0.093506261486179
196	211701	552	204757	0.16277046364638
196	211701	624	147441	0.19374454775001
196	211701	635	219637	0.04996263464369
196	211701	638	238581	0.15559145473047
196	211701	642	211446	-0.32456483643306
196	211701	651	211449	-0.17086300379962
196	211701	673	209916	0.29845342032765
197	218869	197	218869	9.5267106384888
197	218869	198	233205	-0.23526123655359
197	218869	204	186102	0.072907611075076
197	218869	205	210678	0.23756592303001
197	218869	206	216822	0.09669851574168
197	218869	212	186105	0.24316917727808
197	218869	213	210681	-0.084653311788681
197	218869	214	216825	0.037146511034777
197	218869	226	161532	-0.025380974682693
197	218869	228	204540	-0.186685307505
197	218869	337	218989	-0.007320352904121
197	218869	353	218995	-0.20052683662497
197	218869	360	186229	0.066914799862494
197	218869	361	210805	-0.0966661986057
197	218869	362	216949	-0.051101283228323
197	218869	422	219037	-0.17262862226872
197	218869	473	120757	-0.26899827634481
197	218869	514	219079	-0.28717317949796
197	218869	550	161749	-0.18414832816644
197	218869	552	204757	-0.050195091705828
197	218869	589	96229	-0.24485496270887
197	218869	623	90097	0.032341395820082
197	218869	635	219637	0.040514373197947
197	218869	636	222709	-0.037983446115285
197	218869	637	234997	-0.17086300379962
197	218869	643	218614	-0.32456483643306
197	218869	652	218617	-0.17086300379962
198	233205	198	233205	9.8039739160348
198	233205	206	216822	0.16108451616054
198	233205	214	216825	0.11525179102915
198	233205	225	118524	-0.01164505466565
198	233205	227	175868	-0.025380974682693
198	233205	228	204540	0.117201992573
198	233205	338	233325	-0.007320352904121
198	233205	354	233331	-0.20052683662497
198	233205	362	216949	-0.07193431148203
198	233205	423	233373	-0.17262862226872
198	233205	476	184245	0.021381588729127
198	233205	477	208821	0.1657334953498
198	233205	515	233415	-0.28717317949796
198	233205	549	118741	0.093506261486179
198	233205	551	176085	-0.18414832816644
198	233205	552	204757	-0.023515676615029
198	233205	590	110565	-0.24485496270887
198	233205	592	172005	0.1608719794862
198	233205	637	234997	-0.11317769595947
198	233205	638	238581	0.16015227080877
198	233205	645	232950	-0.32456483643306
198	233205	654	232953	-0.17086300379962
198	233205	675	231420	-0.29845342032765
199	113910	199	113910	8.7501151642961
199	113910	200	121590	-0.007320352904121
199	113910	201	124662	-0.17262862226872
199	113910	203	178934	-0.21378653814012
199	113910	205	210678	0.22108509735209
199	113910	215	97530	0.11525179102915
199	113910	216	113402	-0.07193431148203
199	113910	222	64764	0.06370529905326
199	113910	224	112380	0.021381588729127
199	113910	339	114030	-0.007320352904121
199	113910	355	114037	-0.21378653814012
199	113910	363	97654	-0.07193431148203
199	113910	364	113526	0.043092385695697
199	113910	424	114078	-0.17262862226872
199	113910	463	114099	0.22108509735209
199	113910	478	64950	0.021381588729127
199	113910	480	112566	-0.14569330401879
199	113910	555	110550	0.032832293863388
199	113910	595	106470	0.14774532238525
199	113910	626	81906	-0.19728690866125
199	113910	632	49140	-0.1090501189034
199	113910	639	125430	0.058110593891967
199	113910	642	211446	-0.17304976636236
199	113910	645	232950	-0.24782344574956
199	113910	665	113148	0.074241928836385
200	121590	200	121590	8.9632461375092
200	121590	201	124662	0.006666067739441
200	121590	204	186102	-0.069913246435268
200	121590	206	216822	0.1048698696529
200	121590	216	113402	-0.084653311788681
200	121590	217	120570	0.081612839048832
200	121590	223	97020	-0.082703223704775
200	121590	225	118524	-0.09068093227648
200	121590	230	250110	-0.16713391538348
200	121590	340	121710	-0.007320352904121
200	121590	356	121717	-0.21378653814012
200	121590	364	113526	-0.0966661986057
200	121590	365	120694	-0.1006587694849
200	121590	425	121758	-0.17262862226872
200	121590	464	121779	0.22108509735209
200	121590	479	97206	-0.1657334953498
200	121590	481	118710	-0.10706935533553
200	121590	553	64470	0.18414832816644
200	121590	595	106470	-0.067447354108055
200	121590	625	57330	-0.19374454775001
200	121590	639	125430	-0.037983446115285
200	121590	640	186870	-0.32456483643306
200	121590	646	234486	-0.070251343554047
200	121590	656	121338	-0.17086300379962
201	124662	201	124662	9.3044757033248
201	124662	217	120570	-0.10650669368698
201	124662	224	112380	-0.25000937207683
201	124662	225	118524	0.25412123406016
201	124662	341	124782	-0.007320352904121
201	124662	357	124789	-0.21378653814012
201	124662	365	120694	0.066587916946246
201	124662	426	124830	-0.17262862226872
201	124662	465	124851	0.22108509735209
201	124662	480	112566	-0.12641726799986
201	124662	481	118710	-0.014755969965522
201	124662	554	96214	-0.023515676615029
201	124662	555	110550	-0.050195091705828
201	124662	593	63462	0.1608719794862
201	124662	594	94182	0.029390073175364
201	124662	639	125430	0.040514373197947
201	124662	641	189942	-0.32456483643306
201	124662	644	222198	0.17304976636236
201	124662	657	124410	-0.17086300379962
201	124662	667	123900	-0.074241928836385
202	163062	202	163062	9.1689101269799
202	163062	203	178934	-0.033867276887872
202	163062	204	186102	0.030053007156763
202	163062	205	210678	0.081405944588498
202	163062	206	216822	-0.28717317949796
202	163062	215	97530	0.16108451616054
202	163062	218	162554	-0.07193431148203
202	163062	222	64764	-0.074626725000926
202	163062	226	161532	0.021381588729127
202	163062	342	163182	-0.007320352904121
202	163062	358	163189	-0.21378653814012
202	163062	363	97654	-0.29254999956017
202	163062	366	162678	0.043092385695697
202	163062	427	163230	-0.17262862226872
202	163062	466	163251	0.22108509735209
202	163062	478	64950	0.26899827634481
202	163062	482	161718	-0.14569330401879
202	163062	556	159702	0.032832293863388
202	163062	596	155622	0.14774532238525
202	163062	640	186870	-0.0065978882442776
202	163062	641	189942	-0.15559145473047
202	163062	642	211446	-0.20754743661372
202	163062	643	218614	0.18417260468183
202	163062	668	162300	0.074241928836385
203	178934	203	178934	9.3048675610595
203	178934	204	186102	-0.18532687746671
203	178934	205	210678	-0.35970068539104
203	178934	216	113402	0.16108451616054
203	178934	218	162554	0.11525179102915
203	178934	219	177914	0.081612839048832
203	178934	227	175868	-0.09068093227648
203	178934	343	179054	-0.007320352904121
203	178934	359	179061	-0.21378653814012
203	178934	364	113526	-0.29254999956017
203	178934	366	162678	-0.07193431148203
203	178934	367	178038	-0.1006587694849
203	178934	428	179102	-0.17262862226872
203	178934	467	179123	0.22108509735209
203	178934	483	176054	-0.10706935533553
203	178934	553	64470	-0.093506261486179
203	178934	557	171990	0.16277046364638
203	178934	632	49140	0.059458691464152
203	178934	640	186870	0.04996263464369
203	178934	642	211446	0.033656341072495
203	178934	646	234486	0.18417260468183
203	178934	658	178682	-0.17086300379962
204	186102	204	186102	9.4203930542469
204	186102	206	216822	-0.2231884057971
204	186102	217	120570	0.16108451616054
204	186102	219	177914	-0.084653311788681
204	186102	220	184058	0.037146511034777
204	186102	226	161532	-0.082703223704775
204	186102	230	250110	0.2017921007629
204	186102	344	186222	-0.007320352904121
204	186102	360	186229	-0.21378653814012
204	186102	365	120694	-0.29254999956017
204	186102	367	178038	-0.0966661986057
204	186102	368	184182	-0.051101283228323
204	186102	429	186270	-0.17262862226872
204	186102	468	186291	0.22108509735209
204	186102	482	161718	-0.1657334953498
204	186102	557	171990	-0.050195091705828
204	186102	593	63462	-0.24485496270887
204	186102	596	155622	0.029390073175364
204	186102	625	57330	0.032341395820082
204	186102	640	186870	0.040514373197947
204	186102	641	189942	-0.037983446115285
204	186102	643	218614	0.033656341072495
204	186102	646	234486	-0.20754743661372
204	186102	659	185850	-0.17086300379962
204	186102	671	185340	-0.074241928836385
205	210678	205	210678	9.1068238584526
205	210678	206	216822	-0.06215800181601
205	210678	219	177914	0.24316917727808
205	210678	221	208634	0.037146511034777
205	210678	224	112380	0.074626725000926
205	210678	226	161532	-0.06370529905326
205	210678	228	204540	-0.25412123406016
205	210678	345	210798	-0.007320352904121
205	210678	361	210805	-0.21378653814012
205	210678	367	178038	0.066914799862494
205	210678	369	208758	-0.051101283228323
205	210678	430	210846	-0.17262862226872
205	210678	469	210867	0.22108509735209
205	210678	480	112566	-0.26899827634481
205	210678	482	161718	-0.021381588729127
205	210678	484	204726	0.014755969965522
205	210678	554	96214	-0.093506261486179
205	210678	626	81906	0.032341395820082
205	210678	642	211446	0.040514373197947
205	210678	643	218614	0.04996263464369
205	210678	644	222198	-0.058110593891967
205	210678	646	234486	-0.0065978882442776
205	210678	661	210426	-0.17086300379962
205	210678	673	209916	-0.074241928836385
206	216822	206	216822	9.5687702846203
206	216822	220	184058	0.24316917727808
206	216822	221	208634	-0.084653311788681
206	216822	225	118524	0.074626725000926
206	216822	228	204540	0.25000937207683
206	216822	346	216942	-0.007320352904121
206	216822	362	216949	-0.21378653814012
206	216822	368	184182	0.066914799862494
206	216822	369	208758	-0.0966661986057
206	216822	431	216990	-0.17262862226872
206	216822	470	217011	0.22108509735209
206	216822	481	118710	-0.26899827634481
206	216822	484	204726	0.12641726799986
206	216822	556	159702	-0.18414832816644
206	216822	594	94182	-0.24485496270887
206	216822	596	155622	0.1608719794862
206	216822	643	218614	-0.11317769595947
206	216822	644	222198	0.16015227080877
206	216822	645	232950	-0.17086300379962
206	216822	662	216570	-0.17086300379962
206	216822	674	216060	-0.074241928836385
207	113913	207	113913	9.1689101269799
207	113913	208	121593	-0.007320352904121
207	113913	209	124665	-0.17262862226872
207	113913	211	178937	-0.21378653814012
207	113913	213	210681	0.22108509735209
207	113913	215	97530	0.16108451616054
207	113913	216	113402	-0.29254999956017
207	113913	222	64764	-0.074626725000926
207	113913	224	112380	0.26899827634481
207	113913	355	114037	-0.033867276887872
207	113913	370	97657	-0.07193431148203
207	113913	371	113529	0.043092385695697
207	113913	448	114093	0.030053007156763
207	113913	463	114099	0.081405944588498
207	113913	486	64953	0.021381588729127
207	113913	488	112569	-0.14569330401879
207	113913	516	114123	-0.28717317949796
207	113913	561	110553	0.032832293863388
207	113913	601	106473	0.14774532238525
207	113913	648	125433	0.058110593891967
207	113913	651	211449	-0.17304976636236
207	113913	654	232953	-0.24782344574956
207	113913	665	113148	-0.04773786658272
208	121593	208	121593	8.8121034683896
208	121593	209	124665	0.006666067739441
208	121593	212	186105	-0.069913246435268
208	121593	214	216825	0.1048698696529
208	121593	216	113402	0.23756592303001
208	121593	217	120570	-0.11688282685772
208	121593	223	97020	-0.068623744293685
208	121593	225	118524	0.32532386808733
208	121593	356	121717	-0.033867276887872
208	121593	371	113529	-0.0966661986057
208	121593	372	120697	-0.1006587694849
208	121593	449	121773	0.030053007156763
208	121593	464	121779	0.081405944588498
208	121593	487	97209	-0.1657334953498
208	121593	489	118713	-0.10706935533553
208	121593	517	121803	-0.28717317949796
208	121593	559	64473	0.18414832816644
208	121593	601	106473	-0.067447354108055
208	121593	623	90097	0.19831291784448
208	121593	648	125433	-0.037983446115285
208	121593	649	186873	-0.32456483643306
208	121593	655	234489	-0.070251343554047
208	121593	656	121338	-0.32456483643306
209	124665	209	124665	8.3523444160273
209	124665	217	120570	0.22969431519214
209	124665	224	112380	0.034726516317925
209	124665	225	118524	-0.20672488367292
209	124665	229	254205	0.094598198853257
209	124665	357	124789	-0.033867276887872
209	124665	372	120697	0.066587916946246
209	124665	450	124845	0.030053007156763
209	124665	465	124851	0.081405944588498
209	124665	488	112569	-0.12641726799986
209	124665	489	118713	-0.014755969965522
209	124665	518	124875	-0.28717317949796
209	124665	560	96217	-0.023515676615029
209	124665	561	110553	-0.050195091705828
209	124665	599	63465	0.1608719794862
209	124665	600	94185	0.029390073175364
209	124665	622	61425	0.068989032383823
209	124665	648	125433	0.040514373197947
209	124665	650	189945	-0.32456483643306
209	124665	653	222201	0.17304976636236
209	124665	657	124410	-0.32456483643306
209	124665	667	123900	0.04773786658272
210	163065	210	163065	9.5159367942448
210	163065	211	178937	-0.033867276887872
210	163065	212	186105	0.030053007156763
210	163065	213	210681	0.081405944588498
210	163065	214	216825	-0.28717317949796
210	163065	215	97530	0.018916857360793
210	163065	218	162554	-0.29254999956017
210	163065	222	64764	0.034223239257564
210	163065	226	161532	0.26899827634481
210	163065	358	163189	-0.033867276887872
210	163065	370	97657	-0.29254999956017
210	163065	373	162681	0.043092385695697
210	163065	451	163245	0.030053007156763
210	163065	466	163251	0.081405944588498
210	163065	486	64953	0.26899827634481
210	163065	490	161721	-0.14569330401879
210	163065	519	163275	-0.28717317949796
210	163065	562	159705	0.032832293863388
210	163065	602	155625	0.14774532238525
210	163065	624	147441	-0.067130315131392
210	163065	647	32760	-0.019933892702771
210	163065	649	186873	-0.0065978882442776
210	163065	650	189945	-0.15559145473047
210	163065	651	211449	-0.20754743661372
210	163065	652	218617	0.18417260468183
210	163065	668	162300	-0.04773786658272
211	178937	211	178937	9.5361227023227
211	178937	212	186105	-0.18532687746671
211	178937	213	210681	-0.35970068539104
211	178937	216	113402	0.018916857360793
211	178937	218	162554	0.16108451616054
211	178937	219	177914	-0.11688282685772
211	178937	227	175868	0.32532386808733
211	178937	359	179061	-0.033867276887872
211	178937	371	113529	-0.29254999956017
211	178937	373	162681	-0.07193431148203
211	178937	374	178041	-0.1006587694849
211	178937	452	179117	0.030053007156763
211	178937	467	179123	0.081405944588498
211	178937	491	176057	-0.10706935533553
211	178937	520	179147	-0.28717317949796
211	178937	559	64473	-0.093506261486179
211	178937	563	171993	0.16277046364638
211	178937	624	147441	0.19831291784448
211	178937	649	186873	0.04996263464369
211	178937	651	211449	0.033656341072495
211	178937	655	234489	0.18417260468183
211	178937	658	178682	-0.32456483643306
212	186105	212	186105	9.0000800167512
212	186105	214	216825	-0.2231884057971
212	186105	217	120570	0.018916857360793
212	186105	219	177914	0.23756592303001
212	186105	220	184058	0.09669851574168
212	186105	226	161532	-0.068623744293685
212	186105	360	186229	-0.033867276887872
212	186105	372	120697	-0.29254999956017
212	186105	374	178041	-0.0966661986057
212	186105	375	184185	-0.051101283228323
212	186105	453	186285	0.030053007156763
212	186105	468	186291	0.081405944588498
212	186105	490	161721	-0.1657334953498
212	186105	521	186315	-0.28717317949796
212	186105	563	171993	-0.050195091705828
212	186105	599	63465	-0.24485496270887
212	186105	602	155625	0.029390073175364
212	186105	649	186873	0.040514373197947
212	186105	650	189945	-0.037983446115285
212	186105	652	218617	0.033656341072495
212	186105	655	234489	-0.20754743661372
212	186105	659	185850	-0.32456483643306
212	186105	671	185340	0.04773786658272
213	210681	213	210681	9.2905527886212
213	210681	214	216825	-0.06215800181601
213	210681	219	177914	0.072907611075076
213	210681	221	208634	0.09669851574168
213	210681	224	112380	-0.034223239257564
213	210681	226	161532	0.074626725000926
213	210681	228	204540	0.20672488367292
213	210681	361	210805	-0.033867276887872
213	210681	374	178041	0.066914799862494
213	210681	376	208761	-0.051101283228323
213	210681	454	210861	0.030053007156763
213	210681	469	210867	0.081405944588498
213	210681	488	112569	-0.26899827634481
213	210681	490	161721	-0.021381588729127
213	210681	492	204729	0.014755969965522
213	210681	522	210891	-0.28717317949796
213	210681	560	96217	-0.093506261486179
213	210681	624	147441	-0.068989032383823
213	210681	651	211449	0.040514373197947
213	210681	652	218617	0.04996263464369
213	210681	653	222201	-0.058110593891967
213	210681	655	234489	-0.0065978882442776
213	210681	661	210426	-0.32456483643306
213	210681	673	209916	0.04773786658272
214	216825	214	216825	9.5076546865886
214	216825	220	184058	0.072907611075076
214	216825	221	208634	0.23756592303001
214	216825	225	118524	-0.034223239257564
214	216825	228	204540	-0.034726516317925
214	216825	362	216949	-0.033867276887872
214	216825	375	184185	0.066914799862494
214	216825	376	208761	-0.0966661986057
214	216825	455	217005	0.030053007156763
214	216825	470	217011	0.081405944588498
214	216825	489	118713	-0.26899827634481
214	216825	492	204729	0.12641726799986
214	216825	523	217035	-0.28717317949796
214	216825	562	159705	-0.18414832816644
214	216825	600	94185	-0.24485496270887
214	216825	602	155625	0.1608719794862
214	216825	623	90097	0.11818152493392
214	216825	652	218617	-0.11317769595947
214	216825	653	222201	0.16015227080877
214	216825	654	232953	-0.17086300379962
214	216825	662	216570	-0.32456483643306
214	216825	674	216060	0.04773786658272
215	97530	215	97530	8.7500792689311
215	97530	216	113402	-0.033867276887872
215	97530	217	120570	0.030053007156763
215	97530	218	162554	-0.21378653814012
215	97530	221	208634	0.13982649287054
215	97530	222	64764	0.18722125005609
215	97530	223	97020	0.066914799862494
215	97530	363	97654	-0.033867276887872
215	97530	370	97657	-0.21378653814012
215	97530	377	64890	0.066914799862494
215	97530	378	97146	0.043092385695697
215	97530	456	97710	0.030053007156763
215	97530	494	96186	-0.14569330401879
215	97530	539	97747	0.13982649287054
215	97530	565	94170	0.032832293863388
215	97530	604	90090	0.14774532238525
215	97530	626	81906	-0.067130315131392
215	97530	647	32760	-0.1090501189034
215	97530	656	121338	-0.0065978882442776
215	97530	657	124410	-0.15559145473047
215	97530	661	210426	0.070251343554047
215	97530	662	216570	-0.24782344574956
216	113402	216	113402	9.0049849688159
216	113402	217	120570	-0.18532687746671
216	113402	219	177914	-0.069913246435268
216	113402	221	208634	0.1048698696529
216	113402	223	97020	0.24316917727808
216	113402	224	112380	-0.074390110786754
216	113402	364	113526	-0.033867276887872
216	113402	371	113529	-0.21378653814012
216	113402	378	97146	-0.07193431148203
216	113402	379	112506	-0.1006587694849
216	113402	457	113582	0.030053007156763
216	113402	493	64442	0.021381588729127
216	113402	495	110522	-0.10706935533553
216	113402	540	113619	0.13982649287054
216	113402	566	106458	0.16277046364638
216	113402	626	81906	0.19831291784448
216	113402	656	121338	0.04996263464369
216	113402	658	178682	-0.32456483643306
216	113402	664	232442	-0.24782344574956
216	113402	665	113148	0.033656341072495
217	120570	217	120570	8.8481379279401
217	120570	224	112380	0.14638470595745
217	120570	225	118524	-0.15547179970386
217	120570	230	250110	0.094598198853257
217	120570	365	120694	-0.033867276887872
217	120570	372	120697	-0.21378653814012
217	120570	379	112506	-0.0966661986057
217	120570	380	118650	-0.051101283228323
217	120570	458	120750	0.030053007156763
217	120570	494	96186	-0.1657334953498
217	120570	541	120787	0.13982649287054
217	120570	564	63450	0.18414832816644
217	120570	566	106458	-0.050195091705828
217	120570	604	90090	0.029390073175364
217	120570	625	57330	0.068989032383823
217	120570	656	121338	0.040514373197947
217	120570	657	124410	-0.037983446115285
217	120570	659	185850	-0.32456483643306
217	120570	663	218106	0.17304976636236
217	120570	666	120316	0.033656341072495
218	162554	218	162554	9.44928358834
218	162554	219	177914	0.043403591856606
218	162554	220	184058	-0.15311348007937
218	162554	221	208634	-0.22749468835187
218	162554	223	97020	0.072907611075076
218	162554	226	161532	-0.074390110786754
218	162554	366	162678	-0.033867276887872
218	162554	373	162681	-0.21378653814012
218	162554	378	97146	-0.29254999956017
218	162554	381	161658	-0.1006587694849
218	162554	459	162734	0.030053007156763
218	162554	493	64442	0.26899827634481
218	162554	496	159674	-0.10706935533553
218	162554	542	162771	0.13982649287054
218	162554	567	155610	0.16277046364638
218	162554	605	147434	0.067447354108055
218	162554	647	32760	0.059458691464152
218	162554	658	178682	-0.17086300379962
218	162554	660	189434	-0.15559145473047
218	162554	663	218106	0.18417260468183
218	162554	668	162300	0.033656341072495
219	177914	219	177914	8.8372504150402
219	177914	220	184058	-0.06215800181601
219	177914	221	208634	-0.2231884057971
219	177914	224	112380	0.072907611075076
219	177914	226	161532	0.24316917727808
219	177914	227	175868	-0.15547179970386
219	177914	367	178038	-0.033867276887872
219	177914	374	178041	-0.21378653814012
219	177914	379	112506	-0.29254999956017
219	177914	381	161658	-0.07193431148203
219	177914	382	175994	-0.051101283228323
219	177914	460	178094	0.030053007156763
219	177914	497	171962	0.014755969965522
219	177914	543	178131	0.13982649287054
219	177914	564	63450	-0.093506261486179
219	177914	605	147434	0.029390073175364
219	177914	658	178682	0.040514373197947
219	177914	659	185850	0.04996263464369
219	177914	660	189434	-0.058110593891967
219	177914	661	210426	0.033656341072495
219	177914	669	177660	0.033656341072495
220	184058	220	184058	8.8962646385785
220	184058	225	118524	0.072907611075076
220	184058	227	175868	0.14638470595745
220	184058	368	184182	-0.033867276887872
220	184058	375	184185	-0.21378653814012
220	184058	380	118650	-0.29254999956017
220	184058	382	175994	-0.0966661986057
220	184058	461	184238	0.030053007156763
220	184058	496	159674	-0.1657334953498
220	184058	497	171962	0.12641726799986
220	184058	544	184275	0.13982649287054
220	184058	567	155610	0.023515676615029
220	184058	603	61418	-0.24485496270887
220	184058	625	57330	0.11818152493392
220	184058	659	185850	-0.11317769595947
220	184058	660	189434	0.16015227080877
220	184058	662	216570	0.033656341072495
220	184058	664	232442	-0.20754743661372
220	184058	670	183804	0.033656341072495
221	208634	221	208634	9.1426160242892
221	208634	227	175868	0.18722125005609
221	208634	228	204540	-0.047270700084875
221	208634	369	208758	-0.033867276887872
221	208634	376	208761	-0.21378653814012
221	208634	382	175994	0.066914799862494
221	208634	383	204666	0.066587916946246
221	208634	462	208814	0.030053007156763
221	208634	495	110522	-0.26899827634481
221	208634	496	159674	-0.021381588729127
221	208634	545	208851	0.13982649287054
221	208634	565	94170	-0.093506261486179
221	208634	605	147434	0.1608719794862
221	208634	626	81906	0.11818152493392
221	208634	661	210426	-0.11317769595947
221	208634	662	216570	0.04996263464369
221	208634	664	232442	-0.0065978882442776
221	208634	672	208380	0.033656341072495
222	64764	222	64764	9.2543007134204
222	64764	223	97020	-0.20052683662497
222	64764	224	112380	-0.081405944588498
222	64764	225	118524	0.28717317949796
222	64764	226	161532	-0.22108509735209
222	64764	227	175868	0.13982649287054
222	64764	377	64890	-0.20052683662497
222	64764	385	64380	0.043092385695697
222	64764	478	64950	-0.081405944588498
222	64764	486	64953	-0.22108509735209
222	64764	499	63420	-0.14569330401879
222	64764	531	64974	0.28717317949796
222	64764	546	64981	0.13982649287054
222	64764	570	61404	0.032832293863388
222	64764	609	57324	0.14774532238525
222	64764	632	49140	-0.067130315131392
222	64764	647	32760	-0.19728690866125
222	64764	665	113148	0.20754743661372
222	64764	666	120316	-0.18417260468183
222	64764	668	162300	0.17304976636236
222	64764	669	177660	0.070251343554047
222	64764	670	183804	-0.24782344574956
223	97020	223	97020	9.0223044824337
223	97020	224	112380	0.043403591856606
223	97020	225	118524	-0.15311348007937
223	97020	226	161532	-0.069913246435268
223	97020	228	204540	0.12603789742825
223	97020	378	97146	-0.20052683662497
223	97020	385	64380	0.066914799862494
223	97020	386	96124	-0.1006587694849
223	97020	479	97206	-0.081405944588498
223	97020	487	97209	-0.22108509735209
223	97020	500	94140	-0.10706935533553
223	97020	532	97230	0.28717317949796
223	97020	547	97237	0.13982649287054
223	97020	571	90076	0.16277046364638
223	97020	610	81900	0.067447354108055
223	97020	647	32760	0.19374454775001
223	97020	665	113148	-0.17086300379962
223	97020	667	123900	-0.15559145473047
223	97020	668	162300	-0.32456483643306
223	97020	673	209916	0.070251343554047
223	97020	674	216060	-0.24782344574956
224	112380	224	112380	8.8756943509669
224	112380	225	118524	-0.06215800181601
224	112380	379	112506	-0.20052683662497
224	112380	386	96124	-0.07193431148203
224	112380	387	110460	-0.051101283228323
224	112380	480	112566	-0.081405944588498
224	112380	488	112569	-0.22108509735209
224	112380	499	63420	0.021381588729127
224	112380	501	106428	0.014755969965522
224	112380	533	112590	0.28717317949796
224	112380	548	112597	0.13982649287054
224	112380	610	81900	0.029390073175364
224	112380	632	49140	0.068989032383823
224	112380	665	113148	0.040514373197947
224	112380	666	120316	0.04996263464369
224	112380	667	123900	-0.058110593891967
224	112380	669	177660	-0.32456483643306
224	112380	673	209916	0.17304976636236
224	112380	675	231420	-0.24782344574956
225	118524	225	118524	9.5334559758305
225	118524	380	118650	-0.20052683662497
225	118524	387	110460	-0.0966661986057
225	118524	481	118710	-0.081405944588498
225	118524	489	118713	-0.22108509735209
225	118524	500	94140	-0.1657334953498
225	118524	501	106428	0.12641726799986
225	118524	534	118734	0.28717317949796
225	118524	549	118741	0.13982649287054
225	118524	570	61404	0.18414832816644
225	118524	571	90076	0.023515676615029
225	118524	609	57324	-0.1608719794862
225	118524	666	120316	-0.11317769595947
225	118524	667	123900	0.16015227080877
225	118524	670	183804	-0.32456483643306
225	118524	674	216060	0.17304976636236
225	118524	675	231420	0.070251343554047
226	161532	226	161532	9.3333049161694
226	161532	227	175868	-0.23526123655359
226	161532	228	204540	-0.26823908039684
226	161532	381	161658	-0.20052683662497
226	161532	386	96124	-0.29254999956017
226	161532	388	159612	-0.051101283228323
226	161532	482	161718	-0.081405944588498
226	161532	490	161721	-0.22108509735209
226	161532	499	63420	0.26899827634481
226	161532	502	155580	0.014755969965522
226	161532	535	161742	0.28717317949796
226	161532	550	161749	0.13982649287054
226	161532	572	147420	0.050195091705828
226	161532	647	32760	-0.032341395820082
226	161532	668	162300	0.040514373197947
226	161532	669	177660	-0.17086300379962
226	161532	671	185340	0.0065978882442776
226	161532	673	209916	0.20754743661372
227	175868	227	175868	9.2028835943225
227	175868	382	175994	-0.20052683662497
227	175868	387	110460	-0.29254999956017
227	175868	388	159612	-0.07193431148203
227	175868	389	171900	0.066587916946246
227	175868	483	176054	-0.081405944588498
227	175868	491	176057	-0.22108509735209
227	175868	536	176078	0.28717317949796
227	175868	551	176085	0.13982649287054
227	175868	570	61404	-0.093506261486179
227	175868	572	147420	0.023515676615029
227	175868	632	49140	0.11818152493392
227	175868	669	177660	-0.11317769595947
227	175868	670	183804	0.04996263464369
227	175868	672	208380	0.033656341072495
227	175868	675	231420	-0.18417260468183
228	204540	228	204540	9.8220741538416
228	204540	383	204666	-0.20052683662497
228	204540	389	171900	0.066914799862494
228	204540	484	204726	-0.081405944588498
228	204540	492	204729	-0.22108509735209
228	204540	501	106428	-0.26899827634481
228	204540	502	155580	-0.021381588729127
228	204540	537	204750	0.28717317949796
228	204540	552	204757	0.13982649287054
228	204540	571	90076	-0.093506261486179
228	204540	572	147420	0.18414832816644
228	204540	610	81900	0.24485496270887
228	204540	672	208380	-0.037983446115285
228	204540	673	209916	-0.16015227080877
228	204540	674	216060	0.058110593891967
228	204540	675	231420	0.15559145473047
229	254205	229	254205	8.910179327261
229	254205	230	250110	0.22969431519214
229	254205	384	254331	-0.20052683662497
229	254205	390	250237	0.066587916946246
229	254205	485	254391	-0.081405944588498
229	254205	503	242109	-0.12641726799986
229	254205	504	248253	-0.014755969965522
229	254205	538	254415	0.28717317949796
229	254205	573	225757	-0.023515676615029
229	254205	574	240093	-0.050195091705828
229	254205	575	247261	0.16277046364638
229	254205	611	193005	0.1608719794862
229	254205	612	223725	0.029390073175364
229	254205	614	239085	0.067447354108055
229	254205	615	246765	-0.14774532238525
229	254205	633	127477	0.11818152493392
229	254205	634	190965	0.068989032383823
229	254205	636	222709	-0.19831291784448
229	254205	638	238581	0.067130315131392
229	254205	648	125433	0.032341395820082
229	254205	650	189945	-0.19374454775001
229	254205	653	222201	0.19728690866125
229	254205	667	123900	-0.019933892702771
230	250110	230	250110	9.7794932770973
230	250110	390	250237	-0.21378653814012
230	250110	391	242046	-0.0966661986057
230	250110	392	248190	-0.051101283228323
230	250110	498	250299	0.22108509735209
230	250110	505	225726	-0.1657334953498
230	250110	507	247230	0.10706935533553
230	250110	558	250327	-0.13982649287054
230	250110	576	192990	0.18414832816644
230	250110	578	235998	-0.050195091705828
230	250110	580	246750	0.032832293863388
230	250110	616	127470	0.24485496270887
230	250110	618	219630	0.029390073175364
230	250110	620	234990	0.067447354108055
230	250110	640	186870	0.068989032383823
230	250110	643	218614	-0.19831291784448
230	250110	646	234486	0.067130315131392
230	250110	656	121338	0.032341395820082
230	250110	659	185850	-0.19374454775001
230	250110	663	218106	0.19728690866125
230	250110	666	120316	-0.059458691464152
230	250110	671	185340	0.1090501189034
231	126735	231	126735	9.8864547344491
231	126735	234	122647	0.069481398180277
231	126735	236	114459	-0.20429354110719
231	126735	238	98077	-0.19958740035836
231	126735	239	65310	-0.06125181738457
231	126735	242	254751	-0.19976323725641
231	126735	243	114471	0.019180090037541
231	126735	245	98091	0.056367688188929
231	126735	246	65325	0.031157176829542
231	126735	249	249135	0.2259566711246
231	126735	271	126270	-0.24782344574956
231	126735	279	98119	0.13438296639052
231	126735	280	65355	0.13128729752771
231	126735	283	240975	-0.29845342032765
231	126735	285	248655	0.011524802149408
231	126735	300	126301	-0.18417260468183
231	126735	309	125790	0.26122884871993
231	126735	323	126315	0.15559145473047
231	126735	332	125805	0.067606266147565
231	126735	341	124782	-0.27177797888022
231	126735	393	65415	-0.25452288855466
231	126735	394	129423	-0.14947064682619
231	126735	396	224655	-0.04773786658272
231	126735	399	240527	0.29438351059344
231	126735	400	247695	-0.26122884871993
231	126735	408	126363	0.0065978882442776
231	126735	417	125853	0.002866857883855
231	126735	426	124830	-0.011524802149408
231	126735	432	126375	0.058110593891967
231	126735	441	125867	-0.20217644124914
231	126735	450	124845	0.060094458797835
231	126735	509	125895	0.078864453279248
231	126735	518	124875	0.13521253229513
231	126735	534	118734	0.19976323725641
232	188175	232	188175	8.8112689011531
232	188175	234	122647	0.23756592303001
232	188175	235	179991	-0.086310405168933
232	188175	237	163611	-0.25365459685018
232	188175	239	65310	0.025629290617849
232	188175	241	251167	-0.2275073351952
232	188175	244	163623	0.20429354110719
232	188175	246	65325	-0.06125181738457
232	188175	249	249135	0.035631630854307
232	188175	250	250671	0.15023614699459
232	188175	273	187710	-0.24782344574956
232	188175	280	65355	0.034454147278821
232	188175	281	194895	-0.043161036982962
232	188175	285	248655	-0.060094458797835
232	188175	302	187741	-0.18417260468183
232	188175	311	187230	0.26122884871993
232	188175	325	187755	0.15559145473047
232	188175	334	187245	0.067606266147565
232	188175	344	186222	-0.27177797888022
232	188175	393	65415	0.098332972606564
232	188175	395	193935	-0.094169535235554
232	188175	398	236943	-0.074241928836385
232	188175	400	247695	-0.067606266147565
232	188175	410	187803	0.0065978882442776
232	188175	419	187293	0.002866857883855
232	188175	429	186270	-0.011524802149408
232	188175	434	187815	0.058110593891967
232	188175	443	187307	-0.20217644124914
232	188175	453	186285	0.060094458797835
232	188175	461	184238	0.26280592379771
232	188175	511	187335	0.078864453279248
232	188175	521	186315	0.13521253229513
232	188175	529	184269	-0.15023614699459
233	212751	233	212751	8.7526495266299
233	212751	235	179991	0.14638470595745
233	212751	236	114459	0.068623744293685
233	212751	237	163611	0.082703223704775
233	212751	238	98077	0.025380974682693
233	212751	240	243999	-0.085965615152223
233	212751	243	114471	0.034726516317925
233	212751	244	163623	-0.25000937207683
233	212751	245	98091	-0.117201992573
233	212751	247	227631	0.14682004738017
233	212751	248	242991	-0.033256188797353
233	212751	275	212286	-0.24782344574956
233	212751	279	98119	0.186685307505
233	212751	282	226639	-0.17878101492356
233	212751	283	240975	0.032068467768876
233	212751	284	242511	0.13521253229513
233	212751	304	212317	-0.18417260468183
233	212751	313	211806	0.26122884871993
233	212751	327	212331	0.15559145473047
233	212751	336	211821	0.067606266147565
233	212751	345	210798	-0.27177797888022
233	212751	396	224655	0.018704347408977
233	212751	397	226191	0.078864453279248
233	212751	398	236943	0.17382833303117
233	212751	399	240527	-0.20217644124914
233	212751	412	212379	0.0065978882442776
233	212751	421	211869	0.002866857883855
233	212751	430	210846	-0.011524802149408
233	212751	436	212391	0.058110593891967
233	212751	445	211883	-0.20217644124914
233	212751	454	210861	0.060094458797835
233	212751	462	208814	0.26280592379771
233	212751	513	211911	0.078864453279248
233	212751	522	210891	0.13521253229513
233	212751	530	208845	-0.15023614699459
233	212751	537	204750	-0.19976323725641
234	122647	234	122647	9.5762649377066
234	122647	236	114459	-0.084653311788681
234	122647	238	98077	-0.082703223704775
234	122647	239	65310	-0.025380974682693
234	122647	241	251167	-0.16713391538348
234	122647	243	114471	0.069481398180277
234	122647	251	65331	0.19958740035836
234	122647	256	248631	0.26280592379771
234	122647	279	98119	0.031310024939942
234	122647	286	129367	-0.043161036982962
234	122647	290	236887	-0.29845342032765
234	122647	292	247639	-0.27177797888022
234	122647	308	122206	-0.070251343554047
234	122647	347	122227	0.15559145473047
234	122647	356	121717	0.067606266147565
234	122647	365	120694	-0.27177797888022
234	122647	393	65415	0.13385357788221
234	122647	401	128407	-0.094169535235554
234	122647	404	220567	-0.04773786658272
234	122647	406	236439	0.29438351059344
234	122647	416	122269	-0.20754743661372
234	122647	425	121758	0.29438351059344
234	122647	464	121779	-0.20217644124914
234	122647	473	120757	0.060094458797835
234	122647	481	118710	0.26280592379771
234	122647	508	122311	0.16015227080877
234	122647	541	120787	0.13521253229513
234	122647	549	118741	-0.15023614699459
235	179991	235	179991	8.8624085789922
235	179991	236	114459	0.16108451616054
235	179991	237	163611	0.11525179102915
235	179991	239	65310	-0.01164505466565
235	179991	240	243999	-0.2017921007629
235	179991	243	114471	0.22969431519214
235	179991	244	163623	-0.10650669368698
235	179991	251	65331	-0.117201992573
235	179991	252	194871	0.14682004738017
235	179991	254	240951	0.035631630854307
235	179991	255	242487	0.15023614699459
235	179991	287	193879	-0.17878101492356
235	179991	290	236887	0.051668332535173
235	179991	291	240471	-0.060094458797835
235	179991	310	179550	-0.070251343554047
235	179991	349	179571	0.15559145473047
235	179991	359	179061	0.067606266147565
235	179991	367	178038	-0.27177797888022
235	179991	393	65415	0.12057495450567
235	179991	402	191895	0.018704347408977
235	179991	403	193431	0.078864453279248
235	179991	406	236439	-0.002866857883855
235	179991	407	239511	-0.067606266147565
235	179991	418	179613	-0.20754743661372
235	179991	428	179102	0.29438351059344
235	179991	467	179123	-0.20217644124914
235	179991	475	178101	0.060094458797835
235	179991	483	176054	0.26280592379771
235	179991	510	179655	0.16015227080877
235	179991	543	178131	0.13521253229513
235	179991	551	176085	-0.15023614699459
235	179991	557	171990	-0.19976323725641
236	114459	236	114459	10.326181929675
236	114459	238	98077	0.24316917727808
236	114459	239	65310	0.074626725000926
236	114459	240	243999	-0.094598198853257
236	114459	243	114471	-0.40235862059526
236	114459	245	98091	-0.10650669368698
236	114459	251	65331	-0.25000937207683
236	114459	257	129339	0.14682004738017
236	114459	261	236859	-0.2259566711246
236	114459	262	240443	0.26280592379771
236	114459	280	65355	0.25412123406016
236	114459	293	128347	-0.17878101492356
236	114459	298	236379	-0.011524802149408
236	114459	299	239451	-0.27177797888022
236	114459	371	113529	0.067606266147565
236	114459	379	112506	-0.27177797888022
236	114459	408	126363	0.018704347408977
236	114459	409	127899	0.078864453279248
236	114459	412	212379	-0.04773786658272
236	114459	415	235419	0.26122884871993
236	114459	424	114078	0.17304976636236
236	114459	463	114099	-0.058110593891967
236	114459	488	112569	0.060094458797835
236	114459	495	110522	0.26280592379771
236	114459	516	114123	0.16015227080877
236	114459	540	113619	-0.078864453279248
236	114459	561	110553	-0.15023614699459
236	114459	566	106458	-0.19976323725641
237	163611	237	163611	9.46217750258
237	163611	238	98077	0.072907611075076
237	163611	239	65310	-0.034223239257564
237	163611	244	163623	-0.40235862059526
237	163611	245	98091	0.22969431519214
237	163611	251	65331	0.034726516317925
237	163611	258	193851	0.033256188797353
237	163611	259	224571	0.035631630854307
237	163611	260	226107	0.15023614699459
237	163611	280	65355	-0.20672488367292
237	163611	294	191835	-0.032068467768876
237	163611	295	193371	-0.13521253229513
237	163611	296	220507	0.051668332535173
237	163611	297	224091	-0.060094458797835
237	163611	373	162681	0.067606266147565
237	163611	381	161658	-0.27177797888022
237	163611	410	187803	-0.17382833303117
237	163611	411	191387	0.20217644124914
237	163611	412	212379	0.074241928836385
237	163611	413	220059	-0.002866857883855
237	163611	414	223131	-0.067606266147565
237	163611	427	163230	0.17304976636236
237	163611	466	163251	-0.058110593891967
237	163611	490	161721	0.060094458797835
237	163611	496	159674	0.26280592379771
237	163611	519	163275	0.16015227080877
237	163611	542	162771	-0.078864453279248
237	163611	562	159705	-0.15023614699459
237	163611	567	155610	-0.19976323725641
238	98077	238	98077	9.9125529082724
238	98077	239	65310	0.072907611075076
238	98077	246	65325	-0.047270700084875
238	98077	264	128317	0.033256188797353
238	98077	267	220477	-0.2259566711246
238	98077	268	224061	0.26280592379771
238	98077	279	98119	-0.26823908039684
238	98077	300	126301	-0.032068467768876
238	98077	301	127837	-0.13521253229513
238	98077	304	212317	0.29845342032765
238	98077	305	219997	-0.011524802149408
238	98077	306	223069	-0.27177797888022
238	98077	370	97657	-0.15559145473047
238	98077	386	96124	-0.27177797888022
238	98077	416	122269	-0.17382833303117
238	98077	417	125853	0.20217644124914
238	98077	421	211869	-0.29438351059344
238	98077	422	219037	0.26122884871993
238	98077	471	97717	-0.058110593891967
238	98077	487	97209	0.20217644124914
238	98077	500	94140	0.26280592379771
238	98077	524	97741	0.16015227080877
238	98077	547	97237	-0.078864453279248
238	98077	560	96217	-0.13521253229513
238	98077	571	90076	-0.19976323725641
239	65310	239	65310	9.0415025201538
239	65310	271	126270	-0.035631630854307
239	65310	272	127806	-0.15023614699459
239	65310	273	187710	-0.2259566711246
239	65310	274	191294	0.26280592379771
239	65310	308	122206	-0.051668332535173
239	65310	309	125790	0.060094458797835
239	65310	310	179550	0.29845342032765
239	65310	311	187230	-0.011524802149408
239	65310	312	190302	-0.27177797888022
239	65310	377	64890	-0.15559145473047
239	65310	385	64380	-0.067606266147565
239	65310	393	65415	-0.12603789742825
239	65310	424	114078	-0.074241928836385
239	65310	425	121758	0.002866857883855
239	65310	426	124830	0.067606266147565
239	65310	427	163230	0.04773786658272
239	65310	428	179102	-0.29438351059344
239	65310	429	186270	0.26122884871993
239	65310	478	64950	-0.058110593891967
239	65310	493	64442	0.20217644124914
239	65310	499	63420	-0.060094458797835
239	65310	531	64974	0.16015227080877
239	65310	553	64470	-0.078864453279248
239	65310	564	63450	-0.13521253229513
239	65310	570	61404	0.15023614699459
240	243999	240	243999	8.9180052646535
240	243999	241	251167	-0.18532687746671
240	243999	242	254751	0.17262862226872
240	243999	247	227631	-0.10650669368698
240	243999	248	242991	-0.054439553205435
240	243999	252	194871	-0.25000937207683
240	243999	254	240951	-0.18518595334335
240	243999	255	242487	0.12641726799986
240	243999	257	129339	-0.117201992573
240	243999	261	236859	0.10842950047203
240	243999	262	240443	0.023515676615029
240	243999	269	236349	-0.1608719794862
240	243999	275	212286	-0.11931788575059
240	243999	281	194895	0.25412123406016
240	243999	283	240975	0.10369438705797
240	243999	284	242511	0.014755969965522
240	243999	286	129367	0.186685307505
240	243999	290	236887	0.042967943238837
240	243999	291	240471	0.050195091705828
240	243999	298	236379	-0.029390073175364
240	243999	304	212317	0.12342670577144
240	243999	310	179550	0.037878693889077
240	243999	313	211806	0.032341395820082
240	243999	391	242046	0.27177797888022
240	243999	394	129423	-0.12057495450567
240	243999	398	236943	0.055404495894468
240	243999	399	240527	-0.16277046364638
240	243999	406	236439	-0.067447354108055
240	243999	412	212379	0.07398259074797
240	243999	418	179613	0.040893794588774
240	243999	421	211869	-0.19374454775001
240	243999	424	114078	0.0074752097635393
240	243999	428	179102	-0.059458691464152
240	243999	503	242109	-0.060094458797835
240	243999	506	240062	-0.26280592379771
240	243999	568	242139	-0.13521253229513
240	243999	574	240093	0.15023614699459
240	243999	578	235998	0.19976323725641
241	251167	241	251167	8.7085146797087
241	251167	242	254751	-0.14042349832201
241	251167	248	242991	0.069481398180277
241	251167	249	249135	-0.11029830019804
241	251167	250	250671	0.066587916946246
241	251167	253	226615	-0.20429354110719
241	251167	258	193851	-0.19958740035836
241	251167	261	236859	-0.13438296639052
241	251167	263	247611	0.023515676615029
241	251167	264	128317	-0.06125181738457
241	251167	267	220477	-0.13128729752771
241	251167	273	187710	-0.0402910482257
241	251167	278	235326	0.11818152493392
241	251167	282	226639	0.031310024939942
241	251167	287	193879	0.073495847105635
241	251167	290	236887	0.085111649541586
241	251167	292	247639	0.050195091705828
241	251167	293	128347	0.034454147278821
241	251167	296	220507	0.25013161633837
241	251167	302	187741	0.13825997218109
241	251167	307	235357	0.068989032383823
241	251167	308	122206	0.025273328248157
241	251167	314	218974	0.032341395820082
241	251167	390	250237	0.067606266147565
241	251167	395	193935	0.13385357788221
241	251167	398	236943	0.042967943238837
241	251167	400	247695	-0.16277046364638
241	251167	401	128407	0.098332972606564
241	251167	404	220567	-0.12633702700655
241	251167	410	187803	-0.12342670577144
241	251167	415	235419	-0.19831291784448
241	251167	416	122269	-0.037878693889077
241	251167	422	219037	-0.19374454775001
241	251167	429	186270	-0.059458691464152
241	251167	498	250299	-0.20217644124914
241	251167	507	247230	-0.26280592379771
241	251167	558	250327	0.078864453279248
241	251167	575	247261	0.15023614699459
242	254751	242	254751	8.7630397391603
242	254751	250	250671	0.042212949252928
242	254751	255	242487	-0.019180090037541
242	254751	256	248631	0.045704413100008
242	254751	260	226107	-0.056367688188929
242	254751	262	240443	-0.13438296639052
242	254751	263	247611	0.10842950047203
242	254751	266	193341	-0.031157176829542
242	254751	268	224061	-0.13128729752771
242	254751	270	239421	0.25452288855466
242	254751	272	127806	-0.0056953979150775
242	254751	274	191294	-0.0402910482257
242	254751	277	223038	0.11931788575059
242	254751	284	242511	0.045704413100008
242	254751	285	248655	-0.18731996230987
242	254751	289	226135	-0.13438296639052
242	254751	291	240471	0.085111649541586
242	254751	292	247639	0.042967943238837
242	254751	295	193371	-0.13128729752771
242	254751	297	224091	0.25013161633837
242	254751	299	239451	-0.12633702700655
242	254751	301	127837	-0.0402910482257
242	254751	303	191325	0.13825997218109
242	254751	306	223069	-0.12342670577144
242	254751	309	125790	0.025273328248157
242	254751	312	190302	-0.037878693889077
242	254751	384	254331	-0.15559145473047
242	254751	397	226191	0.10842950047203
242	254751	399	240527	0.042967943238837
242	254751	400	247695	0.055404495894468
242	254751	403	193431	0.25452288855466
242	254751	405	224151	-0.12633702700655
242	254751	407	239511	-0.025173868174272
242	254751	409	127899	0.11931788575059
242	254751	411	191387	-0.12342670577144
242	254751	414	223131	-0.07398259074797
242	254751	417	125853	-0.037878693889077
242	254751	420	190365	-0.040893794588774
242	254751	426	124830	-0.0074752097635393
242	254751	485	254391	-0.058110593891967
242	254751	538	254415	0.16015227080877
242	254751	580	246750	-0.19976323725641
243	114471	243	114471	9.6855035072763
243	114471	245	98091	0.11525179102915
243	114471	246	65325	0.06370529905326
243	114471	248	242991	-0.16713391538348
243	114471	251	65331	0.082703223704775
243	114471	254	240951	0.047378011687415
243	114471	255	242487	0.19976323725641
243	114471	279	98119	0.037146511034777
243	114471	316	128359	-0.17878101492356
243	114471	321	236391	-0.011524802149408
243	114471	322	239463	-0.27177797888022
243	114471	339	114030	-0.070251343554047
243	114471	355	114037	0.18417260468183
243	114471	364	113526	-0.26122884871993
243	114471	393	65415	0.09068093227648
243	114471	432	126375	0.018704347408977
243	114471	433	127911	0.078864453279248
243	114471	436	212391	-0.04773786658272
243	114471	439	235431	0.26122884871993
243	114471	448	114093	-0.20754743661372
243	114471	457	113582	0.29438351059344
243	114471	463	114099	-0.0065978882442776
243	114471	472	113589	-0.002866857883855
243	114471	480	112566	0.011524802149408
243	114471	583	112611	0.13521253229513
243	114471	590	110565	-0.15023614699459
243	114471	595	106470	-0.19976323725641
244	163623	244	163623	9.425085625402
244	163623	245	98091	0.16108451616054
244	163623	246	65325	-0.074626725000926
244	163623	247	227631	-0.2017921007629
244	163623	251	65331	0.068623744293685
244	163623	252	194871	-0.085965615152223
244	163623	253	226615	0.2275073351952
244	163623	279	98119	0.09669851574168
244	163623	317	191847	-0.032068467768876
244	163623	318	193383	-0.13521253229513
244	163623	319	220519	0.051668332535173
244	163623	320	224103	-0.060094458797835
244	163623	342	163182	-0.070251343554047
244	163623	358	163189	0.18417260468183
244	163623	366	162678	-0.26122884871993
244	163623	393	65415	-0.32532386808733
244	163623	434	187815	-0.17382833303117
244	163623	435	191399	0.20217644124914
244	163623	436	212391	0.074241928836385
244	163623	437	220071	-0.002866857883855
244	163623	438	223143	-0.067606266147565
244	163623	451	163245	-0.20754743661372
244	163623	459	162734	0.29438351059344
244	163623	466	163251	-0.0065978882442776
244	163623	474	162741	-0.002866857883855
244	163623	482	161718	0.011524802149408
244	163623	585	161763	0.13521253229513
244	163623	591	159717	-0.15023614699459
244	163623	596	155622	-0.19976323725641
245	98091	245	98091	9.831311227771
245	98091	246	65325	0.18722125005609
245	98091	247	227631	-0.094598198853257
245	98091	251	65331	0.14638470595745
245	98091	257	129339	-0.085965615152223
245	98091	259	224571	0.047378011687415
245	98091	260	226107	0.19976323725641
245	98091	279	98119	-0.23526123655359
245	98091	280	65355	-0.15547179970386
245	98091	323	126315	-0.032068467768876
245	98091	324	127851	-0.13521253229513
245	98091	327	212331	0.29845342032765
245	98091	328	220011	-0.011524802149408
245	98091	329	223083	-0.27177797888022
245	98091	370	97657	0.18417260468183
245	98091	378	97146	-0.26122884871993
245	98091	440	122283	-0.17382833303117
245	98091	441	125867	0.20217644124914
245	98091	445	211883	-0.29438351059344
245	98091	446	219051	0.26122884871993
245	98091	456	97710	0.17304976636236
245	98091	487	97209	-0.002866857883855
245	98091	494	96186	0.011524802149408
245	98091	582	97251	-0.078864453279248
245	98091	600	94185	-0.15023614699459
245	98091	604	90090	-0.19976323725641
246	65325	246	65325	9.4826804863822
246	65325	264	128317	-0.2275073351952
246	65325	265	191805	0.047378011687415
246	65325	266	193341	0.19976323725641
246	65325	280	65355	-0.2231884057971
246	65325	331	122221	-0.051668332535173
246	65325	332	125805	0.060094458797835
246	65325	333	179565	0.29845342032765
246	65325	334	187245	-0.011524802149408
246	65325	335	190317	-0.27177797888022
246	65325	385	64380	-0.26122884871993
246	65325	393	65415	-0.22749468835187
246	65325	448	114093	-0.074241928836385
246	65325	449	121773	0.002866857883855
246	65325	450	124845	0.067606266147565
246	65325	451	163245	0.04773786658272
246	65325	452	179117	-0.29438351059344
246	65325	453	186285	0.26122884871993
246	65325	486	64953	0.0065978882442776
246	65325	499	63420	0.011524802149408
246	65325	588	64485	-0.078864453279248
246	65325	599	63465	-0.13521253229513
246	65325	609	57324	-0.19976323725641
247	227631	247	227631	8.482714886107
247	227631	248	242991	0.043403591856606
247	227631	249	249135	-0.15311348007937
247	227631	250	250671	-0.030053007156763
247	227631	252	194871	0.14638470595745
247	227631	253	226615	-0.10518552504867
247	227631	257	129339	0.068623744293685
247	227631	259	224571	-0.019566225649088
247	227631	260	226107	0.1657334953498
247	227631	267	220477	0.13385357788221
247	227631	268	224061	-0.18414832816644
247	227631	275	212286	0.098332972606564
247	227631	276	219966	-0.24485496270887
247	227631	281	194895	-0.15547179970386
247	227631	282	226639	0.06820949529474
247	227631	319	220519	0.042967943238837
247	227631	320	224103	0.050195091705828
247	227631	327	212331	-0.12633702700655
247	227631	328	220011	-0.029390073175364
247	227631	336	211821	-0.068989032383823
247	227631	342	163182	0.037878693889077
247	227631	394	129423	0.32532386808733
247	227631	396	224655	-0.012312110198771
247	227631	397	226191	-0.10706935533553
247	227631	436	212391	-0.025173868174272
247	227631	437	220071	-0.067447354108055
247	227631	445	211883	0.19831291784448
247	227631	451	163245	0.040893794588774
247	227631	456	97710	0.0074752097635393
247	227631	459	162734	-0.059458691464152
247	227631	505	225726	-0.011524802149408
247	227631	606	225771	-0.13521253229513
247	227631	612	223725	0.15023614699459
247	227631	618	219630	0.19976323725641
248	242991	248	242991	8.5714572022554
248	242991	249	249135	-0.06215800181601
248	242991	250	250671	-0.007320352904121
248	242991	253	226615	-0.084653311788681
248	242991	254	240951	0.053474163327009
248	242991	255	242487	-0.0966661986057
248	242991	258	193851	-0.082703223704775
248	242991	261	236859	-0.031310024939942
248	242991	264	128317	-0.025380974682693
248	242991	270	239421	-0.18414832816644
248	242991	275	212286	0.034454147278821
248	242991	278	235326	-0.24485496270887
248	242991	282	226639	0.037146511034777
248	242991	283	240975	-0.041626658291082
248	242991	284	242511	-0.051101283228323
248	242991	316	128359	0.186685307505
248	242991	322	239463	0.050195091705828
248	242991	327	212331	0.25013161633837
248	242991	330	235371	-0.029390073175364
248	242991	333	179565	0.13825997218109
248	242991	339	114030	0.025273328248157
248	242991	345	210798	0.032341395820082
248	242991	391	242046	-0.26122884871993
248	242991	395	193935	0.09068093227648
248	242991	398	236943	0.10369438705797
248	242991	436	212391	-0.12633702700655
248	242991	439	235431	-0.067447354108055
248	242991	442	179627	-0.12342670577144
248	242991	448	114093	-0.037878693889077
248	242991	454	210861	-0.19374454775001
248	242991	460	178094	-0.059458691464152
248	242991	503	242109	-0.002866857883855
248	242991	597	242151	0.078864453279248
248	242991	614	239085	0.15023614699459
248	242991	620	234990	0.19976323725641
249	249135	249	249135	8.7007567939456
249	249135	250	250671	0.030988533269654
249	249135	254	240951	-0.086310405168933
249	249135	256	248631	-0.0966661986057
249	249135	259	224571	-0.25365459685018
249	249135	261	236859	0.20429354110719
249	249135	263	247611	-0.1657334953498
249	249135	265	191805	-0.14020729573294
249	249135	267	220477	0.19958740035836
249	249135	271	126270	-0.025629290617849
249	249135	273	187710	0.06125181738457
249	249135	283	240975	0.053474163327009
249	249135	285	248655	-0.051101283228323
249	249135	317	191847	0.073495847105635
249	249135	319	220519	0.13438296639052
249	249135	323	126315	0.034454147278821
249	249135	325	187755	0.13128729752771
249	249135	331	122221	0.0402910482257
249	249135	338	233325	0.068989032383823
249	249135	346	216942	0.032341395820082
249	249135	392	248190	-0.26122884871993
249	249135	396	224655	0.019566225649088
249	249135	398	236943	-0.18518595334335
249	249135	400	247695	0.10706935533553
249	249135	432	126375	0.098332972606564
249	249135	434	187815	-0.25452288855466
249	249135	440	122283	-0.11931788575059
249	249135	447	233387	-0.19831291784448
249	249135	455	217005	-0.19374454775001
249	249135	461	184238	-0.059458691464152
249	249135	504	248253	-0.002866857883855
249	249135	507	247230	0.011524802149408
249	249135	598	248295	0.078864453279248
249	249135	608	247275	0.13521253229513
250	250671	250	250671	8.2521290438372
250	250671	255	242487	-0.086310405168933
250	250671	256	248631	0.053474163327009
250	250671	260	226107	-0.25365459685018
250	250671	263	247611	0.019566225649088
250	250671	266	193341	-0.14020729573294
250	250671	269	236349	0.073495847105635
250	250671	272	127806	-0.025629290617849
250	250671	276	219966	0.034454147278821
250	250671	278	235326	0.098332972606564
250	250671	284	242511	0.053474163327009
250	250671	285	248655	-0.041626658291082
250	250671	318	193383	0.073495847105635
250	250671	321	236391	0.085111649541586
250	250671	324	127851	0.034454147278821
250	250671	328	220011	0.25013161633837
250	250671	330	235371	-0.12633702700655
250	250671	334	187245	0.13825997218109
250	250671	337	218989	-0.12342670577144
250	250671	340	121710	0.025273328248157
250	250671	344	186222	-0.037878693889077
250	250671	390	250237	-0.18417260468183
250	250671	397	226191	0.019566225649088
250	250671	400	247695	0.012312110198771
250	250671	433	127911	0.098332972606564
250	250671	437	220071	-0.12633702700655
250	250671	439	235431	-0.025173868174272
250	250671	443	187307	-0.12342670577144
250	250671	446	219051	-0.07398259074797
250	250671	449	121773	-0.037878693889077
250	250671	453	186285	-0.040893794588774
250	250671	458	120750	-0.0074752097635393
250	250671	498	250299	0.0065978882442776
250	250671	615	246765	0.15023614699459
251	65331	251	65331	9.6032545130943
251	65331	252	194871	-0.094598198853257
251	65331	257	129339	-0.2017921007629
251	65331	258	193851	0.16713391538348
251	65331	280	65355	-0.06215800181601
251	65331	347	122227	-0.051668332535173
251	65331	348	125811	0.060094458797835
251	65331	349	179571	0.29845342032765
251	65331	350	187251	-0.011524802149408
251	65331	351	190323	-0.27177797888022
251	65331	377	64890	0.070251343554047
251	65331	393	65415	-0.15311348007937
251	65331	463	114099	-0.074241928836385
251	65331	464	121779	0.002866857883855
251	65331	465	124851	0.067606266147565
251	65331	466	163251	0.04773786658272
251	65331	467	179123	-0.29438351059344
251	65331	468	186291	0.26122884871993
251	65331	478	64950	0.17304976636236
251	65331	486	64953	0.20754743661372
251	65331	493	64442	-0.29438351059344
251	65331	581	64995	-0.16015227080877
251	65331	622	61425	-0.15023614699459
251	65331	625	57330	-0.19976323725641
252	194871	252	194871	8.9147806643634
252	194871	253	226615	-0.35970068539104
252	194871	254	240951	0.22749468835187
252	194871	255	242487	0.081405944588498
252	194871	256	248631	-0.28717317949796
252	194871	257	129339	0.16108451616054
252	194871	258	193851	0.081612839048832
252	194871	265	191805	-0.09068093227648
252	194871	266	193341	-0.021381588729127
252	194871	273	187710	-0.12057495450567
252	194871	274	191294	-0.093506261486179
252	194871	281	194895	-0.06215800181601
252	194871	286	129367	0.09669851574168
252	194871	287	193879	0.06820949529474
252	194871	317	191847	-0.10369438705797
252	194871	318	193383	-0.014755969965522
252	194871	349	179571	-0.12633702700655
252	194871	350	187251	-0.029390073175364
252	194871	358	163189	-0.12342670577144
252	194871	359	179061	-0.068989032383823
252	194871	366	162678	-0.032341395820082
252	194871	402	191895	-0.012312110198771
252	194871	403	193431	-0.10706935533553
252	194871	434	187815	-0.055404495894468
252	194871	435	191399	0.16277046364638
252	194871	466	163251	-0.07398259074797
252	194871	467	179123	0.19831291784448
252	194871	474	162741	0.19374454775001
252	194871	478	64950	0.0074752097635393
252	194871	485	254391	0.067606266147565
252	194871	627	193011	-0.13521253229513
252	194871	634	190965	0.15023614699459
252	194871	640	186870	0.19976323725641
253	226615	253	226615	9.1748276274659
253	226615	254	240951	-0.23526123655359
253	226615	255	242487	-0.033867276887872
253	226615	258	193851	0.24316917727808
253	226615	259	224571	0.037146511034777
253	226615	260	226107	-0.07193431148203
253	226615	264	128317	0.074626725000926
253	226615	267	220477	-0.25412123406016
253	226615	275	212286	-0.186685307505
253	226615	277	223038	-0.093506261486179
253	226615	282	226639	-0.06215800181601
253	226615	287	193879	-0.15547179970386
253	226615	288	224599	-0.041626658291082
253	226615	289	226135	-0.051101283228323
253	226615	316	128359	-0.20672488367292
253	226615	319	220519	-0.18731996230987
253	226615	353	218995	-0.029390073175364
253	226615	358	163189	0.13825997218109
253	226615	361	210805	-0.068989032383823
253	226615	363	97654	0.025273328248157
253	226615	401	128407	0.32532386808733
253	226615	404	220567	0.10369438705797
253	226615	436	212391	0.042967943238837
253	226615	438	223143	0.16277046364638
253	226615	466	163251	-0.12342670577144
253	226615	469	210867	0.19831291784448
253	226615	471	97717	-0.037878693889077
253	226615	482	161718	-0.059458691464152
253	226615	485	254391	-0.20217644124914
253	226615	505	225726	-0.29438351059344
253	226615	636	222709	0.15023614699459
253	226615	643	218614	0.19976323725641
254	240951	254	240951	8.6248717488521
254	240951	255	242487	0.030988533269654
254	240951	256	248631	-0.007320352904121
254	240951	259	224571	0.11525179102915
254	240951	261	236859	-0.10650669368698
254	240951	262	240443	-0.07193431148203
254	240951	265	191805	0.06370529905326
254	240951	270	239421	0.021381588729127
254	240951	271	126270	0.01164505466565
254	240951	275	212286	0.117201992573
254	240951	283	240975	-0.06215800181601
254	240951	288	224599	0.037146511034777
254	240951	290	236887	-0.11029830019804
254	240951	291	240471	-0.051101283228323
254	240951	317	191847	-0.25412123406016
254	240951	322	239463	0.014755969965522
254	240951	349	179571	0.13128729752771
254	240951	354	233331	-0.029390073175364
254	240951	355	114037	0.0402910482257
254	240951	369	208758	0.032341395820082
254	240951	402	191895	0.09068093227648
254	240951	407	239511	0.10706935533553
254	240951	432	126375	0.12057495450567
254	240951	436	212391	0.10842950047203
254	240951	463	114099	-0.11931788575059
254	240951	477	208821	-0.19374454775001
254	240951	483	176054	-0.059458691464152
254	240951	485	254391	0.078864453279248
254	240951	506	240062	-0.29438351059344
254	240951	630	239091	0.13521253229513
254	240951	645	232950	0.19976323725641
255	242487	255	242487	8.5771937302762
255	242487	256	248631	-0.06215800181601
255	242487	260	226107	0.11525179102915
255	242487	262	240443	0.037146511034777
255	242487	266	193341	0.06370529905326
255	242487	269	236349	-0.25412123406016
255	242487	270	239421	0.09068093227648
255	242487	272	127806	0.01164505466565
255	242487	278	235326	0.12057495450567
255	242487	284	242511	-0.06215800181601
255	242487	289	226135	0.037146511034777
255	242487	291	240471	-0.041626658291082
255	242487	318	193383	-0.25412123406016
255	242487	321	236391	-0.18731996230987
255	242487	322	239463	0.10369438705797
255	242487	352	211827	0.25013161633837
255	242487	359	179061	0.13825997218109
255	242487	361	210805	-0.12342670577144
255	242487	364	113526	0.025273328248157
255	242487	367	178038	-0.037878693889077
255	242487	391	242046	-0.070251343554047
255	242487	403	193431	0.09068093227648
255	242487	406	236439	0.10369438705797
255	242487	407	239511	0.012312110198771
255	242487	433	127911	0.12057495450567
255	242487	439	235431	0.055404495894468
255	242487	467	179123	-0.12342670577144
255	242487	469	210867	-0.07398259074797
255	242487	472	113589	-0.037878693889077
255	242487	475	178101	-0.040893794588774
255	242487	480	112566	-0.0074752097635393
255	242487	485	254391	0.018704347408977
255	242487	503	242109	-0.20754743661372
255	242487	597	242151	-0.16015227080877
255	242487	638	238581	0.15023614699459
255	242487	646	234486	0.19976323725641
256	248631	256	248631	8.4107940353868
256	248631	262	240443	-0.084653311788681
256	248631	263	247611	0.081612839048832
256	248631	268	224061	-0.082703223704775
256	248631	269	236349	0.25000937207683
256	248631	274	191294	-0.025380974682693
256	248631	276	219966	0.117201992573
256	248631	285	248655	-0.06215800181601
256	248631	291	240471	0.053474163327009
256	248631	292	247639	0.06820949529474
256	248631	320	224103	-0.031310024939942
256	248631	321	236391	0.045704413100008
256	248631	348	125811	0.034454147278821
256	248631	350	187251	0.13128729752771
256	248631	354	233331	-0.12633702700655
256	248631	356	121717	0.0402910482257
256	248631	362	216949	-0.12342670577144
256	248631	368	184182	-0.037878693889077
256	248631	392	248190	-0.070251343554047
256	248631	405	224151	0.019566225649088
256	248631	406	236439	-0.18518595334335
256	248631	435	191399	-0.13385357788221
256	248631	437	220071	0.10842950047203
256	248631	464	121779	-0.11931788575059
256	248631	470	217011	-0.07398259074797
256	248631	476	184245	-0.040893794588774
256	248631	481	118710	-0.0074752097635393
256	248631	485	254391	0.094169535235554
256	248631	504	248253	-0.20754743661372
256	248631	598	248295	-0.16015227080877
256	248631	631	246771	0.13521253229513
257	129339	257	129339	9.5090598405648
257	129339	258	193851	-0.069913246435268
257	129339	259	224571	0.1048698696529
257	129339	260	226107	-0.22108509735209
257	129339	261	236859	-0.12603789742825
257	129339	262	240443	0.13982649287054
257	129339	264	128317	-0.074390110786754
257	129339	271	126270	-0.32532386808733
257	129339	272	127806	0.26899827634481
257	129339	286	129367	-0.23526123655359
257	129339	293	128347	0.06820949529474
257	129339	323	126315	-0.10369438705797
257	129339	324	127851	-0.014755969965522
257	129339	347	122227	-0.042967943238837
257	129339	348	125811	-0.050195091705828
257	129339	370	97657	-0.12342670577144
257	129339	371	113529	-0.068989032383823
257	129339	377	64890	-0.037878693889077
257	129339	378	97146	-0.032341395820082
257	129339	384	254331	0.27177797888022
257	129339	394	129423	0.15311348007937
257	129339	408	126363	-0.012312110198771
257	129339	409	127899	-0.10706935533553
257	129339	440	122283	-0.055404495894468
257	129339	441	125867	0.16277046364638
257	129339	463	114099	0.025173868174272
257	129339	464	121779	0.067447354108055
257	129339	486	64953	-0.040893794588774
257	129339	487	97209	0.19374454775001
257	129339	493	64442	0.059458691464152
257	129339	498	250299	-0.26122884871993
257	129339	648	125433	0.15023614699459
257	129339	656	121338	0.19976323725641
258	193851	258	193851	9.2978844169247
258	193851	259	224571	-0.2231884057971
258	193851	260	226107	-0.20052683662497
258	193851	261	236859	0.26823908039684
258	193851	263	247611	-0.28717317949796
258	193851	264	128317	0.072907611075076
258	193851	265	191805	-0.15547179970386
258	193851	266	193341	0.066914799862494
258	193851	273	187710	-0.20672488367292
258	193851	287	193879	-0.23526123655359
258	193851	293	128347	0.09669851574168
258	193851	294	191835	-0.041626658291082
258	193851	295	193371	-0.051101283228323
258	193851	325	187755	-0.18731996230987
258	193851	349	179571	0.085111649541586
258	193851	351	190323	-0.050195091705828
258	193851	374	178041	-0.068989032383823
258	193851	377	64890	0.025273328248157
258	193851	381	161658	-0.032341395820082
258	193851	384	254331	-0.060094458797835
258	193851	395	193935	0.15311348007937
258	193851	410	187803	0.10369438705797
258	193851	442	179627	0.042967943238837
258	193851	444	190379	0.16277046364638
258	193851	466	163251	-0.12633702700655
258	193851	468	186291	0.067447354108055
258	193851	486	64953	-0.037878693889077
258	193851	490	161721	0.19374454775001
258	193851	498	250299	-0.002866857883855
258	193851	627	193011	-0.078864453279248
258	193851	650	189945	0.15023614699459
258	193851	659	185850	0.19976323725641
259	224571	259	224571	9.2799344909589
259	224571	260	226107	0.030988533269654
259	224571	261	236859	-0.40235862059526
259	224571	262	240443	-0.033867276887872
259	224571	263	247611	0.030053007156763
259	224571	265	191805	0.18722125005609
259	224571	267	220477	-0.047270700084875
259	224571	268	224061	0.066914799862494
259	224571	271	126270	0.034223239257564
259	224571	275	212286	-0.034726516317925
259	224571	277	223038	-0.26899827634481
259	224571	288	224599	-0.23526123655359
259	224571	294	191835	-0.15547179970386
259	224571	296	220507	-0.11029830019804
259	224571	297	224091	-0.051101283228323
259	224571	323	126315	-0.20672488367292
259	224571	327	212331	-0.045704413100008
259	224571	329	223083	0.014755969965522
259	224571	370	97657	0.0402910482257
259	224571	376	208761	-0.068989032383823
259	224571	384	254331	-0.13521253229513
259	224571	396	224655	0.15311348007937
259	224571	408	126363	0.32532386808733
259	224571	412	212379	0.18518595334335
259	224571	414	223131	0.10706935533553
259	224571	466	163251	0.25452288855466
259	224571	470	217011	0.067447354108055
259	224571	496	159674	-0.059458691464152
259	224571	628	223731	-0.078864453279248
259	224571	662	216570	0.19976323725641
260	226107	260	226107	9.6673419482209
260	226107	262	240443	-0.23526123655359
260	226107	263	247611	0.15311348007937
260	226107	266	193341	0.18722125005609
260	226107	268	224061	-0.15547179970386
260	226107	272	127806	0.034223239257564
260	226107	276	219966	-0.20672488367292
260	226107	277	223038	0.32532386808733
260	226107	289	226135	-0.23526123655359
260	226107	295	193371	-0.15547179970386
260	226107	297	224091	-0.041626658291082
260	226107	324	127851	-0.20672488367292
260	226107	328	220011	-0.18731996230987
260	226107	329	223083	0.10369438705797
260	226107	352	211827	0.085111649541586
260	226107	353	218995	0.042967943238837
260	226107	373	162681	0.13825997218109
260	226107	378	97146	0.025273328248157
260	226107	381	161658	-0.037878693889077
260	226107	384	254331	-0.032068467768876
260	226107	397	226191	0.15311348007937
260	226107	409	127899	0.32532386808733
260	226107	413	220059	0.10369438705797
260	226107	414	223131	0.012312110198771
260	226107	445	211883	0.042967943238837
260	226107	446	219051	0.055404495894468
260	226107	469	210867	-0.025173868174272
260	226107	487	97209	-0.037878693889077
260	226107	490	161721	-0.040893794588774
260	226107	494	96186	-0.0074752097635393
260	226107	498	250299	-0.17382833303117
260	226107	505	225726	0.17304976636236
260	226107	606	225771	-0.16015227080877
260	226107	653	222201	0.15023614699459
260	226107	663	218106	0.19976323725641
261	236859	261	236859	9.3589790759935
261	236859	262	240443	-0.14042349832201
261	236859	263	247611	0.17262862226872
261	236859	267	220477	0.24316917727808
261	236859	269	236349	0.066914799862494
261	236859	273	187710	0.074626725000926
261	236859	275	212286	-0.068623744293685
261	236859	278	235326	-0.26899827634481
261	236859	290	236887	-0.23526123655359
261	236859	296	220507	0.037146511034777
261	236859	298	236379	-0.051101283228323
261	236859	325	187755	-0.25412123406016
261	236859	327	212331	0.031310024939942
261	236859	330	235371	0.014755969965522
261	236859	347	122227	-0.186685307505
261	236859	349	179571	0.073495847105635
261	236859	354	233331	0.050195091705828
261	236859	383	204666	0.032341395820082
261	236859	398	236943	0.15311348007937
261	236859	410	187803	0.09068093227648
261	236859	412	212379	-0.019566225649088
261	236859	415	235419	0.10706935533553
261	236859	440	122283	0.12057495450567
261	236859	442	179627	0.13385357788221
261	236859	447	233387	-0.16277046364638
261	236859	463	114099	0.098332972606564
261	236859	492	204729	-0.19374454775001
261	236859	497	171962	-0.059458691464152
261	236859	498	250299	0.078864453279248
261	236859	629	236019	-0.078864453279248
261	236859	654	232953	-0.15023614699459
262	240443	262	240443	9.2252688413275
262	240443	263	247611	-0.18532687746671
262	240443	268	224061	0.24316917727808
262	240443	269	236349	-0.047270700084875
262	240443	270	239421	-0.074390110786754
262	240443	274	191294	0.074626725000926
262	240443	291	240471	-0.23526123655359
262	240443	297	224091	0.037146511034777
262	240443	298	236379	-0.11029830019804
262	240443	299	239451	0.06820949529474
262	240443	326	191339	-0.25412123406016
262	240443	348	125811	-0.186685307505
262	240443	352	211827	-0.13438296639052
262	240443	354	233331	0.042967943238837
262	240443	371	113529	0.0402910482257
262	240443	376	208761	-0.12342670577144
262	240443	382	175994	-0.037878693889077
262	240443	384	254331	0.17878101492356
262	240443	399	240527	0.15311348007937
262	240443	411	191387	0.09068093227648
262	240443	441	125867	0.12057495450567
262	240443	445	211883	0.10842950047203
262	240443	447	233387	0.055404495894468
262	240443	467	179123	0.25452288855466
262	240443	491	176057	-0.040893794588774
262	240443	495	110522	-0.0074752097635393
262	240443	506	240062	0.17304976636236
262	240443	607	240107	-0.16015227080877
262	240443	664	232442	0.19976323725641
263	247611	263	247611	8.9407292741658
263	247611	270	239421	0.14638470595745
263	247611	277	223038	0.068623744293685
263	247611	278	235326	0.034726516317925
263	247611	292	247639	-0.23526123655359
263	247611	299	239451	0.053474163327009
263	247611	329	223083	-0.031310024939942
263	247611	330	235371	0.045704413100008
263	247611	351	190323	-0.073495847105635
263	247611	353	218995	-0.13438296639052
263	247611	354	233331	0.085111649541586
263	247611	372	120697	0.0402910482257
263	247611	375	184185	-0.13825997218109
263	247611	380	118650	-0.025273328248157
263	247611	384	254331	-0.043161036982962
263	247611	400	247695	0.15311348007937
263	247611	414	223131	0.019566225649088
263	247611	415	235419	-0.18518595334335
263	247611	444	190379	-0.13385357788221
263	247611	446	219051	0.10842950047203
263	247611	447	233387	0.042967943238837
263	247611	465	124851	-0.098332972606564
263	247611	468	186291	0.25452288855466
263	247611	470	217011	-0.12633702700655
263	247611	489	118713	0.037878693889077
263	247611	498	250299	0.14947064682619
263	247611	507	247230	0.17304976636236
263	247611	608	247275	-0.16015227080877
263	247611	631	246771	0.078864453279248
264	128317	264	128317	9.4749981304497
264	128317	266	193341	-0.21378653814012
264	128317	270	239421	0.13982649287054
264	128317	271	126270	0.09669851574168
264	128317	272	127806	-0.29254999956017
264	128317	293	128347	-0.2231884057971
264	128317	300	126301	-0.041626658291082
264	128317	301	127837	-0.051101283228323
264	128317	316	128359	0.26823908039684
264	128317	331	122221	-0.18731996230987
264	128317	355	114037	0.085111649541586
264	128317	357	124789	-0.050195091705828
264	128317	370	97657	0.25013161633837
264	128317	372	120697	0.029390073175364
264	128317	386	96124	-0.032341395820082
264	128317	390	250237	-0.011524802149408
264	128317	401	128407	-0.22749468835187
264	128317	416	122269	0.10369438705797
264	128317	448	114093	0.042967943238837
264	128317	450	124845	0.16277046364638
264	128317	471	97717	-0.12633702700655
264	128317	473	120757	0.067447354108055
264	128317	486	64953	-0.12342670577144
264	128317	488	112569	-0.19831291784448
264	128317	499	63420	0.059458691464152
264	128317	503	242109	-0.29438351059344
264	128317	633	127477	-0.078864453279248
264	128317	666	120316	0.19976323725641
265	191805	265	191805	8.9773403030167
265	191805	266	193341	0.030988533269654
265	191805	268	224061	-0.20052683662497
265	191805	270	239421	-0.081405944588498
265	191805	271	126270	0.018916857360793
265	191805	273	187710	0.22969431519214
265	191805	274	191294	-0.29254999956017
265	191805	294	191835	-0.2231884057971
265	191805	300	126301	0.09669851574168
265	191805	302	187741	-0.11029830019804
265	191805	303	191325	-0.051101283228323
265	191805	317	191847	0.26823908039684
265	191805	333	179565	-0.045704413100008
265	191805	335	190317	0.014755969965522
265	191805	358	163189	0.13438296639052
265	191805	375	184185	0.029390073175364
265	191805	388	159612	-0.032341395820082
265	191805	402	191895	-0.22749468835187
265	191805	418	179613	0.18518595334335
265	191805	420	190365	0.10706935533553
265	191805	451	163245	-0.10842950047203
265	191805	476	184245	0.067447354108055
265	191805	486	64953	0.11931788575059
265	191805	491	176057	-0.19831291784448
265	191805	504	248253	-0.002866857883855
265	191805	634	190965	-0.078864453279248
265	191805	650	189945	-0.13521253229513
265	191805	670	183804	0.19976323725641
266	193341	266	193341	8.7895439793003
266	193341	268	224061	-0.2231884057971
266	193341	269	236349	0.26823908039684
266	193341	270	239421	-0.22749468835187
266	193341	272	127806	0.018916857360793
266	193341	274	191294	0.09669851574168
266	193341	295	193371	-0.2231884057971
266	193341	301	127837	0.09669851574168
266	193341	303	191325	-0.041626658291082
266	193341	318	193383	0.26823908039684
266	193341	334	187245	-0.18731996230987
266	193341	335	190317	0.10369438705797
266	193341	359	179061	0.085111649541586
266	193341	360	186229	0.042967943238837
266	193341	373	162681	0.25013161633837
266	193341	374	178041	-0.12633702700655
266	193341	385	64380	0.025273328248157
266	193341	390	250237	-0.051668332535173
266	193341	403	193431	-0.22749468835187
266	193341	419	187293	0.10369438705797
266	193341	420	190365	0.012312110198771
266	193341	452	179117	0.042967943238837
266	193341	453	186285	0.055404495894468
266	193341	474	162741	-0.12633702700655
266	193341	475	178101	-0.025173868174272
266	193341	490	161721	-0.07398259074797
266	193341	499	63420	-0.0074752097635393
266	193341	503	242109	-0.074241928836385
266	193341	611	193005	-0.16015227080877
266	193341	671	185340	0.19976323725641
267	220477	267	220477	9.1538841776222
267	220477	268	224061	-0.14042349832201
267	220477	269	236349	-0.033867276887872
267	220477	273	187710	0.072907611075076
267	220477	275	212286	0.23756592303001
267	220477	276	219966	-0.29254999956017
267	220477	296	220507	-0.2231884057971
267	220477	302	187741	-0.15547179970386
267	220477	304	212317	0.053474163327009
267	220477	305	219997	-0.051101283228323
267	220477	319	220519	0.26823908039684
267	220477	331	122221	-0.20672488367292
267	220477	337	218989	0.014755969965522
267	220477	358	163189	0.073495847105635
267	220477	362	216949	0.050195091705828
267	220477	370	97657	0.034454147278821
267	220477	390	250237	-0.13521253229513
267	220477	404	220567	-0.22749468835187
267	220477	416	122269	0.32532386808733
267	220477	422	219037	0.10706935533553
267	220477	451	163245	0.13385357788221
267	220477	455	217005	-0.16277046364638
267	220477	471	97717	0.098332972606564
267	220477	492	204729	-0.19831291784448
267	220477	502	155580	-0.059458691464152
267	220477	504	248253	0.20217644124914
267	220477	635	219637	-0.078864453279248
267	220477	652	218617	-0.13521253229513
268	224061	268	224061	9.4032530174541
268	224061	269	236349	-0.40235862059526
268	224061	270	239421	0.043403591856606
268	224061	274	191294	0.072907611075076
268	224061	276	219966	0.22969431519214
268	224061	277	223038	-0.11688282685772
268	224061	297	224091	-0.2231884057971
268	224061	303	191325	-0.15547179970386
268	224061	305	219997	-0.11029830019804
268	224061	306	223069	0.06820949529474
268	224061	320	224103	0.26823908039684
268	224061	332	125805	-0.20672488367292
268	224061	336	211821	-0.045704413100008
268	224061	362	216949	0.042967943238837
268	224061	373	162681	-0.13128729752771
268	224061	376	208761	-0.12633702700655
268	224061	388	159612	-0.037878693889077
268	224061	405	224151	-0.22749468835187
268	224061	417	125853	0.32532386808733
268	224061	421	211869	0.18518595334335
268	224061	455	217005	0.055404495894468
268	224061	474	162741	0.25452288855466
268	224061	477	208821	-0.025173868174272
268	224061	487	97209	0.11931788575059
268	224061	500	94140	-0.0074752097635393
268	224061	504	248253	-0.17382833303117
268	224061	612	223725	-0.16015227080877
268	224061	653	222201	-0.13521253229513
268	224061	674	216060	0.19976323725641
269	236349	269	236349	9.414763464501
269	236349	270	239421	0.006666067739441
269	236349	276	219966	0.16108451616054
269	236349	278	235326	-0.11688282685772
269	236349	298	236379	-0.2231884057971
269	236349	305	219997	0.037146511034777
269	236349	307	235357	0.06820949529474
269	236349	321	236391	0.26823908039684
269	236349	334	187245	-0.25412123406016
269	236349	336	211821	0.031310024939942
269	236349	338	233325	-0.10369438705797
269	236349	356	121717	-0.186685307505
269	236349	359	179061	0.073495847105635
269	236349	371	113529	0.034454147278821
269	236349	389	171900	-0.037878693889077
269	236349	390	250237	0.17878101492356
269	236349	406	236439	-0.22749468835187
269	236349	419	187293	0.09068093227648
269	236349	421	211869	-0.019566225649088
269	236349	423	233373	-0.012312110198771
269	236349	449	121773	0.12057495450567
269	236349	452	179117	0.13385357788221
269	236349	472	113589	0.098332972606564
269	236349	492	204729	0.07398259074797
269	236349	501	106428	-0.0074752097635393
269	236349	503	242109	-0.094169535235554
269	236349	504	248253	-0.018704347408977
269	236349	613	236013	-0.16015227080877
269	236349	655	234489	-0.13521253229513
270	239421	270	239421	9.2465876968636
270	239421	277	223038	0.16108451616054
270	239421	278	235326	0.22969431519214
270	239421	299	239451	-0.2231884057971
270	239421	306	223069	0.037146511034777
270	239421	307	235357	-0.11029830019804
270	239421	322	239463	0.26823908039684
270	239421	335	190317	-0.25412123406016
270	239421	338	233325	0.18731996230987
270	239421	357	124789	-0.186685307505
270	239421	361	210805	-0.13438296639052
270	239421	374	178041	-0.13128729752771
270	239421	376	208761	0.25013161633837
270	239421	387	110460	-0.025273328248157
270	239421	407	239511	-0.22749468835187
270	239421	420	190365	0.09068093227648
270	239421	423	233373	-0.10369438705797
270	239421	450	124845	0.12057495450567
270	239421	454	210861	0.10842950047203
270	239421	475	178101	0.25452288855466
270	239421	477	208821	-0.12633702700655
270	239421	488	112569	0.11931788575059
270	239421	491	176057	-0.12342670577144
270	239421	503	242109	0.14947064682619
270	239421	614	239085	-0.16015227080877
270	239421	638	238581	0.078864453279248
270	239421	675	231420	0.19976323725641
271	126270	271	126270	9.3264526405528
271	126270	272	127806	0.030988533269654
271	126270	274	191294	-0.21378653814012
271	126270	277	223038	0.22108509735209
271	126270	308	122206	-0.11029830019804
271	126270	309	125790	-0.051101283228323
271	126270	339	114030	-0.045704413100008
271	126270	341	124782	0.014755969965522
271	126270	363	97654	0.13438296639052
271	126270	377	64890	0.13128729752771
271	126270	380	118650	0.029390073175364
271	126270	387	110460	0.068989032383823
271	126270	392	248190	-0.011524802149408
271	126270	408	126363	-0.1048698696529
271	126270	424	114078	0.18518595334335
271	126270	426	124830	0.10706935533553
271	126270	432	126375	0.12603789742825
271	126270	456	97710	-0.10842950047203
271	126270	478	64950	-0.25452288855466
271	126270	481	118710	0.067447354108055
271	126270	495	110522	-0.19831291784448
271	126270	500	94140	-0.19374454775001
271	126270	506	240062	-0.29438351059344
271	126270	507	247230	0.26122884871993
271	126270	639	125430	-0.078864453279248
271	126270	657	124410	-0.13521253229513
272	127806	272	127806	9.4292472442829
272	127806	277	223038	-0.1048698696529
272	127806	278	235326	0.12603789742825
272	127806	309	125790	-0.041626658291082
272	127806	340	121710	-0.18731996230987
272	127806	341	124782	0.10369438705797
272	127806	364	113526	0.085111649541586
272	127806	365	120694	0.042967943238837
272	127806	378	97146	0.25013161633837
272	127806	379	112506	-0.12633702700655
272	127806	385	64380	0.13825997218109
272	127806	386	96124	-0.12342670577144
272	127806	391	242046	-0.29845342032765
272	127806	409	127899	-0.1048698696529
272	127806	425	121758	0.10369438705797
272	127806	426	124830	0.012312110198771
272	127806	433	127911	0.12603789742825
272	127806	457	113582	0.042967943238837
272	127806	458	120750	0.055404495894468
272	127806	479	97206	-0.12633702700655
272	127806	480	112566	-0.025173868174272
272	127806	493	64442	-0.12342670577144
272	127806	494	96186	-0.07398259074797
272	127806	499	63420	-0.040893794588774
272	127806	505	225726	-0.04773786658272
272	127806	616	127470	-0.16015227080877
272	127806	667	123900	-0.15023614699459
273	187710	273	187710	8.56239287477
273	187710	274	191294	-0.14042349832201
273	187710	276	219966	-0.20052683662497
273	187710	278	235326	-0.081405944588498
273	187710	308	122206	0.09669851574168
273	187710	310	179550	0.053474163327009
273	187710	311	187230	-0.051101283228323
273	187710	342	163182	-0.031310024939942
273	187710	344	186222	0.014755969965522
273	187710	368	184182	0.050195091705828
273	187710	377	64890	0.034454147278821
273	187710	389	171900	0.068989032383823
273	187710	392	248190	0.060094458797835
273	187710	410	187803	-0.1048698696529
273	187710	427	163230	0.019566225649088
273	187710	429	186270	0.10706935533553
273	187710	434	187815	0.12603789742825
273	187710	461	184238	-0.16277046364638
273	187710	478	64950	0.098332972606564
273	187710	497	171962	-0.19831291784448
273	187710	502	155580	-0.19374454775001
273	187710	507	247230	0.067606266147565
273	187710	640	186870	-0.078864453279248
273	187710	659	185850	-0.13521253229513
273	187710	670	183804	0.15023614699459
274	191294	274	191294	8.9274225632282
274	191294	277	223038	-0.35970068539104
274	191294	309	125790	0.09669851574168
274	191294	311	187230	-0.11029830019804
274	191294	312	190302	0.06820949529474
274	191294	343	179054	-0.045704413100008
274	191294	366	162678	0.13438296639052
274	191294	368	184182	0.042967943238837
274	191294	382	175994	-0.12633702700655
274	191294	385	64380	-0.0402910482257
274	191294	388	159612	-0.12342670577144
274	191294	392	248190	-0.051668332535173
274	191294	411	191387	-0.1048698696529
274	191294	428	179102	0.18518595334335
274	191294	435	191399	0.12603789742825
274	191294	459	162734	-0.10842950047203
274	191294	461	184238	0.055404495894468
274	191294	483	176054	-0.025173868174272
274	191294	493	64442	0.11931788575059
274	191294	496	159674	-0.07398259074797
274	191294	506	240062	-0.074241928836385
274	191294	617	190958	-0.16015227080877
274	191294	660	189434	-0.13521253229513
275	212286	275	212286	8.6980526764481
275	212286	276	219966	-0.007320352904121
275	212286	277	223038	-0.17262862226872
275	212286	278	235326	-0.030053007156763
275	212286	310	179550	-0.15547179970386
275	212286	313	211806	-0.051101283228323
275	212286	339	114030	-0.20672488367292
275	212286	342	163182	0.25412123406016
275	212286	345	210798	0.014755969965522
275	212286	363	97654	0.186685307505
275	212286	369	208758	0.050195091705828
275	212286	383	204666	-0.029390073175364
275	212286	391	242046	-0.13521253229513
275	212286	412	212379	-0.1048698696529
275	212286	424	114078	0.32532386808733
275	212286	427	163230	-0.09068093227648
275	212286	430	210846	0.10706935533553
275	212286	436	212391	0.12603789742825
275	212286	456	97710	-0.12057495450567
275	212286	462	208814	-0.16277046364638
275	212286	484	204726	-0.067447354108055
275	212286	505	225726	-0.078864453279248
275	212286	506	240062	0.20217644124914
275	212286	642	211446	-0.078864453279248
275	212286	661	210426	-0.13521253229513
275	212286	672	208380	0.15023614699459
276	219966	276	219966	8.608194612704
276	219966	277	223038	0.006666067739441
276	219966	278	235326	0.043403591856606
276	219966	311	187230	-0.15547179970386
276	219966	313	211806	0.053474163327009
276	219966	314	218974	0.06820949529474
276	219966	340	121710	-0.20672488367292
276	219966	346	216942	-0.10369438705797
276	219966	366	162678	0.073495847105635
276	219966	378	97146	0.034454147278821
276	219966	383	204666	-0.12633702700655
276	219966	392	248190	0.032068467768876
276	219966	413	220059	-0.1048698696529
276	219966	425	121758	0.32532386808733
276	219966	431	216990	-0.012312110198771
276	219966	437	220071	0.12603789742825
276	219966	459	162734	0.13385357788221
276	219966	479	97206	0.098332972606564
276	219966	484	204726	-0.025173868174272
276	219966	502	155580	0.040893794588774
276	219966	505	225726	-0.094169535235554
276	219966	618	219630	-0.16015227080877
276	219966	663	218106	-0.13521253229513
276	219966	674	216060	0.15023614699459
277	223038	277	223038	9.8958630591825
277	223038	278	235326	-0.40235862059526
277	223038	312	190302	-0.15547179970386
277	223038	314	218974	-0.11029830019804
277	223038	341	124782	-0.20672488367292
277	223038	345	210798	-0.045704413100008
277	223038	346	216942	0.18731996230987
277	223038	369	208758	-0.085111649541586
277	223038	381	161658	-0.13128729752771
277	223038	386	96124	-0.0402910482257
277	223038	388	159612	0.13825997218109
277	223038	414	223131	-0.1048698696529
277	223038	426	124830	0.32532386808733
277	223038	430	210846	0.18518595334335
277	223038	431	216990	-0.10369438705797
277	223038	438	223143	0.12603789742825
277	223038	462	208814	-0.042967943238837
277	223038	482	161718	0.25452288855466
277	223038	494	96186	0.11931788575059
277	223038	496	159674	-0.12342670577144
277	223038	500	94140	-0.037878693889077
277	223038	505	225726	0.14947064682619
277	223038	507	247230	-0.17382833303117
277	223038	619	222702	-0.16015227080877
277	223038	644	222198	0.078864453279248
278	235326	278	235326	9.3462332301342
278	235326	314	218974	0.037146511034777
278	235326	315	233310	-0.041626658291082
278	235326	344	186222	-0.25412123406016
278	235326	345	210798	0.031310024939942
278	235326	365	120694	-0.186685307505
278	235326	367	178038	0.073495847105635
278	235326	379	112506	0.034454147278821
278	235326	383	204666	0.25013161633837
278	235326	389	171900	0.13825997218109
278	235326	391	242046	0.043161036982962
278	235326	415	235419	-0.1048698696529
278	235326	429	186270	0.09068093227648
278	235326	430	210846	-0.019566225649088
278	235326	439	235431	0.12603789742825
278	235326	458	120750	0.12057495450567
278	235326	460	178094	0.13385357788221
278	235326	480	112566	0.098332972606564
278	235326	484	204726	-0.12633702700655
278	235326	497	171962	-0.12342670577144
278	235326	501	106428	-0.037878693889077
278	235326	507	247230	-0.018704347408977
278	235326	620	234990	-0.16015227080877
278	235326	646	234486	0.078864453279248
278	235326	675	231420	0.15023614699459
279	98119	279	98119	10.11031318706
279	98119	280	65355	0.24316917727808
279	98119	282	226639	-0.16713391538348
279	98119	286	129367	-0.085965615152223
279	98119	288	224599	0.047378011687415
279	98119	289	226135	0.19976323725641
279	98119	316	128359	-0.033256188797353
279	98119	319	220519	0.2259566711246
279	98119	320	224103	-0.26280592379771
279	98119	363	97654	-0.24782344574956
279	98119	393	65415	-0.074390110786754
279	98119	508	122311	-0.17382833303117
279	98119	509	125895	0.20217644124914
279	98119	513	211911	-0.29438351059344
279	98119	514	219079	0.26122884871993
279	98119	524	97741	-0.20754743661372
279	98119	532	97230	0.29438351059344
279	98119	539	97747	-0.0065978882442776
279	98119	547	97237	-0.002866857883855
279	98119	554	96214	0.011524802149408
279	98119	582	97251	0.20217644124914
279	98119	589	96229	-0.060094458797835
279	98119	594	94182	-0.26280592379771
280	65355	280	65355	9.8061126815333
280	65355	281	194895	-0.094598198853257
280	65355	293	128347	-0.2275073351952
280	65355	294	191835	0.047378011687415
280	65355	295	193371	0.19976323725641
280	65355	323	126315	0.035631630854307
280	65355	324	127851	0.15023614699459
280	65355	325	187755	0.2259566711246
280	65355	326	191339	-0.26280592379771
280	65355	377	64890	-0.24782344574956
280	65355	393	65415	0.043403591856606
280	65355	516	114123	-0.074241928836385
280	65355	517	121803	0.002866857883855
280	65355	518	124875	0.067606266147565
280	65355	519	163275	0.04773786658272
280	65355	520	179147	-0.29438351059344
280	65355	521	186315	0.26122884871993
280	65355	531	64974	0.17304976636236
280	65355	559	64473	-0.002866857883855
280	65355	564	63450	0.011524802149408
280	65355	581	64995	0.058110593891967
280	65355	599	63465	-0.060094458797835
280	65355	603	61418	-0.26280592379771
281	194895	281	194895	9.444942492634
281	194895	282	226639	-0.35970068539104
281	194895	283	240975	0.22749468835187
281	194895	284	242511	0.081405944588498
281	194895	285	248655	-0.28717317949796
281	194895	286	129367	0.23756592303001
281	194895	287	193879	-0.10518552504867
281	194895	294	191835	-0.019566225649088
281	194895	295	193371	0.1657334953498
281	194895	302	187741	0.13385357788221
281	194895	303	191325	-0.18414832816644
281	194895	310	179550	0.098332972606564
281	194895	311	187230	-0.24485496270887
281	194895	317	191847	0.18518595334335
281	194895	318	193383	-0.12641726799986
281	194895	325	187755	-0.10842950047203
281	194895	326	191339	-0.023515676615029
281	194895	333	179565	-0.25452288855466
281	194895	334	187245	0.1608719794862
281	194895	342	163182	-0.11931788575059
281	194895	343	179054	0.11818152493392
281	194895	394	129423	-0.11688282685772
281	194895	395	193935	-0.054634989007044
281	194895	510	179655	-0.025173868174272
281	194895	511	187335	-0.067447354108055
281	194895	519	163275	-0.07398259074797
281	194895	520	179147	0.19831291784448
281	194895	527	162765	0.19374454775001
281	194895	531	64974	0.0074752097635393
281	194895	538	254415	0.067606266147565
281	194895	576	192990	-0.011524802149408
281	194895	611	193005	0.060094458797835
281	194895	617	190958	0.26280592379771
282	226639	282	226639	8.8266882038857
282	226639	283	240975	-0.23526123655359
282	226639	284	242511	-0.033867276887872
282	226639	287	193879	0.14638470595745
282	226639	288	224599	0.053474163327009
282	226639	289	226135	-0.0966661986057
282	226639	293	128347	0.068623744293685
282	226639	296	220507	-0.031310024939942
282	226639	304	212317	-0.073495847105635
282	226639	306	223069	-0.18414832816644
282	226639	314	218974	-0.24485496270887
282	226639	316	128359	0.034726516317925
282	226639	319	220519	0.045704413100008
282	226639	327	212331	-0.13438296639052
282	226639	329	223083	-0.023515676615029
282	226639	337	218989	0.1608719794862
282	226639	342	163182	0.0402910482257
282	226639	345	210798	0.11818152493392
282	226639	395	193935	-0.074390110786754
282	226639	396	224655	0.06820949529474
282	226639	397	226191	-0.1006587694849
282	226639	514	219079	-0.067447354108055
282	226639	519	163275	-0.12342670577144
282	226639	522	210891	0.19831291784448
282	226639	524	97741	-0.037878693889077
282	226639	535	161742	-0.059458691464152
282	226639	538	254415	-0.20217644124914
282	226639	573	225757	-0.002866857883855
282	226639	606	225771	0.20217644124914
282	226639	619	222702	0.26280592379771
283	240975	283	240975	8.7868144359193
283	240975	284	242511	0.030988533269654
283	240975	285	248655	-0.007320352904121
283	240975	288	224599	-0.084653311788681
283	240975	290	236887	0.069481398180277
283	240975	291	240471	-0.0966661986057
283	240975	294	191835	-0.082703223704775
283	240975	299	239451	-0.1657334953498
283	240975	300	126301	-0.025380974682693
283	240975	304	212317	0.19958740035836
283	240975	310	179550	0.06125181738457
283	240975	315	233310	-0.24485496270887
283	240975	317	191847	0.25000937207683
283	240975	322	239463	0.12641726799986
283	240975	323	126315	0.117201992573
283	240975	327	212331	-0.056367688188929
283	240975	333	179565	-0.031157176829542
283	240975	338	233325	0.1608719794862
283	240975	339	114030	-0.0056953979150775
283	240975	396	224655	0.081612839048832
283	240975	398	236943	-0.054439553205435
283	240975	399	240527	-0.1006587694849
283	240975	510	179655	-0.25452288855466
283	240975	515	233415	-0.067447354108055
283	240975	516	114123	-0.11931788575059
283	240975	530	208845	-0.19374454775001
283	240975	536	176078	-0.059458691464152
283	240975	538	254415	0.078864453279248
283	240975	574	240093	-0.002866857883855
283	240975	579	239070	0.011524802149408
283	240975	607	240107	0.20217644124914
283	240975	614	239085	-0.060094458797835
284	242511	284	242511	8.4107940353868
284	242511	285	248655	-0.06215800181601
284	242511	289	226135	-0.084653311788681
284	242511	291	240471	0.053474163327009
284	242511	295	193371	-0.082703223704775
284	242511	298	236379	-0.031310024939942
284	242511	299	239451	0.019566225649088
284	242511	301	127837	-0.025380974682693
284	242511	307	235357	-0.13385357788221
284	242511	313	211806	0.034454147278821
284	242511	318	193383	0.25000937207683
284	242511	321	236391	0.045704413100008
284	242511	322	239463	-0.18518595334335
284	242511	324	127851	0.117201992573
284	242511	330	235371	0.10842950047203
284	242511	336	211821	0.13128729752771
284	242511	343	179054	0.0402910482257
284	242511	345	210798	-0.11931788575059
284	242511	391	242046	0.24782344574956
284	242511	397	226191	0.081612839048832
284	242511	399	240527	0.06820949529474
284	242511	513	211911	-0.12633702700655
284	242511	520	179147	-0.12342670577144
284	242511	522	210891	-0.07398259074797
284	242511	525	113613	-0.037878693889077
284	242511	528	178125	-0.040893794588774
284	242511	533	112590	-0.0074752097635393
284	242511	538	254415	0.018704347408977
284	242511	568	242139	0.0065978882442776
284	242511	597	242151	0.058110593891967
284	242511	621	238574	0.26280592379771
285	248655	285	248655	8.8044831815259
285	248655	291	240471	-0.086310405168933
285	248655	292	247639	-0.10518552504867
285	248655	297	224091	-0.25365459685018
285	248655	298	236379	0.20429354110719
285	248655	303	191325	-0.14020729573294
285	248655	305	219997	0.19958740035836
285	248655	309	125790	-0.025629290617849
285	248655	311	187230	0.06125181738457
285	248655	315	233310	0.098332972606564
285	248655	320	224103	0.20429354110719
285	248655	321	236391	-0.019180090037541
285	248655	326	191339	0.19958740035836
285	248655	328	220011	-0.056367688188929
285	248655	332	125805	0.06125181738457
285	248655	334	187245	-0.031157176829542
285	248655	338	233325	-0.25452288855466
285	248655	340	121710	-0.0056953979150775
285	248655	346	216942	-0.11931788575059
285	248655	392	248190	0.24782344574956
285	248655	399	240527	-0.10518552504867
285	248655	400	247695	-0.054634989007044
285	248655	509	125895	0.098332972606564
285	248655	511	187335	-0.25452288855466
285	248655	515	233415	-0.025173868174272
285	248655	517	121803	-0.11931788575059
285	248655	523	217035	-0.07398259074797
285	248655	529	184269	-0.040893794588774
285	248655	534	118734	-0.0074752097635393
285	248655	538	254415	0.094169535235554
285	248655	569	248283	0.0065978882442776
285	248655	580	246750	0.011524802149408
285	248655	598	248295	0.058110593891967
285	248655	615	246765	-0.060094458797835
286	129367	286	129367	9.32707707034
286	129367	287	193879	-0.069913246435268
286	129367	288	224599	0.1048698696529
286	129367	289	226135	-0.22108509735209
286	129367	290	236887	-0.12603789742825
286	129367	291	240471	0.13982649287054
286	129367	293	128347	0.081612839048832
286	129367	300	126301	-0.09068093227648
286	129367	301	127837	-0.021381588729127
286	129367	308	122206	-0.12057495450567
286	129367	309	125790	-0.093506261486179
286	129367	316	128359	-0.054439553205435
286	129367	347	122227	-0.10842950047203
286	129367	348	125811	-0.023515676615029
286	129367	355	114037	-0.25452288855466
286	129367	356	121717	0.1608719794862
286	129367	363	97654	-0.11931788575059
286	129367	364	113526	0.11818152493392
286	129367	394	129423	-0.18532687746671
286	129367	401	128407	-0.054634989007044
286	129367	508	122311	-0.055404495894468
286	129367	509	125895	0.16277046364638
286	129367	539	97747	-0.07398259074797
286	129367	540	113619	0.19831291784448
286	129367	546	64981	-0.040893794588774
286	129367	547	97237	0.19374454775001
286	129367	553	64470	0.059458691464152
286	129367	558	250327	-0.26122884871993
286	129367	633	127477	0.060094458797835
286	129367	639	125430	0.26280592379771
287	193879	287	193879	9.3464366372026
287	193879	288	224599	-0.2231884057971
287	193879	289	226135	-0.20052683662497
287	193879	290	236887	0.26823908039684
287	193879	292	247639	-0.28717317949796
287	193879	293	128347	0.16108451616054
287	193879	294	191835	0.037146511034777
287	193879	295	193371	-0.07193431148203
287	193879	302	187741	-0.25412123406016
287	193879	310	179550	-0.186685307505
287	193879	312	190302	-0.093506261486179
287	193879	316	128359	0.22969431519214
287	193879	317	191847	-0.11029830019804
287	193879	318	193383	0.066587916946246
287	193879	349	179571	-0.13438296639052
287	193879	351	190323	-0.023515676615029
287	193879	358	163189	-0.13128729752771
287	193879	360	186229	0.1608719794862
287	193879	367	178038	0.11818152493392
287	193879	395	193935	-0.18532687746671
287	193879	401	128407	-0.11688282685772
287	193879	402	191895	0.06820949529474
287	193879	403	193431	-0.1006587694849
287	193879	510	179655	0.042967943238837
287	193879	512	190407	0.16277046364638
287	193879	543	178131	0.19831291784448
287	193879	546	64981	-0.037878693889077
287	193879	550	161749	0.19374454775001
287	193879	558	250327	-0.002866857883855
287	193879	576	192990	-0.29438351059344
287	193879	627	193011	0.20217644124914
287	193879	641	189942	0.26280592379771
288	224599	288	224599	9.013194537922
288	224599	289	226135	0.030988533269654
288	224599	290	236887	-0.40235862059526
288	224599	291	240471	-0.033867276887872
288	224599	292	247639	0.030053007156763
288	224599	294	191835	0.24316917727808
288	224599	296	220507	-0.10650669368698
288	224599	297	224091	-0.07193431148203
288	224599	300	126301	0.074626725000926
288	224599	304	212317	-0.25000937207683
288	224599	306	223069	0.021381588729127
288	224599	317	191847	-0.047270700084875
288	224599	319	220519	0.042212949252928
288	224599	320	224103	0.066587916946246
288	224599	358	163189	-0.031157176829542
288	224599	362	216949	0.1608719794862
288	224599	363	97654	-0.0056953979150775
288	224599	369	208758	0.11818152493392
288	224599	396	224655	-0.18532687746671
288	224599	402	191895	-0.074390110786754
288	224599	404	220567	-0.054439553205435
288	224599	405	224151	-0.1006587694849
288	224599	539	97747	-0.11931788575059
288	224599	545	208851	0.19831291784448
288	224599	556	159702	-0.059458691464152
288	224599	577	223710	-0.29438351059344
288	224599	628	223731	0.20217644124914
288	224599	636	222709	-0.060094458797835
289	226135	289	226135	9.2252688413275
289	226135	291	240471	-0.23526123655359
289	226135	292	247639	0.15311348007937
289	226135	295	193371	0.24316917727808
289	226135	297	224091	0.037146511034777
289	226135	301	127837	0.074626725000926
289	226135	305	219997	-0.25412123406016
289	226135	306	223069	0.09068093227648
289	226135	313	211806	-0.186685307505
289	226135	314	218974	0.12057495450567
289	226135	318	193383	-0.047270700084875
289	226135	320	224103	-0.11029830019804
289	226135	352	211827	-0.13438296639052
289	226135	353	218995	0.10842950047203
289	226135	361	210805	0.25452288855466
289	226135	366	162678	0.0402910482257
289	226135	397	226191	-0.18532687746671
289	226135	403	193431	-0.074390110786754
289	226135	405	224151	0.06820949529474
289	226135	513	211911	0.042967943238837
289	226135	514	219079	0.055404495894468
289	226135	542	162771	-0.12342670577144
289	226135	547	97237	-0.037878693889077
289	226135	550	161749	-0.040893794588774
289	226135	554	96214	-0.0074752097635393
289	226135	558	250327	-0.17382833303117
289	226135	573	225757	-0.20754743661372
289	226135	644	222198	0.26280592379771
290	236887	290	236887	9.0941505511434
290	236887	291	240471	-0.14042349832201
290	236887	292	247639	0.17262862226872
290	236887	296	220507	0.11525179102915
290	236887	298	236379	-0.07193431148203
290	236887	302	187741	0.06370529905326
290	236887	304	212317	0.082703223704775
290	236887	307	235357	0.021381588729127
290	236887	308	122206	0.01164505466565
290	236887	310	179550	0.025380974682693
290	236887	315	233310	0.093506261486179
290	236887	319	220519	-0.10650669368698
290	236887	321	236391	0.066587916946246
290	236887	347	122227	0.117201992573
290	236887	349	179571	-0.19958740035836
290	236887	354	233331	0.023515676615029
290	236887	355	114037	-0.06125181738457
290	236887	398	236943	-0.18532687746671
290	236887	404	220567	0.081612839048832
290	236887	406	236439	-0.1006587694849
290	236887	508	122311	0.12057495450567
290	236887	510	179655	0.13385357788221
290	236887	515	233415	-0.16277046364638
290	236887	552	204757	-0.19374454775001
290	236887	557	171990	-0.059458691464152
290	236887	558	250327	0.078864453279248
290	236887	578	235998	-0.29438351059344
290	236887	629	236019	0.20217644124914
290	236887	637	234997	-0.060094458797835
290	236887	645	232950	-0.26280592379771
291	240471	291	240471	8.9427513797281
291	240471	292	247639	-0.18532687746671
291	240471	297	224091	0.11525179102915
291	240471	298	236379	-0.10650669368698
291	240471	299	239451	0.081612839048832
291	240471	303	191325	0.06370529905326
291	240471	309	125790	0.01164505466565
291	240471	313	211806	0.117201992573
291	240471	315	233310	0.12057495450567
291	240471	320	224103	-0.10650669368698
291	240471	321	236391	0.042212949252928
291	240471	322	239463	-0.054439553205435
291	240471	348	125811	0.117201992573
291	240471	352	211827	-0.056367688188929
291	240471	354	233331	0.10842950047203
291	240471	359	179061	-0.031157176829542
291	240471	364	113526	-0.0056953979150775
291	240471	369	208758	-0.11931788575059
291	240471	399	240527	-0.18532687746671
291	240471	405	224151	0.081612839048832
291	240471	406	236439	-0.054439553205435
291	240471	407	239511	-0.054634989007044
291	240471	509	125895	0.12057495450567
291	240471	513	211911	0.10842950047203
291	240471	515	233415	0.055404495894468
291	240471	540	113619	-0.11931788575059
291	240471	545	208851	-0.07398259074797
291	240471	551	176085	-0.040893794588774
291	240471	555	110550	-0.0074752097635393
291	240471	574	240093	-0.20754743661372
291	240471	638	238581	-0.060094458797835
292	247639	292	247639	9.0299516908213
292	247639	299	239451	-0.084653311788681
292	247639	306	223069	-0.082703223704775
292	247639	307	235357	0.25000937207683
292	247639	312	190302	-0.025380974682693
292	247639	314	218974	0.117201992573
292	247639	315	233310	-0.186685307505
292	247639	322	239463	0.069481398180277
292	247639	351	190323	0.19958740035836
292	247639	353	218995	-0.056367688188929
292	247639	354	233331	-0.13438296639052
292	247639	357	124789	0.06125181738457
292	247639	360	186229	-0.031157176829542
292	247639	362	216949	-0.13128729752771
292	247639	365	120694	-0.0056953979150775
292	247639	368	184182	-0.0402910482257
292	247639	400	247695	-0.18532687746671
292	247639	407	239511	-0.10518552504867
292	247639	512	190407	-0.13385357788221
292	247639	514	219079	0.10842950047203
292	247639	515	233415	0.042967943238837
292	247639	541	120787	-0.11931788575059
292	247639	544	184275	0.12342670577144
292	247639	549	118741	0.037878693889077
292	247639	558	250327	0.14947064682619
292	247639	575	247261	-0.20754743661372
292	247639	580	246750	0.29438351059344
292	247639	631	246771	-0.20217644124914
293	128347	293	128347	9.478467267914
293	128347	295	193371	-0.21378653814012
293	128347	299	239451	0.13982649287054
293	128347	300	126301	-0.15547179970386
293	128347	301	127837	0.066914799862494
293	128347	308	122206	-0.20672488367292
293	128347	316	128359	-0.40235862059526
293	128347	323	126315	-0.11029830019804
293	128347	324	127851	0.066587916946246
293	128347	347	122227	-0.045704413100008
293	128347	370	97657	-0.13128729752771
293	128347	372	120697	0.1608719794862
293	128347	377	64890	-0.0402910482257
293	128347	379	112506	0.11818152493392
293	128347	384	254331	-0.26280592379771
293	128347	401	128407	0.043403591856606
293	128347	408	126363	0.06820949529474
293	128347	409	127899	-0.1006587694849
293	128347	516	114123	0.042967943238837
293	128347	518	124875	0.16277046364638
293	128347	539	97747	-0.12633702700655
293	128347	541	120787	0.067447354108055
293	128347	560	96217	0.19374454775001
293	128347	564	63450	0.059458691464152
293	128347	568	242139	-0.29438351059344
293	128347	657	124410	0.26280592379771
294	191835	294	191835	9.0247147066302
294	191835	295	193371	0.030988533269654
294	191835	297	224091	-0.20052683662497
294	191835	299	239451	-0.081405944588498
294	191835	300	126301	0.072907611075076
294	191835	302	187741	-0.047270700084875
294	191835	303	191325	0.066914799862494
294	191835	310	179550	-0.034726516317925
294	191835	312	190302	-0.26899827634481
294	191835	317	191847	-0.40235862059526
294	191835	323	126315	0.22969431519214
294	191835	325	187755	0.042212949252928
294	191835	326	191339	0.066587916946246
294	191835	349	179571	-0.019180090037541
294	191835	351	190323	-0.12641726799986
294	191835	375	184185	0.1608719794862
294	191835	377	64890	-0.0056953979150775
294	191835	382	175994	0.11818152493392
294	191835	384	254331	0.15023614699459
294	191835	402	191895	0.043403591856606
294	191835	408	126363	-0.11688282685772
294	191835	410	187803	-0.054439553205435
294	191835	411	191387	-0.1006587694849
294	191835	519	163275	-0.10842950047203
294	191835	544	184275	0.067447354108055
294	191835	562	159705	0.19374454775001
294	191835	569	248283	-0.002866857883855
294	191835	650	189945	-0.060094458797835
295	193371	295	193371	9.4032530174541
295	193371	297	224091	-0.2231884057971
295	193371	298	236379	0.26823908039684
295	193371	299	239451	-0.22749468835187
295	193371	301	127837	0.072907611075076
295	193371	303	191325	-0.15547179970386
295	193371	311	187230	-0.20672488367292
295	193371	312	190302	0.32532386808733
295	193371	318	193383	-0.40235862059526
295	193371	324	127851	0.22969431519214
295	193371	326	191339	-0.11029830019804
295	193371	350	187251	-0.045704413100008
295	193371	351	190323	0.18518595334335
295	193371	373	162681	-0.13128729752771
295	193371	374	178041	0.25452288855466
295	193371	381	161658	0.11931788575059
295	193371	384	254331	0.035631630854307
295	193371	403	193431	0.043403591856606
295	193371	409	127899	-0.11688282685772
295	193371	411	191387	0.06820949529474
295	193371	520	179147	0.042967943238837
295	193371	521	186315	0.055404495894468
295	193371	542	162771	-0.12633702700655
295	193371	543	178131	-0.025173868174272
295	193371	559	64473	-0.037878693889077
295	193371	564	63450	-0.0074752097635393
295	193371	568	242139	-0.074241928836385
295	193371	576	192990	0.17304976636236
295	193371	627	193011	-0.058110593891967
295	193371	660	189434	0.26280592379771
296	220507	296	220507	9.0046185369647
296	220507	297	224091	-0.14042349832201
296	220507	298	236379	-0.033867276887872
296	220507	302	187741	0.18722125005609
296	220507	304	212317	0.14638470595745
296	220507	305	219997	0.066914799862494
296	220507	308	122206	0.034223239257564
296	220507	314	218974	-0.26899827634481
296	220507	319	220519	-0.40235862059526
296	220507	325	187755	-0.047270700084875
296	220507	327	212331	0.069481398180277
296	220507	328	220011	0.066587916946246
296	220507	347	122227	-0.034726516317925
296	220507	353	218995	-0.12641726799986
296	220507	370	97657	-0.06125181738457
296	220507	383	204666	0.11818152493392
296	220507	404	220567	0.043403591856606
296	220507	410	187803	-0.074390110786754
296	220507	412	212379	-0.10518552504867
296	220507	413	220059	-0.1006587694849
296	220507	519	163275	0.13385357788221
296	220507	523	217035	-0.16277046364638
296	220507	539	97747	0.098332972606564
296	220507	567	155610	-0.059458691464152
296	220507	569	248283	0.20217644124914
296	220507	652	218617	-0.060094458797835
296	220507	662	216570	-0.26280592379771
297	224091	297	224091	9.4657154394939
297	224091	298	236379	-0.40235862059526
297	224091	299	239451	0.043403591856606
297	224091	303	191325	0.18722125005609
297	224091	305	219997	-0.047270700084875
297	224091	306	223069	-0.074390110786754
297	224091	309	125790	0.034223239257564
297	224091	313	211806	-0.034726516317925
297	224091	320	224103	-0.40235862059526
297	224091	326	191339	-0.047270700084875
297	224091	328	220011	0.042212949252928
297	224091	329	223083	-0.054439553205435
297	224091	348	125811	-0.034726516317925
297	224091	352	211827	-0.019180090037541
297	224091	373	162681	-0.031157176829542
297	224091	376	208761	0.25452288855466
297	224091	378	97146	-0.0056953979150775
297	224091	384	254331	0.033256188797353
297	224091	405	224151	0.043403591856606
297	224091	411	191387	-0.074390110786754
297	224091	413	220059	-0.054439553205435
297	224091	414	223131	-0.054634989007044
297	224091	523	217035	0.055404495894468
297	224091	542	162771	0.25452288855466
297	224091	545	208851	-0.025173868174272
297	224091	562	159705	-0.040893794588774
297	224091	565	94170	-0.0074752097635393
297	224091	569	248283	-0.17382833303117
297	224091	577	223710	0.17304976636236
297	224091	628	223731	-0.058110593891967
297	224091	653	222201	-0.060094458797835
298	236379	298	236379	9.516540285069
298	236379	299	239451	0.006666067739441
298	236379	305	219997	0.24316917727808
298	236379	307	235357	-0.074390110786754
298	236379	311	187230	0.074626725000926
298	236379	313	211806	-0.068623744293685
298	236379	315	233310	-0.32532386808733
298	236379	321	236391	-0.40235862059526
298	236379	328	220011	-0.10650669368698
298	236379	330	235371	-0.054439553205435
298	236379	350	187251	-0.25000937207683
298	236379	352	211827	0.20429354110719
298	236379	354	233331	-0.18518595334335
298	236379	371	113529	-0.06125181738457
298	236379	383	204666	-0.11931788575059
298	236379	406	236439	0.043403591856606
298	236379	413	220059	0.081612839048832
298	236379	415	235419	-0.054634989007044
298	236379	517	121803	0.12057495450567
298	236379	520	179147	0.13385357788221
298	236379	540	113619	0.098332972606564
298	236379	563	171993	-0.040893794588774
298	236379	566	106458	-0.0074752097635393
298	236379	568	242139	-0.094169535235554
298	236379	569	248283	-0.018704347408977
298	236379	578	235998	0.17304976636236
298	236379	629	236019	-0.058110593891967
298	236379	655	234489	-0.060094458797835
298	236379	664	232442	-0.26280592379771
299	239451	299	239451	8.8884641270696
299	239451	306	223069	0.24316917727808
299	239451	307	235357	-0.047270700084875
299	239451	312	190302	0.074626725000926
299	239451	315	233310	0.20672488367292
299	239451	322	239463	-0.40235862059526
299	239451	329	223083	-0.10650669368698
299	239451	330	235371	0.042212949252928
299	239451	351	190323	-0.25000937207683
299	239451	354	233331	0.045704413100008
299	239451	374	178041	-0.031157176829542
299	239451	376	208761	-0.13128729752771
299	239451	379	112506	-0.0056953979150775
299	239451	382	175994	-0.0402910482257
299	239451	384	254331	-0.14682004738017
299	239451	407	239511	0.043403591856606
299	239451	414	223131	0.081612839048832
299	239451	415	235419	-0.054439553205435
299	239451	518	124875	0.12057495450567
299	239451	522	210891	0.10842950047203
299	239451	543	178131	0.25452288855466
299	239451	545	208851	-0.12633702700655
299	239451	561	110553	0.037878693889077
299	239451	568	242139	0.14947064682619
299	239451	579	239070	0.17304976636236
299	239451	630	239091	-0.058110593891967
300	126301	300	126301	9.3250542169576
300	126301	301	127837	0.030988533269654
300	126301	303	191325	-0.21378653814012
300	126301	306	223069	0.22108509735209
300	126301	308	122206	0.22969431519214
300	126301	309	125790	-0.29254999956017
300	126301	331	122221	0.042212949252928
300	126301	332	125805	0.066587916946246
300	126301	355	114037	-0.019180090037541
300	126301	357	124789	-0.12641726799986
300	126301	370	97657	-0.056367688188929
300	126301	387	110460	0.11818152493392
300	126301	408	126363	-0.35970068539104
300	126301	416	122269	-0.054439553205435
300	126301	417	125853	-0.1006587694849
300	126301	524	97741	-0.10842950047203
300	126301	546	64981	-0.25452288855466
300	126301	549	118741	0.067447354108055
300	126301	561	110553	-0.19831291784448
300	126301	570	61404	0.059458691464152
300	126301	574	240093	-0.29438351059344
300	126301	575	247261	0.26122884871993
300	126301	648	125433	-0.20217644124914
301	127837	301	127837	8.9274225632282
301	127837	306	223069	-0.1048698696529
301	127837	307	235357	0.12603789742825
301	127837	309	125790	0.09669851574168
301	127837	332	125805	-0.11029830019804
301	127837	356	121717	-0.045704413100008
301	127837	357	124789	0.18518595334335
301	127837	371	113529	0.13438296639052
301	127837	372	120697	-0.10842950047203
301	127837	385	64380	-0.0402910482257
301	127837	386	96124	0.11931788575059
301	127837	390	250237	-0.2259566711246
301	127837	409	127899	-0.35970068539104
301	127837	417	125853	0.06820949529474
301	127837	525	113613	0.042967943238837
301	127837	526	120781	0.055404495894468
301	127837	547	97237	-0.12633702700655
301	127837	548	112597	-0.025173868174272
301	127837	559	64473	-0.12342670577144
301	127837	560	96217	-0.07398259074797
301	127837	573	225757	-0.04773786658272
301	127837	633	127477	-0.058110593891967
301	127837	667	123900	0.26280592379771
302	187741	302	187741	9.3040457067648
302	187741	303	191325	-0.14042349832201
302	187741	305	219997	-0.20052683662497
302	187741	307	235357	-0.081405944588498
302	187741	308	122206	0.018916857360793
302	187741	310	179550	0.23756592303001
302	187741	311	187230	-0.29254999956017
302	187741	331	122221	0.22969431519214
302	187741	333	179565	0.069481398180277
302	187741	334	187245	0.066587916946246
302	187741	358	163189	-0.20429354110719
302	187741	360	186229	-0.12641726799986
302	187741	375	184185	-0.023515676615029
302	187741	389	171900	0.11818152493392
302	187741	390	250237	0.15023614699459
302	187741	410	187803	-0.35970068539104
302	187741	416	122269	-0.11688282685772
302	187741	418	179613	-0.10518552504867
302	187741	419	187293	-0.1006587694849
302	187741	529	184269	-0.16277046364638
302	187741	546	64981	0.098332972606564
302	187741	563	171993	-0.19831291784448
302	187741	575	247261	0.067606266147565
302	187741	649	186873	-0.20217644124914
302	187741	670	183804	-0.26280592379771
303	191325	303	191325	8.9320283872512
303	191325	306	223069	-0.35970068539104
303	191325	309	125790	0.018916857360793
303	191325	311	187230	0.22969431519214
303	191325	312	190302	-0.11688282685772
303	191325	332	125805	0.22969431519214
303	191325	334	187245	0.042212949252928
303	191325	335	190317	-0.054439553205435
303	191325	359	179061	-0.019180090037541
303	191325	373	162681	-0.056367688188929
303	191325	375	184185	-0.10842950047203
303	191325	385	64380	-0.0056953979150775
303	191325	388	159612	0.11931788575059
303	191325	411	191387	-0.35970068539104
303	191325	417	125853	-0.11688282685772
303	191325	419	187293	-0.054439553205435
303	191325	420	190365	-0.054634989007044
303	191325	527	162765	-0.10842950047203
303	191325	529	184269	0.055404495894468
303	191325	551	176085	-0.025173868174272
303	191325	559	64473	0.11931788575059
303	191325	562	159705	-0.07398259074797
303	191325	570	61404	-0.0074752097635393
303	191325	574	240093	-0.074241928836385
303	191325	634	190965	-0.058110593891967
304	212317	304	212317	9.2183731921449
304	212317	305	219997	-0.007320352904121
304	212317	306	223069	-0.17262862226872
304	212317	307	235357	-0.030053007156763
304	212317	310	179550	0.072907611075076
304	212317	313	211806	-0.29254999956017
304	212317	333	179565	-0.047270700084875
304	212317	336	211821	0.066587916946246
304	212317	355	114037	-0.034726516317925
304	212317	358	163189	0.25000937207683
304	212317	361	210805	-0.12641726799986
304	212317	370	97657	0.117201992573
304	212317	376	208761	-0.023515676615029
304	212317	412	212379	-0.35970068539104
304	212317	418	179613	-0.074390110786754
304	212317	421	211869	-0.1006587694849
304	212317	524	97741	-0.12057495450567
304	212317	530	208845	-0.16277046364638
304	212317	552	204757	-0.067447354108055
304	212317	572	147420	-0.059458691464152
304	212317	573	225757	-0.078864453279248
304	212317	574	240093	0.20217644124914
304	212317	651	211449	-0.20217644124914
304	212317	672	208380	-0.26280592379771
305	219997	305	219997	8.8933264533884
305	219997	306	223069	0.006666067739441
305	219997	307	235357	0.043403591856606
305	219997	311	187230	0.072907611075076
305	219997	313	211806	0.23756592303001
305	219997	314	218974	-0.11688282685772
305	219997	334	187245	-0.047270700084875
305	219997	336	211821	0.069481398180277
305	219997	337	218989	-0.054439553205435
305	219997	356	121717	-0.034726516317925
305	219997	362	216949	-0.18518595334335
305	219997	373	162681	0.19958740035836
305	219997	390	250237	0.033256188797353
305	219997	413	220059	-0.35970068539104
305	219997	419	187293	-0.074390110786754
305	219997	421	211869	-0.10518552504867
305	219997	422	219037	-0.054634989007044
305	219997	527	162765	0.13385357788221
305	219997	547	97237	0.098332972606564
305	219997	552	204757	-0.025173868174272
305	219997	571	90076	-0.0074752097635393
305	219997	573	225757	-0.094169535235554
305	219997	635	219637	-0.058110593891967
305	219997	674	216060	-0.26280592379771
306	223069	306	223069	9.3993082664034
306	223069	307	235357	-0.40235862059526
306	223069	312	190302	0.072907611075076
306	223069	314	218974	0.22969431519214
306	223069	335	190317	-0.047270700084875
306	223069	337	218989	0.042212949252928
306	223069	357	124789	-0.034726516317925
306	223069	361	210805	-0.019180090037541
306	223069	362	216949	0.045704413100008
306	223069	376	208761	-0.13438296639052
306	223069	386	96124	-0.0056953979150775
306	223069	388	159612	-0.0402910482257
306	223069	414	223131	-0.35970068539104
306	223069	420	190365	-0.074390110786754
306	223069	422	219037	-0.054439553205435
306	223069	530	208845	-0.042967943238837
306	223069	550	161749	0.25452288855466
306	223069	560	96217	0.11931788575059
306	223069	562	159705	-0.12342670577144
306	223069	573	225757	0.14947064682619
306	223069	575	247261	-0.17382833303117
306	223069	636	222709	-0.058110593891967
306	223069	653	222201	0.20217644124914
307	235357	307	235357	9.4551764107626
307	235357	314	218974	0.16108451616054
307	235357	315	233310	0.09669851574168
307	235357	337	218989	-0.10650669368698
307	235357	338	233325	-0.11029830019804
307	235357	360	186229	-0.25000937207683
307	235357	361	210805	0.20429354110719
307	235357	372	120697	-0.117201992573
307	235357	374	178041	0.19958740035836
307	235357	389	171900	-0.0402910482257
307	235357	390	250237	-0.14682004738017
307	235357	415	235419	-0.35970068539104
307	235357	422	219037	0.081612839048832
307	235357	423	233373	0.06820949529474
307	235357	526	120781	0.12057495450567
307	235357	528	178125	0.13385357788221
307	235357	548	112597	0.098332972606564
307	235357	552	204757	-0.12633702700655
307	235357	563	171993	-0.12342670577144
307	235357	575	247261	-0.018704347408977
307	235357	637	234997	-0.058110593891967
307	235357	655	234489	0.20217644124914
307	235357	675	231420	-0.26280592379771
308	122206	308	122206	9.3362259014971
308	122206	309	125790	-0.14042349832201
308	122206	311	187230	-0.21378653814012
308	122206	314	218974	0.22108509735209
308	122206	315	233310	-0.13982649287054
308	122206	339	114030	0.069481398180277
308	122206	340	121710	0.066587916946246
308	122206	363	97654	-0.20429354110719
308	122206	365	120694	-0.12641726799986
308	122206	377	64890	-0.19958740035836
308	122206	380	118650	-0.023515676615029
308	122206	392	248190	0.26280592379771
308	122206	416	122269	-0.069913246435268
308	122206	424	114078	-0.10518552504867
308	122206	425	121758	-0.1006587694849
308	122206	508	122311	0.12603789742825
308	122206	531	64974	-0.13385357788221
308	122206	534	118734	-0.16277046364638
308	122206	566	106458	-0.19831291784448
308	122206	571	90076	-0.19374454775001
308	122206	578	235998	-0.29438351059344
308	122206	656	121338	-0.20217644124914
308	122206	666	120316	0.060094458797835
309	125790	309	125790	9.4740723291605
309	125790	312	190302	-0.069913246435268
309	125790	315	233310	0.12603789742825
309	125790	340	121710	0.042212949252928
309	125790	341	124782	-0.054439553205435
309	125790	364	113526	-0.019180090037541
309	125790	378	97146	-0.056367688188929
309	125790	380	118650	-0.10842950047203
309	125790	385	64380	-0.031157176829542
309	125790	387	110460	-0.25452288855466
309	125790	392	248190	-0.2259566711246
309	125790	417	125853	-0.069913246435268
309	125790	425	121758	-0.054439553205435
309	125790	426	124830	-0.054634989007044
309	125790	509	125895	0.12603789742825
309	125790	532	97230	-0.10842950047203
309	125790	534	118734	0.055404495894468
309	125790	553	64470	-0.25452288855466
309	125790	555	110550	-0.025173868174272
309	125790	565	94170	-0.07398259074797
309	125790	570	61404	-0.040893794588774
309	125790	577	223710	-0.04773786658272
309	125790	580	246750	0.26122884871993
309	125790	639	125430	-0.058110593891967
309	125790	667	123900	0.060094458797835
310	179550	310	179550	8.9081953605241
310	179550	311	187230	-0.007320352904121
310	179550	312	190302	-0.17262862226872
310	179550	313	211806	-0.20052683662497
310	179550	315	233310	-0.28717317949796
310	179550	339	114030	0.22969431519214
310	179550	342	163182	-0.10650669368698
310	179550	343	179054	0.066587916946246
310	179550	367	178038	-0.12641726799986
310	179550	377	64890	0.117201992573
310	179550	382	175994	-0.023515676615029
310	179550	389	171900	0.1608719794862
310	179550	391	242046	0.15023614699459
310	179550	418	179613	-0.069913246435268
310	179550	424	114078	-0.11688282685772
310	179550	427	163230	0.081612839048832
310	179550	428	179102	-0.1006587694849
310	179550	510	179655	0.12603789742825
310	179550	531	64974	-0.12057495450567
310	179550	536	176078	-0.16277046364638
310	179550	557	171990	-0.067447354108055
310	179550	572	147420	-0.19374454775001
310	179550	576	192990	-0.078864453279248
310	179550	578	235998	0.002866857883855
310	179550	579	239070	0.067606266147565
310	179550	658	178682	-0.20217644124914
310	179550	669	177660	0.060094458797835
311	187230	311	187230	8.9166180583599
311	187230	312	190302	0.006666067739441
311	187230	314	218974	-0.35970068539104
311	187230	315	233310	0.22749468835187
311	187230	340	121710	0.22969431519214
311	187230	343	179054	0.069481398180277
311	187230	344	186222	-0.054439553205435
311	187230	366	162678	-0.20429354110719
311	187230	368	184182	-0.18518595334335
311	187230	385	64380	0.06125181738457
311	187230	389	171900	-0.25452288855466
311	187230	392	248190	-0.035631630854307
311	187230	419	187293	-0.069913246435268
311	187230	425	121758	-0.11688282685772
311	187230	428	179102	-0.10518552504867
311	187230	429	186270	-0.054634989007044
311	187230	511	187335	0.12603789742825
311	187230	553	64470	0.098332972606564
311	187230	557	171990	-0.025173868174272
311	187230	567	155610	-0.07398259074797
311	187230	576	192990	-0.094169535235554
311	187230	578	235998	-0.074241928836385
311	187230	580	246750	0.067606266147565
311	187230	640	186870	-0.058110593891967
311	187230	671	185340	0.060094458797835
312	190302	312	190302	8.9537047007972
312	190302	315	233310	-0.26823908039684
312	190302	341	124782	0.22969431519214
312	190302	344	186222	0.042212949252928
312	190302	367	178038	-0.019180090037541
312	190302	368	184182	0.045704413100008
312	190302	381	161658	-0.056367688188929
312	190302	382	175994	-0.13438296639052
312	190302	388	159612	-0.13128729752771
312	190302	420	190365	-0.069913246435268
312	190302	426	124830	-0.11688282685772
312	190302	429	186270	-0.054439553205435
312	190302	512	190407	0.12603789742825
312	190302	535	161742	-0.10842950047203
312	190302	536	176078	-0.042967943238837
312	190302	556	159702	0.12633702700655
312	190302	564	63450	0.11931788575059
312	190302	570	61404	-0.037878693889077
312	190302	576	192990	0.14947064682619
312	190302	579	239070	-0.074241928836385
312	190302	580	246750	0.002866857883855
312	190302	641	189942	-0.058110593891967
312	190302	660	189434	0.20217644124914
313	211806	313	211806	8.8683006535948
313	211806	314	218974	-0.18532687746671
313	211806	315	233310	0.15311348007937
313	211806	343	179054	-0.047270700084875
313	211806	345	210798	-0.054439553205435
313	211806	364	113526	-0.034726516317925
313	211806	366	162678	0.25000937207683
313	211806	369	208758	-0.18518595334335
313	211806	378	97146	0.117201992573
313	211806	383	204666	0.10842950047203
313	211806	391	242046	0.033256188797353
313	211806	421	211869	-0.069913246435268
313	211806	428	179102	-0.074390110786754
313	211806	430	210846	-0.054634989007044
313	211806	513	211911	0.12603789742825
313	211806	532	97230	-0.12057495450567
313	211806	537	204750	-0.055404495894468
313	211806	572	147420	0.040893794588774
313	211806	577	223710	0.018704347408977
313	211806	578	235998	0.17382833303117
313	211806	642	211446	-0.058110593891967
313	211806	673	209916	0.060094458797835
314	218974	314	218974	9.2003544667295
314	218974	315	233310	-0.23526123655359
314	218974	344	186222	-0.047270700084875
314	218974	345	210798	0.069481398180277
314	218974	346	216942	-0.11029830019804
314	218974	365	120694	-0.034726516317925
314	218974	381	161658	0.19958740035836
314	218974	383	204666	-0.13438296639052
314	218974	386	96124	0.06125181738457
314	218974	422	219037	-0.069913246435268
314	218974	429	186270	-0.074390110786754
314	218974	430	210846	-0.10518552504867
314	218974	431	216990	0.06820949529474
314	218974	514	219079	0.12603789742825
314	218974	535	161742	0.13385357788221
314	218974	537	204750	-0.042967943238837
314	218974	554	96214	0.098332972606564
314	218974	567	155610	-0.12342670577144
314	218974	571	90076	-0.037878693889077
314	218974	580	246750	-0.20217644124914
314	218974	643	218614	-0.058110593891967
314	218974	663	218106	0.20217644124914
315	233310	315	233310	9.6011336952783
315	233310	346	216942	-0.10650669368698
315	233310	368	184182	-0.25000937207683
315	233310	369	208758	0.20429354110719
315	233310	380	118650	-0.117201992573
315	233310	382	175994	0.19958740035836
315	233310	383	204666	-0.056367688188929
315	233310	387	110460	0.06125181738457
315	233310	389	171900	-0.031157176829542
315	233310	392	248190	-0.14682004738017
315	233310	423	233373	-0.069913246435268
315	233310	431	216990	0.081612839048832
315	233310	515	233415	0.12603789742825
315	233310	534	118734	0.12057495450567
315	233310	536	176078	0.13385357788221
315	233310	537	204750	-0.10842950047203
315	233310	555	110550	0.098332972606564
315	233310	557	171990	-0.25452288855466
315	233310	566	106458	-0.11931788575059
315	233310	578	235998	-0.14947064682619
315	233310	579	239070	0.094169535235554
315	233310	580	246750	0.078864453279248
315	233310	645	232950	-0.058110593891967
315	233310	664	232442	0.20217644124914
315	233310	675	231420	-0.060094458797835
316	128359	316	128359	9.5335778705075
316	128359	318	193383	-0.21378653814012
316	128359	322	239463	0.13982649287054
316	128359	323	126315	0.037146511034777
316	128359	324	127851	-0.07193431148203
316	128359	331	122221	-0.25412123406016
316	128359	339	114030	-0.186685307505
316	128359	341	124782	-0.093506261486179
316	128359	347	122227	0.031310024939942
316	128359	355	114037	0.073495847105635
316	128359	357	124789	0.18414832816644
316	128359	363	97654	0.034454147278821
316	128359	365	120694	0.24485496270887
316	128359	401	128407	0.006666067739441
316	128359	432	126375	0.06820949529474
316	128359	433	127911	-0.1006587694849
316	128359	508	122311	-0.10369438705797
316	128359	581	64995	0.12342670577144
316	128359	583	112611	0.19831291784448
316	128359	589	96229	0.19374454775001
316	128359	593	63462	0.059458691464152
316	128359	597	242151	-0.29438351059344
316	128359	616	127470	-0.29438351059344
316	128359	633	127477	0.002866857883855
317	191847	317	191847	9.6853232826311
317	191847	318	193383	0.030988533269654
317	191847	320	224103	-0.20052683662497
317	191847	322	239463	-0.081405944588498
317	191847	323	126315	0.16108451616054
317	191847	325	187755	-0.10650669368698
317	191847	326	191339	-0.07193431148203
317	191847	333	179565	-0.25000937207683
317	191847	335	190317	0.021381588729127
317	191847	342	163182	-0.117201992573
317	191847	349	179571	0.20429354110719
317	191847	351	190323	0.1657334953498
317	191847	358	163189	0.19958740035836
317	191847	368	184182	0.24485496270887
317	191847	402	191895	0.006666067739441
317	191847	432	126375	-0.11688282685772
317	191847	434	187815	-0.054439553205435
317	191847	435	191399	-0.1006587694849
317	191847	510	179655	-0.18518595334335
317	191847	512	190407	-0.10706935533553
317	191847	581	64995	-0.11931788575059
317	191847	586	176099	0.19831291784448
317	191847	591	159717	0.19374454775001
317	191847	598	248295	-0.002866857883855
317	191847	617	190958	-0.29438351059344
317	191847	634	190965	0.002866857883855
317	191847	641	189942	-0.011524802149408
318	193383	318	193383	9.414763464501
318	193383	320	224103	-0.2231884057971
318	193383	321	236391	0.26823908039684
318	193383	322	239463	-0.22749468835187
318	193383	324	127851	0.16108451616054
318	193383	326	191339	0.037146511034777
318	193383	334	187245	-0.25412123406016
318	193383	335	190317	0.09068093227648
318	193383	343	179054	-0.186685307505
318	193383	344	186222	0.12057495450567
318	193383	350	187251	0.031310024939942
318	193383	351	190323	-0.019566225649088
318	193383	359	179061	0.073495847105635
318	193383	360	186229	0.13385357788221
318	193383	366	162678	0.034454147278821
318	193383	367	178038	0.098332972606564
318	193383	403	193431	0.006666067739441
318	193383	433	127911	-0.11688282685772
318	193383	435	191399	0.06820949529474
318	193383	511	187335	-0.10369438705797
318	193383	512	190407	-0.012312110198771
318	193383	585	161763	0.07398259074797
318	193383	588	64485	-0.037878693889077
318	193383	593	63462	-0.0074752097635393
318	193383	597	242151	-0.074241928836385
318	193383	611	193005	-0.20754743661372
318	193383	627	193011	-0.0065978882442776
319	220519	319	220519	9.0296054501129
319	220519	320	224103	-0.14042349832201
319	220519	321	236391	-0.033867276887872
319	220519	325	187755	0.24316917727808
319	220519	327	212331	-0.084653311788681
319	220519	328	220011	-0.07193431148203
319	220519	331	122221	0.074626725000926
319	220519	337	218989	0.021381588729127
319	220519	342	163182	0.025380974682693
319	220519	346	216942	0.093506261486179
319	220519	347	122227	-0.068623744293685
319	220519	353	218995	0.1657334953498
319	220519	358	163189	-0.14020729573294
319	220519	362	216949	-0.18414832816644
319	220519	363	97654	-0.025629290617849
319	220519	404	220567	0.006666067739441
319	220519	434	187815	-0.074390110786754
319	220519	436	212391	-0.10518552504867
319	220519	437	220071	-0.1006587694849
319	220519	508	122311	-0.32532386808733
319	220519	514	219079	-0.10706935533553
319	220519	587	204771	0.19831291784448
319	220519	596	155622	-0.059458691464152
319	220519	598	248295	0.20217644124914
319	220519	618	219630	-0.29438351059344
319	220519	635	219637	0.002866857883855
319	220519	643	218614	-0.011524802149408
320	224103	320	224103	9.516540285069
320	224103	321	236391	-0.40235862059526
320	224103	322	239463	0.043403591856606
320	224103	326	191339	0.24316917727808
320	224103	328	220011	-0.10650669368698
320	224103	329	223083	0.081612839048832
320	224103	332	125805	0.074626725000926
320	224103	336	211821	-0.25000937207683
320	224103	346	216942	0.12057495450567
320	224103	348	125811	-0.068623744293685
320	224103	352	211827	0.20429354110719
320	224103	362	216949	0.13385357788221
320	224103	366	162678	-0.06125181738457
320	224103	369	208758	0.098332972606564
320	224103	405	224151	0.006666067739441
320	224103	435	191399	-0.074390110786754
320	224103	437	220071	-0.054439553205435
320	224103	438	223143	-0.054634989007044
320	224103	509	125895	-0.32532386808733
320	224103	513	211911	-0.18518595334335
320	224103	582	97251	-0.11931788575059
320	224103	591	159717	-0.040893794588774
320	224103	594	94182	-0.0074752097635393
320	224103	598	248295	-0.17382833303117
320	224103	612	223725	-0.20754743661372
320	224103	628	223731	-0.0065978882442776
320	224103	644	222198	-0.011524802149408
321	236391	321	236391	8.8943404974499
321	236391	322	239463	0.006666067739441
321	236391	328	220011	0.11525179102915
321	236391	330	235371	0.081612839048832
321	236391	334	187245	0.06370529905326
321	236391	336	211821	0.082703223704775
321	236391	338	233325	-0.09068093227648
321	236391	340	121710	0.01164505466565
321	236391	343	179054	0.025380974682693
321	236391	350	187251	0.082703223704775
321	236391	352	211827	-0.25365459685018
321	236391	354	233331	0.019566225649088
321	236391	356	121717	0.025380974682693
321	236391	359	179061	-0.14020729573294
321	236391	364	113526	-0.025629290617849
321	236391	406	236439	0.006666067739441
321	236391	437	220071	0.081612839048832
321	236391	439	235431	-0.054634989007044
321	236391	511	187335	-0.09068093227648
321	236391	513	211911	0.019566225649088
321	236391	515	233415	0.012312110198771
321	236391	587	204771	-0.07398259074797
321	236391	592	172005	-0.040893794588774
321	236391	595	106470	-0.0074752097635393
321	236391	597	242151	-0.094169535235554
321	236391	598	248295	-0.018704347408977
321	236391	613	236013	-0.20754743661372
321	236391	629	236019	-0.0065978882442776
321	236391	646	234486	-0.011524802149408
322	239463	322	239463	8.949577481641
322	239463	329	223083	0.11525179102915
322	239463	330	235371	-0.10650669368698
322	239463	335	190317	0.06370529905326
322	239463	338	233325	0.25412123406016
322	239463	341	124782	0.01164505466565
322	239463	345	210798	0.117201992573
322	239463	351	190323	0.082703223704775
322	239463	354	233331	-0.031310024939942
322	239463	357	124789	0.025380974682693
322	239463	361	210805	-0.19958740035836
322	239463	367	178038	-0.06125181738457
322	239463	369	208758	0.034454147278821
322	239463	407	239511	0.006666067739441
322	239463	438	223143	0.081612839048832
322	239463	439	235431	-0.054439553205435
322	239463	512	190407	-0.09068093227648
322	239463	515	233415	0.10369438705797
322	239463	583	112611	-0.11931788575059
322	239463	586	176099	0.12342670577144
322	239463	590	110565	0.037878693889077
322	239463	597	242151	0.14947064682619
322	239463	614	239085	-0.20754743661372
322	239463	621	238574	0.29438351059344
322	239463	630	239091	-0.0065978882442776
322	239463	638	238581	-0.002866857883855
323	126315	323	126315	8.9132566069906
323	126315	324	127851	0.030988533269654
323	126315	326	191339	-0.21378653814012
323	126315	329	223083	0.22108509735209
323	126315	331	122221	-0.047270700084875
323	126315	332	125805	0.066914799862494
323	126315	339	114030	-0.034726516317925
323	126315	341	124782	-0.26899827634481
323	126315	347	122227	0.069481398180277
323	126315	348	125811	-0.0966661986057
323	126315	370	97657	0.19958740035836
323	126315	377	64890	0.06125181738457
323	126315	380	118650	0.24485496270887
323	126315	384	254331	0.19976323725641
323	126315	408	126363	0.006666067739441
323	126315	432	126375	0.043403591856606
323	126315	440	122283	-0.054439553205435
323	126315	441	125867	-0.1006587694849
323	126315	516	114123	-0.18518595334335
323	126315	518	124875	-0.10706935533553
323	126315	581	64995	-0.25452288855466
323	126315	584	118755	0.067447354108055
323	126315	600	94185	0.19374454775001
323	126315	603	61418	0.059458691464152
323	126315	607	240107	-0.29438351059344
323	126315	608	247275	0.26122884871993
323	126315	648	125433	0.002866857883855
323	126315	657	124410	-0.011524802149408
324	127851	324	127851	8.608194612704
324	127851	329	223083	-0.1048698696529
324	127851	330	235371	0.12603789742825
324	127851	332	125805	-0.15547179970386
324	127851	340	121710	-0.20672488367292
324	127851	341	124782	0.32532386808733
324	127851	348	125811	0.053474163327009
324	127851	371	113529	0.073495847105635
324	127851	372	120697	0.13385357788221
324	127851	378	97146	0.034454147278821
324	127851	379	112506	0.098332972606564
324	127851	384	254331	0.047378011687415
324	127851	409	127899	0.006666067739441
324	127851	433	127911	0.043403591856606
324	127851	441	125867	0.06820949529474
324	127851	517	121803	-0.10369438705797
324	127851	518	124875	-0.012312110198771
324	127851	582	97251	-0.12633702700655
324	127851	583	112611	-0.025173868174272
324	127851	599	63465	0.040893794588774
324	127851	606	225771	-0.04773786658272
324	127851	616	127470	0.17304976636236
325	187755	325	187755	9.0100888410284
325	187755	326	191339	-0.14042349832201
325	187755	328	220011	-0.20052683662497
325	187755	330	235371	-0.081405944588498
325	187755	331	122221	0.072907611075076
325	187755	333	179565	0.14638470595745
325	187755	334	187245	0.066914799862494
325	187755	342	163182	0.068623744293685
325	187755	344	186222	-0.26899827634481
325	187755	347	122227	0.23756592303001
325	187755	349	179571	-0.086310405168933
325	187755	350	187251	-0.0966661986057
325	187755	375	184185	-0.18414832816644
325	187755	377	64890	-0.025629290617849
325	187755	410	187803	0.006666067739441
325	187755	434	187815	0.043403591856606
325	187755	440	122283	-0.11688282685772
325	187755	442	179627	-0.10518552504867
325	187755	443	187307	-0.1006587694849
325	187755	519	163275	-0.019566225649088
325	187755	521	186315	-0.10706935533553
325	187755	581	64995	0.098332972606564
325	187755	602	155625	0.19374454775001
325	187755	608	247275	0.067606266147565
325	187755	649	186873	0.002866857883855
325	187755	659	185850	-0.011524802149408
326	191339	326	191339	8.8933264533884
326	191339	329	223083	-0.35970068539104
326	191339	332	125805	0.072907611075076
326	191339	334	187245	-0.047270700084875
326	191339	335	190317	-0.074390110786754
326	191339	343	179054	-0.034726516317925
326	191339	348	125811	0.23756592303001
326	191339	350	187251	0.069481398180277
326	191339	351	190323	-0.10518552504867
326	191339	373	162681	0.19958740035836
326	191339	375	184185	0.13385357788221
326	191339	382	175994	0.098332972606564
326	191339	384	254331	-0.2275073351952
326	191339	411	191387	0.006666067739441
326	191339	435	191399	0.043403591856606
326	191339	441	125867	-0.11688282685772
326	191339	443	187307	-0.054439553205435
326	191339	444	190379	-0.054634989007044
326	191339	520	179147	-0.18518595334335
326	191339	586	176099	-0.025173868174272
326	191339	603	61418	-0.0074752097635393
326	191339	607	240107	-0.074241928836385
326	191339	617	190958	0.17304976636236
326	191339	660	189434	-0.011524802149408
327	212331	327	212331	8.7872092849344
327	212331	328	220011	-0.007320352904121
327	212331	329	223083	-0.17262862226872
327	212331	330	235371	-0.030053007156763
327	212331	333	179565	0.18722125005609
327	212331	336	211821	0.066914799862494
327	212331	339	114030	0.034223239257564
327	212331	342	163182	-0.074626725000926
327	212331	345	210798	-0.26899827634481
327	212331	349	179571	0.14638470595745
327	212331	352	211827	-0.0966661986057
327	212331	370	97657	-0.025380974682693
327	212331	376	208761	-0.18414832816644
327	212331	383	204666	-0.24485496270887
327	212331	412	212379	0.006666067739441
327	212331	436	212391	0.043403591856606
327	212331	442	179627	-0.074390110786754
327	212331	445	211883	-0.1006587694849
327	212331	516	114123	-0.32532386808733
327	212331	519	163275	0.09068093227648
327	212331	522	210891	-0.10706935533553
327	212331	587	204771	-0.067447354108055
327	212331	605	147434	-0.059458691464152
327	212331	606	225771	-0.078864453279248
327	212331	607	240107	0.20217644124914
327	212331	651	211449	0.002866857883855
327	212331	661	210426	-0.011524802149408
328	220011	328	220011	8.4952992028238
328	220011	329	223083	0.006666067739441
328	220011	330	235371	0.043403591856606
328	220011	334	187245	0.18722125005609
328	220011	336	211821	0.14638470595745
328	220011	337	218989	-0.074390110786754
328	220011	340	121710	0.034223239257564
328	220011	346	216942	-0.32532386808733
328	220011	350	187251	0.14638470595745
328	220011	352	211827	-0.086310405168933
328	220011	353	218995	-0.10518552504867
328	220011	373	162681	-0.14020729573294
328	220011	378	97146	-0.025629290617849
328	220011	383	204666	0.098332972606564
328	220011	413	220059	0.006666067739441
328	220011	437	220071	0.043403591856606
328	220011	443	187307	-0.074390110786754
328	220011	445	211883	-0.10518552504867
328	220011	446	219051	-0.054634989007044
328	220011	517	121803	-0.32532386808733
328	220011	523	217035	0.012312110198771
328	220011	582	97251	0.098332972606564
328	220011	587	204771	-0.025173868174272
328	220011	602	155625	-0.040893794588774
328	220011	604	90090	-0.0074752097635393
328	220011	606	225771	-0.094169535235554
328	220011	618	219630	0.17304976636236
328	220011	663	218106	-0.011524802149408
329	223083	329	223083	9.2053917829527
329	223083	330	235371	-0.40235862059526
329	223083	335	190317	0.18722125005609
329	223083	337	218989	-0.047270700084875
329	223083	341	124782	0.034223239257564
329	223083	345	210798	-0.034726516317925
329	223083	346	216942	0.20672488367292
329	223083	351	190323	0.14638470595745
329	223083	353	218995	0.069481398180277
329	223083	376	208761	-0.073495847105635
329	223083	381	161658	-0.06125181738457
329	223083	384	254331	0.085965615152223
329	223083	414	223131	0.006666067739441
329	223083	438	223143	0.043403591856606
329	223083	444	190379	-0.074390110786754
329	223083	446	219051	-0.054439553205435
329	223083	518	124875	-0.32532386808733
329	223083	522	210891	-0.18518595334335
329	223083	523	217035	0.10369438705797
329	223083	585	161763	0.25452288855466
329	223083	600	94185	0.037878693889077
329	223083	606	225771	0.14947064682619
329	223083	608	247275	-0.17382833303117
329	223083	619	222702	0.17304976636236
329	223083	653	222201	-0.002866857883855
330	235371	330	235371	8.6256382644591
330	235371	337	218989	0.24316917727808
330	235371	338	233325	-0.15547179970386
330	235371	344	186222	0.074626725000926
330	235371	345	210798	-0.068623744293685
330	235371	353	218995	-0.084653311788681
330	235371	354	233331	0.053474163327009
330	235371	372	120697	0.025380974682693
330	235371	374	178041	-0.14020729573294
330	235371	379	112506	-0.025629290617849
330	235371	383	204666	0.034454147278821
330	235371	415	235419	0.006666067739441
330	235371	439	235431	0.043403591856606
330	235371	446	219051	0.081612839048832
330	235371	447	233387	0.06820949529474
330	235371	521	186315	-0.09068093227648
330	235371	522	210891	0.019566225649088
330	235371	583	112611	0.098332972606564
330	235371	587	204771	-0.12633702700655
330	235371	601	106473	0.037878693889077
330	235371	608	247275	-0.018704347408977
330	235371	620	234990	0.17304976636236
330	235371	655	234489	-0.002866857883855
331	122221	331	122221	9.4722917694919
331	122221	332	125805	-0.14042349832201
331	122221	334	187245	-0.21378653814012
331	122221	337	218989	0.22108509735209
331	122221	338	233325	-0.13982649287054
331	122221	339	114030	0.23756592303001
331	122221	340	121710	-0.29254999956017
331	122221	355	114037	-0.086310405168933
331	122221	356	121717	-0.0966661986057
331	122221	370	97657	-0.25365459685018
331	122221	372	120697	-0.1657334953498
331	122221	390	250237	0.19976323725641
331	122221	416	122269	0.006666067739441
331	122221	440	122283	-0.35970068539104
331	122221	448	114093	-0.10518552504867
331	122221	449	121773	-0.1006587694849
331	122221	508	122311	0.22749468835187
331	122221	524	97741	-0.019566225649088
331	122221	526	120781	-0.10706935533553
331	122221	601	106473	-0.19831291784448
331	122221	609	57324	0.059458691464152
331	122221	613	236013	-0.29438351059344
331	122221	666	120316	-0.011524802149408
332	125805	332	125805	8.9166180583599
332	125805	335	190317	-0.069913246435268
332	125805	338	233325	0.12603789742825
332	125805	340	121710	0.22969431519214
332	125805	341	124782	-0.11688282685772
332	125805	356	121717	0.069481398180277
332	125805	357	124789	-0.10518552504867
332	125805	371	113529	-0.20429354110719
332	125805	385	64380	0.06125181738457
332	125805	387	110460	0.098332972606564
332	125805	417	125853	0.006666067739441
332	125805	441	125867	-0.35970068539104
332	125805	449	121773	-0.054439553205435
332	125805	450	124845	-0.054634989007044
332	125805	509	125895	0.22749468835187
332	125805	525	113613	-0.18518595334335
332	125805	588	64485	-0.25452288855466
332	125805	590	110565	-0.025173868174272
332	125805	600	94185	-0.07398259074797
332	125805	612	223725	-0.04773786658272
332	125805	615	246765	0.26122884871993
332	125805	648	125433	0.0065978882442776
332	125805	667	123900	-0.011524802149408
333	179565	333	179565	9.3502968845814
333	179565	334	187245	-0.007320352904121
333	179565	335	190317	-0.17262862226872
333	179565	336	211821	-0.20052683662497
333	179565	338	233325	-0.28717317949796
333	179565	339	114030	0.018916857360793
333	179565	342	163182	0.16108451616054
333	179565	343	179054	-0.29254999956017
333	179565	355	114037	0.23756592303001
333	179565	358	163189	-0.084653311788681
333	179565	359	179061	-0.0966661986057
333	179565	374	178041	-0.1657334953498
333	179565	389	171900	-0.24485496270887
333	179565	418	179613	0.006666067739441
333	179565	442	179627	-0.35970068539104
333	179565	448	114093	-0.11688282685772
333	179565	451	163245	0.081612839048832
333	179565	452	179117	-0.1006587694849
333	179565	510	179655	0.22749468835187
333	179565	528	178125	-0.10706935533553
333	179565	592	172005	-0.067447354108055
333	179565	611	193005	-0.078864453279248
333	179565	613	236013	0.002866857883855
333	179565	614	239085	0.067606266147565
333	179565	669	177660	-0.011524802149408
334	187245	334	187245	8.8215439493875
334	187245	335	190317	0.006666067739441
334	187245	337	218989	-0.35970068539104
334	187245	338	233325	0.22749468835187
334	187245	340	121710	0.018916857360793
334	187245	343	179054	0.23756592303001
334	187245	344	186222	-0.11688282685772
334	187245	356	121717	0.23756592303001
334	187245	359	179061	-0.086310405168933
334	187245	360	186229	-0.10518552504867
334	187245	373	162681	-0.25365459685018
334	187245	375	184185	-0.019566225649088
334	187245	385	64380	-0.025629290617849
334	187245	389	171900	0.098332972606564
334	187245	390	250237	-0.2275073351952
334	187245	419	187293	0.006666067739441
334	187245	443	187307	-0.35970068539104
334	187245	449	121773	-0.11688282685772
334	187245	452	179117	-0.10518552504867
334	187245	453	186285	-0.054634989007044
334	187245	511	187335	0.22749468835187
334	187245	527	162765	-0.019566225649088
334	187245	529	184269	0.012312110198771
334	187245	588	64485	0.098332972606564
334	187245	592	172005	-0.025173868174272
334	187245	602	155625	-0.07398259074797
334	187245	609	57324	-0.0074752097635393
334	187245	611	193005	-0.094169535235554
334	187245	613	236013	-0.074241928836385
334	187245	615	246765	0.067606266147565
334	187245	649	186873	0.0065978882442776
334	187245	671	185340	-0.011524802149408
335	190317	335	190317	8.7409551158373
335	190317	338	233325	-0.26823908039684
335	190317	341	124782	0.018916857360793
335	190317	344	186222	0.22969431519214
335	190317	357	124789	0.23756592303001
335	190317	360	186229	0.069481398180277
335	190317	374	178041	-0.20429354110719
335	190317	375	184185	0.031310024939942
335	190317	388	159612	-0.034454147278821
335	190317	420	190365	0.006666067739441
335	190317	444	190379	-0.35970068539104
335	190317	450	124845	-0.11688282685772
335	190317	453	186285	-0.054439553205435
335	190317	512	190407	0.22749468835187
335	190317	528	178125	-0.18518595334335
335	190317	529	184269	0.10369438705797
335	190317	591	159717	0.12633702700655
335	190317	599	63465	0.11931788575059
335	190317	611	193005	0.14947064682619
335	190317	614	239085	-0.074241928836385
335	190317	615	246765	0.002866857883855
335	190317	650	189945	0.0065978882442776
336	211821	336	211821	8.7347227830873
336	211821	337	218989	-0.18532687746671
336	211821	338	233325	0.15311348007937
336	211821	343	179054	0.072907611075076
336	211821	345	210798	-0.11688282685772
336	211821	359	179061	0.14638470595745
336	211821	361	210805	-0.10518552504867
336	211821	371	113529	0.068623744293685
336	211821	373	162681	0.082703223704775
336	211821	376	208761	-0.019566225649088
336	211821	421	211869	0.006666067739441
336	211821	445	211883	-0.35970068539104
336	211821	452	179117	-0.074390110786754
336	211821	454	210861	-0.054634989007044
336	211821	513	211911	0.22749468835187
336	211821	525	113613	-0.32532386808733
336	211821	527	162765	0.09068093227648
336	211821	530	208845	0.012312110198771
336	211821	610	81900	-0.0074752097635393
336	211821	612	223725	0.018704347408977
336	211821	613	236013	0.17382833303117
336	211821	651	211449	0.0065978882442776
336	211821	673	209916	-0.011524802149408
337	218989	337	218989	9.1054456260002
337	218989	338	233325	-0.23526123655359
337	218989	344	186222	0.072907611075076
337	218989	345	210798	0.23756592303001
337	218989	346	216942	0.09669851574168
337	218989	360	186229	0.14638470595745
337	218989	361	210805	-0.086310405168933
337	218989	362	216949	0.053474163327009
337	218989	372	120697	0.068623744293685
337	218989	386	96124	-0.025629290617849
337	218989	390	250237	0.085965615152223
337	218989	422	219037	0.006666067739441
337	218989	446	219051	-0.35970068539104
337	218989	453	186285	-0.074390110786754
337	218989	454	210861	-0.10518552504867
337	218989	455	217005	0.06820949529474
337	218989	514	219079	0.22749468835187
337	218989	526	120781	-0.32532386808733
337	218989	589	96229	0.098332972606564
337	218989	602	155625	-0.12342670577144
337	218989	615	246765	-0.20217644124914
337	218989	652	218617	0.0065978882442776
338	233325	338	233325	9.7174578603371
338	233325	346	216942	0.16108451616054
338	233325	362	216949	-0.084653311788681
338	233325	375	184185	-0.082703223704775
338	233325	376	208761	0.25365459685018
338	233325	387	110460	-0.025629290617849
338	233325	389	171900	0.06125181738457
338	233325	423	233373	0.006666067739441
338	233325	447	233387	-0.35970068539104
338	233325	455	217005	0.081612839048832
338	233325	515	233415	0.22749468835187
338	233325	529	184269	-0.09068093227648
338	233325	530	208845	0.019566225649088
338	233325	590	110565	0.098332972606564
338	233325	592	172005	-0.25452288855466
338	233325	601	106473	-0.11931788575059
338	233325	613	236013	-0.14947064682619
338	233325	614	239085	0.094169535235554
338	233325	615	246765	0.078864453279248
338	233325	654	232953	0.0065978882442776
338	233325	675	231420	0.011524802149408
339	114030	339	114030	8.9632461375092
339	114030	340	121710	-0.007320352904121
339	114030	341	124782	-0.17262862226872
339	114030	343	179054	-0.21378653814012
339	114030	345	210798	0.22108509735209
339	114030	363	97654	-0.084653311788681
339	114030	364	113526	-0.0966661986057
339	114030	377	64890	-0.082703223704775
339	114030	379	112506	-0.1657334953498
339	114030	387	110460	0.18414832816644
339	114030	391	242046	0.19976323725641
339	114030	424	114078	0.006666067739441
339	114030	448	114093	-0.069913246435268
339	114030	456	97710	0.081612839048832
339	114030	457	113582	-0.1006587694849
339	114030	516	114123	0.1048698696529
339	114030	531	64974	-0.09068093227648
339	114030	533	112590	-0.10706935533553
339	114030	595	106470	-0.067447354108055
339	114030	610	81900	-0.19374454775001
339	114030	616	127470	-0.078864453279248
339	114030	620	234990	-0.26122884871993
339	114030	665	113148	-0.002866857883855
340	121710	340	121710	8.8273829287627
340	121710	341	124782	0.006666067739441
340	121710	344	186222	-0.069913246435268
340	121710	346	216942	0.1048698696529
340	121710	364	113526	-0.086310405168933
340	121710	365	120694	-0.10518552504867
340	121710	378	97146	-0.25365459685018
340	121710	380	118650	-0.019566225649088
340	121710	385	64380	-0.14020729573294
340	121710	392	248190	-0.047378011687415
340	121710	425	121758	0.006666067739441
340	121710	449	121773	-0.069913246435268
340	121710	457	113582	-0.10518552504867
340	121710	458	120750	-0.054634989007044
340	121710	517	121803	0.1048698696529
340	121710	532	97230	-0.019566225649088
340	121710	534	118734	0.012312110198771
340	121710	595	106470	-0.025173868174272
340	121710	604	90090	-0.07398259074797
340	121710	609	57324	-0.040893794588774
340	121710	616	127470	-0.094169535235554
340	121710	618	219630	-0.04773786658272
340	121710	656	121338	0.0065978882442776
341	124782	341	124782	9.2429637606377
341	124782	365	120694	0.069481398180277
341	124782	379	112506	-0.20429354110719
341	124782	380	118650	0.031310024939942
341	124782	386	96124	-0.19958740035836
341	124782	387	110460	0.073495847105635
341	124782	426	124830	0.006666067739441
341	124782	450	124845	-0.069913246435268
341	124782	458	120750	-0.054439553205435
341	124782	518	124875	0.1048698696529
341	124782	533	112590	-0.18518595334335
341	124782	534	118734	0.10369438705797
341	124782	593	63462	-0.25452288855466
341	124782	594	94182	0.12633702700655
341	124782	603	61418	0.12342670577144
341	124782	616	127470	0.14947064682619
341	124782	619	222702	-0.04773786658272
341	124782	621	238574	0.29438351059344
341	124782	657	124410	0.0065978882442776
341	124782	667	123900	0.002866857883855
342	163182	342	163182	8.8121034683896
342	163182	343	179054	-0.033867276887872
342	163182	344	186222	0.030053007156763
342	163182	345	210798	0.081405944588498
342	163182	346	216942	-0.28717317949796
342	163182	363	97654	0.23756592303001
342	163182	366	162678	-0.0966661986057
342	163182	377	64890	-0.068623744293685
342	163182	381	161658	-0.1657334953498
342	163182	388	159612	0.18414832816644
342	163182	427	163230	0.006666067739441
342	163182	451	163245	-0.069913246435268
342	163182	456	97710	-0.11688282685772
342	163182	459	162734	-0.1006587694849
342	163182	519	163275	0.1048698696529
342	163182	531	64974	0.32532386808733
342	163182	535	161742	-0.10706935533553
342	163182	596	155622	-0.067447354108055
342	163182	605	147434	0.19831291784448
342	163182	617	190958	-0.20217644124914
342	163182	618	219630	0.002866857883855
342	163182	619	222702	0.067606266147565
342	163182	668	162300	-0.002866857883855
343	179054	343	179054	8.7020692182289
343	179054	344	186222	-0.18532687746671
343	179054	345	210798	-0.35970068539104
343	179054	364	113526	0.23756592303001
343	179054	366	162678	-0.084653311788681
343	179054	367	178038	-0.10518552504867
343	179054	382	175994	-0.019566225649088
343	179054	385	64380	0.025380974682693
343	179054	389	171900	0.13385357788221
343	179054	391	242046	-0.2275073351952
343	179054	428	179102	0.006666067739441
343	179054	452	179117	-0.069913246435268
343	179054	457	113582	-0.11688282685772
343	179054	459	162734	0.081612839048832
343	179054	460	178094	-0.054634989007044
343	179054	520	179147	0.1048698696529
343	179054	536	176078	0.012312110198771
343	179054	605	147434	-0.07398259074797
343	179054	617	190958	0.018704347408977
343	179054	621	238574	0.067606266147565
343	179054	658	178682	0.0065978882442776
344	186222	344	186222	8.8217054785301
344	186222	346	216942	-0.2231884057971
344	186222	365	120694	0.23756592303001
344	186222	367	178038	-0.086310405168933
344	186222	368	184182	0.053474163327009
344	186222	381	161658	-0.25365459685018
344	186222	389	171900	0.073495847105635
344	186222	429	186270	0.006666067739441
344	186222	453	186285	-0.069913246435268
344	186222	458	120750	-0.11688282685772
344	186222	460	178094	-0.10518552504867
344	186222	461	184238	0.06820949529474
344	186222	521	186315	0.1048698696529
344	186222	535	161742	-0.019566225649088
344	186222	593	63462	0.098332972606564
344	186222	596	155622	0.12633702700655
344	186222	609	57324	-0.037878693889077
344	186222	620	234990	-0.074241928836385
344	186222	659	185850	0.0065978882442776
344	186222	671	185340	0.002866857883855
345	210798	345	210798	8.6115134383273
345	210798	346	216942	-0.06215800181601
345	210798	367	178038	0.14638470595745
345	210798	369	208758	0.053474163327009
345	210798	379	112506	0.068623744293685
345	210798	381	161658	0.082703223704775
345	210798	383	204666	-0.031310024939942
345	210798	386	96124	0.025380974682693
345	210798	391	242046	0.085965615152223
345	210798	430	210846	0.006666067739441
345	210798	454	210861	-0.069913246435268
345	210798	460	178094	-0.074390110786754
345	210798	462	208814	0.06820949529474
345	210798	522	210891	0.1048698696529
345	210798	533	112590	-0.32532386808733
345	210798	535	161742	0.09068093227648
345	210798	537	204750	-0.10369438705797
345	210798	605	147434	-0.12342670577144
345	210798	610	81900	-0.037878693889077
345	210798	619	222702	0.018704347408977
345	210798	620	234990	0.17382833303117
345	210798	621	238574	-0.20217644124914
345	210798	661	210426	0.0065978882442776
345	210798	673	209916	0.002866857883855
346	216942	346	216942	9.3052063235668
346	216942	368	184182	0.14638470595745
346	216942	369	208758	-0.086310405168933
346	216942	380	118650	0.068623744293685
346	216942	383	204666	0.20429354110719
346	216942	388	159612	0.14020729573294
346	216942	392	248190	0.085965615152223
346	216942	431	216990	0.006666067739441
346	216942	455	217005	-0.069913246435268
346	216942	461	184238	-0.074390110786754
346	216942	462	208814	-0.10518552504867
346	216942	523	217035	0.1048698696529
346	216942	534	118734	-0.32532386808733
346	216942	537	204750	0.18518595334335
346	216942	594	94182	0.098332972606564
346	216942	596	155622	-0.25452288855466
346	216942	604	90090	-0.11931788575059
346	216942	618	219630	-0.14947064682619
346	216942	619	222702	0.094169535235554
346	216942	662	216570	0.0065978882442776
346	216942	674	216060	0.002866857883855
347	122227	347	122227	8.7121259029928
347	122227	348	125811	-0.14042349832201
347	122227	350	187251	-0.21378653814012
347	122227	353	218995	0.22108509735209
347	122227	354	233331	-0.13982649287054
347	122227	355	114037	0.14638470595745
347	122227	356	121717	0.066914799862494
347	122227	363	97654	0.068623744293685
347	122227	365	120694	-0.26899827634481
347	122227	370	97657	0.082703223704775
347	122227	372	120697	-0.021381588729127
347	122227	377	64890	0.025380974682693
347	122227	380	118650	-0.093506261486179
347	122227	440	122283	-0.18532687746671
347	122227	463	114099	-0.10518552504867
347	122227	464	121779	-0.1006587694849
347	122227	508	122311	0.15311348007937
347	122227	539	97747	-0.019566225649088
347	122227	541	120787	-0.10706935533553
347	122227	581	64995	0.13385357788221
347	122227	584	118755	0.16277046364638
347	122227	623	90097	0.19374454775001
347	122227	625	57330	0.059458691464152
347	122227	629	236019	-0.29438351059344
347	122227	656	121338	0.29438351059344
348	125811	348	125811	8.8683006535948
348	125811	351	190323	-0.069913246435268
348	125811	354	233331	0.12603789742825
348	125811	356	121717	-0.047270700084875
348	125811	357	124789	-0.074390110786754
348	125811	364	113526	-0.034726516317925
348	125811	371	113529	0.25000937207683
348	125811	378	97146	0.117201992573
348	125811	380	118650	-0.12057495450567
348	125811	384	254331	-0.16713391538348
348	125811	441	125867	-0.18532687746671
348	125811	464	121779	-0.054439553205435
348	125811	465	124851	-0.054634989007044
348	125811	509	125895	0.15311348007937
348	125811	540	113619	-0.18518595334335
348	125811	582	97251	0.10842950047203
348	125811	584	118755	-0.055404495894468
348	125811	622	61425	0.040893794588774
348	125811	628	223731	-0.04773786658272
348	125811	631	246771	0.26122884871993
348	125811	639	125430	0.17304976636236
348	125811	648	125433	0.20754743661372
349	179571	349	179571	9.1600985626898
349	179571	350	187251	-0.007320352904121
349	179571	351	190323	-0.17262862226872
349	179571	352	211827	-0.20052683662497
349	179571	354	233331	-0.28717317949796
349	179571	355	114037	0.072907611075076
349	179571	358	163189	0.24316917727808
349	179571	359	179061	0.066914799862494
349	179571	367	178038	-0.26899827634481
349	179571	374	178041	-0.021381588729127
349	179571	377	64890	0.01164505466565
349	179571	382	175994	-0.093506261486179
349	179571	442	179627	-0.18532687746671
349	179571	463	114099	-0.11688282685772
349	179571	466	163251	0.081612839048832
349	179571	467	179123	-0.1006587694849
349	179571	510	179655	0.15311348007937
349	179571	543	178131	-0.10706935533553
349	179571	581	64995	0.12057495450567
349	179571	586	176099	0.16277046364638
349	179571	624	147441	0.19374454775001
349	179571	627	193011	-0.078864453279248
349	179571	629	236019	0.002866857883855
349	179571	630	239091	0.067606266147565
349	179571	658	178682	0.29438351059344
350	187251	350	187251	8.7347227830873
350	187251	351	190323	0.006666067739441
350	187251	353	218995	-0.35970068539104
350	187251	354	233331	0.22749468835187
350	187251	356	121717	0.072907611075076
350	187251	359	179061	0.14638470595745
350	187251	360	186229	-0.074390110786754
350	187251	366	162678	0.068623744293685
350	187251	368	184182	-0.32532386808733
350	187251	373	162681	0.082703223704775
350	187251	375	184185	0.09068093227648
350	187251	443	187307	-0.18532687746671
350	187251	464	121779	-0.11688282685772
350	187251	467	179123	-0.10518552504867
350	187251	468	186291	-0.054634989007044
350	187251	511	187335	0.15311348007937
350	187251	542	162771	-0.019566225649088
350	187251	544	184275	0.012312110198771
350	187251	625	57330	-0.0074752097635393
350	187251	627	193011	-0.094169535235554
350	187251	629	236019	-0.074241928836385
350	187251	631	246771	0.067606266147565
350	187251	640	186870	0.17304976636236
350	187251	649	186873	0.20754743661372
351	190323	351	190323	9.013101808229
351	190323	354	233331	-0.26823908039684
351	190323	357	124789	0.072907611075076
351	190323	360	186229	-0.047270700084875
351	190323	367	178038	-0.034726516317925
351	190323	368	184182	0.20672488367292
351	190323	374	178041	0.25000937207683
351	190323	375	184185	-0.25412123406016
351	190323	381	161658	0.117201992573
351	190323	382	175994	-0.186685307505
351	190323	384	254331	0.2017921007629
351	190323	444	190379	-0.18532687746671
351	190323	465	124851	-0.11688282685772
351	190323	468	186291	-0.054439553205435
351	190323	512	190407	0.15311348007937
351	190323	543	178131	-0.18518595334335
351	190323	544	184275	0.10369438705797
351	190323	585	161763	0.10842950047203
351	190323	586	176099	0.042967943238837
351	190323	622	61425	0.037878693889077
351	190323	627	193011	0.14947064682619
351	190323	630	239091	-0.074241928836385
351	190323	631	246771	0.002866857883855
351	190323	641	189942	0.17304976636236
351	190323	650	189945	0.20754743661372
351	190323	660	189434	-0.29438351059344
352	211827	352	211827	9.1191658814556
352	211827	353	218995	-0.18532687746671
352	211827	354	233331	0.15311348007937
352	211827	359	179061	0.18722125005609
352	211827	361	210805	-0.074390110786754
352	211827	364	113526	0.034223239257564
352	211827	366	162678	-0.074626725000926
352	211827	369	208758	-0.32532386808733
352	211827	371	113529	-0.074626725000926
352	211827	373	162681	0.06370529905326
352	211827	376	208761	0.09068093227648
352	211827	378	97146	0.01164505466565
352	211827	383	204666	0.12057495450567
352	211827	445	211883	-0.18532687746671
352	211827	467	179123	-0.074390110786754
352	211827	469	210867	-0.054634989007044
352	211827	513	211911	0.15311348007937
352	211827	540	113619	-0.32532386808733
352	211827	542	162771	0.09068093227648
352	211827	545	208851	0.012312110198771
352	211827	582	97251	0.12057495450567
352	211827	587	204771	0.055404495894468
352	211827	624	147441	-0.040893794588774
352	211827	626	81906	-0.0074752097635393
352	211827	628	223731	0.018704347408977
352	211827	629	236019	0.17382833303117
352	211827	642	211446	0.17304976636236
352	211827	651	211449	0.20754743661372
353	218995	353	218995	9.2403852769178
353	218995	354	233331	-0.23526123655359
353	218995	360	186229	0.18722125005609
353	218995	361	210805	0.14638470595745
353	218995	362	216949	-0.15547179970386
353	218995	365	120694	0.034223239257564
353	218995	372	120697	-0.074626725000926
353	218995	381	161658	-0.025380974682693
353	218995	383	204666	-0.186685307505
353	218995	446	219051	-0.18532687746671
353	218995	468	186291	-0.074390110786754
353	218995	469	210867	-0.10518552504867
353	218995	470	217011	0.06820949529474
353	218995	514	219079	0.15311348007937
353	218995	541	120787	-0.32532386808733
353	218995	585	161763	-0.13385357788221
353	218995	587	204771	0.042967943238837
353	218995	623	90097	0.037878693889077
353	218995	631	246771	-0.20217644124914
353	218995	643	218614	0.17304976636236
353	218995	652	218617	0.20754743661372
353	218995	663	218106	-0.29438351059344
354	233331	354	233331	9.0270232272924
354	233331	362	216949	0.24316917727808
354	233331	368	184182	0.074626725000926
354	233331	369	208758	-0.068623744293685
354	233331	375	184185	-0.06370529905326
354	233331	376	208761	-0.082703223704775
354	233331	380	118650	-0.01164505466565
354	233331	382	175994	-0.025380974682693
354	233331	383	204666	0.117201992573
354	233331	447	233387	-0.18532687746671
354	233331	470	217011	0.081612839048832
354	233331	515	233415	0.15311348007937
354	233331	544	184275	-0.09068093227648
354	233331	545	208851	0.019566225649088
354	233331	584	118755	-0.12057495450567
354	233331	586	176099	-0.13385357788221
354	233331	587	204771	0.10842950047203
354	233331	629	236019	-0.14947064682619
354	233331	630	239091	0.094169535235554
354	233331	631	246771	0.078864453279248
354	233331	645	232950	0.17304976636236
354	233331	654	232953	0.20754743661372
354	233331	664	232442	-0.29438351059344
355	114037	355	114037	9.3048675610595
355	114037	356	121717	-0.007320352904121
355	114037	357	124789	-0.17262862226872
355	114037	359	179061	-0.21378653814012
355	114037	361	210805	0.22108509735209
355	114037	363	97654	0.16108451616054
355	114037	364	113526	-0.29254999956017
355	114037	370	97657	0.11525179102915
355	114037	371	113529	-0.07193431148203
355	114037	387	110460	-0.093506261486179
355	114037	448	114093	-0.18532687746671
355	114037	463	114099	-0.35970068539104
355	114037	471	97717	0.081612839048832
355	114037	472	113589	-0.1006587694849
355	114037	546	64981	-0.09068093227648
355	114037	548	112597	-0.10706935533553
355	114037	590	110565	0.16277046364638
355	114037	632	49140	0.059458691464152
355	114037	633	127477	-0.078864453279248
355	114037	637	234997	-0.26122884871993
355	114037	665	113148	0.29438351059344
356	121717	356	121717	8.7020692182289
356	121717	357	124789	0.006666067739441
356	121717	360	186229	-0.069913246435268
356	121717	362	216949	0.1048698696529
356	121717	364	113526	0.23756592303001
356	121717	365	120694	-0.11688282685772
356	121717	371	113529	-0.084653311788681
356	121717	372	120697	0.081612839048832
356	121717	385	64380	0.025380974682693
356	121717	390	250237	-0.16713391538348
356	121717	449	121773	-0.18532687746671
356	121717	464	121779	-0.35970068539104
356	121717	472	113589	-0.10518552504867
356	121717	473	120757	-0.054634989007044
356	121717	547	97237	-0.019566225649088
356	121717	549	118741	0.012312110198771
356	121717	588	64485	0.13385357788221
356	121717	623	90097	-0.07398259074797
356	121717	633	127477	-0.094169535235554
356	121717	635	219637	-0.04773786658272
357	124789	357	124789	9.1548316656945
357	124789	365	120694	0.22969431519214
357	124789	372	120697	-0.10650669368698
357	124789	386	96124	0.117201992573
357	124789	387	110460	-0.186685307505
357	124789	450	124845	-0.18532687746671
357	124789	465	124851	-0.35970068539104
357	124789	473	120757	-0.054439553205435
357	124789	548	112597	-0.18518595334335
357	124789	549	118741	0.10369438705797
357	124789	589	96229	0.10842950047203
357	124789	590	110565	0.042967943238837
357	124789	622	61425	0.12342670577144
357	124789	633	127477	0.14947064682619
357	124789	636	222709	-0.04773786658272
357	124789	638	238581	0.29438351059344
357	124789	667	123900	-0.29438351059344
358	163189	358	163189	9.5361227023227
358	163189	359	179061	-0.033867276887872
358	163189	360	186229	0.030053007156763
358	163189	361	210805	0.081405944588498
358	163189	362	216949	-0.28717317949796
358	163189	363	97654	0.018916857360793
358	163189	366	162678	-0.29254999956017
358	163189	370	97657	0.16108451616054
358	163189	373	162681	-0.07193431148203
358	163189	388	159612	-0.093506261486179
358	163189	451	163245	-0.18532687746671
358	163189	466	163251	-0.35970068539104
358	163189	471	97717	-0.11688282685772
358	163189	474	162741	-0.1006587694849
358	163189	546	64981	0.32532386808733
358	163189	550	161749	-0.10706935533553
358	163189	591	159717	0.16277046364638
358	163189	624	147441	0.19831291784448
358	163189	634	190965	-0.20217644124914
358	163189	635	219637	0.002866857883855
358	163189	636	222709	0.067606266147565
358	163189	668	162300	0.29438351059344
359	179061	359	179061	9.1127996889068
359	179061	360	186229	-0.18532687746671
359	179061	361	210805	-0.35970068539104
359	179061	364	113526	0.018916857360793
359	179061	366	162678	0.16108451616054
359	179061	367	178038	-0.11688282685772
359	179061	371	113529	0.16108451616054
359	179061	373	162681	0.11525179102915
359	179061	374	178041	0.081612839048832
359	179061	385	64380	0.01164505466565
359	179061	389	171900	0.12057495450567
359	179061	452	179117	-0.18532687746671
359	179061	467	179123	-0.35970068539104
359	179061	472	113589	-0.11688282685772
359	179061	474	162741	0.081612839048832
359	179061	475	178101	-0.054634989007044
359	179061	551	176085	0.012312110198771
359	179061	588	64485	0.12057495450567
359	179061	592	172005	0.055404495894468
359	179061	624	147441	-0.07398259074797
359	179061	632	49140	-0.0074752097635393
359	179061	634	190965	0.018704347408977
359	179061	638	238581	0.067606266147565
360	186229	360	186229	9.0396090396494
360	186229	362	216949	-0.2231884057971
360	186229	365	120694	0.018916857360793
360	186229	367	178038	0.23756592303001
360	186229	368	184182	0.09669851574168
360	186229	372	120697	0.16108451616054
360	186229	374	178041	-0.084653311788681
360	186229	375	184185	0.037146511034777
360	186229	389	171900	-0.186685307505
360	186229	390	250237	0.2017921007629
360	186229	453	186285	-0.18532687746671
360	186229	468	186291	-0.35970068539104
360	186229	473	120757	-0.11688282685772
360	186229	475	178101	-0.10518552504867
360	186229	476	184245	0.06820949529474
360	186229	550	161749	-0.019566225649088
360	186229	592	172005	0.042967943238837
360	186229	637	234997	-0.074241928836385
360	186229	671	185340	-0.29438351059344
361	210805	361	210805	9.3993845440541
361	210805	362	216949	-0.06215800181601
361	210805	367	178038	0.072907611075076
361	210805	369	208758	0.09669851574168
361	210805	374	178041	0.24316917727808
361	210805	376	208761	0.037146511034777
361	210805	386	96124	0.01164505466565
361	210805	454	210861	-0.18532687746671
361	210805	469	210867	-0.35970068539104
361	210805	475	178101	-0.074390110786754
361	210805	477	208821	0.06820949529474
361	210805	548	112597	-0.32532386808733
361	210805	550	161749	0.09068093227648
361	210805	552	204757	-0.10369438705797
361	210805	589	96229	0.12057495450567
361	210805	624	147441	-0.12342670577144
361	210805	636	222709	0.018704347408977
361	210805	637	234997	0.17382833303117
361	210805	638	238581	-0.20217644124914
361	210805	673	209916	-0.29438351059344
362	216949	362	216949	9.7982261707124
362	216949	368	184182	0.072907611075076
362	216949	369	208758	0.23756592303001
362	216949	375	184185	0.24316917727808
362	216949	376	208761	-0.084653311788681
362	216949	388	159612	-0.025380974682693
362	216949	455	217005	-0.18532687746671
362	216949	470	217011	-0.35970068539104
362	216949	476	184245	-0.074390110786754
362	216949	477	208821	-0.10518552504867
362	216949	549	118741	-0.32532386808733
362	216949	552	204757	0.18518595334335
362	216949	591	159717	-0.13385357788221
362	216949	623	90097	-0.11931788575059
362	216949	635	219637	-0.14947064682619
362	216949	636	222709	0.094169535235554
362	216949	674	216060	-0.29438351059344
363	97654	363	97654	9.0049849688159
363	97654	364	113526	-0.033867276887872
363	97654	365	120694	0.030053007156763
363	97654	366	162678	-0.21378653814012
363	97654	369	208758	0.13982649287054
363	97654	377	64890	0.24316917727808
363	97654	378	97146	-0.07193431148203
363	97654	386	96124	0.021381588729127
363	97654	456	97710	-0.18532687746671
363	97654	471	97717	-0.069913246435268
363	97654	478	64950	-0.074390110786754
363	97654	479	97206	-0.1006587694849
363	97654	539	97747	0.1048698696529
363	97654	554	96214	-0.10706935533553
363	97654	594	94182	0.16277046364638
363	97654	626	81906	0.19831291784448
363	97654	639	125430	-0.20217644124914
363	97654	642	211446	0.29438351059344
363	97654	643	218614	-0.26122884871993
364	113526	364	113526	8.8163817472069
364	113526	365	120694	-0.18532687746671
364	113526	367	178038	-0.069913246435268
364	113526	369	208758	0.1048698696529
364	113526	378	97146	0.11525179102915
364	113526	379	112506	0.081612839048832
364	113526	385	64380	0.06370529905326
364	113526	387	110460	-0.09068093227648
364	113526	391	242046	-0.16713391538348
364	113526	457	113582	-0.18532687746671
364	113526	472	113589	-0.069913246435268
364	113526	479	97206	0.081612839048832
364	113526	480	112566	-0.054634989007044
364	113526	540	113619	0.1048698696529
364	113526	553	64470	-0.09068093227648
364	113526	555	110550	0.012312110198771
364	113526	595	106470	0.055404495894468
364	113526	626	81906	-0.07398259074797
364	113526	632	49140	-0.040893794588774
364	113526	639	125430	0.018704347408977
364	113526	642	211446	-0.04773786658272
364	113526	646	234486	-0.26122884871993
364	113526	665	113148	-0.20754743661372
365	120694	365	120694	9.1223867426452
365	120694	379	112506	-0.084653311788681
365	120694	380	118650	0.037146511034777
365	120694	386	96124	-0.082703223704775
365	120694	458	120750	-0.18532687746671
365	120694	473	120757	-0.069913246435268
365	120694	480	112566	-0.10518552504867
365	120694	481	118710	0.06820949529474
365	120694	541	120787	0.1048698696529
365	120694	554	96214	-0.019566225649088
365	120694	593	63462	0.13385357788221
365	120694	595	106470	0.042967943238837
365	120694	625	57330	0.12342670577144
365	120694	643	218614	-0.04773786658272
365	120694	646	234486	0.29438351059344
365	120694	666	120316	-0.20754743661372
366	162678	366	162678	9.1449088407293
366	162678	367	178038	0.043403591856606
366	162678	368	184182	-0.15311348007937
366	162678	369	208758	-0.22749468835187
366	162678	378	97146	0.16108451616054
366	162678	381	161658	0.081612839048832
366	162678	385	64380	-0.074626725000926
366	162678	388	159612	-0.09068093227648
366	162678	459	162734	-0.18532687746671
366	162678	474	162741	-0.069913246435268
366	162678	479	97206	-0.11688282685772
366	162678	482	161718	-0.054634989007044
366	162678	542	162771	0.1048698696529
366	162678	553	64470	0.32532386808733
366	162678	556	159702	0.012312110198771
366	162678	596	155622	0.055404495894468
366	162678	640	186870	-0.17382833303117
366	162678	642	211446	0.074241928836385
366	162678	644	222198	0.067606266147565
366	162678	668	162300	-0.20754743661372
367	178038	367	178038	8.7982104664902
367	178038	368	184182	-0.06215800181601
367	178038	369	208758	-0.2231884057971
367	178038	379	112506	0.16108451616054
367	178038	381	161658	0.11525179102915
367	178038	382	175994	0.037146511034777
367	178038	389	171900	-0.25412123406016
367	178038	391	242046	0.2017921007629
367	178038	460	178094	-0.18532687746671
367	178038	475	178101	-0.069913246435268
367	178038	480	112566	-0.11688282685772
367	178038	482	161718	0.081612839048832
367	178038	483	176054	0.06820949529474
367	178038	543	178131	0.1048698696529
367	178038	557	171990	-0.10369438705797
367	178038	593	63462	0.12057495450567
367	178038	632	49140	-0.037878693889077
367	178038	641	189942	0.018704347408977
367	178038	646	234486	-0.002866857883855
367	178038	669	177660	-0.20754743661372
368	184182	368	184182	9.0389644187194
368	184182	380	118650	0.16108451616054
368	184182	382	175994	-0.084653311788681
368	184182	388	159612	-0.082703223704775
368	184182	389	171900	0.25000937207683
368	184182	392	248190	0.2017921007629
368	184182	461	184238	-0.18532687746671
368	184182	476	184245	-0.069913246435268
368	184182	481	118710	-0.11688282685772
368	184182	483	176054	-0.10518552504867
368	184182	544	184275	0.1048698696529
368	184182	556	159702	-0.019566225649088
368	184182	557	171990	0.18518595334335
368	184182	596	155622	-0.10842950047203
368	184182	625	57330	-0.11931788575059
368	184182	640	186870	-0.14947064682619
368	184182	641	189942	0.094169535235554
368	184182	645	232950	-0.074241928836385
368	184182	670	183804	-0.20754743661372
369	208758	369	208758	9.3546185369647
369	208758	382	175994	0.24316917727808
369	208758	383	204666	-0.10650669368698
369	208758	387	110460	0.074626725000926
369	208758	388	159612	-0.06370529905326
369	208758	462	208814	-0.18532687746671
369	208758	477	208821	-0.069913246435268
369	208758	483	176054	-0.074390110786754
369	208758	484	204726	-0.054439553205435
369	208758	545	208851	0.1048698696529
369	208758	555	110550	-0.32532386808733
369	208758	556	159702	0.09068093227648
369	208758	594	94182	0.12057495450567
369	208758	626	81906	-0.11931788575059
369	208758	642	211446	-0.14947064682619
369	208758	644	222198	-0.078864453279248
369	208758	645	232950	0.17382833303117
369	208758	672	208380	-0.20754743661372
370	97657	370	97657	9.44928358834
370	97657	371	113529	-0.033867276887872
370	97657	372	120697	0.030053007156763
370	97657	373	162681	-0.21378653814012
370	97657	376	208761	0.13982649287054
370	97657	377	64890	0.072907611075076
370	97657	378	97146	-0.29254999956017
370	97657	386	96124	0.26899827634481
370	97657	471	97717	0.043403591856606
370	97657	486	64953	-0.074390110786754
370	97657	487	97209	-0.1006587694849
370	97657	524	97741	-0.15311348007937
370	97657	539	97747	-0.22749468835187
370	97657	560	96217	-0.10706935533553
370	97657	600	94185	0.16277046364638
370	97657	623	90097	0.067447354108055
370	97657	647	32760	0.059458691464152
370	97657	648	125433	-0.20217644124914
370	97657	651	211449	0.29438351059344
370	97657	652	218617	-0.26122884871993
371	113529	371	113529	9.1449088407293
371	113529	372	120697	-0.18532687746671
371	113529	374	178041	-0.069913246435268
371	113529	376	208761	0.1048698696529
371	113529	378	97146	0.16108451616054
371	113529	379	112506	-0.11688282685772
371	113529	385	64380	-0.074626725000926
371	113529	387	110460	0.32532386808733
371	113529	472	113589	0.043403591856606
371	113529	487	97209	0.081612839048832
371	113529	488	112569	-0.054634989007044
371	113529	525	113613	-0.15311348007937
371	113529	540	113619	-0.22749468835187
371	113529	559	64473	-0.09068093227648
371	113529	561	110553	0.012312110198771
371	113529	601	106473	0.055404495894468
371	113529	648	125433	0.018704347408977
371	113529	651	211449	-0.04773786658272
371	113529	655	234489	-0.26122884871993
371	113529	665	113148	-0.17304976636236
372	120697	372	120697	8.7993456574087
372	120697	379	112506	0.23756592303001
372	120697	380	118650	0.09669851574168
372	120697	386	96124	-0.068623744293685
372	120697	390	250237	0.094598198853257
372	120697	473	120757	0.043403591856606
372	120697	488	112569	-0.10518552504867
372	120697	489	118713	0.06820949529474
372	120697	526	120781	-0.15311348007937
372	120697	541	120787	-0.22749468835187
372	120697	560	96217	-0.019566225649088
372	120697	599	63465	0.13385357788221
372	120697	601	106473	0.042967943238837
372	120697	623	90097	-0.12633702700655
372	120697	652	218617	-0.04773786658272
372	120697	655	234489	0.29438351059344
372	120697	666	120316	-0.17304976636236
373	162681	373	162681	9.4016676388328
373	162681	374	178041	0.043403591856606
373	162681	375	184185	-0.15311348007937
373	162681	376	208761	-0.22749468835187
373	162681	378	97146	0.018916857360793
373	162681	381	161658	-0.11688282685772
373	162681	385	64380	0.034223239257564
373	162681	388	159612	0.32532386808733
373	162681	474	162741	0.043403591856606
373	162681	487	97209	-0.11688282685772
373	162681	490	161721	-0.054634989007044
373	162681	527	162765	-0.15311348007937
373	162681	542	162771	-0.22749468835187
373	162681	559	64473	0.32532386808733
373	162681	562	159705	0.012312110198771
373	162681	602	155625	0.055404495894468
373	162681	624	147441	-0.025173868174272
373	162681	647	32760	-0.0074752097635393
373	162681	649	186873	-0.17382833303117
373	162681	651	211449	0.074241928836385
373	162681	653	222201	0.067606266147565
373	162681	668	162300	-0.17304976636236
374	178041	374	178041	8.8575671916364
374	178041	375	184185	-0.06215800181601
374	178041	376	208761	-0.2231884057971
374	178041	379	112506	0.018916857360793
374	178041	381	161658	0.16108451616054
374	178041	382	175994	0.09669851574168
374	178041	389	171900	0.20672488367292
374	178041	475	178101	0.043403591856606
374	178041	488	112569	-0.11688282685772
374	178041	490	161721	0.081612839048832
374	178041	491	176057	0.06820949529474
374	178041	528	178125	-0.15311348007937
374	178041	543	178131	-0.22749468835187
374	178041	563	171993	-0.10369438705797
374	178041	599	63465	0.12057495450567
374	178041	624	147441	-0.12633702700655
374	178041	650	189945	0.018704347408977
374	178041	655	234489	-0.002866857883855
374	178041	669	177660	-0.17304976636236
375	184185	375	184185	8.8534766156653
375	184185	380	118650	0.018916857360793
375	184185	382	175994	0.23756592303001
375	184185	388	159612	-0.068623744293685
375	184185	389	171900	-0.034726516317925
375	184185	476	184245	0.043403591856606
375	184185	489	118713	-0.11688282685772
375	184185	491	176057	-0.10518552504867
375	184185	529	184269	-0.15311348007937
375	184185	544	184275	-0.22749468835187
375	184185	562	159705	-0.019566225649088
375	184185	563	171993	0.18518595334335
375	184185	602	155625	-0.10842950047203
375	184185	622	61425	-0.098332972606564
375	184185	649	186873	-0.14947064682619
375	184185	650	189945	0.094169535235554
375	184185	654	232953	-0.074241928836385
375	184185	670	183804	-0.17304976636236
376	208761	376	208761	9.7731727015749
376	208761	382	175994	0.072907611075076
376	208761	383	204666	0.22969431519214
376	208761	387	110460	-0.034223239257564
376	208761	388	159612	0.074626725000926
376	208761	477	208821	0.043403591856606
376	208761	491	176057	-0.074390110786754
376	208761	492	204729	-0.054439553205435
376	208761	530	208845	-0.15311348007937
376	208761	545	208851	-0.22749468835187
376	208761	561	110553	-0.32532386808733
376	208761	562	159705	0.09068093227648
376	208761	600	94185	0.12057495450567
376	208761	624	147441	0.25452288855466
376	208761	651	211449	-0.14947064682619
376	208761	653	222201	-0.078864453279248
376	208761	654	232953	0.17382833303117
376	208761	672	208380	-0.17304976636236
377	64890	377	64890	9.0223044824337
377	64890	378	97146	-0.20052683662497
377	64890	379	112506	-0.081405944588498
377	64890	380	118650	0.28717317949796
377	64890	381	161658	-0.22108509735209
377	64890	382	175994	0.13982649287054
377	64890	385	64380	0.066914799862494
377	64890	478	64950	0.043403591856606
377	64890	486	64953	-0.069913246435268
377	64890	493	64442	-0.1006587694849
377	64890	531	64974	-0.15311348007937
377	64890	564	63450	-0.10706935533553
377	64890	581	64995	0.12603789742825
377	64890	603	61418	0.16277046364638
377	64890	625	57330	0.067447354108055
377	64890	647	32760	0.19374454775001
377	64890	656	121338	-0.002866857883855
377	64890	657	124410	-0.067606266147565
377	64890	658	178682	0.29438351059344
377	64890	659	185850	-0.26122884871993
378	97146	378	97146	9.1193326453388
378	97146	379	112506	0.043403591856606
378	97146	380	118650	-0.15311348007937
378	97146	381	161658	-0.069913246435268
378	97146	383	204666	0.12603789742825
378	97146	385	64380	0.18722125005609
378	97146	386	96124	-0.074390110786754
378	97146	479	97206	0.043403591856606
378	97146	487	97209	-0.069913246435268
378	97146	493	64442	-0.074390110786754
378	97146	494	96186	-0.054634989007044
378	97146	532	97230	-0.15311348007937
378	97146	565	94170	0.012312110198771
378	97146	582	97251	0.12603789742825
378	97146	604	90090	0.055404495894468
378	97146	626	81906	-0.025173868174272
378	97146	647	32760	-0.040893794588774
378	97146	656	121338	-0.17382833303117
378	97146	663	218106	-0.26122884871993
379	112506	379	112506	8.7962579081976
379	112506	380	118650	-0.06215800181601
379	112506	386	96124	0.24316917727808
379	112506	387	110460	-0.15547179970386
379	112506	391	242046	0.094598198853257
379	112506	480	112566	0.043403591856606
379	112506	488	112569	-0.069913246435268
379	112506	494	96186	0.081612839048832
379	112506	495	110522	0.06820949529474
379	112506	533	112590	-0.15311348007937
379	112506	564	63450	-0.09068093227648
379	112506	566	106458	-0.10369438705797
379	112506	583	112611	0.12603789742825
379	112506	626	81906	-0.12633702700655
379	112506	657	124410	0.018704347408977
379	112506	661	210426	-0.04773786658272
380	118650	380	118650	8.8944661312275
380	118650	387	110460	0.14638470595745
380	118650	392	248190	0.094598198853257
380	118650	481	118710	0.043403591856606
380	118650	489	118713	-0.069913246435268
380	118650	495	110522	-0.10518552504867
380	118650	534	118734	-0.15311348007937
380	118650	565	94170	-0.019566225649088
380	118650	566	106458	0.18518595334335
380	118650	584	118755	0.12603789742825
380	118650	603	61418	0.13385357788221
380	118650	604	90090	-0.10842950047203
380	118650	625	57330	-0.25452288855466
380	118650	656	121338	-0.14947064682619
380	118650	657	124410	0.094169535235554
380	118650	662	216570	-0.04773786658272
380	118650	664	232442	0.29438351059344
381	161658	381	161658	9.287972809261
381	161658	382	175994	-0.23526123655359
381	161658	383	204666	-0.26823908039684
381	161658	386	96124	0.072907611075076
381	161658	388	159612	-0.15547179970386
381	161658	482	161718	0.043403591856606
381	161658	490	161721	-0.069913246435268
381	161658	494	96186	-0.11688282685772
381	161658	496	159674	0.06820949529474
381	161658	535	161742	-0.15311348007937
381	161658	564	63450	0.32532386808733
381	161658	567	155610	-0.10369438705797
381	161658	585	161763	0.12603789742825
381	161658	605	147434	-0.042967943238837
381	161658	647	32760	-0.037878693889077
381	161658	659	185850	-0.17382833303117
381	161658	660	189434	0.20217644124914
381	161658	661	210426	0.074241928836385
381	161658	663	218106	-0.002866857883855
382	175994	382	175994	8.6669261602429
382	175994	387	110460	0.072907611075076
382	175994	388	159612	0.24316917727808
382	175994	389	171900	-0.047270700084875
382	175994	483	176054	0.043403591856606
382	175994	491	176057	-0.069913246435268
382	175994	495	110522	-0.11688282685772
382	175994	496	159674	0.081612839048832
382	175994	497	171962	-0.054439553205435
382	175994	536	176078	-0.15311348007937
382	175994	586	176099	0.12603789742825
382	175994	603	61418	0.12057495450567
382	175994	605	147434	-0.10842950047203
382	175994	658	178682	-0.14947064682619
382	175994	660	189434	-0.078864453279248
382	175994	664	232442	-0.002866857883855
383	204666	383	204666	9.1820463349337
383	204666	389	171900	0.18722125005609
383	204666	484	204726	0.043403591856606
383	204666	492	204729	-0.069913246435268
383	204666	497	171962	-0.074390110786754
383	204666	537	204750	-0.15311348007937
383	204666	566	106458	-0.32532386808733
383	204666	567	155610	0.09068093227648
383	204666	587	204771	0.12603789742825
383	204666	604	90090	0.12057495450567
383	204666	605	147434	0.13385357788221
383	204666	626	81906	0.098332972606564
383	204666	661	210426	-0.094169535235554
383	204666	662	216570	-0.018704347408977
383	204666	663	218106	-0.078864453279248
383	204666	664	232442	0.20217644124914
384	254331	384	254331	8.8219350593021
384	254331	390	250237	-0.047270700084875
384	254331	391	242046	-0.034726516317925
384	254331	392	248190	0.20672488367292
384	254331	485	254391	0.043403591856606
384	254331	498	250299	-0.054439553205435
384	254331	538	254415	-0.15311348007937
384	254331	568	242139	-0.18518595334335
384	254331	569	248283	0.10369438705797
384	254331	606	225771	0.10842950047203
384	254331	607	240107	0.042967943238837
384	254331	608	247275	0.055404495894468
384	254331	627	193011	0.25452288855466
384	254331	628	223731	-0.12633702700655
384	254331	630	239091	-0.025173868174272
384	254331	631	246771	-0.067447354108055
384	254331	648	125433	0.037878693889077
384	254331	650	189945	0.040893794588774
384	254331	653	222201	-0.19374454775001
384	254331	657	124410	0.0074752097635393
384	254331	660	189434	-0.059458691464152
385	64380	385	64380	8.8172574445491
385	64380	386	96124	-0.35970068539104
385	64380	387	110460	0.22749468835187
385	64380	388	159612	-0.1048698696529
385	64380	389	171900	0.12603789742825
385	64380	493	64442	-0.35970068539104
385	64380	499	63420	-0.054634989007044
385	64380	553	64470	0.22749468835187
385	64380	559	64473	-0.1048698696529
385	64380	570	61404	0.012312110198771
385	64380	588	64485	0.12603789742825
385	64380	609	57324	0.055404495894468
385	64380	632	49140	-0.025173868174272
385	64380	647	32760	-0.07398259074797
385	64380	665	113148	-0.074241928836385
385	64380	667	123900	-0.067606266147565
385	64380	668	162300	0.04773786658272
385	64380	671	185340	-0.26122884871993
386	96124	386	96124	9.312901392441
386	96124	387	110460	-0.23526123655359
386	96124	494	96186	-0.35970068539104
386	96124	499	63420	-0.074390110786754
386	96124	500	94140	0.06820949529474
386	96124	554	96214	0.22749468835187
386	96124	560	96217	-0.1048698696529
386	96124	571	90076	-0.10369438705797
386	96124	589	96229	0.12603789742825
386	96124	610	81900	-0.042967943238837
386	96124	647	32760	-0.12342670577144
386	96124	666	120316	-0.17382833303117
386	96124	667	123900	0.20217644124914
386	96124	673	209916	-0.29438351059344
387	110460	387	110460	9.3201530039934
387	110460	495	110522	-0.35970068539104
387	110460	500	94140	0.081612839048832
387	110460	501	106428	-0.054439553205435
387	110460	555	110550	0.22749468835187
387	110460	561	110553	-0.1048698696529
387	110460	570	61404	-0.09068093227648
387	110460	590	110565	0.12603789742825
387	110460	610	81900	-0.10842950047203
387	110460	632	49140	-0.25452288855466
387	110460	665	113148	-0.14947064682619
387	110460	667	123900	-0.078864453279248
387	110460	672	208380	-0.04773786658272
387	110460	675	231420	0.26122884871993
388	159612	388	159612	9.21790804804
388	159612	389	171900	-0.40235862059526
388	159612	496	159674	-0.35970068539104
388	159612	500	94140	-0.11688282685772
388	159612	502	155580	-0.054439553205435
388	159612	556	159702	0.22749468835187
388	159612	562	159705	-0.1048698696529
388	159612	570	61404	0.32532386808733
388	159612	572	147420	-0.18518595334335
388	159612	591	159717	0.12603789742825
388	159612	647	32760	0.11931788575059
388	159612	668	162300	-0.14947064682619
388	159612	670	183804	-0.17382833303117
388	159612	672	208380	0.074241928836385
388	159612	674	216060	-0.002866857883855
389	171900	389	171900	9.2691314817308
389	171900	497	171962	-0.35970068539104
389	171900	501	106428	-0.11688282685772
389	171900	502	155580	0.081612839048832
389	171900	557	171990	0.22749468835187
389	171900	563	171993	-0.1048698696529
389	171900	572	147420	0.019566225649088
389	171900	592	172005	0.12603789742825
389	171900	609	57324	0.12057495450567
389	171900	632	49140	0.098332972606564
389	171900	669	177660	-0.094169535235554
389	171900	670	183804	-0.018704347408977
389	171900	671	185340	-0.078864453279248
389	171900	675	231420	0.067606266147565
390	250237	390	250237	8.9170360897982
390	250237	391	242046	0.23756592303001
390	250237	392	248190	0.09669851574168
390	250237	498	250299	-0.35970068539104
390	250237	503	242109	-0.10518552504867
390	250237	504	248253	0.06820949529474
390	250237	558	250327	0.22749468835187
390	250237	573	225757	-0.019566225649088
390	250237	575	247261	-0.012312110198771
390	250237	611	193005	0.13385357788221
390	250237	613	236013	0.042967943238837
390	250237	615	246765	0.16277046364638
390	250237	633	127477	0.098332972606564
390	250237	635	219637	-0.12633702700655
390	250237	637	234997	-0.025173868174272
390	250237	649	186873	-0.12342670577144
390	250237	652	218617	-0.07398259074797
390	250237	655	234489	0.19831291784448
390	250237	666	120316	0.0074752097635393
390	250237	671	185340	-0.059458691464152
391	242046	391	242046	9.4834395237882
391	242046	392	248190	-0.06215800181601
391	242046	503	242109	-0.069913246435268
391	242046	505	225726	0.081612839048832
391	242046	506	240062	0.06820949529474
391	242046	568	242139	0.1048698696529
391	242046	576	192990	-0.09068093227648
391	242046	578	235998	-0.10369438705797
391	242046	579	239070	-0.012312110198771
391	242046	597	242151	-0.12603789742825
391	242046	616	127470	-0.12057495450567
391	242046	620	234990	-0.055404495894468
391	242046	621	238574	0.16277046364638
391	242046	642	211446	-0.12633702700655
391	242046	646	234486	0.067447354108055
391	242046	658	178682	-0.12342670577144
391	242046	661	210426	-0.07398259074797
391	242046	665	113148	-0.037878693889077
391	242046	669	177660	-0.040893794588774
391	242046	673	209916	0.19374454775001
392	248190	392	248190	9.5037570482045
392	248190	504	248253	-0.069913246435268
392	248190	506	240062	-0.10518552504867
392	248190	507	247230	-0.054634989007044
392	248190	569	248283	0.1048698696529
392	248190	577	223710	-0.019566225649088
392	248190	578	235998	0.18518595334335
392	248190	580	246750	0.10706935533553
392	248190	598	248295	-0.12603789742825
392	248190	617	190958	0.13385357788221
392	248190	618	219630	-0.10842950047203
392	248190	639	125430	0.098332972606564
392	248190	640	186870	-0.25452288855466
392	248190	645	232950	-0.025173868174272
392	248190	656	121338	-0.11931788575059
392	248190	662	216570	-0.07398259074797
392	248190	664	232442	0.19831291784448
392	248190	670	183804	-0.040893794588774
392	248190	674	216060	0.19374454775001
393	65415	393	65415	10.425463274555
393	65415	394	129423	0.2017921007629
393	65415	395	193935	-0.16713391538348
393	65415	401	128407	-0.2275073351952
393	65415	402	191895	0.047378011687415
393	65415	403	193431	0.19976323725641
393	65415	432	126375	0.035631630854307
393	65415	433	127911	0.15023614699459
393	65415	434	187815	0.2259566711246
393	65415	435	191399	-0.26280592379771
393	65415	478	64950	-0.24782344574956
393	65415	508	122311	0.051668332535173
393	65415	509	125895	-0.060094458797835
393	65415	510	179655	-0.29845342032765
393	65415	511	187335	0.011524802149408
393	65415	512	190407	0.27177797888022
393	65415	531	64974	0.070251343554047
393	65415	546	64981	-0.18417260468183
393	65415	553	64470	0.26122884871993
393	65415	581	64995	0.15559145473047
393	65415	588	64485	0.067606266147565
393	65415	593	63462	-0.27177797888022
394	129423	394	129423	9.620093178385
394	129423	395	193935	-0.069913246435268
394	129423	396	224655	0.1048698696529
394	129423	397	226191	-0.22108509735209
394	129423	398	236943	-0.12603789742825
394	129423	399	240527	0.13982649287054
394	129423	401	128407	-0.10518552504867
394	129423	408	126363	-0.019566225649088
394	129423	409	127899	0.1657334953498
394	129423	416	122269	0.13385357788221
394	129423	417	125853	-0.18414832816644
394	129423	424	114078	0.098332972606564
394	129423	425	121758	-0.24485496270887
394	129423	432	126375	0.18518595334335
394	129423	433	127911	-0.12641726799986
394	129423	440	122283	-0.10842950047203
394	129423	441	125867	-0.023515676615029
394	129423	448	114093	-0.25452288855466
394	129423	449	121773	0.1608719794862
394	129423	456	97710	-0.11931788575059
394	129423	457	113582	0.11818152493392
394	129423	508	122311	-0.042967943238837
394	129423	509	125895	-0.050195091705828
394	129423	516	114123	0.12633702700655
394	129423	517	121803	0.029390073175364
394	129423	524	97741	0.12342670577144
394	129423	525	113613	0.068989032383823
394	129423	531	64974	0.037878693889077
394	129423	532	97230	0.032341395820082
394	129423	538	254415	-0.27177797888022
394	129423	616	127470	0.27177797888022
395	193935	395	193935	9.3072897503777
395	193935	396	224655	-0.2231884057971
395	193935	397	226191	-0.20052683662497
395	193935	398	236943	0.26823908039684
395	193935	400	247695	-0.28717317949796
395	193935	401	128407	0.23756592303001
395	193935	402	191895	0.053474163327009
395	193935	403	193431	-0.0966661986057
395	193935	410	187803	-0.031310024939942
395	193935	418	179613	-0.073495847105635
395	193935	420	190365	-0.18414832816644
395	193935	427	163230	-0.034454147278821
395	193935	429	186270	-0.24485496270887
395	193935	434	187815	0.045704413100008
395	193935	442	179627	-0.13438296639052
395	193935	444	190379	-0.023515676615029
395	193935	451	163245	-0.13128729752771
395	193935	453	186285	0.1608719794862
395	193935	460	178094	0.11818152493392
395	193935	510	179655	0.085111649541586
395	193935	512	190407	-0.050195091705828
395	193935	519	163275	0.25013161633837
395	193935	521	186315	0.029390073175364
395	193935	528	178125	0.068989032383823
395	193935	531	64974	-0.025273328248157
395	193935	535	161742	0.032341395820082
395	193935	538	254415	0.060094458797835
395	193935	576	192990	0.26122884871993
395	193935	611	193005	0.067606266147565
396	224655	396	224655	8.637542812701
396	224655	397	226191	0.030988533269654
396	224655	398	236943	-0.40235862059526
396	224655	399	240527	-0.033867276887872
396	224655	400	247695	0.030053007156763
396	224655	402	191895	0.14638470595745
396	224655	404	220567	0.069481398180277
396	224655	405	224151	-0.0966661986057
396	224655	408	126363	0.068623744293685
396	224655	412	212379	-0.20429354110719
396	224655	414	223131	-0.1657334953498
396	224655	427	163230	0.06125181738457
396	224655	431	216990	-0.24485496270887
396	224655	432	126375	0.034726516317925
396	224655	436	212391	0.019180090037541
396	224655	438	223143	0.12641726799986
396	224655	451	163245	-0.031157176829542
396	224655	455	217005	0.1608719794862
396	224655	456	97710	-0.0056953979150775
396	224655	462	208814	0.11818152493392
396	224655	519	163275	-0.13128729752771
396	224655	523	217035	0.029390073175364
396	224655	524	97741	-0.0402910482257
396	224655	530	208845	0.068989032383823
396	224655	538	254415	0.13521253229513
396	224655	577	223710	0.26122884871993
396	224655	612	223725	0.067606266147565
396	224655	619	222702	-0.27177797888022
397	226191	397	226191	8.9407292741658
397	226191	399	240527	-0.23526123655359
397	226191	400	247695	0.15311348007937
397	226191	403	193431	0.14638470595745
397	226191	405	224151	0.053474163327009
397	226191	409	127899	0.068623744293685
397	226191	413	220059	-0.031310024939942
397	226191	414	223131	0.019566225649088
397	226191	421	211869	-0.073495847105635
397	226191	422	219037	-0.13385357788221
397	226191	430	210846	-0.098332972606564
397	226191	433	127911	0.034726516317925
397	226191	437	220071	0.045704413100008
397	226191	438	223143	-0.18518595334335
397	226191	445	211883	-0.13438296639052
397	226191	446	219051	0.10842950047203
397	226191	454	210861	0.25452288855466
397	226191	459	162734	0.0402910482257
397	226191	505	225726	0.24782344574956
397	226191	513	211911	0.085111649541586
397	226191	514	219079	0.042967943238837
397	226191	522	210891	-0.12633702700655
397	226191	527	162765	-0.13825997218109
397	226191	532	97230	-0.025273328248157
397	226191	535	161742	0.037878693889077
397	226191	538	254415	0.032068467768876
397	226191	573	225757	0.18417260468183
397	226191	606	225771	-0.15559145473047
398	236943	398	236943	9.4087360344596
398	236943	399	240527	-0.14042349832201
398	236943	400	247695	0.17262862226872
398	236943	404	220567	-0.084653311788681
398	236943	406	236439	-0.0966661986057
398	236943	410	187803	-0.082703223704775
398	236943	412	212379	0.25365459685018
398	236943	415	235419	-0.1657334953498
398	236943	416	122269	-0.025380974682693
398	236943	418	179613	0.14020729573294
398	236943	423	233373	0.18414832816644
398	236943	424	114078	0.025629290617849
398	236943	434	187815	0.25000937207683
398	236943	436	212391	-0.20429354110719
398	236943	439	235431	0.12641726799986
398	236943	440	122283	0.117201992573
398	236943	442	179627	-0.19958740035836
398	236943	447	233387	0.023515676615029
398	236943	448	114093	-0.06125181738457
398	236943	508	122311	-0.186685307505
398	236943	510	179655	0.073495847105635
398	236943	515	233415	0.050195091705828
398	236943	516	114123	0.034454147278821
398	236943	537	204750	-0.032341395820082
398	236943	578	235998	0.26122884871993
398	236943	613	236013	0.067606266147565
398	236943	620	234990	-0.27177797888022
399	240527	399	240527	9.0299516908213
399	240527	400	247695	-0.18532687746671
399	240527	405	224151	-0.084653311788681
399	240527	406	236439	0.069481398180277
399	240527	407	239511	-0.10518552504867
399	240527	411	191387	-0.082703223704775
399	240527	417	125853	-0.025380974682693
399	240527	421	211869	0.19958740035836
399	240527	423	233373	-0.13385357788221
399	240527	428	179102	0.06125181738457
399	240527	435	191399	0.25000937207683
399	240527	441	125867	0.117201992573
399	240527	445	211883	-0.056367688188929
399	240527	447	233387	0.10842950047203
399	240527	452	179117	-0.031157176829542
399	240527	457	113582	-0.0056953979150775
399	240527	462	208814	-0.11931788575059
399	240527	506	240062	0.24782344574956
399	240527	509	125895	-0.186685307505
399	240527	513	211911	-0.13438296639052
399	240527	515	233415	0.042967943238837
399	240527	520	179147	-0.13128729752771
399	240527	525	113613	-0.0402910482257
399	240527	530	208845	0.12342670577144
399	240527	536	176078	0.037878693889077
399	240527	538	254415	-0.17878101492356
399	240527	574	240093	0.18417260468183
399	240527	607	240107	-0.15559145473047
399	240527	621	238574	-0.27177797888022
400	247695	400	247695	8.9778159166031
400	247695	407	239511	-0.086310405168933
400	247695	414	223131	-0.25365459685018
400	247695	415	235419	0.20429354110719
400	247695	420	190365	-0.14020729573294
400	247695	422	219037	0.19958740035836
400	247695	423	233373	-0.073495847105635
400	247695	426	124830	-0.025629290617849
400	247695	429	186270	0.06125181738457
400	247695	431	216990	-0.034454147278821
400	247695	438	223143	0.20429354110719
400	247695	439	235431	-0.019180090037541
400	247695	444	190379	0.19958740035836
400	247695	446	219051	-0.056367688188929
400	247695	447	233387	-0.13438296639052
400	247695	450	124845	0.06125181738457
400	247695	453	186285	-0.031157176829542
400	247695	455	217005	-0.13128729752771
400	247695	458	120750	-0.0056953979150775
400	247695	461	184238	-0.0402910482257
400	247695	507	247230	0.24782344574956
400	247695	512	190407	-0.073495847105635
400	247695	514	219079	-0.13438296639052
400	247695	515	233415	0.085111649541586
400	247695	518	124875	-0.034454147278821
400	247695	521	186315	-0.13128729752771
400	247695	523	217035	0.25013161633837
400	247695	526	120781	-0.0402910482257
400	247695	529	184269	0.13825997218109
400	247695	534	118734	0.025273328248157
400	247695	538	254415	0.043161036982962
400	247695	575	247261	0.18417260468183
400	247695	580	246750	-0.26122884871993
400	247695	608	247275	-0.15559145473047
400	247695	615	246765	-0.067606266147565
401	128407	401	128407	9.2538692212201
401	128407	403	193431	-0.21378653814012
401	128407	407	239511	0.13982649287054
401	128407	408	126363	0.037146511034777
401	128407	409	127899	-0.07193431148203
401	128407	416	122269	-0.25412123406016
401	128407	424	114078	-0.186685307505
401	128407	426	124830	-0.093506261486179
401	128407	432	126375	-0.11029830019804
401	128407	433	127911	0.066587916946246
401	128407	463	114099	-0.13438296639052
401	128407	465	124851	-0.023515676615029
401	128407	471	97717	-0.13128729752771
401	128407	473	120757	0.1608719794862
401	128407	478	64950	-0.0402910482257
401	128407	480	112566	0.11818152493392
401	128407	485	254391	-0.26280592379771
401	128407	508	122311	0.18731996230987
401	128407	539	97747	0.25013161633837
401	128407	541	120787	0.029390073175364
401	128407	546	64981	0.13825997218109
401	128407	548	112597	0.068989032383823
401	128407	554	96214	0.032341395820082
401	128407	558	250327	0.011524802149408
401	128407	633	127477	0.067606266147565
402	191895	402	191895	8.6239279998803
402	191895	403	193431	0.030988533269654
402	191895	405	224151	-0.20052683662497
402	191895	407	239511	-0.081405944588498
402	191895	408	126363	0.16108451616054
402	191895	410	187803	-0.10650669368698
402	191895	411	191387	-0.07193431148203
402	191895	418	179613	-0.25000937207683
402	191895	420	190365	0.021381588729127
402	191895	427	163230	-0.117201992573
402	191895	432	126375	0.22969431519214
402	191895	434	187815	0.042212949252928
402	191895	435	191399	0.066587916946246
402	191895	466	163251	0.056367688188929
402	191895	476	184245	0.1608719794862
402	191895	478	64950	-0.0056953979150775
402	191895	483	176054	0.11818152493392
402	191895	485	254391	0.15023614699459
402	191895	510	179655	0.045704413100008
402	191895	512	190407	-0.014755969965522
402	191895	544	184275	0.029390073175364
402	191895	546	64981	-0.0402910482257
402	191895	551	176085	0.068989032383823
402	191895	556	159702	0.032341395820082
402	191895	634	190965	0.067606266147565
402	191895	641	189942	-0.27177797888022
403	193431	403	193431	9.2465876968636
403	193431	405	224151	-0.2231884057971
403	193431	406	236439	0.26823908039684
403	193431	407	239511	-0.22749468835187
403	193431	409	127899	0.16108451616054
403	193431	411	191387	0.037146511034777
403	193431	419	187293	-0.25412123406016
403	193431	420	190365	0.09068093227648
403	193431	428	179102	-0.186685307505
403	193431	429	186270	0.12057495450567
403	193431	433	127911	0.22969431519214
403	193431	435	191399	-0.11029830019804
403	193431	467	179123	-0.13438296639052
403	193431	468	186291	0.10842950047203
403	193431	474	162741	-0.13128729752771
403	193431	475	178101	0.25452288855466
403	193431	482	161718	0.11931788575059
403	193431	485	254391	0.035631630854307
403	193431	511	187335	0.18731996230987
403	193431	512	190407	-0.10369438705797
403	193431	542	162771	0.25013161633837
403	193431	543	178131	-0.12633702700655
403	193431	550	161749	-0.12342670577144
403	193431	553	64470	-0.025273328248157
403	193431	558	250327	0.051668332535173
403	193431	576	192990	0.070251343554047
403	193431	627	193011	-0.15559145473047
404	220567	404	220567	8.172320934476
404	220567	405	224151	-0.14042349832201
404	220567	406	236439	-0.033867276887872
404	220567	410	187803	0.24316917727808
404	220567	412	212379	-0.084653311788681
404	220567	413	220059	-0.07193431148203
404	220567	416	122269	0.074626725000926
404	220567	422	219037	0.021381588729127
404	220567	427	163230	0.025380974682693
404	220567	431	216990	0.093506261486179
404	220567	434	187815	-0.047270700084875
404	220567	436	212391	0.069481398180277
404	220567	437	220071	0.066587916946246
404	220567	466	163251	-0.19958740035836
404	220567	470	217011	0.023515676615029
404	220567	471	97717	-0.06125181738457
404	220567	484	204726	0.11818152493392
404	220567	508	122311	0.20672488367292
404	220567	514	219079	-0.014755969965522
404	220567	539	97747	0.034454147278821
404	220567	552	204757	0.068989032383823
404	220567	558	250327	0.13521253229513
404	220567	635	219637	0.067606266147565
404	220567	643	218614	-0.27177797888022
405	224151	405	224151	8.8884641270696
405	224151	406	236439	-0.40235862059526
405	224151	407	239511	0.043403591856606
405	224151	411	191387	0.24316917727808
405	224151	413	220059	-0.10650669368698
405	224151	414	223131	0.081612839048832
405	224151	417	125853	0.074626725000926
405	224151	421	211869	-0.25000937207683
405	224151	431	216990	0.12057495450567
405	224151	435	191399	-0.047270700084875
405	224151	437	220071	0.042212949252928
405	224151	438	223143	-0.054439553205435
405	224151	470	217011	0.10842950047203
405	224151	474	162741	-0.031157176829542
405	224151	477	208821	0.25452288855466
405	224151	479	97206	-0.0056953979150775
405	224151	485	254391	0.033256188797353
405	224151	509	125895	0.20672488367292
405	224151	513	211911	0.045704413100008
405	224151	542	162771	-0.13128729752771
405	224151	545	208851	-0.12633702700655
405	224151	547	97237	-0.0402910482257
405	224151	556	159702	0.037878693889077
405	224151	577	223710	0.070251343554047
405	224151	628	223731	-0.15559145473047
405	224151	644	222198	-0.27177797888022
406	236439	406	236439	8.949577481641
406	236439	407	239511	0.006666067739441
406	236439	413	220059	0.11525179102915
406	236439	415	235419	0.081612839048832
406	236439	419	187293	0.06370529905326
406	236439	421	211869	0.082703223704775
406	236439	423	233373	-0.09068093227648
406	236439	425	121758	0.01164505466565
406	236439	428	179102	0.025380974682693
406	236439	437	220071	-0.10650669368698
406	236439	439	235431	-0.054439553205435
406	236439	464	121779	0.117201992573
406	236439	467	179123	-0.19958740035836
406	236439	472	113589	-0.06125181738457
406	236439	484	204726	-0.11931788575059
406	236439	511	187335	0.25412123406016
406	236439	513	211911	-0.031310024939942
406	236439	515	233415	0.10369438705797
406	236439	540	113619	0.034454147278821
406	236439	552	204757	0.12342670577144
406	236439	557	171990	0.037878693889077
406	236439	558	250327	-0.17878101492356
406	236439	578	235998	0.070251343554047
406	236439	629	236019	-0.15559145473047
406	236439	646	234486	-0.27177797888022
407	239511	407	239511	8.788839532762
407	239511	414	223131	0.11525179102915
407	239511	415	235419	-0.10650669368698
407	239511	420	190365	0.06370529905326
407	239511	423	233373	0.25412123406016
407	239511	426	124830	0.01164505466565
407	239511	430	210846	0.117201992573
407	239511	438	223143	-0.10650669368698
407	239511	439	235431	0.042212949252928
407	239511	465	124851	0.117201992573
407	239511	469	210867	-0.056367688188929
407	239511	475	178101	-0.031157176829542
407	239511	477	208821	-0.13128729752771
407	239511	480	112566	-0.0056953979150775
407	239511	483	176054	-0.0402910482257
407	239511	485	254391	-0.14682004738017
407	239511	512	190407	0.25412123406016
407	239511	515	233415	-0.18731996230987
407	239511	543	178131	-0.13128729752771
407	239511	545	208851	0.25013161633837
407	239511	548	112597	-0.0402910482257
407	239511	551	176085	0.13825997218109
407	239511	555	110550	0.025273328248157
407	239511	579	239070	0.070251343554047
407	239511	630	239091	-0.15559145473047
407	239511	638	238581	-0.067606266147565
408	126363	408	126363	9.3077055383557
408	126363	409	127899	0.030988533269654
408	126363	411	191387	-0.21378653814012
408	126363	414	223131	0.22108509735209
408	126363	416	122269	-0.047270700084875
408	126363	417	125853	0.066914799862494
408	126363	424	114078	-0.034726516317925
408	126363	426	124830	-0.26899827634481
408	126363	432	126375	-0.40235862059526
408	126363	440	122283	0.042212949252928
408	126363	441	125867	0.066587916946246
408	126363	463	114099	-0.019180090037541
408	126363	465	124851	-0.12641726799986
408	126363	486	64953	0.031157176829542
408	126363	489	118713	0.1608719794862
408	126363	495	110522	0.11818152493392
408	126363	516	114123	0.045704413100008
408	126363	518	124875	-0.014755969965522
408	126363	539	97747	-0.13438296639052
408	126363	561	110553	0.068989032383823
408	126363	565	94170	0.032341395820082
408	126363	569	248283	0.011524802149408
408	126363	648	125433	0.067606266147565
408	126363	657	124410	-0.27177797888022
409	127899	409	127899	9.8958630591825
409	127899	414	223131	-0.1048698696529
409	127899	415	235419	0.12603789742825
409	127899	417	125853	-0.15547179970386
409	127899	425	121758	-0.20672488367292
409	127899	426	124830	0.32532386808733
409	127899	433	127911	-0.40235862059526
409	127899	441	125867	-0.11029830019804
409	127899	464	121779	-0.045704413100008
409	127899	465	124851	0.18518595334335
409	127899	487	97209	-0.13128729752771
409	127899	488	112569	0.25452288855466
409	127899	493	64442	-0.0402910482257
409	127899	494	96186	0.11931788575059
409	127899	498	250299	-0.2259566711246
409	127899	517	121803	0.18731996230987
409	127899	518	124875	-0.10369438705797
409	127899	540	113619	-0.085111649541586
409	127899	541	120787	-0.042967943238837
409	127899	559	64473	0.13825997218109
409	127899	560	96217	-0.12342670577144
409	127899	564	63450	-0.037878693889077
409	127899	568	242139	0.29845342032765
410	187803	410	187803	9.286862296406
410	187803	411	191387	-0.14042349832201
410	187803	413	220059	-0.20052683662497
410	187803	415	235419	-0.081405944588498
410	187803	416	122269	0.072907611075076
410	187803	418	179613	0.14638470595745
410	187803	419	187293	0.066914799862494
410	187803	427	163230	0.068623744293685
410	187803	429	186270	-0.26899827634481
410	187803	434	187815	-0.40235862059526
410	187803	440	122283	0.22969431519214
410	187803	442	179627	0.069481398180277
410	187803	443	187307	0.066587916946246
410	187803	466	163251	-0.20429354110719
410	187803	468	186291	-0.12641726799986
410	187803	486	64953	-0.06125181738457
410	187803	497	171962	0.11818152493392
410	187803	498	250299	0.15023614699459
410	187803	519	163275	0.031310024939942
410	187803	521	186315	-0.014755969965522
410	187803	544	184275	-0.050195091705828
410	187803	563	171993	0.068989032383823
410	187803	567	155610	0.032341395820082
410	187803	569	248283	-0.060094458797835
410	187803	649	186873	0.067606266147565
410	187803	659	185850	-0.27177797888022
411	191387	411	191387	9.3993082664034
411	191387	414	223131	-0.35970068539104
411	191387	417	125853	0.072907611075076
411	191387	419	187293	-0.047270700084875
411	191387	420	190365	-0.074390110786754
411	191387	428	179102	-0.034726516317925
411	191387	435	191399	-0.40235862059526
411	191387	441	125867	0.22969431519214
411	191387	443	187307	0.042212949252928
411	191387	444	190379	-0.054439553205435
411	191387	467	179123	-0.019180090037541
411	191387	491	176057	0.25452288855466
411	191387	493	64442	-0.0056953979150775
411	191387	496	159674	0.11931788575059
411	191387	520	179147	0.045704413100008
411	191387	542	162771	-0.13438296639052
411	191387	544	184275	-0.042967943238837
411	191387	559	64473	-0.0402910482257
411	191387	562	159705	-0.12342670577144
411	191387	569	248283	0.051668332535173
411	191387	660	189434	-0.27177797888022
412	212379	412	212379	9.4229505990039
412	212379	413	220059	-0.007320352904121
412	212379	414	223131	-0.17262862226872
412	212379	415	235419	-0.030053007156763
412	212379	418	179613	0.18722125005609
412	212379	421	211869	0.066914799862494
412	212379	424	114078	0.034223239257564
412	212379	427	163230	-0.074626725000926
412	212379	430	210846	-0.26899827634481
412	212379	436	212391	-0.40235862059526
412	212379	442	179627	-0.047270700084875
412	212379	445	211883	0.066587916946246
412	212379	463	114099	-0.034726516317925
412	212379	466	163251	0.25000937207683
412	212379	469	210867	-0.12641726799986
412	212379	492	204729	-0.1608719794862
412	212379	516	114123	0.20672488367292
412	212379	519	163275	-0.25412123406016
412	212379	522	210891	-0.014755969965522
412	212379	539	97747	-0.186685307505
412	212379	545	208851	-0.050195091705828
412	212379	568	242139	0.13521253229513
412	212379	651	211449	0.067606266147565
412	212379	661	210426	-0.27177797888022
413	220059	413	220059	9.2053917829527
413	220059	414	223131	0.006666067739441
413	220059	415	235419	0.043403591856606
413	220059	419	187293	0.18722125005609
413	220059	421	211869	0.14638470595745
413	220059	422	219037	-0.074390110786754
413	220059	425	121758	0.034223239257564
413	220059	431	216990	-0.32532386808733
413	220059	437	220071	-0.40235862059526
413	220059	443	187307	-0.047270700084875
413	220059	445	211883	0.069481398180277
413	220059	446	219051	-0.054439553205435
413	220059	464	121779	-0.034726516317925
413	220059	470	217011	-0.18518595334335
413	220059	487	97209	-0.06125181738457
413	220059	492	204729	0.25452288855466
413	220059	498	250299	0.033256188797353
413	220059	517	121803	0.20672488367292
413	220059	523	217035	0.10369438705797
413	220059	542	162771	-0.073495847105635
413	220059	567	155610	0.037878693889077
413	220059	569	248283	-0.032068467768876
413	220059	663	218106	-0.27177797888022
414	223131	414	223131	9.6995094300115
414	223131	415	235419	-0.40235862059526
414	223131	420	190365	0.18722125005609
414	223131	422	219037	-0.047270700084875
414	223131	426	124830	0.034223239257564
414	223131	430	210846	-0.034726516317925
414	223131	431	216990	0.20672488367292
414	223131	438	223143	-0.40235862059526
414	223131	444	190379	-0.047270700084875
414	223131	446	219051	0.042212949252928
414	223131	465	124851	-0.034726516317925
414	223131	469	210867	-0.019180090037541
414	223131	470	217011	0.045704413100008
414	223131	490	161721	-0.031157176829542
414	223131	494	96186	-0.0056953979150775
414	223131	496	159674	-0.0402910482257
414	223131	518	124875	0.20672488367292
414	223131	522	210891	0.045704413100008
414	223131	523	217035	-0.18731996230987
414	223131	545	208851	0.085111649541586
414	223131	560	96217	-0.0402910482257
414	223131	562	159705	0.13825997218109
414	223131	565	94170	0.025273328248157
414	223131	653	222201	-0.067606266147565
415	235419	415	235419	9.8030690537084
415	235419	422	219037	0.24316917727808
415	235419	423	233373	-0.15547179970386
415	235419	429	186270	0.074626725000926
415	235419	430	210846	-0.068623744293685
415	235419	439	235431	-0.40235862059526
415	235419	446	219051	-0.10650669368698
415	235419	447	233387	-0.11029830019804
415	235419	468	186291	-0.25000937207683
415	235419	469	210867	0.20429354110719
415	235419	488	112569	-0.06125181738457
415	235419	492	204729	-0.13128729752771
415	235419	497	171962	-0.0402910482257
415	235419	498	250299	-0.14682004738017
415	235419	521	186315	0.25412123406016
415	235419	522	210891	-0.031310024939942
415	235419	541	120787	0.186685307505
415	235419	543	178131	-0.073495847105635
415	235419	563	171993	0.13825997218109
415	235419	566	106458	0.025273328248157
415	235419	568	242139	-0.043161036982962
415	235419	655	234489	-0.067606266147565
416	122269	416	122269	9.2801700542917
416	122269	417	125853	-0.14042349832201
416	122269	419	187293	-0.21378653814012
416	122269	422	219037	0.22108509735209
416	122269	423	233373	-0.13982649287054
416	122269	424	114078	0.23756592303001
416	122269	425	121758	-0.29254999956017
416	122269	448	114093	0.069481398180277
416	122269	449	121773	0.066587916946246
416	122269	471	97717	-0.20429354110719
416	122269	473	120757	-0.12641726799986
416	122269	486	64953	-0.19958740035836
416	122269	489	118713	-0.023515676615029
416	122269	501	106428	0.11818152493392
416	122269	504	248253	0.26280592379771
416	122269	508	122311	-0.26823908039684
416	122269	524	97741	0.031310024939942
416	122269	526	120781	-0.014755969965522
416	122269	546	64981	0.073495847105635
416	122269	549	118741	-0.050195091705828
416	122269	571	90076	0.032341395820082
416	122269	575	247261	-0.27177797888022
416	122269	666	120316	-0.27177797888022
417	125853	417	125853	8.9537047007972
417	125853	420	190365	-0.069913246435268
417	125853	423	233373	0.12603789742825
417	125853	425	121758	0.22969431519214
417	125853	426	124830	-0.11688282685772
417	125853	449	121773	0.042212949252928
417	125853	450	124845	-0.054439553205435
417	125853	472	113589	-0.019180090037541
417	125853	487	97209	-0.056367688188929
417	125853	489	118713	-0.10842950047203
417	125853	500	94140	0.11931788575059
417	125853	504	248253	-0.2259566711246
417	125853	509	125895	-0.26823908039684
417	125853	525	113613	0.045704413100008
417	125853	547	97237	-0.13438296639052
417	125853	549	118741	-0.042967943238837
417	125853	559	64473	-0.13128729752771
417	125853	561	110553	0.12633702700655
417	125853	570	61404	-0.037878693889077
417	125853	574	240093	0.29845342032765
417	125853	648	125433	0.15559145473047
417	125853	667	123900	-0.27177797888022
418	179613	418	179613	9.1953567849718
418	179613	419	187293	-0.007320352904121
418	179613	420	190365	-0.17262862226872
418	179613	421	211869	-0.20052683662497
418	179613	423	233373	-0.28717317949796
418	179613	424	114078	0.018916857360793
418	179613	427	163230	0.16108451616054
418	179613	428	179102	-0.29254999956017
418	179613	448	114093	0.22969431519214
418	179613	451	163245	-0.10650669368698
418	179613	452	179117	0.066587916946246
418	179613	475	178101	-0.12641726799986
418	179613	486	64953	0.117201992573
418	179613	491	176057	-0.023515676615029
418	179613	503	242109	0.15023614699459
418	179613	510	179655	-0.26823908039684
418	179613	528	178125	-0.014755969965522
418	179613	546	64981	-0.186685307505
418	179613	551	176085	-0.050195091705828
418	179613	563	171993	0.029390073175364
418	179613	572	147420	0.032341395820082
418	179613	574	240093	-0.060094458797835
418	179613	669	177660	-0.27177797888022
419	187293	419	187293	8.7409551158373
419	187293	420	190365	0.006666067739441
419	187293	422	219037	-0.35970068539104
419	187293	423	233373	0.22749468835187
419	187293	425	121758	0.018916857360793
419	187293	428	179102	0.23756592303001
419	187293	429	186270	-0.11688282685772
419	187293	449	121773	0.22969431519214
419	187293	452	179117	0.069481398180277
419	187293	453	186285	-0.054439553205435
419	187293	474	162741	-0.20429354110719
419	187293	476	184245	-0.18518595334335
419	187293	502	155580	0.11931788575059
419	187293	504	248253	-0.035631630854307
419	187293	511	187335	-0.26823908039684
419	187293	527	162765	0.031310024939942
419	187293	529	184269	0.10369438705797
419	187293	559	64473	-0.034454147278821
419	187293	563	171993	0.12633702700655
419	187293	649	186873	0.15559145473047
419	187293	671	185340	-0.27177797888022
420	190365	420	190365	8.444391349217
420	190365	423	233373	-0.26823908039684
420	190365	426	124830	0.018916857360793
420	190365	429	186270	0.22969431519214
420	190365	450	124845	0.22969431519214
420	190365	453	186285	0.042212949252928
420	190365	475	178101	-0.019180090037541
420	190365	476	184245	0.045704413100008
420	190365	490	161721	-0.056367688188929
420	190365	491	176057	-0.13438296639052
420	190365	499	63420	-0.0056953979150775
420	190365	512	190407	-0.26823908039684
420	190365	528	178125	0.045704413100008
420	190365	529	184269	-0.18731996230987
420	190365	550	161749	-0.13438296639052
420	190365	551	176085	0.085111649541586
420	190365	562	159705	0.25013161633837
420	190365	570	61404	0.025273328248157
420	190365	575	247261	0.051668332535173
420	190365	650	189945	0.15559145473047
421	211869	421	211869	9.013101808229
421	211869	422	219037	-0.18532687746671
421	211869	423	233373	0.15311348007937
421	211869	428	179102	0.072907611075076
421	211869	430	210846	-0.11688282685772
421	211869	452	179117	-0.047270700084875
421	211869	454	210861	-0.054439553205435
421	211869	472	113589	-0.034726516317925
421	211869	474	162741	0.25000937207683
421	211869	477	208821	-0.18518595334335
421	211869	487	97209	0.117201992573
421	211869	492	204729	0.10842950047203
421	211869	503	242109	0.033256188797353
421	211869	513	211911	-0.26823908039684
421	211869	525	113613	0.20672488367292
421	211869	527	162765	-0.25412123406016
421	211869	530	208845	0.10369438705797
421	211869	547	97237	-0.186685307505
421	211869	552	204757	0.042967943238837
421	211869	572	147420	0.037878693889077
421	211869	573	225757	0.17878101492356
421	211869	574	240093	-0.032068467768876
421	211869	651	211449	0.15559145473047
421	211869	673	209916	-0.27177797888022
422	219037	422	219037	9.0129926264938
422	219037	423	233373	-0.23526123655359
422	219037	429	186270	0.072907611075076
422	219037	430	210846	0.23756592303001
422	219037	431	216990	0.09669851574168
422	219037	453	186285	-0.047270700084875
422	219037	454	210861	0.069481398180277
422	219037	455	217005	-0.11029830019804
422	219037	473	120757	-0.034726516317925
422	219037	490	161721	0.19958740035836
422	219037	492	204729	-0.13438296639052
422	219037	502	155580	-0.0402910482257
422	219037	514	219079	-0.26823908039684
422	219037	526	120781	0.20672488367292
422	219037	550	161749	-0.073495847105635
422	219037	552	204757	0.085111649541586
422	219037	560	96217	-0.034454147278821
422	219037	571	90076	0.025273328248157
422	219037	573	225757	-0.043161036982962
422	219037	575	247261	-0.032068467768876
422	219037	652	218617	0.15559145473047
423	233373	423	233373	9.6443068455452
423	233373	431	216990	0.16108451616054
423	233373	455	217005	-0.10650669368698
423	233373	476	184245	-0.25000937207683
423	233373	477	208821	0.20429354110719
423	233373	489	118713	-0.117201992573
423	233373	491	176057	0.19958740035836
423	233373	492	204729	-0.056367688188929
423	233373	501	106428	0.0056953979150775
423	233373	504	248253	-0.14682004738017
423	233373	515	233415	-0.26823908039684
423	233373	529	184269	0.25412123406016
423	233373	530	208845	-0.031310024939942
423	233373	549	118741	0.186685307505
423	233373	551	176085	-0.073495847105635
423	233373	552	204757	-0.13438296639052
423	233373	561	110553	-0.034454147278821
423	233373	563	171993	-0.13128729752771
423	233373	574	240093	-0.043161036982962
423	233373	575	247261	0.17878101492356
423	233373	654	232953	0.15559145473047
423	233373	675	231420	0.27177797888022
424	114078	424	114078	9.3044757033248
424	114078	425	121758	-0.007320352904121
424	114078	426	124830	-0.17262862226872
424	114078	428	179102	-0.21378653814012
424	114078	430	210846	0.22108509735209
424	114078	456	97710	-0.10650669368698
424	114078	457	113582	0.066587916946246
424	114078	478	64950	-0.25000937207683
424	114078	480	112566	-0.12641726799986
424	114078	495	110522	-0.023515676615029
424	114078	501	106428	0.1608719794862
424	114078	506	240062	0.26280592379771
424	114078	531	64974	0.25412123406016
424	114078	533	112590	-0.014755969965522
424	114078	555	110550	-0.050195091705828
424	114078	566	106458	0.029390073175364
424	114078	578	235998	-0.011524802149408
424	114078	579	239070	-0.27177797888022
424	114078	665	113148	-0.067606266147565
425	121758	425	121758	9.2429637606377
425	121758	426	124830	0.006666067739441
425	121758	429	186270	-0.069913246435268
425	121758	431	216990	0.1048698696529
425	121758	457	113582	0.069481398180277
425	121758	458	120750	-0.054439553205435
425	121758	479	97206	-0.20429354110719
425	121758	481	118710	-0.18518595334335
425	121758	493	64442	-0.19958740035836
425	121758	501	106428	-0.25452288855466
425	121758	532	97230	0.031310024939942
425	121758	534	118734	0.10369438705797
425	121758	553	64470	0.073495847105635
425	121758	566	106458	0.12633702700655
425	121758	571	90076	0.12342670577144
425	121758	578	235998	0.29845342032765
425	121758	580	246750	-0.27177797888022
425	121758	656	121338	0.15559145473047
426	124830	426	124830	9.4425696594427
426	124830	458	120750	0.042212949252928
426	124830	480	112566	-0.019180090037541
426	124830	481	118710	0.045704413100008
426	124830	494	96186	-0.056367688188929
426	124830	495	110522	-0.13438296639052
426	124830	499	63420	-0.031157176829542
426	124830	500	94140	-0.13128729752771
426	124830	507	247230	-0.2259566711246
426	124830	533	112590	0.045704413100008
426	124830	534	118734	-0.18731996230987
426	124830	554	96214	-0.13438296639052
426	124830	555	110550	0.085111649541586
426	124830	564	63450	-0.13128729752771
426	124830	565	94170	0.25013161633837
426	124830	570	61404	0.13825997218109
426	124830	579	239070	0.29845342032765
426	124830	580	246750	-0.011524802149408
426	124830	657	124410	0.15559145473047
426	124830	667	123900	0.067606266147565
427	163230	427	163230	8.3523444160273
427	163230	428	179102	-0.033867276887872
427	163230	429	186270	0.030053007156763
427	163230	430	210846	0.081405944588498
427	163230	431	216990	-0.28717317949796
427	163230	456	97710	0.22969431519214
427	163230	459	162734	0.066587916946246
427	163230	478	64950	0.034726516317925
427	163230	482	161718	-0.12641726799986
427	163230	496	159674	-0.023515676615029
427	163230	502	155580	0.1608719794862
427	163230	505	225726	0.15023614699459
427	163230	531	64974	-0.20672488367292
427	163230	535	161742	-0.014755969965522
427	163230	556	159702	-0.050195091705828
427	163230	567	155610	0.029390073175364
427	163230	572	147420	0.068989032383823
427	163230	576	192990	-0.13521253229513
427	163230	577	223710	-0.060094458797835
427	163230	668	162300	-0.067606266147565
428	179102	428	179102	9.1548316656945
428	179102	429	186270	-0.18532687746671
428	179102	430	210846	-0.35970068539104
428	179102	457	113582	0.22969431519214
428	179102	459	162734	-0.10650669368698
428	179102	460	178094	-0.054439553205435
428	179102	483	176054	-0.18518595334335
428	179102	493	64442	0.117201992573
428	179102	497	171962	0.10842950047203
428	179102	506	240062	-0.035631630854307
428	179102	536	176078	0.10369438705797
428	179102	553	64470	-0.186685307505
428	179102	557	171990	0.042967943238837
428	179102	572	147420	0.12342670577144
428	179102	576	192990	0.17878101492356
428	179102	578	235998	-0.051668332535173
428	179102	658	178682	0.15559145473047
429	186270	429	186270	8.9036359013476
429	186270	431	216990	-0.2231884057971
429	186270	458	120750	0.22969431519214
429	186270	460	178094	0.069481398180277
429	186270	461	184238	-0.11029830019804
429	186270	482	161718	-0.20429354110719
429	186270	497	171962	-0.13438296639052
429	186270	499	63420	0.06125181738457
429	186270	502	155580	-0.13128729752771
429	186270	507	247230	-0.035631630854307
429	186270	535	161742	0.031310024939942
429	186270	557	171990	0.085111649541586
429	186270	564	63450	-0.034454147278821
429	186270	567	155610	0.25013161633837
429	186270	576	192990	-0.043161036982962
429	186270	580	246750	0.060094458797835
429	186270	659	185850	0.15559145473047
429	186270	671	185340	0.067606266147565
430	210846	430	210846	9.0524117198367
430	210846	431	216990	-0.06215800181601
430	210846	460	178094	-0.047270700084875
430	210846	462	208814	-0.11029830019804
430	210846	480	112566	-0.034726516317925
430	210846	482	161718	0.25000937207683
430	210846	484	204726	-0.045704413100008
430	210846	494	96186	0.117201992573
430	210846	505	225726	0.14682004738017
430	210846	533	112590	0.20672488367292
430	210846	535	161742	-0.25412123406016
430	210846	537	204750	0.18731996230987
430	210846	554	96214	-0.186685307505
430	210846	572	147420	-0.13825997218109
430	210846	579	239070	-0.032068467768876
430	210846	661	210426	0.15559145473047
430	210846	673	209916	0.067606266147565
431	216990	431	216990	8.9272363560222
431	216990	461	184238	-0.047270700084875
431	216990	462	208814	0.069481398180277
431	216990	481	118710	-0.034726516317925
431	216990	484	204726	0.019180090037541
431	216990	496	159674	0.19958740035836
431	216990	500	94140	0.06125181738457
431	216990	502	155580	-0.031157176829542
431	216990	507	247230	-0.033256188797353
431	216990	534	118734	0.20672488367292
431	216990	537	204750	-0.045704413100008
431	216990	556	159702	-0.073495847105635
431	216990	565	94170	-0.034454147278821
431	216990	567	155610	-0.13128729752771
431	216990	571	90076	-0.0402910482257
431	216990	577	223710	-0.043161036982962
431	216990	580	246750	0.13521253229513
431	216990	662	216570	0.15559145473047
431	216990	674	216060	0.067606266147565
432	126375	432	126375	9.4071738382615
432	126375	433	127911	0.030988533269654
432	126375	435	191399	-0.21378653814012
432	126375	438	223143	0.22108509735209
432	126375	440	122283	-0.10650669368698
432	126375	441	125867	-0.07193431148203
432	126375	448	114093	-0.25000937207683
432	126375	450	124845	0.021381588729127
432	126375	456	97710	-0.117201992573
432	126375	463	114099	0.20429354110719
432	126375	465	124851	0.1657334953498
432	126375	471	97717	0.19958740035836
432	126375	478	64950	0.06125181738457
432	126375	481	118710	0.24485496270887
432	126375	485	254391	0.19976323725641
432	126375	508	122311	-0.11029830019804
432	126375	509	125895	-0.051101283228323
432	126375	581	64995	0.13128729752771
432	126375	584	118755	0.029390073175364
432	126375	590	110565	0.068989032383823
432	126375	594	94182	0.032341395820082
432	126375	598	248295	0.011524802149408
432	126375	639	125430	-0.26122884871993
433	127911	433	127911	9.3462332301342
433	127911	438	223143	-0.1048698696529
433	127911	439	235431	0.12603789742825
433	127911	441	125867	0.037146511034777
433	127911	449	121773	-0.25412123406016
433	127911	450	124845	0.09068093227648
433	127911	457	113582	-0.186685307505
433	127911	458	120750	0.12057495450567
433	127911	464	121779	0.031310024939942
433	127911	465	124851	-0.019566225649088
433	127911	472	113589	0.073495847105635
433	127911	473	120757	0.13385357788221
433	127911	479	97206	0.034454147278821
433	127911	480	112566	0.098332972606564
433	127911	485	254391	0.047378011687415
433	127911	509	125895	-0.041626658291082
433	127911	582	97251	0.25013161633837
433	127911	583	112611	-0.12633702700655
433	127911	588	64485	0.13825997218109
433	127911	589	96229	-0.12342670577144
433	127911	593	63462	-0.037878693889077
433	127911	597	242151	0.29845342032765
433	127911	616	127470	0.070251343554047
433	127911	633	127477	-0.18417260468183
434	187815	434	187815	9.3168925083382
434	187815	435	191399	-0.14042349832201
434	187815	437	220071	-0.20052683662497
434	187815	439	235431	-0.081405944588498
434	187815	440	122283	0.16108451616054
434	187815	442	179627	-0.084653311788681
434	187815	443	187307	-0.07193431148203
434	187815	451	163245	-0.082703223704775
434	187815	453	186285	0.021381588729127
434	187815	461	184238	0.093506261486179
434	187815	466	163251	0.25365459685018
434	187815	468	186291	0.1657334953498
434	187815	476	184245	-0.18414832816644
434	187815	478	64950	-0.025629290617849
434	187815	508	122311	0.09669851574168
434	187815	510	179655	0.053474163327009
434	187815	511	187335	-0.051101283228323
434	187815	581	64995	0.034454147278821
434	187815	592	172005	0.068989032383823
434	187815	596	155622	0.032341395820082
434	187815	598	248295	-0.060094458797835
434	187815	640	186870	-0.26122884871993
435	191399	435	191399	9.4551764107626
435	191399	438	223143	-0.35970068539104
435	191399	441	125867	0.16108451616054
435	191399	443	187307	-0.10650669368698
435	191399	444	190379	0.081612839048832
435	191399	452	179117	-0.25000937207683
435	191399	459	162734	-0.117201992573
435	191399	461	184238	0.12057495450567
435	191399	467	179123	0.20429354110719
435	191399	474	162741	0.19958740035836
435	191399	476	184245	0.13385357788221
435	191399	483	176054	0.098332972606564
435	191399	485	254391	-0.2275073351952
435	191399	509	125895	0.09669851574168
435	191399	511	187335	-0.11029830019804
435	191399	512	190407	0.06820949529474
435	191399	586	176099	-0.12633702700655
435	191399	588	64485	-0.0402910482257
435	191399	591	159717	-0.12342670577144
435	191399	598	248295	0.051668332535173
435	191399	617	190958	0.070251343554047
435	191399	634	190965	-0.18417260468183
436	212391	436	212391	8.8104350817367
436	212391	437	220071	-0.007320352904121
436	212391	438	223143	-0.17262862226872
436	212391	439	235431	-0.030053007156763
436	212391	442	179627	0.24316917727808
436	212391	445	211883	-0.07193431148203
436	212391	448	114093	0.074626725000926
436	212391	451	163245	-0.06370529905326
436	212391	454	210861	0.021381588729127
436	212391	456	97710	-0.01164505466565
436	212391	462	208814	0.093506261486179
436	212391	463	114099	-0.068623744293685
436	212391	466	163251	-0.082703223704775
436	212391	469	210867	0.1657334953498
436	212391	471	97717	-0.025380974682693
436	212391	477	208821	-0.18414832816644
436	212391	484	204726	-0.24485496270887
436	212391	510	179655	-0.15547179970386
436	212391	513	211911	-0.051101283228323
436	212391	587	204771	-0.029390073175364
436	212391	597	242151	0.13521253229513
436	212391	642	211446	-0.26122884871993
437	220071	437	220071	8.6256382644591
437	220071	438	223143	0.006666067739441
437	220071	439	235431	0.043403591856606
437	220071	443	187307	0.24316917727808
437	220071	445	211883	-0.084653311788681
437	220071	446	219051	0.081612839048832
437	220071	449	121773	0.074626725000926
437	220071	455	217005	-0.09068093227648
437	220071	459	162734	0.025380974682693
437	220071	464	121779	-0.068623744293685
437	220071	470	217011	0.019566225649088
437	220071	474	162741	-0.14020729573294
437	220071	479	97206	-0.025629290617849
437	220071	484	204726	0.098332972606564
437	220071	511	187335	-0.15547179970386
437	220071	513	211911	0.053474163327009
437	220071	514	219079	0.06820949529474
437	220071	582	97251	0.034454147278821
437	220071	587	204771	-0.12633702700655
437	220071	596	155622	0.037878693889077
437	220071	598	248295	-0.032068467768876
437	220071	618	219630	0.070251343554047
437	220071	635	219637	-0.18417260468183
438	223143	438	223143	9.8030690537084
438	223143	439	235431	-0.40235862059526
438	223143	444	190379	0.24316917727808
438	223143	446	219051	-0.10650669368698
438	223143	450	124845	0.074626725000926
438	223143	454	210861	-0.25000937207683
438	223143	455	217005	0.25412123406016
438	223143	462	208814	0.186685307505
438	223143	465	124851	-0.068623744293685
438	223143	469	210867	0.20429354110719
438	223143	470	217011	-0.031310024939942
438	223143	477	208821	-0.073495847105635
438	223143	482	161718	-0.06125181738457
438	223143	485	254391	0.085965615152223
438	223143	512	190407	-0.15547179970386
438	223143	514	219079	-0.11029830019804
438	223143	585	161763	-0.13128729752771
438	223143	589	96229	-0.0402910482257
438	223143	591	159717	0.13825997218109
438	223143	594	94182	0.025273328248157
438	223143	619	222702	0.070251343554047
438	223143	636	222709	-0.18417260468183
438	223143	644	222198	0.26122884871993
439	235431	439	235431	9.2336040442111
439	235431	446	219051	0.11525179102915
439	235431	447	233387	0.037146511034777
439	235431	453	186285	0.06370529905326
439	235431	454	210861	0.082703223704775
439	235431	458	120750	0.01164505466565
439	235431	460	178094	0.025380974682693
439	235431	468	186291	0.082703223704775
439	235431	469	210867	-0.25365459685018
439	235431	473	120757	0.025380974682693
439	235431	475	178101	-0.14020729573294
439	235431	480	112566	-0.025629290617849
439	235431	484	204726	0.034454147278821
439	235431	514	219079	0.037146511034777
439	235431	515	233415	-0.041626658291082
439	235431	583	112611	0.034454147278821
439	235431	587	204771	0.25013161633837
439	235431	592	172005	0.13825997218109
439	235431	595	106470	0.025273328248157
439	235431	597	242151	-0.043161036982962
439	235431	620	234990	0.070251343554047
439	235431	637	234997	-0.18417260468183
439	235431	646	234486	0.26122884871993
440	122283	440	122283	9.2715648883505
440	122283	441	125867	-0.14042349832201
440	122283	443	187307	-0.21378653814012
440	122283	446	219051	0.22108509735209
440	122283	447	233387	-0.13982649287054
440	122283	448	114093	0.14638470595745
440	122283	449	121773	0.066914799862494
440	122283	456	97710	0.068623744293685
440	122283	458	120750	-0.26899827634481
440	122283	463	114099	-0.086310405168933
440	122283	464	121779	-0.0966661986057
440	122283	486	64953	0.14020729573294
440	122283	489	118713	-0.18414832816644
440	122283	498	250299	0.19976323725641
440	122283	508	122311	-0.23526123655359
440	122283	516	114123	0.053474163327009
440	122283	517	121803	-0.051101283228323
440	122283	581	64995	0.073495847105635
440	122283	584	118755	-0.050195091705828
440	122283	601	106473	0.068989032383823
440	122283	604	90090	0.032341395820082
440	122283	608	247275	-0.27177797888022
440	122283	656	121338	-0.26122884871993
441	125867	441	125867	9.2003544667295
441	125867	444	190379	-0.069913246435268
441	125867	447	233387	0.12603789742825
441	125867	449	121773	-0.047270700084875
441	125867	450	124845	-0.074390110786754
441	125867	457	113582	-0.034726516317925
441	125867	464	121779	0.069481398180277
441	125867	465	124851	-0.10518552504867
441	125867	487	97209	0.19958740035836
441	125867	489	118713	0.13385357788221
441	125867	493	64442	0.06125181738457
441	125867	495	110522	0.098332972606564
441	125867	509	125895	-0.23526123655359
441	125867	517	121803	-0.11029830019804
441	125867	518	124875	0.06820949529474
441	125867	582	97251	-0.13438296639052
441	125867	584	118755	-0.042967943238837
441	125867	600	94185	-0.12342670577144
441	125867	603	61418	-0.037878693889077
441	125867	607	240107	0.29845342032765
441	125867	648	125433	-0.18417260468183
442	179627	442	179627	9.5267106384888
442	179627	443	187307	-0.007320352904121
442	179627	444	190379	-0.17262862226872
442	179627	445	211883	-0.20052683662497
442	179627	447	233387	-0.28717317949796
442	179627	448	114093	0.072907611075076
442	179627	451	163245	0.24316917727808
442	179627	452	179117	0.066914799862494
442	179627	460	178094	-0.26899827634481
442	179627	463	114099	0.23756592303001
442	179627	466	163251	-0.084653311788681
442	179627	467	179123	-0.0966661986057
442	179627	486	64953	-0.025380974682693
442	179627	491	176057	-0.18414832816644
442	179627	497	171962	-0.24485496270887
442	179627	510	179655	-0.23526123655359
442	179627	516	114123	0.09669851574168
442	179627	519	163275	0.037146511034777
442	179627	520	179147	-0.051101283228323
442	179627	581	64995	-0.186685307505
442	179627	586	176099	-0.050195091705828
442	179627	605	147434	0.032341395820082
442	179627	607	240107	-0.060094458797835
442	179627	658	178682	-0.26122884871993
443	187307	443	187307	9.1054456260002
443	187307	444	190379	0.006666067739441
443	187307	446	219051	-0.35970068539104
443	187307	447	233387	0.22749468835187
443	187307	449	121773	0.072907611075076
443	187307	452	179117	0.14638470595745
443	187307	453	186285	-0.074390110786754
443	187307	459	162734	0.068623744293685
443	187307	461	184238	-0.32532386808733
443	187307	464	121779	0.23756592303001
443	187307	467	179123	-0.086310405168933
443	187307	468	186291	-0.10518552504867
443	187307	493	64442	-0.025629290617849
443	187307	497	171962	0.098332972606564
443	187307	498	250299	-0.2275073351952
443	187307	511	187335	-0.23526123655359
443	187307	517	121803	0.09669851574168
443	187307	520	179147	0.053474163327009
443	187307	521	186315	0.06820949529474
443	187307	602	155625	-0.12342670577144
443	187307	649	186873	-0.18417260468183
444	190379	444	190379	9.0129926264938
444	190379	447	233387	-0.26823908039684
444	190379	450	124845	0.072907611075076
444	190379	453	186285	-0.047270700084875
444	190379	460	178094	-0.034726516317925
444	190379	461	184238	0.20672488367292
444	190379	465	124851	0.23756592303001
444	190379	468	186291	0.069481398180277
444	190379	490	161721	0.19958740035836
444	190379	491	176057	-0.073495847105635
444	190379	496	159674	-0.034454147278821
444	190379	512	190407	-0.23526123655359
444	190379	518	124875	0.09669851574168
444	190379	521	186315	-0.11029830019804
444	190379	585	161763	-0.13438296639052
444	190379	586	176099	0.085111649541586
444	190379	599	63465	-0.0402910482257
444	190379	603	61418	0.025273328248157
444	190379	608	247275	0.051668332535173
444	190379	650	189945	-0.18417260468183
444	190379	660	189434	0.26122884871993
445	211883	445	211883	9.2403852769178
445	211883	446	219051	-0.18532687746671
445	211883	447	233387	0.15311348007937
445	211883	452	179117	0.18722125005609
445	211883	454	210861	-0.074390110786754
445	211883	457	113582	0.034223239257564
445	211883	459	162734	-0.074626725000926
445	211883	462	208814	-0.32532386808733
445	211883	467	179123	0.14638470595745
445	211883	469	210867	-0.10518552504867
445	211883	487	97209	-0.025380974682693
445	211883	492	204729	-0.13385357788221
445	211883	513	211911	-0.23526123655359
445	211883	520	179147	-0.15547179970386
445	211883	522	210891	0.06820949529474
445	211883	582	97251	-0.186685307505
445	211883	587	204771	0.042967943238837
445	211883	605	147434	0.037878693889077
445	211883	606	225771	0.17878101492356
445	211883	607	240107	-0.032068467768876
445	211883	651	211449	-0.18417260468183
446	219051	446	219051	9.2222685870687
446	219051	447	233387	-0.23526123655359
446	219051	453	186285	0.18722125005609
446	219051	454	210861	0.14638470595745
446	219051	455	217005	-0.15547179970386
446	219051	458	120750	0.034223239257564
446	219051	468	186291	0.14638470595745
446	219051	469	210867	-0.086310405168933
446	219051	470	217011	0.053474163327009
446	219051	490	161721	-0.14020729573294
446	219051	492	204729	-0.073495847105635
446	219051	494	96186	-0.025629290617849
446	219051	498	250299	0.085965615152223
446	219051	514	219079	-0.23526123655359
446	219051	521	186315	-0.15547179970386
446	219051	522	210891	0.053474163327009
446	219051	523	217035	-0.041626658291082
446	219051	585	161763	-0.073495847105635
446	219051	587	204771	0.085111649541586
446	219051	602	155625	0.13825997218109
446	219051	604	90090	0.025273328248157
446	219051	606	225771	-0.043161036982962
446	219051	608	247275	-0.032068467768876
446	219051	652	218617	-0.18417260468183
446	219051	663	218106	0.26122884871993
447	233387	447	233387	9.3806464156982
447	233387	455	217005	0.24316917727808
447	233387	461	184238	0.074626725000926
447	233387	462	208814	-0.068623744293685
447	233387	470	217011	-0.084653311788681
447	233387	489	118713	0.025380974682693
447	233387	491	176057	-0.14020729573294
447	233387	492	204729	0.19958740035836
447	233387	495	110522	-0.025629290617849
447	233387	497	171962	0.06125181738457
447	233387	515	233415	-0.23526123655359
447	233387	523	217035	0.037146511034777
447	233387	584	118755	0.186685307505
447	233387	586	176099	-0.073495847105635
447	233387	587	204771	-0.13438296639052
447	233387	601	106473	0.0402910482257
447	233387	607	240107	-0.043161036982962
447	233387	608	247275	0.17878101492356
447	233387	654	232953	-0.18417260468183
447	233387	664	232442	0.26122884871993
448	114093	448	114093	9.4203930542469
448	114093	449	121773	-0.007320352904121
448	114093	450	124845	-0.17262862226872
448	114093	452	179117	-0.21378653814012
448	114093	454	210861	0.22108509735209
448	114093	456	97710	0.16108451616054
448	114093	457	113582	-0.29254999956017
448	114093	471	97717	-0.084653311788681
448	114093	472	113589	-0.0966661986057
448	114093	486	64953	-0.082703223704775
448	114093	488	112569	-0.1657334953498
448	114093	501	106428	-0.24485496270887
448	114093	503	242109	0.19976323725641
448	114093	516	114123	-0.2231884057971
448	114093	524	97741	0.037146511034777
448	114093	525	113613	-0.051101283228323
448	114093	590	110565	-0.050195091705828
448	114093	601	106473	0.029390073175364
448	114093	610	81900	0.032341395820082
448	114093	613	236013	-0.011524802149408
448	114093	614	239085	-0.27177797888022
448	114093	665	113148	-0.26122884871993
449	121773	449	121773	8.8217054785301
449	121773	450	124845	0.006666067739441
449	121773	453	186285	-0.069913246435268
449	121773	455	217005	0.1048698696529
449	121773	457	113582	0.23756592303001
449	121773	458	120750	-0.11688282685772
449	121773	472	113589	-0.086310405168933
449	121773	473	120757	-0.10518552504867
449	121773	487	97209	-0.25365459685018
449	121773	489	118713	-0.019566225649088
449	121773	501	106428	0.098332972606564
449	121773	504	248253	-0.047378011687415
449	121773	517	121803	-0.2231884057971
449	121773	525	113613	0.053474163327009
449	121773	526	120781	0.06820949529474
449	121773	588	64485	0.073495847105635
449	121773	601	106473	0.12633702700655
449	121773	609	57324	-0.037878693889077
449	121773	613	236013	0.29845342032765
449	121773	615	246765	-0.27177797888022
450	124845	450	124845	8.9036359013476
450	124845	458	120750	0.22969431519214
450	124845	473	120757	0.069481398180277
450	124845	488	112569	-0.20429354110719
450	124845	489	118713	0.031310024939942
450	124845	499	63420	0.06125181738457
450	124845	500	94140	-0.034454147278821
450	124845	518	124875	-0.2231884057971
450	124845	526	120781	-0.11029830019804
450	124845	589	96229	-0.13438296639052
450	124845	590	110565	0.085111649541586
450	124845	599	63465	-0.13128729752771
450	124845	600	94185	0.25013161633837
450	124845	614	239085	0.29845342032765
450	124845	615	246765	-0.011524802149408
450	124845	667	123900	0.26122884871993
451	163245	451	163245	9.0000800167512
451	163245	452	179117	-0.033867276887872
451	163245	453	186285	0.030053007156763
451	163245	454	210861	0.081405944588498
451	163245	455	217005	-0.28717317949796
451	163245	456	97710	0.018916857360793
451	163245	459	162734	-0.29254999956017
451	163245	471	97717	0.23756592303001
451	163245	474	162741	-0.0966661986057
451	163245	486	64953	-0.068623744293685
451	163245	490	161721	-0.1657334953498
451	163245	502	155580	-0.24485496270887
451	163245	519	163275	-0.2231884057971
451	163245	524	97741	0.09669851574168
451	163245	527	162765	-0.051101283228323
451	163245	591	159717	-0.050195091705828
451	163245	602	155625	0.029390073175364
451	163245	611	193005	-0.13521253229513
451	163245	612	223725	-0.060094458797835
451	163245	668	162300	-0.26122884871993
452	179117	452	179117	9.0396090396494
452	179117	453	186285	-0.18532687746671
452	179117	454	210861	-0.35970068539104
452	179117	457	113582	0.018916857360793
452	179117	459	162734	0.16108451616054
452	179117	460	178094	-0.11688282685772
452	179117	472	113589	0.23756592303001
452	179117	474	162741	-0.084653311788681
452	179117	475	178101	-0.10518552504867
452	179117	491	176057	-0.019566225649088
452	179117	503	242109	-0.2275073351952
452	179117	520	179147	-0.2231884057971
452	179117	525	113613	0.09669851574168
452	179117	527	162765	0.037146511034777
452	179117	528	178125	0.06820949529474
452	179117	588	64485	-0.186685307505
452	179117	592	172005	0.042967943238837
452	179117	611	193005	0.17878101492356
452	179117	613	236013	-0.051668332535173
453	186285	453	186285	8.8270823050807
453	186285	455	217005	-0.2231884057971
453	186285	458	120750	0.018916857360793
453	186285	460	178094	0.23756592303001
453	186285	461	184238	0.09669851574168
453	186285	473	120757	0.23756592303001
453	186285	475	178101	-0.086310405168933
453	186285	476	184245	0.053474163327009
453	186285	490	161721	-0.25365459685018
453	186285	499	63420	-0.025629290617849
453	186285	502	155580	-0.034454147278821
453	186285	521	186315	-0.2231884057971
453	186285	526	120781	0.09669851574168
453	186285	528	178125	0.053474163327009
453	186285	529	184269	-0.041626658291082
453	186285	592	172005	0.085111649541586
453	186285	599	63465	-0.034454147278821
453	186285	602	155625	0.25013161633837
453	186285	609	57324	0.025273328248157
453	186285	611	193005	-0.043161036982962
453	186285	615	246765	0.060094458797835
453	186285	671	185340	0.26122884871993
454	210861	454	210861	8.9373543620347
454	210861	455	217005	-0.06215800181601
454	210861	460	178094	0.072907611075076
454	210861	462	208814	0.09669851574168
454	210861	475	178101	0.14638470595745
454	210861	477	208821	0.053474163327009
454	210861	488	112569	0.068623744293685
454	210861	490	161721	0.082703223704775
454	210861	492	204729	-0.031310024939942
454	210861	503	242109	0.085965615152223
454	210861	522	210891	-0.2231884057971
454	210861	528	178125	-0.15547179970386
454	210861	530	208845	-0.041626658291082
454	210861	589	96229	-0.186685307505
454	210861	610	81900	0.025273328248157
454	210861	614	239085	-0.032068467768876
454	210861	673	209916	0.26122884871993
455	217005	455	217005	9.2491945977476
455	217005	461	184238	0.072907611075076
455	217005	462	208814	0.23756592303001
455	217005	476	184245	0.14638470595745
455	217005	477	208821	-0.086310405168933
455	217005	489	118713	0.068623744293685
455	217005	492	204729	0.20429354110719
455	217005	500	94140	-0.025629290617849
455	217005	502	155580	0.06125181738457
455	217005	504	248253	0.085965615152223
455	217005	523	217035	-0.2231884057971
455	217005	529	184269	-0.15547179970386
455	217005	530	208845	0.053474163327009
455	217005	591	159717	-0.073495847105635
455	217005	600	94185	-0.034454147278821
455	217005	602	155625	-0.13128729752771
455	217005	612	223725	-0.043161036982962
455	217005	615	246765	0.13521253229513
455	217005	674	216060	0.26122884871993
456	97710	456	97710	8.8481379279401
456	97710	457	113582	-0.033867276887872
456	97710	458	120750	0.030053007156763
456	97710	459	162734	-0.21378653814012
456	97710	462	208814	0.13982649287054
456	97710	478	64950	0.14638470595745
456	97710	479	97206	-0.0966661986057
456	97710	494	96186	-0.1657334953498
456	97710	500	94140	0.18414832816644
456	97710	505	225726	0.19976323725641
456	97710	531	64974	-0.15547179970386
456	97710	532	97230	-0.051101283228323
456	97710	594	94182	-0.050195091705828
456	97710	604	90090	0.029390073175364
456	97710	610	81900	0.068989032383823
456	97710	616	127470	-0.13521253229513
456	97710	618	219630	-0.011524802149408
456	97710	619	222702	-0.27177797888022
457	113582	457	113582	9.1223867426452
457	113582	458	120750	-0.18532687746671
457	113582	460	178094	-0.069913246435268
457	113582	462	208814	0.1048698696529
457	113582	479	97206	-0.084653311788681
457	113582	480	112566	-0.10518552504867
457	113582	493	64442	-0.082703223704775
457	113582	495	110522	-0.019566225649088
457	113582	501	106428	0.13385357788221
457	113582	506	240062	-0.047378011687415
457	113582	532	97230	0.037146511034777
457	113582	533	112590	0.06820949529474
457	113582	595	106470	0.042967943238837
457	113582	610	81900	0.12342670577144
457	113582	616	127470	0.17878101492356
457	113582	621	238574	-0.27177797888022
457	113582	665	113148	0.18417260468183
458	120750	458	120750	9.2890556527722
458	120750	480	112566	-0.086310405168933
458	120750	481	118710	0.053474163327009
458	120750	494	96186	-0.25365459685018
458	120750	499	63420	-0.14020729573294
458	120750	501	106428	0.073495847105635
458	120750	507	247230	-0.047378011687415
458	120750	533	112590	0.053474163327009
458	120750	534	118734	-0.041626658291082
458	120750	593	63462	0.073495847105635
458	120750	595	106470	0.085111649541586
458	120750	604	90090	0.25013161633837
458	120750	609	57324	0.13825997218109
458	120750	616	127470	-0.043161036982962
458	120750	620	234990	0.29845342032765
458	120750	666	120316	0.18417260468183
459	162734	459	162734	8.7993456574087
459	162734	460	178094	0.043403591856606
459	162734	461	184238	-0.15311348007937
459	162734	462	208814	-0.22749468835187
459	162734	479	97206	0.23756592303001
459	162734	482	161718	-0.10518552504867
459	162734	493	64442	-0.068623744293685
459	162734	496	159674	-0.019566225649088
459	162734	502	155580	0.13385357788221
459	162734	505	225726	-0.2275073351952
459	162734	532	97230	0.09669851574168
459	162734	535	161742	0.06820949529474
459	162734	596	155622	0.042967943238837
459	162734	605	147434	-0.12633702700655
459	162734	617	190958	0.032068467768876
459	162734	618	219630	-0.051668332535173
459	162734	668	162300	0.18417260468183
460	178094	460	178094	8.7720524670585
460	178094	461	184238	-0.06215800181601
460	178094	462	208814	-0.2231884057971
460	178094	480	112566	0.23756592303001
460	178094	482	161718	-0.084653311788681
460	178094	483	176054	0.053474163327009
460	178094	497	171962	-0.031310024939942
460	178094	499	63420	0.025380974682693
460	178094	533	112590	0.09669851574168
460	178094	535	161742	0.037146511034777
460	178094	536	176078	-0.041626658291082
460	178094	593	63462	-0.186685307505
460	178094	605	147434	0.25013161633837
460	178094	620	234990	-0.051668332535173
460	178094	621	238574	0.060094458797835
460	178094	669	177660	0.18417260468183
461	184238	461	184238	8.9258050283424
461	184238	481	118710	0.23756592303001
461	184238	483	176054	-0.086310405168933
461	184238	496	159674	-0.25365459685018
461	184238	497	171962	0.20429354110719
461	184238	502	155580	0.19958740035836
461	184238	507	247230	0.2275073351952
461	184238	534	118734	0.09669851574168
461	184238	536	176078	0.053474163327009
461	184238	596	155622	0.13438296639052
461	184238	603	61418	-0.034454147278821
461	184238	609	57324	-0.0402910482257
461	184238	617	190958	-0.043161036982962
461	184238	670	183804	0.18417260468183
462	208814	462	208814	8.991955699137
462	208814	483	176054	0.14638470595745
462	208814	484	204726	0.069481398180277
462	208814	495	110522	0.068623744293685
462	208814	496	159674	0.082703223704775
462	208814	500	94140	0.025380974682693
462	208814	506	240062	0.085965615152223
462	208814	536	176078	-0.15547179970386
462	208814	537	204750	-0.11029830019804
462	208814	594	94182	-0.186685307505
462	208814	605	147434	-0.13128729752771
462	208814	610	81900	-0.0402910482257
462	208814	619	222702	-0.17878101492356
462	208814	621	238574	0.13521253229513
462	208814	672	208380	0.18417260468183
463	114099	463	114099	9.1068238584526
463	114099	464	121779	-0.007320352904121
463	114099	465	124851	-0.17262862226872
463	114099	467	179123	-0.21378653814012
463	114099	469	210867	0.22108509735209
463	114099	471	97717	0.24316917727808
463	114099	472	113589	0.066914799862494
463	114099	478	64950	0.074626725000926
463	114099	480	112566	-0.26899827634481
463	114099	486	64953	-0.06370529905326
463	114099	488	112569	-0.021381588729127
463	114099	495	110522	-0.093506261486179
463	114099	516	114123	-0.06215800181601
463	114099	539	97747	0.037146511034777
463	114099	540	113619	-0.051101283228323
463	114099	581	64995	-0.25412123406016
463	114099	583	112611	0.014755969965522
463	114099	626	81906	0.032341395820082
463	114099	629	236019	-0.011524802149408
463	114099	630	239091	-0.27177797888022
464	121779	464	121779	8.6115134383273
464	121779	465	124851	0.006666067739441
464	121779	468	186291	-0.069913246435268
464	121779	470	217011	0.1048698696529
464	121779	472	113589	0.14638470595745
464	121779	473	120757	-0.074390110786754
464	121779	479	97206	0.068623744293685
464	121779	481	118710	-0.32532386808733
464	121779	487	97209	0.082703223704775
464	121779	489	118713	0.09068093227648
464	121779	493	64442	0.025380974682693
464	121779	498	250299	-0.16713391538348
464	121779	517	121803	-0.06215800181601
464	121779	540	113619	0.053474163327009
464	121779	541	120787	0.06820949529474
464	121779	582	97251	-0.031310024939942
464	121779	584	118755	-0.10369438705797
464	121779	623	90097	-0.12342670577144
464	121779	625	57330	-0.037878693889077
464	121779	629	236019	0.29845342032765
464	121779	631	246771	-0.27177797888022
464	121779	656	121338	-0.070251343554047
465	124851	465	124851	9.0524117198367
465	124851	473	120757	-0.047270700084875
465	124851	480	112566	-0.034726516317925
465	124851	481	118710	0.20672488367292
465	124851	485	254391	-0.094598198853257
465	124851	488	112569	0.25000937207683
465	124851	489	118713	-0.25412123406016
465	124851	494	96186	0.117201992573
465	124851	495	110522	-0.186685307505
465	124851	518	124875	-0.06215800181601
465	124851	541	120787	-0.11029830019804
465	124851	583	112611	-0.045704413100008
465	124851	584	118755	0.18731996230987
465	124851	622	61425	-0.13825997218109
465	124851	630	239091	0.29845342032765
465	124851	631	246771	-0.011524802149408
465	124851	657	124410	-0.070251343554047
466	163251	466	163251	9.2905527886212
466	163251	467	179123	-0.033867276887872
466	163251	468	186291	0.030053007156763
466	163251	469	210867	0.081405944588498
466	163251	470	217011	-0.28717317949796
466	163251	471	97717	0.072907611075076
466	163251	474	162741	0.066914799862494
466	163251	478	64950	-0.034223239257564
466	163251	482	161718	-0.26899827634481
466	163251	486	64953	0.074626725000926
466	163251	490	161721	-0.021381588729127
466	163251	496	159674	-0.093506261486179
466	163251	519	163275	-0.06215800181601
466	163251	539	97747	0.09669851574168
466	163251	542	162771	-0.051101283228323
466	163251	581	64995	0.20672488367292
466	163251	585	161763	0.014755969965522
466	163251	624	147441	-0.068989032383823
466	163251	627	193011	-0.13521253229513
466	163251	628	223731	-0.060094458797835
467	179123	467	179123	9.3993845440541
467	179123	468	186291	-0.18532687746671
467	179123	469	210867	-0.35970068539104
467	179123	472	113589	0.072907611075076
467	179123	474	162741	0.24316917727808
467	179123	475	178101	-0.074390110786754
467	179123	483	176054	-0.32532386808733
467	179123	491	176057	0.09068093227648
467	179123	493	64442	0.01164505466565
467	179123	497	171962	0.12057495450567
467	179123	520	179147	-0.06215800181601
467	179123	540	113619	0.09669851574168
467	179123	542	162771	0.037146511034777
467	179123	543	178131	0.06820949529474
467	179123	586	176099	-0.10369438705797
467	179123	624	147441	-0.12342670577144
467	179123	627	193011	0.17878101492356
467	179123	629	236019	-0.051668332535173
467	179123	658	178682	-0.070251343554047
468	186291	468	186291	8.9373543620347
468	186291	470	217011	-0.2231884057971
468	186291	473	120757	0.072907611075076
468	186291	475	178101	0.14638470595745
468	186291	476	184245	-0.15547179970386
468	186291	482	161718	0.068623744293685
468	186291	490	161721	0.082703223704775
468	186291	497	171962	-0.186685307505
468	186291	498	250299	0.2017921007629
468	186291	521	186315	-0.06215800181601
468	186291	541	120787	0.09669851574168
468	186291	543	178131	0.053474163327009
468	186291	544	184275	-0.041626658291082
468	186291	585	161763	-0.031310024939942
468	186291	625	57330	0.025273328248157
468	186291	627	193011	-0.043161036982962
468	186291	631	246771	0.060094458797835
468	186291	659	185850	-0.070251343554047
469	210867	469	210867	9.5188906836571
469	210867	470	217011	-0.06215800181601
469	210867	475	178101	0.18722125005609
469	210867	477	208821	-0.15547179970386
469	210867	480	112566	0.034223239257564
469	210867	482	161718	-0.074626725000926
469	210867	484	204726	-0.20672488367292
469	210867	488	112569	-0.074626725000926
469	210867	490	161721	0.06370529905326
469	210867	492	204729	0.25412123406016
469	210867	494	96186	0.01164505466565
469	210867	522	210891	-0.06215800181601
469	210867	543	178131	-0.15547179970386
469	210867	545	208851	-0.041626658291082
469	210867	583	112611	-0.20672488367292
469	210867	585	161763	0.25412123406016
469	210867	587	204771	-0.18731996230987
469	210867	624	147441	0.13825997218109
469	210867	626	81906	0.025273328248157
469	210867	630	239091	-0.032068467768876
469	210867	661	210426	-0.070251343554047
470	217011	470	217011	9.0394310584646
470	217011	476	184245	0.18722125005609
470	217011	477	208821	0.14638470595745
470	217011	481	118710	0.034223239257564
470	217011	484	204726	0.034726516317925
470	217011	489	118713	-0.074626725000926
470	217011	492	204729	-0.25000937207683
470	217011	496	159674	-0.025380974682693
470	217011	523	217035	-0.06215800181601
470	217011	544	184275	-0.15547179970386
470	217011	545	208851	0.053474163327009
470	217011	584	118755	-0.20672488367292
470	217011	587	204771	0.045704413100008
470	217011	623	90097	0.0402910482257
470	217011	628	223731	-0.043161036982962
470	217011	631	246771	0.13521253229513
470	217011	662	216570	-0.070251343554047
471	97717	471	97717	8.8372504150402
471	97717	472	113589	-0.033867276887872
471	97717	473	120757	0.030053007156763
471	97717	474	162741	-0.21378653814012
471	97717	477	208821	0.13982649287054
471	97717	478	64950	0.072907611075076
471	97717	479	97206	-0.29254999956017
471	97717	486	64953	0.24316917727808
471	97717	487	97209	-0.07193431148203
471	97717	500	94140	-0.093506261486179
471	97717	524	97741	-0.06215800181601
471	97717	539	97747	-0.2231884057971
471	97717	546	64981	-0.15547179970386
471	97717	547	97237	-0.051101283228323
471	97717	589	96229	0.014755969965522
471	97717	623	90097	0.029390073175364
471	97717	633	127477	-0.13521253229513
471	97717	635	219637	-0.011524802149408
471	97717	636	222709	-0.27177797888022
472	113589	472	113589	8.7982104664902
472	113589	473	120757	-0.18532687746671
472	113589	475	178101	-0.069913246435268
472	113589	477	208821	0.1048698696529
472	113589	479	97206	0.16108451616054
472	113589	480	112566	-0.11688282685772
472	113589	487	97209	0.11525179102915
472	113589	488	112569	0.081612839048832
472	113589	501	106428	0.12057495450567
472	113589	503	242109	-0.16713391538348
472	113589	525	113613	-0.06215800181601
472	113589	540	113619	-0.2231884057971
472	113589	547	97237	0.037146511034777
472	113589	548	112597	0.06820949529474
472	113589	588	64485	-0.25412123406016
472	113589	590	110565	-0.10369438705797
472	113589	632	49140	-0.037878693889077
472	113589	633	127477	0.17878101492356
472	113589	638	238581	-0.27177797888022
472	113589	665	113148	-0.070251343554047
473	120757	473	120757	8.7720524670585
473	120757	480	112566	0.23756592303001
473	120757	481	118710	0.09669851574168
473	120757	488	112569	-0.084653311788681
473	120757	489	118713	0.037146511034777
473	120757	499	63420	0.025380974682693
473	120757	501	106428	-0.186685307505
473	120757	526	120781	-0.06215800181601
473	120757	541	120787	-0.2231884057971
473	120757	548	112597	0.053474163327009
473	120757	549	118741	-0.041626658291082
473	120757	589	96229	-0.031310024939942
473	120757	623	90097	0.25013161633837
473	120757	633	127477	-0.043161036982962
473	120757	637	234997	0.29845342032765
473	120757	666	120316	-0.070251343554047
474	162741	474	162741	8.8575671916364
474	162741	475	178101	0.043403591856606
474	162741	476	184245	-0.15311348007937
474	162741	477	208821	-0.22749468835187
474	162741	479	97206	0.018916857360793
474	162741	482	161718	-0.11688282685772
474	162741	487	97209	0.16108451616054
474	162741	490	161721	0.081612839048832
474	162741	502	155580	0.12057495450567
474	162741	527	162765	-0.06215800181601
474	162741	542	162771	-0.2231884057971
474	162741	547	97237	0.09669851574168
474	162741	550	161749	0.06820949529474
474	162741	588	64485	0.20672488367292
474	162741	591	159717	-0.10369438705797
474	162741	624	147441	-0.12633702700655
474	162741	634	190965	0.032068467768876
474	162741	635	219637	-0.051668332535173
474	162741	668	162300	-0.070251343554047
475	178101	475	178101	8.7910934625566
475	178101	476	184245	-0.06215800181601
475	178101	477	208821	-0.2231884057971
475	178101	480	112566	0.018916857360793
475	178101	482	161718	0.16108451616054
475	178101	483	176054	0.09669851574168
475	178101	488	112569	0.16108451616054
475	178101	490	161721	0.11525179102915
475	178101	491	176057	0.037146511034777
475	178101	499	63420	0.01164505466565
475	178101	503	242109	0.2017921007629
475	178101	528	178125	-0.06215800181601
475	178101	543	178131	-0.2231884057971
475	178101	548	112597	0.09669851574168
475	178101	550	161749	0.037146511034777
475	178101	551	176085	-0.041626658291082
475	178101	592	172005	-0.18731996230987
475	178101	624	147441	0.25013161633837
475	178101	632	49140	0.025273328248157
475	178101	637	234997	-0.051668332535173
475	178101	638	238581	0.060094458797835
475	178101	669	177660	-0.070251343554047
476	184245	476	184245	8.6499947652593
476	184245	481	118710	0.018916857360793
476	184245	483	176054	0.23756592303001
476	184245	489	118713	0.16108451616054
476	184245	491	176057	-0.084653311788681
476	184245	502	155580	-0.117201992573
476	184245	504	248253	0.2017921007629
476	184245	529	184269	-0.06215800181601
476	184245	544	184275	-0.2231884057971
476	184245	549	118741	0.09669851574168
476	184245	551	176085	0.053474163327009
476	184245	591	159717	-0.031310024939942
476	184245	592	172005	0.045704413100008
476	184245	622	61425	-0.034454147278821
476	184245	634	190965	-0.043161036982962
476	184245	670	183804	-0.070251343554047
477	208821	477	208821	9.2861129806614
477	208821	483	176054	0.072907611075076
477	208821	484	204726	0.22969431519214
477	208821	491	176057	0.24316917727808
477	208821	492	204729	-0.10650669368698
477	208821	500	94140	0.01164505466565
477	208821	530	208845	-0.06215800181601
477	208821	545	208851	-0.2231884057971
477	208821	551	176085	-0.15547179970386
477	208821	552	204757	-0.11029830019804
477	208821	590	110565	-0.20672488367292
477	208821	591	159717	0.25412123406016
477	208821	624	147441	-0.13128729752771
477	208821	636	222709	-0.17878101492356
477	208821	638	238581	0.13521253229513
477	208821	672	208380	-0.070251343554047
478	64950	478	64950	8.8756943509669
478	64950	479	97206	-0.20052683662497
478	64950	480	112566	-0.081405944588498
478	64950	481	118710	0.28717317949796
478	64950	482	161718	-0.22108509735209
478	64950	483	176054	0.13982649287054
478	64950	493	64442	-0.07193431148203
478	64950	499	63420	0.021381588729127
478	64950	531	64974	-0.06215800181601
478	64950	553	64470	-0.051101283228323
478	64950	593	63462	0.014755969965522
478	64950	625	57330	0.029390073175364
478	64950	632	49140	0.068989032383823
478	64950	639	125430	0.060094458797835
478	64950	640	186870	-0.011524802149408
478	64950	641	189942	-0.27177797888022
479	97206	479	97206	8.7962579081976
479	97206	480	112566	0.043403591856606
479	97206	481	118710	-0.15311348007937
479	97206	482	161718	-0.069913246435268
479	97206	484	204726	0.12603789742825
479	97206	493	64442	0.24316917727808
479	97206	494	96186	0.081612839048832
479	97206	500	94140	-0.09068093227648
479	97206	505	225726	-0.16713391538348
479	97206	532	97230	-0.06215800181601
479	97206	553	64470	-0.15547179970386
479	97206	554	96214	0.06820949529474
479	97206	594	94182	-0.10369438705797
479	97206	626	81906	-0.12633702700655
479	97206	639	125430	0.032068467768876
479	97206	642	211446	-0.29845342032765
479	97206	644	222198	-0.27177797888022
480	112566	480	112566	8.9508098891731
480	112566	481	118710	-0.06215800181601
480	112566	494	96186	0.11525179102915
480	112566	495	110522	0.037146511034777
480	112566	499	63420	0.06370529905326
480	112566	501	106428	-0.25412123406016
480	112566	533	112590	-0.06215800181601
480	112566	554	96214	0.037146511034777
480	112566	555	110550	-0.041626658291082
480	112566	593	63462	-0.25412123406016
480	112566	595	106470	-0.18731996230987
480	112566	626	81906	0.25013161633837
480	112566	632	49140	0.13825997218109
480	112566	646	234486	0.011524802149408
481	118710	481	118710	8.9120099908766
481	118710	495	110522	-0.084653311788681
481	118710	500	94140	-0.082703223704775
481	118710	501	106428	0.25000937207683
481	118710	507	247230	0.16713391538348
481	118710	534	118734	-0.06215800181601
481	118710	555	110550	0.053474163327009
481	118710	594	94182	-0.031310024939942
481	118710	595	106470	0.045704413100008
481	118710	625	57330	0.13128729752771
481	118710	639	125430	-0.043161036982962
481	118710	645	232950	0.29845342032765
482	161718	482	161718	9.2451227172791
482	161718	483	176054	-0.23526123655359
482	161718	484	204726	-0.26823908039684
482	161718	494	96186	0.16108451616054
482	161718	496	159674	0.037146511034777
482	161718	499	63420	-0.074626725000926
482	161718	502	155580	-0.25412123406016
482	161718	505	225726	0.2017921007629
482	161718	535	161742	-0.06215800181601
482	161718	554	96214	0.09669851574168
482	161718	556	159702	-0.041626658291082
482	161718	593	63462	0.20672488367292
482	161718	596	155622	-0.18731996230987
482	161718	641	189942	0.032068467768876
482	161718	643	218614	-0.051668332535173
482	161718	644	222198	0.060094458797835
483	176054	483	176054	8.6452894811624
483	176054	495	110522	0.16108451616054
483	176054	496	159674	0.11525179102915
483	176054	497	171962	-0.10650669368698
483	176054	506	240062	0.2017921007629
483	176054	536	176078	-0.06215800181601
483	176054	555	110550	0.09669851574168
483	176054	556	159702	0.037146511034777
483	176054	557	171990	-0.11029830019804
483	176054	632	49140	-0.0402910482257
483	176054	641	189942	-0.17878101492356
483	176054	645	232950	-0.051668332535173
484	204726	484	204726	8.7288987601143
484	204726	497	171962	0.24316917727808
484	204726	501	106428	0.074626725000926
484	204726	502	155580	-0.06370529905326
484	204726	537	204750	-0.06215800181601
484	204726	557	171990	-0.15547179970386
484	204726	595	106470	-0.20672488367292
484	204726	596	155622	0.25412123406016
484	204726	626	81906	0.034454147278821
484	204726	642	211446	0.043161036982962
484	204726	643	218614	-0.17878101492356
484	204726	645	232950	0.032068467768876
484	204726	646	234486	0.13521253229513
485	254391	485	254391	8.5398363769612
485	254391	498	250299	-0.10650669368698
485	254391	503	242109	-0.25000937207683
485	254391	504	248253	0.25412123406016
485	254391	505	225726	-0.117201992573
485	254391	506	240062	0.186685307505
485	254391	507	247230	-0.12057495450567
485	254391	538	254415	-0.06215800181601
485	254391	558	250327	-0.11029830019804
485	254391	597	242151	-0.045704413100008
485	254391	598	248295	0.18731996230987
485	254391	627	193011	-0.13128729752771
485	254391	628	223731	0.25013161633837
485	254391	630	239091	-0.12633702700655
485	254391	631	246771	-0.029390073175364
485	254391	633	127477	-0.0402910482257
485	254391	634	190965	0.13825997218109
485	254391	636	222709	-0.12342670577144
485	254391	638	238581	-0.068989032383823
485	254391	639	125430	0.025273328248157
485	254391	641	189942	-0.037878693889077
485	254391	644	222198	-0.032341395820082
486	64953	486	64953	9.3333049161694
486	64953	487	97209	-0.20052683662497
486	64953	488	112569	-0.081405944588498
486	64953	489	118713	0.28717317949796
486	64953	490	161721	-0.22108509735209
486	64953	491	176057	0.13982649287054
486	64953	493	64442	-0.29254999956017
486	64953	499	63420	0.26899827634481
486	64953	546	64981	-0.23526123655359
486	64953	559	64473	-0.051101283228323
486	64953	581	64995	-0.26823908039684
486	64953	599	63465	0.014755969965522
486	64953	622	61425	0.050195091705828
486	64953	647	32760	-0.032341395820082
486	64953	648	125433	0.060094458797835
486	64953	649	186873	-0.011524802149408
486	64953	650	189945	-0.27177797888022
487	97209	487	97209	9.287972809261
487	97209	488	112569	0.043403591856606
487	97209	489	118713	-0.15311348007937
487	97209	490	161721	-0.069913246435268
487	97209	492	204729	0.12603789742825
487	97209	493	64442	0.072907611075076
487	97209	494	96186	-0.11688282685772
487	97209	500	94140	0.32532386808733
487	97209	547	97237	-0.23526123655359
487	97209	559	64473	-0.15547179970386
487	97209	560	96217	0.06820949529474
487	97209	582	97251	-0.26823908039684
487	97209	600	94185	-0.10369438705797
487	97209	623	90097	-0.042967943238837
487	97209	647	32760	-0.037878693889077
487	97209	648	125433	0.032068467768876
487	97209	651	211449	-0.29845342032765
487	97209	653	222201	-0.27177797888022
488	112569	488	112569	9.2451227172791
488	112569	489	118713	-0.06215800181601
488	112569	494	96186	0.16108451616054
488	112569	495	110522	0.09669851574168
488	112569	499	63420	-0.074626725000926
488	112569	501	106428	0.20672488367292
488	112569	503	242109	0.094598198853257
488	112569	548	112597	-0.23526123655359
488	112569	560	96217	0.037146511034777
488	112569	561	110553	-0.041626658291082
488	112569	583	112611	-0.26823908039684
488	112569	599	63465	-0.25412123406016
488	112569	601	106473	-0.18731996230987
488	112569	655	234489	0.011524802149408
489	118713	489	118713	8.9614782907824
489	118713	495	110522	0.23756592303001
489	118713	500	94140	-0.068623744293685
489	118713	501	106428	-0.034726516317925
489	118713	504	248253	0.094598198853257
489	118713	549	118741	-0.23526123655359
489	118713	561	110553	0.053474163327009
489	118713	584	118755	-0.26823908039684
489	118713	600	94185	-0.031310024939942
489	118713	601	106473	0.045704413100008
489	118713	622	61425	-0.073495847105635
489	118713	623	90097	-0.13438296639052
489	118713	648	125433	-0.043161036982962
489	118713	654	232953	0.29845342032765
490	161721	490	161721	9.4676672499663
490	161721	491	176057	-0.23526123655359
490	161721	492	204729	-0.26823908039684
490	161721	494	96186	0.018916857360793
490	161721	496	159674	0.09669851574168
490	161721	499	63420	0.034223239257564
490	161721	502	155580	0.20672488367292
490	161721	550	161749	-0.23526123655359
490	161721	560	96217	0.09669851574168
490	161721	562	159705	-0.041626658291082
490	161721	585	161763	-0.26823908039684
490	161721	599	63465	0.20672488367292
490	161721	602	155625	-0.18731996230987
490	161721	624	147441	0.085111649541586
490	161721	647	32760	0.025273328248157
490	161721	650	189945	0.032068467768876
490	161721	652	218617	-0.051668332535173
490	161721	653	222201	0.060094458797835
491	176057	491	176057	9.0771555914509
491	176057	495	110522	0.018916857360793
491	176057	496	159674	0.16108451616054
491	176057	497	171962	0.22969431519214
491	176057	551	176085	-0.23526123655359
491	176057	561	110553	0.09669851574168
491	176057	562	159705	0.037146511034777
491	176057	563	171993	-0.11029830019804
491	176057	586	176099	-0.26823908039684
491	176057	622	61425	0.186685307505
491	176057	624	147441	-0.13438296639052
491	176057	650	189945	-0.17878101492356
491	176057	654	232953	-0.051668332535173
492	204729	492	204729	9.9142272774861
492	204729	497	171962	0.072907611075076
492	204729	501	106428	-0.034223239257564
492	204729	502	155580	0.074626725000926
492	204729	552	204757	-0.23526123655359
492	204729	563	171993	-0.15547179970386
492	204729	587	204771	-0.26823908039684
492	204729	601	106473	-0.20672488367292
492	204729	602	155625	0.25412123406016
492	204729	623	90097	0.186685307505
492	204729	624	147441	-0.073495847105635
492	204729	651	211449	0.043161036982962
492	204729	652	218617	-0.17878101492356
492	204729	654	232953	0.032068467768876
492	204729	655	234489	0.13521253229513
493	64442	493	64442	9.312901392441
493	64442	494	96186	-0.35970068539104
493	64442	495	110522	0.22749468835187
493	64442	496	159674	-0.1048698696529
493	64442	497	171962	0.12603789742825
493	64442	499	63420	-0.074390110786754
493	64442	553	64470	-0.23526123655359
493	64442	564	63450	0.06820949529474
493	64442	603	61418	-0.10369438705797
493	64442	625	57330	-0.042967943238837
493	64442	647	32760	-0.12342670577144
493	64442	656	121338	0.051668332535173
493	64442	658	178682	-0.29845342032765
493	64442	660	189434	-0.27177797888022
494	96186	494	96186	9.6414666247887
494	96186	495	110522	-0.23526123655359
494	96186	499	63420	0.18722125005609
494	96186	500	94140	-0.15547179970386
494	96186	505	225726	0.094598198853257
494	96186	554	96214	-0.23526123655359
494	96186	564	63450	-0.15547179970386
494	96186	565	94170	-0.041626658291082
494	96186	604	90090	-0.18731996230987
494	96186	626	81906	0.085111649541586
494	96186	647	32760	0.13825997218109
494	96186	657	124410	0.032068467768876
494	96186	661	210426	-0.29845342032765
494	96186	663	218106	0.011524802149408
495	110522	495	110522	9.1950838306337
495	110522	500	94140	0.24316917727808
495	110522	501	106428	-0.047270700084875
495	110522	506	240062	0.094598198853257
495	110522	555	110550	-0.23526123655359
495	110522	565	94170	0.037146511034777
495	110522	566	106458	-0.11029830019804
495	110522	603	61418	-0.25412123406016
495	110522	626	81906	-0.13438296639052
495	110522	657	124410	-0.17878101492356
495	110522	664	232442	0.011524802149408
496	159674	496	159674	9.0453126635856
496	159674	497	171962	-0.40235862059526
496	159674	500	94140	0.072907611075076
496	159674	502	155580	-0.047270700084875
496	159674	556	159702	-0.23526123655359
496	159674	565	94170	0.09669851574168
496	159674	567	155610	-0.11029830019804
496	159674	603	61418	0.20672488367292
496	159674	605	147434	-0.045704413100008
496	159674	647	32760	-0.0402910482257
496	159674	660	189434	-0.13521253229513
496	159674	662	216570	-0.051668332535173
497	171962	497	171962	9.1442275766142
497	171962	501	106428	0.072907611075076
497	171962	502	155580	0.24316917727808
497	171962	557	171990	-0.23526123655359
497	171962	566	106458	0.09669851574168
497	171962	567	155610	0.037146511034777
497	171962	605	147434	0.031310024939942
497	171962	625	57330	0.186685307505
497	171962	658	178682	0.043161036982962
497	171962	659	185850	-0.17878101492356
497	171962	664	232442	-0.060094458797835
498	250299	498	250299	8.9516452042297
498	250299	503	242109	0.14638470595745
498	250299	504	248253	-0.15547179970386
498	250299	505	225726	0.068623744293685
498	250299	507	247230	0.32532386808733
498	250299	558	250327	-0.23526123655359
498	250299	568	242139	0.053474163327009
498	250299	569	248283	-0.041626658291082
498	250299	606	225771	-0.031310024939942
498	250299	608	247275	0.10369438705797
498	250299	627	193011	-0.073495847105635
498	250299	629	236019	-0.085111649541586
498	250299	631	246771	0.050195091705828
498	250299	649	186873	0.13825997218109
498	250299	652	218617	-0.12342670577144
498	250299	655	234489	-0.068989032383823
498	250299	656	121338	0.025273328248157
498	250299	659	185850	-0.037878693889077
498	250299	663	218106	-0.032341395820082
499	63420	499	63420	8.6179603954473
499	63420	500	94140	-0.2231884057971
499	63420	501	106428	0.26823908039684
499	63420	564	63450	-0.2231884057971
499	63420	570	61404	-0.041626658291082
499	63420	593	63462	0.26823908039684
499	63420	609	57324	-0.18731996230987
499	63420	632	49140	0.085111649541586
499	63420	647	32760	0.25013161633837
499	63420	666	120316	0.051668332535173
499	63420	667	123900	-0.060094458797835
499	63420	669	177660	-0.29845342032765
499	63420	671	185340	0.011524802149408
500	94140	500	94140	9.1004681353854
500	94140	501	106428	-0.40235862059526
500	94140	565	94170	-0.2231884057971
500	94140	570	61404	-0.15547179970386
500	94140	571	90076	-0.11029830019804
500	94140	594	94182	0.26823908039684
500	94140	610	81900	-0.045704413100008
500	94140	647	32760	-0.13128729752771
500	94140	667	123900	-0.13521253229513
500	94140	672	208380	-0.29845342032765
500	94140	674	216060	0.011524802149408
501	106428	501	106428	9.490422667923
501	106428	566	106458	-0.2231884057971
501	106428	571	90076	0.037146511034777
501	106428	595	106470	0.26823908039684
501	106428	609	57324	-0.25412123406016
501	106428	610	81900	0.031310024939942
501	106428	632	49140	0.073495847105635
501	106428	665	113148	0.043161036982962
501	106428	666	120316	-0.17878101492356
501	106428	675	231420	-0.27177797888022
502	155580	502	155580	8.3942888978627
502	155580	567	155610	-0.2231884057971
502	155580	571	90076	0.09669851574168
502	155580	572	147420	0.053474163327009
502	155580	596	155622	0.26823908039684
502	155580	609	57324	0.20672488367292
502	155580	647	32760	-0.034454147278821
502	155580	668	162300	0.043161036982962
502	155580	670	183804	-0.032068467768876
502	155580	671	185340	-0.13521253229513
502	155580	674	216060	-0.060094458797835
503	242109	503	242109	9.0375024304153
503	242109	504	248253	-0.06215800181601
503	242109	505	225726	0.16108451616054
503	242109	506	240062	0.09669851574168
503	242109	568	242139	-0.2231884057971
503	242109	573	225757	0.037146511034777
503	242109	574	240093	-0.041626658291082
503	242109	597	242151	0.26823908039684
503	242109	611	193005	-0.25412123406016
503	242109	613	236013	-0.18731996230987
503	242109	614	239085	0.10369438705797
503	242109	633	127477	-0.186685307505
503	242109	637	234997	0.042967943238837
503	242109	638	238581	0.050195091705828
503	242109	651	211449	-0.25013161633837
503	242109	655	234489	-0.029390073175364
503	242109	665	113148	0.025273328248157
503	242109	669	177660	-0.037878693889077
503	242109	673	209916	-0.032341395820082
504	248253	504	248253	8.675967305305
504	248253	506	240062	0.23756592303001
504	248253	507	247230	-0.11688282685772
504	248253	569	248283	-0.2231884057971
504	248253	574	240093	0.053474163327009
504	248253	575	247261	0.06820949529474
504	248253	598	248295	0.26823908039684
504	248253	612	223725	-0.031310024939942
504	248253	613	236013	0.045704413100008
504	248253	615	246765	-0.014755969965522
504	248253	634	190965	-0.073495847105635
504	248253	635	219637	-0.13438296639052
504	248253	648	125433	-0.034454147278821
504	248253	649	186873	-0.13128729752771
504	248253	654	232953	0.12633702700655
504	248253	670	183804	-0.037878693889077
504	248253	674	216060	-0.032341395820082
505	225726	505	225726	9.5366558980572
505	225726	506	240062	-0.23526123655359
505	225726	507	247230	0.15311348007937
505	225726	576	192990	-0.15547179970386
505	225726	577	223710	-0.041626658291082
505	225726	616	127470	-0.20672488367292
505	225726	618	219630	-0.18731996230987
505	225726	619	222702	0.10369438705797
505	225726	642	211446	0.085111649541586
505	225726	643	218614	0.042967943238837
505	225726	644	222198	0.050195091705828
505	225726	661	210426	-0.12633702700655
505	225726	663	218106	-0.029390073175364
505	225726	668	162300	-0.13825997218109
505	225726	673	209916	-0.068989032383823
506	240062	506	240062	9.4790640283573
506	240062	507	247230	-0.18532687746671
506	240062	577	223710	0.037146511034777
506	240062	578	235998	-0.11029830019804
506	240062	579	239070	0.06820949529474
506	240062	617	190958	-0.25412123406016
506	240062	621	238574	-0.014755969965522
506	240062	639	125430	-0.186685307505
506	240062	642	211446	-0.13438296639052
506	240062	645	232950	0.042967943238837
506	240062	658	178682	-0.13128729752771
506	240062	664	232442	-0.029390073175364
506	240062	665	113148	-0.0402910482257
506	240062	672	208380	0.12342670577144
507	247230	507	247230	9.5941714901063
507	247230	579	239070	0.053474163327009
507	247230	580	246750	-0.051101283228323
507	247230	619	222702	-0.031310024939942
507	247230	620	234990	0.045704413100008
507	247230	641	189942	-0.073495847105635
507	247230	643	218614	-0.13438296639052
507	247230	645	232950	0.085111649541586
507	247230	657	124410	-0.034454147278821
507	247230	659	185850	-0.13128729752771
507	247230	662	216570	0.25013161633837
507	247230	666	120316	-0.0402910482257
507	247230	670	183804	0.13825997218109
507	247230	675	231420	0.068989032383823
508	122311	508	122311	9.6900330536486
508	122311	509	125895	-0.14042349832201
508	122311	511	187335	-0.21378653814012
508	122311	514	219079	0.22108509735209
508	122311	515	233415	-0.13982649287054
508	122311	516	114123	-0.084653311788681
508	122311	517	121803	-0.07193431148203
508	122311	524	97741	-0.082703223704775
508	122311	526	120781	0.021381588729127
508	122311	531	64974	-0.025380974682693
508	122311	534	118734	0.093506261486179
508	122311	539	97747	0.25365459685018
508	122311	541	120787	0.1657334953498
508	122311	546	64981	0.14020729573294
508	122311	549	118741	-0.18414832816644
508	122311	558	250327	0.19976323725641
508	122311	581	64995	-0.19958740035836
508	122311	584	118755	-0.023515676615029
508	122311	595	106470	-0.11818152493392
508	122311	598	248295	-0.26280592379771
509	125895	509	125895	9.6011336952783
509	125895	512	190407	-0.069913246435268
509	125895	515	233415	0.12603789742825
509	125895	517	121803	-0.10650669368698
509	125895	518	124875	0.081612839048832
509	125895	525	113613	-0.25000937207683
509	125895	532	97230	-0.117201992573
509	125895	534	118734	0.12057495450567
509	125895	538	254415	0.16713391538348
509	125895	540	113619	0.20429354110719
509	125895	547	97237	0.19958740035836
509	125895	549	118741	0.13385357788221
509	125895	553	64470	0.06125181738457
509	125895	555	110550	0.098332972606564
509	125895	582	97251	-0.056367688188929
509	125895	584	118755	-0.10842950047203
509	125895	588	64485	-0.031157176829542
509	125895	590	110565	-0.25452288855466
509	125895	594	94182	-0.11931788575059
509	125895	598	248295	0.2259566711246
509	125895	639	125430	0.24782344574956
510	179655	510	179655	9.8039739160348
510	179655	511	187335	-0.007320352904121
510	179655	512	190407	-0.17262862226872
510	179655	513	211911	-0.20052683662497
510	179655	515	233415	-0.28717317949796
510	179655	516	114123	0.16108451616054
510	179655	519	163275	0.11525179102915
510	179655	520	179147	-0.07193431148203
510	179655	528	178125	0.021381588729127
510	179655	531	64974	-0.01164505466565
510	179655	536	176078	0.093506261486179
510	179655	543	178131	0.1657334953498
510	179655	546	64981	-0.025380974682693
510	179655	551	176085	-0.18414832816644
510	179655	557	171990	-0.24485496270887
510	179655	581	64995	0.117201992573
510	179655	586	176099	-0.023515676615029
510	179655	592	172005	0.1608719794862
510	179655	597	242151	-0.15023614699459
511	187335	511	187335	9.7174578603371
511	187335	512	190407	0.006666067739441
511	187335	514	219079	-0.35970068539104
511	187335	515	233415	0.22749468835187
511	187335	517	121803	0.16108451616054
511	187335	520	179147	-0.084653311788681
511	187335	521	186315	0.081612839048832
511	187335	527	162765	-0.082703223704775
511	187335	529	184269	-0.09068093227648
511	187335	542	162771	0.25365459685018
511	187335	544	184275	0.019566225649088
511	187335	553	64470	-0.025629290617849
511	187335	557	171990	0.098332972606564
511	187335	558	250327	-0.2275073351952
511	187335	588	64485	0.06125181738457
511	187335	592	172005	-0.25452288855466
511	187335	596	155622	-0.11931788575059
511	187335	598	248295	0.035631630854307
511	187335	640	186870	0.24782344574956
512	190407	512	190407	9.6443068455452
512	190407	515	233415	-0.26823908039684
512	190407	518	124875	0.16108451616054
512	190407	521	186315	-0.10650669368698
512	190407	528	178125	-0.25000937207683
512	190407	529	184269	0.25412123406016
512	190407	535	161742	-0.117201992573
512	190407	536	176078	0.186685307505
512	190407	538	254415	-0.2017921007629
512	190407	543	178131	0.20429354110719
512	190407	544	184275	-0.031310024939942
512	190407	550	161749	0.19958740035836
512	190407	551	176085	-0.073495847105635
512	190407	556	159702	-0.034454147278821
512	190407	585	161763	-0.056367688188929
512	190407	586	176099	-0.13438296639052
512	190407	591	159717	-0.13128729752771
512	190407	593	63462	0.0056953979150775
512	190407	641	189942	0.24782344574956
513	211911	513	211911	9.0270232272924
513	211911	514	219079	-0.18532687746671
513	211911	515	233415	0.15311348007937
513	211911	520	179147	0.24316917727808
513	211911	522	210891	0.081612839048832
513	211911	525	113613	0.074626725000926
513	211911	527	162765	-0.06370529905326
513	211911	530	208845	-0.09068093227648
513	211911	532	97230	-0.01164505466565
513	211911	537	204750	-0.12057495450567
513	211911	540	113619	-0.068623744293685
513	211911	542	162771	-0.082703223704775
513	211911	545	208851	0.019566225649088
513	211911	547	97237	-0.025380974682693
513	211911	552	204757	-0.13385357788221
513	211911	582	97251	0.117201992573
513	211911	587	204771	0.10842950047203
513	211911	597	242151	-0.033256188797353
513	211911	642	211446	0.24782344574956
514	219079	514	219079	9.3806464156982
514	219079	515	233415	-0.23526123655359
514	219079	521	186315	0.24316917727808
514	219079	522	210891	-0.084653311788681
514	219079	523	217035	0.037146511034777
514	219079	526	120781	0.074626725000926
514	219079	535	161742	0.025380974682693
514	219079	537	204750	0.186685307505
514	219079	541	120787	-0.068623744293685
514	219079	550	161749	-0.14020729573294
514	219079	552	204757	-0.073495847105635
514	219079	554	96214	-0.025629290617849
514	219079	558	250327	0.085965615152223
514	219079	585	161763	0.19958740035836
514	219079	587	204771	-0.13438296639052
514	219079	589	96229	0.06125181738457
514	219079	596	155622	0.0402910482257
514	219079	643	218614	0.24782344574956
515	233415	515	233415	9.6985798896218
515	233415	523	217035	0.11525179102915
515	233415	529	184269	0.06370529905326
515	233415	530	208845	0.082703223704775
515	233415	534	118734	0.01164505466565
515	233415	536	176078	0.025380974682693
515	233415	537	204750	-0.117201992573
515	233415	544	184275	0.082703223704775
515	233415	545	208851	-0.25365459685018
515	233415	549	118741	0.025380974682693
515	233415	551	176085	-0.14020729573294
515	233415	552	204757	0.19958740035836
515	233415	555	110550	-0.025629290617849
515	233415	557	171990	0.06125181738457
515	233415	584	118755	-0.117201992573
515	233415	586	176099	0.19958740035836
515	233415	587	204771	-0.056367688188929
515	233415	590	110565	0.06125181738457
515	233415	592	172005	-0.031157176829542
515	233415	595	106470	-0.0056953979150775
515	233415	598	248295	0.14682004738017
515	233415	645	232950	0.24782344574956
516	114123	516	114123	9.5687702846203
516	114123	517	121803	-0.007320352904121
516	114123	518	124875	-0.17262862226872
516	114123	520	179147	-0.21378653814012
516	114123	522	210891	0.22108509735209
516	114123	524	97741	0.24316917727808
516	114123	525	113613	0.066914799862494
516	114123	531	64974	0.074626725000926
516	114123	533	112590	-0.26899827634481
516	114123	539	97747	-0.084653311788681
516	114123	540	113619	-0.0966661986057
516	114123	561	110553	-0.18414832816644
516	114123	566	106458	-0.24485496270887
516	114123	568	242139	0.19976323725641
516	114123	581	64995	0.25000937207683
516	114123	583	112611	0.12641726799986
516	114123	601	106473	0.1608719794862
516	114123	607	240107	-0.26280592379771
517	121803	517	121803	9.3052063235668
517	121803	518	124875	0.006666067739441
517	121803	521	186315	-0.069913246435268
517	121803	523	217035	0.1048698696529
517	121803	525	113613	0.14638470595745
517	121803	526	120781	-0.074390110786754
517	121803	532	97230	0.068623744293685
517	121803	534	118734	-0.32532386808733
517	121803	540	113619	-0.086310405168933
517	121803	541	120787	-0.10518552504867
517	121803	559	64473	0.14020729573294
517	121803	566	106458	0.098332972606564
517	121803	569	248283	-0.047378011687415
517	121803	582	97251	0.20429354110719
517	121803	584	118755	0.18518595334335
517	121803	601	106473	-0.25452288855466
517	121803	604	90090	-0.11931788575059
517	121803	656	121338	0.24782344574956
518	124875	518	124875	8.9272363560222
518	124875	526	120781	-0.047270700084875
518	124875	533	112590	-0.034726516317925
518	124875	534	118734	0.20672488367292
518	124875	538	254415	-0.094598198853257
518	124875	541	120787	0.069481398180277
518	124875	560	96217	0.19958740035836
518	124875	561	110553	-0.073495847105635
518	124875	564	63450	0.06125181738457
518	124875	565	94170	-0.034454147278821
518	124875	583	112611	0.019180090037541
518	124875	584	118755	-0.045704413100008
518	124875	599	63465	-0.031157176829542
518	124875	600	94185	-0.13128729752771
518	124875	603	61418	-0.0402910482257
518	124875	608	247275	0.2259566711246
518	124875	657	124410	0.24782344574956
519	163275	519	163275	9.5076546865886
519	163275	520	179147	-0.033867276887872
519	163275	521	186315	0.030053007156763
519	163275	522	210891	0.081405944588498
519	163275	523	217035	-0.28717317949796
519	163275	524	97741	0.072907611075076
519	163275	527	162765	0.066914799862494
519	163275	531	64974	-0.034223239257564
519	163275	535	161742	-0.26899827634481
519	163275	539	97747	0.23756592303001
519	163275	542	162771	-0.0966661986057
519	163275	562	159705	-0.18414832816644
519	163275	567	155610	-0.24485496270887
519	163275	581	64995	-0.034726516317925
519	163275	585	161763	0.12641726799986
519	163275	602	155625	0.1608719794862
519	163275	605	147434	0.11818152493392
519	163275	606	225771	-0.15023614699459
520	179147	520	179147	9.7982261707124
520	179147	521	186315	-0.18532687746671
520	179147	522	210891	-0.35970068539104
520	179147	525	113613	0.072907611075076
520	179147	527	162765	0.24316917727808
520	179147	528	178125	-0.074390110786754
520	179147	536	176078	-0.32532386808733
520	179147	540	113619	0.23756592303001
520	179147	542	162771	-0.084653311788681
520	179147	543	178131	-0.10518552504867
520	179147	559	64473	-0.025380974682693
520	179147	563	171993	-0.13385357788221
520	179147	568	242139	-0.2275073351952
520	179147	586	176099	0.18518595334335
520	179147	605	147434	-0.11931788575059
520	179147	607	240107	0.035631630854307
520	179147	658	178682	0.24782344574956
521	186315	521	186315	9.2491945977476
521	186315	523	217035	-0.2231884057971
521	186315	526	120781	0.072907611075076
521	186315	528	178125	0.14638470595745
521	186315	529	184269	-0.15547179970386
521	186315	535	161742	0.068623744293685
521	186315	541	120787	0.23756592303001
521	186315	543	178131	-0.086310405168933
521	186315	544	184275	0.053474163327009
521	186315	563	171993	-0.073495847105635
521	186315	564	63450	-0.025629290617849
521	186315	567	155610	-0.034454147278821
521	186315	585	161763	0.20429354110719
521	186315	599	63465	0.06125181738457
521	186315	602	155625	-0.13128729752771
521	186315	608	247275	0.035631630854307
521	186315	659	185850	0.24782344574956
522	210891	522	210891	9.0394310584646
522	210891	523	217035	-0.06215800181601
522	210891	528	178125	0.18722125005609
522	210891	530	208845	-0.15547179970386
522	210891	533	112590	0.034223239257564
522	210891	535	161742	-0.074626725000926
522	210891	537	204750	-0.20672488367292
522	210891	543	178131	0.14638470595745
522	210891	545	208851	0.053474163327009
522	210891	560	96217	-0.025380974682693
522	210891	568	242139	0.085965615152223
522	210891	583	112611	0.034726516317925
522	210891	585	161763	-0.25000937207683
522	210891	587	204771	0.045704413100008
522	210891	605	147434	0.0402910482257
522	210891	606	225771	-0.14682004738017
522	210891	661	210426	0.24782344574956
523	217035	523	217035	9.1200602743004
523	217035	529	184269	0.18722125005609
523	217035	530	208845	0.14638470595745
523	217035	534	118734	0.034223239257564
523	217035	537	204750	0.034726516317925
523	217035	544	184275	0.14638470595745
523	217035	545	208851	-0.086310405168933
523	217035	562	159705	-0.14020729573294
523	217035	565	94170	-0.025629290617849
523	217035	567	155610	0.06125181738457
523	217035	569	248283	0.085965615152223
523	217035	584	118755	0.034726516317925
523	217035	587	204771	-0.019180090037541
523	217035	600	94185	0.06125181738457
523	217035	602	155625	-0.031157176829542
523	217035	604	90090	-0.0056953979150775
523	217035	608	247275	0.033256188797353
523	217035	662	216570	0.24782344574956
524	97741	524	97741	8.8962646385785
524	97741	525	113613	-0.033867276887872
524	97741	526	120781	0.030053007156763
524	97741	527	162765	-0.21378653814012
524	97741	530	208845	0.13982649287054
524	97741	531	64974	0.072907611075076
524	97741	532	97230	-0.29254999956017
524	97741	546	64981	0.14638470595745
524	97741	547	97237	-0.0966661986057
524	97741	560	96217	-0.1657334953498
524	97741	571	90076	-0.24485496270887
524	97741	573	225757	0.19976323725641
524	97741	589	96229	0.12641726799986
524	97741	600	94185	0.023515676615029
524	97741	610	81900	0.11818152493392
524	97741	612	223725	-0.26280592379771
525	113613	525	113613	9.0389644187194
525	113613	526	120781	-0.18532687746671
525	113613	528	178125	-0.069913246435268
525	113613	530	208845	0.1048698696529
525	113613	532	97230	0.16108451616054
525	113613	533	112590	-0.11688282685772
525	113613	547	97237	-0.084653311788681
525	113613	548	112597	-0.10518552504867
525	113613	559	64473	-0.082703223704775
525	113613	561	110553	-0.019566225649088
525	113613	574	240093	-0.047378011687415
525	113613	588	64485	0.25000937207683
525	113613	590	110565	0.18518595334335
525	113613	601	106473	-0.10842950047203
525	113613	610	81900	-0.11931788575059
525	113613	613	236013	-0.2259566711246
525	113613	665	113148	0.24782344574956
526	120781	526	120781	8.9258050283424
526	120781	533	112590	0.23756592303001
526	120781	534	118734	0.09669851574168
526	120781	548	112597	-0.086310405168933
526	120781	549	118741	0.053474163327009
526	120781	560	96217	-0.25365459685018
526	120781	571	90076	-0.034454147278821
526	120781	575	247261	-0.047378011687415
526	120781	589	96229	0.20429354110719
526	120781	599	63465	0.19958740035836
526	120781	601	106473	0.13438296639052
526	120781	609	57324	-0.0402910482257
526	120781	615	246765	0.26280592379771
526	120781	666	120316	0.24782344574956
527	162765	527	162765	8.8534766156653
527	162765	528	178125	0.043403591856606
527	162765	529	184269	-0.15311348007937
527	162765	530	208845	-0.22749468835187
527	162765	532	97230	0.018916857360793
527	162765	535	161742	-0.11688282685772
527	162765	547	97237	0.23756592303001
527	162765	550	161749	-0.10518552504867
527	162765	559	64473	-0.068623744293685
527	162765	562	159705	-0.019566225649088
527	162765	572	147420	-0.098332972606564
527	162765	573	225757	-0.2275073351952
527	162765	588	64485	-0.034726516317925
527	162765	591	159717	0.18518595334335
527	162765	602	155625	-0.10842950047203
527	162765	611	193005	0.033256188797353
527	162765	612	223725	0.035631630854307
527	162765	668	162300	0.24782344574956
528	178125	528	178125	8.6499947652593
528	178125	529	184269	-0.06215800181601
528	178125	530	208845	-0.2231884057971
528	178125	533	112590	0.018916857360793
528	178125	535	161742	0.16108451616054
528	178125	536	176078	0.09669851574168
528	178125	548	112597	0.23756592303001
528	178125	550	161749	-0.084653311788681
528	178125	551	176085	0.053474163327009
528	178125	563	171993	-0.031310024939942
528	178125	572	147420	-0.034454147278821
528	178125	592	172005	0.045704413100008
528	178125	599	63465	-0.117201992573
528	178125	611	193005	-0.14682004738017
528	178125	614	239085	0.035631630854307
528	178125	669	177660	0.24782344574956
529	184269	529	184269	9.0689849089903
529	184269	534	118734	0.018916857360793
529	184269	536	176078	0.23756592303001
529	184269	549	118741	0.23756592303001
529	184269	551	176085	-0.086310405168933
529	184269	562	159705	-0.25365459685018
529	184269	563	171993	0.20429354110719
529	184269	570	61404	-0.025629290617849
529	184269	575	247261	0.2275073351952
529	184269	591	159717	0.20429354110719
529	184269	592	172005	-0.019180090037541
529	184269	602	155625	-0.056367688188929
529	184269	609	57324	-0.0056953979150775
529	184269	615	246765	-0.15023614699459
529	184269	670	183804	0.24782344574956
530	208845	530	208845	8.9138032634869
530	208845	536	176078	0.072907611075076
530	208845	537	204750	0.22969431519214
530	208845	551	176085	0.14638470595745
530	208845	552	204757	0.069481398180277
530	208845	561	110553	0.068623744293685
530	208845	562	159705	0.082703223704775
530	208845	572	147420	0.06125181738457
530	208845	574	240093	0.085965615152223
530	208845	590	110565	0.034726516317925
530	208845	591	159717	-0.25000937207683
530	208845	600	94185	-0.117201992573
530	208845	610	81900	-0.0056953979150775
530	208845	612	223725	-0.14682004738017
530	208845	614	239085	0.033256188797353
530	208845	672	208380	0.24782344574956
531	64974	531	64974	9.5334559758305
531	64974	532	97230	-0.20052683662497
531	64974	533	112590	-0.081405944588498
531	64974	534	118734	0.28717317949796
531	64974	535	161742	-0.22108509735209
531	64974	536	176078	0.13982649287054
531	64974	553	64470	-0.0966661986057
531	64974	564	63450	-0.1657334953498
531	64974	570	61404	0.18414832816644
531	64974	576	192990	0.19976323725641
531	64974	593	63462	0.12641726799986
531	64974	603	61418	0.023515676615029
531	64974	609	57324	-0.1608719794862
531	64974	616	127470	0.15023614699459
531	64974	617	190958	-0.26280592379771
532	97230	532	97230	8.8944661312275
532	97230	533	112590	0.043403591856606
532	97230	534	118734	-0.15311348007937
532	97230	535	161742	-0.069913246435268
532	97230	537	204750	0.12603789742825
532	97230	553	64470	0.14638470595745
532	97230	554	96214	-0.10518552504867
532	97230	565	94170	-0.019566225649088
532	97230	571	90076	0.13385357788221
532	97230	577	223710	-0.047378011687415
532	97230	594	94182	0.18518595334335
532	97230	604	90090	-0.10842950047203
532	97230	610	81900	-0.25452288855466
532	97230	616	127470	0.033256188797353
532	97230	618	219630	-0.2259566711246
533	112590	533	112590	8.9120099908766
533	112590	534	118734	-0.06215800181601
533	112590	554	96214	-0.084653311788681
533	112590	555	110550	0.053474163327009
533	112590	564	63450	-0.082703223704775
533	112590	566	106458	-0.031310024939942
533	112590	579	239070	-0.047378011687415
533	112590	593	63462	0.25000937207683
533	112590	595	106470	0.045704413100008
533	112590	610	81900	0.13128729752771
533	112590	616	127470	-0.14682004738017
533	112590	620	234990	-0.2259566711246
533	112590	621	238574	0.26280592379771
534	118734	534	118734	9.4332989336085
534	118734	555	110550	-0.086310405168933
534	118734	565	94170	-0.25365459685018
534	118734	566	106458	0.20429354110719
534	118734	570	61404	-0.14020729573294
534	118734	571	90076	0.19958740035836
534	118734	580	246750	0.19976323725641
534	118734	594	94182	0.20429354110719
534	118734	595	106470	-0.019180090037541
534	118734	603	61418	0.19958740035836
534	118734	604	90090	-0.056367688188929
534	118734	609	57324	-0.031157176829542
535	161742	535	161742	8.9614782907824
535	161742	536	176078	-0.23526123655359
535	161742	537	204750	-0.26823908039684
535	161742	554	96214	0.23756592303001
535	161742	556	159702	0.053474163327009
535	161742	564	63450	-0.068623744293685
535	161742	567	155610	-0.031310024939942
535	161742	572	147420	-0.073495847105635
535	161742	576	192990	-0.085965615152223
535	161742	593	63462	-0.034726516317925
535	161742	596	155622	0.045704413100008
535	161742	605	147434	-0.13438296639052
535	161742	619	222702	0.035631630854307
536	176078	536	176078	8.8717271653131
536	176078	555	110550	0.23756592303001
536	176078	556	159702	-0.084653311788681
536	176078	557	171990	0.069481398180277
536	176078	570	61404	0.025380974682693
536	176078	572	147420	0.19958740035836
536	176078	579	239070	0.2275073351952
536	176078	603	61418	-0.117201992573
536	176078	605	147434	-0.056367688188929
536	176078	617	190958	-0.14682004738017
536	176078	621	238574	-0.15023614699459
537	204750	537	204750	8.8959034414681
537	204750	557	171990	0.14638470595745
537	204750	566	106458	0.068623744293685
537	204750	567	155610	0.082703223704775
537	204750	571	90076	0.025380974682693
537	204750	572	147420	-0.14020729573294
537	204750	578	235998	0.085965615152223
537	204750	595	106470	0.034726516317925
537	204750	596	155622	-0.25000937207683
537	204750	604	90090	-0.117201992573
537	204750	605	147434	0.19958740035836
537	204750	610	81900	0.06125181738457
537	204750	618	219630	-0.14682004738017
537	204750	620	234990	0.033256188797353
538	254415	538	254415	8.7419646729783
538	254415	558	250327	0.069481398180277
538	254415	568	242139	-0.20429354110719
538	254415	569	248283	0.031310024939942
538	254415	573	225757	-0.19958740035836
538	254415	574	240093	0.073495847105635
538	254415	575	247261	0.13385357788221
538	254415	576	192990	-0.06125181738457
538	254415	577	223710	0.034454147278821
538	254415	579	239070	0.098332972606564
538	254415	580	246750	-0.24485496270887
538	254415	597	242151	0.019180090037541
538	254415	598	248295	-0.045704413100008
538	254415	606	225771	0.056367688188929
538	254415	607	240107	0.13438296639052
538	254415	608	247275	-0.10842950047203
538	254415	611	193005	0.031157176829542
538	254415	612	223725	0.13128729752771
538	254415	614	239085	-0.25452288855466
538	254415	615	246765	0.1608719794862
538	254415	616	127470	0.0056953979150775
538	254415	617	190958	0.0402910482257
538	254415	619	222702	-0.11931788575059
538	254415	621	238574	0.11818152493392
539	97747	539	97747	9.1426160242892
539	97747	540	113619	-0.033867276887872
539	97747	541	120787	0.030053007156763
539	97747	542	162771	-0.21378653814012
539	97747	545	208851	0.13982649287054
539	97747	546	64981	0.18722125005609
539	97747	547	97237	0.066914799862494
539	97747	554	96214	-0.26899827634481
539	97747	560	96217	-0.021381588729127
539	97747	565	94170	-0.093506261486179
539	97747	581	64995	-0.047270700084875
539	97747	582	97251	0.066587916946246
539	97747	623	90097	0.1608719794862
539	97747	626	81906	0.11818152493392
539	97747	628	223731	-0.26280592379771
540	113619	540	113619	9.3546185369647
540	113619	541	120787	-0.18532687746671
540	113619	543	178131	-0.069913246435268
540	113619	545	208851	0.1048698696529
540	113619	547	97237	0.24316917727808
540	113619	548	112597	-0.074390110786754
540	113619	553	64470	0.074626725000926
540	113619	555	110550	-0.32532386808733
540	113619	559	64473	-0.06370529905326
540	113619	561	110553	0.09068093227648
540	113619	566	106458	0.12057495450567
540	113619	568	242139	-0.16713391538348
540	113619	582	97251	-0.10650669368698
540	113619	583	112611	-0.054439553205435
540	113619	626	81906	-0.11931788575059
540	113619	629	236019	-0.2259566711246
541	120787	541	120787	8.991955699137
541	120787	548	112597	0.14638470595745
541	120787	549	118741	-0.15547179970386
541	120787	554	96214	0.068623744293685
541	120787	558	250327	-0.094598198853257
541	120787	560	96217	0.082703223704775
541	120787	564	63450	0.025380974682693
541	120787	566	106458	-0.186685307505
541	120787	583	112611	0.069481398180277
541	120787	584	118755	-0.11029830019804
541	120787	623	90097	-0.13128729752771
541	120787	625	57330	-0.0402910482257
541	120787	631	246771	0.26280592379771
542	162771	542	162771	9.7731727015749
542	162771	543	178131	0.043403591856606
542	162771	544	184275	-0.15311348007937
542	162771	545	208851	-0.22749468835187
542	162771	547	97237	0.072907611075076
542	162771	550	161749	-0.074390110786754
542	162771	553	64470	-0.034223239257564
542	162771	556	159702	-0.32532386808733
542	162771	559	64473	0.074626725000926
542	162771	562	159705	0.09068093227648
542	162771	567	155610	0.12057495450567
542	162771	582	97251	0.22969431519214
542	162771	585	161763	-0.054439553205435
542	162771	624	147441	0.25452288855466
542	162771	627	193011	0.033256188797353
542	162771	628	223731	0.035631630854307
543	178131	543	178131	9.2861129806614
543	178131	544	184275	-0.06215800181601
543	178131	545	208851	-0.2231884057971
543	178131	548	112597	0.072907611075076
543	178131	550	161749	0.24316917727808
543	178131	551	176085	-0.15547179970386
543	178131	557	171990	-0.20672488367292
543	178131	563	171993	0.25412123406016
543	178131	564	63450	0.01164505466565
543	178131	568	242139	0.2017921007629
543	178131	583	112611	0.22969431519214
543	178131	585	161763	-0.10650669368698
543	178131	586	176099	-0.11029830019804
543	178131	624	147441	-0.13128729752771
543	178131	627	193011	-0.14682004738017
543	178131	630	239091	0.035631630854307
544	184275	544	184275	8.9138032634869
544	184275	549	118741	0.072907611075076
544	184275	551	176085	0.14638470595745
544	184275	556	159702	0.068623744293685
544	184275	557	171990	0.034726516317925
544	184275	562	159705	0.082703223704775
544	184275	563	171993	-0.25000937207683
544	184275	567	155610	-0.117201992573
544	184275	569	248283	0.2017921007629
544	184275	584	118755	0.22969431519214
544	184275	586	176099	0.069481398180277
544	184275	622	61425	0.06125181738457
544	184275	625	57330	-0.0056953979150775
544	184275	631	246771	-0.15023614699459
545	208851	545	208851	9.2298858826521
545	208851	551	176085	0.18722125005609
545	208851	552	204757	-0.047270700084875
545	208851	555	110550	0.034223239257564
545	208851	556	159702	-0.074626725000926
545	208851	561	110553	-0.074626725000926
545	208851	562	159705	0.06370529905326
545	208851	565	94170	0.01164505466565
545	208851	586	176099	-0.047270700084875
545	208851	587	204771	0.042212949252928
545	208851	624	147441	-0.031157176829542
545	208851	626	81906	-0.0056953979150775
545	208851	628	223731	-0.14682004738017
545	208851	630	239091	0.033256188797353
546	64981	546	64981	9.2028835943226
546	64981	547	97237	-0.20052683662497
546	64981	548	112597	-0.081405944588498
546	64981	549	118741	0.28717317949796
546	64981	550	161749	-0.22108509735209
546	64981	551	176085	0.13982649287054
546	64981	553	64470	-0.29254999956017
546	64981	559	64473	-0.07193431148203
546	64981	570	61404	-0.093506261486179
546	64981	588	64485	0.066587916946246
546	64981	622	61425	0.023515676615029
546	64981	632	49140	0.11818152493392
546	64981	633	127477	0.15023614699459
546	64981	634	190965	-0.26280592379771
547	97237	547	97237	8.6669261602429
547	97237	548	112597	0.043403591856606
547	97237	549	118741	-0.15311348007937
547	97237	550	161749	-0.069913246435268
547	97237	552	204757	0.12603789742825
547	97237	553	64470	0.072907611075076
547	97237	554	96214	-0.11688282685772
547	97237	559	64473	0.24316917727808
547	97237	560	96217	0.081612839048832
547	97237	571	90076	0.12057495450567
547	97237	573	225757	-0.16713391538348
547	97237	588	64485	-0.047270700084875
547	97237	589	96229	-0.054439553205435
547	97237	623	90097	-0.10842950047203
547	97237	633	127477	0.033256188797353
547	97237	635	219637	-0.2259566711246
548	112597	548	112597	8.6452894811624
548	112597	549	118741	-0.06215800181601
548	112597	554	96214	0.16108451616054
548	112597	555	110550	0.09669851574168
548	112597	560	96217	0.11525179102915
548	112597	561	110553	0.037146511034777
548	112597	589	96229	-0.10650669368698
548	112597	590	110565	-0.11029830019804
548	112597	632	49140	-0.0402910482257
548	112597	633	127477	-0.14682004738017
548	112597	637	234997	-0.2259566711246
548	112597	638	238581	0.26280592379771
549	118741	549	118741	8.8717271653131
549	118741	555	110550	0.23756592303001
549	118741	561	110553	-0.084653311788681
549	118741	570	61404	0.025380974682693
549	118741	571	90076	-0.117201992573
549	118741	575	247261	0.16713391538348
549	118741	590	110565	0.069481398180277
549	118741	622	61425	0.19958740035836
549	118741	623	90097	-0.056367688188929
550	161749	550	161749	9.0771555914509
550	161749	551	176085	-0.23526123655359
550	161749	552	204757	-0.26823908039684
550	161749	554	96214	0.018916857360793
550	161749	556	159702	0.09669851574168
550	161749	560	96217	0.16108451616054
550	161749	562	159705	0.037146511034777
550	161749	572	147420	0.186685307505
550	161749	573	225757	0.2017921007629
550	161749	589	96229	0.22969431519214
550	161749	591	159717	-0.11029830019804
550	161749	624	147441	-0.13438296639052
550	161749	636	222709	0.035631630854307
551	176085	551	176085	8.8461995782295
551	176085	555	110550	0.018916857360793
551	176085	556	159702	0.16108451616054
551	176085	557	171990	0.22969431519214
551	176085	561	110553	0.16108451616054
551	176085	562	159705	0.11525179102915
551	176085	563	171993	-0.10650669368698
551	176085	570	61404	0.01164505466565
551	176085	572	147420	-0.117201992573
551	176085	574	240093	0.2017921007629
551	176085	590	110565	0.22969431519214
551	176085	591	159717	-0.10650669368698
551	176085	592	172005	0.042212949252928
551	176085	622	61425	-0.117201992573
551	176085	624	147441	-0.056367688188929
551	176085	632	49140	-0.0056953979150775
551	176085	634	190965	-0.14682004738017
551	176085	638	238581	-0.15023614699459
552	204757	552	204757	9.2103348738427
552	204757	557	171990	0.072907611075076
552	204757	563	171993	0.24316917727808
552	204757	571	90076	0.01164505466565
552	204757	572	147420	0.025380974682693
552	204757	592	172005	-0.047270700084875
552	204757	623	90097	-0.117201992573
552	204757	624	147441	0.19958740035836
552	204757	635	219637	-0.14682004738017
552	204757	637	234997	0.033256188797353
553	64470	553	64470	9.3201530039934
553	64470	554	96214	-0.35970068539104
553	64470	555	110550	0.22749468835187
553	64470	556	159702	-0.1048698696529
553	64470	557	171990	0.12603789742825
553	64470	564	63450	0.081612839048832
553	64470	570	61404	-0.09068093227648
553	64470	576	192990	-0.16713391538348
553	64470	593	63462	-0.054439553205435
553	64470	625	57330	-0.10842950047203
553	64470	632	49140	-0.25452288855466
553	64470	639	125430	-0.035631630854307
553	64470	640	186870	-0.2259566711246
554	96214	554	96214	9.1950838306337
554	96214	555	110550	-0.23526123655359
554	96214	564	63450	0.24316917727808
554	96214	565	94170	0.037146511034777
554	96214	571	90076	-0.25412123406016
554	96214	593	63462	-0.047270700084875
554	96214	594	94182	-0.11029830019804
554	96214	626	81906	-0.13438296639052
554	96214	643	218614	-0.2259566711246
554	96214	644	222198	0.26280592379771
555	110550	555	110550	8.9082566817726
555	110550	565	94170	0.11525179102915
555	110550	566	106458	-0.10650669368698
555	110550	570	61404	0.06370529905326
555	110550	579	239070	0.16713391538348
555	110550	594	94182	-0.10650669368698
555	110550	595	106470	0.042212949252928
555	110550	626	81906	-0.056367688188929
555	110550	632	49140	-0.031157176829542
555	110550	639	125430	-0.14682004738017
555	110550	645	232950	-0.2259566711246
556	159702	556	159702	8.9678070923259
556	159702	557	171990	-0.40235862059526
556	159702	565	94170	0.16108451616054
556	159702	567	155610	-0.10650669368698
556	159702	570	61404	-0.074626725000926
556	159702	572	147420	-0.25000937207683
556	159702	577	223710	0.2017921007629
556	159702	594	94182	0.22969431519214
556	159702	596	155622	0.042212949252928
556	159702	641	189942	-0.033256188797353
556	159702	644	222198	-0.15023614699459
557	171990	557	171990	9.0686334335412
557	171990	566	106458	0.16108451616054
557	171990	567	155610	0.11525179102915
557	171990	572	147420	0.082703223704775
557	171990	578	235998	0.2017921007629
557	171990	595	106470	0.22969431519214
557	171990	596	155622	-0.10650669368698
557	171990	625	57330	-0.117201992573
557	171990	632	49140	0.06125181738457
557	171990	640	186870	-0.14682004738017
557	171990	645	232950	-0.035631630854307
557	171990	646	234486	-0.15023614699459
558	250327	558	250327	8.6490383033457
558	250327	568	242139	-0.084653311788681
558	250327	569	248283	0.037146511034777
558	250327	573	225757	-0.082703223704775
558	250327	575	247261	0.09068093227648
558	250327	576	192990	-0.025380974682693
558	250327	578	235998	0.186685307505
558	250327	580	246750	0.093506261486179
558	250327	597	242151	0.069481398180277
558	250327	598	248295	-0.11029830019804
558	250327	627	193011	0.19958740035836
558	250327	629	236019	0.13438296639052
558	250327	631	246771	0.023515676615029
558	250327	633	127477	0.06125181738457
558	250327	635	219637	0.13128729752771
558	250327	637	234997	-0.25452288855466
558	250327	640	186870	0.0402910482257
558	250327	643	218614	-0.11931788575059
558	250327	646	234486	0.11818152493392
559	64473	559	64473	9.21790804804
559	64473	560	96217	-0.35970068539104
559	64473	561	110553	0.22749468835187
559	64473	562	159705	-0.1048698696529
559	64473	563	171993	0.12603789742825
559	64473	564	63450	-0.11688282685772
559	64473	570	61404	0.32532386808733
559	64473	588	64485	-0.40235862059526
559	64473	599	63465	-0.054439553205435
559	64473	622	61425	-0.18518595334335
559	64473	647	32760	0.11931788575059
559	64473	648	125433	-0.035631630854307
559	64473	649	186873	-0.2259566711246
560	96217	560	96217	9.0453126635856
560	96217	561	110553	-0.23526123655359
560	96217	564	63450	0.072907611075076
560	96217	565	94170	0.09669851574168
560	96217	571	90076	0.20672488367292
560	96217	573	225757	0.094598198853257
560	96217	589	96229	-0.40235862059526
560	96217	599	63465	-0.047270700084875
560	96217	600	94185	-0.11029830019804
560	96217	623	90097	-0.045704413100008
560	96217	647	32760	-0.0402910482257
560	96217	652	218617	-0.2259566711246
560	96217	653	222201	0.26280592379771
561	110553	561	110553	8.9678070923259
561	110553	565	94170	0.16108451616054
561	110553	566	106458	0.22969431519214
561	110553	570	61404	-0.074626725000926
561	110553	574	240093	0.094598198853257
561	110553	590	110565	-0.40235862059526
561	110553	600	94185	-0.10650669368698
561	110553	601	106473	0.042212949252928
561	110553	622	61425	-0.25000937207683
561	110553	648	125433	-0.14682004738017
561	110553	654	232953	-0.2259566711246
562	159705	562	159705	8.9555892074603
562	159705	563	171993	-0.40235862059526
562	159705	565	94170	0.018916857360793
562	159705	567	155610	0.22969431519214
562	159705	570	61404	0.034223239257564
562	159705	572	147420	0.034726516317925
562	159705	591	159717	-0.40235862059526
562	159705	600	94185	0.22969431519214
562	159705	602	155625	0.042212949252928
562	159705	622	61425	0.034726516317925
562	159705	624	147441	-0.019180090037541
562	159705	647	32760	-0.0056953979150775
562	159705	650	189945	-0.033256188797353
562	159705	653	222201	-0.15023614699459
563	171993	563	171993	9.6600020938963
563	171993	566	106458	0.018916857360793
563	171993	567	155610	0.16108451616054
563	171993	572	147420	0.068623744293685
563	171993	592	172005	-0.40235862059526
563	171993	601	106473	0.22969431519214
563	171993	602	155625	-0.10650669368698
563	171993	624	147441	0.20429354110719
563	171993	649	186873	-0.14682004738017
563	171993	654	232953	-0.035631630854307
563	171993	655	234489	-0.15023614699459
564	63450	564	63450	9.1004681353854
564	63450	565	94170	-0.2231884057971
564	63450	566	106458	0.26823908039684
564	63450	570	61404	-0.15547179970386
564	63450	576	192990	0.094598198853257
564	63450	593	63462	-0.40235862059526
564	63450	603	61418	-0.11029830019804
564	63450	625	57330	-0.045704413100008
564	63450	647	32760	-0.13128729752771
564	63450	657	124410	-0.035631630854307
564	63450	659	185850	-0.2259566711246
564	63450	660	189434	0.26280592379771
565	94170	565	94170	9.0317292592094
565	94170	566	106458	-0.40235862059526
565	94170	570	61404	0.18722125005609
565	94170	571	90076	-0.047270700084875
565	94170	577	223710	0.094598198853257
565	94170	594	94182	-0.40235862059526
565	94170	603	61418	-0.047270700084875
565	94170	604	90090	0.042212949252928
565	94170	626	81906	-0.019180090037541
565	94170	647	32760	-0.031157176829542
565	94170	657	124410	-0.033256188797353
565	94170	662	216570	-0.2259566711246
566	106458	566	106458	9.4609981902753
566	106458	571	90076	0.24316917727808
566	106458	578	235998	0.094598198853257
566	106458	595	106470	-0.40235862059526
566	106458	604	90090	-0.10650669368698
566	106458	625	57330	-0.25000937207683
566	106458	626	81906	0.20429354110719
566	106458	656	121338	-0.14682004738017
566	106458	664	232442	-0.26280592379771
567	155610	567	155610	8.724061859679
567	155610	571	90076	0.072907611075076
567	155610	572	147420	0.14638470595745
567	155610	596	155622	-0.40235862059526
567	155610	604	90090	0.22969431519214
567	155610	605	147434	0.069481398180277
567	155610	625	57330	0.034726516317925
567	155610	647	32760	0.06125181738457
567	155610	659	185850	-0.033256188797353
567	155610	662	216570	-0.035631630854307
567	155610	663	218106	-0.15023614699459
568	242139	568	242139	9.4761565037915
568	242139	569	248283	-0.06215800181601
568	242139	573	225757	0.24316917727808
568	242139	574	240093	-0.15547179970386
568	242139	576	192990	0.074626725000926
568	242139	578	235998	-0.20672488367292
568	242139	579	239070	0.32532386808733
568	242139	597	242151	-0.40235862059526
568	242139	606	225771	-0.10650669368698
568	242139	607	240107	-0.11029830019804
568	242139	627	193011	-0.25000937207683
568	242139	629	236019	-0.045704413100008
568	242139	630	239091	0.18518595334335
568	242139	651	211449	0.13128729752771
568	242139	655	234489	-0.1608719794862
568	242139	658	178682	0.0402910482257
568	242139	661	210426	-0.11931788575059
569	248283	569	248283	8.8834103588041
569	248283	574	240093	0.14638470595745
569	248283	575	247261	-0.074390110786754
569	248283	577	223710	0.068623744293685
569	248283	578	235998	0.034726516317925
569	248283	580	246750	0.26899827634481
569	248283	598	248295	-0.40235862059526
569	248283	607	240107	0.069481398180277
569	248283	608	247275	-0.054439553205435
569	248283	628	223731	-0.20429354110719
569	248283	629	236019	0.019180090037541
569	248283	631	246771	0.12641726799986
569	248283	648	125433	0.06125181738457
569	248283	649	186873	-0.031157176829542
569	248283	654	232953	-0.25452288855466
569	248283	656	121338	-0.0056953979150775
569	248283	662	216570	-0.11931788575059
569	248283	664	232442	0.11818152493392
570	61404	570	61404	8.3523339465458
570	61404	609	57324	0.042212949252928
570	61404	632	49140	-0.019180090037541
570	61404	647	32760	-0.056367688188929
570	61404	667	123900	0.15023614699459
570	61404	670	183804	-0.2259566711246
571	90076	571	90076	8.5651844872198
571	90076	609	57324	-0.047270700084875
571	90076	610	81900	0.069481398180277
571	90076	647	32760	0.19958740035836
571	90076	666	120316	-0.033256188797353
571	90076	674	216060	-0.26280592379771
572	147420	572	147420	8.3186424073825
572	147420	610	81900	0.22969431519214
572	147420	632	49140	0.034726516317925
572	147420	647	32760	-0.117201992573
572	147420	668	162300	0.14682004738017
572	147420	669	177660	-0.033256188797353
572	147420	672	208380	-0.035631630854307
572	147420	673	209916	-0.15023614699459
573	225757	573	225757	8.7366394460149
573	225757	574	240093	-0.23526123655359
573	225757	575	247261	0.15311348007937
573	225757	576	192990	0.072907611075076
573	225757	577	223710	0.09669851574168
573	225757	611	193005	-0.047270700084875
573	225757	612	223725	-0.11029830019804
573	225757	633	127477	-0.034726516317925
573	225757	635	219637	-0.045704413100008
573	225757	636	222709	0.18518595334335
573	225757	651	211449	0.13438296639052
573	225757	652	218617	-0.10842950047203
573	225757	653	222201	-0.023515676615029
573	225757	668	162300	0.0402910482257
573	225757	673	209916	-0.11818152493392
574	240093	574	240093	9.0479247992103
574	240093	575	247261	-0.18532687746671
574	240093	577	223710	0.16108451616054
574	240093	578	235998	0.22969431519214
574	240093	579	239070	-0.11688282685772
574	240093	612	223725	-0.10650669368698
574	240093	613	236013	0.042212949252928
574	240093	614	239085	-0.054439553205435
574	240093	634	190965	-0.25000937207683
574	240093	638	238581	0.12641726799986
574	240093	648	125433	-0.117201992573
574	240093	651	211449	0.056367688188929
574	240093	654	232953	-0.10842950047203
574	240093	665	113148	-0.0056953979150775
574	240093	672	208380	-0.11931788575059
575	247261	575	247261	8.8832039604553
575	247261	579	239070	0.23756592303001
575	247261	580	246750	-0.29254999956017
575	247261	614	239085	0.069481398180277
575	247261	615	246765	0.066587916946246
575	247261	636	222709	-0.20429354110719
575	247261	637	234997	0.019180090037541
575	247261	650	189945	-0.19958740035836
575	247261	652	218617	0.056367688188929
575	247261	654	232953	0.13438296639052
575	247261	666	120316	-0.0056953979150775
575	247261	670	183804	-0.0402910482257
575	247261	675	231420	0.11818152493392
576	192990	576	192990	9.9830835614185
576	192990	577	223710	-0.2231884057971
576	192990	578	235998	0.26823908039684
576	192990	579	239070	-0.22749468835187
576	192990	580	246750	0.28717317949796
576	192990	616	127470	0.22969431519214
576	192990	617	190958	-0.11029830019804
576	192990	640	186870	-0.045704413100008
576	192990	641	189942	0.18518595334335
576	192990	658	178682	0.13438296639052
576	192990	659	185850	-0.10842950047203
576	192990	660	189434	-0.023515676615029
576	192990	668	162300	0.13128729752771
576	192990	669	177660	-0.25452288855466
576	192990	671	185340	0.1608719794862
577	223710	577	223710	9.214656526226
577	223710	578	235998	-0.40235862059526
577	223710	579	239070	0.043403591856606
577	223710	580	246750	-0.030053007156763
577	223710	617	190958	-0.047270700084875
577	223710	618	219630	0.042212949252928
577	223710	619	222702	-0.054439553205435
577	223710	639	125430	-0.034726516317925
577	223710	642	211446	-0.019180090037541
577	223710	644	222198	0.12641726799986
577	223710	662	216570	-0.10842950047203
577	223710	668	162300	0.031157176829542
577	223710	672	208380	-0.25452288855466
577	223710	674	216060	0.1608719794862
578	235998	578	235998	9.9146363350832
578	235998	579	239070	0.006666067739441
578	235998	580	246750	-0.17262862226872
578	235998	618	219630	-0.10650669368698
578	235998	620	234990	-0.054439553205435
578	235998	640	186870	-0.25000937207683
578	235998	642	211446	0.20429354110719
578	235998	645	232950	-0.18518595334335
578	235998	646	234486	0.12641726799986
578	235998	656	121338	-0.117201992573
578	235998	658	178682	0.19958740035836
578	235998	664	232442	0.023515676615029
578	235998	665	113148	0.06125181738457
579	239070	579	239070	9.3718243819267
579	239070	580	246750	-0.007320352904121
579	239070	619	222702	-0.10650669368698
579	239070	620	234990	0.042212949252928
579	239070	621	238574	0.066587916946246
579	239070	641	189942	-0.25000937207683
579	239070	645	232950	0.045704413100008
579	239070	657	124410	-0.117201992573
579	239070	661	210426	0.056367688188929
579	239070	669	177660	0.031157176829542
579	239070	672	208380	0.13128729752771
579	239070	675	231420	0.1608719794862
580	246750	580	246750	9.8864547344491
580	246750	621	238574	0.069481398180277
580	246750	644	222198	-0.20429354110719
580	246750	646	234486	0.019180090037541
580	246750	660	189434	-0.19958740035836
580	246750	663	218106	0.056367688188929
580	246750	664	232442	0.13438296639052
580	246750	667	123900	-0.06125181738457
580	246750	671	185340	0.031157176829542
580	246750	674	216060	0.13128729752771
580	246750	675	231420	-0.25452288855466
581	64995	581	64995	9.8220741538416
581	64995	582	97251	-0.20052683662497
581	64995	583	112611	-0.081405944588498
581	64995	584	118755	0.28717317949796
581	64995	585	161763	-0.22108509735209
581	64995	586	176099	0.13982649287054
581	64995	588	64485	0.066914799862494
581	64995	593	63462	-0.26899827634481
581	64995	599	63465	-0.021381588729127
581	64995	603	61418	-0.093506261486179
581	64995	622	61425	0.18414832816644
581	64995	625	57330	0.24485496270887
581	64995	627	193011	-0.19976323725641
582	97251	582	97251	9.1820463349337
582	97251	583	112611	0.043403591856606
582	97251	584	118755	-0.15311348007937
582	97251	585	161763	-0.069913246435268
582	97251	587	204771	0.12603789742825
582	97251	588	64485	0.18722125005609
582	97251	589	96229	-0.074390110786754
582	97251	594	94182	-0.32532386808733
582	97251	600	94185	0.09068093227648
582	97251	604	90090	0.12057495450567
582	97251	606	225771	-0.16713391538348
582	97251	623	90097	0.13385357788221
582	97251	626	81906	0.098332972606564
582	97251	628	223731	0.047378011687415
583	112611	583	112611	8.7288987601143
583	112611	584	118755	-0.06215800181601
583	112611	589	96229	0.24316917727808
583	112611	590	110565	-0.15547179970386
583	112611	593	63462	0.074626725000926
583	112611	595	106470	-0.20672488367292
583	112611	597	242151	-0.094598198853257
583	112611	599	63465	-0.06370529905326
583	112611	601	106473	0.25412123406016
583	112611	626	81906	0.034454147278821
583	112611	630	239091	0.047378011687415
584	118755	584	118755	8.8959034414681
584	118755	590	110565	0.14638470595745
584	118755	594	94182	0.068623744293685
584	118755	595	106470	0.034726516317925
584	118755	598	248295	-0.094598198853257
584	118755	600	94185	0.082703223704775
584	118755	601	106473	-0.25000937207683
584	118755	603	61418	0.025380974682693
584	118755	604	90090	-0.117201992573
584	118755	608	247275	0.16713391538348
584	118755	622	61425	-0.14020729573294
584	118755	623	90097	0.19958740035836
584	118755	625	57330	0.06125181738457
584	118755	631	246771	-0.19976323725641
585	161763	585	161763	9.9142272774861
585	161763	586	176099	-0.23526123655359
585	161763	587	204771	-0.26823908039684
585	161763	589	96229	0.072907611075076
585	161763	591	159717	-0.15547179970386
585	161763	593	63462	-0.034223239257564
585	161763	596	155622	-0.20672488367292
585	161763	599	63465	0.074626725000926
585	161763	602	155625	0.25412123406016
585	161763	605	147434	0.186685307505
585	161763	606	225771	0.2017921007629
585	161763	624	147441	-0.073495847105635
585	161763	627	193011	0.085965615152223
586	176099	586	176099	9.2103348738427
586	176099	590	110565	0.072907611075076
586	176099	591	159717	0.24316917727808
586	176099	592	172005	-0.047270700084875
586	176099	603	61418	0.01164505466565
586	176099	605	147434	-0.117201992573
586	176099	607	240107	0.2017921007629
586	176099	622	61425	0.025380974682693
586	176099	624	147441	0.19958740035836
586	176099	630	239091	-0.2275073351952
587	204771	587	204771	9.2151448527542
587	204771	592	172005	0.18722125005609
587	204771	595	106470	0.034223239257564
587	204771	596	155622	-0.074626725000926
587	204771	601	106473	-0.074626725000926
587	204771	602	155625	0.06370529905326
587	204771	604	90090	0.01164505466565
587	204771	605	147434	0.025380974682693
587	204771	623	90097	0.025380974682693
587	204771	624	147441	-0.14020729573294
587	204771	626	81906	-0.025629290617849
587	204771	629	236019	-0.085965615152223
588	64485	588	64485	9.2691314817308
588	64485	589	96229	-0.35970068539104
588	64485	590	110565	0.22749468835187
588	64485	591	159717	-0.1048698696529
588	64485	592	172005	0.12603789742825
588	64485	593	63462	-0.11688282685772
588	64485	599	63465	0.081612839048832
588	64485	609	57324	0.12057495450567
588	64485	611	193005	-0.16713391538348
588	64485	622	61425	0.019566225649088
588	64485	632	49140	0.098332972606564
588	64485	633	127477	-0.2275073351952
588	64485	634	190965	0.047378011687415
589	96229	589	96229	9.1442275766142
589	96229	590	110565	-0.23526123655359
589	96229	593	63462	0.072907611075076
589	96229	594	94182	0.09669851574168
589	96229	599	63465	0.24316917727808
589	96229	600	94185	0.037146511034777
589	96229	610	81900	0.186685307505
589	96229	623	90097	0.031310024939942
589	96229	633	127477	0.085965615152223
589	96229	636	222709	0.047378011687415
590	110565	590	110565	9.0686334335412
590	110565	594	94182	0.16108451616054
590	110565	595	106470	0.22969431519214
590	110565	600	94185	0.11525179102915
590	110565	601	106473	-0.10650669368698
590	110565	610	81900	-0.117201992573
590	110565	614	239085	0.16713391538348
590	110565	622	61425	0.082703223704775
590	110565	632	49140	0.06125181738457
590	110565	638	238581	-0.19976323725641
591	159717	591	159717	9.6600020938963
591	159717	592	172005	-0.40235862059526
591	159717	594	94182	0.018916857360793
591	159717	596	155622	0.22969431519214
591	159717	600	94185	0.16108451616054
591	159717	602	155625	-0.10650669368698
591	159717	612	223725	0.2017921007629
591	159717	622	61425	0.068623744293685
591	159717	624	147441	0.20429354110719
591	159717	634	190965	0.085965615152223
591	159717	636	222709	-0.2275073351952
592	172005	592	172005	9.6913903471381
592	172005	595	106470	0.018916857360793
592	172005	596	155622	0.16108451616054
592	172005	601	106473	0.16108451616054
592	172005	602	155625	0.11525179102915
592	172005	609	57324	0.01164505466565
592	172005	613	236013	0.2017921007629
592	172005	624	147441	-0.25365459685018
592	172005	632	49140	-0.025629290617849
592	172005	637	234997	-0.2275073351952
593	63462	593	63462	9.490422667923
593	63462	594	94182	-0.2231884057971
593	63462	595	106470	0.26823908039684
593	63462	603	61418	0.037146511034777
593	63462	609	57324	-0.25412123406016
593	63462	616	127470	-0.2017921007629
593	63462	625	57330	0.031310024939942
593	63462	632	49140	0.073495847105635
593	63462	641	189942	0.047378011687415
594	94182	594	94182	9.4609981902753
594	94182	595	106470	-0.40235862059526
594	94182	603	61418	0.24316917727808
594	94182	604	90090	-0.10650669368698
594	94182	610	81900	-0.25000937207683
594	94182	619	222702	0.16713391538348
594	94182	626	81906	0.20429354110719
594	94182	639	125430	0.085965615152223
594	94182	644	222198	-0.19976323725641
595	106470	595	106470	9.2172424881471
595	106470	604	90090	0.11525179102915
595	106470	609	57324	0.06370529905326
595	106470	610	81900	0.082703223704775
595	106470	620	234990	0.16713391538348
595	106470	625	57330	0.082703223704775
595	106470	626	81906	-0.25365459685018
595	106470	632	49140	-0.14020729573294
595	106470	645	232950	-0.047378011687415
595	106470	646	234486	-0.19976323725641
596	155622	596	155622	9.0838927027714
596	155622	604	90090	0.16108451616054
596	155622	605	147434	-0.084653311788681
596	155622	609	57324	-0.074626725000926
596	155622	618	219630	0.2017921007629
596	155622	625	57330	0.068623744293685
596	155622	640	186870	0.085965615152223
596	155622	643	218614	-0.2275073351952
597	242151	597	242151	8.9122433107492
597	242151	598	248295	-0.06215800181601
597	242151	606	225771	0.11525179102915
597	242151	607	240107	0.037146511034777
597	242151	611	193005	0.06370529905326
597	242151	613	236013	-0.25412123406016
597	242151	614	239085	0.09068093227648
597	242151	616	127470	0.01164505466565
597	242151	620	234990	0.12057495450567
597	242151	621	238574	0.093506261486179
597	242151	627	193011	0.082703223704775
597	242151	629	236019	0.031310024939942
597	242151	630	239091	-0.019566225649088
597	242151	633	127477	0.025380974682693
597	242151	637	234997	0.13385357788221
597	242151	638	238581	-0.18414832816644
597	242151	642	211446	-0.034454147278821
597	242151	646	234486	-0.24485496270887
598	248295	598	248295	9.0013572934895
598	248295	607	240107	-0.084653311788681
598	248295	608	247275	0.081612839048832
598	248295	612	223725	-0.082703223704775
598	248295	613	236013	0.25000937207683
598	248295	615	246765	-0.021381588729127
598	248295	617	190958	-0.025380974682693
598	248295	618	219630	0.117201992573
598	248295	628	223731	0.25365459685018
598	248295	629	236019	-0.20429354110719
598	248295	631	246771	-0.1657334953498
598	248295	634	190965	0.14020729573294
598	248295	635	219637	-0.19958740035836
598	248295	639	125430	0.025629290617849
598	248295	640	186870	-0.06125181738457
598	248295	645	232950	-0.098332972606564
599	63465	599	63465	8.3942888978627
599	63465	600	94185	-0.2231884057971
599	63465	601	106473	0.26823908039684
599	63465	603	61418	0.09669851574168
599	63465	609	57324	0.20672488367292
599	63465	611	193005	0.094598198853257
599	63465	622	61425	0.053474163327009
599	63465	647	32760	-0.034454147278821
599	63465	650	189945	0.047378011687415
600	94185	600	94185	8.724061859679
600	94185	601	106473	-0.40235862059526
600	94185	603	61418	0.072907611075076
600	94185	604	90090	0.22969431519214
600	94185	610	81900	0.034726516317925
600	94185	612	223725	0.094598198853257
600	94185	622	61425	0.14638470595745
600	94185	623	90097	0.069481398180277
600	94185	647	32760	0.06125181738457
600	94185	648	125433	0.085965615152223
600	94185	653	222201	-0.19976323725641
601	106473	601	106473	9.0838927027714
601	106473	604	90090	0.16108451616054
601	106473	609	57324	-0.074626725000926
601	106473	610	81900	0.068623744293685
601	106473	613	236013	0.094598198853257
601	106473	623	90097	-0.084653311788681
601	106473	654	232953	-0.047378011687415
601	106473	655	234489	-0.19976323725641
602	155625	602	155625	8.8787746219769
602	155625	604	90090	0.018916857360793
602	155625	605	147434	0.23756592303001
602	155625	609	57324	0.034223239257564
602	155625	623	90097	0.23756592303001
602	155625	624	147441	-0.086310405168933
602	155625	647	32760	-0.025629290617849
602	155625	649	186873	0.085965615152223
602	155625	652	218617	-0.2275073351952
603	61418	603	61418	8.5651844872198
603	61418	609	57324	-0.047270700084875
603	61418	617	190958	0.094598198853257
603	61418	625	57330	0.069481398180277
603	61418	647	32760	0.19958740035836
603	61418	657	124410	0.2275073351952
603	61418	660	189434	-0.19976323725641
604	90090	604	90090	8.4187097111919
604	90090	609	57324	0.18722125005609
604	90090	610	81900	0.14638470595745
604	90090	618	219630	0.094598198853257
604	90090	625	57330	0.14638470595745
604	90090	626	81906	-0.086310405168933
604	90090	647	32760	-0.14020729573294
604	90090	656	121338	0.085965615152223
604	90090	662	216570	-0.047378011687415
604	90090	663	218106	-0.19976323725641
605	147434	605	147434	8.5121266508129
605	147434	610	81900	0.072907611075076
605	147434	626	81906	0.23756592303001
605	147434	647	32760	0.025380974682693
605	147434	658	178682	0.085965615152223
605	147434	661	210426	-0.2275073351952
606	225771	606	225771	9.1063033756599
606	225771	607	240107	-0.23526123655359
606	225771	608	247275	0.15311348007937
606	225771	611	193005	0.18722125005609
606	225771	612	223725	-0.15547179970386
606	225771	616	127470	0.034223239257564
606	225771	618	219630	-0.20672488367292
606	225771	619	222702	0.32532386808733
606	225771	627	193011	0.14638470595745
606	225771	628	223731	0.053474163327009
606	225771	651	211449	0.073495847105635
606	225771	652	218617	0.13385357788221
606	225771	653	222201	-0.18414832816644
606	225771	661	210426	0.098332972606564
606	225771	663	218106	-0.24485496270887
607	240107	607	240107	8.9446523384335
607	240107	608	247275	-0.18532687746671
607	240107	612	223725	0.24316917727808
607	240107	613	236013	-0.047270700084875
607	240107	614	239085	-0.074390110786754
607	240107	617	190958	0.074626725000926
607	240107	621	238574	0.26899827634481
607	240107	628	223731	-0.084653311788681
607	240107	629	236019	0.069481398180277
607	240107	630	239091	-0.10518552504867
607	240107	648	125433	0.025380974682693
607	240107	651	211449	-0.19958740035836
607	240107	654	232953	0.13385357788221
607	240107	658	178682	-0.06125181738457
607	240107	664	232442	-0.24485496270887
608	247275	608	247275	8.7619239915646
608	247275	614	239085	0.14638470595745
608	247275	615	246765	0.066914799862494
608	247275	619	222702	0.068623744293685
608	247275	620	234990	0.034726516317925
608	247275	630	239091	-0.086310405168933
608	247275	631	246771	-0.0966661986057
608	247275	650	189945	0.14020729573294
608	247275	652	218617	-0.19958740035836
608	247275	654	232953	0.073495847105635
608	247275	657	124410	0.025629290617849
608	247275	659	185850	-0.06125181738457
608	247275	662	216570	0.034454147278821
609	57324	609	57324	8.5992461973348
609	57324	632	49140	-0.086310405168933
609	57324	647	32760	-0.25365459685018
609	57324	666	120316	0.2275073351952
609	57324	670	183804	-0.047378011687415
609	57324	671	185340	-0.19976323725641
610	81900	610	81900	8.2536239362259
610	81900	632	49140	0.14638470595745
610	81900	647	32760	0.082703223704775
610	81900	665	113148	0.085965615152223
610	81900	672	208380	-0.047378011687415
610	81900	673	209916	-0.19976323725641
611	193005	611	193005	9.233675087121
611	193005	612	223725	-0.2231884057971
611	193005	613	236013	0.26823908039684
611	193005	614	239085	-0.22749468835187
611	193005	615	246765	0.28717317949796
611	193005	616	127470	0.018916857360793
611	193005	617	190958	0.09669851574168
611	193005	633	127477	0.23756592303001
611	193005	634	190965	0.053474163327009
611	193005	649	186873	-0.031310024939942
611	193005	650	189945	0.019566225649088
611	193005	668	162300	0.034454147278821
611	193005	669	177660	0.098332972606564
611	193005	671	185340	-0.24485496270887
612	223725	612	223725	8.8637598899209
612	223725	613	236013	-0.40235862059526
612	223725	614	239085	0.043403591856606
612	223725	615	246765	-0.030053007156763
612	223725	617	190958	0.072907611075076
612	223725	618	219630	0.22969431519214
612	223725	619	222702	-0.11688282685772
612	223725	634	190965	0.14638470595745
612	223725	635	219637	0.069481398180277
612	223725	636	222709	-0.10518552504867
612	223725	648	125433	0.068623744293685
612	223725	651	211449	-0.20429354110719
612	223725	653	222201	0.1657334953498
612	223725	668	162300	-0.06125181738457
612	223725	672	208380	0.098332972606564
612	223725	674	216060	-0.24485496270887
613	236013	613	236013	9.4943016108045
613	236013	614	239085	0.006666067739441
613	236013	615	246765	-0.17262862226872
613	236013	618	219630	0.16108451616054
613	236013	620	234990	-0.11688282685772
613	236013	635	219637	-0.084653311788681
613	236013	637	234997	-0.10518552504867
613	236013	649	186873	-0.082703223704775
613	236013	651	211449	0.25365459685018
613	236013	654	232953	-0.019566225649088
613	236013	655	234489	0.1657334953498
613	236013	665	113148	-0.025629290617849
614	239085	614	239085	8.8338141816605
614	239085	615	246765	-0.007320352904121
614	239085	619	222702	0.16108451616054
614	239085	620	234990	0.22969431519214
614	239085	621	238574	-0.29254999956017
614	239085	636	222709	-0.084653311788681
614	239085	637	234997	0.069481398180277
614	239085	638	238581	-0.0966661986057
614	239085	650	189945	-0.082703223704775
614	239085	654	232953	0.031310024939942
614	239085	669	177660	-0.06125181738457
614	239085	672	208380	0.034454147278821
614	239085	675	231420	-0.24485496270887
615	246765	615	246765	8.8112689011531
615	246765	621	238574	0.23756592303001
615	246765	638	238581	-0.086310405168933
615	246765	653	222201	-0.25365459685018
615	246765	655	234489	0.20429354110719
615	246765	667	123900	0.025629290617849
615	246765	671	185340	-0.06125181738457
615	246765	674	216060	0.034454147278821
615	246765	675	231420	0.098332972606564
616	127470	616	127470	9.31468494339
616	127470	619	222702	-0.1048698696529
616	127470	620	234990	0.12603789742825
616	127470	621	238574	-0.13982649287054
616	127470	639	125430	0.053474163327009
616	127470	656	121338	-0.031310024939942
616	127470	657	124410	0.019566225649088
616	127470	665	113148	-0.073495847105635
616	127470	666	120316	-0.13385357788221
616	127470	667	123900	0.18414832816644
617	190958	617	190958	9.8961711610655
617	190958	619	222702	-0.35970068539104
617	190958	621	238574	0.081405944588498
617	190958	639	125430	0.23756592303001
617	190958	640	186870	0.069481398180277
617	190958	641	189942	-0.10518552504867
617	190958	658	178682	-0.20429354110719
617	190958	660	189434	0.1657334953498
617	190958	668	162300	-0.19958740035836
617	190958	670	183804	-0.13385357788221
618	219630	618	219630	8.9319281793572
618	219630	619	222702	0.006666067739441
618	219630	620	234990	0.043403591856606
618	219630	640	186870	0.14638470595745
618	219630	642	211446	-0.086310405168933
618	219630	643	218614	-0.10518552504867
618	219630	656	121338	0.068623744293685
618	219630	662	216570	-0.019566225649088
618	219630	663	218106	0.1657334953498
618	219630	668	162300	0.14020729573294
618	219630	674	216060	-0.18414832816644
619	222702	619	222702	9.727284964329
619	222702	620	234990	-0.40235862059526
619	222702	621	238574	-0.033867276887872
619	222702	641	189942	0.14638470595745
619	222702	643	218614	0.069481398180277
619	222702	644	222198	-0.0966661986057
619	222702	657	124410	0.068623744293685
619	222702	661	210426	-0.20429354110719
619	222702	662	216570	0.031310024939942
619	222702	672	208380	0.073495847105635
620	234990	620	234990	9.7966864091174
620	234990	621	238574	-0.14042349832201
620	234990	643	218614	-0.084653311788681
620	234990	645	232950	0.053474163327009
620	234990	646	234486	-0.0966661986057
620	234990	659	185850	-0.082703223704775
620	234990	661	210426	0.25365459685018
620	234990	666	120316	-0.025380974682693
620	234990	669	177660	0.14020729573294
620	234990	675	231420	-0.18414832816644
621	238574	621	238574	9.5762649377066
621	238574	644	222198	-0.084653311788681
621	238574	646	234486	0.069481398180277
621	238574	660	189434	-0.082703223704775
621	238574	664	232442	0.031310024939942
621	238574	667	123900	-0.025380974682693
621	238574	673	209916	0.19958740035836
621	238574	675	231420	0.13385357788221
622	61425	622	61425	8.3186424073825
622	61425	625	57330	0.22969431519214
622	61425	632	49140	0.034726516317925
622	61425	634	190965	0.094598198853257
622	61425	647	32760	-0.117201992573
622	61425	648	125433	0.2017921007629
622	61425	650	189945	-0.16713391538348
623	90097	623	90097	8.5121266508129
623	90097	625	57330	0.072907611075076
623	90097	626	81906	0.23756592303001
623	90097	635	219637	0.094598198853257
623	90097	647	32760	0.025380974682693
623	90097	652	218617	-0.16713391538348
624	147441	624	147441	9.1415877716457
624	147441	626	81906	0.018916857360793
624	147441	632	49140	0.034223239257564
624	147441	647	32760	0.01164505466565
624	147441	651	211449	-0.2017921007629
625	57330	625	57330	8.2536239362259
625	57330	632	49140	0.14638470595745
625	57330	640	186870	0.094598198853257
625	57330	647	32760	0.082703223704775
625	57330	656	121338	0.2017921007629
625	57330	659	185850	-0.16713391538348
626	81906	626	81906	8.3792659397855
626	81906	632	49140	0.18722125005609
626	81906	642	211446	0.094598198853257
626	81906	647	32760	0.06370529905326
626	81906	661	210426	-0.16713391538348
627	193011	627	193011	9.6752920237508
627	193011	628	223731	-0.2231884057971
627	193011	629	236019	0.26823908039684
627	193011	630	239091	-0.22749468835187
627	193011	631	246771	0.28717317949796
627	193011	633	127477	0.072907611075076
627	193011	634	190965	-0.15547179970386
627	193011	640	186870	-0.20672488367292
627	193011	641	189942	0.32532386808733
627	193011	649	186873	0.25412123406016
627	193011	650	189945	-0.09068093227648
627	193011	658	178682	0.186685307505
627	193011	659	185850	-0.12057495450567
627	193011	660	189434	-0.093506261486179
628	223731	628	223731	8.9853412303136
628	223731	629	236019	-0.40235862059526
628	223731	630	239091	0.043403591856606
628	223731	631	246771	-0.030053007156763
628	223731	634	190965	0.18722125005609
628	223731	635	219637	-0.047270700084875
628	223731	636	222709	-0.074390110786754
628	223731	639	125430	0.034223239257564
628	223731	642	211446	-0.034726516317925
628	223731	644	222198	0.26899827634481
628	223731	648	125433	-0.074626725000926
628	223731	651	211449	0.25000937207683
628	223731	653	222201	0.021381588729127
628	223731	662	216570	-0.12057495450567
629	236019	629	236019	8.9733372219979
629	236019	630	239091	0.006666067739441
629	236019	631	246771	-0.17262862226872
629	236019	635	219637	0.24316917727808
629	236019	637	234997	-0.074390110786754
629	236019	640	186870	0.074626725000926
629	236019	642	211446	-0.068623744293685
629	236019	645	232950	-0.32532386808733
629	236019	646	234486	0.26899827634481
629	236019	649	186873	-0.06370529905326
629	236019	651	211449	-0.082703223704775
629	236019	654	232953	0.09068093227648
629	236019	655	234489	0.021381588729127
629	236019	656	121338	-0.01164505466565
629	236019	658	178682	-0.025380974682693
629	236019	664	232442	0.093506261486179
630	239091	630	239091	8.6718176515457
630	239091	631	246771	-0.007320352904121
630	239091	636	222709	0.24316917727808
630	239091	637	234997	-0.047270700084875
630	239091	638	238581	0.066914799862494
630	239091	641	189942	0.074626725000926
630	239091	645	232950	0.20672488367292
630	239091	650	189945	-0.06370529905326
630	239091	654	232953	-0.25412123406016
630	239091	657	124410	-0.01164505466565
630	239091	661	210426	-0.117201992573
631	246771	631	246771	8.7526495266299
631	246771	638	238581	0.14638470595745
631	246771	644	222198	0.068623744293685
631	246771	646	234486	0.034726516317925
631	246771	653	222201	0.082703223704775
631	246771	655	234489	-0.25000937207683
631	246771	660	189434	0.025380974682693
631	246771	663	218106	-0.117201992573
631	246771	664	232442	0.186685307505
632	49140	632	49140	8.2271914868159
632	49140	647	32760	0.11525179102915
632	49140	665	113148	0.2017921007629
632	49140	669	177660	-0.16713391538348
633	127477	633	127477	8.2957837902514
633	127477	636	222709	-0.1048698696529
633	127477	637	234997	0.12603789742825
633	127477	638	238581	-0.13982649287054
633	127477	639	125430	0.09669851574168
633	127477	648	125433	0.037146511034777
633	127477	665	113148	0.186685307505
633	127477	666	120316	-0.12057495450567
633	127477	667	123900	-0.093506261486179
634	190965	634	190965	9.1184629305574
634	190965	636	222709	-0.35970068539104
634	190965	638	238581	0.081405944588498
634	190965	639	125430	0.018916857360793
634	190965	640	186870	0.22969431519214
634	190965	641	189942	-0.11688282685772
634	190965	648	125433	0.16108451616054
634	190965	649	186873	-0.10650669368698
634	190965	650	189945	0.081612839048832
634	190965	668	162300	0.117201992573
634	190965	670	183804	-0.12057495450567
635	219637	635	219637	8.4941789683074
635	219637	636	222709	0.006666067739441
635	219637	637	234997	0.043403591856606
635	219637	640	186870	0.072907611075076
635	219637	642	211446	0.23756592303001
635	219637	643	218614	-0.11688282685772
635	219637	649	186873	0.24316917727808
635	219637	651	211449	-0.084653311788681
635	219637	652	218617	0.081612839048832
635	219637	668	162300	-0.025380974682693
635	219637	674	216060	0.093506261486179
636	222709	636	222709	9.3267173688697
636	222709	637	234997	-0.40235862059526
636	222709	638	238581	-0.033867276887872
636	222709	641	189942	0.072907611075076
636	222709	643	218614	0.22969431519214
636	222709	644	222198	-0.29254999956017
636	222709	650	189945	0.24316917727808
636	222709	652	218617	-0.10650669368698
636	222709	653	222201	-0.07193431148203
636	222709	672	208380	-0.186685307505
637	234997	637	234997	9.319756659338
637	234997	638	238581	-0.14042349832201
637	234997	643	218614	0.16108451616054
637	234997	645	232950	0.09669851574168
637	234997	646	234486	-0.29254999956017
637	234997	652	218617	0.11525179102915
637	234997	654	232953	0.037146511034777
637	234997	655	234489	-0.07193431148203
637	234997	666	120316	-0.01164505466565
637	234997	669	177660	-0.025380974682693
637	234997	675	231420	0.093506261486179
638	238581	638	238581	8.8624085789922
638	238581	644	222198	0.16108451616054
638	238581	646	234486	0.22969431519214
638	238581	653	222201	0.11525179102915
638	238581	655	234489	-0.10650669368698
638	238581	667	123900	-0.01164505466565
638	238581	673	209916	-0.117201992573
638	238581	675	231420	0.12057495450567
639	125430	639	125430	8.9995146647522
639	125430	641	189942	-0.069913246435268
639	125430	644	222198	-0.22108509735209
639	125430	645	232950	0.12603789742825
639	125430	656	121338	-0.10650669368698
639	125430	657	124410	0.081612839048832
639	125430	665	113148	-0.25000937207683
639	125430	667	123900	-0.021381588729127
640	186870	640	186870	9.4269648973243
640	186870	641	189942	0.006666067739441
640	186870	643	218614	-0.35970068539104
640	186870	645	232950	0.22749468835187
640	186870	646	234486	0.081405944588498
640	186870	656	121338	0.16108451616054
640	186870	658	178682	-0.084653311788681
640	186870	659	185850	0.081612839048832
640	186870	668	162300	-0.082703223704775
640	186870	670	183804	-0.09068093227648
640	186870	671	185340	-0.021381588729127
641	189942	641	189942	9.7906081273089
641	189942	644	222198	-0.20052683662497
641	189942	645	232950	-0.26823908039684
641	189942	657	124410	0.16108451616054
641	189942	659	185850	-0.10650669368698
641	189942	660	189434	-0.07193431148203
641	189942	669	177660	-0.25000937207683
641	189942	670	183804	0.25412123406016
642	211446	642	211446	8.930809440481
642	211446	643	218614	-0.18532687746671
642	211446	644	222198	0.17262862226872
642	211446	645	232950	0.15311348007937
642	211446	646	234486	0.030053007156763
642	211446	658	178682	0.24316917727808
642	211446	661	210426	0.081612839048832
642	211446	665	113148	0.074626725000926
642	211446	668	162300	-0.06370529905326
642	211446	672	208380	-0.09068093227648
642	211446	673	209916	-0.021381588729127
643	218614	643	218614	9.451675864854
643	218614	644	222198	-0.14042349832201
643	218614	645	232950	-0.23526123655359
643	218614	646	234486	-0.033867276887872
643	218614	659	185850	0.24316917727808
643	218614	661	210426	-0.084653311788681
643	218614	662	216570	0.037146511034777
643	218614	663	218106	-0.07193431148203
643	218614	666	120316	0.074626725000926
644	222198	644	222198	10.326181929675
644	222198	646	234486	-0.40235862059526
644	222198	660	189434	0.24316917727808
644	222198	663	218106	-0.10650669368698
644	222198	667	123900	0.074626725000926
644	222198	673	209916	-0.25000937207683
644	222198	674	216060	0.25412123406016
645	232950	645	232950	9.6227950524222
645	232950	646	234486	0.030988533269654
645	232950	662	216570	0.11525179102915
645	232950	664	232442	-0.07193431148203
645	232950	670	183804	0.06370529905326
645	232950	672	208380	0.082703223704775
645	232950	675	231420	0.021381588729127
646	234486	646	234486	9.6855035072763
646	234486	663	218106	0.11525179102915
646	234486	664	232442	0.037146511034777
646	234486	671	185340	0.06370529905326
646	234486	673	209916	0.082703223704775
646	234486	675	231420	0.09068093227648
647	32760	647	32760	8.1165679544129
647	32760	668	162300	-0.094598198853257
648	125433	648	125433	8.3705762701724
648	125433	650	189945	-0.069913246435268
648	125433	653	222201	-0.22108509735209
648	125433	654	232953	0.12603789742825
648	125433	656	121338	0.22969431519214
648	125433	657	124410	-0.11688282685772
648	125433	665	113148	0.034726516317925
648	125433	667	123900	-0.26899827634481
649	186873	649	186873	9.3298447525463
649	186873	650	189945	0.006666067739441
649	186873	652	218617	-0.35970068539104
649	186873	654	232953	0.22749468835187
649	186873	655	234489	0.081405944588498
649	186873	656	121338	0.018916857360793
649	186873	658	178682	0.23756592303001
649	186873	659	185850	-0.11688282685772
649	186873	668	162300	-0.068623744293685
649	186873	670	183804	0.32532386808733
649	186873	671	185340	-0.26899827634481
650	189945	650	189945	8.8924993643529
650	189945	653	222201	-0.20052683662497
650	189945	654	232953	-0.26823908039684
650	189945	657	124410	0.018916857360793
650	189945	659	185850	0.22969431519214
650	189945	660	189434	-0.29254999956017
650	189945	669	177660	0.034726516317925
650	189945	670	183804	-0.20672488367292
651	211449	651	211449	9.4377312633673
651	211449	652	218617	-0.18532687746671
651	211449	653	222201	0.17262862226872
651	211449	654	232953	0.15311348007937
651	211449	655	234489	0.030053007156763
651	211449	658	178682	0.072907611075076
651	211449	661	210426	-0.11688282685772
651	211449	665	113148	-0.034223239257564
651	211449	668	162300	0.074626725000926
651	211449	672	208380	0.32532386808733
651	211449	673	209916	-0.26899827634481
652	218617	652	218617	9.3070295089813
652	218617	653	222201	-0.14042349832201
652	218617	654	232953	-0.23526123655359
652	218617	655	234489	-0.033867276887872
652	218617	659	185850	0.072907611075076
652	218617	661	210426	0.23756592303001
652	218617	662	216570	0.09669851574168
652	218617	663	218106	-0.29254999956017
652	218617	666	120316	-0.034223239257564
653	222201	653	222201	9.46217750258
653	222201	655	234489	-0.40235862059526
653	222201	660	189434	0.072907611075076
653	222201	663	218106	0.22969431519214
653	222201	667	123900	-0.034223239257564
653	222201	673	209916	0.034726516317925
653	222201	674	216060	-0.20672488367292
654	232953	654	232953	9.6874702741509
654	232953	655	234489	0.030988533269654
654	232953	662	216570	0.16108451616054
654	232953	664	232442	-0.29254999956017
654	232953	670	183804	-0.074626725000926
654	232953	672	208380	0.068623744293685
654	232953	675	231420	0.26899827634481
655	234489	655	234489	9.425085625402
655	234489	663	218106	0.16108451616054
655	234489	664	232442	0.09669851574168
655	234489	671	185340	-0.074626725000926
655	234489	673	209916	0.068623744293685
655	234489	675	231420	-0.32532386808733
656	121338	656	121338	8.949835479577
656	121338	657	124410	0.006666067739441
656	121338	659	185850	-0.069913246435268
656	121338	662	216570	0.1048698696529
656	121338	663	218106	-0.22108509735209
656	121338	664	232442	0.13982649287054
656	121338	665	113148	0.14638470595745
656	121338	666	120316	-0.074390110786754
657	124410	657	124410	9.0086597568089
657	124410	660	189434	-0.21378653814012
657	124410	666	120316	-0.047270700084875
657	124410	667	123900	0.066914799862494
658	178682	658	178682	10.023532403045
658	178682	659	185850	-0.18532687746671
658	178682	660	189434	0.17262862226872
658	178682	661	210426	-0.35970068539104
658	178682	664	232442	0.28717317949796
658	178682	665	113148	0.072907611075076
658	178682	668	162300	0.24316917727808
658	178682	669	177660	-0.074390110786754
659	185850	659	185850	9.6417440660475
659	185850	660	189434	-0.14042349832201
659	185850	662	216570	-0.2231884057971
659	185850	663	218106	-0.20052683662497
659	185850	666	120316	0.072907611075076
659	185850	669	177660	0.14638470595745
659	185850	670	183804	-0.15547179970386
659	185850	671	185340	0.066914799862494
660	189434	660	189434	9.9125529082724
660	189434	664	232442	-0.26823908039684
660	189434	667	123900	0.072907611075076
660	189434	671	185340	-0.047270700084875
661	210426	661	210426	9.6262597029659
661	210426	662	216570	-0.06215800181601
661	210426	663	218106	-0.007320352904121
661	210426	669	177660	0.18722125005609
661	210426	672	208380	-0.15547179970386
661	210426	673	209916	0.066914799862494
662	216570	662	216570	9.333517297079
662	216570	663	218106	0.030988533269654
662	216570	664	232442	-0.033867276887872
662	216570	670	183804	0.18722125005609
662	216570	672	208380	0.14638470595745
662	216570	674	216060	0.066914799862494
663	218106	663	218106	9.831311227771
663	218106	664	232442	-0.23526123655359
663	218106	671	185340	0.18722125005609
663	218106	673	209916	0.14638470595745
663	218106	674	216060	-0.15547179970386
664	232442	664	232442	10.11031318706
664	232442	674	216060	0.24316917727808
664	232442	675	231420	-0.074390110786754
665	113148	665	113148	9.1555211558308
665	113148	666	120316	-0.18532687746671
665	113148	667	123900	0.17262862226872
665	113148	669	177660	-0.069913246435268
665	113148	672	208380	0.1048698696529
665	113148	673	209916	-0.22108509735209
666	120316	666	120316	9.2096050014209
666	120316	667	123900	-0.14042349832201
666	120316	671	185340	-0.21378653814012
666	120316	675	231420	0.13982649287054
667	123900	667	123900	9.0415025201538
667	123900	675	231420	-0.12603789742825
668	162300	668	162300	9.3241530937318
668	162300	669	177660	0.043403591856606
668	162300	670	183804	-0.15311348007937
668	162300	671	185340	-0.030053007156763
668	162300	672	208380	-0.22749468835187
668	162300	673	209916	-0.081405944588498
668	162300	674	216060	0.28717317949796
669	177660	669	177660	9.5144718146603
669	177660	670	183804	-0.06215800181601
669	177660	671	185340	-0.007320352904121
669	177660	672	208380	-0.2231884057971
669	177660	673	209916	-0.20052683662497
669	177660	675	231420	0.28717317949796
670	183804	670	183804	9.5600903366686
670	183804	671	185340	0.030988533269654
670	183804	674	216060	-0.20052683662497
670	183804	675	231420	-0.081405944588498
671	185340	671	185340	9.4826804863822
671	185340	674	216060	-0.2231884057971
671	185340	675	231420	-0.22749468835187
672	208380	672	208380	9.5991878673666
672	208380	673	209916	0.030988533269654
672	208380	674	216060	-0.007320352904121
672	208380	675	231420	-0.030053007156763
673	209916	673	209916	9.6032545130943
673	209916	674	216060	-0.06215800181601
673	209916	675	231420	-0.15311348007937
674	216060	674	216060	9.8061126815333
674	216060	675	231420	0.043403591856606
675	231420	675	231420	10.425463274555


==> projectorsRefWfsAndOptimCode/h6projectors/h6P9.txt <==
i	state_i	j	state_j	H[i][j]
0	195615	0	195615	7.732901093313
0	195615	1	227871	-0.1172285997591
0	195615	2	243231	0.15334608166671
0	195615	3	249375	-0.17387811283556
0	195615	4	130095	-0.16734871535427
0	195615	5	195119	-0.050604228427565
0	195615	9	194103	-0.11867743526518
0	195615	13	192059	0.18764550115257
0	195615	16	187965	-0.03291519831455
0	195615	19	179774	-0.2538954738965
0	195615	20	258111	-0.098511987815023
0	195615	22	194127	0.020477672605215
0	195615	26	192087	-0.0038699163673427
0	195615	29	187995	-0.020393111999232
0	195615	32	179805	0.01987819577161
0	195615	34	163422	0.02618112994959
0	195615	35	256095	0.16418664635837
0	195615	58	194685	0.25722574596145
0	195615	64	193662	-0.19800967032702
0	195615	71	192143	0.11550965184553
0	195615	74	188055	-0.13401876855237
0	195615	77	179867	-0.032036613272311
0	195615	79	163485	0.19248646627112
0	195615	81	252063	0.12725663606667
0	195615	82	255135	-0.25722574596145
0	195615	98	194747	0.037045503606129
0	195615	104	193725	-0.16418664635837
0	195615	111	191678	0.19147288733833
0	195615	126	194775	-0.17572225269502
0	195615	132	193755	0.098511987815023
0	195615	139	191709	0.098511987815023
0	195615	147	187614	-0.25189924697993
0	195615	232	188175	0.0088990592423087
0	195615	235	179991	0.15128400711925
0	195615	237	163611	-0.10856852275617
0	195615	239	65310	0.060513602847699
0	195615	240	243999	-0.24853913407381
0	195615	241	251167	0.14571898392408
0	195615	252	194871	0.046306879507661
0	195615	258	193851	-0.025960188193852
0	195615	265	191805	-0.025960188193852
0	195615	273	187710	0.066381280111489
0	195615	281	194895	0.042005652743556
0	195615	287	193879	0.098511987815023
0	195615	294	191835	-0.15576112916311
0	195615	302	187741	0.027322309485765
0	195615	310	179550	0.21075403066214
0	195615	395	193935	-0.14701978460245
0	195615	402	191895	0.027784127704597
0	195615	410	187803	0.14641268035202
0	195615	418	179613	-0.14271583089394
0	195615	427	163230	-0.18796784966946
1	227871	1	227871	7.4081871345029
1	227871	2	243231	-0.24246144416449
1	227871	3	249375	0.27492543590606
1	227871	5	195119	-0.038266757211565
1	227871	6	226863	-0.12951217322343
1	227871	8	129591	-0.29517538870236
1	227871	10	224823	0.024475500150336
1	227871	14	220731	0.12897736499297
1	227871	17	212541	-0.12572074882603
1	227871	20	258111	0.15576112916311
1	227871	21	129615	0.16734871535427
1	227871	23	224847	0.12951217322343
1	227871	27	220759	-0.15026503578382
1	227871	30	212571	-0.035920213950295
1	227871	34	163422	-0.13246720377209
1	227871	35	256095	0.025960188193852
1	227871	54	227451	0.1990281094862
1	227871	66	225918	-0.19800967032702
1	227871	72	220815	0.00088990592423087
1	227871	75	212631	0.015128400711925
1	227871	79	163485	0.019577930333079
1	227871	80	97950	0.0060513602847699
1	227871	81	252063	0.051372870298956
1	227871	94	227511	-0.092613759015323
1	227871	106	225981	-0.16418664635837
1	227871	114	223934	0.19147288733833
1	227871	121	227535	-0.10501413185889
1	227871	134	226011	0.098511987815023
1	227871	142	223965	0.098511987815023
1	227871	150	219870	-0.25189924697993
1	227871	233	212751	0.13401876855237
1	227871	237	163611	0.19248646627112
1	227871	238	98077	0.11814519213007
1	227871	240	243999	-0.058843894144731
1	227871	242	254751	-0.1990281094862
1	227871	247	227631	0.027673653598279
1	227871	260	226107	-0.025960188193852
1	227871	268	224061	-0.025960188193852
1	227871	276	219966	0.066381280111489
1	227871	289	226135	0.098511987815023
1	227871	297	224091	-0.15576112916311
1	227871	305	219997	0.027322309485765
1	227871	313	211806	0.21075403066214
1	227871	397	226191	-0.14701978460245
1	227871	405	224151	0.027784127704597
1	227871	413	220059	0.14641268035202
1	227871	421	211869	-0.14271583089394
2	243231	2	243231	7.3229087210781
2	243231	3	249375	-0.35962843907834
2	243231	6	226863	0.031352619786643
2	243231	7	241199	0.020872776660854
2	243231	9	194103	-0.030560981281092
2	243231	11	237111	-0.024217403304939
2	243231	12	128571	-0.040251189368503
2	243231	17	212541	-0.034782608695652
2	243231	19	179774	-0.021349022955955
2	243231	20	258111	-0.027784127704597
2	243231	22	194127	-0.024202022291444
2	243231	24	237135	-0.0082634121535723
2	243231	25	128599	-0.186685307505
2	243231	30	212571	-0.10081362827358
2	243231	32	179805	-0.18179506737859
2	243231	33	114270	-0.056191202644292
2	243231	55	242811	0.1990281094862
2	243231	61	242301	-0.25722574596145
2	243231	70	128655	0.2985108096985
2	243231	75	212631	-0.035920213950295
2	243231	77	179867	0.21582041123462
2	243231	78	114333	0.13246720377209
2	243231	82	255135	0.046306879507661
2	243231	95	242871	-0.092613759015323
2	243231	101	242363	-0.037045503606129
2	243231	116	239294	0.19147288733833
2	243231	122	242895	-0.10501413185889
2	243231	129	242391	0.17572225269502
2	243231	144	239325	0.098511987815023
2	243231	152	235230	-0.25189924697993
2	243231	233	212751	0.020393111999232
2	243231	235	179991	-0.01987819577161
2	243231	236	114459	-0.02618112994959
2	243231	240	243999	-0.018072009035819
2	243231	241	251167	-0.12843217574739
2	243231	242	254751	0.092613759015323
2	243231	248	242991	0.027673653598279
2	243231	255	242487	-0.046306879507661
2	243231	270	239421	-0.025960188193852
2	243231	278	235326	0.066381280111489
2	243231	284	242511	-0.042005652743556
2	243231	299	239451	-0.15576112916311
2	243231	307	235357	0.027322309485765
2	243231	407	239511	0.027784127704597
2	243231	415	235419	0.14641268035202
2	243231	430	210846	0.18796784966946
3	249375	3	249375	7.5697431985762
3	249375	7	241199	-0.13806044054003
3	249375	10	224823	-0.033002757670151
3	249375	11	237111	0.16641240783117
3	249375	13	192059	0.19829137827811
3	249375	14	220731	-0.11942537503178
3	249375	15	126525	0.12170815662129
3	249375	16	187965	-0.21535723366387
3	249375	18	122430	-0.066564963132469
3	249375	23	224847	0.16590246981164
3	249375	24	237135	-0.024217403304939
3	249375	26	192087	-0.16171351258374
3	249375	27	220759	-0.0057890666547705
3	249375	28	126555	-0.21298927408725
3	249375	29	187995	0.034782608695652
3	249375	31	122461	0.021349022955955
3	249375	35	256095	-0.14701978460245
3	249375	56	248955	0.1990281094862
3	249375	62	248445	-0.25722574596145
3	249375	69	247422	0.19800967032702
3	249375	71	192143	0.010319776979581
3	249375	72	220815	-0.12897736499297
3	249375	73	126615	0.079602882586266
3	249375	74	188055	0.12572074882603
3	249375	76	122523	0.16558400471511
3	249375	81	252063	0.11429742089666
3	249375	82	255135	0.042005652743556
3	249375	96	249015	-0.092613759015323
3	249375	102	248507	-0.037045503606129
3	249375	109	247485	0.16418664635837
3	249375	123	249039	-0.10501413185889
3	249375	130	248535	0.17572225269502
3	249375	137	247515	-0.098511987815023
3	249375	231	126735	0.17839432997361
3	249375	232	188175	-0.03291519831455
3	249375	234	122647	-0.2538954738965
3	249375	241	251167	-0.13397812696166
3	249375	242	254751	0.10501413185889
3	249375	249	249135	0.027673653598279
3	249375	256	248631	-0.046306879507661
3	249375	263	247611	0.025960188193852
3	249375	285	248655	-0.042005652743556
3	249375	292	247639	-0.098511987815023
3	249375	315	233310	-0.21075403066214
3	249375	400	247695	0.14701978460245
3	249375	423	233373	0.14271583089394
3	249375	431	216990	0.18796784966946
4	130095	4	130095	7.4351131451818
4	130095	8	129591	-0.12444599937006
4	130095	12	128571	0.069765909471058
4	130095	15	126525	0.069765909471058
4	130095	18	122430	-0.17839432997361
4	130095	20	258111	0.25189924697993
4	130095	21	129615	0.015919933300619
4	130095	36	126567	-0.0038699163673427
4	130095	39	122475	-0.020393111999232
4	130095	41	114285	0.01987819577161
4	130095	43	97902	0.02618112994959
4	130095	44	252015	0.097960818269972
4	130095	45	255087	-0.19800967032702
4	130095	63	129150	-0.083966415659976
4	130095	70	128655	-0.020261733291697
4	130095	83	122535	-0.13401876855237
4	130095	85	114347	-0.032036613272311
4	130095	87	97965	0.19248646627112
4	130095	88	65198	0.11814519213007
4	130095	89	243887	-0.14321359974816
4	130095	90	251055	0.083966415659976
4	130095	103	129213	0.12725663606667
4	130095	110	128190	-0.097960818269972
4	130095	153	129255	-0.17572225269502
4	130095	160	128235	0.098511987815023
4	130095	167	126189	0.098511987815023
4	130095	175	122094	-0.25189924697993
4	130095	231	126735	0.13704551233155
4	130095	243	114471	0.15128400711925
4	130095	245	98091	-0.10856852275617
4	130095	246	65325	-0.19577930333079
4	130095	247	227631	-0.05370509990556
4	130095	248	242991	0.070251343554047
4	130095	249	249135	-0.079657536133786
4	130095	257	129339	0.051372870298956
4	130095	264	128317	-0.22768591238138
4	130095	271	126270	0.26552512044595
4	130095	316	128359	0.098511987815023
4	130095	323	126315	-0.15576112916311
4	130095	331	122221	0.027322309485765
4	130095	339	114030	0.21075403066214
4	130095	394	129423	-0.11429742089666
4	130095	432	126375	0.027784127704597
4	130095	440	122283	0.14641268035202
4	130095	448	114093	-0.14271583089394
4	130095	456	97710	-0.18796784966946
5	195119	5	195119	7.5004830917874
5	195119	8	129591	0.051777188352695
5	195119	9	194103	0.037208485051231
5	195119	13	192059	-0.058831780523108
5	195119	16	187965	0.010319776979581
5	195119	19	179774	0.079602882586266
5	195119	20	258111	-0.027322309485765
5	195119	21	129615	-0.29354906564439
5	195119	22	194127	-0.022717938024697
5	195119	37	188007	-0.15026503578382
5	195119	40	179819	-0.035920213950295
5	195119	42	163437	0.21582041123462
5	195119	44	252015	0.22768591238138
5	195119	58	194685	-0.14571898392408
5	195119	71	192143	0.013704551233155
5	195119	84	179879	0.015128400711925
5	195119	86	163499	-0.010856852275617
5	195119	88	65198	0.0060513602847699
5	195119	89	243887	-0.076050386077272
5	195119	91	254639	-0.25722574596145
5	195119	98	194747	0.098464668072998
5	195119	112	193214	-0.097960818269972
5	195119	162	193259	0.098511987815023
5	195119	170	191213	0.098511987815023
5	195119	178	187118	-0.25189924697993
5	195119	232	188175	0.11550965184553
5	195119	244	163623	0.032036613272311
5	195119	246	65325	0.11814519213007
5	195119	247	227631	-0.27960652583303
5	195119	250	250671	0.14571898392408
5	195119	252	194871	-0.12843217574739
5	195119	266	193341	-0.22768591238138
5	195119	274	191294	0.26552512044595
5	195119	281	194895	-0.13397812696166
5	195119	318	193383	0.098511987815023
5	195119	326	191339	-0.15576112916311
5	195119	334	187245	0.027322309485765
5	195119	343	179054	0.21075403066214
5	195119	435	191399	0.027784127704597
5	195119	443	187307	0.14641268035202
5	195119	452	179117	-0.14271583089394
5	195119	459	162734	-0.18796784966946
6	226863	6	226863	7.263259598271
6	226863	9	194103	-0.16104573197784
6	226863	10	224823	-0.031482624296421
6	226863	12	128571	-0.21210975508957
6	226863	14	220731	-0.16590246981164
6	226863	17	212541	0.16171351258374
6	226863	20	258111	-0.14641268035202
6	226863	22	194127	0.065446224256293
6	226863	23	224847	-0.12725654716501
6	226863	38	212583	-0.14047800661073
6	226863	42	163437	-0.18179506737859
6	226863	43	97902	-0.056191202644292
6	226863	45	255087	0.025960188193852
6	226863	59	226429	-0.14571898392408
6	226863	66	225918	0.083966415659976
6	226863	70	128655	-0.066233601886043
6	226863	72	220815	0.12951217322343
6	226863	86	163499	0.21582041123462
6	226863	87	97965	0.13246720377209
6	226863	90	251055	0.051372870298956
6	226863	91	254639	-0.037045503606129
6	226863	99	226491	0.098464668072998
6	226863	106	225981	-0.12725663606667
6	226863	156	226023	0.17572225269502
6	226863	173	222957	0.098511987815023
6	226863	181	218862	-0.25189924697993
6	226863	233	212751	0.0038699163673427
6	226863	244	163623	-0.01987819577161
6	226863	245	98091	-0.02618112994959
6	226863	247	227631	-0.018072009035819
6	226863	248	242991	-0.058843894144731
6	226863	250	250671	-0.098464668072998
6	226863	253	226615	-0.12843217574739
6	226863	260	226107	-0.051372870298956
6	226863	277	223038	0.26552512044595
6	226863	282	226639	-0.13397812696166
6	226863	329	223083	-0.15576112916311
6	226863	337	218989	0.027322309485765
6	226863	345	210798	0.21075403066214
6	226863	397	226191	0.11429742089666
6	226863	438	223143	0.027784127704597
6	226863	446	219051	0.14641268035202
6	226863	454	210861	-0.14271583089394
7	241199	7	241199	7.3210526315789
7	241199	10	224823	0.038291076729248
7	241199	11	237111	-0.13806044054003
7	241199	13	192059	-0.23006533139692
7	241199	15	126525	-0.14121051368917
7	241199	17	212541	-0.19829137827811
7	241199	19	179774	-0.12170815662129
7	241199	23	224847	-0.13797275527203
7	241199	24	237135	0.020872776660854
7	241199	36	126567	-0.186685307505
7	241199	38	212583	-0.0057890666547705
7	241199	40	179819	0.034782608695652
7	241199	41	114285	0.021349022955955
7	241199	45	255087	-0.098511987815023
7	241199	60	240765	-0.14571898392408
7	241199	68	240254	0.083966415659976
7	241199	71	192143	0.11674069533846
7	241199	84	179879	0.12572074882603
7	241199	85	114347	0.16558400471511
7	241199	89	243887	0.11429742089666
7	241199	91	254639	0.17572225269502
7	241199	100	240827	0.098464668072998
7	241199	108	240317	-0.12725663606667
7	241199	116	239294	0.097960818269972
7	241199	158	240359	0.17572225269502
7	241199	166	239339	-0.098511987815023
7	241199	182	233198	-0.25189924697993
7	241199	231	126735	0.16558400471511
7	241199	233	212751	-0.18764550115257
7	241199	243	114471	-0.2538954738965
7	241199	248	242991	-0.13397812696166
7	241199	249	249135	-0.12843217574739
7	241199	254	240951	-0.12843217574739
7	241199	262	240443	-0.051372870298956
7	241199	270	239421	0.22768591238138
7	241199	283	240975	-0.13397812696166
7	241199	322	239463	-0.098511987815023
7	241199	338	233325	0.027322309485765
7	241199	399	240527	0.11429742089666
7	241199	447	233387	0.14641268035202
7	241199	462	208814	0.18796784966946
8	129591	8	129591	7.8088736333588
8	129591	12	128571	-0.11674069533846
8	129591	15	126525	-0.11674069533846
8	129591	18	122430	0.2985108096985
8	129591	20	258111	-0.21075403066214
8	129591	21	129615	-0.35962843907834
8	129591	25	128599	-0.022717938024697
8	129591	36	126567	-0.12951217322343
8	129591	46	114291	-0.035920213950295
8	129591	48	97909	0.21582041123462
8	129591	49	65142	0.13246720377209
8	129591	50	243831	-0.058542786295039
8	129591	52	254583	-0.19800967032702
8	129591	63	129150	-0.070251343554047
8	129591	73	126615	0.013704551233155
8	129591	83	122535	-0.00088990592423087
8	129591	92	97971	-0.010856852275617
8	129591	93	65205	-0.019577930333079
8	129591	94	227511	-0.16111529971668
8	129591	97	250551	0.083966415659976
8	129591	103	129213	-0.24853913407381
8	129591	153	129255	0.10501413185889
8	129591	184	127731	0.098511987815023
8	129591	192	125685	0.098511987815023
8	129591	200	121590	-0.25189924697993
8	129591	234	122647	0.11550965184553
8	129591	243	114471	-0.13401876855237
8	129591	251	65331	-0.19248646627112
8	129591	252	194871	-0.033966087533692
8	129591	255	242487	0.070251343554047
8	129591	256	248631	-0.079657536133786
8	129591	257	129339	-0.058843894144731
8	129591	272	127806	0.058542786295039
8	129591	286	129367	-0.13397812696166
8	129591	348	125811	-0.15576112916311
8	129591	356	121717	0.027322309485765
8	129591	364	113526	0.21075403066214
8	129591	433	127911	0.14701978460245
8	129591	464	121779	0.14641268035202
8	129591	472	113589	-0.14271583089394
8	129591	479	97206	-0.18796784966946
9	194103	9	194103	7.9720315280956
9	194103	12	128571	0.20675408622762
9	194103	13	192059	-0.13797275527203
9	194103	16	187965	0.024202022291444
9	194103	19	179774	0.186685307505
9	194103	20	258111	0.14271583089394
9	194103	22	194127	-0.35962843907834
9	194103	25	128599	-0.29354906564439
9	194103	26	192087	-0.12725654716501
9	194103	37	188007	0.0082634121535723
9	194103	47	163443	0.10081362827358
9	194103	49	65142	-0.056191202644292
9	194103	51	250999	0.22768591238138
9	194103	52	254583	-0.16418664635837
9	194103	64	193662	-0.070251343554047
9	194103	74	188055	0.12951217322343
9	194103	84	179879	-0.15026503578382
9	194103	93	65205	0.13246720377209
9	194103	95	242871	-0.076050386077272
9	194103	97	250551	-0.12725663606667
9	194103	104	193725	-0.24853913407381
9	194103	112	193214	0.14321359974816
9	194103	154	193767	0.10501413185889
9	194103	195	190197	0.098511987815023
9	194103	204	186102	-0.25189924697993
9	194103	235	179991	0.0038699163673427
9	194103	244	163623	0.020393111999232
9	194103	251	65331	-0.02618112994959
9	194103	252	194871	-0.018072009035819
9	194103	253	226615	-0.27960652583303
9	194103	255	242487	0.24853913407381
9	194103	258	193851	-0.058843894144731
9	194103	266	193341	0.076050386077272
9	194103	287	193879	-0.13397812696166
9	194103	318	193383	0.042005652743556
9	194103	351	190323	-0.15576112916311
9	194103	360	186229	0.027322309485765
9	194103	367	178038	0.21075403066214
9	194103	403	193431	0.11429742089666
9	194103	468	186291	0.14641268035202
9	194103	475	178101	-0.14271583089394
9	194103	482	161718	-0.18796784966946
10	224823	10	224823	7.2147215865751
10	224823	13	192059	-0.05499613322032
10	224823	14	220731	0.031352619786643
10	224823	15	126525	-0.03375576918002
10	224823	17	212541	-0.030560981281092
10	224823	23	224847	-0.35962843907834
10	224823	26	192087	0.065446224256293
10	224823	27	220759	0.020872776660854
10	224823	36	126567	-0.16734871535427
10	224823	38	212583	-0.024217403304939
10	224823	47	163443	0.034782608695652
10	224823	48	97909	0.021349022955955
10	224823	52	254583	0.098511987815023
10	224823	65	224382	-0.070251343554047
10	224823	73	126615	-0.066233601886043
10	224823	75	212631	-0.024475500150336
10	224823	92	97971	0.16558400471511
10	224823	94	227511	0.11429742089666
10	224823	96	249015	0.051372870298956
10	224823	105	224445	-0.24853913407381
10	224823	114	223934	0.14321359974816
10	224823	155	224487	0.10501413185889
10	224823	189	222963	-0.098511987815023
10	224823	206	216822	-0.25189924697993
10	224823	244	163623	0.03291519831455
10	224823	253	226615	-0.13397812696166
10	224823	254	240951	-0.058843894144731
10	224823	256	248631	-0.098464668072998
10	224823	259	224571	-0.058843894144731
10	224823	268	224061	0.076050386077272
10	224823	277	223038	-0.058542786295039
10	224823	288	224599	-0.13397812696166
10	224823	320	224103	0.042005652743556
10	224823	362	216949	0.027322309485765
10	224823	369	208758	0.21075403066214
10	224823	405	224151	0.11429742089666
10	224823	438	223143	-0.14701978460245
10	224823	470	217011	0.14641268035202
10	224823	477	208821	-0.14271583089394
11	237111	11	237111	7.6301550978897
11	237111	14	220731	-0.13183320620392
11	237111	16	187965	-0.23773201118739
11	237111	17	212541	0.23006533139692
11	237111	18	122430	-0.07348080345792
11	237111	19	179774	0.14121051368917
11	237111	24	237135	-0.35962843907834
11	237111	27	220759	-0.13797275527203
11	237111	37	188007	0.024202022291444
11	237111	38	212583	0.16590246981164
11	237111	46	114291	0.21298927408725
11	237111	50	243831	0.14701978460245
11	237111	51	250999	-0.098511987815023
11	237111	67	236670	-0.070251343554047
11	237111	74	188055	0.11674069533846
11	237111	75	212631	-0.058831780523108
11	237111	83	122535	-0.2985108096985
11	237111	84	179879	0.010319776979581
11	237111	95	242871	-0.042005652743556
11	237111	96	249015	-0.046306879507661
11	237111	97	250551	0.17572225269502
11	237111	107	236733	-0.24853913407381
11	237111	115	236222	0.14321359974816
11	237111	157	236775	0.10501413185889
11	237111	190	235251	-0.098511987815023
11	237111	198	233205	-0.098511987815023
11	237111	234	122647	0.16558400471511
11	237111	235	179991	-0.069765909471058
11	237111	243	114471	0.17839432997361
11	237111	254	240951	0.027673653598279
11	237111	255	242487	-0.10501413185889
11	237111	256	248631	-0.092613759015323
11	237111	261	236859	-0.058843894144731
11	237111	269	236349	0.076050386077272
11	237111	278	235326	-0.058542786295039
11	237111	290	236887	-0.13397812696166
11	237111	321	236391	0.042005652743556
11	237111	354	233331	0.15576112916311
11	237111	406	236439	0.11429742089666
11	237111	439	235431	-0.14701978460245
11	237111	484	204726	0.18796784966946
12	128571	12	128571	7.4566234426646
12	128571	15	126525	0.065446224256293
12	128571	18	122430	-0.16734871535427
12	128571	20	258111	0.18796784966946
12	128571	28	126555	-0.12725654716501
12	128571	39	122475	0.0082634121535723
12	128571	46	114291	0.14047800661073
12	128571	53	65145	0.18179506737859
12	128571	55	242811	-0.058542786295039
12	128571	57	250491	-0.097960818269972
12	128571	70	128655	-0.27492543590606
12	128571	76	122523	0.12951217322343
12	128571	85	114347	-0.15026503578382
12	128571	92	97971	-0.035920213950295
12	128571	99	226491	-0.16111529971668
12	128571	101	242363	0.14321359974816
12	128571	110	128190	-0.05370509990556
12	128571	160	128235	0.10501413185889
12	128571	184	127731	-0.17572225269502
12	128571	209	124665	0.098511987815023
12	128571	217	120570	-0.25189924697993
12	128571	236	114459	0.0038699163673427
12	128571	245	98091	0.020393111999232
12	128571	251	65331	-0.01987819577161
12	128571	257	129339	-0.018072009035819
12	128571	258	193851	-0.033966087533692
12	128571	260	226107	0.05370509990556
12	128571	263	247611	-0.079657536133786
12	128571	264	128317	-0.27960652583303
12	128571	272	127806	0.16111529971668
12	128571	293	128347	-0.13397812696166
12	128571	324	127851	0.042005652743556
12	128571	372	120697	0.027322309485765
12	128571	379	112506	0.21075403066214
12	128571	409	127899	0.11429742089666
12	128571	465	124851	-0.027784127704597
12	128571	488	112569	-0.14271583089394
12	128571	494	96186	-0.18796784966946
13	192059	13	192059	8.2122807017544
13	192059	15	126525	0.20281571808158
13	192059	16	187965	-0.038266757211565
13	192059	19	179774	-0.29517538870236
13	192059	28	126555	-0.29354906564439
13	192059	29	187995	0.020872776660854
13	192059	40	179819	-0.024217403304939
13	192059	47	163443	-0.0057890666547705
13	192059	53	65145	0.021349022955955
13	192059	56	248955	0.22768591238138
13	192059	71	192143	-0.27492543590606
13	192059	77	179867	-0.024475500150336
13	192059	86	163499	-0.12897736499297
13	192059	98	194747	0.11429742089666
13	192059	100	240827	-0.076050386077272
13	192059	102	248507	-0.12725663606667
13	192059	111	191678	-0.05370509990556
13	192059	161	191723	0.10501413185889
13	192059	186	191219	-0.17572225269502
13	192059	220	184058	-0.25189924697993
13	192059	237	163611	0.18764550115257
13	192059	251	65331	0.2538954738965
13	192059	258	193851	-0.13397812696166
13	192059	259	224571	-0.27960652583303
13	192059	262	240443	0.24853913407381
13	192059	263	247611	-0.14571898392408
13	192059	265	191805	-0.27960652583303
13	192059	274	191294	0.16111529971668
13	192059	294	191835	-0.13397812696166
13	192059	326	191339	0.042005652743556
13	192059	351	190323	0.098511987815023
13	192059	375	184185	0.027322309485765
13	192059	382	175994	0.21075403066214
13	192059	411	191387	0.11429742089666
13	192059	444	190379	-0.14701978460245
13	192059	491	176057	-0.14271583089394
13	192059	496	159674	-0.18796784966946
14	220731	14	220731	7.3715738621917
14	220731	16	187965	0.17060767861683
14	220731	17	212541	-0.16104573197784
14	220731	18	122430	0.052733282481566
14	220731	29	187995	0.065446224256293
14	220731	30	212571	-0.031482624296421
14	220731	39	122475	-0.16734871535427
14	220731	47	163443	-0.16171351258374
14	220731	54	227451	0.14701978460245
14	220731	56	248955	-0.025960188193852
14	220731	57	250491	0.098511987815023
14	220731	72	220815	-0.27492543590606
14	220731	76	122523	-0.066233601886043
14	220731	86	163499	0.010319776979581
14	220731	92	97971	0.079602882586266
14	220731	99	226491	-0.042005652743556
14	220731	102	248507	0.037045503606129
14	220731	113	220350	-0.05370509990556
14	220731	163	220395	0.10501413185889
14	220731	188	219891	-0.17572225269502
14	220731	214	216825	-0.098511987815023
14	220731	237	163611	-0.069765909471058
14	220731	245	98091	0.17839432997361
14	220731	259	224571	0.027673653598279
14	220731	260	226107	-0.10501413185889
14	220731	261	236859	-0.058843894144731
14	220731	263	247611	-0.1990281094862
14	220731	267	220477	-0.27960652583303
14	220731	276	219966	0.16111529971668
14	220731	296	220507	-0.13397812696166
14	220731	328	220011	0.042005652743556
14	220731	353	218995	0.098511987815023
14	220731	383	204666	0.21075403066214
14	220731	413	220059	0.11429742089666
14	220731	446	219051	-0.14701978460245
14	220731	470	217011	0.027784127704597
14	220731	492	204729	-0.14271583089394
15	126525	15	126525	6.8787948131198
15	126525	18	122430	-0.16734871535427
15	126525	31	122461	0.020872776660854
15	126525	41	114285	-0.024217403304939
15	126525	48	97909	-0.0057890666547705
15	126525	53	65145	0.034782608695652
15	126525	60	240765	-0.058542786295039
15	126525	62	248445	-0.097960818269972
15	126525	78	114333	-0.024475500150336
15	126525	87	97965	-0.12897736499297
15	126525	93	65205	0.12572074882603
15	126525	103	129213	0.11429742089666
15	126525	105	224445	-0.16111529971668
15	126525	108	240317	0.14321359974816
15	126525	109	247485	-0.083966415659976
15	126525	167	126189	0.10501413185889
15	126525	192	125685	-0.17572225269502
15	126525	209	124665	0.098511987815023
15	126525	225	118524	-0.25189924697993
15	126525	231	126735	-0.17387811283556
15	126525	238	98077	0.18764550115257
15	126525	246	65325	-0.03291519831455
15	126525	264	128317	-0.13397812696166
15	126525	265	191805	-0.033966087533692
15	126525	268	224061	0.05370509990556
15	126525	270	239421	-0.070251343554047
15	126525	271	126270	-0.033966087533692
15	126525	300	126301	-0.13397812696166
15	126525	332	125805	0.042005652743556
15	126525	357	124789	0.098511987815023
15	126525	387	110460	0.21075403066214
15	126525	417	125853	0.11429742089666
15	126525	450	124845	-0.14701978460245
15	126525	489	118713	-0.14641268035202
15	126525	500	94140	-0.18796784966946
16	187965	16	187965	7.5242817187897
16	187965	18	122430	0.095092804474956
16	187965	19	179774	0.051777188352695
16	187965	31	122461	-0.29354906564439
16	187965	32	179805	-0.031482624296421
16	187965	42	163437	-0.16590246981164
16	187965	53	65145	-0.21298927408725
16	187965	58	194685	0.14701978460245
16	187965	62	248445	0.16418664635837
16	187965	79	163485	0.058831780523108
16	187965	93	65205	0.079602882586266
16	187965	104	193725	-0.042005652743556
16	187965	107	236733	-0.076050386077272
16	187965	109	247485	-0.25722574596145
16	187965	169	187629	0.10501413185889
16	187965	194	187125	-0.17572225269502
16	187965	212	186105	0.098511987815023
16	187965	232	188175	-0.17387811283556
16	187965	246	65325	0.17839432997361
16	187965	265	191805	0.027673653598279
16	187965	266	193341	-0.10501413185889
16	187965	267	220477	-0.27960652583303
16	187965	269	236349	0.24853913407381
16	187965	273	187710	-0.033966087533692
16	187965	302	187741	-0.13397812696166
16	187965	334	187245	0.042005652743556
16	187965	360	186229	0.098511987815023
16	187965	375	184185	-0.15576112916311
16	187965	389	171900	0.21075403066214
16	187965	419	187293	0.11429742089666
16	187965	453	186285	-0.14701978460245
16	187965	476	184245	0.027784127704597
16	187965	502	155580	-0.18796784966946
17	212541	17	212541	7.2730739893211
17	212541	19	179774	0.20281571808158
17	212541	32	179805	0.065446224256293
17	212541	41	114285	-0.16734871535427
17	212541	42	163437	-0.024202022291444
17	212541	48	97909	-0.186685307505
17	212541	59	226429	0.098511987815023
17	212541	60	240765	-0.025960188193852
17	212541	61	242301	0.098511987815023
17	212541	78	114333	-0.066233601886043
17	212541	79	163485	-0.11674069533846
17	212541	87	97965	0.2985108096985
17	212541	105	224445	0.046306879507661
17	212541	106	225981	-0.17572225269502
17	212541	107	236733	-0.051372870298956
17	212541	108	240317	0.037045503606129
17	212541	171	212205	0.10501413185889
17	212541	196	211701	-0.17572225269502
17	212541	213	210681	0.098511987815023
17	212541	228	204540	0.25189924697993
17	212541	233	212751	-0.17387811283556
17	212541	238	98077	-0.16558400471511
17	212541	267	220477	-0.12843217574739
17	212541	268	224061	0.092613759015323
17	212541	269	236349	0.098464668072998
17	212541	270	239421	-0.1990281094862
17	212541	275	212286	-0.033966087533692
17	212541	304	212317	-0.13397812696166
17	212541	336	211821	0.042005652743556
17	212541	361	210805	0.098511987815023
17	212541	376	208761	-0.15576112916311
17	212541	421	211869	0.11429742089666
17	212541	454	210861	-0.14701978460245
17	212541	477	208821	0.027784127704597
17	212541	492	204729	0.14641268035202
18	122430	18	122430	7.0631070429697
18	122430	33	114270	-0.031482624296421
18	122430	43	97902	-0.16590246981164
18	122430	49	65142	0.16171351258374
18	122430	63	129150	0.14701978460245
18	122430	67	236670	-0.058542786295039
18	122430	69	247422	-0.19800967032702
18	122430	80	97950	0.058831780523108
18	122430	88	65198	-0.010319776979581
18	122430	110	128190	-0.042005652743556
18	122430	113	220350	-0.16111529971668
18	122430	115	236222	0.14321359974816
18	122430	175	122094	0.10501413185889
18	122430	200	121590	-0.17572225269502
18	122430	217	120570	0.098511987815023
18	122430	225	118524	0.098511987815023
18	122430	239	65310	0.069765909471058
18	122430	271	126270	0.027673653598279
18	122430	272	127806	-0.10501413185889
18	122430	273	187710	-0.033966087533692
18	122430	276	219966	0.05370509990556
18	122430	278	235326	-0.070251343554047
18	122430	308	122206	-0.13397812696166
18	122430	340	121710	0.042005652743556
18	122430	365	120694	0.098511987815023
18	122430	380	118650	-0.15576112916311
18	122430	425	121758	0.11429742089666
18	122430	458	120750	-0.14701978460245
18	122430	481	118710	0.027784127704597
18	122430	501	106428	0.14271583089394
19	179774	19	179774	7.7784134248665
19	179774	33	114270	-0.29354906564439
19	179774	34	163422	-0.13797275527203
19	179774	49	65142	-0.186685307505
19	179774	64	193662	0.098511987815023
19	179774	67	236670	-0.22768591238138
19	179774	68	240254	0.16418664635837
19	179774	88	65198	0.2985108096985
19	179774	111	191678	0.046306879507661
19	179774	112	193214	-0.17572225269502
19	179774	115	236222	0.12725663606667
19	179774	116	239294	-0.25722574596145
19	179774	177	179438	0.10501413185889
19	179774	203	178934	-0.17572225269502
19	179774	219	177914	0.098511987815023
19	179774	227	175868	0.098511987815023
19	179774	239	65310	-0.16558400471511
19	179774	273	187710	-0.12843217574739
19	179774	274	191294	0.092613759015323
19	179774	275	212286	-0.27960652583303
19	179774	278	235326	0.14571898392408
19	179774	310	179550	-0.13397812696166
19	179774	343	179054	0.042005652743556
19	179774	367	178038	0.098511987815023
19	179774	382	175994	-0.15576112916311
19	179774	389	171900	0.027322309485765
19	179774	428	179102	0.11429742089666
19	179774	460	178094	-0.14701978460245
19	179774	483	176054	0.027784127704597
19	179774	497	171962	0.14641268035202
20	258111	20	258111	7.1896262395118
20	258111	35	256095	-0.12725654716501
20	258111	44	252015	0.0082634121535723
20	258111	45	255087	0.12951217322343
20	258111	50	243831	0.14047800661073
20	258111	51	250999	-0.15026503578382
20	258111	52	254583	0.0038699163673427
20	258111	54	227451	-0.10081362827358
20	258111	55	242811	-0.035920213950295
20	258111	57	250491	0.020393111999232
20	258111	58	194685	-0.18179506737859
20	258111	59	226429	0.21582041123462
20	258111	61	242301	-0.01987819577161
20	258111	63	129150	-0.056191202644292
20	258111	64	193662	0.13246720377209
20	258111	66	225918	-0.02618112994959
20	258111	81	252063	0.12951217322343
20	258111	82	255135	-0.013704551233155
20	258111	89	243887	-0.15026503578382
20	258111	90	251055	0.00088990592423087
20	258111	91	254639	-0.11550965184553
20	258111	94	227511	-0.035920213950295
20	258111	95	242871	0.015128400711925
20	258111	97	250551	0.13401876855237
20	258111	98	194747	0.21582041123462
20	258111	99	226491	-0.010856852275617
20	258111	101	242363	0.032036613272311
20	258111	103	129213	0.13246720377209
20	258111	104	193725	-0.019577930333079
20	258111	106	225981	-0.19248646627112
20	258111	110	128190	-0.0060513602847699
20	258111	112	193214	-0.11814519213007
20	258111	229	254205	-0.098511987815023
20	258111	230	250110	0.25189924697993
20	258111	240	243999	0.0038699163673427
20	258111	241	251167	-0.11550965184553
20	258111	242	254751	0.13704551233155
20	258111	247	227631	0.020393111999232
20	258111	248	242991	0.13401876855237
20	258111	250	250671	-0.0088990592423087
20	258111	252	194871	-0.01987819577161
20	258111	253	226615	0.032036613272311
20	258111	255	242487	-0.15128400711925
20	258111	257	129339	-0.02618112994959
20	258111	258	193851	-0.19248646627112
20	258111	260	226107	0.10856852275617
20	258111	264	128317	-0.11814519213007
20	258111	266	193341	0.19577930333079
20	258111	272	127806	0.060513602847699
20	258111	384	254331	0.15576112916311
20	258111	390	250237	-0.027322309485765
20	258111	391	242046	-0.21075403066214
20	258111	485	254391	-0.027784127704597
20	258111	498	250299	-0.14641268035202
20	258111	503	242109	0.14271583089394
20	258111	505	225726	0.18796784966946
21	129615	21	129615	7.669132977371
21	129615	25	128599	0.037208485051231
21	129615	28	126555	-0.058831780523108
21	129615	31	122461	0.010319776979581
21	129615	33	114270	0.079602882586266
21	129615	35	256095	0.066381280111489
21	129615	36	126567	-0.024475500150336
21	129615	39	122475	-0.12897736499297
21	129615	41	114285	0.12572074882603
21	129615	43	97902	0.16558400471511
21	129615	44	252015	-0.26552512044595
21	129615	63	129150	0.079657536133786
21	129615	70	128655	0.011568777015001
21	129615	117	114375	0.015128400711925
21	129615	119	97995	-0.010856852275617
21	129615	120	65229	-0.019577930333079
21	129615	121	227535	-0.16111529971668
21	129615	124	250575	0.083966415659976
21	129615	131	129243	0.098464668072998
21	129615	146	127710	-0.097960818269972
21	129615	153	129255	0.092613759015323
21	129615	168	127725	0.16418664635837
21	129615	176	125678	-0.19147288733833
21	129615	231	126735	-0.020261733291697
21	129615	279	98119	0.032036613272311
21	129615	280	65355	-0.19248646627112
21	129615	281	194895	-0.033966087533692
21	129615	284	242511	0.070251343554047
21	129615	285	248655	-0.079657536133786
21	129615	286	129367	-0.12843217574739
21	129615	301	127837	-0.22768591238138
21	129615	309	125790	0.26552512044595
21	129615	324	127851	0.025960188193852
21	129615	332	125805	0.025960188193852
21	129615	340	121710	-0.066381280111489
21	129615	394	129423	-0.018072009035819
21	129615	509	125895	0.027784127704597
21	129615	517	121803	0.14641268035202
21	129615	525	113613	-0.14271583089394
21	129615	532	97230	-0.18796784966946
22	194127	22	194127	7.5327993897788
22	194127	25	128599	0.051777188352695
22	194127	26	192087	-0.031482624296421
22	194127	29	187995	-0.16590246981164
22	194127	32	179805	0.16171351258374
22	194127	34	163422	0.21298927408725
22	194127	37	188007	0.024217403304939
22	194127	40	179819	0.0057890666547705
22	194127	42	163437	-0.034782608695652
22	194127	45	255087	0.025960188193852
22	194127	64	193662	0.079657536133786
22	194127	70	128655	-0.25941494072034
22	194127	71	192143	-0.022717938024697
22	194127	118	163527	0.035920213950295
22	194127	120	65229	0.13246720377209
22	194127	122	242895	-0.076050386077272
22	194127	124	250575	-0.12725663606667
22	194127	132	193755	0.098464668072998
22	194127	140	193245	-0.12725663606667
22	194127	154	193767	0.092613759015323
22	194127	162	193259	0.037045503606129
22	194127	179	190190	-0.19147288733833
22	194127	232	188175	0.020477672605215
22	194127	280	65355	-0.02618112994959
22	194127	281	194895	-0.018072009035819
22	194127	282	226639	-0.27960652583303
22	194127	284	242511	0.24853913407381
22	194127	287	193879	-0.12843217574739
22	194127	295	193371	-0.051372870298956
22	194127	312	190302	0.26552512044595
22	194127	318	193383	0.046306879507661
22	194127	335	190317	0.025960188193852
22	194127	344	186222	-0.066381280111489
22	194127	395	193935	-0.018072009035819
22	194127	512	190407	0.027784127704597
22	194127	521	186315	0.14641268035202
22	194127	528	178125	-0.14271583089394
22	194127	535	161742	-0.18796784966946
23	224847	23	224847	7.7053648614289
23	224847	26	192087	-0.16104573197784
23	224847	27	220759	-0.13806044054003
23	224847	28	126555	-0.21210975508957
23	224847	30	212571	-0.033002757670151
23	224847	34	163422	-0.12170815662129
23	224847	35	256095	-0.14641268035202
23	224847	36	126567	0.29517538870236
23	224847	38	212583	0.16641240783117
23	224847	42	163437	0.21535723366387
23	224847	43	97902	0.066564963132469
23	224847	45	255087	0.15576112916311
23	224847	65	224382	0.079657536133786
23	224847	71	192143	-0.056794845061743
23	224847	72	220815	-0.12951217322343
23	224847	118	163527	0.12572074882603
23	224847	119	97995	0.16558400471511
23	224847	121	227535	0.11429742089666
23	224847	123	249039	0.051372870298956
23	224847	133	224475	0.098464668072998
23	224847	142	223965	-0.12725663606667
23	224847	151	222942	0.097960818269972
23	224847	155	224487	0.092613759015323
23	224847	164	223979	0.037045503606129
23	224847	173	222957	-0.16418664635837
23	224847	231	126735	-0.20072199628019
23	224847	233	212751	0.11867743526518
23	224847	279	98119	-0.2538954738965
23	224847	282	226639	-0.13397812696166
23	224847	283	240975	-0.058843894144731
23	224847	285	248655	-0.098464668072998
23	224847	288	224599	-0.12843217574739
23	224847	297	224091	-0.051372870298956
23	224847	306	223069	0.22768591238138
23	224847	320	224103	0.046306879507661
23	224847	329	223083	-0.025960188193852
23	224847	346	216942	-0.066381280111489
23	224847	396	224655	-0.018072009035819
23	224847	523	217035	0.14641268035202
23	224847	530	208845	-0.14271583089394
24	237135	24	237135	7.2399186371726
24	237135	27	220759	0.038291076729248
24	237135	29	187995	-0.23006533139692
24	237135	30	212571	0.0077548944825833
24	237135	31	122461	-0.14121051368917
24	237135	32	179805	0.013984235952199
24	237135	33	114270	0.0043224002034071
24	237135	37	188007	0.030560981281092
24	237135	38	212583	-0.033002757670151
24	237135	39	122475	0.040251189368503
24	237135	40	179819	0.19829137827811
24	237135	41	114285	0.12170815662129
24	237135	44	252015	0.027784127704597
24	237135	67	236670	0.079657536133786
24	237135	72	220815	-0.11674069533846
24	237135	117	114375	-0.079602882586266
24	237135	122	242895	-0.042005652743556
24	237135	123	249039	-0.046306879507661
24	237135	124	250575	0.17572225269502
24	237135	135	236763	0.098464668072998
24	237135	143	236253	-0.12725663606667
24	237135	152	235230	0.097960818269972
24	237135	157	236775	0.092613759015323
24	237135	165	236267	0.037045503606129
24	237135	174	235245	-0.16418664635837
24	237135	182	233198	0.19147288733833
24	237135	232	188175	0.14198711265436
24	237135	233	212751	0.069765909471058
24	237135	283	240975	0.027673653598279
24	237135	284	242511	-0.10501413185889
24	237135	285	248655	-0.092613759015323
24	237135	290	236887	-0.12843217574739
24	237135	298	236379	-0.051372870298956
24	237135	307	235357	0.22768591238138
24	237135	315	233310	-0.26552512044595
24	237135	321	236391	0.046306879507661
24	237135	330	235371	-0.025960188193852
24	237135	338	233325	-0.025960188193852
24	237135	398	236943	-0.018072009035819
24	237135	515	233415	-0.027784127704597
24	237135	537	204750	0.18796784966946
25	128599	25	128599	7.2640732265446
25	128599	28	126555	-0.13797275527203
25	128599	31	122461	0.024202022291444
25	128599	33	114270	0.186685307505
25	128599	36	126567	0.020872776660854
25	128599	46	114291	0.0057890666547705
25	128599	48	97909	-0.034782608695652
25	128599	49	65142	-0.021349022955955
25	128599	51	250999	-0.26552512044595
25	128599	52	254583	0.19147288733833
25	128599	70	128655	-0.1545583225205
25	128599	73	126615	-0.022717938024697
25	128599	117	114375	-0.15026503578382
25	128599	125	65235	-0.21582041123462
25	128599	127	226519	-0.16111529971668
25	128599	129	242391	0.14321359974816
25	128599	138	128221	-0.24853913407381
25	128599	146	127710	0.14321359974816
25	128599	184	127731	0.037045503606129
25	128599	201	124662	-0.19147288733833
25	128599	234	122647	0.020477672605215
25	128599	279	98119	0.020393111999232
25	128599	286	129367	-0.018072009035819
25	128599	287	193879	-0.033966087533692
25	128599	289	226135	0.05370509990556
25	128599	292	247639	-0.079657536133786
25	128599	293	128347	-0.058843894144731
25	128599	301	127837	0.076050386077272
25	128599	316	128359	0.027673653598279
25	128599	357	124789	0.025960188193852
25	128599	365	120694	-0.066381280111489
25	128599	401	128407	-0.018072009035819
25	128599	541	120787	0.14641268035202
25	128599	548	112597	-0.14271583089394
25	128599	554	96214	-0.18796784966946
26	192087	26	192087	7.4071192473938
26	192087	28	126555	0.20675408622762
26	192087	29	187995	0.031352619786643
26	192087	32	179805	-0.030560981281092
26	192087	34	163422	-0.040251189368503
26	192087	35	256095	0.14271583089394
26	192087	36	126567	-0.16734871535427
26	192087	37	188007	-0.0097889651665395
26	192087	47	163443	-0.11942537503178
26	192087	49	65142	0.066564963132469
26	192087	52	254583	0.098511987815023
26	192087	71	192143	-0.1545583225205
26	192087	73	126615	-0.25941494072034
26	192087	74	188055	-0.12951217322343
26	192087	118	163527	-0.12897736499297
26	192087	125	65235	0.16558400471511
26	192087	126	194775	0.11429742089666
26	192087	128	240855	-0.076050386077272
26	192087	130	248535	-0.12725663606667
26	192087	139	191709	-0.24853913407381
26	192087	148	191198	0.14321359974816
26	192087	186	191219	0.037045503606129
26	192087	195	190197	-0.16418664635837
26	192087	235	179991	0.11867743526518
26	192087	287	193879	-0.13397812696166
26	192087	288	224599	-0.27960652583303
26	192087	291	240471	0.24853913407381
26	192087	292	247639	-0.14571898392408
26	192087	294	191835	-0.058843894144731
26	192087	303	191325	0.076050386077272
26	192087	312	190302	-0.058542786295039
26	192087	317	191847	0.027673653598279
26	192087	351	190323	-0.025960188193852
26	192087	368	184182	-0.066381280111489
26	192087	402	191895	-0.018072009035819
26	192087	512	190407	-0.14701978460245
26	192087	544	184275	0.14641268035202
26	192087	551	176085	-0.14271583089394
26	192087	556	159702	-0.18796784966946
27	220759	27	220759	7.0058733790999
27	220759	29	187995	-0.05499613322032
27	220759	30	212571	0.038291076729248
27	220759	31	122461	-0.03375576918002
27	220759	34	163422	0.14121051368917
27	220759	37	188007	-0.038266757211565
27	220759	38	212583	-0.13806044054003
27	220759	47	163443	0.19829137827811
27	220759	48	97909	0.12170815662129
27	220759	51	250999	0.15576112916311
27	220759	72	220815	-0.1545583225205
27	220759	74	188055	-0.056794845061743
27	220759	75	212631	0.037208485051231
27	220759	118	163527	0.010319776979581
27	220759	127	226519	-0.042005652743556
27	220759	130	248535	0.037045503606129
27	220759	141	220381	-0.24853913407381
27	220759	150	219870	0.14321359974816
27	220759	188	219891	0.037045503606129
27	220759	197	218869	-0.16418664635837
27	220759	206	216822	0.19147288733833
27	220759	234	122647	-0.20072199628019
27	220759	279	98119	0.17839432997361
27	220759	288	224599	0.027673653598279
27	220759	289	226135	-0.10501413185889
27	220759	290	236887	-0.058843894144731
27	220759	292	247639	-0.1990281094862
27	220759	296	220507	-0.058843894144731
27	220759	305	219997	0.076050386077272
27	220759	314	218974	-0.058542786295039
27	220759	319	220519	0.027673653598279
27	220759	353	218995	-0.025960188193852
27	220759	362	216949	-0.025960188193852
27	220759	404	220567	-0.018072009035819
27	220759	514	219079	-0.14701978460245
27	220759	552	204757	-0.14271583089394
28	126555	28	126555	7.7718026951437
28	126555	31	122461	-0.038266757211565
28	126555	33	114270	-0.29517538870236
28	126555	35	256095	0.18796784966946
28	126555	39	122475	-0.0097889651665395
28	126555	46	114291	-0.16641240783117
28	126555	53	65145	-0.21535723366387
28	126555	56	248955	-0.26552512044595
28	126555	73	126615	-0.24246144416449
28	126555	76	122523	-0.12951217322343
28	126555	119	97995	-0.12897736499297
28	126555	125	65235	0.12572074882603
28	126555	131	129243	0.11429742089666
28	126555	133	224475	-0.16111529971668
28	126555	136	240347	0.14321359974816
28	126555	137	247515	-0.083966415659976
28	126555	145	126174	-0.05370509990556
28	126555	183	126195	-0.092613759015323
28	126555	209	124665	-0.16418664635837
28	126555	231	126735	-0.17387811283556
28	126555	236	114459	0.11867743526518
28	126555	280	65355	-0.03291519831455
28	126555	293	128347	-0.13397812696166
28	126555	294	191835	-0.033966087533692
28	126555	297	224091	0.05370509990556
28	126555	299	239451	-0.070251343554047
28	126555	300	126301	-0.27960652583303
28	126555	309	125790	0.16111529971668
28	126555	323	126315	0.027673653598279
28	126555	348	125811	-0.046306879507661
28	126555	380	118650	-0.066381280111489
28	126555	408	126363	-0.018072009035819
28	126555	518	124875	-0.14701978460245
28	126555	561	110553	-0.14271583089394
28	126555	565	94170	-0.18796784966946
29	187995	29	187995	7.7744469870328
29	187995	31	122461	0.20281571808158
29	187995	32	179805	-0.16104573197784
29	187995	34	163422	-0.21210975508957
29	187995	39	122475	-0.16734871535427
29	187995	40	179819	-0.13806044054003
29	187995	47	163443	-0.033002757670151
29	187995	53	65145	0.12170815662129
29	187995	56	248955	-0.025960188193852
29	187995	57	250491	0.098511987815023
29	187995	74	188055	-0.24246144416449
29	187995	76	122523	-0.25941494072034
29	187995	77	179867	0.037208485051231
29	187995	125	65235	0.079602882586266
29	187995	132	193755	-0.042005652743556
29	187995	135	236763	-0.076050386077272
29	187995	137	247515	-0.25722574596145
29	187995	147	187614	-0.05370509990556
29	187995	185	187635	-0.092613759015323
29	187995	212	186105	-0.16418664635837
29	187995	220	184058	0.19147288733833
29	187995	232	188175	-0.17387811283556
29	187995	237	163611	-0.069765909471058
29	187995	280	65355	0.17839432997361
29	187995	294	191835	0.027673653598279
29	187995	295	193371	-0.10501413185889
29	187995	296	220507	-0.27960652583303
29	187995	298	236379	0.24853913407381
29	187995	302	187741	-0.27960652583303
29	187995	311	187230	0.16111529971668
29	187995	325	187755	0.027673653598279
29	187995	350	187251	-0.046306879507661
29	187995	375	184185	-0.025960188193852
29	187995	410	187803	-0.018072009035819
29	187995	521	186315	-0.14701978460245
29	187995	544	184275	0.027784127704597
29	187995	563	171993	-0.14271583089394
29	187995	567	155610	-0.18796784966946
30	212571	30	212571	7.2635647088736
30	212571	32	179805	0.17060767861683
30	212571	33	114270	0.052733282481566
30	212571	34	163422	0.03375576918002
30	212571	40	179819	-0.038266757211565
30	212571	46	114291	-0.29517538870236
30	212571	47	163443	0.030560981281092
30	212571	54	227451	-0.027784127704597
30	212571	55	242811	0.15576112916311
30	212571	75	212631	-0.24246144416449
30	212571	77	179867	-0.056794845061743
30	212571	119	97995	0.2985108096985
30	212571	133	224475	0.046306879507661
30	212571	134	226011	-0.17572225269502
30	212571	135	236763	-0.051372870298956
30	212571	136	240347	0.037045503606129
30	212571	149	212190	-0.05370509990556
30	212571	187	212211	-0.092613759015323
30	212571	213	210681	-0.16418664635837
30	212571	221	208634	0.19147288733833
30	212571	233	212751	-0.17387811283556
30	212571	236	114459	-0.20072199628019
30	212571	237	163611	-0.14198711265436
30	212571	296	220507	-0.12843217574739
30	212571	297	224091	0.092613759015323
30	212571	298	236379	0.098464668072998
30	212571	299	239451	-0.1990281094862
30	212571	304	212317	-0.27960652583303
30	212571	313	211806	0.16111529971668
30	212571	327	212331	0.027673653598279
30	212571	352	211827	-0.046306879507661
30	212571	376	208761	-0.025960188193852
30	212571	383	204666	0.066381280111489
30	212571	412	212379	-0.018072009035819
30	212571	522	210891	-0.14701978460245
30	212571	545	208851	0.027784127704597
31	122461	31	122461	6.7640732265446
31	122461	33	114270	0.051777188352695
31	122461	41	114285	-0.13806044054003
31	122461	48	97909	-0.033002757670151
31	122461	53	65145	0.19829137827811
31	122461	62	248445	-0.19147288733833
31	122461	78	114333	0.037208485051231
31	122461	120	65229	-0.010319776979581
31	122461	138	128221	-0.042005652743556
31	122461	141	220381	-0.16111529971668
31	122461	143	236253	0.14321359974816
31	122461	191	122101	-0.092613759015323
31	122461	208	121593	-0.037045503606129
31	122461	225	118524	0.19147288733833
31	122461	234	122647	-0.15334608166671
31	122461	238	98077	-0.069765909471058
31	122461	300	126301	0.027673653598279
31	122461	301	127837	-0.10501413185889
31	122461	302	187741	-0.033966087533692
31	122461	305	219997	0.05370509990556
31	122461	307	235357	-0.070251343554047
31	122461	308	122206	-0.033966087533692
31	122461	331	122221	0.027673653598279
31	122461	356	121717	-0.046306879507661
31	122461	372	120697	0.025960188193852
31	122461	416	122269	-0.018072009035819
31	122461	526	120781	-0.14701978460245
31	122461	549	118741	0.027784127704597
31	122461	571	90076	-0.18796784966946
32	179805	32	179805	7.3836257309942
32	179805	33	114270	0.095092804474956
32	179805	34	163422	0.20675408622762
32	179805	41	114285	-0.16734871535427
32	179805	42	163437	0.031352619786643
32	179805	53	65145	0.040251189368503
32	179805	58	194685	-0.027784127704597
32	179805	60	240765	-0.025960188193852
32	179805	61	242301	0.098511987815023
32	179805	78	114333	-0.25941494072034
32	179805	79	163485	-0.11674069533846
32	179805	120	65229	0.2985108096985
32	179805	139	191709	0.046306879507661
32	179805	140	193245	-0.17572225269502
32	179805	143	236253	0.12725663606667
32	179805	144	239325	-0.25722574596145
32	179805	193	179445	-0.092613759015323
32	179805	211	178937	-0.037045503606129
32	179805	227	175868	0.19147288733833
32	179805	235	179991	-0.15334608166671
32	179805	302	187741	-0.12843217574739
32	179805	303	191325	0.092613759015323
32	179805	304	212317	-0.27960652583303
32	179805	307	235357	0.14571898392408
32	179805	310	179550	-0.033966087533692
32	179805	333	179565	0.027673653598279
32	179805	359	179061	-0.046306879507661
32	179805	374	178041	0.025960188193852
32	179805	389	171900	0.066381280111489
32	179805	418	179613	-0.018072009035819
32	179805	528	178125	-0.14701978460245
32	179805	551	176085	0.027784127704597
32	179805	563	171993	0.14641268035202
32	179805	572	147420	-0.18796784966946
33	114270	33	114270	7.0725654716501
33	114270	43	97902	0.031352619786643
33	114270	49	65142	-0.030560981281092
33	114270	63	129150	-0.027784127704597
33	114270	67	236670	0.26552512044595
33	114270	68	240254	-0.19147288733833
33	114270	80	97950	-0.11674069533846
33	114270	145	126174	0.046306879507661
33	114270	146	127710	-0.17572225269502
33	114270	149	212190	-0.16111529971668
33	114270	152	235230	0.083966415659976
33	114270	199	113910	-0.092613759015323
33	114270	216	113402	-0.037045503606129
33	114270	224	112380	0.16418664635837
33	114270	239	65310	0.14198711265436
33	114270	308	122206	-0.12843217574739
33	114270	309	125790	0.092613759015323
33	114270	310	179550	-0.033966087533692
33	114270	313	211806	0.05370509990556
33	114270	315	233310	-0.079657536133786
33	114270	339	114030	0.027673653598279
33	114270	364	113526	-0.046306879507661
33	114270	379	112506	0.025960188193852
33	114270	387	110460	0.025960188193852
33	114270	424	114078	-0.018072009035819
33	114270	533	112590	-0.14701978460245
33	114270	555	110550	0.027784127704597
33	114270	566	106458	0.14641268035202
34	163422	34	163422	7.3800915331808
34	163422	43	97902	-0.16734871535427
34	163422	49	65142	0.29517538870236
34	163422	64	193662	-0.15576112916311
34	163422	65	224382	-0.025960188193852
34	163422	66	225918	0.098511987815023
34	163422	80	97950	-0.25941494072034
34	163422	147	187614	0.051372870298956
34	163422	148	191198	-0.037045503606129
34	163422	149	212190	0.076050386077272
34	163422	150	219870	0.12725663606667
34	163422	151	222942	-0.25722574596145
34	163422	202	163062	-0.092613759015323
34	163422	218	162554	-0.037045503606129
34	163422	226	161532	0.16418664635837
34	163422	239	65310	0.20072199628019
34	163422	310	179550	-0.058843894144731
34	163422	311	187230	-0.098464668072998
34	163422	312	190302	0.1990281094862
34	163422	313	211806	-0.24853913407381
34	163422	314	218974	0.14571898392408
34	163422	342	163182	0.027673653598279
34	163422	366	162678	-0.046306879507661
34	163422	381	161658	0.025960188193852
34	163422	388	159612	0.025960188193852
34	163422	427	163230	-0.018072009035819
34	163422	535	161742	-0.14701978460245
34	163422	556	159702	0.027784127704597
34	163422	567	155610	0.14641268035202
34	163422	572	147420	-0.14271583089394
35	256095	35	256095	7.1859649122807
35	256095	44	252015	-0.0097889651665395
35	256095	45	255087	-0.12951217322343
35	256095	50	243831	-0.16641240783117
35	256095	52	254583	0.11867743526518
35	256095	54	227451	0.11942537503178
35	256095	56	248955	-0.12897736499297
35	256095	58	194685	0.21535723366387
35	256095	60	240765	0.12572074882603
35	256095	62	248445	-0.03291519831455
35	256095	63	129150	0.066564963132469
35	256095	65	224382	0.16558400471511
35	256095	68	240254	-0.2538954738965
35	256095	81	252063	-0.12951217322343
35	256095	82	255135	0.011568777015001
35	256095	121	227535	-0.12897736499297
35	256095	123	249039	0.00088990592423087
35	256095	126	194775	0.12572074882603
35	256095	128	240855	0.015128400711925
35	256095	130	248535	0.13401876855237
35	256095	131	129243	0.16558400471511
35	256095	133	224475	-0.010856852275617
35	256095	136	240347	0.032036613272311
35	256095	139	191709	-0.019577930333079
35	256095	142	223965	-0.19248646627112
35	256095	145	126174	-0.0060513602847699
35	256095	148	191198	-0.11814519213007
35	256095	229	254205	0.16418664635837
35	256095	240	243999	0.11867743526518
35	256095	242	254751	-0.11568777015001
35	256095	281	194895	-0.03291519831455
35	256095	283	240975	0.13401876855237
35	256095	285	248655	-0.0088990592423087
35	256095	286	129367	-0.2538954738965
35	256095	288	224599	0.032036613272311
35	256095	291	240471	-0.15128400711925
35	256095	294	191835	-0.19248646627112
35	256095	297	224091	0.10856852275617
35	256095	300	126301	-0.11814519213007
35	256095	303	191325	0.19577930333079
35	256095	309	125790	0.060513602847699
35	256095	384	254331	0.025960188193852
35	256095	392	248190	0.066381280111489
35	256095	538	254415	-0.14701978460245
35	256095	569	248283	-0.14641268035202
35	256095	574	240093	0.14271583089394
35	256095	577	223710	0.18796784966946
36	126567	36	126567	7.6389016018307
36	126567	39	122475	0.031352619786643
36	126567	41	114285	-0.030560981281092
36	126567	43	97902	-0.040251189368503
36	126567	45	255087	0.21075403066214
36	126567	46	114291	0.033002757670151
36	126567	48	97909	-0.19829137827811
36	126567	49	65142	-0.12170815662129
36	126567	52	254583	-0.25189924697993
36	126567	73	126615	-0.097134129917569
36	126567	83	122535	-0.12951217322343
36	126567	117	114375	0.024475500150336
36	126567	153	129255	0.11429742089666
36	126567	155	224487	-0.16111529971668
36	126567	158	240359	0.14321359974816
36	126567	159	247527	-0.083966415659976
36	126567	167	126189	-0.24853913407381
36	126567	176	125678	0.14321359974816
36	126567	183	126195	-0.098464668072998
36	126567	192	125685	0.12725663606667
36	126567	201	124662	-0.097960818269972
36	126567	231	126735	-0.058048745510141
36	126567	243	114471	0.11867743526518
36	126567	279	98119	-0.18764550115257
36	126567	316	128359	-0.13397812696166
36	126567	317	191847	-0.033966087533692
36	126567	320	224103	0.05370509990556
36	126567	322	239463	-0.070251343554047
36	126567	323	126315	-0.058843894144731
36	126567	332	125805	0.076050386077272
36	126567	341	124782	-0.058542786295039
36	126567	348	125811	0.051372870298956
36	126567	357	124789	-0.22768591238138
36	126567	432	126375	-0.018072009035819
36	126567	509	125895	-0.11429742089666
36	126567	584	118755	0.14641268035202
36	126567	590	110565	-0.14271583089394
36	126567	594	94182	-0.18796784966946
37	188007	37	188007	7.3172641749301
37	188007	39	122475	0.20675408622762
37	188007	40	179819	0.038291076729248
37	188007	42	163437	-0.23006533139692
37	188007	44	252015	0.14271583089394
37	188007	47	163443	0.0077548944825833
37	188007	49	65142	-0.0043224002034071
37	188007	51	250999	-0.027322309485765
37	188007	74	188055	-0.097134129917569
37	188007	83	122535	-0.25941494072034
37	188007	84	179879	0.037208485051231
37	188007	118	163527	-0.058831780523108
37	188007	154	193767	-0.042005652743556
37	188007	157	236775	-0.076050386077272
37	188007	159	247527	-0.25722574596145
37	188007	169	187629	-0.24853913407381
37	188007	178	187118	0.14321359974816
37	188007	185	187635	-0.098464668072998
37	188007	194	187125	0.12725663606667
37	188007	204	186102	-0.097960818269972
37	188007	232	188175	-0.058048745510141
37	188007	244	163623	-0.069765909471058
37	188007	317	191847	0.027673653598279
37	188007	318	193383	-0.10501413185889
37	188007	319	220519	-0.27960652583303
37	188007	321	236391	0.24853913407381
37	188007	325	187755	-0.058843894144731
37	188007	334	187245	0.076050386077272
37	188007	344	186222	-0.058542786295039
37	188007	350	187251	0.051372870298956
37	188007	360	186229	-0.22768591238138
37	188007	368	184182	0.26552512044595
37	188007	434	187815	-0.018072009035819
37	188007	511	187335	-0.11429742089666
37	188007	592	172005	-0.14271583089394
37	188007	596	155622	-0.18796784966946
38	212583	38	212583	7.3523518942283
38	212583	40	179819	-0.05499613322032
38	212583	41	114285	-0.03375576918002
38	212583	42	163437	0.23773201118739
38	212583	43	97902	0.07348080345792
38	212583	46	114291	0.21210975508957
38	212583	47	163443	-0.23006533139692
38	212583	48	97909	-0.14121051368917
38	212583	50	243831	0.14641268035202
38	212583	75	212631	-0.097134129917569
38	212583	84	179879	-0.056794845061743
38	212583	117	114375	0.066233601886043
38	212583	118	163527	0.11674069533846
38	212583	155	224487	0.046306879507661
38	212583	156	226023	-0.17572225269502
38	212583	157	236775	-0.051372870298956
38	212583	158	240359	0.037045503606129
38	212583	171	212205	-0.24853913407381
38	212583	180	211694	0.14321359974816
38	212583	187	212211	-0.098464668072998
38	212583	196	211701	0.12725663606667
38	212583	205	210678	-0.097960818269972
38	212583	233	212751	-0.058048745510141
38	212583	243	114471	-0.20072199628019
38	212583	244	163623	-0.14198711265436
38	212583	279	98119	0.16558400471511
38	212583	319	220519	-0.12843217574739
38	212583	320	224103	0.092613759015323
38	212583	321	236391	0.098464668072998
38	212583	322	239463	-0.1990281094862
38	212583	327	212331	-0.058843894144731
38	212583	336	211821	0.076050386077272
38	212583	345	210798	-0.058542786295039
38	212583	352	211827	0.051372870298956
38	212583	361	210805	-0.22768591238138
38	212583	369	208758	0.26552512044595
38	212583	436	212391	-0.018072009035819
38	212583	513	211911	-0.11429742089666
38	212583	587	204771	-0.14641268035202
39	122475	39	122475	7.6190948385456
39	122475	41	114285	-0.16104573197784
39	122475	43	97902	-0.21210975508957
39	122475	44	252015	0.18796784966946
39	122475	46	114291	0.010806000508518
39	122475	53	65145	0.013984235952199
39	122475	56	248955	0.066381280111489
39	122475	57	250491	-0.25189924697993
39	122475	76	122523	-0.097134129917569
39	122475	83	122535	-0.24246144416449
39	122475	85	114347	0.037208485051231
39	122475	119	97995	-0.058831780523108
39	122475	160	128235	-0.042005652743556
39	122475	163	220395	-0.16111529971668
39	122475	165	236267	0.14321359974816
39	122475	175	122094	-0.05370509990556
39	122475	208	121593	0.12725663606667
39	122475	217	120570	-0.097960818269972
39	122475	245	98091	-0.069765909471058
39	122475	280	65355	-0.069765909471058
39	122475	323	126315	0.027673653598279
39	122475	324	127851	-0.10501413185889
39	122475	325	187755	-0.033966087533692
39	122475	328	220011	0.05370509990556
39	122475	330	235371	-0.070251343554047
39	122475	331	122221	-0.27960652583303
39	122475	340	121710	0.16111529971668
39	122475	347	122227	-0.12843217574739
39	122475	372	120697	-0.22768591238138
39	122475	380	118650	0.26552512044595
39	122475	440	122283	-0.018072009035819
39	122475	517	121803	-0.11429742089666
39	122475	584	118755	0.027784127704597
39	122475	601	106473	-0.14271583089394
39	122475	604	90090	-0.18796784966946
40	179819	40	179819	7.9355453852021
40	179819	41	114285	0.20281571808158
40	179819	42	163437	-0.05499613322032
40	179819	46	114291	0.051777188352695
40	179819	47	163443	0.038291076729248
40	179819	53	65145	-0.14121051368917
40	179819	55	242811	-0.027322309485765
40	179819	77	179867	-0.097134129917569
40	179819	84	179879	-0.24246144416449
40	179819	85	114347	-0.25941494072034
40	179819	86	163499	-0.11674069533846
40	179819	161	191723	0.046306879507661
40	179819	162	193259	-0.17572225269502
40	179819	165	236267	0.12725663606667
40	179819	166	239339	-0.25722574596145
40	179819	177	179438	-0.05370509990556
40	179819	211	178937	0.12725663606667
40	179819	219	177914	-0.097960818269972
40	179819	280	65355	0.16558400471511
40	179819	325	187755	-0.12843217574739
40	179819	326	191339	0.092613759015323
40	179819	327	212331	-0.27960652583303
40	179819	330	235371	0.14571898392408
40	179819	333	179565	-0.27960652583303
40	179819	343	179054	0.16111529971668
40	179819	349	179571	-0.12843217574739
40	179819	374	178041	-0.22768591238138
40	179819	382	175994	0.26552512044595
40	179819	442	179627	-0.018072009035819
40	179819	520	179147	-0.11429742089666
40	179819	586	176099	0.027784127704597
40	179819	605	147434	-0.18796784966946
41	114285	41	114285	7.3758199847445
41	114285	43	97902	0.20675408622762
41	114285	48	97909	0.038291076729248
41	114285	53	65145	-0.23006533139692
41	114285	60	240765	0.066381280111489
41	114285	61	242301	-0.25189924697993
41	114285	78	114333	-0.097134129917569
41	114285	87	97965	-0.11674069533846
41	114285	120	65229	-0.11674069533846
41	114285	167	126189	0.046306879507661
41	114285	168	127725	-0.17572225269502
41	114285	171	212205	-0.16111529971668
41	114285	174	235245	0.083966415659976
41	114285	207	113913	0.098464668072998
41	114285	224	112380	-0.097960818269972
41	114285	243	114471	-0.15334608166671
41	114285	246	65325	0.14198711265436
41	114285	331	122221	-0.12843217574739
41	114285	332	125805	0.092613759015323
41	114285	333	179565	-0.033966087533692
41	114285	336	211821	0.05370509990556
41	114285	338	233325	-0.079657536133786
41	114285	339	114030	-0.033966087533692
41	114285	355	114037	-0.12843217574739
41	114285	371	113529	-0.051372870298956
41	114285	387	110460	0.26552512044595
41	114285	448	114093	-0.018072009035819
41	114285	525	113613	-0.11429742089666
41	114285	590	110565	0.027784127704597
41	114285	601	106473	0.14641268035202
41	114285	610	81900	-0.18796784966946
42	163437	42	163437	7.7204678362573
42	163437	43	97902	0.095092804474956
42	163437	48	97909	0.051777188352695
42	163437	53	65145	0.21210975508957
42	163437	58	194685	-0.14641268035202
42	163437	59	226429	-0.027322309485765
42	163437	79	163485	-0.097134129917569
42	163437	87	97965	-0.25941494072034
42	163437	120	65229	-0.066233601886043
42	163437	169	187629	0.051372870298956
42	163437	170	191213	-0.037045503606129
42	163437	171	212205	0.076050386077272
42	163437	172	219885	0.12725663606667
42	163437	173	222957	-0.25722574596145
42	163437	210	163065	0.098464668072998
42	163437	226	161532	-0.097960818269972
42	163437	244	163623	-0.15334608166671
42	163437	246	65325	0.20072199628019
42	163437	333	179565	-0.058843894144731
42	163437	334	187245	-0.098464668072998
42	163437	335	190317	0.1990281094862
42	163437	336	211821	-0.24853913407381
42	163437	337	218989	0.14571898392408
42	163437	342	163182	-0.033966087533692
42	163437	358	163189	-0.12843217574739
42	163437	373	162681	-0.051372870298956
42	163437	388	159612	0.26552512044595
42	163437	451	163245	-0.018072009035819
42	163437	527	162765	-0.11429742089666
42	163437	591	159717	0.027784127704597
42	163437	602	155625	0.14641268035202
43	97902	43	97902	7.2531909483855
43	97902	49	65142	-0.16104573197784
43	97902	63	129150	-0.14641268035202
43	97902	65	224382	0.066381280111489
43	97902	66	225918	-0.25189924697993
43	97902	80	97950	-0.097134129917569
43	97902	88	65198	-0.056794845061743
43	97902	175	122094	0.051372870298956
43	97902	176	125678	-0.037045503606129
43	97902	180	211694	-0.14321359974816
43	97902	181	218862	0.083966415659976
43	97902	215	97530	0.098464668072998
43	97902	223	97020	-0.12725663606667
43	97902	339	114030	-0.058843894144731
43	97902	340	121710	-0.098464668072998
43	97902	341	124782	0.1990281094862
43	97902	342	163182	-0.033966087533692
43	97902	345	210798	0.070251343554047
43	97902	346	216942	-0.079657536133786
43	97902	363	97654	-0.12843217574739
43	97902	378	97146	-0.051372870298956
43	97902	386	96124	0.22768591238138
43	97902	456	97710	-0.018072009035819
43	97902	532	97230	-0.11429742089666
43	97902	594	94182	0.027784127704597
43	97902	604	90090	0.14641268035202
43	97902	610	81900	-0.14271583089394
44	252015	44	252015	6.9653699466056
44	252015	45	255087	-0.097134129917569
44	252015	50	243831	0.010806000508518
44	252015	51	250999	0.037208485051231
44	252015	54	227451	-0.0077548944825833
44	252015	56	248955	-0.058831780523108
44	252015	57	250491	-0.069765909471058
44	252015	58	194685	-0.013984235952199
44	252015	62	248445	-0.069765909471058
44	252015	63	129150	-0.0043224002034071
44	252015	67	236670	-0.079602882586266
44	252015	81	252063	-0.097134129917569
44	252015	89	243887	0.037208485051231
44	252015	90	251055	0.011568777015001
44	252015	121	227535	-0.058831780523108
44	252015	123	249039	-0.013704551233155
44	252015	124	250575	-0.020261733291697
44	252015	153	129255	-0.079602882586266
44	252015	157	236775	0.015128400711925
44	252015	163	220395	-0.010856852275617
44	252015	165	236267	0.032036613272311
44	252015	169	187629	-0.019577930333079
44	252015	172	219885	-0.19248646627112
44	252015	175	122094	-0.0060513602847699
44	252015	178	187118	-0.11814519213007
44	252015	230	250110	0.097960818269972
44	252015	247	227631	-0.069765909471058
44	252015	249	249135	-0.020261733291697
44	252015	250	250671	-0.11568777015001
44	252015	281	194895	-0.069765909471058
44	252015	285	248655	0.13704551233155
44	252015	319	220519	0.032036613272311
44	252015	321	236391	-0.15128400711925
44	252015	325	187755	-0.19248646627112
44	252015	328	220011	0.10856852275617
44	252015	331	122221	-0.11814519213007
44	252015	334	187245	0.19577930333079
44	252015	340	121710	0.060513602847699
44	252015	390	250237	0.22768591238138
44	252015	392	248190	-0.26552512044595
44	252015	598	248295	0.027784127704597
44	252015	613	236013	0.14271583089394
44	252015	618	219630	0.18796784966946
45	255087	45	255087	7.3705059750826
45	255087	51	250999	-0.13806044054003
45	255087	52	254583	-0.12444599937006
45	255087	55	242811	-0.033002757670151
45	255087	56	248955	0.16590246981164
45	255087	59	226429	0.19829137827811
45	255087	60	240765	-0.16171351258374
45	255087	64	193662	0.12170815662129
45	255087	65	224382	-0.21298927408725
45	255087	69	247422	-0.17839432997361
45	255087	82	255135	-0.097134129917569
45	255087	90	251055	-0.12951217322343
45	255087	91	254639	-0.12572074882603
45	255087	122	242895	0.024475500150336
45	255087	123	249039	0.12951217322343
45	255087	154	193767	0.12572074882603
45	255087	155	224487	0.035920213950295
45	255087	159	247527	0.13401876855237
45	255087	160	128235	0.16558400471511
45	255087	161	191723	-0.21582041123462
45	255087	166	239339	0.032036613272311
45	255087	167	126189	-0.13246720377209
45	255087	173	222957	-0.19248646627112
45	255087	179	190190	-0.11814519213007
45	255087	229	254205	0.12725663606667
45	255087	248	242991	0.11867743526518
45	255087	249	249135	-0.020477672605215
45	255087	282	226639	-0.18764550115257
45	255087	283	240975	0.0038699163673427
45	255087	316	128359	-0.2538954738965
45	255087	317	191847	0.01987819577161
45	255087	322	239463	-0.15128400711925
45	255087	323	126315	0.02618112994959
45	255087	329	223083	0.10856852275617
45	255087	335	190317	0.19577930333079
45	255087	341	124782	0.060513602847699
45	255087	384	254331	0.051372870298956
45	255087	538	254415	0.11429742089666
45	255087	608	247275	-0.14641268035202
45	255087	614	239085	0.14271583089394
45	255087	619	222702	0.18796784966946
46	114291	46	114291	7.842435799644
46	114291	48	97909	-0.05499613322032
46	114291	49	65142	-0.03375576918002
46	114291	50	243831	0.18796784966946
46	114291	53	65145	0.23773201118739
46	114291	55	242811	-0.21075403066214
46	114291	85	114347	-0.1545583225205
46	114291	92	97971	-0.11674069533846
46	114291	117	114375	-0.27492543590606
46	114291	125	65235	-0.11674069533846
46	114291	183	126195	0.046306879507661
46	114291	184	127731	-0.17572225269502
46	114291	187	212211	-0.16111529971668
46	114291	190	235251	0.083966415659976
46	114291	199	113910	-0.05370509990556
46	114291	207	113913	0.24853913407381
46	114291	216	113402	-0.14321359974816
46	114291	236	114459	0.058048745510141
46	114291	243	114471	0.17387811283556
46	114291	251	65331	0.14198711265436
46	114291	347	122227	-0.12843217574739
46	114291	348	125811	0.092613759015323
46	114291	349	179571	-0.033966087533692
46	114291	352	211827	0.05370509990556
46	114291	354	233331	-0.079657536133786
46	114291	355	114037	-0.27960652583303
46	114291	364	113526	0.16111529971668
46	114291	371	113529	-0.076050386077272
46	114291	379	112506	0.058542786295039
46	114291	463	114099	-0.018072009035819
46	114291	540	113619	-0.11429742089666
46	114291	583	112611	0.14701978460245
46	114291	626	81906	-0.18796784966946
47	163443	47	163443	7.973251970506
47	163443	48	97909	0.20281571808158
47	163443	49	65142	-0.052733282481566
47	163443	53	65145	-0.03375576918002
47	163443	54	227451	-0.14271583089394
47	163443	86	163499	-0.1545583225205
47	163443	92	97971	-0.25941494072034
47	163443	118	163527	-0.27492543590606
47	163443	125	65235	-0.066233601886043
47	163443	185	187635	0.051372870298956
47	163443	186	191219	-0.037045503606129
47	163443	187	212211	0.076050386077272
47	163443	188	219891	0.12725663606667
47	163443	189	222963	-0.25722574596145
47	163443	202	163062	-0.05370509990556
47	163443	210	163065	0.24853913407381
47	163443	218	162554	-0.14321359974816
47	163443	237	163611	0.058048745510141
47	163443	244	163623	0.17387811283556
47	163443	251	65331	0.20072199628019
47	163443	349	179571	-0.058843894144731
47	163443	350	187251	-0.098464668072998
47	163443	351	190323	0.1990281094862
47	163443	352	211827	-0.24853913407381
47	163443	353	218995	0.14571898392408
47	163443	358	163189	-0.27960652583303
47	163443	366	162678	0.16111529971668
47	163443	373	162681	-0.076050386077272
47	163443	381	161658	0.058542786295039
47	163443	466	163251	-0.018072009035819
47	163443	542	162771	-0.11429742089666
47	163443	585	161763	0.14701978460245
47	163443	624	147441	0.14271583089394
48	97909	48	97909	7.3227307398932
48	97909	49	65142	0.20281571808158
48	97909	53	65145	-0.05499613322032
48	97909	59	226429	-0.21075403066214
48	97909	87	97965	-0.1545583225205
48	97909	93	65205	-0.056794845061743
48	97909	191	122101	0.051372870298956
48	97909	192	125685	-0.037045503606129
48	97909	196	211701	-0.14321359974816
48	97909	197	218869	0.083966415659976
48	97909	223	97020	-0.14321359974816
48	97909	238	98077	0.058048745510141
48	97909	279	98119	-0.17387811283556
48	97909	355	114037	-0.058843894144731
48	97909	356	121717	-0.098464668072998
48	97909	357	124789	0.1990281094862
48	97909	358	163189	-0.033966087533692
48	97909	361	210805	0.070251343554047
48	97909	362	216949	-0.079657536133786
48	97909	363	97654	-0.033966087533692
48	97909	370	97657	-0.058843894144731
48	97909	386	96124	0.058542786295039
48	97909	471	97717	-0.018072009035819
48	97909	547	97237	-0.11429742089666
48	97909	589	96229	0.14701978460245
48	97909	623	90097	0.14641268035202
49	65142	49	65142	7.4521230612764
49	65142	63	129150	0.14271583089394
49	65142	64	193662	-0.21075403066214
49	65142	88	65198	-0.1545583225205
49	65142	199	113910	-0.076050386077272
49	65142	200	121590	-0.12725663606667
49	65142	201	124662	0.25722574596145
49	65142	202	163062	0.16111529971668
49	65142	203	178934	-0.14321359974816
49	65142	204	186102	0.083966415659976
49	65142	222	64764	-0.24853913407381
49	65142	239	65310	0.058048745510141
49	65142	363	97654	-0.27960652583303
49	65142	364	113526	0.24853913407381
49	65142	365	120694	-0.14571898392408
49	65142	366	162678	-0.05370509990556
49	65142	367	178038	0.070251343554047
49	65142	368	184182	-0.079657536133786
49	65142	377	64890	-0.058843894144731
49	65142	385	64380	0.076050386077272
49	65142	478	64950	-0.018072009035819
49	65142	553	64470	-0.11429742089666
49	65142	593	63462	0.14701978460245
49	65142	625	57330	0.14641268035202
49	65142	632	49140	-0.14271583089394
50	243831	50	243831	7.5981693363844
50	243831	51	250999	-0.1545583225205
50	243831	52	254583	0.058048745510141
50	243831	54	227451	-0.13183320620392
50	243831	55	242811	-0.11674069533846
50	243831	58	194685	-0.23773201118739
50	243831	60	240765	-0.11674069533846
50	243831	61	242301	0.14198711265436
50	243831	63	129150	-0.07348080345792
50	243831	67	236670	0.2985108096985
50	243831	68	240254	-0.16558400471511
50	243831	89	243887	-0.1545583225205
50	243831	94	227511	-0.11674069533846
50	243831	95	242871	0.011568777015001
50	243831	126	194775	-0.11674069533846
50	243831	128	240855	-0.013704551233155
50	243831	129	242391	-0.020261733291697
50	243831	153	129255	0.2985108096985
50	243831	157	236775	0.00088990592423087
50	243831	158	240359	-0.11550965184553
50	243831	187	212211	-0.010856852275617
50	243831	193	179445	-0.019577930333079
50	243831	196	211701	-0.19248646627112
50	243831	199	113910	-0.0060513602847699
50	243831	203	178934	-0.11814519213007
50	243831	240	243999	0.058048745510141
50	243831	252	194871	0.14198711265436
50	243831	254	240951	-0.020261733291697
50	243831	255	242487	-0.11568777015001
50	243831	286	129367	-0.16558400471511
50	243831	290	236887	-0.11550965184553
50	243831	291	240471	0.13704551233155
50	243831	321	236391	-0.0088990592423087
50	243831	349	179571	-0.19248646627112
50	243831	352	211827	0.10856852275617
50	243831	355	114037	-0.11814519213007
50	243831	359	179061	0.19577930333079
50	243831	364	113526	0.060513602847699
50	243831	391	242046	-0.058542786295039
50	243831	597	242151	0.14701978460245
50	243831	629	236019	0.14641268035202
50	243831	642	211446	0.18796784966946
51	250999	51	250999	7.2829392321383
51	250999	52	254583	-0.14851240951568
51	250999	55	242811	0.038291076729248
51	250999	56	248955	-0.13797275527203
51	250999	57	250491	0.032036613272311
51	250999	59	226429	-0.23006533139692
51	250999	64	193662	-0.14121051368917
51	250999	67	236670	-0.186685307505
51	250999	69	247422	-0.16558400471511
51	250999	90	251055	-0.1545583225205
51	250999	95	242871	0.037208485051231
51	250999	96	249015	-0.022717938024697
51	250999	97	250551	-0.12572074882603
51	250999	127	226519	-0.058831780523108
51	250999	154	193767	0.010319776979581
51	250999	157	236775	-0.15026503578382
51	250999	159	247527	-0.11550965184553
51	250999	185	187635	-0.21582041123462
51	250999	190	235251	0.032036613272311
51	250999	191	122101	-0.13246720377209
51	250999	197	218869	-0.19248646627112
51	250999	204	186102	-0.11814519213007
51	250999	230	250110	-0.14321359974816
51	250999	241	251167	0.058048745510141
51	250999	253	226615	-0.069765909471058
51	250999	287	193879	-0.069765909471058
51	250999	290	236887	0.0038699163673427
51	250999	292	247639	0.13704551233155
51	250999	316	128359	0.17839432997361
51	250999	319	220519	0.020393111999232
51	250999	347	122227	0.02618112994959
51	250999	353	218995	0.10856852275617
51	250999	360	186229	0.19577930333079
51	250999	365	120694	0.060513602847699
51	250999	390	250237	-0.076050386077272
51	250999	558	250327	0.11429742089666
51	250999	637	234997	0.14271583089394
51	250999	643	218614	0.18796784966946
52	254583	52	254583	7.3493007882024
52	254583	57	250491	0.031352619786643
52	254583	61	242301	-0.030560981281092
52	254583	62	248445	-0.024202022291444
52	254583	66	225918	-0.040251189368503
52	254583	68	240254	-0.186685307505
52	254583	69	247422	0.2985108096985
52	254583	91	254639	-0.1545583225205
52	254583	97	250551	-0.12951217322343
52	254583	129	242391	0.024475500150336
52	254583	130	248535	0.12951217322343
52	254583	156	226023	0.12897736499297
52	254583	158	240359	-0.15026503578382
52	254583	159	247527	0.00088990592423087
52	254583	184	127731	0.16558400471511
52	254583	186	191219	-0.21582041123462
52	254583	189	222963	0.010856852275617
52	254583	192	125685	-0.13246720377209
52	254583	195	190197	0.019577930333079
52	254583	201	124662	0.0060513602847699
52	254583	229	254205	-0.24853913407381
52	254583	242	254751	0.058048745510141
52	254583	255	242487	0.11867743526518
52	254583	256	248631	-0.020477672605215
52	254583	289	226135	-0.18764550115257
52	254583	291	240471	0.0038699163673427
52	254583	292	247639	-0.11550965184553
52	254583	318	193383	0.03291519831455
52	254583	320	224103	0.020393111999232
52	254583	322	239463	0.13401876855237
52	254583	348	125811	0.02618112994959
52	254583	351	190323	0.19248646627112
52	254583	357	124789	0.11814519213007
52	254583	384	254331	-0.058843894144731
52	254583	485	254391	-0.018072009035819
52	254583	631	246771	-0.14641268035202
52	254583	638	238581	0.14271583089394
52	254583	644	222198	0.18796784966946
53	65145	53	65145	8.0891177218408
53	65145	58	194685	-0.18796784966946
53	65145	93	65205	-0.24246144416449
53	65145	120	65229	0.27492543590606
53	65145	207	113913	-0.076050386077272
53	65145	208	121593	-0.12725663606667
53	65145	209	124665	0.25722574596145
53	65145	210	163065	0.16111529971668
53	65145	211	178937	-0.14321359974816
53	65145	212	186105	0.083966415659976
53	65145	222	64764	0.05370509990556
53	65145	246	65325	-0.17387811283556
53	65145	251	65331	0.15334608166671
53	65145	280	65355	-0.17387811283556
53	65145	370	97657	-0.27960652583303
53	65145	371	113529	0.24853913407381
53	65145	372	120697	-0.14571898392408
53	65145	373	162681	-0.05370509990556
53	65145	374	178041	0.070251343554047
53	65145	375	184185	-0.079657536133786
53	65145	377	64890	-0.033966087533692
53	65145	385	64380	-0.16111529971668
53	65145	486	64953	-0.018072009035819
53	65145	559	64473	-0.11429742089666
53	65145	599	63465	0.14701978460245
53	65145	622	61425	-0.027784127704597
53	65145	647	32760	0.18796784966946
54	227451	54	227451	7.8379862700229
54	227451	55	242811	-0.24246144416449
54	227451	56	248955	0.27492543590606
54	227451	57	250491	-0.17387811283556
54	227451	58	194685	0.17060767861683
54	227451	59	226429	-0.056794845061743
54	227451	63	129150	0.052733282481566
54	227451	65	224382	0.066233601886043
54	227451	66	225918	-0.20072199628019
54	227451	94	227511	-0.24246144416449
54	227451	98	194747	-0.056794845061743
54	227451	99	226491	0.011568777015001
54	227451	121	227535	0.27492543590606
54	227451	131	129243	0.066233601886043
54	227451	133	224475	-0.013704551233155
54	227451	134	226011	-0.020261733291697
54	227451	163	220395	0.00088990592423087
54	227451	164	223979	-0.11550965184553
54	227451	187	212211	0.015128400711925
54	227451	188	219891	0.13401876855237
54	227451	210	163065	-0.019577930333079
54	227451	215	97530	-0.0060513602847699
54	227451	218	162554	-0.11814519213007
54	227451	247	227631	-0.17387811283556
54	227451	257	129339	-0.20072199628019
54	227451	259	224571	-0.020261733291697
54	227451	260	226107	-0.11568777015001
54	227451	296	220507	-0.11550965184553
54	227451	297	224091	0.13704551233155
54	227451	327	212331	0.13401876855237
54	227451	328	220011	-0.0088990592423087
54	227451	352	211827	-0.15128400711925
54	227451	370	97657	-0.11814519213007
54	227451	373	162681	0.19577930333079
54	227451	378	97146	0.060513602847699
54	227451	384	254331	0.1990281094862
54	227451	606	225771	0.14701978460245
54	227451	628	223731	-0.027784127704597
54	227451	651	211449	-0.14271583089394
55	242811	55	242811	7.7058225273328
55	242811	56	248955	-0.35962843907834
55	242811	57	250491	0.028718307546936
55	242811	59	226429	-0.05499613322032
55	242811	60	240765	0.065446224256293
55	242811	61	242301	-0.26074921057529
55	242811	64	193662	-0.03375576918002
55	242811	67	236670	-0.16734871535427
55	242811	95	242871	-0.24246144416449
55	242811	99	226491	-0.11674069533846
55	242811	100	240827	-0.022717938024697
55	242811	101	242363	-0.12572074882603
55	242811	122	242895	0.27492543590606
55	242811	132	193755	-0.11674069533846
55	242811	135	236763	-0.12951217322343
55	242811	160	128235	0.2985108096985
55	242811	166	239339	-0.11550965184553
55	242811	187	212211	-0.035920213950295
55	242811	190	235251	0.13401876855237
55	242811	207	113913	-0.13246720377209
55	242811	213	210681	-0.19248646627112
55	242811	219	177914	-0.11814519213007
55	242811	248	242991	-0.17387811283556
55	242811	258	193851	0.14198711265436
55	242811	261	236859	0.020477672605215
55	242811	293	128347	-0.16558400471511
55	242811	299	239451	0.13704551233155
55	242811	327	212331	0.020393111999232
55	242811	330	235371	-0.0088990592423087
55	242811	349	179571	-0.01987819577161
55	242811	374	178041	0.19577930333079
55	242811	379	112506	0.060513602847699
55	242811	384	254331	-0.092613759015323
55	242811	391	242046	-0.16111529971668
55	242811	568	242139	0.11429742089666
55	242811	630	239091	-0.027784127704597
55	242811	661	210426	0.18796784966946
56	248955	56	248955	8.113602847699
56	248955	57	250491	-0.039076199919701
56	248955	60	240765	-0.16104573197784
56	248955	62	248445	-0.26074921057529
56	248955	65	224382	-0.21210975508957
56	248955	67	236670	0.29517538870236
56	248955	69	247422	0.20072199628019
56	248955	96	249015	-0.24246144416449
56	248955	100	240827	0.037208485051231
56	248955	102	248507	-0.12572074882603
56	248955	123	249039	0.27492543590606
56	248955	133	224475	-0.058831780523108
56	248955	135	236763	-0.024475500150336
56	248955	137	247515	0.020261733291697
56	248955	161	191723	0.010319776979581
56	248955	163	220395	-0.12897736499297
56	248955	183	126195	0.079602882586266
56	248955	185	187635	0.12572074882603
56	248955	214	216825	-0.19248646627112
56	248955	220	184058	-0.11814519213007
56	248955	249	249135	-0.17387811283556
56	248955	259	224571	-0.069765909471058
56	248955	261	236859	-0.11867743526518
56	248955	263	247611	0.11568777015001
56	248955	294	191835	-0.069765909471058
56	248955	296	220507	0.18764550115257
56	248955	323	126315	0.17839432997361
56	248955	325	187755	-0.03291519831455
56	248955	347	122227	-0.2538954738965
56	248955	354	233331	0.15128400711925
56	248955	375	184185	0.19577930333079
56	248955	380	118650	0.060513602847699
56	248955	384	254331	-0.10501413185889
56	248955	392	248190	-0.16111529971668
56	248955	569	248283	0.11429742089666
56	248955	608	247275	-0.14701978460245
56	248955	654	232953	0.14271583089394
56	248955	662	216570	0.18796784966946
57	250491	57	250491	7.1929316043733
57	250491	61	242301	-0.16104573197784
57	250491	62	248445	0.065446224256293
57	250491	66	225918	-0.21210975508957
57	250491	69	247422	-0.066233601886043
57	250491	97	250551	-0.24246144416449
57	250491	101	242363	0.037208485051231
57	250491	102	248507	-0.022717938024697
57	250491	124	250575	0.27492543590606
57	250491	134	226011	-0.058831780523108
57	250491	137	247515	0.013704551233155
57	250491	162	193259	0.010319776979581
57	250491	165	236267	-0.15026503578382
57	250491	184	127731	0.079602882586266
57	250491	188	219891	-0.035920213950295
57	250491	190	235251	0.015128400711925
57	250491	208	121593	-0.13246720377209
57	250491	212	186105	0.019577930333079
57	250491	217	120570	0.0060513602847699
57	250491	230	250110	-0.05370509990556
57	250491	250	250671	-0.17387811283556
57	250491	260	226107	-0.069765909471058
57	250491	263	247611	0.020261733291697
57	250491	295	193371	-0.069765909471058
57	250491	298	236379	0.0038699163673427
57	250491	324	127851	0.17839432997361
57	250491	328	220011	0.020393111999232
57	250491	330	235371	0.13401876855237
57	250491	350	187251	-0.01987819577161
57	250491	353	218995	0.032036613272311
57	250491	372	120697	0.11814519213007
57	250491	384	254331	0.027673653598279
57	250491	390	250237	-0.27960652583303
57	250491	498	250299	-0.018072009035819
57	250491	631	246771	-0.027784127704597
57	250491	655	234489	0.14271583089394
57	250491	663	218106	0.18796784966946
58	194685	58	194685	7.874828375286
58	194685	61	242301	-0.15334608166671
58	194685	62	248445	0.17387811283556
58	194685	63	129150	0.095092804474956
58	194685	64	193662	-0.25941494072034
58	194685	103	129213	-0.25941494072034
58	194685	104	193725	0.011568777015001
58	194685	139	191709	-0.013704551233155
58	194685	140	193245	-0.020261733291697
58	194685	169	187629	0.00088990592423087
58	194685	170	191213	-0.11550965184553
58	194685	193	179445	0.015128400711925
58	194685	194	187125	0.13401876855237
58	194685	210	163065	-0.010856852275617
58	194685	211	178937	0.032036613272311
58	194685	222	64764	-0.0060513602847699
58	194685	229	254205	0.25722574596145
58	194685	252	194871	-0.15334608166671
58	194685	265	191805	-0.020261733291697
58	194685	266	193341	-0.11568777015001
58	194685	281	194895	0.17387811283556
58	194685	302	187741	-0.11550965184553
58	194685	303	191325	0.13704551233155
58	194685	333	179565	0.13401876855237
58	194685	334	187245	-0.0088990592423087
58	194685	358	163189	0.032036613272311
58	194685	359	179061	-0.15128400711925
58	194685	373	162681	0.10856852275617
58	194685	385	64380	0.060513602847699
58	194685	390	250237	-0.14571898392408
58	194685	611	193005	0.14701978460245
58	194685	634	190965	-0.027784127704597
58	194685	649	186873	-0.14641268035202
58	194685	668	162300	-0.18796784966946
59	226429	59	226429	7.7266463259598
59	226429	61	242301	-0.29656750572082
59	226429	64	193662	0.20281571808158
59	226429	65	224382	-0.29354906564439
59	226429	66	225918	-0.13502307672008
59	226429	104	193725	-0.056794845061743
59	226429	105	224445	-0.022717938024697
59	226429	106	225981	-0.12572074882603
59	226429	138	128221	0.066233601886043
59	226429	141	220381	-0.12951217322343
59	226429	171	212205	0.15026503578382
59	226429	173	222957	-0.11550965184553
59	226429	197	218869	0.13401876855237
59	226429	210	163065	0.21582041123462
59	226429	213	210681	0.032036613272311
59	226429	226	161532	-0.11814519213007
59	226429	229	254205	0.037045503606129
59	226429	253	226615	-0.15334608166671
59	226429	264	128317	-0.20072199628019
59	226429	267	220477	0.020477672605215
59	226429	282	226639	0.17387811283556
59	226429	304	212317	-0.0038699163673427
59	226429	306	223069	0.13704551233155
59	226429	337	218989	-0.0088990592423087
59	226429	358	163189	-0.01987819577161
59	226429	361	210805	-0.15128400711925
59	226429	370	97657	-0.02618112994959
59	226429	386	96124	0.060513602847699
59	226429	390	250237	0.098464668072998
59	226429	573	225757	0.11429742089666
59	226429	636	222709	-0.027784127704597
59	226429	652	218617	-0.14641268035202
60	240765	60	240765	7.1419018560895
60	240765	61	242301	-0.039076199919701
60	240765	62	248445	0.028718307546936
60	240765	65	224382	0.20675408622762
60	240765	67	236670	-0.16734871535427
60	240765	68	240254	-0.13502307672008
60	240765	105	224445	-0.11674069533846
60	240765	107	236733	-0.12951217322343
60	240765	108	240317	-0.12572074882603
60	240765	139	191709	-0.11674069533846
60	240765	144	239325	0.020261733291697
60	240765	167	126189	0.2985108096985
60	240765	171	212205	-0.12897736499297
60	240765	193	179445	0.12572074882603
60	240765	198	233205	0.13401876855237
60	240765	207	113913	0.16558400471511
60	240765	227	175868	-0.11814519213007
60	240765	229	254205	-0.17572225269502
60	240765	254	240951	-0.15334608166671
60	240765	265	191805	0.14198711265436
60	240765	270	239421	0.11568777015001
60	240765	283	240975	0.17387811283556
60	240765	300	126301	-0.16558400471511
60	240765	304	212317	0.18764550115257
60	240765	333	179565	-0.03291519831455
60	240765	338	233325	-0.0088990592423087
60	240765	355	114037	-0.2538954738965
60	240765	376	208761	-0.10856852275617
60	240765	387	110460	0.060513602847699
60	240765	574	240093	0.11429742089666
60	240765	614	239085	-0.14701978460245
60	240765	654	232953	-0.14641268035202
60	240765	672	208380	0.18796784966946
61	242301	61	242301	7.8904907195525
61	242301	62	248445	-0.35962843907834
61	242301	66	225918	0.20675408622762
61	242301	68	240254	-0.29354906564439
61	242301	106	225981	-0.11674069533846
61	242301	108	240317	-0.022717938024697
61	242301	140	193245	-0.11674069533846
61	242301	143	236253	-0.12951217322343
61	242301	144	239325	0.013704551233155
61	242301	168	127725	0.2985108096985
61	242301	174	235245	-0.00088990592423087
61	242301	196	211701	-0.035920213950295
61	242301	211	178937	0.21582041123462
61	242301	213	210681	-0.010856852275617
61	242301	224	112380	0.0060513602847699
61	242301	229	254205	0.046306879507661
61	242301	255	242487	-0.15334608166671
61	242301	266	193341	0.14198711265436
61	242301	269	236349	0.020477672605215
61	242301	270	239421	0.020261733291697
61	242301	284	242511	0.17387811283556
61	242301	301	127837	-0.16558400471511
61	242301	307	235357	0.11550965184553
61	242301	336	211821	0.020393111999232
61	242301	359	179061	-0.01987819577161
61	242301	361	210805	0.032036613272311
61	242301	371	113529	-0.02618112994959
61	242301	374	178041	-0.19248646627112
61	242301	390	250237	-0.12843217574739
61	242301	391	242046	-0.033966087533692
61	242301	503	242109	-0.018072009035819
61	242301	638	238581	-0.027784127704597
61	242301	655	234489	-0.14641268035202
61	242301	673	209916	0.18796784966946
62	248445	62	248445	7.3083396898042
62	248445	68	240254	0.051777188352695
62	248445	69	247422	-0.25941494072034
62	248445	108	240317	0.037208485051231
62	248445	109	247485	0.011568777015001
62	248445	142	223965	-0.058831780523108
62	248445	143	236253	-0.024475500150336
62	248445	170	191213	0.010319776979581
62	248445	172	219885	-0.12897736499297
62	248445	192	125685	0.079602882586266
62	248445	194	187125	0.12572074882603
62	248445	198	233205	0.015128400711925
62	248445	208	121593	0.16558400471511
62	248445	214	216825	-0.010856852275617
62	248445	225	118524	0.0060513602847699
62	248445	229	254205	0.042005652743556
62	248445	256	248631	-0.15334608166671
62	248445	268	224061	-0.069765909471058
62	248445	269	236349	-0.11867743526518
62	248445	285	248655	0.17387811283556
62	248445	303	191325	-0.069765909471058
62	248445	305	219997	0.18764550115257
62	248445	332	125805	0.17839432997361
62	248445	334	187245	-0.03291519831455
62	248445	338	233325	0.13401876855237
62	248445	356	121717	-0.2538954738965
62	248445	362	216949	0.032036613272311
62	248445	375	184185	-0.19248646627112
62	248445	390	250237	-0.13397812696166
62	248445	392	248190	-0.033966087533692
62	248445	504	248253	-0.018072009035819
62	248445	615	246765	-0.14701978460245
62	248445	674	216060	0.18796784966946
63	129150	63	129150	6.4923722349352
63	129150	110	128190	0.011568777015001
63	129150	145	126174	-0.013704551233155
63	129150	146	127710	-0.020261733291697
63	129150	175	122094	0.00088990592423087
63	129150	176	125678	-0.11550965184553
63	129150	199	113910	0.015128400711925
63	129150	200	121590	0.13401876855237
63	129150	215	97530	-0.010856852275617
63	129150	216	113402	0.032036613272311
63	129150	222	64764	-0.019577930333079
63	129150	223	97020	-0.19248646627112
63	129150	230	250110	-0.083966415659976
63	129150	271	126270	-0.020261733291697
63	129150	272	127806	-0.11568777015001
63	129150	308	122206	-0.11550965184553
63	129150	309	125790	0.13704551233155
63	129150	339	114030	0.13401876855237
63	129150	340	121710	-0.0088990592423087
63	129150	363	97654	0.032036613272311
63	129150	364	113526	-0.15128400711925
63	129150	377	64890	-0.19248646627112
63	129150	378	97146	0.10856852275617
63	129150	385	64380	0.19577930333079
63	129150	391	242046	-0.070251343554047
63	129150	392	248190	0.079657536133786
63	129150	616	127470	0.14701978460245
63	129150	639	125430	-0.027784127704597
63	129150	656	121338	-0.14641268035202
63	129150	665	113148	0.14271583089394
64	193662	64	193662	7.273023137554
64	193662	66	225918	-0.1172285997591
64	193662	69	247422	0.17387811283556
64	193662	110	128190	-0.25941494072034
64	193662	111	191678	-0.022717938024697
64	193662	112	193214	-0.12572074882603
64	193662	147	187614	-0.12951217322343
64	193662	177	179438	0.15026503578382
64	193662	179	190190	-0.11550965184553
64	193662	202	163062	0.035920213950295
64	193662	204	186102	0.13401876855237
64	193662	219	177914	0.032036613272311
64	193662	222	64764	0.13246720377209
64	193662	226	161532	-0.19248646627112
64	193662	230	250110	0.12725663606667
64	193662	273	187710	0.020477672605215
64	193662	310	179550	-0.0038699163673427
64	193662	312	190302	0.13704551233155
64	193662	342	163182	-0.020393111999232
64	193662	344	186222	-0.0088990592423087
64	193662	367	178038	-0.15128400711925
64	193662	377	64890	-0.02618112994959
64	193662	381	161658	0.10856852275617
64	193662	391	242046	-0.24853913407381
64	193662	576	192990	0.11429742089666
64	193662	641	189942	-0.027784127704597
64	193662	659	185850	-0.14641268035202
64	193662	669	177660	0.14271583089394
65	224382	65	224382	7.4839308415967
65	224382	66	225918	-0.039076199919701
65	224382	68	240254	-0.29656750572082
65	224382	69	247422	0.17387811283556
65	224382	111	191678	-0.056794845061743
65	224382	113	220350	-0.12951217322343
65	224382	114	223934	-0.12572074882603
65	224382	145	126174	0.066233601886043
65	224382	149	212190	0.024475500150336
65	224382	151	222942	0.020261733291697
65	224382	202	163062	0.12572074882603
65	224382	206	216822	0.13401876855237
65	224382	215	97530	0.16558400471511
65	224382	221	208634	0.032036613272311
65	224382	271	126270	-0.20072199628019
65	224382	275	212286	0.11867743526518
65	224382	277	223038	0.11568777015001
65	224382	342	163182	-0.03291519831455
65	224382	346	216942	-0.0088990592423087
65	224382	363	97654	-0.2538954738965
65	224382	369	208758	-0.15128400711925
65	224382	388	159612	-0.19577930333079
65	224382	392	248190	0.098464668072998
65	224382	577	223710	0.11429742089666
65	224382	619	222702	-0.14701978460245
65	224382	662	216570	-0.14641268035202
65	224382	672	208380	0.14271583089394
66	225918	66	225918	7.1512840071192
66	225918	69	247422	-0.27492543590606
66	225918	112	193214	-0.056794845061743
66	225918	114	223934	-0.022717938024697
66	225918	146	127710	0.066233601886043
66	225918	150	219870	-0.12951217322343
66	225918	151	222942	0.013704551233155
66	225918	180	211694	0.15026503578382
66	225918	181	218862	-0.00088990592423087
66	225918	205	210678	-0.015128400711925
66	225918	218	162554	0.21582041123462
66	225918	223	97020	0.13246720377209
66	225918	226	161532	-0.019577930333079
66	225918	230	250110	0.051372870298956
66	225918	272	127806	-0.20072199628019
66	225918	276	219966	0.020477672605215
66	225918	277	223038	0.020261733291697
66	225918	313	211806	-0.0038699163673427
66	225918	314	218974	0.11550965184553
66	225918	345	210798	-0.13401876855237
66	225918	366	162678	-0.01987819577161
66	225918	378	97146	-0.02618112994959
66	225918	381	161658	-0.19248646627112
66	225918	386	96124	-0.11814519213007
66	225918	391	242046	-0.058843894144731
66	225918	505	225726	-0.018072009035819
66	225918	644	222198	-0.027784127704597
66	225918	663	218106	-0.14641268035202
66	225918	673	209916	0.14271583089394
67	236670	67	236670	7.4776760742436
67	236670	68	240254	-0.14851240951568
67	236670	69	247422	0.058048745510141
67	236670	113	220350	-0.11674069533846
67	236670	115	236222	-0.12572074882603
67	236670	147	187614	-0.11674069533846
67	236670	149	212190	0.058831780523108
67	236670	152	235230	0.020261733291697
67	236670	175	122094	0.2985108096985
67	236670	177	179438	-0.010319776979581
67	236670	182	233198	0.11550965184553
67	236670	199	113910	-0.079602882586266
67	236670	228	204540	0.19248646627112
67	236670	230	250110	-0.17572225269502
67	236670	273	187710	0.14198711265436
67	236670	275	212286	0.069765909471058
67	236670	278	235326	0.11568777015001
67	236670	308	122206	-0.16558400471511
67	236670	310	179550	0.069765909471058
67	236670	315	233310	-0.13704551233155
67	236670	339	114030	-0.17839432997361
67	236670	383	204666	-0.10856852275617
67	236670	389	171900	-0.19577930333079
67	236670	391	242046	0.10501413185889
67	236670	392	248190	0.092613759015323
67	236670	578	235998	0.11429742089666
67	236670	620	234990	-0.14701978460245
67	236670	645	232950	0.027784127704597
68	240254	68	240254	7.6504449529621
68	240254	69	247422	-0.1545583225205
68	240254	114	223934	-0.11674069533846
68	240254	115	236222	-0.12951217322343
68	240254	116	239294	0.011568777015001
68	240254	148	191198	-0.11674069533846
68	240254	176	125678	0.2985108096985
68	240254	180	211694	-0.12897736499297
68	240254	182	233198	-0.00088990592423087
68	240254	203	178934	0.12572074882603
68	240254	216	113402	0.16558400471511
68	240254	221	208634	-0.010856852275617
68	240254	227	175868	-0.019577930333079
68	240254	274	191294	0.14198711265436
68	240254	309	125790	-0.16558400471511
68	240254	313	211806	0.18764550115257
68	240254	315	233310	0.11550965184553
68	240254	343	179054	-0.03291519831455
68	240254	364	113526	-0.2538954738965
68	240254	369	208758	0.032036613272311
68	240254	382	175994	-0.19248646627112
68	240254	387	110460	-0.11814519213007
68	240254	391	242046	-0.13397812696166
68	240254	392	248190	-0.12843217574739
68	240254	506	240062	-0.018072009035819
68	240254	621	238574	-0.14701978460245
68	240254	664	232442	-0.14641268035202
69	247422	69	247422	7.9569031273837
69	247422	116	239294	0.037208485051231
69	247422	151	222942	-0.058831780523108
69	247422	152	235230	-0.024475500150336
69	247422	179	190190	0.010319776979581
69	247422	181	218862	-0.12897736499297
69	247422	182	233198	0.15026503578382
69	247422	201	124662	0.079602882586266
69	247422	204	186102	0.12572074882603
69	247422	206	216822	0.035920213950295
69	247422	217	120570	0.16558400471511
69	247422	220	184058	-0.21582041123462
69	247422	225	118524	-0.13246720377209
69	247422	230	250110	-0.11429742089666
69	247422	277	223038	-0.069765909471058
69	247422	278	235326	-0.11867743526518
69	247422	312	190302	-0.069765909471058
69	247422	314	218974	0.18764550115257
69	247422	315	233310	-0.0038699163673427
69	247422	341	124782	0.17839432997361
69	247422	344	186222	-0.03291519831455
69	247422	346	216942	-0.020393111999232
69	247422	365	120694	-0.2538954738965
69	247422	368	184182	0.01987819577161
69	247422	380	118650	0.02618112994959
69	247422	392	248190	-0.018072009035819
69	247422	507	247230	-0.018072009035819
69	247422	580	246750	-0.11429742089666
69	247422	675	231420	-0.14271583089394
70	128655	70	128655	7.9545639460971
70	128655	73	126615	-0.031482624296421
70	128655	76	122523	-0.16590246981164
70	128655	78	114333	0.16171351258374
70	128655	80	97950	0.21298927408725
70	128655	82	255135	0.066381280111489
70	128655	83	122535	0.024217403304939
70	128655	85	114347	0.0057890666547705
70	128655	87	97965	-0.034782608695652
70	128655	88	65198	-0.021349022955955
70	128655	90	251055	-0.26552512044595
70	128655	91	254639	0.19147288733833
70	128655	110	128190	0.079657536133786
70	128655	117	114375	0.14047800661073
70	128655	119	97995	-0.10081362827358
70	128655	120	65229	-0.18179506737859
70	128655	122	242895	0.058542786295039
70	128655	124	250575	0.097960818269972
70	128655	138	128221	0.14571898392408
70	128655	146	127710	-0.083966415659976
70	128655	160	128235	0.1990281094862
70	128655	168	127725	-0.25722574596145
70	128655	231	126735	0.015919933300619
70	128655	393	65415	0.01987819577161
70	128655	394	129423	-0.018072009035819
70	128655	395	193935	-0.033966087533692
70	128655	397	226191	0.05370509990556
70	128655	400	247695	-0.079657536133786
70	128655	401	128407	-0.12843217574739
70	128655	409	127899	-0.051372870298956
70	128655	426	124830	0.26552512044595
70	128655	433	127911	0.046306879507661
70	128655	450	124845	0.025960188193852
70	128655	458	120750	-0.066381280111489
70	128655	518	124875	0.15576112916311
70	128655	526	120781	-0.027322309485765
70	128655	533	112590	-0.21075403066214
71	192143	71	192143	7.6818713450292
71	192143	73	126615	0.051777188352695
71	192143	74	188055	-0.13806044054003
71	192143	77	179867	-0.033002757670151
71	192143	79	163485	0.19829137827811
71	192143	82	255135	0.027322309485765
71	192143	84	179879	0.16641240783117
71	192143	86	163499	-0.11942537503178
71	192143	88	65198	0.066564963132469
71	192143	91	254639	0.098511987815023
71	192143	111	191678	0.079657536133786
71	192143	118	163527	-0.0057890666547705
71	192143	120	65229	-0.021349022955955
71	192143	123	249039	-0.22768591238138
71	192143	139	191709	0.14571898392408
71	192143	148	191198	-0.083966415659976
71	192143	161	191723	0.1990281094862
71	192143	170	191213	-0.25722574596145
71	192143	179	190190	0.19800967032702
71	192143	231	126735	-0.13502307672008
71	192143	232	188175	-0.050604228427565
71	192143	393	65415	-0.2538954738965
71	192143	395	193935	-0.13397812696166
71	192143	396	224655	-0.27960652583303
71	192143	399	240527	0.24853913407381
71	192143	400	247695	-0.14571898392408
71	192143	402	191895	-0.12843217574739
71	192143	411	191387	-0.051372870298956
71	192143	420	190365	0.22768591238138
71	192143	435	191399	0.046306879507661
71	192143	444	190379	-0.025960188193852
71	192143	461	184238	-0.066381280111489
71	192143	512	190407	0.098511987815023
71	192143	529	184269	-0.027322309485765
71	192143	536	176078	-0.21075403066214
72	220815	72	220815	7.7000254258835
72	220815	74	188055	-0.16104573197784
72	220815	75	212631	0.010806000508518
72	220815	76	122523	-0.21210975508957
72	220815	79	163485	0.013984235952199
72	220815	80	97950	0.0043224002034071
72	220815	81	252063	-0.14641268035202
72	220815	83	122535	0.29517538870236
72	220815	86	163499	0.19829137827811
72	220815	87	97965	0.12170815662129
72	220815	90	251055	0.15576112916311
72	220815	113	220350	0.079657536133786
72	220815	118	163527	-0.16171351258374
72	220815	119	97995	-0.21298927408725
72	220815	121	227535	-0.14701978460245
72	220815	123	249039	0.025960188193852
72	220815	124	250575	-0.098511987815023
72	220815	141	220381	0.14571898392408
72	220815	150	219870	-0.083966415659976
72	220815	163	220395	0.1990281094862
72	220815	172	219885	-0.25722574596145
72	220815	181	218862	0.19800967032702
72	220815	232	188175	-0.26074921057529
72	220815	233	212751	-0.12444599937006
72	220815	396	224655	0.027673653598279
72	220815	397	226191	-0.10501413185889
72	220815	398	236943	-0.058843894144731
72	220815	400	247695	-0.1990281094862
72	220815	404	220567	-0.12843217574739
72	220815	413	220059	-0.051372870298956
72	220815	422	219037	0.22768591238138
72	220815	431	216990	-0.26552512044595
72	220815	437	220071	0.046306879507661
72	220815	446	219051	-0.025960188193852
72	220815	455	217005	-0.025960188193852
72	220815	514	219079	0.098511987815023
72	220815	523	217035	-0.15576112916311
72	220815	537	204750	-0.21075403066214
73	126615	73	126615	7.5975845410628
73	126615	76	122523	0.031352619786643
73	126615	78	114333	-0.030560981281092
73	126615	80	97950	-0.040251189368503
73	126615	82	255135	0.21075403066214
73	126615	83	122535	-0.0097889651665395
73	126615	92	97971	-0.11942537503178
73	126615	93	65205	-0.21535723366387
73	126615	96	249015	-0.26552512044595
73	126615	117	114375	0.024217403304939
73	126615	125	65235	0.034782608695652
73	126615	128	240855	0.058542786295039
73	126615	130	248535	0.097960818269972
73	126615	145	126174	0.070251343554047
73	126615	183	126195	0.1990281094862
73	126615	192	125685	-0.25722574596145
73	126615	201	124662	0.19800967032702
73	126615	231	126735	0.028718307546936
73	126615	234	122647	-0.050604228427565
73	126615	393	65415	-0.03291519831455
73	126615	401	128407	-0.13397812696166
73	126615	402	191895	-0.033966087533692
73	126615	405	224151	0.05370509990556
73	126615	407	239511	-0.070251343554047
73	126615	408	126363	-0.058843894144731
73	126615	417	125853	0.076050386077272
73	126615	426	124830	-0.058542786295039
73	126615	432	126375	0.027673653598279
73	126615	465	124851	-0.025960188193852
73	126615	481	118710	-0.066381280111489
73	126615	509	125895	-0.042005652743556
73	126615	549	118741	-0.027322309485765
73	126615	555	110550	-0.21075403066214
74	188055	74	188055	7.5474446987033
74	188055	76	122523	0.20675408622762
74	188055	77	179867	0.038291076729248
74	188055	79	163485	-0.23006533139692
74	188055	81	252063	0.14271583089394
74	188055	83	122535	-0.16734871535427
74	188055	84	179879	-0.13806044054003
74	188055	93	65205	0.12170815662129
74	188055	96	249015	-0.025960188193852
74	188055	97	250551	0.098511987815023
74	188055	118	163527	0.16590246981164
74	188055	125	65235	-0.21298927408725
74	188055	126	194775	-0.14701978460245
74	188055	130	248535	-0.16418664635837
74	188055	147	187614	0.070251343554047
74	188055	185	187635	0.1990281094862
74	188055	194	187125	-0.25722574596145
74	188055	204	186102	0.19800967032702
74	188055	232	188175	0.028718307546936
74	188055	234	122647	-0.13502307672008
74	188055	235	179991	-0.12444599937006
74	188055	393	65415	0.17839432997361
74	188055	402	191895	0.027673653598279
74	188055	403	193431	-0.10501413185889
74	188055	404	220567	-0.27960652583303
74	188055	406	236439	0.24853913407381
74	188055	410	187803	-0.058843894144731
74	188055	419	187293	0.076050386077272
74	188055	429	186270	-0.058542786295039
74	188055	434	187815	0.027673653598279
74	188055	468	186291	-0.025960188193852
74	188055	476	184245	-0.025960188193852
74	188055	511	187335	-0.042005652743556
74	188055	544	184275	-0.15576112916311
74	188055	557	171990	-0.21075403066214
75	212631	75	212631	7.1703534197813
75	212631	77	179867	-0.05499613322032
75	212631	78	114333	-0.03375576918002
75	212631	79	163485	0.23773201118739
75	212631	80	97950	0.07348080345792
75	212631	84	179879	-0.038266757211565
75	212631	92	97971	-0.040251189368503
75	212631	94	227511	-0.027784127704597
75	212631	95	242871	0.15576112916311
75	212631	117	114375	0.16734871535427
75	212631	118	163527	0.024202022291444
75	212631	127	226519	-0.098511987815023
75	212631	128	240855	0.025960188193852
75	212631	129	242391	-0.098511987815023
75	212631	149	212190	0.070251343554047
75	212631	187	212211	0.1990281094862
75	212631	196	211701	-0.25722574596145
75	212631	205	210678	0.19800967032702
75	212631	233	212751	0.028718307546936
75	212631	235	179991	-0.26074921057529
75	212631	404	220567	-0.12843217574739
75	212631	405	224151	0.092613759015323
75	212631	406	236439	0.098464668072998
75	212631	407	239511	-0.1990281094862
75	212631	412	212379	-0.058843894144731
75	212631	421	211869	0.076050386077272
75	212631	430	210846	-0.058542786295039
75	212631	436	212391	0.027673653598279
75	212631	469	210867	-0.025960188193852
75	212631	477	208821	-0.025960188193852
75	212631	484	204726	0.066381280111489
75	212631	513	211911	-0.042005652743556
75	212631	545	208851	-0.15576112916311
75	212631	552	204757	0.027322309485765
76	122523	76	122523	7.6732265446224
76	122523	78	114333	-0.16104573197784
76	122523	80	97950	-0.21210975508957
76	122523	81	252063	0.18796784966946
76	122523	85	114347	-0.13806044054003
76	122523	92	97971	-0.033002757670151
76	122523	102	248507	-0.19147288733833
76	122523	119	97995	0.16590246981164
76	122523	125	65235	-0.16171351258374
76	122523	131	129243	-0.14701978460245
76	122523	135	236763	0.058542786295039
76	122523	137	247515	0.19800967032702
76	122523	208	121593	-0.25722574596145
76	122523	217	120570	0.19800967032702
76	122523	234	122647	-0.29656750572082
76	122523	236	114459	-0.12444599937006
76	122523	408	126363	0.027673653598279
76	122523	409	127899	-0.10501413185889
76	122523	410	187803	-0.033966087533692
76	122523	413	220059	0.05370509990556
76	122523	415	235419	-0.070251343554047
76	122523	416	122269	-0.27960652583303
76	122523	425	121758	0.16111529971668
76	122523	440	122283	0.027673653598279
76	122523	464	121779	-0.046306879507661
76	122523	489	118713	-0.025960188193852
76	122523	517	121803	-0.042005652743556
76	122523	541	120787	-0.098511987815023
76	122523	566	106458	-0.21075403066214
77	179867	77	179867	7.3825324180015
77	179867	78	114333	0.20281571808158
77	179867	79	163485	-0.05499613322032
77	179867	85	114347	-0.16734871535427
77	179867	86	163499	0.031352619786643
77	179867	98	194747	-0.027784127704597
77	179867	100	240827	-0.025960188193852
77	179867	101	242363	0.098511987815023
77	179867	125	65235	0.186685307505
77	179867	132	193755	-0.098511987815023
77	179867	135	236763	0.22768591238138
77	179867	136	240347	-0.16418664635837
77	179867	211	178937	-0.25722574596145
77	179867	219	177914	0.19800967032702
77	179867	235	179991	-0.29656750572082
77	179867	236	114459	-0.13502307672008
77	179867	237	163611	0.032036613272311
77	179867	410	187803	-0.12843217574739
77	179867	411	191387	0.092613759015323
77	179867	412	212379	-0.27960652583303
77	179867	415	235419	0.14571898392408
77	179867	418	179613	-0.27960652583303
77	179867	428	179102	0.16111529971668
77	179867	442	179627	0.027673653598279
77	179867	467	179123	-0.046306879507661
77	179867	491	176057	-0.025960188193852
77	179867	497	171962	0.066381280111489
77	179867	520	179147	-0.042005652743556
77	179867	543	178131	-0.098511987815023
77	179867	563	171993	0.027322309485765
78	114333	78	114333	7.0710144927536
78	114333	80	97950	0.20675408622762
78	114333	87	97965	0.031352619786643
78	114333	93	65205	-0.030560981281092
78	114333	103	129213	-0.027784127704597
78	114333	107	236733	0.26552512044595
78	114333	108	240317	-0.19147288733833
78	114333	120	65229	-0.024202022291444
78	114333	138	128221	-0.098511987815023
78	114333	143	236253	-0.097960818269972
78	114333	144	239325	0.19800967032702
78	114333	207	113913	-0.1990281094862
78	114333	224	112380	0.19800967032702
78	114333	236	114459	-0.1172285997591
78	114333	238	98077	0.032036613272311
78	114333	416	122269	-0.12843217574739
78	114333	417	125853	0.092613759015323
78	114333	418	179613	-0.033966087533692
78	114333	421	211869	0.05370509990556
78	114333	423	233373	-0.079657536133786
78	114333	424	114078	-0.033966087533692
78	114333	448	114093	0.027673653598279
78	114333	472	113589	-0.046306879507661
78	114333	488	112569	0.025960188193852
78	114333	501	106428	0.066381280111489
78	114333	525	113613	-0.042005652743556
78	114333	548	112597	-0.098511987815023
78	114333	561	110553	0.15576112916311
79	163485	79	163485	7.7335875921688
79	163485	80	97950	0.095092804474956
79	163485	87	97965	-0.16734871535427
79	163485	93	65205	0.29517538870236
79	163485	104	193725	-0.15576112916311
79	163485	105	224445	-0.025960188193852
79	163485	106	225981	0.098511987815023
79	163485	120	65229	-0.16734871535427
79	163485	139	191709	-0.025960188193852
79	163485	140	193245	0.098511987815023
79	163485	141	220381	0.22768591238138
79	163485	142	223965	-0.16418664635837
79	163485	210	163065	-0.1990281094862
79	163485	226	161532	0.19800967032702
79	163485	237	163611	-0.1172285997591
79	163485	238	98077	-0.13502307672008
79	163485	418	179613	-0.058843894144731
79	163485	419	187293	-0.098464668072998
79	163485	420	190365	0.1990281094862
79	163485	421	211869	-0.24853913407381
79	163485	422	219037	0.14571898392408
79	163485	427	163230	-0.033966087533692
79	163485	451	163245	0.027673653598279
79	163485	474	162741	-0.046306879507661
79	163485	490	161721	0.025960188193852
79	163485	502	155580	0.066381280111489
79	163485	527	162765	-0.042005652743556
79	163485	550	161749	-0.098511987815023
79	163485	562	159705	0.15576112916311
79	163485	572	147420	0.21075403066214
80	97950	80	97950	7.3291634884312
80	97950	88	65198	-0.038266757211565
80	97950	110	128190	-0.15576112916311
80	97950	113	220350	0.26552512044595
80	97950	114	223934	-0.19147288733833
80	97950	145	126174	-0.025960188193852
80	97950	146	127710	0.098511987815023
80	97950	149	212190	-0.058542786295039
80	97950	150	219870	-0.097960818269972
80	97950	151	222942	0.19800967032702
80	97950	215	97530	-0.1990281094862
80	97950	223	97020	0.25722574596145
80	97950	239	65310	-0.26074921057529
80	97950	424	114078	-0.058843894144731
80	97950	425	121758	-0.098464668072998
80	97950	426	124830	0.1990281094862
80	97950	427	163230	-0.033966087533692
80	97950	430	210846	0.070251343554047
80	97950	431	216990	-0.079657536133786
80	97950	456	97710	0.027673653598279
80	97950	479	97206	-0.046306879507661
80	97950	494	96186	0.025960188193852
80	97950	500	94140	0.025960188193852
80	97950	532	97230	-0.042005652743556
80	97950	554	96214	-0.098511987815023
80	97950	565	94170	0.15576112916311
80	97950	571	90076	-0.027322309485765
81	252063	81	252063	7.3705059750826
81	252063	82	255135	-0.097134129917569
81	252063	89	243887	-0.13806044054003
81	252063	90	251055	-0.12951217322343
81	252063	94	227511	-0.033002757670151
81	252063	96	249015	0.024475500150336
81	252063	97	250551	0.11867743526518
81	252063	98	194747	0.19829137827811
81	252063	102	248507	-0.18764550115257
81	252063	103	129213	0.12170815662129
81	252063	107	236733	0.12572074882603
81	252063	113	220350	0.16558400471511
81	252063	115	236222	-0.2538954738965
81	252063	121	227535	0.16590246981164
81	252063	123	249039	0.12951217322343
81	252063	124	250575	-0.020477672605215
81	252063	126	194775	-0.16171351258374
81	252063	130	248535	0.0038699163673427
81	252063	131	129243	-0.21298927408725
81	252063	135	236763	0.035920213950295
81	252063	141	220381	-0.21582041123462
81	252063	143	236253	0.01987819577161
81	252063	147	187614	-0.13246720377209
81	252063	150	219870	0.02618112994959
81	252063	230	250110	-0.19800967032702
81	252063	240	243999	-0.12444599937006
81	252063	241	251167	-0.12572074882603
81	252063	394	129423	-0.17839432997361
81	252063	398	236943	0.13401876855237
81	252063	404	220567	0.032036613272311
81	252063	406	236439	-0.15128400711925
81	252063	410	187803	-0.19248646627112
81	252063	413	220059	0.10856852275617
81	252063	416	122269	-0.11814519213007
81	252063	419	187293	0.19577930333079
81	252063	425	121758	0.060513602847699
81	252063	498	250299	0.025960188193852
81	252063	504	248253	0.025960188193852
81	252063	558	250327	-0.098511987815023
81	252063	569	248283	0.15576112916311
81	252063	578	235998	0.21075403066214
82	255135	82	255135	7.0202898550725
82	255135	90	251055	-0.0097889651665395
82	255135	91	254639	-0.050604228427565
82	255135	95	242871	-0.16641240783117
82	255135	96	249015	0.024217403304939
82	255135	99	226491	0.11942537503178
82	255135	100	240827	0.0057890666547705
82	255135	104	193725	0.21535723366387
82	255135	105	224445	-0.034782608695652
82	255135	109	247485	-0.03291519831455
82	255135	110	128190	0.066564963132469
82	255135	111	191678	-0.021349022955955
82	255135	116	239294	-0.2538954738965
82	255135	122	242895	0.024217403304939
82	255135	123	249039	0.0082634121535723
82	255135	127	226519	0.0057890666547705
82	255135	128	240855	0.14047800661073
82	255135	132	193755	-0.034782608695652
82	255135	133	224475	-0.10081362827358
82	255135	137	247515	-0.020393111999232
82	255135	138	128221	-0.021349022955955
82	255135	139	191709	-0.18179506737859
82	255135	144	239325	0.01987819577161
82	255135	145	126174	-0.056191202644292
82	255135	151	222942	0.02618112994959
82	255135	229	254205	-0.25722574596145
82	255135	241	251167	-0.050604228427565
82	255135	242	254751	-0.012458682939232
82	255135	395	193935	-0.03291519831455
82	255135	396	224655	-0.020393111999232
82	255135	400	247695	-0.0088990592423087
82	255135	401	128407	-0.2538954738965
82	255135	402	191895	0.01987819577161
82	255135	407	239511	-0.15128400711925
82	255135	408	126363	0.02618112994959
82	255135	414	223131	0.10856852275617
82	255135	420	190365	0.19577930333079
82	255135	426	124830	0.060513602847699
82	255135	485	254391	0.046306879507661
82	255135	507	247230	0.066381280111489
82	255135	538	254415	0.042005652743556
82	255135	575	247261	0.027322309485765
82	255135	579	239070	0.21075403066214
83	122535	83	122535	7.8531146707348
83	122535	85	114347	0.038291076729248
83	122535	87	97965	-0.23006533139692
83	122535	88	65198	-0.14121051368917
83	122535	90	251055	0.21075403066214
83	122535	92	97971	0.0077548944825833
83	122535	93	65205	0.013984235952199
83	122535	96	249015	0.066381280111489
83	122535	97	250551	-0.25189924697993
83	122535	117	114375	-0.031482624296421
83	122535	153	129255	-0.14701978460245
83	122535	157	236775	0.058542786295039
83	122535	159	247527	0.19800967032702
83	122535	175	122094	0.070251343554047
83	122535	191	122101	-0.14571898392408
83	122535	200	121590	0.083966415659976
83	122535	234	122647	-0.14851240951568
83	122535	243	114471	-0.12444599937006
83	122535	393	65415	-0.069765909471058
83	122535	432	126375	0.027673653598279
83	122535	433	127911	-0.10501413185889
83	122535	434	187815	-0.033966087533692
83	122535	437	220071	0.05370509990556
83	122535	439	235431	-0.070251343554047
83	122535	440	122283	-0.058843894144731
83	122535	449	121773	0.076050386077272
83	122535	458	120750	-0.058542786295039
83	122535	464	121779	0.051372870298956
83	122535	473	120757	-0.22768591238138
83	122535	481	118710	0.26552512044595
83	122535	508	122311	-0.13397812696166
83	122535	584	118755	-0.15576112916311
83	122535	595	106470	-0.21075403066214
84	179879	84	179879	7.5697431985762
84	179879	85	114347	0.20675408622762
84	179879	86	163499	-0.13183320620392
84	179879	88	65198	0.07348080345792
84	179879	89	243887	0.14271583089394
84	179879	93	65205	-0.14121051368917
84	179879	95	242871	-0.027322309485765
84	179879	117	114375	-0.29354906564439
84	179879	118	163527	-0.13797275527203
84	179879	154	193767	-0.098511987815023
84	179879	157	236775	0.22768591238138
84	179879	158	240359	-0.16418664635837
84	179879	177	179438	0.070251343554047
84	179879	193	179445	-0.14571898392408
84	179879	203	178934	0.083966415659976
84	179879	235	179991	-0.14851240951568
84	179879	243	114471	-0.13502307672008
84	179879	244	163623	0.032036613272311
84	179879	393	65415	0.16558400471511
84	179879	434	187815	-0.12843217574739
84	179879	435	191399	0.092613759015323
84	179879	436	212391	-0.27960652583303
84	179879	439	235431	0.14571898392408
84	179879	442	179627	-0.058843894144731
84	179879	452	179117	0.076050386077272
84	179879	460	178094	-0.058542786295039
84	179879	467	179123	0.051372870298956
84	179879	475	178101	-0.22768591238138
84	179879	483	176054	0.26552512044595
84	179879	510	179655	-0.13397812696166
84	179879	586	176099	-0.15576112916311
84	179879	592	172005	0.027322309485765
85	114347	85	114347	7.6602593440122
85	114347	87	97965	-0.05499613322032
85	114347	88	65198	-0.03375576918002
85	114347	89	243887	0.18796784966946
85	114347	92	97971	0.038291076729248
85	114347	100	240827	0.066381280111489
85	114347	101	242363	-0.25189924697993
85	114347	119	97995	-0.13797275527203
85	114347	160	128235	-0.098511987815023
85	114347	165	236267	-0.097960818269972
85	114347	166	239339	0.19800967032702
85	114347	207	113913	-0.14571898392408
85	114347	216	113402	0.083966415659976
85	114347	236	114459	-0.14851240951568
85	114347	243	114471	-0.29656750572082
85	114347	245	98091	0.032036613272311
85	114347	440	122283	-0.12843217574739
85	114347	441	125867	0.092613759015323
85	114347	442	179627	-0.033966087533692
85	114347	445	211883	0.05370509990556
85	114347	447	233387	-0.079657536133786
85	114347	448	114093	-0.27960652583303
85	114347	457	113582	0.16111529971668
85	114347	463	114099	-0.12843217574739
85	114347	488	112569	-0.22768591238138
85	114347	495	110522	0.26552512044595
85	114347	516	114123	-0.13397812696166
85	114347	583	112611	-0.098511987815023
85	114347	601	106473	0.027322309485765
86	163499	86	163499	7.7583015509789
86	163499	87	97965	0.20281571808158
86	163499	88	65198	-0.052733282481566
86	163499	92	97971	0.051777188352695
86	163499	98	194747	-0.14641268035202
86	163499	99	226491	-0.027322309485765
86	163499	119	97995	-0.29354906564439
86	163499	161	191723	-0.025960188193852
86	163499	162	193259	0.098511987815023
86	163499	163	220395	0.22768591238138
86	163499	164	223979	-0.16418664635837
86	163499	210	163065	-0.14571898392408
86	163499	218	162554	0.083966415659976
86	163499	237	163611	-0.14851240951568
86	163499	244	163623	-0.29656750572082
86	163499	245	98091	-0.13502307672008
86	163499	442	179627	-0.058843894144731
86	163499	443	187307	-0.098464668072998
86	163499	444	190379	0.1990281094862
86	163499	445	211883	-0.24853913407381
86	163499	446	219051	0.14571898392408
86	163499	451	163245	-0.27960652583303
86	163499	459	162734	0.16111529971668
86	163499	466	163251	-0.12843217574739
86	163499	490	161721	-0.22768591238138
86	163499	496	159674	0.26552512044595
86	163499	519	163275	-0.13397812696166
86	163499	585	161763	-0.098511987815023
86	163499	602	155625	0.027322309485765
86	163499	605	147434	0.21075403066214
87	97965	87	97965	7.6790999237223
87	97965	88	65198	0.20281571808158
87	97965	93	65205	-0.16104573197784
87	97965	103	129213	-0.14641268035202
87	97965	105	224445	0.066381280111489
87	97965	106	225981	-0.25189924697993
87	97965	120	65229	0.065446224256293
87	97965	167	126189	-0.025960188193852
87	97965	168	127725	0.098511987815023
87	97965	171	212205	-0.058542786295039
87	97965	172	219885	-0.097960818269972
87	97965	173	222957	0.19800967032702
87	97965	223	97020	0.083966415659976
87	97965	238	98077	-0.14851240951568
87	97965	245	98091	-0.1172285997591
87	97965	246	65325	-0.26074921057529
87	97965	448	114093	-0.058843894144731
87	97965	449	121773	-0.098464668072998
87	97965	450	124845	0.1990281094862
87	97965	451	163245	-0.033966087533692
87	97965	454	210861	0.070251343554047
87	97965	455	217005	-0.079657536133786
87	97965	456	97710	-0.033966087533692
87	97965	471	97717	-0.12843217574739
87	97965	487	97209	-0.051372870298956
87	97965	500	94140	0.26552512044595
87	97965	524	97741	-0.13397812696166
87	97965	589	96229	-0.098511987815023
87	97965	600	94185	0.15576112916311
87	97965	610	81900	0.21075403066214
88	65198	88	65198	7.3642512077295
88	65198	110	128190	0.027322309485765
88	65198	111	191678	0.066381280111489
88	65198	112	193214	-0.25189924697993
88	65198	175	122094	-0.22768591238138
88	65198	176	125678	0.16418664635837
88	65198	177	179438	-0.058542786295039
88	65198	178	187118	-0.097960818269972
88	65198	179	190190	0.19800967032702
88	65198	222	64764	0.14571898392408
88	65198	239	65310	-0.14851240951568
88	65198	456	97710	-0.27960652583303
88	65198	457	113582	0.24853913407381
88	65198	458	120750	-0.14571898392408
88	65198	459	162734	-0.05370509990556
88	65198	460	178094	0.070251343554047
88	65198	461	184238	-0.079657536133786
88	65198	478	64950	-0.12843217574739
88	65198	493	64442	-0.051372870298956
88	65198	499	63420	0.22768591238138
88	65198	531	64974	-0.13397812696166
88	65198	593	63462	-0.098511987815023
88	65198	603	61418	0.15576112916311
88	65198	609	57324	-0.027322309485765
89	243887	89	243887	7.2829392321383
89	243887	90	251055	-0.1545583225205
89	243887	91	254639	0.058048745510141
89	243887	94	227511	0.038291076729248
89	243887	95	242871	0.037208485051231
89	243887	98	194747	-0.23006533139692
89	243887	100	240827	-0.058831780523108
89	243887	101	242363	-0.069765909471058
89	243887	103	129213	-0.14121051368917
89	243887	107	236733	0.010319776979581
89	243887	108	240317	-0.069765909471058
89	243887	115	236222	0.17839432997361
89	243887	121	227535	-0.13797275527203
89	243887	122	242895	-0.022717938024697
89	243887	153	129255	-0.186685307505
89	243887	157	236775	-0.15026503578382
89	243887	158	240359	0.0038699163673427
89	243887	165	236267	0.020393111999232
89	243887	171	212205	-0.21582041123462
89	243887	177	179438	-0.13246720377209
89	243887	180	211694	0.02618112994959
89	243887	240	243999	-0.14851240951568
89	243887	247	227631	0.032036613272311
89	243887	248	242991	-0.12572074882603
89	243887	394	129423	-0.16558400471511
89	243887	398	236943	-0.11550965184553
89	243887	399	240527	0.13704551233155
89	243887	436	212391	0.032036613272311
89	243887	442	179627	-0.19248646627112
89	243887	445	211883	0.10856852275617
89	243887	448	114093	-0.11814519213007
89	243887	452	179117	0.19577930333079
89	243887	457	113582	0.060513602847699
89	243887	503	242109	0.22768591238138
89	243887	506	240062	-0.26552512044595
89	243887	597	242151	-0.098511987815023
89	243887	607	240107	0.15576112916311
89	243887	613	236013	-0.027322309485765
90	251055	90	251055	7.2018306636156
90	251055	91	254639	-0.14851240951568
90	251055	95	242871	0.010806000508518
90	251055	96	249015	-0.031482624296421
90	251055	97	250551	-0.12444599937006
90	251055	99	226491	-0.0077548944825833
90	251055	104	193725	-0.013984235952199
90	251055	107	236733	-0.16171351258374
90	251055	109	247485	-0.069765909471058
90	251055	110	128190	-0.0043224002034071
90	251055	113	220350	-0.21298927408725
90	251055	122	242895	-0.031482624296421
90	251055	123	249039	-0.12725654716501
90	251055	124	250575	0.015919933300619
90	251055	154	193767	-0.16171351258374
90	251055	157	236775	0.14047800661073
90	251055	159	247527	0.0038699163673427
90	251055	160	128235	-0.21298927408725
90	251055	163	220395	-0.10081362827358
90	251055	169	187629	-0.18179506737859
90	251055	174	235245	0.01987819577161
90	251055	175	122094	-0.056191202644292
90	251055	181	218862	0.02618112994959
90	251055	230	250110	0.083966415659976
90	251055	241	251167	-0.14851240951568
90	251055	248	242991	-0.12444599937006
90	251055	249	249135	0.015919933300619
90	251055	250	250671	-0.012458682939232
90	251055	395	193935	-0.069765909471058
90	251055	398	236943	0.0038699163673427
90	251055	400	247695	0.13704551233155
90	251055	434	187815	0.01987819577161
90	251055	439	235431	-0.15128400711925
90	251055	440	122283	0.02618112994959
90	251055	446	219051	0.10856852275617
90	251055	453	186285	0.19577930333079
90	251055	458	120750	0.060513602847699
90	251055	498	250299	0.051372870298956
90	251055	507	247230	-0.26552512044595
90	251055	608	247275	0.15576112916311
90	251055	620	234990	0.21075403066214
91	254639	91	254639	7.3557081108569
91	254639	97	250551	-0.13806044054003
91	254639	101	242363	-0.033002757670151
91	254639	102	248507	0.16590246981164
91	254639	106	225981	0.19829137827811
91	254639	108	240317	-0.16171351258374
91	254639	109	247485	0.010319776979581
91	254639	112	193214	0.12170815662129
91	254639	114	223934	-0.21298927408725
91	254639	116	239294	0.079602882586266
91	254639	124	250575	0.020872776660854
91	254639	156	226023	0.0057890666547705
91	254639	158	240359	0.14047800661073
91	254639	159	247527	-0.15026503578382
91	254639	162	193259	-0.034782608695652
91	254639	164	223979	-0.10081362827358
91	254639	166	239339	-0.035920213950295
91	254639	168	127725	-0.021349022955955
91	254639	170	191213	-0.18179506737859
91	254639	173	222957	0.21582041123462
91	254639	176	125678	-0.056191202644292
91	254639	179	190190	0.13246720377209
91	254639	229	254205	0.14571898392408
91	254639	242	254751	-0.14851240951568
91	254639	250	250671	-0.050604228427565
91	254639	397	226191	-0.18764550115257
91	254639	399	240527	0.0038699163673427
91	254639	400	247695	-0.11550965184553
91	254639	433	127911	-0.2538954738965
91	254639	435	191399	0.01987819577161
91	254639	438	223143	-0.032036613272311
91	254639	441	125867	0.02618112994959
91	254639	444	190379	0.19248646627112
91	254639	450	124845	0.11814519213007
91	254639	485	254391	-0.12843217574739
91	254639	538	254415	-0.13397812696166
91	254639	615	246765	0.027322309485765
91	254639	621	238574	0.21075403066214
92	97971	92	97971	7.7037630307653
92	97971	93	65205	0.17060767861683
92	97971	94	227511	0.18796784966946
92	97971	99	226491	-0.21075403066214
92	97971	119	97995	-0.35962843907834
92	97971	125	65235	0.065446224256293
92	97971	183	126195	-0.025960188193852
92	97971	184	127731	0.098511987815023
92	97971	187	212211	-0.058542786295039
92	97971	188	219891	-0.097960818269972
92	97971	189	222963	0.19800967032702
92	97971	215	97530	-0.070251343554047
92	97971	245	98091	0.028718307546936
92	97971	251	65331	-0.26074921057529
92	97971	463	114099	-0.058843894144731
92	97971	464	121779	-0.098464668072998
92	97971	465	124851	0.1990281094862
92	97971	466	163251	-0.033966087533692
92	97971	469	210867	0.070251343554047
92	97971	470	217011	-0.079657536133786
92	97971	471	97717	-0.27960652583303
92	97971	479	97206	0.16111529971668
92	97971	487	97209	-0.076050386077272
92	97971	494	96186	0.058542786295039
92	97971	539	97747	-0.13397812696166
92	97971	582	97251	0.042005652743556
92	97971	623	90097	0.027322309485765
92	97971	626	81906	0.21075403066214
93	65205	93	65205	7.8761505212306
93	65205	103	129213	0.14271583089394
93	65205	104	193725	-0.21075403066214
93	65205	120	65229	-0.35962843907834
93	65205	191	122101	-0.22768591238138
93	65205	192	125685	0.16418664635837
93	65205	193	179445	-0.058542786295039
93	65205	194	187125	-0.097960818269972
93	65205	195	190197	0.19800967032702
93	65205	222	64764	-0.070251343554047
93	65205	246	65325	0.028718307546936
93	65205	251	65331	-0.1172285997591
93	65205	393	65415	-0.17387811283556
93	65205	471	97717	-0.27960652583303
93	65205	472	113589	0.24853913407381
93	65205	473	120757	-0.14571898392408
93	65205	474	162741	-0.05370509990556
93	65205	475	178101	0.070251343554047
93	65205	476	184245	-0.079657536133786
93	65205	478	64950	-0.033966087533692
93	65205	486	64953	-0.058843894144731
93	65205	499	63420	0.058542786295039
93	65205	546	64981	-0.13397812696166
93	65205	588	64485	0.042005652743556
93	65205	622	61425	0.15576112916311
93	65205	632	49140	0.21075403066214
94	227511	94	227511	7.7058225273328
94	227511	95	242871	-0.24246144416449
94	227511	96	249015	0.27492543590606
94	227511	97	250551	-0.17387811283556
94	227511	98	194747	-0.05499613322032
94	227511	99	226491	-0.11674069533846
94	227511	103	129213	-0.03375576918002
94	227511	105	224445	-0.11674069533846
94	227511	106	225981	0.14198711265436
94	227511	113	220350	0.2985108096985
94	227511	114	223934	-0.16558400471511
94	227511	121	227535	-0.35962843907834
94	227511	126	194775	0.065446224256293
94	227511	127	226519	-0.022717938024697
94	227511	153	129255	-0.16734871535427
94	227511	155	224487	-0.12951217322343
94	227511	156	226023	0.020477672605215
94	227511	187	212211	-0.035920213950295
94	227511	188	219891	0.020393111999232
94	227511	196	211701	-0.01987819577161
94	227511	202	163062	-0.13246720377209
94	227511	247	227631	0.028718307546936
94	227511	252	194871	-0.26074921057529
94	227511	253	226615	-0.12572074882603
94	227511	404	220567	-0.11550965184553
94	227511	405	224151	0.13704551233155
94	227511	436	212391	0.13401876855237
94	227511	437	220071	-0.0088990592423087
94	227511	466	163251	-0.19248646627112
94	227511	471	97717	-0.11814519213007
94	227511	474	162741	0.19577930333079
94	227511	479	97206	0.060513602847699
94	227511	485	254391	0.1990281094862
94	227511	505	225726	-0.058542786295039
94	227511	628	223731	0.15576112916311
94	227511	635	219637	-0.027322309485765
94	227511	642	211446	-0.21075403066214
95	242871	95	242871	7.3131960335622
95	242871	96	249015	-0.35962843907834
95	242871	97	250551	0.028718307546936
95	242871	99	226491	-0.13183320620392
95	242871	100	240827	-0.13797275527203
95	242871	101	242363	0.032036613272311
95	242871	104	193725	-0.23773201118739
95	242871	107	236733	0.024202022291444
95	242871	110	128190	-0.07348080345792
95	242871	116	239294	-0.16558400471511
95	242871	122	242895	-0.35962843907834
95	242871	127	226519	-0.13797275527203
95	242871	128	240855	-0.12725654716501
95	242871	129	242391	0.015919933300619
95	242871	154	193767	0.024202022291444
95	242871	157	236775	0.0082634121535723
95	242871	187	212211	-0.10081362827358
95	242871	190	235251	0.020393111999232
95	242871	193	179445	-0.18179506737859
95	242871	199	113910	-0.056191202644292
95	242871	205	210678	0.02618112994959
95	242871	248	242991	0.028718307546936
95	242871	253	226615	0.032036613272311
95	242871	254	240951	0.015919933300619
95	242871	255	242487	-0.012458682939232
95	242871	401	128407	-0.16558400471511
95	242871	407	239511	0.13704551233155
95	242871	436	212391	0.020393111999232
95	242871	439	235431	-0.0088990592423087
95	242871	463	114099	0.02618112994959
95	242871	469	210867	0.10856852275617
95	242871	475	178101	0.19577930333079
95	242871	480	112566	0.060513602847699
95	242871	485	254391	-0.092613759015323
95	242871	503	242109	-0.076050386077272
95	242871	597	242151	-0.042005652743556
95	242871	630	239091	0.15576112916311
95	242871	637	234997	-0.027322309485765
96	249015	96	249015	7.5155860666158
96	249015	97	250551	-0.039076199919701
96	249015	100	240827	0.038291076729248
96	249015	102	248507	0.032036613272311
96	249015	105	224445	-0.23006533139692
96	249015	107	236733	0.030560981281092
96	249015	109	247485	-0.14198711265436
96	249015	111	191678	-0.14121051368917
96	249015	113	220350	0.040251189368503
96	249015	123	249039	-0.35962843907834
96	249015	128	240855	-0.031482624296421
96	249015	130	248535	0.015919933300619
96	249015	155	224487	-0.16590246981164
96	249015	157	236775	0.024217403304939
96	249015	159	247527	-0.020477672605215
96	249015	183	126195	-0.21298927408725
96	249015	185	187635	0.034782608695652
96	249015	191	122101	0.021349022955955
96	249015	198	233205	0.01987819577161
96	249015	206	216822	0.02618112994959
96	249015	249	249135	0.028718307546936
96	249015	254	240951	-0.12444599937006
96	249015	256	248631	-0.012458682939232
96	249015	402	191895	-0.069765909471058
96	249015	404	220567	0.18764550115257
96	249015	432	126375	0.17839432997361
96	249015	434	187815	-0.03291519831455
96	249015	470	217011	0.10856852275617
96	249015	476	184245	0.19577930333079
96	249015	481	118710	0.060513602847699
96	249015	485	254391	-0.10501413185889
96	249015	504	248253	-0.076050386077272
96	249015	507	247230	0.058542786295039
96	249015	598	248295	-0.042005652743556
96	249015	645	232950	0.21075403066214
97	250551	97	250551	7.4588354945334
97	250551	101	242363	0.038291076729248
97	250551	102	248507	-0.13797275527203
97	250551	106	225981	-0.23006533139692
97	250551	109	247485	0.11674069533846
97	250551	112	193214	-0.14121051368917
97	250551	115	236222	-0.186685307505
97	250551	124	250575	-0.35962843907834
97	250551	129	242391	-0.031482624296421
97	250551	130	248535	-0.12725654716501
97	250551	156	226023	-0.16590246981164
97	250551	159	247527	0.12951217322343
97	250551	184	127731	-0.21298927408725
97	250551	188	219891	-0.10081362827358
97	250551	190	235251	-0.035920213950295
97	250551	194	187125	-0.18179506737859
97	250551	197	218869	0.21582041123462
97	250551	200	121590	-0.056191202644292
97	250551	204	186102	0.13246720377209
97	250551	230	250110	0.070251343554047
97	250551	250	250671	0.028718307546936
97	250551	255	242487	-0.12444599937006
97	250551	256	248631	0.015919933300619
97	250551	403	193431	-0.069765909471058
97	250551	406	236439	0.0038699163673427
97	250551	433	127911	0.17839432997361
97	250551	437	220071	0.020393111999232
97	250551	439	235431	0.13401876855237
97	250551	464	121779	0.02618112994959
97	250551	468	186291	0.19248646627112
97	250551	473	120757	0.11814519213007
97	250551	485	254391	0.027673653598279
97	250551	498	250299	-0.058843894144731
97	250551	558	250327	-0.13397812696166
97	250551	631	246771	0.15576112916311
97	250551	646	234486	0.21075403066214
98	194747	98	194747	7.7266463259598
98	194747	101	242363	-0.15334608166671
98	194747	102	248507	0.17387811283556
98	194747	103	129213	0.20281571808158
98	194747	104	193725	-0.056794845061743
98	194747	111	191678	0.066233601886043
98	194747	112	193214	-0.20072199628019
98	194747	131	129243	-0.29354906564439
98	194747	132	193755	-0.022717938024697
98	194747	161	191723	-0.12951217322343
98	194747	162	193259	0.020477672605215
98	194747	185	187635	0.15026503578382
98	194747	186	191219	-0.0038699163673427
98	194747	210	163065	0.21582041123462
98	194747	211	178937	-0.01987819577161
98	194747	218	162554	-0.02618112994959
98	194747	252	194871	-0.29656750572082
98	194747	257	129339	-0.13502307672008
98	194747	258	193851	-0.12572074882603
98	194747	410	187803	-0.11550965184553
98	194747	411	191387	0.13704551233155
98	194747	442	179627	0.13401876855237
98	194747	443	187307	-0.0088990592423087
98	194747	466	163251	0.032036613272311
98	194747	467	179123	-0.15128400711925
98	194747	486	64953	-0.11814519213007
98	194747	493	64442	0.060513602847699
98	194747	498	250299	-0.14571898392408
98	194747	627	193011	0.098511987815023
98	194747	649	186873	-0.027322309485765
98	194747	658	178682	-0.21075403066214
99	226491	99	226491	7.4224256292906
99	226491	101	242363	-0.29656750572082
99	226491	104	193725	0.17060767861683
99	226491	105	224445	0.065446224256293
99	226491	106	225981	-0.26074921057529
99	226491	110	128190	0.052733282481566
99	226491	113	220350	-0.16734871535427
99	226491	132	193755	0.065446224256293
99	226491	133	224475	-0.12725654716501
99	226491	134	226011	0.015919933300619
99	226491	160	128235	-0.16734871535427
99	226491	163	220395	0.0082634121535723
99	226491	187	212211	0.14047800661073
99	226491	189	222963	-0.0038699163673427
99	226491	210	163065	-0.18179506737859
99	226491	213	210681	-0.01987819577161
99	226491	215	97530	-0.056191202644292
99	226491	253	226615	-0.29656750572082
99	226491	258	193851	-0.26074921057529
99	226491	259	224571	0.015919933300619
99	226491	260	226107	-0.012458682939232
99	226491	412	212379	-0.0038699163673427
99	226491	414	223131	0.13704551233155
99	226491	446	219051	-0.0088990592423087
99	226491	466	163251	-0.01987819577161
99	226491	469	210867	-0.15128400711925
99	226491	490	161721	0.19577930333079
99	226491	494	96186	0.060513602847699
99	226491	498	250299	0.098464668072998
99	226491	505	225726	-0.16111529971668
99	226491	606	225771	-0.042005652743556
99	226491	652	218617	-0.027322309485765
99	226491	661	210426	-0.21075403066214
100	240827	100	240827	7.0275616577676
100	240827	101	242363	-0.039076199919701
100	240827	102	248507	0.028718307546936
100	240827	105	224445	-0.05499613322032
100	240827	107	236733	-0.038266757211565
100	240827	108	240317	-0.26074921057529
100	240827	111	191678	-0.03375576918002
100	240827	116	239294	0.20072199628019
100	240827	133	224475	-0.13797275527203
100	240827	135	236763	0.020872776660854
100	240827	136	240347	0.015919933300619
100	240827	161	191723	0.024202022291444
100	240827	166	239339	-0.020477672605215
100	240827	183	126195	0.186685307505
100	240827	187	212211	0.0057890666547705
100	240827	207	113913	0.021349022955955
100	240827	221	208634	0.02618112994959
100	240827	254	240951	-0.29656750572082
100	240827	259	224571	0.032036613272311
100	240827	261	236859	-0.050604228427565
100	240827	262	240443	-0.012458682939232
100	240827	408	126363	-0.16558400471511
100	240827	412	212379	0.18764550115257
100	240827	442	179627	-0.03291519831455
100	240827	447	233387	-0.0088990592423087
100	240827	463	114099	-0.2538954738965
100	240827	491	176057	0.19577930333079
100	240827	495	110522	0.060513602847699
100	240827	506	240062	-0.16111529971668
100	240827	607	240107	-0.042005652743556
100	240827	630	239091	-0.098511987815023
100	240827	654	232953	-0.027322309485765
101	242363	101	242363	7.4583778286295
101	242363	102	248507	-0.35962843907834
101	242363	106	225981	-0.05499613322032
101	242363	108	240317	0.065446224256293
101	242363	112	193214	-0.03375576918002
101	242363	115	236222	-0.16734871535427
101	242363	116	239294	-0.066233601886043
101	242363	134	226011	-0.13797275527203
101	242363	136	240347	-0.12725654716501
101	242363	162	193259	0.024202022291444
101	242363	165	236267	0.0082634121535723
101	242363	166	239339	0.12951217322343
101	242363	184	127731	0.186685307505
101	242363	190	235251	-0.15026503578382
101	242363	211	178937	-0.18179506737859
101	242363	213	210681	0.21582041123462
101	242363	216	113402	-0.056191202644292
101	242363	219	177914	0.13246720377209
101	242363	255	242487	-0.29656750572082
101	242363	260	226107	0.032036613272311
101	242363	262	240443	0.015919933300619
101	242363	409	127899	-0.16558400471511
101	242363	415	235419	0.11550965184553
101	242363	445	211883	0.020393111999232
101	242363	467	179123	-0.01987819577161
101	242363	469	210867	0.032036613272311
101	242363	488	112569	0.11814519213007
101	242363	498	250299	-0.12843217574739
101	242363	503	242109	-0.27960652583303
101	242363	568	242139	-0.13397812696166
101	242363	655	234489	-0.027322309485765
102	248507	102	248507	7.7297482837529
102	248507	108	240317	-0.16104573197784
102	248507	109	247485	-0.056794845061743
102	248507	114	223934	-0.21210975508957
102	248507	115	236222	0.29517538870236
102	248507	136	240347	-0.031482624296421
102	248507	137	247515	-0.022717938024697
102	248507	164	223979	-0.16590246981164
102	248507	165	236267	0.024217403304939
102	248507	186	191219	0.16171351258374
102	248507	188	219891	0.0057890666547705
102	248507	208	121593	0.021349022955955
102	248507	214	216825	0.21582041123462
102	248507	220	184058	0.13246720377209
102	248507	256	248631	-0.29656750572082
102	248507	262	240443	-0.12444599937006
102	248507	263	247611	-0.12572074882603
102	248507	411	191387	-0.069765909471058
102	248507	413	220059	0.18764550115257
102	248507	441	125867	0.17839432997361
102	248507	443	187307	-0.03291519831455
102	248507	447	233387	0.13401876855237
102	248507	464	121779	-0.2538954738965
102	248507	470	217011	0.032036613272311
102	248507	489	118713	0.11814519213007
102	248507	498	250299	-0.13397812696166
102	248507	504	248253	-0.27960652583303
102	248507	569	248283	-0.13397812696166
102	248507	631	246771	-0.098511987815023
102	248507	664	232442	0.21075403066214
103	129213	103	129213	7.273023137554
103	129213	110	128190	-0.25941494072034
103	129213	138	128221	-0.022717938024697
103	129213	167	126189	-0.12951217322343
103	129213	168	127725	0.020477672605215
103	129213	191	122101	0.15026503578382
103	129213	192	125685	-0.0038699163673427
103	129213	207	113913	0.035920213950295
103	129213	208	121593	-0.020393111999232
103	129213	222	64764	0.13246720377209
103	129213	223	97020	-0.02618112994959
103	129213	229	254205	-0.19800967032702
103	129213	257	129339	-0.1172285997591
103	129213	264	128317	-0.12572074882603
103	129213	394	129423	0.17387811283556
103	129213	416	122269	-0.11550965184553
103	129213	417	125853	0.13704551233155
103	129213	448	114093	0.13401876855237
103	129213	449	121773	-0.0088990592423087
103	129213	471	97717	0.032036613272311
103	129213	472	113589	-0.15128400711925
103	129213	486	64953	-0.19248646627112
103	129213	487	97209	0.10856852275617
103	129213	503	242109	-0.070251343554047
103	129213	504	248253	0.079657536133786
103	129213	633	127477	0.098511987815023
103	129213	648	125433	-0.15576112916311
103	129213	665	113148	-0.21075403066214
104	193725	104	193725	7.5541571319603
104	193725	106	225981	-0.1172285997591
104	193725	109	247485	0.17387811283556
104	193725	110	128190	0.095092804474956
104	193725	111	191678	-0.29354906564439
104	193725	112	193214	-0.13502307672008
104	193725	138	128221	-0.29354906564439
104	193725	139	191709	-0.12725654716501
104	193725	140	193245	0.015919933300619
104	193725	169	187629	0.0082634121535723
104	193725	193	179445	0.14047800661073
104	193725	195	190197	-0.0038699163673427
104	193725	210	163065	-0.10081362827358
104	193725	212	186105	-0.020393111999232
104	193725	222	64764	-0.056191202644292
104	193725	226	161532	-0.02618112994959
104	193725	229	254205	-0.16418664635837
104	193725	258	193851	-0.1172285997591
104	193725	264	128317	-0.13502307672008
104	193725	265	191805	0.015919933300619
104	193725	266	193341	-0.012458682939232
104	193725	395	193935	0.17387811283556
104	193725	418	179613	-0.0038699163673427
104	193725	420	190365	0.13704551233155
104	193725	451	163245	-0.020393111999232
104	193725	453	186285	-0.0088990592423087
104	193725	475	178101	-0.15128400711925
104	193725	486	64953	-0.02618112994959
104	193725	490	161721	0.10856852275617
104	193725	499	63420	0.060513602847699
104	193725	503	242109	-0.24853913407381
104	193725	611	193005	-0.042005652743556
104	193725	650	189945	-0.15576112916311
104	193725	669	177660	-0.21075403066214
105	224445	105	224445	7.3855326722604
105	224445	106	225981	-0.039076199919701
105	224445	108	240317	-0.29656750572082
105	224445	109	247485	0.17387811283556
105	224445	111	191678	0.20281571808158
105	224445	113	220350	-0.16734871535427
105	224445	114	223934	-0.13502307672008
105	224445	139	191709	0.065446224256293
105	224445	141	220381	0.020872776660854
105	224445	142	223965	0.015919933300619
105	224445	167	126189	-0.16734871535427
105	224445	171	212205	-0.024217403304939
105	224445	173	222957	-0.020477672605215
105	224445	210	163065	-0.034782608695652
105	224445	214	216825	-0.020393111999232
105	224445	229	254205	0.098511987815023
105	224445	259	224571	-0.1172285997591
105	224445	265	191805	-0.26074921057529
105	224445	267	220477	-0.050604228427565
105	224445	268	224061	-0.012458682939232
105	224445	396	224655	0.17387811283556
105	224445	451	163245	-0.03291519831455
105	224445	455	217005	-0.0088990592423087
105	224445	471	97717	-0.2538954738965
105	224445	477	208821	-0.15128400711925
105	224445	500	94140	0.060513602847699
105	224445	504	248253	0.098464668072998
105	224445	612	223725	-0.042005652743556
105	224445	636	222709	-0.098511987815023
105	224445	672	208380	-0.21075403066214
106	225981	106	225981	7.7350368675311
106	225981	109	247485	-0.27492543590606
106	225981	112	193214	0.20281571808158
106	225981	114	223934	-0.29354906564439
106	225981	140	193245	0.065446224256293
106	225981	142	223965	-0.12725654716501
106	225981	168	127725	-0.16734871535427
106	225981	172	219885	0.0082634121535723
106	225981	173	222957	0.12951217322343
106	225981	196	211701	0.14047800661073
106	225981	197	218869	-0.15026503578382
106	225981	213	210681	-0.035920213950295
106	225981	223	97020	-0.056191202644292
106	225981	226	161532	0.13246720377209
106	225981	229	254205	-0.025960188193852
106	225981	260	226107	-0.1172285997591
106	225981	266	193341	-0.26074921057529
106	225981	268	224061	0.015919933300619
106	225981	397	226191	0.17387811283556
106	225981	421	211869	-0.0038699163673427
106	225981	422	219037	0.11550965184553
106	225981	454	210861	-0.13401876855237
106	225981	474	162741	-0.01987819577161
106	225981	487	97209	-0.02618112994959
106	225981	490	161721	-0.19248646627112
106	225981	503	242109	-0.058843894144731
106	225981	505	225726	-0.033966087533692
106	225981	573	225757	-0.13397812696166
106	225981	653	222201	-0.15576112916311
106	225981	673	209916	-0.21075403066214
107	236733	107	236733	7.0085685227562
107	236733	108	240317	-0.14851240951568
107	236733	109	247485	0.058048745510141
107	236733	113	220350	0.20675408622762
107	236733	115	236222	-0.13502307672008
107	236733	141	220381	-0.13797275527203
107	236733	143	236253	0.015919933300619
107	236733	169	187629	0.024202022291444
107	236733	171	212205	0.16590246981164
107	236733	174	235245	-0.020477672605215
107	236733	191	122101	0.186685307505
107	236733	193	179445	-0.16171351258374
107	236733	198	233205	0.0038699163673427
107	236733	207	113913	-0.21298927408725
107	236733	228	204540	0.02618112994959
107	236733	261	236859	-0.1172285997591
107	236733	267	220477	0.032036613272311
107	236733	269	236349	-0.012458682939232
107	236733	398	236943	0.17387811283556
107	236733	416	122269	-0.16558400471511
107	236733	418	179613	0.069765909471058
107	236733	423	233373	-0.13704551233155
107	236733	448	114093	-0.17839432997361
107	236733	492	204729	-0.10856852275617
107	236733	501	106428	0.060513602847699
107	236733	503	242109	0.10501413185889
107	236733	504	248253	0.092613759015323
107	236733	613	236013	-0.042005652743556
107	236733	637	234997	-0.098511987815023
107	236733	654	232953	0.15576112916311
108	240317	108	240317	7.3676582761251
108	240317	109	247485	-0.1545583225205
108	240317	114	223934	0.20675408622762
108	240317	115	236222	-0.16734871535427
108	240317	116	239294	-0.25941494072034
108	240317	142	223965	-0.13797275527203
108	240317	143	236253	0.020872776660854
108	240317	144	239325	-0.022717938024697
108	240317	170	191213	0.024202022291444
108	240317	192	125685	0.186685307505
108	240317	196	211701	0.0057890666547705
108	240317	198	233205	-0.15026503578382
108	240317	211	178937	-0.034782608695652
108	240317	227	175868	0.13246720377209
108	240317	229	254205	0.098511987815023
108	240317	262	240443	-0.1172285997591
108	240317	268	224061	0.032036613272311
108	240317	269	236349	-0.050604228427565
108	240317	270	239421	-0.12572074882603
108	240317	399	240527	0.17387811283556
108	240317	417	125853	-0.16558400471511
108	240317	421	211869	0.18764550115257
108	240317	423	233373	0.11550965184553
108	240317	452	179117	-0.03291519831455
108	240317	472	113589	-0.2538954738965
108	240317	477	208821	0.032036613272311
108	240317	491	176057	-0.19248646627112
108	240317	503	242109	-0.13397812696166
108	240317	504	248253	-0.12843217574739
108	240317	506	240062	-0.033966087533692
108	240317	574	240093	-0.13397812696166
108	240317	638	238581	-0.098511987815023
109	247485	109	247485	7.3866005593694
109	247485	116	239294	0.051777188352695
109	247485	144	239325	-0.031482624296421
109	247485	173	222957	-0.16590246981164
109	247485	174	235245	0.024217403304939
109	247485	195	190197	0.16171351258374
109	247485	197	218869	0.0057890666547705
109	247485	198	233205	0.14047800661073
109	247485	209	124665	0.21298927408725
109	247485	212	186105	-0.034782608695652
109	247485	214	216825	-0.10081362827358
109	247485	225	118524	0.056191202644292
109	247485	229	254205	-0.14701978460245
109	247485	263	247611	-0.1172285997591
109	247485	270	239421	-0.12444599937006
109	247485	400	247695	0.17387811283556
109	247485	420	190365	-0.069765909471058
109	247485	422	219037	0.18764550115257
109	247485	423	233373	-0.0038699163673427
109	247485	450	124845	0.17839432997361
109	247485	453	186285	-0.03291519831455
109	247485	455	217005	-0.020393111999232
109	247485	473	120757	-0.2538954738965
109	247485	476	184245	0.01987819577161
109	247485	489	118713	0.02618112994959
109	247485	504	248253	-0.018072009035819
109	247485	507	247230	-0.033966087533692
109	247485	575	247261	-0.13397812696166
109	247485	615	246765	0.042005652743556
109	247485	675	231420	0.21075403066214
110	128190	110	128190	6.5860411899314
110	128190	145	126174	-0.12725654716501
110	128190	146	127710	0.015919933300619
110	128190	175	122094	0.0082634121535723
110	128190	199	113910	0.14047800661073
110	128190	201	124662	-0.0038699163673427
110	128190	215	97530	-0.10081362827358
110	128190	217	120570	-0.020393111999232
110	128190	222	64764	-0.18179506737859
110	128190	224	112380	0.01987819577161
110	128190	230	250110	-0.097960818269972
110	128190	271	126270	0.015919933300619
110	128190	272	127806	-0.012458682939232
110	128190	424	114078	-0.0038699163673427
110	128190	426	124830	0.13704551233155
110	128190	456	97710	-0.020393111999232
110	128190	458	120750	-0.0088990592423087
110	128190	478	64950	0.01987819577161
110	128190	480	112566	-0.15128400711925
110	128190	494	96186	0.10856852275617
110	128190	499	63420	0.19577930333079
110	128190	505	225726	-0.05370509990556
110	128190	507	247230	0.079657536133786
110	128190	616	127470	-0.042005652743556
110	128190	657	124410	-0.15576112916311
110	128190	666	120316	0.027322309485765
111	191678	111	191678	7.1229087210781
111	191678	112	193214	-0.039076199919701
111	191678	114	223934	-0.1172285997591
111	191678	116	239294	0.15334608166671
111	191678	145	126174	-0.29354906564439
111	191678	147	187614	0.020872776660854
111	191678	148	191198	0.015919933300619
111	191678	177	179438	-0.024217403304939
111	191678	179	190190	-0.020477672605215
111	191678	202	163062	-0.0057890666547705
111	191678	220	184058	-0.020393111999232
111	191678	222	64764	-0.021349022955955
111	191678	227	175868	0.01987819577161
111	191678	271	126270	-0.13502307672008
111	191678	273	187710	-0.050604228427565
111	191678	274	191294	-0.012458682939232
111	191678	427	163230	-0.18764550115257
111	191678	461	184238	-0.0088990592423087
111	191678	478	64950	-0.2538954738965
111	191678	483	176054	-0.15128400711925
111	191678	496	159674	0.10856852275617
111	191678	506	240062	-0.24853913407381
111	191678	507	247230	0.14571898392408
111	191678	617	190958	-0.042005652743556
111	191678	641	189942	-0.098511987815023
111	191678	670	183804	0.027322309485765
112	193214	112	193214	7.1772184083397
112	193214	146	127710	-0.29354906564439
112	193214	148	191198	-0.12725654716501
112	193214	178	187118	0.0082634121535723
112	193214	179	190190	0.12951217322343
112	193214	203	178934	0.14047800661073
112	193214	204	186102	-0.15026503578382
112	193214	218	162554	-0.10081362827358
112	193214	219	177914	-0.035920213950295
112	193214	226	161532	0.21582041123462
112	193214	230	250110	-0.22768591238138
112	193214	272	127806	-0.13502307672008
112	193214	274	191294	0.015919933300619
112	193214	428	179102	-0.0038699163673427
112	193214	429	186270	0.11550965184553
112	193214	459	162734	-0.020393111999232
112	193214	460	178094	-0.13401876855237
112	193214	482	161718	-0.032036613272311
112	193214	493	64442	-0.02618112994959
112	193214	499	63420	-0.11814519213007
112	193214	505	225726	-0.27960652583303
112	193214	576	192990	-0.13397812696166
112	193214	660	189434	-0.15576112916311
112	193214	671	185340	0.027322309485765
113	220350	113	220350	7.6685227561658
113	220350	114	223934	-0.14851240951568
113	220350	115	236222	-0.29656750572082
113	220350	147	187614	0.065446224256293
113	220350	149	212190	-0.031482624296421
113	220350	150	219870	0.015919933300619
113	220350	175	122094	-0.16734871535427
113	220350	181	218862	-0.020477672605215
113	220350	202	163062	-0.16171351258374
113	220350	206	216822	0.0038699163673427
113	220350	215	97530	-0.21298927408725
113	220350	228	204540	0.01987819577161
113	220350	230	250110	0.098511987815023
113	220350	273	187710	-0.26074921057529
113	220350	275	212286	-0.12444599937006
113	220350	276	219966	-0.012458682939232
113	220350	427	163230	0.069765909471058
113	220350	431	216990	-0.13704551233155
113	220350	456	97710	-0.17839432997361
113	220350	484	204726	-0.15128400711925
113	220350	502	155580	-0.19577930333079
113	220350	505	225726	0.10501413185889
113	220350	507	247230	0.1990281094862
113	220350	618	219630	-0.042005652743556
113	220350	643	218614	-0.098511987815023
113	220350	662	216570	0.15576112916311
114	223934	114	223934	7.4481311975591
114	223934	116	239294	-0.24246144416449
114	223934	148	191198	0.065446224256293
114	223934	150	219870	0.020872776660854
114	223934	151	222942	-0.022717938024697
114	223934	176	125678	-0.16734871535427
114	223934	180	211694	-0.024217403304939
114	223934	206	216822	-0.15026503578382
114	223934	218	162554	-0.034782608695652
114	223934	221	208634	-0.035920213950295
114	223934	223	97020	-0.021349022955955
114	223934	274	191294	-0.26074921057529
114	223934	276	219966	-0.050604228427565
114	223934	277	223038	-0.12572074882603
114	223934	431	216990	0.11550965184553
114	223934	459	162734	-0.03291519831455
114	223934	462	208814	-0.13401876855237
114	223934	479	97206	-0.2538954738965
114	223934	496	159674	-0.19248646627112
114	223934	500	94140	-0.11814519213007
114	223934	505	225726	-0.13397812696166
114	223934	506	240062	-0.058843894144731
114	223934	577	223710	-0.13397812696166
114	223934	644	222198	-0.098511987815023
114	223934	674	216060	0.027322309485765
115	236222	115	236222	7.6560640732265
115	236222	116	239294	-0.097134129917569
115	236222	150	219870	-0.13797275527203
115	236222	152	235230	-0.022717938024697
115	236222	178	187118	0.024202022291444
115	236222	180	211694	0.16590246981164
115	236222	182	233198	-0.12951217322343
115	236222	200	121590	0.186685307505
115	236222	203	178934	-0.16171351258374
115	236222	216	113402	-0.21298927408725
115	236222	228	204540	-0.21582041123462
115	236222	230	250110	0.098511987815023
115	236222	276	219966	0.032036613272311
115	236222	278	235326	-0.12572074882603
115	236222	425	121758	-0.16558400471511
115	236222	428	179102	0.069765909471058
115	236222	457	113582	-0.17839432997361
115	236222	484	204726	0.032036613272311
115	236222	497	171962	-0.19248646627112
115	236222	501	106428	-0.11814519213007
115	236222	506	240062	0.027673653598279
115	236222	578	235998	-0.13397812696166
115	236222	646	234486	-0.098511987815023
115	236222	664	232442	0.15576112916311
116	239294	116	239294	7.6751589117722
116	239294	151	222942	-0.13797275527203
116	239294	152	235230	0.020872776660854
116	239294	179	190190	0.024202022291444
116	239294	182	233198	-0.0082634121535723
116	239294	201	124662	0.186685307505
116	239294	205	210678	0.0057890666547705
116	239294	219	177914	-0.034782608695652
116	239294	221	208634	-0.10081362827358
116	239294	224	112380	-0.021349022955955
116	239294	227	175868	-0.18179506737859
116	239294	277	223038	0.032036613272311
116	239294	278	235326	-0.050604228427565
116	239294	426	124830	-0.16558400471511
116	239294	430	210846	0.18764550115257
116	239294	460	178094	-0.03291519831455
116	239294	462	208814	-0.020393111999232
116	239294	480	112566	-0.2538954738965
116	239294	483	176054	0.01987819577161
116	239294	495	110522	0.02618112994959
116	239294	506	240062	-0.018072009035819
116	239294	507	247230	-0.12843217574739
116	239294	579	239070	-0.13397812696166
116	239294	621	238574	0.042005652743556
116	239294	675	231420	0.027322309485765
117	114375	117	114375	7.9229849987287
117	114375	119	97995	-0.13183320620392
117	114375	120	65229	-0.23773201118739
117	114375	122	242895	0.21075403066214
117	114375	125	65235	0.23006533139692
117	114375	128	240855	0.066381280111489
117	114375	129	242391	-0.25189924697993
117	114375	153	129255	0.027784127704597
117	114375	157	236775	-0.26552512044595
117	114375	158	240359	0.19147288733833
117	114375	199	113910	0.079657536133786
117	114375	243	114471	-0.039076199919701
117	114375	279	98119	0.032036613272311
117	114375	393	65415	-0.14198711265436
117	114375	508	122311	-0.12843217574739
117	114375	509	125895	0.092613759015323
117	114375	510	179655	-0.033966087533692
117	114375	513	211911	0.05370509990556
117	114375	515	233415	-0.079657536133786
117	114375	516	114123	-0.058843894144731
117	114375	525	113613	0.076050386077272
117	114375	533	112590	-0.058542786295039
117	114375	540	113619	0.051372870298956
117	114375	548	112597	-0.22768591238138
117	114375	555	110550	0.26552512044595
117	114375	583	112611	0.025960188193852
117	114375	590	110565	0.025960188193852
117	114375	595	106470	-0.066381280111489
118	163527	118	163527	7.3655987795576
118	163527	119	97995	0.20675408622762
118	163527	120	65229	0.03375576918002
118	163527	121	227535	0.14271583089394
118	163527	125	65235	-0.21210975508957
118	163527	126	194775	-0.14641268035202
118	163527	127	226519	-0.027322309485765
118	163527	154	193767	0.15576112916311
118	163527	155	224487	0.025960188193852
118	163527	156	226023	-0.098511987815023
118	163527	202	163062	0.079657536133786
118	163527	244	163623	-0.039076199919701
118	163527	279	98119	-0.13502307672008
118	163527	393	65415	-0.20072199628019
118	163527	510	179655	-0.058843894144731
118	163527	511	187335	-0.098464668072998
118	163527	512	190407	0.1990281094862
118	163527	513	211911	-0.24853913407381
118	163527	514	219079	0.14571898392408
118	163527	519	163275	-0.058843894144731
118	163527	527	162765	0.076050386077272
118	163527	535	161742	-0.058542786295039
118	163527	542	162771	0.051372870298956
118	163527	550	161749	-0.22768591238138
118	163527	556	159702	0.26552512044595
118	163527	585	161763	0.025960188193852
118	163527	591	159717	0.025960188193852
118	163527	596	155622	-0.066381280111489
119	97995	119	97995	8.362191711162
119	97995	120	65229	0.17060767861683
119	97995	121	227535	0.18796784966946
119	97995	125	65235	-0.16104573197784
119	97995	131	129243	-0.14641268035202
119	97995	133	224475	0.066381280111489
119	97995	134	226011	-0.25189924697993
119	97995	160	128235	0.15576112916311
119	97995	163	220395	-0.26552512044595
119	97995	164	223979	0.19147288733833
119	97995	215	97530	0.079657536133786
119	97995	245	98091	-0.039076199919701
119	97995	279	98119	-0.29656750572082
119	97995	280	65355	-0.26074921057529
119	97995	516	114123	-0.058843894144731
119	97995	517	121803	-0.098464668072998
119	97995	518	124875	0.1990281094862
119	97995	519	163275	-0.033966087533692
119	97995	522	210891	0.070251343554047
119	97995	523	217035	-0.079657536133786
119	97995	524	97741	-0.27960652583303
119	97995	532	97230	0.16111529971668
119	97995	539	97747	-0.12843217574739
119	97995	560	96217	-0.22768591238138
119	97995	565	94170	0.26552512044595
119	97995	582	97251	0.046306879507661
119	97995	600	94185	0.025960188193852
119	97995	604	90090	-0.066381280111489
120	65229	120	65229	7.8892702771421
120	65229	138	128221	0.027322309485765
120	65229	139	191709	0.066381280111489
120	65229	140	193245	-0.25189924697993
120	65229	167	126189	-0.025960188193852
120	65229	168	127725	0.098511987815023
120	65229	169	187629	-0.26552512044595
120	65229	170	191213	0.19147288733833
120	65229	222	64764	0.079657536133786
120	65229	246	65325	-0.039076199919701
120	65229	280	65355	-0.1172285997591
120	65229	393	65415	0.15334608166671
120	65229	524	97741	-0.27960652583303
120	65229	525	113613	0.24853913407381
120	65229	526	120781	-0.14571898392408
120	65229	527	162765	-0.05370509990556
120	65229	528	178125	0.070251343554047
120	65229	529	184269	-0.079657536133786
120	65229	531	64974	-0.033966087533692
120	65229	546	64981	-0.12843217574739
120	65229	559	64473	-0.051372870298956
120	65229	570	61404	0.26552512044595
120	65229	588	64485	0.046306879507661
120	65229	599	63465	-0.025960188193852
120	65229	609	57324	-0.066381280111489
121	227535	121	227535	8.113602847699
121	227535	122	242895	-0.24246144416449
121	227535	123	249039	0.27492543590606
121	227535	124	250575	-0.17387811283556
121	227535	126	194775	-0.16104573197784
121	227535	127	226519	0.037208485051231
121	227535	131	129243	-0.21210975508957
121	227535	133	224475	-0.058831780523108
121	227535	134	226011	-0.069765909471058
121	227535	141	220381	0.010319776979581
121	227535	142	223965	-0.069765909471058
121	227535	149	212190	0.079602882586266
121	227535	150	219870	0.17839432997361
121	227535	153	129255	0.29517538870236
121	227535	155	224487	-0.024475500150336
121	227535	156	226023	-0.11867743526518
121	227535	163	220395	-0.12897736499297
121	227535	164	223979	0.18764550115257
121	227535	171	212205	0.12572074882603
121	227535	172	219885	-0.03291519831455
121	227535	180	211694	-0.2538954738965
121	227535	247	227631	-0.039076199919701
121	227535	281	194895	-0.26074921057529
121	227535	282	226639	-0.12572074882603
121	227535	394	129423	0.20072199628019
121	227535	396	224655	0.020261733291697
121	227535	397	226191	0.11568777015001
121	227535	513	211911	0.15128400711925
121	227535	519	163275	-0.19248646627112
121	227535	524	97741	-0.11814519213007
121	227535	527	162765	0.19577930333079
121	227535	532	97230	0.060513602847699
121	227535	538	254415	0.1990281094862
121	227535	573	225757	0.22768591238138
121	227535	577	223710	-0.26552512044595
121	227535	606	225771	-0.025960188193852
121	227535	612	223725	-0.025960188193852
121	227535	618	219630	0.066381280111489
122	242895	122	242895	7.5155860666158
122	242895	123	249039	-0.35962843907834
122	242895	124	250575	0.028718307546936
122	242895	127	226519	0.038291076729248
122	242895	128	240855	-0.031482624296421
122	242895	129	242391	-0.12444599937006
122	242895	132	193755	-0.23006533139692
122	242895	135	236763	-0.16590246981164
122	242895	138	128221	-0.14121051368917
122	242895	144	239325	-0.069765909471058
122	242895	149	212190	-0.21298927408725
122	242895	152	235230	0.17839432997361
122	242895	154	193767	0.030560981281092
122	242895	157	236775	0.024217403304939
122	242895	160	128235	0.040251189368503
122	242895	166	239339	0.18764550115257
122	242895	171	212205	0.034782608695652
122	242895	174	235245	-0.03291519831455
122	242895	177	179438	0.021349022955955
122	242895	248	242991	-0.039076199919701
122	242895	282	226639	0.032036613272311
122	242895	283	240975	0.015919933300619
122	242895	284	242511	-0.012458682939232
122	242895	395	193935	-0.14198711265436
122	242895	398	236943	-0.020477672605215
122	242895	510	179655	0.01987819577161
122	242895	516	114123	0.02618112994959
122	242895	522	210891	0.10856852275617
122	242895	528	178125	0.19577930333079
122	242895	533	112590	0.060513602847699
122	242895	538	254415	-0.092613759015323
122	242895	568	242139	0.051372870298956
122	242895	579	239070	-0.26552512044595
122	242895	597	242151	-0.046306879507661
122	242895	614	239085	-0.025960188193852
122	242895	620	234990	0.066381280111489
123	249039	123	249039	7.9002288329519
123	249039	124	250575	-0.039076199919701
123	249039	128	240855	0.010806000508518
123	249039	130	248535	-0.12444599937006
123	249039	133	224475	-0.0077548944825833
123	249039	135	236763	0.033002757670151
123	249039	137	247515	0.069765909471058
123	249039	139	191709	-0.013984235952199
123	249039	141	220381	-0.19829137827811
123	249039	145	126174	-0.0043224002034071
123	249039	147	187614	-0.12170815662129
123	249039	155	224487	0.033002757670151
123	249039	157	236775	-0.16641240783117
123	249039	159	247527	0.11867743526518
123	249039	161	191723	-0.19829137827811
123	249039	163	220395	0.11942537503178
123	249039	167	126189	-0.12170815662129
123	249039	169	187629	0.21535723366387
123	249039	175	122094	0.066564963132469
123	249039	182	233198	0.2538954738965
123	249039	249	249135	-0.039076199919701
123	249039	283	240975	-0.12444599937006
123	249039	285	248655	-0.012458682939232
123	249039	396	224655	0.069765909471058
123	249039	398	236943	0.11867743526518
123	249039	400	247695	-0.11568777015001
123	249039	508	122311	0.2538954738965
123	249039	515	233415	-0.15128400711925
123	249039	523	217035	0.10856852275617
123	249039	529	184269	0.19577930333079
123	249039	534	118734	0.060513602847699
123	249039	538	254415	-0.10501413185889
123	249039	569	248283	0.051372870298956
123	249039	575	247261	-0.22768591238138
123	249039	598	248295	-0.046306879507661
123	249039	608	247275	0.025960188193852
124	250575	124	250575	7.1730994152047
124	250575	129	242391	0.010806000508518
124	250575	130	248535	-0.031482624296421
124	250575	134	226011	-0.0077548944825833
124	250575	137	247515	0.058831780523108
124	250575	140	193245	-0.013984235952199
124	250575	143	236253	-0.16171351258374
124	250575	146	127710	-0.0043224002034071
124	250575	150	219870	-0.21298927408725
124	250575	152	235230	0.079602882586266
124	250575	156	226023	0.033002757670151
124	250575	159	247527	0.024475500150336
124	250575	162	193259	-0.19829137827811
124	250575	165	236267	-0.0057890666547705
124	250575	168	127725	-0.12170815662129
124	250575	172	219885	0.034782608695652
124	250575	174	235245	0.12572074882603
124	250575	178	187118	0.021349022955955
124	250575	181	218862	0.16558400471511
124	250575	230	250110	-0.079657536133786
124	250575	250	250671	-0.039076199919701
124	250575	284	242511	-0.12444599937006
124	250575	285	248655	0.015919933300619
124	250575	397	226191	0.069765909471058
124	250575	400	247695	-0.020261733291697
124	250575	511	187335	0.01987819577161
124	250575	514	219079	-0.032036613272311
124	250575	517	121803	0.02618112994959
124	250575	521	186315	0.19248646627112
124	250575	526	120781	0.11814519213007
124	250575	538	254415	0.027673653598279
124	250575	558	250327	-0.12843217574739
124	250575	580	246750	-0.26552512044595
124	250575	615	246765	-0.025960188193852
125	65235	125	65235	7.8445461479786
125	65235	126	194775	0.18796784966946
125	65235	131	129243	0.14271583089394
125	65235	132	193755	-0.21075403066214
125	65235	183	126195	-0.025960188193852
125	65235	184	127731	0.098511987815023
125	65235	185	187635	-0.26552512044595
125	65235	186	191219	0.19147288733833
125	65235	251	65331	-0.039076199919701
125	65235	280	65355	0.028718307546936
125	65235	393	65415	-0.17387811283556
125	65235	539	97747	-0.27960652583303
125	65235	540	113619	0.24853913407381
125	65235	541	120787	-0.14571898392408
125	65235	542	162771	-0.05370509990556
125	65235	543	178131	0.070251343554047
125	65235	544	184275	-0.079657536133786
125	65235	546	64981	-0.27960652583303
125	65235	553	64470	0.16111529971668
125	65235	559	64473	-0.076050386077272
125	65235	564	63450	0.058542786295039
125	65235	581	64995	0.027673653598279
125	65235	622	61425	0.025960188193852
125	65235	625	57330	-0.066381280111489
126	194775	126	194775	7.1419018560895
126	194775	129	242391	-0.15334608166671
126	194775	130	248535	0.17387811283556
126	194775	131	129243	0.20675408622762
126	194775	132	193755	-0.11674069533846
126	194775	139	191709	-0.11674069533846
126	194775	140	193245	0.14198711265436
126	194775	147	187614	0.2985108096985
126	194775	148	191198	-0.16558400471511
126	194775	153	129255	-0.16734871535427
126	194775	154	193767	-0.12951217322343
126	194775	185	187635	-0.12897736499297
126	194775	186	191219	0.18764550115257
126	194775	193	179445	0.12572074882603
126	194775	194	187125	-0.03291519831455
126	194775	202	163062	0.16558400471511
126	194775	203	178934	-0.2538954738965
126	194775	252	194871	-0.039076199919701
126	194775	281	194895	0.028718307546936
126	194775	286	129367	-0.13502307672008
126	194775	287	193879	-0.12572074882603
126	194775	402	191895	0.020261733291697
126	194775	403	193431	0.11568777015001
126	194775	510	179655	0.13401876855237
126	194775	511	187335	-0.0088990592423087
126	194775	542	162771	-0.10856852275617
126	194775	546	64981	-0.11814519213007
126	194775	553	64470	0.060513602847699
126	194775	558	250327	-0.14571898392408
126	194775	576	192990	-0.058542786295039
126	194775	627	193011	-0.025960188193852
126	194775	634	190965	-0.025960188193852
126	194775	640	186870	0.066381280111489
127	226519	127	226519	7.0275616577676
127	226519	129	242391	-0.29656750572082
127	226519	132	193755	-0.05499613322032
127	226519	133	224475	-0.13797275527203
127	226519	134	226011	0.032036613272311
127	226519	138	128221	-0.03375576918002
127	226519	141	220381	0.024202022291444
127	226519	149	212190	0.186685307505
127	226519	151	222942	-0.16558400471511
127	226519	154	193767	-0.038266757211565
127	226519	155	224487	0.020872776660854
127	226519	156	226023	-0.050604228427565
127	226519	187	212211	0.0057890666547705
127	226519	189	222963	0.18764550115257
127	226519	197	218869	-0.03291519831455
127	226519	202	163062	0.021349022955955
127	226519	205	210678	-0.2538954738965
127	226519	253	226615	-0.039076199919701
127	226519	282	226639	0.028718307546936
127	226519	287	193879	-0.26074921057529
127	226519	288	224599	0.015919933300619
127	226519	289	226135	-0.012458682939232
127	226519	401	128407	0.20072199628019
127	226519	404	220567	-0.020477672605215
127	226519	514	219079	-0.0088990592423087
127	226519	539	97747	0.02618112994959
127	226519	550	161749	0.19577930333079
127	226519	554	96214	0.060513602847699
127	226519	558	250327	0.098464668072998
127	226519	573	225757	-0.076050386077272
127	226519	636	222709	-0.025960188193852
127	226519	643	218614	0.066381280111489
128	240855	128	240855	6.6755148741419
128	240855	129	242391	-0.039076199919701
128	240855	130	248535	0.028718307546936
128	240855	133	224475	-0.13183320620392
128	240855	135	236763	0.031352619786643
128	240855	136	240347	0.032036613272311
128	240855	139	191709	-0.23773201118739
128	240855	144	239325	-0.14198711265436
128	240855	145	126174	-0.07348080345792
128	240855	149	212190	0.040251189368503
128	240855	155	224487	0.031352619786643
128	240855	157	236775	-0.0097889651665395
128	240855	158	240359	-0.050604228427565
128	240855	183	126195	0.040251189368503
128	240855	187	212211	0.11942537503178
128	240855	193	179445	0.21535723366387
128	240855	198	233205	-0.03291519831455
128	240855	199	113910	0.066564963132469
128	240855	254	240951	-0.039076199919701
128	240855	283	240975	0.028718307546936
128	240855	288	224599	0.032036613272311
128	240855	290	236887	-0.050604228427565
128	240855	291	240471	-0.012458682939232
128	240855	402	191895	-0.14198711265436
128	240855	407	239511	-0.11568777015001
128	240855	510	179655	-0.03291519831455
128	240855	515	233415	-0.0088990592423087
128	240855	545	208851	0.10856852275617
128	240855	551	176085	0.19577930333079
128	240855	555	110550	0.060513602847699
128	240855	574	240093	-0.076050386077272
128	240855	579	239070	0.058542786295039
128	240855	630	239091	0.025960188193852
128	240855	645	232950	0.066381280111489
129	242391	129	242391	7.2074243579964
129	242391	130	248535	-0.35962843907834
129	242391	134	226011	-0.13183320620392
129	242391	136	240347	-0.13797275527203
129	242391	140	193245	-0.23773201118739
129	242391	143	236253	0.024202022291444
129	242391	144	239325	0.11674069533846
129	242391	146	127710	-0.07348080345792
129	242391	152	235230	-0.2985108096985
129	242391	156	226023	0.031352619786643
129	242391	158	240359	0.020872776660854
129	242391	184	127731	0.040251189368503
129	242391	190	235251	0.12897736499297
129	242391	196	211701	0.034782608695652
129	242391	203	178934	0.021349022955955
129	242391	205	210678	0.16558400471511
129	242391	255	242487	-0.039076199919701
129	242391	284	242511	0.028718307546936
129	242391	289	226135	0.032036613272311
129	242391	291	240471	0.015919933300619
129	242391	403	193431	-0.14198711265436
129	242391	406	236439	-0.020477672605215
129	242391	407	239511	-0.020261733291697
129	242391	513	211911	0.020393111999232
129	242391	540	113619	0.02618112994959
129	242391	543	178131	0.19248646627112
129	242391	548	112597	0.11814519213007
129	242391	558	250327	-0.12843217574739
129	242391	568	242139	-0.058843894144731
129	242391	597	242151	0.027673653598279
129	242391	638	238581	-0.025960188193852
129	242391	646	234486	0.066381280111489
130	248535	130	248535	7.3497584541063
130	248535	136	240347	0.038291076729248
130	248535	137	247515	-0.11674069533846
130	248535	142	223965	-0.23006533139692
130	248535	143	236253	0.030560981281092
130	248535	148	191198	-0.14121051368917
130	248535	150	219870	0.040251189368503
130	248535	158	240359	-0.13806044054003
130	248535	159	247527	-0.12951217322343
130	248535	186	191219	-0.19829137827811
130	248535	188	219891	0.11942537503178
130	248535	192	125685	-0.12170815662129
130	248535	194	187125	0.21535723366387
130	248535	198	233205	0.12572074882603
130	248535	200	121590	0.066564963132469
130	248535	206	216822	0.16558400471511
130	248535	256	248631	-0.039076199919701
130	248535	285	248655	0.028718307546936
130	248535	291	240471	-0.12444599937006
130	248535	292	247639	-0.12572074882603
130	248535	405	224151	0.069765909471058
130	248535	406	236439	0.11867743526518
130	248535	509	125895	0.17839432997361
130	248535	511	187335	-0.03291519831455
130	248535	515	233415	0.13401876855237
130	248535	544	184275	0.19248646627112
130	248535	549	118741	0.11814519213007
130	248535	558	250327	-0.13397812696166
130	248535	569	248283	-0.058843894144731
130	248535	580	246750	0.058542786295039
130	248535	598	248295	0.027673653598279
130	248535	631	246771	0.025960188193852
131	129243	131	129243	7.4839308415967
131	129243	138	128221	-0.056794845061743
131	129243	145	126174	0.066233601886043
131	129243	146	127710	-0.20072199628019
131	129243	160	128235	-0.12951217322343
131	129243	183	126195	0.024475500150336
131	129243	184	127731	0.11867743526518
131	129243	207	113913	0.12572074882603
131	129243	208	121593	-0.03291519831455
131	129243	215	97530	0.16558400471511
131	129243	216	113402	-0.2538954738965
131	129243	257	129339	-0.039076199919701
131	129243	286	129367	-0.29656750572082
131	129243	293	128347	-0.12572074882603
131	129243	394	129423	0.17387811283556
131	129243	408	126363	0.020261733291697
131	129243	409	127899	0.11568777015001
131	129243	516	114123	0.13401876855237
131	129243	517	121803	-0.0088990592423087
131	129243	539	97747	0.032036613272311
131	129243	540	113619	-0.15128400711925
131	129243	559	64473	-0.19577930333079
131	129243	568	242139	-0.070251343554047
131	129243	569	248283	0.079657536133786
131	129243	648	125433	-0.025960188193852
131	129243	656	121338	0.066381280111489
132	193755	132	193755	7.3855326722604
132	193755	134	226011	-0.1172285997591
132	193755	137	247515	0.17387811283556
132	193755	138	128221	0.20281571808158
132	193755	139	191709	0.065446224256293
132	193755	140	193245	-0.26074921057529
132	193755	147	187614	-0.16734871535427
132	193755	160	128235	-0.16734871535427
132	193755	161	191723	0.020872776660854
132	193755	162	193259	-0.050604228427565
132	193755	185	187635	-0.024217403304939
132	193755	210	163065	-0.034782608695652
132	193755	212	186105	-0.03291519831455
132	193755	219	177914	-0.2538954738965
132	193755	258	193851	-0.039076199919701
132	193755	287	193879	-0.29656750572082
132	193755	293	128347	-0.13502307672008
132	193755	294	191835	0.015919933300619
132	193755	295	193371	-0.012458682939232
132	193755	395	193935	0.17387811283556
132	193755	410	187803	-0.020477672605215
132	193755	519	163275	-0.020393111999232
132	193755	521	186315	-0.0088990592423087
132	193755	543	178131	-0.15128400711925
132	193755	564	63450	0.060513602847699
132	193755	568	242139	-0.24853913407381
132	193755	576	192990	-0.16111529971668
132	193755	627	193011	0.046306879507661
132	193755	650	189945	-0.025960188193852
132	193755	659	185850	0.066381280111489
133	224475	133	224475	7.8871090770404
133	224475	134	226011	-0.039076199919701
133	224475	136	240347	-0.29656750572082
133	224475	137	247515	0.17387811283556
133	224475	139	191709	0.17060767861683
133	224475	141	220381	-0.038266757211565
133	224475	142	223965	-0.26074921057529
133	224475	145	126174	0.052733282481566
133	224475	149	212190	-0.29517538870236
133	224475	151	222942	0.20072199628019
133	224475	161	191723	-0.038266757211565
133	224475	163	220395	-0.0097889651665395
133	224475	164	223979	-0.050604228427565
133	224475	183	126195	-0.29517538870236
133	224475	187	212211	-0.16641240783117
133	224475	189	222963	-0.11867743526518
133	224475	210	163065	0.21535723366387
133	224475	214	216825	-0.03291519831455
133	224475	215	97530	0.066564963132469
133	224475	221	208634	-0.2538954738965
133	224475	259	224571	-0.039076199919701
133	224475	288	224599	-0.29656750572082
133	224475	294	191835	-0.26074921057529
133	224475	296	220507	-0.050604228427565
133	224475	297	224091	-0.012458682939232
133	224475	396	224655	0.17387811283556
133	224475	408	126363	0.20072199628019
133	224475	412	212379	-0.11867743526518
133	224475	414	223131	-0.11568777015001
133	224475	519	163275	-0.03291519831455
133	224475	523	217035	-0.0088990592423087
133	224475	539	97747	-0.2538954738965
133	224475	545	208851	-0.15128400711925
133	224475	562	159705	0.19577930333079
133	224475	565	94170	0.060513602847699
133	224475	569	248283	0.098464668072998
133	224475	577	223710	-0.16111529971668
133	224475	628	223731	0.046306879507661
133	224475	662	216570	0.066381280111489
134	226011	134	226011	7.1560132214594
134	226011	137	247515	-0.27492543590606
134	226011	140	193245	0.17060767861683
134	226011	142	223965	0.065446224256293
134	226011	146	127710	0.052733282481566
134	226011	150	219870	-0.16734871535427
134	226011	151	222942	-0.066233601886043
134	226011	162	193259	-0.038266757211565
134	226011	164	223979	0.020872776660854
134	226011	184	127731	-0.29517538870236
134	226011	188	219891	-0.024217403304939
134	226011	189	222963	-0.024475500150336
134	226011	213	210681	-0.12572074882603
134	226011	218	162554	0.021349022955955
134	226011	260	226107	-0.039076199919701
134	226011	289	226135	-0.29656750572082
134	226011	295	193371	-0.26074921057529
134	226011	297	224091	0.015919933300619
134	226011	397	226191	0.17387811283556
134	226011	409	127899	0.20072199628019
134	226011	413	220059	-0.020477672605215
134	226011	414	223131	-0.020261733291697
134	226011	522	210891	-0.13401876855237
134	226011	542	162771	-0.01987819577161
134	226011	560	96217	0.11814519213007
134	226011	568	242139	-0.058843894144731
134	226011	573	225757	-0.27960652583303
134	226011	606	225771	0.027673653598279
134	226011	653	222201	-0.025960188193852
134	226011	663	218106	0.066381280111489
135	236763	135	236763	7.1752351894228
135	236763	136	240347	-0.14851240951568
135	236763	137	247515	0.058048745510141
135	236763	141	220381	-0.05499613322032
135	236763	143	236253	-0.26074921057529
135	236763	147	187614	-0.03375576918002
135	236763	149	212190	0.21210975508957
135	236763	152	235230	0.20072199628019
135	236763	163	220395	0.031352619786643
135	236763	165	236267	-0.050604228427565
135	236763	185	187635	-0.030560981281092
135	236763	187	212211	0.033002757670151
135	236763	190	235251	-0.11867743526518
135	236763	207	113913	0.12170815662129
135	236763	261	236859	-0.039076199919701
135	236763	290	236887	-0.29656750572082
135	236763	296	220507	0.032036613272311
135	236763	298	236379	-0.012458682939232
135	236763	398	236943	0.17387811283556
135	236763	410	187803	-0.14198711265436
135	236763	412	212379	-0.069765909471058
135	236763	415	235419	-0.11568777015001
135	236763	516	114123	-0.17839432997361
135	236763	563	171993	0.19577930333079
135	236763	566	106458	0.060513602847699
135	236763	568	242139	0.10501413185889
135	236763	569	248283	0.092613759015323
135	236763	578	235998	-0.16111529971668
135	236763	629	236019	0.046306879507661
135	236763	654	232953	0.025960188193852
136	240347	136	240347	7.2324434274091
136	240347	137	247515	-0.1545583225205
136	240347	142	223965	-0.05499613322032
136	240347	143	236253	-0.038266757211565
136	240347	144	239325	-0.056794845061743
136	240347	148	191198	-0.03375576918002
136	240347	164	223979	0.031352619786643
136	240347	165	236267	-0.0097889651665395
136	240347	166	239339	-0.12951217322343
136	240347	186	191219	-0.030560981281092
136	240347	211	178937	0.21535723366387
136	240347	216	113402	0.066564963132469
136	240347	221	208634	0.16558400471511
136	240347	262	240443	-0.039076199919701
136	240347	291	240471	-0.29656750572082
136	240347	297	224091	0.032036613272311
136	240347	298	236379	-0.050604228427565
136	240347	299	239451	-0.12572074882603
136	240347	399	240527	0.17387811283556
136	240347	411	191387	-0.14198711265436
136	240347	520	179147	-0.03291519831455
136	240347	540	113619	-0.2538954738965
136	240347	545	208851	0.032036613272311
136	240347	561	110553	0.11814519213007
136	240347	568	242139	-0.13397812696166
136	240347	569	248283	-0.12843217574739
136	240347	574	240093	-0.27960652583303
136	240347	607	240107	0.027673653598279
136	240347	664	232442	0.066381280111489
137	247515	137	247515	7.6658530383931
137	247515	144	239325	-0.16104573197784
137	247515	151	222942	-0.21210975508957
137	247515	152	235230	0.29517538870236
137	247515	166	239339	-0.13806044054003
137	247515	189	222963	-0.033002757670151
137	247515	190	235251	0.16641240783117
137	247515	209	124665	-0.12170815662129
137	247515	212	186105	0.21535723366387
137	247515	214	216825	-0.034782608695652
137	247515	217	120570	0.066564963132469
137	247515	220	184058	-0.021349022955955
137	247515	263	247611	-0.039076199919701
137	247515	292	247639	-0.29656750572082
137	247515	299	239451	-0.12444599937006
137	247515	400	247695	0.17387811283556
137	247515	414	223131	0.069765909471058
137	247515	415	235419	0.11867743526518
137	247515	518	124875	0.17839432997361
137	247515	521	186315	-0.03291519831455
137	247515	523	217035	-0.020393111999232
137	247515	541	120787	-0.2538954738965
137	247515	544	184275	0.01987819577161
137	247515	569	248283	-0.018072009035819
137	247515	575	247261	-0.27960652583303
137	247515	580	246750	0.16111529971668
137	247515	608	247275	0.027673653598279
137	247515	631	246771	-0.046306879507661
138	128221	138	128221	7.1229087210781
138	128221	145	126174	-0.29354906564439
138	128221	146	127710	-0.13502307672008
138	128221	167	126189	0.020872776660854
138	128221	168	127725	-0.050604228427565
138	128221	191	122101	-0.024217403304939
138	128221	207	113913	-0.0057890666547705
138	128221	209	124665	-0.18764550115257
138	128221	222	64764	-0.021349022955955
138	128221	224	112380	-0.2538954738965
138	128221	229	254205	0.19147288733833
138	128221	264	128317	-0.039076199919701
138	128221	293	128347	-0.1172285997591
138	128221	300	126301	0.015919933300619
138	128221	301	127837	-0.012458682939232
138	128221	401	128407	0.15334608166671
138	128221	416	122269	-0.020477672605215
138	128221	524	97741	-0.020393111999232
138	128221	526	120781	-0.0088990592423087
138	128221	546	64981	0.01987819577161
138	128221	548	112597	-0.15128400711925
138	128221	560	96217	0.10856852275617
138	128221	573	225757	-0.05370509990556
138	128221	575	247261	0.079657536133786
138	128221	633	127477	0.046306879507661
138	128221	666	120316	0.066381280111489
139	191709	139	191709	7.3408848207475
139	191709	140	193245	-0.039076199919701
139	191709	142	223965	-0.1172285997591
139	191709	144	239325	0.15334608166671
139	191709	145	126174	0.095092804474956
139	191709	147	187614	-0.16734871535427
139	191709	148	191198	-0.13502307672008
139	191709	167	126189	-0.16734871535427
139	191709	169	187629	-0.0097889651665395
139	191709	170	191213	-0.050604228427565
139	191709	193	179445	-0.16641240783117
139	191709	195	190197	-0.11867743526518
139	191709	210	163065	0.11942537503178
139	191709	222	64764	0.066564963132469
139	191709	227	175868	-0.2538954738965
139	191709	229	254205	0.098511987815023
139	191709	265	191805	-0.039076199919701
139	191709	294	191835	-0.1172285997591
139	191709	300	126301	-0.13502307672008
139	191709	302	187741	-0.050604228427565
139	191709	303	191325	-0.012458682939232
139	191709	402	191895	0.15334608166671
139	191709	418	179613	-0.11867743526518
139	191709	420	190365	-0.11568777015001
139	191709	529	184269	-0.0088990592423087
139	191709	546	64981	-0.2538954738965
139	191709	551	176085	-0.15128400711925
139	191709	562	159705	0.10856852275617
139	191709	570	61404	0.060513602847699
139	191709	574	240093	-0.24853913407381
139	191709	575	247261	0.14571898392408
139	191709	634	190965	0.046306879507661
139	191709	650	189945	-0.025960188193852
139	191709	670	183804	0.066381280111489
140	193245	140	193245	7.3145181795067
140	193245	146	127710	0.095092804474956
140	193245	148	191198	-0.29354906564439
140	193245	168	127725	-0.16734871535427
140	193245	170	191213	0.020872776660854
140	193245	194	187125	-0.024217403304939
140	193245	195	190197	-0.024475500150336
140	193245	211	178937	-0.0057890666547705
140	193245	212	186105	-0.12897736499297
140	193245	226	161532	-0.16558400471511
140	193245	229	254205	-0.025960188193852
140	193245	266	193341	-0.039076199919701
140	193245	295	193371	-0.1172285997591
140	193245	301	127837	-0.13502307672008
140	193245	303	191325	0.015919933300619
140	193245	403	193431	0.15334608166671
140	193245	419	187293	-0.020477672605215
140	193245	420	190365	-0.020261733291697
140	193245	527	162765	-0.020393111999232
140	193245	528	178125	-0.13401876855237
140	193245	550	161749	-0.032036613272311
140	193245	559	64473	-0.02618112994959
140	193245	573	225757	-0.27960652583303
140	193245	576	192990	-0.033966087533692
140	193245	611	193005	0.027673653598279
140	193245	671	185340	0.066381280111489
141	220381	141	220381	7.7614289346555
141	220381	142	223965	-0.14851240951568
141	220381	143	236253	-0.29656750572082
141	220381	147	187614	0.20281571808158
141	220381	149	212190	0.051777188352695
141	220381	150	219870	-0.13502307672008
141	220381	169	187629	-0.038266757211565
141	220381	171	212205	-0.13806044054003
141	220381	172	219885	-0.050604228427565
141	220381	191	122101	-0.29517538870236
141	220381	197	218869	-0.11867743526518
141	220381	210	163065	-0.19829137827811
141	220381	214	216825	0.18764550115257
141	220381	228	204540	-0.2538954738965
141	220381	267	220477	-0.039076199919701
141	220381	296	220507	-0.1172285997591
141	220381	302	187741	-0.26074921057529
141	220381	304	212317	-0.12444599937006
141	220381	305	219997	-0.012458682939232
141	220381	404	220567	0.15334608166671
141	220381	416	122269	0.20072199628019
141	220381	422	219037	-0.11568777015001
141	220381	524	97741	-0.17839432997361
141	220381	552	204757	-0.15128400711925
141	220381	571	90076	0.060513602847699
141	220381	573	225757	0.10501413185889
141	220381	575	247261	0.1990281094862
141	220381	635	219637	0.046306879507661
141	220381	652	218617	-0.025960188193852
142	223965	142	223965	7.7213068904144
142	223965	144	239325	-0.24246144416449
142	223965	148	191198	0.20281571808158
142	223965	150	219870	-0.16734871535427
142	223965	151	222942	-0.25941494072034
142	223965	170	191213	-0.038266757211565
142	223965	172	219885	-0.0097889651665395
142	223965	173	222957	-0.12951217322343
142	223965	192	125685	-0.29517538870236
142	223965	196	211701	-0.16641240783117
142	223965	214	216825	-0.12897736499297
142	223965	223	97020	0.066564963132469
142	223965	229	254205	-0.15576112916311
142	223965	268	224061	-0.039076199919701
142	223965	297	224091	-0.1172285997591
142	223965	303	191325	-0.26074921057529
142	223965	305	219997	-0.050604228427565
142	223965	306	223069	-0.12572074882603
142	223965	405	224151	0.15334608166671
142	223965	417	125853	0.20072199628019
142	223965	421	211869	-0.11867743526518
142	223965	527	162765	-0.03291519831455
142	223965	530	208845	-0.13401876855237
142	223965	547	97237	-0.2538954738965
142	223965	562	159705	-0.19248646627112
142	223965	573	225757	-0.13397812696166
142	223965	574	240093	-0.058843894144731
142	223965	577	223710	-0.033966087533692
142	223965	612	223725	0.027673653598279
142	223965	653	222201	-0.025960188193852
142	223965	674	216060	0.066381280111489
143	236253	143	236253	7.0556826849733
143	236253	144	239325	-0.097134129917569
143	236253	150	219870	0.20675408622762
143	236253	152	235230	-0.25941494072034
143	236253	172	219885	0.031352619786643
143	236253	174	235245	-0.12951217322343
143	236253	194	187125	-0.030560981281092
143	236253	196	211701	0.033002757670151
143	236253	198	233205	0.024475500150336
143	236253	208	121593	-0.040251189368503
143	236253	211	178937	-0.19829137827811
143	236253	228	204540	0.16558400471511
143	236253	269	236349	-0.039076199919701
143	236253	298	236379	-0.1172285997591
143	236253	305	219997	0.032036613272311
143	236253	307	235357	-0.12572074882603
143	236253	406	236439	0.15334608166671
143	236253	419	187293	-0.14198711265436
143	236253	421	211869	-0.069765909471058
143	236253	423	233373	0.020261733291697
143	236253	525	113613	-0.17839432997361
143	236253	552	204757	0.032036613272311
143	236253	563	171993	-0.19248646627112
143	236253	574	240093	0.027673653598279
143	236253	578	235998	-0.033966087533692
143	236253	613	236013	0.027673653598279
143	236253	655	234489	-0.025960188193852
144	239325	144	239325	7.1431222984999
144	239325	151	222942	0.20675408622762
144	239325	152	235230	-0.16734871535427
144	239325	173	222957	0.031352619786643
144	239325	174	235245	-0.0097889651665395
144	239325	195	190197	-0.030560981281092
144	239325	198	233205	0.024217403304939
144	239325	209	124665	-0.040251189368503
144	239325	213	210681	-0.11942537503178
144	239325	224	112380	0.066564963132469
144	239325	227	175868	-0.021349022955955
144	239325	229	254205	0.027784127704597
144	239325	270	239421	-0.039076199919701
144	239325	299	239451	-0.1172285997591
144	239325	306	223069	0.032036613272311
144	239325	307	235357	-0.050604228427565
144	239325	407	239511	0.15334608166671
144	239325	420	190365	-0.14198711265436
144	239325	423	233373	0.020477672605215
144	239325	528	178125	-0.03291519831455
144	239325	530	208845	-0.020393111999232
144	239325	548	112597	-0.2538954738965
144	239325	551	176085	0.01987819577161
144	239325	561	110553	0.02618112994959
144	239325	574	240093	-0.018072009035819
144	239325	575	247261	-0.12843217574739
144	239325	579	239070	-0.033966087533692
144	239325	614	239085	0.027673653598279
144	239325	638	238581	-0.046306879507661
144	239325	675	231420	0.066381280111489
145	126174	145	126174	7.03058733791
145	126174	146	127710	-0.039076199919701
145	126174	175	122094	-0.0097889651665395
145	126174	176	125678	-0.050604228427565
145	126174	199	113910	-0.16641240783117
145	126174	201	124662	-0.11867743526518
145	126174	215	97530	0.11942537503178
145	126174	222	64764	0.21535723366387
145	126174	225	118524	0.03291519831455
145	126174	271	126270	-0.039076199919701
145	126174	308	122206	-0.050604228427565
145	126174	309	125790	-0.012458682939232
145	126174	424	114078	-0.11867743526518
145	126174	426	124830	-0.11568777015001
145	126174	531	64974	0.03291519831455
145	126174	534	118734	-0.0088990592423087
145	126174	555	110550	-0.15128400711925
145	126174	565	94170	0.10856852275617
145	126174	570	61404	0.19577930333079
145	126174	577	223710	-0.05370509990556
145	126174	579	239070	0.070251343554047
145	126174	639	125430	0.046306879507661
145	126174	657	124410	-0.025960188193852
146	127710	146	127710	6.7090261886601
146	127710	176	125678	0.020872776660854
146	127710	200	121590	-0.024217403304939
146	127710	201	124662	-0.024475500150336
146	127710	216	113402	-0.0057890666547705
146	127710	217	120570	-0.12897736499297
146	127710	223	97020	0.034782608695652
146	127710	224	112380	0.12572074882603
146	127710	230	250110	0.26552512044595
146	127710	272	127806	-0.039076199919701
146	127710	309	125790	0.015919933300619
146	127710	425	121758	-0.020477672605215
146	127710	426	124830	-0.020261733291697
146	127710	532	97230	-0.020393111999232
146	127710	533	112590	-0.13401876855237
146	127710	553	64470	0.01987819577161
146	127710	554	96214	-0.032036613272311
146	127710	564	63450	0.19248646627112
146	127710	576	192990	-0.033966087533692
146	127710	580	246750	0.079657536133786
146	127710	616	127470	0.027673653598279
146	127710	667	123900	0.025960188193852
147	187614	147	187614	7.3041444190186
147	187614	148	191198	-0.14851240951568
147	187614	150	219870	-0.1172285997591
147	187614	152	235230	0.15334608166671
147	187614	175	122094	-0.16734871535427
147	187614	177	179438	-0.13806044054003
147	187614	178	187118	-0.050604228427565
147	187614	202	163062	-0.033002757670151
147	187614	204	186102	-0.11867743526518
147	187614	220	184058	0.18764550115257
147	187614	222	64764	-0.12170815662129
147	187614	230	250110	0.098511987815023
147	187614	273	187710	-0.039076199919701
147	187614	308	122206	-0.13502307672008
147	187614	310	179550	-0.12444599937006
147	187614	311	187230	-0.012458682939232
147	187614	427	163230	0.069765909471058
147	187614	429	186270	-0.11568777015001
147	187614	531	64974	-0.17839432997361
147	187614	557	171990	-0.15128400711925
147	187614	567	155610	0.10856852275617
147	187614	576	192990	0.10501413185889
147	187614	578	235998	-0.24853913407381
147	187614	640	186870	0.046306879507661
147	187614	659	185850	-0.025960188193852
147	187614	670	183804	-0.025960188193852
148	191198	148	191198	7.1534197813374
148	191198	176	125678	-0.16734871535427
148	191198	178	187118	-0.0097889651665395
148	191198	179	190190	-0.12951217322343
148	191198	203	178934	-0.16641240783117
148	191198	218	162554	0.11942537503178
148	191198	220	184058	-0.12897736499297
148	191198	227	175868	0.12572074882603
148	191198	274	191294	-0.039076199919701
148	191198	309	125790	-0.13502307672008
148	191198	311	187230	-0.050604228427565
148	191198	312	190302	-0.12572074882603
148	191198	428	179102	-0.11867743526518
148	191198	536	176078	-0.13401876855237
148	191198	553	64470	-0.2538954738965
148	191198	556	159702	-0.032036613272311
148	191198	570	61404	-0.11814519213007
148	191198	576	192990	-0.13397812696166
148	191198	577	223710	-0.27960652583303
148	191198	580	246750	0.14571898392408
148	191198	617	190958	0.027673653598279
148	191198	660	189434	-0.025960188193852
149	212190	149	212190	7.5069666920926
149	212190	150	219870	0.028718307546936
149	212190	151	222942	-0.058048745510141
149	212190	152	235230	-0.17387811283556
149	212190	177	179438	-0.038266757211565
149	212190	180	211694	-0.050604228427565
149	212190	199	113910	-0.29517538870236
149	212190	202	163062	0.030560981281092
149	212190	205	210678	-0.11867743526518
149	212190	215	97530	0.040251189368503
149	212190	221	208634	0.18764550115257
149	212190	228	204540	-0.03291519831455
149	212190	275	212286	-0.039076199919701
149	212190	310	179550	-0.26074921057529
149	212190	313	211806	-0.012458682939232
149	212190	424	114078	0.20072199628019
149	212190	427	163230	0.14198711265436
149	212190	430	210846	-0.11568777015001
149	212190	537	204750	0.0088990592423087
149	212190	572	147420	-0.19577930333079
149	212190	577	223710	-0.092613759015323
149	212190	578	235998	-0.098464668072998
149	212190	579	239070	0.1990281094862
149	212190	642	211446	0.046306879507661
149	212190	661	210426	-0.025960188193852
149	212190	672	208380	-0.025960188193852
150	219870	150	219870	7.5144927536232
150	219870	151	222942	-0.097134129917569
150	219870	152	235230	-0.24246144416449
150	219870	178	187118	-0.038266757211565
150	219870	180	211694	-0.13806044054003
150	219870	181	218862	-0.12951217322343
150	219870	200	121590	-0.29517538870236
150	219870	206	216822	0.024475500150336
150	219870	218	162554	-0.19829137827811
150	219870	223	97020	-0.12170815662129
150	219870	228	204540	0.12572074882603
150	219870	230	250110	-0.15576112916311
150	219870	276	219966	-0.039076199919701
150	219870	311	187230	-0.26074921057529
150	219870	313	211806	-0.12444599937006
150	219870	314	218974	-0.12572074882603
150	219870	425	121758	0.20072199628019
150	219870	431	216990	0.020261733291697
150	219870	532	97230	-0.17839432997361
150	219870	537	204750	-0.13401876855237
150	219870	567	155610	-0.19248646627112
150	219870	571	90076	-0.11814519213007
150	219870	577	223710	0.027673653598279
150	219870	578	235998	-0.058843894144731
150	219870	580	246750	0.1990281094862
150	219870	618	219630	0.027673653598279
150	219870	663	218106	-0.025960188193852
150	219870	674	216060	-0.025960188193852
151	222942	151	222942	7.4258835494533
151	222942	179	190190	-0.038266757211565
151	222942	181	218862	-0.0097889651665395
151	222942	201	124662	-0.29517538870236
151	222942	205	210678	-0.16641240783117
151	222942	206	216822	0.024217403304939
151	222942	221	208634	0.0057890666547705
151	222942	226	161532	-0.21535723366387
151	222942	277	223038	-0.039076199919701
151	222942	312	190302	-0.26074921057529
151	222942	314	218974	-0.050604228427565
151	222942	426	124830	0.20072199628019
151	222942	430	210846	-0.11867743526518
151	222942	431	216990	0.020477672605215
151	222942	535	161742	-0.03291519831455
151	222942	554	96214	-0.2538954738965
151	222942	556	159702	0.01987819577161
151	222942	565	94170	0.02618112994959
151	222942	577	223710	-0.018072009035819
151	222942	579	239070	-0.058843894144731
151	222942	580	246750	-0.098464668072998
151	222942	619	222702	0.027673653598279
151	222942	644	222198	-0.046306879507661
152	235230	152	235230	7.3973302822273
152	235230	181	218862	0.031352619786643
152	235230	182	233198	0.020872776660854
152	235230	204	186102	-0.030560981281092
152	235230	205	210678	0.033002757670151
152	235230	217	120570	-0.040251189368503
152	235230	219	177914	-0.19829137827811
152	235230	224	112380	-0.12170815662129
152	235230	228	204540	0.034782608695652
152	235230	230	250110	0.027784127704597
152	235230	278	235326	-0.039076199919701
152	235230	314	218974	0.032036613272311
152	235230	315	233310	0.015919933300619
152	235230	429	186270	-0.14198711265436
152	235230	430	210846	-0.069765909471058
152	235230	533	112590	-0.17839432997361
152	235230	537	204750	-0.020393111999232
152	235230	557	171990	0.01987819577161
152	235230	566	106458	0.02618112994959
152	235230	578	235998	-0.018072009035819
152	235230	579	239070	0.027673653598279
152	235230	580	246750	-0.092613759015323
152	235230	620	234990	0.027673653598279
152	235230	646	234486	-0.046306879507661
152	235230	675	231420	-0.025960188193852
153	129255	153	129255	7.4776760742436
153	129255	160	128235	-0.11674069533846
153	129255	167	126189	-0.11674069533846
153	129255	168	127725	0.14198711265436
153	129255	175	122094	0.2985108096985
153	129255	176	125678	-0.16558400471511
153	129255	183	126195	0.058831780523108
153	129255	184	127731	0.069765909471058
153	129255	191	122101	-0.010319776979581
153	129255	192	125685	0.069765909471058
153	129255	199	113910	-0.079602882586266
153	129255	200	121590	-0.17839432997361
153	129255	286	129367	-0.14851240951568
153	129255	316	128359	-0.12572074882603
153	129255	394	129423	0.058048745510141
153	129255	432	126375	0.020261733291697
153	129255	433	127911	0.11568777015001
153	129255	508	122311	0.11550965184553
153	129255	509	125895	-0.13704551233155
153	129255	581	64995	0.19248646627112
153	129255	582	97251	-0.10856852275617
153	129255	588	64485	-0.19577930333079
153	129255	597	242151	-0.070251343554047
153	129255	598	248295	0.079657536133786
153	129255	616	127470	-0.058542786295039
153	129255	633	127477	-0.22768591238138
153	129255	639	125430	0.26552512044595
154	193767	154	193767	7.0085685227562
154	193767	156	226023	-0.1172285997591
154	193767	159	247527	0.17387811283556
154	193767	160	128235	0.20675408622762
154	193767	161	191723	-0.13797275527203
154	193767	162	193259	0.032036613272311
154	193767	169	187629	0.024202022291444
154	193767	177	179438	0.186685307505
154	193767	179	190190	-0.16558400471511
154	193767	185	187635	0.16590246981164
154	193767	193	179445	-0.16171351258374
154	193767	195	190197	0.069765909471058
154	193767	202	163062	-0.21298927408725
154	193767	204	186102	-0.17839432997361
154	193767	287	193879	-0.14851240951568
154	193767	316	128359	-0.13502307672008
154	193767	317	191847	0.015919933300619
154	193767	318	193383	-0.012458682939232
154	193767	395	193935	0.058048745510141
154	193767	434	187815	-0.020477672605215
154	193767	510	179655	0.0038699163673427
154	193767	512	190407	-0.13704551233155
154	193767	581	64995	0.02618112994959
154	193767	585	161763	-0.10856852275617
154	193767	593	63462	0.060513602847699
154	193767	597	242151	-0.24853913407381
154	193767	611	193005	-0.076050386077272
154	193767	627	193011	-0.051372870298956
154	193767	641	189942	0.26552512044595
155	224487	155	224487	7.1752351894228
155	224487	156	226023	-0.039076199919701
155	224487	158	240359	-0.29656750572082
155	224487	159	247527	0.17387811283556
155	224487	161	191723	-0.05499613322032
155	224487	163	220395	0.031352619786643
155	224487	164	223979	0.032036613272311
155	224487	167	126189	-0.03375576918002
155	224487	171	212205	-0.030560981281092
155	224487	173	222957	-0.14198711265436
155	224487	183	126195	0.21210975508957
155	224487	187	212211	0.033002757670151
155	224487	189	222963	-0.069765909471058
155	224487	202	163062	0.12170815662129
155	224487	206	216822	-0.17839432997361
155	224487	288	224599	-0.14851240951568
155	224487	317	191847	-0.26074921057529
155	224487	319	220519	-0.050604228427565
155	224487	320	224103	-0.012458682939232
155	224487	396	224655	0.058048745510141
155	224487	432	126375	0.20072199628019
155	224487	436	212391	-0.11867743526518
155	224487	438	223143	-0.11568777015001
155	224487	591	159717	0.19577930333079
155	224487	594	94182	0.060513602847699
155	224487	598	248295	0.098464668072998
155	224487	612	223725	-0.076050386077272
155	224487	619	222702	0.058542786295039
155	224487	628	223731	-0.051372870298956
155	224487	636	222709	0.22768591238138
156	226023	156	226023	7.1921434019832
156	226023	159	247527	-0.27492543590606
156	226023	162	193259	-0.05499613322032
156	226023	164	223979	-0.13797275527203
156	226023	168	127725	-0.03375576918002
156	226023	172	219885	0.024202022291444
156	226023	173	222957	0.11674069533846
156	226023	180	211694	0.186685307505
156	226023	181	218862	-0.2985108096985
156	226023	184	127731	0.21210975508957
156	226023	188	219891	0.16590246981164
156	226023	189	222963	-0.058831780523108
156	226023	196	211701	-0.16171351258374
156	226023	197	218869	0.010319776979581
156	226023	205	210678	0.079602882586266
156	226023	289	226135	-0.14851240951568
156	226023	318	193383	-0.26074921057529
156	226023	320	224103	0.015919933300619
156	226023	397	226191	0.058048745510141
156	226023	433	127911	0.20072199628019
156	226023	437	220071	-0.020477672605215
156	226023	438	223143	-0.020261733291697
156	226023	513	211911	0.0038699163673427
156	226023	514	219079	-0.11550965184553
156	226023	582	97251	0.02618112994959
156	226023	585	161763	0.19248646627112
156	226023	589	96229	0.11814519213007
156	226023	597	242151	-0.058843894144731
156	226023	606	225771	-0.058843894144731
156	226023	644	222198	0.26552512044595
157	236775	157	236775	7.0511060259344
157	236775	158	240359	-0.14851240951568
157	236775	159	247527	0.058048745510141
157	236775	163	220395	-0.13183320620392
157	236775	165	236267	0.032036613272311
157	236775	169	187629	-0.23773201118739
157	236775	171	212205	0.23006533139692
157	236775	174	235245	-0.14198711265436
157	236775	175	122094	-0.07348080345792
157	236775	177	179438	0.14121051368917
157	236775	182	233198	0.16558400471511
157	236775	185	187635	0.23006533139692
157	236775	187	212211	-0.0077548944825833
157	236775	190	235251	-0.069765909471058
157	236775	191	122101	0.14121051368917
157	236775	193	179445	-0.013984235952199
157	236775	198	233205	-0.069765909471058
157	236775	199	113910	-0.0043224002034071
157	236775	290	236887	-0.14851240951568
157	236775	319	220519	0.032036613272311
157	236775	321	236391	-0.012458682939232
157	236775	398	236943	0.058048745510141
157	236775	434	187815	-0.14198711265436
157	236775	436	212391	-0.069765909471058
157	236775	439	235431	-0.11568777015001
157	236775	508	122311	0.16558400471511
157	236775	510	179655	-0.069765909471058
157	236775	515	233415	0.13704551233155
157	236775	587	204771	0.10856852275617
157	236775	592	172005	0.19577930333079
157	236775	595	106470	0.060513602847699
157	236775	597	242151	0.10501413185889
157	236775	598	248295	0.092613759015323
157	236775	613	236013	-0.076050386077272
157	236775	620	234990	0.058542786295039
157	236775	629	236019	-0.051372870298956
157	236775	637	234997	0.22768591238138
157	236775	645	232950	-0.26552512044595
158	240359	158	240359	7.3070429697432
158	240359	159	247527	-0.1545583225205
158	240359	164	223979	-0.13183320620392
158	240359	165	236267	0.031352619786643
158	240359	166	239339	-0.11674069533846
158	240359	170	191213	-0.23773201118739
158	240359	176	125678	-0.07348080345792
158	240359	180	211694	0.040251189368503
158	240359	182	233198	-0.2985108096985
158	240359	186	191219	0.23006533139692
158	240359	192	125685	0.14121051368917
158	240359	196	211701	0.19829137827811
158	240359	198	233205	0.010319776979581
158	240359	203	178934	0.12170815662129
158	240359	291	240471	-0.14851240951568
158	240359	320	224103	0.032036613272311
158	240359	321	236391	-0.050604228427565
158	240359	322	239463	-0.12572074882603
158	240359	399	240527	0.058048745510141
158	240359	435	191399	-0.14198711265436
158	240359	509	125895	0.16558400471511
158	240359	513	211911	-0.18764550115257
158	240359	515	233415	-0.11550965184553
158	240359	586	176099	0.19248646627112
158	240359	590	110565	0.11814519213007
158	240359	597	242151	-0.13397812696166
158	240359	598	248295	-0.12843217574739
158	240359	607	240107	-0.058843894144731
158	240359	621	238574	0.058542786295039
158	240359	638	238581	0.22768591238138
159	247527	159	247527	7.3624205441139
159	247527	166	239339	0.038291076729248
159	247527	173	222957	-0.23006533139692
159	247527	174	235245	0.030560981281092
159	247527	179	190190	-0.14121051368917
159	247527	181	218862	0.040251189368503
159	247527	182	233198	0.186685307505
159	247527	189	222963	0.0077548944825833
159	247527	190	235251	-0.033002757670151
159	247527	195	190197	0.013984235952199
159	247527	197	218869	0.19829137827811
159	247527	198	233205	-0.16171351258374
159	247527	201	124662	0.0043224002034071
159	247527	204	186102	0.12170815662129
159	247527	206	216822	-0.21298927408725
159	247527	292	247639	-0.14851240951568
159	247527	322	239463	-0.12444599937006
159	247527	400	247695	0.058048745510141
159	247527	438	223143	0.069765909471058
159	247527	439	235431	0.11867743526518
159	247527	512	190407	0.069765909471058
159	247527	514	219079	-0.18764550115257
159	247527	515	233415	0.0038699163673427
159	247527	584	118755	-0.02618112994959
159	247527	598	248295	-0.018072009035819
159	247527	608	247275	-0.058843894144731
159	247527	615	246765	0.076050386077272
159	247527	631	246771	0.051372870298956
160	128235	160	128235	7.6685227561658
160	128235	167	126189	0.065446224256293
160	128235	168	127725	-0.26074921057529
160	128235	175	122094	-0.16734871535427
160	128235	183	126195	-0.031482624296421
160	128235	184	127731	-0.12444599937006
160	128235	207	113913	-0.16171351258374
160	128235	209	124665	0.069765909471058
160	128235	215	97530	-0.21298927408725
160	128235	217	120570	-0.17839432997361
160	128235	293	128347	-0.14851240951568
160	128235	316	128359	-0.29656750572082
160	128235	323	126315	0.015919933300619
160	128235	324	127851	-0.012458682939232
160	128235	440	122283	-0.020477672605215
160	128235	516	114123	0.0038699163673427
160	128235	518	124875	-0.13704551233155
160	128235	581	64995	0.01987819577161
160	128235	583	112611	-0.15128400711925
160	128235	599	63465	-0.19577930333079
160	128235	606	225771	-0.05370509990556
160	128235	608	247275	0.079657536133786
160	128235	616	127470	-0.16111529971668
160	128235	657	124410	0.26552512044595
161	191723	161	191723	7.7614289346555
161	191723	162	193259	-0.039076199919701
161	191723	164	223979	-0.1172285997591
161	191723	166	239339	0.15334608166671
161	191723	167	126189	0.20281571808158
161	191723	169	187629	-0.038266757211565
161	191723	170	191213	-0.26074921057529
161	191723	177	179438	-0.29517538870236
161	191723	179	190190	0.20072199628019
161	191723	183	126195	0.051777188352695
161	191723	185	187635	-0.13806044054003
161	191723	186	191219	-0.12444599937006
161	191723	210	163065	-0.19829137827811
161	191723	220	184058	-0.17839432997361
161	191723	294	191835	-0.14851240951568
161	191723	317	191847	-0.29656750572082
161	191723	323	126315	-0.13502307672008
161	191723	325	187755	-0.050604228427565
161	191723	326	191339	-0.012458682939232
161	191723	442	179627	-0.11867743526518
161	191723	444	190379	-0.11568777015001
161	191723	519	163275	0.18764550115257
161	191723	581	64995	-0.2538954738965
161	191723	586	176099	-0.15128400711925
161	191723	603	61418	0.060513602847699
161	191723	607	240107	-0.24853913407381
161	191723	608	247275	0.14571898392408
161	191723	617	190958	-0.16111529971668
161	191723	650	189945	0.22768591238138
162	193259	162	193259	7.3013729977117
162	193259	168	127725	0.20281571808158
162	193259	170	191213	0.065446224256293
162	193259	178	187118	-0.16734871535427
162	193259	179	190190	-0.066233601886043
162	193259	184	127731	0.051777188352695
162	193259	186	191219	-0.031482624296421
162	193259	211	178937	-0.16171351258374
162	193259	212	186105	0.010319776979581
162	193259	218	162554	-0.21298927408725
162	193259	219	177914	0.079602882586266
162	193259	295	193371	-0.14851240951568
162	193259	318	193383	-0.29656750572082
162	193259	324	127851	-0.13502307672008
162	193259	326	191339	0.015919933300619
162	193259	443	187307	-0.020477672605215
162	193259	444	190379	-0.020261733291697
162	193259	520	179147	0.0038699163673427
162	193259	521	186315	-0.11550965184553
162	193259	585	161763	-0.032036613272311
162	193259	599	63465	0.11814519213007
162	193259	606	225771	-0.27960652583303
162	193259	611	193005	-0.27960652583303
162	193259	627	193011	-0.12843217574739
162	193259	660	189434	0.26552512044595
163	220395	163	220395	7.8483600305111
163	220395	164	223979	-0.14851240951568
163	220395	165	236267	-0.29656750572082
163	220395	169	187629	0.17060767861683
163	220395	171	212205	-0.16104573197784
163	220395	172	219885	-0.26074921057529
163	220395	175	122094	0.052733282481566
163	220395	181	218862	0.20072199628019
163	220395	185	187635	-0.16104573197784
163	220395	187	212211	0.010806000508518
163	220395	188	219891	-0.12444599937006
163	220395	210	163065	-0.013984235952199
163	220395	214	216825	-0.069765909471058
163	220395	215	97530	-0.0043224002034071
163	220395	296	220507	-0.14851240951568
163	220395	319	220519	-0.29656750572082
163	220395	325	187755	-0.26074921057529
163	220395	327	212331	-0.12444599937006
163	220395	328	220011	-0.012458682939232
163	220395	440	122283	0.20072199628019
163	220395	446	219051	-0.11568777015001
163	220395	519	163275	-0.069765909471058
163	220395	523	217035	0.13704551233155
163	220395	587	204771	-0.15128400711925
163	220395	602	155625	0.19577930333079
163	220395	604	90090	0.060513602847699
163	220395	606	225771	0.10501413185889
163	220395	608	247275	0.1990281094862
163	220395	618	219630	-0.16111529971668
163	220395	652	218617	0.22768591238138
163	220395	662	216570	-0.26552512044595
164	223979	164	223979	7.5996440376303
164	223979	166	239339	-0.24246144416449
164	223979	170	191213	0.17060767861683
164	223979	172	219885	-0.038266757211565
164	223979	173	222957	-0.056794845061743
164	223979	176	125678	0.052733282481566
164	223979	180	211694	-0.29517538870236
164	223979	186	191219	-0.16104573197784
164	223979	188	219891	-0.13806044054003
164	223979	189	222963	0.037208485051231
164	223979	214	216825	0.010319776979581
164	223979	218	162554	0.12170815662129
164	223979	221	208634	0.079602882586266
164	223979	297	224091	-0.14851240951568
164	223979	320	224103	-0.29656750572082
164	223979	326	191339	-0.26074921057529
164	223979	328	220011	-0.050604228427565
164	223979	329	223083	-0.12572074882603
164	223979	441	125867	0.20072199628019
164	223979	445	211883	-0.11867743526518
164	223979	523	217035	-0.11550965184553
164	223979	582	97251	-0.2538954738965
164	223979	600	94185	0.11814519213007
164	223979	606	225771	-0.13397812696166
164	223979	607	240107	-0.058843894144731
164	223979	612	223725	-0.27960652583303
164	223979	628	223731	-0.12843217574739
164	223979	653	222201	0.22768591238138
165	236267	165	236267	7.1483854563946
165	236267	166	239339	-0.097134129917569
165	236267	172	219885	-0.05499613322032
165	236267	174	235245	-0.056794845061743
165	236267	178	187118	-0.03375576918002
165	236267	180	211694	0.21210975508957
165	236267	182	233198	0.066233601886043
165	236267	188	219891	0.038291076729248
165	236267	190	235251	0.037208485051231
165	236267	208	121593	0.14121051368917
165	236267	211	178937	-0.013984235952199
165	236267	216	113402	-0.0043224002034071
165	236267	298	236379	-0.14851240951568
165	236267	321	236391	-0.29656750572082
165	236267	328	220011	0.032036613272311
165	236267	330	235371	-0.12572074882603
165	236267	443	187307	-0.14198711265436
165	236267	445	211883	-0.069765909471058
165	236267	447	233387	0.020261733291697
165	236267	517	121803	0.16558400471511
165	236267	520	179147	-0.069765909471058
165	236267	587	204771	0.032036613272311
165	236267	601	106473	0.11814519213007
165	236267	607	240107	0.027673653598279
165	236267	613	236013	-0.27960652583303
165	236267	629	236019	-0.12843217574739
165	236267	655	234489	0.22768591238138
165	236267	664	232442	-0.26552512044595
166	239339	166	239339	7.7022883295195
166	239339	173	222957	-0.05499613322032
166	239339	174	235245	-0.038266757211565
166	239339	179	190190	-0.03375576918002
166	239339	182	233198	0.16734871535427
166	239339	189	222963	0.038291076729248
166	239339	190	235251	-0.13806044054003
166	239339	209	124665	0.14121051368917
166	239339	213	210681	0.19829137827811
166	239339	219	177914	0.12170815662129
166	239339	221	208634	-0.21298927408725
166	239339	299	239451	-0.14851240951568
166	239339	322	239463	-0.29656750572082
166	239339	329	223083	0.032036613272311
166	239339	330	235371	-0.050604228427565
166	239339	444	190379	-0.14198711265436
166	239339	447	233387	0.020477672605215
166	239339	518	124875	0.16558400471511
166	239339	522	210891	-0.18764550115257
166	239339	583	112611	-0.2538954738965
166	239339	586	176099	0.01987819577161
166	239339	607	240107	-0.018072009035819
166	239339	608	247275	-0.12843217574739
166	239339	614	239085	-0.27960652583303
166	239339	621	238574	0.16111529971668
166	239339	630	239091	-0.12843217574739
167	126189	167	126189	7.3041444190186
167	126189	168	127725	-0.039076199919701
167	126189	175	122094	-0.16734871535427
167	126189	176	125678	-0.13502307672008
167	126189	191	122101	-0.13806044054003
167	126189	192	125685	-0.12444599937006
167	126189	207	113913	-0.033002757670151
167	126189	209	124665	0.069765909471058
167	126189	222	64764	-0.12170815662129
167	126189	225	118524	-0.17839432997361
167	126189	229	254205	-0.25189924697993
167	126189	300	126301	-0.14851240951568
167	126189	323	126315	-0.1172285997591
167	126189	331	122221	-0.050604228427565
167	126189	332	125805	-0.012458682939232
167	126189	432	126375	0.15334608166671
167	126189	448	114093	-0.11867743526518
167	126189	450	124845	-0.11568777015001
167	126189	524	97741	0.18764550115257
167	126189	590	110565	-0.15128400711925
167	126189	600	94185	0.10856852275617
167	126189	612	223725	-0.05370509990556
167	126189	614	239085	0.070251343554047
167	126189	648	125433	0.051372870298956
168	127725	168	127725	7.548817696415
168	127725	176	125678	-0.29354906564439
168	127725	192	125685	-0.031482624296421
168	127725	208	121593	-0.16590246981164
168	127725	209	124665	0.058831780523108
168	127725	223	97020	-0.21298927408725
168	127725	224	112380	0.079602882586266
168	127725	229	254205	0.066381280111489
168	127725	301	127837	-0.14851240951568
168	127725	324	127851	-0.1172285997591
168	127725	332	125805	0.015919933300619
168	127725	433	127911	0.15334608166671
168	127725	449	121773	-0.020477672605215
168	127725	450	124845	-0.020261733291697
168	127725	525	113613	0.0038699163673427
168	127725	526	120781	-0.11550965184553
168	127725	588	64485	0.01987819577161
168	127725	589	96229	-0.032036613272311
168	127725	599	63465	0.19248646627112
168	127725	611	193005	-0.033966087533692
168	127725	615	246765	0.079657536133786
168	127725	616	127470	-0.033966087533692
168	127725	633	127477	-0.12843217574739
168	127725	667	123900	0.26552512044595
169	187629	169	187629	7.2905415713196
169	187629	170	191213	-0.14851240951568
169	187629	172	219885	-0.1172285997591
169	187629	174	235245	0.15334608166671
169	187629	175	122094	0.095092804474956
169	187629	177	179438	0.051777188352695
169	187629	178	187118	-0.13502307672008
169	187629	191	122101	0.051777188352695
169	187629	193	179445	0.010806000508518
169	187629	194	187125	-0.12444599937006
169	187629	210	163065	-0.0077548944825833
169	187629	212	186105	0.069765909471058
169	187629	222	64764	-0.0043224002034071
169	187629	302	187741	-0.14851240951568
169	187629	325	187755	-0.1172285997591
169	187629	331	122221	-0.13502307672008
169	187629	333	179565	-0.12444599937006
169	187629	334	187245	-0.012458682939232
169	187629	434	187815	0.15334608166671
169	187629	451	163245	0.069765909471058
169	187629	453	186285	-0.11568777015001
169	187629	529	184269	0.13704551233155
169	187629	592	172005	-0.15128400711925
169	187629	602	155625	0.10856852275617
169	187629	609	57324	0.060513602847699
169	187629	611	193005	0.10501413185889
169	187629	613	236013	-0.24853913407381
169	187629	649	186873	0.051372870298956
169	187629	670	183804	-0.26552512044595
170	191213	170	191213	7.413374014747
170	191213	176	125678	0.095092804474956
170	191213	178	187118	-0.16734871535427
170	191213	179	190190	-0.25941494072034
170	191213	192	125685	0.051777188352695
170	191213	194	187125	-0.13806044054003
170	191213	195	190197	0.037208485051231
170	191213	211	178937	-0.033002757670151
170	191213	227	175868	0.079602882586266
170	191213	229	254205	0.027322309485765
170	191213	303	191325	-0.14851240951568
170	191213	326	191339	-0.1172285997591
170	191213	332	125805	-0.13502307672008
170	191213	334	187245	-0.050604228427565
170	191213	335	190317	-0.12572074882603
170	191213	435	191399	0.15334608166671
170	191213	452	179117	-0.11867743526518
170	191213	527	162765	0.18764550115257
170	191213	529	184269	-0.11550965184553
170	191213	588	64485	-0.2538954738965
170	191213	591	159717	-0.032036613272311
170	191213	611	193005	-0.13397812696166
170	191213	612	223725	-0.27960652583303
170	191213	615	246765	0.14571898392408
170	191213	617	190958	-0.033966087533692
170	191213	634	190965	-0.12843217574739
171	212205	171	212205	7.8255021612001
171	212205	172	219885	0.028718307546936
171	212205	173	222957	-0.058048745510141
171	212205	174	235245	-0.17387811283556
171	212205	177	179438	0.20281571808158
171	212205	180	211694	-0.13502307672008
171	212205	193	179445	-0.16104573197784
171	212205	196	211701	-0.12444599937006
171	212205	207	113913	-0.21210975508957
171	212205	210	163065	0.23006533139692
171	212205	213	210681	0.069765909471058
171	212205	228	204540	0.17839432997361
171	212205	304	212317	-0.14851240951568
171	212205	327	212331	-0.1172285997591
171	212205	333	179565	-0.26074921057529
171	212205	336	211821	-0.012458682939232
171	212205	436	212391	0.15334608166671
171	212205	448	114093	0.20072199628019
171	212205	451	163245	0.14198711265436
171	212205	454	210861	-0.11568777015001
171	212205	524	97741	-0.16558400471511
171	212205	530	208845	0.13704551233155
171	212205	610	81900	0.060513602847699
171	212205	612	223725	-0.092613759015323
171	212205	613	236013	-0.098464668072998
171	212205	614	239085	0.1990281094862
171	212205	651	211449	0.051372870298956
171	212205	672	208380	-0.26552512044595
172	219885	172	219885	7.4242817187897
172	219885	173	222957	-0.097134129917569
172	219885	174	235245	-0.24246144416449
172	219885	178	187118	0.20281571808158
172	219885	180	211694	0.051777188352695
172	219885	181	218862	-0.25941494072034
172	219885	194	187125	-0.16104573197784
172	219885	196	211701	0.010806000508518
172	219885	197	218869	0.037208485051231
172	219885	208	121593	-0.21210975508957
172	219885	214	216825	-0.058831780523108
172	219885	223	97020	-0.0043224002034071
172	219885	228	204540	0.079602882586266
172	219885	305	219997	-0.14851240951568
172	219885	328	220011	-0.1172285997591
172	219885	334	187245	-0.26074921057529
172	219885	336	211821	-0.12444599937006
172	219885	337	218989	-0.12572074882603
172	219885	437	220071	0.15334608166671
172	219885	449	121773	0.20072199628019
172	219885	455	217005	0.020261733291697
172	219885	527	162765	-0.069765909471058
172	219885	602	155625	-0.19248646627112
172	219885	612	223725	0.027673653598279
172	219885	613	236013	-0.058843894144731
172	219885	615	246765	0.1990281094862
172	219885	618	219630	-0.033966087533692
172	219885	635	219637	-0.12843217574739
172	219885	674	216060	-0.26552512044595
173	222957	173	222957	7.6071700991609
173	222957	179	190190	0.20281571808158
173	222957	181	218862	-0.16734871535427
173	222957	195	190197	-0.16104573197784
173	222957	197	218869	-0.13806044054003
173	222957	209	124665	-0.21210975508957
173	222957	213	210681	-0.033002757670151
173	222957	214	216825	0.16590246981164
173	222957	226	161532	0.12170815662129
173	222957	229	254205	0.14641268035202
173	222957	306	223069	-0.14851240951568
173	222957	329	223083	-0.1172285997591
173	222957	335	190317	-0.26074921057529
173	222957	337	218989	-0.050604228427565
173	222957	438	223143	0.15334608166671
173	222957	450	124845	0.20072199628019
173	222957	454	210861	-0.11867743526518
173	222957	455	217005	0.020477672605215
173	222957	530	208845	-0.0038699163673427
173	222957	589	96229	-0.2538954738965
173	222957	591	159717	0.01987819577161
173	222957	600	94185	0.02618112994959
173	222957	612	223725	-0.018072009035819
173	222957	614	239085	-0.058843894144731
173	222957	615	246765	-0.098464668072998
173	222957	619	222702	-0.033966087533692
173	222957	636	222709	-0.12843217574739
173	222957	653	222201	-0.051372870298956
174	235245	174	235245	7.2543351131452
174	235245	181	218862	0.20675408622762
174	235245	182	233198	-0.29354906564439
174	235245	197	218869	0.038291076729248
174	235245	198	233205	-0.031482624296421
174	235245	212	186105	-0.23006533139692
174	235245	213	210681	0.0077548944825833
174	235245	224	112380	-0.0043224002034071
174	235245	228	204540	-0.21298927408725
174	235245	307	235357	-0.14851240951568
174	235245	330	235371	-0.1172285997591
174	235245	337	218989	0.032036613272311
174	235245	338	233325	0.015919933300619
174	235245	439	235431	0.15334608166671
174	235245	453	186285	-0.14198711265436
174	235245	454	210861	-0.069765909471058
174	235245	526	120781	0.16558400471511
174	235245	528	178125	-0.069765909471058
174	235245	592	172005	0.01987819577161
174	235245	601	106473	0.02618112994959
174	235245	613	236013	-0.018072009035819
174	235245	614	239085	0.027673653598279
174	235245	615	246765	-0.092613759015323
174	235245	620	234990	-0.033966087533692
174	235245	637	234997	-0.12843217574739
174	235245	655	234489	-0.051372870298956
174	235245	675	231420	-0.26552512044595
175	122094	175	122094	7.2688787185355
175	122094	176	125678	-0.14851240951568
175	122094	199	113910	0.010806000508518
175	122094	200	121590	-0.12444599937006
175	122094	215	97530	-0.0077548944825833
175	122094	217	120570	0.069765909471058
175	122094	222	64764	-0.013984235952199
175	122094	225	118524	0.069765909471058
175	122094	230	250110	-0.25189924697993
175	122094	308	122206	-0.14851240951568
175	122094	339	114030	-0.12444599937006
175	122094	340	121710	-0.012458682939232
175	122094	456	97710	0.069765909471058
175	122094	458	120750	-0.11568777015001
175	122094	531	64974	0.069765909471058
175	122094	534	118734	0.13704551233155
175	122094	595	106470	-0.15128400711925
175	122094	604	90090	0.10856852275617
175	122094	609	57324	0.19577930333079
175	122094	616	127470	0.10501413185889
175	122094	618	219630	-0.05370509990556
175	122094	620	234990	0.070251343554047
175	122094	656	121338	0.051372870298956
175	122094	666	120316	-0.22768591238138
176	125678	176	125678	7.2811085685228
176	125678	200	121590	-0.13806044054003
176	125678	201	124662	0.037208485051231
176	125678	216	113402	-0.033002757670151
176	125678	223	97020	0.19829137827811
176	125678	225	118524	-0.010319776979581
176	125678	309	125790	-0.14851240951568
176	125678	340	121710	-0.050604228427565
176	125678	341	124782	-0.12572074882603
176	125678	457	113582	-0.11867743526518
176	125678	532	97230	0.18764550115257
176	125678	534	118734	-0.11550965184553
176	125678	594	94182	-0.032036613272311
176	125678	603	61418	0.19248646627112
176	125678	616	127470	-0.13397812696166
176	125678	617	190958	-0.033966087533692
176	125678	621	238574	0.070251343554047
176	125678	639	125430	-0.12843217574739
176	125678	667	123900	-0.22768591238138
177	179438	177	179438	7.1836257309942
177	179438	178	187118	0.028718307546936
177	179438	179	190190	-0.058048745510141
177	179438	180	211694	-0.1172285997591
177	179438	182	233198	0.17387811283556
177	179438	199	113910	0.051777188352695
177	179438	202	163062	0.038291076729248
177	179438	203	178934	-0.12444599937006
177	179438	219	177914	0.069765909471058
177	179438	222	64764	0.14121051368917
177	179438	227	175868	0.069765909471058
177	179438	310	179550	-0.14851240951568
177	179438	339	114030	-0.13502307672008
177	179438	342	163182	0.032036613272311
177	179438	343	179054	-0.012458682939232
177	179438	460	178094	-0.11568777015001
177	179438	531	64974	-0.16558400471511
177	179438	536	176078	0.13704551233155
177	179438	605	147434	0.10856852275617
177	179438	617	190958	-0.092613759015323
177	179438	620	234990	-0.14571898392408
177	179438	658	178682	0.051372870298956
177	179438	669	177660	-0.22768591238138
178	187118	178	187118	6.9949148232901
178	187118	179	190190	-0.097134129917569
178	187118	200	121590	0.051777188352695
178	187118	203	178934	0.010806000508518
178	187118	204	186102	0.037208485051231
178	187118	218	162554	-0.0077548944825833
178	187118	220	184058	-0.058831780523108
178	187118	230	250110	0.027322309485765
178	187118	311	187230	-0.14851240951568
178	187118	340	121710	-0.13502307672008
178	187118	343	179054	-0.12444599937006
178	187118	344	186222	-0.12572074882603
178	187118	459	162734	0.069765909471058
178	187118	461	184238	0.020261733291697
178	187118	596	155622	-0.032036613272311
178	187118	609	57324	-0.11814519213007
178	187118	617	190958	0.027673653598279
178	187118	618	219630	-0.27960652583303
178	187118	640	186870	-0.12843217574739
178	187118	671	185340	-0.22768591238138
179	190190	179	190190	7.4260106788711
179	190190	201	124662	0.051777188352695
179	190190	204	186102	-0.13806044054003
179	190190	219	177914	-0.033002757670151
179	190190	220	184058	0.16590246981164
179	190190	226	161532	0.19829137827811
179	190190	227	175868	-0.16171351258374
179	190190	312	190302	-0.14851240951568
179	190190	341	124782	-0.13502307672008
179	190190	344	186222	-0.050604228427565
179	190190	460	178094	-0.11867743526518
179	190190	461	184238	0.020477672605215
179	190190	535	161742	0.18764550115257
179	190190	536	176078	-0.0038699163673427
179	190190	593	63462	-0.2538954738965
179	190190	603	61418	0.02618112994959
179	190190	617	190958	-0.018072009035819
179	190190	619	222702	-0.27960652583303
179	190190	621	238574	0.24853913407381
179	190190	641	189942	-0.12843217574739
179	190190	660	189434	-0.051372870298956
180	211694	180	211694	7.8063310450038
180	211694	181	218862	-0.1545583225205
180	211694	182	233198	-0.27492543590606
180	211694	203	178934	-0.16104573197784
180	211694	205	210678	0.037208485051231
180	211694	216	113402	-0.21210975508957
180	211694	218	162554	0.23006533139692
180	211694	221	208634	-0.058831780523108
180	211694	223	97020	0.14121051368917
180	211694	228	204540	0.010319776979581
180	211694	313	211806	-0.14851240951568
180	211694	343	179054	-0.26074921057529
180	211694	345	210798	-0.12572074882603
180	211694	457	113582	0.20072199628019
180	211694	459	162734	0.14198711265436
180	211694	462	208814	0.020261733291697
180	211694	532	97230	-0.16558400471511
180	211694	537	204750	0.11550965184553
180	211694	605	147434	-0.19248646627112
180	211694	610	81900	-0.11814519213007
180	211694	618	219630	-0.12843217574739
180	211694	621	238574	0.1990281094862
180	211694	642	211446	-0.12843217574739
180	211694	673	209916	-0.22768591238138
181	218862	181	218862	7.4742435799644
181	218862	204	186102	-0.16104573197784
181	218862	205	210678	0.010806000508518
181	218862	206	216822	-0.031482624296421
181	218862	217	120570	-0.21210975508957
181	218862	226	161532	0.013984235952199
181	218862	228	204540	-0.16171351258374
181	218862	230	250110	0.14641268035202
181	218862	314	218974	-0.14851240951568
181	218862	344	186222	-0.26074921057529
181	218862	345	210798	-0.12444599937006
181	218862	346	216942	0.015919933300619
181	218862	458	120750	0.20072199628019
181	218862	535	161742	-0.069765909471058
181	218862	537	204750	-0.0038699163673427
181	218862	596	155622	0.01987819577161
181	218862	604	90090	0.02618112994959
181	218862	618	219630	-0.018072009035819
181	218862	619	222702	0.027673653598279
181	218862	620	234990	-0.058843894144731
181	218862	643	218614	-0.12843217574739
181	218862	663	218106	-0.051372870298956
182	233198	182	233198	8.0457157386219
182	233198	206	216822	0.038291076729248
182	233198	220	184058	-0.23006533139692
182	233198	221	208634	0.0077548944825833
182	233198	225	118524	-0.14121051368917
182	233198	227	175868	0.013984235952199
182	233198	228	204540	0.19829137827811
182	233198	315	233310	-0.14851240951568
182	233198	346	216942	0.032036613272311
182	233198	461	184238	-0.14198711265436
182	233198	462	208814	-0.069765909471058
182	233198	534	118734	0.16558400471511
182	233198	536	176078	-0.069765909471058
182	233198	537	204750	0.18764550115257
182	233198	595	106470	0.2538954738965
182	233198	620	234990	-0.13397812696166
182	233198	621	238574	0.10501413185889
182	233198	645	232950	-0.12843217574739
182	233198	664	232442	-0.051372870298956
182	233198	675	231420	0.22768591238138
183	126195	183	126195	7.5069666920926
183	126195	184	127731	-0.039076199919701
183	126195	191	122101	-0.038266757211565
183	126195	192	125685	-0.26074921057529
183	126195	199	113910	-0.29517538870236
183	126195	201	124662	0.20072199628019
183	126195	207	113913	0.030560981281092
183	126195	209	124665	0.14198711265436
183	126195	215	97530	0.040251189368503
183	126195	323	126315	0.028718307546936
183	126195	347	122227	-0.050604228427565
183	126195	348	125811	-0.012458682939232
183	126195	408	126363	-0.058048745510141
183	126195	432	126375	-0.17387811283556
183	126195	463	114099	-0.11867743526518
183	126195	465	124851	-0.11568777015001
183	126195	539	97747	0.18764550115257
183	126195	581	64995	-0.03291519831455
183	126195	584	118755	0.0088990592423087
183	126195	622	61425	-0.19577930333079
183	126195	628	223731	-0.05370509990556
183	126195	630	239091	0.070251343554047
183	126195	639	125430	-0.16111529971668
183	126195	648	125433	0.076050386077272
183	126195	657	124410	-0.058542786295039
184	127731	184	127731	7.3414187643021
184	127731	192	125685	0.065446224256293
184	127731	200	121590	-0.16734871535427
184	127731	201	124662	-0.066233601886043
184	127731	208	121593	-0.024202022291444
184	127731	209	124665	-0.11674069533846
184	127731	216	113402	-0.186685307505
184	127731	217	120570	0.2985108096985
184	127731	324	127851	0.028718307546936
184	127731	348	125811	0.015919933300619
184	127731	409	127899	-0.058048745510141
184	127731	433	127911	-0.17387811283556
184	127731	464	121779	-0.020477672605215
184	127731	465	124851	-0.020261733291697
184	127731	540	113619	0.0038699163673427
184	127731	541	120787	-0.11550965184553
184	127731	582	97251	0.020393111999232
184	127731	583	112611	0.13401876855237
184	127731	627	193011	-0.033966087533692
184	127731	631	246771	0.079657536133786
184	127731	633	127477	-0.27960652583303
185	187635	185	187635	7.8255021612001
185	187635	186	191219	-0.14851240951568
185	187635	188	219891	-0.1172285997591
185	187635	190	235251	0.15334608166671
185	187635	191	122101	0.20281571808158
185	187635	193	179445	-0.16104573197784
185	187635	194	187125	-0.26074921057529
185	187635	202	163062	-0.21210975508957
185	187635	204	186102	0.20072199628019
185	187635	210	163065	0.23006533139692
185	187635	212	186105	0.14198711265436
185	187635	220	184058	-0.16558400471511
185	187635	325	187755	0.028718307546936
185	187635	347	122227	-0.13502307672008
185	187635	349	179571	-0.12444599937006
185	187635	350	187251	-0.012458682939232
185	187635	410	187803	-0.058048745510141
185	187635	434	187815	-0.17387811283556
185	187635	466	163251	0.069765909471058
185	187635	468	186291	-0.11568777015001
185	187635	544	184275	0.13704551233155
185	187635	581	64995	0.17839432997361
185	187635	625	57330	0.060513602847699
185	187635	627	193011	0.10501413185889
185	187635	629	236019	-0.24853913407381
185	187635	640	186870	-0.16111529971668
185	187635	649	186873	0.076050386077272
185	187635	659	185850	-0.058542786295039
186	191219	186	191219	7.5649885583524
186	191219	192	125685	0.20281571808158
186	191219	194	187125	-0.038266757211565
186	191219	195	190197	-0.056794845061743
186	191219	203	178934	-0.29517538870236
186	191219	211	178937	0.030560981281092
186	191219	218	162554	0.040251189368503
186	191219	220	184058	0.2985108096985
186	191219	326	191339	0.028718307546936
186	191219	348	125811	-0.13502307672008
186	191219	350	187251	-0.050604228427565
186	191219	351	190323	-0.12572074882603
186	191219	411	191387	-0.058048745510141
186	191219	435	191399	-0.17387811283556
186	191219	467	179123	-0.11867743526518
186	191219	542	162771	0.18764550115257
186	191219	544	184275	-0.11550965184553
186	191219	586	176099	0.13401876855237
186	191219	622	61425	0.11814519213007
186	191219	627	193011	-0.13397812696166
186	191219	628	223731	-0.27960652583303
186	191219	631	246771	0.14571898392408
186	191219	634	190965	-0.27960652583303
186	191219	660	189434	-0.058542786295039
187	212211	187	212211	7.3531655225019
187	212211	188	219891	0.028718307546936
187	212211	189	222963	-0.058048745510141
187	212211	190	235251	-0.17387811283556
187	212211	193	179445	0.17060767861683
187	212211	196	211701	-0.26074921057529
187	212211	199	113910	0.052733282481566
187	212211	202	163062	0.03375576918002
187	212211	205	210678	0.20072199628019
187	212211	207	113913	0.03375576918002
187	212211	210	163065	-0.23773201118739
187	212211	213	210681	0.14198711265436
187	212211	215	97530	-0.07348080345792
187	212211	221	208634	-0.16558400471511
187	212211	327	212331	0.028718307546936
187	212211	349	179571	-0.26074921057529
187	212211	352	211827	-0.012458682939232
187	212211	412	212379	-0.058048745510141
187	212211	436	212391	-0.17387811283556
187	212211	463	114099	0.20072199628019
187	212211	466	163251	0.14198711265436
187	212211	469	210867	-0.11568777015001
187	212211	539	97747	-0.16558400471511
187	212211	545	208851	0.13704551233155
187	212211	587	204771	-0.0088990592423087
187	212211	624	147441	0.19577930333079
187	212211	626	81906	0.060513602847699
187	212211	628	223731	-0.092613759015323
187	212211	629	236019	-0.098464668072998
187	212211	630	239091	0.1990281094862
187	212211	642	211446	-0.16111529971668
187	212211	651	211449	0.076050386077272
187	212211	661	210426	-0.058542786295039
188	219891	188	219891	7.2893465547928
188	219891	189	222963	-0.097134129917569
188	219891	190	235251	-0.24246144416449
188	219891	194	187125	0.17060767861683
188	219891	196	211701	-0.16104573197784
188	219891	197	218869	-0.056794845061743
188	219891	200	121590	0.052733282481566
188	219891	206	216822	0.066233601886043
188	219891	208	121593	0.03375576918002
188	219891	214	216825	0.11674069533846
188	219891	218	162554	-0.14121051368917
188	219891	328	220011	0.028718307546936
188	219891	350	187251	-0.26074921057529
188	219891	352	211827	-0.12444599937006
188	219891	353	218995	-0.12572074882603
188	219891	413	220059	-0.058048745510141
188	219891	437	220071	-0.17387811283556
188	219891	464	121779	0.20072199628019
188	219891	470	217011	0.020261733291697
188	219891	542	162771	-0.069765909471058
188	219891	582	97251	0.17839432997361
188	219891	587	204771	0.13401876855237
188	219891	623	90097	0.11814519213007
188	219891	628	223731	0.027673653598279
188	219891	629	236019	-0.058843894144731
188	219891	631	246771	0.1990281094862
188	219891	635	219637	-0.27960652583303
188	219891	663	218106	-0.058542786295039
189	222963	189	222963	7.0600559369438
189	222963	195	190197	0.17060767861683
189	222963	197	218869	-0.038266757211565
189	222963	201	124662	0.052733282481566
189	222963	205	210678	-0.29517538870236
189	222963	206	216822	0.16734871535427
189	222963	209	124665	0.03375576918002
189	222963	213	210681	0.030560981281092
189	222963	214	216825	0.024202022291444
189	222963	221	208634	0.186685307505
189	222963	329	223083	0.028718307546936
189	222963	351	190323	-0.26074921057529
189	222963	353	218995	-0.050604228427565
189	222963	414	223131	-0.058048745510141
189	222963	438	223143	-0.17387811283556
189	222963	465	124851	0.20072199628019
189	222963	469	210867	-0.11867743526518
189	222963	470	217011	0.020477672605215
189	222963	545	208851	-0.0038699163673427
189	222963	585	161763	0.03291519831455
189	222963	628	223731	-0.018072009035819
189	222963	630	239091	-0.058843894144731
189	222963	631	246771	-0.098464668072998
189	222963	636	222709	-0.27960652583303
189	222963	644	222198	0.16111529971668
189	222963	653	222201	-0.076050386077272
190	235251	190	235251	7.2531909483855
190	235251	197	218869	-0.05499613322032
190	235251	198	233205	0.065446224256293
190	235251	204	186102	-0.03375576918002
190	235251	205	210678	0.21210975508957
190	235251	212	186105	0.23773201118739
190	235251	213	210681	-0.23006533139692
190	235251	217	120570	0.07348080345792
190	235251	219	177914	-0.14121051368917
190	235251	330	235371	0.028718307546936
190	235251	353	218995	0.032036613272311
190	235251	354	233331	0.015919933300619
190	235251	415	235419	-0.058048745510141
190	235251	439	235431	-0.17387811283556
190	235251	468	186291	-0.14198711265436
190	235251	469	210867	-0.069765909471058
190	235251	541	120787	0.16558400471511
190	235251	543	178131	-0.069765909471058
190	235251	583	112611	0.17839432997361
190	235251	587	204771	0.020393111999232
190	235251	629	236019	-0.018072009035819
190	235251	630	239091	0.027673653598279
190	235251	631	246771	-0.092613759015323
190	235251	637	234997	-0.27960652583303
190	235251	646	234486	0.16111529971668
190	235251	655	234489	-0.076050386077272
191	122101	191	122101	7.1836257309942
191	122101	192	125685	-0.14851240951568
191	122101	199	113910	0.051777188352695
191	122101	200	121590	-0.13502307672008
191	122101	207	113913	0.038291076729248
191	122101	208	121593	0.032036613272311
191	122101	222	64764	0.14121051368917
191	122101	225	118524	-0.16558400471511
191	122101	331	122221	0.028718307546936
191	122101	347	122227	-0.1172285997591
191	122101	355	114037	-0.12444599937006
191	122101	356	121717	-0.012458682939232
191	122101	416	122269	-0.058048745510141
191	122101	471	97717	0.069765909471058
191	122101	473	120757	-0.11568777015001
191	122101	508	122311	0.17387811283556
191	122101	546	64981	0.069765909471058
191	122101	549	118741	0.13704551233155
191	122101	623	90097	0.10856852275617
191	122101	633	127477	0.10501413185889
191	122101	635	219637	-0.05370509990556
191	122101	637	234997	0.070251343554047
191	122101	666	120316	-0.058542786295039
192	125685	192	125685	7.2946605644546
192	125685	200	121590	-0.16734871535427
192	125685	201	124662	-0.25941494072034
192	125685	208	121593	0.031352619786643
192	125685	209	124665	-0.11674069533846
192	125685	223	97020	0.040251189368503
192	125685	225	118524	0.2985108096985
192	125685	229	254205	0.21075403066214
192	125685	332	125805	0.028718307546936
192	125685	348	125811	-0.1172285997591
192	125685	356	121717	-0.050604228427565
192	125685	357	124789	-0.12572074882603
192	125685	417	125853	-0.058048745510141
192	125685	472	113589	-0.11867743526518
192	125685	509	125895	0.17387811283556
192	125685	547	97237	0.18764550115257
192	125685	549	118741	-0.11550965184553
192	125685	588	64485	-0.03291519831455
192	125685	590	110565	0.13401876855237
192	125685	622	61425	0.19248646627112
192	125685	633	127477	-0.13397812696166
192	125685	634	190965	-0.033966087533692
192	125685	638	238581	0.070251343554047
192	125685	639	125430	-0.033966087533692
192	125685	648	125433	-0.058843894144731
192	125685	667	123900	-0.058542786295039
193	179445	193	179445	7.4080091533181
193	179445	194	187125	0.028718307546936
193	179445	195	190197	-0.058048745510141
193	179445	196	211701	-0.1172285997591
193	179445	198	233205	0.17387811283556
193	179445	199	113910	0.095092804474956
193	179445	202	163062	0.20675408622762
193	179445	203	178934	-0.13502307672008
193	179445	207	113913	0.20675408622762
193	179445	210	163065	-0.13183320620392
193	179445	211	178937	0.032036613272311
193	179445	222	64764	-0.07348080345792
193	179445	227	175868	-0.16558400471511
193	179445	333	179565	0.028718307546936
193	179445	349	179571	-0.1172285997591
193	179445	355	114037	-0.13502307672008
193	179445	358	163189	0.032036613272311
193	179445	359	179061	-0.012458682939232
193	179445	418	179613	-0.058048745510141
193	179445	475	178101	-0.11568777015001
193	179445	510	179655	0.17387811283556
193	179445	546	64981	-0.16558400471511
193	179445	551	176085	0.13704551233155
193	179445	592	172005	-0.0088990592423087
193	179445	624	147441	0.10856852275617
193	179445	632	49140	0.060513602847699
193	179445	634	190965	-0.092613759015323
193	179445	637	234997	-0.14571898392408
193	179445	669	177660	-0.058542786295039
194	187125	194	187125	7.403610475464
194	187125	195	190197	-0.097134129917569
194	187125	200	121590	0.095092804474956
194	187125	203	178934	0.051777188352695
194	187125	204	186102	-0.25941494072034
194	187125	208	121593	0.20675408622762
194	187125	211	178937	0.038291076729248
194	187125	212	186105	-0.11674069533846
194	187125	334	187245	0.028718307546936
194	187125	350	187251	-0.1172285997591
194	187125	356	121717	-0.13502307672008
194	187125	359	179061	-0.12444599937006
194	187125	360	186229	-0.12572074882603
194	187125	419	187293	-0.058048745510141
194	187125	474	162741	0.069765909471058
194	187125	476	184245	0.020261733291697
194	187125	511	187335	0.17387811283556
194	187125	588	64485	0.17839432997361
194	187125	592	172005	0.13401876855237
194	187125	634	190965	0.027673653598279
194	187125	635	219637	-0.27960652583303
194	187125	640	186870	-0.033966087533692
194	187125	649	186873	-0.058843894144731
194	187125	671	185340	-0.058542786295039
195	190197	195	190197	7.2275616577676
195	190197	201	124662	0.095092804474956
195	190197	204	186102	-0.16734871535427
195	190197	209	124665	0.20675408622762
195	190197	212	186105	0.031352619786643
195	190197	226	161532	0.040251189368503
195	190197	227	175868	0.186685307505
195	190197	229	254205	-0.14271583089394
195	190197	335	190317	0.028718307546936
195	190197	351	190323	-0.1172285997591
195	190197	357	124789	-0.13502307672008
195	190197	360	186229	-0.050604228427565
195	190197	420	190365	-0.058048745510141
195	190197	475	178101	-0.11867743526518
195	190197	476	184245	0.020477672605215
195	190197	512	190407	0.17387811283556
195	190197	550	161749	0.18764550115257
195	190197	551	176085	-0.0038699163673427
195	190197	591	159717	-0.020393111999232
195	190197	622	61425	0.02618112994959
195	190197	634	190965	-0.018072009035819
195	190197	636	222709	-0.27960652583303
195	190197	638	238581	0.24853913407381
195	190197	641	189942	-0.033966087533692
195	190197	650	189945	-0.058843894144731
196	211701	196	211701	7.8264174930079
196	211701	197	218869	-0.1545583225205
196	211701	198	233205	-0.27492543590606
196	211701	203	178934	0.20281571808158
196	211701	205	210678	-0.25941494072034
196	211701	211	178937	-0.05499613322032
196	211701	213	210681	-0.11674069533846
196	211701	223	97020	-0.07348080345792
196	211701	228	204540	-0.2985108096985
196	211701	336	211821	0.028718307546936
196	211701	352	211827	-0.1172285997591
196	211701	359	179061	-0.26074921057529
196	211701	361	210805	-0.12572074882603
196	211701	421	211869	-0.058048745510141
196	211701	472	113589	0.20072199628019
196	211701	474	162741	0.14198711265436
196	211701	477	208821	0.020261733291697
196	211701	513	211911	0.17387811283556
196	211701	547	97237	-0.16558400471511
196	211701	552	204757	0.11550965184553
196	211701	624	147441	-0.19248646627112
196	211701	635	219637	-0.12843217574739
196	211701	638	238581	0.1990281094862
196	211701	642	211446	-0.033966087533692
196	211701	651	211449	-0.058843894144731
196	211701	673	209916	-0.058542786295039
197	218869	197	218869	6.9726926010679
197	218869	204	186102	0.20281571808158
197	218869	205	210678	0.051777188352695
197	218869	206	216822	-0.29354906564439
197	218869	212	186105	-0.05499613322032
197	218869	213	210681	0.038291076729248
197	218869	214	216825	-0.13797275527203
197	218869	226	161532	-0.14121051368917
197	218869	228	204540	0.186685307505
197	218869	337	218989	0.028718307546936
197	218869	353	218995	-0.1172285997591
197	218869	360	186229	-0.26074921057529
197	218869	361	210805	-0.12444599937006
197	218869	362	216949	0.015919933300619
197	218869	422	219037	-0.058048745510141
197	218869	473	120757	0.20072199628019
197	218869	514	219079	0.17387811283556
197	218869	550	161749	-0.069765909471058
197	218869	552	204757	-0.0038699163673427
197	218869	589	96229	0.17839432997361
197	218869	623	90097	0.02618112994959
197	218869	635	219637	-0.018072009035819
197	218869	636	222709	0.027673653598279
197	218869	637	234997	-0.058843894144731
197	218869	643	218614	-0.033966087533692
197	218869	652	218617	-0.058843894144731
198	233205	198	233205	7.0605898804983
198	233205	206	216822	0.20675408622762
198	233205	214	216825	-0.13183320620392
198	233205	225	118524	0.07348080345792
198	233205	227	175868	-0.14121051368917
198	233205	228	204540	0.040251189368503
198	233205	338	233325	0.028718307546936
198	233205	354	233331	-0.1172285997591
198	233205	362	216949	0.032036613272311
198	233205	423	233373	-0.058048745510141
198	233205	476	184245	-0.14198711265436
198	233205	477	208821	-0.069765909471058
198	233205	515	233415	0.17387811283556
198	233205	549	118741	0.16558400471511
198	233205	551	176085	-0.069765909471058
198	233205	552	204757	0.18764550115257
198	233205	590	110565	0.17839432997361
198	233205	592	172005	-0.03291519831455
198	233205	637	234997	-0.13397812696166
198	233205	638	238581	0.10501413185889
198	233205	645	232950	-0.033966087533692
198	233205	654	232953	-0.058843894144731
198	233205	675	231420	0.058542786295039
199	113910	199	113910	7.0287566742944
199	113910	200	121590	0.028718307546936
199	113910	201	124662	-0.058048745510141
199	113910	215	97530	-0.13183320620392
199	113910	216	113402	0.032036613272311
199	113910	222	64764	-0.23773201118739
199	113910	224	112380	-0.14198711265436
199	113910	339	114030	0.028718307546936
199	113910	363	97654	0.032036613272311
199	113910	364	113526	-0.012458682939232
199	113910	424	114078	-0.058048745510141
199	113910	478	64950	-0.14198711265436
199	113910	480	112566	-0.11568777015001
199	113910	555	110550	0.13704551233155
199	113910	595	106470	-0.0088990592423087
199	113910	626	81906	0.10856852275617
199	113910	632	49140	0.19577930333079
199	113910	639	125430	-0.092613759015323
199	113910	642	211446	-0.05370509990556
199	113910	645	232950	0.079657536133786
199	113910	665	113148	-0.076050386077272
200	121590	200	121590	7.2368675311467
200	121590	201	124662	-0.097134129917569
200	121590	216	113402	0.038291076729248
200	121590	217	120570	-0.11674069533846
200	121590	223	97020	-0.23006533139692
200	121590	225	118524	-0.11674069533846
200	121590	230	250110	0.21075403066214
200	121590	340	121710	0.028718307546936
200	121590	364	113526	-0.12444599937006
200	121590	365	120694	-0.12572074882603
200	121590	425	121758	-0.058048745510141
200	121590	479	97206	0.069765909471058
200	121590	481	118710	0.020261733291697
200	121590	553	64470	0.069765909471058
200	121590	595	106470	0.13401876855237
200	121590	625	57330	0.19248646627112
200	121590	639	125430	0.027673653598279
200	121590	640	186870	-0.033966087533692
200	121590	646	234486	0.070251343554047
200	121590	656	121338	-0.058843894144731
201	124662	201	124662	7.1236714975845
201	124662	217	120570	0.031352619786643
201	124662	224	112380	-0.030560981281092
201	124662	225	118524	-0.024202022291444
201	124662	341	124782	0.028718307546936
201	124662	365	120694	-0.050604228427565
201	124662	426	124830	-0.058048745510141
201	124662	480	112566	-0.11867743526518
201	124662	481	118710	0.020477672605215
201	124662	554	96214	0.18764550115257
201	124662	555	110550	-0.0038699163673427
201	124662	593	63462	-0.03291519831455
201	124662	594	94182	-0.020393111999232
201	124662	639	125430	-0.018072009035819
201	124662	641	189942	-0.033966087533692
201	124662	644	222198	0.05370509990556
201	124662	657	124410	-0.058843894144731
201	124662	667	123900	0.076050386077272
202	163062	202	163062	7.3108568522756
202	163062	203	178934	-0.29656750572082
202	163062	204	186102	0.17387811283556
202	163062	205	210678	-0.15334608166671
202	163062	206	216822	0.17387811283556
202	163062	215	97530	0.20675408622762
202	163062	218	162554	0.032036613272311
202	163062	222	64764	0.03375576918002
202	163062	226	161532	-0.14198711265436
202	163062	342	163182	0.028718307546936
202	163062	363	97654	-0.13502307672008
202	163062	366	162678	-0.012458682939232
202	163062	427	163230	-0.058048745510141
202	163062	478	64950	-0.20072199628019
202	163062	482	161718	-0.11568777015001
202	163062	556	159702	0.13704551233155
202	163062	596	155622	-0.0088990592423087
202	163062	640	186870	0.098464668072998
202	163062	641	189942	-0.1990281094862
202	163062	642	211446	0.24853913407381
202	163062	643	218614	-0.14571898392408
202	163062	668	162300	-0.076050386077272
203	178934	203	178934	7.5245868293923
203	178934	204	186102	-0.1545583225205
203	178934	216	113402	0.20675408622762
203	178934	218	162554	-0.13183320620392
203	178934	219	177914	-0.11674069533846
203	178934	227	175868	-0.11674069533846
203	178934	343	179054	0.028718307546936
203	178934	364	113526	-0.13502307672008
203	178934	366	162678	0.032036613272311
203	178934	367	178038	-0.12572074882603
203	178934	428	179102	-0.058048745510141
203	178934	483	176054	0.020261733291697
203	178934	553	64470	-0.16558400471511
203	178934	557	171990	0.11550965184553
203	178934	632	49140	-0.11814519213007
203	178934	640	186870	-0.12843217574739
203	178934	642	211446	-0.27960652583303
203	178934	646	234486	-0.14571898392408
203	178934	658	178682	-0.058843894144731
204	186102	204	186102	7.2421815408085
204	186102	217	120570	0.20675408622762
204	186102	219	177914	0.038291076729248
204	186102	220	184058	-0.13797275527203
204	186102	226	161532	-0.23006533139692
204	186102	230	250110	-0.14271583089394
204	186102	344	186222	0.028718307546936
204	186102	365	120694	-0.13502307672008
204	186102	367	178038	-0.12444599937006
204	186102	368	184182	0.015919933300619
204	186102	429	186270	-0.058048745510141
204	186102	482	161718	0.069765909471058
204	186102	557	171990	-0.0038699163673427
204	186102	593	63462	0.17839432997361
204	186102	596	155622	-0.020393111999232
204	186102	625	57330	0.02618112994959
204	186102	640	186870	-0.018072009035819
204	186102	641	189942	0.027673653598279
204	186102	643	218614	-0.27960652583303
204	186102	646	234486	0.24853913407381
204	186102	659	185850	-0.058843894144731
204	186102	671	185340	0.076050386077272
205	210678	205	210678	7.4368675311467
205	210678	206	216822	-0.35962843907834
205	210678	219	177914	-0.05499613322032
205	210678	221	208634	-0.13797275527203
205	210678	224	112380	-0.03375576918002
205	210678	226	161532	0.23773201118739
205	210678	228	204540	0.024202022291444
205	210678	345	210798	0.028718307546936
205	210678	367	178038	-0.26074921057529
205	210678	369	208758	0.015919933300619
205	210678	430	210846	-0.058048745510141
205	210678	480	112566	0.20072199628019
205	210678	482	161718	0.14198711265436
205	210678	484	204726	-0.020477672605215
205	210678	554	96214	-0.16558400471511
205	210678	626	81906	0.02618112994959
205	210678	642	211446	-0.018072009035819
205	210678	643	218614	-0.12843217574739
205	210678	644	222198	0.092613759015323
205	210678	646	234486	0.098464668072998
205	210678	661	210426	-0.058843894144731
205	210678	673	209916	0.076050386077272
206	216822	206	216822	7.7469870327994
206	216822	220	184058	-0.05499613322032
206	216822	221	208634	0.038291076729248
206	216822	225	118524	-0.03375576918002
206	216822	228	204540	0.030560981281092
206	216822	346	216942	0.028718307546936
206	216822	368	184182	-0.26074921057529
206	216822	369	208758	-0.12444599937006
206	216822	431	216990	-0.058048745510141
206	216822	481	118710	0.20072199628019
206	216822	484	204726	0.11867743526518
206	216822	556	159702	-0.069765909471058
206	216822	594	94182	0.17839432997361
206	216822	596	155622	-0.03291519831455
206	216822	643	218614	-0.13397812696166
206	216822	644	222198	0.10501413185889
206	216822	645	232950	-0.058843894144731
206	216822	662	216570	-0.058843894144731
206	216822	674	216060	0.076050386077272
207	113913	207	113913	7.3108568522756
207	113913	208	121593	0.028718307546936
207	113913	209	124665	-0.058048745510141
207	113913	215	97530	0.20675408622762
207	113913	216	113402	-0.13502307672008
207	113913	222	64764	0.03375576918002
207	113913	224	112380	-0.20072199628019
207	113913	355	114037	-0.29656750572082
207	113913	370	97657	0.032036613272311
207	113913	371	113529	-0.012458682939232
207	113913	448	114093	0.17387811283556
207	113913	463	114099	-0.15334608166671
207	113913	486	64953	-0.14198711265436
207	113913	488	112569	-0.11568777015001
207	113913	516	114123	0.17387811283556
207	113913	561	110553	0.13704551233155
207	113913	601	106473	-0.0088990592423087
207	113913	648	125433	-0.092613759015323
207	113913	651	211449	-0.05370509990556
207	113913	654	232953	0.079657536133786
207	113913	665	113148	0.16111529971668
208	121593	208	121593	7.2430968726163
208	121593	209	124665	-0.097134129917569
208	121593	216	113402	0.051777188352695
208	121593	217	120570	-0.25941494072034
208	121593	223	97020	0.21210975508957
208	121593	225	118524	-0.066233601886043
208	121593	356	121717	-0.29656750572082
208	121593	371	113529	-0.12444599937006
208	121593	372	120697	-0.12572074882603
208	121593	449	121773	0.17387811283556
208	121593	464	121779	-0.15334608166671
208	121593	487	97209	0.069765909471058
208	121593	489	118713	0.020261733291697
208	121593	517	121803	0.17387811283556
208	121593	559	64473	0.069765909471058
208	121593	601	106473	0.13401876855237
208	121593	623	90097	0.032036613272311
208	121593	648	125433	0.027673653598279
208	121593	649	186873	-0.033966087533692
208	121593	655	234489	0.070251343554047
208	121593	656	121338	-0.033966087533692
209	124665	209	124665	7.4478260869565
209	124665	217	120570	-0.16734871535427
209	124665	224	112380	0.29517538870236
209	124665	225	118524	-0.16734871535427
209	124665	229	254205	-0.18796784966946
209	124665	357	124789	-0.29656750572082
209	124665	372	120697	-0.050604228427565
209	124665	450	124845	0.17387811283556
209	124665	465	124851	-0.15334608166671
209	124665	488	112569	-0.11867743526518
209	124665	489	118713	0.020477672605215
209	124665	518	124875	0.17387811283556
209	124665	560	96217	0.18764550115257
209	124665	561	110553	-0.0038699163673427
209	124665	599	63465	-0.03291519831455
209	124665	600	94185	-0.020393111999232
209	124665	622	61425	0.01987819577161
209	124665	648	125433	-0.018072009035819
209	124665	650	189945	-0.033966087533692
209	124665	653	222201	0.05370509990556
209	124665	657	124410	-0.033966087533692
209	124665	667	123900	-0.16111529971668
210	163065	210	163065	8.5421052631579
210	163065	211	178937	-0.29656750572082
210	163065	212	186105	0.17387811283556
210	163065	213	210681	-0.15334608166671
210	163065	214	216825	0.17387811283556
210	163065	215	97530	0.095092804474956
210	163065	218	162554	-0.13502307672008
210	163065	222	64764	0.052733282481566
210	163065	226	161532	-0.20072199628019
210	163065	358	163189	-0.29656750572082
210	163065	370	97657	-0.13502307672008
210	163065	373	162681	-0.012458682939232
210	163065	451	163245	0.17387811283556
210	163065	466	163251	-0.15334608166671
210	163065	486	64953	-0.20072199628019
210	163065	490	161721	-0.11568777015001
210	163065	519	163275	0.17387811283556
210	163065	562	159705	0.13704551233155
210	163065	602	155625	-0.0088990592423087
210	163065	624	147441	-0.15128400711925
210	163065	647	32760	0.060513602847699
210	163065	649	186873	0.098464668072998
210	163065	650	189945	-0.1990281094862
210	163065	651	211449	0.24853913407381
210	163065	652	218617	-0.14571898392408
210	163065	668	162300	0.16111529971668
211	178937	211	178937	7.9186371726418
211	178937	212	186105	-0.1545583225205
211	178937	216	113402	0.095092804474956
211	178937	218	162554	0.20675408622762
211	178937	219	177914	-0.25941494072034
211	178937	227	175868	-0.066233601886043
211	178937	359	179061	-0.29656750572082
211	178937	371	113529	-0.13502307672008
211	178937	373	162681	0.032036613272311
211	178937	374	178041	-0.12572074882603
211	178937	452	179117	0.17387811283556
211	178937	467	179123	-0.15334608166671
211	178937	491	176057	0.020261733291697
211	178937	520	179147	0.17387811283556
211	178937	559	64473	-0.16558400471511
211	178937	563	171993	0.11550965184553
211	178937	624	147441	0.032036613272311
211	178937	649	186873	-0.12843217574739
211	178937	651	211449	-0.27960652583303
211	178937	655	234489	-0.14571898392408
211	178937	658	178682	-0.033966087533692
212	186105	212	186105	7.6034579201627
212	186105	217	120570	0.095092804474956
212	186105	219	177914	0.051777188352695
212	186105	220	184058	-0.29354906564439
212	186105	226	161532	0.21210975508957
212	186105	360	186229	-0.29656750572082
212	186105	372	120697	-0.13502307672008
212	186105	374	178041	-0.12444599937006
212	186105	375	184185	0.015919933300619
212	186105	453	186285	0.17387811283556
212	186105	468	186291	-0.15334608166671
212	186105	490	161721	0.069765909471058
212	186105	521	186315	0.17387811283556
212	186105	563	171993	-0.0038699163673427
212	186105	599	63465	0.17839432997361
212	186105	602	155625	-0.020393111999232
212	186105	649	186873	-0.018072009035819
212	186105	650	189945	0.027673653598279
212	186105	652	218617	-0.27960652583303
212	186105	655	234489	0.24853913407381
212	186105	659	185850	-0.033966087533692
212	186105	671	185340	-0.16111529971668
213	210681	213	210681	7.58431222985
213	210681	214	216825	-0.35962843907834
213	210681	219	177914	0.20281571808158
213	210681	221	208634	-0.29354906564439
213	210681	224	112380	-0.052733282481566
213	210681	226	161532	-0.03375576918002
213	210681	228	204540	0.16734871535427
213	210681	361	210805	-0.29656750572082
213	210681	374	178041	-0.26074921057529
213	210681	376	208761	0.015919933300619
213	210681	454	210861	0.17387811283556
213	210681	469	210867	-0.15334608166671
213	210681	488	112569	0.20072199628019
213	210681	490	161721	0.14198711265436
213	210681	492	204729	-0.020477672605215
213	210681	522	210891	0.17387811283556
213	210681	560	96217	-0.16558400471511
213	210681	624	147441	-0.01987819577161
213	210681	651	211449	-0.018072009035819
213	210681	652	218617	-0.12843217574739
213	210681	653	222201	0.092613759015323
213	210681	655	234489	0.098464668072998
213	210681	661	210426	-0.033966087533692
213	210681	673	209916	-0.16111529971668
214	216825	214	216825	7.8003305364861
214	216825	220	184058	0.20281571808158
214	216825	221	208634	0.051777188352695
214	216825	225	118524	-0.052733282481566
214	216825	228	204540	-0.29517538870236
214	216825	362	216949	-0.29656750572082
214	216825	375	184185	-0.26074921057529
214	216825	376	208761	-0.12444599937006
214	216825	455	217005	0.17387811283556
214	216825	470	217011	-0.15334608166671
214	216825	489	118713	0.20072199628019
214	216825	492	204729	0.11867743526518
214	216825	523	217035	0.17387811283556
214	216825	562	159705	-0.069765909471058
214	216825	600	94185	0.17839432997361
214	216825	602	155625	-0.03291519831455
214	216825	623	90097	-0.2538954738965
214	216825	652	218617	-0.13397812696166
214	216825	653	222201	0.10501413185889
214	216825	654	232953	-0.058843894144731
214	216825	662	216570	-0.033966087533692
214	216825	674	216060	-0.16111529971668
215	97530	215	97530	7.5617848970252
215	97530	216	113402	-0.29656750572082
215	97530	217	120570	0.17387811283556
215	97530	222	64764	0.17060767861683
215	97530	223	97020	-0.26074921057529
215	97530	363	97654	-0.29656750572082
215	97530	377	64890	-0.26074921057529
215	97530	378	97146	-0.012458682939232
215	97530	456	97710	0.17387811283556
215	97530	494	96186	-0.11568777015001
215	97530	565	94170	0.13704551233155
215	97530	604	90090	-0.0088990592423087
215	97530	626	81906	-0.15128400711925
215	97530	647	32760	0.19577930333079
215	97530	656	121338	0.098464668072998
215	97530	657	124410	-0.1990281094862
215	97530	661	210426	-0.070251343554047
215	97530	662	216570	0.079657536133786
216	113402	216	113402	7.2725654716501
216	113402	217	120570	-0.1545583225205
216	113402	223	97020	-0.05499613322032
216	113402	224	112380	-0.056794845061743
216	113402	364	113526	-0.29656750572082
216	113402	378	97146	0.032036613272311
216	113402	379	112506	-0.12572074882603
216	113402	457	113582	0.17387811283556
216	113402	493	64442	-0.14198711265436
216	113402	495	110522	0.020261733291697
216	113402	566	106458	0.11550965184553
216	113402	626	81906	0.032036613272311
216	113402	656	121338	-0.12843217574739
216	113402	658	178682	-0.033966087533692
216	113402	664	232442	0.079657536133786
216	113402	665	113148	-0.27960652583303
217	120570	217	120570	7.3433511314518
217	120570	224	112380	-0.16104573197784
217	120570	225	118524	0.065446224256293
217	120570	230	250110	-0.18796784966946
217	120570	365	120694	-0.29656750572082
217	120570	379	112506	-0.12444599937006
217	120570	380	118650	0.015919933300619
217	120570	458	120750	0.17387811283556
217	120570	494	96186	0.069765909471058
217	120570	564	63450	0.069765909471058
217	120570	566	106458	-0.0038699163673427
217	120570	604	90090	-0.020393111999232
217	120570	625	57330	0.01987819577161
217	120570	656	121338	-0.018072009035819
217	120570	657	124410	0.027673653598279
217	120570	659	185850	-0.033966087533692
217	120570	663	218106	0.05370509990556
217	120570	666	120316	-0.27960652583303
218	162554	218	162554	7.6463259598271
218	162554	219	177914	-0.24246144416449
218	162554	220	184058	0.27492543590606
218	162554	223	97020	0.20281571808158
218	162554	226	161532	-0.056794845061743
218	162554	366	162678	-0.29656750572082
218	162554	378	97146	-0.13502307672008
218	162554	381	161658	-0.12572074882603
218	162554	459	162734	0.17387811283556
218	162554	493	64442	-0.20072199628019
218	162554	496	159674	0.020261733291697
218	162554	567	155610	0.11550965184553
218	162554	605	147434	-0.13401876855237
218	162554	647	32760	-0.11814519213007
218	162554	658	178682	-0.058843894144731
218	162554	660	189434	-0.1990281094862
218	162554	663	218106	-0.14571898392408
218	162554	668	162300	-0.27960652583303
219	177914	219	177914	7.7630053394355
219	177914	220	184058	-0.35962843907834
219	177914	224	112380	0.20281571808158
219	177914	226	161532	-0.05499613322032
219	177914	227	175868	0.065446224256293
219	177914	367	178038	-0.29656750572082
219	177914	379	112506	-0.13502307672008
219	177914	381	161658	0.032036613272311
219	177914	382	175994	0.015919933300619
219	177914	460	178094	0.17387811283556
219	177914	497	171962	-0.020477672605215
219	177914	564	63450	-0.16558400471511
219	177914	605	147434	-0.020393111999232
219	177914	658	178682	-0.018072009035819
219	177914	659	185850	-0.12843217574739
219	177914	660	189434	0.092613759015323
219	177914	661	210426	-0.27960652583303
219	177914	669	177660	-0.27960652583303
220	184058	220	184058	8.4867276887872
220	184058	225	118524	0.20281571808158
220	184058	227	175868	-0.16104573197784
220	184058	368	184182	-0.29656750572082
220	184058	380	118650	-0.13502307672008
220	184058	382	175994	-0.12444599937006
220	184058	461	184238	0.17387811283556
220	184058	496	159674	0.069765909471058
220	184058	497	171962	0.11867743526518
220	184058	567	155610	-0.18764550115257
220	184058	603	61418	0.17839432997361
220	184058	625	57330	-0.2538954738965
220	184058	659	185850	-0.13397812696166
220	184058	660	189434	0.10501413185889
220	184058	662	216570	-0.27960652583303
220	184058	664	232442	0.24853913407381
220	184058	670	183804	-0.27960652583303
221	208634	221	208634	7.7795067378591
221	208634	227	175868	0.17060767861683
221	208634	228	204540	-0.038266757211565
221	208634	369	208758	-0.29656750572082
221	208634	382	175994	-0.26074921057529
221	208634	383	204666	-0.050604228427565
221	208634	462	208814	0.17387811283556
221	208634	495	110522	0.20072199628019
221	208634	496	159674	0.14198711265436
221	208634	565	94170	-0.16558400471511
221	208634	605	147434	-0.03291519831455
221	208634	626	81906	-0.2538954738965
221	208634	661	210426	-0.13397812696166
221	208634	662	216570	-0.12843217574739
221	208634	664	232442	0.098464668072998
221	208634	672	208380	-0.27960652583303
222	64764	222	64764	7.0253241800153
222	64764	223	97020	-0.1172285997591
222	64764	224	112380	0.15334608166671
222	64764	225	118524	-0.17387811283556
222	64764	377	64890	-0.1172285997591
222	64764	385	64380	-0.012458682939232
222	64764	478	64950	0.15334608166671
222	64764	499	63420	-0.11568777015001
222	64764	531	64974	-0.17387811283556
222	64764	570	61404	0.13704551233155
222	64764	609	57324	-0.0088990592423087
222	64764	632	49140	-0.15128400711925
222	64764	647	32760	0.10856852275617
222	64764	665	113148	-0.24853913407381
222	64764	666	120316	0.14571898392408
222	64764	668	162300	0.05370509990556
222	64764	669	177660	-0.070251343554047
222	64764	670	183804	0.079657536133786
223	97020	223	97020	7.4270277142131
223	97020	224	112380	-0.24246144416449
223	97020	225	118524	0.27492543590606
223	97020	378	97146	-0.1172285997591
223	97020	385	64380	-0.26074921057529
223	97020	386	96124	-0.12572074882603
223	97020	479	97206	0.15334608166671
223	97020	500	94140	0.020261733291697
223	97020	532	97230	-0.17387811283556
223	97020	571	90076	0.11550965184553
223	97020	610	81900	-0.13401876855237
223	97020	647	32760	-0.19248646627112
223	97020	665	113148	-0.058843894144731
223	97020	667	123900	-0.1990281094862
223	97020	668	162300	-0.033966087533692
223	97020	673	209916	-0.070251343554047
223	97020	674	216060	0.079657536133786
224	112380	224	112380	7.3177981184846
224	112380	225	118524	-0.35962843907834
224	112380	379	112506	-0.1172285997591
224	112380	386	96124	0.032036613272311
224	112380	387	110460	0.015919933300619
224	112380	480	112566	0.15334608166671
224	112380	499	63420	-0.14198711265436
224	112380	501	106428	-0.020477672605215
224	112380	533	112590	-0.17387811283556
224	112380	610	81900	-0.020393111999232
224	112380	632	49140	0.01987819577161
224	112380	665	113148	-0.018072009035819
224	112380	666	120316	-0.12843217574739
224	112380	667	123900	0.092613759015323
224	112380	669	177660	-0.033966087533692
224	112380	673	209916	0.05370509990556
224	112380	675	231420	0.079657536133786
225	118524	225	118524	7.3962115433511
225	118524	380	118650	-0.1172285997591
225	118524	387	110460	-0.12444599937006
225	118524	481	118710	0.15334608166671
225	118524	500	94140	0.069765909471058
225	118524	501	106428	0.11867743526518
225	118524	534	118734	-0.17387811283556
225	118524	570	61404	0.069765909471058
225	118524	571	90076	-0.18764550115257
225	118524	609	57324	0.03291519831455
225	118524	666	120316	-0.13397812696166
225	118524	667	123900	0.10501413185889
225	118524	670	183804	-0.033966087533692
225	118524	674	216060	0.05370509990556
225	118524	675	231420	-0.070251343554047
226	161532	226	161532	7.6657004830918
226	161532	381	161658	-0.1172285997591
226	161532	386	96124	-0.13502307672008
226	161532	388	159612	0.015919933300619
226	161532	482	161718	0.15334608166671
226	161532	499	63420	-0.20072199628019
226	161532	502	155580	-0.020477672605215
226	161532	535	161742	-0.17387811283556
226	161532	572	147420	0.0038699163673427
226	161532	647	32760	-0.02618112994959
226	161532	668	162300	-0.018072009035819
226	161532	669	177660	-0.058843894144731
226	161532	671	185340	-0.098464668072998
226	161532	673	209916	-0.24853913407381
227	175868	227	175868	7.6129163488431
227	175868	382	175994	-0.1172285997591
227	175868	387	110460	-0.13502307672008
227	175868	388	159612	0.032036613272311
227	175868	389	171900	-0.050604228427565
227	175868	483	176054	0.15334608166671
227	175868	536	176078	-0.17387811283556
227	175868	570	61404	-0.16558400471511
227	175868	572	147420	-0.18764550115257
227	175868	632	49140	-0.2538954738965
227	175868	669	177660	-0.13397812696166
227	175868	670	183804	-0.12843217574739
227	175868	672	208380	-0.27960652583303
227	175868	675	231420	0.14571898392408
228	204540	228	204540	7.6907704042715
228	204540	383	204666	-0.1172285997591
228	204540	389	171900	-0.26074921057529
228	204540	484	204726	0.15334608166671
228	204540	501	106428	0.20072199628019
228	204540	502	155580	0.14198711265436
228	204540	537	204750	-0.17387811283556
228	204540	571	90076	-0.16558400471511
228	204540	572	147420	0.069765909471058
228	204540	610	81900	-0.17839432997361
228	204540	672	208380	0.027673653598279
228	204540	673	209916	-0.10501413185889
228	204540	674	216060	-0.092613759015323
228	204540	675	231420	0.1990281094862
229	254205	229	254205	7.732901093313
229	254205	230	250110	-0.16734871535427
229	254205	384	254331	-0.1172285997591
229	254205	390	250237	-0.050604228427565
229	254205	485	254391	0.15334608166671
229	254205	503	242109	-0.11867743526518
229	254205	504	248253	0.020477672605215
229	254205	538	254415	-0.17387811283556
229	254205	573	225757	0.18764550115257
229	254205	574	240093	-0.0038699163673427
229	254205	575	247261	0.11550965184553
229	254205	611	193005	-0.03291519831455
229	254205	612	223725	-0.020393111999232
229	254205	614	239085	-0.13401876855237
229	254205	615	246765	0.0088990592423087
229	254205	633	127477	-0.2538954738965
229	254205	634	190965	0.01987819577161
229	254205	636	222709	-0.032036613272311
229	254205	638	238581	0.15128400711925
229	254205	648	125433	0.02618112994959
229	254205	650	189945	0.19248646627112
229	254205	653	222201	-0.10856852275617
229	254205	667	123900	0.060513602847699
230	250110	230	250110	7.4351131451818
230	250110	391	242046	-0.12444599937006
230	250110	392	248190	0.015919933300619
230	250110	505	225726	0.069765909471058
230	250110	507	247230	-0.020261733291697
230	250110	576	192990	0.069765909471058
230	250110	578	235998	-0.0038699163673427
230	250110	580	246750	0.13704551233155
230	250110	616	127470	-0.17839432997361
230	250110	618	219630	-0.020393111999232
230	250110	620	234990	-0.13401876855237
230	250110	640	186870	0.01987819577161
230	250110	643	218614	-0.032036613272311
230	250110	646	234486	0.15128400711925
230	250110	656	121338	0.02618112994959
230	250110	659	185850	0.19248646627112
230	250110	663	218106	-0.10856852275617
230	250110	666	120316	0.11814519213007
230	250110	671	185340	-0.19577930333079
231	126735	231	126735	8.0866768370201
231	126735	234	122647	-0.13806044054003
231	126735	236	114459	-0.033002757670151
231	126735	238	98077	0.19829137827811
231	126735	239	65310	0.12170815662129
231	126735	242	254751	0.25189924697993
231	126735	243	114471	0.16641240783117
231	126735	245	98091	-0.11942537503178
231	126735	246	65325	-0.21535723366387
231	126735	249	249135	-0.26552512044595
231	126735	271	126270	0.079657536133786
231	126735	279	98119	-0.0057890666547705
231	126735	280	65355	0.034782608695652
231	126735	283	240975	0.058542786295039
231	126735	285	248655	0.097960818269972
231	126735	300	126301	0.14571898392408
231	126735	309	125790	-0.083966415659976
231	126735	323	126315	0.1990281094862
231	126735	332	125805	-0.25722574596145
231	126735	341	124782	0.19800967032702
231	126735	393	65415	0.12572074882603
231	126735	394	129423	-0.11429742089666
231	126735	396	224655	0.16111529971668
231	126735	399	240527	-0.14321359974816
231	126735	400	247695	0.083966415659976
231	126735	408	126363	-0.098464668072998
231	126735	417	125853	0.12725663606667
231	126735	426	124830	-0.097960818269972
231	126735	432	126375	-0.092613759015323
231	126735	441	125867	-0.037045503606129
231	126735	450	124845	0.16418664635837
231	126735	509	125895	0.17572225269502
231	126735	518	124875	-0.098511987815023
231	126735	534	118734	-0.25189924697993
232	188175	232	188175	7.6277904907196
232	188175	234	122647	0.051777188352695
232	188175	235	179991	0.010806000508518
232	188175	237	163611	-0.0077548944825833
232	188175	239	65310	0.0043224002034071
232	188175	241	251167	0.027322309485765
232	188175	244	163623	0.033002757670151
232	188175	246	65325	0.12170815662129
232	188175	249	249135	-0.025960188193852
232	188175	250	250671	0.098511987815023
232	188175	273	187710	0.079657536133786
232	188175	280	65355	-0.21298927408725
232	188175	281	194895	-0.14701978460245
232	188175	285	248655	-0.16418664635837
232	188175	302	187741	0.14571898392408
232	188175	311	187230	-0.083966415659976
232	188175	325	187755	0.1990281094862
232	188175	334	187245	-0.25722574596145
232	188175	344	186222	0.19800967032702
232	188175	393	65415	0.079602882586266
232	188175	395	193935	0.042005652743556
232	188175	398	236943	0.076050386077272
232	188175	400	247695	0.25722574596145
232	188175	410	187803	-0.098464668072998
232	188175	419	187293	0.12725663606667
232	188175	429	186270	-0.097960818269972
232	188175	434	187815	-0.092613759015323
232	188175	443	187307	-0.037045503606129
232	188175	453	186285	0.16418664635837
232	188175	461	184238	-0.19147288733833
232	188175	511	187335	0.17572225269502
232	188175	521	186315	-0.098511987815023
232	188175	529	184269	-0.098511987815023
233	212751	233	212751	7.5881006864989
233	212751	235	179991	-0.16104573197784
233	212751	236	114459	-0.21210975508957
233	212751	237	163611	0.23006533139692
233	212751	238	98077	0.14121051368917
233	212751	240	243999	-0.14641268035202
233	212751	243	114471	0.29517538870236
233	212751	244	163623	-0.030560981281092
233	212751	245	98091	-0.040251189368503
233	212751	247	227631	-0.027784127704597
233	212751	248	242991	0.15576112916311
233	212751	275	212286	0.079657536133786
233	212751	279	98119	-0.186685307505
233	212751	282	226639	-0.098511987815023
233	212751	283	240975	0.025960188193852
233	212751	284	242511	-0.098511987815023
233	212751	304	212317	0.14571898392408
233	212751	313	211806	-0.083966415659976
233	212751	327	212331	0.1990281094862
233	212751	336	211821	-0.25722574596145
233	212751	345	210798	0.19800967032702
233	212751	396	224655	-0.046306879507661
233	212751	397	226191	0.17572225269502
233	212751	398	236943	0.051372870298956
233	212751	399	240527	-0.037045503606129
233	212751	412	212379	-0.098464668072998
233	212751	421	211869	0.12725663606667
233	212751	430	210846	-0.097960818269972
233	212751	436	212391	-0.092613759015323
233	212751	445	211883	-0.037045503606129
233	212751	454	210861	0.16418664635837
233	212751	462	208814	-0.19147288733833
233	212751	513	211911	0.17572225269502
233	212751	522	210891	-0.098511987815023
233	212751	530	208845	-0.098511987815023
233	212751	537	204750	0.25189924697993
234	122647	234	122647	8.1800152555301
234	122647	236	114459	0.038291076729248
234	122647	238	98077	-0.23006533139692
234	122647	239	65310	-0.14121051368917
234	122647	241	251167	0.21075403066214
234	122647	243	114471	-0.13806044054003
234	122647	251	65331	-0.19829137827811
234	122647	256	248631	-0.19147288733833
234	122647	279	98119	0.16590246981164
234	122647	286	129367	-0.14701978460245
234	122647	290	236887	0.058542786295039
234	122647	292	247639	0.19800967032702
234	122647	308	122206	0.070251343554047
234	122647	347	122227	0.1990281094862
234	122647	356	121717	-0.25722574596145
234	122647	365	120694	0.19800967032702
234	122647	393	65415	0.010319776979581
234	122647	401	128407	0.042005652743556
234	122647	404	220567	0.16111529971668
234	122647	406	236439	-0.14321359974816
234	122647	416	122269	0.24853913407381
234	122647	425	121758	-0.14321359974816
234	122647	464	121779	-0.037045503606129
234	122647	473	120757	0.16418664635837
234	122647	481	118710	-0.19147288733833
234	122647	508	122311	0.10501413185889
234	122647	541	120787	-0.098511987815023
234	122647	549	118741	-0.098511987815023
235	179991	235	179991	7.9954487668446
235	179991	236	114459	0.20675408622762
235	179991	237	163611	-0.13183320620392
235	179991	239	65310	0.07348080345792
235	179991	240	243999	0.14271583089394
235	179991	243	114471	-0.16734871535427
235	179991	244	163623	0.031352619786643
235	179991	251	65331	-0.040251189368503
235	179991	252	194871	-0.027784127704597
235	179991	254	240951	-0.025960188193852
235	179991	255	242487	0.098511987815023
235	179991	287	193879	-0.098511987815023
235	179991	290	236887	0.22768591238138
235	179991	291	240471	-0.16418664635837
235	179991	310	179550	0.070251343554047
235	179991	349	179571	0.1990281094862
235	179991	359	179061	-0.25722574596145
235	179991	367	178038	0.19800967032702
235	179991	393	65415	-0.2985108096985
235	179991	402	191895	-0.046306879507661
235	179991	403	193431	0.17572225269502
235	179991	406	236439	-0.12725663606667
235	179991	407	239511	0.25722574596145
235	179991	418	179613	0.24853913407381
235	179991	428	179102	-0.14321359974816
235	179991	467	179123	-0.037045503606129
235	179991	475	178101	0.16418664635837
235	179991	483	176054	-0.19147288733833
235	179991	510	179655	0.10501413185889
235	179991	543	178131	-0.098511987815023
235	179991	551	176085	-0.098511987815023
235	179991	557	171990	0.25189924697993
236	114459	236	114459	7.5064836003051
236	114459	238	98077	-0.05499613322032
236	114459	239	65310	-0.03375576918002
236	114459	240	243999	0.18796784966946
236	114459	245	98091	0.031352619786643
236	114459	251	65331	-0.030560981281092
236	114459	257	129339	-0.027784127704597
236	114459	261	236859	0.26552512044595
236	114459	262	240443	-0.19147288733833
236	114459	280	65355	-0.024202022291444
236	114459	293	128347	-0.098511987815023
236	114459	298	236379	-0.097960818269972
236	114459	299	239451	0.19800967032702
236	114459	371	113529	-0.25722574596145
236	114459	379	112506	0.19800967032702
236	114459	408	126363	-0.046306879507661
236	114459	409	127899	0.17572225269502
236	114459	412	212379	0.16111529971668
236	114459	415	235419	-0.083966415659976
236	114459	424	114078	0.05370509990556
236	114459	463	114099	0.092613759015323
236	114459	488	112569	0.16418664635837
236	114459	495	110522	-0.19147288733833
236	114459	516	114123	0.10501413185889
236	114459	540	113619	-0.17572225269502
236	114459	561	110553	-0.098511987815023
236	114459	566	106458	0.25189924697993
237	163611	237	163611	7.6793541825578
237	163611	238	98077	0.20281571808158
237	163611	239	65310	-0.052733282481566
237	163611	245	98091	-0.16734871535427
237	163611	251	65331	0.29517538870236
237	163611	258	193851	-0.15576112916311
237	163611	259	224571	-0.025960188193852
237	163611	260	226107	0.098511987815023
237	163611	280	65355	-0.16734871535427
237	163611	294	191835	-0.025960188193852
237	163611	295	193371	0.098511987815023
237	163611	296	220507	0.22768591238138
237	163611	297	224091	-0.16418664635837
237	163611	373	162681	-0.25722574596145
237	163611	381	161658	0.19800967032702
237	163611	410	187803	-0.051372870298956
237	163611	411	191387	0.037045503606129
237	163611	412	212379	-0.076050386077272
237	163611	413	220059	-0.12725663606667
237	163611	414	223131	0.25722574596145
237	163611	427	163230	0.05370509990556
237	163611	466	163251	0.092613759015323
237	163611	490	161721	0.16418664635837
237	163611	496	159674	-0.19147288733833
237	163611	519	163275	0.10501413185889
237	163611	542	162771	-0.17572225269502
237	163611	562	159705	-0.098511987815023
237	163611	567	155610	0.25189924697993
238	98077	238	98077	7.4895499618612
238	98077	239	65310	0.20281571808158
238	98077	246	65325	-0.038266757211565
238	98077	264	128317	-0.15576112916311
238	98077	267	220477	0.26552512044595
238	98077	268	224061	-0.19147288733833
238	98077	300	126301	-0.025960188193852
238	98077	301	127837	0.098511987815023
238	98077	304	212317	-0.058542786295039
238	98077	305	219997	-0.097960818269972
238	98077	306	223069	0.19800967032702
238	98077	370	97657	-0.1990281094862
238	98077	386	96124	0.19800967032702
238	98077	416	122269	-0.051372870298956
238	98077	417	125853	0.037045503606129
238	98077	421	211869	0.14321359974816
238	98077	422	219037	-0.083966415659976
238	98077	471	97717	0.092613759015323
238	98077	487	97209	0.037045503606129
238	98077	500	94140	-0.19147288733833
238	98077	524	97741	0.10501413185889
238	98077	547	97237	-0.17572225269502
238	98077	560	96217	0.098511987815023
238	98077	571	90076	0.25189924697993
239	65310	239	65310	7.5462496821765
239	65310	271	126270	0.025960188193852
239	65310	272	127806	-0.098511987815023
239	65310	273	187710	0.26552512044595
239	65310	274	191294	-0.19147288733833
239	65310	308	122206	-0.22768591238138
239	65310	309	125790	0.16418664635837
239	65310	310	179550	-0.058542786295039
239	65310	311	187230	-0.097960818269972
239	65310	312	190302	0.19800967032702
239	65310	377	64890	-0.1990281094862
239	65310	385	64380	0.25722574596145
239	65310	424	114078	0.076050386077272
239	65310	425	121758	0.12725663606667
239	65310	426	124830	-0.25722574596145
239	65310	427	163230	-0.16111529971668
239	65310	428	179102	0.14321359974816
239	65310	429	186270	-0.083966415659976
239	65310	478	64950	0.092613759015323
239	65310	493	64442	0.037045503606129
239	65310	499	63420	-0.16418664635837
239	65310	531	64974	0.10501413185889
239	65310	553	64470	-0.17572225269502
239	65310	564	63450	0.098511987815023
239	65310	570	61404	0.098511987815023
240	243999	240	243999	7.3493007882024
240	243999	241	251167	-0.1545583225205
240	243999	242	254751	0.058048745510141
240	243999	247	227631	0.031352619786643
240	243999	248	242991	-0.12951217322343
240	243999	252	194871	-0.030560981281092
240	243999	254	240951	0.024475500150336
240	243999	255	242487	0.11867743526518
240	243999	257	129339	-0.040251189368503
240	243999	261	236859	0.12897736499297
240	243999	262	240443	-0.18764550115257
240	243999	269	236349	0.03291519831455
240	243999	275	212286	0.16558400471511
240	243999	281	194895	-0.024202022291444
240	243999	283	240975	0.12951217322343
240	243999	284	242511	-0.020477672605215
240	243999	286	129367	-0.186685307505
240	243999	290	236887	-0.15026503578382
240	243999	291	240471	0.0038699163673427
240	243999	298	236379	0.020393111999232
240	243999	304	212317	-0.21582041123462
240	243999	310	179550	-0.13246720377209
240	243999	313	211806	0.02618112994959
240	243999	391	242046	-0.19800967032702
240	243999	394	129423	0.2985108096985
240	243999	398	236943	0.00088990592423087
240	243999	399	240527	-0.11550965184553
240	243999	406	236439	0.13401876855237
240	243999	412	212379	0.010856852275617
240	243999	418	179613	0.019577930333079
240	243999	421	211869	0.19248646627112
240	243999	424	114078	0.0060513602847699
240	243999	428	179102	0.11814519213007
240	243999	503	242109	-0.16418664635837
240	243999	506	240062	0.19147288733833
240	243999	568	242139	0.098511987815023
240	243999	574	240093	0.098511987815023
240	243999	578	235998	-0.25189924697993
241	251167	241	251167	7.3557081108569
241	251167	242	254751	-0.14851240951568
241	251167	248	242991	-0.13806044054003
241	251167	249	249135	0.020872776660854
241	251167	250	250671	-0.050604228427565
241	251167	253	226615	-0.033002757670151
241	251167	258	193851	0.19829137827811
241	251167	261	236859	0.0057890666547705
241	251167	263	247611	-0.18764550115257
241	251167	264	128317	0.12170815662129
241	251167	267	220477	-0.034782608695652
241	251167	273	187710	-0.021349022955955
241	251167	278	235326	-0.2538954738965
241	251167	282	226639	0.16590246981164
241	251167	287	193879	-0.16171351258374
241	251167	290	236887	0.14047800661073
241	251167	292	247639	0.0038699163673427
241	251167	293	128347	-0.21298927408725
241	251167	296	220507	-0.10081362827358
241	251167	302	187741	-0.18179506737859
241	251167	307	235357	0.01987819577161
241	251167	308	122206	-0.056191202644292
241	251167	314	218974	0.02618112994959
241	251167	390	250237	-0.25722574596145
241	251167	395	193935	0.010319776979581
241	251167	398	236943	-0.15026503578382
241	251167	400	247695	-0.11550965184553
241	251167	401	128407	0.079602882586266
241	251167	404	220567	-0.035920213950295
241	251167	410	187803	0.21582041123462
241	251167	415	235419	-0.032036613272311
241	251167	416	122269	0.13246720377209
241	251167	422	219037	0.19248646627112
241	251167	429	186270	0.11814519213007
241	251167	498	250299	-0.037045503606129
241	251167	507	247230	0.19147288733833
241	251167	558	250327	0.17572225269502
241	251167	575	247261	0.098511987815023
242	254751	242	254751	7.3201372997712
242	254751	250	250671	-0.0097889651665395
242	254751	255	242487	-0.16641240783117
242	254751	256	248631	0.024217403304939
242	254751	260	226107	0.11942537503178
242	254751	262	240443	0.0057890666547705
242	254751	263	247611	0.12897736499297
242	254751	266	193341	0.21535723366387
242	254751	268	224061	-0.034782608695652
242	254751	270	239421	-0.12572074882603
242	254751	272	127806	0.066564963132469
242	254751	274	191294	-0.021349022955955
242	254751	277	223038	-0.16558400471511
242	254751	284	242511	0.024217403304939
242	254751	285	248655	0.0082634121535723
242	254751	289	226135	0.0057890666547705
242	254751	291	240471	0.14047800661073
242	254751	292	247639	-0.15026503578382
242	254751	295	193371	-0.034782608695652
242	254751	297	224091	-0.10081362827358
242	254751	299	239451	-0.035920213950295
242	254751	301	127837	-0.021349022955955
242	254751	303	191325	-0.18179506737859
242	254751	306	223069	0.21582041123462
242	254751	309	125790	-0.056191202644292
242	254751	312	190302	0.13246720377209
242	254751	384	254331	-0.1990281094862
242	254751	397	226191	0.12897736499297
242	254751	399	240527	-0.15026503578382
242	254751	400	247695	0.00088990592423087
242	254751	403	193431	-0.12572074882603
242	254751	405	224151	-0.035920213950295
242	254751	407	239511	0.015128400711925
242	254751	409	127899	-0.16558400471511
242	254751	411	191387	0.21582041123462
242	254751	414	223131	-0.010856852275617
242	254751	417	125853	0.13246720377209
242	254751	420	190365	-0.019577930333079
242	254751	426	124830	-0.0060513602847699
242	254751	485	254391	0.092613759015323
242	254751	538	254415	0.10501413185889
242	254751	580	246750	0.25189924697993
243	114471	243	114471	8.2785914060514
243	114471	245	98091	-0.13183320620392
243	114471	246	65325	-0.23773201118739
243	114471	248	242991	0.21075403066214
243	114471	251	65331	0.23006533139692
243	114471	254	240951	0.066381280111489
243	114471	255	242487	-0.25189924697993
243	114471	279	98119	-0.13797275527203
243	114471	316	128359	-0.098511987815023
243	114471	321	236391	-0.097960818269972
243	114471	322	239463	0.19800967032702
243	114471	339	114030	0.070251343554047
243	114471	355	114037	-0.14571898392408
243	114471	364	113526	0.083966415659976
243	114471	393	65415	0.11674069533846
243	114471	432	126375	-0.046306879507661
243	114471	433	127911	0.17572225269502
243	114471	436	212391	0.16111529971668
243	114471	439	235431	-0.083966415659976
243	114471	448	114093	0.24853913407381
243	114471	457	113582	-0.14321359974816
243	114471	463	114099	0.098464668072998
243	114471	472	113589	-0.12725663606667
243	114471	480	112566	0.097960818269972
243	114471	583	112611	-0.098511987815023
243	114471	590	110565	-0.098511987815023
243	114471	595	106470	0.25189924697993
244	163623	244	163623	7.5394355453852
244	163623	245	98091	0.20675408622762
244	163623	246	65325	0.03375576918002
244	163623	247	227631	0.14271583089394
244	163623	251	65331	-0.21210975508957
244	163623	252	194871	-0.14641268035202
244	163623	253	226615	-0.027322309485765
244	163623	279	98119	-0.29354906564439
244	163623	317	191847	-0.025960188193852
244	163623	318	193383	0.098511987815023
244	163623	319	220519	0.22768591238138
244	163623	320	224103	-0.16418664635837
244	163623	342	163182	0.070251343554047
244	163623	358	163189	-0.14571898392408
244	163623	366	162678	0.083966415659976
244	163623	393	65415	0.066233601886043
244	163623	434	187815	-0.051372870298956
244	163623	435	191399	0.037045503606129
244	163623	436	212391	-0.076050386077272
244	163623	437	220071	-0.12725663606667
244	163623	438	223143	0.25722574596145
244	163623	451	163245	0.24853913407381
244	163623	459	162734	-0.14321359974816
244	163623	466	163251	0.098464668072998
244	163623	474	162741	-0.12725663606667
244	163623	482	161718	0.097960818269972
244	163623	585	161763	-0.098511987815023
244	163623	591	159717	-0.098511987815023
244	163623	596	155622	0.25189924697993
245	98091	245	98091	7.4547927790491
245	98091	246	65325	0.17060767861683
245	98091	247	227631	0.18796784966946
245	98091	251	65331	-0.16104573197784
245	98091	257	129339	-0.14641268035202
245	98091	259	224571	0.066381280111489
245	98091	260	226107	-0.25189924697993
245	98091	280	65355	0.065446224256293
245	98091	323	126315	-0.025960188193852
245	98091	324	127851	0.098511987815023
245	98091	327	212331	-0.058542786295039
245	98091	328	220011	-0.097960818269972
245	98091	329	223083	0.19800967032702
245	98091	370	97657	-0.14571898392408
245	98091	378	97146	0.083966415659976
245	98091	440	122283	-0.051372870298956
245	98091	441	125867	0.037045503606129
245	98091	445	211883	0.14321359974816
245	98091	446	219051	-0.083966415659976
245	98091	456	97710	0.05370509990556
245	98091	487	97209	-0.12725663606667
245	98091	494	96186	0.097960818269972
245	98091	582	97251	-0.17572225269502
245	98091	600	94185	-0.098511987815023
245	98091	604	90090	0.25189924697993
246	65325	246	65325	7.6866005593694
246	65325	264	128317	0.027322309485765
246	65325	265	191805	0.066381280111489
246	65325	266	193341	-0.25189924697993
246	65325	331	122221	-0.22768591238138
246	65325	332	125805	0.16418664635837
246	65325	333	179565	-0.058542786295039
246	65325	334	187245	-0.097960818269972
246	65325	335	190317	0.19800967032702
246	65325	385	64380	0.083966415659976
246	65325	448	114093	0.076050386077272
246	65325	449	121773	0.12725663606667
246	65325	450	124845	-0.25722574596145
246	65325	451	163245	-0.16111529971668
246	65325	452	179117	0.14321359974816
246	65325	453	186285	-0.083966415659976
246	65325	486	64953	-0.098464668072998
246	65325	499	63420	0.097960818269972
246	65325	588	64485	-0.17572225269502
246	65325	599	63465	0.098511987815023
246	65325	609	57324	0.25189924697993
247	227631	247	227631	7.1929316043733
247	227631	248	242991	-0.24246144416449
247	227631	249	249135	0.27492543590606
247	227631	250	250671	-0.17387811283556
247	227631	252	194871	-0.16104573197784
247	227631	253	226615	0.037208485051231
247	227631	257	129339	-0.21210975508957
247	227631	259	224571	-0.058831780523108
247	227631	260	226107	-0.069765909471058
247	227631	267	220477	0.010319776979581
247	227631	268	224061	-0.069765909471058
247	227631	275	212286	0.079602882586266
247	227631	276	219966	0.17839432997361
247	227631	281	194895	0.065446224256293
247	227631	282	226639	-0.022717938024697
247	227631	319	220519	-0.15026503578382
247	227631	320	224103	0.0038699163673427
247	227631	327	212331	-0.035920213950295
247	227631	328	220011	0.020393111999232
247	227631	336	211821	-0.01987819577161
247	227631	342	163182	-0.13246720377209
247	227631	394	129423	-0.066233601886043
247	227631	396	224655	0.013704551233155
247	227631	397	226191	0.020261733291697
247	227631	436	212391	0.015128400711925
247	227631	437	220071	0.13401876855237
247	227631	445	211883	0.032036613272311
247	227631	451	163245	0.019577930333079
247	227631	456	97710	0.0060513602847699
247	227631	459	162734	0.11814519213007
247	227631	505	225726	-0.097960818269972
247	227631	606	225771	0.098511987815023
247	227631	612	223725	0.098511987815023
247	227631	618	219630	-0.25189924697993
248	242991	248	242991	7.4588354945334
248	242991	249	249135	-0.35962843907834
248	242991	250	250671	0.028718307546936
248	242991	253	226615	0.038291076729248
248	242991	254	240951	-0.031482624296421
248	242991	255	242487	-0.12444599937006
248	242991	258	193851	-0.23006533139692
248	242991	261	236859	-0.16590246981164
248	242991	264	128317	-0.14121051368917
248	242991	270	239421	-0.069765909471058
248	242991	275	212286	-0.21298927408725
248	242991	278	235326	0.17839432997361
248	242991	282	226639	-0.13797275527203
248	242991	283	240975	-0.12725654716501
248	242991	284	242511	0.015919933300619
248	242991	316	128359	-0.186685307505
248	242991	322	239463	0.0038699163673427
248	242991	327	212331	-0.10081362827358
248	242991	330	235371	0.020393111999232
248	242991	333	179565	-0.18179506737859
248	242991	339	114030	-0.056191202644292
248	242991	345	210798	0.02618112994959
248	242991	391	242046	0.083966415659976
248	242991	395	193935	0.11674069533846
248	242991	398	236943	0.12951217322343
248	242991	436	212391	-0.035920213950295
248	242991	439	235431	0.13401876855237
248	242991	442	179627	0.21582041123462
248	242991	448	114093	0.13246720377209
248	242991	454	210861	0.19248646627112
248	242991	460	178094	0.11814519213007
248	242991	503	242109	-0.12725663606667
248	242991	597	242151	0.17572225269502
248	242991	614	239085	0.098511987815023
248	242991	620	234990	-0.25189924697993
249	249135	249	249135	7.1730994152047
249	249135	250	250671	-0.039076199919701
249	249135	254	240951	0.010806000508518
249	249135	256	248631	-0.12444599937006
249	249135	259	224571	-0.0077548944825833
249	249135	261	236859	0.033002757670151
249	249135	263	247611	0.069765909471058
249	249135	265	191805	-0.013984235952199
249	249135	267	220477	-0.19829137827811
249	249135	271	126270	-0.0043224002034071
249	249135	273	187710	-0.12170815662129
249	249135	283	240975	-0.031482624296421
249	249135	285	248655	0.015919933300619
249	249135	317	191847	-0.16171351258374
249	249135	319	220519	-0.0057890666547705
249	249135	323	126315	-0.21298927408725
249	249135	325	187755	0.034782608695652
249	249135	331	122221	0.021349022955955
249	249135	338	233325	0.01987819577161
249	249135	346	216942	0.02618112994959
249	249135	392	248190	0.083966415659976
249	249135	396	224655	0.058831780523108
249	249135	398	236943	0.024475500150336
249	249135	400	247695	-0.020261733291697
249	249135	432	126375	0.079602882586266
249	249135	434	187815	0.12572074882603
249	249135	440	122283	0.16558400471511
249	249135	447	233387	-0.032036613272311
249	249135	455	217005	0.19248646627112
249	249135	461	184238	0.11814519213007
249	249135	504	248253	-0.12725663606667
249	249135	507	247230	0.097960818269972
249	249135	598	248295	0.17572225269502
249	249135	608	247275	-0.098511987815023
250	250671	250	250671	6.9967200610221
250	250671	255	242487	0.010806000508518
250	250671	256	248631	-0.031482624296421
250	250671	260	226107	-0.0077548944825833
250	250671	263	247611	0.058831780523108
250	250671	266	193341	-0.013984235952199
250	250671	269	236349	-0.16171351258374
250	250671	272	127806	-0.0043224002034071
250	250671	276	219966	-0.21298927408725
250	250671	278	235326	0.079602882586266
250	250671	284	242511	-0.031482624296421
250	250671	285	248655	-0.12725654716501
250	250671	318	193383	-0.16171351258374
250	250671	321	236391	0.14047800661073
250	250671	324	127851	-0.21298927408725
250	250671	328	220011	-0.10081362827358
250	250671	330	235371	-0.035920213950295
250	250671	334	187245	-0.18179506737859
250	250671	337	218989	0.21582041123462
250	250671	340	121710	-0.056191202644292
250	250671	344	186222	0.13246720377209
250	250671	390	250237	0.14571898392408
250	250671	397	226191	0.058831780523108
250	250671	400	247695	-0.013704551233155
250	250671	433	127911	0.079602882586266
250	250671	437	220071	-0.035920213950295
250	250671	439	235431	0.015128400711925
250	250671	443	187307	0.21582041123462
250	250671	446	219051	-0.010856852275617
250	250671	449	121773	0.13246720377209
250	250671	453	186285	-0.019577930333079
250	250671	458	120750	-0.0060513602847699
250	250671	498	250299	-0.098464668072998
250	250671	615	246765	0.098511987815023
251	65331	251	65331	8.6064073226545
251	65331	252	194871	0.18796784966946
251	65331	257	129339	0.14271583089394
251	65331	258	193851	-0.21075403066214
251	65331	280	65355	-0.35962843907834
251	65331	347	122227	-0.22768591238138
251	65331	348	125811	0.16418664635837
251	65331	349	179571	-0.058542786295039
251	65331	350	187251	-0.097960818269972
251	65331	351	190323	0.19800967032702
251	65331	377	64890	-0.070251343554047
251	65331	393	65415	0.27492543590606
251	65331	463	114099	0.076050386077272
251	65331	464	121779	0.12725663606667
251	65331	465	124851	-0.25722574596145
251	65331	466	163251	-0.16111529971668
251	65331	467	179123	0.14321359974816
251	65331	468	186291	-0.083966415659976
251	65331	478	64950	0.05370509990556
251	65331	486	64953	-0.24853913407381
251	65331	493	64442	0.14321359974816
251	65331	581	64995	-0.10501413185889
251	65331	622	61425	-0.098511987815023
251	65331	625	57330	0.25189924697993
252	194871	252	194871	7.8904907195525
252	194871	255	242487	-0.15334608166671
252	194871	256	248631	0.17387811283556
252	194871	257	129339	0.20675408622762
252	194871	258	193851	-0.11674069533846
252	194871	265	191805	-0.11674069533846
252	194871	266	193341	0.14198711265436
252	194871	273	187710	0.2985108096985
252	194871	274	191294	-0.16558400471511
252	194871	281	194895	-0.35962843907834
252	194871	286	129367	-0.29354906564439
252	194871	287	193879	-0.022717938024697
252	194871	317	191847	-0.12951217322343
252	194871	318	193383	0.020477672605215
252	194871	349	179571	-0.035920213950295
252	194871	350	187251	0.020393111999232
252	194871	358	163189	0.21582041123462
252	194871	359	179061	-0.01987819577161
252	194871	366	162678	-0.02618112994959
252	194871	402	191895	0.013704551233155
252	194871	403	193431	0.020261733291697
252	194871	434	187815	-0.00088990592423087
252	194871	435	191399	0.11550965184553
252	194871	466	163251	-0.010856852275617
252	194871	467	179123	0.032036613272311
252	194871	474	162741	-0.19248646627112
252	194871	478	64950	0.0060513602847699
252	194871	485	254391	-0.25722574596145
252	194871	627	193011	0.098511987815023
252	194871	634	190965	0.098511987815023
252	194871	640	186870	-0.25189924697993
253	226615	253	226615	7.4583778286295
253	226615	255	242487	-0.29656750572082
253	226615	258	193851	-0.05499613322032
253	226615	259	224571	-0.13797275527203
253	226615	260	226107	0.032036613272311
253	226615	264	128317	-0.03375576918002
253	226615	267	220477	0.024202022291444
253	226615	275	212286	0.186685307505
253	226615	277	223038	-0.16558400471511
253	226615	282	226639	-0.35962843907834
253	226615	287	193879	0.065446224256293
253	226615	288	224599	-0.12725654716501
253	226615	289	226135	0.015919933300619
253	226615	316	128359	-0.16734871535427
253	226615	319	220519	0.0082634121535723
253	226615	353	218995	0.020393111999232
253	226615	358	163189	-0.18179506737859
253	226615	361	210805	-0.01987819577161
253	226615	363	97654	-0.056191202644292
253	226615	401	128407	-0.066233601886043
253	226615	404	220567	0.12951217322343
253	226615	436	212391	-0.15026503578382
253	226615	438	223143	0.11550965184553
253	226615	466	163251	0.21582041123462
253	226615	469	210867	0.032036613272311
253	226615	471	97717	0.13246720377209
253	226615	482	161718	0.11814519213007
253	226615	485	254391	-0.037045503606129
253	226615	505	225726	0.14321359974816
253	226615	636	222709	0.098511987815023
253	226615	643	218614	-0.25189924697993
254	240951	254	240951	7.2074243579964
254	240951	255	242487	-0.039076199919701
254	240951	256	248631	0.028718307546936
254	240951	259	224571	-0.13183320620392
254	240951	261	236859	0.031352619786643
254	240951	262	240443	0.032036613272311
254	240951	265	191805	-0.23773201118739
254	240951	270	239421	-0.14198711265436
254	240951	271	126270	-0.07348080345792
254	240951	275	212286	0.040251189368503
254	240951	283	240975	-0.35962843907834
254	240951	288	224599	-0.13797275527203
254	240951	290	236887	0.020872776660854
254	240951	291	240471	0.015919933300619
254	240951	317	191847	0.024202022291444
254	240951	322	239463	-0.020477672605215
254	240951	349	179571	0.034782608695652
254	240951	354	233331	0.020393111999232
254	240951	355	114037	0.021349022955955
254	240951	369	208758	0.02618112994959
254	240951	402	191895	0.11674069533846
254	240951	407	239511	-0.020261733291697
254	240951	432	126375	-0.2985108096985
254	240951	436	212391	0.12897736499297
254	240951	463	114099	0.16558400471511
254	240951	477	208821	0.19248646627112
254	240951	483	176054	0.11814519213007
254	240951	485	254391	0.17572225269502
254	240951	506	240062	0.14321359974816
254	240951	630	239091	-0.098511987815023
254	240951	645	232950	-0.25189924697993
255	242487	255	242487	8.2900839054157
255	242487	256	248631	-0.35962843907834
255	242487	260	226107	-0.13183320620392
255	242487	262	240443	-0.13797275527203
255	242487	266	193341	-0.23773201118739
255	242487	269	236349	0.024202022291444
255	242487	270	239421	0.11674069533846
255	242487	272	127806	-0.07348080345792
255	242487	278	235326	-0.2985108096985
255	242487	284	242511	-0.35962843907834
255	242487	289	226135	-0.13797275527203
255	242487	291	240471	-0.12725654716501
255	242487	318	193383	0.024202022291444
255	242487	321	236391	0.0082634121535723
255	242487	322	239463	0.12951217322343
255	242487	352	211827	-0.10081362827358
255	242487	359	179061	-0.18179506737859
255	242487	361	210805	0.21582041123462
255	242487	364	113526	-0.056191202644292
255	242487	367	178038	0.13246720377209
255	242487	391	242046	0.070251343554047
255	242487	403	193431	0.11674069533846
255	242487	406	236439	0.12951217322343
255	242487	407	239511	-0.013704551233155
255	242487	433	127911	-0.2985108096985
255	242487	439	235431	0.00088990592423087
255	242487	467	179123	0.21582041123462
255	242487	469	210867	-0.010856852275617
255	242487	472	113589	0.13246720377209
255	242487	475	178101	-0.019577930333079
255	242487	480	112566	-0.0060513602847699
255	242487	485	254391	-0.046306879507661
255	242487	503	242109	0.24853913407381
255	242487	597	242151	-0.10501413185889
255	242487	638	238581	0.098511987815023
255	242487	646	234486	-0.25189924697993
256	248631	256	248631	7.7620391558607
256	248631	262	240443	0.038291076729248
256	248631	263	247611	-0.11674069533846
256	248631	268	224061	-0.23006533139692
256	248631	269	236349	0.030560981281092
256	248631	274	191294	-0.14121051368917
256	248631	276	219966	0.040251189368503
256	248631	285	248655	-0.35962843907834
256	248631	291	240471	-0.031482624296421
256	248631	292	247639	-0.022717938024697
256	248631	320	224103	-0.16590246981164
256	248631	321	236391	0.024217403304939
256	248631	348	125811	-0.21298927408725
256	248631	350	187251	0.034782608695652
256	248631	354	233331	-0.035920213950295
256	248631	356	121717	0.021349022955955
256	248631	362	216949	0.21582041123462
256	248631	368	184182	0.13246720377209
256	248631	392	248190	0.070251343554047
256	248631	405	224151	0.058831780523108
256	248631	406	236439	0.024475500150336
256	248631	435	191399	-0.010319776979581
256	248631	437	220071	0.12897736499297
256	248631	464	121779	0.16558400471511
256	248631	470	217011	-0.010856852275617
256	248631	476	184245	-0.019577930333079
256	248631	481	118710	-0.0060513602847699
256	248631	485	254391	-0.042005652743556
256	248631	504	248253	0.24853913407381
256	248631	598	248295	-0.10501413185889
256	248631	631	246771	-0.098511987815023
257	129339	257	129339	7.1512840071192
257	129339	264	128317	-0.056794845061743
257	129339	271	126270	0.066233601886043
257	129339	272	127806	-0.20072199628019
257	129339	293	128347	-0.022717938024697
257	129339	323	126315	-0.12951217322343
257	129339	324	127851	0.020477672605215
257	129339	347	122227	0.15026503578382
257	129339	348	125811	-0.0038699163673427
257	129339	370	97657	0.21582041123462
257	129339	371	113529	-0.01987819577161
257	129339	377	64890	0.13246720377209
257	129339	378	97146	-0.02618112994959
257	129339	384	254331	-0.19800967032702
257	129339	394	129423	-0.27492543590606
257	129339	408	126363	0.013704551233155
257	129339	409	127899	0.020261733291697
257	129339	440	122283	-0.00088990592423087
257	129339	441	125867	0.11550965184553
257	129339	463	114099	-0.015128400711925
257	129339	464	121779	-0.13401876855237
257	129339	486	64953	-0.019577930333079
257	129339	487	97209	-0.19248646627112
257	129339	493	64442	-0.11814519213007
257	129339	498	250299	0.083966415659976
257	129339	648	125433	0.098511987815023
257	129339	656	121338	-0.25189924697993
258	193851	258	193851	7.7350368675312
258	193851	260	226107	-0.1172285997591
258	193851	263	247611	0.17387811283556
258	193851	264	128317	0.20281571808158
258	193851	265	191805	0.065446224256293
258	193851	266	193341	-0.26074921057529
258	193851	273	187710	-0.16734871535427
258	193851	293	128347	-0.29354906564439
258	193851	294	191835	-0.12725654716501
258	193851	295	193371	0.015919933300619
258	193851	325	187755	0.0082634121535723
258	193851	349	179571	0.14047800661073
258	193851	351	190323	-0.0038699163673427
258	193851	374	178041	-0.01987819577161
258	193851	377	64890	-0.056191202644292
258	193851	381	161658	-0.02618112994959
258	193851	384	254331	-0.16418664635837
258	193851	395	193935	-0.27492543590606
258	193851	410	187803	0.12951217322343
258	193851	442	179627	-0.15026503578382
258	193851	444	190379	0.11550965184553
258	193851	466	163251	-0.035920213950295
258	193851	468	186291	-0.13401876855237
258	193851	486	64953	0.13246720377209
258	193851	490	161721	-0.19248646627112
258	193851	498	250299	-0.12725663606667
258	193851	627	193011	-0.17572225269502
258	193851	650	189945	0.098511987815023
258	193851	659	185850	-0.25189924697993
259	224571	259	224571	7.1560132214594
259	224571	260	226107	-0.039076199919701
259	224571	262	240443	-0.29656750572082
259	224571	263	247611	0.17387811283556
259	224571	265	191805	0.17060767861683
259	224571	267	220477	-0.038266757211565
259	224571	268	224061	-0.26074921057529
259	224571	271	126270	0.052733282481566
259	224571	275	212286	-0.29517538870236
259	224571	277	223038	0.20072199628019
259	224571	294	191835	0.065446224256293
259	224571	296	220507	0.020872776660854
259	224571	297	224091	0.015919933300619
259	224571	323	126315	-0.16734871535427
259	224571	327	212331	-0.024217403304939
259	224571	329	223083	-0.020477672605215
259	224571	370	97657	0.021349022955955
259	224571	376	208761	-0.01987819577161
259	224571	384	254331	0.098511987815023
259	224571	396	224655	-0.27492543590606
259	224571	408	126363	-0.066233601886043
259	224571	412	212379	-0.024475500150336
259	224571	414	223131	-0.020261733291697
259	224571	466	163251	-0.12572074882603
259	224571	470	217011	-0.13401876855237
259	224571	496	159674	0.11814519213007
259	224571	628	223731	-0.17572225269502
259	224571	662	216570	-0.25189924697993
260	226107	260	226107	6.9756674294432
260	226107	263	247611	-0.27492543590606
260	226107	266	193341	0.17060767861683
260	226107	268	224061	0.065446224256293
260	226107	272	127806	0.052733282481566
260	226107	276	219966	-0.16734871535427
260	226107	277	223038	-0.066233601886043
260	226107	295	193371	0.065446224256293
260	226107	297	224091	-0.12725654716501
260	226107	324	127851	-0.16734871535427
260	226107	328	220011	0.0082634121535723
260	226107	329	223083	0.12951217322343
260	226107	352	211827	0.14047800661073
260	226107	353	218995	-0.15026503578382
260	226107	373	162681	-0.18179506737859
260	226107	378	97146	-0.056191202644292
260	226107	381	161658	0.13246720377209
260	226107	384	254331	-0.025960188193852
260	226107	397	226191	-0.27492543590606
260	226107	409	127899	-0.066233601886043
260	226107	413	220059	0.12951217322343
260	226107	414	223131	-0.013704551233155
260	226107	445	211883	-0.15026503578382
260	226107	446	219051	0.00088990592423087
260	226107	469	210867	0.015128400711925
260	226107	487	97209	0.13246720377209
260	226107	490	161721	-0.019577930333079
260	226107	494	96186	-0.0060513602847699
260	226107	498	250299	-0.051372870298956
260	226107	505	225726	0.05370509990556
260	226107	606	225771	-0.10501413185889
260	226107	653	222201	0.098511987815023
260	226107	663	218106	-0.25189924697993
261	236859	261	236859	7.1921434019832
261	236859	262	240443	-0.14851240951568
261	236859	263	247611	0.058048745510141
261	236859	267	220477	-0.05499613322032
261	236859	269	236349	-0.26074921057529
261	236859	273	187710	-0.03375576918002
261	236859	275	212286	0.21210975508957
261	236859	278	235326	0.20072199628019
261	236859	296	220507	-0.13797275527203
261	236859	298	236379	0.015919933300619
261	236859	325	187755	0.024202022291444
261	236859	327	212331	0.16590246981164
261	236859	330	235371	-0.020477672605215
261	236859	347	122227	0.186685307505
261	236859	349	179571	-0.16171351258374
261	236859	354	233331	0.0038699163673427
261	236859	383	204666	0.02618112994959
261	236859	398	236943	-0.27492543590606
261	236859	410	187803	0.11674069533846
261	236859	412	212379	-0.058831780523108
261	236859	415	235419	-0.020261733291697
261	236859	440	122283	-0.2985108096985
261	236859	442	179627	0.010319776979581
261	236859	447	233387	-0.11550965184553
261	236859	463	114099	0.079602882586266
261	236859	492	204729	0.19248646627112
261	236859	497	171962	0.11814519213007
261	236859	498	250299	0.17572225269502
261	236859	629	236019	-0.17572225269502
261	236859	654	232953	-0.098511987815023
262	240443	262	240443	7.1531909483855
262	240443	263	247611	-0.1545583225205
262	240443	268	224061	-0.05499613322032
262	240443	269	236349	-0.038266757211565
262	240443	270	239421	-0.056794845061743
262	240443	274	191294	-0.03375576918002
262	240443	297	224091	-0.13797275527203
262	240443	298	236379	0.020872776660854
262	240443	299	239451	-0.022717938024697
262	240443	326	191339	0.024202022291444
262	240443	348	125811	0.186685307505
262	240443	352	211827	0.0057890666547705
262	240443	354	233331	-0.15026503578382
262	240443	371	113529	0.021349022955955
262	240443	376	208761	0.21582041123462
262	240443	382	175994	0.13246720377209
262	240443	384	254331	0.098511987815023
262	240443	399	240527	-0.27492543590606
262	240443	411	191387	0.11674069533846
262	240443	441	125867	-0.2985108096985
262	240443	445	211883	0.12897736499297
262	240443	447	233387	0.00088990592423087
262	240443	467	179123	-0.12572074882603
262	240443	491	176057	-0.019577930333079
262	240443	495	110522	-0.0060513602847699
262	240443	506	240062	0.05370509990556
262	240443	607	240107	-0.10501413185889
262	240443	664	232442	-0.25189924697993
263	247611	263	247611	7.6790490719553
263	247611	270	239421	-0.16104573197784
263	247611	277	223038	-0.21210975508957
263	247611	278	235326	0.29517538870236
263	247611	299	239451	-0.031482624296421
263	247611	329	223083	-0.16590246981164
263	247611	330	235371	0.024217403304939
263	247611	351	190323	0.16171351258374
263	247611	353	218995	0.0057890666547705
263	247611	354	233331	0.14047800661073
263	247611	372	120697	0.021349022955955
263	247611	375	184185	0.18179506737859
263	247611	380	118650	0.056191202644292
263	247611	384	254331	-0.14701978460245
263	247611	400	247695	-0.27492543590606
263	247611	414	223131	0.058831780523108
263	247611	415	235419	0.024475500150336
263	247611	444	190379	-0.010319776979581
263	247611	446	219051	0.12897736499297
263	247611	447	233387	-0.15026503578382
263	247611	465	124851	-0.079602882586266
263	247611	468	186291	-0.12572074882603
263	247611	470	217011	-0.035920213950295
263	247611	489	118713	-0.13246720377209
263	247611	498	250299	0.11429742089666
263	247611	507	247230	0.05370509990556
263	247611	608	247275	-0.10501413185889
263	247611	631	246771	0.17572225269502
264	128317	264	128317	7.1772184083397
264	128317	271	126270	-0.29354906564439
264	128317	272	127806	-0.13502307672008
264	128317	300	126301	-0.12725654716501
264	128317	301	127837	0.015919933300619
264	128317	331	122221	0.0082634121535723
264	128317	355	114037	0.14047800661073
264	128317	357	124789	-0.0038699163673427
264	128317	370	97657	-0.10081362827358
264	128317	372	120697	-0.020393111999232
264	128317	386	96124	-0.02618112994959
264	128317	390	250237	-0.097960818269972
264	128317	416	122269	0.12951217322343
264	128317	448	114093	-0.15026503578382
264	128317	450	124845	0.11550965184553
264	128317	471	97717	-0.035920213950295
264	128317	473	120757	-0.13401876855237
264	128317	486	64953	0.21582041123462
264	128317	488	112569	-0.032036613272311
264	128317	499	63420	-0.11814519213007
264	128317	503	242109	0.14321359974816
264	128317	633	127477	-0.17572225269502
264	128317	666	120316	-0.25189924697993
265	191805	265	191805	7.3145181795067
265	191805	266	193341	-0.039076199919701
265	191805	268	224061	-0.1172285997591
265	191805	270	239421	0.15334608166671
265	191805	271	126270	0.095092804474956
265	191805	273	187710	-0.16734871535427
265	191805	274	191294	-0.13502307672008
265	191805	300	126301	-0.29354906564439
265	191805	302	187741	0.020872776660854
265	191805	303	191325	0.015919933300619
265	191805	333	179565	-0.024217403304939
265	191805	335	190317	-0.020477672605215
265	191805	358	163189	-0.0057890666547705
265	191805	375	184185	-0.020393111999232
265	191805	388	159612	-0.02618112994959
265	191805	418	179613	-0.024475500150336
265	191805	420	190365	-0.020261733291697
265	191805	451	163245	-0.12897736499297
265	191805	476	184245	-0.13401876855237
265	191805	486	64953	-0.16558400471511
265	191805	491	176057	-0.032036613272311
265	191805	504	248253	-0.12725663606667
265	191805	634	190965	-0.17572225269502
265	191805	650	189945	0.098511987815023
265	191805	670	183804	-0.25189924697993
266	193341	266	193341	7.8389016018307
266	193341	272	127806	0.095092804474956
266	193341	274	191294	-0.29354906564439
266	193341	301	127837	-0.29354906564439
266	193341	303	191325	-0.12725654716501
266	193341	334	187245	0.0082634121535723
266	193341	335	190317	0.12951217322343
266	193341	359	179061	0.14047800661073
266	193341	360	186229	-0.15026503578382
266	193341	373	162681	-0.10081362827358
266	193341	374	178041	-0.035920213950295
266	193341	385	64380	-0.056191202644292
266	193341	390	250237	-0.22768591238138
266	193341	419	187293	0.12951217322343
266	193341	420	190365	-0.013704551233155
266	193341	452	179117	-0.15026503578382
266	193341	453	186285	0.00088990592423087
266	193341	474	162741	-0.035920213950295
266	193341	475	178101	0.015128400711925
266	193341	490	161721	-0.010856852275617
266	193341	499	63420	-0.0060513602847699
266	193341	503	242109	0.076050386077272
266	193341	611	193005	-0.10501413185889
266	193341	671	185340	-0.25189924697993
267	220477	267	220477	7.3013729977117
267	220477	268	224061	-0.14851240951568
267	220477	269	236349	-0.29656750572082
267	220477	273	187710	0.20281571808158
267	220477	275	212286	0.051777188352695
267	220477	276	219966	-0.13502307672008
267	220477	302	187741	0.065446224256293
267	220477	304	212317	-0.031482624296421
267	220477	305	219997	0.015919933300619
267	220477	331	122221	-0.16734871535427
267	220477	337	218989	-0.020477672605215
267	220477	358	163189	-0.16171351258374
267	220477	362	216949	0.0038699163673427
267	220477	370	97657	-0.21298927408725
267	220477	390	250237	0.098511987815023
267	220477	416	122269	-0.066233601886043
267	220477	422	219037	-0.020261733291697
267	220477	451	163245	0.010319776979581
267	220477	455	217005	-0.11550965184553
267	220477	471	97717	0.079602882586266
267	220477	492	204729	-0.032036613272311
267	220477	502	155580	0.11814519213007
267	220477	504	248253	0.037045503606129
267	220477	635	219637	-0.17572225269502
267	220477	652	218617	0.098511987815023
268	224061	268	224061	7.1650902618866
268	224061	270	239421	-0.24246144416449
268	224061	274	191294	0.20281571808158
268	224061	276	219966	-0.16734871535427
268	224061	277	223038	-0.25941494072034
268	224061	303	191325	0.065446224256293
268	224061	305	219997	0.020872776660854
268	224061	306	223069	-0.022717938024697
268	224061	332	125805	-0.16734871535427
268	224061	336	211821	-0.024217403304939
268	224061	362	216949	-0.15026503578382
268	224061	373	162681	-0.034782608695652
268	224061	376	208761	-0.035920213950295
268	224061	388	159612	0.13246720377209
268	224061	417	125853	-0.066233601886043
268	224061	421	211869	-0.024475500150336
268	224061	455	217005	0.00088990592423087
268	224061	474	162741	-0.12572074882603
268	224061	477	208821	0.015128400711925
268	224061	487	97209	-0.16558400471511
268	224061	500	94140	-0.0060513602847699
268	224061	504	248253	-0.051372870298956
268	224061	612	223725	-0.10501413185889
268	224061	653	222201	0.098511987815023
268	224061	674	216060	-0.25189924697993
269	236349	269	236349	7.2474701245868
269	236349	270	239421	-0.097134129917569
269	236349	276	219966	0.20675408622762
269	236349	278	235326	-0.25941494072034
269	236349	305	219997	-0.13797275527203
269	236349	307	235357	-0.022717938024697
269	236349	334	187245	0.024202022291444
269	236349	336	211821	0.16590246981164
269	236349	338	233325	-0.12951217322343
269	236349	356	121717	0.186685307505
269	236349	359	179061	-0.16171351258374
269	236349	371	113529	-0.21298927408725
269	236349	389	171900	0.13246720377209
269	236349	390	250237	0.098511987815023
269	236349	419	187293	0.11674069533846
269	236349	421	211869	-0.058831780523108
269	236349	423	233373	0.013704551233155
269	236349	449	121773	-0.2985108096985
269	236349	452	179117	0.010319776979581
269	236349	472	113589	0.079602882586266
269	236349	492	204729	0.010856852275617
269	236349	501	106428	-0.0060513602847699
269	236349	503	242109	0.042005652743556
269	236349	504	248253	0.046306879507661
269	236349	613	236013	-0.10501413185889
269	236349	655	234489	0.098511987815023
270	239421	270	239421	7.4508263412154
270	239421	277	223038	0.20675408622762
270	239421	278	235326	-0.16734871535427
270	239421	306	223069	-0.13797275527203
270	239421	307	235357	0.020872776660854
270	239421	335	190317	0.024202022291444
270	239421	338	233325	-0.0082634121535723
270	239421	357	124789	0.186685307505
270	239421	361	210805	0.0057890666547705
270	239421	374	178041	-0.034782608695652
270	239421	376	208761	-0.10081362827358
270	239421	387	110460	0.056191202644292
270	239421	420	190365	0.11674069533846
270	239421	423	233373	-0.12951217322343
270	239421	450	124845	-0.2985108096985
270	239421	454	210861	0.12897736499297
270	239421	475	178101	-0.12572074882603
270	239421	477	208821	-0.035920213950295
270	239421	488	112569	-0.16558400471511
270	239421	491	176057	0.21582041123462
270	239421	503	242109	0.11429742089666
270	239421	614	239085	-0.10501413185889
270	239421	638	238581	0.17572225269502
270	239421	675	231420	-0.25189924697993
271	126270	271	126270	6.7090261886601
271	126270	272	127806	-0.039076199919701
271	126270	308	122206	0.020872776660854
271	126270	309	125790	0.015919933300619
271	126270	339	114030	-0.024217403304939
271	126270	341	124782	-0.020477672605215
271	126270	363	97654	-0.0057890666547705
271	126270	377	64890	0.034782608695652
271	126270	380	118650	-0.020393111999232
271	126270	387	110460	0.01987819577161
271	126270	392	248190	-0.097960818269972
271	126270	424	114078	-0.024475500150336
271	126270	426	124830	-0.020261733291697
271	126270	456	97710	-0.12897736499297
271	126270	478	64950	0.12572074882603
271	126270	481	118710	-0.13401876855237
271	126270	495	110522	-0.032036613272311
271	126270	500	94140	0.19248646627112
271	126270	506	240062	0.14321359974816
271	126270	507	247230	-0.083966415659976
271	126270	639	125430	-0.17572225269502
271	126270	657	124410	0.098511987815023
272	127806	272	127806	6.9382151029748
272	127806	309	125790	-0.12725654716501
272	127806	340	121710	0.0082634121535723
272	127806	341	124782	0.12951217322343
272	127806	364	113526	0.14047800661073
272	127806	365	120694	-0.15026503578382
272	127806	378	97146	-0.10081362827358
272	127806	379	112506	-0.035920213950295
272	127806	385	64380	-0.18179506737859
272	127806	386	96124	0.21582041123462
272	127806	391	242046	0.058542786295039
272	127806	425	121758	0.12951217322343
272	127806	426	124830	-0.013704551233155
272	127806	457	113582	-0.15026503578382
272	127806	458	120750	0.00088990592423087
272	127806	479	97206	-0.035920213950295
272	127806	480	112566	0.015128400711925
272	127806	493	64442	0.21582041123462
272	127806	494	96186	-0.010856852275617
272	127806	499	63420	-0.019577930333079
272	127806	505	225726	0.16111529971668
272	127806	616	127470	-0.10501413185889
272	127806	667	123900	-0.098511987815023
273	187710	273	187710	7.548817696415
273	187710	274	191294	-0.14851240951568
273	187710	276	219966	-0.1172285997591
273	187710	278	235326	0.15334608166671
273	187710	308	122206	-0.29354906564439
273	187710	310	179550	-0.031482624296421
273	187710	311	187230	0.015919933300619
273	187710	342	163182	-0.16590246981164
273	187710	344	186222	-0.020477672605215
273	187710	368	184182	0.0038699163673427
273	187710	377	64890	-0.21298927408725
273	187710	389	171900	0.01987819577161
273	187710	392	248190	0.16418664635837
273	187710	427	163230	0.058831780523108
273	187710	429	186270	-0.020261733291697
273	187710	461	184238	-0.11550965184553
273	187710	478	64950	0.079602882586266
273	187710	497	171962	-0.032036613272311
273	187710	502	155580	0.19248646627112
273	187710	507	247230	-0.25722574596145
273	187710	640	186870	-0.17572225269502
273	187710	659	185850	0.098511987815023
273	187710	670	183804	0.098511987815023
274	191294	274	191294	7.3019323671498
274	191294	309	125790	-0.29354906564439
274	191294	311	187230	0.020872776660854
274	191294	312	190302	-0.022717938024697
274	191294	343	179054	-0.024217403304939
274	191294	366	162678	-0.0057890666547705
274	191294	368	184182	-0.15026503578382
274	191294	382	175994	-0.035920213950295
274	191294	385	64380	-0.021349022955955
274	191294	388	159612	0.21582041123462
274	191294	392	248190	-0.22768591238138
274	191294	428	179102	-0.024475500150336
274	191294	459	162734	-0.12897736499297
274	191294	461	184238	0.00088990592423087
274	191294	483	176054	0.015128400711925
274	191294	493	64442	-0.16558400471511
274	191294	496	159674	-0.010856852275617
274	191294	506	240062	0.076050386077272
274	191294	617	190958	-0.10501413185889
274	191294	660	189434	0.098511987815023
275	212286	275	212286	7.3414187643021
275	212286	276	219966	0.028718307546936
275	212286	277	223038	-0.058048745510141
275	212286	278	235326	-0.17387811283556
275	212286	310	179550	0.065446224256293
275	212286	313	211806	0.015919933300619
275	212286	339	114030	-0.16734871535427
275	212286	342	163182	-0.024202022291444
275	212286	345	210798	-0.020477672605215
275	212286	363	97654	-0.186685307505
275	212286	369	208758	0.0038699163673427
275	212286	383	204666	0.020393111999232
275	212286	391	242046	0.098511987815023
275	212286	424	114078	-0.066233601886043
275	212286	427	163230	-0.11674069533846
275	212286	430	210846	-0.020261733291697
275	212286	456	97710	0.2985108096985
275	212286	462	208814	-0.11550965184553
275	212286	484	204726	0.13401876855237
275	212286	505	225726	-0.17572225269502
275	212286	506	240062	0.037045503606129
275	212286	642	211446	-0.17572225269502
275	212286	661	210426	0.098511987815023
275	212286	672	208380	0.098511987815023
276	219966	276	219966	7.2293160437325
276	219966	277	223038	-0.097134129917569
276	219966	278	235326	-0.24246144416449
276	219966	311	187230	0.065446224256293
276	219966	313	211806	-0.031482624296421
276	219966	314	218974	-0.022717938024697
276	219966	340	121710	-0.16734871535427
276	219966	346	216942	-0.12951217322343
276	219966	366	162678	-0.16171351258374
276	219966	378	97146	-0.21298927408725
276	219966	383	204666	-0.035920213950295
276	219966	392	248190	0.025960188193852
276	219966	425	121758	-0.066233601886043
276	219966	431	216990	0.013704551233155
276	219966	459	162734	0.010319776979581
276	219966	479	97206	0.079602882586266
276	219966	484	204726	0.015128400711925
276	219966	502	155580	0.019577930333079
276	219966	505	225726	0.042005652743556
276	219966	618	219630	-0.10501413185889
276	219966	663	218106	0.098511987815023
276	219966	674	216060	0.098511987815023
277	223038	277	223038	7.2566234426646
277	223038	312	190302	0.065446224256293
277	223038	314	218974	0.020872776660854
277	223038	341	124782	-0.16734871535427
277	223038	345	210798	-0.024217403304939
277	223038	346	216942	-0.0082634121535723
277	223038	369	208758	-0.14047800661073
277	223038	381	161658	-0.034782608695652
277	223038	386	96124	-0.021349022955955
277	223038	388	159612	-0.18179506737859
277	223038	426	124830	-0.066233601886043
277	223038	430	210846	-0.024475500150336
277	223038	431	216990	-0.12951217322343
277	223038	462	208814	0.15026503578382
277	223038	482	161718	-0.12572074882603
277	223038	494	96186	-0.16558400471511
277	223038	496	159674	0.21582041123462
277	223038	500	94140	0.13246720377209
277	223038	505	225726	0.11429742089666
277	223038	507	247230	-0.051372870298956
277	223038	619	222702	-0.10501413185889
277	223038	644	222198	0.17572225269502
278	235326	278	235326	7.97607424358
278	235326	314	218974	-0.13797275527203
278	235326	315	233310	-0.12725654716501
278	235326	344	186222	0.024202022291444
278	235326	345	210798	0.16590246981164
278	235326	365	120694	0.186685307505
278	235326	367	178038	-0.16171351258374
278	235326	379	112506	-0.21298927408725
278	235326	383	204666	-0.10081362827358
278	235326	389	171900	-0.18179506737859
278	235326	391	242046	0.14701978460245
278	235326	429	186270	0.11674069533846
278	235326	430	210846	-0.058831780523108
278	235326	458	120750	-0.2985108096985
278	235326	460	178094	0.010319776979581
278	235326	480	112566	0.079602882586266
278	235326	484	204726	-0.035920213950295
278	235326	497	171962	0.21582041123462
278	235326	501	106428	0.13246720377209
278	235326	507	247230	0.046306879507661
278	235326	620	234990	-0.10501413185889
278	235326	646	234486	0.17572225269502
278	235326	675	231420	0.098511987815023
279	98119	279	98119	8.145995423341
279	98119	280	65355	-0.05499613322032
279	98119	282	226639	0.21075403066214
279	98119	286	129367	-0.14641268035202
279	98119	288	224599	0.066381280111489
279	98119	289	226135	-0.25189924697993
279	98119	316	128359	0.15576112916311
279	98119	319	220519	-0.26552512044595
279	98119	320	224103	0.19147288733833
279	98119	363	97654	0.079657536133786
279	98119	393	65415	-0.056794845061743
279	98119	508	122311	-0.051372870298956
279	98119	509	125895	0.037045503606129
279	98119	513	211911	0.14321359974816
279	98119	514	219079	-0.083966415659976
279	98119	524	97741	0.24853913407381
279	98119	532	97230	-0.14321359974816
279	98119	539	97747	0.098464668072998
279	98119	547	97237	-0.12725663606667
279	98119	554	96214	0.097960818269972
279	98119	582	97251	0.037045503606129
279	98119	589	96229	-0.16418664635837
279	98119	594	94182	0.19147288733833
280	65355	280	65355	8.2749046529367
280	65355	281	194895	0.18796784966946
280	65355	293	128347	0.027322309485765
280	65355	294	191835	0.066381280111489
280	65355	295	193371	-0.25189924697993
280	65355	323	126315	-0.025960188193852
280	65355	324	127851	0.098511987815023
280	65355	325	187755	-0.26552512044595
280	65355	326	191339	0.19147288733833
280	65355	377	64890	0.079657536133786
280	65355	393	65415	-0.24246144416449
280	65355	516	114123	0.076050386077272
280	65355	517	121803	0.12725663606667
280	65355	518	124875	-0.25722574596145
280	65355	519	163275	-0.16111529971668
280	65355	520	179147	0.14321359974816
280	65355	521	186315	-0.083966415659976
280	65355	531	64974	0.05370509990556
280	65355	559	64473	-0.12725663606667
280	65355	564	63450	0.097960818269972
280	65355	581	64995	-0.092613759015323
280	65355	599	63465	-0.16418664635837
280	65355	603	61418	0.19147288733833
281	194895	281	194895	7.3083396898042
281	194895	284	242511	-0.15334608166671
281	194895	285	248655	0.17387811283556
281	194895	286	129367	0.051777188352695
281	194895	287	193879	0.037208485051231
281	194895	294	191835	-0.058831780523108
281	194895	295	193371	-0.069765909471058
281	194895	302	187741	0.010319776979581
281	194895	303	191325	-0.069765909471058
281	194895	310	179550	0.079602882586266
281	194895	311	187230	0.17839432997361
281	194895	317	191847	-0.024475500150336
281	194895	318	193383	-0.11867743526518
281	194895	325	187755	-0.12897736499297
281	194895	326	191339	0.18764550115257
281	194895	333	179565	0.12572074882603
281	194895	334	187245	-0.03291519831455
281	194895	342	163182	0.16558400471511
281	194895	343	179054	-0.2538954738965
281	194895	394	129423	-0.25941494072034
281	194895	395	193935	0.011568777015001
281	194895	510	179655	0.015128400711925
281	194895	511	187335	0.13401876855237
281	194895	519	163275	-0.010856852275617
281	194895	520	179147	0.032036613272311
281	194895	527	162765	-0.19248646627112
281	194895	531	64974	0.0060513602847699
281	194895	538	254415	-0.25722574596145
281	194895	576	192990	-0.097960818269972
281	194895	611	193005	0.16418664635837
281	194895	617	190958	-0.19147288733833
282	226639	282	226639	7.7297482837529
282	226639	284	242511	-0.29656750572082
282	226639	287	193879	-0.16104573197784
282	226639	288	224599	-0.031482624296421
282	226639	289	226135	-0.12444599937006
282	226639	293	128347	-0.21210975508957
282	226639	296	220507	-0.16590246981164
282	226639	304	212317	0.16171351258374
282	226639	306	223069	-0.069765909471058
282	226639	314	218974	0.17839432997361
282	226639	316	128359	0.29517538870236
282	226639	319	220519	0.024217403304939
282	226639	327	212331	0.0057890666547705
282	226639	329	223083	0.18764550115257
282	226639	337	218989	-0.03291519831455
282	226639	342	163182	0.021349022955955
282	226639	345	210798	-0.2538954738965
282	226639	395	193935	-0.056794845061743
282	226639	396	224655	-0.022717938024697
282	226639	397	226191	-0.12572074882603
282	226639	514	219079	0.13401876855237
282	226639	519	163275	0.21582041123462
282	226639	522	210891	0.032036613272311
282	226639	524	97741	0.13246720377209
282	226639	535	161742	0.11814519213007
282	226639	538	254415	-0.037045503606129
282	226639	573	225757	-0.12725663606667
282	226639	606	225771	0.037045503606129
282	226639	619	222702	-0.19147288733833
283	240975	283	240975	7.3497584541063
283	240975	284	242511	-0.039076199919701
283	240975	285	248655	0.028718307546936
283	240975	288	224599	0.038291076729248
283	240975	290	236887	-0.13806044054003
283	240975	291	240471	-0.12444599937006
283	240975	294	191835	-0.23006533139692
283	240975	299	239451	0.069765909471058
283	240975	300	126301	-0.14121051368917
283	240975	304	212317	-0.19829137827811
283	240975	310	179550	-0.12170815662129
283	240975	315	233310	0.17839432997361
283	240975	317	191847	0.030560981281092
283	240975	322	239463	0.11867743526518
283	240975	323	126315	0.040251189368503
283	240975	327	212331	0.11942537503178
283	240975	333	179565	0.21535723366387
283	240975	338	233325	-0.03291519831455
283	240975	339	114030	0.066564963132469
283	240975	396	224655	-0.11674069533846
283	240975	398	236943	-0.12951217322343
283	240975	399	240527	-0.12572074882603
283	240975	510	179655	0.12572074882603
283	240975	515	233415	0.13401876855237
283	240975	516	114123	0.16558400471511
283	240975	530	208845	0.19248646627112
283	240975	536	176078	0.11814519213007
283	240975	538	254415	0.17572225269502
283	240975	574	240093	-0.12725663606667
283	240975	579	239070	0.097960818269972
283	240975	607	240107	0.037045503606129
283	240975	614	239085	-0.16418664635837
284	242511	284	242511	7.7620391558607
284	242511	285	248655	-0.35962843907834
284	242511	289	226135	0.038291076729248
284	242511	291	240471	-0.031482624296421
284	242511	295	193371	-0.23006533139692
284	242511	298	236379	-0.16590246981164
284	242511	299	239451	0.058831780523108
284	242511	301	127837	-0.14121051368917
284	242511	307	235357	-0.010319776979581
284	242511	313	211806	-0.21298927408725
284	242511	318	193383	0.030560981281092
284	242511	321	236391	0.024217403304939
284	242511	322	239463	0.024475500150336
284	242511	324	127851	0.040251189368503
284	242511	330	235371	0.12897736499297
284	242511	336	211821	0.034782608695652
284	242511	343	179054	0.021349022955955
284	242511	345	210798	0.16558400471511
284	242511	391	242046	-0.079657536133786
284	242511	397	226191	-0.11674069533846
284	242511	399	240527	-0.022717938024697
284	242511	513	211911	-0.035920213950295
284	242511	520	179147	0.21582041123462
284	242511	522	210891	-0.010856852275617
284	242511	525	113613	0.13246720377209
284	242511	528	178125	-0.019577930333079
284	242511	533	112590	-0.0060513602847699
284	242511	538	254415	-0.046306879507661
284	242511	568	242139	-0.098464668072998
284	242511	597	242151	-0.092613759015323
284	242511	621	238574	-0.19147288733833
285	248655	285	248655	7.4162471395881
285	248655	291	240471	0.010806000508518
285	248655	292	247639	0.037208485051231
285	248655	297	224091	-0.0077548944825833
285	248655	298	236379	0.033002757670151
285	248655	303	191325	-0.013984235952199
285	248655	305	219997	-0.19829137827811
285	248655	309	125790	-0.0043224002034071
285	248655	311	187230	-0.12170815662129
285	248655	315	233310	0.079602882586266
285	248655	320	224103	0.033002757670151
285	248655	321	236391	-0.16641240783117
285	248655	326	191339	-0.19829137827811
285	248655	328	220011	0.11942537503178
285	248655	332	125805	-0.12170815662129
285	248655	334	187245	0.21535723366387
285	248655	338	233325	0.12572074882603
285	248655	340	121710	0.066564963132469
285	248655	346	216942	0.16558400471511
285	248655	392	248190	-0.079657536133786
285	248655	399	240527	0.037208485051231
285	248655	400	247695	0.011568777015001
285	248655	509	125895	0.079602882586266
285	248655	511	187335	0.12572074882603
285	248655	515	233415	0.015128400711925
285	248655	517	121803	0.16558400471511
285	248655	523	217035	-0.010856852275617
285	248655	529	184269	-0.019577930333079
285	248655	534	118734	-0.0060513602847699
285	248655	538	254415	-0.042005652743556
285	248655	569	248283	-0.098464668072998
285	248655	580	246750	0.097960818269972
285	248655	598	248295	-0.092613759015323
285	248655	615	246765	-0.16418664635837
286	129367	286	129367	7.6504449529621
286	129367	293	128347	-0.11674069533846
286	129367	300	126301	-0.11674069533846
286	129367	301	127837	0.14198711265436
286	129367	308	122206	0.2985108096985
286	129367	309	125790	-0.16558400471511
286	129367	316	128359	-0.12951217322343
286	129367	347	122227	-0.12897736499297
286	129367	348	125811	0.18764550115257
286	129367	355	114037	0.12572074882603
286	129367	356	121717	-0.03291519831455
286	129367	363	97654	0.16558400471511
286	129367	364	113526	-0.2538954738965
286	129367	394	129423	-0.1545583225205
286	129367	401	128407	0.011568777015001
286	129367	508	122311	-0.00088990592423087
286	129367	509	125895	0.11550965184553
286	129367	539	97747	-0.010856852275617
286	129367	540	113619	0.032036613272311
286	129367	546	64981	-0.019577930333079
286	129367	547	97237	-0.19248646627112
286	129367	553	64470	-0.11814519213007
286	129367	558	250327	0.083966415659976
286	129367	633	127477	0.16418664635837
286	129367	639	125430	-0.19147288733833
287	193879	287	193879	7.3676582761251
287	193879	289	226135	-0.1172285997591
287	193879	292	247639	0.17387811283556
287	193879	293	128347	0.20675408622762
287	193879	294	191835	-0.13797275527203
287	193879	295	193371	0.032036613272311
287	193879	302	187741	0.024202022291444
287	193879	310	179550	0.186685307505
287	193879	312	190302	-0.16558400471511
287	193879	316	128359	-0.16734871535427
287	193879	317	191847	0.020872776660854
287	193879	318	193383	-0.050604228427565
287	193879	349	179571	0.0057890666547705
287	193879	351	190323	0.18764550115257
287	193879	358	163189	-0.034782608695652
287	193879	360	186229	-0.03291519831455
287	193879	367	178038	-0.2538954738965
287	193879	395	193935	-0.1545583225205
287	193879	401	128407	-0.25941494072034
287	193879	402	191895	-0.022717938024697
287	193879	403	193431	-0.12572074882603
287	193879	510	179655	-0.15026503578382
287	193879	512	190407	0.11550965184553
287	193879	543	178131	0.032036613272311
287	193879	546	64981	0.13246720377209
287	193879	550	161749	-0.19248646627112
287	193879	558	250327	-0.12725663606667
287	193879	576	192990	0.14321359974816
287	193879	627	193011	0.037045503606129
287	193879	641	189942	-0.19147288733833
288	224599	288	224599	7.2324434274091
288	224599	289	226135	-0.039076199919701
288	224599	291	240471	-0.29656750572082
288	224599	292	247639	0.17387811283556
288	224599	294	191835	-0.05499613322032
288	224599	296	220507	0.031352619786643
288	224599	297	224091	0.032036613272311
288	224599	300	126301	-0.03375576918002
288	224599	304	212317	-0.030560981281092
288	224599	306	223069	-0.14198711265436
288	224599	317	191847	-0.038266757211565
288	224599	319	220519	-0.0097889651665395
288	224599	320	224103	-0.050604228427565
288	224599	358	163189	0.21535723366387
288	224599	362	216949	-0.03291519831455
288	224599	363	97654	0.066564963132469
288	224599	369	208758	-0.2538954738965
288	224599	396	224655	-0.1545583225205
288	224599	402	191895	-0.056794845061743
288	224599	404	220567	-0.12951217322343
288	224599	405	224151	-0.12572074882603
288	224599	539	97747	0.16558400471511
288	224599	545	208851	0.032036613272311
288	224599	556	159702	0.11814519213007
288	224599	577	223710	0.14321359974816
288	224599	628	223731	0.037045503606129
288	224599	636	222709	-0.16418664635837
289	226135	289	226135	7.1531909483855
289	226135	292	247639	-0.27492543590606
289	226135	295	193371	-0.05499613322032
289	226135	297	224091	-0.13797275527203
289	226135	301	127837	-0.03375576918002
289	226135	305	219997	0.024202022291444
289	226135	306	223069	0.11674069533846
289	226135	313	211806	0.186685307505
289	226135	314	218974	-0.2985108096985
289	226135	318	193383	-0.038266757211565
289	226135	320	224103	0.020872776660854
289	226135	352	211827	0.0057890666547705
289	226135	353	218995	0.12897736499297
289	226135	361	210805	-0.12572074882603
289	226135	366	162678	0.021349022955955
289	226135	397	226191	-0.1545583225205
289	226135	403	193431	-0.056794845061743
289	226135	405	224151	-0.022717938024697
289	226135	513	211911	-0.15026503578382
289	226135	514	219079	0.00088990592423087
289	226135	542	162771	0.21582041123462
289	226135	547	97237	0.13246720377209
289	226135	550	161749	-0.019577930333079
289	226135	554	96214	-0.0060513602847699
289	226135	558	250327	-0.051372870298956
289	226135	573	225757	0.24853913407381
289	226135	644	222198	-0.19147288733833
290	236887	290	236887	7.3070429697432
290	236887	291	240471	-0.14851240951568
290	236887	292	247639	0.058048745510141
290	236887	296	220507	-0.13183320620392
290	236887	298	236379	0.032036613272311
290	236887	302	187741	-0.23773201118739
290	236887	304	212317	0.23006533139692
290	236887	307	235357	-0.14198711265436
290	236887	308	122206	-0.07348080345792
290	236887	310	179550	0.14121051368917
290	236887	315	233310	0.16558400471511
290	236887	319	220519	0.031352619786643
290	236887	321	236391	-0.050604228427565
290	236887	347	122227	0.040251189368503
290	236887	349	179571	0.19829137827811
290	236887	354	233331	-0.18764550115257
290	236887	355	114037	0.12170815662129
290	236887	398	236943	-0.1545583225205
290	236887	404	220567	-0.11674069533846
290	236887	406	236439	-0.12572074882603
290	236887	508	122311	-0.2985108096985
290	236887	510	179655	0.010319776979581
290	236887	515	233415	-0.11550965184553
290	236887	552	204757	0.19248646627112
290	236887	557	171990	0.11814519213007
290	236887	558	250327	0.17572225269502
290	236887	578	235998	0.14321359974816
290	236887	629	236019	0.037045503606129
290	236887	637	234997	-0.16418664635837
290	236887	645	232950	0.19147288733833
291	240471	291	240471	7.373531655225
291	240471	292	247639	-0.1545583225205
291	240471	297	224091	-0.13183320620392
291	240471	298	236379	0.031352619786643
291	240471	299	239451	-0.11674069533846
291	240471	303	191325	-0.23773201118739
291	240471	309	125790	-0.07348080345792
291	240471	313	211806	0.040251189368503
291	240471	315	233310	-0.2985108096985
291	240471	320	224103	0.031352619786643
291	240471	321	236391	-0.0097889651665395
291	240471	322	239463	-0.12951217322343
291	240471	348	125811	0.040251189368503
291	240471	352	211827	0.11942537503178
291	240471	354	233331	0.12897736499297
291	240471	359	179061	0.21535723366387
291	240471	364	113526	0.066564963132469
291	240471	369	208758	0.16558400471511
291	240471	399	240527	-0.1545583225205
291	240471	405	224151	-0.11674069533846
291	240471	406	236439	-0.12951217322343
291	240471	407	239511	0.011568777015001
291	240471	509	125895	-0.2985108096985
291	240471	513	211911	0.12897736499297
291	240471	515	233415	0.00088990592423087
291	240471	540	113619	0.16558400471511
291	240471	545	208851	-0.010856852275617
291	240471	551	176085	-0.019577930333079
291	240471	555	110550	-0.0060513602847699
291	240471	574	240093	0.24853913407381
291	240471	638	238581	-0.16418664635837
292	247639	292	247639	7.5164251207729
292	247639	299	239451	0.038291076729248
292	247639	306	223069	-0.23006533139692
292	247639	307	235357	0.030560981281092
292	247639	312	190302	-0.14121051368917
292	247639	314	218974	0.040251189368503
292	247639	315	233310	0.186685307505
292	247639	322	239463	-0.13806044054003
292	247639	351	190323	-0.19829137827811
292	247639	353	218995	0.11942537503178
292	247639	354	233331	0.0057890666547705
292	247639	357	124789	-0.12170815662129
292	247639	360	186229	0.21535723366387
292	247639	362	216949	-0.034782608695652
292	247639	365	120694	0.066564963132469
292	247639	368	184182	-0.021349022955955
292	247639	400	247695	-0.1545583225205
292	247639	407	239511	0.037208485051231
292	247639	512	190407	-0.010319776979581
292	247639	514	219079	0.12897736499297
292	247639	515	233415	-0.15026503578382
292	247639	541	120787	0.16558400471511
292	247639	544	184275	-0.21582041123462
292	247639	549	118741	-0.13246720377209
292	247639	558	250327	0.11429742089666
292	247639	575	247261	0.24853913407381
292	247639	580	246750	-0.14321359974816
292	247639	631	246771	-0.037045503606129
293	128347	293	128347	7.4481311975591
293	128347	300	126301	0.065446224256293
293	128347	301	127837	-0.26074921057529
293	128347	308	122206	-0.16734871535427
293	128347	323	126315	0.020872776660854
293	128347	324	127851	-0.050604228427565
293	128347	347	122227	-0.024217403304939
293	128347	370	97657	-0.034782608695652
293	128347	372	120697	-0.03291519831455
293	128347	377	64890	-0.021349022955955
293	128347	379	112506	-0.2538954738965
293	128347	384	254331	0.19147288733833
293	128347	401	128407	-0.24246144416449
293	128347	408	126363	-0.022717938024697
293	128347	409	127899	-0.12572074882603
293	128347	516	114123	-0.15026503578382
293	128347	518	124875	0.11550965184553
293	128347	539	97747	-0.035920213950295
293	128347	541	120787	-0.13401876855237
293	128347	560	96217	-0.19248646627112
293	128347	564	63450	-0.11814519213007
293	128347	568	242139	0.14321359974816
293	128347	657	124410	-0.19147288733833
294	191835	294	191835	7.7213068904144
294	191835	295	193371	-0.039076199919701
294	191835	297	224091	-0.1172285997591
294	191835	299	239451	0.15334608166671
294	191835	300	126301	0.20281571808158
294	191835	302	187741	-0.038266757211565
294	191835	303	191325	-0.26074921057529
294	191835	310	179550	-0.29517538870236
294	191835	312	190302	0.20072199628019
294	191835	323	126315	-0.16734871535427
294	191835	325	187755	-0.0097889651665395
294	191835	326	191339	-0.050604228427565
294	191835	349	179571	-0.16641240783117
294	191835	351	190323	-0.11867743526518
294	191835	375	184185	-0.03291519831455
294	191835	377	64890	0.066564963132469
294	191835	382	175994	-0.2538954738965
294	191835	384	254331	0.098511987815023
294	191835	402	191895	-0.24246144416449
294	191835	408	126363	-0.25941494072034
294	191835	410	187803	-0.12951217322343
294	191835	411	191387	-0.12572074882603
294	191835	519	163275	-0.12897736499297
294	191835	544	184275	-0.13401876855237
294	191835	562	159705	-0.19248646627112
294	191835	569	248283	-0.12725663606667
294	191835	650	189945	-0.16418664635837
295	193371	295	193371	7.1650902618866
295	193371	301	127837	0.20281571808158
295	193371	303	191325	0.065446224256293
295	193371	311	187230	-0.16734871535427
295	193371	312	190302	-0.066233601886043
295	193371	324	127851	-0.16734871535427
295	193371	326	191339	0.020872776660854
295	193371	350	187251	-0.024217403304939
295	193371	351	190323	-0.024475500150336
295	193371	373	162681	-0.034782608695652
295	193371	374	178041	-0.12572074882603
295	193371	381	161658	-0.16558400471511
295	193371	384	254331	-0.025960188193852
295	193371	403	193431	-0.24246144416449
295	193371	409	127899	-0.25941494072034
295	193371	411	191387	-0.022717938024697
295	193371	520	179147	-0.15026503578382
295	193371	521	186315	0.00088990592423087
295	193371	542	162771	-0.035920213950295
295	193371	543	178131	0.015128400711925
295	193371	559	64473	0.13246720377209
295	193371	564	63450	-0.0060513602847699
295	193371	568	242139	0.076050386077272
295	193371	576	192990	0.05370509990556
295	193371	627	193011	0.092613759015323
295	193371	660	189434	-0.19147288733833
296	220507	296	220507	7.5996440376303
296	220507	297	224091	-0.14851240951568
296	220507	298	236379	-0.29656750572082
296	220507	302	187741	0.17060767861683
296	220507	304	212317	-0.16104573197784
296	220507	305	219997	-0.26074921057529
296	220507	308	122206	0.052733282481566
296	220507	314	218974	0.20072199628019
296	220507	325	187755	-0.038266757211565
296	220507	327	212331	-0.13806044054003
296	220507	328	220011	-0.050604228427565
296	220507	347	122227	-0.29517538870236
296	220507	353	218995	-0.11867743526518
296	220507	370	97657	0.12170815662129
296	220507	383	204666	-0.2538954738965
296	220507	404	220567	-0.24246144416449
296	220507	410	187803	-0.056794845061743
296	220507	412	212379	0.037208485051231
296	220507	413	220059	-0.12572074882603
296	220507	519	163275	0.010319776979581
296	220507	523	217035	-0.11550965184553
296	220507	539	97747	0.079602882586266
296	220507	567	155610	0.11814519213007
296	220507	569	248283	0.037045503606129
296	220507	652	218617	-0.16418664635837
296	220507	662	216570	0.19147288733833
297	224091	297	224091	7.1614797864226
297	224091	299	239451	-0.24246144416449
297	224091	303	191325	0.17060767861683
297	224091	305	219997	-0.038266757211565
297	224091	306	223069	-0.056794845061743
297	224091	309	125790	0.052733282481566
297	224091	313	211806	-0.29517538870236
297	224091	326	191339	-0.038266757211565
297	224091	328	220011	-0.0097889651665395
297	224091	329	223083	-0.12951217322343
297	224091	348	125811	-0.29517538870236
297	224091	352	211827	-0.16641240783117
297	224091	373	162681	0.21535723366387
297	224091	376	208761	-0.12572074882603
297	224091	378	97146	0.066564963132469
297	224091	384	254331	-0.15576112916311
297	224091	405	224151	-0.24246144416449
297	224091	411	191387	-0.056794845061743
297	224091	413	220059	-0.12951217322343
297	224091	414	223131	0.011568777015001
297	224091	523	217035	0.00088990592423087
297	224091	542	162771	-0.12572074882603
297	224091	545	208851	0.015128400711925
297	224091	562	159705	-0.019577930333079
297	224091	565	94170	-0.0060513602847699
297	224091	569	248283	-0.051372870298956
297	224091	577	223710	0.05370509990556
297	224091	628	223731	0.092613759015323
297	224091	653	222201	-0.16418664635837
298	236379	298	236379	6.9089499110094
298	236379	299	239451	-0.097134129917569
298	236379	305	219997	-0.05499613322032
298	236379	307	235357	-0.056794845061743
298	236379	311	187230	-0.03375576918002
298	236379	313	211806	0.21210975508957
298	236379	315	233310	0.066233601886043
298	236379	328	220011	0.031352619786643
298	236379	330	235371	-0.12951217322343
298	236379	350	187251	-0.030560981281092
298	236379	352	211827	0.033002757670151
298	236379	354	233331	0.024475500150336
298	236379	371	113529	0.12170815662129
298	236379	383	204666	0.16558400471511
298	236379	406	236439	-0.24246144416449
298	236379	413	220059	-0.11674069533846
298	236379	415	235419	0.011568777015001
298	236379	517	121803	-0.2985108096985
298	236379	520	179147	0.010319776979581
298	236379	540	113619	0.079602882586266
298	236379	563	171993	-0.019577930333079
298	236379	566	106458	-0.0060513602847699
298	236379	568	242139	0.042005652743556
298	236379	569	248283	0.046306879507661
298	236379	578	235998	0.05370509990556
298	236379	629	236019	0.092613759015323
298	236379	655	234489	-0.16418664635837
298	236379	664	232442	0.19147288733833
299	239451	299	239451	7.3756165776761
299	239451	306	223069	-0.05499613322032
299	239451	307	235357	-0.038266757211565
299	239451	312	190302	-0.03375576918002
299	239451	315	233310	0.16734871535427
299	239451	329	223083	0.031352619786643
299	239451	330	235371	-0.0097889651665395
299	239451	351	190323	-0.030560981281092
299	239451	354	233331	0.024217403304939
299	239451	374	178041	0.21535723366387
299	239451	376	208761	-0.034782608695652
299	239451	379	112506	0.066564963132469
299	239451	382	175994	-0.021349022955955
299	239451	384	254331	0.027784127704597
299	239451	407	239511	-0.24246144416449
299	239451	414	223131	-0.11674069533846
299	239451	415	235419	-0.12951217322343
299	239451	518	124875	-0.2985108096985
299	239451	522	210891	0.12897736499297
299	239451	543	178131	-0.12572074882603
299	239451	545	208851	-0.035920213950295
299	239451	561	110553	-0.13246720377209
299	239451	568	242139	0.11429742089666
299	239451	579	239070	0.05370509990556
299	239451	630	239091	0.092613759015323
300	126301	300	126301	7.1534197813374
300	126301	301	127837	-0.039076199919701
300	126301	308	122206	-0.16734871535427
300	126301	309	125790	-0.13502307672008
300	126301	331	122221	-0.0097889651665395
300	126301	332	125805	-0.050604228427565
300	126301	355	114037	-0.16641240783117
300	126301	357	124789	-0.11867743526518
300	126301	370	97657	0.11942537503178
300	126301	387	110460	-0.2538954738965
300	126301	416	122269	-0.12951217322343
300	126301	417	125853	-0.12572074882603
300	126301	524	97741	-0.12897736499297
300	126301	546	64981	0.12572074882603
300	126301	549	118741	-0.13401876855237
300	126301	561	110553	-0.032036613272311
300	126301	570	61404	-0.11814519213007
300	126301	574	240093	0.14321359974816
300	126301	575	247261	-0.083966415659976
300	126301	648	125433	-0.037045503606129
301	127837	301	127837	7.3019323671498
301	127837	309	125790	-0.29354906564439
301	127837	332	125805	0.020872776660854
301	127837	356	121717	-0.024217403304939
301	127837	357	124789	-0.024475500150336
301	127837	371	113529	-0.0057890666547705
301	127837	372	120697	-0.12897736499297
301	127837	385	64380	-0.021349022955955
301	127837	386	96124	-0.16558400471511
301	127837	390	250237	0.26552512044595
301	127837	417	125853	-0.022717938024697
301	127837	525	113613	-0.15026503578382
301	127837	526	120781	0.00088990592423087
301	127837	547	97237	-0.035920213950295
301	127837	548	112597	0.015128400711925
301	127837	559	64473	0.21582041123462
301	127837	560	96217	-0.010856852275617
301	127837	573	225757	0.16111529971668
301	127837	633	127477	0.092613759015323
301	127837	667	123900	-0.19147288733833
302	187741	302	187741	7.413374014747
302	187741	303	191325	-0.14851240951568
302	187741	305	219997	-0.1172285997591
302	187741	307	235357	0.15334608166671
302	187741	308	122206	0.095092804474956
302	187741	310	179550	0.051777188352695
302	187741	311	187230	-0.13502307672008
302	187741	331	122221	-0.16734871535427
302	187741	333	179565	-0.13806044054003
302	187741	334	187245	-0.050604228427565
302	187741	358	163189	-0.033002757670151
302	187741	360	186229	-0.11867743526518
302	187741	375	184185	0.18764550115257
302	187741	389	171900	-0.2538954738965
302	187741	390	250237	0.098511987815023
302	187741	416	122269	-0.25941494072034
302	187741	418	179613	0.037208485051231
302	187741	419	187293	-0.12572074882603
302	187741	529	184269	-0.11550965184553
302	187741	546	64981	0.079602882586266
302	187741	563	171993	-0.032036613272311
302	187741	575	247261	-0.25722574596145
302	187741	649	186873	-0.037045503606129
302	187741	670	183804	0.19147288733833
303	191325	303	191325	7.3467581998474
303	191325	309	125790	0.095092804474956
303	191325	311	187230	-0.16734871535427
303	191325	312	190302	-0.25941494072034
303	191325	332	125805	-0.16734871535427
303	191325	334	187245	-0.0097889651665395
303	191325	335	190317	-0.12951217322343
303	191325	359	179061	-0.16641240783117
303	191325	373	162681	0.11942537503178
303	191325	375	184185	-0.12897736499297
303	191325	385	64380	0.066564963132469
303	191325	388	159612	-0.16558400471511
303	191325	417	125853	-0.25941494072034
303	191325	419	187293	-0.12951217322343
303	191325	420	190365	0.011568777015001
303	191325	527	162765	-0.12897736499297
303	191325	529	184269	0.00088990592423087
303	191325	551	176085	0.015128400711925
303	191325	559	64473	-0.16558400471511
303	191325	562	159705	-0.010856852275617
303	191325	570	61404	-0.0060513602847699
303	191325	574	240093	0.076050386077272
303	191325	634	190965	0.092613759015323
304	212317	304	212317	7.5649885583524
304	212317	305	219997	0.028718307546936
304	212317	306	223069	-0.058048745510141
304	212317	307	235357	-0.17387811283556
304	212317	310	179550	0.20281571808158
304	212317	313	211806	-0.13502307672008
304	212317	333	179565	-0.038266757211565
304	212317	336	211821	-0.050604228427565
304	212317	355	114037	-0.29517538870236
304	212317	358	163189	0.030560981281092
304	212317	361	210805	-0.11867743526518
304	212317	370	97657	0.040251189368503
304	212317	376	208761	0.18764550115257
304	212317	418	179613	-0.056794845061743
304	212317	421	211869	-0.12572074882603
304	212317	524	97741	0.2985108096985
304	212317	530	208845	-0.11550965184553
304	212317	552	204757	0.13401876855237
304	212317	572	147420	0.11814519213007
304	212317	573	225757	-0.17572225269502
304	212317	574	240093	0.037045503606129
304	212317	651	211449	-0.037045503606129
304	212317	672	208380	0.19147288733833
305	219997	305	219997	7.1490719552504
305	219997	306	223069	-0.097134129917569
305	219997	307	235357	-0.24246144416449
305	219997	311	187230	0.20281571808158
305	219997	313	211806	0.051777188352695
305	219997	314	218974	-0.25941494072034
305	219997	334	187245	-0.038266757211565
305	219997	336	211821	-0.13806044054003
305	219997	337	218989	-0.12951217322343
305	219997	356	121717	-0.29517538870236
305	219997	362	216949	0.024475500150336
305	219997	373	162681	-0.19829137827811
305	219997	390	250237	-0.15576112916311
305	219997	419	187293	-0.056794845061743
305	219997	421	211869	0.037208485051231
305	219997	422	219037	0.011568777015001
305	219997	527	162765	0.010319776979581
305	219997	547	97237	0.079602882586266
305	219997	552	204757	0.015128400711925
305	219997	571	90076	-0.0060513602847699
305	219997	573	225757	0.042005652743556
305	219997	635	219637	0.092613759015323
305	219997	674	216060	0.19147288733833
306	223069	306	223069	7.2447241291635
306	223069	312	190302	0.20281571808158
306	223069	314	218974	-0.16734871535427
306	223069	335	190317	-0.038266757211565
306	223069	337	218989	-0.0097889651665395
306	223069	357	124789	-0.29517538870236
306	223069	361	210805	-0.16641240783117
306	223069	362	216949	0.024217403304939
306	223069	376	208761	0.0057890666547705
306	223069	386	96124	0.066564963132469
306	223069	388	159612	-0.021349022955955
306	223069	420	190365	-0.056794845061743
306	223069	422	219037	-0.12951217322343
306	223069	530	208845	0.15026503578382
306	223069	550	161749	-0.12572074882603
306	223069	560	96217	-0.16558400471511
306	223069	562	159705	0.21582041123462
306	223069	573	225757	0.11429742089666
306	223069	575	247261	-0.051372870298956
306	223069	636	222709	0.092613759015323
306	223069	653	222201	0.037045503606129
307	235357	307	235357	7.0906178489703
307	235357	314	218974	0.20675408622762
307	235357	315	233310	-0.29354906564439
307	235357	337	218989	0.031352619786643
307	235357	338	233325	0.020872776660854
307	235357	360	186229	-0.030560981281092
307	235357	361	210805	0.033002757670151
307	235357	372	120697	-0.040251189368503
307	235357	374	178041	-0.19829137827811
307	235357	389	171900	-0.021349022955955
307	235357	390	250237	0.027784127704597
307	235357	422	219037	-0.11674069533846
307	235357	423	233373	-0.022717938024697
307	235357	526	120781	-0.2985108096985
307	235357	528	178125	0.010319776979581
307	235357	548	112597	0.079602882586266
307	235357	552	204757	-0.035920213950295
307	235357	563	171993	0.21582041123462
307	235357	575	247261	0.046306879507661
307	235357	637	234997	0.092613759015323
307	235357	655	234489	0.037045503606129
307	235357	675	231420	0.19147288733833
308	122206	308	122206	7.2811085685228
308	122206	309	125790	-0.14851240951568
308	122206	339	114030	-0.13806044054003
308	122206	340	121710	-0.050604228427565
308	122206	363	97654	-0.033002757670151
308	122206	365	120694	-0.11867743526518
308	122206	377	64890	0.19829137827811
308	122206	380	118650	0.18764550115257
308	122206	392	248190	-0.19147288733833
308	122206	424	114078	0.037208485051231
308	122206	425	121758	-0.12572074882603
308	122206	531	64974	-0.010319776979581
308	122206	534	118734	-0.11550965184553
308	122206	566	106458	-0.032036613272311
308	122206	571	90076	0.19248646627112
308	122206	578	235998	0.14321359974816
308	122206	656	121338	-0.037045503606129
308	122206	666	120316	0.16418664635837
309	125790	309	125790	7.1038901601831
309	125790	340	121710	-0.0097889651665395
309	125790	341	124782	-0.12951217322343
309	125790	364	113526	-0.16641240783117
309	125790	378	97146	0.11942537503178
309	125790	380	118650	-0.12897736499297
309	125790	385	64380	0.21535723366387
309	125790	387	110460	0.12572074882603
309	125790	392	248190	0.26552512044595
309	125790	425	121758	-0.12951217322343
309	125790	426	124830	0.011568777015001
309	125790	532	97230	-0.12897736499297
309	125790	534	118734	0.00088990592423087
309	125790	553	64470	0.12572074882603
309	125790	555	110550	0.015128400711925
309	125790	565	94170	-0.010856852275617
309	125790	570	61404	-0.019577930333079
309	125790	577	223710	0.16111529971668
309	125790	580	246750	-0.083966415659976
309	125790	639	125430	0.092613759015323
309	125790	667	123900	0.16418664635837
310	179550	310	179550	7.2946605644546
310	179550	311	187230	0.028718307546936
310	179550	312	190302	-0.058048745510141
310	179550	313	211806	-0.1172285997591
310	179550	315	233310	0.17387811283556
310	179550	339	114030	-0.16734871535427
310	179550	342	163182	0.031352619786643
310	179550	343	179054	-0.050604228427565
310	179550	367	178038	-0.11867743526518
310	179550	377	64890	0.040251189368503
310	179550	382	175994	0.18764550115257
310	179550	389	171900	-0.03291519831455
310	179550	391	242046	0.098511987815023
310	179550	424	114078	-0.25941494072034
310	179550	427	163230	-0.11674069533846
310	179550	428	179102	-0.12572074882603
310	179550	531	64974	0.2985108096985
310	179550	536	176078	-0.11550965184553
310	179550	557	171990	0.13401876855237
310	179550	572	147420	0.19248646627112
310	179550	576	192990	-0.17572225269502
310	179550	578	235998	0.12725663606667
310	179550	579	239070	-0.25722574596145
310	179550	658	178682	-0.037045503606129
310	179550	669	177660	0.16418664635837
311	187230	311	187230	7.091253496059
311	187230	312	190302	-0.097134129917569
311	187230	340	121710	-0.16734871535427
311	187230	343	179054	-0.13806044054003
311	187230	344	186222	-0.12951217322343
311	187230	366	162678	-0.033002757670151
311	187230	368	184182	0.024475500150336
311	187230	385	64380	-0.12170815662129
311	187230	389	171900	0.12572074882603
311	187230	392	248190	0.025960188193852
311	187230	425	121758	-0.25941494072034
311	187230	428	179102	0.037208485051231
311	187230	429	186270	0.011568777015001
311	187230	553	64470	0.079602882586266
311	187230	557	171990	0.015128400711925
311	187230	567	155610	-0.010856852275617
311	187230	576	192990	0.042005652743556
311	187230	578	235998	0.076050386077272
311	187230	580	246750	-0.25722574596145
311	187230	640	186870	0.092613759015323
311	187230	671	185340	0.16418664635837
312	190302	312	190302	7.4351131451818
312	190302	341	124782	-0.16734871535427
312	190302	344	186222	-0.0097889651665395
312	190302	367	178038	-0.16641240783117
312	190302	368	184182	0.024217403304939
312	190302	381	161658	0.11942537503178
312	190302	382	175994	0.0057890666547705
312	190302	388	159612	-0.034782608695652
312	190302	426	124830	-0.25941494072034
312	190302	429	186270	-0.12951217322343
312	190302	535	161742	-0.12897736499297
312	190302	536	176078	0.15026503578382
312	190302	556	159702	0.035920213950295
312	190302	564	63450	-0.16558400471511
312	190302	570	61404	0.13246720377209
312	190302	576	192990	0.11429742089666
312	190302	579	239070	0.076050386077272
312	190302	580	246750	0.12725663606667
312	190302	641	189942	0.092613759015323
312	190302	660	189434	0.037045503606129
313	211806	313	211806	7.5193236714976
313	211806	314	218974	-0.1545583225205
313	211806	315	233310	-0.27492543590606
313	211806	343	179054	-0.038266757211565
313	211806	345	210798	-0.12951217322343
313	211806	364	113526	-0.29517538870236
313	211806	366	162678	0.030560981281092
313	211806	369	208758	0.024475500150336
313	211806	378	97146	0.040251189368503
313	211806	383	204666	0.12897736499297
313	211806	391	242046	-0.15576112916311
313	211806	428	179102	-0.056794845061743
313	211806	430	210846	0.011568777015001
313	211806	532	97230	0.2985108096985
313	211806	537	204750	-0.00088990592423087
313	211806	572	147420	0.019577930333079
313	211806	577	223710	-0.046306879507661
313	211806	578	235998	0.051372870298956
313	211806	642	211446	0.092613759015323
313	211806	673	209916	0.16418664635837
314	218974	314	218974	7.2747520976354
314	218974	344	186222	-0.038266757211565
314	218974	345	210798	-0.13806044054003
314	218974	346	216942	0.020872776660854
314	218974	365	120694	-0.29517538870236
314	218974	381	161658	-0.19829137827811
314	218974	383	204666	0.0057890666547705
314	218974	386	96124	-0.12170815662129
314	218974	429	186270	-0.056794845061743
314	218974	430	210846	0.037208485051231
314	218974	431	216990	-0.022717938024697
314	218974	535	161742	0.010319776979581
314	218974	537	204750	0.15026503578382
314	218974	554	96214	0.079602882586266
314	218974	567	155610	0.21582041123462
314	218974	571	90076	0.13246720377209
314	218974	580	246750	-0.037045503606129
314	218974	643	218614	0.092613759015323
314	218974	663	218106	0.037045503606129
315	233310	315	233310	7.9516653953725
315	233310	346	216942	0.031352619786643
315	233310	368	184182	-0.030560981281092
315	233310	369	208758	0.033002757670151
315	233310	380	118650	-0.040251189368503
315	233310	382	175994	-0.19829137827811
315	233310	383	204666	0.11942537503178
315	233310	387	110460	-0.12170815662129
315	233310	389	171900	0.21535723366387
315	233310	392	248190	0.027784127704597
315	233310	431	216990	-0.11674069533846
315	233310	534	118734	-0.2985108096985
315	233310	536	176078	0.010319776979581
315	233310	537	204750	-0.12897736499297
315	233310	555	110550	0.079602882586266
315	233310	557	171990	0.12572074882603
315	233310	566	106458	0.16558400471511
315	233310	578	235998	-0.11429742089666
315	233310	579	239070	-0.042005652743556
315	233310	580	246750	0.17572225269502
315	233310	645	232950	0.092613759015323
315	233310	664	232442	0.037045503606129
315	233310	675	231420	-0.16418664635837
316	128359	316	128359	7.6560640732265
316	128359	323	126315	-0.13797275527203
316	128359	324	127851	0.032036613272311
316	128359	331	122221	0.024202022291444
316	128359	339	114030	0.186685307505
316	128359	341	124782	-0.16558400471511
316	128359	347	122227	0.16590246981164
316	128359	355	114037	-0.16171351258374
316	128359	357	124789	0.069765909471058
316	128359	363	97654	-0.21298927408725
316	128359	365	120694	-0.17839432997361
316	128359	401	128407	-0.097134129917569
316	128359	432	126375	-0.022717938024697
316	128359	433	127911	-0.12572074882603
316	128359	508	122311	-0.12951217322343
316	128359	581	64995	-0.21582041123462
316	128359	583	112611	0.032036613272311
316	128359	589	96229	-0.19248646627112
316	128359	593	63462	-0.11814519213007
316	128359	597	242151	0.14321359974816
316	128359	616	127470	0.14321359974816
316	128359	633	127477	0.12725663606667
317	191847	317	191847	7.0556826849733
317	191847	318	193383	-0.039076199919701
317	191847	320	224103	-0.1172285997591
317	191847	322	239463	0.15334608166671
317	191847	323	126315	0.20675408622762
317	191847	325	187755	0.031352619786643
317	191847	326	191339	0.032036613272311
317	191847	333	179565	-0.030560981281092
317	191847	335	190317	-0.14198711265436
317	191847	342	163182	-0.040251189368503
317	191847	349	179571	0.033002757670151
317	191847	351	190323	-0.069765909471058
317	191847	358	163189	-0.19829137827811
317	191847	368	184182	-0.17839432997361
317	191847	402	191895	-0.097134129917569
317	191847	432	126375	-0.25941494072034
317	191847	434	187815	-0.12951217322343
317	191847	435	191399	-0.12572074882603
317	191847	510	179655	0.024475500150336
317	191847	512	190407	0.020261733291697
317	191847	581	64995	0.16558400471511
317	191847	586	176099	0.032036613272311
317	191847	591	159717	-0.19248646627112
317	191847	598	248295	-0.12725663606667
317	191847	617	190958	0.14321359974816
317	191847	634	190965	0.12725663606667
317	191847	641	189942	-0.097960818269972
318	193383	318	193383	7.2474701245868
318	193383	324	127851	0.20675408622762
318	193383	326	191339	-0.13797275527203
318	193383	334	187245	0.024202022291444
318	193383	335	190317	0.11674069533846
318	193383	343	179054	0.186685307505
318	193383	344	186222	-0.2985108096985
318	193383	350	187251	0.16590246981164
318	193383	351	190323	-0.058831780523108
318	193383	359	179061	-0.16171351258374
318	193383	360	186229	0.010319776979581
318	193383	366	162678	-0.21298927408725
318	193383	367	178038	0.079602882586266
318	193383	403	193431	-0.097134129917569
318	193383	433	127911	-0.25941494072034
318	193383	435	191399	-0.022717938024697
318	193383	511	187335	-0.12951217322343
318	193383	512	190407	0.013704551233155
318	193383	585	161763	0.010856852275617
318	193383	588	64485	0.13246720377209
318	193383	593	63462	-0.0060513602847699
318	193383	597	242151	0.076050386077272
318	193383	611	193005	0.24853913407381
318	193383	627	193011	0.098464668072998
319	220519	319	220519	7.1483854563946
319	220519	320	224103	-0.14851240951568
319	220519	321	236391	-0.29656750572082
319	220519	325	187755	-0.05499613322032
319	220519	327	212331	0.038291076729248
319	220519	328	220011	0.032036613272311
319	220519	331	122221	-0.03375576918002
319	220519	337	218989	-0.14198711265436
319	220519	342	163182	0.14121051368917
319	220519	346	216942	0.16558400471511
319	220519	347	122227	0.21210975508957
319	220519	353	218995	-0.069765909471058
319	220519	358	163189	-0.013984235952199
319	220519	362	216949	-0.069765909471058
319	220519	363	97654	-0.0043224002034071
319	220519	404	220567	-0.097134129917569
319	220519	434	187815	-0.056794845061743
319	220519	436	212391	0.037208485051231
319	220519	437	220071	-0.12572074882603
319	220519	508	122311	0.066233601886043
319	220519	514	219079	0.020261733291697
319	220519	587	204771	0.032036613272311
319	220519	596	155622	0.11814519213007
319	220519	598	248295	0.037045503606129
319	220519	618	219630	0.14321359974816
319	220519	635	219637	0.12725663606667
319	220519	643	218614	-0.097960818269972
320	224103	320	224103	6.9089499110094
320	224103	322	239463	-0.24246144416449
320	224103	326	191339	-0.05499613322032
320	224103	328	220011	0.031352619786643
320	224103	329	223083	-0.11674069533846
320	224103	332	125805	-0.03375576918002
320	224103	336	211821	-0.030560981281092
320	224103	346	216942	-0.2985108096985
320	224103	348	125811	0.21210975508957
320	224103	352	211827	0.033002757670151
320	224103	362	216949	0.010319776979581
320	224103	366	162678	0.12170815662129
320	224103	369	208758	0.079602882586266
320	224103	405	224151	-0.097134129917569
320	224103	435	191399	-0.056794845061743
320	224103	437	220071	-0.12951217322343
320	224103	438	223143	0.011568777015001
320	224103	509	125895	0.066233601886043
320	224103	513	211911	0.024475500150336
320	224103	582	97251	0.16558400471511
320	224103	591	159717	-0.019577930333079
320	224103	594	94182	-0.0060513602847699
320	224103	598	248295	-0.051372870298956
320	224103	612	223725	0.24853913407381
320	224103	628	223731	0.098464668072998
320	224103	644	222198	-0.097960818269972
321	236391	321	236391	7.2441647597254
321	236391	322	239463	-0.097134129917569
321	236391	328	220011	-0.13183320620392
321	236391	330	235371	-0.11674069533846
321	236391	334	187245	-0.23773201118739
321	236391	336	211821	0.23006533139692
321	236391	338	233325	-0.11674069533846
321	236391	340	121710	-0.07348080345792
321	236391	343	179054	0.14121051368917
321	236391	350	187251	0.23006533139692
321	236391	352	211827	-0.0077548944825833
321	236391	354	233331	0.058831780523108
321	236391	356	121717	0.14121051368917
321	236391	359	179061	-0.013984235952199
321	236391	364	113526	-0.0043224002034071
321	236391	406	236439	-0.097134129917569
321	236391	437	220071	-0.11674069533846
321	236391	439	235431	0.011568777015001
321	236391	511	187335	-0.11674069533846
321	236391	513	211911	0.058831780523108
321	236391	515	233415	-0.013704551233155
321	236391	587	204771	-0.010856852275617
321	236391	592	172005	-0.019577930333079
321	236391	595	106470	-0.0060513602847699
321	236391	597	242151	0.042005652743556
321	236391	598	248295	0.046306879507661
321	236391	613	236013	0.24853913407381
321	236391	629	236019	0.098464668072998
321	236391	646	234486	-0.097960818269972
322	239463	322	239463	7.6644037630308
322	239463	329	223083	-0.13183320620392
322	239463	330	235371	0.031352619786643
322	239463	335	190317	-0.23773201118739
322	239463	338	233325	-0.024202022291444
322	239463	341	124782	-0.07348080345792
322	239463	345	210798	0.040251189368503
322	239463	351	190323	0.23006533139692
322	239463	354	233331	-0.16590246981164
322	239463	357	124789	0.14121051368917
322	239463	361	210805	0.19829137827811
322	239463	367	178038	0.12170815662129
322	239463	369	208758	-0.21298927408725
322	239463	407	239511	-0.097134129917569
322	239463	438	223143	-0.11674069533846
322	239463	439	235431	-0.12951217322343
322	239463	512	190407	-0.11674069533846
322	239463	515	233415	0.12951217322343
322	239463	583	112611	0.16558400471511
322	239463	586	176099	-0.21582041123462
322	239463	590	110565	-0.13246720377209
322	239463	597	242151	0.11429742089666
322	239463	614	239085	0.24853913407381
322	239463	621	238574	-0.14321359974816
322	239463	630	239091	0.098464668072998
322	239463	638	238581	-0.12725663606667
323	126315	323	126315	7.5144927536232
323	126315	324	127851	-0.039076199919701
323	126315	331	122221	-0.038266757211565
323	126315	332	125805	-0.26074921057529
323	126315	339	114030	-0.29517538870236
323	126315	341	124782	0.20072199628019
323	126315	347	122227	-0.13806044054003
323	126315	348	125811	-0.12444599937006
323	126315	370	97657	-0.19829137827811
323	126315	377	64890	-0.12170815662129
323	126315	380	118650	-0.17839432997361
323	126315	384	254331	-0.25189924697993
323	126315	408	126363	-0.097134129917569
323	126315	432	126375	-0.24246144416449
323	126315	440	122283	-0.12951217322343
323	126315	441	125867	-0.12572074882603
323	126315	516	114123	0.024475500150336
323	126315	518	124875	0.020261733291697
323	126315	581	64995	0.12572074882603
323	126315	584	118755	-0.13401876855237
323	126315	600	94185	-0.19248646627112
323	126315	603	61418	-0.11814519213007
323	126315	607	240107	0.14321359974816
323	126315	608	247275	-0.083966415659976
323	126315	648	125433	0.12725663606667
323	126315	657	124410	-0.097960818269972
324	127851	324	127851	7.2293160437325
324	127851	332	125805	0.065446224256293
324	127851	340	121710	-0.16734871535427
324	127851	341	124782	-0.066233601886043
324	127851	348	125811	-0.031482624296421
324	127851	371	113529	-0.16171351258374
324	127851	372	120697	0.010319776979581
324	127851	378	97146	-0.21298927408725
324	127851	379	112506	0.079602882586266
324	127851	384	254331	0.066381280111489
324	127851	409	127899	-0.097134129917569
324	127851	433	127911	-0.24246144416449
324	127851	441	125867	-0.022717938024697
324	127851	517	121803	-0.12951217322343
324	127851	518	124875	0.013704551233155
324	127851	582	97251	-0.035920213950295
324	127851	583	112611	0.015128400711925
324	127851	599	63465	0.019577930333079
324	127851	606	225771	0.16111529971668
324	127851	616	127470	0.05370509990556
325	187755	325	187755	7.4242817187897
325	187755	326	191339	-0.14851240951568
325	187755	328	220011	-0.1172285997591
325	187755	330	235371	0.15334608166671
325	187755	331	122221	0.20281571808158
325	187755	333	179565	-0.16104573197784
325	187755	334	187245	-0.26074921057529
325	187755	342	163182	-0.21210975508957
325	187755	344	186222	0.20072199628019
325	187755	347	122227	0.051777188352695
325	187755	349	179571	0.010806000508518
325	187755	350	187251	-0.12444599937006
325	187755	375	184185	-0.069765909471058
325	187755	377	64890	-0.0043224002034071
325	187755	410	187803	-0.097134129917569
325	187755	434	187815	-0.24246144416449
325	187755	440	122283	-0.25941494072034
325	187755	442	179627	0.037208485051231
325	187755	443	187307	-0.12572074882603
325	187755	519	163275	-0.058831780523108
325	187755	521	186315	0.020261733291697
325	187755	581	64995	0.079602882586266
325	187755	602	155625	-0.19248646627112
325	187755	608	247275	-0.25722574596145
325	187755	649	186873	0.12725663606667
325	187755	659	185850	-0.097960818269972
326	191339	326	191339	7.1490719552504
326	191339	332	125805	0.20281571808158
326	191339	334	187245	-0.038266757211565
326	191339	335	190317	-0.056794845061743
326	191339	343	179054	-0.29517538870236
326	191339	348	125811	0.051777188352695
326	191339	350	187251	-0.13806044054003
326	191339	351	190323	0.037208485051231
326	191339	373	162681	-0.19829137827811
326	191339	375	184185	0.010319776979581
326	191339	382	175994	0.079602882586266
326	191339	384	254331	0.027322309485765
326	191339	411	191387	-0.097134129917569
326	191339	435	191399	-0.24246144416449
326	191339	441	125867	-0.25941494072034
326	191339	443	187307	-0.12951217322343
326	191339	444	190379	0.011568777015001
326	191339	520	179147	0.024475500150336
326	191339	586	176099	0.015128400711925
326	191339	603	61418	-0.0060513602847699
326	191339	607	240107	0.076050386077272
326	191339	617	190958	0.05370509990556
326	191339	660	189434	-0.097960818269972
327	212331	327	212331	7.2893465547928
327	212331	328	220011	0.028718307546936
327	212331	329	223083	-0.058048745510141
327	212331	330	235371	-0.17387811283556
327	212331	333	179565	0.17060767861683
327	212331	336	211821	-0.26074921057529
327	212331	339	114030	0.052733282481566
327	212331	342	163182	0.03375576918002
327	212331	345	210798	0.20072199628019
327	212331	349	179571	-0.16104573197784
327	212331	352	211827	-0.12444599937006
327	212331	370	97657	-0.14121051368917
327	212331	376	208761	-0.069765909471058
327	212331	383	204666	0.17839432997361
327	212331	412	212379	-0.097134129917569
327	212331	436	212391	-0.24246144416449
327	212331	442	179627	-0.056794845061743
327	212331	445	211883	-0.12572074882603
327	212331	516	114123	0.066233601886043
327	212331	519	163275	0.11674069533846
327	212331	522	210891	0.020261733291697
327	212331	587	204771	0.13401876855237
327	212331	605	147434	0.11814519213007
327	212331	606	225771	-0.17572225269502
327	212331	607	240107	0.037045503606129
327	212331	651	211449	0.12725663606667
327	212331	661	210426	-0.097960818269972
328	220011	328	220011	6.6177726926011
328	220011	329	223083	-0.097134129917569
328	220011	330	235371	-0.24246144416449
328	220011	334	187245	0.17060767861683
328	220011	336	211821	-0.16104573197784
328	220011	337	218989	-0.056794845061743
328	220011	340	121710	0.052733282481566
328	220011	346	216942	0.066233601886043
328	220011	350	187251	-0.16104573197784
328	220011	352	211827	0.010806000508518
328	220011	353	218995	0.037208485051231
328	220011	373	162681	-0.013984235952199
328	220011	378	97146	-0.0043224002034071
328	220011	383	204666	0.079602882586266
328	220011	413	220059	-0.097134129917569
328	220011	437	220071	-0.24246144416449
328	220011	443	187307	-0.056794845061743
328	220011	445	211883	0.037208485051231
328	220011	446	219051	0.011568777015001
328	220011	517	121803	0.066233601886043
328	220011	523	217035	-0.013704551233155
328	220011	582	97251	0.079602882586266
328	220011	587	204771	0.015128400711925
328	220011	602	155625	-0.019577930333079
328	220011	604	90090	-0.0060513602847699
328	220011	606	225771	0.042005652743556
328	220011	618	219630	0.05370509990556
328	220011	663	218106	-0.097960818269972
329	223083	329	223083	7.1798881261124
329	223083	335	190317	0.17060767861683
329	223083	337	218989	-0.038266757211565
329	223083	341	124782	0.052733282481566
329	223083	345	210798	-0.29517538870236
329	223083	346	216942	0.16734871535427
329	223083	351	190323	-0.16104573197784
329	223083	353	218995	-0.13806044054003
329	223083	376	208761	0.16171351258374
329	223083	381	161658	0.12170815662129
329	223083	384	254331	0.14641268035202
329	223083	414	223131	-0.097134129917569
329	223083	438	223143	-0.24246144416449
329	223083	444	190379	-0.056794845061743
329	223083	446	219051	-0.12951217322343
329	223083	518	124875	0.066233601886043
329	223083	522	210891	0.024475500150336
329	223083	523	217035	0.12951217322343
329	223083	585	161763	-0.12572074882603
329	223083	600	94185	-0.13246720377209
329	223083	606	225771	0.11429742089666
329	223083	608	247275	-0.051372870298956
329	223083	619	222702	0.05370509990556
329	223083	653	222201	-0.12725663606667
330	235371	330	235371	7.2401474701246
330	235371	337	218989	-0.05499613322032
330	235371	338	233325	0.065446224256293
330	235371	344	186222	-0.03375576918002
330	235371	345	210798	0.21210975508957
330	235371	353	218995	0.038291076729248
330	235371	354	233331	-0.031482624296421
330	235371	372	120697	0.14121051368917
330	235371	374	178041	-0.013984235952199
330	235371	379	112506	-0.0043224002034071
330	235371	383	204666	-0.21298927408725
330	235371	415	235419	-0.097134129917569
330	235371	439	235431	-0.24246144416449
330	235371	446	219051	-0.11674069533846
330	235371	447	233387	-0.022717938024697
330	235371	521	186315	-0.11674069533846
330	235371	522	210891	0.058831780523108
330	235371	583	112611	0.079602882586266
330	235371	587	204771	-0.035920213950295
330	235371	601	106473	-0.13246720377209
330	235371	608	247275	0.046306879507661
330	235371	620	234990	0.05370509990556
330	235371	655	234489	-0.12725663606667
331	122221	331	122221	6.9949148232901
331	122221	332	125805	-0.14851240951568
331	122221	339	114030	0.051777188352695
331	122221	340	121710	-0.13502307672008
331	122221	355	114037	0.010806000508518
331	122221	356	121717	-0.12444599937006
331	122221	370	97657	-0.0077548944825833
331	122221	372	120697	0.069765909471058
331	122221	390	250237	-0.25189924697993
331	122221	416	122269	-0.097134129917569
331	122221	448	114093	0.037208485051231
331	122221	449	121773	-0.12572074882603
331	122221	524	97741	-0.058831780523108
331	122221	526	120781	0.020261733291697
331	122221	601	106473	-0.032036613272311
331	122221	609	57324	-0.11814519213007
331	122221	613	236013	0.14321359974816
331	122221	666	120316	-0.097960818269972
332	125805	332	125805	7.091253496059
332	125805	340	121710	-0.16734871535427
332	125805	341	124782	-0.25941494072034
332	125805	356	121717	-0.13806044054003
332	125805	357	124789	0.037208485051231
332	125805	371	113529	-0.033002757670151
332	125805	385	64380	-0.12170815662129
332	125805	387	110460	0.079602882586266
332	125805	417	125853	-0.097134129917569
332	125805	449	121773	-0.12951217322343
332	125805	450	124845	0.011568777015001
332	125805	525	113613	0.024475500150336
332	125805	588	64485	0.12572074882603
332	125805	590	110565	0.015128400711925
332	125805	600	94185	-0.010856852275617
332	125805	612	223725	0.16111529971668
332	125805	615	246765	-0.083966415659976
332	125805	648	125433	-0.098464668072998
332	125805	667	123900	-0.097960818269972
333	179565	333	179565	7.403610475464
333	179565	334	187245	0.028718307546936
333	179565	335	190317	-0.058048745510141
333	179565	336	211821	-0.1172285997591
333	179565	338	233325	0.17387811283556
333	179565	339	114030	0.095092804474956
333	179565	342	163182	0.20675408622762
333	179565	343	179054	-0.13502307672008
333	179565	355	114037	0.051777188352695
333	179565	358	163189	0.038291076729248
333	179565	359	179061	-0.12444599937006
333	179565	374	178041	0.069765909471058
333	179565	389	171900	0.17839432997361
333	179565	418	179613	-0.097134129917569
333	179565	448	114093	-0.25941494072034
333	179565	451	163245	-0.11674069533846
333	179565	452	179117	-0.12572074882603
333	179565	528	178125	0.020261733291697
333	179565	592	172005	0.13401876855237
333	179565	611	193005	-0.17572225269502
333	179565	613	236013	0.12725663606667
333	179565	614	239085	-0.25722574596145
333	179565	669	177660	-0.097960818269972
334	187245	334	187245	6.7914569031274
334	187245	335	190317	-0.097134129917569
334	187245	340	121710	0.095092804474956
334	187245	343	179054	0.051777188352695
334	187245	344	186222	-0.25941494072034
334	187245	356	121717	0.051777188352695
334	187245	359	179061	0.010806000508518
334	187245	360	186229	0.037208485051231
334	187245	373	162681	-0.0077548944825833
334	187245	375	184185	-0.058831780523108
334	187245	385	64380	-0.0043224002034071
334	187245	389	171900	0.079602882586266
334	187245	390	250237	0.027322309485765
334	187245	419	187293	-0.097134129917569
334	187245	449	121773	-0.25941494072034
334	187245	452	179117	0.037208485051231
334	187245	453	186285	0.011568777015001
334	187245	527	162765	-0.058831780523108
334	187245	529	184269	-0.013704551233155
334	187245	588	64485	0.079602882586266
334	187245	592	172005	0.015128400711925
334	187245	602	155625	-0.010856852275617
334	187245	609	57324	-0.0060513602847699
334	187245	611	193005	0.042005652743556
334	187245	613	236013	0.076050386077272
334	187245	615	246765	-0.25722574596145
334	187245	649	186873	-0.098464668072998
334	187245	671	185340	-0.097960818269972
335	190317	335	190317	7.4068141367913
335	190317	341	124782	0.095092804474956
335	190317	344	186222	-0.16734871535427
335	190317	357	124789	0.051777188352695
335	190317	360	186229	-0.13806044054003
335	190317	374	178041	-0.033002757670151
335	190317	375	184185	0.16590246981164
335	190317	388	159612	0.21298927408725
335	190317	420	190365	-0.097134129917569
335	190317	450	124845	-0.25941494072034
335	190317	453	186285	-0.12951217322343
335	190317	528	178125	0.024475500150336
335	190317	529	184269	0.12951217322343
335	190317	591	159717	0.035920213950295
335	190317	599	63465	-0.16558400471511
335	190317	611	193005	0.11429742089666
335	190317	614	239085	0.076050386077272
335	190317	615	246765	0.12725663606667
335	190317	650	189945	-0.098464668072998
336	211821	336	211821	7.5516653953725
336	211821	337	218989	-0.1545583225205
336	211821	338	233325	-0.27492543590606
336	211821	343	179054	0.20281571808158
336	211821	345	210798	-0.25941494072034
336	211821	359	179061	-0.16104573197784
336	211821	361	210805	0.037208485051231
336	211821	371	113529	-0.21210975508957
336	211821	373	162681	0.23006533139692
336	211821	376	208761	-0.058831780523108
336	211821	421	211869	-0.097134129917569
336	211821	452	179117	-0.056794845061743
336	211821	454	210861	0.011568777015001
336	211821	525	113613	0.066233601886043
336	211821	527	162765	0.11674069533846
336	211821	530	208845	-0.013704551233155
336	211821	610	81900	-0.0060513602847699
336	211821	612	223725	-0.046306879507661
336	211821	613	236013	0.051372870298956
336	211821	651	211449	-0.098464668072998
336	211821	673	209916	-0.097960818269972
337	218989	337	218989	6.8962878210018
337	218989	344	186222	0.20281571808158
337	218989	345	210798	0.051777188352695
337	218989	346	216942	-0.29354906564439
337	218989	360	186229	-0.16104573197784
337	218989	361	210805	0.010806000508518
337	218989	362	216949	-0.031482624296421
337	218989	372	120697	-0.21210975508957
337	218989	386	96124	-0.0043224002034071
337	218989	390	250237	0.14641268035202
337	218989	422	219037	-0.097134129917569
337	218989	453	186285	-0.056794845061743
337	218989	454	210861	0.037208485051231
337	218989	455	217005	-0.022717938024697
337	218989	526	120781	0.066233601886043
337	218989	589	96229	0.079602882586266
337	218989	602	155625	0.21582041123462
337	218989	615	246765	-0.037045503606129
337	218989	652	218617	-0.098464668072998
338	233325	338	233325	6.9562420544114
338	233325	346	216942	0.20675408622762
338	233325	362	216949	0.038291076729248
338	233325	375	184185	-0.23006533139692
338	233325	376	208761	0.0077548944825833
338	233325	387	110460	-0.0043224002034071
338	233325	389	171900	-0.12170815662129
338	233325	423	233373	-0.097134129917569
338	233325	455	217005	-0.11674069533846
338	233325	529	184269	-0.11674069533846
338	233325	530	208845	0.058831780523108
338	233325	590	110565	0.079602882586266
338	233325	592	172005	0.12572074882603
338	233325	601	106473	0.16558400471511
338	233325	613	236013	-0.11429742089666
338	233325	614	239085	-0.042005652743556
338	233325	615	246765	0.17572225269502
338	233325	654	232953	-0.098464668072998
338	233325	675	231420	0.097960818269972
339	114030	339	114030	7.2368675311467
339	114030	340	121710	0.028718307546936
339	114030	341	124782	-0.058048745510141
339	114030	363	97654	0.038291076729248
339	114030	364	113526	-0.12444599937006
339	114030	377	64890	-0.23006533139692
339	114030	379	112506	0.069765909471058
339	114030	387	110460	0.069765909471058
339	114030	391	242046	-0.25189924697993
339	114030	424	114078	-0.097134129917569
339	114030	456	97710	-0.11674069533846
339	114030	457	113582	-0.12572074882603
339	114030	531	64974	-0.11674069533846
339	114030	533	112590	0.020261733291697
339	114030	595	106470	0.13401876855237
339	114030	610	81900	0.19248646627112
339	114030	616	127470	-0.17572225269502
339	114030	620	234990	0.083966415659976
339	114030	665	113148	-0.12725663606667
340	121710	340	121710	6.8372234935164
340	121710	341	124782	-0.097134129917569
340	121710	364	113526	0.010806000508518
340	121710	365	120694	0.037208485051231
340	121710	378	97146	-0.0077548944825833
340	121710	380	118650	-0.058831780523108
340	121710	385	64380	-0.013984235952199
340	121710	392	248190	-0.066381280111489
340	121710	425	121758	-0.097134129917569
340	121710	457	113582	0.037208485051231
340	121710	458	120750	0.011568777015001
340	121710	532	97230	-0.058831780523108
340	121710	534	118734	-0.013704551233155
340	121710	595	106470	0.015128400711925
340	121710	604	90090	-0.010856852275617
340	121710	609	57324	-0.019577930333079
340	121710	616	127470	0.042005652743556
340	121710	618	219630	0.16111529971668
340	121710	656	121338	-0.098464668072998
341	124782	341	124782	7.5154335113145
341	124782	365	120694	-0.13806044054003
341	124782	379	112506	-0.033002757670151
341	124782	380	118650	0.16590246981164
341	124782	386	96124	0.19829137827811
341	124782	387	110460	-0.16171351258374
341	124782	426	124830	-0.097134129917569
341	124782	458	120750	-0.12951217322343
341	124782	533	112590	0.024475500150336
341	124782	534	118734	0.12951217322343
341	124782	593	63462	0.12572074882603
341	124782	594	94182	0.035920213950295
341	124782	603	61418	-0.21582041123462
341	124782	616	127470	0.11429742089666
341	124782	619	222702	0.16111529971668
341	124782	621	238574	-0.14321359974816
341	124782	657	124410	-0.098464668072998
341	124782	667	123900	0.12725663606667
342	163182	342	163182	7.2430968726163
342	163182	343	179054	-0.29656750572082
342	163182	344	186222	0.17387811283556
342	163182	345	210798	-0.15334608166671
342	163182	346	216942	0.17387811283556
342	163182	363	97654	0.051777188352695
342	163182	366	162678	-0.12444599937006
342	163182	377	64890	0.21210975508957
342	163182	381	161658	0.069765909471058
342	163182	388	159612	0.069765909471058
342	163182	427	163230	-0.097134129917569
342	163182	456	97710	-0.25941494072034
342	163182	459	162734	-0.12572074882603
342	163182	531	64974	-0.066233601886043
342	163182	535	161742	0.020261733291697
342	163182	596	155622	0.13401876855237
342	163182	605	147434	0.032036613272311
342	163182	617	190958	-0.037045503606129
342	163182	618	219630	0.12725663606667
342	163182	619	222702	-0.25722574596145
342	163182	668	162300	-0.12725663606667
343	179054	343	179054	7.309255021612
343	179054	344	186222	-0.1545583225205
343	179054	364	113526	0.051777188352695
343	179054	366	162678	0.038291076729248
343	179054	367	178038	0.037208485051231
343	179054	382	175994	-0.058831780523108
343	179054	385	64380	0.14121051368917
343	179054	389	171900	0.010319776979581
343	179054	391	242046	0.027322309485765
343	179054	428	179102	-0.097134129917569
343	179054	457	113582	-0.25941494072034
343	179054	459	162734	-0.11674069533846
343	179054	460	178094	0.011568777015001
343	179054	536	176078	-0.013704551233155
343	179054	605	147434	-0.010856852275617
343	179054	617	190958	-0.046306879507661
343	179054	621	238574	-0.25722574596145
343	179054	658	178682	-0.098464668072998
344	186222	344	186222	7.2251970505975
344	186222	365	120694	0.051777188352695
344	186222	367	178038	0.010806000508518
344	186222	368	184182	-0.031482624296421
344	186222	381	161658	-0.0077548944825833
344	186222	389	171900	-0.16171351258374
344	186222	429	186270	-0.097134129917569
344	186222	458	120750	-0.25941494072034
344	186222	460	178094	0.037208485051231
344	186222	461	184238	-0.022717938024697
344	186222	535	161742	-0.058831780523108
344	186222	593	63462	0.079602882586266
344	186222	596	155622	0.035920213950295
344	186222	609	57324	0.13246720377209
344	186222	620	234990	0.076050386077272
344	186222	659	185850	-0.098464668072998
344	186222	671	185340	0.12725663606667
345	210798	345	210798	7.7572845156369
345	210798	346	216942	-0.35962843907834
345	210798	367	178038	-0.16104573197784
345	210798	369	208758	-0.031482624296421
345	210798	379	112506	-0.21210975508957
345	210798	381	161658	0.23006533139692
345	210798	383	204666	-0.16590246981164
345	210798	386	96124	0.14121051368917
345	210798	391	242046	0.14641268035202
345	210798	430	210846	-0.097134129917569
345	210798	460	178094	-0.056794845061743
345	210798	462	208814	-0.022717938024697
345	210798	533	112590	0.066233601886043
345	210798	535	161742	0.11674069533846
345	210798	537	204750	-0.12951217322343
345	210798	605	147434	0.21582041123462
345	210798	610	81900	0.13246720377209
345	210798	619	222702	-0.046306879507661
345	210798	620	234990	0.051372870298956
345	210798	621	238574	-0.037045503606129
345	210798	661	210426	-0.098464668072998
345	210798	673	209916	0.12725663606667
346	216942	346	216942	7.5792779049072
346	216942	368	184182	-0.16104573197784
346	216942	369	208758	0.010806000508518
346	216942	380	118650	-0.21210975508957
346	216942	383	204666	0.033002757670151
346	216942	388	159612	0.013984235952199
346	216942	392	248190	0.14641268035202
346	216942	431	216990	-0.097134129917569
346	216942	461	184238	-0.056794845061743
346	216942	462	208814	0.037208485051231
346	216942	534	118734	0.066233601886043
346	216942	537	204750	-0.024475500150336
346	216942	594	94182	0.079602882586266
346	216942	596	155622	0.12572074882603
346	216942	604	90090	0.16558400471511
346	216942	618	219630	-0.11429742089666
346	216942	619	222702	-0.042005652743556
346	216942	662	216570	-0.098464668072998
346	216942	674	216060	0.12725663606667
347	122227	347	122227	7.8063310450038
347	122227	348	125811	-0.14851240951568
347	122227	355	114037	-0.16104573197784
347	122227	356	121717	-0.26074921057529
347	122227	363	97654	-0.21210975508957
347	122227	365	120694	0.20072199628019
347	122227	370	97657	0.23006533139692
347	122227	372	120697	0.14198711265436
347	122227	377	64890	0.14121051368917
347	122227	380	118650	-0.16558400471511
347	122227	440	122283	-0.1545583225205
347	122227	463	114099	0.037208485051231
347	122227	464	121779	-0.12572074882603
347	122227	508	122311	-0.27492543590606
347	122227	539	97747	-0.058831780523108
347	122227	541	120787	0.020261733291697
347	122227	581	64995	0.010319776979581
347	122227	584	118755	0.11550965184553
347	122227	623	90097	-0.19248646627112
347	122227	625	57330	-0.11814519213007
347	122227	629	236019	0.14321359974816
347	122227	656	121338	-0.14321359974816
348	125811	348	125811	7.5193236714976
348	125811	356	121717	-0.038266757211565
348	125811	357	124789	-0.056794845061743
348	125811	364	113526	-0.29517538870236
348	125811	371	113529	0.030560981281092
348	125811	378	97146	0.040251189368503
348	125811	380	118650	0.2985108096985
348	125811	384	254331	0.21075403066214
348	125811	441	125867	-0.1545583225205
348	125811	464	121779	-0.12951217322343
348	125811	465	124851	0.011568777015001
348	125811	509	125895	-0.27492543590606
348	125811	540	113619	0.024475500150336
348	125811	582	97251	0.12897736499297
348	125811	584	118755	-0.00088990592423087
348	125811	622	61425	0.019577930333079
348	125811	628	223731	0.16111529971668
348	125811	631	246771	-0.083966415659976
348	125811	639	125430	0.05370509990556
348	125811	648	125433	-0.24853913407381
349	179571	349	179571	7.8264174930079
349	179571	350	187251	0.028718307546936
349	179571	351	190323	-0.058048745510141
349	179571	352	211827	-0.1172285997591
349	179571	354	233331	0.17387811283556
349	179571	355	114037	0.20281571808158
349	179571	358	163189	-0.05499613322032
349	179571	359	179061	-0.26074921057529
349	179571	367	178038	0.20072199628019
349	179571	374	178041	0.14198711265436
349	179571	377	64890	-0.07348080345792
349	179571	382	175994	-0.16558400471511
349	179571	442	179627	-0.1545583225205
349	179571	463	114099	-0.25941494072034
349	179571	466	163251	-0.11674069533846
349	179571	467	179123	-0.12572074882603
349	179571	510	179655	-0.27492543590606
349	179571	543	178131	0.020261733291697
349	179571	581	64995	-0.2985108096985
349	179571	586	176099	0.11550965184553
349	179571	624	147441	-0.19248646627112
349	179571	627	193011	-0.17572225269502
349	179571	629	236019	0.12725663606667
349	179571	630	239091	-0.25722574596145
349	179571	658	178682	-0.14321359974816
350	187251	350	187251	7.5516653953725
350	187251	351	190323	-0.097134129917569
350	187251	356	121717	0.20281571808158
350	187251	359	179061	-0.16104573197784
350	187251	360	186229	-0.056794845061743
350	187251	366	162678	-0.21210975508957
350	187251	368	184182	0.066233601886043
350	187251	373	162681	0.23006533139692
350	187251	375	184185	0.11674069533846
350	187251	443	187307	-0.1545583225205
350	187251	464	121779	-0.25941494072034
350	187251	467	179123	0.037208485051231
350	187251	468	186291	0.011568777015001
350	187251	511	187335	-0.27492543590606
350	187251	542	162771	-0.058831780523108
350	187251	544	184275	-0.013704551233155
350	187251	625	57330	-0.0060513602847699
350	187251	627	193011	0.042005652743556
350	187251	629	236019	0.076050386077272
350	187251	631	246771	-0.25722574596145
350	187251	640	186870	0.05370509990556
350	187251	649	186873	-0.24853913407381
351	190323	351	190323	7.7548436308162
351	190323	357	124789	0.20281571808158
351	190323	360	186229	-0.038266757211565
351	190323	367	178038	-0.29517538870236
351	190323	368	184182	0.16734871535427
351	190323	374	178041	0.030560981281092
351	190323	375	184185	0.024202022291444
351	190323	381	161658	0.040251189368503
351	190323	382	175994	0.186685307505
351	190323	384	254331	-0.14271583089394
351	190323	444	190379	-0.1545583225205
351	190323	465	124851	-0.25941494072034
351	190323	468	186291	-0.12951217322343
351	190323	512	190407	-0.27492543590606
351	190323	543	178131	0.024475500150336
351	190323	544	184275	0.12951217322343
351	190323	585	161763	0.12897736499297
351	190323	586	176099	-0.15026503578382
351	190323	622	61425	-0.13246720377209
351	190323	627	193011	0.11429742089666
351	190323	630	239091	0.076050386077272
351	190323	631	246771	0.12725663606667
351	190323	641	189942	0.05370509990556
351	190323	650	189945	-0.24853913407381
351	190323	660	189434	0.14321359974816
352	211827	352	211827	7.3045766590389
352	211827	353	218995	-0.1545583225205
352	211827	354	233331	-0.27492543590606
352	211827	359	179061	0.17060767861683
352	211827	361	210805	-0.056794845061743
352	211827	364	113526	0.052733282481566
352	211827	366	162678	0.03375576918002
352	211827	369	208758	0.066233601886043
352	211827	371	113529	0.03375576918002
352	211827	373	162681	-0.23773201118739
352	211827	376	208761	0.11674069533846
352	211827	378	97146	-0.07348080345792
352	211827	383	204666	-0.2985108096985
352	211827	445	211883	-0.1545583225205
352	211827	467	179123	-0.056794845061743
352	211827	469	210867	0.011568777015001
352	211827	513	211911	-0.27492543590606
352	211827	540	113619	0.066233601886043
352	211827	542	162771	0.11674069533846
352	211827	545	208851	-0.013704551233155
352	211827	582	97251	-0.2985108096985
352	211827	587	204771	0.00088990592423087
352	211827	624	147441	-0.019577930333079
352	211827	626	81906	-0.0060513602847699
352	211827	628	223731	-0.046306879507661
352	211827	629	236019	0.051372870298956
352	211827	642	211446	0.05370509990556
352	211827	651	211449	-0.24853913407381
353	218995	353	218995	6.9577676074244
353	218995	360	186229	0.17060767861683
353	218995	361	210805	-0.16104573197784
353	218995	362	216949	0.065446224256293
353	218995	365	120694	0.052733282481566
353	218995	372	120697	0.03375576918002
353	218995	381	161658	-0.14121051368917
353	218995	383	204666	0.186685307505
353	218995	446	219051	-0.1545583225205
353	218995	468	186291	-0.056794845061743
353	218995	469	210867	0.037208485051231
353	218995	470	217011	-0.022717938024697
353	218995	514	219079	-0.27492543590606
353	218995	541	120787	0.066233601886043
353	218995	585	161763	-0.010319776979581
353	218995	587	204771	-0.15026503578382
353	218995	623	90097	-0.13246720377209
353	218995	631	246771	-0.037045503606129
353	218995	643	218614	0.05370509990556
353	218995	652	218617	-0.24853913407381
353	218995	663	218106	0.14321359974816
354	233331	354	233331	7.5905669972032
354	233331	362	216949	-0.05499613322032
354	233331	368	184182	-0.03375576918002
354	233331	369	208758	0.21210975508957
354	233331	375	184185	0.23773201118739
354	233331	376	208761	-0.23006533139692
354	233331	380	118650	0.07348080345792
354	233331	382	175994	-0.14121051368917
354	233331	383	204666	0.040251189368503
354	233331	447	233387	-0.1545583225205
354	233331	470	217011	-0.11674069533846
354	233331	515	233415	-0.27492543590606
354	233331	544	184275	-0.11674069533846
354	233331	545	208851	0.058831780523108
354	233331	584	118755	0.2985108096985
354	233331	586	176099	-0.010319776979581
354	233331	587	204771	0.12897736499297
354	233331	629	236019	-0.11429742089666
354	233331	630	239091	-0.042005652743556
354	233331	631	246771	0.17572225269502
354	233331	645	232950	0.05370509990556
354	233331	654	232953	-0.24853913407381
354	233331	664	232442	0.14321359974816
355	114037	355	114037	7.5245868293923
355	114037	356	121717	0.028718307546936
355	114037	357	124789	-0.058048745510141
355	114037	363	97654	0.20675408622762
355	114037	364	113526	-0.13502307672008
355	114037	370	97657	-0.13183320620392
355	114037	371	113529	0.032036613272311
355	114037	387	110460	-0.16558400471511
355	114037	448	114093	-0.1545583225205
355	114037	471	97717	-0.11674069533846
355	114037	472	113589	-0.12572074882603
355	114037	546	64981	-0.11674069533846
355	114037	548	112597	0.020261733291697
355	114037	590	110565	0.11550965184553
355	114037	632	49140	-0.11814519213007
355	114037	633	127477	-0.17572225269502
355	114037	637	234997	0.083966415659976
355	114037	665	113148	-0.14321359974816
356	121717	356	121717	7.309255021612
356	121717	357	124789	-0.097134129917569
356	121717	364	113526	0.051777188352695
356	121717	365	120694	-0.25941494072034
356	121717	371	113529	0.038291076729248
356	121717	372	120697	-0.11674069533846
356	121717	385	64380	0.14121051368917
356	121717	390	250237	0.21075403066214
356	121717	449	121773	-0.1545583225205
356	121717	472	113589	0.037208485051231
356	121717	473	120757	0.011568777015001
356	121717	547	97237	-0.058831780523108
356	121717	549	118741	-0.013704551233155
356	121717	588	64485	0.010319776979581
356	121717	623	90097	-0.010856852275617
356	121717	633	127477	0.042005652743556
356	121717	635	219637	0.16111529971668
357	124789	357	124789	7.3803203661327
357	124789	365	120694	-0.16734871535427
357	124789	372	120697	0.031352619786643
357	124789	386	96124	0.040251189368503
357	124789	387	110460	0.186685307505
357	124789	450	124845	-0.1545583225205
357	124789	473	120757	-0.12951217322343
357	124789	548	112597	0.024475500150336
357	124789	549	118741	0.12951217322343
357	124789	589	96229	0.12897736499297
357	124789	590	110565	-0.15026503578382
357	124789	622	61425	-0.21582041123462
357	124789	633	127477	0.11429742089666
357	124789	636	222709	0.16111529971668
357	124789	638	238581	-0.14321359974816
357	124789	667	123900	0.14321359974816
358	163189	358	163189	7.9186371726418
358	163189	359	179061	-0.29656750572082
358	163189	360	186229	0.17387811283556
358	163189	361	210805	-0.15334608166671
358	163189	362	216949	0.17387811283556
358	163189	363	97654	0.095092804474956
358	163189	366	162678	-0.13502307672008
358	163189	370	97657	0.20675408622762
358	163189	373	162681	0.032036613272311
358	163189	388	159612	-0.16558400471511
358	163189	451	163245	-0.1545583225205
358	163189	471	97717	-0.25941494072034
358	163189	474	162741	-0.12572074882603
358	163189	546	64981	-0.066233601886043
358	163189	550	161749	0.020261733291697
358	163189	591	159717	0.11550965184553
358	163189	624	147441	0.032036613272311
358	163189	634	190965	-0.037045503606129
358	163189	635	219637	0.12725663606667
358	163189	636	222709	-0.25722574596145
358	163189	668	162300	-0.14321359974816
359	179061	359	179061	8.0909229595728
359	179061	360	186229	-0.1545583225205
359	179061	364	113526	0.095092804474956
359	179061	366	162678	0.20675408622762
359	179061	367	178038	-0.25941494072034
359	179061	371	113529	0.20675408622762
359	179061	373	162681	-0.13183320620392
359	179061	374	178041	-0.11674069533846
359	179061	385	64380	-0.07348080345792
359	179061	389	171900	-0.2985108096985
359	179061	452	179117	-0.1545583225205
359	179061	472	113589	-0.25941494072034
359	179061	474	162741	-0.11674069533846
359	179061	475	178101	0.011568777015001
359	179061	551	176085	-0.013704551233155
359	179061	588	64485	-0.2985108096985
359	179061	592	172005	0.00088990592423087
359	179061	624	147441	-0.010856852275617
359	179061	632	49140	-0.0060513602847699
359	179061	634	190965	-0.046306879507661
359	179061	638	238581	-0.25722574596145
360	186229	360	186229	7.4852275616578
360	186229	365	120694	0.095092804474956
360	186229	367	178038	0.051777188352695
360	186229	368	184182	-0.29354906564439
360	186229	372	120697	0.20675408622762
360	186229	374	178041	0.038291076729248
360	186229	375	184185	-0.13797275527203
360	186229	389	171900	0.186685307505
360	186229	390	250237	-0.14271583089394
360	186229	453	186285	-0.1545583225205
360	186229	473	120757	-0.25941494072034
360	186229	475	178101	0.037208485051231
360	186229	476	184245	-0.022717938024697
360	186229	550	161749	-0.058831780523108
360	186229	592	172005	-0.15026503578382
360	186229	637	234997	0.076050386077272
360	186229	671	185340	0.14321359974816
361	210805	361	210805	7.6287058225273
361	210805	362	216949	-0.35962843907834
361	210805	367	178038	0.20281571808158
361	210805	369	208758	-0.29354906564439
361	210805	374	178041	-0.05499613322032
361	210805	376	208761	-0.13797275527203
361	210805	386	96124	-0.07348080345792
361	210805	454	210861	-0.1545583225205
361	210805	475	178101	-0.056794845061743
361	210805	477	208821	-0.022717938024697
361	210805	548	112597	0.066233601886043
361	210805	550	161749	0.11674069533846
361	210805	552	204757	-0.12951217322343
361	210805	589	96229	-0.2985108096985
361	210805	624	147441	0.21582041123462
361	210805	636	222709	-0.046306879507661
361	210805	637	234997	0.051372870298956
361	210805	638	238581	-0.037045503606129
361	210805	673	209916	0.14321359974816
362	216949	362	216949	7.0453089244851
362	216949	368	184182	0.20281571808158
362	216949	369	208758	0.051777188352695
362	216949	375	184185	-0.05499613322032
362	216949	376	208761	0.038291076729248
362	216949	388	159612	-0.14121051368917
362	216949	455	217005	-0.1545583225205
362	216949	476	184245	-0.056794845061743
362	216949	477	208821	0.037208485051231
362	216949	549	118741	0.066233601886043
362	216949	552	204757	-0.024475500150336
362	216949	591	159717	-0.010319776979581
362	216949	623	90097	0.16558400471511
362	216949	635	219637	-0.11429742089666
362	216949	636	222709	-0.042005652743556
362	216949	674	216060	0.14321359974816
363	97654	363	97654	7.2725654716501
363	97654	364	113526	-0.29656750572082
363	97654	365	120694	0.17387811283556
363	97654	377	64890	-0.05499613322032
363	97654	378	97146	0.032036613272311
363	97654	386	96124	-0.14198711265436
363	97654	456	97710	-0.1545583225205
363	97654	478	64950	-0.056794845061743
363	97654	479	97206	-0.12572074882603
363	97654	554	96214	0.020261733291697
363	97654	594	94182	0.11550965184553
363	97654	626	81906	0.032036613272311
363	97654	639	125430	-0.037045503606129
363	97654	642	211446	-0.14321359974816
363	97654	643	218614	0.083966415659976
364	113526	364	113526	7.7790999237223
364	113526	365	120694	-0.1545583225205
364	113526	378	97146	-0.13183320620392
364	113526	379	112506	-0.11674069533846
364	113526	385	64380	-0.23773201118739
364	113526	387	110460	-0.11674069533846
364	113526	391	242046	0.21075403066214
364	113526	457	113582	-0.1545583225205
364	113526	479	97206	-0.11674069533846
364	113526	480	112566	0.011568777015001
364	113526	553	64470	-0.11674069533846
364	113526	555	110550	-0.013704551233155
364	113526	595	106470	0.00088990592423087
364	113526	626	81906	-0.010856852275617
364	113526	632	49140	-0.019577930333079
364	113526	639	125430	-0.046306879507661
364	113526	642	211446	0.16111529971668
364	113526	646	234486	0.083966415659976
364	113526	665	113148	0.24853913407381
365	120694	365	120694	7.559369438088
365	120694	379	112506	0.038291076729248
365	120694	380	118650	-0.13797275527203
365	120694	386	96124	-0.23006533139692
365	120694	458	120750	-0.1545583225205
365	120694	480	112566	0.037208485051231
365	120694	481	118710	-0.022717938024697
365	120694	554	96214	-0.058831780523108
365	120694	593	63462	0.010319776979581
365	120694	595	106470	-0.15026503578382
365	120694	625	57330	-0.21582041123462
365	120694	643	218614	0.16111529971668
365	120694	646	234486	-0.14321359974816
365	120694	666	120316	0.24853913407381
366	162678	366	162678	7.3156623442665
366	162678	367	178038	-0.24246144416449
366	162678	368	184182	0.27492543590606
366	162678	378	97146	0.20675408622762
366	162678	381	161658	-0.11674069533846
366	162678	385	64380	0.03375576918002
366	162678	388	159612	-0.11674069533846
366	162678	459	162734	-0.1545583225205
366	162678	479	97206	-0.25941494072034
366	162678	482	161718	0.011568777015001
366	162678	553	64470	-0.066233601886043
366	162678	556	159702	-0.013704551233155
366	162678	596	155622	0.00088990592423087
366	162678	640	186870	-0.051372870298956
366	162678	642	211446	-0.076050386077272
366	162678	644	222198	-0.25722574596145
366	162678	668	162300	0.24853913407381
367	178038	367	178038	8.0851512840071
367	178038	368	184182	-0.35962843907834
367	178038	379	112506	0.20675408622762
367	178038	381	161658	-0.13183320620392
367	178038	382	175994	-0.13797275527203
367	178038	389	171900	0.024202022291444
367	178038	391	242046	-0.14271583089394
367	178038	460	178094	-0.1545583225205
367	178038	480	112566	-0.25941494072034
367	178038	482	161718	-0.11674069533846
367	178038	483	176054	-0.022717938024697
367	178038	557	171990	-0.12951217322343
367	178038	593	63462	-0.2985108096985
367	178038	632	49140	0.13246720377209
367	178038	641	189942	-0.046306879507661
367	178038	646	234486	-0.12725663606667
367	178038	669	177660	0.24853913407381
368	184182	368	184182	8.0094584286804
368	184182	380	118650	0.20675408622762
368	184182	382	175994	0.038291076729248
368	184182	388	159612	-0.23006533139692
368	184182	389	171900	0.030560981281092
368	184182	392	248190	-0.14271583089394
368	184182	461	184238	-0.1545583225205
368	184182	481	118710	-0.25941494072034
368	184182	483	176054	0.037208485051231
368	184182	556	159702	-0.058831780523108
368	184182	557	171990	-0.024475500150336
368	184182	596	155622	-0.12897736499297
368	184182	625	57330	0.16558400471511
368	184182	640	186870	-0.11429742089666
368	184182	641	189942	-0.042005652743556
368	184182	645	232950	0.076050386077272
368	184182	670	183804	0.24853913407381
369	208758	369	208758	7.4648614289347
369	208758	382	175994	-0.05499613322032
369	208758	383	204666	0.031352619786643
369	208758	387	110460	-0.03375576918002
369	208758	388	159612	0.23773201118739
369	208758	462	208814	-0.1545583225205
369	208758	483	176054	-0.056794845061743
369	208758	484	204726	-0.12951217322343
369	208758	555	110550	0.066233601886043
369	208758	556	159702	0.11674069533846
369	208758	594	94182	-0.2985108096985
369	208758	626	81906	0.16558400471511
369	208758	642	211446	-0.11429742089666
369	208758	644	222198	-0.17572225269502
369	208758	645	232950	0.051372870298956
369	208758	672	208380	0.24853913407381
370	97657	370	97657	7.6463259598271
370	97657	371	113529	-0.29656750572082
370	97657	372	120697	0.17387811283556
370	97657	377	64890	0.20281571808158
370	97657	378	97146	-0.13502307672008
370	97657	386	96124	-0.20072199628019
370	97657	471	97717	-0.24246144416449
370	97657	486	64953	-0.056794845061743
370	97657	487	97209	-0.12572074882603
370	97657	524	97741	0.27492543590606
370	97657	560	96217	0.020261733291697
370	97657	600	94185	0.11550965184553
370	97657	623	90097	-0.13401876855237
370	97657	647	32760	-0.11814519213007
370	97657	648	125433	-0.037045503606129
370	97657	651	211449	-0.14321359974816
370	97657	652	218617	0.083966415659976
371	113529	371	113529	7.3156623442665
371	113529	372	120697	-0.1545583225205
371	113529	378	97146	0.20675408622762
371	113529	379	112506	-0.25941494072034
371	113529	385	64380	0.03375576918002
371	113529	387	110460	-0.066233601886043
371	113529	472	113589	-0.24246144416449
371	113529	487	97209	-0.11674069533846
371	113529	488	112569	0.011568777015001
371	113529	525	113613	0.27492543590606
371	113529	559	64473	-0.11674069533846
371	113529	561	110553	-0.013704551233155
371	113529	601	106473	0.00088990592423087
371	113529	648	125433	-0.046306879507661
371	113529	651	211449	0.16111529971668
371	113529	655	234489	0.083966415659976
371	113529	665	113148	-0.05370509990556
372	120697	372	120697	7.0631578947368
372	120697	379	112506	0.051777188352695
372	120697	380	118650	-0.29354906564439
372	120697	386	96124	0.21210975508957
372	120697	390	250237	-0.18796784966946
372	120697	473	120757	-0.24246144416449
372	120697	488	112569	0.037208485051231
372	120697	489	118713	-0.022717938024697
372	120697	526	120781	0.27492543590606
372	120697	560	96217	-0.058831780523108
372	120697	599	63465	0.010319776979581
372	120697	601	106473	-0.15026503578382
372	120697	623	90097	-0.035920213950295
372	120697	652	218617	0.16111529971668
372	120697	655	234489	-0.14321359974816
372	120697	666	120316	-0.05370509990556
373	162681	373	162681	7.8013729977117
373	162681	374	178041	-0.24246144416449
373	162681	375	184185	0.27492543590606
373	162681	378	97146	0.095092804474956
373	162681	381	161658	-0.25941494072034
373	162681	385	64380	0.052733282481566
373	162681	388	159612	-0.066233601886043
373	162681	474	162741	-0.24246144416449
373	162681	487	97209	-0.25941494072034
373	162681	490	161721	0.011568777015001
373	162681	527	162765	0.27492543590606
373	162681	559	64473	-0.066233601886043
373	162681	562	159705	-0.013704551233155
373	162681	602	155625	0.00088990592423087
373	162681	624	147441	0.015128400711925
373	162681	647	32760	-0.0060513602847699
373	162681	649	186873	-0.051372870298956
373	162681	651	211449	-0.076050386077272
373	162681	653	222201	-0.25722574596145
373	162681	668	162300	-0.05370509990556
374	178041	374	178041	7.9767607424358
374	178041	375	184185	-0.35962843907834
374	178041	379	112506	0.095092804474956
374	178041	381	161658	0.20675408622762
374	178041	382	175994	-0.29354906564439
374	178041	389	171900	0.16734871535427
374	178041	475	178101	-0.24246144416449
374	178041	488	112569	-0.25941494072034
374	178041	490	161721	-0.11674069533846
374	178041	491	176057	-0.022717938024697
374	178041	528	178125	0.27492543590606
374	178041	563	171993	-0.12951217322343
374	178041	599	63465	-0.2985108096985
374	178041	624	147441	-0.035920213950295
374	178041	650	189945	-0.046306879507661
374	178041	655	234489	-0.12725663606667
374	178041	669	177660	-0.05370509990556
375	184185	375	184185	7.8069666920926
375	184185	380	118650	0.095092804474956
375	184185	382	175994	0.051777188352695
375	184185	388	159612	0.21210975508957
375	184185	389	171900	-0.29517538870236
375	184185	476	184245	-0.24246144416449
375	184185	489	118713	-0.25941494072034
375	184185	491	176057	0.037208485051231
375	184185	529	184269	0.27492543590606
375	184185	562	159705	-0.058831780523108
375	184185	563	171993	-0.024475500150336
375	184185	602	155625	-0.12897736499297
375	184185	622	61425	-0.079602882586266
375	184185	649	186873	-0.11429742089666
375	184185	650	189945	-0.042005652743556
375	184185	654	232953	0.076050386077272
375	184185	670	183804	-0.05370509990556
376	208761	376	208761	7.0485380116959
376	208761	382	175994	0.20281571808158
376	208761	383	204666	-0.16734871535427
376	208761	387	110460	-0.052733282481566
376	208761	388	159612	-0.03375576918002
376	208761	477	208821	-0.24246144416449
376	208761	491	176057	-0.056794845061743
376	208761	492	204729	-0.12951217322343
376	208761	530	208845	0.27492543590606
376	208761	561	110553	0.066233601886043
376	208761	562	159705	0.11674069533846
376	208761	600	94185	-0.2985108096985
376	208761	624	147441	-0.12572074882603
376	208761	651	211449	-0.11429742089666
376	208761	653	222201	-0.17572225269502
376	208761	654	232953	0.051372870298956
376	208761	672	208380	-0.05370509990556
377	64890	377	64890	7.4270277142131
377	64890	378	97146	-0.1172285997591
377	64890	379	112506	0.15334608166671
377	64890	380	118650	-0.17387811283556
377	64890	385	64380	-0.26074921057529
377	64890	478	64950	-0.24246144416449
377	64890	493	64442	-0.12572074882603
377	64890	531	64974	0.27492543590606
377	64890	564	63450	0.020261733291697
377	64890	603	61418	0.11550965184553
377	64890	625	57330	-0.13401876855237
377	64890	647	32760	-0.19248646627112
377	64890	656	121338	-0.12725663606667
377	64890	657	124410	0.25722574596145
377	64890	658	178682	-0.14321359974816
377	64890	659	185850	0.083966415659976
378	97146	378	97146	6.8884820747521
378	97146	379	112506	-0.24246144416449
378	97146	380	118650	0.27492543590606
378	97146	385	64380	0.17060767861683
378	97146	386	96124	-0.056794845061743
378	97146	479	97206	-0.24246144416449
378	97146	493	64442	-0.056794845061743
378	97146	494	96186	0.011568777015001
378	97146	532	97230	0.27492543590606
378	97146	565	94170	-0.013704551233155
378	97146	604	90090	0.00088990592423087
378	97146	626	81906	0.015128400711925
378	97146	647	32760	-0.019577930333079
378	97146	656	121338	-0.051372870298956
378	97146	663	218106	0.083966415659976
379	112506	379	112506	7.5715738621917
379	112506	380	118650	-0.35962843907834
379	112506	386	96124	-0.05499613322032
379	112506	387	110460	0.065446224256293
379	112506	391	242046	-0.18796784966946
379	112506	480	112566	-0.24246144416449
379	112506	494	96186	-0.11674069533846
379	112506	495	110522	-0.022717938024697
379	112506	533	112590	0.27492543590606
379	112506	564	63450	-0.11674069533846
379	112506	566	106458	-0.12951217322343
379	112506	626	81906	-0.035920213950295
379	112506	657	124410	-0.046306879507661
379	112506	661	210426	0.16111529971668
380	118650	380	118650	7.9094838545639
380	118650	387	110460	-0.16104573197784
380	118650	392	248190	-0.18796784966946
380	118650	481	118710	-0.24246144416449
380	118650	495	110522	0.037208485051231
380	118650	534	118734	0.27492543590606
380	118650	565	94170	-0.058831780523108
380	118650	566	106458	-0.024475500150336
380	118650	603	61418	0.010319776979581
380	118650	604	90090	-0.12897736499297
380	118650	625	57330	0.12572074882603
380	118650	656	121338	-0.11429742089666
380	118650	657	124410	-0.042005652743556
380	118650	662	216570	0.16111529971668
380	118650	664	232442	-0.14321359974816
381	161658	381	161658	7.4297737096364
381	161658	386	96124	0.20281571808158
381	161658	388	159612	0.065446224256293
381	161658	482	161718	-0.24246144416449
381	161658	494	96186	-0.25941494072034
381	161658	496	159674	-0.022717938024697
381	161658	535	161742	0.27492543590606
381	161658	564	63450	-0.066233601886043
381	161658	567	155610	-0.12951217322343
381	161658	605	147434	0.15026503578382
381	161658	647	32760	0.13246720377209
381	161658	659	185850	-0.051372870298956
381	161658	660	189434	0.037045503606129
381	161658	661	210426	-0.076050386077272
381	161658	663	218106	-0.12725663606667
382	175994	382	175994	7.9218916857361
382	175994	387	110460	0.20281571808158
382	175994	388	159612	-0.05499613322032
382	175994	389	171900	-0.038266757211565
382	175994	483	176054	-0.24246144416449
382	175994	495	110522	-0.25941494072034
382	175994	496	159674	-0.11674069533846
382	175994	497	171962	-0.12951217322343
382	175994	536	176078	0.27492543590606
382	175994	603	61418	-0.2985108096985
382	175994	605	147434	-0.12897736499297
382	175994	658	178682	-0.11429742089666
382	175994	660	189434	-0.17572225269502
382	175994	664	232442	-0.12725663606667
383	204666	383	204666	7.4575387744724
383	204666	389	171900	0.17060767861683
383	204666	484	204726	-0.24246144416449
383	204666	497	171962	-0.056794845061743
383	204666	537	204750	0.27492543590606
383	204666	566	106458	0.066233601886043
383	204666	567	155610	0.11674069533846
383	204666	604	90090	-0.2985108096985
383	204666	605	147434	0.010319776979581
383	204666	626	81906	0.079602882586266
383	204666	661	210426	0.042005652743556
383	204666	662	216570	0.046306879507661
383	204666	663	218106	-0.17572225269502
383	204666	664	232442	0.037045503606129
384	254331	384	254331	7.4081871345029
384	254331	390	250237	-0.038266757211565
384	254331	391	242046	-0.29517538870236
384	254331	392	248190	0.16734871535427
384	254331	485	254391	-0.24246144416449
384	254331	498	250299	-0.12951217322343
384	254331	538	254415	0.27492543590606
384	254331	568	242139	0.024475500150336
384	254331	569	248283	0.12951217322343
384	254331	606	225771	0.12897736499297
384	254331	607	240107	-0.15026503578382
384	254331	608	247275	0.00088990592423087
384	254331	627	193011	-0.12572074882603
384	254331	628	223731	-0.035920213950295
384	254331	630	239091	0.015128400711925
384	254331	631	246771	0.13401876855237
384	254331	648	125433	-0.13246720377209
384	254331	650	189945	0.019577930333079
384	254331	653	222201	0.19248646627112
384	254331	657	124410	0.0060513602847699
384	254331	660	189434	0.11814519213007
385	64380	385	64380	7.08352402746
385	64380	499	63420	0.011568777015001
385	64380	570	61404	-0.013704551233155
385	64380	609	57324	0.00088990592423087
385	64380	632	49140	0.015128400711925
385	64380	647	32760	-0.010856852275617
385	64380	665	113148	0.076050386077272
385	64380	667	123900	0.25722574596145
385	64380	668	162300	-0.16111529971668
385	64380	671	185340	0.083966415659976
386	96124	386	96124	7.1062801932367
386	96124	499	63420	-0.056794845061743
386	96124	500	94140	-0.022717938024697
386	96124	571	90076	-0.12951217322343
386	96124	610	81900	0.15026503578382
386	96124	647	32760	0.21582041123462
386	96124	666	120316	-0.051372870298956
386	96124	667	123900	0.037045503606129
386	96124	673	209916	0.14321359974816
387	110460	387	110460	7.1714213068904
387	110460	500	94140	-0.11674069533846
387	110460	501	106428	-0.12951217322343
387	110460	570	61404	-0.11674069533846
387	110460	610	81900	-0.12897736499297
387	110460	632	49140	0.12572074882603
387	110460	665	113148	-0.11429742089666
387	110460	667	123900	-0.17572225269502
387	110460	672	208380	0.16111529971668
387	110460	675	231420	-0.083966415659976
388	159612	388	159612	7.5598271039919
388	159612	500	94140	-0.25941494072034
388	159612	502	155580	-0.12951217322343
388	159612	570	61404	-0.066233601886043
388	159612	572	147420	0.024475500150336
388	159612	647	32760	-0.16558400471511
388	159612	668	162300	-0.11429742089666
388	159612	670	183804	-0.051372870298956
388	159612	672	208380	-0.076050386077272
388	159612	674	216060	-0.12725663606667
389	171900	389	171900	7.650902618866
389	171900	501	106428	-0.25941494072034
389	171900	502	155580	-0.11674069533846
389	171900	572	147420	0.058831780523108
389	171900	609	57324	-0.2985108096985
389	171900	632	49140	0.079602882586266
389	171900	669	177660	0.042005652743556
389	171900	670	183804	0.046306879507661
389	171900	671	185340	-0.17572225269502
389	171900	675	231420	-0.25722574596145
390	250237	390	250237	7.5004830917874
390	250237	391	242046	0.051777188352695
390	250237	392	248190	-0.29354906564439
390	250237	503	242109	0.037208485051231
390	250237	504	248253	-0.022717938024697
390	250237	573	225757	-0.058831780523108
390	250237	575	247261	0.013704551233155
390	250237	611	193005	0.010319776979581
390	250237	613	236013	-0.15026503578382
390	250237	615	246765	0.11550965184553
390	250237	633	127477	0.079602882586266
390	250237	635	219637	-0.035920213950295
390	250237	637	234997	0.015128400711925
390	250237	649	186873	0.21582041123462
390	250237	652	218617	-0.010856852275617
390	250237	655	234489	0.032036613272311
390	250237	666	120316	0.0060513602847699
390	250237	671	185340	0.11814519213007
391	242046	391	242046	7.8088736333588
391	242046	392	248190	-0.35962843907834
391	242046	505	225726	-0.11674069533846
391	242046	506	240062	-0.022717938024697
391	242046	576	192990	-0.11674069533846
391	242046	578	235998	-0.12951217322343
391	242046	579	239070	0.013704551233155
391	242046	616	127470	0.2985108096985
391	242046	620	234990	-0.00088990592423087
391	242046	621	238574	0.11550965184553
391	242046	642	211446	-0.035920213950295
391	242046	646	234486	-0.13401876855237
391	242046	658	178682	0.21582041123462
391	242046	661	210426	-0.010856852275617
391	242046	665	113148	0.13246720377209
391	242046	669	177660	-0.019577930333079
391	242046	673	209916	-0.19248646627112
392	248190	392	248190	7.669132977371
392	248190	506	240062	0.037208485051231
392	248190	507	247230	0.011568777015001
392	248190	577	223710	-0.058831780523108
392	248190	578	235998	-0.024475500150336
392	248190	580	246750	-0.020261733291697
392	248190	617	190958	0.010319776979581
392	248190	618	219630	-0.12897736499297
392	248190	639	125430	0.079602882586266
392	248190	640	186870	0.12572074882603
392	248190	645	232950	0.015128400711925
392	248190	656	121338	0.16558400471511
392	248190	662	216570	-0.010856852275617
392	248190	664	232442	0.032036613272311
392	248190	670	183804	-0.019577930333079
392	248190	674	216060	-0.19248646627112
393	65415	393	65415	8.5287566742944
393	65415	394	129423	-0.14271583089394
393	65415	395	193935	0.21075403066214
393	65415	401	128407	0.027322309485765
393	65415	402	191895	0.066381280111489
393	65415	403	193431	-0.25189924697993
393	65415	432	126375	-0.025960188193852
393	65415	433	127911	0.098511987815023
393	65415	434	187815	-0.26552512044595
393	65415	435	191399	0.19147288733833
393	65415	478	64950	0.079657536133786
393	65415	508	122311	0.22768591238138
393	65415	509	125895	-0.16418664635837
393	65415	510	179655	0.058542786295039
393	65415	511	187335	0.097960818269972
393	65415	512	190407	-0.19800967032702
393	65415	531	64974	-0.070251343554047
393	65415	546	64981	0.14571898392408
393	65415	553	64470	-0.083966415659976
393	65415	581	64995	0.1990281094862
393	65415	588	64485	-0.25722574596145
393	65415	593	63462	0.19800967032702
394	129423	394	129423	7.9569031273837
394	129423	401	128407	0.037208485051231
394	129423	408	126363	-0.058831780523108
394	129423	409	127899	-0.069765909471058
394	129423	416	122269	0.010319776979581
394	129423	417	125853	-0.069765909471058
394	129423	424	114078	0.079602882586266
394	129423	425	121758	0.17839432997361
394	129423	432	126375	-0.024475500150336
394	129423	433	127911	-0.11867743526518
394	129423	440	122283	-0.12897736499297
394	129423	441	125867	0.18764550115257
394	129423	448	114093	0.12572074882603
394	129423	449	121773	-0.03291519831455
394	129423	456	97710	0.16558400471511
394	129423	457	113582	-0.2538954738965
394	129423	508	122311	0.15026503578382
394	129423	509	125895	-0.0038699163673427
394	129423	516	114123	0.035920213950295
394	129423	517	121803	-0.020393111999232
394	129423	524	97741	-0.21582041123462
394	129423	525	113613	0.01987819577161
394	129423	531	64974	-0.13246720377209
394	129423	532	97230	0.02618112994959
394	129423	538	254415	0.19800967032702
394	129423	616	127470	-0.19800967032702
395	193935	395	193935	7.3866005593694
395	193935	397	226191	-0.1172285997591
395	193935	400	247695	0.17387811283556
395	193935	401	128407	0.051777188352695
395	193935	402	191895	-0.031482624296421
395	193935	403	193431	-0.12444599937006
395	193935	410	187803	-0.16590246981164
395	193935	418	179613	0.16171351258374
395	193935	420	190365	-0.069765909471058
395	193935	427	163230	0.21298927408725
395	193935	429	186270	0.17839432997361
395	193935	434	187815	0.024217403304939
395	193935	442	179627	0.0057890666547705
395	193935	444	190379	0.18764550115257
395	193935	451	163245	-0.034782608695652
395	193935	453	186285	-0.03291519831455
395	193935	460	178094	-0.2538954738965
395	193935	510	179655	0.14047800661073
395	193935	512	190407	-0.0038699163673427
395	193935	519	163275	-0.10081362827358
395	193935	521	186315	-0.020393111999232
395	193935	528	178125	0.01987819577161
395	193935	531	64974	0.056191202644292
395	193935	535	161742	0.02618112994959
395	193935	538	254415	0.16418664635837
395	193935	576	192990	-0.083966415659976
395	193935	611	193005	-0.25722574596145
396	224655	396	224655	7.6658530383931
396	224655	397	226191	-0.039076199919701
396	224655	399	240527	-0.29656750572082
396	224655	400	247695	0.17387811283556
396	224655	402	191895	-0.16104573197784
396	224655	404	220567	-0.13806044054003
396	224655	405	224151	-0.12444599937006
396	224655	408	126363	-0.21210975508957
396	224655	412	212379	-0.033002757670151
396	224655	414	223131	0.069765909471058
396	224655	427	163230	-0.12170815662129
396	224655	431	216990	0.17839432997361
396	224655	432	126375	0.29517538870236
396	224655	436	212391	0.16641240783117
396	224655	438	223143	0.11867743526518
396	224655	451	163245	0.21535723366387
396	224655	455	217005	-0.03291519831455
396	224655	456	97710	0.066564963132469
396	224655	462	208814	-0.2538954738965
396	224655	519	163275	-0.034782608695652
396	224655	523	217035	-0.020393111999232
396	224655	524	97741	-0.021349022955955
396	224655	530	208845	0.01987819577161
396	224655	538	254415	-0.098511987815023
396	224655	577	223710	-0.083966415659976
396	224655	612	223725	-0.25722574596145
396	224655	619	222702	0.19800967032702
397	226191	397	226191	7.6790490719553
397	226191	400	247695	-0.27492543590606
397	226191	403	193431	-0.16104573197784
397	226191	405	224151	-0.031482624296421
397	226191	409	127899	-0.21210975508957
397	226191	413	220059	-0.16590246981164
397	226191	414	223131	0.058831780523108
397	226191	421	211869	0.16171351258374
397	226191	422	219037	-0.010319776979581
397	226191	430	210846	-0.079602882586266
397	226191	433	127911	0.29517538870236
397	226191	437	220071	0.024217403304939
397	226191	438	223143	0.024475500150336
397	226191	445	211883	0.0057890666547705
397	226191	446	219051	0.12897736499297
397	226191	454	210861	-0.12572074882603
397	226191	459	162734	0.021349022955955
397	226191	505	225726	-0.079657536133786
397	226191	513	211911	0.14047800661073
397	226191	514	219079	-0.15026503578382
397	226191	522	210891	-0.035920213950295
397	226191	527	162765	0.18179506737859
397	226191	532	97230	0.056191202644292
397	226191	535	161742	-0.13246720377209
397	226191	538	254415	0.025960188193852
397	226191	573	225757	-0.14571898392408
397	226191	606	225771	-0.1990281094862
398	236943	398	236943	7.3624205441139
398	236943	399	240527	-0.14851240951568
398	236943	400	247695	0.058048745510141
398	236943	404	220567	0.038291076729248
398	236943	406	236439	-0.12444599937006
398	236943	410	187803	-0.23006533139692
398	236943	412	212379	0.0077548944825833
398	236943	415	235419	0.069765909471058
398	236943	416	122269	-0.14121051368917
398	236943	418	179613	0.013984235952199
398	236943	423	233373	0.069765909471058
398	236943	424	114078	0.0043224002034071
398	236943	434	187815	0.030560981281092
398	236943	436	212391	-0.033002757670151
398	236943	439	235431	0.11867743526518
398	236943	440	122283	0.040251189368503
398	236943	442	179627	0.19829137827811
398	236943	447	233387	-0.18764550115257
398	236943	448	114093	0.12170815662129
398	236943	508	122311	0.186685307505
398	236943	510	179655	-0.16171351258374
398	236943	515	233415	0.0038699163673427
398	236943	516	114123	-0.21298927408725
398	236943	537	204750	-0.02618112994959
398	236943	578	235998	-0.083966415659976
398	236943	613	236013	-0.25722574596145
398	236943	620	234990	0.19800967032702
399	240527	399	240527	7.5164251207729
399	240527	400	247695	-0.1545583225205
399	240527	405	224151	0.038291076729248
399	240527	406	236439	-0.13806044054003
399	240527	407	239511	0.037208485051231
399	240527	411	191387	-0.23006533139692
399	240527	417	125853	-0.14121051368917
399	240527	421	211869	-0.19829137827811
399	240527	423	233373	-0.010319776979581
399	240527	428	179102	-0.12170815662129
399	240527	435	191399	0.030560981281092
399	240527	441	125867	0.040251189368503
399	240527	445	211883	0.11942537503178
399	240527	447	233387	0.12897736499297
399	240527	452	179117	0.21535723366387
399	240527	457	113582	0.066564963132469
399	240527	462	208814	0.16558400471511
399	240527	506	240062	-0.079657536133786
399	240527	509	125895	0.186685307505
399	240527	513	211911	0.0057890666547705
399	240527	515	233415	-0.15026503578382
399	240527	520	179147	-0.034782608695652
399	240527	525	113613	-0.021349022955955
399	240527	530	208845	-0.21582041123462
399	240527	536	176078	-0.13246720377209
399	240527	538	254415	-0.098511987815023
399	240527	574	240093	-0.14571898392408
399	240527	607	240107	-0.1990281094862
399	240527	621	238574	0.19800967032702
400	247695	400	247695	7.8934401220442
400	247695	407	239511	0.010806000508518
400	247695	414	223131	-0.0077548944825833
400	247695	415	235419	0.033002757670151
400	247695	420	190365	-0.013984235952199
400	247695	422	219037	-0.19829137827811
400	247695	423	233373	0.16171351258374
400	247695	426	124830	-0.0043224002034071
400	247695	429	186270	-0.12170815662129
400	247695	431	216990	0.21298927408725
400	247695	438	223143	0.033002757670151
400	247695	439	235431	-0.16641240783117
400	247695	444	190379	-0.19829137827811
400	247695	446	219051	0.11942537503178
400	247695	447	233387	0.0057890666547705
400	247695	450	124845	-0.12170815662129
400	247695	453	186285	0.21535723366387
400	247695	455	217005	-0.034782608695652
400	247695	458	120750	0.066564963132469
400	247695	461	184238	-0.021349022955955
400	247695	507	247230	-0.079657536133786
400	247695	512	190407	0.16171351258374
400	247695	514	219079	0.0057890666547705
400	247695	515	233415	0.14047800661073
400	247695	518	124875	0.21298927408725
400	247695	521	186315	-0.034782608695652
400	247695	523	217035	-0.10081362827358
400	247695	526	120781	-0.021349022955955
400	247695	529	184269	-0.18179506737859
400	247695	534	118734	-0.056191202644292
400	247695	538	254415	0.14701978460245
400	247695	575	247261	-0.14571898392408
400	247695	580	246750	0.083966415659976
400	247695	608	247275	-0.1990281094862
400	247695	615	246765	0.25722574596145
401	128407	401	128407	7.6751589117722
401	128407	408	126363	-0.13797275527203
401	128407	409	127899	0.032036613272311
401	128407	416	122269	0.024202022291444
401	128407	424	114078	0.186685307505
401	128407	426	124830	-0.16558400471511
401	128407	432	126375	0.020872776660854
401	128407	433	127911	-0.050604228427565
401	128407	463	114099	0.0057890666547705
401	128407	465	124851	0.18764550115257
401	128407	471	97717	-0.034782608695652
401	128407	473	120757	-0.03291519831455
401	128407	478	64950	-0.021349022955955
401	128407	480	112566	-0.2538954738965
401	128407	485	254391	0.19147288733833
401	128407	508	122311	-0.0082634121535723
401	128407	539	97747	-0.10081362827358
401	128407	541	120787	-0.020393111999232
401	128407	546	64981	-0.18179506737859
401	128407	548	112597	0.01987819577161
401	128407	554	96214	0.02618112994959
401	128407	558	250327	0.097960818269972
401	128407	633	127477	-0.25722574596145
402	191895	402	191895	7.1431222984999
402	191895	403	193431	-0.039076199919701
402	191895	405	224151	-0.1172285997591
402	191895	407	239511	0.15334608166671
402	191895	408	126363	0.20675408622762
402	191895	410	187803	0.031352619786643
402	191895	411	191387	0.032036613272311
402	191895	418	179613	-0.030560981281092
402	191895	420	190365	-0.14198711265436
402	191895	427	163230	-0.040251189368503
402	191895	432	126375	-0.16734871535427
402	191895	434	187815	-0.0097889651665395
402	191895	435	191399	-0.050604228427565
402	191895	466	163251	-0.11942537503178
402	191895	476	184245	-0.03291519831455
402	191895	478	64950	0.066564963132469
402	191895	483	176054	-0.2538954738965
402	191895	485	254391	0.098511987815023
402	191895	510	179655	0.024217403304939
402	191895	512	190407	0.020477672605215
402	191895	544	184275	-0.020393111999232
402	191895	546	64981	-0.021349022955955
402	191895	551	176085	0.01987819577161
402	191895	556	159702	0.02618112994959
402	191895	634	190965	-0.25722574596145
402	191895	641	189942	0.19800967032702
403	193431	403	193431	7.4508263412154
403	193431	409	127899	0.20675408622762
403	193431	411	191387	-0.13797275527203
403	193431	419	187293	0.024202022291444
403	193431	420	190365	0.11674069533846
403	193431	428	179102	0.186685307505
403	193431	429	186270	-0.2985108096985
403	193431	433	127911	-0.16734871535427
403	193431	435	191399	0.020872776660854
403	193431	467	179123	0.0057890666547705
403	193431	468	186291	0.12897736499297
403	193431	474	162741	-0.034782608695652
403	193431	475	178101	-0.12572074882603
403	193431	482	161718	-0.16558400471511
403	193431	485	254391	-0.025960188193852
403	193431	511	187335	-0.0082634121535723
403	193431	512	190407	-0.12951217322343
403	193431	542	162771	-0.10081362827358
403	193431	543	178131	-0.035920213950295
403	193431	550	161749	0.21582041123462
403	193431	553	64470	0.056191202644292
403	193431	558	250327	0.22768591238138
403	193431	576	192990	-0.070251343554047
403	193431	627	193011	-0.1990281094862
404	220567	404	220567	7.7022883295195
404	220567	405	224151	-0.14851240951568
404	220567	406	236439	-0.29656750572082
404	220567	410	187803	-0.05499613322032
404	220567	412	212379	0.038291076729248
404	220567	413	220059	0.032036613272311
404	220567	416	122269	-0.03375576918002
404	220567	422	219037	-0.14198711265436
404	220567	427	163230	0.14121051368917
404	220567	431	216990	0.16558400471511
404	220567	434	187815	-0.038266757211565
404	220567	436	212391	-0.13806044054003
404	220567	437	220071	-0.050604228427565
404	220567	466	163251	0.19829137827811
404	220567	470	217011	-0.18764550115257
404	220567	471	97717	0.12170815662129
404	220567	484	204726	-0.2538954738965
404	220567	508	122311	0.16734871535427
404	220567	514	219079	0.020477672605215
404	220567	539	97747	-0.21298927408725
404	220567	552	204757	0.01987819577161
404	220567	558	250327	-0.098511987815023
404	220567	635	219637	-0.25722574596145
404	220567	643	218614	0.19800967032702
405	224151	405	224151	7.3756165776761
405	224151	407	239511	-0.24246144416449
405	224151	411	191387	-0.05499613322032
405	224151	413	220059	0.031352619786643
405	224151	414	223131	-0.11674069533846
405	224151	417	125853	-0.03375576918002
405	224151	421	211869	-0.030560981281092
405	224151	431	216990	-0.2985108096985
405	224151	435	191399	-0.038266757211565
405	224151	437	220071	-0.0097889651665395
405	224151	438	223143	-0.12951217322343
405	224151	470	217011	0.12897736499297
405	224151	474	162741	0.21535723366387
405	224151	477	208821	-0.12572074882603
405	224151	479	97206	0.066564963132469
405	224151	485	254391	-0.15576112916311
405	224151	509	125895	0.16734871535427
405	224151	513	211911	0.024217403304939
405	224151	542	162771	-0.034782608695652
405	224151	545	208851	-0.035920213950295
405	224151	547	97237	-0.021349022955955
405	224151	556	159702	-0.13246720377209
405	224151	577	223710	-0.070251343554047
405	224151	628	223731	-0.1990281094862
405	224151	644	222198	0.19800967032702
406	236439	406	236439	7.6644037630308
406	236439	407	239511	-0.097134129917569
406	236439	413	220059	-0.13183320620392
406	236439	415	235419	-0.11674069533846
406	236439	419	187293	-0.23773201118739
406	236439	421	211869	0.23006533139692
406	236439	423	233373	-0.11674069533846
406	236439	425	121758	-0.07348080345792
406	236439	428	179102	0.14121051368917
406	236439	437	220071	0.031352619786643
406	236439	439	235431	-0.12951217322343
406	236439	464	121779	0.040251189368503
406	236439	467	179123	0.19829137827811
406	236439	472	113589	0.12170815662129
406	236439	484	204726	0.16558400471511
406	236439	511	187335	-0.024202022291444
406	236439	513	211911	-0.16590246981164
406	236439	515	233415	0.12951217322343
406	236439	540	113619	-0.21298927408725
406	236439	552	204757	-0.21582041123462
406	236439	557	171990	-0.13246720377209
406	236439	558	250327	-0.098511987815023
406	236439	578	235998	-0.070251343554047
406	236439	629	236019	-0.1990281094862
406	236439	646	234486	0.19800967032702
407	239511	407	239511	7.329290617849
407	239511	414	223131	-0.13183320620392
407	239511	415	235419	0.031352619786643
407	239511	420	190365	-0.23773201118739
407	239511	423	233373	-0.024202022291444
407	239511	426	124830	-0.07348080345792
407	239511	430	210846	0.040251189368503
407	239511	438	223143	0.031352619786643
407	239511	439	235431	-0.0097889651665395
407	239511	465	124851	0.040251189368503
407	239511	469	210867	0.11942537503178
407	239511	475	178101	0.21535723366387
407	239511	477	208821	-0.034782608695652
407	239511	480	112566	0.066564963132469
407	239511	483	176054	-0.021349022955955
407	239511	485	254391	0.027784127704597
407	239511	512	190407	-0.024202022291444
407	239511	515	233415	0.0082634121535723
407	239511	543	178131	-0.034782608695652
407	239511	545	208851	-0.10081362827358
407	239511	548	112597	-0.021349022955955
407	239511	551	176085	-0.18179506737859
407	239511	555	110550	-0.056191202644292
407	239511	579	239070	-0.070251343554047
407	239511	630	239091	-0.1990281094862
407	239511	638	238581	0.25722574596145
408	126363	408	126363	7.4258835494533
408	126363	409	127899	-0.039076199919701
408	126363	416	122269	-0.038266757211565
408	126363	417	125853	-0.26074921057529
408	126363	424	114078	-0.29517538870236
408	126363	426	124830	0.20072199628019
408	126363	440	122283	-0.0097889651665395
408	126363	441	125867	-0.050604228427565
408	126363	463	114099	-0.16641240783117
408	126363	465	124851	-0.11867743526518
408	126363	486	64953	-0.21535723366387
408	126363	489	118713	-0.03291519831455
408	126363	495	110522	-0.2538954738965
408	126363	516	114123	0.024217403304939
408	126363	518	124875	0.020477672605215
408	126363	539	97747	0.0057890666547705
408	126363	561	110553	0.01987819577161
408	126363	565	94170	0.02618112994959
408	126363	569	248283	0.097960818269972
408	126363	648	125433	-0.25722574596145
408	126363	657	124410	0.19800967032702
409	127899	409	127899	7.2566234426646
409	127899	417	125853	0.065446224256293
409	127899	425	121758	-0.16734871535427
409	127899	426	124830	-0.066233601886043
409	127899	441	125867	0.020872776660854
409	127899	464	121779	-0.024217403304939
409	127899	465	124851	-0.024475500150336
409	127899	487	97209	-0.034782608695652
409	127899	488	112569	-0.12572074882603
409	127899	493	64442	-0.021349022955955
409	127899	494	96186	-0.16558400471511
409	127899	498	250299	0.26552512044595
409	127899	517	121803	-0.0082634121535723
409	127899	518	124875	-0.12951217322343
409	127899	540	113619	-0.14047800661073
409	127899	541	120787	0.15026503578382
409	127899	559	64473	-0.18179506737859
409	127899	560	96217	0.21582041123462
409	127899	564	63450	0.13246720377209
409	127899	568	242139	-0.058542786295039
410	187803	410	187803	7.6071700991609
410	187803	411	191387	-0.14851240951568
410	187803	413	220059	-0.1172285997591
410	187803	415	235419	0.15334608166671
410	187803	416	122269	0.20281571808158
410	187803	418	179613	-0.16104573197784
410	187803	419	187293	-0.26074921057529
410	187803	427	163230	-0.21210975508957
410	187803	429	186270	0.20072199628019
410	187803	440	122283	-0.16734871535427
410	187803	442	179627	-0.13806044054003
410	187803	443	187307	-0.050604228427565
410	187803	466	163251	-0.033002757670151
410	187803	468	186291	-0.11867743526518
410	187803	486	64953	0.12170815662129
410	187803	497	171962	-0.2538954738965
410	187803	498	250299	0.098511987815023
410	187803	519	163275	0.16590246981164
410	187803	521	186315	0.020477672605215
410	187803	544	184275	-0.0038699163673427
410	187803	563	171993	0.01987819577161
410	187803	567	155610	0.02618112994959
410	187803	569	248283	-0.16418664635837
410	187803	649	186873	-0.25722574596145
410	187803	659	185850	0.19800967032702
411	191387	411	191387	7.2447241291635
411	191387	417	125853	0.20281571808158
411	191387	419	187293	-0.038266757211565
411	191387	420	190365	-0.056794845061743
411	191387	428	179102	-0.29517538870236
411	191387	441	125867	-0.16734871535427
411	191387	443	187307	-0.0097889651665395
411	191387	444	190379	-0.12951217322343
411	191387	467	179123	-0.16641240783117
411	191387	491	176057	-0.12572074882603
411	191387	493	64442	0.066564963132469
411	191387	496	159674	-0.16558400471511
411	191387	520	179147	0.024217403304939
411	191387	542	162771	0.0057890666547705
411	191387	544	184275	0.15026503578382
411	191387	559	64473	-0.021349022955955
411	191387	562	159705	0.21582041123462
411	191387	569	248283	0.22768591238138
411	191387	660	189434	0.19800967032702
412	212379	412	212379	7.0600559369438
412	212379	413	220059	0.028718307546936
412	212379	414	223131	-0.058048745510141
412	212379	415	235419	-0.17387811283556
412	212379	418	179613	0.17060767861683
412	212379	421	211869	-0.26074921057529
412	212379	424	114078	0.052733282481566
412	212379	427	163230	0.03375576918002
412	212379	430	210846	0.20072199628019
412	212379	442	179627	-0.038266757211565
412	212379	445	211883	-0.050604228427565
412	212379	463	114099	-0.29517538870236
412	212379	466	163251	0.030560981281092
412	212379	469	210867	-0.11867743526518
412	212379	492	204729	0.03291519831455
412	212379	516	114123	0.16734871535427
412	212379	519	163275	0.024202022291444
412	212379	522	210891	0.020477672605215
412	212379	539	97747	0.186685307505
412	212379	545	208851	-0.0038699163673427
412	212379	568	242139	-0.098511987815023
412	212379	651	211449	-0.25722574596145
412	212379	661	210426	0.19800967032702
413	220059	413	220059	7.1798881261124
413	220059	414	223131	-0.097134129917569
413	220059	415	235419	-0.24246144416449
413	220059	419	187293	0.17060767861683
413	220059	421	211869	-0.16104573197784
413	220059	422	219037	-0.056794845061743
413	220059	425	121758	0.052733282481566
413	220059	431	216990	0.066233601886043
413	220059	443	187307	-0.038266757211565
413	220059	445	211883	-0.13806044054003
413	220059	446	219051	-0.12951217322343
413	220059	464	121779	-0.29517538870236
413	220059	470	217011	0.024475500150336
413	220059	487	97209	0.12170815662129
413	220059	492	204729	-0.12572074882603
413	220059	498	250299	-0.15576112916311
413	220059	517	121803	0.16734871535427
413	220059	523	217035	0.12951217322343
413	220059	542	162771	0.16171351258374
413	220059	567	155610	-0.13246720377209
413	220059	569	248283	-0.025960188193852
413	220059	663	218106	0.19800967032702
414	223131	414	223131	6.9866514111365
414	223131	420	190365	0.17060767861683
414	223131	422	219037	-0.038266757211565
414	223131	426	124830	0.052733282481566
414	223131	430	210846	-0.29517538870236
414	223131	431	216990	0.16734871535427
414	223131	444	190379	-0.038266757211565
414	223131	446	219051	-0.0097889651665395
414	223131	465	124851	-0.29517538870236
414	223131	469	210867	-0.16641240783117
414	223131	470	217011	0.024217403304939
414	223131	490	161721	0.21535723366387
414	223131	494	96186	0.066564963132469
414	223131	496	159674	-0.021349022955955
414	223131	518	124875	0.16734871535427
414	223131	522	210891	0.024217403304939
414	223131	523	217035	0.0082634121535723
414	223131	545	208851	0.14047800661073
414	223131	560	96217	-0.021349022955955
414	223131	562	159705	-0.18179506737859
414	223131	565	94170	-0.056191202644292
414	223131	653	222201	0.25722574596145
415	235419	415	235419	7.0004830917874
415	235419	422	219037	-0.05499613322032
415	235419	423	233373	0.065446224256293
415	235419	429	186270	-0.03375576918002
415	235419	430	210846	0.21210975508957
415	235419	446	219051	0.031352619786643
415	235419	447	233387	0.020872776660854
415	235419	468	186291	-0.030560981281092
415	235419	469	210867	0.033002757670151
415	235419	488	112569	0.12170815662129
415	235419	492	204729	-0.034782608695652
415	235419	497	171962	-0.021349022955955
415	235419	498	250299	0.027784127704597
415	235419	521	186315	-0.024202022291444
415	235419	522	210891	-0.16590246981164
415	235419	541	120787	-0.186685307505
415	235419	543	178131	0.16171351258374
415	235419	563	171993	-0.18179506737859
415	235419	566	106458	-0.056191202644292
415	235419	568	242139	-0.14701978460245
415	235419	655	234489	0.25722574596145
416	122269	416	122269	7.4260106788711
416	122269	417	125853	-0.14851240951568
416	122269	424	114078	0.051777188352695
416	122269	425	121758	-0.13502307672008
416	122269	448	114093	-0.13806044054003
416	122269	449	121773	-0.050604228427565
416	122269	471	97717	-0.033002757670151
416	122269	473	120757	-0.11867743526518
416	122269	486	64953	0.19829137827811
416	122269	489	118713	0.18764550115257
416	122269	501	106428	-0.2538954738965
416	122269	504	248253	-0.19147288733833
416	122269	524	97741	0.16590246981164
416	122269	526	120781	0.020477672605215
416	122269	546	64981	-0.16171351258374
416	122269	549	118741	-0.0038699163673427
416	122269	571	90076	0.02618112994959
416	122269	575	247261	0.19800967032702
416	122269	666	120316	0.19800967032702
417	125853	417	125853	7.4351131451818
417	125853	425	121758	-0.16734871535427
417	125853	426	124830	-0.25941494072034
417	125853	449	121773	-0.0097889651665395
417	125853	450	124845	-0.12951217322343
417	125853	472	113589	-0.16641240783117
417	125853	487	97209	0.11942537503178
417	125853	489	118713	-0.12897736499297
417	125853	500	94140	-0.16558400471511
417	125853	504	248253	0.26552512044595
417	125853	525	113613	0.024217403304939
417	125853	547	97237	0.0057890666547705
417	125853	549	118741	0.15026503578382
417	125853	559	64473	-0.034782608695652
417	125853	561	110553	0.035920213950295
417	125853	570	61404	0.13246720377209
417	125853	574	240093	-0.058542786295039
417	125853	648	125433	0.1990281094862
417	125853	667	123900	0.19800967032702
418	179613	418	179613	7.2275616577676
418	179613	419	187293	0.028718307546936
418	179613	420	190365	-0.058048745510141
418	179613	421	211869	-0.1172285997591
418	179613	423	233373	0.17387811283556
418	179613	424	114078	0.095092804474956
418	179613	427	163230	0.20675408622762
418	179613	428	179102	-0.13502307672008
418	179613	448	114093	-0.16734871535427
418	179613	451	163245	0.031352619786643
418	179613	452	179117	-0.050604228427565
418	179613	475	178101	-0.11867743526518
418	179613	486	64953	0.040251189368503
418	179613	491	176057	0.18764550115257
418	179613	503	242109	0.098511987815023
418	179613	528	178125	0.020477672605215
418	179613	546	64981	0.186685307505
418	179613	551	176085	-0.0038699163673427
418	179613	563	171993	-0.020393111999232
418	179613	572	147420	0.02618112994959
418	179613	574	240093	-0.16418664635837
418	179613	669	177660	0.19800967032702
419	187293	419	187293	7.4068141367913
419	187293	420	190365	-0.097134129917569
419	187293	425	121758	0.095092804474956
419	187293	428	179102	0.051777188352695
419	187293	429	186270	-0.25941494072034
419	187293	449	121773	-0.16734871535427
419	187293	452	179117	-0.13806044054003
419	187293	453	186285	-0.12951217322343
419	187293	474	162741	-0.033002757670151
419	187293	476	184245	0.024475500150336
419	187293	502	155580	-0.16558400471511
419	187293	504	248253	0.025960188193852
419	187293	527	162765	0.16590246981164
419	187293	529	184269	0.12951217322343
419	187293	559	64473	0.21298927408725
419	187293	563	171993	0.035920213950295
419	187293	649	186873	0.1990281094862
419	187293	671	185340	0.19800967032702
420	190365	420	190365	7.266819221968
420	190365	426	124830	0.095092804474956
420	190365	429	186270	-0.16734871535427
420	190365	450	124845	-0.16734871535427
420	190365	453	186285	-0.0097889651665395
420	190365	475	178101	-0.16641240783117
420	190365	476	184245	0.024217403304939
420	190365	490	161721	0.11942537503178
420	190365	491	176057	0.0057890666547705
420	190365	499	63420	0.066564963132469
420	190365	528	178125	0.024217403304939
420	190365	529	184269	0.0082634121535723
420	190365	550	161749	0.0057890666547705
420	190365	551	176085	0.14047800661073
420	190365	562	159705	-0.10081362827358
420	190365	570	61404	-0.056191202644292
420	190365	575	247261	0.22768591238138
420	190365	650	189945	0.1990281094862
421	211869	421	211869	7.7548436308162
421	211869	422	219037	-0.1545583225205
421	211869	423	233373	-0.27492543590606
421	211869	428	179102	0.20281571808158
421	211869	430	210846	-0.25941494072034
421	211869	452	179117	-0.038266757211565
421	211869	454	210861	-0.12951217322343
421	211869	472	113589	-0.29517538870236
421	211869	474	162741	0.030560981281092
421	211869	477	208821	0.024475500150336
421	211869	487	97209	0.040251189368503
421	211869	492	204729	0.12897736499297
421	211869	503	242109	-0.15576112916311
421	211869	525	113613	0.16734871535427
421	211869	527	162765	0.024202022291444
421	211869	530	208845	0.12951217322343
421	211869	547	97237	0.186685307505
421	211869	552	204757	-0.15026503578382
421	211869	572	147420	-0.13246720377209
421	211869	573	225757	0.098511987815023
421	211869	574	240093	-0.025960188193852
421	211869	651	211449	0.1990281094862
421	211869	673	209916	0.19800967032702
422	219037	422	219037	7.2227561657768
422	219037	429	186270	0.20281571808158
422	219037	430	210846	0.051777188352695
422	219037	431	216990	-0.29354906564439
422	219037	453	186285	-0.038266757211565
422	219037	454	210861	-0.13806044054003
422	219037	455	217005	0.020872776660854
422	219037	473	120757	-0.29517538870236
422	219037	490	161721	-0.19829137827811
422	219037	492	204729	0.0057890666547705
422	219037	502	155580	-0.021349022955955
422	219037	526	120781	0.16734871535427
422	219037	550	161749	0.16171351258374
422	219037	552	204757	0.14047800661073
422	219037	560	96217	0.21298927408725
422	219037	571	90076	-0.056191202644292
422	219037	573	225757	-0.14701978460245
422	219037	575	247261	-0.025960188193852
422	219037	652	218617	0.1990281094862
423	233373	423	233373	7.0331299262649
423	233373	431	216990	0.20675408622762
423	233373	455	217005	0.031352619786643
423	233373	476	184245	-0.030560981281092
423	233373	477	208821	0.033002757670151
423	233373	489	118713	-0.040251189368503
423	233373	491	176057	-0.19829137827811
423	233373	492	204729	0.11942537503178
423	233373	501	106428	-0.066564963132469
423	233373	504	248253	0.027784127704597
423	233373	529	184269	-0.024202022291444
423	233373	530	208845	-0.16590246981164
423	233373	549	118741	-0.186685307505
423	233373	551	176085	0.16171351258374
423	233373	552	204757	0.0057890666547705
423	233373	561	110553	0.21298927408725
423	233373	563	171993	-0.034782608695652
423	233373	574	240093	-0.14701978460245
423	233373	575	247261	0.098511987815023
423	233373	654	232953	0.1990281094862
423	233373	675	231420	-0.19800967032702
424	114078	424	114078	7.1236714975845
424	114078	425	121758	0.028718307546936
424	114078	426	124830	-0.058048745510141
424	114078	456	97710	0.031352619786643
424	114078	457	113582	-0.050604228427565
424	114078	478	64950	-0.030560981281092
424	114078	480	112566	-0.11867743526518
424	114078	495	110522	0.18764550115257
424	114078	501	106428	-0.03291519831455
424	114078	506	240062	-0.19147288733833
424	114078	531	64974	-0.024202022291444
424	114078	533	112590	0.020477672605215
424	114078	555	110550	-0.0038699163673427
424	114078	566	106458	-0.020393111999232
424	114078	578	235998	-0.097960818269972
424	114078	579	239070	0.19800967032702
424	114078	665	113148	0.25722574596145
425	121758	425	121758	7.5154335113145
425	121758	426	124830	-0.097134129917569
425	121758	457	113582	-0.13806044054003
425	121758	458	120750	-0.12951217322343
425	121758	479	97206	-0.033002757670151
425	121758	481	118710	0.024475500150336
425	121758	493	64442	0.19829137827811
425	121758	501	106428	0.12572074882603
425	121758	532	97230	0.16590246981164
425	121758	534	118734	0.12951217322343
425	121758	553	64470	-0.16171351258374
425	121758	566	106458	0.035920213950295
425	121758	571	90076	-0.21582041123462
425	121758	578	235998	-0.058542786295039
425	121758	580	246750	0.19800967032702
425	121758	656	121338	0.1990281094862
426	124830	426	124830	7.4382913806255
426	124830	458	120750	-0.0097889651665395
426	124830	480	112566	-0.16641240783117
426	124830	481	118710	0.024217403304939
426	124830	494	96186	0.11942537503178
426	124830	495	110522	0.0057890666547705
426	124830	499	63420	0.21535723366387
426	124830	500	94140	-0.034782608695652
426	124830	507	247230	0.26552512044595
426	124830	533	112590	0.024217403304939
426	124830	534	118734	0.0082634121535723
426	124830	554	96214	0.0057890666547705
426	124830	555	110550	0.14047800661073
426	124830	564	63450	-0.034782608695652
426	124830	565	94170	-0.10081362827358
426	124830	570	61404	-0.18179506737859
426	124830	579	239070	-0.058542786295039
426	124830	580	246750	-0.097960818269972
426	124830	657	124410	0.1990281094862
426	124830	667	123900	-0.25722574596145
427	163230	427	163230	7.4478260869565
427	163230	428	179102	-0.29656750572082
427	163230	429	186270	0.17387811283556
427	163230	430	210846	-0.15334608166671
427	163230	431	216990	0.17387811283556
427	163230	456	97710	-0.16734871535427
427	163230	459	162734	-0.050604228427565
427	163230	478	64950	0.29517538870236
427	163230	482	161718	-0.11867743526518
427	163230	496	159674	0.18764550115257
427	163230	502	155580	-0.03291519831455
427	163230	505	225726	0.098511987815023
427	163230	531	64974	-0.16734871535427
427	163230	535	161742	0.020477672605215
427	163230	556	159702	-0.0038699163673427
427	163230	567	155610	-0.020393111999232
427	163230	572	147420	0.01987819577161
427	163230	576	192990	0.098511987815023
427	163230	577	223710	-0.16418664635837
427	163230	668	162300	0.25722574596145
428	179102	428	179102	7.3803203661327
428	179102	429	186270	-0.1545583225205
428	179102	457	113582	-0.16734871535427
428	179102	459	162734	0.031352619786643
428	179102	460	178094	-0.12951217322343
428	179102	483	176054	0.024475500150336
428	179102	493	64442	0.040251189368503
428	179102	497	171962	0.12897736499297
428	179102	506	240062	0.025960188193852
428	179102	536	176078	0.12951217322343
428	179102	553	64470	0.186685307505
428	179102	557	171990	-0.15026503578382
428	179102	572	147420	-0.21582041123462
428	179102	576	192990	0.098511987815023
428	179102	578	235998	-0.22768591238138
428	179102	658	178682	0.1990281094862
429	186270	429	186270	7.4195525044495
429	186270	458	120750	-0.16734871535427
429	186270	460	178094	-0.13806044054003
429	186270	461	184238	0.020872776660854
429	186270	482	161718	-0.033002757670151
429	186270	497	171962	0.0057890666547705
429	186270	499	63420	-0.12170815662129
429	186270	502	155580	-0.034782608695652
429	186270	507	247230	0.025960188193852
429	186270	535	161742	0.16590246981164
429	186270	557	171990	0.14047800661073
429	186270	564	63450	0.21298927408725
429	186270	567	155610	-0.10081362827358
429	186270	576	192990	-0.14701978460245
429	186270	580	246750	0.16418664635837
429	186270	659	185850	0.1990281094862
429	186270	671	185340	-0.25722574596145
430	210846	430	210846	7.5394609712688
430	210846	431	216990	-0.35962843907834
430	210846	460	178094	-0.038266757211565
430	210846	462	208814	0.020872776660854
430	210846	480	112566	-0.29517538870236
430	210846	482	161718	0.030560981281092
430	210846	484	204726	-0.024217403304939
430	210846	494	96186	0.040251189368503
430	210846	505	225726	-0.027784127704597
430	210846	533	112590	0.16734871535427
430	210846	535	161742	0.024202022291444
430	210846	537	204750	-0.0082634121535723
430	210846	554	96214	0.186685307505
430	210846	572	147420	0.18179506737859
430	210846	579	239070	-0.025960188193852
430	210846	661	210426	0.1990281094862
430	210846	673	209916	-0.25722574596145
431	216990	431	216990	8.0369438087974
431	216990	461	184238	-0.038266757211565
431	216990	462	208814	-0.13806044054003
431	216990	481	118710	-0.29517538870236
431	216990	484	204726	0.16641240783117
431	216990	496	159674	-0.19829137827811
431	216990	500	94140	-0.12170815662129
431	216990	502	155580	0.21535723366387
431	216990	507	247230	0.15576112916311
431	216990	534	118734	0.16734871535427
431	216990	537	204750	-0.024217403304939
431	216990	556	159702	0.16171351258374
431	216990	565	94170	0.21298927408725
431	216990	567	155610	-0.034782608695652
431	216990	571	90076	-0.021349022955955
431	216990	577	223710	-0.14701978460245
431	216990	580	246750	-0.098511987815023
431	216990	662	216570	0.1990281094862
431	216990	674	216060	-0.25722574596145
432	126375	432	126375	7.3973302822273
432	126375	433	127911	-0.039076199919701
432	126375	440	122283	0.031352619786643
432	126375	441	125867	0.032036613272311
432	126375	448	114093	-0.030560981281092
432	126375	450	124845	-0.14198711265436
432	126375	456	97710	-0.040251189368503
432	126375	463	114099	0.033002757670151
432	126375	465	124851	-0.069765909471058
432	126375	471	97717	-0.19829137827811
432	126375	478	64950	-0.12170815662129
432	126375	481	118710	-0.17839432997361
432	126375	485	254391	-0.25189924697993
432	126375	508	122311	0.020872776660854
432	126375	509	125895	0.015919933300619
432	126375	581	64995	0.034782608695652
432	126375	584	118755	-0.020393111999232
432	126375	590	110565	0.01987819577161
432	126375	594	94182	0.02618112994959
432	126375	598	248295	0.097960818269972
432	126375	639	125430	0.083966415659976
433	127911	433	127911	7.97607424358
433	127911	441	125867	-0.13797275527203
433	127911	449	121773	0.024202022291444
433	127911	450	124845	0.11674069533846
433	127911	457	113582	0.186685307505
433	127911	458	120750	-0.2985108096985
433	127911	464	121779	0.16590246981164
433	127911	465	124851	-0.058831780523108
433	127911	472	113589	-0.16171351258374
433	127911	473	120757	0.010319776979581
433	127911	479	97206	-0.21298927408725
433	127911	480	112566	0.079602882586266
433	127911	485	254391	0.066381280111489
433	127911	509	125895	-0.12725654716501
433	127911	582	97251	-0.10081362827358
433	127911	583	112611	-0.035920213950295
433	127911	588	64485	-0.18179506737859
433	127911	589	96229	0.21582041123462
433	127911	593	63462	0.13246720377209
433	127911	597	242151	-0.058542786295039
433	127911	616	127470	-0.070251343554047
433	127911	633	127477	0.14571898392408
434	187815	434	187815	7.2543351131452
434	187815	435	191399	-0.14851240951568
434	187815	437	220071	-0.1172285997591
434	187815	439	235431	0.15334608166671
434	187815	440	122283	0.20675408622762
434	187815	442	179627	0.038291076729248
434	187815	443	187307	0.032036613272311
434	187815	451	163245	-0.23006533139692
434	187815	453	186285	-0.14198711265436
434	187815	461	184238	0.16558400471511
434	187815	466	163251	0.0077548944825833
434	187815	468	186291	-0.069765909471058
434	187815	476	184245	-0.069765909471058
434	187815	478	64950	-0.0043224002034071
434	187815	508	122311	-0.29354906564439
434	187815	510	179655	-0.031482624296421
434	187815	511	187335	0.015919933300619
434	187815	581	64995	-0.21298927408725
434	187815	592	172005	0.01987819577161
434	187815	596	155622	0.02618112994959
434	187815	598	248295	-0.16418664635837
434	187815	640	186870	0.083966415659976
435	191399	435	191399	7.0906178489703
435	191399	441	125867	0.20675408622762
435	191399	443	187307	0.031352619786643
435	191399	444	190379	-0.11674069533846
435	191399	452	179117	-0.030560981281092
435	191399	459	162734	-0.040251189368503
435	191399	461	184238	-0.2985108096985
435	191399	467	179123	0.033002757670151
435	191399	474	162741	-0.19829137827811
435	191399	476	184245	0.010319776979581
435	191399	483	176054	0.079602882586266
435	191399	485	254391	0.027322309485765
435	191399	509	125895	-0.29354906564439
435	191399	511	187335	0.020872776660854
435	191399	512	190407	-0.022717938024697
435	191399	586	176099	-0.035920213950295
435	191399	588	64485	-0.021349022955955
435	191399	591	159717	0.21582041123462
435	191399	598	248295	0.22768591238138
435	191399	617	190958	-0.070251343554047
435	191399	634	190965	0.14571898392408
436	212391	436	212391	7.2531909483855
436	212391	437	220071	0.028718307546936
436	212391	438	223143	-0.058048745510141
436	212391	439	235431	-0.17387811283556
436	212391	442	179627	-0.05499613322032
436	212391	445	211883	0.032036613272311
436	212391	448	114093	-0.03375576918002
436	212391	451	163245	0.23773201118739
436	212391	454	210861	-0.14198711265436
436	212391	456	97710	0.07348080345792
436	212391	462	208814	0.16558400471511
436	212391	463	114099	0.21210975508957
436	212391	466	163251	-0.23006533139692
436	212391	469	210867	-0.069765909471058
436	212391	471	97717	-0.14121051368917
436	212391	477	208821	-0.069765909471058
436	212391	484	204726	0.17839432997361
436	212391	510	179655	0.065446224256293
436	212391	513	211911	0.015919933300619
436	212391	587	204771	0.020393111999232
436	212391	597	242151	-0.098511987815023
436	212391	642	211446	0.083966415659976
437	220071	437	220071	7.2401474701246
437	220071	438	223143	-0.097134129917569
437	220071	439	235431	-0.24246144416449
437	220071	443	187307	-0.05499613322032
437	220071	445	211883	0.038291076729248
437	220071	446	219051	-0.11674069533846
437	220071	449	121773	-0.03375576918002
437	220071	455	217005	-0.11674069533846
437	220071	459	162734	0.14121051368917
437	220071	464	121779	0.21210975508957
437	220071	470	217011	0.058831780523108
437	220071	474	162741	-0.013984235952199
437	220071	479	97206	-0.0043224002034071
437	220071	484	204726	0.079602882586266
437	220071	511	187335	0.065446224256293
437	220071	513	211911	-0.031482624296421
437	220071	514	219079	-0.022717938024697
437	220071	582	97251	-0.21298927408725
437	220071	587	204771	-0.035920213950295
437	220071	596	155622	-0.13246720377209
437	220071	598	248295	-0.025960188193852
437	220071	618	219630	-0.070251343554047
437	220071	635	219637	0.14571898392408
438	223143	438	223143	7.0004830917874
438	223143	444	190379	-0.05499613322032
438	223143	446	219051	0.031352619786643
438	223143	450	124845	-0.03375576918002
438	223143	454	210861	-0.030560981281092
438	223143	455	217005	-0.024202022291444
438	223143	462	208814	-0.186685307505
438	223143	465	124851	0.21210975508957
438	223143	469	210867	0.033002757670151
438	223143	470	217011	-0.16590246981164
438	223143	477	208821	0.16171351258374
438	223143	482	161718	0.12170815662129
438	223143	485	254391	0.14641268035202
438	223143	512	190407	0.065446224256293
438	223143	514	219079	0.020872776660854
438	223143	585	161763	-0.034782608695652
438	223143	589	96229	-0.021349022955955
438	223143	591	159717	-0.18179506737859
438	223143	594	94182	-0.056191202644292
438	223143	619	222702	-0.070251343554047
438	223143	636	222709	0.14571898392408
438	223143	644	222198	-0.083966415659976
439	235431	439	235431	7.6020594965675
439	235431	446	219051	-0.13183320620392
439	235431	447	233387	-0.13797275527203
439	235431	453	186285	-0.23773201118739
439	235431	454	210861	0.23006533139692
439	235431	458	120750	-0.07348080345792
439	235431	460	178094	0.14121051368917
439	235431	468	186291	0.23006533139692
439	235431	469	210867	-0.0077548944825833
439	235431	473	120757	0.14121051368917
439	235431	475	178101	-0.013984235952199
439	235431	480	112566	-0.0043224002034071
439	235431	484	204726	-0.21298927408725
439	235431	514	219079	-0.13797275527203
439	235431	515	233415	-0.12725654716501
439	235431	583	112611	-0.21298927408725
439	235431	587	204771	-0.10081362827358
439	235431	592	172005	-0.18179506737859
439	235431	595	106470	-0.056191202644292
439	235431	597	242151	-0.14701978460245
439	235431	620	234990	-0.070251343554047
439	235431	637	234997	0.14571898392408
439	235431	646	234486	-0.083966415659976
440	122283	440	122283	7.4742435799644
440	122283	441	125867	-0.14851240951568
440	122283	448	114093	-0.16104573197784
440	122283	449	121773	-0.26074921057529
440	122283	456	97710	-0.21210975508957
440	122283	458	120750	0.20072199628019
440	122283	463	114099	0.010806000508518
440	122283	464	121779	-0.12444599937006
440	122283	486	64953	0.013984235952199
440	122283	489	118713	-0.069765909471058
440	122283	498	250299	-0.25189924697993
440	122283	516	114123	-0.031482624296421
440	122283	517	121803	0.015919933300619
440	122283	581	64995	-0.16171351258374
440	122283	584	118755	-0.0038699163673427
440	122283	601	106473	0.01987819577161
440	122283	604	90090	0.02618112994959
440	122283	608	247275	0.19800967032702
440	122283	656	121338	0.083966415659976
441	125867	441	125867	7.2747520976354
441	125867	449	121773	-0.038266757211565
441	125867	450	124845	-0.056794845061743
441	125867	457	113582	-0.29517538870236
441	125867	464	121779	-0.13806044054003
441	125867	465	124851	0.037208485051231
441	125867	487	97209	-0.19829137827811
441	125867	489	118713	0.010319776979581
441	125867	493	64442	-0.12170815662129
441	125867	495	110522	0.079602882586266
441	125867	517	121803	0.020872776660854
441	125867	518	124875	-0.022717938024697
441	125867	582	97251	0.0057890666547705
441	125867	584	118755	0.15026503578382
441	125867	600	94185	0.21582041123462
441	125867	603	61418	0.13246720377209
441	125867	607	240107	-0.058542786295039
441	125867	648	125433	0.14571898392408
442	179627	442	179627	6.9726926010679
442	179627	443	187307	0.028718307546936
442	179627	444	190379	-0.058048745510141
442	179627	445	211883	-0.1172285997591
442	179627	447	233387	0.17387811283556
442	179627	448	114093	0.20281571808158
442	179627	451	163245	-0.05499613322032
442	179627	452	179117	-0.26074921057529
442	179627	460	178094	0.20072199628019
442	179627	463	114099	0.051777188352695
442	179627	466	163251	0.038291076729248
442	179627	467	179123	-0.12444599937006
442	179627	486	64953	-0.14121051368917
442	179627	491	176057	-0.069765909471058
442	179627	497	171962	0.17839432997361
442	179627	516	114123	-0.29354906564439
442	179627	519	163275	-0.13797275527203
442	179627	520	179147	0.015919933300619
442	179627	581	64995	0.186685307505
442	179627	586	176099	-0.0038699163673427
442	179627	605	147434	0.02618112994959
442	179627	607	240107	-0.16418664635837
442	179627	658	178682	0.083966415659976
443	187307	443	187307	6.8962878210018
443	187307	444	190379	-0.097134129917569
443	187307	449	121773	0.20281571808158
443	187307	452	179117	-0.16104573197784
443	187307	453	186285	-0.056794845061743
443	187307	459	162734	-0.21210975508957
443	187307	461	184238	0.066233601886043
443	187307	464	121779	0.051777188352695
443	187307	467	179123	0.010806000508518
443	187307	468	186291	0.037208485051231
443	187307	493	64442	-0.0043224002034071
443	187307	497	171962	0.079602882586266
443	187307	498	250299	0.027322309485765
443	187307	517	121803	-0.29354906564439
443	187307	520	179147	-0.031482624296421
443	187307	521	186315	-0.022717938024697
443	187307	602	155625	0.21582041123462
443	187307	649	186873	0.14571898392408
444	190379	444	190379	7.2227561657768
444	190379	450	124845	0.20281571808158
444	190379	453	186285	-0.038266757211565
444	190379	460	178094	-0.29517538870236
444	190379	461	184238	0.16734871535427
444	190379	465	124851	0.051777188352695
444	190379	468	186291	-0.13806044054003
444	190379	490	161721	-0.19829137827811
444	190379	491	176057	0.16171351258374
444	190379	496	159674	0.21298927408725
444	190379	518	124875	-0.29354906564439
444	190379	521	186315	0.020872776660854
444	190379	585	161763	0.0057890666547705
444	190379	586	176099	0.14047800661073
444	190379	599	63465	-0.021349022955955
444	190379	603	61418	-0.056191202644292
444	190379	608	247275	0.22768591238138
444	190379	650	189945	0.14571898392408
444	190379	660	189434	-0.083966415659976
445	211883	445	211883	6.9577676074244
445	211883	446	219051	-0.1545583225205
445	211883	447	233387	-0.27492543590606
445	211883	452	179117	0.17060767861683
445	211883	454	210861	-0.056794845061743
445	211883	457	113582	0.052733282481566
445	211883	459	162734	0.03375576918002
445	211883	462	208814	0.066233601886043
445	211883	467	179123	-0.16104573197784
445	211883	469	210867	0.037208485051231
445	211883	487	97209	-0.14121051368917
445	211883	492	204729	-0.010319776979581
445	211883	520	179147	0.065446224256293
445	211883	522	210891	-0.022717938024697
445	211883	582	97251	0.186685307505
445	211883	587	204771	-0.15026503578382
445	211883	605	147434	-0.13246720377209
445	211883	606	225771	0.098511987815023
445	211883	607	240107	-0.025960188193852
445	211883	651	211449	0.14571898392408
446	219051	446	219051	6.8450800915332
446	219051	453	186285	0.17060767861683
446	219051	454	210861	-0.16104573197784
446	219051	455	217005	0.065446224256293
446	219051	458	120750	0.052733282481566
446	219051	468	186291	-0.16104573197784
446	219051	469	210867	0.010806000508518
446	219051	470	217011	-0.031482624296421
446	219051	490	161721	-0.013984235952199
446	219051	492	204729	0.16171351258374
446	219051	494	96186	-0.0043224002034071
446	219051	498	250299	0.14641268035202
446	219051	521	186315	0.065446224256293
446	219051	522	210891	-0.031482624296421
446	219051	523	217035	-0.12725654716501
446	219051	585	161763	0.16171351258374
446	219051	587	204771	0.14047800661073
446	219051	602	155625	-0.18179506737859
446	219051	604	90090	-0.056191202644292
446	219051	606	225771	-0.14701978460245
446	219051	608	247275	-0.025960188193852
446	219051	652	218617	0.14571898392408
446	219051	663	218106	-0.083966415659976
447	233387	447	233387	7.0949148232901
447	233387	455	217005	-0.05499613322032
447	233387	461	184238	-0.03375576918002
447	233387	462	208814	0.21210975508957
447	233387	470	217011	0.038291076729248
447	233387	489	118713	0.14121051368917
447	233387	491	176057	-0.013984235952199
447	233387	492	204729	-0.19829137827811
447	233387	495	110522	-0.0043224002034071
447	233387	497	171962	-0.12170815662129
447	233387	523	217035	-0.13797275527203
447	233387	584	118755	-0.186685307505
447	233387	586	176099	0.16171351258374
447	233387	587	204771	0.0057890666547705
447	233387	601	106473	0.021349022955955
447	233387	607	240107	-0.14701978460245
447	233387	608	247275	0.098511987815023
447	233387	654	232953	0.14571898392408
447	233387	664	232442	-0.083966415659976
448	114093	448	114093	7.2421815408085
448	114093	449	121773	0.028718307546936
448	114093	450	124845	-0.058048745510141
448	114093	456	97710	0.20675408622762
448	114093	457	113582	-0.13502307672008
448	114093	471	97717	0.038291076729248
448	114093	472	113589	-0.12444599937006
448	114093	486	64953	-0.23006533139692
448	114093	488	112569	0.069765909471058
448	114093	501	106428	0.17839432997361
448	114093	503	242109	-0.25189924697993
448	114093	524	97741	-0.13797275527203
448	114093	525	113613	0.015919933300619
448	114093	590	110565	-0.0038699163673427
448	114093	601	106473	-0.020393111999232
448	114093	610	81900	0.02618112994959
448	114093	613	236013	-0.097960818269972
448	114093	614	239085	0.19800967032702
448	114093	665	113148	0.083966415659976
449	121773	449	121773	7.2251970505975
449	121773	450	124845	-0.097134129917569
449	121773	457	113582	0.051777188352695
449	121773	458	120750	-0.25941494072034
449	121773	472	113589	0.010806000508518
449	121773	473	120757	0.037208485051231
449	121773	487	97209	-0.0077548944825833
449	121773	489	118713	-0.058831780523108
449	121773	501	106428	0.079602882586266
449	121773	504	248253	-0.066381280111489
449	121773	525	113613	-0.031482624296421
449	121773	526	120781	-0.022717938024697
449	121773	588	64485	-0.16171351258374
449	121773	601	106473	0.035920213950295
449	121773	609	57324	0.13246720377209
449	121773	613	236013	-0.058542786295039
449	121773	615	246765	0.19800967032702
450	124845	450	124845	7.4195525044495
450	124845	458	120750	-0.16734871535427
450	124845	473	120757	-0.13806044054003
450	124845	488	112569	-0.033002757670151
450	124845	489	118713	0.16590246981164
450	124845	499	63420	-0.12170815662129
450	124845	500	94140	0.21298927408725
450	124845	526	120781	0.020872776660854
450	124845	589	96229	0.0057890666547705
450	124845	590	110565	0.14047800661073
450	124845	599	63465	-0.034782608695652
450	124845	600	94185	-0.10081362827358
450	124845	614	239085	-0.058542786295039
450	124845	615	246765	-0.097960818269972
450	124845	667	123900	-0.083966415659976
451	163245	451	163245	7.6034579201627
451	163245	452	179117	-0.29656750572082
451	163245	453	186285	0.17387811283556
451	163245	454	210861	-0.15334608166671
451	163245	455	217005	0.17387811283556
451	163245	456	97710	0.095092804474956
451	163245	459	162734	-0.13502307672008
451	163245	471	97717	0.051777188352695
451	163245	474	162741	-0.12444599937006
451	163245	486	64953	0.21210975508957
451	163245	490	161721	0.069765909471058
451	163245	502	155580	0.17839432997361
451	163245	524	97741	-0.29354906564439
451	163245	527	162765	0.015919933300619
451	163245	591	159717	-0.0038699163673427
451	163245	602	155625	-0.020393111999232
451	163245	611	193005	0.098511987815023
451	163245	612	223725	-0.16418664635837
451	163245	668	162300	0.083966415659976
452	179117	452	179117	7.4852275616578
452	179117	453	186285	-0.1545583225205
452	179117	457	113582	0.095092804474956
452	179117	459	162734	0.20675408622762
452	179117	460	178094	-0.25941494072034
452	179117	472	113589	0.051777188352695
452	179117	474	162741	0.038291076729248
452	179117	475	178101	0.037208485051231
452	179117	491	176057	-0.058831780523108
452	179117	503	242109	0.027322309485765
452	179117	525	113613	-0.29354906564439
452	179117	527	162765	-0.13797275527203
452	179117	528	178125	-0.022717938024697
452	179117	588	64485	0.186685307505
452	179117	592	172005	-0.15026503578382
452	179117	611	193005	0.098511987815023
452	179117	613	236013	-0.22768591238138
453	186285	453	186285	7.1136536994661
453	186285	458	120750	0.095092804474956
453	186285	460	178094	0.051777188352695
453	186285	461	184238	-0.29354906564439
453	186285	473	120757	0.051777188352695
453	186285	475	178101	0.010806000508518
453	186285	476	184245	-0.031482624296421
453	186285	490	161721	-0.0077548944825833
453	186285	499	63420	-0.0043224002034071
453	186285	502	155580	0.21298927408725
453	186285	526	120781	-0.29354906564439
453	186285	528	178125	-0.031482624296421
453	186285	529	184269	-0.12725654716501
453	186285	592	172005	0.14047800661073
453	186285	599	63465	0.21298927408725
453	186285	602	155625	-0.10081362827358
453	186285	609	57324	-0.056191202644292
453	186285	611	193005	-0.14701978460245
453	186285	615	246765	0.16418664635837
453	186285	671	185340	-0.083966415659976
454	210861	454	210861	7.5657004830918
454	210861	455	217005	-0.35962843907834
454	210861	460	178094	0.20281571808158
454	210861	462	208814	-0.29354906564439
454	210861	475	178101	-0.16104573197784
454	210861	477	208821	-0.031482624296421
454	210861	488	112569	-0.21210975508957
454	210861	490	161721	0.23006533139692
454	210861	492	204729	-0.16590246981164
454	210861	503	242109	0.14641268035202
454	210861	528	178125	0.065446224256293
454	210861	530	208845	-0.12725654716501
454	210861	589	96229	0.186685307505
454	210861	610	81900	-0.056191202644292
454	210861	614	239085	-0.025960188193852
454	210861	673	209916	-0.083966415659976
455	217005	455	217005	7.0882023900331
455	217005	461	184238	0.20281571808158
455	217005	462	208814	0.051777188352695
455	217005	476	184245	-0.16104573197784
455	217005	477	208821	0.010806000508518
455	217005	489	118713	-0.21210975508957
455	217005	492	204729	0.033002757670151
455	217005	500	94140	-0.0043224002034071
455	217005	502	155580	-0.12170815662129
455	217005	504	248253	0.14641268035202
455	217005	529	184269	0.065446224256293
455	217005	530	208845	-0.031482624296421
455	217005	591	159717	0.16171351258374
455	217005	600	94185	0.21298927408725
455	217005	602	155625	-0.034782608695652
455	217005	612	223725	-0.14701978460245
455	217005	615	246765	-0.098511987815023
455	217005	674	216060	-0.083966415659976
456	97710	456	97710	7.3433511314518
456	97710	457	113582	-0.29656750572082
456	97710	458	120750	0.17387811283556
456	97710	478	64950	-0.16104573197784
456	97710	479	97206	-0.12444599937006
456	97710	494	96186	0.069765909471058
456	97710	500	94140	0.069765909471058
456	97710	505	225726	-0.25189924697993
456	97710	531	64974	0.065446224256293
456	97710	532	97230	0.015919933300619
456	97710	594	94182	-0.0038699163673427
456	97710	604	90090	-0.020393111999232
456	97710	610	81900	0.01987819577161
456	97710	616	127470	0.098511987815023
456	97710	618	219630	-0.097960818269972
456	97710	619	222702	0.19800967032702
457	113582	457	113582	7.559369438088
457	113582	458	120750	-0.1545583225205
457	113582	479	97206	0.038291076729248
457	113582	480	112566	0.037208485051231
457	113582	493	64442	-0.23006533139692
457	113582	495	110522	-0.058831780523108
457	113582	501	106428	0.010319776979581
457	113582	506	240062	-0.066381280111489
457	113582	532	97230	-0.13797275527203
457	113582	533	112590	-0.022717938024697
457	113582	595	106470	-0.15026503578382
457	113582	610	81900	-0.21582041123462
457	113582	616	127470	0.098511987815023
457	113582	621	238574	0.19800967032702
457	113582	665	113148	-0.14571898392408
458	120750	458	120750	7.573760488177
458	120750	480	112566	0.010806000508518
458	120750	481	118710	-0.031482624296421
458	120750	494	96186	-0.0077548944825833
458	120750	499	63420	-0.013984235952199
458	120750	501	106428	-0.16171351258374
458	120750	507	247230	-0.066381280111489
458	120750	533	112590	-0.031482624296421
458	120750	534	118734	-0.12725654716501
458	120750	593	63462	-0.16171351258374
458	120750	595	106470	0.14047800661073
458	120750	604	90090	-0.10081362827358
458	120750	609	57324	-0.18179506737859
458	120750	616	127470	-0.14701978460245
458	120750	620	234990	-0.058542786295039
458	120750	666	120316	-0.14571898392408
459	162734	459	162734	7.0631578947368
459	162734	460	178094	-0.24246144416449
459	162734	461	184238	0.27492543590606
459	162734	479	97206	0.051777188352695
459	162734	482	161718	0.037208485051231
459	162734	493	64442	0.21210975508957
459	162734	496	159674	-0.058831780523108
459	162734	502	155580	0.010319776979581
459	162734	505	225726	0.027322309485765
459	162734	532	97230	-0.29354906564439
459	162734	535	161742	-0.022717938024697
459	162734	596	155622	-0.15026503578382
459	162734	605	147434	-0.035920213950295
459	162734	617	190958	0.025960188193852
459	162734	618	219630	-0.22768591238138
459	162734	668	162300	-0.14571898392408
460	178094	460	178094	7.5779049071955
460	178094	461	184238	-0.35962843907834
460	178094	480	112566	0.051777188352695
460	178094	482	161718	0.038291076729248
460	178094	483	176054	-0.031482624296421
460	178094	497	171962	-0.16590246981164
460	178094	499	63420	0.14121051368917
460	178094	533	112590	-0.29354906564439
460	178094	535	161742	-0.13797275527203
460	178094	536	176078	-0.12725654716501
460	178094	593	63462	0.186685307505
460	178094	605	147434	-0.10081362827358
460	178094	620	234990	-0.22768591238138
460	178094	621	238574	0.16418664635837
460	178094	669	177660	-0.14571898392408
461	184238	461	184238	7.6081108568523
461	184238	481	118710	0.051777188352695
461	184238	483	176054	0.010806000508518
461	184238	496	159674	-0.0077548944825833
461	184238	497	171962	0.033002757670151
461	184238	502	155580	-0.19829137827811
461	184238	507	247230	-0.027322309485765
461	184238	534	118734	-0.29354906564439
461	184238	536	176078	-0.031482624296421
461	184238	596	155622	-0.0057890666547705
461	184238	603	61418	0.21298927408725
461	184238	609	57324	-0.021349022955955
461	184238	617	190958	-0.14701978460245
461	184238	670	183804	-0.14571898392408
462	208814	462	208814	7.3720823798627
462	208814	483	176054	-0.16104573197784
462	208814	484	204726	-0.13806044054003
462	208814	495	110522	-0.21210975508957
462	208814	496	159674	0.23006533139692
462	208814	500	94140	0.14121051368917
462	208814	506	240062	0.14641268035202
462	208814	536	176078	0.065446224256293
462	208814	537	204750	0.020872776660854
462	208814	594	94182	0.186685307505
462	208814	605	147434	-0.034782608695652
462	208814	610	81900	-0.021349022955955
462	208814	619	222702	-0.098511987815023
462	208814	621	238574	-0.098511987815023
462	208814	672	208380	-0.14571898392408
463	114099	463	114099	7.4368675311467
463	114099	464	121779	0.028718307546936
463	114099	465	124851	-0.058048745510141
463	114099	471	97717	-0.05499613322032
463	114099	472	113589	-0.26074921057529
463	114099	478	64950	-0.03375576918002
463	114099	480	112566	0.20072199628019
463	114099	486	64953	0.23773201118739
463	114099	488	112569	0.14198711265436
463	114099	495	110522	-0.16558400471511
463	114099	516	114123	-0.35962843907834
463	114099	539	97747	-0.13797275527203
463	114099	540	113619	0.015919933300619
463	114099	581	64995	0.024202022291444
463	114099	583	112611	-0.020477672605215
463	114099	626	81906	0.02618112994959
463	114099	629	236019	-0.097960818269972
463	114099	630	239091	0.19800967032702
464	121779	464	121779	7.7572845156369
464	121779	465	124851	-0.097134129917569
464	121779	472	113589	-0.16104573197784
464	121779	473	120757	-0.056794845061743
464	121779	479	97206	-0.21210975508957
464	121779	481	118710	0.066233601886043
464	121779	487	97209	0.23006533139692
464	121779	489	118713	0.11674069533846
464	121779	493	64442	0.14121051368917
464	121779	498	250299	0.21075403066214
464	121779	517	121803	-0.35962843907834
464	121779	540	113619	-0.031482624296421
464	121779	541	120787	-0.022717938024697
464	121779	582	97251	-0.16590246981164
464	121779	584	118755	-0.12951217322343
464	121779	623	90097	0.21582041123462
464	121779	625	57330	0.13246720377209
464	121779	629	236019	-0.058542786295039
464	121779	631	246771	0.19800967032702
464	121779	656	121338	0.070251343554047
465	124851	465	124851	7.5394609712688
465	124851	473	120757	-0.038266757211565
465	124851	480	112566	-0.29517538870236
465	124851	481	118710	0.16734871535427
465	124851	485	254391	0.18796784966946
465	124851	488	112569	0.030560981281092
465	124851	489	118713	0.024202022291444
465	124851	494	96186	0.040251189368503
465	124851	495	110522	0.186685307505
465	124851	518	124875	-0.35962843907834
465	124851	541	120787	0.020872776660854
465	124851	583	112611	-0.024217403304939
465	124851	584	118755	-0.0082634121535723
465	124851	622	61425	0.18179506737859
465	124851	630	239091	-0.058542786295039
465	124851	631	246771	-0.097960818269972
465	124851	657	124410	0.070251343554047
466	163251	466	163251	7.58431222985
466	163251	467	179123	-0.29656750572082
466	163251	468	186291	0.17387811283556
466	163251	469	210867	-0.15334608166671
466	163251	470	217011	0.17387811283556
466	163251	471	97717	0.20281571808158
466	163251	474	162741	-0.26074921057529
466	163251	478	64950	-0.052733282481566
466	163251	482	161718	0.20072199628019
466	163251	486	64953	-0.03375576918002
466	163251	490	161721	0.14198711265436
466	163251	496	159674	-0.16558400471511
466	163251	519	163275	-0.35962843907834
466	163251	539	97747	-0.29354906564439
466	163251	542	162771	0.015919933300619
466	163251	581	64995	0.16734871535427
466	163251	585	161763	-0.020477672605215
466	163251	624	147441	-0.01987819577161
466	163251	627	193011	0.098511987815023
466	163251	628	223731	-0.16418664635837
467	179123	467	179123	7.6287058225273
467	179123	468	186291	-0.1545583225205
467	179123	472	113589	0.20281571808158
467	179123	474	162741	-0.05499613322032
467	179123	475	178101	-0.056794845061743
467	179123	483	176054	0.066233601886043
467	179123	491	176057	0.11674069533846
467	179123	493	64442	-0.07348080345792
467	179123	497	171962	-0.2985108096985
467	179123	520	179147	-0.35962843907834
467	179123	540	113619	-0.29354906564439
467	179123	542	162771	-0.13797275527203
467	179123	543	178131	-0.022717938024697
467	179123	586	176099	-0.12951217322343
467	179123	624	147441	0.21582041123462
467	179123	627	193011	0.098511987815023
467	179123	629	236019	-0.22768591238138
467	179123	658	178682	0.070251343554047
468	186291	468	186291	7.5657004830918
468	186291	473	120757	0.20281571808158
468	186291	475	178101	-0.16104573197784
468	186291	476	184245	0.065446224256293
468	186291	482	161718	-0.21210975508957
468	186291	490	161721	0.23006533139692
468	186291	497	171962	0.186685307505
468	186291	498	250299	-0.14271583089394
468	186291	521	186315	-0.35962843907834
468	186291	541	120787	-0.29354906564439
468	186291	543	178131	-0.031482624296421
468	186291	544	184275	-0.12725654716501
468	186291	585	161763	-0.16590246981164
468	186291	625	57330	-0.056191202644292
468	186291	627	193011	-0.14701978460245
468	186291	631	246771	0.16418664635837
468	186291	659	185850	0.070251343554047
469	210867	469	210867	7.0104500381388
469	210867	470	217011	-0.35962843907834
469	210867	475	178101	0.17060767861683
469	210867	477	208821	0.065446224256293
469	210867	480	112566	0.052733282481566
469	210867	482	161718	0.03375576918002
469	210867	484	204726	-0.16734871535427
469	210867	488	112569	0.03375576918002
469	210867	490	161721	-0.23773201118739
469	210867	492	204729	-0.024202022291444
469	210867	494	96186	-0.07348080345792
469	210867	522	210891	-0.35962843907834
469	210867	543	178131	0.065446224256293
469	210867	545	208851	-0.12725654716501
469	210867	583	112611	-0.16734871535427
469	210867	585	161763	-0.024202022291444
469	210867	587	204771	0.0082634121535723
469	210867	624	147441	-0.18179506737859
469	210867	626	81906	-0.056191202644292
469	210867	630	239091	-0.025960188193852
469	210867	661	210426	0.070251343554047
470	217011	470	217011	7.2805746249682
470	217011	476	184245	0.17060767861683
470	217011	477	208821	-0.16104573197784
470	217011	481	118710	0.052733282481566
470	217011	484	204726	0.29517538870236
470	217011	489	118713	0.03375576918002
470	217011	492	204729	-0.030560981281092
470	217011	496	159674	-0.14121051368917
470	217011	523	217035	-0.35962843907834
470	217011	544	184275	0.065446224256293
470	217011	545	208851	-0.031482624296421
470	217011	584	118755	-0.16734871535427
470	217011	587	204771	0.024217403304939
470	217011	623	90097	0.021349022955955
470	217011	628	223731	-0.14701978460245
470	217011	631	246771	-0.098511987815023
470	217011	662	216570	0.070251343554047
471	97717	471	97717	7.7630053394355
471	97717	472	113589	-0.29656750572082
471	97717	473	120757	0.17387811283556
471	97717	478	64950	0.20281571808158
471	97717	479	97206	-0.13502307672008
471	97717	486	64953	-0.05499613322032
471	97717	487	97209	0.032036613272311
471	97717	500	94140	-0.16558400471511
471	97717	524	97741	-0.35962843907834
471	97717	546	64981	0.065446224256293
471	97717	547	97237	0.015919933300619
471	97717	589	96229	-0.020477672605215
471	97717	623	90097	-0.020393111999232
471	97717	633	127477	0.098511987815023
471	97717	635	219637	-0.097960818269972
471	97717	636	222709	0.19800967032702
472	113589	472	113589	8.0851512840071
472	113589	473	120757	-0.1545583225205
472	113589	479	97206	0.20675408622762
472	113589	480	112566	-0.25941494072034
472	113589	487	97209	-0.13183320620392
472	113589	488	112569	-0.11674069533846
472	113589	501	106428	-0.2985108096985
472	113589	503	242109	0.21075403066214
472	113589	525	113613	-0.35962843907834
472	113589	547	97237	-0.13797275527203
472	113589	548	112597	-0.022717938024697
472	113589	588	64485	0.024202022291444
472	113589	590	110565	-0.12951217322343
472	113589	632	49140	0.13246720377209
472	113589	633	127477	0.098511987815023
472	113589	638	238581	0.19800967032702
472	113589	665	113148	0.070251343554047
473	120757	473	120757	7.5779049071955
473	120757	480	112566	0.051777188352695
473	120757	481	118710	-0.29354906564439
473	120757	488	112569	0.038291076729248
473	120757	489	118713	-0.13797275527203
473	120757	499	63420	0.14121051368917
473	120757	501	106428	0.186685307505
473	120757	526	120781	-0.35962843907834
473	120757	548	112597	-0.031482624296421
473	120757	549	118741	-0.12725654716501
473	120757	589	96229	-0.16590246981164
473	120757	623	90097	-0.10081362827358
473	120757	633	127477	-0.14701978460245
473	120757	637	234997	-0.058542786295039
473	120757	666	120316	0.070251343554047
474	162741	474	162741	7.9767607424358
474	162741	475	178101	-0.24246144416449
474	162741	476	184245	0.27492543590606
474	162741	479	97206	0.095092804474956
474	162741	482	161718	-0.25941494072034
474	162741	487	97209	0.20675408622762
474	162741	490	161721	-0.11674069533846
474	162741	502	155580	-0.2985108096985
474	162741	527	162765	-0.35962843907834
474	162741	547	97237	-0.29354906564439
474	162741	550	161749	-0.022717938024697
474	162741	588	64485	0.16734871535427
474	162741	591	159717	-0.12951217322343
474	162741	624	147441	-0.035920213950295
474	162741	634	190965	0.025960188193852
474	162741	635	219637	-0.22768591238138
474	162741	668	162300	0.070251343554047
475	178101	475	178101	7.8916857360793
475	178101	476	184245	-0.35962843907834
475	178101	480	112566	0.095092804474956
475	178101	482	161718	0.20675408622762
475	178101	483	176054	-0.29354906564439
475	178101	488	112569	0.20675408622762
475	178101	490	161721	-0.13183320620392
475	178101	491	176057	-0.13797275527203
475	178101	499	63420	-0.07348080345792
475	178101	503	242109	-0.14271583089394
475	178101	528	178125	-0.35962843907834
475	178101	548	112597	-0.29354906564439
475	178101	550	161749	-0.13797275527203
475	178101	551	176085	-0.12725654716501
475	178101	592	172005	0.0082634121535723
475	178101	624	147441	-0.10081362827358
475	178101	632	49140	-0.056191202644292
475	178101	637	234997	-0.22768591238138
475	178101	638	238581	0.16418664635837
475	178101	669	177660	0.070251343554047
476	184245	476	184245	7.5165013984236
476	184245	481	118710	0.095092804474956
476	184245	483	176054	0.051777188352695
476	184245	489	118713	0.20675408622762
476	184245	491	176057	0.038291076729248
476	184245	502	155580	-0.040251189368503
476	184245	504	248253	-0.14271583089394
476	184245	529	184269	-0.35962843907834
476	184245	549	118741	-0.29354906564439
476	184245	551	176085	-0.031482624296421
476	184245	591	159717	-0.16590246981164
476	184245	592	172005	0.024217403304939
476	184245	622	61425	0.21298927408725
476	184245	634	190965	-0.14701978460245
476	184245	670	183804	0.070251343554047
477	208821	477	208821	6.8918637172642
477	208821	483	176054	0.20281571808158
477	208821	484	204726	-0.16734871535427
477	208821	491	176057	-0.05499613322032
477	208821	492	204729	0.031352619786643
477	208821	500	94140	-0.07348080345792
477	208821	530	208845	-0.35962843907834
477	208821	551	176085	0.065446224256293
477	208821	552	204757	0.020872776660854
477	208821	590	110565	-0.16734871535427
477	208821	591	159717	-0.024202022291444
477	208821	624	147441	-0.034782608695652
477	208821	636	222709	-0.098511987815023
477	208821	638	238581	-0.098511987815023
477	208821	672	208380	0.070251343554047
478	64950	478	64950	7.3177981184846
478	64950	479	97206	-0.1172285997591
478	64950	480	112566	0.15334608166671
478	64950	481	118710	-0.17387811283556
478	64950	493	64442	0.032036613272311
478	64950	499	63420	-0.14198711265436
478	64950	531	64974	-0.35962843907834
478	64950	553	64470	0.015919933300619
478	64950	593	63462	-0.020477672605215
478	64950	625	57330	-0.020393111999232
478	64950	632	49140	0.01987819577161
478	64950	639	125430	0.16418664635837
478	64950	640	186870	-0.097960818269972
478	64950	641	189942	0.19800967032702
479	97206	479	97206	7.5715738621917
479	97206	480	112566	-0.24246144416449
479	97206	481	118710	0.27492543590606
479	97206	493	64442	-0.05499613322032
479	97206	494	96186	-0.11674069533846
479	97206	500	94140	-0.11674069533846
479	97206	505	225726	0.21075403066214
479	97206	532	97230	-0.35962843907834
479	97206	553	64470	0.065446224256293
479	97206	554	96214	-0.022717938024697
479	97206	594	94182	-0.12951217322343
479	97206	626	81906	-0.035920213950295
479	97206	639	125430	0.025960188193852
479	97206	642	211446	0.058542786295039
479	97206	644	222198	0.19800967032702
480	112566	480	112566	7.9942028985507
480	112566	481	118710	-0.35962843907834
480	112566	494	96186	-0.13183320620392
480	112566	495	110522	-0.13797275527203
480	112566	499	63420	-0.23773201118739
480	112566	501	106428	0.024202022291444
480	112566	533	112590	-0.35962843907834
480	112566	554	96214	-0.13797275527203
480	112566	555	110550	-0.12725654716501
480	112566	593	63462	0.024202022291444
480	112566	595	106470	0.0082634121535723
480	112566	626	81906	-0.10081362827358
480	112566	632	49140	-0.18179506737859
480	112566	646	234486	0.097960818269972
481	118710	481	118710	8.1267226036105
481	118710	495	110522	0.038291076729248
481	118710	500	94140	-0.23006533139692
481	118710	501	106428	0.030560981281092
481	118710	507	247230	-0.21075403066214
481	118710	534	118734	-0.35962843907834
481	118710	555	110550	-0.031482624296421
481	118710	594	94182	-0.16590246981164
481	118710	595	106470	0.024217403304939
481	118710	625	57330	0.034782608695652
481	118710	639	125430	-0.14701978460245
481	118710	645	232950	-0.058542786295039
482	161718	482	161718	7.2583015509789
482	161718	494	96186	0.20675408622762
482	161718	496	159674	-0.13797275527203
482	161718	499	63420	0.03375576918002
482	161718	502	155580	0.024202022291444
482	161718	505	225726	-0.14271583089394
482	161718	535	161742	-0.35962843907834
482	161718	554	96214	-0.29354906564439
482	161718	556	159702	-0.12725654716501
482	161718	593	63462	0.16734871535427
482	161718	596	155622	0.0082634121535723
482	161718	641	189942	0.025960188193852
482	161718	643	218614	-0.22768591238138
482	161718	644	222198	0.16418664635837
483	176054	483	176054	7.5393084159675
483	176054	495	110522	0.20675408622762
483	176054	496	159674	-0.13183320620392
483	176054	497	171962	0.031352619786643
483	176054	506	240062	-0.14271583089394
483	176054	536	176078	-0.35962843907834
483	176054	555	110550	-0.29354906564439
483	176054	556	159702	-0.13797275527203
483	176054	557	171990	0.020872776660854
483	176054	632	49140	-0.021349022955955
483	176054	641	189942	-0.098511987815023
483	176054	645	232950	-0.22768591238138
484	204726	484	204726	7.7557843885075
484	204726	497	171962	-0.05499613322032
484	204726	501	106428	-0.03375576918002
484	204726	502	155580	0.23773201118739
484	204726	537	204750	-0.35962843907834
484	204726	557	171990	0.065446224256293
484	204726	595	106470	-0.16734871535427
484	204726	596	155622	-0.024202022291444
484	204726	626	81906	-0.21298927408725
484	204726	642	211446	0.14701978460245
484	204726	643	218614	-0.098511987815023
484	204726	645	232950	0.025960188193852
484	204726	646	234486	-0.098511987815023
485	254391	485	254391	7.3229087210781
485	254391	498	250299	0.031352619786643
485	254391	503	242109	-0.030560981281092
485	254391	504	248253	-0.024202022291444
485	254391	505	225726	-0.040251189368503
485	254391	506	240062	-0.186685307505
485	254391	507	247230	0.2985108096985
485	254391	538	254415	-0.35962843907834
485	254391	558	250327	0.020872776660854
485	254391	597	242151	-0.024217403304939
485	254391	598	248295	-0.0082634121535723
485	254391	627	193011	-0.034782608695652
485	254391	628	223731	-0.10081362827358
485	254391	630	239091	-0.035920213950295
485	254391	631	246771	0.020393111999232
485	254391	633	127477	-0.021349022955955
485	254391	634	190965	-0.18179506737859
485	254391	636	222709	0.21582041123462
485	254391	638	238581	-0.01987819577161
485	254391	639	125430	-0.056191202644292
485	254391	641	189942	0.13246720377209
485	254391	644	222198	-0.02618112994959
486	64953	486	64953	7.6657004830918
486	64953	487	97209	-0.1172285997591
486	64953	488	112569	0.15334608166671
486	64953	489	118713	-0.17387811283556
486	64953	493	64442	-0.13502307672008
486	64953	499	63420	-0.20072199628019
486	64953	559	64473	0.015919933300619
486	64953	599	63465	-0.020477672605215
486	64953	622	61425	0.0038699163673427
486	64953	647	32760	-0.02618112994959
486	64953	648	125433	0.16418664635837
486	64953	649	186873	-0.097960818269972
486	64953	650	189945	0.19800967032702
487	97209	487	97209	7.4297737096364
487	97209	488	112569	-0.24246144416449
487	97209	489	118713	0.27492543590606
487	97209	493	64442	0.20281571808158
487	97209	494	96186	-0.25941494072034
487	97209	500	94140	-0.066233601886043
487	97209	559	64473	0.065446224256293
487	97209	560	96217	-0.022717938024697
487	97209	600	94185	-0.12951217322343
487	97209	623	90097	0.15026503578382
487	97209	647	32760	0.13246720377209
487	97209	648	125433	0.025960188193852
487	97209	651	211449	0.058542786295039
487	97209	653	222201	0.19800967032702
488	112569	488	112569	7.2583015509789
488	112569	489	118713	-0.35962843907834
488	112569	494	96186	0.20675408622762
488	112569	495	110522	-0.29354906564439
488	112569	499	63420	0.03375576918002
488	112569	501	106428	0.16734871535427
488	112569	503	242109	-0.18796784966946
488	112569	560	96217	-0.13797275527203
488	112569	561	110553	-0.12725654716501
488	112569	599	63465	0.024202022291444
488	112569	601	106473	0.0082634121535723
488	112569	655	234489	0.097960818269972
489	118713	489	118713	7.2967200610221
489	118713	495	110522	0.051777188352695
489	118713	500	94140	0.21210975508957
489	118713	501	106428	-0.29517538870236
489	118713	504	248253	-0.18796784966946
489	118713	561	110553	-0.031482624296421
489	118713	600	94185	-0.16590246981164
489	118713	601	106473	0.024217403304939
489	118713	622	61425	0.16171351258374
489	118713	623	90097	0.0057890666547705
489	118713	648	125433	-0.14701978460245
489	118713	654	232953	-0.058542786295039
490	161721	490	161721	7.4715484363082
490	161721	494	96186	0.095092804474956
490	161721	496	159674	-0.29354906564439
490	161721	499	63420	0.052733282481566
490	161721	502	155580	0.16734871535427
490	161721	560	96217	-0.29354906564439
490	161721	562	159705	-0.12725654716501
490	161721	599	63465	0.16734871535427
490	161721	602	155625	0.0082634121535723
490	161721	624	147441	0.14047800661073
490	161721	647	32760	-0.056191202644292
490	161721	650	189945	0.025960188193852
490	161721	652	218617	-0.22768591238138
490	161721	653	222201	0.16418664635837
491	176057	491	176057	7.0971268751589
491	176057	495	110522	0.095092804474956
491	176057	496	159674	0.20675408622762
491	176057	497	171962	-0.16734871535427
491	176057	561	110553	-0.29354906564439
491	176057	562	159705	-0.13797275527203
491	176057	563	171993	0.020872776660854
491	176057	622	61425	-0.186685307505
491	176057	624	147441	0.0057890666547705
491	176057	650	189945	-0.098511987815023
491	176057	654	232953	-0.22768591238138
492	204729	492	204729	6.7490719552504
492	204729	497	171962	0.20281571808158
492	204729	501	106428	-0.052733282481566
492	204729	502	155580	-0.03375576918002
492	204729	563	171993	0.065446224256293
492	204729	601	106473	-0.16734871535427
492	204729	602	155625	-0.024202022291444
492	204729	623	90097	-0.186685307505
492	204729	624	147441	0.16171351258374
492	204729	651	211449	0.14701978460245
492	204729	652	218617	-0.098511987815023
492	204729	654	232953	0.025960188193852
492	204729	655	234489	-0.098511987815023
493	64442	493	64442	7.1062801932367
493	64442	499	63420	-0.056794845061743
493	64442	564	63450	-0.022717938024697
493	64442	603	61418	-0.12951217322343
493	64442	625	57330	0.15026503578382
493	64442	647	32760	0.21582041123462
493	64442	656	121338	0.22768591238138
493	64442	658	178682	0.058542786295039
493	64442	660	189434	0.19800967032702
494	96186	494	96186	6.9729977116705
494	96186	499	63420	0.17060767861683
494	96186	500	94140	0.065446224256293
494	96186	505	225726	-0.18796784966946
494	96186	564	63450	0.065446224256293
494	96186	565	94170	-0.12725654716501
494	96186	604	90090	0.0082634121535723
494	96186	626	81906	0.14047800661073
494	96186	647	32760	-0.18179506737859
494	96186	657	124410	0.025960188193852
494	96186	661	210426	0.058542786295039
494	96186	663	218106	0.097960818269972
495	110522	495	110522	7.2280193236715
495	110522	500	94140	-0.05499613322032
495	110522	501	106428	-0.038266757211565
495	110522	506	240062	-0.18796784966946
495	110522	565	94170	-0.13797275527203
495	110522	566	106458	0.020872776660854
495	110522	603	61418	0.024202022291444
495	110522	626	81906	0.0057890666547705
495	110522	657	124410	-0.098511987815023
495	110522	664	232442	0.097960818269972
496	159674	496	159674	7.3698194762268
496	159674	500	94140	0.20281571808158
496	159674	502	155580	-0.038266757211565
496	159674	565	94170	-0.29354906564439
496	159674	567	155610	0.020872776660854
496	159674	603	61418	0.16734871535427
496	159674	605	147434	-0.024217403304939
496	159674	647	32760	-0.021349022955955
496	159674	660	189434	0.098511987815023
496	159674	662	216570	-0.22768591238138
497	171962	497	171962	7.6288329519451
497	171962	501	106428	0.20281571808158
497	171962	502	155580	-0.05499613322032
497	171962	566	106458	-0.29354906564439
497	171962	567	155610	-0.13797275527203
497	171962	605	147434	0.16590246981164
497	171962	625	57330	-0.186685307505
497	171962	658	178682	0.14701978460245
497	171962	659	185850	-0.098511987815023
497	171962	664	232442	-0.16418664635837
498	250299	498	250299	7.263259598271
498	250299	503	242109	-0.16104573197784
498	250299	504	248253	0.065446224256293
498	250299	505	225726	-0.21210975508957
498	250299	507	247230	-0.066233601886043
498	250299	568	242139	-0.031482624296421
498	250299	569	248283	-0.12725654716501
498	250299	606	225771	-0.16590246981164
498	250299	608	247275	0.12951217322343
498	250299	627	193011	0.16171351258374
498	250299	629	236019	-0.14047800661073
498	250299	631	246771	0.0038699163673427
498	250299	649	186873	-0.18179506737859
498	250299	652	218617	0.21582041123462
498	250299	655	234489	-0.01987819577161
498	250299	656	121338	-0.056191202644292
498	250299	659	185850	0.13246720377209
498	250299	663	218106	-0.02618112994959
499	63420	499	63420	7.2629290617849
499	63420	570	61404	-0.12725654716501
499	63420	609	57324	0.0082634121535723
499	63420	632	49140	0.14047800661073
499	63420	647	32760	-0.10081362827358
499	63420	666	120316	0.22768591238138
499	63420	667	123900	-0.16418664635837
499	63420	669	177660	0.058542786295039
499	63420	671	185340	0.097960818269972
500	94140	500	94140	7.0998728705823
500	94140	570	61404	0.065446224256293
500	94140	571	90076	0.020872776660854
500	94140	610	81900	-0.024217403304939
500	94140	647	32760	-0.034782608695652
500	94140	667	123900	0.098511987815023
500	94140	672	208380	0.058542786295039
500	94140	674	216060	0.097960818269972
501	106428	501	106428	7.2650902618866
501	106428	571	90076	-0.13797275527203
501	106428	609	57324	0.024202022291444
501	106428	610	81900	0.16590246981164
501	106428	632	49140	-0.16171351258374
501	106428	665	113148	0.14701978460245
501	106428	666	120316	-0.098511987815023
501	106428	675	231420	0.19800967032702
502	155580	502	155580	7.6199338927028
502	155580	571	90076	-0.29354906564439
502	155580	572	147420	-0.031482624296421
502	155580	609	57324	0.16734871535427
502	155580	647	32760	0.21298927408725
502	155580	668	162300	0.14701978460245
502	155580	670	183804	-0.025960188193852
502	155580	671	185340	0.098511987815023
502	155580	674	216060	-0.16418664635837
503	242109	503	242109	7.9720315280956
503	242109	504	248253	-0.35962843907834
503	242109	505	225726	0.20675408622762
503	242109	506	240062	-0.29354906564439
503	242109	573	225757	-0.13797275527203
503	242109	574	240093	-0.12725654716501
503	242109	611	193005	0.024202022291444
503	242109	613	236013	0.0082634121535723
503	242109	614	239085	0.12951217322343
503	242109	633	127477	0.186685307505
503	242109	637	234997	-0.15026503578382
503	242109	638	238581	0.0038699163673427
503	242109	651	211449	0.10081362827358
503	242109	655	234489	0.020393111999232
503	242109	665	113148	-0.056191202644292
503	242109	669	177660	0.13246720377209
503	242109	673	209916	-0.02618112994959
504	248253	504	248253	7.5327993897788
504	248253	506	240062	0.051777188352695
504	248253	507	247230	-0.25941494072034
504	248253	574	240093	-0.031482624296421
504	248253	575	247261	-0.022717938024697
504	248253	612	223725	-0.16590246981164
504	248253	613	236013	0.024217403304939
504	248253	615	246765	0.020477672605215
504	248253	634	190965	0.16171351258374
504	248253	635	219637	0.0057890666547705
504	248253	648	125433	0.21298927408725
504	248253	649	186873	-0.034782608695652
504	248253	654	232953	0.035920213950295
504	248253	670	183804	0.13246720377209
504	248253	674	216060	-0.02618112994959
505	225726	505	225726	7.4566234426646
505	225726	507	247230	-0.27492543590606
505	225726	576	192990	0.065446224256293
505	225726	577	223710	-0.12725654716501
505	225726	616	127470	-0.16734871535427
505	225726	618	219630	0.0082634121535723
505	225726	619	222702	0.12951217322343
505	225726	642	211446	0.14047800661073
505	225726	643	218614	-0.15026503578382
505	225726	644	222198	0.0038699163673427
505	225726	661	210426	-0.035920213950295
505	225726	663	218106	0.020393111999232
505	225726	668	162300	0.18179506737859
505	225726	673	209916	-0.01987819577161
506	240062	506	240062	7.2640732265446
506	240062	507	247230	-0.1545583225205
506	240062	577	223710	-0.13797275527203
506	240062	578	235998	0.020872776660854
506	240062	579	239070	-0.022717938024697
506	240062	617	190958	0.024202022291444
506	240062	621	238574	0.020477672605215
506	240062	639	125430	0.186685307505
506	240062	642	211446	0.0057890666547705
506	240062	645	232950	-0.15026503578382
506	240062	658	178682	-0.034782608695652
506	240062	664	232442	0.020393111999232
506	240062	665	113148	-0.021349022955955
506	240062	672	208380	-0.21582041123462
507	247230	507	247230	7.9545639460971
507	247230	579	239070	-0.031482624296421
507	247230	580	246750	0.015919933300619
507	247230	619	222702	-0.16590246981164
507	247230	620	234990	0.024217403304939
507	247230	641	189942	0.16171351258374
507	247230	643	218614	0.0057890666547705
507	247230	645	232950	0.14047800661073
507	247230	657	124410	0.21298927408725
507	247230	659	185850	-0.034782608695652
507	247230	662	216570	-0.10081362827358
507	247230	666	120316	-0.021349022955955
507	247230	670	183804	-0.18179506737859
507	247230	675	231420	0.01987819577161
508	122311	508	122311	8.0457157386219
508	122311	509	125895	-0.14851240951568
508	122311	516	114123	0.038291076729248
508	122311	517	121803	0.032036613272311
508	122311	524	97741	-0.23006533139692
508	122311	526	120781	-0.14198711265436
508	122311	531	64974	-0.14121051368917
508	122311	534	118734	0.16558400471511
508	122311	539	97747	0.0077548944825833
508	122311	541	120787	-0.069765909471058
508	122311	546	64981	0.013984235952199
508	122311	549	118741	-0.069765909471058
508	122311	558	250327	-0.25189924697993
508	122311	581	64995	0.19829137827811
508	122311	584	118755	0.18764550115257
508	122311	595	106470	0.2538954738965
508	122311	598	248295	0.19147288733833
509	125895	509	125895	7.9516653953725
509	125895	517	121803	0.031352619786643
509	125895	518	124875	-0.11674069533846
509	125895	525	113613	-0.030560981281092
509	125895	532	97230	-0.040251189368503
509	125895	534	118734	-0.2985108096985
509	125895	538	254415	-0.21075403066214
509	125895	540	113619	0.033002757670151
509	125895	547	97237	-0.19829137827811
509	125895	549	118741	0.010319776979581
509	125895	553	64470	-0.12170815662129
509	125895	555	110550	0.079602882586266
509	125895	582	97251	0.11942537503178
509	125895	584	118755	-0.12897736499297
509	125895	588	64485	0.21535723366387
509	125895	590	110565	0.12572074882603
509	125895	594	94182	0.16558400471511
509	125895	598	248295	-0.26552512044595
509	125895	639	125430	-0.079657536133786
510	179655	510	179655	7.0605898804983
510	179655	511	187335	0.028718307546936
510	179655	512	190407	-0.058048745510141
510	179655	513	211911	-0.1172285997591
510	179655	515	233415	0.17387811283556
510	179655	516	114123	0.20675408622762
510	179655	519	163275	-0.13183320620392
510	179655	520	179147	0.032036613272311
510	179655	528	178125	-0.14198711265436
510	179655	531	64974	0.07348080345792
510	179655	536	176078	0.16558400471511
510	179655	543	178131	-0.069765909471058
510	179655	546	64981	-0.14121051368917
510	179655	551	176085	-0.069765909471058
510	179655	557	171990	0.17839432997361
510	179655	581	64995	0.040251189368503
510	179655	586	176099	0.18764550115257
510	179655	592	172005	-0.03291519831455
510	179655	597	242151	-0.098511987815023
511	187335	511	187335	6.9562420544114
511	187335	512	190407	-0.097134129917569
511	187335	517	121803	0.20675408622762
511	187335	520	179147	0.038291076729248
511	187335	521	186315	-0.11674069533846
511	187335	527	162765	-0.23006533139692
511	187335	529	184269	-0.11674069533846
511	187335	542	162771	0.0077548944825833
511	187335	544	184275	0.058831780523108
511	187335	553	64470	-0.0043224002034071
511	187335	557	171990	0.079602882586266
511	187335	558	250327	0.027322309485765
511	187335	588	64485	-0.12170815662129
511	187335	592	172005	0.12572074882603
511	187335	596	155622	0.16558400471511
511	187335	598	248295	-0.025960188193852
511	187335	640	186870	-0.079657536133786
512	190407	512	190407	7.0331299262649
512	190407	518	124875	0.20675408622762
512	190407	521	186315	0.031352619786643
512	190407	528	178125	-0.030560981281092
512	190407	529	184269	-0.024202022291444
512	190407	535	161742	-0.040251189368503
512	190407	536	176078	-0.186685307505
512	190407	538	254415	0.14271583089394
512	190407	543	178131	0.033002757670151
512	190407	544	184275	-0.16590246981164
512	190407	550	161749	-0.19829137827811
512	190407	551	176085	0.16171351258374
512	190407	556	159702	0.21298927408725
512	190407	585	161763	0.11942537503178
512	190407	586	176099	0.0057890666547705
512	190407	591	159717	-0.034782608695652
512	190407	593	63462	-0.066564963132469
512	190407	641	189942	-0.079657536133786
513	211911	513	211911	7.5905669972032
513	211911	514	219079	-0.1545583225205
513	211911	515	233415	-0.27492543590606
513	211911	520	179147	-0.05499613322032
513	211911	522	210891	-0.11674069533846
513	211911	525	113613	-0.03375576918002
513	211911	527	162765	0.23773201118739
513	211911	530	208845	-0.11674069533846
513	211911	532	97230	0.07348080345792
513	211911	537	204750	0.2985108096985
513	211911	540	113619	0.21210975508957
513	211911	542	162771	-0.23006533139692
513	211911	545	208851	0.058831780523108
513	211911	547	97237	-0.14121051368917
513	211911	552	204757	-0.010319776979581
513	211911	582	97251	0.040251189368503
513	211911	587	204771	0.12897736499297
513	211911	597	242151	0.15576112916311
513	211911	642	211446	-0.079657536133786
514	219079	514	219079	7.0949148232901
514	219079	521	186315	-0.05499613322032
514	219079	522	210891	0.038291076729248
514	219079	523	217035	-0.13797275527203
514	219079	526	120781	-0.03375576918002
514	219079	535	161742	0.14121051368917
514	219079	537	204750	-0.186685307505
514	219079	541	120787	0.21210975508957
514	219079	550	161749	-0.013984235952199
514	219079	552	204757	0.16171351258374
514	219079	554	96214	-0.0043224002034071
514	219079	558	250327	0.14641268035202
514	219079	585	161763	-0.19829137827811
514	219079	587	204771	0.0057890666547705
514	219079	589	96229	-0.12170815662129
514	219079	596	155622	0.021349022955955
514	219079	643	218614	-0.079657536133786
515	233415	515	233415	7.3875667429443
515	233415	523	217035	-0.13183320620392
515	233415	529	184269	-0.23773201118739
515	233415	530	208845	0.23006533139692
515	233415	534	118734	-0.07348080345792
515	233415	536	176078	0.14121051368917
515	233415	537	204750	-0.040251189368503
515	233415	544	184275	0.23006533139692
515	233415	545	208851	-0.0077548944825833
515	233415	549	118741	0.14121051368917
515	233415	551	176085	-0.013984235952199
515	233415	552	204757	-0.19829137827811
515	233415	555	110550	-0.0043224002034071
515	233415	557	171990	-0.12170815662129
515	233415	584	118755	-0.040251189368503
515	233415	586	176099	-0.19829137827811
515	233415	587	204771	0.11942537503178
515	233415	590	110565	-0.12170815662129
515	233415	592	172005	0.21535723366387
515	233415	595	106470	0.066564963132469
515	233415	598	248295	-0.027784127704597
515	233415	645	232950	-0.079657536133786
516	114123	516	114123	7.7469870327994
516	114123	517	121803	0.028718307546936
516	114123	518	124875	-0.058048745510141
516	114123	524	97741	-0.05499613322032
516	114123	525	113613	-0.26074921057529
516	114123	531	64974	-0.03375576918002
516	114123	533	112590	0.20072199628019
516	114123	539	97747	0.038291076729248
516	114123	540	113619	-0.12444599937006
516	114123	561	110553	-0.069765909471058
516	114123	566	106458	0.17839432997361
516	114123	568	242139	-0.25189924697993
516	114123	581	64995	0.030560981281092
516	114123	583	112611	0.11867743526518
516	114123	601	106473	-0.03291519831455
516	114123	607	240107	0.19147288733833
517	121803	517	121803	7.5792779049072
517	121803	518	124875	-0.097134129917569
517	121803	525	113613	-0.16104573197784
517	121803	526	120781	-0.056794845061743
517	121803	532	97230	-0.21210975508957
517	121803	534	118734	0.066233601886043
517	121803	540	113619	0.010806000508518
517	121803	541	120787	0.037208485051231
517	121803	559	64473	0.013984235952199
517	121803	566	106458	0.079602882586266
517	121803	569	248283	-0.066381280111489
517	121803	582	97251	0.033002757670151
517	121803	584	118755	-0.024475500150336
517	121803	601	106473	0.12572074882603
517	121803	604	90090	0.16558400471511
517	121803	656	121338	-0.079657536133786
518	124875	518	124875	8.0369438087974
518	124875	526	120781	-0.038266757211565
518	124875	533	112590	-0.29517538870236
518	124875	534	118734	0.16734871535427
518	124875	538	254415	0.18796784966946
518	124875	541	120787	-0.13806044054003
518	124875	560	96217	-0.19829137827811
518	124875	561	110553	0.16171351258374
518	124875	564	63450	-0.12170815662129
518	124875	565	94170	0.21298927408725
518	124875	583	112611	0.16641240783117
518	124875	584	118755	-0.024217403304939
518	124875	599	63465	0.21535723366387
518	124875	600	94185	-0.034782608695652
518	124875	603	61418	-0.021349022955955
518	124875	608	247275	-0.26552512044595
518	124875	657	124410	-0.079657536133786
519	163275	519	163275	7.8003305364861
519	163275	520	179147	-0.29656750572082
519	163275	521	186315	0.17387811283556
519	163275	522	210891	-0.15334608166671
519	163275	523	217035	0.17387811283556
519	163275	524	97741	0.20281571808158
519	163275	527	162765	-0.26074921057529
519	163275	531	64974	-0.052733282481566
519	163275	535	161742	0.20072199628019
519	163275	539	97747	0.051777188352695
519	163275	542	162771	-0.12444599937006
519	163275	562	159705	-0.069765909471058
519	163275	567	155610	0.17839432997361
519	163275	581	64995	-0.29517538870236
519	163275	585	161763	0.11867743526518
519	163275	602	155625	-0.03291519831455
519	163275	605	147434	-0.2538954738965
519	163275	606	225771	-0.098511987815023
520	179147	520	179147	7.0453089244851
520	179147	521	186315	-0.1545583225205
520	179147	525	113613	0.20281571808158
520	179147	527	162765	-0.05499613322032
520	179147	528	178125	-0.056794845061743
520	179147	536	176078	0.066233601886043
520	179147	540	113619	0.051777188352695
520	179147	542	162771	0.038291076729248
520	179147	543	178131	0.037208485051231
520	179147	559	64473	-0.14121051368917
520	179147	563	171993	-0.010319776979581
520	179147	568	242139	0.027322309485765
520	179147	586	176099	-0.024475500150336
520	179147	605	147434	0.16558400471511
520	179147	607	240107	-0.025960188193852
520	179147	658	178682	-0.079657536133786
521	186315	521	186315	7.0882023900331
521	186315	526	120781	0.20281571808158
521	186315	528	178125	-0.16104573197784
521	186315	529	184269	0.065446224256293
521	186315	535	161742	-0.21210975508957
521	186315	541	120787	0.051777188352695
521	186315	543	178131	0.010806000508518
521	186315	544	184275	-0.031482624296421
521	186315	563	171993	0.16171351258374
521	186315	564	63450	-0.0043224002034071
521	186315	567	155610	0.21298927408725
521	186315	585	161763	0.033002757670151
521	186315	599	63465	-0.12170815662129
521	186315	602	155625	-0.034782608695652
521	186315	608	247275	-0.025960188193852
521	186315	659	185850	-0.079657536133786
522	210891	522	210891	7.2805746249682
522	210891	523	217035	-0.35962843907834
522	210891	528	178125	0.17060767861683
522	210891	530	208845	0.065446224256293
522	210891	533	112590	0.052733282481566
522	210891	535	161742	0.03375576918002
522	210891	537	204750	-0.16734871535427
522	210891	543	178131	-0.16104573197784
522	210891	545	208851	-0.031482624296421
522	210891	560	96217	-0.14121051368917
522	210891	568	242139	0.14641268035202
522	210891	583	112611	0.29517538870236
522	210891	585	161763	-0.030560981281092
522	210891	587	204771	0.024217403304939
522	210891	605	147434	0.021349022955955
522	210891	606	225771	0.027784127704597
522	210891	661	210426	-0.079657536133786
523	217035	523	217035	7.7329519450801
523	217035	529	184269	0.17060767861683
523	217035	530	208845	-0.16104573197784
523	217035	534	118734	0.052733282481566
523	217035	537	204750	0.29517538870236
523	217035	544	184275	-0.16104573197784
523	217035	545	208851	0.010806000508518
523	217035	562	159705	-0.013984235952199
523	217035	565	94170	-0.0043224002034071
523	217035	567	155610	-0.12170815662129
523	217035	569	248283	0.14641268035202
523	217035	584	118755	0.29517538870236
523	217035	587	204771	-0.16641240783117
523	217035	600	94185	-0.12170815662129
523	217035	602	155625	0.21535723366387
523	217035	604	90090	0.066564963132469
523	217035	608	247275	-0.15576112916311
523	217035	662	216570	-0.079657536133786
524	97741	524	97741	8.4867276887872
524	97741	525	113613	-0.29656750572082
524	97741	526	120781	0.17387811283556
524	97741	531	64974	0.20281571808158
524	97741	532	97230	-0.13502307672008
524	97741	546	64981	-0.16104573197784
524	97741	547	97237	-0.12444599937006
524	97741	560	96217	0.069765909471058
524	97741	571	90076	0.17839432997361
524	97741	573	225757	-0.25189924697993
524	97741	589	96229	0.11867743526518
524	97741	600	94185	-0.18764550115257
524	97741	610	81900	-0.2538954738965
524	97741	612	223725	0.19147288733833
525	113613	525	113613	8.0094584286804
525	113613	526	120781	-0.1545583225205
525	113613	532	97230	0.20675408622762
525	113613	533	112590	-0.25941494072034
525	113613	547	97237	0.038291076729248
525	113613	548	112597	0.037208485051231
525	113613	559	64473	-0.23006533139692
525	113613	561	110553	-0.058831780523108
525	113613	574	240093	-0.066381280111489
525	113613	588	64485	0.030560981281092
525	113613	590	110565	-0.024475500150336
525	113613	601	106473	-0.12897736499297
525	113613	610	81900	0.16558400471511
525	113613	613	236013	0.26552512044595
525	113613	665	113148	-0.079657536133786
526	120781	526	120781	7.6081108568523
526	120781	533	112590	0.051777188352695
526	120781	534	118734	-0.29354906564439
526	120781	548	112597	0.010806000508518
526	120781	549	118741	-0.031482624296421
526	120781	560	96217	-0.0077548944825833
526	120781	571	90076	0.21298927408725
526	120781	575	247261	-0.066381280111489
526	120781	589	96229	0.033002757670151
526	120781	599	63465	-0.19829137827811
526	120781	601	106473	-0.0057890666547705
526	120781	609	57324	-0.021349022955955
526	120781	615	246765	-0.19147288733833
526	120781	666	120316	-0.079657536133786
527	162765	527	162765	7.8069666920925
527	162765	528	178125	-0.24246144416449
527	162765	529	184269	0.27492543590606
527	162765	532	97230	0.095092804474956
527	162765	535	161742	-0.25941494072034
527	162765	547	97237	0.051777188352695
527	162765	550	161749	0.037208485051231
527	162765	559	64473	0.21210975508957
527	162765	562	159705	-0.058831780523108
527	162765	572	147420	-0.079602882586266
527	162765	573	225757	0.027322309485765
527	162765	588	64485	-0.29517538870236
527	162765	591	159717	-0.024475500150336
527	162765	602	155625	-0.12897736499297
527	162765	611	193005	-0.15576112916311
527	162765	612	223725	-0.025960188193852
527	162765	668	162300	-0.079657536133786
528	178125	528	178125	7.5165013984236
528	178125	529	184269	-0.35962843907834
528	178125	533	112590	0.095092804474956
528	178125	535	161742	0.20675408622762
528	178125	536	176078	-0.29354906564439
528	178125	548	112597	0.051777188352695
528	178125	550	161749	0.038291076729248
528	178125	551	176085	-0.031482624296421
528	178125	563	171993	-0.16590246981164
528	178125	572	147420	0.21298927408725
528	178125	592	172005	0.024217403304939
528	178125	599	63465	-0.040251189368503
528	178125	611	193005	0.027784127704597
528	178125	614	239085	-0.025960188193852
528	178125	669	177660	-0.079657536133786
529	184269	529	184269	7.3235697940503
529	184269	534	118734	0.095092804474956
529	184269	536	176078	0.051777188352695
529	184269	549	118741	0.051777188352695
529	184269	551	176085	0.010806000508518
529	184269	562	159705	-0.0077548944825833
529	184269	563	171993	0.033002757670151
529	184269	570	61404	-0.0043224002034071
529	184269	575	247261	-0.027322309485765
529	184269	591	159717	0.033002757670151
529	184269	592	172005	-0.16641240783117
529	184269	602	155625	0.11942537503178
529	184269	609	57324	0.066564963132469
529	184269	615	246765	-0.098511987815023
529	184269	670	183804	-0.079657536133786
530	208845	530	208845	7.446554792779
530	208845	536	176078	0.20281571808158
530	208845	537	204750	-0.16734871535427
530	208845	551	176085	-0.16104573197784
530	208845	552	204757	-0.13806044054003
530	208845	561	110553	-0.21210975508957
530	208845	562	159705	0.23006533139692
530	208845	572	147420	-0.12170815662129
530	208845	574	240093	0.14641268035202
530	208845	590	110565	0.29517538870236
530	208845	591	159717	-0.030560981281092
530	208845	600	94185	-0.040251189368503
530	208845	610	81900	0.066564963132469
530	208845	612	223725	0.027784127704597
530	208845	614	239085	-0.15576112916311
530	208845	672	208380	-0.079657536133786
531	64974	531	64974	7.3962115433511
531	64974	532	97230	-0.1172285997591
531	64974	533	112590	0.15334608166671
531	64974	534	118734	-0.17387811283556
531	64974	553	64470	-0.12444599937006
531	64974	564	63450	0.069765909471058
531	64974	570	61404	0.069765909471058
531	64974	576	192990	-0.25189924697993
531	64974	593	63462	0.11867743526518
531	64974	603	61418	-0.18764550115257
531	64974	609	57324	0.03291519831455
531	64974	616	127470	0.098511987815023
531	64974	617	190958	0.19147288733833
532	97230	532	97230	7.9094838545639
532	97230	533	112590	-0.24246144416449
532	97230	534	118734	0.27492543590606
532	97230	553	64470	-0.16104573197784
532	97230	554	96214	0.037208485051231
532	97230	565	94170	-0.058831780523108
532	97230	571	90076	0.010319776979581
532	97230	577	223710	-0.066381280111489
532	97230	594	94182	-0.024475500150336
532	97230	604	90090	-0.12897736499297
532	97230	610	81900	0.12572074882603
532	97230	616	127470	-0.15576112916311
532	97230	618	219630	0.26552512044595
533	112590	533	112590	8.1267226036105
533	112590	534	118734	-0.35962843907834
533	112590	554	96214	0.038291076729248
533	112590	555	110550	-0.031482624296421
533	112590	564	63450	-0.23006533139692
533	112590	566	106458	-0.16590246981164
533	112590	579	239070	-0.066381280111489
533	112590	593	63462	0.030560981281092
533	112590	595	106470	0.024217403304939
533	112590	610	81900	0.034782608695652
533	112590	616	127470	0.027784127704597
533	112590	620	234990	0.26552512044595
533	112590	621	238574	-0.19147288733833
534	118734	534	118734	8.4414950419527
534	118734	555	110550	0.010806000508518
534	118734	565	94170	-0.0077548944825833
534	118734	566	106458	0.033002757670151
534	118734	570	61404	-0.013984235952199
534	118734	571	90076	-0.19829137827811
534	118734	580	246750	-0.25189924697993
534	118734	594	94182	0.033002757670151
534	118734	595	106470	-0.16641240783117
534	118734	603	61418	-0.19829137827811
534	118734	604	90090	0.11942537503178
534	118734	609	57324	0.21535723366387
535	161742	535	161742	7.2967200610221
535	161742	554	96214	0.051777188352695
535	161742	556	159702	-0.031482624296421
535	161742	564	63450	0.21210975508957
535	161742	567	155610	-0.16590246981164
535	161742	572	147420	0.16171351258374
535	161742	576	192990	-0.14641268035202
535	161742	593	63462	-0.29517538870236
535	161742	596	155622	0.024217403304939
535	161742	605	147434	0.0057890666547705
535	161742	619	222702	-0.025960188193852
536	176078	536	176078	7.4486905669972
536	176078	555	110550	0.051777188352695
536	176078	556	159702	0.038291076729248
536	176078	557	171990	-0.13806044054003
536	176078	570	61404	0.14121051368917
536	176078	572	147420	-0.19829137827811
536	176078	579	239070	-0.027322309485765
536	176078	603	61418	-0.040251189368503
536	176078	605	147434	0.11942537503178
536	176078	617	190958	0.027784127704597
536	176078	621	238574	-0.098511987815023
537	204750	537	204750	7.8431985761505
537	204750	557	171990	-0.16104573197784
537	204750	566	106458	-0.21210975508957
537	204750	567	155610	0.23006533139692
537	204750	571	90076	0.14121051368917
537	204750	572	147420	-0.013984235952199
537	204750	578	235998	0.14641268035202
537	204750	595	106470	0.29517538870236
537	204750	596	155622	-0.030560981281092
537	204750	604	90090	-0.040251189368503
537	204750	605	147434	-0.19829137827811
537	204750	610	81900	-0.12170815662129
537	204750	618	219630	0.027784127704597
537	204750	620	234990	-0.15576112916311
538	254415	538	254415	7.5697431985762
538	254415	558	250327	-0.13806044054003
538	254415	568	242139	-0.033002757670151
538	254415	569	248283	0.16590246981164
538	254415	573	225757	0.19829137827811
538	254415	574	240093	-0.16171351258374
538	254415	575	247261	0.010319776979581
538	254415	576	192990	0.12170815662129
538	254415	577	223710	-0.21298927408725
538	254415	579	239070	0.079602882586266
538	254415	580	246750	0.17839432997361
538	254415	597	242151	0.16641240783117
538	254415	598	248295	-0.024217403304939
538	254415	606	225771	-0.11942537503178
538	254415	607	240107	-0.0057890666547705
538	254415	608	247275	-0.12897736499297
538	254415	611	193005	-0.21535723366387
538	254415	612	223725	0.034782608695652
538	254415	614	239085	0.12572074882603
538	254415	615	246765	-0.03291519831455
538	254415	616	127470	-0.066564963132469
538	254415	617	190958	0.021349022955955
538	254415	619	222702	0.16558400471511
538	254415	621	238574	-0.2538954738965
539	97747	539	97747	7.7795067378591
539	97747	540	113619	-0.29656750572082
539	97747	541	120787	0.17387811283556
539	97747	546	64981	0.17060767861683
539	97747	547	97237	-0.26074921057529
539	97747	554	96214	0.20072199628019
539	97747	560	96217	0.14198711265436
539	97747	565	94170	-0.16558400471511
539	97747	581	64995	-0.038266757211565
539	97747	582	97251	-0.050604228427565
539	97747	623	90097	-0.03291519831455
539	97747	626	81906	-0.2538954738965
539	97747	628	223731	0.19147288733833
540	113619	540	113619	7.4648614289347
540	113619	541	120787	-0.1545583225205
540	113619	547	97237	-0.05499613322032
540	113619	548	112597	-0.056794845061743
540	113619	553	64470	-0.03375576918002
540	113619	555	110550	0.066233601886043
540	113619	559	64473	0.23773201118739
540	113619	561	110553	0.11674069533846
540	113619	566	106458	-0.2985108096985
540	113619	568	242139	0.21075403066214
540	113619	582	97251	0.031352619786643
540	113619	583	112611	-0.12951217322343
540	113619	626	81906	0.16558400471511
540	113619	629	236019	0.26552512044595
541	120787	541	120787	7.3720823798627
541	120787	548	112597	-0.16104573197784
541	120787	549	118741	0.065446224256293
541	120787	554	96214	-0.21210975508957
541	120787	558	250327	0.18796784966946
541	120787	560	96217	0.23006533139692
541	120787	564	63450	0.14121051368917
541	120787	566	106458	0.186685307505
541	120787	583	112611	-0.13806044054003
541	120787	584	118755	0.020872776660854
541	120787	623	90097	-0.034782608695652
541	120787	625	57330	-0.021349022955955
541	120787	631	246771	-0.19147288733833
542	162771	542	162771	7.0485380116959
542	162771	543	178131	-0.24246144416449
542	162771	544	184275	0.27492543590606
542	162771	547	97237	0.20281571808158
542	162771	550	161749	-0.056794845061743
542	162771	553	64470	-0.052733282481566
542	162771	556	159702	0.066233601886043
542	162771	559	64473	-0.03375576918002
542	162771	562	159705	0.11674069533846
542	162771	567	155610	-0.2985108096985
542	162771	582	97251	-0.16734871535427
542	162771	585	161763	-0.12951217322343
542	162771	624	147441	-0.12572074882603
542	162771	627	193011	-0.15576112916311
542	162771	628	223731	-0.025960188193852
543	178131	543	178131	6.8918637172642
543	178131	544	184275	-0.35962843907834
543	178131	548	112597	0.20281571808158
543	178131	550	161749	-0.05499613322032
543	178131	551	176085	0.065446224256293
543	178131	557	171990	-0.16734871535427
543	178131	563	171993	-0.024202022291444
543	178131	564	63450	-0.07348080345792
543	178131	568	242139	-0.14271583089394
543	178131	583	112611	-0.16734871535427
543	178131	585	161763	0.031352619786643
543	178131	586	176099	0.020872776660854
543	178131	624	147441	-0.034782608695652
543	178131	627	193011	0.027784127704597
543	178131	630	239091	-0.025960188193852
544	184275	544	184275	7.446554792779
544	184275	549	118741	0.20281571808158
544	184275	551	176085	-0.16104573197784
544	184275	556	159702	-0.21210975508957
544	184275	557	171990	0.29517538870236
544	184275	562	159705	0.23006533139692
544	184275	563	171993	-0.030560981281092
544	184275	567	155610	-0.040251189368503
544	184275	569	248283	-0.14271583089394
544	184275	584	118755	-0.16734871535427
544	184275	586	176099	-0.13806044054003
544	184275	622	61425	-0.12170815662129
544	184275	625	57330	0.066564963132469
544	184275	631	246771	-0.098511987815023
545	208851	545	208851	6.5622425629291
545	208851	551	176085	0.17060767861683
545	208851	552	204757	-0.038266757211565
545	208851	555	110550	0.052733282481566
545	208851	556	159702	0.03375576918002
545	208851	561	110553	0.03375576918002
545	208851	562	159705	-0.23773201118739
545	208851	565	94170	-0.07348080345792
545	208851	586	176099	-0.038266757211565
545	208851	587	204771	-0.0097889651665395
545	208851	624	147441	0.21535723366387
545	208851	626	81906	0.066564963132469
545	208851	628	223731	0.027784127704597
545	208851	630	239091	-0.15576112916311
546	64981	546	64981	7.6129163488431
546	64981	547	97237	-0.1172285997591
546	64981	548	112597	0.15334608166671
546	64981	549	118741	-0.17387811283556
546	64981	553	64470	-0.13502307672008
546	64981	559	64473	0.032036613272311
546	64981	570	61404	-0.16558400471511
546	64981	588	64485	-0.050604228427565
546	64981	622	61425	-0.18764550115257
546	64981	632	49140	-0.2538954738965
546	64981	633	127477	0.098511987815023
546	64981	634	190965	0.19147288733833
547	97237	547	97237	7.9218916857361
547	97237	548	112597	-0.24246144416449
547	97237	549	118741	0.27492543590606
547	97237	553	64470	0.20281571808158
547	97237	554	96214	-0.25941494072034
547	97237	559	64473	-0.05499613322032
547	97237	560	96217	-0.11674069533846
547	97237	571	90076	-0.2985108096985
547	97237	573	225757	0.21075403066214
547	97237	588	64485	-0.038266757211565
547	97237	589	96229	-0.12951217322343
547	97237	623	90097	-0.12897736499297
547	97237	633	127477	-0.15576112916311
547	97237	635	219637	0.26552512044595
548	112597	548	112597	7.5393084159675
548	112597	549	118741	-0.35962843907834
548	112597	554	96214	0.20675408622762
548	112597	555	110550	-0.29354906564439
548	112597	560	96217	-0.13183320620392
548	112597	561	110553	-0.13797275527203
548	112597	589	96229	0.031352619786643
548	112597	590	110565	0.020872776660854
548	112597	632	49140	-0.021349022955955
548	112597	633	127477	0.027784127704597
548	112597	637	234997	0.26552512044595
548	112597	638	238581	-0.19147288733833
549	118741	549	118741	7.4486905669972
549	118741	555	110550	0.051777188352695
549	118741	561	110553	0.038291076729248
549	118741	570	61404	0.14121051368917
549	118741	571	90076	-0.040251189368503
549	118741	575	247261	-0.21075403066214
549	118741	590	110565	-0.13806044054003
549	118741	622	61425	-0.19829137827811
549	118741	623	90097	0.11942537503178
550	161749	550	161749	7.0971268751589
550	161749	554	96214	0.095092804474956
550	161749	556	159702	-0.29354906564439
550	161749	560	96217	0.20675408622762
550	161749	562	159705	-0.13797275527203
550	161749	572	147420	-0.186685307505
550	161749	573	225757	-0.14271583089394
550	161749	589	96229	-0.16734871535427
550	161749	591	159717	0.020872776660854
550	161749	624	147441	0.0057890666547705
550	161749	636	222709	-0.025960188193852
551	176085	551	176085	6.7655225019069
551	176085	555	110550	0.095092804474956
551	176085	556	159702	0.20675408622762
551	176085	557	171990	-0.16734871535427
551	176085	561	110553	0.20675408622762
551	176085	562	159705	-0.13183320620392
551	176085	563	171993	0.031352619786643
551	176085	570	61404	-0.07348080345792
551	176085	572	147420	-0.040251189368503
551	176085	574	240093	-0.14271583089394
551	176085	590	110565	-0.16734871535427
551	176085	591	159717	0.031352619786643
551	176085	592	172005	-0.0097889651665395
551	176085	622	61425	-0.040251189368503
551	176085	624	147441	0.11942537503178
551	176085	632	49140	0.066564963132469
551	176085	634	190965	0.027784127704597
551	176085	638	238581	-0.098511987815023
552	204757	552	204757	6.8569285532672
552	204757	557	171990	0.20281571808158
552	204757	563	171993	-0.05499613322032
552	204757	571	90076	-0.07348080345792
552	204757	572	147420	0.14121051368917
552	204757	592	172005	-0.038266757211565
552	204757	623	90097	-0.040251189368503
552	204757	624	147441	-0.19829137827811
552	204757	635	219637	0.027784127704597
552	204757	637	234997	-0.15576112916311
553	64470	553	64470	7.1714213068904
553	64470	564	63450	-0.11674069533846
553	64470	570	61404	-0.11674069533846
553	64470	576	192990	0.21075403066214
553	64470	593	63462	-0.12951217322343
553	64470	625	57330	-0.12897736499297
553	64470	632	49140	0.12572074882603
553	64470	639	125430	0.025960188193852
553	64470	640	186870	0.26552512044595
554	96214	554	96214	7.2280193236715
554	96214	564	63450	-0.05499613322032
554	96214	565	94170	-0.13797275527203
554	96214	571	90076	0.024202022291444
554	96214	593	63462	-0.038266757211565
554	96214	594	94182	0.020872776660854
554	96214	626	81906	0.0057890666547705
554	96214	643	218614	0.26552512044595
554	96214	644	222198	-0.19147288733833
555	110550	555	110550	7.5258581235698
555	110550	565	94170	-0.13183320620392
555	110550	566	106458	0.031352619786643
555	110550	570	61404	-0.23773201118739
555	110550	579	239070	-0.21075403066214
555	110550	594	94182	0.031352619786643
555	110550	595	106470	-0.0097889651665395
555	110550	626	81906	0.11942537503178
555	110550	632	49140	0.21535723366387
555	110550	639	125430	0.027784127704597
555	110550	645	232950	0.26552512044595
556	159702	556	159702	7.0122298499873
556	159702	565	94170	0.20675408622762
556	159702	567	155610	0.031352619786643
556	159702	570	61404	0.03375576918002
556	159702	572	147420	-0.030560981281092
556	159702	577	223710	-0.14271583089394
556	159702	594	94182	-0.16734871535427
556	159702	596	155622	-0.0097889651665395
556	159702	641	189942	0.15576112916311
556	159702	644	222198	-0.098511987815023
557	171990	557	171990	7.3097126875159
557	171990	566	106458	0.20675408622762
557	171990	567	155610	-0.13183320620392
557	171990	572	147420	0.23006533139692
557	171990	578	235998	-0.14271583089394
557	171990	595	106470	-0.16734871535427
557	171990	596	155622	0.031352619786643
557	171990	625	57330	-0.040251189368503
557	171990	632	49140	-0.12170815662129
557	171990	640	186870	0.027784127704597
557	171990	645	232950	0.025960188193852
557	171990	646	234486	-0.098511987815023
558	250327	558	250327	7.3210526315789
558	250327	568	242139	0.038291076729248
558	250327	569	248283	-0.13797275527203
558	250327	573	225757	-0.23006533139692
558	250327	575	247261	0.11674069533846
558	250327	576	192990	-0.14121051368917
558	250327	578	235998	-0.186685307505
558	250327	580	246750	0.16558400471511
558	250327	597	242151	-0.13806044054003
558	250327	598	248295	0.020872776660854
558	250327	627	193011	-0.19829137827811
558	250327	629	236019	-0.0057890666547705
558	250327	631	246771	-0.18764550115257
558	250327	633	127477	-0.12170815662129
558	250327	635	219637	0.034782608695652
558	250327	637	234997	0.12572074882603
558	250327	640	186870	0.021349022955955
558	250327	643	218614	0.16558400471511
558	250327	646	234486	-0.2538954738965
559	64473	559	64473	7.5598271039919
559	64473	564	63450	-0.25941494072034
559	64473	570	61404	-0.066233601886043
559	64473	599	63465	-0.12951217322343
559	64473	622	61425	0.024475500150336
559	64473	647	32760	-0.16558400471511
559	64473	648	125433	0.025960188193852
559	64473	649	186873	0.26552512044595
560	96217	560	96217	7.3698194762268
560	96217	564	63450	0.20281571808158
560	96217	565	94170	-0.29354906564439
560	96217	571	90076	0.16734871535427
560	96217	573	225757	-0.18796784966946
560	96217	599	63465	-0.038266757211565
560	96217	600	94185	0.020872776660854
560	96217	623	90097	-0.024217403304939
560	96217	647	32760	-0.021349022955955
560	96217	652	218617	0.26552512044595
560	96217	653	222201	-0.19147288733833
561	110553	561	110553	7.0122298499873
561	110553	565	94170	0.20675408622762
561	110553	566	106458	-0.16734871535427
561	110553	570	61404	0.03375576918002
561	110553	574	240093	-0.18796784966946
561	110553	600	94185	0.031352619786643
561	110553	601	106473	-0.0097889651665395
561	110553	622	61425	-0.030560981281092
561	110553	648	125433	0.027784127704597
561	110553	654	232953	0.26552512044595
562	159705	562	159705	7.4477498093059
562	159705	565	94170	0.095092804474956
562	159705	567	155610	-0.16734871535427
562	159705	570	61404	0.052733282481566
562	159705	572	147420	0.29517538870236
562	159705	600	94185	-0.16734871535427
562	159705	602	155625	-0.0097889651665395
562	159705	622	61425	0.29517538870236
562	159705	624	147441	-0.16641240783117
562	159705	647	32760	0.066564963132469
562	159705	650	189945	0.15576112916311
562	159705	653	222201	-0.098511987815023
563	171993	563	171993	6.8332062039156
563	171993	566	106458	0.095092804474956
563	171993	567	155610	0.20675408622762
563	171993	572	147420	-0.21210975508957
563	171993	601	106473	-0.16734871535427
563	171993	602	155625	0.031352619786643
563	171993	624	147441	0.033002757670151
563	171993	649	186873	0.027784127704597
563	171993	654	232953	0.025960188193852
563	171993	655	234489	-0.098511987815023
564	63450	564	63450	7.0998728705823
564	63450	570	61404	0.065446224256293
564	63450	576	192990	-0.18796784966946
564	63450	603	61418	0.020872776660854
564	63450	625	57330	-0.024217403304939
564	63450	647	32760	-0.034782608695652
564	63450	657	124410	0.025960188193852
564	63450	659	185850	0.26552512044595
564	63450	660	189434	-0.19147288733833
565	94170	565	94170	7.6070175438596
565	94170	570	61404	0.17060767861683
565	94170	571	90076	-0.038266757211565
565	94170	577	223710	-0.18796784966946
565	94170	603	61418	-0.038266757211565
565	94170	604	90090	-0.0097889651665395
565	94170	626	81906	-0.16641240783117
565	94170	647	32760	0.21535723366387
565	94170	657	124410	0.15576112916311
565	94170	662	216570	0.26552512044595
566	106458	566	106458	7.4373251970506
566	106458	571	90076	-0.05499613322032
566	106458	578	235998	-0.18796784966946
566	106458	604	90090	0.031352619786643
566	106458	625	57330	-0.030560981281092
566	106458	626	81906	0.033002757670151
566	106458	656	121338	0.027784127704597
566	106458	664	232442	0.19147288733833
567	155610	567	155610	7.4842359521993
567	155610	571	90076	0.20281571808158
567	155610	572	147420	-0.16104573197784
567	155610	604	90090	-0.16734871535427
567	155610	605	147434	-0.13806044054003
567	155610	625	57330	0.29517538870236
567	155610	647	32760	-0.12170815662129
567	155610	659	185850	0.15576112916311
567	155610	662	216570	0.025960188193852
567	155610	663	218106	-0.098511987815023
568	242139	568	242139	7.2147215865751
568	242139	569	248283	-0.35962843907834
568	242139	573	225757	-0.05499613322032
568	242139	574	240093	0.065446224256293
568	242139	576	192990	-0.03375576918002
568	242139	578	235998	-0.16734871535427
568	242139	579	239070	-0.066233601886043
568	242139	606	225771	0.031352619786643
568	242139	607	240107	0.020872776660854
568	242139	627	193011	-0.030560981281092
568	242139	629	236019	-0.024217403304939
568	242139	630	239091	-0.024475500150336
568	242139	651	211449	0.034782608695652
568	242139	655	234489	0.03291519831455
568	242139	658	178682	0.021349022955955
568	242139	661	210426	0.16558400471511
569	248283	569	248283	7.7053648614289
569	248283	574	240093	-0.16104573197784
569	248283	575	247261	-0.056794845061743
569	248283	577	223710	-0.21210975508957
569	248283	578	235998	0.29517538870236
569	248283	580	246750	-0.20072199628019
569	248283	607	240107	-0.13806044054003
569	248283	608	247275	-0.12951217322343
569	248283	628	223731	-0.033002757670151
569	248283	629	236019	0.16641240783117
569	248283	631	246771	0.11867743526518
569	248283	648	125433	-0.12170815662129
569	248283	649	186873	0.21535723366387
569	248283	654	232953	0.12572074882603
569	248283	656	121338	0.066564963132469
569	248283	662	216570	0.16558400471511
569	248283	664	232442	-0.2538954738965
570	61404	570	61404	7.2189931350114
570	61404	609	57324	-0.0097889651665395
570	61404	632	49140	-0.16641240783117
570	61404	647	32760	0.11942537503178
570	61404	667	123900	0.098511987815023
570	61404	670	183804	0.26552512044595
571	90076	571	90076	7.5374014747012
571	90076	609	57324	-0.038266757211565
571	90076	610	81900	-0.13806044054003
571	90076	647	32760	-0.19829137827811
571	90076	666	120316	0.15576112916311
571	90076	674	216060	0.19147288733833
572	147420	572	147420	7.5474701245868
572	147420	610	81900	-0.16734871535427
572	147420	632	49140	0.29517538870236
572	147420	647	32760	-0.040251189368503
572	147420	668	162300	-0.027784127704597
572	147420	669	177660	0.15576112916311
572	147420	672	208380	0.025960188193852
572	147420	673	209916	-0.098511987815023
573	225757	573	225757	8.2122807017544
573	225757	575	247261	-0.27492543590606
573	225757	576	192990	0.20281571808158
573	225757	577	223710	-0.29354906564439
573	225757	611	193005	-0.038266757211565
573	225757	612	223725	0.020872776660854
573	225757	633	127477	-0.29517538870236
573	225757	635	219637	-0.024217403304939
573	225757	636	222709	-0.024475500150336
573	225757	651	211449	-0.0057890666547705
573	225757	652	218617	-0.12897736499297
573	225757	653	222201	0.18764550115257
573	225757	668	162300	0.021349022955955
573	225757	673	209916	0.2538954738965
574	240093	574	240093	7.4071192473938
574	240093	575	247261	-0.1545583225205
574	240093	577	223710	0.20675408622762
574	240093	578	235998	-0.16734871535427
574	240093	579	239070	-0.25941494072034
574	240093	612	223725	0.031352619786643
574	240093	613	236013	-0.0097889651665395
574	240093	614	239085	-0.12951217322343
574	240093	634	190965	-0.030560981281092
574	240093	638	238581	0.11867743526518
574	240093	648	125433	-0.040251189368503
574	240093	651	211449	-0.11942537503178
574	240093	654	232953	-0.12897736499297
574	240093	665	113148	0.066564963132469
574	240093	672	208380	0.16558400471511
575	247261	575	247261	7.6818713450292
575	247261	579	239070	0.051777188352695
575	247261	580	246750	-0.13502307672008
575	247261	614	239085	-0.13806044054003
575	247261	615	246765	-0.050604228427565
575	247261	636	222709	-0.033002757670151
575	247261	637	234997	0.16641240783117
575	247261	650	189945	0.19829137827811
575	247261	652	218617	-0.11942537503178
575	247261	654	232953	-0.0057890666547705
575	247261	666	120316	0.066564963132469
575	247261	670	183804	-0.021349022955955
575	247261	675	231420	-0.2538954738965
576	192990	576	192990	6.8787948131198
576	192990	580	246750	-0.17387811283556
576	192990	616	127470	-0.16734871535427
576	192990	617	190958	0.020872776660854
576	192990	640	186870	-0.024217403304939
576	192990	641	189942	-0.024475500150336
576	192990	658	178682	-0.0057890666547705
576	192990	659	185850	-0.12897736499297
576	192990	660	189434	0.18764550115257
576	192990	668	162300	0.034782608695652
576	192990	669	177660	0.12572074882603
576	192990	671	185340	-0.03291519831455
577	223710	577	223710	7.7718026951437
577	223710	579	239070	-0.24246144416449
577	223710	580	246750	-0.17387811283556
577	223710	617	190958	-0.038266757211565
577	223710	618	219630	-0.0097889651665395
577	223710	619	222702	-0.12951217322343
577	223710	639	125430	-0.29517538870236
577	223710	642	211446	-0.16641240783117
577	223710	644	222198	0.11867743526518
577	223710	662	216570	-0.12897736499297
577	223710	668	162300	-0.21535723366387
577	223710	672	208380	0.12572074882603
577	223710	674	216060	-0.03291519831455
578	235998	578	235998	7.6389016018307
578	235998	579	239070	-0.097134129917569
578	235998	580	246750	-0.058048745510141
578	235998	618	219630	0.031352619786643
578	235998	620	234990	-0.12951217322343
578	235998	640	186870	-0.030560981281092
578	235998	642	211446	0.033002757670151
578	235998	645	232950	0.024475500150336
578	235998	646	234486	0.11867743526518
578	235998	656	121338	-0.040251189368503
578	235998	658	178682	-0.19829137827811
578	235998	664	232442	-0.18764550115257
578	235998	665	113148	-0.12170815662129
579	239070	579	239070	7.5975845410628
579	239070	580	246750	0.028718307546936
579	239070	619	222702	0.031352619786643
579	239070	620	234990	-0.0097889651665395
579	239070	621	238574	-0.050604228427565
579	239070	641	189942	-0.030560981281092
579	239070	645	232950	0.024217403304939
579	239070	657	124410	-0.040251189368503
579	239070	661	210426	-0.11942537503178
579	239070	669	177660	-0.21535723366387
579	239070	672	208380	0.034782608695652
579	239070	675	231420	-0.03291519831455
580	246750	580	246750	8.0866768370201
580	246750	621	238574	-0.13806044054003
580	246750	644	222198	-0.033002757670151
580	246750	646	234486	0.16641240783117
580	246750	660	189434	0.19829137827811
580	246750	663	218106	-0.11942537503178
580	246750	664	232442	-0.0057890666547705
580	246750	667	123900	0.12170815662129
580	246750	671	185340	-0.21535723366387
580	246750	674	216060	0.034782608695652
580	246750	675	231420	0.12572074882603
581	64995	581	64995	7.6907704042715
581	64995	582	97251	-0.1172285997591
581	64995	583	112611	0.15334608166671
581	64995	584	118755	-0.17387811283556
581	64995	588	64485	-0.26074921057529
581	64995	593	63462	0.20072199628019
581	64995	599	63465	0.14198711265436
581	64995	603	61418	-0.16558400471511
581	64995	622	61425	0.069765909471058
581	64995	625	57330	-0.17839432997361
581	64995	627	193011	0.25189924697993
582	97251	582	97251	7.4575387744724
582	97251	583	112611	-0.24246144416449
582	97251	584	118755	0.27492543590606
582	97251	588	64485	0.17060767861683
582	97251	589	96229	-0.056794845061743
582	97251	594	94182	0.066233601886043
582	97251	600	94185	0.11674069533846
582	97251	604	90090	-0.2985108096985
582	97251	606	225771	0.21075403066214
582	97251	623	90097	0.010319776979581
582	97251	626	81906	0.079602882586266
582	97251	628	223731	0.066381280111489
583	112611	583	112611	7.7557843885075
583	112611	584	118755	-0.35962843907834
583	112611	589	96229	-0.05499613322032
583	112611	590	110565	0.065446224256293
583	112611	593	63462	-0.03375576918002
583	112611	595	106470	-0.16734871535427
583	112611	597	242151	0.18796784966946
583	112611	599	63465	0.23773201118739
583	112611	601	106473	-0.024202022291444
583	112611	626	81906	-0.21298927408725
583	112611	630	239091	0.066381280111489
584	118755	584	118755	7.8431985761505
584	118755	590	110565	-0.16104573197784
584	118755	594	94182	-0.21210975508957
584	118755	595	106470	0.29517538870236
584	118755	598	248295	0.18796784966946
584	118755	600	94185	0.23006533139692
584	118755	601	106473	-0.030560981281092
584	118755	603	61418	0.14121051368917
584	118755	604	90090	-0.040251189368503
584	118755	608	247275	-0.21075403066214
584	118755	622	61425	-0.013984235952199
584	118755	623	90097	-0.19829137827811
584	118755	625	57330	-0.12170815662129
584	118755	631	246771	0.25189924697993
585	161763	585	161763	6.7490719552504
585	161763	589	96229	0.20281571808158
585	161763	591	159717	0.065446224256293
585	161763	593	63462	-0.052733282481566
585	161763	596	155622	-0.16734871535427
585	161763	599	63465	-0.03375576918002
585	161763	602	155625	-0.024202022291444
585	161763	605	147434	-0.186685307505
585	161763	606	225771	-0.14271583089394
585	161763	624	147441	0.16171351258374
585	161763	627	193011	0.14641268035202
586	176099	586	176099	6.8569285532672
586	176099	590	110565	0.20281571808158
586	176099	591	159717	-0.05499613322032
586	176099	592	172005	-0.038266757211565
586	176099	603	61418	-0.07348080345792
586	176099	605	147434	-0.040251189368503
586	176099	607	240107	-0.14271583089394
586	176099	622	61425	0.14121051368917
586	176099	624	147441	-0.19829137827811
586	176099	630	239091	0.027322309485765
587	204771	587	204771	6.6147215865751
587	204771	592	172005	0.17060767861683
587	204771	595	106470	0.052733282481566
587	204771	596	155622	0.03375576918002
587	204771	601	106473	0.03375576918002
587	204771	602	155625	-0.23773201118739
587	204771	604	90090	-0.07348080345792
587	204771	605	147434	0.14121051368917
587	204771	623	90097	0.14121051368917
587	204771	624	147441	-0.013984235952199
587	204771	626	81906	-0.0043224002034071
587	204771	629	236019	-0.14641268035202
588	64485	588	64485	7.650902618866
588	64485	593	63462	-0.25941494072034
588	64485	599	63465	-0.11674069533846
588	64485	609	57324	-0.2985108096985
588	64485	611	193005	0.21075403066214
588	64485	622	61425	0.058831780523108
588	64485	632	49140	0.079602882586266
588	64485	633	127477	0.027322309485765
588	64485	634	190965	0.066381280111489
589	96229	589	96229	7.6288329519451
589	96229	593	63462	0.20281571808158
589	96229	594	94182	-0.29354906564439
589	96229	599	63465	-0.05499613322032
589	96229	600	94185	-0.13797275527203
589	96229	610	81900	-0.186685307505
589	96229	623	90097	0.16590246981164
589	96229	633	127477	0.14641268035202
589	96229	636	222709	0.066381280111489
590	110565	590	110565	7.3097126875159
590	110565	594	94182	0.20675408622762
590	110565	595	106470	-0.16734871535427
590	110565	600	94185	-0.13183320620392
590	110565	601	106473	0.031352619786643
590	110565	610	81900	-0.040251189368503
590	110565	614	239085	-0.21075403066214
590	110565	622	61425	0.23006533139692
590	110565	632	49140	-0.12170815662129
590	110565	638	238581	0.25189924697993
591	159717	591	159717	6.8332062039156
591	159717	594	94182	0.095092804474956
591	159717	596	155622	-0.16734871535427
591	159717	600	94185	0.20675408622762
591	159717	602	155625	0.031352619786643
591	159717	612	223725	-0.14271583089394
591	159717	622	61425	-0.21210975508957
591	159717	624	147441	0.033002757670151
591	159717	634	190965	0.14641268035202
591	159717	636	222709	0.027322309485765
592	172005	592	172005	6.8064073226545
592	172005	595	106470	0.095092804474956
592	172005	596	155622	0.20675408622762
592	172005	601	106473	0.20675408622762
592	172005	602	155625	-0.13183320620392
592	172005	609	57324	-0.07348080345792
592	172005	613	236013	-0.14271583089394
592	172005	624	147441	-0.0077548944825833
592	172005	632	49140	-0.0043224002034071
592	172005	637	234997	0.027322309485765
593	63462	593	63462	7.2650902618866
593	63462	603	61418	-0.13797275527203
593	63462	609	57324	0.024202022291444
593	63462	616	127470	0.14271583089394
593	63462	625	57330	0.16590246981164
593	63462	632	49140	-0.16171351258374
593	63462	641	189942	0.066381280111489
594	94182	594	94182	7.4373251970506
594	94182	603	61418	-0.05499613322032
594	94182	604	90090	0.031352619786643
594	94182	610	81900	-0.030560981281092
594	94182	619	222702	-0.21075403066214
594	94182	626	81906	0.033002757670151
594	94182	639	125430	0.14641268035202
594	94182	644	222198	0.25189924697993
595	106470	595	106470	7.8553775743707
595	106470	604	90090	-0.13183320620392
595	106470	609	57324	-0.23773201118739
595	106470	610	81900	0.23006533139692
595	106470	620	234990	-0.21075403066214
595	106470	625	57330	0.23006533139692
595	106470	626	81906	-0.0077548944825833
595	106470	632	49140	-0.013984235952199
595	106470	645	232950	-0.066381280111489
595	106470	646	234486	0.25189924697993
596	155622	596	155622	6.9902618866006
596	155622	604	90090	0.20675408622762
596	155622	605	147434	0.038291076729248
596	155622	609	57324	0.03375576918002
596	155622	618	219630	-0.14271583089394
596	155622	625	57330	-0.21210975508957
596	155622	640	186870	0.14641268035202
596	155622	643	218614	0.027322309485765
597	242151	597	242151	7.6301550978897
597	242151	598	248295	-0.35962843907834
597	242151	606	225771	-0.13183320620392
597	242151	607	240107	-0.13797275527203
597	242151	611	193005	-0.23773201118739
597	242151	613	236013	0.024202022291444
597	242151	614	239085	0.11674069533846
597	242151	616	127470	-0.07348080345792
597	242151	620	234990	-0.2985108096985
597	242151	621	238574	0.16558400471511
597	242151	627	193011	0.23006533139692
597	242151	629	236019	0.16590246981164
597	242151	630	239091	-0.058831780523108
597	242151	633	127477	0.14121051368917
597	242151	637	234997	0.010319776979581
597	242151	638	238581	-0.069765909471058
597	242151	642	211446	0.21298927408725
597	242151	646	234486	0.17839432997361
598	248295	598	248295	7.2399186371726
598	248295	607	240107	0.038291076729248
598	248295	608	247275	-0.11674069533846
598	248295	612	223725	-0.23006533139692
598	248295	613	236013	0.030560981281092
598	248295	615	246765	0.14198711265436
598	248295	617	190958	-0.14121051368917
598	248295	618	219630	0.040251189368503
598	248295	628	223731	0.0077548944825833
598	248295	629	236019	-0.033002757670151
598	248295	631	246771	0.069765909471058
598	248295	634	190965	0.013984235952199
598	248295	635	219637	0.19829137827811
598	248295	639	125430	0.0043224002034071
598	248295	640	186870	0.12170815662129
598	248295	645	232950	-0.079602882586266
599	63465	599	63465	7.6199338927028
599	63465	603	61418	-0.29354906564439
599	63465	609	57324	0.16734871535427
599	63465	611	193005	-0.18796784966946
599	63465	622	61425	-0.031482624296421
599	63465	647	32760	0.21298927408725
599	63465	650	189945	0.066381280111489
600	94185	600	94185	7.4842359521993
600	94185	603	61418	0.20281571808158
600	94185	604	90090	-0.16734871535427
600	94185	610	81900	0.29517538870236
600	94185	612	223725	-0.18796784966946
600	94185	622	61425	-0.16104573197784
600	94185	623	90097	-0.13806044054003
600	94185	647	32760	-0.12170815662129
600	94185	648	125433	0.14641268035202
600	94185	653	222201	0.25189924697993
601	106473	601	106473	6.9902618866006
601	106473	604	90090	0.20675408622762
601	106473	609	57324	0.03375576918002
601	106473	610	81900	-0.21210975508957
601	106473	613	236013	-0.18796784966946
601	106473	623	90097	0.038291076729248
601	106473	654	232953	-0.066381280111489
601	106473	655	234489	0.25189924697993
602	155625	602	155625	7.0742944317315
602	155625	604	90090	0.095092804474956
602	155625	605	147434	0.051777188352695
602	155625	609	57324	0.052733282481566
602	155625	623	90097	0.051777188352695
602	155625	624	147441	0.010806000508518
602	155625	647	32760	-0.0043224002034071
602	155625	649	186873	0.14641268035202
602	155625	652	218617	0.027322309485765
603	61418	603	61418	7.5374014747012
603	61418	609	57324	-0.038266757211565
603	61418	617	190958	-0.18796784966946
603	61418	625	57330	-0.13806044054003
603	61418	647	32760	-0.19829137827811
603	61418	657	124410	-0.027322309485765
603	61418	660	189434	0.25189924697993
604	90090	604	90090	7.5221967963387
604	90090	609	57324	0.17060767861683
604	90090	610	81900	-0.16104573197784
604	90090	618	219630	-0.18796784966946
604	90090	625	57330	-0.16104573197784
604	90090	626	81906	0.010806000508518
604	90090	647	32760	-0.013984235952199
604	90090	656	121338	0.14641268035202
604	90090	662	216570	-0.066381280111489
604	90090	663	218106	0.25189924697993
605	147434	605	147434	7.2291634884312
605	147434	610	81900	0.20281571808158
605	147434	626	81906	0.051777188352695
605	147434	647	32760	0.14121051368917
605	147434	658	178682	0.14641268035202
605	147434	661	210426	0.027322309485765
606	225771	606	225771	7.3715738621917
606	225771	608	247275	-0.27492543590606
606	225771	611	193005	0.17060767861683
606	225771	612	223725	0.065446224256293
606	225771	616	127470	0.052733282481566
606	225771	618	219630	-0.16734871535427
606	225771	619	222702	-0.066233601886043
606	225771	627	193011	-0.16104573197784
606	225771	628	223731	-0.031482624296421
606	225771	651	211449	-0.16171351258374
606	225771	652	218617	0.010319776979581
606	225771	653	222201	-0.069765909471058
606	225771	661	210426	0.079602882586266
606	225771	663	218106	0.17839432997361
607	240107	607	240107	7.0058733790999
607	240107	608	247275	-0.1545583225205
607	240107	612	223725	-0.05499613322032
607	240107	613	236013	-0.038266757211565
607	240107	614	239085	-0.056794845061743
607	240107	617	190958	-0.03375576918002
607	240107	621	238574	-0.20072199628019
607	240107	628	223731	0.038291076729248
607	240107	629	236019	-0.13806044054003
607	240107	630	239091	0.037208485051231
607	240107	648	125433	0.14121051368917
607	240107	651	211449	0.19829137827811
607	240107	654	232953	0.010319776979581
607	240107	658	178682	0.12170815662129
607	240107	664	232442	0.17839432997361
608	247275	608	247275	7.7000254258836
608	247275	614	239085	-0.16104573197784
608	247275	615	246765	-0.26074921057529
608	247275	619	222702	-0.21210975508957
608	247275	620	234990	0.29517538870236
608	247275	630	239091	0.010806000508518
608	247275	631	246771	-0.12444599937006
608	247275	650	189945	0.013984235952199
608	247275	652	218617	0.19829137827811
608	247275	654	232953	-0.16171351258374
608	247275	657	124410	0.0043224002034071
608	247275	659	185850	0.12170815662129
608	247275	662	216570	-0.21298927408725
609	57324	609	57324	7.1225781845919
609	57324	632	49140	0.010806000508518
609	57324	647	32760	-0.0077548944825833
609	57324	666	120316	-0.027322309485765
609	57324	670	183804	-0.066381280111489
609	57324	671	185340	0.25189924697993
610	81900	610	81900	7.7329773709636
610	81900	632	49140	-0.16104573197784
610	81900	647	32760	0.23006533139692
610	81900	665	113148	0.14641268035202
610	81900	672	208380	-0.066381280111489
610	81900	673	209916	0.25189924697993
611	193005	611	193005	7.5242817187897
611	193005	615	246765	-0.17387811283556
611	193005	616	127470	0.095092804474956
611	193005	617	190958	-0.29354906564439
611	193005	633	127477	0.051777188352695
611	193005	634	190965	-0.031482624296421
611	193005	649	186873	-0.16590246981164
611	193005	650	189945	0.058831780523108
611	193005	668	162300	-0.21298927408725
611	193005	669	177660	0.079602882586266
611	193005	671	185340	0.17839432997361
612	223725	612	223725	7.7744469870328
612	223725	614	239085	-0.24246144416449
612	223725	615	246765	-0.17387811283556
612	223725	617	190958	0.20281571808158
612	223725	618	219630	-0.16734871535427
612	223725	619	222702	-0.25941494072034
612	223725	634	190965	-0.16104573197784
612	223725	635	219637	-0.13806044054003
612	223725	636	222709	0.037208485051231
612	223725	648	125433	-0.21210975508957
612	223725	651	211449	-0.033002757670151
612	223725	653	222201	-0.069765909471058
612	223725	668	162300	0.12170815662129
612	223725	672	208380	0.079602882586266
612	223725	674	216060	0.17839432997361
613	236013	613	236013	7.3172641749301
613	236013	614	239085	-0.097134129917569
613	236013	615	246765	-0.058048745510141
613	236013	618	219630	0.20675408622762
613	236013	620	234990	-0.25941494072034
613	236013	635	219637	0.038291076729248
613	236013	637	234997	0.037208485051231
613	236013	649	186873	-0.23006533139692
613	236013	651	211449	0.0077548944825833
613	236013	654	232953	-0.058831780523108
613	236013	655	234489	-0.069765909471058
613	236013	665	113148	-0.0043224002034071
614	239085	614	239085	7.5474446987033
614	239085	615	246765	0.028718307546936
614	239085	619	222702	0.20675408622762
614	239085	620	234990	-0.16734871535427
614	239085	621	238574	-0.13502307672008
614	239085	636	222709	0.038291076729248
614	239085	637	234997	-0.13806044054003
614	239085	638	238581	-0.12444599937006
614	239085	650	189945	-0.23006533139692
614	239085	654	232953	0.16590246981164
614	239085	669	177660	0.12170815662129
614	239085	672	208380	-0.21298927408725
614	239085	675	231420	0.17839432997361
615	246765	615	246765	7.6277904907196
615	246765	621	238574	0.051777188352695
615	246765	638	238581	0.010806000508518
615	246765	653	222201	-0.0077548944825833
615	246765	655	234489	0.033002757670151
615	246765	667	123900	0.0043224002034071
615	246765	671	185340	0.12170815662129
615	246765	674	216060	-0.21298927408725
615	246765	675	231420	0.079602882586266
616	127470	616	127470	7.0631070429697
616	127470	639	125430	-0.031482624296421
616	127470	656	121338	-0.16590246981164
616	127470	657	124410	0.058831780523108
616	127470	665	113148	0.16171351258374
616	127470	666	120316	-0.010319776979581
616	127470	667	123900	0.069765909471058
617	190958	617	190958	6.7640732265446
617	190958	621	238574	-0.15334608166671
617	190958	639	125430	0.051777188352695
617	190958	640	186870	-0.13806044054003
617	190958	641	189942	0.037208485051231
617	190958	658	178682	-0.033002757670151
617	190958	660	189434	-0.069765909471058
617	190958	668	162300	0.19829137827811
617	190958	670	183804	-0.010319776979581
618	219630	618	219630	7.6190948385456
618	219630	619	222702	-0.097134129917569
618	219630	620	234990	-0.24246144416449
618	219630	640	186870	-0.16104573197784
618	219630	642	211446	0.010806000508518
618	219630	643	218614	0.037208485051231
618	219630	656	121338	-0.21210975508957
618	219630	662	216570	-0.058831780523108
618	219630	663	218106	-0.069765909471058
618	219630	668	162300	0.013984235952199
618	219630	674	216060	-0.069765909471058
619	222702	619	222702	7.6732265446224
619	222702	621	238574	-0.29656750572082
619	222702	641	189942	-0.16104573197784
619	222702	643	218614	-0.13806044054003
619	222702	644	222198	-0.12444599937006
619	222702	657	124410	-0.21210975508957
619	222702	661	210426	-0.033002757670151
619	222702	662	216570	0.16590246981164
619	222702	672	208380	-0.16171351258374
620	234990	620	234990	7.8531146707348
620	234990	621	238574	-0.14851240951568
620	234990	643	218614	0.038291076729248
620	234990	645	232950	-0.031482624296421
620	234990	646	234486	-0.12444599937006
620	234990	659	185850	-0.23006533139692
620	234990	661	210426	0.0077548944825833
620	234990	666	120316	-0.14121051368917
620	234990	669	177660	0.013984235952199
620	234990	675	231420	-0.069765909471058
621	238574	621	238574	8.1800152555301
621	238574	644	222198	0.038291076729248
621	238574	646	234486	-0.13806044054003
621	238574	660	189434	-0.23006533139692
621	238574	664	232442	0.16590246981164
621	238574	667	123900	-0.14121051368917
621	238574	673	209916	-0.19829137827811
621	238574	675	231420	0.010319776979581
622	61425	622	61425	7.5474701245868
622	61425	625	57330	-0.16734871535427
622	61425	632	49140	0.29517538870236
622	61425	634	190965	-0.18796784966946
622	61425	647	32760	-0.040251189368503
622	61425	648	125433	-0.14271583089394
622	61425	650	189945	0.21075403066214
623	90097	623	90097	7.2291634884312
623	90097	625	57330	0.20281571808158
623	90097	626	81906	0.051777188352695
623	90097	635	219637	-0.18796784966946
623	90097	647	32760	0.14121051368917
623	90097	652	218617	0.21075403066214
624	147441	624	147441	7.245766590389
624	147441	626	81906	0.095092804474956
624	147441	632	49140	0.052733282481566
624	147441	647	32760	-0.07348080345792
624	147441	651	211449	0.14271583089394
625	57330	625	57330	7.7329773709636
625	57330	632	49140	-0.16104573197784
625	57330	640	186870	-0.18796784966946
625	57330	647	32760	0.23006533139692
625	57330	656	121338	-0.14271583089394
625	57330	659	185850	0.21075403066214
626	81906	626	81906	7.3360793287567
626	81906	632	49140	0.17060767861683
626	81906	642	211446	-0.18796784966946
626	81906	647	32760	-0.23773201118739
626	81906	661	210426	0.21075403066214
627	193011	627	193011	7.2730739893211
627	193011	631	246771	-0.17387811283556
627	193011	633	127477	0.20281571808158
627	193011	634	190965	0.065446224256293
627	193011	640	186870	-0.16734871535427
627	193011	641	189942	-0.066233601886043
627	193011	649	186873	-0.024202022291444
627	193011	650	189945	-0.11674069533846
627	193011	658	178682	-0.186685307505
627	193011	659	185850	0.2985108096985
627	193011	660	189434	-0.16558400471511
628	223731	628	223731	7.2635647088736
628	223731	630	239091	-0.24246144416449
628	223731	631	246771	-0.17387811283556
628	223731	634	190965	0.17060767861683
628	223731	635	219637	-0.038266757211565
628	223731	636	222709	-0.056794845061743
628	223731	639	125430	0.052733282481566
628	223731	642	211446	-0.29517538870236
628	223731	644	222198	-0.20072199628019
628	223731	648	125433	0.03375576918002
628	223731	651	211449	0.030560981281092
628	223731	653	222201	-0.14198711265436
628	223731	662	216570	0.2985108096985
629	236019	629	236019	7.3523518942283
629	236019	630	239091	-0.097134129917569
629	236019	631	246771	-0.058048745510141
629	236019	635	219637	-0.05499613322032
629	236019	637	234997	-0.056794845061743
629	236019	640	186870	-0.03375576918002
629	236019	642	211446	0.21210975508957
629	236019	645	232950	0.066233601886043
629	236019	646	234486	-0.20072199628019
629	236019	649	186873	0.23773201118739
629	236019	651	211449	-0.23006533139692
629	236019	654	232953	0.11674069533846
629	236019	655	234489	-0.14198711265436
629	236019	656	121338	0.07348080345792
629	236019	658	178682	-0.14121051368917
629	236019	664	232442	0.16558400471511
630	239091	630	239091	7.1703534197813
630	239091	631	246771	0.028718307546936
630	239091	636	222709	-0.05499613322032
630	239091	637	234997	-0.038266757211565
630	239091	638	238581	-0.26074921057529
630	239091	641	189942	-0.03375576918002
630	239091	645	232950	0.16734871535427
630	239091	650	189945	0.23773201118739
630	239091	654	232953	0.024202022291444
630	239091	657	124410	0.07348080345792
630	239091	661	210426	-0.040251189368503
631	246771	631	246771	7.5881006864989
631	246771	638	238581	-0.16104573197784
631	246771	644	222198	-0.21210975508957
631	246771	646	234486	0.29517538870236
631	246771	653	222201	0.23006533139692
631	246771	655	234489	-0.030560981281092
631	246771	660	189434	0.14121051368917
631	246771	663	218106	-0.040251189368503
631	246771	664	232442	-0.186685307505
632	49140	632	49140	7.5491228070175
632	49140	647	32760	-0.13183320620392
632	49140	665	113148	-0.14271583089394
632	49140	669	177660	0.21075403066214
633	127477	633	127477	7.7784134248665
633	127477	639	125430	-0.29354906564439
633	127477	648	125433	-0.13797275527203
633	127477	665	113148	-0.186685307505
633	127477	666	120316	0.2985108096985
633	127477	667	123900	-0.16558400471511
634	190965	634	190965	7.3836257309942
634	190965	638	238581	-0.15334608166671
634	190965	639	125430	0.095092804474956
634	190965	640	186870	-0.16734871535427
634	190965	641	189942	-0.25941494072034
634	190965	648	125433	0.20675408622762
634	190965	649	186873	0.031352619786643
634	190965	650	189945	-0.11674069533846
634	190965	668	162300	0.040251189368503
634	190965	670	183804	0.2985108096985
635	219637	635	219637	7.9355453852021
635	219637	636	222709	-0.097134129917569
635	219637	637	234997	-0.24246144416449
635	219637	640	186870	0.20281571808158
635	219637	642	211446	0.051777188352695
635	219637	643	218614	-0.25941494072034
635	219637	649	186873	-0.05499613322032
635	219637	651	211449	0.038291076729248
635	219637	652	218617	-0.11674069533846
635	219637	668	162300	-0.14121051368917
635	219637	674	216060	0.16558400471511
636	222709	636	222709	7.3825324180015
636	222709	638	238581	-0.29656750572082
636	222709	641	189942	0.20281571808158
636	222709	643	218614	-0.16734871535427
636	222709	644	222198	-0.13502307672008
636	222709	650	189945	-0.05499613322032
636	222709	652	218617	0.031352619786643
636	222709	653	222201	0.032036613272311
636	222709	672	208380	0.186685307505
637	234997	637	234997	7.5697431985762
637	234997	638	238581	-0.14851240951568
637	234997	643	218614	0.20675408622762
637	234997	645	232950	-0.29354906564439
637	234997	646	234486	-0.13502307672008
637	234997	652	218617	-0.13183320620392
637	234997	654	232953	-0.13797275527203
637	234997	655	234489	0.032036613272311
637	234997	666	120316	0.07348080345792
637	234997	669	177660	-0.14121051368917
637	234997	675	231420	0.16558400471511
638	238581	638	238581	7.9954487668446
638	238581	644	222198	0.20675408622762
638	238581	646	234486	-0.16734871535427
638	238581	653	222201	-0.13183320620392
638	238581	655	234489	0.031352619786643
638	238581	667	123900	0.07348080345792
638	238581	673	209916	-0.040251189368503
638	238581	675	231420	-0.2985108096985
639	125430	639	125430	7.0725654716501
639	125430	656	121338	0.031352619786643
639	125430	657	124410	-0.11674069533846
639	125430	665	113148	-0.030560981281092
639	125430	667	123900	0.14198711265436
640	186870	640	186870	7.3758199847445
640	186870	641	189942	-0.097134129917569
640	186870	646	234486	-0.15334608166671
640	186870	656	121338	0.20675408622762
640	186870	658	178682	0.038291076729248
640	186870	659	185850	-0.11674069533846
640	186870	668	162300	-0.23006533139692
640	186870	670	183804	-0.11674069533846
640	186870	671	185340	0.14198711265436
641	189942	641	189942	7.0710144927536
641	189942	644	222198	-0.1172285997591
641	189942	657	124410	0.20675408622762
641	189942	659	185850	0.031352619786643
641	189942	660	189434	0.032036613272311
641	189942	669	177660	-0.030560981281092
641	189942	670	183804	-0.024202022291444
642	211446	642	211446	7.842435799644
642	211446	643	218614	-0.1545583225205
642	211446	644	222198	0.058048745510141
642	211446	645	232950	-0.27492543590606
642	211446	646	234486	0.17387811283556
642	211446	658	178682	-0.05499613322032
642	211446	661	210426	-0.11674069533846
642	211446	665	113148	-0.03375576918002
642	211446	668	162300	0.23773201118739
642	211446	672	208380	-0.11674069533846
642	211446	673	209916	0.14198711265436
643	218614	643	218614	7.6602593440122
643	218614	644	222198	-0.14851240951568
643	218614	646	234486	-0.29656750572082
643	218614	659	185850	-0.05499613322032
643	218614	661	210426	0.038291076729248
643	218614	662	216570	-0.13797275527203
643	218614	663	218106	0.032036613272311
643	218614	666	120316	-0.03375576918002
644	222198	644	222198	7.5064836003051
644	222198	660	189434	-0.05499613322032
644	222198	663	218106	0.031352619786643
644	222198	667	123900	-0.03375576918002
644	222198	673	209916	-0.030560981281092
644	222198	674	216060	-0.024202022291444
645	232950	645	232950	7.9229849987287
645	232950	646	234486	-0.039076199919701
645	232950	662	216570	-0.13183320620392
645	232950	664	232442	0.032036613272311
645	232950	670	183804	-0.23773201118739
645	232950	672	208380	0.23006533139692
645	232950	675	231420	-0.14198711265436
646	234486	646	234486	8.2785914060514
646	234486	663	218106	-0.13183320620392
646	234486	664	232442	-0.13797275527203
646	234486	671	185340	-0.23773201118739
646	234486	673	209916	0.23006533139692
646	234486	675	231420	0.11674069533846
647	32760	647	32760	7.5527841342487
647	32760	668	162300	0.18796784966946
648	125433	648	125433	7.3800915331808
648	125433	656	121338	-0.16734871535427
648	125433	657	124410	-0.25941494072034
648	125433	665	113148	0.29517538870236
648	125433	667	123900	0.20072199628019
649	186873	649	186873	7.7204678362573
649	186873	650	189945	-0.097134129917569
649	186873	655	234489	-0.15334608166671
649	186873	656	121338	0.095092804474956
649	186873	658	178682	0.051777188352695
649	186873	659	185850	-0.25941494072034
649	186873	668	162300	0.21210975508957
649	186873	670	183804	-0.066233601886043
649	186873	671	185340	0.20072199628019
650	189945	650	189945	7.7335875921688
650	189945	653	222201	-0.1172285997591
650	189945	657	124410	0.095092804474956
650	189945	659	185850	-0.16734871535427
650	189945	660	189434	-0.13502307672008
650	189945	669	177660	0.29517538870236
650	189945	670	183804	-0.16734871535427
651	211449	651	211449	7.973251970506
651	211449	652	218617	-0.1545583225205
651	211449	653	222201	0.058048745510141
651	211449	654	232953	-0.27492543590606
651	211449	655	234489	0.17387811283556
651	211449	658	178682	0.20281571808158
651	211449	661	210426	-0.25941494072034
651	211449	665	113148	-0.052733282481566
651	211449	668	162300	-0.03375576918002
651	211449	672	208380	-0.066233601886043
651	211449	673	209916	0.20072199628019
652	218617	652	218617	7.7583015509789
652	218617	653	222201	-0.14851240951568
652	218617	655	234489	-0.29656750572082
652	218617	659	185850	0.20281571808158
652	218617	661	210426	0.051777188352695
652	218617	662	216570	-0.29354906564439
652	218617	663	218106	-0.13502307672008
652	218617	666	120316	-0.052733282481566
653	222201	653	222201	7.6793541825578
653	222201	660	189434	0.20281571808158
653	222201	663	218106	-0.16734871535427
653	222201	667	123900	-0.052733282481566
653	222201	673	209916	0.29517538870236
653	222201	674	216060	-0.16734871535427
654	232953	654	232953	7.3655987795576
654	232953	655	234489	-0.039076199919701
654	232953	662	216570	0.20675408622762
654	232953	664	232442	-0.13502307672008
654	232953	670	183804	0.03375576918002
654	232953	672	208380	-0.21210975508957
654	232953	675	231420	-0.20072199628019
655	234489	655	234489	7.5394355453852
655	234489	663	218106	0.20675408622762
655	234489	664	232442	-0.29354906564439
655	234489	671	185340	0.03375576918002
655	234489	673	209916	-0.21210975508957
655	234489	675	231420	0.066233601886043
656	121338	656	121338	7.2531909483855
656	121338	657	124410	-0.097134129917569
656	121338	665	113148	-0.16104573197784
656	121338	666	120316	-0.056794845061743
657	124410	657	124410	7.3291634884312
657	124410	666	120316	-0.038266757211565
657	124410	667	123900	-0.26074921057529
658	178682	658	178682	7.3227307398932
658	178682	659	185850	-0.1545583225205
658	178682	660	189434	0.058048745510141
658	178682	664	232442	-0.17387811283556
658	178682	665	113148	0.20281571808158
658	178682	668	162300	-0.05499613322032
658	178682	669	177660	-0.056794845061743
659	185850	659	185850	7.6790999237224
659	185850	660	189434	-0.14851240951568
659	185850	663	218106	-0.1172285997591
659	185850	666	120316	0.20281571808158
659	185850	669	177660	-0.16104573197784
659	185850	670	183804	0.065446224256293
659	185850	671	185340	-0.26074921057529
660	189434	660	189434	7.4895499618612
660	189434	667	123900	0.20281571808158
660	189434	671	185340	-0.038266757211565
661	210426	661	210426	7.7037630307653
661	210426	662	216570	-0.35962843907834
661	210426	663	218106	0.028718307546936
661	210426	669	177660	0.17060767861683
661	210426	672	208380	0.065446224256293
661	210426	673	209916	-0.26074921057529
662	216570	662	216570	8.362191711162
662	216570	663	218106	-0.039076199919701
662	216570	664	232442	-0.29656750572082
662	216570	670	183804	0.17060767861683
662	216570	672	208380	-0.16104573197784
662	216570	674	216060	-0.26074921057529
663	218106	663	218106	7.4547927790491
663	218106	671	185340	0.17060767861683
663	218106	673	209916	-0.16104573197784
663	218106	674	216060	0.065446224256293
664	232442	664	232442	8.145995423341
664	232442	674	216060	-0.05499613322032
664	232442	675	231420	-0.056794845061743
665	113148	665	113148	7.4521230612764
665	113148	666	120316	-0.1545583225205
665	113148	667	123900	0.058048745510141
666	120316	666	120316	7.3642512077295
666	120316	667	123900	-0.14851240951568
667	123900	667	123900	7.5462496821765
668	162300	668	162300	8.0891177218408
668	162300	669	177660	-0.24246144416449
668	162300	670	183804	0.27492543590606
668	162300	671	185340	-0.17387811283556
668	162300	673	209916	0.15334608166671
668	162300	674	216060	-0.17387811283556
669	177660	669	177660	7.8761505212306
669	177660	670	183804	-0.35962843907834
669	177660	671	185340	0.028718307546936
669	177660	673	209916	-0.1172285997591
669	177660	675	231420	-0.17387811283556
670	183804	670	183804	7.8892702771421
670	183804	671	185340	-0.039076199919701
670	183804	674	216060	-0.1172285997591
670	183804	675	231420	0.15334608166671
671	185340	671	185340	7.6866005593694
672	208380	672	208380	7.8445461479786
672	208380	673	209916	-0.039076199919701
672	208380	674	216060	0.028718307546936
672	208380	675	231420	-0.17387811283556
673	209916	673	209916	8.6064073226545
673	209916	674	216060	-0.35962843907834
673	209916	675	231420	0.27492543590606
674	216060	674	216060	8.2749046529367
674	216060	675	231420	-0.24246144416449
675	231420	675	231420	8.5287566742944


==> projectorsRefWfsAndOptimCode/pfTXTOnly/12/PfaffianV3_EiValId_0_readOccLeftToRight_wavefunction.txt <==
1.99786771576727e-14
-1.13629862913954e-13
6.73864072361035e-14
-1.00418874050886e-13
-6.21457489862341e-14
-3.07304362454401e-13
1.17851807013938e-13
-2.99179287381959e-14
3.55063673416181e-14
3.11427928761576e-14
-0.0304026294795405
-3.19227061849236e-14
3.89900291750832e-14
-1.47955896460444e-15
-4.13793924038447e-14
-1.32374121808232e-13
1.9952400609244e-13
1.58178448712417e-13
-2.39956322409419e-14
1.15391104558276e-13
-2.80215600053845e-14
-1.52333133665559e-14
-7.29565610239989e-14
-2.1426392908968e-14
-3.90211400696501e-15
2.19188161324094e-13
3.0911930664336e-13
-8.33497198822175e-14
1.89057665705774e-13
5.1534369406027e-14
-3.81150204869313e-13
-3.3630661733836e-14
1.93991633101739e-13
0.0151116306847417
-1.10290505240934e-13
9.10617749424992e-15
-5.88592322688229e-14
8.3182951694411e-14
4.57074714218766e-14
2.33478810100587e-13
-1.44803010373009e-13
7.44519894771767e-14
3.21406932767626e-13
-2.69846587557987e-13
5.52584466077335e-14
-1.6258142702484e-13
-7.15809958595094e-14
1.01515813888079e-13
5.06008209231926e-14
4.46739647915693e-14
-1.00889989179906e-14
2.12578675139733e-13
1.04248152076286e-13
5.82162718721073e-13
-0.0112635444884451
-5.99890255190349e-15
-1.48631385013444e-13
-4.22682972753198e-15
1.97191249598436e-13
1.51233998022752e-13
1.14825335265754e-13
7.69383724043509e-14
2.05636539932549e-13
4.90813265044922e-14
4.90648156228483e-14
2.63848307848931e-14
2.09184453517698e-14
-1.20440644605287e-13
-1.32336117458541e-13
4.70323007652663e-14
8.19053466749953e-14
2.95491674946469e-14
-1.86310410761231e-14
3.3072626387712e-14
6.74486102909097e-14
6.64140178393176e-14
9.5317920409999e-14
1.3318584052388e-13
1.04198467924874e-13
-1.15612603291586e-13
-2.51386647110869e-13
4.90106046888584e-14
1.12550398130218e-13
1.60320155509165e-13
4.12219504308856e-13
9.37857878860645e-14
1.18242604006936e-13
3.26278719861351e-13
-8.51129916905066e-14
9.75003480216127e-15
-8.87667783232878e-15
1.81483695096166e-13
4.145595097888e-14
-1.26915400658208e-13
2.59171032728372e-13
1.36818733732044e-13
1.95272591738977e-13
6.76276342515787e-14
4.3840942468061e-14
8.99558024282271e-14
-5.35429604490844e-14
-2.82229617830235e-13
1.67777255012117e-14
-8.130347834395e-14
-8.48465794146909e-14
2.99862858652214e-13
-1.10417147415984e-13
-3.8582798292685e-13
1.2297086664237e-13
7.7857201071076e-14
2.70674812546113e-13
-1.44258701642637e-13
9.96413217694053e-14
4.46282966676137e-14
-6.07977383537442e-15
-4.74042296408252e-14
1.98921452442048e-13
3.73806769119039e-13
-1.02009370948873e-14
-2.19160873368091e-13
8.40387017819267e-14
2.64109611295847e-13
-2.16410767875514e-13
2.10461179696203e-13
2.70870262340977e-13
-6.01958213735459e-13
4.08271406800818e-13
1.91553195034566e-13
-2.28241050198864e-13
-6.22255423322284e-13
-1.52096366483714e-13
-2.88146293382514e-13
-3.36817601752561e-13
6.35269292576242e-13
-1.60599341497271e-13
-4.14909328130572e-13
4.30834610227898e-13
-6.66546716722778e-14
4.9547665735529e-13
9.22566396994721e-14
1.19707102214696e-13
-1.5966096405393e-13
-6.11131340723983e-13
6.63895952687898e-14
-8.36717381239858e-13
1.75515066995887e-13
5.80572771980924e-13
-2.53947786825759e-13
3.57979433186967e-14
3.86704306969315e-14
3.24480908506144e-14
1.77595038673701e-13
-9.43933355594826e-14
-4.06350018051376e-15
-1.53757986535427e-13
-1.20141542028509e-13
5.46313741157408e-14
1.23728570453926e-13
2.38817366636487e-13
-8.66397948910707e-14
-1.72446628959468e-14
2.36746270090338e-13
-1.1083368949022e-13
-1.02488519086805e-13
-1.90189788383038e-13
1.35418121313995e-13
-2.23739797092677e-13
-6.93752546163676e-14
-8.99117554876555e-14
-9.30250743463792e-14
8.76804225523981e-14
-7.71629929132374e-14
-1.65361468691721e-14
6.60140863601791e-14
-2.64132747001935e-13
8.05257398224628e-14
-1.6625238349868e-13
-7.94161180392649e-15
-1.25564859636928e-13
2.72817667897376e-13
-1.84938027930308e-13
2.94211788418574e-13
1.13552277484706e-13
5.45791740334548e-14
1.70130793413413e-13
3.13382271617052e-13
3.7235331245389e-13
3.66768251747913e-14
6.45239781826098e-14
2.55182960882469e-14
-1.28313755336586e-13
9.94356222915508e-14
1.55018308806714e-13
-1.3517841295955e-14
1.17718803822645e-13
2.5225917627596e-13
6.22854238100092e-14
-4.0429228259425e-14
1.67889799892298e-13
2.83944236763631e-13
2.17323644686168e-14
-2.90459493636672e-13
-3.64720667110423e-14
5.54670508520585e-14
-6.78757122473103e-14
-5.48261084698171e-15
1.18704222088716e-13
1.47621782924306e-13
2.06968608405028e-13
2.04748849353358e-13
-1.98528336946163e-13
1.61309178103723e-13
-2.54156000592683e-13
-4.33032415710906e-13
-1.42432896057148e-13
-1.61211670762677e-13
1.55403688464092e-13
1.47053352495946e-14
1.81137421115464e-13
1.14135995264002e-13
4.76052107937537e-14
1.22612612740597e-13
1.19437774307763e-13
-3.37318341114982e-13
-3.57006798073745e-13
-2.05303537618392e-13
-1.51318167682886e-15
-3.63950373547528e-13
-1.96976121763273e-13
-5.75800586208228e-13
5.57254453913139e-14
-7.47368426207119e-15
-2.02370735178168e-14
4.98372783247955e-14
-4.2795163275834e-13
1.75428439781641e-13
-2.18284598812516e-14
-8.02809970116304e-14
5.20805814357069e-13
-3.7279874723767e-13
8.30327323394702e-15
8.13220040071333e-14
-2.15618807799704e-13
2.74226902883603e-13
2.85479410010896e-14
-1.72921450272845e-13
-2.75771180458833e-13
-3.57619723166933e-14
1.21905116907683e-13
2.82263712414737e-14
-7.86270514446388e-13
-6.35964203705238e-13
5.01238353133844e-13
-6.33141141010243e-13
1.26231414284085e-13
-1.95954140649763e-13
6.59122373383093e-13
2.6404036005354e-14
-2.37772002965138e-14
-4.6881214084697e-13
-5.83613626832818e-13
4.82394041425327e-13
-3.03603708952373e-13
1.59587322961283e-13
-9.72572576381856e-14
-6.58255790755115e-14
-3.88832779364999e-14
1.24291948861739e-13
-5.23227903526226e-14
5.87754265604819e-14
2.8086189572227e-13
2.39086120474843e-13
-2.11610329366995e-13
-9.57227038436347e-15
1.21138655716753e-13
-8.56174616271797e-14
-1.25127425471012e-13
-4.53384532155068e-14
1.57117422867223e-13
2.04662789001283e-13
9.12630373433551e-14
8.54417943169107e-14
-6.09073041225858e-14
-1.32710128182026e-13
-1.40318426490037e-13
-1.07289124977086e-13
-1.01509418904359e-13
-1.8875269720802e-13
-7.78653601877783e-14
1.24096187030081e-13
-1.02187982516668e-14
7.16186645932597e-14
-1.37673040219701e-13
3.13735817144715e-13
1.64133969953431e-13
-2.55838054043529e-13
-3.31424008349998e-13
-2.97660949231675e-13
-3.92100789710498e-13
-4.56493406922218e-14
5.45180253116225e-14
7.83478507501384e-14
-1.10143751760095e-14
1.83987490273955e-13
-3.09969624963393e-13
-1.11837535010841e-13
-3.6381577887545e-13
-2.65221586746606e-13
-2.04546505714542e-13
-3.39719053452099e-13
2.21523359497348e-13
-4.33678352139121e-13
-5.62375862498161e-15
1.24865706423282e-13
-9.5654184243864e-14
6.91691281006416e-14
7.58234120317048e-14
4.57300535583702e-13
1.25732391332479e-14
-4.24794473337528e-13
-2.28107136531184e-13
2.01188692339604e-13
-2.91064945784618e-14
-4.06890796526656e-13
-2.38688673429433e-13
6.52375122718645e-14
1.25732275494562e-13
-3.86115962038407e-13
2.91718729427934e-13
-2.03049511985481e-13
-2.6145457604832e-13
1.87958206606146e-13
-4.38218043886814e-13
2.86920206729482e-13
4.85701975566983e-14
-4.41798097911549e-13
1.28094720995345e-14
4.04361424646444e-13
3.0791393883276e-13
-8.69502640463636e-14
1.23990590710327e-13
1.43466939050893e-14
-1.985299277332e-13
-9.18612504086428e-13
-6.11273543787582e-14
-2.1830596319997e-13
-3.82460844236051e-13
-2.23484937213019e-13
5.06320417109986e-13
-5.18769847286701e-14
4.82767840784876e-13
-3.99226857874056e-13
-5.58402495171654e-13
3.63709615563998e-14
4.1669171499278e-13
5.88455534382047e-13
-3.81088475157029e-13
2.57084705384614e-14
-1.26956312851699e-14
1.39200803501889e-13
1.64524864540503e-13
-2.22277458718335e-14
-3.96993690382233e-13
4.73278997797115e-14
-2.62073671085443e-13
4.26457799061809e-14
-4.08396534439185e-14
-2.16738455954317e-13
1.02642898482993e-13
7.79673270630798e-14
4.67910723802102e-13
-1.07352153604338e-13
4.66604899114093e-13
1.4462821692624e-13
1.54041390154476e-13
-4.80904778055614e-13
-3.6561447626542e-13
1.26472282769351e-13
-6.69091066923737e-13
2.98167108408688e-13
2.92587051661282e-13
-2.70303663186387e-13
1.14229957112116e-13
-5.07496054504245e-14
-1.09732769701254e-13
-1.91828317939309e-13
-3.91492122279575e-14
-9.83184800321743e-14
-2.79443601615806e-15
-1.3934511556368e-13
2.62207762647155e-13
2.02205487397409e-13
-7.81247550146465e-14
-4.4008037626371e-14
-9.80583568015466e-14
-5.46151971981706e-14
1.0341043868642e-13
-2.68187696931003e-13
4.96187698877854e-14
-1.70209807828186e-13
4.76821825546217e-14
-3.6943074891571e-14
8.52248660211685e-14
0.0347574081984928
-0.0310879709827905
-0.00360619549809552
-0.0340619790246212
0.0086002281348539
0.0267095062077259
0.0234755989739996
-0.0291564970772357
0.00211715066911161
0.00825077818452807
0.0459889278609241
-0.0213737222068373
0.00312305691250048
-0.0356604626357542
0.0127872709603703
0.0237649573213907
-0.0301338581165683
-0.0356619948703845
0.0224604517240958
3.69413935978833e-14
-1.02148951007638e-13
1.78540366235828e-13
-0.0316454199221018
0.0283045240503269
0.00328331647189582
0.031012255673985
-0.00783021073423064
-0.0243180830698142
-0.0213737222063238
0.0265459837563322
-0.00192759257538327
-0.00751204862126685
-0.0418713307281401
0.0194600359920643
-0.00284343547334052
0.0324676198031123
-0.0116423686390205
-0.0216371729898747
0.0274358372326597
0.0324690148495523
-0.0204494656901879
0.0112352570171601
-0.0201725393299608
0.00464975525372302
-0.00837426614489589
0.0105022416454065
0.00859800726514367
-0.0036353705567394
-0.0153383586826976
0.00927307413765582
-0.025942730443791
-0.0106764399769514
0.00689839617479345
-0.0178237179905592
0.00512131403306642
0.0193528758577292
-0.0169406823515615
6.38593422693045e-14
3.95042997253805e-14
-1.17591025123483e-13
8.55865554478137e-14
1.47086204737633e-13
0.00669941291674483
-0.0116760215955036
0.000663468276971295
0.000468001726457462
0.000966976963284324
0.00696635943763143
0.000145652375451687
0.00225295205105484
-0.00881970152903239
0.00147982387669052
-0.0127498335047467
0.00537024334426937
0.0150046043688612
-0.0262443922483224
6.49438139366568e-14
2.37988632253306e-14
9.14061773105319e-14
9.21200135333383e-14
1.65762406174455e-13
-2.38080473934339e-14
1.53192981790119e-13
-5.1258694978263e-13
3.68473431181178e-13
2.37958371218795e-13
1.62620744066183e-13
7.54009087607984e-14
-6.5149239745083e-14
8.11570708587072e-14
3.80934296098297e-14
6.48508507620501e-14
1.15007475260771e-14
1.88706326315327e-13
-9.47148007732501e-14
-9.10172923742767e-14
-1.08724080557666e-13
9.79984828056621e-14
5.86878306796709e-14
7.2111055901764e-14
7.54895794099071e-14
2.49143155344247e-13
1.29489682183552e-13
-2.27637769478698e-13
2.10914456878367e-13
9.94808660973306e-15
1.808825249235e-13
1.8682108267348e-14
1.39275917305755e-13
1.50453312943161e-13
2.62305830532909e-13
1.85864279078504e-13
-4.78018010648589e-14
1.21564453524655e-14
1.91324513117751e-13
-3.90312283993736e-14
-5.68876952422205e-14
1.58735969085933e-13
9.19678746236932e-15
9.71612278841953e-14
1.9417888998297e-13
2.24227604762858e-13
2.50776453691573e-13
-1.28986993340814e-13
1.8607434157777e-13
2.55726787786822e-13
3.27771324729307e-14
1.52686053501229e-13
1.23184189435332e-13
-7.58117378533822e-15
3.92256845613711e-14
1.2335090554682e-13
2.70062908530712e-13
-1.09741055945096e-13
-2.31182669089235e-13
-1.76030675324951e-13
1.73149867380871e-13
1.19887418372183e-13
-9.74589844351999e-14
-1.7096779549522e-13
8.54247610945424e-16
-1.5225054799177e-13
1.19723616342618e-13
-6.27409869599481e-14
2.76421896205776e-14
-4.31374191600405e-13
-6.1624970875595e-14
1.04829905530122e-13
2.96439479704721e-13
-1.17196755597113e-13
3.42190328093568e-13
5.21840532943302e-13
-6.54273911835588e-14
-4.2423746223017e-13
-1.20788942956576e-13
8.95864044935379e-14
-2.13637380466822e-13
8.43809219474707e-14
2.84806947945925e-14
2.48620170036737e-13
9.56663386184158e-14
2.12531377216966e-13
2.62467252185953e-13
4.54321218384002e-13
-5.84725297358186e-14
-2.62149953817682e-13
-2.53702866660329e-13
1.41276737425047e-13
-1.19871575880371e-13
1.00711328738127e-13
-1.9471508339015e-13
-6.22879258222176e-15
-2.6844005229352e-14
1.11655744050073e-13
4.12049272346696e-13
-4.4505029881717e-13
-1.27633188312286e-13
-4.395687902746e-13
-8.97199115535822e-15
-1.60545717348294e-13
-2.43368146929147e-13
5.52919442885134e-14
-4.95940282956948e-13
3.59336489352231e-13
-2.47469017098651e-13
4.55946425198845e-13
-1.87200061902464e-14
-2.04720301599217e-13
3.31756712852435e-14
6.49752161199348e-14
-1.42465033655908e-13
2.02328132267408e-13
5.63972708928803e-13
-6.1240590558899e-13
-1.82137102227075e-13
4.79068530631873e-14
5.76441634703772e-14
-5.45142477856286e-13
3.25426445880044e-13
-4.94646511314015e-13
-1.07217056586992e-13
8.42116187855776e-14
1.34440295905536e-14
-1.08873949006212e-13
-5.75373337331391e-13
1.50089208148295e-13
-1.90866945466277e-13
1.19292481894431e-13
7.5418768914517e-14
2.5121512047257e-13
2.93898536174373e-14
1.96411230492264e-14
-4.57753391103972e-13
1.40156291590386e-13
2.11632145751853e-13
-1.16159047875548e-13
-4.06492413710632e-14
6.74686786917304e-14
1.37305015163054e-13
1.86788384686506e-13
-6.79301473958952e-14
2.41931281577464e-13
-3.45324135367505e-14
1.70253875797908e-13
-2.78495033743452e-14
-7.46452506579442e-14
2.50854918046056e-13
-1.43437106805014e-13
2.16230226138016e-13
-1.79514345966034e-13
-7.25429023527627e-14
-1.90312234135554e-13
-8.04048341329806e-14
-1.54583383000668e-13
3.00261295434437e-13
8.68672024934328e-14
8.08006120826832e-15
-4.35791598907435e-13
5.65961120772205e-13
-1.52924375629584e-13
-2.39762281738908e-13
-7.24192678971992e-14
-8.47741079035198e-14
3.31273196247029e-13
-2.23952344785548e-14
-1.58576834294229e-14
8.62142168084854e-15
6.34567155492219e-14
6.19227662711832e-13
-1.80236678211445e-13
1.60036073934627e-13
-2.16320019462194e-13
3.4232088832966e-13
2.58538351629381e-13
-1.38311302880483e-13
1.5865171808967e-13
-1.36733824114105e-13
1.40241798005223e-13
4.49831973654725e-13
-1.37710414795087e-14
2.63081126544528e-13
-3.49410611447236e-13
1.69602729788981e-13
-3.45361824643383e-13
1.33759043698143e-15
1.02888905001926e-13
-3.92555928663484e-13
-2.95559936899906e-13
1.22111600860677e-13
1.64950505504161e-13
-1.13024815369189e-13
-1.56857937920912e-13
-4.85596828003648e-13
8.88127090689026e-14
2.35170917361152e-13
-0.0287818683958647
0.0257432857012303
0.00298621357621544
0.0282059983294314
-0.00712166548564804
-0.0221175724088979
-0.0194396428039798
0.0241438733559405
-0.00175316731319864
-0.00683229343510197
-0.0380824502735162
0.0176991234830231
-0.00258613681833732
0.0295296685130998
-0.0105888663453034
-0.0196792542802019
0.0249532051864036
0.0295309373246812
-0.0185990210175151
-1.24620799227288e-13
1.4664942838682e-13
1.76236221010245e-13
3.70198235260742e-14
1.25767637924553e-13
-2.06433783180285e-14
4.90575815912362e-14
2.73264027951255e-13
1.90417988635927e-14
2.9751361222432e-13
2.19976446167115e-14
4.17515584385103e-14
7.40068139439796e-14
4.63719094586785e-14
4.67595091800345e-13
5.0169701809137e-14
-4.71906235439862e-14
-8.41972385926179e-14
-1.47291191753991e-15
2.36592876177471e-13
-5.97574137156308e-14
3.86701878514006e-13
-1.35387248720021e-13
0.00777199274526736
-0.00695148164008233
-0.000806369827016769
-0.00761649005504516
0.00192306947338806
0.00597242715254338
0.00524930351170963
-0.00651959094481541
0.000473409281853125
0.00184493008842651
0.010283436891589
-0.00477930957862459
0.000698336755276374
-0.00797392185639181
0.00285932071144535
0.00531400600543822
-0.00673813551661262
-0.00797426447452617
0.00502230968578812
-0.0185269680809216
0.00212327041835055
0.0165112236743287
0.0138091866816473
0.0131999978831404
-0.0208669673336395
-0.0105190088837877
0.00703483667053759
0.00379571857534772
0.024339795643444
-0.0235988313103367
0.00524794796442909
0.026495008614661
-0.0163510739593283
-0.0269336182968958
0.0279352293144946
3.72598051678386e-14
3.20598246549457e-14
7.50564907362484e-14
-8.54606580104532e-14
4.16442081145002e-15
0.00430676544640896
0.0206204202151062
-0.020231483403275
-0.00321007343374285
-0.0237600053682914
0.00938578882149239
0.0136416621902392
0.0107438304775838
-0.013823482755569
0.00684431096583327
0.0334225437665309
-0.0124907167917345
-0.00419526789874358
0.00916128504859049
0.00288495639873938
-0.00649380296994209
-0.00826993484629156
0.00686342570092522
0.0111317553602189
-0.00284730409334173
0.00443360274402966
-0.0149057320288923
-0.00435508762827641
0.00381720210348125
0.0089983163862395
0.00464423962487762
0.0130080406197865
0.000250157445848103
-0.0213388084693905
0.0323967811330527
3.13366353577109e-13
2.08245843581713e-14
1.39251078381503e-14
3.1997692536239e-13
1.78403019817767e-13
3.63494769899337e-13
5.36211652215857e-14
-0.00493604970740232
0.00190985964387344
0.00742850087583023
-0.00122262093044038
-0.007451229318925
-0.00328392373731531
0.00395095554653041
-0.00102781734085592
0.00902950965791755
-0.00313718300677384
0.00185124463595401
-2.33235471951555e-13
2.7987398561872e-13
-2.25548301763647e-14
-6.27291823743718e-14
2.22346578380575e-13
1.13277234202132e-13
4.0355702593034e-14
8.87420483947976e-14
1.00477525716124e-13
2.57694253493086e-13
1.8237471246471e-13
-2.71514050623298e-13
2.62660512641387e-13
1.27505315731354e-13
-3.24065242634309e-14
-2.72964459255116e-13
-2.45889360105137e-13
6.04529822197815e-14
9.98632642742347e-14
-2.1884435141943e-13
1.63014319906666e-13
-8.04484637406017e-14
4.67864196950931e-13
-3.05047297356015e-13
-1.22816846927417e-13
1.17415087914768e-13
1.79795285919018e-14
1.26360053931866e-13
-2.48636107166951e-13
-3.28360308263119e-13
5.61169785166737e-13
-5.50782310053279e-16
2.0797791776663e-13
-4.04864328039921e-13
3.86219035127054e-13
3.54227321837129e-13
3.98254157889106e-13
-3.31655069139259e-14
-3.82592114620135e-13
2.53683352612085e-13
-4.66702220847507e-13
6.79002940170226e-13
3.63496733377422e-14
-1.57819945682014e-13
1.10191070720628e-13
2.15072801910755e-13
5.69345497644457e-13
8.35579501155306e-14
-3.25550165173615e-14
-3.703078685045e-14
1.58943846847054e-14
2.59159866311889e-13
1.4249663548678e-13
3.63750519401135e-13
1.36660885405867e-13
1.965832485678e-14
1.81419515125755e-13
3.62131047978848e-13
-5.27678696233902e-14
-2.23798858595612e-13
2.54434125037835e-13
8.83203358366402e-14
5.94854871209319e-13
2.76079916550578e-13
8.04291691181339e-14
0.0201922294678406
-0.0180604790824132
-0.00209501026580631
-0.0197882216261141
0.00499628105077398
0.0155168209093914
0.0136380905807185
-0.0169383941420378
0.00122995339242234
0.00479326897527228
0.026717152758675
-0.0124170105233514
0.00181433211187584
-0.0207168566862387
0.00742873312087037
0.0138061925898155
-0.0175061895966273
-0.0207177468340258
0.0130483433213387
0.0030724132997742
0.0147104489723091
-0.0144329844451776
-0.00229004166473633
-0.0169502048397174
0.00669574945938614
0.00973185674389502
0.00766456591854626
-0.0098615661351576
0.00488267873089307
0.0238433853165395
-0.00891078116071372
-0.00299287180851976
0.00653559019697111
0.00205810567620484
-0.00463262902583292
5.70572278443428e-14
1.23022233843146e-13
3.04952460731889e-14
2.3798885984849e-13
4.87774194736457e-14
-0.0150503992360152
0.0134614863121102
0.001561528456153
0.0147492695705726
-0.00372400802173996
-0.011565555449768
-0.0101652325408532
0.0126251335777425
-0.000916753131393001
-0.00357269175441477
-0.0199137899121737
0.00925509320277095
-0.00135232331203359
0.0154414332771765
-0.00553705074872412
-0.0102905283807138
0.0130483433215297
0.0154420967543126
-0.00972566088639199
0.00884956174130069
-0.0213509793217184
0.00790312955616436
-0.00659607387522437
0.0136247916094799
0.0055991504557628
-0.00575978448109181
-0.0152837120869154
0.0106517088333304
-0.0236682152738571
-0.0156362354723685
0.00834917524603162
-0.0145470196028779
0.00264721658640079
0.0161168094691538
-0.0133434966530888
0.000682758511037591
0.00996024316050653
-0.0156933900517443
0.00223374144173085
-0.00821230854670398
0.00817247312512228
0.00650382622440031
-0.00863496838829849
0.00133645136011646
-0.00690675005573233
0.00193198514351658
-0.00910787491617622
0.00568915905092815
-0.00267464961500065
3.23098491261883e-15
1.30690070454952e-13
2.78141044091033e-13
2.71588371363756e-13
1.2488530815041e-13
1.4686868805002e-13
-1.14488013793799e-13
0.00663069917264134
-0.0150873451387826
0.00452628627894338
0.000463201582216286
0.00358897120558098
0.00563084129523854
-0.00210231095398425
0.00451434152400195
-0.00910787491616998
0.0022155870710564
-0.0131664193377889
0.00807302978809536
0.0135333055024567
-0.0259752118795896
0.00142540811919643
0.00317008054055152
-0.00861781582601748
0.00159387131274419
0.00324580402856939
0.00357274719776607
-0.00157114865406736
-0.000370697369508842
-0.00194921111138748
-0.00213927611398547
0.00307278841985076
5.27621700542831e-13
-1.24899381778415e-13
1.35167878289246e-13
3.07183247071075e-13
1.31928331894933e-13
4.27430060457192e-13
2.85060755806357e-13
8.69083284200223e-14
-1.13601028779326e-14
1.22135733582038e-14
0.00359197731283031
-0.00425657512349951
0.000448500855480127
0.000446273075230064
0.00323512351752833
-0.00116952666677551
0.000362239348828633
-0.00247228356051176
0.00183806748043987
3.43470642346757e-13
2.9269783165536e-13
-1.9538375541864e-13
1.05723175722491e-13
1.97256933188157e-13
3.26633928278132e-14
2.94768115384759e-13
1.9735461376453e-13
2.32132231064113e-13
1.11760398022719e-13
-9.54138067374852e-14
-1.58853624889879e-14
-4.21658612710292e-13
-2.9455642310112e-13
-1.06047855766047e-13
5.93189907577768e-13
1.45637599776196e-13
-8.9654255169712e-14
1.3161448102322e-13
-2.14865726295752e-13
-1.42284553835283e-13
8.01073704254989e-14
-2.51872284585846e-13
-5.00342848344758e-14
1.33223099458007e-13
8.84519933315551e-15
-3.43305258743921e-14
1.35186754686999e-13
-0.0132797640312183
0.0238433853171046
-0.00549588251301318
0.00989815169939073
-0.0124133600706752
-0.0101626075340991
0.00429690776794675
0.0181295170741385
-0.0109605179658245
0.0306635921251274
0.0126192576962906
-0.00815371408596248
0.0210671432522081
-0.0060532519887136
-0.0228745656914126
0.0200234194727994
-0.0039592606799256
0.00328588943081331
0.00532936741512474
-0.00136315694715179
0.00212260306052633
-0.00713617214902879
-0.00208501366998187
0.0018274990642479
0.00430797592882785
0.00222344621462248
0.00622764564701971
0.00011976376598872
-0.0102160303435155
0.0155100740305363
-0.00183099435065766
0.00234357642973138
0.00115534624708613
-0.00177407522151584
-0.00321023282129977
0.000991533549609881
0.00187059595675643
-0.00136213737926092
0.00250384046727994
-0.0022961029202302
0.00227165033275916
4.63201494397824e-14
1.60714440348044e-13
1.08453558380133e-13
1.35816719942807e-13
6.96513176421553e-14
4.60305253381168e-14
-3.24223918489073e-14
-2.16134033766716e-13
7.1130565784566e-14
-1.27823078500231e-13
0.000625146423381044
-0.00328268524755578
0.00344196411661435
0.000499953451605141
0.000724917615259488
-0.00249804007481719
-0.000581550788606694
0.00117639840988066
-0.000854872606034234
0.00273574538905289
-0.00318193720442459
-0.000199251437089072
0.000584678467614815
-0.000427823824821308
3.43978433914879e-05
-0.000196756393247522
0.000331828955491797
-0.00118186239020973
9.55776628339567e-05
0.00046904521023374
-3.79117453061499e-14
1.58772694347086e-13
2.53747490575813e-13
6.18814290261618e-16
1.0586007878125e-13
6.51942672968572e-14
1.76205949911874e-13
-4.82887931137259e-15
2.75486525509032e-13
-2.25175871380578e-13
-1.10212033612285e-13
-7.68430346994985e-14
-2.80856363587528e-05
-0.000166903699881177
0.000107660060841282
7.09014676235587e-05
-0.000291780739174524
0.000287910541947637
-2.1509399785582e-14
-1.49447308397855e-13
3.3219118282668e-13
-2.65150902496676e-14
1.67924229635623e-13
-6.13139933291254e-14
-2.9010559400291e-13
-2.88699603826031e-14
7.35643238715698e-16
4.32732708128994e-14
1.93050044021274e-13
1.62773966604631e-13
1.89497955131088e-13
4.39599963460304e-17
-6.25137670449526e-14
-3.27699878793239e-14
1.98961736737865e-13
-2.21919531175441e-13
-4.88950825351904e-13
5.52893064421138e-14
-3.13766111490862e-13
1.87391966045994e-13
1.01548717284922e-13
-2.94457672268024e-13
4.02953321499653e-13
-1.01631555125876e-13
-2.91580329550537e-13
1.41766684641532e-13
1.50752421167309e-13
2.29911363568784e-13
2.05761546771569e-14
-5.36878345339593e-14
1.47041532366969e-13
-2.1686299777696e-14
-2.4343550453522e-14
-0.000484236337698838
-0.000214595847528315
0.000717733740935762
0.000594462671009166
-1.46566342345278e-05
-0.00232572313119473
0.0152204906689844
0.00240883241681343
-0.0095961063086475
-0.000252601155097137
0.000336797478941095
-0.00054962377878332
-0.000239244580335196
0.00267362678017313
-0.00315455896300124
3.92696615558334e-14
6.57783424972669e-14
-5.63966236845102e-13
3.62573898344997e-13
1.29975139900066e-13
1.24739346016731e-13
-1.74407145419161e-13
1.48654471243839e-13
1.41249261110831e-13
-4.1228227849697e-13
5.37079974080231e-14
-9.49058955685751e-14
-3.44998440014015e-14
-8.25527745687228e-14
1.78393558504968e-14
1.33662302140231e-13
3.89210477246845e-05
-0.000204177224251488
-4.86759016740146e-05
0.00097180914995068
-0.00214652822567063
-2.30007259509396e-13
-4.30782951674709e-13
7.39180292799937e-14
-1.89082887849339e-14
3.41078065401597e-13
2.87074784750347e-14
-3.70206671483671e-14
2.58946523434738e-13
-2.87978058075935e-13
1.93242684637966e-14
1.47612799318117e-13
7.58470655624528e-14
3.54962171385781e-14
-1.07768878121096e-13
7.45345962298669e-14
2.05046073220118e-13
-2.39578070810455e-13
-8.42316069805259e-15
-9.24174354667562e-14
8.79750888727811e-13
-9.43779098089312e-13
-1.38867784290674e-13
6.73241970079423e-13
-1.14696582709803e-12
-8.12252031442141e-13
6.32501703979303e-13
3.83041031194744e-13
1.98078181678555e-13
-5.42266901985265e-13
1.95918954789056e-13
-2.07992960748026e-13
-2.66010368786318e-13
3.67070930012467e-14
2.67522645658926e-13
1.14517870440926e-15
4.03177719838338e-14
-8.85830721598355e-14
-1.91058546601332e-13
-2.75738595426886e-13
-1.43816514021141e-13
-1.54856503424063e-13
-2.76922766052905e-13
2.57787328251146e-05
-8.41073460735839e-05
0.000569312718261925
-1.04132862304762e-12
1.50798724638369e-12
3.0394940534789e-14
-1.63074828166824e-12
1.69904719261784e-12
9.1226120459172e-13
-6.36970400228789e-13
-6.24551476415229e-13
6.2898990837792e-13
6.324079947472e-13
-6.04631223229336e-13
3.43618617114926e-13
1.76459019677075e-13
1.30224654317069e-13
-3.45173451637241e-13
2.37734884745498e-13
-5.72320856371498e-15
3.74695620584779e-13
1.75283661118008e-13
-2.05709943141721e-13
-2.71518608490285e-13
1.77935512269399e-14
1.03470446259583e-13
-5.07884858212488e-13
-1.58291070358532e-13
2.26384000733974e-13
1.97256155690428e-13
2.94816381680601e-13
-3.22421085098697e-13
1.86869485818582e-14
2.69802337220181e-14
1.58423486937234e-13
-4.69157059863212e-13
-1.52194508383878e-13
-9.45397549080818e-14
-4.4212663379197e-13
5.95896625224053e-13
4.86066192119884e-15
-4.32286570060493e-13
2.09338112268034e-14
3.68230256074807e-13
2.24883246165758e-13
-9.19140638554551e-14
-2.88039714994837e-13
-1.50546791733073e-14
-3.03088761893646e-13
2.52211394291966e-13
1.693200962228e-13
-0.0627382806591516
0.0374932939713774
0.00552492479803425
-0.031403592992914
-0.033493076598966
0.0260046455568871
4.8912029989218e-14
-0.0226543387510277
-3.11621754023635e-13
-0.0469490302511966
0.0285918869912055
0.0413447513573415
-0.00702205686712051
-1.10522920211944e-13
-0.0182438389007635
0.011260341834118
2.09857973485473e-13
5.28072869197635e-14
-0.0443160397557686
0.0135981546509243
-0.00839296326396908
-1.68251095474187e-13
3.00790802349379e-17
-2.49144494059904e-13
1.50662976302529e-13
3.16343112863525e-13
1.36978338055785e-13
8.44335228227777e-14
-2.24934615990513e-13
7.04372306463324e-14
8.14395521639279e-14
6.62777727940546e-14
-2.7611495920564e-13
3.44777067083177e-14
5.58256205507e-14
1.51173071415423e-13
3.77966977053379e-13
2.32549333991276e-13
1.84508034094034e-13
8.38936669352375e-14
-2.37743017484941e-13
1.41219964052968e-13
1.0394885650407e-14
-2.4080886971028e-13
-2.7932101875789e-14
-1.1701511626782e-13
1.2735305511837e-13
8.83286054679694e-14
2.45721097394286e-13
1.66096828221762e-13
1.13748302446164e-13
5.72331369813637e-14
1.04484385541364e-13
-4.58918519642838e-14
1.02187386673495e-13
7.76787572802971e-14
-1.100155428528e-13
-2.37256020630016e-13
1.90610899587959e-14
1.03808949641623e-13
3.62639723045412e-14
1.98089563265564e-13
-2.71903993789694e-14
-4.50513225811638e-14
4.09038619915314e-13
4.21399146544155e-14
-5.56796239160174e-14
-2.0776858163071e-13
1.62953528249844e-13
-6.98178042615753e-14
1.0660216805679e-13
-2.78691593613359e-14
-8.10414054423009e-15
-1.95956292014759e-13
1.60824112373971e-13
-2.13238853225946e-15
-1.65825957870076e-13
3.4769389667369e-15
-2.22638297073812e-13
1.36414317434462e-13
7.92510924629119e-14
-2.27577200406312e-13
2.75425406375415e-15
7.24331736726162e-14
7.82687932497183e-14
-2.02789720361315e-13
1.19941564979973e-13
-2.30990083559687e-13
3.78876568518407e-13
-4.01822802526659e-14
1.09353569251584e-13
8.87299965085135e-15
-1.12400558463302e-13
-1.01651624868052e-13
-4.60297024379995e-13
6.34705396578788e-14
-6.9522789227865e-15
-3.46035062976112e-15
8.59073498529654e-14
3.5109841024851e-14
3.22599526183148e-14
5.51931103554834e-14
1.78359554875609e-14
1.18914923720097e-13
-2.14076918115685e-14
5.21741278559452e-13
-1.23085694504214e-13
-2.60683026129851e-13
1.39671500880863e-13
2.74136145363698e-13
-4.1966419623037e-13
1.61754645864515e-13
-3.28552108478346e-13
-4.26694704173117e-13
-1.62980253775917e-13
9.08396726207761e-14
8.69797312645794e-13
-8.35823794937834e-14
-9.63727021859586e-14
0.0250737582675715
-0.0224266511754129
-0.00260148494593604
-0.0245720803834889
0.00620414617963463
0.019268056417415
0.0169351376971731
-0.0210332990146615
0.0015272981170251
0.00595205535777237
0.0331761002881268
-0.0154188580692392
0.00225295205025295
-0.0257252156059832
0.00922465044326271
0.0171438788442775
-0.0217383606315711
-0.0257263209496344
0.0162028173639376
2.19212443576596e-14
6.10403883717131e-15
1.78037829198346e-13
-9.15073632261681e-14
6.36807518562073e-14
8.04945886482026e-14
-7.35263638999862e-14
2.74447830106481e-13
-3.54726285589592e-13
-1.70714978673656e-13
1.11160298262761e-13
-1.35535766879357e-13
2.55520679921209e-13
-5.64082400228016e-14
1.79946250936956e-13
-7.93814223125327e-14
1.58109357901056e-13
1.58515760226744e-13
1.49452301497422e-13
-1.37751355194408e-13
1.10729564438293e-13
4.98116886543198e-13
1.04227430991026e-14
-1.30886618400513e-13
4.51585516673426e-13
-1.98687937044138e-13
2.22752733876848e-13
-8.82247436929907e-14
-1.01090355273584e-13
1.12195171567549e-13
7.05267105964362e-14
4.41134559183638e-13
-2.38933391741817e-13
-5.3299553675082e-14
2.87893805448195e-13
4.57522975288842e-13
-1.38679758003253e-13
4.60383576226047e-13
4.80700459814832e-13
8.33341172164549e-14
-1.16045746645116e-13
-7.53641573639444e-14
3.22726787280182e-14
-2.54098195488875e-13
1.01558717295985e-13
4.73920473369839e-13
-0.0124629146002269
0.0111471696979072
0.00129306840906695
0.0122135555468707
-0.00308377161439932
-0.00957718978838479
-0.00841761225464191
0.0104546038365487
-0.000759143715052066
-0.0029584698408494
-0.0164901846885227
0.00766394528083197
-0.00111983009137712
0.0127867215499966
-0.00458511362646873
-0.00852136706768596
0.0108050547992845
0.0127872709609682
-0.00805361234360597
0.0202275696951006
-0.00510721100053848
-0.0158613331874519
-0.015076740285808
-0.0116783928085869
0.0221833008523147
0.010005568470512
-0.00931578641525653
-0.00243467630514074
-0.0282254492704169
0.0220746853730738
-0.00424085091935629
-0.0291864012339883
0.0171438788446326
0.0298518244353967
-0.0304994209213196
2.65293263107184e-13
1.33981460028678e-13
-3.43086848757938e-16
9.33549452374181e-14
-1.75753373135849e-14
0.00928930808162746
-0.00830860973419098
-0.000963796287386831
-0.00910344681699856
0.00229850765244278
0.00713841580011527
0.00627411773695975
-0.00779240161932899
0.000565832317540898
0.00220511322495982
0.0122910579753758
-0.00571236754149286
0.00083467206914028
-0.00953065953186575
0.00341754191749551
0.00635145200830802
-0.0080536123441264
-0.00953106903847997
0.00600280822220323
-0.00546206808968574
0.00137910459131669
0.00428304947973292
0.00407118518251204
0.00315352648162376
-0.00599017586128045
-0.00270181228297846
0.00251554984025811
0.000657437742447167
0.00762174240918276
-0.00596084632917444
0.00114516063042091
0.0078812290961448
-0.00462937639002534
-0.00806091389771952
0.00823578493522736
0.0118696502721678
-0.00467870103394862
0.00160177544682255
-0.0102617114080309
-0.0102185937067683
0.000463517398450812
0.0135106784512349
0.00200995333504635
-0.0191844850507402
0.0229933635758939
-0.0277332503219499
0.00181434734926684
0.0325567978095091
-0.04649836657035
1.13858006750897e-13
2.12046285145553e-13
3.04631016101065e-13
2.50390492138851e-13
-8.11969736353684e-15
1.28902469821245e-13
2.52877601972664e-14
-0.00409255637998747
0.0027738204726396
-0.016964757950155
0.0128831084425754
0.00265819334314261
0.0150932990387067
-0.00650517345065109
-0.00850061312544006
0.011183518085917
-0.0282078335352895
0.0161669862776663
-0.00557854959534369
-0.0107922909287045
0.0160322488346912
0.00752989025427127
-0.00366865535314672
-0.00426550344696374
-0.00663798367679561
0.00685660266648706
0.00899872146576385
-0.00321740204362583
-0.00133759639659667
-0.0186654202072894
0.00626544228692023
-0.00355606160149488
8.89327479647379e-14
1.35564233825969e-13
1.61359921095584e-13
8.99619875716057e-14
1.54399793318887e-13
3.02702865024193e-13
2.95299953013017e-13
3.15878749988388e-13
2.65964893497317e-13
1.12994178401436e-13
0.000421292898271122
0.000485707942974415
-0.00481610753833356
-0.00159051850921237
0.00317919117633032
0.00291215939950515
-0.00018540695908367
-0.00393855303994528
-0.000117916399050883
1.18076572317364e-13
1.66047836668606e-13
-1.93827054085391e-15
2.97685580231017e-13
2.54946079648797e-13
7.85047351827732e-14
2.02458225885291e-13
1.35581834555462e-13
1.39855915519821e-13
-1.3542048680209e-13
-2.4086603056413e-15
2.40827313957698e-14
-5.05231504928809e-13
1.75102186384855e-13
2.72661928865776e-13
1.104323698536e-13
7.60669646784307e-14
-5.73280559048401e-13
-8.66156257280288e-15
2.2180224688181e-13
1.50112885922095e-14
3.13420308325071e-13
-1.3467020590547e-13
1.87463130166796e-13
-1.14916354555079e-13
-2.37937033733174e-14
-2.58497139172627e-13
-1.94786729245844e-14
-3.49978216039915e-14
9.10875893869089e-14
1.87099514563339e-13
1.65803198124314e-13
8.411773646041e-14
1.90822046769837e-13
1.22613807791658e-14
2.48073119899697e-13
1.94845241370941e-13
7.63157322669123e-14
4.75291458138248e-13
-4.35651338492531e-13
3.91335165363989e-14
3.30228500838805e-13
5.83511880579173e-13
1.30633496144562e-13
2.52908768702853e-13
2.29244729862969e-13
2.1527750018514e-13
-1.73404270000649e-13
4.75324775247965e-13
-1.71200050353866e-13
1.46864516770706e-13
-4.11316725789072e-13
4.33191779540805e-13
3.86298964337566e-13
1.15096291422713e-13
5.35456144530108e-14
3.13120890575392e-14
2.80277075571921e-13
9.41783466628742e-13
2.86110190221808e-13
-2.91823173073695e-13
-4.80193617350711e-13
1.97743953635655e-13
5.14539486212173e-13
-4.58818295159779e-15
-2.65629977928505e-13
7.96734911558294e-14
-0.0141908691690584
0.00358301883115092
0.011127688966472
0.0105772493738213
0.00819310213454276
-0.0155629334064632
-0.00701951422136686
0.00653559019722407
0.00170807335892279
0.0198018676424725
-0.0154867330480436
0.0029752145937555
0.0204760338317755
-0.0120274726723791
-0.0209428686392486
0.0213971969223757
-0.00164227398823945
-0.0138517551375205
0.00690835410274932
0.00682611010885691
0.0122208233571468
0.00332940680729036
-0.0125892432239727
0.00501986954673113
0.00367083715751754
-0.0116875536909639
0.00530659256697802
0.00873214481319747
-0.00991395752984564
0.00643347160028445
4.95222214011901e-14
1.35199218266022e-13
2.42974011712202e-13
-5.64185789005857e-14
1.542045639658e-13
3.5524050134823e-14
4.33213112890896e-14
0.0105772493739772
-0.00267062455728108
-0.00829408965399475
-0.00788381620561562
-0.00610677777375115
0.011599925675584
0.005232036988929
-0.00487134131889287
-0.00127312271355017
-0.0147594407103331
0.011543129282314
-0.00221759402688024
-0.01526193452004
0.00896474883062925
0.0156098926415088
-0.0159485289497922
-0.00473028972306342
0.0048854222185328
0.0100830123173908
-0.00457114810565877
0.00182068936325726
-0.0128543962037413
-0.00106650484939153
0.0037845382309104
0.00385036315326254
0.00876035408140421
0.00556611683129948
0.000667737655006543
-0.0118474786478534
0.0185305161046634
9.1148475410835e-05
-0.00808804296608093
0.00374878990194765
0.0101470245783577
0.00531288320394415
-0.0119273932091816
-0.00381564374429474
0.00618412347113865
0.00456700965905005
0.00553165138040489
-0.00783981493467745
-1.16295829696783e-13
1.63825232628141e-13
1.0113901398518e-13
4.27277918464557e-13
1.90318740615347e-13
2.74677831898695e-13
2.696618186152e-13
1.95289798184992e-13
-6.06850962265635e-15
2.04324596364447e-13
-0.00589211526921813
0.00457561713353499
0.00884533028885318
-0.00482446502023128
-0.0111792990224848
-0.000689490770956643
0.00622427126164428
-0.00316094364590463
0.00992980200004543
-0.00539611881684442
0.00443518805299646
-0.00570998475304944
0.00376425561272842
0.00519884063101941
-0.000900983724825118
-0.00702829021259507
-0.000489933327242218
-0.000174239530253677
0.00499676041618333
-0.00171858998812661
8.03432054974355e-14
2.56524299772092e-13
5.1263207643318e-13
-4.33977867739534e-14
3.14290970788313e-14
1.40391745871652e-13
3.38510559897645e-13
5.53019856963239e-13
2.62309908552455e-13
4.01281248652819e-13
2.86540498606347e-13
3.21286693105287e-13
-0.000610204831154837
0.00210901901742457
-0.000217900416492429
-0.00118592412597911
0.000282635154088752
0.00056433961444743
3.30135439220041e-13
-6.38934129434898e-14
-1.38382767657178e-13
1.83946453535078e-13
3.15012829603608e-13
4.05229414887373e-13
3.83353418901764e-14
3.00388653604897e-13
1.34906863812554e-13
1.70976472368255e-13
3.7111410529192e-13
3.65701860478066e-13
2.79551757872043e-13
3.80831769996285e-13
-4.18352609473837e-14
-6.10026611916392e-14
-4.87072266781857e-14
-8.1557438394096e-13
4.45487519212263e-13
-5.00009076312388e-13
4.78811980970099e-14
1.6287835330288e-13
-7.28053114412079e-13
4.19571257236922e-13
2.6129861309435e-13
-6.42945305041822e-13
-3.21569169061224e-14
5.54837834356988e-14
7.0060880887526e-14
2.52680079828428e-13
-2.05427046360785e-13
2.54539927993783e-13
-1.7614664507194e-13
3.57451455758698e-14
-1.38412750537382e-13
0.00709833245526972
-0.00157095562193526
-0.0163931808729924
0.00374263105628391
-0.00702552712049154
0.0164026098341152
0.00612728643258021
-0.00705210130584035
-0.00664262379676769
-0.00768911008663129
-0.00960263192133802
-0.00415120728757281
0.0199275225202264
-0.0278071263222284
0.00317137524379004
0.00152219754254576
-0.00669226481272249
-0.00240976115670011
0.00346234189651062
0.00630492572324483
-0.0015014482314573
-0.00134816637007186
-0.00769100633681804
0.000196393428017574
0.00147548017230507
0.000365514276150532
-0.00182027912278472
0.000102817698881565
0.000575306889001081
0.00147140712863392
-0.000860390255840867
0.00112057224365673
-0.000651539522336674
0.000170587141846657
-9.33473303050221e-14
7.04676859297351e-14
1.6051772841866e-13
8.73086918017579e-14
4.3719097907363e-14
1.81719196911102e-13
-1.00013394102964e-13
1.19132950588646e-13
1.11409675685285e-13
3.2978495356261e-13
2.67557186271238e-13
-1.04324254824647e-13
0.00216928556662367
8.11137443141255e-05
-0.00277485569771452
-0.000628059976170271
0.00174509042882458
0.00262253837026284
-0.0114030943567212
-0.00333849826072774
0.00722806076219607
5.86121089268994e-06
-0.000294366551680128
0.000562306915973447
3.25178402396889e-05
-0.00163648302088703
0.00189265404246496
-1.50575149174253e-13
1.06721504289616e-13
1.54579603023831e-13
-8.54623212403461e-15
3.01166391540281e-13
-3.87266461107122e-13
-8.57709751914546e-15
2.25439269138855e-13
-9.18453051624076e-14
3.12510244017334e-13
9.97835298526318e-14
2.17655119814188e-13
3.97457001346003e-13
2.67520735806645e-13
1.96995461596443e-13
2.37865146436282e-13
0.000115947187089707
0.000196617971097164
0.000113726040940439
-0.000735546638405811
0.00147023379245976
-6.10246857254059e-13
2.92531315188428e-13
-4.5423749282305e-13
4.00306132224588e-13
-3.46644998411827e-13
-4.87979124533223e-13
1.36854003457337e-13
3.33494607750426e-13
-4.9966382073138e-13
4.64246004155838e-13
-6.48643011023188e-14
-1.47732781514465e-13
1.48786074729877e-13
-1.84563006347526e-13
3.94361965954577e-13
2.2389627880875e-13
2.12236360932352e-15
3.22915068069218e-13
-5.13386253292172e-14
-4.87572038782396e-14
-1.95511405907063e-13
-8.71905646233343e-14
-5.89558206248413e-13
6.20190911057815e-13
1.37802325777484e-13
-1.04953788518223e-14
4.92494330358837e-14
-1.04137991090539e-13
-2.35797337878552e-14
-2.25118103602614e-13
-1.56675356469182e-13
1.29883405152171e-13
3.44983502551331e-13
-6.72426716377959e-13
-2.46027887086069e-13
-9.48035635556738e-14
-1.31076690404201e-13
1.44933466388841e-13
2.68461909202289e-13
1.56994262261972e-13
-2.17291120386434e-13
3.352527203768e-13
0.000757397703582985
-0.000497949957345645
0.000415061671553127
0.000939459091447218
-0.00570745803508295
0.00682982049983962
-1.09273475440487e-05
0.0003795718575833
-0.00105985545193023
-0.00113697594908053
0.00403093753894423
2.80129609960947e-13
-2.86418687798691e-13
9.08658752499134e-14
-3.39849965067524e-13
-1.63742354375464e-13
5.40433629215748e-13
-3.12265865806506e-13
-2.55914063962993e-13
8.52360906498189e-14
-5.86715427988225e-13
-2.06157168099403e-13
-2.34450232723738e-13
2.72545344737865e-14
2.60668466419829e-13
-2.60118736661855e-14
5.14343198329118e-14
2.92778891450094e-13
-9.00685221453703e-14
9.37094636532844e-14
8.95829672465634e-05
-0.000292706592662776
-0.00032327550354078
1.00195448591424e-13
-1.9653823202765e-13
-1.15281505341339e-13
5.48023227888126e-13
-8.92637244180819e-13
9.10112841179641e-14
2.43386094962936e-13
-2.2310443007556e-13
-4.25774669520356e-13
-8.27624970721504e-14
1.74613402953446e-13
-1.96988269844911e-13
-3.54237013207771e-14
-8.88485228331534e-14
-4.12651355493643e-13
3.46575882011368e-14
-1.46952331438461e-13
-7.93663914651954e-14
9.61865477902707e-15
-1.79312893927142e-13
3.00943412169918e-13
-7.45199242865467e-14
-1.88237266543068e-14
-6.75332524835578e-13
1.37789061981409e-13
3.22358375884937e-13
3.32647230828017e-13
-1.4855702039286e-13
-1.71146080231666e-13
5.44200388930473e-13
-6.67180158799178e-13
-3.87375485790461e-13
2.05442283779417e-13
-1.4456211524803e-13
-2.3247884773417e-14
9.24055038648261e-14
-9.82760859292426e-14
9.51336090947381e-15
5.6677134049065e-13
-2.00476584328793e-13
-3.3913157323627e-13
-4.1153482891018e-13
-2.14873194157816e-13
-2.71505062481506e-13
5.69953725212703e-14
1.1246713176792e-13
-2.05647256506912e-13
-1.27536947124809e-13
3.61350638818318e-05
-0.000266958042579082
5.54583974843768e-13
-2.38250068110807e-13
-1.96682009411925e-13
-9.28966636213422e-13
5.96788784587628e-13
8.42414457548873e-13
-6.41039454427767e-13
4.1226161191333e-13
4.52620783374823e-13
1.1366804475679e-14
5.7097746770179e-13
-2.41803751501681e-13
-1.91169999240572e-13
-6.34135774752835e-13
-4.02410343896763e-13
-6.36947462472339e-13
4.47125906191262e-14
-1.54816710080179e-13
7.7921728834565e-14
2.55619213626763e-13
1.21292527811131e-13
2.97381933027117e-14
1.23627590781666e-13
-1.54130656254362e-13
1.32083891146675e-14
0.0374932939711876
-0.0224065288062807
-0.00330177409158431
0.0187672363904942
0.0200159416825509
-0.0155407481722755
-3.50541622466522e-13
0.0135385569003412
2.95188692864182e-13
0.0280574120677892
-0.0170869206630435
-0.0247082148336589
0.00419648163179583
1.35067496013672e-13
0.0109027790992869
-0.0067293413552573
4.98020676572563e-13
4.866937747263e-14
0.0264838992835364
-0.00812645173636941
0.00501575490544819
-3.00648215837169e-13
-2.66286116032515e-13
-5.41612637266739e-14
-2.23472031388848e-13
-1.46487639299797e-13
-1.20036390509246e-13
2.33553077140727e-13
1.85503009817675e-14
0.0403317518524313
-0.0199146381456672
-0.0282986291154976
0.00383631481998922
0.00695003386654583
0.0325058069458368
0.0180567176583353
-0.0111448480956586
-0.026917365422671
0.0234494684129848
0.0139713286736213
0.0253110633481121
-0.0295954147337199
-0.00953420374294653
-0.0292552262504409
0.00300945294309176
0.00726851939942186
0.00781878810018214
0.0188841673438164
-0.0116555611292449
1.42498187955779e-13
0.0334481993994926
-0.00582778056467652
-0.0140754272932103
0.00868754233373066
-1.53716013302143e-13
-2.55630570102608e-13
5.84474441111942e-14
-1.21411569034008e-13
3.8088793991951e-13
-7.39738413970953e-13
1.07680426763366e-12
1.08919620032344e-13
8.50302974811139e-13
-6.15273252811638e-13
-1.88600308543961e-13
-3.59337441915096e-14
7.09394932131574e-13
-1.03691395096249e-13
1.58892053993319e-13
-5.0690491085522e-13
4.65644746562053e-13
-1.47028419436197e-13
1.00138182716513e-12
-1.60518932009486e-13
-5.72368335706354e-13
4.1813975584947e-13
9.03415441072456e-13
-3.76758318506827e-13
-4.58846022940998e-14
3.43295089854197e-15
3.41119504866538e-13
3.04635615496248e-13
3.89444642016635e-13
-2.33284077723709e-13
1.34732599444852e-13
5.37389465111673e-13
-1.54766447428861e-13
7.30659780497041e-13
-4.90331658725871e-13
-6.61673308160794e-14
2.02174458855031e-13
-2.27215123152456e-13
-4.30612968168108e-13
7.35824741313887e-13
-0.00114247350828886
0.014159298786739
-0.0170038495800855
0.00211496274517954
-0.00923450342542893
0.00665278207955593
0.00710935683919864
-0.0099139575306802
0.00385265435372978
-0.00754511722670576
0.00556942901086369
-0.0113698145668861
0.00198099549867436
0.00447554483672635
-0.000776009299061785
0.00254896510825655
0.00745248922775611
-0.0120728348871309
-0.00810971783572178
0.00716069444214535
0.00505133099053564
-0.00521976591816663
-0.00403020314821807
-0.00127399120206798
0.0024707354809517
-2.86478025896728e-14
5.69771004900262e-14
1.13023034247889e-13
2.53263924970041e-13
1.58946548216188e-13
3.35479099022412e-13
1.43536997528377e-14
4.76355802382901e-14
6.67203063629691e-14
-4.70409409397133e-14
0.000851549475561447
-0.0105537182007201
0.0126739211797732
-0.0015764001561396
0.00688299246580372
-0.00495869098991254
-0.00529900172310494
0.00738942765456175
-0.0028715990095027
0.00562379833913714
-0.00415120728854254
0.00847455942098776
-0.00147654686622322
-0.00333587416358184
-0.000570679721620614
0.00521140858130064
-0.0103801931386186
0.00464238629124365
0.00251327323013385
0.00165949541431059
-0.00129402588242473
0.000135855218290062
0.00332885412128132
-0.00470027643525797
0.00505146659018382
0.000754565082369129
0.00455514913096909
-0.00733039132561018
0.000629366976186702
0.00165528185716384
0.00267998217857743
0.000118003711865576
-0.000271975649748451
-0.00228926234045596
-1.60583827680147e-13
3.21972062385879e-13
4.10143082388442e-15
1.6517544040519e-13
3.31780396005912e-13
2.23363486091163e-13
2.4539219336581e-13
1.635121181416e-13
3.59828943448153e-13
6.39782072276533e-14
-5.95823386837945e-14
2.26609794908342e-13
0.00590488301011245
-0.00855159322976914
0.00244769619294366
0.00101001068652818
0.00528818414025219
-0.00268135299750866
-0.00188430257653731
-0.00423423306928254
0.00535746407004437
0.00287975523981999
-0.00381211786193765
0.00054288076513831
0.00211670279309985
-0.00102118596819708
-0.000390116128784855
9.67121335422752e-14
5.10791372324464e-14
1.55438485133607e-13
7.42511328724063e-14
2.73503806573186e-14
-3.14841316893633e-13
3.53995027924342e-13
4.96801856444612e-14
-3.9374851579402e-14
8.38600919687212e-14
7.39761230525934e-14
8.63956598669119e-14
3.98946079048285e-13
1.17568307972484e-13
9.21568420491072e-14
3.23809328600464e-13
-0.00146089012518538
0.000453957447957869
-1.43324292300069e-07
-0.00042848574600892
0.000628157640555684
5.06704394513447e-14
2.19696350974712e-13
1.78468810400343e-13
1.21636900690277e-13
-4.5941403544623e-13
1.69060020207556e-13
1.16261703106824e-13
-3.06381397169649e-13
2.31032099904869e-14
1.03145257107391e-13
-7.35487981071763e-14
5.07994277690773e-14
2.62195664950535e-13
1.39821059645814e-13
2.63207652617364e-13
1.65979245174274e-13
1.19042561170481e-13
1.40898311817442e-13
-1.70082620353943e-13
-6.00448694812349e-13
-5.57851400531797e-13
5.2514237975793e-13
-3.97357602840523e-13
-5.23877964142469e-13
1.60629311540414e-13
1.90630649508958e-13
-6.44501544894601e-14
-1.42486121284557e-13
-1.34799169101697e-13
1.61790655022309e-13
-3.01107100438802e-13
-1.42694749863526e-13
-2.60049523760201e-13
-1.94147197663191e-13
7.85324191784381e-14
-8.17218841814347e-14
-4.94129025871587e-13
2.91825867246265e-13
8.76503302142819e-14
8.75566043900609e-14
1.30559978623702e-13
2.72720116889574e-14
0.00107046149064771
-0.00809433236241594
0.0114805145998615
-0.00189656618688824
-0.000443699943682389
-0.00492969789512296
-9.60246390094997e-05
0.00174742333324316
-0.00307404338768253
0.00692071341976833
-0.00784591130417808
-0.00310428257581897
0.0016353512234154
0.0024496024591316
-5.76147835368001e-05
-0.00287889556570446
-0.00202008565390561
0.0140769022475311
0.00407928265605003
-0.00976644491697465
0.000668342514905968
0.000296948409156815
-0.000971248451380387
9.65610929203004e-05
0.0026921175343506
-0.00319463959879912
-8.07520177021075e-14
-1.35112310791348e-13
8.73585817718824e-15
5.37620507875335e-13
1.16543451557562e-13
6.66420367488858e-14
-1.28783542308028e-13
1.61177512400156e-13
4.23029869182321e-13
3.58536992372174e-13
9.30016688743109e-14
-7.99797985253193e-14
2.47076846344062e-13
3.96623552844886e-13
1.93410811478913e-13
3.59055572530064e-13
-0.00227688129313521
0.00182779451525385
-0.000427658867831639
-0.00149096530678229
0.00413188426310301
-0.00430905042607741
0.000218363840859575
-0.000482501648559012
0.000820969415965634
0.00078486275658014
-0.00270276533460711
1.93070454980255e-13
-8.20794685630307e-13
2.93035449498383e-14
-9.21940916057307e-14
2.76139556576987e-14
-6.27073466638566e-14
-3.73717874232896e-14
3.08151736443936e-13
-1.27299728144807e-13
-3.45225077136894e-13
-4.13155181590905e-13
2.10463613126607e-13
-2.65746468868389e-13
-1.42106914218332e-13
-2.08699363219681e-13
8.61445605308675e-14
8.3009406136747e-14
2.95202349267525e-13
2.98133413507638e-13
-0.000170760669436288
0.000295477743336307
-0.000323970590293019
4.25407543841642e-13
5.05155912971242e-14
-3.11786314140603e-13
4.49215849400151e-14
1.22004563037676e-13
2.37511923422266e-13
-4.51024958146969e-13
1.92902241760528e-14
-1.64537021441873e-13
-4.99139324436972e-13
-4.23422791746476e-13
2.86065106719345e-13
-6.22324791539169e-14
1.61086580797329e-13
-1.83317253177487e-13
-2.55266573311185e-13
-2.30959651630271e-13
-4.78988878057578e-14
3.87600730088147e-13
1.35258791636448e-13
-5.08272297179837e-14
1.45263045129574e-14
-8.94280325856689e-14
5.19271549575192e-13
1.72286496742281e-13
-5.98103345665053e-14
-7.58807571249286e-13
-3.55138263181092e-13
1.55674467958657e-13
-3.65407446820214e-13
1.58109162208535e-13
4.4253187623041e-13
-1.08080599789067e-13
6.00837464876696e-13
-2.92550852447891e-13
-2.57384831689783e-13
-1.95800899721499e-13
1.96274091109443e-14
-1.38750012792971e-13
-2.68622256123527e-13
1.32057130083832e-14
-1.71944386100344e-13
-4.27430720638621e-13
-7.4871335986225e-14
1.61158335304305e-13
2.77538892822168e-13
-3.33390938298432e-13
-5.10851747667602e-14
-0.00013897188988498
-0.000253223100253362
-0.000732231096129142
0.00343255097863355
-0.00720190789387395
4.37283727582119e-06
0.00028905988998805
0.000690977915537551
-2.32624334689218e-13
-2.70616330384583e-14
1.92611431419788e-13
-6.29430450439893e-13
4.83820149040841e-13
-3.29420289072329e-13
-1.30992575635999e-13
-1.89428116278554e-13
-2.31630992053516e-13
9.12010699526162e-14
-2.75796538446654e-13
-4.98101256993234e-13
-3.5509240659972e-13
-1.16861355711169e-13
-5.36984612612089e-13
-6.04168867787155e-13
-1.47153416060714e-13
-1.21122507690477e-13
-1.85901917096211e-13
1.74228969178318e-13
-1.50253694195637e-13
-1.97514119032638e-13
2.10696511597732e-13
0.000150729754727516
0.000196031172223365
-5.25292227704148e-13
1.11074617767905e-13
1.66446276152124e-13
2.6469079085128e-13
1.92899113713925e-13
-8.04657336057293e-13
8.18589110780497e-14
-3.25582826682585e-13
3.7041330564076e-14
4.28637441430279e-14
-2.68588304162682e-13
-9.12836740954002e-15
-1.92844310492035e-13
-2.35233467127154e-14
-1.07622369139435e-13
-6.74632358989417e-16
2.18954642976621e-13
2.24733892755933e-13
-9.98252736097747e-14
-6.05370598778549e-13
-4.41962939093746e-13
-5.43886764230483e-14
-2.52980904251325e-13
-4.3001953190486e-13
-1.67947769699025e-13
0.00552492479800699
-0.00330177409134763
-0.000486541768345952
0.00276549640547741
0.00294950272015599
-0.00229004858907407
-4.89277209424881e-13
0.0019950103291367
3.5145054752718e-13
0.00413447513567514
-0.00251788897951076
-0.00364094520302569
0.000618383796226236
6.3822484393827e-13
0.00160660822843654
-0.000991620126772303
-2.54314817097277e-13
1.56455737424695e-14
0.00390260594346036
-0.0011974950707009
0.0007391100033865
-3.7073304224354e-13
1.88486696221716e-13
6.20189111586726e-13
-1.77282654952122e-13
-1.71245453069537e-13
-5.55369634543196e-14
-5.6580573125761e-13
-2.61196873746652e-13
0.000133096401594162
-0.0469490302523534
0.0280574120687459
0.00413447513647232
-0.0235002971385667
-0.0250639234920105
0.0194600948275357
9.4852947060525e-13
-0.0169529547862957
-5.5221239361501e-13
-0.0351334371681339
0.0213962090327258
0.0309395788639748
-0.00525482618957513
-4.98783628440711e-13
-0.0136524389168261
0.00842646824056066
-2.71556747619921e-13
3.24728502629584e-13
-0.0331630875007002
0.0101759271591822
-0.00628071859831592
7.57016619537837e-13
2.24174960132265e-13
1.70480920572718e-14
3.72788836386286e-14
4.15868010524863e-14
-5.09465111151142e-13
-2.61561364441782e-13
-9.27432513053267e-14
-0.0199146381461307
0.00983326521300451
0.01397303446927
-0.00189425993056488
-0.00343172322552359
-0.0160504156958941
-0.00891587847612323
0.00550299966741417
0.0132910069018325
-0.0115786608987087
-0.00689863301700958
-0.0124978619695472
0.0146133492377728
0.00470771064555281
0.014445374125494
-0.00148597974589492
-0.00358898205622727
-0.00386068862828774
-0.00932444890361349
0.00575517480960205
-2.37575263229052e-13
-0.0165157414958171
0.00287758740470285
0.00695003386704438
-0.00428965403201611
-3.0043043518266e-14
3.55646841680774e-13
1.56627437619677e-13
-7.77641533495965e-14
-3.30573209252523e-14
0.00164399902832467
-0.0281207318710001
-0.000386791360636256
0.0125052989608736
0.0229414845106927
-0.00186796166330398
-0.000664550344850932
-0.00663961680426363
-0.0061296664522517
0.00319695390965912
-0.0143167203322783
0.00953147501722787
-0.000761636804753965
0.00155282636511194
-0.0103614836636615
0.00791236709360951
-0.0200685098000706
0.00598695629220467
-0.00230206992345814
0.0236301151468221
-0.00257379241939796
0.0021892606683028
-0.00668690885696826
0.000378571666634893
0.00197400867362868
-0.027116202177957
-0.00163177855810461
0.00498412758795306
-0.000282170659942125
-3.26953661466823e-13
9.23312582146554e-14
1.60662087932941e-13
-0.000957449863838211
0.00148931682860009
-0.000275563845261019
-0.00156198766091172
-0.00160891311300808
0.00416700159527244
-0.0253813239029422
-0.00316132966787934
0.0154522825479726
0.000345492650383455
-0.000143775214143982
0.000833400319235725
0.000354959955176758
-0.00537957592811977
0.00657843620277065
0.000188784367067905
1.07163718109914e-05
-0.00101954571240633
0.000506945737203118
0.000240680205957808
-5.13779980239961e-15
-1.37744359438224e-13
3.09332523977248e-14
5.5060613584946e-14
1.13747584149976e-13
4.1619922258339e-13
2.07253829351053e-13
6.13069886381615e-14
1.90595271749357e-13
-2.79738411349686e-13
-3.72819029863118e-13
-1.24219749402819e-13
2.55766120728183e-13
3.33362843186434e-13
-5.35491408496568e-14
-1.29027149870586e-14
3.66317081221806e-13
1.71541290594657e-13
3.10337756146636e-13
1.83772830732707e-05
0.000434878366468142
0.000357302087145653
-0.00256960158819405
0.00543802685951656
7.43700085210121e-05
-0.000389407212346533
0.00047361261500598
-2.08478161410691e-15
-2.11217204878908e-13
2.01796359431349e-13
3.65863515459453e-14
-2.87508096193929e-13
-1.44265290670386e-13
1.90452858862493e-13
2.57321090011388e-15
-2.30284531085129e-13
2.34688451934349e-13
2.66561970529641e-13
-3.92772611372215e-13
1.03512737949037e-13
-4.21339364017223e-14
-2.0086982218751e-13
-1.15920218771397e-13
-1.97542530596379e-13
4.12370874036892e-14
-2.5347149216576e-14
-7.66369510444844e-14
-6.26942788940305e-14
1.67643675979601e-13
1.34838564478495e-13
-0.00013858701258568
8.63746748904944e-05
-2.06180589405915e-13
1.22045999902358e-13
-1.57085849097812e-13
1.38727341184e-13
1.18343518773889e-13
-2.00396478840692e-13
2.17582435063644e-13
2.36311125221873e-13
2.60948598659529e-13
7.60993349499939e-14
-1.53573950863158e-13
1.02619207818488e-13
3.21244244057879e-13
7.55648066471162e-14
1.25459917572399e-13
1.43541066635727e-14
1.7568912615712e-13
3.36367888418262e-13
-1.41190072830365e-13
-1.69018681915746e-14
-2.87305654241929e-13
-4.9335617033422e-13
-5.84567728554641e-13
-1.76441743704157e-13
2.97086496489268e-14
-0.0334930765994946
0.0200159416829789
0.00294950272005929
-0.0167649309885067
-0.0178804099875224
0.0138826817761799
4.63815137441572e-14
-0.0120941073796566
-3.70896027937305e-13
-0.0250639234926066
0.0152638907382431
0.022072057278198
-0.00374875253264353
9.40747019077363e-16
-0.00973954477795199
0.00601137754514378
-3.9917852735113e-14
-9.09075576080651e-14
-0.0236582912149518
0.00725942806453823
-0.00448061627647539
8.34736282611741e-14
6.6799876112481e-14
4.41338352284142e-13
-2.76458760019271e-13
-3.94902396696189e-14
3.0053411487311e-13
-1.34850466773885e-13
-1.70434615305915e-14
-0.00011209477950482
0.000570824955412267
-0.00252467786149076
0.00011771772058096
-0.000391993479007569
8.77792136756084e-14
8.60076041614325e-14
5.56767155912318e-14
-3.56980233319456e-13
-2.09305824727732e-13
6.92948820267972e-13
-2.34097130907875e-13
-2.19097967731875e-13
1.303329030504e-14
1.46145212631448e-13
2.95323741076754e-13
-3.95755885020774e-13
-8.86567335018134e-14
-5.79164533446669e-13
-5.54887521246598e-13
-5.31925165836321e-14
-4.10711036427258e-13
-3.58360857518704e-13
-3.33540119273475e-13
-1.63507943008126e-13
-6.28339451016003e-14
2.92574496799118e-13
2.02002764405357e-13
1.00811635621199e-13
1.57762320192972e-14
-0.000109458667203049
0.0413447513582773
-0.0247082148346847
-0.00364094520356845
0.0206950801077356
0.0220720572783759
-0.0171371544362226
-3.5863294443149e-13
0.0149292902683266
2.14257228078419e-13
0.0309395788651167
-0.0188421557955668
-0.0272463390284077
0.00462756059222949
1.911873477822e-14
0.0120227550912338
-0.00742060554522378
1.60988966189114e-13
-2.99932379482075e-13
0.0292044287109854
-0.00896123255352957
0.00553099281149844
-1.43030787997458e-13
-9.37348979316224e-14
-2.22555605975337e-13
-5.73993989372511e-15
-2.93148363022614e-13
5.5539757000668e-14
3.83021244681918e-14
1.2346789982633e-14
0.00383631481999538
-0.00189425993031333
-0.00269173654211918
0.000364906326434887
0.000661080084846357
0.00309191897664139
0.00171753644121959
-0.00106008650651029
-0.00256035215801448
0.00223048935520326
0.00132893843654822
0.00240756235402734
-0.00281508545812128
-0.000906883669316451
-0.00278272707915664
0.000286256073558414
0.000691374101396393
0.000743715095534205
0.00179624260599494
-0.00110866500579851
-2.34636730881185e-13
0.0031815583793519
-0.000554332503124559
-0.00133884019039458
0.000826350106035094
6.53849146269263e-15
9.14810208043045e-14
-2.64627486572155e-14
-1.48849819737367e-13
-1.6582462423841e-13
-8.81859156896374e-05
0.0139713286734836
-0.00689863301677464
-0.00980293268231882
0.00132893843680104
0.00240756235439711
0.0112603418340513
0.00625503048016991
-0.00386068862883667
-0.00932444890366852
0.0081231341399203
0.00483981022304615
0.00876800954214029
-0.0102521523975584
-0.0033027450588311
-0.0101343076506481
0.00104250508023428
0.00251788897930804
0.00270850764831276
0.00654166745973811
-0.00403760481305536
1.15190229695009e-13
0.0115867961557321
-0.00201880240612963
-0.0048758710416475
0.00300945294305672
1.78136929800752e-13
2.99016493095572e-13
1.05154143360949e-14
2.55976733140896e-13
-2.39158037115432e-13
-0.000386791360404664
0.00980876602602363
-0.000288083941645072
-0.00417524263980067
-0.0082993614645246
0.00393183935422222
-0.00225206836624623
0.00163822226901099
0.00491587848269631
0.00257953109418028
0.00342658771682935
-0.00615254066769283
0.00442470998993544
-0.00272065100796447
0.00571191347854673
-0.00239551135232691
0.00480323059868947
-0.00199891224273416
-6.57168316995534e-14
-0.00807520962595715
0.00166137586298923
-0.00383572457192509
0.0043163811067045
-0.00219930263911038
-0.000955662839476348
0.0098096164311048
0.00285898029532271
-0.00321724052374365
0.00163926340133728
4.49309620096951e-13
2.70384575189015e-13
-1.37464052987426e-13
7.29812651871845e-05
-0.00132911890708952
0.0207321304046906
0.00139654260643417
-0.000714203496794596
0.000607161616750519
-0.00795490562351587
-0.0015816896341974
0.00101260565156895
0.00273977515641635
0.00366866644504517
0.00122593329041271
-0.00627985202945261
0.00296787432288518
-0.00244053951538309
0.00150705396904391
0.000536827266362446
0.004481591374294
-0.00642813398082273
-0.00079638569976338
-0.00380843932053382
-0.00228718423669914
0.00407517133031707
-0.000801417663007957
0.00151522294678249
-0.00208214416542414
0.00268380799292557
-0.00326453383785143
-0.00112938050315093
0.00155193863119966
-5.90820334135926e-14
-7.07589644152275e-14
-1.15484783656258e-13
1.05207589778811e-05
-0.000159053393211279
-5.0042721490753e-05
-0.0443160397568809
0.0264838992851011
0.00390260594412674
-0.0221823559875552
-0.0236582912158109
0.0183687358701744
5.45234330024785e-13
-0.0160022009892132
-4.48247448163291e-14
-0.0331630875028472
0.0201962691252623
0.0292044287112007
-0.00496012558875798
-3.37988070466892e-13
-0.0128867842974659
0.00795389594968385
-7.46260543113845e-13
-7.81873475492849e-14
-0.0313032387749542
0.00960524190059333
-0.0059284840100211
3.71715717289983e-13
-1.69738012789733e-13
1.81134057227827e-13
-3.29367419872238e-14
2.61974482331922e-14
1.76981699930048e-13
6.04539013799599e-14
8.94213606902247e-14
-2.28081065537404e-05
-0.00953420374306975
0.00470771064536016
0.0066896398800308
-0.000906883669734797
-0.00164294968269922
-0.00768419352014897
-0.00426850848684934
0.00263458063532654
0.00636311675989259
-0.00554332502922064
-0.00330274505890633
-0.00598339580635595
0.00699619284939521
0.00225383319156093
0.00691577416767832
-0.000711418081474162
-0.00171823790670456
-0.00184831839289469
-0.00446411303029142
0.0027553103802649
-3.02758147875915e-13
-0.00790696989998799
0.00137765518998921
0.00332735339819142
-0.00205368710324033
-1.01758861704974e-13
2.24890016941155e-13
-1.51504279750054e-14
2.96596851595555e-13
2.16463442648032e-14
-0.00186796166297838
0.00253895954615477
0.00393183935526918
-0.00284923609816199
0.000666304081266983
-0.0300511092226361
0.0229428063675585
0.00684316439892607
-0.0250371809208431
-0.0343259130114891
0.0157306840096453
0.0251914091933283
-0.0382466914019871
0.0199340765476138
-0.0183899926330009
-0.00407139288978656
0.0220505380345652
-0.00136408190195504
0.00760537919512198
-0.0036737471737156
-0.00680245795032451
0.0281041658805993
-0.0176733041794058
0.0190105226171589
0.00228254560003061
-0.000787553053616559
-0.0209476084532047
0.0131729031772479
-0.0141696069532152
7.64728150350181e-14
4.15933230159587e-13
-1.86414098818738e-13
0.00155282636441799
-0.00672475634038332
-0.00272065100838152
0.00415060972421024
0.00363988114049334
0.0199340765480318
-0.0155915154931408
-0.00579865047980258
0.0157929529174572
0.0237198905190168
-0.0131609815048554
-0.0152906054404533
0.0256585307900043
-0.0131671307517275
0.0105556553092859
0.00415617931528793
-0.0184484490988224
0.0019871191470239
-0.00553954810240612
0.00668963987903033
0.00412893537401617
-0.0185637506676425
0.0107272887741784
-0.012753575852904
-0.0011875308280201
-0.00430223915370991
0.0138366028030284
-0.00799564897080937
0.00950595418800574
-1.85866344051697e-13
-7.19445793992223e-14
2.718198501929e-13
0.00139654260493288
-0.000289402815870506
-0.00692128489667716
-0.00761445399058456
0.0043274142452725
0.00175090866086256
-0.00165364249611766
0.0144933531454872
-0.0111670255402261
-0.0117865083603847
0.0051120152251861
0.00176797625379635
0.0185599123232779
-0.0148068726458793
0.0126418903910613
-0.012707499820703
0.000160113246074534
0.0121813722083298
0.00220781529943016
0.00546316083113091
-0.000791687218471735
0.00784497721091251
-0.0102993743610072
0.00399831259041671
-0.0151917330449748
0.0103879208272196
-0.0114182185187739
0.00725456196561898
0.0113232492613978
-0.00774269903825148
1.85119524157748e-13
3.40404237761595e-13
-0.00366036067202869
0.00224112681639104
0.00116822337553816
-0.0018474287262977
0.0031122507501332
0.00296065489495073
-0.00522473141347508
-0.00063544944584249
0.00247677752896049
0.00370962010829942
-0.0126608752263594
0.000306292880524484
0.00578732687480566
-0.00832902652698584
-0.00228977162204407
0.00621630039011386
-0.00663012779856925
0.000442779522931691
0.00953768197522542
0.00513637953404102
-0.00353588453731835
0.00352081369466507
-0.00362904619591342
-0.000946247213055845
-0.00321818663198022
0.00145175606967396
-0.00331347620298689
0.00130268036192271
0.00526362859027833
-0.00429480343048441
0.00246971934411838
-1.90534261720805e-13
3.29501219388591e-13
-2.44117806738038e-13
-0.0024405395129905
0.000992556252550962
0.00428052250422105
0.0126418903904624
-0.00721402896279547
-0.00325085680717605
0.00580494862243219
-0.0244613937078536
0.018923676419737
0.0193543845666518
-0.010193736960173
-0.00350959506763373
-0.0297486393386797
0.0244896646165791
-0.0209435142772099
0.021402737390252
-0.000475590697445348
-0.0227121540117089
-0.00143405043191591
-0.00914637659081387
0.00277913977038673
-0.0127103157721029
0.0162895866558739
-0.00661296525711958
0.0256929566497424
-0.0171809877214829
0.0187386416509421
-0.0113278738272382
-0.0191503992034914
0.0128059521555124
1.57448131875624e-13
-6.18871363876229e-13
0.0031122507496258
-0.00271429912764626
-0.000561357668957599
0.00277902036258883
-0.00527212442438732
0.0029334600725098
0.00371207804229583
-0.00482213713178321
-0.00299240057991683
-0.0112032575935657
0.00780805935428573
0.00145473121176124
0.00624339558238699
0.00713351937351925
-0.00102812951744793
-0.0183080204428022
0.00118938369394004
0.00210297147597967
-0.00329033088294561
-0.00485321337164806
0.00129190820049585
-0.0037301348625082
0.00709879539067216
-0.00380857156512357
-0.00399782448541147
0.00281339522384287
0.0139950762836194
-0.0100162252791204
0.00586587063353303
0.00292279595432425
-0.0104313139735998
2.45906341566925e-13
-1.43801283754255e-13
-0.00127585411077147
0.00205253580955817
-9.60446148091158e-05
-0.0018035464174596
-0.000494897018671436
0.0013871877016048
-0.00301253956782726
-0.00333610073636104
0.000442979981540756
0.004080401701114
0.000130821675443228
0.000258589612860735
0.00542910558708073
-0.00160008137393854
-0.00592508631818104
0.00106043358461069
0.00082091552318938
0.00307560192283636
0.00252016976956953
-0.00329017236317536
-0.00348296917337626
0.001740408494676
-0.0028208960987974
-0.000609441104823499
0.00199492422268952
0.00319075486240835
0.00137754363430459
0.00640246361407894
-0.00477054823394428
-0.00102676040304976
-8.79034407420662e-14
-7.93883082515325e-14
1.89715930354984e-13
-0.00122479774796319
0.00174541108716328
0.000105373002249951
-0.002868402288959
-7.96106265081683e-05
5.19785089430767e-05
-0.000130087792756971
-0.00265770788100723
0.000603823039177974
0.000274691560260485
0.00381711372774028
-0.000490527063978509
0.000139515513518584
-3.42680127969807e-05
-0.000336888441980414
-0.00650626375560532
0.000978998662999163
0.000106176162015689
0.00267077302186456
-0.00195225740784714
-0.00147607530434934
-0.00260034887174821
0.00246813880560718
-0.00114970519354463
0.00297581850339006
0.00284444347605603
0.000688100172090995
-0.00523510518349433
-0.000983401716552603
-2.03278698655414e-14
5.24349560947878e-14
1.34674535173488e-13
-3.11260325891001e-14
-7.97475860847205e-14
-3.96621483475107e-13
-4.26989267496177e-13
3.93649256691823e-13
1.02736409427716e-13
-2.24158528665818e-13
-1.17792079782704e-13
-3.68272265734268e-14
3.02317003948034e-14
-1.16536491865315e-14
9.47873577227846e-14
-4.57439627278092e-14
-2.50544176121976e-13
1.65217643853961e-13
-1.07270571141268e-13
2.03654154924443e-13
-8.97865063432232e-14
3.21155189431419e-13
-2.65490554488711e-14
4.86803345764633e-14
2.66090333357685e-14
-2.25868796807807e-13
8.37828428244244e-14
-9.27754344950196e-14
3.54376567923214e-13
-4.97814428008434e-14
1.18763081639303e-13
1.13887229347475e-13
3.46327012708278e-13
2.74371715576383e-14
7.43804001808851e-14
1.16397494353896e-14
-5.98610465915297e-13
-1.12086067100991e-13
1.18225784260822e-13
2.15561289291884e-13
-9.52366528366e-14
-3.48389177269796e-14
-4.04825986190565e-14
1.54531085881808e-13
-7.51061994808313e-14
2.06361650236303e-13
1.87751847834966e-13
-5.45759210507605e-14
-2.96907059088913e-13
-1.03084319436878e-13
3.07389396630555e-14
1.27550259413024e-13
1.75885659906314e-13
-2.1191428407801e-13
-2.48686099766583e-13
2.0419602682486e-13
-2.95411682207656e-13
-1.01254875721191e-13
-2.46105473453707e-13
-2.36417893041949e-14
-7.90624942067977e-14
-3.89412765372082e-14
1.2163416797708e-14
-1.57536960405211e-14
-2.52276495803523e-14
5.18719605219605e-15
4.31136788495429e-14
2.10391493205121e-13
-9.33912013899881e-14
-4.72608145401777e-14
-1.55041398358595e-13
-3.00221326260383e-13
2.0318088154997e-13
1.78933339633511e-14
3.58381316561899e-14
-3.06602668411592e-13
8.19270505859182e-14
-1.27355883723139e-13
2.58759405914614e-13
-4.45822617432899e-13
-5.12339488856176e-14
-5.02159058941514e-14
2.75975923287925e-13
-6.932224703978e-13
3.92418335184106e-13
-8.90885620017143e-14
6.05508356254075e-13
-6.20333311561364e-13
2.12984463847843e-13
-6.66268660218644e-13
-1.74966151878632e-13
2.6725196636285e-13
-4.48222729430702e-13
-6.789571630555e-13
1.44643748603867e-13
-0.0242450326703464
-0.00435311692786603
0.0271443454570019
0.0180711803893453
0.0242629853062998
-0.0288390531202425
-0.0175473698822854
0.00502471118537839
0.00933835274326679
0.0276289741768563
-0.0403184913691623
0.0106745940469445
0.0340089908055728
-0.0232081468418086
-0.0341059461715761
0.0365570094580923
-1.21053957104385e-13
-3.21183023171639e-14
9.21938987663571e-14
-1.76219332882561e-14
8.42954715656524e-14
2.46670723775033e-13
6.02740867797434e-14
-5.73329108170855e-14
-1.61011048703738e-13
2.89739678905506e-14
-1.90108731974114e-13
2.41667142553389e-13
3.18654651520964e-13
-9.48724151773277e-14
1.28480100733968e-13
4.26267507976799e-13
-2.96530998848982e-13
6.75723307892797e-14
2.93689008459093e-13
5.74369034086087e-14
1.22748366097676e-14
-7.51217386086166e-14
2.22196327353307e-13
-2.2946534525934e-15
2.03054519035123e-13
-5.06355388981462e-13
2.06628435481035e-13
-3.88233346063549e-14
1.939500474028e-13
1.65434335364749e-13
-1.14688741702352e-13
-1.9720690693337e-13
4.05049498012164e-13
-1.00839210957923e-13
-2.63713706355867e-13
-1.39095380434609e-13
2.64968630667566e-13
-1.50136434161851e-13
8.04146317267895e-13
1.41465092088567e-13
-6.72151304673882e-13
4.11714987390974e-13
8.46576088393541e-13
-1.52098898293848e-13
0.0120509964408959
0.00216371729850207
-0.0134921002145092
-0.0089822824131508
-0.0120599198009798
0.014334454864579
0.00872192233635051
-0.00249753330710978
-0.00464162936858166
-0.0137329849791261
0.0200403110445299
-0.00530580827129661
-0.0169041730213748
0.0115356122136349
0.0169523646978278
-0.0181706660032754
-0.0148760729693993
0.00691377394408367
-0.00101021756019993
0.0115351165798935
0.0120241866266153
-0.00231001176441952
-0.0158979722454514
-0.00219725946949683
0.0235257305989718
-0.0261985276960335
0.0340089908053087
-0.00251992533173265
-0.040411247143626
0.0582757771436697
2.74913488975269e-13
7.38005735337591e-15
-7.65710689397936e-16
1.39254673556648e-13
3.45429727818053e-14
-1.86474360483563e-14
-3.75226790625732e-14
-0.00898228241325355
-0.00161273965484666
0.0100564177467031
0.00669499802298187
0.00898893349313954
-0.0106842718331998
-0.0065009370798699
0.00186155141669097
0.00345966626476989
0.0102359626493963
-0.0149371659290215
0.00395471599023261
0.0125996266600101
-0.00859813769083524
-0.0126355466149115
0.0135436147939062
0.0040169988136943
-0.00186693234089596
0.000272789918695869
-0.00311483747822011
-0.00324690148518302
0.000623774468805309
0.00429294315646872
0.000593327869320392
-0.00635267332307373
0.00707441102786288
-0.00918347711769141
0.000680457610460637
0.0109122839182393
-0.0157362583610572
-0.0136231029008054
0.00751126058165218
0.00262392267333402
-0.00472985984953535
-0.00948468372063722
0.00290038387992027
0.00552466774359693
-0.00401333238417453
0.00815030280804107
-0.00738181928602141
0.00728073442855532
-2.56592789432207e-13
-1.32618792512107e-14
1.11120189083032e-13
3.66044246370816e-13
8.934673309124e-14
2.87493389465857e-13
2.1184205678319e-13
2.27487617331419e-13
3.33320611866447e-13
7.32296629178893e-14
0.00500363010094863
-0.00217596380288164
-0.00334426078970988
0.0159144648173123
0.00467374653796623
-0.0133264562257694
-0.00355494025733739
0.00652284395113068
0.0138292427116332
-0.000794287183602641
-0.0021091818612584
-0.00013926380310447
-0.000688040857106765
0.00267641278549136
0.00991571466797207
-0.0013524067788005
-0.00876218051727628
0.00298442059231795
0.0105440320094941
-0.00156762224511283
2.2695973089122e-14
4.86339478621875e-14
2.65852028291629e-13
-1.22736317207099e-14
2.98948093964987e-14
-9.41666618562449e-14
2.17247677110715e-13
3.24247691242137e-13
2.5248507108837e-13
1.22323891622769e-13
-4.95154508284636e-14
5.98575173311131e-14
-0.000207571780648743
-0.000466435782067392
0.00441274536696302
-0.00255339169089467
-0.00271454682366179
0.00314893672973795
-1.36080854720641e-14
3.63636403511081e-13
2.47298888997137e-13
2.4929273328156e-13
-8.36197969497773e-14
-2.45083802379046e-15
2.19426178640847e-13
1.86151614505335e-13
-3.91053804563155e-16
-4.88204239617733e-15
2.5669848856036e-13
-1.81159086942822e-14
5.4188946092652e-13
2.42316793510412e-13
2.0814652250068e-13
8.84901013759786e-14
-6.17088660923166e-14
1.92260132628964e-13
-3.99847567890313e-13
1.92849327585479e-13
-2.99962833503185e-13
8.94650989683603e-14
8.60419953066539e-13
-2.730244573707e-13
3.73123015043052e-13
-8.52156122692574e-14
-6.26681989977033e-14
-5.90695016104815e-14
3.19341216440892e-14
1.9796133864739e-13
2.49713538706627e-13
-1.34766182463668e-13
1.40512680866592e-13
1.99795128944218e-13
3.13871136585467e-13
5.66833325105277e-13
-2.03886267251155e-13
2.54470101590421e-13
-2.82434809183075e-14
3.20027928232029e-13
5.79381579427143e-13
7.04832775822476e-13
-6.5246457251683e-13
3.8921650270881e-13
-4.42134908655523e-14
3.85030341160876e-13
-5.35913823263101e-13
1.32288007037731e-13
-7.87815433798655e-13
5.9404955138029e-13
4.315028545305e-13
-3.50121622601714e-13
-8.64411189031388e-13
5.37988543538839e-13
1.07985316668251e-14
3.64380808474029e-13
-8.35240964964315e-14
2.82356682679894e-13
-4.89190367328732e-13
-2.65194386733208e-13
1.81330659076768e-13
3.40565946432708e-14
-1.1181730857668e-13
3.23939580955593e-13
5.89896913517175e-14
-2.99994360377698e-14
2.08650977253875e-13
-2.42668441454279e-13
-5.11780467159536e-13
5.74028333573445e-13
0.0104364690587951
-0.00485043250281877
0.000708728999495168
-0.00809258515500271
-0.00843569750833694
0.00162061360865188
0.0111533934914957
0.00154151102361623
-0.0165047294398878
0.018379859002318
-0.0238593734382956
0.00176788073098328
0.0283509452601356
-0.040883998506049
0.00180991327284969
0.00931389491140001
-0.00398404933047622
-0.00210437937607364
-0.00636626635468599
0.00429401888894621
0.0038725006486427
-0.003590545245356
0.00750753823398522
-0.00868264316689175
0.00902804457431536
8.5014314703617e-14
-5.95980745209987e-14
2.39125947374348e-13
9.13130828009618e-14
2.20180365732182e-13
1.1552812330093e-13
5.06546113358766e-14
1.72847523948972e-14
-2.49701002939859e-14
9.13961458075722e-14
-0.00777888475398213
0.00361529893219554
-0.000528255406838458
0.00603185684029524
0.0062875976888632
-0.00120793406535666
-0.00831324867636911
-0.00114897447876352
0.0123018989933142
-0.0136995380489346
0.0177837269699815
-0.00131770049686938
-0.0211315469436829
0.0304731332839626
0.00521314605022506
-0.00610795204085079
0.00181190109675393
-0.00837638727318096
0.0047718067380202
0.00707441102824843
-0.00218231935326298
-0.00124103427682488
-0.0184013468342905
0.00813541575104062
-0.00592049446673469
0.0085121035031114
-0.00335032920267672
-0.00211461963533622
-0.00783927216274977
0.00430701419051613
0.00642798281617653
-0.00322559152337086
-0.0113405160866231
0.00368419889873006
-9.03267046337991e-14
3.34979984974293e-13
1.22763575207221e-13
2.32313069005042e-13
4.87317020271547e-13
2.39505454418715e-13
1.70155756194136e-13
2.3394253739579e-13
-1.29192117372484e-15
1.0164424492119e-13
7.81276138139388e-14
2.64274541796819e-14
-0.00225029812010978
0.00145942073938427
-0.00629517069655649
0.00089122116502245
0.00375236235967559
0.000352715005789093
0.0125625142763219
-0.000433889047283443
-0.00871577436169032
0.000706313454496835
-0.00102268689332521
-0.00473676588955807
0.00358600982036637
0.00349049939101809
-0.00475160240722422
-1.65200389217386e-14
-8.86063530099265e-14
-7.38516731925511e-14
2.53220982017444e-13
-4.83377429336431e-14
2.93926319018612e-13
-1.27911793378345e-14
3.16226455770611e-13
2.41084929086921e-13
3.25780701466158e-14
1.07449790422901e-13
2.37554393505528e-13
4.75109498897076e-14
1.48779130455341e-13
2.23228149168367e-13
3.92965958044901e-13
0.000410084812963235
-0.00173122233511813
-6.46776707764779e-05
0.00164628966463905
-0.00232923608304318
-1.51552305671293e-13
-1.77311305895506e-13
2.7591273573096e-13
1.22303636084515e-13
-2.16456982752977e-13
-9.39881831296931e-17
-6.55650392147403e-14
3.33331988642933e-13
-4.24819256587814e-13
-1.88394998174715e-13
2.20520393414759e-13
4.35612372819275e-13
3.57528460183506e-13
2.73107694286276e-14
5.66112613745081e-13
3.81325266024984e-13
3.62090237228692e-13
3.93374514461281e-13
-1.22824909791713e-14
-3.97651380786518e-14
-4.18612089520565e-13
-5.01386522910463e-14
1.1365936490016e-12
-6.27803354520668e-13
-4.78486220664178e-14
7.60126550886848e-14
-9.74650914063901e-14
-4.89048972449971e-13
-4.01778211199948e-13
-1.68853835062565e-13
-2.56996419065406e-13
-4.26541915558954e-13
-5.116899990592e-14
2.7702275315009e-13
-1.42626408036972e-13
2.56570216787277e-13
5.35105149075103e-14
7.30110296926878e-14
1.55927065743913e-13
2.54210754140535e-13
1.58813966763318e-13
-2.5463826386397e-13
-0.00782291275288154
0.00492943592049077
-0.00100990004229466
0.0122719374971664
-0.0041882950146351
-0.0112968569121305
0.00155943617288685
0.00303290762330092
0.0224650521635681
-0.00794495887845634
0.00477814787935406
-0.00300243754929142
0.000868540440442629
0.00448779247197413
0.00340996709736344
-0.00418932791014832
-0.00338758723102323
-0.00525496874117197
0.00587367781049173
0.00292696839862498
0.000267776026678914
0.000764117420235534
0.000442924536472395
-0.000557105271533857
-0.00148314027483424
0.00216170065206774
1.28711293928673e-13
-1.57209464321269e-13
1.42766908390629e-13
2.75883325535801e-13
-1.24845009409242e-14
6.88660671918658e-14
-7.09508967113424e-15
2.06761203041407e-13
2.4377495853597e-13
1.23752788710771e-13
1.34956358486117e-14
6.58936754063772e-14
-5.46582352630764e-14
6.64641273576676e-14
7.5262168463601e-14
-5.47720513646397e-14
-0.000665576253535891
-0.000139140504778549
0.00147192635911434
-0.00163439202889677
0.00377772056319519
-0.00472356911080935
-6.63575654319945e-05
-0.000136896156225034
0.000434703678880974
0.00103093770317988
-0.0030745662637258
1.34453918649808e-13
-1.23829045433215e-13
-8.47563170454994e-14
-2.69388557111138e-14
-1.15506980068204e-13
1.00566724683607e-13
-1.23087251368795e-15
8.81695219237587e-14
-9.74797873997746e-14
-4.042528167764e-13
-4.75400485749797e-13
1.77623517367546e-13
8.00182062650833e-14
-6.79221008767487e-15
-1.21027058747824e-13
7.9780457262624e-14
3.81056421529447e-13
2.26979206846153e-13
-1.91079901421461e-13
-0.000155584045619233
0.000112465931054993
0.000564568459467908
-1.49280303282396e-13
2.60127994327735e-13
-4.38958945044647e-13
-5.83733472024928e-13
7.80277793986123e-13
6.69988066270476e-14
-4.30475223208835e-13
-2.90579098507587e-13
-2.54868411963928e-13
-1.47990490657081e-13
-3.00329706432323e-13
8.14946442577044e-14
2.47247741307896e-13
2.69167327990574e-14
-3.74039986037585e-13
-1.5496911251863e-13
-8.47727407687367e-14
2.08647667946978e-13
6.16780945617904e-13
1.86663563702185e-13
-1.06331682793459e-14
1.19527550539497e-13
-1.94201914142262e-13
4.89079458412629e-13
-1.53518508819471e-13
-6.94159609206662e-13
-2.29514866671111e-14
7.83539351790159e-13
-3.4383725643553e-13
-5.10232975501854e-13
6.33534250471176e-13
2.1088119502117e-13
2.00191245769273e-13
-2.12829664703553e-13
2.72516601545071e-14
-7.0684805301349e-13
-9.723659418537e-14
-6.36222025551391e-13
-6.35416962064563e-13
-1.72018977578014e-13
3.67137097245188e-13
2.07313333148014e-13
4.56106133879747e-14
8.85059726131865e-14
-8.01314979781796e-14
-1.23149489143621e-13
-1.39947232254088e-13
-1.92597063321407e-14
-0.000257195124431892
-0.000324107579885727
0.00410389214568108
-0.00203727202306917
-0.000706532227405082
-0.00031110484126469
0.00104970227259363
-0.00120420965379619
5.4151941126718e-13
-3.12263817453657e-13
-7.2883132950658e-14
1.53206792881991e-13
-5.30808096322792e-13
-4.59172972900045e-13
-4.36024173644135e-15
2.4624921059517e-13
5.83777994037757e-14
-6.60591149176681e-13
-2.7970040899505e-14
-6.40984723310684e-13
-7.40416568593281e-13
4.947942180789e-14
-2.76817460109188e-13
-4.78984877356477e-13
1.49074728782777e-13
-1.62073899739563e-13
-3.4459676088372e-13
2.2880623415789e-14
1.97397137965749e-13
-4.44591001495825e-13
-6.17713997932186e-14
-4.48547266189814e-05
0.000439134188177477
3.08242972835444e-14
3.99828831942476e-13
2.78286794160959e-13
3.46680018798805e-13
-4.33959547128357e-13
7.74476112900498e-14
1.47270637519549e-13
-4.76220657471851e-14
-1.93223804685497e-13
3.44618289629775e-14
3.27824395492721e-13
-2.36034683566137e-13
-1.71622031584479e-13
-1.5596515993766e-13
2.51440284932294e-13
-1.36800485458573e-13
1.75218375718193e-13
1.30665391541829e-13
-3.59794223166819e-13
-7.56414583597295e-14
-8.82697160155638e-14
-6.48470799640508e-14
-4.2709147620358e-15
-9.07139700194475e-14
-2.77394512889428e-13
-0.0314035929934117
0.0187672363905815
0.00276549640579584
-0.0157190417478094
-0.0167649309885742
0.0130166032033196
2.72032795081397e-13
-0.0113396099829876
-3.33499732195242e-13
-0.0235002971384829
0.0143116447017303
0.0206950801071112
-0.00351488458838087
-3.65061538768361e-13
-0.00913193803616151
0.00563635452219734
7.82914413492509e-14
8.41636157584145e-14
-0.0221823559863419
0.0068065447382991
-0.00420109061948752
-2.7368368272281e-13
3.27909598831627e-13
3.07500349550722e-13
-1.00289290050961e-14
-1.45330692931209e-13
2.88669763490691e-13
-6.48512449889168e-14
5.61021394824723e-13
2.94460674503454e-05
0.0285918869921282
-0.0170869206638725
-0.00251788897924835
0.0143116447022749
0.0152638907390005
-0.0118511677270006
9.6136240454585e-14
0.0103243233101548
-4.91591734936632e-13
0.0213962090329599
-0.0130302582907568
-0.0188421557956036
0.00320018104211281
1.84050827461739e-13
0.00831431423800566
-0.00513170615821367
3.38880118045156e-13
-2.73991577228393e-14
0.0201962691249915
-0.00619712394055924
0.00382494793673897
8.0070543353752e-13
7.38268045365988e-14
3.01715222090834e-14
1.18304981148295e-13
-1.68629985924757e-13
-2.06386204546027e-13
1.29502743702939e-14
3.46473503649495e-14
-0.0282986291157077
0.0139730344699032
0.019855631680758
-0.00269173654163399
-0.00487646634967211
-0.0228075829247736
-0.0126694312191385
0.00781974271697405
0.0188864729621576
-0.0164532354557934
-0.00980293268281821
-0.0177594168693256
0.020765516661099
0.00668963987980443
0.0205268246313473
-0.0021115718697278
-0.00509993058205661
-0.00548602464344497
-0.0132500083249389
0.00817808268662796
6.09728034856073e-14
-0.0234688092115045
0.00408904134315138
0.00987597310609005
-0.0060955829373587
4.60651657851935e-13
3.9764736968742e-13
9.55009896845492e-14
-2.4173861993275e-13
1.00932536656423e-13
-0.0281207318712355
0.00285424705386602
0.00980876602633792
0.0193018800487068
-0.00322415277051243
0.00253895954685751
-0.0112728635487838
0.00695776243749443
-0.0139891636384424
-0.0139125087415183
0.0116578023679459
0.0135441916883201
-0.0227279463074632
-0.00672475634158129
-0.00666324905993113
-0.0343604990629243
0.0163413628010501
0.00924084362752119
0.0253520563275026
-0.00592558386308388
-0.00365734976264862
-0.00948093418073978
-0.00950207341415866
0.0112969284792162
-0.0296284380083756
0.00381085968273808
0.00706667110629093
0.00708242736038883
-0.00842023333913908
1.66796412499684e-13
8.53628202434164e-14
1.71619066287413e-13
4.18352515473464e-13
9.38705889403939e-14
1.61908745793639e-14
-1.92297098775704e-13
1.43718771232984e-13
8.97047015176017e-14
-1.07520504756825e-13
-2.65775101966362e-13
1.47752835149385e-13
-5.36861489380462e-13
1.47164239521272e-13
-1.01237746951303e-13
-3.65417187625413e-13
1.9228707907155e-13
9.13422019976955e-13
-6.9024577032163e-13
-1.21465593229948e-13
5.04278501050147e-14
-2.26236167060788e-13
-1.07771544783261e-13
-3.4390279926025e-13
-2.28917846513389e-13
-8.3341607963792e-15
-2.7214505313661e-14
-3.42498392517247e-13
3.9654219360176e-13
-1.56185628670184e-13
-4.3437428088408e-14
3.01820165804747e-13
1.55208638699873e-13
0.0015738679885895
-0.00971903434050432
0.00142954458884031
0.0120368755746529
0.00867637409756394
-0.0123439987197139
-0.00573199716155575
0.00737356106124646
0.00210918186102917
0.00725917538276009
-0.00942074997438313
-0.00158516727182568
-0.00722673624182361
0.00456227323466105
0.00798971363143337
0.00272615342616695
-0.00900834295561246
0.00358885713347017
0.00503069228663218
0.00122532393331052
4.62279369223731e-14
-7.04237403384637e-14
-7.17716818412538e-14
8.57855277132112e-14
1.85862075422099e-13
3.4775878528379e-13
1.65928301106461e-13
1.32639123649565e-13
-1.1522645272642e-13
1.06493350288646e-13
-8.94641865667659e-14
7.64608036304468e-14
-0.00117309193682463
0.00724414048691076
-0.00106551962620688
-0.00897175734094488
-0.00646698742720276
0.00920067341740814
0.00427237843330939
-0.00549592792317553
-0.00157209133949629
-0.00541066987199083
0.00702181244758315
-0.00485477848837228
0.00410710429498496
0.00453795926172252
-0.00456375136813074
-0.0071096163372721
0.00388531145331736
-0.0129963525403958
0.000127353954550113
0.00628663029183878
-0.00651365764209807
0.00273351392097681
0.00528978702255203
-0.00511495064535033
-0.00312193204969883
0.00503744283743897
-1.0446306982235e-13
-1.34618487400673e-13
5.27541443368723e-14
2.96497544275285e-13
4.1149594552541e-13
-1.10596263784828e-13
3.86467661812939e-13
3.38306196203582e-13
2.07829823800564e-13
3.95011799831668e-13
1.57847750530234e-13
1.37719123669492e-14
1.96112430946275e-13
1.1214228714609e-13
1.30849292631864e-14
1.35200556369124e-14
0.000784637255190212
0.00341183497315112
-0.00147733929033873
-0.000738302647788053
-0.00161486670763079
0.00347080262209116
0.000511309620959213
0.00209364659894455
-0.000594327411813715
-0.00136943232744807
0.00226892168333205
-3.45638799477851e-13
-2.98377696789391e-13
2.01018127354805e-13
7.66049487785184e-14
-2.18441352162754e-13
2.50572313498575e-13
2.32676772885413e-13
1.74739288141014e-13
5.81290091874915e-14
4.84903401024731e-14
9.68434650161579e-14
2.29643087377184e-13
1.30512045244876e-13
-1.18163042895967e-13
1.17898478096643e-13
1.45198158765459e-13
9.02987679867267e-14
-3.39466704688891e-14
1.86863383435257e-13
0.00121263945438448
-0.000412403758286732
0.000375229232333393
8.12498932552229e-14
-1.88542975930942e-13
-4.85695895556934e-13
-7.2710109864416e-13
4.41079778470312e-13
-6.36217156078478e-13
1.08686727451759e-13
1.43861442095364e-13
-1.86506948779377e-13
-1.37981201550972e-14
1.04747541329411e-13
-2.65428911339775e-13
2.95777218528929e-13
1.78122626083962e-13
2.32264153625273e-14
-1.3642689136334e-13
1.37009637420529e-13
3.3723316011479e-13
1.18282273582903e-13
3.90105578988827e-13
4.07359676328276e-13
-7.22637581261033e-14
1.32953960020674e-13
-9.86397385802936e-14
-2.78450807092569e-13
-1.1698465554062e-13
5.4381328717786e-13
4.09521891634803e-13
-7.97570280231569e-13
4.19528934372858e-13
1.57201921296973e-13
-2.60322815308582e-13
-2.57686351997361e-14
-7.16401475868154e-13
-2.35725176957535e-13
-2.70709069371813e-13
3.09141931293797e-13
2.27842270490209e-13
1.88908368358552e-13
1.50185030479537e-13
1.8226709544404e-13
-6.2555971439082e-14
-6.26675949243806e-13
-2.74458669417699e-13
1.1172432642373e-13
2.25785789839543e-14
7.99538339958112e-14
8.85781502285794e-14
0.00724797277579603
-0.00295754451690127
-0.00791625647730034
0.00330139181193891
0.008744329764342
-0.00199319886289107
0.0165012513502733
-0.00203849547423264
-0.0090791427396797
0.00295595508025918
-0.00310968566122323
-0.00113525674349194
0.00326195466170962
-0.00300953535475079
0.00236851770683371
-0.00118458963375775
0.000751212326618226
-0.000343813341706385
-0.00185292201572637
0.00439141148252434
1.3253808733868e-13
-1.44631553853047e-13
1.11549972091557e-13
-1.17120610866048e-14
4.43350105810726e-13
-1.17297456505168e-15
4.22354479907099e-13
4.13463042158932e-13
-1.08504099877452e-13
-1.60354114145154e-13
2.87463970802472e-13
-6.72009941836691e-14
6.21831961163434e-13
-1.90486272263737e-13
-1.7835839423948e-13
-1.04015709799333e-13
-4.24216030585078e-14
-4.64866086861824e-14
9.91176369600896e-14
0.000951790429236551
-0.000515129069595709
-0.00212560609947177
-0.000762827117295728
0.00554161763176065
0.000158963234835873
-0.000712665592044696
-0.000305552851646647
-3.10768159560393e-13
-3.96495132341722e-13
-8.70347512723988e-14
1.88373791031613e-13
-1.65418315083598e-13
5.9768001861017e-13
-1.92226678507112e-13
-5.91175215510803e-13
-2.55381891564566e-13
-8.02271962804209e-15
-1.53249964141156e-14
-2.60365628468373e-13
-4.20074119607957e-13
-7.10464211153383e-15
-5.91367286882745e-13
-3.24795419879558e-13
-7.21794237579246e-14
-2.56004074761897e-13
-4.71764217847679e-14
-1.96692399319799e-14
-3.73544885023721e-13
7.28323700586106e-14
6.57818523627837e-14
-4.42666037398032e-05
-0.000294441839276168
-1.09572342144694e-13
-8.28066553589429e-14
7.83340196855987e-14
-6.09865180565863e-13
-5.99314800719326e-13
7.94664688465975e-13
2.5089906976584e-13
-2.54089264383623e-13
1.41525144586485e-13
-1.49137385630938e-13
-1.28214556901722e-13
-2.47790172726994e-13
1.39267468418611e-14
-6.6519148973073e-13
-9.7169982039763e-14
-2.45636127471378e-13
-6.09386161125752e-13
-1.04236524443312e-13
-3.0655325903931e-13
-1.61040295479099e-13
-9.22759302345119e-14
1.75774306312271e-13
-6.75840137060322e-14
-1.45863661787148e-13
-3.1310891828669e-13
0.0260046455566306
-0.0155407481722452
-0.00229004858914354
0.0130166032030102
0.0138826817759413
-0.010778771483585
2.84645008052994e-14
0.00939008916633983
-8.22770678260099e-13
0.0194600948282651
-0.0118511677266064
-0.0171371544362391
0.00291060095971184
-1.57384614963451e-14
0.0075619631148277
-0.00466734496313442
4.92753490012726e-13
-2.26625443769312e-13
0.0183687358699349
-0.00563635452252327
0.00347883353782972
3.51901166445781e-14
3.79626010863895e-13
3.81684337205327e-15
-2.98113144364381e-13
-2.54619448704564e-13
-3.31049917462614e-13
5.70081908659628e-13
-2.85362101147245e-14
0.00040808293005308
-0.00184277510948376
0.00211959850020145
-0.000400483488973482
-0.00040994216874275
2.47274986244086e-13
-1.45747599919802e-13
5.21479558697361e-14
-3.55682341534602e-13
9.85953210318543e-15
-1.60006825050637e-13
3.62207903564177e-13
1.03242444298175e-13
2.2302690924246e-14
5.11797705447558e-14
-2.11774860255405e-13
-3.82669805931931e-13
-2.00005152181793e-13
-2.64274881588482e-13
-1.0106323988735e-13
-5.99076897581472e-13
-2.15619502680612e-13
-2.1760871316746e-13
-8.31514740992795e-13
-7.19888136641717e-13
-5.29099152517413e-13
3.74916464728392e-13
9.65525146338344e-14
-2.20638857277249e-13
-1.92353383416792e-13
-0.000259049321810326
-0.00702205686730072
0.00419648163275727
0.000618383796060439
-0.00351488458900041
-0.00374875253320125
0.00291060096043614
-8.38496840602966e-14
-0.00253561387589111
6.12155638559296e-13
-0.00525482618995549
0.00320018104236961
0.00462756059298758
-0.000785952086598896
3.12231968898422e-13
-0.00204196342099173
0.00126032718586844
-3.03115363396083e-13
-6.53763925609033e-13
-0.00496012558955126
0.00152198967301947
-0.000939392420038955
1.19377296776109e-13
-4.91620007090689e-14
2.74638836596856e-13
-1.83140094457926e-13
-5.24583410214024e-13
-2.51232903269909e-13
-2.22575631996643e-14
-1.96587108612142e-13
0.00695003386632894
-0.00343172322556529
-0.00487646634948217
0.000661080084388525
0.0011976412757789
0.00560145415898563
0.00311156330930019
-0.00192049856834755
-0.00463844471666836
0.00404085099550281
0.00240756235446307
0.00436164409937265
-0.00509993058149588
-0.00164294968313592
-0.00504130874202584
0.000518593885148025
0.0012525232273383
0.00134734643567262
0.00325415080092639
-0.00200850547880105
4.08172258031175e-14
0.00576384877672963
-0.00100425273932355
-0.00242550079913021
0.00149705159541593
-8.36839614767873e-14
5.89117859961155e-14
-1.23445307334129e-13
3.11941246087507e-13
6.83350119286037e-14
-2.45286980572315e-05
0.025311063349606
-0.0124978619704298
-0.0177594168702461
0.00240756235382068
0.00436164409962303
0.0203997223291611
0.0113318837772835
-0.00699419051266613
-0.0168925749591157
0.014716221172199
0.00876800954290416
0.015884505344433
-0.018573242737633
-0.00598339580648876
-0.0183597500951803
0.00188864729661981
0.00456151658576896
0.00490684961214477
0.0118511677274474
-0.00731469952520044
-7.30729829845737e-13
0.0209911410998271
-0.00365734976244617
-0.00883333888405662
0.00545205512490066
2.52423720116838e-13
3.83145315332869e-13
4.99370575275984e-13
-1.46080915562786e-13
-1.07124468716207e-13
0.0125052989613764
0.0193018800489853
-0.00417524263948154
-0.0189101254102034
-0.0150354822155755
-0.00284923609793706
0.0083056012337027
0.00206851846720511
0.00890581809447571
0.00116829752717151
0.00620775452349295
-0.0111462087993571
0.00801599600689188
0.00415060972432576
0.00902128932976286
0.0108085883354251
0.00870174031480612
-0.00905328970277427
-0.0100952444374977
-0.0146293990492718
0.00300982037515008
0.00585175961942122
0.00781974271735586
-0.00398435179096961
0.0134177310673805
0.0177715254390628
-0.00436164409892068
-0.00582849209348389
0.00296976048429343
-1.053535290753e-14
8.73866722140008e-14
1.90931884588272e-14
-0.00132911890679166
0.0188876696358823
-0.0037146485478749
-0.00028940281673702
-0.00544025481501949
-0.0115029661339372
-0.0144114511150564
0.0013306884093742
0.00421466020232919
0.00496349518172992
0.00301161140162725
-0.00506655080181729
0.0106573668861431
-0.0117310461752796
0.000992556255036156
0.00173484264194368
0.00409100852866775
0.00811904478261936
0.0192410526045793
-0.00432830034425983
-0.0068995334062542
0.00348931527936522
-0.0198168731190449
0.00316774451583204
0.0027450434303057
0.00823004167088797
-0.00291024894057945
0.0232401919319166
-0.00204603457049238
-0.00613431087800874
1.5961169612294e-13
1.64386321626858e-13
7.09598410487535e-14
-0.000284078530352534
-0.000216170065255583
-0.00133135578938178
-0.000612912185638547
0.0105401222505091
-0.0131046137623637
-0.000330484419768802
-0.00103319482786779
0.00257310418443004
0.00269030518127902
-0.00950472524917422
-0.000238230070184491
0.000765475851820023
-0.000864633462721289
4.30061724539679e-13
-3.66025678555106e-14
3.7992782666327e-13
7.81827908115157e-14
2.08607712759122e-13
-2.06875793412047e-13
2.1777809431569e-13
2.87748862366775e-13
5.28514281344421e-13
1.05164341304756e-13
5.38082076896202e-13
3.73500286323236e-14
-3.18192820909671e-14
4.89405825141181e-14
-2.49335087813872e-14
-1.66044630726301e-13
-4.87836814416899e-14
6.83287408748887e-14
-3.80809411969791e-13
-1.39959533763041e-13
-4.73496790007787e-14
-3.15334728001347e-13
-9.55473959285187e-14
-0.000264519996235757
0.000545430779494915
0.00166619206193467
0.000193120623751987
0.000311987564576023
-1.4974655898253e-13
2.51078117767709e-13
5.66835178459152e-14
2.10365199094857e-13
1.90862879806832e-13
-6.86276301285848e-13
8.32007647560493e-14
1.60263898281755e-13
8.52923854219401e-14
-1.20382904521183e-13
-1.43388731425247e-13
6.60155363945258e-14
-2.2419486810362e-13
5.97410188354705e-13
1.71934414056506e-13
-2.60537522556615e-13
4.01423493212737e-13
-1.82020038069538e-13
-9.01497252553566e-14
-3.2255307256246e-13
-1.86416108642553e-13
-1.85956404905061e-14
-7.80911848000983e-14
-3.83388490571168e-13
-1.96644101382548e-13
0.000143702687039065
-0.0182438389016861
0.0109027790999668
0.00160660822902069
-0.00913193803626114
-0.00973954477838344
0.00756196311484587
5.0364247989388e-13
-0.00658771809274922
3.87104887487684e-13
-0.0136524389176967
0.00831431423800165
0.012022755090981
-0.00204196342106486
5.97417717262799e-14
-0.00530517658995743
0.00327442607977862
-8.05452454768149e-13
-4.27315054249449e-13
-0.0128867842976688
0.00395424516251668
-0.00244061310008847
5.1175024482186e-13
7.82281388777571e-14
2.15091469517917e-13
-3.69985032384805e-13
-1.33520245728037e-13
2.84346986833506e-13
1.50052850055878e-13
-4.68893526702628e-13
0.0180567176583554
-0.00891587847652068
-0.0126694312192996
0.00171753644187762
0.00311156330864689
0.0145530047998578
0.00808407861263442
-0.00498960164558632
-0.0120510328764161
0.0104984388456432
0.0062550304804066
0.0113318837774388
-0.0132500083252885
-0.00426850848733429
-0.0130977043184984
0.00134734643560361
0.00325415080099631
0.00350050872248861
0.00845453178351396
-0.00521825030626485
-3.30226341444945e-13
0.0149749183951665
-0.0026091251527325
-0.00630163592866026
0.00388945413655408
1.68340681297585e-13
8.91618021156041e-14
1.11099702174004e-13
1.2347572186031e-13
-1.25906138127077e-13
-0.00035572746316865
0.00129129198287861
0.000279923037855431
0.0135981546524868
-0.00812645173753259
-0.00119749507106559
0.00680654473900506
0.00725942806547039
-0.00563635452252145
-8.09188138942873e-13
0.00491019515753456
-6.1392731099586e-13
0.010175927160572
-0.00619712394079142
-0.00896123255401295
0.00152198967309159
3.12511825779741e-13
0.00395424516262652
-0.00244061310104364
7.73301067526595e-13
7.94957828858912e-14
0.00960524190111482
-0.0029473203274324
0.0018191256000484
-2.67200434919647e-13
3.10159727638261e-13
7.96238880407353e-14
-5.69347872528285e-13
-5.78130829916704e-13
3.28224651077689e-14
4.19529523528819e-13
9.47866850452674e-15
0.000166859089541759
-0.0292552262510478
0.0144453741263287
0.0205268246320364
-0.00278272707945808
-0.00504130874194876
-0.0235785626216921
-0.0130977043185821
0.0080840786134361
0.0195249048047948
-0.0170094149746483
-0.0101343076512092
-0.0183597500955608
0.0214674670515319
0.00691577416810878
0.0212207063585273
-0.00218295071941068
-0.00527232688254737
-0.00567147233567044
-0.0136979070539857
0.00845453178319179
9.25953549313354e-14
-0.0242621407745248
0.00422726589166194
0.0102098171073925
-0.00630163592837604
2.79440882245983e-13
6.04299774832036e-13
-9.22964900111582e-13
-1.6974336580035e-14
1.91669382169749e-13
-0.000664550345028469
-0.0112728635484221
-0.00225206836676268
0.00830560123393171
0.00698544562749849
0.0229428063674177
-0.0191154775537489
-0.00691267727936589
0.0160261999713989
0.0264218592153114
-0.0159808915626933
-0.015030278727162
0.0272806005801251
-0.0155915154933134
0.0101203773250466
0.00258690638735071
-0.0224012672945126
0.00397633608934782
-0.00427839954966293
0.0103333166234929
0.00405863912751872
-0.0219817826376115
0.0105446537669782
-0.0135598258401
-0.0039188358028414
-0.00825660413787528
0.0163842534145869
-0.00785952087324282
0.0101068974469144
1.12365890846098e-13
-1.15150176117628e-13
1.1334590335526e-13
-0.0103614836640075
-0.00666324906028132
0.00571191347879313
0.00902128932954367
0.00682537339050173
-0.0183899926328399
0.0101203773247424
0.00447976471939701
-0.022401267295482
-0.0250807300414086
0.00910615368914671
0.0234592281511719
-0.0318676800884082
0.01055565530895
-0.0171254823256145
-0.0118338907437482
0.0127645808750698
0.00431897430702217
0.0127483692487142
0.00342113743885285
-0.00633471560985064
0.014881947858596
-0.0164580739315432
0.015839834267549
-0.00819872733403
-0.00806740316715241
-0.0110923490167718
0.0122671240295094
-0.0118063153915004
-2.45149399365828e-13
-1.35171579111891e-13
-4.88178100590973e-13
-0.000714203495893329
-0.00544025481555922
-0.0113038922551118
0.00432741424511642
-4.87526664587579e-05
0.00210909148508354
0.012685297763928
-0.0125939839034463
0.00762204087392908
0.00700518618501615
-0.00884849164474918
-0.00304236865030122
-0.0143681597808394
0.014198170771769
-0.00721402896266343
0.00919734247816562
-0.0038689833243506
-0.0175023640432149
-0.00155632026669189
-0.00167634351497833
0.00607313135862602
-0.00401198655258903
0.0112868264063979
-0.00383394429837598
0.0118582198960547
-0.00996087947751136
0.00663153470723356
-0.0101622924870965
-0.00883859525914191
0.0074244012096832
-3.1457814718274e-13
-5.95893083041293e-14
0.00224112681664629
-0.000361656148353084
-5.03337008438336e-05
-0.0120682108834875
-0.00271429912874075
-0.00284578493287512
0.00366786829992993
0.00465966840881743
0.00521977612596335
-0.00214005581193238
0.0116715417243748
-0.0012130549168681
-0.00876223144960316
0.00144189173934766
0.00601728932798008
-0.000824839184273307
0.00690947989126504
-0.00175360222487224
-0.0108173173087186
-0.00329011728480243
0.00106369455435208
0.00398655378976764
0.00422788629132933
0.0037745657809578
0.000670514123231098
-0.00386068862884224
0.00328148874907252
-0.00354138726485263
-0.00314921884633327
0.00560240693314397
-0.00244587730365264
-2.20887349872795e-13
-8.54130735128824e-14
-5.68555337156937e-14
0.000123250198904642
5.25927626241117e-05
0.0334481994005974
-0.016515741497015
-0.0234688092126652
0.00318155837950689
0.00576384877768965
0.0269579341953519
0.0149749183960329
-0.00924272029568562
-0.0223232903279075
0.0194472706818131
0.0115867961570976
0.020991141100135
-0.0245442681730736
-0.0079069699008957
-0.0242621407756576
0.00249581973262542
0.00602797733980905
0.00648432987503058
0.0156611445283544
-0.00966626825976035
-5.45926288755234e-13
0.0277394854365958
-0.00483313412972076
-0.0116731279233533
0.00720481097254335
1.90853634476622e-13
-1.83927392001828e-13
8.96200572655849e-14
-9.87611434003501e-14
7.13492947244086e-14
0.00598695629274665
0.00924084362734324
-0.00199891224249885
-0.00905328970303377
-0.00719829051157292
-0.00136408190183137
0.00397633608958398
0.000990310563015762
0.00426369204323948
0.000559326590322033
0.00297198452622384
-0.00533628705076709
0.00383768655805028
0.00198711914686187
0.00431897430668172
0.00517465005438546
0.00416598908116704
-0.00433429460025479
-0.00483313413054258
-0.00700387675361919
0.0014409621944434
0.00280155070163675
0.00374372959823304
-0.00190752257082804
0.00642378640353916
0.00850818092202146
-0.00208815260383719
-0.0027904112906701
0.00142178337904888
-2.21439720744343e-14
-7.10144465714123e-13
1.41787747040062e-13
-0.0015816896339403
0.00133068840924104
0.00187003948027602
0.0144933531450056
-0.0125939839036893
-0.00148593847178209
0.0115421342523051
0.000957672711057317
0.00285385062922367
-0.00311283411283245
-0.00288192438846566
0.0193773923520729
-0.00891364190209511
0.00968900353570683
-0.0244613937080436
0.005562298886119
0.0162605320969861
-0.00728775763004701
-0.0142439886037908
-0.0102956138899022
0.00552583776711327
-0.0224790102337215
0.0154045338254168
-0.00261632998112585
-0.00111616451597938
-0.00679742468448446
0.0236620251047398
-0.017832526352194
0.000831939910738568
0.00506650122223992
4.10964532489288e-13
-5.13704838152012e-13
0.00150705396877161
0.00173484264244026
0.00425651592456231
-0.0127074998203989
0.00919734247854204
3.39923533083919e-05
-0.0147122005288489
0.00556229888584462
-0.00586720230274592
-0.00121462627188598
0.00649725795905317
-0.012601747569008
0.0136341460849315
-0.0141144050215433
0.021402737390038
-0.00862296504560424
-0.00992064374017295
0.0140077535074058
0.01114849697788
0.00833226748221706
-0.00704351825615901
0.0183672484621275
-0.0168303553186904
0.00381132496065681
-0.00508114624401424
0.00990211271398539
-0.020530970542315
0.018039888278307
0.00378726280177482
-0.0073805990506244
-1.782774590551e-13
4.3099423442794e-13
0.00296065489567386
-0.00284578493337149
-0.000983315443885513
0.00671688903496105
0.00293346007305641
-0.00483876738401534
0.00204953958621497
0.00433573322913093
-0.00375950286794976
-0.000357097178150111
-0.00301865068024556
0.00454808057185468
-0.000267148496876046
0.00408356245852793
-0.0107913867836362
0.00117882294197061
0.000270334454373213
0.00657474290515881
4.36250344332254e-05
-0.00482343134536019
-0.00583750755485605
-0.00413104733830489
-0.00863260264429816
0.00331965482550856
0.0121264526529006
-2.02193589277806e-14
-0.0036902995246357
0.0174385586692431
-0.0126393705023335
-0.000436729482742411
0.00275058686500476
1.58149641019491e-13
-1.19885073138154e-13
0.0020525358093482
-0.00159110977112865
-0.000120646656574581
0.0011901324411032
-0.000435538949050148
-0.003714063972985
0.00114297591689969
0.00495664569243709
0.00221218572806202
-0.00207287695913368
0.00174248639683075
-0.00244068106485078
-0.000160354562564752
-0.00137784227683505
0.000913788453362896
-0.00302720965534087
0.00549558765411704
-0.00318008252732327
-0.00424141068361997
-0.00352479175904098
0.00312634261252087
-0.00203193364780762
0.00473847732121034
0.00471511268399385
0.000655094223939138
0.000495105635318068
0.00216126826908039
-0.0111096899777286
0.000442239146000448
-0.00161091425598876
2.41328463856315e-14
6.00955532454794e-14
-1.93737070300596e-14
-0.00663012779934721
0.00690947989067332
0.00116750151174923
-0.00963181441055814
0.00118938369364467
0.000270334455549831
-0.00457666529322929
0.000203820310061416
0.00660307010529887
0.0164247764339517
0.00379099606457573
-0.0104052983938406
-0.0150769128665685
-0.00923807412044942
0.0212866286323194
0.0226006188768452
0.003649932292899
-0.0150419854516194
-0.00286256571486681
0.0113782278491145
0.0120850218621839
0.00763009028389762
0.0055341929150749
0.00089640925537055
-0.00982354940357212
-0.005501173729555
-0.0153460193559022
-0.0127304001551668
0.00559154359638231
-0.000825513073096392
0.0114382474884088
3.04329927182787e-13
0.00138718770209196
-0.00371406397314531
0.0010498438842352
0.004105653427753
-0.000111440686529329
0.00165593952063532
0.00265610749272924
-0.000965968677405579
-0.00273484711344258
-0.00362175344685162
-0.000482856590793007
0.00621458719608649
-0.00317584993385492
-0.00395200263393892
0.00392940980795514
0.01182269858505
-0.0032933922796671
-0.000421708672045746
-0.00428397843722167
0.0045704381653899
0.00851809762473865
-0.000894397985067633
0.00107569110669682
-0.00324717989025378
-0.00146483521728463
-0.00541243930306677
-0.0144982283009951
0.00108683846263621
0.00304574052132213
0.0108063413448266
-2.01712129235664e-13
0.0017454110871906
-0.00236364980567496
-0.000238436512240733
0.00341129426394783
-0.000112459909623261
-0.000111967852667841
0.000509203880662981
0.00251325211526945
-0.000512272016908008
0.00103638499262318
-0.00222274995974202
-0.00137931385162718
-0.000898016172981948
0.000984781197582094
-0.00354788109487816
0.00331721477473008
0.00434610962068138
-0.00169524558175073
-0.0046188151612461
0.000103125071020007
0.000716386304652579
0.0057736829348632
-0.00130839954594005
0.00040960954007445
-0.00241174630223131
-0.00319604979444139
-0.0040823956192348
0.00157281364229237
0.00622905395521351
-4.16727522073225e-14
1.94357611022348e-13
1.36036678414606e-13
2.24594131281488e-13
1.66037549163193e-13
6.53145807388832e-06
-0.000236394155252462
0.000129454804915157
-0.000192580835133538
0.000423536522963357
0.00031819776287074
-1.57176394970385e-05
0.0011707453425
-6.65129828308745e-05
0.000400449905249435
-0.00213935737663489
-0.00044042142148117
0.000162119092038941
-0.000920867701126517
0.00446095174758479
-0.0013326629427695
-0.00126131522936001
0.00118451833557629
1.60900337094687e-05
0.00177326275473122
-0.000743218979151266
0.00064458878186659
-0.00249138293320078
-0.00279450117188834
0.00601280916671002
-9.15760066330119e-14
1.42904188741948e-13
-1.43135866539871e-14
-2.50346995794061e-13
3.43912915702427e-13
-2.43860716146676e-13
1.87958120502422e-13
1.55447371548128e-13
-2.62129384717333e-13
4.73559097353368e-13
-1.96712289243122e-13
1.00825752489587e-13
-1.06937569173781e-13
-2.31147122925335e-13
1.44907052567374e-13
-6.14216167132746e-14
-1.3589172353211e-13
1.90263919227719e-13
-6.74887676067778e-13
2.16475132454021e-13
1.54560598690589e-13
5.7703086278659e-13
8.9834007519617e-14
-6.94858097880164e-13
8.91666426528586e-14
-9.91344164700991e-13
5.64016563064126e-13
6.85263126968956e-13
-1.41822552550686e-12
1.84556206326852e-13
-5.24779811568253e-13
-2.77048314723866e-14
2.77561783838087e-13
2.57230114653804e-13
-9.27568046205784e-14
1.43677251048098e-13
9.42889844958014e-14
-3.05918088297822e-13
6.14094941568078e-13
-5.66610734575878e-13
-0.00152050093108113
0.0091694846938307
-0.0110279154017063
0.00216818575396435
0.000913302536811509
0.00176466815224873
0.0163172176010444
0.00415248666359789
-0.0148562631600958
0.00208712479305476
0.00352933630444622
-0.0073977505464137
0.00251872141876437
0.00495208771991621
-0.00458474234657535
1.47041292170405e-13
4.00449487245896e-14
1.44093994896592e-13
-1.41661519785423e-13
-1.16446030112108e-13
8.62169214587164e-14
2.90152802234022e-13
4.18275309289824e-14
1.19863343805537e-13
7.58534067514837e-14
2.64194657271511e-13
7.48581963377544e-14
8.14909370928625e-14
1.4089891987011e-13
1.83985089042365e-13
-4.84912100863736e-14
0.00113331448008321
-0.00683453036517733
0.00821972282929703
-0.00161607024462016
-0.000680735519064576
-0.00131530598210144
-0.012162135920212
-0.00309508081843289
0.0110732047726918
0.00458027160721471
-0.00639891387477089
0.00236755076705374
0.00193273178556907
0.00152824744900404
-0.00465732059394403
0.00424209209400405
-0.00457666048878344
0.00067669584714185
0.00345860094764613
-0.00519310860787098
-5.05112287067774e-14
-5.0279163913914e-14
1.24741832307349e-13
-2.35465025156026e-14
-2.45009234935794e-13
2.5189991320543e-14
5.70693199047322e-13
1.72635455682271e-13
3.39194861453135e-13
2.79522057286233e-13
2.14364517635043e-13
2.53302840633978e-13
3.48081310663274e-13
1.98619190981715e-13
1.30791601598811e-13
7.75352504851951e-14
-2.27050633954534e-13
-1.36603138765898e-13
2.953258314243e-14
-0.00472215480802817
0.00204846859378175
0.00262446090930996
-0.00381348506566552
0.00361651297276098
-0.00201407243592634
0.000816510986300449
-0.000782025053267896
-1.67844580856648e-13
-1.14376016556444e-13
-2.27398903935458e-13
3.34577791839796e-13
-1.79357972067005e-13
-1.73353878414073e-13
-2.07770895911862e-13
1.46158608054973e-13
2.27749846231722e-13
1.39755967390759e-13
1.64467037865343e-13
2.36513070929069e-14
-3.94909048849135e-13
2.54567523352333e-13
5.25386756536576e-14
3.90816110703379e-14
7.45022751976029e-15
1.77690767646154e-13
1.59569194380351e-14
-5.75763331971001e-14
-3.18929055980593e-13
1.38630921977142e-13
9.07069517352057e-14
-0.000137144283855667
2.3714838895247e-05
1.48868197119123e-13
2.19975921985641e-13
-4.45407008708209e-14
-1.48446659980229e-13
-3.32455760951792e-13
8.61808582389317e-13
3.62069248089571e-14
-3.39681200759242e-13
-1.97397726708322e-13
-2.38591379505673e-14
1.18011002637018e-13
-5.16740491092632e-13
-2.01860297714305e-13
-5.79137710566275e-13
-1.70677856330063e-13
-4.27738603622258e-14
2.45481932571911e-13
-1.45637088086932e-13
-1.71957939183882e-13
-1.39168928458207e-13
-2.30994848328718e-14
7.13536545478385e-15
3.11497425842601e-13
-1.1611691705084e-13
9.73824226140876e-16
-0.0226543387505951
0.0135385569001117
0.00199501032915269
-0.0113396099821042
-0.0120941073791
0.00939008916589662
-3.85264754885627e-13
-0.00818031764396215
1.47660034980203e-13
-0.0169529547857385
0.0103243233094661
0.0149292902672574
-0.00253561387574394
-2.6049417778296e-13
-0.00658771809185424
0.0040660278807696
6.75008776457558e-14
-1.74368499792031e-13
-0.0160022009878622
0.00491019515662829
-0.00303063824656332
-7.74388969456345e-14
-4.10758806913945e-13
-5.75975320919152e-14
3.88351244671629e-16
-2.50311245953947e-13
-7.73766865165406e-15
-9.30887254862831e-14
4.04568787981705e-13
-0.00705731730722158
0.00747169141058644
-0.000507539508094352
-0.00358482024868152
-0.00393138412942249
0.00808834321397867
0.00017603702702997
0.000745786725586441
-0.00255539968390359
0.0041651847364497
-0.00728248194057246
0.000332399307539085
-8.08834317967884e-05
0.001612549572933
2.58557862750448e-13
1.32024931305257e-13
-7.10878312739319e-14
-1.52993764742013e-13
4.76689423140827e-13
-3.17449015339971e-13
5.6294035940417e-14
2.0863354932495e-13
-2.45828518190481e-14
4.43398988171882e-13
5.65652020484942e-13
-7.49069375072456e-14
8.68837332037163e-14
-8.62555523251699e-16
3.63653468853203e-14
2.63019330102502e-14
-1.53793919543292e-14
9.14052914772582e-14
-1.05886245356999e-13
-2.80088654638447e-13
-3.87593064907013e-13
-3.44899789299005e-14
1.18827555730404e-13
0.000263765404380668
0.00113618425233548
-0.0012839915810777
0.000136224727653035
0.000546148240510935
-3.90054189593831e-15
-1.35551626263833e-13
-3.71479130140265e-13
2.731903853312e-13
2.14943089760904e-13
-6.82951525478118e-13
-1.18783325671984e-13
3.0715266802859e-13
-6.20019688892699e-14
5.11677623242023e-13
-4.2277194705165e-13
2.27299634076046e-13
2.52228578239675e-14
1.5664545314773e-13
-3.99746362509079e-13
-2.71257200130917e-13
-3.25482142679678e-13
5.70007907333503e-14
-3.75596982698566e-14
-3.4503260944384e-13
-2.4405490659017e-13
5.54736949886888e-14
1.37278862548429e-14
-1.62577520504389e-14
-1.42944772014494e-13
4.47169942336845e-05
0.011260341834857
-0.00672934135571456
-0.000991620126796297
0.00563635452260967
0.0060113775456161
-0.00466734496314806
1.75184740522464e-13
0.00406602788110522
4.87793999418052e-13
0.00842646824030687
-0.00513170615828954
-0.0074206055449198
0.00126032718592711
1.4652310923542e-13
0.00327442607946968
-0.00202101965350363
-6.83914424682744e-13
-4.85031158865033e-13
0.00795389594905721
-0.00244061310029276
0.00150637910945762
-4.85864579120012e-13
2.95817893187733e-14
5.81218329406212e-14
9.13608324933387e-14
-3.9001526594116e-13
3.16345051072775e-14
-7.51666813181232e-14
-1.9068092583181e-13
-0.0111448480954302
0.00550299966733541
0.00781974271714108
-0.00106008650663889
-0.00192049856836911
-0.00898230957024186
-0.0049896016455996
0.00307964899530736
0.00743805897324447
-0.00647977713264216
-0.00386068862860209
-0.00699419051262268
0.00817808268617875
0.00263458063578828
0.00808407861279774
-0.000831600273842298
-0.00200850547887982
-0.00216056088962877
-0.00521825030607654
0.0032207740129957
-3.44473141978407e-13
-0.00924272029521726
0.00161038700632118
0.00388945413589438
-0.00240062321091989
3.11125652486784e-13
4.34991887755182e-13
-7.34168606673935e-14
-4.31011119649534e-13
2.44405654053241e-15
0.00130257890190637
-0.000765624655364134
0.000423541421227193
-0.00839296326498513
0.00501575490540077
0.000739110004257073
-0.00420109061929657
-0.00448061627595361
0.00347883353766399
8.14310158602432e-15
-0.00303063824685306
-9.27468398072424e-13
-0.00628071859810888
0.00382494793699619
0.00553099281069427
-0.000939392419976529
-1.94551679640632e-13
-0.00244061309999185
0.00150637910971684
2.7541412098001e-13
-1.43061214700544e-13
-0.00592848400924874
0.00181912559967816
-0.00112278869604793
7.92515148666025e-15
1.25851728103647e-13
3.96146657992741e-14
-3.68809438750966e-13
1.38065292199429e-13
3.71552491576433e-14
1.59011579119142e-13
-1.33818223292809e-13
3.40700909419802e-05
0.00300945294296314
-0.00148597974593236
-0.00211157187017574
0.00028625607386068
0.00051859388529019
0.00242550079976248
0.00134734643587152
-0.000831600273719504
-0.00200850547905042
0.00174973980698951
0.00104250507997719
0.00188864729652744
-0.00220833472063973
-0.000711418081354337
-0.00218295071982607
0.000224557739712769
0.00054235846704886
0.000583418120794499
0.00140908863076842
-0.000869708384033284
-3.66871127775061e-13
0.00249581973288123
-0.000434854191975925
-0.00105027265470411
0.000648242356392096
1.06292676457152e-13
-7.62580791312576e-14
-2.37547096441428e-13
-2.2934372965946e-13
3.00823570353659e-14
-0.00663961680426823
0.00695776243790353
0.00163822226873135
0.00206851846691358
-0.00641468657057935
0.00684316439935475
-0.0069126772792887
0.00191408739660991
0.0030217114576381
0.00258370881906266
0.00315367455472483
-0.00397580975772279
0.00222388048389655
-0.00579865047979567
0.00447976471960876
-0.00919060720922725
0.00442067367626367
0.000990310562875666
0.00504130874297175
-0.00637786148560138
0.00107359133842586
-0.00817525881240162
0.00278927211531899
-0.00110538006532031
-0.0078738291333803
0.00758198266848653
0.00609347814631977
-0.00207900068549217
0.000823901655271183
1.14686567812808e-14
1.90557297276149e-13
7.70791113372926e-14
0.00791236709371498
-0.0343604990640635
-0.00239551135263767
0.0108085883362646
0.0283400619774163
-0.004071392890603
0.00258690638760628
-0.00919060720905985
-0.00545529942980411
0.00536240928709598
-0.0190606228725338
0.00965289997730902
0.00231401872513231
0.00415617931590127
-0.0118338907441946
0.0167000045032058
-0.0267182907851936
0.00517465005385813
-0.00786846432616234
0.0295620061782399
-0.0026065809058158
0.00585961193921871
-0.00677209584423343
-0.00115018328910975
0.0088087824251072
-0.0334971719005707
-0.00436749687227199
0.00504762221968049
0.000857296007251591
-3.03707883638482e-13
7.60291079247162e-14
2.84522064497717e-13
0.000607161616497406
-0.0115029661345189
0.00169137303518986
0.00175090866150143
0.00210909148501289
0.00687011609734843
0.0104393810147099
-0.00148593847173764
-0.00179017971369759
-0.00281542915997969
-0.00260658090573604
0.00459266881667246
-0.0080620188616804
0.0087633012540595
-0.00325085680783635
3.39923537319636e-05
-0.00121294646434222
-0.00659147407111322
-0.0128830960508152
0.00155199252042287
0.00499789073828459
-0.00436602301647783
0.0139327609996237
-0.00236636179519511
-0.00100952444314928
-0.00614798828799933
0.00428864549301264
-0.0161287793907064
0.000752455093793491
0.00458243991248581
-5.3901277274845e-14
-3.22443792453341e-13
0.00116822337513515
-5.0333700887561e-05
-0.0143372518693834
0.00229013921038064
-0.000561357668910282
-0.00098331544341057
0.00569757079148416
-0.000609631947504505
0.0103280116717729
-2.67744145878274e-05
0.000275909781159267
-0.0016402002413913
-0.00540816666353234
0.00670323830529436
0.00351366816482912
-0.0117411601986787
0.00116750151068772
-0.002371087039444
0.000102052571481419
0.000904809857436962
-0.00448626463718649
-0.0247058991187308
-0.000220718562759967
0.00513731491703984
-0.000601964075028437
0.017504920464318
-0.00526266465706926
0.00104961283339727
-0.000475853378532287
-0.0196666960849513
0.00392255863862301
8.64511888273993e-14
-2.29645973885785e-13
-2.68560107397323e-14
0.000568157061659937
0.000795361909895165
0.00152261852630177
-0.00736329284779412
0.0152776711078133
0.000285214977308972
-0.000640403818112577
-0.00259510022343852
0.000144331278654856
-0.000714077228435001
-1.35049763323807e-13
9.56088394935389e-14
4.46637597071539e-13
1.30066416941556e-14
-2.41417153540722e-13
4.3189119336894e-13
1.82089311655509e-13
-1.36531402317457e-13
3.03205764784345e-13
-2.4611676698922e-13
5.31541953223659e-13
5.37489718338381e-14
-1.39396659738811e-13
1.18361422449809e-13
4.7834880265392e-13
2.18153060297123e-13
6.55685686904483e-14
5.42574984278638e-14
-4.7414876253519e-14
-1.39597748249431e-13
1.53545884198818e-13
2.2101961332782e-13
-1.26079355729468e-13
-1.64205730652925e-13
1.67518708211439e-13
-0.000398065797851161
-0.000929357529683217
-0.00031633350227012
-6.47319243912522e-13
4.26775864407804e-13
3.50114229959404e-13
8.8030567629346e-14
-5.62361075064208e-13
5.78638274046265e-13
-7.06638007044183e-14
-1.82194993570145e-13
2.97189829519711e-13
-2.87905829731057e-13
7.20059971488316e-13
8.38937989595626e-13
3.14620930303322e-13
-2.71357947773692e-13
2.44383815050458e-13
2.4723013043169e-13
-5.82904323524834e-14
-1.06242612746164e-13
-3.77500144763746e-13
4.5745427834011e-13
2.74696941479232e-13
3.56057909705203e-13
1.39711554235849e-13
-1.86338980478733e-13
-1.2193699046232e-13
1.29560081791488e-13
3.39626749041287e-13
3.63480630794614e-13
1.376621042927e-13
-2.21291731479312e-05
0.00781878810051639
-0.00386068862852637
-0.00548602464367159
0.000743715094836686
0.00134734643574647
0.00630163592929803
0.00350050872271716
-0.00216056088990565
-0.00521825030645881
0.00454595737030475
0.00270850764882631
0.00490684961211597
-0.00573742190492593
-0.0018483183931058
-0.00567147233542571
0.000583418120857848
0.00140908863063181
0.00151576473991512
0.00366091965039728
-0.00225956866465426
-4.8062891055043e-13
0.00648432987478339
-0.00112978433241591
-0.00272868839959958
0.00168418304466546
-6.09939030067531e-14
-2.67370917916505e-13
-2.49834124015231e-14
7.60116998088294e-13
-1.28447089334338e-13
0.00319695390995185
-0.0139125087420503
0.00257953109445327
0.00116829752707066
0.0144801600459793
-0.0343259130117407
0.0264218592146611
0.00258370881935833
-0.0287856677392189
-0.0335633620984448
0.00714750979473615
0.0309883702529668
-0.0387938737349505
0.0237198905191331
-0.0250807300411757
0.00536240928694619
0.0100190453554162
0.000559326590256688
0.00311850102867967
0.0105446537665628
-0.0083678163444716
0.0334416162305311
-0.0217402245863984
0.0192824996622922
0.00815598234022465
-0.0171151499458507
-0.0249259090560518
0.0162042066740416
-0.0143723266738473
-3.19495499841844e-13
2.99600658240808e-13
-1.90441372669859e-13
-0.000712627080242161
-0.000318427993017188
-0.00582778056532681
0.00287758740484783
0.00408904134368006
-0.000554332502848843
-0.00100425273937563
-0.0046969621023916
-0.00260912515309779
0.00161038700665742
0.00388945413658354
-0.00338835656803345
-0.00201880240650209
-0.00365734976269396
0.0042764217987397
0.00137765519012123
0.00422726589240203
-0.00043485419166376
-0.00105027265445272
-0.00112978433210646
-0.00272868839988579
0.00168418304423826
-2.27552340646888e-13
-0.00483313413053555
0.000842091522531834
0.00203384425048606
-0.0012553159245594
-7.57822300952319e-14
6.23085494725096e-13
3.25941509498969e-13
-5.52059097286694e-13
-2.91358085193408e-13
-0.00230206992356381
0.0253520563275597
-1.15078938749513e-13
-0.0100952444381827
-0.021247282081799
0.00760537919489208
-0.00427839954914413
0.00504130874291351
0.00985669502263475
0.00311850102848592
0.0105446537663294
-0.0130166032027796
0.00713228471945967
-0.00553954810284918
0.0127483692483356
-0.0078684643265958
0.0147810030893858
-0.00483313413036525
0.00168418304420045
-0.0211519802046524
0.00351488458873612
-0.00780996192178761
0.00913193803583991
-0.00354510298860654
-0.00346602011112541
0.0251137016173915
0.00582120191926617
-0.00680654473827948
0.00264236375665198
1.28206420037236e-13
-7.79352739254901e-14
-4.9911693036036e-13
0.00101260565134938
0.00421466020272514
0.000896012185109668
-0.0111670255400618
0.00762204087401922
-0.00179017971445036
-0.0140771457985859
0.00285385062912558
-0.00310370875260449
0.00131715627673189
0.00486584363076546
-0.0135744576259753
0.0119584902848915
-0.0126610821001474
0.0189236764200563
-0.00586720230279037
-0.0094047950895881
0.0111457410758347
0.0140198407567163
0.00667705558843065
-0.00673948354898856
0.0172229344853727
-0.0174458592347004
0.00341888291862618
-0.00175025436076824
0.00888251838059179
-0.0186006157896966
0.0195051484517924
0.00130456257671169
-0.00662063830359629
1.43189038670449e-13
1.55712674032898e-13
0.000536827265874285
0.00409100852959126
0.015870787734301
0.000160113246295531
-0.00386898332492903
-0.00121294646461676
-0.00915482509865663
0.0162605320976359
-0.00940479508944273
-0.0110751984119293
0.00966585294405772
0.012359074915299
0.0130087909842643
-0.012295976576663
-0.000475590697895984
-0.00992064374018166
0.0105571684517708
0.0181119182728643
-0.00701655532672342
-0.0010888170525059
-0.0043829050312942
-0.00425166909870968
-0.0048873391985114
0.00332029315911975
-0.0161125222463416
0.00862637467181556
0.00125446061907411
0.00188588645469333
0.0120095650101729
-0.00642972005528544
-3.9609921930662e-13
-6.23571509877236e-14
-0.00522473141308138
0.00366786829951971
0.00569757079199345
0.00214318795914368
0.00371207804231346
0.00204953958649715
-0.00741167169786845
-0.00215618074636175
-0.00310147979566493
0.00978207065995716
-0.00613606704336822
-0.00256014483368033
-0.000418914787929111
-0.00766829610627647
0.00499985645810993
0.0158971761809954
-0.00457666529315152
-0.003700966553707
0.00554107162490239
0.00748432568054946
0.00610251918196915
0.0087811308648102
-0.00249418307348036
-0.00312332469897578
-0.00429851291906253
-0.00567926830835555
-0.00861582487403121
-0.000618151670944313
0.00404516781631402
0.00190231734238657
0.00642185670056269
1.20802624366494e-13
6.89186771347441e-14
-9.6044614787978e-05
-0.000120646656245381
-0.00103786197246221
-0.00061902267148855
0.0105110528288053
0.0010498438844996
0.0017616763866227
-1.86485348602364e-13
-0.00122989303751517
-0.00409343114856839
-0.00833635963977496
0.00175923167788434
-0.00641600524008183
0.00348409358517679
0.00842293327183859
-0.00244918445812417
-0.00411481858531556
-0.00154098668846896
0.000293693933765262
0.00812729660239857
-0.0016844878185426
0.000763812587200316
-0.000928275221394863
-0.00255517163998458
-0.00460360797007473
-0.000440903594903448
-0.0043573866991964
0.00337533286236416
0.0015122868524581
0.00324780428754062
1.06068597612805e-13
-8.19654859027276e-14
-1.8397460458693e-13
-9.51600035609892e-05
0.00197400867335562
-0.0296284380088299
-0.000955662840034805
0.0134177310677886
0.0237864311541767
0.00228254560002843
-0.00391883580371641
-0.00787382913360098
-0.00285878034951053
0.00815598234020489
-0.0171151499448704
0.00637808294991548
0.00458691276721177
-0.00118753082769402
-0.00819872733442511
0.00880878242509798
-0.0239912177124008
0.00642378640380147
-0.00346602011057782
0.0251137016167411
-0.00172227923993853
-0.00167424677491059
-0.00447461272244974
-0.00227992555019374
0.00173371783943563
-0.0281149058150487
0.00124790986625473
0.00333517940680617
0.00169935617076447
-1.95297039096414e-13
6.94274113117938e-14
3.73321315916638e-13
-0.000796385699686695
-0.00432830034543647
-0.00910969703774396
0.00546316083087426
-0.00167634351524145
0.0015519925211447
0.0119949377713441
-0.0102956138902166
0.00667705558824884
0.00539158683921043
-0.00769544417546652
-1.62223713843481e-13
-0.0130458541534054
0.0130059309583352
-0.00914637659094814
0.00833226748198802
-0.00108881705257731
-0.0154278257088997
-0.0031380177498881
-0.0027244137484306
0.00574261905983336
-0.00623954933176934
0.0113396099815405
-0.00351200275368877
0.00966626825943554
-0.00912445080856357
0.00856059105775476
-0.0107245978019986
-0.00720481097237827
0.00680096408802008
-1.70912324066838e-13
5.85538605068075e-14
0.00370962010830099
-0.00214005581144717
-2.67744150076305e-05
-0.00108208367450705
-0.0112032575938497
-0.000357097178063344
0.00978207065988775
-0.0014609683432117
-0.00644092313121139
-0.00604324504109033
0.00706433297142016
-0.00864623264525454
0.00349399747314246
0.00121922061823951
-0.000598388034562216
-0.00322369229751612
0.0164247764340263
-0.0124990654510362
-0.00441929048679965
-0.00530216792177867
0.00404875423920028
0.0110219945091221
0.021975412891136
-0.00394702697631335
-0.00139210173579027
-0.00847787809351395
0.00991624441183037
-0.028627526398795
0.00213163819712454
0.0128258640078269
-0.00739113219569354
3.06141401530192e-13
3.85586554200955e-14
0.000442779522471643
-0.00175360222420828
-0.00237108703919262
0.00172311840732907
0.00210297147630213
0.00657474290489017
-0.00370096655384703
-0.00541945688368908
0.00459756266545996
-0.0124990654506805
-0.00441929048659037
0.00997132191822209
0.0127246561799736
0.00424376259125752
-0.00595101947916726
-0.0250628645859218
-0.0150419854512534
0.0144146254675168
0.00591263080830276
-0.00132015727967003
-0.00789910912130372
-0.0139704965212464
-0.00849795974174781
-0.00201243378766472
-0.00597517120366159
0.0145554801781697
0.0135026485010031
0.00825415247468488
0.010402596711557
-0.0106846818552717
-0.0100642799745475
-5.51897469832686e-14
-0.00301253956732787
0.00114297591638525
0.00176167638752371
-0.000793064261515004
-0.00441058879021704
0.00265610749270516
0.000283428416004759
-0.00254567856173225
-0.0022462377594672
-9.02755324069726e-05
0.00237909863972346
-0.00503846030818248
0.0060236113372132
0.00533712983393165
-0.00520888756773461
-0.00223332056065562
-0.00645906250095586
0.00369210566073438
0.00830840366402132
-0.00353985998305955
-0.00348548780450555
0.00808904308346327
-0.00339238838462948
-0.00173569066033135
-0.00182697050381783
-0.00473411536352625
0.0158682879577125
0.0019088015240081
0.00732255170259293
-0.0118275235199688
-2.71059855935667e-13
0.000105373002060332
-0.000238436512146986
0.00130935734419865
-0.000101467329299462
-0.000614009185373813
-0.000554692996425029
-0.000553845304481968
0.00106149425738928
0.000283207523324374
-0.00125254963927536
-0.00315706355812695
0.00160347672747616
0.00177917047408223
-0.00117817270283824
0.00570331421674153
-0.00120039451507306
-0.00326798428988961
0.00437369723079782
-9.03792761674583e-06
0.00144743458323277
0.00194984477086683
-0.00215946168542769
0.00366082353210174
-0.000912961462194283
-0.00268892040865397
-0.00238493887996887
0.00214545775461627
0.00872913053905294
-0.00456390798630066
4.65784800391847e-13
3.69392652503739e-13
2.4200032941879e-13
3.7438389913215e-14
1.23914302726012e-13
0.000820915522587318
0.00549558765578006
-0.00411481858610103
-0.00596679110317536
0.004389128135267
-0.00329339227987049
-0.0064590625012891
0.000264277036436976
0.00598344524392667
0.00950303732986758
-0.00225966089679503
0.00139425502675415
-0.0030387116194276
-0.0029685249747287
-0.00110596483287106
-0.00973123713615717
0.0114703467503771
-0.00157838067646161
-0.00318362740849157
0.000161555736474383
-0.00979345600004898
-0.0106116278496947
-0.000776313187686163
0.0035412136805173
0.00634292255275213
0.0159883431619908
-0.00627791700925701
0.0063533005986427
-0.0183306040544482
0.00467928306346734
-0.00265770788085318
0.00251325211559081
0.00106149425759224
-0.0025684455067547
0.000492063504610072
-0.00201114590239655
0.00029814899410974
-0.00405510788468856
0.000187102876588411
-0.00217806938425489
0.00448204978825279
0.00342801242770547
0.000843913955992997
0.000711250749127895
-0.00181937705623004
-0.00323187006294825
-0.00158780087563801
-0.0073788064616999
0.00748733118421067
-0.00192088646216602
-0.00235871376037762
-0.00374395082104704
-0.000383167459467551
-0.00508975376882883
0.00324136524823208
0.00641396093692835
0.00840568225132888
-0.00551144250491189
-0.00879880595048215
-2.06725330961272e-13
-1.72125708036191e-13
-0.000236394155254971
0.00111946154682525
9.85888232142701e-05
-0.00060218341254102
-0.00170056646141292
0.000806975928661221
0.000260846131732505
-0.00141088839116881
-0.000235600688820213
-0.000152733148326259
0.002803635582365
0.000853198822603453
-0.000897507696353326
-0.000344157124757634
-0.00188612954902899
-0.0013348158945221
0.0015109264946682
-0.000614809332696332
0.0010754266961165
-0.00194709993269135
-0.00256637862731648
0.00244220027863648
0.00422482890592721
0.00324351587975586
-0.00757810209387326
5.38541608103453e-15
2.87132973090614e-13
1.08795160033685e-13
-8.38882315581053e-14
1.38520434848823e-13
-1.28383122420706e-13
4.03665686921992e-13
2.9043906573284e-13
0.000214618109778359
-5.07273520340992e-05
-0.000520645279491909
-0.000204053436949633
-0.000162757270339
0.00114994166451611
-0.00027463741847999
-0.000369076264114638
0.000275458184666781
-0.000104442336170371
0.000458886550798695
-0.000401008343703733
-0.000313011788944
0.000439949778479493
0.00122910428627968
-0.00279876551690134
-0.000180663208194919
0.000214030376987569
-0.000738103517943406
-0.00039261438649727
0.00267558832397285
-0.000431200892171784
-0.000970312906768396
1.19429337724136e-13
-3.96789952289745e-14
2.44982691184043e-13
1.94799905506239e-13
-1.61708579661142e-13
-8.52813896670307e-13
3.84245166933965e-13
-1.38190638001277e-13
-1.36382415503726e-13
4.10580534876339e-13
-8.30090749102615e-14
-2.29159134291163e-13
6.06888272471636e-15
4.28942127069981e-13
-2.63906202605316e-13
-3.16729509422409e-13
1.24278992874671e-13
-2.71340718527822e-13
-1.33096082812006e-13
5.97160112678962e-14
1.09357070623971e-13
8.66876258032257e-14
0.000473464218264899
-0.00194575297142616
0.00759153580761318
-0.00055011570974269
0.00175189287863982
5.06361258414684e-05
1.19622316793298e-12
-6.97972423273437e-13
-6.13565359431543e-14
6.92429832384738e-13
2.88573781134675e-13
-2.96825328495998e-13
-5.64251581319197e-13
3.4497702548126e-13
1.20228659746291e-13
4.36167915059563e-13
-8.00930785746305e-13
-2.64293005999774e-13
4.130190048646e-13
4.85407992600429e-13
3.73540952330299e-13
-3.04524352122278e-13
1.18685168789887e-13
1.47710717666062e-13
8.97036418283031e-14
2.25711061379681e-13
2.33830612672591e-13
-4.34796000203031e-13
1.41884471809125e-13
3.76237247127757e-13
2.6933239343327e-13
-4.28073820667515e-13
-2.8349673376831e-13
-3.0645108319695e-13
1.32847588336563e-13
0.000645434218212554
3.79400619222631e-05
2.42059209067054e-13
-3.10540471470805e-14
5.19100177813166e-14
-2.64364216791567e-13
5.26849842020002e-13
1.38241941846045e-13
3.7781543719273e-13
-2.57471978886137e-13
-6.97361761329555e-13
2.45075980424045e-13
7.47813166289821e-14
3.60688202604095e-13
-2.22912966146538e-13
1.85199972060443e-13
-5.02945582468851e-13
1.08049737542547e-13
4.64096686890943e-13
1.10160663258838e-13
1.2656844417449e-13
-3.81683081419526e-14
1.54612683618645e-13
1.00111154694491e-12
-1.33939716492515e-13
2.62978956784434e-13
2.13331713717839e-13
2.1836490579277e-14
1.73859363373078e-13
-3.72593276840697e-13
-1.64118987484682e-13
2.41289692149158e-13
0.00218926066833356
-0.00948093418139259
-0.00383572457283422
0.00585175961990525
0.0051317061580567
0.0281041658817097
-0.0219817826377864
-0.00817525881263565
0.0222657802822389
0.0334416162311988
-0.0185550811193545
-0.0215575429683611
0.0361748187254775
-0.018563750667722
0.0148819478586713
0.00585961193910142
-0.026009645969018
0.00280155070122383
-0.00780996192212791
0.00943142504814099
0.00582120191926357
-0.0261722045099588
0.0151239262288503
-0.0179806980515464
-0.00167424677463084
-0.00606553519392074
0.0195076094684834
-0.0112727090447137
0.0134020210423145
-9.76959035722689e-14
-1.03017393422224e-13
3.55278749090284e-13
0.00122593329066098
-0.00506655080213714
0.0217194439062651
0.00176797625446098
-0.00304236865090283
0.00459266881683008
-0.00233139683725044
0.0193773923523531
-0.0135744576257216
-0.016617272704215
0.00997920329103532
0.0198396762631433
0.00936243052233827
-0.00782833112416546
-0.00350959506850495
-0.0126017475690598
0.0123590749151166
0.0171739736408563
-0.020442869987469
-1.92056657656824e-13
-0.00111616451611287
-0.00931392307106474
0.00622312661743505
0.00211389100487588
-0.0214181471846562
0.00549204993290895
0.00542840791857046
-0.0120066458636635
0.0159641443524355
-0.0040935323286437
4.75355054951285e-13
-2.70833465010324e-13
0.000665924193477531
-0.00163177855843716
0.00706667110669394
0.00285898029582816
-0.00436164409926357
-0.0038249479371369
-0.0209476084541592
0.0163842534146103
0.00609347814680345
-0.0165959327608051
-0.0249259090570324
0.0138301409037415
0.0160680438343907
-0.0269631179149236
0.0138366028034718
-0.011092349016637
-0.00436749687257856
0.0193864454860656
-0.00208815260403582
0.00582120191944151
-0.00702976917762009
-0.0043388677338655
0.0195076094685108
-0.011272709044966
0.0134020210421624
0.00124790986631724
0.00452098300459481
-0.014540113616683
0.00840218123829982
-0.00998927669534711
7.11511412613472e-14
-1.21429779747363e-13
1.34688111001296e-13
-0.0022871842364143
0.0034893152791582
-0.0237146772063645
0.00784497721055409
-0.0040119865527521
-0.00436602301678081
0.0132205310727528
-0.0224790102339343
0.0172229344849067
0.0166146804785635
-0.0142968427319372
-0.00931392307073883
-0.0190583252669518
0.017968073541919
-0.0127103157720265
0.0183672484623037
-0.00425166909838744
-0.0267208501224988
0.0109722609371702
-0.00623954933207059
0.00632937620585751
-0.00495149815135848
0.00672174499060193
-0.00485193439482683
0.0240474368276002
-0.0126056953304475
0.0102440149944054
-0.00216144329211565
-0.0179239011439899
0.00939573055452762
-1.4407883781186e-13
-1.69972522954848e-13
0.00030629288051705
-0.00121305491714371
-0.00164020024103981
0.00119196772602254
0.00145473121204306
0.0045480805713425
-0.00256014483369514
-0.00374891108534935
0.00318036548937245
-0.00864623264512162
-0.00305704565066673
0.00689766522388224
0.00880228510684218
0.00293562417164311
-0.00411661968589813
-0.0173372448378085
-0.0104052983936564
0.00997132191859387
0.00409006431025092
-0.00091321923335114
-0.00546421133784079
-0.00966409557413621
-0.00587846645278303
-0.00139210173557586
-0.00413332664944163
0.0100687582108078
0.00934046155078667
0.00570981269532995
0.00719599970418397
-0.00739113219508675
-0.00696196898938505
1.08709213358357e-13
2.42028462428429e-14
0.00513637953394573
-0.00329011728479102
0.000904809856726553
-0.00416299167352073
-0.00485321337203724
-0.00482343134516324
0.0074843256810146
0.00511270037013368
-0.00307289537914195
-0.00530216792241022
0.00872895514303745
-0.000913219233245421
-0.00291424604699832
0.00376169661272923
-0.00443430092688313
-0.00141453841295582
0.011378227849072
-0.00132015727954722
-0.00889919812472769
-0.00816562852867069
-0.00132666019549208
0.00716524057653907
0.00670711304151221
0.00217278952857605
0.00775457819419831
-0.00777827837533016
0.00583718019429753
-0.00347665774520707
-0.00899637686491258
0.0111957670721157
-0.00435077723727289
6.07047692231703e-14
0.000442979981252779
0.00221218572822417
-0.00122989303758455
-0.00189222358267234
-0.00347761880063773
-0.00273484711338212
-0.00224623775899624
-2.2661568773467e-05
0.0030309385385595
0.00533191049999079
0.00249570973064927
-0.00196632294341867
0.00241421058745376
-0.00241108733793754
-0.00412724974975315
-0.00323009807192719
0.00598344524352078
0.00205609253030338
-0.00116462955472291
-0.00546373763986705
-0.00324337593530665
-0.00226426620089244
0.00105018160547423
0.00426468779843908
0.00328758011346311
0.00463806911901195
0.00278904625353456
-0.0025089212386303
-0.0051666939037297
-0.00207883233826839
7.17181283034944e-14
-7.9610626543438e-05
-0.000112459909225677
-0.000614009185421584
-0.000484051112676274
0.000544847988562694
0.00168801716301932
-0.00783562726639073
0.000492063504459474
0.000186475935689769
-0.000529429504826396
0.000117552178738599
-0.000468440397362071
0.00103307324861889
8.93372968025547e-05
-0.000225375072831985
0.00421287526873611
-0.00201178796452819
-0.00238974241407689
0.000667084449583155
-0.000435328680663519
-3.81096578315483e-05
0.000136514840865266
-0.00370348393906936
0.00254715701323165
0.000250892123934558
-0.000241467481594673
0.00166306587074432
-0.000288811621003648
-0.0013963574853933
-3.23093377925597e-14
2.17332427849444e-13
2.77456859618243e-14
1.40523386162366e-13
1.28944112098692e-13
0.00268380799260137
-0.00291024893980003
0.0244896646160077
-0.0114182185190403
0.00663153470695486
0.00428864549263
-0.0172746847533866
0.0236620251042168
-0.0186006157891685
-0.0166387982171696
0.01591801828552
0.00542840791770159
0.0226792199645504
-0.0217517589894114
0.0187386416512815
-0.0205309705426209
0.00125446061791118
0.030298102411859
-0.00748015791890973
0.00856059105803763
-0.00827031667998005
0.0102440149947561
-0.0115276975560807
0.00587364623936975
-0.0250578312445107
0.01526018056885
-0.0160657853163486
0.00741368932803795
0.0186770046771438
-0.0113742670341102
-1.96653668659317e-13
3.12613044418461e-13
-0.00362904619546852
0.00422788629094007
-0.000220718562409319
-0.000776011228118719
0.00709879539080401
-0.00863260264419619
-0.00249418307362218
0.00835000349691973
0.00210504630067683
0.0219754128908906
-0.000392360423722878
-0.00587846645226756
-0.0212792693894519
-0.00513405457181762
0.00925818209883068
0.033346662625095
0.0055341929142948
-0.00849795974187523
-0.00386458576107571
0.00670711304145861
0.00579410540916264
0.00282922963539339
-0.00843742682115906
0.00741368932714705
0.00902721892712792
-0.00758284468844109
-0.0280208940949554
0.0149065459122263
-0.0158152068917316
-0.00195067070374001
0.020885541329054
-2.51209462886463e-13
0.000258589612619432
-0.00244068106416987
0.0017592316777509
0.00160868496110104
-7.56920738177281e-05
0.00621458719669314
-0.00503846030788159
0.00158047484919892
-0.0019663229431586
-0.000888084608998554
0.00470806070360776
0.0116825063076293
-0.00371861242511353
-0.00373540093498291
-0.000758284468319712
0.00839187841395785
0.00139425502630546
-0.0128684536390354
-0.00311889624043295
0.0107998529976763
0.00637004000266382
-0.0132818236590356
-0.00425051521490695
-0.0110148366158211
0.00762784712960806
0.00740401353515107
-0.0228393469394113
0.0181912559991126
-0.0132672398945962
0.0170234441062053
2.86485683922207e-15
0.00252016977009379
-0.00424141068368236
0.000293693933868127
0.0047814651718352
0.00134586979743039
-0.00428397843718856
0.00830840366438518
0.00159947885582686
-0.00116462955433461
-0.00719078114658802
-0.00385054092881233
-0.00311889624056814
-0.00179997549938596
-0.00107966779739169
0.00723267624961262
0.00509764713484612
-0.00318362740857769
0.00554789708707713
-0.00462446421683191
-0.00319959223630641
0.00786400196931924
0.00838103886693623
0.00719990199808688
0.0061714636146415
-0.00817046047806091
-0.0127617745403033
0.00231049296679542
-0.0192255022755211
0.0156204375460029
-0.00172213977844074
0.000274691560598998
0.00103638499275218
-0.00125254963905635
0.000932742483237142
-0.00052942950460453
-0.000398702321547498
0.00402469895262454
-0.00217806938410495
-0.00116797833433879
0.00356407198245619
0.000698633380679631
-0.00130130508799214
0.000575840085349852
-0.000355709443811167
-0.00251713940423948
-0.00163409209522483
0.000392066806260854
0.00583124415377947
-0.0021882072227827
0.00433499532152236
-0.00157638446787661
-0.00109353421093685
-0.00349983574199604
0.00249874301659431
0.00344221154097074
0.00384881786063477
-0.00855640331539194
-0.0104722229755987
0.00957893332465964
-3.67730316486336e-14
1.27504454968671e-13
-0.000192580834785919
-0.000602183412540177
0.000433820524247148
0.00104638344691216
-0.000497218863278317
-0.000459201543714884
0.000400237366457086
-0.000401156996131466
0.000573357602576779
-0.000269192246616607
-0.000493105718131738
0.00221833792350076
-0.000222157129874227
0.00141778800535036
-0.00369141574975596
0.00255860767104038
9.77200783485814e-05
0.000790793527825807
-0.00494899187174814
-0.000844795170295778
0.00335746301559597
-0.00412146541530029
-0.00053776280171991
0.00110055829674906
-0.000236802441539508
6.93617262338066e-14
2.13665997188497e-13
1.60235095107564e-13
-2.52775495598924e-13
-5.25545698002702e-13
1.60547977801194e-15
4.67785412202048e-13
-3.50665970760244e-14
0.00267077302162735
-0.00461881516055888
-9.03792752760994e-06
0.0017311813589185
0.000667084449560937
0.00300517218151271
-0.00393058101049055
0.00748733118459963
0.00183226685839392
-0.00218820722287113
-0.00414132539203984
-0.00323837293212836
-0.00360254804007477
0.000759162147943531
0.00194078296939403
0.00600527448292725
0.00454182891059923
-0.00353545831425291
-0.00553613619441047
-0.00621709385714928
0.00385212501032047
0.00831832539336765
0.00450340053530886
0.00169648344044937
-0.00782331987178289
-0.0118861670176528
0.00179705008503909
0.0168522989219671
-0.00115571830125688
0.00117074534238908
-0.00141088839091756
-0.000665356304101811
-0.000401156996017441
0.00144918211488381
8.37354380094436e-06
0.000907706647465302
0.00273090251697419
0.00060820742890114
-2.28791420798218e-05
-0.00167120434645676
-0.00281387376567677
-0.00158769919374519
-0.000691594755106538
0.00457066300698309
0.00172370110198402
-0.00167523365845457
-0.00263689100435051
0.00233794695329558
0.0031231787870568
0.00234422707284947
0.0016027611887835
-0.00470441652840605
-0.00683589768085777
0.00988411867293076
2.82070378893906e-15
1.93667657734613e-13
2.01565192216706e-14
-0.000520645279696194
0.0001973599450282
0.000606074154031096
2.57652021717487e-05
-5.91245197007143e-05
-0.000432206473580044
0.00134298520605589
-0.000502404207184252
-0.000178586404087285
-0.000136371727932522
-0.000854090656579203
0.000537061465767782
-0.000928094094204737
0.00092858781069071
-0.000767552066124161
0.00264635904926769
0.000112031464744692
-0.000541419837782198
0.00230960295368881
0.000436064400378513
-0.00292623379463806
0.000247102966818751
0.000667254272273113
-7.83432819268437e-14
1.67419282422422e-13
-1.95640341065017e-14
2.73651728235902e-13
6.86210723898046e-14
-1.76357456174331e-13
-4.07451441054198e-13
-4.13754120981572e-13
2.68999540936968e-14
-1.14686190786813e-13
-1.53275146179471e-14
2.59642228136653e-13
0.000295640246919516
-0.000118472991599202
-5.13677221411671e-05
-8.85000122297928e-05
0.000250751909739005
0.000232783514499867
-0.000755482878796747
0.000113497900046087
1.72173209380547e-05
-0.000119418720027956
0.000349598056726516
-0.000113032486277851
0.00107577387745768
-0.000314255987449926
8.45800762256123e-05
0.000267640027639237
-0.00175631655448272
0.000178360036187471
-4.79112101247402e-05
1.67231939758573e-12
-2.31458208659674e-13
1.88228373017161e-13
4.98772042747754e-13
-5.00761082820001e-13
3.49049738022178e-13
-1.57062392259715e-14
-3.53668998684429e-13
-3.40725487280466e-14
5.40890723140131e-13
2.13865505020924e-13
-6.68778671342496e-14
-1.0368764712064e-13
1.70957024566397e-13
6.88018394588665e-14
-1.0448977309841e-13
-2.92656633990034e-14
-4.47231169296218e-13
6.60773721044476e-13
-5.52046455233534e-14
-1.21306072879277e-13
1.37618966479002e-14
1.89694310642306e-14
-2.76960082813768e-13
4.11630379201275e-14
2.00427793856328e-13
-5.77545731102796e-14
1.28128456353838e-15
-1.66133715664885e-13
0.00130268036098161
-0.00354138726419576
0.0010496128338282
0.00475649651401192
-0.0100162252786551
0.0174385586686182
-0.000618151670917241
-0.0179663469356748
-0.00388898373089692
-0.0286275263982613
-0.00552583776744554
0.00570981269515511
0.0358155411440549
0.00313959597640162
-0.00927811754197607
-0.0463924234690718
-0.01273040015409
0.00825415247420264
0.01295504250658
-0.00347665774450969
-0.00455822123221627
-0.00375177300702129
0.0149065459119266
-0.015313650826783
-0.0217007184214105
0.0132157040375836
0.0391007231813476
-0.0306868057663644
0.0332104904172432
-0.000944364392748264
-0.0291439583345449
5.77981285061397e-13
-0.0028208960988954
0.00473847732142758
-0.000928275221068946
-0.00482813942979096
0.000421697030857918
0.00107569110667932
-0.00339238838494874
-0.00263855136943473
0.00105018160547007
0.00499646047310703
-0.000789019227287411
-0.0042505152146122
0.00318673850582015
0.00481485223405227
-0.00445852107552113
-0.00925099282713642
-0.000776313186991403
0.00269996324950083
0.00719990199820239
-0.00187915502946202
-0.0104907179598066
0.00232950157520564
-0.00445565484861808
-0.000258447396284032
0.000944364393642931
0.00487715221114418
0.0124624807973816
0.00695668910735798
-0.00326409640485774
-0.00928898474370901
-3.4268012904502e-05
0.000984781197903466
-0.00117817270262625
0.000576178959234445
8.93372970755151e-05
-0.00027716656553938
0.00032952080395871
0.000711250749038585
-0.00726418683787211
-0.000355709444420414
0.00638769536186554
0.00156720541674891
-0.00790229317991151
0.000479661936408049
-0.00885490007676584
0.00480876345122336
0.00767731354699198
-0.0136493837323812
0.000759162148646106
-0.00192997320125819
-0.000408904134439902
-0.000295815054241249
0.00169778586493487
0.000178788146157794
0.00574687127793084
-0.00547624599333654
0.00586057915691718
0.00302602115449283
-0.00298383431820962
9.40484828370091e-14
-9.49737508401069e-15
-0.00147607530401426
0.000716386304450076
0.00194984477124751
-0.00191077653289905
-3.81096578098398e-05
-0.00122830888156577
-0.000280911219377404
-0.00235871376087936
0.004955466024506
-0.00157638446757649
-0.00291733874070984
0.0016666164659835
0.00639979101728754
-0.000408904134399016
0.00717127404391664
-0.00552462795875463
-0.00733031399586193
0.00648380480691085
0.00385212500948163
0.000765947620854493
-0.000260057676012502
-0.00291773507878708
0.000258457623133642
-0.00346847538453814
-0.00301865068141984
0.00625484637825453
0.00200094560407321
-0.00138995418879896
-0.00514739010120449
0.000400449905115555
-0.000152733148257681
-0.00203380722302748
-0.000269192246712764
0.00148674824332188
0.000654466111211924
-0.00109965256704618
-2.28791420372347e-05
0.00255423149281176
0.000174544976826053
-0.00226617558996092
-0.00291735225883152
0.00196618490319424
3.83320712363648e-05
0.0042317461836857
-0.0045100678707732
-7.88475492673768e-05
-9.73894461279019e-05
0.00191019175558622
0.00178862643512391
-0.00235246665275273
0.00193746120159175
-0.00164427345366797
0.00213122197766917
-0.00183426382810395
2.33455714269487e-13
-2.19077522702354e-13
5.13302850730892e-15
-0.000162757270106247
9.8288135741101e-05
-5.91245199413222e-05
0.000794268373400615
7.94642404150229e-05
-0.000805772911989451
-0.000394313553994855
0.000720228883777123
-3.34621365121549e-05
0.000436080006199456
-0.00181253718601226
0.000120040235052079
0.000957141050916894
-0.00161584433864002
-0.000353634603333829
0.000890580192103676
4.25950660102441e-05
-6.37317155178848e-05
-4.17508469593927e-05
-0.000644805076564217
0.00072281526615112
-0.000580850212177138
8.25513074403114e-05
-2.89407927771989e-13
5.13916605380885e-13
2.67510860640708e-14
-1.26692951163681e-13
5.30061065900899e-14
1.04688738072657e-12
-3.28827631603051e-13
-8.03567582460958e-14
1.10970232985933e-13
-1.97045596455796e-13
-8.8782892689066e-14
2.10421625349214e-13
-0.00126131522927419
0.00151092649477763
0.00298589128476151
9.7720078877316e-05
-0.00276402689013812
-0.000649382557585726
0.000638600161194926
-0.00167523365868312
-0.00417511699646442
-7.88475493101492e-05
0.0044899892886485
0.00475298248412836
-0.00142461682925297
-0.000307937563732306
-0.00698982067138089
0.00354207855196315
0.00123063550544278
0.00156791420334587
-0.00163137568319904
-0.00416426740964488
-0.000224084166933865
-0.00158514010142899
0.00580165982828872
0.00134282332012127
-0.00433394363062351
0.000275458185148301
-0.00109580550306158
-0.000178586404057755
0.000725383460321049
-3.34621362480962e-05
0.000694703779911449
-0.00178713372159506
-0.000402253531436672
0.000112539579566069
-0.00172162239178347
0.00157725421544436
-0.000149607343773237
0.00167102764690579
0.000718388617525269
0.000315736589791771
-0.00415635789641486
0.000338650534508371
0.000712542238804034
-0.00160609875458462
-0.00035035072493896
0.00149428187670926
0.000478512837981533
0.00161516542784842
4.99797359759726e-13
-2.77117113176749e-13
-1.12603606183278e-13
1.40459507300358e-13
-8.62881031555888e-14
-5.1367722111184e-05
0.00048076478070299
3.51407370053415e-05
-0.000389212710679102
-0.000739733699741469
-1.65706822945131e-05
0.000637252688139594
1.56171445498658e-06
5.64753424454974e-05
5.28578423411969e-05
0.000673816392065962
-0.000128941316840825
-0.000967765598239058
0.000101813279046599
-0.000352343292122258
-0.000178777731401705
0.000644155552785971
-4.50960685022552e-05
0.00062453063189436
-2.28417706608883e-12
8.75776073167423e-13
-3.57835637829732e-13
-5.21170303264625e-13
5.32960807209905e-13
3.8416609038804e-14
-2.33204672961134e-13
3.13653059100979e-13
-2.67538650614531e-13
-4.98972063579415e-13
-8.97246142141182e-13
9.36504017066304e-14
-8.22882877824609e-15
-5.39404527004503e-14
6.32555316348324e-14
2.16180531230613e-13
6.60878893297724e-14
2.19604258933965e-05
-0.000248667918483031
-2.94267319098928e-05
1.1745890135001e-05
-3.29521336384299e-06
0.000375094900212194
-5.5773207009633e-05
4.17318524825765e-05
-6.11040761555469e-05
5.57375095169088e-06
-0.000617419241642398
2.47653922316219e-05
5.22863059457889e-05
0.000184503187140259
8.63498469129518e-05
0.000207421244267273
-7.20957894847681e-13
8.16833742049882e-14
2.21865218616854e-13
4.71924942496486e-13
-1.31482252043282e-14
-2.62103469110288e-13
2.06963663301987e-13
9.73849458894013e-14
-1.01157069904801e-13
3.97578623736535e-14
3.2899402758592e-13
-3.09091457950542e-13
1.16357033620277e-13
-2.69826062534033e-14
1.30885289991269e-13
-6.86073125504041e-14
1.67129967338273e-13
-8.68707533790422e-14
-2.44367335365862e-13
2.63061295724892e-13
6.07858105021754e-14
-1.33899575101318e-13
0.0347574081990413
-0.0287818683966206
0.0250737582677644
-0.0316454199219212
0.00777199274569072
0.0201922294671674
-0.012462914599172
-3.49933476159003e-14
-0.0150503992349484
0.009289308081023
-2.29586758963293e-13
-2.28112186969184e-13
-8.69654661893656e-14
4.52726514138324e-13
3.58903514959864e-13
4.76697874508536e-14
-0.000180663207865232
0.00123609218997712
0.000112031464831255
-0.00125191644850897
4.25950654689005e-05
-0.000207121085292797
0.00203905203297336
9.12333315694007e-05
0.000338650534714539
0.00104233957470409
-0.000796052436663932
-0.000220549747523186
-0.00157524645626209
0.000200531334325462
0.000171649745460716
0.002489696289774
-0.0052864975241762
0.00327184885804387
0.00258226727967355
-0.00445401322674876
-0.00282945900459091
0.00792816214038043
-0.0173943937404093
1.72173210462799e-05
-0.000172361095284703
5.64753420149117e-05
4.10574309886197e-05
0.000322272643771343
-3.34018213944824e-05
-0.000176870041677968
7.49929058976566e-05
-0.000671718748677027
0.000296345662546683
3.06901271770756e-05
-0.000473627614533741
6.35403406717182e-05
0.000887199095793041
0.00220748379745759
-0.00143310261257478
-0.000608586973960857
0.0018561388766785
-0.0029546515805414
3.07691664778488e-12
-7.7335225787389e-13
-1.19788035004269e-13
5.85444715137153e-13
-2.98911071066532e-13
-1.71850739558303e-13
1.13491421352498e-14
1.1745890088889e-05
2.27861114812829e-05
-5.91009657974849e-05
-0.000153923369698909
5.926913272231e-05
3.87923202111038e-05
-0.000100679091159046
-8.13010137854848e-05
0.000429153616980117
-0.000220133073117066
1.36945071366341e-06
0.000307761596496754
-9.93965355613752e-05
-0.00101047426785198
0.000645625976078807
-0.000779667438024621
9.8767825009278e-14
3.24710559524274e-13
5.43073569857948e-14
3.21387165856106e-13
-3.02990725743761e-14
1.42229343322859e-13
2.16406358631111e-13
8.35387857491258e-15
1.62498880337563e-13
-7.35537390859129e-14
4.76659629328199e-13
4.99631162131158e-13
2.94980351621334e-13
-1.0436093908903e-13
-3.97492325516242e-13
-1.58238995656033e-13
1.81414574871087e-13
2.41730133038273e-13
7.06872768117866e-14
-9.63374194870154e-14
-4.65884815807031e-14
-5.17201932547157e-15
-6.08086630733732e-05
2.46003670861271e-05
3.84111162697888e-05
0.000138108201186047
-6.21328782637852e-05
-5.50655825665979e-05
2.0863584515666e-05
-0.00027732144099715
0.000139957180097818
-3.82294368474128e-05
0.00055210899556291
-0.000347726409623358
-3.46609153871967e-13
-3.03450798362918e-13
-1.93221237647692e-13
1.36774773002054e-13
1.7182260791752e-13
2.42056051614978e-13
9.05903990679956e-16
1.4547168148058e-13
7.45619761011596e-14
2.09756032561076e-13
-5.3867832026178e-15
8.88397263013648e-14
-0.0340619790251054
0.0282059983301911
-0.0245720803836672
0.0310122556735545
-0.00761649005485926
-0.0197882216258148
0.0122135555462961
-3.13818430472783e-13
0.0147492695695313
-0.00910344681616441
4.40300720586407e-13
-1.78174486553903e-13
-6.14181991720881e-14
2.60399699918231e-13
2.27525144478504e-13
-5.31900623566525e-14
0.0112352570182011
-0.0185269680810874
0.003072413299894
0.0202275696951363
-0.024245032670451
0.00430676544603727
0.00884956174182373
-0.00546206808966929
-0.0141908691683273
0.0120509964404553
-4.61702995204849e-14
-0.0132797640306726
0.0105772493734033
-0.0089822824124642
-2.30438955634217e-13
1.60039189378793e-13
8.74792205652288e-14
-6.76662741368761e-15
-4.39132479490699e-14
-5.48211793780669e-05
8.95664909593505e-05
-5.9591639547447e-06
2.14890001742668e-07
-0.000147662111966998
9.27270432267352e-06
-1.19977007726514e-06
0.000255931770572323
-1.00603780500161e-05
-0.000469492530543175
0.0459889278616389
-0.0380824502748299
0.0331761002889656
-0.0418713307281985
0.0102834368911616
0.0267171527589792
-0.0164901846872701
1.43016953148498e-13
-0.019913789911057
0.0122910579746851
6.08025649549835e-14
-1.92216410470319e-14
-4.29275699819533e-13
-6.24427944132583e-14
1.73022360005078e-13
1.91631116221485e-13
-0.00837426614483298
0.0138091866820639
-0.00229004166475729
-0.0150767402855439
0.0180711803892387
-0.00321007343406904
-0.00659607387464813
0.00407118518188186
0.0105772493733817
-0.00898228241226833
8.88217208177405e-14
0.00989815169858291
-0.00788381620456397
0.00669499802267133
2.98499503387285e-13
-2.19158277897763e-13
-1.69197231266118e-13
9.44032230419521e-14
6.54559088659216e-14
0.00669941291569775
-0.00826993484593629
0.000682758510946116
0.0118696502720943
-0.00164227398838818
-0.014876072969347
0.020866801724541
0.00663069917247238
-0.00409255637974934
-0.00395926067955882
-0.00473028972266208
0.00401699881351039
-0.00114247350846349
0.01043646905825
-0.0103718463372617
0.00709833245425974
0.000851549475554233
-0.00777888475330059
0.00773071782093982
1.35205802496896e-13
-4.16080991587572e-13
-2.69111251289569e-13
3.90755876446846e-13
-0.00493604970698531
0.00142540811948365
0.00752989025378779
-0.00183099435042289
9.11484756676884e-05
-0.013623102900898
-0.000776009299155953
0.00180991327291303
0.0191862002387152
0.000625146423189667
-0.00589211526927682
0.00500363010127634
0.00317137524335674
-0.0005706797215826
0.0052131460496858
-0.00518086619709067
0.00157386798853912
-0.0134602852211533
0.00107046149008532
-0.00782291275220553
-0.00117309193673202
0.0100327042505316
1.67066081433724e-14
-3.93015221867502e-13
-4.44853481161938e-14
9.28890367935949e-14
-1.31018323398919e-13
-2.36059170096754e-13
-1.28350875700081e-15
1.20093982859773e-13
1.19320510290871e-13
-1.65805370760535e-13
-7.70473424975878e-14
2.34774425978233e-13
7.99449595593287e-15
1.86438125892587e-13
1.63172647129602e-13
-7.32985947873298e-14
-3.60409356376871e-14
1.07840173444181e-13
9.81308827697017e-14
4.89742877632689e-15
-1.88608920004447e-13
7.32978719053905e-14
6.22237883746762e-14
2.08587024153051e-13
3.17891487055953e-13
-1.54241802787546e-13
-5.48233645613147e-14
8.49868344304469e-14
5.59284875157433e-14
-2.51194113845132e-14
-3.65281328929204e-14
3.02209617379164e-13
-2.97373658448189e-13
-9.34244939577086e-14
2.49388566517294e-13
-6.33098989142384e-14
-4.51282235838786e-13
2.85919048795233e-13
-4.36469023863426e-13
1.71313018243387e-13
4.88315121178895e-14
-6.73862087460554e-15
-2.09353862942108e-13
-5.14457814822068e-13
-2.55802809584851e-14
-1.46140351539526e-13
2.81754590857943e-13
4.32593237914778e-14
-4.43847117903903e-14
-2.38909233423669e-14
-2.05276311489312e-13
-2.97020710174741e-14
2.79434683807907e-13
-1.20296090089055e-13
9.76561228345727e-15
-8.34476038625458e-14
-4.60764722479035e-13
-6.86527713889573e-14
1.13516628917313e-13
-3.02777018505184e-13
-5.81028023830823e-14
1.22380775896403e-13
-2.6739939395978e-13
-2.8301321083904e-13
4.98561249645089e-13
-1.16636280830871e-13
4.3521385561851e-13
-2.64769327239214e-13
3.98101768878838e-13
-1.5234160770058e-13
-1.86509484888264e-13
4.61232508613764e-13
2.89502904081571e-13
-2.44915782415619e-13
3.97956178107895e-13
-2.62420862605337e-13
-1.06857422100892e-13
-3.52631868485065e-13
-1.06965083269686e-13
-4.18788181597605e-13
7.75917584955613e-13
0.0208668017246745
0.00808167755671505
-0.00247982224651487
-0.0258011976164222
-0.0301186339818048
-0.00567048008840431
0.0362731573879201
-0.00115579337831924
-0.035668852285118
0.0535921620041187
-0.0515631879864812
-0.00618576348367227
0.0633185977531856
-0.0817439582012502
-1.12214785962844e-13
3.27232051158911e-13
1.37819258999132e-13
9.65021014197551e-15
2.33009739719022e-14
-8.27071050719167e-14
-3.83740454154535e-15
-1.81037391619452e-13
8.54958216473824e-14
-1.33414934494767e-14
1.61684511652557e-13
2.4461848900669e-14
2.32951228020763e-13
3.84312219883663e-13
2.56848664418909e-13
-3.00879672232616e-13
-5.77770018054359e-14
-1.86571096524102e-13
3.2015523183808e-13
-1.30895979022506e-13
1.22697811044979e-13
-6.05389377644457e-14
-1.46818944507797e-13
-1.58240850370529e-13
7.66247169400099e-14
-1.55552088178233e-13
3.01161798036904e-13
-1.68661333608535e-13
9.5469528377514e-14
-6.18846016818438e-13
-1.72963271309935e-13
1.77540411021928e-13
-1.96445419392712e-13
-3.59541808527139e-13
-2.03479189333607e-13
-2.02708469418272e-13
3.87110465884944e-13
-7.97232845397608e-15
-1.0954177562625e-13
-2.4880327161122e-15
6.41103413604294e-13
-7.26877036232458e-13
-0.0103718463379327
-0.00401699881349662
0.0012325959499597
0.0128244884168887
0.0149704706875478
0.00281851281825299
-0.0180295772966831
0.000574487239399335
0.0177292073713125
-0.0266379906498706
0.0256294888670846
0.00307463449314241
-0.0314725167234183
0.040630844377674
0.0191862002384471
-0.0115702789760511
-0.00311193379965326
0.00538328733807217
0.0139169910334101
-0.00318811912028409
-0.00803169826635565
0.00548092808284233
-0.0140612124090451
0.0116437900863429
-0.0112151785408124
9.97025077968628e-14
-8.40912980342856e-14
1.71409244975223e-13
-5.21580774351053e-14
1.17290911762569e-13
3.70542096190549e-13
9.64361985407116e-14
1.14697863640696e-13
3.59492512938705e-14
3.7440065948057e-14
0.00773071782155983
0.00299409413758861
-0.00091872277779342
-0.00955880929311554
-0.0111583300379929
-0.00210079541959885
0.0134384534813031
-0.000428197506178985
-0.0132145709573526
0.0198547859597414
-0.0191030931125117
-0.00229169724431705
0.0234582289397588
-0.0302844433380857
-0.00518086619699591
0.00312433241040771
0.000840318167745415
-0.00145365372237762
-0.00375801709148202
0.000860890555694549
0.00216880640967033
-0.0014800197370031
0.00379696131375107
-0.00314418267922821
0.00302844433365245
0.000928847925100647
-0.000502447645048876
-0.000181934220334182
0.00141243381215777
0.0005867024776462
-0.00121917287607764
0.00137207069863562
0.000970315840767446
-0.000630238626546347
-1.60299442541595e-13
-7.20243019575606e-14
1.75750558839211e-13
-5.63100088593507e-14
3.52425207343946e-13
-7.14489235142248e-14
4.13615376547574e-13
4.75858309518457e-13
4.45236000920567e-14
1.11425861013749e-13
1.78592058247876e-14
2.44204378572671e-13
-0.0014329644887514
0.00102313909522644
0.00204182600408219
-0.0177793464877799
-0.00276828938672989
0.0146444058184815
-0.0174366019782993
-0.016343622718247
0.0106154943485928
9.98070873210568e-05
0.000556398397340696
-0.00410103259121965
0.00190810818677608
0.00488129276829726
-0.00578467103651407
-2.36869983219609e-14
2.2476448974659e-13
3.65300793346686e-13
2.93825091760283e-13
2.93394203807883e-14
-1.93011819057606e-13
1.0555216402788e-13
1.50569900173141e-13
-6.56090162085074e-14
3.80628191201607e-13
2.41243502087022e-13
1.48242980725431e-13
5.38553200086954e-13
2.24667045007832e-13
5.69626325042253e-14
3.01568175193782e-13
0.000155211062171423
4.0866569482779e-05
-0.00232178563624724
0.00159672090118163
-0.000566893083840918
4.43193188125789e-14
-1.07615009239688e-13
1.12454087989619e-13
-2.77991051200896e-14
2.64925489315168e-13
2.49739381480105e-14
1.41245640080861e-13
3.70780170498146e-13
2.16736393366144e-14
5.58178159984082e-13
-4.46851152233079e-14
3.49804900649663e-13
3.38119144383279e-14
-1.57574718188988e-13
3.90447892699037e-13
1.3978189467262e-13
1.84578428011151e-13
2.40707089388313e-13
-2.58119095523579e-13
6.24369146487964e-13
-2.74760223543072e-13
-4.90579127174242e-13
6.93328035161144e-14
1.35559589182387e-12
-6.39224666361692e-13
1.40661548779354e-14
6.59621745520217e-13
1.1185482981621e-13
2.89907474812976e-13
-2.87421553127894e-13
-3.87386163992538e-13
3.08445378836435e-13
1.37485875955809e-14
-6.8495674037117e-14
1.75075404353937e-13
1.38249636070283e-13
6.43304695298306e-13
3.63413282108406e-13
2.93073178917412e-13
-2.20795917422874e-13
2.0285736769639e-13
3.54007804842466e-13
-4.45860149210068e-14
5.21226253448802e-14
-6.82330721925619e-14
2.68847717003857e-13
1.47710980043238e-14
1.34191340501297e-13
1.48384044501982e-13
1.77647080553521e-13
1.71429134592048e-13
1.93941846982986e-13
-1.70082278212676e-13
1.46651700471959e-13
-2.05690562300504e-13
4.87696538532611e-14
-1.50738690476201e-13
4.00939182949611e-13
-9.02465096226623e-14
-3.64036002458844e-13
2.50796114505421e-13
2.20021064223485e-13
5.24112257295957e-13
-3.38283198391292e-13
-4.11389731973643e-13
-1.24562038315944e-13
-1.01003920158891e-14
1.05967789707767e-14
-2.85896850269513e-14
5.06450464284059e-14
2.54897968521206e-13
-7.48371589300938e-15
-0.0134602852218269
0.00811725371199095
0.00218321064140446
-0.00377670315690617
-0.00976361480715204
0.00223665927325215
0.00563472434031341
-0.00384520407195494
0.00986479486473502
-0.00816882622293784
0.00786812918155912
-0.0133397311635587
0.00692000920048527
0.000511265007800534
-0.00166874128349785
-0.00620264555619185
0.00227838010285532
-0.00142375670939105
0.00378143175415919
-0.00245611197117378
-1.55208109716775e-13
-7.41816450589587e-14
-1.32914958515131e-13
-8.355992401252e-14
2.22190481849767e-13
1.99806942539757e-14
1.11184724286595e-13
-3.84862188487087e-15
1.08278177780884e-13
1.3145201036458e-13
1.25275326362125e-14
-2.75883080327635e-14
0.010032704251231
-0.0060502436972359
-0.00162726913512912
0.00281498832972701
0.00727736880462551
-0.00166710739277467
-0.00419987555333872
0.00286604589701657
-0.00735278396721566
0.00608868357709225
-0.00586455723520122
0.00405466914939854
-0.00230450012141492
-0.00158375202253438
0.0131596100658942
0.00339640852560359
-0.0110441816317192
0.0128576714649401
0.0108917682973267
-0.00707441102767938
-0.000715164958341285
-0.000107183439397213
0.00280824997623001
-0.0014818732378573
-0.00330460016259465
0.00403287521223644
-1.21089393111443e-13
-2.00385634898454e-15
-3.80841368718656e-14
5.96197756793795e-13
-4.40991944709075e-14
-5.32298024288911e-14
1.81639870125805e-13
4.12534870485991e-13
-1.21462971536412e-13
-6.51027685443726e-14
2.39999646176e-13
5.44823745403514e-14
-2.09162762740614e-13
5.94430102769467e-14
2.09442515495895e-13
2.29725551608493e-14
0.000746887851062759
-0.00134669812473396
0.00705952357800262
-0.00303568742499577
-0.00845656014226129
0.00985586707900496
-0.000636726044336771
0.00171164523782906
0.00244887784189922
-0.00446057849818632
0.0058091056142462
1.77878474624964e-14
6.08677018490888e-14
-5.79719911753288e-14
-9.35108477622658e-14
2.78597904730315e-13
3.76024478398645e-13
4.41690855375366e-13
2.73627533051399e-14
-7.39979776181514e-14
-1.09921059322928e-13
-1.84985054836443e-13
2.38840136387585e-13
3.19783751806009e-13
4.16228748708561e-13
6.69402382650949e-13
1.02591071073881e-13
3.9782108529179e-13
9.32670456362663e-15
1.58171393447706e-13
-0.000193813420597704
0.000939179863859483
-0.00123731982387124
-3.55926333407799e-13
-2.31284047519958e-13
2.44720839224252e-13
2.3141851333629e-13
-2.68009651497069e-13
4.2633659899267e-13
-2.24903676617503e-13
-3.16833834955545e-13
-3.53942454576998e-13
-2.95380520657557e-14
1.11341293755695e-13
-9.48187500125453e-14
-2.51360879871489e-13
3.03867036703587e-13
2.67038983740131e-13
2.04734029642817e-13
1.70013325223279e-13
-1.05187963283574e-13
4.60098723059688e-13
4.00340666039602e-13
3.89841508824214e-13
2.43033983970863e-13
-2.73695705027024e-13
-4.78998356123321e-13
-6.72972828784185e-14
5.39847487142393e-14
-1.76161072617913e-14
-6.64953801381572e-13
4.53029097924247e-13
7.57419636252143e-13
-8.69418893776239e-13
-3.11102725920726e-13
-2.50681041214644e-13
3.88013042523706e-13
2.70495014968244e-13
4.40734984315516e-13
-1.86427113311268e-13
2.23952095951515e-13
3.66406834085864e-13
-4.82287259259846e-13
-4.24601109671671e-13
-2.05737423179041e-13
2.85199466313498e-13
-1.1009675146623e-13
5.29039556281175e-14
-1.5606278021746e-13
-2.3390491033448e-14
1.58251889639903e-15
-0.000620866090927019
0.000598028008592031
0.00198347675335559
-0.0174366019786237
-0.00236188235167825
0.0143083995555551
-0.017113107346056
-0.0163443249606934
0.0106159504678875
-5.22754160905166e-05
0.000788478018167268
-0.00524984444163415
0.00239383713825791
0.00625923908708171
-0.00738515147721528
0.00036848812632433
-0.00134455501255851
0.000482136785272872
0.00176554641748792
-0.0038081329402748
1.2629568606497e-13
2.51223962651268e-13
1.99724675597133e-13
3.2391577033591e-13
2.72647125929143e-13
1.9028254913695e-13
1.15334722322657e-13
3.25744949620622e-14
-3.01300627951534e-13
2.30055603270142e-13
2.5813152261531e-13
9.45279082641866e-14
2.87374947154272e-14
-1.6566726238528e-13
-2.77507516255682e-13
4.54428742998091e-14
-2.15725490784436e-13
-4.75849323414013e-14
-2.30434803250556e-13
7.55671498108313e-05
0.000723800992295561
-0.00486998728403642
0.00237199700544328
0.000625228015618633
0.000338531757391121
-0.00102087903829399
0.00131116153351109
1.21758702521629e-13
2.68344543982909e-14
-1.02991426534392e-13
-2.32277363923556e-13
1.13179458329721e-13
2.44558476183078e-13
-1.0769200355392e-13
9.23824828982264e-15
-2.0092089983009e-13
-1.09364721916973e-13
4.94575978107102e-14
-6.22616182021035e-13
-3.83572401743448e-13
-7.87846674313188e-14
-4.71810081339789e-13
1.13712009624797e-13
7.16041523194132e-14
1.22351089572407e-13
3.04563640940283e-14
6.09878140887573e-14
-1.17064582070358e-13
-1.13851362608963e-13
1.14499590558342e-13
0.000137798744773922
-0.000485334697042272
6.43268780340838e-14
-7.83252658167186e-14
-2.33872317353958e-13
-2.35360790595893e-13
2.63098792865783e-13
-6.69893848576811e-13
2.66968448623585e-14
2.29857200247088e-13
-1.99798847416351e-14
5.35357247350751e-14
-5.87168835609272e-13
-7.56674614486653e-14
-2.04477771426055e-13
1.86679812344827e-14
-2.91862695729399e-13
-6.57397646611332e-13
1.02124963035935e-13
1.76002316447879e-13
-1.41643445602845e-13
-4.06420908686109e-13
5.13371093803123e-14
5.04613131450556e-14
8.52718467094302e-14
7.81868681225269e-14
-1.87057552080362e-13
6.73639246484729e-14
8.45846280554001e-14
-4.80836826603464e-13
1.74919495685138e-13
-1.27529327913459e-14
2.39784077091843e-13
-5.87598312366206e-14
-1.6143659174315e-13
-2.12267101967635e-13
-4.33489909485605e-13
-1.32728375984348e-14
1.87878176681849e-13
-1.46894146706746e-13
2.60298523229908e-13
-6.55997942098687e-14
2.33974694841909e-13
4.81653610906322e-13
1.54341944253226e-13
-6.83136104372792e-13
-6.10492237131418e-14
1.18635551599536e-13
3.09376629945834e-14
4.1414073166579e-14
-3.9461828568467e-15
-4.40130364803213e-14
1.82884947733129e-13
-1.18936419158069e-14
5.65229018428588e-13
-1.81853168318613e-13
0.000212377608585106
-0.000428114694157357
0.000531237734962514
-4.46818459391352e-05
-5.82737958867713e-05
-2.56184994323407e-13
-1.350083765664e-13
2.92263418540172e-13
-1.53918401742839e-13
-6.71446291110905e-13
1.33881276823254e-13
2.64332486885367e-13
-3.08257831984574e-13
1.07791984593567e-13
1.02057027260418e-13
-2.99156314496975e-13
9.54192153693307e-15
4.18199998203986e-14
-2.25342898666715e-13
-1.00831354585991e-13
-3.15588068634734e-13
-1.1374917400422e-13
-2.64849388370943e-14
-3.53607139504725e-13
1.04195788160461e-13
-3.67934546191817e-13
2.97505632359343e-13
1.09091743159316e-14
-7.29832768108938e-15
3.05023672437871e-13
-4.28773253277225e-05
-9.59027705811194e-14
1.71001317656728e-13
-1.49720521267011e-13
7.82643925331155e-14
-1.86561364879343e-13
2.26909094034467e-13
3.47711971687694e-14
2.7013461089123e-13
3.52569384096203e-13
3.22191400121584e-13
-1.54734216683705e-13
3.99818652327537e-13
5.03531999495977e-13
4.27688055886296e-13
3.4844827371465e-13
-4.8203935948066e-13
-2.44287159923087e-14
-2.32151168068529e-13
2.75625401766901e-13
-2.96377727533384e-13
5.24399779056566e-14
-2.18815034653845e-13
1.85253137957104e-13
2.98035924250445e-13
-7.41471606509413e-14
-1.05628459524796e-13
-1.27056030331771e-14
-3.14174312870224e-13
-1.14389178026161e-13
0.0325058069465087
-0.0160504156961238
-0.0228075829245376
0.00309191897673023
0.00560145415932619
0.026198402912698
0.0145530047994089
-0.0089823095705467
-0.0216943386717827
0.0188993499712048
0.011260341834481
0.0203997223284022
-0.0238527411687815
-0.00768419351997597
-0.0235785626212723
0.00242550079981637
0.00585814098200734
0.00630163592955323
0.01521989672706
-0.00939392420385463
7.91990231357598e-14
0.0269579341944311
-0.00469696210191429
-0.0113442412307359
0.00700181769868066
-2.05122113601792e-13
8.31296305166411e-14
-2.71175677751641e-14
2.10868936777116e-13
3.43325439300954e-13
1.35669990286486e-07
-0.0295954147345965
0.0146133492386562
0.0207655166620506
-0.00281508545797229
-0.00509993058238352
-0.0238527411689088
-0.0132500083256804
0.00817808268726883
0.0197519462124938
-0.0172072055167849
-0.0102521523981509
-0.018573242737407
0.0217170971521145
0.0069961928493429
0.0214674670525694
-0.00220833472088517
-0.00533363507088776
-0.00573742190529154
-0.0138571903963558
0.00855284359682582
1.33820378795282e-14
-0.0245442681733357
0.00427642179804062
0.0103285399017359
-0.00637491322748755
-3.26129654013524e-14
6.00000924919341e-14
-4.93793561399497e-14
-3.08510089406236e-14
-4.80037387489176e-13
0.0229414845107733
-0.00322415277020467
-0.00829936146543715
-0.0150354822154948
0.00310244245015698
0.000666304080786973
0.00698544562780953
-0.00641468657056516
0.0134610789869791
0.0144801600463992
-0.0112177255591135
-0.0130329045283689
0.0218699765317086
0.00363988114138224
0.00682537339072481
0.028340061976336
-0.0157244836869491
-0.00719829051171306
-0.0212472820815931
0.00570189573141273
0.00351928644996028
0.00513170615773395
0.00914337440672644
-0.0108704744976433
0.023786431154085
-0.00366700143978483
-0.0038249479364738
-0.00681506890563705
0.00810237330806794
1.77778503876408e-13
1.3049938157328e-13
-2.03938292880811e-13
0.0207321304044062
-0.00371464854730561
0.00248195395993707
-0.00692128489625666
-0.0113038922552241
0.00169137303525372
-7.81704901188381e-14
0.00187003947939898
0.000896012185838817
0.0125909819743015
-0.0052213575003074
0.0217194439059891
-0.0154583430458733
0.0120021441030469
0.00428052250291904
0.00425651592585326
0.0158707877342914
-0.0114636542961427
0.00309554045603516
-0.00910969703828797
3.67607433856042e-13
-0.0237146772067925
0.00545205512402305
-0.00324094932304302
0.015801556969444
-0.0084202333390006
0.0244896646166343
-0.00175316201249395
-0.0117777851778239
0.00627607137774164
-8.33943252887248e-14
3.73073478876054e-14
-1.59252048225333e-13
-1.13376378140927e-13
2.09735757182123e-13
2.02618135383828e-13
3.15261961833243e-13
2.68986835799612e-13
2.7026699928825e-13
-4.71581631467377e-13
2.59611012464692e-13
2.58228606914231e-13
-5.5151934373319e-13
2.36077288909212e-13
-4.43441862171553e-14
-3.46746232396588e-13
2.82162120686877e-13
-1.46781217825644e-13
-1.8136464271736e-14
9.38493833372975e-14
-3.01171211917478e-13
-2.7828997720387e-13
2.81791795054555e-13
1.12668089058176e-13
1.35418732508265e-13
-3.469354810856e-13
1.26646311935271e-13
-6.53141931847411e-14
0.0110170759186385
-0.00553660238613384
0.000845553845170863
-0.00985203283869933
0.00378143175454064
0.00730642029245963
-0.00985245615396505
-0.0138107128100406
0.00897032110347776
0.00957501490182944
-0.00365321014620107
-0.00274153802224357
0.0038519675190145
0.00270533493600583
-0.00492142434253553
6.12459189469942e-14
3.06165823035663e-14
2.07110447030212e-13
-1.7287857951924e-13
1.65587396965085e-13
4.89796827924686e-14
6.77406430634934e-14
2.04898583070753e-13
1.23890574377785e-13
2.23508590459124e-13
1.52749858359024e-13
1.48804593327969e-13
-2.05960043830003e-14
1.74885908104076e-13
1.79396579253385e-14
-3.34989422605167e-14
-0.00821164355604749
0.00412673976603559
-0.000630238625769404
0.00734327171520957
-0.00281851281859349
-0.00544588414890441
0.00734358723537008
0.0102938975535384
-0.00668608258896071
-0.00276560172716916
0.0019259837587511
-0.0051735899414364
0.00162364895429254
0.00632754558434352
-0.00697691641399861
0.000955181253996195
-0.00135501304520914
-0.00288365738923087
0.00404783197226492
-0.00448229019707258
-1.20166178597495e-13
1.34664576488684e-13
2.11406249319681e-13
-1.48821855425873e-14
2.12762578215247e-13
1.28914487708544e-13
3.89311953080526e-13
2.61047167547356e-13
-1.37544565293071e-13
8.66901098726796e-13
1.65560944815103e-13
-2.39392984827402e-14
4.40196199132816e-13
-2.01165948343938e-13
3.23866856632576e-13
-3.98237545187796e-14
-1.22766456630887e-13
-3.70870042676307e-14
-2.41142500755596e-14
0.000437611200669351
-0.00404217622653319
0.0017558351429796
0.00535835334749752
-0.0120281234094923
-0.000809359077357072
-0.000572533951033511
0.000999421333125382
8.73550646921039e-14
-2.01329331034788e-13
-4.75972844395138e-14
1.14455510443413e-13
5.27069351696858e-13
-1.06914042402812e-13
-1.53140430945837e-13
1.53897602725964e-13
1.14556733060873e-13
1.78910658651525e-13
-1.50324069560839e-14
-2.33526975481908e-13
-4.26589926625639e-13
-2.39693836489603e-15
4.45493874925439e-14
-1.07001724268378e-13
-3.00113264946972e-14
2.42443666614929e-13
1.32913081766379e-13
2.86632148618968e-13
-1.43107179175869e-13
8.36657863216574e-15
1.28876683801738e-13
-0.000630638161147036
0.000355349807624929
8.09356628217883e-14
-4.45402412241e-13
-2.50482096201849e-13
1.19329370059909e-13
1.92516175705668e-13
-1.7620815512481e-13
-3.39299885723624e-13
-1.41396046424255e-13
3.69772326830513e-13
-2.64884043323417e-14
-4.51509488764344e-13
-2.88559312331436e-13
-4.94243112384467e-13
-1.98832483513189e-13
1.98582518447704e-13
-3.43403745976961e-13
-2.6673296457086e-13
3.42613681062688e-13
4.50234679882796e-13
3.48531523721736e-14
-2.98124092889732e-13
5.18714278330642e-13
1.62100547702509e-13
2.88872967858798e-13
-1.00265994271996e-14
-1.82385938976057e-13
5.42537523744013e-14
3.63593951790405e-13
-3.983045963685e-15
-5.4007615680465e-13
-4.92437015343234e-13
-2.01385234527513e-13
3.29720758512862e-13
1.1322423395617e-12
-7.96746919637895e-13
-2.08047495999786e-13
-9.58619170543591e-15
4.96236117183757e-13
2.96682291811369e-13
5.68711338311001e-13
1.84947470834901e-13
-5.62234320756791e-13
-5.87906352234134e-13
-6.00068650867554e-14
-8.47966002946184e-13
-6.10420800387559e-13
-1.83699409114724e-13
-1.07544272966504e-13
4.74463953395949e-13
6.10930256894117e-13
1.39732011762061e-13
-6.17354671256673e-14
-3.86804755097914e-13
-5.92064967332113e-14
0.000247029574170688
-0.00128898922790427
0.00811378989164307
-0.00365470216652645
-0.00968359147836914
0.0113955361300437
-0.000747421537085585
0.00214931294014354
0.00452905718212345
-0.00670658458130308
0.00788707037561311
0.000372738135631718
0.000548846230144812
-0.000851524412390769
-2.23895622968365e-13
3.2632435326093e-13
1.368666728676e-13
2.60596115235759e-14
-4.3120906291978e-14
8.97364652978842e-14
-3.90325305055776e-14
5.45507941077236e-14
3.26277807563096e-13
5.03573153713884e-13
2.46758018716089e-13
2.35611693997179e-13
4.5831763928394e-14
8.44461005655351e-14
-2.33854801944116e-13
1.00677806210047e-14
4.56923824966272e-14
-1.16989509978816e-13
-2.39950775116598e-13
-3.74762114030526e-13
-6.8283129518695e-14
-7.19156012649666e-14
1.78866620043214e-13
-0.000936116695059531
0.00268768177217424
-0.00344005607010768
0.000380422409118641
0.000457064918445877
1.53769808727416e-13
7.61504977959793e-15
-5.33684181022005e-13
-1.07387968126415e-14
-3.15027777354589e-13
3.74946185669384e-13
1.44530454806453e-13
-6.65071179181687e-14
-7.51671470078827e-14
2.35363634705138e-13
2.35952223140972e-14
-1.80028002032293e-13
-1.37652017119406e-13
-1.94324686669397e-14
-2.12324384201764e-13
-4.76914454368283e-13
3.16674381507065e-14
-3.03390053057275e-13
-4.94998155890039e-13
-7.84485286729628e-13
6.8184834207052e-14
9.38386931695355e-14
-1.28697761193705e-13
-1.97295504971338e-13
-2.67507065661794e-14
0.000269112362067963
5.30006477836631e-13
-1.71478606170902e-13
2.29167967258429e-13
5.98360717367498e-14
7.47914641709474e-13
3.58474201694046e-13
4.60591548531806e-13
-1.05700607161849e-13
-6.02715947340845e-13
7.86965946495582e-13
3.13401994768787e-13
-4.91368990188971e-13
-3.28047179669267e-13
-4.28288242041065e-13
-3.38757008454494e-13
-5.40094994800769e-13
-4.26181023449143e-13
-3.37097230694267e-13
4.42878454576471e-13
1.780973629353e-13
6.50315447153963e-14
3.53680062261979e-13
6.10978005867414e-14
-5.73841885983355e-13
-6.07098108470598e-13
-3.42635152199866e-13
1.65856019427373e-13
6.4281858496178e-14
1.97385924514036e-13
-0.0269173654223296
0.0132910069022412
0.0188864729615652
-0.00256035215822455
-0.00463844471678388
-0.0216943386716454
-0.0120510328760338
0.00743805897316058
0.017964619140291
-0.0156501486103167
-0.00932444890403935
-0.0168925749582224
0.0197519462118573
0.00636311675959298
0.019524904804241
-0.00200850547891696
-0.0048510015995331
-0.00521825030654748
-0.0126032718572921
0.00777890827201722
-3.02380316456649e-13
-0.0223232903266628
0.00388945413590241
0.00939392420370176
-0.0057980558956748
1.04540805751716e-13
5.1381501981784e-13
3.12384764570437e-13
-7.80988848601829e-14
1.89382704897746e-13
0.000132340433528143
8.33637353829207e-05
0.000109601755559971
-6.72341387732086e-13
3.25109613513156e-13
2.71702138599947e-13
4.60034796508095e-14
-3.85516132272742e-13
3.01555109043432e-13
-2.96513145479982e-13
-2.30974762914805e-13
4.73882334313153e-13
-3.72555978768943e-13
7.8242789175969e-13
7.50403301325845e-13
8.01188767218279e-13
9.64570095211962e-14
1.24914874965643e-13
1.61826540137823e-13
-1.20899388020075e-13
-3.07603030635543e-13
-7.17828475457063e-13
2.29951016673355e-13
-4.01661448145215e-13
1.01096447973064e-14
-6.99868347216102e-14
-9.47063186322734e-14
-3.1480746130123e-13
4.04867020155483e-14
5.02764116986095e-13
-2.54880298096021e-14
-3.11763049460055e-13
3.54058386520127e-05
0.00726851939958532
-0.00358898205676086
-0.00509993058201327
0.000691374101545512
0.00125252322787327
0.00585814098187056
0.00325415080150482
-0.00200850547902074
-0.00485100159909202
0.00422602312619275
0.00251788897931512
0.00456151658520097
-0.00533363507030875
-0.00171823790661577
-0.00527232688309304
0.00054235846709898
0.00130992014618576
0.00140908863058225
0.00340327236925193
-0.00210054530963215
-2.08748439525641e-13
0.00602797733976212
-0.0010502726540764
-0.0025366494540388
0.00156565403419366
2.78646705915137e-13
-1.87813918000038e-13
-1.16597949619306e-13
3.92719880337261e-14
1.12116548058835e-14
-0.00612966645220672
-0.0139891636383758
0.00491587848302558
0.00890581809418424
0.0134610789871735
-0.0250371809208073
0.0160261999711238
0.00302171145762189
-0.0267597972607947
-0.028785667739623
0.0066444841492222
0.0288074785322084
-0.0360636482542594
0.0157929529165746
-0.0224012672954211
-0.00545529942948139
0.00931392750455182
0.0042636920432915
0.00985669502288603
0.00980254477796905
-0.00777890827209161
0.0222657802817502
-0.0202101965326945
0.0179254407548112
-0.00285878035028259
-0.0159106242295969
-0.016595932760193
0.0150637910950238
-0.0133608346848512
2.0256921755225e-13
4.19099104862531e-13
-1.92616227626101e-14
-0.0200685098006623
0.0163413628009591
0.00480323059941736
0.00870174031542293
-0.0157244836873576
0.0220505380350642
-0.0224012672948939
0.00442067367631431
0.00931392750422317
0.0100190453562857
0.0064922250812041
-0.0116569841884134
0.00838332928945641
-0.0184484490995345
0.0127645808751164
-0.026718290785442
0.00910049785352418
0.00416598908138443
0.0147810030892858
-0.0152997917465196
0.00314774549387937
-0.0260096459690532
0.00817808268620787
-0.00416693484393472
-0.0239912177126391
0.018585906182395
0.0193864454859494
-0.00609558293660658
0.0031058498563476
-2.52037794547879e-13
6.23931144984741e-14
2.61147920287376e-13
-0.00795490562469758
-0.0144114511145826
-9.64062498383794e-14
-0.0016536424960151
0.0126852977642611
0.0104393810145447
0.010085400218712
0.0115421342520195
-0.0140771457985151
-0.0213711376774741
0.00539613513194098
-0.00233139683771434
0.0140195703197156
-0.00846615333426721
0.00580494862200167
-0.0147122005284307
-0.00915482509903143
0.0106132815639265
-0.0185602021930756
0.0119949377712268
0.0048284211744862
0.0132205310730554
0.00673016295872297
0.00228612268617305
-0.0243823317495734
0.00593952096801046
-0.0172746847530828
-0.0144276678149502
0.0181735170807433
-0.00442705754618223
7.25152323169586e-14
-3.22113980775431e-14
-0.00184742872600444
-0.0120682108840339
0.00229013921012735
0.00148917237602636
0.00277902036307724
0.00671688903540958
0.00214318795865619
0.00793418175205933
0.000654514016577982
-0.00108208367427975
-0.0133277086350556
0.00119196772698784
0.00139327610007719
-0.0029776719262173
-0.0148273902689345
0.00860718360316018
-0.00963181441159842
0.00172311840818516
0.00576384877765576
-0.0041629916735835
-0.0121038882835066
-0.000879750368826961
-0.000776011229199673
0.00591534380408237
0.0140844757375593
0.00044270575448872
-0.00825984794151218
0.00475649651489686
-0.0138305003196328
-0.0037961705273703
0.00615652716020393
-4.35950884342666e-13
1.35152712203427e-13
-6.73781532565809e-14
6.53442700693244e-05
0.00141546006238178
-0.00785111324028222
0.00342628328034791
0.00175709910986853
0.00102764303087853
-0.00269969368314622
0.00343234613408879
-0.000587024837068674
0.000329793986762936
-3.42828575339479e-15
-5.38609029566587e-14
3.96783042297426e-14
1.97772477165866e-13
1.41868085399773e-13
5.23269965107138e-14
6.27242961259061e-14
2.48646435291535e-13
1.20363333102721e-13
-1.20535031108679e-13
2.33789800252797e-13
1.49267006235146e-13
-1.71778585933534e-13
-3.07695208788208e-14
1.49101056620921e-13
2.14181121361977e-13
-1.89707383585204e-13
1.43326397426709e-13
2.2708739446426e-13
-3.18613124646009e-14
-1.76055393519496e-13
-2.11448886988647e-13
-3.00916627811438e-13
-1.25573995084049e-13
7.37824844808277e-14
0.000440006905734975
-0.00165392439763223
-0.000371744855170063
-3.75582468198256e-13
6.26173776748487e-13
1.47746626097021e-13
-9.72538686149843e-14
2.10272065492451e-14
4.65725152358189e-13
2.41376728934143e-15
-1.08174810374703e-13
1.31349910274826e-13
8.96498275314887e-14
2.52806001285562e-13
6.35777355288495e-13
6.33466899395948e-13
4.41681830800767e-13
2.88630744597972e-13
9.81079830002699e-14
-1.97653217874892e-13
-1.3222550048723e-13
-2.11183265425307e-13
2.38170427162555e-13
-6.34525616791538e-14
-2.01761143297073e-13
-1.6046824401664e-14
-2.51062853396293e-13
-6.30535172248955e-14
-3.58931342105755e-13
5.57896980223239e-14
1.15334699587645e-13
-1.87783269850687e-13
-0.000219181305093309
0.0188841673442689
-0.00932444890373756
-0.0132500083252747
0.00179624260613269
0.00325415080122339
0.0152198967270069
0.00845453178395945
-0.00521825030627272
-0.0126032718577981
0.0109795301539084
0.00654166745961248
0.0118511677267691
-0.0138571903962991
-0.00446411302970841
-0.013697907054257
0.00140908863072251
0.00340327236956265
0.00366091965070204
0.00884196098277397
-0.00545737679978466
1.06943705205645e-13
0.0156611445283259
-0.00272868839938736
-0.00659040860422102
0.0040676885006735
2.13287954865473e-13
-4.91349645113105e-14
-3.48267480043055e-13
-1.27610716120988e-13
4.33900837305838e-13
-0.0143167203318774
0.0116578023677211
0.00342658771700018
0.0062077545238135
-0.0112177255582421
0.0157306840091976
-0.0159808915625175
0.00315367455444856
0.00664448414898275
0.00714750979392186
0.00463150337213459
-0.00831600274230503
0.00598060255010321
-0.0131609815047853
0.0091061536881808
-0.0190606228720845
0.00649222508022517
0.00297198452622107
0.010544653766225
-0.0109147535986717
0.00224557739269125
-0.018555081117903
0.00583418120383565
-0.00297265922551012
-0.0171151499451665
0.0132590423288695
0.0138301409024028
-0.00434854192133377
0.00221568936728087
9.96996605187017e-14
-6.26593039146678e-14
-1.00488911697996e-13
-0.000122939851266885
-4.97963311537656e-05
-0.0140754272940178
0.00695003386755647
0.00987597310647431
-0.00133884019023592
-0.00242550080019482
-0.0113442412308707
-0.00630163592898616
0.00388945413648257
0.00939392420493538
-0.0081836585956221
-0.00487587104221566
-0.00883333888345181
0.0103285399015019
0.00332735339805833
0.0102098171086517
-0.00105027265448724
-0.00253664945477365
-0.00272868839958638
-0.006590408604503
0.00406768850053531
-1.67678311357885e-13
-0.0116731279239295
0.00203384425012241
0.00491220054647008
-0.00303187599965345
1.46229305851413e-13
5.28683493811611e-14
1.54033816187479e-13
1.27314006938154e-13
-5.20546956293371e-13
0.0236301151469943
-0.00592558386279477
-0.00807520962712348
-0.0146293990500577
0.00570189573110571
-0.00367374717412782
0.0103333166243386
-0.00637786148552619
0.00980254477853198
0.0105446537667795
-0.0109147535995272
-0.00898230957008091
0.01722610415544
0.00668963987976179
0.00342113743879992
0.0295620061777264
-0.0152997917462696
-0.00700387675423092
-0.0211519802048003
0.00785952087391086
0.00242550079965537
0.00943142504761749
0.00630163592884562
-0.00856223716836387
0.0251137016172225
-0.00673948354902394
-0.00702976917718025
-0.0046969621025468
0.00638191478236559
-1.43917092841648e-13
1.65579129317137e-13
-1.05408178404006e-13
0.00273977515672198
0.00496349518168379
0.0125909819745044
-0.0117865083599553
0.00700518618459145
-0.00281542915973594
-0.0213711376770662
-0.00311283411264016
0.00131715627632427
0.00935657246871724
0.00519750171369518
-0.0166172727042817
0.00390101271758936
-0.00815451158788343
0.0193543845662088
-0.00121462627236326
-0.0110751984115168
0.0102226033582475
0.0157738194340821
0.00539158683904542
-0.0102315080662468
0.0166146804791032
-0.016854301255991
0.00220196979710901
0.00657574694255704
0.0057208853469574
-0.0166387982174017
0.0216786661429537
-0.00490127238836741
-0.00426409617583455
-4.61143666925497e-14
3.48578686682516e-13
0.00448159137491802
0.00811904478275786
-0.0114636542957578
0.0121813722078292
-0.0175023640432034
-0.0065914740714902
0.0106132815634411
-0.00728775763083865
0.0111457410764318
0.0102226033585493
-0.00946429166041516
0.0171739736410825
-0.0158462128805367
0.0148488024185681
-0.0227121540109791
0.0140077535079295
0.0181119182727555
-0.0186146547014533
0.00191486905230659
-0.0154278257090584
0.00508114624358042
-0.0267208501223152
0.00944323648065213
-0.00400963492351637
0.0153951184746009
-0.0104173371108683
0.030298102412006
-0.0070853199191634
-0.0114748438107113
0.00776462464148822
2.15903801951674e-13
3.9393492963002e-14
-0.000635449446526765
0.00465966840973245
-0.000609631947050074
0.0079341817520792
-0.00482213713196779
0.00433573322905782
-0.00215618074681339
-0.0130598053615974
-0.00446802778896684
-0.00146096834297353
0.00588767739312054
-0.0037489110854558
0.00562097409560029
0.00248215495259087
0.0122998036487262
-0.0102189116414151
0.000203820310319493
-0.00541945688396659
0.00220295628252133
0.00511270037058107
0.0127942570265436
-0.00312911497483272
0.0083500034972094
-0.00977867050503575
-0.0170685392811221
0.00342918402942191
0.00714345466939317
-0.0179663469357736
0.0188610202137707
-0.000918906577214378
-0.00532441674500109
3.58976008082659e-13
-1.41849091127548e-13
-0.00180354641679704
0.00119013244091828
-0.000619022671027138
0.00806191830969056
-0.00109238720270925
0.00410565342768479
-0.000793064261696528
-0.00876639589412672
-0.00189222358333621
-0.00154505332300413
-0.00122839863479001
0.00160868496159733
0.00299318616909786
0.00226157635841921
0.000709908538543379
-0.00162886241414379
-0.00596679110288661
0.00563475090927209
0.00478146517110457
0.00382229113562527
0.000829162622684327
-0.000982986382254764
-0.00482813942923176
-0.00800461697894346
0.000183781315347405
0.00182882140372235
-0.000779562128069618
0.0124474502878653
-0.00190566248044943
0.00058105130356107
-1.06426218379941e-13
3.50497475342076e-14
7.73322429733105e-14
-2.55370271322819e-05
-0.0271162021786113
0.00381085968207528
0.00980961643207242
0.0177715254402761
-0.00366700143959948
-0.000787553053282544
-0.00825660413882527
0.00758198266840979
-0.0159106242310763
-0.0171151499455942
0.0132590423300316
0.0154045338259334
-0.0258497092895616
-0.00430223915472954
-0.00806740316735069
-0.0334971719008806
0.0185859061822348
0.00850818092264803
0.0251137016175456
-0.00673948354851253
-0.00415969955435409
-0.00606553519324054
-0.0108072164591549
0.0128486011496294
-0.0281149058155026
0.00433429459943973
0.00452098300398761
0.00805522355003317
-0.00957678186230116
2.86114617118996e-13
1.81257265516422e-13
1.00898579130576e-13
-0.00380843932130434
-0.0068995334056643
-2.90551348810386e-13
-0.000791687218387591
0.00607313135843099
0.00499789073814146
0.00482842117482842
0.00552583776690152
-0.00673948354871139
-0.0102315080662349
0.00258341885960412
-0.00111616451667172
0.0067119190831462
-0.0040532009781782
0.00277913976997527
-0.00704351825597062
-0.00438290503185221
0.0050811462434729
-0.00888576271946577
0.00574261905983532
0.00231162378586245
0.00632937620612299
0.00322208941940024
0.00109448935518552
-0.0116731279233964
0.00284356675864948
-0.00827031668000756
-0.00690729720877578
0.00870063584858333
-0.0021194695236026
1.09365923959867e-13
-2.98366190776612e-13
-0.0126608752263796
0.0116715417246111
0.000275909782171998
-0.0133277086354757
0.00780805935483579
-0.00301865068059541
-0.00613606704322736
0.00588767739390467
0.00709367612068456
0.00706433297090451
-0.00539378883497039
-0.00305704565038402
7.52857995306654e-13
-0.00755718840820354
-0.00255697087881168
0.0052809096945132
0.00379099606533272
-0.00441929048614942
0.00100221601544535
0.00872895514234511
-0.00698476464657341
0.00806686237110651
-0.000392360423465843
0.00381319032927253
0.0014409621948426
-0.00234011667579211
0.00042389390473568
-0.00552583776712321
-0.00102967907340164
0.00125414593473274
-0.000315951862437451
-5.90576939343629e-13
1.71913928596477e-14
0.00953768197542483
-0.0108173173085096
0.000102052570337115
0.00576384877804719
-0.00329033088336389
4.36250347004095e-05
0.00554107162492518
0.00220295628228431
-0.00294600396250981
-0.00441929048648309
0.00100221601620656
0.00409006431008338
-0.00279390585911807
0.00427069184325132
-0.00425119195023482
0.00123284254218371
-0.00286256571531696
0.00591263080831858
-0.001824966147304
-0.00889919812451647
-0.00127187740238289
-0.00432035272014286
-0.00386458576121696
0.00208306687070083
0.00743436247240217
1.24753448801213e-13
-0.00385940762328158
0.012955042506293
-0.00862488260175749
-0.000456742626215844
0.00287663259961864
3.96284343657308e-13
-0.00333610073652542
0.00495664569281348
-1.83446542890969e-14
-0.00876639589421022
0.00126354783467114
-0.000965968677497139
-0.0025456785613847
0.00359779040416465
-2.26615689195993e-05
0.003839858443922
-0.000304482001091376
0.00158047484958018
-0.00115725937272453
-0.00231152446663103
-0.00284079389879856
0.00584424582913767
0.000264277036782455
-0.00170836356579952
0.00159947885569451
-0.00207718525837869
-0.00310944473593949
0.00351017501328689
-0.00263855136960324
0.00408858278724895
-0.000504291769178981
-0.00222327289379861
-0.00178258402401335
-0.00240531843686952
0.000885133218257702
0.00132865968461053
-1.3583996877327e-14
-0.00286840228903543
0.00341129426394135
-0.000101467329051975
-0.00481660708133059
-0.000484051112442886
0.00117981770492624
-0.000435326969159195
-0.0025684455067469
0.00132818643096454
0.00093274248224895
0.00216982614514096
-0.00111211134955342
-0.000314733256689168
0.000576178959508272
-0.000983915179218419
-0.00229458795494035
0.00243417910888453
-0.000891822385195059
0.00173118136000034
-0.00117127909372767
-0.00191077653291906
-0.000728362460338231
0.00221587784266405
-0.000962821727035201
0.00192425474932155
-0.00116088626015744
-0.000132865968795111
0.000922951673336229
0.000512692326097932
5.74604449554722e-14
-1.79488915693953e-13
1.02035463813065e-13
-3.11482493710121e-14
-3.51866953312552e-14
0.00307560192316717
-0.00318008252742158
-0.00154098668738398
0.00563475090910131
0.000131749301582298
-0.000421708671461067
0.00369210565978764
-0.00170836356623154
0.00205609253011399
-0.00385640964822024
-0.000959968651705155
-0.0128684536389464
-0.00350888080958572
0.0166505018081181
0.00736965875386536
-0.0312846257188641
-0.00157838067685269
0.000268675571866865
0.00554789708751519
0.00495058859675106
-0.0100143150075906
-0.00434018084105981
0.00269996324918761
-0.00339598201622957
-0.00129365624234417
0.00694693372069355
0.0269557512785312
0.001136642870429
0.00205919139108576
-0.0200916307476447
0.00060382303900644
-0.000512272017014148
0.000283207523405061
0.00132818643095339
0.000186475936042407
-0.000817989817546584
-0.00019321204716527
0.000187102876771751
-0.000616288170985912
-0.00116797833422405
-0.00144464748170396
0.00276761378862435
0.00137724129324717
-0.00726418683757573
0.00524670237419328
0.00164868220383178
-0.00764223969848208
0.00275058686482822
0.00183226685808438
0.00195676872195354
0.00495546602413293
-0.00463879538889999
-0.00162505024957564
0.000836632706618548
-0.000537845553308967
0.00302211370818989
0.0044564600599632
0.000619134803967401
-0.00713324822098575
-8.06971832141128e-14
1.42742595091252e-14
0.000129454804804152
9.85888231994679e-05
-0.00016743340198153
0.000433820524298243
-0.000328645689625705
1.46279795052651e-05
-6.75851917505498e-05
-0.00066535630462573
-6.63031288876803e-05
-0.00203380722286747
0.000999457254456606
0.000690964392383133
-0.000209378860614113
0.00416459762132575
-0.00317283571395322
0.00103020861745403
0.00298589128481875
-0.000172335760686897
-0.000138396104060799
-0.00355940365049797
0.000372413751482514
-0.000385765180841024
0.00196747282247175
0.0017196223388482
-0.00391381813814847
2.44437264269233e-13
6.63859826009634e-14
7.11906145454258e-14
2.12023287231906e-13
-3.57561711800689e-13
3.77395355141695e-13
1.36529026405945e-13
-1.37409773166318e-13
-5.07273520289715e-05
-4.67447467417861e-05
0.000197359945112135
1.87945881265945e-05
9.82881357205065e-05
-0.000347195265159003
0.000114621935877304
-3.65305666755048e-05
-0.00109580550316035
0.000153992264498609
-4.32321966370729e-05
0.00179331560155539
-7.32107789351097e-05
6.71699254626062e-05
-0.00322591983870618
0.0006848022502839
0.00123609219020942
-0.00137848658970418
0.000104101700288006
0.00101016731227985
-0.000483371425488376
0.00185146506179785
-0.00468705663189642
2.02582671741556e-13
1.88701104923702e-13
-4.72055815698479e-14
3.56822214941684e-14
2.74055072979995e-13
2.80428714278856e-13
-2.84797805345612e-13
1.35350027526668e-13
-3.69810859631929e-14
2.19979126835293e-13
-2.39793870311172e-14
-1.3717224091536e-13
-3.31181104470662e-14
6.41064860128299e-14
-1.09777008087391e-13
1.20373716546563e-13
2.83178039505055e-14
-7.38919614808165e-14
3.5076858147591e-13
2.25437951005644e-13
-8.44931682695564e-15
2.95104830525224e-14
-2.17275391521987e-13
-2.9371847253575e-14
1.73552802143165e-13
-2.83900021466978e-14
1.55570393534746e-13
-2.66685990431696e-13
-2.26012609443978e-13
1.93132942161188e-13
4.10658338090676e-13
3.30898842601223e-13
2.50725055188189e-13
-1.91289968919265e-13
-2.35461853658551e-13
-2.86256125228945e-13
-1.10818083939362e-13
4.91523246294369e-14
6.00894227515975e-14
3.34387075570635e-13
2.07502747091265e-13
-1.03288726849926e-13
-0.00923922690464164
0.00263647732674396
0.00873284256573459
-0.00650907653866153
-0.00986479486470388
0.0133189953253718
-0.00773469170320741
0.00451976260164421
0.00323349371356933
-0.00684976902467886
0.00788120029443044
2.01551901797416e-13
-1.91251171575356e-13
-1.02888814588401e-13
-3.73478798882273e-13
9.15528790723961e-14
2.91249015573676e-13
6.34418615780522e-14
7.34650117955672e-14
-7.0051264735024e-14
4.50206708714611e-14
2.12406670120207e-13
8.21509127161259e-14
6.40801608806218e-14
2.85061277579111e-13
2.35484308888301e-13
4.72508754380001e-14
3.16857792366446e-13
1.66085244025539e-14
-1.67369323551714e-13
0.00688651313935879
-0.00196511417468564
-0.00650907653830447
0.00485157920345138
0.00735278396707513
-0.0099273929795105
0.00131695320312144
0.00291094752202622
-0.00294111358675972
-0.0032882649550117
0.00972876485765011
0.000294479688736638
0.00107783123782105
-0.00155660237744066
-1.40560123899861e-13
1.66133383327907e-13
3.64635377459364e-13
2.34038184995611e-13
3.24203075725888e-13
3.32015877091069e-13
-2.12500039383041e-13
1.50979745890361e-13
1.98529708987248e-13
-8.87346352996874e-14
1.37272769575206e-13
1.52825684397406e-13
-8.83711421908932e-14
3.42816698665952e-14
3.08513897316786e-13
1.6363053217385e-13
-4.92473564668671e-14
2.3128866951971e-13
5.90108450859615e-14
1.46659214346386e-13
-6.62654666840896e-14
-1.60329150058344e-13
-7.77330497879199e-14
0.00362591708886951
-0.00296120064957505
0.00310441451162804
0.0012032298860321
-0.000709038026103208
-1.94602817474799e-13
-3.38563045567719e-13
1.29661924032409e-13
9.32657743435958e-14
-4.51376069007296e-13
-3.43503606794999e-14
4.24490266292919e-13
-3.2963582907467e-13
3.14502608105036e-14
-1.83982048814807e-13
-1.15745875545328e-13
-2.160776639404e-13
-2.15399325538048e-13
-1.32546327749749e-13
1.90165015597412e-13
-1.84771057991886e-13
-3.81373802117926e-14
4.46660813081676e-14
8.00836910066918e-14
3.8401027786054e-14
-5.19647626550985e-13
6.89705253426144e-14
-2.60638276296545e-13
-1.21978990741499e-13
1.31724185443326e-13
6.14448305138776e-05
-1.355674872225e-13
-1.02352650338007e-13
-3.22162078855485e-13
4.4529205307747e-13
-3.56336897167782e-13
2.18371783996623e-14
-4.61327490532284e-13
-1.01658519348262e-13
-6.88964719352283e-13
5.14416094804023e-13
-6.86158594511699e-14
-1.1554320178997e-13
-7.50765190904292e-13
-2.43592505373682e-13
5.24108715954546e-14
-5.82648116893922e-13
1.08074750910691e-13
8.2363919900842e-16
-3.15193642660014e-13
-5.0899056418685e-13
4.499162889962e-13
-5.27155902962712e-13
1.23548677389547e-13
-1.59653789252836e-13
-7.84773572380047e-13
-4.00449712572936e-13
-3.29545117382363e-13
-9.13071662132789e-14
1.23692846331774e-13
0.0234494684126005
-0.0115786608988648
-0.0164532354555662
0.00223048935545748
0.00404085099501779
0.0188993499702216
0.0104984388454636
-0.00647977713256153
-0.0156501486108564
0.0136338627394135
0.00812313413998218
0.0147162211714681
-0.0172072055159625
-0.00554332502921664
-0.0170094149743555
0.0017497398071908
0.00422602312625477
0.00454595736999887
0.0109795301530619
-0.00677671313428041
3.8160098996395e-13
0.0194472706809419
-0.00338835656722465
-0.00818365859490567
0.00505106374427066
-2.31777147431658e-13
-6.52165369358009e-13
-3.99162592138424e-13
2.65908788098857e-13
9.98512015766849e-14
0.00105869817741676
-0.00566826547694308
0.00283723210595564
0.00704915984209125
-0.0162675767309949
-0.00125460998680548
-0.00126884877137738
0.00207243589551596
-0.000464542155102542
-0.000600648986877725
2.39191579789788e-13
9.32196062047397e-14
1.5985829445295e-13
-1.7819774224065e-14
2.5114527584991e-13
5.84568867782474e-14
5.83415477635405e-14
3.9299402484862e-14
4.09381495241164e-13
1.86056304690531e-13
2.05326157631467e-14
1.21341025351596e-13
-1.20660045993817e-14
9.24916659716345e-14
3.31057901583615e-13
6.98944769746886e-14
1.64371921692165e-13
1.76711761324959e-14
-1.76648535625166e-13
-1.79146671270867e-14
-4.84811903583436e-14
2.34622614421782e-13
1.33005917377231e-14
2.71555457249082e-15
-1.79580593036234e-13
-0.00172889920300819
0.000980894098350491
-0.0005620107483068
4.65616285930985e-13
2.44945910468168e-13
2.76187886427801e-13
1.24157319068255e-14
4.54217884032489e-13
2.11581588852895e-13
7.74615771886375e-13
-9.84912059199423e-14
3.18481630322609e-13
3.59389176327925e-13
5.51794433402188e-13
-1.90149089141765e-13
2.85352958587689e-13
8.81162584364962e-14
7.91067816212305e-14
1.84994623376066e-13
-4.55696783559396e-13
-3.40452162700394e-13
5.36278639776924e-13
-4.94409182787251e-14
-1.22357625176348e-13
-3.47748183788937e-13
-1.04504779428825e-13
-2.92500389976898e-13
1.25690625485961e-13
-2.15260410876172e-13
9.59483300213161e-14
-3.43771533773957e-13
-2.47395270468108e-13
-4.12352798563072e-05
-0.0116555611298742
0.00575517480977792
0.00817808268725614
-0.00110866500561958
-0.00200850547943403
-0.00939392420391431
-0.00521825030683822
0.00322077401325056
0.00777890827299096
-0.00677671313518432
-0.00403760481342228
-0.00731469952569418
0.00855284359685827
0.00275531038009087
0.00845453178399259
-0.000869708384069983
-0.00210054531010686
-0.00225956866459814
-0.00545737680003185
0.00336836608838189
-8.10127448414163e-14
-0.00966626826068115
0.00168418304431755
0.00406768850093975
-0.00251063184921063
-2.92529850445119e-13
-2.59866750555336e-14
3.80290616311147e-14
-1.08507798148239e-13
9.16332955367695e-14
0.0095314750171412
0.0135441916881754
-0.00615254066815383
-0.0111462087995679
-0.0130329045281369
0.0251914091932529
-0.0150302787266968
-0.00397580975763817
0.028807478531403
0.030988370252575
-0.00831600274306438
-0.030796489954419
0.0393739523549193
-0.0152906054404374
0.0234592281507104
0.00965289997632529
-0.0116569841879919
-0.00533628705097317
-0.0130166032024944
-0.00898230956997832
0.0083160027420447
-0.0215575429682941
0.0216056088982268
-0.0195708278115473
0.00637808294924255
0.0154045338254216
0.0160680438345998
-0.0161038700639827
0.0145872337877031
-1.01980147413189e-13
-5.06865209316782e-14
-8.60514288981623e-16
-0.000108400176412721
-6.29334950700255e-05
0.00868754233442114
-0.00428965403195229
-0.00609558293794166
0.000826350105475044
0.00149705159589221
0.00700181769941293
0.00388945413716148
-0.00240062321107356
-0.00579805589652672
0.00505106374516863
0.00300945294331378
0.00545205512534297
-0.00637491322820082
-0.00205368710300641
-0.00630163592877534
0.000648242356318524
0.00156565403456623
0.00168418304472205
0.00406768850121688
-0.00251063184925728
3.5456505667226e-13
0.00720481097314886
-0.00125531592433197
-0.00303187600013624
0.0018713144938136
3.98166801867058e-13
3.08208289565849e-13
-2.30120898107467e-13
3.03194439495325e-13
2.54060444616191e-13
-0.00257379241934327
-0.00365734976266274
0.0016613758628733
0.00300982037527233
0.00351928644946769
-0.00680245795060307
0.00405863912685845
0.00107359133794705
-0.00777890827184168
-0.00836781634443989
0.00224557739273597
0.00831600274197262
-0.0106321823117448
0.00412893537391241
-0.00633471560999508
-0.00260658090548135
0.00314774549380064
0.00144096219432221
0.0035148845888348
0.00242550079987212
-0.00224557739210011
0.00582120191941451
-0.00583418120419851
0.00528472751239122
-0.00172227923950319
-0.00415969955465742
-0.00433886773428158
0.00434854192176823
-0.00393900332033896
2.83778407527481e-13
1.92112640432899e-15
1.14867530417565e-13
0.00366866644518916
0.0030116114013742
-0.00522135750082284
0.00511201522457679
-0.00884849164480362
-0.00260658090538069
0.00539613513229934
-0.0028819243885191
0.0048658436308614
0.00519750171364176
-0.00475848542656368
0.00997920329085801
-0.00838084760242716
0.00780126442254198
-0.0101937369602396
0.00649725795886595
0.00966585294370847
-0.00946429166061533
0.000519243344672786
-0.00769544417525503
0.00258341885973205
-0.0142968427321273
0.00520135029032144
-0.0021065821603071
0.00782737545869035
-0.00547306099797174
0.0159180182861332
-0.00403126328269088
-0.00583418120384655
0.0040793788125415
-7.21872585272646e-14
-7.80728601435484e-14
-0.00642813397987561
0.0192410526050799
0.00309554045615469
0.00220781529940896
-0.00155632026713575
-0.0128830960510179
-0.0185602021937874
-0.014243988603901
0.014019840756691
0.0157738194351697
0.000519243344379832
-0.0204428699872036
-0.00101177533795958
-0.00366595192907904
-0.00143405043105956
0.0111484969776536
-0.00701655532662333
0.00191486905223207
0.0225739622091716
-0.00313801774988742
-0.00888576271997402
0.0109722609377091
-0.017485476281542
0.000989920161332941
0.0153088960573584
0.00257188802188448
-0.00748015791966169
0.0243647173480725
-0.0114105774148708
-0.00191697214962754
-2.6595318337016e-14
3.95382992611914e-14
0.00247677752936457
0.00521977612718006
0.0103280116716223
0.000654514016700664
-0.00299240058008777
-0.00375950286867936
-0.0031014797954848
-0.00446802778913861
-0.0129585011182564
-0.00644092313144476
0.00709367612165415
0.00318036548884675
0.0107549556492516
-0.000235695276528017
-0.00312965116419132
-0.00474574575526196
0.00660307010657244
0.00459756266491726
-0.00294600396339838
-0.00307289537909389
0.00663330097744407
0.0207618156876634
0.00210504630139931
-0.00896706789593131
-0.00412708643385897
-0.0145512010429557
0.0174923708622247
-0.00388898373064446
0.00682178680438329
0.0217222836306626
-0.0130380434453839
2.40316633221334e-14
9.49941610680326e-14
-0.000494897018965691
-0.000435538948935687
0.0105110528289213
-0.00109238720228007
-0.00323948457961266
-0.00011144068653703
-0.00441058879009219
0.00126354783427191
-0.00347761880064475
-0.00508092792998485
0.00297350325815372
-7.56920742635208e-05
0.00790142726231617
0.00111295287029796
-0.00641729248117164
0.0119055281257784
0.0043891281357604
0.000131749302819058
0.00134586979741815
-0.00476167582338829
0.00521323326272319
0.0137798507369521
0.000421697031102145
-0.00151802218256376
-0.00433311349722571
-0.0135738534496207
0.008981582228259
-0.00364298612401507
0.0142124217226217
-0.00669447613587627
-2.22802616310067e-13
-1.43065770019181e-13
4.37396659135498e-15
-0.0016871817995002
0.00455021311161798
-0.00579692367954736
0.000914819781797591
0.00133775161861414
0.00054132295730314
2.31050041026205e-13
-1.03082778522971e-13
6.92449098649801e-14
1.05174209678852e-13
-1.07830742614816e-13
3.40987438900441e-13
-3.84326284643787e-14
-8.09066885703281e-14
-2.75155933436607e-13
3.32508157807725e-13
4.63855089442856e-14
4.71720109941281e-13
4.49850754074121e-13
1.56715636801468e-13
2.10139864132708e-13
3.85747817638586e-13
3.6377067683338e-13
3.50876768703853e-13
1.33365465382307e-13
5.69775462145772e-13
2.43878777413646e-13
3.58754443792675e-13
2.85351552788254e-13
-9.53996099238532e-14
-6.40462699457709e-14
1.58236212285293e-14
1.11675004026509e-13
-1.82617837340748e-13
1.86190274613281e-13
0.00105611969882062
0.000468970745763866
2.88420607817663e-13
3.23977906914294e-13
-4.72924264522347e-14
4.99325110554202e-13
8.89436419357158e-13
9.6093223069104e-13
6.64909422914858e-13
1.34042731524041e-13
4.47182435363801e-14
1.74814248408172e-13
1.46020682477333e-13
9.84297601078256e-13
-6.61424738915243e-14
-7.61610388273443e-14
2.16175758824849e-13
1.86795963249143e-13
3.61030374930155e-13
-1.22065101742157e-14
3.50775284114214e-13
3.60852749382381e-13
-5.1116269652154e-13
4.9116365273452e-13
9.26702390635095e-13
3.76257082084599e-15
-6.32073550164708e-14
2.58653390225552e-13
4.13110321650519e-15
2.31133871393647e-13
1.86556427572358e-14
-2.37110406325202e-13
-0.00668690885728426
-0.00950207341456637
0.00431638110739561
0.00781974271723173
0.00914337440648572
-0.017673304180119
0.0105446537666007
0.00278927211546073
-0.0202101965329122
-0.0217402245866318
0.00583418120476289
0.0216056088985776
-0.0276232199394551
0.010727288773719
-0.0164580739319146
-0.00677209584368415
0.00817808268637988
0.0037437295983856
0.00913193803544141
0.00630163592784639
-0.00583418120450377
0.0151239262288136
-0.0151576474001526
0.0137301248338494
-0.00447461272199019
-0.0108072164581839
-0.0112727090451226
0.0112978433213736
-0.0102338308227633
-9.78564539435709e-14
-1.01944020857514e-13
2.4830225327418e-13
-0.00627985202925842
0.0106573668859063
-0.0154583430453212
0.0185599123225915
-0.0143681597809526
-0.00806201886206888
0.0140195703192046
-0.00891364190214631
0.0119584902852847
0.00390101271783243
-0.00838084760288881
0.00936243052242785
-0.00998479947700694
0.0111148629606319
-0.0297486393379687
0.0136341460849427
0.0130087909836303
-0.0158462128799333
-0.00101177533670076
-0.0130458541534723
0.00671191908251434
-0.0190583252670907
0.00935550308424882
-0.00300135603103694
0.00828508510212443
-0.00779775170585613
0.0226792199645538
-0.00913648294936788
-0.00617533782935025
0.00581210096224798
1.02955666942413e-13
-1.20974412501674e-13
0.000142380581649896
0.00498412758856225
0.00708242736124302
-0.0032172405244842
-0.00582849209419463
-0.00681506890517264
0.0131729031773761
-0.00785952087336593
-0.00207900068538422
0.0150637910955561
0.0162042066744542
-0.00434854192216441
-0.0161038700640813
0.0205891325142385
-0.00799564897124262
0.0122671240298475
0.00504762221964368
-0.00609558293782533
-0.00279041129136628
-0.00680654473901431
-0.00469696210235536
0.00434854192257921
-0.0112727090450161
0.0112978433218009
-0.0102338308230182
0.00333517940700457
0.00805522355032188
0.0084021812388992
-0.00842091522173006
0.00762784712992373
-2.62072756453763e-13
1.89616734881466e-14
2.39862622451965e-13
0.00407517132962493
-0.0198168731192733
0.00545205512355702
-0.0102993743609945
0.0112868264057756
0.0139327609995304
0.00673016295899454
0.0154045338251295
-0.0174458592359635
-0.0168543012570621
0.00520135029057587
0.00622312661772807
0.00935550308555999
-0.00564961135314784
0.0162895866554935
-0.0168303553197742
-0.00488733919858865
0.00944323648061282
-0.0174854762823088
0.0113396099815074
0.00322208941960418
0.00672174499007127
0.0072981265249772
0.00152556942608568
-0.0195249048049225
0.00396354563435656
-0.0115276975558679
-0.0134789670976131
0.0145530047991185
-0.00295425249046946
5.65933493926156e-14
3.80496191403622e-13
0.00578732687475238
-0.00876223144970046
-0.0054081666639634
0.00139327610060149
0.00624339558237295
-0.000267148496364316
-0.000418914787796822
0.00562097409524264
0.0107549556494011
0.00349399747333178
2.81147400460207e-13
0.00880228510683098
-0.0153715119123193
0.00508523142036684
0.0040289486116184
0.00377480536558715
-0.0150769128672272
0.0127246561799413
-0.00279390585838461
-0.00291424604702103
-0.00438111572443801
-0.02248821979366
-0.0212792693895974
0.0100321929737958
0.00769927100314486
0.0127414243563309
-0.0177255149399983
0.0358155411441328
-0.0120559546774967
-0.0188795771979869
0.0132118187812483
7.20581946243843e-15
1.18815080961224e-13
-0.00353588453692481
0.00106369455366095
-0.00448626463724782
-0.0121038882842455
0.00129190820039652
-0.00583750755476412
0.00610251918185538
0.0127942570274932
0.00663330097746431
0.00404875423930101
-0.00698476464705941
-0.00546421133747843
-0.00438111572489349
-0.00529134583461875
-0.010722485087001
0.0103104898028624
0.012085021861885
-0.00789910912096956
-0.00127187740312129
-0.00132666019542405
-0.0130745788978686
0.00602198457637015
0.00579410540895456
0.00931543478001736
0.0139436459698841
-0.00371220060456019
-0.00537948975201018
-0.00455822123154483
-0.0151580658165392
0.00127327430272358
0.00400963492325552
-1.10549735282221e-14
0.00408040170110278
-0.00207287695832169
-0.00409343114849031
-0.00154505332374091
-0.00508092793006995
-0.00362175344651668
-9.02755318363865e-05
0.00383985844429984
0.00533191050036158
0.00745641440550566
0.00515023061809196
-0.000888084609027627
-0.00581854615175442
-0.00337071223112784
0.000715924401890563
-0.0098880144964087
0.00950303732902591
-0.00385640964876873
-0.00719078114625048
-0.00123785162524661
-0.0032902491076912
-0.0150965760580067
0.00499646047300059
0.00564482503212601
0.00788581862778941
0.0124234302373519
-0.00512465226237495
-0.00420832069923294
-0.0133815011076837
0.00381969027344941
9.0835111566374e-14
5.19785088116585e-05
-0.000111967852739702
-0.000554692996052802
0.00117981770498994
0.00168801716319943
-0.00651428494305114
0.00222985486025854
-0.00201114590185443
-0.000817989817529853
-0.000398702321377365
0.00525259856350258
0.00245103238677474
0.00290982763955799
-0.000277166565691518
-0.00221024013952281
-0.00175833118058848
-0.00460535211193563
0.00274334722285925
0.00300517218090037
-0.00150280874951501
-0.00122830888143573
-0.00302758561090274
-0.00511183873887158
-0.000361586619492398
0.00329331653084593
0.00856036453869716
-0.00143527755700258
-0.0117620041846354
0.000952831240064055
2.76368605875926e-13
1.51957008429823e-13
4.90431887928644e-14
5.11873299913157e-14
-5.88485828844974e-15
-0.00326453383704346
0.0232401919320046
-0.0017531620121444
0.00725456196559622
-0.0101622924878316
-0.0161287793912459
-0.0144276678155918
-0.0178325263526837
0.0195051484523171
0.0216786661432893
-0.00403126328266102
-0.0120066458634749
-0.00913648295064278
0.00363337632642373
-0.0113278738274174
0.0180398882783143
0.00188588645416974
-0.00708531991931097
0.0243647173482562
-0.0107245978026065
-0.00690729720905248
-0.00216144329258682
-0.0134789670969726
-0.000981123743171808
0.0237184959727112
-0.00254903425706735
0.00741368932871204
0.0218778679774734
-0.0176787231064799
0.00189993795883643
-8.38717309868988e-14
-3.80624278399412e-13
-0.000946247213108332
0.00377456578130432
0.0051373149173216
0.00591534380427861
-0.0038085715648641
0.00331965482513689
-0.0031233246988638
-0.00977867050538144
-0.00896706789637978
-0.0039470269762045
0.00381319032943974
-0.00139210173555632
0.0100321929740946
0.000361087842536997
0.0038511334559056
-0.00750506986706226
0.000896409255678361
-0.00201243378786136
0.00208306687061098
0.00217278952873426
0.00931543477957649
0.00789019227213912
0.00741368932716961
-0.0100720750692235
-0.0114391737741968
-0.00430652603860967
0.0117472924784672
-0.0153136508264448
0.0142676517632817
0.00868897791179899
-0.00875591484494732
1.44681938568083e-15
0.00542910558743832
-0.000160354562358385
-0.00641600523982128
0.00299318616940163
0.0079014272620236
-0.0031758499333961
0.00602361133722253
-0.00115725937250884
0.00241421058752024
-0.00581854615194185
-0.00513488703463458
-0.00371861242480369
-0.00274407041274899
0.00623954933184516
0.00580235020949035
-0.00685258727961874
-0.00303871161884598
-0.00350888081038281
-0.00179997549936717
0.00841861453004836
-0.001082075086169
-0.00116420163615479
0.00318673850579957
-0.00684270249088978
-0.00224848665111725
0.00222804475784615
0.000847787809063891
0.00838901872486963
-0.000518110540352216
-0.000631903723855834
1.48268036113553e-16
-0.00329017236263954
-0.00352479175874241
0.00812729660220815
0.00382229113609797
-0.00476167582230124
0.00457043816542711
-0.00353985998256215
-0.00207718525791395
-0.00546373763939967
-0.00123785162558499
0.0027366657522358
0.0107998529977211
0.00841861452967062
-0.0136882498402595
-0.00676554912881394
0.0273753975122478
0.000161555736737928
0.00495058859677565
-0.00319959223621625
-0.00774307065214233
0.0145151621291046
0.00725976293445164
-0.0018791550294394
0.00161353665987383
-0.000600503038421578
-0.0108304357801271
-0.0169813935426521
-0.00529446162955887
0.00471721755580349
0.0126571834379047
0.00381711372769712
-0.00222274995888612
-0.00315706355736294
0.00216982614566915
0.000117552178420648
0.0052525985637636
-0.000694409386315399
0.00448204978840301
-0.00144464748158256
0.000698633381243121
-0.00272131006412031
-0.00225343122482315
-0.00405224862800417
0.00638769536105963
-0.00389084303089569
0.00392536618584502
0.00606275188159667
-0.00674477427506144
-0.00414132539206487
0.00223133200526276
-0.00291733874045502
0.00430227470139813
-0.000596440670011522
0.00127004513802829
-0.000335405631454696
-0.00401202090105414
-0.000635220826835552
0.000590966916569562
0.00337031494771313
1.01606057946849e-13
7.88005254928798e-14
0.000423536523199542
-0.00170056646093573
-0.000328645689296648
-0.000497218863095884
0.00286060339858636
1.15720963484115e-05
-0.000560553123909758
0.00144918211493998
0.000151015449263644
0.00148674824321895
-0.00188161362396826
-0.00182011221576939
0.000289669362849814
-0.00385780678047901
0.00415339774377343
-0.00248760228654552
-0.00276402689025124
6.43083303512501e-05
-0.000468552788597031
0.00413329762317857
-3.27227713503916e-05
0.00136690752944611
-0.00302102287885168
-0.000408523023900124
0.00174042315531538
-1.02215325173058e-13
2.72214359580344e-13
9.12895977965763e-14
-5.69461873432694e-13
2.15234516012119e-13
-4.80779681427469e-14
5.65870842949685e-14
2.1329317812875e-13
-0.00195225740721407
0.000103125071095785
0.00144743458246845
-0.00117127909347028
-0.000435328679781684
-0.00150280874916236
0.000522696243753307
-0.00192088646129051
0.00195676872211543
0.00433499532193839
0.00223133200574349
-0.00713473145653466
0.00085584130015464
-0.00192997320026878
0.00141085330026803
-0.0029875711192808
0.00123083182648785
0.018421403976343
-0.00621709385710347
-0.00345150343587338
0.000765947620497541
0.0026194402735602
0.000347679441447828
0.00911960863463517
-9.70391484283438e-05
-0.00386760701104056
-0.018482274283792
-0.00333627136278168
0.0185327225118499
-6.65129826210197e-05
-0.000235600688339405
-6.63031288819048e-05
0.000573357602588497
0.000151015449341444
-0.00106371317641431
0.000232259539824672
0.000608207429002771
0.000773231121773415
0.00255423149294235
-0.00213489179779748
-0.000608682495654693
0.00105254562920847
0.000405716058560985
0.000286303376300858
0.00289149269514902
-0.00417511699646339
3.1091416547297e-05
-0.000614323370371842
0.00167614077180023
0.00320729991645519
-0.00378529820181795
-0.00379400737867109
-0.00366916576173219
0.00832392348026218
-2.29861927294665e-14
-1.64768675661957e-13
-8.13219592716164e-14
-0.000204053436856255
1.87945881172596e-05
2.57652020266565e-05
0.000355102822927443
0.000794268373214761
-0.000493183993157777
-9.99213187126564e-05
0.000201676575092638
0.000725383460302615
-8.36749505375959e-05
-0.000395468268044071
-0.00152918955321888
0.00064630184641542
-0.000406441317536228
0.00013033829830756
0.00104220298918363
-0.00125191644856551
0.000906134438716815
-6.27186443509246e-05
0.00116897347645146
-0.000918280483129568
-0.00254140095835797
0.00713324822068156
1.62231217319282e-13
3.65219392011159e-13
4.07966520143732e-14
-2.1590586019583e-14
-9.06261320736697e-14
2.38015000390322e-13
-6.53646928576102e-13
-5.59101660572908e-14
1.59872257321993e-13
-5.20860390865588e-13
-8.31118738123999e-14
8.73315372041857e-14
-0.000118472991477998
8.58446305150939e-05
0.000480764780797008
-3.61372004659186e-05
-8.52753538665125e-05
-0.000852008587647706
0.000319454293140746
-3.61114172668231e-06
-0.000172361095367351
0.000150748259929279
-0.000101910815460279
9.88031872231575e-05
-0.000264531998139156
0.00179020826228299
-7.85876126484009e-05
0.000502605266786384
0.000283457641748416
-0.00188347324681906
0.00100837875235444
-1.49698257184029e-12
9.02662951096437e-13
-1.82722647096879e-15
-4.32965172243657e-14
4.70545041367918e-13
-4.07384676518129e-14
-1.34815667230925e-13
1.69098074384827e-13
-1.51956948632523e-13
-3.15783401584708e-13
-9.25580056555388e-14
1.73887135306783e-13
-2.22690997666128e-14
-1.44556569596792e-13
-1.09079539888465e-13
-1.801174926912e-13
1.42890613928333e-14
4.28822417657646e-13
-5.63007717997505e-13
6.22447373936742e-14
-3.56905026483195e-13
3.94147838201136e-13
-2.88975039361133e-13
3.09615797618443e-13
-5.8194251542497e-14
-2.16684557259987e-13
2.36600485753695e-13
2.17011323282332e-13
3.95820325995624e-14
0.00123514787324971
-0.00375683592201179
-0.00121043492986077
-6.53709576443496e-05
-4.49803525961359e-13
1.88669233390378e-14
5.21710367986586e-13
-2.53499856982172e-13
-1.16401601563984e-13
-4.94779239251874e-13
-7.12689351501101e-13
3.58530101055695e-13
9.66347545380675e-13
-7.58437145853144e-13
7.81989511943199e-14
-9.26311293686186e-13
6.84361961298469e-13
4.20425148546631e-14
8.90910766791313e-13
2.20491251220598e-13
-4.55615005095756e-13
3.75404782873252e-13
-1.68913697333765e-13
6.19270633332824e-15
-2.87713285961688e-13
-4.24899178627696e-13
3.95739909104162e-14
3.63274008015368e-13
3.9848297963232e-13
-1.25449982247946e-13
1.62916121512471e-14
3.35212519926966e-13
2.95685897816278e-14
-1.47062675140293e-13
-0.00103164532485635
-2.24529181250531e-14
-3.92114736013957e-13
5.51183384614343e-14
1.92832243105524e-13
2.91281998784722e-13
-2.95287350940376e-13
-3.63865564738319e-15
2.16807944685493e-14
-5.71579273618196e-14
-1.30574472231221e-13
3.13919422793803e-14
1.74820911722276e-13
-6.02302859913561e-13
-1.05744122611995e-13
-2.35676636877494e-13
-4.83029117954249e-13
-1.32201015207744e-13
-1.66821434632866e-13
3.70677157130775e-13
6.21965975160507e-13
-1.02214526218772e-13
-1.19804616441496e-13
-3.01593278382237e-13
-1.76412520748346e-13
-4.31091893847438e-13
-4.95295625623403e-13
9.82095140215583e-14
-2.28648525833386e-13
3.24088499664517e-14
1.05358787044336e-13
2.60127384389017e-13
-4.7037644325738e-13
0.00151522294724043
0.00274504343070938
0.0158015569696578
-0.0151917330452762
0.0118582198955274
-0.00100952444351924
-0.0243823317495899
-0.00111616451656562
-0.00175025436161222
0.00657574694270401
0.0078273754587458
-0.0214181471853836
0.00828508510206902
-0.0122805969869217
0.0256929566500867
-0.00508114624424953
-0.0161125222466116
0.0153951184741749
0.0153088960564337
0.00966626825907222
-0.0116731279231625
0.0240474368285977
-0.0195249048045518
0.00331614019575674
0.00235785626198404
0.00861558495554182
-0.025057831245568
0.0237184959726284
-0.00175744229437653
-0.00642167787593217
-3.83786650122839e-13
4.74191357643188e-13
-0.00228977162170089
0.00601728932796854
0.00351366816443197
-0.0148273902686202
-0.00102812951769315
-0.0107913867840256
0.00499985645808497
0.0122998036490426
-0.00312965116431601
-0.000598388034530314
-0.00255697087885614
-0.0041166196861625
0.00402894861082928
-0.00694810326748287
-0.0164488544004245
0.0088890955894426
0.0212866286330127
-0.00595101947940117
-0.00425119195115136
-0.00443430092680862
-0.010722485086703
0.0262145941413252
0.00925818209900805
0.00385113345589694
0.0140679046391583
-0.017725514939911
0.00877629309646726
-0.00927811754246219
-0.01320704608485
0.0210259800710984
-0.00654146265128182
-4.07942104909143e-13
5.10460300482827e-14
-0.00112938050350522
-0.00204603457111202
-0.0117777851780673
0.0113232492617294
-0.00883859525991659
0.000752455093525441
0.0181735170807466
0.000831939910866064
0.00130456257619455
-0.00490127238912297
-0.00583418120364572
0.015964144353031
-0.00617533782941385
0.00915341655548026
-0.0191503992047225
0.00378726280151255
0.0120095650103315
-0.0114748438108764
-0.0114105774145404
-0.00720481097283272
0.00870063584888124
-0.0179239011447509
0.0145530047991786
-0.00247170496737608
-0.0017574422944362
-0.00642167787618223
0.0186770046778603
-0.0176787231072474
0.00130992014515641
0.00478643608728076
5.3203380662139e-13
-6.63080942372755e-13
-0.00321818663271532
0.000670514123464285
-0.00060196407472947
0.0140844757372146
-0.00399782448539768
0.0121264526524863
-0.00429851291937151
-0.0170685392821312
-0.00412708643386201
-0.00139210173592929
0.00144096219416831
-0.00413332665019272
0.00769927100411534
0.00272902155253696
0.0140679046386992
-0.0118170099600231
-0.00982354940387316
-0.00597517120458357
0.00743436247286328
0.00775457819418143
0.0139436459691588
-0.010766946168279
0.00902721892778177
-0.0114391737745832
-0.020827730315314
0.0095728721725073
0.00369930925831984
-0.0217007184218736
0.0233635429688554
-0.00875591484440257
-0.00275730232405307
3.5509924261018e-13
-0.00160008137382649
-0.00137784227605244
0.0034840935851514
0.00226157635884305
0.00111295287112582
-0.00395200263379155
0.00533712983431978
-0.00231152446629123
-0.00241108733758559
-0.00337071223165299
-0.00680329016162561
-0.00373540093533477
0.00623954933236633
-0.0054080988864124
0.00138274820253513
0.0115383217358615
-0.00296852497458736
0.0166505018078657
-0.00107966779699427
-0.0136882498399901
0.00574737477598915
0.0198387516266883
0.00481485223418296
0.012835891938043
-0.0115178584928466
-0.0179806980509021
0.00827621413599166
-0.0257271791799779
0.0203946049980417
-0.00616872580152068
-2.90379643363209e-14
-0.00348296917367273
0.00312634261201133
-0.00168448781771019
0.000829162623067204
0.00521323326311164
0.0085180976250421
-0.00348548780456227
-0.00310944473602164
-0.00324337593565199
-0.00329024910784724
-0.000359081783926757
0.00637004000327144
-0.00108207508620171
0.00574737477628941
-0.000498043973892645
0.000320770794405566
-0.00979345599950833
-0.0100143150071789
0.00786400196862603
0.0145151621291354
-0.00119961108057816
-0.00584449037941831
-0.0104907179596941
-0.0170500685064995
0.00343823358151862
0.00640973304366974
-0.00875056317331865
0.0287534901529634
-0.00891292012012858
0.00652228469926232
-0.000490527063975761
-0.00137931385115244
0.00160347672801947
-0.00111211134971064
-0.000468440397151379
0.00245103238758901
0.00312958734087224
0.00342801242800885
0.00276761378878138
-0.0013013050875416
-0.00225343122511451
-0.00363428972770238
-0.00478643608635081
0.00156720541635942
0.00220183003964834
-0.00134254835150434
0.00763475924344329
-0.00157417538516053
-0.00323837293150838
-0.00713473145603524
0.00166661646637582
0.00690749180852534
0.0101186225346327
-0.00144957173106895
-0.00645801332129904
-0.011306667711275
0.000800142940136819
0.0160790271782842
-0.000514587682969845
4.93627054952731e-15
1.03192298773809e-13
0.000318197763086977
0.000806975928853651
1.462797964351e-05
-0.000459201543516608
1.15720964843711e-05
-0.00146691358258473
0.00440831963145116
8.37354404039013e-06
-0.00106371317666213
0.000654466111314533
0.00132695194847655
-0.00420678916223353
4.14631915295588e-06
-0.00118595782313443
0.00118273035227404
0.000945558733974559
-0.000649382557695089
-0.0010311676265932
0.00746375627362681
0.000454092691228298
-0.0014735638813606
-0.000138246486625878
0.000587579264625109
-0.00128646920739321
0.00172725758995358
-1.96366343015781e-13
2.86432353229704e-13
-3.20245082674598e-14
-4.01251285211458e-14
2.07041480996527e-14
-2.42706575571879e-13
1.76619520703379e-13
3.49982065530088e-13
0.00526362859070577
-0.00314921884672914
-0.000475853378808121
-0.0138305003195331
0.00586587063328266
-0.0126393705027012
0.00404516781599174
0.0188610202136327
0.00682178680494819
0.00213163819641061
-0.00102967907284568
0.00719599970462533
-0.0120559546784884
-0.00117005833748651
-0.0132070460839483
0.0129195781153491
0.00559154359580452
0.0104025967120684
-0.00862488260286318
-0.00899637686499058
-0.0151580658160779
0.0050601641309363
-0.0158152068922184
0.0142676517634628
0.023363542968475
-0.00656693613332648
-0.00832684523841603
0.0332104904177128
-0.0271615794904985
0.00422332595841512
0.00620646399730407
2.45184137413694e-13
-0.000609441104980743
0.00471511268382441
-0.00255517163906938
-0.00800461697900529
-0.00151802218372647
-0.00324717989006296
-0.00173569066049193
0.00408858278709146
0.00426468779815897
0.00564482503295227
0.0016662839261658
-0.0110148366156174
-0.00684270249060172
0.0128358919374765
0.00226580822790601
-0.0273622338898997
0.00354121368044738
-0.00339598201591316
0.00617146361502756
0.00161353665915554
-0.0170500685061697
-0.00532926205031266
-0.000258447396147612
0.00362154393238286
0.00178318207106139
0.00916192304198146
0.0238859607717621
-0.00134293206526999
-0.00243291381423639
-0.0178035439974233
-0.000336888441912027
-0.00354788109456916
0.00570331421734586
-0.000983915178929584
-0.00022537507241815
-0.00221024013890691
-0.00571202487565911
-0.00181937705611835
0.00524670237463879
-0.00251713940335853
-0.00389084303014509
0.0022018300390172
0.00941584825083829
-0.00885490007651127
0.00920246421703148
-0.00205579887915503
-0.0123369304763583
0.00963653179320295
0.00194078296888812
0.00141085330128554
0.00717127404413032
-0.00373492501805974
-0.00384926143267185
-0.000850819056506822
-0.0039127804783823
0.00741500931207505
0.00136506806041111
-0.00158491994702503
-0.00544299335418069
5.8155131598718e-14
1.87332590093871e-13
-0.0026003488716075
0.00577368293555708
-0.00215946168428667
-0.000728362460005732
0.000136514841330067
-0.00302758561125812
0.00250638812368
-0.00374395082036426
-0.00463879538854587
-0.00109353421063114
0.00430227470155971
0.00690749180943058
-0.00112097880796419
-0.000295815054129299
-0.00373492501804583
8.13797345800154e-05
-0.00143511648167941
-0.011391465093898
0.00831832539375937
0.00261944027295994
-0.00291773507833514
-0.00663071033454049
-0.000518654064382348
-0.00606646856817521
0.00569992241487012
0.00527350850560734
0.0119313343752989
-0.00241735826083099
-0.0121493538502368
-0.00213935737631771
0.00280363558318122
0.000999457254802525
-0.000493105717017
-0.00188161362364972
0.00132695194915997
-0.00348919914879291
-0.00167120434606566
-0.00213489179721956
-0.00226617559000451
0.00267603766173676
0.00492403818544049
-0.00096974611150539
0.000849988430747723
-0.00312018952838197
-9.46931298145195e-05
0.00448998928874803
0.000653308264927222
-0.00223169537949722
-0.00334916667073878
-0.00205219771146449
0.00288819663370279
0.00462992760424631
0.000706008476434101
-0.00432940186473085
-9.73312197330445e-14
2.26545411615059e-13
1.94109766086097e-13
0.00114994166490146
-0.000347195265436717
-0.000432206473502859
-0.000493183993314208
-0.000805772912160369
0.0011453835154459
-0.00181423075023793
-4.77317748693388e-05
0.000694703780250625
-0.00036843328094038
0.00206860771884537
-0.000436873639061804
-0.000398778354694931
0.000901332302669038
0.00303755513340458
-0.00189395942255721
-0.000207121085994414
0.000325733594590676
-0.00050383537780766
-0.0015592532267927
0.00108675045594953
2.47777118517197e-13
-0.00036918066946592
3.71429163130133e-13
-7.27093928503627e-14
3.17464372358953e-13
-7.24209588070835e-14
5.27097657595282e-14
-9.87715830403541e-13
2.46730811859491e-13
-3.7278975611222e-13
-3.97716808701132e-13
1.02877954932582e-13
-1.1593941203368e-14
-3.7509542148149e-13
0.00118451833549755
-0.000614809332354386
-0.000172335760684261
0.00079079352829456
6.43083312446022e-05
-0.00103116762682782
0.00167727856190531
-0.00263689100437848
3.10914164572267e-05
-9.7389445444383e-05
0.000653308265236226
-0.00197559918835905
0.00466598093724443
0.00134242087237137
-0.00204412760810178
-0.0062902366174896
0.00156791420340855
0.00460905339176212
0.00313168264059037
-0.00348229572140647
-0.00644229553572948
-0.00213018071219488
0.0054053773992274
0.0122965430205487
-0.0155055881087048
-0.000104442335779475
0.000153992264633346
-0.000136371727774867
-8.36749499842666e-05
0.000436080006428281
-0.00036843328039325
0.000252777235959583
0.000709158224122131
-0.00172162239155657
0.000716371632277451
-0.000316602436083834
0.000511519413885755
0.000529018130872061
-0.00150326570156962
-0.00127648854034526
-0.000817046047936848
0.00104233957502631
0.0012898085231438
-0.00129596984988487
-0.00187673573700698
0.0014505898139362
0.00438185247831882
-0.0110756337217359
-4.40139205082454e-13
-4.53464364371197e-13
-9.42775265676928e-14
-2.31479045793627e-14
5.98993722255363e-14
-8.85000123208833e-05
-3.61372006081661e-05
-0.000389212710840009
0.000192461508573275
-8.37843894235484e-05
-9.98453797780959e-06
7.98980986079543e-05
-0.000130371715753177
4.10574310487601e-05
0.000146073312202166
-0.000157316231811685
0.000839617699077886
-0.000360474820141368
-0.00160329890651858
0.000600493855591818
-0.00189349095533538
0.000669669923669686
0.00194312985007659
-0.00114195975007295
1.05896224989214e-12
-4.85309120408729e-13
-3.49015209402019e-13
-8.40418014240625e-14
-1.80306148671673e-13
-2.93329210298796e-13
1.00835535961759e-13
-6.41109634613523e-13
-2.61813335051628e-13
2.6283268466911e-13
2.73832568247221e-13
-6.19304873621518e-13
-6.41688783694015e-13
-2.84053376605524e-13
-1.54429029556777e-13
-1.28588199127452e-14
-5.35850959632404e-14
-0.000248667918761551
9.85908609951566e-05
-2.95160526998246e-05
2.27861113210113e-05
2.21049618529423e-05
-9.93112633015542e-05
0.000561013533884521
-2.40813573393372e-05
0.000102559271019704
-0.000224166054375713
0.000115921812536666
-0.00073317985555414
0.000267235963172369
-0.000473793449496658
0.00109694170952722
-0.000319343214686978
3.01382698920164e-13
1.21086274612169e-13
-4.79931177833067e-13
-3.02876096528922e-13
1.17398399075711e-13
-1.86319631051578e-13
-5.47339635923276e-15
-2.34351779270055e-14
-1.07704342124101e-13
1.60810724334142e-13
-1.70604978182905e-13
3.49896366945022e-14
-1.24202872419719e-14
3.41756452397264e-13
-2.0270021862863e-13
-2.74366202322549e-13
1.49346912253989e-13
-5.82357851941975e-15
-3.2068422503491e-13
-6.95012989281511e-15
7.37824909128901e-14
-1.37526670157709e-13
-0.0310879709825679
0.0257432857021816
-0.0224266511755132
0.0283045240492258
-0.00695148163987557
-0.0180604790821266
0.0111471696970097
-2.43624699401554e-13
0.0134614863111964
-0.00830860973331278
6.65651763948956e-13
2.72264370747689e-14
-1.4652241275005e-13
2.15580484929541e-14
1.92526018349321e-13
-1.45172916607456e-14
0.00640246361423417
-0.0111096899771676
0.00337533286053816
0.0124474502873885
-0.00364298612197085
0.00108683846214242
0.00190880152535338
-0.0024053184369319
-0.00250892123813314
-0.00420832069998286
0.0037012662638817
0.0181912559984273
0.00838901872494818
-0.0257271791796131
-0.00519213387341553
0.0415416026575405
0.00635330059788248
0.00113664287001429
-0.0192255022756265
-0.00529446162946668
0.0287534901525713
-0.00259666317447783
0.0069566891073825
-0.00134293206494297
0.00399834627039709
-0.00721125950787862
-0.0449701040222371
-0.00303400621885661
-0.00549653690415013
0.0335187365160303
0.0029758185038869
-0.00241174630211402
-0.00268892040860801
0.00192425474982251
0.000250892124055231
0.0032933165312341
9.49042634671332e-05
0.00324136524868641
-0.000537845553314455
0.00344221154154004
-0.000335405631465962
-0.00645801332116104
-0.00323455115081305
0.00574687127773067
-0.00391278047877776
0.00200663349455003
0.0063822276135233
0.00496517119743486
-0.007823319871772
-9.70391485588778e-05
-0.00301865068160999
0.00569992241569037
-0.00164427345339227
0.00713404884589014
0.000346743567557989
-0.004868361256123
-0.012832887694313
-0.00425759917710159
0.0157670835787104
-0.000920867701003126
-0.00034415712468729
0.00416459762160029
0.0014177880057248
-0.00385780677983091
-0.00118595782346718
0.00529922201225087
-0.000691594754901293
0.000405716058891541
3.83320719354493e-05
0.000849988430649394
-0.00167037303194319
-0.000876688030369276
0.00500989417048382
-0.00284174697000579
0.0038124712559835
-0.000307937564416891
0.00134242087243161
-0.000725912248018107
-0.00451999422991455
0.00394905589805654
-0.00554715418352219
-0.0013903142460397
0.000612018075936251
0.00100958747717407
1.52011710299016e-13
2.2757602493246e-14
-1.51004224820501e-13
0.00177326275473853
-0.00194709993227103
-0.00355940365036266
-0.000844795170259064
0.00413329762316792
0.000454092692206304
-0.00226544847907852
0.00312317878745804
0.00167614077205226
0.00178862643508505
-0.00334916667028622
-0.00126734747013553
-0.000848081314210169
-0.00451999423038584
0.00528356444312699
0.000365381412755555
-0.00416426740916507
-0.00348229572121626
-0.000491945462363766
0.00742761221887457
0.00240525148621286
0.00238915505400287
-0.00561743297350233
-0.00668665588655738
0.0100711749019582
-0.000401008343694111
0.00179331560175563
0.000537061466365056
-0.00152918955287257
0.000120040235213733
-0.000436873638802958
0.00275374825821517
-0.000857020195423604
-0.000149607343481297
0.000511519413759711
-0.00123668774423327
0.0011243095015293
-0.000467589390823743
0.000774783254207576
-0.00317538728166557
0.0015213026621826
-0.000220549747382053
-0.0017346460828421
0.00139974004210659
0.00211487920722131
-0.00240154461385451
0.000706008476210473
0.000417033920206185
1.18733927952423e-13
4.95975787592483e-14
-2.24077296619302e-13
7.00177737475714e-14
-3.17452812134058e-14
0.000232783514618667
-0.000852008587470475
-1.65706821994639e-05
-9.98453802524228e-06
0.00114062087868102
0.000584771295341137
-0.000487898828968122
0.000235891258294619
-3.34018217451175e-05
-0.000463845063525134
1.9010211912639e-05
-0.000361278555337843
0.000268712201214761
-0.000290792805287125
0.00028396710587531
0.000738217619341943
-0.00101851589307321
0.000411689904986783
1.1915254776377e-05
8.09359524747687e-13
-3.24154538421964e-13
-3.48223223838816e-13
2.94446371283871e-13
-3.18037364907686e-13
8.83924195243132e-14
-5.36759690953144e-14
-4.84689143590467e-14
-4.67957561103909e-13
-1.34496450724206e-13
5.79841824817066e-13
-4.73593385802955e-13
1.18264172187318e-13
2.70748656222725e-13
2.9097525935823e-14
9.04765609305931e-15
-2.38612448454267e-13
0.000214030376787112
-0.00137848658988122
-0.000541419837789287
0.000906134439164955
-6.37317148346503e-05
0.000325733594597995
-0.00152084630068836
0.000957851489883517
0.000712542238615739
0.00128980852397955
0.00113357190397559
-0.00173464608276696
-0.00214265446060218
-0.000871082666669321
0.00385239433787558
0.00285329928844108
0.00327184885813774
-0.00245914188288574
-0.0013500266077431
0.0042089664167687
0.0023813445989608
-0.011176509062793
0.0180179246649524
-0.000119418719921896
0.000150748260087115
5.2857842616152e-05
0.000146073312655946
-8.67264901976568e-05
-0.000463845063718854
0.00014046434496647
-9.01656223247571e-05
0.000296345662687299
0.000965204318931709
-0.000812771120682679
-0.000944870011828941
0.000525751404962422
0.00240688148282473
-0.00259279315375724
0.00231369276399681
0.000534471925945357
-0.0028639850176198
0.000746012955422126
-1.22358466466589e-12
-1.49046722942677e-13
9.57204880541351e-14
-1.33133439712031e-13
3.25058281002712e-15
-1.76900936003629e-13
-6.28014868035561e-14
-3.29521324435846e-06
2.21049619691718e-05
0.00010513093387623
5.92691326275823e-05
0.000247688460632916
-9.75325348949422e-05
-0.000355996479414605
-1.8555931965827e-05
-0.000272639581810248
-0.000298778889749682
0.000253564209658882
0.000662771741808967
-0.000308878708412303
0.00122165578168754
-0.000971391032323037
0.000124988176672911
3.48181445940345e-13
-3.43209563817411e-14
-3.36692465107964e-13
-3.96160496635919e-13
-1.40605907765266e-13
-1.20597375565798e-14
-2.78127984216101e-13
-2.42580367196445e-13
5.71411224663602e-14
1.47509419924207e-13
-1.56056805618531e-13
9.62788807355959e-14
-4.10836677450851e-13
-1.04803059286874e-13
-3.91348425926582e-14
6.696027223839e-13
-4.2644950798634e-13
-2.38326739699484e-13
1.64099012802201e-13
2.98089420458261e-13
-1.56460148851943e-13
1.5693032206022e-14
2.46003669019122e-05
0.000182021696166375
-1.77780091427657e-05
-8.99294717930408e-05
-0.000239964973167235
8.11030366800346e-06
-1.53016958294503e-05
0.000211861981721333
0.000373754360503449
-0.000113797418755236
-0.000715590199339889
5.1214691880436e-05
-4.9792903633205e-13
1.38084884774581e-13
2.77656342767762e-13
-1.0030545927544e-13
-9.37799540186857e-14
-7.69132406753914e-14
2.17364580770967e-13
-4.18499116282244e-14
2.83582554522526e-14
-3.56161455177214e-13
-1.29486201431413e-13
-1.09178085901683e-13
0.00860022813475676
-0.00712166548565598
0.00620414617955693
-0.00783021073363444
0.00192306947295423
0.00499628105116259
-0.00308377161385278
-4.10451425826425e-14
-0.0037240080214249
0.00229850765228191
6.02555835158648e-14
9.23346414666905e-14
1.38933387181673e-13
-1.55042604900846e-13
3.09840508726163e-14
2.14204758107805e-13
-0.0201725393311285
0.00212327041824392
0.01471044897279
-0.00510721100029009
-0.0043531169282604
0.0206204202157487
-0.0213509793218546
0.00137910459159076
0.00358301883120579
0.00216371729911841
2.81788507763354e-13
0.0238433853166548
-0.00267062455670123
-0.0016127396551851
4.22419498916894e-13
4.3662076588759e-13
-6.52612457555885e-14
1.95107952601557e-13
2.62755833164412e-13
8.45800762761955e-05
-7.85876120351793e-05
-0.000352343291696361
0.000600493855497962
-1.84896992904368e-05
0.000283967105987403
-0.000796168118169224
-0.000235288375238841
0.00220748379704546
-0.00259279315351392
-0.000157486841108045
0.00356979732520403
0.000794222430966908
-0.00608041165122294
0.00160936965616167
-0.00149076831248269
-4.84274832719603e-05
0.000593143375487398
0.00386256073405902
-6.11040760927922e-05
0.000102559270916587
-1.77961884880843e-05
0.000429153616941942
-0.000272639581709966
-0.000245112183663339
0.000522755161888305
0.000118010887702425
-0.000748921973127696
0.000773406117286233
0.000174931928739993
-0.00116488908287575
0.00046350728840889
-0.000390182433189307
0.000118334073635723
0.000750235342095995
-1.06808129478057e-12
3.88535838888693e-13
2.9746581524142e-13
-3.72661597287207e-14
-3.7793311036704e-13
-3.36180217098578e-13
3.54215095981985e-13
1.73740525296616e-13
-3.22583878381586e-14
1.05706834306146e-13
0.000138108201200153
-8.99294719618398e-05
-2.04243887281748e-05
-0.000238915502540551
0.00015468122338958
6.26592332013257e-05
-2.20823941889608e-05
0.000375356672395867
-0.000393490781449189
0.000133125832613578
5.2320794036326e-05
0.000239653889202966
-1.48544386423586e-13
-1.0442120408968e-13
2.35267849804631e-13
5.64817419874956e-14
-9.24649350208103e-14
-3.28814976290194e-15
1.94410803776589e-13
-1.36472036494145e-13
-2.51662507468743e-13
3.33531606307111e-13
4.1020107938429e-13
-1.86382832615942e-13
0.0234755989737745
-0.0194396428042623
0.0169351376970631
-0.0213737222060143
0.00524930351181443
0.0136380905802047
-0.00841761225389236
5.01071619361152e-13
-0.0101652325397313
0.00627411773631465
2.0932752645497e-13
-2.84507256575647e-13
-1.6892052671097e-13
1.67194612541207e-13
3.74340991663093e-13
8.46463757299819e-13
8.95664906862946e-05
-0.000124458046097434
-1.12087844661942e-05
6.76215895622072e-07
0.000190411876164692
5.13043270927081e-06
3.48501718937841e-06
-0.000279081213914125
5.19515691949485e-05
0.000139872057919155
-0.021373722206342
0.0176991234828204
-0.015418858068384
0.0194600359915291
-0.00477930957832765
-0.0124170105224614
0.00766394528030559
-7.40613419026426e-13
0.00925509320164923
-0.00571236754092201
7.24172595019058e-13
1.98381568803656e-13
2.44309389364525e-13
-1.73244271645472e-13
3.53096797018968e-13
-2.71148870832908e-13
0.0105022416450858
0.0131999978841492
-0.0169502048401766
-0.0116783928090931
0.0242629853073975
-0.0237600053680934
0.0136247916092792
0.00315352648218963
0.00819310213542459
-0.0120599198009839
-1.24117665800513e-13
-0.0124133600701708
-0.00610677777338397
0.00898893349311712
2.14258776591976e-13
-1.00851132592468e-13
2.13607530350692e-14
2.91803233645086e-13
5.39774051228582e-13
-0.0116760215954339
0.00686342570017438
0.00996024316055806
-0.00467870103387595
-0.0138517551373726
0.00691377394410236
0.0080816775567927
-0.0150873451383112
0.00277382047334119
0.00328588943018755
0.00488542221840093
-0.00186693234075229
0.0141592987866044
-0.00485043250255408
-0.00401699881281834
-0.00157095562154582
-0.0105537182001241
0.00361529893207858
0.00299409413745261
3.58695101500347e-13
-8.88719415496673e-14
4.52505530813897e-13
3.87701124845758e-13
-1.45567259133448e-05
1.83446474722733e-05
-8.25875217630152e-07
-1.29112666605388e-05
-1.93612076873772e-06
-3.45323635695216e-05
0.000419926885413295
-0.0106764399777769
-0.0235988313117385
0.0238433853177697
0.0220746853742578
-0.0403184913709921
0.0334225437678581
-0.0156362354724167
-0.00596084632937673
-0.0154867330487539
0.0200403110445257
-5.57783172320305e-13
0.0126192576966032
0.0115431292819739
-0.0149371659290243
5.31757017686283e-13
3.42887108025426e-13
7.15001722371531e-13
-4.07601812123749e-13
-4.80842073585235e-13
0.000966976963860697
0.00443360274409364
-0.00821230854636675
-0.0102185937068794
0.0122208233571925
0.0120241866264927
-0.0301186339817137
0.00358897120544448
0.00265819334322671
0.00212260306056538
0.00182068936345094
-0.0032469014846024
-0.00923450342492315
-0.00843569750823303
0.0149704706869522
-0.00702552712017981
0.00688299246558974
0.00628759768886216
-0.0111583300375202
-1.71047452849176e-13
6.2502819281323e-13
2.40085144062364e-13
1.1036746503249e-14
0.00190985964424591
0.00317008054047036
-0.00366865535342762
0.00234357642970038
-0.00808804296604122
0.00751126058181707
0.00254896510862458
0.00931389491140361
-0.011570278976687
-0.00328268524758681
0.00457561713359982
-0.00217596380321283
0.00152219754253095
0.005211408580966
-0.00610795204060303
0.00312433241079061
-0.00971903434007455
0.0081172537121548
-0.0080943323618531
0.00492943592036649
0.0072441404863169
-0.00605024369692436
-2.99597445294404e-13
1.88738679100228e-13
-2.30858995209521e-13
0.00359197731234757
0.00042129289826381
-0.00019925143728084
-0.00570998475291512
-0.000139263802424947
0.000365514276158302
0.000754565082006245
0.00851210350259811
0.000928847925339158
-0.00158516727135801
-0.0133397311638519
-0.00048423633741852
0.00216928556659458
0.00590488301002862
-0.00225029812008498
-0.00143296448900697
-0.00310428257560492
-0.00300243754915071
-0.00485477848834968
0.00405466914952832
-0.00152050093151461
0.0110170759181695
-0.000957449863472452
0.00724797277494381
-0.000620866091230114
0.00113331448059585
-0.00821164355569168
-4.57797486270913e-16
2.60660067030953e-14
1.8669503600638e-13
1.84329443854028e-13
-1.02674946650236e-14
-1.09787498433392e-13
2.24802062423732e-15
2.87132911910924e-13
8.49732520551145e-15
-3.1159794938311e-13
-3.14111711764461e-13
9.15836024175188e-14
-1.25641236536849e-14
3.49180103590773e-13
-2.90256167454282e-13
-1.68930280541807e-13
2.51645132123636e-13
0.00944320793019826
-0.00974070445480435
-0.00120509964464835
0.0134734236194284
-0.02232322283454
0.0039415889065261
-0.00347108369289814
0.00372053713929183
1.53033394746163e-13
-1.67997583184845e-13
-9.34373522258942e-14
6.15094584352157e-14
1.52480956160217e-13
-4.75524743404792e-13
-1.55993014635311e-13
3.1704916613314e-14
2.63838254003756e-13
4.73558984477694e-15
1.67423301601556e-13
1.4215474247781e-13
3.93487801742919e-13
3.80512024574933e-14
2.7903279230309e-14
-1.25249683400301e-13
-6.38585543250382e-14
1.84592154191049e-13
2.51532689788101e-13
-2.06783105719169e-14
1.10761265081491e-13
-4.88284340715268e-14
-9.71493949951529e-14
-0.00703855161940047
0.00726029243680245
0.000898228241603038
-0.0100424970344509
0.0166387479112616
-0.00486560297952523
0.00428479873440646
-0.00459273075374879
-0.00146293548190724
0.00099832487488699
5.14263368486456e-14
1.52334990217314e-13
-3.45228420229994e-13
1.2336108273488e-13
5.43140537054272e-14
3.30079920876174e-14
-1.61578963849088e-13
2.71032316478479e-14
-3.08235964147486e-13
2.87846206005168e-13
-3.84939160988589e-13
1.44764858213418e-13
4.09720876790079e-14
-9.76511251298875e-14
-1.09660195997424e-13
-1.99445114676908e-13
-1.86863072274939e-14
-2.85710657888705e-13
1.0025007357393e-13
-2.66331292504281e-14
-6.06841799302764e-14
2.0967347529824e-13
-5.61164777715015e-14
-7.43695039370516e-14
2.82485799814233e-13
-0.000253705188370484
0.00017313149035998
-8.75723575836721e-05
-1.34011010841969e-13
2.20632996641806e-13
1.01181245529629e-13
1.20531686163821e-13
-5.38053935498453e-13
-5.814915371014e-14
2.75417052702315e-13
-2.09329293715448e-13
1.05225385913355e-13
-4.73799997928959e-13
4.6125734413659e-15
2.51564481260038e-13
-8.7247608086854e-14
-7.86528185021133e-14
-2.9963602278663e-13
-7.40574991067386e-14
-3.68799756194879e-13
-1.81692984524018e-13
-3.21404236344477e-13
-9.82711457906185e-14
-5.5198477332091e-14
-3.00154386463128e-13
-2.34010070938103e-14
5.00201882631347e-14
9.69087281674036e-14
-6.32820784070471e-14
1.83039164879314e-13
9.20101703319829e-14
-1.68218033186213e-13
-1.30545164343344e-05
1.63667572500784e-14
2.95525217761712e-14
-1.36328461662231e-13
-3.77408356567744e-13
-2.91896068596146e-14
4.19849028102836e-13
-1.0403972300972e-13
-8.14830566999006e-13
1.10247548350112e-14
7.71458370238828e-13
-1.49561403438824e-13
-4.88677007783713e-14
-5.93691670565022e-13
7.22401071016379e-15
-1.44555808686828e-13
3.53887132444741e-14
-2.61673930882108e-13
1.07794850124684e-13
-7.82700478308836e-14
-6.229224754881e-13
-3.18889875814241e-13
-5.9969070239361e-13
-4.34787967574521e-13
-2.45792598767464e-13
1.052649831633e-13
6.94568291878096e-14
-1.45218867033849e-13
4.40938616141555e-13
-2.59682514175095e-13
-1.04835488851108e-13
-0.000761636804851897
-0.0227279463073473
0.00442470999011525
0.00801599600650758
0.0218699765312149
-0.0382466914020808
0.0272806005797688
0.00222388048429597
-0.0360636482537531
-0.0387938737349261
0.0059806025506929
0.0393739523548464
-0.0471941402562235
0.0256585307894649
-0.0318676800879797
0.00231401872538309
0.00838332928986123
0.00383768655821407
0.00713228471921183
0.0172261041546452
-0.0106321823121493
0.0361748187247009
-0.0276232199391154
0.0234578531597534
0.00458691276762178
-0.0258497092890818
-0.0269631179139807
0.0205891325135305
-0.0174844514233976
-1.43417949416761e-13
-4.89065971240468e-15
-1.38481687536718e-14
0.00521527516793233
-0.00459273075364362
0.00492279266316163
0.00259697235498821
-0.00177220535893545
0.00071712523639009
7.35296098750602e-14
-1.20828859772443e-13
-1.42007192506651e-13
4.35874934106414e-13
-5.05507594689827e-14
1.64675740290166e-13
4.05113184294315e-14
1.08297773332337e-13
7.0992289166019e-14
7.8143400683827e-14
-7.86341623475181e-14
-3.8563267441105e-14
-6.38165303118793e-14
1.09568285911562e-13
3.63965018500822e-13
-1.82771058119226e-13
2.61072696288157e-13
-8.15792745317752e-14
2.85845925836737e-13
7.74500568726202e-14
3.35535290503442e-13
-1.69686427460539e-13
8.30870118078975e-14
1.58478389096831e-14
-1.31797566026593e-13
-7.53720406486202e-14
-1.26870971313716e-13
1.66636648288223e-13
3.92885457313718e-13
0.000155456610258743
8.9553243213281e-05
6.288738221981e-15
7.92412608544303e-14
4.9904978795954e-13
4.45050358147459e-14
1.75742374368683e-13
-1.43719021440118e-13
-2.00838728547965e-13
4.56515328713855e-13
3.32885246343169e-13
-4.63769671575113e-13
3.24453311809642e-14
3.9283694073317e-13
4.00014657706829e-13
6.72065852389063e-14
2.26647825828389e-14
1.64697981670494e-13
-9.07534125909552e-14
-4.70541777583082e-13
-4.01933933755698e-13
3.06696673017298e-13
6.21348420465171e-14
5.12517697795225e-14
3.47502422515465e-13
-3.5538602531649e-14
4.6242712665357e-14
2.32221319016227e-14
-2.83907955718392e-13
6.19456636778658e-14
-1.86920015486439e-14
9.60559805577079e-14
0.000378571666644008
0.01129692847967
-0.00219930263971202
-0.00398435179107085
-0.0108704744973624
0.0190105226178587
-0.0135598258402826
-0.00110538006559027
0.0179254407552747
0.019282499663224
-0.0029726592260332
-0.0195708278123215
0.0234578531606346
-0.0127535758534471
0.0158398342678092
-0.00115018328904601
-0.00416693484454345
-0.00190752257154447
-0.00354510298895688
-0.00856223716806277
0.00528472751306846
-0.017980698051709
0.0137301248341684
-0.0116597287691795
-0.00227992554980683
0.0128486011490632
0.0134020210421978
-0.0102338308230396
0.00869064870904677
-2.68894488425795e-13
4.92970016889953e-14
-1.34968937847542e-14
0.00296787432219333
-0.0117310461747941
0.0120021441028621
-0.0148068726448648
0.0141981707712932
0.0087633012537168
-0.00846615333392816
0.00968900353549025
-0.0126610821000715
-0.00815451158804318
0.00780126442302348
-0.00782833112407889
0.0111148629600518
-0.0106603234459401
0.024489664616187
-0.0141144050216449
-0.0122959765766857
0.0148488024184491
-0.00366595193017657
0.013005930957971
-0.00405320097824977
0.0179680735417141
-0.00564961135254258
0.00287861633399044
-0.0122805969867869
0.00747886461863417
-0.0217517589896424
0.00363337632603825
0.00915341655535177
-0.00557441656136103
2.74210907467661e-14
2.87711684306002e-13
-1.72729567456195e-05
-0.000282170660333462
-0.00842023333945271
0.00163926340153342
0.00296976048419924
0.00810237330873755
-0.0141696069544732
0.0101068974475742
0.000823901655496756
-0.0133608346859358
-0.0143723266749031
0.00221568936761035
0.0145872337888145
-0.0174844514248494
0.00950595418819097
-0.0118063153922523
0.00085729600706896
0.00310584985668541
0.0014217833791254
0.00264236375688206
0.00638191478206062
-0.0039390033207194
0.0134020210424495
-0.0102338308230383
0.00869064870918446
0.00169935617074828
-0.0095767818621194
-0.009989276695535
0.00762784713011355
-0.00647762709381152
2.11252502621591e-14
3.28030248410186e-14
-4.17898350078346e-13
-0.000801417662821098
0.00316774451612434
-0.00324094932298302
0.00399831258998263
-0.00383394429862513
-0.00236636179590306
0.00228612268629219
-0.00261632998126783
0.00341888291881147
0.00220196979669652
-0.0021065821601966
0.0021138910049125
-0.00300135603133001
0.00287861633422856
-0.0066129652572266
0.00381132496042111
0.00332029315921858
-0.00400963492370073
0.000989920161294413
-0.00351200275427534
0.00109448935542383
-0.00485193439503784
0.00152556942586214
-0.00077731525133132
0.00331614019551175
-0.00201952426322434
0.00587364623912321
-0.000981123743343441
-0.00247170496705326
0.00150526451192609
-3.13403056886252e-13
-3.67963143390594e-13
-0.00832902652663673
0.0014418917391815
0.00670323830602702
-0.00297767192610002
0.00713351937387443
0.00408356245835106
-0.00766829610640533
0.00248215495298634
-0.000235695277197876
0.00121922061864053
-0.00755718840871846
0.00293562417201555
0.00508523142013001
-0.00491065825477522
-0.00694810326785055
0.00352615347578604
-0.00923807412040772
0.00424376259161514
0.00427069184335292
0.00376169661208375
-0.00529134583424612
0.00683004707916266
-0.00513405457200437
0.000361087841978953
0.00272902155305388
-0.00276994985877279
0.00120421160944652
0.00313959597667389
-0.00117005833794819
0.00249397302877218
-0.000897566339257016
-2.24607630125864e-13
3.89717761740001e-15
0.00352081369452741
0.00398655378936985
-0.0247058991193808
-0.000879750368719883
-0.00373013486254819
-0.00413104733831769
0.00878113086507458
-0.00312911497522103
0.0207618156882906
0.0110219945091561
0.00806686237022232
-0.00966409557419539
-0.022488219794021
0.00683004707924445
0.0262145941422461
-0.00408601578504472
0.00763009028364019
-0.0139704965218808
-0.00432035271945213
0.00716524057735364
0.00602198457611351
-0.0375156887064136
0.00282922963569902
0.00789019227223434
-0.0107669461693119
0.0252194369455228
-0.020283272096809
-0.00375177300786768
0.00506016413261595
-0.0330869978196818
0.0151182584049812
4.91793655832372e-13
0.000130821675517215
0.0017424863971235
-0.00833635964025217
-0.0012283986347272
0.00297350325839713
-0.000482856590323607
0.00237909863986814
-0.000304482000932
0.00249570973117327
0.00515023061783385
-0.00207673698697475
0.00470806070387687
-0.00513488703506136
-0.00680329016111892
0.00244988816068903
0.0022101892370897
-0.00225966089704636
-0.000959968652828534
-0.00385054092892214
0.00273666575299942
-0.000359081783347114
-0.00966566713908496
-0.000789019227116472
0.00166628392552556
0.00405905736093278
0.00849645122155168
-0.0177240796188524
0.00370126626447931
-0.0124758642380099
0.0132107489554521
3.73820176829e-13
-0.000130087792822894
0.000509203880714769
-0.000553845304062895
-0.000435326969449582
-0.00783562726641779
0.00222985486005964
-0.000518989430867782
0.000298148994410653
-0.000193212047048717
0.00402469895186472
-0.000694409385929695
0.00312958734106503
-0.00160712451615311
0.000329520803866801
-0.00571202487519001
0.000996832053157403
0.00554919858041935
-0.017938472809178
-0.00393058101050838
0.000522696242630999
-0.000280911218673856
0.00250638812370064
0.000671310034086268
-0.00846546778794416
9.49042624058677e-05
0.00112830813475146
0.0114493157606552
0.00142334492188171
-0.00906249901750502
-1.12788263636628e-13
1.96131465826717e-13
5.81640552868861e-14
1.57004373587732e-13
3.52358567773391e-14
-0.0033526768937386
0.00228790728047922
-0.00153327824988089
-0.000690054080286536
4.00684021748675e-13
2.58206116066897e-14
-1.40739611800539e-13
-1.32410497170604e-13
4.11822696717777e-13
5.28240404904839e-13
6.21671449445551e-13
-3.65851195491144e-13
-2.61574054975788e-14
6.15080938184782e-13
-2.2554780916017e-14
5.16542157594068e-13
1.0235106883352e-13
3.43254978857955e-13
-2.85154032811789e-13
3.44224249945273e-13
-2.00125955853247e-14
6.0272664024911e-13
1.39027217713976e-14
-1.61221121321725e-13
6.76770076042986e-14
1.89916692198859e-13
-8.14064842240904e-14
1.19237101975892e-13
2.20877816609616e-14
-8.40742770055855e-14
1.77554911683791e-13
2.47870690147801e-13
-1.76745954935602e-13
-1.9214238624974e-13
-0.000161555248646482
1.7571374970177e-13
6.65047045994763e-14
1.80565554848417e-13
2.56826262056013e-13
-1.19947117498359e-13
8.21436845839156e-14
-3.19775324747006e-13
4.69804517991488e-13
4.22477024693784e-13
1.22958369336314e-13
3.41626521758944e-13
-3.95827053824064e-14
1.6109882646437e-13
2.70951403198249e-14
-2.72100548748817e-13
-1.26451872586107e-13
1.3574429186273e-13
-1.98910240330234e-13
1.90869496307663e-13
-1.33418654780916e-13
-9.20967516421183e-14
1.10479116992001e-13
4.16063067893976e-14
1.33471713515084e-13
-1.24063643850474e-13
1.27382202558317e-13
1.25815185794798e-13
6.25025588439989e-14
4.21072443472048e-14
-5.81318488134928e-15
2.89532367725384e-13
-4.31710467063138e-14
-0.0020821441652161
0.008230041670522
-0.00842023333919684
0.0103879208270183
-0.00996087947788906
-0.00614798828794779
0.00593952096795551
-0.0067974246847329
0.0088825183805781
0.00572088534690793
-0.00547306099812868
0.00549204993333561
-0.00779775170626928
0.00747886461920588
-0.0171809877217948
0.00990211271387363
0.00862637467156347
-0.0104173371109172
0.00257188802224576
-0.00912445080870045
0.00284356675835637
-0.0126056953310113
0.00396354563441904
-0.00201952426350693
0.00861558495559759
-0.00524687794638612
0.0152601805695182
-0.0025490342576791
-0.00642167787580475
0.00391079191962322
2.04462204800161e-13
-4.94870450684272e-13
0.0062163003901305
-0.000824839184067882
-0.0117411601983243
0.00860718360279354
-0.018308020442862
0.00117882294221507
0.0158971761802381
-0.010218911641218
-0.00474574575464115
-0.00322369229767162
0.00528090969486951
-0.0173372448375481
0.00377480536522612
0.00352615347570025
0.00888909558941275
-0.00816181013778137
0.0226006188763085
-0.0250628645853698
0.00123284254185452
-0.00141453841213608
0.010310489802029
-0.00408601578568892
0.0333466626243859
-0.00750506986668592
-0.0118170099597287
0.00287861633379958
0.00469295030212172
-0.0463924234689927
0.012919578115543
-0.000925647428355929
-0.00349791863027655
2.98636417442338e-13
1.3848516976788e-13
0.00155193863067426
-0.00613431087831283
0.00627607137741029
-0.00774269903856462
0.00742440120946368
0.00458243991260388
-0.00442705754605143
0.00506650122191508
-0.0066206383041382
-0.00426409617599232
0.00407937881216364
-0.00409353232901829
0.00581210096272046
-0.00557441656143826
0.0128059521557946
-0.00738059905085963
-0.00642972005590782
0.00776462464161359
-0.00191697214981599
0.00680096408830448
-0.00211946952403078
0.00939573055491933
-0.00295425249052732
0.00150526451169857
-0.00642167787633726
0.00391079191958337
-0.0113742670345886
0.00189993795895808
0.00478643608687433
-0.00291493219334105
2.39102523270309e-14
8.13474226618726e-13
0.00145175606996619
-0.00386068862893654
0.017504920464123
0.000442705754580781
0.00281339522343554
-8.17138835024504e-13
-0.00567926830865584
0.00342918402898601
-0.0145512010428844
-0.00847787809426729
-0.00234011667526902
0.010068758210738
0.0127414243563618
-0.00276994985904408
-0.0177255149404629
0.00287861633358994
-0.00550117372935568
0.0145554801780707
-3.19119264252874e-13
-0.00777827837591672
-0.00371220060453447
0.0252194369451115
-0.00758284468802344
-0.00430652603906344
0.00957287217257667
-0.0182669084042409
0.0135172417881537
0.0132157040380581
-0.00656693613378313
0.0239955238441721
-0.0100751571690369
-4.29192035038614e-14
-0.0059250863180716
0.000913788453452601
0.00842293327253959
0.000709908538742835
-0.006417292481645
0.00392940980792902
-0.00520888756721982
-0.00284079389891413
-0.00412724975017043
0.000715924402878316
0.00244988816038154
-0.000758284468267946
0.00580235020974621
0.00138274820233423
-0.00434926390575726
0.00171647514815143
-0.00110596483226003
0.00736965875506783
0.0072326762493954
-0.00676554912994054
-0.000498043973810108
0.008593726998562
-0.00445852107552546
0.00226580822853457
-0.00252976847752052
-0.0071263319406247
0.0123566233755319
-0.0051921338741166
0.0091413282720897
-0.00921008328017567
-6.58980052741444e-16
0.00174040849471745
-0.00203193364816339
0.000763812587926856
-0.000982986381791366
0.0137798507373897
-0.000894397984498482
0.00808904308361958
0.00351017501321154
-0.00226426620069477
-0.0150965760583465
-0.00966566713849002
-0.0132818236593974
-0.00116420163533399
0.0198387516268268
0.00859372699845601
-0.0162139602418943
-0.0106116278498645
-0.00434018084154255
0.00838103886750409
0.00725976293468982
-0.00584449037965213
0.0159554183165615
0.00232950157486878
-0.00532926205037027
-0.0129820494687916
-0.0106555478661383
0.0301981170085751
-0.00259666317455044
0.0206262274908921
-0.0225083474745757
0.000139515513731724
-0.000898016172733117
0.00177917047414265
-0.000314733256206276
0.00103307324970558
0.00290982764057066
-0.00160712451590503
0.000843913956748494
0.0013772412930695
0.000575840085819189
-0.00405224862762013
-0.00478643608661268
6.13669931580087e-05
-0.00790229317902825
0.00941584825040643
0.000821598215492519
-0.00452144888250243
0.0174816363628543
-0.00360254803968741
0.000855841301103132
0.00639979101695704
-0.00112097880824759
0.00251282265983482
0.00942249281040693
-0.00323455115025299
-0.00675464563369786
-0.00974571632282664
0.00747101172294
0.00689442831206148
-1.86238719981768e-13
-5.80067296737652e-14
-1.57176393363024e-05
0.000260846132121889
-6.75851916642723e-05
0.000400237366545943
-0.000560553123901488
0.00440831963171476
-0.000905309266434594
0.000907706647212734
0.000232259539976033
-0.0010996525667476
-0.00348919914881824
0.00119676923390365
-0.00209078449530506
0.00529922201189979
-0.000485931174274611
0.00418642653239293
0.000638600161049783
0.00167727856252557
-0.00115841257083049
-0.00226544847914182
0.00362724558862844
0.000321459970620779
-0.0021518448002691
-0.00614230885972549
0.0075251107907229
7.79589015200879e-14
1.90819889931653e-13
1.61943676452091e-13
1.613824553922e-13
4.65787926489524e-14
3.3252852386636e-13
-2.53788327565753e-13
2.88742244180971e-14
-0.0042948034314457
0.0056024069329182
-0.0196666960848729
-0.00379617052759982
0.00292279595436828
-0.000436729482524536
0.00190231734176158
-0.000918906577535089
0.0217222836305937
0.0128258640082812
0.00125414593368477
-0.00739113219556223
-0.0188795771980335
0.00249397302840464
0.0210259800712255
-0.000925647427852226
-0.000825513073416969
-0.0106846818559341
-0.000456742625736087
0.011195767072728
0.00127327430228743
-0.0330869978189774
-0.00195067070401173
0.00868897791212179
-0.00875591484469835
0.0239955238434342
-0.020284143614225
-0.000944364393265443
0.00422332595825091
-0.0325786539131323
0.0151189079958957
4.33227212896846e-13
0.00199492422257366
0.000655094224297249
-0.0046036079707493
0.000183781315197429
-0.00433311349677315
-0.00146483521724446
-0.00182697050343408
-0.000504291768857669
0.00328758011383685
0.00788581862781373
0.00405905736126524
0.00762784712976453
-0.00224848665123433
-0.0115178584925401
-0.00252976847768243
0.00799850794798618
0.00634292255234253
-0.00129365624287774
-0.00817046047823629
-0.000600503038198566
0.00343823358135336
-0.012982049468726
0.00094436439370706
0.00178318207124804
0.00834470784422892
0.00935932399755724
-0.0226279095131001
0.00399834627044394
-0.0158041681077085
0.0168658479534108
-0.00650626375551648
0.00331721477482146
-0.00120039451402823
-0.00229458795466097
0.0042128752688128
-0.00175833118026251
0.000996832053627726
-0.00323187006235174
0.00164868220404396
-0.00163409209523911
0.0039253661857598
-0.00134254835102107
0.000821598215157993
0.00480876345103247
-0.00205579887880987
-0.00204126904246612
0.000150846247529708
0.00192414196598839
0.00600527448303922
-0.00298757111952274
-0.00552462795826552
8.13797346125278e-05
-0.00179407680071826
0.000549361197363306
0.0020066334942773
0.00315249021754359
-0.00332529737194022
-0.00683074382989263
0.00384941561227742
7.30719720236545e-14
-6.5386865986432e-14
0.00246813880558996
-0.00130839954581844
0.00366082353309468
0.00221587784246581
-0.00370348393874131
-0.00511183873827231
0.000671310032786709
-0.000383167459250895
-0.00162505024937696
-0.00349983574151719
-0.000596440669418534
0.0101186225342919
0.00251282266043932
0.00169778586450008
-0.00384926143184545
-0.0017940768015079
0.0010362949859974
-0.0203917064456187
0.00450340053562701
0.000347679441735902
0.000258457623706834
-0.000518654065117019
0.00244565518291279
-0.0157782287948858
-0.00164427345359748
0.00516642026642156
0.0199819516238002
0.00567836017211416
-0.0198603065938866
-0.000440421421204772
0.000853198823130672
0.000690964392594228
0.0022183379243944
-0.00182011221513498
-0.00420678916229986
0.00119676923414364
-0.0028138737653968
-0.00060868249544877
-0.00291735225872692
0.00492403818543829
0.000565109219434383
0.00124610548511782
-0.00167037303160815
-0.00299287408911081
-0.00109569143081566
0.00475298248404627
-0.00197559918836008
0.00110658883807415
-0.00126734747024907
-0.00257221676906646
-0.00136512207935288
0.00398063826023885
0.00494451783948507
-0.00707718693991395
8.74293457097054e-14
2.55318347362184e-14
-1.07454359966742e-13
-0.000274637418635928
0.000114621936339538
0.00134298520630279
-9.9921318842806e-05
-0.000394313553856328
-0.001814230750107
0.000478473463341081
0.000237095656974176
-0.00178713372151145
0.000252777236125316
-0.00017412047207987
0.00275374825796138
0.000344602161757647
0.000338766226420593
-0.00160436208052203
-0.000793670515788883
0.00203905203305983
-0.00152084630072644
0.000931735463638403
-0.00143492513451802
-0.00115707580382282
0.00430181951244399
-0.00689480071204172
-1.03955435315143e-13
9.40331538412433e-14
6.41361566715299e-14
1.53375217656542e-13
5.0602860811275e-14
-3.08878926051972e-13
4.27509241304078e-13
-4.05742915626289e-13
-2.17230142565123e-13
1.41695031262417e-13
2.62591014797076e-13
-2.81751023338546e-13
1.60900334815366e-05
0.00107542669709543
-0.000138396103656732
-0.00494899187189695
-0.000468552787952466
0.00746375627378259
-0.00115841257098282
0.0023379469533859
-0.000614323370675512
0.00191019175587407
-0.00223169537915728
0.00110658883818445
-0.00326488803962539
-0.000725912248193507
0.00382398700108584
-0.00309106814078209
-0.00163137568298846
0.00313168264054007
0.000472285195636402
-0.00049194546238873
-0.00327817525333695
0.00759934805754694
0.00203782211728843
-0.00139322339162677
-0.0023607198090457
0.000458886551114588
-4.3232196921685e-05
-0.000854090656218717
-0.000395468267789754
-0.00181253718554263
0.00206860771883868
-0.000174120471569407
-0.000561471421733852
0.0015772542152309
-0.000316602435946762
0.000495682196950761
-0.00123668774414453
-0.00062330721624305
0.000217394284939942
0.00207535813939075
-0.00102556721854509
-0.000796052436327558
0.0011335719041258
-0.000700752685629253
-0.000838847095858863
0.00181211683866895
-0.000496472818797578
-0.00156406813875827
1.37919855427843e-13
-3.08306497341145e-13
9.29767221797414e-14
-2.35151361833152e-13
-1.14379133775382e-13
0.000250751909900892
-8.52753537628911e-05
-0.000739733699589316
-8.37843894589783e-05
9.34065612025912e-05
0.00114062087860409
-0.000260615486298206
0.000166353887753131
0.000322272643728921
-8.67264901289272e-05
0.000198047219316294
-0.000506823643060966
-9.81857914251183e-05
0.00027443590809298
-1.84896989520639e-05
-0.000323387872214443
-5.05251433014056e-05
0.000935773111870286
-0.00138531749455048
6.6967906925969e-13
-3.8516321222427e-13
-1.12214667987736e-13
1.14544954624345e-13
-1.0688492731501e-13
-1.57212737698552e-13
-1.38947587876836e-13
-6.12689211047582e-14
1.43250776903206e-13
2.92856140964652e-13
3.81793277749228e-13
-3.49379963094676e-13
8.71396872006839e-14
1.13675036816354e-13
-8.7154160714488e-14
-1.79906756836341e-14
-8.9817508207771e-14
-2.94267315784893e-05
-2.95160524722877e-05
1.63753867248062e-06
-5.91009657525845e-05
0.000105130933951055
1.99890451092922e-05
-2.6596247433497e-05
-0.000131989584362986
-1.77961888052101e-05
-0.000136516781408438
7.73196533059649e-05
0.000385930778667041
-0.00237628956698315
9.9032617960463e-05
-0.000310159482530901
0.00138296551227607
3.42239387117279e-13
5.89149439332199e-14
-3.53416855718018e-13
-1.89399569861495e-13
3.91667557754562e-13
-7.27891250416541e-15
-3.06514477049287e-14
-5.41861676284284e-14
-1.2014836357498e-13
1.25282764407837e-13
-9.22964072382905e-14
3.81570941076392e-13
-2.0576924869849e-13
2.65155758588525e-13
2.07597861044577e-13
2.01557581696771e-13
-2.8519508178702e-13
-2.38036554154639e-13
2.23278195468878e-13
-2.28425123599696e-13
-2.08996604893453e-13
6.73182294501352e-14
-0.00360619549782189
0.00298621357634322
-0.00260148494556935
0.00328331647194676
-0.000806369827624988
-0.00209501026576601
0.0012930684093766
-3.28595422283691e-13
0.00156152845675251
-0.000963796287305455
-1.54241125113635e-13
4.40219948771505e-13
7.77500096611893e-16
1.93007554144835e-13
-2.851126694141e-13
-8.40857684445491e-14
0.00227717846484978
0.00169730861479141
-8.8609198649549e-14
2.37813609308089e-13
-1.83410071513768e-13
1.3624038185653e-13
-9.66667153617044e-14
-1.3244024703265e-13
-1.47376346260294e-13
-1.83255418966268e-13
2.93030132618412e-13
1.028556110468e-13
8.69375768976036e-14
-1.04167442473835e-13
-2.83628454039865e-13
-3.91661947776015e-14
2.84364740053192e-14
-2.28799658799879e-13
-1.68594771220872e-13
-1.6412745122137e-13
-2.00005599725751e-13
-9.35988599093794e-14
4.15579991371993e-13
1.57787591919902e-13
3.11994002126135e-13
2.1870789834222e-14
-9.1541300602522e-14
1.08787010213809e-13
-1.80534213825225e-13
1.36214660093463e-13
-3.07734726808596e-13
-1.92384462732077e-13
-3.45135266695653e-13
1.01349437661246e-13
-4.12573943032909e-14
7.27529514667962e-14
-4.78132063433261e-14
3.77521703768294e-15
-1.12498971277771e-13
-2.01704809328789e-13
-8.64380995041371e-14
-3.90318642876026e-13
2.05957793910492e-13
1.14505273301288e-13
-3.60754031892068e-13
-4.21928717108583e-13
2.59615149870206e-13
-1.27703274732029e-13
6.56372300259305e-13
-1.57910539675584e-13
-8.64944203323557e-13
3.04824418779619e-13
4.47469125276772e-13
-2.39469601636585e-13
-3.56668479866326e-13
5.66193206231269e-13
-7.65503567097499e-13
2.43959201772594e-13
1.76425259875143e-13
5.85672627833573e-14
-8.22620007494882e-13
9.31975889816015e-13
2.37006001281245e-13
-5.24525732674743e-14
-4.02704002094386e-13
4.07862249420791e-13
-0.00331347620336023
0.00328148874854162
-0.00526266465733211
-0.00825984794193328
0.0139950762839028
-0.00369029952507169
-0.00861582487447223
0.00714345466934286
0.0174923708621647
0.00991624441196874
0.000423893904331866
0.00934046155106393
-0.0177255149402296
0.00120421160937468
0.00877629309677006
0.00469295030250798
-0.0153460193568773
0.0135026485009982
-0.00385940762314307
0.00583718019440474
-0.00537948975218776
-0.0202832720963925
-0.028020894095834
0.0117472924785764
0.00369930925799854
0.0135172417880441
-0.0171398012904851
0.0391007231822111
-0.00832684523785565
-0.0202841436146307
0.0127752536018747
4.36589695743782e-13
0.0010604335844946
-0.0030272096551612
-0.00244918445832225
-0.00162886241384564
0.0119055281258552
0.0118226985852701
-0.00223332056050377
0.00584424582909956
-0.00323009807140893
-0.00988801449666935
0.00221018923766371
0.00839187841388881
-0.0068525872796138
0.011538321735604
0.00171647514819887
-0.00474162303198283
-0.00973123713610455
-0.0312846257191402
0.00509764713408277
0.0273753975123255
0.000320770794032063
-0.0162139602416763
-0.00925099282638514
-0.0273622338897359
0.00799850794754106
0.013769381463008
-0.015079114496709
0.0415416026580697
-0.0171347623940681
0.0112393083520912
1.1676229392999e-13
0.00246971934390238
-0.00244587730345871
0.00392255863885016
0.00615652716045111
-0.0104313139739704
0.00275058686464391
0.00642185670038547
-0.00532441674521313
-0.0130380434460764
-0.00739113219578607
-0.000315951862251815
-0.00696196898972406
0.0132118187814816
-0.000897566339404115
-0.00654146265173447
-0.00349791863036315
0.0114382474887272
-0.0100642799753562
0.00287663259947459
-0.0043507772376171
0.00400963492286168
0.0151182584050503
0.0208855413294219
-0.00875591484533726
-0.0027573023239701
-0.0100751571690639
0.0127752536017995
-0.0291439583353377
0.00620646399737931
0.0151189079957443
-0.00952211182776627
-3.54237238480851e-13
0.00319075486236233
0.000495105635691075
-0.000440903594802348
0.00182882140342681
-0.0135738534494775
-0.00541243930346748
-0.00473411536364228
-0.00222327289357952
0.00463806911907253
0.0124234302372249
0.00849645122117293
0.00740401353574733
0.00222804475723865
-0.0179806980511572
-0.00712633194059483
0.0137693814634385
0.0159883431616506
0.00694693372023097
-0.0127617745404676
-0.0108304357802396
0.00640973304418177
-0.0106555478665358
0.00487715221071293
0.00916192304220864
0.00935932399802056
0.00580395387723458
-0.0213770880363141
-0.00721125950804995
-0.0130642296496897
0.0159335406699481
0.000978998662826582
0.00434610962078957
-0.00326798428902652
0.00243417910895449
-0.00201178796389833
-0.0046053521119598
0.00554919858077701
-0.0015878008749616
-0.00764223969852301
0.000392066806312885
0.00606275188214223
0.00763475924404034
-0.00452144888275243
0.00767731354725561
-0.0123369304761956
0.000150846247856112
0.00785088403927058
-0.0219103033837833
0.00454182891120107
0.00123083182556101
-0.00733031399566208
-0.00143511648134812
0.00103629498669683
-0.0102540575224528
0.00638222761291565
0.00304798771703478
0.0129847930391651
-0.00261867167947222
-0.00969767550501965
-1.47225874296357e-14
1.46192991277925e-13
-0.00114970519329396
0.000409609540416717
-0.000912961461644845
-0.000962821726717015
0.00254715701325463
-0.000361586619762024
-0.00846546778768794
-0.00508975376903207
0.000836632706482126
0.00249874301754963
0.00127004513890423
-0.00144957173095552
0.00942249281023107
0.000178788146409929
-0.000850819057163758
0.000549361197811042
-0.0102540575224196
0.0137698125718217
0.00169648344056952
0.00911960863492594
-0.00346847538498393
-0.00606646856863803
-0.0157782287953684
0.00804725841691109
0.00713404884692626
0.0138363520793919
-0.0137290130370589
-0.0254315747947026
0.013734620149618
0.000162119092096554
-0.000897507695662836
-0.000209378860615578
-0.000222157128931696
0.000289669363764574
4.14631883912322e-06
-0.00209078449528889
-0.00158769919339711
0.00105254562950102
0.00196618490376985
-0.000969746110882823
0.00124610548531284
0.00427796130380721
-0.000876688030845499
-0.000679347391376387
-0.00704610722026229
-0.0014246168293483
0.00466598093660723
-0.00326488803965441
-0.000848081313430505
-0.00475499640633496
-0.00152113874341455
0.00300847780868438
0.0108317580979277
-0.0125853656167047
1.72706964107839e-13
-1.72282768255088e-13
-1.43385782462519e-14
-0.000369076263787793
-3.65305667343615e-05
-0.000502404207105093
0.000201676574930353
0.000720228884149691
-4.77317747415344e-05
0.000237095657192726
-0.0026709642999906
-0.000402253531578502
0.000709158224580812
-0.000561471421822136
-0.000857020195637823
0.00279339704457069
-0.00137371879492277
-0.00272336988651349
0.000196208859590277
9.12333320671917e-05
0.00095785148956626
-0.00445407829222932
0.00179959843331358
0.00153121192160427
-0.000419512187650268
-0.00132161443942253
1.91455825836366e-14
-1.88958634291455e-13
3.02916527872858e-14
2.30007098521675e-13
-1.40248111416941e-13
1.17150515438298e-12
-4.58635681483554e-13
-8.7306060348999e-14
3.77859554099339e-13
-1.43649248281553e-14
1.59403013766487e-13
1.36656496878792e-13
-0.00477054823432848
0.000442239145496875
0.00151228685259091
-0.00190566248030708
0.0142124217224888
0.003045740521356
0.00732255170216765
0.000885133217915401
-0.00516669390356959
-0.0133815011074999
-0.0124758642381113
-0.0132672398952962
-0.000518110539817296
0.0203946049979244
0.00914132827212992
-0.0171347623942962
-0.0183306040542723
0.00205919139141735
0.0156204375460712
0.00471721755570026
-0.0089129201208263
0.0206262274911499
-0.00326409640488869
-0.00243291381463406
-0.015804168107679
-0.0130642296489616
0.0349156224057197
-0.00549653690320702
0.0242720497578099
-0.0260245683921767
0.00284444347581065
-0.00319604979386947
-0.00238493888007567
-0.00116088625957137
-0.000241467481305286
0.00856036453902529
0.00112830813545103
0.00641396093764386
0.00302211370815605
0.00384881786155668
-0.00401202090107396
-0.0113066677112206
-0.00675464563422589
-0.00547624599311252
0.0074150093115539
0.00315249021836513
0.00304798771758777
0.0160225555547674
-0.0118861670174486
-0.00386760701098164
0.00625484637819262
0.00527350850583331
0.00516642026644009
0.0138363520790437
-0.00486836125625861
-0.0141097959571679
-0.0145737582984564
0.00976208308064602
0.0140590064726702
0.00446095174772363
-0.00188612954801302
-0.00317283571342743
-0.00369141574923275
0.00415339774395087
0.00118273035286656
-0.000485931174154129
0.00457066300749166
0.000286303376585766
0.00423174618380689
-0.00312018952747242
-0.00299287408864204
-0.000679347391338305
-0.00284174697004791
0.00487092155010864
0.000545276670665155
-0.00698982067077068
-0.00204412760744063
0.00382398700099297
0.00528356444250003
0.000786354103750603
0.00288846882623947
-0.00384941561189492
-0.00628296437335821
0.00858840578165917
8.94868733303039e-14
1.34671246755269e-13
-4.46314483468234e-14
-0.000743218979040592
-0.00256637862721256
0.000372413751642613
0.00335746301634504
-3.27227708510887e-05
-0.00147356388067437
0.00362724558966627
0.00234422707350952
0.00320729991743175
-0.0023524666522309
-0.00205219771116722
-0.00257221676939836
-0.00475499640628956
0.00394905589785296
0.000786354104650191
0.00992911158979817
-0.000224084167625472
-0.006442295535399
-0.00327817525297281
0.00240525148651616
0.0123564246363562
-0.00410914237761837
-0.0101767845556627
-0.0121138350330248
0.018245376077515
-0.000313011788785743
-7.32107787909705e-05
-0.00092809409341138
0.000646301847719072
0.000957141051288499
-0.000398778354380345
0.000344602162232968
0.00279339704476737
0.0016710276474693
0.000529018131319013
-0.000623307216186203
-0.000467589390609285
-0.00322517643721435
-0.000258288949522603
0.00211645470824397
0.00320471826268311
-0.00157524645690419
-0.00214265446008831
0.00311404496591894
0.00244471658170528
-0.000544653258816354
-0.0067149363457308
0.0126279217950559
3.32805721931426e-14
5.11799646750686e-15
-1.59909232249493e-13
-3.75563094393952e-13
-1.19886749784179e-15
-0.000755482878572577
0.000319454293428887
0.000637252688570386
7.98980989725501e-05
-0.000260615486035372
-0.000487898828890032
0.00122641736018463
-0.000591716502214243
-0.000176870041613025
0.000140464344564756
-0.000958751648243183
-0.000992868743523134
0.000522829265442212
0.000264785503295713
-0.00079616811826948
0.0021705132797388
3.76963386427784e-05
-0.00135606407104519
0.00110089574626584
-9.73686473430537e-13
1.5315786286288e-13
-5.70995722396907e-13
-3.50424400394034e-13
1.92138587999231e-13
-1.69440484129759e-13
-3.57376521891191e-13
4.81499608197138e-13
-8.34279889339821e-14
-6.40598158784084e-13
-5.2001137638662e-13
1.88670441552301e-13
-1.0773973221463e-13
-1.46979020627971e-13
-1.81249069675923e-13
-1.76599451710699e-13
2.99692818656729e-13
-0.00073810351744256
0.000104101700852556
0.00230960295389643
-6.27186446950847e-05
-4.17508465994612e-05
-0.000503835377257012
0.000931735463360885
-0.00445407829200805
-0.0016060987544287
-0.00129596984934024
-0.000700752685481352
0.00139974004153671
0.00311404496581301
0.00215367156163589
-0.00472963003583883
-8.65372840179249e-05
0.00258226727986122
-0.00135002660781487
-0.000750107880832203
0.00252753152699308
-0.00323561016014145
0.000906620026042406
0.00306019234533651
0.000349598056901106
-0.000101910815361067
0.000673816392468436
-0.000157316230933592
0.000198047219467684
1.90102119946207e-05
-0.000958751648165008
0.00034303067637573
3.06901271312679e-05
-0.000812771120730706
0.000545818629876099
0.00106030234125197
0.000453975914969971
-0.00111014697063137
-0.000157486841205788
0.000367682972895747
-0.00074565624639829
-0.0010781338473385
0.00231687315290811
-4.5616234698624e-13
1.07296910981716e-13
-2.06892470503359e-13
-3.42272443227527e-13
-2.6147109917744e-13
-4.98923979907668e-14
-7.12889355925226e-14
0.000375094900337103
-9.93112631014429e-05
1.99890448642781e-05
3.87923202569939e-05
-9.75325349852514e-05
7.38810467814797e-05
-0.000622426131679752
0.000277338013619819
-0.000245112183676891
0.000567076171151913
-0.000157609421481762
-0.000287712189821465
0.00209591949206622
0.000237515112440713
-0.00016406701099368
-0.000934040198677688
-9.8197133344468e-13
-1.94179639680775e-13
1.97040462679438e-13
3.65074082258368e-14
-4.87090239576971e-13
-4.34333902956839e-13
3.4466280646964e-14
-2.67704421137212e-13
-3.49864896899436e-13
5.07668589385458e-14
2.76091650998386e-13
-2.72000827033228e-13
2.57012182827488e-13
-2.17527915364952e-13
1.3098225834859e-13
-4.44996715278665e-14
5.2082560707622e-14
-1.57673127797734e-13
-1.86289917211787e-13
8.64229987815751e-14
-1.66490662825645e-13
1.89211504263498e-15
3.84111164597562e-05
-1.7778009080063e-05
1.47918307011307e-05
-2.04243885573313e-05
-2.38053443605653e-05
4.09304366788952e-05
-8.45269798545684e-05
9.73258579099515e-05
-0.000113811312653967
0.000746410824669976
0.00017678102136718
-0.000835044761217811
-1.72097201983227e-13
-5.07311901524003e-15
1.09615346372154e-13
-3.64202308358705e-13
-5.56692148978745e-14
2.50585504323824e-14
2.73502630966742e-13
1.00484879389344e-13
-2.60426485458669e-13
-1.0303507646293e-13
-1.61207035293636e-13
-3.06665757486534e-13
0.0267095062075935
-0.0221175724088506
0.0192680564172873
-0.0243180830693551
0.00597242715283826
0.0155168209093545
-0.00957718978801448
2.54610166612382e-13
-0.011565555449579
0.00713841579984439
2.54722136034346e-13
-2.27779759470668e-13
-2.47639164768248e-13
-2.47257384759755e-14
1.27748876263699e-13
2.50235686491669e-13
0.00464975525405383
0.0165112236745585
-0.0144329844453632
-0.0158613331877478
0.0271443454574738
-0.020231483403654
0.00790312955680753
0.00428304948018089
0.0111276889661657
-0.0134921002139949
4.46678192227644e-13
-0.00549588251379697
-0.00829408965367637
0.0100564177463088
-4.01229796612339e-15
-1.58772270650391e-13
-2.30203916682224e-13
-2.21165434208393e-13
6.55495640604749e-13
-0.00523510518354484
0.00157281364177854
0.00872913054002361
0.000922951672525529
-0.000288811620325061
-0.0117620041844177
0.0014233449201604
-0.00551144250557847
0.000619134804626905
-0.010472222976295
0.000590966916779712
0.0160790271784014
0.00747101172461245
0.00302602115392841
-0.00158491994555925
-0.00683074383130267
-0.00261867168053364
-0.0244954305883027
0.0168522989212682
-0.00333627136218481
-0.00138995418801501
-0.00241735826210928
0.00567836017181284
-0.025431574793854
-0.00425759917713009
0.00976208308119959
0.0302378159899716
0.010502329222453
-0.03241089162618
-0.00249138293321862
0.00422482890648841
0.0019674728224086
-0.000537762801120149
-0.00302102287844217
0.000587579264756648
-0.00215184480084885
-0.0047044165280799
-0.00379400737876348
-0.00164427345355057
0.00462992760461578
0.00398063826084958
0.0030084778086855
-0.00139031424571664
-0.00384941561282495
-0.00657281375238188
0.00580165982848162
0.00540537739889106
0.00203782211702219
-0.00561743297387141
-0.0101767845552508
0.00265969775579428
0.011062453446765
0.0108900595860498
-0.0175737580909815
0.00122910428673345
-0.00322591983883161
-0.000767552066027278
0.000130338298492571
-0.000353634603088724
0.00303755513412847
-0.00160436208032656
-0.00272336988600998
0.000315736589762441
-0.00127648854014848
0.00207535813948275
-0.0031753872821244
0.00211645470808631
6.03106032059058e-06
0.00036960578106364
-0.00179031591873894
0.000171649745551129
0.00385239433786132
-0.00472963003594269
0.000437120370252144
0.00211340630545302
-0.000277189605215171
-0.00124749580002039
4.32967304003499e-13
-4.87855454506838e-14
-9.98889593274518e-14
8.51109981742388e-14
5.40955686291245e-14
-0.000392614386517539
0.0010101673122417
0.000436064401250532
0.00116897347682936
-0.00064480507681066
-0.00155925322608947
-0.00143492513398433
0.00179959843254996
-0.000350350724365737
-0.00187673573727907
-0.000838847096061934
0.0021148792072702
0.00244471658193379
-8.23660868091396e-05
0.000437120369960424
-0.00553082926737185
-0.00445401322644019
0.00420896641640618
0.00252753152708394
-0.00988324455213519
-0.000573161030950647
0.0141328075387718
-0.0238518388021402
-0.00011303248570478
9.88031874423583e-05
-0.000128941316626012
0.000839617699456878
-0.000506823642744803
-0.000361278554616833
-0.000992868743541746
0.000318292799845023
-0.000473627614478749
-0.000944870011711159
0.00106030234150541
0.00157207798107428
-0.000816851945340477
-0.000288424644003907
0.00356979732576536
-0.00343896618533301
0.000690679495539249
0.00161937084886075
-0.00150485325579064
7.77287641999123e-13
-2.99491658126875e-13
-1.6457751138583e-13
9.45378190098165e-14
-1.71655263239694e-13
-2.27837047085854e-13
2.2893330458984e-13
-5.57732068649351e-05
0.000561013534135002
-2.65962472432346e-05
-0.000100679091343595
-0.000355996479454169
-0.00062242613131723
0.000347686133019433
0.000133737573880196
0.00052275516199979
0.0006516641231542
3.1968019919987e-06
-0.000381299584799243
0.000512733405469651
-0.00187153045831808
0.000639387897501176
-0.000496372013071826
-1.45356212004236e-13
-4.44863642206133e-14
3.02282734349538e-13
-4.81386889686222e-14
-1.38328185396788e-13
-1.93295918655994e-13
2.2151208558765e-13
-2.05293126787434e-13
-1.17774374047746e-14
4.69004178631721e-14
-6.08417425885125e-16
-3.92731801965376e-14
-9.81847018926769e-14
-3.89068399614876e-14
-5.4219576254155e-13
-4.27933592178128e-13
3.69693963976207e-13
2.89930735574356e-13
-2.94692933649535e-13
-5.68428884225013e-14
-2.75385401282395e-14
1.2143746334869e-14
0.000267640027740146
0.00050260526697014
-0.000178777731176505
-0.00189349095508714
-0.000323387872208339
0.000738217619396464
0.0021705132798099
-0.000189087534266022
-0.00143310261224584
0.00231369276439667
0.000367682972731274
-0.00343896618482394
-0.00106128800565056
0.0025441961387108
-0.00149076831276613
0.00067067505869949
-0.000732372428103613
0.00223367405938858
-0.0035556221972357
5.57375093659359e-06
-0.000224166054456799
-0.000136516781274256
-0.000220133073106041
-0.000298778889360364
0.000567076170961607
0.000651664122766745
-0.000457723938156129
0.000773406117468007
-0.000952491946587055
-0.000141015809156498
0.000586979602649608
-0.00281063468915371
0.000238985868385017
-3.4040828579142e-05
0.00147989541835036
1.58880795956709e-13
-4.54274683731521e-13
-3.68622398378131e-13
8.28790207901401e-14
1.32601585945558e-13
-3.28931790938942e-13
3.88885167864461e-13
1.08914871934279e-13
-2.77826660042293e-13
1.15445613026449e-13
-6.21328783327505e-05
-0.000239964973264458
-2.38053443874961e-05
0.000154681223411543
0.000330272078369128
-9.73463977349767e-05
7.09102856460987e-06
-0.00045807301831733
2.87757442830931e-05
-0.000499265486948668
8.75693094341825e-05
0.00058216470654729
1.77402395252372e-13
7.30485225579679e-14
-3.44708294563274e-13
-2.72777956449203e-13
-3.79319102742842e-13
6.97649911922033e-13
-4.04815499589568e-13
-5.78359404036042e-13
1.14257608735434e-15
9.27159359444278e-14
-4.22559541140293e-13
1.2897621326865e-13
-0.0291564970770464
0.0241438733563924
-0.0210332990148633
0.026545983755625
-0.00651959094427932
-0.0169383941417222
0.0104546038357341
-4.02551242713801e-13
0.0126251335769275
-0.00779240161831419
7.26449679501511e-13
-4.56047137880605e-13
2.83793764458799e-13
-2.50014984042325e-13
1.83995209702645e-13
-3.15232632200461e-13
-5.95916367461134e-06
-1.12087847699194e-05
1.11271213586034e-05
1.11567684910206e-05
8.28908093928491e-06
1.65295994133115e-05
7.80632843272714e-05
1.51864444298218e-05
-0.000330777380271714
0.000515028477559834
0.00312305691245164
-0.00258613681772851
0.00225295204995427
-0.00284343547311141
0.000698336754619267
0.00181433211109025
-0.00111983009116308
-1.98910763955694e-13
-0.00135232331085622
0.000834672069335417
-6.755789498746e-13
3.60566360719696e-13
5.38983331828678e-15
3.16275769809331e-13
-3.09357645923269e-13
-1.08029015031983e-13
0.00859800726504575
-0.0208669673336906
0.00669574945987329
0.0221833008527654
-0.0288390531204063
0.00938578882165546
0.00559915045517371
-0.00599017586106763
-0.0155629334057445
0.0143344548645059
-4.47136865838383e-14
-0.0101626075332445
0.0115999256754835
-0.0106842718325249
1.33639678645286e-13
3.18165316063706e-13
2.2572964982585e-13
2.05227246497443e-13
-1.9099330078234e-13
0.000663468277293431
0.0111317553607561
-0.0156933900518247
0.00160177544700716
0.00690835410273042
-0.00101021756059713
-0.00247982224616853
0.0045262862787098
-0.0169647579506219
0.00532936741542371
0.0100830123173891
0.000272789919116607
-0.017003849579045
0.000708728999741753
0.00123259594918619
-0.0163931808723507
0.0126739211794714
-0.000528255406939977
-0.000918722777108319
2.02843992318057e-13
3.53858717710064e-13
6.73808575188764e-15
-3.14041975281429e-13
0.000184503187270703
-0.000473793449696655
9.9032618019443e-05
-0.00101047426790848
0.00122165578163638
0.000237515113191729
-0.00187153045809843
0.000465135111205907
-0.000390182433096608
0.000238985868497513
-0.000522549119067509
0.00027413529972817
0.00392738321247797
-0.000173413072697815
0.000986999884509965
-0.0035757467947367
-0.000277321440835707
0.000211861981565949
9.73258581171472e-05
0.000375356672532026
-0.000458073018338883
8.32138029911733e-06
7.56685316414758e-05
3.5542798510798e-05
0.000178599979272152
0.000384331968226586
0.000250300210531077
-0.000840761461481394
-2.25459764538754e-13
-1.58238641664122e-13
-8.69454163455873e-14
-4.9578360042895e-13
2.2070616450802e-13
-1.48297011109056e-13
5.98749193987218e-13
3.9762290748075e-13
4.54514069736939e-14
3.57625223121794e-15
-2.72461778915225e-13
1.76426867528952e-15
-0.000147662112171442
0.000190411876200903
8.28908107900356e-06
-2.42238267450603e-05
-0.000245303801600624
3.57199957474515e-05
-5.93525315674563e-05
0.000140769697467735
0.000130540618771614
-0.000351461665130747
0.0127872709599361
-0.0105888663452395
0.00922465044293548
-0.0116423686385926
0.00285932071138956
0.00742873312092801
-0.00458511362613159
-2.60235269680202e-13
-0.00553705074827452
0.00341754191698381
-1.52155846437769e-14
3.15004454587843e-13
-2.92693144394396e-13
-2.74562204188951e-14
-2.16594238189694e-13
3.30079593889996e-13
-0.0153383586833115
0.00703483667090874
0.00766456591838611
-0.00931578641485172
0.00502471118528002
0.0107438304781485
-0.0152837120867332
0.00251554984000909
0.00653559019764254
-0.00249753330643053
-1.64525522950482e-13
0.0181295170736126
-0.00487134131820834
0.00186155141594558
2.40667064827269e-13
-1.81360397161828e-13
7.21867578758735e-13
1.11857386636271e-13
-2.5965252363581e-14
1.83446477330342e-05
-1.32830500845483e-05
7.42105172111052e-06
-1.73630245872907e-05
-3.64516320564685e-05
0.000187932813546353
-0.000456116886392471
0.00689839617628555
0.00524794796425101
-0.00891078116122888
-0.00424085091955126
0.0106745940474812
-0.0124907167926403
0.00834917524699074
0.00114516063073453
0.00297521459412974
-0.00530580827143529
2.1191965877513e-13
-0.00815371408648518
-0.00221759402680693
0.00395471599056749
3.03469141954337e-13
4.58989988219706e-13
-6.52257451729353e-13
-4.14469967521108e-13
3.38246094935775e-13
0.00696635943763078
-0.014905732028922
0.00817247312502528
0.000463517398350288
0.00332940680792926
-0.00231001176368645
-0.00567048008957482
0.00563084129533141
0.0150932990386238
-0.00713617214889228
-0.0128543962028103
0.000623774468834058
0.0066527820796764
0.00162061360869448
0.0028185128184637
0.0164026098342219
-0.0049586909892895
-0.00120793406461718
-0.00210079541949043
3.69702008113059e-13
1.90507454917414e-13
-1.11630338477494e-13
2.06428868406669e-13
0.00742850087539961
-0.00861781582596826
-0.00426550344561971
0.00115534624654589
0.00374878990160116
0.00262392267284173
0.00745248922774691
-0.00398404933059659
-0.00311193379953283
0.00344196411666209
0.00884533028802689
-0.00334426079051695
-0.00669226481212306
-0.0103801931385651
0.00181190109774111
0.000840318167714802
0.00142954458886991
0.00218321064149503
0.011480514600226
-0.0010099000428166
-0.00106551962590426
-0.00162726913432622
2.48019894920264e-13
-2.91340968887199e-13
4.95332753182156e-13
1.66000524563795e-07
-8.23261820621969e-06
2.13375511724126e-06
3.40727470085518e-05
-0.00014662575735888
0.00147982387570017
0.00464423962538064
-0.00690675005598775
0.0229933635764965
-0.0116875536909003
-0.0261985276965695
0.0535921620052747
0.00221558707085297
-0.0282078335352208
0.00222344621510279
0.0087603540816747
0.00707441102775816
-0.00754511722634524
0.0183798590027183
-0.0266379906489825
-0.00768911008683275
0.00562379833875899
-0.0136995380480925
0.0198547859591713
-3.55793040831882e-15
-4.29158294098693e-13
-8.55440220054349e-14
3.39308159922192e-13
-0.00745122931912684
0.00324580402829795
0.00685660266619759
-0.00321023282141647
0.00531288320390581
-0.00948468372054473
-0.00810971783534081
-0.00636626635488519
0.013916991033614
0.000724917615011392
-0.0111792990220522
0.00467374653822886
0.00346234189632467
0.00251327323004922
0.00477180673796486
-0.00375801709130707
0.00867637409769602
-0.0097636148065886
-0.000443699944254508
-0.00418829501395534
-0.00646698742685833
0.00727736880464487
1.62050641076121e-13
-1.16602881926119e-13
1.04266129932363e-13
-0.00425657512385545
0.000485707942597564
0.000584678467608071
0.00376425561263592
-0.000688040857031458
-0.00182027912307964
0.00455514913093244
-0.00335032920327209
-0.000502447645168974
-0.00722673624157388
0.00692000920042609
-0.000214595847913904
8.11137440401031e-05
-0.00855159322958132
0.00145942073962687
0.00102313909503662
0.0016353512228667
0.000868540440595045
0.00410710429479113
-0.00230450012167386
0.0091694846934212
-0.00553660238576088
0.00148931682877215
-0.00295754451682868
0.000598028008932858
-0.00683453036476786
0.00412673976607115
-2.20157546780055e-13
9.10675082708057e-14
-2.80856365353951e-05
-0.000610204831019077
-0.000207571780646228
-0.000252601155266792
5.86121082264436e-06
0.00287975523945027
0.000706313454286761
9.98070871799093e-05
0.000668342514686137
0.000267776026889459
-0.00651365764197387
-0.000715164958239805
0.00208712479304596
0.00957501490175139
0.000757397703176649
-0.00227688129326602
-0.00066557625374033
0.000784637255543905
0.000746887850627443
0.000345492650470705
0.00295595508026205
-5.22754162572719e-05
0.00458027160696402
-0.00276560172754964
-0.0092392269038808
-0.000284078531226309
-0.00705731730684144
0.00024702957426827
0.00688651313885712
-3.72452878490349e-13
-0.00284014054145934
-7.85076299257285e-14
7.30460795254321e-13
-1.68387080996577e-13
7.00638613457582e-13
-8.03462784598746e-13
-5.01458068180655e-13
5.05188134909718e-13
-4.22080677794905e-13
4.79179474114308e-13
1.46575228822997e-13
-4.28906956188178e-13
6.47646983608924e-13
-9.10589099382582e-13
8.86594303880123e-13
-1.54944012792158e-12
4.84350418953326e-13
4.64327242961494e-13
-7.41677463530369e-13
-2.57910630618605e-13
-6.17738663247298e-13
3.98980709156142e-13
-1.14411189404814e-12
1.30700143583435e-12
-2.63765798774362e-13
6.56530560337521e-13
-6.96805365335359e-13
1.97524880355985e-12
-1.34533060617403e-12
-5.54490712939563e-13
5.93400868410624e-13
9.93750653709554e-13
-1.4419339975454e-12
1.8052518183809e-13
-1.46541299120698e-13
-3.42292794564634e-13
-4.39427758191195e-14
1.13284174983899e-13
-2.17009678216147e-13
-1.31642504316109e-13
1.54686398157827e-14
1.53617836523048e-13
-7.30296588014345e-14
1.95909878654021e-13
2.92039249906175e-13
-4.2935121252313e-13
1.12432382148626e-13
2.59060091056002e-13
-2.62758576854215e-14
-1.53427196050176e-13
3.58579736748631e-13
-2.04785224285839e-13
-1.67286389772195e-14
4.62821151817939e-13
-7.55316264141891e-13
-3.20886464117489e-13
1.78939612037452e-13
9.80547203253396e-14
7.98712148643664e-13
-1.98029403875018e-13
1.0360922639274e-12
6.81328986516402e-14
-3.34660301043927e-13
-1.17610190060886e-14
2.40026399095334e-13
0.00137754363455599
0.00216126826937869
-0.00435738669927345
-0.000779562127182591
0.00898158222813508
-0.0144982283017954
0.0158682879579945
-0.00178258402432647
0.00278904625389197
-0.0051246522628554
-0.0177240796183447
-0.0228393469405438
0.00084778780997355
0.00827621413567664
0.0123566233758904
-0.0150791144973323
-0.00627791700926672
0.026955751279415
0.00231049296726607
-0.0169813935429282
-0.00875056317328085
0.0301981170085998
0.012462480798557
0.0238859607716374
-0.022627909513523
-0.0213770880358344
0.0408090506926365
-0.0449701040238106
0.0349156224060251
-0.0304172704826337
0.000106176161800453
-0.00169524558165527
0.00437369723039359
-0.000891822384797185
-0.00238974241418439
0.00274334722304639
-0.0179384728090693
-0.00737880646229135
0.0027505868649022
0.00583124415448008
-0.00674477427461481
-0.00157417538513541
0.0174816363621947
-0.0136493837318303
0.00963653179254881
0.0019241419656259
-0.0219103033832959
0.0288383958220834
-0.0035354583144051
0.0184214039768347
0.00648380480676151
-0.011391465093919
-0.0203917064466039
0.0137698125721402
0.00496517119754326
0.0160225555554924
-0.0188069600472409
-0.0244954305906591
0.0151189079949566
-1.3717587458824e-13
1.54780490498599e-13
-0.00102676040300573
-0.00161091425610405
0.00324780428754569
0.000581051303173124
-0.00669447613578644
0.0108063413449584
-0.0118275235201163
0.00132865968477862
-0.00207883233865027
0.00381969027367024
0.0132107489552639
0.0170234441069332
-0.000631903724504306
-0.00616872580123062
-0.00921008328015259
0.0112393083520448
0.00467928306370021
-0.020091630748206
-0.00172213977893481
0.0126571834381246
0.00652228469932734
-0.0225083474745216
-0.00928898474375391
-0.0178035439977897
0.0168658479536117
0.0159335406699092
-0.0304172704821723
0.0335187365163741
-0.0260245683922744
0.0226716948297413
0.000688100171980792
-0.00408239561936237
0.00214545775520866
-0.000132865969096761
0.00166306587068099
-0.0014352775570225
0.011449315759949
0.00840568225120174
0.00445646006100696
-0.00855640331531467
-0.00063522082740636
0.000800142939905441
-0.00974571632173787
0.00586057915617935
0.00136506806160492
-0.00332529737215341
0.0129847930383893
-0.0188069600468662
0.00179705008533351
-0.0184822742835839
0.00200094560510894
0.0119313343748008
0.0199819516242613
-0.0137290130370757
-0.012832887694789
-0.0145737582989045
0.0186814765382311
0.0302378159917713
-0.0186631852117701
-0.00133266294262496
-0.00133481589408996
0.00103020861758245
0.00255860767091216
-0.00248760228598278
0.000945558734291099
0.00418642653268057
0.00172370110207722
0.00289149269562742
-0.00451006787033588
-9.46931298930612e-05
-0.00109569143109535
-0.0070461072201503
0.00381247125580114
0.000545276671147079
0.00864547296110635
0.0035420785514861
-0.0062902366170411
-0.00309106814003391
0.000365381413183171
0.00992911158931842
-0.000440358298098572
-0.00657281375206729
-0.0108182099272781
0.0130933584011922
-4.81424925558862e-14
1.41063608838895e-13
-2.15549390767139e-15
0.000644588782174041
0.00244220027859
-0.000385765180890036
-0.00412146541510898
0.00136690752939979
-0.000138246486440518
0.000321459970802814
0.00160276118915669
-0.00378529820173028
0.00193746120150744
0.00288819663402904
-0.00136512207925651
-0.00152113874325056
-0.00554715418259065
0.00288846882613678
-0.000440358298222874
-0.00158514010122491
-0.00213018071226592
0.00759934805702799
0.00238915505408695
-0.00410914237722046
0.00598532743461447
0.00265969775512187
-0.00422125995653087
0.002270676321722
0.000439949778995425
6.71699253793285e-05
0.000928587811310913
-0.000406441317316181
-0.00161584433867174
0.000901332302935118
0.000338766225981844
-0.00137371879437793
0.000718388617342033
-0.00150326570144123
0.000217394285568865
0.000774783253966942
-0.000258288949608932
0.00245331602974353
6.0310613691671e-06
-0.000781714807181709
0.000200531334046212
-0.000871082665907876
0.00215367156194821
-8.23660877928034e-05
-0.00208772472271511
0.000584981796409109
0.00197453923596407
6.34456966074999e-14
-6.81879252875117e-14
6.44638022237594e-15
-6.90678738604347e-14
-2.38809690247797e-14
0.000113497900197754
-3.6111419640694e-06
1.56171406111125e-06
-0.000130371715715642
0.000166353887924632
0.00023589125842015
-0.000591716502352531
0.00400740104781658
7.49929060076617e-05
-9.01656220857151e-05
0.000343030675926602
0.000318292799780453
-0.00285513991316278
0.00249269800551957
-0.00023528837586527
-0.000189087534100091
0.00319353775894674
-0.00173659279852879
0.000236944708722981
-1.93292773746405e-13
4.27483228736304e-14
-1.86862032185429e-13
-1.2825437619779e-13
-1.32327317138866e-13
6.6836216115775e-14
-9.10991547194957e-14
-2.80029002617447e-14
3.86601902333061e-14
-2.07175220177236e-13
-3.40010618346388e-13
7.50619800493702e-14
1.57237792966692e-13
-7.91993863667861e-14
5.93887561438064e-14
1.8395847278614e-14
-2.49273842856948e-13
-0.000983401716517372
0.00622905395549395
-0.0045639079866896
0.000512692326655562
-0.00139635748563949
0.000952831239901806
-0.00906249901666589
-0.00879880595021213
-0.00713324822168036
0.00957893332480625
0.00337031494775519
-0.000514587682773113
0.00689442831118741
-0.00298383431709121
-0.00544299335515719
0.00384941561280736
-0.0096976755042545
0.0151189079938399
-0.00115571830132703
0.0185327225112915
-0.0051473901023362
-0.0121493538493998
-0.0198603065935407
0.0137346201489953
0.015767083579143
0.0140590064723663
-0.0186631852113124
-0.0324108916269406
0.0200044366132695
-0.00279450117154486
0.0032435158799452
0.00171962233880523
0.00110055829712856
-0.000408523023584795
-0.00128646920764907
-0.00614230885992285
-0.00683589768064314
-0.00366916576143915
0.0021312219777259
0.000706008476816759
0.0049445178402069
0.0108317580982048
0.000612018076372408
-0.00628296437396874
-0.0108182099267719
0.00134282332044058
0.012296543020574
-0.00139322339148632
-0.00668665588690715
-0.0121138350327485
-0.00422125995658148
0.0108900595866072
0.019684365627362
-0.0232430549558985
-0.00279876551696008
0.000684802250488936
0.00264635905002265
0.00104220298930474
0.000890580192531392
-0.00189395942202992
-0.00079367051535863
0.000196208859176504
-0.00415635789643136
-0.000817046047798063
-0.00102556721842036
0.00152130266219577
0.00320471826281879
-0.000781714806377423
-0.00179031591877632
-0.00325405502225039
0.00248969629032182
0.0028532992877745
-8.65372837216399e-05
-0.00553082926635457
-0.000388551439699824
0.00958076774606875
-0.0161693936087265
4.17369438918428e-14
3.09811948325954e-13
-3.86842811529209e-13
-3.60616215982121e-13
2.62171283602062e-14
0.00267558832420776
-0.000483371425624076
-0.00292623379405176
-0.000918280482337424
0.000722815266335731
0.00108675045599903
-0.00115707580395562
0.00153121192202408
0.00149428187676094
0.00145058981399517
0.00181211683864022
-0.00240154461322376
-0.000544653258727113
-0.00208772472291925
0.00211340630478922
-0.000388551439770101
-0.00282945900469996
0.00238134459916876
-0.00323561016007379
-0.000573161031131146
0.00322597862008557
-0.000415378961238844
-0.00350516060035793
0.00107577387762201
-0.000264531997799104
-0.000967765597895769
-0.000360474819932132
-9.81857914286044e-05
0.000268712201345988
0.000522829265983762
-0.00285513991332898
6.35403403129657e-05
0.000525751404969852
0.000453975915154851
-0.000816851945359011
0.00147962639906069
-0.00117690705749941
0.000794222431107053
-0.00106128800586231
-0.00274146863438793
0.00302550560411721
-0.00216723638692505
6.70834995618209e-13
-8.46185234572477e-14
-1.48422651703141e-13
1.63272140636078e-13
-2.08452274791254e-13
-5.41039966070335e-13
3.33988656667308e-13
4.1731852656851e-05
-2.40813570468433e-05
-0.000131989584595525
-8.13010138025609e-05
-1.85559318329227e-05
0.000277338013944066
0.000133737573700752
-0.00136956690247175
0.000118010887574235
-0.0004577239384633
0.000646641663448982
0.00149081770035047
-0.0028882523343323
0.000465135111304774
-0.00157855511256441
0.00173608226112395
-2.92199382959025e-13
-3.12786470305489e-13
1.17820378998652e-13
-3.57926352195915e-14
-1.18049775950328e-13
-4.94354879394379e-13
-3.89840563155599e-14
-1.97819383245051e-13
-1.29440152482008e-13
7.23423023755362e-14
-3.08703730075785e-13
4.13595568983501e-14
-1.40045388513729e-13
-1.13114370274613e-14
-4.44703820792301e-14
4.96089376793968e-13
-8.41793683722766e-14
-1.29262237813152e-13
2.56327743367124e-13
3.30968602874594e-13
-1.79103796941972e-13
-2.11408855871059e-13
-0.00175631655449186
0.000283457641913108
0.00064415555279685
0.000669669923900609
-5.05251430177165e-05
-0.00101851589310563
3.76963387310594e-05
0.00319353775918616
-0.000608586973593145
0.00053447192604381
-0.000745656246612186
0.000690679495781884
-0.00274146863450197
0.00254240982195888
-4.84274833240279e-05
-0.000732372428216545
0.00434529119040854
-0.00177984904110865
-0.000418014793261365
-0.00061741924156867
0.000115921812778434
7.7319653199303e-05
1.36945097019038e-06
0.000253564209677741
-0.000157609421260131
3.19680231544526e-06
0.000646641663388938
0.000174931929069516
-0.000141015809380417
-0.000362185588985365
-0.000593283013710353
0.00142125029694977
-0.000522549118961331
0.00131665521661937
-0.00142086199467288
4.91265099862541e-13
-1.69227716806344e-13
-5.4448136657275e-13
2.38228870576362e-14
1.00563097771426e-13
2.54215622617911e-13
1.70099217183547e-13
-1.48785705645787e-13
-1.89265207003379e-13
8.18484358590338e-15
-5.50655825106479e-05
8.11030358056326e-06
4.09304368582318e-05
6.26592331175045e-05
-9.73463976851049e-05
-0.000141130715351282
0.000591337823247689
8.32138043806341e-06
-6.48811982079213e-05
-0.000882439134354372
-0.000301773310117724
0.000964490145230088
-5.96633494408333e-14
2.57501374698863e-13
-2.90834254339078e-13
-2.33480096515143e-13
-3.90387677312658e-14
1.70868889323103e-13
-1.39070439824339e-14
-6.41610146193439e-14
-1.05871929638348e-13
2.55118567774206e-14
-2.21536280668578e-13
-1.54441612690487e-14
0.00211715066986347
-0.00175316731335275
0.00152729811761473
-0.00192759257532311
0.000473409281325474
0.00122995339286315
-0.000759143715248556
-4.8777987226759e-13
-0.000916753131301485
0.000565832317391376
-9.43266357553607e-14
4.13917273965996e-13
-6.85315137037104e-14
2.45910206172811e-14
-7.65659501324241e-14
1.55193232862678e-14
2.14890132791951e-07
6.76215907250807e-07
1.11567683460005e-05
-5.43204498456841e-05
-2.4223826734218e-05
0.00010639531270398
-0.000436495447152121
-8.87857612214571e-05
0.000179562613090457
7.94706195460775e-05
-0.035660462637208
0.029529668514559
-0.0257252156069521
0.0324676198030567
-0.00797392185675567
-0.0207168566861223
0.0127867215496767
-7.83824319020954e-14
0.0154414332766473
-0.00953065953103677
1.21014851432025e-14
-3.43306595386972e-13
8.20764614858298e-14
-6.06245407360467e-13
7.97931855358056e-14
1.03381647858393e-13
-0.00363537055694166
-0.0105190088839518
0.00973185674451575
0.0100055684710637
-0.0175473698829712
0.0136416621904818
-0.00575978448139969
-0.00270181228329452
-0.00701951422084661
0.00872192233637412
-2.94223191098209e-14
0.00429690776815919
0.00523203698917154
-0.00650093707972945
-3.49498279667271e-14
3.36893452287603e-14
-2.54888215579387e-14
2.53987023943818e-14
2.14381829631304e-13
0.000468001726958405
-0.00284730409339712
0.00223374144162238
-0.0102617114079353
0.00682611010894996
0.0115351165803926
-0.0258011976173686
0.000463201582606804
0.012883108442237
-0.00136315694746482
-0.00457114810612686
-0.00311483747828834
0.00211496274511951
-0.00809258515491921
0.0128244884163021
0.00374263105632856
-0.00157640015600297
0.0060318568402019
-0.00955880929258514
-1.84749339627528e-13
7.48851741432123e-13
7.64832713277141e-14
-6.05793758197779e-13
0.0060128091663258
-0.00757810209367705
-0.00391381813836044
-0.000236802442509405
0.00174042315508326
0.00172725759021422
0.00752511079156742
0.00988411867320472
0.00832392348022444
-0.00183426382759545
-0.0043294018644929
-0.00707718694053895
-0.0125853656172794
0.00100958747555205
0.00858840578365615
0.0130933584007529
-0.00433394363048886
-0.01550558810856
-0.00236071980883345
0.0100711749025181
0.0182453760769987
0.0022706763217095
-0.0175737580907653
-0.0232430549555582
0.0300066549191964
-0.000431200892212701
0.00185146506225144
0.000247102966894208
-0.0025414009585913
-0.000580850211871656
7.57442607452756e-14
0.00430181951292097
-0.000419512186676152
0.00047851283775491
0.00438185247883051
-0.000496472818717169
0.000706008476463067
-0.00671493634580692
0.000584981795931086
-0.000277189604761449
0.00958076774728077
0.00792816213986062
-0.011176509062657
0.000906620026650732
0.0141328075384213
-0.000415378961953114
-0.0206045697110285
0.034571617736117
-0.000314255987200807
0.00179020826233817
0.000101813279106668
-0.00160329890608286
0.000274435908128577
-0.00029079280534706
0.000264785503122376
0.00249269800548459
0.000887199096571696
0.00240688148320449
-0.0011101469706818
-0.000288424643782661
-0.00117690705749657
0.00161369122044831
-0.00608041165164196
0.00254419613904974
0.00254240982173906
-0.00335125616897886
0.00208745973946975
-5.98946734184306e-13
1.34266217614361e-13
2.51335693216515e-13
1.14136973808058e-13
-2.58624053322737e-13
4.98454659610356e-15
6.99584626909322e-14
0.000178360036297409
-0.00188347324670335
-4.50960684532164e-05
0.00194312985020287
0.000935773111770887
0.000411689905064518
-0.00135606407074461
-0.0017365927984685
0.0018561388764355
-0.00286398501747
-0.00107813384662456
0.00161937084837034
0.00302550560407444
-0.00335125616855695
0.000593143375587805
0.00223367405941699
-0.00177984904096592
-0.00216047915452582
0.00407262858847917
2.47653924369764e-05
-0.000733179855461704
0.000385930778749671
0.000307761596438781
0.000662771742072431
-0.000287712189706996
-0.00038129958491337
0.00149081770043546
-0.00116488908263443
0.000586979602893189
-0.000593283013725705
-0.00155402886517449
0.00287799086981488
0.000274135299626179
0.00114632206200043
-0.00138431540601546
-2.71437783332483e-13
2.43520416479205e-13
1.69666300458613e-13
-1.76945812969588e-13
-1.20027871289926e-13
-1.18692982137398e-13
-2.4465002115592e-13
-3.57028455123292e-13
-1.07479220148227e-14
3.0728037015283e-13
2.08635847140319e-05
-1.53016956775256e-05
-8.45269798925246e-05
-2.20823941798461e-05
7.09102867501329e-06
0.000591337823322637
-0.0002493184521577
7.56685315518729e-05
-0.000648838989230361
0.000618650001422544
0.00124430641148539
-0.000687871855210104
-4.92578706371911e-13
-8.49482975233597e-14
3.08314207935816e-13
1.58209786980927e-13
-2.00708118572966e-13
-5.384235082104e-13
4.24446613390684e-13
-9.26642505870897e-14
-3.74092487835039e-13
9.26503257156617e-14
8.32648553497655e-14
-2.45725419844043e-13
0.00825077818357945
-0.00683229343473157
0.00595205535757012
-0.00751204862027735
0.00184493008853775
0.004793268974665
-0.00295846984053634
1.66430153657367e-13
-0.00357269175352277
0.00220511322448357
3.59810197441447e-14
-4.14405897759092e-13
1.05628441796542e-13
4.44994835832785e-13
-6.89284360231326e-14
1.91937650711533e-13
8.63498467594845e-05
0.00109694170960799
-0.000310159482583478
0.000645625976189489
-0.000971391032390244
-0.000164067011101677
0.000639387897881135
-0.00157855511255903
0.000118334073236088
-3.40408284651869e-05
0.00131665521670921
0.00114632206157544
-0.00312813627762791
0.000986999884712575
-0.00262865316252861
0.0028480600600039
0.000139957180267183
0.00037375436071965
-0.000113811312636107
-0.000393490781352373
2.87757443583833e-05
-6.48811983583838e-05
-0.000648838989577563
0.000178599979307424
0.000454369776618074
0.000759482683069754
-0.000479716158877258
-0.000769064114416898
2.57134759134462e-14
-8.26998061765153e-14
-8.84846628160367e-14
3.37792537988327e-13
-1.80453028498846e-13
-2.03558727783116e-14
2.53099260379741e-13
-3.62184768267634e-15
-3.52073848494961e-13
7.3977676258267e-14
3.05727042897137e-13
7.68227586307361e-14
9.27270434124059e-06
5.1304326243624e-06
1.65295993723379e-05
0.000106395312498428
3.57199958499275e-05
-0.000305939196861042
0.000287518443845236
0.00026161843745558
0.000242607843946596
-0.000653186398992335
0.0237649573226395
-0.0196792542809499
0.0171438788452602
-0.0216371729904339
0.00531400600571106
0.0138061925894846
-0.00852136706714544
-2.29580023885625e-14
-0.0102905283805866
0.00635145200741801
-1.19793550820532e-14
-3.96303753940031e-13
-2.7872009091873e-13
-1.33967258302748e-13
1.20575955797241e-13
-1.39781048594339e-13
0.00927307413862247
0.00379571857529993
-0.00986156613545638
-0.00243467630433828
0.00933835274326973
-0.0138234827559952
0.0106517088340227
0.000657437741956716
0.00170807335862437
-0.00464162936816948
2.72825764377196e-13
-0.010960517966313
-0.001273122713155
0.00345966626534115
-5.92780340617238e-14
-7.34445795024984e-14
-6.92213214444985e-13
-2.56107808194321e-13
3.26943088698019e-13
-8.25875156112634e-07
7.42105169070948e-06
-3.97133320915767e-05
-1.66386666287283e-05
0.0001508380955302
-0.000113276887628943
-7.94706194430154e-05
-0.0178237179919131
0.0264950086157197
-0.00299287180923862
-0.0291864012351943
0.0340089908066589
-0.00419526789921214
-0.0145470196025079
0.00788122909661781
0.0204760338323399
-0.0169041730209756
-2.75530178009762e-13
0.021067143251636
-0.0152619345198575
0.0125996266592409
3.4854135988647e-13
-1.85360718534619e-13
-8.2303853354979e-14
-2.56733628047879e-14
-1.35121374535476e-13
0.000145652375017792
-0.00435508762821965
0.00650382622443986
0.0135106784514128
-0.0125892432238019
-0.0158979722459716
0.0362731573892529
-0.0021023109542152
-0.0065051734505511
-0.00208501367007428
-0.00106650484849546
0.0042929431564487
0.00710935683934661
0.0111533934915715
-0.0180295772960415
0.00612728643219589
-0.00529900172288684
-0.00831324867571353
0.0134384534802757
4.14742195854899e-13
-5.06752665298079e-13
9.57731387968177e-14
4.95422194646168e-13
-0.00122262093091605
0.00159387131314551
-0.00663798367732263
-0.00177407522129731
0.0101470245776816
-0.00472985984918308
-0.0120728348873224
-0.00210437937607376
0.00538328733868385
0.000499953450894645
-0.0048244650198168
0.0159144648168845
-0.00240976115667059
0.00464238629204839
-0.00837638727288223
-0.00145365372312436
0.0120368755738307
-0.0037767031564345
-0.00189656618772987
0.0122719374975297
-0.00897175734020944
0.00281498832976374
-3.75761040232518e-14
-2.22625921885511e-13
5.69580750448728e-15
0.000552108995266936
-0.000715590199101263
0.000176781021424335
5.23207943868077e-05
8.75693093152517e-05
-0.000301773310285643
0.00124430641155344
0.000250300210523838
-0.000479716158569537
-0.00168527214226308
-0.000794809917088989
0.00227537745019457
0.000255931770363626
-0.00027908121382993
1.51864442963621e-05
-8.8785761548494e-05
0.000140769697328449
0.000261618437345098
-0.000267478100807271
-0.000383642016278325
-0.000195032353014711
0.000700128395303449
-0.0356619948712292
0.029530937325068
-0.025726320950016
0.0324690148497256
-0.00797426447414133
-0.0207177468335687
0.012787270960499
-7.366730999375e-13
0.0154420967536217
-0.00953106903774557
1.05199051581253e-13
-2.54177876075019e-13
2.80785196318902e-13
4.53842829024415e-14
1.31918920620113e-13
-2.06565645098055e-13
-1.29112667849759e-05
-1.73630245799592e-05
-1.6638666333845e-05
0.00014244645278642
-3.90064705438167e-05
-0.000231904556514504
0.000650780547809735
0.00512131403255952
-0.0163510739596181
0.00653559019767552
0.0171438788447266
-0.0232081468420099
0.00916128504940187
0.00264721658593108
-0.00462937638991726
-0.0120274726720503
0.0115356122133277
-1.73704963883865e-13
-0.00605325198810737
0.00896474883062805
-0.00859813769048523
-1.03684766512473e-13
-3.33447494256236e-13
3.30304392013503e-13
1.23660026748017e-13
-7.60773178043704e-14
0.00225295205137387
0.00381720210349617
-0.00863496838814274
0.00200995333523801
0.00501986954685831
-0.00219725946977427
-0.0011557933777007
0.00451434152392484
-0.00850061312554973
0.00182749906414723
0.00378453823090388
0.000593327869611269
-0.00991395753023902
0.00154151102375773
0.000574487239222594
-0.00705210130518799
0.00738942765468165
-0.00114897447853426
-0.000428197505999538
-7.5840353407123e-14
5.48178855400622e-14
-5.5993709345274e-15
-5.39298220570752e-14
-8.23261843196057e-06
2.58055166906906e-05
1.71081014787813e-05
-9.10632465961768e-05
0.000141074575159154
-0.0127498335034063
0.013008040619306
0.0019319851435462
-0.0277332503218451
0.00530659256722656
0.0340089908058824
-0.0515631879870993
-0.0131664193369437
0.0161669862773445
0.00622764564653778
0.00556611683163827
-0.00918347711755567
0.00556942901035742
-0.0238593734374681
0.0256294888668063
-0.00960263192077458
-0.00415120728726694
0.0177837269690879
-0.0191030931121505
-3.70410373251541e-13
4.08410843655011e-13
2.27910008106126e-13
-5.66270557195098e-13
-0.00328392373737893
0.00357274719756721
0.00899872146515097
0.000991533549204909
-0.0119273932092047
0.00290038387985254
0.00716069444191089
0.00429401888916383
-0.0031881191205702
-0.00249804007462097
-0.000689490771228342
-0.0133264562253931
0.00630492572303773
0.00165949541434834
0.00707441102820128
0.000860890555791469
-0.0123439987190157
0.00223665927347112
-0.00492969789420809
-0.0112968569116772
0.00920067341716546
-0.00166710739236728
1.52667873114187e-13
-2.32848425195807e-13
1.41622312207549e-14
0.000448500855403838
-0.00481610753813899
-0.000427823824846546
0.00519884063087161
0.00267641278455513
0.000102817698482445
-0.00733039132576949
-0.0021146196355653
-0.000181934220243236
0.00456227323456873
0.00051126500777856
0.000717733740648494
-0.00277485569808906
0.00244769619270246
-0.00629517069624434
0.00204182600463213
0.00244960245852512
0.00448779247143002
0.00453795926142959
-0.00158375202298296
-0.0110279154009997
0.000845553845759732
-0.00027556384481908
-0.00791625647695376
0.00198347675368319
0.00821972282899342
-0.000630238626140977
9.44157287691316e-14
-1.3765953619498e-13
6.4347792861698e-06
-1.81948896219871e-05
5.60804158338164e-05
0.0090295096585536
-0.00194921111170546
-0.0186654202080683
0.00250384046817244
0.00456700965862516
0.00815030280839139
-0.00403020314774725
0.00750753823424046
-0.0140612124093511
-0.000854872606445563
0.00992980200035638
0.013829242710953
-0.00769100633700724
0.0033288541212137
-0.0184013468338055
0.00379696131397622
0.00210918186096772
0.00986479486419519
-0.00307404338725092
0.0224650521633663
-0.0015720913395874
-0.00735278396718799
-1.56644574606331e-13
4.98390011229448e-13
-3.27651198558308e-13
0.00323512351794753
0.00317919117647342
-0.000196756393541523
-0.00702829021304074
-0.00135240677870165
0.00147140712825736
0.00165528185688525
0.00430701419056496
0.000586702477766269
0.00272615342606288
-0.00620264555645113
-1.46566340574628e-05
0.0017450904287146
0.00528818413995851
0.00375236235910221
-0.00276828938723675
-0.00287889556574625
-0.00418932791040525
-0.0071096163370845
0.00339640852621703
0.000913302536460769
0.00378143175400638
-0.00160891311295801
0.00874432976438712
-0.00236188235186629
-0.000680735518609901
-0.00281851281831088
9.19030422675763e-14
2.34445949110986e-14
-0.000166903699573061
0.00210901901732445
-0.000466435781757516
0.000336797479026222
-0.000294366552329867
-0.00381211786240255
-0.00102268689338705
0.000556398397138066
0.000296948408700749
0.000764117420386604
0.00273351392076129
-0.000107183439566386
0.00352933630443461
-0.00365321014644613
-0.00049794995749263
0.00182779451479065
-0.000139140505491327
0.00341183497231342
-0.00134669812457937
-0.000143775214394777
-0.00310968566144483
0.000788478017797818
-0.00639891387470337
0.00192598375906847
0.00263647732640444
-0.00021617006536924
0.00747169141080043
-0.00128898922835591
-0.00196511417482292
1.66742048144347e-13
3.8921047527974e-05
0.000115947187008866
-0.00146089012517279
0.000410084812503473
0.000155211061909747
-1.0927347466507e-05
0.000218363840338723
-6.63575657390272e-05
0.000511309621160193
-0.00063672604447332
0.000188784367095735
-0.00118458963391926
0.00036848812619412
0.00424209209390683
0.000955181253950549
-0.00773469170344244
-0.000138971889744739
-0.000257195124387462
1.83772828479462e-05
0.000951790428839533
7.55671502085739e-05
-0.00472215480786092
0.000437611200694061
-0.000330484419908261
0.000176037026924564
-0.000747421537498108
0.00131695320370272
0.00944320793015017
0.000568157061825667
6.53442705193383e-05
0.00105869817697957
-0.00703855161948124
-0.00097031290654286
-0.00468705663210584
0.000667254272396232
0.00713324822065199
8.25513071418871e-05
-0.000369180668770698
-0.00689480071218905
-0.0013216144405582
0.00161516542827517
-0.0110756337220361
-0.00156406813873952
0.000417033919725784
0.0126279217952736
0.00197453923682575
-0.00124749579995233
-0.0161693936096054
-0.0173943937397711
0.018017924664626
0.00306019234478634
-0.0238518388017727
-0.00350516059932763
0.0345716177348385
-0.05134472064052
-4.79112102481261e-05
0.00100837875253729
0.000624530632224874
-0.00114195974976822
-0.00138531749446271
1.19152551320067e-05
0.00110089574593473
0.000236944707991013
-0.00295465158054626
0.00074601295531417
0.00231687315270197
-0.00150485325573345
-0.00216723638626616
0.002087459738453
0.00386256073475557
-0.00355562219715985
-0.000418014793203847
0.00407262858921733
-0.0046677018764433
5.22863058223153e-05
0.000267235963131774
-0.002376289567233
-9.93965353812703e-05
-0.000308878708349453
0.00209591949215156
0.000512733405424135
-0.00288825233431524
0.000463507288005626
-0.00281063468904473
0.00142125029712227
0.00287799086934238
-0.00466770187672069
0.00392738321250035
-0.00312813627800424
0.00283318758230415
1.92423510981544e-13
-3.37077983237092e-13
2.04597989934355e-13
8.6457743366972e-13
2.11877753892045e-14
-2.95257305509752e-14
1.94164403968741e-15
3.16686717252736e-13
-1.45616844278825e-13
-1.89151677669992e-13
0.00020742124432946
-0.000319343214977359
0.00138296551238288
-0.000779667438413432
0.000124988177216926
-0.000934040198481614
-0.000496372013333236
0.00173608226114943
0.000750235342439358
0.00147989541805614
-0.00142086199503569
-0.00138431540532884
0.002833187581604
-0.00357574679475919
0.00284806006035796
-0.00257951945813681
-3.82294370383937e-05
-0.000113797418890943
0.000746410824503335
0.000133125832581733
-0.000499265486846929
-0.000882439134637463
0.000618650001500787
0.000384331968309503
0.000759482682723305
-0.000958107227146073
-0.00168527214239634
0.00106140931648232
-1.41602247364235e-13
1.68995760628658e-13
-1.31530148185666e-13
-6.15717015513569e-14
-6.82554493172589e-14
5.96060722691078e-13
-1.60105116346731e-14
2.84751619985019e-13
4.95072220730993e-13
-1.35460414971139e-13
-4.69078632812824e-13
-2.38453041858546e-14
-1.19977004183674e-06
3.48501736657368e-06
7.80632844283577e-05
-0.000436495447184895
-5.93525315912251e-05
0.000287518444068229
-0.000370608509976477
-0.000267478100550386
0.000243275382891544
-8.45140194665452e-05
-0.030133858116963
0.0249532051877921
-0.0217383606329263
0.0274358372325346
-0.00673813551713829
-0.0175061895961319
0.0108050547987054
-3.54017513078173e-13
0.0130483433210154
-0.00805361234336393
5.80197604656037e-13
-7.78066220964316e-13
2.51467683878167e-13
-6.80870757948849e-13
2.7167948943791e-13
-2.55683911228053e-14
-0.0259427304444336
0.0243397956434487
0.00488267873045861
-0.0282254492707606
0.0276289741768653
0.0068443109660638
-0.0236682152739232
0.00762174240938429
0.0198018676425538
-0.0137329849783772
2.93618742012666e-13
0.0306635921247808
-0.0147594407096405
0.0102359626479881
2.91299922985647e-13
-1.49019500864601e-13
1.1678556645071e-13
6.44302857782932e-14
1.13976694232359e-13
-0.000347726409683805
5.12146919278286e-05
-0.000835044761371084
0.000239653889176003
0.000582164706953569
0.000964490145155562
-0.000687871855116499
-0.00084076146141589
-0.000769064114251049
0.00106140931613885
0.00227537745026916
-0.00143306636571903
-1.00603781067309e-05
5.19515691243822e-05
-0.000330777380067863
0.000179562613197576
0.000130540618952556
0.000242607843743235
0.000243275383151175
-0.000195032352781243
-0.000713608557594572
0.000944895464495173
0.0224604517246509
-0.018599021018248
0.0162028173644437
-0.0204494656900635
0.0050223096855982
0.0130483433212338
-0.00805361234364966
-1.36445437384222e-13
-0.00972566088586966
0.00600280822172123
-4.65220386805434e-13
9.79269700761407e-13
-1.47898135800439e-13
6.15532650161654e-13
-4.75680907482925e-13
-2.14868672477046e-14
-1.93612078421036e-06
-3.64516322237337e-05
0.000150838095766474
-3.90064707507799e-05
-0.000157929762663574
0.000104326370648788
9.758838383925e-05
0.0193528758581029
-0.0269336182971944
0.00205810567672914
0.0298518244352946
-0.0341059461712558
0.00288495639882837
0.0161168094686665
-0.00806091389739469
-0.0209428686391394
0.0169523646968936
-3.10198019308172e-13
-0.0228745656906158
0.0156098926404922
-0.0126355466142459
-7.71969459173486e-14
-1.68260830803042e-13
4.15651184640542e-13
5.60593631888759e-13
-6.59324263413331e-13
-0.00881970152840941
0.00899831638602006
0.0013364513596717
-0.0191844850511167
0.00367083715812908
0.023525730599662
-0.0356688522862823
-0.00910787491538189
0.0111835180861975
0.00430797592855074
0.00385036315270832
-0.00635267332296879
0.00385265435340552
-0.0165047294393771
0.0177292073710037
-0.00664262379607054
-0.00287159900892015
0.0123018989926118
-0.0132145709569888
-4.74233730047584e-13
6.35341938679302e-13
3.22925343197335e-13
-3.19526115009506e-13
2.13375524493307e-06
1.7108101210737e-05
-8.68151912048102e-05
3.27731311534897e-05
1.69239721862828e-05
0.00537024334437306
0.000250157445898908
-0.00910787491643987
0.00181434734861696
0.00873214481350595
-0.00251992533126448
-0.00618576348471924
0.00807302978851308
-0.00557854959477547
0.000119763765720357
0.000667737654949972
0.000680457610300745
-0.0113698145662738
0.00176788073076117
0.00307463449271269
-0.00415120728746819
0.00847455942084036
-0.0013177004964346
-0.00229169724343351
3.22025650264745e-13
1.06125565251341e-13
1.39242523117533e-13
-3.15390630730521e-13
0.00395095554671259
-0.00157114865425078
-0.00321740204343482
0.00187059595692879
-0.00381564374408421
0.005524667743642
0.00505133099107917
0.00387250064868443
-0.00803169826718739
-0.00058155078878477
0.00622427126161675
-0.00355494025733678
-0.00150144823154893
-0.00129402588327926
-0.00218231935317344
0.00216880641005456
-0.00573199716101801
0.00563472433994926
-9.60246380804086e-05
0.00155943617300552
0.00427237843332814
-0.00419987555313397
-6.6578775943077e-14
4.10425685472853e-13
-2.68420894717287e-13
0.000446273075483596
-0.00159051850901131
3.43978430553442e-05
-0.000900983725105926
0.0099157146682629
0.000575306888269234
0.000629366975964477
-0.00783927216258685
0.00141243381182205
0.00798971363136032
-0.00166874128340665
0.000594462672366904
-0.000628059976582506
0.0010100106857923
0.000891221165121643
-0.017779346487635
-5.76147829979809e-05
0.00340996709669762
-0.00456375136866473
0.0131596100658184
0.00216818575476977
-0.00985203283873756
-0.0015619876622347
0.00330139181269624
-0.0174366019788385
-0.00161607024498423
0.00734327171497869
-1.01014387830147e-13
-2.29783480319332e-13
-0.000469492530456393
0.00013987205777067
0.000515028477687974
7.94706192442532e-05
-0.000351461665169065
-0.000653186398962943
-8.45140196325372e-05
0.000700128395345646
0.000944895464326764
-0.00156553468498488
-3.45323631636829e-05
0.000187932813620094
-0.000113276887614427
-0.000231904556629094
0.000104326370819429
0.000389147192985815
-0.00107112126494638
-0.0169406823510523
0.0279352293140857
-0.00463262902673381
-0.0304994209203584
0.0365570094574527
-0.00649380297049742
-0.0133434966519069
0.00823578493465609
0.0213971969214411
-0.0181706660024997
6.78591329534769e-13
0.0200234194716263
-0.0159485289485197
0.013543614792797
5.43391303184055e-13
8.87398755310928e-13
-8.70806217443938e-13
-9.51870859562578e-13
5.603575992237e-13
3.4072746991618e-05
-9.10632469509541e-05
3.27731310411347e-05
0.000102877993402934
-0.000173236850284958
0.015004604367793
-0.0213388084692212
0.00568915905119419
0.0325567978092811
-0.00991395753023144
-0.040411247144122
0.063318597753528
0.0135333055010991
-0.0107922909286427
-0.0102160303429715
-0.0118474786472708
0.0109122839181786
0.00198099549965587
0.0283509452599349
-0.0314725167225616
0.0199275225195807
-0.00147654686642735
-0.0211315469428295
0.0234582289386854
7.12519843459962e-13
-4.21074362991534e-13
-3.36153637075967e-13
5.99867511368126e-13
-0.00102781734087646
-0.000370697369155034
-0.0013375963970319
-0.00136213737919384
0.00618412347086798
-0.00401333238377826
-0.00521976591829131
-0.00359054524565332
0.00548092808296762
0.00117639840992949
-0.00316094364591895
0.00652284395128924
-0.00134816636967213
0.000135855219122098
-0.00124103427682191
-0.00148001973719538
0.00737356106080889
-0.00384520407131939
0.00174742333277631
0.00303290762333294
-0.00549592792261381
0.00286604589664641
9.41366001742697e-14
2.8178135712264e-13
9.67565723791979e-14
-1.81948893681448e-05
4.09628624046213e-05
-4.64389963926992e-05
-0.00313718300705641
-0.00213927611408606
0.00626544228777267
-0.00229610292034053
0.0055316513801201
-0.00738181928633209
-0.00127399120238461
-0.0086826431671451
0.0116437900866889
0.00273574538894762
-0.00539611881692555
-0.000794287183796547
0.000196393428229631
-0.00470027643524298
0.0081354157511837
-0.00314418267939047
0.00725917538225097
-0.0081688262224677
0.00692071341985904
-0.00794495887829107
-0.0054106698716639
0.00608868357727301
2.80477287517652e-13
-3.47250591852743e-13
5.30401172377494e-13
-0.00116952666718006
0.00291215939917409
0.000331828955791648
-0.000489933327400549
-0.00876218051720754
-0.000860390256077383
0.00267998217831235
0.00642798281552983
-0.00121917287598907
-0.00900834295543771
0.00227838010278726
-0.00232572313274292
0.0026225383703106
-0.00268135299755162
0.000352715005305429
0.0146444058185407
-0.00202008565489324
-0.00338758723067568
0.00388531145334785
-0.0110441816316267
0.001764668151389
0.00730642029197488
0.00416700159600008
-0.00199319886350634
0.0143083995553861
-0.00131530598190495
-0.00544588414877525
2.06337822866351e-13
4.60314104024805e-14
0.000107660060865924
-0.000217900417243547
0.00441274536701593
-0.000549623778791058
0.000562306915575503
0.000542880764817334
-0.00473676588986708
-0.00410103259074568
-0.000971248451964289
0.00044292453652002
0.00528978702205161
0.00280824997624492
-0.00739775054672821
-0.00274153802205779
0.000415061670455864
-0.000427658868377935
0.00147192635941096
-0.00147733929038913
0.00705952357706896
0.000833400318747025
-0.00113525674439143
-0.0052498444410369
0.00236755076742378
-0.00517358994129611
0.00873284256513302
-0.00133135578870482
-0.000507539508771716
0.00811378989134051
-0.00650907653788437
-7.54793661133222e-14
8.63202084378333e-06
-2.39217577902774e-05
-0.00247228356066873
-0.00393855304048685
9.55776633874476e-05
0.00499676041621045
0.0105440320099617
-0.000651539522992261
-0.000271975649762422
-0.0113405160864802
0.000970315839825061
0.00503069228608954
0.00378143175447797
0.00240883241728295
-0.00333849826109168
-0.00423423306926007
-0.000433889046966404
-0.01634362271799
0.00407928265661629
0.00587367781012601
0.000127353954125999
0.0108917682969293
0.00415248666393336
-0.0138107128094652
-0.00316132966903063
-0.00203849547422122
-0.0163443249607022
-0.00309508081810468
0.0102938975538906
9.82307855415881e-14
-4.9832933002185e-13
7.09014673885903e-05
-0.00118592412575396
-0.00255339169138252
-0.000239244580374633
3.2517840189582e-05
0.00211670279296536
0.00358600981999391
0.00190810818700869
9.65610925361286e-05
-0.000557105271916967
-0.00511495064543463
-0.00148187323786718
0.00251872141863197
0.00385196751838912
0.000939459091656294
-0.00149096530697957
-0.00163439202967815
-0.00073830264775382
-0.00303568742427193
0.000354959955468743
0.00326195466122052
0.00239383713806076
0.00193273178528117
0.00162364895349032
-0.00650907653714781
-0.000612912186656518
-0.0035848202484491
-0.00365470216588639
0.00485157920280995
-1.12517197887089e-13
-0.000204177224341165
0.000196617970871667
0.000453957447863741
-0.00173122233541235
4.08665687727913e-05
0.000379571857301771
-0.000482501648780682
-0.000136896156761985
0.00209364659833916
0.00171164523809772
1.07163715865814e-05
0.000751212326133153
-0.00134455501294301
-0.0045766604890178
-0.00135501304543637
0.00451976260196352
-0.000253223100744794
-0.000324107579673794
0.000434878366486774
-0.000515129070087425
0.000723800991908274
0.00204846859365262
-0.00404217622641441
-0.00103319482777608
0.000745786725096641
0.00214931294027139
0.00291094752139529
-0.00974070445467241
0.00079536190961187
0.00141546006211584
-0.00566826547652176
0.00726029243678022
2.57787331631064e-05
8.95829670225875e-05
-0.000170760669666827
-0.000155584045635774
0.00121263945459573
-0.000193813421003612
4.37283745914308e-06
-0.00031110484158324
7.43700082859216e-05
0.000158963234283865
0.000338531757409432
-0.00201407243641656
-0.000809359077371015
-0.000238230070094668
0.000332399307907349
0.000372738135621701
0.00029447968842523
0.00394158890701549
-0.00011209477992432
0.000408082930313085
0.00021237760774318
-0.000264519996200201
0.000263765404220018
-0.000936116695059178
0.00362591708851064
0.000285214976994442
0.00102764303062889
-0.00125460998657913
-0.00486560297967809
0.000473464218351205
-0.00168718179974208
0.00521527516797369
8.70385369364643e-14
0.000419926885352289
-0.000456116886253597
-7.94706196317218e-05
0.000650780547783059
9.75883839352304e-05
-0.00107112126492866
0.00206650578444295
-0.000146625757452349
0.000141074575091895
1.69239721171033e-05
-0.000173236850355839
0.000223647812256493
-0.0262443922479076
0.0323967811326722
-0.00267464961510668
-0.0464983665701844
0.00643347160040214
0.0582757771423911
-0.0817439581996898
-0.0259752118783645
0.0160322488345749
0.0155100740299173
0.018530516104193
-0.015736258360597
0.00447554483540674
-0.040883998504117
0.0406308443768336
-0.0278071263213908
-0.00333587416262062
0.0304731332825608
-0.0302844433370824
-6.49005211614875e-13
-2.20226855202602e-14
7.03725225922534e-13
1.92313167025529e-13
5.60804156902929e-05
-4.64389964771644e-05
4.47295623883432e-05
0.00185124463601823
0.00307278841952389
-0.00355606160140227
0.0022716503327218
-0.00783981493439869
0.00728073442838417
0.00247073548074636
0.00902804457467208
-0.011215178540579
-0.00318193720449655
0.00443518805331046
-0.0021091818613217
0.0014754801722965
0.00505146659022567
-0.00592049446692169
0.0030284443338537
-0.00942074997381255
0.00786812918078152
-0.00784591130382741
0.00477814787943238
0.00702181244733844
-0.00586455723450479
8.69484902788472e-14
-5.38260429128823e-14
-2.00110814837399e-13
0.00036223934947376
-0.000185406959548802
-0.00118186239030792
-0.000174239530739728
0.00298442059276052
0.00112057224368898
0.000118003711533461
-0.0032255915232784
0.00137207069839782
0.00358885713346691
-0.00142375670877756
0.0152204906699324
-0.0114030943573873
-0.00188430257598239
0.0125625142764815
-0.017436601978735
0.0140769022480059
-0.00525496874158195
-0.0129963525406041
0.0128576714650957
0.0163172176012721
-0.00985245615421284
-0.0253813239042001
0.0165012513509906
-0.017113107345893
-0.0121621359198136
0.00734358723596549
7.07695232441901e-14
-9.84525536676775e-14
-2.39217575995657e-05
1.55376372313914e-05
0.00183806747998617
-0.000117916398226891
0.000469045209938748
-0.00171858998808244
-0.00156762224573629
0.000170587142044959
-0.00228926234022091
0.00368419889850044
-0.000630238625665625
0.001225323933437
-0.00245611197153846
-0.00959610630895432
0.00722806076266599
0.00535746406944321
-0.00871577436151566
0.010615494348492
-0.00976644491715461
0.00292696839847756
0.00628663029194756
-0.00707441102762147
-0.0148562631592955
0.0089703211036534
0.0154522825488583
-0.00907914273955822
0.010615950468043
0.0110732047718373
-0.00668608258930639
1.46539468025964e-13
1.32405442124414e-13
-0.000291780739252943
0.000282635154511703
-0.00271454682361666
0.00267362678034269
-0.00163648302135137
-0.00102118596845788
0.00349049939150084
0.00488129276784553
0.00269211753444563
-0.00148314027562529
-0.00312193204999053
-0.00330460016239103
0.00495208772040666
0.00270533493570387
-0.00570745803420534
0.00413188426259391
0.00377772056285397
-0.001614866707753
-0.00845656014232845
-0.0053795759279277
-0.00300953535464093
0.00625923908670269
0.0015282474485355
0.00632754558386399
-0.00986479486402564
0.0105401222502153
-0.00393138412892313
-0.00968359147835048
0.00735278396719682
-3.1477975769339e-13
-4.86759018135866e-05
0.000113726040667739
-1.43324507197658e-07
-6.46776707690078e-05
-0.002321785636464
-0.00105985545234812
0.000820969415555132
0.00043470367916733
-0.000594327412093487
0.00244887784179385
-0.00101954571240088
-0.000343813342084244
0.000482136785309915
0.00067669584711568
-0.0028836573890078
0.00323349371368322
-0.000732231095490964
0.00410389214569347
0.000357302086760494
-0.00212560609984173
-0.0048699872843658
0.00262446090897008
0.00175583514363199
0.00257310418486363
-0.00255539968349197
0.00452905718177441
-0.00294111358690917
-0.00120509964436807
0.00152261852579944
-0.00785111324030734
0.00283723210619785
0.000898228241346985
1.20848293978475e-05
0.000287910542735007
0.000564339613717914
0.00314893673037621
-0.00315455896323155
0.00189265404282265
-0.000390116128337529
-0.00475160240797578
-0.00578467103682773
-0.00319463959933837
0.00216170065259467
0.00503744283750638
0.0040328752123415
-0.00458474234691735
-0.00492142434278355
0.00682982049931279
-0.00430905042594351
-0.00472356911075236
0.00347080262152131
0.00985586707884734
0.006578436202295
0.00236851770660811
-0.00738515147737039
-0.00465732059321703
-0.00697691641323377
0.013318995324239
-0.01310461376195
0.00808834321362208
0.0113955361296465
-0.00992739297945176
3.02690367596556e-13
0.000971809149801552
-0.000735546638259934
-0.000428485746160859
0.00164628966384701
0.00159672090225085
-0.00113697594901182
0.000784862756446553
0.00103093770282186
-0.00136943232737007
-0.00446057849860083
0.000506945737324548
-0.00185292201577955
0.00176554641748582
0.00345860094760152
0.00404783197228533
-0.00684976902498566
0.00343255097816691
-0.0020372720236747
-0.0025696015883042
-0.000762827117229415
0.00237199700566595
-0.00381348506584337
0.00535835334641494
0.00269030518098931
0.00416518473613423
-0.00670658458149189
-0.00328826495451628
0.0134734236187402
-0.0073632928472422
0.00342628328084382
0.0070491598412637
-0.0100424970340734
-8.41073459072062e-05
-0.000292706592802568
0.000295477743153606
0.000112465930961261
-0.000412403758418555
0.000939179864152761
0.000289059889883906
0.00104970227291361
-0.000389407212571141
-0.000712665592555432
-0.00102087903858363
0.000816510986299233
-0.000572533951201138
0.000765475851170792
-8.0883432248606e-05
0.000548846229947428
0.00107783123800957
-0.00347108369346392
0.000570824955511936
-0.00184277511007606
-0.000428114693614787
0.000545430779610674
0.00113618425199512
0.00268768177182316
-0.00296120064958617
-0.000640403818306999
-0.00269969368320184
-0.00126884877142844
0.00428479873420642
-0.00194575297151458
0.00455021311188432
-0.00459273075363093
3.61350635630015e-05
0.000150729754840034
-4.48547263244642e-05
-0.000138587012403553
-4.42666038195086e-05
0.000137798744901784
-0.00013714428406199
-0.000630638160802493
0.000117717720483019
-0.000400483489543716
-4.46818458218765e-05
0.000193120623764155
0.000136224727848154
0.000380422408975078
0.00120322988595545
0.000144331278652637
-0.000587024837158022
-0.000464542155103492
-0.00146293548193285
1.05207593494539e-05
-0.000355727463106355
0.00130257890165381
0.000132340433758077
-0.000398065797549516
0.000440006905542804
-0.00172889920346803
-0.00025370518834005
-0.000550115709694386
0.000914819781757493
0.0025969723552175
0.00123514787325503
-0.00335267689386838
-6.73134828446144e-14
3.47349822482057e-15
-1.20848291309494e-05
-0.0021465282251635
0.00147023379138656
0.000628157640851886
-0.00232923608177225
-0.000566893085358075
0.00403093753934809
-0.0027027653346556
-0.00307456626402762
0.00226892168260914
0.00580910561466983
0.000240680205831046
0.00439141148335526
-0.00380813294066818
-0.00519310860831308
-0.00448229019743662
0.00788120029506862
-0.00720190789397005
-0.000706532227088035
0.00543802685990485
0.00554161763149114
0.000625228015403764
0.00361651297260436
-0.0120281234092675
-0.00950472524911822
-0.00728248194067983
0.0078870703755081
0.00972876485717303
-0.0223232228337736
0.0152776711080642
0.00175709910928599
-0.0162675767305892
0.0166387479110467
0.000569312718205707
-0.000323275503547189
-0.000323970590594948
0.000564568459610657
0.000375229232099591
-0.00123731982421845
0.000690977915696102
-0.0012042096538154
0.000473612614983324
-0.000305552852126222
0.00131116153387426
-0.000782025053493915
0.000999421333299471
-0.000864633462562421
0.0016125495730973
-0.000851524412049515
-0.00155660237769286
0.00372053713944972
-0.0025246778618811
0.00211959850062339
0.000531237734468619
0.00166619206196979
-0.00128399158113918
-0.00344005607032637
0.00310441451187446
-0.00259510022400382
0.00343234613416668
0.00207243589599429
-0.00459273075400394
0.00759153580792924
-0.00579692368025336
0.00492279266384104
-0.000266958042569917
0.000196031172162003
0.000439134188201174
8.63746745783323e-05
-0.000294441839027882
-0.00048533469706498
2.37148390450066e-05
0.000355349807189042
-0.000391993479165676
-0.000409942168801529
-5.82737961336947e-05
0.00031198756444478
0.000546148240180577
0.000457064918756083
-0.000709038026115547
-0.000714077228187532
0.000329793986536825
-0.000600648987180631
0.000998324874646902
-0.000159053393101478
0.0012912919830366
-0.000765624655238554
8.33637352969568e-05
-0.000929357530122006
-0.00165392439792359
0.000980894098387716
0.000173131490091925
0.00175189287880939
0.0013377516183976
-0.00177220535903091
-0.00375683592205296
0.00228790728057831
-5.63653624776501e-14
0.00013309640169348
2.94460675766586e-05
-0.00010945866722607
-0.000259049321845443
-4.28773252460067e-05
0.000143702686782841
4.47169942980561e-05
0.000269112362215595
6.14448308156249e-05
-5.00427214972987e-05
0.000279923037856388
0.000423541421184945
0.000109601755569292
-0.000316333502504372
-0.000371744855065837
-0.000562010748253057
-8.75723574658958e-05
5.06361261309131e-05
0.000541322957129821
0.00071712523627655
0.000123250198691826
-0.000712627080143124
-0.000122939851236482
-0.000108400176383058
0.000645434218036581
0.00105611969885896
0.000155456610351439
-0.00121043493003797
-0.00153327824997468
0.00227717846496278
3.23575570407165e-14
-7.08078037416787e-14
-3.8022103952322e-14
-1.61372883135799e-13
-8.81859156337368e-05
-2.45286978664119e-05
1.35669868264689e-07
-2.28081066274544e-05
0.00016685908927769
3.40700909747147e-05
3.54058385165953e-05
-2.21291731436815e-05
-0.000219181304993819
-4.12352799156219e-05
-1.30545160493592e-05
5.25927626242717e-05
-0.00031842799302328
-4.97963309265593e-05
-6.29334951684814e-05
3.79400616881083e-05
0.000468970745731553
8.95532428654393e-05
-6.53709574088584e-05
-0.000690054080229492
-9.51600036600853e-05
-2.553702706116e-05
0.000665924193525955
0.000142380581520083
-1.72729564189899e-05
-0.00103164532448058
-0.000161555248867486
0.0016973086150683
-0.00284014054167288
-2.72581980458551e-13
2.70684350270573e-13
-1.7530578540281e-13
3.00232390952034e-13
1.32253403764672e-13
-9.83263272406076e-14
-0.0304026294799231
0.0151116306840393
-0.0112635444872539
3.74948360503028e-13
-5.02296225342791e-13

